Detecting and diagnosing prior and likelihood sensitivity with power-scaling

Determining the sensitivity of the posterior to perturbations of the prior and likelihood is an important part of the Bayesian workflow. We introduce a practical and computationally efficient sensitivity analysis approach using importance sampling to estimate properties of posteriors resulting from power-scaling the prior or likelihood. On this basis, we suggest a diagnostic that can indicate the presence of prior-data conflict or likelihood noninformativity and discuss limitations to this power-scaling approach. The approach can be easily included in Bayesian workflows with minimal effort by the model builder and we present an implementation in our new R package priorsense. We further demonstrate the workflow on case studies of real data using models varying in complexity from simple linear models to Gaussian process models.

==> figs/bacteria_priors.tex <==
% Created by tikzDevice version 0.12.3.1 on 2022-12-08 13:08:56
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\begin{scope}
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  3.45) rectangle (375.80,141.09);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{27,158,119}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 47.97,128.59) --
	( 48.75, 51.10) --
	( 49.52, 49.30) --
	( 50.29, 48.69) --
	( 51.06, 48.39) --
	( 51.84, 48.21) --
	( 52.61, 48.09) --
	( 53.38, 48.00) --
	( 54.15, 47.93) --
	( 54.93, 47.88) --
	( 55.70, 47.84) --
	( 56.47, 47.81) --
	( 57.24, 47.78) --
	( 58.02, 47.76) --
	( 58.79, 47.74) --
	( 59.56, 47.72) --
	( 60.33, 47.70) --
	( 61.11, 47.69) --
	( 61.88, 47.68) --
	( 62.65, 47.67) --
	( 63.42, 47.66) --
	( 64.20, 47.65) --
	( 64.97, 47.64) --
	( 65.74, 47.63) --
	( 66.52, 47.63) --
	( 67.29, 47.62) --
	( 68.06, 47.62) --
	( 68.83, 47.61) --
	( 69.61, 47.61) --
	( 70.38, 47.60) --
	( 71.15, 47.60) --
	( 71.92, 47.59) --
	( 72.70, 47.59) --
	( 73.47, 47.59) --
	( 74.24, 47.58) --
	( 75.01, 47.58) --
	( 75.79, 47.58) --
	( 76.56, 47.57) --
	( 77.33, 47.57) --
	( 78.10, 47.57) --
	( 78.88, 47.57) --
	( 79.65, 47.56) --
	( 80.42, 47.56) --
	( 81.19, 47.56) --
	( 81.97, 47.56) --
	( 82.74, 47.56) --
	( 83.51, 47.55) --
	( 84.28, 47.55) --
	( 85.06, 47.55) --
	( 85.83, 47.55) --
	( 86.60, 47.55) --
	( 87.37, 47.55) --
	( 88.15, 47.54) --
	( 88.92, 47.54) --
	( 89.69, 47.54) --
	( 90.46, 47.54) --
	( 91.24, 47.54) --
	( 92.01, 47.54) --
	( 92.78, 47.54) --
	( 93.55, 47.54) --
	( 94.33, 47.53) --
	( 95.10, 47.53) --
	( 95.87, 47.53) --
	( 96.65, 47.53) --
	( 97.42, 47.53) --
	( 98.19, 47.53) --
	( 98.96, 47.53) --
	( 99.74, 47.53) --
	(100.51, 47.53) --
	(101.28, 47.53) --
	(102.05, 47.53) --
	(102.83, 47.52) --
	(103.60, 47.52) --
	(104.37, 47.52) --
	(105.14, 47.52) --
	(105.92, 47.52) --
	(106.69, 47.52) --
	(107.46, 47.52) --
	(108.23, 47.52) --
	(109.01, 47.52) --
	(109.78, 47.52) --
	(110.55, 47.52) --
	(111.32, 47.52) --
	(112.10, 47.52) --
	(112.87, 47.52) --
	(113.64, 47.52) --
	(114.41, 47.52) --
	(115.19, 47.52) --
	(115.96, 47.51) --
	(116.73, 47.51) --
	(117.50, 47.51) --
	(118.28, 47.51) --
	(119.05, 47.51) --
	(119.82, 47.51) --
	(120.59, 47.51) --
	(121.37, 47.51) --
	(122.14, 47.51) --
	(122.91, 47.51) --
	(123.68, 47.51) --
	(124.46, 47.51) --
	(125.23, 47.51);
\definecolor{drawColor}{RGB}{217,95,2}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 47.97, 62.89) --
	( 48.75, 62.81) --
	( 49.52, 62.58) --
	( 50.29, 62.21) --
	( 51.06, 61.70) --
	( 51.84, 61.07) --
	( 52.61, 60.35) --
	( 53.38, 59.54) --
	( 54.15, 58.67) --
	( 54.93, 57.75) --
	( 55.70, 56.82) --
	( 56.47, 55.89) --
	( 57.24, 54.98) --
	( 58.02, 54.09) --
	( 58.79, 53.26) --
	( 59.56, 52.48) --
	( 60.33, 51.76) --
	( 61.11, 51.11) --
	( 61.88, 50.52) --
	( 62.65, 50.01) --
	( 63.42, 49.56) --
	( 64.20, 49.17) --
	( 64.97, 48.85) --
	( 65.74, 48.57) --
	( 66.52, 48.34) --
	( 67.29, 48.15) --
	( 68.06, 48.00) --
	( 68.83, 47.88) --
	( 69.61, 47.78) --
	( 70.38, 47.71) --
	( 71.15, 47.65) --
	( 71.92, 47.60) --
	( 72.70, 47.57) --
	( 73.47, 47.54) --
	( 74.24, 47.52) --
	( 75.01, 47.51) --
	( 75.79, 47.50) --
	( 76.56, 47.49) --
	( 77.33, 47.49) --
	( 78.10, 47.48) --
	( 78.88, 47.48) --
	( 79.65, 47.48) --
	( 80.42, 47.48) --
	( 81.19, 47.48) --
	( 81.97, 47.48) --
	( 82.74, 47.48) --
	( 83.51, 47.48) --
	( 84.28, 47.48) --
	( 85.06, 47.48) --
	( 85.83, 47.48) --
	( 86.60, 47.48) --
	( 87.37, 47.48) --
	( 88.15, 47.48) --
	( 88.92, 47.48) --
	( 89.69, 47.48) --
	( 90.46, 47.48) --
	( 91.24, 47.48) --
	( 92.01, 47.48) --
	( 92.78, 47.48) --
	( 93.55, 47.48) --
	( 94.33, 47.48) --
	( 95.10, 47.48) --
	( 95.87, 47.48) --
	( 96.65, 47.48) --
	( 97.42, 47.48) --
	( 98.19, 47.48) --
	( 98.96, 47.48) --
	( 99.74, 47.48) --
	(100.51, 47.48) --
	(101.28, 47.48) --
	(102.05, 47.48) --
	(102.83, 47.48) --
	(103.60, 47.48) --
	(104.37, 47.48) --
	(105.14, 47.48) --
	(105.92, 47.48) --
	(106.69, 47.48) --
	(107.46, 47.48) --
	(108.23, 47.48) --
	(109.01, 47.48) --
	(109.78, 47.48) --
	(110.55, 47.48) --
	(111.32, 47.48) --
	(112.10, 47.48) --
	(112.87, 47.48) --
	(113.64, 47.48) --
	(114.41, 47.48) --
	(115.19, 47.48) --
	(115.96, 47.48) --
	(116.73, 47.48) --
	(117.50, 47.48) --
	(118.28, 47.48) --
	(119.05, 47.48) --
	(119.82, 47.48) --
	(120.59, 47.48) --
	(121.37, 47.48) --
	(122.14, 47.48) --
	(122.91, 47.48) --
	(123.68, 47.48) --
	(124.46, 47.48) --
	(125.23, 47.48);
\definecolor{drawColor}{RGB}{117,112,179}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 47.97, 59.77) --
	( 48.75, 59.65) --
	( 49.52, 59.30) --
	( 50.29, 58.76) --
	( 51.06, 58.07) --
	( 51.84, 57.31) --
	( 52.61, 56.52) --
	( 53.38, 55.73) --
	( 54.15, 54.97) --
	( 54.93, 54.27) --
	( 55.70, 53.62) --
	( 56.47, 53.04) --
	( 57.24, 52.51) --
	( 58.02, 52.05) --
	( 58.79, 51.63) --
	( 59.56, 51.26) --
	( 60.33, 50.93) --
	( 61.11, 50.64) --
	( 61.88, 50.37) --
	( 62.65, 50.14) --
	( 63.42, 49.93) --
	( 64.20, 49.75) --
	( 64.97, 49.58) --
	( 65.74, 49.43) --
	( 66.52, 49.29) --
	( 67.29, 49.17) --
	( 68.06, 49.06) --
	( 68.83, 48.96) --
	( 69.61, 48.87) --
	( 70.38, 48.78) --
	( 71.15, 48.70) --
	( 71.92, 48.63) --
	( 72.70, 48.57) --
	( 73.47, 48.51) --
	( 74.24, 48.45) --
	( 75.01, 48.40) --
	( 75.79, 48.36) --
	( 76.56, 48.31) --
	( 77.33, 48.27) --
	( 78.10, 48.23) --
	( 78.88, 48.20) --
	( 79.65, 48.17) --
	( 80.42, 48.13) --
	( 81.19, 48.11) --
	( 81.97, 48.08) --
	( 82.74, 48.05) --
	( 83.51, 48.03) --
	( 84.28, 48.01) --
	( 85.06, 47.99) --
	( 85.83, 47.97) --
	( 86.60, 47.95) --
	( 87.37, 47.93) --
	( 88.15, 47.91) --
	( 88.92, 47.90) --
	( 89.69, 47.88) --
	( 90.46, 47.87) --
	( 91.24, 47.86) --
	( 92.01, 47.84) --
	( 92.78, 47.83) --
	( 93.55, 47.82) --
	( 94.33, 47.81) --
	( 95.10, 47.80) --
	( 95.87, 47.79) --
	( 96.65, 47.78) --
	( 97.42, 47.77) --
	( 98.19, 47.76) --
	( 98.96, 47.75) --
	( 99.74, 47.74) --
	(100.51, 47.74) --
	(101.28, 47.73) --
	(102.05, 47.72) --
	(102.83, 47.71) --
	(103.60, 47.71) --
	(104.37, 47.70) --
	(105.14, 47.70) --
	(105.92, 47.69) --
	(106.69, 47.68) --
	(107.46, 47.68) --
	(108.23, 47.67) --
	(109.01, 47.67) --
	(109.78, 47.66) --
	(110.55, 47.66) --
	(111.32, 47.66) --
	(112.10, 47.65) --
	(112.87, 47.65) --
	(113.64, 47.64) --
	(114.41, 47.64) --
	(115.19, 47.64) --
	(115.96, 47.63) --
	(116.73, 47.63) --
	(117.50, 47.63) --
	(118.28, 47.62) --
	(119.05, 47.62) --
	(119.82, 47.62) --
	(120.59, 47.61) --
	(121.37, 47.61) --
	(122.14, 47.61) --
	(122.91, 47.60) --
	(123.68, 47.60) --
	(124.46, 47.60) --
	(125.23, 47.60);
\definecolor{drawColor}{RGB}{231,41,138}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 47.97,124.73) --
	( 48.75,110.73) --
	( 49.52, 99.26) --
	( 50.29, 89.87) --
	( 51.06, 82.19) --
	( 51.84, 75.90) --
	( 52.61, 70.74) --
	( 53.38, 66.53) --
	( 54.15, 63.07) --
	( 54.93, 60.25) --
	( 55.70, 57.93) --
	( 56.47, 56.04) --
	( 57.24, 54.48) --
	( 58.02, 53.21) --
	( 58.79, 52.17) --
	( 59.56, 51.32) --
	( 60.33, 50.62) --
	( 61.11, 50.05) --
	( 61.88, 49.59) --
	( 62.65, 49.20) --
	( 63.42, 48.89) --
	( 64.20, 48.63) --
	( 64.97, 48.42) --
	( 65.74, 48.25) --
	( 66.52, 48.11) --
	( 67.29, 48.00) --
	( 68.06, 47.90) --
	( 68.83, 47.82) --
	( 69.61, 47.76) --
	( 70.38, 47.71) --
	( 71.15, 47.67) --
	( 71.92, 47.63) --
	( 72.70, 47.60) --
	( 73.47, 47.58) --
	( 74.24, 47.56) --
	( 75.01, 47.55) --
	( 75.79, 47.53) --
	( 76.56, 47.52) --
	( 77.33, 47.51) --
	( 78.10, 47.51) --
	( 78.88, 47.50) --
	( 79.65, 47.50) --
	( 80.42, 47.49) --
	( 81.19, 47.49) --
	( 81.97, 47.49) --
	( 82.74, 47.48) --
	( 83.51, 47.48) --
	( 84.28, 47.48) --
	( 85.06, 47.48) --
	( 85.83, 47.48) --
	( 86.60, 47.48) --
	( 87.37, 47.48) --
	( 88.15, 47.48) --
	( 88.92, 47.48) --
	( 89.69, 47.48) --
	( 90.46, 47.48) --
	( 91.24, 47.48) --
	( 92.01, 47.48) --
	( 92.78, 47.48) --
	( 93.55, 47.48) --
	( 94.33, 47.48) --
	( 95.10, 47.48) --
	( 95.87, 47.48) --
	( 96.65, 47.48) --
	( 97.42, 47.48) --
	( 98.19, 47.48) --
	( 98.96, 47.48) --
	( 99.74, 47.48) --
	(100.51, 47.48) --
	(101.28, 47.48) --
	(102.05, 47.48) --
	(102.83, 47.48) --
	(103.60, 47.48) --
	(104.37, 47.48) --
	(105.14, 47.48) --
	(105.92, 47.48) --
	(106.69, 47.48) --
	(107.46, 47.48) --
	(108.23, 47.48) --
	(109.01, 47.48) --
	(109.78, 47.48) --
	(110.55, 47.48) --
	(111.32, 47.48) --
	(112.10, 47.48) --
	(112.87, 47.48) --
	(113.64, 47.48) --
	(114.41, 47.48) --
	(115.19, 47.48) --
	(115.96, 47.48) --
	(116.73, 47.48) --
	(117.50, 47.48) --
	(118.28, 47.48) --
	(119.05, 47.48) --
	(119.82, 47.48) --
	(120.59, 47.48) --
	(121.37, 47.48) --
	(122.14, 47.48) --
	(122.91, 47.48) --
	(123.68, 47.48) --
	(124.46, 47.48) --
	(125.23, 47.48);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 44.11, 43.61) rectangle (129.09,128.59);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 37.61, 44.03) {0.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 37.61, 63.34) {0.5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 37.61, 82.66) {1.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 37.61,101.97) {1.5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 37.61,121.29) {2.0};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 40.61, 47.48) --
	( 44.11, 47.48);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 40.61, 66.79) --
	( 44.11, 66.79);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 40.61, 86.10) --
	( 44.11, 86.10);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 40.61,105.42) --
	( 44.11,105.42);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 40.61,124.73) --
	( 44.11,124.73);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 19.39, 86.10) {$p(\tau)$};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 47.97, 40.11) --
	( 47.97, 43.61);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 67.29, 40.11) --
	( 67.29, 43.61);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 86.60, 40.11) --
	( 86.60, 43.61);

\path[draw=drawColor,line width= 0.4pt,line join=round] (105.92, 40.11) --
	(105.92, 43.61);

\path[draw=drawColor,line width= 0.4pt,line join=round] (125.23, 40.11) --
	(125.23, 43.61);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 47.97, 30.22) {0.0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 67.29, 30.22) {2.5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 86.60, 30.22) {5.0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (105.92, 30.22) {7.5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (125.23, 30.22) {10.0};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 86.60, 17.89) {$\tau$};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{102,166,30}

\path[draw=drawColor,line width= 1.1pt,line join=round] (171.23, 47.48) --
	(171.43, 47.48) --
	(171.62, 47.48) --
	(171.81, 47.48) --
	(172.01, 47.48) --
	(172.20, 47.48) --
	(172.39, 47.48) --
	(172.59, 47.48) --
	(172.78, 47.48) --
	(172.97, 47.48) --
	(173.16, 47.48) --
	(173.36, 47.48) --
	(173.55, 47.48) --
	(173.74, 47.48) --
	(173.94, 47.48) --
	(174.13, 47.48) --
	(174.32, 47.48) --
	(174.52, 47.48) --
	(174.71, 47.48) --
	(174.90, 47.48) --
	(175.10, 47.48) --
	(175.29, 47.48) --
	(175.48, 47.48) --
	(175.68, 47.49) --
	(175.87, 47.49) --
	(176.06, 47.50) --
	(176.25, 47.51) --
	(176.45, 47.51) --
	(176.64, 47.53) --
	(176.83, 47.54) --
	(177.03, 47.55) --
	(177.22, 47.57) --
	(177.41, 47.59) --
	(177.61, 47.62) --
	(177.80, 47.65) --
	(177.99, 47.68) --
	(178.19, 47.73) --
	(178.38, 47.77) --
	(178.57, 47.82) --
	(178.77, 47.88) --
	(178.96, 47.95) --
	(179.15, 48.03) --
	(179.35, 48.11) --
	(179.54, 48.21) --
	(179.73, 48.31) --
	(179.92, 48.43) --
	(180.12, 48.55) --
	(180.31, 48.69) --
	(180.50, 48.85) --
	(180.70, 49.01) --
	(180.89, 49.19) --
	(181.08, 49.39) --
	(181.28, 49.60) --
	(181.47, 49.83) --
	(181.66, 50.08) --
	(181.86, 50.35) --
	(182.05, 50.63) --
	(182.24, 50.93) --
	(182.44, 51.25) --
	(182.63, 51.60) --
	(182.82, 51.96) --
	(183.01, 52.34) --
	(183.21, 52.75) --
	(183.40, 53.18) --
	(183.59, 53.63) --
	(183.79, 54.10) --
	(183.98, 54.60) --
	(184.17, 55.11) --
	(184.37, 55.66) --
	(184.56, 56.22) --
	(184.75, 56.81) --
	(184.95, 57.42) --
	(185.14, 58.06) --
	(185.33, 58.71) --
	(185.53, 59.40) --
	(185.72, 60.10) --
	(185.91, 60.83) --
	(186.11, 61.58) --
	(186.30, 62.35) --
	(186.49, 63.14) --
	(186.68, 63.95) --
	(186.88, 64.79) --
	(187.07, 65.64) --
	(187.26, 66.51) --
	(187.46, 67.41) --
	(187.65, 68.32) --
	(187.84, 69.24) --
	(188.04, 70.19) --
	(188.23, 71.15) --
	(188.42, 72.13) --
	(188.62, 73.12) --
	(188.81, 74.12) --
	(189.00, 75.14) --
	(189.20, 76.16) --
	(189.39, 77.20) --
	(189.58, 78.25) --
	(189.77, 79.31) --
	(189.97, 80.37) --
	(190.16, 81.45) --
	(190.35, 82.52) --
	(190.55, 83.60) --
	(190.74, 84.69) --
	(190.93, 85.78) --
	(191.13, 86.87) --
	(191.32, 87.96) --
	(191.51, 89.05) --
	(191.71, 90.13) --
	(191.90, 91.22) --
	(192.09, 92.30) --
	(192.29, 93.38) --
	(192.48, 94.45) --
	(192.67, 95.51) --
	(192.86, 96.57) --
	(193.06, 97.62) --
	(193.25, 98.65) --
	(193.44, 99.68) --
	(193.64,100.70) --
	(193.83,101.70) --
	(194.02,102.69) --
	(194.22,103.66) --
	(194.41,104.62) --
	(194.60,105.57) --
	(194.80,106.50) --
	(194.99,107.41) --
	(195.18,108.30) --
	(195.38,109.17) --
	(195.57,110.03) --
	(195.76,110.86) --
	(195.96,111.67) --
	(196.15,112.47) --
	(196.34,113.24) --
	(196.53,113.98) --
	(196.73,114.71) --
	(196.92,115.41) --
	(197.11,116.09) --
	(197.31,116.74) --
	(197.50,117.37) --
	(197.69,117.97) --
	(197.89,118.55) --
	(198.08,119.11) --
	(198.27,119.63) --
	(198.47,120.14) --
	(198.66,120.61) --
	(198.85,121.06) --
	(199.05,121.49) --
	(199.24,121.89) --
	(199.43,122.26) --
	(199.62,122.60) --
	(199.82,122.92) --
	(200.01,123.22) --
	(200.20,123.48) --
	(200.40,123.72) --
	(200.59,123.94) --
	(200.78,124.12) --
	(200.98,124.29) --
	(201.17,124.42) --
	(201.36,124.54) --
	(201.56,124.62) --
	(201.75,124.68) --
	(201.94,124.72) --
	(202.14,124.73) --
	(202.33,124.72) --
	(202.52,124.68) --
	(202.72,124.62) --
	(202.91,124.54) --
	(203.10,124.44) --
	(203.29,124.31) --
	(203.49,124.16) --
	(203.68,123.99) --
	(203.87,123.79) --
	(204.07,123.58) --
	(204.26,123.35) --
	(204.45,123.09) --
	(204.65,122.82) --
	(204.84,122.53) --
	(205.03,122.22) --
	(205.23,121.89) --
	(205.42,121.54) --
	(205.61,121.18) --
	(205.81,120.79) --
	(206.00,120.40) --
	(206.19,119.98) --
	(206.38,119.56) --
	(206.58,119.11) --
	(206.77,118.66) --
	(206.96,118.18) --
	(207.16,117.70) --
	(207.35,117.20) --
	(207.54,116.69) --
	(207.74,116.17) --
	(207.93,115.64) --
	(208.12,115.10) --
	(208.32,114.54) --
	(208.51,113.98) --
	(208.70,113.41) --
	(208.90,112.82) --
	(209.09,112.23) --
	(209.28,111.63) --
	(209.48,111.03) --
	(209.67,110.41) --
	(209.86,109.79) --
	(210.05,109.17) --
	(210.25,108.54) --
	(210.44,107.90) --
	(210.63,107.26) --
	(210.83,106.61) --
	(211.02,105.96) --
	(211.21,105.30) --
	(211.41,104.65) --
	(211.60,103.98) --
	(211.79,103.32) --
	(211.99,102.66) --
	(212.18,101.99) --
	(212.37,101.32) --
	(212.57,100.65) --
	(212.76, 99.98) --
	(212.95, 99.30) --
	(213.14, 98.63) --
	(213.34, 97.96) --
	(213.53, 97.29) --
	(213.72, 96.62) --
	(213.92, 95.95) --
	(214.11, 95.28) --
	(214.30, 94.61) --
	(214.50, 93.95) --
	(214.69, 93.29) --
	(214.88, 92.63) --
	(215.08, 91.97) --
	(215.27, 91.31) --
	(215.46, 90.66) --
	(215.66, 90.01) --
	(215.85, 89.37) --
	(216.04, 88.72) --
	(216.23, 88.09) --
	(216.43, 87.45) --
	(216.62, 86.82) --
	(216.81, 86.20) --
	(217.01, 85.58) --
	(217.20, 84.96) --
	(217.39, 84.35) --
	(217.59, 83.74) --
	(217.78, 83.14) --
	(217.97, 82.54) --
	(218.17, 81.95) --
	(218.36, 81.36) --
	(218.55, 80.78) --
	(218.75, 80.21) --
	(218.94, 79.64) --
	(219.13, 79.08) --
	(219.33, 78.52) --
	(219.52, 77.97) --
	(219.71, 77.42) --
	(219.90, 76.88) --
	(220.10, 76.35) --
	(220.29, 75.82) --
	(220.48, 75.30) --
	(220.68, 74.78) --
	(220.87, 74.27) --
	(221.06, 73.77) --
	(221.26, 73.27) --
	(221.45, 72.78) --
	(221.64, 72.30) --
	(221.84, 71.82) --
	(222.03, 71.35) --
	(222.22, 70.89) --
	(222.42, 70.43) --
	(222.61, 69.98) --
	(222.80, 69.53) --
	(222.99, 69.10) --
	(223.19, 68.66) --
	(223.38, 68.24) --
	(223.57, 67.82) --
	(223.77, 67.40) --
	(223.96, 67.00) --
	(224.15, 66.60) --
	(224.35, 66.20) --
	(224.54, 65.81) --
	(224.73, 65.43) --
	(224.93, 65.05) --
	(225.12, 64.68) --
	(225.31, 64.32) --
	(225.51, 63.96) --
	(225.70, 63.61) --
	(225.89, 63.26) --
	(226.09, 62.92) --
	(226.28, 62.59) --
	(226.47, 62.26) --
	(226.66, 61.94) --
	(226.86, 61.62) --
	(227.05, 61.31) --
	(227.24, 61.00) --
	(227.44, 60.70) --
	(227.63, 60.41) --
	(227.82, 60.12) --
	(228.02, 59.83) --
	(228.21, 59.55) --
	(228.40, 59.28) --
	(228.60, 59.01) --
	(228.79, 58.75) --
	(228.98, 58.49) --
	(229.18, 58.24) --
	(229.37, 57.99) --
	(229.56, 57.74) --
	(229.75, 57.51) --
	(229.95, 57.27) --
	(230.14, 57.04) --
	(230.33, 56.82) --
	(230.53, 56.60) --
	(230.72, 56.38) --
	(230.91, 56.17) --
	(231.11, 55.96) --
	(231.30, 55.76) --
	(231.49, 55.56) --
	(231.69, 55.36) --
	(231.88, 55.17) --
	(232.07, 54.99) --
	(232.27, 54.80) --
	(232.46, 54.62) --
	(232.65, 54.45) --
	(232.85, 54.28) --
	(233.04, 54.11) --
	(233.23, 53.95) --
	(233.42, 53.79) --
	(233.62, 53.63) --
	(233.81, 53.47) --
	(234.00, 53.32) --
	(234.20, 53.18) --
	(234.39, 53.03) --
	(234.58, 52.89) --
	(234.78, 52.76) --
	(234.97, 52.62) --
	(235.16, 52.49) --
	(235.36, 52.36) --
	(235.55, 52.24) --
	(235.74, 52.12) --
	(235.94, 52.00) --
	(236.13, 51.88) --
	(236.32, 51.77) --
	(236.51, 51.65) --
	(236.71, 51.55) --
	(236.90, 51.44) --
	(237.09, 51.34) --
	(237.29, 51.23) --
	(237.48, 51.14) --
	(237.67, 51.04) --
	(237.87, 50.94) --
	(238.06, 50.85) --
	(238.25, 50.76) --
	(238.45, 50.68) --
	(238.64, 50.59) --
	(238.83, 50.51) --
	(239.03, 50.43) --
	(239.22, 50.35) --
	(239.41, 50.27) --
	(239.60, 50.19) --
	(239.80, 50.12) --
	(239.99, 50.05) --
	(240.18, 49.98) --
	(240.38, 49.91) --
	(240.57, 49.84) --
	(240.76, 49.78) --
	(240.96, 49.72) --
	(241.15, 49.65) --
	(241.34, 49.59) --
	(241.54, 49.54) --
	(241.73, 49.48) --
	(241.92, 49.42) --
	(242.12, 49.37) --
	(242.31, 49.32) --
	(242.50, 49.26) --
	(242.70, 49.21) --
	(242.89, 49.17) --
	(243.08, 49.12) --
	(243.27, 49.07) --
	(243.47, 49.03) --
	(243.66, 48.98) --
	(243.85, 48.94) --
	(244.05, 48.90) --
	(244.24, 48.86) --
	(244.43, 48.82) --
	(244.63, 48.78) --
	(244.82, 48.74) --
	(245.01, 48.71) --
	(245.21, 48.67) --
	(245.40, 48.64) --
	(245.59, 48.60) --
	(245.79, 48.57) --
	(245.98, 48.54) --
	(246.17, 48.51) --
	(246.36, 48.48) --
	(246.56, 48.45) --
	(246.75, 48.42) --
	(246.94, 48.39) --
	(247.14, 48.37) --
	(247.33, 48.34) --
	(247.52, 48.32) --
	(247.72, 48.29) --
	(247.91, 48.27) --
	(248.10, 48.24) --
	(248.30, 48.22) --
	(248.49, 48.20);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (167.37, 43.61) rectangle (252.35,128.59);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (160.87, 44.03) {0.00};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (160.87, 66.17) {0.02};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (160.87, 88.31) {0.04};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (160.87,110.45) {0.06};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round] (163.87, 47.48) --
	(167.37, 47.48);

\path[draw=drawColor,line width= 0.4pt,line join=round] (163.87, 69.61) --
	(167.37, 69.61);

\path[draw=drawColor,line width= 0.4pt,line join=round] (163.87, 91.75) --
	(167.37, 91.75);

\path[draw=drawColor,line width= 0.4pt,line join=round] (163.87,113.89) --
	(167.37,113.89);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round] (171.23, 40.11) --
	(171.23, 43.61);

\path[draw=drawColor,line width= 0.4pt,line join=round] (190.55, 40.11) --
	(190.55, 43.61);

\path[draw=drawColor,line width= 0.4pt,line join=round] (209.86, 40.11) --
	(209.86, 43.61);

\path[draw=drawColor,line width= 0.4pt,line join=round] (229.18, 40.11) --
	(229.18, 43.61);

\path[draw=drawColor,line width= 0.4pt,line join=round] (248.49, 40.11) --
	(248.49, 43.61);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (171.23, 30.22) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (190.55, 30.22) {10};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (209.86, 30.22) {20};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (229.18, 30.22) {30};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (248.49, 30.22) {40};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (209.86, 17.89) {$\tau$};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{27,158,119}

\path[draw=drawColor,line width= 1.1pt,line join=round] (264.89,114.40) -- (277.21,114.40);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{217,95,2}

\path[draw=drawColor,line width= 1.1pt,line join=round] (264.89, 99.00) -- (277.21, 99.00);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{117,112,179}

\path[draw=drawColor,line width= 1.1pt,line join=round] (264.89, 83.60) -- (277.21, 83.60);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{231,41,138}

\path[draw=drawColor,line width= 1.1pt,line join=round] (264.89, 68.20) -- (277.21, 68.20);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{102,166,30}

\path[draw=drawColor,line width= 1.1pt,line join=round] (264.89, 52.80) -- (277.21, 52.80);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (283.75,110.96) {$\gammadist(0.01, 0.01)$};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (283.75, 95.56) {$\normal^+(0, 1)$};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (283.75, 80.16) {$\Cauchy^+(0, 1)$};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (283.75, 64.76) {$\gammadist(1, 2)$};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (283.75, 49.36) {$\gammadist(9, 0.5)$};
\end{scope}
\end{tikzpicture}


==> figs/bodyfat_posterior_base.tex <==
% Created by tikzDevice version 0.12.3.1 on 2022-04-28 10:31:58
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (216.81,216.81);
\begin{scope}
\path[clip] ( 67.61, 38.20) rectangle (209.81,209.81);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.7pt,line join=round] ( 74.08,202.01) -- (143.60,202.01);

\path[draw=drawColor,line width= 0.7pt,line join=round] (144.66,150.01) -- (178.44,150.01);

\path[draw=drawColor,line width= 0.7pt,line join=round] (130.75,163.01) -- (163.93,163.01);

\path[draw=drawColor,line width= 1.6pt,line join=round] ( 91.89,202.01) -- (124.88,202.01);

\path[draw=drawColor,line width= 0.7pt,line join=round] (151.86, 72.00) -- (183.83, 72.00);

\path[draw=drawColor,line width= 0.7pt,line join=round] (156.78,111.00) -- (186.97,111.00);

\path[draw=drawColor,line width= 0.7pt,line join=round] (157.66, 85.00) -- (181.69, 85.00);

\path[draw=drawColor,line width= 0.7pt,line join=round] (158.03,176.01) -- (179.78,176.01);

\path[draw=drawColor,line width= 0.7pt,line join=round] (151.63,189.01) -- (172.56,189.01);

\path[draw=drawColor,line width= 0.7pt,line join=round] (147.40,137.01) -- (168.31,137.01);

\path[draw=drawColor,line width= 1.6pt,line join=round] (153.10,150.01) -- (169.92,150.01);

\path[draw=drawColor,line width= 1.6pt,line join=round] (139.54,163.01) -- (155.57,163.01);

\path[draw=drawColor,line width= 0.7pt,line join=round] (150.37, 98.00) -- (166.13, 98.00);

\path[draw=drawColor,line width= 1.6pt,line join=round] (159.91, 72.00) -- (175.29, 72.00);

\path[draw=drawColor,line width= 1.6pt,line join=round] (164.33,111.00) -- (178.77,111.00);

\path[draw=drawColor,line width= 0.7pt,line join=round] (189.87, 46.00) -- (203.35, 46.00);

\path[draw=drawColor,line width= 1.6pt,line join=round] (163.50, 85.00) -- (175.69, 85.00);

\path[draw=drawColor,line width= 0.7pt,line join=round] (153.52,124.00) -- (164.14,124.00);

\path[draw=drawColor,line width= 1.6pt,line join=round] (164.01,176.01) -- (174.30,176.01);

\path[draw=drawColor,line width= 1.6pt,line join=round] (157.17,189.01) -- (167.31,189.01);

\path[draw=drawColor,line width= 1.6pt,line join=round] (152.93,137.01) -- (162.96,137.01);

\path[draw=drawColor,line width= 1.6pt,line join=round] (154.38, 98.00) -- (161.97, 98.00);

\path[draw=drawColor,line width= 1.6pt,line join=round] (193.35, 46.00) -- (199.73, 46.00);

\path[draw=drawColor,line width= 1.6pt,line join=round] (156.30,124.00) -- (161.41,124.00);

\path[draw=drawColor,line width= 0.7pt,line join=round] (163.31, 59.00) -- (167.88, 59.00);

\path[draw=drawColor,line width= 1.6pt,line join=round] (164.51, 59.00) -- (166.73, 59.00);
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (108.77,202.01) circle (  1.87);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (161.49,150.01) circle (  1.87);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (147.62,163.01) circle (  1.87);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (108.77,202.01) circle (  1.87);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (167.63, 72.00) circle (  1.87);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (171.62,111.00) circle (  1.87);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (169.70, 85.00) circle (  1.87);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (169.08,176.01) circle (  1.87);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (162.20,189.01) circle (  1.87);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (157.90,137.01) circle (  1.87);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (161.49,150.01) circle (  1.87);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (147.62,163.01) circle (  1.87);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (158.19, 98.00) circle (  1.87);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (167.63, 72.00) circle (  1.87);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (171.62,111.00) circle (  1.87);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (196.58, 46.00) circle (  1.87);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (169.70, 85.00) circle (  1.87);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (158.81,124.00) circle (  1.87);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (169.08,176.01) circle (  1.87);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (162.20,189.01) circle (  1.87);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (157.90,137.01) circle (  1.87);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (158.19, 98.00) circle (  1.87);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (196.58, 46.00) circle (  1.87);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (158.81,124.00) circle (  1.87);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (165.59, 59.00) circle (  1.87);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (165.59, 59.00) circle (  1.87);

\path[draw=drawColor,line width= 1.1pt,line join=round,line cap=round] ( 67.61, 38.20) rectangle (209.81,209.81);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 22.87, 42.56) {$\beta_{\text{abdomen}}$};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 22.87, 55.56) {$\beta_{\text{age}}$};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 22.87, 68.56) {$\beta_{\text{ankle}}$};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 22.87, 81.56) {$\beta_{\text{biceps}}$};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 22.87, 94.56) {$\beta_{\text{chest}}$};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 22.87,107.56) {$\beta_{\text{forearm}}$};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 22.87,120.56) {$\beta_{\text{height}}$};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 22.87,133.56) {$\beta_{\text{hip}}$};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 22.87,146.56) {$\beta_{\text{knee}}$};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 22.87,159.56) {$\beta_{\text{neck}}$};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 22.87,172.56) {$\beta_{\text{thigh}}$};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 22.87,185.56) {$\beta_{\text{weight}}$};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 22.87,198.57) {$\beta_{\text{wrist}}$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 64.11, 46.00) --
	( 67.61, 46.00);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 64.11, 59.00) --
	( 67.61, 59.00);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 64.11, 72.00) --
	( 67.61, 72.00);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 64.11, 85.00) --
	( 67.61, 85.00);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 64.11, 98.00) --
	( 67.61, 98.00);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 64.11,111.00) --
	( 67.61,111.00);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 64.11,124.00) --
	( 67.61,124.00);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 64.11,137.01) --
	( 67.61,137.01);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 64.11,150.01) --
	( 67.61,150.01);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 64.11,163.01) --
	( 67.61,163.01);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 64.11,176.01) --
	( 67.61,176.01);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 64.11,189.01) --
	( 67.61,189.01);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 64.11,202.01) --
	( 67.61,202.01);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 88.71, 34.70) --
	( 88.71, 38.20);

\path[draw=drawColor,line width= 0.6pt,line join=round] (125.94, 34.70) --
	(125.94, 38.20);

\path[draw=drawColor,line width= 0.6pt,line join=round] (163.17, 34.70) --
	(163.17, 38.20);

\path[draw=drawColor,line width= 0.6pt,line join=round] (200.40, 34.70) --
	(200.40, 38.20);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 88.71, 24.81) {-2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (125.94, 24.81) {-1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (163.17, 24.81) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (200.40, 24.81) {1};
\end{scope}
\end{tikzpicture}


==> figs/bodyfat_quantities_auto.tex <==
% Created by tikzDevice version 0.12.3.1 on 2022-04-28 10:31:56
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (144.54,289.08);
\begin{scope}
\path[clip] ( 43.61,106.90) rectangle ( 52.96,116.24);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 44.26,107.34) --
	( 46.41,107.33) --
	( 48.33,107.32) --
	( 50.24,107.33) --
	( 52.39,107.35);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 44.26,115.82) --
	( 46.41,110.72) --
	( 48.33,107.32) --
	( 50.24,110.48) --
	( 52.39,113.89);
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] ( 40.70,103.77) --
	( 47.83,103.77) --
	( 47.83,110.91) --
	( 40.70,110.91) --
	cycle;

\path[fill=fillColor] ( 48.82,103.78) --
	( 55.96,103.78) --
	( 55.96,110.91) --
	( 48.82,110.91) --
	cycle;
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 41.10,112.65) rectangle ( 47.43,118.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 49.23,110.73) rectangle ( 55.55,117.05);

\path[draw=drawColor,line width= 1.1pt,line join=round,line cap=round] ( 43.61,106.90) rectangle ( 52.96,116.24);
\end{scope}
\begin{scope}
\path[clip] ( 87.57,106.90) rectangle ( 96.92,116.24);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 88.22,111.59) --
	( 90.37,111.58) --
	( 92.28,111.57) --
	( 94.20,111.56) --
	( 96.35,111.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 88.22,110.01) --
	( 90.37,110.57) --
	( 92.28,111.57) --
	( 94.20,112.64) --
	( 96.35,113.94);
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] ( 84.65,108.02) --
	( 91.79,108.02) --
	( 91.79,115.15) --
	( 84.65,115.15) --
	cycle;

\path[fill=fillColor] ( 92.78,107.98) --
	( 99.91,107.98) --
	( 99.91,115.12) --
	( 92.78,115.12) --
	cycle;
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 85.06,106.85) rectangle ( 91.39,113.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 93.18,110.78) rectangle ( 99.51,117.10);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 87.57,107.32) -- ( 96.92,107.32);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 87.57,115.82) -- ( 96.92,115.82);

\path[draw=drawColor,line width= 1.1pt,line join=round,line cap=round] ( 87.57,106.90) rectangle ( 96.92,116.24);
\end{scope}
\begin{scope}
\path[clip] (128.19,106.90) rectangle (137.54,116.24);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (128.85,110.89) --
	(130.99,110.89) --
	(132.91,110.89) --
	(134.83,110.88) --
	(136.97,110.88);

\path[draw=drawColor,line width= 0.6pt,line join=round] (128.85,115.82) --
	(130.99,112.91) --
	(132.91,110.89) --
	(134.83,109.13) --
	(136.97,107.32);
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (125.28,107.32) --
	(132.42,107.32) --
	(132.42,114.46) --
	(125.28,114.46) --
	cycle;

\path[fill=fillColor] (133.40,107.31) --
	(140.54,107.31) --
	(140.54,114.45) --
	(133.40,114.45) --
	cycle;
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (125.68,112.65) rectangle (132.01,118.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (133.81,104.16) rectangle (140.13,110.48);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (128.19,109.94) -- (137.54,109.94);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (128.19,111.83) -- (137.54,111.83);

\path[draw=drawColor,line width= 1.1pt,line join=round,line cap=round] (128.19,106.90) rectangle (137.54,116.24);
\end{scope}
\begin{scope}
\path[clip] ( 43.61,116.24) rectangle ( 52.96,132.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 48.28,120.71) {$\text{CJS}_{\text{dist}}$};
\end{scope}
\begin{scope}
\path[clip] ( 87.57,116.24) rectangle ( 96.92,132.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 92.24,120.71) {Mean};
\end{scope}
\begin{scope}
\path[clip] (128.19,116.24) rectangle (137.54,132.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (132.87,120.71) {SD};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (144.54,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 44.26,103.40) --
	( 44.26,106.90);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 48.33,103.40) --
	( 48.33,106.90);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.39,103.40) --
	( 52.39,106.90);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (144.54,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 44.26, 93.51) {0.8};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 48.33, 93.51) {1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 52.39, 93.51) {1.25};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (144.54,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 88.22,103.40) --
	( 88.22,106.90);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 92.28,103.40) --
	( 92.28,106.90);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 96.35,103.40) --
	( 96.35,106.90);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (144.54,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 88.22, 93.51) {0.8};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 92.28, 93.51) {1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 96.35, 93.51) {1.25};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (144.54,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (128.85,103.40) --
	(128.85,106.90);

\path[draw=drawColor,line width= 0.6pt,line join=round] (132.91,103.40) --
	(132.91,106.90);

\path[draw=drawColor,line width= 0.6pt,line join=round] (136.97,103.40) --
	(136.97,106.90);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (144.54,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (128.85, 93.51) {0.8};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (132.91, 93.51) {1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (136.97, 93.51) {1.25};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (144.54,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (121.69,106.09) {0.50};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (121.69,109.25) {0.55};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (121.69,112.40) {0.60};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (144.54,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (124.69,109.54) --
	(128.19,109.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] (124.69,112.69) --
	(128.19,112.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (124.69,115.85) --
	(128.19,115.85);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (144.54,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 81.07,104.24) {-1.89};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 81.07,106.52) {-1.88};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 81.07,108.80) {-1.87};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 81.07,111.08) {-1.86};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (144.54,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 84.07,107.69) --
	( 87.57,107.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 84.07,109.97) --
	( 87.57,109.97);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 84.07,112.25) --
	( 87.57,112.25);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 84.07,114.53) --
	( 87.57,114.53);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (144.54,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 37.11,103.88) {0.00};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 37.11,106.22) {0.01};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 37.11,108.56) {0.02};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 37.11,110.91) {0.03};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (144.54,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 40.11,107.32) --
	( 43.61,107.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 40.11,109.66) --
	( 43.61,109.66);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 40.11,112.01) --
	( 43.61,112.01);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 40.11,114.35) --
	( 43.61,114.35);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (144.54,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 90.58, 81.17) {Power-scaling $\alpha$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (144.54,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.20] at ( 43.61,180.29) {Posterior quantities depending on amount of power-scaling (alpha).};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.20] at ( 43.61,167.33) {Horizontal lines indicate low sensitivity.};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.20] at ( 43.61,154.37) {Steeper lines indicate greater sensitivity.};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.20] at ( 43.61,141.41) {Estimates with Pareto-k values > 0.5 may be inaccurate.};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (144.54,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.60] at ( 43.61,198.67) {\bfseries Power-scaling sensitivity};
\end{scope}
\end{tikzpicture}


==> figs/bodyfat_quantities_base.tex <==
% Created by tikzDevice version 0.12.3.1 on 2022-04-28 10:31:39
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (361.35,180.67);
\begin{scope}
\path[clip] (139.54, 64.07) rectangle (155.54, 80.07);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (140.66, 73.36) --
	(144.33, 69.00) --
	(147.61, 64.79) --
	(150.89, 69.28) --
	(154.56, 74.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] (140.66, 79.34) --
	(144.33, 71.63) --
	(147.61, 64.79) --
	(150.89, 71.25) --
	(154.56, 77.91);
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (137.09, 69.79) --
	(144.22, 69.79) --
	(144.22, 76.93) --
	(137.09, 76.93) --
	cycle;

\path[fill=fillColor] (150.99, 71.08) --
	(158.13, 71.08) --
	(158.13, 78.22) --
	(150.99, 78.22) --
	cycle;
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.49, 76.18) rectangle (143.82, 82.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (151.40, 74.75) rectangle (157.72, 81.08);

\path[draw=drawColor,line width= 1.1pt,line join=round,line cap=round] (139.54, 64.07) rectangle (155.54, 80.07);
\end{scope}
\begin{scope}
\path[clip] (190.15, 64.07) rectangle (206.15, 80.07);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (191.27, 64.79) --
	(194.94, 68.16) --
	(198.22, 71.36) --
	(201.50, 74.72) --
	(205.17, 78.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (191.27, 79.34) --
	(194.94, 74.91) --
	(198.22, 71.36) --
	(201.50, 68.20) --
	(205.17, 65.04);
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (187.70, 61.22) --
	(194.83, 61.22) --
	(194.83, 68.36) --
	(187.70, 68.36) --
	cycle;

\path[fill=fillColor] (201.60, 75.12) --
	(208.74, 75.12) --
	(208.74, 82.26) --
	(201.60, 82.26) --
	cycle;
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (188.10, 76.18) rectangle (194.43, 82.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (202.01, 61.88) rectangle (208.33, 68.20);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (190.15, 69.81) -- (206.15, 69.81);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (190.15, 72.90) -- (206.15, 72.90);

\path[draw=drawColor,line width= 1.1pt,line join=round,line cap=round] (190.15, 64.07) rectangle (206.15, 80.07);
\end{scope}
\begin{scope}
\path[clip] (242.42, 64.07) rectangle (258.42, 80.07);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (243.54, 73.59) --
	(247.21, 72.59) --
	(250.50, 71.64) --
	(253.78, 70.65) --
	(257.45, 69.51);

\path[draw=drawColor,line width= 0.6pt,line join=round] (243.54, 79.34) --
	(247.21, 75.28) --
	(250.50, 71.64) --
	(253.78, 68.24) --
	(257.45, 64.79);
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (239.98, 70.02) --
	(247.11, 70.02) --
	(247.11, 77.16) --
	(239.98, 77.16) --
	cycle;

\path[fill=fillColor] (253.88, 65.94) --
	(261.02, 65.94) --
	(261.02, 73.07) --
	(253.88, 73.07) --
	cycle;
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (240.38, 76.18) rectangle (246.71, 82.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (254.29, 61.63) rectangle (260.61, 67.96);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (242.42, 69.40) -- (258.42, 69.40);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (242.42, 73.87) -- (258.42, 73.87);

\path[draw=drawColor,line width= 1.1pt,line join=round,line cap=round] (242.42, 64.07) rectangle (258.42, 80.07);
\end{scope}
\begin{scope}
\path[clip] (139.54, 80.07) rectangle (155.54, 95.90);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (147.54, 84.54) {$\text{CJS}_{\text{dist}}$};
\end{scope}
\begin{scope}
\path[clip] (190.15, 80.07) rectangle (206.15, 95.90);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (198.15, 84.54) {Mean};
\end{scope}
\begin{scope}
\path[clip] (242.42, 80.07) rectangle (258.42, 95.90);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (250.42, 84.54) {SD};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,180.67);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (140.66, 60.57) --
	(140.66, 64.07);

\path[draw=drawColor,line width= 0.6pt,line join=round] (147.61, 60.57) --
	(147.61, 64.07);

\path[draw=drawColor,line width= 0.6pt,line join=round] (154.56, 60.57) --
	(154.56, 64.07);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,180.67);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (140.66, 50.68) {0.8};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (147.61, 50.68) {1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (154.56, 50.68) {1.25};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,180.67);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (191.27, 60.57) --
	(191.27, 64.07);

\path[draw=drawColor,line width= 0.6pt,line join=round] (198.22, 60.57) --
	(198.22, 64.07);

\path[draw=drawColor,line width= 0.6pt,line join=round] (205.17, 60.57) --
	(205.17, 64.07);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,180.67);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (191.27, 50.68) {0.8};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (198.22, 50.68) {1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (205.17, 50.68) {1.25};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,180.67);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (243.54, 60.57) --
	(243.54, 64.07);

\path[draw=drawColor,line width= 0.6pt,line join=round] (250.50, 60.57) --
	(250.50, 64.07);

\path[draw=drawColor,line width= 0.6pt,line join=round] (257.45, 60.57) --
	(257.45, 64.07);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,180.67);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (243.54, 50.68) {0.8};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (250.50, 50.68) {1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (257.45, 50.68) {1.25};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,180.67);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (235.92, 60.82) {0.425};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (235.92, 64.75) {0.450};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (235.92, 68.68) {0.475};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (235.92, 72.61) {0.500};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (235.92, 76.54) {0.525};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,180.67);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (238.92, 64.26) --
	(242.42, 64.26);

\path[draw=drawColor,line width= 0.6pt,line join=round] (238.92, 68.19) --
	(242.42, 68.19);

\path[draw=drawColor,line width= 0.6pt,line join=round] (238.92, 72.12) --
	(242.42, 72.12);

\path[draw=drawColor,line width= 0.6pt,line join=round] (238.92, 76.05) --
	(242.42, 76.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] (238.92, 79.98) --
	(242.42, 79.98);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,180.67);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (183.65, 64.41) {-1.50};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (183.65, 68.41) {-1.46};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (183.65, 72.40) {-1.42};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (183.65, 76.40) {-1.38};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,180.67);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (186.65, 67.86) --
	(190.15, 67.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] (186.65, 71.85) --
	(190.15, 71.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] (186.65, 75.85) --
	(190.15, 75.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] (186.65, 79.84) --
	(190.15, 79.84);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,180.67);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (133.04, 61.35) {0.00};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (133.04, 64.14) {0.01};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (133.04, 66.94) {0.02};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (133.04, 69.74) {0.03};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (133.04, 72.53) {0.04};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (133.04, 75.33) {0.05};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,180.67);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (136.04, 64.79) --
	(139.54, 64.79);

\path[draw=drawColor,line width= 0.6pt,line join=round] (136.04, 67.59) --
	(139.54, 67.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] (136.04, 70.38) --
	(139.54, 70.38);

\path[draw=drawColor,line width= 0.6pt,line join=round] (136.04, 73.18) --
	(139.54, 73.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] (136.04, 75.98) --
	(139.54, 75.98);

\path[draw=drawColor,line width= 0.6pt,line join=round] (136.04, 78.77) --
	(139.54, 78.77);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,180.67);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (198.98, 38.34) {Power-scaling $\alpha$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,180.67);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (146.08, 14.70) -- (158.40, 14.70);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,180.67);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (146.08, 14.70) -- (158.40, 14.70);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,180.67);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (164.94, 11.26) {$\pm2$ MCSE};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,180.67);
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (232.93, 11.13) --
	(240.07, 11.13) --
	(240.07, 18.27) --
	(232.93, 18.27) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,180.67);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (343.18, 11.54) rectangle (349.50, 17.86);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,180.67);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (249.20, 11.26) {Prior power-scaling};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,180.67);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (359.04, 11.26) {Likelihood power-scaling};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,180.67);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.20] at (139.54,144.11) {Posterior quantities depending on amount of power-scaling (alpha).};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.20] at (139.54,131.15) {Horizontal lines indicate low sensitivity.};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.20] at (139.54,118.19) {Steeper lines indicate greater sensitivity.};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.20] at (139.54,105.23) {Estimates with Pareto-k values > 0.5 may be inaccurate.};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,180.67);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.60] at (139.54,162.49) {\bfseries Power-scaling sensitivity};
\end{scope}
\end{tikzpicture}


==> figs/bodyfat_quantities_joint.tex <==
% Created by tikzDevice version 0.12.3.1 on 2022-12-08 13:12:06
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\begin{scope}
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (375.80,325.21);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 69.84,251.45) --
	( 86.02,232.25) --
	(100.51,213.68) --
	(114.99,233.49) --
	(131.17,257.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 69.84,277.84) --
	( 86.02,243.86) --
	(100.51,213.68) --
	(114.99,242.15) --
	(131.17,271.55);
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] ( 66.27,247.89) --
	( 73.41,247.89) --
	( 73.41,255.02) --
	( 66.27,255.02) --
	cycle;

\path[fill=fillColor] (127.60,253.60) --
	(134.74,253.60) --
	(134.74,260.74) --
	(127.60,260.74) --
	cycle;
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 66.67,274.68) rectangle ( 73.00,281.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (128.01,268.39) rectangle (134.34,274.72);

\path[draw=drawColor,line width= 1.1pt,line join=round,line cap=round] ( 64.90,210.47) rectangle (135.48,281.05);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (175.02,213.68) --
	(191.21,228.52) --
	(205.69,242.63) --
	(220.17,257.47) --
	(236.36,274.97);

\path[draw=drawColor,line width= 0.6pt,line join=round] (175.02,277.84) --
	(191.21,258.29) --
	(205.69,242.63) --
	(220.17,228.71) --
	(236.36,214.77);
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (171.45,210.11) --
	(178.59,210.11) --
	(178.59,217.25) --
	(171.45,217.25) --
	cycle;

\path[fill=fillColor] (232.79,271.40) --
	(239.93,271.40) --
	(239.93,278.53) --
	(232.79,278.53) --
	cycle;
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (171.86,274.68) rectangle (178.19,281.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (233.20,211.60) rectangle (239.52,217.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (170.09,235.80) -- (240.66,235.80);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (170.09,249.46) -- (240.66,249.46);

\path[draw=drawColor,line width= 1.1pt,line join=round,line cap=round] (170.09,210.47) rectangle (240.66,281.05);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (281.88,252.49) --
	(298.06,248.06) --
	(312.54,243.86) --
	(327.02,239.53) --
	(343.21,234.47);

\path[draw=drawColor,line width= 0.6pt,line join=round] (281.88,277.84) --
	(298.06,259.93) --
	(312.54,243.86) --
	(327.02,228.90) --
	(343.21,213.68);
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (278.31,248.93) --
	(285.44,248.93) --
	(285.44,256.06) --
	(278.31,256.06) --
	cycle;

\path[fill=fillColor] (339.64,230.90) --
	(346.78,230.90) --
	(346.78,238.03) --
	(339.64,238.03) --
	cycle;
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (278.71,274.68) rectangle (285.04,281.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (340.05,210.52) rectangle (346.37,216.84);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (276.94,233.99) -- (347.51,233.99);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (276.94,253.74) -- (347.51,253.74);

\path[draw=drawColor,line width= 1.1pt,line join=round,line cap=round] (276.94,210.47) rectangle (347.51,281.05);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (270.44,207.90) {0.425};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (270.44,225.24) {0.450};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (270.44,242.57) {0.475};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (270.44,259.91) {0.500};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (270.44,277.24) {0.525};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (273.44,211.35) --
	(276.94,211.35);

\path[draw=drawColor,line width= 0.6pt,line join=round] (273.44,228.68) --
	(276.94,228.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] (273.44,246.02) --
	(276.94,246.02);

\path[draw=drawColor,line width= 0.6pt,line join=round] (273.44,263.35) --
	(276.94,263.35);

\path[draw=drawColor,line width= 0.6pt,line join=round] (273.44,280.69) --
	(276.94,280.69);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (163.59,223.75) {-1.50};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (163.59,241.37) {-1.46};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (163.59,259.00) {-1.42};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (163.59,276.62) {-1.38};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (166.59,227.20) --
	(170.09,227.20);

\path[draw=drawColor,line width= 0.6pt,line join=round] (166.59,244.82) --
	(170.09,244.82);

\path[draw=drawColor,line width= 0.6pt,line join=round] (166.59,262.44) --
	(170.09,262.44);

\path[draw=drawColor,line width= 0.6pt,line join=round] (166.59,280.06) --
	(170.09,280.06);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 58.40,210.24) {0.00};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 58.40,222.57) {0.01};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 58.40,234.90) {0.02};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 58.40,247.23) {0.03};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 58.40,259.56) {0.04};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 58.40,271.89) {0.05};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 61.40,213.68) --
	( 64.90,213.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 61.40,226.01) --
	( 64.90,226.01);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 61.40,238.34) --
	( 64.90,238.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 61.40,250.67) --
	( 64.90,250.67);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 61.40,263.01) --
	( 64.90,263.01);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 61.40,275.34) --
	( 64.90,275.34);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (100.19,285.52) {$\text{CJS}_{\text{dist}}$};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (205.37,285.52) {Mean};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (312.23,285.52) {SD};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 69.84,206.97) --
	( 69.84,210.47);

\path[draw=drawColor,line width= 0.6pt,line join=round] (100.51,206.97) --
	(100.51,210.47);

\path[draw=drawColor,line width= 0.6pt,line join=round] (131.17,206.97) --
	(131.17,210.47);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 69.84,197.09) {0.8};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (100.51,197.09) {1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (131.17,197.09) {1.25};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (175.02,206.97) --
	(175.02,210.47);

\path[draw=drawColor,line width= 0.6pt,line join=round] (205.69,206.97) --
	(205.69,210.47);

\path[draw=drawColor,line width= 0.6pt,line join=round] (236.36,206.97) --
	(236.36,210.47);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (175.02,197.09) {0.8};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (205.69,197.09) {1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (236.36,197.09) {1.25};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (281.88,206.97) --
	(281.88,210.47);

\path[draw=drawColor,line width= 0.6pt,line join=round] (312.54,206.97) --
	(312.54,210.47);

\path[draw=drawColor,line width= 0.6pt,line join=round] (343.21,206.97) --
	(343.21,210.47);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (281.88,197.09) {0.8};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (312.54,197.09) {1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (343.21,197.09) {1.25};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (206.21,184.75) {Power-scaling $\alpha$};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 49.11,305.83) {Original prior};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 72.34, 69.93) --
	( 88.52, 69.85) --
	(103.01, 69.77) --
	(117.49, 69.86) --
	(133.67, 69.97);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 72.34,133.93) --
	( 88.52, 95.48) --
	(103.01, 69.77) --
	(117.49, 93.63) --
	(133.67,119.39);
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] ( 68.77, 66.36) --
	( 75.91, 66.36) --
	( 75.91, 73.50) --
	( 68.77, 73.50) --
	cycle;

\path[fill=fillColor] (130.10, 66.40) --
	(137.24, 66.40) --
	(137.24, 73.54) --
	(130.10, 73.54) --
	cycle;
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 69.17,130.77) rectangle ( 75.50,137.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (130.51,116.22) rectangle (136.84,122.55);

\path[draw=drawColor,line width= 1.1pt,line join=round,line cap=round] ( 67.40, 66.57) rectangle (137.98,137.14);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (177.52,101.98) --
	(193.71,101.92) --
	(208.19,101.85) --
	(222.67,101.78) --
	(238.86,101.70);

\path[draw=drawColor,line width= 0.6pt,line join=round] (177.52, 90.09) --
	(193.71, 94.33) --
	(208.19,101.85) --
	(222.67,109.96) --
	(238.86,119.74);
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (173.95, 98.41) --
	(181.09, 98.41) --
	(181.09,105.55) --
	(173.95,105.55) --
	cycle;

\path[fill=fillColor] (235.29, 98.13) --
	(242.43, 98.13) --
	(242.43,105.27) --
	(235.29,105.27) --
	cycle;
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (174.36, 86.92) rectangle (180.69, 93.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (235.70,116.58) rectangle (242.02,122.91);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (172.59, 69.77) -- (243.16, 69.77);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (172.59,133.93) -- (243.16,133.93);

\path[draw=drawColor,line width= 1.1pt,line join=round,line cap=round] (172.59, 66.57) rectangle (243.16,137.14);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (279.38, 96.75) --
	(295.56, 96.73) --
	(310.04, 96.70) --
	(324.52, 96.67) --
	(340.71, 96.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] (279.38,133.93) --
	(295.56,111.98) --
	(310.04, 96.70) --
	(324.52, 83.44) --
	(340.71, 69.77);
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (275.81, 93.18) --
	(282.94, 93.18) --
	(282.94,100.32) --
	(275.81,100.32) --
	cycle;

\path[fill=fillColor] (337.14, 93.07) --
	(344.28, 93.07) --
	(344.28,100.21) --
	(337.14,100.21) --
	cycle;
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (276.21,130.77) rectangle (282.54,137.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (337.55, 66.61) rectangle (343.87, 72.94);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (274.44, 89.58) -- (345.01, 89.58);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (274.44,103.82) -- (345.01,103.82);

\path[draw=drawColor,line width= 1.1pt,line join=round,line cap=round] (274.44, 66.57) rectangle (345.01,137.14);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (267.94, 83.07) {0.50};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (267.94,106.90) {0.55};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (267.94,130.73) {0.60};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (270.94, 86.51) --
	(274.44, 86.51);

\path[draw=drawColor,line width= 0.6pt,line join=round] (270.94,110.34) --
	(274.44,110.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] (270.94,134.17) --
	(274.44,134.17);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (166.09, 69.10) {-1.89};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (166.09, 86.32) {-1.88};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (166.09,103.54) {-1.87};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (166.09,120.76) {-1.86};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (169.09, 72.54) --
	(172.59, 72.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] (169.09, 89.76) --
	(172.59, 89.76);

\path[draw=drawColor,line width= 0.6pt,line join=round] (169.09,106.98) --
	(172.59,106.98);

\path[draw=drawColor,line width= 0.6pt,line join=round] (169.09,124.20) --
	(172.59,124.20);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 60.90, 66.33) {0.00};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 60.90, 84.02) {0.01};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 60.90,101.72) {0.02};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 60.90,119.41) {0.03};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 63.90, 69.77) --
	( 67.40, 69.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 63.90, 87.47) --
	( 67.40, 87.47);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 63.90,105.16) --
	( 67.40,105.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 63.90,122.85) --
	( 67.40,122.85);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (102.69,141.61) {$\text{CJS}_{\text{dist}}$};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (207.87,141.61) {Mean};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (309.73,141.61) {SD};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 72.34, 63.07) --
	( 72.34, 66.57);

\path[draw=drawColor,line width= 0.6pt,line join=round] (103.01, 63.07) --
	(103.01, 66.57);

\path[draw=drawColor,line width= 0.6pt,line join=round] (133.67, 63.07) --
	(133.67, 66.57);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 72.34, 53.18) {0.8};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (103.01, 53.18) {1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (133.67, 53.18) {1.25};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (177.52, 63.07) --
	(177.52, 66.57);

\path[draw=drawColor,line width= 0.6pt,line join=round] (208.19, 63.07) --
	(208.19, 66.57);

\path[draw=drawColor,line width= 0.6pt,line join=round] (238.86, 63.07) --
	(238.86, 66.57);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (177.52, 53.18) {0.8};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (208.19, 53.18) {1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (238.86, 53.18) {1.25};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (279.38, 63.07) --
	(279.38, 66.57);

\path[draw=drawColor,line width= 0.6pt,line join=round] (310.04, 63.07) --
	(310.04, 66.57);

\path[draw=drawColor,line width= 0.6pt,line join=round] (340.71, 63.07) --
	(340.71, 66.57);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (279.38, 53.18) {0.8};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (310.04, 53.18) {1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (340.71, 53.18) {1.25};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (206.21, 40.84) {Power-scaling $\alpha$};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 49.11,161.92) {Adjusted prior};
\end{scope}
\begin{scope}
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] ( 53.23, 16.63) --
	( 60.36, 16.63) --
	( 60.36, 23.77) --
	( 53.23, 23.77) --
	cycle;
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (163.48, 17.04) rectangle (169.80, 23.36);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 69.49, 16.76) {Prior power-scaling};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (179.34, 16.76) {Likelihood power-scaling};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (304.60, 20.20) -- (316.92, 20.20);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (304.60, 20.20) -- (316.92, 20.20);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (323.46, 16.76) {$\pm2$ MCSE};
\end{scope}
\end{tikzpicture}


==> figs/bodyfat_sens_auto.tex <==
% Created by tikzDevice version 0.12.3.1 on 2022-04-28 10:31:57
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (252.94,216.81);
\begin{scope}
\path[clip] ( 43.61, 52.69) rectangle ( 89.09, 98.17);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 46.79, 54.86) --
	( 57.22, 54.81) --
	( 66.56, 54.76) --
	( 75.89, 54.82) --
	( 86.32, 54.89);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 46.79, 96.11) --
	( 57.22, 71.33) --
	( 66.56, 54.76) --
	( 75.89, 70.13) --
	( 86.32, 86.73);
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] ( 43.22, 51.29) --
	( 50.36, 51.29) --
	( 50.36, 58.43) --
	( 43.22, 58.43) --
	cycle;

\path[fill=fillColor] ( 82.75, 51.32) --
	( 89.89, 51.32) --
	( 89.89, 58.46) --
	( 82.75, 58.46) --
	cycle;
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 43.63, 92.94) rectangle ( 49.95, 99.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 83.16, 83.57) rectangle ( 89.48, 89.89);

\path[draw=drawColor,line width= 1.1pt,line join=round,line cap=round] ( 43.61, 52.69) rectangle ( 89.09, 98.17);
\end{scope}
\begin{scope}
\path[clip] (123.70, 52.69) rectangle (169.19, 98.17);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (126.89, 75.51) --
	(137.32, 75.47) --
	(146.65, 75.43) --
	(155.98, 75.39) --
	(166.41, 75.33);

\path[draw=drawColor,line width= 0.6pt,line join=round] (126.89, 67.85) --
	(137.32, 70.59) --
	(146.65, 75.43) --
	(155.98, 80.66) --
	(166.41, 86.96);
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (123.32, 71.95) --
	(130.45, 71.95) --
	(130.45, 79.08) --
	(123.32, 79.08) --
	cycle;

\path[fill=fillColor] (162.84, 71.76) --
	(169.98, 71.76) --
	(169.98, 78.90) --
	(162.84, 78.90) --
	cycle;
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (123.72, 64.69) rectangle (130.05, 71.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (163.25, 83.80) rectangle (169.58, 90.13);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (123.70, 54.76) -- (169.19, 54.76);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (123.70, 96.11) -- (169.19, 96.11);

\path[draw=drawColor,line width= 1.1pt,line join=round,line cap=round] (123.70, 52.69) rectangle (169.19, 98.17);
\end{scope}
\begin{scope}
\path[clip] (200.46, 52.69) rectangle (245.94, 98.17);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (203.64, 72.14) --
	(214.08, 72.13) --
	(223.41, 72.11) --
	(232.74, 72.10) --
	(243.17, 72.07);

\path[draw=drawColor,line width= 0.6pt,line join=round] (203.64, 96.11) --
	(214.08, 81.96) --
	(223.41, 72.11) --
	(232.74, 63.57) --
	(243.17, 54.76);
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (200.08, 68.58) --
	(207.21, 68.58) --
	(207.21, 75.71) --
	(200.08, 75.71) --
	cycle;

\path[fill=fillColor] (239.60, 68.51) --
	(246.74, 68.51) --
	(246.74, 75.64) --
	(239.60, 75.64) --
	cycle;
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (200.48, 92.94) rectangle (206.81, 99.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (240.01, 51.60) rectangle (246.33, 57.92);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (200.46, 67.52) -- (245.94, 67.52);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (200.46, 76.70) -- (245.94, 76.70);

\path[draw=drawColor,line width= 1.1pt,line join=round,line cap=round] (200.46, 52.69) rectangle (245.94, 98.17);
\end{scope}
\begin{scope}
\path[clip] ( 43.61, 98.17) rectangle ( 89.09,114.01);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 66.35,102.65) {$\text{CJS}_{\text{dist}}$};
\end{scope}
\begin{scope}
\path[clip] (123.70, 98.17) rectangle (169.19,114.01);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (146.44,102.65) {Mean};
\end{scope}
\begin{scope}
\path[clip] (200.46, 98.17) rectangle (245.94,114.01);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (223.20,102.65) {SD};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 46.79, 49.19) --
	( 46.79, 52.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 66.56, 49.19) --
	( 66.56, 52.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 86.32, 49.19) --
	( 86.32, 52.69);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 46.79, 39.30) {0.8};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 66.56, 39.30) {1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 86.32, 39.30) {1.25};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (126.89, 49.19) --
	(126.89, 52.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (146.65, 49.19) --
	(146.65, 52.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (166.41, 49.19) --
	(166.41, 52.69);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (126.89, 39.30) {0.8};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (146.65, 39.30) {1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (166.41, 39.30) {1.25};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (203.64, 49.19) --
	(203.64, 52.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (223.41, 49.19) --
	(223.41, 52.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (243.17, 49.19) --
	(243.17, 52.69);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (203.64, 39.30) {0.8};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (223.41, 39.30) {1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (243.17, 39.30) {1.25};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (193.96, 62.10) {0.50};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (193.96, 77.46) {0.55};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (193.96, 92.82) {0.60};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (196.96, 65.55) --
	(200.46, 65.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] (196.96, 80.90) --
	(200.46, 80.90);

\path[draw=drawColor,line width= 0.6pt,line join=round] (196.96, 96.26) --
	(200.46, 96.26);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (117.20, 53.10) {-1.89};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (117.20, 64.20) {-1.88};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (117.20, 75.30) {-1.87};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (117.20, 86.39) {-1.86};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (120.20, 56.54) --
	(123.70, 56.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] (120.20, 67.64) --
	(123.70, 67.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] (120.20, 78.74) --
	(123.70, 78.74);

\path[draw=drawColor,line width= 0.6pt,line join=round] (120.20, 89.84) --
	(123.70, 89.84);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 37.11, 51.32) {0.00};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 37.11, 62.72) {0.01};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 37.11, 74.12) {0.02};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 37.11, 85.52) {0.03};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 40.11, 54.76) --
	( 43.61, 54.76);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 40.11, 66.16) --
	( 43.61, 66.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 40.11, 77.57) --
	( 43.61, 77.57);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 40.11, 88.97) --
	( 43.61, 88.97);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (144.78, 26.97) {Power-scaling $\alpha$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.20] at ( 43.61,162.22) {Posterior quantities depending on amount of power-scaling (alpha).};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.20] at ( 43.61,149.26) {Horizontal lines indicate low sensitivity.};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.20] at ( 43.61,136.30) {Steeper lines indicate greater sensitivity.};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.20] at ( 43.61,123.34) {Estimates with Pareto-k values > 0.5 may be inaccurate.};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.60] at ( 43.61,180.60) {\bfseries Power-scaling sensitivity};
\end{scope}
\end{tikzpicture}


==> figs/bodyfat_sens_base.tex <==
% Created by tikzDevice version 0.12.3.1 on 2022-04-28 10:34:53
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (252.94,216.81);
\begin{scope}
\path[clip] ( 96.90, 86.85) rectangle (142.08,132.03);
\definecolor{drawColor}{RGB}{32,46,209}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 96.90, 88.90) --
	( 98.95, 88.90) --
	( 98.95, 88.93) --
	( 99.83, 88.93) --
	( 99.83, 88.95) --
	(101.02, 88.95) --
	(101.02, 88.96) --
	(101.25, 88.96) --
	(101.25, 88.98) --
	(101.34, 88.98) --
	(101.34, 89.00) --
	(101.37, 89.00) --
	(101.37, 89.02) --
	(101.42, 89.02) --
	(101.42, 89.04) --
	(102.09, 89.04) --
	(102.09, 89.06) --
	(102.13, 89.06) --
	(102.13, 89.08) --
	(102.27, 89.08) --
	(102.27, 89.09) --
	(102.99, 89.09) --
	(102.99, 89.11) --
	(103.07, 89.11) --
	(103.07, 89.13) --
	(103.17, 89.13) --
	(103.17, 89.15) --
	(103.23, 89.15) --
	(103.23, 89.17) --
	(103.31, 89.17) --
	(103.31, 89.18) --
	(103.64, 89.18) --
	(103.64, 89.20) --
	(103.76, 89.20) --
	(103.76, 89.22) --
	(103.78, 89.22) --
	(103.78, 89.23) --
	(103.83, 89.23) --
	(103.83, 89.25) --
	(103.84, 89.25) --
	(103.84, 89.27) --
	(103.91, 89.27) --
	(103.91, 89.28) --
	(103.93, 89.28) --
	(103.93, 89.30) --
	(104.11, 89.30) --
	(104.11, 89.32) --
	(104.22, 89.32) --
	(104.22, 89.33) --
	(104.34, 89.33) --
	(104.34, 89.35) --
	(104.39, 89.35) --
	(104.39, 89.37) --
	(104.47, 89.37) --
	(104.47, 89.38) --
	(104.49, 89.38) --
	(104.49, 89.40) --
	(104.51, 89.40) --
	(104.51, 89.42) --
	(104.87, 89.42) --
	(104.87, 89.43) --
	(104.95, 89.43) --
	(104.95, 89.45) --
	(105.19, 89.45) --
	(105.19, 89.47) --
	(105.29, 89.47) --
	(105.29, 89.48) --
	(105.31, 89.48) --
	(105.31, 89.50) --
	(105.34, 89.50) --
	(105.34, 89.51) --
	(105.35, 89.51) --
	(105.35, 89.53) --
	(105.37, 89.53) --
	(105.37, 89.54) --
	(105.38, 89.54) --
	(105.38, 89.56) --
	(105.44, 89.56) --
	(105.44, 89.58) --
	(105.55, 89.58) --
	(105.55, 89.59) --
	(105.59, 89.59) --
	(105.59, 89.61) --
	(105.62, 89.61) --
	(105.62, 89.62) --
	(105.65, 89.62) --
	(105.65, 89.64) --
	(105.70, 89.64) --
	(105.70, 89.65) --
	(105.71, 89.65) --
	(105.71, 89.67) --
	(105.72, 89.67) --
	(105.72, 89.68) --
	(105.82, 89.68) --
	(105.82, 89.70) --
	(105.83, 89.70) --
	(105.83, 89.71) --
	(105.84, 89.71) --
	(105.84, 89.73) --
	(105.89, 89.73) --
	(105.89, 89.74) --
	(105.93, 89.74) --
	(105.93, 89.76) --
	(105.94, 89.76) --
	(105.94, 89.77) --
	(106.02, 89.77) --
	(106.02, 89.79) --
	(106.12, 89.79) --
	(106.12, 89.80) --
	(106.14, 89.80) --
	(106.14, 89.82) --
	(106.16, 89.82) --
	(106.16, 89.84) --
	(106.18, 89.84) --
	(106.18, 89.85) --
	(106.23, 89.85) --
	(106.23, 89.87) --
	(106.28, 89.87) --
	(106.28, 89.88) --
	(106.35, 89.88) --
	(106.35, 89.90) --
	(106.35, 89.90) --
	(106.35, 89.91) --
	(106.42, 89.91) --
	(106.42, 89.93) --
	(106.46, 89.93) --
	(106.46, 89.94) --
	(106.49, 89.94) --
	(106.49, 89.96) --
	(106.49, 89.96) --
	(106.49, 89.97) --
	(106.51, 89.97) --
	(106.51, 89.99) --
	(106.52, 89.99) --
	(106.52, 90.00) --
	(106.54, 90.00) --
	(106.54, 90.02) --
	(106.57, 90.02) --
	(106.57, 90.03) --
	(106.57, 90.03) --
	(106.57, 90.05) --
	(106.65, 90.05) --
	(106.65, 90.06) --
	(106.66, 90.06) --
	(106.66, 90.08) --
	(106.67, 90.08) --
	(106.67, 90.09) --
	(106.72, 90.09) --
	(106.72, 90.10) --
	(106.73, 90.10) --
	(106.73, 90.12) --
	(106.82, 90.12) --
	(106.82, 90.13) --
	(106.86, 90.13) --
	(106.86, 90.15) --
	(106.89, 90.15) --
	(106.89, 90.16) --
	(106.90, 90.16) --
	(106.90, 90.18) --
	(106.91, 90.18) --
	(106.91, 90.19) --
	(106.96, 90.19) --
	(106.96, 90.21) --
	(106.99, 90.21) --
	(106.99, 90.22) --
	(107.01, 90.22) --
	(107.01, 90.24) --
	(107.01, 90.24) --
	(107.01, 90.25) --
	(107.08, 90.25) --
	(107.08, 90.26) --
	(107.11, 90.26) --
	(107.11, 90.28) --
	(107.13, 90.28) --
	(107.13, 90.29) --
	(107.14, 90.29) --
	(107.14, 90.31) --
	(107.24, 90.31) --
	(107.24, 90.32) --
	(107.25, 90.32) --
	(107.25, 90.34) --
	(107.27, 90.34) --
	(107.27, 90.35) --
	(107.28, 90.35) --
	(107.28, 90.37) --
	(107.29, 90.37) --
	(107.29, 90.38) --
	(107.29, 90.38) --
	(107.29, 90.39) --
	(107.30, 90.39) --
	(107.30, 90.41) --
	(107.32, 90.41) --
	(107.32, 90.42) --
	(107.34, 90.42) --
	(107.34, 90.44) --
	(107.37, 90.44) --
	(107.37, 90.45) --
	(107.43, 90.45) --
	(107.43, 90.46) --
	(107.52, 90.46) --
	(107.52, 90.48) --
	(107.54, 90.48) --
	(107.54, 90.49) --
	(107.54, 90.49) --
	(107.54, 90.51) --
	(107.55, 90.51) --
	(107.55, 90.52) --
	(107.57, 90.52) --
	(107.57, 90.54) --
	(107.59, 90.54) --
	(107.59, 90.55) --
	(107.60, 90.55) --
	(107.60, 90.57) --
	(107.61, 90.57) --
	(107.61, 90.58) --
	(107.69, 90.58) --
	(107.69, 90.59) --
	(107.69, 90.59) --
	(107.69, 90.61) --
	(107.71, 90.61) --
	(107.71, 90.62) --
	(107.73, 90.62) --
	(107.73, 90.64) --
	(107.73, 90.64) --
	(107.73, 90.65) --
	(107.81, 90.65) --
	(107.81, 90.66) --
	(107.83, 90.66) --
	(107.83, 90.68) --
	(107.90, 90.68) --
	(107.90, 90.69) --
	(107.91, 90.69) --
	(107.91, 90.71) --
	(107.91, 90.71) --
	(107.91, 90.72) --
	(107.92, 90.72) --
	(107.92, 90.73) --
	(107.96, 90.73) --
	(107.96, 90.75) --
	(107.96, 90.75) --
	(107.96, 90.76) --
	(107.97, 90.76) --
	(107.97, 90.77) --
	(107.97, 90.77) --
	(107.97, 90.79) --
	(108.01, 90.79) --
	(108.01, 90.80) --
	(108.04, 90.80) --
	(108.04, 90.82) --
	(108.04, 90.82) --
	(108.04, 90.83) --
	(108.05, 90.83) --
	(108.05, 90.85) --
	(108.08, 90.85) --
	(108.08, 90.86) --
	(108.08, 90.86) --
	(108.08, 90.88) --
	(108.09, 90.88) --
	(108.09, 90.89) --
	(108.12, 90.89) --
	(108.12, 90.90) --
	(108.13, 90.90) --
	(108.13, 90.92) --
	(108.14, 90.92) --
	(108.14, 90.93) --
	(108.17, 90.93) --
	(108.17, 90.94) --
	(108.21, 90.94) --
	(108.21, 90.96) --
	(108.23, 90.96) --
	(108.23, 90.97) --
	(108.28, 90.97) --
	(108.28, 90.98) --
	(108.28, 90.98) --
	(108.28, 91.00) --
	(108.31, 91.00) --
	(108.31, 91.01) --
	(108.32, 91.01) --
	(108.32, 91.02) --
	(108.33, 91.02) --
	(108.33, 91.04) --
	(108.41, 91.04) --
	(108.41, 91.05) --
	(108.43, 91.05) --
	(108.43, 91.06) --
	(108.46, 91.06) --
	(108.46, 91.08) --
	(108.46, 91.08) --
	(108.46, 91.09) --
	(108.47, 91.09) --
	(108.47, 91.10) --
	(108.48, 91.10) --
	(108.48, 91.12) --
	(108.49, 91.12) --
	(108.49, 91.13) --
	(108.54, 91.13) --
	(108.54, 91.14) --
	(108.56, 91.14) --
	(108.56, 91.16) --
	(108.58, 91.16) --
	(108.58, 91.17) --
	(108.63, 91.17) --
	(108.63, 91.18) --
	(108.74, 91.18) --
	(108.74, 91.20) --
	(108.76, 91.20) --
	(108.76, 91.21) --
	(108.78, 91.21) --
	(108.78, 91.22) --
	(108.78, 91.22) --
	(108.78, 91.24) --
	(108.81, 91.24) --
	(108.81, 91.25) --
	(108.83, 91.25) --
	(108.83, 91.26) --
	(108.83, 91.26) --
	(108.83, 91.28) --
	(108.83, 91.28) --
	(108.83, 91.29) --
	(108.84, 91.29) --
	(108.84, 91.30) --
	(108.87, 91.30) --
	(108.87, 91.32) --
	(108.90, 91.32) --
	(108.90, 91.33) --
	(108.90, 91.33) --
	(108.90, 91.34) --
	(108.91, 91.34) --
	(108.91, 91.36) --
	(108.92, 91.36) --
	(108.92, 91.37) --
	(108.92, 91.37) --
	(108.92, 91.39) --
	(108.93, 91.39) --
	(108.93, 91.40) --
	(108.94, 91.40) --
	(108.94, 91.41) --
	(108.94, 91.41) --
	(108.94, 91.43) --
	(108.95, 91.43) --
	(108.95, 91.44) --
	(109.03, 91.44) --
	(109.03, 91.45) --
	(109.06, 91.45) --
	(109.06, 91.47) --
	(109.09, 91.47) --
	(109.09, 91.48) --
	(109.10, 91.48) --
	(109.10, 91.49) --
	(109.10, 91.49) --
	(109.10, 91.51) --
	(109.12, 91.51) --
	(109.12, 91.52) --
	(109.12, 91.52) --
	(109.12, 91.53) --
	(109.12, 91.53) --
	(109.12, 91.55) --
	(109.13, 91.55) --
	(109.13, 91.56) --
	(109.14, 91.56) --
	(109.14, 91.57) --
	(109.16, 91.57) --
	(109.16, 91.59) --
	(109.19, 91.59) --
	(109.19, 91.60) --
	(109.19, 91.60) --
	(109.19, 91.61) --
	(109.19, 91.61) --
	(109.19, 91.63) --
	(109.21, 91.63) --
	(109.21, 91.64) --
	(109.21, 91.64) --
	(109.21, 91.65) --
	(109.24, 91.65) --
	(109.24, 91.67) --
	(109.24, 91.67) --
	(109.24, 91.68) --
	(109.25, 91.68) --
	(109.25, 91.69) --
	(109.25, 91.69) --
	(109.25, 91.70) --
	(109.25, 91.70) --
	(109.25, 91.72) --
	(109.30, 91.72) --
	(109.30, 91.73) --
	(109.31, 91.73) --
	(109.31, 91.74) --
	(109.32, 91.74) --
	(109.32, 91.76) --
	(109.37, 91.76) --
	(109.37, 91.77) --
	(109.38, 91.77) --
	(109.38, 91.78) --
	(109.41, 91.78) --
	(109.41, 91.80) --
	(109.41, 91.80) --
	(109.41, 91.81) --
	(109.41, 91.81) --
	(109.41, 91.82) --
	(109.42, 91.82) --
	(109.42, 91.84) --
	(109.43, 91.84) --
	(109.43, 91.85) --
	(109.47, 91.85) --
	(109.47, 91.86) --
	(109.49, 91.86) --
	(109.49, 91.87) --
	(109.49, 91.87) --
	(109.49, 91.89) --
	(109.50, 91.89) --
	(109.50, 91.90) --
	(109.51, 91.90) --
	(109.51, 91.91) --
	(109.53, 91.91) --
	(109.53, 91.93) --
	(109.53, 91.93) --
	(109.53, 91.94) --
	(109.53, 91.94) --
	(109.53, 91.95) --
	(109.54, 91.95) --
	(109.54, 91.96) --
	(109.54, 91.96) --
	(109.54, 91.98) --
	(109.55, 91.98) --
	(109.55, 91.99) --
	(109.55, 91.99) --
	(109.55, 92.00) --
	(109.56, 92.00) --
	(109.56, 92.02) --
	(109.56, 92.02) --
	(109.56, 92.03) --
	(109.57, 92.03) --
	(109.57, 92.04) --
	(109.58, 92.04) --
	(109.58, 92.06) --
	(109.58, 92.06) --
	(109.58, 92.07) --
	(109.59, 92.07) --
	(109.59, 92.08) --
	(109.60, 92.08) --
	(109.60, 92.10) --
	(109.61, 92.10) --
	(109.61, 92.11) --
	(109.63, 92.11) --
	(109.63, 92.12) --
	(109.64, 92.12) --
	(109.64, 92.13) --
	(109.66, 92.13) --
	(109.66, 92.15) --
	(109.67, 92.15) --
	(109.67, 92.16) --
	(109.68, 92.16) --
	(109.68, 92.17) --
	(109.70, 92.17) --
	(109.70, 92.19) --
	(109.70, 92.19) --
	(109.70, 92.20) --
	(109.71, 92.20) --
	(109.71, 92.21) --
	(109.72, 92.21) --
	(109.72, 92.23) --
	(109.73, 92.23) --
	(109.73, 92.24) --
	(109.73, 92.24) --
	(109.73, 92.25) --
	(109.75, 92.25) --
	(109.75, 92.26) --
	(109.75, 92.26) --
	(109.75, 92.28) --
	(109.76, 92.28) --
	(109.76, 92.29) --
	(109.76, 92.29) --
	(109.76, 92.30) --
	(109.77, 92.30) --
	(109.77, 92.32) --
	(109.77, 92.32) --
	(109.77, 92.33) --
	(109.79, 92.33) --
	(109.79, 92.34) --
	(109.80, 92.34) --
	(109.80, 92.36) --
	(109.84, 92.36) --
	(109.84, 92.37) --
	(109.85, 92.37) --
	(109.85, 92.38) --
	(109.86, 92.38) --
	(109.86, 92.39) --
	(109.87, 92.39) --
	(109.87, 92.41) --
	(109.88, 92.41) --
	(109.88, 92.42) --
	(109.89, 92.42) --
	(109.89, 92.43) --
	(109.93, 92.43) --
	(109.93, 92.44) --
	(109.94, 92.44) --
	(109.94, 92.46) --
	(109.94, 92.46) --
	(109.94, 92.47) --
	(109.94, 92.47) --
	(109.94, 92.48) --
	(109.94, 92.48) --
	(109.94, 92.49) --
	(109.95, 92.49) --
	(109.95, 92.51) --
	(109.97, 92.51) --
	(109.97, 92.52) --
	(109.98, 92.52) --
	(109.98, 92.53) --
	(109.99, 92.53) --
	(109.99, 92.55) --
	(110.00, 92.55) --
	(110.00, 92.56) --
	(110.01, 92.56) --
	(110.01, 92.57) --
	(110.01, 92.57) --
	(110.01, 92.58) --
	(110.01, 92.58) --
	(110.01, 92.60) --
	(110.02, 92.60) --
	(110.02, 92.61) --
	(110.03, 92.61) --
	(110.03, 92.62) --
	(110.03, 92.62) --
	(110.03, 92.63) --
	(110.03, 92.63) --
	(110.03, 92.65) --
	(110.04, 92.65) --
	(110.04, 92.66) --
	(110.04, 92.66) --
	(110.04, 92.67) --
	(110.04, 92.67) --
	(110.04, 92.68) --
	(110.05, 92.68) --
	(110.05, 92.70) --
	(110.05, 92.70) --
	(110.05, 92.71) --
	(110.05, 92.71) --
	(110.05, 92.72) --
	(110.06, 92.72) --
	(110.06, 92.74) --
	(110.07, 92.74) --
	(110.07, 92.75) --
	(110.07, 92.75) --
	(110.07, 92.76) --
	(110.10, 92.76) --
	(110.10, 92.77) --
	(110.10, 92.77) --
	(110.10, 92.79) --
	(110.15, 92.79) --
	(110.15, 92.80) --
	(110.15, 92.80) --
	(110.15, 92.81) --
	(110.15, 92.81) --
	(110.15, 92.83) --
	(110.15, 92.83) --
	(110.15, 92.84) --
	(110.16, 92.84) --
	(110.16, 92.85) --
	(110.17, 92.85) --
	(110.17, 92.86) --
	(110.19, 92.86) --
	(110.19, 92.88) --
	(110.21, 92.88) --
	(110.21, 92.89) --
	(110.21, 92.89) --
	(110.21, 92.90) --
	(110.22, 92.90) --
	(110.22, 92.91) --
	(110.22, 92.91) --
	(110.22, 92.93) --
	(110.23, 92.93) --
	(110.23, 92.94) --
	(110.25, 92.94) --
	(110.25, 92.95) --
	(110.26, 92.95) --
	(110.26, 92.96) --
	(110.27, 92.96) --
	(110.27, 92.98) --
	(110.27, 92.98) --
	(110.27, 92.99) --
	(110.27, 92.99) --
	(110.27, 93.00) --
	(110.28, 93.00) --
	(110.28, 93.01) --
	(110.29, 93.01) --
	(110.29, 93.03) --
	(110.31, 93.03) --
	(110.31, 93.04) --
	(110.31, 93.04) --
	(110.31, 93.05) --
	(110.32, 93.05) --
	(110.32, 93.06) --
	(110.33, 93.06) --
	(110.33, 93.07) --
	(110.33, 93.07) --
	(110.33, 93.09) --
	(110.34, 93.09) --
	(110.34, 93.10) --
	(110.35, 93.10) --
	(110.35, 93.11) --
	(110.36, 93.11) --
	(110.36, 93.13) --
	(110.36, 93.13) --
	(110.36, 93.14) --
	(110.39, 93.14) --
	(110.39, 93.15) --
	(110.41, 93.15) --
	(110.41, 93.16) --
	(110.41, 93.16) --
	(110.41, 93.18) --
	(110.41, 93.18) --
	(110.41, 93.19) --
	(110.42, 93.19) --
	(110.42, 93.20) --
	(110.42, 93.20) --
	(110.42, 93.21) --
	(110.45, 93.21) --
	(110.45, 93.23) --
	(110.45, 93.23) --
	(110.45, 93.24) --
	(110.45, 93.24) --
	(110.45, 93.25) --
	(110.46, 93.25) --
	(110.46, 93.26) --
	(110.47, 93.26) --
	(110.47, 93.27) --
	(110.47, 93.27) --
	(110.47, 93.29) --
	(110.48, 93.29) --
	(110.48, 93.30) --
	(110.49, 93.30) --
	(110.49, 93.31) --
	(110.49, 93.31) --
	(110.49, 93.32) --
	(110.50, 93.32) --
	(110.50, 93.34) --
	(110.50, 93.34) --
	(110.50, 93.35) --
	(110.50, 93.35) --
	(110.50, 93.36) --
	(110.51, 93.36) --
	(110.51, 93.37) --
	(110.51, 93.37) --
	(110.51, 93.39) --
	(110.52, 93.39) --
	(110.52, 93.40) --
	(110.52, 93.40) --
	(110.52, 93.41) --
	(110.52, 93.41) --
	(110.52, 93.42) --
	(110.52, 93.42) --
	(110.52, 93.44) --
	(110.53, 93.44) --
	(110.53, 93.45) --
	(110.53, 93.45) --
	(110.53, 93.46) --
	(110.54, 93.46) --
	(110.54, 93.47) --
	(110.54, 93.47) --
	(110.54, 93.48) --
	(110.56, 93.48) --
	(110.56, 93.50) --
	(110.56, 93.50) --
	(110.56, 93.51) --
	(110.56, 93.51) --
	(110.56, 93.52) --
	(110.56, 93.52) --
	(110.56, 93.53) --
	(110.57, 93.53) --
	(110.57, 93.55) --
	(110.57, 93.55) --
	(110.57, 93.56) --
	(110.58, 93.56) --
	(110.58, 93.57) --
	(110.59, 93.57) --
	(110.59, 93.58) --
	(110.60, 93.58) --
	(110.60, 93.59) --
	(110.61, 93.59) --
	(110.61, 93.61) --
	(110.61, 93.61) --
	(110.61, 93.62) --
	(110.62, 93.62) --
	(110.62, 93.63) --
	(110.64, 93.63) --
	(110.64, 93.64) --
	(110.66, 93.64) --
	(110.66, 93.66) --
	(110.66, 93.66) --
	(110.66, 93.67) --
	(110.66, 93.67) --
	(110.66, 93.68) --
	(110.67, 93.68) --
	(110.67, 93.69) --
	(110.68, 93.69) --
	(110.68, 93.70) --
	(110.70, 93.70) --
	(110.70, 93.72) --
	(110.70, 93.72) --
	(110.70, 93.73) --
	(110.71, 93.73) --
	(110.71, 93.74) --
	(110.71, 93.74) --
	(110.71, 93.75) --
	(110.71, 93.75) --
	(110.71, 93.77) --
	(110.72, 93.77) --
	(110.72, 93.78) --
	(110.72, 93.78) --
	(110.72, 93.79) --
	(110.73, 93.79) --
	(110.73, 93.80) --
	(110.73, 93.80) --
	(110.73, 93.81) --
	(110.73, 93.81) --
	(110.73, 93.83) --
	(110.75, 93.83) --
	(110.75, 93.84) --
	(110.77, 93.84) --
	(110.77, 93.85) --
	(110.78, 93.85) --
	(110.78, 93.86) --
	(110.80, 93.86) --
	(110.80, 93.88) --
	(110.81, 93.88) --
	(110.81, 93.89) --
	(110.82, 93.89) --
	(110.82, 93.90) --
	(110.83, 93.90) --
	(110.83, 93.91) --
	(110.84, 93.91) --
	(110.84, 93.93) --
	(110.84, 93.93) --
	(110.84, 93.94) --
	(110.85, 93.94) --
	(110.85, 93.95) --
	(110.87, 93.95) --
	(110.87, 93.96) --
	(110.90, 93.96) --
	(110.90, 93.97) --
	(110.90, 93.97) --
	(110.90, 93.99) --
	(110.90, 93.99) --
	(110.90, 94.00) --
	(110.92, 94.00) --
	(110.92, 94.01) --
	(110.94, 94.01) --
	(110.94, 94.02) --
	(110.95, 94.02) --
	(110.95, 94.04) --
	(110.96, 94.04) --
	(110.96, 94.05) --
	(110.96, 94.05) --
	(110.96, 94.06) --
	(110.97, 94.06) --
	(110.97, 94.07) --
	(110.98, 94.07) --
	(110.98, 94.09) --
	(110.98, 94.09) --
	(110.98, 94.10) --
	(110.99, 94.10) --
	(110.99, 94.11) --
	(110.99, 94.11) --
	(110.99, 94.12) --
	(110.99, 94.12) --
	(110.99, 94.14) --
	(111.00, 94.14) --
	(111.00, 94.15) --
	(111.00, 94.15) --
	(111.00, 94.16) --
	(111.00, 94.16) --
	(111.00, 94.17) --
	(111.01, 94.17) --
	(111.01, 94.19) --
	(111.03, 94.19) --
	(111.03, 94.20) --
	(111.04, 94.20) --
	(111.04, 94.21) --
	(111.04, 94.21) --
	(111.04, 94.22) --
	(111.05, 94.22) --
	(111.05, 94.23) --
	(111.08, 94.23) --
	(111.08, 94.25) --
	(111.08, 94.25) --
	(111.08, 94.26) --
	(111.08, 94.26) --
	(111.08, 94.27) --
	(111.09, 94.27) --
	(111.09, 94.28) --
	(111.12, 94.28) --
	(111.12, 94.30) --
	(111.12, 94.30) --
	(111.12, 94.31) --
	(111.12, 94.31) --
	(111.12, 94.32) --
	(111.13, 94.32) --
	(111.13, 94.33) --
	(111.13, 94.33) --
	(111.13, 94.35) --
	(111.13, 94.35) --
	(111.13, 94.36) --
	(111.13, 94.36) --
	(111.13, 94.37) --
	(111.14, 94.37) --
	(111.14, 94.38) --
	(111.17, 94.38) --
	(111.17, 94.39) --
	(111.17, 94.39) --
	(111.17, 94.41) --
	(111.17, 94.41) --
	(111.17, 94.42) --
	(111.17, 94.42) --
	(111.17, 94.43) --
	(111.18, 94.43) --
	(111.18, 94.44) --
	(111.18, 94.44) --
	(111.18, 94.46) --
	(111.19, 94.46) --
	(111.19, 94.47) --
	(111.19, 94.47) --
	(111.19, 94.48) --
	(111.19, 94.48) --
	(111.19, 94.49) --
	(111.20, 94.49) --
	(111.20, 94.50) --
	(111.21, 94.50) --
	(111.21, 94.52) --
	(111.21, 94.52) --
	(111.21, 94.53) --
	(111.21, 94.53) --
	(111.21, 94.54) --
	(111.23, 94.54) --
	(111.23, 94.55) --
	(111.23, 94.55) --
	(111.23, 94.57) --
	(111.24, 94.57) --
	(111.24, 94.58) --
	(111.24, 94.58) --
	(111.24, 94.59) --
	(111.25, 94.59) --
	(111.25, 94.60) --
	(111.25, 94.60) --
	(111.25, 94.61) --
	(111.27, 94.61) --
	(111.27, 94.63) --
	(111.28, 94.63) --
	(111.28, 94.64) --
	(111.28, 94.64) --
	(111.28, 94.65) --
	(111.30, 94.65) --
	(111.30, 94.66) --
	(111.31, 94.66) --
	(111.31, 94.67) --
	(111.31, 94.67) --
	(111.31, 94.69) --
	(111.31, 94.69) --
	(111.31, 94.70) --
	(111.32, 94.70) --
	(111.32, 94.71) --
	(111.32, 94.71) --
	(111.32, 94.72) --
	(111.33, 94.72) --
	(111.33, 94.73) --
	(111.34, 94.73) --
	(111.34, 94.75) --
	(111.36, 94.75) --
	(111.36, 94.76) --
	(111.36, 94.76) --
	(111.36, 94.77) --
	(111.37, 94.77) --
	(111.37, 94.78) --
	(111.37, 94.78) --
	(111.37, 94.79) --
	(111.37, 94.79) --
	(111.37, 94.81) --
	(111.37, 94.81) --
	(111.37, 94.82) --
	(111.39, 94.82) --
	(111.39, 94.83) --
	(111.39, 94.83) --
	(111.39, 94.84) --
	(111.40, 94.84) --
	(111.40, 94.85) --
	(111.40, 94.85) --
	(111.40, 94.87) --
	(111.41, 94.87) --
	(111.41, 94.88) --
	(111.41, 94.88) --
	(111.41, 94.89) --
	(111.41, 94.89) --
	(111.41, 94.90) --
	(111.42, 94.90) --
	(111.42, 94.91) --
	(111.42, 94.91) --
	(111.42, 94.93) --
	(111.43, 94.93) --
	(111.43, 94.94) --
	(111.43, 94.94) --
	(111.43, 94.95) --
	(111.43, 94.95) --
	(111.43, 94.96) --
	(111.44, 94.96) --
	(111.44, 94.98) --
	(111.44, 94.98) --
	(111.44, 94.99) --
	(111.45, 94.99) --
	(111.45, 95.00) --
	(111.46, 95.00) --
	(111.46, 95.01) --
	(111.46, 95.01) --
	(111.46, 95.02) --
	(111.46, 95.02) --
	(111.46, 95.04) --
	(111.46, 95.04) --
	(111.46, 95.05) --
	(111.49, 95.05) --
	(111.49, 95.06) --
	(111.49, 95.06) --
	(111.49, 95.07) --
	(111.51, 95.07) --
	(111.51, 95.08) --
	(111.51, 95.08) --
	(111.51, 95.10) --
	(111.52, 95.10) --
	(111.52, 95.11) --
	(111.52, 95.11) --
	(111.52, 95.12) --
	(111.52, 95.12) --
	(111.52, 95.13) --
	(111.54, 95.13) --
	(111.54, 95.14) --
	(111.55, 95.14) --
	(111.55, 95.16) --
	(111.55, 95.16) --
	(111.55, 95.17) --
	(111.55, 95.17) --
	(111.55, 95.18) --
	(111.55, 95.18) --
	(111.55, 95.19) --
	(111.56, 95.19) --
	(111.56, 95.20) --
	(111.56, 95.20) --
	(111.56, 95.22) --
	(111.57, 95.22) --
	(111.57, 95.23) --
	(111.58, 95.23) --
	(111.58, 95.24) --
	(111.58, 95.24) --
	(111.58, 95.25) --
	(111.59, 95.25) --
	(111.59, 95.26) --
	(111.60, 95.26) --
	(111.60, 95.28) --
	(111.61, 95.28) --
	(111.61, 95.29) --
	(111.61, 95.29) --
	(111.61, 95.30) --
	(111.62, 95.30) --
	(111.62, 95.31) --
	(111.62, 95.31) --
	(111.62, 95.32) --
	(111.63, 95.32) --
	(111.63, 95.34) --
	(111.64, 95.34) --
	(111.64, 95.35) --
	(111.64, 95.35) --
	(111.64, 95.36) --
	(111.64, 95.36) --
	(111.64, 95.37) --
	(111.65, 95.37) --
	(111.65, 95.38) --
	(111.66, 95.38) --
	(111.66, 95.40) --
	(111.68, 95.40) --
	(111.68, 95.41) --
	(111.69, 95.41) --
	(111.69, 95.42) --
	(111.69, 95.42) --
	(111.69, 95.43) --
	(111.69, 95.43) --
	(111.69, 95.44) --
	(111.71, 95.44) --
	(111.71, 95.46) --
	(111.72, 95.46) --
	(111.72, 95.47) --
	(111.72, 95.47) --
	(111.72, 95.48) --
	(111.72, 95.48) --
	(111.72, 95.49) --
	(111.73, 95.49) --
	(111.73, 95.50) --
	(111.74, 95.50) --
	(111.74, 95.52) --
	(111.77, 95.52) --
	(111.77, 95.53) --
	(111.77, 95.53) --
	(111.77, 95.54) --
	(111.77, 95.54) --
	(111.77, 95.55) --
	(111.78, 95.55) --
	(111.78, 95.56) --
	(111.78, 95.56) --
	(111.78, 95.57) --
	(111.80, 95.57) --
	(111.80, 95.59) --
	(111.80, 95.59) --
	(111.80, 95.60) --
	(111.81, 95.60) --
	(111.81, 95.61) --
	(111.82, 95.61) --
	(111.82, 95.62) --
	(111.83, 95.62) --
	(111.83, 95.64) --
	(111.83, 95.64) --
	(111.83, 95.65) --
	(111.83, 95.65) --
	(111.83, 95.66) --
	(111.85, 95.66) --
	(111.85, 95.67) --
	(111.85, 95.67) --
	(111.85, 95.68) --
	(111.86, 95.68) --
	(111.86, 95.70) --
	(111.86, 95.70) --
	(111.86, 95.71) --
	(111.86, 95.71) --
	(111.86, 95.72) --
	(111.87, 95.72) --
	(111.87, 95.73) --
	(111.87, 95.73) --
	(111.87, 95.74) --
	(111.89, 95.74) --
	(111.89, 95.75) --
	(111.90, 95.75) --
	(111.90, 95.77) --
	(111.91, 95.77) --
	(111.91, 95.78) --
	(111.92, 95.78) --
	(111.92, 95.79) --
	(111.92, 95.79) --
	(111.92, 95.80) --
	(111.93, 95.80) --
	(111.93, 95.81) --
	(111.95, 95.81) --
	(111.95, 95.83) --
	(111.96, 95.83) --
	(111.96, 95.84) --
	(111.96, 95.84) --
	(111.96, 95.85) --
	(111.96, 95.85) --
	(111.96, 95.86) --
	(111.96, 95.86) --
	(111.96, 95.87) --
	(111.98, 95.87) --
	(111.98, 95.88) --
	(111.98, 95.88) --
	(111.98, 95.90) --
	(111.99, 95.90) --
	(111.99, 95.91) --
	(111.99, 95.91) --
	(111.99, 95.92) --
	(112.00, 95.92) --
	(112.00, 95.93) --
	(112.00, 95.93) --
	(112.00, 95.94) --
	(112.01, 95.94) --
	(112.01, 95.96) --
	(112.01, 95.96) --
	(112.01, 95.97) --
	(112.03, 95.97) --
	(112.03, 95.98) --
	(112.03, 95.98) --
	(112.03, 95.99) --
	(112.04, 95.99) --
	(112.04, 96.00) --
	(112.05, 96.00) --
	(112.05, 96.02) --
	(112.05, 96.02) --
	(112.05, 96.03) --
	(112.05, 96.03) --
	(112.05, 96.04) --
	(112.06, 96.04) --
	(112.06, 96.05) --
	(112.06, 96.05) --
	(112.06, 96.06) --
	(112.07, 96.06) --
	(112.07, 96.08) --
	(112.07, 96.08) --
	(112.07, 96.09) --
	(112.08, 96.09) --
	(112.08, 96.10) --
	(112.09, 96.10) --
	(112.09, 96.11) --
	(112.09, 96.11) --
	(112.09, 96.12) --
	(112.10, 96.12) --
	(112.10, 96.14) --
	(112.10, 96.14) --
	(112.10, 96.15) --
	(112.10, 96.15) --
	(112.10, 96.16) --
	(112.10, 96.16) --
	(112.10, 96.17) --
	(112.11, 96.17) --
	(112.11, 96.18) --
	(112.11, 96.18) --
	(112.11, 96.20) --
	(112.11, 96.20) --
	(112.11, 96.21) --
	(112.11, 96.21) --
	(112.11, 96.22) --
	(112.11, 96.22) --
	(112.11, 96.23) --
	(112.12, 96.23) --
	(112.12, 96.24) --
	(112.16, 96.24) --
	(112.16, 96.25) --
	(112.16, 96.25) --
	(112.16, 96.27) --
	(112.17, 96.27) --
	(112.17, 96.28) --
	(112.17, 96.28) --
	(112.17, 96.29) --
	(112.18, 96.29) --
	(112.18, 96.30) --
	(112.20, 96.30) --
	(112.20, 96.31) --
	(112.21, 96.31) --
	(112.21, 96.32) --
	(112.21, 96.32) --
	(112.21, 96.34) --
	(112.21, 96.34) --
	(112.21, 96.35) --
	(112.21, 96.35) --
	(112.21, 96.36) --
	(112.22, 96.36) --
	(112.22, 96.37) --
	(112.24, 96.37) --
	(112.24, 96.38) --
	(112.24, 96.38) --
	(112.24, 96.40) --
	(112.24, 96.40) --
	(112.24, 96.41) --
	(112.24, 96.41) --
	(112.24, 96.42) --
	(112.24, 96.42) --
	(112.24, 96.43) --
	(112.26, 96.43) --
	(112.26, 96.44) --
	(112.26, 96.44) --
	(112.26, 96.46) --
	(112.27, 96.46) --
	(112.27, 96.47) --
	(112.27, 96.47) --
	(112.27, 96.48) --
	(112.29, 96.48) --
	(112.29, 96.49) --
	(112.30, 96.49) --
	(112.30, 96.50) --
	(112.31, 96.50) --
	(112.31, 96.52) --
	(112.31, 96.52) --
	(112.31, 96.53) --
	(112.31, 96.53) --
	(112.31, 96.54) --
	(112.33, 96.54) --
	(112.33, 96.55) --
	(112.33, 96.55) --
	(112.33, 96.56) --
	(112.33, 96.56) --
	(112.33, 96.57) --
	(112.35, 96.57) --
	(112.35, 96.59) --
	(112.35, 96.59) --
	(112.35, 96.60) --
	(112.35, 96.60) --
	(112.35, 96.61) --
	(112.35, 96.61) --
	(112.35, 96.62) --
	(112.36, 96.62) --
	(112.36, 96.63) --
	(112.37, 96.63) --
	(112.37, 96.65) --
	(112.37, 96.65) --
	(112.37, 96.66) --
	(112.38, 96.66) --
	(112.38, 96.67) --
	(112.38, 96.67) --
	(112.38, 96.68) --
	(112.39, 96.68) --
	(112.39, 96.69) --
	(112.39, 96.69) --
	(112.39, 96.70) --
	(112.39, 96.70) --
	(112.39, 96.72) --
	(112.40, 96.72) --
	(112.40, 96.73) --
	(112.40, 96.73) --
	(112.40, 96.74) --
	(112.40, 96.74) --
	(112.40, 96.75) --
	(112.41, 96.75) --
	(112.41, 96.76) --
	(112.41, 96.76) --
	(112.41, 96.77) --
	(112.42, 96.77) --
	(112.42, 96.79) --
	(112.42, 96.79) --
	(112.42, 96.80) --
	(112.42, 96.80) --
	(112.42, 96.81) --
	(112.43, 96.81) --
	(112.43, 96.82) --
	(112.46, 96.82) --
	(112.46, 96.83) --
	(112.46, 96.83) --
	(112.46, 96.84) --
	(112.46, 96.84) --
	(112.46, 96.86) --
	(112.47, 96.86) --
	(112.47, 96.87) --
	(112.48, 96.87) --
	(112.48, 96.88) --
	(112.48, 96.88) --
	(112.48, 96.89) --
	(112.49, 96.89) --
	(112.49, 96.90) --
	(112.49, 96.90) --
	(112.49, 96.92) --
	(112.50, 96.92) --
	(112.50, 96.93) --
	(112.50, 96.93) --
	(112.50, 96.94) --
	(112.50, 96.94) --
	(112.50, 96.95) --
	(112.51, 96.95) --
	(112.51, 96.96) --
	(112.51, 96.96) --
	(112.51, 96.97) --
	(112.52, 96.97) --
	(112.52, 96.98) --
	(112.52, 96.98) --
	(112.52, 97.00) --
	(112.52, 97.00) --
	(112.52, 97.01) --
	(112.53, 97.01) --
	(112.53, 97.02) --
	(112.53, 97.02) --
	(112.53, 97.03) --
	(112.54, 97.03) --
	(112.54, 97.04) --
	(112.56, 97.04) --
	(112.56, 97.05) --
	(112.57, 97.05) --
	(112.57, 97.07) --
	(112.57, 97.07) --
	(112.57, 97.08) --
	(112.58, 97.08) --
	(112.58, 97.09) --
	(112.58, 97.09) --
	(112.58, 97.10) --
	(112.59, 97.10) --
	(112.59, 97.11) --
	(112.59, 97.11) --
	(112.59, 97.12) --
	(112.59, 97.12) --
	(112.59, 97.13) --
	(112.59, 97.13) --
	(112.59, 97.14) --
	(112.60, 97.14) --
	(112.60, 97.16) --
	(112.61, 97.16) --
	(112.61, 97.17) --
	(112.62, 97.17) --
	(112.62, 97.18) --
	(112.62, 97.18) --
	(112.62, 97.19) --
	(112.62, 97.19) --
	(112.62, 97.20) --
	(112.63, 97.20) --
	(112.63, 97.21) --
	(112.66, 97.21) --
	(112.66, 97.23) --
	(112.66, 97.23) --
	(112.66, 97.24) --
	(112.66, 97.24) --
	(112.66, 97.25) --
	(112.67, 97.25) --
	(112.67, 97.26) --
	(112.67, 97.26) --
	(112.67, 97.27) --
	(112.67, 97.27) --
	(112.67, 97.28) --
	(112.67, 97.28) --
	(112.67, 97.29) --
	(112.68, 97.29) --
	(112.68, 97.31) --
	(112.68, 97.31) --
	(112.68, 97.32) --
	(112.68, 97.32) --
	(112.68, 97.33) --
	(112.68, 97.33) --
	(112.68, 97.34) --
	(112.69, 97.34) --
	(112.69, 97.35) --
	(112.70, 97.35) --
	(112.70, 97.36) --
	(112.71, 97.36) --
	(112.71, 97.37) --
	(112.71, 97.37) --
	(112.71, 97.39) --
	(112.71, 97.39) --
	(112.71, 97.40) --
	(112.71, 97.40) --
	(112.71, 97.41) --
	(112.72, 97.41) --
	(112.72, 97.42) --
	(112.73, 97.42) --
	(112.73, 97.43) --
	(112.74, 97.43) --
	(112.74, 97.44) --
	(112.74, 97.44) --
	(112.74, 97.46) --
	(112.75, 97.46) --
	(112.75, 97.47) --
	(112.75, 97.47) --
	(112.75, 97.48) --
	(112.75, 97.48) --
	(112.75, 97.49) --
	(112.76, 97.49) --
	(112.76, 97.50) --
	(112.76, 97.50) --
	(112.76, 97.51) --
	(112.77, 97.51) --
	(112.77, 97.53) --
	(112.78, 97.53) --
	(112.78, 97.54) --
	(112.78, 97.54) --
	(112.78, 97.55) --
	(112.79, 97.55) --
	(112.79, 97.56) --
	(112.79, 97.56) --
	(112.79, 97.57) --
	(112.79, 97.57) --
	(112.79, 97.58) --
	(112.79, 97.58) --
	(112.79, 97.59) --
	(112.81, 97.59) --
	(112.81, 97.61) --
	(112.82, 97.61) --
	(112.82, 97.62) --
	(112.83, 97.62) --
	(112.83, 97.63) --
	(112.83, 97.63) --
	(112.83, 97.64) --
	(112.84, 97.64) --
	(112.84, 97.65) --
	(112.84, 97.65) --
	(112.84, 97.66) --
	(112.84, 97.66) --
	(112.84, 97.67) --
	(112.84, 97.67) --
	(112.84, 97.69) --
	(112.85, 97.69) --
	(112.85, 97.70) --
	(112.85, 97.70) --
	(112.85, 97.71) --
	(112.86, 97.71) --
	(112.86, 97.72) --
	(112.87, 97.72) --
	(112.87, 97.73) --
	(112.87, 97.73) --
	(112.87, 97.74) --
	(112.90, 97.74) --
	(112.90, 97.76) --
	(112.91, 97.76) --
	(112.91, 97.77) --
	(112.91, 97.77) --
	(112.91, 97.78) --
	(112.92, 97.78) --
	(112.92, 97.79) --
	(112.92, 97.79) --
	(112.92, 97.80) --
	(112.92, 97.80) --
	(112.92, 97.81) --
	(112.93, 97.81) --
	(112.93, 97.83) --
	(112.93, 97.83) --
	(112.93, 97.84) --
	(112.93, 97.84) --
	(112.93, 97.85) --
	(112.93, 97.85) --
	(112.93, 97.86) --
	(112.94, 97.86) --
	(112.94, 97.87) --
	(112.94, 97.87) --
	(112.94, 97.88) --
	(112.94, 97.88) --
	(112.94, 97.89) --
	(112.94, 97.89) --
	(112.94, 97.90) --
	(112.95, 97.90) --
	(112.95, 97.92) --
	(112.95, 97.92) --
	(112.95, 97.93) --
	(112.96, 97.93) --
	(112.96, 97.94) --
	(112.97, 97.94) --
	(112.97, 97.95) --
	(112.98, 97.95) --
	(112.98, 97.96) --
	(112.98, 97.96) --
	(112.98, 97.97) --
	(112.98, 97.97) --
	(112.98, 97.99) --
	(112.99, 97.99) --
	(112.99, 98.00) --
	(113.00, 98.00) --
	(113.00, 98.01) --
	(113.01, 98.01) --
	(113.01, 98.02) --
	(113.01, 98.02) --
	(113.01, 98.03) --
	(113.02, 98.03) --
	(113.02, 98.04) --
	(113.02, 98.04) --
	(113.02, 98.06) --
	(113.02, 98.06) --
	(113.02, 98.07) --
	(113.02, 98.07) --
	(113.02, 98.08) --
	(113.02, 98.08) --
	(113.02, 98.09) --
	(113.03, 98.09) --
	(113.03, 98.10) --
	(113.03, 98.10) --
	(113.03, 98.11) --
	(113.04, 98.11) --
	(113.04, 98.12) --
	(113.06, 98.12) --
	(113.06, 98.14) --
	(113.06, 98.14) --
	(113.06, 98.15) --
	(113.06, 98.15) --
	(113.06, 98.16) --
	(113.07, 98.16) --
	(113.07, 98.17) --
	(113.09, 98.17) --
	(113.09, 98.18) --
	(113.10, 98.18) --
	(113.10, 98.19) --
	(113.10, 98.19) --
	(113.10, 98.20) --
	(113.11, 98.20) --
	(113.11, 98.21) --
	(113.11, 98.21) --
	(113.11, 98.23) --
	(113.12, 98.23) --
	(113.12, 98.24) --
	(113.12, 98.24) --
	(113.12, 98.25) --
	(113.13, 98.25) --
	(113.13, 98.26) --
	(113.13, 98.26) --
	(113.13, 98.27) --
	(113.14, 98.27) --
	(113.14, 98.28) --
	(113.14, 98.28) --
	(113.14, 98.29) --
	(113.14, 98.29) --
	(113.14, 98.30) --
	(113.14, 98.30) --
	(113.14, 98.32) --
	(113.15, 98.32) --
	(113.15, 98.33) --
	(113.15, 98.33) --
	(113.15, 98.34) --
	(113.17, 98.34) --
	(113.17, 98.35) --
	(113.18, 98.35) --
	(113.18, 98.36) --
	(113.18, 98.36) --
	(113.18, 98.37) --
	(113.18, 98.37) --
	(113.18, 98.39) --
	(113.19, 98.39) --
	(113.19, 98.40) --
	(113.20, 98.40) --
	(113.20, 98.41) --
	(113.21, 98.41) --
	(113.21, 98.42) --
	(113.22, 98.42) --
	(113.22, 98.43) --
	(113.22, 98.43) --
	(113.22, 98.44) --
	(113.23, 98.44) --
	(113.23, 98.45) --
	(113.24, 98.45) --
	(113.24, 98.46) --
	(113.24, 98.46) --
	(113.24, 98.47) --
	(113.25, 98.47) --
	(113.25, 98.49) --
	(113.25, 98.49) --
	(113.25, 98.50) --
	(113.26, 98.50) --
	(113.26, 98.51) --
	(113.26, 98.51) --
	(113.26, 98.52) --
	(113.26, 98.52) --
	(113.26, 98.53) --
	(113.26, 98.53) --
	(113.26, 98.54) --
	(113.27, 98.54) --
	(113.27, 98.55) --
	(113.27, 98.55) --
	(113.27, 98.57) --
	(113.27, 98.57) --
	(113.27, 98.58) --
	(113.27, 98.58) --
	(113.27, 98.59) --
	(113.28, 98.59) --
	(113.28, 98.60) --
	(113.28, 98.60) --
	(113.28, 98.61) --
	(113.30, 98.61) --
	(113.30, 98.62) --
	(113.30, 98.62) --
	(113.30, 98.63) --
	(113.31, 98.63) --
	(113.31, 98.65) --
	(113.31, 98.65) --
	(113.31, 98.66) --
	(113.31, 98.66) --
	(113.31, 98.67) --
	(113.32, 98.67) --
	(113.32, 98.68) --
	(113.32, 98.68) --
	(113.32, 98.69) --
	(113.32, 98.69) --
	(113.32, 98.70) --
	(113.32, 98.70) --
	(113.32, 98.71) --
	(113.32, 98.71) --
	(113.32, 98.73) --
	(113.32, 98.73) --
	(113.32, 98.74) --
	(113.33, 98.74) --
	(113.33, 98.75) --
	(113.33, 98.75) --
	(113.33, 98.76) --
	(113.33, 98.76) --
	(113.33, 98.77) --
	(113.33, 98.77) --
	(113.33, 98.78) --
	(113.34, 98.78) --
	(113.34, 98.79) --
	(113.34, 98.79) --
	(113.34, 98.80) --
	(113.35, 98.80) --
	(113.35, 98.82) --
	(113.35, 98.82) --
	(113.35, 98.83) --
	(113.35, 98.83) --
	(113.35, 98.84) --
	(113.35, 98.84) --
	(113.35, 98.85) --
	(113.36, 98.85) --
	(113.36, 98.86) --
	(113.36, 98.86) --
	(113.36, 98.87) --
	(113.37, 98.87) --
	(113.37, 98.88) --
	(113.38, 98.88) --
	(113.38, 98.89) --
	(113.38, 98.89) --
	(113.38, 98.91) --
	(113.39, 98.91) --
	(113.39, 98.92) --
	(113.39, 98.92) --
	(113.39, 98.93) --
	(113.40, 98.93) --
	(113.40, 98.94) --
	(113.40, 98.94) --
	(113.40, 98.95) --
	(113.40, 98.95) --
	(113.40, 98.96) --
	(113.41, 98.96) --
	(113.41, 98.97) --
	(113.44, 98.97) --
	(113.44, 98.98) --
	(113.44, 98.98) --
	(113.44, 98.99) --
	(113.44, 98.99) --
	(113.44, 99.01) --
	(113.44, 99.01) --
	(113.44, 99.02) --
	(113.45, 99.02) --
	(113.45, 99.03) --
	(113.45, 99.03) --
	(113.45, 99.04) --
	(113.45, 99.04) --
	(113.45, 99.05) --
	(113.46, 99.05) --
	(113.46, 99.06) --
	(113.46, 99.06) --
	(113.46, 99.07) --
	(113.46, 99.07) --
	(113.46, 99.08) --
	(113.47, 99.08) --
	(113.47, 99.10) --
	(113.47, 99.10) --
	(113.47, 99.11) --
	(113.48, 99.11) --
	(113.48, 99.12) --
	(113.48, 99.12) --
	(113.48, 99.13) --
	(113.49, 99.13) --
	(113.49, 99.14) --
	(113.49, 99.14) --
	(113.49, 99.15) --
	(113.49, 99.15) --
	(113.49, 99.16) --
	(113.50, 99.16) --
	(113.50, 99.17) --
	(113.50, 99.17) --
	(113.50, 99.19) --
	(113.50, 99.19) --
	(113.50, 99.20) --
	(113.50, 99.20) --
	(113.50, 99.21) --
	(113.51, 99.21) --
	(113.51, 99.22) --
	(113.51, 99.22) --
	(113.51, 99.23) --
	(113.51, 99.23) --
	(113.51, 99.24) --
	(113.51, 99.24) --
	(113.51, 99.25) --
	(113.52, 99.25) --
	(113.52, 99.26) --
	(113.52, 99.26) --
	(113.52, 99.28) --
	(113.53, 99.28) --
	(113.53, 99.29) --
	(113.54, 99.29) --
	(113.54, 99.30) --
	(113.54, 99.30) --
	(113.54, 99.31) --
	(113.54, 99.31) --
	(113.54, 99.32) --
	(113.55, 99.32) --
	(113.55, 99.33) --
	(113.56, 99.33) --
	(113.56, 99.34) --
	(113.56, 99.34) --
	(113.56, 99.35) --
	(113.56, 99.35) --
	(113.56, 99.37) --
	(113.57, 99.37) --
	(113.57, 99.38) --
	(113.59, 99.38) --
	(113.59, 99.39) --
	(113.59, 99.39) --
	(113.59, 99.40) --
	(113.59, 99.40) --
	(113.59, 99.41) --
	(113.59, 99.41) --
	(113.59, 99.42) --
	(113.61, 99.42) --
	(113.61, 99.43) --
	(113.61, 99.43) --
	(113.61, 99.44) --
	(113.61, 99.44) --
	(113.61, 99.46) --
	(113.61, 99.46) --
	(113.61, 99.47) --
	(113.62, 99.47) --
	(113.62, 99.48) --
	(113.62, 99.48) --
	(113.62, 99.49) --
	(113.62, 99.49) --
	(113.62, 99.50) --
	(113.62, 99.50) --
	(113.62, 99.51) --
	(113.62, 99.51) --
	(113.62, 99.52) --
	(113.63, 99.52) --
	(113.63, 99.53) --
	(113.63, 99.53) --
	(113.63, 99.55) --
	(113.63, 99.55) --
	(113.63, 99.56) --
	(113.64, 99.56) --
	(113.64, 99.57) --
	(113.65, 99.57) --
	(113.65, 99.58) --
	(113.65, 99.58) --
	(113.65, 99.59) --
	(113.66, 99.59) --
	(113.66, 99.60) --
	(113.66, 99.60) --
	(113.66, 99.61) --
	(113.66, 99.61) --
	(113.66, 99.62) --
	(113.66, 99.62) --
	(113.66, 99.63) --
	(113.66, 99.63) --
	(113.66, 99.64) --
	(113.67, 99.64) --
	(113.67, 99.66) --
	(113.67, 99.66) --
	(113.67, 99.67) --
	(113.68, 99.67) --
	(113.68, 99.68) --
	(113.68, 99.68) --
	(113.68, 99.69) --
	(113.69, 99.69) --
	(113.69, 99.70) --
	(113.69, 99.70) --
	(113.69, 99.71) --
	(113.69, 99.71) --
	(113.69, 99.72) --
	(113.70, 99.72) --
	(113.70, 99.73) --
	(113.70, 99.73) --
	(113.70, 99.74) --
	(113.72, 99.74) --
	(113.72, 99.76) --
	(113.72, 99.76) --
	(113.72, 99.77) --
	(113.72, 99.77) --
	(113.72, 99.78) --
	(113.72, 99.78) --
	(113.72, 99.79) --
	(113.72, 99.79) --
	(113.72, 99.80) --
	(113.73, 99.80) --
	(113.73, 99.81) --
	(113.73, 99.81) --
	(113.73, 99.82) --
	(113.73, 99.82) --
	(113.73, 99.83) --
	(113.74, 99.83) --
	(113.74, 99.85) --
	(113.74, 99.85) --
	(113.74, 99.86) --
	(113.74, 99.86) --
	(113.74, 99.87) --
	(113.74, 99.87) --
	(113.74, 99.88) --
	(113.75, 99.88) --
	(113.75, 99.89) --
	(113.75, 99.89) --
	(113.75, 99.90) --
	(113.75, 99.90) --
	(113.75, 99.91) --
	(113.75, 99.91) --
	(113.75, 99.92) --
	(113.76, 99.92) --
	(113.76, 99.94) --
	(113.76, 99.94) --
	(113.76, 99.95) --
	(113.77, 99.95) --
	(113.77, 99.96) --
	(113.79, 99.96) --
	(113.79, 99.97) --
	(113.79, 99.97) --
	(113.79, 99.98) --
	(113.80, 99.98) --
	(113.80, 99.99) --
	(113.80, 99.99) --
	(113.80,100.00) --
	(113.81,100.00) --
	(113.81,100.02) --
	(113.81,100.02) --
	(113.81,100.03) --
	(113.81,100.03) --
	(113.81,100.04) --
	(113.82,100.04) --
	(113.82,100.05) --
	(113.82,100.05) --
	(113.82,100.06) --
	(113.82,100.06) --
	(113.82,100.07) --
	(113.82,100.07) --
	(113.82,100.08) --
	(113.82,100.08) --
	(113.82,100.09) --
	(113.82,100.09) --
	(113.82,100.11) --
	(113.83,100.11) --
	(113.83,100.12) --
	(113.83,100.12) --
	(113.83,100.13) --
	(113.84,100.13) --
	(113.84,100.14) --
	(113.86,100.14) --
	(113.86,100.15) --
	(113.86,100.15) --
	(113.86,100.16) --
	(113.86,100.16) --
	(113.86,100.17) --
	(113.87,100.17) --
	(113.87,100.18) --
	(113.87,100.18) --
	(113.87,100.19) --
	(113.87,100.19) --
	(113.87,100.21) --
	(113.87,100.21) --
	(113.87,100.22) --
	(113.88,100.22) --
	(113.88,100.23) --
	(113.89,100.23) --
	(113.89,100.24) --
	(113.89,100.24) --
	(113.89,100.25) --
	(113.90,100.25) --
	(113.90,100.26) --
	(113.90,100.26) --
	(113.90,100.27) --
	(113.90,100.27) --
	(113.90,100.28) --
	(113.90,100.28) --
	(113.90,100.30) --
	(113.92,100.30) --
	(113.92,100.31) --
	(113.92,100.31) --
	(113.92,100.32) --
	(113.92,100.32) --
	(113.92,100.33) --
	(113.92,100.33) --
	(113.92,100.34) --
	(113.92,100.34) --
	(113.92,100.35) --
	(113.92,100.35) --
	(113.92,100.36) --
	(113.93,100.36) --
	(113.93,100.37) --
	(113.94,100.37) --
	(113.94,100.38) --
	(113.95,100.38) --
	(113.95,100.39) --
	(113.95,100.39) --
	(113.95,100.41) --
	(113.96,100.41) --
	(113.96,100.42) --
	(113.96,100.42) --
	(113.96,100.43) --
	(113.97,100.43) --
	(113.97,100.44) --
	(113.97,100.44) --
	(113.97,100.45) --
	(113.98,100.45) --
	(113.98,100.46) --
	(113.98,100.46) --
	(113.98,100.47) --
	(113.98,100.47) --
	(113.98,100.48) --
	(113.99,100.48) --
	(113.99,100.50) --
	(114.00,100.50) --
	(114.00,100.51) --
	(114.01,100.51) --
	(114.01,100.52) --
	(114.01,100.52) --
	(114.01,100.53) --
	(114.01,100.53) --
	(114.01,100.54) --
	(114.01,100.54) --
	(114.01,100.55) --
	(114.01,100.55) --
	(114.01,100.56) --
	(114.02,100.56) --
	(114.02,100.57) --
	(114.02,100.57) --
	(114.02,100.58) --
	(114.02,100.58) --
	(114.02,100.59) --
	(114.04,100.59) --
	(114.04,100.61) --
	(114.04,100.61) --
	(114.04,100.62) --
	(114.04,100.62) --
	(114.04,100.63) --
	(114.05,100.63) --
	(114.05,100.64) --
	(114.05,100.64) --
	(114.05,100.65) --
	(114.06,100.65) --
	(114.06,100.66) --
	(114.07,100.66) --
	(114.07,100.67) --
	(114.07,100.67) --
	(114.07,100.68) --
	(114.07,100.68) --
	(114.07,100.70) --
	(114.08,100.70) --
	(114.08,100.71) --
	(114.08,100.71) --
	(114.08,100.72) --
	(114.10,100.72) --
	(114.10,100.73) --
	(114.10,100.73) --
	(114.10,100.74) --
	(114.10,100.74) --
	(114.10,100.75) --
	(114.10,100.75) --
	(114.10,100.76) --
	(114.10,100.76) --
	(114.10,100.77) --
	(114.11,100.77) --
	(114.11,100.79) --
	(114.11,100.79) --
	(114.11,100.80) --
	(114.11,100.80) --
	(114.11,100.81) --
	(114.12,100.81) --
	(114.12,100.82) --
	(114.12,100.82) --
	(114.12,100.83) --
	(114.12,100.83) --
	(114.12,100.84) --
	(114.14,100.84) --
	(114.14,100.85) --
	(114.16,100.85) --
	(114.16,100.86) --
	(114.17,100.86) --
	(114.17,100.87) --
	(114.17,100.87) --
	(114.17,100.88) --
	(114.18,100.88) --
	(114.18,100.90) --
	(114.18,100.90) --
	(114.18,100.91) --
	(114.18,100.91) --
	(114.18,100.92) --
	(114.19,100.92) --
	(114.19,100.93) --
	(114.19,100.93) --
	(114.19,100.94) --
	(114.20,100.94) --
	(114.20,100.95) --
	(114.21,100.95) --
	(114.21,100.96) --
	(114.21,100.96) --
	(114.21,100.97) --
	(114.23,100.97) --
	(114.23,100.98) --
	(114.23,100.98) --
	(114.23,101.00) --
	(114.24,101.00) --
	(114.24,101.01) --
	(114.24,101.01) --
	(114.24,101.02) --
	(114.24,101.02) --
	(114.24,101.03) --
	(114.25,101.03) --
	(114.25,101.04) --
	(114.25,101.04) --
	(114.25,101.05) --
	(114.26,101.05) --
	(114.26,101.06) --
	(114.26,101.06) --
	(114.26,101.07) --
	(114.26,101.07) --
	(114.26,101.08) --
	(114.27,101.08) --
	(114.27,101.09) --
	(114.27,101.09) --
	(114.27,101.11) --
	(114.28,101.11) --
	(114.28,101.12) --
	(114.29,101.12) --
	(114.29,101.13) --
	(114.29,101.13) --
	(114.29,101.14) --
	(114.30,101.14) --
	(114.30,101.15) --
	(114.30,101.15) --
	(114.30,101.16) --
	(114.31,101.16) --
	(114.31,101.17) --
	(114.32,101.17) --
	(114.32,101.18) --
	(114.32,101.18) --
	(114.32,101.19) --
	(114.32,101.19) --
	(114.32,101.21) --
	(114.33,101.21) --
	(114.33,101.22) --
	(114.33,101.22) --
	(114.33,101.23) --
	(114.33,101.23) --
	(114.33,101.24) --
	(114.35,101.24) --
	(114.35,101.25) --
	(114.36,101.25) --
	(114.36,101.26) --
	(114.36,101.26) --
	(114.36,101.27) --
	(114.36,101.27) --
	(114.36,101.28) --
	(114.37,101.28) --
	(114.37,101.29) --
	(114.37,101.29) --
	(114.37,101.30) --
	(114.37,101.30) --
	(114.37,101.31) --
	(114.37,101.31) --
	(114.37,101.32) --
	(114.38,101.32) --
	(114.38,101.33) --
	(114.38,101.33) --
	(114.38,101.34) --
	(114.38,101.34) --
	(114.38,101.36) --
	(114.38,101.36) --
	(114.38,101.37) --
	(114.39,101.37) --
	(114.39,101.38) --
	(114.40,101.38) --
	(114.40,101.39) --
	(114.40,101.39) --
	(114.40,101.40) --
	(114.40,101.40) --
	(114.40,101.41) --
	(114.41,101.41) --
	(114.41,101.42) --
	(114.41,101.42) --
	(114.41,101.43) --
	(114.41,101.43) --
	(114.41,101.44) --
	(114.41,101.44) --
	(114.41,101.45) --
	(114.41,101.45) --
	(114.41,101.46) --
	(114.41,101.46) --
	(114.41,101.47) --
	(114.41,101.47) --
	(114.41,101.49) --
	(114.42,101.49) --
	(114.42,101.50) --
	(114.42,101.50) --
	(114.42,101.51) --
	(114.42,101.51) --
	(114.42,101.52) --
	(114.43,101.52) --
	(114.43,101.53) --
	(114.43,101.53) --
	(114.43,101.54) --
	(114.45,101.54) --
	(114.45,101.55) --
	(114.45,101.55) --
	(114.45,101.56) --
	(114.46,101.56) --
	(114.46,101.57) --
	(114.46,101.57) --
	(114.46,101.58) --
	(114.46,101.58) --
	(114.46,101.59) --
	(114.46,101.59) --
	(114.46,101.60) --
	(114.47,101.60) --
	(114.47,101.62) --
	(114.47,101.62) --
	(114.47,101.63) --
	(114.49,101.63) --
	(114.49,101.64) --
	(114.50,101.64) --
	(114.50,101.65) --
	(114.50,101.65) --
	(114.50,101.66) --
	(114.51,101.66) --
	(114.51,101.67) --
	(114.51,101.67) --
	(114.51,101.68) --
	(114.51,101.68) --
	(114.51,101.69) --
	(114.52,101.69) --
	(114.52,101.70) --
	(114.52,101.70) --
	(114.52,101.71) --
	(114.52,101.71) --
	(114.52,101.73) --
	(114.52,101.73) --
	(114.52,101.74) --
	(114.53,101.74) --
	(114.53,101.75) --
	(114.53,101.75) --
	(114.53,101.76) --
	(114.53,101.76) --
	(114.53,101.77) --
	(114.54,101.77) --
	(114.54,101.78) --
	(114.54,101.78) --
	(114.54,101.79) --
	(114.54,101.79) --
	(114.54,101.80) --
	(114.54,101.80) --
	(114.54,101.81) --
	(114.54,101.81) --
	(114.54,101.82) --
	(114.54,101.82) --
	(114.54,101.84) --
	(114.55,101.84) --
	(114.55,101.85) --
	(114.55,101.85) --
	(114.55,101.86) --
	(114.55,101.86) --
	(114.55,101.87) --
	(114.56,101.87) --
	(114.56,101.88) --
	(114.56,101.88) --
	(114.56,101.89) --
	(114.56,101.89) --
	(114.56,101.90) --
	(114.56,101.90) --
	(114.56,101.91) --
	(114.57,101.91) --
	(114.57,101.92) --
	(114.58,101.92) --
	(114.58,101.93) --
	(114.58,101.93) --
	(114.58,101.94) --
	(114.58,101.94) --
	(114.58,101.95) --
	(114.58,101.95) --
	(114.58,101.97) --
	(114.59,101.97) --
	(114.59,101.98) --
	(114.60,101.98) --
	(114.60,101.99) --
	(114.61,101.99) --
	(114.61,102.00) --
	(114.61,102.00) --
	(114.61,102.01) --
	(114.61,102.01) --
	(114.61,102.02) --
	(114.62,102.02) --
	(114.62,102.03) --
	(114.62,102.03) --
	(114.62,102.04) --
	(114.63,102.04) --
	(114.63,102.05) --
	(114.64,102.05) --
	(114.64,102.06) --
	(114.65,102.06) --
	(114.65,102.07) --
	(114.66,102.07) --
	(114.66,102.08) --
	(114.66,102.08) --
	(114.66,102.10) --
	(114.66,102.10) --
	(114.66,102.11) --
	(114.66,102.11) --
	(114.66,102.12) --
	(114.67,102.12) --
	(114.67,102.13) --
	(114.67,102.13) --
	(114.67,102.14) --
	(114.68,102.14) --
	(114.68,102.15) --
	(114.68,102.15) --
	(114.68,102.16) --
	(114.69,102.16) --
	(114.69,102.17) --
	(114.69,102.17) --
	(114.69,102.18) --
	(114.69,102.18) --
	(114.69,102.19) --
	(114.70,102.19) --
	(114.70,102.20) --
	(114.70,102.20) --
	(114.70,102.21) --
	(114.70,102.21) --
	(114.70,102.22) --
	(114.71,102.22) --
	(114.71,102.23) --
	(114.71,102.23) --
	(114.71,102.25) --
	(114.72,102.25) --
	(114.72,102.26) --
	(114.73,102.26) --
	(114.73,102.27) --
	(114.74,102.27) --
	(114.74,102.28) --
	(114.75,102.28) --
	(114.75,102.29) --
	(114.75,102.29) --
	(114.75,102.30) --
	(114.76,102.30) --
	(114.76,102.31) --
	(114.76,102.31) --
	(114.76,102.32) --
	(114.76,102.32) --
	(114.76,102.33) --
	(114.76,102.33) --
	(114.76,102.34) --
	(114.77,102.34) --
	(114.77,102.35) --
	(114.77,102.35) --
	(114.77,102.37) --
	(114.78,102.37) --
	(114.78,102.38) --
	(114.79,102.38) --
	(114.79,102.39) --
	(114.79,102.39) --
	(114.79,102.40) --
	(114.79,102.40) --
	(114.79,102.41) --
	(114.79,102.41) --
	(114.79,102.42) --
	(114.80,102.42) --
	(114.80,102.43) --
	(114.80,102.43) --
	(114.80,102.44) --
	(114.80,102.44) --
	(114.80,102.45) --
	(114.81,102.45) --
	(114.81,102.46) --
	(114.81,102.46) --
	(114.81,102.47) --
	(114.81,102.47) --
	(114.81,102.48) --
	(114.82,102.48) --
	(114.82,102.49) --
	(114.82,102.49) --
	(114.82,102.51) --
	(114.82,102.51) --
	(114.82,102.52) --
	(114.83,102.52) --
	(114.83,102.53) --
	(114.84,102.53) --
	(114.84,102.54) --
	(114.84,102.54) --
	(114.84,102.55) --
	(114.84,102.55) --
	(114.84,102.56) --
	(114.86,102.56) --
	(114.86,102.57) --
	(114.86,102.57) --
	(114.86,102.58) --
	(114.86,102.58) --
	(114.86,102.59) --
	(114.88,102.59) --
	(114.88,102.60) --
	(114.88,102.60) --
	(114.88,102.61) --
	(114.88,102.61) --
	(114.88,102.62) --
	(114.88,102.62) --
	(114.88,102.64) --
	(114.89,102.64) --
	(114.89,102.65) --
	(114.90,102.65) --
	(114.90,102.66) --
	(114.90,102.66) --
	(114.90,102.67) --
	(114.90,102.67) --
	(114.90,102.68) --
	(114.90,102.68) --
	(114.90,102.69) --
	(114.90,102.69) --
	(114.90,102.70) --
	(114.91,102.70) --
	(114.91,102.71) --
	(114.91,102.71) --
	(114.91,102.72) --
	(114.91,102.72) --
	(114.91,102.73) --
	(114.92,102.73) --
	(114.92,102.74) --
	(114.92,102.74) --
	(114.92,102.75) --
	(114.93,102.75) --
	(114.93,102.76) --
	(114.93,102.76) --
	(114.93,102.78) --
	(114.93,102.78) --
	(114.93,102.79) --
	(114.94,102.79) --
	(114.94,102.80) --
	(114.95,102.80) --
	(114.95,102.81) --
	(114.95,102.81) --
	(114.95,102.82) --
	(114.96,102.82) --
	(114.96,102.83) --
	(114.97,102.83) --
	(114.97,102.84) --
	(114.97,102.84) --
	(114.97,102.85) --
	(114.98,102.85) --
	(114.98,102.86) --
	(114.98,102.86) --
	(114.98,102.87) --
	(114.98,102.87) --
	(114.98,102.88) --
	(114.99,102.88) --
	(114.99,102.89) --
	(114.99,102.89) --
	(114.99,102.90) --
	(115.00,102.90) --
	(115.00,102.91) --
	(115.00,102.91) --
	(115.00,102.92) --
	(115.00,102.92) --
	(115.00,102.93) --
	(115.00,102.93) --
	(115.00,102.94) --
	(115.00,102.94) --
	(115.00,102.96) --
	(115.01,102.96) --
	(115.01,102.97) --
	(115.01,102.97) --
	(115.01,102.98) --
	(115.02,102.98) --
	(115.02,102.99) --
	(115.03,102.99) --
	(115.03,103.00) --
	(115.03,103.00) --
	(115.03,103.01) --
	(115.03,103.01) --
	(115.03,103.02) --
	(115.03,103.02) --
	(115.03,103.03) --
	(115.04,103.03) --
	(115.04,103.04) --
	(115.05,103.04) --
	(115.05,103.05) --
	(115.06,103.05) --
	(115.06,103.06) --
	(115.07,103.06) --
	(115.07,103.07) --
	(115.07,103.07) --
	(115.07,103.09) --
	(115.07,103.09) --
	(115.07,103.10) --
	(115.08,103.10) --
	(115.08,103.11) --
	(115.08,103.11) --
	(115.08,103.12) --
	(115.08,103.12) --
	(115.08,103.13) --
	(115.08,103.13) --
	(115.08,103.14) --
	(115.08,103.14) --
	(115.08,103.15) --
	(115.08,103.15) --
	(115.08,103.16) --
	(115.09,103.16) --
	(115.09,103.17) --
	(115.09,103.17) --
	(115.09,103.18) --
	(115.09,103.18) --
	(115.09,103.19) --
	(115.10,103.19) --
	(115.10,103.20) --
	(115.10,103.20) --
	(115.10,103.21) --
	(115.10,103.21) --
	(115.10,103.23) --
	(115.11,103.23) --
	(115.11,103.24) --
	(115.11,103.24) --
	(115.11,103.25) --
	(115.11,103.25) --
	(115.11,103.26) --
	(115.12,103.26) --
	(115.12,103.27) --
	(115.12,103.27) --
	(115.12,103.28) --
	(115.12,103.28) --
	(115.12,103.29) --
	(115.13,103.29) --
	(115.13,103.30) --
	(115.14,103.30) --
	(115.14,103.31) --
	(115.14,103.31) --
	(115.14,103.32) --
	(115.14,103.32) --
	(115.14,103.33) --
	(115.15,103.33) --
	(115.15,103.34) --
	(115.16,103.34) --
	(115.16,103.35) --
	(115.16,103.35) --
	(115.16,103.36) --
	(115.17,103.36) --
	(115.17,103.37) --
	(115.17,103.37) --
	(115.17,103.38) --
	(115.17,103.38) --
	(115.17,103.40) --
	(115.18,103.40) --
	(115.18,103.41) --
	(115.18,103.41) --
	(115.18,103.42) --
	(115.18,103.42) --
	(115.18,103.43) --
	(115.18,103.43) --
	(115.18,103.44) --
	(115.19,103.44) --
	(115.19,103.45) --
	(115.20,103.45) --
	(115.20,103.46) --
	(115.20,103.46) --
	(115.20,103.47) --
	(115.21,103.47) --
	(115.21,103.48) --
	(115.21,103.48) --
	(115.21,103.49) --
	(115.21,103.49) --
	(115.21,103.50) --
	(115.22,103.50) --
	(115.22,103.51) --
	(115.22,103.51) --
	(115.22,103.52) --
	(115.23,103.52) --
	(115.23,103.54) --
	(115.23,103.54) --
	(115.23,103.55) --
	(115.23,103.55) --
	(115.23,103.56) --
	(115.24,103.56) --
	(115.24,103.57) --
	(115.24,103.57) --
	(115.24,103.58) --
	(115.24,103.58) --
	(115.24,103.59) --
	(115.24,103.59) --
	(115.24,103.60) --
	(115.25,103.60) --
	(115.25,103.61) --
	(115.25,103.61) --
	(115.25,103.62) --
	(115.25,103.62) --
	(115.25,103.63) --
	(115.25,103.63) --
	(115.25,103.64) --
	(115.26,103.64) --
	(115.26,103.65) --
	(115.26,103.65) --
	(115.26,103.66) --
	(115.27,103.66) --
	(115.27,103.68) --
	(115.27,103.68) --
	(115.27,103.69) --
	(115.27,103.69) --
	(115.27,103.70) --
	(115.28,103.70) --
	(115.28,103.71) --
	(115.28,103.71) --
	(115.28,103.72) --
	(115.28,103.72) --
	(115.28,103.73) --
	(115.28,103.73) --
	(115.28,103.74) --
	(115.28,103.74) --
	(115.28,103.75) --
	(115.28,103.75) --
	(115.28,103.76) --
	(115.28,103.76) --
	(115.28,103.77) --
	(115.29,103.77) --
	(115.29,103.78) --
	(115.29,103.78) --
	(115.29,103.79) --
	(115.29,103.79) --
	(115.29,103.80) --
	(115.30,103.80) --
	(115.30,103.81) --
	(115.30,103.81) --
	(115.30,103.82) --
	(115.30,103.82) --
	(115.30,103.83) --
	(115.31,103.83) --
	(115.31,103.85) --
	(115.31,103.85) --
	(115.31,103.86) --
	(115.31,103.86) --
	(115.31,103.87) --
	(115.31,103.87) --
	(115.31,103.88) --
	(115.32,103.88) --
	(115.32,103.89) --
	(115.32,103.89) --
	(115.32,103.90) --
	(115.32,103.90) --
	(115.32,103.91) --
	(115.33,103.91) --
	(115.33,103.92) --
	(115.33,103.92) --
	(115.33,103.93) --
	(115.33,103.93) --
	(115.33,103.94) --
	(115.34,103.94) --
	(115.34,103.95) --
	(115.35,103.95) --
	(115.35,103.96) --
	(115.35,103.96) --
	(115.35,103.97) --
	(115.35,103.97) --
	(115.35,103.99) --
	(115.36,103.99) --
	(115.36,104.00) --
	(115.36,104.00) --
	(115.36,104.01) --
	(115.36,104.01) --
	(115.36,104.02) --
	(115.38,104.02) --
	(115.38,104.03) --
	(115.38,104.03) --
	(115.38,104.04) --
	(115.38,104.04) --
	(115.38,104.05) --
	(115.39,104.05) --
	(115.39,104.06) --
	(115.40,104.06) --
	(115.40,104.07) --
	(115.40,104.07) --
	(115.40,104.08) --
	(115.40,104.08) --
	(115.40,104.09) --
	(115.40,104.09) --
	(115.40,104.10) --
	(115.41,104.10) --
	(115.41,104.11) --
	(115.41,104.11) --
	(115.41,104.12) --
	(115.41,104.12) --
	(115.41,104.13) --
	(115.42,104.13) --
	(115.42,104.14) --
	(115.43,104.14) --
	(115.43,104.16) --
	(115.43,104.16) --
	(115.43,104.17) --
	(115.43,104.17) --
	(115.43,104.18) --
	(115.43,104.18) --
	(115.43,104.19) --
	(115.43,104.19) --
	(115.43,104.20) --
	(115.44,104.20) --
	(115.44,104.21) --
	(115.44,104.21) --
	(115.44,104.22) --
	(115.44,104.22) --
	(115.44,104.23) --
	(115.45,104.23) --
	(115.45,104.24) --
	(115.45,104.24) --
	(115.45,104.25) --
	(115.45,104.25) --
	(115.45,104.26) --
	(115.46,104.26) --
	(115.46,104.27) --
	(115.46,104.27) --
	(115.46,104.28) --
	(115.46,104.28) --
	(115.46,104.29) --
	(115.46,104.29) --
	(115.46,104.30) --
	(115.46,104.30) --
	(115.46,104.31) --
	(115.46,104.31) --
	(115.46,104.32) --
	(115.47,104.32) --
	(115.47,104.33) --
	(115.48,104.33) --
	(115.48,104.35) --
	(115.49,104.35) --
	(115.49,104.36) --
	(115.49,104.36) --
	(115.49,104.37) --
	(115.49,104.37) --
	(115.49,104.38) --
	(115.50,104.38) --
	(115.50,104.39) --
	(115.50,104.39) --
	(115.50,104.40) --
	(115.52,104.40) --
	(115.52,104.41) --
	(115.53,104.41) --
	(115.53,104.42) --
	(115.54,104.42) --
	(115.54,104.43) --
	(115.54,104.43) --
	(115.54,104.44) --
	(115.55,104.44) --
	(115.55,104.45) --
	(115.55,104.45) --
	(115.55,104.46) --
	(115.55,104.46) --
	(115.55,104.47) --
	(115.56,104.47) --
	(115.56,104.48) --
	(115.56,104.48) --
	(115.56,104.49) --
	(115.56,104.49) --
	(115.56,104.50) --
	(115.57,104.50) --
	(115.57,104.51) --
	(115.57,104.51) --
	(115.57,104.52) --
	(115.58,104.52) --
	(115.58,104.54) --
	(115.58,104.54) --
	(115.58,104.55) --
	(115.58,104.55) --
	(115.58,104.56) --
	(115.58,104.56) --
	(115.58,104.57) --
	(115.59,104.57) --
	(115.59,104.58) --
	(115.59,104.58) --
	(115.59,104.59) --
	(115.59,104.59) --
	(115.59,104.60) --
	(115.59,104.60) --
	(115.59,104.61) --
	(115.60,104.61) --
	(115.60,104.62) --
	(115.60,104.62) --
	(115.60,104.63) --
	(115.60,104.63) --
	(115.60,104.64) --
	(115.60,104.64) --
	(115.60,104.65) --
	(115.61,104.65) --
	(115.61,104.66) --
	(115.61,104.66) --
	(115.61,104.67) --
	(115.62,104.67) --
	(115.62,104.68) --
	(115.62,104.68) --
	(115.62,104.69) --
	(115.63,104.69) --
	(115.63,104.70) --
	(115.63,104.70) --
	(115.63,104.71) --
	(115.63,104.71) --
	(115.63,104.72) --
	(115.63,104.72) --
	(115.63,104.74) --
	(115.64,104.74) --
	(115.64,104.75) --
	(115.64,104.75) --
	(115.64,104.76) --
	(115.64,104.76) --
	(115.64,104.77) --
	(115.64,104.77) --
	(115.64,104.78) --
	(115.64,104.78) --
	(115.64,104.79) --
	(115.65,104.79) --
	(115.65,104.80) --
	(115.65,104.80) --
	(115.65,104.81) --
	(115.66,104.81) --
	(115.66,104.82) --
	(115.66,104.82) --
	(115.66,104.83) --
	(115.66,104.83) --
	(115.66,104.84) --
	(115.66,104.84) --
	(115.66,104.86) --
	(115.66,104.86) --
	(115.66,104.87) --
	(115.66,104.87) --
	(115.66,104.88) --
	(115.67,104.88) --
	(115.67,104.89) --
	(115.67,104.89) --
	(115.67,104.90) --
	(115.67,104.90) --
	(115.67,104.91) --
	(115.67,104.91) --
	(115.67,104.92) --
	(115.67,104.92) --
	(115.67,104.93) --
	(115.67,104.93) --
	(115.67,104.94) --
	(115.68,104.94) --
	(115.68,104.95) --
	(115.68,104.95) --
	(115.68,104.96) --
	(115.68,104.96) --
	(115.68,104.97) --
	(115.70,104.97) --
	(115.70,104.98) --
	(115.70,104.98) --
	(115.70,104.99) --
	(115.71,104.99) --
	(115.71,105.00) --
	(115.71,105.00) --
	(115.71,105.01) --
	(115.72,105.01) --
	(115.72,105.02) --
	(115.72,105.02) --
	(115.72,105.03) --
	(115.73,105.03) --
	(115.73,105.04) --
	(115.73,105.04) --
	(115.73,105.05) --
	(115.74,105.05) --
	(115.74,105.06) --
	(115.74,105.06) --
	(115.74,105.08) --
	(115.75,105.08) --
	(115.75,105.09) --
	(115.75,105.09) --
	(115.75,105.10) --
	(115.76,105.10) --
	(115.76,105.11) --
	(115.76,105.11) --
	(115.76,105.12) --
	(115.76,105.12) --
	(115.76,105.13) --
	(115.76,105.13) --
	(115.76,105.14) --
	(115.76,105.14) --
	(115.76,105.15) --
	(115.77,105.15) --
	(115.77,105.16) --
	(115.77,105.16) --
	(115.77,105.17) --
	(115.77,105.17) --
	(115.77,105.18) --
	(115.77,105.18) --
	(115.77,105.19) --
	(115.78,105.19) --
	(115.78,105.20) --
	(115.78,105.20) --
	(115.78,105.21) --
	(115.78,105.21) --
	(115.78,105.22) --
	(115.79,105.22) --
	(115.79,105.23) --
	(115.79,105.23) --
	(115.79,105.24) --
	(115.79,105.24) --
	(115.79,105.25) --
	(115.79,105.25) --
	(115.79,105.26) --
	(115.79,105.26) --
	(115.79,105.27) --
	(115.79,105.27) --
	(115.79,105.29) --
	(115.79,105.29) --
	(115.79,105.30) --
	(115.79,105.30) --
	(115.79,105.31) --
	(115.80,105.31) --
	(115.80,105.32) --
	(115.80,105.32) --
	(115.80,105.33) --
	(115.80,105.33) --
	(115.80,105.34) --
	(115.80,105.34) --
	(115.80,105.35) --
	(115.80,105.35) --
	(115.80,105.36) --
	(115.80,105.36) --
	(115.80,105.37) --
	(115.82,105.37) --
	(115.82,105.38) --
	(115.82,105.38) --
	(115.82,105.39) --
	(115.82,105.39) --
	(115.82,105.40) --
	(115.82,105.40) --
	(115.82,105.41) --
	(115.83,105.41) --
	(115.83,105.42) --
	(115.83,105.42) --
	(115.83,105.43) --
	(115.83,105.43) --
	(115.83,105.45) --
	(115.84,105.45) --
	(115.84,105.46) --
	(115.84,105.46) --
	(115.84,105.47) --
	(115.85,105.47) --
	(115.85,105.48) --
	(115.85,105.48) --
	(115.85,105.49) --
	(115.85,105.49) --
	(115.85,105.50) --
	(115.86,105.50) --
	(115.86,105.51) --
	(115.86,105.51) --
	(115.86,105.52) --
	(115.87,105.52) --
	(115.87,105.53) --
	(115.87,105.53) --
	(115.87,105.54) --
	(115.87,105.54) --
	(115.87,105.55) --
	(115.88,105.55) --
	(115.88,105.56) --
	(115.88,105.56) --
	(115.88,105.57) --
	(115.89,105.57) --
	(115.89,105.58) --
	(115.89,105.58) --
	(115.89,105.59) --
	(115.90,105.59) --
	(115.90,105.60) --
	(115.90,105.60) --
	(115.90,105.61) --
	(115.90,105.61) --
	(115.90,105.62) --
	(115.90,105.62) --
	(115.90,105.63) --
	(115.90,105.63) --
	(115.90,105.64) --
	(115.92,105.64) --
	(115.92,105.65) --
	(115.93,105.65) --
	(115.93,105.66) --
	(115.93,105.66) --
	(115.93,105.67) --
	(115.93,105.67) --
	(115.93,105.68) --
	(115.93,105.68) --
	(115.93,105.69) --
	(115.94,105.69) --
	(115.94,105.70) --
	(115.95,105.70) --
	(115.95,105.71) --
	(115.96,105.71) --
	(115.96,105.72) --
	(115.97,105.72) --
	(115.97,105.74) --
	(115.98,105.74) --
	(115.98,105.75) --
	(115.98,105.75) --
	(115.98,105.76) --
	(115.98,105.76) --
	(115.98,105.77) --
	(115.99,105.77) --
	(115.99,105.78) --
	(115.99,105.78) --
	(115.99,105.79) --
	(115.99,105.79) --
	(115.99,105.80) --
	(116.00,105.80) --
	(116.00,105.81) --
	(116.00,105.81) --
	(116.00,105.82) --
	(116.01,105.82) --
	(116.01,105.83) --
	(116.02,105.83) --
	(116.02,105.84) --
	(116.02,105.84) --
	(116.02,105.85) --
	(116.02,105.85) --
	(116.02,105.86) --
	(116.02,105.86) --
	(116.02,105.87) --
	(116.04,105.87) --
	(116.04,105.88) --
	(116.04,105.88) --
	(116.04,105.89) --
	(116.04,105.89) --
	(116.04,105.90) --
	(116.04,105.90) --
	(116.04,105.91) --
	(116.05,105.91) --
	(116.05,105.92) --
	(116.05,105.92) --
	(116.05,105.93) --
	(116.05,105.93) --
	(116.05,105.95) --
	(116.06,105.95) --
	(116.06,105.96) --
	(116.06,105.96) --
	(116.06,105.97) --
	(116.07,105.97) --
	(116.07,105.98) --
	(116.07,105.98) --
	(116.07,105.99) --
	(116.07,105.99) --
	(116.07,106.00) --
	(116.07,106.00) --
	(116.07,106.01) --
	(116.07,106.01) --
	(116.07,106.02) --
	(116.08,106.02) --
	(116.08,106.03) --
	(116.08,106.03) --
	(116.08,106.04) --
	(116.09,106.04) --
	(116.09,106.05) --
	(116.09,106.05) --
	(116.09,106.06) --
	(116.09,106.06) --
	(116.09,106.07) --
	(116.09,106.07) --
	(116.09,106.08) --
	(116.09,106.08) --
	(116.09,106.09) --
	(116.09,106.09) --
	(116.09,106.10) --
	(116.09,106.10) --
	(116.09,106.11) --
	(116.10,106.11) --
	(116.10,106.12) --
	(116.10,106.12) --
	(116.10,106.13) --
	(116.10,106.13) --
	(116.10,106.14) --
	(116.10,106.14) --
	(116.10,106.15) --
	(116.11,106.15) --
	(116.11,106.17) --
	(116.11,106.17) --
	(116.11,106.18) --
	(116.12,106.18) --
	(116.12,106.19) --
	(116.13,106.19) --
	(116.13,106.20) --
	(116.13,106.20) --
	(116.13,106.21) --
	(116.14,106.21) --
	(116.14,106.22) --
	(116.15,106.22) --
	(116.15,106.23) --
	(116.15,106.23) --
	(116.15,106.24) --
	(116.15,106.24) --
	(116.15,106.25) --
	(116.16,106.25) --
	(116.16,106.26) --
	(116.16,106.26) --
	(116.16,106.27) --
	(116.16,106.27) --
	(116.16,106.28) --
	(116.16,106.28) --
	(116.16,106.29) --
	(116.18,106.29) --
	(116.18,106.30) --
	(116.18,106.30) --
	(116.18,106.31) --
	(116.20,106.31) --
	(116.20,106.32) --
	(116.20,106.32) --
	(116.20,106.33) --
	(116.20,106.33) --
	(116.20,106.34) --
	(116.21,106.34) --
	(116.21,106.35) --
	(116.21,106.35) --
	(116.21,106.36) --
	(116.21,106.36) --
	(116.21,106.37) --
	(116.22,106.37) --
	(116.22,106.38) --
	(116.23,106.38) --
	(116.23,106.39) --
	(116.23,106.39) --
	(116.23,106.40) --
	(116.24,106.40) --
	(116.24,106.41) --
	(116.24,106.41) --
	(116.24,106.42) --
	(116.24,106.42) --
	(116.24,106.43) --
	(116.26,106.43) --
	(116.26,106.44) --
	(116.26,106.44) --
	(116.26,106.45) --
	(116.26,106.45) --
	(116.26,106.46) --
	(116.26,106.46) --
	(116.26,106.48) --
	(116.27,106.48) --
	(116.27,106.49) --
	(116.28,106.49) --
	(116.28,106.50) --
	(116.28,106.50) --
	(116.28,106.51) --
	(116.28,106.51) --
	(116.28,106.52) --
	(116.28,106.52) --
	(116.28,106.53) --
	(116.29,106.53) --
	(116.29,106.54) --
	(116.29,106.54) --
	(116.29,106.55) --
	(116.29,106.55) --
	(116.29,106.56) --
	(116.29,106.56) --
	(116.29,106.57) --
	(116.30,106.57) --
	(116.30,106.58) --
	(116.30,106.58) --
	(116.30,106.59) --
	(116.30,106.59) --
	(116.30,106.60) --
	(116.31,106.60) --
	(116.31,106.61) --
	(116.31,106.61) --
	(116.31,106.62) --
	(116.31,106.62) --
	(116.31,106.63) --
	(116.32,106.63) --
	(116.32,106.64) --
	(116.32,106.64) --
	(116.32,106.65) --
	(116.33,106.65) --
	(116.33,106.66) --
	(116.33,106.66) --
	(116.33,106.67) --
	(116.33,106.67) --
	(116.33,106.68) --
	(116.33,106.68) --
	(116.33,106.69) --
	(116.33,106.69) --
	(116.33,106.70) --
	(116.34,106.70) --
	(116.34,106.71) --
	(116.34,106.71) --
	(116.34,106.72) --
	(116.34,106.72) --
	(116.34,106.73) --
	(116.34,106.73) --
	(116.34,106.74) --
	(116.34,106.74) --
	(116.34,106.75) --
	(116.34,106.75) --
	(116.34,106.76) --
	(116.35,106.76) --
	(116.35,106.77) --
	(116.35,106.77) --
	(116.35,106.78) --
	(116.35,106.78) --
	(116.35,106.80) --
	(116.35,106.80) --
	(116.35,106.81) --
	(116.35,106.81) --
	(116.35,106.82) --
	(116.35,106.82) --
	(116.35,106.83) --
	(116.35,106.83) --
	(116.35,106.84) --
	(116.36,106.84) --
	(116.36,106.85) --
	(116.36,106.85) --
	(116.36,106.86) --
	(116.36,106.86) --
	(116.36,106.87) --
	(116.37,106.87) --
	(116.37,106.88) --
	(116.37,106.88) --
	(116.37,106.89) --
	(116.37,106.89) --
	(116.37,106.90) --
	(116.37,106.90) --
	(116.37,106.91) --
	(116.38,106.91) --
	(116.38,106.92) --
	(116.38,106.92) --
	(116.38,106.93) --
	(116.39,106.93) --
	(116.39,106.94) --
	(116.39,106.94) --
	(116.39,106.95) --
	(116.39,106.95) --
	(116.39,106.96) --
	(116.40,106.96) --
	(116.40,106.97) --
	(116.40,106.97) --
	(116.40,106.99) --
	(116.40,106.99) --
	(116.40,107.00) --
	(116.40,107.00) --
	(116.40,107.01) --
	(116.40,107.01) --
	(116.40,107.02) --
	(116.40,107.02) --
	(116.40,107.03) --
	(116.41,107.03) --
	(116.41,107.04) --
	(116.41,107.04) --
	(116.41,107.05) --
	(116.41,107.05) --
	(116.41,107.06) --
	(116.42,107.06) --
	(116.42,107.07) --
	(116.42,107.07) --
	(116.42,107.08) --
	(116.43,107.08) --
	(116.43,107.09) --
	(116.45,107.09) --
	(116.45,107.10) --
	(116.46,107.10) --
	(116.46,107.11) --
	(116.46,107.11) --
	(116.46,107.12) --
	(116.46,107.12) --
	(116.46,107.13) --
	(116.46,107.13) --
	(116.46,107.14) --
	(116.46,107.14) --
	(116.46,107.15) --
	(116.46,107.15) --
	(116.46,107.16) --
	(116.47,107.16) --
	(116.47,107.17) --
	(116.47,107.17) --
	(116.47,107.18) --
	(116.48,107.18) --
	(116.48,107.19) --
	(116.48,107.19) --
	(116.48,107.20) --
	(116.48,107.20) --
	(116.48,107.21) --
	(116.48,107.21) --
	(116.48,107.22) --
	(116.49,107.22) --
	(116.49,107.23) --
	(116.49,107.23) --
	(116.49,107.24) --
	(116.49,107.24) --
	(116.49,107.25) --
	(116.49,107.25) --
	(116.49,107.27) --
	(116.50,107.27) --
	(116.50,107.28) --
	(116.51,107.28) --
	(116.51,107.29) --
	(116.51,107.29) --
	(116.51,107.30) --
	(116.52,107.30) --
	(116.52,107.31) --
	(116.52,107.31) --
	(116.52,107.32) --
	(116.52,107.32) --
	(116.52,107.33) --
	(116.52,107.33) --
	(116.52,107.34) --
	(116.52,107.34) --
	(116.52,107.35) --
	(116.53,107.35) --
	(116.53,107.36) --
	(116.53,107.36) --
	(116.53,107.37) --
	(116.53,107.37) --
	(116.53,107.38) --
	(116.53,107.38) --
	(116.53,107.39) --
	(116.53,107.39) --
	(116.53,107.40) --
	(116.54,107.40) --
	(116.54,107.41) --
	(116.54,107.41) --
	(116.54,107.42) --
	(116.54,107.42) --
	(116.54,107.43) --
	(116.54,107.43) --
	(116.54,107.44) --
	(116.54,107.44) --
	(116.54,107.45) --
	(116.54,107.45) --
	(116.54,107.46) --
	(116.54,107.46) --
	(116.54,107.47) --
	(116.54,107.47) --
	(116.54,107.48) --
	(116.55,107.48) --
	(116.55,107.49) --
	(116.56,107.49) --
	(116.56,107.50) --
	(116.56,107.50) --
	(116.56,107.51) --
	(116.56,107.51) --
	(116.56,107.52) --
	(116.57,107.52) --
	(116.57,107.53) --
	(116.57,107.53) --
	(116.57,107.54) --
	(116.58,107.54) --
	(116.58,107.55) --
	(116.58,107.55) --
	(116.58,107.56) --
	(116.58,107.56) --
	(116.58,107.57) --
	(116.59,107.57) --
	(116.59,107.58) --
	(116.60,107.58) --
	(116.60,107.59) --
	(116.60,107.59) --
	(116.60,107.60) --
	(116.61,107.60) --
	(116.61,107.61) --
	(116.61,107.61) --
	(116.61,107.63) --
	(116.61,107.63) --
	(116.61,107.64) --
	(116.62,107.64) --
	(116.62,107.65) --
	(116.62,107.65) --
	(116.62,107.66) --
	(116.62,107.66) --
	(116.62,107.67) --
	(116.63,107.67) --
	(116.63,107.68) --
	(116.64,107.68) --
	(116.64,107.69) --
	(116.64,107.69) --
	(116.64,107.70) --
	(116.64,107.70) --
	(116.64,107.71) --
	(116.64,107.71) --
	(116.64,107.72) --
	(116.64,107.72) --
	(116.64,107.73) --
	(116.64,107.73) --
	(116.64,107.74) --
	(116.65,107.74) --
	(116.65,107.75) --
	(116.65,107.75) --
	(116.65,107.76) --
	(116.65,107.76) --
	(116.65,107.77) --
	(116.65,107.77) --
	(116.65,107.78) --
	(116.65,107.78) --
	(116.65,107.79) --
	(116.66,107.79) --
	(116.66,107.80) --
	(116.66,107.80) --
	(116.66,107.81) --
	(116.67,107.81) --
	(116.67,107.82) --
	(116.68,107.82) --
	(116.68,107.83) --
	(116.69,107.83) --
	(116.69,107.84) --
	(116.69,107.84) --
	(116.69,107.85) --
	(116.69,107.85) --
	(116.69,107.86) --
	(116.70,107.86) --
	(116.70,107.87) --
	(116.70,107.87) --
	(116.70,107.88) --
	(116.70,107.88) --
	(116.70,107.89) --
	(116.70,107.89) --
	(116.70,107.90) --
	(116.71,107.90) --
	(116.71,107.91) --
	(116.72,107.91) --
	(116.72,107.93) --
	(116.72,107.93) --
	(116.72,107.94) --
	(116.73,107.94) --
	(116.73,107.94) --
	(116.73,107.94) --
	(116.73,107.95) --
	(116.74,107.95) --
	(116.74,107.96) --
	(116.74,107.96) --
	(116.74,107.98) --
	(116.75,107.98) --
	(116.75,107.99) --
	(116.75,107.99) --
	(116.75,108.00) --
	(116.76,108.00) --
	(116.76,108.01) --
	(116.76,108.01) --
	(116.76,108.02) --
	(116.76,108.02) --
	(116.76,108.03) --
	(116.77,108.03) --
	(116.77,108.04) --
	(116.77,108.04) --
	(116.77,108.05) --
	(116.77,108.05) --
	(116.77,108.06) --
	(116.77,108.06) --
	(116.77,108.07) --
	(116.77,108.07) --
	(116.77,108.08) --
	(116.77,108.08) --
	(116.77,108.09) --
	(116.78,108.09) --
	(116.78,108.10) --
	(116.78,108.10) --
	(116.78,108.11) --
	(116.79,108.11) --
	(116.79,108.12) --
	(116.79,108.12) --
	(116.79,108.13) --
	(116.79,108.13) --
	(116.79,108.14) --
	(116.80,108.14) --
	(116.80,108.15) --
	(116.80,108.15) --
	(116.80,108.16) --
	(116.80,108.16) --
	(116.80,108.17) --
	(116.81,108.17) --
	(116.81,108.18) --
	(116.81,108.18) --
	(116.81,108.19) --
	(116.81,108.19) --
	(116.81,108.20) --
	(116.82,108.20) --
	(116.82,108.21) --
	(116.82,108.21) --
	(116.82,108.22) --
	(116.82,108.22) --
	(116.82,108.23) --
	(116.82,108.23) --
	(116.82,108.24) --
	(116.82,108.24) --
	(116.82,108.25) --
	(116.83,108.25) --
	(116.83,108.26) --
	(116.83,108.26) --
	(116.83,108.27) --
	(116.83,108.27) --
	(116.83,108.28) --
	(116.84,108.28) --
	(116.84,108.29) --
	(116.84,108.29) --
	(116.84,108.30) --
	(116.84,108.30) --
	(116.84,108.31) --
	(116.85,108.31) --
	(116.85,108.32) --
	(116.85,108.32) --
	(116.85,108.33) --
	(116.85,108.33) --
	(116.85,108.35) --
	(116.85,108.35) --
	(116.85,108.36) --
	(116.86,108.36) --
	(116.86,108.37) --
	(116.86,108.37) --
	(116.86,108.38) --
	(116.86,108.38) --
	(116.86,108.39) --
	(116.86,108.39) --
	(116.86,108.40) --
	(116.87,108.40) --
	(116.87,108.41) --
	(116.87,108.41) --
	(116.87,108.42) --
	(116.87,108.42) --
	(116.87,108.43) --
	(116.87,108.43) --
	(116.87,108.44) --
	(116.88,108.44) --
	(116.88,108.45) --
	(116.88,108.45) --
	(116.88,108.46) --
	(116.88,108.46) --
	(116.88,108.47) --
	(116.88,108.47) --
	(116.88,108.48) --
	(116.88,108.48) --
	(116.88,108.49) --
	(116.89,108.49) --
	(116.89,108.50) --
	(116.89,108.50) --
	(116.89,108.51) --
	(116.89,108.51) --
	(116.89,108.52) --
	(116.89,108.52) --
	(116.89,108.53) --
	(116.89,108.53) --
	(116.89,108.54) --
	(116.89,108.54) --
	(116.89,108.55) --
	(116.90,108.55) --
	(116.90,108.56) --
	(116.90,108.56) --
	(116.90,108.57) --
	(116.90,108.57) --
	(116.90,108.58) --
	(116.91,108.58) --
	(116.91,108.59) --
	(116.91,108.59) --
	(116.91,108.60) --
	(116.92,108.60) --
	(116.92,108.61) --
	(116.92,108.61) --
	(116.92,108.62) --
	(116.92,108.62) --
	(116.92,108.63) --
	(116.92,108.63) --
	(116.92,108.64) --
	(116.92,108.64) --
	(116.92,108.65) --
	(116.92,108.65) --
	(116.92,108.66) --
	(116.93,108.66) --
	(116.93,108.67) --
	(116.93,108.67) --
	(116.93,108.69) --
	(116.93,108.69) --
	(116.93,108.70) --
	(116.93,108.70) --
	(116.93,108.71) --
	(116.94,108.71) --
	(116.94,108.72) --
	(116.94,108.72) --
	(116.94,108.73) --
	(116.94,108.73) --
	(116.94,108.74) --
	(116.94,108.74) --
	(116.94,108.75) --
	(116.95,108.75) --
	(116.95,108.76) --
	(116.95,108.76) --
	(116.95,108.77) --
	(116.96,108.77) --
	(116.96,108.78) --
	(116.96,108.78) --
	(116.96,108.79) --
	(116.96,108.79) --
	(116.96,108.80) --
	(116.96,108.80) --
	(116.96,108.81) --
	(116.97,108.81) --
	(116.97,108.82) --
	(116.97,108.82) --
	(116.97,108.83) --
	(116.97,108.83) --
	(116.97,108.84) --
	(116.97,108.84) --
	(116.97,108.85) --
	(116.97,108.85) --
	(116.97,108.86) --
	(116.98,108.86) --
	(116.98,108.87) --
	(116.98,108.87) --
	(116.98,108.88) --
	(116.99,108.88) --
	(116.99,108.89) --
	(116.99,108.89) --
	(116.99,108.90) --
	(116.99,108.90) --
	(116.99,108.91) --
	(116.99,108.91) --
	(116.99,108.92) --
	(117.00,108.92) --
	(117.00,108.93) --
	(117.00,108.93) --
	(117.00,108.94) --
	(117.00,108.94) --
	(117.00,108.95) --
	(117.00,108.95) --
	(117.00,108.96) --
	(117.00,108.96) --
	(117.00,108.97) --
	(117.00,108.97) --
	(117.00,108.98) --
	(117.00,108.98) --
	(117.00,108.99) --
	(117.01,108.99) --
	(117.01,109.00) --
	(117.01,109.00) --
	(117.01,109.01) --
	(117.01,109.01) --
	(117.01,109.02) --
	(117.01,109.02) --
	(117.01,109.03) --
	(117.01,109.03) --
	(117.01,109.04) --
	(117.02,109.04) --
	(117.02,109.05) --
	(117.02,109.05) --
	(117.02,109.06) --
	(117.02,109.06) --
	(117.02,109.07) --
	(117.02,109.07) --
	(117.02,109.08) --
	(117.03,109.08) --
	(117.03,109.09) --
	(117.03,109.09) --
	(117.03,109.10) --
	(117.03,109.10) --
	(117.03,109.11) --
	(117.04,109.11) --
	(117.04,109.12) --
	(117.04,109.12) --
	(117.04,109.13) --
	(117.04,109.13) --
	(117.04,109.14) --
	(117.04,109.14) --
	(117.04,109.15) --
	(117.05,109.15) --
	(117.05,109.16) --
	(117.05,109.16) --
	(117.05,109.17) --
	(117.06,109.17) --
	(117.06,109.18) --
	(117.06,109.18) --
	(117.06,109.19) --
	(117.07,109.19) --
	(117.07,109.20) --
	(117.07,109.20) --
	(117.07,109.21) --
	(117.08,109.21) --
	(117.08,109.22) --
	(117.08,109.22) --
	(117.08,109.24) --
	(117.08,109.24) --
	(117.08,109.24) --
	(117.09,109.24) --
	(117.09,109.25) --
	(117.10,109.25) --
	(117.10,109.26) --
	(117.10,109.26) --
	(117.10,109.27) --
	(117.11,109.27) --
	(117.11,109.29) --
	(117.11,109.29) --
	(117.11,109.30) --
	(117.11,109.30) --
	(117.11,109.30) --
	(117.12,109.30) --
	(117.12,109.31) --
	(117.12,109.31) --
	(117.12,109.32) --
	(117.12,109.32) --
	(117.12,109.33) --
	(117.12,109.33) --
	(117.12,109.34) --
	(117.12,109.34) --
	(117.12,109.35) --
	(117.13,109.35) --
	(117.13,109.37) --
	(117.13,109.37) --
	(117.13,109.38) --
	(117.14,109.38) --
	(117.14,109.39) --
	(117.14,109.39) --
	(117.14,109.40) --
	(117.14,109.40) --
	(117.14,109.41) --
	(117.14,109.41) --
	(117.14,109.42) --
	(117.14,109.42) --
	(117.14,109.43) --
	(117.14,109.43) --
	(117.14,109.44) --
	(117.14,109.44) --
	(117.14,109.45) --
	(117.15,109.45) --
	(117.15,109.46) --
	(117.16,109.46) --
	(117.16,109.47) --
	(117.16,109.47) --
	(117.16,109.48) --
	(117.17,109.48) --
	(117.17,109.49) --
	(117.17,109.49) --
	(117.17,109.50) --
	(117.17,109.50) --
	(117.17,109.51) --
	(117.17,109.51) --
	(117.17,109.52) --
	(117.17,109.52) --
	(117.17,109.53) --
	(117.18,109.53) --
	(117.18,109.54) --
	(117.18,109.54) --
	(117.18,109.55) --
	(117.18,109.55) --
	(117.18,109.56) --
	(117.19,109.56) --
	(117.19,109.57) --
	(117.19,109.57) --
	(117.19,109.58) --
	(117.19,109.58) --
	(117.19,109.59) --
	(117.21,109.59) --
	(117.21,109.60) --
	(117.21,109.60) --
	(117.21,109.61) --
	(117.21,109.61) --
	(117.21,109.62) --
	(117.22,109.62) --
	(117.22,109.63) --
	(117.22,109.63) --
	(117.22,109.64) --
	(117.22,109.64) --
	(117.22,109.65) --
	(117.22,109.65) --
	(117.22,109.66) --
	(117.22,109.66) --
	(117.22,109.67) --
	(117.23,109.67) --
	(117.23,109.68) --
	(117.23,109.68) --
	(117.23,109.69) --
	(117.23,109.69) --
	(117.23,109.70) --
	(117.23,109.70) --
	(117.23,109.71) --
	(117.23,109.71) --
	(117.23,109.72) --
	(117.23,109.72) --
	(117.23,109.73) --
	(117.24,109.73) --
	(117.24,109.74) --
	(117.24,109.74) --
	(117.24,109.75) --
	(117.24,109.75) --
	(117.24,109.76) --
	(117.24,109.76) --
	(117.24,109.77) --
	(117.24,109.77) --
	(117.24,109.78) --
	(117.25,109.78) --
	(117.25,109.79) --
	(117.26,109.79) --
	(117.26,109.80) --
	(117.26,109.80) --
	(117.26,109.81) --
	(117.26,109.81) --
	(117.26,109.82) --
	(117.26,109.82) --
	(117.26,109.83) --
	(117.27,109.83) --
	(117.27,109.84) --
	(117.27,109.84) --
	(117.27,109.85) --
	(117.27,109.85) --
	(117.27,109.86) --
	(117.27,109.86) --
	(117.27,109.87) --
	(117.28,109.87) --
	(117.28,109.88) --
	(117.28,109.88) --
	(117.28,109.89) --
	(117.29,109.89) --
	(117.29,109.90) --
	(117.29,109.90) --
	(117.29,109.91) --
	(117.29,109.91) --
	(117.29,109.92) --
	(117.29,109.92) --
	(117.29,109.93) --
	(117.29,109.93) --
	(117.29,109.94) --
	(117.30,109.94) --
	(117.30,109.95) --
	(117.30,109.95) --
	(117.30,109.96) --
	(117.30,109.96) --
	(117.30,109.97) --
	(117.30,109.97) --
	(117.30,109.98) --
	(117.31,109.98) --
	(117.31,109.99) --
	(117.32,109.99) --
	(117.32,110.00) --
	(117.32,110.00) --
	(117.32,110.01) --
	(117.32,110.01) --
	(117.32,110.02) --
	(117.32,110.02) --
	(117.32,110.03) --
	(117.32,110.03) --
	(117.32,110.04) --
	(117.32,110.04) --
	(117.32,110.05) --
	(117.33,110.05) --
	(117.33,110.06) --
	(117.33,110.06) --
	(117.33,110.07) --
	(117.33,110.07) --
	(117.33,110.08) --
	(117.33,110.08) --
	(117.33,110.09) --
	(117.33,110.09) --
	(117.33,110.10) --
	(117.33,110.10) --
	(117.33,110.11) --
	(117.34,110.11) --
	(117.34,110.12) --
	(117.34,110.12) --
	(117.34,110.13) --
	(117.35,110.13) --
	(117.35,110.14) --
	(117.35,110.14) --
	(117.35,110.15) --
	(117.35,110.15) --
	(117.35,110.16) --
	(117.36,110.16) --
	(117.36,110.17) --
	(117.36,110.17) --
	(117.36,110.18) --
	(117.37,110.18) --
	(117.37,110.19) --
	(117.37,110.19) --
	(117.37,110.20) --
	(117.37,110.20) --
	(117.37,110.21) --
	(117.37,110.21) --
	(117.37,110.22) --
	(117.37,110.22) --
	(117.37,110.23) --
	(117.39,110.23) --
	(117.39,110.24) --
	(117.39,110.24) --
	(117.39,110.25) --
	(117.40,110.25) --
	(117.40,110.26) --
	(117.40,110.26) --
	(117.40,110.27) --
	(117.41,110.27) --
	(117.41,110.28) --
	(117.41,110.28) --
	(117.41,110.29) --
	(117.41,110.29) --
	(117.41,110.30) --
	(117.42,110.30) --
	(117.42,110.31) --
	(117.42,110.31) --
	(117.42,110.32) --
	(117.42,110.32) --
	(117.42,110.33) --
	(117.43,110.33) --
	(117.43,110.34) --
	(117.43,110.34) --
	(117.43,110.35) --
	(117.43,110.35) --
	(117.43,110.36) --
	(117.43,110.36) --
	(117.43,110.37) --
	(117.43,110.37) --
	(117.43,110.38) --
	(117.43,110.38) --
	(117.43,110.39) --
	(117.44,110.39) --
	(117.44,110.40) --
	(117.44,110.40) --
	(117.44,110.41) --
	(117.44,110.41) --
	(117.44,110.42) --
	(117.44,110.42) --
	(117.44,110.43) --
	(117.44,110.43) --
	(117.44,110.44) --
	(117.44,110.44) --
	(117.44,110.45) --
	(117.45,110.45) --
	(117.45,110.46) --
	(117.45,110.46) --
	(117.45,110.47) --
	(117.45,110.47) --
	(117.45,110.48) --
	(117.45,110.48) --
	(117.45,110.49) --
	(117.46,110.49) --
	(117.46,110.50) --
	(117.47,110.50) --
	(117.47,110.51) --
	(117.47,110.51) --
	(117.47,110.52) --
	(117.47,110.52) --
	(117.47,110.53) --
	(117.48,110.53) --
	(117.48,110.54) --
	(117.48,110.54) --
	(117.48,110.55) --
	(117.48,110.55) --
	(117.48,110.56) --
	(117.48,110.56) --
	(117.48,110.57) --
	(117.49,110.57) --
	(117.49,110.58) --
	(117.49,110.58) --
	(117.49,110.59) --
	(117.49,110.59) --
	(117.49,110.60) --
	(117.49,110.60) --
	(117.49,110.61) --
	(117.50,110.61) --
	(117.50,110.62) --
	(117.50,110.62) --
	(117.50,110.63) --
	(117.51,110.63) --
	(117.51,110.64) --
	(117.51,110.64) --
	(117.51,110.65) --
	(117.52,110.65) --
	(117.52,110.66) --
	(117.52,110.66) --
	(117.52,110.67) --
	(117.52,110.67) --
	(117.52,110.68) --
	(117.52,110.68) --
	(117.52,110.69) --
	(117.52,110.69) --
	(117.52,110.70) --
	(117.53,110.70) --
	(117.53,110.71) --
	(117.53,110.71) --
	(117.53,110.72) --
	(117.53,110.72) --
	(117.53,110.73) --
	(117.53,110.73) --
	(117.53,110.74) --
	(117.54,110.74) --
	(117.54,110.75) --
	(117.54,110.75) --
	(117.54,110.76) --
	(117.55,110.76) --
	(117.55,110.77) --
	(117.56,110.77) --
	(117.56,110.78) --
	(117.56,110.78) --
	(117.56,110.79) --
	(117.57,110.79) --
	(117.57,110.80) --
	(117.57,110.80) --
	(117.57,110.81) --
	(117.57,110.81) --
	(117.57,110.82) --
	(117.58,110.82) --
	(117.58,110.83) --
	(117.59,110.83) --
	(117.59,110.84) --
	(117.59,110.84) --
	(117.59,110.85) --
	(117.59,110.85) --
	(117.59,110.86) --
	(117.59,110.86) --
	(117.59,110.87) --
	(117.59,110.87) --
	(117.59,110.88) --
	(117.60,110.88) --
	(117.60,110.89) --
	(117.60,110.89) --
	(117.60,110.90) --
	(117.61,110.90) --
	(117.61,110.91) --
	(117.61,110.91) --
	(117.61,110.92) --
	(117.61,110.92) --
	(117.61,110.93) --
	(117.62,110.93) --
	(117.62,110.94) --
	(117.62,110.94) --
	(117.62,110.95) --
	(117.62,110.95) --
	(117.62,110.96) --
	(117.62,110.96) --
	(117.62,110.97) --
	(117.63,110.97) --
	(117.63,110.98) --
	(117.64,110.98) --
	(117.64,110.99) --
	(117.64,110.99) --
	(117.64,111.00) --
	(117.64,111.00) --
	(117.64,111.01) --
	(117.64,111.01) --
	(117.64,111.02) --
	(117.65,111.02) --
	(117.65,111.03) --
	(117.65,111.03) --
	(117.65,111.04) --
	(117.66,111.04) --
	(117.66,111.05) --
	(117.66,111.05) --
	(117.66,111.06) --
	(117.66,111.06) --
	(117.66,111.07) --
	(117.67,111.07) --
	(117.67,111.08) --
	(117.67,111.08) --
	(117.67,111.09) --
	(117.67,111.09) --
	(117.67,111.10) --
	(117.68,111.10) --
	(117.68,111.11) --
	(117.68,111.11) --
	(117.68,111.12) --
	(117.68,111.12) --
	(117.68,111.13) --
	(117.69,111.13) --
	(117.69,111.14) --
	(117.69,111.14) --
	(117.69,111.15) --
	(117.69,111.15) --
	(117.69,111.16) --
	(117.69,111.16) --
	(117.69,111.17) --
	(117.70,111.17) --
	(117.70,111.18) --
	(117.70,111.18) --
	(117.70,111.19) --
	(117.70,111.19) --
	(117.70,111.20) --
	(117.71,111.20) --
	(117.71,111.21) --
	(117.71,111.21) --
	(117.71,111.22) --
	(117.71,111.22) --
	(117.71,111.23) --
	(117.72,111.23) --
	(117.72,111.24) --
	(117.72,111.24) --
	(117.72,111.25) --
	(117.72,111.25) --
	(117.72,111.26) --
	(117.72,111.26) --
	(117.72,111.27) --
	(117.72,111.27) --
	(117.72,111.28) --
	(117.72,111.28) --
	(117.72,111.29) --
	(117.73,111.29) --
	(117.73,111.30) --
	(117.73,111.30) --
	(117.73,111.31) --
	(117.74,111.31) --
	(117.74,111.32) --
	(117.75,111.32) --
	(117.75,111.33) --
	(117.75,111.33) --
	(117.75,111.34) --
	(117.75,111.34) --
	(117.75,111.35) --
	(117.76,111.35) --
	(117.76,111.36) --
	(117.77,111.36) --
	(117.77,111.37) --
	(117.77,111.37) --
	(117.77,111.38) --
	(117.77,111.38) --
	(117.77,111.39) --
	(117.79,111.39) --
	(117.79,111.40) --
	(117.79,111.40) --
	(117.79,111.41) --
	(117.79,111.41) --
	(117.79,111.42) --
	(117.79,111.42) --
	(117.79,111.43) --
	(117.79,111.43) --
	(117.79,111.44) --
	(117.80,111.44) --
	(117.80,111.45) --
	(117.80,111.45) --
	(117.80,111.46) --
	(117.81,111.46) --
	(117.81,111.47) --
	(117.81,111.47) --
	(117.81,111.48) --
	(117.81,111.48) --
	(117.81,111.49) --
	(117.81,111.49) --
	(117.81,111.50) --
	(117.82,111.50) --
	(117.82,111.51) --
	(117.82,111.51) --
	(117.82,111.52) --
	(117.82,111.52) --
	(117.82,111.53) --
	(117.82,111.53) --
	(117.82,111.54) --
	(117.83,111.54) --
	(117.83,111.55) --
	(117.83,111.55) --
	(117.83,111.56) --
	(117.83,111.56) --
	(117.83,111.57) --
	(117.84,111.57) --
	(117.84,111.58) --
	(117.84,111.58) --
	(117.84,111.59) --
	(117.84,111.59) --
	(117.84,111.60) --
	(117.84,111.60) --
	(117.84,111.61) --
	(117.85,111.61) --
	(117.85,111.62) --
	(117.85,111.62) --
	(117.85,111.63) --
	(117.86,111.63) --
	(117.86,111.64) --
	(117.86,111.64) --
	(117.86,111.65) --
	(117.87,111.65) --
	(117.87,111.66) --
	(117.87,111.66) --
	(117.87,111.67) --
	(117.87,111.67) --
	(117.87,111.68) --
	(117.88,111.68) --
	(117.88,111.69) --
	(117.89,111.69) --
	(117.89,111.70) --
	(117.89,111.70) --
	(117.89,111.71) --
	(117.89,111.71) --
	(117.89,111.72) --
	(117.89,111.72) --
	(117.89,111.73) --
	(117.90,111.73) --
	(117.90,111.74) --
	(117.90,111.74) --
	(117.90,111.75) --
	(117.90,111.75) --
	(117.90,111.76) --
	(117.90,111.76) --
	(117.90,111.77) --
	(117.90,111.77) --
	(117.90,111.78) --
	(117.90,111.78) --
	(117.90,111.79) --
	(117.91,111.79) --
	(117.91,111.80) --
	(117.91,111.80) --
	(117.91,111.81) --
	(117.91,111.81) --
	(117.91,111.82) --
	(117.91,111.82) --
	(117.91,111.83) --
	(117.92,111.83) --
	(117.92,111.84) --
	(117.92,111.84) --
	(117.92,111.85) --
	(117.92,111.85) --
	(117.92,111.86) --
	(117.92,111.86) --
	(117.92,111.87) --
	(117.93,111.87) --
	(117.93,111.88) --
	(117.93,111.88) --
	(117.93,111.89) --
	(117.94,111.89) --
	(117.94,111.90) --
	(117.94,111.90) --
	(117.94,111.91) --
	(117.95,111.91) --
	(117.95,111.92) --
	(117.95,111.92) --
	(117.95,111.93) --
	(117.95,111.93) --
	(117.95,111.94) --
	(117.95,111.94) --
	(117.95,111.95) --
	(117.95,111.95) --
	(117.95,111.96) --
	(117.96,111.96) --
	(117.96,111.97) --
	(117.96,111.97) --
	(117.96,111.98) --
	(117.97,111.98) --
	(117.97,111.99) --
	(117.97,111.99) --
	(117.97,112.00) --
	(117.97,112.00) --
	(117.97,112.01) --
	(117.97,112.01) --
	(117.97,112.02) --
	(117.97,112.02) --
	(117.97,112.03) --
	(117.98,112.03) --
	(117.98,112.04) --
	(117.98,112.04) --
	(117.98,112.05) --
	(117.98,112.05) --
	(117.98,112.06) --
	(117.99,112.06) --
	(117.99,112.07) --
	(117.99,112.07) --
	(117.99,112.08) --
	(117.99,112.08) --
	(117.99,112.09) --
	(117.99,112.09) --
	(117.99,112.10) --
	(117.99,112.10) --
	(117.99,112.11) --
	(118.01,112.11) --
	(118.01,112.12) --
	(118.01,112.12) --
	(118.01,112.13) --
	(118.01,112.13) --
	(118.01,112.14) --
	(118.02,112.14) --
	(118.02,112.15) --
	(118.03,112.15) --
	(118.03,112.16) --
	(118.03,112.16) --
	(118.03,112.17) --
	(118.03,112.17) --
	(118.03,112.17) --
	(118.03,112.17) --
	(118.03,112.18) --
	(118.03,112.18) --
	(118.03,112.19) --
	(118.04,112.19) --
	(118.04,112.20) --
	(118.05,112.20) --
	(118.05,112.21) --
	(118.05,112.21) --
	(118.05,112.22) --
	(118.06,112.22) --
	(118.06,112.23) --
	(118.06,112.23) --
	(118.06,112.24) --
	(118.06,112.24) --
	(118.06,112.25) --
	(118.06,112.25) --
	(118.06,112.26) --
	(118.07,112.26) --
	(118.07,112.27) --
	(118.07,112.27) --
	(118.07,112.28) --
	(118.08,112.28) --
	(118.08,112.29) --
	(118.08,112.29) --
	(118.08,112.30) --
	(118.08,112.30) --
	(118.08,112.31) --
	(118.09,112.31) --
	(118.09,112.32) --
	(118.09,112.32) --
	(118.09,112.33) --
	(118.10,112.33) --
	(118.10,112.34) --
	(118.10,112.34) --
	(118.10,112.35) --
	(118.10,112.35) --
	(118.10,112.36) --
	(118.11,112.36) --
	(118.11,112.37) --
	(118.11,112.37) --
	(118.11,112.38) --
	(118.12,112.38) --
	(118.12,112.39) --
	(118.12,112.39) --
	(118.12,112.40) --
	(118.12,112.40) --
	(118.12,112.41) --
	(118.12,112.41) --
	(118.12,112.42) --
	(118.13,112.42) --
	(118.13,112.43) --
	(118.13,112.43) --
	(118.13,112.44) --
	(118.14,112.44) --
	(118.14,112.45) --
	(118.14,112.45) --
	(118.14,112.46) --
	(118.15,112.46) --
	(118.15,112.47) --
	(118.16,112.47) --
	(118.16,112.48) --
	(118.16,112.48) --
	(118.16,112.49) --
	(118.16,112.49) --
	(118.16,112.50) --
	(118.17,112.50) --
	(118.17,112.51) --
	(118.17,112.51) --
	(118.17,112.52) --
	(118.17,112.52) --
	(118.17,112.53) --
	(118.17,112.53) --
	(118.17,112.54) --
	(118.18,112.54) --
	(118.18,112.55) --
	(118.18,112.55) --
	(118.18,112.55) --
	(118.18,112.55) --
	(118.18,112.56) --
	(118.18,112.56) --
	(118.18,112.57) --
	(118.19,112.57) --
	(118.19,112.58) --
	(118.19,112.58) --
	(118.19,112.59) --
	(118.19,112.59) --
	(118.19,112.60) --
	(118.20,112.60) --
	(118.20,112.61) --
	(118.20,112.61) --
	(118.20,112.62) --
	(118.20,112.62) --
	(118.20,112.63) --
	(118.20,112.63) --
	(118.20,112.64) --
	(118.20,112.64) --
	(118.20,112.65) --
	(118.20,112.65) --
	(118.20,112.66) --
	(118.21,112.66) --
	(118.21,112.67) --
	(118.21,112.67) --
	(118.21,112.68) --
	(118.22,112.68) --
	(118.22,112.69) --
	(118.22,112.69) --
	(118.22,112.70) --
	(118.22,112.70) --
	(118.22,112.71) --
	(118.23,112.71) --
	(118.23,112.72) --
	(118.23,112.72) --
	(118.23,112.73) --
	(118.23,112.73) --
	(118.23,112.74) --
	(118.23,112.74) --
	(118.23,112.75) --
	(118.24,112.75) --
	(118.24,112.76) --
	(118.24,112.76) --
	(118.24,112.77) --
	(118.24,112.77) --
	(118.24,112.78) --
	(118.24,112.78) --
	(118.24,112.79) --
	(118.24,112.79) --
	(118.24,112.80) --
	(118.25,112.80) --
	(118.25,112.81) --
	(118.25,112.81) --
	(118.25,112.82) --
	(118.25,112.82) --
	(118.25,112.83) --
	(118.25,112.83) --
	(118.25,112.84) --
	(118.26,112.84) --
	(118.26,112.85) --
	(118.26,112.85) --
	(118.26,112.86) --
	(118.26,112.86) --
	(118.26,112.87) --
	(118.26,112.87) --
	(118.26,112.88) --
	(118.26,112.88) --
	(118.26,112.89) --
	(118.27,112.89) --
	(118.27,112.90) --
	(118.27,112.90) --
	(118.27,112.91) --
	(118.27,112.91) --
	(118.27,112.92) --
	(118.28,112.92) --
	(118.28,112.93) --
	(118.28,112.93) --
	(118.28,112.94) --
	(118.28,112.94) --
	(118.28,112.95) --
	(118.28,112.95) --
	(118.28,112.96) --
	(118.29,112.96) --
	(118.29,112.97) --
	(118.29,112.97) --
	(118.29,112.98) --
	(118.29,112.98) --
	(118.29,112.99) --
	(118.29,112.99) --
	(118.29,113.00) --
	(118.30,113.00) --
	(118.30,113.01) --
	(118.30,113.01) --
	(118.30,113.02) --
	(118.30,113.02) --
	(118.30,113.03) --
	(118.30,113.03) --
	(118.30,113.04) --
	(118.31,113.04) --
	(118.31,113.05) --
	(118.31,113.05) --
	(118.31,113.06) --
	(118.31,113.06) --
	(118.31,113.07) --
	(118.31,113.07) --
	(118.31,113.08) --
	(118.32,113.08) --
	(118.32,113.08) --
	(118.32,113.08) --
	(118.32,113.09) --
	(118.33,113.09) --
	(118.33,113.10) --
	(118.33,113.10) --
	(118.33,113.11) --
	(118.33,113.11) --
	(118.33,113.12) --
	(118.34,113.12) --
	(118.34,113.13) --
	(118.35,113.13) --
	(118.35,113.14) --
	(118.36,113.14) --
	(118.36,113.15) --
	(118.36,113.15) --
	(118.36,113.16) --
	(118.36,113.16) --
	(118.36,113.17) --
	(118.37,113.17) --
	(118.37,113.18) --
	(118.37,113.18) --
	(118.37,113.19) --
	(118.37,113.19) --
	(118.37,113.20) --
	(118.38,113.20) --
	(118.38,113.21) --
	(118.38,113.21) --
	(118.38,113.22) --
	(118.38,113.22) --
	(118.38,113.23) --
	(118.39,113.23) --
	(118.39,113.24) --
	(118.39,113.24) --
	(118.39,113.25) --
	(118.39,113.25) --
	(118.39,113.26) --
	(118.40,113.26) --
	(118.40,113.27) --
	(118.40,113.27) --
	(118.40,113.28) --
	(118.40,113.28) --
	(118.40,113.29) --
	(118.40,113.29) --
	(118.40,113.30) --
	(118.40,113.30) --
	(118.40,113.31) --
	(118.40,113.31) --
	(118.40,113.32) --
	(118.40,113.32) --
	(118.40,113.33) --
	(118.41,113.33) --
	(118.41,113.34) --
	(118.41,113.34) --
	(118.41,113.35) --
	(118.42,113.35) --
	(118.42,113.36) --
	(118.42,113.36) --
	(118.42,113.37) --
	(118.43,113.37) --
	(118.43,113.38) --
	(118.44,113.38) --
	(118.44,113.39) --
	(118.44,113.39) --
	(118.44,113.40) --
	(118.44,113.40) --
	(118.44,113.41) --
	(118.44,113.41) --
	(118.44,113.42) --
	(118.45,113.42) --
	(118.45,113.43) --
	(118.45,113.43) --
	(118.45,113.44) --
	(118.45,113.44) --
	(118.45,113.45) --
	(118.46,113.45) --
	(118.46,113.46) --
	(118.48,113.46) --
	(118.48,113.47) --
	(118.49,113.47) --
	(118.49,113.48) --
	(118.49,113.48) --
	(118.49,113.48) --
	(118.49,113.48) --
	(118.49,113.49) --
	(118.49,113.49) --
	(118.49,113.50) --
	(118.49,113.50) --
	(118.49,113.51) --
	(118.49,113.51) --
	(118.49,113.52) --
	(118.50,113.52) --
	(118.50,113.53) --
	(118.50,113.53) --
	(118.50,113.54) --
	(118.50,113.54) --
	(118.50,113.55) --
	(118.51,113.55) --
	(118.51,113.56) --
	(118.51,113.56) --
	(118.51,113.57) --
	(118.52,113.57) --
	(118.52,113.58) --
	(118.52,113.58) --
	(118.52,113.59) --
	(118.52,113.59) --
	(118.52,113.60) --
	(118.53,113.60) --
	(118.53,113.61) --
	(118.53,113.61) --
	(118.53,113.62) --
	(118.53,113.62) --
	(118.53,113.63) --
	(118.54,113.63) --
	(118.54,113.64) --
	(118.54,113.64) --
	(118.54,113.65) --
	(118.55,113.65) --
	(118.55,113.66) --
	(118.55,113.66) --
	(118.55,113.67) --
	(118.55,113.67) --
	(118.55,113.68) --
	(118.56,113.68) --
	(118.56,113.69) --
	(118.56,113.69) --
	(118.56,113.70) --
	(118.56,113.70) --
	(118.56,113.71) --
	(118.56,113.71) --
	(118.56,113.72) --
	(118.57,113.72) --
	(118.57,113.73) --
	(118.57,113.73) --
	(118.57,113.74) --
	(118.57,113.74) --
	(118.57,113.75) --
	(118.57,113.75) --
	(118.57,113.76) --
	(118.57,113.76) --
	(118.57,113.77) --
	(118.58,113.77) --
	(118.58,113.78) --
	(118.58,113.78) --
	(118.58,113.79) --
	(118.59,113.79) --
	(118.59,113.80) --
	(118.60,113.80) --
	(118.60,113.80) --
	(118.60,113.80) --
	(118.60,113.82) --
	(118.60,113.82) --
	(118.60,113.82) --
	(118.60,113.82) --
	(118.60,113.83) --
	(118.60,113.83) --
	(118.60,113.84) --
	(118.60,113.84) --
	(118.60,113.85) --
	(118.61,113.85) --
	(118.61,113.86) --
	(118.62,113.86) --
	(118.62,113.87) --
	(118.62,113.87) --
	(118.62,113.88) --
	(118.62,113.88) --
	(118.62,113.89) --
	(118.63,113.89) --
	(118.63,113.90) --
	(118.63,113.90) --
	(118.63,113.91) --
	(118.63,113.91) --
	(118.63,113.92) --
	(118.64,113.92) --
	(118.64,113.93) --
	(118.64,113.93) --
	(118.64,113.94) --
	(118.64,113.94) --
	(118.64,113.95) --
	(118.64,113.95) --
	(118.64,113.96) --
	(118.64,113.96) --
	(118.64,113.97) --
	(118.64,113.97) --
	(118.64,113.98) --
	(118.65,113.98) --
	(118.65,113.99) --
	(118.65,113.99) --
	(118.65,114.00) --
	(118.66,114.00) --
	(118.66,114.01) --
	(118.66,114.01) --
	(118.66,114.02) --
	(118.67,114.02) --
	(118.67,114.03) --
	(118.67,114.03) --
	(118.67,114.04) --
	(118.67,114.04) --
	(118.67,114.05) --
	(118.67,114.05) --
	(118.67,114.06) --
	(118.68,114.06) --
	(118.68,114.07) --
	(118.68,114.07) --
	(118.68,114.08) --
	(118.68,114.08) --
	(118.68,114.09) --
	(118.68,114.09) --
	(118.68,114.10) --
	(118.68,114.10) --
	(118.68,114.11) --
	(118.68,114.11) --
	(118.68,114.12) --
	(118.69,114.12) --
	(118.69,114.13) --
	(118.69,114.13) --
	(118.69,114.14) --
	(118.69,114.14) --
	(118.69,114.15) --
	(118.69,114.15) --
	(118.69,114.16) --
	(118.69,114.16) --
	(118.69,114.17) --
	(118.70,114.17) --
	(118.70,114.18) --
	(118.70,114.18) --
	(118.70,114.19) --
	(118.70,114.19) --
	(118.70,114.20) --
	(118.71,114.20) --
	(118.71,114.21) --
	(118.71,114.21) --
	(118.71,114.22) --
	(118.71,114.22) --
	(118.71,114.22) --
	(118.71,114.22) --
	(118.71,114.23) --
	(118.71,114.23) --
	(118.71,114.24) --
	(118.71,114.24) --
	(118.71,114.25) --
	(118.72,114.25) --
	(118.72,114.26) --
	(118.72,114.26) --
	(118.72,114.27) --
	(118.72,114.27) --
	(118.72,114.28) --
	(118.73,114.28) --
	(118.73,114.29) --
	(118.73,114.29) --
	(118.73,114.30) --
	(118.73,114.30) --
	(118.73,114.31) --
	(118.74,114.31) --
	(118.74,114.32) --
	(118.74,114.32) --
	(118.74,114.33) --
	(118.74,114.33) --
	(118.74,114.34) --
	(118.74,114.34) --
	(118.74,114.35) --
	(118.75,114.35) --
	(118.75,114.36) --
	(118.75,114.36) --
	(118.75,114.37) --
	(118.75,114.37) --
	(118.75,114.38) --
	(118.75,114.38) --
	(118.75,114.39) --
	(118.75,114.39) --
	(118.75,114.40) --
	(118.75,114.40) --
	(118.75,114.41) --
	(118.76,114.41) --
	(118.76,114.42) --
	(118.76,114.42) --
	(118.76,114.43) --
	(118.76,114.43) --
	(118.76,114.44) --
	(118.76,114.44) --
	(118.76,114.45) --
	(118.76,114.45) --
	(118.76,114.46) --
	(118.76,114.46) --
	(118.76,114.47) --
	(118.77,114.47) --
	(118.77,114.48) --
	(118.77,114.48) --
	(118.77,114.49) --
	(118.78,114.49) --
	(118.78,114.50) --
	(118.78,114.50) --
	(118.78,114.51) --
	(118.78,114.51) --
	(118.78,114.52) --
	(118.79,114.52) --
	(118.79,114.53) --
	(118.79,114.53) --
	(118.79,114.53) --
	(118.80,114.53) --
	(118.80,114.54) --
	(118.80,114.54) --
	(118.80,114.55) --
	(118.81,114.55) --
	(118.81,114.56) --
	(118.81,114.56) --
	(118.81,114.57) --
	(118.81,114.57) --
	(118.81,114.58) --
	(118.81,114.58) --
	(118.81,114.59) --
	(118.81,114.59) --
	(118.81,114.60) --
	(118.81,114.60) --
	(118.81,114.61) --
	(118.82,114.61) --
	(118.82,114.62) --
	(118.82,114.62) --
	(118.82,114.63) --
	(118.82,114.63) --
	(118.82,114.64) --
	(118.82,114.64) --
	(118.82,114.65) --
	(118.82,114.65) --
	(118.82,114.66) --
	(118.83,114.66) --
	(118.83,114.67) --
	(118.83,114.67) --
	(118.83,114.68) --
	(118.83,114.68) --
	(118.83,114.69) --
	(118.83,114.69) --
	(118.83,114.70) --
	(118.84,114.70) --
	(118.84,114.71) --
	(118.84,114.71) --
	(118.84,114.72) --
	(118.84,114.72) --
	(118.84,114.73) --
	(118.84,114.73) --
	(118.84,114.74) --
	(118.84,114.74) --
	(118.84,114.75) --
	(118.85,114.75) --
	(118.85,114.76) --
	(118.85,114.76) --
	(118.85,114.77) --
	(118.86,114.77) --
	(118.86,114.78) --
	(118.86,114.78) --
	(118.86,114.79) --
	(118.86,114.79) --
	(118.86,114.80) --
	(118.86,114.80) --
	(118.86,114.81) --
	(118.88,114.81) --
	(118.88,114.82) --
	(118.88,114.82) --
	(118.88,114.83) --
	(118.88,114.83) --
	(118.88,114.84) --
	(118.88,114.84) --
	(118.88,114.84) --
	(118.88,114.84) --
	(118.88,114.85) --
	(118.88,114.85) --
	(118.88,114.86) --
	(118.88,114.86) --
	(118.88,114.87) --
	(118.88,114.87) --
	(118.88,114.88) --
	(118.88,114.88) --
	(118.88,114.89) --
	(118.88,114.89) --
	(118.88,114.90) --
	(118.88,114.90) --
	(118.88,114.91) --
	(118.89,114.91) --
	(118.89,114.92) --
	(118.89,114.92) --
	(118.89,114.93) --
	(118.90,114.93) --
	(118.90,114.94) --
	(118.90,114.94) --
	(118.90,114.95) --
	(118.91,114.95) --
	(118.91,114.96) --
	(118.91,114.96) --
	(118.91,114.97) --
	(118.92,114.97) --
	(118.92,114.98) --
	(118.92,114.98) --
	(118.92,114.99) --
	(118.92,114.99) --
	(118.92,115.00) --
	(118.92,115.00) --
	(118.92,115.01) --
	(118.92,115.01) --
	(118.92,115.02) --
	(118.92,115.02) --
	(118.92,115.03) --
	(118.92,115.03) --
	(118.92,115.04) --
	(118.92,115.04) --
	(118.92,115.05) --
	(118.93,115.05) --
	(118.93,115.06) --
	(118.93,115.06) --
	(118.93,115.06) --
	(118.93,115.06) --
	(118.93,115.07) --
	(118.93,115.07) --
	(118.93,115.08) --
	(118.94,115.08) --
	(118.94,115.09) --
	(118.94,115.09) --
	(118.94,115.10) --
	(118.95,115.10) --
	(118.95,115.11) --
	(118.95,115.11) --
	(118.95,115.12) --
	(118.95,115.12) --
	(118.95,115.13) --
	(118.95,115.13) --
	(118.95,115.14) --
	(118.96,115.14) --
	(118.96,115.15) --
	(118.97,115.15) --
	(118.97,115.16) --
	(118.98,115.16) --
	(118.98,115.17) --
	(119.00,115.17) --
	(119.00,115.18) --
	(119.00,115.18) --
	(119.00,115.19) --
	(119.00,115.19) --
	(119.00,115.20) --
	(119.00,115.20) --
	(119.00,115.21) --
	(119.00,115.21) --
	(119.00,115.22) --
	(119.00,115.22) --
	(119.00,115.23) --
	(119.01,115.23) --
	(119.01,115.24) --
	(119.01,115.24) --
	(119.01,115.24) --
	(119.01,115.24) --
	(119.01,115.25) --
	(119.01,115.25) --
	(119.01,115.26) --
	(119.02,115.26) --
	(119.02,115.27) --
	(119.03,115.27) --
	(119.03,115.28) --
	(119.03,115.28) --
	(119.03,115.29) --
	(119.03,115.29) --
	(119.03,115.30) --
	(119.03,115.30) --
	(119.03,115.31) --
	(119.03,115.31) --
	(119.03,115.32) --
	(119.04,115.32) --
	(119.04,115.33) --
	(119.04,115.33) --
	(119.04,115.34) --
	(119.04,115.34) --
	(119.04,115.35) --
	(119.05,115.35) --
	(119.05,115.36) --
	(119.05,115.36) --
	(119.05,115.37) --
	(119.05,115.37) --
	(119.05,115.38) --
	(119.05,115.38) --
	(119.05,115.39) --
	(119.06,115.39) --
	(119.06,115.40) --
	(119.06,115.40) --
	(119.06,115.41) --
	(119.06,115.41) --
	(119.06,115.42) --
	(119.06,115.42) --
	(119.06,115.43) --
	(119.06,115.43) --
	(119.06,115.44) --
	(119.06,115.44) --
	(119.06,115.45) --
	(119.06,115.45) --
	(119.06,115.46) --
	(119.07,115.46) --
	(119.07,115.46) --
	(119.07,115.46) --
	(119.07,115.47) --
	(119.07,115.47) --
	(119.07,115.48) --
	(119.07,115.48) --
	(119.07,115.49) --
	(119.07,115.49) --
	(119.07,115.50) --
	(119.07,115.50) --
	(119.07,115.51) --
	(119.07,115.51) --
	(119.07,115.52) --
	(119.08,115.52) --
	(119.08,115.53) --
	(119.08,115.53) --
	(119.08,115.54) --
	(119.08,115.54) --
	(119.08,115.55) --
	(119.09,115.55) --
	(119.09,115.56) --
	(119.09,115.56) --
	(119.09,115.57) --
	(119.09,115.57) --
	(119.09,115.58) --
	(119.10,115.58) --
	(119.10,115.59) --
	(119.10,115.59) --
	(119.10,115.60) --
	(119.10,115.60) --
	(119.10,115.61) --
	(119.11,115.61) --
	(119.11,115.62) --
	(119.11,115.62) --
	(119.11,115.63) --
	(119.12,115.63) --
	(119.12,115.64) --
	(119.12,115.64) --
	(119.12,115.65) --
	(119.13,115.65) --
	(119.13,115.66) --
	(119.13,115.66) --
	(119.13,115.67) --
	(119.13,115.67) --
	(119.13,115.68) --
	(119.13,115.68) --
	(119.13,115.68) --
	(119.13,115.68) --
	(119.13,115.69) --
	(119.14,115.69) --
	(119.14,115.70) --
	(119.14,115.70) --
	(119.14,115.71) --
	(119.14,115.71) --
	(119.14,115.72) --
	(119.14,115.72) --
	(119.14,115.73) --
	(119.15,115.73) --
	(119.15,115.74) --
	(119.15,115.74) --
	(119.15,115.75) --
	(119.15,115.75) --
	(119.15,115.76) --
	(119.15,115.76) --
	(119.15,115.77) --
	(119.16,115.77) --
	(119.16,115.78) --
	(119.17,115.78) --
	(119.17,115.79) --
	(119.17,115.79) --
	(119.17,115.80) --
	(119.17,115.80) --
	(119.17,115.81) --
	(119.18,115.81) --
	(119.18,115.82) --
	(119.18,115.82) --
	(119.18,115.83) --
	(119.19,115.83) --
	(119.19,115.84) --
	(119.19,115.84) --
	(119.19,115.85) --
	(119.19,115.85) --
	(119.19,115.86) --
	(119.20,115.86) --
	(119.20,115.87) --
	(119.21,115.87) --
	(119.21,115.88) --
	(119.21,115.88) --
	(119.21,115.89) --
	(119.21,115.89) --
	(119.21,115.90) --
	(119.21,115.90) --
	(119.21,115.91) --
	(119.22,115.91) --
	(119.22,115.92) --
	(119.22,115.92) --
	(119.22,115.92) --
	(119.22,115.92) --
	(119.22,115.93) --
	(119.22,115.93) --
	(119.22,115.94) --
	(119.22,115.94) --
	(119.22,115.95) --
	(119.23,115.95) --
	(119.23,115.96) --
	(119.23,115.96) --
	(119.23,115.97) --
	(119.24,115.97) --
	(119.24,115.98) --
	(119.24,115.98) --
	(119.24,115.99) --
	(119.24,115.99) --
	(119.24,116.00) --
	(119.24,116.00) --
	(119.24,116.01) --
	(119.24,116.01) --
	(119.24,116.02) --
	(119.25,116.02) --
	(119.25,116.03) --
	(119.26,116.03) --
	(119.26,116.04) --
	(119.26,116.04) --
	(119.26,116.05) --
	(119.27,116.05) --
	(119.27,116.06) --
	(119.27,116.06) --
	(119.27,116.07) --
	(119.27,116.07) --
	(119.27,116.08) --
	(119.28,116.08) --
	(119.28,116.09) --
	(119.28,116.09) --
	(119.28,116.10) --
	(119.29,116.10) --
	(119.29,116.11) --
	(119.29,116.11) --
	(119.29,116.12) --
	(119.30,116.12) --
	(119.30,116.13) --
	(119.30,116.13) --
	(119.30,116.14) --
	(119.30,116.14) --
	(119.30,116.15) --
	(119.31,116.15) --
	(119.31,116.16) --
	(119.31,116.16) --
	(119.31,116.16) --
	(119.31,116.16) --
	(119.31,116.17) --
	(119.31,116.17) --
	(119.31,116.18) --
	(119.32,116.18) --
	(119.32,116.19) --
	(119.32,116.19) --
	(119.32,116.20) --
	(119.32,116.20) --
	(119.32,116.21) --
	(119.33,116.21) --
	(119.33,116.22) --
	(119.33,116.22) --
	(119.33,116.23) --
	(119.33,116.23) --
	(119.33,116.24) --
	(119.34,116.24) --
	(119.34,116.25) --
	(119.34,116.25) --
	(119.34,116.26) --
	(119.34,116.26) --
	(119.34,116.27) --
	(119.34,116.27) --
	(119.34,116.28) --
	(119.35,116.28) --
	(119.35,116.29) --
	(119.35,116.29) --
	(119.35,116.30) --
	(119.35,116.30) --
	(119.35,116.31) --
	(119.35,116.31) --
	(119.35,116.32) --
	(119.36,116.32) --
	(119.36,116.33) --
	(119.36,116.33) --
	(119.36,116.34) --
	(119.37,116.34) --
	(119.37,116.35) --
	(119.38,116.35) --
	(119.38,116.36) --
	(119.38,116.36) --
	(119.38,116.37) --
	(119.40,116.37) --
	(119.40,116.37) --
	(119.40,116.37) --
	(119.40,116.38) --
	(119.40,116.38) --
	(119.40,116.39) --
	(119.41,116.39) --
	(119.41,116.40) --
	(119.41,116.40) --
	(119.41,116.41) --
	(119.41,116.41) --
	(119.41,116.42) --
	(119.42,116.42) --
	(119.42,116.43) --
	(119.43,116.43) --
	(119.43,116.44) --
	(119.44,116.44) --
	(119.44,116.45) --
	(119.44,116.45) --
	(119.44,116.46) --
	(119.45,116.46) --
	(119.45,116.47) --
	(119.45,116.47) --
	(119.45,116.48) --
	(119.46,116.48) --
	(119.46,116.49) --
	(119.46,116.49) --
	(119.46,116.50) --
	(119.46,116.50) --
	(119.46,116.51) --
	(119.46,116.51) --
	(119.46,116.52) --
	(119.46,116.52) --
	(119.46,116.53) --
	(119.46,116.53) --
	(119.46,116.54) --
	(119.46,116.54) --
	(119.46,116.54) --
	(119.47,116.54) --
	(119.47,116.55) --
	(119.47,116.55) --
	(119.47,116.56) --
	(119.48,116.56) --
	(119.48,116.57) --
	(119.48,116.57) --
	(119.48,116.58) --
	(119.48,116.58) --
	(119.48,116.59) --
	(119.49,116.59) --
	(119.49,116.60) --
	(119.49,116.60) --
	(119.49,116.61) --
	(119.49,116.61) --
	(119.49,116.62) --
	(119.50,116.62) --
	(119.50,116.63) --
	(119.50,116.63) --
	(119.50,116.64) --
	(119.50,116.64) --
	(119.50,116.65) --
	(119.50,116.65) --
	(119.50,116.66) --
	(119.50,116.66) --
	(119.50,116.67) --
	(119.50,116.67) --
	(119.50,116.68) --
	(119.51,116.68) --
	(119.51,116.69) --
	(119.51,116.69) --
	(119.51,116.70) --
	(119.51,116.70) --
	(119.51,116.71) --
	(119.52,116.71) --
	(119.52,116.72) --
	(119.52,116.72) --
	(119.52,116.73) --
	(119.52,116.73) --
	(119.52,116.74) --
	(119.53,116.74) --
	(119.53,116.75) --
	(119.53,116.75) --
	(119.53,116.76) --
	(119.53,116.76) --
	(119.53,116.77) --
	(119.53,116.77) --
	(119.53,116.77) --
	(119.53,116.77) --
	(119.53,116.78) --
	(119.54,116.78) --
	(119.54,116.79) --
	(119.54,116.79) --
	(119.54,116.80) --
	(119.54,116.80) --
	(119.54,116.81) --
	(119.55,116.81) --
	(119.55,116.82) --
	(119.55,116.82) --
	(119.55,116.83) --
	(119.55,116.83) --
	(119.55,116.84) --
	(119.55,116.84) --
	(119.55,116.85) --
	(119.56,116.85) --
	(119.56,116.86) --
	(119.56,116.86) --
	(119.56,116.87) --
	(119.57,116.87) --
	(119.57,116.88) --
	(119.57,116.88) --
	(119.57,116.89) --
	(119.57,116.89) --
	(119.57,116.90) --
	(119.57,116.90) --
	(119.57,116.91) --
	(119.57,116.91) --
	(119.57,116.92) --
	(119.57,116.92) --
	(119.57,116.93) --
	(119.57,116.93) --
	(119.57,116.94) --
	(119.58,116.94) --
	(119.58,116.95) --
	(119.58,116.95) --
	(119.58,116.95) --
	(119.58,116.95) --
	(119.58,116.96) --
	(119.59,116.96) --
	(119.59,116.97) --
	(119.59,116.97) --
	(119.59,116.98) --
	(119.60,116.98) --
	(119.60,116.99) --
	(119.60,116.99) --
	(119.60,117.00) --
	(119.60,117.00) --
	(119.60,117.01) --
	(119.61,117.01) --
	(119.61,117.02) --
	(119.63,117.02) --
	(119.63,117.03) --
	(119.63,117.03) --
	(119.63,117.04) --
	(119.64,117.04) --
	(119.64,117.05) --
	(119.64,117.05) --
	(119.64,117.06) --
	(119.65,117.06) --
	(119.65,117.07) --
	(119.65,117.07) --
	(119.65,117.08) --
	(119.65,117.08) --
	(119.65,117.09) --
	(119.66,117.09) --
	(119.66,117.10) --
	(119.67,117.10) --
	(119.67,117.11) --
	(119.67,117.11) --
	(119.67,117.12) --
	(119.67,117.12) --
	(119.67,117.13) --
	(119.68,117.13) --
	(119.68,117.14) --
	(119.68,117.14) --
	(119.68,117.14) --
	(119.68,117.14) --
	(119.68,117.15) --
	(119.68,117.15) --
	(119.68,117.16) --
	(119.68,117.16) --
	(119.68,117.17) --
	(119.69,117.17) --
	(119.69,117.18) --
	(119.69,117.18) --
	(119.69,117.19) --
	(119.70,117.19) --
	(119.70,117.20) --
	(119.70,117.20) --
	(119.70,117.21) --
	(119.70,117.21) --
	(119.70,117.22) --
	(119.70,117.22) --
	(119.70,117.23) --
	(119.71,117.23) --
	(119.71,117.24) --
	(119.71,117.24) --
	(119.71,117.25) --
	(119.72,117.25) --
	(119.72,117.26) --
	(119.72,117.26) --
	(119.72,117.27) --
	(119.72,117.27) --
	(119.72,117.28) --
	(119.73,117.28) --
	(119.73,117.29) --
	(119.73,117.29) --
	(119.73,117.29) --
	(119.74,117.29) --
	(119.74,117.30) --
	(119.74,117.30) --
	(119.74,117.31) --
	(119.75,117.31) --
	(119.75,117.32) --
	(119.75,117.32) --
	(119.75,117.33) --
	(119.75,117.33) --
	(119.75,117.34) --
	(119.75,117.34) --
	(119.75,117.35) --
	(119.76,117.35) --
	(119.76,117.36) --
	(119.76,117.36) --
	(119.76,117.37) --
	(119.77,117.37) --
	(119.77,117.38) --
	(119.77,117.38) --
	(119.77,117.39) --
	(119.77,117.39) --
	(119.77,117.40) --
	(119.78,117.40) --
	(119.78,117.41) --
	(119.78,117.41) --
	(119.78,117.42) --
	(119.78,117.42) --
	(119.78,117.43) --
	(119.78,117.43) --
	(119.78,117.44) --
	(119.80,117.44) --
	(119.80,117.45) --
	(119.80,117.45) --
	(119.80,117.46) --
	(119.80,117.46) --
	(119.80,117.46) --
	(119.80,117.46) --
	(119.80,117.47) --
	(119.80,117.47) --
	(119.80,117.48) --
	(119.80,117.48) --
	(119.80,117.49) --
	(119.80,117.49) --
	(119.80,117.50) --
	(119.81,117.50) --
	(119.81,117.51) --
	(119.81,117.51) --
	(119.81,117.52) --
	(119.81,117.52) --
	(119.81,117.53) --
	(119.83,117.53) --
	(119.83,117.54) --
	(119.83,117.54) --
	(119.83,117.55) --
	(119.83,117.55) --
	(119.83,117.56) --
	(119.84,117.56) --
	(119.84,117.57) --
	(119.84,117.57) --
	(119.84,117.58) --
	(119.84,117.58) --
	(119.84,117.59) --
	(119.84,117.59) --
	(119.84,117.60) --
	(119.85,117.60) --
	(119.85,117.61) --
	(119.85,117.61) --
	(119.85,117.62) --
	(119.86,117.62) --
	(119.86,117.63) --
	(119.86,117.63) --
	(119.86,117.64) --
	(119.86,117.64) --
	(119.86,117.65) --
	(119.86,117.65) --
	(119.86,117.65) --
	(119.86,117.65) --
	(119.86,117.66) --
	(119.87,117.66) --
	(119.87,117.67) --
	(119.87,117.67) --
	(119.87,117.68) --
	(119.87,117.68) --
	(119.87,117.69) --
	(119.87,117.69) --
	(119.87,117.70) --
	(119.89,117.70) --
	(119.89,117.71) --
	(119.90,117.71) --
	(119.90,117.72) --
	(119.90,117.72) --
	(119.90,117.73) --
	(119.91,117.73) --
	(119.91,117.74) --
	(119.91,117.74) --
	(119.91,117.75) --
	(119.91,117.75) --
	(119.91,117.76) --
	(119.91,117.76) --
	(119.91,117.77) --
	(119.92,117.77) --
	(119.92,117.78) --
	(119.92,117.78) --
	(119.92,117.79) --
	(119.93,117.79) --
	(119.93,117.80) --
	(119.93,117.80) --
	(119.93,117.81) --
	(119.93,117.81) --
	(119.93,117.81) --
	(119.93,117.81) --
	(119.93,117.82) --
	(119.94,117.82) --
	(119.94,117.83) --
	(119.95,117.83) --
	(119.95,117.84) --
	(119.95,117.84) --
	(119.95,117.85) --
	(119.95,117.85) --
	(119.95,117.86) --
	(119.95,117.86) --
	(119.95,117.87) --
	(119.96,117.87) --
	(119.96,117.88) --
	(119.96,117.88) --
	(119.96,117.89) --
	(119.97,117.89) --
	(119.97,117.90) --
	(119.97,117.90) --
	(119.97,117.91) --
	(119.98,117.91) --
	(119.98,117.92) --
	(119.98,117.92) --
	(119.98,117.93) --
	(119.98,117.93) --
	(119.98,117.94) --
	(120.00,117.94) --
	(120.00,117.95) --
	(120.01,117.95) --
	(120.01,117.96) --
	(120.01,117.96) --
	(120.01,117.97) --
	(120.01,117.97) --
	(120.01,117.98) --
	(120.01,117.98) --
	(120.01,117.98) --
	(120.01,117.98) --
	(120.01,117.99) --
	(120.02,117.99) --
	(120.02,118.00) --
	(120.02,118.00) --
	(120.02,118.01) --
	(120.02,118.01) --
	(120.02,118.02) --
	(120.02,118.02) --
	(120.02,118.03) --
	(120.02,118.03) --
	(120.02,118.04) --
	(120.02,118.04) --
	(120.02,118.05) --
	(120.02,118.05) --
	(120.02,118.06) --
	(120.03,118.06) --
	(120.03,118.07) --
	(120.03,118.07) --
	(120.03,118.08) --
	(120.04,118.08) --
	(120.04,118.09) --
	(120.04,118.09) --
	(120.04,118.10) --
	(120.04,118.10) --
	(120.04,118.11) --
	(120.05,118.11) --
	(120.05,118.12) --
	(120.05,118.12) --
	(120.05,118.12) --
	(120.05,118.12) --
	(120.05,118.13) --
	(120.07,118.13) --
	(120.07,118.14) --
	(120.07,118.14) --
	(120.07,118.15) --
	(120.08,118.15) --
	(120.08,118.16) --
	(120.09,118.16) --
	(120.09,118.17) --
	(120.09,118.17) --
	(120.09,118.18) --
	(120.09,118.18) --
	(120.09,118.19) --
	(120.09,118.19) --
	(120.09,118.20) --
	(120.09,118.20) --
	(120.09,118.21) --
	(120.10,118.21) --
	(120.10,118.22) --
	(120.10,118.22) --
	(120.10,118.23) --
	(120.10,118.23) --
	(120.10,118.24) --
	(120.10,118.24) --
	(120.10,118.25) --
	(120.10,118.25) --
	(120.10,118.26) --
	(120.10,118.26) --
	(120.10,118.27) --
	(120.11,118.27) --
	(120.11,118.27) --
	(120.11,118.27) --
	(120.11,118.28) --
	(120.11,118.28) --
	(120.11,118.29) --
	(120.11,118.29) --
	(120.11,118.30) --
	(120.11,118.30) --
	(120.11,118.31) --
	(120.11,118.31) --
	(120.11,118.32) --
	(120.11,118.32) --
	(120.11,118.33) --
	(120.13,118.33) --
	(120.13,118.34) --
	(120.14,118.34) --
	(120.14,118.35) --
	(120.15,118.35) --
	(120.15,118.36) --
	(120.15,118.36) --
	(120.15,118.37) --
	(120.16,118.37) --
	(120.16,118.38) --
	(120.16,118.38) --
	(120.16,118.39) --
	(120.16,118.39) --
	(120.16,118.40) --
	(120.17,118.40) --
	(120.17,118.41) --
	(120.17,118.41) --
	(120.17,118.42) --
	(120.19,118.42) --
	(120.19,118.43) --
	(120.19,118.43) --
	(120.19,118.44) --
	(120.19,118.44) --
	(120.19,118.45) --
	(120.19,118.45) --
	(120.19,118.45) --
	(120.20,118.45) --
	(120.20,118.46) --
	(120.20,118.46) --
	(120.20,118.47) --
	(120.20,118.47) --
	(120.20,118.48) --
	(120.20,118.48) --
	(120.20,118.49) --
	(120.22,118.49) --
	(120.22,118.50) --
	(120.22,118.50) --
	(120.22,118.51) --
	(120.22,118.51) --
	(120.22,118.52) --
	(120.22,118.52) --
	(120.22,118.53) --
	(120.23,118.53) --
	(120.23,118.54) --
	(120.23,118.54) --
	(120.23,118.55) --
	(120.23,118.55) --
	(120.23,118.56) --
	(120.24,118.56) --
	(120.24,118.57) --
	(120.24,118.57) --
	(120.24,118.58) --
	(120.24,118.58) --
	(120.24,118.58) --
	(120.24,118.58) --
	(120.24,118.59) --
	(120.24,118.59) --
	(120.24,118.60) --
	(120.25,118.60) --
	(120.25,118.61) --
	(120.25,118.61) --
	(120.25,118.62) --
	(120.25,118.62) --
	(120.25,118.63) --
	(120.25,118.63) --
	(120.25,118.64) --
	(120.25,118.64) --
	(120.25,118.65) --
	(120.26,118.65) --
	(120.26,118.66) --
	(120.26,118.66) --
	(120.26,118.67) --
	(120.26,118.67) --
	(120.26,118.68) --
	(120.26,118.68) --
	(120.26,118.69) --
	(120.26,118.69) --
	(120.26,118.70) --
	(120.27,118.70) --
	(120.27,118.71) --
	(120.27,118.71) --
	(120.27,118.72) --
	(120.27,118.72) --
	(120.27,118.73) --
	(120.27,118.73) --
	(120.27,118.74) --
	(120.27,118.74) --
	(120.27,118.75) --
	(120.28,118.75) --
	(120.28,118.76) --
	(120.28,118.76) --
	(120.28,118.77) --
	(120.29,118.77) --
	(120.29,118.77) --
	(120.29,118.77) --
	(120.29,118.78) --
	(120.30,118.78) --
	(120.30,118.79) --
	(120.30,118.79) --
	(120.30,118.80) --
	(120.30,118.80) --
	(120.30,118.81) --
	(120.30,118.81) --
	(120.30,118.82) --
	(120.30,118.82) --
	(120.30,118.83) --
	(120.30,118.83) --
	(120.30,118.84) --
	(120.31,118.84) --
	(120.31,118.85) --
	(120.32,118.85) --
	(120.32,118.86) --
	(120.32,118.86) --
	(120.32,118.87) --
	(120.32,118.87) --
	(120.32,118.88) --
	(120.33,118.88) --
	(120.33,118.89) --
	(120.33,118.89) --
	(120.33,118.90) --
	(120.33,118.90) --
	(120.33,118.91) --
	(120.34,118.91) --
	(120.34,118.91) --
	(120.34,118.91) --
	(120.34,118.92) --
	(120.35,118.92) --
	(120.35,118.93) --
	(120.35,118.93) --
	(120.35,118.94) --
	(120.37,118.94) --
	(120.37,118.95) --
	(120.37,118.95) --
	(120.37,118.96) --
	(120.37,118.96) --
	(120.37,118.97) --
	(120.37,118.97) --
	(120.37,118.98) --
	(120.37,118.98) --
	(120.37,118.99) --
	(120.38,118.99) --
	(120.38,119.00) --
	(120.38,119.00) --
	(120.38,119.01) --
	(120.39,119.01) --
	(120.39,119.02) --
	(120.39,119.02) --
	(120.39,119.03) --
	(120.39,119.03) --
	(120.39,119.04) --
	(120.39,119.04) --
	(120.39,119.05) --
	(120.40,119.05) --
	(120.40,119.06) --
	(120.40,119.06) --
	(120.40,119.06) --
	(120.41,119.06) --
	(120.41,119.07) --
	(120.41,119.07) --
	(120.41,119.08) --
	(120.42,119.08) --
	(120.42,119.09) --
	(120.42,119.09) --
	(120.42,119.10) --
	(120.42,119.10) --
	(120.42,119.11) --
	(120.43,119.11) --
	(120.43,119.12) --
	(120.43,119.12) --
	(120.43,119.13) --
	(120.43,119.13) --
	(120.43,119.14) --
	(120.43,119.14) --
	(120.43,119.15) --
	(120.44,119.15) --
	(120.44,119.16) --
	(120.44,119.16) --
	(120.44,119.17) --
	(120.44,119.17) --
	(120.44,119.17) --
	(120.44,119.17) --
	(120.44,119.18) --
	(120.45,119.18) --
	(120.45,119.19) --
	(120.45,119.19) --
	(120.45,119.20) --
	(120.45,119.20) --
	(120.45,119.21) --
	(120.46,119.21) --
	(120.46,119.22) --
	(120.46,119.22) --
	(120.46,119.23) --
	(120.47,119.23) --
	(120.47,119.24) --
	(120.47,119.24) --
	(120.47,119.25) --
	(120.47,119.25) --
	(120.47,119.26) --
	(120.47,119.26) --
	(120.47,119.27) --
	(120.47,119.27) --
	(120.47,119.28) --
	(120.47,119.28) --
	(120.47,119.29) --
	(120.48,119.29) --
	(120.48,119.30) --
	(120.48,119.30) --
	(120.48,119.30) --
	(120.48,119.30) --
	(120.48,119.31) --
	(120.48,119.31) --
	(120.48,119.32) --
	(120.49,119.32) --
	(120.49,119.33) --
	(120.49,119.33) --
	(120.49,119.34) --
	(120.50,119.34) --
	(120.50,119.35) --
	(120.50,119.35) --
	(120.50,119.36) --
	(120.50,119.36) --
	(120.50,119.37) --
	(120.50,119.37) --
	(120.50,119.38) --
	(120.51,119.38) --
	(120.51,119.39) --
	(120.51,119.39) --
	(120.51,119.40) --
	(120.51,119.40) --
	(120.51,119.41) --
	(120.51,119.41) --
	(120.51,119.42) --
	(120.51,119.42) --
	(120.51,119.43) --
	(120.51,119.43) --
	(120.51,119.44) --
	(120.52,119.44) --
	(120.52,119.45) --
	(120.52,119.45) --
	(120.52,119.46) --
	(120.53,119.46) --
	(120.53,119.46) --
	(120.53,119.46) --
	(120.53,119.47) --
	(120.54,119.47) --
	(120.54,119.48) --
	(120.54,119.48) --
	(120.54,119.49) --
	(120.54,119.49) --
	(120.54,119.50) --
	(120.54,119.50) --
	(120.54,119.51) --
	(120.54,119.51) --
	(120.54,119.52) --
	(120.54,119.52) --
	(120.54,119.53) --
	(120.55,119.53) --
	(120.55,119.54) --
	(120.55,119.54) --
	(120.55,119.55) --
	(120.55,119.55) --
	(120.55,119.56) --
	(120.56,119.56) --
	(120.56,119.57) --
	(120.57,119.57) --
	(120.57,119.58) --
	(120.57,119.58) --
	(120.57,119.59) --
	(120.57,119.59) --
	(120.57,119.60) --
	(120.58,119.60) --
	(120.58,119.61) --
	(120.59,119.61) --
	(120.59,119.61) --
	(120.60,119.61) --
	(120.60,119.62) --
	(120.60,119.62) --
	(120.60,119.63) --
	(120.61,119.63) --
	(120.61,119.64) --
	(120.61,119.64) --
	(120.61,119.65) --
	(120.61,119.65) --
	(120.61,119.66) --
	(120.62,119.66) --
	(120.62,119.67) --
	(120.62,119.67) --
	(120.62,119.68) --
	(120.62,119.68) --
	(120.62,119.69) --
	(120.62,119.69) --
	(120.62,119.70) --
	(120.62,119.70) --
	(120.62,119.71) --
	(120.62,119.71) --
	(120.62,119.72) --
	(120.63,119.72) --
	(120.63,119.73) --
	(120.63,119.73) --
	(120.63,119.73) --
	(120.63,119.73) --
	(120.63,119.74) --
	(120.64,119.74) --
	(120.64,119.75) --
	(120.64,119.75) --
	(120.64,119.76) --
	(120.64,119.76) --
	(120.64,119.77) --
	(120.64,119.77) --
	(120.64,119.78) --
	(120.64,119.78) --
	(120.64,119.79) --
	(120.65,119.79) --
	(120.65,119.80) --
	(120.65,119.80) --
	(120.65,119.81) --
	(120.65,119.81) --
	(120.65,119.82) --
	(120.66,119.82) --
	(120.66,119.83) --
	(120.68,119.83) --
	(120.68,119.84) --
	(120.68,119.84) --
	(120.68,119.85) --
	(120.68,119.85) --
	(120.68,119.86) --
	(120.68,119.86) --
	(120.68,119.87) --
	(120.69,119.87) --
	(120.69,119.88) --
	(120.69,119.88) --
	(120.69,119.89) --
	(120.70,119.89) --
	(120.70,119.90) --
	(120.70,119.90) --
	(120.70,119.90) --
	(120.70,119.90) --
	(120.70,119.91) --
	(120.71,119.91) --
	(120.71,119.92) --
	(120.71,119.92) --
	(120.71,119.93) --
	(120.72,119.93) --
	(120.72,119.94) --
	(120.72,119.94) --
	(120.72,119.95) --
	(120.73,119.95) --
	(120.73,119.96) --
	(120.73,119.96) --
	(120.73,119.97) --
	(120.74,119.97) --
	(120.74,119.98) --
	(120.75,119.98) --
	(120.75,119.99) --
	(120.75,119.99) --
	(120.75,120.00) --
	(120.75,120.00) --
	(120.75,120.01) --
	(120.76,120.01) --
	(120.76,120.02) --
	(120.76,120.02) --
	(120.76,120.03) --
	(120.76,120.03) --
	(120.76,120.03) --
	(120.77,120.03) --
	(120.77,120.04) --
	(120.77,120.04) --
	(120.77,120.05) --
	(120.77,120.05) --
	(120.77,120.06) --
	(120.77,120.06) --
	(120.77,120.07) --
	(120.78,120.07) --
	(120.78,120.08) --
	(120.79,120.08) --
	(120.79,120.09) --
	(120.79,120.09) --
	(120.79,120.10) --
	(120.79,120.10) --
	(120.79,120.11) --
	(120.80,120.11) --
	(120.80,120.12) --
	(120.81,120.12) --
	(120.81,120.13) --
	(120.81,120.13) --
	(120.81,120.14) --
	(120.81,120.14) --
	(120.81,120.15) --
	(120.82,120.15) --
	(120.82,120.16) --
	(120.82,120.16) --
	(120.82,120.16) --
	(120.82,120.16) --
	(120.82,120.17) --
	(120.82,120.17) --
	(120.82,120.18) --
	(120.83,120.18) --
	(120.83,120.19) --
	(120.83,120.19) --
	(120.83,120.20) --
	(120.83,120.20) --
	(120.83,120.21) --
	(120.83,120.21) --
	(120.83,120.22) --
	(120.84,120.22) --
	(120.84,120.23) --
	(120.84,120.23) --
	(120.84,120.24) --
	(120.84,120.24) --
	(120.84,120.25) --
	(120.84,120.25) --
	(120.84,120.26) --
	(120.84,120.26) --
	(120.84,120.27) --
	(120.86,120.27) --
	(120.86,120.28) --
	(120.89,120.28) --
	(120.89,120.29) --
	(120.89,120.29) --
	(120.89,120.29) --
	(120.91,120.29) --
	(120.91,120.30) --
	(120.92,120.30) --
	(120.92,120.31) --
	(120.92,120.31) --
	(120.92,120.32) --
	(120.93,120.32) --
	(120.93,120.33) --
	(120.93,120.33) --
	(120.93,120.34) --
	(120.93,120.34) --
	(120.93,120.35) --
	(120.93,120.35) --
	(120.93,120.36) --
	(120.94,120.36) --
	(120.94,120.37) --
	(120.94,120.37) --
	(120.94,120.38) --
	(120.94,120.38) --
	(120.94,120.39) --
	(120.95,120.39) --
	(120.95,120.40) --
	(120.96,120.40) --
	(120.96,120.41) --
	(120.97,120.41) --
	(120.97,120.42) --
	(120.97,120.42) --
	(120.97,120.43) --
	(120.97,120.43) --
	(120.97,120.43) --
	(120.98,120.43) --
	(120.98,120.44) --
	(120.98,120.44) --
	(120.98,120.45) --
	(120.98,120.45) --
	(120.98,120.46) --
	(120.99,120.46) --
	(120.99,120.47) --
	(120.99,120.47) --
	(120.99,120.48) --
	(120.99,120.48) --
	(120.99,120.49) --
	(121.00,120.49) --
	(121.00,120.50) --
	(121.01,120.50) --
	(121.01,120.51) --
	(121.01,120.51) --
	(121.01,120.52) --
	(121.01,120.52) --
	(121.01,120.53) --
	(121.02,120.53) --
	(121.02,120.54) --
	(121.02,120.54) --
	(121.02,120.55) --
	(121.02,120.55) --
	(121.02,120.55) --
	(121.03,120.55) --
	(121.03,120.56) --
	(121.03,120.56) --
	(121.03,120.57) --
	(121.04,120.57) --
	(121.04,120.58) --
	(121.04,120.58) --
	(121.04,120.59) --
	(121.04,120.59) --
	(121.04,120.60) --
	(121.05,120.60) --
	(121.05,120.61) --
	(121.05,120.61) --
	(121.05,120.62) --
	(121.06,120.62) --
	(121.06,120.63) --
	(121.06,120.63) --
	(121.06,120.64) --
	(121.06,120.64) --
	(121.06,120.65) --
	(121.07,120.65) --
	(121.07,120.66) --
	(121.07,120.66) --
	(121.07,120.67) --
	(121.07,120.67) --
	(121.07,120.68) --
	(121.08,120.68) --
	(121.08,120.69) --
	(121.08,120.69) --
	(121.08,120.70) --
	(121.08,120.70) --
	(121.08,120.71) --
	(121.08,120.71) --
	(121.08,120.71) --
	(121.08,120.71) --
	(121.08,120.72) --
	(121.09,120.72) --
	(121.09,120.73) --
	(121.09,120.73) --
	(121.09,120.74) --
	(121.10,120.74) --
	(121.10,120.75) --
	(121.10,120.75) --
	(121.10,120.76) --
	(121.10,120.76) --
	(121.10,120.77) --
	(121.11,120.77) --
	(121.11,120.78) --
	(121.12,120.78) --
	(121.12,120.79) --
	(121.12,120.79) --
	(121.12,120.80) --
	(121.13,120.80) --
	(121.13,120.81) --
	(121.13,120.81) --
	(121.13,120.82) --
	(121.14,120.82) --
	(121.14,120.83) --
	(121.14,120.83) --
	(121.14,120.84) --
	(121.14,120.84) --
	(121.14,120.84) --
	(121.14,120.84) --
	(121.14,120.85) --
	(121.15,120.85) --
	(121.15,120.86) --
	(121.15,120.86) --
	(121.15,120.87) --
	(121.15,120.87) --
	(121.15,120.88) --
	(121.15,120.88) --
	(121.15,120.89) --
	(121.16,120.89) --
	(121.16,120.90) --
	(121.17,120.90) --
	(121.17,120.91) --
	(121.17,120.91) --
	(121.17,120.92) --
	(121.18,120.92) --
	(121.18,120.93) --
	(121.18,120.93) --
	(121.18,120.94) --
	(121.18,120.94) --
	(121.18,120.95) --
	(121.18,120.95) --
	(121.18,120.96) --
	(121.19,120.96) --
	(121.19,120.97) --
	(121.19,120.97) --
	(121.19,120.98) --
	(121.20,120.98) --
	(121.20,120.99) --
	(121.21,120.99) --
	(121.21,120.99) --
	(121.21,120.99) --
	(121.21,121.00) --
	(121.22,121.00) --
	(121.22,121.01) --
	(121.22,121.01) --
	(121.22,121.02) --
	(121.22,121.02) --
	(121.22,121.03) --
	(121.23,121.03) --
	(121.23,121.04) --
	(121.24,121.04) --
	(121.24,121.05) --
	(121.24,121.05) --
	(121.24,121.06) --
	(121.24,121.06) --
	(121.24,121.07) --
	(121.25,121.07) --
	(121.25,121.08) --
	(121.26,121.08) --
	(121.26,121.09) --
	(121.26,121.09) --
	(121.26,121.10) --
	(121.26,121.10) --
	(121.26,121.11) --
	(121.26,121.11) --
	(121.26,121.12) --
	(121.26,121.12) --
	(121.26,121.12) --
	(121.27,121.12) --
	(121.27,121.13) --
	(121.27,121.13) --
	(121.27,121.14) --
	(121.28,121.14) --
	(121.28,121.15) --
	(121.28,121.15) --
	(121.28,121.16) --
	(121.28,121.16) --
	(121.28,121.17) --
	(121.29,121.17) --
	(121.29,121.18) --
	(121.30,121.18) --
	(121.30,121.19) --
	(121.30,121.19) --
	(121.30,121.20) --
	(121.30,121.20) --
	(121.30,121.21) --
	(121.30,121.21) --
	(121.30,121.22) --
	(121.30,121.22) --
	(121.30,121.23) --
	(121.31,121.23) --
	(121.31,121.23) --
	(121.31,121.23) --
	(121.31,121.24) --
	(121.31,121.24) --
	(121.31,121.25) --
	(121.31,121.25) --
	(121.31,121.26) --
	(121.32,121.26) --
	(121.32,121.27) --
	(121.33,121.27) --
	(121.33,121.28) --
	(121.34,121.28) --
	(121.34,121.29) --
	(121.34,121.29) --
	(121.34,121.30) --
	(121.34,121.30) --
	(121.34,121.31) --
	(121.35,121.31) --
	(121.35,121.32) --
	(121.35,121.32) --
	(121.35,121.33) --
	(121.35,121.33) --
	(121.35,121.34) --
	(121.36,121.34) --
	(121.36,121.35) --
	(121.36,121.35) --
	(121.36,121.36) --
	(121.37,121.36) --
	(121.37,121.37) --
	(121.37,121.37) --
	(121.37,121.37) --
	(121.38,121.37) --
	(121.38,121.38) --
	(121.38,121.38) --
	(121.38,121.39) --
	(121.38,121.39) --
	(121.38,121.40) --
	(121.38,121.40) --
	(121.38,121.41) --
	(121.39,121.41) --
	(121.39,121.42) --
	(121.39,121.42) --
	(121.39,121.43) --
	(121.40,121.43) --
	(121.40,121.44) --
	(121.40,121.44) --
	(121.40,121.45) --
	(121.41,121.45) --
	(121.41,121.46) --
	(121.41,121.46) --
	(121.41,121.47) --
	(121.41,121.47) --
	(121.41,121.48) --
	(121.42,121.48) --
	(121.42,121.48) --
	(121.43,121.48) --
	(121.43,121.49) --
	(121.43,121.49) --
	(121.43,121.50) --
	(121.43,121.50) --
	(121.43,121.51) --
	(121.43,121.51) --
	(121.43,121.52) --
	(121.44,121.52) --
	(121.44,121.53) --
	(121.44,121.53) --
	(121.44,121.54) --
	(121.45,121.54) --
	(121.45,121.55) --
	(121.46,121.55) --
	(121.46,121.56) --
	(121.47,121.56) --
	(121.47,121.57) --
	(121.48,121.57) --
	(121.48,121.58) --
	(121.49,121.58) --
	(121.49,121.59) --
	(121.49,121.59) --
	(121.49,121.60) --
	(121.49,121.60) --
	(121.49,121.60) --
	(121.50,121.60) --
	(121.50,121.61) --
	(121.50,121.61) --
	(121.50,121.62) --
	(121.50,121.62) --
	(121.50,121.63) --
	(121.51,121.63) --
	(121.51,121.64) --
	(121.51,121.64) --
	(121.51,121.65) --
	(121.51,121.65) --
	(121.51,121.66) --
	(121.52,121.66) --
	(121.52,121.67) --
	(121.52,121.67) --
	(121.52,121.68) --
	(121.52,121.68) --
	(121.52,121.69) --
	(121.53,121.69) --
	(121.53,121.70) --
	(121.54,121.70) --
	(121.54,121.71) --
	(121.54,121.71) --
	(121.54,121.71) --
	(121.54,121.71) --
	(121.54,121.72) --
	(121.54,121.72) --
	(121.54,121.73) --
	(121.55,121.73) --
	(121.55,121.74) --
	(121.55,121.74) --
	(121.55,121.75) --
	(121.56,121.75) --
	(121.56,121.76) --
	(121.56,121.76) --
	(121.56,121.77) --
	(121.56,121.77) --
	(121.56,121.78) --
	(121.57,121.78) --
	(121.57,121.79) --
	(121.57,121.79) --
	(121.57,121.80) --
	(121.58,121.80) --
	(121.58,121.80) --
	(121.58,121.80) --
	(121.58,121.81) --
	(121.58,121.81) --
	(121.58,121.82) --
	(121.59,121.82) --
	(121.59,121.83) --
	(121.60,121.83) --
	(121.60,121.84) --
	(121.60,121.84) --
	(121.60,121.85) --
	(121.60,121.85) --
	(121.60,121.86) --
	(121.60,121.86) --
	(121.60,121.87) --
	(121.61,121.87) --
	(121.61,121.88) --
	(121.62,121.88) --
	(121.62,121.89) --
	(121.62,121.89) --
	(121.62,121.90) --
	(121.63,121.90) --
	(121.63,121.91) --
	(121.64,121.91) --
	(121.64,121.91) --
	(121.64,121.91) --
	(121.64,121.92) --
	(121.64,121.92) --
	(121.64,121.93) --
	(121.64,121.93) --
	(121.64,121.94) --
	(121.64,121.94) --
	(121.64,121.95) --
	(121.64,121.95) --
	(121.64,121.96) --
	(121.65,121.96) --
	(121.65,121.97) --
	(121.65,121.97) --
	(121.65,121.98) --
	(121.65,121.98) --
	(121.65,121.99) --
	(121.66,121.99) --
	(121.66,122.00) --
	(121.66,122.00) --
	(121.66,122.01) --
	(121.66,122.01) --
	(121.66,122.02) --
	(121.67,122.02) --
	(121.67,122.02) --
	(121.68,122.02) --
	(121.68,122.03) --
	(121.69,122.03) --
	(121.69,122.04) --
	(121.69,122.04) --
	(121.69,122.05) --
	(121.69,122.05) --
	(121.69,122.06) --
	(121.69,122.06) --
	(121.69,122.07) --
	(121.69,122.07) --
	(121.69,122.08) --
	(121.70,122.08) --
	(121.70,122.09) --
	(121.70,122.09) --
	(121.70,122.10) --
	(121.71,122.10) --
	(121.71,122.11) --
	(121.71,122.11) --
	(121.71,122.12) --
	(121.71,122.12) --
	(121.71,122.13) --
	(121.71,122.13) --
	(121.71,122.14) --
	(121.72,122.14) --
	(121.72,122.14) --
	(121.74,122.14) --
	(121.74,122.15) --
	(121.75,122.15) --
	(121.75,122.16) --
	(121.75,122.16) --
	(121.75,122.17) --
	(121.76,122.17) --
	(121.76,122.18) --
	(121.77,122.18) --
	(121.77,122.19) --
	(121.77,122.19) --
	(121.77,122.20) --
	(121.77,122.20) --
	(121.77,122.21) --
	(121.77,122.21) --
	(121.77,122.22) --
	(121.78,122.22) --
	(121.78,122.22) --
	(121.79,122.22) --
	(121.79,122.23) --
	(121.79,122.23) --
	(121.79,122.24) --
	(121.79,122.24) --
	(121.79,122.25) --
	(121.79,122.25) --
	(121.79,122.26) --
	(121.79,122.26) --
	(121.79,122.27) --
	(121.80,122.27) --
	(121.80,122.28) --
	(121.81,122.28) --
	(121.81,122.29) --
	(121.81,122.29) --
	(121.81,122.30) --
	(121.82,122.30) --
	(121.82,122.31) --
	(121.82,122.31) --
	(121.82,122.32) --
	(121.83,122.32) --
	(121.83,122.33) --
	(121.83,122.33) --
	(121.83,122.33) --
	(121.83,122.33) --
	(121.83,122.34) --
	(121.83,122.34) --
	(121.83,122.35) --
	(121.84,122.35) --
	(121.84,122.36) --
	(121.84,122.36) --
	(121.84,122.37) --
	(121.84,122.37) --
	(121.84,122.38) --
	(121.85,122.38) --
	(121.85,122.39) --
	(121.85,122.39) --
	(121.85,122.40) --
	(121.85,122.40) --
	(121.85,122.41) --
	(121.85,122.41) --
	(121.85,122.42) --
	(121.85,122.42) --
	(121.85,122.42) --
	(121.87,122.42) --
	(121.87,122.43) --
	(121.87,122.43) --
	(121.87,122.44) --
	(121.87,122.44) --
	(121.87,122.45) --
	(121.87,122.45) --
	(121.87,122.46) --
	(121.90,122.46) --
	(121.90,122.47) --
	(121.90,122.47) --
	(121.90,122.48) --
	(121.90,122.48) --
	(121.90,122.49) --
	(121.91,122.49) --
	(121.91,122.50) --
	(121.91,122.50) --
	(121.91,122.51) --
	(121.92,122.51) --
	(121.92,122.51) --
	(121.92,122.51) --
	(121.92,122.52) --
	(121.92,122.52) --
	(121.92,122.53) --
	(121.93,122.53) --
	(121.93,122.54) --
	(121.94,122.54) --
	(121.94,122.55) --
	(121.95,122.55) --
	(121.95,122.56) --
	(121.95,122.56) --
	(121.95,122.57) --
	(121.95,122.57) --
	(121.95,122.58) --
	(121.96,122.58) --
	(121.96,122.59) --
	(121.96,122.59) --
	(121.96,122.60) --
	(121.96,122.60) --
	(121.96,122.60) --
	(121.96,122.60) --
	(121.96,122.61) --
	(121.97,122.61) --
	(121.97,122.62) --
	(121.97,122.62) --
	(121.97,122.63) --
	(121.97,122.63) --
	(121.97,122.64) --
	(121.98,122.64) --
	(121.98,122.65) --
	(121.99,122.65) --
	(121.99,122.66) --
	(121.99,122.66) --
	(121.99,122.67) --
	(121.99,122.67) --
	(121.99,122.68) --
	(122.00,122.68) --
	(122.00,122.68) --
	(122.00,122.68) --
	(122.00,122.69) --
	(122.00,122.69) --
	(122.00,122.70) --
	(122.01,122.70) --
	(122.01,122.71) --
	(122.01,122.71) --
	(122.01,122.72) --
	(122.01,122.72) --
	(122.01,122.73) --
	(122.02,122.73) --
	(122.02,122.74) --
	(122.02,122.74) --
	(122.02,122.75) --
	(122.02,122.75) --
	(122.02,122.76) --
	(122.04,122.76) --
	(122.04,122.77) --
	(122.04,122.77) --
	(122.04,122.78) --
	(122.04,122.78) --
	(122.04,122.78) --
	(122.04,122.78) --
	(122.04,122.79) --
	(122.04,122.79) --
	(122.04,122.80) --
	(122.04,122.80) --
	(122.04,122.81) --
	(122.04,122.81) --
	(122.04,122.82) --
	(122.04,122.82) --
	(122.04,122.83) --
	(122.05,122.83) --
	(122.05,122.84) --
	(122.05,122.84) --
	(122.05,122.85) --
	(122.06,122.85) --
	(122.06,122.86) --
	(122.06,122.86) --
	(122.06,122.87) --
	(122.07,122.87) --
	(122.07,122.87) --
	(122.07,122.87) --
	(122.07,122.88) --
	(122.07,122.88) --
	(122.07,122.89) --
	(122.07,122.89) --
	(122.07,122.90) --
	(122.08,122.90) --
	(122.08,122.91) --
	(122.09,122.91) --
	(122.09,122.92) --
	(122.09,122.92) --
	(122.09,122.93) --
	(122.10,122.93) --
	(122.10,122.94) --
	(122.10,122.94) --
	(122.10,122.95) --
	(122.10,122.95) --
	(122.10,122.96) --
	(122.11,122.96) --
	(122.11,122.97) --
	(122.11,122.97) --
	(122.11,122.98) --
	(122.11,122.98) --
	(122.11,122.99) --
	(122.12,122.99) --
	(122.12,122.99) --
	(122.12,122.99) --
	(122.12,123.00) --
	(122.12,123.00) --
	(122.12,123.01) --
	(122.12,123.01) --
	(122.12,123.02) --
	(122.13,123.02) --
	(122.13,123.03) --
	(122.13,123.03) --
	(122.13,123.04) --
	(122.13,123.04) --
	(122.13,123.05) --
	(122.16,123.05) --
	(122.16,123.06) --
	(122.16,123.06) --
	(122.16,123.07) --
	(122.16,123.07) --
	(122.16,123.08) --
	(122.17,123.08) --
	(122.17,123.09) --
	(122.17,123.09) --
	(122.17,123.10) --
	(122.17,123.10) --
	(122.17,123.10) --
	(122.18,123.10) --
	(122.18,123.11) --
	(122.18,123.11) --
	(122.18,123.12) --
	(122.18,123.12) --
	(122.18,123.13) --
	(122.19,123.13) --
	(122.19,123.14) --
	(122.19,123.14) --
	(122.19,123.15) --
	(122.19,123.15) --
	(122.19,123.16) --
	(122.20,123.16) --
	(122.20,123.17) --
	(122.20,123.17) --
	(122.20,123.18) --
	(122.21,123.18) --
	(122.21,123.19) --
	(122.22,123.19) --
	(122.22,123.19) --
	(122.22,123.19) --
	(122.22,123.20) --
	(122.23,123.20) --
	(122.23,123.21) --
	(122.23,123.21) --
	(122.23,123.22) --
	(122.24,123.22) --
	(122.24,123.23) --
	(122.24,123.23) --
	(122.24,123.24) --
	(122.25,123.24) --
	(122.25,123.25) --
	(122.25,123.25) --
	(122.25,123.26) --
	(122.26,123.26) --
	(122.26,123.27) --
	(122.27,123.27) --
	(122.27,123.28) --
	(122.27,123.28) --
	(122.27,123.28) --
	(122.28,123.28) --
	(122.28,123.29) --
	(122.28,123.29) --
	(122.28,123.30) --
	(122.30,123.30) --
	(122.30,123.31) --
	(122.30,123.31) --
	(122.30,123.32) --
	(122.31,123.32) --
	(122.31,123.33) --
	(122.31,123.33) --
	(122.31,123.34) --
	(122.31,123.34) --
	(122.31,123.35) --
	(122.32,123.35) --
	(122.32,123.36) --
	(122.33,123.36) --
	(122.33,123.36) --
	(122.33,123.36) --
	(122.33,123.37) --
	(122.33,123.37) --
	(122.33,123.38) --
	(122.33,123.38) --
	(122.33,123.39) --
	(122.33,123.39) --
	(122.33,123.40) --
	(122.34,123.40) --
	(122.34,123.41) --
	(122.34,123.41) --
	(122.34,123.42) --
	(122.35,123.42) --
	(122.35,123.43) --
	(122.35,123.43) --
	(122.35,123.44) --
	(122.37,123.44) --
	(122.37,123.45) --
	(122.37,123.45) --
	(122.37,123.45) --
	(122.37,123.45) --
	(122.37,123.46) --
	(122.38,123.46) --
	(122.38,123.47) --
	(122.38,123.47) --
	(122.38,123.48) --
	(122.39,123.48) --
	(122.39,123.49) --
	(122.39,123.49) --
	(122.39,123.50) --
	(122.39,123.50) --
	(122.39,123.51) --
	(122.41,123.51) --
	(122.41,123.52) --
	(122.41,123.52) --
	(122.41,123.53) --
	(122.41,123.53) --
	(122.41,123.54) --
	(122.42,123.54) --
	(122.42,123.55) --
	(122.42,123.55) --
	(122.42,123.55) --
	(122.43,123.55) --
	(122.43,123.56) --
	(122.43,123.56) --
	(122.43,123.57) --
	(122.44,123.57) --
	(122.44,123.58) --
	(122.44,123.58) --
	(122.44,123.59) --
	(122.44,123.59) --
	(122.44,123.60) --
	(122.45,123.60) --
	(122.45,123.61) --
	(122.45,123.61) --
	(122.45,123.62) --
	(122.45,123.62) --
	(122.45,123.63) --
	(122.46,123.63) --
	(122.46,123.64) --
	(122.46,123.64) --
	(122.46,123.65) --
	(122.46,123.65) --
	(122.46,123.65) --
	(122.47,123.65) --
	(122.47,123.66) --
	(122.47,123.66) --
	(122.47,123.67) --
	(122.47,123.67) --
	(122.47,123.68) --
	(122.47,123.68) --
	(122.47,123.69) --
	(122.47,123.69) --
	(122.47,123.70) --
	(122.47,123.70) --
	(122.47,123.71) --
	(122.48,123.71) --
	(122.48,123.72) --
	(122.48,123.72) --
	(122.48,123.73) --
	(122.48,123.73) --
	(122.48,123.74) --
	(122.48,123.74) --
	(122.48,123.75) --
	(122.50,123.75) --
	(122.50,123.75) --
	(122.50,123.75) --
	(122.50,123.76) --
	(122.52,123.76) --
	(122.52,123.77) --
	(122.52,123.77) --
	(122.52,123.78) --
	(122.52,123.78) --
	(122.52,123.79) --
	(122.53,123.79) --
	(122.53,123.80) --
	(122.53,123.80) --
	(122.53,123.81) --
	(122.54,123.81) --
	(122.54,123.82) --
	(122.55,123.82) --
	(122.55,123.83) --
	(122.56,123.83) --
	(122.56,123.84) --
	(122.56,123.84) --
	(122.56,123.85) --
	(122.56,123.85) --
	(122.56,123.86) --
	(122.56,123.86) --
	(122.56,123.87) --
	(122.57,123.87) --
	(122.57,123.88) --
	(122.57,123.88) --
	(122.57,123.88) --
	(122.57,123.88) --
	(122.57,123.89) --
	(122.57,123.89) --
	(122.57,123.90) --
	(122.58,123.90) --
	(122.58,123.91) --
	(122.58,123.91) --
	(122.58,123.92) --
	(122.59,123.92) --
	(122.59,123.93) --
	(122.59,123.93) --
	(122.59,123.94) --
	(122.59,123.94) --
	(122.59,123.95) --
	(122.60,123.95) --
	(122.60,123.95) --
	(122.60,123.95) --
	(122.60,123.96) --
	(122.61,123.96) --
	(122.61,123.97) --
	(122.61,123.97) --
	(122.61,123.98) --
	(122.61,123.98) --
	(122.61,123.99) --
	(122.61,123.99) --
	(122.61,124.00) --
	(122.63,124.00) --
	(122.63,124.01) --
	(122.63,124.01) --
	(122.63,124.02) --
	(122.64,124.02) --
	(122.64,124.03) --
	(122.64,124.03) --
	(122.64,124.04) --
	(122.64,124.04) --
	(122.64,124.04) --
	(122.64,124.04) --
	(122.64,124.05) --
	(122.64,124.05) --
	(122.64,124.06) --
	(122.65,124.06) --
	(122.65,124.07) --
	(122.66,124.07) --
	(122.66,124.08) --
	(122.66,124.08) --
	(122.66,124.09) --
	(122.66,124.09) --
	(122.66,124.10) --
	(122.67,124.10) --
	(122.67,124.11) --
	(122.67,124.11) --
	(122.67,124.12) --
	(122.68,124.12) --
	(122.68,124.12) --
	(122.68,124.12) --
	(122.68,124.13) --
	(122.70,124.13) --
	(122.70,124.14) --
	(122.70,124.14) --
	(122.70,124.15) --
	(122.72,124.15) --
	(122.72,124.16) --
	(122.72,124.16) --
	(122.72,124.17) --
	(122.73,124.17) --
	(122.73,124.18) --
	(122.74,124.18) --
	(122.74,124.19) --
	(122.74,124.19) --
	(122.74,124.20) --
	(122.74,124.20) --
	(122.74,124.21) --
	(122.75,124.21) --
	(122.75,124.21) --
	(122.75,124.21) --
	(122.75,124.22) --
	(122.76,124.22) --
	(122.76,124.23) --
	(122.77,124.23) --
	(122.77,124.24) --
	(122.77,124.24) --
	(122.77,124.25) --
	(122.77,124.25) --
	(122.77,124.26) --
	(122.78,124.26) --
	(122.78,124.27) --
	(122.78,124.27) --
	(122.78,124.28) --
	(122.79,124.28) --
	(122.79,124.28) --
	(122.80,124.28) --
	(122.80,124.29) --
	(122.81,124.29) --
	(122.81,124.30) --
	(122.81,124.30) --
	(122.81,124.31) --
	(122.81,124.31) --
	(122.81,124.32) --
	(122.82,124.32) --
	(122.82,124.33) --
	(122.83,124.33) --
	(122.83,124.34) --
	(122.83,124.34) --
	(122.83,124.35) --
	(122.84,124.35) --
	(122.84,124.36) --
	(122.84,124.36) --
	(122.84,124.37) --
	(122.84,124.37) --
	(122.84,124.37) --
	(122.84,124.37) --
	(122.84,124.38) --
	(122.84,124.38) --
	(122.84,124.39) --
	(122.85,124.39) --
	(122.85,124.40) --
	(122.86,124.40) --
	(122.86,124.41) --
	(122.87,124.41) --
	(122.87,124.42) --
	(122.87,124.42) --
	(122.87,124.43) --
	(122.88,124.43) --
	(122.88,124.44) --
	(122.88,124.44) --
	(122.88,124.44) --
	(122.88,124.44) --
	(122.88,124.45) --
	(122.88,124.45) --
	(122.88,124.46) --
	(122.89,124.46) --
	(122.89,124.47) --
	(122.89,124.47) --
	(122.89,124.48) --
	(122.90,124.48) --
	(122.90,124.49) --
	(122.90,124.49) --
	(122.90,124.50) --
	(122.91,124.50) --
	(122.91,124.51) --
	(122.92,124.51) --
	(122.92,124.51) --
	(122.93,124.51) --
	(122.93,124.52) --
	(122.94,124.52) --
	(122.94,124.53) --
	(122.94,124.53) --
	(122.94,124.54) --
	(122.95,124.54) --
	(122.95,124.55) --
	(122.95,124.55) --
	(122.95,124.56) --
	(122.95,124.56) --
	(122.95,124.57) --
	(122.95,124.57) --
	(122.95,124.58) --
	(122.96,124.58) --
	(122.96,124.58) --
	(122.96,124.58) --
	(122.96,124.59) --
	(122.97,124.59) --
	(122.97,124.60) --
	(122.97,124.60) --
	(122.97,124.61) --
	(122.98,124.61) --
	(122.98,124.62) --
	(122.98,124.62) --
	(122.98,124.63) --
	(122.98,124.63) --
	(122.98,124.64) --
	(122.98,124.64) --
	(122.98,124.65) --
	(122.98,124.65) --
	(122.98,124.66) --
	(122.99,124.66) --
	(122.99,124.67) --
	(123.00,124.67) --
	(123.00,124.67) --
	(123.01,124.67) --
	(123.01,124.68) --
	(123.02,124.68) --
	(123.02,124.69) --
	(123.03,124.69) --
	(123.03,124.70) --
	(123.03,124.70) --
	(123.03,124.71) --
	(123.03,124.71) --
	(123.03,124.72) --
	(123.04,124.72) --
	(123.04,124.73) --
	(123.04,124.73) --
	(123.04,124.74) --
	(123.04,124.74) --
	(123.04,124.75) --
	(123.04,124.75) --
	(123.04,124.76) --
	(123.05,124.76) --
	(123.05,124.76) --
	(123.06,124.76) --
	(123.06,124.77) --
	(123.06,124.77) --
	(123.06,124.78) --
	(123.07,124.78) --
	(123.07,124.79) --
	(123.08,124.79) --
	(123.08,124.80) --
	(123.09,124.80) --
	(123.09,124.81) --
	(123.09,124.81) --
	(123.09,124.82) --
	(123.09,124.82) --
	(123.09,124.83) --
	(123.09,124.83) --
	(123.09,124.84) --
	(123.11,124.84) --
	(123.11,124.84) --
	(123.11,124.84) --
	(123.11,124.85) --
	(123.11,124.85) --
	(123.11,124.86) --
	(123.12,124.86) --
	(123.12,124.87) --
	(123.13,124.87) --
	(123.13,124.88) --
	(123.13,124.88) --
	(123.13,124.89) --
	(123.14,124.89) --
	(123.14,124.90) --
	(123.15,124.90) --
	(123.15,124.91) --
	(123.16,124.91) --
	(123.16,124.92) --
	(123.17,124.92) --
	(123.17,124.92) --
	(123.17,124.92) --
	(123.17,124.93) --
	(123.18,124.93) --
	(123.18,124.94) --
	(123.18,124.94) --
	(123.18,124.95) --
	(123.18,124.95) --
	(123.18,124.96) --
	(123.19,124.96) --
	(123.19,124.97) --
	(123.19,124.97) --
	(123.19,124.98) --
	(123.20,124.98) --
	(123.20,124.99) --
	(123.20,124.99) --
	(123.20,125.00) --
	(123.21,125.00) --
	(123.21,125.00) --
	(123.22,125.00) --
	(123.22,125.01) --
	(123.22,125.01) --
	(123.22,125.02) --
	(123.22,125.02) --
	(123.22,125.03) --
	(123.23,125.03) --
	(123.23,125.04) --
	(123.24,125.04) --
	(123.24,125.05) --
	(123.24,125.05) --
	(123.24,125.06) --
	(123.25,125.06) --
	(123.25,125.07) --
	(123.25,125.07) --
	(123.25,125.08) --
	(123.27,125.08) --
	(123.27,125.08) --
	(123.28,125.08) --
	(123.28,125.09) --
	(123.28,125.09) --
	(123.28,125.10) --
	(123.29,125.10) --
	(123.29,125.11) --
	(123.31,125.11) --
	(123.31,125.12) --
	(123.31,125.12) --
	(123.31,125.13) --
	(123.33,125.13) --
	(123.33,125.14) --
	(123.34,125.14) --
	(123.34,125.15) --
	(123.34,125.15) --
	(123.34,125.16) --
	(123.35,125.16) --
	(123.35,125.17) --
	(123.35,125.17) --
	(123.35,125.18) --
	(123.36,125.18) --
	(123.36,125.18) --
	(123.36,125.18) --
	(123.36,125.19) --
	(123.37,125.19) --
	(123.37,125.20) --
	(123.37,125.20) --
	(123.37,125.21) --
	(123.37,125.21) --
	(123.37,125.22) --
	(123.37,125.22) --
	(123.37,125.23) --
	(123.38,125.23) --
	(123.38,125.24) --
	(123.38,125.24) --
	(123.38,125.25) --
	(123.38,125.25) --
	(123.38,125.26) --
	(123.38,125.26) --
	(123.38,125.26) --
	(123.40,125.26) --
	(123.40,125.27) --
	(123.40,125.27) --
	(123.40,125.28) --
	(123.40,125.28) --
	(123.40,125.29) --
	(123.41,125.29) --
	(123.41,125.30) --
	(123.42,125.30) --
	(123.42,125.31) --
	(123.42,125.31) --
	(123.42,125.32) --
	(123.43,125.32) --
	(123.43,125.33) --
	(123.43,125.33) --
	(123.43,125.34) --
	(123.44,125.34) --
	(123.44,125.34) --
	(123.44,125.34) --
	(123.44,125.35) --
	(123.45,125.35) --
	(123.45,125.36) --
	(123.46,125.36) --
	(123.46,125.37) --
	(123.46,125.37) --
	(123.46,125.38) --
	(123.48,125.38) --
	(123.48,125.39) --
	(123.48,125.39) --
	(123.48,125.40) --
	(123.49,125.40) --
	(123.49,125.41) --
	(123.49,125.41) --
	(123.49,125.41) --
	(123.49,125.41) --
	(123.49,125.42) --
	(123.50,125.42) --
	(123.50,125.43) --
	(123.50,125.43) --
	(123.50,125.44) --
	(123.50,125.44) --
	(123.50,125.45) --
	(123.51,125.45) --
	(123.51,125.46) --
	(123.52,125.46) --
	(123.52,125.47) --
	(123.53,125.47) --
	(123.53,125.47) --
	(123.53,125.47) --
	(123.53,125.48) --
	(123.54,125.48) --
	(123.54,125.49) --
	(123.54,125.49) --
	(123.54,125.50) --
	(123.56,125.50) --
	(123.56,125.51) --
	(123.58,125.51) --
	(123.58,125.52) --
	(123.59,125.52) --
	(123.59,125.53) --
	(123.60,125.53) --
	(123.60,125.54) --
	(123.60,125.54) --
	(123.60,125.54) --
	(123.61,125.54) --
	(123.61,125.55) --
	(123.62,125.55) --
	(123.62,125.56) --
	(123.62,125.56) --
	(123.62,125.57) --
	(123.62,125.57) --
	(123.62,125.58) --
	(123.62,125.58) --
	(123.62,125.59) --
	(123.64,125.59) --
	(123.64,125.60) --
	(123.64,125.60) --
	(123.64,125.60) --
	(123.64,125.60) --
	(123.64,125.61) --
	(123.65,125.61) --
	(123.65,125.62) --
	(123.65,125.62) --
	(123.65,125.63) --
	(123.66,125.63) --
	(123.66,125.64) --
	(123.67,125.64) --
	(123.67,125.65) --
	(123.67,125.65) --
	(123.67,125.66) --
	(123.68,125.66) --
	(123.68,125.67) --
	(123.68,125.67) --
	(123.68,125.67) --
	(123.69,125.67) --
	(123.69,125.68) --
	(123.71,125.68) --
	(123.71,125.69) --
	(123.72,125.69) --
	(123.72,125.70) --
	(123.72,125.70) --
	(123.72,125.71) --
	(123.72,125.71) --
	(123.72,125.72) --
	(123.73,125.72) --
	(123.73,125.73) --
	(123.74,125.73) --
	(123.74,125.74) --
	(123.74,125.74) --
	(123.74,125.74) --
	(123.75,125.74) --
	(123.75,125.75) --
	(123.77,125.75) --
	(123.77,125.76) --
	(123.77,125.76) --
	(123.77,125.77) --
	(123.77,125.77) --
	(123.77,125.78) --
	(123.77,125.78) --
	(123.77,125.79) --
	(123.78,125.79) --
	(123.78,125.80) --
	(123.78,125.80) --
	(123.78,125.81) --
	(123.79,125.81) --
	(123.79,125.82) --
	(123.81,125.82) --
	(123.81,125.83) --
	(123.82,125.83) --
	(123.82,125.83) --
	(123.83,125.83) --
	(123.83,125.84) --
	(123.83,125.84) --
	(123.83,125.85) --
	(123.85,125.85) --
	(123.85,125.86) --
	(123.87,125.86) --
	(123.87,125.87) --
	(123.87,125.87) --
	(123.87,125.88) --
	(123.88,125.88) --
	(123.88,125.89) --
	(123.89,125.89) --
	(123.89,125.90) --
	(123.90,125.90) --
	(123.90,125.91) --
	(123.91,125.91) --
	(123.91,125.91) --
	(123.91,125.91) --
	(123.91,125.92) --
	(123.91,125.92) --
	(123.91,125.93) --
	(123.93,125.93) --
	(123.93,125.94) --
	(123.94,125.94) --
	(123.94,125.95) --
	(123.94,125.95) --
	(123.94,125.96) --
	(123.95,125.96) --
	(123.95,125.97) --
	(123.97,125.97) --
	(123.97,125.97) --
	(123.99,125.97) --
	(123.99,125.98) --
	(124.00,125.98) --
	(124.00,125.99) --
	(124.00,125.99) --
	(124.00,126.00) --
	(124.00,126.00) --
	(124.00,126.01) --
	(124.01,126.01) --
	(124.01,126.02) --
	(124.02,126.02) --
	(124.02,126.03) --
	(124.02,126.03) --
	(124.02,126.04) --
	(124.02,126.04) --
	(124.02,126.04) --
	(124.02,126.04) --
	(124.02,126.05) --
	(124.03,126.05) --
	(124.03,126.06) --
	(124.04,126.06) --
	(124.04,126.07) --
	(124.04,126.07) --
	(124.04,126.08) --
	(124.05,126.08) --
	(124.05,126.09) --
	(124.06,126.09) --
	(124.06,126.10) --
	(124.06,126.10) --
	(124.06,126.11) --
	(124.07,126.11) --
	(124.07,126.12) --
	(124.07,126.12) --
	(124.07,126.12) --
	(124.08,126.12) --
	(124.08,126.13) --
	(124.09,126.13) --
	(124.09,126.14) --
	(124.09,126.14) --
	(124.09,126.15) --
	(124.10,126.15) --
	(124.10,126.16) --
	(124.11,126.16) --
	(124.11,126.17) --
	(124.12,126.17) --
	(124.12,126.18) --
	(124.13,126.18) --
	(124.13,126.19) --
	(124.13,126.19) --
	(124.13,126.19) --
	(124.14,126.19) --
	(124.14,126.20) --
	(124.14,126.20) --
	(124.14,126.21) --
	(124.15,126.21) --
	(124.15,126.22) --
	(124.16,126.22) --
	(124.16,126.23) --
	(124.17,126.23) --
	(124.17,126.24) --
	(124.18,126.24) --
	(124.18,126.25) --
	(124.19,126.25) --
	(124.19,126.26) --
	(124.20,126.26) --
	(124.20,126.26) --
	(124.20,126.26) --
	(124.20,126.27) --
	(124.21,126.27) --
	(124.21,126.28) --
	(124.22,126.28) --
	(124.22,126.29) --
	(124.22,126.29) --
	(124.22,126.30) --
	(124.22,126.30) --
	(124.22,126.31) --
	(124.23,126.31) --
	(124.23,126.32) --
	(124.23,126.32) --
	(124.23,126.33) --
	(124.24,126.33) --
	(124.24,126.33) --
	(124.24,126.33) --
	(124.24,126.34) --
	(124.25,126.34) --
	(124.25,126.35) --
	(124.26,126.35) --
	(124.26,126.36) --
	(124.26,126.36) --
	(124.26,126.37) --
	(124.26,126.37) --
	(124.26,126.38) --
	(124.28,126.38) --
	(124.28,126.39) --
	(124.28,126.39) --
	(124.28,126.40) --
	(124.29,126.40) --
	(124.29,126.40) --
	(124.29,126.40) --
	(124.29,126.41) --
	(124.30,126.41) --
	(124.30,126.42) --
	(124.30,126.42) --
	(124.30,126.43) --
	(124.30,126.43) --
	(124.30,126.44) --
	(124.32,126.44) --
	(124.32,126.45) --
	(124.32,126.45) --
	(124.32,126.46) --
	(124.33,126.46) --
	(124.33,126.47) --
	(124.33,126.47) --
	(124.33,126.48) --
	(124.33,126.48) --
	(124.33,126.48) --
	(124.33,126.48) --
	(124.33,126.49) --
	(124.34,126.49) --
	(124.34,126.50) --
	(124.35,126.50) --
	(124.35,126.51) --
	(124.38,126.51) --
	(124.38,126.52) --
	(124.39,126.52) --
	(124.39,126.53) --
	(124.41,126.53) --
	(124.41,126.54) --
	(124.41,126.54) --
	(124.41,126.54) --
	(124.42,126.54) --
	(124.42,126.55) --
	(124.42,126.55) --
	(124.42,126.56) --
	(124.43,126.56) --
	(124.43,126.57) --
	(124.43,126.57) --
	(124.43,126.58) --
	(124.43,126.58) --
	(124.43,126.59) --
	(124.44,126.59) --
	(124.44,126.60) --
	(124.44,126.60) --
	(124.44,126.61) --
	(124.44,126.61) --
	(124.44,126.62) --
	(124.44,126.62) --
	(124.44,126.62) --
	(124.44,126.62) --
	(124.44,126.63) --
	(124.46,126.63) --
	(124.46,126.64) --
	(124.46,126.64) --
	(124.46,126.65) --
	(124.46,126.65) --
	(124.46,126.66) --
	(124.46,126.66) --
	(124.46,126.67) --
	(124.47,126.67) --
	(124.47,126.68) --
	(124.47,126.68) --
	(124.47,126.69) --
	(124.47,126.69) --
	(124.47,126.70) --
	(124.49,126.70) --
	(124.49,126.70) --
	(124.49,126.70) --
	(124.49,126.71) --
	(124.50,126.71) --
	(124.50,126.72) --
	(124.50,126.72) --
	(124.50,126.73) --
	(124.50,126.73) --
	(124.50,126.74) --
	(124.52,126.74) --
	(124.52,126.75) --
	(124.53,126.75) --
	(124.53,126.76) --
	(124.54,126.76) --
	(124.54,126.77) --
	(124.55,126.77) --
	(124.55,126.77) --
	(124.56,126.77) --
	(124.56,126.78) --
	(124.56,126.78) --
	(124.56,126.79) --
	(124.56,126.79) --
	(124.56,126.80) --
	(124.58,126.80) --
	(124.58,126.81) --
	(124.59,126.81) --
	(124.59,126.82) --
	(124.60,126.82) --
	(124.60,126.83) --
	(124.60,126.83) --
	(124.60,126.84) --
	(124.60,126.84) --
	(124.60,126.84) --
	(124.60,126.84) --
	(124.60,126.85) --
	(124.62,126.85) --
	(124.62,126.86) --
	(124.62,126.86) --
	(124.62,126.87) --
	(124.62,126.87) --
	(124.62,126.88) --
	(124.63,126.88) --
	(124.63,126.89) --
	(124.64,126.89) --
	(124.64,126.90) --
	(124.64,126.90) --
	(124.64,126.91) --
	(124.65,126.91) --
	(124.65,126.91) --
	(124.66,126.91) --
	(124.66,126.92) --
	(124.66,126.92) --
	(124.66,126.93) --
	(124.67,126.93) --
	(124.67,126.94) --
	(124.67,126.94) --
	(124.67,126.95) --
	(124.68,126.95) --
	(124.68,126.96) --
	(124.69,126.96) --
	(124.69,126.97) --
	(124.69,126.97) --
	(124.69,126.98) --
	(124.69,126.98) --
	(124.69,126.98) --
	(124.70,126.98) --
	(124.70,126.99) --
	(124.71,126.99) --
	(124.71,127.00) --
	(124.73,127.00) --
	(124.73,127.01) --
	(124.75,127.01) --
	(124.75,127.02) --
	(124.76,127.02) --
	(124.76,127.03) --
	(124.77,127.03) --
	(124.77,127.04) --
	(124.79,127.04) --
	(124.79,127.04) --
	(124.80,127.04) --
	(124.80,127.05) --
	(124.81,127.05) --
	(124.81,127.06) --
	(124.81,127.06) --
	(124.81,127.07) --
	(124.82,127.07) --
	(124.82,127.08) --
	(124.82,127.08) --
	(124.82,127.09) --
	(124.82,127.09) --
	(124.82,127.10) --
	(124.84,127.10) --
	(124.84,127.11) --
	(124.84,127.11) --
	(124.84,127.11) --
	(124.86,127.11) --
	(124.86,127.12) --
	(124.86,127.12) --
	(124.86,127.13) --
	(124.86,127.13) --
	(124.86,127.14) --
	(124.87,127.14) --
	(124.87,127.15) --
	(124.90,127.15) --
	(124.90,127.16) --
	(124.91,127.16) --
	(124.91,127.17) --
	(124.91,127.17) --
	(124.91,127.17) --
	(124.91,127.17) --
	(124.91,127.18) --
	(124.92,127.18) --
	(124.92,127.19) --
	(124.92,127.19) --
	(124.92,127.20) --
	(124.94,127.20) --
	(124.94,127.21) --
	(124.96,127.21) --
	(124.96,127.22) --
	(124.96,127.22) --
	(124.96,127.23) --
	(124.96,127.23) --
	(124.96,127.24) --
	(124.96,127.24) --
	(124.96,127.24) --
	(124.97,127.24) --
	(124.97,127.25) --
	(124.97,127.25) --
	(124.97,127.26) --
	(124.97,127.26) --
	(124.97,127.27) --
	(124.97,127.27) --
	(124.97,127.28) --
	(124.98,127.28) --
	(124.98,127.29) --
	(124.98,127.29) --
	(124.98,127.30) --
	(124.99,127.30) --
	(124.99,127.31) --
	(125.00,127.31) --
	(125.00,127.32) --
	(125.00,127.32) --
	(125.00,127.32) --
	(125.02,127.32) --
	(125.02,127.33) --
	(125.04,127.33) --
	(125.04,127.34) --
	(125.04,127.34) --
	(125.04,127.35) --
	(125.05,127.35) --
	(125.05,127.36) --
	(125.06,127.36) --
	(125.06,127.37) --
	(125.06,127.37) --
	(125.06,127.37) --
	(125.06,127.37) --
	(125.06,127.38) --
	(125.06,127.38) --
	(125.06,127.39) --
	(125.08,127.39) --
	(125.08,127.40) --
	(125.11,127.40) --
	(125.11,127.41) --
	(125.11,127.41) --
	(125.11,127.42) --
	(125.12,127.42) --
	(125.12,127.43) --
	(125.12,127.43) --
	(125.12,127.44) --
	(125.13,127.44) --
	(125.13,127.44) --
	(125.14,127.44) --
	(125.14,127.45) --
	(125.16,127.45) --
	(125.16,127.46) --
	(125.16,127.46) --
	(125.16,127.47) --
	(125.17,127.47) --
	(125.17,127.48) --
	(125.17,127.48) --
	(125.17,127.49) --
	(125.20,127.49) --
	(125.20,127.50) --
	(125.20,127.50) --
	(125.20,127.50) --
	(125.22,127.50) --
	(125.22,127.51) --
	(125.23,127.51) --
	(125.23,127.52) --
	(125.24,127.52) --
	(125.24,127.53) --
	(125.24,127.53) --
	(125.24,127.54) --
	(125.25,127.54) --
	(125.25,127.55) --
	(125.28,127.55) --
	(125.28,127.55) --
	(125.30,127.55) --
	(125.30,127.56) --
	(125.30,127.56) --
	(125.30,127.57) --
	(125.30,127.57) --
	(125.30,127.58) --
	(125.38,127.58) --
	(125.38,127.59) --
	(125.38,127.59) --
	(125.38,127.60) --
	(125.38,127.60) --
	(125.38,127.61) --
	(125.41,127.61) --
	(125.41,127.61) --
	(125.42,127.61) --
	(125.42,127.62) --
	(125.43,127.62) --
	(125.43,127.63) --
	(125.43,127.63) --
	(125.43,127.64) --
	(125.44,127.64) --
	(125.44,127.65) --
	(125.46,127.65) --
	(125.46,127.66) --
	(125.46,127.66) --
	(125.46,127.66) --
	(125.46,127.66) --
	(125.46,127.67) --
	(125.50,127.67) --
	(125.50,127.68) --
	(125.50,127.68) --
	(125.50,127.69) --
	(125.51,127.69) --
	(125.51,127.70) --
	(125.51,127.70) --
	(125.51,127.71) --
	(125.51,127.71) --
	(125.51,127.72) --
	(125.52,127.72) --
	(125.52,127.72) --
	(125.52,127.72) --
	(125.52,127.73) --
	(125.54,127.73) --
	(125.54,127.74) --
	(125.54,127.74) --
	(125.54,127.75) --
	(125.57,127.75) --
	(125.57,127.76) --
	(125.58,127.76) --
	(125.58,127.77) --
	(125.58,127.77) --
	(125.58,127.78) --
	(125.59,127.78) --
	(125.59,127.78) --
	(125.61,127.78) --
	(125.61,127.79) --
	(125.63,127.79) --
	(125.63,127.80) --
	(125.64,127.80) --
	(125.64,127.81) --
	(125.64,127.81) --
	(125.64,127.82) --
	(125.66,127.82) --
	(125.66,127.83) --
	(125.67,127.83) --
	(125.67,127.84) --
	(125.69,127.84) --
	(125.69,127.84) --
	(125.70,127.84) --
	(125.70,127.85) --
	(125.71,127.85) --
	(125.71,127.86) --
	(125.71,127.86) --
	(125.71,127.87) --
	(125.72,127.87) --
	(125.72,127.88) --
	(125.72,127.88) --
	(125.72,127.89) --
	(125.73,127.89) --
	(125.73,127.89) --
	(125.73,127.89) --
	(125.73,127.90) --
	(125.73,127.90) --
	(125.73,127.91) --
	(125.74,127.91) --
	(125.74,127.92) --
	(125.74,127.92) --
	(125.74,127.93) --
	(125.76,127.93) --
	(125.76,127.94) --
	(125.77,127.94) --
	(125.77,127.95) --
	(125.78,127.95) --
	(125.78,127.95) --
	(125.79,127.95) --
	(125.79,127.96) --
	(125.79,127.96) --
	(125.79,127.97) --
	(125.81,127.97) --
	(125.81,127.98) --
	(125.82,127.98) --
	(125.82,127.99) --
	(125.88,127.99) --
	(125.88,128.00) --
	(125.89,128.00) --
	(125.89,128.01) --
	(125.91,128.01) --
	(125.91,128.01) --
	(125.93,128.01) --
	(125.93,128.02) --
	(125.93,128.02) --
	(125.93,128.03) --
	(125.94,128.03) --
	(125.94,128.04) --
	(125.95,128.04) --
	(125.95,128.05) --
	(125.95,128.05) --
	(125.95,128.06) --
	(125.95,128.06) --
	(125.95,128.06) --
	(125.96,128.06) --
	(125.96,128.07) --
	(125.97,128.07) --
	(125.97,128.08) --
	(125.98,128.08) --
	(125.98,128.09) --
	(126.04,128.09) --
	(126.04,128.10) --
	(126.05,128.10) --
	(126.05,128.11) --
	(126.05,128.11) --
	(126.05,128.12) --
	(126.05,128.12) --
	(126.05,128.12) --
	(126.06,128.12) --
	(126.06,128.13) --
	(126.06,128.13) --
	(126.06,128.14) --
	(126.06,128.14) --
	(126.06,128.15) --
	(126.07,128.15) --
	(126.07,128.16) --
	(126.08,128.16) --
	(126.08,128.17) --
	(126.09,128.17) --
	(126.09,128.18) --
	(126.10,128.18) --
	(126.10,128.18) --
	(126.13,128.18) --
	(126.13,128.19) --
	(126.13,128.19) --
	(126.13,128.20) --
	(126.16,128.20) --
	(126.16,128.21) --
	(126.17,128.21) --
	(126.17,128.22) --
	(126.21,128.22) --
	(126.21,128.23) --
	(126.23,128.23) --
	(126.23,128.24) --
	(126.23,128.24) --
	(126.23,128.25) --
	(126.23,128.25) --
	(126.23,128.25) --
	(126.23,128.25) --
	(126.23,128.26) --
	(126.24,128.26) --
	(126.24,128.27) --
	(126.24,128.27) --
	(126.24,128.28) --
	(126.25,128.28) --
	(126.25,128.29) --
	(126.25,128.29) --
	(126.25,128.30) --
	(126.26,128.30) --
	(126.26,128.30) --
	(126.27,128.30) --
	(126.27,128.31) --
	(126.27,128.31) --
	(126.27,128.32) --
	(126.27,128.32) --
	(126.27,128.33) --
	(126.28,128.33) --
	(126.28,128.34) --
	(126.28,128.34) --
	(126.28,128.35) --
	(126.29,128.35) --
	(126.29,128.35) --
	(126.31,128.35) --
	(126.31,128.36) --
	(126.33,128.36) --
	(126.33,128.37) --
	(126.33,128.37) --
	(126.33,128.38) --
	(126.33,128.38) --
	(126.33,128.39) --
	(126.36,128.39) --
	(126.36,128.40) --
	(126.39,128.40) --
	(126.39,128.40) --
	(126.40,128.40) --
	(126.40,128.41) --
	(126.44,128.41) --
	(126.44,128.42) --
	(126.45,128.42) --
	(126.45,128.43) --
	(126.47,128.43) --
	(126.47,128.44) --
	(126.48,128.44) --
	(126.48,128.45) --
	(126.53,128.45) --
	(126.53,128.46) --
	(126.55,128.46) --
	(126.55,128.46) --
	(126.58,128.46) --
	(126.58,128.47) --
	(126.60,128.47) --
	(126.60,128.48) --
	(126.60,128.48) --
	(126.60,128.49) --
	(126.63,128.49) --
	(126.63,128.50) --
	(126.63,128.50) --
	(126.63,128.51) --
	(126.65,128.51) --
	(126.65,128.51) --
	(126.65,128.51) --
	(126.65,128.52) --
	(126.66,128.52) --
	(126.66,128.53) --
	(126.66,128.53) --
	(126.66,128.54) --
	(126.66,128.54) --
	(126.66,128.55) --
	(126.67,128.55) --
	(126.67,128.56) --
	(126.68,128.56) --
	(126.68,128.56) --
	(126.68,128.56) --
	(126.68,128.57) --
	(126.70,128.57) --
	(126.70,128.58) --
	(126.70,128.58) --
	(126.70,128.59) --
	(126.71,128.59) --
	(126.71,128.60) --
	(126.74,128.60) --
	(126.74,128.61) --
	(126.77,128.61) --
	(126.77,128.62) --
	(126.78,128.62) --
	(126.78,128.62) --
	(126.78,128.62) --
	(126.78,128.63) --
	(126.81,128.63) --
	(126.81,128.64) --
	(126.85,128.64) --
	(126.85,128.65) --
	(126.87,128.65) --
	(126.87,128.66) --
	(126.89,128.66) --
	(126.89,128.67) --
	(126.91,128.67) --
	(126.91,128.68) --
	(126.95,128.68) --
	(126.95,128.68) --
	(126.96,128.68) --
	(126.96,128.69) --
	(126.98,128.69) --
	(126.98,128.70) --
	(127.00,128.70) --
	(127.00,128.71) --
	(127.04,128.71) --
	(127.04,128.72) --
	(127.04,128.72) --
	(127.04,128.73) --
	(127.08,128.73) --
	(127.08,128.73) --
	(127.10,128.73) --
	(127.10,128.74) --
	(127.12,128.74) --
	(127.12,128.75) --
	(127.12,128.75) --
	(127.12,128.76) --
	(127.13,128.76) --
	(127.13,128.77) --
	(127.14,128.77) --
	(127.14,128.78) --
	(127.15,128.78) --
	(127.15,128.78) --
	(127.15,128.78) --
	(127.15,128.79) --
	(127.17,128.79) --
	(127.17,128.80) --
	(127.22,128.80) --
	(127.22,128.81) --
	(127.22,128.81) --
	(127.22,128.82) --
	(127.23,128.82) --
	(127.23,128.83) --
	(127.30,128.83) --
	(127.30,128.84) --
	(127.32,128.84) --
	(127.32,128.84) --
	(127.32,128.84) --
	(127.32,128.85) --
	(127.33,128.85) --
	(127.33,128.86) --
	(127.35,128.86) --
	(127.35,128.87) --
	(127.37,128.87) --
	(127.37,128.88) --
	(127.47,128.88) --
	(127.47,128.89) --
	(127.48,128.89) --
	(127.48,128.89) --
	(127.51,128.89) --
	(127.51,128.90) --
	(127.56,128.90) --
	(127.56,128.91) --
	(127.57,128.91) --
	(127.57,128.92) --
	(127.60,128.92) --
	(127.60,128.93) --
	(127.66,128.93) --
	(127.66,128.94) --
	(127.66,128.94) --
	(127.66,128.95) --
	(127.68,128.95) --
	(127.68,128.95) --
	(127.69,128.95) --
	(127.69,128.96) --
	(127.74,128.96) --
	(127.74,128.97) --
	(127.77,128.97) --
	(127.77,128.98) --
	(127.77,128.98) --
	(127.77,128.99) --
	(127.81,128.99) --
	(127.81,128.99) --
	(127.83,128.99) --
	(127.83,129.00) --
	(127.87,129.00) --
	(127.87,129.01) --
	(127.87,129.01) --
	(127.87,129.02) --
	(127.88,129.02) --
	(127.88,129.03) --
	(127.90,129.03) --
	(127.90,129.04) --
	(127.91,129.04) --
	(127.91,129.05) --
	(127.93,129.05) --
	(127.93,129.05) --
	(127.98,129.05) --
	(127.98,129.06) --
	(128.01,129.06) --
	(128.01,129.07) --
	(128.05,129.07) --
	(128.05,129.08) --
	(128.10,129.08) --
	(128.10,129.09) --
	(128.13,129.09) --
	(128.13,129.10) --
	(128.14,129.10) --
	(128.14,129.11) --
	(128.14,129.11) --
	(128.14,129.11) --
	(128.18,129.11) --
	(128.18,129.12) --
	(128.18,129.12) --
	(128.18,129.13) --
	(128.20,129.13) --
	(128.20,129.14) --
	(128.24,129.14) --
	(128.24,129.15) --
	(128.24,129.15) --
	(128.24,129.16) --
	(128.25,129.16) --
	(128.25,129.16) --
	(128.29,129.16) --
	(128.29,129.17) --
	(128.30,129.17) --
	(128.30,129.18) --
	(128.35,129.18) --
	(128.35,129.19) --
	(128.38,129.19) --
	(128.38,129.20) --
	(128.38,129.20) --
	(128.38,129.21) --
	(128.41,129.21) --
	(128.41,129.22) --
	(128.43,129.22) --
	(128.43,129.22) --
	(128.44,129.22) --
	(128.44,129.23) --
	(128.46,129.23) --
	(128.46,129.24) --
	(128.47,129.24) --
	(128.47,129.25) --
	(128.49,129.25) --
	(128.49,129.26) --
	(128.53,129.26) --
	(128.53,129.27) --
	(128.62,129.27) --
	(128.62,129.28) --
	(128.65,129.28) --
	(128.65,129.28) --
	(128.66,129.28) --
	(128.66,129.29) --
	(128.68,129.29) --
	(128.68,129.30) --
	(128.76,129.30) --
	(128.76,129.31) --
	(128.78,129.31) --
	(128.78,129.32) --
	(128.79,129.32) --
	(128.79,129.32) --
	(128.84,129.32) --
	(128.84,129.33) --
	(128.88,129.33) --
	(128.88,129.34) --
	(128.90,129.34) --
	(128.90,129.35) --
	(128.93,129.35) --
	(128.93,129.36) --
	(129.01,129.36) --
	(129.01,129.37) --
	(129.04,129.37) --
	(129.04,129.38) --
	(129.05,129.38) --
	(129.05,129.38) --
	(129.07,129.38) --
	(129.07,129.39) --
	(129.10,129.39) --
	(129.10,129.40) --
	(129.20,129.40) --
	(129.20,129.41) --
	(129.20,129.41) --
	(129.20,129.42) --
	(129.29,129.42) --
	(129.29,129.43) --
	(129.34,129.43) --
	(129.34,129.43) --
	(129.34,129.43) --
	(129.34,129.44) --
	(129.34,129.44) --
	(129.34,129.45) --
	(129.36,129.45) --
	(129.36,129.46) --
	(129.38,129.46) --
	(129.38,129.47) --
	(129.41,129.47) --
	(129.41,129.48) --
	(129.48,129.48) --
	(129.48,129.48) --
	(129.53,129.48) --
	(129.53,129.49) --
	(129.64,129.49) --
	(129.64,129.50) --
	(129.68,129.50) --
	(129.68,129.51) --
	(129.71,129.51) --
	(129.71,129.52) --
	(129.79,129.52) --
	(129.79,129.53) --
	(129.81,129.53) --
	(129.81,129.53) --
	(129.82,129.53) --
	(129.82,129.54) --
	(129.83,129.54) --
	(129.83,129.55) --
	(129.86,129.55) --
	(129.86,129.56) --
	(129.94,129.56) --
	(129.94,129.57) --
	(130.06,129.57) --
	(130.06,129.57) --
	(130.08,129.57) --
	(130.08,129.58) --
	(130.08,129.58) --
	(130.08,129.59) --
	(130.10,129.59) --
	(130.10,129.60) --
	(130.14,129.60) --
	(130.14,129.61) --
	(130.14,129.61) --
	(130.14,129.62) --
	(130.17,129.62) --
	(130.17,129.62) --
	(130.19,129.62) --
	(130.19,129.63) --
	(130.21,129.63) --
	(130.21,129.64) --
	(130.26,129.64) --
	(130.26,129.65) --
	(130.45,129.65) --
	(130.45,129.66) --
	(130.46,129.66) --
	(130.46,129.67) --
	(130.46,129.67) --
	(130.46,129.67) --
	(130.54,129.67) --
	(130.54,129.68) --
	(130.57,129.68) --
	(130.57,129.69) --
	(130.63,129.69) --
	(130.63,129.70) --
	(130.73,129.70) --
	(130.73,129.71) --
	(130.94,129.71) --
	(130.94,129.72) --
	(131.11,129.72) --
	(131.11,129.72) --
	(131.14,129.72) --
	(131.14,129.73) --
	(131.23,129.73) --
	(131.23,129.74) --
	(131.24,129.74) --
	(131.24,129.75) --
	(131.37,129.75) --
	(131.37,129.76) --
	(131.62,129.76) --
	(131.62,129.76) --
	(131.81,129.76) --
	(131.81,129.77) --
	(131.83,129.77) --
	(131.83,129.78) --
	(131.83,129.78) --
	(131.83,129.79) --
	(131.88,129.79) --
	(131.88,129.80) --
	(132.13,129.80) --
	(132.13,129.80) --
	(132.16,129.80) --
	(132.16,129.81) --
	(132.35,129.81) --
	(132.35,129.82) --
	(132.37,129.82) --
	(132.37,129.83) --
	(132.45,129.83) --
	(132.45,129.84) --
	(132.46,129.84) --
	(132.46,129.85) --
	(132.48,129.85) --
	(132.48,129.86) --
	(132.62,129.86) --
	(132.62,129.86) --
	(132.72,129.86) --
	(132.72,129.87) --
	(133.08,129.87) --
	(133.08,129.88) --
	(133.19,129.88) --
	(133.19,129.89) --
	(133.31,129.89) --
	(133.31,129.90) --
	(133.39,129.90) --
	(133.39,129.91) --
	(133.59,129.91) --
	(133.59,129.91) --
	(133.62,129.91) --
	(133.62,129.92) --
	(133.91,129.92) --
	(133.91,129.93) --
	(133.94,129.93) --
	(133.94,129.94) --
	(134.17,129.94) --
	(134.17,129.95) --
	(135.57,129.95) --
	(135.57,129.96) --
	(135.89,129.96) --
	(135.89,129.96) --
	(137.36,129.96) --
	(137.36,129.97) --
	(140.03,129.97) --
	(140.03,129.98) --
	(142.08,129.98) --
	(142.08,129.98);
\definecolor{drawColor}{RGB}{92,76,151}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 96.90, 88.90) --
	( 98.95, 88.90) --
	( 98.95, 88.92) --
	( 99.83, 88.92) --
	( 99.83, 88.93) --
	(101.02, 88.93) --
	(101.02, 88.95) --
	(101.25, 88.95) --
	(101.25, 88.96) --
	(101.34, 88.96) --
	(101.34, 88.98) --
	(101.37, 88.98) --
	(101.37, 88.99) --
	(101.42, 88.99) --
	(101.42, 89.00) --
	(102.09, 89.00) --
	(102.09, 89.02) --
	(102.13, 89.02) --
	(102.13, 89.03) --
	(102.27, 89.03) --
	(102.27, 89.04) --
	(102.99, 89.04) --
	(102.99, 89.06) --
	(103.07, 89.06) --
	(103.07, 89.07) --
	(103.17, 89.07) --
	(103.17, 89.09) --
	(103.23, 89.09) --
	(103.23, 89.10) --
	(103.31, 89.10) --
	(103.31, 89.11) --
	(103.64, 89.11) --
	(103.64, 89.13) --
	(103.76, 89.13) --
	(103.76, 89.14) --
	(103.78, 89.14) --
	(103.78, 89.15) --
	(103.83, 89.15) --
	(103.83, 89.16) --
	(103.84, 89.16) --
	(103.84, 89.18) --
	(103.91, 89.18) --
	(103.91, 89.19) --
	(103.93, 89.19) --
	(103.93, 89.20) --
	(104.11, 89.20) --
	(104.11, 89.22) --
	(104.22, 89.22) --
	(104.22, 89.23) --
	(104.34, 89.23) --
	(104.34, 89.24) --
	(104.39, 89.24) --
	(104.39, 89.26) --
	(104.47, 89.26) --
	(104.47, 89.27) --
	(104.49, 89.27) --
	(104.49, 89.28) --
	(104.51, 89.28) --
	(104.51, 89.30) --
	(104.87, 89.30) --
	(104.87, 89.31) --
	(104.95, 89.31) --
	(104.95, 89.32) --
	(105.19, 89.32) --
	(105.19, 89.34) --
	(105.29, 89.34) --
	(105.29, 89.35) --
	(105.31, 89.35) --
	(105.31, 89.36) --
	(105.34, 89.36) --
	(105.34, 89.37) --
	(105.35, 89.37) --
	(105.35, 89.39) --
	(105.37, 89.39) --
	(105.37, 89.40) --
	(105.38, 89.40) --
	(105.38, 89.41) --
	(105.44, 89.41) --
	(105.44, 89.42) --
	(105.55, 89.42) --
	(105.55, 89.44) --
	(105.59, 89.44) --
	(105.59, 89.45) --
	(105.62, 89.45) --
	(105.62, 89.46) --
	(105.65, 89.46) --
	(105.65, 89.47) --
	(105.70, 89.47) --
	(105.70, 89.49) --
	(105.71, 89.49) --
	(105.71, 89.50) --
	(105.72, 89.50) --
	(105.72, 89.51) --
	(105.82, 89.51) --
	(105.82, 89.53) --
	(105.83, 89.53) --
	(105.83, 89.54) --
	(105.84, 89.54) --
	(105.84, 89.55) --
	(105.89, 89.55) --
	(105.89, 89.56) --
	(105.93, 89.56) --
	(105.93, 89.57) --
	(105.94, 89.57) --
	(105.94, 89.59) --
	(106.02, 89.59) --
	(106.02, 89.60) --
	(106.12, 89.60) --
	(106.12, 89.61) --
	(106.14, 89.61) --
	(106.14, 89.63) --
	(106.16, 89.63) --
	(106.16, 89.64) --
	(106.18, 89.64) --
	(106.18, 89.65) --
	(106.23, 89.65) --
	(106.23, 89.66) --
	(106.28, 89.66) --
	(106.28, 89.68) --
	(106.35, 89.68) --
	(106.35, 89.69) --
	(106.35, 89.69) --
	(106.35, 89.70) --
	(106.42, 89.70) --
	(106.42, 89.71) --
	(106.46, 89.71) --
	(106.46, 89.72) --
	(106.49, 89.72) --
	(106.49, 89.74) --
	(106.49, 89.74) --
	(106.49, 89.75) --
	(106.51, 89.75) --
	(106.51, 89.76) --
	(106.52, 89.76) --
	(106.52, 89.77) --
	(106.54, 89.77) --
	(106.54, 89.79) --
	(106.57, 89.79) --
	(106.57, 89.80) --
	(106.57, 89.80) --
	(106.57, 89.81) --
	(106.65, 89.81) --
	(106.65, 89.82) --
	(106.66, 89.82) --
	(106.66, 89.84) --
	(106.67, 89.84) --
	(106.67, 89.85) --
	(106.72, 89.85) --
	(106.72, 89.86) --
	(106.73, 89.86) --
	(106.73, 89.87) --
	(106.82, 89.87) --
	(106.82, 89.89) --
	(106.86, 89.89) --
	(106.86, 89.90) --
	(106.89, 89.90) --
	(106.89, 89.91) --
	(106.90, 89.91) --
	(106.90, 89.92) --
	(106.91, 89.92) --
	(106.91, 89.93) --
	(106.96, 89.93) --
	(106.96, 89.95) --
	(106.99, 89.95) --
	(106.99, 89.96) --
	(107.01, 89.96) --
	(107.01, 89.97) --
	(107.01, 89.97) --
	(107.01, 89.98) --
	(107.08, 89.98) --
	(107.08, 90.00) --
	(107.11, 90.00) --
	(107.11, 90.01) --
	(107.13, 90.01) --
	(107.13, 90.02) --
	(107.14, 90.02) --
	(107.14, 90.03) --
	(107.24, 90.03) --
	(107.24, 90.04) --
	(107.25, 90.04) --
	(107.25, 90.06) --
	(107.27, 90.06) --
	(107.27, 90.07) --
	(107.28, 90.07) --
	(107.28, 90.08) --
	(107.29, 90.08) --
	(107.29, 90.09) --
	(107.29, 90.09) --
	(107.29, 90.11) --
	(107.30, 90.11) --
	(107.30, 90.12) --
	(107.32, 90.12) --
	(107.32, 90.13) --
	(107.34, 90.13) --
	(107.34, 90.14) --
	(107.37, 90.14) --
	(107.37, 90.15) --
	(107.43, 90.15) --
	(107.43, 90.17) --
	(107.52, 90.17) --
	(107.52, 90.18) --
	(107.54, 90.18) --
	(107.54, 90.19) --
	(107.54, 90.19) --
	(107.54, 90.20) --
	(107.55, 90.20) --
	(107.55, 90.22) --
	(107.57, 90.22) --
	(107.57, 90.23) --
	(107.59, 90.23) --
	(107.59, 90.24) --
	(107.60, 90.24) --
	(107.60, 90.25) --
	(107.61, 90.25) --
	(107.61, 90.26) --
	(107.69, 90.26) --
	(107.69, 90.27) --
	(107.69, 90.27) --
	(107.69, 90.29) --
	(107.71, 90.29) --
	(107.71, 90.30) --
	(107.73, 90.30) --
	(107.73, 90.31) --
	(107.73, 90.31) --
	(107.73, 90.32) --
	(107.81, 90.32) --
	(107.81, 90.34) --
	(107.83, 90.34) --
	(107.83, 90.35) --
	(107.90, 90.35) --
	(107.90, 90.36) --
	(107.91, 90.36) --
	(107.91, 90.37) --
	(107.91, 90.37) --
	(107.91, 90.38) --
	(107.92, 90.38) --
	(107.92, 90.40) --
	(107.96, 90.40) --
	(107.96, 90.41) --
	(107.96, 90.41) --
	(107.96, 90.42) --
	(107.97, 90.42) --
	(107.97, 90.43) --
	(107.97, 90.43) --
	(107.97, 90.44) --
	(108.01, 90.44) --
	(108.01, 90.46) --
	(108.04, 90.46) --
	(108.04, 90.47) --
	(108.04, 90.47) --
	(108.04, 90.48) --
	(108.05, 90.48) --
	(108.05, 90.49) --
	(108.08, 90.49) --
	(108.08, 90.50) --
	(108.08, 90.50) --
	(108.08, 90.52) --
	(108.09, 90.52) --
	(108.09, 90.53) --
	(108.12, 90.53) --
	(108.12, 90.54) --
	(108.13, 90.54) --
	(108.13, 90.55) --
	(108.14, 90.55) --
	(108.14, 90.56) --
	(108.17, 90.56) --
	(108.17, 90.58) --
	(108.21, 90.58) --
	(108.21, 90.59) --
	(108.23, 90.59) --
	(108.23, 90.60) --
	(108.28, 90.60) --
	(108.28, 90.61) --
	(108.28, 90.61) --
	(108.28, 90.62) --
	(108.31, 90.62) --
	(108.31, 90.63) --
	(108.32, 90.63) --
	(108.32, 90.65) --
	(108.33, 90.65) --
	(108.33, 90.66) --
	(108.41, 90.66) --
	(108.41, 90.67) --
	(108.43, 90.67) --
	(108.43, 90.68) --
	(108.46, 90.68) --
	(108.46, 90.69) --
	(108.46, 90.69) --
	(108.46, 90.71) --
	(108.47, 90.71) --
	(108.47, 90.72) --
	(108.48, 90.72) --
	(108.48, 90.73) --
	(108.49, 90.73) --
	(108.49, 90.74) --
	(108.54, 90.74) --
	(108.54, 90.75) --
	(108.56, 90.75) --
	(108.56, 90.76) --
	(108.58, 90.76) --
	(108.58, 90.78) --
	(108.63, 90.78) --
	(108.63, 90.79) --
	(108.74, 90.79) --
	(108.74, 90.80) --
	(108.76, 90.80) --
	(108.76, 90.81) --
	(108.78, 90.81) --
	(108.78, 90.82) --
	(108.78, 90.82) --
	(108.78, 90.83) --
	(108.81, 90.83) --
	(108.81, 90.85) --
	(108.83, 90.85) --
	(108.83, 90.86) --
	(108.83, 90.86) --
	(108.83, 90.87) --
	(108.83, 90.87) --
	(108.83, 90.88) --
	(108.84, 90.88) --
	(108.84, 90.89) --
	(108.87, 90.89) --
	(108.87, 90.90) --
	(108.90, 90.90) --
	(108.90, 90.92) --
	(108.90, 90.92) --
	(108.90, 90.93) --
	(108.91, 90.93) --
	(108.91, 90.94) --
	(108.92, 90.94) --
	(108.92, 90.95) --
	(108.92, 90.95) --
	(108.92, 90.96) --
	(108.93, 90.96) --
	(108.93, 90.98) --
	(108.94, 90.98) --
	(108.94, 90.99) --
	(108.94, 90.99) --
	(108.94, 91.00) --
	(108.95, 91.00) --
	(108.95, 91.01) --
	(109.03, 91.01) --
	(109.03, 91.02) --
	(109.06, 91.02) --
	(109.06, 91.03) --
	(109.09, 91.03) --
	(109.09, 91.05) --
	(109.10, 91.05) --
	(109.10, 91.06) --
	(109.10, 91.06) --
	(109.10, 91.07) --
	(109.12, 91.07) --
	(109.12, 91.08) --
	(109.12, 91.08) --
	(109.12, 91.09) --
	(109.12, 91.09) --
	(109.12, 91.11) --
	(109.13, 91.11) --
	(109.13, 91.12) --
	(109.14, 91.12) --
	(109.14, 91.13) --
	(109.16, 91.13) --
	(109.16, 91.14) --
	(109.19, 91.14) --
	(109.19, 91.15) --
	(109.19, 91.15) --
	(109.19, 91.16) --
	(109.19, 91.16) --
	(109.19, 91.18) --
	(109.21, 91.18) --
	(109.21, 91.19) --
	(109.21, 91.19) --
	(109.21, 91.20) --
	(109.24, 91.20) --
	(109.24, 91.21) --
	(109.24, 91.21) --
	(109.24, 91.22) --
	(109.25, 91.22) --
	(109.25, 91.23) --
	(109.25, 91.23) --
	(109.25, 91.24) --
	(109.25, 91.24) --
	(109.25, 91.26) --
	(109.30, 91.26) --
	(109.30, 91.27) --
	(109.31, 91.27) --
	(109.31, 91.28) --
	(109.32, 91.28) --
	(109.32, 91.29) --
	(109.37, 91.29) --
	(109.37, 91.30) --
	(109.38, 91.30) --
	(109.38, 91.32) --
	(109.41, 91.32) --
	(109.41, 91.33) --
	(109.41, 91.33) --
	(109.41, 91.34) --
	(109.41, 91.34) --
	(109.41, 91.35) --
	(109.42, 91.35) --
	(109.42, 91.36) --
	(109.43, 91.36) --
	(109.43, 91.37) --
	(109.47, 91.37) --
	(109.47, 91.38) --
	(109.49, 91.38) --
	(109.49, 91.40) --
	(109.49, 91.40) --
	(109.49, 91.41) --
	(109.50, 91.41) --
	(109.50, 91.42) --
	(109.51, 91.42) --
	(109.51, 91.43) --
	(109.53, 91.43) --
	(109.53, 91.44) --
	(109.53, 91.44) --
	(109.53, 91.45) --
	(109.53, 91.45) --
	(109.53, 91.47) --
	(109.54, 91.47) --
	(109.54, 91.48) --
	(109.54, 91.48) --
	(109.54, 91.49) --
	(109.55, 91.49) --
	(109.55, 91.50) --
	(109.55, 91.50) --
	(109.55, 91.51) --
	(109.56, 91.51) --
	(109.56, 91.52) --
	(109.56, 91.52) --
	(109.56, 91.53) --
	(109.57, 91.53) --
	(109.57, 91.55) --
	(109.58, 91.55) --
	(109.58, 91.56) --
	(109.58, 91.56) --
	(109.58, 91.57) --
	(109.59, 91.57) --
	(109.59, 91.58) --
	(109.60, 91.58) --
	(109.60, 91.59) --
	(109.61, 91.59) --
	(109.61, 91.60) --
	(109.63, 91.60) --
	(109.63, 91.62) --
	(109.64, 91.62) --
	(109.64, 91.63) --
	(109.66, 91.63) --
	(109.66, 91.64) --
	(109.67, 91.64) --
	(109.67, 91.65) --
	(109.68, 91.65) --
	(109.68, 91.66) --
	(109.70, 91.66) --
	(109.70, 91.67) --
	(109.70, 91.67) --
	(109.70, 91.69) --
	(109.71, 91.69) --
	(109.71, 91.70) --
	(109.72, 91.70) --
	(109.72, 91.71) --
	(109.73, 91.71) --
	(109.73, 91.72) --
	(109.73, 91.72) --
	(109.73, 91.73) --
	(109.75, 91.73) --
	(109.75, 91.74) --
	(109.75, 91.74) --
	(109.75, 91.75) --
	(109.76, 91.75) --
	(109.76, 91.77) --
	(109.76, 91.77) --
	(109.76, 91.78) --
	(109.77, 91.78) --
	(109.77, 91.79) --
	(109.77, 91.79) --
	(109.77, 91.80) --
	(109.79, 91.80) --
	(109.79, 91.81) --
	(109.80, 91.81) --
	(109.80, 91.82) --
	(109.84, 91.82) --
	(109.84, 91.84) --
	(109.85, 91.84) --
	(109.85, 91.85) --
	(109.86, 91.85) --
	(109.86, 91.86) --
	(109.87, 91.86) --
	(109.87, 91.87) --
	(109.88, 91.87) --
	(109.88, 91.88) --
	(109.89, 91.88) --
	(109.89, 91.89) --
	(109.93, 91.89) --
	(109.93, 91.90) --
	(109.94, 91.90) --
	(109.94, 91.92) --
	(109.94, 91.92) --
	(109.94, 91.93) --
	(109.94, 91.93) --
	(109.94, 91.94) --
	(109.94, 91.94) --
	(109.94, 91.95) --
	(109.95, 91.95) --
	(109.95, 91.96) --
	(109.97, 91.96) --
	(109.97, 91.97) --
	(109.98, 91.97) --
	(109.98, 91.98) --
	(109.99, 91.98) --
	(109.99, 92.00) --
	(110.00, 92.00) --
	(110.00, 92.01) --
	(110.01, 92.01) --
	(110.01, 92.02) --
	(110.01, 92.02) --
	(110.01, 92.03) --
	(110.01, 92.03) --
	(110.01, 92.04) --
	(110.02, 92.04) --
	(110.02, 92.05) --
	(110.03, 92.05) --
	(110.03, 92.06) --
	(110.03, 92.06) --
	(110.03, 92.08) --
	(110.03, 92.08) --
	(110.03, 92.09) --
	(110.04, 92.09) --
	(110.04, 92.10) --
	(110.04, 92.10) --
	(110.04, 92.11) --
	(110.04, 92.11) --
	(110.04, 92.12) --
	(110.05, 92.12) --
	(110.05, 92.13) --
	(110.05, 92.13) --
	(110.05, 92.14) --
	(110.05, 92.14) --
	(110.05, 92.16) --
	(110.06, 92.16) --
	(110.06, 92.17) --
	(110.07, 92.17) --
	(110.07, 92.18) --
	(110.07, 92.18) --
	(110.07, 92.19) --
	(110.10, 92.19) --
	(110.10, 92.20) --
	(110.10, 92.20) --
	(110.10, 92.21) --
	(110.15, 92.21) --
	(110.15, 92.23) --
	(110.15, 92.23) --
	(110.15, 92.24) --
	(110.15, 92.24) --
	(110.15, 92.25) --
	(110.15, 92.25) --
	(110.15, 92.26) --
	(110.16, 92.26) --
	(110.16, 92.27) --
	(110.17, 92.27) --
	(110.17, 92.28) --
	(110.19, 92.28) --
	(110.19, 92.29) --
	(110.21, 92.29) --
	(110.21, 92.31) --
	(110.21, 92.31) --
	(110.21, 92.32) --
	(110.22, 92.32) --
	(110.22, 92.33) --
	(110.22, 92.33) --
	(110.22, 92.34) --
	(110.23, 92.34) --
	(110.23, 92.35) --
	(110.25, 92.35) --
	(110.25, 92.36) --
	(110.26, 92.36) --
	(110.26, 92.37) --
	(110.27, 92.37) --
	(110.27, 92.38) --
	(110.27, 92.38) --
	(110.27, 92.40) --
	(110.27, 92.40) --
	(110.27, 92.41) --
	(110.28, 92.41) --
	(110.28, 92.42) --
	(110.29, 92.42) --
	(110.29, 92.43) --
	(110.31, 92.43) --
	(110.31, 92.44) --
	(110.31, 92.44) --
	(110.31, 92.45) --
	(110.32, 92.45) --
	(110.32, 92.46) --
	(110.33, 92.46) --
	(110.33, 92.48) --
	(110.33, 92.48) --
	(110.33, 92.49) --
	(110.34, 92.49) --
	(110.34, 92.50) --
	(110.35, 92.50) --
	(110.35, 92.51) --
	(110.36, 92.51) --
	(110.36, 92.52) --
	(110.36, 92.52) --
	(110.36, 92.53) --
	(110.39, 92.53) --
	(110.39, 92.54) --
	(110.41, 92.54) --
	(110.41, 92.55) --
	(110.41, 92.55) --
	(110.41, 92.57) --
	(110.41, 92.57) --
	(110.41, 92.58) --
	(110.42, 92.58) --
	(110.42, 92.59) --
	(110.42, 92.59) --
	(110.42, 92.60) --
	(110.45, 92.60) --
	(110.45, 92.61) --
	(110.45, 92.61) --
	(110.45, 92.62) --
	(110.45, 92.62) --
	(110.45, 92.63) --
	(110.46, 92.63) --
	(110.46, 92.65) --
	(110.47, 92.65) --
	(110.47, 92.66) --
	(110.47, 92.66) --
	(110.47, 92.67) --
	(110.48, 92.67) --
	(110.48, 92.68) --
	(110.49, 92.68) --
	(110.49, 92.69) --
	(110.49, 92.69) --
	(110.49, 92.70) --
	(110.50, 92.70) --
	(110.50, 92.71) --
	(110.50, 92.71) --
	(110.50, 92.72) --
	(110.50, 92.72) --
	(110.50, 92.74) --
	(110.51, 92.74) --
	(110.51, 92.75) --
	(110.51, 92.75) --
	(110.51, 92.76) --
	(110.52, 92.76) --
	(110.52, 92.77) --
	(110.52, 92.77) --
	(110.52, 92.78) --
	(110.52, 92.78) --
	(110.52, 92.79) --
	(110.52, 92.79) --
	(110.52, 92.80) --
	(110.53, 92.80) --
	(110.53, 92.81) --
	(110.53, 92.81) --
	(110.53, 92.83) --
	(110.54, 92.83) --
	(110.54, 92.84) --
	(110.54, 92.84) --
	(110.54, 92.85) --
	(110.56, 92.85) --
	(110.56, 92.86) --
	(110.56, 92.86) --
	(110.56, 92.87) --
	(110.56, 92.87) --
	(110.56, 92.88) --
	(110.56, 92.88) --
	(110.56, 92.89) --
	(110.57, 92.89) --
	(110.57, 92.90) --
	(110.57, 92.90) --
	(110.57, 92.92) --
	(110.58, 92.92) --
	(110.58, 92.93) --
	(110.59, 92.93) --
	(110.59, 92.94) --
	(110.60, 92.94) --
	(110.60, 92.95) --
	(110.61, 92.95) --
	(110.61, 92.96) --
	(110.61, 92.96) --
	(110.61, 92.97) --
	(110.62, 92.97) --
	(110.62, 92.98) --
	(110.64, 92.98) --
	(110.64, 92.99) --
	(110.66, 92.99) --
	(110.66, 93.01) --
	(110.66, 93.01) --
	(110.66, 93.02) --
	(110.66, 93.02) --
	(110.66, 93.03) --
	(110.67, 93.03) --
	(110.67, 93.04) --
	(110.68, 93.04) --
	(110.68, 93.05) --
	(110.70, 93.05) --
	(110.70, 93.06) --
	(110.70, 93.06) --
	(110.70, 93.07) --
	(110.71, 93.07) --
	(110.71, 93.08) --
	(110.71, 93.08) --
	(110.71, 93.10) --
	(110.71, 93.10) --
	(110.71, 93.11) --
	(110.72, 93.11) --
	(110.72, 93.12) --
	(110.72, 93.12) --
	(110.72, 93.13) --
	(110.73, 93.13) --
	(110.73, 93.14) --
	(110.73, 93.14) --
	(110.73, 93.15) --
	(110.73, 93.15) --
	(110.73, 93.16) --
	(110.75, 93.16) --
	(110.75, 93.18) --
	(110.77, 93.18) --
	(110.77, 93.19) --
	(110.78, 93.19) --
	(110.78, 93.20) --
	(110.80, 93.20) --
	(110.80, 93.21) --
	(110.81, 93.21) --
	(110.81, 93.22) --
	(110.82, 93.22) --
	(110.82, 93.23) --
	(110.83, 93.23) --
	(110.83, 93.24) --
	(110.84, 93.24) --
	(110.84, 93.25) --
	(110.84, 93.25) --
	(110.84, 93.26) --
	(110.85, 93.26) --
	(110.85, 93.28) --
	(110.87, 93.28) --
	(110.87, 93.29) --
	(110.90, 93.29) --
	(110.90, 93.30) --
	(110.90, 93.30) --
	(110.90, 93.31) --
	(110.90, 93.31) --
	(110.90, 93.32) --
	(110.92, 93.32) --
	(110.92, 93.33) --
	(110.94, 93.33) --
	(110.94, 93.34) --
	(110.95, 93.34) --
	(110.95, 93.36) --
	(110.96, 93.36) --
	(110.96, 93.37) --
	(110.96, 93.37) --
	(110.96, 93.38) --
	(110.97, 93.38) --
	(110.97, 93.39) --
	(110.98, 93.39) --
	(110.98, 93.40) --
	(110.98, 93.40) --
	(110.98, 93.41) --
	(110.99, 93.41) --
	(110.99, 93.42) --
	(110.99, 93.42) --
	(110.99, 93.43) --
	(110.99, 93.43) --
	(110.99, 93.45) --
	(111.00, 93.45) --
	(111.00, 93.46) --
	(111.00, 93.46) --
	(111.00, 93.47) --
	(111.00, 93.47) --
	(111.00, 93.48) --
	(111.01, 93.48) --
	(111.01, 93.49) --
	(111.03, 93.49) --
	(111.03, 93.50) --
	(111.04, 93.50) --
	(111.04, 93.51) --
	(111.04, 93.51) --
	(111.04, 93.52) --
	(111.05, 93.52) --
	(111.05, 93.54) --
	(111.08, 93.54) --
	(111.08, 93.55) --
	(111.08, 93.55) --
	(111.08, 93.56) --
	(111.08, 93.56) --
	(111.08, 93.57) --
	(111.09, 93.57) --
	(111.09, 93.58) --
	(111.12, 93.58) --
	(111.12, 93.59) --
	(111.12, 93.59) --
	(111.12, 93.60) --
	(111.12, 93.60) --
	(111.12, 93.62) --
	(111.13, 93.62) --
	(111.13, 93.63) --
	(111.13, 93.63) --
	(111.13, 93.64) --
	(111.13, 93.64) --
	(111.13, 93.65) --
	(111.13, 93.65) --
	(111.13, 93.66) --
	(111.14, 93.66) --
	(111.14, 93.67) --
	(111.17, 93.67) --
	(111.17, 93.68) --
	(111.17, 93.68) --
	(111.17, 93.69) --
	(111.17, 93.69) --
	(111.17, 93.70) --
	(111.17, 93.70) --
	(111.17, 93.72) --
	(111.18, 93.72) --
	(111.18, 93.73) --
	(111.18, 93.73) --
	(111.18, 93.74) --
	(111.19, 93.74) --
	(111.19, 93.75) --
	(111.19, 93.75) --
	(111.19, 93.76) --
	(111.19, 93.76) --
	(111.19, 93.77) --
	(111.20, 93.77) --
	(111.20, 93.78) --
	(111.21, 93.78) --
	(111.21, 93.79) --
	(111.21, 93.79) --
	(111.21, 93.81) --
	(111.21, 93.81) --
	(111.21, 93.82) --
	(111.23, 93.82) --
	(111.23, 93.83) --
	(111.23, 93.83) --
	(111.23, 93.84) --
	(111.24, 93.84) --
	(111.24, 93.85) --
	(111.24, 93.85) --
	(111.24, 93.86) --
	(111.25, 93.86) --
	(111.25, 93.87) --
	(111.25, 93.87) --
	(111.25, 93.88) --
	(111.27, 93.88) --
	(111.27, 93.90) --
	(111.28, 93.90) --
	(111.28, 93.91) --
	(111.28, 93.91) --
	(111.28, 93.92) --
	(111.30, 93.92) --
	(111.30, 93.93) --
	(111.31, 93.93) --
	(111.31, 93.94) --
	(111.31, 93.94) --
	(111.31, 93.95) --
	(111.31, 93.95) --
	(111.31, 93.96) --
	(111.32, 93.96) --
	(111.32, 93.97) --
	(111.32, 93.97) --
	(111.32, 93.98) --
	(111.33, 93.98) --
	(111.33, 94.00) --
	(111.34, 94.00) --
	(111.34, 94.01) --
	(111.36, 94.01) --
	(111.36, 94.02) --
	(111.36, 94.02) --
	(111.36, 94.03) --
	(111.37, 94.03) --
	(111.37, 94.04) --
	(111.37, 94.04) --
	(111.37, 94.05) --
	(111.37, 94.05) --
	(111.37, 94.06) --
	(111.37, 94.06) --
	(111.37, 94.07) --
	(111.39, 94.07) --
	(111.39, 94.08) --
	(111.39, 94.08) --
	(111.39, 94.10) --
	(111.40, 94.10) --
	(111.40, 94.11) --
	(111.40, 94.11) --
	(111.40, 94.12) --
	(111.41, 94.12) --
	(111.41, 94.13) --
	(111.41, 94.13) --
	(111.41, 94.14) --
	(111.41, 94.14) --
	(111.41, 94.15) --
	(111.42, 94.15) --
	(111.42, 94.16) --
	(111.42, 94.16) --
	(111.42, 94.17) --
	(111.43, 94.17) --
	(111.43, 94.19) --
	(111.43, 94.19) --
	(111.43, 94.20) --
	(111.43, 94.20) --
	(111.43, 94.21) --
	(111.44, 94.21) --
	(111.44, 94.22) --
	(111.44, 94.22) --
	(111.44, 94.23) --
	(111.45, 94.23) --
	(111.45, 94.24) --
	(111.46, 94.24) --
	(111.46, 94.25) --
	(111.46, 94.25) --
	(111.46, 94.26) --
	(111.46, 94.26) --
	(111.46, 94.27) --
	(111.46, 94.27) --
	(111.46, 94.29) --
	(111.49, 94.29) --
	(111.49, 94.30) --
	(111.49, 94.30) --
	(111.49, 94.31) --
	(111.51, 94.31) --
	(111.51, 94.32) --
	(111.51, 94.32) --
	(111.51, 94.33) --
	(111.52, 94.33) --
	(111.52, 94.34) --
	(111.52, 94.34) --
	(111.52, 94.35) --
	(111.52, 94.35) --
	(111.52, 94.36) --
	(111.54, 94.36) --
	(111.54, 94.38) --
	(111.55, 94.38) --
	(111.55, 94.39) --
	(111.55, 94.39) --
	(111.55, 94.40) --
	(111.55, 94.40) --
	(111.55, 94.41) --
	(111.55, 94.41) --
	(111.55, 94.42) --
	(111.56, 94.42) --
	(111.56, 94.43) --
	(111.56, 94.43) --
	(111.56, 94.44) --
	(111.57, 94.44) --
	(111.57, 94.45) --
	(111.58, 94.45) --
	(111.58, 94.46) --
	(111.58, 94.46) --
	(111.58, 94.48) --
	(111.59, 94.48) --
	(111.59, 94.49) --
	(111.60, 94.49) --
	(111.60, 94.50) --
	(111.61, 94.50) --
	(111.61, 94.51) --
	(111.61, 94.51) --
	(111.61, 94.52) --
	(111.62, 94.52) --
	(111.62, 94.53) --
	(111.62, 94.53) --
	(111.62, 94.54) --
	(111.63, 94.54) --
	(111.63, 94.55) --
	(111.64, 94.55) --
	(111.64, 94.56) --
	(111.64, 94.56) --
	(111.64, 94.57) --
	(111.64, 94.57) --
	(111.64, 94.59) --
	(111.65, 94.59) --
	(111.65, 94.60) --
	(111.66, 94.60) --
	(111.66, 94.61) --
	(111.68, 94.61) --
	(111.68, 94.62) --
	(111.69, 94.62) --
	(111.69, 94.63) --
	(111.69, 94.63) --
	(111.69, 94.64) --
	(111.69, 94.64) --
	(111.69, 94.65) --
	(111.71, 94.65) --
	(111.71, 94.66) --
	(111.72, 94.66) --
	(111.72, 94.67) --
	(111.72, 94.67) --
	(111.72, 94.69) --
	(111.72, 94.69) --
	(111.72, 94.70) --
	(111.73, 94.70) --
	(111.73, 94.71) --
	(111.74, 94.71) --
	(111.74, 94.72) --
	(111.77, 94.72) --
	(111.77, 94.73) --
	(111.77, 94.73) --
	(111.77, 94.74) --
	(111.77, 94.74) --
	(111.77, 94.75) --
	(111.78, 94.75) --
	(111.78, 94.76) --
	(111.78, 94.76) --
	(111.78, 94.78) --
	(111.80, 94.78) --
	(111.80, 94.79) --
	(111.80, 94.79) --
	(111.80, 94.80) --
	(111.81, 94.80) --
	(111.81, 94.81) --
	(111.82, 94.81) --
	(111.82, 94.82) --
	(111.83, 94.82) --
	(111.83, 94.83) --
	(111.83, 94.83) --
	(111.83, 94.84) --
	(111.83, 94.84) --
	(111.83, 94.85) --
	(111.85, 94.85) --
	(111.85, 94.86) --
	(111.85, 94.86) --
	(111.85, 94.88) --
	(111.86, 94.88) --
	(111.86, 94.89) --
	(111.86, 94.89) --
	(111.86, 94.90) --
	(111.86, 94.90) --
	(111.86, 94.91) --
	(111.87, 94.91) --
	(111.87, 94.92) --
	(111.87, 94.92) --
	(111.87, 94.93) --
	(111.89, 94.93) --
	(111.89, 94.94) --
	(111.90, 94.94) --
	(111.90, 94.95) --
	(111.91, 94.95) --
	(111.91, 94.96) --
	(111.92, 94.96) --
	(111.92, 94.98) --
	(111.92, 94.98) --
	(111.92, 94.99) --
	(111.93, 94.99) --
	(111.93, 95.00) --
	(111.95, 95.00) --
	(111.95, 95.01) --
	(111.96, 95.01) --
	(111.96, 95.02) --
	(111.96, 95.02) --
	(111.96, 95.03) --
	(111.96, 95.03) --
	(111.96, 95.04) --
	(111.96, 95.04) --
	(111.96, 95.05) --
	(111.98, 95.05) --
	(111.98, 95.06) --
	(111.98, 95.06) --
	(111.98, 95.07) --
	(111.99, 95.07) --
	(111.99, 95.08) --
	(111.99, 95.08) --
	(111.99, 95.10) --
	(112.00, 95.10) --
	(112.00, 95.11) --
	(112.00, 95.11) --
	(112.00, 95.12) --
	(112.01, 95.12) --
	(112.01, 95.13) --
	(112.01, 95.13) --
	(112.01, 95.14) --
	(112.03, 95.14) --
	(112.03, 95.15) --
	(112.03, 95.15) --
	(112.03, 95.16) --
	(112.04, 95.16) --
	(112.04, 95.17) --
	(112.05, 95.17) --
	(112.05, 95.19) --
	(112.05, 95.19) --
	(112.05, 95.20) --
	(112.05, 95.20) --
	(112.05, 95.21) --
	(112.06, 95.21) --
	(112.06, 95.22) --
	(112.06, 95.22) --
	(112.06, 95.23) --
	(112.07, 95.23) --
	(112.07, 95.24) --
	(112.07, 95.24) --
	(112.07, 95.25) --
	(112.08, 95.25) --
	(112.08, 95.26) --
	(112.09, 95.26) --
	(112.09, 95.27) --
	(112.09, 95.27) --
	(112.09, 95.29) --
	(112.10, 95.29) --
	(112.10, 95.30) --
	(112.10, 95.30) --
	(112.10, 95.31) --
	(112.10, 95.31) --
	(112.10, 95.32) --
	(112.10, 95.32) --
	(112.10, 95.33) --
	(112.11, 95.33) --
	(112.11, 95.34) --
	(112.11, 95.34) --
	(112.11, 95.35) --
	(112.11, 95.35) --
	(112.11, 95.36) --
	(112.11, 95.36) --
	(112.11, 95.37) --
	(112.11, 95.37) --
	(112.11, 95.39) --
	(112.12, 95.39) --
	(112.12, 95.40) --
	(112.16, 95.40) --
	(112.16, 95.41) --
	(112.16, 95.41) --
	(112.16, 95.42) --
	(112.17, 95.42) --
	(112.17, 95.43) --
	(112.17, 95.43) --
	(112.17, 95.44) --
	(112.18, 95.44) --
	(112.18, 95.45) --
	(112.20, 95.45) --
	(112.20, 95.46) --
	(112.21, 95.46) --
	(112.21, 95.47) --
	(112.21, 95.47) --
	(112.21, 95.48) --
	(112.21, 95.48) --
	(112.21, 95.50) --
	(112.21, 95.50) --
	(112.21, 95.51) --
	(112.22, 95.51) --
	(112.22, 95.52) --
	(112.24, 95.52) --
	(112.24, 95.53) --
	(112.24, 95.53) --
	(112.24, 95.54) --
	(112.24, 95.54) --
	(112.24, 95.55) --
	(112.24, 95.55) --
	(112.24, 95.56) --
	(112.24, 95.56) --
	(112.24, 95.57) --
	(112.26, 95.57) --
	(112.26, 95.58) --
	(112.26, 95.58) --
	(112.26, 95.60) --
	(112.27, 95.60) --
	(112.27, 95.61) --
	(112.27, 95.61) --
	(112.27, 95.62) --
	(112.29, 95.62) --
	(112.29, 95.63) --
	(112.30, 95.63) --
	(112.30, 95.64) --
	(112.31, 95.64) --
	(112.31, 95.65) --
	(112.31, 95.65) --
	(112.31, 95.66) --
	(112.31, 95.66) --
	(112.31, 95.67) --
	(112.33, 95.67) --
	(112.33, 95.68) --
	(112.33, 95.68) --
	(112.33, 95.69) --
	(112.33, 95.69) --
	(112.33, 95.71) --
	(112.35, 95.71) --
	(112.35, 95.72) --
	(112.35, 95.72) --
	(112.35, 95.73) --
	(112.35, 95.73) --
	(112.35, 95.74) --
	(112.35, 95.74) --
	(112.35, 95.75) --
	(112.36, 95.75) --
	(112.36, 95.76) --
	(112.37, 95.76) --
	(112.37, 95.77) --
	(112.37, 95.77) --
	(112.37, 95.78) --
	(112.38, 95.78) --
	(112.38, 95.79) --
	(112.38, 95.79) --
	(112.38, 95.81) --
	(112.39, 95.81) --
	(112.39, 95.82) --
	(112.39, 95.82) --
	(112.39, 95.83) --
	(112.39, 95.83) --
	(112.39, 95.84) --
	(112.40, 95.84) --
	(112.40, 95.85) --
	(112.40, 95.85) --
	(112.40, 95.86) --
	(112.40, 95.86) --
	(112.40, 95.87) --
	(112.41, 95.87) --
	(112.41, 95.88) --
	(112.41, 95.88) --
	(112.41, 95.89) --
	(112.42, 95.89) --
	(112.42, 95.90) --
	(112.42, 95.90) --
	(112.42, 95.92) --
	(112.42, 95.92) --
	(112.42, 95.93) --
	(112.43, 95.93) --
	(112.43, 95.94) --
	(112.46, 95.94) --
	(112.46, 95.95) --
	(112.46, 95.95) --
	(112.46, 95.96) --
	(112.46, 95.96) --
	(112.46, 95.97) --
	(112.47, 95.97) --
	(112.47, 95.98) --
	(112.48, 95.98) --
	(112.48, 95.99) --
	(112.48, 95.99) --
	(112.48, 96.00) --
	(112.49, 96.00) --
	(112.49, 96.01) --
	(112.49, 96.01) --
	(112.49, 96.03) --
	(112.50, 96.03) --
	(112.50, 96.04) --
	(112.50, 96.04) --
	(112.50, 96.05) --
	(112.50, 96.05) --
	(112.50, 96.06) --
	(112.51, 96.06) --
	(112.51, 96.07) --
	(112.51, 96.07) --
	(112.51, 96.08) --
	(112.52, 96.08) --
	(112.52, 96.09) --
	(112.52, 96.09) --
	(112.52, 96.10) --
	(112.52, 96.10) --
	(112.52, 96.11) --
	(112.53, 96.11) --
	(112.53, 96.12) --
	(112.53, 96.12) --
	(112.53, 96.13) --
	(112.54, 96.13) --
	(112.54, 96.15) --
	(112.56, 96.15) --
	(112.56, 96.16) --
	(112.57, 96.16) --
	(112.57, 96.17) --
	(112.57, 96.17) --
	(112.57, 96.18) --
	(112.58, 96.18) --
	(112.58, 96.19) --
	(112.58, 96.19) --
	(112.58, 96.20) --
	(112.59, 96.20) --
	(112.59, 96.21) --
	(112.59, 96.21) --
	(112.59, 96.22) --
	(112.59, 96.22) --
	(112.59, 96.23) --
	(112.59, 96.23) --
	(112.59, 96.24) --
	(112.60, 96.24) --
	(112.60, 96.25) --
	(112.61, 96.25) --
	(112.61, 96.26) --
	(112.62, 96.26) --
	(112.62, 96.28) --
	(112.62, 96.28) --
	(112.62, 96.29) --
	(112.62, 96.29) --
	(112.62, 96.30) --
	(112.63, 96.30) --
	(112.63, 96.31) --
	(112.66, 96.31) --
	(112.66, 96.32) --
	(112.66, 96.32) --
	(112.66, 96.33) --
	(112.66, 96.33) --
	(112.66, 96.34) --
	(112.67, 96.34) --
	(112.67, 96.35) --
	(112.67, 96.35) --
	(112.67, 96.36) --
	(112.67, 96.36) --
	(112.67, 96.37) --
	(112.67, 96.37) --
	(112.67, 96.38) --
	(112.68, 96.38) --
	(112.68, 96.40) --
	(112.68, 96.40) --
	(112.68, 96.41) --
	(112.68, 96.41) --
	(112.68, 96.42) --
	(112.68, 96.42) --
	(112.68, 96.43) --
	(112.69, 96.43) --
	(112.69, 96.44) --
	(112.70, 96.44) --
	(112.70, 96.45) --
	(112.71, 96.45) --
	(112.71, 96.46) --
	(112.71, 96.46) --
	(112.71, 96.47) --
	(112.71, 96.47) --
	(112.71, 96.48) --
	(112.71, 96.48) --
	(112.71, 96.49) --
	(112.72, 96.49) --
	(112.72, 96.50) --
	(112.73, 96.50) --
	(112.73, 96.52) --
	(112.74, 96.52) --
	(112.74, 96.53) --
	(112.74, 96.53) --
	(112.74, 96.54) --
	(112.75, 96.54) --
	(112.75, 96.55) --
	(112.75, 96.55) --
	(112.75, 96.56) --
	(112.75, 96.56) --
	(112.75, 96.57) --
	(112.76, 96.57) --
	(112.76, 96.58) --
	(112.76, 96.58) --
	(112.76, 96.59) --
	(112.77, 96.59) --
	(112.77, 96.60) --
	(112.78, 96.60) --
	(112.78, 96.61) --
	(112.78, 96.61) --
	(112.78, 96.63) --
	(112.79, 96.63) --
	(112.79, 96.64) --
	(112.79, 96.64) --
	(112.79, 96.65) --
	(112.79, 96.65) --
	(112.79, 96.66) --
	(112.79, 96.66) --
	(112.79, 96.67) --
	(112.81, 96.67) --
	(112.81, 96.68) --
	(112.82, 96.68) --
	(112.82, 96.69) --
	(112.83, 96.69) --
	(112.83, 96.70) --
	(112.83, 96.70) --
	(112.83, 96.71) --
	(112.84, 96.71) --
	(112.84, 96.72) --
	(112.84, 96.72) --
	(112.84, 96.73) --
	(112.84, 96.73) --
	(112.84, 96.74) --
	(112.84, 96.74) --
	(112.84, 96.76) --
	(112.85, 96.76) --
	(112.85, 96.77) --
	(112.85, 96.77) --
	(112.85, 96.78) --
	(112.86, 96.78) --
	(112.86, 96.79) --
	(112.87, 96.79) --
	(112.87, 96.80) --
	(112.87, 96.80) --
	(112.87, 96.81) --
	(112.90, 96.81) --
	(112.90, 96.82) --
	(112.91, 96.82) --
	(112.91, 96.83) --
	(112.91, 96.83) --
	(112.91, 96.84) --
	(112.92, 96.84) --
	(112.92, 96.85) --
	(112.92, 96.85) --
	(112.92, 96.86) --
	(112.92, 96.86) --
	(112.92, 96.88) --
	(112.93, 96.88) --
	(112.93, 96.89) --
	(112.93, 96.89) --
	(112.93, 96.90) --
	(112.93, 96.90) --
	(112.93, 96.91) --
	(112.93, 96.91) --
	(112.93, 96.92) --
	(112.94, 96.92) --
	(112.94, 96.93) --
	(112.94, 96.93) --
	(112.94, 96.94) --
	(112.94, 96.94) --
	(112.94, 96.95) --
	(112.94, 96.95) --
	(112.94, 96.96) --
	(112.95, 96.96) --
	(112.95, 96.97) --
	(112.95, 96.97) --
	(112.95, 96.98) --
	(112.96, 96.98) --
	(112.96, 97.00) --
	(112.97, 97.00) --
	(112.97, 97.01) --
	(112.98, 97.01) --
	(112.98, 97.02) --
	(112.98, 97.02) --
	(112.98, 97.03) --
	(112.98, 97.03) --
	(112.98, 97.04) --
	(112.99, 97.04) --
	(112.99, 97.05) --
	(113.00, 97.05) --
	(113.00, 97.06) --
	(113.01, 97.06) --
	(113.01, 97.07) --
	(113.01, 97.07) --
	(113.01, 97.08) --
	(113.02, 97.08) --
	(113.02, 97.09) --
	(113.02, 97.09) --
	(113.02, 97.10) --
	(113.02, 97.10) --
	(113.02, 97.12) --
	(113.02, 97.12) --
	(113.02, 97.13) --
	(113.02, 97.13) --
	(113.02, 97.14) --
	(113.03, 97.14) --
	(113.03, 97.15) --
	(113.03, 97.15) --
	(113.03, 97.16) --
	(113.04, 97.16) --
	(113.04, 97.17) --
	(113.06, 97.17) --
	(113.06, 97.18) --
	(113.06, 97.18) --
	(113.06, 97.19) --
	(113.06, 97.19) --
	(113.06, 97.20) --
	(113.07, 97.20) --
	(113.07, 97.21) --
	(113.09, 97.21) --
	(113.09, 97.22) --
	(113.10, 97.22) --
	(113.10, 97.23) --
	(113.10, 97.23) --
	(113.10, 97.25) --
	(113.11, 97.25) --
	(113.11, 97.26) --
	(113.11, 97.26) --
	(113.11, 97.27) --
	(113.12, 97.27) --
	(113.12, 97.28) --
	(113.12, 97.28) --
	(113.12, 97.29) --
	(113.13, 97.29) --
	(113.13, 97.30) --
	(113.13, 97.30) --
	(113.13, 97.31) --
	(113.14, 97.31) --
	(113.14, 97.32) --
	(113.14, 97.32) --
	(113.14, 97.33) --
	(113.14, 97.33) --
	(113.14, 97.34) --
	(113.14, 97.34) --
	(113.14, 97.35) --
	(113.15, 97.35) --
	(113.15, 97.36) --
	(113.15, 97.36) --
	(113.15, 97.38) --
	(113.17, 97.38) --
	(113.17, 97.39) --
	(113.18, 97.39) --
	(113.18, 97.40) --
	(113.18, 97.40) --
	(113.18, 97.41) --
	(113.18, 97.41) --
	(113.18, 97.42) --
	(113.19, 97.42) --
	(113.19, 97.43) --
	(113.20, 97.43) --
	(113.20, 97.44) --
	(113.21, 97.44) --
	(113.21, 97.45) --
	(113.22, 97.45) --
	(113.22, 97.46) --
	(113.22, 97.46) --
	(113.22, 97.47) --
	(113.23, 97.47) --
	(113.23, 97.48) --
	(113.24, 97.48) --
	(113.24, 97.49) --
	(113.24, 97.49) --
	(113.24, 97.51) --
	(113.25, 97.51) --
	(113.25, 97.52) --
	(113.25, 97.52) --
	(113.25, 97.53) --
	(113.26, 97.53) --
	(113.26, 97.54) --
	(113.26, 97.54) --
	(113.26, 97.55) --
	(113.26, 97.55) --
	(113.26, 97.56) --
	(113.26, 97.56) --
	(113.26, 97.57) --
	(113.27, 97.57) --
	(113.27, 97.58) --
	(113.27, 97.58) --
	(113.27, 97.59) --
	(113.27, 97.59) --
	(113.27, 97.60) --
	(113.27, 97.60) --
	(113.27, 97.61) --
	(113.28, 97.61) --
	(113.28, 97.62) --
	(113.28, 97.62) --
	(113.28, 97.63) --
	(113.30, 97.63) --
	(113.30, 97.65) --
	(113.30, 97.65) --
	(113.30, 97.66) --
	(113.31, 97.66) --
	(113.31, 97.67) --
	(113.31, 97.67) --
	(113.31, 97.68) --
	(113.31, 97.68) --
	(113.31, 97.69) --
	(113.32, 97.69) --
	(113.32, 97.70) --
	(113.32, 97.70) --
	(113.32, 97.71) --
	(113.32, 97.71) --
	(113.32, 97.72) --
	(113.32, 97.72) --
	(113.32, 97.73) --
	(113.32, 97.73) --
	(113.32, 97.74) --
	(113.32, 97.74) --
	(113.32, 97.75) --
	(113.33, 97.75) --
	(113.33, 97.77) --
	(113.33, 97.77) --
	(113.33, 97.78) --
	(113.33, 97.78) --
	(113.33, 97.79) --
	(113.33, 97.79) --
	(113.33, 97.80) --
	(113.34, 97.80) --
	(113.34, 97.81) --
	(113.34, 97.81) --
	(113.34, 97.82) --
	(113.35, 97.82) --
	(113.35, 97.83) --
	(113.35, 97.83) --
	(113.35, 97.84) --
	(113.35, 97.84) --
	(113.35, 97.85) --
	(113.35, 97.85) --
	(113.35, 97.86) --
	(113.36, 97.86) --
	(113.36, 97.87) --
	(113.36, 97.87) --
	(113.36, 97.88) --
	(113.37, 97.88) --
	(113.37, 97.89) --
	(113.38, 97.89) --
	(113.38, 97.91) --
	(113.38, 97.91) --
	(113.38, 97.92) --
	(113.39, 97.92) --
	(113.39, 97.93) --
	(113.39, 97.93) --
	(113.39, 97.94) --
	(113.40, 97.94) --
	(113.40, 97.95) --
	(113.40, 97.95) --
	(113.40, 97.96) --
	(113.40, 97.96) --
	(113.40, 97.97) --
	(113.41, 97.97) --
	(113.41, 97.98) --
	(113.44, 97.98) --
	(113.44, 97.99) --
	(113.44, 97.99) --
	(113.44, 98.00) --
	(113.44, 98.00) --
	(113.44, 98.01) --
	(113.44, 98.01) --
	(113.44, 98.02) --
	(113.45, 98.02) --
	(113.45, 98.03) --
	(113.45, 98.03) --
	(113.45, 98.04) --
	(113.45, 98.04) --
	(113.45, 98.06) --
	(113.46, 98.06) --
	(113.46, 98.07) --
	(113.46, 98.07) --
	(113.46, 98.08) --
	(113.46, 98.08) --
	(113.46, 98.09) --
	(113.47, 98.09) --
	(113.47, 98.10) --
	(113.47, 98.10) --
	(113.47, 98.11) --
	(113.48, 98.11) --
	(113.48, 98.12) --
	(113.48, 98.12) --
	(113.48, 98.13) --
	(113.49, 98.13) --
	(113.49, 98.14) --
	(113.49, 98.14) --
	(113.49, 98.15) --
	(113.49, 98.15) --
	(113.49, 98.16) --
	(113.50, 98.16) --
	(113.50, 98.17) --
	(113.50, 98.17) --
	(113.50, 98.18) --
	(113.50, 98.18) --
	(113.50, 98.20) --
	(113.50, 98.20) --
	(113.50, 98.21) --
	(113.51, 98.21) --
	(113.51, 98.22) --
	(113.51, 98.22) --
	(113.51, 98.23) --
	(113.51, 98.23) --
	(113.51, 98.24) --
	(113.51, 98.24) --
	(113.51, 98.25) --
	(113.52, 98.25) --
	(113.52, 98.26) --
	(113.52, 98.26) --
	(113.52, 98.27) --
	(113.53, 98.27) --
	(113.53, 98.28) --
	(113.54, 98.28) --
	(113.54, 98.29) --
	(113.54, 98.29) --
	(113.54, 98.30) --
	(113.54, 98.30) --
	(113.54, 98.31) --
	(113.55, 98.31) --
	(113.55, 98.32) --
	(113.56, 98.32) --
	(113.56, 98.34) --
	(113.56, 98.34) --
	(113.56, 98.35) --
	(113.56, 98.35) --
	(113.56, 98.36) --
	(113.57, 98.36) --
	(113.57, 98.37) --
	(113.59, 98.37) --
	(113.59, 98.38) --
	(113.59, 98.38) --
	(113.59, 98.39) --
	(113.59, 98.39) --
	(113.59, 98.40) --
	(113.59, 98.40) --
	(113.59, 98.41) --
	(113.61, 98.41) --
	(113.61, 98.42) --
	(113.61, 98.42) --
	(113.61, 98.43) --
	(113.61, 98.43) --
	(113.61, 98.44) --
	(113.61, 98.44) --
	(113.61, 98.45) --
	(113.62, 98.45) --
	(113.62, 98.47) --
	(113.62, 98.47) --
	(113.62, 98.48) --
	(113.62, 98.48) --
	(113.62, 98.49) --
	(113.62, 98.49) --
	(113.62, 98.50) --
	(113.62, 98.50) --
	(113.62, 98.51) --
	(113.63, 98.51) --
	(113.63, 98.52) --
	(113.63, 98.52) --
	(113.63, 98.53) --
	(113.63, 98.53) --
	(113.63, 98.54) --
	(113.64, 98.54) --
	(113.64, 98.55) --
	(113.65, 98.55) --
	(113.65, 98.56) --
	(113.65, 98.56) --
	(113.65, 98.57) --
	(113.66, 98.57) --
	(113.66, 98.58) --
	(113.66, 98.58) --
	(113.66, 98.59) --
	(113.66, 98.59) --
	(113.66, 98.60) --
	(113.66, 98.60) --
	(113.66, 98.61) --
	(113.66, 98.61) --
	(113.66, 98.63) --
	(113.67, 98.63) --
	(113.67, 98.64) --
	(113.67, 98.64) --
	(113.67, 98.65) --
	(113.68, 98.65) --
	(113.68, 98.66) --
	(113.68, 98.66) --
	(113.68, 98.67) --
	(113.69, 98.67) --
	(113.69, 98.68) --
	(113.69, 98.68) --
	(113.69, 98.69) --
	(113.69, 98.69) --
	(113.69, 98.70) --
	(113.70, 98.70) --
	(113.70, 98.71) --
	(113.70, 98.71) --
	(113.70, 98.72) --
	(113.72, 98.72) --
	(113.72, 98.73) --
	(113.72, 98.73) --
	(113.72, 98.74) --
	(113.72, 98.74) --
	(113.72, 98.75) --
	(113.72, 98.75) --
	(113.72, 98.77) --
	(113.72, 98.77) --
	(113.72, 98.78) --
	(113.73, 98.78) --
	(113.73, 98.79) --
	(113.73, 98.79) --
	(113.73, 98.80) --
	(113.73, 98.80) --
	(113.73, 98.81) --
	(113.74, 98.81) --
	(113.74, 98.82) --
	(113.74, 98.82) --
	(113.74, 98.83) --
	(113.74, 98.83) --
	(113.74, 98.84) --
	(113.74, 98.84) --
	(113.74, 98.85) --
	(113.75, 98.85) --
	(113.75, 98.86) --
	(113.75, 98.86) --
	(113.75, 98.87) --
	(113.75, 98.87) --
	(113.75, 98.88) --
	(113.75, 98.88) --
	(113.75, 98.89) --
	(113.76, 98.89) --
	(113.76, 98.90) --
	(113.76, 98.90) --
	(113.76, 98.92) --
	(113.77, 98.92) --
	(113.77, 98.93) --
	(113.79, 98.93) --
	(113.79, 98.94) --
	(113.79, 98.94) --
	(113.79, 98.95) --
	(113.80, 98.95) --
	(113.80, 98.96) --
	(113.80, 98.96) --
	(113.80, 98.97) --
	(113.81, 98.97) --
	(113.81, 98.98) --
	(113.81, 98.98) --
	(113.81, 98.99) --
	(113.81, 98.99) --
	(113.81, 99.00) --
	(113.82, 99.00) --
	(113.82, 99.01) --
	(113.82, 99.01) --
	(113.82, 99.02) --
	(113.82, 99.02) --
	(113.82, 99.04) --
	(113.82, 99.04) --
	(113.82, 99.05) --
	(113.82, 99.05) --
	(113.82, 99.06) --
	(113.82, 99.06) --
	(113.82, 99.07) --
	(113.83, 99.07) --
	(113.83, 99.08) --
	(113.83, 99.08) --
	(113.83, 99.09) --
	(113.84, 99.09) --
	(113.84, 99.10) --
	(113.86, 99.10) --
	(113.86, 99.11) --
	(113.86, 99.11) --
	(113.86, 99.12) --
	(113.86, 99.12) --
	(113.86, 99.13) --
	(113.87, 99.13) --
	(113.87, 99.14) --
	(113.87, 99.14) --
	(113.87, 99.15) --
	(113.87, 99.15) --
	(113.87, 99.16) --
	(113.87, 99.16) --
	(113.87, 99.17) --
	(113.88, 99.17) --
	(113.88, 99.19) --
	(113.89, 99.19) --
	(113.89, 99.20) --
	(113.89, 99.20) --
	(113.89, 99.21) --
	(113.90, 99.21) --
	(113.90, 99.22) --
	(113.90, 99.22) --
	(113.90, 99.23) --
	(113.90, 99.23) --
	(113.90, 99.24) --
	(113.90, 99.24) --
	(113.90, 99.25) --
	(113.92, 99.25) --
	(113.92, 99.26) --
	(113.92, 99.26) --
	(113.92, 99.27) --
	(113.92, 99.27) --
	(113.92, 99.28) --
	(113.92, 99.28) --
	(113.92, 99.29) --
	(113.92, 99.29) --
	(113.92, 99.30) --
	(113.92, 99.30) --
	(113.92, 99.31) --
	(113.93, 99.31) --
	(113.93, 99.32) --
	(113.94, 99.32) --
	(113.94, 99.34) --
	(113.95, 99.34) --
	(113.95, 99.35) --
	(113.95, 99.35) --
	(113.95, 99.36) --
	(113.96, 99.36) --
	(113.96, 99.37) --
	(113.96, 99.37) --
	(113.96, 99.38) --
	(113.97, 99.38) --
	(113.97, 99.39) --
	(113.97, 99.39) --
	(113.97, 99.40) --
	(113.98, 99.40) --
	(113.98, 99.41) --
	(113.98, 99.41) --
	(113.98, 99.42) --
	(113.98, 99.42) --
	(113.98, 99.43) --
	(113.99, 99.43) --
	(113.99, 99.44) --
	(114.00, 99.44) --
	(114.00, 99.45) --
	(114.01, 99.45) --
	(114.01, 99.46) --
	(114.01, 99.46) --
	(114.01, 99.47) --
	(114.01, 99.47) --
	(114.01, 99.49) --
	(114.01, 99.49) --
	(114.01, 99.50) --
	(114.01, 99.50) --
	(114.01, 99.51) --
	(114.02, 99.51) --
	(114.02, 99.52) --
	(114.02, 99.52) --
	(114.02, 99.53) --
	(114.02, 99.53) --
	(114.02, 99.54) --
	(114.04, 99.54) --
	(114.04, 99.55) --
	(114.04, 99.55) --
	(114.04, 99.56) --
	(114.04, 99.56) --
	(114.04, 99.57) --
	(114.05, 99.57) --
	(114.05, 99.58) --
	(114.05, 99.58) --
	(114.05, 99.59) --
	(114.06, 99.59) --
	(114.06, 99.60) --
	(114.07, 99.60) --
	(114.07, 99.61) --
	(114.07, 99.61) --
	(114.07, 99.62) --
	(114.07, 99.62) --
	(114.07, 99.64) --
	(114.08, 99.64) --
	(114.08, 99.65) --
	(114.08, 99.65) --
	(114.08, 99.66) --
	(114.10, 99.66) --
	(114.10, 99.67) --
	(114.10, 99.67) --
	(114.10, 99.68) --
	(114.10, 99.68) --
	(114.10, 99.69) --
	(114.10, 99.69) --
	(114.10, 99.70) --
	(114.10, 99.70) --
	(114.10, 99.71) --
	(114.11, 99.71) --
	(114.11, 99.72) --
	(114.11, 99.72) --
	(114.11, 99.73) --
	(114.11, 99.73) --
	(114.11, 99.74) --
	(114.12, 99.74) --
	(114.12, 99.75) --
	(114.12, 99.75) --
	(114.12, 99.76) --
	(114.12, 99.76) --
	(114.12, 99.77) --
	(114.14, 99.77) --
	(114.14, 99.79) --
	(114.16, 99.79) --
	(114.16, 99.80) --
	(114.17, 99.80) --
	(114.17, 99.81) --
	(114.17, 99.81) --
	(114.17, 99.82) --
	(114.18, 99.82) --
	(114.18, 99.83) --
	(114.18, 99.83) --
	(114.18, 99.84) --
	(114.18, 99.84) --
	(114.18, 99.85) --
	(114.19, 99.85) --
	(114.19, 99.86) --
	(114.19, 99.86) --
	(114.19, 99.87) --
	(114.20, 99.87) --
	(114.20, 99.88) --
	(114.21, 99.88) --
	(114.21, 99.89) --
	(114.21, 99.89) --
	(114.21, 99.90) --
	(114.23, 99.90) --
	(114.23, 99.91) --
	(114.23, 99.91) --
	(114.23, 99.92) --
	(114.24, 99.92) --
	(114.24, 99.94) --
	(114.24, 99.94) --
	(114.24, 99.95) --
	(114.24, 99.95) --
	(114.24, 99.96) --
	(114.25, 99.96) --
	(114.25, 99.97) --
	(114.25, 99.97) --
	(114.25, 99.98) --
	(114.26, 99.98) --
	(114.26, 99.99) --
	(114.26, 99.99) --
	(114.26,100.00) --
	(114.26,100.00) --
	(114.26,100.01) --
	(114.27,100.01) --
	(114.27,100.02) --
	(114.27,100.02) --
	(114.27,100.03) --
	(114.28,100.03) --
	(114.28,100.04) --
	(114.29,100.04) --
	(114.29,100.05) --
	(114.29,100.05) --
	(114.29,100.06) --
	(114.30,100.06) --
	(114.30,100.07) --
	(114.30,100.07) --
	(114.30,100.08) --
	(114.31,100.08) --
	(114.31,100.09) --
	(114.32,100.09) --
	(114.32,100.11) --
	(114.32,100.11) --
	(114.32,100.12) --
	(114.32,100.12) --
	(114.32,100.13) --
	(114.33,100.13) --
	(114.33,100.14) --
	(114.33,100.14) --
	(114.33,100.15) --
	(114.33,100.15) --
	(114.33,100.16) --
	(114.35,100.16) --
	(114.35,100.17) --
	(114.36,100.17) --
	(114.36,100.18) --
	(114.36,100.18) --
	(114.36,100.19) --
	(114.36,100.19) --
	(114.36,100.20) --
	(114.37,100.20) --
	(114.37,100.21) --
	(114.37,100.21) --
	(114.37,100.22) --
	(114.37,100.22) --
	(114.37,100.23) --
	(114.37,100.23) --
	(114.37,100.24) --
	(114.38,100.24) --
	(114.38,100.25) --
	(114.38,100.25) --
	(114.38,100.26) --
	(114.38,100.26) --
	(114.38,100.27) --
	(114.38,100.27) --
	(114.38,100.29) --
	(114.39,100.29) --
	(114.39,100.30) --
	(114.40,100.30) --
	(114.40,100.31) --
	(114.40,100.31) --
	(114.40,100.32) --
	(114.40,100.32) --
	(114.40,100.33) --
	(114.41,100.33) --
	(114.41,100.34) --
	(114.41,100.34) --
	(114.41,100.35) --
	(114.41,100.35) --
	(114.41,100.36) --
	(114.41,100.36) --
	(114.41,100.37) --
	(114.41,100.37) --
	(114.41,100.38) --
	(114.41,100.38) --
	(114.41,100.39) --
	(114.41,100.39) --
	(114.41,100.40) --
	(114.42,100.40) --
	(114.42,100.41) --
	(114.42,100.41) --
	(114.42,100.42) --
	(114.42,100.42) --
	(114.42,100.43) --
	(114.43,100.43) --
	(114.43,100.44) --
	(114.43,100.44) --
	(114.43,100.45) --
	(114.45,100.45) --
	(114.45,100.46) --
	(114.45,100.46) --
	(114.45,100.48) --
	(114.46,100.48) --
	(114.46,100.49) --
	(114.46,100.49) --
	(114.46,100.50) --
	(114.46,100.50) --
	(114.46,100.51) --
	(114.46,100.51) --
	(114.46,100.52) --
	(114.47,100.52) --
	(114.47,100.53) --
	(114.47,100.53) --
	(114.47,100.54) --
	(114.49,100.54) --
	(114.49,100.55) --
	(114.50,100.55) --
	(114.50,100.56) --
	(114.50,100.56) --
	(114.50,100.57) --
	(114.51,100.57) --
	(114.51,100.58) --
	(114.51,100.58) --
	(114.51,100.59) --
	(114.51,100.59) --
	(114.51,100.60) --
	(114.52,100.60) --
	(114.52,100.61) --
	(114.52,100.61) --
	(114.52,100.62) --
	(114.52,100.62) --
	(114.52,100.63) --
	(114.52,100.63) --
	(114.52,100.65) --
	(114.53,100.65) --
	(114.53,100.66) --
	(114.53,100.66) --
	(114.53,100.67) --
	(114.53,100.67) --
	(114.53,100.68) --
	(114.54,100.68) --
	(114.54,100.69) --
	(114.54,100.69) --
	(114.54,100.70) --
	(114.54,100.70) --
	(114.54,100.71) --
	(114.54,100.71) --
	(114.54,100.72) --
	(114.54,100.72) --
	(114.54,100.73) --
	(114.54,100.73) --
	(114.54,100.74) --
	(114.55,100.74) --
	(114.55,100.75) --
	(114.55,100.75) --
	(114.55,100.76) --
	(114.55,100.76) --
	(114.55,100.77) --
	(114.56,100.77) --
	(114.56,100.78) --
	(114.56,100.78) --
	(114.56,100.79) --
	(114.56,100.79) --
	(114.56,100.80) --
	(114.56,100.80) --
	(114.56,100.82) --
	(114.57,100.82) --
	(114.57,100.83) --
	(114.58,100.83) --
	(114.58,100.84) --
	(114.58,100.84) --
	(114.58,100.85) --
	(114.58,100.85) --
	(114.58,100.86) --
	(114.58,100.86) --
	(114.58,100.87) --
	(114.59,100.87) --
	(114.59,100.88) --
	(114.60,100.88) --
	(114.60,100.89) --
	(114.61,100.89) --
	(114.61,100.90) --
	(114.61,100.90) --
	(114.61,100.91) --
	(114.61,100.91) --
	(114.61,100.92) --
	(114.62,100.92) --
	(114.62,100.93) --
	(114.62,100.93) --
	(114.62,100.94) --
	(114.63,100.94) --
	(114.63,100.95) --
	(114.64,100.95) --
	(114.64,100.96) --
	(114.65,100.96) --
	(114.65,100.97) --
	(114.66,100.97) --
	(114.66,100.98) --
	(114.66,100.98) --
	(114.66,101.00) --
	(114.66,101.00) --
	(114.66,101.01) --
	(114.66,101.01) --
	(114.66,101.02) --
	(114.67,101.02) --
	(114.67,101.03) --
	(114.67,101.03) --
	(114.67,101.04) --
	(114.68,101.04) --
	(114.68,101.05) --
	(114.68,101.05) --
	(114.68,101.06) --
	(114.69,101.06) --
	(114.69,101.07) --
	(114.69,101.07) --
	(114.69,101.08) --
	(114.69,101.08) --
	(114.69,101.09) --
	(114.70,101.09) --
	(114.70,101.10) --
	(114.70,101.10) --
	(114.70,101.11) --
	(114.70,101.11) --
	(114.70,101.12) --
	(114.71,101.12) --
	(114.71,101.13) --
	(114.71,101.13) --
	(114.71,101.14) --
	(114.72,101.14) --
	(114.72,101.15) --
	(114.73,101.15) --
	(114.73,101.16) --
	(114.74,101.16) --
	(114.74,101.17) --
	(114.75,101.17) --
	(114.75,101.18) --
	(114.75,101.18) --
	(114.75,101.20) --
	(114.76,101.20) --
	(114.76,101.21) --
	(114.76,101.21) --
	(114.76,101.22) --
	(114.76,101.22) --
	(114.76,101.23) --
	(114.76,101.23) --
	(114.76,101.24) --
	(114.77,101.24) --
	(114.77,101.25) --
	(114.77,101.25) --
	(114.77,101.26) --
	(114.78,101.26) --
	(114.78,101.27) --
	(114.79,101.27) --
	(114.79,101.28) --
	(114.79,101.28) --
	(114.79,101.29) --
	(114.79,101.29) --
	(114.79,101.30) --
	(114.79,101.30) --
	(114.79,101.31) --
	(114.80,101.31) --
	(114.80,101.32) --
	(114.80,101.32) --
	(114.80,101.33) --
	(114.80,101.33) --
	(114.80,101.34) --
	(114.81,101.34) --
	(114.81,101.35) --
	(114.81,101.35) --
	(114.81,101.36) --
	(114.81,101.36) --
	(114.81,101.38) --
	(114.82,101.38) --
	(114.82,101.39) --
	(114.82,101.39) --
	(114.82,101.40) --
	(114.82,101.40) --
	(114.82,101.41) --
	(114.83,101.41) --
	(114.83,101.42) --
	(114.84,101.42) --
	(114.84,101.43) --
	(114.84,101.43) --
	(114.84,101.44) --
	(114.84,101.44) --
	(114.84,101.45) --
	(114.86,101.45) --
	(114.86,101.46) --
	(114.86,101.46) --
	(114.86,101.47) --
	(114.86,101.47) --
	(114.86,101.48) --
	(114.88,101.48) --
	(114.88,101.49) --
	(114.88,101.49) --
	(114.88,101.50) --
	(114.88,101.50) --
	(114.88,101.51) --
	(114.88,101.51) --
	(114.88,101.52) --
	(114.89,101.52) --
	(114.89,101.53) --
	(114.90,101.53) --
	(114.90,101.54) --
	(114.90,101.54) --
	(114.90,101.55) --
	(114.90,101.55) --
	(114.90,101.56) --
	(114.90,101.56) --
	(114.90,101.58) --
	(114.90,101.58) --
	(114.90,101.59) --
	(114.91,101.59) --
	(114.91,101.60) --
	(114.91,101.60) --
	(114.91,101.61) --
	(114.91,101.61) --
	(114.91,101.62) --
	(114.92,101.62) --
	(114.92,101.63) --
	(114.92,101.63) --
	(114.92,101.64) --
	(114.93,101.64) --
	(114.93,101.65) --
	(114.93,101.65) --
	(114.93,101.66) --
	(114.93,101.66) --
	(114.93,101.67) --
	(114.94,101.67) --
	(114.94,101.68) --
	(114.95,101.68) --
	(114.95,101.69) --
	(114.95,101.69) --
	(114.95,101.70) --
	(114.96,101.70) --
	(114.96,101.71) --
	(114.97,101.71) --
	(114.97,101.72) --
	(114.97,101.72) --
	(114.97,101.73) --
	(114.98,101.73) --
	(114.98,101.74) --
	(114.98,101.74) --
	(114.98,101.75) --
	(114.98,101.75) --
	(114.98,101.77) --
	(114.99,101.77) --
	(114.99,101.78) --
	(114.99,101.78) --
	(114.99,101.79) --
	(115.00,101.79) --
	(115.00,101.80) --
	(115.00,101.80) --
	(115.00,101.81) --
	(115.00,101.81) --
	(115.00,101.82) --
	(115.00,101.82) --
	(115.00,101.83) --
	(115.00,101.83) --
	(115.00,101.84) --
	(115.01,101.84) --
	(115.01,101.85) --
	(115.01,101.85) --
	(115.01,101.86) --
	(115.02,101.86) --
	(115.02,101.87) --
	(115.03,101.87) --
	(115.03,101.88) --
	(115.03,101.88) --
	(115.03,101.89) --
	(115.03,101.89) --
	(115.03,101.90) --
	(115.03,101.90) --
	(115.03,101.91) --
	(115.04,101.91) --
	(115.04,101.92) --
	(115.05,101.92) --
	(115.05,101.93) --
	(115.06,101.93) --
	(115.06,101.94) --
	(115.07,101.94) --
	(115.07,101.95) --
	(115.07,101.95) --
	(115.07,101.96) --
	(115.07,101.96) --
	(115.07,101.98) --
	(115.08,101.98) --
	(115.08,101.99) --
	(115.08,101.99) --
	(115.08,102.00) --
	(115.08,102.00) --
	(115.08,102.01) --
	(115.08,102.01) --
	(115.08,102.02) --
	(115.08,102.02) --
	(115.08,102.03) --
	(115.08,102.03) --
	(115.08,102.04) --
	(115.09,102.04) --
	(115.09,102.05) --
	(115.09,102.05) --
	(115.09,102.06) --
	(115.09,102.06) --
	(115.09,102.07) --
	(115.10,102.07) --
	(115.10,102.08) --
	(115.10,102.08) --
	(115.10,102.09) --
	(115.10,102.09) --
	(115.10,102.10) --
	(115.11,102.10) --
	(115.11,102.11) --
	(115.11,102.11) --
	(115.11,102.12) --
	(115.11,102.12) --
	(115.11,102.13) --
	(115.12,102.13) --
	(115.12,102.14) --
	(115.12,102.14) --
	(115.12,102.15) --
	(115.12,102.15) --
	(115.12,102.16) --
	(115.13,102.16) --
	(115.13,102.18) --
	(115.14,102.18) --
	(115.14,102.19) --
	(115.14,102.19) --
	(115.14,102.20) --
	(115.14,102.20) --
	(115.14,102.21) --
	(115.15,102.21) --
	(115.15,102.22) --
	(115.16,102.22) --
	(115.16,102.23) --
	(115.16,102.23) --
	(115.16,102.24) --
	(115.17,102.24) --
	(115.17,102.25) --
	(115.17,102.25) --
	(115.17,102.26) --
	(115.17,102.26) --
	(115.17,102.27) --
	(115.18,102.27) --
	(115.18,102.28) --
	(115.18,102.28) --
	(115.18,102.29) --
	(115.18,102.29) --
	(115.18,102.30) --
	(115.18,102.30) --
	(115.18,102.31) --
	(115.19,102.31) --
	(115.19,102.32) --
	(115.20,102.32) --
	(115.20,102.33) --
	(115.20,102.33) --
	(115.20,102.34) --
	(115.21,102.34) --
	(115.21,102.35) --
	(115.21,102.35) --
	(115.21,102.36) --
	(115.21,102.36) --
	(115.21,102.37) --
	(115.22,102.37) --
	(115.22,102.39) --
	(115.22,102.39) --
	(115.22,102.40) --
	(115.23,102.40) --
	(115.23,102.41) --
	(115.23,102.41) --
	(115.23,102.42) --
	(115.23,102.42) --
	(115.23,102.43) --
	(115.24,102.43) --
	(115.24,102.44) --
	(115.24,102.44) --
	(115.24,102.45) --
	(115.24,102.45) --
	(115.24,102.46) --
	(115.24,102.46) --
	(115.24,102.47) --
	(115.25,102.47) --
	(115.25,102.48) --
	(115.25,102.48) --
	(115.25,102.49) --
	(115.25,102.49) --
	(115.25,102.50) --
	(115.25,102.50) --
	(115.25,102.51) --
	(115.26,102.51) --
	(115.26,102.52) --
	(115.26,102.52) --
	(115.26,102.53) --
	(115.27,102.53) --
	(115.27,102.54) --
	(115.27,102.54) --
	(115.27,102.55) --
	(115.27,102.55) --
	(115.27,102.56) --
	(115.28,102.56) --
	(115.28,102.58) --
	(115.28,102.58) --
	(115.28,102.59) --
	(115.28,102.59) --
	(115.28,102.60) --
	(115.28,102.60) --
	(115.28,102.61) --
	(115.28,102.61) --
	(115.28,102.62) --
	(115.28,102.62) --
	(115.28,102.63) --
	(115.28,102.63) --
	(115.28,102.64) --
	(115.29,102.64) --
	(115.29,102.65) --
	(115.29,102.65) --
	(115.29,102.66) --
	(115.29,102.66) --
	(115.29,102.67) --
	(115.30,102.67) --
	(115.30,102.68) --
	(115.30,102.68) --
	(115.30,102.69) --
	(115.30,102.69) --
	(115.30,102.70) --
	(115.31,102.70) --
	(115.31,102.71) --
	(115.31,102.71) --
	(115.31,102.72) --
	(115.31,102.72) --
	(115.31,102.73) --
	(115.31,102.73) --
	(115.31,102.74) --
	(115.32,102.74) --
	(115.32,102.75) --
	(115.32,102.75) --
	(115.32,102.76) --
	(115.32,102.76) --
	(115.32,102.77) --
	(115.33,102.77) --
	(115.33,102.79) --
	(115.33,102.79) --
	(115.33,102.80) --
	(115.33,102.80) --
	(115.33,102.81) --
	(115.34,102.81) --
	(115.34,102.82) --
	(115.35,102.82) --
	(115.35,102.83) --
	(115.35,102.83) --
	(115.35,102.84) --
	(115.35,102.84) --
	(115.35,102.85) --
	(115.36,102.85) --
	(115.36,102.86) --
	(115.36,102.86) --
	(115.36,102.87) --
	(115.36,102.87) --
	(115.36,102.88) --
	(115.38,102.88) --
	(115.38,102.89) --
	(115.38,102.89) --
	(115.38,102.90) --
	(115.38,102.90) --
	(115.38,102.91) --
	(115.39,102.91) --
	(115.39,102.92) --
	(115.40,102.92) --
	(115.40,102.93) --
	(115.40,102.93) --
	(115.40,102.94) --
	(115.40,102.94) --
	(115.40,102.95) --
	(115.40,102.95) --
	(115.40,102.96) --
	(115.41,102.96) --
	(115.41,102.97) --
	(115.41,102.97) --
	(115.41,102.98) --
	(115.41,102.98) --
	(115.41,102.99) --
	(115.42,102.99) --
	(115.42,103.01) --
	(115.43,103.01) --
	(115.43,103.02) --
	(115.43,103.02) --
	(115.43,103.03) --
	(115.43,103.03) --
	(115.43,103.04) --
	(115.43,103.04) --
	(115.43,103.05) --
	(115.43,103.05) --
	(115.43,103.06) --
	(115.44,103.06) --
	(115.44,103.07) --
	(115.44,103.07) --
	(115.44,103.08) --
	(115.44,103.08) --
	(115.44,103.09) --
	(115.45,103.09) --
	(115.45,103.10) --
	(115.45,103.10) --
	(115.45,103.11) --
	(115.45,103.11) --
	(115.45,103.12) --
	(115.46,103.12) --
	(115.46,103.13) --
	(115.46,103.13) --
	(115.46,103.14) --
	(115.46,103.14) --
	(115.46,103.15) --
	(115.46,103.15) --
	(115.46,103.16) --
	(115.46,103.16) --
	(115.46,103.17) --
	(115.46,103.17) --
	(115.46,103.18) --
	(115.47,103.18) --
	(115.47,103.19) --
	(115.48,103.19) --
	(115.48,103.20) --
	(115.49,103.20) --
	(115.49,103.21) --
	(115.49,103.21) --
	(115.49,103.22) --
	(115.49,103.22) --
	(115.49,103.23) --
	(115.50,103.23) --
	(115.50,103.25) --
	(115.50,103.25) --
	(115.50,103.26) --
	(115.52,103.26) --
	(115.52,103.27) --
	(115.53,103.27) --
	(115.53,103.28) --
	(115.54,103.28) --
	(115.54,103.29) --
	(115.54,103.29) --
	(115.54,103.30) --
	(115.55,103.30) --
	(115.55,103.31) --
	(115.55,103.31) --
	(115.55,103.32) --
	(115.55,103.32) --
	(115.55,103.33) --
	(115.56,103.33) --
	(115.56,103.34) --
	(115.56,103.34) --
	(115.56,103.35) --
	(115.56,103.35) --
	(115.56,103.36) --
	(115.57,103.36) --
	(115.57,103.37) --
	(115.57,103.37) --
	(115.57,103.38) --
	(115.58,103.38) --
	(115.58,103.39) --
	(115.58,103.39) --
	(115.58,103.40) --
	(115.58,103.40) --
	(115.58,103.41) --
	(115.58,103.41) --
	(115.58,103.42) --
	(115.59,103.42) --
	(115.59,103.43) --
	(115.59,103.43) --
	(115.59,103.44) --
	(115.59,103.44) --
	(115.59,103.45) --
	(115.59,103.45) --
	(115.59,103.46) --
	(115.60,103.46) --
	(115.60,103.47) --
	(115.60,103.47) --
	(115.60,103.49) --
	(115.60,103.49) --
	(115.60,103.50) --
	(115.60,103.50) --
	(115.60,103.51) --
	(115.61,103.51) --
	(115.61,103.52) --
	(115.61,103.52) --
	(115.61,103.53) --
	(115.62,103.53) --
	(115.62,103.54) --
	(115.62,103.54) --
	(115.62,103.55) --
	(115.63,103.55) --
	(115.63,103.56) --
	(115.63,103.56) --
	(115.63,103.57) --
	(115.63,103.57) --
	(115.63,103.58) --
	(115.63,103.58) --
	(115.63,103.59) --
	(115.64,103.59) --
	(115.64,103.60) --
	(115.64,103.60) --
	(115.64,103.61) --
	(115.64,103.61) --
	(115.64,103.62) --
	(115.64,103.62) --
	(115.64,103.63) --
	(115.64,103.63) --
	(115.64,103.64) --
	(115.65,103.64) --
	(115.65,103.65) --
	(115.65,103.65) --
	(115.65,103.66) --
	(115.66,103.66) --
	(115.66,103.67) --
	(115.66,103.67) --
	(115.66,103.69) --
	(115.66,103.69) --
	(115.66,103.70) --
	(115.66,103.70) --
	(115.66,103.71) --
	(115.66,103.71) --
	(115.66,103.72) --
	(115.66,103.72) --
	(115.66,103.73) --
	(115.67,103.73) --
	(115.67,103.74) --
	(115.67,103.74) --
	(115.67,103.75) --
	(115.67,103.75) --
	(115.67,103.76) --
	(115.67,103.76) --
	(115.67,103.77) --
	(115.67,103.77) --
	(115.67,103.78) --
	(115.67,103.78) --
	(115.67,103.79) --
	(115.68,103.79) --
	(115.68,103.80) --
	(115.68,103.80) --
	(115.68,103.81) --
	(115.68,103.81) --
	(115.68,103.82) --
	(115.70,103.82) --
	(115.70,103.83) --
	(115.70,103.83) --
	(115.70,103.84) --
	(115.71,103.84) --
	(115.71,103.85) --
	(115.71,103.85) --
	(115.71,103.86) --
	(115.72,103.86) --
	(115.72,103.87) --
	(115.72,103.87) --
	(115.72,103.88) --
	(115.73,103.88) --
	(115.73,103.89) --
	(115.73,103.89) --
	(115.73,103.90) --
	(115.74,103.90) --
	(115.74,103.91) --
	(115.74,103.91) --
	(115.74,103.92) --
	(115.75,103.92) --
	(115.75,103.93) --
	(115.75,103.93) --
	(115.75,103.94) --
	(115.76,103.94) --
	(115.76,103.96) --
	(115.76,103.96) --
	(115.76,103.97) --
	(115.76,103.97) --
	(115.76,103.98) --
	(115.76,103.98) --
	(115.76,103.99) --
	(115.76,103.99) --
	(115.76,104.00) --
	(115.77,104.00) --
	(115.77,104.01) --
	(115.77,104.01) --
	(115.77,104.02) --
	(115.77,104.02) --
	(115.77,104.03) --
	(115.77,104.03) --
	(115.77,104.04) --
	(115.78,104.04) --
	(115.78,104.05) --
	(115.78,104.05) --
	(115.78,104.06) --
	(115.78,104.06) --
	(115.78,104.07) --
	(115.79,104.07) --
	(115.79,104.08) --
	(115.79,104.08) --
	(115.79,104.09) --
	(115.79,104.09) --
	(115.79,104.10) --
	(115.79,104.10) --
	(115.79,104.11) --
	(115.79,104.11) --
	(115.79,104.12) --
	(115.79,104.12) --
	(115.79,104.13) --
	(115.79,104.13) --
	(115.79,104.14) --
	(115.79,104.14) --
	(115.79,104.15) --
	(115.80,104.15) --
	(115.80,104.16) --
	(115.80,104.16) --
	(115.80,104.17) --
	(115.80,104.17) --
	(115.80,104.19) --
	(115.80,104.19) --
	(115.80,104.20) --
	(115.80,104.20) --
	(115.80,104.21) --
	(115.80,104.21) --
	(115.80,104.22) --
	(115.82,104.22) --
	(115.82,104.23) --
	(115.82,104.23) --
	(115.82,104.24) --
	(115.82,104.24) --
	(115.82,104.25) --
	(115.82,104.25) --
	(115.82,104.26) --
	(115.83,104.26) --
	(115.83,104.27) --
	(115.83,104.27) --
	(115.83,104.28) --
	(115.83,104.28) --
	(115.83,104.29) --
	(115.84,104.29) --
	(115.84,104.30) --
	(115.84,104.30) --
	(115.84,104.31) --
	(115.85,104.31) --
	(115.85,104.32) --
	(115.85,104.32) --
	(115.85,104.33) --
	(115.85,104.33) --
	(115.85,104.34) --
	(115.86,104.34) --
	(115.86,104.35) --
	(115.86,104.35) --
	(115.86,104.36) --
	(115.87,104.36) --
	(115.87,104.37) --
	(115.87,104.37) --
	(115.87,104.38) --
	(115.87,104.38) --
	(115.87,104.39) --
	(115.88,104.39) --
	(115.88,104.40) --
	(115.88,104.40) --
	(115.88,104.41) --
	(115.89,104.41) --
	(115.89,104.43) --
	(115.89,104.43) --
	(115.89,104.44) --
	(115.90,104.44) --
	(115.90,104.45) --
	(115.90,104.45) --
	(115.90,104.46) --
	(115.90,104.46) --
	(115.90,104.47) --
	(115.90,104.47) --
	(115.90,104.48) --
	(115.90,104.48) --
	(115.90,104.49) --
	(115.92,104.49) --
	(115.92,104.50) --
	(115.93,104.50) --
	(115.93,104.51) --
	(115.93,104.51) --
	(115.93,104.52) --
	(115.93,104.52) --
	(115.93,104.53) --
	(115.93,104.53) --
	(115.93,104.54) --
	(115.94,104.54) --
	(115.94,104.55) --
	(115.95,104.55) --
	(115.95,104.56) --
	(115.96,104.56) --
	(115.96,104.57) --
	(115.97,104.57) --
	(115.97,104.58) --
	(115.98,104.58) --
	(115.98,104.59) --
	(115.98,104.59) --
	(115.98,104.60) --
	(115.98,104.60) --
	(115.98,104.61) --
	(115.99,104.61) --
	(115.99,104.62) --
	(115.99,104.62) --
	(115.99,104.63) --
	(115.99,104.63) --
	(115.99,104.64) --
	(116.00,104.64) --
	(116.00,104.65) --
	(116.00,104.65) --
	(116.00,104.66) --
	(116.01,104.66) --
	(116.01,104.67) --
	(116.02,104.67) --
	(116.02,104.68) --
	(116.02,104.68) --
	(116.02,104.69) --
	(116.02,104.69) --
	(116.02,104.70) --
	(116.02,104.70) --
	(116.02,104.71) --
	(116.04,104.71) --
	(116.04,104.73) --
	(116.04,104.73) --
	(116.04,104.74) --
	(116.04,104.74) --
	(116.04,104.75) --
	(116.04,104.75) --
	(116.04,104.76) --
	(116.05,104.76) --
	(116.05,104.77) --
	(116.05,104.77) --
	(116.05,104.78) --
	(116.05,104.78) --
	(116.05,104.79) --
	(116.06,104.79) --
	(116.06,104.80) --
	(116.06,104.80) --
	(116.06,104.81) --
	(116.07,104.81) --
	(116.07,104.82) --
	(116.07,104.82) --
	(116.07,104.83) --
	(116.07,104.83) --
	(116.07,104.84) --
	(116.07,104.84) --
	(116.07,104.85) --
	(116.07,104.85) --
	(116.07,104.86) --
	(116.08,104.86) --
	(116.08,104.87) --
	(116.08,104.87) --
	(116.08,104.88) --
	(116.09,104.88) --
	(116.09,104.89) --
	(116.09,104.89) --
	(116.09,104.90) --
	(116.09,104.90) --
	(116.09,104.91) --
	(116.09,104.91) --
	(116.09,104.92) --
	(116.09,104.92) --
	(116.09,104.93) --
	(116.09,104.93) --
	(116.09,104.94) --
	(116.09,104.94) --
	(116.09,104.95) --
	(116.10,104.95) --
	(116.10,104.96) --
	(116.10,104.96) --
	(116.10,104.97) --
	(116.10,104.97) --
	(116.10,104.99) --
	(116.10,104.99) --
	(116.10,105.00) --
	(116.11,105.00) --
	(116.11,105.01) --
	(116.11,105.01) --
	(116.11,105.02) --
	(116.12,105.02) --
	(116.12,105.03) --
	(116.13,105.03) --
	(116.13,105.04) --
	(116.13,105.04) --
	(116.13,105.05) --
	(116.14,105.05) --
	(116.14,105.06) --
	(116.15,105.06) --
	(116.15,105.07) --
	(116.15,105.07) --
	(116.15,105.08) --
	(116.15,105.08) --
	(116.15,105.09) --
	(116.16,105.09) --
	(116.16,105.10) --
	(116.16,105.10) --
	(116.16,105.11) --
	(116.16,105.11) --
	(116.16,105.12) --
	(116.16,105.12) --
	(116.16,105.13) --
	(116.18,105.13) --
	(116.18,105.14) --
	(116.18,105.14) --
	(116.18,105.15) --
	(116.20,105.15) --
	(116.20,105.16) --
	(116.20,105.16) --
	(116.20,105.17) --
	(116.20,105.17) --
	(116.20,105.18) --
	(116.21,105.18) --
	(116.21,105.19) --
	(116.21,105.19) --
	(116.21,105.20) --
	(116.21,105.20) --
	(116.21,105.21) --
	(116.22,105.21) --
	(116.22,105.22) --
	(116.23,105.22) --
	(116.23,105.23) --
	(116.23,105.23) --
	(116.23,105.24) --
	(116.24,105.24) --
	(116.24,105.25) --
	(116.24,105.25) --
	(116.24,105.26) --
	(116.24,105.26) --
	(116.24,105.27) --
	(116.26,105.27) --
	(116.26,105.29) --
	(116.26,105.29) --
	(116.26,105.30) --
	(116.26,105.30) --
	(116.26,105.31) --
	(116.26,105.31) --
	(116.26,105.32) --
	(116.27,105.32) --
	(116.27,105.33) --
	(116.28,105.33) --
	(116.28,105.34) --
	(116.28,105.34) --
	(116.28,105.35) --
	(116.28,105.35) --
	(116.28,105.36) --
	(116.28,105.36) --
	(116.28,105.37) --
	(116.29,105.37) --
	(116.29,105.38) --
	(116.29,105.38) --
	(116.29,105.39) --
	(116.29,105.39) --
	(116.29,105.40) --
	(116.29,105.40) --
	(116.29,105.41) --
	(116.30,105.41) --
	(116.30,105.42) --
	(116.30,105.42) --
	(116.30,105.43) --
	(116.30,105.43) --
	(116.30,105.44) --
	(116.31,105.44) --
	(116.31,105.45) --
	(116.31,105.45) --
	(116.31,105.46) --
	(116.31,105.46) --
	(116.31,105.47) --
	(116.32,105.47) --
	(116.32,105.48) --
	(116.32,105.48) --
	(116.32,105.49) --
	(116.33,105.49) --
	(116.33,105.50) --
	(116.33,105.50) --
	(116.33,105.51) --
	(116.33,105.51) --
	(116.33,105.52) --
	(116.33,105.52) --
	(116.33,105.53) --
	(116.33,105.53) --
	(116.33,105.54) --
	(116.34,105.54) --
	(116.34,105.55) --
	(116.34,105.55) --
	(116.34,105.56) --
	(116.34,105.56) --
	(116.34,105.57) --
	(116.34,105.57) --
	(116.34,105.58) --
	(116.34,105.58) --
	(116.34,105.59) --
	(116.34,105.59) --
	(116.34,105.61) --
	(116.35,105.61) --
	(116.35,105.62) --
	(116.35,105.62) --
	(116.35,105.63) --
	(116.35,105.63) --
	(116.35,105.64) --
	(116.35,105.64) --
	(116.35,105.65) --
	(116.35,105.65) --
	(116.35,105.66) --
	(116.35,105.66) --
	(116.35,105.67) --
	(116.35,105.67) --
	(116.35,105.68) --
	(116.36,105.68) --
	(116.36,105.69) --
	(116.36,105.69) --
	(116.36,105.70) --
	(116.36,105.70) --
	(116.36,105.71) --
	(116.37,105.71) --
	(116.37,105.72) --
	(116.37,105.72) --
	(116.37,105.73) --
	(116.37,105.73) --
	(116.37,105.74) --
	(116.37,105.74) --
	(116.37,105.75) --
	(116.38,105.75) --
	(116.38,105.76) --
	(116.38,105.76) --
	(116.38,105.77) --
	(116.39,105.77) --
	(116.39,105.78) --
	(116.39,105.78) --
	(116.39,105.79) --
	(116.39,105.79) --
	(116.39,105.80) --
	(116.40,105.80) --
	(116.40,105.81) --
	(116.40,105.81) --
	(116.40,105.82) --
	(116.40,105.82) --
	(116.40,105.83) --
	(116.40,105.83) --
	(116.40,105.84) --
	(116.40,105.84) --
	(116.40,105.86) --
	(116.40,105.86) --
	(116.40,105.87) --
	(116.41,105.87) --
	(116.41,105.88) --
	(116.41,105.88) --
	(116.41,105.89) --
	(116.41,105.89) --
	(116.41,105.90) --
	(116.42,105.90) --
	(116.42,105.91) --
	(116.42,105.91) --
	(116.42,105.92) --
	(116.43,105.92) --
	(116.43,105.93) --
	(116.45,105.93) --
	(116.45,105.94) --
	(116.46,105.94) --
	(116.46,105.95) --
	(116.46,105.95) --
	(116.46,105.96) --
	(116.46,105.96) --
	(116.46,105.97) --
	(116.46,105.97) --
	(116.46,105.98) --
	(116.46,105.98) --
	(116.46,105.99) --
	(116.46,105.99) --
	(116.46,106.00) --
	(116.47,106.00) --
	(116.47,106.01) --
	(116.47,106.01) --
	(116.47,106.02) --
	(116.48,106.02) --
	(116.48,106.03) --
	(116.48,106.03) --
	(116.48,106.04) --
	(116.48,106.04) --
	(116.48,106.05) --
	(116.48,106.05) --
	(116.48,106.06) --
	(116.49,106.06) --
	(116.49,106.07) --
	(116.49,106.07) --
	(116.49,106.08) --
	(116.49,106.08) --
	(116.49,106.09) --
	(116.49,106.09) --
	(116.49,106.10) --
	(116.50,106.10) --
	(116.50,106.11) --
	(116.51,106.11) --
	(116.51,106.12) --
	(116.51,106.12) --
	(116.51,106.13) --
	(116.52,106.13) --
	(116.52,106.14) --
	(116.52,106.14) --
	(116.52,106.16) --
	(116.52,106.16) --
	(116.52,106.17) --
	(116.52,106.17) --
	(116.52,106.18) --
	(116.52,106.18) --
	(116.52,106.19) --
	(116.53,106.19) --
	(116.53,106.20) --
	(116.53,106.20) --
	(116.53,106.21) --
	(116.53,106.21) --
	(116.53,106.22) --
	(116.53,106.22) --
	(116.53,106.23) --
	(116.53,106.23) --
	(116.53,106.24) --
	(116.54,106.24) --
	(116.54,106.25) --
	(116.54,106.25) --
	(116.54,106.26) --
	(116.54,106.26) --
	(116.54,106.27) --
	(116.54,106.27) --
	(116.54,106.28) --
	(116.54,106.28) --
	(116.54,106.29) --
	(116.54,106.29) --
	(116.54,106.30) --
	(116.54,106.30) --
	(116.54,106.31) --
	(116.54,106.31) --
	(116.54,106.32) --
	(116.55,106.32) --
	(116.55,106.33) --
	(116.56,106.33) --
	(116.56,106.34) --
	(116.56,106.34) --
	(116.56,106.35) --
	(116.56,106.35) --
	(116.56,106.36) --
	(116.57,106.36) --
	(116.57,106.37) --
	(116.57,106.37) --
	(116.57,106.38) --
	(116.58,106.38) --
	(116.58,106.39) --
	(116.58,106.39) --
	(116.58,106.40) --
	(116.58,106.40) --
	(116.58,106.41) --
	(116.59,106.41) --
	(116.59,106.42) --
	(116.60,106.42) --
	(116.60,106.43) --
	(116.60,106.43) --
	(116.60,106.44) --
	(116.61,106.44) --
	(116.61,106.45) --
	(116.61,106.45) --
	(116.61,106.46) --
	(116.61,106.46) --
	(116.61,106.47) --
	(116.62,106.47) --
	(116.62,106.48) --
	(116.62,106.48) --
	(116.62,106.49) --
	(116.62,106.49) --
	(116.62,106.51) --
	(116.63,106.51) --
	(116.63,106.52) --
	(116.64,106.52) --
	(116.64,106.53) --
	(116.64,106.53) --
	(116.64,106.54) --
	(116.64,106.54) --
	(116.64,106.55) --
	(116.64,106.55) --
	(116.64,106.56) --
	(116.64,106.56) --
	(116.64,106.57) --
	(116.64,106.57) --
	(116.64,106.58) --
	(116.65,106.58) --
	(116.65,106.59) --
	(116.65,106.59) --
	(116.65,106.60) --
	(116.65,106.60) --
	(116.65,106.61) --
	(116.65,106.61) --
	(116.65,106.62) --
	(116.65,106.62) --
	(116.65,106.63) --
	(116.66,106.63) --
	(116.66,106.64) --
	(116.66,106.64) --
	(116.66,106.65) --
	(116.67,106.65) --
	(116.67,106.66) --
	(116.68,106.66) --
	(116.68,106.67) --
	(116.69,106.67) --
	(116.69,106.68) --
	(116.69,106.68) --
	(116.69,106.69) --
	(116.69,106.69) --
	(116.69,106.70) --
	(116.70,106.70) --
	(116.70,106.71) --
	(116.70,106.71) --
	(116.70,106.72) --
	(116.70,106.72) --
	(116.70,106.73) --
	(116.70,106.73) --
	(116.70,106.74) --
	(116.71,106.74) --
	(116.71,106.75) --
	(116.72,106.75) --
	(116.72,106.76) --
	(116.72,106.76) --
	(116.72,106.77) --
	(116.73,106.77) --
	(116.73,106.78) --
	(116.73,106.78) --
	(116.73,106.79) --
	(116.74,106.79) --
	(116.74,106.80) --
	(116.74,106.80) --
	(116.74,106.81) --
	(116.75,106.81) --
	(116.75,106.82) --
	(116.75,106.82) --
	(116.75,106.84) --
	(116.76,106.84) --
	(116.76,106.85) --
	(116.76,106.85) --
	(116.76,106.86) --
	(116.76,106.86) --
	(116.76,106.87) --
	(116.77,106.87) --
	(116.77,106.88) --
	(116.77,106.88) --
	(116.77,106.89) --
	(116.77,106.89) --
	(116.77,106.90) --
	(116.77,106.90) --
	(116.77,106.91) --
	(116.77,106.91) --
	(116.77,106.92) --
	(116.77,106.92) --
	(116.77,106.93) --
	(116.78,106.93) --
	(116.78,106.94) --
	(116.78,106.94) --
	(116.78,106.95) --
	(116.79,106.95) --
	(116.79,106.96) --
	(116.79,106.96) --
	(116.79,106.97) --
	(116.79,106.97) --
	(116.79,106.98) --
	(116.80,106.98) --
	(116.80,106.99) --
	(116.80,106.99) --
	(116.80,107.00) --
	(116.80,107.00) --
	(116.80,107.01) --
	(116.81,107.01) --
	(116.81,107.02) --
	(116.81,107.02) --
	(116.81,107.03) --
	(116.81,107.03) --
	(116.81,107.04) --
	(116.82,107.04) --
	(116.82,107.05) --
	(116.82,107.05) --
	(116.82,107.06) --
	(116.82,107.06) --
	(116.82,107.07) --
	(116.82,107.07) --
	(116.82,107.08) --
	(116.82,107.08) --
	(116.82,107.09) --
	(116.83,107.09) --
	(116.83,107.10) --
	(116.83,107.10) --
	(116.83,107.11) --
	(116.83,107.11) --
	(116.83,107.12) --
	(116.84,107.12) --
	(116.84,107.13) --
	(116.84,107.13) --
	(116.84,107.14) --
	(116.84,107.14) --
	(116.84,107.15) --
	(116.85,107.15) --
	(116.85,107.16) --
	(116.85,107.16) --
	(116.85,107.17) --
	(116.85,107.17) --
	(116.85,107.18) --
	(116.85,107.18) --
	(116.85,107.20) --
	(116.86,107.20) --
	(116.86,107.21) --
	(116.86,107.21) --
	(116.86,107.22) --
	(116.86,107.22) --
	(116.86,107.23) --
	(116.86,107.23) --
	(116.86,107.24) --
	(116.87,107.24) --
	(116.87,107.25) --
	(116.87,107.25) --
	(116.87,107.26) --
	(116.87,107.26) --
	(116.87,107.27) --
	(116.87,107.27) --
	(116.87,107.28) --
	(116.88,107.28) --
	(116.88,107.29) --
	(116.88,107.29) --
	(116.88,107.30) --
	(116.88,107.30) --
	(116.88,107.31) --
	(116.88,107.31) --
	(116.88,107.32) --
	(116.88,107.32) --
	(116.88,107.33) --
	(116.89,107.33) --
	(116.89,107.34) --
	(116.89,107.34) --
	(116.89,107.35) --
	(116.89,107.35) --
	(116.89,107.36) --
	(116.89,107.36) --
	(116.89,107.37) --
	(116.89,107.37) --
	(116.89,107.38) --
	(116.89,107.38) --
	(116.89,107.39) --
	(116.90,107.39) --
	(116.90,107.40) --
	(116.90,107.40) --
	(116.90,107.41) --
	(116.90,107.41) --
	(116.90,107.42) --
	(116.91,107.42) --
	(116.91,107.43) --
	(116.91,107.43) --
	(116.91,107.44) --
	(116.92,107.44) --
	(116.92,107.45) --
	(116.92,107.45) --
	(116.92,107.46) --
	(116.92,107.46) --
	(116.92,107.47) --
	(116.92,107.47) --
	(116.92,107.48) --
	(116.92,107.48) --
	(116.92,107.49) --
	(116.92,107.49) --
	(116.92,107.50) --
	(116.93,107.50) --
	(116.93,107.51) --
	(116.93,107.51) --
	(116.93,107.53) --
	(116.93,107.53) --
	(116.93,107.54) --
	(116.93,107.54) --
	(116.93,107.55) --
	(116.94,107.55) --
	(116.94,107.56) --
	(116.94,107.56) --
	(116.94,107.57) --
	(116.94,107.57) --
	(116.94,107.58) --
	(116.94,107.58) --
	(116.94,107.59) --
	(116.95,107.59) --
	(116.95,107.60) --
	(116.95,107.60) --
	(116.95,107.61) --
	(116.96,107.61) --
	(116.96,107.62) --
	(116.96,107.62) --
	(116.96,107.63) --
	(116.96,107.63) --
	(116.96,107.64) --
	(116.96,107.64) --
	(116.96,107.65) --
	(116.97,107.65) --
	(116.97,107.66) --
	(116.97,107.66) --
	(116.97,107.67) --
	(116.97,107.67) --
	(116.97,107.68) --
	(116.97,107.68) --
	(116.97,107.69) --
	(116.97,107.69) --
	(116.97,107.70) --
	(116.98,107.70) --
	(116.98,107.71) --
	(116.98,107.71) --
	(116.98,107.72) --
	(116.99,107.72) --
	(116.99,107.73) --
	(116.99,107.73) --
	(116.99,107.74) --
	(116.99,107.74) --
	(116.99,107.75) --
	(116.99,107.75) --
	(116.99,107.76) --
	(117.00,107.76) --
	(117.00,107.77) --
	(117.00,107.77) --
	(117.00,107.78) --
	(117.00,107.78) --
	(117.00,107.79) --
	(117.00,107.79) --
	(117.00,107.80) --
	(117.00,107.80) --
	(117.00,107.81) --
	(117.00,107.81) --
	(117.00,107.82) --
	(117.00,107.82) --
	(117.00,107.83) --
	(117.01,107.83) --
	(117.01,107.84) --
	(117.01,107.84) --
	(117.01,107.85) --
	(117.01,107.85) --
	(117.01,107.86) --
	(117.01,107.86) --
	(117.01,107.87) --
	(117.01,107.87) --
	(117.01,107.88) --
	(117.02,107.88) --
	(117.02,107.89) --
	(117.02,107.89) --
	(117.02,107.90) --
	(117.02,107.90) --
	(117.02,107.91) --
	(117.02,107.91) --
	(117.02,107.92) --
	(117.03,107.92) --
	(117.03,107.93) --
	(117.03,107.93) --
	(117.03,107.94) --
	(117.03,107.94) --
	(117.03,107.96) --
	(117.04,107.96) --
	(117.04,107.97) --
	(117.04,107.97) --
	(117.04,107.98) --
	(117.04,107.98) --
	(117.04,107.99) --
	(117.04,107.99) --
	(117.04,108.00) --
	(117.05,108.00) --
	(117.05,108.01) --
	(117.05,108.01) --
	(117.05,108.02) --
	(117.06,108.02) --
	(117.06,108.03) --
	(117.06,108.03) --
	(117.06,108.04) --
	(117.07,108.04) --
	(117.07,108.05) --
	(117.07,108.05) --
	(117.07,108.06) --
	(117.08,108.06) --
	(117.08,108.07) --
	(117.08,108.07) --
	(117.08,108.08) --
	(117.08,108.08) --
	(117.08,108.09) --
	(117.09,108.09) --
	(117.09,108.10) --
	(117.10,108.10) --
	(117.10,108.11) --
	(117.10,108.11) --
	(117.10,108.12) --
	(117.11,108.12) --
	(117.11,108.13) --
	(117.11,108.13) --
	(117.11,108.14) --
	(117.11,108.14) --
	(117.11,108.15) --
	(117.12,108.15) --
	(117.12,108.16) --
	(117.12,108.16) --
	(117.12,108.17) --
	(117.12,108.17) --
	(117.12,108.18) --
	(117.12,108.18) --
	(117.12,108.19) --
	(117.12,108.19) --
	(117.12,108.20) --
	(117.13,108.20) --
	(117.13,108.21) --
	(117.13,108.21) --
	(117.13,108.22) --
	(117.14,108.22) --
	(117.14,108.23) --
	(117.14,108.23) --
	(117.14,108.24) --
	(117.14,108.24) --
	(117.14,108.25) --
	(117.14,108.25) --
	(117.14,108.26) --
	(117.14,108.26) --
	(117.14,108.27) --
	(117.14,108.27) --
	(117.14,108.28) --
	(117.14,108.28) --
	(117.14,108.29) --
	(117.15,108.29) --
	(117.15,108.30) --
	(117.16,108.30) --
	(117.16,108.31) --
	(117.16,108.31) --
	(117.16,108.32) --
	(117.17,108.32) --
	(117.17,108.33) --
	(117.17,108.33) --
	(117.17,108.34) --
	(117.17,108.34) --
	(117.17,108.35) --
	(117.17,108.35) --
	(117.17,108.36) --
	(117.17,108.36) --
	(117.17,108.37) --
	(117.18,108.37) --
	(117.18,108.38) --
	(117.18,108.38) --
	(117.18,108.39) --
	(117.18,108.39) --
	(117.18,108.40) --
	(117.19,108.40) --
	(117.19,108.42) --
	(117.19,108.42) --
	(117.19,108.43) --
	(117.19,108.43) --
	(117.19,108.44) --
	(117.21,108.44) --
	(117.21,108.45) --
	(117.21,108.45) --
	(117.21,108.46) --
	(117.21,108.46) --
	(117.21,108.47) --
	(117.22,108.47) --
	(117.22,108.48) --
	(117.22,108.48) --
	(117.22,108.49) --
	(117.22,108.49) --
	(117.22,108.50) --
	(117.22,108.50) --
	(117.22,108.51) --
	(117.22,108.51) --
	(117.22,108.52) --
	(117.23,108.52) --
	(117.23,108.53) --
	(117.23,108.53) --
	(117.23,108.54) --
	(117.23,108.54) --
	(117.23,108.55) --
	(117.23,108.55) --
	(117.23,108.56) --
	(117.23,108.56) --
	(117.23,108.57) --
	(117.23,108.57) --
	(117.23,108.58) --
	(117.24,108.58) --
	(117.24,108.59) --
	(117.24,108.59) --
	(117.24,108.60) --
	(117.24,108.60) --
	(117.24,108.61) --
	(117.24,108.61) --
	(117.24,108.62) --
	(117.24,108.62) --
	(117.24,108.63) --
	(117.25,108.63) --
	(117.25,108.64) --
	(117.26,108.64) --
	(117.26,108.65) --
	(117.26,108.65) --
	(117.26,108.66) --
	(117.26,108.66) --
	(117.26,108.67) --
	(117.26,108.67) --
	(117.26,108.68) --
	(117.27,108.68) --
	(117.27,108.69) --
	(117.27,108.69) --
	(117.27,108.70) --
	(117.27,108.70) --
	(117.27,108.71) --
	(117.27,108.71) --
	(117.27,108.72) --
	(117.28,108.72) --
	(117.28,108.73) --
	(117.28,108.73) --
	(117.28,108.74) --
	(117.29,108.74) --
	(117.29,108.75) --
	(117.29,108.75) --
	(117.29,108.76) --
	(117.29,108.76) --
	(117.29,108.77) --
	(117.29,108.77) --
	(117.29,108.78) --
	(117.29,108.78) --
	(117.29,108.79) --
	(117.30,108.79) --
	(117.30,108.80) --
	(117.30,108.80) --
	(117.30,108.81) --
	(117.30,108.81) --
	(117.30,108.82) --
	(117.30,108.82) --
	(117.30,108.83) --
	(117.31,108.83) --
	(117.31,108.84) --
	(117.32,108.84) --
	(117.32,108.85) --
	(117.32,108.85) --
	(117.32,108.86) --
	(117.32,108.86) --
	(117.32,108.87) --
	(117.32,108.87) --
	(117.32,108.88) --
	(117.32,108.88) --
	(117.32,108.89) --
	(117.32,108.89) --
	(117.32,108.90) --
	(117.33,108.90) --
	(117.33,108.91) --
	(117.33,108.91) --
	(117.33,108.92) --
	(117.33,108.92) --
	(117.33,108.94) --
	(117.33,108.94) --
	(117.33,108.95) --
	(117.33,108.95) --
	(117.33,108.96) --
	(117.33,108.96) --
	(117.33,108.97) --
	(117.34,108.97) --
	(117.34,108.98) --
	(117.34,108.98) --
	(117.34,108.99) --
	(117.35,108.99) --
	(117.35,109.00) --
	(117.35,109.00) --
	(117.35,109.01) --
	(117.35,109.01) --
	(117.35,109.02) --
	(117.36,109.02) --
	(117.36,109.03) --
	(117.36,109.03) --
	(117.36,109.04) --
	(117.37,109.04) --
	(117.37,109.05) --
	(117.37,109.05) --
	(117.37,109.06) --
	(117.37,109.06) --
	(117.37,109.07) --
	(117.37,109.07) --
	(117.37,109.08) --
	(117.37,109.08) --
	(117.37,109.09) --
	(117.39,109.09) --
	(117.39,109.10) --
	(117.39,109.10) --
	(117.39,109.11) --
	(117.40,109.11) --
	(117.40,109.12) --
	(117.40,109.12) --
	(117.40,109.13) --
	(117.41,109.13) --
	(117.41,109.14) --
	(117.41,109.14) --
	(117.41,109.15) --
	(117.41,109.15) --
	(117.41,109.16) --
	(117.42,109.16) --
	(117.42,109.17) --
	(117.42,109.17) --
	(117.42,109.18) --
	(117.42,109.18) --
	(117.42,109.19) --
	(117.43,109.19) --
	(117.43,109.20) --
	(117.43,109.20) --
	(117.43,109.21) --
	(117.43,109.21) --
	(117.43,109.22) --
	(117.43,109.22) --
	(117.43,109.23) --
	(117.43,109.23) --
	(117.43,109.24) --
	(117.43,109.24) --
	(117.43,109.25) --
	(117.44,109.25) --
	(117.44,109.26) --
	(117.44,109.26) --
	(117.44,109.27) --
	(117.44,109.27) --
	(117.44,109.28) --
	(117.44,109.28) --
	(117.44,109.29) --
	(117.44,109.29) --
	(117.44,109.30) --
	(117.44,109.30) --
	(117.44,109.31) --
	(117.45,109.31) --
	(117.45,109.32) --
	(117.45,109.32) --
	(117.45,109.33) --
	(117.45,109.33) --
	(117.45,109.34) --
	(117.45,109.34) --
	(117.45,109.35) --
	(117.46,109.35) --
	(117.46,109.36) --
	(117.47,109.36) --
	(117.47,109.37) --
	(117.47,109.37) --
	(117.47,109.38) --
	(117.47,109.38) --
	(117.47,109.39) --
	(117.48,109.39) --
	(117.48,109.40) --
	(117.48,109.40) --
	(117.48,109.41) --
	(117.48,109.41) --
	(117.48,109.42) --
	(117.48,109.42) --
	(117.48,109.43) --
	(117.49,109.43) --
	(117.49,109.44) --
	(117.49,109.44) --
	(117.49,109.45) --
	(117.49,109.45) --
	(117.49,109.46) --
	(117.49,109.46) --
	(117.49,109.47) --
	(117.50,109.47) --
	(117.50,109.48) --
	(117.50,109.48) --
	(117.50,109.49) --
	(117.51,109.49) --
	(117.51,109.51) --
	(117.51,109.51) --
	(117.51,109.52) --
	(117.52,109.52) --
	(117.52,109.53) --
	(117.52,109.53) --
	(117.52,109.54) --
	(117.52,109.54) --
	(117.52,109.55) --
	(117.52,109.55) --
	(117.52,109.56) --
	(117.52,109.56) --
	(117.52,109.57) --
	(117.53,109.57) --
	(117.53,109.58) --
	(117.53,109.58) --
	(117.53,109.59) --
	(117.53,109.59) --
	(117.53,109.60) --
	(117.53,109.60) --
	(117.53,109.61) --
	(117.54,109.61) --
	(117.54,109.62) --
	(117.54,109.62) --
	(117.54,109.63) --
	(117.55,109.63) --
	(117.55,109.64) --
	(117.56,109.64) --
	(117.56,109.65) --
	(117.56,109.65) --
	(117.56,109.66) --
	(117.57,109.66) --
	(117.57,109.67) --
	(117.57,109.67) --
	(117.57,109.68) --
	(117.57,109.68) --
	(117.57,109.69) --
	(117.58,109.69) --
	(117.58,109.70) --
	(117.59,109.70) --
	(117.59,109.71) --
	(117.59,109.71) --
	(117.59,109.72) --
	(117.59,109.72) --
	(117.59,109.73) --
	(117.59,109.73) --
	(117.59,109.74) --
	(117.59,109.74) --
	(117.59,109.75) --
	(117.60,109.75) --
	(117.60,109.76) --
	(117.60,109.76) --
	(117.60,109.77) --
	(117.61,109.77) --
	(117.61,109.78) --
	(117.61,109.78) --
	(117.61,109.79) --
	(117.61,109.79) --
	(117.61,109.80) --
	(117.62,109.80) --
	(117.62,109.81) --
	(117.62,109.81) --
	(117.62,109.82) --
	(117.62,109.82) --
	(117.62,109.83) --
	(117.62,109.83) --
	(117.62,109.84) --
	(117.63,109.84) --
	(117.63,109.85) --
	(117.64,109.85) --
	(117.64,109.86) --
	(117.64,109.86) --
	(117.64,109.87) --
	(117.64,109.87) --
	(117.64,109.88) --
	(117.64,109.88) --
	(117.64,109.89) --
	(117.65,109.89) --
	(117.65,109.90) --
	(117.65,109.90) --
	(117.65,109.91) --
	(117.66,109.91) --
	(117.66,109.92) --
	(117.66,109.92) --
	(117.66,109.93) --
	(117.66,109.93) --
	(117.66,109.94) --
	(117.67,109.94) --
	(117.67,109.95) --
	(117.67,109.95) --
	(117.67,109.96) --
	(117.67,109.96) --
	(117.67,109.97) --
	(117.68,109.97) --
	(117.68,109.98) --
	(117.68,109.98) --
	(117.68,109.99) --
	(117.68,109.99) --
	(117.68,110.00) --
	(117.69,110.00) --
	(117.69,110.01) --
	(117.69,110.01) --
	(117.69,110.02) --
	(117.69,110.02) --
	(117.69,110.03) --
	(117.69,110.03) --
	(117.69,110.04) --
	(117.70,110.04) --
	(117.70,110.05) --
	(117.70,110.05) --
	(117.70,110.06) --
	(117.70,110.06) --
	(117.70,110.07) --
	(117.71,110.07) --
	(117.71,110.08) --
	(117.71,110.08) --
	(117.71,110.09) --
	(117.71,110.09) --
	(117.71,110.10) --
	(117.72,110.10) --
	(117.72,110.11) --
	(117.72,110.11) --
	(117.72,110.12) --
	(117.72,110.12) --
	(117.72,110.13) --
	(117.72,110.13) --
	(117.72,110.14) --
	(117.72,110.14) --
	(117.72,110.15) --
	(117.72,110.15) --
	(117.72,110.16) --
	(117.73,110.16) --
	(117.73,110.18) --
	(117.73,110.18) --
	(117.73,110.19) --
	(117.74,110.19) --
	(117.74,110.20) --
	(117.75,110.20) --
	(117.75,110.21) --
	(117.75,110.21) --
	(117.75,110.22) --
	(117.75,110.22) --
	(117.75,110.23) --
	(117.76,110.23) --
	(117.76,110.24) --
	(117.77,110.24) --
	(117.77,110.25) --
	(117.77,110.25) --
	(117.77,110.26) --
	(117.77,110.26) --
	(117.77,110.27) --
	(117.79,110.27) --
	(117.79,110.28) --
	(117.79,110.28) --
	(117.79,110.29) --
	(117.79,110.29) --
	(117.79,110.30) --
	(117.79,110.30) --
	(117.79,110.31) --
	(117.79,110.31) --
	(117.79,110.32) --
	(117.80,110.32) --
	(117.80,110.33) --
	(117.80,110.33) --
	(117.80,110.34) --
	(117.81,110.34) --
	(117.81,110.35) --
	(117.81,110.35) --
	(117.81,110.36) --
	(117.81,110.36) --
	(117.81,110.37) --
	(117.81,110.37) --
	(117.81,110.38) --
	(117.82,110.38) --
	(117.82,110.39) --
	(117.82,110.39) --
	(117.82,110.40) --
	(117.82,110.40) --
	(117.82,110.41) --
	(117.82,110.41) --
	(117.82,110.42) --
	(117.83,110.42) --
	(117.83,110.43) --
	(117.83,110.43) --
	(117.83,110.44) --
	(117.83,110.44) --
	(117.83,110.45) --
	(117.84,110.45) --
	(117.84,110.46) --
	(117.84,110.46) --
	(117.84,110.47) --
	(117.84,110.47) --
	(117.84,110.48) --
	(117.84,110.48) --
	(117.84,110.49) --
	(117.85,110.49) --
	(117.85,110.50) --
	(117.85,110.50) --
	(117.85,110.51) --
	(117.86,110.51) --
	(117.86,110.52) --
	(117.86,110.52) --
	(117.86,110.53) --
	(117.87,110.53) --
	(117.87,110.54) --
	(117.87,110.54) --
	(117.87,110.55) --
	(117.87,110.55) --
	(117.87,110.56) --
	(117.88,110.56) --
	(117.88,110.57) --
	(117.89,110.57) --
	(117.89,110.58) --
	(117.89,110.58) --
	(117.89,110.59) --
	(117.89,110.59) --
	(117.89,110.60) --
	(117.89,110.60) --
	(117.89,110.61) --
	(117.90,110.61) --
	(117.90,110.62) --
	(117.90,110.62) --
	(117.90,110.63) --
	(117.90,110.63) --
	(117.90,110.64) --
	(117.90,110.64) --
	(117.90,110.65) --
	(117.90,110.65) --
	(117.90,110.66) --
	(117.90,110.66) --
	(117.90,110.67) --
	(117.91,110.67) --
	(117.91,110.68) --
	(117.91,110.68) --
	(117.91,110.69) --
	(117.91,110.69) --
	(117.91,110.70) --
	(117.91,110.70) --
	(117.91,110.71) --
	(117.92,110.71) --
	(117.92,110.72) --
	(117.92,110.72) --
	(117.92,110.73) --
	(117.92,110.73) --
	(117.92,110.74) --
	(117.92,110.74) --
	(117.92,110.75) --
	(117.93,110.75) --
	(117.93,110.76) --
	(117.93,110.76) --
	(117.93,110.77) --
	(117.94,110.77) --
	(117.94,110.78) --
	(117.94,110.78) --
	(117.94,110.79) --
	(117.95,110.79) --
	(117.95,110.80) --
	(117.95,110.80) --
	(117.95,110.81) --
	(117.95,110.81) --
	(117.95,110.82) --
	(117.95,110.82) --
	(117.95,110.83) --
	(117.95,110.83) --
	(117.95,110.84) --
	(117.96,110.84) --
	(117.96,110.85) --
	(117.96,110.85) --
	(117.96,110.86) --
	(117.97,110.86) --
	(117.97,110.87) --
	(117.97,110.87) --
	(117.97,110.88) --
	(117.97,110.88) --
	(117.97,110.89) --
	(117.97,110.89) --
	(117.97,110.90) --
	(117.97,110.90) --
	(117.97,110.91) --
	(117.98,110.91) --
	(117.98,110.92) --
	(117.98,110.92) --
	(117.98,110.93) --
	(117.98,110.93) --
	(117.98,110.94) --
	(117.99,110.94) --
	(117.99,110.95) --
	(117.99,110.95) --
	(117.99,110.96) --
	(117.99,110.96) --
	(117.99,110.97) --
	(117.99,110.97) --
	(117.99,110.99) --
	(117.99,110.99) --
	(117.99,111.00) --
	(118.01,111.00) --
	(118.01,111.01) --
	(118.01,111.01) --
	(118.01,111.02) --
	(118.01,111.02) --
	(118.01,111.03) --
	(118.02,111.03) --
	(118.02,111.04) --
	(118.03,111.04) --
	(118.03,111.05) --
	(118.03,111.05) --
	(118.03,111.06) --
	(118.03,111.06) --
	(118.03,111.07) --
	(118.03,111.07) --
	(118.03,111.08) --
	(118.03,111.08) --
	(118.03,111.09) --
	(118.04,111.09) --
	(118.04,111.10) --
	(118.05,111.10) --
	(118.05,111.11) --
	(118.05,111.11) --
	(118.05,111.12) --
	(118.06,111.12) --
	(118.06,111.13) --
	(118.06,111.13) --
	(118.06,111.14) --
	(118.06,111.14) --
	(118.06,111.15) --
	(118.06,111.15) --
	(118.06,111.16) --
	(118.07,111.16) --
	(118.07,111.17) --
	(118.07,111.17) --
	(118.07,111.18) --
	(118.08,111.18) --
	(118.08,111.19) --
	(118.08,111.19) --
	(118.08,111.20) --
	(118.08,111.20) --
	(118.08,111.21) --
	(118.09,111.21) --
	(118.09,111.22) --
	(118.09,111.22) --
	(118.09,111.23) --
	(118.10,111.23) --
	(118.10,111.24) --
	(118.10,111.24) --
	(118.10,111.25) --
	(118.10,111.25) --
	(118.10,111.26) --
	(118.11,111.26) --
	(118.11,111.27) --
	(118.11,111.27) --
	(118.11,111.28) --
	(118.12,111.28) --
	(118.12,111.29) --
	(118.12,111.29) --
	(118.12,111.30) --
	(118.12,111.30) --
	(118.12,111.31) --
	(118.12,111.31) --
	(118.12,111.32) --
	(118.13,111.32) --
	(118.13,111.33) --
	(118.13,111.33) --
	(118.13,111.34) --
	(118.14,111.34) --
	(118.14,111.35) --
	(118.14,111.35) --
	(118.14,111.36) --
	(118.15,111.36) --
	(118.15,111.37) --
	(118.16,111.37) --
	(118.16,111.38) --
	(118.16,111.38) --
	(118.16,111.39) --
	(118.16,111.39) --
	(118.16,111.40) --
	(118.17,111.40) --
	(118.17,111.41) --
	(118.17,111.41) --
	(118.17,111.42) --
	(118.17,111.42) --
	(118.17,111.43) --
	(118.17,111.43) --
	(118.17,111.44) --
	(118.18,111.44) --
	(118.18,111.45) --
	(118.18,111.45) --
	(118.18,111.46) --
	(118.18,111.46) --
	(118.18,111.47) --
	(118.18,111.47) --
	(118.18,111.48) --
	(118.19,111.48) --
	(118.19,111.49) --
	(118.19,111.49) --
	(118.19,111.50) --
	(118.19,111.50) --
	(118.19,111.51) --
	(118.20,111.51) --
	(118.20,111.52) --
	(118.20,111.52) --
	(118.20,111.53) --
	(118.20,111.53) --
	(118.20,111.54) --
	(118.20,111.54) --
	(118.20,111.55) --
	(118.20,111.55) --
	(118.20,111.56) --
	(118.20,111.56) --
	(118.20,111.57) --
	(118.21,111.57) --
	(118.21,111.58) --
	(118.21,111.58) --
	(118.21,111.59) --
	(118.22,111.59) --
	(118.22,111.60) --
	(118.22,111.60) --
	(118.22,111.61) --
	(118.22,111.61) --
	(118.22,111.62) --
	(118.23,111.62) --
	(118.23,111.63) --
	(118.23,111.63) --
	(118.23,111.64) --
	(118.23,111.64) --
	(118.23,111.65) --
	(118.23,111.65) --
	(118.23,111.66) --
	(118.24,111.66) --
	(118.24,111.67) --
	(118.24,111.67) --
	(118.24,111.68) --
	(118.24,111.68) --
	(118.24,111.69) --
	(118.24,111.69) --
	(118.24,111.70) --
	(118.24,111.70) --
	(118.24,111.71) --
	(118.25,111.71) --
	(118.25,111.72) --
	(118.25,111.72) --
	(118.25,111.73) --
	(118.25,111.73) --
	(118.25,111.74) --
	(118.25,111.74) --
	(118.25,111.75) --
	(118.26,111.75) --
	(118.26,111.76) --
	(118.26,111.76) --
	(118.26,111.77) --
	(118.26,111.77) --
	(118.26,111.78) --
	(118.26,111.78) --
	(118.26,111.79) --
	(118.26,111.79) --
	(118.26,111.80) --
	(118.27,111.80) --
	(118.27,111.81) --
	(118.27,111.81) --
	(118.27,111.82) --
	(118.27,111.82) --
	(118.27,111.83) --
	(118.28,111.83) --
	(118.28,111.84) --
	(118.28,111.84) --
	(118.28,111.85) --
	(118.28,111.85) --
	(118.28,111.86) --
	(118.28,111.86) --
	(118.28,111.87) --
	(118.29,111.87) --
	(118.29,111.88) --
	(118.29,111.88) --
	(118.29,111.89) --
	(118.29,111.89) --
	(118.29,111.90) --
	(118.29,111.90) --
	(118.29,111.91) --
	(118.30,111.91) --
	(118.30,111.92) --
	(118.30,111.92) --
	(118.30,111.93) --
	(118.30,111.93) --
	(118.30,111.94) --
	(118.30,111.94) --
	(118.30,111.95) --
	(118.31,111.95) --
	(118.31,111.96) --
	(118.31,111.96) --
	(118.31,111.97) --
	(118.31,111.97) --
	(118.31,111.98) --
	(118.31,111.98) --
	(118.31,111.99) --
	(118.32,111.99) --
	(118.32,112.00) --
	(118.32,112.00) --
	(118.32,112.01) --
	(118.33,112.01) --
	(118.33,112.02) --
	(118.33,112.02) --
	(118.33,112.03) --
	(118.33,112.03) --
	(118.33,112.04) --
	(118.34,112.04) --
	(118.34,112.05) --
	(118.35,112.05) --
	(118.35,112.06) --
	(118.36,112.06) --
	(118.36,112.07) --
	(118.36,112.07) --
	(118.36,112.08) --
	(118.36,112.08) --
	(118.36,112.09) --
	(118.37,112.09) --
	(118.37,112.10) --
	(118.37,112.10) --
	(118.37,112.11) --
	(118.37,112.11) --
	(118.37,112.12) --
	(118.38,112.12) --
	(118.38,112.13) --
	(118.38,112.13) --
	(118.38,112.14) --
	(118.38,112.14) --
	(118.38,112.15) --
	(118.39,112.15) --
	(118.39,112.16) --
	(118.39,112.16) --
	(118.39,112.17) --
	(118.39,112.17) --
	(118.39,112.18) --
	(118.40,112.18) --
	(118.40,112.19) --
	(118.40,112.19) --
	(118.40,112.20) --
	(118.40,112.20) --
	(118.40,112.21) --
	(118.40,112.21) --
	(118.40,112.22) --
	(118.40,112.22) --
	(118.40,112.23) --
	(118.40,112.23) --
	(118.40,112.24) --
	(118.40,112.24) --
	(118.40,112.25) --
	(118.41,112.25) --
	(118.41,112.26) --
	(118.41,112.26) --
	(118.41,112.27) --
	(118.42,112.27) --
	(118.42,112.28) --
	(118.42,112.28) --
	(118.42,112.29) --
	(118.43,112.29) --
	(118.43,112.30) --
	(118.44,112.30) --
	(118.44,112.31) --
	(118.44,112.31) --
	(118.44,112.32) --
	(118.44,112.32) --
	(118.44,112.33) --
	(118.44,112.33) --
	(118.44,112.34) --
	(118.45,112.34) --
	(118.45,112.35) --
	(118.45,112.35) --
	(118.45,112.36) --
	(118.45,112.36) --
	(118.45,112.37) --
	(118.46,112.37) --
	(118.46,112.38) --
	(118.48,112.38) --
	(118.48,112.39) --
	(118.49,112.39) --
	(118.49,112.40) --
	(118.49,112.40) --
	(118.49,112.41) --
	(118.49,112.41) --
	(118.49,112.42) --
	(118.49,112.42) --
	(118.49,112.43) --
	(118.49,112.43) --
	(118.49,112.44) --
	(118.49,112.44) --
	(118.49,112.45) --
	(118.50,112.45) --
	(118.50,112.46) --
	(118.50,112.46) --
	(118.50,112.47) --
	(118.50,112.47) --
	(118.50,112.48) --
	(118.51,112.48) --
	(118.51,112.49) --
	(118.51,112.49) --
	(118.51,112.50) --
	(118.52,112.50) --
	(118.52,112.51) --
	(118.52,112.51) --
	(118.52,112.52) --
	(118.52,112.52) --
	(118.52,112.53) --
	(118.53,112.53) --
	(118.53,112.54) --
	(118.53,112.54) --
	(118.53,112.55) --
	(118.53,112.55) --
	(118.53,112.56) --
	(118.54,112.56) --
	(118.54,112.57) --
	(118.54,112.57) --
	(118.54,112.58) --
	(118.55,112.58) --
	(118.55,112.59) --
	(118.55,112.59) --
	(118.55,112.60) --
	(118.55,112.60) --
	(118.55,112.61) --
	(118.56,112.61) --
	(118.56,112.62) --
	(118.56,112.62) --
	(118.56,112.63) --
	(118.56,112.63) --
	(118.56,112.64) --
	(118.56,112.64) --
	(118.56,112.65) --
	(118.57,112.65) --
	(118.57,112.66) --
	(118.57,112.66) --
	(118.57,112.67) --
	(118.57,112.67) --
	(118.57,112.68) --
	(118.57,112.68) --
	(118.57,112.69) --
	(118.57,112.69) --
	(118.57,112.70) --
	(118.58,112.70) --
	(118.58,112.71) --
	(118.58,112.71) --
	(118.58,112.72) --
	(118.59,112.72) --
	(118.59,112.73) --
	(118.60,112.73) --
	(118.60,112.74) --
	(118.60,112.74) --
	(118.60,112.75) --
	(118.60,112.75) --
	(118.60,112.76) --
	(118.60,112.76) --
	(118.60,112.77) --
	(118.60,112.77) --
	(118.60,112.78) --
	(118.60,112.78) --
	(118.60,112.79) --
	(118.61,112.79) --
	(118.61,112.80) --
	(118.62,112.80) --
	(118.62,112.81) --
	(118.62,112.81) --
	(118.62,112.82) --
	(118.62,112.82) --
	(118.62,112.83) --
	(118.63,112.83) --
	(118.63,112.84) --
	(118.63,112.84) --
	(118.63,112.85) --
	(118.63,112.85) --
	(118.63,112.86) --
	(118.64,112.86) --
	(118.64,112.87) --
	(118.64,112.87) --
	(118.64,112.88) --
	(118.64,112.88) --
	(118.64,112.89) --
	(118.64,112.89) --
	(118.64,112.90) --
	(118.64,112.90) --
	(118.64,112.91) --
	(118.64,112.91) --
	(118.64,112.92) --
	(118.65,112.92) --
	(118.65,112.93) --
	(118.65,112.93) --
	(118.65,112.94) --
	(118.66,112.94) --
	(118.66,112.95) --
	(118.66,112.95) --
	(118.66,112.96) --
	(118.67,112.96) --
	(118.67,112.97) --
	(118.67,112.97) --
	(118.67,112.98) --
	(118.67,112.98) --
	(118.67,112.99) --
	(118.67,112.99) --
	(118.67,113.00) --
	(118.68,113.00) --
	(118.68,113.01) --
	(118.68,113.01) --
	(118.68,113.02) --
	(118.68,113.02) --
	(118.68,113.03) --
	(118.68,113.03) --
	(118.68,113.04) --
	(118.68,113.04) --
	(118.68,113.05) --
	(118.68,113.05) --
	(118.68,113.06) --
	(118.69,113.06) --
	(118.69,113.07) --
	(118.69,113.07) --
	(118.69,113.08) --
	(118.69,113.08) --
	(118.69,113.09) --
	(118.69,113.09) --
	(118.69,113.10) --
	(118.69,113.10) --
	(118.69,113.11) --
	(118.70,113.11) --
	(118.70,113.12) --
	(118.70,113.12) --
	(118.70,113.13) --
	(118.70,113.13) --
	(118.70,113.14) --
	(118.71,113.14) --
	(118.71,113.15) --
	(118.71,113.15) --
	(118.71,113.16) --
	(118.71,113.16) --
	(118.71,113.17) --
	(118.71,113.17) --
	(118.71,113.18) --
	(118.71,113.18) --
	(118.71,113.19) --
	(118.71,113.19) --
	(118.71,113.20) --
	(118.72,113.20) --
	(118.72,113.21) --
	(118.72,113.21) --
	(118.72,113.22) --
	(118.72,113.22) --
	(118.72,113.23) --
	(118.73,113.23) --
	(118.73,113.24) --
	(118.73,113.24) --
	(118.73,113.25) --
	(118.73,113.25) --
	(118.73,113.26) --
	(118.74,113.26) --
	(118.74,113.27) --
	(118.74,113.27) --
	(118.74,113.28) --
	(118.74,113.28) --
	(118.74,113.29) --
	(118.74,113.29) --
	(118.74,113.30) --
	(118.75,113.30) --
	(118.75,113.31) --
	(118.75,113.31) --
	(118.75,113.32) --
	(118.75,113.32) --
	(118.75,113.33) --
	(118.75,113.33) --
	(118.75,113.34) --
	(118.75,113.34) --
	(118.75,113.35) --
	(118.75,113.35) --
	(118.75,113.36) --
	(118.76,113.36) --
	(118.76,113.37) --
	(118.76,113.37) --
	(118.76,113.38) --
	(118.76,113.38) --
	(118.76,113.39) --
	(118.76,113.39) --
	(118.76,113.40) --
	(118.76,113.40) --
	(118.76,113.41) --
	(118.76,113.41) --
	(118.76,113.42) --
	(118.77,113.42) --
	(118.77,113.43) --
	(118.77,113.43) --
	(118.77,113.44) --
	(118.78,113.44) --
	(118.78,113.45) --
	(118.78,113.45) --
	(118.78,113.46) --
	(118.78,113.46) --
	(118.78,113.47) --
	(118.79,113.47) --
	(118.79,113.48) --
	(118.79,113.48) --
	(118.79,113.49) --
	(118.80,113.49) --
	(118.80,113.50) --
	(118.80,113.50) --
	(118.80,113.51) --
	(118.81,113.51) --
	(118.81,113.52) --
	(118.81,113.52) --
	(118.81,113.53) --
	(118.81,113.53) --
	(118.81,113.54) --
	(118.81,113.54) --
	(118.81,113.55) --
	(118.81,113.55) --
	(118.81,113.56) --
	(118.81,113.56) --
	(118.81,113.57) --
	(118.82,113.57) --
	(118.82,113.58) --
	(118.82,113.58) --
	(118.82,113.59) --
	(118.82,113.59) --
	(118.82,113.60) --
	(118.82,113.60) --
	(118.82,113.61) --
	(118.82,113.61) --
	(118.82,113.62) --
	(118.83,113.62) --
	(118.83,113.63) --
	(118.83,113.63) --
	(118.83,113.64) --
	(118.83,113.64) --
	(118.83,113.65) --
	(118.83,113.65) --
	(118.83,113.66) --
	(118.84,113.66) --
	(118.84,113.67) --
	(118.84,113.67) --
	(118.84,113.68) --
	(118.84,113.68) --
	(118.84,113.69) --
	(118.84,113.69) --
	(118.84,113.70) --
	(118.84,113.70) --
	(118.84,113.71) --
	(118.85,113.71) --
	(118.85,113.72) --
	(118.85,113.72) --
	(118.85,113.73) --
	(118.86,113.73) --
	(118.86,113.74) --
	(118.86,113.74) --
	(118.86,113.75) --
	(118.86,113.75) --
	(118.86,113.76) --
	(118.86,113.76) --
	(118.86,113.77) --
	(118.88,113.77) --
	(118.88,113.78) --
	(118.88,113.78) --
	(118.88,113.79) --
	(118.88,113.79) --
	(118.88,113.80) --
	(118.88,113.80) --
	(118.88,113.81) --
	(118.88,113.81) --
	(118.88,113.82) --
	(118.88,113.82) --
	(118.88,113.83) --
	(118.88,113.83) --
	(118.88,113.84) --
	(118.88,113.84) --
	(118.88,113.85) --
	(118.88,113.85) --
	(118.88,113.86) --
	(118.88,113.86) --
	(118.88,113.87) --
	(118.88,113.87) --
	(118.88,113.88) --
	(118.89,113.88) --
	(118.89,113.89) --
	(118.89,113.89) --
	(118.89,113.90) --
	(118.90,113.90) --
	(118.90,113.91) --
	(118.90,113.91) --
	(118.90,113.92) --
	(118.91,113.92) --
	(118.91,113.93) --
	(118.91,113.93) --
	(118.91,113.94) --
	(118.92,113.94) --
	(118.92,113.95) --
	(118.92,113.95) --
	(118.92,113.96) --
	(118.92,113.96) --
	(118.92,113.97) --
	(118.92,113.97) --
	(118.92,113.98) --
	(118.92,113.98) --
	(118.92,113.99) --
	(118.92,113.99) --
	(118.92,114.00) --
	(118.92,114.00) --
	(118.92,114.01) --
	(118.92,114.01) --
	(118.92,114.02) --
	(118.93,114.02) --
	(118.93,114.03) --
	(118.93,114.03) --
	(118.93,114.04) --
	(118.93,114.04) --
	(118.93,114.05) --
	(118.93,114.05) --
	(118.93,114.06) --
	(118.94,114.06) --
	(118.94,114.07) --
	(118.94,114.07) --
	(118.94,114.08) --
	(118.95,114.08) --
	(118.95,114.09) --
	(118.95,114.09) --
	(118.95,114.10) --
	(118.95,114.10) --
	(118.95,114.11) --
	(118.95,114.11) --
	(118.95,114.12) --
	(118.96,114.12) --
	(118.96,114.13) --
	(118.97,114.13) --
	(118.97,114.14) --
	(118.98,114.14) --
	(118.98,114.15) --
	(119.00,114.15) --
	(119.00,114.16) --
	(119.00,114.16) --
	(119.00,114.17) --
	(119.00,114.17) --
	(119.00,114.18) --
	(119.00,114.18) --
	(119.00,114.19) --
	(119.00,114.19) --
	(119.00,114.20) --
	(119.00,114.20) --
	(119.00,114.21) --
	(119.01,114.21) --
	(119.01,114.22) --
	(119.01,114.22) --
	(119.01,114.23) --
	(119.01,114.23) --
	(119.01,114.24) --
	(119.01,114.24) --
	(119.01,114.25) --
	(119.02,114.25) --
	(119.02,114.26) --
	(119.03,114.26) --
	(119.03,114.27) --
	(119.03,114.27) --
	(119.03,114.28) --
	(119.03,114.28) --
	(119.03,114.29) --
	(119.03,114.29) --
	(119.03,114.30) --
	(119.03,114.30) --
	(119.03,114.31) --
	(119.04,114.31) --
	(119.04,114.32) --
	(119.04,114.32) --
	(119.04,114.33) --
	(119.04,114.33) --
	(119.04,114.34) --
	(119.05,114.34) --
	(119.05,114.35) --
	(119.05,114.35) --
	(119.05,114.36) --
	(119.05,114.36) --
	(119.05,114.37) --
	(119.05,114.37) --
	(119.05,114.38) --
	(119.06,114.38) --
	(119.06,114.39) --
	(119.06,114.39) --
	(119.06,114.40) --
	(119.06,114.40) --
	(119.06,114.41) --
	(119.06,114.41) --
	(119.06,114.42) --
	(119.06,114.42) --
	(119.06,114.43) --
	(119.06,114.43) --
	(119.06,114.44) --
	(119.06,114.44) --
	(119.06,114.45) --
	(119.07,114.45) --
	(119.07,114.46) --
	(119.07,114.46) --
	(119.07,114.47) --
	(119.07,114.47) --
	(119.07,114.48) --
	(119.07,114.48) --
	(119.07,114.49) --
	(119.07,114.49) --
	(119.07,114.50) --
	(119.07,114.50) --
	(119.07,114.51) --
	(119.07,114.51) --
	(119.07,114.52) --
	(119.08,114.52) --
	(119.08,114.53) --
	(119.08,114.53) --
	(119.08,114.54) --
	(119.08,114.54) --
	(119.08,114.55) --
	(119.09,114.55) --
	(119.09,114.56) --
	(119.09,114.56) --
	(119.09,114.57) --
	(119.09,114.57) --
	(119.09,114.58) --
	(119.10,114.58) --
	(119.10,114.59) --
	(119.10,114.59) --
	(119.10,114.60) --
	(119.10,114.60) --
	(119.10,114.61) --
	(119.11,114.61) --
	(119.11,114.62) --
	(119.11,114.62) --
	(119.11,114.63) --
	(119.12,114.63) --
	(119.12,114.64) --
	(119.12,114.64) --
	(119.12,114.65) --
	(119.13,114.65) --
	(119.13,114.66) --
	(119.13,114.66) --
	(119.13,114.67) --
	(119.13,114.67) --
	(119.13,114.68) --
	(119.13,114.68) --
	(119.13,114.69) --
	(119.13,114.69) --
	(119.13,114.70) --
	(119.14,114.70) --
	(119.14,114.71) --
	(119.14,114.71) --
	(119.14,114.72) --
	(119.14,114.72) --
	(119.14,114.73) --
	(119.14,114.73) --
	(119.14,114.74) --
	(119.15,114.74) --
	(119.15,114.75) --
	(119.15,114.75) --
	(119.15,114.76) --
	(119.15,114.76) --
	(119.15,114.77) --
	(119.15,114.77) --
	(119.15,114.78) --
	(119.16,114.78) --
	(119.16,114.79) --
	(119.17,114.79) --
	(119.17,114.80) --
	(119.17,114.80) --
	(119.17,114.81) --
	(119.17,114.81) --
	(119.17,114.82) --
	(119.18,114.82) --
	(119.18,114.83) --
	(119.18,114.83) --
	(119.18,114.84) --
	(119.19,114.84) --
	(119.19,114.85) --
	(119.19,114.85) --
	(119.19,114.86) --
	(119.19,114.86) --
	(119.19,114.87) --
	(119.20,114.87) --
	(119.20,114.88) --
	(119.21,114.88) --
	(119.21,114.89) --
	(119.21,114.89) --
	(119.21,114.90) --
	(119.21,114.90) --
	(119.21,114.91) --
	(119.21,114.91) --
	(119.21,114.92) --
	(119.22,114.92) --
	(119.22,114.93) --
	(119.22,114.93) --
	(119.22,114.94) --
	(119.22,114.94) --
	(119.22,114.95) --
	(119.22,114.95) --
	(119.22,114.96) --
	(119.22,114.96) --
	(119.22,114.97) --
	(119.23,114.97) --
	(119.23,114.98) --
	(119.23,114.98) --
	(119.23,114.99) --
	(119.24,114.99) --
	(119.24,115.00) --
	(119.24,115.00) --
	(119.24,115.01) --
	(119.24,115.01) --
	(119.24,115.02) --
	(119.24,115.02) --
	(119.24,115.03) --
	(119.24,115.03) --
	(119.24,115.04) --
	(119.25,115.04) --
	(119.25,115.05) --
	(119.26,115.05) --
	(119.26,115.06) --
	(119.26,115.06) --
	(119.26,115.07) --
	(119.27,115.07) --
	(119.27,115.08) --
	(119.27,115.08) --
	(119.27,115.09) --
	(119.27,115.09) --
	(119.27,115.10) --
	(119.28,115.10) --
	(119.28,115.11) --
	(119.28,115.11) --
	(119.28,115.11) --
	(119.29,115.11) --
	(119.29,115.12) --
	(119.29,115.12) --
	(119.29,115.13) --
	(119.30,115.13) --
	(119.30,115.14) --
	(119.30,115.14) --
	(119.30,115.15) --
	(119.30,115.15) --
	(119.30,115.16) --
	(119.31,115.16) --
	(119.31,115.17) --
	(119.31,115.17) --
	(119.31,115.18) --
	(119.31,115.18) --
	(119.31,115.19) --
	(119.31,115.19) --
	(119.31,115.20) --
	(119.32,115.20) --
	(119.32,115.21) --
	(119.32,115.21) --
	(119.32,115.22) --
	(119.32,115.22) --
	(119.32,115.23) --
	(119.33,115.23) --
	(119.33,115.24) --
	(119.33,115.24) --
	(119.33,115.25) --
	(119.33,115.25) --
	(119.33,115.26) --
	(119.34,115.26) --
	(119.34,115.27) --
	(119.34,115.27) --
	(119.34,115.28) --
	(119.34,115.28) --
	(119.34,115.29) --
	(119.34,115.29) --
	(119.34,115.30) --
	(119.35,115.30) --
	(119.35,115.31) --
	(119.35,115.31) --
	(119.35,115.32) --
	(119.35,115.32) --
	(119.35,115.33) --
	(119.35,115.33) --
	(119.35,115.34) --
	(119.36,115.34) --
	(119.36,115.35) --
	(119.36,115.35) --
	(119.36,115.36) --
	(119.37,115.36) --
	(119.37,115.37) --
	(119.38,115.37) --
	(119.38,115.38) --
	(119.38,115.38) --
	(119.38,115.39) --
	(119.40,115.39) --
	(119.40,115.40) --
	(119.40,115.40) --
	(119.40,115.41) --
	(119.40,115.41) --
	(119.40,115.42) --
	(119.41,115.42) --
	(119.41,115.43) --
	(119.41,115.43) --
	(119.41,115.44) --
	(119.41,115.44) --
	(119.41,115.45) --
	(119.42,115.45) --
	(119.42,115.46) --
	(119.43,115.46) --
	(119.43,115.47) --
	(119.44,115.47) --
	(119.44,115.48) --
	(119.44,115.48) --
	(119.44,115.49) --
	(119.45,115.49) --
	(119.45,115.50) --
	(119.45,115.50) --
	(119.45,115.51) --
	(119.46,115.51) --
	(119.46,115.52) --
	(119.46,115.52) --
	(119.46,115.53) --
	(119.46,115.53) --
	(119.46,115.54) --
	(119.46,115.54) --
	(119.46,115.55) --
	(119.46,115.55) --
	(119.46,115.56) --
	(119.46,115.56) --
	(119.46,115.57) --
	(119.46,115.57) --
	(119.46,115.58) --
	(119.47,115.58) --
	(119.47,115.59) --
	(119.47,115.59) --
	(119.47,115.60) --
	(119.48,115.60) --
	(119.48,115.61) --
	(119.48,115.61) --
	(119.48,115.62) --
	(119.48,115.62) --
	(119.48,115.63) --
	(119.49,115.63) --
	(119.49,115.64) --
	(119.49,115.64) --
	(119.49,115.65) --
	(119.49,115.65) --
	(119.49,115.66) --
	(119.50,115.66) --
	(119.50,115.67) --
	(119.50,115.67) --
	(119.50,115.68) --
	(119.50,115.68) --
	(119.50,115.69) --
	(119.50,115.69) --
	(119.50,115.70) --
	(119.50,115.70) --
	(119.50,115.71) --
	(119.50,115.71) --
	(119.50,115.72) --
	(119.51,115.72) --
	(119.51,115.73) --
	(119.51,115.73) --
	(119.51,115.74) --
	(119.51,115.74) --
	(119.51,115.75) --
	(119.52,115.75) --
	(119.52,115.76) --
	(119.52,115.76) --
	(119.52,115.77) --
	(119.52,115.77) --
	(119.52,115.78) --
	(119.53,115.78) --
	(119.53,115.79) --
	(119.53,115.79) --
	(119.53,115.80) --
	(119.53,115.80) --
	(119.53,115.81) --
	(119.53,115.81) --
	(119.53,115.82) --
	(119.53,115.82) --
	(119.53,115.83) --
	(119.54,115.83) --
	(119.54,115.84) --
	(119.54,115.84) --
	(119.54,115.85) --
	(119.54,115.85) --
	(119.54,115.86) --
	(119.55,115.86) --
	(119.55,115.87) --
	(119.55,115.87) --
	(119.55,115.88) --
	(119.55,115.88) --
	(119.55,115.89) --
	(119.55,115.89) --
	(119.55,115.90) --
	(119.56,115.90) --
	(119.56,115.91) --
	(119.56,115.91) --
	(119.56,115.92) --
	(119.57,115.92) --
	(119.57,115.93) --
	(119.57,115.93) --
	(119.57,115.94) --
	(119.57,115.94) --
	(119.57,115.95) --
	(119.57,115.95) --
	(119.57,115.96) --
	(119.57,115.96) --
	(119.57,115.97) --
	(119.57,115.97) --
	(119.57,115.98) --
	(119.57,115.98) --
	(119.57,115.99) --
	(119.58,115.99) --
	(119.58,116.00) --
	(119.58,116.00) --
	(119.58,116.01) --
	(119.58,116.01) --
	(119.58,116.02) --
	(119.59,116.02) --
	(119.59,116.03) --
	(119.59,116.03) --
	(119.59,116.04) --
	(119.60,116.04) --
	(119.60,116.05) --
	(119.60,116.05) --
	(119.60,116.06) --
	(119.60,116.06) --
	(119.60,116.07) --
	(119.61,116.07) --
	(119.61,116.08) --
	(119.63,116.08) --
	(119.63,116.09) --
	(119.63,116.09) --
	(119.63,116.10) --
	(119.64,116.10) --
	(119.64,116.11) --
	(119.64,116.11) --
	(119.64,116.12) --
	(119.65,116.12) --
	(119.65,116.13) --
	(119.65,116.13) --
	(119.65,116.14) --
	(119.65,116.14) --
	(119.65,116.15) --
	(119.66,116.15) --
	(119.66,116.16) --
	(119.67,116.16) --
	(119.67,116.17) --
	(119.67,116.17) --
	(119.67,116.18) --
	(119.67,116.18) --
	(119.67,116.19) --
	(119.68,116.19) --
	(119.68,116.20) --
	(119.68,116.20) --
	(119.68,116.21) --
	(119.68,116.21) --
	(119.68,116.21) --
	(119.68,116.21) --
	(119.68,116.22) --
	(119.68,116.22) --
	(119.68,116.23) --
	(119.69,116.23) --
	(119.69,116.24) --
	(119.69,116.24) --
	(119.69,116.25) --
	(119.70,116.25) --
	(119.70,116.26) --
	(119.70,116.26) --
	(119.70,116.27) --
	(119.70,116.27) --
	(119.70,116.28) --
	(119.70,116.28) --
	(119.70,116.29) --
	(119.71,116.29) --
	(119.71,116.30) --
	(119.71,116.30) --
	(119.71,116.31) --
	(119.72,116.31) --
	(119.72,116.32) --
	(119.72,116.32) --
	(119.72,116.33) --
	(119.72,116.33) --
	(119.72,116.34) --
	(119.73,116.34) --
	(119.73,116.35) --
	(119.73,116.35) --
	(119.73,116.36) --
	(119.74,116.36) --
	(119.74,116.37) --
	(119.74,116.37) --
	(119.74,116.38) --
	(119.75,116.38) --
	(119.75,116.39) --
	(119.75,116.39) --
	(119.75,116.40) --
	(119.75,116.40) --
	(119.75,116.41) --
	(119.75,116.41) --
	(119.75,116.42) --
	(119.76,116.42) --
	(119.76,116.43) --
	(119.76,116.43) --
	(119.76,116.44) --
	(119.77,116.44) --
	(119.77,116.45) --
	(119.77,116.45) --
	(119.77,116.46) --
	(119.77,116.46) --
	(119.77,116.47) --
	(119.78,116.47) --
	(119.78,116.48) --
	(119.78,116.48) --
	(119.78,116.49) --
	(119.78,116.49) --
	(119.78,116.50) --
	(119.78,116.50) --
	(119.78,116.51) --
	(119.80,116.51) --
	(119.80,116.52) --
	(119.80,116.52) --
	(119.80,116.53) --
	(119.80,116.53) --
	(119.80,116.54) --
	(119.80,116.54) --
	(119.80,116.55) --
	(119.80,116.55) --
	(119.80,116.56) --
	(119.80,116.56) --
	(119.80,116.57) --
	(119.80,116.57) --
	(119.80,116.58) --
	(119.81,116.58) --
	(119.81,116.59) --
	(119.81,116.59) --
	(119.81,116.60) --
	(119.81,116.60) --
	(119.81,116.61) --
	(119.83,116.61) --
	(119.83,116.62) --
	(119.83,116.62) --
	(119.83,116.63) --
	(119.83,116.63) --
	(119.83,116.64) --
	(119.84,116.64) --
	(119.84,116.65) --
	(119.84,116.65) --
	(119.84,116.66) --
	(119.84,116.66) --
	(119.84,116.67) --
	(119.84,116.67) --
	(119.84,116.68) --
	(119.85,116.68) --
	(119.85,116.69) --
	(119.85,116.69) --
	(119.85,116.70) --
	(119.86,116.70) --
	(119.86,116.71) --
	(119.86,116.71) --
	(119.86,116.72) --
	(119.86,116.72) --
	(119.86,116.73) --
	(119.86,116.73) --
	(119.86,116.74) --
	(119.86,116.74) --
	(119.86,116.75) --
	(119.87,116.75) --
	(119.87,116.76) --
	(119.87,116.76) --
	(119.87,116.77) --
	(119.87,116.77) --
	(119.87,116.78) --
	(119.87,116.78) --
	(119.87,116.79) --
	(119.89,116.79) --
	(119.89,116.80) --
	(119.90,116.80) --
	(119.90,116.81) --
	(119.90,116.81) --
	(119.90,116.82) --
	(119.91,116.82) --
	(119.91,116.83) --
	(119.91,116.83) --
	(119.91,116.84) --
	(119.91,116.84) --
	(119.91,116.85) --
	(119.91,116.85) --
	(119.91,116.86) --
	(119.92,116.86) --
	(119.92,116.87) --
	(119.92,116.87) --
	(119.92,116.88) --
	(119.93,116.88) --
	(119.93,116.89) --
	(119.93,116.89) --
	(119.93,116.90) --
	(119.93,116.90) --
	(119.93,116.91) --
	(119.93,116.91) --
	(119.93,116.92) --
	(119.94,116.92) --
	(119.94,116.93) --
	(119.95,116.93) --
	(119.95,116.94) --
	(119.95,116.94) --
	(119.95,116.95) --
	(119.95,116.95) --
	(119.95,116.96) --
	(119.95,116.96) --
	(119.95,116.96) --
	(119.96,116.96) --
	(119.96,116.97) --
	(119.96,116.97) --
	(119.96,116.98) --
	(119.97,116.98) --
	(119.97,116.99) --
	(119.97,116.99) --
	(119.97,117.00) --
	(119.98,117.00) --
	(119.98,117.01) --
	(119.98,117.01) --
	(119.98,117.02) --
	(119.98,117.02) --
	(119.98,117.03) --
	(120.00,117.03) --
	(120.00,117.04) --
	(120.01,117.04) --
	(120.01,117.05) --
	(120.01,117.05) --
	(120.01,117.06) --
	(120.01,117.06) --
	(120.01,117.07) --
	(120.01,117.07) --
	(120.01,117.08) --
	(120.01,117.08) --
	(120.01,117.09) --
	(120.02,117.09) --
	(120.02,117.10) --
	(120.02,117.10) --
	(120.02,117.11) --
	(120.02,117.11) --
	(120.02,117.12) --
	(120.02,117.12) --
	(120.02,117.13) --
	(120.02,117.13) --
	(120.02,117.14) --
	(120.02,117.14) --
	(120.02,117.15) --
	(120.02,117.15) --
	(120.02,117.16) --
	(120.03,117.16) --
	(120.03,117.17) --
	(120.03,117.17) --
	(120.03,117.18) --
	(120.04,117.18) --
	(120.04,117.19) --
	(120.04,117.19) --
	(120.04,117.20) --
	(120.04,117.20) --
	(120.04,117.21) --
	(120.05,117.21) --
	(120.05,117.22) --
	(120.05,117.22) --
	(120.05,117.23) --
	(120.05,117.23) --
	(120.05,117.24) --
	(120.07,117.24) --
	(120.07,117.25) --
	(120.07,117.25) --
	(120.07,117.26) --
	(120.08,117.26) --
	(120.08,117.27) --
	(120.09,117.27) --
	(120.09,117.28) --
	(120.09,117.28) --
	(120.09,117.29) --
	(120.09,117.29) --
	(120.09,117.30) --
	(120.09,117.30) --
	(120.09,117.31) --
	(120.09,117.31) --
	(120.09,117.32) --
	(120.10,117.32) --
	(120.10,117.33) --
	(120.10,117.33) --
	(120.10,117.34) --
	(120.10,117.34) --
	(120.10,117.35) --
	(120.10,117.35) --
	(120.10,117.36) --
	(120.10,117.36) --
	(120.10,117.37) --
	(120.10,117.37) --
	(120.10,117.38) --
	(120.11,117.38) --
	(120.11,117.39) --
	(120.11,117.39) --
	(120.11,117.40) --
	(120.11,117.40) --
	(120.11,117.41) --
	(120.11,117.41) --
	(120.11,117.42) --
	(120.11,117.42) --
	(120.11,117.43) --
	(120.11,117.43) --
	(120.11,117.44) --
	(120.11,117.44) --
	(120.11,117.45) --
	(120.13,117.45) --
	(120.13,117.46) --
	(120.14,117.46) --
	(120.14,117.47) --
	(120.15,117.47) --
	(120.15,117.48) --
	(120.15,117.48) --
	(120.15,117.49) --
	(120.16,117.49) --
	(120.16,117.50) --
	(120.16,117.50) --
	(120.16,117.51) --
	(120.16,117.51) --
	(120.16,117.52) --
	(120.17,117.52) --
	(120.17,117.53) --
	(120.17,117.53) --
	(120.17,117.54) --
	(120.19,117.54) --
	(120.19,117.55) --
	(120.19,117.55) --
	(120.19,117.56) --
	(120.19,117.56) --
	(120.19,117.57) --
	(120.19,117.57) --
	(120.19,117.58) --
	(120.20,117.58) --
	(120.20,117.59) --
	(120.20,117.59) --
	(120.20,117.60) --
	(120.20,117.60) --
	(120.20,117.61) --
	(120.20,117.61) --
	(120.20,117.61) --
	(120.22,117.61) --
	(120.22,117.62) --
	(120.22,117.62) --
	(120.22,117.63) --
	(120.22,117.63) --
	(120.22,117.64) --
	(120.22,117.64) --
	(120.22,117.65) --
	(120.23,117.65) --
	(120.23,117.66) --
	(120.23,117.66) --
	(120.23,117.67) --
	(120.23,117.67) --
	(120.23,117.68) --
	(120.24,117.68) --
	(120.24,117.69) --
	(120.24,117.69) --
	(120.24,117.70) --
	(120.24,117.70) --
	(120.24,117.71) --
	(120.24,117.71) --
	(120.24,117.72) --
	(120.24,117.72) --
	(120.24,117.73) --
	(120.25,117.73) --
	(120.25,117.74) --
	(120.25,117.74) --
	(120.25,117.75) --
	(120.25,117.75) --
	(120.25,117.76) --
	(120.25,117.76) --
	(120.25,117.77) --
	(120.25,117.77) --
	(120.25,117.78) --
	(120.26,117.78) --
	(120.26,117.79) --
	(120.26,117.79) --
	(120.26,117.80) --
	(120.26,117.80) --
	(120.26,117.81) --
	(120.26,117.81) --
	(120.26,117.82) --
	(120.26,117.82) --
	(120.26,117.83) --
	(120.27,117.83) --
	(120.27,117.84) --
	(120.27,117.84) --
	(120.27,117.85) --
	(120.27,117.85) --
	(120.27,117.86) --
	(120.27,117.86) --
	(120.27,117.87) --
	(120.27,117.87) --
	(120.27,117.88) --
	(120.28,117.88) --
	(120.28,117.89) --
	(120.28,117.89) --
	(120.28,117.90) --
	(120.29,117.90) --
	(120.29,117.91) --
	(120.29,117.91) --
	(120.29,117.92) --
	(120.30,117.92) --
	(120.30,117.93) --
	(120.30,117.93) --
	(120.30,117.94) --
	(120.30,117.94) --
	(120.30,117.95) --
	(120.30,117.95) --
	(120.30,117.96) --
	(120.30,117.96) --
	(120.30,117.97) --
	(120.30,117.97) --
	(120.30,117.98) --
	(120.31,117.98) --
	(120.31,117.99) --
	(120.32,117.99) --
	(120.32,118.00) --
	(120.32,118.00) --
	(120.32,118.01) --
	(120.32,118.01) --
	(120.32,118.02) --
	(120.33,118.02) --
	(120.33,118.03) --
	(120.33,118.03) --
	(120.33,118.04) --
	(120.33,118.04) --
	(120.33,118.05) --
	(120.34,118.05) --
	(120.34,118.06) --
	(120.34,118.06) --
	(120.34,118.07) --
	(120.35,118.07) --
	(120.35,118.08) --
	(120.35,118.08) --
	(120.35,118.09) --
	(120.37,118.09) --
	(120.37,118.10) --
	(120.37,118.10) --
	(120.37,118.11) --
	(120.37,118.11) --
	(120.37,118.12) --
	(120.37,118.12) --
	(120.37,118.13) --
	(120.37,118.13) --
	(120.37,118.14) --
	(120.38,118.14) --
	(120.38,118.15) --
	(120.38,118.15) --
	(120.38,118.16) --
	(120.39,118.16) --
	(120.39,118.17) --
	(120.39,118.17) --
	(120.39,118.18) --
	(120.39,118.18) --
	(120.39,118.19) --
	(120.39,118.19) --
	(120.39,118.20) --
	(120.40,118.20) --
	(120.40,118.21) --
	(120.40,118.21) --
	(120.40,118.22) --
	(120.41,118.22) --
	(120.41,118.23) --
	(120.41,118.23) --
	(120.41,118.23) --
	(120.42,118.23) --
	(120.42,118.24) --
	(120.42,118.24) --
	(120.42,118.25) --
	(120.42,118.25) --
	(120.42,118.26) --
	(120.43,118.26) --
	(120.43,118.27) --
	(120.43,118.27) --
	(120.43,118.28) --
	(120.43,118.28) --
	(120.43,118.29) --
	(120.43,118.29) --
	(120.43,118.30) --
	(120.44,118.30) --
	(120.44,118.31) --
	(120.44,118.31) --
	(120.44,118.32) --
	(120.44,118.32) --
	(120.44,118.33) --
	(120.44,118.33) --
	(120.44,118.34) --
	(120.45,118.34) --
	(120.45,118.35) --
	(120.45,118.35) --
	(120.45,118.36) --
	(120.45,118.36) --
	(120.45,118.37) --
	(120.46,118.37) --
	(120.46,118.38) --
	(120.46,118.38) --
	(120.46,118.39) --
	(120.47,118.39) --
	(120.47,118.40) --
	(120.47,118.40) --
	(120.47,118.41) --
	(120.47,118.41) --
	(120.47,118.42) --
	(120.47,118.42) --
	(120.47,118.43) --
	(120.47,118.43) --
	(120.47,118.44) --
	(120.47,118.44) --
	(120.47,118.45) --
	(120.48,118.45) --
	(120.48,118.46) --
	(120.48,118.46) --
	(120.48,118.47) --
	(120.48,118.47) --
	(120.48,118.48) --
	(120.48,118.48) --
	(120.48,118.49) --
	(120.49,118.49) --
	(120.49,118.50) --
	(120.49,118.50) --
	(120.49,118.51) --
	(120.50,118.51) --
	(120.50,118.52) --
	(120.50,118.52) --
	(120.50,118.53) --
	(120.50,118.53) --
	(120.50,118.54) --
	(120.50,118.54) --
	(120.50,118.55) --
	(120.51,118.55) --
	(120.51,118.56) --
	(120.51,118.56) --
	(120.51,118.57) --
	(120.51,118.57) --
	(120.51,118.58) --
	(120.51,118.58) --
	(120.51,118.59) --
	(120.51,118.59) --
	(120.51,118.60) --
	(120.51,118.60) --
	(120.51,118.61) --
	(120.52,118.61) --
	(120.52,118.62) --
	(120.52,118.62) --
	(120.52,118.63) --
	(120.53,118.63) --
	(120.53,118.64) --
	(120.53,118.64) --
	(120.53,118.65) --
	(120.54,118.65) --
	(120.54,118.66) --
	(120.54,118.66) --
	(120.54,118.67) --
	(120.54,118.67) --
	(120.54,118.68) --
	(120.54,118.68) --
	(120.54,118.69) --
	(120.54,118.69) --
	(120.54,118.70) --
	(120.54,118.70) --
	(120.54,118.71) --
	(120.55,118.71) --
	(120.55,118.72) --
	(120.55,118.72) --
	(120.55,118.73) --
	(120.55,118.73) --
	(120.55,118.74) --
	(120.56,118.74) --
	(120.56,118.75) --
	(120.57,118.75) --
	(120.57,118.76) --
	(120.57,118.76) --
	(120.57,118.76) --
	(120.57,118.76) --
	(120.57,118.77) --
	(120.58,118.77) --
	(120.58,118.78) --
	(120.59,118.78) --
	(120.59,118.79) --
	(120.60,118.79) --
	(120.60,118.80) --
	(120.60,118.80) --
	(120.60,118.81) --
	(120.61,118.81) --
	(120.61,118.82) --
	(120.61,118.82) --
	(120.61,118.83) --
	(120.61,118.83) --
	(120.61,118.84) --
	(120.62,118.84) --
	(120.62,118.85) --
	(120.62,118.85) --
	(120.62,118.86) --
	(120.62,118.86) --
	(120.62,118.87) --
	(120.62,118.87) --
	(120.62,118.88) --
	(120.62,118.88) --
	(120.62,118.89) --
	(120.62,118.89) --
	(120.62,118.90) --
	(120.63,118.90) --
	(120.63,118.91) --
	(120.63,118.91) --
	(120.63,118.92) --
	(120.63,118.92) --
	(120.63,118.93) --
	(120.64,118.93) --
	(120.64,118.94) --
	(120.64,118.94) --
	(120.64,118.95) --
	(120.64,118.95) --
	(120.64,118.96) --
	(120.64,118.96) --
	(120.64,118.97) --
	(120.64,118.97) --
	(120.64,118.98) --
	(120.65,118.98) --
	(120.65,118.99) --
	(120.65,118.99) --
	(120.65,119.00) --
	(120.65,119.00) --
	(120.65,119.01) --
	(120.66,119.01) --
	(120.66,119.02) --
	(120.68,119.02) --
	(120.68,119.03) --
	(120.68,119.03) --
	(120.68,119.04) --
	(120.68,119.04) --
	(120.68,119.05) --
	(120.68,119.05) --
	(120.68,119.06) --
	(120.69,119.06) --
	(120.69,119.07) --
	(120.69,119.07) --
	(120.69,119.08) --
	(120.70,119.08) --
	(120.70,119.09) --
	(120.70,119.09) --
	(120.70,119.10) --
	(120.70,119.10) --
	(120.70,119.11) --
	(120.71,119.11) --
	(120.71,119.12) --
	(120.71,119.12) --
	(120.71,119.13) --
	(120.72,119.13) --
	(120.72,119.14) --
	(120.72,119.14) --
	(120.72,119.15) --
	(120.73,119.15) --
	(120.73,119.16) --
	(120.73,119.16) --
	(120.73,119.17) --
	(120.74,119.17) --
	(120.74,119.18) --
	(120.75,119.18) --
	(120.75,119.19) --
	(120.75,119.19) --
	(120.75,119.20) --
	(120.75,119.20) --
	(120.75,119.21) --
	(120.76,119.21) --
	(120.76,119.22) --
	(120.76,119.22) --
	(120.76,119.23) --
	(120.76,119.23) --
	(120.76,119.24) --
	(120.77,119.24) --
	(120.77,119.25) --
	(120.77,119.25) --
	(120.77,119.26) --
	(120.77,119.26) --
	(120.77,119.26) --
	(120.77,119.26) --
	(120.77,119.28) --
	(120.78,119.28) --
	(120.78,119.28) --
	(120.79,119.28) --
	(120.79,119.29) --
	(120.79,119.29) --
	(120.79,119.30) --
	(120.79,119.30) --
	(120.79,119.31) --
	(120.80,119.31) --
	(120.80,119.32) --
	(120.81,119.32) --
	(120.81,119.33) --
	(120.81,119.33) --
	(120.81,119.34) --
	(120.81,119.34) --
	(120.81,119.35) --
	(120.82,119.35) --
	(120.82,119.36) --
	(120.82,119.36) --
	(120.82,119.37) --
	(120.82,119.37) --
	(120.82,119.38) --
	(120.82,119.38) --
	(120.82,119.39) --
	(120.83,119.39) --
	(120.83,119.40) --
	(120.83,119.40) --
	(120.83,119.41) --
	(120.83,119.41) --
	(120.83,119.42) --
	(120.83,119.42) --
	(120.83,119.43) --
	(120.84,119.43) --
	(120.84,119.44) --
	(120.84,119.44) --
	(120.84,119.45) --
	(120.84,119.45) --
	(120.84,119.46) --
	(120.84,119.46) --
	(120.84,119.47) --
	(120.84,119.47) --
	(120.84,119.48) --
	(120.86,119.48) --
	(120.86,119.49) --
	(120.89,119.49) --
	(120.89,119.50) --
	(120.89,119.50) --
	(120.89,119.51) --
	(120.91,119.51) --
	(120.91,119.52) --
	(120.92,119.52) --
	(120.92,119.53) --
	(120.92,119.53) --
	(120.92,119.54) --
	(120.93,119.54) --
	(120.93,119.55) --
	(120.93,119.55) --
	(120.93,119.56) --
	(120.93,119.56) --
	(120.93,119.57) --
	(120.93,119.57) --
	(120.93,119.58) --
	(120.94,119.58) --
	(120.94,119.59) --
	(120.94,119.59) --
	(120.94,119.60) --
	(120.94,119.60) --
	(120.94,119.61) --
	(120.95,119.61) --
	(120.95,119.62) --
	(120.96,119.62) --
	(120.96,119.63) --
	(120.97,119.63) --
	(120.97,119.64) --
	(120.97,119.64) --
	(120.97,119.65) --
	(120.97,119.65) --
	(120.97,119.66) --
	(120.98,119.66) --
	(120.98,119.67) --
	(120.98,119.67) --
	(120.98,119.68) --
	(120.98,119.68) --
	(120.98,119.69) --
	(120.99,119.69) --
	(120.99,119.70) --
	(120.99,119.70) --
	(120.99,119.71) --
	(120.99,119.71) --
	(120.99,119.72) --
	(121.00,119.72) --
	(121.00,119.73) --
	(121.01,119.73) --
	(121.01,119.74) --
	(121.01,119.74) --
	(121.01,119.75) --
	(121.01,119.75) --
	(121.01,119.76) --
	(121.02,119.76) --
	(121.02,119.77) --
	(121.02,119.77) --
	(121.02,119.77) --
	(121.02,119.77) --
	(121.02,119.78) --
	(121.03,119.78) --
	(121.03,119.79) --
	(121.03,119.79) --
	(121.03,119.80) --
	(121.04,119.80) --
	(121.04,119.81) --
	(121.04,119.81) --
	(121.04,119.82) --
	(121.04,119.82) --
	(121.04,119.83) --
	(121.05,119.83) --
	(121.05,119.84) --
	(121.05,119.84) --
	(121.05,119.85) --
	(121.06,119.85) --
	(121.06,119.86) --
	(121.06,119.86) --
	(121.06,119.87) --
	(121.06,119.87) --
	(121.06,119.88) --
	(121.07,119.88) --
	(121.07,119.89) --
	(121.07,119.89) --
	(121.07,119.90) --
	(121.07,119.90) --
	(121.07,119.91) --
	(121.08,119.91) --
	(121.08,119.92) --
	(121.08,119.92) --
	(121.08,119.93) --
	(121.08,119.93) --
	(121.08,119.94) --
	(121.08,119.94) --
	(121.08,119.95) --
	(121.08,119.95) --
	(121.08,119.96) --
	(121.09,119.96) --
	(121.09,119.97) --
	(121.09,119.97) --
	(121.09,119.98) --
	(121.10,119.98) --
	(121.10,119.99) --
	(121.10,119.99) --
	(121.10,120.00) --
	(121.10,120.00) --
	(121.10,120.01) --
	(121.11,120.01) --
	(121.11,120.02) --
	(121.12,120.02) --
	(121.12,120.03) --
	(121.12,120.03) --
	(121.12,120.04) --
	(121.13,120.04) --
	(121.13,120.05) --
	(121.13,120.05) --
	(121.13,120.06) --
	(121.14,120.06) --
	(121.14,120.07) --
	(121.14,120.07) --
	(121.14,120.08) --
	(121.14,120.08) --
	(121.14,120.09) --
	(121.14,120.09) --
	(121.14,120.10) --
	(121.15,120.10) --
	(121.15,120.11) --
	(121.15,120.11) --
	(121.15,120.12) --
	(121.15,120.12) --
	(121.15,120.13) --
	(121.15,120.13) --
	(121.15,120.14) --
	(121.16,120.14) --
	(121.16,120.15) --
	(121.17,120.15) --
	(121.17,120.16) --
	(121.17,120.16) --
	(121.17,120.17) --
	(121.18,120.17) --
	(121.18,120.18) --
	(121.18,120.18) --
	(121.18,120.19) --
	(121.18,120.19) --
	(121.18,120.20) --
	(121.18,120.20) --
	(121.18,120.21) --
	(121.19,120.21) --
	(121.19,120.22) --
	(121.19,120.22) --
	(121.19,120.23) --
	(121.20,120.23) --
	(121.20,120.24) --
	(121.21,120.24) --
	(121.21,120.25) --
	(121.21,120.25) --
	(121.21,120.26) --
	(121.22,120.26) --
	(121.22,120.27) --
	(121.22,120.27) --
	(121.22,120.28) --
	(121.22,120.28) --
	(121.22,120.29) --
	(121.23,120.29) --
	(121.23,120.29) --
	(121.24,120.29) --
	(121.24,120.30) --
	(121.24,120.30) --
	(121.24,120.31) --
	(121.24,120.31) --
	(121.24,120.32) --
	(121.25,120.32) --
	(121.25,120.33) --
	(121.26,120.33) --
	(121.26,120.34) --
	(121.26,120.34) --
	(121.26,120.35) --
	(121.26,120.35) --
	(121.26,120.36) --
	(121.26,120.36) --
	(121.26,120.37) --
	(121.26,120.37) --
	(121.26,120.38) --
	(121.27,120.38) --
	(121.27,120.39) --
	(121.27,120.39) --
	(121.27,120.40) --
	(121.28,120.40) --
	(121.28,120.41) --
	(121.28,120.41) --
	(121.28,120.42) --
	(121.28,120.42) --
	(121.28,120.43) --
	(121.29,120.43) --
	(121.29,120.44) --
	(121.30,120.44) --
	(121.30,120.45) --
	(121.30,120.45) --
	(121.30,120.46) --
	(121.30,120.46) --
	(121.30,120.47) --
	(121.30,120.47) --
	(121.30,120.48) --
	(121.30,120.48) --
	(121.30,120.49) --
	(121.31,120.49) --
	(121.31,120.50) --
	(121.31,120.50) --
	(121.31,120.51) --
	(121.31,120.51) --
	(121.31,120.52) --
	(121.31,120.52) --
	(121.31,120.53) --
	(121.32,120.53) --
	(121.32,120.54) --
	(121.33,120.54) --
	(121.33,120.55) --
	(121.34,120.55) --
	(121.34,120.56) --
	(121.34,120.56) --
	(121.34,120.57) --
	(121.34,120.57) --
	(121.34,120.58) --
	(121.35,120.58) --
	(121.35,120.59) --
	(121.35,120.59) --
	(121.35,120.60) --
	(121.35,120.60) --
	(121.35,120.61) --
	(121.36,120.61) --
	(121.36,120.62) --
	(121.36,120.62) --
	(121.36,120.63) --
	(121.37,120.63) --
	(121.37,120.64) --
	(121.37,120.64) --
	(121.37,120.65) --
	(121.38,120.65) --
	(121.38,120.66) --
	(121.38,120.66) --
	(121.38,120.67) --
	(121.38,120.67) --
	(121.38,120.68) --
	(121.38,120.68) --
	(121.38,120.69) --
	(121.39,120.69) --
	(121.39,120.70) --
	(121.39,120.70) --
	(121.39,120.71) --
	(121.40,120.71) --
	(121.40,120.72) --
	(121.40,120.72) --
	(121.40,120.73) --
	(121.41,120.73) --
	(121.41,120.73) --
	(121.41,120.73) --
	(121.41,120.74) --
	(121.41,120.74) --
	(121.41,120.75) --
	(121.42,120.75) --
	(121.42,120.76) --
	(121.43,120.76) --
	(121.43,120.77) --
	(121.43,120.77) --
	(121.43,120.78) --
	(121.43,120.78) --
	(121.43,120.79) --
	(121.43,120.79) --
	(121.43,120.80) --
	(121.44,120.80) --
	(121.44,120.81) --
	(121.44,120.81) --
	(121.44,120.82) --
	(121.45,120.82) --
	(121.45,120.83) --
	(121.46,120.83) --
	(121.46,120.84) --
	(121.47,120.84) --
	(121.47,120.85) --
	(121.48,120.85) --
	(121.48,120.86) --
	(121.49,120.86) --
	(121.49,120.87) --
	(121.49,120.87) --
	(121.49,120.88) --
	(121.49,120.88) --
	(121.49,120.89) --
	(121.50,120.89) --
	(121.50,120.90) --
	(121.50,120.90) --
	(121.50,120.91) --
	(121.50,120.91) --
	(121.50,120.92) --
	(121.51,120.92) --
	(121.51,120.93) --
	(121.51,120.93) --
	(121.51,120.94) --
	(121.51,120.94) --
	(121.51,120.95) --
	(121.52,120.95) --
	(121.52,120.96) --
	(121.52,120.96) --
	(121.52,120.97) --
	(121.52,120.97) --
	(121.52,120.98) --
	(121.53,120.98) --
	(121.53,120.99) --
	(121.54,120.99) --
	(121.54,121.00) --
	(121.54,121.00) --
	(121.54,121.01) --
	(121.54,121.01) --
	(121.54,121.02) --
	(121.54,121.02) --
	(121.54,121.03) --
	(121.55,121.03) --
	(121.55,121.04) --
	(121.55,121.04) --
	(121.55,121.05) --
	(121.56,121.05) --
	(121.56,121.06) --
	(121.56,121.06) --
	(121.56,121.07) --
	(121.56,121.07) --
	(121.56,121.08) --
	(121.57,121.08) --
	(121.57,121.08) --
	(121.57,121.08) --
	(121.57,121.09) --
	(121.58,121.09) --
	(121.58,121.10) --
	(121.58,121.10) --
	(121.58,121.11) --
	(121.58,121.11) --
	(121.58,121.12) --
	(121.59,121.12) --
	(121.59,121.13) --
	(121.60,121.13) --
	(121.60,121.14) --
	(121.60,121.14) --
	(121.60,121.15) --
	(121.60,121.15) --
	(121.60,121.16) --
	(121.60,121.16) --
	(121.60,121.17) --
	(121.61,121.17) --
	(121.61,121.18) --
	(121.62,121.18) --
	(121.62,121.19) --
	(121.62,121.19) --
	(121.62,121.20) --
	(121.63,121.20) --
	(121.63,121.21) --
	(121.64,121.21) --
	(121.64,121.22) --
	(121.64,121.22) --
	(121.64,121.23) --
	(121.64,121.23) --
	(121.64,121.24) --
	(121.64,121.24) --
	(121.64,121.25) --
	(121.64,121.25) --
	(121.64,121.26) --
	(121.64,121.26) --
	(121.64,121.27) --
	(121.65,121.27) --
	(121.65,121.28) --
	(121.65,121.28) --
	(121.65,121.29) --
	(121.65,121.29) --
	(121.65,121.30) --
	(121.66,121.30) --
	(121.66,121.31) --
	(121.66,121.31) --
	(121.66,121.32) --
	(121.66,121.32) --
	(121.66,121.33) --
	(121.67,121.33) --
	(121.67,121.34) --
	(121.68,121.34) --
	(121.68,121.35) --
	(121.69,121.35) --
	(121.69,121.36) --
	(121.69,121.36) --
	(121.69,121.37) --
	(121.69,121.37) --
	(121.69,121.38) --
	(121.69,121.38) --
	(121.69,121.39) --
	(121.69,121.39) --
	(121.69,121.40) --
	(121.70,121.40) --
	(121.70,121.41) --
	(121.70,121.41) --
	(121.70,121.42) --
	(121.71,121.42) --
	(121.71,121.42) --
	(121.71,121.42) --
	(121.71,121.43) --
	(121.71,121.43) --
	(121.71,121.44) --
	(121.71,121.44) --
	(121.71,121.45) --
	(121.72,121.45) --
	(121.72,121.46) --
	(121.74,121.46) --
	(121.74,121.47) --
	(121.75,121.47) --
	(121.75,121.48) --
	(121.75,121.48) --
	(121.75,121.49) --
	(121.76,121.49) --
	(121.76,121.50) --
	(121.77,121.50) --
	(121.77,121.51) --
	(121.77,121.51) --
	(121.77,121.52) --
	(121.77,121.52) --
	(121.77,121.53) --
	(121.77,121.53) --
	(121.77,121.54) --
	(121.78,121.54) --
	(121.78,121.55) --
	(121.79,121.55) --
	(121.79,121.56) --
	(121.79,121.56) --
	(121.79,121.57) --
	(121.79,121.57) --
	(121.79,121.58) --
	(121.79,121.58) --
	(121.79,121.59) --
	(121.79,121.59) --
	(121.79,121.60) --
	(121.80,121.60) --
	(121.80,121.61) --
	(121.81,121.61) --
	(121.81,121.62) --
	(121.81,121.62) --
	(121.81,121.63) --
	(121.82,121.63) --
	(121.82,121.64) --
	(121.82,121.64) --
	(121.82,121.65) --
	(121.83,121.65) --
	(121.83,121.66) --
	(121.83,121.66) --
	(121.83,121.67) --
	(121.83,121.67) --
	(121.83,121.68) --
	(121.83,121.68) --
	(121.83,121.69) --
	(121.84,121.69) --
	(121.84,121.70) --
	(121.84,121.70) --
	(121.84,121.71) --
	(121.84,121.71) --
	(121.84,121.71) --
	(121.85,121.71) --
	(121.85,121.72) --
	(121.85,121.72) --
	(121.85,121.73) --
	(121.85,121.73) --
	(121.85,121.74) --
	(121.85,121.74) --
	(121.85,121.75) --
	(121.85,121.75) --
	(121.85,121.76) --
	(121.87,121.76) --
	(121.87,121.77) --
	(121.87,121.77) --
	(121.87,121.78) --
	(121.87,121.78) --
	(121.87,121.79) --
	(121.87,121.79) --
	(121.87,121.80) --
	(121.90,121.80) --
	(121.90,121.81) --
	(121.90,121.81) --
	(121.90,121.82) --
	(121.90,121.82) --
	(121.90,121.83) --
	(121.91,121.83) --
	(121.91,121.84) --
	(121.91,121.84) --
	(121.91,121.85) --
	(121.92,121.85) --
	(121.92,121.86) --
	(121.92,121.86) --
	(121.92,121.87) --
	(121.92,121.87) --
	(121.92,121.88) --
	(121.93,121.88) --
	(121.93,121.89) --
	(121.94,121.89) --
	(121.94,121.90) --
	(121.95,121.90) --
	(121.95,121.91) --
	(121.95,121.91) --
	(121.95,121.92) --
	(121.95,121.92) --
	(121.95,121.93) --
	(121.96,121.93) --
	(121.96,121.94) --
	(121.96,121.94) --
	(121.96,121.95) --
	(121.96,121.95) --
	(121.96,121.96) --
	(121.96,121.96) --
	(121.96,121.97) --
	(121.97,121.97) --
	(121.97,121.98) --
	(121.97,121.98) --
	(121.97,121.99) --
	(121.97,121.99) --
	(121.97,121.99) --
	(121.98,121.99) --
	(121.98,122.00) --
	(121.99,122.00) --
	(121.99,122.01) --
	(121.99,122.01) --
	(121.99,122.02) --
	(121.99,122.02) --
	(121.99,122.03) --
	(122.00,122.03) --
	(122.00,122.04) --
	(122.00,122.04) --
	(122.00,122.05) --
	(122.00,122.05) --
	(122.00,122.06) --
	(122.01,122.06) --
	(122.01,122.07) --
	(122.01,122.07) --
	(122.01,122.08) --
	(122.01,122.08) --
	(122.01,122.09) --
	(122.02,122.09) --
	(122.02,122.10) --
	(122.02,122.10) --
	(122.02,122.11) --
	(122.02,122.11) --
	(122.02,122.12) --
	(122.04,122.12) --
	(122.04,122.13) --
	(122.04,122.13) --
	(122.04,122.14) --
	(122.04,122.14) --
	(122.04,122.15) --
	(122.04,122.15) --
	(122.04,122.16) --
	(122.04,122.16) --
	(122.04,122.17) --
	(122.04,122.17) --
	(122.04,122.18) --
	(122.04,122.18) --
	(122.04,122.19) --
	(122.04,122.19) --
	(122.04,122.20) --
	(122.05,122.20) --
	(122.05,122.21) --
	(122.05,122.21) --
	(122.05,122.22) --
	(122.06,122.22) --
	(122.06,122.23) --
	(122.06,122.23) --
	(122.06,122.24) --
	(122.07,122.24) --
	(122.07,122.25) --
	(122.07,122.25) --
	(122.07,122.26) --
	(122.07,122.26) --
	(122.07,122.26) --
	(122.07,122.26) --
	(122.07,122.27) --
	(122.08,122.27) --
	(122.08,122.28) --
	(122.09,122.28) --
	(122.09,122.29) --
	(122.09,122.29) --
	(122.09,122.30) --
	(122.10,122.30) --
	(122.10,122.31) --
	(122.10,122.31) --
	(122.10,122.32) --
	(122.10,122.32) --
	(122.10,122.33) --
	(122.11,122.33) --
	(122.11,122.34) --
	(122.11,122.34) --
	(122.11,122.35) --
	(122.11,122.35) --
	(122.11,122.36) --
	(122.12,122.36) --
	(122.12,122.37) --
	(122.12,122.37) --
	(122.12,122.38) --
	(122.12,122.38) --
	(122.12,122.39) --
	(122.12,122.39) --
	(122.12,122.40) --
	(122.13,122.40) --
	(122.13,122.41) --
	(122.13,122.41) --
	(122.13,122.42) --
	(122.13,122.42) --
	(122.13,122.43) --
	(122.16,122.43) --
	(122.16,122.44) --
	(122.16,122.44) --
	(122.16,122.45) --
	(122.16,122.45) --
	(122.16,122.46) --
	(122.17,122.46) --
	(122.17,122.47) --
	(122.17,122.47) --
	(122.17,122.48) --
	(122.17,122.48) --
	(122.17,122.49) --
	(122.18,122.49) --
	(122.18,122.50) --
	(122.18,122.50) --
	(122.18,122.51) --
	(122.18,122.51) --
	(122.18,122.52) --
	(122.19,122.52) --
	(122.19,122.53) --
	(122.19,122.53) --
	(122.19,122.54) --
	(122.19,122.54) --
	(122.19,122.55) --
	(122.20,122.55) --
	(122.20,122.56) --
	(122.20,122.56) --
	(122.20,122.57) --
	(122.21,122.57) --
	(122.21,122.58) --
	(122.22,122.58) --
	(122.22,122.59) --
	(122.22,122.59) --
	(122.22,122.60) --
	(122.23,122.60) --
	(122.23,122.60) --
	(122.23,122.60) --
	(122.23,122.61) --
	(122.24,122.61) --
	(122.24,122.62) --
	(122.24,122.62) --
	(122.24,122.63) --
	(122.25,122.63) --
	(122.25,122.64) --
	(122.25,122.64) --
	(122.25,122.65) --
	(122.26,122.65) --
	(122.26,122.66) --
	(122.27,122.66) --
	(122.27,122.67) --
	(122.27,122.67) --
	(122.27,122.68) --
	(122.28,122.68) --
	(122.28,122.69) --
	(122.28,122.69) --
	(122.28,122.70) --
	(122.30,122.70) --
	(122.30,122.71) --
	(122.30,122.71) --
	(122.30,122.72) --
	(122.31,122.72) --
	(122.31,122.73) --
	(122.31,122.73) --
	(122.31,122.74) --
	(122.31,122.74) --
	(122.31,122.75) --
	(122.32,122.75) --
	(122.32,122.76) --
	(122.33,122.76) --
	(122.33,122.77) --
	(122.33,122.77) --
	(122.33,122.78) --
	(122.33,122.78) --
	(122.33,122.79) --
	(122.33,122.79) --
	(122.33,122.80) --
	(122.33,122.80) --
	(122.33,122.81) --
	(122.34,122.81) --
	(122.34,122.82) --
	(122.34,122.82) --
	(122.34,122.83) --
	(122.35,122.83) --
	(122.35,122.84) --
	(122.35,122.84) --
	(122.35,122.84) --
	(122.37,122.84) --
	(122.37,122.85) --
	(122.37,122.85) --
	(122.37,122.86) --
	(122.37,122.86) --
	(122.37,122.87) --
	(122.38,122.87) --
	(122.38,122.88) --
	(122.38,122.88) --
	(122.38,122.89) --
	(122.39,122.89) --
	(122.39,122.90) --
	(122.39,122.90) --
	(122.39,122.91) --
	(122.39,122.91) --
	(122.39,122.92) --
	(122.41,122.92) --
	(122.41,122.93) --
	(122.41,122.93) --
	(122.41,122.94) --
	(122.41,122.94) --
	(122.41,122.95) --
	(122.42,122.95) --
	(122.42,122.96) --
	(122.42,122.96) --
	(122.42,122.97) --
	(122.43,122.97) --
	(122.43,122.98) --
	(122.43,122.98) --
	(122.43,122.99) --
	(122.44,122.99) --
	(122.44,123.00) --
	(122.44,123.00) --
	(122.44,123.01) --
	(122.44,123.01) --
	(122.44,123.02) --
	(122.45,123.02) --
	(122.45,123.03) --
	(122.45,123.03) --
	(122.45,123.04) --
	(122.45,123.04) --
	(122.45,123.05) --
	(122.46,123.05) --
	(122.46,123.06) --
	(122.46,123.06) --
	(122.46,123.07) --
	(122.46,123.07) --
	(122.46,123.08) --
	(122.47,123.08) --
	(122.47,123.09) --
	(122.47,123.09) --
	(122.47,123.10) --
	(122.47,123.10) --
	(122.47,123.11) --
	(122.47,123.11) --
	(122.47,123.12) --
	(122.47,123.12) --
	(122.47,123.13) --
	(122.47,123.13) --
	(122.47,123.14) --
	(122.48,123.14) --
	(122.48,123.15) --
	(122.48,123.15) --
	(122.48,123.16) --
	(122.48,123.16) --
	(122.48,123.16) --
	(122.48,123.16) --
	(122.48,123.17) --
	(122.50,123.17) --
	(122.50,123.18) --
	(122.50,123.18) --
	(122.50,123.19) --
	(122.52,123.19) --
	(122.52,123.20) --
	(122.52,123.20) --
	(122.52,123.21) --
	(122.52,123.21) --
	(122.52,123.22) --
	(122.53,123.22) --
	(122.53,123.23) --
	(122.53,123.23) --
	(122.53,123.24) --
	(122.54,123.24) --
	(122.54,123.25) --
	(122.55,123.25) --
	(122.55,123.26) --
	(122.56,123.26) --
	(122.56,123.27) --
	(122.56,123.27) --
	(122.56,123.28) --
	(122.56,123.28) --
	(122.56,123.29) --
	(122.56,123.29) --
	(122.56,123.30) --
	(122.57,123.30) --
	(122.57,123.31) --
	(122.57,123.31) --
	(122.57,123.32) --
	(122.57,123.32) --
	(122.57,123.33) --
	(122.57,123.33) --
	(122.57,123.34) --
	(122.58,123.34) --
	(122.58,123.35) --
	(122.58,123.35) --
	(122.58,123.36) --
	(122.59,123.36) --
	(122.59,123.37) --
	(122.59,123.37) --
	(122.59,123.38) --
	(122.59,123.38) --
	(122.59,123.39) --
	(122.60,123.39) --
	(122.60,123.40) --
	(122.60,123.40) --
	(122.60,123.41) --
	(122.61,123.41) --
	(122.61,123.42) --
	(122.61,123.42) --
	(122.61,123.43) --
	(122.61,123.43) --
	(122.61,123.44) --
	(122.61,123.44) --
	(122.61,123.45) --
	(122.63,123.45) --
	(122.63,123.45) --
	(122.63,123.45) --
	(122.63,123.46) --
	(122.64,123.46) --
	(122.64,123.47) --
	(122.64,123.47) --
	(122.64,123.48) --
	(122.64,123.48) --
	(122.64,123.49) --
	(122.64,123.49) --
	(122.64,123.50) --
	(122.64,123.50) --
	(122.64,123.51) --
	(122.65,123.51) --
	(122.65,123.52) --
	(122.66,123.52) --
	(122.66,123.53) --
	(122.66,123.53) --
	(122.66,123.54) --
	(122.66,123.54) --
	(122.66,123.55) --
	(122.67,123.55) --
	(122.67,123.56) --
	(122.67,123.56) --
	(122.67,123.57) --
	(122.68,123.57) --
	(122.68,123.58) --
	(122.68,123.58) --
	(122.68,123.59) --
	(122.70,123.59) --
	(122.70,123.60) --
	(122.70,123.60) --
	(122.70,123.61) --
	(122.72,123.61) --
	(122.72,123.62) --
	(122.72,123.62) --
	(122.72,123.63) --
	(122.73,123.63) --
	(122.73,123.64) --
	(122.74,123.64) --
	(122.74,123.65) --
	(122.74,123.65) --
	(122.74,123.66) --
	(122.74,123.66) --
	(122.74,123.67) --
	(122.75,123.67) --
	(122.75,123.68) --
	(122.75,123.68) --
	(122.75,123.69) --
	(122.76,123.69) --
	(122.76,123.69) --
	(122.77,123.69) --
	(122.77,123.70) --
	(122.77,123.70) --
	(122.77,123.71) --
	(122.77,123.71) --
	(122.77,123.72) --
	(122.78,123.72) --
	(122.78,123.73) --
	(122.78,123.73) --
	(122.78,123.74) --
	(122.79,123.74) --
	(122.79,123.75) --
	(122.80,123.75) --
	(122.80,123.76) --
	(122.81,123.76) --
	(122.81,123.77) --
	(122.81,123.77) --
	(122.81,123.78) --
	(122.81,123.78) --
	(122.81,123.79) --
	(122.82,123.79) --
	(122.82,123.80) --
	(122.83,123.80) --
	(122.83,123.81) --
	(122.83,123.81) --
	(122.83,123.82) --
	(122.84,123.82) --
	(122.84,123.83) --
	(122.84,123.83) --
	(122.84,123.84) --
	(122.84,123.84) --
	(122.84,123.85) --
	(122.84,123.85) --
	(122.84,123.86) --
	(122.84,123.86) --
	(122.84,123.87) --
	(122.85,123.87) --
	(122.85,123.88) --
	(122.86,123.88) --
	(122.86,123.89) --
	(122.87,123.89) --
	(122.87,123.90) --
	(122.87,123.90) --
	(122.87,123.91) --
	(122.88,123.91) --
	(122.88,123.92) --
	(122.88,123.92) --
	(122.88,123.92) --
	(122.88,123.92) --
	(122.88,123.93) --
	(122.88,123.93) --
	(122.88,123.94) --
	(122.89,123.94) --
	(122.89,123.95) --
	(122.89,123.95) --
	(122.89,123.96) --
	(122.90,123.96) --
	(122.90,123.97) --
	(122.90,123.97) --
	(122.90,123.98) --
	(122.91,123.98) --
	(122.91,123.99) --
	(122.92,123.99) --
	(122.92,124.00) --
	(122.93,124.00) --
	(122.93,124.01) --
	(122.94,124.01) --
	(122.94,124.02) --
	(122.94,124.02) --
	(122.94,124.03) --
	(122.95,124.03) --
	(122.95,124.04) --
	(122.95,124.04) --
	(122.95,124.05) --
	(122.95,124.05) --
	(122.95,124.06) --
	(122.95,124.06) --
	(122.95,124.07) --
	(122.96,124.07) --
	(122.96,124.08) --
	(122.96,124.08) --
	(122.96,124.09) --
	(122.97,124.09) --
	(122.97,124.10) --
	(122.97,124.10) --
	(122.97,124.11) --
	(122.98,124.11) --
	(122.98,124.11) --
	(122.98,124.11) --
	(122.98,124.12) --
	(122.98,124.12) --
	(122.98,124.13) --
	(122.98,124.13) --
	(122.98,124.14) --
	(122.98,124.14) --
	(122.98,124.15) --
	(122.99,124.15) --
	(122.99,124.16) --
	(123.00,124.16) --
	(123.00,124.17) --
	(123.01,124.17) --
	(123.01,124.18) --
	(123.02,124.18) --
	(123.02,124.19) --
	(123.03,124.19) --
	(123.03,124.20) --
	(123.03,124.20) --
	(123.03,124.21) --
	(123.03,124.21) --
	(123.03,124.22) --
	(123.04,124.22) --
	(123.04,124.23) --
	(123.04,124.23) --
	(123.04,124.24) --
	(123.04,124.24) --
	(123.04,124.25) --
	(123.04,124.25) --
	(123.04,124.26) --
	(123.05,124.26) --
	(123.05,124.27) --
	(123.06,124.27) --
	(123.06,124.28) --
	(123.06,124.28) --
	(123.06,124.29) --
	(123.07,124.29) --
	(123.07,124.30) --
	(123.08,124.30) --
	(123.08,124.31) --
	(123.09,124.31) --
	(123.09,124.32) --
	(123.09,124.32) --
	(123.09,124.33) --
	(123.09,124.33) --
	(123.09,124.34) --
	(123.09,124.34) --
	(123.09,124.35) --
	(123.11,124.35) --
	(123.11,124.36) --
	(123.11,124.36) --
	(123.11,124.37) --
	(123.11,124.37) --
	(123.11,124.37) --
	(123.12,124.37) --
	(123.12,124.38) --
	(123.13,124.38) --
	(123.13,124.39) --
	(123.13,124.39) --
	(123.13,124.40) --
	(123.14,124.40) --
	(123.14,124.41) --
	(123.15,124.41) --
	(123.15,124.42) --
	(123.16,124.42) --
	(123.16,124.43) --
	(123.17,124.43) --
	(123.17,124.44) --
	(123.17,124.44) --
	(123.17,124.45) --
	(123.18,124.45) --
	(123.18,124.46) --
	(123.18,124.46) --
	(123.18,124.47) --
	(123.18,124.47) --
	(123.18,124.48) --
	(123.19,124.48) --
	(123.19,124.49) --
	(123.19,124.49) --
	(123.19,124.50) --
	(123.20,124.50) --
	(123.20,124.51) --
	(123.20,124.51) --
	(123.20,124.52) --
	(123.21,124.52) --
	(123.21,124.53) --
	(123.22,124.53) --
	(123.22,124.54) --
	(123.22,124.54) --
	(123.22,124.55) --
	(123.22,124.55) --
	(123.22,124.56) --
	(123.23,124.56) --
	(123.23,124.57) --
	(123.24,124.57) --
	(123.24,124.58) --
	(123.24,124.58) --
	(123.24,124.59) --
	(123.25,124.59) --
	(123.25,124.59) --
	(123.25,124.59) --
	(123.25,124.60) --
	(123.27,124.60) --
	(123.27,124.61) --
	(123.28,124.61) --
	(123.28,124.62) --
	(123.28,124.62) --
	(123.28,124.63) --
	(123.29,124.63) --
	(123.29,124.64) --
	(123.31,124.64) --
	(123.31,124.65) --
	(123.31,124.65) --
	(123.31,124.66) --
	(123.33,124.66) --
	(123.33,124.67) --
	(123.34,124.67) --
	(123.34,124.68) --
	(123.34,124.68) --
	(123.34,124.69) --
	(123.35,124.69) --
	(123.35,124.70) --
	(123.35,124.70) --
	(123.35,124.71) --
	(123.36,124.71) --
	(123.36,124.72) --
	(123.36,124.72) --
	(123.36,124.73) --
	(123.37,124.73) --
	(123.37,124.74) --
	(123.37,124.74) --
	(123.37,124.75) --
	(123.37,124.75) --
	(123.37,124.76) --
	(123.37,124.76) --
	(123.37,124.77) --
	(123.38,124.77) --
	(123.38,124.78) --
	(123.38,124.78) --
	(123.38,124.79) --
	(123.38,124.79) --
	(123.38,124.80) --
	(123.38,124.80) --
	(123.38,124.81) --
	(123.40,124.81) --
	(123.40,124.82) --
	(123.40,124.82) --
	(123.40,124.83) --
	(123.40,124.83) --
	(123.40,124.84) --
	(123.41,124.84) --
	(123.41,124.84) --
	(123.42,124.84) --
	(123.42,124.85) --
	(123.42,124.85) --
	(123.42,124.86) --
	(123.43,124.86) --
	(123.43,124.87) --
	(123.43,124.87) --
	(123.43,124.88) --
	(123.44,124.88) --
	(123.44,124.89) --
	(123.44,124.89) --
	(123.44,124.90) --
	(123.45,124.90) --
	(123.45,124.91) --
	(123.46,124.91) --
	(123.46,124.92) --
	(123.46,124.92) --
	(123.46,124.93) --
	(123.48,124.93) --
	(123.48,124.94) --
	(123.48,124.94) --
	(123.48,124.95) --
	(123.49,124.95) --
	(123.49,124.96) --
	(123.49,124.96) --
	(123.49,124.97) --
	(123.49,124.97) --
	(123.49,124.98) --
	(123.50,124.98) --
	(123.50,124.99) --
	(123.50,124.99) --
	(123.50,125.00) --
	(123.50,125.00) --
	(123.50,125.01) --
	(123.51,125.01) --
	(123.51,125.02) --
	(123.52,125.02) --
	(123.52,125.03) --
	(123.53,125.03) --
	(123.53,125.03) --
	(123.53,125.03) --
	(123.53,125.04) --
	(123.54,125.04) --
	(123.54,125.05) --
	(123.54,125.05) --
	(123.54,125.06) --
	(123.56,125.06) --
	(123.56,125.07) --
	(123.58,125.07) --
	(123.58,125.08) --
	(123.59,125.08) --
	(123.59,125.09) --
	(123.60,125.09) --
	(123.60,125.10) --
	(123.60,125.10) --
	(123.60,125.11) --
	(123.61,125.11) --
	(123.61,125.12) --
	(123.62,125.12) --
	(123.62,125.13) --
	(123.62,125.13) --
	(123.62,125.14) --
	(123.62,125.14) --
	(123.62,125.15) --
	(123.62,125.15) --
	(123.62,125.16) --
	(123.64,125.16) --
	(123.64,125.17) --
	(123.64,125.17) --
	(123.64,125.18) --
	(123.64,125.18) --
	(123.64,125.19) --
	(123.65,125.19) --
	(123.65,125.20) --
	(123.65,125.20) --
	(123.65,125.21) --
	(123.66,125.21) --
	(123.66,125.22) --
	(123.67,125.22) --
	(123.67,125.22) --
	(123.67,125.22) --
	(123.67,125.23) --
	(123.68,125.23) --
	(123.68,125.24) --
	(123.68,125.24) --
	(123.68,125.25) --
	(123.69,125.25) --
	(123.69,125.26) --
	(123.71,125.26) --
	(123.71,125.27) --
	(123.72,125.27) --
	(123.72,125.28) --
	(123.72,125.28) --
	(123.72,125.29) --
	(123.72,125.29) --
	(123.72,125.30) --
	(123.73,125.30) --
	(123.73,125.31) --
	(123.74,125.31) --
	(123.74,125.32) --
	(123.74,125.32) --
	(123.74,125.33) --
	(123.75,125.33) --
	(123.75,125.34) --
	(123.77,125.34) --
	(123.77,125.35) --
	(123.77,125.35) --
	(123.77,125.36) --
	(123.77,125.36) --
	(123.77,125.37) --
	(123.77,125.37) --
	(123.77,125.38) --
	(123.78,125.38) --
	(123.78,125.39) --
	(123.78,125.39) --
	(123.78,125.40) --
	(123.79,125.40) --
	(123.79,125.41) --
	(123.81,125.41) --
	(123.81,125.42) --
	(123.82,125.42) --
	(123.82,125.43) --
	(123.83,125.43) --
	(123.83,125.43) --
	(123.83,125.43) --
	(123.83,125.44) --
	(123.85,125.44) --
	(123.85,125.45) --
	(123.87,125.45) --
	(123.87,125.46) --
	(123.87,125.46) --
	(123.87,125.47) --
	(123.88,125.47) --
	(123.88,125.48) --
	(123.89,125.48) --
	(123.89,125.49) --
	(123.90,125.49) --
	(123.90,125.50) --
	(123.91,125.50) --
	(123.91,125.51) --
	(123.91,125.51) --
	(123.91,125.52) --
	(123.91,125.52) --
	(123.91,125.53) --
	(123.93,125.53) --
	(123.93,125.54) --
	(123.94,125.54) --
	(123.94,125.55) --
	(123.94,125.55) --
	(123.94,125.56) --
	(123.95,125.56) --
	(123.95,125.57) --
	(123.97,125.57) --
	(123.97,125.58) --
	(123.99,125.58) --
	(123.99,125.59) --
	(124.00,125.59) --
	(124.00,125.60) --
	(124.00,125.60) --
	(124.00,125.61) --
	(124.00,125.61) --
	(124.00,125.61) --
	(124.01,125.61) --
	(124.01,125.62) --
	(124.02,125.62) --
	(124.02,125.63) --
	(124.02,125.63) --
	(124.02,125.64) --
	(124.02,125.64) --
	(124.02,125.65) --
	(124.02,125.65) --
	(124.02,125.66) --
	(124.03,125.66) --
	(124.03,125.67) --
	(124.04,125.67) --
	(124.04,125.68) --
	(124.04,125.68) --
	(124.04,125.69) --
	(124.05,125.69) --
	(124.05,125.70) --
	(124.06,125.70) --
	(124.06,125.71) --
	(124.06,125.71) --
	(124.06,125.72) --
	(124.07,125.72) --
	(124.07,125.73) --
	(124.07,125.73) --
	(124.07,125.74) --
	(124.08,125.74) --
	(124.08,125.75) --
	(124.09,125.75) --
	(124.09,125.76) --
	(124.09,125.76) --
	(124.09,125.77) --
	(124.10,125.77) --
	(124.10,125.78) --
	(124.11,125.78) --
	(124.11,125.79) --
	(124.12,125.79) --
	(124.12,125.80) --
	(124.13,125.80) --
	(124.13,125.81) --
	(124.13,125.81) --
	(124.13,125.82) --
	(124.14,125.82) --
	(124.14,125.82) --
	(124.14,125.82) --
	(124.14,125.83) --
	(124.15,125.83) --
	(124.15,125.84) --
	(124.16,125.84) --
	(124.16,125.85) --
	(124.17,125.85) --
	(124.17,125.86) --
	(124.18,125.86) --
	(124.18,125.87) --
	(124.19,125.87) --
	(124.19,125.88) --
	(124.20,125.88) --
	(124.20,125.89) --
	(124.20,125.89) --
	(124.20,125.90) --
	(124.21,125.90) --
	(124.21,125.91) --
	(124.22,125.91) --
	(124.22,125.92) --
	(124.22,125.92) --
	(124.22,125.93) --
	(124.22,125.93) --
	(124.22,125.94) --
	(124.23,125.94) --
	(124.23,125.95) --
	(124.23,125.95) --
	(124.23,125.96) --
	(124.24,125.96) --
	(124.24,125.97) --
	(124.24,125.97) --
	(124.24,125.98) --
	(124.25,125.98) --
	(124.25,125.99) --
	(124.26,125.99) --
	(124.26,126.00) --
	(124.26,126.00) --
	(124.26,126.01) --
	(124.26,126.01) --
	(124.26,126.01) --
	(124.28,126.01) --
	(124.28,126.02) --
	(124.28,126.02) --
	(124.28,126.03) --
	(124.29,126.03) --
	(124.29,126.04) --
	(124.29,126.04) --
	(124.29,126.05) --
	(124.30,126.05) --
	(124.30,126.06) --
	(124.30,126.06) --
	(124.30,126.07) --
	(124.30,126.07) --
	(124.30,126.08) --
	(124.32,126.08) --
	(124.32,126.09) --
	(124.32,126.09) --
	(124.32,126.10) --
	(124.33,126.10) --
	(124.33,126.11) --
	(124.33,126.11) --
	(124.33,126.12) --
	(124.33,126.12) --
	(124.33,126.13) --
	(124.33,126.13) --
	(124.33,126.14) --
	(124.34,126.14) --
	(124.34,126.15) --
	(124.35,126.15) --
	(124.35,126.16) --
	(124.38,126.16) --
	(124.38,126.17) --
	(124.39,126.17) --
	(124.39,126.18) --
	(124.41,126.18) --
	(124.41,126.19) --
	(124.41,126.19) --
	(124.41,126.20) --
	(124.42,126.20) --
	(124.42,126.21) --
	(124.42,126.21) --
	(124.42,126.21) --
	(124.43,126.21) --
	(124.43,126.22) --
	(124.43,126.22) --
	(124.43,126.23) --
	(124.43,126.23) --
	(124.43,126.24) --
	(124.44,126.24) --
	(124.44,126.25) --
	(124.44,126.25) --
	(124.44,126.26) --
	(124.44,126.26) --
	(124.44,126.27) --
	(124.44,126.27) --
	(124.44,126.28) --
	(124.44,126.28) --
	(124.44,126.29) --
	(124.46,126.29) --
	(124.46,126.30) --
	(124.46,126.30) --
	(124.46,126.31) --
	(124.46,126.31) --
	(124.46,126.32) --
	(124.46,126.32) --
	(124.46,126.33) --
	(124.47,126.33) --
	(124.47,126.34) --
	(124.47,126.34) --
	(124.47,126.35) --
	(124.47,126.35) --
	(124.47,126.36) --
	(124.49,126.36) --
	(124.49,126.37) --
	(124.49,126.37) --
	(124.49,126.38) --
	(124.50,126.38) --
	(124.50,126.39) --
	(124.50,126.39) --
	(124.50,126.40) --
	(124.50,126.40) --
	(124.50,126.41) --
	(124.52,126.41) --
	(124.52,126.42) --
	(124.53,126.42) --
	(124.53,126.42) --
	(124.54,126.42) --
	(124.54,126.43) --
	(124.55,126.43) --
	(124.55,126.44) --
	(124.56,126.44) --
	(124.56,126.45) --
	(124.56,126.45) --
	(124.56,126.46) --
	(124.56,126.46) --
	(124.56,126.47) --
	(124.58,126.47) --
	(124.58,126.48) --
	(124.59,126.48) --
	(124.59,126.49) --
	(124.60,126.49) --
	(124.60,126.50) --
	(124.60,126.50) --
	(124.60,126.51) --
	(124.60,126.51) --
	(124.60,126.52) --
	(124.60,126.52) --
	(124.60,126.53) --
	(124.62,126.53) --
	(124.62,126.54) --
	(124.62,126.54) --
	(124.62,126.55) --
	(124.62,126.55) --
	(124.62,126.56) --
	(124.63,126.56) --
	(124.63,126.57) --
	(124.64,126.57) --
	(124.64,126.58) --
	(124.64,126.58) --
	(124.64,126.59) --
	(124.65,126.59) --
	(124.65,126.60) --
	(124.66,126.60) --
	(124.66,126.61) --
	(124.66,126.61) --
	(124.66,126.62) --
	(124.67,126.62) --
	(124.67,126.62) --
	(124.67,126.62) --
	(124.67,126.63) --
	(124.68,126.63) --
	(124.68,126.64) --
	(124.69,126.64) --
	(124.69,126.65) --
	(124.69,126.65) --
	(124.69,126.66) --
	(124.69,126.66) --
	(124.69,126.67) --
	(124.70,126.67) --
	(124.70,126.68) --
	(124.71,126.68) --
	(124.71,126.69) --
	(124.73,126.69) --
	(124.73,126.70) --
	(124.75,126.70) --
	(124.75,126.71) --
	(124.76,126.71) --
	(124.76,126.72) --
	(124.77,126.72) --
	(124.77,126.73) --
	(124.79,126.73) --
	(124.79,126.74) --
	(124.80,126.74) --
	(124.80,126.75) --
	(124.81,126.75) --
	(124.81,126.76) --
	(124.81,126.76) --
	(124.81,126.77) --
	(124.82,126.77) --
	(124.82,126.78) --
	(124.82,126.78) --
	(124.82,126.79) --
	(124.82,126.79) --
	(124.82,126.79) --
	(124.84,126.79) --
	(124.84,126.80) --
	(124.84,126.80) --
	(124.84,126.81) --
	(124.86,126.81) --
	(124.86,126.82) --
	(124.86,126.82) --
	(124.86,126.83) --
	(124.86,126.83) --
	(124.86,126.84) --
	(124.87,126.84) --
	(124.87,126.85) --
	(124.90,126.85) --
	(124.90,126.86) --
	(124.91,126.86) --
	(124.91,126.87) --
	(124.91,126.87) --
	(124.91,126.88) --
	(124.91,126.88) --
	(124.91,126.89) --
	(124.92,126.89) --
	(124.92,126.90) --
	(124.92,126.90) --
	(124.92,126.91) --
	(124.94,126.91) --
	(124.94,126.92) --
	(124.96,126.92) --
	(124.96,126.93) --
	(124.96,126.93) --
	(124.96,126.94) --
	(124.96,126.94) --
	(124.96,126.95) --
	(124.96,126.95) --
	(124.96,126.96) --
	(124.97,126.96) --
	(124.97,126.97) --
	(124.97,126.97) --
	(124.97,126.97) --
	(124.97,126.97) --
	(124.97,126.98) --
	(124.97,126.98) --
	(124.97,126.99) --
	(124.98,126.99) --
	(124.98,127.00) --
	(124.98,127.00) --
	(124.98,127.01) --
	(124.99,127.01) --
	(124.99,127.02) --
	(125.00,127.02) --
	(125.00,127.03) --
	(125.00,127.03) --
	(125.00,127.04) --
	(125.02,127.04) --
	(125.02,127.05) --
	(125.04,127.05) --
	(125.04,127.06) --
	(125.04,127.06) --
	(125.04,127.07) --
	(125.05,127.07) --
	(125.05,127.08) --
	(125.06,127.08) --
	(125.06,127.09) --
	(125.06,127.09) --
	(125.06,127.10) --
	(125.06,127.10) --
	(125.06,127.11) --
	(125.06,127.11) --
	(125.06,127.12) --
	(125.08,127.12) --
	(125.08,127.13) --
	(125.11,127.13) --
	(125.11,127.14) --
	(125.11,127.14) --
	(125.11,127.15) --
	(125.12,127.15) --
	(125.12,127.15) --
	(125.12,127.15) --
	(125.12,127.16) --
	(125.13,127.16) --
	(125.13,127.17) --
	(125.14,127.17) --
	(125.14,127.18) --
	(125.16,127.18) --
	(125.16,127.19) --
	(125.16,127.19) --
	(125.16,127.20) --
	(125.17,127.20) --
	(125.17,127.21) --
	(125.17,127.21) --
	(125.17,127.22) --
	(125.20,127.22) --
	(125.20,127.23) --
	(125.20,127.23) --
	(125.20,127.24) --
	(125.22,127.24) --
	(125.22,127.25) --
	(125.23,127.25) --
	(125.23,127.26) --
	(125.24,127.26) --
	(125.24,127.27) --
	(125.24,127.27) --
	(125.24,127.28) --
	(125.25,127.28) --
	(125.25,127.29) --
	(125.28,127.29) --
	(125.28,127.30) --
	(125.30,127.30) --
	(125.30,127.31) --
	(125.30,127.31) --
	(125.30,127.31) --
	(125.30,127.31) --
	(125.30,127.32) --
	(125.38,127.32) --
	(125.38,127.33) --
	(125.38,127.33) --
	(125.38,127.34) --
	(125.38,127.34) --
	(125.38,127.35) --
	(125.41,127.35) --
	(125.41,127.36) --
	(125.42,127.36) --
	(125.42,127.37) --
	(125.43,127.37) --
	(125.43,127.38) --
	(125.43,127.38) --
	(125.43,127.39) --
	(125.44,127.39) --
	(125.44,127.40) --
	(125.46,127.40) --
	(125.46,127.41) --
	(125.46,127.41) --
	(125.46,127.42) --
	(125.46,127.42) --
	(125.46,127.43) --
	(125.50,127.43) --
	(125.50,127.44) --
	(125.50,127.44) --
	(125.50,127.44) --
	(125.51,127.44) --
	(125.51,127.45) --
	(125.51,127.45) --
	(125.51,127.46) --
	(125.51,127.46) --
	(125.51,127.47) --
	(125.52,127.47) --
	(125.52,127.48) --
	(125.52,127.48) --
	(125.52,127.49) --
	(125.54,127.49) --
	(125.54,127.50) --
	(125.54,127.50) --
	(125.54,127.51) --
	(125.57,127.51) --
	(125.57,127.52) --
	(125.58,127.52) --
	(125.58,127.53) --
	(125.58,127.53) --
	(125.58,127.54) --
	(125.59,127.54) --
	(125.59,127.55) --
	(125.61,127.55) --
	(125.61,127.56) --
	(125.63,127.56) --
	(125.63,127.57) --
	(125.64,127.57) --
	(125.64,127.58) --
	(125.64,127.58) --
	(125.64,127.59) --
	(125.66,127.59) --
	(125.66,127.60) --
	(125.67,127.60) --
	(125.67,127.60) --
	(125.69,127.60) --
	(125.69,127.61) --
	(125.70,127.61) --
	(125.70,127.62) --
	(125.71,127.62) --
	(125.71,127.63) --
	(125.71,127.63) --
	(125.71,127.64) --
	(125.72,127.64) --
	(125.72,127.65) --
	(125.72,127.65) --
	(125.72,127.66) --
	(125.73,127.66) --
	(125.73,127.67) --
	(125.73,127.67) --
	(125.73,127.68) --
	(125.73,127.68) --
	(125.73,127.69) --
	(125.74,127.69) --
	(125.74,127.70) --
	(125.74,127.70) --
	(125.74,127.71) --
	(125.76,127.71) --
	(125.76,127.72) --
	(125.77,127.72) --
	(125.77,127.73) --
	(125.78,127.73) --
	(125.78,127.74) --
	(125.79,127.74) --
	(125.79,127.75) --
	(125.79,127.75) --
	(125.79,127.75) --
	(125.81,127.75) --
	(125.81,127.76) --
	(125.82,127.76) --
	(125.82,127.77) --
	(125.88,127.77) --
	(125.88,127.78) --
	(125.89,127.78) --
	(125.89,127.79) --
	(125.91,127.79) --
	(125.91,127.80) --
	(125.93,127.80) --
	(125.93,127.81) --
	(125.93,127.81) --
	(125.93,127.82) --
	(125.94,127.82) --
	(125.94,127.83) --
	(125.95,127.83) --
	(125.95,127.84) --
	(125.95,127.84) --
	(125.95,127.85) --
	(125.95,127.85) --
	(125.95,127.86) --
	(125.96,127.86) --
	(125.96,127.87) --
	(125.97,127.87) --
	(125.97,127.88) --
	(125.98,127.88) --
	(125.98,127.89) --
	(126.04,127.89) --
	(126.04,127.89) --
	(126.05,127.89) --
	(126.05,127.90) --
	(126.05,127.90) --
	(126.05,127.91) --
	(126.05,127.91) --
	(126.05,127.92) --
	(126.06,127.92) --
	(126.06,127.93) --
	(126.06,127.93) --
	(126.06,127.94) --
	(126.06,127.94) --
	(126.06,127.95) --
	(126.07,127.95) --
	(126.07,127.96) --
	(126.08,127.96) --
	(126.08,127.97) --
	(126.09,127.97) --
	(126.09,127.98) --
	(126.10,127.98) --
	(126.10,127.99) --
	(126.13,127.99) --
	(126.13,128.00) --
	(126.13,128.00) --
	(126.13,128.01) --
	(126.16,128.01) --
	(126.16,128.02) --
	(126.17,128.02) --
	(126.17,128.03) --
	(126.21,128.03) --
	(126.21,128.04) --
	(126.23,128.04) --
	(126.23,128.05) --
	(126.23,128.05) --
	(126.23,128.06) --
	(126.23,128.06) --
	(126.23,128.06) --
	(126.23,128.06) --
	(126.23,128.07) --
	(126.24,128.07) --
	(126.24,128.08) --
	(126.24,128.08) --
	(126.24,128.09) --
	(126.25,128.09) --
	(126.25,128.10) --
	(126.25,128.10) --
	(126.25,128.11) --
	(126.26,128.11) --
	(126.26,128.12) --
	(126.27,128.12) --
	(126.27,128.13) --
	(126.27,128.13) --
	(126.27,128.14) --
	(126.27,128.14) --
	(126.27,128.15) --
	(126.28,128.15) --
	(126.28,128.16) --
	(126.28,128.16) --
	(126.28,128.17) --
	(126.29,128.17) --
	(126.29,128.18) --
	(126.31,128.18) --
	(126.31,128.19) --
	(126.33,128.19) --
	(126.33,128.19) --
	(126.33,128.19) --
	(126.33,128.20) --
	(126.33,128.20) --
	(126.33,128.21) --
	(126.36,128.21) --
	(126.36,128.22) --
	(126.39,128.22) --
	(126.39,128.23) --
	(126.40,128.23) --
	(126.40,128.24) --
	(126.44,128.24) --
	(126.44,128.25) --
	(126.45,128.25) --
	(126.45,128.26) --
	(126.47,128.26) --
	(126.47,128.27) --
	(126.48,128.27) --
	(126.48,128.28) --
	(126.53,128.28) --
	(126.53,128.29) --
	(126.55,128.29) --
	(126.55,128.30) --
	(126.58,128.30) --
	(126.58,128.31) --
	(126.60,128.31) --
	(126.60,128.32) --
	(126.60,128.32) --
	(126.60,128.33) --
	(126.63,128.33) --
	(126.63,128.33) --
	(126.63,128.33) --
	(126.63,128.34) --
	(126.65,128.34) --
	(126.65,128.35) --
	(126.65,128.35) --
	(126.65,128.36) --
	(126.66,128.36) --
	(126.66,128.37) --
	(126.66,128.37) --
	(126.66,128.38) --
	(126.66,128.38) --
	(126.66,128.39) --
	(126.67,128.39) --
	(126.67,128.40) --
	(126.68,128.40) --
	(126.68,128.41) --
	(126.68,128.41) --
	(126.68,128.42) --
	(126.70,128.42) --
	(126.70,128.43) --
	(126.70,128.43) --
	(126.70,128.44) --
	(126.71,128.44) --
	(126.71,128.45) --
	(126.74,128.45) --
	(126.74,128.46) --
	(126.77,128.46) --
	(126.77,128.47) --
	(126.78,128.47) --
	(126.78,128.47) --
	(126.78,128.47) --
	(126.78,128.48) --
	(126.81,128.48) --
	(126.81,128.49) --
	(126.85,128.49) --
	(126.85,128.50) --
	(126.87,128.50) --
	(126.87,128.51) --
	(126.89,128.51) --
	(126.89,128.52) --
	(126.91,128.52) --
	(126.91,128.53) --
	(126.95,128.53) --
	(126.95,128.54) --
	(126.96,128.54) --
	(126.96,128.55) --
	(126.98,128.55) --
	(126.98,128.56) --
	(127.00,128.56) --
	(127.00,128.57) --
	(127.04,128.57) --
	(127.04,128.58) --
	(127.04,128.58) --
	(127.04,128.59) --
	(127.08,128.59) --
	(127.08,128.60) --
	(127.10,128.60) --
	(127.10,128.61) --
	(127.12,128.61) --
	(127.12,128.62) --
	(127.12,128.62) --
	(127.12,128.62) --
	(127.13,128.62) --
	(127.13,128.63) --
	(127.14,128.63) --
	(127.14,128.64) --
	(127.15,128.64) --
	(127.15,128.65) --
	(127.15,128.65) --
	(127.15,128.66) --
	(127.17,128.66) --
	(127.17,128.67) --
	(127.22,128.67) --
	(127.22,128.68) --
	(127.22,128.68) --
	(127.22,128.69) --
	(127.23,128.69) --
	(127.23,128.70) --
	(127.30,128.70) --
	(127.30,128.71) --
	(127.32,128.71) --
	(127.32,128.72) --
	(127.32,128.72) --
	(127.32,128.73) --
	(127.33,128.73) --
	(127.33,128.74) --
	(127.35,128.74) --
	(127.35,128.75) --
	(127.37,128.75) --
	(127.37,128.75) --
	(127.47,128.75) --
	(127.47,128.76) --
	(127.48,128.76) --
	(127.48,128.77) --
	(127.51,128.77) --
	(127.51,128.78) --
	(127.56,128.78) --
	(127.56,128.79) --
	(127.57,128.79) --
	(127.57,128.80) --
	(127.60,128.80) --
	(127.60,128.81) --
	(127.66,128.81) --
	(127.66,128.82) --
	(127.66,128.82) --
	(127.66,128.83) --
	(127.68,128.83) --
	(127.68,128.84) --
	(127.69,128.84) --
	(127.69,128.85) --
	(127.74,128.85) --
	(127.74,128.86) --
	(127.77,128.86) --
	(127.77,128.87) --
	(127.77,128.87) --
	(127.77,128.88) --
	(127.81,128.88) --
	(127.81,128.88) --
	(127.83,128.88) --
	(127.83,128.89) --
	(127.87,128.89) --
	(127.87,128.90) --
	(127.87,128.90) --
	(127.87,128.91) --
	(127.88,128.91) --
	(127.88,128.92) --
	(127.90,128.92) --
	(127.90,128.93) --
	(127.91,128.93) --
	(127.91,128.94) --
	(127.93,128.94) --
	(127.93,128.95) --
	(127.98,128.95) --
	(127.98,128.96) --
	(128.01,128.96) --
	(128.01,128.97) --
	(128.05,128.97) --
	(128.05,128.98) --
	(128.10,128.98) --
	(128.10,128.99) --
	(128.13,128.99) --
	(128.13,129.00) --
	(128.14,129.00) --
	(128.14,129.01) --
	(128.14,129.01) --
	(128.14,129.02) --
	(128.18,129.02) --
	(128.18,129.03) --
	(128.18,129.03) --
	(128.18,129.03) --
	(128.20,129.03) --
	(128.20,129.04) --
	(128.24,129.04) --
	(128.24,129.05) --
	(128.24,129.05) --
	(128.24,129.06) --
	(128.25,129.06) --
	(128.25,129.07) --
	(128.29,129.07) --
	(128.29,129.08) --
	(128.30,129.08) --
	(128.30,129.09) --
	(128.35,129.09) --
	(128.35,129.10) --
	(128.38,129.10) --
	(128.38,129.11) --
	(128.38,129.11) --
	(128.38,129.12) --
	(128.41,129.12) --
	(128.41,129.13) --
	(128.43,129.13) --
	(128.43,129.14) --
	(128.44,129.14) --
	(128.44,129.15) --
	(128.46,129.15) --
	(128.46,129.16) --
	(128.47,129.16) --
	(128.47,129.17) --
	(128.49,129.17) --
	(128.49,129.18) --
	(128.53,129.18) --
	(128.53,129.18) --
	(128.62,129.18) --
	(128.62,129.19) --
	(128.65,129.19) --
	(128.65,129.20) --
	(128.66,129.20) --
	(128.66,129.21) --
	(128.68,129.21) --
	(128.68,129.22) --
	(128.76,129.22) --
	(128.76,129.23) --
	(128.78,129.23) --
	(128.78,129.24) --
	(128.79,129.24) --
	(128.79,129.25) --
	(128.84,129.25) --
	(128.84,129.26) --
	(128.88,129.26) --
	(128.88,129.27) --
	(128.90,129.27) --
	(128.90,129.28) --
	(128.93,129.28) --
	(128.93,129.29) --
	(129.01,129.29) --
	(129.01,129.30) --
	(129.04,129.30) --
	(129.04,129.31) --
	(129.05,129.31) --
	(129.05,129.31) --
	(129.07,129.31) --
	(129.07,129.32) --
	(129.10,129.32) --
	(129.10,129.33) --
	(129.20,129.33) --
	(129.20,129.34) --
	(129.20,129.34) --
	(129.20,129.35) --
	(129.29,129.35) --
	(129.29,129.36) --
	(129.34,129.36) --
	(129.34,129.37) --
	(129.34,129.37) --
	(129.34,129.38) --
	(129.34,129.38) --
	(129.34,129.39) --
	(129.36,129.39) --
	(129.36,129.40) --
	(129.38,129.40) --
	(129.38,129.41) --
	(129.41,129.41) --
	(129.41,129.42) --
	(129.48,129.42) --
	(129.48,129.43) --
	(129.53,129.43) --
	(129.53,129.44) --
	(129.64,129.44) --
	(129.64,129.44) --
	(129.68,129.44) --
	(129.68,129.45) --
	(129.71,129.45) --
	(129.71,129.46) --
	(129.79,129.46) --
	(129.79,129.47) --
	(129.81,129.47) --
	(129.81,129.48) --
	(129.82,129.48) --
	(129.82,129.49) --
	(129.83,129.49) --
	(129.83,129.50) --
	(129.86,129.50) --
	(129.86,129.51) --
	(129.94,129.51) --
	(129.94,129.52) --
	(130.06,129.52) --
	(130.06,129.53) --
	(130.08,129.53) --
	(130.08,129.54) --
	(130.08,129.54) --
	(130.08,129.55) --
	(130.10,129.55) --
	(130.10,129.55) --
	(130.14,129.55) --
	(130.14,129.56) --
	(130.14,129.56) --
	(130.14,129.57) --
	(130.17,129.57) --
	(130.17,129.58) --
	(130.19,129.58) --
	(130.19,129.59) --
	(130.21,129.59) --
	(130.21,129.60) --
	(130.26,129.60) --
	(130.26,129.61) --
	(130.45,129.61) --
	(130.45,129.62) --
	(130.46,129.62) --
	(130.46,129.63) --
	(130.46,129.63) --
	(130.46,129.64) --
	(130.54,129.64) --
	(130.54,129.65) --
	(130.57,129.65) --
	(130.57,129.66) --
	(130.63,129.66) --
	(130.63,129.67) --
	(130.73,129.67) --
	(130.73,129.68) --
	(130.94,129.68) --
	(130.94,129.68) --
	(131.11,129.68) --
	(131.11,129.69) --
	(131.14,129.69) --
	(131.14,129.70) --
	(131.23,129.70) --
	(131.23,129.71) --
	(131.24,129.71) --
	(131.24,129.72) --
	(131.37,129.72) --
	(131.37,129.73) --
	(131.62,129.73) --
	(131.62,129.74) --
	(131.81,129.74) --
	(131.81,129.75) --
	(131.83,129.75) --
	(131.83,129.76) --
	(131.83,129.76) --
	(131.83,129.77) --
	(131.88,129.77) --
	(131.88,129.78) --
	(132.13,129.78) --
	(132.13,129.79) --
	(132.16,129.79) --
	(132.16,129.79) --
	(132.35,129.79) --
	(132.35,129.80) --
	(132.37,129.80) --
	(132.37,129.81) --
	(132.45,129.81) --
	(132.45,129.82) --
	(132.46,129.82) --
	(132.46,129.83) --
	(132.48,129.83) --
	(132.48,129.84) --
	(132.62,129.84) --
	(132.62,129.85) --
	(132.72,129.85) --
	(132.72,129.86) --
	(133.08,129.86) --
	(133.08,129.87) --
	(133.19,129.87) --
	(133.19,129.88) --
	(133.31,129.88) --
	(133.31,129.89) --
	(133.39,129.89) --
	(133.39,129.90) --
	(133.59,129.90) --
	(133.59,129.91) --
	(133.62,129.91) --
	(133.62,129.92) --
	(133.91,129.92) --
	(133.91,129.92) --
	(133.94,129.92) --
	(133.94,129.93) --
	(134.17,129.93) --
	(134.17,129.94) --
	(135.57,129.94) --
	(135.57,129.95) --
	(135.89,129.95) --
	(135.89,129.96) --
	(137.36,129.96) --
	(137.36,129.97) --
	(140.03,129.97) --
	(140.03,129.98) --
	(142.08,129.98) --
	(142.08,129.98);
\definecolor{drawColor}{RGB}{102,100,100}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 96.90, 88.90) --
	( 98.95, 88.90) --
	( 98.95, 88.91) --
	( 99.83, 88.91) --
	( 99.83, 88.92) --
	(101.02, 88.92) --
	(101.02, 88.93) --
	(101.25, 88.93) --
	(101.25, 88.95) --
	(101.34, 88.95) --
	(101.34, 88.96) --
	(101.37, 88.96) --
	(101.37, 88.97) --
	(101.42, 88.97) --
	(101.42, 88.98) --
	(102.09, 88.98) --
	(102.09, 88.99) --
	(102.13, 88.99) --
	(102.13, 89.00) --
	(102.27, 89.00) --
	(102.27, 89.01) --
	(102.99, 89.01) --
	(102.99, 89.02) --
	(103.07, 89.02) --
	(103.07, 89.03) --
	(103.17, 89.03) --
	(103.17, 89.04) --
	(103.23, 89.04) --
	(103.23, 89.05) --
	(103.31, 89.05) --
	(103.31, 89.06) --
	(103.64, 89.06) --
	(103.64, 89.07) --
	(103.76, 89.07) --
	(103.76, 89.08) --
	(103.78, 89.08) --
	(103.78, 89.09) --
	(103.83, 89.09) --
	(103.83, 89.10) --
	(103.84, 89.10) --
	(103.84, 89.11) --
	(103.91, 89.11) --
	(103.91, 89.12) --
	(103.93, 89.12) --
	(103.93, 89.13) --
	(104.11, 89.13) --
	(104.11, 89.14) --
	(104.22, 89.14) --
	(104.22, 89.15) --
	(104.34, 89.15) --
	(104.34, 89.16) --
	(104.39, 89.16) --
	(104.39, 89.17) --
	(104.47, 89.17) --
	(104.47, 89.18) --
	(104.49, 89.18) --
	(104.49, 89.19) --
	(104.51, 89.19) --
	(104.51, 89.20) --
	(104.87, 89.20) --
	(104.87, 89.21) --
	(104.95, 89.21) --
	(104.95, 89.22) --
	(105.19, 89.22) --
	(105.19, 89.23) --
	(105.29, 89.23) --
	(105.29, 89.24) --
	(105.31, 89.24) --
	(105.31, 89.25) --
	(105.34, 89.25) --
	(105.34, 89.26) --
	(105.35, 89.26) --
	(105.35, 89.27) --
	(105.37, 89.27) --
	(105.37, 89.28) --
	(105.38, 89.28) --
	(105.38, 89.29) --
	(105.44, 89.29) --
	(105.44, 89.30) --
	(105.55, 89.30) --
	(105.55, 89.31) --
	(105.59, 89.31) --
	(105.59, 89.33) --
	(105.62, 89.33) --
	(105.62, 89.34) --
	(105.65, 89.34) --
	(105.65, 89.35) --
	(105.70, 89.35) --
	(105.70, 89.36) --
	(105.71, 89.36) --
	(105.71, 89.37) --
	(105.72, 89.37) --
	(105.72, 89.38) --
	(105.82, 89.38) --
	(105.82, 89.39) --
	(105.83, 89.39) --
	(105.83, 89.40) --
	(105.84, 89.40) --
	(105.84, 89.41) --
	(105.89, 89.41) --
	(105.89, 89.42) --
	(105.93, 89.42) --
	(105.93, 89.43) --
	(105.94, 89.43) --
	(105.94, 89.44) --
	(106.02, 89.44) --
	(106.02, 89.45) --
	(106.12, 89.45) --
	(106.12, 89.46) --
	(106.14, 89.46) --
	(106.14, 89.47) --
	(106.16, 89.47) --
	(106.16, 89.48) --
	(106.18, 89.48) --
	(106.18, 89.49) --
	(106.23, 89.49) --
	(106.23, 89.50) --
	(106.28, 89.50) --
	(106.28, 89.51) --
	(106.35, 89.51) --
	(106.35, 89.52) --
	(106.35, 89.52) --
	(106.35, 89.53) --
	(106.42, 89.53) --
	(106.42, 89.54) --
	(106.46, 89.54) --
	(106.46, 89.55) --
	(106.49, 89.55) --
	(106.49, 89.56) --
	(106.49, 89.56) --
	(106.49, 89.57) --
	(106.51, 89.57) --
	(106.51, 89.58) --
	(106.52, 89.58) --
	(106.52, 89.59) --
	(106.54, 89.59) --
	(106.54, 89.60) --
	(106.57, 89.60) --
	(106.57, 89.61) --
	(106.57, 89.61) --
	(106.57, 89.62) --
	(106.65, 89.62) --
	(106.65, 89.63) --
	(106.66, 89.63) --
	(106.66, 89.64) --
	(106.67, 89.64) --
	(106.67, 89.65) --
	(106.72, 89.65) --
	(106.72, 89.66) --
	(106.73, 89.66) --
	(106.73, 89.67) --
	(106.82, 89.67) --
	(106.82, 89.68) --
	(106.86, 89.68) --
	(106.86, 89.69) --
	(106.89, 89.69) --
	(106.89, 89.71) --
	(106.90, 89.71) --
	(106.90, 89.72) --
	(106.91, 89.72) --
	(106.91, 89.73) --
	(106.96, 89.73) --
	(106.96, 89.74) --
	(106.99, 89.74) --
	(106.99, 89.75) --
	(107.01, 89.75) --
	(107.01, 89.76) --
	(107.01, 89.76) --
	(107.01, 89.77) --
	(107.08, 89.77) --
	(107.08, 89.78) --
	(107.11, 89.78) --
	(107.11, 89.79) --
	(107.13, 89.79) --
	(107.13, 89.80) --
	(107.14, 89.80) --
	(107.14, 89.81) --
	(107.24, 89.81) --
	(107.24, 89.82) --
	(107.25, 89.82) --
	(107.25, 89.83) --
	(107.27, 89.83) --
	(107.27, 89.84) --
	(107.28, 89.84) --
	(107.28, 89.85) --
	(107.29, 89.85) --
	(107.29, 89.86) --
	(107.29, 89.86) --
	(107.29, 89.87) --
	(107.30, 89.87) --
	(107.30, 89.88) --
	(107.32, 89.88) --
	(107.32, 89.89) --
	(107.34, 89.89) --
	(107.34, 89.90) --
	(107.37, 89.90) --
	(107.37, 89.91) --
	(107.43, 89.91) --
	(107.43, 89.92) --
	(107.52, 89.92) --
	(107.52, 89.93) --
	(107.54, 89.93) --
	(107.54, 89.94) --
	(107.54, 89.94) --
	(107.54, 89.95) --
	(107.55, 89.95) --
	(107.55, 89.96) --
	(107.57, 89.96) --
	(107.57, 89.97) --
	(107.59, 89.97) --
	(107.59, 89.98) --
	(107.60, 89.98) --
	(107.60, 89.99) --
	(107.61, 89.99) --
	(107.61, 90.00) --
	(107.69, 90.00) --
	(107.69, 90.01) --
	(107.69, 90.01) --
	(107.69, 90.02) --
	(107.71, 90.02) --
	(107.71, 90.03) --
	(107.73, 90.03) --
	(107.73, 90.04) --
	(107.73, 90.04) --
	(107.73, 90.05) --
	(107.81, 90.05) --
	(107.81, 90.06) --
	(107.83, 90.06) --
	(107.83, 90.07) --
	(107.90, 90.07) --
	(107.90, 90.09) --
	(107.91, 90.09) --
	(107.91, 90.10) --
	(107.91, 90.10) --
	(107.91, 90.11) --
	(107.92, 90.11) --
	(107.92, 90.12) --
	(107.96, 90.12) --
	(107.96, 90.13) --
	(107.96, 90.13) --
	(107.96, 90.14) --
	(107.97, 90.14) --
	(107.97, 90.15) --
	(107.97, 90.15) --
	(107.97, 90.16) --
	(108.01, 90.16) --
	(108.01, 90.17) --
	(108.04, 90.17) --
	(108.04, 90.18) --
	(108.04, 90.18) --
	(108.04, 90.19) --
	(108.05, 90.19) --
	(108.05, 90.20) --
	(108.08, 90.20) --
	(108.08, 90.21) --
	(108.08, 90.21) --
	(108.08, 90.22) --
	(108.09, 90.22) --
	(108.09, 90.23) --
	(108.12, 90.23) --
	(108.12, 90.24) --
	(108.13, 90.24) --
	(108.13, 90.25) --
	(108.14, 90.25) --
	(108.14, 90.26) --
	(108.17, 90.26) --
	(108.17, 90.27) --
	(108.21, 90.27) --
	(108.21, 90.28) --
	(108.23, 90.28) --
	(108.23, 90.29) --
	(108.28, 90.29) --
	(108.28, 90.30) --
	(108.28, 90.30) --
	(108.28, 90.31) --
	(108.31, 90.31) --
	(108.31, 90.32) --
	(108.32, 90.32) --
	(108.32, 90.33) --
	(108.33, 90.33) --
	(108.33, 90.34) --
	(108.41, 90.34) --
	(108.41, 90.35) --
	(108.43, 90.35) --
	(108.43, 90.36) --
	(108.46, 90.36) --
	(108.46, 90.37) --
	(108.46, 90.37) --
	(108.46, 90.38) --
	(108.47, 90.38) --
	(108.47, 90.39) --
	(108.48, 90.39) --
	(108.48, 90.40) --
	(108.49, 90.40) --
	(108.49, 90.41) --
	(108.54, 90.41) --
	(108.54, 90.42) --
	(108.56, 90.42) --
	(108.56, 90.43) --
	(108.58, 90.43) --
	(108.58, 90.44) --
	(108.63, 90.44) --
	(108.63, 90.45) --
	(108.74, 90.45) --
	(108.74, 90.47) --
	(108.76, 90.47) --
	(108.76, 90.48) --
	(108.78, 90.48) --
	(108.78, 90.49) --
	(108.78, 90.49) --
	(108.78, 90.50) --
	(108.81, 90.50) --
	(108.81, 90.51) --
	(108.83, 90.51) --
	(108.83, 90.52) --
	(108.83, 90.52) --
	(108.83, 90.53) --
	(108.83, 90.53) --
	(108.83, 90.54) --
	(108.84, 90.54) --
	(108.84, 90.55) --
	(108.87, 90.55) --
	(108.87, 90.56) --
	(108.90, 90.56) --
	(108.90, 90.57) --
	(108.90, 90.57) --
	(108.90, 90.58) --
	(108.91, 90.58) --
	(108.91, 90.59) --
	(108.92, 90.59) --
	(108.92, 90.60) --
	(108.92, 90.60) --
	(108.92, 90.61) --
	(108.93, 90.61) --
	(108.93, 90.62) --
	(108.94, 90.62) --
	(108.94, 90.63) --
	(108.94, 90.63) --
	(108.94, 90.64) --
	(108.95, 90.64) --
	(108.95, 90.65) --
	(109.03, 90.65) --
	(109.03, 90.66) --
	(109.06, 90.66) --
	(109.06, 90.67) --
	(109.09, 90.67) --
	(109.09, 90.68) --
	(109.10, 90.68) --
	(109.10, 90.69) --
	(109.10, 90.69) --
	(109.10, 90.70) --
	(109.12, 90.70) --
	(109.12, 90.71) --
	(109.12, 90.71) --
	(109.12, 90.72) --
	(109.12, 90.72) --
	(109.12, 90.73) --
	(109.13, 90.73) --
	(109.13, 90.74) --
	(109.14, 90.74) --
	(109.14, 90.75) --
	(109.16, 90.75) --
	(109.16, 90.76) --
	(109.19, 90.76) --
	(109.19, 90.77) --
	(109.19, 90.77) --
	(109.19, 90.78) --
	(109.19, 90.78) --
	(109.19, 90.79) --
	(109.21, 90.79) --
	(109.21, 90.80) --
	(109.21, 90.80) --
	(109.21, 90.81) --
	(109.24, 90.81) --
	(109.24, 90.82) --
	(109.24, 90.82) --
	(109.24, 90.83) --
	(109.25, 90.83) --
	(109.25, 90.85) --
	(109.25, 90.85) --
	(109.25, 90.86) --
	(109.25, 90.86) --
	(109.25, 90.87) --
	(109.30, 90.87) --
	(109.30, 90.88) --
	(109.31, 90.88) --
	(109.31, 90.89) --
	(109.32, 90.89) --
	(109.32, 90.90) --
	(109.37, 90.90) --
	(109.37, 90.91) --
	(109.38, 90.91) --
	(109.38, 90.92) --
	(109.41, 90.92) --
	(109.41, 90.93) --
	(109.41, 90.93) --
	(109.41, 90.94) --
	(109.41, 90.94) --
	(109.41, 90.95) --
	(109.42, 90.95) --
	(109.42, 90.96) --
	(109.43, 90.96) --
	(109.43, 90.97) --
	(109.47, 90.97) --
	(109.47, 90.98) --
	(109.49, 90.98) --
	(109.49, 90.99) --
	(109.49, 90.99) --
	(109.49, 91.00) --
	(109.50, 91.00) --
	(109.50, 91.01) --
	(109.51, 91.01) --
	(109.51, 91.02) --
	(109.53, 91.02) --
	(109.53, 91.03) --
	(109.53, 91.03) --
	(109.53, 91.04) --
	(109.53, 91.04) --
	(109.53, 91.05) --
	(109.54, 91.05) --
	(109.54, 91.06) --
	(109.54, 91.06) --
	(109.54, 91.07) --
	(109.55, 91.07) --
	(109.55, 91.08) --
	(109.55, 91.08) --
	(109.55, 91.09) --
	(109.56, 91.09) --
	(109.56, 91.10) --
	(109.56, 91.10) --
	(109.56, 91.11) --
	(109.57, 91.11) --
	(109.57, 91.12) --
	(109.58, 91.12) --
	(109.58, 91.13) --
	(109.58, 91.13) --
	(109.58, 91.14) --
	(109.59, 91.14) --
	(109.59, 91.15) --
	(109.60, 91.15) --
	(109.60, 91.16) --
	(109.61, 91.16) --
	(109.61, 91.17) --
	(109.63, 91.17) --
	(109.63, 91.18) --
	(109.64, 91.18) --
	(109.64, 91.19) --
	(109.66, 91.19) --
	(109.66, 91.20) --
	(109.67, 91.20) --
	(109.67, 91.21) --
	(109.68, 91.21) --
	(109.68, 91.22) --
	(109.70, 91.22) --
	(109.70, 91.24) --
	(109.70, 91.24) --
	(109.70, 91.25) --
	(109.71, 91.25) --
	(109.71, 91.26) --
	(109.72, 91.26) --
	(109.72, 91.27) --
	(109.73, 91.27) --
	(109.73, 91.28) --
	(109.73, 91.28) --
	(109.73, 91.29) --
	(109.75, 91.29) --
	(109.75, 91.30) --
	(109.75, 91.30) --
	(109.75, 91.31) --
	(109.76, 91.31) --
	(109.76, 91.32) --
	(109.76, 91.32) --
	(109.76, 91.33) --
	(109.77, 91.33) --
	(109.77, 91.34) --
	(109.77, 91.34) --
	(109.77, 91.35) --
	(109.79, 91.35) --
	(109.79, 91.36) --
	(109.80, 91.36) --
	(109.80, 91.37) --
	(109.84, 91.37) --
	(109.84, 91.38) --
	(109.85, 91.38) --
	(109.85, 91.39) --
	(109.86, 91.39) --
	(109.86, 91.40) --
	(109.87, 91.40) --
	(109.87, 91.41) --
	(109.88, 91.41) --
	(109.88, 91.42) --
	(109.89, 91.42) --
	(109.89, 91.43) --
	(109.93, 91.43) --
	(109.93, 91.44) --
	(109.94, 91.44) --
	(109.94, 91.45) --
	(109.94, 91.45) --
	(109.94, 91.46) --
	(109.94, 91.46) --
	(109.94, 91.47) --
	(109.94, 91.47) --
	(109.94, 91.48) --
	(109.95, 91.48) --
	(109.95, 91.49) --
	(109.97, 91.49) --
	(109.97, 91.50) --
	(109.98, 91.50) --
	(109.98, 91.51) --
	(109.99, 91.51) --
	(109.99, 91.52) --
	(110.00, 91.52) --
	(110.00, 91.53) --
	(110.01, 91.53) --
	(110.01, 91.54) --
	(110.01, 91.54) --
	(110.01, 91.55) --
	(110.01, 91.55) --
	(110.01, 91.56) --
	(110.02, 91.56) --
	(110.02, 91.57) --
	(110.03, 91.57) --
	(110.03, 91.58) --
	(110.03, 91.58) --
	(110.03, 91.59) --
	(110.03, 91.59) --
	(110.03, 91.60) --
	(110.04, 91.60) --
	(110.04, 91.62) --
	(110.04, 91.62) --
	(110.04, 91.63) --
	(110.04, 91.63) --
	(110.04, 91.64) --
	(110.05, 91.64) --
	(110.05, 91.65) --
	(110.05, 91.65) --
	(110.05, 91.66) --
	(110.05, 91.66) --
	(110.05, 91.67) --
	(110.06, 91.67) --
	(110.06, 91.68) --
	(110.07, 91.68) --
	(110.07, 91.69) --
	(110.07, 91.69) --
	(110.07, 91.70) --
	(110.10, 91.70) --
	(110.10, 91.71) --
	(110.10, 91.71) --
	(110.10, 91.72) --
	(110.15, 91.72) --
	(110.15, 91.73) --
	(110.15, 91.73) --
	(110.15, 91.74) --
	(110.15, 91.74) --
	(110.15, 91.75) --
	(110.15, 91.75) --
	(110.15, 91.76) --
	(110.16, 91.76) --
	(110.16, 91.77) --
	(110.17, 91.77) --
	(110.17, 91.78) --
	(110.19, 91.78) --
	(110.19, 91.79) --
	(110.21, 91.79) --
	(110.21, 91.80) --
	(110.21, 91.80) --
	(110.21, 91.81) --
	(110.22, 91.81) --
	(110.22, 91.82) --
	(110.22, 91.82) --
	(110.22, 91.83) --
	(110.23, 91.83) --
	(110.23, 91.84) --
	(110.25, 91.84) --
	(110.25, 91.85) --
	(110.26, 91.85) --
	(110.26, 91.86) --
	(110.27, 91.86) --
	(110.27, 91.87) --
	(110.27, 91.87) --
	(110.27, 91.88) --
	(110.27, 91.88) --
	(110.27, 91.89) --
	(110.28, 91.89) --
	(110.28, 91.90) --
	(110.29, 91.90) --
	(110.29, 91.91) --
	(110.31, 91.91) --
	(110.31, 91.92) --
	(110.31, 91.92) --
	(110.31, 91.93) --
	(110.32, 91.93) --
	(110.32, 91.94) --
	(110.33, 91.94) --
	(110.33, 91.95) --
	(110.33, 91.95) --
	(110.33, 91.96) --
	(110.34, 91.96) --
	(110.34, 91.97) --
	(110.35, 91.97) --
	(110.35, 91.98) --
	(110.36, 91.98) --
	(110.36, 92.00) --
	(110.36, 92.00) --
	(110.36, 92.01) --
	(110.39, 92.01) --
	(110.39, 92.02) --
	(110.41, 92.02) --
	(110.41, 92.03) --
	(110.41, 92.03) --
	(110.41, 92.04) --
	(110.41, 92.04) --
	(110.41, 92.05) --
	(110.42, 92.05) --
	(110.42, 92.06) --
	(110.42, 92.06) --
	(110.42, 92.07) --
	(110.45, 92.07) --
	(110.45, 92.08) --
	(110.45, 92.08) --
	(110.45, 92.09) --
	(110.45, 92.09) --
	(110.45, 92.10) --
	(110.46, 92.10) --
	(110.46, 92.11) --
	(110.47, 92.11) --
	(110.47, 92.12) --
	(110.47, 92.12) --
	(110.47, 92.13) --
	(110.48, 92.13) --
	(110.48, 92.14) --
	(110.49, 92.14) --
	(110.49, 92.15) --
	(110.49, 92.15) --
	(110.49, 92.16) --
	(110.50, 92.16) --
	(110.50, 92.17) --
	(110.50, 92.17) --
	(110.50, 92.18) --
	(110.50, 92.18) --
	(110.50, 92.19) --
	(110.51, 92.19) --
	(110.51, 92.20) --
	(110.51, 92.20) --
	(110.51, 92.21) --
	(110.52, 92.21) --
	(110.52, 92.22) --
	(110.52, 92.22) --
	(110.52, 92.23) --
	(110.52, 92.23) --
	(110.52, 92.24) --
	(110.52, 92.24) --
	(110.52, 92.25) --
	(110.53, 92.25) --
	(110.53, 92.26) --
	(110.53, 92.26) --
	(110.53, 92.27) --
	(110.54, 92.27) --
	(110.54, 92.28) --
	(110.54, 92.28) --
	(110.54, 92.29) --
	(110.56, 92.29) --
	(110.56, 92.30) --
	(110.56, 92.30) --
	(110.56, 92.31) --
	(110.56, 92.31) --
	(110.56, 92.32) --
	(110.56, 92.32) --
	(110.56, 92.33) --
	(110.57, 92.33) --
	(110.57, 92.34) --
	(110.57, 92.34) --
	(110.57, 92.35) --
	(110.58, 92.35) --
	(110.58, 92.36) --
	(110.59, 92.36) --
	(110.59, 92.38) --
	(110.60, 92.38) --
	(110.60, 92.39) --
	(110.61, 92.39) --
	(110.61, 92.40) --
	(110.61, 92.40) --
	(110.61, 92.41) --
	(110.62, 92.41) --
	(110.62, 92.42) --
	(110.64, 92.42) --
	(110.64, 92.43) --
	(110.66, 92.43) --
	(110.66, 92.44) --
	(110.66, 92.44) --
	(110.66, 92.45) --
	(110.66, 92.45) --
	(110.66, 92.46) --
	(110.67, 92.46) --
	(110.67, 92.47) --
	(110.68, 92.47) --
	(110.68, 92.48) --
	(110.70, 92.48) --
	(110.70, 92.49) --
	(110.70, 92.49) --
	(110.70, 92.50) --
	(110.71, 92.50) --
	(110.71, 92.51) --
	(110.71, 92.51) --
	(110.71, 92.52) --
	(110.71, 92.52) --
	(110.71, 92.53) --
	(110.72, 92.53) --
	(110.72, 92.54) --
	(110.72, 92.54) --
	(110.72, 92.55) --
	(110.73, 92.55) --
	(110.73, 92.56) --
	(110.73, 92.56) --
	(110.73, 92.57) --
	(110.73, 92.57) --
	(110.73, 92.58) --
	(110.75, 92.58) --
	(110.75, 92.59) --
	(110.77, 92.59) --
	(110.77, 92.60) --
	(110.78, 92.60) --
	(110.78, 92.61) --
	(110.80, 92.61) --
	(110.80, 92.62) --
	(110.81, 92.62) --
	(110.81, 92.63) --
	(110.82, 92.63) --
	(110.82, 92.64) --
	(110.83, 92.64) --
	(110.83, 92.65) --
	(110.84, 92.65) --
	(110.84, 92.66) --
	(110.84, 92.66) --
	(110.84, 92.67) --
	(110.85, 92.67) --
	(110.85, 92.68) --
	(110.87, 92.68) --
	(110.87, 92.69) --
	(110.90, 92.69) --
	(110.90, 92.70) --
	(110.90, 92.70) --
	(110.90, 92.71) --
	(110.90, 92.71) --
	(110.90, 92.72) --
	(110.92, 92.72) --
	(110.92, 92.73) --
	(110.94, 92.73) --
	(110.94, 92.74) --
	(110.95, 92.74) --
	(110.95, 92.76) --
	(110.96, 92.76) --
	(110.96, 92.77) --
	(110.96, 92.77) --
	(110.96, 92.78) --
	(110.97, 92.78) --
	(110.97, 92.79) --
	(110.98, 92.79) --
	(110.98, 92.80) --
	(110.98, 92.80) --
	(110.98, 92.81) --
	(110.99, 92.81) --
	(110.99, 92.82) --
	(110.99, 92.82) --
	(110.99, 92.83) --
	(110.99, 92.83) --
	(110.99, 92.84) --
	(111.00, 92.84) --
	(111.00, 92.85) --
	(111.00, 92.85) --
	(111.00, 92.86) --
	(111.00, 92.86) --
	(111.00, 92.87) --
	(111.01, 92.87) --
	(111.01, 92.88) --
	(111.03, 92.88) --
	(111.03, 92.89) --
	(111.04, 92.89) --
	(111.04, 92.90) --
	(111.04, 92.90) --
	(111.04, 92.91) --
	(111.05, 92.91) --
	(111.05, 92.92) --
	(111.08, 92.92) --
	(111.08, 92.93) --
	(111.08, 92.93) --
	(111.08, 92.94) --
	(111.08, 92.94) --
	(111.08, 92.95) --
	(111.09, 92.95) --
	(111.09, 92.96) --
	(111.12, 92.96) --
	(111.12, 92.97) --
	(111.12, 92.97) --
	(111.12, 92.98) --
	(111.12, 92.98) --
	(111.12, 92.99) --
	(111.13, 92.99) --
	(111.13, 93.00) --
	(111.13, 93.00) --
	(111.13, 93.01) --
	(111.13, 93.01) --
	(111.13, 93.02) --
	(111.13, 93.02) --
	(111.13, 93.03) --
	(111.14, 93.03) --
	(111.14, 93.04) --
	(111.17, 93.04) --
	(111.17, 93.05) --
	(111.17, 93.05) --
	(111.17, 93.06) --
	(111.17, 93.06) --
	(111.17, 93.07) --
	(111.17, 93.07) --
	(111.17, 93.08) --
	(111.18, 93.08) --
	(111.18, 93.09) --
	(111.18, 93.09) --
	(111.18, 93.10) --
	(111.19, 93.10) --
	(111.19, 93.11) --
	(111.19, 93.11) --
	(111.19, 93.12) --
	(111.19, 93.12) --
	(111.19, 93.14) --
	(111.20, 93.14) --
	(111.20, 93.15) --
	(111.21, 93.15) --
	(111.21, 93.16) --
	(111.21, 93.16) --
	(111.21, 93.17) --
	(111.21, 93.17) --
	(111.21, 93.18) --
	(111.23, 93.18) --
	(111.23, 93.19) --
	(111.23, 93.19) --
	(111.23, 93.20) --
	(111.24, 93.20) --
	(111.24, 93.21) --
	(111.24, 93.21) --
	(111.24, 93.22) --
	(111.25, 93.22) --
	(111.25, 93.23) --
	(111.25, 93.23) --
	(111.25, 93.24) --
	(111.27, 93.24) --
	(111.27, 93.25) --
	(111.28, 93.25) --
	(111.28, 93.26) --
	(111.28, 93.26) --
	(111.28, 93.27) --
	(111.30, 93.27) --
	(111.30, 93.28) --
	(111.31, 93.28) --
	(111.31, 93.29) --
	(111.31, 93.29) --
	(111.31, 93.30) --
	(111.31, 93.30) --
	(111.31, 93.31) --
	(111.32, 93.31) --
	(111.32, 93.32) --
	(111.32, 93.32) --
	(111.32, 93.33) --
	(111.33, 93.33) --
	(111.33, 93.34) --
	(111.34, 93.34) --
	(111.34, 93.35) --
	(111.36, 93.35) --
	(111.36, 93.36) --
	(111.36, 93.36) --
	(111.36, 93.37) --
	(111.37, 93.37) --
	(111.37, 93.38) --
	(111.37, 93.38) --
	(111.37, 93.39) --
	(111.37, 93.39) --
	(111.37, 93.40) --
	(111.37, 93.40) --
	(111.37, 93.41) --
	(111.39, 93.41) --
	(111.39, 93.42) --
	(111.39, 93.42) --
	(111.39, 93.43) --
	(111.40, 93.43) --
	(111.40, 93.44) --
	(111.40, 93.44) --
	(111.40, 93.45) --
	(111.41, 93.45) --
	(111.41, 93.46) --
	(111.41, 93.46) --
	(111.41, 93.47) --
	(111.41, 93.47) --
	(111.41, 93.48) --
	(111.42, 93.48) --
	(111.42, 93.49) --
	(111.42, 93.49) --
	(111.42, 93.50) --
	(111.43, 93.50) --
	(111.43, 93.51) --
	(111.43, 93.51) --
	(111.43, 93.53) --
	(111.43, 93.53) --
	(111.43, 93.54) --
	(111.44, 93.54) --
	(111.44, 93.55) --
	(111.44, 93.55) --
	(111.44, 93.56) --
	(111.45, 93.56) --
	(111.45, 93.57) --
	(111.46, 93.57) --
	(111.46, 93.58) --
	(111.46, 93.58) --
	(111.46, 93.59) --
	(111.46, 93.59) --
	(111.46, 93.60) --
	(111.46, 93.60) --
	(111.46, 93.61) --
	(111.49, 93.61) --
	(111.49, 93.62) --
	(111.49, 93.62) --
	(111.49, 93.63) --
	(111.51, 93.63) --
	(111.51, 93.64) --
	(111.51, 93.64) --
	(111.51, 93.65) --
	(111.52, 93.65) --
	(111.52, 93.66) --
	(111.52, 93.66) --
	(111.52, 93.67) --
	(111.52, 93.67) --
	(111.52, 93.68) --
	(111.54, 93.68) --
	(111.54, 93.69) --
	(111.55, 93.69) --
	(111.55, 93.70) --
	(111.55, 93.70) --
	(111.55, 93.71) --
	(111.55, 93.71) --
	(111.55, 93.72) --
	(111.55, 93.72) --
	(111.55, 93.73) --
	(111.56, 93.73) --
	(111.56, 93.74) --
	(111.56, 93.74) --
	(111.56, 93.75) --
	(111.57, 93.75) --
	(111.57, 93.76) --
	(111.58, 93.76) --
	(111.58, 93.77) --
	(111.58, 93.77) --
	(111.58, 93.78) --
	(111.59, 93.78) --
	(111.59, 93.79) --
	(111.60, 93.79) --
	(111.60, 93.80) --
	(111.61, 93.80) --
	(111.61, 93.81) --
	(111.61, 93.81) --
	(111.61, 93.82) --
	(111.62, 93.82) --
	(111.62, 93.83) --
	(111.62, 93.83) --
	(111.62, 93.84) --
	(111.63, 93.84) --
	(111.63, 93.85) --
	(111.64, 93.85) --
	(111.64, 93.86) --
	(111.64, 93.86) --
	(111.64, 93.87) --
	(111.64, 93.87) --
	(111.64, 93.88) --
	(111.65, 93.88) --
	(111.65, 93.89) --
	(111.66, 93.89) --
	(111.66, 93.91) --
	(111.68, 93.91) --
	(111.68, 93.92) --
	(111.69, 93.92) --
	(111.69, 93.93) --
	(111.69, 93.93) --
	(111.69, 93.94) --
	(111.69, 93.94) --
	(111.69, 93.95) --
	(111.71, 93.95) --
	(111.71, 93.96) --
	(111.72, 93.96) --
	(111.72, 93.97) --
	(111.72, 93.97) --
	(111.72, 93.98) --
	(111.72, 93.98) --
	(111.72, 93.99) --
	(111.73, 93.99) --
	(111.73, 94.00) --
	(111.74, 94.00) --
	(111.74, 94.01) --
	(111.77, 94.01) --
	(111.77, 94.02) --
	(111.77, 94.02) --
	(111.77, 94.03) --
	(111.77, 94.03) --
	(111.77, 94.04) --
	(111.78, 94.04) --
	(111.78, 94.05) --
	(111.78, 94.05) --
	(111.78, 94.06) --
	(111.80, 94.06) --
	(111.80, 94.07) --
	(111.80, 94.07) --
	(111.80, 94.08) --
	(111.81, 94.08) --
	(111.81, 94.09) --
	(111.82, 94.09) --
	(111.82, 94.10) --
	(111.83, 94.10) --
	(111.83, 94.11) --
	(111.83, 94.11) --
	(111.83, 94.12) --
	(111.83, 94.12) --
	(111.83, 94.13) --
	(111.85, 94.13) --
	(111.85, 94.14) --
	(111.85, 94.14) --
	(111.85, 94.15) --
	(111.86, 94.15) --
	(111.86, 94.16) --
	(111.86, 94.16) --
	(111.86, 94.17) --
	(111.86, 94.17) --
	(111.86, 94.18) --
	(111.87, 94.18) --
	(111.87, 94.19) --
	(111.87, 94.19) --
	(111.87, 94.20) --
	(111.89, 94.20) --
	(111.89, 94.21) --
	(111.90, 94.21) --
	(111.90, 94.22) --
	(111.91, 94.22) --
	(111.91, 94.23) --
	(111.92, 94.23) --
	(111.92, 94.24) --
	(111.92, 94.24) --
	(111.92, 94.25) --
	(111.93, 94.25) --
	(111.93, 94.26) --
	(111.95, 94.26) --
	(111.95, 94.27) --
	(111.96, 94.27) --
	(111.96, 94.29) --
	(111.96, 94.29) --
	(111.96, 94.30) --
	(111.96, 94.30) --
	(111.96, 94.31) --
	(111.96, 94.31) --
	(111.96, 94.32) --
	(111.98, 94.32) --
	(111.98, 94.33) --
	(111.98, 94.33) --
	(111.98, 94.34) --
	(111.99, 94.34) --
	(111.99, 94.35) --
	(111.99, 94.35) --
	(111.99, 94.36) --
	(112.00, 94.36) --
	(112.00, 94.37) --
	(112.00, 94.37) --
	(112.00, 94.38) --
	(112.01, 94.38) --
	(112.01, 94.39) --
	(112.01, 94.39) --
	(112.01, 94.40) --
	(112.03, 94.40) --
	(112.03, 94.41) --
	(112.03, 94.41) --
	(112.03, 94.42) --
	(112.04, 94.42) --
	(112.04, 94.43) --
	(112.05, 94.43) --
	(112.05, 94.44) --
	(112.05, 94.44) --
	(112.05, 94.45) --
	(112.05, 94.45) --
	(112.05, 94.46) --
	(112.06, 94.46) --
	(112.06, 94.47) --
	(112.06, 94.47) --
	(112.06, 94.48) --
	(112.07, 94.48) --
	(112.07, 94.49) --
	(112.07, 94.49) --
	(112.07, 94.50) --
	(112.08, 94.50) --
	(112.08, 94.51) --
	(112.09, 94.51) --
	(112.09, 94.52) --
	(112.09, 94.52) --
	(112.09, 94.53) --
	(112.10, 94.53) --
	(112.10, 94.54) --
	(112.10, 94.54) --
	(112.10, 94.55) --
	(112.10, 94.55) --
	(112.10, 94.56) --
	(112.10, 94.56) --
	(112.10, 94.57) --
	(112.11, 94.57) --
	(112.11, 94.58) --
	(112.11, 94.58) --
	(112.11, 94.59) --
	(112.11, 94.59) --
	(112.11, 94.60) --
	(112.11, 94.60) --
	(112.11, 94.61) --
	(112.11, 94.61) --
	(112.11, 94.62) --
	(112.12, 94.62) --
	(112.12, 94.63) --
	(112.16, 94.63) --
	(112.16, 94.64) --
	(112.16, 94.64) --
	(112.16, 94.65) --
	(112.17, 94.65) --
	(112.17, 94.67) --
	(112.17, 94.67) --
	(112.17, 94.68) --
	(112.18, 94.68) --
	(112.18, 94.69) --
	(112.20, 94.69) --
	(112.20, 94.70) --
	(112.21, 94.70) --
	(112.21, 94.71) --
	(112.21, 94.71) --
	(112.21, 94.72) --
	(112.21, 94.72) --
	(112.21, 94.73) --
	(112.21, 94.73) --
	(112.21, 94.74) --
	(112.22, 94.74) --
	(112.22, 94.75) --
	(112.24, 94.75) --
	(112.24, 94.76) --
	(112.24, 94.76) --
	(112.24, 94.77) --
	(112.24, 94.77) --
	(112.24, 94.78) --
	(112.24, 94.78) --
	(112.24, 94.79) --
	(112.24, 94.79) --
	(112.24, 94.80) --
	(112.26, 94.80) --
	(112.26, 94.81) --
	(112.26, 94.81) --
	(112.26, 94.82) --
	(112.27, 94.82) --
	(112.27, 94.83) --
	(112.27, 94.83) --
	(112.27, 94.84) --
	(112.29, 94.84) --
	(112.29, 94.85) --
	(112.30, 94.85) --
	(112.30, 94.86) --
	(112.31, 94.86) --
	(112.31, 94.87) --
	(112.31, 94.87) --
	(112.31, 94.88) --
	(112.31, 94.88) --
	(112.31, 94.89) --
	(112.33, 94.89) --
	(112.33, 94.90) --
	(112.33, 94.90) --
	(112.33, 94.91) --
	(112.33, 94.91) --
	(112.33, 94.92) --
	(112.35, 94.92) --
	(112.35, 94.93) --
	(112.35, 94.93) --
	(112.35, 94.94) --
	(112.35, 94.94) --
	(112.35, 94.95) --
	(112.35, 94.95) --
	(112.35, 94.96) --
	(112.36, 94.96) --
	(112.36, 94.97) --
	(112.37, 94.97) --
	(112.37, 94.98) --
	(112.37, 94.98) --
	(112.37, 94.99) --
	(112.38, 94.99) --
	(112.38, 95.00) --
	(112.38, 95.00) --
	(112.38, 95.01) --
	(112.39, 95.01) --
	(112.39, 95.02) --
	(112.39, 95.02) --
	(112.39, 95.03) --
	(112.39, 95.03) --
	(112.39, 95.05) --
	(112.40, 95.05) --
	(112.40, 95.06) --
	(112.40, 95.06) --
	(112.40, 95.07) --
	(112.40, 95.07) --
	(112.40, 95.08) --
	(112.41, 95.08) --
	(112.41, 95.09) --
	(112.41, 95.09) --
	(112.41, 95.10) --
	(112.42, 95.10) --
	(112.42, 95.11) --
	(112.42, 95.11) --
	(112.42, 95.12) --
	(112.42, 95.12) --
	(112.42, 95.13) --
	(112.43, 95.13) --
	(112.43, 95.14) --
	(112.46, 95.14) --
	(112.46, 95.15) --
	(112.46, 95.15) --
	(112.46, 95.16) --
	(112.46, 95.16) --
	(112.46, 95.17) --
	(112.47, 95.17) --
	(112.47, 95.18) --
	(112.48, 95.18) --
	(112.48, 95.19) --
	(112.48, 95.19) --
	(112.48, 95.20) --
	(112.49, 95.20) --
	(112.49, 95.21) --
	(112.49, 95.21) --
	(112.49, 95.22) --
	(112.50, 95.22) --
	(112.50, 95.23) --
	(112.50, 95.23) --
	(112.50, 95.24) --
	(112.50, 95.24) --
	(112.50, 95.25) --
	(112.51, 95.25) --
	(112.51, 95.26) --
	(112.51, 95.26) --
	(112.51, 95.27) --
	(112.52, 95.27) --
	(112.52, 95.28) --
	(112.52, 95.28) --
	(112.52, 95.29) --
	(112.52, 95.29) --
	(112.52, 95.30) --
	(112.53, 95.30) --
	(112.53, 95.31) --
	(112.53, 95.31) --
	(112.53, 95.32) --
	(112.54, 95.32) --
	(112.54, 95.33) --
	(112.56, 95.33) --
	(112.56, 95.34) --
	(112.57, 95.34) --
	(112.57, 95.35) --
	(112.57, 95.35) --
	(112.57, 95.36) --
	(112.58, 95.36) --
	(112.58, 95.37) --
	(112.58, 95.37) --
	(112.58, 95.38) --
	(112.59, 95.38) --
	(112.59, 95.39) --
	(112.59, 95.39) --
	(112.59, 95.40) --
	(112.59, 95.40) --
	(112.59, 95.41) --
	(112.59, 95.41) --
	(112.59, 95.43) --
	(112.60, 95.43) --
	(112.60, 95.44) --
	(112.61, 95.44) --
	(112.61, 95.45) --
	(112.62, 95.45) --
	(112.62, 95.46) --
	(112.62, 95.46) --
	(112.62, 95.47) --
	(112.62, 95.47) --
	(112.62, 95.48) --
	(112.63, 95.48) --
	(112.63, 95.49) --
	(112.66, 95.49) --
	(112.66, 95.50) --
	(112.66, 95.50) --
	(112.66, 95.51) --
	(112.66, 95.51) --
	(112.66, 95.52) --
	(112.67, 95.52) --
	(112.67, 95.53) --
	(112.67, 95.53) --
	(112.67, 95.54) --
	(112.67, 95.54) --
	(112.67, 95.55) --
	(112.67, 95.55) --
	(112.67, 95.56) --
	(112.68, 95.56) --
	(112.68, 95.57) --
	(112.68, 95.57) --
	(112.68, 95.58) --
	(112.68, 95.58) --
	(112.68, 95.59) --
	(112.68, 95.59) --
	(112.68, 95.60) --
	(112.69, 95.60) --
	(112.69, 95.61) --
	(112.70, 95.61) --
	(112.70, 95.62) --
	(112.71, 95.62) --
	(112.71, 95.63) --
	(112.71, 95.63) --
	(112.71, 95.64) --
	(112.71, 95.64) --
	(112.71, 95.65) --
	(112.71, 95.65) --
	(112.71, 95.66) --
	(112.72, 95.66) --
	(112.72, 95.67) --
	(112.73, 95.67) --
	(112.73, 95.68) --
	(112.74, 95.68) --
	(112.74, 95.69) --
	(112.74, 95.69) --
	(112.74, 95.70) --
	(112.75, 95.70) --
	(112.75, 95.71) --
	(112.75, 95.71) --
	(112.75, 95.72) --
	(112.75, 95.72) --
	(112.75, 95.73) --
	(112.76, 95.73) --
	(112.76, 95.74) --
	(112.76, 95.74) --
	(112.76, 95.75) --
	(112.77, 95.75) --
	(112.77, 95.76) --
	(112.78, 95.76) --
	(112.78, 95.77) --
	(112.78, 95.77) --
	(112.78, 95.78) --
	(112.79, 95.78) --
	(112.79, 95.79) --
	(112.79, 95.79) --
	(112.79, 95.80) --
	(112.79, 95.80) --
	(112.79, 95.82) --
	(112.79, 95.82) --
	(112.79, 95.83) --
	(112.81, 95.83) --
	(112.81, 95.84) --
	(112.82, 95.84) --
	(112.82, 95.85) --
	(112.83, 95.85) --
	(112.83, 95.86) --
	(112.83, 95.86) --
	(112.83, 95.87) --
	(112.84, 95.87) --
	(112.84, 95.88) --
	(112.84, 95.88) --
	(112.84, 95.89) --
	(112.84, 95.89) --
	(112.84, 95.90) --
	(112.84, 95.90) --
	(112.84, 95.91) --
	(112.85, 95.91) --
	(112.85, 95.92) --
	(112.85, 95.92) --
	(112.85, 95.93) --
	(112.86, 95.93) --
	(112.86, 95.94) --
	(112.87, 95.94) --
	(112.87, 95.95) --
	(112.87, 95.95) --
	(112.87, 95.96) --
	(112.90, 95.96) --
	(112.90, 95.97) --
	(112.91, 95.97) --
	(112.91, 95.98) --
	(112.91, 95.98) --
	(112.91, 95.99) --
	(112.92, 95.99) --
	(112.92, 96.00) --
	(112.92, 96.00) --
	(112.92, 96.01) --
	(112.92, 96.01) --
	(112.92, 96.02) --
	(112.93, 96.02) --
	(112.93, 96.03) --
	(112.93, 96.03) --
	(112.93, 96.04) --
	(112.93, 96.04) --
	(112.93, 96.05) --
	(112.93, 96.05) --
	(112.93, 96.06) --
	(112.94, 96.06) --
	(112.94, 96.07) --
	(112.94, 96.07) --
	(112.94, 96.08) --
	(112.94, 96.08) --
	(112.94, 96.09) --
	(112.94, 96.09) --
	(112.94, 96.10) --
	(112.95, 96.10) --
	(112.95, 96.11) --
	(112.95, 96.11) --
	(112.95, 96.12) --
	(112.96, 96.12) --
	(112.96, 96.13) --
	(112.97, 96.13) --
	(112.97, 96.14) --
	(112.98, 96.14) --
	(112.98, 96.15) --
	(112.98, 96.15) --
	(112.98, 96.16) --
	(112.98, 96.16) --
	(112.98, 96.17) --
	(112.99, 96.17) --
	(112.99, 96.18) --
	(113.00, 96.18) --
	(113.00, 96.20) --
	(113.01, 96.20) --
	(113.01, 96.21) --
	(113.01, 96.21) --
	(113.01, 96.22) --
	(113.02, 96.22) --
	(113.02, 96.23) --
	(113.02, 96.23) --
	(113.02, 96.24) --
	(113.02, 96.24) --
	(113.02, 96.25) --
	(113.02, 96.25) --
	(113.02, 96.26) --
	(113.02, 96.26) --
	(113.02, 96.27) --
	(113.03, 96.27) --
	(113.03, 96.28) --
	(113.03, 96.28) --
	(113.03, 96.29) --
	(113.04, 96.29) --
	(113.04, 96.30) --
	(113.06, 96.30) --
	(113.06, 96.31) --
	(113.06, 96.31) --
	(113.06, 96.32) --
	(113.06, 96.32) --
	(113.06, 96.33) --
	(113.07, 96.33) --
	(113.07, 96.34) --
	(113.09, 96.34) --
	(113.09, 96.35) --
	(113.10, 96.35) --
	(113.10, 96.36) --
	(113.10, 96.36) --
	(113.10, 96.37) --
	(113.11, 96.37) --
	(113.11, 96.38) --
	(113.11, 96.38) --
	(113.11, 96.39) --
	(113.12, 96.39) --
	(113.12, 96.40) --
	(113.12, 96.40) --
	(113.12, 96.41) --
	(113.13, 96.41) --
	(113.13, 96.42) --
	(113.13, 96.42) --
	(113.13, 96.43) --
	(113.14, 96.43) --
	(113.14, 96.44) --
	(113.14, 96.44) --
	(113.14, 96.45) --
	(113.14, 96.45) --
	(113.14, 96.46) --
	(113.14, 96.46) --
	(113.14, 96.47) --
	(113.15, 96.47) --
	(113.15, 96.48) --
	(113.15, 96.48) --
	(113.15, 96.49) --
	(113.17, 96.49) --
	(113.17, 96.50) --
	(113.18, 96.50) --
	(113.18, 96.51) --
	(113.18, 96.51) --
	(113.18, 96.52) --
	(113.18, 96.52) --
	(113.18, 96.53) --
	(113.19, 96.53) --
	(113.19, 96.54) --
	(113.20, 96.54) --
	(113.20, 96.55) --
	(113.21, 96.55) --
	(113.21, 96.56) --
	(113.22, 96.56) --
	(113.22, 96.58) --
	(113.22, 96.58) --
	(113.22, 96.59) --
	(113.23, 96.59) --
	(113.23, 96.60) --
	(113.24, 96.60) --
	(113.24, 96.61) --
	(113.24, 96.61) --
	(113.24, 96.62) --
	(113.25, 96.62) --
	(113.25, 96.63) --
	(113.25, 96.63) --
	(113.25, 96.64) --
	(113.26, 96.64) --
	(113.26, 96.65) --
	(113.26, 96.65) --
	(113.26, 96.66) --
	(113.26, 96.66) --
	(113.26, 96.67) --
	(113.26, 96.67) --
	(113.26, 96.68) --
	(113.27, 96.68) --
	(113.27, 96.69) --
	(113.27, 96.69) --
	(113.27, 96.70) --
	(113.27, 96.70) --
	(113.27, 96.71) --
	(113.27, 96.71) --
	(113.27, 96.72) --
	(113.28, 96.72) --
	(113.28, 96.73) --
	(113.28, 96.73) --
	(113.28, 96.74) --
	(113.30, 96.74) --
	(113.30, 96.75) --
	(113.30, 96.75) --
	(113.30, 96.76) --
	(113.31, 96.76) --
	(113.31, 96.77) --
	(113.31, 96.77) --
	(113.31, 96.78) --
	(113.31, 96.78) --
	(113.31, 96.79) --
	(113.32, 96.79) --
	(113.32, 96.80) --
	(113.32, 96.80) --
	(113.32, 96.81) --
	(113.32, 96.81) --
	(113.32, 96.82) --
	(113.32, 96.82) --
	(113.32, 96.83) --
	(113.32, 96.83) --
	(113.32, 96.84) --
	(113.32, 96.84) --
	(113.32, 96.85) --
	(113.33, 96.85) --
	(113.33, 96.86) --
	(113.33, 96.86) --
	(113.33, 96.87) --
	(113.33, 96.87) --
	(113.33, 96.88) --
	(113.33, 96.88) --
	(113.33, 96.89) --
	(113.34, 96.89) --
	(113.34, 96.90) --
	(113.34, 96.90) --
	(113.34, 96.91) --
	(113.35, 96.91) --
	(113.35, 96.92) --
	(113.35, 96.92) --
	(113.35, 96.93) --
	(113.35, 96.93) --
	(113.35, 96.94) --
	(113.35, 96.94) --
	(113.35, 96.96) --
	(113.36, 96.96) --
	(113.36, 96.97) --
	(113.36, 96.97) --
	(113.36, 96.98) --
	(113.37, 96.98) --
	(113.37, 96.99) --
	(113.38, 96.99) --
	(113.38, 97.00) --
	(113.38, 97.00) --
	(113.38, 97.01) --
	(113.39, 97.01) --
	(113.39, 97.02) --
	(113.39, 97.02) --
	(113.39, 97.03) --
	(113.40, 97.03) --
	(113.40, 97.04) --
	(113.40, 97.04) --
	(113.40, 97.05) --
	(113.40, 97.05) --
	(113.40, 97.06) --
	(113.41, 97.06) --
	(113.41, 97.07) --
	(113.44, 97.07) --
	(113.44, 97.08) --
	(113.44, 97.08) --
	(113.44, 97.09) --
	(113.44, 97.09) --
	(113.44, 97.10) --
	(113.44, 97.10) --
	(113.44, 97.11) --
	(113.45, 97.11) --
	(113.45, 97.12) --
	(113.45, 97.12) --
	(113.45, 97.13) --
	(113.45, 97.13) --
	(113.45, 97.14) --
	(113.46, 97.14) --
	(113.46, 97.15) --
	(113.46, 97.15) --
	(113.46, 97.16) --
	(113.46, 97.16) --
	(113.46, 97.17) --
	(113.47, 97.17) --
	(113.47, 97.18) --
	(113.47, 97.18) --
	(113.47, 97.19) --
	(113.48, 97.19) --
	(113.48, 97.20) --
	(113.48, 97.20) --
	(113.48, 97.21) --
	(113.49, 97.21) --
	(113.49, 97.22) --
	(113.49, 97.22) --
	(113.49, 97.23) --
	(113.49, 97.23) --
	(113.49, 97.24) --
	(113.50, 97.24) --
	(113.50, 97.25) --
	(113.50, 97.25) --
	(113.50, 97.26) --
	(113.50, 97.26) --
	(113.50, 97.27) --
	(113.50, 97.27) --
	(113.50, 97.28) --
	(113.51, 97.28) --
	(113.51, 97.29) --
	(113.51, 97.29) --
	(113.51, 97.30) --
	(113.51, 97.30) --
	(113.51, 97.31) --
	(113.51, 97.31) --
	(113.51, 97.32) --
	(113.52, 97.32) --
	(113.52, 97.34) --
	(113.52, 97.34) --
	(113.52, 97.35) --
	(113.53, 97.35) --
	(113.53, 97.36) --
	(113.54, 97.36) --
	(113.54, 97.37) --
	(113.54, 97.37) --
	(113.54, 97.38) --
	(113.54, 97.38) --
	(113.54, 97.39) --
	(113.55, 97.39) --
	(113.55, 97.40) --
	(113.56, 97.40) --
	(113.56, 97.41) --
	(113.56, 97.41) --
	(113.56, 97.42) --
	(113.56, 97.42) --
	(113.56, 97.43) --
	(113.57, 97.43) --
	(113.57, 97.44) --
	(113.59, 97.44) --
	(113.59, 97.45) --
	(113.59, 97.45) --
	(113.59, 97.46) --
	(113.59, 97.46) --
	(113.59, 97.47) --
	(113.59, 97.47) --
	(113.59, 97.48) --
	(113.61, 97.48) --
	(113.61, 97.49) --
	(113.61, 97.49) --
	(113.61, 97.50) --
	(113.61, 97.50) --
	(113.61, 97.51) --
	(113.61, 97.51) --
	(113.61, 97.52) --
	(113.62, 97.52) --
	(113.62, 97.53) --
	(113.62, 97.53) --
	(113.62, 97.54) --
	(113.62, 97.54) --
	(113.62, 97.55) --
	(113.62, 97.55) --
	(113.62, 97.56) --
	(113.62, 97.56) --
	(113.62, 97.57) --
	(113.63, 97.57) --
	(113.63, 97.58) --
	(113.63, 97.58) --
	(113.63, 97.59) --
	(113.63, 97.59) --
	(113.63, 97.60) --
	(113.64, 97.60) --
	(113.64, 97.61) --
	(113.65, 97.61) --
	(113.65, 97.62) --
	(113.65, 97.62) --
	(113.65, 97.63) --
	(113.66, 97.63) --
	(113.66, 97.64) --
	(113.66, 97.64) --
	(113.66, 97.65) --
	(113.66, 97.65) --
	(113.66, 97.66) --
	(113.66, 97.66) --
	(113.66, 97.67) --
	(113.66, 97.67) --
	(113.66, 97.68) --
	(113.67, 97.68) --
	(113.67, 97.69) --
	(113.67, 97.69) --
	(113.67, 97.70) --
	(113.68, 97.70) --
	(113.68, 97.72) --
	(113.68, 97.72) --
	(113.68, 97.73) --
	(113.69, 97.73) --
	(113.69, 97.74) --
	(113.69, 97.74) --
	(113.69, 97.75) --
	(113.69, 97.75) --
	(113.69, 97.76) --
	(113.70, 97.76) --
	(113.70, 97.77) --
	(113.70, 97.77) --
	(113.70, 97.78) --
	(113.72, 97.78) --
	(113.72, 97.79) --
	(113.72, 97.79) --
	(113.72, 97.80) --
	(113.72, 97.80) --
	(113.72, 97.81) --
	(113.72, 97.81) --
	(113.72, 97.82) --
	(113.72, 97.82) --
	(113.72, 97.83) --
	(113.73, 97.83) --
	(113.73, 97.84) --
	(113.73, 97.84) --
	(113.73, 97.85) --
	(113.73, 97.85) --
	(113.73, 97.86) --
	(113.74, 97.86) --
	(113.74, 97.87) --
	(113.74, 97.87) --
	(113.74, 97.88) --
	(113.74, 97.88) --
	(113.74, 97.89) --
	(113.74, 97.89) --
	(113.74, 97.90) --
	(113.75, 97.90) --
	(113.75, 97.91) --
	(113.75, 97.91) --
	(113.75, 97.92) --
	(113.75, 97.92) --
	(113.75, 97.93) --
	(113.75, 97.93) --
	(113.75, 97.94) --
	(113.76, 97.94) --
	(113.76, 97.95) --
	(113.76, 97.95) --
	(113.76, 97.96) --
	(113.77, 97.96) --
	(113.77, 97.97) --
	(113.79, 97.97) --
	(113.79, 97.98) --
	(113.79, 97.98) --
	(113.79, 97.99) --
	(113.80, 97.99) --
	(113.80, 98.00) --
	(113.80, 98.00) --
	(113.80, 98.01) --
	(113.81, 98.01) --
	(113.81, 98.02) --
	(113.81, 98.02) --
	(113.81, 98.03) --
	(113.81, 98.03) --
	(113.81, 98.04) --
	(113.82, 98.04) --
	(113.82, 98.05) --
	(113.82, 98.05) --
	(113.82, 98.06) --
	(113.82, 98.06) --
	(113.82, 98.07) --
	(113.82, 98.07) --
	(113.82, 98.08) --
	(113.82, 98.08) --
	(113.82, 98.10) --
	(113.82, 98.10) --
	(113.82, 98.11) --
	(113.83, 98.11) --
	(113.83, 98.12) --
	(113.83, 98.12) --
	(113.83, 98.13) --
	(113.84, 98.13) --
	(113.84, 98.14) --
	(113.86, 98.14) --
	(113.86, 98.15) --
	(113.86, 98.15) --
	(113.86, 98.16) --
	(113.86, 98.16) --
	(113.86, 98.17) --
	(113.87, 98.17) --
	(113.87, 98.18) --
	(113.87, 98.18) --
	(113.87, 98.19) --
	(113.87, 98.19) --
	(113.87, 98.20) --
	(113.87, 98.20) --
	(113.87, 98.21) --
	(113.88, 98.21) --
	(113.88, 98.22) --
	(113.89, 98.22) --
	(113.89, 98.23) --
	(113.89, 98.23) --
	(113.89, 98.24) --
	(113.90, 98.24) --
	(113.90, 98.25) --
	(113.90, 98.25) --
	(113.90, 98.26) --
	(113.90, 98.26) --
	(113.90, 98.27) --
	(113.90, 98.27) --
	(113.90, 98.28) --
	(113.92, 98.28) --
	(113.92, 98.29) --
	(113.92, 98.29) --
	(113.92, 98.30) --
	(113.92, 98.30) --
	(113.92, 98.31) --
	(113.92, 98.31) --
	(113.92, 98.32) --
	(113.92, 98.32) --
	(113.92, 98.33) --
	(113.92, 98.33) --
	(113.92, 98.34) --
	(113.93, 98.34) --
	(113.93, 98.35) --
	(113.94, 98.35) --
	(113.94, 98.36) --
	(113.95, 98.36) --
	(113.95, 98.37) --
	(113.95, 98.37) --
	(113.95, 98.38) --
	(113.96, 98.38) --
	(113.96, 98.39) --
	(113.96, 98.39) --
	(113.96, 98.40) --
	(113.97, 98.40) --
	(113.97, 98.41) --
	(113.97, 98.41) --
	(113.97, 98.42) --
	(113.98, 98.42) --
	(113.98, 98.43) --
	(113.98, 98.43) --
	(113.98, 98.44) --
	(113.98, 98.44) --
	(113.98, 98.45) --
	(113.99, 98.45) --
	(113.99, 98.46) --
	(114.00, 98.46) --
	(114.00, 98.47) --
	(114.01, 98.47) --
	(114.01, 98.49) --
	(114.01, 98.49) --
	(114.01, 98.50) --
	(114.01, 98.50) --
	(114.01, 98.51) --
	(114.01, 98.51) --
	(114.01, 98.52) --
	(114.01, 98.52) --
	(114.01, 98.53) --
	(114.02, 98.53) --
	(114.02, 98.54) --
	(114.02, 98.54) --
	(114.02, 98.55) --
	(114.02, 98.55) --
	(114.02, 98.56) --
	(114.04, 98.56) --
	(114.04, 98.57) --
	(114.04, 98.57) --
	(114.04, 98.58) --
	(114.04, 98.58) --
	(114.04, 98.59) --
	(114.05, 98.59) --
	(114.05, 98.60) --
	(114.05, 98.60) --
	(114.05, 98.61) --
	(114.06, 98.61) --
	(114.06, 98.62) --
	(114.07, 98.62) --
	(114.07, 98.63) --
	(114.07, 98.63) --
	(114.07, 98.64) --
	(114.07, 98.64) --
	(114.07, 98.65) --
	(114.08, 98.65) --
	(114.08, 98.66) --
	(114.08, 98.66) --
	(114.08, 98.67) --
	(114.10, 98.67) --
	(114.10, 98.68) --
	(114.10, 98.68) --
	(114.10, 98.69) --
	(114.10, 98.69) --
	(114.10, 98.70) --
	(114.10, 98.70) --
	(114.10, 98.71) --
	(114.10, 98.71) --
	(114.10, 98.72) --
	(114.11, 98.72) --
	(114.11, 98.73) --
	(114.11, 98.73) --
	(114.11, 98.74) --
	(114.11, 98.74) --
	(114.11, 98.75) --
	(114.12, 98.75) --
	(114.12, 98.76) --
	(114.12, 98.76) --
	(114.12, 98.77) --
	(114.12, 98.77) --
	(114.12, 98.78) --
	(114.14, 98.78) --
	(114.14, 98.79) --
	(114.16, 98.79) --
	(114.16, 98.80) --
	(114.17, 98.80) --
	(114.17, 98.81) --
	(114.17, 98.81) --
	(114.17, 98.82) --
	(114.18, 98.82) --
	(114.18, 98.83) --
	(114.18, 98.83) --
	(114.18, 98.84) --
	(114.18, 98.84) --
	(114.18, 98.85) --
	(114.19, 98.85) --
	(114.19, 98.87) --
	(114.19, 98.87) --
	(114.19, 98.88) --
	(114.20, 98.88) --
	(114.20, 98.89) --
	(114.21, 98.89) --
	(114.21, 98.90) --
	(114.21, 98.90) --
	(114.21, 98.91) --
	(114.23, 98.91) --
	(114.23, 98.92) --
	(114.23, 98.92) --
	(114.23, 98.93) --
	(114.24, 98.93) --
	(114.24, 98.94) --
	(114.24, 98.94) --
	(114.24, 98.95) --
	(114.24, 98.95) --
	(114.24, 98.96) --
	(114.25, 98.96) --
	(114.25, 98.97) --
	(114.25, 98.97) --
	(114.25, 98.98) --
	(114.26, 98.98) --
	(114.26, 98.99) --
	(114.26, 98.99) --
	(114.26, 99.00) --
	(114.26, 99.00) --
	(114.26, 99.01) --
	(114.27, 99.01) --
	(114.27, 99.02) --
	(114.27, 99.02) --
	(114.27, 99.03) --
	(114.28, 99.03) --
	(114.28, 99.04) --
	(114.29, 99.04) --
	(114.29, 99.05) --
	(114.29, 99.05) --
	(114.29, 99.06) --
	(114.30, 99.06) --
	(114.30, 99.07) --
	(114.30, 99.07) --
	(114.30, 99.08) --
	(114.31, 99.08) --
	(114.31, 99.09) --
	(114.32, 99.09) --
	(114.32, 99.10) --
	(114.32, 99.10) --
	(114.32, 99.11) --
	(114.32, 99.11) --
	(114.32, 99.12) --
	(114.33, 99.12) --
	(114.33, 99.13) --
	(114.33, 99.13) --
	(114.33, 99.14) --
	(114.33, 99.14) --
	(114.33, 99.15) --
	(114.35, 99.15) --
	(114.35, 99.16) --
	(114.36, 99.16) --
	(114.36, 99.17) --
	(114.36, 99.17) --
	(114.36, 99.18) --
	(114.36, 99.18) --
	(114.36, 99.19) --
	(114.37, 99.19) --
	(114.37, 99.20) --
	(114.37, 99.20) --
	(114.37, 99.21) --
	(114.37, 99.21) --
	(114.37, 99.22) --
	(114.37, 99.22) --
	(114.37, 99.23) --
	(114.38, 99.23) --
	(114.38, 99.25) --
	(114.38, 99.25) --
	(114.38, 99.26) --
	(114.38, 99.26) --
	(114.38, 99.27) --
	(114.38, 99.27) --
	(114.38, 99.28) --
	(114.39, 99.28) --
	(114.39, 99.29) --
	(114.40, 99.29) --
	(114.40, 99.30) --
	(114.40, 99.30) --
	(114.40, 99.31) --
	(114.40, 99.31) --
	(114.40, 99.32) --
	(114.41, 99.32) --
	(114.41, 99.33) --
	(114.41, 99.33) --
	(114.41, 99.34) --
	(114.41, 99.34) --
	(114.41, 99.35) --
	(114.41, 99.35) --
	(114.41, 99.36) --
	(114.41, 99.36) --
	(114.41, 99.37) --
	(114.41, 99.37) --
	(114.41, 99.38) --
	(114.41, 99.38) --
	(114.41, 99.39) --
	(114.42, 99.39) --
	(114.42, 99.40) --
	(114.42, 99.40) --
	(114.42, 99.41) --
	(114.42, 99.41) --
	(114.42, 99.42) --
	(114.43, 99.42) --
	(114.43, 99.43) --
	(114.43, 99.43) --
	(114.43, 99.44) --
	(114.45, 99.44) --
	(114.45, 99.45) --
	(114.45, 99.45) --
	(114.45, 99.46) --
	(114.46, 99.46) --
	(114.46, 99.47) --
	(114.46, 99.47) --
	(114.46, 99.48) --
	(114.46, 99.48) --
	(114.46, 99.49) --
	(114.46, 99.49) --
	(114.46, 99.50) --
	(114.47, 99.50) --
	(114.47, 99.51) --
	(114.47, 99.51) --
	(114.47, 99.52) --
	(114.49, 99.52) --
	(114.49, 99.53) --
	(114.50, 99.53) --
	(114.50, 99.54) --
	(114.50, 99.54) --
	(114.50, 99.55) --
	(114.51, 99.55) --
	(114.51, 99.56) --
	(114.51, 99.56) --
	(114.51, 99.57) --
	(114.51, 99.57) --
	(114.51, 99.58) --
	(114.52, 99.58) --
	(114.52, 99.59) --
	(114.52, 99.59) --
	(114.52, 99.60) --
	(114.52, 99.60) --
	(114.52, 99.61) --
	(114.52, 99.61) --
	(114.52, 99.63) --
	(114.53, 99.63) --
	(114.53, 99.64) --
	(114.53, 99.64) --
	(114.53, 99.65) --
	(114.53, 99.65) --
	(114.53, 99.66) --
	(114.54, 99.66) --
	(114.54, 99.67) --
	(114.54, 99.67) --
	(114.54, 99.68) --
	(114.54, 99.68) --
	(114.54, 99.69) --
	(114.54, 99.69) --
	(114.54, 99.70) --
	(114.54, 99.70) --
	(114.54, 99.71) --
	(114.54, 99.71) --
	(114.54, 99.72) --
	(114.55, 99.72) --
	(114.55, 99.73) --
	(114.55, 99.73) --
	(114.55, 99.74) --
	(114.55, 99.74) --
	(114.55, 99.75) --
	(114.56, 99.75) --
	(114.56, 99.76) --
	(114.56, 99.76) --
	(114.56, 99.77) --
	(114.56, 99.77) --
	(114.56, 99.78) --
	(114.56, 99.78) --
	(114.56, 99.79) --
	(114.57, 99.79) --
	(114.57, 99.80) --
	(114.58, 99.80) --
	(114.58, 99.81) --
	(114.58, 99.81) --
	(114.58, 99.82) --
	(114.58, 99.82) --
	(114.58, 99.83) --
	(114.58, 99.83) --
	(114.58, 99.84) --
	(114.59, 99.84) --
	(114.59, 99.85) --
	(114.60, 99.85) --
	(114.60, 99.86) --
	(114.61, 99.86) --
	(114.61, 99.87) --
	(114.61, 99.87) --
	(114.61, 99.88) --
	(114.61, 99.88) --
	(114.61, 99.89) --
	(114.62, 99.89) --
	(114.62, 99.90) --
	(114.62, 99.90) --
	(114.62, 99.91) --
	(114.63, 99.91) --
	(114.63, 99.92) --
	(114.64, 99.92) --
	(114.64, 99.93) --
	(114.65, 99.93) --
	(114.65, 99.94) --
	(114.66, 99.94) --
	(114.66, 99.95) --
	(114.66, 99.95) --
	(114.66, 99.96) --
	(114.66, 99.96) --
	(114.66, 99.97) --
	(114.66, 99.97) --
	(114.66, 99.98) --
	(114.67, 99.98) --
	(114.67, 99.99) --
	(114.67, 99.99) --
	(114.67,100.01) --
	(114.68,100.01) --
	(114.68,100.02) --
	(114.68,100.02) --
	(114.68,100.03) --
	(114.69,100.03) --
	(114.69,100.04) --
	(114.69,100.04) --
	(114.69,100.05) --
	(114.69,100.05) --
	(114.69,100.06) --
	(114.70,100.06) --
	(114.70,100.07) --
	(114.70,100.07) --
	(114.70,100.08) --
	(114.70,100.08) --
	(114.70,100.09) --
	(114.71,100.09) --
	(114.71,100.10) --
	(114.71,100.10) --
	(114.71,100.11) --
	(114.72,100.11) --
	(114.72,100.12) --
	(114.73,100.12) --
	(114.73,100.13) --
	(114.74,100.13) --
	(114.74,100.14) --
	(114.75,100.14) --
	(114.75,100.15) --
	(114.75,100.15) --
	(114.75,100.16) --
	(114.76,100.16) --
	(114.76,100.17) --
	(114.76,100.17) --
	(114.76,100.18) --
	(114.76,100.18) --
	(114.76,100.19) --
	(114.76,100.19) --
	(114.76,100.20) --
	(114.77,100.20) --
	(114.77,100.21) --
	(114.77,100.21) --
	(114.77,100.22) --
	(114.78,100.22) --
	(114.78,100.23) --
	(114.79,100.23) --
	(114.79,100.24) --
	(114.79,100.24) --
	(114.79,100.25) --
	(114.79,100.25) --
	(114.79,100.26) --
	(114.79,100.26) --
	(114.79,100.27) --
	(114.80,100.27) --
	(114.80,100.28) --
	(114.80,100.28) --
	(114.80,100.29) --
	(114.80,100.29) --
	(114.80,100.30) --
	(114.81,100.30) --
	(114.81,100.31) --
	(114.81,100.31) --
	(114.81,100.32) --
	(114.81,100.32) --
	(114.81,100.33) --
	(114.82,100.33) --
	(114.82,100.34) --
	(114.82,100.34) --
	(114.82,100.35) --
	(114.82,100.35) --
	(114.82,100.36) --
	(114.83,100.36) --
	(114.83,100.37) --
	(114.84,100.37) --
	(114.84,100.39) --
	(114.84,100.39) --
	(114.84,100.40) --
	(114.84,100.40) --
	(114.84,100.41) --
	(114.86,100.41) --
	(114.86,100.42) --
	(114.86,100.42) --
	(114.86,100.43) --
	(114.86,100.43) --
	(114.86,100.44) --
	(114.88,100.44) --
	(114.88,100.45) --
	(114.88,100.45) --
	(114.88,100.46) --
	(114.88,100.46) --
	(114.88,100.47) --
	(114.88,100.47) --
	(114.88,100.48) --
	(114.89,100.48) --
	(114.89,100.49) --
	(114.90,100.49) --
	(114.90,100.50) --
	(114.90,100.50) --
	(114.90,100.51) --
	(114.90,100.51) --
	(114.90,100.52) --
	(114.90,100.52) --
	(114.90,100.53) --
	(114.90,100.53) --
	(114.90,100.54) --
	(114.91,100.54) --
	(114.91,100.55) --
	(114.91,100.55) --
	(114.91,100.56) --
	(114.91,100.56) --
	(114.91,100.57) --
	(114.92,100.57) --
	(114.92,100.58) --
	(114.92,100.58) --
	(114.92,100.59) --
	(114.93,100.59) --
	(114.93,100.60) --
	(114.93,100.60) --
	(114.93,100.61) --
	(114.93,100.61) --
	(114.93,100.62) --
	(114.94,100.62) --
	(114.94,100.63) --
	(114.95,100.63) --
	(114.95,100.64) --
	(114.95,100.64) --
	(114.95,100.65) --
	(114.96,100.65) --
	(114.96,100.66) --
	(114.97,100.66) --
	(114.97,100.67) --
	(114.97,100.67) --
	(114.97,100.68) --
	(114.98,100.68) --
	(114.98,100.69) --
	(114.98,100.69) --
	(114.98,100.70) --
	(114.98,100.70) --
	(114.98,100.71) --
	(114.99,100.71) --
	(114.99,100.72) --
	(114.99,100.72) --
	(114.99,100.73) --
	(115.00,100.73) --
	(115.00,100.74) --
	(115.00,100.74) --
	(115.00,100.75) --
	(115.00,100.75) --
	(115.00,100.76) --
	(115.00,100.76) --
	(115.00,100.78) --
	(115.00,100.78) --
	(115.00,100.79) --
	(115.01,100.79) --
	(115.01,100.80) --
	(115.01,100.80) --
	(115.01,100.81) --
	(115.02,100.81) --
	(115.02,100.82) --
	(115.03,100.82) --
	(115.03,100.83) --
	(115.03,100.83) --
	(115.03,100.84) --
	(115.03,100.84) --
	(115.03,100.85) --
	(115.03,100.85) --
	(115.03,100.86) --
	(115.04,100.86) --
	(115.04,100.87) --
	(115.05,100.87) --
	(115.05,100.88) --
	(115.06,100.88) --
	(115.06,100.89) --
	(115.07,100.89) --
	(115.07,100.90) --
	(115.07,100.90) --
	(115.07,100.91) --
	(115.07,100.91) --
	(115.07,100.92) --
	(115.08,100.92) --
	(115.08,100.93) --
	(115.08,100.93) --
	(115.08,100.94) --
	(115.08,100.94) --
	(115.08,100.95) --
	(115.08,100.95) --
	(115.08,100.96) --
	(115.08,100.96) --
	(115.08,100.97) --
	(115.08,100.97) --
	(115.08,100.98) --
	(115.09,100.98) --
	(115.09,100.99) --
	(115.09,100.99) --
	(115.09,101.00) --
	(115.09,101.00) --
	(115.09,101.01) --
	(115.10,101.01) --
	(115.10,101.02) --
	(115.10,101.02) --
	(115.10,101.03) --
	(115.10,101.03) --
	(115.10,101.04) --
	(115.11,101.04) --
	(115.11,101.05) --
	(115.11,101.05) --
	(115.11,101.06) --
	(115.11,101.06) --
	(115.11,101.07) --
	(115.12,101.07) --
	(115.12,101.08) --
	(115.12,101.08) --
	(115.12,101.09) --
	(115.12,101.09) --
	(115.12,101.10) --
	(115.13,101.10) --
	(115.13,101.11) --
	(115.14,101.11) --
	(115.14,101.12) --
	(115.14,101.12) --
	(115.14,101.13) --
	(115.14,101.13) --
	(115.14,101.14) --
	(115.15,101.14) --
	(115.15,101.16) --
	(115.16,101.16) --
	(115.16,101.17) --
	(115.16,101.17) --
	(115.16,101.18) --
	(115.17,101.18) --
	(115.17,101.19) --
	(115.17,101.19) --
	(115.17,101.20) --
	(115.17,101.20) --
	(115.17,101.21) --
	(115.18,101.21) --
	(115.18,101.22) --
	(115.18,101.22) --
	(115.18,101.23) --
	(115.18,101.23) --
	(115.18,101.24) --
	(115.18,101.24) --
	(115.18,101.25) --
	(115.19,101.25) --
	(115.19,101.26) --
	(115.20,101.26) --
	(115.20,101.27) --
	(115.20,101.27) --
	(115.20,101.28) --
	(115.21,101.28) --
	(115.21,101.29) --
	(115.21,101.29) --
	(115.21,101.30) --
	(115.21,101.30) --
	(115.21,101.31) --
	(115.22,101.31) --
	(115.22,101.32) --
	(115.22,101.32) --
	(115.22,101.33) --
	(115.23,101.33) --
	(115.23,101.34) --
	(115.23,101.34) --
	(115.23,101.35) --
	(115.23,101.35) --
	(115.23,101.36) --
	(115.24,101.36) --
	(115.24,101.37) --
	(115.24,101.37) --
	(115.24,101.38) --
	(115.24,101.38) --
	(115.24,101.39) --
	(115.24,101.39) --
	(115.24,101.40) --
	(115.25,101.40) --
	(115.25,101.41) --
	(115.25,101.41) --
	(115.25,101.42) --
	(115.25,101.42) --
	(115.25,101.43) --
	(115.25,101.43) --
	(115.25,101.44) --
	(115.26,101.44) --
	(115.26,101.45) --
	(115.26,101.45) --
	(115.26,101.46) --
	(115.27,101.46) --
	(115.27,101.47) --
	(115.27,101.47) --
	(115.27,101.48) --
	(115.27,101.48) --
	(115.27,101.49) --
	(115.28,101.49) --
	(115.28,101.50) --
	(115.28,101.50) --
	(115.28,101.51) --
	(115.28,101.51) --
	(115.28,101.52) --
	(115.28,101.52) --
	(115.28,101.54) --
	(115.28,101.54) --
	(115.28,101.55) --
	(115.28,101.55) --
	(115.28,101.56) --
	(115.28,101.56) --
	(115.28,101.57) --
	(115.29,101.57) --
	(115.29,101.58) --
	(115.29,101.58) --
	(115.29,101.59) --
	(115.29,101.59) --
	(115.29,101.60) --
	(115.30,101.60) --
	(115.30,101.61) --
	(115.30,101.61) --
	(115.30,101.62) --
	(115.30,101.62) --
	(115.30,101.63) --
	(115.31,101.63) --
	(115.31,101.64) --
	(115.31,101.64) --
	(115.31,101.65) --
	(115.31,101.65) --
	(115.31,101.66) --
	(115.31,101.66) --
	(115.31,101.67) --
	(115.32,101.67) --
	(115.32,101.68) --
	(115.32,101.68) --
	(115.32,101.69) --
	(115.32,101.69) --
	(115.32,101.70) --
	(115.33,101.70) --
	(115.33,101.71) --
	(115.33,101.71) --
	(115.33,101.72) --
	(115.33,101.72) --
	(115.33,101.73) --
	(115.34,101.73) --
	(115.34,101.74) --
	(115.35,101.74) --
	(115.35,101.75) --
	(115.35,101.75) --
	(115.35,101.76) --
	(115.35,101.76) --
	(115.35,101.77) --
	(115.36,101.77) --
	(115.36,101.78) --
	(115.36,101.78) --
	(115.36,101.79) --
	(115.36,101.79) --
	(115.36,101.80) --
	(115.38,101.80) --
	(115.38,101.81) --
	(115.38,101.81) --
	(115.38,101.82) --
	(115.38,101.82) --
	(115.38,101.83) --
	(115.39,101.83) --
	(115.39,101.84) --
	(115.40,101.84) --
	(115.40,101.85) --
	(115.40,101.85) --
	(115.40,101.86) --
	(115.40,101.86) --
	(115.40,101.87) --
	(115.40,101.87) --
	(115.40,101.88) --
	(115.41,101.88) --
	(115.41,101.89) --
	(115.41,101.89) --
	(115.41,101.90) --
	(115.41,101.90) --
	(115.41,101.92) --
	(115.42,101.92) --
	(115.42,101.93) --
	(115.43,101.93) --
	(115.43,101.94) --
	(115.43,101.94) --
	(115.43,101.95) --
	(115.43,101.95) --
	(115.43,101.96) --
	(115.43,101.96) --
	(115.43,101.97) --
	(115.43,101.97) --
	(115.43,101.98) --
	(115.44,101.98) --
	(115.44,101.99) --
	(115.44,101.99) --
	(115.44,102.00) --
	(115.44,102.00) --
	(115.44,102.01) --
	(115.45,102.01) --
	(115.45,102.02) --
	(115.45,102.02) --
	(115.45,102.03) --
	(115.45,102.03) --
	(115.45,102.04) --
	(115.46,102.04) --
	(115.46,102.05) --
	(115.46,102.05) --
	(115.46,102.06) --
	(115.46,102.06) --
	(115.46,102.07) --
	(115.46,102.07) --
	(115.46,102.08) --
	(115.46,102.08) --
	(115.46,102.09) --
	(115.46,102.09) --
	(115.46,102.10) --
	(115.47,102.10) --
	(115.47,102.11) --
	(115.48,102.11) --
	(115.48,102.12) --
	(115.49,102.12) --
	(115.49,102.13) --
	(115.49,102.13) --
	(115.49,102.14) --
	(115.49,102.14) --
	(115.49,102.15) --
	(115.50,102.15) --
	(115.50,102.16) --
	(115.50,102.16) --
	(115.50,102.17) --
	(115.52,102.17) --
	(115.52,102.18) --
	(115.53,102.18) --
	(115.53,102.19) --
	(115.54,102.19) --
	(115.54,102.20) --
	(115.54,102.20) --
	(115.54,102.21) --
	(115.55,102.21) --
	(115.55,102.22) --
	(115.55,102.22) --
	(115.55,102.23) --
	(115.55,102.23) --
	(115.55,102.24) --
	(115.56,102.24) --
	(115.56,102.25) --
	(115.56,102.25) --
	(115.56,102.26) --
	(115.56,102.26) --
	(115.56,102.27) --
	(115.57,102.27) --
	(115.57,102.28) --
	(115.57,102.28) --
	(115.57,102.30) --
	(115.58,102.30) --
	(115.58,102.31) --
	(115.58,102.31) --
	(115.58,102.32) --
	(115.58,102.32) --
	(115.58,102.33) --
	(115.58,102.33) --
	(115.58,102.34) --
	(115.59,102.34) --
	(115.59,102.35) --
	(115.59,102.35) --
	(115.59,102.36) --
	(115.59,102.36) --
	(115.59,102.37) --
	(115.59,102.37) --
	(115.59,102.38) --
	(115.60,102.38) --
	(115.60,102.39) --
	(115.60,102.39) --
	(115.60,102.40) --
	(115.60,102.40) --
	(115.60,102.41) --
	(115.60,102.41) --
	(115.60,102.42) --
	(115.61,102.42) --
	(115.61,102.43) --
	(115.61,102.43) --
	(115.61,102.44) --
	(115.62,102.44) --
	(115.62,102.45) --
	(115.62,102.45) --
	(115.62,102.46) --
	(115.63,102.46) --
	(115.63,102.47) --
	(115.63,102.47) --
	(115.63,102.48) --
	(115.63,102.48) --
	(115.63,102.49) --
	(115.63,102.49) --
	(115.63,102.50) --
	(115.64,102.50) --
	(115.64,102.51) --
	(115.64,102.51) --
	(115.64,102.52) --
	(115.64,102.52) --
	(115.64,102.53) --
	(115.64,102.53) --
	(115.64,102.54) --
	(115.64,102.54) --
	(115.64,102.55) --
	(115.65,102.55) --
	(115.65,102.56) --
	(115.65,102.56) --
	(115.65,102.57) --
	(115.66,102.57) --
	(115.66,102.58) --
	(115.66,102.58) --
	(115.66,102.59) --
	(115.66,102.59) --
	(115.66,102.60) --
	(115.66,102.60) --
	(115.66,102.61) --
	(115.66,102.61) --
	(115.66,102.62) --
	(115.66,102.62) --
	(115.66,102.63) --
	(115.67,102.63) --
	(115.67,102.64) --
	(115.67,102.64) --
	(115.67,102.65) --
	(115.67,102.65) --
	(115.67,102.66) --
	(115.67,102.66) --
	(115.67,102.68) --
	(115.67,102.68) --
	(115.67,102.69) --
	(115.67,102.69) --
	(115.67,102.70) --
	(115.68,102.70) --
	(115.68,102.71) --
	(115.68,102.71) --
	(115.68,102.72) --
	(115.68,102.72) --
	(115.68,102.73) --
	(115.70,102.73) --
	(115.70,102.74) --
	(115.70,102.74) --
	(115.70,102.75) --
	(115.71,102.75) --
	(115.71,102.76) --
	(115.71,102.76) --
	(115.71,102.77) --
	(115.72,102.77) --
	(115.72,102.78) --
	(115.72,102.78) --
	(115.72,102.79) --
	(115.73,102.79) --
	(115.73,102.80) --
	(115.73,102.80) --
	(115.73,102.81) --
	(115.74,102.81) --
	(115.74,102.82) --
	(115.74,102.82) --
	(115.74,102.83) --
	(115.75,102.83) --
	(115.75,102.84) --
	(115.75,102.84) --
	(115.75,102.85) --
	(115.76,102.85) --
	(115.76,102.86) --
	(115.76,102.86) --
	(115.76,102.87) --
	(115.76,102.87) --
	(115.76,102.88) --
	(115.76,102.88) --
	(115.76,102.89) --
	(115.76,102.89) --
	(115.76,102.90) --
	(115.77,102.90) --
	(115.77,102.91) --
	(115.77,102.91) --
	(115.77,102.92) --
	(115.77,102.92) --
	(115.77,102.93) --
	(115.77,102.93) --
	(115.77,102.94) --
	(115.78,102.94) --
	(115.78,102.95) --
	(115.78,102.95) --
	(115.78,102.96) --
	(115.78,102.96) --
	(115.78,102.97) --
	(115.79,102.97) --
	(115.79,102.98) --
	(115.79,102.98) --
	(115.79,102.99) --
	(115.79,102.99) --
	(115.79,103.00) --
	(115.79,103.00) --
	(115.79,103.01) --
	(115.79,103.01) --
	(115.79,103.02) --
	(115.79,103.02) --
	(115.79,103.03) --
	(115.79,103.03) --
	(115.79,103.04) --
	(115.79,103.04) --
	(115.79,103.05) --
	(115.80,103.05) --
	(115.80,103.07) --
	(115.80,103.07) --
	(115.80,103.08) --
	(115.80,103.08) --
	(115.80,103.09) --
	(115.80,103.09) --
	(115.80,103.10) --
	(115.80,103.10) --
	(115.80,103.11) --
	(115.80,103.11) --
	(115.80,103.12) --
	(115.82,103.12) --
	(115.82,103.13) --
	(115.82,103.13) --
	(115.82,103.14) --
	(115.82,103.14) --
	(115.82,103.15) --
	(115.82,103.15) --
	(115.82,103.16) --
	(115.83,103.16) --
	(115.83,103.17) --
	(115.83,103.17) --
	(115.83,103.18) --
	(115.83,103.18) --
	(115.83,103.19) --
	(115.84,103.19) --
	(115.84,103.20) --
	(115.84,103.20) --
	(115.84,103.21) --
	(115.85,103.21) --
	(115.85,103.22) --
	(115.85,103.22) --
	(115.85,103.23) --
	(115.85,103.23) --
	(115.85,103.24) --
	(115.86,103.24) --
	(115.86,103.25) --
	(115.86,103.25) --
	(115.86,103.26) --
	(115.87,103.26) --
	(115.87,103.27) --
	(115.87,103.27) --
	(115.87,103.28) --
	(115.87,103.28) --
	(115.87,103.29) --
	(115.88,103.29) --
	(115.88,103.30) --
	(115.88,103.30) --
	(115.88,103.31) --
	(115.89,103.31) --
	(115.89,103.32) --
	(115.89,103.32) --
	(115.89,103.33) --
	(115.90,103.33) --
	(115.90,103.34) --
	(115.90,103.34) --
	(115.90,103.35) --
	(115.90,103.35) --
	(115.90,103.36) --
	(115.90,103.36) --
	(115.90,103.37) --
	(115.90,103.37) --
	(115.90,103.38) --
	(115.92,103.38) --
	(115.92,103.39) --
	(115.93,103.39) --
	(115.93,103.40) --
	(115.93,103.40) --
	(115.93,103.41) --
	(115.93,103.41) --
	(115.93,103.42) --
	(115.93,103.42) --
	(115.93,103.43) --
	(115.94,103.43) --
	(115.94,103.45) --
	(115.95,103.45) --
	(115.95,103.46) --
	(115.96,103.46) --
	(115.96,103.47) --
	(115.97,103.47) --
	(115.97,103.48) --
	(115.98,103.48) --
	(115.98,103.49) --
	(115.98,103.49) --
	(115.98,103.50) --
	(115.98,103.50) --
	(115.98,103.51) --
	(115.99,103.51) --
	(115.99,103.52) --
	(115.99,103.52) --
	(115.99,103.53) --
	(115.99,103.53) --
	(115.99,103.54) --
	(116.00,103.54) --
	(116.00,103.55) --
	(116.00,103.55) --
	(116.00,103.56) --
	(116.01,103.56) --
	(116.01,103.57) --
	(116.02,103.57) --
	(116.02,103.58) --
	(116.02,103.58) --
	(116.02,103.59) --
	(116.02,103.59) --
	(116.02,103.60) --
	(116.02,103.60) --
	(116.02,103.61) --
	(116.04,103.61) --
	(116.04,103.62) --
	(116.04,103.62) --
	(116.04,103.63) --
	(116.04,103.63) --
	(116.04,103.64) --
	(116.04,103.64) --
	(116.04,103.65) --
	(116.05,103.65) --
	(116.05,103.66) --
	(116.05,103.66) --
	(116.05,103.67) --
	(116.05,103.67) --
	(116.05,103.68) --
	(116.06,103.68) --
	(116.06,103.69) --
	(116.06,103.69) --
	(116.06,103.70) --
	(116.07,103.70) --
	(116.07,103.71) --
	(116.07,103.71) --
	(116.07,103.72) --
	(116.07,103.72) --
	(116.07,103.73) --
	(116.07,103.73) --
	(116.07,103.74) --
	(116.07,103.74) --
	(116.07,103.75) --
	(116.08,103.75) --
	(116.08,103.76) --
	(116.08,103.76) --
	(116.08,103.77) --
	(116.09,103.77) --
	(116.09,103.78) --
	(116.09,103.78) --
	(116.09,103.79) --
	(116.09,103.79) --
	(116.09,103.80) --
	(116.09,103.80) --
	(116.09,103.81) --
	(116.09,103.81) --
	(116.09,103.83) --
	(116.09,103.83) --
	(116.09,103.84) --
	(116.09,103.84) --
	(116.09,103.85) --
	(116.10,103.85) --
	(116.10,103.86) --
	(116.10,103.86) --
	(116.10,103.87) --
	(116.10,103.87) --
	(116.10,103.88) --
	(116.10,103.88) --
	(116.10,103.89) --
	(116.11,103.89) --
	(116.11,103.90) --
	(116.11,103.90) --
	(116.11,103.91) --
	(116.12,103.91) --
	(116.12,103.92) --
	(116.13,103.92) --
	(116.13,103.93) --
	(116.13,103.93) --
	(116.13,103.94) --
	(116.14,103.94) --
	(116.14,103.95) --
	(116.15,103.95) --
	(116.15,103.96) --
	(116.15,103.96) --
	(116.15,103.97) --
	(116.15,103.97) --
	(116.15,103.98) --
	(116.16,103.98) --
	(116.16,103.99) --
	(116.16,103.99) --
	(116.16,104.00) --
	(116.16,104.00) --
	(116.16,104.01) --
	(116.16,104.01) --
	(116.16,104.02) --
	(116.18,104.02) --
	(116.18,104.03) --
	(116.18,104.03) --
	(116.18,104.04) --
	(116.20,104.04) --
	(116.20,104.05) --
	(116.20,104.05) --
	(116.20,104.06) --
	(116.20,104.06) --
	(116.20,104.07) --
	(116.21,104.07) --
	(116.21,104.08) --
	(116.21,104.08) --
	(116.21,104.09) --
	(116.21,104.09) --
	(116.21,104.10) --
	(116.22,104.10) --
	(116.22,104.11) --
	(116.23,104.11) --
	(116.23,104.12) --
	(116.23,104.12) --
	(116.23,104.13) --
	(116.24,104.13) --
	(116.24,104.14) --
	(116.24,104.14) --
	(116.24,104.15) --
	(116.24,104.15) --
	(116.24,104.16) --
	(116.26,104.16) --
	(116.26,104.17) --
	(116.26,104.17) --
	(116.26,104.18) --
	(116.26,104.18) --
	(116.26,104.19) --
	(116.26,104.19) --
	(116.26,104.21) --
	(116.27,104.21) --
	(116.27,104.22) --
	(116.28,104.22) --
	(116.28,104.23) --
	(116.28,104.23) --
	(116.28,104.24) --
	(116.28,104.24) --
	(116.28,104.25) --
	(116.28,104.25) --
	(116.28,104.26) --
	(116.29,104.26) --
	(116.29,104.27) --
	(116.29,104.27) --
	(116.29,104.28) --
	(116.29,104.28) --
	(116.29,104.29) --
	(116.29,104.29) --
	(116.29,104.30) --
	(116.30,104.30) --
	(116.30,104.31) --
	(116.30,104.31) --
	(116.30,104.32) --
	(116.30,104.32) --
	(116.30,104.33) --
	(116.31,104.33) --
	(116.31,104.34) --
	(116.31,104.34) --
	(116.31,104.35) --
	(116.31,104.35) --
	(116.31,104.36) --
	(116.32,104.36) --
	(116.32,104.37) --
	(116.32,104.37) --
	(116.32,104.38) --
	(116.33,104.38) --
	(116.33,104.39) --
	(116.33,104.39) --
	(116.33,104.40) --
	(116.33,104.40) --
	(116.33,104.41) --
	(116.33,104.41) --
	(116.33,104.42) --
	(116.33,104.42) --
	(116.33,104.43) --
	(116.34,104.43) --
	(116.34,104.44) --
	(116.34,104.44) --
	(116.34,104.45) --
	(116.34,104.45) --
	(116.34,104.46) --
	(116.34,104.46) --
	(116.34,104.47) --
	(116.34,104.47) --
	(116.34,104.48) --
	(116.34,104.48) --
	(116.34,104.49) --
	(116.35,104.49) --
	(116.35,104.50) --
	(116.35,104.50) --
	(116.35,104.51) --
	(116.35,104.51) --
	(116.35,104.52) --
	(116.35,104.52) --
	(116.35,104.53) --
	(116.35,104.53) --
	(116.35,104.54) --
	(116.35,104.54) --
	(116.35,104.55) --
	(116.35,104.55) --
	(116.35,104.56) --
	(116.36,104.56) --
	(116.36,104.57) --
	(116.36,104.57) --
	(116.36,104.59) --
	(116.36,104.59) --
	(116.36,104.60) --
	(116.37,104.60) --
	(116.37,104.61) --
	(116.37,104.61) --
	(116.37,104.62) --
	(116.37,104.62) --
	(116.37,104.63) --
	(116.37,104.63) --
	(116.37,104.64) --
	(116.38,104.64) --
	(116.38,104.65) --
	(116.38,104.65) --
	(116.38,104.66) --
	(116.39,104.66) --
	(116.39,104.67) --
	(116.39,104.67) --
	(116.39,104.68) --
	(116.39,104.68) --
	(116.39,104.69) --
	(116.40,104.69) --
	(116.40,104.70) --
	(116.40,104.70) --
	(116.40,104.71) --
	(116.40,104.71) --
	(116.40,104.72) --
	(116.40,104.72) --
	(116.40,104.73) --
	(116.40,104.73) --
	(116.40,104.74) --
	(116.40,104.74) --
	(116.40,104.75) --
	(116.41,104.75) --
	(116.41,104.76) --
	(116.41,104.76) --
	(116.41,104.77) --
	(116.41,104.77) --
	(116.41,104.78) --
	(116.42,104.78) --
	(116.42,104.79) --
	(116.42,104.79) --
	(116.42,104.80) --
	(116.43,104.80) --
	(116.43,104.81) --
	(116.45,104.81) --
	(116.45,104.82) --
	(116.46,104.82) --
	(116.46,104.83) --
	(116.46,104.83) --
	(116.46,104.84) --
	(116.46,104.84) --
	(116.46,104.85) --
	(116.46,104.85) --
	(116.46,104.86) --
	(116.46,104.86) --
	(116.46,104.87) --
	(116.46,104.87) --
	(116.46,104.88) --
	(116.47,104.88) --
	(116.47,104.89) --
	(116.47,104.89) --
	(116.47,104.90) --
	(116.48,104.90) --
	(116.48,104.91) --
	(116.48,104.91) --
	(116.48,104.92) --
	(116.48,104.92) --
	(116.48,104.93) --
	(116.48,104.93) --
	(116.48,104.94) --
	(116.49,104.94) --
	(116.49,104.95) --
	(116.49,104.95) --
	(116.49,104.97) --
	(116.49,104.97) --
	(116.49,104.98) --
	(116.49,104.98) --
	(116.49,104.99) --
	(116.50,104.99) --
	(116.50,105.00) --
	(116.51,105.00) --
	(116.51,105.01) --
	(116.51,105.01) --
	(116.51,105.02) --
	(116.52,105.02) --
	(116.52,105.03) --
	(116.52,105.03) --
	(116.52,105.04) --
	(116.52,105.04) --
	(116.52,105.05) --
	(116.52,105.05) --
	(116.52,105.06) --
	(116.52,105.06) --
	(116.52,105.07) --
	(116.53,105.07) --
	(116.53,105.08) --
	(116.53,105.08) --
	(116.53,105.09) --
	(116.53,105.09) --
	(116.53,105.10) --
	(116.53,105.10) --
	(116.53,105.11) --
	(116.53,105.11) --
	(116.53,105.12) --
	(116.54,105.12) --
	(116.54,105.13) --
	(116.54,105.13) --
	(116.54,105.14) --
	(116.54,105.14) --
	(116.54,105.15) --
	(116.54,105.15) --
	(116.54,105.16) --
	(116.54,105.16) --
	(116.54,105.17) --
	(116.54,105.17) --
	(116.54,105.18) --
	(116.54,105.18) --
	(116.54,105.19) --
	(116.54,105.19) --
	(116.54,105.20) --
	(116.55,105.20) --
	(116.55,105.21) --
	(116.56,105.21) --
	(116.56,105.22) --
	(116.56,105.22) --
	(116.56,105.23) --
	(116.56,105.23) --
	(116.56,105.24) --
	(116.57,105.24) --
	(116.57,105.25) --
	(116.57,105.25) --
	(116.57,105.26) --
	(116.58,105.26) --
	(116.58,105.27) --
	(116.58,105.27) --
	(116.58,105.28) --
	(116.58,105.28) --
	(116.58,105.29) --
	(116.59,105.29) --
	(116.59,105.30) --
	(116.60,105.30) --
	(116.60,105.31) --
	(116.60,105.31) --
	(116.60,105.32) --
	(116.61,105.32) --
	(116.61,105.33) --
	(116.61,105.33) --
	(116.61,105.34) --
	(116.61,105.34) --
	(116.61,105.36) --
	(116.62,105.36) --
	(116.62,105.37) --
	(116.62,105.37) --
	(116.62,105.38) --
	(116.62,105.38) --
	(116.62,105.39) --
	(116.63,105.39) --
	(116.63,105.40) --
	(116.64,105.40) --
	(116.64,105.41) --
	(116.64,105.41) --
	(116.64,105.42) --
	(116.64,105.42) --
	(116.64,105.43) --
	(116.64,105.43) --
	(116.64,105.44) --
	(116.64,105.44) --
	(116.64,105.45) --
	(116.64,105.45) --
	(116.64,105.46) --
	(116.65,105.46) --
	(116.65,105.47) --
	(116.65,105.47) --
	(116.65,105.48) --
	(116.65,105.48) --
	(116.65,105.49) --
	(116.65,105.49) --
	(116.65,105.50) --
	(116.65,105.50) --
	(116.65,105.51) --
	(116.66,105.51) --
	(116.66,105.52) --
	(116.66,105.52) --
	(116.66,105.53) --
	(116.67,105.53) --
	(116.67,105.54) --
	(116.68,105.54) --
	(116.68,105.55) --
	(116.69,105.55) --
	(116.69,105.56) --
	(116.69,105.56) --
	(116.69,105.57) --
	(116.69,105.57) --
	(116.69,105.58) --
	(116.70,105.58) --
	(116.70,105.59) --
	(116.70,105.59) --
	(116.70,105.60) --
	(116.70,105.60) --
	(116.70,105.61) --
	(116.70,105.61) --
	(116.70,105.62) --
	(116.71,105.62) --
	(116.71,105.63) --
	(116.72,105.63) --
	(116.72,105.64) --
	(116.72,105.64) --
	(116.72,105.65) --
	(116.73,105.65) --
	(116.73,105.66) --
	(116.73,105.66) --
	(116.73,105.67) --
	(116.74,105.67) --
	(116.74,105.68) --
	(116.74,105.68) --
	(116.74,105.69) --
	(116.75,105.69) --
	(116.75,105.70) --
	(116.75,105.70) --
	(116.75,105.71) --
	(116.76,105.71) --
	(116.76,105.72) --
	(116.76,105.72) --
	(116.76,105.74) --
	(116.76,105.74) --
	(116.76,105.75) --
	(116.77,105.75) --
	(116.77,105.76) --
	(116.77,105.76) --
	(116.77,105.77) --
	(116.77,105.77) --
	(116.77,105.78) --
	(116.77,105.78) --
	(116.77,105.79) --
	(116.77,105.79) --
	(116.77,105.80) --
	(116.77,105.80) --
	(116.77,105.81) --
	(116.78,105.81) --
	(116.78,105.82) --
	(116.78,105.82) --
	(116.78,105.83) --
	(116.79,105.83) --
	(116.79,105.84) --
	(116.79,105.84) --
	(116.79,105.85) --
	(116.79,105.85) --
	(116.79,105.86) --
	(116.80,105.86) --
	(116.80,105.87) --
	(116.80,105.87) --
	(116.80,105.88) --
	(116.80,105.88) --
	(116.80,105.89) --
	(116.81,105.89) --
	(116.81,105.90) --
	(116.81,105.90) --
	(116.81,105.91) --
	(116.81,105.91) --
	(116.81,105.92) --
	(116.82,105.92) --
	(116.82,105.93) --
	(116.82,105.93) --
	(116.82,105.94) --
	(116.82,105.94) --
	(116.82,105.95) --
	(116.82,105.95) --
	(116.82,105.96) --
	(116.82,105.96) --
	(116.82,105.97) --
	(116.83,105.97) --
	(116.83,105.98) --
	(116.83,105.98) --
	(116.83,105.99) --
	(116.83,105.99) --
	(116.83,106.00) --
	(116.84,106.00) --
	(116.84,106.01) --
	(116.84,106.01) --
	(116.84,106.02) --
	(116.84,106.02) --
	(116.84,106.03) --
	(116.85,106.03) --
	(116.85,106.04) --
	(116.85,106.04) --
	(116.85,106.05) --
	(116.85,106.05) --
	(116.85,106.06) --
	(116.85,106.06) --
	(116.85,106.07) --
	(116.86,106.07) --
	(116.86,106.08) --
	(116.86,106.08) --
	(116.86,106.09) --
	(116.86,106.09) --
	(116.86,106.10) --
	(116.86,106.10) --
	(116.86,106.12) --
	(116.87,106.12) --
	(116.87,106.13) --
	(116.87,106.13) --
	(116.87,106.14) --
	(116.87,106.14) --
	(116.87,106.15) --
	(116.87,106.15) --
	(116.87,106.16) --
	(116.88,106.16) --
	(116.88,106.17) --
	(116.88,106.17) --
	(116.88,106.18) --
	(116.88,106.18) --
	(116.88,106.19) --
	(116.88,106.19) --
	(116.88,106.20) --
	(116.88,106.20) --
	(116.88,106.21) --
	(116.89,106.21) --
	(116.89,106.22) --
	(116.89,106.22) --
	(116.89,106.23) --
	(116.89,106.23) --
	(116.89,106.24) --
	(116.89,106.24) --
	(116.89,106.25) --
	(116.89,106.25) --
	(116.89,106.26) --
	(116.89,106.26) --
	(116.89,106.27) --
	(116.90,106.27) --
	(116.90,106.28) --
	(116.90,106.28) --
	(116.90,106.29) --
	(116.90,106.29) --
	(116.90,106.30) --
	(116.91,106.30) --
	(116.91,106.31) --
	(116.91,106.31) --
	(116.91,106.32) --
	(116.92,106.32) --
	(116.92,106.33) --
	(116.92,106.33) --
	(116.92,106.34) --
	(116.92,106.34) --
	(116.92,106.35) --
	(116.92,106.35) --
	(116.92,106.36) --
	(116.92,106.36) --
	(116.92,106.37) --
	(116.92,106.37) --
	(116.92,106.38) --
	(116.93,106.38) --
	(116.93,106.39) --
	(116.93,106.39) --
	(116.93,106.40) --
	(116.93,106.40) --
	(116.93,106.41) --
	(116.93,106.41) --
	(116.93,106.42) --
	(116.94,106.42) --
	(116.94,106.43) --
	(116.94,106.43) --
	(116.94,106.44) --
	(116.94,106.44) --
	(116.94,106.45) --
	(116.94,106.45) --
	(116.94,106.46) --
	(116.95,106.46) --
	(116.95,106.47) --
	(116.95,106.47) --
	(116.95,106.48) --
	(116.96,106.48) --
	(116.96,106.50) --
	(116.96,106.50) --
	(116.96,106.51) --
	(116.96,106.51) --
	(116.96,106.52) --
	(116.96,106.52) --
	(116.96,106.53) --
	(116.97,106.53) --
	(116.97,106.54) --
	(116.97,106.54) --
	(116.97,106.55) --
	(116.97,106.55) --
	(116.97,106.56) --
	(116.97,106.56) --
	(116.97,106.57) --
	(116.97,106.57) --
	(116.97,106.58) --
	(116.98,106.58) --
	(116.98,106.59) --
	(116.98,106.59) --
	(116.98,106.60) --
	(116.99,106.60) --
	(116.99,106.61) --
	(116.99,106.61) --
	(116.99,106.62) --
	(116.99,106.62) --
	(116.99,106.63) --
	(116.99,106.63) --
	(116.99,106.64) --
	(117.00,106.64) --
	(117.00,106.65) --
	(117.00,106.65) --
	(117.00,106.66) --
	(117.00,106.66) --
	(117.00,106.67) --
	(117.00,106.67) --
	(117.00,106.68) --
	(117.00,106.68) --
	(117.00,106.69) --
	(117.00,106.69) --
	(117.00,106.70) --
	(117.00,106.70) --
	(117.00,106.71) --
	(117.01,106.71) --
	(117.01,106.72) --
	(117.01,106.72) --
	(117.01,106.73) --
	(117.01,106.73) --
	(117.01,106.74) --
	(117.01,106.74) --
	(117.01,106.75) --
	(117.01,106.75) --
	(117.01,106.76) --
	(117.02,106.76) --
	(117.02,106.77) --
	(117.02,106.77) --
	(117.02,106.78) --
	(117.02,106.78) --
	(117.02,106.79) --
	(117.02,106.79) --
	(117.02,106.80) --
	(117.03,106.80) --
	(117.03,106.81) --
	(117.03,106.81) --
	(117.03,106.82) --
	(117.03,106.82) --
	(117.03,106.83) --
	(117.04,106.83) --
	(117.04,106.84) --
	(117.04,106.84) --
	(117.04,106.85) --
	(117.04,106.85) --
	(117.04,106.86) --
	(117.04,106.86) --
	(117.04,106.88) --
	(117.05,106.88) --
	(117.05,106.89) --
	(117.05,106.89) --
	(117.05,106.90) --
	(117.06,106.90) --
	(117.06,106.91) --
	(117.06,106.91) --
	(117.06,106.92) --
	(117.07,106.92) --
	(117.07,106.93) --
	(117.07,106.93) --
	(117.07,106.94) --
	(117.08,106.94) --
	(117.08,106.95) --
	(117.08,106.95) --
	(117.08,106.96) --
	(117.08,106.96) --
	(117.08,106.97) --
	(117.09,106.97) --
	(117.09,106.98) --
	(117.10,106.98) --
	(117.10,106.99) --
	(117.10,106.99) --
	(117.10,107.00) --
	(117.11,107.00) --
	(117.11,107.01) --
	(117.11,107.01) --
	(117.11,107.02) --
	(117.11,107.02) --
	(117.11,107.03) --
	(117.12,107.03) --
	(117.12,107.04) --
	(117.12,107.04) --
	(117.12,107.05) --
	(117.12,107.05) --
	(117.12,107.06) --
	(117.12,107.06) --
	(117.12,107.07) --
	(117.12,107.07) --
	(117.12,107.08) --
	(117.13,107.08) --
	(117.13,107.09) --
	(117.13,107.09) --
	(117.13,107.10) --
	(117.14,107.10) --
	(117.14,107.11) --
	(117.14,107.11) --
	(117.14,107.12) --
	(117.14,107.12) --
	(117.14,107.13) --
	(117.14,107.13) --
	(117.14,107.14) --
	(117.14,107.14) --
	(117.14,107.15) --
	(117.14,107.15) --
	(117.14,107.16) --
	(117.14,107.16) --
	(117.14,107.17) --
	(117.15,107.17) --
	(117.15,107.18) --
	(117.16,107.18) --
	(117.16,107.19) --
	(117.16,107.19) --
	(117.16,107.20) --
	(117.17,107.20) --
	(117.17,107.21) --
	(117.17,107.21) --
	(117.17,107.22) --
	(117.17,107.22) --
	(117.17,107.23) --
	(117.17,107.23) --
	(117.17,107.24) --
	(117.17,107.24) --
	(117.17,107.26) --
	(117.18,107.26) --
	(117.18,107.27) --
	(117.18,107.27) --
	(117.18,107.28) --
	(117.18,107.28) --
	(117.18,107.29) --
	(117.19,107.29) --
	(117.19,107.30) --
	(117.19,107.30) --
	(117.19,107.31) --
	(117.19,107.31) --
	(117.19,107.32) --
	(117.21,107.32) --
	(117.21,107.33) --
	(117.21,107.33) --
	(117.21,107.34) --
	(117.21,107.34) --
	(117.21,107.35) --
	(117.22,107.35) --
	(117.22,107.36) --
	(117.22,107.36) --
	(117.22,107.37) --
	(117.22,107.37) --
	(117.22,107.38) --
	(117.22,107.38) --
	(117.22,107.39) --
	(117.22,107.39) --
	(117.22,107.40) --
	(117.23,107.40) --
	(117.23,107.41) --
	(117.23,107.41) --
	(117.23,107.42) --
	(117.23,107.42) --
	(117.23,107.43) --
	(117.23,107.43) --
	(117.23,107.44) --
	(117.23,107.44) --
	(117.23,107.45) --
	(117.23,107.45) --
	(117.23,107.46) --
	(117.24,107.46) --
	(117.24,107.47) --
	(117.24,107.47) --
	(117.24,107.48) --
	(117.24,107.48) --
	(117.24,107.49) --
	(117.24,107.49) --
	(117.24,107.50) --
	(117.24,107.50) --
	(117.24,107.51) --
	(117.25,107.51) --
	(117.25,107.52) --
	(117.26,107.52) --
	(117.26,107.53) --
	(117.26,107.53) --
	(117.26,107.54) --
	(117.26,107.54) --
	(117.26,107.55) --
	(117.26,107.55) --
	(117.26,107.56) --
	(117.27,107.56) --
	(117.27,107.57) --
	(117.27,107.57) --
	(117.27,107.58) --
	(117.27,107.58) --
	(117.27,107.59) --
	(117.27,107.59) --
	(117.27,107.60) --
	(117.28,107.60) --
	(117.28,107.61) --
	(117.28,107.61) --
	(117.28,107.62) --
	(117.29,107.62) --
	(117.29,107.63) --
	(117.29,107.63) --
	(117.29,107.65) --
	(117.29,107.65) --
	(117.29,107.66) --
	(117.29,107.66) --
	(117.29,107.67) --
	(117.29,107.67) --
	(117.29,107.68) --
	(117.30,107.68) --
	(117.30,107.69) --
	(117.30,107.69) --
	(117.30,107.70) --
	(117.30,107.70) --
	(117.30,107.71) --
	(117.30,107.71) --
	(117.30,107.72) --
	(117.31,107.72) --
	(117.31,107.73) --
	(117.32,107.73) --
	(117.32,107.74) --
	(117.32,107.74) --
	(117.32,107.75) --
	(117.32,107.75) --
	(117.32,107.76) --
	(117.32,107.76) --
	(117.32,107.77) --
	(117.32,107.77) --
	(117.32,107.78) --
	(117.32,107.78) --
	(117.32,107.79) --
	(117.33,107.79) --
	(117.33,107.80) --
	(117.33,107.80) --
	(117.33,107.81) --
	(117.33,107.81) --
	(117.33,107.82) --
	(117.33,107.82) --
	(117.33,107.83) --
	(117.33,107.83) --
	(117.33,107.84) --
	(117.33,107.84) --
	(117.33,107.85) --
	(117.34,107.85) --
	(117.34,107.86) --
	(117.34,107.86) --
	(117.34,107.87) --
	(117.35,107.87) --
	(117.35,107.88) --
	(117.35,107.88) --
	(117.35,107.89) --
	(117.35,107.89) --
	(117.35,107.90) --
	(117.36,107.90) --
	(117.36,107.91) --
	(117.36,107.91) --
	(117.36,107.92) --
	(117.37,107.92) --
	(117.37,107.93) --
	(117.37,107.93) --
	(117.37,107.94) --
	(117.37,107.94) --
	(117.37,107.95) --
	(117.37,107.95) --
	(117.37,107.96) --
	(117.37,107.96) --
	(117.37,107.97) --
	(117.39,107.97) --
	(117.39,107.98) --
	(117.39,107.98) --
	(117.39,107.99) --
	(117.40,107.99) --
	(117.40,108.00) --
	(117.40,108.00) --
	(117.40,108.01) --
	(117.41,108.01) --
	(117.41,108.03) --
	(117.41,108.03) --
	(117.41,108.04) --
	(117.41,108.04) --
	(117.41,108.05) --
	(117.42,108.05) --
	(117.42,108.06) --
	(117.42,108.06) --
	(117.42,108.07) --
	(117.42,108.07) --
	(117.42,108.08) --
	(117.43,108.08) --
	(117.43,108.09) --
	(117.43,108.09) --
	(117.43,108.10) --
	(117.43,108.10) --
	(117.43,108.11) --
	(117.43,108.11) --
	(117.43,108.12) --
	(117.43,108.12) --
	(117.43,108.13) --
	(117.43,108.13) --
	(117.43,108.14) --
	(117.44,108.14) --
	(117.44,108.15) --
	(117.44,108.15) --
	(117.44,108.16) --
	(117.44,108.16) --
	(117.44,108.17) --
	(117.44,108.17) --
	(117.44,108.18) --
	(117.44,108.18) --
	(117.44,108.19) --
	(117.44,108.19) --
	(117.44,108.20) --
	(117.45,108.20) --
	(117.45,108.21) --
	(117.45,108.21) --
	(117.45,108.22) --
	(117.45,108.22) --
	(117.45,108.23) --
	(117.45,108.23) --
	(117.45,108.24) --
	(117.46,108.24) --
	(117.46,108.25) --
	(117.47,108.25) --
	(117.47,108.26) --
	(117.47,108.26) --
	(117.47,108.27) --
	(117.47,108.27) --
	(117.47,108.28) --
	(117.48,108.28) --
	(117.48,108.29) --
	(117.48,108.29) --
	(117.48,108.30) --
	(117.48,108.30) --
	(117.48,108.31) --
	(117.48,108.31) --
	(117.48,108.32) --
	(117.49,108.32) --
	(117.49,108.33) --
	(117.49,108.33) --
	(117.49,108.34) --
	(117.49,108.34) --
	(117.49,108.35) --
	(117.49,108.35) --
	(117.49,108.36) --
	(117.50,108.36) --
	(117.50,108.37) --
	(117.50,108.37) --
	(117.50,108.38) --
	(117.51,108.38) --
	(117.51,108.39) --
	(117.51,108.39) --
	(117.51,108.41) --
	(117.52,108.41) --
	(117.52,108.42) --
	(117.52,108.42) --
	(117.52,108.43) --
	(117.52,108.43) --
	(117.52,108.44) --
	(117.52,108.44) --
	(117.52,108.45) --
	(117.52,108.45) --
	(117.52,108.46) --
	(117.53,108.46) --
	(117.53,108.47) --
	(117.53,108.47) --
	(117.53,108.48) --
	(117.53,108.48) --
	(117.53,108.49) --
	(117.53,108.49) --
	(117.53,108.50) --
	(117.54,108.50) --
	(117.54,108.51) --
	(117.54,108.51) --
	(117.54,108.52) --
	(117.55,108.52) --
	(117.55,108.53) --
	(117.56,108.53) --
	(117.56,108.54) --
	(117.56,108.54) --
	(117.56,108.55) --
	(117.57,108.55) --
	(117.57,108.56) --
	(117.57,108.56) --
	(117.57,108.57) --
	(117.57,108.57) --
	(117.57,108.58) --
	(117.58,108.58) --
	(117.58,108.59) --
	(117.59,108.59) --
	(117.59,108.60) --
	(117.59,108.60) --
	(117.59,108.61) --
	(117.59,108.61) --
	(117.59,108.62) --
	(117.59,108.62) --
	(117.59,108.63) --
	(117.59,108.63) --
	(117.59,108.64) --
	(117.60,108.64) --
	(117.60,108.65) --
	(117.60,108.65) --
	(117.60,108.66) --
	(117.61,108.66) --
	(117.61,108.67) --
	(117.61,108.67) --
	(117.61,108.68) --
	(117.61,108.68) --
	(117.61,108.69) --
	(117.62,108.69) --
	(117.62,108.70) --
	(117.62,108.70) --
	(117.62,108.71) --
	(117.62,108.71) --
	(117.62,108.72) --
	(117.62,108.72) --
	(117.62,108.73) --
	(117.63,108.73) --
	(117.63,108.74) --
	(117.64,108.74) --
	(117.64,108.75) --
	(117.64,108.75) --
	(117.64,108.76) --
	(117.64,108.76) --
	(117.64,108.77) --
	(117.64,108.77) --
	(117.64,108.79) --
	(117.65,108.79) --
	(117.65,108.80) --
	(117.65,108.80) --
	(117.65,108.81) --
	(117.66,108.81) --
	(117.66,108.82) --
	(117.66,108.82) --
	(117.66,108.83) --
	(117.66,108.83) --
	(117.66,108.84) --
	(117.67,108.84) --
	(117.67,108.85) --
	(117.67,108.85) --
	(117.67,108.86) --
	(117.67,108.86) --
	(117.67,108.87) --
	(117.68,108.87) --
	(117.68,108.88) --
	(117.68,108.88) --
	(117.68,108.89) --
	(117.68,108.89) --
	(117.68,108.90) --
	(117.69,108.90) --
	(117.69,108.91) --
	(117.69,108.91) --
	(117.69,108.92) --
	(117.69,108.92) --
	(117.69,108.93) --
	(117.69,108.93) --
	(117.69,108.94) --
	(117.70,108.94) --
	(117.70,108.95) --
	(117.70,108.95) --
	(117.70,108.96) --
	(117.70,108.96) --
	(117.70,108.97) --
	(117.71,108.97) --
	(117.71,108.98) --
	(117.71,108.98) --
	(117.71,108.99) --
	(117.71,108.99) --
	(117.71,109.00) --
	(117.72,109.00) --
	(117.72,109.01) --
	(117.72,109.01) --
	(117.72,109.02) --
	(117.72,109.02) --
	(117.72,109.03) --
	(117.72,109.03) --
	(117.72,109.04) --
	(117.72,109.04) --
	(117.72,109.05) --
	(117.72,109.05) --
	(117.72,109.06) --
	(117.73,109.06) --
	(117.73,109.07) --
	(117.73,109.07) --
	(117.73,109.08) --
	(117.74,109.08) --
	(117.74,109.09) --
	(117.75,109.09) --
	(117.75,109.10) --
	(117.75,109.10) --
	(117.75,109.11) --
	(117.75,109.11) --
	(117.75,109.12) --
	(117.76,109.12) --
	(117.76,109.13) --
	(117.77,109.13) --
	(117.77,109.14) --
	(117.77,109.14) --
	(117.77,109.15) --
	(117.77,109.15) --
	(117.77,109.17) --
	(117.79,109.17) --
	(117.79,109.18) --
	(117.79,109.18) --
	(117.79,109.19) --
	(117.79,109.19) --
	(117.79,109.20) --
	(117.79,109.20) --
	(117.79,109.21) --
	(117.79,109.21) --
	(117.79,109.22) --
	(117.80,109.22) --
	(117.80,109.23) --
	(117.80,109.23) --
	(117.80,109.24) --
	(117.81,109.24) --
	(117.81,109.25) --
	(117.81,109.25) --
	(117.81,109.26) --
	(117.81,109.26) --
	(117.81,109.27) --
	(117.81,109.27) --
	(117.81,109.28) --
	(117.82,109.28) --
	(117.82,109.29) --
	(117.82,109.29) --
	(117.82,109.30) --
	(117.82,109.30) --
	(117.82,109.31) --
	(117.82,109.31) --
	(117.82,109.32) --
	(117.83,109.32) --
	(117.83,109.33) --
	(117.83,109.33) --
	(117.83,109.34) --
	(117.83,109.34) --
	(117.83,109.35) --
	(117.84,109.35) --
	(117.84,109.36) --
	(117.84,109.36) --
	(117.84,109.37) --
	(117.84,109.37) --
	(117.84,109.38) --
	(117.84,109.38) --
	(117.84,109.39) --
	(117.85,109.39) --
	(117.85,109.40) --
	(117.85,109.40) --
	(117.85,109.41) --
	(117.86,109.41) --
	(117.86,109.42) --
	(117.86,109.42) --
	(117.86,109.43) --
	(117.87,109.43) --
	(117.87,109.44) --
	(117.87,109.44) --
	(117.87,109.45) --
	(117.87,109.45) --
	(117.87,109.46) --
	(117.88,109.46) --
	(117.88,109.47) --
	(117.89,109.47) --
	(117.89,109.48) --
	(117.89,109.48) --
	(117.89,109.49) --
	(117.89,109.49) --
	(117.89,109.50) --
	(117.89,109.50) --
	(117.89,109.51) --
	(117.90,109.51) --
	(117.90,109.52) --
	(117.90,109.52) --
	(117.90,109.53) --
	(117.90,109.53) --
	(117.90,109.55) --
	(117.90,109.55) --
	(117.90,109.56) --
	(117.90,109.56) --
	(117.90,109.57) --
	(117.90,109.57) --
	(117.90,109.58) --
	(117.91,109.58) --
	(117.91,109.59) --
	(117.91,109.59) --
	(117.91,109.60) --
	(117.91,109.60) --
	(117.91,109.61) --
	(117.91,109.61) --
	(117.91,109.62) --
	(117.92,109.62) --
	(117.92,109.63) --
	(117.92,109.63) --
	(117.92,109.64) --
	(117.92,109.64) --
	(117.92,109.65) --
	(117.92,109.65) --
	(117.92,109.66) --
	(117.93,109.66) --
	(117.93,109.67) --
	(117.93,109.67) --
	(117.93,109.68) --
	(117.94,109.68) --
	(117.94,109.69) --
	(117.94,109.69) --
	(117.94,109.70) --
	(117.95,109.70) --
	(117.95,109.71) --
	(117.95,109.71) --
	(117.95,109.72) --
	(117.95,109.72) --
	(117.95,109.73) --
	(117.95,109.73) --
	(117.95,109.74) --
	(117.95,109.74) --
	(117.95,109.75) --
	(117.96,109.75) --
	(117.96,109.76) --
	(117.96,109.76) --
	(117.96,109.77) --
	(117.97,109.77) --
	(117.97,109.78) --
	(117.97,109.78) --
	(117.97,109.79) --
	(117.97,109.79) --
	(117.97,109.80) --
	(117.97,109.80) --
	(117.97,109.81) --
	(117.97,109.81) --
	(117.97,109.82) --
	(117.98,109.82) --
	(117.98,109.83) --
	(117.98,109.83) --
	(117.98,109.84) --
	(117.98,109.84) --
	(117.98,109.85) --
	(117.99,109.85) --
	(117.99,109.86) --
	(117.99,109.86) --
	(117.99,109.87) --
	(117.99,109.87) --
	(117.99,109.88) --
	(117.99,109.88) --
	(117.99,109.89) --
	(117.99,109.89) --
	(117.99,109.90) --
	(118.01,109.90) --
	(118.01,109.91) --
	(118.01,109.91) --
	(118.01,109.93) --
	(118.01,109.93) --
	(118.01,109.94) --
	(118.02,109.94) --
	(118.02,109.95) --
	(118.03,109.95) --
	(118.03,109.96) --
	(118.03,109.96) --
	(118.03,109.97) --
	(118.03,109.97) --
	(118.03,109.98) --
	(118.03,109.98) --
	(118.03,109.99) --
	(118.03,109.99) --
	(118.03,110.00) --
	(118.04,110.00) --
	(118.04,110.01) --
	(118.05,110.01) --
	(118.05,110.02) --
	(118.05,110.02) --
	(118.05,110.03) --
	(118.06,110.03) --
	(118.06,110.04) --
	(118.06,110.04) --
	(118.06,110.05) --
	(118.06,110.05) --
	(118.06,110.06) --
	(118.06,110.06) --
	(118.06,110.07) --
	(118.07,110.07) --
	(118.07,110.08) --
	(118.07,110.08) --
	(118.07,110.09) --
	(118.08,110.09) --
	(118.08,110.10) --
	(118.08,110.10) --
	(118.08,110.11) --
	(118.08,110.11) --
	(118.08,110.12) --
	(118.09,110.12) --
	(118.09,110.13) --
	(118.09,110.13) --
	(118.09,110.14) --
	(118.10,110.14) --
	(118.10,110.15) --
	(118.10,110.15) --
	(118.10,110.16) --
	(118.10,110.16) --
	(118.10,110.17) --
	(118.11,110.17) --
	(118.11,110.18) --
	(118.11,110.18) --
	(118.11,110.19) --
	(118.12,110.19) --
	(118.12,110.20) --
	(118.12,110.20) --
	(118.12,110.21) --
	(118.12,110.21) --
	(118.12,110.22) --
	(118.12,110.22) --
	(118.12,110.23) --
	(118.13,110.23) --
	(118.13,110.24) --
	(118.13,110.24) --
	(118.13,110.25) --
	(118.14,110.25) --
	(118.14,110.26) --
	(118.14,110.26) --
	(118.14,110.27) --
	(118.15,110.27) --
	(118.15,110.28) --
	(118.16,110.28) --
	(118.16,110.29) --
	(118.16,110.29) --
	(118.16,110.30) --
	(118.16,110.30) --
	(118.16,110.32) --
	(118.17,110.32) --
	(118.17,110.33) --
	(118.17,110.33) --
	(118.17,110.34) --
	(118.17,110.34) --
	(118.17,110.35) --
	(118.17,110.35) --
	(118.17,110.36) --
	(118.18,110.36) --
	(118.18,110.37) --
	(118.18,110.37) --
	(118.18,110.38) --
	(118.18,110.38) --
	(118.18,110.39) --
	(118.18,110.39) --
	(118.18,110.40) --
	(118.19,110.40) --
	(118.19,110.41) --
	(118.19,110.41) --
	(118.19,110.42) --
	(118.19,110.42) --
	(118.19,110.43) --
	(118.20,110.43) --
	(118.20,110.44) --
	(118.20,110.44) --
	(118.20,110.45) --
	(118.20,110.45) --
	(118.20,110.46) --
	(118.20,110.46) --
	(118.20,110.47) --
	(118.20,110.47) --
	(118.20,110.48) --
	(118.20,110.48) --
	(118.20,110.49) --
	(118.21,110.49) --
	(118.21,110.50) --
	(118.21,110.50) --
	(118.21,110.51) --
	(118.22,110.51) --
	(118.22,110.52) --
	(118.22,110.52) --
	(118.22,110.53) --
	(118.22,110.53) --
	(118.22,110.54) --
	(118.23,110.54) --
	(118.23,110.55) --
	(118.23,110.55) --
	(118.23,110.56) --
	(118.23,110.56) --
	(118.23,110.57) --
	(118.23,110.57) --
	(118.23,110.58) --
	(118.24,110.58) --
	(118.24,110.59) --
	(118.24,110.59) --
	(118.24,110.60) --
	(118.24,110.60) --
	(118.24,110.61) --
	(118.24,110.61) --
	(118.24,110.62) --
	(118.24,110.62) --
	(118.24,110.63) --
	(118.25,110.63) --
	(118.25,110.64) --
	(118.25,110.64) --
	(118.25,110.65) --
	(118.25,110.65) --
	(118.25,110.66) --
	(118.25,110.66) --
	(118.25,110.67) --
	(118.26,110.67) --
	(118.26,110.68) --
	(118.26,110.68) --
	(118.26,110.70) --
	(118.26,110.70) --
	(118.26,110.71) --
	(118.26,110.71) --
	(118.26,110.72) --
	(118.26,110.72) --
	(118.26,110.73) --
	(118.27,110.73) --
	(118.27,110.74) --
	(118.27,110.74) --
	(118.27,110.75) --
	(118.27,110.75) --
	(118.27,110.76) --
	(118.28,110.76) --
	(118.28,110.77) --
	(118.28,110.77) --
	(118.28,110.78) --
	(118.28,110.78) --
	(118.28,110.79) --
	(118.28,110.79) --
	(118.28,110.80) --
	(118.29,110.80) --
	(118.29,110.81) --
	(118.29,110.81) --
	(118.29,110.82) --
	(118.29,110.82) --
	(118.29,110.83) --
	(118.29,110.83) --
	(118.29,110.84) --
	(118.30,110.84) --
	(118.30,110.85) --
	(118.30,110.85) --
	(118.30,110.86) --
	(118.30,110.86) --
	(118.30,110.87) --
	(118.30,110.87) --
	(118.30,110.88) --
	(118.31,110.88) --
	(118.31,110.89) --
	(118.31,110.89) --
	(118.31,110.90) --
	(118.31,110.90) --
	(118.31,110.91) --
	(118.31,110.91) --
	(118.31,110.92) --
	(118.32,110.92) --
	(118.32,110.93) --
	(118.32,110.93) --
	(118.32,110.94) --
	(118.33,110.94) --
	(118.33,110.95) --
	(118.33,110.95) --
	(118.33,110.96) --
	(118.33,110.96) --
	(118.33,110.97) --
	(118.34,110.97) --
	(118.34,110.98) --
	(118.35,110.98) --
	(118.35,110.99) --
	(118.36,110.99) --
	(118.36,111.00) --
	(118.36,111.00) --
	(118.36,111.01) --
	(118.36,111.01) --
	(118.36,111.02) --
	(118.37,111.02) --
	(118.37,111.03) --
	(118.37,111.03) --
	(118.37,111.04) --
	(118.37,111.04) --
	(118.37,111.05) --
	(118.38,111.05) --
	(118.38,111.06) --
	(118.38,111.06) --
	(118.38,111.08) --
	(118.38,111.08) --
	(118.38,111.09) --
	(118.39,111.09) --
	(118.39,111.10) --
	(118.39,111.10) --
	(118.39,111.11) --
	(118.39,111.11) --
	(118.39,111.12) --
	(118.40,111.12) --
	(118.40,111.13) --
	(118.40,111.13) --
	(118.40,111.14) --
	(118.40,111.14) --
	(118.40,111.15) --
	(118.40,111.15) --
	(118.40,111.16) --
	(118.40,111.16) --
	(118.40,111.17) --
	(118.40,111.17) --
	(118.40,111.18) --
	(118.40,111.18) --
	(118.40,111.19) --
	(118.41,111.19) --
	(118.41,111.20) --
	(118.41,111.20) --
	(118.41,111.21) --
	(118.42,111.21) --
	(118.42,111.22) --
	(118.42,111.22) --
	(118.42,111.23) --
	(118.43,111.23) --
	(118.43,111.24) --
	(118.44,111.24) --
	(118.44,111.25) --
	(118.44,111.25) --
	(118.44,111.26) --
	(118.44,111.26) --
	(118.44,111.27) --
	(118.44,111.27) --
	(118.44,111.28) --
	(118.45,111.28) --
	(118.45,111.29) --
	(118.45,111.29) --
	(118.45,111.30) --
	(118.45,111.30) --
	(118.45,111.31) --
	(118.46,111.31) --
	(118.46,111.32) --
	(118.48,111.32) --
	(118.48,111.33) --
	(118.49,111.33) --
	(118.49,111.34) --
	(118.49,111.34) --
	(118.49,111.35) --
	(118.49,111.35) --
	(118.49,111.36) --
	(118.49,111.36) --
	(118.49,111.37) --
	(118.49,111.37) --
	(118.49,111.38) --
	(118.49,111.38) --
	(118.49,111.39) --
	(118.50,111.39) --
	(118.50,111.40) --
	(118.50,111.40) --
	(118.50,111.41) --
	(118.50,111.41) --
	(118.50,111.42) --
	(118.51,111.42) --
	(118.51,111.43) --
	(118.51,111.43) --
	(118.51,111.44) --
	(118.52,111.44) --
	(118.52,111.46) --
	(118.52,111.46) --
	(118.52,111.47) --
	(118.52,111.47) --
	(118.52,111.48) --
	(118.53,111.48) --
	(118.53,111.49) --
	(118.53,111.49) --
	(118.53,111.50) --
	(118.53,111.50) --
	(118.53,111.51) --
	(118.54,111.51) --
	(118.54,111.52) --
	(118.54,111.52) --
	(118.54,111.53) --
	(118.55,111.53) --
	(118.55,111.54) --
	(118.55,111.54) --
	(118.55,111.55) --
	(118.55,111.55) --
	(118.55,111.56) --
	(118.56,111.56) --
	(118.56,111.57) --
	(118.56,111.57) --
	(118.56,111.58) --
	(118.56,111.58) --
	(118.56,111.59) --
	(118.56,111.59) --
	(118.56,111.60) --
	(118.57,111.60) --
	(118.57,111.61) --
	(118.57,111.61) --
	(118.57,111.62) --
	(118.57,111.62) --
	(118.57,111.63) --
	(118.57,111.63) --
	(118.57,111.64) --
	(118.57,111.64) --
	(118.57,111.65) --
	(118.58,111.65) --
	(118.58,111.66) --
	(118.58,111.66) --
	(118.58,111.67) --
	(118.59,111.67) --
	(118.59,111.68) --
	(118.60,111.68) --
	(118.60,111.69) --
	(118.60,111.69) --
	(118.60,111.70) --
	(118.60,111.70) --
	(118.60,111.71) --
	(118.60,111.71) --
	(118.60,111.72) --
	(118.60,111.72) --
	(118.60,111.73) --
	(118.60,111.73) --
	(118.60,111.74) --
	(118.61,111.74) --
	(118.61,111.75) --
	(118.62,111.75) --
	(118.62,111.76) --
	(118.62,111.76) --
	(118.62,111.77) --
	(118.62,111.77) --
	(118.62,111.78) --
	(118.63,111.78) --
	(118.63,111.79) --
	(118.63,111.79) --
	(118.63,111.80) --
	(118.63,111.80) --
	(118.63,111.81) --
	(118.64,111.81) --
	(118.64,111.82) --
	(118.64,111.82) --
	(118.64,111.84) --
	(118.64,111.84) --
	(118.64,111.85) --
	(118.64,111.85) --
	(118.64,111.86) --
	(118.64,111.86) --
	(118.64,111.87) --
	(118.64,111.87) --
	(118.64,111.88) --
	(118.65,111.88) --
	(118.65,111.89) --
	(118.65,111.89) --
	(118.65,111.90) --
	(118.66,111.90) --
	(118.66,111.91) --
	(118.66,111.91) --
	(118.66,111.92) --
	(118.67,111.92) --
	(118.67,111.93) --
	(118.67,111.93) --
	(118.67,111.94) --
	(118.67,111.94) --
	(118.67,111.95) --
	(118.67,111.95) --
	(118.67,111.96) --
	(118.68,111.96) --
	(118.68,111.97) --
	(118.68,111.97) --
	(118.68,111.98) --
	(118.68,111.98) --
	(118.68,111.99) --
	(118.68,111.99) --
	(118.68,112.00) --
	(118.68,112.00) --
	(118.68,112.01) --
	(118.68,112.01) --
	(118.68,112.02) --
	(118.69,112.02) --
	(118.69,112.03) --
	(118.69,112.03) --
	(118.69,112.04) --
	(118.69,112.04) --
	(118.69,112.05) --
	(118.69,112.05) --
	(118.69,112.06) --
	(118.69,112.06) --
	(118.69,112.07) --
	(118.70,112.07) --
	(118.70,112.08) --
	(118.70,112.08) --
	(118.70,112.09) --
	(118.70,112.09) --
	(118.70,112.10) --
	(118.71,112.10) --
	(118.71,112.11) --
	(118.71,112.11) --
	(118.71,112.12) --
	(118.71,112.12) --
	(118.71,112.13) --
	(118.71,112.13) --
	(118.71,112.14) --
	(118.71,112.14) --
	(118.71,112.15) --
	(118.71,112.15) --
	(118.71,112.16) --
	(118.72,112.16) --
	(118.72,112.17) --
	(118.72,112.17) --
	(118.72,112.18) --
	(118.72,112.18) --
	(118.72,112.19) --
	(118.73,112.19) --
	(118.73,112.20) --
	(118.73,112.20) --
	(118.73,112.22) --
	(118.73,112.22) --
	(118.73,112.23) --
	(118.74,112.23) --
	(118.74,112.24) --
	(118.74,112.24) --
	(118.74,112.25) --
	(118.74,112.25) --
	(118.74,112.26) --
	(118.74,112.26) --
	(118.74,112.27) --
	(118.75,112.27) --
	(118.75,112.28) --
	(118.75,112.28) --
	(118.75,112.29) --
	(118.75,112.29) --
	(118.75,112.30) --
	(118.75,112.30) --
	(118.75,112.31) --
	(118.75,112.31) --
	(118.75,112.32) --
	(118.75,112.32) --
	(118.75,112.33) --
	(118.76,112.33) --
	(118.76,112.34) --
	(118.76,112.34) --
	(118.76,112.35) --
	(118.76,112.35) --
	(118.76,112.36) --
	(118.76,112.36) --
	(118.76,112.37) --
	(118.76,112.37) --
	(118.76,112.38) --
	(118.76,112.38) --
	(118.76,112.39) --
	(118.77,112.39) --
	(118.77,112.40) --
	(118.77,112.40) --
	(118.77,112.41) --
	(118.78,112.41) --
	(118.78,112.42) --
	(118.78,112.42) --
	(118.78,112.43) --
	(118.78,112.43) --
	(118.78,112.44) --
	(118.79,112.44) --
	(118.79,112.45) --
	(118.79,112.45) --
	(118.79,112.46) --
	(118.80,112.46) --
	(118.80,112.47) --
	(118.80,112.47) --
	(118.80,112.48) --
	(118.81,112.48) --
	(118.81,112.49) --
	(118.81,112.49) --
	(118.81,112.50) --
	(118.81,112.50) --
	(118.81,112.51) --
	(118.81,112.51) --
	(118.81,112.52) --
	(118.81,112.52) --
	(118.81,112.53) --
	(118.81,112.53) --
	(118.81,112.54) --
	(118.82,112.54) --
	(118.82,112.55) --
	(118.82,112.55) --
	(118.82,112.56) --
	(118.82,112.56) --
	(118.82,112.57) --
	(118.82,112.57) --
	(118.82,112.58) --
	(118.82,112.58) --
	(118.82,112.59) --
	(118.83,112.59) --
	(118.83,112.61) --
	(118.83,112.61) --
	(118.83,112.62) --
	(118.83,112.62) --
	(118.83,112.63) --
	(118.83,112.63) --
	(118.83,112.64) --
	(118.84,112.64) --
	(118.84,112.65) --
	(118.84,112.65) --
	(118.84,112.66) --
	(118.84,112.66) --
	(118.84,112.67) --
	(118.84,112.67) --
	(118.84,112.68) --
	(118.84,112.68) --
	(118.84,112.69) --
	(118.85,112.69) --
	(118.85,112.70) --
	(118.85,112.70) --
	(118.85,112.71) --
	(118.86,112.71) --
	(118.86,112.72) --
	(118.86,112.72) --
	(118.86,112.73) --
	(118.86,112.73) --
	(118.86,112.74) --
	(118.86,112.74) --
	(118.86,112.75) --
	(118.88,112.75) --
	(118.88,112.76) --
	(118.88,112.76) --
	(118.88,112.77) --
	(118.88,112.77) --
	(118.88,112.78) --
	(118.88,112.78) --
	(118.88,112.79) --
	(118.88,112.79) --
	(118.88,112.80) --
	(118.88,112.80) --
	(118.88,112.81) --
	(118.88,112.81) --
	(118.88,112.82) --
	(118.88,112.82) --
	(118.88,112.83) --
	(118.88,112.83) --
	(118.88,112.84) --
	(118.88,112.84) --
	(118.88,112.85) --
	(118.88,112.85) --
	(118.88,112.86) --
	(118.89,112.86) --
	(118.89,112.87) --
	(118.89,112.87) --
	(118.89,112.88) --
	(118.90,112.88) --
	(118.90,112.89) --
	(118.90,112.89) --
	(118.90,112.90) --
	(118.91,112.90) --
	(118.91,112.91) --
	(118.91,112.91) --
	(118.91,112.92) --
	(118.92,112.92) --
	(118.92,112.93) --
	(118.92,112.93) --
	(118.92,112.94) --
	(118.92,112.94) --
	(118.92,112.95) --
	(118.92,112.95) --
	(118.92,112.96) --
	(118.92,112.96) --
	(118.92,112.97) --
	(118.92,112.97) --
	(118.92,112.99) --
	(118.92,112.99) --
	(118.92,113.00) --
	(118.92,113.00) --
	(118.92,113.01) --
	(118.93,113.01) --
	(118.93,113.02) --
	(118.93,113.02) --
	(118.93,113.03) --
	(118.93,113.03) --
	(118.93,113.04) --
	(118.93,113.04) --
	(118.93,113.05) --
	(118.94,113.05) --
	(118.94,113.06) --
	(118.94,113.06) --
	(118.94,113.07) --
	(118.95,113.07) --
	(118.95,113.08) --
	(118.95,113.08) --
	(118.95,113.09) --
	(118.95,113.09) --
	(118.95,113.10) --
	(118.95,113.10) --
	(118.95,113.11) --
	(118.96,113.11) --
	(118.96,113.12) --
	(118.97,113.12) --
	(118.97,113.13) --
	(118.98,113.13) --
	(118.98,113.14) --
	(119.00,113.14) --
	(119.00,113.15) --
	(119.00,113.15) --
	(119.00,113.16) --
	(119.00,113.16) --
	(119.00,113.17) --
	(119.00,113.17) --
	(119.00,113.18) --
	(119.00,113.18) --
	(119.00,113.19) --
	(119.00,113.19) --
	(119.00,113.20) --
	(119.01,113.20) --
	(119.01,113.21) --
	(119.01,113.21) --
	(119.01,113.22) --
	(119.01,113.22) --
	(119.01,113.23) --
	(119.01,113.23) --
	(119.01,113.24) --
	(119.02,113.24) --
	(119.02,113.25) --
	(119.03,113.25) --
	(119.03,113.26) --
	(119.03,113.26) --
	(119.03,113.27) --
	(119.03,113.27) --
	(119.03,113.28) --
	(119.03,113.28) --
	(119.03,113.29) --
	(119.03,113.29) --
	(119.03,113.30) --
	(119.04,113.30) --
	(119.04,113.31) --
	(119.04,113.31) --
	(119.04,113.32) --
	(119.04,113.32) --
	(119.04,113.33) --
	(119.05,113.33) --
	(119.05,113.34) --
	(119.05,113.34) --
	(119.05,113.35) --
	(119.05,113.35) --
	(119.05,113.37) --
	(119.05,113.37) --
	(119.05,113.38) --
	(119.06,113.38) --
	(119.06,113.39) --
	(119.06,113.39) --
	(119.06,113.40) --
	(119.06,113.40) --
	(119.06,113.41) --
	(119.06,113.41) --
	(119.06,113.42) --
	(119.06,113.42) --
	(119.06,113.43) --
	(119.06,113.43) --
	(119.06,113.44) --
	(119.06,113.44) --
	(119.06,113.45) --
	(119.07,113.45) --
	(119.07,113.46) --
	(119.07,113.46) --
	(119.07,113.47) --
	(119.07,113.47) --
	(119.07,113.48) --
	(119.07,113.48) --
	(119.07,113.49) --
	(119.07,113.49) --
	(119.07,113.50) --
	(119.07,113.50) --
	(119.07,113.51) --
	(119.07,113.51) --
	(119.07,113.52) --
	(119.08,113.52) --
	(119.08,113.53) --
	(119.08,113.53) --
	(119.08,113.54) --
	(119.08,113.54) --
	(119.08,113.55) --
	(119.09,113.55) --
	(119.09,113.56) --
	(119.09,113.56) --
	(119.09,113.57) --
	(119.09,113.57) --
	(119.09,113.58) --
	(119.10,113.58) --
	(119.10,113.59) --
	(119.10,113.59) --
	(119.10,113.60) --
	(119.10,113.60) --
	(119.10,113.61) --
	(119.11,113.61) --
	(119.11,113.62) --
	(119.11,113.62) --
	(119.11,113.63) --
	(119.12,113.63) --
	(119.12,113.64) --
	(119.12,113.64) --
	(119.12,113.65) --
	(119.13,113.65) --
	(119.13,113.66) --
	(119.13,113.66) --
	(119.13,113.67) --
	(119.13,113.67) --
	(119.13,113.68) --
	(119.13,113.68) --
	(119.13,113.69) --
	(119.13,113.69) --
	(119.13,113.70) --
	(119.14,113.70) --
	(119.14,113.71) --
	(119.14,113.71) --
	(119.14,113.72) --
	(119.14,113.72) --
	(119.14,113.73) --
	(119.14,113.73) --
	(119.14,113.75) --
	(119.15,113.75) --
	(119.15,113.76) --
	(119.15,113.76) --
	(119.15,113.77) --
	(119.15,113.77) --
	(119.15,113.78) --
	(119.15,113.78) --
	(119.15,113.79) --
	(119.16,113.79) --
	(119.16,113.80) --
	(119.17,113.80) --
	(119.17,113.81) --
	(119.17,113.81) --
	(119.17,113.82) --
	(119.17,113.82) --
	(119.17,113.83) --
	(119.18,113.83) --
	(119.18,113.84) --
	(119.18,113.84) --
	(119.18,113.85) --
	(119.19,113.85) --
	(119.19,113.86) --
	(119.19,113.86) --
	(119.19,113.87) --
	(119.19,113.87) --
	(119.19,113.88) --
	(119.20,113.88) --
	(119.20,113.89) --
	(119.21,113.89) --
	(119.21,113.90) --
	(119.21,113.90) --
	(119.21,113.91) --
	(119.21,113.91) --
	(119.21,113.92) --
	(119.21,113.92) --
	(119.21,113.93) --
	(119.22,113.93) --
	(119.22,113.94) --
	(119.22,113.94) --
	(119.22,113.95) --
	(119.22,113.95) --
	(119.22,113.96) --
	(119.22,113.96) --
	(119.22,113.97) --
	(119.22,113.97) --
	(119.22,113.98) --
	(119.23,113.98) --
	(119.23,113.99) --
	(119.23,113.99) --
	(119.23,114.00) --
	(119.24,114.00) --
	(119.24,114.01) --
	(119.24,114.01) --
	(119.24,114.02) --
	(119.24,114.02) --
	(119.24,114.03) --
	(119.24,114.03) --
	(119.24,114.04) --
	(119.24,114.04) --
	(119.24,114.05) --
	(119.25,114.05) --
	(119.25,114.06) --
	(119.26,114.06) --
	(119.26,114.07) --
	(119.26,114.07) --
	(119.26,114.08) --
	(119.27,114.08) --
	(119.27,114.09) --
	(119.27,114.09) --
	(119.27,114.10) --
	(119.27,114.10) --
	(119.27,114.11) --
	(119.28,114.11) --
	(119.28,114.13) --
	(119.28,114.13) --
	(119.28,114.14) --
	(119.29,114.14) --
	(119.29,114.15) --
	(119.29,114.15) --
	(119.29,114.16) --
	(119.30,114.16) --
	(119.30,114.17) --
	(119.30,114.17) --
	(119.30,114.18) --
	(119.30,114.18) --
	(119.30,114.19) --
	(119.31,114.19) --
	(119.31,114.20) --
	(119.31,114.20) --
	(119.31,114.21) --
	(119.31,114.21) --
	(119.31,114.22) --
	(119.31,114.22) --
	(119.31,114.23) --
	(119.32,114.23) --
	(119.32,114.24) --
	(119.32,114.24) --
	(119.32,114.25) --
	(119.32,114.25) --
	(119.32,114.26) --
	(119.33,114.26) --
	(119.33,114.27) --
	(119.33,114.27) --
	(119.33,114.28) --
	(119.33,114.28) --
	(119.33,114.29) --
	(119.34,114.29) --
	(119.34,114.30) --
	(119.34,114.30) --
	(119.34,114.31) --
	(119.34,114.31) --
	(119.34,114.32) --
	(119.34,114.32) --
	(119.34,114.33) --
	(119.35,114.33) --
	(119.35,114.34) --
	(119.35,114.34) --
	(119.35,114.35) --
	(119.35,114.35) --
	(119.35,114.36) --
	(119.35,114.36) --
	(119.35,114.37) --
	(119.36,114.37) --
	(119.36,114.38) --
	(119.36,114.38) --
	(119.36,114.39) --
	(119.37,114.39) --
	(119.37,114.40) --
	(119.38,114.40) --
	(119.38,114.41) --
	(119.38,114.41) --
	(119.38,114.42) --
	(119.40,114.42) --
	(119.40,114.43) --
	(119.40,114.43) --
	(119.40,114.44) --
	(119.40,114.44) --
	(119.40,114.45) --
	(119.41,114.45) --
	(119.41,114.46) --
	(119.41,114.46) --
	(119.41,114.47) --
	(119.41,114.47) --
	(119.41,114.48) --
	(119.42,114.48) --
	(119.42,114.49) --
	(119.43,114.49) --
	(119.43,114.51) --
	(119.44,114.51) --
	(119.44,114.52) --
	(119.44,114.52) --
	(119.44,114.53) --
	(119.45,114.53) --
	(119.45,114.54) --
	(119.45,114.54) --
	(119.45,114.55) --
	(119.46,114.55) --
	(119.46,114.56) --
	(119.46,114.56) --
	(119.46,114.57) --
	(119.46,114.57) --
	(119.46,114.58) --
	(119.46,114.58) --
	(119.46,114.59) --
	(119.46,114.59) --
	(119.46,114.60) --
	(119.46,114.60) --
	(119.46,114.61) --
	(119.46,114.61) --
	(119.46,114.62) --
	(119.47,114.62) --
	(119.47,114.63) --
	(119.47,114.63) --
	(119.47,114.64) --
	(119.48,114.64) --
	(119.48,114.65) --
	(119.48,114.65) --
	(119.48,114.66) --
	(119.48,114.66) --
	(119.48,114.67) --
	(119.49,114.67) --
	(119.49,114.68) --
	(119.49,114.68) --
	(119.49,114.69) --
	(119.49,114.69) --
	(119.49,114.70) --
	(119.50,114.70) --
	(119.50,114.71) --
	(119.50,114.71) --
	(119.50,114.72) --
	(119.50,114.72) --
	(119.50,114.73) --
	(119.50,114.73) --
	(119.50,114.74) --
	(119.50,114.74) --
	(119.50,114.75) --
	(119.50,114.75) --
	(119.50,114.76) --
	(119.51,114.76) --
	(119.51,114.77) --
	(119.51,114.77) --
	(119.51,114.78) --
	(119.51,114.78) --
	(119.51,114.79) --
	(119.52,114.79) --
	(119.52,114.80) --
	(119.52,114.80) --
	(119.52,114.81) --
	(119.52,114.81) --
	(119.52,114.82) --
	(119.53,114.82) --
	(119.53,114.83) --
	(119.53,114.83) --
	(119.53,114.84) --
	(119.53,114.84) --
	(119.53,114.85) --
	(119.53,114.85) --
	(119.53,114.86) --
	(119.53,114.86) --
	(119.53,114.87) --
	(119.54,114.87) --
	(119.54,114.88) --
	(119.54,114.88) --
	(119.54,114.90) --
	(119.54,114.90) --
	(119.54,114.91) --
	(119.55,114.91) --
	(119.55,114.92) --
	(119.55,114.92) --
	(119.55,114.93) --
	(119.55,114.93) --
	(119.55,114.94) --
	(119.55,114.94) --
	(119.55,114.95) --
	(119.56,114.95) --
	(119.56,114.96) --
	(119.56,114.96) --
	(119.56,114.97) --
	(119.57,114.97) --
	(119.57,114.98) --
	(119.57,114.98) --
	(119.57,114.99) --
	(119.57,114.99) --
	(119.57,115.00) --
	(119.57,115.00) --
	(119.57,115.01) --
	(119.57,115.01) --
	(119.57,115.02) --
	(119.57,115.02) --
	(119.57,115.03) --
	(119.57,115.03) --
	(119.57,115.04) --
	(119.58,115.04) --
	(119.58,115.05) --
	(119.58,115.05) --
	(119.58,115.06) --
	(119.58,115.06) --
	(119.58,115.07) --
	(119.59,115.07) --
	(119.59,115.08) --
	(119.59,115.08) --
	(119.59,115.09) --
	(119.60,115.09) --
	(119.60,115.10) --
	(119.60,115.10) --
	(119.60,115.11) --
	(119.60,115.11) --
	(119.60,115.12) --
	(119.61,115.12) --
	(119.61,115.13) --
	(119.63,115.13) --
	(119.63,115.14) --
	(119.63,115.14) --
	(119.63,115.15) --
	(119.64,115.15) --
	(119.64,115.16) --
	(119.64,115.16) --
	(119.64,115.17) --
	(119.65,115.17) --
	(119.65,115.18) --
	(119.65,115.18) --
	(119.65,115.19) --
	(119.65,115.19) --
	(119.65,115.20) --
	(119.66,115.20) --
	(119.66,115.21) --
	(119.67,115.21) --
	(119.67,115.22) --
	(119.67,115.22) --
	(119.67,115.23) --
	(119.67,115.23) --
	(119.67,115.24) --
	(119.68,115.24) --
	(119.68,115.25) --
	(119.68,115.25) --
	(119.68,115.26) --
	(119.68,115.26) --
	(119.68,115.28) --
	(119.68,115.28) --
	(119.68,115.29) --
	(119.68,115.29) --
	(119.68,115.30) --
	(119.69,115.30) --
	(119.69,115.31) --
	(119.69,115.31) --
	(119.69,115.32) --
	(119.70,115.32) --
	(119.70,115.33) --
	(119.70,115.33) --
	(119.70,115.34) --
	(119.70,115.34) --
	(119.70,115.35) --
	(119.70,115.35) --
	(119.70,115.36) --
	(119.71,115.36) --
	(119.71,115.37) --
	(119.71,115.37) --
	(119.71,115.38) --
	(119.72,115.38) --
	(119.72,115.39) --
	(119.72,115.39) --
	(119.72,115.40) --
	(119.72,115.40) --
	(119.72,115.41) --
	(119.73,115.41) --
	(119.73,115.42) --
	(119.73,115.42) --
	(119.73,115.43) --
	(119.74,115.43) --
	(119.74,115.44) --
	(119.74,115.44) --
	(119.74,115.45) --
	(119.75,115.45) --
	(119.75,115.46) --
	(119.75,115.46) --
	(119.75,115.47) --
	(119.75,115.47) --
	(119.75,115.48) --
	(119.75,115.48) --
	(119.75,115.49) --
	(119.76,115.49) --
	(119.76,115.50) --
	(119.76,115.50) --
	(119.76,115.51) --
	(119.77,115.51) --
	(119.77,115.52) --
	(119.77,115.52) --
	(119.77,115.53) --
	(119.77,115.53) --
	(119.77,115.54) --
	(119.78,115.54) --
	(119.78,115.55) --
	(119.78,115.55) --
	(119.78,115.56) --
	(119.78,115.56) --
	(119.78,115.57) --
	(119.78,115.57) --
	(119.78,115.58) --
	(119.80,115.58) --
	(119.80,115.59) --
	(119.80,115.59) --
	(119.80,115.60) --
	(119.80,115.60) --
	(119.80,115.61) --
	(119.80,115.61) --
	(119.80,115.62) --
	(119.80,115.62) --
	(119.80,115.63) --
	(119.80,115.63) --
	(119.80,115.64) --
	(119.80,115.64) --
	(119.80,115.66) --
	(119.81,115.66) --
	(119.81,115.67) --
	(119.81,115.67) --
	(119.81,115.68) --
	(119.81,115.68) --
	(119.81,115.69) --
	(119.83,115.69) --
	(119.83,115.70) --
	(119.83,115.70) --
	(119.83,115.71) --
	(119.83,115.71) --
	(119.83,115.72) --
	(119.84,115.72) --
	(119.84,115.73) --
	(119.84,115.73) --
	(119.84,115.74) --
	(119.84,115.74) --
	(119.84,115.75) --
	(119.84,115.75) --
	(119.84,115.76) --
	(119.85,115.76) --
	(119.85,115.77) --
	(119.85,115.77) --
	(119.85,115.78) --
	(119.86,115.78) --
	(119.86,115.79) --
	(119.86,115.79) --
	(119.86,115.80) --
	(119.86,115.80) --
	(119.86,115.81) --
	(119.86,115.81) --
	(119.86,115.82) --
	(119.86,115.82) --
	(119.86,115.83) --
	(119.87,115.83) --
	(119.87,115.84) --
	(119.87,115.84) --
	(119.87,115.85) --
	(119.87,115.85) --
	(119.87,115.86) --
	(119.87,115.86) --
	(119.87,115.87) --
	(119.89,115.87) --
	(119.89,115.88) --
	(119.90,115.88) --
	(119.90,115.89) --
	(119.90,115.89) --
	(119.90,115.90) --
	(119.91,115.90) --
	(119.91,115.91) --
	(119.91,115.91) --
	(119.91,115.92) --
	(119.91,115.92) --
	(119.91,115.93) --
	(119.91,115.93) --
	(119.91,115.94) --
	(119.92,115.94) --
	(119.92,115.95) --
	(119.92,115.95) --
	(119.92,115.96) --
	(119.93,115.96) --
	(119.93,115.97) --
	(119.93,115.97) --
	(119.93,115.98) --
	(119.93,115.98) --
	(119.93,115.99) --
	(119.93,115.99) --
	(119.93,116.00) --
	(119.94,116.00) --
	(119.94,116.01) --
	(119.95,116.01) --
	(119.95,116.02) --
	(119.95,116.02) --
	(119.95,116.04) --
	(119.95,116.04) --
	(119.95,116.05) --
	(119.95,116.05) --
	(119.95,116.06) --
	(119.96,116.06) --
	(119.96,116.07) --
	(119.96,116.07) --
	(119.96,116.08) --
	(119.97,116.08) --
	(119.97,116.09) --
	(119.97,116.09) --
	(119.97,116.10) --
	(119.98,116.10) --
	(119.98,116.11) --
	(119.98,116.11) --
	(119.98,116.12) --
	(119.98,116.12) --
	(119.98,116.13) --
	(120.00,116.13) --
	(120.00,116.14) --
	(120.01,116.14) --
	(120.01,116.15) --
	(120.01,116.15) --
	(120.01,116.16) --
	(120.01,116.16) --
	(120.01,116.17) --
	(120.01,116.17) --
	(120.01,116.18) --
	(120.01,116.18) --
	(120.01,116.19) --
	(120.02,116.19) --
	(120.02,116.20) --
	(120.02,116.20) --
	(120.02,116.21) --
	(120.02,116.21) --
	(120.02,116.22) --
	(120.02,116.22) --
	(120.02,116.23) --
	(120.02,116.23) --
	(120.02,116.24) --
	(120.02,116.24) --
	(120.02,116.25) --
	(120.02,116.25) --
	(120.02,116.26) --
	(120.03,116.26) --
	(120.03,116.27) --
	(120.03,116.27) --
	(120.03,116.28) --
	(120.04,116.28) --
	(120.04,116.29) --
	(120.04,116.29) --
	(120.04,116.30) --
	(120.04,116.30) --
	(120.04,116.31) --
	(120.05,116.31) --
	(120.05,116.32) --
	(120.05,116.32) --
	(120.05,116.33) --
	(120.05,116.33) --
	(120.05,116.34) --
	(120.07,116.34) --
	(120.07,116.35) --
	(120.07,116.35) --
	(120.07,116.36) --
	(120.08,116.36) --
	(120.08,116.37) --
	(120.09,116.37) --
	(120.09,116.38) --
	(120.09,116.38) --
	(120.09,116.39) --
	(120.09,116.39) --
	(120.09,116.40) --
	(120.09,116.40) --
	(120.09,116.42) --
	(120.09,116.42) --
	(120.09,116.43) --
	(120.10,116.43) --
	(120.10,116.44) --
	(120.10,116.44) --
	(120.10,116.45) --
	(120.10,116.45) --
	(120.10,116.46) --
	(120.10,116.46) --
	(120.10,116.47) --
	(120.10,116.47) --
	(120.10,116.48) --
	(120.10,116.48) --
	(120.10,116.49) --
	(120.11,116.49) --
	(120.11,116.50) --
	(120.11,116.50) --
	(120.11,116.51) --
	(120.11,116.51) --
	(120.11,116.52) --
	(120.11,116.52) --
	(120.11,116.53) --
	(120.11,116.53) --
	(120.11,116.54) --
	(120.11,116.54) --
	(120.11,116.55) --
	(120.11,116.55) --
	(120.11,116.56) --
	(120.13,116.56) --
	(120.13,116.57) --
	(120.14,116.57) --
	(120.14,116.58) --
	(120.15,116.58) --
	(120.15,116.59) --
	(120.15,116.59) --
	(120.15,116.60) --
	(120.16,116.60) --
	(120.16,116.61) --
	(120.16,116.61) --
	(120.16,116.62) --
	(120.16,116.62) --
	(120.16,116.63) --
	(120.17,116.63) --
	(120.17,116.64) --
	(120.17,116.64) --
	(120.17,116.65) --
	(120.19,116.65) --
	(120.19,116.66) --
	(120.19,116.66) --
	(120.19,116.67) --
	(120.19,116.67) --
	(120.19,116.68) --
	(120.19,116.68) --
	(120.19,116.69) --
	(120.20,116.69) --
	(120.20,116.70) --
	(120.20,116.70) --
	(120.20,116.71) --
	(120.20,116.71) --
	(120.20,116.72) --
	(120.20,116.72) --
	(120.20,116.73) --
	(120.22,116.73) --
	(120.22,116.74) --
	(120.22,116.74) --
	(120.22,116.75) --
	(120.22,116.75) --
	(120.22,116.76) --
	(120.22,116.76) --
	(120.22,116.77) --
	(120.23,116.77) --
	(120.23,116.78) --
	(120.23,116.78) --
	(120.23,116.80) --
	(120.23,116.80) --
	(120.23,116.81) --
	(120.24,116.81) --
	(120.24,116.82) --
	(120.24,116.82) --
	(120.24,116.83) --
	(120.24,116.83) --
	(120.24,116.84) --
	(120.24,116.84) --
	(120.24,116.85) --
	(120.24,116.85) --
	(120.24,116.86) --
	(120.25,116.86) --
	(120.25,116.87) --
	(120.25,116.87) --
	(120.25,116.88) --
	(120.25,116.88) --
	(120.25,116.89) --
	(120.25,116.89) --
	(120.25,116.90) --
	(120.25,116.90) --
	(120.25,116.91) --
	(120.26,116.91) --
	(120.26,116.92) --
	(120.26,116.92) --
	(120.26,116.93) --
	(120.26,116.93) --
	(120.26,116.94) --
	(120.26,116.94) --
	(120.26,116.95) --
	(120.26,116.95) --
	(120.26,116.96) --
	(120.27,116.96) --
	(120.27,116.97) --
	(120.27,116.97) --
	(120.27,116.98) --
	(120.27,116.98) --
	(120.27,116.99) --
	(120.27,116.99) --
	(120.27,117.00) --
	(120.27,117.00) --
	(120.27,117.01) --
	(120.28,117.01) --
	(120.28,117.02) --
	(120.28,117.02) --
	(120.28,117.03) --
	(120.29,117.03) --
	(120.29,117.04) --
	(120.29,117.04) --
	(120.29,117.05) --
	(120.30,117.05) --
	(120.30,117.06) --
	(120.30,117.06) --
	(120.30,117.07) --
	(120.30,117.07) --
	(120.30,117.08) --
	(120.30,117.08) --
	(120.30,117.09) --
	(120.30,117.09) --
	(120.30,117.10) --
	(120.30,117.10) --
	(120.30,117.11) --
	(120.31,117.11) --
	(120.31,117.12) --
	(120.32,117.12) --
	(120.32,117.13) --
	(120.32,117.13) --
	(120.32,117.14) --
	(120.32,117.14) --
	(120.32,117.15) --
	(120.33,117.15) --
	(120.33,117.16) --
	(120.33,117.16) --
	(120.33,117.17) --
	(120.33,117.17) --
	(120.33,117.19) --
	(120.34,117.19) --
	(120.34,117.20) --
	(120.34,117.20) --
	(120.34,117.21) --
	(120.35,117.21) --
	(120.35,117.22) --
	(120.35,117.22) --
	(120.35,117.23) --
	(120.37,117.23) --
	(120.37,117.24) --
	(120.37,117.24) --
	(120.37,117.25) --
	(120.37,117.25) --
	(120.37,117.26) --
	(120.37,117.26) --
	(120.37,117.27) --
	(120.37,117.27) --
	(120.37,117.28) --
	(120.38,117.28) --
	(120.38,117.29) --
	(120.38,117.29) --
	(120.38,117.30) --
	(120.39,117.30) --
	(120.39,117.31) --
	(120.39,117.31) --
	(120.39,117.32) --
	(120.39,117.32) --
	(120.39,117.33) --
	(120.39,117.33) --
	(120.39,117.34) --
	(120.40,117.34) --
	(120.40,117.35) --
	(120.40,117.35) --
	(120.40,117.36) --
	(120.41,117.36) --
	(120.41,117.37) --
	(120.41,117.37) --
	(120.41,117.38) --
	(120.42,117.38) --
	(120.42,117.39) --
	(120.42,117.39) --
	(120.42,117.40) --
	(120.42,117.40) --
	(120.42,117.41) --
	(120.43,117.41) --
	(120.43,117.42) --
	(120.43,117.42) --
	(120.43,117.43) --
	(120.43,117.43) --
	(120.43,117.44) --
	(120.43,117.44) --
	(120.43,117.45) --
	(120.44,117.45) --
	(120.44,117.46) --
	(120.44,117.46) --
	(120.44,117.47) --
	(120.44,117.47) --
	(120.44,117.48) --
	(120.44,117.48) --
	(120.44,117.49) --
	(120.45,117.49) --
	(120.45,117.50) --
	(120.45,117.50) --
	(120.45,117.51) --
	(120.45,117.51) --
	(120.45,117.52) --
	(120.46,117.52) --
	(120.46,117.53) --
	(120.46,117.53) --
	(120.46,117.54) --
	(120.47,117.54) --
	(120.47,117.55) --
	(120.47,117.55) --
	(120.47,117.57) --
	(120.47,117.57) --
	(120.47,117.58) --
	(120.47,117.58) --
	(120.47,117.59) --
	(120.47,117.59) --
	(120.47,117.60) --
	(120.47,117.60) --
	(120.47,117.61) --
	(120.48,117.61) --
	(120.48,117.62) --
	(120.48,117.62) --
	(120.48,117.63) --
	(120.48,117.63) --
	(120.48,117.64) --
	(120.48,117.64) --
	(120.48,117.65) --
	(120.49,117.65) --
	(120.49,117.66) --
	(120.49,117.66) --
	(120.49,117.67) --
	(120.50,117.67) --
	(120.50,117.68) --
	(120.50,117.68) --
	(120.50,117.69) --
	(120.50,117.69) --
	(120.50,117.70) --
	(120.50,117.70) --
	(120.50,117.71) --
	(120.51,117.71) --
	(120.51,117.72) --
	(120.51,117.72) --
	(120.51,117.73) --
	(120.51,117.73) --
	(120.51,117.74) --
	(120.51,117.74) --
	(120.51,117.75) --
	(120.51,117.75) --
	(120.51,117.76) --
	(120.51,117.76) --
	(120.51,117.77) --
	(120.52,117.77) --
	(120.52,117.78) --
	(120.52,117.78) --
	(120.52,117.79) --
	(120.53,117.79) --
	(120.53,117.80) --
	(120.53,117.80) --
	(120.53,117.81) --
	(120.54,117.81) --
	(120.54,117.82) --
	(120.54,117.82) --
	(120.54,117.83) --
	(120.54,117.83) --
	(120.54,117.84) --
	(120.54,117.84) --
	(120.54,117.85) --
	(120.54,117.85) --
	(120.54,117.86) --
	(120.54,117.86) --
	(120.54,117.87) --
	(120.55,117.87) --
	(120.55,117.88) --
	(120.55,117.88) --
	(120.55,117.89) --
	(120.55,117.89) --
	(120.55,117.90) --
	(120.56,117.90) --
	(120.56,117.91) --
	(120.57,117.91) --
	(120.57,117.92) --
	(120.57,117.92) --
	(120.57,117.93) --
	(120.57,117.93) --
	(120.57,117.95) --
	(120.58,117.95) --
	(120.58,117.96) --
	(120.59,117.96) --
	(120.59,117.97) --
	(120.60,117.97) --
	(120.60,117.98) --
	(120.60,117.98) --
	(120.60,117.99) --
	(120.61,117.99) --
	(120.61,118.00) --
	(120.61,118.00) --
	(120.61,118.01) --
	(120.61,118.01) --
	(120.61,118.02) --
	(120.62,118.02) --
	(120.62,118.03) --
	(120.62,118.03) --
	(120.62,118.04) --
	(120.62,118.04) --
	(120.62,118.05) --
	(120.62,118.05) --
	(120.62,118.06) --
	(120.62,118.06) --
	(120.62,118.07) --
	(120.62,118.07) --
	(120.62,118.08) --
	(120.63,118.08) --
	(120.63,118.09) --
	(120.63,118.09) --
	(120.63,118.10) --
	(120.63,118.10) --
	(120.63,118.11) --
	(120.64,118.11) --
	(120.64,118.12) --
	(120.64,118.12) --
	(120.64,118.13) --
	(120.64,118.13) --
	(120.64,118.14) --
	(120.64,118.14) --
	(120.64,118.15) --
	(120.64,118.15) --
	(120.64,118.16) --
	(120.65,118.16) --
	(120.65,118.17) --
	(120.65,118.17) --
	(120.65,118.18) --
	(120.65,118.18) --
	(120.65,118.19) --
	(120.66,118.19) --
	(120.66,118.20) --
	(120.68,118.20) --
	(120.68,118.21) --
	(120.68,118.21) --
	(120.68,118.22) --
	(120.68,118.22) --
	(120.68,118.23) --
	(120.68,118.23) --
	(120.68,118.24) --
	(120.69,118.24) --
	(120.69,118.25) --
	(120.69,118.25) --
	(120.69,118.26) --
	(120.70,118.26) --
	(120.70,118.27) --
	(120.70,118.27) --
	(120.70,118.28) --
	(120.70,118.28) --
	(120.70,118.29) --
	(120.71,118.29) --
	(120.71,118.30) --
	(120.71,118.30) --
	(120.71,118.31) --
	(120.72,118.31) --
	(120.72,118.33) --
	(120.72,118.33) --
	(120.72,118.34) --
	(120.73,118.34) --
	(120.73,118.35) --
	(120.73,118.35) --
	(120.73,118.36) --
	(120.74,118.36) --
	(120.74,118.37) --
	(120.75,118.37) --
	(120.75,118.38) --
	(120.75,118.38) --
	(120.75,118.39) --
	(120.75,118.39) --
	(120.75,118.40) --
	(120.76,118.40) --
	(120.76,118.41) --
	(120.76,118.41) --
	(120.76,118.42) --
	(120.76,118.42) --
	(120.76,118.43) --
	(120.77,118.43) --
	(120.77,118.44) --
	(120.77,118.44) --
	(120.77,118.45) --
	(120.77,118.45) --
	(120.77,118.46) --
	(120.77,118.46) --
	(120.77,118.47) --
	(120.78,118.47) --
	(120.78,118.48) --
	(120.79,118.48) --
	(120.79,118.49) --
	(120.79,118.49) --
	(120.79,118.50) --
	(120.79,118.50) --
	(120.79,118.51) --
	(120.80,118.51) --
	(120.80,118.52) --
	(120.81,118.52) --
	(120.81,118.53) --
	(120.81,118.53) --
	(120.81,118.54) --
	(120.81,118.54) --
	(120.81,118.55) --
	(120.82,118.55) --
	(120.82,118.56) --
	(120.82,118.56) --
	(120.82,118.57) --
	(120.82,118.57) --
	(120.82,118.58) --
	(120.82,118.58) --
	(120.82,118.59) --
	(120.83,118.59) --
	(120.83,118.60) --
	(120.83,118.60) --
	(120.83,118.61) --
	(120.83,118.61) --
	(120.83,118.62) --
	(120.83,118.62) --
	(120.83,118.63) --
	(120.84,118.63) --
	(120.84,118.64) --
	(120.84,118.64) --
	(120.84,118.65) --
	(120.84,118.65) --
	(120.84,118.66) --
	(120.84,118.66) --
	(120.84,118.67) --
	(120.84,118.67) --
	(120.84,118.68) --
	(120.86,118.68) --
	(120.86,118.69) --
	(120.89,118.69) --
	(120.89,118.71) --
	(120.89,118.71) --
	(120.89,118.72) --
	(120.91,118.72) --
	(120.91,118.73) --
	(120.92,118.73) --
	(120.92,118.74) --
	(120.92,118.74) --
	(120.92,118.75) --
	(120.93,118.75) --
	(120.93,118.76) --
	(120.93,118.76) --
	(120.93,118.77) --
	(120.93,118.77) --
	(120.93,118.78) --
	(120.93,118.78) --
	(120.93,118.79) --
	(120.94,118.79) --
	(120.94,118.80) --
	(120.94,118.80) --
	(120.94,118.81) --
	(120.94,118.81) --
	(120.94,118.82) --
	(120.95,118.82) --
	(120.95,118.83) --
	(120.96,118.83) --
	(120.96,118.84) --
	(120.97,118.84) --
	(120.97,118.85) --
	(120.97,118.85) --
	(120.97,118.86) --
	(120.97,118.86) --
	(120.97,118.87) --
	(120.98,118.87) --
	(120.98,118.88) --
	(120.98,118.88) --
	(120.98,118.89) --
	(120.98,118.89) --
	(120.98,118.90) --
	(120.99,118.90) --
	(120.99,118.91) --
	(120.99,118.91) --
	(120.99,118.92) --
	(120.99,118.92) --
	(120.99,118.93) --
	(121.00,118.93) --
	(121.00,118.94) --
	(121.01,118.94) --
	(121.01,118.95) --
	(121.01,118.95) --
	(121.01,118.96) --
	(121.01,118.96) --
	(121.01,118.97) --
	(121.02,118.97) --
	(121.02,118.98) --
	(121.02,118.98) --
	(121.02,118.99) --
	(121.02,118.99) --
	(121.02,119.00) --
	(121.03,119.00) --
	(121.03,119.01) --
	(121.03,119.01) --
	(121.03,119.02) --
	(121.04,119.02) --
	(121.04,119.03) --
	(121.04,119.03) --
	(121.04,119.04) --
	(121.04,119.04) --
	(121.04,119.05) --
	(121.05,119.05) --
	(121.05,119.06) --
	(121.05,119.06) --
	(121.05,119.07) --
	(121.06,119.07) --
	(121.06,119.09) --
	(121.06,119.09) --
	(121.06,119.10) --
	(121.06,119.10) --
	(121.06,119.11) --
	(121.07,119.11) --
	(121.07,119.12) --
	(121.07,119.12) --
	(121.07,119.13) --
	(121.07,119.13) --
	(121.07,119.14) --
	(121.08,119.14) --
	(121.08,119.15) --
	(121.08,119.15) --
	(121.08,119.16) --
	(121.08,119.16) --
	(121.08,119.17) --
	(121.08,119.17) --
	(121.08,119.18) --
	(121.08,119.18) --
	(121.08,119.19) --
	(121.09,119.19) --
	(121.09,119.20) --
	(121.09,119.20) --
	(121.09,119.21) --
	(121.10,119.21) --
	(121.10,119.22) --
	(121.10,119.22) --
	(121.10,119.23) --
	(121.10,119.23) --
	(121.10,119.24) --
	(121.11,119.24) --
	(121.11,119.25) --
	(121.12,119.25) --
	(121.12,119.26) --
	(121.12,119.26) --
	(121.12,119.27) --
	(121.13,119.27) --
	(121.13,119.28) --
	(121.13,119.28) --
	(121.13,119.29) --
	(121.14,119.29) --
	(121.14,119.30) --
	(121.14,119.30) --
	(121.14,119.31) --
	(121.14,119.31) --
	(121.14,119.32) --
	(121.14,119.32) --
	(121.14,119.33) --
	(121.15,119.33) --
	(121.15,119.34) --
	(121.15,119.34) --
	(121.15,119.35) --
	(121.15,119.35) --
	(121.15,119.36) --
	(121.15,119.36) --
	(121.15,119.37) --
	(121.16,119.37) --
	(121.16,119.38) --
	(121.17,119.38) --
	(121.17,119.39) --
	(121.17,119.39) --
	(121.17,119.40) --
	(121.18,119.40) --
	(121.18,119.41) --
	(121.18,119.41) --
	(121.18,119.42) --
	(121.18,119.42) --
	(121.18,119.43) --
	(121.18,119.43) --
	(121.18,119.44) --
	(121.19,119.44) --
	(121.19,119.45) --
	(121.19,119.45) --
	(121.19,119.46) --
	(121.20,119.46) --
	(121.20,119.48) --
	(121.21,119.48) --
	(121.21,119.49) --
	(121.21,119.49) --
	(121.21,119.50) --
	(121.22,119.50) --
	(121.22,119.51) --
	(121.22,119.51) --
	(121.22,119.52) --
	(121.22,119.52) --
	(121.22,119.53) --
	(121.23,119.53) --
	(121.23,119.54) --
	(121.24,119.54) --
	(121.24,119.55) --
	(121.24,119.55) --
	(121.24,119.56) --
	(121.24,119.56) --
	(121.24,119.57) --
	(121.25,119.57) --
	(121.25,119.58) --
	(121.26,119.58) --
	(121.26,119.59) --
	(121.26,119.59) --
	(121.26,119.60) --
	(121.26,119.60) --
	(121.26,119.61) --
	(121.26,119.61) --
	(121.26,119.62) --
	(121.26,119.62) --
	(121.26,119.63) --
	(121.27,119.63) --
	(121.27,119.64) --
	(121.27,119.64) --
	(121.27,119.65) --
	(121.28,119.65) --
	(121.28,119.66) --
	(121.28,119.66) --
	(121.28,119.67) --
	(121.28,119.67) --
	(121.28,119.68) --
	(121.29,119.68) --
	(121.29,119.69) --
	(121.30,119.69) --
	(121.30,119.70) --
	(121.30,119.70) --
	(121.30,119.71) --
	(121.30,119.71) --
	(121.30,119.72) --
	(121.30,119.72) --
	(121.30,119.73) --
	(121.30,119.73) --
	(121.30,119.74) --
	(121.31,119.74) --
	(121.31,119.75) --
	(121.31,119.75) --
	(121.31,119.76) --
	(121.31,119.76) --
	(121.31,119.77) --
	(121.31,119.77) --
	(121.31,119.78) --
	(121.32,119.78) --
	(121.32,119.79) --
	(121.33,119.79) --
	(121.33,119.80) --
	(121.34,119.80) --
	(121.34,119.81) --
	(121.34,119.81) --
	(121.34,119.82) --
	(121.34,119.82) --
	(121.34,119.83) --
	(121.35,119.83) --
	(121.35,119.84) --
	(121.35,119.84) --
	(121.35,119.86) --
	(121.35,119.86) --
	(121.35,119.87) --
	(121.36,119.87) --
	(121.36,119.88) --
	(121.36,119.88) --
	(121.36,119.89) --
	(121.37,119.89) --
	(121.37,119.90) --
	(121.37,119.90) --
	(121.37,119.91) --
	(121.38,119.91) --
	(121.38,119.92) --
	(121.38,119.92) --
	(121.38,119.93) --
	(121.38,119.93) --
	(121.38,119.94) --
	(121.38,119.94) --
	(121.38,119.95) --
	(121.39,119.95) --
	(121.39,119.96) --
	(121.39,119.96) --
	(121.39,119.97) --
	(121.40,119.97) --
	(121.40,119.98) --
	(121.40,119.98) --
	(121.40,119.99) --
	(121.41,119.99) --
	(121.41,120.00) --
	(121.41,120.00) --
	(121.41,120.01) --
	(121.41,120.01) --
	(121.41,120.02) --
	(121.42,120.02) --
	(121.42,120.03) --
	(121.43,120.03) --
	(121.43,120.04) --
	(121.43,120.04) --
	(121.43,120.05) --
	(121.43,120.05) --
	(121.43,120.06) --
	(121.43,120.06) --
	(121.43,120.07) --
	(121.44,120.07) --
	(121.44,120.08) --
	(121.44,120.08) --
	(121.44,120.09) --
	(121.45,120.09) --
	(121.45,120.10) --
	(121.46,120.10) --
	(121.46,120.11) --
	(121.47,120.11) --
	(121.47,120.12) --
	(121.48,120.12) --
	(121.48,120.13) --
	(121.49,120.13) --
	(121.49,120.14) --
	(121.49,120.14) --
	(121.49,120.15) --
	(121.49,120.15) --
	(121.49,120.16) --
	(121.50,120.16) --
	(121.50,120.17) --
	(121.50,120.17) --
	(121.50,120.18) --
	(121.50,120.18) --
	(121.50,120.19) --
	(121.51,120.19) --
	(121.51,120.20) --
	(121.51,120.20) --
	(121.51,120.21) --
	(121.51,120.21) --
	(121.51,120.22) --
	(121.52,120.22) --
	(121.52,120.24) --
	(121.52,120.24) --
	(121.52,120.25) --
	(121.52,120.25) --
	(121.52,120.26) --
	(121.53,120.26) --
	(121.53,120.27) --
	(121.54,120.27) --
	(121.54,120.28) --
	(121.54,120.28) --
	(121.54,120.29) --
	(121.54,120.29) --
	(121.54,120.30) --
	(121.54,120.30) --
	(121.54,120.31) --
	(121.55,120.31) --
	(121.55,120.32) --
	(121.55,120.32) --
	(121.55,120.33) --
	(121.56,120.33) --
	(121.56,120.34) --
	(121.56,120.34) --
	(121.56,120.35) --
	(121.56,120.35) --
	(121.56,120.36) --
	(121.57,120.36) --
	(121.57,120.37) --
	(121.57,120.37) --
	(121.57,120.38) --
	(121.58,120.38) --
	(121.58,120.39) --
	(121.58,120.39) --
	(121.58,120.40) --
	(121.58,120.40) --
	(121.58,120.41) --
	(121.59,120.41) --
	(121.59,120.42) --
	(121.60,120.42) --
	(121.60,120.43) --
	(121.60,120.43) --
	(121.60,120.44) --
	(121.60,120.44) --
	(121.60,120.45) --
	(121.60,120.45) --
	(121.60,120.46) --
	(121.61,120.46) --
	(121.61,120.47) --
	(121.62,120.47) --
	(121.62,120.48) --
	(121.62,120.48) --
	(121.62,120.49) --
	(121.63,120.49) --
	(121.63,120.50) --
	(121.64,120.50) --
	(121.64,120.51) --
	(121.64,120.51) --
	(121.64,120.52) --
	(121.64,120.52) --
	(121.64,120.53) --
	(121.64,120.53) --
	(121.64,120.54) --
	(121.64,120.54) --
	(121.64,120.55) --
	(121.64,120.55) --
	(121.64,120.56) --
	(121.65,120.56) --
	(121.65,120.57) --
	(121.65,120.57) --
	(121.65,120.58) --
	(121.65,120.58) --
	(121.65,120.59) --
	(121.66,120.59) --
	(121.66,120.60) --
	(121.66,120.60) --
	(121.66,120.62) --
	(121.66,120.62) --
	(121.66,120.63) --
	(121.67,120.63) --
	(121.67,120.64) --
	(121.68,120.64) --
	(121.68,120.65) --
	(121.69,120.65) --
	(121.69,120.66) --
	(121.69,120.66) --
	(121.69,120.67) --
	(121.69,120.67) --
	(121.69,120.68) --
	(121.69,120.68) --
	(121.69,120.69) --
	(121.69,120.69) --
	(121.69,120.70) --
	(121.70,120.70) --
	(121.70,120.71) --
	(121.70,120.71) --
	(121.70,120.72) --
	(121.71,120.72) --
	(121.71,120.73) --
	(121.71,120.73) --
	(121.71,120.74) --
	(121.71,120.74) --
	(121.71,120.75) --
	(121.71,120.75) --
	(121.71,120.76) --
	(121.72,120.76) --
	(121.72,120.77) --
	(121.74,120.77) --
	(121.74,120.78) --
	(121.75,120.78) --
	(121.75,120.79) --
	(121.75,120.79) --
	(121.75,120.80) --
	(121.76,120.80) --
	(121.76,120.81) --
	(121.77,120.81) --
	(121.77,120.82) --
	(121.77,120.82) --
	(121.77,120.83) --
	(121.77,120.83) --
	(121.77,120.84) --
	(121.77,120.84) --
	(121.77,120.85) --
	(121.78,120.85) --
	(121.78,120.86) --
	(121.79,120.86) --
	(121.79,120.87) --
	(121.79,120.87) --
	(121.79,120.88) --
	(121.79,120.88) --
	(121.79,120.89) --
	(121.79,120.89) --
	(121.79,120.90) --
	(121.79,120.90) --
	(121.79,120.91) --
	(121.80,120.91) --
	(121.80,120.92) --
	(121.81,120.92) --
	(121.81,120.93) --
	(121.81,120.93) --
	(121.81,120.94) --
	(121.82,120.94) --
	(121.82,120.95) --
	(121.82,120.95) --
	(121.82,120.96) --
	(121.83,120.96) --
	(121.83,120.97) --
	(121.83,120.97) --
	(121.83,120.98) --
	(121.83,120.98) --
	(121.83,121.00) --
	(121.83,121.00) --
	(121.83,121.01) --
	(121.84,121.01) --
	(121.84,121.02) --
	(121.84,121.02) --
	(121.84,121.03) --
	(121.84,121.03) --
	(121.84,121.04) --
	(121.85,121.04) --
	(121.85,121.05) --
	(121.85,121.05) --
	(121.85,121.06) --
	(121.85,121.06) --
	(121.85,121.07) --
	(121.85,121.07) --
	(121.85,121.08) --
	(121.85,121.08) --
	(121.85,121.09) --
	(121.87,121.09) --
	(121.87,121.10) --
	(121.87,121.10) --
	(121.87,121.11) --
	(121.87,121.11) --
	(121.87,121.12) --
	(121.87,121.12) --
	(121.87,121.13) --
	(121.90,121.13) --
	(121.90,121.14) --
	(121.90,121.14) --
	(121.90,121.15) --
	(121.90,121.15) --
	(121.90,121.16) --
	(121.91,121.16) --
	(121.91,121.17) --
	(121.91,121.17) --
	(121.91,121.18) --
	(121.92,121.18) --
	(121.92,121.19) --
	(121.92,121.19) --
	(121.92,121.20) --
	(121.92,121.20) --
	(121.92,121.21) --
	(121.93,121.21) --
	(121.93,121.22) --
	(121.94,121.22) --
	(121.94,121.23) --
	(121.95,121.23) --
	(121.95,121.24) --
	(121.95,121.24) --
	(121.95,121.25) --
	(121.95,121.25) --
	(121.95,121.26) --
	(121.96,121.26) --
	(121.96,121.27) --
	(121.96,121.27) --
	(121.96,121.28) --
	(121.96,121.28) --
	(121.96,121.29) --
	(121.96,121.29) --
	(121.96,121.30) --
	(121.97,121.30) --
	(121.97,121.31) --
	(121.97,121.31) --
	(121.97,121.32) --
	(121.97,121.32) --
	(121.97,121.33) --
	(121.98,121.33) --
	(121.98,121.34) --
	(121.99,121.34) --
	(121.99,121.35) --
	(121.99,121.35) --
	(121.99,121.36) --
	(121.99,121.36) --
	(121.99,121.38) --
	(122.00,121.38) --
	(122.00,121.39) --
	(122.00,121.39) --
	(122.00,121.40) --
	(122.00,121.40) --
	(122.00,121.41) --
	(122.01,121.41) --
	(122.01,121.42) --
	(122.01,121.42) --
	(122.01,121.43) --
	(122.01,121.43) --
	(122.01,121.44) --
	(122.02,121.44) --
	(122.02,121.45) --
	(122.02,121.45) --
	(122.02,121.46) --
	(122.02,121.46) --
	(122.02,121.47) --
	(122.04,121.47) --
	(122.04,121.48) --
	(122.04,121.48) --
	(122.04,121.49) --
	(122.04,121.49) --
	(122.04,121.50) --
	(122.04,121.50) --
	(122.04,121.51) --
	(122.04,121.51) --
	(122.04,121.52) --
	(122.04,121.52) --
	(122.04,121.53) --
	(122.04,121.53) --
	(122.04,121.54) --
	(122.04,121.54) --
	(122.04,121.55) --
	(122.05,121.55) --
	(122.05,121.56) --
	(122.05,121.56) --
	(122.05,121.57) --
	(122.06,121.57) --
	(122.06,121.58) --
	(122.06,121.58) --
	(122.06,121.59) --
	(122.07,121.59) --
	(122.07,121.60) --
	(122.07,121.60) --
	(122.07,121.61) --
	(122.07,121.61) --
	(122.07,121.62) --
	(122.07,121.62) --
	(122.07,121.63) --
	(122.08,121.63) --
	(122.08,121.64) --
	(122.09,121.64) --
	(122.09,121.65) --
	(122.09,121.65) --
	(122.09,121.66) --
	(122.10,121.66) --
	(122.10,121.67) --
	(122.10,121.67) --
	(122.10,121.68) --
	(122.10,121.68) --
	(122.10,121.69) --
	(122.11,121.69) --
	(122.11,121.70) --
	(122.11,121.70) --
	(122.11,121.71) --
	(122.11,121.71) --
	(122.11,121.72) --
	(122.12,121.72) --
	(122.12,121.73) --
	(122.12,121.73) --
	(122.12,121.74) --
	(122.12,121.74) --
	(122.12,121.76) --
	(122.12,121.76) --
	(122.12,121.77) --
	(122.13,121.77) --
	(122.13,121.78) --
	(122.13,121.78) --
	(122.13,121.79) --
	(122.13,121.79) --
	(122.13,121.80) --
	(122.16,121.80) --
	(122.16,121.81) --
	(122.16,121.81) --
	(122.16,121.82) --
	(122.16,121.82) --
	(122.16,121.83) --
	(122.17,121.83) --
	(122.17,121.84) --
	(122.17,121.84) --
	(122.17,121.85) --
	(122.17,121.85) --
	(122.17,121.86) --
	(122.18,121.86) --
	(122.18,121.87) --
	(122.18,121.87) --
	(122.18,121.88) --
	(122.18,121.88) --
	(122.18,121.89) --
	(122.19,121.89) --
	(122.19,121.90) --
	(122.19,121.90) --
	(122.19,121.91) --
	(122.19,121.91) --
	(122.19,121.92) --
	(122.20,121.92) --
	(122.20,121.93) --
	(122.20,121.93) --
	(122.20,121.94) --
	(122.21,121.94) --
	(122.21,121.95) --
	(122.22,121.95) --
	(122.22,121.96) --
	(122.22,121.96) --
	(122.22,121.97) --
	(122.23,121.97) --
	(122.23,121.98) --
	(122.23,121.98) --
	(122.23,121.99) --
	(122.24,121.99) --
	(122.24,122.00) --
	(122.24,122.00) --
	(122.24,122.01) --
	(122.25,122.01) --
	(122.25,122.02) --
	(122.25,122.02) --
	(122.25,122.03) --
	(122.26,122.03) --
	(122.26,122.04) --
	(122.27,122.04) --
	(122.27,122.05) --
	(122.27,122.05) --
	(122.27,122.06) --
	(122.28,122.06) --
	(122.28,122.07) --
	(122.28,122.07) --
	(122.28,122.08) --
	(122.30,122.08) --
	(122.30,122.09) --
	(122.30,122.09) --
	(122.30,122.10) --
	(122.31,122.10) --
	(122.31,122.11) --
	(122.31,122.11) --
	(122.31,122.12) --
	(122.31,122.12) --
	(122.31,122.13) --
	(122.32,122.13) --
	(122.32,122.15) --
	(122.33,122.15) --
	(122.33,122.16) --
	(122.33,122.16) --
	(122.33,122.17) --
	(122.33,122.17) --
	(122.33,122.18) --
	(122.33,122.18) --
	(122.33,122.19) --
	(122.33,122.19) --
	(122.33,122.20) --
	(122.34,122.20) --
	(122.34,122.21) --
	(122.34,122.21) --
	(122.34,122.22) --
	(122.35,122.22) --
	(122.35,122.23) --
	(122.35,122.23) --
	(122.35,122.24) --
	(122.37,122.24) --
	(122.37,122.25) --
	(122.37,122.25) --
	(122.37,122.26) --
	(122.37,122.26) --
	(122.37,122.27) --
	(122.38,122.27) --
	(122.38,122.28) --
	(122.38,122.28) --
	(122.38,122.29) --
	(122.39,122.29) --
	(122.39,122.30) --
	(122.39,122.30) --
	(122.39,122.31) --
	(122.39,122.31) --
	(122.39,122.32) --
	(122.41,122.32) --
	(122.41,122.33) --
	(122.41,122.33) --
	(122.41,122.34) --
	(122.41,122.34) --
	(122.41,122.35) --
	(122.42,122.35) --
	(122.42,122.36) --
	(122.42,122.36) --
	(122.42,122.37) --
	(122.43,122.37) --
	(122.43,122.38) --
	(122.43,122.38) --
	(122.43,122.39) --
	(122.44,122.39) --
	(122.44,122.40) --
	(122.44,122.40) --
	(122.44,122.41) --
	(122.44,122.41) --
	(122.44,122.42) --
	(122.45,122.42) --
	(122.45,122.43) --
	(122.45,122.43) --
	(122.45,122.44) --
	(122.45,122.44) --
	(122.45,122.45) --
	(122.46,122.45) --
	(122.46,122.46) --
	(122.46,122.46) --
	(122.46,122.47) --
	(122.46,122.47) --
	(122.46,122.48) --
	(122.47,122.48) --
	(122.47,122.49) --
	(122.47,122.49) --
	(122.47,122.50) --
	(122.47,122.50) --
	(122.47,122.51) --
	(122.47,122.51) --
	(122.47,122.53) --
	(122.47,122.53) --
	(122.47,122.54) --
	(122.47,122.54) --
	(122.47,122.55) --
	(122.48,122.55) --
	(122.48,122.56) --
	(122.48,122.56) --
	(122.48,122.57) --
	(122.48,122.57) --
	(122.48,122.58) --
	(122.48,122.58) --
	(122.48,122.59) --
	(122.50,122.59) --
	(122.50,122.60) --
	(122.50,122.60) --
	(122.50,122.61) --
	(122.52,122.61) --
	(122.52,122.62) --
	(122.52,122.62) --
	(122.52,122.63) --
	(122.52,122.63) --
	(122.52,122.64) --
	(122.53,122.64) --
	(122.53,122.65) --
	(122.53,122.65) --
	(122.53,122.66) --
	(122.54,122.66) --
	(122.54,122.67) --
	(122.55,122.67) --
	(122.55,122.68) --
	(122.56,122.68) --
	(122.56,122.69) --
	(122.56,122.69) --
	(122.56,122.70) --
	(122.56,122.70) --
	(122.56,122.71) --
	(122.56,122.71) --
	(122.56,122.72) --
	(122.57,122.72) --
	(122.57,122.73) --
	(122.57,122.73) --
	(122.57,122.74) --
	(122.57,122.74) --
	(122.57,122.75) --
	(122.57,122.75) --
	(122.57,122.76) --
	(122.58,122.76) --
	(122.58,122.77) --
	(122.58,122.77) --
	(122.58,122.78) --
	(122.59,122.78) --
	(122.59,122.79) --
	(122.59,122.79) --
	(122.59,122.80) --
	(122.59,122.80) --
	(122.59,122.81) --
	(122.60,122.81) --
	(122.60,122.82) --
	(122.60,122.82) --
	(122.60,122.83) --
	(122.61,122.83) --
	(122.61,122.84) --
	(122.61,122.84) --
	(122.61,122.85) --
	(122.61,122.85) --
	(122.61,122.86) --
	(122.61,122.86) --
	(122.61,122.87) --
	(122.63,122.87) --
	(122.63,122.88) --
	(122.63,122.88) --
	(122.63,122.89) --
	(122.64,122.89) --
	(122.64,122.91) --
	(122.64,122.91) --
	(122.64,122.92) --
	(122.64,122.92) --
	(122.64,122.93) --
	(122.64,122.93) --
	(122.64,122.94) --
	(122.64,122.94) --
	(122.64,122.95) --
	(122.65,122.95) --
	(122.65,122.96) --
	(122.66,122.96) --
	(122.66,122.97) --
	(122.66,122.97) --
	(122.66,122.98) --
	(122.66,122.98) --
	(122.66,122.99) --
	(122.67,122.99) --
	(122.67,123.00) --
	(122.67,123.00) --
	(122.67,123.01) --
	(122.68,123.01) --
	(122.68,123.02) --
	(122.68,123.02) --
	(122.68,123.03) --
	(122.70,123.03) --
	(122.70,123.04) --
	(122.70,123.04) --
	(122.70,123.05) --
	(122.72,123.05) --
	(122.72,123.06) --
	(122.72,123.06) --
	(122.72,123.07) --
	(122.73,123.07) --
	(122.73,123.08) --
	(122.74,123.08) --
	(122.74,123.09) --
	(122.74,123.09) --
	(122.74,123.10) --
	(122.74,123.10) --
	(122.74,123.11) --
	(122.75,123.11) --
	(122.75,123.12) --
	(122.75,123.12) --
	(122.75,123.13) --
	(122.76,123.13) --
	(122.76,123.14) --
	(122.77,123.14) --
	(122.77,123.15) --
	(122.77,123.15) --
	(122.77,123.16) --
	(122.77,123.16) --
	(122.77,123.17) --
	(122.78,123.17) --
	(122.78,123.18) --
	(122.78,123.18) --
	(122.78,123.19) --
	(122.79,123.19) --
	(122.79,123.20) --
	(122.80,123.20) --
	(122.80,123.21) --
	(122.81,123.21) --
	(122.81,123.22) --
	(122.81,123.22) --
	(122.81,123.23) --
	(122.81,123.23) --
	(122.81,123.24) --
	(122.82,123.24) --
	(122.82,123.25) --
	(122.83,123.25) --
	(122.83,123.26) --
	(122.83,123.26) --
	(122.83,123.27) --
	(122.84,123.27) --
	(122.84,123.29) --
	(122.84,123.29) --
	(122.84,123.30) --
	(122.84,123.30) --
	(122.84,123.31) --
	(122.84,123.31) --
	(122.84,123.32) --
	(122.84,123.32) --
	(122.84,123.33) --
	(122.85,123.33) --
	(122.85,123.34) --
	(122.86,123.34) --
	(122.86,123.35) --
	(122.87,123.35) --
	(122.87,123.36) --
	(122.87,123.36) --
	(122.87,123.37) --
	(122.88,123.37) --
	(122.88,123.38) --
	(122.88,123.38) --
	(122.88,123.39) --
	(122.88,123.39) --
	(122.88,123.40) --
	(122.88,123.40) --
	(122.88,123.41) --
	(122.89,123.41) --
	(122.89,123.42) --
	(122.89,123.42) --
	(122.89,123.43) --
	(122.90,123.43) --
	(122.90,123.44) --
	(122.90,123.44) --
	(122.90,123.45) --
	(122.91,123.45) --
	(122.91,123.46) --
	(122.92,123.46) --
	(122.92,123.47) --
	(122.93,123.47) --
	(122.93,123.48) --
	(122.94,123.48) --
	(122.94,123.49) --
	(122.94,123.49) --
	(122.94,123.50) --
	(122.95,123.50) --
	(122.95,123.51) --
	(122.95,123.51) --
	(122.95,123.52) --
	(122.95,123.52) --
	(122.95,123.53) --
	(122.95,123.53) --
	(122.95,123.54) --
	(122.96,123.54) --
	(122.96,123.55) --
	(122.96,123.55) --
	(122.96,123.56) --
	(122.97,123.56) --
	(122.97,123.57) --
	(122.97,123.57) --
	(122.97,123.58) --
	(122.98,123.58) --
	(122.98,123.59) --
	(122.98,123.59) --
	(122.98,123.60) --
	(122.98,123.60) --
	(122.98,123.61) --
	(122.98,123.61) --
	(122.98,123.62) --
	(122.98,123.62) --
	(122.98,123.63) --
	(122.99,123.63) --
	(122.99,123.64) --
	(123.00,123.64) --
	(123.00,123.65) --
	(123.01,123.65) --
	(123.01,123.67) --
	(123.02,123.67) --
	(123.02,123.68) --
	(123.03,123.68) --
	(123.03,123.69) --
	(123.03,123.69) --
	(123.03,123.70) --
	(123.03,123.70) --
	(123.03,123.71) --
	(123.04,123.71) --
	(123.04,123.72) --
	(123.04,123.72) --
	(123.04,123.73) --
	(123.04,123.73) --
	(123.04,123.74) --
	(123.04,123.74) --
	(123.04,123.75) --
	(123.05,123.75) --
	(123.05,123.76) --
	(123.06,123.76) --
	(123.06,123.77) --
	(123.06,123.77) --
	(123.06,123.78) --
	(123.07,123.78) --
	(123.07,123.79) --
	(123.08,123.79) --
	(123.08,123.80) --
	(123.09,123.80) --
	(123.09,123.81) --
	(123.09,123.81) --
	(123.09,123.82) --
	(123.09,123.82) --
	(123.09,123.83) --
	(123.09,123.83) --
	(123.09,123.84) --
	(123.11,123.84) --
	(123.11,123.85) --
	(123.11,123.85) --
	(123.11,123.86) --
	(123.11,123.86) --
	(123.11,123.87) --
	(123.12,123.87) --
	(123.12,123.88) --
	(123.13,123.88) --
	(123.13,123.89) --
	(123.13,123.89) --
	(123.13,123.90) --
	(123.14,123.90) --
	(123.14,123.91) --
	(123.15,123.91) --
	(123.15,123.92) --
	(123.16,123.92) --
	(123.16,123.93) --
	(123.17,123.93) --
	(123.17,123.94) --
	(123.17,123.94) --
	(123.17,123.95) --
	(123.18,123.95) --
	(123.18,123.96) --
	(123.18,123.96) --
	(123.18,123.97) --
	(123.18,123.97) --
	(123.18,123.98) --
	(123.19,123.98) --
	(123.19,123.99) --
	(123.19,123.99) --
	(123.19,124.00) --
	(123.20,124.00) --
	(123.20,124.01) --
	(123.20,124.01) --
	(123.20,124.02) --
	(123.21,124.02) --
	(123.21,124.03) --
	(123.22,124.03) --
	(123.22,124.05) --
	(123.22,124.05) --
	(123.22,124.06) --
	(123.22,124.06) --
	(123.22,124.07) --
	(123.23,124.07) --
	(123.23,124.08) --
	(123.24,124.08) --
	(123.24,124.09) --
	(123.24,124.09) --
	(123.24,124.10) --
	(123.25,124.10) --
	(123.25,124.11) --
	(123.25,124.11) --
	(123.25,124.12) --
	(123.27,124.12) --
	(123.27,124.13) --
	(123.28,124.13) --
	(123.28,124.14) --
	(123.28,124.14) --
	(123.28,124.15) --
	(123.29,124.15) --
	(123.29,124.16) --
	(123.31,124.16) --
	(123.31,124.17) --
	(123.31,124.17) --
	(123.31,124.18) --
	(123.33,124.18) --
	(123.33,124.19) --
	(123.34,124.19) --
	(123.34,124.20) --
	(123.34,124.20) --
	(123.34,124.21) --
	(123.35,124.21) --
	(123.35,124.22) --
	(123.35,124.22) --
	(123.35,124.23) --
	(123.36,124.23) --
	(123.36,124.24) --
	(123.36,124.24) --
	(123.36,124.25) --
	(123.37,124.25) --
	(123.37,124.26) --
	(123.37,124.26) --
	(123.37,124.27) --
	(123.37,124.27) --
	(123.37,124.28) --
	(123.37,124.28) --
	(123.37,124.29) --
	(123.38,124.29) --
	(123.38,124.30) --
	(123.38,124.30) --
	(123.38,124.31) --
	(123.38,124.31) --
	(123.38,124.32) --
	(123.38,124.32) --
	(123.38,124.33) --
	(123.40,124.33) --
	(123.40,124.34) --
	(123.40,124.34) --
	(123.40,124.35) --
	(123.40,124.35) --
	(123.40,124.36) --
	(123.41,124.36) --
	(123.41,124.37) --
	(123.42,124.37) --
	(123.42,124.38) --
	(123.42,124.38) --
	(123.42,124.39) --
	(123.43,124.39) --
	(123.43,124.40) --
	(123.43,124.40) --
	(123.43,124.41) --
	(123.44,124.41) --
	(123.44,124.42) --
	(123.44,124.42) --
	(123.44,124.44) --
	(123.45,124.44) --
	(123.45,124.45) --
	(123.46,124.45) --
	(123.46,124.46) --
	(123.46,124.46) --
	(123.46,124.47) --
	(123.48,124.47) --
	(123.48,124.48) --
	(123.48,124.48) --
	(123.48,124.49) --
	(123.49,124.49) --
	(123.49,124.50) --
	(123.49,124.50) --
	(123.49,124.51) --
	(123.49,124.51) --
	(123.49,124.52) --
	(123.50,124.52) --
	(123.50,124.53) --
	(123.50,124.53) --
	(123.50,124.54) --
	(123.50,124.54) --
	(123.50,124.55) --
	(123.51,124.55) --
	(123.51,124.56) --
	(123.52,124.56) --
	(123.52,124.57) --
	(123.53,124.57) --
	(123.53,124.58) --
	(123.53,124.58) --
	(123.53,124.59) --
	(123.54,124.59) --
	(123.54,124.60) --
	(123.54,124.60) --
	(123.54,124.61) --
	(123.56,124.61) --
	(123.56,124.62) --
	(123.58,124.62) --
	(123.58,124.63) --
	(123.59,124.63) --
	(123.59,124.64) --
	(123.60,124.64) --
	(123.60,124.65) --
	(123.60,124.65) --
	(123.60,124.66) --
	(123.61,124.66) --
	(123.61,124.67) --
	(123.62,124.67) --
	(123.62,124.68) --
	(123.62,124.68) --
	(123.62,124.69) --
	(123.62,124.69) --
	(123.62,124.70) --
	(123.62,124.70) --
	(123.62,124.71) --
	(123.64,124.71) --
	(123.64,124.72) --
	(123.64,124.72) --
	(123.64,124.73) --
	(123.64,124.73) --
	(123.64,124.74) --
	(123.65,124.74) --
	(123.65,124.75) --
	(123.65,124.75) --
	(123.65,124.76) --
	(123.66,124.76) --
	(123.66,124.77) --
	(123.67,124.77) --
	(123.67,124.78) --
	(123.67,124.78) --
	(123.67,124.79) --
	(123.68,124.79) --
	(123.68,124.80) --
	(123.68,124.80) --
	(123.68,124.82) --
	(123.69,124.82) --
	(123.69,124.83) --
	(123.71,124.83) --
	(123.71,124.84) --
	(123.72,124.84) --
	(123.72,124.85) --
	(123.72,124.85) --
	(123.72,124.86) --
	(123.72,124.86) --
	(123.72,124.87) --
	(123.73,124.87) --
	(123.73,124.88) --
	(123.74,124.88) --
	(123.74,124.89) --
	(123.74,124.89) --
	(123.74,124.90) --
	(123.75,124.90) --
	(123.75,124.91) --
	(123.77,124.91) --
	(123.77,124.92) --
	(123.77,124.92) --
	(123.77,124.93) --
	(123.77,124.93) --
	(123.77,124.94) --
	(123.77,124.94) --
	(123.77,124.95) --
	(123.78,124.95) --
	(123.78,124.96) --
	(123.78,124.96) --
	(123.78,124.97) --
	(123.79,124.97) --
	(123.79,124.98) --
	(123.81,124.98) --
	(123.81,124.99) --
	(123.82,124.99) --
	(123.82,125.00) --
	(123.83,125.00) --
	(123.83,125.01) --
	(123.83,125.01) --
	(123.83,125.02) --
	(123.85,125.02) --
	(123.85,125.03) --
	(123.87,125.03) --
	(123.87,125.04) --
	(123.87,125.04) --
	(123.87,125.05) --
	(123.88,125.05) --
	(123.88,125.06) --
	(123.89,125.06) --
	(123.89,125.07) --
	(123.90,125.07) --
	(123.90,125.08) --
	(123.91,125.08) --
	(123.91,125.09) --
	(123.91,125.09) --
	(123.91,125.10) --
	(123.91,125.10) --
	(123.91,125.11) --
	(123.93,125.11) --
	(123.93,125.12) --
	(123.94,125.12) --
	(123.94,125.13) --
	(123.94,125.13) --
	(123.94,125.14) --
	(123.95,125.14) --
	(123.95,125.15) --
	(123.97,125.15) --
	(123.97,125.16) --
	(123.99,125.16) --
	(123.99,125.17) --
	(124.00,125.17) --
	(124.00,125.18) --
	(124.00,125.18) --
	(124.00,125.20) --
	(124.00,125.20) --
	(124.00,125.21) --
	(124.01,125.21) --
	(124.01,125.22) --
	(124.02,125.22) --
	(124.02,125.23) --
	(124.02,125.23) --
	(124.02,125.24) --
	(124.02,125.24) --
	(124.02,125.25) --
	(124.02,125.25) --
	(124.02,125.26) --
	(124.03,125.26) --
	(124.03,125.27) --
	(124.04,125.27) --
	(124.04,125.28) --
	(124.04,125.28) --
	(124.04,125.29) --
	(124.05,125.29) --
	(124.05,125.30) --
	(124.06,125.30) --
	(124.06,125.31) --
	(124.06,125.31) --
	(124.06,125.32) --
	(124.07,125.32) --
	(124.07,125.33) --
	(124.07,125.33) --
	(124.07,125.34) --
	(124.08,125.34) --
	(124.08,125.35) --
	(124.09,125.35) --
	(124.09,125.36) --
	(124.09,125.36) --
	(124.09,125.37) --
	(124.10,125.37) --
	(124.10,125.38) --
	(124.11,125.38) --
	(124.11,125.39) --
	(124.12,125.39) --
	(124.12,125.40) --
	(124.13,125.40) --
	(124.13,125.41) --
	(124.13,125.41) --
	(124.13,125.42) --
	(124.14,125.42) --
	(124.14,125.43) --
	(124.14,125.43) --
	(124.14,125.44) --
	(124.15,125.44) --
	(124.15,125.45) --
	(124.16,125.45) --
	(124.16,125.46) --
	(124.17,125.46) --
	(124.17,125.47) --
	(124.18,125.47) --
	(124.18,125.48) --
	(124.19,125.48) --
	(124.19,125.49) --
	(124.20,125.49) --
	(124.20,125.50) --
	(124.20,125.50) --
	(124.20,125.51) --
	(124.21,125.51) --
	(124.21,125.52) --
	(124.22,125.52) --
	(124.22,125.53) --
	(124.22,125.53) --
	(124.22,125.54) --
	(124.22,125.54) --
	(124.22,125.55) --
	(124.23,125.55) --
	(124.23,125.56) --
	(124.23,125.56) --
	(124.23,125.58) --
	(124.24,125.58) --
	(124.24,125.59) --
	(124.24,125.59) --
	(124.24,125.60) --
	(124.25,125.60) --
	(124.25,125.61) --
	(124.26,125.61) --
	(124.26,125.62) --
	(124.26,125.62) --
	(124.26,125.63) --
	(124.26,125.63) --
	(124.26,125.64) --
	(124.28,125.64) --
	(124.28,125.65) --
	(124.28,125.65) --
	(124.28,125.66) --
	(124.29,125.66) --
	(124.29,125.67) --
	(124.29,125.67) --
	(124.29,125.68) --
	(124.30,125.68) --
	(124.30,125.69) --
	(124.30,125.69) --
	(124.30,125.70) --
	(124.30,125.70) --
	(124.30,125.71) --
	(124.32,125.71) --
	(124.32,125.72) --
	(124.32,125.72) --
	(124.32,125.73) --
	(124.33,125.73) --
	(124.33,125.74) --
	(124.33,125.74) --
	(124.33,125.75) --
	(124.33,125.75) --
	(124.33,125.76) --
	(124.33,125.76) --
	(124.33,125.77) --
	(124.34,125.77) --
	(124.34,125.78) --
	(124.35,125.78) --
	(124.35,125.79) --
	(124.38,125.79) --
	(124.38,125.80) --
	(124.39,125.80) --
	(124.39,125.81) --
	(124.41,125.81) --
	(124.41,125.82) --
	(124.41,125.82) --
	(124.41,125.83) --
	(124.42,125.83) --
	(124.42,125.84) --
	(124.42,125.84) --
	(124.42,125.85) --
	(124.43,125.85) --
	(124.43,125.86) --
	(124.43,125.86) --
	(124.43,125.87) --
	(124.43,125.87) --
	(124.43,125.88) --
	(124.44,125.88) --
	(124.44,125.89) --
	(124.44,125.89) --
	(124.44,125.90) --
	(124.44,125.90) --
	(124.44,125.91) --
	(124.44,125.91) --
	(124.44,125.92) --
	(124.44,125.92) --
	(124.44,125.93) --
	(124.46,125.93) --
	(124.46,125.94) --
	(124.46,125.94) --
	(124.46,125.96) --
	(124.46,125.96) --
	(124.46,125.97) --
	(124.46,125.97) --
	(124.46,125.98) --
	(124.47,125.98) --
	(124.47,125.99) --
	(124.47,125.99) --
	(124.47,126.00) --
	(124.47,126.00) --
	(124.47,126.01) --
	(124.49,126.01) --
	(124.49,126.02) --
	(124.49,126.02) --
	(124.49,126.03) --
	(124.50,126.03) --
	(124.50,126.04) --
	(124.50,126.04) --
	(124.50,126.05) --
	(124.50,126.05) --
	(124.50,126.06) --
	(124.52,126.06) --
	(124.52,126.07) --
	(124.53,126.07) --
	(124.53,126.08) --
	(124.54,126.08) --
	(124.54,126.09) --
	(124.55,126.09) --
	(124.55,126.10) --
	(124.56,126.10) --
	(124.56,126.11) --
	(124.56,126.11) --
	(124.56,126.12) --
	(124.56,126.12) --
	(124.56,126.13) --
	(124.58,126.13) --
	(124.58,126.14) --
	(124.59,126.14) --
	(124.59,126.15) --
	(124.60,126.15) --
	(124.60,126.16) --
	(124.60,126.16) --
	(124.60,126.17) --
	(124.60,126.17) --
	(124.60,126.18) --
	(124.60,126.18) --
	(124.60,126.19) --
	(124.62,126.19) --
	(124.62,126.20) --
	(124.62,126.20) --
	(124.62,126.21) --
	(124.62,126.21) --
	(124.62,126.22) --
	(124.63,126.22) --
	(124.63,126.23) --
	(124.64,126.23) --
	(124.64,126.24) --
	(124.64,126.24) --
	(124.64,126.25) --
	(124.65,126.25) --
	(124.65,126.26) --
	(124.66,126.26) --
	(124.66,126.27) --
	(124.66,126.27) --
	(124.66,126.28) --
	(124.67,126.28) --
	(124.67,126.29) --
	(124.67,126.29) --
	(124.67,126.30) --
	(124.68,126.30) --
	(124.68,126.31) --
	(124.69,126.31) --
	(124.69,126.32) --
	(124.69,126.32) --
	(124.69,126.34) --
	(124.69,126.34) --
	(124.69,126.35) --
	(124.70,126.35) --
	(124.70,126.36) --
	(124.71,126.36) --
	(124.71,126.37) --
	(124.73,126.37) --
	(124.73,126.38) --
	(124.75,126.38) --
	(124.75,126.39) --
	(124.76,126.39) --
	(124.76,126.40) --
	(124.77,126.40) --
	(124.77,126.41) --
	(124.79,126.41) --
	(124.79,126.42) --
	(124.80,126.42) --
	(124.80,126.43) --
	(124.81,126.43) --
	(124.81,126.44) --
	(124.81,126.44) --
	(124.81,126.45) --
	(124.82,126.45) --
	(124.82,126.46) --
	(124.82,126.46) --
	(124.82,126.47) --
	(124.82,126.47) --
	(124.82,126.48) --
	(124.84,126.48) --
	(124.84,126.49) --
	(124.84,126.49) --
	(124.84,126.50) --
	(124.86,126.50) --
	(124.86,126.51) --
	(124.86,126.51) --
	(124.86,126.52) --
	(124.86,126.52) --
	(124.86,126.53) --
	(124.87,126.53) --
	(124.87,126.54) --
	(124.90,126.54) --
	(124.90,126.55) --
	(124.91,126.55) --
	(124.91,126.56) --
	(124.91,126.56) --
	(124.91,126.57) --
	(124.91,126.57) --
	(124.91,126.58) --
	(124.92,126.58) --
	(124.92,126.59) --
	(124.92,126.59) --
	(124.92,126.60) --
	(124.94,126.60) --
	(124.94,126.61) --
	(124.96,126.61) --
	(124.96,126.62) --
	(124.96,126.62) --
	(124.96,126.63) --
	(124.96,126.63) --
	(124.96,126.64) --
	(124.96,126.64) --
	(124.96,126.65) --
	(124.97,126.65) --
	(124.97,126.66) --
	(124.97,126.66) --
	(124.97,126.67) --
	(124.97,126.67) --
	(124.97,126.68) --
	(124.97,126.68) --
	(124.97,126.69) --
	(124.98,126.69) --
	(124.98,126.70) --
	(124.98,126.70) --
	(124.98,126.71) --
	(124.99,126.71) --
	(124.99,126.73) --
	(125.00,126.73) --
	(125.00,126.74) --
	(125.00,126.74) --
	(125.00,126.75) --
	(125.02,126.75) --
	(125.02,126.76) --
	(125.04,126.76) --
	(125.04,126.77) --
	(125.04,126.77) --
	(125.04,126.78) --
	(125.05,126.78) --
	(125.05,126.79) --
	(125.06,126.79) --
	(125.06,126.80) --
	(125.06,126.80) --
	(125.06,126.81) --
	(125.06,126.81) --
	(125.06,126.82) --
	(125.06,126.82) --
	(125.06,126.83) --
	(125.08,126.83) --
	(125.08,126.84) --
	(125.11,126.84) --
	(125.11,126.85) --
	(125.11,126.85) --
	(125.11,126.86) --
	(125.12,126.86) --
	(125.12,126.87) --
	(125.12,126.87) --
	(125.12,126.88) --
	(125.13,126.88) --
	(125.13,126.89) --
	(125.14,126.89) --
	(125.14,126.90) --
	(125.16,126.90) --
	(125.16,126.91) --
	(125.16,126.91) --
	(125.16,126.92) --
	(125.17,126.92) --
	(125.17,126.93) --
	(125.17,126.93) --
	(125.17,126.94) --
	(125.20,126.94) --
	(125.20,126.95) --
	(125.20,126.95) --
	(125.20,126.96) --
	(125.22,126.96) --
	(125.22,126.97) --
	(125.23,126.97) --
	(125.23,126.98) --
	(125.24,126.98) --
	(125.24,126.99) --
	(125.24,126.99) --
	(125.24,127.00) --
	(125.25,127.00) --
	(125.25,127.01) --
	(125.28,127.01) --
	(125.28,127.02) --
	(125.30,127.02) --
	(125.30,127.03) --
	(125.30,127.03) --
	(125.30,127.04) --
	(125.30,127.04) --
	(125.30,127.05) --
	(125.38,127.05) --
	(125.38,127.06) --
	(125.38,127.06) --
	(125.38,127.07) --
	(125.38,127.07) --
	(125.38,127.08) --
	(125.41,127.08) --
	(125.41,127.09) --
	(125.42,127.09) --
	(125.42,127.11) --
	(125.43,127.11) --
	(125.43,127.12) --
	(125.43,127.12) --
	(125.43,127.13) --
	(125.44,127.13) --
	(125.44,127.14) --
	(125.46,127.14) --
	(125.46,127.15) --
	(125.46,127.15) --
	(125.46,127.16) --
	(125.46,127.16) --
	(125.46,127.17) --
	(125.50,127.17) --
	(125.50,127.18) --
	(125.50,127.18) --
	(125.50,127.19) --
	(125.51,127.19) --
	(125.51,127.20) --
	(125.51,127.20) --
	(125.51,127.21) --
	(125.51,127.21) --
	(125.51,127.22) --
	(125.52,127.22) --
	(125.52,127.23) --
	(125.52,127.23) --
	(125.52,127.24) --
	(125.54,127.24) --
	(125.54,127.25) --
	(125.54,127.25) --
	(125.54,127.26) --
	(125.57,127.26) --
	(125.57,127.27) --
	(125.58,127.27) --
	(125.58,127.28) --
	(125.58,127.28) --
	(125.58,127.29) --
	(125.59,127.29) --
	(125.59,127.30) --
	(125.61,127.30) --
	(125.61,127.31) --
	(125.63,127.31) --
	(125.63,127.32) --
	(125.64,127.32) --
	(125.64,127.33) --
	(125.64,127.33) --
	(125.64,127.34) --
	(125.66,127.34) --
	(125.66,127.35) --
	(125.67,127.35) --
	(125.67,127.36) --
	(125.69,127.36) --
	(125.69,127.37) --
	(125.70,127.37) --
	(125.70,127.38) --
	(125.71,127.38) --
	(125.71,127.39) --
	(125.71,127.39) --
	(125.71,127.40) --
	(125.72,127.40) --
	(125.72,127.41) --
	(125.72,127.41) --
	(125.72,127.42) --
	(125.73,127.42) --
	(125.73,127.43) --
	(125.73,127.43) --
	(125.73,127.44) --
	(125.73,127.44) --
	(125.73,127.45) --
	(125.74,127.45) --
	(125.74,127.46) --
	(125.74,127.46) --
	(125.74,127.47) --
	(125.76,127.47) --
	(125.76,127.49) --
	(125.77,127.49) --
	(125.77,127.50) --
	(125.78,127.50) --
	(125.78,127.51) --
	(125.79,127.51) --
	(125.79,127.52) --
	(125.79,127.52) --
	(125.79,127.53) --
	(125.81,127.53) --
	(125.81,127.54) --
	(125.82,127.54) --
	(125.82,127.55) --
	(125.88,127.55) --
	(125.88,127.56) --
	(125.89,127.56) --
	(125.89,127.57) --
	(125.91,127.57) --
	(125.91,127.58) --
	(125.93,127.58) --
	(125.93,127.59) --
	(125.93,127.59) --
	(125.93,127.60) --
	(125.94,127.60) --
	(125.94,127.61) --
	(125.95,127.61) --
	(125.95,127.62) --
	(125.95,127.62) --
	(125.95,127.63) --
	(125.95,127.63) --
	(125.95,127.64) --
	(125.96,127.64) --
	(125.96,127.65) --
	(125.97,127.65) --
	(125.97,127.66) --
	(125.98,127.66) --
	(125.98,127.67) --
	(126.04,127.67) --
	(126.04,127.68) --
	(126.05,127.68) --
	(126.05,127.69) --
	(126.05,127.69) --
	(126.05,127.70) --
	(126.05,127.70) --
	(126.05,127.71) --
	(126.06,127.71) --
	(126.06,127.72) --
	(126.06,127.72) --
	(126.06,127.73) --
	(126.06,127.73) --
	(126.06,127.74) --
	(126.07,127.74) --
	(126.07,127.75) --
	(126.08,127.75) --
	(126.08,127.76) --
	(126.09,127.76) --
	(126.09,127.77) --
	(126.10,127.77) --
	(126.10,127.78) --
	(126.13,127.78) --
	(126.13,127.79) --
	(126.13,127.79) --
	(126.13,127.80) --
	(126.16,127.80) --
	(126.16,127.81) --
	(126.17,127.81) --
	(126.17,127.82) --
	(126.21,127.82) --
	(126.21,127.83) --
	(126.23,127.83) --
	(126.23,127.84) --
	(126.23,127.84) --
	(126.23,127.85) --
	(126.23,127.85) --
	(126.23,127.87) --
	(126.23,127.87) --
	(126.23,127.88) --
	(126.24,127.88) --
	(126.24,127.89) --
	(126.24,127.89) --
	(126.24,127.90) --
	(126.25,127.90) --
	(126.25,127.91) --
	(126.25,127.91) --
	(126.25,127.92) --
	(126.26,127.92) --
	(126.26,127.93) --
	(126.27,127.93) --
	(126.27,127.94) --
	(126.27,127.94) --
	(126.27,127.95) --
	(126.27,127.95) --
	(126.27,127.96) --
	(126.28,127.96) --
	(126.28,127.97) --
	(126.28,127.97) --
	(126.28,127.98) --
	(126.29,127.98) --
	(126.29,127.99) --
	(126.31,127.99) --
	(126.31,128.00) --
	(126.33,128.00) --
	(126.33,128.01) --
	(126.33,128.01) --
	(126.33,128.02) --
	(126.33,128.02) --
	(126.33,128.03) --
	(126.36,128.03) --
	(126.36,128.04) --
	(126.39,128.04) --
	(126.39,128.05) --
	(126.40,128.05) --
	(126.40,128.06) --
	(126.44,128.06) --
	(126.44,128.07) --
	(126.45,128.07) --
	(126.45,128.08) --
	(126.47,128.08) --
	(126.47,128.09) --
	(126.48,128.09) --
	(126.48,128.10) --
	(126.53,128.10) --
	(126.53,128.11) --
	(126.55,128.11) --
	(126.55,128.12) --
	(126.58,128.12) --
	(126.58,128.13) --
	(126.60,128.13) --
	(126.60,128.14) --
	(126.60,128.14) --
	(126.60,128.15) --
	(126.63,128.15) --
	(126.63,128.16) --
	(126.63,128.16) --
	(126.63,128.17) --
	(126.65,128.17) --
	(126.65,128.18) --
	(126.65,128.18) --
	(126.65,128.19) --
	(126.66,128.19) --
	(126.66,128.20) --
	(126.66,128.20) --
	(126.66,128.21) --
	(126.66,128.21) --
	(126.66,128.22) --
	(126.67,128.22) --
	(126.67,128.23) --
	(126.68,128.23) --
	(126.68,128.25) --
	(126.68,128.25) --
	(126.68,128.26) --
	(126.70,128.26) --
	(126.70,128.27) --
	(126.70,128.27) --
	(126.70,128.28) --
	(126.71,128.28) --
	(126.71,128.29) --
	(126.74,128.29) --
	(126.74,128.30) --
	(126.77,128.30) --
	(126.77,128.31) --
	(126.78,128.31) --
	(126.78,128.32) --
	(126.78,128.32) --
	(126.78,128.33) --
	(126.81,128.33) --
	(126.81,128.34) --
	(126.85,128.34) --
	(126.85,128.35) --
	(126.87,128.35) --
	(126.87,128.36) --
	(126.89,128.36) --
	(126.89,128.37) --
	(126.91,128.37) --
	(126.91,128.38) --
	(126.95,128.38) --
	(126.95,128.39) --
	(126.96,128.39) --
	(126.96,128.40) --
	(126.98,128.40) --
	(126.98,128.41) --
	(127.00,128.41) --
	(127.00,128.42) --
	(127.04,128.42) --
	(127.04,128.43) --
	(127.04,128.43) --
	(127.04,128.44) --
	(127.08,128.44) --
	(127.08,128.45) --
	(127.10,128.45) --
	(127.10,128.46) --
	(127.12,128.46) --
	(127.12,128.47) --
	(127.12,128.47) --
	(127.12,128.48) --
	(127.13,128.48) --
	(127.13,128.49) --
	(127.14,128.49) --
	(127.14,128.50) --
	(127.15,128.50) --
	(127.15,128.51) --
	(127.15,128.51) --
	(127.15,128.52) --
	(127.17,128.52) --
	(127.17,128.53) --
	(127.22,128.53) --
	(127.22,128.54) --
	(127.22,128.54) --
	(127.22,128.55) --
	(127.23,128.55) --
	(127.23,128.56) --
	(127.30,128.56) --
	(127.30,128.57) --
	(127.32,128.57) --
	(127.32,128.58) --
	(127.32,128.58) --
	(127.32,128.59) --
	(127.33,128.59) --
	(127.33,128.60) --
	(127.35,128.60) --
	(127.35,128.61) --
	(127.37,128.61) --
	(127.37,128.63) --
	(127.47,128.63) --
	(127.47,128.64) --
	(127.48,128.64) --
	(127.48,128.65) --
	(127.51,128.65) --
	(127.51,128.66) --
	(127.56,128.66) --
	(127.56,128.67) --
	(127.57,128.67) --
	(127.57,128.68) --
	(127.60,128.68) --
	(127.60,128.69) --
	(127.66,128.69) --
	(127.66,128.70) --
	(127.66,128.70) --
	(127.66,128.71) --
	(127.68,128.71) --
	(127.68,128.72) --
	(127.69,128.72) --
	(127.69,128.73) --
	(127.74,128.73) --
	(127.74,128.74) --
	(127.77,128.74) --
	(127.77,128.75) --
	(127.77,128.75) --
	(127.77,128.76) --
	(127.81,128.76) --
	(127.81,128.77) --
	(127.83,128.77) --
	(127.83,128.78) --
	(127.87,128.78) --
	(127.87,128.79) --
	(127.87,128.79) --
	(127.87,128.80) --
	(127.88,128.80) --
	(127.88,128.81) --
	(127.90,128.81) --
	(127.90,128.82) --
	(127.91,128.82) --
	(127.91,128.83) --
	(127.93,128.83) --
	(127.93,128.84) --
	(127.98,128.84) --
	(127.98,128.85) --
	(128.01,128.85) --
	(128.01,128.86) --
	(128.05,128.86) --
	(128.05,128.87) --
	(128.10,128.87) --
	(128.10,128.88) --
	(128.13,128.88) --
	(128.13,128.89) --
	(128.14,128.89) --
	(128.14,128.90) --
	(128.14,128.90) --
	(128.14,128.91) --
	(128.18,128.91) --
	(128.18,128.92) --
	(128.18,128.92) --
	(128.18,128.93) --
	(128.20,128.93) --
	(128.20,128.94) --
	(128.24,128.94) --
	(128.24,128.95) --
	(128.24,128.95) --
	(128.24,128.96) --
	(128.25,128.96) --
	(128.25,128.97) --
	(128.29,128.97) --
	(128.29,128.98) --
	(128.30,128.98) --
	(128.30,128.99) --
	(128.35,128.99) --
	(128.35,129.00) --
	(128.38,129.00) --
	(128.38,129.02) --
	(128.38,129.02) --
	(128.38,129.03) --
	(128.41,129.03) --
	(128.41,129.04) --
	(128.43,129.04) --
	(128.43,129.05) --
	(128.44,129.05) --
	(128.44,129.06) --
	(128.46,129.06) --
	(128.46,129.07) --
	(128.47,129.07) --
	(128.47,129.08) --
	(128.49,129.08) --
	(128.49,129.09) --
	(128.53,129.09) --
	(128.53,129.10) --
	(128.62,129.10) --
	(128.62,129.11) --
	(128.65,129.11) --
	(128.65,129.12) --
	(128.66,129.12) --
	(128.66,129.13) --
	(128.68,129.13) --
	(128.68,129.14) --
	(128.76,129.14) --
	(128.76,129.15) --
	(128.78,129.15) --
	(128.78,129.16) --
	(128.79,129.16) --
	(128.79,129.17) --
	(128.84,129.17) --
	(128.84,129.18) --
	(128.88,129.18) --
	(128.88,129.19) --
	(128.90,129.19) --
	(128.90,129.20) --
	(128.93,129.20) --
	(128.93,129.21) --
	(129.01,129.21) --
	(129.01,129.22) --
	(129.04,129.22) --
	(129.04,129.23) --
	(129.05,129.23) --
	(129.05,129.24) --
	(129.07,129.24) --
	(129.07,129.25) --
	(129.10,129.25) --
	(129.10,129.26) --
	(129.20,129.26) --
	(129.20,129.27) --
	(129.20,129.27) --
	(129.20,129.28) --
	(129.29,129.28) --
	(129.29,129.29) --
	(129.34,129.29) --
	(129.34,129.30) --
	(129.34,129.30) --
	(129.34,129.31) --
	(129.34,129.31) --
	(129.34,129.32) --
	(129.36,129.32) --
	(129.36,129.33) --
	(129.38,129.33) --
	(129.38,129.34) --
	(129.41,129.34) --
	(129.41,129.35) --
	(129.48,129.35) --
	(129.48,129.36) --
	(129.53,129.36) --
	(129.53,129.37) --
	(129.64,129.37) --
	(129.64,129.38) --
	(129.68,129.38) --
	(129.68,129.40) --
	(129.71,129.40) --
	(129.71,129.41) --
	(129.79,129.41) --
	(129.79,129.42) --
	(129.81,129.42) --
	(129.81,129.43) --
	(129.82,129.43) --
	(129.82,129.44) --
	(129.83,129.44) --
	(129.83,129.45) --
	(129.86,129.45) --
	(129.86,129.46) --
	(129.94,129.46) --
	(129.94,129.47) --
	(130.06,129.47) --
	(130.06,129.48) --
	(130.08,129.48) --
	(130.08,129.49) --
	(130.08,129.49) --
	(130.08,129.50) --
	(130.10,129.50) --
	(130.10,129.51) --
	(130.14,129.51) --
	(130.14,129.52) --
	(130.14,129.52) --
	(130.14,129.53) --
	(130.17,129.53) --
	(130.17,129.54) --
	(130.19,129.54) --
	(130.19,129.55) --
	(130.21,129.55) --
	(130.21,129.56) --
	(130.26,129.56) --
	(130.26,129.57) --
	(130.45,129.57) --
	(130.45,129.58) --
	(130.46,129.58) --
	(130.46,129.59) --
	(130.46,129.59) --
	(130.46,129.60) --
	(130.54,129.60) --
	(130.54,129.61) --
	(130.57,129.61) --
	(130.57,129.62) --
	(130.63,129.62) --
	(130.63,129.63) --
	(130.73,129.63) --
	(130.73,129.64) --
	(130.94,129.64) --
	(130.94,129.65) --
	(131.11,129.65) --
	(131.11,129.66) --
	(131.14,129.66) --
	(131.14,129.67) --
	(131.23,129.67) --
	(131.23,129.68) --
	(131.24,129.68) --
	(131.24,129.69) --
	(131.37,129.69) --
	(131.37,129.70) --
	(131.62,129.70) --
	(131.62,129.71) --
	(131.81,129.71) --
	(131.81,129.72) --
	(131.83,129.72) --
	(131.83,129.73) --
	(131.83,129.73) --
	(131.83,129.74) --
	(131.88,129.74) --
	(131.88,129.75) --
	(132.13,129.75) --
	(132.13,129.76) --
	(132.16,129.76) --
	(132.16,129.78) --
	(132.35,129.78) --
	(132.35,129.79) --
	(132.37,129.79) --
	(132.37,129.80) --
	(132.45,129.80) --
	(132.45,129.81) --
	(132.46,129.81) --
	(132.46,129.82) --
	(132.48,129.82) --
	(132.48,129.83) --
	(132.62,129.83) --
	(132.62,129.84) --
	(132.72,129.84) --
	(132.72,129.85) --
	(133.08,129.85) --
	(133.08,129.86) --
	(133.19,129.86) --
	(133.19,129.87) --
	(133.31,129.87) --
	(133.31,129.88) --
	(133.39,129.88) --
	(133.39,129.89) --
	(133.59,129.89) --
	(133.59,129.90) --
	(133.62,129.90) --
	(133.62,129.91) --
	(133.91,129.91) --
	(133.91,129.92) --
	(133.94,129.92) --
	(133.94,129.93) --
	(134.17,129.93) --
	(134.17,129.94) --
	(135.57,129.94) --
	(135.57,129.95) --
	(135.89,129.95) --
	(135.89,129.96) --
	(137.36,129.96) --
	(137.36,129.97) --
	(140.03,129.97) --
	(140.03,129.98) --
	(142.08,129.98) --
	(142.08,129.98);
\definecolor{drawColor}{RGB}{179,86,63}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 96.90, 88.90) --
	( 98.95, 88.90) --
	( 98.95, 88.91) --
	( 99.83, 88.91) --
	( 99.83, 88.92) --
	(101.02, 88.92) --
	(101.02, 88.93) --
	(101.25, 88.93) --
	(101.25, 88.93) --
	(101.34, 88.93) --
	(101.34, 88.94) --
	(101.37, 88.94) --
	(101.37, 88.95) --
	(101.42, 88.95) --
	(101.42, 88.95) --
	(102.09, 88.95) --
	(102.09, 88.96) --
	(102.13, 88.96) --
	(102.13, 88.97) --
	(102.27, 88.97) --
	(102.27, 88.98) --
	(102.99, 88.98) --
	(102.99, 88.98) --
	(103.07, 88.98) --
	(103.07, 88.99) --
	(103.17, 88.99) --
	(103.17, 89.00) --
	(103.23, 89.00) --
	(103.23, 89.01) --
	(103.31, 89.01) --
	(103.31, 89.01) --
	(103.64, 89.01) --
	(103.64, 89.02) --
	(103.76, 89.02) --
	(103.76, 89.03) --
	(103.78, 89.03) --
	(103.78, 89.04) --
	(103.83, 89.04) --
	(103.83, 89.05) --
	(103.84, 89.05) --
	(103.84, 89.05) --
	(103.91, 89.05) --
	(103.91, 89.06) --
	(103.93, 89.06) --
	(103.93, 89.07) --
	(104.11, 89.07) --
	(104.11, 89.08) --
	(104.22, 89.08) --
	(104.22, 89.08) --
	(104.34, 89.08) --
	(104.34, 89.09) --
	(104.39, 89.09) --
	(104.39, 89.10) --
	(104.47, 89.10) --
	(104.47, 89.11) --
	(104.49, 89.11) --
	(104.49, 89.12) --
	(104.51, 89.12) --
	(104.51, 89.12) --
	(104.87, 89.12) --
	(104.87, 89.13) --
	(104.95, 89.13) --
	(104.95, 89.14) --
	(105.19, 89.14) --
	(105.19, 89.15) --
	(105.29, 89.15) --
	(105.29, 89.16) --
	(105.31, 89.16) --
	(105.31, 89.16) --
	(105.34, 89.16) --
	(105.34, 89.17) --
	(105.35, 89.17) --
	(105.35, 89.18) --
	(105.37, 89.18) --
	(105.37, 89.19) --
	(105.38, 89.19) --
	(105.38, 89.20) --
	(105.44, 89.20) --
	(105.44, 89.20) --
	(105.55, 89.20) --
	(105.55, 89.21) --
	(105.59, 89.21) --
	(105.59, 89.22) --
	(105.62, 89.22) --
	(105.62, 89.23) --
	(105.65, 89.23) --
	(105.65, 89.24) --
	(105.70, 89.24) --
	(105.70, 89.24) --
	(105.71, 89.24) --
	(105.71, 89.25) --
	(105.72, 89.25) --
	(105.72, 89.26) --
	(105.82, 89.26) --
	(105.82, 89.27) --
	(105.83, 89.27) --
	(105.83, 89.28) --
	(105.84, 89.28) --
	(105.84, 89.29) --
	(105.89, 89.29) --
	(105.89, 89.29) --
	(105.93, 89.29) --
	(105.93, 89.30) --
	(105.94, 89.30) --
	(105.94, 89.31) --
	(106.02, 89.31) --
	(106.02, 89.32) --
	(106.12, 89.32) --
	(106.12, 89.33) --
	(106.14, 89.33) --
	(106.14, 89.33) --
	(106.16, 89.33) --
	(106.16, 89.34) --
	(106.18, 89.34) --
	(106.18, 89.35) --
	(106.23, 89.35) --
	(106.23, 89.36) --
	(106.28, 89.36) --
	(106.28, 89.37) --
	(106.35, 89.37) --
	(106.35, 89.38) --
	(106.35, 89.38) --
	(106.35, 89.38) --
	(106.42, 89.38) --
	(106.42, 89.39) --
	(106.46, 89.39) --
	(106.46, 89.40) --
	(106.49, 89.40) --
	(106.49, 89.41) --
	(106.49, 89.41) --
	(106.49, 89.42) --
	(106.51, 89.42) --
	(106.51, 89.43) --
	(106.52, 89.43) --
	(106.52, 89.43) --
	(106.54, 89.43) --
	(106.54, 89.44) --
	(106.57, 89.44) --
	(106.57, 89.45) --
	(106.57, 89.45) --
	(106.57, 89.46) --
	(106.65, 89.46) --
	(106.65, 89.47) --
	(106.66, 89.47) --
	(106.66, 89.48) --
	(106.67, 89.48) --
	(106.67, 89.48) --
	(106.72, 89.48) --
	(106.72, 89.49) --
	(106.73, 89.49) --
	(106.73, 89.50) --
	(106.82, 89.50) --
	(106.82, 89.51) --
	(106.86, 89.51) --
	(106.86, 89.52) --
	(106.89, 89.52) --
	(106.89, 89.53) --
	(106.90, 89.53) --
	(106.90, 89.53) --
	(106.91, 89.53) --
	(106.91, 89.54) --
	(106.96, 89.54) --
	(106.96, 89.55) --
	(106.99, 89.55) --
	(106.99, 89.56) --
	(107.01, 89.56) --
	(107.01, 89.57) --
	(107.01, 89.57) --
	(107.01, 89.58) --
	(107.08, 89.58) --
	(107.08, 89.59) --
	(107.11, 89.59) --
	(107.11, 89.59) --
	(107.13, 89.59) --
	(107.13, 89.60) --
	(107.14, 89.60) --
	(107.14, 89.61) --
	(107.24, 89.61) --
	(107.24, 89.62) --
	(107.25, 89.62) --
	(107.25, 89.63) --
	(107.27, 89.63) --
	(107.27, 89.64) --
	(107.28, 89.64) --
	(107.28, 89.64) --
	(107.29, 89.64) --
	(107.29, 89.65) --
	(107.29, 89.65) --
	(107.29, 89.66) --
	(107.30, 89.66) --
	(107.30, 89.67) --
	(107.32, 89.67) --
	(107.32, 89.68) --
	(107.34, 89.68) --
	(107.34, 89.69) --
	(107.37, 89.69) --
	(107.37, 89.69) --
	(107.43, 89.69) --
	(107.43, 89.70) --
	(107.52, 89.70) --
	(107.52, 89.71) --
	(107.54, 89.71) --
	(107.54, 89.72) --
	(107.54, 89.72) --
	(107.54, 89.73) --
	(107.55, 89.73) --
	(107.55, 89.74) --
	(107.57, 89.74) --
	(107.57, 89.75) --
	(107.59, 89.75) --
	(107.59, 89.75) --
	(107.60, 89.75) --
	(107.60, 89.76) --
	(107.61, 89.76) --
	(107.61, 89.77) --
	(107.69, 89.77) --
	(107.69, 89.78) --
	(107.69, 89.78) --
	(107.69, 89.79) --
	(107.71, 89.79) --
	(107.71, 89.80) --
	(107.73, 89.80) --
	(107.73, 89.81) --
	(107.73, 89.81) --
	(107.73, 89.81) --
	(107.81, 89.81) --
	(107.81, 89.82) --
	(107.83, 89.82) --
	(107.83, 89.83) --
	(107.90, 89.83) --
	(107.90, 89.84) --
	(107.91, 89.84) --
	(107.91, 89.85) --
	(107.91, 89.85) --
	(107.91, 89.86) --
	(107.92, 89.86) --
	(107.92, 89.87) --
	(107.96, 89.87) --
	(107.96, 89.87) --
	(107.96, 89.87) --
	(107.96, 89.88) --
	(107.97, 89.88) --
	(107.97, 89.89) --
	(107.97, 89.89) --
	(107.97, 89.90) --
	(108.01, 89.90) --
	(108.01, 89.91) --
	(108.04, 89.91) --
	(108.04, 89.92) --
	(108.04, 89.92) --
	(108.04, 89.93) --
	(108.05, 89.93) --
	(108.05, 89.93) --
	(108.08, 89.93) --
	(108.08, 89.94) --
	(108.08, 89.94) --
	(108.08, 89.95) --
	(108.09, 89.95) --
	(108.09, 89.96) --
	(108.12, 89.96) --
	(108.12, 89.97) --
	(108.13, 89.97) --
	(108.13, 89.98) --
	(108.14, 89.98) --
	(108.14, 89.99) --
	(108.17, 89.99) --
	(108.17, 89.99) --
	(108.21, 89.99) --
	(108.21, 90.00) --
	(108.23, 90.00) --
	(108.23, 90.01) --
	(108.28, 90.01) --
	(108.28, 90.02) --
	(108.28, 90.02) --
	(108.28, 90.03) --
	(108.31, 90.03) --
	(108.31, 90.04) --
	(108.32, 90.04) --
	(108.32, 90.05) --
	(108.33, 90.05) --
	(108.33, 90.06) --
	(108.41, 90.06) --
	(108.41, 90.06) --
	(108.43, 90.06) --
	(108.43, 90.07) --
	(108.46, 90.07) --
	(108.46, 90.08) --
	(108.46, 90.08) --
	(108.46, 90.09) --
	(108.47, 90.09) --
	(108.47, 90.10) --
	(108.48, 90.10) --
	(108.48, 90.11) --
	(108.49, 90.11) --
	(108.49, 90.12) --
	(108.54, 90.12) --
	(108.54, 90.13) --
	(108.56, 90.13) --
	(108.56, 90.13) --
	(108.58, 90.13) --
	(108.58, 90.14) --
	(108.63, 90.14) --
	(108.63, 90.15) --
	(108.74, 90.15) --
	(108.74, 90.16) --
	(108.76, 90.16) --
	(108.76, 90.17) --
	(108.78, 90.17) --
	(108.78, 90.18) --
	(108.78, 90.18) --
	(108.78, 90.19) --
	(108.81, 90.19) --
	(108.81, 90.20) --
	(108.83, 90.20) --
	(108.83, 90.21) --
	(108.83, 90.21) --
	(108.83, 90.21) --
	(108.83, 90.21) --
	(108.83, 90.22) --
	(108.84, 90.22) --
	(108.84, 90.23) --
	(108.87, 90.23) --
	(108.87, 90.24) --
	(108.90, 90.24) --
	(108.90, 90.25) --
	(108.90, 90.25) --
	(108.90, 90.26) --
	(108.91, 90.26) --
	(108.91, 90.27) --
	(108.92, 90.27) --
	(108.92, 90.28) --
	(108.92, 90.28) --
	(108.92, 90.28) --
	(108.93, 90.28) --
	(108.93, 90.29) --
	(108.94, 90.29) --
	(108.94, 90.30) --
	(108.94, 90.30) --
	(108.94, 90.31) --
	(108.95, 90.31) --
	(108.95, 90.32) --
	(109.03, 90.32) --
	(109.03, 90.33) --
	(109.06, 90.33) --
	(109.06, 90.34) --
	(109.09, 90.34) --
	(109.09, 90.35) --
	(109.10, 90.35) --
	(109.10, 90.35) --
	(109.10, 90.35) --
	(109.10, 90.36) --
	(109.12, 90.36) --
	(109.12, 90.37) --
	(109.12, 90.37) --
	(109.12, 90.38) --
	(109.12, 90.38) --
	(109.12, 90.39) --
	(109.13, 90.39) --
	(109.13, 90.40) --
	(109.14, 90.40) --
	(109.14, 90.41) --
	(109.16, 90.41) --
	(109.16, 90.42) --
	(109.19, 90.42) --
	(109.19, 90.42) --
	(109.19, 90.42) --
	(109.19, 90.43) --
	(109.19, 90.43) --
	(109.19, 90.44) --
	(109.21, 90.44) --
	(109.21, 90.45) --
	(109.21, 90.45) --
	(109.21, 90.46) --
	(109.24, 90.46) --
	(109.24, 90.47) --
	(109.24, 90.47) --
	(109.24, 90.48) --
	(109.25, 90.48) --
	(109.25, 90.49) --
	(109.25, 90.49) --
	(109.25, 90.50) --
	(109.25, 90.50) --
	(109.25, 90.50) --
	(109.30, 90.50) --
	(109.30, 90.51) --
	(109.31, 90.51) --
	(109.31, 90.52) --
	(109.32, 90.52) --
	(109.32, 90.53) --
	(109.37, 90.53) --
	(109.37, 90.54) --
	(109.38, 90.54) --
	(109.38, 90.55) --
	(109.41, 90.55) --
	(109.41, 90.56) --
	(109.41, 90.56) --
	(109.41, 90.57) --
	(109.41, 90.57) --
	(109.41, 90.58) --
	(109.42, 90.58) --
	(109.42, 90.58) --
	(109.43, 90.58) --
	(109.43, 90.59) --
	(109.47, 90.59) --
	(109.47, 90.60) --
	(109.49, 90.60) --
	(109.49, 90.61) --
	(109.49, 90.61) --
	(109.49, 90.62) --
	(109.50, 90.62) --
	(109.50, 90.63) --
	(109.51, 90.63) --
	(109.51, 90.64) --
	(109.53, 90.64) --
	(109.53, 90.65) --
	(109.53, 90.65) --
	(109.53, 90.66) --
	(109.53, 90.66) --
	(109.53, 90.66) --
	(109.54, 90.66) --
	(109.54, 90.67) --
	(109.54, 90.67) --
	(109.54, 90.68) --
	(109.55, 90.68) --
	(109.55, 90.69) --
	(109.55, 90.69) --
	(109.55, 90.70) --
	(109.56, 90.70) --
	(109.56, 90.71) --
	(109.56, 90.71) --
	(109.56, 90.72) --
	(109.57, 90.72) --
	(109.57, 90.73) --
	(109.58, 90.73) --
	(109.58, 90.74) --
	(109.58, 90.74) --
	(109.58, 90.74) --
	(109.59, 90.74) --
	(109.59, 90.75) --
	(109.60, 90.75) --
	(109.60, 90.76) --
	(109.61, 90.76) --
	(109.61, 90.77) --
	(109.63, 90.77) --
	(109.63, 90.78) --
	(109.64, 90.78) --
	(109.64, 90.79) --
	(109.66, 90.79) --
	(109.66, 90.80) --
	(109.67, 90.80) --
	(109.67, 90.81) --
	(109.68, 90.81) --
	(109.68, 90.82) --
	(109.70, 90.82) --
	(109.70, 90.83) --
	(109.70, 90.83) --
	(109.70, 90.83) --
	(109.71, 90.83) --
	(109.71, 90.84) --
	(109.72, 90.84) --
	(109.72, 90.85) --
	(109.73, 90.85) --
	(109.73, 90.86) --
	(109.73, 90.86) --
	(109.73, 90.87) --
	(109.75, 90.87) --
	(109.75, 90.88) --
	(109.75, 90.88) --
	(109.75, 90.89) --
	(109.76, 90.89) --
	(109.76, 90.90) --
	(109.76, 90.90) --
	(109.76, 90.91) --
	(109.77, 90.91) --
	(109.77, 90.91) --
	(109.77, 90.91) --
	(109.77, 90.92) --
	(109.79, 90.92) --
	(109.79, 90.93) --
	(109.80, 90.93) --
	(109.80, 90.94) --
	(109.84, 90.94) --
	(109.84, 90.95) --
	(109.85, 90.95) --
	(109.85, 90.96) --
	(109.86, 90.96) --
	(109.86, 90.97) --
	(109.87, 90.97) --
	(109.87, 90.98) --
	(109.88, 90.98) --
	(109.88, 90.99) --
	(109.89, 90.99) --
	(109.89, 91.00) --
	(109.93, 91.00) --
	(109.93, 91.01) --
	(109.94, 91.01) --
	(109.94, 91.01) --
	(109.94, 91.01) --
	(109.94, 91.02) --
	(109.94, 91.02) --
	(109.94, 91.03) --
	(109.94, 91.03) --
	(109.94, 91.04) --
	(109.95, 91.04) --
	(109.95, 91.05) --
	(109.97, 91.05) --
	(109.97, 91.06) --
	(109.98, 91.06) --
	(109.98, 91.07) --
	(109.99, 91.07) --
	(109.99, 91.08) --
	(110.00, 91.08) --
	(110.00, 91.09) --
	(110.01, 91.09) --
	(110.01, 91.10) --
	(110.01, 91.10) --
	(110.01, 91.10) --
	(110.01, 91.10) --
	(110.01, 91.11) --
	(110.02, 91.11) --
	(110.02, 91.12) --
	(110.03, 91.12) --
	(110.03, 91.13) --
	(110.03, 91.13) --
	(110.03, 91.14) --
	(110.03, 91.14) --
	(110.03, 91.15) --
	(110.04, 91.15) --
	(110.04, 91.16) --
	(110.04, 91.16) --
	(110.04, 91.17) --
	(110.04, 91.17) --
	(110.04, 91.18) --
	(110.05, 91.18) --
	(110.05, 91.19) --
	(110.05, 91.19) --
	(110.05, 91.20) --
	(110.05, 91.20) --
	(110.05, 91.20) --
	(110.06, 91.20) --
	(110.06, 91.21) --
	(110.07, 91.21) --
	(110.07, 91.22) --
	(110.07, 91.22) --
	(110.07, 91.23) --
	(110.10, 91.23) --
	(110.10, 91.24) --
	(110.10, 91.24) --
	(110.10, 91.25) --
	(110.15, 91.25) --
	(110.15, 91.26) --
	(110.15, 91.26) --
	(110.15, 91.27) --
	(110.15, 91.27) --
	(110.15, 91.28) --
	(110.15, 91.28) --
	(110.15, 91.29) --
	(110.16, 91.29) --
	(110.16, 91.29) --
	(110.17, 91.29) --
	(110.17, 91.30) --
	(110.19, 91.30) --
	(110.19, 91.31) --
	(110.21, 91.31) --
	(110.21, 91.32) --
	(110.21, 91.32) --
	(110.21, 91.33) --
	(110.22, 91.33) --
	(110.22, 91.34) --
	(110.22, 91.34) --
	(110.22, 91.35) --
	(110.23, 91.35) --
	(110.23, 91.36) --
	(110.25, 91.36) --
	(110.25, 91.37) --
	(110.26, 91.37) --
	(110.26, 91.38) --
	(110.27, 91.38) --
	(110.27, 91.39) --
	(110.27, 91.39) --
	(110.27, 91.39) --
	(110.27, 91.39) --
	(110.27, 91.40) --
	(110.28, 91.40) --
	(110.28, 91.41) --
	(110.29, 91.41) --
	(110.29, 91.42) --
	(110.31, 91.42) --
	(110.31, 91.43) --
	(110.31, 91.43) --
	(110.31, 91.44) --
	(110.32, 91.44) --
	(110.32, 91.45) --
	(110.33, 91.45) --
	(110.33, 91.46) --
	(110.33, 91.46) --
	(110.33, 91.47) --
	(110.34, 91.47) --
	(110.34, 91.48) --
	(110.35, 91.48) --
	(110.35, 91.49) --
	(110.36, 91.49) --
	(110.36, 91.50) --
	(110.36, 91.50) --
	(110.36, 91.50) --
	(110.39, 91.50) --
	(110.39, 91.51) --
	(110.41, 91.51) --
	(110.41, 91.52) --
	(110.41, 91.52) --
	(110.41, 91.53) --
	(110.41, 91.53) --
	(110.41, 91.54) --
	(110.42, 91.54) --
	(110.42, 91.55) --
	(110.42, 91.55) --
	(110.42, 91.56) --
	(110.45, 91.56) --
	(110.45, 91.57) --
	(110.45, 91.57) --
	(110.45, 91.58) --
	(110.45, 91.58) --
	(110.45, 91.59) --
	(110.46, 91.59) --
	(110.46, 91.60) --
	(110.47, 91.60) --
	(110.47, 91.61) --
	(110.47, 91.61) --
	(110.47, 91.61) --
	(110.48, 91.61) --
	(110.48, 91.62) --
	(110.49, 91.62) --
	(110.49, 91.63) --
	(110.49, 91.63) --
	(110.49, 91.64) --
	(110.50, 91.64) --
	(110.50, 91.65) --
	(110.50, 91.65) --
	(110.50, 91.66) --
	(110.50, 91.66) --
	(110.50, 91.67) --
	(110.51, 91.67) --
	(110.51, 91.68) --
	(110.51, 91.68) --
	(110.51, 91.69) --
	(110.52, 91.69) --
	(110.52, 91.70) --
	(110.52, 91.70) --
	(110.52, 91.71) --
	(110.52, 91.71) --
	(110.52, 91.72) --
	(110.52, 91.72) --
	(110.52, 91.72) --
	(110.53, 91.72) --
	(110.53, 91.73) --
	(110.53, 91.73) --
	(110.53, 91.74) --
	(110.54, 91.74) --
	(110.54, 91.75) --
	(110.54, 91.75) --
	(110.54, 91.76) --
	(110.56, 91.76) --
	(110.56, 91.77) --
	(110.56, 91.77) --
	(110.56, 91.78) --
	(110.56, 91.78) --
	(110.56, 91.79) --
	(110.56, 91.79) --
	(110.56, 91.80) --
	(110.57, 91.80) --
	(110.57, 91.81) --
	(110.57, 91.81) --
	(110.57, 91.82) --
	(110.58, 91.82) --
	(110.58, 91.83) --
	(110.59, 91.83) --
	(110.59, 91.84) --
	(110.60, 91.84) --
	(110.60, 91.85) --
	(110.61, 91.85) --
	(110.61, 91.85) --
	(110.61, 91.85) --
	(110.61, 91.86) --
	(110.62, 91.86) --
	(110.62, 91.87) --
	(110.64, 91.87) --
	(110.64, 91.88) --
	(110.66, 91.88) --
	(110.66, 91.89) --
	(110.66, 91.89) --
	(110.66, 91.90) --
	(110.66, 91.90) --
	(110.66, 91.91) --
	(110.67, 91.91) --
	(110.67, 91.92) --
	(110.68, 91.92) --
	(110.68, 91.93) --
	(110.70, 91.93) --
	(110.70, 91.94) --
	(110.70, 91.94) --
	(110.70, 91.95) --
	(110.71, 91.95) --
	(110.71, 91.96) --
	(110.71, 91.96) --
	(110.71, 91.96) --
	(110.71, 91.96) --
	(110.71, 91.97) --
	(110.72, 91.97) --
	(110.72, 91.98) --
	(110.72, 91.98) --
	(110.72, 91.99) --
	(110.73, 91.99) --
	(110.73, 92.00) --
	(110.73, 92.00) --
	(110.73, 92.01) --
	(110.73, 92.01) --
	(110.73, 92.02) --
	(110.75, 92.02) --
	(110.75, 92.03) --
	(110.77, 92.03) --
	(110.77, 92.04) --
	(110.78, 92.04) --
	(110.78, 92.05) --
	(110.80, 92.05) --
	(110.80, 92.06) --
	(110.81, 92.06) --
	(110.81, 92.07) --
	(110.82, 92.07) --
	(110.82, 92.08) --
	(110.83, 92.08) --
	(110.83, 92.08) --
	(110.84, 92.08) --
	(110.84, 92.09) --
	(110.84, 92.09) --
	(110.84, 92.10) --
	(110.85, 92.10) --
	(110.85, 92.11) --
	(110.87, 92.11) --
	(110.87, 92.12) --
	(110.90, 92.12) --
	(110.90, 92.13) --
	(110.90, 92.13) --
	(110.90, 92.14) --
	(110.90, 92.14) --
	(110.90, 92.15) --
	(110.92, 92.15) --
	(110.92, 92.16) --
	(110.94, 92.16) --
	(110.94, 92.17) --
	(110.95, 92.17) --
	(110.95, 92.18) --
	(110.96, 92.18) --
	(110.96, 92.19) --
	(110.96, 92.19) --
	(110.96, 92.20) --
	(110.97, 92.20) --
	(110.97, 92.20) --
	(110.98, 92.20) --
	(110.98, 92.21) --
	(110.98, 92.21) --
	(110.98, 92.22) --
	(110.99, 92.22) --
	(110.99, 92.23) --
	(110.99, 92.23) --
	(110.99, 92.24) --
	(110.99, 92.24) --
	(110.99, 92.25) --
	(111.00, 92.25) --
	(111.00, 92.26) --
	(111.00, 92.26) --
	(111.00, 92.27) --
	(111.00, 92.27) --
	(111.00, 92.28) --
	(111.01, 92.28) --
	(111.01, 92.29) --
	(111.03, 92.29) --
	(111.03, 92.30) --
	(111.04, 92.30) --
	(111.04, 92.31) --
	(111.04, 92.31) --
	(111.04, 92.31) --
	(111.05, 92.31) --
	(111.05, 92.32) --
	(111.08, 92.32) --
	(111.08, 92.33) --
	(111.08, 92.33) --
	(111.08, 92.34) --
	(111.08, 92.34) --
	(111.08, 92.35) --
	(111.09, 92.35) --
	(111.09, 92.36) --
	(111.12, 92.36) --
	(111.12, 92.37) --
	(111.12, 92.37) --
	(111.12, 92.38) --
	(111.12, 92.38) --
	(111.12, 92.39) --
	(111.13, 92.39) --
	(111.13, 92.40) --
	(111.13, 92.40) --
	(111.13, 92.41) --
	(111.13, 92.41) --
	(111.13, 92.42) --
	(111.13, 92.42) --
	(111.13, 92.42) --
	(111.14, 92.42) --
	(111.14, 92.43) --
	(111.17, 92.43) --
	(111.17, 92.44) --
	(111.17, 92.44) --
	(111.17, 92.45) --
	(111.17, 92.45) --
	(111.17, 92.46) --
	(111.17, 92.46) --
	(111.17, 92.47) --
	(111.18, 92.47) --
	(111.18, 92.48) --
	(111.18, 92.48) --
	(111.18, 92.49) --
	(111.19, 92.49) --
	(111.19, 92.50) --
	(111.19, 92.50) --
	(111.19, 92.51) --
	(111.19, 92.51) --
	(111.19, 92.52) --
	(111.20, 92.52) --
	(111.20, 92.53) --
	(111.21, 92.53) --
	(111.21, 92.54) --
	(111.21, 92.54) --
	(111.21, 92.54) --
	(111.21, 92.54) --
	(111.21, 92.55) --
	(111.23, 92.55) --
	(111.23, 92.56) --
	(111.23, 92.56) --
	(111.23, 92.57) --
	(111.24, 92.57) --
	(111.24, 92.58) --
	(111.24, 92.58) --
	(111.24, 92.59) --
	(111.25, 92.59) --
	(111.25, 92.60) --
	(111.25, 92.60) --
	(111.25, 92.61) --
	(111.27, 92.61) --
	(111.27, 92.62) --
	(111.28, 92.62) --
	(111.28, 92.63) --
	(111.28, 92.63) --
	(111.28, 92.64) --
	(111.30, 92.64) --
	(111.30, 92.65) --
	(111.31, 92.65) --
	(111.31, 92.66) --
	(111.31, 92.66) --
	(111.31, 92.67) --
	(111.31, 92.67) --
	(111.31, 92.68) --
	(111.32, 92.68) --
	(111.32, 92.68) --
	(111.32, 92.68) --
	(111.32, 92.69) --
	(111.33, 92.69) --
	(111.33, 92.70) --
	(111.34, 92.70) --
	(111.34, 92.71) --
	(111.36, 92.71) --
	(111.36, 92.72) --
	(111.36, 92.72) --
	(111.36, 92.73) --
	(111.37, 92.73) --
	(111.37, 92.74) --
	(111.37, 92.74) --
	(111.37, 92.75) --
	(111.37, 92.75) --
	(111.37, 92.76) --
	(111.37, 92.76) --
	(111.37, 92.77) --
	(111.39, 92.77) --
	(111.39, 92.78) --
	(111.39, 92.78) --
	(111.39, 92.79) --
	(111.40, 92.79) --
	(111.40, 92.80) --
	(111.40, 92.80) --
	(111.40, 92.81) --
	(111.41, 92.81) --
	(111.41, 92.82) --
	(111.41, 92.82) --
	(111.41, 92.82) --
	(111.41, 92.82) --
	(111.41, 92.83) --
	(111.42, 92.83) --
	(111.42, 92.84) --
	(111.42, 92.84) --
	(111.42, 92.85) --
	(111.43, 92.85) --
	(111.43, 92.86) --
	(111.43, 92.86) --
	(111.43, 92.87) --
	(111.43, 92.87) --
	(111.43, 92.88) --
	(111.44, 92.88) --
	(111.44, 92.89) --
	(111.44, 92.89) --
	(111.44, 92.90) --
	(111.45, 92.90) --
	(111.45, 92.91) --
	(111.46, 92.91) --
	(111.46, 92.92) --
	(111.46, 92.92) --
	(111.46, 92.93) --
	(111.46, 92.93) --
	(111.46, 92.94) --
	(111.46, 92.94) --
	(111.46, 92.95) --
	(111.49, 92.95) --
	(111.49, 92.95) --
	(111.49, 92.95) --
	(111.49, 92.96) --
	(111.51, 92.96) --
	(111.51, 92.97) --
	(111.51, 92.97) --
	(111.51, 92.98) --
	(111.52, 92.98) --
	(111.52, 92.99) --
	(111.52, 92.99) --
	(111.52, 93.00) --
	(111.52, 93.00) --
	(111.52, 93.01) --
	(111.54, 93.01) --
	(111.54, 93.02) --
	(111.55, 93.02) --
	(111.55, 93.03) --
	(111.55, 93.03) --
	(111.55, 93.04) --
	(111.55, 93.04) --
	(111.55, 93.05) --
	(111.55, 93.05) --
	(111.55, 93.06) --
	(111.56, 93.06) --
	(111.56, 93.07) --
	(111.56, 93.07) --
	(111.56, 93.08) --
	(111.57, 93.08) --
	(111.57, 93.08) --
	(111.58, 93.08) --
	(111.58, 93.09) --
	(111.58, 93.09) --
	(111.58, 93.10) --
	(111.59, 93.10) --
	(111.59, 93.11) --
	(111.60, 93.11) --
	(111.60, 93.12) --
	(111.61, 93.12) --
	(111.61, 93.13) --
	(111.61, 93.13) --
	(111.61, 93.14) --
	(111.62, 93.14) --
	(111.62, 93.15) --
	(111.62, 93.15) --
	(111.62, 93.16) --
	(111.63, 93.16) --
	(111.63, 93.17) --
	(111.64, 93.17) --
	(111.64, 93.18) --
	(111.64, 93.18) --
	(111.64, 93.19) --
	(111.64, 93.19) --
	(111.64, 93.20) --
	(111.65, 93.20) --
	(111.65, 93.21) --
	(111.66, 93.21) --
	(111.66, 93.22) --
	(111.68, 93.22) --
	(111.68, 93.23) --
	(111.69, 93.23) --
	(111.69, 93.23) --
	(111.69, 93.23) --
	(111.69, 93.24) --
	(111.69, 93.24) --
	(111.69, 93.25) --
	(111.71, 93.25) --
	(111.71, 93.26) --
	(111.72, 93.26) --
	(111.72, 93.27) --
	(111.72, 93.27) --
	(111.72, 93.28) --
	(111.72, 93.28) --
	(111.72, 93.29) --
	(111.73, 93.29) --
	(111.73, 93.30) --
	(111.74, 93.30) --
	(111.74, 93.31) --
	(111.77, 93.31) --
	(111.77, 93.32) --
	(111.77, 93.32) --
	(111.77, 93.33) --
	(111.77, 93.33) --
	(111.77, 93.34) --
	(111.78, 93.34) --
	(111.78, 93.35) --
	(111.78, 93.35) --
	(111.78, 93.36) --
	(111.80, 93.36) --
	(111.80, 93.37) --
	(111.80, 93.37) --
	(111.80, 93.37) --
	(111.81, 93.37) --
	(111.81, 93.38) --
	(111.82, 93.38) --
	(111.82, 93.39) --
	(111.83, 93.39) --
	(111.83, 93.40) --
	(111.83, 93.40) --
	(111.83, 93.41) --
	(111.83, 93.41) --
	(111.83, 93.42) --
	(111.85, 93.42) --
	(111.85, 93.43) --
	(111.85, 93.43) --
	(111.85, 93.44) --
	(111.86, 93.44) --
	(111.86, 93.45) --
	(111.86, 93.45) --
	(111.86, 93.46) --
	(111.86, 93.46) --
	(111.86, 93.47) --
	(111.87, 93.47) --
	(111.87, 93.48) --
	(111.87, 93.48) --
	(111.87, 93.49) --
	(111.89, 93.49) --
	(111.89, 93.50) --
	(111.90, 93.50) --
	(111.90, 93.51) --
	(111.91, 93.51) --
	(111.91, 93.52) --
	(111.92, 93.52) --
	(111.92, 93.52) --
	(111.92, 93.52) --
	(111.92, 93.53) --
	(111.93, 93.53) --
	(111.93, 93.54) --
	(111.95, 93.54) --
	(111.95, 93.55) --
	(111.96, 93.55) --
	(111.96, 93.56) --
	(111.96, 93.56) --
	(111.96, 93.57) --
	(111.96, 93.57) --
	(111.96, 93.58) --
	(111.96, 93.58) --
	(111.96, 93.59) --
	(111.98, 93.59) --
	(111.98, 93.60) --
	(111.98, 93.60) --
	(111.98, 93.61) --
	(111.99, 93.61) --
	(111.99, 93.62) --
	(111.99, 93.62) --
	(111.99, 93.63) --
	(112.00, 93.63) --
	(112.00, 93.64) --
	(112.00, 93.64) --
	(112.00, 93.65) --
	(112.01, 93.65) --
	(112.01, 93.66) --
	(112.01, 93.66) --
	(112.01, 93.67) --
	(112.03, 93.67) --
	(112.03, 93.68) --
	(112.03, 93.68) --
	(112.03, 93.69) --
	(112.04, 93.69) --
	(112.04, 93.69) --
	(112.05, 93.69) --
	(112.05, 93.70) --
	(112.05, 93.70) --
	(112.05, 93.71) --
	(112.05, 93.71) --
	(112.05, 93.72) --
	(112.06, 93.72) --
	(112.06, 93.73) --
	(112.06, 93.73) --
	(112.06, 93.74) --
	(112.07, 93.74) --
	(112.07, 93.75) --
	(112.07, 93.75) --
	(112.07, 93.76) --
	(112.08, 93.76) --
	(112.08, 93.77) --
	(112.09, 93.77) --
	(112.09, 93.78) --
	(112.09, 93.78) --
	(112.09, 93.79) --
	(112.10, 93.79) --
	(112.10, 93.80) --
	(112.10, 93.80) --
	(112.10, 93.81) --
	(112.10, 93.81) --
	(112.10, 93.82) --
	(112.10, 93.82) --
	(112.10, 93.82) --
	(112.11, 93.82) --
	(112.11, 93.83) --
	(112.11, 93.83) --
	(112.11, 93.84) --
	(112.11, 93.84) --
	(112.11, 93.85) --
	(112.11, 93.85) --
	(112.11, 93.86) --
	(112.11, 93.86) --
	(112.11, 93.87) --
	(112.12, 93.87) --
	(112.12, 93.88) --
	(112.16, 93.88) --
	(112.16, 93.89) --
	(112.16, 93.89) --
	(112.16, 93.90) --
	(112.17, 93.90) --
	(112.17, 93.91) --
	(112.17, 93.91) --
	(112.17, 93.92) --
	(112.18, 93.92) --
	(112.18, 93.93) --
	(112.20, 93.93) --
	(112.20, 93.94) --
	(112.21, 93.94) --
	(112.21, 93.95) --
	(112.21, 93.95) --
	(112.21, 93.96) --
	(112.21, 93.96) --
	(112.21, 93.97) --
	(112.21, 93.97) --
	(112.21, 93.98) --
	(112.22, 93.98) --
	(112.22, 93.99) --
	(112.24, 93.99) --
	(112.24, 93.99) --
	(112.24, 93.99) --
	(112.24, 94.00) --
	(112.24, 94.00) --
	(112.24, 94.01) --
	(112.24, 94.01) --
	(112.24, 94.02) --
	(112.24, 94.02) --
	(112.24, 94.03) --
	(112.26, 94.03) --
	(112.26, 94.04) --
	(112.26, 94.04) --
	(112.26, 94.05) --
	(112.27, 94.05) --
	(112.27, 94.06) --
	(112.27, 94.06) --
	(112.27, 94.07) --
	(112.29, 94.07) --
	(112.29, 94.08) --
	(112.30, 94.08) --
	(112.30, 94.09) --
	(112.31, 94.09) --
	(112.31, 94.10) --
	(112.31, 94.10) --
	(112.31, 94.11) --
	(112.31, 94.11) --
	(112.31, 94.12) --
	(112.33, 94.12) --
	(112.33, 94.13) --
	(112.33, 94.13) --
	(112.33, 94.14) --
	(112.33, 94.14) --
	(112.33, 94.14) --
	(112.35, 94.14) --
	(112.35, 94.15) --
	(112.35, 94.15) --
	(112.35, 94.16) --
	(112.35, 94.16) --
	(112.35, 94.17) --
	(112.35, 94.17) --
	(112.35, 94.18) --
	(112.36, 94.18) --
	(112.36, 94.19) --
	(112.37, 94.19) --
	(112.37, 94.20) --
	(112.37, 94.20) --
	(112.37, 94.21) --
	(112.38, 94.21) --
	(112.38, 94.22) --
	(112.38, 94.22) --
	(112.38, 94.23) --
	(112.39, 94.23) --
	(112.39, 94.24) --
	(112.39, 94.24) --
	(112.39, 94.25) --
	(112.39, 94.25) --
	(112.39, 94.26) --
	(112.40, 94.26) --
	(112.40, 94.27) --
	(112.40, 94.27) --
	(112.40, 94.28) --
	(112.40, 94.28) --
	(112.40, 94.29) --
	(112.41, 94.29) --
	(112.41, 94.30) --
	(112.41, 94.30) --
	(112.41, 94.31) --
	(112.42, 94.31) --
	(112.42, 94.32) --
	(112.42, 94.32) --
	(112.42, 94.32) --
	(112.42, 94.32) --
	(112.42, 94.33) --
	(112.43, 94.33) --
	(112.43, 94.34) --
	(112.46, 94.34) --
	(112.46, 94.35) --
	(112.46, 94.35) --
	(112.46, 94.36) --
	(112.46, 94.36) --
	(112.46, 94.37) --
	(112.47, 94.37) --
	(112.47, 94.38) --
	(112.48, 94.38) --
	(112.48, 94.39) --
	(112.48, 94.39) --
	(112.48, 94.40) --
	(112.49, 94.40) --
	(112.49, 94.41) --
	(112.49, 94.41) --
	(112.49, 94.42) --
	(112.50, 94.42) --
	(112.50, 94.43) --
	(112.50, 94.43) --
	(112.50, 94.44) --
	(112.50, 94.44) --
	(112.50, 94.45) --
	(112.51, 94.45) --
	(112.51, 94.46) --
	(112.51, 94.46) --
	(112.51, 94.47) --
	(112.52, 94.47) --
	(112.52, 94.48) --
	(112.52, 94.48) --
	(112.52, 94.49) --
	(112.52, 94.49) --
	(112.52, 94.49) --
	(112.53, 94.49) --
	(112.53, 94.50) --
	(112.53, 94.50) --
	(112.53, 94.51) --
	(112.54, 94.51) --
	(112.54, 94.52) --
	(112.56, 94.52) --
	(112.56, 94.53) --
	(112.57, 94.53) --
	(112.57, 94.54) --
	(112.57, 94.54) --
	(112.57, 94.55) --
	(112.58, 94.55) --
	(112.58, 94.56) --
	(112.58, 94.56) --
	(112.58, 94.57) --
	(112.59, 94.57) --
	(112.59, 94.58) --
	(112.59, 94.58) --
	(112.59, 94.59) --
	(112.59, 94.59) --
	(112.59, 94.60) --
	(112.59, 94.60) --
	(112.59, 94.61) --
	(112.60, 94.61) --
	(112.60, 94.62) --
	(112.61, 94.62) --
	(112.61, 94.63) --
	(112.62, 94.63) --
	(112.62, 94.64) --
	(112.62, 94.64) --
	(112.62, 94.65) --
	(112.62, 94.65) --
	(112.62, 94.66) --
	(112.63, 94.66) --
	(112.63, 94.67) --
	(112.66, 94.67) --
	(112.66, 94.68) --
	(112.66, 94.68) --
	(112.66, 94.69) --
	(112.66, 94.69) --
	(112.66, 94.70) --
	(112.67, 94.70) --
	(112.67, 94.71) --
	(112.67, 94.71) --
	(112.67, 94.72) --
	(112.67, 94.72) --
	(112.67, 94.73) --
	(112.67, 94.73) --
	(112.67, 94.73) --
	(112.68, 94.73) --
	(112.68, 94.74) --
	(112.68, 94.74) --
	(112.68, 94.75) --
	(112.68, 94.75) --
	(112.68, 94.76) --
	(112.68, 94.76) --
	(112.68, 94.77) --
	(112.69, 94.77) --
	(112.69, 94.78) --
	(112.70, 94.78) --
	(112.70, 94.79) --
	(112.71, 94.79) --
	(112.71, 94.80) --
	(112.71, 94.80) --
	(112.71, 94.81) --
	(112.71, 94.81) --
	(112.71, 94.82) --
	(112.71, 94.82) --
	(112.71, 94.83) --
	(112.72, 94.83) --
	(112.72, 94.84) --
	(112.73, 94.84) --
	(112.73, 94.85) --
	(112.74, 94.85) --
	(112.74, 94.86) --
	(112.74, 94.86) --
	(112.74, 94.87) --
	(112.75, 94.87) --
	(112.75, 94.88) --
	(112.75, 94.88) --
	(112.75, 94.89) --
	(112.75, 94.89) --
	(112.75, 94.90) --
	(112.76, 94.90) --
	(112.76, 94.91) --
	(112.76, 94.91) --
	(112.76, 94.92) --
	(112.77, 94.92) --
	(112.77, 94.93) --
	(112.78, 94.93) --
	(112.78, 94.93) --
	(112.78, 94.93) --
	(112.78, 94.94) --
	(112.79, 94.94) --
	(112.79, 94.95) --
	(112.79, 94.95) --
	(112.79, 94.96) --
	(112.79, 94.96) --
	(112.79, 94.97) --
	(112.79, 94.97) --
	(112.79, 94.98) --
	(112.81, 94.98) --
	(112.81, 94.99) --
	(112.82, 94.99) --
	(112.82, 95.00) --
	(112.83, 95.00) --
	(112.83, 95.01) --
	(112.83, 95.01) --
	(112.83, 95.02) --
	(112.84, 95.02) --
	(112.84, 95.03) --
	(112.84, 95.03) --
	(112.84, 95.04) --
	(112.84, 95.04) --
	(112.84, 95.05) --
	(112.84, 95.05) --
	(112.84, 95.06) --
	(112.85, 95.06) --
	(112.85, 95.07) --
	(112.85, 95.07) --
	(112.85, 95.08) --
	(112.86, 95.08) --
	(112.86, 95.09) --
	(112.87, 95.09) --
	(112.87, 95.10) --
	(112.87, 95.10) --
	(112.87, 95.11) --
	(112.90, 95.11) --
	(112.90, 95.12) --
	(112.91, 95.12) --
	(112.91, 95.13) --
	(112.91, 95.13) --
	(112.91, 95.14) --
	(112.92, 95.14) --
	(112.92, 95.14) --
	(112.92, 95.14) --
	(112.92, 95.15) --
	(112.92, 95.15) --
	(112.92, 95.16) --
	(112.93, 95.16) --
	(112.93, 95.17) --
	(112.93, 95.17) --
	(112.93, 95.18) --
	(112.93, 95.18) --
	(112.93, 95.19) --
	(112.93, 95.19) --
	(112.93, 95.20) --
	(112.94, 95.20) --
	(112.94, 95.21) --
	(112.94, 95.21) --
	(112.94, 95.22) --
	(112.94, 95.22) --
	(112.94, 95.23) --
	(112.94, 95.23) --
	(112.94, 95.24) --
	(112.95, 95.24) --
	(112.95, 95.25) --
	(112.95, 95.25) --
	(112.95, 95.26) --
	(112.96, 95.26) --
	(112.96, 95.27) --
	(112.97, 95.27) --
	(112.97, 95.28) --
	(112.98, 95.28) --
	(112.98, 95.29) --
	(112.98, 95.29) --
	(112.98, 95.30) --
	(112.98, 95.30) --
	(112.98, 95.31) --
	(112.99, 95.31) --
	(112.99, 95.32) --
	(113.00, 95.32) --
	(113.00, 95.33) --
	(113.01, 95.33) --
	(113.01, 95.34) --
	(113.01, 95.34) --
	(113.01, 95.35) --
	(113.02, 95.35) --
	(113.02, 95.36) --
	(113.02, 95.36) --
	(113.02, 95.36) --
	(113.02, 95.36) --
	(113.02, 95.37) --
	(113.02, 95.37) --
	(113.02, 95.38) --
	(113.02, 95.38) --
	(113.02, 95.39) --
	(113.03, 95.39) --
	(113.03, 95.40) --
	(113.03, 95.40) --
	(113.03, 95.41) --
	(113.04, 95.41) --
	(113.04, 95.42) --
	(113.06, 95.42) --
	(113.06, 95.43) --
	(113.06, 95.43) --
	(113.06, 95.44) --
	(113.06, 95.44) --
	(113.06, 95.45) --
	(113.07, 95.45) --
	(113.07, 95.46) --
	(113.09, 95.46) --
	(113.09, 95.47) --
	(113.10, 95.47) --
	(113.10, 95.48) --
	(113.10, 95.48) --
	(113.10, 95.49) --
	(113.11, 95.49) --
	(113.11, 95.50) --
	(113.11, 95.50) --
	(113.11, 95.51) --
	(113.12, 95.51) --
	(113.12, 95.52) --
	(113.12, 95.52) --
	(113.12, 95.53) --
	(113.13, 95.53) --
	(113.13, 95.54) --
	(113.13, 95.54) --
	(113.13, 95.55) --
	(113.14, 95.55) --
	(113.14, 95.56) --
	(113.14, 95.56) --
	(113.14, 95.57) --
	(113.14, 95.57) --
	(113.14, 95.58) --
	(113.14, 95.58) --
	(113.14, 95.59) --
	(113.15, 95.59) --
	(113.15, 95.60) --
	(113.15, 95.60) --
	(113.15, 95.61) --
	(113.17, 95.61) --
	(113.17, 95.61) --
	(113.18, 95.61) --
	(113.18, 95.62) --
	(113.18, 95.62) --
	(113.18, 95.63) --
	(113.18, 95.63) --
	(113.18, 95.64) --
	(113.19, 95.64) --
	(113.19, 95.65) --
	(113.20, 95.65) --
	(113.20, 95.66) --
	(113.21, 95.66) --
	(113.21, 95.67) --
	(113.22, 95.67) --
	(113.22, 95.68) --
	(113.22, 95.68) --
	(113.22, 95.69) --
	(113.23, 95.69) --
	(113.23, 95.70) --
	(113.24, 95.70) --
	(113.24, 95.71) --
	(113.24, 95.71) --
	(113.24, 95.72) --
	(113.25, 95.72) --
	(113.25, 95.73) --
	(113.25, 95.73) --
	(113.25, 95.74) --
	(113.26, 95.74) --
	(113.26, 95.75) --
	(113.26, 95.75) --
	(113.26, 95.76) --
	(113.26, 95.76) --
	(113.26, 95.77) --
	(113.26, 95.77) --
	(113.26, 95.78) --
	(113.27, 95.78) --
	(113.27, 95.79) --
	(113.27, 95.79) --
	(113.27, 95.80) --
	(113.27, 95.80) --
	(113.27, 95.81) --
	(113.27, 95.81) --
	(113.27, 95.82) --
	(113.28, 95.82) --
	(113.28, 95.83) --
	(113.28, 95.83) --
	(113.28, 95.84) --
	(113.30, 95.84) --
	(113.30, 95.85) --
	(113.30, 95.85) --
	(113.30, 95.86) --
	(113.31, 95.86) --
	(113.31, 95.87) --
	(113.31, 95.87) --
	(113.31, 95.87) --
	(113.31, 95.87) --
	(113.31, 95.88) --
	(113.32, 95.88) --
	(113.32, 95.89) --
	(113.32, 95.89) --
	(113.32, 95.90) --
	(113.32, 95.90) --
	(113.32, 95.91) --
	(113.32, 95.91) --
	(113.32, 95.92) --
	(113.32, 95.92) --
	(113.32, 95.93) --
	(113.32, 95.93) --
	(113.32, 95.94) --
	(113.33, 95.94) --
	(113.33, 95.95) --
	(113.33, 95.95) --
	(113.33, 95.96) --
	(113.33, 95.96) --
	(113.33, 95.97) --
	(113.33, 95.97) --
	(113.33, 95.98) --
	(113.34, 95.98) --
	(113.34, 95.99) --
	(113.34, 95.99) --
	(113.34, 96.00) --
	(113.35, 96.00) --
	(113.35, 96.01) --
	(113.35, 96.01) --
	(113.35, 96.02) --
	(113.35, 96.02) --
	(113.35, 96.03) --
	(113.35, 96.03) --
	(113.35, 96.04) --
	(113.36, 96.04) --
	(113.36, 96.05) --
	(113.36, 96.05) --
	(113.36, 96.06) --
	(113.37, 96.06) --
	(113.37, 96.07) --
	(113.38, 96.07) --
	(113.38, 96.08) --
	(113.38, 96.08) --
	(113.38, 96.09) --
	(113.39, 96.09) --
	(113.39, 96.10) --
	(113.39, 96.10) --
	(113.39, 96.11) --
	(113.40, 96.11) --
	(113.40, 96.12) --
	(113.40, 96.12) --
	(113.40, 96.13) --
	(113.40, 96.13) --
	(113.40, 96.14) --
	(113.41, 96.14) --
	(113.41, 96.15) --
	(113.44, 96.15) --
	(113.44, 96.16) --
	(113.44, 96.16) --
	(113.44, 96.17) --
	(113.44, 96.17) --
	(113.44, 96.18) --
	(113.44, 96.18) --
	(113.44, 96.18) --
	(113.45, 96.18) --
	(113.45, 96.19) --
	(113.45, 96.19) --
	(113.45, 96.20) --
	(113.45, 96.20) --
	(113.45, 96.21) --
	(113.46, 96.21) --
	(113.46, 96.22) --
	(113.46, 96.22) --
	(113.46, 96.23) --
	(113.46, 96.23) --
	(113.46, 96.24) --
	(113.47, 96.24) --
	(113.47, 96.25) --
	(113.47, 96.25) --
	(113.47, 96.26) --
	(113.48, 96.26) --
	(113.48, 96.27) --
	(113.48, 96.27) --
	(113.48, 96.28) --
	(113.49, 96.28) --
	(113.49, 96.29) --
	(113.49, 96.29) --
	(113.49, 96.30) --
	(113.49, 96.30) --
	(113.49, 96.31) --
	(113.50, 96.31) --
	(113.50, 96.32) --
	(113.50, 96.32) --
	(113.50, 96.33) --
	(113.50, 96.33) --
	(113.50, 96.34) --
	(113.50, 96.34) --
	(113.50, 96.35) --
	(113.51, 96.35) --
	(113.51, 96.36) --
	(113.51, 96.36) --
	(113.51, 96.37) --
	(113.51, 96.37) --
	(113.51, 96.38) --
	(113.51, 96.38) --
	(113.51, 96.39) --
	(113.52, 96.39) --
	(113.52, 96.40) --
	(113.52, 96.40) --
	(113.52, 96.41) --
	(113.53, 96.41) --
	(113.53, 96.42) --
	(113.54, 96.42) --
	(113.54, 96.43) --
	(113.54, 96.43) --
	(113.54, 96.44) --
	(113.54, 96.44) --
	(113.54, 96.45) --
	(113.55, 96.45) --
	(113.55, 96.46) --
	(113.56, 96.46) --
	(113.56, 96.47) --
	(113.56, 96.47) --
	(113.56, 96.47) --
	(113.56, 96.47) --
	(113.56, 96.48) --
	(113.57, 96.48) --
	(113.57, 96.49) --
	(113.59, 96.49) --
	(113.59, 96.50) --
	(113.59, 96.50) --
	(113.59, 96.51) --
	(113.59, 96.51) --
	(113.59, 96.52) --
	(113.59, 96.52) --
	(113.59, 96.53) --
	(113.61, 96.53) --
	(113.61, 96.54) --
	(113.61, 96.54) --
	(113.61, 96.55) --
	(113.61, 96.55) --
	(113.61, 96.56) --
	(113.61, 96.56) --
	(113.61, 96.57) --
	(113.62, 96.57) --
	(113.62, 96.58) --
	(113.62, 96.58) --
	(113.62, 96.59) --
	(113.62, 96.59) --
	(113.62, 96.60) --
	(113.62, 96.60) --
	(113.62, 96.61) --
	(113.62, 96.61) --
	(113.62, 96.62) --
	(113.63, 96.62) --
	(113.63, 96.63) --
	(113.63, 96.63) --
	(113.63, 96.64) --
	(113.63, 96.64) --
	(113.63, 96.65) --
	(113.64, 96.65) --
	(113.64, 96.66) --
	(113.65, 96.66) --
	(113.65, 96.67) --
	(113.65, 96.67) --
	(113.65, 96.68) --
	(113.66, 96.68) --
	(113.66, 96.69) --
	(113.66, 96.69) --
	(113.66, 96.70) --
	(113.66, 96.70) --
	(113.66, 96.71) --
	(113.66, 96.71) --
	(113.66, 96.72) --
	(113.66, 96.72) --
	(113.66, 96.73) --
	(113.67, 96.73) --
	(113.67, 96.74) --
	(113.67, 96.74) --
	(113.67, 96.75) --
	(113.68, 96.75) --
	(113.68, 96.76) --
	(113.68, 96.76) --
	(113.68, 96.77) --
	(113.69, 96.77) --
	(113.69, 96.78) --
	(113.69, 96.78) --
	(113.69, 96.79) --
	(113.69, 96.79) --
	(113.69, 96.80) --
	(113.70, 96.80) --
	(113.70, 96.81) --
	(113.70, 96.81) --
	(113.70, 96.82) --
	(113.72, 96.82) --
	(113.72, 96.83) --
	(113.72, 96.83) --
	(113.72, 96.83) --
	(113.72, 96.83) --
	(113.72, 96.84) --
	(113.72, 96.84) --
	(113.72, 96.85) --
	(113.72, 96.85) --
	(113.72, 96.86) --
	(113.73, 96.86) --
	(113.73, 96.87) --
	(113.73, 96.87) --
	(113.73, 96.88) --
	(113.73, 96.88) --
	(113.73, 96.89) --
	(113.74, 96.89) --
	(113.74, 96.90) --
	(113.74, 96.90) --
	(113.74, 96.91) --
	(113.74, 96.91) --
	(113.74, 96.92) --
	(113.74, 96.92) --
	(113.74, 96.93) --
	(113.75, 96.93) --
	(113.75, 96.94) --
	(113.75, 96.94) --
	(113.75, 96.95) --
	(113.75, 96.95) --
	(113.75, 96.96) --
	(113.75, 96.96) --
	(113.75, 96.97) --
	(113.76, 96.97) --
	(113.76, 96.98) --
	(113.76, 96.98) --
	(113.76, 96.99) --
	(113.77, 96.99) --
	(113.77, 97.00) --
	(113.79, 97.00) --
	(113.79, 97.01) --
	(113.79, 97.01) --
	(113.79, 97.02) --
	(113.80, 97.02) --
	(113.80, 97.03) --
	(113.80, 97.03) --
	(113.80, 97.04) --
	(113.81, 97.04) --
	(113.81, 97.05) --
	(113.81, 97.05) --
	(113.81, 97.06) --
	(113.81, 97.06) --
	(113.81, 97.07) --
	(113.82, 97.07) --
	(113.82, 97.08) --
	(113.82, 97.08) --
	(113.82, 97.09) --
	(113.82, 97.09) --
	(113.82, 97.10) --
	(113.82, 97.10) --
	(113.82, 97.11) --
	(113.82, 97.11) --
	(113.82, 97.12) --
	(113.82, 97.12) --
	(113.82, 97.12) --
	(113.83, 97.12) --
	(113.83, 97.13) --
	(113.83, 97.13) --
	(113.83, 97.14) --
	(113.84, 97.14) --
	(113.84, 97.15) --
	(113.86, 97.15) --
	(113.86, 97.16) --
	(113.86, 97.16) --
	(113.86, 97.17) --
	(113.86, 97.17) --
	(113.86, 97.18) --
	(113.87, 97.18) --
	(113.87, 97.19) --
	(113.87, 97.19) --
	(113.87, 97.20) --
	(113.87, 97.20) --
	(113.87, 97.21) --
	(113.87, 97.21) --
	(113.87, 97.22) --
	(113.88, 97.22) --
	(113.88, 97.23) --
	(113.89, 97.23) --
	(113.89, 97.24) --
	(113.89, 97.24) --
	(113.89, 97.25) --
	(113.90, 97.25) --
	(113.90, 97.26) --
	(113.90, 97.26) --
	(113.90, 97.27) --
	(113.90, 97.27) --
	(113.90, 97.28) --
	(113.90, 97.28) --
	(113.90, 97.29) --
	(113.92, 97.29) --
	(113.92, 97.30) --
	(113.92, 97.30) --
	(113.92, 97.31) --
	(113.92, 97.31) --
	(113.92, 97.32) --
	(113.92, 97.32) --
	(113.92, 97.33) --
	(113.92, 97.33) --
	(113.92, 97.34) --
	(113.92, 97.34) --
	(113.92, 97.35) --
	(113.93, 97.35) --
	(113.93, 97.36) --
	(113.94, 97.36) --
	(113.94, 97.37) --
	(113.95, 97.37) --
	(113.95, 97.38) --
	(113.95, 97.38) --
	(113.95, 97.39) --
	(113.96, 97.39) --
	(113.96, 97.40) --
	(113.96, 97.40) --
	(113.96, 97.41) --
	(113.97, 97.41) --
	(113.97, 97.42) --
	(113.97, 97.42) --
	(113.97, 97.43) --
	(113.98, 97.43) --
	(113.98, 97.44) --
	(113.98, 97.44) --
	(113.98, 97.45) --
	(113.98, 97.45) --
	(113.98, 97.46) --
	(113.99, 97.46) --
	(113.99, 97.47) --
	(114.00, 97.47) --
	(114.00, 97.48) --
	(114.01, 97.48) --
	(114.01, 97.49) --
	(114.01, 97.49) --
	(114.01, 97.49) --
	(114.01, 97.49) --
	(114.01, 97.50) --
	(114.01, 97.50) --
	(114.01, 97.51) --
	(114.01, 97.51) --
	(114.01, 97.52) --
	(114.02, 97.52) --
	(114.02, 97.53) --
	(114.02, 97.53) --
	(114.02, 97.54) --
	(114.02, 97.54) --
	(114.02, 97.55) --
	(114.04, 97.55) --
	(114.04, 97.56) --
	(114.04, 97.56) --
	(114.04, 97.57) --
	(114.04, 97.57) --
	(114.04, 97.58) --
	(114.05, 97.58) --
	(114.05, 97.59) --
	(114.05, 97.59) --
	(114.05, 97.60) --
	(114.06, 97.60) --
	(114.06, 97.61) --
	(114.07, 97.61) --
	(114.07, 97.62) --
	(114.07, 97.62) --
	(114.07, 97.63) --
	(114.07, 97.63) --
	(114.07, 97.64) --
	(114.08, 97.64) --
	(114.08, 97.65) --
	(114.08, 97.65) --
	(114.08, 97.66) --
	(114.10, 97.66) --
	(114.10, 97.67) --
	(114.10, 97.67) --
	(114.10, 97.68) --
	(114.10, 97.68) --
	(114.10, 97.69) --
	(114.10, 97.69) --
	(114.10, 97.70) --
	(114.10, 97.70) --
	(114.10, 97.71) --
	(114.11, 97.71) --
	(114.11, 97.72) --
	(114.11, 97.72) --
	(114.11, 97.73) --
	(114.11, 97.73) --
	(114.11, 97.74) --
	(114.12, 97.74) --
	(114.12, 97.75) --
	(114.12, 97.75) --
	(114.12, 97.76) --
	(114.12, 97.76) --
	(114.12, 97.77) --
	(114.14, 97.77) --
	(114.14, 97.78) --
	(114.16, 97.78) --
	(114.16, 97.79) --
	(114.17, 97.79) --
	(114.17, 97.80) --
	(114.17, 97.80) --
	(114.17, 97.81) --
	(114.18, 97.81) --
	(114.18, 97.82) --
	(114.18, 97.82) --
	(114.18, 97.83) --
	(114.18, 97.83) --
	(114.18, 97.84) --
	(114.19, 97.84) --
	(114.19, 97.85) --
	(114.19, 97.85) --
	(114.19, 97.86) --
	(114.20, 97.86) --
	(114.20, 97.87) --
	(114.21, 97.87) --
	(114.21, 97.87) --
	(114.21, 97.87) --
	(114.21, 97.88) --
	(114.23, 97.88) --
	(114.23, 97.89) --
	(114.23, 97.89) --
	(114.23, 97.90) --
	(114.24, 97.90) --
	(114.24, 97.91) --
	(114.24, 97.91) --
	(114.24, 97.92) --
	(114.24, 97.92) --
	(114.24, 97.93) --
	(114.25, 97.93) --
	(114.25, 97.94) --
	(114.25, 97.94) --
	(114.25, 97.95) --
	(114.26, 97.95) --
	(114.26, 97.96) --
	(114.26, 97.96) --
	(114.26, 97.97) --
	(114.26, 97.97) --
	(114.26, 97.98) --
	(114.27, 97.98) --
	(114.27, 97.99) --
	(114.27, 97.99) --
	(114.27, 98.00) --
	(114.28, 98.00) --
	(114.28, 98.01) --
	(114.29, 98.01) --
	(114.29, 98.02) --
	(114.29, 98.02) --
	(114.29, 98.03) --
	(114.30, 98.03) --
	(114.30, 98.04) --
	(114.30, 98.04) --
	(114.30, 98.05) --
	(114.31, 98.05) --
	(114.31, 98.06) --
	(114.32, 98.06) --
	(114.32, 98.07) --
	(114.32, 98.07) --
	(114.32, 98.08) --
	(114.32, 98.08) --
	(114.32, 98.09) --
	(114.33, 98.09) --
	(114.33, 98.10) --
	(114.33, 98.10) --
	(114.33, 98.11) --
	(114.33, 98.11) --
	(114.33, 98.12) --
	(114.35, 98.12) --
	(114.35, 98.13) --
	(114.36, 98.13) --
	(114.36, 98.14) --
	(114.36, 98.14) --
	(114.36, 98.15) --
	(114.36, 98.15) --
	(114.36, 98.16) --
	(114.37, 98.16) --
	(114.37, 98.17) --
	(114.37, 98.17) --
	(114.37, 98.18) --
	(114.37, 98.18) --
	(114.37, 98.19) --
	(114.37, 98.19) --
	(114.37, 98.20) --
	(114.38, 98.20) --
	(114.38, 98.21) --
	(114.38, 98.21) --
	(114.38, 98.22) --
	(114.38, 98.22) --
	(114.38, 98.23) --
	(114.38, 98.23) --
	(114.38, 98.24) --
	(114.39, 98.24) --
	(114.39, 98.25) --
	(114.40, 98.25) --
	(114.40, 98.26) --
	(114.40, 98.26) --
	(114.40, 98.27) --
	(114.40, 98.27) --
	(114.40, 98.28) --
	(114.41, 98.28) --
	(114.41, 98.29) --
	(114.41, 98.29) --
	(114.41, 98.30) --
	(114.41, 98.30) --
	(114.41, 98.31) --
	(114.41, 98.31) --
	(114.41, 98.32) --
	(114.41, 98.32) --
	(114.41, 98.33) --
	(114.41, 98.33) --
	(114.41, 98.34) --
	(114.41, 98.34) --
	(114.41, 98.35) --
	(114.42, 98.35) --
	(114.42, 98.36) --
	(114.42, 98.36) --
	(114.42, 98.37) --
	(114.42, 98.37) --
	(114.42, 98.38) --
	(114.43, 98.38) --
	(114.43, 98.39) --
	(114.43, 98.39) --
	(114.43, 98.40) --
	(114.45, 98.40) --
	(114.45, 98.41) --
	(114.45, 98.41) --
	(114.45, 98.42) --
	(114.46, 98.42) --
	(114.46, 98.43) --
	(114.46, 98.43) --
	(114.46, 98.44) --
	(114.46, 98.44) --
	(114.46, 98.45) --
	(114.46, 98.45) --
	(114.46, 98.46) --
	(114.47, 98.46) --
	(114.47, 98.47) --
	(114.47, 98.47) --
	(114.47, 98.48) --
	(114.49, 98.48) --
	(114.49, 98.49) --
	(114.50, 98.49) --
	(114.50, 98.50) --
	(114.50, 98.50) --
	(114.50, 98.51) --
	(114.51, 98.51) --
	(114.51, 98.52) --
	(114.51, 98.52) --
	(114.51, 98.53) --
	(114.51, 98.53) --
	(114.51, 98.54) --
	(114.52, 98.54) --
	(114.52, 98.55) --
	(114.52, 98.55) --
	(114.52, 98.55) --
	(114.52, 98.55) --
	(114.52, 98.56) --
	(114.52, 98.56) --
	(114.52, 98.57) --
	(114.53, 98.57) --
	(114.53, 98.58) --
	(114.53, 98.58) --
	(114.53, 98.59) --
	(114.53, 98.59) --
	(114.53, 98.60) --
	(114.54, 98.60) --
	(114.54, 98.61) --
	(114.54, 98.61) --
	(114.54, 98.62) --
	(114.54, 98.62) --
	(114.54, 98.63) --
	(114.54, 98.63) --
	(114.54, 98.64) --
	(114.54, 98.64) --
	(114.54, 98.65) --
	(114.54, 98.65) --
	(114.54, 98.66) --
	(114.55, 98.66) --
	(114.55, 98.67) --
	(114.55, 98.67) --
	(114.55, 98.68) --
	(114.55, 98.68) --
	(114.55, 98.69) --
	(114.56, 98.69) --
	(114.56, 98.70) --
	(114.56, 98.70) --
	(114.56, 98.71) --
	(114.56, 98.71) --
	(114.56, 98.72) --
	(114.56, 98.72) --
	(114.56, 98.73) --
	(114.57, 98.73) --
	(114.57, 98.74) --
	(114.58, 98.74) --
	(114.58, 98.75) --
	(114.58, 98.75) --
	(114.58, 98.76) --
	(114.58, 98.76) --
	(114.58, 98.77) --
	(114.58, 98.77) --
	(114.58, 98.78) --
	(114.59, 98.78) --
	(114.59, 98.79) --
	(114.60, 98.79) --
	(114.60, 98.80) --
	(114.61, 98.80) --
	(114.61, 98.81) --
	(114.61, 98.81) --
	(114.61, 98.82) --
	(114.61, 98.82) --
	(114.61, 98.83) --
	(114.62, 98.83) --
	(114.62, 98.84) --
	(114.62, 98.84) --
	(114.62, 98.85) --
	(114.63, 98.85) --
	(114.63, 98.86) --
	(114.64, 98.86) --
	(114.64, 98.87) --
	(114.65, 98.87) --
	(114.65, 98.88) --
	(114.66, 98.88) --
	(114.66, 98.89) --
	(114.66, 98.89) --
	(114.66, 98.90) --
	(114.66, 98.90) --
	(114.66, 98.91) --
	(114.66, 98.91) --
	(114.66, 98.92) --
	(114.67, 98.92) --
	(114.67, 98.93) --
	(114.67, 98.93) --
	(114.67, 98.94) --
	(114.68, 98.94) --
	(114.68, 98.95) --
	(114.68, 98.95) --
	(114.68, 98.96) --
	(114.69, 98.96) --
	(114.69, 98.97) --
	(114.69, 98.97) --
	(114.69, 98.98) --
	(114.69, 98.98) --
	(114.69, 98.99) --
	(114.70, 98.99) --
	(114.70, 99.00) --
	(114.70, 99.00) --
	(114.70, 99.01) --
	(114.70, 99.01) --
	(114.70, 99.02) --
	(114.71, 99.02) --
	(114.71, 99.03) --
	(114.71, 99.03) --
	(114.71, 99.04) --
	(114.72, 99.04) --
	(114.72, 99.05) --
	(114.73, 99.05) --
	(114.73, 99.06) --
	(114.74, 99.06) --
	(114.74, 99.07) --
	(114.75, 99.07) --
	(114.75, 99.08) --
	(114.75, 99.08) --
	(114.75, 99.09) --
	(114.76, 99.09) --
	(114.76, 99.10) --
	(114.76, 99.10) --
	(114.76, 99.11) --
	(114.76, 99.11) --
	(114.76, 99.12) --
	(114.76, 99.12) --
	(114.76, 99.13) --
	(114.77, 99.13) --
	(114.77, 99.14) --
	(114.77, 99.14) --
	(114.77, 99.15) --
	(114.78, 99.15) --
	(114.78, 99.16) --
	(114.79, 99.16) --
	(114.79, 99.17) --
	(114.79, 99.17) --
	(114.79, 99.18) --
	(114.79, 99.18) --
	(114.79, 99.19) --
	(114.79, 99.19) --
	(114.79, 99.20) --
	(114.80, 99.20) --
	(114.80, 99.21) --
	(114.80, 99.21) --
	(114.80, 99.22) --
	(114.80, 99.22) --
	(114.80, 99.23) --
	(114.81, 99.23) --
	(114.81, 99.24) --
	(114.81, 99.24) --
	(114.81, 99.25) --
	(114.81, 99.25) --
	(114.81, 99.26) --
	(114.82, 99.26) --
	(114.82, 99.27) --
	(114.82, 99.27) --
	(114.82, 99.28) --
	(114.82, 99.28) --
	(114.82, 99.29) --
	(114.83, 99.29) --
	(114.83, 99.30) --
	(114.84, 99.30) --
	(114.84, 99.31) --
	(114.84, 99.31) --
	(114.84, 99.32) --
	(114.84, 99.32) --
	(114.84, 99.33) --
	(114.86, 99.33) --
	(114.86, 99.34) --
	(114.86, 99.34) --
	(114.86, 99.35) --
	(114.86, 99.35) --
	(114.86, 99.36) --
	(114.88, 99.36) --
	(114.88, 99.37) --
	(114.88, 99.37) --
	(114.88, 99.38) --
	(114.88, 99.38) --
	(114.88, 99.39) --
	(114.88, 99.39) --
	(114.88, 99.39) --
	(114.89, 99.39) --
	(114.89, 99.40) --
	(114.90, 99.40) --
	(114.90, 99.41) --
	(114.90, 99.41) --
	(114.90, 99.42) --
	(114.90, 99.42) --
	(114.90, 99.43) --
	(114.90, 99.43) --
	(114.90, 99.45) --
	(114.90, 99.45) --
	(114.90, 99.45) --
	(114.91, 99.45) --
	(114.91, 99.46) --
	(114.91, 99.46) --
	(114.91, 99.47) --
	(114.91, 99.47) --
	(114.91, 99.48) --
	(114.92, 99.48) --
	(114.92, 99.49) --
	(114.92, 99.49) --
	(114.92, 99.50) --
	(114.93, 99.50) --
	(114.93, 99.51) --
	(114.93, 99.51) --
	(114.93, 99.52) --
	(114.93, 99.52) --
	(114.93, 99.53) --
	(114.94, 99.53) --
	(114.94, 99.54) --
	(114.95, 99.54) --
	(114.95, 99.55) --
	(114.95, 99.55) --
	(114.95, 99.56) --
	(114.96, 99.56) --
	(114.96, 99.57) --
	(114.97, 99.57) --
	(114.97, 99.58) --
	(114.97, 99.58) --
	(114.97, 99.59) --
	(114.98, 99.59) --
	(114.98, 99.60) --
	(114.98, 99.60) --
	(114.98, 99.61) --
	(114.98, 99.61) --
	(114.98, 99.62) --
	(114.99, 99.62) --
	(114.99, 99.63) --
	(114.99, 99.63) --
	(114.99, 99.64) --
	(115.00, 99.64) --
	(115.00, 99.65) --
	(115.00, 99.65) --
	(115.00, 99.66) --
	(115.00, 99.66) --
	(115.00, 99.67) --
	(115.00, 99.67) --
	(115.00, 99.68) --
	(115.00, 99.68) --
	(115.00, 99.69) --
	(115.01, 99.69) --
	(115.01, 99.70) --
	(115.01, 99.70) --
	(115.01, 99.71) --
	(115.02, 99.71) --
	(115.02, 99.72) --
	(115.03, 99.72) --
	(115.03, 99.73) --
	(115.03, 99.73) --
	(115.03, 99.74) --
	(115.03, 99.74) --
	(115.03, 99.75) --
	(115.03, 99.75) --
	(115.03, 99.76) --
	(115.04, 99.76) --
	(115.04, 99.77) --
	(115.05, 99.77) --
	(115.05, 99.78) --
	(115.06, 99.78) --
	(115.06, 99.79) --
	(115.07, 99.79) --
	(115.07, 99.80) --
	(115.07, 99.80) --
	(115.07, 99.81) --
	(115.07, 99.81) --
	(115.07, 99.82) --
	(115.08, 99.82) --
	(115.08, 99.83) --
	(115.08, 99.83) --
	(115.08, 99.84) --
	(115.08, 99.84) --
	(115.08, 99.85) --
	(115.08, 99.85) --
	(115.08, 99.86) --
	(115.08, 99.86) --
	(115.08, 99.87) --
	(115.08, 99.87) --
	(115.08, 99.88) --
	(115.09, 99.88) --
	(115.09, 99.89) --
	(115.09, 99.89) --
	(115.09, 99.90) --
	(115.09, 99.90) --
	(115.09, 99.91) --
	(115.10, 99.91) --
	(115.10, 99.92) --
	(115.10, 99.92) --
	(115.10, 99.93) --
	(115.10, 99.93) --
	(115.10, 99.94) --
	(115.11, 99.94) --
	(115.11, 99.95) --
	(115.11, 99.95) --
	(115.11, 99.96) --
	(115.11, 99.96) --
	(115.11, 99.97) --
	(115.12, 99.97) --
	(115.12, 99.98) --
	(115.12, 99.98) --
	(115.12, 99.99) --
	(115.12, 99.99) --
	(115.12,100.00) --
	(115.13,100.00) --
	(115.13,100.01) --
	(115.14,100.01) --
	(115.14,100.02) --
	(115.14,100.02) --
	(115.14,100.03) --
	(115.14,100.03) --
	(115.14,100.04) --
	(115.15,100.04) --
	(115.15,100.05) --
	(115.16,100.05) --
	(115.16,100.06) --
	(115.16,100.06) --
	(115.16,100.07) --
	(115.17,100.07) --
	(115.17,100.08) --
	(115.17,100.08) --
	(115.17,100.09) --
	(115.17,100.09) --
	(115.17,100.10) --
	(115.18,100.10) --
	(115.18,100.11) --
	(115.18,100.11) --
	(115.18,100.12) --
	(115.18,100.12) --
	(115.18,100.13) --
	(115.18,100.13) --
	(115.18,100.14) --
	(115.19,100.14) --
	(115.19,100.15) --
	(115.20,100.15) --
	(115.20,100.16) --
	(115.20,100.16) --
	(115.20,100.17) --
	(115.21,100.17) --
	(115.21,100.18) --
	(115.21,100.18) --
	(115.21,100.19) --
	(115.21,100.19) --
	(115.21,100.20) --
	(115.22,100.20) --
	(115.22,100.21) --
	(115.22,100.21) --
	(115.22,100.22) --
	(115.23,100.22) --
	(115.23,100.23) --
	(115.23,100.23) --
	(115.23,100.24) --
	(115.23,100.24) --
	(115.23,100.25) --
	(115.24,100.25) --
	(115.24,100.26) --
	(115.24,100.26) --
	(115.24,100.27) --
	(115.24,100.27) --
	(115.24,100.28) --
	(115.24,100.28) --
	(115.24,100.29) --
	(115.25,100.29) --
	(115.25,100.30) --
	(115.25,100.30) --
	(115.25,100.31) --
	(115.25,100.31) --
	(115.25,100.32) --
	(115.25,100.32) --
	(115.25,100.33) --
	(115.26,100.33) --
	(115.26,100.34) --
	(115.26,100.34) --
	(115.26,100.35) --
	(115.27,100.35) --
	(115.27,100.36) --
	(115.27,100.36) --
	(115.27,100.37) --
	(115.27,100.37) --
	(115.27,100.38) --
	(115.28,100.38) --
	(115.28,100.39) --
	(115.28,100.39) --
	(115.28,100.40) --
	(115.28,100.40) --
	(115.28,100.41) --
	(115.28,100.41) --
	(115.28,100.42) --
	(115.28,100.42) --
	(115.28,100.43) --
	(115.28,100.43) --
	(115.28,100.44) --
	(115.28,100.44) --
	(115.28,100.45) --
	(115.29,100.45) --
	(115.29,100.46) --
	(115.29,100.46) --
	(115.29,100.47) --
	(115.29,100.47) --
	(115.29,100.48) --
	(115.30,100.48) --
	(115.30,100.49) --
	(115.30,100.49) --
	(115.30,100.50) --
	(115.30,100.50) --
	(115.30,100.51) --
	(115.31,100.51) --
	(115.31,100.52) --
	(115.31,100.52) --
	(115.31,100.53) --
	(115.31,100.53) --
	(115.31,100.54) --
	(115.31,100.54) --
	(115.31,100.55) --
	(115.32,100.55) --
	(115.32,100.56) --
	(115.32,100.56) --
	(115.32,100.57) --
	(115.32,100.57) --
	(115.32,100.58) --
	(115.33,100.58) --
	(115.33,100.59) --
	(115.33,100.59) --
	(115.33,100.60) --
	(115.33,100.60) --
	(115.33,100.61) --
	(115.34,100.61) --
	(115.34,100.62) --
	(115.35,100.62) --
	(115.35,100.63) --
	(115.35,100.63) --
	(115.35,100.64) --
	(115.35,100.64) --
	(115.35,100.65) --
	(115.36,100.65) --
	(115.36,100.66) --
	(115.36,100.66) --
	(115.36,100.67) --
	(115.36,100.67) --
	(115.36,100.68) --
	(115.38,100.68) --
	(115.38,100.69) --
	(115.38,100.69) --
	(115.38,100.70) --
	(115.38,100.70) --
	(115.38,100.71) --
	(115.39,100.71) --
	(115.39,100.72) --
	(115.40,100.72) --
	(115.40,100.73) --
	(115.40,100.73) --
	(115.40,100.74) --
	(115.40,100.74) --
	(115.40,100.75) --
	(115.40,100.75) --
	(115.40,100.76) --
	(115.41,100.76) --
	(115.41,100.77) --
	(115.41,100.77) --
	(115.41,100.78) --
	(115.41,100.78) --
	(115.41,100.79) --
	(115.42,100.79) --
	(115.42,100.80) --
	(115.43,100.80) --
	(115.43,100.81) --
	(115.43,100.81) --
	(115.43,100.82) --
	(115.43,100.82) --
	(115.43,100.83) --
	(115.43,100.83) --
	(115.43,100.84) --
	(115.43,100.84) --
	(115.43,100.85) --
	(115.44,100.85) --
	(115.44,100.86) --
	(115.44,100.86) --
	(115.44,100.87) --
	(115.44,100.87) --
	(115.44,100.88) --
	(115.45,100.88) --
	(115.45,100.89) --
	(115.45,100.89) --
	(115.45,100.90) --
	(115.45,100.90) --
	(115.45,100.91) --
	(115.46,100.91) --
	(115.46,100.92) --
	(115.46,100.92) --
	(115.46,100.93) --
	(115.46,100.93) --
	(115.46,100.94) --
	(115.46,100.94) --
	(115.46,100.95) --
	(115.46,100.95) --
	(115.46,100.96) --
	(115.46,100.96) --
	(115.46,100.97) --
	(115.47,100.97) --
	(115.47,100.98) --
	(115.48,100.98) --
	(115.48,100.99) --
	(115.49,100.99) --
	(115.49,101.00) --
	(115.49,101.00) --
	(115.49,101.01) --
	(115.49,101.01) --
	(115.49,101.02) --
	(115.50,101.02) --
	(115.50,101.03) --
	(115.50,101.03) --
	(115.50,101.04) --
	(115.52,101.04) --
	(115.52,101.05) --
	(115.53,101.05) --
	(115.53,101.06) --
	(115.54,101.06) --
	(115.54,101.07) --
	(115.54,101.07) --
	(115.54,101.08) --
	(115.55,101.08) --
	(115.55,101.09) --
	(115.55,101.09) --
	(115.55,101.10) --
	(115.55,101.10) --
	(115.55,101.11) --
	(115.56,101.11) --
	(115.56,101.12) --
	(115.56,101.12) --
	(115.56,101.13) --
	(115.56,101.13) --
	(115.56,101.14) --
	(115.57,101.14) --
	(115.57,101.15) --
	(115.57,101.15) --
	(115.57,101.16) --
	(115.58,101.16) --
	(115.58,101.17) --
	(115.58,101.17) --
	(115.58,101.18) --
	(115.58,101.18) --
	(115.58,101.19) --
	(115.58,101.19) --
	(115.58,101.20) --
	(115.59,101.20) --
	(115.59,101.21) --
	(115.59,101.21) --
	(115.59,101.22) --
	(115.59,101.22) --
	(115.59,101.23) --
	(115.59,101.23) --
	(115.59,101.24) --
	(115.60,101.24) --
	(115.60,101.25) --
	(115.60,101.25) --
	(115.60,101.26) --
	(115.60,101.26) --
	(115.60,101.27) --
	(115.60,101.27) --
	(115.60,101.28) --
	(115.61,101.28) --
	(115.61,101.29) --
	(115.61,101.29) --
	(115.61,101.30) --
	(115.62,101.30) --
	(115.62,101.31) --
	(115.62,101.31) --
	(115.62,101.32) --
	(115.63,101.32) --
	(115.63,101.33) --
	(115.63,101.33) --
	(115.63,101.34) --
	(115.63,101.34) --
	(115.63,101.35) --
	(115.63,101.35) --
	(115.63,101.36) --
	(115.64,101.36) --
	(115.64,101.37) --
	(115.64,101.37) --
	(115.64,101.38) --
	(115.64,101.38) --
	(115.64,101.39) --
	(115.64,101.39) --
	(115.64,101.40) --
	(115.64,101.40) --
	(115.64,101.41) --
	(115.65,101.41) --
	(115.65,101.42) --
	(115.65,101.42) --
	(115.65,101.43) --
	(115.66,101.43) --
	(115.66,101.44) --
	(115.66,101.44) --
	(115.66,101.45) --
	(115.66,101.45) --
	(115.66,101.46) --
	(115.66,101.46) --
	(115.66,101.47) --
	(115.66,101.47) --
	(115.66,101.48) --
	(115.66,101.48) --
	(115.66,101.49) --
	(115.67,101.49) --
	(115.67,101.50) --
	(115.67,101.50) --
	(115.67,101.51) --
	(115.67,101.51) --
	(115.67,101.52) --
	(115.67,101.52) --
	(115.67,101.53) --
	(115.67,101.53) --
	(115.67,101.54) --
	(115.67,101.54) --
	(115.67,101.55) --
	(115.68,101.55) --
	(115.68,101.56) --
	(115.68,101.56) --
	(115.68,101.57) --
	(115.68,101.57) --
	(115.68,101.58) --
	(115.70,101.58) --
	(115.70,101.59) --
	(115.70,101.59) --
	(115.70,101.60) --
	(115.71,101.60) --
	(115.71,101.61) --
	(115.71,101.61) --
	(115.71,101.62) --
	(115.72,101.62) --
	(115.72,101.63) --
	(115.72,101.63) --
	(115.72,101.64) --
	(115.73,101.64) --
	(115.73,101.65) --
	(115.73,101.65) --
	(115.73,101.66) --
	(115.74,101.66) --
	(115.74,101.67) --
	(115.74,101.67) --
	(115.74,101.68) --
	(115.75,101.68) --
	(115.75,101.69) --
	(115.75,101.69) --
	(115.75,101.70) --
	(115.76,101.70) --
	(115.76,101.71) --
	(115.76,101.71) --
	(115.76,101.72) --
	(115.76,101.72) --
	(115.76,101.73) --
	(115.76,101.73) --
	(115.76,101.74) --
	(115.76,101.74) --
	(115.76,101.75) --
	(115.77,101.75) --
	(115.77,101.76) --
	(115.77,101.76) --
	(115.77,101.77) --
	(115.77,101.77) --
	(115.77,101.78) --
	(115.77,101.78) --
	(115.77,101.79) --
	(115.78,101.79) --
	(115.78,101.80) --
	(115.78,101.80) --
	(115.78,101.81) --
	(115.78,101.81) --
	(115.78,101.82) --
	(115.79,101.82) --
	(115.79,101.83) --
	(115.79,101.83) --
	(115.79,101.84) --
	(115.79,101.84) --
	(115.79,101.85) --
	(115.79,101.85) --
	(115.79,101.86) --
	(115.79,101.86) --
	(115.79,101.87) --
	(115.79,101.87) --
	(115.79,101.88) --
	(115.79,101.88) --
	(115.79,101.89) --
	(115.79,101.89) --
	(115.79,101.90) --
	(115.80,101.90) --
	(115.80,101.91) --
	(115.80,101.91) --
	(115.80,101.92) --
	(115.80,101.92) --
	(115.80,101.93) --
	(115.80,101.93) --
	(115.80,101.94) --
	(115.80,101.94) --
	(115.80,101.95) --
	(115.80,101.95) --
	(115.80,101.96) --
	(115.82,101.96) --
	(115.82,101.97) --
	(115.82,101.97) --
	(115.82,101.98) --
	(115.82,101.98) --
	(115.82,101.99) --
	(115.82,101.99) --
	(115.82,102.00) --
	(115.83,102.00) --
	(115.83,102.01) --
	(115.83,102.01) --
	(115.83,102.02) --
	(115.83,102.02) --
	(115.83,102.03) --
	(115.84,102.03) --
	(115.84,102.04) --
	(115.84,102.04) --
	(115.84,102.05) --
	(115.85,102.05) --
	(115.85,102.06) --
	(115.85,102.06) --
	(115.85,102.07) --
	(115.85,102.07) --
	(115.85,102.08) --
	(115.86,102.08) --
	(115.86,102.09) --
	(115.86,102.09) --
	(115.86,102.10) --
	(115.87,102.10) --
	(115.87,102.11) --
	(115.87,102.11) --
	(115.87,102.12) --
	(115.87,102.12) --
	(115.87,102.13) --
	(115.88,102.13) --
	(115.88,102.14) --
	(115.88,102.14) --
	(115.88,102.15) --
	(115.89,102.15) --
	(115.89,102.16) --
	(115.89,102.16) --
	(115.89,102.17) --
	(115.90,102.17) --
	(115.90,102.18) --
	(115.90,102.18) --
	(115.90,102.19) --
	(115.90,102.19) --
	(115.90,102.20) --
	(115.90,102.20) --
	(115.90,102.21) --
	(115.90,102.21) --
	(115.90,102.22) --
	(115.92,102.22) --
	(115.92,102.23) --
	(115.93,102.23) --
	(115.93,102.24) --
	(115.93,102.24) --
	(115.93,102.25) --
	(115.93,102.25) --
	(115.93,102.26) --
	(115.93,102.26) --
	(115.93,102.27) --
	(115.94,102.27) --
	(115.94,102.28) --
	(115.95,102.28) --
	(115.95,102.29) --
	(115.96,102.29) --
	(115.96,102.30) --
	(115.97,102.30) --
	(115.97,102.31) --
	(115.98,102.31) --
	(115.98,102.32) --
	(115.98,102.32) --
	(115.98,102.33) --
	(115.98,102.33) --
	(115.98,102.34) --
	(115.99,102.34) --
	(115.99,102.35) --
	(115.99,102.35) --
	(115.99,102.36) --
	(115.99,102.36) --
	(115.99,102.37) --
	(116.00,102.37) --
	(116.00,102.38) --
	(116.00,102.38) --
	(116.00,102.39) --
	(116.01,102.39) --
	(116.01,102.40) --
	(116.02,102.40) --
	(116.02,102.41) --
	(116.02,102.41) --
	(116.02,102.43) --
	(116.02,102.43) --
	(116.02,102.44) --
	(116.02,102.44) --
	(116.02,102.45) --
	(116.04,102.45) --
	(116.04,102.45) --
	(116.04,102.45) --
	(116.04,102.47) --
	(116.04,102.47) --
	(116.04,102.48) --
	(116.04,102.48) --
	(116.04,102.48) --
	(116.05,102.48) --
	(116.05,102.49) --
	(116.05,102.49) --
	(116.05,102.51) --
	(116.05,102.51) --
	(116.05,102.52) --
	(116.06,102.52) --
	(116.06,102.53) --
	(116.06,102.53) --
	(116.06,102.54) --
	(116.07,102.54) --
	(116.07,102.55) --
	(116.07,102.55) --
	(116.07,102.56) --
	(116.07,102.56) --
	(116.07,102.57) --
	(116.07,102.57) --
	(116.07,102.58) --
	(116.07,102.58) --
	(116.07,102.59) --
	(116.08,102.59) --
	(116.08,102.60) --
	(116.08,102.60) --
	(116.08,102.61) --
	(116.09,102.61) --
	(116.09,102.62) --
	(116.09,102.62) --
	(116.09,102.63) --
	(116.09,102.63) --
	(116.09,102.64) --
	(116.09,102.64) --
	(116.09,102.65) --
	(116.09,102.65) --
	(116.09,102.66) --
	(116.09,102.66) --
	(116.09,102.67) --
	(116.09,102.67) --
	(116.09,102.68) --
	(116.10,102.68) --
	(116.10,102.69) --
	(116.10,102.69) --
	(116.10,102.70) --
	(116.10,102.70) --
	(116.10,102.71) --
	(116.10,102.71) --
	(116.10,102.72) --
	(116.11,102.72) --
	(116.11,102.73) --
	(116.11,102.73) --
	(116.11,102.74) --
	(116.12,102.74) --
	(116.12,102.75) --
	(116.13,102.75) --
	(116.13,102.76) --
	(116.13,102.76) --
	(116.13,102.77) --
	(116.14,102.77) --
	(116.14,102.78) --
	(116.15,102.78) --
	(116.15,102.79) --
	(116.15,102.79) --
	(116.15,102.80) --
	(116.15,102.80) --
	(116.15,102.81) --
	(116.16,102.81) --
	(116.16,102.82) --
	(116.16,102.82) --
	(116.16,102.83) --
	(116.16,102.83) --
	(116.16,102.84) --
	(116.16,102.84) --
	(116.16,102.85) --
	(116.18,102.85) --
	(116.18,102.86) --
	(116.18,102.86) --
	(116.18,102.87) --
	(116.20,102.87) --
	(116.20,102.88) --
	(116.20,102.88) --
	(116.20,102.89) --
	(116.20,102.89) --
	(116.20,102.90) --
	(116.21,102.90) --
	(116.21,102.91) --
	(116.21,102.91) --
	(116.21,102.92) --
	(116.21,102.92) --
	(116.21,102.93) --
	(116.22,102.93) --
	(116.22,102.94) --
	(116.23,102.94) --
	(116.23,102.95) --
	(116.23,102.95) --
	(116.23,102.96) --
	(116.24,102.96) --
	(116.24,102.97) --
	(116.24,102.97) --
	(116.24,102.98) --
	(116.24,102.98) --
	(116.24,102.99) --
	(116.26,102.99) --
	(116.26,103.00) --
	(116.26,103.00) --
	(116.26,103.01) --
	(116.26,103.01) --
	(116.26,103.02) --
	(116.26,103.02) --
	(116.26,103.03) --
	(116.27,103.03) --
	(116.27,103.04) --
	(116.28,103.04) --
	(116.28,103.05) --
	(116.28,103.05) --
	(116.28,103.06) --
	(116.28,103.06) --
	(116.28,103.07) --
	(116.28,103.07) --
	(116.28,103.08) --
	(116.29,103.08) --
	(116.29,103.09) --
	(116.29,103.09) --
	(116.29,103.10) --
	(116.29,103.10) --
	(116.29,103.11) --
	(116.29,103.11) --
	(116.29,103.12) --
	(116.30,103.12) --
	(116.30,103.13) --
	(116.30,103.13) --
	(116.30,103.14) --
	(116.30,103.14) --
	(116.30,103.15) --
	(116.31,103.15) --
	(116.31,103.16) --
	(116.31,103.16) --
	(116.31,103.17) --
	(116.31,103.17) --
	(116.31,103.18) --
	(116.32,103.18) --
	(116.32,103.19) --
	(116.32,103.19) --
	(116.32,103.20) --
	(116.33,103.20) --
	(116.33,103.21) --
	(116.33,103.21) --
	(116.33,103.22) --
	(116.33,103.22) --
	(116.33,103.23) --
	(116.33,103.23) --
	(116.33,103.24) --
	(116.33,103.24) --
	(116.33,103.25) --
	(116.34,103.25) --
	(116.34,103.26) --
	(116.34,103.26) --
	(116.34,103.27) --
	(116.34,103.27) --
	(116.34,103.28) --
	(116.34,103.28) --
	(116.34,103.29) --
	(116.34,103.29) --
	(116.34,103.31) --
	(116.34,103.31) --
	(116.34,103.32) --
	(116.35,103.32) --
	(116.35,103.33) --
	(116.35,103.33) --
	(116.35,103.34) --
	(116.35,103.34) --
	(116.35,103.35) --
	(116.35,103.35) --
	(116.35,103.36) --
	(116.35,103.36) --
	(116.35,103.37) --
	(116.35,103.37) --
	(116.35,103.38) --
	(116.35,103.38) --
	(116.35,103.39) --
	(116.36,103.39) --
	(116.36,103.40) --
	(116.36,103.40) --
	(116.36,103.41) --
	(116.36,103.41) --
	(116.36,103.42) --
	(116.37,103.42) --
	(116.37,103.43) --
	(116.37,103.43) --
	(116.37,103.44) --
	(116.37,103.44) --
	(116.37,103.45) --
	(116.37,103.45) --
	(116.37,103.46) --
	(116.38,103.46) --
	(116.38,103.47) --
	(116.38,103.47) --
	(116.38,103.48) --
	(116.39,103.48) --
	(116.39,103.49) --
	(116.39,103.49) --
	(116.39,103.50) --
	(116.39,103.50) --
	(116.39,103.51) --
	(116.40,103.51) --
	(116.40,103.52) --
	(116.40,103.52) --
	(116.40,103.53) --
	(116.40,103.53) --
	(116.40,103.54) --
	(116.40,103.54) --
	(116.40,103.55) --
	(116.40,103.55) --
	(116.40,103.56) --
	(116.40,103.56) --
	(116.40,103.57) --
	(116.41,103.57) --
	(116.41,103.58) --
	(116.41,103.58) --
	(116.41,103.59) --
	(116.41,103.59) --
	(116.41,103.60) --
	(116.42,103.60) --
	(116.42,103.61) --
	(116.42,103.61) --
	(116.42,103.62) --
	(116.43,103.62) --
	(116.43,103.63) --
	(116.45,103.63) --
	(116.45,103.64) --
	(116.46,103.64) --
	(116.46,103.65) --
	(116.46,103.65) --
	(116.46,103.66) --
	(116.46,103.66) --
	(116.46,103.67) --
	(116.46,103.67) --
	(116.46,103.68) --
	(116.46,103.68) --
	(116.46,103.69) --
	(116.46,103.69) --
	(116.46,103.70) --
	(116.47,103.70) --
	(116.47,103.71) --
	(116.47,103.71) --
	(116.47,103.72) --
	(116.48,103.72) --
	(116.48,103.73) --
	(116.48,103.73) --
	(116.48,103.74) --
	(116.48,103.74) --
	(116.48,103.75) --
	(116.48,103.75) --
	(116.48,103.76) --
	(116.49,103.76) --
	(116.49,103.77) --
	(116.49,103.77) --
	(116.49,103.78) --
	(116.49,103.78) --
	(116.49,103.79) --
	(116.49,103.79) --
	(116.49,103.80) --
	(116.50,103.80) --
	(116.50,103.81) --
	(116.51,103.81) --
	(116.51,103.82) --
	(116.51,103.82) --
	(116.51,103.83) --
	(116.52,103.83) --
	(116.52,103.84) --
	(116.52,103.84) --
	(116.52,103.85) --
	(116.52,103.85) --
	(116.52,103.86) --
	(116.52,103.86) --
	(116.52,103.87) --
	(116.52,103.87) --
	(116.52,103.88) --
	(116.53,103.88) --
	(116.53,103.89) --
	(116.53,103.89) --
	(116.53,103.90) --
	(116.53,103.90) --
	(116.53,103.91) --
	(116.53,103.91) --
	(116.53,103.92) --
	(116.53,103.92) --
	(116.53,103.93) --
	(116.54,103.93) --
	(116.54,103.94) --
	(116.54,103.94) --
	(116.54,103.95) --
	(116.54,103.95) --
	(116.54,103.96) --
	(116.54,103.96) --
	(116.54,103.97) --
	(116.54,103.97) --
	(116.54,103.98) --
	(116.54,103.98) --
	(116.54,103.99) --
	(116.54,103.99) --
	(116.54,104.00) --
	(116.54,104.00) --
	(116.54,104.01) --
	(116.55,104.01) --
	(116.55,104.02) --
	(116.56,104.02) --
	(116.56,104.03) --
	(116.56,104.03) --
	(116.56,104.04) --
	(116.56,104.04) --
	(116.56,104.05) --
	(116.57,104.05) --
	(116.57,104.06) --
	(116.57,104.06) --
	(116.57,104.07) --
	(116.58,104.07) --
	(116.58,104.08) --
	(116.58,104.08) --
	(116.58,104.09) --
	(116.58,104.09) --
	(116.58,104.10) --
	(116.59,104.10) --
	(116.59,104.12) --
	(116.60,104.12) --
	(116.60,104.13) --
	(116.60,104.13) --
	(116.60,104.14) --
	(116.61,104.14) --
	(116.61,104.15) --
	(116.61,104.15) --
	(116.61,104.16) --
	(116.61,104.16) --
	(116.61,104.17) --
	(116.62,104.17) --
	(116.62,104.18) --
	(116.62,104.18) --
	(116.62,104.19) --
	(116.62,104.19) --
	(116.62,104.20) --
	(116.63,104.20) --
	(116.63,104.21) --
	(116.64,104.21) --
	(116.64,104.22) --
	(116.64,104.22) --
	(116.64,104.23) --
	(116.64,104.23) --
	(116.64,104.24) --
	(116.64,104.24) --
	(116.64,104.25) --
	(116.64,104.25) --
	(116.64,104.26) --
	(116.64,104.26) --
	(116.64,104.27) --
	(116.65,104.27) --
	(116.65,104.28) --
	(116.65,104.28) --
	(116.65,104.29) --
	(116.65,104.29) --
	(116.65,104.30) --
	(116.65,104.30) --
	(116.65,104.31) --
	(116.65,104.31) --
	(116.65,104.32) --
	(116.66,104.32) --
	(116.66,104.33) --
	(116.66,104.33) --
	(116.66,104.34) --
	(116.67,104.34) --
	(116.67,104.35) --
	(116.68,104.35) --
	(116.68,104.36) --
	(116.69,104.36) --
	(116.69,104.37) --
	(116.69,104.37) --
	(116.69,104.38) --
	(116.69,104.38) --
	(116.69,104.39) --
	(116.70,104.39) --
	(116.70,104.40) --
	(116.70,104.40) --
	(116.70,104.41) --
	(116.70,104.41) --
	(116.70,104.42) --
	(116.70,104.42) --
	(116.70,104.43) --
	(116.71,104.43) --
	(116.71,104.44) --
	(116.72,104.44) --
	(116.72,104.45) --
	(116.72,104.45) --
	(116.72,104.46) --
	(116.73,104.46) --
	(116.73,104.47) --
	(116.73,104.47) --
	(116.73,104.48) --
	(116.74,104.48) --
	(116.74,104.49) --
	(116.74,104.49) --
	(116.74,104.50) --
	(116.75,104.50) --
	(116.75,104.51) --
	(116.75,104.51) --
	(116.75,104.52) --
	(116.76,104.52) --
	(116.76,104.53) --
	(116.76,104.53) --
	(116.76,104.54) --
	(116.76,104.54) --
	(116.76,104.55) --
	(116.77,104.55) --
	(116.77,104.56) --
	(116.77,104.56) --
	(116.77,104.57) --
	(116.77,104.57) --
	(116.77,104.58) --
	(116.77,104.58) --
	(116.77,104.59) --
	(116.77,104.59) --
	(116.77,104.60) --
	(116.77,104.60) --
	(116.77,104.61) --
	(116.78,104.61) --
	(116.78,104.62) --
	(116.78,104.62) --
	(116.78,104.63) --
	(116.79,104.63) --
	(116.79,104.64) --
	(116.79,104.64) --
	(116.79,104.65) --
	(116.79,104.65) --
	(116.79,104.66) --
	(116.80,104.66) --
	(116.80,104.67) --
	(116.80,104.67) --
	(116.80,104.69) --
	(116.80,104.69) --
	(116.80,104.70) --
	(116.81,104.70) --
	(116.81,104.71) --
	(116.81,104.71) --
	(116.81,104.72) --
	(116.81,104.72) --
	(116.81,104.73) --
	(116.82,104.73) --
	(116.82,104.74) --
	(116.82,104.74) --
	(116.82,104.75) --
	(116.82,104.75) --
	(116.82,104.76) --
	(116.82,104.76) --
	(116.82,104.77) --
	(116.82,104.77) --
	(116.82,104.78) --
	(116.83,104.78) --
	(116.83,104.79) --
	(116.83,104.79) --
	(116.83,104.80) --
	(116.83,104.80) --
	(116.83,104.81) --
	(116.84,104.81) --
	(116.84,104.82) --
	(116.84,104.82) --
	(116.84,104.83) --
	(116.84,104.83) --
	(116.84,104.84) --
	(116.85,104.84) --
	(116.85,104.85) --
	(116.85,104.85) --
	(116.85,104.86) --
	(116.85,104.86) --
	(116.85,104.87) --
	(116.85,104.87) --
	(116.85,104.88) --
	(116.86,104.88) --
	(116.86,104.89) --
	(116.86,104.89) --
	(116.86,104.90) --
	(116.86,104.90) --
	(116.86,104.91) --
	(116.86,104.91) --
	(116.86,104.92) --
	(116.87,104.92) --
	(116.87,104.93) --
	(116.87,104.93) --
	(116.87,104.94) --
	(116.87,104.94) --
	(116.87,104.95) --
	(116.87,104.95) --
	(116.87,104.96) --
	(116.88,104.96) --
	(116.88,104.97) --
	(116.88,104.97) --
	(116.88,104.98) --
	(116.88,104.98) --
	(116.88,104.99) --
	(116.88,104.99) --
	(116.88,105.00) --
	(116.88,105.00) --
	(116.88,105.01) --
	(116.89,105.01) --
	(116.89,105.02) --
	(116.89,105.02) --
	(116.89,105.03) --
	(116.89,105.03) --
	(116.89,105.04) --
	(116.89,105.04) --
	(116.89,105.05) --
	(116.89,105.05) --
	(116.89,105.06) --
	(116.89,105.06) --
	(116.89,105.07) --
	(116.90,105.07) --
	(116.90,105.08) --
	(116.90,105.08) --
	(116.90,105.09) --
	(116.90,105.09) --
	(116.90,105.10) --
	(116.91,105.10) --
	(116.91,105.11) --
	(116.91,105.11) --
	(116.91,105.12) --
	(116.92,105.12) --
	(116.92,105.13) --
	(116.92,105.13) --
	(116.92,105.14) --
	(116.92,105.14) --
	(116.92,105.15) --
	(116.92,105.15) --
	(116.92,105.16) --
	(116.92,105.16) --
	(116.92,105.17) --
	(116.92,105.17) --
	(116.92,105.18) --
	(116.93,105.18) --
	(116.93,105.19) --
	(116.93,105.19) --
	(116.93,105.20) --
	(116.93,105.20) --
	(116.93,105.21) --
	(116.93,105.21) --
	(116.93,105.22) --
	(116.94,105.22) --
	(116.94,105.23) --
	(116.94,105.23) --
	(116.94,105.24) --
	(116.94,105.24) --
	(116.94,105.25) --
	(116.94,105.25) --
	(116.94,105.26) --
	(116.95,105.26) --
	(116.95,105.28) --
	(116.95,105.28) --
	(116.95,105.29) --
	(116.96,105.29) --
	(116.96,105.30) --
	(116.96,105.30) --
	(116.96,105.31) --
	(116.96,105.31) --
	(116.96,105.32) --
	(116.96,105.32) --
	(116.96,105.33) --
	(116.97,105.33) --
	(116.97,105.34) --
	(116.97,105.34) --
	(116.97,105.35) --
	(116.97,105.35) --
	(116.97,105.36) --
	(116.97,105.36) --
	(116.97,105.37) --
	(116.97,105.37) --
	(116.97,105.38) --
	(116.98,105.38) --
	(116.98,105.39) --
	(116.98,105.39) --
	(116.98,105.40) --
	(116.99,105.40) --
	(116.99,105.41) --
	(116.99,105.41) --
	(116.99,105.42) --
	(116.99,105.42) --
	(116.99,105.43) --
	(116.99,105.43) --
	(116.99,105.44) --
	(117.00,105.44) --
	(117.00,105.45) --
	(117.00,105.45) --
	(117.00,105.46) --
	(117.00,105.46) --
	(117.00,105.47) --
	(117.00,105.47) --
	(117.00,105.48) --
	(117.00,105.48) --
	(117.00,105.49) --
	(117.00,105.49) --
	(117.00,105.50) --
	(117.00,105.50) --
	(117.00,105.51) --
	(117.01,105.51) --
	(117.01,105.52) --
	(117.01,105.52) --
	(117.01,105.53) --
	(117.01,105.53) --
	(117.01,105.54) --
	(117.01,105.54) --
	(117.01,105.55) --
	(117.01,105.55) --
	(117.01,105.56) --
	(117.02,105.56) --
	(117.02,105.57) --
	(117.02,105.57) --
	(117.02,105.58) --
	(117.02,105.58) --
	(117.02,105.59) --
	(117.02,105.59) --
	(117.02,105.60) --
	(117.03,105.60) --
	(117.03,105.61) --
	(117.03,105.61) --
	(117.03,105.62) --
	(117.03,105.62) --
	(117.03,105.63) --
	(117.04,105.63) --
	(117.04,105.64) --
	(117.04,105.64) --
	(117.04,105.65) --
	(117.04,105.65) --
	(117.04,105.66) --
	(117.04,105.66) --
	(117.04,105.67) --
	(117.05,105.67) --
	(117.05,105.69) --
	(117.05,105.69) --
	(117.05,105.70) --
	(117.06,105.70) --
	(117.06,105.71) --
	(117.06,105.71) --
	(117.06,105.72) --
	(117.07,105.72) --
	(117.07,105.73) --
	(117.07,105.73) --
	(117.07,105.74) --
	(117.08,105.74) --
	(117.08,105.75) --
	(117.08,105.75) --
	(117.08,105.76) --
	(117.08,105.76) --
	(117.08,105.77) --
	(117.09,105.77) --
	(117.09,105.78) --
	(117.10,105.78) --
	(117.10,105.79) --
	(117.10,105.79) --
	(117.10,105.80) --
	(117.11,105.80) --
	(117.11,105.81) --
	(117.11,105.81) --
	(117.11,105.82) --
	(117.11,105.82) --
	(117.11,105.83) --
	(117.12,105.83) --
	(117.12,105.84) --
	(117.12,105.84) --
	(117.12,105.85) --
	(117.12,105.85) --
	(117.12,105.86) --
	(117.12,105.86) --
	(117.12,105.87) --
	(117.12,105.87) --
	(117.12,105.88) --
	(117.13,105.88) --
	(117.13,105.89) --
	(117.13,105.89) --
	(117.13,105.90) --
	(117.14,105.90) --
	(117.14,105.91) --
	(117.14,105.91) --
	(117.14,105.92) --
	(117.14,105.92) --
	(117.14,105.93) --
	(117.14,105.93) --
	(117.14,105.94) --
	(117.14,105.94) --
	(117.14,105.95) --
	(117.14,105.95) --
	(117.14,105.96) --
	(117.14,105.96) --
	(117.14,105.97) --
	(117.15,105.97) --
	(117.15,105.98) --
	(117.16,105.98) --
	(117.16,105.99) --
	(117.16,105.99) --
	(117.16,106.00) --
	(117.17,106.00) --
	(117.17,106.01) --
	(117.17,106.01) --
	(117.17,106.02) --
	(117.17,106.02) --
	(117.17,106.03) --
	(117.17,106.03) --
	(117.17,106.04) --
	(117.17,106.04) --
	(117.17,106.06) --
	(117.18,106.06) --
	(117.18,106.07) --
	(117.18,106.07) --
	(117.18,106.08) --
	(117.18,106.08) --
	(117.18,106.09) --
	(117.19,106.09) --
	(117.19,106.10) --
	(117.19,106.10) --
	(117.19,106.11) --
	(117.19,106.11) --
	(117.19,106.12) --
	(117.21,106.12) --
	(117.21,106.13) --
	(117.21,106.13) --
	(117.21,106.14) --
	(117.21,106.14) --
	(117.21,106.15) --
	(117.22,106.15) --
	(117.22,106.16) --
	(117.22,106.16) --
	(117.22,106.17) --
	(117.22,106.17) --
	(117.22,106.18) --
	(117.22,106.18) --
	(117.22,106.19) --
	(117.22,106.19) --
	(117.22,106.20) --
	(117.23,106.20) --
	(117.23,106.21) --
	(117.23,106.21) --
	(117.23,106.22) --
	(117.23,106.22) --
	(117.23,106.23) --
	(117.23,106.23) --
	(117.23,106.24) --
	(117.23,106.24) --
	(117.23,106.25) --
	(117.23,106.25) --
	(117.23,106.26) --
	(117.24,106.26) --
	(117.24,106.27) --
	(117.24,106.27) --
	(117.24,106.28) --
	(117.24,106.28) --
	(117.24,106.29) --
	(117.24,106.29) --
	(117.24,106.30) --
	(117.24,106.30) --
	(117.24,106.31) --
	(117.25,106.31) --
	(117.25,106.32) --
	(117.26,106.32) --
	(117.26,106.33) --
	(117.26,106.33) --
	(117.26,106.34) --
	(117.26,106.34) --
	(117.26,106.35) --
	(117.26,106.35) --
	(117.26,106.36) --
	(117.27,106.36) --
	(117.27,106.37) --
	(117.27,106.37) --
	(117.27,106.38) --
	(117.27,106.38) --
	(117.27,106.39) --
	(117.27,106.39) --
	(117.27,106.40) --
	(117.28,106.40) --
	(117.28,106.42) --
	(117.28,106.42) --
	(117.28,106.43) --
	(117.29,106.43) --
	(117.29,106.44) --
	(117.29,106.44) --
	(117.29,106.45) --
	(117.29,106.45) --
	(117.29,106.46) --
	(117.29,106.46) --
	(117.29,106.47) --
	(117.29,106.47) --
	(117.29,106.48) --
	(117.30,106.48) --
	(117.30,106.49) --
	(117.30,106.49) --
	(117.30,106.50) --
	(117.30,106.50) --
	(117.30,106.51) --
	(117.30,106.51) --
	(117.30,106.52) --
	(117.31,106.52) --
	(117.31,106.53) --
	(117.32,106.53) --
	(117.32,106.54) --
	(117.32,106.54) --
	(117.32,106.55) --
	(117.32,106.55) --
	(117.32,106.56) --
	(117.32,106.56) --
	(117.32,106.57) --
	(117.32,106.57) --
	(117.32,106.58) --
	(117.32,106.58) --
	(117.32,106.59) --
	(117.33,106.59) --
	(117.33,106.60) --
	(117.33,106.60) --
	(117.33,106.61) --
	(117.33,106.61) --
	(117.33,106.62) --
	(117.33,106.62) --
	(117.33,106.63) --
	(117.33,106.63) --
	(117.33,106.64) --
	(117.33,106.64) --
	(117.33,106.65) --
	(117.34,106.65) --
	(117.34,106.66) --
	(117.34,106.66) --
	(117.34,106.67) --
	(117.35,106.67) --
	(117.35,106.68) --
	(117.35,106.68) --
	(117.35,106.69) --
	(117.35,106.69) --
	(117.35,106.70) --
	(117.36,106.70) --
	(117.36,106.71) --
	(117.36,106.71) --
	(117.36,106.72) --
	(117.37,106.72) --
	(117.37,106.74) --
	(117.37,106.74) --
	(117.37,106.75) --
	(117.37,106.75) --
	(117.37,106.76) --
	(117.37,106.76) --
	(117.37,106.77) --
	(117.37,106.77) --
	(117.37,106.78) --
	(117.39,106.78) --
	(117.39,106.79) --
	(117.39,106.79) --
	(117.39,106.80) --
	(117.40,106.80) --
	(117.40,106.81) --
	(117.40,106.81) --
	(117.40,106.82) --
	(117.41,106.82) --
	(117.41,106.83) --
	(117.41,106.83) --
	(117.41,106.84) --
	(117.41,106.84) --
	(117.41,106.85) --
	(117.42,106.85) --
	(117.42,106.86) --
	(117.42,106.86) --
	(117.42,106.87) --
	(117.42,106.87) --
	(117.42,106.88) --
	(117.43,106.88) --
	(117.43,106.89) --
	(117.43,106.89) --
	(117.43,106.90) --
	(117.43,106.90) --
	(117.43,106.91) --
	(117.43,106.91) --
	(117.43,106.92) --
	(117.43,106.92) --
	(117.43,106.93) --
	(117.43,106.93) --
	(117.43,106.94) --
	(117.44,106.94) --
	(117.44,106.95) --
	(117.44,106.95) --
	(117.44,106.96) --
	(117.44,106.96) --
	(117.44,106.97) --
	(117.44,106.97) --
	(117.44,106.98) --
	(117.44,106.98) --
	(117.44,106.99) --
	(117.44,106.99) --
	(117.44,107.00) --
	(117.45,107.00) --
	(117.45,107.01) --
	(117.45,107.01) --
	(117.45,107.02) --
	(117.45,107.02) --
	(117.45,107.03) --
	(117.45,107.03) --
	(117.45,107.04) --
	(117.46,107.04) --
	(117.46,107.06) --
	(117.47,107.06) --
	(117.47,107.07) --
	(117.47,107.07) --
	(117.47,107.08) --
	(117.47,107.08) --
	(117.47,107.09) --
	(117.48,107.09) --
	(117.48,107.10) --
	(117.48,107.10) --
	(117.48,107.11) --
	(117.48,107.11) --
	(117.48,107.12) --
	(117.48,107.12) --
	(117.48,107.13) --
	(117.49,107.13) --
	(117.49,107.14) --
	(117.49,107.14) --
	(117.49,107.15) --
	(117.49,107.15) --
	(117.49,107.16) --
	(117.49,107.16) --
	(117.49,107.17) --
	(117.50,107.17) --
	(117.50,107.18) --
	(117.50,107.18) --
	(117.50,107.19) --
	(117.51,107.19) --
	(117.51,107.20) --
	(117.51,107.20) --
	(117.51,107.21) --
	(117.52,107.21) --
	(117.52,107.22) --
	(117.52,107.22) --
	(117.52,107.23) --
	(117.52,107.23) --
	(117.52,107.24) --
	(117.52,107.24) --
	(117.52,107.25) --
	(117.52,107.25) --
	(117.52,107.26) --
	(117.53,107.26) --
	(117.53,107.27) --
	(117.53,107.27) --
	(117.53,107.28) --
	(117.53,107.28) --
	(117.53,107.29) --
	(117.53,107.29) --
	(117.53,107.30) --
	(117.54,107.30) --
	(117.54,107.31) --
	(117.54,107.31) --
	(117.54,107.32) --
	(117.55,107.32) --
	(117.55,107.33) --
	(117.56,107.33) --
	(117.56,107.34) --
	(117.56,107.34) --
	(117.56,107.35) --
	(117.57,107.35) --
	(117.57,107.36) --
	(117.57,107.36) --
	(117.57,107.38) --
	(117.57,107.38) --
	(117.57,107.39) --
	(117.58,107.39) --
	(117.58,107.40) --
	(117.59,107.40) --
	(117.59,107.41) --
	(117.59,107.41) --
	(117.59,107.42) --
	(117.59,107.42) --
	(117.59,107.43) --
	(117.59,107.43) --
	(117.59,107.44) --
	(117.59,107.44) --
	(117.59,107.45) --
	(117.60,107.45) --
	(117.60,107.46) --
	(117.60,107.46) --
	(117.60,107.47) --
	(117.61,107.47) --
	(117.61,107.48) --
	(117.61,107.48) --
	(117.61,107.49) --
	(117.61,107.49) --
	(117.61,107.50) --
	(117.62,107.50) --
	(117.62,107.51) --
	(117.62,107.51) --
	(117.62,107.52) --
	(117.62,107.52) --
	(117.62,107.53) --
	(117.62,107.53) --
	(117.62,107.54) --
	(117.63,107.54) --
	(117.63,107.55) --
	(117.64,107.55) --
	(117.64,107.56) --
	(117.64,107.56) --
	(117.64,107.57) --
	(117.64,107.57) --
	(117.64,107.58) --
	(117.64,107.58) --
	(117.64,107.59) --
	(117.65,107.59) --
	(117.65,107.60) --
	(117.65,107.60) --
	(117.65,107.61) --
	(117.66,107.61) --
	(117.66,107.62) --
	(117.66,107.62) --
	(117.66,107.63) --
	(117.66,107.63) --
	(117.66,107.64) --
	(117.67,107.64) --
	(117.67,107.65) --
	(117.67,107.65) --
	(117.67,107.66) --
	(117.67,107.66) --
	(117.67,107.67) --
	(117.68,107.67) --
	(117.68,107.68) --
	(117.68,107.68) --
	(117.68,107.69) --
	(117.68,107.69) --
	(117.68,107.71) --
	(117.69,107.71) --
	(117.69,107.72) --
	(117.69,107.72) --
	(117.69,107.73) --
	(117.69,107.73) --
	(117.69,107.74) --
	(117.69,107.74) --
	(117.69,107.75) --
	(117.70,107.75) --
	(117.70,107.76) --
	(117.70,107.76) --
	(117.70,107.77) --
	(117.70,107.77) --
	(117.70,107.78) --
	(117.71,107.78) --
	(117.71,107.79) --
	(117.71,107.79) --
	(117.71,107.80) --
	(117.71,107.80) --
	(117.71,107.81) --
	(117.72,107.81) --
	(117.72,107.82) --
	(117.72,107.82) --
	(117.72,107.83) --
	(117.72,107.83) --
	(117.72,107.84) --
	(117.72,107.84) --
	(117.72,107.85) --
	(117.72,107.85) --
	(117.72,107.86) --
	(117.72,107.86) --
	(117.72,107.87) --
	(117.73,107.87) --
	(117.73,107.88) --
	(117.73,107.88) --
	(117.73,107.89) --
	(117.74,107.89) --
	(117.74,107.90) --
	(117.75,107.90) --
	(117.75,107.91) --
	(117.75,107.91) --
	(117.75,107.92) --
	(117.75,107.92) --
	(117.75,107.93) --
	(117.76,107.93) --
	(117.76,107.94) --
	(117.77,107.94) --
	(117.77,107.95) --
	(117.77,107.95) --
	(117.77,107.96) --
	(117.77,107.96) --
	(117.77,107.98) --
	(117.79,107.98) --
	(117.79,107.99) --
	(117.79,107.99) --
	(117.79,108.00) --
	(117.79,108.00) --
	(117.79,108.01) --
	(117.79,108.01) --
	(117.79,108.02) --
	(117.79,108.02) --
	(117.79,108.03) --
	(117.80,108.03) --
	(117.80,108.04) --
	(117.80,108.04) --
	(117.80,108.05) --
	(117.81,108.05) --
	(117.81,108.06) --
	(117.81,108.06) --
	(117.81,108.07) --
	(117.81,108.07) --
	(117.81,108.08) --
	(117.81,108.08) --
	(117.81,108.09) --
	(117.82,108.09) --
	(117.82,108.10) --
	(117.82,108.10) --
	(117.82,108.11) --
	(117.82,108.11) --
	(117.82,108.12) --
	(117.82,108.12) --
	(117.82,108.13) --
	(117.83,108.13) --
	(117.83,108.14) --
	(117.83,108.14) --
	(117.83,108.15) --
	(117.83,108.15) --
	(117.83,108.16) --
	(117.84,108.16) --
	(117.84,108.17) --
	(117.84,108.17) --
	(117.84,108.18) --
	(117.84,108.18) --
	(117.84,108.19) --
	(117.84,108.19) --
	(117.84,108.20) --
	(117.85,108.20) --
	(117.85,108.21) --
	(117.85,108.21) --
	(117.85,108.22) --
	(117.86,108.22) --
	(117.86,108.24) --
	(117.86,108.24) --
	(117.86,108.25) --
	(117.87,108.25) --
	(117.87,108.26) --
	(117.87,108.26) --
	(117.87,108.27) --
	(117.87,108.27) --
	(117.87,108.28) --
	(117.88,108.28) --
	(117.88,108.29) --
	(117.89,108.29) --
	(117.89,108.30) --
	(117.89,108.30) --
	(117.89,108.31) --
	(117.89,108.31) --
	(117.89,108.32) --
	(117.89,108.32) --
	(117.89,108.33) --
	(117.90,108.33) --
	(117.90,108.34) --
	(117.90,108.34) --
	(117.90,108.35) --
	(117.90,108.35) --
	(117.90,108.36) --
	(117.90,108.36) --
	(117.90,108.37) --
	(117.90,108.37) --
	(117.90,108.38) --
	(117.90,108.38) --
	(117.90,108.39) --
	(117.91,108.39) --
	(117.91,108.40) --
	(117.91,108.40) --
	(117.91,108.41) --
	(117.91,108.41) --
	(117.91,108.42) --
	(117.91,108.42) --
	(117.91,108.43) --
	(117.92,108.43) --
	(117.92,108.44) --
	(117.92,108.44) --
	(117.92,108.45) --
	(117.92,108.45) --
	(117.92,108.46) --
	(117.92,108.46) --
	(117.92,108.47) --
	(117.93,108.47) --
	(117.93,108.48) --
	(117.93,108.48) --
	(117.93,108.49) --
	(117.94,108.49) --
	(117.94,108.50) --
	(117.94,108.50) --
	(117.94,108.51) --
	(117.95,108.51) --
	(117.95,108.53) --
	(117.95,108.53) --
	(117.95,108.54) --
	(117.95,108.54) --
	(117.95,108.55) --
	(117.95,108.55) --
	(117.95,108.56) --
	(117.95,108.56) --
	(117.95,108.57) --
	(117.96,108.57) --
	(117.96,108.58) --
	(117.96,108.58) --
	(117.96,108.59) --
	(117.97,108.59) --
	(117.97,108.60) --
	(117.97,108.60) --
	(117.97,108.61) --
	(117.97,108.61) --
	(117.97,108.62) --
	(117.97,108.62) --
	(117.97,108.63) --
	(117.97,108.63) --
	(117.97,108.64) --
	(117.98,108.64) --
	(117.98,108.65) --
	(117.98,108.65) --
	(117.98,108.66) --
	(117.98,108.66) --
	(117.98,108.67) --
	(117.99,108.67) --
	(117.99,108.68) --
	(117.99,108.68) --
	(117.99,108.69) --
	(117.99,108.69) --
	(117.99,108.70) --
	(117.99,108.70) --
	(117.99,108.71) --
	(117.99,108.71) --
	(117.99,108.72) --
	(118.01,108.72) --
	(118.01,108.73) --
	(118.01,108.73) --
	(118.01,108.74) --
	(118.01,108.74) --
	(118.01,108.75) --
	(118.02,108.75) --
	(118.02,108.76) --
	(118.03,108.76) --
	(118.03,108.77) --
	(118.03,108.77) --
	(118.03,108.78) --
	(118.03,108.78) --
	(118.03,108.80) --
	(118.03,108.80) --
	(118.03,108.81) --
	(118.03,108.81) --
	(118.03,108.82) --
	(118.04,108.82) --
	(118.04,108.83) --
	(118.05,108.83) --
	(118.05,108.84) --
	(118.05,108.84) --
	(118.05,108.85) --
	(118.06,108.85) --
	(118.06,108.86) --
	(118.06,108.86) --
	(118.06,108.87) --
	(118.06,108.87) --
	(118.06,108.88) --
	(118.06,108.88) --
	(118.06,108.89) --
	(118.07,108.89) --
	(118.07,108.90) --
	(118.07,108.90) --
	(118.07,108.91) --
	(118.08,108.91) --
	(118.08,108.92) --
	(118.08,108.92) --
	(118.08,108.93) --
	(118.08,108.93) --
	(118.08,108.94) --
	(118.09,108.94) --
	(118.09,108.95) --
	(118.09,108.95) --
	(118.09,108.96) --
	(118.10,108.96) --
	(118.10,108.97) --
	(118.10,108.97) --
	(118.10,108.98) --
	(118.10,108.98) --
	(118.10,108.99) --
	(118.11,108.99) --
	(118.11,109.00) --
	(118.11,109.00) --
	(118.11,109.02) --
	(118.12,109.02) --
	(118.12,109.03) --
	(118.12,109.03) --
	(118.12,109.04) --
	(118.12,109.04) --
	(118.12,109.05) --
	(118.12,109.05) --
	(118.12,109.06) --
	(118.13,109.06) --
	(118.13,109.07) --
	(118.13,109.07) --
	(118.13,109.08) --
	(118.14,109.08) --
	(118.14,109.09) --
	(118.14,109.09) --
	(118.14,109.10) --
	(118.15,109.10) --
	(118.15,109.11) --
	(118.16,109.11) --
	(118.16,109.12) --
	(118.16,109.12) --
	(118.16,109.13) --
	(118.16,109.13) --
	(118.16,109.14) --
	(118.17,109.14) --
	(118.17,109.15) --
	(118.17,109.15) --
	(118.17,109.16) --
	(118.17,109.16) --
	(118.17,109.17) --
	(118.17,109.17) --
	(118.17,109.18) --
	(118.18,109.18) --
	(118.18,109.19) --
	(118.18,109.19) --
	(118.18,109.20) --
	(118.18,109.20) --
	(118.18,109.21) --
	(118.18,109.21) --
	(118.18,109.23) --
	(118.19,109.23) --
	(118.19,109.24) --
	(118.19,109.24) --
	(118.19,109.25) --
	(118.19,109.25) --
	(118.19,109.26) --
	(118.20,109.26) --
	(118.20,109.27) --
	(118.20,109.27) --
	(118.20,109.28) --
	(118.20,109.28) --
	(118.20,109.29) --
	(118.20,109.29) --
	(118.20,109.30) --
	(118.20,109.30) --
	(118.20,109.31) --
	(118.20,109.31) --
	(118.20,109.32) --
	(118.21,109.32) --
	(118.21,109.33) --
	(118.21,109.33) --
	(118.21,109.34) --
	(118.22,109.34) --
	(118.22,109.35) --
	(118.22,109.35) --
	(118.22,109.36) --
	(118.22,109.36) --
	(118.22,109.37) --
	(118.23,109.37) --
	(118.23,109.38) --
	(118.23,109.38) --
	(118.23,109.39) --
	(118.23,109.39) --
	(118.23,109.40) --
	(118.23,109.40) --
	(118.23,109.41) --
	(118.24,109.41) --
	(118.24,109.42) --
	(118.24,109.42) --
	(118.24,109.43) --
	(118.24,109.43) --
	(118.24,109.44) --
	(118.24,109.44) --
	(118.24,109.45) --
	(118.24,109.45) --
	(118.24,109.46) --
	(118.25,109.46) --
	(118.25,109.48) --
	(118.25,109.48) --
	(118.25,109.49) --
	(118.25,109.49) --
	(118.25,109.50) --
	(118.25,109.50) --
	(118.25,109.51) --
	(118.26,109.51) --
	(118.26,109.52) --
	(118.26,109.52) --
	(118.26,109.53) --
	(118.26,109.53) --
	(118.26,109.54) --
	(118.26,109.54) --
	(118.26,109.55) --
	(118.26,109.55) --
	(118.26,109.56) --
	(118.27,109.56) --
	(118.27,109.57) --
	(118.27,109.57) --
	(118.27,109.58) --
	(118.27,109.58) --
	(118.27,109.59) --
	(118.28,109.59) --
	(118.28,109.60) --
	(118.28,109.60) --
	(118.28,109.61) --
	(118.28,109.61) --
	(118.28,109.62) --
	(118.28,109.62) --
	(118.28,109.63) --
	(118.29,109.63) --
	(118.29,109.64) --
	(118.29,109.64) --
	(118.29,109.65) --
	(118.29,109.65) --
	(118.29,109.66) --
	(118.29,109.66) --
	(118.29,109.67) --
	(118.30,109.67) --
	(118.30,109.68) --
	(118.30,109.68) --
	(118.30,109.69) --
	(118.30,109.69) --
	(118.30,109.71) --
	(118.30,109.71) --
	(118.30,109.72) --
	(118.31,109.72) --
	(118.31,109.73) --
	(118.31,109.73) --
	(118.31,109.74) --
	(118.31,109.74) --
	(118.31,109.75) --
	(118.31,109.75) --
	(118.31,109.76) --
	(118.32,109.76) --
	(118.32,109.77) --
	(118.32,109.77) --
	(118.32,109.78) --
	(118.33,109.78) --
	(118.33,109.79) --
	(118.33,109.79) --
	(118.33,109.80) --
	(118.33,109.80) --
	(118.33,109.81) --
	(118.34,109.81) --
	(118.34,109.82) --
	(118.35,109.82) --
	(118.35,109.83) --
	(118.36,109.83) --
	(118.36,109.84) --
	(118.36,109.84) --
	(118.36,109.85) --
	(118.36,109.85) --
	(118.36,109.86) --
	(118.37,109.86) --
	(118.37,109.87) --
	(118.37,109.87) --
	(118.37,109.88) --
	(118.37,109.88) --
	(118.37,109.89) --
	(118.38,109.89) --
	(118.38,109.90) --
	(118.38,109.90) --
	(118.38,109.91) --
	(118.38,109.91) --
	(118.38,109.93) --
	(118.39,109.93) --
	(118.39,109.94) --
	(118.39,109.94) --
	(118.39,109.95) --
	(118.39,109.95) --
	(118.39,109.96) --
	(118.40,109.96) --
	(118.40,109.97) --
	(118.40,109.97) --
	(118.40,109.98) --
	(118.40,109.98) --
	(118.40,109.99) --
	(118.40,109.99) --
	(118.40,110.00) --
	(118.40,110.00) --
	(118.40,110.01) --
	(118.40,110.01) --
	(118.40,110.02) --
	(118.40,110.02) --
	(118.40,110.03) --
	(118.41,110.03) --
	(118.41,110.04) --
	(118.41,110.04) --
	(118.41,110.05) --
	(118.42,110.05) --
	(118.42,110.06) --
	(118.42,110.06) --
	(118.42,110.07) --
	(118.43,110.07) --
	(118.43,110.08) --
	(118.44,110.08) --
	(118.44,110.09) --
	(118.44,110.09) --
	(118.44,110.10) --
	(118.44,110.10) --
	(118.44,110.11) --
	(118.44,110.11) --
	(118.44,110.12) --
	(118.45,110.12) --
	(118.45,110.13) --
	(118.45,110.13) --
	(118.45,110.14) --
	(118.45,110.14) --
	(118.45,110.16) --
	(118.46,110.16) --
	(118.46,110.17) --
	(118.48,110.17) --
	(118.48,110.18) --
	(118.49,110.18) --
	(118.49,110.19) --
	(118.49,110.19) --
	(118.49,110.20) --
	(118.49,110.20) --
	(118.49,110.21) --
	(118.49,110.21) --
	(118.49,110.22) --
	(118.49,110.22) --
	(118.49,110.23) --
	(118.49,110.23) --
	(118.49,110.24) --
	(118.50,110.24) --
	(118.50,110.25) --
	(118.50,110.25) --
	(118.50,110.26) --
	(118.50,110.26) --
	(118.50,110.27) --
	(118.51,110.27) --
	(118.51,110.28) --
	(118.51,110.28) --
	(118.51,110.29) --
	(118.52,110.29) --
	(118.52,110.30) --
	(118.52,110.30) --
	(118.52,110.31) --
	(118.52,110.31) --
	(118.52,110.32) --
	(118.53,110.32) --
	(118.53,110.33) --
	(118.53,110.33) --
	(118.53,110.34) --
	(118.53,110.34) --
	(118.53,110.35) --
	(118.54,110.35) --
	(118.54,110.36) --
	(118.54,110.36) --
	(118.54,110.37) --
	(118.55,110.37) --
	(118.55,110.39) --
	(118.55,110.39) --
	(118.55,110.40) --
	(118.55,110.40) --
	(118.55,110.41) --
	(118.56,110.41) --
	(118.56,110.42) --
	(118.56,110.42) --
	(118.56,110.43) --
	(118.56,110.43) --
	(118.56,110.44) --
	(118.56,110.44) --
	(118.56,110.45) --
	(118.57,110.45) --
	(118.57,110.46) --
	(118.57,110.46) --
	(118.57,110.47) --
	(118.57,110.47) --
	(118.57,110.48) --
	(118.57,110.48) --
	(118.57,110.49) --
	(118.57,110.49) --
	(118.57,110.50) --
	(118.58,110.50) --
	(118.58,110.51) --
	(118.58,110.51) --
	(118.58,110.52) --
	(118.59,110.52) --
	(118.59,110.53) --
	(118.60,110.53) --
	(118.60,110.54) --
	(118.60,110.54) --
	(118.60,110.55) --
	(118.60,110.55) --
	(118.60,110.57) --
	(118.60,110.57) --
	(118.60,110.58) --
	(118.60,110.58) --
	(118.60,110.59) --
	(118.60,110.59) --
	(118.60,110.60) --
	(118.61,110.60) --
	(118.61,110.61) --
	(118.62,110.61) --
	(118.62,110.62) --
	(118.62,110.62) --
	(118.62,110.63) --
	(118.62,110.63) --
	(118.62,110.64) --
	(118.63,110.64) --
	(118.63,110.65) --
	(118.63,110.65) --
	(118.63,110.66) --
	(118.63,110.66) --
	(118.63,110.67) --
	(118.64,110.67) --
	(118.64,110.68) --
	(118.64,110.68) --
	(118.64,110.69) --
	(118.64,110.69) --
	(118.64,110.70) --
	(118.64,110.70) --
	(118.64,110.71) --
	(118.64,110.71) --
	(118.64,110.72) --
	(118.64,110.72) --
	(118.64,110.73) --
	(118.65,110.73) --
	(118.65,110.74) --
	(118.65,110.74) --
	(118.65,110.75) --
	(118.66,110.75) --
	(118.66,110.76) --
	(118.66,110.76) --
	(118.66,110.77) --
	(118.67,110.77) --
	(118.67,110.78) --
	(118.67,110.78) --
	(118.67,110.79) --
	(118.67,110.79) --
	(118.67,110.81) --
	(118.67,110.81) --
	(118.67,110.82) --
	(118.68,110.82) --
	(118.68,110.83) --
	(118.68,110.83) --
	(118.68,110.84) --
	(118.68,110.84) --
	(118.68,110.85) --
	(118.68,110.85) --
	(118.68,110.86) --
	(118.68,110.86) --
	(118.68,110.87) --
	(118.68,110.87) --
	(118.68,110.88) --
	(118.69,110.88) --
	(118.69,110.89) --
	(118.69,110.89) --
	(118.69,110.90) --
	(118.69,110.90) --
	(118.69,110.91) --
	(118.69,110.91) --
	(118.69,110.92) --
	(118.69,110.92) --
	(118.69,110.93) --
	(118.70,110.93) --
	(118.70,110.94) --
	(118.70,110.94) --
	(118.70,110.95) --
	(118.70,110.95) --
	(118.70,110.96) --
	(118.71,110.96) --
	(118.71,110.97) --
	(118.71,110.97) --
	(118.71,110.98) --
	(118.71,110.98) --
	(118.71,111.00) --
	(118.71,111.00) --
	(118.71,111.01) --
	(118.71,111.01) --
	(118.71,111.02) --
	(118.71,111.02) --
	(118.71,111.03) --
	(118.72,111.03) --
	(118.72,111.04) --
	(118.72,111.04) --
	(118.72,111.05) --
	(118.72,111.05) --
	(118.72,111.06) --
	(118.73,111.06) --
	(118.73,111.07) --
	(118.73,111.07) --
	(118.73,111.08) --
	(118.73,111.08) --
	(118.73,111.09) --
	(118.74,111.09) --
	(118.74,111.10) --
	(118.74,111.10) --
	(118.74,111.11) --
	(118.74,111.11) --
	(118.74,111.12) --
	(118.74,111.12) --
	(118.74,111.13) --
	(118.75,111.13) --
	(118.75,111.14) --
	(118.75,111.14) --
	(118.75,111.15) --
	(118.75,111.15) --
	(118.75,111.16) --
	(118.75,111.16) --
	(118.75,111.17) --
	(118.75,111.17) --
	(118.75,111.18) --
	(118.75,111.18) --
	(118.75,111.19) --
	(118.76,111.19) --
	(118.76,111.20) --
	(118.76,111.20) --
	(118.76,111.22) --
	(118.76,111.22) --
	(118.76,111.23) --
	(118.76,111.23) --
	(118.76,111.24) --
	(118.76,111.24) --
	(118.76,111.25) --
	(118.76,111.25) --
	(118.76,111.26) --
	(118.77,111.26) --
	(118.77,111.27) --
	(118.77,111.27) --
	(118.77,111.28) --
	(118.78,111.28) --
	(118.78,111.29) --
	(118.78,111.29) --
	(118.78,111.30) --
	(118.78,111.30) --
	(118.78,111.31) --
	(118.79,111.31) --
	(118.79,111.32) --
	(118.79,111.32) --
	(118.79,111.33) --
	(118.80,111.33) --
	(118.80,111.34) --
	(118.80,111.34) --
	(118.80,111.35) --
	(118.81,111.35) --
	(118.81,111.36) --
	(118.81,111.36) --
	(118.81,111.37) --
	(118.81,111.37) --
	(118.81,111.38) --
	(118.81,111.38) --
	(118.81,111.39) --
	(118.81,111.39) --
	(118.81,111.40) --
	(118.81,111.40) --
	(118.81,111.42) --
	(118.82,111.42) --
	(118.82,111.43) --
	(118.82,111.43) --
	(118.82,111.44) --
	(118.82,111.44) --
	(118.82,111.45) --
	(118.82,111.45) --
	(118.82,111.46) --
	(118.82,111.46) --
	(118.82,111.47) --
	(118.83,111.47) --
	(118.83,111.48) --
	(118.83,111.48) --
	(118.83,111.49) --
	(118.83,111.49) --
	(118.83,111.50) --
	(118.83,111.50) --
	(118.83,111.51) --
	(118.84,111.51) --
	(118.84,111.52) --
	(118.84,111.52) --
	(118.84,111.53) --
	(118.84,111.53) --
	(118.84,111.54) --
	(118.84,111.54) --
	(118.84,111.55) --
	(118.84,111.55) --
	(118.84,111.56) --
	(118.85,111.56) --
	(118.85,111.57) --
	(118.85,111.57) --
	(118.85,111.58) --
	(118.86,111.58) --
	(118.86,111.59) --
	(118.86,111.59) --
	(118.86,111.61) --
	(118.86,111.61) --
	(118.86,111.62) --
	(118.86,111.62) --
	(118.86,111.63) --
	(118.88,111.63) --
	(118.88,111.64) --
	(118.88,111.64) --
	(118.88,111.65) --
	(118.88,111.65) --
	(118.88,111.66) --
	(118.88,111.66) --
	(118.88,111.67) --
	(118.88,111.67) --
	(118.88,111.68) --
	(118.88,111.68) --
	(118.88,111.69) --
	(118.88,111.69) --
	(118.88,111.70) --
	(118.88,111.70) --
	(118.88,111.71) --
	(118.88,111.71) --
	(118.88,111.72) --
	(118.88,111.72) --
	(118.88,111.73) --
	(118.88,111.73) --
	(118.88,111.74) --
	(118.89,111.74) --
	(118.89,111.75) --
	(118.89,111.75) --
	(118.89,111.76) --
	(118.90,111.76) --
	(118.90,111.77) --
	(118.90,111.77) --
	(118.90,111.78) --
	(118.91,111.78) --
	(118.91,111.79) --
	(118.91,111.79) --
	(118.91,111.81) --
	(118.92,111.81) --
	(118.92,111.82) --
	(118.92,111.82) --
	(118.92,111.83) --
	(118.92,111.83) --
	(118.92,111.84) --
	(118.92,111.84) --
	(118.92,111.85) --
	(118.92,111.85) --
	(118.92,111.86) --
	(118.92,111.86) --
	(118.92,111.87) --
	(118.92,111.87) --
	(118.92,111.88) --
	(118.92,111.88) --
	(118.92,111.89) --
	(118.93,111.89) --
	(118.93,111.90) --
	(118.93,111.90) --
	(118.93,111.91) --
	(118.93,111.91) --
	(118.93,111.92) --
	(118.93,111.92) --
	(118.93,111.93) --
	(118.94,111.93) --
	(118.94,111.94) --
	(118.94,111.94) --
	(118.94,111.95) --
	(118.95,111.95) --
	(118.95,111.96) --
	(118.95,111.96) --
	(118.95,111.98) --
	(118.95,111.98) --
	(118.95,111.99) --
	(118.95,111.99) --
	(118.95,112.00) --
	(118.96,112.00) --
	(118.96,112.01) --
	(118.97,112.01) --
	(118.97,112.02) --
	(118.98,112.02) --
	(118.98,112.03) --
	(119.00,112.03) --
	(119.00,112.04) --
	(119.00,112.04) --
	(119.00,112.05) --
	(119.00,112.05) --
	(119.00,112.06) --
	(119.00,112.06) --
	(119.00,112.07) --
	(119.00,112.07) --
	(119.00,112.08) --
	(119.00,112.08) --
	(119.00,112.09) --
	(119.01,112.09) --
	(119.01,112.10) --
	(119.01,112.10) --
	(119.01,112.11) --
	(119.01,112.11) --
	(119.01,112.12) --
	(119.01,112.12) --
	(119.01,112.14) --
	(119.02,112.14) --
	(119.02,112.15) --
	(119.03,112.15) --
	(119.03,112.16) --
	(119.03,112.16) --
	(119.03,112.17) --
	(119.03,112.17) --
	(119.03,112.18) --
	(119.03,112.18) --
	(119.03,112.19) --
	(119.03,112.19) --
	(119.03,112.20) --
	(119.04,112.20) --
	(119.04,112.21) --
	(119.04,112.21) --
	(119.04,112.22) --
	(119.04,112.22) --
	(119.04,112.23) --
	(119.05,112.23) --
	(119.05,112.24) --
	(119.05,112.24) --
	(119.05,112.25) --
	(119.05,112.25) --
	(119.05,112.26) --
	(119.05,112.26) --
	(119.05,112.27) --
	(119.06,112.27) --
	(119.06,112.28) --
	(119.06,112.28) --
	(119.06,112.29) --
	(119.06,112.29) --
	(119.06,112.30) --
	(119.06,112.30) --
	(119.06,112.32) --
	(119.06,112.32) --
	(119.06,112.33) --
	(119.06,112.33) --
	(119.06,112.34) --
	(119.06,112.34) --
	(119.06,112.35) --
	(119.07,112.35) --
	(119.07,112.36) --
	(119.07,112.36) --
	(119.07,112.37) --
	(119.07,112.37) --
	(119.07,112.38) --
	(119.07,112.38) --
	(119.07,112.39) --
	(119.07,112.39) --
	(119.07,112.40) --
	(119.07,112.40) --
	(119.07,112.41) --
	(119.07,112.41) --
	(119.07,112.42) --
	(119.08,112.42) --
	(119.08,112.43) --
	(119.08,112.43) --
	(119.08,112.44) --
	(119.08,112.44) --
	(119.08,112.45) --
	(119.09,112.45) --
	(119.09,112.46) --
	(119.09,112.46) --
	(119.09,112.47) --
	(119.09,112.47) --
	(119.09,112.48) --
	(119.10,112.48) --
	(119.10,112.50) --
	(119.10,112.50) --
	(119.10,112.51) --
	(119.10,112.51) --
	(119.10,112.52) --
	(119.11,112.52) --
	(119.11,112.53) --
	(119.11,112.53) --
	(119.11,112.54) --
	(119.12,112.54) --
	(119.12,112.55) --
	(119.12,112.55) --
	(119.12,112.56) --
	(119.13,112.56) --
	(119.13,112.57) --
	(119.13,112.57) --
	(119.13,112.58) --
	(119.13,112.58) --
	(119.13,112.59) --
	(119.13,112.59) --
	(119.13,112.60) --
	(119.13,112.60) --
	(119.13,112.61) --
	(119.14,112.61) --
	(119.14,112.62) --
	(119.14,112.62) --
	(119.14,112.63) --
	(119.14,112.63) --
	(119.14,112.64) --
	(119.14,112.64) --
	(119.14,112.65) --
	(119.15,112.65) --
	(119.15,112.66) --
	(119.15,112.66) --
	(119.15,112.67) --
	(119.15,112.67) --
	(119.15,112.69) --
	(119.15,112.69) --
	(119.15,112.70) --
	(119.16,112.70) --
	(119.16,112.71) --
	(119.17,112.71) --
	(119.17,112.72) --
	(119.17,112.72) --
	(119.17,112.73) --
	(119.17,112.73) --
	(119.17,112.74) --
	(119.18,112.74) --
	(119.18,112.75) --
	(119.18,112.75) --
	(119.18,112.76) --
	(119.19,112.76) --
	(119.19,112.77) --
	(119.19,112.77) --
	(119.19,112.78) --
	(119.19,112.78) --
	(119.19,112.79) --
	(119.20,112.79) --
	(119.20,112.80) --
	(119.21,112.80) --
	(119.21,112.81) --
	(119.21,112.81) --
	(119.21,112.82) --
	(119.21,112.82) --
	(119.21,112.83) --
	(119.21,112.83) --
	(119.21,112.84) --
	(119.22,112.84) --
	(119.22,112.85) --
	(119.22,112.85) --
	(119.22,112.87) --
	(119.22,112.87) --
	(119.22,112.88) --
	(119.22,112.88) --
	(119.22,112.89) --
	(119.22,112.89) --
	(119.22,112.90) --
	(119.23,112.90) --
	(119.23,112.91) --
	(119.23,112.91) --
	(119.23,112.92) --
	(119.24,112.92) --
	(119.24,112.93) --
	(119.24,112.93) --
	(119.24,112.94) --
	(119.24,112.94) --
	(119.24,112.95) --
	(119.24,112.95) --
	(119.24,112.96) --
	(119.24,112.96) --
	(119.24,112.97) --
	(119.25,112.97) --
	(119.25,112.98) --
	(119.26,112.98) --
	(119.26,112.99) --
	(119.26,112.99) --
	(119.26,113.00) --
	(119.27,113.00) --
	(119.27,113.01) --
	(119.27,113.01) --
	(119.27,113.02) --
	(119.27,113.02) --
	(119.27,113.03) --
	(119.28,113.03) --
	(119.28,113.04) --
	(119.28,113.04) --
	(119.28,113.06) --
	(119.29,113.06) --
	(119.29,113.07) --
	(119.29,113.07) --
	(119.29,113.08) --
	(119.30,113.08) --
	(119.30,113.09) --
	(119.30,113.09) --
	(119.30,113.10) --
	(119.30,113.10) --
	(119.30,113.11) --
	(119.31,113.11) --
	(119.31,113.12) --
	(119.31,113.12) --
	(119.31,113.13) --
	(119.31,113.13) --
	(119.31,113.14) --
	(119.31,113.14) --
	(119.31,113.15) --
	(119.32,113.15) --
	(119.32,113.16) --
	(119.32,113.16) --
	(119.32,113.17) --
	(119.32,113.17) --
	(119.32,113.18) --
	(119.33,113.18) --
	(119.33,113.19) --
	(119.33,113.19) --
	(119.33,113.20) --
	(119.33,113.20) --
	(119.33,113.21) --
	(119.34,113.21) --
	(119.34,113.22) --
	(119.34,113.22) --
	(119.34,113.24) --
	(119.34,113.24) --
	(119.34,113.25) --
	(119.34,113.25) --
	(119.34,113.26) --
	(119.35,113.26) --
	(119.35,113.27) --
	(119.35,113.27) --
	(119.35,113.28) --
	(119.35,113.28) --
	(119.35,113.29) --
	(119.35,113.29) --
	(119.35,113.30) --
	(119.36,113.30) --
	(119.36,113.31) --
	(119.36,113.31) --
	(119.36,113.32) --
	(119.37,113.32) --
	(119.37,113.33) --
	(119.38,113.33) --
	(119.38,113.34) --
	(119.38,113.34) --
	(119.38,113.35) --
	(119.40,113.35) --
	(119.40,113.36) --
	(119.40,113.36) --
	(119.40,113.37) --
	(119.40,113.37) --
	(119.40,113.38) --
	(119.41,113.38) --
	(119.41,113.40) --
	(119.41,113.40) --
	(119.41,113.41) --
	(119.41,113.41) --
	(119.41,113.42) --
	(119.42,113.42) --
	(119.42,113.43) --
	(119.43,113.43) --
	(119.43,113.44) --
	(119.44,113.44) --
	(119.44,113.45) --
	(119.44,113.45) --
	(119.44,113.46) --
	(119.45,113.46) --
	(119.45,113.47) --
	(119.45,113.47) --
	(119.45,113.48) --
	(119.46,113.48) --
	(119.46,113.49) --
	(119.46,113.49) --
	(119.46,113.50) --
	(119.46,113.50) --
	(119.46,113.51) --
	(119.46,113.51) --
	(119.46,113.52) --
	(119.46,113.52) --
	(119.46,113.53) --
	(119.46,113.53) --
	(119.46,113.54) --
	(119.46,113.54) --
	(119.46,113.56) --
	(119.47,113.56) --
	(119.47,113.57) --
	(119.47,113.57) --
	(119.47,113.58) --
	(119.48,113.58) --
	(119.48,113.59) --
	(119.48,113.59) --
	(119.48,113.60) --
	(119.48,113.60) --
	(119.48,113.61) --
	(119.49,113.61) --
	(119.49,113.62) --
	(119.49,113.62) --
	(119.49,113.63) --
	(119.49,113.63) --
	(119.49,113.64) --
	(119.50,113.64) --
	(119.50,113.65) --
	(119.50,113.65) --
	(119.50,113.66) --
	(119.50,113.66) --
	(119.50,113.67) --
	(119.50,113.67) --
	(119.50,113.68) --
	(119.50,113.68) --
	(119.50,113.69) --
	(119.50,113.69) --
	(119.50,113.70) --
	(119.51,113.70) --
	(119.51,113.71) --
	(119.51,113.71) --
	(119.51,113.72) --
	(119.51,113.72) --
	(119.51,113.74) --
	(119.52,113.74) --
	(119.52,113.75) --
	(119.52,113.75) --
	(119.52,113.76) --
	(119.52,113.76) --
	(119.52,113.77) --
	(119.53,113.77) --
	(119.53,113.78) --
	(119.53,113.78) --
	(119.53,113.79) --
	(119.53,113.79) --
	(119.53,113.80) --
	(119.53,113.80) --
	(119.53,113.81) --
	(119.53,113.81) --
	(119.53,113.82) --
	(119.54,113.82) --
	(119.54,113.83) --
	(119.54,113.83) --
	(119.54,113.84) --
	(119.54,113.84) --
	(119.54,113.85) --
	(119.55,113.85) --
	(119.55,113.86) --
	(119.55,113.86) --
	(119.55,113.87) --
	(119.55,113.87) --
	(119.55,113.88) --
	(119.55,113.88) --
	(119.55,113.89) --
	(119.56,113.89) --
	(119.56,113.91) --
	(119.56,113.91) --
	(119.56,113.92) --
	(119.57,113.92) --
	(119.57,113.93) --
	(119.57,113.93) --
	(119.57,113.94) --
	(119.57,113.94) --
	(119.57,113.95) --
	(119.57,113.95) --
	(119.57,113.96) --
	(119.57,113.96) --
	(119.57,113.97) --
	(119.57,113.97) --
	(119.57,113.98) --
	(119.57,113.98) --
	(119.57,113.99) --
	(119.58,113.99) --
	(119.58,114.00) --
	(119.58,114.00) --
	(119.58,114.01) --
	(119.58,114.01) --
	(119.58,114.02) --
	(119.59,114.02) --
	(119.59,114.03) --
	(119.59,114.03) --
	(119.59,114.04) --
	(119.60,114.04) --
	(119.60,114.05) --
	(119.60,114.05) --
	(119.60,114.06) --
	(119.60,114.06) --
	(119.60,114.07) --
	(119.61,114.07) --
	(119.61,114.09) --
	(119.63,114.09) --
	(119.63,114.10) --
	(119.63,114.10) --
	(119.63,114.11) --
	(119.64,114.11) --
	(119.64,114.12) --
	(119.64,114.12) --
	(119.64,114.13) --
	(119.65,114.13) --
	(119.65,114.14) --
	(119.65,114.14) --
	(119.65,114.15) --
	(119.65,114.15) --
	(119.65,114.16) --
	(119.66,114.16) --
	(119.66,114.17) --
	(119.67,114.17) --
	(119.67,114.18) --
	(119.67,114.18) --
	(119.67,114.19) --
	(119.67,114.19) --
	(119.67,114.20) --
	(119.68,114.20) --
	(119.68,114.21) --
	(119.68,114.21) --
	(119.68,114.22) --
	(119.68,114.22) --
	(119.68,114.23) --
	(119.68,114.23) --
	(119.68,114.25) --
	(119.68,114.25) --
	(119.68,114.26) --
	(119.69,114.26) --
	(119.69,114.27) --
	(119.69,114.27) --
	(119.69,114.28) --
	(119.70,114.28) --
	(119.70,114.29) --
	(119.70,114.29) --
	(119.70,114.30) --
	(119.70,114.30) --
	(119.70,114.31) --
	(119.70,114.31) --
	(119.70,114.32) --
	(119.71,114.32) --
	(119.71,114.33) --
	(119.71,114.33) --
	(119.71,114.34) --
	(119.72,114.34) --
	(119.72,114.35) --
	(119.72,114.35) --
	(119.72,114.36) --
	(119.72,114.36) --
	(119.72,114.37) --
	(119.73,114.37) --
	(119.73,114.38) --
	(119.73,114.38) --
	(119.73,114.40) --
	(119.74,114.40) --
	(119.74,114.41) --
	(119.74,114.41) --
	(119.74,114.42) --
	(119.75,114.42) --
	(119.75,114.43) --
	(119.75,114.43) --
	(119.75,114.44) --
	(119.75,114.44) --
	(119.75,114.45) --
	(119.75,114.45) --
	(119.75,114.46) --
	(119.76,114.46) --
	(119.76,114.47) --
	(119.76,114.47) --
	(119.76,114.48) --
	(119.77,114.48) --
	(119.77,114.49) --
	(119.77,114.49) --
	(119.77,114.50) --
	(119.77,114.50) --
	(119.77,114.51) --
	(119.78,114.51) --
	(119.78,114.52) --
	(119.78,114.52) --
	(119.78,114.53) --
	(119.78,114.53) --
	(119.78,114.54) --
	(119.78,114.54) --
	(119.78,114.55) --
	(119.80,114.55) --
	(119.80,114.57) --
	(119.80,114.57) --
	(119.80,114.58) --
	(119.80,114.58) --
	(119.80,114.59) --
	(119.80,114.59) --
	(119.80,114.60) --
	(119.80,114.60) --
	(119.80,114.61) --
	(119.80,114.61) --
	(119.80,114.62) --
	(119.80,114.62) --
	(119.80,114.63) --
	(119.81,114.63) --
	(119.81,114.64) --
	(119.81,114.64) --
	(119.81,114.65) --
	(119.81,114.65) --
	(119.81,114.66) --
	(119.83,114.66) --
	(119.83,114.67) --
	(119.83,114.67) --
	(119.83,114.68) --
	(119.83,114.68) --
	(119.83,114.69) --
	(119.84,114.69) --
	(119.84,114.70) --
	(119.84,114.70) --
	(119.84,114.72) --
	(119.84,114.72) --
	(119.84,114.73) --
	(119.84,114.73) --
	(119.84,114.74) --
	(119.85,114.74) --
	(119.85,114.75) --
	(119.85,114.75) --
	(119.85,114.76) --
	(119.86,114.76) --
	(119.86,114.77) --
	(119.86,114.77) --
	(119.86,114.78) --
	(119.86,114.78) --
	(119.86,114.79) --
	(119.86,114.79) --
	(119.86,114.80) --
	(119.86,114.80) --
	(119.86,114.81) --
	(119.87,114.81) --
	(119.87,114.82) --
	(119.87,114.82) --
	(119.87,114.83) --
	(119.87,114.83) --
	(119.87,114.84) --
	(119.87,114.84) --
	(119.87,114.85) --
	(119.89,114.85) --
	(119.89,114.86) --
	(119.90,114.86) --
	(119.90,114.87) --
	(119.90,114.87) --
	(119.90,114.89) --
	(119.91,114.89) --
	(119.91,114.90) --
	(119.91,114.90) --
	(119.91,114.91) --
	(119.91,114.91) --
	(119.91,114.92) --
	(119.91,114.92) --
	(119.91,114.93) --
	(119.92,114.93) --
	(119.92,114.94) --
	(119.92,114.94) --
	(119.92,114.95) --
	(119.93,114.95) --
	(119.93,114.96) --
	(119.93,114.96) --
	(119.93,114.97) --
	(119.93,114.97) --
	(119.93,114.98) --
	(119.93,114.98) --
	(119.93,114.99) --
	(119.94,114.99) --
	(119.94,115.00) --
	(119.95,115.00) --
	(119.95,115.01) --
	(119.95,115.01) --
	(119.95,115.02) --
	(119.95,115.02) --
	(119.95,115.04) --
	(119.95,115.04) --
	(119.95,115.05) --
	(119.96,115.05) --
	(119.96,115.06) --
	(119.96,115.06) --
	(119.96,115.07) --
	(119.97,115.07) --
	(119.97,115.08) --
	(119.97,115.08) --
	(119.97,115.09) --
	(119.98,115.09) --
	(119.98,115.10) --
	(119.98,115.10) --
	(119.98,115.11) --
	(119.98,115.11) --
	(119.98,115.12) --
	(120.00,115.12) --
	(120.00,115.13) --
	(120.01,115.13) --
	(120.01,115.14) --
	(120.01,115.14) --
	(120.01,115.15) --
	(120.01,115.15) --
	(120.01,115.16) --
	(120.01,115.16) --
	(120.01,115.17) --
	(120.01,115.17) --
	(120.01,115.18) --
	(120.02,115.18) --
	(120.02,115.20) --
	(120.02,115.20) --
	(120.02,115.21) --
	(120.02,115.21) --
	(120.02,115.22) --
	(120.02,115.22) --
	(120.02,115.23) --
	(120.02,115.23) --
	(120.02,115.24) --
	(120.02,115.24) --
	(120.02,115.25) --
	(120.02,115.25) --
	(120.02,115.26) --
	(120.03,115.26) --
	(120.03,115.27) --
	(120.03,115.27) --
	(120.03,115.28) --
	(120.04,115.28) --
	(120.04,115.29) --
	(120.04,115.29) --
	(120.04,115.30) --
	(120.04,115.30) --
	(120.04,115.31) --
	(120.05,115.31) --
	(120.05,115.32) --
	(120.05,115.32) --
	(120.05,115.34) --
	(120.05,115.34) --
	(120.05,115.35) --
	(120.07,115.35) --
	(120.07,115.36) --
	(120.07,115.36) --
	(120.07,115.37) --
	(120.08,115.37) --
	(120.08,115.38) --
	(120.09,115.38) --
	(120.09,115.39) --
	(120.09,115.39) --
	(120.09,115.40) --
	(120.09,115.40) --
	(120.09,115.41) --
	(120.09,115.41) --
	(120.09,115.42) --
	(120.09,115.42) --
	(120.09,115.43) --
	(120.10,115.43) --
	(120.10,115.44) --
	(120.10,115.44) --
	(120.10,115.45) --
	(120.10,115.45) --
	(120.10,115.46) --
	(120.10,115.46) --
	(120.10,115.47) --
	(120.10,115.47) --
	(120.10,115.48) --
	(120.10,115.48) --
	(120.10,115.50) --
	(120.11,115.50) --
	(120.11,115.51) --
	(120.11,115.51) --
	(120.11,115.52) --
	(120.11,115.52) --
	(120.11,115.53) --
	(120.11,115.53) --
	(120.11,115.54) --
	(120.11,115.54) --
	(120.11,115.55) --
	(120.11,115.55) --
	(120.11,115.56) --
	(120.11,115.56) --
	(120.11,115.57) --
	(120.13,115.57) --
	(120.13,115.58) --
	(120.14,115.58) --
	(120.14,115.59) --
	(120.15,115.59) --
	(120.15,115.60) --
	(120.15,115.60) --
	(120.15,115.61) --
	(120.16,115.61) --
	(120.16,115.62) --
	(120.16,115.62) --
	(120.16,115.63) --
	(120.16,115.63) --
	(120.16,115.64) --
	(120.17,115.64) --
	(120.17,115.65) --
	(120.17,115.65) --
	(120.17,115.67) --
	(120.19,115.67) --
	(120.19,115.68) --
	(120.19,115.68) --
	(120.19,115.69) --
	(120.19,115.69) --
	(120.19,115.70) --
	(120.19,115.70) --
	(120.19,115.71) --
	(120.20,115.71) --
	(120.20,115.72) --
	(120.20,115.72) --
	(120.20,115.73) --
	(120.20,115.73) --
	(120.20,115.74) --
	(120.20,115.74) --
	(120.20,115.75) --
	(120.22,115.75) --
	(120.22,115.76) --
	(120.22,115.76) --
	(120.22,115.77) --
	(120.22,115.77) --
	(120.22,115.78) --
	(120.22,115.78) --
	(120.22,115.80) --
	(120.23,115.80) --
	(120.23,115.81) --
	(120.23,115.81) --
	(120.23,115.82) --
	(120.23,115.82) --
	(120.23,115.83) --
	(120.24,115.83) --
	(120.24,115.84) --
	(120.24,115.84) --
	(120.24,115.85) --
	(120.24,115.85) --
	(120.24,115.86) --
	(120.24,115.86) --
	(120.24,115.87) --
	(120.24,115.87) --
	(120.24,115.88) --
	(120.25,115.88) --
	(120.25,115.89) --
	(120.25,115.89) --
	(120.25,115.90) --
	(120.25,115.90) --
	(120.25,115.91) --
	(120.25,115.91) --
	(120.25,115.92) --
	(120.25,115.92) --
	(120.25,115.93) --
	(120.26,115.93) --
	(120.26,115.95) --
	(120.26,115.95) --
	(120.26,115.96) --
	(120.26,115.96) --
	(120.26,115.97) --
	(120.26,115.97) --
	(120.26,115.98) --
	(120.26,115.98) --
	(120.26,115.99) --
	(120.27,115.99) --
	(120.27,116.00) --
	(120.27,116.00) --
	(120.27,116.01) --
	(120.27,116.01) --
	(120.27,116.02) --
	(120.27,116.02) --
	(120.27,116.03) --
	(120.27,116.03) --
	(120.27,116.04) --
	(120.28,116.04) --
	(120.28,116.05) --
	(120.28,116.05) --
	(120.28,116.06) --
	(120.29,116.06) --
	(120.29,116.07) --
	(120.29,116.07) --
	(120.29,116.08) --
	(120.30,116.08) --
	(120.30,116.09) --
	(120.30,116.09) --
	(120.30,116.10) --
	(120.30,116.10) --
	(120.30,116.11) --
	(120.30,116.11) --
	(120.30,116.13) --
	(120.30,116.13) --
	(120.30,116.14) --
	(120.30,116.14) --
	(120.30,116.15) --
	(120.31,116.15) --
	(120.31,116.16) --
	(120.32,116.16) --
	(120.32,116.17) --
	(120.32,116.17) --
	(120.32,116.18) --
	(120.32,116.18) --
	(120.32,116.19) --
	(120.33,116.19) --
	(120.33,116.20) --
	(120.33,116.20) --
	(120.33,116.21) --
	(120.33,116.21) --
	(120.33,116.22) --
	(120.34,116.22) --
	(120.34,116.23) --
	(120.34,116.23) --
	(120.34,116.24) --
	(120.35,116.24) --
	(120.35,116.25) --
	(120.35,116.25) --
	(120.35,116.27) --
	(120.37,116.27) --
	(120.37,116.28) --
	(120.37,116.28) --
	(120.37,116.29) --
	(120.37,116.29) --
	(120.37,116.30) --
	(120.37,116.30) --
	(120.37,116.31) --
	(120.37,116.31) --
	(120.37,116.32) --
	(120.38,116.32) --
	(120.38,116.33) --
	(120.38,116.33) --
	(120.38,116.34) --
	(120.39,116.34) --
	(120.39,116.35) --
	(120.39,116.35) --
	(120.39,116.36) --
	(120.39,116.36) --
	(120.39,116.37) --
	(120.39,116.37) --
	(120.39,116.38) --
	(120.40,116.38) --
	(120.40,116.39) --
	(120.40,116.39) --
	(120.40,116.40) --
	(120.41,116.40) --
	(120.41,116.42) --
	(120.41,116.42) --
	(120.41,116.43) --
	(120.42,116.43) --
	(120.42,116.44) --
	(120.42,116.44) --
	(120.42,116.45) --
	(120.42,116.45) --
	(120.42,116.46) --
	(120.43,116.46) --
	(120.43,116.47) --
	(120.43,116.47) --
	(120.43,116.48) --
	(120.43,116.48) --
	(120.43,116.49) --
	(120.43,116.49) --
	(120.43,116.50) --
	(120.44,116.50) --
	(120.44,116.51) --
	(120.44,116.51) --
	(120.44,116.52) --
	(120.44,116.52) --
	(120.44,116.53) --
	(120.44,116.53) --
	(120.44,116.55) --
	(120.45,116.55) --
	(120.45,116.56) --
	(120.45,116.56) --
	(120.45,116.57) --
	(120.45,116.57) --
	(120.45,116.58) --
	(120.46,116.58) --
	(120.46,116.59) --
	(120.46,116.59) --
	(120.46,116.60) --
	(120.47,116.60) --
	(120.47,116.61) --
	(120.47,116.61) --
	(120.47,116.62) --
	(120.47,116.62) --
	(120.47,116.63) --
	(120.47,116.63) --
	(120.47,116.64) --
	(120.47,116.64) --
	(120.47,116.65) --
	(120.47,116.65) --
	(120.47,116.66) --
	(120.48,116.66) --
	(120.48,116.67) --
	(120.48,116.67) --
	(120.48,116.69) --
	(120.48,116.69) --
	(120.48,116.70) --
	(120.48,116.70) --
	(120.48,116.71) --
	(120.49,116.71) --
	(120.49,116.72) --
	(120.49,116.72) --
	(120.49,116.73) --
	(120.50,116.73) --
	(120.50,116.74) --
	(120.50,116.74) --
	(120.50,116.75) --
	(120.50,116.75) --
	(120.50,116.76) --
	(120.50,116.76) --
	(120.50,116.77) --
	(120.51,116.77) --
	(120.51,116.78) --
	(120.51,116.78) --
	(120.51,116.79) --
	(120.51,116.79) --
	(120.51,116.80) --
	(120.51,116.80) --
	(120.51,116.81) --
	(120.51,116.81) --
	(120.51,116.82) --
	(120.51,116.82) --
	(120.51,116.83) --
	(120.52,116.83) --
	(120.52,116.85) --
	(120.52,116.85) --
	(120.52,116.86) --
	(120.53,116.86) --
	(120.53,116.87) --
	(120.53,116.87) --
	(120.53,116.88) --
	(120.54,116.88) --
	(120.54,116.89) --
	(120.54,116.89) --
	(120.54,116.90) --
	(120.54,116.90) --
	(120.54,116.91) --
	(120.54,116.91) --
	(120.54,116.92) --
	(120.54,116.92) --
	(120.54,116.93) --
	(120.54,116.93) --
	(120.54,116.94) --
	(120.55,116.94) --
	(120.55,116.95) --
	(120.55,116.95) --
	(120.55,116.96) --
	(120.55,116.96) --
	(120.55,116.97) --
	(120.56,116.97) --
	(120.56,116.99) --
	(120.57,116.99) --
	(120.57,117.00) --
	(120.57,117.00) --
	(120.57,117.01) --
	(120.57,117.01) --
	(120.57,117.02) --
	(120.58,117.02) --
	(120.58,117.03) --
	(120.59,117.03) --
	(120.59,117.04) --
	(120.60,117.04) --
	(120.60,117.05) --
	(120.60,117.05) --
	(120.60,117.06) --
	(120.61,117.06) --
	(120.61,117.07) --
	(120.61,117.07) --
	(120.61,117.08) --
	(120.61,117.08) --
	(120.61,117.09) --
	(120.62,117.09) --
	(120.62,117.10) --
	(120.62,117.10) --
	(120.62,117.11) --
	(120.62,117.11) --
	(120.62,117.12) --
	(120.62,117.12) --
	(120.62,117.14) --
	(120.62,117.14) --
	(120.62,117.15) --
	(120.62,117.15) --
	(120.62,117.16) --
	(120.63,117.16) --
	(120.63,117.17) --
	(120.63,117.17) --
	(120.63,117.18) --
	(120.63,117.18) --
	(120.63,117.19) --
	(120.64,117.19) --
	(120.64,117.20) --
	(120.64,117.20) --
	(120.64,117.21) --
	(120.64,117.21) --
	(120.64,117.22) --
	(120.64,117.22) --
	(120.64,117.23) --
	(120.64,117.23) --
	(120.64,117.24) --
	(120.65,117.24) --
	(120.65,117.25) --
	(120.65,117.25) --
	(120.65,117.26) --
	(120.65,117.26) --
	(120.65,117.27) --
	(120.66,117.27) --
	(120.66,117.29) --
	(120.68,117.29) --
	(120.68,117.30) --
	(120.68,117.30) --
	(120.68,117.31) --
	(120.68,117.31) --
	(120.68,117.32) --
	(120.68,117.32) --
	(120.68,117.33) --
	(120.69,117.33) --
	(120.69,117.34) --
	(120.69,117.34) --
	(120.69,117.35) --
	(120.70,117.35) --
	(120.70,117.36) --
	(120.70,117.36) --
	(120.70,117.37) --
	(120.70,117.37) --
	(120.70,117.38) --
	(120.71,117.38) --
	(120.71,117.39) --
	(120.71,117.39) --
	(120.71,117.40) --
	(120.72,117.40) --
	(120.72,117.41) --
	(120.72,117.41) --
	(120.72,117.42) --
	(120.73,117.42) --
	(120.73,117.44) --
	(120.73,117.44) --
	(120.73,117.45) --
	(120.74,117.45) --
	(120.74,117.46) --
	(120.75,117.46) --
	(120.75,117.47) --
	(120.75,117.47) --
	(120.75,117.48) --
	(120.75,117.48) --
	(120.75,117.49) --
	(120.76,117.49) --
	(120.76,117.50) --
	(120.76,117.50) --
	(120.76,117.51) --
	(120.76,117.51) --
	(120.76,117.52) --
	(120.77,117.52) --
	(120.77,117.53) --
	(120.77,117.53) --
	(120.77,117.54) --
	(120.77,117.54) --
	(120.77,117.55) --
	(120.77,117.55) --
	(120.77,117.57) --
	(120.78,117.57) --
	(120.78,117.58) --
	(120.79,117.58) --
	(120.79,117.59) --
	(120.79,117.59) --
	(120.79,117.60) --
	(120.79,117.60) --
	(120.79,117.61) --
	(120.80,117.61) --
	(120.80,117.62) --
	(120.81,117.62) --
	(120.81,117.63) --
	(120.81,117.63) --
	(120.81,117.64) --
	(120.81,117.64) --
	(120.81,117.65) --
	(120.82,117.65) --
	(120.82,117.66) --
	(120.82,117.66) --
	(120.82,117.67) --
	(120.82,117.67) --
	(120.82,117.68) --
	(120.82,117.68) --
	(120.82,117.69) --
	(120.83,117.69) --
	(120.83,117.70) --
	(120.83,117.70) --
	(120.83,117.72) --
	(120.83,117.72) --
	(120.83,117.73) --
	(120.83,117.73) --
	(120.83,117.74) --
	(120.84,117.74) --
	(120.84,117.75) --
	(120.84,117.75) --
	(120.84,117.76) --
	(120.84,117.76) --
	(120.84,117.77) --
	(120.84,117.77) --
	(120.84,117.78) --
	(120.84,117.78) --
	(120.84,117.79) --
	(120.86,117.79) --
	(120.86,117.80) --
	(120.89,117.80) --
	(120.89,117.81) --
	(120.89,117.81) --
	(120.89,117.82) --
	(120.91,117.82) --
	(120.91,117.83) --
	(120.92,117.83) --
	(120.92,117.85) --
	(120.92,117.85) --
	(120.92,117.86) --
	(120.93,117.86) --
	(120.93,117.87) --
	(120.93,117.87) --
	(120.93,117.88) --
	(120.93,117.88) --
	(120.93,117.89) --
	(120.93,117.89) --
	(120.93,117.90) --
	(120.94,117.90) --
	(120.94,117.91) --
	(120.94,117.91) --
	(120.94,117.92) --
	(120.94,117.92) --
	(120.94,117.93) --
	(120.95,117.93) --
	(120.95,117.94) --
	(120.96,117.94) --
	(120.96,117.95) --
	(120.97,117.95) --
	(120.97,117.96) --
	(120.97,117.96) --
	(120.97,117.97) --
	(120.97,117.97) --
	(120.97,117.98) --
	(120.98,117.98) --
	(120.98,118.00) --
	(120.98,118.00) --
	(120.98,118.01) --
	(120.98,118.01) --
	(120.98,118.02) --
	(120.99,118.02) --
	(120.99,118.03) --
	(120.99,118.03) --
	(120.99,118.04) --
	(120.99,118.04) --
	(120.99,118.05) --
	(121.00,118.05) --
	(121.00,118.06) --
	(121.01,118.06) --
	(121.01,118.07) --
	(121.01,118.07) --
	(121.01,118.08) --
	(121.01,118.08) --
	(121.01,118.09) --
	(121.02,118.09) --
	(121.02,118.10) --
	(121.02,118.10) --
	(121.02,118.11) --
	(121.02,118.11) --
	(121.02,118.12) --
	(121.03,118.12) --
	(121.03,118.14) --
	(121.03,118.14) --
	(121.03,118.15) --
	(121.04,118.15) --
	(121.04,118.16) --
	(121.04,118.16) --
	(121.04,118.17) --
	(121.04,118.17) --
	(121.04,118.18) --
	(121.05,118.18) --
	(121.05,118.19) --
	(121.05,118.19) --
	(121.05,118.20) --
	(121.06,118.20) --
	(121.06,118.21) --
	(121.06,118.21) --
	(121.06,118.22) --
	(121.06,118.22) --
	(121.06,118.23) --
	(121.07,118.23) --
	(121.07,118.24) --
	(121.07,118.24) --
	(121.07,118.25) --
	(121.07,118.25) --
	(121.07,118.26) --
	(121.08,118.26) --
	(121.08,118.27) --
	(121.08,118.27) --
	(121.08,118.28) --
	(121.08,118.28) --
	(121.08,118.30) --
	(121.08,118.30) --
	(121.08,118.31) --
	(121.08,118.31) --
	(121.08,118.32) --
	(121.09,118.32) --
	(121.09,118.33) --
	(121.09,118.33) --
	(121.09,118.34) --
	(121.10,118.34) --
	(121.10,118.35) --
	(121.10,118.35) --
	(121.10,118.36) --
	(121.10,118.36) --
	(121.10,118.37) --
	(121.11,118.37) --
	(121.11,118.38) --
	(121.12,118.38) --
	(121.12,118.39) --
	(121.12,118.39) --
	(121.12,118.40) --
	(121.13,118.40) --
	(121.13,118.42) --
	(121.13,118.42) --
	(121.13,118.43) --
	(121.14,118.43) --
	(121.14,118.44) --
	(121.14,118.44) --
	(121.14,118.45) --
	(121.14,118.45) --
	(121.14,118.46) --
	(121.14,118.46) --
	(121.14,118.47) --
	(121.15,118.47) --
	(121.15,118.48) --
	(121.15,118.48) --
	(121.15,118.49) --
	(121.15,118.49) --
	(121.15,118.50) --
	(121.15,118.50) --
	(121.15,118.51) --
	(121.16,118.51) --
	(121.16,118.52) --
	(121.17,118.52) --
	(121.17,118.53) --
	(121.17,118.53) --
	(121.17,118.54) --
	(121.18,118.54) --
	(121.18,118.55) --
	(121.18,118.55) --
	(121.18,118.56) --
	(121.18,118.56) --
	(121.18,118.58) --
	(121.18,118.58) --
	(121.18,118.59) --
	(121.19,118.59) --
	(121.19,118.60) --
	(121.19,118.60) --
	(121.19,118.61) --
	(121.20,118.61) --
	(121.20,118.62) --
	(121.21,118.62) --
	(121.21,118.63) --
	(121.21,118.63) --
	(121.21,118.64) --
	(121.22,118.64) --
	(121.22,118.65) --
	(121.22,118.65) --
	(121.22,118.66) --
	(121.22,118.66) --
	(121.22,118.67) --
	(121.23,118.67) --
	(121.23,118.68) --
	(121.24,118.68) --
	(121.24,118.69) --
	(121.24,118.69) --
	(121.24,118.71) --
	(121.24,118.71) --
	(121.24,118.72) --
	(121.25,118.72) --
	(121.25,118.73) --
	(121.26,118.73) --
	(121.26,118.74) --
	(121.26,118.74) --
	(121.26,118.75) --
	(121.26,118.75) --
	(121.26,118.76) --
	(121.26,118.76) --
	(121.26,118.77) --
	(121.26,118.77) --
	(121.26,118.78) --
	(121.27,118.78) --
	(121.27,118.79) --
	(121.27,118.79) --
	(121.27,118.80) --
	(121.28,118.80) --
	(121.28,118.81) --
	(121.28,118.81) --
	(121.28,118.82) --
	(121.28,118.82) --
	(121.28,118.83) --
	(121.29,118.83) --
	(121.29,118.84) --
	(121.30,118.84) --
	(121.30,118.86) --
	(121.30,118.86) --
	(121.30,118.87) --
	(121.30,118.87) --
	(121.30,118.88) --
	(121.30,118.88) --
	(121.30,118.89) --
	(121.30,118.89) --
	(121.30,118.90) --
	(121.31,118.90) --
	(121.31,118.91) --
	(121.31,118.91) --
	(121.31,118.92) --
	(121.31,118.92) --
	(121.31,118.93) --
	(121.31,118.93) --
	(121.31,118.94) --
	(121.32,118.94) --
	(121.32,118.95) --
	(121.33,118.95) --
	(121.33,118.96) --
	(121.34,118.96) --
	(121.34,118.98) --
	(121.34,118.98) --
	(121.34,118.99) --
	(121.34,118.99) --
	(121.34,119.00) --
	(121.35,119.00) --
	(121.35,119.01) --
	(121.35,119.01) --
	(121.35,119.02) --
	(121.35,119.02) --
	(121.35,119.03) --
	(121.36,119.03) --
	(121.36,119.04) --
	(121.36,119.04) --
	(121.36,119.05) --
	(121.37,119.05) --
	(121.37,119.06) --
	(121.37,119.06) --
	(121.37,119.07) --
	(121.38,119.07) --
	(121.38,119.08) --
	(121.38,119.08) --
	(121.38,119.09) --
	(121.38,119.09) --
	(121.38,119.10) --
	(121.38,119.10) --
	(121.38,119.11) --
	(121.39,119.11) --
	(121.39,119.12) --
	(121.39,119.12) --
	(121.39,119.14) --
	(121.40,119.14) --
	(121.40,119.15) --
	(121.40,119.15) --
	(121.40,119.16) --
	(121.41,119.16) --
	(121.41,119.17) --
	(121.41,119.17) --
	(121.41,119.18) --
	(121.41,119.18) --
	(121.41,119.19) --
	(121.42,119.19) --
	(121.42,119.20) --
	(121.43,119.20) --
	(121.43,119.21) --
	(121.43,119.21) --
	(121.43,119.22) --
	(121.43,119.22) --
	(121.43,119.23) --
	(121.43,119.23) --
	(121.43,119.25) --
	(121.44,119.25) --
	(121.44,119.26) --
	(121.44,119.26) --
	(121.44,119.27) --
	(121.45,119.27) --
	(121.45,119.28) --
	(121.46,119.28) --
	(121.46,119.29) --
	(121.47,119.29) --
	(121.47,119.30) --
	(121.48,119.30) --
	(121.48,119.31) --
	(121.49,119.31) --
	(121.49,119.32) --
	(121.49,119.32) --
	(121.49,119.33) --
	(121.49,119.33) --
	(121.49,119.34) --
	(121.50,119.34) --
	(121.50,119.35) --
	(121.50,119.35) --
	(121.50,119.36) --
	(121.50,119.36) --
	(121.50,119.37) --
	(121.51,119.37) --
	(121.51,119.39) --
	(121.51,119.39) --
	(121.51,119.40) --
	(121.51,119.40) --
	(121.51,119.41) --
	(121.52,119.41) --
	(121.52,119.42) --
	(121.52,119.42) --
	(121.52,119.43) --
	(121.52,119.43) --
	(121.52,119.44) --
	(121.53,119.44) --
	(121.53,119.45) --
	(121.54,119.45) --
	(121.54,119.46) --
	(121.54,119.46) --
	(121.54,119.47) --
	(121.54,119.47) --
	(121.54,119.48) --
	(121.54,119.48) --
	(121.54,119.49) --
	(121.55,119.49) --
	(121.55,119.50) --
	(121.55,119.50) --
	(121.55,119.52) --
	(121.56,119.52) --
	(121.56,119.53) --
	(121.56,119.53) --
	(121.56,119.54) --
	(121.56,119.54) --
	(121.56,119.55) --
	(121.57,119.55) --
	(121.57,119.56) --
	(121.57,119.56) --
	(121.57,119.57) --
	(121.58,119.57) --
	(121.58,119.58) --
	(121.58,119.58) --
	(121.58,119.59) --
	(121.58,119.59) --
	(121.58,119.60) --
	(121.59,119.60) --
	(121.59,119.61) --
	(121.60,119.61) --
	(121.60,119.63) --
	(121.60,119.63) --
	(121.60,119.64) --
	(121.60,119.64) --
	(121.60,119.65) --
	(121.60,119.65) --
	(121.60,119.66) --
	(121.61,119.66) --
	(121.61,119.67) --
	(121.62,119.67) --
	(121.62,119.68) --
	(121.62,119.68) --
	(121.62,119.69) --
	(121.63,119.69) --
	(121.63,119.70) --
	(121.64,119.70) --
	(121.64,119.71) --
	(121.64,119.71) --
	(121.64,119.72) --
	(121.64,119.72) --
	(121.64,119.73) --
	(121.64,119.73) --
	(121.64,119.74) --
	(121.64,119.74) --
	(121.64,119.75) --
	(121.64,119.75) --
	(121.64,119.77) --
	(121.65,119.77) --
	(121.65,119.78) --
	(121.65,119.78) --
	(121.65,119.79) --
	(121.65,119.79) --
	(121.65,119.80) --
	(121.66,119.80) --
	(121.66,119.81) --
	(121.66,119.81) --
	(121.66,119.82) --
	(121.66,119.82) --
	(121.66,119.83) --
	(121.67,119.83) --
	(121.67,119.84) --
	(121.68,119.84) --
	(121.68,119.85) --
	(121.69,119.85) --
	(121.69,119.86) --
	(121.69,119.86) --
	(121.69,119.87) --
	(121.69,119.87) --
	(121.69,119.89) --
	(121.69,119.89) --
	(121.69,119.90) --
	(121.69,119.90) --
	(121.69,119.91) --
	(121.70,119.91) --
	(121.70,119.92) --
	(121.70,119.92) --
	(121.70,119.93) --
	(121.71,119.93) --
	(121.71,119.94) --
	(121.71,119.94) --
	(121.71,119.95) --
	(121.71,119.95) --
	(121.71,119.96) --
	(121.71,119.96) --
	(121.71,119.97) --
	(121.72,119.97) --
	(121.72,119.98) --
	(121.74,119.98) --
	(121.74,119.99) --
	(121.75,119.99) --
	(121.75,120.00) --
	(121.75,120.00) --
	(121.75,120.02) --
	(121.76,120.02) --
	(121.76,120.03) --
	(121.77,120.03) --
	(121.77,120.04) --
	(121.77,120.04) --
	(121.77,120.05) --
	(121.77,120.05) --
	(121.77,120.06) --
	(121.77,120.06) --
	(121.77,120.07) --
	(121.78,120.07) --
	(121.78,120.08) --
	(121.79,120.08) --
	(121.79,120.09) --
	(121.79,120.09) --
	(121.79,120.10) --
	(121.79,120.10) --
	(121.79,120.11) --
	(121.79,120.11) --
	(121.79,120.12) --
	(121.79,120.12) --
	(121.79,120.14) --
	(121.80,120.14) --
	(121.80,120.15) --
	(121.81,120.15) --
	(121.81,120.16) --
	(121.81,120.16) --
	(121.81,120.17) --
	(121.82,120.17) --
	(121.82,120.18) --
	(121.82,120.18) --
	(121.82,120.19) --
	(121.83,120.19) --
	(121.83,120.20) --
	(121.83,120.20) --
	(121.83,120.21) --
	(121.83,120.21) --
	(121.83,120.22) --
	(121.83,120.22) --
	(121.83,120.23) --
	(121.84,120.23) --
	(121.84,120.25) --
	(121.84,120.25) --
	(121.84,120.26) --
	(121.84,120.26) --
	(121.84,120.27) --
	(121.85,120.27) --
	(121.85,120.28) --
	(121.85,120.28) --
	(121.85,120.29) --
	(121.85,120.29) --
	(121.85,120.30) --
	(121.85,120.30) --
	(121.85,120.31) --
	(121.85,120.31) --
	(121.85,120.32) --
	(121.87,120.32) --
	(121.87,120.33) --
	(121.87,120.33) --
	(121.87,120.34) --
	(121.87,120.34) --
	(121.87,120.35) --
	(121.87,120.35) --
	(121.87,120.36) --
	(121.90,120.36) --
	(121.90,120.38) --
	(121.90,120.38) --
	(121.90,120.39) --
	(121.90,120.39) --
	(121.90,120.40) --
	(121.91,120.40) --
	(121.91,120.41) --
	(121.91,120.41) --
	(121.91,120.42) --
	(121.92,120.42) --
	(121.92,120.43) --
	(121.92,120.43) --
	(121.92,120.44) --
	(121.92,120.44) --
	(121.92,120.45) --
	(121.93,120.45) --
	(121.93,120.46) --
	(121.94,120.46) --
	(121.94,120.48) --
	(121.95,120.48) --
	(121.95,120.49) --
	(121.95,120.49) --
	(121.95,120.50) --
	(121.95,120.50) --
	(121.95,120.51) --
	(121.96,120.51) --
	(121.96,120.52) --
	(121.96,120.52) --
	(121.96,120.53) --
	(121.96,120.53) --
	(121.96,120.54) --
	(121.96,120.54) --
	(121.96,120.55) --
	(121.97,120.55) --
	(121.97,120.56) --
	(121.97,120.56) --
	(121.97,120.57) --
	(121.97,120.57) --
	(121.97,120.58) --
	(121.98,120.58) --
	(121.98,120.60) --
	(121.99,120.60) --
	(121.99,120.61) --
	(121.99,120.61) --
	(121.99,120.62) --
	(121.99,120.62) --
	(121.99,120.63) --
	(122.00,120.63) --
	(122.00,120.64) --
	(122.00,120.64) --
	(122.00,120.65) --
	(122.00,120.65) --
	(122.00,120.66) --
	(122.01,120.66) --
	(122.01,120.67) --
	(122.01,120.67) --
	(122.01,120.68) --
	(122.01,120.68) --
	(122.01,120.69) --
	(122.02,120.69) --
	(122.02,120.70) --
	(122.02,120.70) --
	(122.02,120.72) --
	(122.02,120.72) --
	(122.02,120.73) --
	(122.04,120.73) --
	(122.04,120.74) --
	(122.04,120.74) --
	(122.04,120.75) --
	(122.04,120.75) --
	(122.04,120.76) --
	(122.04,120.76) --
	(122.04,120.77) --
	(122.04,120.77) --
	(122.04,120.78) --
	(122.04,120.78) --
	(122.04,120.79) --
	(122.04,120.79) --
	(122.04,120.80) --
	(122.04,120.80) --
	(122.04,120.81) --
	(122.05,120.81) --
	(122.05,120.83) --
	(122.05,120.83) --
	(122.05,120.84) --
	(122.06,120.84) --
	(122.06,120.85) --
	(122.06,120.85) --
	(122.06,120.86) --
	(122.07,120.86) --
	(122.07,120.87) --
	(122.07,120.87) --
	(122.07,120.88) --
	(122.07,120.88) --
	(122.07,120.89) --
	(122.07,120.89) --
	(122.07,120.90) --
	(122.08,120.90) --
	(122.08,120.91) --
	(122.09,120.91) --
	(122.09,120.92) --
	(122.09,120.92) --
	(122.09,120.93) --
	(122.10,120.93) --
	(122.10,120.94) --
	(122.10,120.94) --
	(122.10,120.96) --
	(122.10,120.96) --
	(122.10,120.97) --
	(122.11,120.97) --
	(122.11,120.98) --
	(122.11,120.98) --
	(122.11,120.99) --
	(122.11,120.99) --
	(122.11,121.00) --
	(122.12,121.00) --
	(122.12,121.01) --
	(122.12,121.01) --
	(122.12,121.02) --
	(122.12,121.02) --
	(122.12,121.03) --
	(122.12,121.03) --
	(122.12,121.04) --
	(122.13,121.04) --
	(122.13,121.05) --
	(122.13,121.05) --
	(122.13,121.06) --
	(122.13,121.06) --
	(122.13,121.07) --
	(122.16,121.07) --
	(122.16,121.09) --
	(122.16,121.09) --
	(122.16,121.10) --
	(122.16,121.10) --
	(122.16,121.11) --
	(122.17,121.11) --
	(122.17,121.12) --
	(122.17,121.12) --
	(122.17,121.13) --
	(122.17,121.13) --
	(122.17,121.14) --
	(122.18,121.14) --
	(122.18,121.15) --
	(122.18,121.15) --
	(122.18,121.16) --
	(122.18,121.16) --
	(122.18,121.17) --
	(122.19,121.17) --
	(122.19,121.18) --
	(122.19,121.18) --
	(122.19,121.19) --
	(122.19,121.19) --
	(122.19,121.21) --
	(122.20,121.21) --
	(122.20,121.22) --
	(122.20,121.22) --
	(122.20,121.23) --
	(122.21,121.23) --
	(122.21,121.24) --
	(122.22,121.24) --
	(122.22,121.25) --
	(122.22,121.25) --
	(122.22,121.26) --
	(122.23,121.26) --
	(122.23,121.27) --
	(122.23,121.27) --
	(122.23,121.28) --
	(122.24,121.28) --
	(122.24,121.29) --
	(122.24,121.29) --
	(122.24,121.30) --
	(122.25,121.30) --
	(122.25,121.31) --
	(122.25,121.31) --
	(122.25,121.33) --
	(122.26,121.33) --
	(122.26,121.34) --
	(122.27,121.34) --
	(122.27,121.35) --
	(122.27,121.35) --
	(122.27,121.36) --
	(122.28,121.36) --
	(122.28,121.37) --
	(122.28,121.37) --
	(122.28,121.38) --
	(122.30,121.38) --
	(122.30,121.39) --
	(122.30,121.39) --
	(122.30,121.40) --
	(122.31,121.40) --
	(122.31,121.41) --
	(122.31,121.41) --
	(122.31,121.43) --
	(122.31,121.43) --
	(122.31,121.44) --
	(122.32,121.44) --
	(122.32,121.45) --
	(122.33,121.45) --
	(122.33,121.46) --
	(122.33,121.46) --
	(122.33,121.47) --
	(122.33,121.47) --
	(122.33,121.48) --
	(122.33,121.48) --
	(122.33,121.49) --
	(122.33,121.49) --
	(122.33,121.50) --
	(122.34,121.50) --
	(122.34,121.51) --
	(122.34,121.51) --
	(122.34,121.52) --
	(122.35,121.52) --
	(122.35,121.54) --
	(122.35,121.54) --
	(122.35,121.55) --
	(122.37,121.55) --
	(122.37,121.56) --
	(122.37,121.56) --
	(122.37,121.57) --
	(122.37,121.57) --
	(122.37,121.58) --
	(122.38,121.58) --
	(122.38,121.59) --
	(122.38,121.59) --
	(122.38,121.60) --
	(122.39,121.60) --
	(122.39,121.61) --
	(122.39,121.61) --
	(122.39,121.62) --
	(122.39,121.62) --
	(122.39,121.63) --
	(122.41,121.63) --
	(122.41,121.64) --
	(122.41,121.64) --
	(122.41,121.65) --
	(122.41,121.65) --
	(122.41,121.67) --
	(122.42,121.67) --
	(122.42,121.68) --
	(122.42,121.68) --
	(122.42,121.69) --
	(122.43,121.69) --
	(122.43,121.70) --
	(122.43,121.70) --
	(122.43,121.71) --
	(122.44,121.71) --
	(122.44,121.72) --
	(122.44,121.72) --
	(122.44,121.73) --
	(122.44,121.73) --
	(122.44,121.74) --
	(122.45,121.74) --
	(122.45,121.75) --
	(122.45,121.75) --
	(122.45,121.76) --
	(122.45,121.76) --
	(122.45,121.78) --
	(122.46,121.78) --
	(122.46,121.79) --
	(122.46,121.79) --
	(122.46,121.80) --
	(122.46,121.80) --
	(122.46,121.81) --
	(122.47,121.81) --
	(122.47,121.82) --
	(122.47,121.82) --
	(122.47,121.83) --
	(122.47,121.83) --
	(122.47,121.84) --
	(122.47,121.84) --
	(122.47,121.85) --
	(122.47,121.85) --
	(122.47,121.86) --
	(122.47,121.86) --
	(122.47,121.87) --
	(122.48,121.87) --
	(122.48,121.88) --
	(122.48,121.88) --
	(122.48,121.89) --
	(122.48,121.89) --
	(122.48,121.91) --
	(122.48,121.91) --
	(122.48,121.92) --
	(122.50,121.92) --
	(122.50,121.93) --
	(122.50,121.93) --
	(122.50,121.94) --
	(122.52,121.94) --
	(122.52,121.95) --
	(122.52,121.95) --
	(122.52,121.96) --
	(122.52,121.96) --
	(122.52,121.97) --
	(122.53,121.97) --
	(122.53,121.98) --
	(122.53,121.98) --
	(122.53,121.99) --
	(122.54,121.99) --
	(122.54,122.00) --
	(122.55,122.00) --
	(122.55,122.01) --
	(122.56,122.01) --
	(122.56,122.03) --
	(122.56,122.03) --
	(122.56,122.04) --
	(122.56,122.04) --
	(122.56,122.05) --
	(122.56,122.05) --
	(122.56,122.06) --
	(122.57,122.06) --
	(122.57,122.07) --
	(122.57,122.07) --
	(122.57,122.08) --
	(122.57,122.08) --
	(122.57,122.09) --
	(122.57,122.09) --
	(122.57,122.10) --
	(122.58,122.10) --
	(122.58,122.11) --
	(122.58,122.11) --
	(122.58,122.12) --
	(122.59,122.12) --
	(122.59,122.13) --
	(122.59,122.13) --
	(122.59,122.15) --
	(122.59,122.15) --
	(122.59,122.16) --
	(122.60,122.16) --
	(122.60,122.17) --
	(122.60,122.17) --
	(122.60,122.18) --
	(122.61,122.18) --
	(122.61,122.19) --
	(122.61,122.19) --
	(122.61,122.20) --
	(122.61,122.20) --
	(122.61,122.21) --
	(122.61,122.21) --
	(122.61,122.22) --
	(122.63,122.22) --
	(122.63,122.23) --
	(122.63,122.23) --
	(122.63,122.24) --
	(122.64,122.24) --
	(122.64,122.26) --
	(122.64,122.26) --
	(122.64,122.27) --
	(122.64,122.27) --
	(122.64,122.28) --
	(122.64,122.28) --
	(122.64,122.29) --
	(122.64,122.29) --
	(122.64,122.30) --
	(122.65,122.30) --
	(122.65,122.31) --
	(122.66,122.31) --
	(122.66,122.32) --
	(122.66,122.32) --
	(122.66,122.33) --
	(122.66,122.33) --
	(122.66,122.34) --
	(122.67,122.34) --
	(122.67,122.35) --
	(122.67,122.35) --
	(122.67,122.37) --
	(122.68,122.37) --
	(122.68,122.38) --
	(122.68,122.38) --
	(122.68,122.39) --
	(122.70,122.39) --
	(122.70,122.40) --
	(122.70,122.40) --
	(122.70,122.41) --
	(122.72,122.41) --
	(122.72,122.42) --
	(122.72,122.42) --
	(122.72,122.43) --
	(122.73,122.43) --
	(122.73,122.44) --
	(122.74,122.44) --
	(122.74,122.45) --
	(122.74,122.45) --
	(122.74,122.46) --
	(122.74,122.46) --
	(122.74,122.48) --
	(122.75,122.48) --
	(122.75,122.49) --
	(122.75,122.49) --
	(122.75,122.50) --
	(122.76,122.50) --
	(122.76,122.51) --
	(122.77,122.51) --
	(122.77,122.52) --
	(122.77,122.52) --
	(122.77,122.53) --
	(122.77,122.53) --
	(122.77,122.54) --
	(122.78,122.54) --
	(122.78,122.55) --
	(122.78,122.55) --
	(122.78,122.56) --
	(122.79,122.56) --
	(122.79,122.57) --
	(122.80,122.57) --
	(122.80,122.59) --
	(122.81,122.59) --
	(122.81,122.60) --
	(122.81,122.60) --
	(122.81,122.61) --
	(122.81,122.61) --
	(122.81,122.62) --
	(122.82,122.62) --
	(122.82,122.63) --
	(122.83,122.63) --
	(122.83,122.64) --
	(122.83,122.64) --
	(122.83,122.65) --
	(122.84,122.65) --
	(122.84,122.66) --
	(122.84,122.66) --
	(122.84,122.67) --
	(122.84,122.67) --
	(122.84,122.68) --
	(122.84,122.68) --
	(122.84,122.70) --
	(122.84,122.70) --
	(122.84,122.71) --
	(122.85,122.71) --
	(122.85,122.72) --
	(122.86,122.72) --
	(122.86,122.73) --
	(122.87,122.73) --
	(122.87,122.74) --
	(122.87,122.74) --
	(122.87,122.75) --
	(122.88,122.75) --
	(122.88,122.76) --
	(122.88,122.76) --
	(122.88,122.77) --
	(122.88,122.77) --
	(122.88,122.78) --
	(122.88,122.78) --
	(122.88,122.80) --
	(122.89,122.80) --
	(122.89,122.81) --
	(122.89,122.81) --
	(122.89,122.82) --
	(122.90,122.82) --
	(122.90,122.83) --
	(122.90,122.83) --
	(122.90,122.84) --
	(122.91,122.84) --
	(122.91,122.85) --
	(122.92,122.85) --
	(122.92,122.86) --
	(122.93,122.86) --
	(122.93,122.87) --
	(122.94,122.87) --
	(122.94,122.89) --
	(122.94,122.89) --
	(122.94,122.90) --
	(122.95,122.90) --
	(122.95,122.91) --
	(122.95,122.91) --
	(122.95,122.92) --
	(122.95,122.92) --
	(122.95,122.93) --
	(122.95,122.93) --
	(122.95,122.94) --
	(122.96,122.94) --
	(122.96,122.95) --
	(122.96,122.95) --
	(122.96,122.96) --
	(122.97,122.96) --
	(122.97,122.97) --
	(122.97,122.97) --
	(122.97,122.98) --
	(122.98,122.98) --
	(122.98,123.00) --
	(122.98,123.00) --
	(122.98,123.01) --
	(122.98,123.01) --
	(122.98,123.02) --
	(122.98,123.02) --
	(122.98,123.03) --
	(122.98,123.03) --
	(122.98,123.04) --
	(122.99,123.04) --
	(122.99,123.05) --
	(123.00,123.05) --
	(123.00,123.06) --
	(123.01,123.06) --
	(123.01,123.07) --
	(123.02,123.07) --
	(123.02,123.08) --
	(123.03,123.08) --
	(123.03,123.09) --
	(123.03,123.09) --
	(123.03,123.10) --
	(123.03,123.10) --
	(123.03,123.12) --
	(123.04,123.12) --
	(123.04,123.13) --
	(123.04,123.13) --
	(123.04,123.14) --
	(123.04,123.14) --
	(123.04,123.15) --
	(123.04,123.15) --
	(123.04,123.16) --
	(123.05,123.16) --
	(123.05,123.17) --
	(123.06,123.17) --
	(123.06,123.18) --
	(123.06,123.18) --
	(123.06,123.19) --
	(123.07,123.19) --
	(123.07,123.20) --
	(123.08,123.20) --
	(123.08,123.22) --
	(123.09,123.22) --
	(123.09,123.23) --
	(123.09,123.23) --
	(123.09,123.24) --
	(123.09,123.24) --
	(123.09,123.25) --
	(123.09,123.25) --
	(123.09,123.26) --
	(123.11,123.26) --
	(123.11,123.27) --
	(123.11,123.27) --
	(123.11,123.28) --
	(123.11,123.28) --
	(123.11,123.29) --
	(123.12,123.29) --
	(123.12,123.30) --
	(123.13,123.30) --
	(123.13,123.31) --
	(123.13,123.31) --
	(123.13,123.33) --
	(123.14,123.33) --
	(123.14,123.34) --
	(123.15,123.34) --
	(123.15,123.35) --
	(123.16,123.35) --
	(123.16,123.36) --
	(123.17,123.36) --
	(123.17,123.37) --
	(123.17,123.37) --
	(123.17,123.38) --
	(123.18,123.38) --
	(123.18,123.39) --
	(123.18,123.39) --
	(123.18,123.40) --
	(123.18,123.40) --
	(123.18,123.41) --
	(123.19,123.41) --
	(123.19,123.43) --
	(123.19,123.43) --
	(123.19,123.44) --
	(123.20,123.44) --
	(123.20,123.45) --
	(123.20,123.45) --
	(123.20,123.46) --
	(123.21,123.46) --
	(123.21,123.47) --
	(123.22,123.47) --
	(123.22,123.48) --
	(123.22,123.48) --
	(123.22,123.49) --
	(123.22,123.49) --
	(123.22,123.50) --
	(123.23,123.50) --
	(123.23,123.51) --
	(123.24,123.51) --
	(123.24,123.52) --
	(123.24,123.52) --
	(123.24,123.54) --
	(123.25,123.54) --
	(123.25,123.55) --
	(123.25,123.55) --
	(123.25,123.56) --
	(123.27,123.56) --
	(123.27,123.57) --
	(123.28,123.57) --
	(123.28,123.58) --
	(123.28,123.58) --
	(123.28,123.59) --
	(123.29,123.59) --
	(123.29,123.60) --
	(123.31,123.60) --
	(123.31,123.61) --
	(123.31,123.61) --
	(123.31,123.62) --
	(123.33,123.62) --
	(123.33,123.63) --
	(123.34,123.63) --
	(123.34,123.64) --
	(123.34,123.64) --
	(123.34,123.66) --
	(123.35,123.66) --
	(123.35,123.67) --
	(123.35,123.67) --
	(123.35,123.68) --
	(123.36,123.68) --
	(123.36,123.69) --
	(123.36,123.69) --
	(123.36,123.70) --
	(123.37,123.70) --
	(123.37,123.71) --
	(123.37,123.71) --
	(123.37,123.72) --
	(123.37,123.72) --
	(123.37,123.73) --
	(123.37,123.73) --
	(123.37,123.74) --
	(123.38,123.74) --
	(123.38,123.76) --
	(123.38,123.76) --
	(123.38,123.77) --
	(123.38,123.77) --
	(123.38,123.78) --
	(123.38,123.78) --
	(123.38,123.79) --
	(123.40,123.79) --
	(123.40,123.80) --
	(123.40,123.80) --
	(123.40,123.81) --
	(123.40,123.81) --
	(123.40,123.82) --
	(123.41,123.82) --
	(123.41,123.83) --
	(123.42,123.83) --
	(123.42,123.84) --
	(123.42,123.84) --
	(123.42,123.85) --
	(123.43,123.85) --
	(123.43,123.86) --
	(123.43,123.86) --
	(123.43,123.88) --
	(123.44,123.88) --
	(123.44,123.89) --
	(123.44,123.89) --
	(123.44,123.90) --
	(123.45,123.90) --
	(123.45,123.91) --
	(123.46,123.91) --
	(123.46,123.92) --
	(123.46,123.92) --
	(123.46,123.93) --
	(123.48,123.93) --
	(123.48,123.94) --
	(123.48,123.94) --
	(123.48,123.95) --
	(123.49,123.95) --
	(123.49,123.96) --
	(123.49,123.96) --
	(123.49,123.98) --
	(123.49,123.98) --
	(123.49,123.99) --
	(123.50,123.99) --
	(123.50,124.00) --
	(123.50,124.00) --
	(123.50,124.01) --
	(123.50,124.01) --
	(123.50,124.02) --
	(123.51,124.02) --
	(123.51,124.03) --
	(123.52,124.03) --
	(123.52,124.04) --
	(123.53,124.04) --
	(123.53,124.05) --
	(123.53,124.05) --
	(123.53,124.07) --
	(123.54,124.07) --
	(123.54,124.08) --
	(123.54,124.08) --
	(123.54,124.09) --
	(123.56,124.09) --
	(123.56,124.10) --
	(123.58,124.10) --
	(123.58,124.11) --
	(123.59,124.11) --
	(123.59,124.12) --
	(123.60,124.12) --
	(123.60,124.13) --
	(123.60,124.13) --
	(123.60,124.14) --
	(123.61,124.14) --
	(123.61,124.15) --
	(123.62,124.15) --
	(123.62,124.17) --
	(123.62,124.17) --
	(123.62,124.18) --
	(123.62,124.18) --
	(123.62,124.19) --
	(123.62,124.19) --
	(123.62,124.20) --
	(123.64,124.20) --
	(123.64,124.21) --
	(123.64,124.21) --
	(123.64,124.22) --
	(123.64,124.22) --
	(123.64,124.23) --
	(123.65,124.23) --
	(123.65,124.24) --
	(123.65,124.24) --
	(123.65,124.26) --
	(123.66,124.26) --
	(123.66,124.27) --
	(123.67,124.27) --
	(123.67,124.28) --
	(123.67,124.28) --
	(123.67,124.29) --
	(123.68,124.29) --
	(123.68,124.30) --
	(123.68,124.30) --
	(123.68,124.31) --
	(123.69,124.31) --
	(123.69,124.32) --
	(123.71,124.32) --
	(123.71,124.33) --
	(123.72,124.33) --
	(123.72,124.34) --
	(123.72,124.34) --
	(123.72,124.36) --
	(123.72,124.36) --
	(123.72,124.37) --
	(123.73,124.37) --
	(123.73,124.38) --
	(123.74,124.38) --
	(123.74,124.39) --
	(123.74,124.39) --
	(123.74,124.40) --
	(123.75,124.40) --
	(123.75,124.41) --
	(123.77,124.41) --
	(123.77,124.42) --
	(123.77,124.42) --
	(123.77,124.43) --
	(123.77,124.43) --
	(123.77,124.44) --
	(123.77,124.44) --
	(123.77,124.46) --
	(123.78,124.46) --
	(123.78,124.47) --
	(123.78,124.47) --
	(123.78,124.48) --
	(123.79,124.48) --
	(123.79,124.49) --
	(123.81,124.49) --
	(123.81,124.50) --
	(123.82,124.50) --
	(123.82,124.51) --
	(123.83,124.51) --
	(123.83,124.52) --
	(123.83,124.52) --
	(123.83,124.53) --
	(123.85,124.53) --
	(123.85,124.54) --
	(123.87,124.54) --
	(123.87,124.55) --
	(123.87,124.55) --
	(123.87,124.57) --
	(123.88,124.57) --
	(123.88,124.58) --
	(123.89,124.58) --
	(123.89,124.59) --
	(123.90,124.59) --
	(123.90,124.60) --
	(123.91,124.60) --
	(123.91,124.61) --
	(123.91,124.61) --
	(123.91,124.62) --
	(123.91,124.62) --
	(123.91,124.63) --
	(123.93,124.63) --
	(123.93,124.64) --
	(123.94,124.64) --
	(123.94,124.65) --
	(123.94,124.65) --
	(123.94,124.67) --
	(123.95,124.67) --
	(123.95,124.68) --
	(123.97,124.68) --
	(123.97,124.69) --
	(123.99,124.69) --
	(123.99,124.70) --
	(124.00,124.70) --
	(124.00,124.71) --
	(124.00,124.71) --
	(124.00,124.72) --
	(124.00,124.72) --
	(124.00,124.73) --
	(124.01,124.73) --
	(124.01,124.74) --
	(124.02,124.74) --
	(124.02,124.76) --
	(124.02,124.76) --
	(124.02,124.77) --
	(124.02,124.77) --
	(124.02,124.78) --
	(124.02,124.78) --
	(124.02,124.79) --
	(124.03,124.79) --
	(124.03,124.80) --
	(124.04,124.80) --
	(124.04,124.81) --
	(124.04,124.81) --
	(124.04,124.82) --
	(124.05,124.82) --
	(124.05,124.83) --
	(124.06,124.83) --
	(124.06,124.84) --
	(124.06,124.84) --
	(124.06,124.85) --
	(124.07,124.85) --
	(124.07,124.87) --
	(124.07,124.87) --
	(124.07,124.88) --
	(124.08,124.88) --
	(124.08,124.89) --
	(124.09,124.89) --
	(124.09,124.90) --
	(124.09,124.90) --
	(124.09,124.91) --
	(124.10,124.91) --
	(124.10,124.92) --
	(124.11,124.92) --
	(124.11,124.93) --
	(124.12,124.93) --
	(124.12,124.94) --
	(124.13,124.94) --
	(124.13,124.95) --
	(124.13,124.95) --
	(124.13,124.97) --
	(124.14,124.97) --
	(124.14,124.98) --
	(124.14,124.98) --
	(124.14,124.99) --
	(124.15,124.99) --
	(124.15,125.00) --
	(124.16,125.00) --
	(124.16,125.01) --
	(124.17,125.01) --
	(124.17,125.02) --
	(124.18,125.02) --
	(124.18,125.03) --
	(124.19,125.03) --
	(124.19,125.04) --
	(124.20,125.04) --
	(124.20,125.05) --
	(124.20,125.05) --
	(124.20,125.07) --
	(124.21,125.07) --
	(124.21,125.08) --
	(124.22,125.08) --
	(124.22,125.09) --
	(124.22,125.09) --
	(124.22,125.10) --
	(124.22,125.10) --
	(124.22,125.11) --
	(124.23,125.11) --
	(124.23,125.12) --
	(124.23,125.12) --
	(124.23,125.13) --
	(124.24,125.13) --
	(124.24,125.14) --
	(124.24,125.14) --
	(124.24,125.16) --
	(124.25,125.16) --
	(124.25,125.17) --
	(124.26,125.17) --
	(124.26,125.18) --
	(124.26,125.18) --
	(124.26,125.19) --
	(124.26,125.19) --
	(124.26,125.20) --
	(124.28,125.20) --
	(124.28,125.21) --
	(124.28,125.21) --
	(124.28,125.22) --
	(124.29,125.22) --
	(124.29,125.23) --
	(124.29,125.23) --
	(124.29,125.24) --
	(124.30,125.24) --
	(124.30,125.25) --
	(124.30,125.25) --
	(124.30,125.27) --
	(124.30,125.27) --
	(124.30,125.28) --
	(124.32,125.28) --
	(124.32,125.29) --
	(124.32,125.29) --
	(124.32,125.30) --
	(124.33,125.30) --
	(124.33,125.31) --
	(124.33,125.31) --
	(124.33,125.32) --
	(124.33,125.32) --
	(124.33,125.33) --
	(124.33,125.33) --
	(124.33,125.34) --
	(124.34,125.34) --
	(124.34,125.35) --
	(124.35,125.35) --
	(124.35,125.37) --
	(124.38,125.37) --
	(124.38,125.38) --
	(124.39,125.38) --
	(124.39,125.39) --
	(124.41,125.39) --
	(124.41,125.40) --
	(124.41,125.40) --
	(124.41,125.41) --
	(124.42,125.41) --
	(124.42,125.42) --
	(124.42,125.42) --
	(124.42,125.43) --
	(124.43,125.43) --
	(124.43,125.44) --
	(124.43,125.44) --
	(124.43,125.46) --
	(124.43,125.46) --
	(124.43,125.47) --
	(124.44,125.47) --
	(124.44,125.48) --
	(124.44,125.48) --
	(124.44,125.49) --
	(124.44,125.49) --
	(124.44,125.50) --
	(124.44,125.50) --
	(124.44,125.51) --
	(124.44,125.51) --
	(124.44,125.52) --
	(124.46,125.52) --
	(124.46,125.53) --
	(124.46,125.53) --
	(124.46,125.54) --
	(124.46,125.54) --
	(124.46,125.55) --
	(124.46,125.55) --
	(124.46,125.57) --
	(124.47,125.57) --
	(124.47,125.58) --
	(124.47,125.58) --
	(124.47,125.59) --
	(124.47,125.59) --
	(124.47,125.60) --
	(124.49,125.60) --
	(124.49,125.61) --
	(124.49,125.61) --
	(124.49,125.62) --
	(124.50,125.62) --
	(124.50,125.63) --
	(124.50,125.63) --
	(124.50,125.64) --
	(124.50,125.64) --
	(124.50,125.65) --
	(124.52,125.65) --
	(124.52,125.67) --
	(124.53,125.67) --
	(124.53,125.68) --
	(124.54,125.68) --
	(124.54,125.69) --
	(124.55,125.69) --
	(124.55,125.70) --
	(124.56,125.70) --
	(124.56,125.71) --
	(124.56,125.71) --
	(124.56,125.72) --
	(124.56,125.72) --
	(124.56,125.73) --
	(124.58,125.73) --
	(124.58,125.74) --
	(124.59,125.74) --
	(124.59,125.75) --
	(124.60,125.75) --
	(124.60,125.77) --
	(124.60,125.77) --
	(124.60,125.78) --
	(124.60,125.78) --
	(124.60,125.79) --
	(124.60,125.79) --
	(124.60,125.80) --
	(124.62,125.80) --
	(124.62,125.81) --
	(124.62,125.81) --
	(124.62,125.82) --
	(124.62,125.82) --
	(124.62,125.83) --
	(124.63,125.83) --
	(124.63,125.84) --
	(124.64,125.84) --
	(124.64,125.85) --
	(124.64,125.85) --
	(124.64,125.87) --
	(124.65,125.87) --
	(124.65,125.88) --
	(124.66,125.88) --
	(124.66,125.89) --
	(124.66,125.89) --
	(124.66,125.90) --
	(124.67,125.90) --
	(124.67,125.91) --
	(124.67,125.91) --
	(124.67,125.92) --
	(124.68,125.92) --
	(124.68,125.93) --
	(124.69,125.93) --
	(124.69,125.94) --
	(124.69,125.94) --
	(124.69,125.95) --
	(124.69,125.95) --
	(124.69,125.97) --
	(124.70,125.97) --
	(124.70,125.98) --
	(124.71,125.98) --
	(124.71,125.99) --
	(124.73,125.99) --
	(124.73,126.00) --
	(124.75,126.00) --
	(124.75,126.01) --
	(124.76,126.01) --
	(124.76,126.02) --
	(124.77,126.02) --
	(124.77,126.03) --
	(124.79,126.03) --
	(124.79,126.04) --
	(124.80,126.04) --
	(124.80,126.06) --
	(124.81,126.06) --
	(124.81,126.07) --
	(124.81,126.07) --
	(124.81,126.08) --
	(124.82,126.08) --
	(124.82,126.09) --
	(124.82,126.09) --
	(124.82,126.10) --
	(124.82,126.10) --
	(124.82,126.11) --
	(124.84,126.11) --
	(124.84,126.12) --
	(124.84,126.12) --
	(124.84,126.13) --
	(124.86,126.13) --
	(124.86,126.14) --
	(124.86,126.14) --
	(124.86,126.16) --
	(124.86,126.16) --
	(124.86,126.17) --
	(124.87,126.17) --
	(124.87,126.18) --
	(124.90,126.18) --
	(124.90,126.19) --
	(124.91,126.19) --
	(124.91,126.20) --
	(124.91,126.20) --
	(124.91,126.21) --
	(124.91,126.21) --
	(124.91,126.22) --
	(124.92,126.22) --
	(124.92,126.23) --
	(124.92,126.23) --
	(124.92,126.25) --
	(124.94,126.25) --
	(124.94,126.26) --
	(124.96,126.26) --
	(124.96,126.27) --
	(124.96,126.27) --
	(124.96,126.28) --
	(124.96,126.28) --
	(124.96,126.29) --
	(124.96,126.29) --
	(124.96,126.30) --
	(124.97,126.30) --
	(124.97,126.31) --
	(124.97,126.31) --
	(124.97,126.32) --
	(124.97,126.32) --
	(124.97,126.33) --
	(124.97,126.33) --
	(124.97,126.35) --
	(124.98,126.35) --
	(124.98,126.36) --
	(124.98,126.36) --
	(124.98,126.37) --
	(124.99,126.37) --
	(124.99,126.38) --
	(125.00,126.38) --
	(125.00,126.39) --
	(125.00,126.39) --
	(125.00,126.40) --
	(125.02,126.40) --
	(125.02,126.41) --
	(125.04,126.41) --
	(125.04,126.42) --
	(125.04,126.42) --
	(125.04,126.43) --
	(125.05,126.43) --
	(125.05,126.45) --
	(125.06,126.45) --
	(125.06,126.46) --
	(125.06,126.46) --
	(125.06,126.47) --
	(125.06,126.47) --
	(125.06,126.48) --
	(125.06,126.48) --
	(125.06,126.49) --
	(125.08,126.49) --
	(125.08,126.50) --
	(125.11,126.50) --
	(125.11,126.51) --
	(125.11,126.51) --
	(125.11,126.52) --
	(125.12,126.52) --
	(125.12,126.54) --
	(125.12,126.54) --
	(125.12,126.55) --
	(125.13,126.55) --
	(125.13,126.56) --
	(125.14,126.56) --
	(125.14,126.57) --
	(125.16,126.57) --
	(125.16,126.58) --
	(125.16,126.58) --
	(125.16,126.59) --
	(125.17,126.59) --
	(125.17,126.60) --
	(125.17,126.60) --
	(125.17,126.61) --
	(125.20,126.61) --
	(125.20,126.63) --
	(125.20,126.63) --
	(125.20,126.64) --
	(125.22,126.64) --
	(125.22,126.65) --
	(125.23,126.65) --
	(125.23,126.66) --
	(125.24,126.66) --
	(125.24,126.67) --
	(125.24,126.67) --
	(125.24,126.68) --
	(125.25,126.68) --
	(125.25,126.69) --
	(125.28,126.69) --
	(125.28,126.71) --
	(125.30,126.71) --
	(125.30,126.72) --
	(125.30,126.72) --
	(125.30,126.73) --
	(125.30,126.73) --
	(125.30,126.74) --
	(125.38,126.74) --
	(125.38,126.75) --
	(125.38,126.75) --
	(125.38,126.76) --
	(125.38,126.76) --
	(125.38,126.77) --
	(125.41,126.77) --
	(125.41,126.78) --
	(125.42,126.78) --
	(125.42,126.80) --
	(125.43,126.80) --
	(125.43,126.81) --
	(125.43,126.81) --
	(125.43,126.82) --
	(125.44,126.82) --
	(125.44,126.83) --
	(125.46,126.83) --
	(125.46,126.84) --
	(125.46,126.84) --
	(125.46,126.85) --
	(125.46,126.85) --
	(125.46,126.86) --
	(125.50,126.86) --
	(125.50,126.88) --
	(125.50,126.88) --
	(125.50,126.89) --
	(125.51,126.89) --
	(125.51,126.90) --
	(125.51,126.90) --
	(125.51,126.91) --
	(125.51,126.91) --
	(125.51,126.92) --
	(125.52,126.92) --
	(125.52,126.93) --
	(125.52,126.93) --
	(125.52,126.94) --
	(125.54,126.94) --
	(125.54,126.95) --
	(125.54,126.95) --
	(125.54,126.97) --
	(125.57,126.97) --
	(125.57,126.98) --
	(125.58,126.98) --
	(125.58,126.99) --
	(125.58,126.99) --
	(125.58,127.00) --
	(125.59,127.00) --
	(125.59,127.01) --
	(125.61,127.01) --
	(125.61,127.02) --
	(125.63,127.02) --
	(125.63,127.03) --
	(125.64,127.03) --
	(125.64,127.04) --
	(125.64,127.04) --
	(125.64,127.06) --
	(125.66,127.06) --
	(125.66,127.07) --
	(125.67,127.07) --
	(125.67,127.08) --
	(125.69,127.08) --
	(125.69,127.09) --
	(125.70,127.09) --
	(125.70,127.10) --
	(125.71,127.10) --
	(125.71,127.11) --
	(125.71,127.11) --
	(125.71,127.12) --
	(125.72,127.12) --
	(125.72,127.14) --
	(125.72,127.14) --
	(125.72,127.15) --
	(125.73,127.15) --
	(125.73,127.16) --
	(125.73,127.16) --
	(125.73,127.17) --
	(125.73,127.17) --
	(125.73,127.18) --
	(125.74,127.18) --
	(125.74,127.19) --
	(125.74,127.19) --
	(125.74,127.20) --
	(125.76,127.20) --
	(125.76,127.21) --
	(125.77,127.21) --
	(125.77,127.23) --
	(125.78,127.23) --
	(125.78,127.24) --
	(125.79,127.24) --
	(125.79,127.25) --
	(125.79,127.25) --
	(125.79,127.26) --
	(125.81,127.26) --
	(125.81,127.27) --
	(125.82,127.27) --
	(125.82,127.28) --
	(125.88,127.28) --
	(125.88,127.29) --
	(125.89,127.29) --
	(125.89,127.30) --
	(125.91,127.30) --
	(125.91,127.32) --
	(125.93,127.32) --
	(125.93,127.33) --
	(125.93,127.33) --
	(125.93,127.34) --
	(125.94,127.34) --
	(125.94,127.35) --
	(125.95,127.35) --
	(125.95,127.36) --
	(125.95,127.36) --
	(125.95,127.37) --
	(125.95,127.37) --
	(125.95,127.38) --
	(125.96,127.38) --
	(125.96,127.40) --
	(125.97,127.40) --
	(125.97,127.41) --
	(125.98,127.41) --
	(125.98,127.42) --
	(126.04,127.42) --
	(126.04,127.43) --
	(126.05,127.43) --
	(126.05,127.44) --
	(126.05,127.44) --
	(126.05,127.45) --
	(126.05,127.45) --
	(126.05,127.46) --
	(126.06,127.46) --
	(126.06,127.47) --
	(126.06,127.47) --
	(126.06,127.49) --
	(126.06,127.49) --
	(126.06,127.50) --
	(126.07,127.50) --
	(126.07,127.51) --
	(126.08,127.51) --
	(126.08,127.52) --
	(126.09,127.52) --
	(126.09,127.53) --
	(126.10,127.53) --
	(126.10,127.54) --
	(126.13,127.54) --
	(126.13,127.55) --
	(126.13,127.55) --
	(126.13,127.56) --
	(126.16,127.56) --
	(126.16,127.58) --
	(126.17,127.58) --
	(126.17,127.59) --
	(126.21,127.59) --
	(126.21,127.60) --
	(126.23,127.60) --
	(126.23,127.61) --
	(126.23,127.61) --
	(126.23,127.62) --
	(126.23,127.62) --
	(126.23,127.63) --
	(126.23,127.63) --
	(126.23,127.64) --
	(126.24,127.64) --
	(126.24,127.65) --
	(126.24,127.65) --
	(126.24,127.67) --
	(126.25,127.67) --
	(126.25,127.68) --
	(126.25,127.68) --
	(126.25,127.69) --
	(126.26,127.69) --
	(126.26,127.70) --
	(126.27,127.70) --
	(126.27,127.71) --
	(126.27,127.71) --
	(126.27,127.72) --
	(126.27,127.72) --
	(126.27,127.73) --
	(126.28,127.73) --
	(126.28,127.75) --
	(126.28,127.75) --
	(126.28,127.76) --
	(126.29,127.76) --
	(126.29,127.77) --
	(126.31,127.77) --
	(126.31,127.78) --
	(126.33,127.78) --
	(126.33,127.79) --
	(126.33,127.79) --
	(126.33,127.80) --
	(126.33,127.80) --
	(126.33,127.81) --
	(126.36,127.81) --
	(126.36,127.83) --
	(126.39,127.83) --
	(126.39,127.84) --
	(126.40,127.84) --
	(126.40,127.85) --
	(126.44,127.85) --
	(126.44,127.86) --
	(126.45,127.86) --
	(126.45,127.87) --
	(126.47,127.87) --
	(126.47,127.88) --
	(126.48,127.88) --
	(126.48,127.89) --
	(126.53,127.89) --
	(126.53,127.90) --
	(126.55,127.90) --
	(126.55,127.92) --
	(126.58,127.92) --
	(126.58,127.93) --
	(126.60,127.93) --
	(126.60,127.94) --
	(126.60,127.94) --
	(126.60,127.95) --
	(126.63,127.95) --
	(126.63,127.96) --
	(126.63,127.96) --
	(126.63,127.97) --
	(126.65,127.97) --
	(126.65,127.98) --
	(126.65,127.98) --
	(126.65,128.00) --
	(126.66,128.00) --
	(126.66,128.01) --
	(126.66,128.01) --
	(126.66,128.02) --
	(126.66,128.02) --
	(126.66,128.03) --
	(126.67,128.03) --
	(126.67,128.04) --
	(126.68,128.04) --
	(126.68,128.05) --
	(126.68,128.05) --
	(126.68,128.06) --
	(126.70,128.06) --
	(126.70,128.08) --
	(126.70,128.08) --
	(126.70,128.09) --
	(126.71,128.09) --
	(126.71,128.10) --
	(126.74,128.10) --
	(126.74,128.11) --
	(126.77,128.11) --
	(126.77,128.12) --
	(126.78,128.12) --
	(126.78,128.13) --
	(126.78,128.13) --
	(126.78,128.14) --
	(126.81,128.14) --
	(126.81,128.15) --
	(126.85,128.15) --
	(126.85,128.17) --
	(126.87,128.17) --
	(126.87,128.18) --
	(126.89,128.18) --
	(126.89,128.19) --
	(126.91,128.19) --
	(126.91,128.20) --
	(126.95,128.20) --
	(126.95,128.21) --
	(126.96,128.21) --
	(126.96,128.22) --
	(126.98,128.22) --
	(126.98,128.23) --
	(127.00,128.23) --
	(127.00,128.24) --
	(127.04,128.24) --
	(127.04,128.26) --
	(127.04,128.26) --
	(127.04,128.27) --
	(127.08,128.27) --
	(127.08,128.28) --
	(127.10,128.28) --
	(127.10,128.29) --
	(127.12,128.29) --
	(127.12,128.30) --
	(127.12,128.30) --
	(127.12,128.31) --
	(127.13,128.31) --
	(127.13,128.33) --
	(127.14,128.33) --
	(127.14,128.34) --
	(127.15,128.34) --
	(127.15,128.35) --
	(127.15,128.35) --
	(127.15,128.36) --
	(127.17,128.36) --
	(127.17,128.37) --
	(127.22,128.37) --
	(127.22,128.38) --
	(127.22,128.38) --
	(127.22,128.39) --
	(127.23,128.39) --
	(127.23,128.40) --
	(127.30,128.40) --
	(127.30,128.42) --
	(127.32,128.42) --
	(127.32,128.43) --
	(127.32,128.43) --
	(127.32,128.44) --
	(127.33,128.44) --
	(127.33,128.45) --
	(127.35,128.45) --
	(127.35,128.46) --
	(127.37,128.46) --
	(127.37,128.47) --
	(127.47,128.47) --
	(127.47,128.48) --
	(127.48,128.48) --
	(127.48,128.50) --
	(127.51,128.50) --
	(127.51,128.51) --
	(127.56,128.51) --
	(127.56,128.52) --
	(127.57,128.52) --
	(127.57,128.53) --
	(127.60,128.53) --
	(127.60,128.54) --
	(127.66,128.54) --
	(127.66,128.55) --
	(127.66,128.55) --
	(127.66,128.56) --
	(127.68,128.56) --
	(127.68,128.58) --
	(127.69,128.58) --
	(127.69,128.59) --
	(127.74,128.59) --
	(127.74,128.60) --
	(127.77,128.60) --
	(127.77,128.61) --
	(127.77,128.61) --
	(127.77,128.62) --
	(127.81,128.62) --
	(127.81,128.63) --
	(127.83,128.63) --
	(127.83,128.64) --
	(127.87,128.64) --
	(127.87,128.65) --
	(127.87,128.65) --
	(127.87,128.67) --
	(127.88,128.67) --
	(127.88,128.68) --
	(127.90,128.68) --
	(127.90,128.69) --
	(127.91,128.69) --
	(127.91,128.70) --
	(127.93,128.70) --
	(127.93,128.71) --
	(127.98,128.71) --
	(127.98,128.72) --
	(128.01,128.72) --
	(128.01,128.73) --
	(128.05,128.73) --
	(128.05,128.75) --
	(128.10,128.75) --
	(128.10,128.76) --
	(128.13,128.76) --
	(128.13,128.77) --
	(128.14,128.77) --
	(128.14,128.78) --
	(128.14,128.78) --
	(128.14,128.79) --
	(128.18,128.79) --
	(128.18,128.80) --
	(128.18,128.80) --
	(128.18,128.81) --
	(128.20,128.81) --
	(128.20,128.83) --
	(128.24,128.83) --
	(128.24,128.84) --
	(128.24,128.84) --
	(128.24,128.85) --
	(128.25,128.85) --
	(128.25,128.86) --
	(128.29,128.86) --
	(128.29,128.87) --
	(128.30,128.87) --
	(128.30,128.88) --
	(128.35,128.88) --
	(128.35,128.89) --
	(128.38,128.89) --
	(128.38,128.90) --
	(128.38,128.90) --
	(128.38,128.92) --
	(128.41,128.92) --
	(128.41,128.93) --
	(128.43,128.93) --
	(128.43,128.94) --
	(128.44,128.94) --
	(128.44,128.95) --
	(128.46,128.95) --
	(128.46,128.96) --
	(128.47,128.96) --
	(128.47,128.97) --
	(128.49,128.97) --
	(128.49,128.98) --
	(128.53,128.98) --
	(128.53,128.99) --
	(128.62,128.99) --
	(128.62,129.01) --
	(128.65,129.01) --
	(128.65,129.02) --
	(128.66,129.02) --
	(128.66,129.03) --
	(128.68,129.03) --
	(128.68,129.04) --
	(128.76,129.04) --
	(128.76,129.05) --
	(128.78,129.05) --
	(128.78,129.06) --
	(128.79,129.06) --
	(128.79,129.07) --
	(128.84,129.07) --
	(128.84,129.09) --
	(128.88,129.09) --
	(128.88,129.10) --
	(128.90,129.10) --
	(128.90,129.11) --
	(128.93,129.11) --
	(128.93,129.12) --
	(129.01,129.12) --
	(129.01,129.13) --
	(129.04,129.13) --
	(129.04,129.14) --
	(129.05,129.14) --
	(129.05,129.15) --
	(129.07,129.15) --
	(129.07,129.17) --
	(129.10,129.17) --
	(129.10,129.18) --
	(129.20,129.18) --
	(129.20,129.19) --
	(129.20,129.19) --
	(129.20,129.20) --
	(129.29,129.20) --
	(129.29,129.21) --
	(129.34,129.21) --
	(129.34,129.22) --
	(129.34,129.22) --
	(129.34,129.23) --
	(129.34,129.23) --
	(129.34,129.25) --
	(129.36,129.25) --
	(129.36,129.26) --
	(129.38,129.26) --
	(129.38,129.27) --
	(129.41,129.27) --
	(129.41,129.28) --
	(129.48,129.28) --
	(129.48,129.29) --
	(129.53,129.29) --
	(129.53,129.30) --
	(129.64,129.30) --
	(129.64,129.31) --
	(129.68,129.31) --
	(129.68,129.33) --
	(129.71,129.33) --
	(129.71,129.34) --
	(129.79,129.34) --
	(129.79,129.35) --
	(129.81,129.35) --
	(129.81,129.36) --
	(129.82,129.36) --
	(129.82,129.37) --
	(129.83,129.37) --
	(129.83,129.38) --
	(129.86,129.38) --
	(129.86,129.39) --
	(129.94,129.39) --
	(129.94,129.41) --
	(130.06,129.41) --
	(130.06,129.42) --
	(130.08,129.42) --
	(130.08,129.43) --
	(130.08,129.43) --
	(130.08,129.44) --
	(130.10,129.44) --
	(130.10,129.45) --
	(130.14,129.45) --
	(130.14,129.46) --
	(130.14,129.46) --
	(130.14,129.48) --
	(130.17,129.48) --
	(130.17,129.49) --
	(130.19,129.49) --
	(130.19,129.50) --
	(130.21,129.50) --
	(130.21,129.51) --
	(130.26,129.51) --
	(130.26,129.52) --
	(130.45,129.52) --
	(130.45,129.53) --
	(130.46,129.53) --
	(130.46,129.54) --
	(130.46,129.54) --
	(130.46,129.56) --
	(130.54,129.56) --
	(130.54,129.57) --
	(130.57,129.57) --
	(130.57,129.58) --
	(130.63,129.58) --
	(130.63,129.59) --
	(130.73,129.59) --
	(130.73,129.60) --
	(130.94,129.60) --
	(130.94,129.61) --
	(131.11,129.61) --
	(131.11,129.63) --
	(131.14,129.63) --
	(131.14,129.64) --
	(131.23,129.64) --
	(131.23,129.65) --
	(131.24,129.65) --
	(131.24,129.66) --
	(131.37,129.66) --
	(131.37,129.67) --
	(131.62,129.67) --
	(131.62,129.68) --
	(131.81,129.68) --
	(131.81,129.69) --
	(131.83,129.69) --
	(131.83,129.71) --
	(131.83,129.71) --
	(131.83,129.72) --
	(131.88,129.72) --
	(131.88,129.73) --
	(132.13,129.73) --
	(132.13,129.74) --
	(132.16,129.74) --
	(132.16,129.75) --
	(132.35,129.75) --
	(132.35,129.76) --
	(132.37,129.76) --
	(132.37,129.78) --
	(132.45,129.78) --
	(132.45,129.79) --
	(132.46,129.79) --
	(132.46,129.80) --
	(132.48,129.80) --
	(132.48,129.81) --
	(132.62,129.81) --
	(132.62,129.82) --
	(132.72,129.82) --
	(132.72,129.83) --
	(133.08,129.83) --
	(133.08,129.84) --
	(133.19,129.84) --
	(133.19,129.85) --
	(133.31,129.85) --
	(133.31,129.87) --
	(133.39,129.87) --
	(133.39,129.88) --
	(133.59,129.88) --
	(133.59,129.89) --
	(133.62,129.89) --
	(133.62,129.90) --
	(133.91,129.90) --
	(133.91,129.91) --
	(133.94,129.91) --
	(133.94,129.92) --
	(134.17,129.92) --
	(134.17,129.94) --
	(135.57,129.94) --
	(135.57,129.95) --
	(135.89,129.95) --
	(135.89,129.96) --
	(137.36,129.96) --
	(137.36,129.97) --
	(140.03,129.97) --
	(140.03,129.98) --
	(142.08,129.98) --
	(142.08,129.98);
\definecolor{drawColor}{RGB}{250,35,7}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 96.90, 88.90) --
	( 98.95, 88.90) --
	( 98.95, 88.91) --
	( 99.83, 88.91) --
	( 99.83, 88.91) --
	(101.02, 88.91) --
	(101.02, 88.92) --
	(101.25, 88.92) --
	(101.25, 88.92) --
	(101.34, 88.92) --
	(101.34, 88.93) --
	(101.37, 88.93) --
	(101.37, 88.93) --
	(101.42, 88.93) --
	(101.42, 88.94) --
	(102.09, 88.94) --
	(102.09, 88.94) --
	(102.13, 88.94) --
	(102.13, 88.95) --
	(102.27, 88.95) --
	(102.27, 88.95) --
	(102.99, 88.95) --
	(102.99, 88.96) --
	(103.07, 88.96) --
	(103.07, 88.96) --
	(103.17, 88.96) --
	(103.17, 88.97) --
	(103.23, 88.97) --
	(103.23, 88.97) --
	(103.31, 88.97) --
	(103.31, 88.98) --
	(103.64, 88.98) --
	(103.64, 88.98) --
	(103.76, 88.98) --
	(103.76, 88.99) --
	(103.78, 88.99) --
	(103.78, 88.99) --
	(103.83, 88.99) --
	(103.83, 89.00) --
	(103.84, 89.00) --
	(103.84, 89.00) --
	(103.91, 89.00) --
	(103.91, 89.01) --
	(103.93, 89.01) --
	(103.93, 89.01) --
	(104.11, 89.01) --
	(104.11, 89.02) --
	(104.22, 89.02) --
	(104.22, 89.02) --
	(104.34, 89.02) --
	(104.34, 89.03) --
	(104.39, 89.03) --
	(104.39, 89.04) --
	(104.47, 89.04) --
	(104.47, 89.04) --
	(104.49, 89.04) --
	(104.49, 89.05) --
	(104.51, 89.05) --
	(104.51, 89.05) --
	(104.87, 89.05) --
	(104.87, 89.06) --
	(104.95, 89.06) --
	(104.95, 89.06) --
	(105.19, 89.06) --
	(105.19, 89.07) --
	(105.29, 89.07) --
	(105.29, 89.08) --
	(105.31, 89.08) --
	(105.31, 89.08) --
	(105.34, 89.08) --
	(105.34, 89.09) --
	(105.35, 89.09) --
	(105.35, 89.09) --
	(105.37, 89.09) --
	(105.37, 89.10) --
	(105.38, 89.10) --
	(105.38, 89.11) --
	(105.44, 89.11) --
	(105.44, 89.11) --
	(105.55, 89.11) --
	(105.55, 89.12) --
	(105.59, 89.12) --
	(105.59, 89.12) --
	(105.62, 89.12) --
	(105.62, 89.13) --
	(105.65, 89.13) --
	(105.65, 89.14) --
	(105.70, 89.14) --
	(105.70, 89.14) --
	(105.71, 89.14) --
	(105.71, 89.15) --
	(105.72, 89.15) --
	(105.72, 89.15) --
	(105.82, 89.15) --
	(105.82, 89.16) --
	(105.83, 89.16) --
	(105.83, 89.17) --
	(105.84, 89.17) --
	(105.84, 89.17) --
	(105.89, 89.17) --
	(105.89, 89.18) --
	(105.93, 89.18) --
	(105.93, 89.18) --
	(105.94, 89.18) --
	(105.94, 89.19) --
	(106.02, 89.19) --
	(106.02, 89.20) --
	(106.12, 89.20) --
	(106.12, 89.20) --
	(106.14, 89.20) --
	(106.14, 89.21) --
	(106.16, 89.21) --
	(106.16, 89.22) --
	(106.18, 89.22) --
	(106.18, 89.22) --
	(106.23, 89.22) --
	(106.23, 89.23) --
	(106.28, 89.23) --
	(106.28, 89.23) --
	(106.35, 89.23) --
	(106.35, 89.24) --
	(106.35, 89.24) --
	(106.35, 89.25) --
	(106.42, 89.25) --
	(106.42, 89.25) --
	(106.46, 89.25) --
	(106.46, 89.26) --
	(106.49, 89.26) --
	(106.49, 89.27) --
	(106.49, 89.27) --
	(106.49, 89.27) --
	(106.51, 89.27) --
	(106.51, 89.28) --
	(106.52, 89.28) --
	(106.52, 89.28) --
	(106.54, 89.28) --
	(106.54, 89.29) --
	(106.57, 89.29) --
	(106.57, 89.30) --
	(106.57, 89.30) --
	(106.57, 89.30) --
	(106.65, 89.30) --
	(106.65, 89.31) --
	(106.66, 89.31) --
	(106.66, 89.32) --
	(106.67, 89.32) --
	(106.67, 89.32) --
	(106.72, 89.32) --
	(106.72, 89.33) --
	(106.73, 89.33) --
	(106.73, 89.34) --
	(106.82, 89.34) --
	(106.82, 89.34) --
	(106.86, 89.34) --
	(106.86, 89.35) --
	(106.89, 89.35) --
	(106.89, 89.35) --
	(106.90, 89.35) --
	(106.90, 89.36) --
	(106.91, 89.36) --
	(106.91, 89.37) --
	(106.96, 89.37) --
	(106.96, 89.37) --
	(106.99, 89.37) --
	(106.99, 89.38) --
	(107.01, 89.38) --
	(107.01, 89.39) --
	(107.01, 89.39) --
	(107.01, 89.39) --
	(107.08, 89.39) --
	(107.08, 89.40) --
	(107.11, 89.40) --
	(107.11, 89.41) --
	(107.13, 89.41) --
	(107.13, 89.41) --
	(107.14, 89.41) --
	(107.14, 89.42) --
	(107.24, 89.42) --
	(107.24, 89.43) --
	(107.25, 89.43) --
	(107.25, 89.43) --
	(107.27, 89.43) --
	(107.27, 89.44) --
	(107.28, 89.44) --
	(107.28, 89.45) --
	(107.29, 89.45) --
	(107.29, 89.45) --
	(107.29, 89.45) --
	(107.29, 89.46) --
	(107.30, 89.46) --
	(107.30, 89.47) --
	(107.32, 89.47) --
	(107.32, 89.47) --
	(107.34, 89.47) --
	(107.34, 89.48) --
	(107.37, 89.48) --
	(107.37, 89.49) --
	(107.43, 89.49) --
	(107.43, 89.49) --
	(107.52, 89.49) --
	(107.52, 89.50) --
	(107.54, 89.50) --
	(107.54, 89.51) --
	(107.54, 89.51) --
	(107.54, 89.51) --
	(107.55, 89.51) --
	(107.55, 89.52) --
	(107.57, 89.52) --
	(107.57, 89.53) --
	(107.59, 89.53) --
	(107.59, 89.53) --
	(107.60, 89.53) --
	(107.60, 89.54) --
	(107.61, 89.54) --
	(107.61, 89.55) --
	(107.69, 89.55) --
	(107.69, 89.55) --
	(107.69, 89.55) --
	(107.69, 89.56) --
	(107.71, 89.56) --
	(107.71, 89.57) --
	(107.73, 89.57) --
	(107.73, 89.57) --
	(107.73, 89.57) --
	(107.73, 89.58) --
	(107.81, 89.58) --
	(107.81, 89.59) --
	(107.83, 89.59) --
	(107.83, 89.59) --
	(107.90, 89.59) --
	(107.90, 89.60) --
	(107.91, 89.60) --
	(107.91, 89.61) --
	(107.91, 89.61) --
	(107.91, 89.61) --
	(107.92, 89.61) --
	(107.92, 89.62) --
	(107.96, 89.62) --
	(107.96, 89.63) --
	(107.96, 89.63) --
	(107.96, 89.63) --
	(107.97, 89.63) --
	(107.97, 89.64) --
	(107.97, 89.64) --
	(107.97, 89.65) --
	(108.01, 89.65) --
	(108.01, 89.65) --
	(108.04, 89.65) --
	(108.04, 89.66) --
	(108.04, 89.66) --
	(108.04, 89.67) --
	(108.05, 89.67) --
	(108.05, 89.67) --
	(108.08, 89.67) --
	(108.08, 89.68) --
	(108.08, 89.68) --
	(108.08, 89.69) --
	(108.09, 89.69) --
	(108.09, 89.69) --
	(108.12, 89.69) --
	(108.12, 89.70) --
	(108.13, 89.70) --
	(108.13, 89.71) --
	(108.14, 89.71) --
	(108.14, 89.72) --
	(108.17, 89.72) --
	(108.17, 89.72) --
	(108.21, 89.72) --
	(108.21, 89.73) --
	(108.23, 89.73) --
	(108.23, 89.74) --
	(108.28, 89.74) --
	(108.28, 89.74) --
	(108.28, 89.74) --
	(108.28, 89.75) --
	(108.31, 89.75) --
	(108.31, 89.76) --
	(108.32, 89.76) --
	(108.32, 89.77) --
	(108.33, 89.77) --
	(108.33, 89.77) --
	(108.41, 89.77) --
	(108.41, 89.78) --
	(108.43, 89.78) --
	(108.43, 89.79) --
	(108.46, 89.79) --
	(108.46, 89.79) --
	(108.46, 89.79) --
	(108.46, 89.80) --
	(108.47, 89.80) --
	(108.47, 89.81) --
	(108.48, 89.81) --
	(108.48, 89.82) --
	(108.49, 89.82) --
	(108.49, 89.82) --
	(108.54, 89.82) --
	(108.54, 89.83) --
	(108.56, 89.83) --
	(108.56, 89.84) --
	(108.58, 89.84) --
	(108.58, 89.85) --
	(108.63, 89.85) --
	(108.63, 89.85) --
	(108.74, 89.85) --
	(108.74, 89.86) --
	(108.76, 89.86) --
	(108.76, 89.87) --
	(108.78, 89.87) --
	(108.78, 89.87) --
	(108.78, 89.87) --
	(108.78, 89.88) --
	(108.81, 89.88) --
	(108.81, 89.89) --
	(108.83, 89.89) --
	(108.83, 89.90) --
	(108.83, 89.90) --
	(108.83, 89.90) --
	(108.83, 89.90) --
	(108.83, 89.91) --
	(108.84, 89.91) --
	(108.84, 89.92) --
	(108.87, 89.92) --
	(108.87, 89.92) --
	(108.90, 89.92) --
	(108.90, 89.93) --
	(108.90, 89.93) --
	(108.90, 89.94) --
	(108.91, 89.94) --
	(108.91, 89.94) --
	(108.92, 89.94) --
	(108.92, 89.95) --
	(108.92, 89.95) --
	(108.92, 89.96) --
	(108.93, 89.96) --
	(108.93, 89.97) --
	(108.94, 89.97) --
	(108.94, 89.97) --
	(108.94, 89.97) --
	(108.94, 89.98) --
	(108.95, 89.98) --
	(108.95, 89.99) --
	(109.03, 89.99) --
	(109.03, 89.99) --
	(109.06, 89.99) --
	(109.06, 90.00) --
	(109.09, 90.00) --
	(109.09, 90.01) --
	(109.10, 90.01) --
	(109.10, 90.02) --
	(109.10, 90.02) --
	(109.10, 90.02) --
	(109.12, 90.02) --
	(109.12, 90.03) --
	(109.12, 90.03) --
	(109.12, 90.04) --
	(109.12, 90.04) --
	(109.12, 90.04) --
	(109.13, 90.04) --
	(109.13, 90.05) --
	(109.14, 90.05) --
	(109.14, 90.06) --
	(109.16, 90.06) --
	(109.16, 90.07) --
	(109.19, 90.07) --
	(109.19, 90.07) --
	(109.19, 90.07) --
	(109.19, 90.08) --
	(109.19, 90.08) --
	(109.19, 90.09) --
	(109.21, 90.09) --
	(109.21, 90.10) --
	(109.21, 90.10) --
	(109.21, 90.10) --
	(109.24, 90.10) --
	(109.24, 90.11) --
	(109.24, 90.11) --
	(109.24, 90.12) --
	(109.25, 90.12) --
	(109.25, 90.13) --
	(109.25, 90.13) --
	(109.25, 90.13) --
	(109.25, 90.13) --
	(109.25, 90.14) --
	(109.30, 90.14) --
	(109.30, 90.15) --
	(109.31, 90.15) --
	(109.31, 90.15) --
	(109.32, 90.15) --
	(109.32, 90.16) --
	(109.37, 90.16) --
	(109.37, 90.17) --
	(109.38, 90.17) --
	(109.38, 90.18) --
	(109.41, 90.18) --
	(109.41, 90.18) --
	(109.41, 90.18) --
	(109.41, 90.19) --
	(109.41, 90.19) --
	(109.41, 90.20) --
	(109.42, 90.20) --
	(109.42, 90.21) --
	(109.43, 90.21) --
	(109.43, 90.21) --
	(109.47, 90.21) --
	(109.47, 90.22) --
	(109.49, 90.22) --
	(109.49, 90.23) --
	(109.49, 90.23) --
	(109.49, 90.24) --
	(109.50, 90.24) --
	(109.50, 90.24) --
	(109.51, 90.24) --
	(109.51, 90.25) --
	(109.53, 90.25) --
	(109.53, 90.26) --
	(109.53, 90.26) --
	(109.53, 90.27) --
	(109.53, 90.27) --
	(109.53, 90.27) --
	(109.54, 90.27) --
	(109.54, 90.28) --
	(109.54, 90.28) --
	(109.54, 90.29) --
	(109.55, 90.29) --
	(109.55, 90.30) --
	(109.55, 90.30) --
	(109.55, 90.30) --
	(109.56, 90.30) --
	(109.56, 90.31) --
	(109.56, 90.31) --
	(109.56, 90.32) --
	(109.57, 90.32) --
	(109.57, 90.33) --
	(109.58, 90.33) --
	(109.58, 90.33) --
	(109.58, 90.33) --
	(109.58, 90.34) --
	(109.59, 90.34) --
	(109.59, 90.35) --
	(109.60, 90.35) --
	(109.60, 90.35) --
	(109.61, 90.35) --
	(109.61, 90.36) --
	(109.63, 90.36) --
	(109.63, 90.37) --
	(109.64, 90.37) --
	(109.64, 90.38) --
	(109.66, 90.38) --
	(109.66, 90.39) --
	(109.67, 90.39) --
	(109.67, 90.39) --
	(109.68, 90.39) --
	(109.68, 90.40) --
	(109.70, 90.40) --
	(109.70, 90.41) --
	(109.70, 90.41) --
	(109.70, 90.41) --
	(109.71, 90.41) --
	(109.71, 90.42) --
	(109.72, 90.42) --
	(109.72, 90.43) --
	(109.73, 90.43) --
	(109.73, 90.44) --
	(109.73, 90.44) --
	(109.73, 90.44) --
	(109.75, 90.44) --
	(109.75, 90.45) --
	(109.75, 90.45) --
	(109.75, 90.46) --
	(109.76, 90.46) --
	(109.76, 90.47) --
	(109.76, 90.47) --
	(109.76, 90.47) --
	(109.77, 90.47) --
	(109.77, 90.48) --
	(109.77, 90.48) --
	(109.77, 90.49) --
	(109.79, 90.49) --
	(109.79, 90.50) --
	(109.80, 90.50) --
	(109.80, 90.50) --
	(109.84, 90.50) --
	(109.84, 90.51) --
	(109.85, 90.51) --
	(109.85, 90.52) --
	(109.86, 90.52) --
	(109.86, 90.53) --
	(109.87, 90.53) --
	(109.87, 90.54) --
	(109.88, 90.54) --
	(109.88, 90.54) --
	(109.89, 90.54) --
	(109.89, 90.55) --
	(109.93, 90.55) --
	(109.93, 90.56) --
	(109.94, 90.56) --
	(109.94, 90.57) --
	(109.94, 90.57) --
	(109.94, 90.57) --
	(109.94, 90.57) --
	(109.94, 90.58) --
	(109.94, 90.58) --
	(109.94, 90.59) --
	(109.95, 90.59) --
	(109.95, 90.60) --
	(109.97, 90.60) --
	(109.97, 90.60) --
	(109.98, 90.60) --
	(109.98, 90.61) --
	(109.99, 90.61) --
	(109.99, 90.62) --
	(110.00, 90.62) --
	(110.00, 90.63) --
	(110.01, 90.63) --
	(110.01, 90.64) --
	(110.01, 90.64) --
	(110.01, 90.64) --
	(110.01, 90.64) --
	(110.01, 90.65) --
	(110.02, 90.65) --
	(110.02, 90.66) --
	(110.03, 90.66) --
	(110.03, 90.67) --
	(110.03, 90.67) --
	(110.03, 90.67) --
	(110.03, 90.67) --
	(110.03, 90.68) --
	(110.04, 90.68) --
	(110.04, 90.69) --
	(110.04, 90.69) --
	(110.04, 90.70) --
	(110.04, 90.70) --
	(110.04, 90.70) --
	(110.05, 90.70) --
	(110.05, 90.71) --
	(110.05, 90.71) --
	(110.05, 90.72) --
	(110.05, 90.72) --
	(110.05, 90.73) --
	(110.06, 90.73) --
	(110.06, 90.73) --
	(110.07, 90.73) --
	(110.07, 90.74) --
	(110.07, 90.74) --
	(110.07, 90.75) --
	(110.10, 90.75) --
	(110.10, 90.76) --
	(110.10, 90.76) --
	(110.10, 90.77) --
	(110.15, 90.77) --
	(110.15, 90.77) --
	(110.15, 90.77) --
	(110.15, 90.78) --
	(110.15, 90.78) --
	(110.15, 90.79) --
	(110.15, 90.79) --
	(110.15, 90.80) --
	(110.16, 90.80) --
	(110.16, 90.80) --
	(110.17, 90.80) --
	(110.17, 90.81) --
	(110.19, 90.81) --
	(110.19, 90.82) --
	(110.21, 90.82) --
	(110.21, 90.83) --
	(110.21, 90.83) --
	(110.21, 90.83) --
	(110.22, 90.83) --
	(110.22, 90.84) --
	(110.22, 90.84) --
	(110.22, 90.85) --
	(110.23, 90.85) --
	(110.23, 90.86) --
	(110.25, 90.86) --
	(110.25, 90.87) --
	(110.26, 90.87) --
	(110.26, 90.87) --
	(110.27, 90.87) --
	(110.27, 90.88) --
	(110.27, 90.88) --
	(110.27, 90.89) --
	(110.27, 90.89) --
	(110.27, 90.90) --
	(110.28, 90.90) --
	(110.28, 90.90) --
	(110.29, 90.90) --
	(110.29, 90.91) --
	(110.31, 90.91) --
	(110.31, 90.92) --
	(110.31, 90.92) --
	(110.31, 90.93) --
	(110.32, 90.93) --
	(110.32, 90.94) --
	(110.33, 90.94) --
	(110.33, 90.94) --
	(110.33, 90.94) --
	(110.33, 90.95) --
	(110.34, 90.95) --
	(110.34, 90.96) --
	(110.35, 90.96) --
	(110.35, 90.97) --
	(110.36, 90.97) --
	(110.36, 90.98) --
	(110.36, 90.98) --
	(110.36, 90.98) --
	(110.39, 90.98) --
	(110.39, 90.99) --
	(110.41, 90.99) --
	(110.41, 91.00) --
	(110.41, 91.00) --
	(110.41, 91.01) --
	(110.41, 91.01) --
	(110.41, 91.01) --
	(110.42, 91.01) --
	(110.42, 91.02) --
	(110.42, 91.02) --
	(110.42, 91.03) --
	(110.45, 91.03) --
	(110.45, 91.04) --
	(110.45, 91.04) --
	(110.45, 91.05) --
	(110.45, 91.05) --
	(110.45, 91.05) --
	(110.46, 91.05) --
	(110.46, 91.06) --
	(110.47, 91.06) --
	(110.47, 91.07) --
	(110.47, 91.07) --
	(110.47, 91.08) --
	(110.48, 91.08) --
	(110.48, 91.09) --
	(110.49, 91.09) --
	(110.49, 91.09) --
	(110.49, 91.09) --
	(110.49, 91.10) --
	(110.50, 91.10) --
	(110.50, 91.11) --
	(110.50, 91.11) --
	(110.50, 91.12) --
	(110.50, 91.12) --
	(110.50, 91.13) --
	(110.51, 91.13) --
	(110.51, 91.13) --
	(110.51, 91.13) --
	(110.51, 91.14) --
	(110.52, 91.14) --
	(110.52, 91.15) --
	(110.52, 91.15) --
	(110.52, 91.16) --
	(110.52, 91.16) --
	(110.52, 91.17) --
	(110.52, 91.17) --
	(110.52, 91.17) --
	(110.53, 91.17) --
	(110.53, 91.18) --
	(110.53, 91.18) --
	(110.53, 91.19) --
	(110.54, 91.19) --
	(110.54, 91.20) --
	(110.54, 91.20) --
	(110.54, 91.21) --
	(110.56, 91.21) --
	(110.56, 91.21) --
	(110.56, 91.21) --
	(110.56, 91.22) --
	(110.56, 91.22) --
	(110.56, 91.23) --
	(110.56, 91.23) --
	(110.56, 91.24) --
	(110.57, 91.24) --
	(110.57, 91.25) --
	(110.57, 91.25) --
	(110.57, 91.25) --
	(110.58, 91.25) --
	(110.58, 91.26) --
	(110.59, 91.26) --
	(110.59, 91.27) --
	(110.60, 91.27) --
	(110.60, 91.28) --
	(110.61, 91.28) --
	(110.61, 91.29) --
	(110.61, 91.29) --
	(110.61, 91.29) --
	(110.62, 91.29) --
	(110.62, 91.30) --
	(110.64, 91.30) --
	(110.64, 91.31) --
	(110.66, 91.31) --
	(110.66, 91.32) --
	(110.66, 91.32) --
	(110.66, 91.33) --
	(110.66, 91.33) --
	(110.66, 91.33) --
	(110.67, 91.33) --
	(110.67, 91.34) --
	(110.68, 91.34) --
	(110.68, 91.35) --
	(110.70, 91.35) --
	(110.70, 91.36) --
	(110.70, 91.36) --
	(110.70, 91.37) --
	(110.71, 91.37) --
	(110.71, 91.37) --
	(110.71, 91.37) --
	(110.71, 91.38) --
	(110.71, 91.38) --
	(110.71, 91.39) --
	(110.72, 91.39) --
	(110.72, 91.40) --
	(110.72, 91.40) --
	(110.72, 91.41) --
	(110.73, 91.41) --
	(110.73, 91.41) --
	(110.73, 91.41) --
	(110.73, 91.42) --
	(110.73, 91.42) --
	(110.73, 91.43) --
	(110.75, 91.43) --
	(110.75, 91.44) --
	(110.77, 91.44) --
	(110.77, 91.45) --
	(110.78, 91.45) --
	(110.78, 91.45) --
	(110.80, 91.45) --
	(110.80, 91.46) --
	(110.81, 91.46) --
	(110.81, 91.47) --
	(110.82, 91.47) --
	(110.82, 91.48) --
	(110.83, 91.48) --
	(110.83, 91.49) --
	(110.84, 91.49) --
	(110.84, 91.49) --
	(110.84, 91.49) --
	(110.84, 91.50) --
	(110.85, 91.50) --
	(110.85, 91.51) --
	(110.87, 91.51) --
	(110.87, 91.52) --
	(110.90, 91.52) --
	(110.90, 91.53) --
	(110.90, 91.53) --
	(110.90, 91.53) --
	(110.90, 91.53) --
	(110.90, 91.54) --
	(110.92, 91.54) --
	(110.92, 91.55) --
	(110.94, 91.55) --
	(110.94, 91.56) --
	(110.95, 91.56) --
	(110.95, 91.56) --
	(110.96, 91.56) --
	(110.96, 91.57) --
	(110.96, 91.57) --
	(110.96, 91.58) --
	(110.97, 91.58) --
	(110.97, 91.59) --
	(110.98, 91.59) --
	(110.98, 91.60) --
	(110.98, 91.60) --
	(110.98, 91.61) --
	(110.99, 91.61) --
	(110.99, 91.61) --
	(110.99, 91.61) --
	(110.99, 91.62) --
	(110.99, 91.62) --
	(110.99, 91.63) --
	(111.00, 91.63) --
	(111.00, 91.64) --
	(111.00, 91.64) --
	(111.00, 91.64) --
	(111.00, 91.64) --
	(111.00, 91.65) --
	(111.01, 91.65) --
	(111.01, 91.66) --
	(111.03, 91.66) --
	(111.03, 91.67) --
	(111.04, 91.67) --
	(111.04, 91.68) --
	(111.04, 91.68) --
	(111.04, 91.68) --
	(111.05, 91.68) --
	(111.05, 91.69) --
	(111.08, 91.69) --
	(111.08, 91.70) --
	(111.08, 91.70) --
	(111.08, 91.71) --
	(111.08, 91.71) --
	(111.08, 91.72) --
	(111.09, 91.72) --
	(111.09, 91.72) --
	(111.12, 91.72) --
	(111.12, 91.73) --
	(111.12, 91.73) --
	(111.12, 91.74) --
	(111.12, 91.74) --
	(111.12, 91.75) --
	(111.13, 91.75) --
	(111.13, 91.76) --
	(111.13, 91.76) --
	(111.13, 91.76) --
	(111.13, 91.76) --
	(111.13, 91.77) --
	(111.13, 91.77) --
	(111.13, 91.78) --
	(111.14, 91.78) --
	(111.14, 91.79) --
	(111.17, 91.79) --
	(111.17, 91.80) --
	(111.17, 91.80) --
	(111.17, 91.80) --
	(111.17, 91.80) --
	(111.17, 91.81) --
	(111.17, 91.81) --
	(111.17, 91.82) --
	(111.18, 91.82) --
	(111.18, 91.83) --
	(111.18, 91.83) --
	(111.18, 91.84) --
	(111.19, 91.84) --
	(111.19, 91.84) --
	(111.19, 91.84) --
	(111.19, 91.85) --
	(111.19, 91.85) --
	(111.19, 91.86) --
	(111.20, 91.86) --
	(111.20, 91.87) --
	(111.21, 91.87) --
	(111.21, 91.88) --
	(111.21, 91.88) --
	(111.21, 91.88) --
	(111.21, 91.88) --
	(111.21, 91.89) --
	(111.23, 91.89) --
	(111.23, 91.90) --
	(111.23, 91.90) --
	(111.23, 91.91) --
	(111.24, 91.91) --
	(111.24, 91.92) --
	(111.24, 91.92) --
	(111.24, 91.92) --
	(111.25, 91.92) --
	(111.25, 91.93) --
	(111.25, 91.93) --
	(111.25, 91.94) --
	(111.27, 91.94) --
	(111.27, 91.95) --
	(111.28, 91.95) --
	(111.28, 91.96) --
	(111.28, 91.96) --
	(111.28, 91.97) --
	(111.30, 91.97) --
	(111.30, 91.97) --
	(111.31, 91.97) --
	(111.31, 91.98) --
	(111.31, 91.98) --
	(111.31, 91.99) --
	(111.31, 91.99) --
	(111.31, 92.00) --
	(111.32, 92.00) --
	(111.32, 92.01) --
	(111.32, 92.01) --
	(111.32, 92.01) --
	(111.33, 92.01) --
	(111.33, 92.02) --
	(111.34, 92.02) --
	(111.34, 92.03) --
	(111.36, 92.03) --
	(111.36, 92.04) --
	(111.36, 92.04) --
	(111.36, 92.05) --
	(111.37, 92.05) --
	(111.37, 92.06) --
	(111.37, 92.06) --
	(111.37, 92.06) --
	(111.37, 92.06) --
	(111.37, 92.07) --
	(111.37, 92.07) --
	(111.37, 92.08) --
	(111.39, 92.08) --
	(111.39, 92.09) --
	(111.39, 92.09) --
	(111.39, 92.10) --
	(111.40, 92.10) --
	(111.40, 92.10) --
	(111.40, 92.10) --
	(111.40, 92.11) --
	(111.41, 92.11) --
	(111.41, 92.12) --
	(111.41, 92.12) --
	(111.41, 92.13) --
	(111.41, 92.13) --
	(111.41, 92.14) --
	(111.42, 92.14) --
	(111.42, 92.15) --
	(111.42, 92.15) --
	(111.42, 92.15) --
	(111.43, 92.15) --
	(111.43, 92.16) --
	(111.43, 92.16) --
	(111.43, 92.17) --
	(111.43, 92.17) --
	(111.43, 92.18) --
	(111.44, 92.18) --
	(111.44, 92.19) --
	(111.44, 92.19) --
	(111.44, 92.19) --
	(111.45, 92.19) --
	(111.45, 92.20) --
	(111.46, 92.20) --
	(111.46, 92.21) --
	(111.46, 92.21) --
	(111.46, 92.22) --
	(111.46, 92.22) --
	(111.46, 92.23) --
	(111.46, 92.23) --
	(111.46, 92.24) --
	(111.49, 92.24) --
	(111.49, 92.24) --
	(111.49, 92.24) --
	(111.49, 92.25) --
	(111.51, 92.25) --
	(111.51, 92.26) --
	(111.51, 92.26) --
	(111.51, 92.27) --
	(111.52, 92.27) --
	(111.52, 92.28) --
	(111.52, 92.28) --
	(111.52, 92.28) --
	(111.52, 92.28) --
	(111.52, 92.29) --
	(111.54, 92.29) --
	(111.54, 92.30) --
	(111.55, 92.30) --
	(111.55, 92.31) --
	(111.55, 92.31) --
	(111.55, 92.32) --
	(111.55, 92.32) --
	(111.55, 92.33) --
	(111.55, 92.33) --
	(111.55, 92.33) --
	(111.56, 92.33) --
	(111.56, 92.34) --
	(111.56, 92.34) --
	(111.56, 92.35) --
	(111.57, 92.35) --
	(111.57, 92.36) --
	(111.58, 92.36) --
	(111.58, 92.37) --
	(111.58, 92.37) --
	(111.58, 92.37) --
	(111.59, 92.37) --
	(111.59, 92.38) --
	(111.60, 92.38) --
	(111.60, 92.39) --
	(111.61, 92.39) --
	(111.61, 92.40) --
	(111.61, 92.40) --
	(111.61, 92.41) --
	(111.62, 92.41) --
	(111.62, 92.42) --
	(111.62, 92.42) --
	(111.62, 92.42) --
	(111.63, 92.42) --
	(111.63, 92.43) --
	(111.64, 92.43) --
	(111.64, 92.44) --
	(111.64, 92.44) --
	(111.64, 92.45) --
	(111.64, 92.45) --
	(111.64, 92.46) --
	(111.65, 92.46) --
	(111.65, 92.47) --
	(111.66, 92.47) --
	(111.66, 92.47) --
	(111.68, 92.47) --
	(111.68, 92.48) --
	(111.69, 92.48) --
	(111.69, 92.49) --
	(111.69, 92.49) --
	(111.69, 92.50) --
	(111.69, 92.50) --
	(111.69, 92.51) --
	(111.71, 92.51) --
	(111.71, 92.52) --
	(111.72, 92.52) --
	(111.72, 92.52) --
	(111.72, 92.52) --
	(111.72, 92.53) --
	(111.72, 92.53) --
	(111.72, 92.54) --
	(111.73, 92.54) --
	(111.73, 92.55) --
	(111.74, 92.55) --
	(111.74, 92.56) --
	(111.77, 92.56) --
	(111.77, 92.56) --
	(111.77, 92.56) --
	(111.77, 92.57) --
	(111.77, 92.57) --
	(111.77, 92.58) --
	(111.78, 92.58) --
	(111.78, 92.59) --
	(111.78, 92.59) --
	(111.78, 92.60) --
	(111.80, 92.60) --
	(111.80, 92.61) --
	(111.80, 92.61) --
	(111.80, 92.61) --
	(111.81, 92.61) --
	(111.81, 92.62) --
	(111.82, 92.62) --
	(111.82, 92.63) --
	(111.83, 92.63) --
	(111.83, 92.64) --
	(111.83, 92.64) --
	(111.83, 92.65) --
	(111.83, 92.65) --
	(111.83, 92.66) --
	(111.85, 92.66) --
	(111.85, 92.66) --
	(111.85, 92.66) --
	(111.85, 92.67) --
	(111.86, 92.67) --
	(111.86, 92.68) --
	(111.86, 92.68) --
	(111.86, 92.69) --
	(111.86, 92.69) --
	(111.86, 92.70) --
	(111.87, 92.70) --
	(111.87, 92.71) --
	(111.87, 92.71) --
	(111.87, 92.71) --
	(111.89, 92.71) --
	(111.89, 92.72) --
	(111.90, 92.72) --
	(111.90, 92.73) --
	(111.91, 92.73) --
	(111.91, 92.74) --
	(111.92, 92.74) --
	(111.92, 92.75) --
	(111.92, 92.75) --
	(111.92, 92.76) --
	(111.93, 92.76) --
	(111.93, 92.76) --
	(111.95, 92.76) --
	(111.95, 92.77) --
	(111.96, 92.77) --
	(111.96, 92.78) --
	(111.96, 92.78) --
	(111.96, 92.79) --
	(111.96, 92.79) --
	(111.96, 92.80) --
	(111.96, 92.80) --
	(111.96, 92.81) --
	(111.98, 92.81) --
	(111.98, 92.82) --
	(111.98, 92.82) --
	(111.98, 92.82) --
	(111.99, 92.82) --
	(111.99, 92.83) --
	(111.99, 92.83) --
	(111.99, 92.84) --
	(112.00, 92.84) --
	(112.00, 92.85) --
	(112.00, 92.85) --
	(112.00, 92.86) --
	(112.01, 92.86) --
	(112.01, 92.86) --
	(112.01, 92.86) --
	(112.01, 92.87) --
	(112.03, 92.87) --
	(112.03, 92.88) --
	(112.03, 92.88) --
	(112.03, 92.89) --
	(112.04, 92.89) --
	(112.04, 92.90) --
	(112.05, 92.90) --
	(112.05, 92.91) --
	(112.05, 92.91) --
	(112.05, 92.91) --
	(112.05, 92.91) --
	(112.05, 92.92) --
	(112.06, 92.92) --
	(112.06, 92.93) --
	(112.06, 92.93) --
	(112.06, 92.94) --
	(112.07, 92.94) --
	(112.07, 92.95) --
	(112.07, 92.95) --
	(112.07, 92.95) --
	(112.08, 92.95) --
	(112.08, 92.96) --
	(112.09, 92.96) --
	(112.09, 92.97) --
	(112.09, 92.97) --
	(112.09, 92.98) --
	(112.10, 92.98) --
	(112.10, 92.99) --
	(112.10, 92.99) --
	(112.10, 93.00) --
	(112.10, 93.00) --
	(112.10, 93.01) --
	(112.10, 93.01) --
	(112.10, 93.01) --
	(112.11, 93.01) --
	(112.11, 93.02) --
	(112.11, 93.02) --
	(112.11, 93.03) --
	(112.11, 93.03) --
	(112.11, 93.04) --
	(112.11, 93.04) --
	(112.11, 93.05) --
	(112.11, 93.05) --
	(112.11, 93.05) --
	(112.12, 93.05) --
	(112.12, 93.06) --
	(112.16, 93.06) --
	(112.16, 93.07) --
	(112.16, 93.07) --
	(112.16, 93.08) --
	(112.17, 93.08) --
	(112.17, 93.09) --
	(112.17, 93.09) --
	(112.17, 93.10) --
	(112.18, 93.10) --
	(112.18, 93.11) --
	(112.20, 93.11) --
	(112.20, 93.11) --
	(112.21, 93.11) --
	(112.21, 93.12) --
	(112.21, 93.12) --
	(112.21, 93.13) --
	(112.21, 93.13) --
	(112.21, 93.14) --
	(112.21, 93.14) --
	(112.21, 93.15) --
	(112.22, 93.15) --
	(112.22, 93.16) --
	(112.24, 93.16) --
	(112.24, 93.16) --
	(112.24, 93.16) --
	(112.24, 93.17) --
	(112.24, 93.17) --
	(112.24, 93.18) --
	(112.24, 93.18) --
	(112.24, 93.19) --
	(112.24, 93.19) --
	(112.24, 93.20) --
	(112.26, 93.20) --
	(112.26, 93.21) --
	(112.26, 93.21) --
	(112.26, 93.21) --
	(112.27, 93.21) --
	(112.27, 93.22) --
	(112.27, 93.22) --
	(112.27, 93.23) --
	(112.29, 93.23) --
	(112.29, 93.24) --
	(112.30, 93.24) --
	(112.30, 93.25) --
	(112.31, 93.25) --
	(112.31, 93.25) --
	(112.31, 93.25) --
	(112.31, 93.26) --
	(112.31, 93.26) --
	(112.31, 93.27) --
	(112.33, 93.27) --
	(112.33, 93.28) --
	(112.33, 93.28) --
	(112.33, 93.29) --
	(112.33, 93.29) --
	(112.33, 93.30) --
	(112.35, 93.30) --
	(112.35, 93.31) --
	(112.35, 93.31) --
	(112.35, 93.31) --
	(112.35, 93.31) --
	(112.35, 93.32) --
	(112.35, 93.32) --
	(112.35, 93.33) --
	(112.36, 93.33) --
	(112.36, 93.34) --
	(112.37, 93.34) --
	(112.37, 93.35) --
	(112.37, 93.35) --
	(112.37, 93.36) --
	(112.38, 93.36) --
	(112.38, 93.36) --
	(112.38, 93.36) --
	(112.38, 93.37) --
	(112.39, 93.37) --
	(112.39, 93.38) --
	(112.39, 93.38) --
	(112.39, 93.39) --
	(112.39, 93.39) --
	(112.39, 93.40) --
	(112.40, 93.40) --
	(112.40, 93.41) --
	(112.40, 93.41) --
	(112.40, 93.42) --
	(112.40, 93.42) --
	(112.40, 93.42) --
	(112.41, 93.42) --
	(112.41, 93.43) --
	(112.41, 93.43) --
	(112.41, 93.44) --
	(112.42, 93.44) --
	(112.42, 93.45) --
	(112.42, 93.45) --
	(112.42, 93.46) --
	(112.42, 93.46) --
	(112.42, 93.47) --
	(112.43, 93.47) --
	(112.43, 93.48) --
	(112.46, 93.48) --
	(112.46, 93.48) --
	(112.46, 93.48) --
	(112.46, 93.49) --
	(112.46, 93.49) --
	(112.46, 93.50) --
	(112.47, 93.50) --
	(112.47, 93.51) --
	(112.48, 93.51) --
	(112.48, 93.52) --
	(112.48, 93.52) --
	(112.48, 93.52) --
	(112.49, 93.52) --
	(112.49, 93.53) --
	(112.49, 93.53) --
	(112.49, 93.54) --
	(112.50, 93.54) --
	(112.50, 93.55) --
	(112.50, 93.55) --
	(112.50, 93.56) --
	(112.50, 93.56) --
	(112.50, 93.57) --
	(112.51, 93.57) --
	(112.51, 93.58) --
	(112.51, 93.58) --
	(112.51, 93.59) --
	(112.52, 93.59) --
	(112.52, 93.59) --
	(112.52, 93.59) --
	(112.52, 93.60) --
	(112.52, 93.60) --
	(112.52, 93.61) --
	(112.53, 93.61) --
	(112.53, 93.62) --
	(112.53, 93.62) --
	(112.53, 93.63) --
	(112.54, 93.63) --
	(112.54, 93.64) --
	(112.56, 93.64) --
	(112.56, 93.65) --
	(112.57, 93.65) --
	(112.57, 93.65) --
	(112.57, 93.65) --
	(112.57, 93.66) --
	(112.58, 93.66) --
	(112.58, 93.67) --
	(112.58, 93.67) --
	(112.58, 93.68) --
	(112.59, 93.68) --
	(112.59, 93.69) --
	(112.59, 93.69) --
	(112.59, 93.70) --
	(112.59, 93.70) --
	(112.59, 93.71) --
	(112.59, 93.71) --
	(112.59, 93.72) --
	(112.60, 93.72) --
	(112.60, 93.72) --
	(112.61, 93.72) --
	(112.61, 93.73) --
	(112.62, 93.73) --
	(112.62, 93.74) --
	(112.62, 93.74) --
	(112.62, 93.75) --
	(112.62, 93.75) --
	(112.62, 93.76) --
	(112.63, 93.76) --
	(112.63, 93.77) --
	(112.66, 93.77) --
	(112.66, 93.78) --
	(112.66, 93.78) --
	(112.66, 93.79) --
	(112.66, 93.79) --
	(112.66, 93.79) --
	(112.67, 93.79) --
	(112.67, 93.80) --
	(112.67, 93.80) --
	(112.67, 93.81) --
	(112.67, 93.81) --
	(112.67, 93.82) --
	(112.67, 93.82) --
	(112.67, 93.83) --
	(112.68, 93.83) --
	(112.68, 93.84) --
	(112.68, 93.84) --
	(112.68, 93.85) --
	(112.68, 93.85) --
	(112.68, 93.86) --
	(112.68, 93.86) --
	(112.68, 93.86) --
	(112.69, 93.86) --
	(112.69, 93.87) --
	(112.70, 93.87) --
	(112.70, 93.88) --
	(112.71, 93.88) --
	(112.71, 93.89) --
	(112.71, 93.89) --
	(112.71, 93.90) --
	(112.71, 93.90) --
	(112.71, 93.91) --
	(112.71, 93.91) --
	(112.71, 93.92) --
	(112.72, 93.92) --
	(112.72, 93.92) --
	(112.73, 93.92) --
	(112.73, 93.93) --
	(112.74, 93.93) --
	(112.74, 93.94) --
	(112.74, 93.94) --
	(112.74, 93.95) --
	(112.75, 93.95) --
	(112.75, 93.96) --
	(112.75, 93.96) --
	(112.75, 93.97) --
	(112.75, 93.97) --
	(112.75, 93.98) --
	(112.76, 93.98) --
	(112.76, 93.98) --
	(112.76, 93.98) --
	(112.76, 93.99) --
	(112.77, 93.99) --
	(112.77, 94.00) --
	(112.78, 94.00) --
	(112.78, 94.01) --
	(112.78, 94.01) --
	(112.78, 94.02) --
	(112.79, 94.02) --
	(112.79, 94.03) --
	(112.79, 94.03) --
	(112.79, 94.04) --
	(112.79, 94.04) --
	(112.79, 94.05) --
	(112.79, 94.05) --
	(112.79, 94.05) --
	(112.81, 94.05) --
	(112.81, 94.06) --
	(112.82, 94.06) --
	(112.82, 94.07) --
	(112.83, 94.07) --
	(112.83, 94.08) --
	(112.83, 94.08) --
	(112.83, 94.09) --
	(112.84, 94.09) --
	(112.84, 94.10) --
	(112.84, 94.10) --
	(112.84, 94.11) --
	(112.84, 94.11) --
	(112.84, 94.12) --
	(112.84, 94.12) --
	(112.84, 94.12) --
	(112.85, 94.12) --
	(112.85, 94.13) --
	(112.85, 94.13) --
	(112.85, 94.14) --
	(112.86, 94.14) --
	(112.86, 94.15) --
	(112.87, 94.15) --
	(112.87, 94.16) --
	(112.87, 94.16) --
	(112.87, 94.17) --
	(112.90, 94.17) --
	(112.90, 94.18) --
	(112.91, 94.18) --
	(112.91, 94.18) --
	(112.91, 94.18) --
	(112.91, 94.19) --
	(112.92, 94.19) --
	(112.92, 94.20) --
	(112.92, 94.20) --
	(112.92, 94.21) --
	(112.92, 94.21) --
	(112.92, 94.22) --
	(112.93, 94.22) --
	(112.93, 94.23) --
	(112.93, 94.23) --
	(112.93, 94.23) --
	(112.93, 94.23) --
	(112.93, 94.24) --
	(112.93, 94.24) --
	(112.93, 94.25) --
	(112.94, 94.25) --
	(112.94, 94.26) --
	(112.94, 94.26) --
	(112.94, 94.27) --
	(112.94, 94.27) --
	(112.94, 94.28) --
	(112.94, 94.28) --
	(112.94, 94.29) --
	(112.95, 94.29) --
	(112.95, 94.30) --
	(112.95, 94.30) --
	(112.95, 94.31) --
	(112.96, 94.31) --
	(112.96, 94.31) --
	(112.97, 94.31) --
	(112.97, 94.32) --
	(112.98, 94.32) --
	(112.98, 94.33) --
	(112.98, 94.33) --
	(112.98, 94.34) --
	(112.98, 94.34) --
	(112.98, 94.35) --
	(112.99, 94.35) --
	(112.99, 94.36) --
	(113.00, 94.36) --
	(113.00, 94.37) --
	(113.01, 94.37) --
	(113.01, 94.37) --
	(113.01, 94.37) --
	(113.01, 94.38) --
	(113.02, 94.38) --
	(113.02, 94.39) --
	(113.02, 94.39) --
	(113.02, 94.40) --
	(113.02, 94.40) --
	(113.02, 94.41) --
	(113.02, 94.41) --
	(113.02, 94.42) --
	(113.02, 94.42) --
	(113.02, 94.43) --
	(113.03, 94.43) --
	(113.03, 94.43) --
	(113.03, 94.43) --
	(113.03, 94.44) --
	(113.04, 94.44) --
	(113.04, 94.45) --
	(113.06, 94.45) --
	(113.06, 94.46) --
	(113.06, 94.46) --
	(113.06, 94.47) --
	(113.06, 94.47) --
	(113.06, 94.48) --
	(113.07, 94.48) --
	(113.07, 94.49) --
	(113.09, 94.49) --
	(113.09, 94.50) --
	(113.10, 94.50) --
	(113.10, 94.51) --
	(113.10, 94.51) --
	(113.10, 94.51) --
	(113.11, 94.51) --
	(113.11, 94.52) --
	(113.11, 94.52) --
	(113.11, 94.53) --
	(113.12, 94.53) --
	(113.12, 94.54) --
	(113.12, 94.54) --
	(113.12, 94.55) --
	(113.13, 94.55) --
	(113.13, 94.56) --
	(113.13, 94.56) --
	(113.13, 94.57) --
	(113.14, 94.57) --
	(113.14, 94.58) --
	(113.14, 94.58) --
	(113.14, 94.59) --
	(113.14, 94.59) --
	(113.14, 94.59) --
	(113.14, 94.59) --
	(113.14, 94.60) --
	(113.15, 94.60) --
	(113.15, 94.61) --
	(113.15, 94.61) --
	(113.15, 94.62) --
	(113.17, 94.62) --
	(113.17, 94.63) --
	(113.18, 94.63) --
	(113.18, 94.64) --
	(113.18, 94.64) --
	(113.18, 94.65) --
	(113.18, 94.65) --
	(113.18, 94.66) --
	(113.19, 94.66) --
	(113.19, 94.66) --
	(113.20, 94.66) --
	(113.20, 94.67) --
	(113.21, 94.67) --
	(113.21, 94.68) --
	(113.22, 94.68) --
	(113.22, 94.69) --
	(113.22, 94.69) --
	(113.22, 94.70) --
	(113.23, 94.70) --
	(113.23, 94.71) --
	(113.24, 94.71) --
	(113.24, 94.72) --
	(113.24, 94.72) --
	(113.24, 94.73) --
	(113.25, 94.73) --
	(113.25, 94.74) --
	(113.25, 94.74) --
	(113.25, 94.74) --
	(113.26, 94.74) --
	(113.26, 94.75) --
	(113.26, 94.75) --
	(113.26, 94.76) --
	(113.26, 94.76) --
	(113.26, 94.77) --
	(113.26, 94.77) --
	(113.26, 94.78) --
	(113.27, 94.78) --
	(113.27, 94.79) --
	(113.27, 94.79) --
	(113.27, 94.80) --
	(113.27, 94.80) --
	(113.27, 94.81) --
	(113.27, 94.81) --
	(113.27, 94.81) --
	(113.28, 94.81) --
	(113.28, 94.82) --
	(113.28, 94.82) --
	(113.28, 94.83) --
	(113.30, 94.83) --
	(113.30, 94.84) --
	(113.30, 94.84) --
	(113.30, 94.85) --
	(113.31, 94.85) --
	(113.31, 94.86) --
	(113.31, 94.86) --
	(113.31, 94.87) --
	(113.31, 94.87) --
	(113.31, 94.88) --
	(113.32, 94.88) --
	(113.32, 94.88) --
	(113.32, 94.88) --
	(113.32, 94.89) --
	(113.32, 94.89) --
	(113.32, 94.90) --
	(113.32, 94.90) --
	(113.32, 94.91) --
	(113.32, 94.91) --
	(113.32, 94.92) --
	(113.32, 94.92) --
	(113.32, 94.93) --
	(113.33, 94.93) --
	(113.33, 94.94) --
	(113.33, 94.94) --
	(113.33, 94.95) --
	(113.33, 94.95) --
	(113.33, 94.96) --
	(113.33, 94.96) --
	(113.33, 94.96) --
	(113.34, 94.96) --
	(113.34, 94.97) --
	(113.34, 94.97) --
	(113.34, 94.98) --
	(113.35, 94.98) --
	(113.35, 94.99) --
	(113.35, 94.99) --
	(113.35, 95.00) --
	(113.35, 95.00) --
	(113.35, 95.01) --
	(113.35, 95.01) --
	(113.35, 95.02) --
	(113.36, 95.02) --
	(113.36, 95.03) --
	(113.36, 95.03) --
	(113.36, 95.04) --
	(113.37, 95.04) --
	(113.37, 95.04) --
	(113.38, 95.04) --
	(113.38, 95.05) --
	(113.38, 95.05) --
	(113.38, 95.06) --
	(113.39, 95.06) --
	(113.39, 95.07) --
	(113.39, 95.07) --
	(113.39, 95.08) --
	(113.40, 95.08) --
	(113.40, 95.09) --
	(113.40, 95.09) --
	(113.40, 95.10) --
	(113.40, 95.10) --
	(113.40, 95.11) --
	(113.41, 95.11) --
	(113.41, 95.12) --
	(113.44, 95.12) --
	(113.44, 95.13) --
	(113.44, 95.13) --
	(113.44, 95.13) --
	(113.44, 95.13) --
	(113.44, 95.14) --
	(113.44, 95.14) --
	(113.44, 95.15) --
	(113.45, 95.15) --
	(113.45, 95.16) --
	(113.45, 95.16) --
	(113.45, 95.17) --
	(113.45, 95.17) --
	(113.45, 95.18) --
	(113.46, 95.18) --
	(113.46, 95.19) --
	(113.46, 95.19) --
	(113.46, 95.20) --
	(113.46, 95.20) --
	(113.46, 95.21) --
	(113.47, 95.21) --
	(113.47, 95.22) --
	(113.47, 95.22) --
	(113.47, 95.22) --
	(113.48, 95.22) --
	(113.48, 95.23) --
	(113.48, 95.23) --
	(113.48, 95.24) --
	(113.49, 95.24) --
	(113.49, 95.25) --
	(113.49, 95.25) --
	(113.49, 95.26) --
	(113.49, 95.26) --
	(113.49, 95.27) --
	(113.50, 95.27) --
	(113.50, 95.28) --
	(113.50, 95.28) --
	(113.50, 95.29) --
	(113.50, 95.29) --
	(113.50, 95.30) --
	(113.50, 95.30) --
	(113.50, 95.30) --
	(113.51, 95.30) --
	(113.51, 95.31) --
	(113.51, 95.31) --
	(113.51, 95.32) --
	(113.51, 95.32) --
	(113.51, 95.33) --
	(113.51, 95.33) --
	(113.51, 95.34) --
	(113.52, 95.34) --
	(113.52, 95.35) --
	(113.52, 95.35) --
	(113.52, 95.36) --
	(113.53, 95.36) --
	(113.53, 95.37) --
	(113.54, 95.37) --
	(113.54, 95.38) --
	(113.54, 95.38) --
	(113.54, 95.38) --
	(113.54, 95.38) --
	(113.54, 95.39) --
	(113.55, 95.39) --
	(113.55, 95.40) --
	(113.56, 95.40) --
	(113.56, 95.41) --
	(113.56, 95.41) --
	(113.56, 95.42) --
	(113.56, 95.42) --
	(113.56, 95.43) --
	(113.57, 95.43) --
	(113.57, 95.44) --
	(113.59, 95.44) --
	(113.59, 95.45) --
	(113.59, 95.45) --
	(113.59, 95.46) --
	(113.59, 95.46) --
	(113.59, 95.46) --
	(113.59, 95.46) --
	(113.59, 95.47) --
	(113.61, 95.47) --
	(113.61, 95.48) --
	(113.61, 95.48) --
	(113.61, 95.49) --
	(113.61, 95.49) --
	(113.61, 95.50) --
	(113.61, 95.50) --
	(113.61, 95.51) --
	(113.62, 95.51) --
	(113.62, 95.52) --
	(113.62, 95.52) --
	(113.62, 95.53) --
	(113.62, 95.53) --
	(113.62, 95.54) --
	(113.62, 95.54) --
	(113.62, 95.55) --
	(113.62, 95.55) --
	(113.62, 95.55) --
	(113.63, 95.55) --
	(113.63, 95.56) --
	(113.63, 95.56) --
	(113.63, 95.57) --
	(113.63, 95.57) --
	(113.63, 95.58) --
	(113.64, 95.58) --
	(113.64, 95.59) --
	(113.65, 95.59) --
	(113.65, 95.60) --
	(113.65, 95.60) --
	(113.65, 95.61) --
	(113.66, 95.61) --
	(113.66, 95.62) --
	(113.66, 95.62) --
	(113.66, 95.63) --
	(113.66, 95.63) --
	(113.66, 95.64) --
	(113.66, 95.64) --
	(113.66, 95.65) --
	(113.66, 95.65) --
	(113.66, 95.66) --
	(113.67, 95.66) --
	(113.67, 95.66) --
	(113.67, 95.66) --
	(113.67, 95.67) --
	(113.68, 95.67) --
	(113.68, 95.68) --
	(113.68, 95.68) --
	(113.68, 95.69) --
	(113.69, 95.69) --
	(113.69, 95.70) --
	(113.69, 95.70) --
	(113.69, 95.71) --
	(113.69, 95.71) --
	(113.69, 95.72) --
	(113.70, 95.72) --
	(113.70, 95.73) --
	(113.70, 95.73) --
	(113.70, 95.74) --
	(113.72, 95.74) --
	(113.72, 95.75) --
	(113.72, 95.75) --
	(113.72, 95.75) --
	(113.72, 95.75) --
	(113.72, 95.76) --
	(113.72, 95.76) --
	(113.72, 95.77) --
	(113.72, 95.77) --
	(113.72, 95.78) --
	(113.73, 95.78) --
	(113.73, 95.79) --
	(113.73, 95.79) --
	(113.73, 95.80) --
	(113.73, 95.80) --
	(113.73, 95.81) --
	(113.74, 95.81) --
	(113.74, 95.82) --
	(113.74, 95.82) --
	(113.74, 95.83) --
	(113.74, 95.83) --
	(113.74, 95.84) --
	(113.74, 95.84) --
	(113.74, 95.85) --
	(113.75, 95.85) --
	(113.75, 95.85) --
	(113.75, 95.85) --
	(113.75, 95.86) --
	(113.75, 95.86) --
	(113.75, 95.87) --
	(113.75, 95.87) --
	(113.75, 95.88) --
	(113.76, 95.88) --
	(113.76, 95.89) --
	(113.76, 95.89) --
	(113.76, 95.90) --
	(113.77, 95.90) --
	(113.77, 95.91) --
	(113.79, 95.91) --
	(113.79, 95.91) --
	(113.79, 95.91) --
	(113.79, 95.92) --
	(113.80, 95.92) --
	(113.80, 95.93) --
	(113.80, 95.93) --
	(113.80, 95.94) --
	(113.81, 95.94) --
	(113.81, 95.95) --
	(113.81, 95.95) --
	(113.81, 95.96) --
	(113.81, 95.96) --
	(113.81, 95.97) --
	(113.82, 95.97) --
	(113.82, 95.98) --
	(113.82, 95.98) --
	(113.82, 95.99) --
	(113.82, 95.99) --
	(113.82, 95.99) --
	(113.82, 95.99) --
	(113.82, 96.00) --
	(113.82, 96.00) --
	(113.82, 96.01) --
	(113.82, 96.01) --
	(113.82, 96.02) --
	(113.83, 96.02) --
	(113.83, 96.03) --
	(113.83, 96.03) --
	(113.83, 96.04) --
	(113.84, 96.04) --
	(113.84, 96.05) --
	(113.86, 96.05) --
	(113.86, 96.06) --
	(113.86, 96.06) --
	(113.86, 96.07) --
	(113.86, 96.07) --
	(113.86, 96.08) --
	(113.87, 96.08) --
	(113.87, 96.08) --
	(113.87, 96.08) --
	(113.87, 96.09) --
	(113.87, 96.09) --
	(113.87, 96.10) --
	(113.87, 96.10) --
	(113.87, 96.11) --
	(113.88, 96.11) --
	(113.88, 96.12) --
	(113.89, 96.12) --
	(113.89, 96.13) --
	(113.89, 96.13) --
	(113.89, 96.14) --
	(113.90, 96.14) --
	(113.90, 96.15) --
	(113.90, 96.15) --
	(113.90, 96.16) --
	(113.90, 96.16) --
	(113.90, 96.17) --
	(113.90, 96.17) --
	(113.90, 96.17) --
	(113.92, 96.17) --
	(113.92, 96.18) --
	(113.92, 96.18) --
	(113.92, 96.19) --
	(113.92, 96.19) --
	(113.92, 96.20) --
	(113.92, 96.20) --
	(113.92, 96.21) --
	(113.92, 96.21) --
	(113.92, 96.22) --
	(113.92, 96.22) --
	(113.92, 96.23) --
	(113.93, 96.23) --
	(113.93, 96.24) --
	(113.94, 96.24) --
	(113.94, 96.25) --
	(113.95, 96.25) --
	(113.95, 96.26) --
	(113.95, 96.26) --
	(113.95, 96.27) --
	(113.96, 96.27) --
	(113.96, 96.27) --
	(113.96, 96.27) --
	(113.96, 96.28) --
	(113.97, 96.28) --
	(113.97, 96.29) --
	(113.97, 96.29) --
	(113.97, 96.30) --
	(113.98, 96.30) --
	(113.98, 96.31) --
	(113.98, 96.31) --
	(113.98, 96.32) --
	(113.98, 96.32) --
	(113.98, 96.33) --
	(113.99, 96.33) --
	(113.99, 96.34) --
	(114.00, 96.34) --
	(114.00, 96.35) --
	(114.01, 96.35) --
	(114.01, 96.36) --
	(114.01, 96.36) --
	(114.01, 96.36) --
	(114.01, 96.36) --
	(114.01, 96.37) --
	(114.01, 96.37) --
	(114.01, 96.38) --
	(114.01, 96.38) --
	(114.01, 96.39) --
	(114.02, 96.39) --
	(114.02, 96.40) --
	(114.02, 96.40) --
	(114.02, 96.41) --
	(114.02, 96.41) --
	(114.02, 96.42) --
	(114.04, 96.42) --
	(114.04, 96.43) --
	(114.04, 96.43) --
	(114.04, 96.44) --
	(114.04, 96.44) --
	(114.04, 96.45) --
	(114.05, 96.45) --
	(114.05, 96.46) --
	(114.05, 96.46) --
	(114.05, 96.46) --
	(114.06, 96.46) --
	(114.06, 96.47) --
	(114.07, 96.47) --
	(114.07, 96.48) --
	(114.07, 96.48) --
	(114.07, 96.49) --
	(114.07, 96.49) --
	(114.07, 96.50) --
	(114.08, 96.50) --
	(114.08, 96.51) --
	(114.08, 96.51) --
	(114.08, 96.52) --
	(114.10, 96.52) --
	(114.10, 96.53) --
	(114.10, 96.53) --
	(114.10, 96.54) --
	(114.10, 96.54) --
	(114.10, 96.54) --
	(114.10, 96.54) --
	(114.10, 96.55) --
	(114.10, 96.55) --
	(114.10, 96.56) --
	(114.11, 96.56) --
	(114.11, 96.57) --
	(114.11, 96.57) --
	(114.11, 96.58) --
	(114.11, 96.58) --
	(114.11, 96.59) --
	(114.12, 96.59) --
	(114.12, 96.60) --
	(114.12, 96.60) --
	(114.12, 96.61) --
	(114.12, 96.61) --
	(114.12, 96.62) --
	(114.14, 96.62) --
	(114.14, 96.63) --
	(114.16, 96.63) --
	(114.16, 96.64) --
	(114.17, 96.64) --
	(114.17, 96.65) --
	(114.17, 96.65) --
	(114.17, 96.65) --
	(114.18, 96.65) --
	(114.18, 96.66) --
	(114.18, 96.66) --
	(114.18, 96.67) --
	(114.18, 96.67) --
	(114.18, 96.68) --
	(114.19, 96.68) --
	(114.19, 96.69) --
	(114.19, 96.69) --
	(114.19, 96.70) --
	(114.20, 96.70) --
	(114.20, 96.71) --
	(114.21, 96.71) --
	(114.21, 96.72) --
	(114.21, 96.72) --
	(114.21, 96.73) --
	(114.23, 96.73) --
	(114.23, 96.74) --
	(114.23, 96.74) --
	(114.23, 96.75) --
	(114.24, 96.75) --
	(114.24, 96.75) --
	(114.24, 96.75) --
	(114.24, 96.76) --
	(114.24, 96.76) --
	(114.24, 96.77) --
	(114.25, 96.77) --
	(114.25, 96.78) --
	(114.25, 96.78) --
	(114.25, 96.79) --
	(114.26, 96.79) --
	(114.26, 96.80) --
	(114.26, 96.80) --
	(114.26, 96.81) --
	(114.26, 96.81) --
	(114.26, 96.82) --
	(114.27, 96.82) --
	(114.27, 96.83) --
	(114.27, 96.83) --
	(114.27, 96.84) --
	(114.28, 96.84) --
	(114.28, 96.85) --
	(114.29, 96.85) --
	(114.29, 96.86) --
	(114.29, 96.86) --
	(114.29, 96.87) --
	(114.30, 96.87) --
	(114.30, 96.87) --
	(114.30, 96.87) --
	(114.30, 96.88) --
	(114.31, 96.88) --
	(114.31, 96.89) --
	(114.32, 96.89) --
	(114.32, 96.90) --
	(114.32, 96.90) --
	(114.32, 96.91) --
	(114.32, 96.91) --
	(114.32, 96.92) --
	(114.33, 96.92) --
	(114.33, 96.93) --
	(114.33, 96.93) --
	(114.33, 96.94) --
	(114.33, 96.94) --
	(114.33, 96.95) --
	(114.35, 96.95) --
	(114.35, 96.96) --
	(114.36, 96.96) --
	(114.36, 96.97) --
	(114.36, 96.97) --
	(114.36, 96.98) --
	(114.36, 96.98) --
	(114.36, 96.99) --
	(114.37, 96.99) --
	(114.37, 96.99) --
	(114.37, 96.99) --
	(114.37, 97.00) --
	(114.37, 97.00) --
	(114.37, 97.01) --
	(114.37, 97.01) --
	(114.37, 97.02) --
	(114.38, 97.02) --
	(114.38, 97.03) --
	(114.38, 97.03) --
	(114.38, 97.04) --
	(114.38, 97.04) --
	(114.38, 97.05) --
	(114.38, 97.05) --
	(114.38, 97.06) --
	(114.39, 97.06) --
	(114.39, 97.07) --
	(114.40, 97.07) --
	(114.40, 97.08) --
	(114.40, 97.08) --
	(114.40, 97.09) --
	(114.40, 97.09) --
	(114.40, 97.10) --
	(114.41, 97.10) --
	(114.41, 97.11) --
	(114.41, 97.11) --
	(114.41, 97.12) --
	(114.41, 97.12) --
	(114.41, 97.13) --
	(114.41, 97.13) --
	(114.41, 97.14) --
	(114.41, 97.14) --
	(114.41, 97.14) --
	(114.41, 97.14) --
	(114.41, 97.15) --
	(114.41, 97.15) --
	(114.41, 97.16) --
	(114.42, 97.16) --
	(114.42, 97.17) --
	(114.42, 97.17) --
	(114.42, 97.18) --
	(114.42, 97.18) --
	(114.42, 97.19) --
	(114.43, 97.19) --
	(114.43, 97.20) --
	(114.43, 97.20) --
	(114.43, 97.21) --
	(114.45, 97.21) --
	(114.45, 97.22) --
	(114.45, 97.22) --
	(114.45, 97.23) --
	(114.46, 97.23) --
	(114.46, 97.24) --
	(114.46, 97.24) --
	(114.46, 97.25) --
	(114.46, 97.25) --
	(114.46, 97.26) --
	(114.46, 97.26) --
	(114.46, 97.27) --
	(114.47, 97.27) --
	(114.47, 97.28) --
	(114.47, 97.28) --
	(114.47, 97.29) --
	(114.49, 97.29) --
	(114.49, 97.29) --
	(114.50, 97.29) --
	(114.50, 97.30) --
	(114.50, 97.30) --
	(114.50, 97.31) --
	(114.51, 97.31) --
	(114.51, 97.32) --
	(114.51, 97.32) --
	(114.51, 97.33) --
	(114.51, 97.33) --
	(114.51, 97.34) --
	(114.52, 97.34) --
	(114.52, 97.35) --
	(114.52, 97.35) --
	(114.52, 97.36) --
	(114.52, 97.36) --
	(114.52, 97.37) --
	(114.52, 97.37) --
	(114.52, 97.38) --
	(114.53, 97.38) --
	(114.53, 97.39) --
	(114.53, 97.39) --
	(114.53, 97.40) --
	(114.53, 97.40) --
	(114.53, 97.41) --
	(114.54, 97.41) --
	(114.54, 97.41) --
	(114.54, 97.41) --
	(114.54, 97.42) --
	(114.54, 97.42) --
	(114.54, 97.43) --
	(114.54, 97.43) --
	(114.54, 97.44) --
	(114.54, 97.44) --
	(114.54, 97.45) --
	(114.54, 97.45) --
	(114.54, 97.46) --
	(114.55, 97.46) --
	(114.55, 97.47) --
	(114.55, 97.47) --
	(114.55, 97.48) --
	(114.55, 97.48) --
	(114.55, 97.49) --
	(114.56, 97.49) --
	(114.56, 97.50) --
	(114.56, 97.50) --
	(114.56, 97.51) --
	(114.56, 97.51) --
	(114.56, 97.52) --
	(114.56, 97.52) --
	(114.56, 97.53) --
	(114.57, 97.53) --
	(114.57, 97.53) --
	(114.58, 97.53) --
	(114.58, 97.54) --
	(114.58, 97.54) --
	(114.58, 97.55) --
	(114.58, 97.55) --
	(114.58, 97.56) --
	(114.58, 97.56) --
	(114.58, 97.57) --
	(114.59, 97.57) --
	(114.59, 97.58) --
	(114.60, 97.58) --
	(114.60, 97.59) --
	(114.61, 97.59) --
	(114.61, 97.60) --
	(114.61, 97.60) --
	(114.61, 97.61) --
	(114.61, 97.61) --
	(114.61, 97.62) --
	(114.62, 97.62) --
	(114.62, 97.63) --
	(114.62, 97.63) --
	(114.62, 97.64) --
	(114.63, 97.64) --
	(114.63, 97.65) --
	(114.64, 97.65) --
	(114.64, 97.66) --
	(114.65, 97.66) --
	(114.65, 97.67) --
	(114.66, 97.67) --
	(114.66, 97.67) --
	(114.66, 97.67) --
	(114.66, 97.68) --
	(114.66, 97.68) --
	(114.66, 97.69) --
	(114.66, 97.69) --
	(114.66, 97.70) --
	(114.67, 97.70) --
	(114.67, 97.71) --
	(114.67, 97.71) --
	(114.67, 97.72) --
	(114.68, 97.72) --
	(114.68, 97.73) --
	(114.68, 97.73) --
	(114.68, 97.74) --
	(114.69, 97.74) --
	(114.69, 97.75) --
	(114.69, 97.75) --
	(114.69, 97.76) --
	(114.69, 97.76) --
	(114.69, 97.77) --
	(114.70, 97.77) --
	(114.70, 97.78) --
	(114.70, 97.78) --
	(114.70, 97.79) --
	(114.70, 97.79) --
	(114.70, 97.80) --
	(114.71, 97.80) --
	(114.71, 97.81) --
	(114.71, 97.81) --
	(114.71, 97.82) --
	(114.72, 97.82) --
	(114.72, 97.83) --
	(114.73, 97.83) --
	(114.73, 97.84) --
	(114.74, 97.84) --
	(114.74, 97.85) --
	(114.75, 97.85) --
	(114.75, 97.86) --
	(114.75, 97.86) --
	(114.75, 97.86) --
	(114.76, 97.86) --
	(114.76, 97.87) --
	(114.76, 97.87) --
	(114.76, 97.88) --
	(114.76, 97.88) --
	(114.76, 97.89) --
	(114.76, 97.89) --
	(114.76, 97.90) --
	(114.77, 97.90) --
	(114.77, 97.91) --
	(114.77, 97.91) --
	(114.77, 97.92) --
	(114.78, 97.92) --
	(114.78, 97.93) --
	(114.79, 97.93) --
	(114.79, 97.94) --
	(114.79, 97.94) --
	(114.79, 97.95) --
	(114.79, 97.95) --
	(114.79, 97.96) --
	(114.79, 97.96) --
	(114.79, 97.97) --
	(114.80, 97.97) --
	(114.80, 97.98) --
	(114.80, 97.98) --
	(114.80, 97.98) --
	(114.80, 97.98) --
	(114.80, 97.99) --
	(114.81, 97.99) --
	(114.81, 98.00) --
	(114.81, 98.00) --
	(114.81, 98.01) --
	(114.81, 98.01) --
	(114.81, 98.02) --
	(114.82, 98.02) --
	(114.82, 98.03) --
	(114.82, 98.03) --
	(114.82, 98.04) --
	(114.82, 98.04) --
	(114.82, 98.05) --
	(114.83, 98.05) --
	(114.83, 98.06) --
	(114.84, 98.06) --
	(114.84, 98.07) --
	(114.84, 98.07) --
	(114.84, 98.08) --
	(114.84, 98.08) --
	(114.84, 98.09) --
	(114.86, 98.09) --
	(114.86, 98.10) --
	(114.86, 98.10) --
	(114.86, 98.11) --
	(114.86, 98.11) --
	(114.86, 98.12) --
	(114.88, 98.12) --
	(114.88, 98.13) --
	(114.88, 98.13) --
	(114.88, 98.14) --
	(114.88, 98.14) --
	(114.88, 98.14) --
	(114.88, 98.14) --
	(114.88, 98.15) --
	(114.89, 98.15) --
	(114.89, 98.16) --
	(114.90, 98.16) --
	(114.90, 98.17) --
	(114.90, 98.17) --
	(114.90, 98.18) --
	(114.90, 98.18) --
	(114.90, 98.19) --
	(114.90, 98.19) --
	(114.90, 98.20) --
	(114.90, 98.20) --
	(114.90, 98.21) --
	(114.91, 98.21) --
	(114.91, 98.22) --
	(114.91, 98.22) --
	(114.91, 98.23) --
	(114.91, 98.23) --
	(114.91, 98.24) --
	(114.92, 98.24) --
	(114.92, 98.25) --
	(114.92, 98.25) --
	(114.92, 98.26) --
	(114.93, 98.26) --
	(114.93, 98.27) --
	(114.93, 98.27) --
	(114.93, 98.28) --
	(114.93, 98.28) --
	(114.93, 98.29) --
	(114.94, 98.29) --
	(114.94, 98.30) --
	(114.95, 98.30) --
	(114.95, 98.31) --
	(114.95, 98.31) --
	(114.95, 98.31) --
	(114.96, 98.31) --
	(114.96, 98.32) --
	(114.97, 98.32) --
	(114.97, 98.33) --
	(114.97, 98.33) --
	(114.97, 98.34) --
	(114.98, 98.34) --
	(114.98, 98.35) --
	(114.98, 98.35) --
	(114.98, 98.36) --
	(114.98, 98.36) --
	(114.98, 98.37) --
	(114.99, 98.37) --
	(114.99, 98.38) --
	(114.99, 98.38) --
	(114.99, 98.39) --
	(115.00, 98.39) --
	(115.00, 98.40) --
	(115.00, 98.40) --
	(115.00, 98.41) --
	(115.00, 98.41) --
	(115.00, 98.42) --
	(115.00, 98.42) --
	(115.00, 98.43) --
	(115.00, 98.43) --
	(115.00, 98.44) --
	(115.01, 98.44) --
	(115.01, 98.45) --
	(115.01, 98.45) --
	(115.01, 98.46) --
	(115.02, 98.46) --
	(115.02, 98.47) --
	(115.03, 98.47) --
	(115.03, 98.48) --
	(115.03, 98.48) --
	(115.03, 98.49) --
	(115.03, 98.49) --
	(115.03, 98.49) --
	(115.03, 98.49) --
	(115.03, 98.50) --
	(115.04, 98.50) --
	(115.04, 98.51) --
	(115.05, 98.51) --
	(115.05, 98.52) --
	(115.06, 98.52) --
	(115.06, 98.53) --
	(115.07, 98.53) --
	(115.07, 98.54) --
	(115.07, 98.54) --
	(115.07, 98.55) --
	(115.07, 98.55) --
	(115.07, 98.56) --
	(115.08, 98.56) --
	(115.08, 98.57) --
	(115.08, 98.57) --
	(115.08, 98.58) --
	(115.08, 98.58) --
	(115.08, 98.59) --
	(115.08, 98.59) --
	(115.08, 98.60) --
	(115.08, 98.60) --
	(115.08, 98.61) --
	(115.08, 98.61) --
	(115.08, 98.62) --
	(115.09, 98.62) --
	(115.09, 98.63) --
	(115.09, 98.63) --
	(115.09, 98.64) --
	(115.09, 98.64) --
	(115.09, 98.65) --
	(115.10, 98.65) --
	(115.10, 98.66) --
	(115.10, 98.66) --
	(115.10, 98.67) --
	(115.10, 98.67) --
	(115.10, 98.67) --
	(115.11, 98.67) --
	(115.11, 98.68) --
	(115.11, 98.68) --
	(115.11, 98.69) --
	(115.11, 98.69) --
	(115.11, 98.70) --
	(115.12, 98.70) --
	(115.12, 98.71) --
	(115.12, 98.71) --
	(115.12, 98.72) --
	(115.12, 98.72) --
	(115.12, 98.73) --
	(115.13, 98.73) --
	(115.13, 98.74) --
	(115.14, 98.74) --
	(115.14, 98.75) --
	(115.14, 98.75) --
	(115.14, 98.76) --
	(115.14, 98.76) --
	(115.14, 98.77) --
	(115.15, 98.77) --
	(115.15, 98.78) --
	(115.16, 98.78) --
	(115.16, 98.79) --
	(115.16, 98.79) --
	(115.16, 98.80) --
	(115.17, 98.80) --
	(115.17, 98.81) --
	(115.17, 98.81) --
	(115.17, 98.82) --
	(115.17, 98.82) --
	(115.17, 98.83) --
	(115.18, 98.83) --
	(115.18, 98.84) --
	(115.18, 98.84) --
	(115.18, 98.85) --
	(115.18, 98.85) --
	(115.18, 98.85) --
	(115.18, 98.85) --
	(115.18, 98.86) --
	(115.19, 98.86) --
	(115.19, 98.87) --
	(115.20, 98.87) --
	(115.20, 98.88) --
	(115.20, 98.88) --
	(115.20, 98.89) --
	(115.21, 98.89) --
	(115.21, 98.90) --
	(115.21, 98.90) --
	(115.21, 98.91) --
	(115.21, 98.91) --
	(115.21, 98.92) --
	(115.22, 98.92) --
	(115.22, 98.93) --
	(115.22, 98.93) --
	(115.22, 98.94) --
	(115.23, 98.94) --
	(115.23, 98.95) --
	(115.23, 98.95) --
	(115.23, 98.96) --
	(115.23, 98.96) --
	(115.23, 98.97) --
	(115.24, 98.97) --
	(115.24, 98.98) --
	(115.24, 98.98) --
	(115.24, 98.99) --
	(115.24, 98.99) --
	(115.24, 99.00) --
	(115.24, 99.00) --
	(115.24, 99.01) --
	(115.25, 99.01) --
	(115.25, 99.02) --
	(115.25, 99.02) --
	(115.25, 99.03) --
	(115.25, 99.03) --
	(115.25, 99.04) --
	(115.25, 99.04) --
	(115.25, 99.05) --
	(115.26, 99.05) --
	(115.26, 99.05) --
	(115.26, 99.05) --
	(115.26, 99.06) --
	(115.27, 99.06) --
	(115.27, 99.07) --
	(115.27, 99.07) --
	(115.27, 99.08) --
	(115.27, 99.08) --
	(115.27, 99.09) --
	(115.28, 99.09) --
	(115.28, 99.10) --
	(115.28, 99.10) --
	(115.28, 99.11) --
	(115.28, 99.11) --
	(115.28, 99.12) --
	(115.28, 99.12) --
	(115.28, 99.13) --
	(115.28, 99.13) --
	(115.28, 99.14) --
	(115.28, 99.14) --
	(115.28, 99.15) --
	(115.28, 99.15) --
	(115.28, 99.16) --
	(115.29, 99.16) --
	(115.29, 99.17) --
	(115.29, 99.17) --
	(115.29, 99.18) --
	(115.29, 99.18) --
	(115.29, 99.19) --
	(115.30, 99.19) --
	(115.30, 99.20) --
	(115.30, 99.20) --
	(115.30, 99.21) --
	(115.30, 99.21) --
	(115.30, 99.22) --
	(115.31, 99.22) --
	(115.31, 99.23) --
	(115.31, 99.23) --
	(115.31, 99.24) --
	(115.31, 99.24) --
	(115.31, 99.24) --
	(115.31, 99.24) --
	(115.31, 99.25) --
	(115.32, 99.25) --
	(115.32, 99.26) --
	(115.32, 99.26) --
	(115.32, 99.27) --
	(115.32, 99.27) --
	(115.32, 99.28) --
	(115.33, 99.28) --
	(115.33, 99.29) --
	(115.33, 99.29) --
	(115.33, 99.30) --
	(115.33, 99.30) --
	(115.33, 99.31) --
	(115.34, 99.31) --
	(115.34, 99.32) --
	(115.35, 99.32) --
	(115.35, 99.33) --
	(115.35, 99.33) --
	(115.35, 99.34) --
	(115.35, 99.34) --
	(115.35, 99.35) --
	(115.36, 99.35) --
	(115.36, 99.36) --
	(115.36, 99.36) --
	(115.36, 99.37) --
	(115.36, 99.37) --
	(115.36, 99.38) --
	(115.38, 99.38) --
	(115.38, 99.39) --
	(115.38, 99.39) --
	(115.38, 99.40) --
	(115.38, 99.40) --
	(115.38, 99.40) --
	(115.39, 99.40) --
	(115.39, 99.41) --
	(115.40, 99.41) --
	(115.40, 99.42) --
	(115.40, 99.42) --
	(115.40, 99.43) --
	(115.40, 99.43) --
	(115.40, 99.44) --
	(115.40, 99.44) --
	(115.40, 99.45) --
	(115.41, 99.45) --
	(115.41, 99.46) --
	(115.41, 99.46) --
	(115.41, 99.47) --
	(115.41, 99.47) --
	(115.41, 99.48) --
	(115.42, 99.48) --
	(115.42, 99.49) --
	(115.43, 99.49) --
	(115.43, 99.50) --
	(115.43, 99.50) --
	(115.43, 99.51) --
	(115.43, 99.51) --
	(115.43, 99.52) --
	(115.43, 99.52) --
	(115.43, 99.53) --
	(115.43, 99.53) --
	(115.43, 99.54) --
	(115.44, 99.54) --
	(115.44, 99.55) --
	(115.44, 99.55) --
	(115.44, 99.56) --
	(115.44, 99.56) --
	(115.44, 99.57) --
	(115.45, 99.57) --
	(115.45, 99.58) --
	(115.45, 99.58) --
	(115.45, 99.59) --
	(115.45, 99.59) --
	(115.45, 99.60) --
	(115.46, 99.60) --
	(115.46, 99.61) --
	(115.46, 99.61) --
	(115.46, 99.62) --
	(115.46, 99.62) --
	(115.46, 99.63) --
	(115.46, 99.63) --
	(115.46, 99.64) --
	(115.46, 99.64) --
	(115.46, 99.65) --
	(115.46, 99.65) --
	(115.46, 99.66) --
	(115.47, 99.66) --
	(115.47, 99.67) --
	(115.48, 99.67) --
	(115.48, 99.68) --
	(115.49, 99.68) --
	(115.49, 99.68) --
	(115.49, 99.68) --
	(115.49, 99.69) --
	(115.49, 99.69) --
	(115.49, 99.70) --
	(115.50, 99.70) --
	(115.50, 99.71) --
	(115.50, 99.71) --
	(115.50, 99.72) --
	(115.52, 99.72) --
	(115.52, 99.73) --
	(115.53, 99.73) --
	(115.53, 99.74) --
	(115.54, 99.74) --
	(115.54, 99.75) --
	(115.54, 99.75) --
	(115.54, 99.76) --
	(115.55, 99.76) --
	(115.55, 99.77) --
	(115.55, 99.77) --
	(115.55, 99.78) --
	(115.55, 99.78) --
	(115.55, 99.79) --
	(115.56, 99.79) --
	(115.56, 99.80) --
	(115.56, 99.80) --
	(115.56, 99.81) --
	(115.56, 99.81) --
	(115.56, 99.82) --
	(115.57, 99.82) --
	(115.57, 99.83) --
	(115.57, 99.83) --
	(115.57, 99.84) --
	(115.58, 99.84) --
	(115.58, 99.85) --
	(115.58, 99.85) --
	(115.58, 99.86) --
	(115.58, 99.86) --
	(115.58, 99.87) --
	(115.58, 99.87) --
	(115.58, 99.88) --
	(115.59, 99.88) --
	(115.59, 99.89) --
	(115.59, 99.89) --
	(115.59, 99.90) --
	(115.59, 99.90) --
	(115.59, 99.91) --
	(115.59, 99.91) --
	(115.59, 99.92) --
	(115.60, 99.92) --
	(115.60, 99.93) --
	(115.60, 99.93) --
	(115.60, 99.94) --
	(115.60, 99.94) --
	(115.60, 99.95) --
	(115.60, 99.95) --
	(115.60, 99.96) --
	(115.61, 99.96) --
	(115.61, 99.97) --
	(115.61, 99.97) --
	(115.61, 99.97) --
	(115.62, 99.97) --
	(115.62, 99.98) --
	(115.62, 99.98) --
	(115.62, 99.99) --
	(115.63, 99.99) --
	(115.63,100.00) --
	(115.63,100.00) --
	(115.63,100.01) --
	(115.63,100.01) --
	(115.63,100.02) --
	(115.63,100.02) --
	(115.63,100.03) --
	(115.64,100.03) --
	(115.64,100.04) --
	(115.64,100.04) --
	(115.64,100.05) --
	(115.64,100.05) --
	(115.64,100.06) --
	(115.64,100.06) --
	(115.64,100.07) --
	(115.64,100.07) --
	(115.64,100.08) --
	(115.65,100.08) --
	(115.65,100.09) --
	(115.65,100.09) --
	(115.65,100.10) --
	(115.66,100.10) --
	(115.66,100.11) --
	(115.66,100.11) --
	(115.66,100.12) --
	(115.66,100.12) --
	(115.66,100.13) --
	(115.66,100.13) --
	(115.66,100.14) --
	(115.66,100.14) --
	(115.66,100.15) --
	(115.66,100.15) --
	(115.66,100.16) --
	(115.67,100.16) --
	(115.67,100.16) --
	(115.67,100.16) --
	(115.67,100.17) --
	(115.67,100.17) --
	(115.67,100.18) --
	(115.67,100.18) --
	(115.67,100.19) --
	(115.67,100.19) --
	(115.67,100.20) --
	(115.67,100.20) --
	(115.67,100.21) --
	(115.68,100.21) --
	(115.68,100.22) --
	(115.68,100.22) --
	(115.68,100.23) --
	(115.68,100.23) --
	(115.68,100.24) --
	(115.70,100.24) --
	(115.70,100.25) --
	(115.70,100.25) --
	(115.70,100.26) --
	(115.71,100.26) --
	(115.71,100.27) --
	(115.71,100.27) --
	(115.71,100.28) --
	(115.72,100.28) --
	(115.72,100.29) --
	(115.72,100.29) --
	(115.72,100.30) --
	(115.73,100.30) --
	(115.73,100.31) --
	(115.73,100.31) --
	(115.73,100.32) --
	(115.74,100.32) --
	(115.74,100.33) --
	(115.74,100.33) --
	(115.74,100.34) --
	(115.75,100.34) --
	(115.75,100.35) --
	(115.75,100.35) --
	(115.75,100.36) --
	(115.76,100.36) --
	(115.76,100.37) --
	(115.76,100.37) --
	(115.76,100.38) --
	(115.76,100.38) --
	(115.76,100.39) --
	(115.76,100.39) --
	(115.76,100.40) --
	(115.76,100.40) --
	(115.76,100.41) --
	(115.77,100.41) --
	(115.77,100.42) --
	(115.77,100.42) --
	(115.77,100.43) --
	(115.77,100.43) --
	(115.77,100.44) --
	(115.77,100.44) --
	(115.77,100.45) --
	(115.78,100.45) --
	(115.78,100.46) --
	(115.78,100.46) --
	(115.78,100.47) --
	(115.78,100.47) --
	(115.78,100.48) --
	(115.79,100.48) --
	(115.79,100.49) --
	(115.79,100.49) --
	(115.79,100.50) --
	(115.79,100.50) --
	(115.79,100.51) --
	(115.79,100.51) --
	(115.79,100.52) --
	(115.79,100.52) --
	(115.79,100.53) --
	(115.79,100.53) --
	(115.79,100.53) --
	(115.79,100.53) --
	(115.79,100.54) --
	(115.79,100.54) --
	(115.79,100.55) --
	(115.80,100.55) --
	(115.80,100.56) --
	(115.80,100.56) --
	(115.80,100.57) --
	(115.80,100.57) --
	(115.80,100.58) --
	(115.80,100.58) --
	(115.80,100.59) --
	(115.80,100.59) --
	(115.80,100.60) --
	(115.80,100.60) --
	(115.80,100.61) --
	(115.82,100.61) --
	(115.82,100.62) --
	(115.82,100.62) --
	(115.82,100.63) --
	(115.82,100.63) --
	(115.82,100.64) --
	(115.82,100.64) --
	(115.82,100.65) --
	(115.83,100.65) --
	(115.83,100.66) --
	(115.83,100.66) --
	(115.83,100.67) --
	(115.83,100.67) --
	(115.83,100.68) --
	(115.84,100.68) --
	(115.84,100.69) --
	(115.84,100.69) --
	(115.84,100.70) --
	(115.85,100.70) --
	(115.85,100.71) --
	(115.85,100.71) --
	(115.85,100.72) --
	(115.85,100.72) --
	(115.85,100.73) --
	(115.86,100.73) --
	(115.86,100.74) --
	(115.86,100.74) --
	(115.86,100.75) --
	(115.87,100.75) --
	(115.87,100.76) --
	(115.87,100.76) --
	(115.87,100.77) --
	(115.87,100.77) --
	(115.87,100.78) --
	(115.88,100.78) --
	(115.88,100.79) --
	(115.88,100.79) --
	(115.88,100.80) --
	(115.89,100.80) --
	(115.89,100.81) --
	(115.89,100.81) --
	(115.89,100.82) --
	(115.90,100.82) --
	(115.90,100.83) --
	(115.90,100.83) --
	(115.90,100.84) --
	(115.90,100.84) --
	(115.90,100.85) --
	(115.90,100.85) --
	(115.90,100.86) --
	(115.90,100.86) --
	(115.90,100.87) --
	(115.92,100.87) --
	(115.92,100.88) --
	(115.93,100.88) --
	(115.93,100.88) --
	(115.93,100.88) --
	(115.93,100.90) --
	(115.93,100.90) --
	(115.93,100.90) --
	(115.93,100.90) --
	(115.93,100.92) --
	(115.94,100.92) --
	(115.94,100.93) --
	(115.95,100.93) --
	(115.95,100.94) --
	(115.96,100.94) --
	(115.96,100.95) --
	(115.97,100.95) --
	(115.97,100.96) --
	(115.98,100.96) --
	(115.98,100.97) --
	(115.98,100.97) --
	(115.98,100.97) --
	(115.98,100.97) --
	(115.98,100.98) --
	(115.99,100.98) --
	(115.99,100.99) --
	(115.99,100.99) --
	(115.99,101.00) --
	(115.99,101.00) --
	(115.99,101.01) --
	(116.00,101.01) --
	(116.00,101.02) --
	(116.00,101.02) --
	(116.00,101.03) --
	(116.01,101.03) --
	(116.01,101.04) --
	(116.02,101.04) --
	(116.02,101.05) --
	(116.02,101.05) --
	(116.02,101.06) --
	(116.02,101.06) --
	(116.02,101.07) --
	(116.02,101.07) --
	(116.02,101.08) --
	(116.04,101.08) --
	(116.04,101.09) --
	(116.04,101.09) --
	(116.04,101.10) --
	(116.04,101.10) --
	(116.04,101.11) --
	(116.04,101.11) --
	(116.04,101.12) --
	(116.05,101.12) --
	(116.05,101.13) --
	(116.05,101.13) --
	(116.05,101.14) --
	(116.05,101.14) --
	(116.05,101.15) --
	(116.06,101.15) --
	(116.06,101.16) --
	(116.06,101.16) --
	(116.06,101.17) --
	(116.07,101.17) --
	(116.07,101.18) --
	(116.07,101.18) --
	(116.07,101.19) --
	(116.07,101.19) --
	(116.07,101.20) --
	(116.07,101.20) --
	(116.07,101.21) --
	(116.07,101.21) --
	(116.07,101.22) --
	(116.08,101.22) --
	(116.08,101.23) --
	(116.08,101.23) --
	(116.08,101.24) --
	(116.09,101.24) --
	(116.09,101.25) --
	(116.09,101.25) --
	(116.09,101.26) --
	(116.09,101.26) --
	(116.09,101.27) --
	(116.09,101.27) --
	(116.09,101.28) --
	(116.09,101.28) --
	(116.09,101.29) --
	(116.09,101.29) --
	(116.09,101.30) --
	(116.09,101.30) --
	(116.09,101.31) --
	(116.10,101.31) --
	(116.10,101.32) --
	(116.10,101.32) --
	(116.10,101.33) --
	(116.10,101.33) --
	(116.10,101.34) --
	(116.10,101.34) --
	(116.10,101.35) --
	(116.11,101.35) --
	(116.11,101.36) --
	(116.11,101.36) --
	(116.11,101.36) --
	(116.12,101.36) --
	(116.12,101.37) --
	(116.13,101.37) --
	(116.13,101.38) --
	(116.13,101.38) --
	(116.13,101.39) --
	(116.14,101.39) --
	(116.14,101.40) --
	(116.15,101.40) --
	(116.15,101.41) --
	(116.15,101.41) --
	(116.15,101.42) --
	(116.15,101.42) --
	(116.15,101.43) --
	(116.16,101.43) --
	(116.16,101.44) --
	(116.16,101.44) --
	(116.16,101.45) --
	(116.16,101.45) --
	(116.16,101.46) --
	(116.16,101.46) --
	(116.16,101.47) --
	(116.18,101.47) --
	(116.18,101.48) --
	(116.18,101.48) --
	(116.18,101.49) --
	(116.20,101.49) --
	(116.20,101.50) --
	(116.20,101.50) --
	(116.20,101.51) --
	(116.20,101.51) --
	(116.20,101.52) --
	(116.21,101.52) --
	(116.21,101.53) --
	(116.21,101.53) --
	(116.21,101.54) --
	(116.21,101.54) --
	(116.21,101.55) --
	(116.22,101.55) --
	(116.22,101.56) --
	(116.23,101.56) --
	(116.23,101.57) --
	(116.23,101.57) --
	(116.23,101.58) --
	(116.24,101.58) --
	(116.24,101.59) --
	(116.24,101.59) --
	(116.24,101.60) --
	(116.24,101.60) --
	(116.24,101.61) --
	(116.26,101.61) --
	(116.26,101.62) --
	(116.26,101.62) --
	(116.26,101.63) --
	(116.26,101.63) --
	(116.26,101.64) --
	(116.26,101.64) --
	(116.26,101.65) --
	(116.27,101.65) --
	(116.27,101.66) --
	(116.28,101.66) --
	(116.28,101.67) --
	(116.28,101.67) --
	(116.28,101.68) --
	(116.28,101.68) --
	(116.28,101.69) --
	(116.28,101.69) --
	(116.28,101.70) --
	(116.29,101.70) --
	(116.29,101.71) --
	(116.29,101.71) --
	(116.29,101.72) --
	(116.29,101.72) --
	(116.29,101.73) --
	(116.29,101.73) --
	(116.29,101.74) --
	(116.30,101.74) --
	(116.30,101.75) --
	(116.30,101.75) --
	(116.30,101.76) --
	(116.30,101.76) --
	(116.30,101.77) --
	(116.31,101.77) --
	(116.31,101.78) --
	(116.31,101.78) --
	(116.31,101.79) --
	(116.31,101.79) --
	(116.31,101.80) --
	(116.32,101.80) --
	(116.32,101.81) --
	(116.32,101.81) --
	(116.32,101.82) --
	(116.33,101.82) --
	(116.33,101.83) --
	(116.33,101.83) --
	(116.33,101.84) --
	(116.33,101.84) --
	(116.33,101.85) --
	(116.33,101.85) --
	(116.33,101.86) --
	(116.33,101.86) --
	(116.33,101.87) --
	(116.34,101.87) --
	(116.34,101.88) --
	(116.34,101.88) --
	(116.34,101.89) --
	(116.34,101.89) --
	(116.34,101.90) --
	(116.34,101.90) --
	(116.34,101.91) --
	(116.34,101.91) --
	(116.34,101.92) --
	(116.34,101.92) --
	(116.34,101.93) --
	(116.35,101.93) --
	(116.35,101.94) --
	(116.35,101.94) --
	(116.35,101.95) --
	(116.35,101.95) --
	(116.35,101.96) --
	(116.35,101.96) --
	(116.35,101.97) --
	(116.35,101.97) --
	(116.35,101.98) --
	(116.35,101.98) --
	(116.35,101.99) --
	(116.35,101.99) --
	(116.35,102.00) --
	(116.36,102.00) --
	(116.36,102.01) --
	(116.36,102.01) --
	(116.36,102.02) --
	(116.36,102.02) --
	(116.36,102.03) --
	(116.37,102.03) --
	(116.37,102.04) --
	(116.37,102.04) --
	(116.37,102.05) --
	(116.37,102.05) --
	(116.37,102.06) --
	(116.37,102.06) --
	(116.37,102.07) --
	(116.38,102.07) --
	(116.38,102.08) --
	(116.38,102.08) --
	(116.38,102.09) --
	(116.39,102.09) --
	(116.39,102.10) --
	(116.39,102.10) --
	(116.39,102.11) --
	(116.39,102.11) --
	(116.39,102.12) --
	(116.40,102.12) --
	(116.40,102.13) --
	(116.40,102.13) --
	(116.40,102.13) --
	(116.40,102.13) --
	(116.40,102.14) --
	(116.40,102.14) --
	(116.40,102.15) --
	(116.40,102.15) --
	(116.40,102.16) --
	(116.40,102.16) --
	(116.40,102.17) --
	(116.41,102.17) --
	(116.41,102.18) --
	(116.41,102.18) --
	(116.41,102.19) --
	(116.41,102.19) --
	(116.41,102.20) --
	(116.42,102.20) --
	(116.42,102.21) --
	(116.42,102.21) --
	(116.42,102.22) --
	(116.43,102.22) --
	(116.43,102.23) --
	(116.45,102.23) --
	(116.45,102.24) --
	(116.46,102.24) --
	(116.46,102.25) --
	(116.46,102.25) --
	(116.46,102.26) --
	(116.46,102.26) --
	(116.46,102.27) --
	(116.46,102.27) --
	(116.46,102.28) --
	(116.46,102.28) --
	(116.46,102.29) --
	(116.46,102.29) --
	(116.46,102.30) --
	(116.47,102.30) --
	(116.47,102.31) --
	(116.47,102.31) --
	(116.47,102.32) --
	(116.48,102.32) --
	(116.48,102.33) --
	(116.48,102.33) --
	(116.48,102.34) --
	(116.48,102.34) --
	(116.48,102.35) --
	(116.48,102.35) --
	(116.48,102.36) --
	(116.49,102.36) --
	(116.49,102.37) --
	(116.49,102.37) --
	(116.49,102.38) --
	(116.49,102.38) --
	(116.49,102.39) --
	(116.49,102.39) --
	(116.49,102.40) --
	(116.50,102.40) --
	(116.50,102.41) --
	(116.51,102.41) --
	(116.51,102.42) --
	(116.51,102.42) --
	(116.51,102.43) --
	(116.52,102.43) --
	(116.52,102.44) --
	(116.52,102.44) --
	(116.52,102.45) --
	(116.52,102.45) --
	(116.52,102.46) --
	(116.52,102.46) --
	(116.52,102.47) --
	(116.52,102.47) --
	(116.52,102.48) --
	(116.53,102.48) --
	(116.53,102.49) --
	(116.53,102.49) --
	(116.53,102.50) --
	(116.53,102.50) --
	(116.53,102.51) --
	(116.53,102.51) --
	(116.53,102.52) --
	(116.53,102.52) --
	(116.53,102.53) --
	(116.54,102.53) --
	(116.54,102.54) --
	(116.54,102.54) --
	(116.54,102.55) --
	(116.54,102.55) --
	(116.54,102.56) --
	(116.54,102.56) --
	(116.54,102.57) --
	(116.54,102.57) --
	(116.54,102.58) --
	(116.54,102.58) --
	(116.54,102.59) --
	(116.54,102.59) --
	(116.54,102.60) --
	(116.54,102.60) --
	(116.54,102.61) --
	(116.55,102.61) --
	(116.55,102.62) --
	(116.56,102.62) --
	(116.56,102.63) --
	(116.56,102.63) --
	(116.56,102.64) --
	(116.56,102.64) --
	(116.56,102.65) --
	(116.57,102.65) --
	(116.57,102.66) --
	(116.57,102.66) --
	(116.57,102.67) --
	(116.58,102.67) --
	(116.58,102.68) --
	(116.58,102.68) --
	(116.58,102.69) --
	(116.58,102.69) --
	(116.58,102.70) --
	(116.59,102.70) --
	(116.59,102.71) --
	(116.60,102.71) --
	(116.60,102.72) --
	(116.60,102.72) --
	(116.60,102.73) --
	(116.61,102.73) --
	(116.61,102.74) --
	(116.61,102.74) --
	(116.61,102.75) --
	(116.61,102.75) --
	(116.61,102.76) --
	(116.62,102.76) --
	(116.62,102.77) --
	(116.62,102.77) --
	(116.62,102.78) --
	(116.62,102.78) --
	(116.62,102.79) --
	(116.63,102.79) --
	(116.63,102.80) --
	(116.64,102.80) --
	(116.64,102.81) --
	(116.64,102.81) --
	(116.64,102.82) --
	(116.64,102.82) --
	(116.64,102.83) --
	(116.64,102.83) --
	(116.64,102.84) --
	(116.64,102.84) --
	(116.64,102.85) --
	(116.64,102.85) --
	(116.64,102.86) --
	(116.65,102.86) --
	(116.65,102.87) --
	(116.65,102.87) --
	(116.65,102.88) --
	(116.65,102.88) --
	(116.65,102.89) --
	(116.65,102.89) --
	(116.65,102.90) --
	(116.65,102.90) --
	(116.65,102.91) --
	(116.66,102.91) --
	(116.66,102.92) --
	(116.66,102.92) --
	(116.66,102.93) --
	(116.67,102.93) --
	(116.67,102.94) --
	(116.68,102.94) --
	(116.68,102.95) --
	(116.69,102.95) --
	(116.69,102.96) --
	(116.69,102.96) --
	(116.69,102.97) --
	(116.69,102.97) --
	(116.69,102.98) --
	(116.70,102.98) --
	(116.70,102.99) --
	(116.70,102.99) --
	(116.70,103.00) --
	(116.70,103.00) --
	(116.70,103.01) --
	(116.70,103.01) --
	(116.70,103.02) --
	(116.71,103.02) --
	(116.71,103.03) --
	(116.72,103.03) --
	(116.72,103.04) --
	(116.72,103.04) --
	(116.72,103.05) --
	(116.73,103.05) --
	(116.73,103.06) --
	(116.73,103.06) --
	(116.73,103.07) --
	(116.74,103.07) --
	(116.74,103.08) --
	(116.74,103.08) --
	(116.74,103.09) --
	(116.75,103.09) --
	(116.75,103.10) --
	(116.75,103.10) --
	(116.75,103.11) --
	(116.76,103.11) --
	(116.76,103.12) --
	(116.76,103.12) --
	(116.76,103.13) --
	(116.76,103.13) --
	(116.76,103.14) --
	(116.77,103.14) --
	(116.77,103.15) --
	(116.77,103.15) --
	(116.77,103.16) --
	(116.77,103.16) --
	(116.77,103.17) --
	(116.77,103.17) --
	(116.77,103.18) --
	(116.77,103.18) --
	(116.77,103.19) --
	(116.77,103.19) --
	(116.77,103.20) --
	(116.78,103.20) --
	(116.78,103.21) --
	(116.78,103.21) --
	(116.78,103.22) --
	(116.79,103.22) --
	(116.79,103.23) --
	(116.79,103.23) --
	(116.79,103.24) --
	(116.79,103.24) --
	(116.79,103.25) --
	(116.80,103.25) --
	(116.80,103.26) --
	(116.80,103.26) --
	(116.80,103.27) --
	(116.80,103.27) --
	(116.80,103.28) --
	(116.81,103.28) --
	(116.81,103.29) --
	(116.81,103.29) --
	(116.81,103.30) --
	(116.81,103.30) --
	(116.81,103.31) --
	(116.82,103.31) --
	(116.82,103.32) --
	(116.82,103.32) --
	(116.82,103.33) --
	(116.82,103.33) --
	(116.82,103.34) --
	(116.82,103.34) --
	(116.82,103.35) --
	(116.82,103.35) --
	(116.82,103.36) --
	(116.83,103.36) --
	(116.83,103.37) --
	(116.83,103.37) --
	(116.83,103.38) --
	(116.83,103.38) --
	(116.83,103.39) --
	(116.84,103.39) --
	(116.84,103.40) --
	(116.84,103.40) --
	(116.84,103.41) --
	(116.84,103.41) --
	(116.84,103.42) --
	(116.85,103.42) --
	(116.85,103.43) --
	(116.85,103.43) --
	(116.85,103.44) --
	(116.85,103.44) --
	(116.85,103.45) --
	(116.85,103.45) --
	(116.85,103.46) --
	(116.86,103.46) --
	(116.86,103.47) --
	(116.86,103.47) --
	(116.86,103.48) --
	(116.86,103.48) --
	(116.86,103.49) --
	(116.86,103.49) --
	(116.86,103.50) --
	(116.87,103.50) --
	(116.87,103.51) --
	(116.87,103.51) --
	(116.87,103.52) --
	(116.87,103.52) --
	(116.87,103.53) --
	(116.87,103.53) --
	(116.87,103.54) --
	(116.88,103.54) --
	(116.88,103.55) --
	(116.88,103.55) --
	(116.88,103.56) --
	(116.88,103.56) --
	(116.88,103.57) --
	(116.88,103.57) --
	(116.88,103.58) --
	(116.88,103.58) --
	(116.88,103.59) --
	(116.89,103.59) --
	(116.89,103.60) --
	(116.89,103.60) --
	(116.89,103.61) --
	(116.89,103.61) --
	(116.89,103.62) --
	(116.89,103.62) --
	(116.89,103.63) --
	(116.89,103.63) --
	(116.89,103.64) --
	(116.89,103.64) --
	(116.89,103.65) --
	(116.90,103.65) --
	(116.90,103.66) --
	(116.90,103.66) --
	(116.90,103.67) --
	(116.90,103.67) --
	(116.90,103.68) --
	(116.91,103.68) --
	(116.91,103.69) --
	(116.91,103.69) --
	(116.91,103.70) --
	(116.92,103.70) --
	(116.92,103.71) --
	(116.92,103.71) --
	(116.92,103.72) --
	(116.92,103.72) --
	(116.92,103.73) --
	(116.92,103.73) --
	(116.92,103.74) --
	(116.92,103.74) --
	(116.92,103.75) --
	(116.92,103.75) --
	(116.92,103.76) --
	(116.93,103.76) --
	(116.93,103.77) --
	(116.93,103.77) --
	(116.93,103.78) --
	(116.93,103.78) --
	(116.93,103.79) --
	(116.93,103.79) --
	(116.93,103.80) --
	(116.94,103.80) --
	(116.94,103.81) --
	(116.94,103.81) --
	(116.94,103.82) --
	(116.94,103.82) --
	(116.94,103.83) --
	(116.94,103.83) --
	(116.94,103.84) --
	(116.95,103.84) --
	(116.95,103.85) --
	(116.95,103.85) --
	(116.95,103.86) --
	(116.96,103.86) --
	(116.96,103.87) --
	(116.96,103.87) --
	(116.96,103.88) --
	(116.96,103.88) --
	(116.96,103.89) --
	(116.96,103.89) --
	(116.96,103.90) --
	(116.97,103.90) --
	(116.97,103.91) --
	(116.97,103.91) --
	(116.97,103.92) --
	(116.97,103.92) --
	(116.97,103.93) --
	(116.97,103.93) --
	(116.97,103.94) --
	(116.97,103.94) --
	(116.97,103.95) --
	(116.98,103.95) --
	(116.98,103.96) --
	(116.98,103.96) --
	(116.98,103.97) --
	(116.99,103.97) --
	(116.99,103.98) --
	(116.99,103.98) --
	(116.99,103.99) --
	(116.99,103.99) --
	(116.99,104.00) --
	(116.99,104.00) --
	(116.99,104.01) --
	(117.00,104.01) --
	(117.00,104.02) --
	(117.00,104.02) --
	(117.00,104.03) --
	(117.00,104.03) --
	(117.00,104.04) --
	(117.00,104.04) --
	(117.00,104.05) --
	(117.00,104.05) --
	(117.00,104.06) --
	(117.00,104.06) --
	(117.00,104.07) --
	(117.00,104.07) --
	(117.00,104.08) --
	(117.01,104.08) --
	(117.01,104.09) --
	(117.01,104.09) --
	(117.01,104.10) --
	(117.01,104.10) --
	(117.01,104.11) --
	(117.01,104.11) --
	(117.01,104.12) --
	(117.01,104.12) --
	(117.01,104.13) --
	(117.02,104.13) --
	(117.02,104.14) --
	(117.02,104.14) --
	(117.02,104.15) --
	(117.02,104.15) --
	(117.02,104.16) --
	(117.02,104.16) --
	(117.02,104.18) --
	(117.03,104.18) --
	(117.03,104.19) --
	(117.03,104.19) --
	(117.03,104.20) --
	(117.03,104.20) --
	(117.03,104.21) --
	(117.04,104.21) --
	(117.04,104.22) --
	(117.04,104.22) --
	(117.04,104.23) --
	(117.04,104.23) --
	(117.04,104.24) --
	(117.04,104.24) --
	(117.04,104.25) --
	(117.05,104.25) --
	(117.05,104.25) --
	(117.05,104.25) --
	(117.05,104.26) --
	(117.06,104.26) --
	(117.06,104.28) --
	(117.06,104.28) --
	(117.06,104.29) --
	(117.07,104.29) --
	(117.07,104.30) --
	(117.07,104.30) --
	(117.07,104.31) --
	(117.08,104.31) --
	(117.08,104.32) --
	(117.08,104.32) --
	(117.08,104.33) --
	(117.08,104.33) --
	(117.08,104.34) --
	(117.09,104.34) --
	(117.09,104.35) --
	(117.10,104.35) --
	(117.10,104.36) --
	(117.10,104.36) --
	(117.10,104.37) --
	(117.11,104.37) --
	(117.11,104.38) --
	(117.11,104.38) --
	(117.11,104.39) --
	(117.11,104.39) --
	(117.11,104.40) --
	(117.12,104.40) --
	(117.12,104.41) --
	(117.12,104.41) --
	(117.12,104.42) --
	(117.12,104.42) --
	(117.12,104.43) --
	(117.12,104.43) --
	(117.12,104.44) --
	(117.12,104.44) --
	(117.12,104.45) --
	(117.13,104.45) --
	(117.13,104.46) --
	(117.13,104.46) --
	(117.13,104.47) --
	(117.14,104.47) --
	(117.14,104.48) --
	(117.14,104.48) --
	(117.14,104.49) --
	(117.14,104.49) --
	(117.14,104.50) --
	(117.14,104.50) --
	(117.14,104.51) --
	(117.14,104.51) --
	(117.14,104.52) --
	(117.14,104.52) --
	(117.14,104.53) --
	(117.14,104.53) --
	(117.14,104.54) --
	(117.15,104.54) --
	(117.15,104.55) --
	(117.16,104.55) --
	(117.16,104.56) --
	(117.16,104.56) --
	(117.16,104.57) --
	(117.17,104.57) --
	(117.17,104.58) --
	(117.17,104.58) --
	(117.17,104.59) --
	(117.17,104.59) --
	(117.17,104.60) --
	(117.17,104.60) --
	(117.17,104.61) --
	(117.17,104.61) --
	(117.17,104.62) --
	(117.18,104.62) --
	(117.18,104.63) --
	(117.18,104.63) --
	(117.18,104.64) --
	(117.18,104.64) --
	(117.18,104.65) --
	(117.19,104.65) --
	(117.19,104.66) --
	(117.19,104.66) --
	(117.19,104.67) --
	(117.19,104.67) --
	(117.19,104.68) --
	(117.21,104.68) --
	(117.21,104.69) --
	(117.21,104.69) --
	(117.21,104.70) --
	(117.21,104.70) --
	(117.21,104.71) --
	(117.22,104.71) --
	(117.22,104.72) --
	(117.22,104.72) --
	(117.22,104.74) --
	(117.22,104.74) --
	(117.22,104.75) --
	(117.22,104.75) --
	(117.22,104.76) --
	(117.22,104.76) --
	(117.22,104.77) --
	(117.23,104.77) --
	(117.23,104.78) --
	(117.23,104.78) --
	(117.23,104.79) --
	(117.23,104.79) --
	(117.23,104.80) --
	(117.23,104.80) --
	(117.23,104.81) --
	(117.23,104.81) --
	(117.23,104.82) --
	(117.23,104.82) --
	(117.23,104.83) --
	(117.24,104.83) --
	(117.24,104.84) --
	(117.24,104.84) --
	(117.24,104.85) --
	(117.24,104.85) --
	(117.24,104.86) --
	(117.24,104.86) --
	(117.24,104.87) --
	(117.24,104.87) --
	(117.24,104.88) --
	(117.25,104.88) --
	(117.25,104.89) --
	(117.26,104.89) --
	(117.26,104.90) --
	(117.26,104.90) --
	(117.26,104.91) --
	(117.26,104.91) --
	(117.26,104.92) --
	(117.26,104.92) --
	(117.26,104.93) --
	(117.27,104.93) --
	(117.27,104.94) --
	(117.27,104.94) --
	(117.27,104.95) --
	(117.27,104.95) --
	(117.27,104.96) --
	(117.27,104.96) --
	(117.27,104.97) --
	(117.28,104.97) --
	(117.28,104.98) --
	(117.28,104.98) --
	(117.28,104.99) --
	(117.29,104.99) --
	(117.29,105.00) --
	(117.29,105.00) --
	(117.29,105.01) --
	(117.29,105.01) --
	(117.29,105.02) --
	(117.29,105.02) --
	(117.29,105.03) --
	(117.29,105.03) --
	(117.29,105.04) --
	(117.30,105.04) --
	(117.30,105.05) --
	(117.30,105.05) --
	(117.30,105.06) --
	(117.30,105.06) --
	(117.30,105.07) --
	(117.30,105.07) --
	(117.30,105.08) --
	(117.31,105.08) --
	(117.31,105.09) --
	(117.32,105.09) --
	(117.32,105.10) --
	(117.32,105.10) --
	(117.32,105.11) --
	(117.32,105.11) --
	(117.32,105.12) --
	(117.32,105.12) --
	(117.32,105.13) --
	(117.32,105.13) --
	(117.32,105.14) --
	(117.32,105.14) --
	(117.32,105.15) --
	(117.33,105.15) --
	(117.33,105.17) --
	(117.33,105.17) --
	(117.33,105.18) --
	(117.33,105.18) --
	(117.33,105.19) --
	(117.33,105.19) --
	(117.33,105.20) --
	(117.33,105.20) --
	(117.33,105.21) --
	(117.33,105.21) --
	(117.33,105.22) --
	(117.34,105.22) --
	(117.34,105.23) --
	(117.34,105.23) --
	(117.34,105.24) --
	(117.35,105.24) --
	(117.35,105.25) --
	(117.35,105.25) --
	(117.35,105.26) --
	(117.35,105.26) --
	(117.35,105.27) --
	(117.36,105.27) --
	(117.36,105.28) --
	(117.36,105.28) --
	(117.36,105.29) --
	(117.37,105.29) --
	(117.37,105.30) --
	(117.37,105.30) --
	(117.37,105.31) --
	(117.37,105.31) --
	(117.37,105.32) --
	(117.37,105.32) --
	(117.37,105.33) --
	(117.37,105.33) --
	(117.37,105.34) --
	(117.39,105.34) --
	(117.39,105.35) --
	(117.39,105.35) --
	(117.39,105.36) --
	(117.40,105.36) --
	(117.40,105.37) --
	(117.40,105.37) --
	(117.40,105.38) --
	(117.41,105.38) --
	(117.41,105.39) --
	(117.41,105.39) --
	(117.41,105.40) --
	(117.41,105.40) --
	(117.41,105.41) --
	(117.42,105.41) --
	(117.42,105.42) --
	(117.42,105.42) --
	(117.42,105.43) --
	(117.42,105.43) --
	(117.42,105.45) --
	(117.43,105.45) --
	(117.43,105.46) --
	(117.43,105.46) --
	(117.43,105.47) --
	(117.43,105.47) --
	(117.43,105.48) --
	(117.43,105.48) --
	(117.43,105.49) --
	(117.43,105.49) --
	(117.43,105.50) --
	(117.43,105.50) --
	(117.43,105.51) --
	(117.44,105.51) --
	(117.44,105.52) --
	(117.44,105.52) --
	(117.44,105.53) --
	(117.44,105.53) --
	(117.44,105.54) --
	(117.44,105.54) --
	(117.44,105.55) --
	(117.44,105.55) --
	(117.44,105.56) --
	(117.44,105.56) --
	(117.44,105.57) --
	(117.45,105.57) --
	(117.45,105.58) --
	(117.45,105.58) --
	(117.45,105.59) --
	(117.45,105.59) --
	(117.45,105.60) --
	(117.45,105.60) --
	(117.45,105.61) --
	(117.46,105.61) --
	(117.46,105.62) --
	(117.47,105.62) --
	(117.47,105.63) --
	(117.47,105.63) --
	(117.47,105.64) --
	(117.47,105.64) --
	(117.47,105.65) --
	(117.48,105.65) --
	(117.48,105.66) --
	(117.48,105.66) --
	(117.48,105.67) --
	(117.48,105.67) --
	(117.48,105.68) --
	(117.48,105.68) --
	(117.48,105.69) --
	(117.49,105.69) --
	(117.49,105.70) --
	(117.49,105.70) --
	(117.49,105.71) --
	(117.49,105.71) --
	(117.49,105.72) --
	(117.49,105.72) --
	(117.49,105.73) --
	(117.50,105.73) --
	(117.50,105.74) --
	(117.50,105.74) --
	(117.50,105.75) --
	(117.51,105.75) --
	(117.51,105.76) --
	(117.51,105.76) --
	(117.51,105.77) --
	(117.52,105.77) --
	(117.52,105.78) --
	(117.52,105.78) --
	(117.52,105.79) --
	(117.52,105.79) --
	(117.52,105.80) --
	(117.52,105.80) --
	(117.52,105.81) --
	(117.52,105.81) --
	(117.52,105.82) --
	(117.53,105.82) --
	(117.53,105.84) --
	(117.53,105.84) --
	(117.53,105.85) --
	(117.53,105.85) --
	(117.53,105.86) --
	(117.53,105.86) --
	(117.53,105.87) --
	(117.54,105.87) --
	(117.54,105.88) --
	(117.54,105.88) --
	(117.54,105.89) --
	(117.55,105.89) --
	(117.55,105.90) --
	(117.56,105.90) --
	(117.56,105.91) --
	(117.56,105.91) --
	(117.56,105.92) --
	(117.57,105.92) --
	(117.57,105.93) --
	(117.57,105.93) --
	(117.57,105.94) --
	(117.57,105.94) --
	(117.57,105.95) --
	(117.58,105.95) --
	(117.58,105.96) --
	(117.59,105.96) --
	(117.59,105.97) --
	(117.59,105.97) --
	(117.59,105.98) --
	(117.59,105.98) --
	(117.59,105.99) --
	(117.59,105.99) --
	(117.59,106.00) --
	(117.59,106.00) --
	(117.59,106.01) --
	(117.60,106.01) --
	(117.60,106.02) --
	(117.60,106.02) --
	(117.60,106.03) --
	(117.61,106.03) --
	(117.61,106.04) --
	(117.61,106.04) --
	(117.61,106.05) --
	(117.61,106.05) --
	(117.61,106.06) --
	(117.62,106.06) --
	(117.62,106.07) --
	(117.62,106.07) --
	(117.62,106.08) --
	(117.62,106.08) --
	(117.62,106.09) --
	(117.62,106.09) --
	(117.62,106.11) --
	(117.63,106.11) --
	(117.63,106.12) --
	(117.64,106.12) --
	(117.64,106.13) --
	(117.64,106.13) --
	(117.64,106.14) --
	(117.64,106.14) --
	(117.64,106.15) --
	(117.64,106.15) --
	(117.64,106.16) --
	(117.65,106.16) --
	(117.65,106.17) --
	(117.65,106.17) --
	(117.65,106.18) --
	(117.66,106.18) --
	(117.66,106.19) --
	(117.66,106.19) --
	(117.66,106.20) --
	(117.66,106.20) --
	(117.66,106.21) --
	(117.67,106.21) --
	(117.67,106.22) --
	(117.67,106.22) --
	(117.67,106.23) --
	(117.67,106.23) --
	(117.67,106.24) --
	(117.68,106.24) --
	(117.68,106.25) --
	(117.68,106.25) --
	(117.68,106.26) --
	(117.68,106.26) --
	(117.68,106.27) --
	(117.69,106.27) --
	(117.69,106.28) --
	(117.69,106.28) --
	(117.69,106.29) --
	(117.69,106.29) --
	(117.69,106.30) --
	(117.69,106.30) --
	(117.69,106.31) --
	(117.70,106.31) --
	(117.70,106.32) --
	(117.70,106.32) --
	(117.70,106.33) --
	(117.70,106.33) --
	(117.70,106.34) --
	(117.71,106.34) --
	(117.71,106.35) --
	(117.71,106.35) --
	(117.71,106.36) --
	(117.71,106.36) --
	(117.71,106.37) --
	(117.72,106.37) --
	(117.72,106.39) --
	(117.72,106.39) --
	(117.72,106.40) --
	(117.72,106.40) --
	(117.72,106.41) --
	(117.72,106.41) --
	(117.72,106.42) --
	(117.72,106.42) --
	(117.72,106.43) --
	(117.72,106.43) --
	(117.72,106.44) --
	(117.73,106.44) --
	(117.73,106.45) --
	(117.73,106.45) --
	(117.73,106.46) --
	(117.74,106.46) --
	(117.74,106.47) --
	(117.75,106.47) --
	(117.75,106.48) --
	(117.75,106.48) --
	(117.75,106.49) --
	(117.75,106.49) --
	(117.75,106.50) --
	(117.76,106.50) --
	(117.76,106.51) --
	(117.77,106.51) --
	(117.77,106.52) --
	(117.77,106.52) --
	(117.77,106.53) --
	(117.77,106.53) --
	(117.77,106.54) --
	(117.79,106.54) --
	(117.79,106.55) --
	(117.79,106.55) --
	(117.79,106.56) --
	(117.79,106.56) --
	(117.79,106.57) --
	(117.79,106.57) --
	(117.79,106.58) --
	(117.79,106.58) --
	(117.79,106.59) --
	(117.80,106.59) --
	(117.80,106.60) --
	(117.80,106.60) --
	(117.80,106.61) --
	(117.81,106.61) --
	(117.81,106.62) --
	(117.81,106.62) --
	(117.81,106.64) --
	(117.81,106.64) --
	(117.81,106.65) --
	(117.81,106.65) --
	(117.81,106.66) --
	(117.82,106.66) --
	(117.82,106.67) --
	(117.82,106.67) --
	(117.82,106.68) --
	(117.82,106.68) --
	(117.82,106.69) --
	(117.82,106.69) --
	(117.82,106.70) --
	(117.83,106.70) --
	(117.83,106.71) --
	(117.83,106.71) --
	(117.83,106.72) --
	(117.83,106.72) --
	(117.83,106.73) --
	(117.84,106.73) --
	(117.84,106.74) --
	(117.84,106.74) --
	(117.84,106.75) --
	(117.84,106.75) --
	(117.84,106.76) --
	(117.84,106.76) --
	(117.84,106.77) --
	(117.85,106.77) --
	(117.85,106.78) --
	(117.85,106.78) --
	(117.85,106.79) --
	(117.86,106.79) --
	(117.86,106.80) --
	(117.86,106.80) --
	(117.86,106.81) --
	(117.87,106.81) --
	(117.87,106.82) --
	(117.87,106.82) --
	(117.87,106.83) --
	(117.87,106.83) --
	(117.87,106.85) --
	(117.88,106.85) --
	(117.88,106.86) --
	(117.89,106.86) --
	(117.89,106.87) --
	(117.89,106.87) --
	(117.89,106.88) --
	(117.89,106.88) --
	(117.89,106.89) --
	(117.89,106.89) --
	(117.89,106.90) --
	(117.90,106.90) --
	(117.90,106.91) --
	(117.90,106.91) --
	(117.90,106.92) --
	(117.90,106.92) --
	(117.90,106.93) --
	(117.90,106.93) --
	(117.90,106.94) --
	(117.90,106.94) --
	(117.90,106.95) --
	(117.90,106.95) --
	(117.90,106.96) --
	(117.91,106.96) --
	(117.91,106.97) --
	(117.91,106.97) --
	(117.91,106.98) --
	(117.91,106.98) --
	(117.91,106.99) --
	(117.91,106.99) --
	(117.91,107.00) --
	(117.92,107.00) --
	(117.92,107.01) --
	(117.92,107.01) --
	(117.92,107.02) --
	(117.92,107.02) --
	(117.92,107.03) --
	(117.92,107.03) --
	(117.92,107.04) --
	(117.93,107.04) --
	(117.93,107.05) --
	(117.93,107.05) --
	(117.93,107.06) --
	(117.94,107.06) --
	(117.94,107.07) --
	(117.94,107.07) --
	(117.94,107.08) --
	(117.95,107.08) --
	(117.95,107.10) --
	(117.95,107.10) --
	(117.95,107.11) --
	(117.95,107.11) --
	(117.95,107.12) --
	(117.95,107.12) --
	(117.95,107.13) --
	(117.95,107.13) --
	(117.95,107.14) --
	(117.96,107.14) --
	(117.96,107.15) --
	(117.96,107.15) --
	(117.96,107.16) --
	(117.97,107.16) --
	(117.97,107.17) --
	(117.97,107.17) --
	(117.97,107.18) --
	(117.97,107.18) --
	(117.97,107.19) --
	(117.97,107.19) --
	(117.97,107.20) --
	(117.97,107.20) --
	(117.97,107.21) --
	(117.98,107.21) --
	(117.98,107.22) --
	(117.98,107.22) --
	(117.98,107.23) --
	(117.98,107.23) --
	(117.98,107.24) --
	(117.99,107.24) --
	(117.99,107.25) --
	(117.99,107.25) --
	(117.99,107.26) --
	(117.99,107.26) --
	(117.99,107.27) --
	(117.99,107.27) --
	(117.99,107.28) --
	(117.99,107.28) --
	(117.99,107.29) --
	(118.01,107.29) --
	(118.01,107.30) --
	(118.01,107.30) --
	(118.01,107.31) --
	(118.01,107.31) --
	(118.01,107.32) --
	(118.02,107.32) --
	(118.02,107.33) --
	(118.03,107.33) --
	(118.03,107.34) --
	(118.03,107.34) --
	(118.03,107.36) --
	(118.03,107.36) --
	(118.03,107.37) --
	(118.03,107.37) --
	(118.03,107.38) --
	(118.03,107.38) --
	(118.03,107.39) --
	(118.04,107.39) --
	(118.04,107.40) --
	(118.05,107.40) --
	(118.05,107.41) --
	(118.05,107.41) --
	(118.05,107.42) --
	(118.06,107.42) --
	(118.06,107.43) --
	(118.06,107.43) --
	(118.06,107.44) --
	(118.06,107.44) --
	(118.06,107.45) --
	(118.06,107.45) --
	(118.06,107.46) --
	(118.07,107.46) --
	(118.07,107.47) --
	(118.07,107.47) --
	(118.07,107.48) --
	(118.08,107.48) --
	(118.08,107.49) --
	(118.08,107.49) --
	(118.08,107.51) --
	(118.08,107.51) --
	(118.08,107.52) --
	(118.09,107.52) --
	(118.09,107.53) --
	(118.09,107.53) --
	(118.09,107.54) --
	(118.10,107.54) --
	(118.10,107.55) --
	(118.10,107.55) --
	(118.10,107.56) --
	(118.10,107.56) --
	(118.10,107.57) --
	(118.11,107.57) --
	(118.11,107.58) --
	(118.11,107.58) --
	(118.11,107.59) --
	(118.12,107.59) --
	(118.12,107.60) --
	(118.12,107.60) --
	(118.12,107.61) --
	(118.12,107.61) --
	(118.12,107.62) --
	(118.12,107.62) --
	(118.12,107.63) --
	(118.13,107.63) --
	(118.13,107.64) --
	(118.13,107.64) --
	(118.13,107.65) --
	(118.14,107.65) --
	(118.14,107.67) --
	(118.14,107.67) --
	(118.14,107.68) --
	(118.15,107.68) --
	(118.15,107.69) --
	(118.16,107.69) --
	(118.16,107.70) --
	(118.16,107.70) --
	(118.16,107.71) --
	(118.16,107.71) --
	(118.16,107.72) --
	(118.17,107.72) --
	(118.17,107.73) --
	(118.17,107.73) --
	(118.17,107.74) --
	(118.17,107.74) --
	(118.17,107.75) --
	(118.17,107.75) --
	(118.17,107.76) --
	(118.18,107.76) --
	(118.18,107.77) --
	(118.18,107.77) --
	(118.18,107.78) --
	(118.18,107.78) --
	(118.18,107.79) --
	(118.18,107.79) --
	(118.18,107.80) --
	(118.19,107.80) --
	(118.19,107.82) --
	(118.19,107.82) --
	(118.19,107.83) --
	(118.19,107.83) --
	(118.19,107.84) --
	(118.20,107.84) --
	(118.20,107.85) --
	(118.20,107.85) --
	(118.20,107.86) --
	(118.20,107.86) --
	(118.20,107.87) --
	(118.20,107.87) --
	(118.20,107.88) --
	(118.20,107.88) --
	(118.20,107.89) --
	(118.20,107.89) --
	(118.20,107.90) --
	(118.21,107.90) --
	(118.21,107.91) --
	(118.21,107.91) --
	(118.21,107.92) --
	(118.22,107.92) --
	(118.22,107.93) --
	(118.22,107.93) --
	(118.22,107.94) --
	(118.22,107.94) --
	(118.22,107.95) --
	(118.23,107.95) --
	(118.23,107.96) --
	(118.23,107.96) --
	(118.23,107.97) --
	(118.23,107.97) --
	(118.23,107.98) --
	(118.23,107.98) --
	(118.23,107.99) --
	(118.24,107.99) --
	(118.24,108.01) --
	(118.24,108.01) --
	(118.24,108.02) --
	(118.24,108.02) --
	(118.24,108.03) --
	(118.24,108.03) --
	(118.24,108.04) --
	(118.24,108.04) --
	(118.24,108.05) --
	(118.25,108.05) --
	(118.25,108.06) --
	(118.25,108.06) --
	(118.25,108.07) --
	(118.25,108.07) --
	(118.25,108.08) --
	(118.25,108.08) --
	(118.25,108.09) --
	(118.26,108.09) --
	(118.26,108.10) --
	(118.26,108.10) --
	(118.26,108.11) --
	(118.26,108.11) --
	(118.26,108.12) --
	(118.26,108.12) --
	(118.26,108.13) --
	(118.26,108.13) --
	(118.26,108.14) --
	(118.27,108.14) --
	(118.27,108.15) --
	(118.27,108.15) --
	(118.27,108.16) --
	(118.27,108.16) --
	(118.27,108.17) --
	(118.28,108.17) --
	(118.28,108.18) --
	(118.28,108.18) --
	(118.28,108.19) --
	(118.28,108.19) --
	(118.28,108.20) --
	(118.28,108.20) --
	(118.28,108.22) --
	(118.29,108.22) --
	(118.29,108.23) --
	(118.29,108.23) --
	(118.29,108.24) --
	(118.29,108.24) --
	(118.29,108.25) --
	(118.29,108.25) --
	(118.29,108.26) --
	(118.30,108.26) --
	(118.30,108.27) --
	(118.30,108.27) --
	(118.30,108.28) --
	(118.30,108.28) --
	(118.30,108.29) --
	(118.30,108.29) --
	(118.30,108.30) --
	(118.31,108.30) --
	(118.31,108.31) --
	(118.31,108.31) --
	(118.31,108.32) --
	(118.31,108.32) --
	(118.31,108.33) --
	(118.31,108.33) --
	(118.31,108.34) --
	(118.32,108.34) --
	(118.32,108.35) --
	(118.32,108.35) --
	(118.32,108.36) --
	(118.33,108.36) --
	(118.33,108.38) --
	(118.33,108.38) --
	(118.33,108.39) --
	(118.33,108.39) --
	(118.33,108.40) --
	(118.34,108.40) --
	(118.34,108.41) --
	(118.35,108.41) --
	(118.35,108.42) --
	(118.36,108.42) --
	(118.36,108.43) --
	(118.36,108.43) --
	(118.36,108.44) --
	(118.36,108.44) --
	(118.36,108.45) --
	(118.37,108.45) --
	(118.37,108.46) --
	(118.37,108.46) --
	(118.37,108.47) --
	(118.37,108.47) --
	(118.37,108.48) --
	(118.38,108.48) --
	(118.38,108.49) --
	(118.38,108.49) --
	(118.38,108.50) --
	(118.38,108.50) --
	(118.38,108.51) --
	(118.39,108.51) --
	(118.39,108.53) --
	(118.39,108.53) --
	(118.39,108.54) --
	(118.39,108.54) --
	(118.39,108.55) --
	(118.40,108.55) --
	(118.40,108.56) --
	(118.40,108.56) --
	(118.40,108.57) --
	(118.40,108.57) --
	(118.40,108.58) --
	(118.40,108.58) --
	(118.40,108.59) --
	(118.40,108.59) --
	(118.40,108.60) --
	(118.40,108.60) --
	(118.40,108.61) --
	(118.40,108.61) --
	(118.40,108.62) --
	(118.41,108.62) --
	(118.41,108.63) --
	(118.41,108.63) --
	(118.41,108.64) --
	(118.42,108.64) --
	(118.42,108.65) --
	(118.42,108.65) --
	(118.42,108.66) --
	(118.43,108.66) --
	(118.43,108.67) --
	(118.44,108.67) --
	(118.44,108.68) --
	(118.44,108.68) --
	(118.44,108.70) --
	(118.44,108.70) --
	(118.44,108.71) --
	(118.44,108.71) --
	(118.44,108.72) --
	(118.45,108.72) --
	(118.45,108.73) --
	(118.45,108.73) --
	(118.45,108.74) --
	(118.45,108.74) --
	(118.45,108.75) --
	(118.46,108.75) --
	(118.46,108.76) --
	(118.48,108.76) --
	(118.48,108.77) --
	(118.49,108.77) --
	(118.49,108.78) --
	(118.49,108.78) --
	(118.49,108.79) --
	(118.49,108.79) --
	(118.49,108.80) --
	(118.49,108.80) --
	(118.49,108.81) --
	(118.49,108.81) --
	(118.49,108.82) --
	(118.49,108.82) --
	(118.49,108.83) --
	(118.50,108.83) --
	(118.50,108.85) --
	(118.50,108.85) --
	(118.50,108.86) --
	(118.50,108.86) --
	(118.50,108.87) --
	(118.51,108.87) --
	(118.51,108.88) --
	(118.51,108.88) --
	(118.51,108.89) --
	(118.52,108.89) --
	(118.52,108.90) --
	(118.52,108.90) --
	(118.52,108.91) --
	(118.52,108.91) --
	(118.52,108.92) --
	(118.53,108.92) --
	(118.53,108.93) --
	(118.53,108.93) --
	(118.53,108.94) --
	(118.53,108.94) --
	(118.53,108.95) --
	(118.54,108.95) --
	(118.54,108.96) --
	(118.54,108.96) --
	(118.54,108.97) --
	(118.55,108.97) --
	(118.55,108.98) --
	(118.55,108.98) --
	(118.55,108.99) --
	(118.55,108.99) --
	(118.55,109.00) --
	(118.56,109.00) --
	(118.56,109.01) --
	(118.56,109.01) --
	(118.56,109.03) --
	(118.56,109.03) --
	(118.56,109.04) --
	(118.56,109.04) --
	(118.56,109.05) --
	(118.57,109.05) --
	(118.57,109.06) --
	(118.57,109.06) --
	(118.57,109.07) --
	(118.57,109.07) --
	(118.57,109.08) --
	(118.57,109.08) --
	(118.57,109.09) --
	(118.57,109.09) --
	(118.57,109.10) --
	(118.58,109.10) --
	(118.58,109.11) --
	(118.58,109.11) --
	(118.58,109.12) --
	(118.59,109.12) --
	(118.59,109.13) --
	(118.60,109.13) --
	(118.60,109.15) --
	(118.60,109.15) --
	(118.60,109.16) --
	(118.60,109.16) --
	(118.60,109.17) --
	(118.60,109.17) --
	(118.60,109.18) --
	(118.60,109.18) --
	(118.60,109.19) --
	(118.60,109.19) --
	(118.60,109.20) --
	(118.61,109.20) --
	(118.61,109.21) --
	(118.62,109.21) --
	(118.62,109.22) --
	(118.62,109.22) --
	(118.62,109.23) --
	(118.62,109.23) --
	(118.62,109.24) --
	(118.63,109.24) --
	(118.63,109.25) --
	(118.63,109.25) --
	(118.63,109.26) --
	(118.63,109.26) --
	(118.63,109.27) --
	(118.64,109.27) --
	(118.64,109.28) --
	(118.64,109.28) --
	(118.64,109.29) --
	(118.64,109.29) --
	(118.64,109.30) --
	(118.64,109.30) --
	(118.64,109.31) --
	(118.64,109.31) --
	(118.64,109.33) --
	(118.64,109.33) --
	(118.64,109.34) --
	(118.65,109.34) --
	(118.65,109.35) --
	(118.65,109.35) --
	(118.65,109.36) --
	(118.66,109.36) --
	(118.66,109.37) --
	(118.66,109.37) --
	(118.66,109.38) --
	(118.67,109.38) --
	(118.67,109.39) --
	(118.67,109.39) --
	(118.67,109.40) --
	(118.67,109.40) --
	(118.67,109.41) --
	(118.67,109.41) --
	(118.67,109.42) --
	(118.68,109.42) --
	(118.68,109.43) --
	(118.68,109.43) --
	(118.68,109.44) --
	(118.68,109.44) --
	(118.68,109.45) --
	(118.68,109.45) --
	(118.68,109.46) --
	(118.68,109.46) --
	(118.68,109.47) --
	(118.68,109.47) --
	(118.68,109.48) --
	(118.69,109.48) --
	(118.69,109.50) --
	(118.69,109.50) --
	(118.69,109.51) --
	(118.69,109.51) --
	(118.69,109.52) --
	(118.69,109.52) --
	(118.69,109.53) --
	(118.69,109.53) --
	(118.69,109.54) --
	(118.70,109.54) --
	(118.70,109.55) --
	(118.70,109.55) --
	(118.70,109.56) --
	(118.70,109.56) --
	(118.70,109.57) --
	(118.71,109.57) --
	(118.71,109.58) --
	(118.71,109.58) --
	(118.71,109.59) --
	(118.71,109.59) --
	(118.71,109.60) --
	(118.71,109.60) --
	(118.71,109.62) --
	(118.71,109.62) --
	(118.71,109.63) --
	(118.71,109.63) --
	(118.71,109.64) --
	(118.72,109.64) --
	(118.72,109.65) --
	(118.72,109.65) --
	(118.72,109.66) --
	(118.72,109.66) --
	(118.72,109.67) --
	(118.73,109.67) --
	(118.73,109.68) --
	(118.73,109.68) --
	(118.73,109.69) --
	(118.73,109.69) --
	(118.73,109.70) --
	(118.74,109.70) --
	(118.74,109.71) --
	(118.74,109.71) --
	(118.74,109.72) --
	(118.74,109.72) --
	(118.74,109.73) --
	(118.74,109.73) --
	(118.74,109.74) --
	(118.75,109.74) --
	(118.75,109.75) --
	(118.75,109.75) --
	(118.75,109.76) --
	(118.75,109.76) --
	(118.75,109.78) --
	(118.75,109.78) --
	(118.75,109.79) --
	(118.75,109.79) --
	(118.75,109.80) --
	(118.75,109.80) --
	(118.75,109.81) --
	(118.76,109.81) --
	(118.76,109.82) --
	(118.76,109.82) --
	(118.76,109.83) --
	(118.76,109.83) --
	(118.76,109.84) --
	(118.76,109.84) --
	(118.76,109.85) --
	(118.76,109.85) --
	(118.76,109.86) --
	(118.76,109.86) --
	(118.76,109.87) --
	(118.77,109.87) --
	(118.77,109.88) --
	(118.77,109.88) --
	(118.77,109.89) --
	(118.78,109.89) --
	(118.78,109.91) --
	(118.78,109.91) --
	(118.78,109.92) --
	(118.78,109.92) --
	(118.78,109.93) --
	(118.79,109.93) --
	(118.79,109.94) --
	(118.79,109.94) --
	(118.79,109.95) --
	(118.80,109.95) --
	(118.80,109.96) --
	(118.80,109.96) --
	(118.80,109.97) --
	(118.81,109.97) --
	(118.81,109.98) --
	(118.81,109.98) --
	(118.81,109.99) --
	(118.81,109.99) --
	(118.81,110.00) --
	(118.81,110.00) --
	(118.81,110.01) --
	(118.81,110.01) --
	(118.81,110.02) --
	(118.81,110.02) --
	(118.81,110.03) --
	(118.82,110.03) --
	(118.82,110.04) --
	(118.82,110.04) --
	(118.82,110.06) --
	(118.82,110.06) --
	(118.82,110.07) --
	(118.82,110.07) --
	(118.82,110.08) --
	(118.82,110.08) --
	(118.82,110.09) --
	(118.83,110.09) --
	(118.83,110.10) --
	(118.83,110.10) --
	(118.83,110.11) --
	(118.83,110.11) --
	(118.83,110.12) --
	(118.83,110.12) --
	(118.83,110.13) --
	(118.84,110.13) --
	(118.84,110.14) --
	(118.84,110.14) --
	(118.84,110.15) --
	(118.84,110.15) --
	(118.84,110.16) --
	(118.84,110.16) --
	(118.84,110.17) --
	(118.84,110.17) --
	(118.84,110.18) --
	(118.85,110.18) --
	(118.85,110.20) --
	(118.85,110.20) --
	(118.85,110.21) --
	(118.86,110.21) --
	(118.86,110.22) --
	(118.86,110.22) --
	(118.86,110.23) --
	(118.86,110.23) --
	(118.86,110.24) --
	(118.86,110.24) --
	(118.86,110.25) --
	(118.88,110.25) --
	(118.88,110.26) --
	(118.88,110.26) --
	(118.88,110.27) --
	(118.88,110.27) --
	(118.88,110.28) --
	(118.88,110.28) --
	(118.88,110.29) --
	(118.88,110.29) --
	(118.88,110.30) --
	(118.88,110.30) --
	(118.88,110.31) --
	(118.88,110.31) --
	(118.88,110.33) --
	(118.88,110.33) --
	(118.88,110.34) --
	(118.88,110.34) --
	(118.88,110.35) --
	(118.88,110.35) --
	(118.88,110.36) --
	(118.88,110.36) --
	(118.88,110.37) --
	(118.89,110.37) --
	(118.89,110.38) --
	(118.89,110.38) --
	(118.89,110.39) --
	(118.90,110.39) --
	(118.90,110.40) --
	(118.90,110.40) --
	(118.90,110.41) --
	(118.91,110.41) --
	(118.91,110.42) --
	(118.91,110.42) --
	(118.91,110.43) --
	(118.92,110.43) --
	(118.92,110.44) --
	(118.92,110.44) --
	(118.92,110.46) --
	(118.92,110.46) --
	(118.92,110.47) --
	(118.92,110.47) --
	(118.92,110.48) --
	(118.92,110.48) --
	(118.92,110.49) --
	(118.92,110.49) --
	(118.92,110.50) --
	(118.92,110.50) --
	(118.92,110.51) --
	(118.92,110.51) --
	(118.92,110.52) --
	(118.93,110.52) --
	(118.93,110.53) --
	(118.93,110.53) --
	(118.93,110.54) --
	(118.93,110.54) --
	(118.93,110.56) --
	(118.93,110.56) --
	(118.93,110.57) --
	(118.94,110.57) --
	(118.94,110.58) --
	(118.94,110.58) --
	(118.94,110.59) --
	(118.95,110.59) --
	(118.95,110.60) --
	(118.95,110.60) --
	(118.95,110.61) --
	(118.95,110.61) --
	(118.95,110.62) --
	(118.95,110.62) --
	(118.95,110.63) --
	(118.96,110.63) --
	(118.96,110.64) --
	(118.97,110.64) --
	(118.97,110.65) --
	(118.98,110.65) --
	(118.98,110.67) --
	(119.00,110.67) --
	(119.00,110.68) --
	(119.00,110.68) --
	(119.00,110.69) --
	(119.00,110.69) --
	(119.00,110.70) --
	(119.00,110.70) --
	(119.00,110.71) --
	(119.00,110.71) --
	(119.00,110.72) --
	(119.00,110.72) --
	(119.00,110.73) --
	(119.01,110.73) --
	(119.01,110.74) --
	(119.01,110.74) --
	(119.01,110.75) --
	(119.01,110.75) --
	(119.01,110.76) --
	(119.01,110.76) --
	(119.01,110.78) --
	(119.02,110.78) --
	(119.02,110.79) --
	(119.03,110.79) --
	(119.03,110.80) --
	(119.03,110.80) --
	(119.03,110.81) --
	(119.03,110.81) --
	(119.03,110.82) --
	(119.03,110.82) --
	(119.03,110.83) --
	(119.03,110.83) --
	(119.03,110.84) --
	(119.04,110.84) --
	(119.04,110.85) --
	(119.04,110.85) --
	(119.04,110.86) --
	(119.04,110.86) --
	(119.04,110.87) --
	(119.05,110.87) --
	(119.05,110.88) --
	(119.05,110.88) --
	(119.05,110.90) --
	(119.05,110.90) --
	(119.05,110.91) --
	(119.05,110.91) --
	(119.05,110.92) --
	(119.06,110.92) --
	(119.06,110.93) --
	(119.06,110.93) --
	(119.06,110.94) --
	(119.06,110.94) --
	(119.06,110.95) --
	(119.06,110.95) --
	(119.06,110.96) --
	(119.06,110.96) --
	(119.06,110.97) --
	(119.06,110.97) --
	(119.06,110.98) --
	(119.06,110.98) --
	(119.06,110.99) --
	(119.07,110.99) --
	(119.07,111.01) --
	(119.07,111.01) --
	(119.07,111.02) --
	(119.07,111.02) --
	(119.07,111.03) --
	(119.07,111.03) --
	(119.07,111.04) --
	(119.07,111.04) --
	(119.07,111.05) --
	(119.07,111.05) --
	(119.07,111.06) --
	(119.07,111.06) --
	(119.07,111.07) --
	(119.08,111.07) --
	(119.08,111.08) --
	(119.08,111.08) --
	(119.08,111.09) --
	(119.08,111.09) --
	(119.08,111.10) --
	(119.09,111.10) --
	(119.09,111.11) --
	(119.09,111.11) --
	(119.09,111.12) --
	(119.09,111.12) --
	(119.09,111.14) --
	(119.10,111.14) --
	(119.10,111.15) --
	(119.10,111.15) --
	(119.10,111.16) --
	(119.10,111.16) --
	(119.10,111.17) --
	(119.11,111.17) --
	(119.11,111.18) --
	(119.11,111.18) --
	(119.11,111.19) --
	(119.12,111.19) --
	(119.12,111.20) --
	(119.12,111.20) --
	(119.12,111.21) --
	(119.13,111.21) --
	(119.13,111.22) --
	(119.13,111.22) --
	(119.13,111.23) --
	(119.13,111.23) --
	(119.13,111.25) --
	(119.13,111.25) --
	(119.13,111.26) --
	(119.13,111.26) --
	(119.13,111.27) --
	(119.14,111.27) --
	(119.14,111.28) --
	(119.14,111.28) --
	(119.14,111.29) --
	(119.14,111.29) --
	(119.14,111.30) --
	(119.14,111.30) --
	(119.14,111.31) --
	(119.15,111.31) --
	(119.15,111.32) --
	(119.15,111.32) --
	(119.15,111.33) --
	(119.15,111.33) --
	(119.15,111.34) --
	(119.15,111.34) --
	(119.15,111.35) --
	(119.16,111.35) --
	(119.16,111.36) --
	(119.17,111.36) --
	(119.17,111.38) --
	(119.17,111.38) --
	(119.17,111.39) --
	(119.17,111.39) --
	(119.17,111.40) --
	(119.18,111.40) --
	(119.18,111.41) --
	(119.18,111.41) --
	(119.18,111.42) --
	(119.19,111.42) --
	(119.19,111.43) --
	(119.19,111.43) --
	(119.19,111.44) --
	(119.19,111.44) --
	(119.19,111.45) --
	(119.20,111.45) --
	(119.20,111.46) --
	(119.21,111.46) --
	(119.21,111.47) --
	(119.21,111.47) --
	(119.21,111.49) --
	(119.21,111.49) --
	(119.21,111.50) --
	(119.21,111.50) --
	(119.21,111.51) --
	(119.22,111.51) --
	(119.22,111.52) --
	(119.22,111.52) --
	(119.22,111.53) --
	(119.22,111.53) --
	(119.22,111.54) --
	(119.22,111.54) --
	(119.22,111.55) --
	(119.22,111.55) --
	(119.22,111.56) --
	(119.23,111.56) --
	(119.23,111.57) --
	(119.23,111.57) --
	(119.23,111.58) --
	(119.24,111.58) --
	(119.24,111.59) --
	(119.24,111.59) --
	(119.24,111.60) --
	(119.24,111.60) --
	(119.24,111.61) --
	(119.24,111.61) --
	(119.24,111.63) --
	(119.24,111.63) --
	(119.24,111.64) --
	(119.25,111.64) --
	(119.25,111.65) --
	(119.26,111.65) --
	(119.26,111.66) --
	(119.26,111.66) --
	(119.26,111.67) --
	(119.27,111.67) --
	(119.27,111.68) --
	(119.27,111.68) --
	(119.27,111.69) --
	(119.27,111.69) --
	(119.27,111.70) --
	(119.28,111.70) --
	(119.28,111.71) --
	(119.28,111.71) --
	(119.28,111.72) --
	(119.29,111.72) --
	(119.29,111.73) --
	(119.29,111.73) --
	(119.29,111.75) --
	(119.30,111.75) --
	(119.30,111.76) --
	(119.30,111.76) --
	(119.30,111.77) --
	(119.30,111.77) --
	(119.30,111.78) --
	(119.31,111.78) --
	(119.31,111.79) --
	(119.31,111.79) --
	(119.31,111.80) --
	(119.31,111.80) --
	(119.31,111.81) --
	(119.31,111.81) --
	(119.31,111.82) --
	(119.32,111.82) --
	(119.32,111.83) --
	(119.32,111.83) --
	(119.32,111.84) --
	(119.32,111.84) --
	(119.32,111.85) --
	(119.33,111.85) --
	(119.33,111.87) --
	(119.33,111.87) --
	(119.33,111.88) --
	(119.33,111.88) --
	(119.33,111.89) --
	(119.34,111.89) --
	(119.34,111.90) --
	(119.34,111.90) --
	(119.34,111.91) --
	(119.34,111.91) --
	(119.34,111.92) --
	(119.34,111.92) --
	(119.34,111.93) --
	(119.35,111.93) --
	(119.35,111.94) --
	(119.35,111.94) --
	(119.35,111.95) --
	(119.35,111.95) --
	(119.35,111.96) --
	(119.35,111.96) --
	(119.35,111.97) --
	(119.36,111.97) --
	(119.36,111.99) --
	(119.36,111.99) --
	(119.36,112.00) --
	(119.37,112.00) --
	(119.37,112.01) --
	(119.38,112.01) --
	(119.38,112.02) --
	(119.38,112.02) --
	(119.38,112.03) --
	(119.40,112.03) --
	(119.40,112.04) --
	(119.40,112.04) --
	(119.40,112.05) --
	(119.40,112.05) --
	(119.40,112.06) --
	(119.41,112.06) --
	(119.41,112.07) --
	(119.41,112.07) --
	(119.41,112.09) --
	(119.41,112.09) --
	(119.41,112.10) --
	(119.42,112.10) --
	(119.42,112.11) --
	(119.43,112.11) --
	(119.43,112.12) --
	(119.44,112.12) --
	(119.44,112.13) --
	(119.44,112.13) --
	(119.44,112.14) --
	(119.45,112.14) --
	(119.45,112.15) --
	(119.45,112.15) --
	(119.45,112.16) --
	(119.46,112.16) --
	(119.46,112.17) --
	(119.46,112.17) --
	(119.46,112.18) --
	(119.46,112.18) --
	(119.46,112.20) --
	(119.46,112.20) --
	(119.46,112.21) --
	(119.46,112.21) --
	(119.46,112.22) --
	(119.46,112.22) --
	(119.46,112.23) --
	(119.46,112.23) --
	(119.46,112.24) --
	(119.47,112.24) --
	(119.47,112.25) --
	(119.47,112.25) --
	(119.47,112.26) --
	(119.48,112.26) --
	(119.48,112.27) --
	(119.48,112.27) --
	(119.48,112.28) --
	(119.48,112.28) --
	(119.48,112.30) --
	(119.49,112.30) --
	(119.49,112.31) --
	(119.49,112.31) --
	(119.49,112.32) --
	(119.49,112.32) --
	(119.49,112.33) --
	(119.50,112.33) --
	(119.50,112.34) --
	(119.50,112.34) --
	(119.50,112.35) --
	(119.50,112.35) --
	(119.50,112.36) --
	(119.50,112.36) --
	(119.50,112.37) --
	(119.50,112.37) --
	(119.50,112.38) --
	(119.50,112.38) --
	(119.50,112.39) --
	(119.51,112.39) --
	(119.51,112.41) --
	(119.51,112.41) --
	(119.51,112.42) --
	(119.51,112.42) --
	(119.51,112.43) --
	(119.52,112.43) --
	(119.52,112.44) --
	(119.52,112.44) --
	(119.52,112.45) --
	(119.52,112.45) --
	(119.52,112.46) --
	(119.53,112.46) --
	(119.53,112.47) --
	(119.53,112.47) --
	(119.53,112.48) --
	(119.53,112.48) --
	(119.53,112.49) --
	(119.53,112.49) --
	(119.53,112.50) --
	(119.53,112.50) --
	(119.53,112.51) --
	(119.54,112.51) --
	(119.54,112.53) --
	(119.54,112.53) --
	(119.54,112.54) --
	(119.54,112.54) --
	(119.54,112.55) --
	(119.55,112.55) --
	(119.55,112.56) --
	(119.55,112.56) --
	(119.55,112.57) --
	(119.55,112.57) --
	(119.55,112.58) --
	(119.55,112.58) --
	(119.55,112.59) --
	(119.56,112.59) --
	(119.56,112.60) --
	(119.56,112.60) --
	(119.56,112.61) --
	(119.57,112.61) --
	(119.57,112.63) --
	(119.57,112.63) --
	(119.57,112.64) --
	(119.57,112.64) --
	(119.57,112.65) --
	(119.57,112.65) --
	(119.57,112.66) --
	(119.57,112.66) --
	(119.57,112.67) --
	(119.57,112.67) --
	(119.57,112.68) --
	(119.57,112.68) --
	(119.57,112.69) --
	(119.58,112.69) --
	(119.58,112.70) --
	(119.58,112.70) --
	(119.58,112.71) --
	(119.58,112.71) --
	(119.58,112.72) --
	(119.59,112.72) --
	(119.59,112.74) --
	(119.59,112.74) --
	(119.59,112.75) --
	(119.60,112.75) --
	(119.60,112.76) --
	(119.60,112.76) --
	(119.60,112.77) --
	(119.60,112.77) --
	(119.60,112.78) --
	(119.61,112.78) --
	(119.61,112.79) --
	(119.63,112.79) --
	(119.63,112.80) --
	(119.63,112.80) --
	(119.63,112.81) --
	(119.64,112.81) --
	(119.64,112.82) --
	(119.64,112.82) --
	(119.64,112.83) --
	(119.65,112.83) --
	(119.65,112.84) --
	(119.65,112.84) --
	(119.65,112.86) --
	(119.65,112.86) --
	(119.65,112.87) --
	(119.66,112.87) --
	(119.66,112.88) --
	(119.67,112.88) --
	(119.67,112.89) --
	(119.67,112.89) --
	(119.67,112.90) --
	(119.67,112.90) --
	(119.67,112.91) --
	(119.68,112.91) --
	(119.68,112.92) --
	(119.68,112.92) --
	(119.68,112.93) --
	(119.68,112.93) --
	(119.68,112.95) --
	(119.68,112.95) --
	(119.68,112.96) --
	(119.68,112.96) --
	(119.68,112.97) --
	(119.69,112.97) --
	(119.69,112.98) --
	(119.69,112.98) --
	(119.69,112.99) --
	(119.70,112.99) --
	(119.70,113.00) --
	(119.70,113.00) --
	(119.70,113.01) --
	(119.70,113.01) --
	(119.70,113.02) --
	(119.70,113.02) --
	(119.70,113.04) --
	(119.71,113.04) --
	(119.71,113.05) --
	(119.71,113.05) --
	(119.71,113.06) --
	(119.72,113.06) --
	(119.72,113.07) --
	(119.72,113.07) --
	(119.72,113.08) --
	(119.72,113.08) --
	(119.72,113.09) --
	(119.73,113.09) --
	(119.73,113.10) --
	(119.73,113.10) --
	(119.73,113.11) --
	(119.74,113.11) --
	(119.74,113.12) --
	(119.74,113.12) --
	(119.74,113.14) --
	(119.75,113.14) --
	(119.75,113.15) --
	(119.75,113.15) --
	(119.75,113.16) --
	(119.75,113.16) --
	(119.75,113.17) --
	(119.75,113.17) --
	(119.75,113.18) --
	(119.76,113.18) --
	(119.76,113.19) --
	(119.76,113.19) --
	(119.76,113.20) --
	(119.77,113.20) --
	(119.77,113.21) --
	(119.77,113.21) --
	(119.77,113.22) --
	(119.77,113.22) --
	(119.77,113.23) --
	(119.78,113.23) --
	(119.78,113.24) --
	(119.78,113.24) --
	(119.78,113.26) --
	(119.78,113.26) --
	(119.78,113.27) --
	(119.78,113.27) --
	(119.78,113.28) --
	(119.80,113.28) --
	(119.80,113.29) --
	(119.80,113.29) --
	(119.80,113.30) --
	(119.80,113.30) --
	(119.80,113.31) --
	(119.80,113.31) --
	(119.80,113.32) --
	(119.80,113.32) --
	(119.80,113.33) --
	(119.80,113.33) --
	(119.80,113.35) --
	(119.80,113.35) --
	(119.80,113.36) --
	(119.81,113.36) --
	(119.81,113.37) --
	(119.81,113.37) --
	(119.81,113.38) --
	(119.81,113.38) --
	(119.81,113.39) --
	(119.83,113.39) --
	(119.83,113.40) --
	(119.83,113.40) --
	(119.83,113.41) --
	(119.83,113.41) --
	(119.83,113.42) --
	(119.84,113.42) --
	(119.84,113.43) --
	(119.84,113.43) --
	(119.84,113.45) --
	(119.84,113.45) --
	(119.84,113.46) --
	(119.84,113.46) --
	(119.84,113.47) --
	(119.85,113.47) --
	(119.85,113.48) --
	(119.85,113.48) --
	(119.85,113.49) --
	(119.86,113.49) --
	(119.86,113.50) --
	(119.86,113.50) --
	(119.86,113.51) --
	(119.86,113.51) --
	(119.86,113.52) --
	(119.86,113.52) --
	(119.86,113.53) --
	(119.86,113.53) --
	(119.86,113.54) --
	(119.87,113.54) --
	(119.87,113.56) --
	(119.87,113.56) --
	(119.87,113.57) --
	(119.87,113.57) --
	(119.87,113.58) --
	(119.87,113.58) --
	(119.87,113.59) --
	(119.89,113.59) --
	(119.89,113.60) --
	(119.90,113.60) --
	(119.90,113.61) --
	(119.90,113.61) --
	(119.90,113.62) --
	(119.91,113.62) --
	(119.91,113.63) --
	(119.91,113.63) --
	(119.91,113.64) --
	(119.91,113.64) --
	(119.91,113.66) --
	(119.91,113.66) --
	(119.91,113.67) --
	(119.92,113.67) --
	(119.92,113.68) --
	(119.92,113.68) --
	(119.92,113.69) --
	(119.93,113.69) --
	(119.93,113.70) --
	(119.93,113.70) --
	(119.93,113.71) --
	(119.93,113.71) --
	(119.93,113.72) --
	(119.93,113.72) --
	(119.93,113.73) --
	(119.94,113.73) --
	(119.94,113.75) --
	(119.95,113.75) --
	(119.95,113.76) --
	(119.95,113.76) --
	(119.95,113.77) --
	(119.95,113.77) --
	(119.95,113.78) --
	(119.95,113.78) --
	(119.95,113.79) --
	(119.96,113.79) --
	(119.96,113.80) --
	(119.96,113.80) --
	(119.96,113.81) --
	(119.97,113.81) --
	(119.97,113.82) --
	(119.97,113.82) --
	(119.97,113.84) --
	(119.98,113.84) --
	(119.98,113.85) --
	(119.98,113.85) --
	(119.98,113.86) --
	(119.98,113.86) --
	(119.98,113.87) --
	(120.00,113.87) --
	(120.00,113.88) --
	(120.01,113.88) --
	(120.01,113.89) --
	(120.01,113.89) --
	(120.01,113.90) --
	(120.01,113.90) --
	(120.01,113.91) --
	(120.01,113.91) --
	(120.01,113.92) --
	(120.01,113.92) --
	(120.01,113.93) --
	(120.02,113.93) --
	(120.02,113.95) --
	(120.02,113.95) --
	(120.02,113.96) --
	(120.02,113.96) --
	(120.02,113.97) --
	(120.02,113.97) --
	(120.02,113.98) --
	(120.02,113.98) --
	(120.02,113.99) --
	(120.02,113.99) --
	(120.02,114.00) --
	(120.02,114.00) --
	(120.02,114.01) --
	(120.03,114.01) --
	(120.03,114.02) --
	(120.03,114.02) --
	(120.03,114.04) --
	(120.04,114.04) --
	(120.04,114.05) --
	(120.04,114.05) --
	(120.04,114.06) --
	(120.04,114.06) --
	(120.04,114.07) --
	(120.05,114.07) --
	(120.05,114.08) --
	(120.05,114.08) --
	(120.05,114.09) --
	(120.05,114.09) --
	(120.05,114.10) --
	(120.07,114.10) --
	(120.07,114.11) --
	(120.07,114.11) --
	(120.07,114.13) --
	(120.08,114.13) --
	(120.08,114.14) --
	(120.09,114.14) --
	(120.09,114.15) --
	(120.09,114.15) --
	(120.09,114.16) --
	(120.09,114.16) --
	(120.09,114.17) --
	(120.09,114.17) --
	(120.09,114.18) --
	(120.09,114.18) --
	(120.09,114.19) --
	(120.10,114.19) --
	(120.10,114.20) --
	(120.10,114.20) --
	(120.10,114.21) --
	(120.10,114.21) --
	(120.10,114.23) --
	(120.10,114.23) --
	(120.10,114.24) --
	(120.10,114.24) --
	(120.10,114.25) --
	(120.10,114.25) --
	(120.10,114.26) --
	(120.11,114.26) --
	(120.11,114.27) --
	(120.11,114.27) --
	(120.11,114.28) --
	(120.11,114.28) --
	(120.11,114.29) --
	(120.11,114.29) --
	(120.11,114.30) --
	(120.11,114.30) --
	(120.11,114.32) --
	(120.11,114.32) --
	(120.11,114.33) --
	(120.11,114.33) --
	(120.11,114.34) --
	(120.13,114.34) --
	(120.13,114.35) --
	(120.14,114.35) --
	(120.14,114.36) --
	(120.15,114.36) --
	(120.15,114.37) --
	(120.15,114.37) --
	(120.15,114.38) --
	(120.16,114.38) --
	(120.16,114.39) --
	(120.16,114.39) --
	(120.16,114.40) --
	(120.16,114.40) --
	(120.16,114.41) --
	(120.17,114.41) --
	(120.17,114.43) --
	(120.17,114.43) --
	(120.17,114.44) --
	(120.19,114.44) --
	(120.19,114.45) --
	(120.19,114.45) --
	(120.19,114.46) --
	(120.19,114.46) --
	(120.19,114.47) --
	(120.19,114.47) --
	(120.19,114.48) --
	(120.20,114.48) --
	(120.20,114.49) --
	(120.20,114.49) --
	(120.20,114.50) --
	(120.20,114.50) --
	(120.20,114.52) --
	(120.20,114.52) --
	(120.20,114.53) --
	(120.22,114.53) --
	(120.22,114.54) --
	(120.22,114.54) --
	(120.22,114.55) --
	(120.22,114.55) --
	(120.22,114.56) --
	(120.22,114.56) --
	(120.22,114.57) --
	(120.23,114.57) --
	(120.23,114.58) --
	(120.23,114.58) --
	(120.23,114.60) --
	(120.23,114.60) --
	(120.23,114.61) --
	(120.24,114.61) --
	(120.24,114.62) --
	(120.24,114.62) --
	(120.24,114.63) --
	(120.24,114.63) --
	(120.24,114.64) --
	(120.24,114.64) --
	(120.24,114.65) --
	(120.24,114.65) --
	(120.24,114.66) --
	(120.25,114.66) --
	(120.25,114.67) --
	(120.25,114.67) --
	(120.25,114.69) --
	(120.25,114.69) --
	(120.25,114.70) --
	(120.25,114.70) --
	(120.25,114.71) --
	(120.25,114.71) --
	(120.25,114.72) --
	(120.26,114.72) --
	(120.26,114.73) --
	(120.26,114.73) --
	(120.26,114.74) --
	(120.26,114.74) --
	(120.26,114.75) --
	(120.26,114.75) --
	(120.26,114.76) --
	(120.26,114.76) --
	(120.26,114.77) --
	(120.27,114.77) --
	(120.27,114.78) --
	(120.27,114.78) --
	(120.27,114.80) --
	(120.27,114.80) --
	(120.27,114.81) --
	(120.27,114.81) --
	(120.27,114.82) --
	(120.27,114.82) --
	(120.27,114.83) --
	(120.28,114.83) --
	(120.28,114.84) --
	(120.28,114.84) --
	(120.28,114.85) --
	(120.29,114.85) --
	(120.29,114.86) --
	(120.29,114.86) --
	(120.29,114.87) --
	(120.30,114.87) --
	(120.30,114.88) --
	(120.30,114.88) --
	(120.30,114.89) --
	(120.30,114.89) --
	(120.30,114.91) --
	(120.30,114.91) --
	(120.30,114.92) --
	(120.30,114.92) --
	(120.30,114.93) --
	(120.30,114.93) --
	(120.30,114.94) --
	(120.31,114.94) --
	(120.31,114.95) --
	(120.32,114.95) --
	(120.32,114.96) --
	(120.32,114.96) --
	(120.32,114.97) --
	(120.32,114.97) --
	(120.32,114.98) --
	(120.33,114.98) --
	(120.33,114.99) --
	(120.33,114.99) --
	(120.33,115.01) --
	(120.33,115.01) --
	(120.33,115.02) --
	(120.34,115.02) --
	(120.34,115.03) --
	(120.34,115.03) --
	(120.34,115.04) --
	(120.35,115.04) --
	(120.35,115.05) --
	(120.35,115.05) --
	(120.35,115.06) --
	(120.37,115.06) --
	(120.37,115.07) --
	(120.37,115.07) --
	(120.37,115.08) --
	(120.37,115.08) --
	(120.37,115.10) --
	(120.37,115.10) --
	(120.37,115.11) --
	(120.37,115.11) --
	(120.37,115.12) --
	(120.38,115.12) --
	(120.38,115.13) --
	(120.38,115.13) --
	(120.38,115.14) --
	(120.39,115.14) --
	(120.39,115.15) --
	(120.39,115.15) --
	(120.39,115.16) --
	(120.39,115.16) --
	(120.39,115.18) --
	(120.39,115.18) --
	(120.39,115.19) --
	(120.40,115.19) --
	(120.40,115.20) --
	(120.40,115.20) --
	(120.40,115.21) --
	(120.41,115.21) --
	(120.41,115.22) --
	(120.41,115.22) --
	(120.41,115.23) --
	(120.42,115.23) --
	(120.42,115.24) --
	(120.42,115.24) --
	(120.42,115.26) --
	(120.42,115.26) --
	(120.42,115.27) --
	(120.43,115.27) --
	(120.43,115.28) --
	(120.43,115.28) --
	(120.43,115.29) --
	(120.43,115.29) --
	(120.43,115.30) --
	(120.43,115.30) --
	(120.43,115.31) --
	(120.44,115.31) --
	(120.44,115.32) --
	(120.44,115.32) --
	(120.44,115.34) --
	(120.44,115.34) --
	(120.44,115.35) --
	(120.44,115.35) --
	(120.44,115.36) --
	(120.45,115.36) --
	(120.45,115.37) --
	(120.45,115.37) --
	(120.45,115.38) --
	(120.45,115.38) --
	(120.45,115.39) --
	(120.46,115.39) --
	(120.46,115.40) --
	(120.46,115.40) --
	(120.46,115.41) --
	(120.47,115.41) --
	(120.47,115.43) --
	(120.47,115.43) --
	(120.47,115.44) --
	(120.47,115.44) --
	(120.47,115.45) --
	(120.47,115.45) --
	(120.47,115.46) --
	(120.47,115.46) --
	(120.47,115.47) --
	(120.47,115.47) --
	(120.47,115.48) --
	(120.48,115.48) --
	(120.48,115.49) --
	(120.48,115.49) --
	(120.48,115.51) --
	(120.48,115.51) --
	(120.48,115.52) --
	(120.48,115.52) --
	(120.48,115.53) --
	(120.49,115.53) --
	(120.49,115.54) --
	(120.49,115.54) --
	(120.49,115.55) --
	(120.50,115.55) --
	(120.50,115.56) --
	(120.50,115.56) --
	(120.50,115.57) --
	(120.50,115.57) --
	(120.50,115.58) --
	(120.50,115.58) --
	(120.50,115.59) --
	(120.51,115.59) --
	(120.51,115.61) --
	(120.51,115.61) --
	(120.51,115.62) --
	(120.51,115.62) --
	(120.51,115.63) --
	(120.51,115.63) --
	(120.51,115.64) --
	(120.51,115.64) --
	(120.51,115.65) --
	(120.51,115.65) --
	(120.51,115.66) --
	(120.52,115.66) --
	(120.52,115.67) --
	(120.52,115.67) --
	(120.52,115.68) --
	(120.53,115.68) --
	(120.53,115.70) --
	(120.53,115.70) --
	(120.53,115.71) --
	(120.54,115.71) --
	(120.54,115.72) --
	(120.54,115.72) --
	(120.54,115.73) --
	(120.54,115.73) --
	(120.54,115.74) --
	(120.54,115.74) --
	(120.54,115.75) --
	(120.54,115.75) --
	(120.54,115.76) --
	(120.54,115.76) --
	(120.54,115.77) --
	(120.55,115.77) --
	(120.55,115.79) --
	(120.55,115.79) --
	(120.55,115.80) --
	(120.55,115.80) --
	(120.55,115.81) --
	(120.56,115.81) --
	(120.56,115.82) --
	(120.57,115.82) --
	(120.57,115.83) --
	(120.57,115.83) --
	(120.57,115.84) --
	(120.57,115.84) --
	(120.57,115.85) --
	(120.58,115.85) --
	(120.58,115.86) --
	(120.59,115.86) --
	(120.59,115.88) --
	(120.60,115.88) --
	(120.60,115.89) --
	(120.60,115.89) --
	(120.60,115.90) --
	(120.61,115.90) --
	(120.61,115.91) --
	(120.61,115.91) --
	(120.61,115.92) --
	(120.61,115.92) --
	(120.61,115.93) --
	(120.62,115.93) --
	(120.62,115.94) --
	(120.62,115.94) --
	(120.62,115.95) --
	(120.62,115.95) --
	(120.62,115.97) --
	(120.62,115.97) --
	(120.62,115.98) --
	(120.62,115.98) --
	(120.62,115.99) --
	(120.62,115.99) --
	(120.62,116.00) --
	(120.63,116.00) --
	(120.63,116.01) --
	(120.63,116.01) --
	(120.63,116.02) --
	(120.63,116.02) --
	(120.63,116.03) --
	(120.64,116.03) --
	(120.64,116.05) --
	(120.64,116.05) --
	(120.64,116.06) --
	(120.64,116.06) --
	(120.64,116.07) --
	(120.64,116.07) --
	(120.64,116.08) --
	(120.64,116.08) --
	(120.64,116.09) --
	(120.65,116.09) --
	(120.65,116.10) --
	(120.65,116.10) --
	(120.65,116.11) --
	(120.65,116.11) --
	(120.65,116.12) --
	(120.66,116.12) --
	(120.66,116.13) --
	(120.68,116.13) --
	(120.68,116.15) --
	(120.68,116.15) --
	(120.68,116.16) --
	(120.68,116.16) --
	(120.68,116.17) --
	(120.68,116.17) --
	(120.68,116.18) --
	(120.69,116.18) --
	(120.69,116.19) --
	(120.69,116.19) --
	(120.69,116.20) --
	(120.70,116.20) --
	(120.70,116.21) --
	(120.70,116.21) --
	(120.70,116.22) --
	(120.70,116.22) --
	(120.70,116.23) --
	(120.71,116.23) --
	(120.71,116.24) --
	(120.71,116.24) --
	(120.71,116.26) --
	(120.72,116.26) --
	(120.72,116.27) --
	(120.72,116.27) --
	(120.72,116.28) --
	(120.73,116.28) --
	(120.73,116.29) --
	(120.73,116.29) --
	(120.73,116.30) --
	(120.74,116.30) --
	(120.74,116.31) --
	(120.75,116.31) --
	(120.75,116.33) --
	(120.75,116.33) --
	(120.75,116.34) --
	(120.75,116.34) --
	(120.75,116.35) --
	(120.76,116.35) --
	(120.76,116.36) --
	(120.76,116.36) --
	(120.76,116.37) --
	(120.76,116.37) --
	(120.76,116.38) --
	(120.77,116.38) --
	(120.77,116.39) --
	(120.77,116.39) --
	(120.77,116.41) --
	(120.77,116.41) --
	(120.77,116.42) --
	(120.77,116.42) --
	(120.77,116.43) --
	(120.78,116.43) --
	(120.78,116.44) --
	(120.79,116.44) --
	(120.79,116.45) --
	(120.79,116.45) --
	(120.79,116.46) --
	(120.79,116.46) --
	(120.79,116.47) --
	(120.80,116.47) --
	(120.80,116.49) --
	(120.81,116.49) --
	(120.81,116.50) --
	(120.81,116.50) --
	(120.81,116.51) --
	(120.81,116.51) --
	(120.81,116.52) --
	(120.82,116.52) --
	(120.82,116.53) --
	(120.82,116.53) --
	(120.82,116.54) --
	(120.82,116.54) --
	(120.82,116.55) --
	(120.82,116.55) --
	(120.82,116.56) --
	(120.83,116.56) --
	(120.83,116.57) --
	(120.83,116.57) --
	(120.83,116.59) --
	(120.83,116.59) --
	(120.83,116.60) --
	(120.83,116.60) --
	(120.83,116.61) --
	(120.84,116.61) --
	(120.84,116.62) --
	(120.84,116.62) --
	(120.84,116.63) --
	(120.84,116.63) --
	(120.84,116.64) --
	(120.84,116.64) --
	(120.84,116.66) --
	(120.84,116.66) --
	(120.84,116.67) --
	(120.86,116.67) --
	(120.86,116.68) --
	(120.89,116.68) --
	(120.89,116.69) --
	(120.89,116.69) --
	(120.89,116.70) --
	(120.91,116.70) --
	(120.91,116.71) --
	(120.92,116.71) --
	(120.92,116.72) --
	(120.92,116.72) --
	(120.92,116.73) --
	(120.93,116.73) --
	(120.93,116.75) --
	(120.93,116.75) --
	(120.93,116.76) --
	(120.93,116.76) --
	(120.93,116.77) --
	(120.93,116.77) --
	(120.93,116.78) --
	(120.94,116.78) --
	(120.94,116.79) --
	(120.94,116.79) --
	(120.94,116.80) --
	(120.94,116.80) --
	(120.94,116.81) --
	(120.95,116.81) --
	(120.95,116.82) --
	(120.96,116.82) --
	(120.96,116.84) --
	(120.97,116.84) --
	(120.97,116.85) --
	(120.97,116.85) --
	(120.97,116.86) --
	(120.97,116.86) --
	(120.97,116.87) --
	(120.98,116.87) --
	(120.98,116.88) --
	(120.98,116.88) --
	(120.98,116.89) --
	(120.98,116.89) --
	(120.98,116.90) --
	(120.99,116.90) --
	(120.99,116.91) --
	(120.99,116.91) --
	(120.99,116.93) --
	(120.99,116.93) --
	(120.99,116.94) --
	(121.00,116.94) --
	(121.00,116.95) --
	(121.01,116.95) --
	(121.01,116.96) --
	(121.01,116.96) --
	(121.01,116.97) --
	(121.01,116.97) --
	(121.01,116.98) --
	(121.02,116.98) --
	(121.02,116.99) --
	(121.02,116.99) --
	(121.02,117.01) --
	(121.02,117.01) --
	(121.02,117.02) --
	(121.03,117.02) --
	(121.03,117.03) --
	(121.03,117.03) --
	(121.03,117.04) --
	(121.04,117.04) --
	(121.04,117.05) --
	(121.04,117.05) --
	(121.04,117.06) --
	(121.04,117.06) --
	(121.04,117.07) --
	(121.05,117.07) --
	(121.05,117.08) --
	(121.05,117.08) --
	(121.05,117.09) --
	(121.06,117.09) --
	(121.06,117.11) --
	(121.06,117.11) --
	(121.06,117.12) --
	(121.06,117.12) --
	(121.06,117.13) --
	(121.07,117.13) --
	(121.07,117.14) --
	(121.07,117.14) --
	(121.07,117.15) --
	(121.07,117.15) --
	(121.07,117.16) --
	(121.08,117.16) --
	(121.08,117.17) --
	(121.08,117.17) --
	(121.08,117.18) --
	(121.08,117.18) --
	(121.08,117.20) --
	(121.08,117.20) --
	(121.08,117.21) --
	(121.08,117.21) --
	(121.08,117.22) --
	(121.09,117.22) --
	(121.09,117.23) --
	(121.09,117.23) --
	(121.09,117.24) --
	(121.10,117.24) --
	(121.10,117.25) --
	(121.10,117.25) --
	(121.10,117.27) --
	(121.10,117.27) --
	(121.10,117.28) --
	(121.11,117.28) --
	(121.11,117.29) --
	(121.12,117.29) --
	(121.12,117.30) --
	(121.12,117.30) --
	(121.12,117.31) --
	(121.13,117.31) --
	(121.13,117.32) --
	(121.13,117.32) --
	(121.13,117.33) --
	(121.14,117.33) --
	(121.14,117.34) --
	(121.14,117.34) --
	(121.14,117.35) --
	(121.14,117.35) --
	(121.14,117.37) --
	(121.14,117.37) --
	(121.14,117.38) --
	(121.15,117.38) --
	(121.15,117.39) --
	(121.15,117.39) --
	(121.15,117.40) --
	(121.15,117.40) --
	(121.15,117.41) --
	(121.15,117.41) --
	(121.15,117.42) --
	(121.16,117.42) --
	(121.16,117.43) --
	(121.17,117.43) --
	(121.17,117.45) --
	(121.17,117.45) --
	(121.17,117.46) --
	(121.18,117.46) --
	(121.18,117.47) --
	(121.18,117.47) --
	(121.18,117.48) --
	(121.18,117.48) --
	(121.18,117.49) --
	(121.18,117.49) --
	(121.18,117.50) --
	(121.19,117.50) --
	(121.19,117.51) --
	(121.19,117.51) --
	(121.19,117.52) --
	(121.20,117.52) --
	(121.20,117.53) --
	(121.21,117.53) --
	(121.21,117.55) --
	(121.21,117.55) --
	(121.21,117.56) --
	(121.22,117.56) --
	(121.22,117.57) --
	(121.22,117.57) --
	(121.22,117.58) --
	(121.22,117.58) --
	(121.22,117.59) --
	(121.23,117.59) --
	(121.23,117.60) --
	(121.24,117.60) --
	(121.24,117.62) --
	(121.24,117.62) --
	(121.24,117.63) --
	(121.24,117.63) --
	(121.24,117.64) --
	(121.25,117.64) --
	(121.25,117.65) --
	(121.26,117.65) --
	(121.26,117.66) --
	(121.26,117.66) --
	(121.26,117.67) --
	(121.26,117.67) --
	(121.26,117.68) --
	(121.26,117.68) --
	(121.26,117.69) --
	(121.26,117.69) --
	(121.26,117.71) --
	(121.27,117.71) --
	(121.27,117.72) --
	(121.27,117.72) --
	(121.27,117.73) --
	(121.28,117.73) --
	(121.28,117.74) --
	(121.28,117.74) --
	(121.28,117.75) --
	(121.28,117.75) --
	(121.28,117.76) --
	(121.29,117.76) --
	(121.29,117.77) --
	(121.30,117.77) --
	(121.30,117.79) --
	(121.30,117.79) --
	(121.30,117.80) --
	(121.30,117.80) --
	(121.30,117.81) --
	(121.30,117.81) --
	(121.30,117.82) --
	(121.30,117.82) --
	(121.30,117.83) --
	(121.31,117.83) --
	(121.31,117.84) --
	(121.31,117.84) --
	(121.31,117.85) --
	(121.31,117.85) --
	(121.31,117.87) --
	(121.31,117.87) --
	(121.31,117.88) --
	(121.32,117.88) --
	(121.32,117.89) --
	(121.33,117.89) --
	(121.33,117.90) --
	(121.34,117.90) --
	(121.34,117.91) --
	(121.34,117.91) --
	(121.34,117.92) --
	(121.34,117.92) --
	(121.34,117.94) --
	(121.35,117.94) --
	(121.35,117.95) --
	(121.35,117.95) --
	(121.35,117.96) --
	(121.35,117.96) --
	(121.35,117.97) --
	(121.36,117.97) --
	(121.36,117.98) --
	(121.36,117.98) --
	(121.36,117.99) --
	(121.37,117.99) --
	(121.37,118.00) --
	(121.37,118.00) --
	(121.37,118.01) --
	(121.38,118.01) --
	(121.38,118.02) --
	(121.38,118.02) --
	(121.38,118.04) --
	(121.38,118.04) --
	(121.38,118.05) --
	(121.38,118.05) --
	(121.38,118.06) --
	(121.39,118.06) --
	(121.39,118.07) --
	(121.39,118.07) --
	(121.39,118.08) --
	(121.40,118.08) --
	(121.40,118.09) --
	(121.40,118.09) --
	(121.40,118.11) --
	(121.41,118.11) --
	(121.41,118.12) --
	(121.41,118.12) --
	(121.41,118.13) --
	(121.41,118.13) --
	(121.41,118.14) --
	(121.42,118.14) --
	(121.42,118.15) --
	(121.43,118.15) --
	(121.43,118.16) --
	(121.43,118.16) --
	(121.43,118.17) --
	(121.43,118.17) --
	(121.43,118.19) --
	(121.43,118.19) --
	(121.43,118.20) --
	(121.44,118.20) --
	(121.44,118.21) --
	(121.44,118.21) --
	(121.44,118.22) --
	(121.45,118.22) --
	(121.45,118.23) --
	(121.46,118.23) --
	(121.46,118.24) --
	(121.47,118.24) --
	(121.47,118.26) --
	(121.48,118.26) --
	(121.48,118.27) --
	(121.49,118.27) --
	(121.49,118.28) --
	(121.49,118.28) --
	(121.49,118.29) --
	(121.49,118.29) --
	(121.49,118.30) --
	(121.50,118.30) --
	(121.50,118.31) --
	(121.50,118.31) --
	(121.50,118.32) --
	(121.50,118.32) --
	(121.50,118.33) --
	(121.51,118.33) --
	(121.51,118.35) --
	(121.51,118.35) --
	(121.51,118.36) --
	(121.51,118.36) --
	(121.51,118.37) --
	(121.52,118.37) --
	(121.52,118.38) --
	(121.52,118.38) --
	(121.52,118.39) --
	(121.52,118.39) --
	(121.52,118.40) --
	(121.53,118.40) --
	(121.53,118.42) --
	(121.54,118.42) --
	(121.54,118.43) --
	(121.54,118.43) --
	(121.54,118.44) --
	(121.54,118.44) --
	(121.54,118.45) --
	(121.54,118.45) --
	(121.54,118.46) --
	(121.55,118.46) --
	(121.55,118.47) --
	(121.55,118.47) --
	(121.55,118.48) --
	(121.56,118.48) --
	(121.56,118.50) --
	(121.56,118.50) --
	(121.56,118.51) --
	(121.56,118.51) --
	(121.56,118.52) --
	(121.57,118.52) --
	(121.57,118.53) --
	(121.57,118.53) --
	(121.57,118.54) --
	(121.58,118.54) --
	(121.58,118.56) --
	(121.58,118.56) --
	(121.58,118.57) --
	(121.58,118.57) --
	(121.58,118.58) --
	(121.59,118.58) --
	(121.59,118.59) --
	(121.60,118.59) --
	(121.60,118.60) --
	(121.60,118.60) --
	(121.60,118.62) --
	(121.60,118.62) --
	(121.60,118.63) --
	(121.60,118.63) --
	(121.60,118.64) --
	(121.61,118.64) --
	(121.61,118.65) --
	(121.62,118.65) --
	(121.62,118.66) --
	(121.62,118.66) --
	(121.62,118.67) --
	(121.63,118.67) --
	(121.63,118.68) --
	(121.64,118.68) --
	(121.64,118.69) --
	(121.64,118.69) --
	(121.64,118.71) --
	(121.64,118.71) --
	(121.64,118.72) --
	(121.64,118.72) --
	(121.64,118.73) --
	(121.64,118.73) --
	(121.64,118.74) --
	(121.64,118.74) --
	(121.64,118.75) --
	(121.65,118.75) --
	(121.65,118.76) --
	(121.65,118.76) --
	(121.65,118.78) --
	(121.65,118.78) --
	(121.65,118.79) --
	(121.66,118.79) --
	(121.66,118.80) --
	(121.66,118.80) --
	(121.66,118.81) --
	(121.66,118.81) --
	(121.66,118.82) --
	(121.67,118.82) --
	(121.67,118.83) --
	(121.68,118.83) --
	(121.68,118.85) --
	(121.69,118.85) --
	(121.69,118.86) --
	(121.69,118.86) --
	(121.69,118.87) --
	(121.69,118.87) --
	(121.69,118.88) --
	(121.69,118.88) --
	(121.69,118.89) --
	(121.69,118.89) --
	(121.69,118.90) --
	(121.70,118.90) --
	(121.70,118.91) --
	(121.70,118.91) --
	(121.70,118.93) --
	(121.71,118.93) --
	(121.71,118.94) --
	(121.71,118.94) --
	(121.71,118.95) --
	(121.71,118.95) --
	(121.71,118.96) --
	(121.71,118.96) --
	(121.71,118.97) --
	(121.72,118.97) --
	(121.72,118.98) --
	(121.74,118.98) --
	(121.74,118.99) --
	(121.75,118.99) --
	(121.75,119.01) --
	(121.75,119.01) --
	(121.75,119.02) --
	(121.76,119.02) --
	(121.76,119.03) --
	(121.77,119.03) --
	(121.77,119.04) --
	(121.77,119.04) --
	(121.77,119.05) --
	(121.77,119.05) --
	(121.77,119.07) --
	(121.77,119.07) --
	(121.77,119.08) --
	(121.78,119.08) --
	(121.78,119.09) --
	(121.79,119.09) --
	(121.79,119.10) --
	(121.79,119.10) --
	(121.79,119.11) --
	(121.79,119.11) --
	(121.79,119.12) --
	(121.79,119.12) --
	(121.79,119.14) --
	(121.79,119.14) --
	(121.79,119.15) --
	(121.80,119.15) --
	(121.80,119.16) --
	(121.81,119.16) --
	(121.81,119.17) --
	(121.81,119.17) --
	(121.81,119.18) --
	(121.82,119.18) --
	(121.82,119.19) --
	(121.82,119.19) --
	(121.82,119.20) --
	(121.83,119.20) --
	(121.83,119.22) --
	(121.83,119.22) --
	(121.83,119.23) --
	(121.83,119.23) --
	(121.83,119.24) --
	(121.83,119.24) --
	(121.83,119.25) --
	(121.84,119.25) --
	(121.84,119.26) --
	(121.84,119.26) --
	(121.84,119.28) --
	(121.84,119.28) --
	(121.84,119.29) --
	(121.85,119.29) --
	(121.85,119.30) --
	(121.85,119.30) --
	(121.85,119.31) --
	(121.85,119.31) --
	(121.85,119.32) --
	(121.85,119.32) --
	(121.85,119.33) --
	(121.85,119.33) --
	(121.85,119.35) --
	(121.87,119.35) --
	(121.87,119.36) --
	(121.87,119.36) --
	(121.87,119.37) --
	(121.87,119.37) --
	(121.87,119.38) --
	(121.87,119.38) --
	(121.87,119.39) --
	(121.90,119.39) --
	(121.90,119.40) --
	(121.90,119.40) --
	(121.90,119.42) --
	(121.90,119.42) --
	(121.90,119.43) --
	(121.91,119.43) --
	(121.91,119.44) --
	(121.91,119.44) --
	(121.91,119.45) --
	(121.92,119.45) --
	(121.92,119.46) --
	(121.92,119.46) --
	(121.92,119.47) --
	(121.92,119.47) --
	(121.92,119.49) --
	(121.93,119.49) --
	(121.93,119.50) --
	(121.94,119.50) --
	(121.94,119.51) --
	(121.95,119.51) --
	(121.95,119.52) --
	(121.95,119.52) --
	(121.95,119.54) --
	(121.95,119.54) --
	(121.95,119.55) --
	(121.96,119.55) --
	(121.96,119.56) --
	(121.96,119.56) --
	(121.96,119.57) --
	(121.96,119.57) --
	(121.96,119.58) --
	(121.96,119.58) --
	(121.96,119.59) --
	(121.97,119.59) --
	(121.97,119.60) --
	(121.97,119.60) --
	(121.97,119.62) --
	(121.97,119.62) --
	(121.97,119.63) --
	(121.98,119.63) --
	(121.98,119.64) --
	(121.99,119.64) --
	(121.99,119.65) --
	(121.99,119.65) --
	(121.99,119.67) --
	(121.99,119.67) --
	(121.99,119.68) --
	(122.00,119.68) --
	(122.00,119.69) --
	(122.00,119.69) --
	(122.00,119.70) --
	(122.00,119.70) --
	(122.00,119.71) --
	(122.01,119.71) --
	(122.01,119.72) --
	(122.01,119.72) --
	(122.01,119.74) --
	(122.01,119.74) --
	(122.01,119.75) --
	(122.02,119.75) --
	(122.02,119.76) --
	(122.02,119.76) --
	(122.02,119.77) --
	(122.02,119.77) --
	(122.02,119.78) --
	(122.04,119.78) --
	(122.04,119.79) --
	(122.04,119.79) --
	(122.04,119.81) --
	(122.04,119.81) --
	(122.04,119.82) --
	(122.04,119.82) --
	(122.04,119.83) --
	(122.04,119.83) --
	(122.04,119.84) --
	(122.04,119.84) --
	(122.04,119.85) --
	(122.04,119.85) --
	(122.04,119.86) --
	(122.04,119.86) --
	(122.04,119.88) --
	(122.05,119.88) --
	(122.05,119.89) --
	(122.05,119.89) --
	(122.05,119.90) --
	(122.06,119.90) --
	(122.06,119.91) --
	(122.06,119.91) --
	(122.06,119.92) --
	(122.07,119.92) --
	(122.07,119.94) --
	(122.07,119.94) --
	(122.07,119.95) --
	(122.07,119.95) --
	(122.07,119.96) --
	(122.07,119.96) --
	(122.07,119.97) --
	(122.08,119.97) --
	(122.08,119.98) --
	(122.09,119.98) --
	(122.09,119.99) --
	(122.09,119.99) --
	(122.09,120.00) --
	(122.10,120.00) --
	(122.10,120.02) --
	(122.10,120.02) --
	(122.10,120.03) --
	(122.10,120.03) --
	(122.10,120.04) --
	(122.11,120.04) --
	(122.11,120.05) --
	(122.11,120.05) --
	(122.11,120.06) --
	(122.11,120.06) --
	(122.11,120.07) --
	(122.12,120.07) --
	(122.12,120.08) --
	(122.12,120.08) --
	(122.12,120.09) --
	(122.12,120.09) --
	(122.12,120.11) --
	(122.12,120.11) --
	(122.12,120.12) --
	(122.13,120.12) --
	(122.13,120.13) --
	(122.13,120.13) --
	(122.13,120.14) --
	(122.13,120.14) --
	(122.13,120.15) --
	(122.16,120.15) --
	(122.16,120.16) --
	(122.16,120.16) --
	(122.16,120.17) --
	(122.16,120.17) --
	(122.16,120.19) --
	(122.17,120.19) --
	(122.17,120.20) --
	(122.17,120.20) --
	(122.17,120.21) --
	(122.17,120.21) --
	(122.17,120.22) --
	(122.18,120.22) --
	(122.18,120.23) --
	(122.18,120.23) --
	(122.18,120.25) --
	(122.18,120.25) --
	(122.18,120.26) --
	(122.19,120.26) --
	(122.19,120.27) --
	(122.19,120.27) --
	(122.19,120.28) --
	(122.19,120.28) --
	(122.19,120.29) --
	(122.20,120.29) --
	(122.20,120.30) --
	(122.20,120.30) --
	(122.20,120.32) --
	(122.21,120.32) --
	(122.21,120.33) --
	(122.22,120.33) --
	(122.22,120.34) --
	(122.22,120.34) --
	(122.22,120.35) --
	(122.23,120.35) --
	(122.23,120.36) --
	(122.23,120.36) --
	(122.23,120.38) --
	(122.24,120.38) --
	(122.24,120.39) --
	(122.24,120.39) --
	(122.24,120.40) --
	(122.25,120.40) --
	(122.25,120.41) --
	(122.25,120.41) --
	(122.25,120.42) --
	(122.26,120.42) --
	(122.26,120.43) --
	(122.27,120.43) --
	(122.27,120.45) --
	(122.27,120.45) --
	(122.27,120.46) --
	(122.28,120.46) --
	(122.28,120.47) --
	(122.28,120.47) --
	(122.28,120.48) --
	(122.30,120.48) --
	(122.30,120.49) --
	(122.30,120.49) --
	(122.30,120.51) --
	(122.31,120.51) --
	(122.31,120.52) --
	(122.31,120.52) --
	(122.31,120.53) --
	(122.31,120.53) --
	(122.31,120.54) --
	(122.32,120.54) --
	(122.32,120.55) --
	(122.33,120.55) --
	(122.33,120.57) --
	(122.33,120.57) --
	(122.33,120.58) --
	(122.33,120.58) --
	(122.33,120.59) --
	(122.33,120.59) --
	(122.33,120.60) --
	(122.33,120.60) --
	(122.33,120.61) --
	(122.34,120.61) --
	(122.34,120.63) --
	(122.34,120.63) --
	(122.34,120.64) --
	(122.35,120.64) --
	(122.35,120.65) --
	(122.35,120.65) --
	(122.35,120.66) --
	(122.37,120.66) --
	(122.37,120.67) --
	(122.37,120.67) --
	(122.37,120.68) --
	(122.37,120.68) --
	(122.37,120.70) --
	(122.38,120.70) --
	(122.38,120.71) --
	(122.38,120.71) --
	(122.38,120.72) --
	(122.39,120.72) --
	(122.39,120.73) --
	(122.39,120.73) --
	(122.39,120.74) --
	(122.39,120.74) --
	(122.39,120.75) --
	(122.41,120.75) --
	(122.41,120.76) --
	(122.41,120.76) --
	(122.41,120.78) --
	(122.41,120.78) --
	(122.41,120.79) --
	(122.42,120.79) --
	(122.42,120.80) --
	(122.42,120.80) --
	(122.42,120.81) --
	(122.43,120.81) --
	(122.43,120.82) --
	(122.43,120.82) --
	(122.43,120.84) --
	(122.44,120.84) --
	(122.44,120.85) --
	(122.44,120.85) --
	(122.44,120.86) --
	(122.44,120.86) --
	(122.44,120.87) --
	(122.45,120.87) --
	(122.45,120.88) --
	(122.45,120.88) --
	(122.45,120.90) --
	(122.45,120.90) --
	(122.45,120.91) --
	(122.46,120.91) --
	(122.46,120.92) --
	(122.46,120.92) --
	(122.46,120.93) --
	(122.46,120.93) --
	(122.46,120.94) --
	(122.47,120.94) --
	(122.47,120.95) --
	(122.47,120.95) --
	(122.47,120.96) --
	(122.47,120.96) --
	(122.47,120.98) --
	(122.47,120.98) --
	(122.47,120.99) --
	(122.47,120.99) --
	(122.47,121.00) --
	(122.47,121.00) --
	(122.47,121.01) --
	(122.48,121.01) --
	(122.48,121.02) --
	(122.48,121.02) --
	(122.48,121.03) --
	(122.48,121.03) --
	(122.48,121.04) --
	(122.48,121.04) --
	(122.48,121.06) --
	(122.50,121.06) --
	(122.50,121.07) --
	(122.50,121.07) --
	(122.50,121.08) --
	(122.52,121.08) --
	(122.52,121.09) --
	(122.52,121.09) --
	(122.52,121.10) --
	(122.52,121.10) --
	(122.52,121.12) --
	(122.53,121.12) --
	(122.53,121.13) --
	(122.53,121.13) --
	(122.53,121.14) --
	(122.54,121.14) --
	(122.54,121.15) --
	(122.55,121.15) --
	(122.55,121.16) --
	(122.56,121.16) --
	(122.56,121.17) --
	(122.56,121.17) --
	(122.56,121.18) --
	(122.56,121.18) --
	(122.56,121.19) --
	(122.56,121.19) --
	(122.56,121.21) --
	(122.57,121.21) --
	(122.57,121.22) --
	(122.57,121.22) --
	(122.57,121.23) --
	(122.57,121.23) --
	(122.57,121.24) --
	(122.57,121.24) --
	(122.57,121.25) --
	(122.58,121.25) --
	(122.58,121.26) --
	(122.58,121.26) --
	(122.58,121.28) --
	(122.59,121.28) --
	(122.59,121.29) --
	(122.59,121.29) --
	(122.59,121.30) --
	(122.59,121.30) --
	(122.59,121.31) --
	(122.60,121.31) --
	(122.60,121.32) --
	(122.60,121.32) --
	(122.60,121.34) --
	(122.61,121.34) --
	(122.61,121.35) --
	(122.61,121.35) --
	(122.61,121.36) --
	(122.61,121.36) --
	(122.61,121.37) --
	(122.61,121.37) --
	(122.61,121.38) --
	(122.63,121.38) --
	(122.63,121.40) --
	(122.63,121.40) --
	(122.63,121.41) --
	(122.64,121.41) --
	(122.64,121.42) --
	(122.64,121.42) --
	(122.64,121.43) --
	(122.64,121.43) --
	(122.64,121.44) --
	(122.64,121.44) --
	(122.64,121.45) --
	(122.64,121.45) --
	(122.64,121.47) --
	(122.65,121.47) --
	(122.65,121.48) --
	(122.66,121.48) --
	(122.66,121.49) --
	(122.66,121.49) --
	(122.66,121.50) --
	(122.66,121.50) --
	(122.66,121.52) --
	(122.67,121.52) --
	(122.67,121.53) --
	(122.67,121.53) --
	(122.67,121.54) --
	(122.68,121.54) --
	(122.68,121.55) --
	(122.68,121.55) --
	(122.68,121.56) --
	(122.70,121.56) --
	(122.70,121.58) --
	(122.70,121.58) --
	(122.70,121.59) --
	(122.72,121.59) --
	(122.72,121.60) --
	(122.72,121.60) --
	(122.72,121.61) --
	(122.73,121.61) --
	(122.73,121.62) --
	(122.74,121.62) --
	(122.74,121.64) --
	(122.74,121.64) --
	(122.74,121.65) --
	(122.74,121.65) --
	(122.74,121.66) --
	(122.75,121.66) --
	(122.75,121.67) --
	(122.75,121.67) --
	(122.75,121.68) --
	(122.76,121.68) --
	(122.76,121.69) --
	(122.77,121.69) --
	(122.77,121.71) --
	(122.77,121.71) --
	(122.77,121.72) --
	(122.77,121.72) --
	(122.77,121.73) --
	(122.78,121.73) --
	(122.78,121.74) --
	(122.78,121.74) --
	(122.78,121.75) --
	(122.79,121.75) --
	(122.79,121.77) --
	(122.80,121.77) --
	(122.80,121.78) --
	(122.81,121.78) --
	(122.81,121.79) --
	(122.81,121.79) --
	(122.81,121.80) --
	(122.81,121.80) --
	(122.81,121.81) --
	(122.82,121.81) --
	(122.82,121.83) --
	(122.83,121.83) --
	(122.83,121.84) --
	(122.83,121.84) --
	(122.83,121.85) --
	(122.84,121.85) --
	(122.84,121.86) --
	(122.84,121.86) --
	(122.84,121.87) --
	(122.84,121.87) --
	(122.84,121.88) --
	(122.84,121.88) --
	(122.84,121.90) --
	(122.84,121.90) --
	(122.84,121.91) --
	(122.85,121.91) --
	(122.85,121.92) --
	(122.86,121.92) --
	(122.86,121.93) --
	(122.87,121.93) --
	(122.87,121.94) --
	(122.87,121.94) --
	(122.87,121.96) --
	(122.88,121.96) --
	(122.88,121.97) --
	(122.88,121.97) --
	(122.88,121.98) --
	(122.88,121.98) --
	(122.88,121.99) --
	(122.88,121.99) --
	(122.88,122.01) --
	(122.89,122.01) --
	(122.89,122.02) --
	(122.89,122.02) --
	(122.89,122.03) --
	(122.90,122.03) --
	(122.90,122.04) --
	(122.90,122.04) --
	(122.90,122.05) --
	(122.91,122.05) --
	(122.91,122.07) --
	(122.92,122.07) --
	(122.92,122.08) --
	(122.93,122.08) --
	(122.93,122.09) --
	(122.94,122.09) --
	(122.94,122.10) --
	(122.94,122.10) --
	(122.94,122.12) --
	(122.95,122.12) --
	(122.95,122.13) --
	(122.95,122.13) --
	(122.95,122.14) --
	(122.95,122.14) --
	(122.95,122.15) --
	(122.95,122.15) --
	(122.95,122.17) --
	(122.96,122.17) --
	(122.96,122.18) --
	(122.96,122.18) --
	(122.96,122.19) --
	(122.97,122.19) --
	(122.97,122.20) --
	(122.97,122.20) --
	(122.97,122.21) --
	(122.98,122.21) --
	(122.98,122.23) --
	(122.98,122.23) --
	(122.98,122.24) --
	(122.98,122.24) --
	(122.98,122.25) --
	(122.98,122.25) --
	(122.98,122.26) --
	(122.98,122.26) --
	(122.98,122.27) --
	(122.99,122.27) --
	(122.99,122.28) --
	(123.00,122.28) --
	(123.00,122.29) --
	(123.01,122.29) --
	(123.01,122.31) --
	(123.02,122.31) --
	(123.02,122.32) --
	(123.03,122.32) --
	(123.03,122.33) --
	(123.03,122.33) --
	(123.03,122.34) --
	(123.03,122.34) --
	(123.03,122.35) --
	(123.04,122.35) --
	(123.04,122.37) --
	(123.04,122.37) --
	(123.04,122.38) --
	(123.04,122.38) --
	(123.04,122.39) --
	(123.04,122.39) --
	(123.04,122.40) --
	(123.05,122.40) --
	(123.05,122.41) --
	(123.06,122.41) --
	(123.06,122.43) --
	(123.06,122.43) --
	(123.06,122.44) --
	(123.07,122.44) --
	(123.07,122.45) --
	(123.08,122.45) --
	(123.08,122.46) --
	(123.09,122.46) --
	(123.09,122.47) --
	(123.09,122.47) --
	(123.09,122.49) --
	(123.09,122.49) --
	(123.09,122.50) --
	(123.09,122.50) --
	(123.09,122.51) --
	(123.11,122.51) --
	(123.11,122.52) --
	(123.11,122.52) --
	(123.11,122.53) --
	(123.11,122.53) --
	(123.11,122.54) --
	(123.12,122.54) --
	(123.12,122.56) --
	(123.13,122.56) --
	(123.13,122.57) --
	(123.13,122.57) --
	(123.13,122.58) --
	(123.14,122.58) --
	(123.14,122.59) --
	(123.15,122.59) --
	(123.15,122.61) --
	(123.16,122.61) --
	(123.16,122.62) --
	(123.17,122.62) --
	(123.17,122.63) --
	(123.17,122.63) --
	(123.17,122.64) --
	(123.18,122.64) --
	(123.18,122.65) --
	(123.18,122.65) --
	(123.18,122.66) --
	(123.18,122.66) --
	(123.18,122.68) --
	(123.19,122.68) --
	(123.19,122.69) --
	(123.19,122.69) --
	(123.19,122.70) --
	(123.20,122.70) --
	(123.20,122.71) --
	(123.20,122.71) --
	(123.20,122.73) --
	(123.21,122.73) --
	(123.21,122.74) --
	(123.22,122.74) --
	(123.22,122.75) --
	(123.22,122.75) --
	(123.22,122.76) --
	(123.22,122.76) --
	(123.22,122.77) --
	(123.23,122.77) --
	(123.23,122.78) --
	(123.24,122.78) --
	(123.24,122.80) --
	(123.24,122.80) --
	(123.24,122.81) --
	(123.25,122.81) --
	(123.25,122.82) --
	(123.25,122.82) --
	(123.25,122.83) --
	(123.27,122.83) --
	(123.27,122.85) --
	(123.28,122.85) --
	(123.28,122.86) --
	(123.28,122.86) --
	(123.28,122.87) --
	(123.29,122.87) --
	(123.29,122.88) --
	(123.31,122.88) --
	(123.31,122.89) --
	(123.31,122.89) --
	(123.31,122.90) --
	(123.33,122.90) --
	(123.33,122.91) --
	(123.34,122.91) --
	(123.34,122.93) --
	(123.34,122.93) --
	(123.34,122.94) --
	(123.35,122.94) --
	(123.35,122.95) --
	(123.35,122.95) --
	(123.35,122.96) --
	(123.36,122.96) --
	(123.36,122.97) --
	(123.36,122.97) --
	(123.36,122.99) --
	(123.37,122.99) --
	(123.37,123.00) --
	(123.37,123.00) --
	(123.37,123.01) --
	(123.37,123.01) --
	(123.37,123.02) --
	(123.37,123.02) --
	(123.37,123.03) --
	(123.38,123.03) --
	(123.38,123.05) --
	(123.38,123.05) --
	(123.38,123.06) --
	(123.38,123.06) --
	(123.38,123.07) --
	(123.38,123.07) --
	(123.38,123.08) --
	(123.40,123.08) --
	(123.40,123.09) --
	(123.40,123.09) --
	(123.40,123.11) --
	(123.40,123.11) --
	(123.40,123.12) --
	(123.41,123.12) --
	(123.41,123.13) --
	(123.42,123.13) --
	(123.42,123.14) --
	(123.42,123.14) --
	(123.42,123.15) --
	(123.43,123.15) --
	(123.43,123.16) --
	(123.43,123.16) --
	(123.43,123.18) --
	(123.44,123.18) --
	(123.44,123.19) --
	(123.44,123.19) --
	(123.44,123.20) --
	(123.45,123.20) --
	(123.45,123.21) --
	(123.46,123.21) --
	(123.46,123.23) --
	(123.46,123.23) --
	(123.46,123.24) --
	(123.48,123.24) --
	(123.48,123.25) --
	(123.48,123.25) --
	(123.48,123.26) --
	(123.49,123.26) --
	(123.49,123.28) --
	(123.49,123.28) --
	(123.49,123.29) --
	(123.49,123.29) --
	(123.49,123.30) --
	(123.50,123.30) --
	(123.50,123.31) --
	(123.50,123.31) --
	(123.50,123.33) --
	(123.50,123.33) --
	(123.50,123.34) --
	(123.51,123.34) --
	(123.51,123.35) --
	(123.52,123.35) --
	(123.52,123.36) --
	(123.53,123.36) --
	(123.53,123.37) --
	(123.53,123.37) --
	(123.53,123.39) --
	(123.54,123.39) --
	(123.54,123.40) --
	(123.54,123.40) --
	(123.54,123.41) --
	(123.56,123.41) --
	(123.56,123.42) --
	(123.58,123.42) --
	(123.58,123.44) --
	(123.59,123.44) --
	(123.59,123.45) --
	(123.60,123.45) --
	(123.60,123.46) --
	(123.60,123.46) --
	(123.60,123.47) --
	(123.61,123.47) --
	(123.61,123.48) --
	(123.62,123.48) --
	(123.62,123.50) --
	(123.62,123.50) --
	(123.62,123.51) --
	(123.62,123.51) --
	(123.62,123.52) --
	(123.62,123.52) --
	(123.62,123.53) --
	(123.64,123.53) --
	(123.64,123.55) --
	(123.64,123.55) --
	(123.64,123.56) --
	(123.64,123.56) --
	(123.64,123.57) --
	(123.65,123.57) --
	(123.65,123.58) --
	(123.65,123.58) --
	(123.65,123.60) --
	(123.66,123.60) --
	(123.66,123.61) --
	(123.67,123.61) --
	(123.67,123.62) --
	(123.67,123.62) --
	(123.67,123.63) --
	(123.68,123.63) --
	(123.68,123.64) --
	(123.68,123.64) --
	(123.68,123.66) --
	(123.69,123.66) --
	(123.69,123.67) --
	(123.71,123.67) --
	(123.71,123.68) --
	(123.72,123.68) --
	(123.72,123.69) --
	(123.72,123.69) --
	(123.72,123.71) --
	(123.72,123.71) --
	(123.72,123.72) --
	(123.73,123.72) --
	(123.73,123.73) --
	(123.74,123.73) --
	(123.74,123.74) --
	(123.74,123.74) --
	(123.74,123.76) --
	(123.75,123.76) --
	(123.75,123.77) --
	(123.77,123.77) --
	(123.77,123.78) --
	(123.77,123.78) --
	(123.77,123.79) --
	(123.77,123.79) --
	(123.77,123.80) --
	(123.77,123.80) --
	(123.77,123.81) --
	(123.78,123.81) --
	(123.78,123.83) --
	(123.78,123.83) --
	(123.78,123.84) --
	(123.79,123.84) --
	(123.79,123.85) --
	(123.81,123.85) --
	(123.81,123.86) --
	(123.82,123.86) --
	(123.82,123.87) --
	(123.83,123.87) --
	(123.83,123.88) --
	(123.83,123.88) --
	(123.83,123.90) --
	(123.85,123.90) --
	(123.85,123.91) --
	(123.87,123.91) --
	(123.87,123.92) --
	(123.87,123.92) --
	(123.87,123.93) --
	(123.88,123.93) --
	(123.88,123.95) --
	(123.89,123.95) --
	(123.89,123.96) --
	(123.90,123.96) --
	(123.90,123.97) --
	(123.91,123.97) --
	(123.91,123.98) --
	(123.91,123.98) --
	(123.91,124.00) --
	(123.91,124.00) --
	(123.91,124.01) --
	(123.93,124.01) --
	(123.93,124.02) --
	(123.94,124.02) --
	(123.94,124.03) --
	(123.94,124.03) --
	(123.94,124.05) --
	(123.95,124.05) --
	(123.95,124.06) --
	(123.97,124.06) --
	(123.97,124.07) --
	(123.99,124.07) --
	(123.99,124.08) --
	(124.00,124.08) --
	(124.00,124.09) --
	(124.00,124.09) --
	(124.00,124.11) --
	(124.00,124.11) --
	(124.00,124.12) --
	(124.01,124.12) --
	(124.01,124.13) --
	(124.02,124.13) --
	(124.02,124.14) --
	(124.02,124.14) --
	(124.02,124.16) --
	(124.02,124.16) --
	(124.02,124.17) --
	(124.02,124.17) --
	(124.02,124.18) --
	(124.03,124.18) --
	(124.03,124.19) --
	(124.04,124.19) --
	(124.04,124.20) --
	(124.04,124.20) --
	(124.04,124.22) --
	(124.05,124.22) --
	(124.05,124.23) --
	(124.06,124.23) --
	(124.06,124.24) --
	(124.06,124.24) --
	(124.06,124.25) --
	(124.07,124.25) --
	(124.07,124.26) --
	(124.07,124.26) --
	(124.07,124.28) --
	(124.08,124.28) --
	(124.08,124.29) --
	(124.09,124.29) --
	(124.09,124.30) --
	(124.09,124.30) --
	(124.09,124.31) --
	(124.10,124.31) --
	(124.10,124.33) --
	(124.11,124.33) --
	(124.11,124.34) --
	(124.12,124.34) --
	(124.12,124.35) --
	(124.13,124.35) --
	(124.13,124.36) --
	(124.13,124.36) --
	(124.13,124.37) --
	(124.14,124.37) --
	(124.14,124.39) --
	(124.14,124.39) --
	(124.14,124.40) --
	(124.15,124.40) --
	(124.15,124.41) --
	(124.16,124.41) --
	(124.16,124.42) --
	(124.17,124.42) --
	(124.17,124.43) --
	(124.18,124.43) --
	(124.18,124.45) --
	(124.19,124.45) --
	(124.19,124.46) --
	(124.20,124.46) --
	(124.20,124.47) --
	(124.20,124.47) --
	(124.20,124.48) --
	(124.21,124.48) --
	(124.21,124.50) --
	(124.22,124.50) --
	(124.22,124.51) --
	(124.22,124.51) --
	(124.22,124.52) --
	(124.22,124.52) --
	(124.22,124.53) --
	(124.23,124.53) --
	(124.23,124.54) --
	(124.23,124.54) --
	(124.23,124.56) --
	(124.24,124.56) --
	(124.24,124.57) --
	(124.24,124.57) --
	(124.24,124.58) --
	(124.25,124.58) --
	(124.25,124.59) --
	(124.26,124.59) --
	(124.26,124.61) --
	(124.26,124.61) --
	(124.26,124.62) --
	(124.26,124.62) --
	(124.26,124.63) --
	(124.28,124.63) --
	(124.28,124.64) --
	(124.28,124.64) --
	(124.28,124.65) --
	(124.29,124.65) --
	(124.29,124.67) --
	(124.29,124.67) --
	(124.29,124.68) --
	(124.30,124.68) --
	(124.30,124.69) --
	(124.30,124.69) --
	(124.30,124.70) --
	(124.30,124.70) --
	(124.30,124.71) --
	(124.32,124.71) --
	(124.32,124.73) --
	(124.32,124.73) --
	(124.32,124.74) --
	(124.33,124.74) --
	(124.33,124.75) --
	(124.33,124.75) --
	(124.33,124.76) --
	(124.33,124.76) --
	(124.33,124.77) --
	(124.33,124.77) --
	(124.33,124.79) --
	(124.34,124.79) --
	(124.34,124.80) --
	(124.35,124.80) --
	(124.35,124.81) --
	(124.38,124.81) --
	(124.38,124.82) --
	(124.39,124.82) --
	(124.39,124.84) --
	(124.41,124.84) --
	(124.41,124.85) --
	(124.41,124.85) --
	(124.41,124.86) --
	(124.42,124.86) --
	(124.42,124.87) --
	(124.42,124.87) --
	(124.42,124.89) --
	(124.43,124.89) --
	(124.43,124.90) --
	(124.43,124.90) --
	(124.43,124.91) --
	(124.43,124.91) --
	(124.43,124.92) --
	(124.44,124.92) --
	(124.44,124.93) --
	(124.44,124.93) --
	(124.44,124.95) --
	(124.44,124.95) --
	(124.44,124.96) --
	(124.44,124.96) --
	(124.44,124.97) --
	(124.44,124.97) --
	(124.44,124.98) --
	(124.46,124.98) --
	(124.46,124.99) --
	(124.46,124.99) --
	(124.46,125.01) --
	(124.46,125.01) --
	(124.46,125.02) --
	(124.46,125.02) --
	(124.46,125.03) --
	(124.47,125.03) --
	(124.47,125.04) --
	(124.47,125.04) --
	(124.47,125.05) --
	(124.47,125.05) --
	(124.47,125.07) --
	(124.49,125.07) --
	(124.49,125.08) --
	(124.49,125.08) --
	(124.49,125.09) --
	(124.50,125.09) --
	(124.50,125.10) --
	(124.50,125.10) --
	(124.50,125.11) --
	(124.50,125.11) --
	(124.50,125.13) --
	(124.52,125.13) --
	(124.52,125.14) --
	(124.53,125.14) --
	(124.53,125.15) --
	(124.54,125.15) --
	(124.54,125.16) --
	(124.55,125.16) --
	(124.55,125.17) --
	(124.56,125.17) --
	(124.56,125.19) --
	(124.56,125.19) --
	(124.56,125.20) --
	(124.56,125.20) --
	(124.56,125.21) --
	(124.58,125.21) --
	(124.58,125.22) --
	(124.59,125.22) --
	(124.59,125.24) --
	(124.60,125.24) --
	(124.60,125.25) --
	(124.60,125.25) --
	(124.60,125.26) --
	(124.60,125.26) --
	(124.60,125.27) --
	(124.60,125.27) --
	(124.60,125.29) --
	(124.62,125.29) --
	(124.62,125.30) --
	(124.62,125.30) --
	(124.62,125.31) --
	(124.62,125.31) --
	(124.62,125.32) --
	(124.63,125.32) --
	(124.63,125.33) --
	(124.64,125.33) --
	(124.64,125.35) --
	(124.64,125.35) --
	(124.64,125.36) --
	(124.65,125.36) --
	(124.65,125.37) --
	(124.66,125.37) --
	(124.66,125.38) --
	(124.66,125.38) --
	(124.66,125.39) --
	(124.67,125.39) --
	(124.67,125.41) --
	(124.67,125.41) --
	(124.67,125.42) --
	(124.68,125.42) --
	(124.68,125.43) --
	(124.69,125.43) --
	(124.69,125.44) --
	(124.69,125.44) --
	(124.69,125.46) --
	(124.69,125.46) --
	(124.69,125.47) --
	(124.70,125.47) --
	(124.70,125.48) --
	(124.71,125.48) --
	(124.71,125.49) --
	(124.73,125.49) --
	(124.73,125.50) --
	(124.75,125.50) --
	(124.75,125.52) --
	(124.76,125.52) --
	(124.76,125.53) --
	(124.77,125.53) --
	(124.77,125.54) --
	(124.79,125.54) --
	(124.79,125.56) --
	(124.80,125.56) --
	(124.80,125.57) --
	(124.81,125.57) --
	(124.81,125.58) --
	(124.81,125.58) --
	(124.81,125.59) --
	(124.82,125.59) --
	(124.82,125.60) --
	(124.82,125.60) --
	(124.82,125.62) --
	(124.82,125.62) --
	(124.82,125.63) --
	(124.84,125.63) --
	(124.84,125.64) --
	(124.84,125.64) --
	(124.84,125.65) --
	(124.86,125.65) --
	(124.86,125.67) --
	(124.86,125.67) --
	(124.86,125.68) --
	(124.86,125.68) --
	(124.86,125.69) --
	(124.87,125.69) --
	(124.87,125.70) --
	(124.90,125.70) --
	(124.90,125.72) --
	(124.91,125.72) --
	(124.91,125.73) --
	(124.91,125.73) --
	(124.91,125.74) --
	(124.91,125.74) --
	(124.91,125.75) --
	(124.92,125.75) --
	(124.92,125.77) --
	(124.92,125.77) --
	(124.92,125.78) --
	(124.94,125.78) --
	(124.94,125.79) --
	(124.96,125.79) --
	(124.96,125.80) --
	(124.96,125.80) --
	(124.96,125.82) --
	(124.96,125.82) --
	(124.96,125.83) --
	(124.96,125.83) --
	(124.96,125.84) --
	(124.97,125.84) --
	(124.97,125.85) --
	(124.97,125.85) --
	(124.97,125.86) --
	(124.97,125.86) --
	(124.97,125.87) --
	(124.97,125.87) --
	(124.97,125.89) --
	(124.98,125.89) --
	(124.98,125.90) --
	(124.98,125.90) --
	(124.98,125.91) --
	(124.99,125.91) --
	(124.99,125.92) --
	(125.00,125.92) --
	(125.00,125.93) --
	(125.00,125.93) --
	(125.00,125.95) --
	(125.02,125.95) --
	(125.02,125.96) --
	(125.04,125.96) --
	(125.04,125.97) --
	(125.04,125.97) --
	(125.04,125.99) --
	(125.05,125.99) --
	(125.05,126.00) --
	(125.06,126.00) --
	(125.06,126.01) --
	(125.06,126.01) --
	(125.06,126.02) --
	(125.06,126.02) --
	(125.06,126.04) --
	(125.06,126.04) --
	(125.06,126.05) --
	(125.08,126.05) --
	(125.08,126.06) --
	(125.11,126.06) --
	(125.11,126.07) --
	(125.11,126.07) --
	(125.11,126.09) --
	(125.12,126.09) --
	(125.12,126.10) --
	(125.12,126.10) --
	(125.12,126.11) --
	(125.13,126.11) --
	(125.13,126.12) --
	(125.14,126.12) --
	(125.14,126.14) --
	(125.16,126.14) --
	(125.16,126.15) --
	(125.16,126.15) --
	(125.16,126.16) --
	(125.17,126.16) --
	(125.17,126.17) --
	(125.17,126.17) --
	(125.17,126.19) --
	(125.20,126.19) --
	(125.20,126.20) --
	(125.20,126.20) --
	(125.20,126.21) --
	(125.22,126.21) --
	(125.22,126.22) --
	(125.23,126.22) --
	(125.23,126.24) --
	(125.24,126.24) --
	(125.24,126.25) --
	(125.24,126.25) --
	(125.24,126.26) --
	(125.25,126.26) --
	(125.25,126.27) --
	(125.28,126.27) --
	(125.28,126.29) --
	(125.30,126.29) --
	(125.30,126.30) --
	(125.30,126.30) --
	(125.30,126.31) --
	(125.30,126.31) --
	(125.30,126.32) --
	(125.38,126.32) --
	(125.38,126.34) --
	(125.38,126.34) --
	(125.38,126.35) --
	(125.38,126.35) --
	(125.38,126.36) --
	(125.41,126.36) --
	(125.41,126.38) --
	(125.42,126.38) --
	(125.42,126.39) --
	(125.43,126.39) --
	(125.43,126.40) --
	(125.43,126.40) --
	(125.43,126.41) --
	(125.44,126.41) --
	(125.44,126.43) --
	(125.46,126.43) --
	(125.46,126.44) --
	(125.46,126.44) --
	(125.46,126.45) --
	(125.46,126.45) --
	(125.46,126.47) --
	(125.50,126.47) --
	(125.50,126.48) --
	(125.50,126.48) --
	(125.50,126.49) --
	(125.51,126.49) --
	(125.51,126.50) --
	(125.51,126.50) --
	(125.51,126.52) --
	(125.51,126.52) --
	(125.51,126.53) --
	(125.52,126.53) --
	(125.52,126.54) --
	(125.52,126.54) --
	(125.52,126.55) --
	(125.54,126.55) --
	(125.54,126.57) --
	(125.54,126.57) --
	(125.54,126.58) --
	(125.57,126.58) --
	(125.57,126.59) --
	(125.58,126.59) --
	(125.58,126.60) --
	(125.58,126.60) --
	(125.58,126.62) --
	(125.59,126.62) --
	(125.59,126.63) --
	(125.61,126.63) --
	(125.61,126.64) --
	(125.63,126.64) --
	(125.63,126.65) --
	(125.64,126.65) --
	(125.64,126.67) --
	(125.64,126.67) --
	(125.64,126.68) --
	(125.66,126.68) --
	(125.66,126.69) --
	(125.67,126.69) --
	(125.67,126.71) --
	(125.69,126.71) --
	(125.69,126.72) --
	(125.70,126.72) --
	(125.70,126.73) --
	(125.71,126.73) --
	(125.71,126.74) --
	(125.71,126.74) --
	(125.71,126.76) --
	(125.72,126.76) --
	(125.72,126.77) --
	(125.72,126.77) --
	(125.72,126.78) --
	(125.73,126.78) --
	(125.73,126.80) --
	(125.73,126.80) --
	(125.73,126.81) --
	(125.73,126.81) --
	(125.73,126.82) --
	(125.74,126.82) --
	(125.74,126.83) --
	(125.74,126.83) --
	(125.74,126.85) --
	(125.76,126.85) --
	(125.76,126.86) --
	(125.77,126.86) --
	(125.77,126.87) --
	(125.78,126.87) --
	(125.78,126.88) --
	(125.79,126.88) --
	(125.79,126.89) --
	(125.79,126.89) --
	(125.79,126.91) --
	(125.81,126.91) --
	(125.81,126.92) --
	(125.82,126.92) --
	(125.82,126.93) --
	(125.88,126.93) --
	(125.88,126.95) --
	(125.89,126.95) --
	(125.89,126.96) --
	(125.91,126.96) --
	(125.91,126.97) --
	(125.93,126.97) --
	(125.93,126.98) --
	(125.93,126.98) --
	(125.93,127.00) --
	(125.94,127.00) --
	(125.94,127.01) --
	(125.95,127.01) --
	(125.95,127.02) --
	(125.95,127.02) --
	(125.95,127.04) --
	(125.95,127.04) --
	(125.95,127.05) --
	(125.96,127.05) --
	(125.96,127.06) --
	(125.97,127.06) --
	(125.97,127.07) --
	(125.98,127.07) --
	(125.98,127.09) --
	(126.04,127.09) --
	(126.04,127.10) --
	(126.05,127.10) --
	(126.05,127.11) --
	(126.05,127.11) --
	(126.05,127.12) --
	(126.05,127.12) --
	(126.05,127.14) --
	(126.06,127.14) --
	(126.06,127.15) --
	(126.06,127.15) --
	(126.06,127.16) --
	(126.06,127.16) --
	(126.06,127.17) --
	(126.07,127.17) --
	(126.07,127.19) --
	(126.08,127.19) --
	(126.08,127.20) --
	(126.09,127.20) --
	(126.09,127.21) --
	(126.10,127.21) --
	(126.10,127.22) --
	(126.13,127.22) --
	(126.13,127.24) --
	(126.13,127.24) --
	(126.13,127.25) --
	(126.16,127.25) --
	(126.16,127.26) --
	(126.17,127.26) --
	(126.17,127.27) --
	(126.21,127.27) --
	(126.21,127.29) --
	(126.23,127.29) --
	(126.23,127.30) --
	(126.23,127.30) --
	(126.23,127.31) --
	(126.23,127.31) --
	(126.23,127.32) --
	(126.23,127.32) --
	(126.23,127.34) --
	(126.24,127.34) --
	(126.24,127.35) --
	(126.24,127.35) --
	(126.24,127.36) --
	(126.25,127.36) --
	(126.25,127.37) --
	(126.25,127.37) --
	(126.25,127.39) --
	(126.26,127.39) --
	(126.26,127.40) --
	(126.27,127.40) --
	(126.27,127.41) --
	(126.27,127.41) --
	(126.27,127.42) --
	(126.27,127.42) --
	(126.27,127.44) --
	(126.28,127.44) --
	(126.28,127.45) --
	(126.28,127.45) --
	(126.28,127.46) --
	(126.29,127.46) --
	(126.29,127.48) --
	(126.31,127.48) --
	(126.31,127.49) --
	(126.33,127.49) --
	(126.33,127.50) --
	(126.33,127.50) --
	(126.33,127.52) --
	(126.33,127.52) --
	(126.33,127.53) --
	(126.36,127.53) --
	(126.36,127.54) --
	(126.39,127.54) --
	(126.39,127.56) --
	(126.40,127.56) --
	(126.40,127.57) --
	(126.44,127.57) --
	(126.44,127.58) --
	(126.45,127.58) --
	(126.45,127.59) --
	(126.47,127.59) --
	(126.47,127.61) --
	(126.48,127.61) --
	(126.48,127.62) --
	(126.53,127.62) --
	(126.53,127.63) --
	(126.55,127.63) --
	(126.55,127.64) --
	(126.58,127.64) --
	(126.58,127.66) --
	(126.60,127.66) --
	(126.60,127.67) --
	(126.60,127.67) --
	(126.60,127.68) --
	(126.63,127.68) --
	(126.63,127.70) --
	(126.63,127.70) --
	(126.63,127.71) --
	(126.65,127.71) --
	(126.65,127.72) --
	(126.65,127.72) --
	(126.65,127.73) --
	(126.66,127.73) --
	(126.66,127.75) --
	(126.66,127.75) --
	(126.66,127.76) --
	(126.66,127.76) --
	(126.66,127.77) --
	(126.67,127.77) --
	(126.67,127.79) --
	(126.68,127.79) --
	(126.68,127.80) --
	(126.68,127.80) --
	(126.68,127.81) --
	(126.70,127.81) --
	(126.70,127.82) --
	(126.70,127.82) --
	(126.70,127.84) --
	(126.71,127.84) --
	(126.71,127.85) --
	(126.74,127.85) --
	(126.74,127.86) --
	(126.77,127.86) --
	(126.77,127.87) --
	(126.78,127.87) --
	(126.78,127.89) --
	(126.78,127.89) --
	(126.78,127.90) --
	(126.81,127.90) --
	(126.81,127.91) --
	(126.85,127.91) --
	(126.85,127.92) --
	(126.87,127.92) --
	(126.87,127.94) --
	(126.89,127.94) --
	(126.89,127.95) --
	(126.91,127.95) --
	(126.91,127.96) --
	(126.95,127.96) --
	(126.95,127.97) --
	(126.96,127.97) --
	(126.96,127.99) --
	(126.98,127.99) --
	(126.98,128.00) --
	(127.00,128.00) --
	(127.00,128.01) --
	(127.04,128.01) --
	(127.04,128.02) --
	(127.04,128.02) --
	(127.04,128.04) --
	(127.08,128.04) --
	(127.08,128.05) --
	(127.10,128.05) --
	(127.10,128.06) --
	(127.12,128.06) --
	(127.12,128.08) --
	(127.12,128.08) --
	(127.12,128.09) --
	(127.13,128.09) --
	(127.13,128.10) --
	(127.14,128.10) --
	(127.14,128.12) --
	(127.15,128.12) --
	(127.15,128.13) --
	(127.15,128.13) --
	(127.15,128.14) --
	(127.17,128.14) --
	(127.17,128.16) --
	(127.22,128.16) --
	(127.22,128.17) --
	(127.22,128.17) --
	(127.22,128.18) --
	(127.23,128.18) --
	(127.23,128.19) --
	(127.30,128.19) --
	(127.30,128.21) --
	(127.32,128.21) --
	(127.32,128.22) --
	(127.32,128.22) --
	(127.32,128.23) --
	(127.33,128.23) --
	(127.33,128.24) --
	(127.35,128.24) --
	(127.35,128.26) --
	(127.37,128.26) --
	(127.37,128.27) --
	(127.47,128.27) --
	(127.47,128.28) --
	(127.48,128.28) --
	(127.48,128.30) --
	(127.51,128.30) --
	(127.51,128.31) --
	(127.56,128.31) --
	(127.56,128.32) --
	(127.57,128.32) --
	(127.57,128.33) --
	(127.60,128.33) --
	(127.60,128.35) --
	(127.66,128.35) --
	(127.66,128.36) --
	(127.66,128.36) --
	(127.66,128.37) --
	(127.68,128.37) --
	(127.68,128.39) --
	(127.69,128.39) --
	(127.69,128.40) --
	(127.74,128.40) --
	(127.74,128.41) --
	(127.77,128.41) --
	(127.77,128.43) --
	(127.77,128.43) --
	(127.77,128.44) --
	(127.81,128.44) --
	(127.81,128.45) --
	(127.83,128.45) --
	(127.83,128.46) --
	(127.87,128.46) --
	(127.87,128.48) --
	(127.87,128.48) --
	(127.87,128.49) --
	(127.88,128.49) --
	(127.88,128.50) --
	(127.90,128.50) --
	(127.90,128.51) --
	(127.91,128.51) --
	(127.91,128.53) --
	(127.93,128.53) --
	(127.93,128.54) --
	(127.98,128.54) --
	(127.98,128.55) --
	(128.01,128.55) --
	(128.01,128.56) --
	(128.05,128.56) --
	(128.05,128.58) --
	(128.10,128.58) --
	(128.10,128.59) --
	(128.13,128.59) --
	(128.13,128.60) --
	(128.14,128.60) --
	(128.14,128.61) --
	(128.14,128.61) --
	(128.14,128.63) --
	(128.18,128.63) --
	(128.18,128.64) --
	(128.18,128.64) --
	(128.18,128.65) --
	(128.20,128.65) --
	(128.20,128.67) --
	(128.24,128.67) --
	(128.24,128.68) --
	(128.24,128.68) --
	(128.24,128.69) --
	(128.25,128.69) --
	(128.25,128.70) --
	(128.29,128.70) --
	(128.29,128.72) --
	(128.30,128.72) --
	(128.30,128.73) --
	(128.35,128.73) --
	(128.35,128.74) --
	(128.38,128.74) --
	(128.38,128.76) --
	(128.38,128.76) --
	(128.38,128.77) --
	(128.41,128.77) --
	(128.41,128.78) --
	(128.43,128.78) --
	(128.43,128.79) --
	(128.44,128.79) --
	(128.44,128.81) --
	(128.46,128.81) --
	(128.46,128.82) --
	(128.47,128.82) --
	(128.47,128.83) --
	(128.49,128.83) --
	(128.49,128.84) --
	(128.53,128.84) --
	(128.53,128.86) --
	(128.62,128.86) --
	(128.62,128.87) --
	(128.65,128.87) --
	(128.65,128.88) --
	(128.66,128.88) --
	(128.66,128.90) --
	(128.68,128.90) --
	(128.68,128.91) --
	(128.76,128.91) --
	(128.76,128.92) --
	(128.78,128.92) --
	(128.78,128.94) --
	(128.79,128.94) --
	(128.79,128.95) --
	(128.84,128.95) --
	(128.84,128.96) --
	(128.88,128.96) --
	(128.88,128.97) --
	(128.90,128.97) --
	(128.90,128.99) --
	(128.93,128.99) --
	(128.93,129.00) --
	(129.01,129.00) --
	(129.01,129.01) --
	(129.04,129.01) --
	(129.04,129.02) --
	(129.05,129.02) --
	(129.05,129.04) --
	(129.07,129.04) --
	(129.07,129.05) --
	(129.10,129.05) --
	(129.10,129.06) --
	(129.20,129.06) --
	(129.20,129.08) --
	(129.20,129.08) --
	(129.20,129.09) --
	(129.29,129.09) --
	(129.29,129.10) --
	(129.34,129.10) --
	(129.34,129.12) --
	(129.34,129.12) --
	(129.34,129.13) --
	(129.34,129.13) --
	(129.34,129.14) --
	(129.36,129.14) --
	(129.36,129.15) --
	(129.38,129.15) --
	(129.38,129.17) --
	(129.41,129.17) --
	(129.41,129.18) --
	(129.48,129.18) --
	(129.48,129.19) --
	(129.53,129.19) --
	(129.53,129.21) --
	(129.64,129.21) --
	(129.64,129.22) --
	(129.68,129.22) --
	(129.68,129.23) --
	(129.71,129.23) --
	(129.71,129.25) --
	(129.79,129.25) --
	(129.79,129.26) --
	(129.81,129.26) --
	(129.81,129.27) --
	(129.82,129.27) --
	(129.82,129.28) --
	(129.83,129.28) --
	(129.83,129.30) --
	(129.86,129.30) --
	(129.86,129.31) --
	(129.94,129.31) --
	(129.94,129.32) --
	(130.06,129.32) --
	(130.06,129.34) --
	(130.08,129.34) --
	(130.08,129.35) --
	(130.08,129.35) --
	(130.08,129.37) --
	(130.10,129.37) --
	(130.10,129.38) --
	(130.14,129.38) --
	(130.14,129.39) --
	(130.14,129.39) --
	(130.14,129.41) --
	(130.17,129.41) --
	(130.17,129.42) --
	(130.19,129.42) --
	(130.19,129.43) --
	(130.21,129.43) --
	(130.21,129.44) --
	(130.26,129.44) --
	(130.26,129.46) --
	(130.45,129.46) --
	(130.45,129.47) --
	(130.46,129.47) --
	(130.46,129.48) --
	(130.46,129.48) --
	(130.46,129.50) --
	(130.54,129.50) --
	(130.54,129.51) --
	(130.57,129.51) --
	(130.57,129.52) --
	(130.63,129.52) --
	(130.63,129.54) --
	(130.73,129.54) --
	(130.73,129.55) --
	(130.94,129.55) --
	(130.94,129.56) --
	(131.11,129.56) --
	(131.11,129.58) --
	(131.14,129.58) --
	(131.14,129.59) --
	(131.23,129.59) --
	(131.23,129.60) --
	(131.24,129.60) --
	(131.24,129.62) --
	(131.37,129.62) --
	(131.37,129.63) --
	(131.62,129.63) --
	(131.62,129.64) --
	(131.81,129.64) --
	(131.81,129.66) --
	(131.83,129.66) --
	(131.83,129.67) --
	(131.83,129.67) --
	(131.83,129.68) --
	(131.88,129.68) --
	(131.88,129.70) --
	(132.13,129.70) --
	(132.13,129.71) --
	(132.16,129.71) --
	(132.16,129.72) --
	(132.35,129.72) --
	(132.35,129.74) --
	(132.37,129.74) --
	(132.37,129.75) --
	(132.45,129.75) --
	(132.45,129.76) --
	(132.46,129.76) --
	(132.46,129.77) --
	(132.48,129.77) --
	(132.48,129.79) --
	(132.62,129.79) --
	(132.62,129.80) --
	(132.72,129.80) --
	(132.72,129.81) --
	(133.08,129.81) --
	(133.08,129.82) --
	(133.19,129.82) --
	(133.19,129.84) --
	(133.31,129.84) --
	(133.31,129.85) --
	(133.39,129.85) --
	(133.39,129.86) --
	(133.59,129.86) --
	(133.59,129.88) --
	(133.62,129.88) --
	(133.62,129.89) --
	(133.91,129.89) --
	(133.91,129.90) --
	(133.94,129.90) --
	(133.94,129.92) --
	(134.17,129.92) --
	(134.17,129.93) --
	(135.57,129.93) --
	(135.57,129.94) --
	(135.89,129.94) --
	(135.89,129.95) --
	(137.36,129.95) --
	(137.36,129.97) --
	(140.03,129.97) --
	(140.03,129.98) --
	(142.08,129.98) --
	(142.08,129.98);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 1.1pt,line join=round,line cap=round] ( 96.90, 86.85) rectangle (142.08,132.03);
\end{scope}
\begin{scope}
\path[clip] ( 96.90, 34.67) rectangle (142.08, 79.85);
\definecolor{drawColor}{RGB}{32,46,209}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 96.90, 36.72) --
	( 98.95, 36.72) --
	( 98.95, 36.74) --
	( 99.83, 36.74) --
	( 99.83, 36.76) --
	(101.02, 36.76) --
	(101.02, 36.78) --
	(101.25, 36.78) --
	(101.25, 36.79) --
	(101.34, 36.79) --
	(101.34, 36.80) --
	(101.37, 36.80) --
	(101.37, 36.81) --
	(101.42, 36.81) --
	(101.42, 36.82) --
	(102.09, 36.82) --
	(102.09, 36.82) --
	(102.13, 36.82) --
	(102.13, 36.83) --
	(102.27, 36.83) --
	(102.27, 36.84) --
	(102.99, 36.84) --
	(102.99, 36.85) --
	(103.07, 36.85) --
	(103.07, 36.86) --
	(103.17, 36.86) --
	(103.17, 36.88) --
	(103.23, 36.88) --
	(103.23, 36.89) --
	(103.31, 36.89) --
	(103.31, 36.90) --
	(103.64, 36.90) --
	(103.64, 36.90) --
	(103.76, 36.90) --
	(103.76, 36.91) --
	(103.78, 36.91) --
	(103.78, 36.91) --
	(103.83, 36.91) --
	(103.83, 36.92) --
	(103.84, 36.92) --
	(103.84, 36.93) --
	(103.91, 36.93) --
	(103.91, 36.94) --
	(103.93, 36.94) --
	(103.93, 36.94) --
	(104.11, 36.94) --
	(104.11, 36.98) --
	(104.22, 36.98) --
	(104.22, 36.99) --
	(104.34, 36.99) --
	(104.34, 37.00) --
	(104.39, 37.00) --
	(104.39, 37.01) --
	(104.47, 37.01) --
	(104.47, 37.02) --
	(104.49, 37.02) --
	(104.49, 37.03) --
	(104.51, 37.03) --
	(104.51, 37.04) --
	(104.87, 37.04) --
	(104.87, 37.06) --
	(104.95, 37.06) --
	(104.95, 37.06) --
	(105.19, 37.06) --
	(105.19, 37.07) --
	(105.29, 37.07) --
	(105.29, 37.08) --
	(105.31, 37.08) --
	(105.31, 37.08) --
	(105.34, 37.08) --
	(105.34, 37.09) --
	(105.35, 37.09) --
	(105.35, 37.10) --
	(105.37, 37.10) --
	(105.37, 37.11) --
	(105.38, 37.11) --
	(105.38, 37.13) --
	(105.44, 37.13) --
	(105.44, 37.13) --
	(105.55, 37.13) --
	(105.55, 37.15) --
	(105.59, 37.15) --
	(105.59, 37.16) --
	(105.62, 37.16) --
	(105.62, 37.20) --
	(105.65, 37.20) --
	(105.65, 37.22) --
	(105.70, 37.22) --
	(105.70, 37.24) --
	(105.71, 37.24) --
	(105.71, 37.25) --
	(105.72, 37.25) --
	(105.72, 37.26) --
	(105.82, 37.26) --
	(105.82, 37.27) --
	(105.83, 37.27) --
	(105.83, 37.27) --
	(105.84, 37.27) --
	(105.84, 37.28) --
	(105.89, 37.28) --
	(105.89, 37.29) --
	(105.93, 37.29) --
	(105.93, 37.30) --
	(105.94, 37.30) --
	(105.94, 37.32) --
	(106.02, 37.32) --
	(106.02, 37.33) --
	(106.12, 37.33) --
	(106.12, 37.34) --
	(106.14, 37.34) --
	(106.14, 37.35) --
	(106.16, 37.35) --
	(106.16, 37.37) --
	(106.18, 37.37) --
	(106.18, 37.39) --
	(106.23, 37.39) --
	(106.23, 37.40) --
	(106.28, 37.40) --
	(106.28, 37.41) --
	(106.35, 37.41) --
	(106.35, 37.42) --
	(106.35, 37.42) --
	(106.35, 37.42) --
	(106.42, 37.42) --
	(106.42, 37.43) --
	(106.46, 37.43) --
	(106.46, 37.44) --
	(106.49, 37.44) --
	(106.49, 37.45) --
	(106.49, 37.45) --
	(106.49, 37.45) --
	(106.51, 37.45) --
	(106.51, 37.46) --
	(106.52, 37.46) --
	(106.52, 37.47) --
	(106.54, 37.47) --
	(106.54, 37.52) --
	(106.57, 37.52) --
	(106.57, 37.53) --
	(106.57, 37.53) --
	(106.57, 37.54) --
	(106.65, 37.54) --
	(106.65, 37.55) --
	(106.66, 37.55) --
	(106.66, 37.56) --
	(106.67, 37.56) --
	(106.67, 37.56) --
	(106.72, 37.56) --
	(106.72, 37.57) --
	(106.73, 37.57) --
	(106.73, 37.57) --
	(106.82, 37.57) --
	(106.82, 37.58) --
	(106.86, 37.58) --
	(106.86, 37.59) --
	(106.89, 37.59) --
	(106.89, 37.60) --
	(106.90, 37.60) --
	(106.90, 37.61) --
	(106.91, 37.61) --
	(106.91, 37.64) --
	(106.96, 37.64) --
	(106.96, 37.66) --
	(106.99, 37.66) --
	(106.99, 37.67) --
	(107.01, 37.67) --
	(107.01, 37.67) --
	(107.01, 37.67) --
	(107.01, 37.68) --
	(107.08, 37.68) --
	(107.08, 37.68) --
	(107.11, 37.68) --
	(107.11, 37.69) --
	(107.13, 37.69) --
	(107.13, 37.70) --
	(107.14, 37.70) --
	(107.14, 37.72) --
	(107.24, 37.72) --
	(107.24, 37.74) --
	(107.25, 37.74) --
	(107.25, 37.75) --
	(107.27, 37.75) --
	(107.27, 37.76) --
	(107.28, 37.76) --
	(107.28, 37.77) --
	(107.29, 37.77) --
	(107.29, 37.77) --
	(107.29, 37.77) --
	(107.29, 37.79) --
	(107.30, 37.79) --
	(107.30, 37.79) --
	(107.32, 37.79) --
	(107.32, 37.79) --
	(107.34, 37.79) --
	(107.34, 37.80) --
	(107.37, 37.80) --
	(107.37, 37.80) --
	(107.43, 37.80) --
	(107.43, 37.82) --
	(107.52, 37.82) --
	(107.52, 37.83) --
	(107.54, 37.83) --
	(107.54, 37.84) --
	(107.54, 37.84) --
	(107.54, 37.85) --
	(107.55, 37.85) --
	(107.55, 37.86) --
	(107.57, 37.86) --
	(107.57, 37.86) --
	(107.59, 37.86) --
	(107.59, 37.87) --
	(107.60, 37.87) --
	(107.60, 37.88) --
	(107.61, 37.88) --
	(107.61, 37.89) --
	(107.69, 37.89) --
	(107.69, 37.90) --
	(107.69, 37.90) --
	(107.69, 37.91) --
	(107.71, 37.91) --
	(107.71, 37.92) --
	(107.73, 37.92) --
	(107.73, 37.93) --
	(107.73, 37.93) --
	(107.73, 37.93) --
	(107.81, 37.93) --
	(107.81, 37.94) --
	(107.83, 37.94) --
	(107.83, 37.94) --
	(107.90, 37.94) --
	(107.90, 37.95) --
	(107.91, 37.95) --
	(107.91, 37.96) --
	(107.91, 37.96) --
	(107.91, 37.97) --
	(107.92, 37.97) --
	(107.92, 37.98) --
	(107.96, 37.98) --
	(107.96, 38.00) --
	(107.96, 38.00) --
	(107.96, 38.00) --
	(107.97, 38.00) --
	(107.97, 38.01) --
	(107.97, 38.01) --
	(107.97, 38.02) --
	(108.01, 38.02) --
	(108.01, 38.04) --
	(108.04, 38.04) --
	(108.04, 38.05) --
	(108.04, 38.05) --
	(108.04, 38.05) --
	(108.05, 38.05) --
	(108.05, 38.08) --
	(108.08, 38.08) --
	(108.08, 38.08) --
	(108.08, 38.08) --
	(108.08, 38.10) --
	(108.09, 38.10) --
	(108.09, 38.11) --
	(108.12, 38.11) --
	(108.12, 38.13) --
	(108.13, 38.13) --
	(108.13, 38.14) --
	(108.14, 38.14) --
	(108.14, 38.15) --
	(108.17, 38.15) --
	(108.17, 38.16) --
	(108.21, 38.16) --
	(108.21, 38.16) --
	(108.23, 38.16) --
	(108.23, 38.18) --
	(108.28, 38.18) --
	(108.28, 38.20) --
	(108.28, 38.20) --
	(108.28, 38.20) --
	(108.31, 38.20) --
	(108.31, 38.21) --
	(108.32, 38.21) --
	(108.32, 38.21) --
	(108.33, 38.21) --
	(108.33, 38.22) --
	(108.41, 38.22) --
	(108.41, 38.23) --
	(108.43, 38.23) --
	(108.43, 38.23) --
	(108.46, 38.23) --
	(108.46, 38.24) --
	(108.46, 38.24) --
	(108.46, 38.24) --
	(108.47, 38.24) --
	(108.47, 38.25) --
	(108.48, 38.25) --
	(108.48, 38.27) --
	(108.49, 38.27) --
	(108.49, 38.28) --
	(108.54, 38.28) --
	(108.54, 38.29) --
	(108.56, 38.29) --
	(108.56, 38.32) --
	(108.58, 38.32) --
	(108.58, 38.33) --
	(108.63, 38.33) --
	(108.63, 38.34) --
	(108.74, 38.34) --
	(108.74, 38.34) --
	(108.76, 38.34) --
	(108.76, 38.34) --
	(108.78, 38.34) --
	(108.78, 38.35) --
	(108.78, 38.35) --
	(108.78, 38.36) --
	(108.81, 38.36) --
	(108.81, 38.37) --
	(108.83, 38.37) --
	(108.83, 38.38) --
	(108.83, 38.38) --
	(108.83, 38.39) --
	(108.83, 38.39) --
	(108.83, 38.39) --
	(108.84, 38.39) --
	(108.84, 38.40) --
	(108.87, 38.40) --
	(108.87, 38.40) --
	(108.90, 38.40) --
	(108.90, 38.41) --
	(108.90, 38.41) --
	(108.90, 38.41) --
	(108.91, 38.41) --
	(108.91, 38.42) --
	(108.92, 38.42) --
	(108.92, 38.43) --
	(108.92, 38.43) --
	(108.92, 38.43) --
	(108.93, 38.43) --
	(108.93, 38.46) --
	(108.94, 38.46) --
	(108.94, 38.46) --
	(108.94, 38.46) --
	(108.94, 38.47) --
	(108.95, 38.47) --
	(108.95, 38.48) --
	(109.03, 38.48) --
	(109.03, 38.49) --
	(109.06, 38.49) --
	(109.06, 38.49) --
	(109.09, 38.49) --
	(109.09, 38.50) --
	(109.10, 38.50) --
	(109.10, 38.52) --
	(109.10, 38.52) --
	(109.10, 38.54) --
	(109.12, 38.54) --
	(109.12, 38.54) --
	(109.12, 38.54) --
	(109.12, 38.55) --
	(109.12, 38.55) --
	(109.12, 38.56) --
	(109.13, 38.56) --
	(109.13, 38.57) --
	(109.14, 38.57) --
	(109.14, 38.58) --
	(109.16, 38.58) --
	(109.16, 38.60) --
	(109.19, 38.60) --
	(109.19, 38.61) --
	(109.19, 38.61) --
	(109.19, 38.61) --
	(109.19, 38.61) --
	(109.19, 38.62) --
	(109.21, 38.62) --
	(109.21, 38.65) --
	(109.21, 38.65) --
	(109.21, 38.66) --
	(109.24, 38.66) --
	(109.24, 38.68) --
	(109.24, 38.68) --
	(109.24, 38.68) --
	(109.25, 38.68) --
	(109.25, 38.69) --
	(109.25, 38.69) --
	(109.25, 38.70) --
	(109.25, 38.70) --
	(109.25, 38.71) --
	(109.30, 38.71) --
	(109.30, 38.72) --
	(109.31, 38.72) --
	(109.31, 38.73) --
	(109.32, 38.73) --
	(109.32, 38.74) --
	(109.37, 38.74) --
	(109.37, 38.75) --
	(109.38, 38.75) --
	(109.38, 38.75) --
	(109.41, 38.75) --
	(109.41, 38.76) --
	(109.41, 38.76) --
	(109.41, 38.77) --
	(109.41, 38.77) --
	(109.41, 38.78) --
	(109.42, 38.78) --
	(109.42, 38.78) --
	(109.43, 38.78) --
	(109.43, 38.80) --
	(109.47, 38.80) --
	(109.47, 38.80) --
	(109.49, 38.80) --
	(109.49, 38.81) --
	(109.49, 38.81) --
	(109.49, 38.82) --
	(109.50, 38.82) --
	(109.50, 38.84) --
	(109.51, 38.84) --
	(109.51, 38.85) --
	(109.53, 38.85) --
	(109.53, 38.85) --
	(109.53, 38.85) --
	(109.53, 38.86) --
	(109.53, 38.86) --
	(109.53, 38.86) --
	(109.54, 38.86) --
	(109.54, 38.87) --
	(109.54, 38.87) --
	(109.54, 38.87) --
	(109.55, 38.87) --
	(109.55, 38.88) --
	(109.55, 38.88) --
	(109.55, 38.89) --
	(109.56, 38.89) --
	(109.56, 38.89) --
	(109.56, 38.89) --
	(109.56, 38.90) --
	(109.57, 38.90) --
	(109.57, 38.91) --
	(109.58, 38.91) --
	(109.58, 38.91) --
	(109.58, 38.91) --
	(109.58, 38.92) --
	(109.59, 38.92) --
	(109.59, 38.93) --
	(109.60, 38.93) --
	(109.60, 38.93) --
	(109.61, 38.93) --
	(109.61, 38.94) --
	(109.63, 38.94) --
	(109.63, 38.95) --
	(109.64, 38.95) --
	(109.64, 38.96) --
	(109.66, 38.96) --
	(109.66, 38.97) --
	(109.67, 38.97) --
	(109.67, 38.97) --
	(109.68, 38.97) --
	(109.68, 38.98) --
	(109.70, 38.98) --
	(109.70, 38.99) --
	(109.70, 38.99) --
	(109.70, 39.00) --
	(109.71, 39.00) --
	(109.71, 39.00) --
	(109.72, 39.00) --
	(109.72, 39.00) --
	(109.73, 39.00) --
	(109.73, 39.01) --
	(109.73, 39.01) --
	(109.73, 39.02) --
	(109.75, 39.02) --
	(109.75, 39.03) --
	(109.75, 39.03) --
	(109.75, 39.04) --
	(109.76, 39.04) --
	(109.76, 39.04) --
	(109.76, 39.04) --
	(109.76, 39.05) --
	(109.77, 39.05) --
	(109.77, 39.05) --
	(109.77, 39.05) --
	(109.77, 39.06) --
	(109.79, 39.06) --
	(109.79, 39.06) --
	(109.80, 39.06) --
	(109.80, 39.08) --
	(109.84, 39.08) --
	(109.84, 39.08) --
	(109.85, 39.08) --
	(109.85, 39.09) --
	(109.86, 39.09) --
	(109.86, 39.10) --
	(109.87, 39.10) --
	(109.87, 39.10) --
	(109.88, 39.10) --
	(109.88, 39.11) --
	(109.89, 39.11) --
	(109.89, 39.12) --
	(109.93, 39.12) --
	(109.93, 39.13) --
	(109.94, 39.13) --
	(109.94, 39.13) --
	(109.94, 39.13) --
	(109.94, 39.14) --
	(109.94, 39.14) --
	(109.94, 39.15) --
	(109.94, 39.15) --
	(109.94, 39.17) --
	(109.95, 39.17) --
	(109.95, 39.17) --
	(109.97, 39.17) --
	(109.97, 39.17) --
	(109.98, 39.17) --
	(109.98, 39.19) --
	(109.99, 39.19) --
	(109.99, 39.19) --
	(110.00, 39.19) --
	(110.00, 39.20) --
	(110.01, 39.20) --
	(110.01, 39.21) --
	(110.01, 39.21) --
	(110.01, 39.23) --
	(110.01, 39.23) --
	(110.01, 39.24) --
	(110.02, 39.24) --
	(110.02, 39.24) --
	(110.03, 39.24) --
	(110.03, 39.25) --
	(110.03, 39.25) --
	(110.03, 39.25) --
	(110.03, 39.25) --
	(110.03, 39.26) --
	(110.04, 39.26) --
	(110.04, 39.28) --
	(110.04, 39.28) --
	(110.04, 39.28) --
	(110.04, 39.28) --
	(110.04, 39.31) --
	(110.05, 39.31) --
	(110.05, 39.32) --
	(110.05, 39.32) --
	(110.05, 39.35) --
	(110.05, 39.35) --
	(110.05, 39.36) --
	(110.06, 39.36) --
	(110.06, 39.37) --
	(110.07, 39.37) --
	(110.07, 39.38) --
	(110.07, 39.38) --
	(110.07, 39.38) --
	(110.10, 39.38) --
	(110.10, 39.38) --
	(110.10, 39.38) --
	(110.10, 39.40) --
	(110.15, 39.40) --
	(110.15, 39.40) --
	(110.15, 39.40) --
	(110.15, 39.41) --
	(110.15, 39.41) --
	(110.15, 39.42) --
	(110.15, 39.42) --
	(110.15, 39.43) --
	(110.16, 39.43) --
	(110.16, 39.44) --
	(110.17, 39.44) --
	(110.17, 39.45) --
	(110.19, 39.45) --
	(110.19, 39.46) --
	(110.21, 39.46) --
	(110.21, 39.47) --
	(110.21, 39.47) --
	(110.21, 39.47) --
	(110.22, 39.47) --
	(110.22, 39.48) --
	(110.22, 39.48) --
	(110.22, 39.49) --
	(110.23, 39.49) --
	(110.23, 39.49) --
	(110.25, 39.49) --
	(110.25, 39.50) --
	(110.26, 39.50) --
	(110.26, 39.51) --
	(110.27, 39.51) --
	(110.27, 39.52) --
	(110.27, 39.52) --
	(110.27, 39.52) --
	(110.27, 39.52) --
	(110.27, 39.53) --
	(110.28, 39.53) --
	(110.28, 39.54) --
	(110.29, 39.54) --
	(110.29, 39.55) --
	(110.31, 39.55) --
	(110.31, 39.55) --
	(110.31, 39.55) --
	(110.31, 39.56) --
	(110.32, 39.56) --
	(110.32, 39.57) --
	(110.33, 39.57) --
	(110.33, 39.57) --
	(110.33, 39.57) --
	(110.33, 39.58) --
	(110.34, 39.58) --
	(110.34, 39.59) --
	(110.35, 39.59) --
	(110.35, 39.59) --
	(110.36, 39.59) --
	(110.36, 39.60) --
	(110.36, 39.60) --
	(110.36, 39.60) --
	(110.39, 39.60) --
	(110.39, 39.62) --
	(110.41, 39.62) --
	(110.41, 39.62) --
	(110.41, 39.62) --
	(110.41, 39.64) --
	(110.41, 39.64) --
	(110.41, 39.64) --
	(110.42, 39.64) --
	(110.42, 39.67) --
	(110.42, 39.67) --
	(110.42, 39.68) --
	(110.45, 39.68) --
	(110.45, 39.69) --
	(110.45, 39.69) --
	(110.45, 39.70) --
	(110.45, 39.70) --
	(110.45, 39.70) --
	(110.46, 39.70) --
	(110.46, 39.71) --
	(110.47, 39.71) --
	(110.47, 39.71) --
	(110.47, 39.71) --
	(110.47, 39.74) --
	(110.48, 39.74) --
	(110.48, 39.74) --
	(110.49, 39.74) --
	(110.49, 39.75) --
	(110.49, 39.75) --
	(110.49, 39.76) --
	(110.50, 39.76) --
	(110.50, 39.77) --
	(110.50, 39.77) --
	(110.50, 39.77) --
	(110.50, 39.77) --
	(110.50, 39.81) --
	(110.51, 39.81) --
	(110.51, 39.81) --
	(110.51, 39.81) --
	(110.51, 39.81) --
	(110.52, 39.81) --
	(110.52, 39.82) --
	(110.52, 39.82) --
	(110.52, 39.83) --
	(110.52, 39.83) --
	(110.52, 39.84) --
	(110.52, 39.84) --
	(110.52, 39.85) --
	(110.53, 39.85) --
	(110.53, 39.85) --
	(110.53, 39.85) --
	(110.53, 39.86) --
	(110.54, 39.86) --
	(110.54, 39.86) --
	(110.54, 39.86) --
	(110.54, 39.88) --
	(110.56, 39.88) --
	(110.56, 39.88) --
	(110.56, 39.88) --
	(110.56, 39.89) --
	(110.56, 39.89) --
	(110.56, 39.91) --
	(110.56, 39.91) --
	(110.56, 39.91) --
	(110.57, 39.91) --
	(110.57, 39.92) --
	(110.57, 39.92) --
	(110.57, 39.92) --
	(110.58, 39.92) --
	(110.58, 39.94) --
	(110.59, 39.94) --
	(110.59, 39.95) --
	(110.60, 39.95) --
	(110.60, 39.95) --
	(110.61, 39.95) --
	(110.61, 39.96) --
	(110.61, 39.96) --
	(110.61, 39.96) --
	(110.62, 39.96) --
	(110.62, 39.97) --
	(110.64, 39.97) --
	(110.64, 39.98) --
	(110.66, 39.98) --
	(110.66, 39.98) --
	(110.66, 39.98) --
	(110.66, 39.99) --
	(110.66, 39.99) --
	(110.66, 39.99) --
	(110.67, 39.99) --
	(110.67, 40.00) --
	(110.68, 40.00) --
	(110.68, 40.01) --
	(110.70, 40.01) --
	(110.70, 40.01) --
	(110.70, 40.01) --
	(110.70, 40.02) --
	(110.71, 40.02) --
	(110.71, 40.03) --
	(110.71, 40.03) --
	(110.71, 40.03) --
	(110.71, 40.03) --
	(110.71, 40.04) --
	(110.72, 40.04) --
	(110.72, 40.05) --
	(110.72, 40.05) --
	(110.72, 40.06) --
	(110.73, 40.06) --
	(110.73, 40.06) --
	(110.73, 40.06) --
	(110.73, 40.07) --
	(110.73, 40.07) --
	(110.73, 40.07) --
	(110.75, 40.07) --
	(110.75, 40.08) --
	(110.77, 40.08) --
	(110.77, 40.08) --
	(110.78, 40.08) --
	(110.78, 40.09) --
	(110.80, 40.09) --
	(110.80, 40.09) --
	(110.81, 40.09) --
	(110.81, 40.10) --
	(110.82, 40.10) --
	(110.82, 40.10) --
	(110.83, 40.10) --
	(110.83, 40.11) --
	(110.84, 40.11) --
	(110.84, 40.12) --
	(110.84, 40.12) --
	(110.84, 40.13) --
	(110.85, 40.13) --
	(110.85, 40.14) --
	(110.87, 40.14) --
	(110.87, 40.15) --
	(110.90, 40.15) --
	(110.90, 40.16) --
	(110.90, 40.16) --
	(110.90, 40.17) --
	(110.90, 40.17) --
	(110.90, 40.17) --
	(110.92, 40.17) --
	(110.92, 40.18) --
	(110.94, 40.18) --
	(110.94, 40.19) --
	(110.95, 40.19) --
	(110.95, 40.19) --
	(110.96, 40.19) --
	(110.96, 40.20) --
	(110.96, 40.20) --
	(110.96, 40.24) --
	(110.97, 40.24) --
	(110.97, 40.24) --
	(110.98, 40.24) --
	(110.98, 40.25) --
	(110.98, 40.25) --
	(110.98, 40.26) --
	(110.99, 40.26) --
	(110.99, 40.27) --
	(110.99, 40.27) --
	(110.99, 40.28) --
	(110.99, 40.28) --
	(110.99, 40.30) --
	(111.00, 40.30) --
	(111.00, 40.31) --
	(111.00, 40.31) --
	(111.00, 40.31) --
	(111.00, 40.31) --
	(111.00, 40.33) --
	(111.01, 40.33) --
	(111.01, 40.34) --
	(111.03, 40.34) --
	(111.03, 40.36) --
	(111.04, 40.36) --
	(111.04, 40.40) --
	(111.04, 40.40) --
	(111.04, 40.42) --
	(111.05, 40.42) --
	(111.05, 40.42) --
	(111.08, 40.42) --
	(111.08, 40.43) --
	(111.08, 40.43) --
	(111.08, 40.43) --
	(111.08, 40.43) --
	(111.08, 40.43) --
	(111.09, 40.43) --
	(111.09, 40.44) --
	(111.12, 40.44) --
	(111.12, 40.45) --
	(111.12, 40.45) --
	(111.12, 40.46) --
	(111.12, 40.46) --
	(111.12, 40.49) --
	(111.13, 40.49) --
	(111.13, 40.50) --
	(111.13, 40.50) --
	(111.13, 40.50) --
	(111.13, 40.50) --
	(111.13, 40.51) --
	(111.13, 40.51) --
	(111.13, 40.52) --
	(111.14, 40.52) --
	(111.14, 40.52) --
	(111.17, 40.52) --
	(111.17, 40.53) --
	(111.17, 40.53) --
	(111.17, 40.54) --
	(111.17, 40.54) --
	(111.17, 40.55) --
	(111.17, 40.55) --
	(111.17, 40.56) --
	(111.18, 40.56) --
	(111.18, 40.57) --
	(111.18, 40.57) --
	(111.18, 40.58) --
	(111.19, 40.58) --
	(111.19, 40.59) --
	(111.19, 40.59) --
	(111.19, 40.60) --
	(111.19, 40.60) --
	(111.19, 40.61) --
	(111.20, 40.61) --
	(111.20, 40.63) --
	(111.21, 40.63) --
	(111.21, 40.64) --
	(111.21, 40.64) --
	(111.21, 40.65) --
	(111.21, 40.65) --
	(111.21, 40.66) --
	(111.23, 40.66) --
	(111.23, 40.66) --
	(111.23, 40.66) --
	(111.23, 40.67) --
	(111.24, 40.67) --
	(111.24, 40.68) --
	(111.24, 40.68) --
	(111.24, 40.68) --
	(111.25, 40.68) --
	(111.25, 40.69) --
	(111.25, 40.69) --
	(111.25, 40.70) --
	(111.27, 40.70) --
	(111.27, 40.70) --
	(111.28, 40.70) --
	(111.28, 40.71) --
	(111.28, 40.71) --
	(111.28, 40.74) --
	(111.30, 40.74) --
	(111.30, 40.75) --
	(111.31, 40.75) --
	(111.31, 40.76) --
	(111.31, 40.76) --
	(111.31, 40.77) --
	(111.31, 40.77) --
	(111.31, 40.77) --
	(111.32, 40.77) --
	(111.32, 40.78) --
	(111.32, 40.78) --
	(111.32, 40.78) --
	(111.33, 40.78) --
	(111.33, 40.79) --
	(111.34, 40.79) --
	(111.34, 40.80) --
	(111.36, 40.80) --
	(111.36, 40.81) --
	(111.36, 40.81) --
	(111.36, 40.82) --
	(111.37, 40.82) --
	(111.37, 40.82) --
	(111.37, 40.82) --
	(111.37, 40.83) --
	(111.37, 40.83) --
	(111.37, 40.83) --
	(111.37, 40.83) --
	(111.37, 40.84) --
	(111.39, 40.84) --
	(111.39, 40.85) --
	(111.39, 40.85) --
	(111.39, 40.87) --
	(111.40, 40.87) --
	(111.40, 40.87) --
	(111.40, 40.87) --
	(111.40, 40.87) --
	(111.41, 40.87) --
	(111.41, 40.88) --
	(111.41, 40.88) --
	(111.41, 40.91) --
	(111.41, 40.91) --
	(111.41, 40.92) --
	(111.42, 40.92) --
	(111.42, 40.93) --
	(111.42, 40.93) --
	(111.42, 40.93) --
	(111.43, 40.93) --
	(111.43, 40.94) --
	(111.43, 40.94) --
	(111.43, 40.95) --
	(111.43, 40.95) --
	(111.43, 40.96) --
	(111.44, 40.96) --
	(111.44, 40.96) --
	(111.44, 40.96) --
	(111.44, 40.98) --
	(111.45, 40.98) --
	(111.45, 40.98) --
	(111.46, 40.98) --
	(111.46, 40.99) --
	(111.46, 40.99) --
	(111.46, 40.99) --
	(111.46, 40.99) --
	(111.46, 41.00) --
	(111.46, 41.00) --
	(111.46, 41.01) --
	(111.49, 41.01) --
	(111.49, 41.01) --
	(111.49, 41.01) --
	(111.49, 41.02) --
	(111.51, 41.02) --
	(111.51, 41.04) --
	(111.51, 41.04) --
	(111.51, 41.05) --
	(111.52, 41.05) --
	(111.52, 41.05) --
	(111.52, 41.05) --
	(111.52, 41.06) --
	(111.52, 41.06) --
	(111.52, 41.07) --
	(111.54, 41.07) --
	(111.54, 41.08) --
	(111.55, 41.08) --
	(111.55, 41.08) --
	(111.55, 41.08) --
	(111.55, 41.09) --
	(111.55, 41.09) --
	(111.55, 41.11) --
	(111.55, 41.11) --
	(111.55, 41.11) --
	(111.56, 41.11) --
	(111.56, 41.12) --
	(111.56, 41.12) --
	(111.56, 41.13) --
	(111.57, 41.13) --
	(111.57, 41.14) --
	(111.58, 41.14) --
	(111.58, 41.14) --
	(111.58, 41.14) --
	(111.58, 41.15) --
	(111.59, 41.15) --
	(111.59, 41.16) --
	(111.60, 41.16) --
	(111.60, 41.16) --
	(111.61, 41.16) --
	(111.61, 41.17) --
	(111.61, 41.17) --
	(111.61, 41.17) --
	(111.62, 41.17) --
	(111.62, 41.18) --
	(111.62, 41.18) --
	(111.62, 41.19) --
	(111.63, 41.19) --
	(111.63, 41.20) --
	(111.64, 41.20) --
	(111.64, 41.21) --
	(111.64, 41.21) --
	(111.64, 41.21) --
	(111.64, 41.21) --
	(111.64, 41.22) --
	(111.65, 41.22) --
	(111.65, 41.24) --
	(111.66, 41.24) --
	(111.66, 41.24) --
	(111.68, 41.24) --
	(111.68, 41.26) --
	(111.69, 41.26) --
	(111.69, 41.26) --
	(111.69, 41.26) --
	(111.69, 41.27) --
	(111.69, 41.27) --
	(111.69, 41.27) --
	(111.71, 41.27) --
	(111.71, 41.27) --
	(111.72, 41.27) --
	(111.72, 41.28) --
	(111.72, 41.28) --
	(111.72, 41.33) --
	(111.72, 41.33) --
	(111.72, 41.34) --
	(111.73, 41.34) --
	(111.73, 41.34) --
	(111.74, 41.34) --
	(111.74, 41.35) --
	(111.77, 41.35) --
	(111.77, 41.36) --
	(111.77, 41.36) --
	(111.77, 41.37) --
	(111.77, 41.37) --
	(111.77, 41.37) --
	(111.78, 41.37) --
	(111.78, 41.37) --
	(111.78, 41.37) --
	(111.78, 41.41) --
	(111.80, 41.41) --
	(111.80, 41.41) --
	(111.80, 41.41) --
	(111.80, 41.43) --
	(111.81, 41.43) --
	(111.81, 41.45) --
	(111.82, 41.45) --
	(111.82, 41.47) --
	(111.83, 41.47) --
	(111.83, 41.47) --
	(111.83, 41.47) --
	(111.83, 41.48) --
	(111.83, 41.48) --
	(111.83, 41.49) --
	(111.85, 41.49) --
	(111.85, 41.50) --
	(111.85, 41.50) --
	(111.85, 41.50) --
	(111.86, 41.50) --
	(111.86, 41.51) --
	(111.86, 41.51) --
	(111.86, 41.53) --
	(111.86, 41.53) --
	(111.86, 41.54) --
	(111.87, 41.54) --
	(111.87, 41.54) --
	(111.87, 41.54) --
	(111.87, 41.55) --
	(111.89, 41.55) --
	(111.89, 41.56) --
	(111.90, 41.56) --
	(111.90, 41.57) --
	(111.91, 41.57) --
	(111.91, 41.57) --
	(111.92, 41.57) --
	(111.92, 41.57) --
	(111.92, 41.57) --
	(111.92, 41.58) --
	(111.93, 41.58) --
	(111.93, 41.59) --
	(111.95, 41.59) --
	(111.95, 41.60) --
	(111.96, 41.60) --
	(111.96, 41.60) --
	(111.96, 41.60) --
	(111.96, 41.61) --
	(111.96, 41.61) --
	(111.96, 41.62) --
	(111.96, 41.62) --
	(111.96, 41.62) --
	(111.98, 41.62) --
	(111.98, 41.64) --
	(111.98, 41.64) --
	(111.98, 41.66) --
	(111.99, 41.66) --
	(111.99, 41.67) --
	(111.99, 41.67) --
	(111.99, 41.68) --
	(112.00, 41.68) --
	(112.00, 41.69) --
	(112.00, 41.69) --
	(112.00, 41.69) --
	(112.01, 41.69) --
	(112.01, 41.71) --
	(112.01, 41.71) --
	(112.01, 41.72) --
	(112.03, 41.72) --
	(112.03, 41.74) --
	(112.03, 41.74) --
	(112.03, 41.75) --
	(112.04, 41.75) --
	(112.04, 41.76) --
	(112.05, 41.76) --
	(112.05, 41.77) --
	(112.05, 41.77) --
	(112.05, 41.79) --
	(112.05, 41.79) --
	(112.05, 41.80) --
	(112.06, 41.80) --
	(112.06, 41.80) --
	(112.06, 41.80) --
	(112.06, 41.80) --
	(112.07, 41.80) --
	(112.07, 41.81) --
	(112.07, 41.81) --
	(112.07, 41.82) --
	(112.08, 41.82) --
	(112.08, 41.84) --
	(112.09, 41.84) --
	(112.09, 41.85) --
	(112.09, 41.85) --
	(112.09, 41.86) --
	(112.10, 41.86) --
	(112.10, 41.86) --
	(112.10, 41.86) --
	(112.10, 41.87) --
	(112.10, 41.87) --
	(112.10, 41.87) --
	(112.10, 41.87) --
	(112.10, 41.89) --
	(112.11, 41.89) --
	(112.11, 41.90) --
	(112.11, 41.90) --
	(112.11, 41.90) --
	(112.11, 41.90) --
	(112.11, 41.91) --
	(112.11, 41.91) --
	(112.11, 41.92) --
	(112.11, 41.92) --
	(112.11, 41.92) --
	(112.12, 41.92) --
	(112.12, 41.94) --
	(112.16, 41.94) --
	(112.16, 41.95) --
	(112.16, 41.95) --
	(112.16, 41.96) --
	(112.17, 41.96) --
	(112.17, 41.97) --
	(112.17, 41.97) --
	(112.17, 41.97) --
	(112.18, 41.97) --
	(112.18, 41.98) --
	(112.20, 41.98) --
	(112.20, 41.99) --
	(112.21, 41.99) --
	(112.21, 42.00) --
	(112.21, 42.00) --
	(112.21, 42.01) --
	(112.21, 42.01) --
	(112.21, 42.01) --
	(112.21, 42.01) --
	(112.21, 42.02) --
	(112.22, 42.02) --
	(112.22, 42.02) --
	(112.24, 42.02) --
	(112.24, 42.03) --
	(112.24, 42.03) --
	(112.24, 42.03) --
	(112.24, 42.03) --
	(112.24, 42.04) --
	(112.24, 42.04) --
	(112.24, 42.05) --
	(112.24, 42.05) --
	(112.24, 42.06) --
	(112.26, 42.06) --
	(112.26, 42.06) --
	(112.26, 42.06) --
	(112.26, 42.08) --
	(112.27, 42.08) --
	(112.27, 42.09) --
	(112.27, 42.09) --
	(112.27, 42.10) --
	(112.29, 42.10) --
	(112.29, 42.10) --
	(112.30, 42.10) --
	(112.30, 42.12) --
	(112.31, 42.12) --
	(112.31, 42.13) --
	(112.31, 42.13) --
	(112.31, 42.13) --
	(112.31, 42.13) --
	(112.31, 42.14) --
	(112.33, 42.14) --
	(112.33, 42.14) --
	(112.33, 42.14) --
	(112.33, 42.15) --
	(112.33, 42.15) --
	(112.33, 42.16) --
	(112.35, 42.16) --
	(112.35, 42.17) --
	(112.35, 42.17) --
	(112.35, 42.19) --
	(112.35, 42.19) --
	(112.35, 42.20) --
	(112.35, 42.20) --
	(112.35, 42.21) --
	(112.36, 42.21) --
	(112.36, 42.21) --
	(112.37, 42.21) --
	(112.37, 42.22) --
	(112.37, 42.22) --
	(112.37, 42.23) --
	(112.38, 42.23) --
	(112.38, 42.24) --
	(112.38, 42.24) --
	(112.38, 42.25) --
	(112.39, 42.25) --
	(112.39, 42.26) --
	(112.39, 42.26) --
	(112.39, 42.27) --
	(112.39, 42.27) --
	(112.39, 42.28) --
	(112.40, 42.28) --
	(112.40, 42.28) --
	(112.40, 42.28) --
	(112.40, 42.29) --
	(112.40, 42.29) --
	(112.40, 42.29) --
	(112.41, 42.29) --
	(112.41, 42.30) --
	(112.41, 42.30) --
	(112.41, 42.31) --
	(112.42, 42.31) --
	(112.42, 42.32) --
	(112.42, 42.32) --
	(112.42, 42.33) --
	(112.42, 42.33) --
	(112.42, 42.33) --
	(112.43, 42.33) --
	(112.43, 42.34) --
	(112.46, 42.34) --
	(112.46, 42.35) --
	(112.46, 42.35) --
	(112.46, 42.35) --
	(112.46, 42.35) --
	(112.46, 42.36) --
	(112.47, 42.36) --
	(112.47, 42.37) --
	(112.48, 42.37) --
	(112.48, 42.37) --
	(112.48, 42.37) --
	(112.48, 42.38) --
	(112.49, 42.38) --
	(112.49, 42.38) --
	(112.49, 42.38) --
	(112.49, 42.39) --
	(112.50, 42.39) --
	(112.50, 42.40) --
	(112.50, 42.40) --
	(112.50, 42.41) --
	(112.50, 42.41) --
	(112.50, 42.43) --
	(112.51, 42.43) --
	(112.51, 42.44) --
	(112.51, 42.44) --
	(112.51, 42.45) --
	(112.52, 42.45) --
	(112.52, 42.45) --
	(112.52, 42.45) --
	(112.52, 42.46) --
	(112.52, 42.46) --
	(112.52, 42.47) --
	(112.53, 42.47) --
	(112.53, 42.48) --
	(112.53, 42.48) --
	(112.53, 42.48) --
	(112.54, 42.48) --
	(112.54, 42.49) --
	(112.56, 42.49) --
	(112.56, 42.50) --
	(112.57, 42.50) --
	(112.57, 42.50) --
	(112.57, 42.50) --
	(112.57, 42.51) --
	(112.58, 42.51) --
	(112.58, 42.52) --
	(112.58, 42.52) --
	(112.58, 42.52) --
	(112.59, 42.52) --
	(112.59, 42.53) --
	(112.59, 42.53) --
	(112.59, 42.53) --
	(112.59, 42.53) --
	(112.59, 42.54) --
	(112.59, 42.54) --
	(112.59, 42.55) --
	(112.60, 42.55) --
	(112.60, 42.55) --
	(112.61, 42.55) --
	(112.61, 42.56) --
	(112.62, 42.56) --
	(112.62, 42.57) --
	(112.62, 42.57) --
	(112.62, 42.58) --
	(112.62, 42.58) --
	(112.62, 42.59) --
	(112.63, 42.59) --
	(112.63, 42.59) --
	(112.66, 42.59) --
	(112.66, 42.60) --
	(112.66, 42.60) --
	(112.66, 42.60) --
	(112.66, 42.60) --
	(112.66, 42.62) --
	(112.67, 42.62) --
	(112.67, 42.63) --
	(112.67, 42.63) --
	(112.67, 42.64) --
	(112.67, 42.64) --
	(112.67, 42.64) --
	(112.67, 42.64) --
	(112.67, 42.64) --
	(112.68, 42.64) --
	(112.68, 42.66) --
	(112.68, 42.66) --
	(112.68, 42.66) --
	(112.68, 42.66) --
	(112.68, 42.67) --
	(112.68, 42.67) --
	(112.68, 42.68) --
	(112.69, 42.68) --
	(112.69, 42.68) --
	(112.70, 42.68) --
	(112.70, 42.69) --
	(112.71, 42.69) --
	(112.71, 42.70) --
	(112.71, 42.70) --
	(112.71, 42.71) --
	(112.71, 42.71) --
	(112.71, 42.72) --
	(112.71, 42.72) --
	(112.71, 42.73) --
	(112.72, 42.73) --
	(112.72, 42.73) --
	(112.73, 42.73) --
	(112.73, 42.74) --
	(112.74, 42.74) --
	(112.74, 42.74) --
	(112.74, 42.74) --
	(112.74, 42.76) --
	(112.75, 42.76) --
	(112.75, 42.77) --
	(112.75, 42.77) --
	(112.75, 42.78) --
	(112.75, 42.78) --
	(112.75, 42.78) --
	(112.76, 42.78) --
	(112.76, 42.80) --
	(112.76, 42.80) --
	(112.76, 42.82) --
	(112.77, 42.82) --
	(112.77, 42.82) --
	(112.78, 42.82) --
	(112.78, 42.84) --
	(112.78, 42.84) --
	(112.78, 42.86) --
	(112.79, 42.86) --
	(112.79, 42.87) --
	(112.79, 42.87) --
	(112.79, 42.90) --
	(112.79, 42.90) --
	(112.79, 42.90) --
	(112.79, 42.90) --
	(112.79, 42.91) --
	(112.81, 42.91) --
	(112.81, 42.92) --
	(112.82, 42.92) --
	(112.82, 42.93) --
	(112.83, 42.93) --
	(112.83, 42.93) --
	(112.83, 42.93) --
	(112.83, 42.94) --
	(112.84, 42.94) --
	(112.84, 42.95) --
	(112.84, 42.95) --
	(112.84, 42.96) --
	(112.84, 42.96) --
	(112.84, 42.96) --
	(112.84, 42.96) --
	(112.84, 42.96) --
	(112.85, 42.96) --
	(112.85, 43.00) --
	(112.85, 43.00) --
	(112.85, 43.01) --
	(112.86, 43.01) --
	(112.86, 43.01) --
	(112.87, 43.01) --
	(112.87, 43.02) --
	(112.87, 43.02) --
	(112.87, 43.03) --
	(112.90, 43.03) --
	(112.90, 43.03) --
	(112.91, 43.03) --
	(112.91, 43.04) --
	(112.91, 43.04) --
	(112.91, 43.05) --
	(112.92, 43.05) --
	(112.92, 43.06) --
	(112.92, 43.06) --
	(112.92, 43.07) --
	(112.92, 43.07) --
	(112.92, 43.07) --
	(112.93, 43.07) --
	(112.93, 43.08) --
	(112.93, 43.08) --
	(112.93, 43.09) --
	(112.93, 43.09) --
	(112.93, 43.10) --
	(112.93, 43.10) --
	(112.93, 43.10) --
	(112.94, 43.10) --
	(112.94, 43.11) --
	(112.94, 43.11) --
	(112.94, 43.12) --
	(112.94, 43.12) --
	(112.94, 43.12) --
	(112.94, 43.12) --
	(112.94, 43.13) --
	(112.95, 43.13) --
	(112.95, 43.14) --
	(112.95, 43.14) --
	(112.95, 43.16) --
	(112.96, 43.16) --
	(112.96, 43.16) --
	(112.97, 43.16) --
	(112.97, 43.17) --
	(112.98, 43.17) --
	(112.98, 43.17) --
	(112.98, 43.17) --
	(112.98, 43.20) --
	(112.98, 43.20) --
	(112.98, 43.20) --
	(112.99, 43.20) --
	(112.99, 43.21) --
	(113.00, 43.21) --
	(113.00, 43.21) --
	(113.01, 43.21) --
	(113.01, 43.22) --
	(113.01, 43.22) --
	(113.01, 43.23) --
	(113.02, 43.23) --
	(113.02, 43.24) --
	(113.02, 43.24) --
	(113.02, 43.24) --
	(113.02, 43.24) --
	(113.02, 43.24) --
	(113.02, 43.24) --
	(113.02, 43.25) --
	(113.02, 43.25) --
	(113.02, 43.26) --
	(113.03, 43.26) --
	(113.03, 43.26) --
	(113.03, 43.26) --
	(113.03, 43.27) --
	(113.04, 43.27) --
	(113.04, 43.27) --
	(113.06, 43.27) --
	(113.06, 43.28) --
	(113.06, 43.28) --
	(113.06, 43.29) --
	(113.06, 43.29) --
	(113.06, 43.29) --
	(113.07, 43.29) --
	(113.07, 43.31) --
	(113.09, 43.31) --
	(113.09, 43.33) --
	(113.10, 43.33) --
	(113.10, 43.33) --
	(113.10, 43.33) --
	(113.10, 43.34) --
	(113.11, 43.34) --
	(113.11, 43.34) --
	(113.11, 43.34) --
	(113.11, 43.35) --
	(113.12, 43.35) --
	(113.12, 43.35) --
	(113.12, 43.35) --
	(113.12, 43.36) --
	(113.13, 43.36) --
	(113.13, 43.37) --
	(113.13, 43.37) --
	(113.13, 43.39) --
	(113.14, 43.39) --
	(113.14, 43.40) --
	(113.14, 43.40) --
	(113.14, 43.40) --
	(113.14, 43.40) --
	(113.14, 43.41) --
	(113.14, 43.41) --
	(113.14, 43.41) --
	(113.15, 43.41) --
	(113.15, 43.43) --
	(113.15, 43.43) --
	(113.15, 43.43) --
	(113.17, 43.43) --
	(113.17, 43.44) --
	(113.18, 43.44) --
	(113.18, 43.45) --
	(113.18, 43.45) --
	(113.18, 43.46) --
	(113.18, 43.46) --
	(113.18, 43.47) --
	(113.19, 43.47) --
	(113.19, 43.47) --
	(113.20, 43.47) --
	(113.20, 43.49) --
	(113.21, 43.49) --
	(113.21, 43.50) --
	(113.22, 43.50) --
	(113.22, 43.50) --
	(113.22, 43.50) --
	(113.22, 43.51) --
	(113.23, 43.51) --
	(113.23, 43.52) --
	(113.24, 43.52) --
	(113.24, 43.53) --
	(113.24, 43.53) --
	(113.24, 43.54) --
	(113.25, 43.54) --
	(113.25, 43.54) --
	(113.25, 43.54) --
	(113.25, 43.55) --
	(113.26, 43.55) --
	(113.26, 43.55) --
	(113.26, 43.55) --
	(113.26, 43.56) --
	(113.26, 43.56) --
	(113.26, 43.57) --
	(113.26, 43.57) --
	(113.26, 43.58) --
	(113.27, 43.58) --
	(113.27, 43.58) --
	(113.27, 43.58) --
	(113.27, 43.59) --
	(113.27, 43.59) --
	(113.27, 43.60) --
	(113.27, 43.60) --
	(113.27, 43.63) --
	(113.28, 43.63) --
	(113.28, 43.63) --
	(113.28, 43.63) --
	(113.28, 43.64) --
	(113.30, 43.64) --
	(113.30, 43.65) --
	(113.30, 43.65) --
	(113.30, 43.66) --
	(113.31, 43.66) --
	(113.31, 43.67) --
	(113.31, 43.67) --
	(113.31, 43.68) --
	(113.31, 43.68) --
	(113.31, 43.70) --
	(113.32, 43.70) --
	(113.32, 43.73) --
	(113.32, 43.73) --
	(113.32, 43.74) --
	(113.32, 43.74) --
	(113.32, 43.75) --
	(113.32, 43.75) --
	(113.32, 43.76) --
	(113.32, 43.76) --
	(113.32, 43.76) --
	(113.32, 43.76) --
	(113.32, 43.77) --
	(113.33, 43.77) --
	(113.33, 43.77) --
	(113.33, 43.77) --
	(113.33, 43.78) --
	(113.33, 43.78) --
	(113.33, 43.79) --
	(113.33, 43.79) --
	(113.33, 43.80) --
	(113.34, 43.80) --
	(113.34, 43.81) --
	(113.34, 43.81) --
	(113.34, 43.82) --
	(113.35, 43.82) --
	(113.35, 43.83) --
	(113.35, 43.83) --
	(113.35, 43.85) --
	(113.35, 43.85) --
	(113.35, 43.85) --
	(113.35, 43.85) --
	(113.35, 43.86) --
	(113.36, 43.86) --
	(113.36, 43.87) --
	(113.36, 43.87) --
	(113.36, 43.88) --
	(113.37, 43.88) --
	(113.37, 43.88) --
	(113.38, 43.88) --
	(113.38, 43.89) --
	(113.38, 43.89) --
	(113.38, 43.90) --
	(113.39, 43.90) --
	(113.39, 43.90) --
	(113.39, 43.90) --
	(113.39, 43.92) --
	(113.40, 43.92) --
	(113.40, 43.92) --
	(113.40, 43.92) --
	(113.40, 43.93) --
	(113.40, 43.93) --
	(113.40, 43.93) --
	(113.41, 43.93) --
	(113.41, 43.94) --
	(113.44, 43.94) --
	(113.44, 43.95) --
	(113.44, 43.95) --
	(113.44, 43.95) --
	(113.44, 43.95) --
	(113.44, 43.96) --
	(113.44, 43.96) --
	(113.44, 43.97) --
	(113.45, 43.97) --
	(113.45, 43.97) --
	(113.45, 43.97) --
	(113.45, 43.98) --
	(113.45, 43.98) --
	(113.45, 43.99) --
	(113.46, 43.99) --
	(113.46, 43.99) --
	(113.46, 43.99) --
	(113.46, 44.00) --
	(113.46, 44.00) --
	(113.46, 44.00) --
	(113.47, 44.00) --
	(113.47, 44.01) --
	(113.47, 44.01) --
	(113.47, 44.01) --
	(113.48, 44.01) --
	(113.48, 44.03) --
	(113.48, 44.03) --
	(113.48, 44.04) --
	(113.49, 44.04) --
	(113.49, 44.05) --
	(113.49, 44.05) --
	(113.49, 44.05) --
	(113.49, 44.05) --
	(113.49, 44.06) --
	(113.50, 44.06) --
	(113.50, 44.06) --
	(113.50, 44.06) --
	(113.50, 44.06) --
	(113.50, 44.06) --
	(113.50, 44.07) --
	(113.50, 44.07) --
	(113.50, 44.09) --
	(113.51, 44.09) --
	(113.51, 44.09) --
	(113.51, 44.09) --
	(113.51, 44.10) --
	(113.51, 44.10) --
	(113.51, 44.11) --
	(113.51, 44.11) --
	(113.51, 44.11) --
	(113.52, 44.11) --
	(113.52, 44.12) --
	(113.52, 44.12) --
	(113.52, 44.12) --
	(113.53, 44.12) --
	(113.53, 44.13) --
	(113.54, 44.13) --
	(113.54, 44.14) --
	(113.54, 44.14) --
	(113.54, 44.15) --
	(113.54, 44.15) --
	(113.54, 44.15) --
	(113.55, 44.15) --
	(113.55, 44.16) --
	(113.56, 44.16) --
	(113.56, 44.17) --
	(113.56, 44.17) --
	(113.56, 44.17) --
	(113.56, 44.17) --
	(113.56, 44.18) --
	(113.57, 44.18) --
	(113.57, 44.18) --
	(113.59, 44.18) --
	(113.59, 44.19) --
	(113.59, 44.19) --
	(113.59, 44.19) --
	(113.59, 44.19) --
	(113.59, 44.21) --
	(113.59, 44.21) --
	(113.59, 44.21) --
	(113.61, 44.21) --
	(113.61, 44.22) --
	(113.61, 44.22) --
	(113.61, 44.23) --
	(113.61, 44.23) --
	(113.61, 44.24) --
	(113.61, 44.24) --
	(113.61, 44.25) --
	(113.62, 44.25) --
	(113.62, 44.25) --
	(113.62, 44.25) --
	(113.62, 44.26) --
	(113.62, 44.26) --
	(113.62, 44.27) --
	(113.62, 44.27) --
	(113.62, 44.28) --
	(113.62, 44.28) --
	(113.62, 44.29) --
	(113.63, 44.29) --
	(113.63, 44.29) --
	(113.63, 44.29) --
	(113.63, 44.30) --
	(113.63, 44.30) --
	(113.63, 44.30) --
	(113.64, 44.30) --
	(113.64, 44.31) --
	(113.65, 44.31) --
	(113.65, 44.31) --
	(113.65, 44.31) --
	(113.65, 44.32) --
	(113.66, 44.32) --
	(113.66, 44.33) --
	(113.66, 44.33) --
	(113.66, 44.34) --
	(113.66, 44.34) --
	(113.66, 44.34) --
	(113.66, 44.34) --
	(113.66, 44.36) --
	(113.66, 44.36) --
	(113.66, 44.37) --
	(113.67, 44.37) --
	(113.67, 44.37) --
	(113.67, 44.37) --
	(113.67, 44.38) --
	(113.68, 44.38) --
	(113.68, 44.39) --
	(113.68, 44.39) --
	(113.68, 44.41) --
	(113.69, 44.41) --
	(113.69, 44.42) --
	(113.69, 44.42) --
	(113.69, 44.43) --
	(113.69, 44.43) --
	(113.69, 44.43) --
	(113.70, 44.43) --
	(113.70, 44.44) --
	(113.70, 44.44) --
	(113.70, 44.45) --
	(113.72, 44.45) --
	(113.72, 44.47) --
	(113.72, 44.47) --
	(113.72, 44.48) --
	(113.72, 44.48) --
	(113.72, 44.49) --
	(113.72, 44.49) --
	(113.72, 44.50) --
	(113.72, 44.50) --
	(113.72, 44.50) --
	(113.73, 44.50) --
	(113.73, 44.51) --
	(113.73, 44.51) --
	(113.73, 44.51) --
	(113.73, 44.51) --
	(113.73, 44.53) --
	(113.74, 44.53) --
	(113.74, 44.53) --
	(113.74, 44.53) --
	(113.74, 44.54) --
	(113.74, 44.54) --
	(113.74, 44.54) --
	(113.74, 44.54) --
	(113.74, 44.55) --
	(113.75, 44.55) --
	(113.75, 44.56) --
	(113.75, 44.56) --
	(113.75, 44.57) --
	(113.75, 44.57) --
	(113.75, 44.61) --
	(113.75, 44.61) --
	(113.75, 44.61) --
	(113.76, 44.61) --
	(113.76, 44.63) --
	(113.76, 44.63) --
	(113.76, 44.64) --
	(113.77, 44.64) --
	(113.77, 44.65) --
	(113.79, 44.65) --
	(113.79, 44.65) --
	(113.79, 44.65) --
	(113.79, 44.66) --
	(113.80, 44.66) --
	(113.80, 44.67) --
	(113.80, 44.67) --
	(113.80, 44.70) --
	(113.81, 44.70) --
	(113.81, 44.71) --
	(113.81, 44.71) --
	(113.81, 44.73) --
	(113.81, 44.73) --
	(113.81, 44.73) --
	(113.82, 44.73) --
	(113.82, 44.74) --
	(113.82, 44.74) --
	(113.82, 44.74) --
	(113.82, 44.74) --
	(113.82, 44.75) --
	(113.82, 44.75) --
	(113.82, 44.75) --
	(113.82, 44.75) --
	(113.82, 44.77) --
	(113.82, 44.77) --
	(113.82, 44.78) --
	(113.83, 44.78) --
	(113.83, 44.78) --
	(113.83, 44.78) --
	(113.83, 44.79) --
	(113.84, 44.79) --
	(113.84, 44.80) --
	(113.86, 44.80) --
	(113.86, 44.81) --
	(113.86, 44.81) --
	(113.86, 44.81) --
	(113.86, 44.81) --
	(113.86, 44.83) --
	(113.87, 44.83) --
	(113.87, 44.85) --
	(113.87, 44.85) --
	(113.87, 44.85) --
	(113.87, 44.85) --
	(113.87, 44.86) --
	(113.87, 44.86) --
	(113.87, 44.86) --
	(113.88, 44.86) --
	(113.88, 44.87) --
	(113.89, 44.87) --
	(113.89, 44.89) --
	(113.89, 44.89) --
	(113.89, 44.90) --
	(113.90, 44.90) --
	(113.90, 44.91) --
	(113.90, 44.91) --
	(113.90, 44.92) --
	(113.90, 44.92) --
	(113.90, 44.93) --
	(113.90, 44.93) --
	(113.90, 44.93) --
	(113.92, 44.93) --
	(113.92, 44.94) --
	(113.92, 44.94) --
	(113.92, 44.94) --
	(113.92, 44.94) --
	(113.92, 44.95) --
	(113.92, 44.95) --
	(113.92, 44.97) --
	(113.92, 44.97) --
	(113.92, 44.97) --
	(113.92, 44.97) --
	(113.92, 44.99) --
	(113.93, 44.99) --
	(113.93, 44.99) --
	(113.94, 44.99) --
	(113.94, 44.99) --
	(113.95, 44.99) --
	(113.95, 45.00) --
	(113.95, 45.00) --
	(113.95, 45.01) --
	(113.96, 45.01) --
	(113.96, 45.02) --
	(113.96, 45.02) --
	(113.96, 45.03) --
	(113.97, 45.03) --
	(113.97, 45.03) --
	(113.97, 45.03) --
	(113.97, 45.04) --
	(113.98, 45.04) --
	(113.98, 45.05) --
	(113.98, 45.05) --
	(113.98, 45.06) --
	(113.98, 45.06) --
	(113.98, 45.07) --
	(113.99, 45.07) --
	(113.99, 45.08) --
	(114.00, 45.08) --
	(114.00, 45.09) --
	(114.01, 45.09) --
	(114.01, 45.09) --
	(114.01, 45.09) --
	(114.01, 45.09) --
	(114.01, 45.09) --
	(114.01, 45.10) --
	(114.01, 45.10) --
	(114.01, 45.10) --
	(114.01, 45.10) --
	(114.01, 45.11) --
	(114.02, 45.11) --
	(114.02, 45.13) --
	(114.02, 45.13) --
	(114.02, 45.14) --
	(114.02, 45.14) --
	(114.02, 45.14) --
	(114.04, 45.14) --
	(114.04, 45.15) --
	(114.04, 45.15) --
	(114.04, 45.16) --
	(114.04, 45.16) --
	(114.04, 45.16) --
	(114.05, 45.16) --
	(114.05, 45.18) --
	(114.05, 45.18) --
	(114.05, 45.18) --
	(114.06, 45.18) --
	(114.06, 45.19) --
	(114.07, 45.19) --
	(114.07, 45.20) --
	(114.07, 45.20) --
	(114.07, 45.20) --
	(114.07, 45.20) --
	(114.07, 45.21) --
	(114.08, 45.21) --
	(114.08, 45.22) --
	(114.08, 45.22) --
	(114.08, 45.23) --
	(114.10, 45.23) --
	(114.10, 45.23) --
	(114.10, 45.23) --
	(114.10, 45.25) --
	(114.10, 45.25) --
	(114.10, 45.26) --
	(114.10, 45.26) --
	(114.10, 45.26) --
	(114.10, 45.26) --
	(114.10, 45.26) --
	(114.11, 45.26) --
	(114.11, 45.27) --
	(114.11, 45.27) --
	(114.11, 45.28) --
	(114.11, 45.28) --
	(114.11, 45.29) --
	(114.12, 45.29) --
	(114.12, 45.30) --
	(114.12, 45.30) --
	(114.12, 45.31) --
	(114.12, 45.31) --
	(114.12, 45.31) --
	(114.14, 45.31) --
	(114.14, 45.32) --
	(114.16, 45.32) --
	(114.16, 45.33) --
	(114.17, 45.33) --
	(114.17, 45.33) --
	(114.17, 45.33) --
	(114.17, 45.35) --
	(114.18, 45.35) --
	(114.18, 45.35) --
	(114.18, 45.35) --
	(114.18, 45.36) --
	(114.18, 45.36) --
	(114.18, 45.37) --
	(114.19, 45.37) --
	(114.19, 45.38) --
	(114.19, 45.38) --
	(114.19, 45.40) --
	(114.20, 45.40) --
	(114.20, 45.40) --
	(114.21, 45.40) --
	(114.21, 45.41) --
	(114.21, 45.41) --
	(114.21, 45.42) --
	(114.23, 45.42) --
	(114.23, 45.43) --
	(114.23, 45.43) --
	(114.23, 45.43) --
	(114.24, 45.43) --
	(114.24, 45.45) --
	(114.24, 45.45) --
	(114.24, 45.47) --
	(114.24, 45.47) --
	(114.24, 45.48) --
	(114.25, 45.48) --
	(114.25, 45.49) --
	(114.25, 45.49) --
	(114.25, 45.49) --
	(114.26, 45.49) --
	(114.26, 45.50) --
	(114.26, 45.50) --
	(114.26, 45.52) --
	(114.26, 45.52) --
	(114.26, 45.52) --
	(114.27, 45.52) --
	(114.27, 45.52) --
	(114.27, 45.52) --
	(114.27, 45.54) --
	(114.28, 45.54) --
	(114.28, 45.56) --
	(114.29, 45.56) --
	(114.29, 45.57) --
	(114.29, 45.57) --
	(114.29, 45.57) --
	(114.30, 45.57) --
	(114.30, 45.58) --
	(114.30, 45.58) --
	(114.30, 45.59) --
	(114.31, 45.59) --
	(114.31, 45.60) --
	(114.32, 45.60) --
	(114.32, 45.61) --
	(114.32, 45.61) --
	(114.32, 45.62) --
	(114.32, 45.62) --
	(114.32, 45.65) --
	(114.33, 45.65) --
	(114.33, 45.65) --
	(114.33, 45.65) --
	(114.33, 45.66) --
	(114.33, 45.66) --
	(114.33, 45.67) --
	(114.35, 45.67) --
	(114.35, 45.68) --
	(114.36, 45.68) --
	(114.36, 45.68) --
	(114.36, 45.68) --
	(114.36, 45.69) --
	(114.36, 45.69) --
	(114.36, 45.70) --
	(114.37, 45.70) --
	(114.37, 45.71) --
	(114.37, 45.71) --
	(114.37, 45.71) --
	(114.37, 45.71) --
	(114.37, 45.72) --
	(114.37, 45.72) --
	(114.37, 45.74) --
	(114.38, 45.74) --
	(114.38, 45.76) --
	(114.38, 45.76) --
	(114.38, 45.86) --
	(114.38, 45.86) --
	(114.38, 45.89) --
	(114.38, 45.89) --
	(114.38, 45.90) --
	(114.39, 45.90) --
	(114.39, 45.91) --
	(114.40, 45.91) --
	(114.40, 45.92) --
	(114.40, 45.92) --
	(114.40, 45.93) --
	(114.40, 45.93) --
	(114.40, 45.93) --
	(114.41, 45.93) --
	(114.41, 45.94) --
	(114.41, 45.94) --
	(114.41, 45.96) --
	(114.41, 45.96) --
	(114.41, 45.97) --
	(114.41, 45.97) --
	(114.41, 45.98) --
	(114.41, 45.98) --
	(114.41, 45.99) --
	(114.41, 45.99) --
	(114.41, 45.99) --
	(114.41, 45.99) --
	(114.41, 46.00) --
	(114.42, 46.00) --
	(114.42, 46.01) --
	(114.42, 46.01) --
	(114.42, 46.02) --
	(114.42, 46.02) --
	(114.42, 46.02) --
	(114.43, 46.02) --
	(114.43, 46.03) --
	(114.43, 46.03) --
	(114.43, 46.04) --
	(114.45, 46.04) --
	(114.45, 46.04) --
	(114.45, 46.04) --
	(114.45, 46.05) --
	(114.46, 46.05) --
	(114.46, 46.06) --
	(114.46, 46.06) --
	(114.46, 46.07) --
	(114.46, 46.07) --
	(114.46, 46.09) --
	(114.46, 46.09) --
	(114.46, 46.10) --
	(114.47, 46.10) --
	(114.47, 46.10) --
	(114.47, 46.10) --
	(114.47, 46.10) --
	(114.49, 46.10) --
	(114.49, 46.11) --
	(114.50, 46.11) --
	(114.50, 46.11) --
	(114.50, 46.11) --
	(114.50, 46.12) --
	(114.51, 46.12) --
	(114.51, 46.13) --
	(114.51, 46.13) --
	(114.51, 46.14) --
	(114.51, 46.14) --
	(114.51, 46.14) --
	(114.52, 46.14) --
	(114.52, 46.16) --
	(114.52, 46.16) --
	(114.52, 46.17) --
	(114.52, 46.17) --
	(114.52, 46.18) --
	(114.52, 46.18) --
	(114.52, 46.18) --
	(114.53, 46.18) --
	(114.53, 46.19) --
	(114.53, 46.19) --
	(114.53, 46.19) --
	(114.53, 46.19) --
	(114.53, 46.19) --
	(114.54, 46.19) --
	(114.54, 46.20) --
	(114.54, 46.20) --
	(114.54, 46.22) --
	(114.54, 46.22) --
	(114.54, 46.24) --
	(114.54, 46.24) --
	(114.54, 46.25) --
	(114.54, 46.25) --
	(114.54, 46.26) --
	(114.54, 46.26) --
	(114.54, 46.30) --
	(114.55, 46.30) --
	(114.55, 46.31) --
	(114.55, 46.31) --
	(114.55, 46.31) --
	(114.55, 46.31) --
	(114.55, 46.32) --
	(114.56, 46.32) --
	(114.56, 46.33) --
	(114.56, 46.33) --
	(114.56, 46.34) --
	(114.56, 46.34) --
	(114.56, 46.34) --
	(114.56, 46.34) --
	(114.56, 46.36) --
	(114.57, 46.36) --
	(114.57, 46.36) --
	(114.58, 46.36) --
	(114.58, 46.38) --
	(114.58, 46.38) --
	(114.58, 46.39) --
	(114.58, 46.39) --
	(114.58, 46.40) --
	(114.58, 46.40) --
	(114.58, 46.40) --
	(114.59, 46.40) --
	(114.59, 46.42) --
	(114.60, 46.42) --
	(114.60, 46.42) --
	(114.61, 46.42) --
	(114.61, 46.43) --
	(114.61, 46.43) --
	(114.61, 46.44) --
	(114.61, 46.44) --
	(114.61, 46.44) --
	(114.62, 46.44) --
	(114.62, 46.45) --
	(114.62, 46.45) --
	(114.62, 46.45) --
	(114.63, 46.45) --
	(114.63, 46.46) --
	(114.64, 46.46) --
	(114.64, 46.48) --
	(114.65, 46.48) --
	(114.65, 46.49) --
	(114.66, 46.49) --
	(114.66, 46.49) --
	(114.66, 46.49) --
	(114.66, 46.50) --
	(114.66, 46.50) --
	(114.66, 46.50) --
	(114.66, 46.50) --
	(114.66, 46.51) --
	(114.67, 46.51) --
	(114.67, 46.53) --
	(114.67, 46.53) --
	(114.67, 46.53) --
	(114.68, 46.53) --
	(114.68, 46.56) --
	(114.68, 46.56) --
	(114.68, 46.56) --
	(114.69, 46.56) --
	(114.69, 46.57) --
	(114.69, 46.57) --
	(114.69, 46.58) --
	(114.69, 46.58) --
	(114.69, 46.59) --
	(114.70, 46.59) --
	(114.70, 46.60) --
	(114.70, 46.60) --
	(114.70, 46.60) --
	(114.70, 46.60) --
	(114.70, 46.61) --
	(114.71, 46.61) --
	(114.71, 46.63) --
	(114.71, 46.63) --
	(114.71, 46.63) --
	(114.72, 46.63) --
	(114.72, 46.64) --
	(114.73, 46.64) --
	(114.73, 46.65) --
	(114.74, 46.65) --
	(114.74, 46.65) --
	(114.75, 46.65) --
	(114.75, 46.66) --
	(114.75, 46.66) --
	(114.75, 46.67) --
	(114.76, 46.67) --
	(114.76, 46.68) --
	(114.76, 46.68) --
	(114.76, 46.68) --
	(114.76, 46.68) --
	(114.76, 46.69) --
	(114.76, 46.69) --
	(114.76, 46.70) --
	(114.77, 46.70) --
	(114.77, 46.70) --
	(114.77, 46.70) --
	(114.77, 46.71) --
	(114.78, 46.71) --
	(114.78, 46.71) --
	(114.79, 46.71) --
	(114.79, 46.72) --
	(114.79, 46.72) --
	(114.79, 46.73) --
	(114.79, 46.73) --
	(114.79, 46.74) --
	(114.79, 46.74) --
	(114.79, 46.74) --
	(114.80, 46.74) --
	(114.80, 46.76) --
	(114.80, 46.76) --
	(114.80, 46.77) --
	(114.80, 46.77) --
	(114.80, 46.78) --
	(114.81, 46.78) --
	(114.81, 46.78) --
	(114.81, 46.78) --
	(114.81, 46.79) --
	(114.81, 46.79) --
	(114.81, 46.85) --
	(114.82, 46.85) --
	(114.82, 46.86) --
	(114.82, 46.86) --
	(114.82, 46.87) --
	(114.82, 46.87) --
	(114.82, 46.88) --
	(114.83, 46.88) --
	(114.83, 46.88) --
	(114.84, 46.88) --
	(114.84, 46.89) --
	(114.84, 46.89) --
	(114.84, 46.90) --
	(114.84, 46.90) --
	(114.84, 46.90) --
	(114.86, 46.90) --
	(114.86, 46.91) --
	(114.86, 46.91) --
	(114.86, 46.91) --
	(114.86, 46.91) --
	(114.86, 46.92) --
	(114.88, 46.92) --
	(114.88, 46.93) --
	(114.88, 46.93) --
	(114.88, 46.93) --
	(114.88, 46.93) --
	(114.88, 46.95) --
	(114.88, 46.95) --
	(114.88, 46.96) --
	(114.89, 46.96) --
	(114.89, 46.96) --
	(114.90, 46.96) --
	(114.90, 46.97) --
	(114.90, 46.97) --
	(114.90, 46.98) --
	(114.90, 46.98) --
	(114.90, 46.98) --
	(114.90, 46.98) --
	(114.90, 46.99) --
	(114.90, 46.99) --
	(114.90, 47.00) --
	(114.91, 47.00) --
	(114.91, 47.01) --
	(114.91, 47.01) --
	(114.91, 47.01) --
	(114.91, 47.01) --
	(114.91, 47.02) --
	(114.92, 47.02) --
	(114.92, 47.02) --
	(114.92, 47.02) --
	(114.92, 47.03) --
	(114.93, 47.03) --
	(114.93, 47.05) --
	(114.93, 47.05) --
	(114.93, 47.06) --
	(114.93, 47.06) --
	(114.93, 47.06) --
	(114.94, 47.06) --
	(114.94, 47.07) --
	(114.95, 47.07) --
	(114.95, 47.08) --
	(114.95, 47.08) --
	(114.95, 47.08) --
	(114.96, 47.08) --
	(114.96, 47.09) --
	(114.97, 47.09) --
	(114.97, 47.10) --
	(114.97, 47.10) --
	(114.97, 47.11) --
	(114.98, 47.11) --
	(114.98, 47.12) --
	(114.98, 47.12) --
	(114.98, 47.13) --
	(114.98, 47.13) --
	(114.98, 47.13) --
	(114.99, 47.13) --
	(114.99, 47.13) --
	(114.99, 47.13) --
	(114.99, 47.14) --
	(115.00, 47.14) --
	(115.00, 47.15) --
	(115.00, 47.15) --
	(115.00, 47.15) --
	(115.00, 47.15) --
	(115.00, 47.17) --
	(115.00, 47.17) --
	(115.00, 47.17) --
	(115.00, 47.17) --
	(115.00, 47.18) --
	(115.01, 47.18) --
	(115.01, 47.19) --
	(115.01, 47.19) --
	(115.01, 47.20) --
	(115.02, 47.20) --
	(115.02, 47.23) --
	(115.03, 47.23) --
	(115.03, 47.24) --
	(115.03, 47.24) --
	(115.03, 47.25) --
	(115.03, 47.25) --
	(115.03, 47.25) --
	(115.03, 47.25) --
	(115.03, 47.27) --
	(115.04, 47.27) --
	(115.04, 47.27) --
	(115.05, 47.27) --
	(115.05, 47.28) --
	(115.06, 47.28) --
	(115.06, 47.28) --
	(115.07, 47.28) --
	(115.07, 47.32) --
	(115.07, 47.32) --
	(115.07, 47.33) --
	(115.07, 47.33) --
	(115.07, 47.33) --
	(115.08, 47.33) --
	(115.08, 47.34) --
	(115.08, 47.34) --
	(115.08, 47.34) --
	(115.08, 47.34) --
	(115.08, 47.35) --
	(115.08, 47.35) --
	(115.08, 47.36) --
	(115.08, 47.36) --
	(115.08, 47.37) --
	(115.08, 47.37) --
	(115.08, 47.37) --
	(115.09, 47.37) --
	(115.09, 47.38) --
	(115.09, 47.38) --
	(115.09, 47.38) --
	(115.09, 47.38) --
	(115.09, 47.39) --
	(115.10, 47.39) --
	(115.10, 47.40) --
	(115.10, 47.40) --
	(115.10, 47.41) --
	(115.10, 47.41) --
	(115.10, 47.42) --
	(115.11, 47.42) --
	(115.11, 47.43) --
	(115.11, 47.43) --
	(115.11, 47.43) --
	(115.11, 47.43) --
	(115.11, 47.45) --
	(115.12, 47.45) --
	(115.12, 47.45) --
	(115.12, 47.45) --
	(115.12, 47.46) --
	(115.12, 47.46) --
	(115.12, 47.47) --
	(115.13, 47.47) --
	(115.13, 47.48) --
	(115.14, 47.48) --
	(115.14, 47.48) --
	(115.14, 47.48) --
	(115.14, 47.48) --
	(115.14, 47.48) --
	(115.14, 47.49) --
	(115.15, 47.49) --
	(115.15, 47.49) --
	(115.16, 47.49) --
	(115.16, 47.51) --
	(115.16, 47.51) --
	(115.16, 47.52) --
	(115.17, 47.52) --
	(115.17, 47.54) --
	(115.17, 47.54) --
	(115.17, 47.54) --
	(115.17, 47.54) --
	(115.17, 47.55) --
	(115.18, 47.55) --
	(115.18, 47.56) --
	(115.18, 47.56) --
	(115.18, 47.57) --
	(115.18, 47.57) --
	(115.18, 47.57) --
	(115.18, 47.57) --
	(115.18, 47.58) --
	(115.19, 47.58) --
	(115.19, 47.58) --
	(115.20, 47.58) --
	(115.20, 47.59) --
	(115.20, 47.59) --
	(115.20, 47.60) --
	(115.21, 47.60) --
	(115.21, 47.61) --
	(115.21, 47.61) --
	(115.21, 47.61) --
	(115.21, 47.61) --
	(115.21, 47.62) --
	(115.22, 47.62) --
	(115.22, 47.62) --
	(115.22, 47.62) --
	(115.22, 47.63) --
	(115.23, 47.63) --
	(115.23, 47.64) --
	(115.23, 47.64) --
	(115.23, 47.64) --
	(115.23, 47.64) --
	(115.23, 47.65) --
	(115.24, 47.65) --
	(115.24, 47.69) --
	(115.24, 47.69) --
	(115.24, 47.70) --
	(115.24, 47.70) --
	(115.24, 47.70) --
	(115.24, 47.70) --
	(115.24, 47.71) --
	(115.25, 47.71) --
	(115.25, 47.71) --
	(115.25, 47.71) --
	(115.25, 47.72) --
	(115.25, 47.72) --
	(115.25, 47.73) --
	(115.25, 47.73) --
	(115.25, 47.73) --
	(115.26, 47.73) --
	(115.26, 47.74) --
	(115.26, 47.74) --
	(115.26, 47.74) --
	(115.27, 47.74) --
	(115.27, 47.75) --
	(115.27, 47.75) --
	(115.27, 47.75) --
	(115.27, 47.75) --
	(115.27, 47.76) --
	(115.28, 47.76) --
	(115.28, 47.77) --
	(115.28, 47.77) --
	(115.28, 47.78) --
	(115.28, 47.78) --
	(115.28, 47.79) --
	(115.28, 47.79) --
	(115.28, 47.79) --
	(115.28, 47.79) --
	(115.28, 47.80) --
	(115.28, 47.80) --
	(115.28, 47.81) --
	(115.28, 47.81) --
	(115.28, 47.81) --
	(115.29, 47.81) --
	(115.29, 47.81) --
	(115.29, 47.81) --
	(115.29, 47.82) --
	(115.29, 47.82) --
	(115.29, 47.83) --
	(115.30, 47.83) --
	(115.30, 47.83) --
	(115.30, 47.83) --
	(115.30, 47.84) --
	(115.30, 47.84) --
	(115.30, 47.84) --
	(115.31, 47.84) --
	(115.31, 47.85) --
	(115.31, 47.85) --
	(115.31, 47.87) --
	(115.31, 47.87) --
	(115.31, 47.87) --
	(115.31, 47.87) --
	(115.31, 47.88) --
	(115.32, 47.88) --
	(115.32, 47.88) --
	(115.32, 47.88) --
	(115.32, 47.90) --
	(115.32, 47.90) --
	(115.32, 47.90) --
	(115.33, 47.90) --
	(115.33, 47.92) --
	(115.33, 47.92) --
	(115.33, 47.93) --
	(115.33, 47.93) --
	(115.33, 47.95) --
	(115.34, 47.95) --
	(115.34, 47.96) --
	(115.35, 47.96) --
	(115.35, 47.96) --
	(115.35, 47.96) --
	(115.35, 47.97) --
	(115.35, 47.97) --
	(115.35, 47.98) --
	(115.36, 47.98) --
	(115.36, 48.00) --
	(115.36, 48.00) --
	(115.36, 48.02) --
	(115.36, 48.02) --
	(115.36, 48.02) --
	(115.38, 48.02) --
	(115.38, 48.03) --
	(115.38, 48.03) --
	(115.38, 48.04) --
	(115.38, 48.04) --
	(115.38, 48.04) --
	(115.39, 48.04) --
	(115.39, 48.06) --
	(115.40, 48.06) --
	(115.40, 48.06) --
	(115.40, 48.06) --
	(115.40, 48.07) --
	(115.40, 48.07) --
	(115.40, 48.08) --
	(115.40, 48.08) --
	(115.40, 48.08) --
	(115.41, 48.08) --
	(115.41, 48.09) --
	(115.41, 48.09) --
	(115.41, 48.09) --
	(115.41, 48.09) --
	(115.41, 48.10) --
	(115.42, 48.10) --
	(115.42, 48.12) --
	(115.43, 48.12) --
	(115.43, 48.13) --
	(115.43, 48.13) --
	(115.43, 48.14) --
	(115.43, 48.14) --
	(115.43, 48.15) --
	(115.43, 48.15) --
	(115.43, 48.16) --
	(115.43, 48.16) --
	(115.43, 48.16) --
	(115.44, 48.16) --
	(115.44, 48.17) --
	(115.44, 48.17) --
	(115.44, 48.17) --
	(115.44, 48.17) --
	(115.44, 48.18) --
	(115.45, 48.18) --
	(115.45, 48.19) --
	(115.45, 48.19) --
	(115.45, 48.21) --
	(115.45, 48.21) --
	(115.45, 48.21) --
	(115.46, 48.21) --
	(115.46, 48.21) --
	(115.46, 48.21) --
	(115.46, 48.22) --
	(115.46, 48.22) --
	(115.46, 48.23) --
	(115.46, 48.23) --
	(115.46, 48.24) --
	(115.46, 48.24) --
	(115.46, 48.24) --
	(115.46, 48.24) --
	(115.46, 48.25) --
	(115.47, 48.25) --
	(115.47, 48.26) --
	(115.48, 48.26) --
	(115.48, 48.27) --
	(115.49, 48.27) --
	(115.49, 48.28) --
	(115.49, 48.28) --
	(115.49, 48.29) --
	(115.49, 48.29) --
	(115.49, 48.30) --
	(115.50, 48.30) --
	(115.50, 48.30) --
	(115.50, 48.30) --
	(115.50, 48.30) --
	(115.52, 48.30) --
	(115.52, 48.31) --
	(115.53, 48.31) --
	(115.53, 48.33) --
	(115.54, 48.33) --
	(115.54, 48.33) --
	(115.54, 48.33) --
	(115.54, 48.34) --
	(115.55, 48.34) --
	(115.55, 48.35) --
	(115.55, 48.35) --
	(115.55, 48.37) --
	(115.55, 48.37) --
	(115.55, 48.39) --
	(115.56, 48.39) --
	(115.56, 48.40) --
	(115.56, 48.40) --
	(115.56, 48.41) --
	(115.56, 48.41) --
	(115.56, 48.42) --
	(115.57, 48.42) --
	(115.57, 48.42) --
	(115.57, 48.42) --
	(115.57, 48.43) --
	(115.58, 48.43) --
	(115.58, 48.44) --
	(115.58, 48.44) --
	(115.58, 48.45) --
	(115.58, 48.45) --
	(115.58, 48.46) --
	(115.58, 48.46) --
	(115.58, 48.47) --
	(115.59, 48.47) --
	(115.59, 48.47) --
	(115.59, 48.47) --
	(115.59, 48.48) --
	(115.59, 48.48) --
	(115.59, 48.49) --
	(115.59, 48.49) --
	(115.59, 48.50) --
	(115.60, 48.50) --
	(115.60, 48.51) --
	(115.60, 48.51) --
	(115.60, 48.52) --
	(115.60, 48.52) --
	(115.60, 48.52) --
	(115.60, 48.52) --
	(115.60, 48.53) --
	(115.61, 48.53) --
	(115.61, 48.53) --
	(115.61, 48.53) --
	(115.61, 48.54) --
	(115.62, 48.54) --
	(115.62, 48.55) --
	(115.62, 48.55) --
	(115.62, 48.55) --
	(115.63, 48.55) --
	(115.63, 48.56) --
	(115.63, 48.56) --
	(115.63, 48.57) --
	(115.63, 48.57) --
	(115.63, 48.58) --
	(115.63, 48.58) --
	(115.63, 48.60) --
	(115.64, 48.60) --
	(115.64, 48.60) --
	(115.64, 48.60) --
	(115.64, 48.61) --
	(115.64, 48.61) --
	(115.64, 48.63) --
	(115.64, 48.63) --
	(115.64, 48.64) --
	(115.64, 48.64) --
	(115.64, 48.64) --
	(115.65, 48.64) --
	(115.65, 48.66) --
	(115.65, 48.66) --
	(115.65, 48.67) --
	(115.66, 48.67) --
	(115.66, 48.68) --
	(115.66, 48.68) --
	(115.66, 48.69) --
	(115.66, 48.69) --
	(115.66, 48.70) --
	(115.66, 48.70) --
	(115.66, 48.73) --
	(115.66, 48.73) --
	(115.66, 48.75) --
	(115.66, 48.75) --
	(115.66, 48.76) --
	(115.67, 48.76) --
	(115.67, 48.77) --
	(115.67, 48.77) --
	(115.67, 48.78) --
	(115.67, 48.78) --
	(115.67, 48.80) --
	(115.67, 48.80) --
	(115.67, 48.80) --
	(115.67, 48.80) --
	(115.67, 48.81) --
	(115.67, 48.81) --
	(115.67, 48.81) --
	(115.68, 48.81) --
	(115.68, 48.82) --
	(115.68, 48.82) --
	(115.68, 48.83) --
	(115.68, 48.83) --
	(115.68, 48.84) --
	(115.70, 48.84) --
	(115.70, 48.84) --
	(115.70, 48.84) --
	(115.70, 48.85) --
	(115.71, 48.85) --
	(115.71, 48.88) --
	(115.71, 48.88) --
	(115.71, 48.89) --
	(115.72, 48.89) --
	(115.72, 48.90) --
	(115.72, 48.90) --
	(115.72, 48.90) --
	(115.73, 48.90) --
	(115.73, 48.91) --
	(115.73, 48.91) --
	(115.73, 48.92) --
	(115.74, 48.92) --
	(115.74, 48.93) --
	(115.74, 48.93) --
	(115.74, 48.93) --
	(115.75, 48.93) --
	(115.75, 48.94) --
	(115.75, 48.94) --
	(115.75, 48.94) --
	(115.76, 48.94) --
	(115.76, 48.95) --
	(115.76, 48.95) --
	(115.76, 48.95) --
	(115.76, 48.95) --
	(115.76, 48.96) --
	(115.76, 48.96) --
	(115.76, 48.96) --
	(115.76, 48.96) --
	(115.76, 48.97) --
	(115.77, 48.97) --
	(115.77, 48.97) --
	(115.77, 48.97) --
	(115.77, 48.98) --
	(115.77, 48.98) --
	(115.77, 48.99) --
	(115.77, 48.99) --
	(115.77, 49.00) --
	(115.78, 49.00) --
	(115.78, 49.01) --
	(115.78, 49.01) --
	(115.78, 49.02) --
	(115.78, 49.02) --
	(115.78, 49.03) --
	(115.79, 49.03) --
	(115.79, 49.03) --
	(115.79, 49.03) --
	(115.79, 49.04) --
	(115.79, 49.04) --
	(115.79, 49.04) --
	(115.79, 49.04) --
	(115.79, 49.05) --
	(115.79, 49.05) --
	(115.79, 49.06) --
	(115.79, 49.06) --
	(115.79, 49.08) --
	(115.79, 49.08) --
	(115.79, 49.09) --
	(115.79, 49.09) --
	(115.79, 49.10) --
	(115.80, 49.10) --
	(115.80, 49.10) --
	(115.80, 49.10) --
	(115.80, 49.11) --
	(115.80, 49.11) --
	(115.80, 49.12) --
	(115.80, 49.12) --
	(115.80, 49.14) --
	(115.80, 49.14) --
	(115.80, 49.14) --
	(115.80, 49.14) --
	(115.80, 49.15) --
	(115.82, 49.15) --
	(115.82, 49.17) --
	(115.82, 49.17) --
	(115.82, 49.19) --
	(115.82, 49.19) --
	(115.82, 49.19) --
	(115.82, 49.19) --
	(115.82, 49.20) --
	(115.83, 49.20) --
	(115.83, 49.21) --
	(115.83, 49.21) --
	(115.83, 49.22) --
	(115.83, 49.22) --
	(115.83, 49.22) --
	(115.84, 49.22) --
	(115.84, 49.22) --
	(115.84, 49.22) --
	(115.84, 49.23) --
	(115.85, 49.23) --
	(115.85, 49.25) --
	(115.85, 49.25) --
	(115.85, 49.26) --
	(115.85, 49.26) --
	(115.85, 49.27) --
	(115.86, 49.27) --
	(115.86, 49.28) --
	(115.86, 49.28) --
	(115.86, 49.29) --
	(115.87, 49.29) --
	(115.87, 49.29) --
	(115.87, 49.29) --
	(115.87, 49.30) --
	(115.87, 49.30) --
	(115.87, 49.31) --
	(115.88, 49.31) --
	(115.88, 49.31) --
	(115.88, 49.31) --
	(115.88, 49.32) --
	(115.89, 49.32) --
	(115.89, 49.33) --
	(115.89, 49.33) --
	(115.89, 49.34) --
	(115.90, 49.34) --
	(115.90, 49.35) --
	(115.90, 49.35) --
	(115.90, 49.36) --
	(115.90, 49.36) --
	(115.90, 49.36) --
	(115.90, 49.36) --
	(115.90, 49.37) --
	(115.90, 49.37) --
	(115.90, 49.38) --
	(115.92, 49.38) --
	(115.92, 49.38) --
	(115.93, 49.38) --
	(115.93, 49.40) --
	(115.93, 49.40) --
	(115.93, 49.41) --
	(115.93, 49.41) --
	(115.93, 49.42) --
	(115.93, 49.42) --
	(115.93, 49.42) --
	(115.94, 49.42) --
	(115.94, 49.43) --
	(115.95, 49.43) --
	(115.95, 49.44) --
	(115.96, 49.44) --
	(115.96, 49.45) --
	(115.97, 49.45) --
	(115.97, 49.50) --
	(115.98, 49.50) --
	(115.98, 49.51) --
	(115.98, 49.51) --
	(115.98, 49.51) --
	(115.98, 49.51) --
	(115.98, 49.51) --
	(115.99, 49.51) --
	(115.99, 49.52) --
	(115.99, 49.52) --
	(115.99, 49.54) --
	(115.99, 49.54) --
	(115.99, 49.55) --
	(116.00, 49.55) --
	(116.00, 49.56) --
	(116.00, 49.56) --
	(116.00, 49.56) --
	(116.01, 49.56) --
	(116.01, 49.57) --
	(116.02, 49.57) --
	(116.02, 49.58) --
	(116.02, 49.58) --
	(116.02, 49.58) --
	(116.02, 49.58) --
	(116.02, 49.59) --
	(116.02, 49.59) --
	(116.02, 49.61) --
	(116.04, 49.61) --
	(116.04, 49.63) --
	(116.04, 49.63) --
	(116.04, 49.63) --
	(116.04, 49.63) --
	(116.04, 49.64) --
	(116.04, 49.64) --
	(116.04, 49.65) --
	(116.05, 49.65) --
	(116.05, 49.66) --
	(116.05, 49.66) --
	(116.05, 49.66) --
	(116.05, 49.66) --
	(116.05, 49.67) --
	(116.06, 49.67) --
	(116.06, 49.68) --
	(116.06, 49.68) --
	(116.06, 49.69) --
	(116.07, 49.69) --
	(116.07, 49.70) --
	(116.07, 49.70) --
	(116.07, 49.70) --
	(116.07, 49.70) --
	(116.07, 49.71) --
	(116.07, 49.71) --
	(116.07, 49.71) --
	(116.07, 49.71) --
	(116.07, 49.73) --
	(116.08, 49.73) --
	(116.08, 49.75) --
	(116.08, 49.75) --
	(116.08, 49.76) --
	(116.09, 49.76) --
	(116.09, 49.77) --
	(116.09, 49.77) --
	(116.09, 49.77) --
	(116.09, 49.77) --
	(116.09, 49.78) --
	(116.09, 49.78) --
	(116.09, 49.79) --
	(116.09, 49.79) --
	(116.09, 49.79) --
	(116.09, 49.79) --
	(116.09, 49.80) --
	(116.09, 49.80) --
	(116.09, 49.80) --
	(116.10, 49.80) --
	(116.10, 49.81) --
	(116.10, 49.81) --
	(116.10, 49.81) --
	(116.10, 49.81) --
	(116.10, 49.82) --
	(116.10, 49.82) --
	(116.10, 49.83) --
	(116.11, 49.83) --
	(116.11, 49.84) --
	(116.11, 49.84) --
	(116.11, 49.84) --
	(116.12, 49.84) --
	(116.12, 49.85) --
	(116.13, 49.85) --
	(116.13, 49.86) --
	(116.13, 49.86) --
	(116.13, 49.86) --
	(116.14, 49.86) --
	(116.14, 49.87) --
	(116.15, 49.87) --
	(116.15, 49.88) --
	(116.15, 49.88) --
	(116.15, 49.89) --
	(116.15, 49.89) --
	(116.15, 49.89) --
	(116.16, 49.89) --
	(116.16, 49.90) --
	(116.16, 49.90) --
	(116.16, 49.92) --
	(116.16, 49.92) --
	(116.16, 49.92) --
	(116.16, 49.92) --
	(116.16, 49.93) --
	(116.18, 49.93) --
	(116.18, 49.93) --
	(116.18, 49.93) --
	(116.18, 49.94) --
	(116.20, 49.94) --
	(116.20, 49.95) --
	(116.20, 49.95) --
	(116.20, 49.95) --
	(116.20, 49.95) --
	(116.20, 49.96) --
	(116.21, 49.96) --
	(116.21, 49.97) --
	(116.21, 49.97) --
	(116.21, 49.98) --
	(116.21, 49.98) --
	(116.21, 50.00) --
	(116.22, 50.00) --
	(116.22, 50.01) --
	(116.23, 50.01) --
	(116.23, 50.02) --
	(116.23, 50.02) --
	(116.23, 50.03) --
	(116.24, 50.03) --
	(116.24, 50.03) --
	(116.24, 50.03) --
	(116.24, 50.04) --
	(116.24, 50.04) --
	(116.24, 50.05) --
	(116.26, 50.05) --
	(116.26, 50.06) --
	(116.26, 50.06) --
	(116.26, 50.06) --
	(116.26, 50.06) --
	(116.26, 50.07) --
	(116.26, 50.07) --
	(116.26, 50.08) --
	(116.27, 50.08) --
	(116.27, 50.11) --
	(116.28, 50.11) --
	(116.28, 50.11) --
	(116.28, 50.11) --
	(116.28, 50.12) --
	(116.28, 50.12) --
	(116.28, 50.13) --
	(116.28, 50.13) --
	(116.28, 50.14) --
	(116.29, 50.14) --
	(116.29, 50.14) --
	(116.29, 50.14) --
	(116.29, 50.16) --
	(116.29, 50.16) --
	(116.29, 50.16) --
	(116.29, 50.16) --
	(116.29, 50.17) --
	(116.30, 50.17) --
	(116.30, 50.18) --
	(116.30, 50.18) --
	(116.30, 50.18) --
	(116.30, 50.18) --
	(116.30, 50.19) --
	(116.31, 50.19) --
	(116.31, 50.19) --
	(116.31, 50.19) --
	(116.31, 50.20) --
	(116.31, 50.20) --
	(116.31, 50.21) --
	(116.32, 50.21) --
	(116.32, 50.22) --
	(116.32, 50.22) --
	(116.32, 50.23) --
	(116.33, 50.23) --
	(116.33, 50.25) --
	(116.33, 50.25) --
	(116.33, 50.25) --
	(116.33, 50.25) --
	(116.33, 50.27) --
	(116.33, 50.27) --
	(116.33, 50.27) --
	(116.33, 50.27) --
	(116.33, 50.28) --
	(116.34, 50.28) --
	(116.34, 50.29) --
	(116.34, 50.29) --
	(116.34, 50.29) --
	(116.34, 50.29) --
	(116.34, 50.30) --
	(116.34, 50.30) --
	(116.34, 50.30) --
	(116.34, 50.30) --
	(116.34, 50.31) --
	(116.34, 50.31) --
	(116.34, 50.32) --
	(116.35, 50.32) --
	(116.35, 50.33) --
	(116.35, 50.33) --
	(116.35, 50.33) --
	(116.35, 50.33) --
	(116.35, 50.34) --
	(116.35, 50.34) --
	(116.35, 50.35) --
	(116.35, 50.35) --
	(116.35, 50.36) --
	(116.35, 50.36) --
	(116.35, 50.36) --
	(116.35, 50.36) --
	(116.35, 50.37) --
	(116.36, 50.37) --
	(116.36, 50.38) --
	(116.36, 50.38) --
	(116.36, 50.41) --
	(116.36, 50.41) --
	(116.36, 50.44) --
	(116.37, 50.44) --
	(116.37, 50.44) --
	(116.37, 50.44) --
	(116.37, 50.45) --
	(116.37, 50.45) --
	(116.37, 50.50) --
	(116.37, 50.50) --
	(116.37, 50.52) --
	(116.38, 50.52) --
	(116.38, 50.53) --
	(116.38, 50.53) --
	(116.38, 50.54) --
	(116.39, 50.54) --
	(116.39, 50.54) --
	(116.39, 50.54) --
	(116.39, 50.58) --
	(116.39, 50.58) --
	(116.39, 50.58) --
	(116.40, 50.58) --
	(116.40, 50.59) --
	(116.40, 50.59) --
	(116.40, 50.60) --
	(116.40, 50.60) --
	(116.40, 50.61) --
	(116.40, 50.61) --
	(116.40, 50.61) --
	(116.40, 50.61) --
	(116.40, 50.62) --
	(116.40, 50.62) --
	(116.40, 50.62) --
	(116.41, 50.62) --
	(116.41, 50.63) --
	(116.41, 50.63) --
	(116.41, 50.63) --
	(116.41, 50.63) --
	(116.41, 50.64) --
	(116.42, 50.64) --
	(116.42, 50.65) --
	(116.42, 50.65) --
	(116.42, 50.66) --
	(116.43, 50.66) --
	(116.43, 50.66) --
	(116.45, 50.66) --
	(116.45, 50.67) --
	(116.46, 50.67) --
	(116.46, 50.69) --
	(116.46, 50.69) --
	(116.46, 50.69) --
	(116.46, 50.69) --
	(116.46, 50.70) --
	(116.46, 50.70) --
	(116.46, 50.71) --
	(116.46, 50.71) --
	(116.46, 50.72) --
	(116.46, 50.72) --
	(116.46, 50.73) --
	(116.47, 50.73) --
	(116.47, 50.73) --
	(116.47, 50.73) --
	(116.47, 50.75) --
	(116.48, 50.75) --
	(116.48, 50.75) --
	(116.48, 50.75) --
	(116.48, 50.76) --
	(116.48, 50.76) --
	(116.48, 50.77) --
	(116.48, 50.77) --
	(116.48, 50.78) --
	(116.49, 50.78) --
	(116.49, 50.79) --
	(116.49, 50.79) --
	(116.49, 50.80) --
	(116.49, 50.80) --
	(116.49, 50.80) --
	(116.49, 50.80) --
	(116.49, 50.82) --
	(116.50, 50.82) --
	(116.50, 50.82) --
	(116.51, 50.82) --
	(116.51, 50.83) --
	(116.51, 50.83) --
	(116.51, 50.85) --
	(116.52, 50.85) --
	(116.52, 50.88) --
	(116.52, 50.88) --
	(116.52, 50.88) --
	(116.52, 50.88) --
	(116.52, 50.90) --
	(116.52, 50.90) --
	(116.52, 50.92) --
	(116.52, 50.92) --
	(116.52, 50.93) --
	(116.53, 50.93) --
	(116.53, 50.94) --
	(116.53, 50.94) --
	(116.53, 50.94) --
	(116.53, 50.94) --
	(116.53, 50.95) --
	(116.53, 50.95) --
	(116.53, 50.97) --
	(116.53, 50.97) --
	(116.53, 50.97) --
	(116.54, 50.97) --
	(116.54, 50.99) --
	(116.54, 50.99) --
	(116.54, 51.02) --
	(116.54, 51.02) --
	(116.54, 51.03) --
	(116.54, 51.03) --
	(116.54, 51.03) --
	(116.54, 51.03) --
	(116.54, 51.04) --
	(116.54, 51.04) --
	(116.54, 51.04) --
	(116.54, 51.04) --
	(116.54, 51.05) --
	(116.54, 51.05) --
	(116.54, 51.05) --
	(116.55, 51.05) --
	(116.55, 51.06) --
	(116.56, 51.06) --
	(116.56, 51.07) --
	(116.56, 51.07) --
	(116.56, 51.08) --
	(116.56, 51.08) --
	(116.56, 51.09) --
	(116.57, 51.09) --
	(116.57, 51.09) --
	(116.57, 51.09) --
	(116.57, 51.09) --
	(116.58, 51.09) --
	(116.58, 51.10) --
	(116.58, 51.10) --
	(116.58, 51.11) --
	(116.58, 51.11) --
	(116.58, 51.12) --
	(116.59, 51.12) --
	(116.59, 51.12) --
	(116.60, 51.12) --
	(116.60, 51.13) --
	(116.60, 51.13) --
	(116.60, 51.14) --
	(116.61, 51.14) --
	(116.61, 51.14) --
	(116.61, 51.14) --
	(116.61, 51.14) --
	(116.61, 51.14) --
	(116.61, 51.15) --
	(116.62, 51.15) --
	(116.62, 51.16) --
	(116.62, 51.16) --
	(116.62, 51.16) --
	(116.62, 51.16) --
	(116.62, 51.17) --
	(116.63, 51.17) --
	(116.63, 51.17) --
	(116.64, 51.17) --
	(116.64, 51.19) --
	(116.64, 51.19) --
	(116.64, 51.19) --
	(116.64, 51.19) --
	(116.64, 51.20) --
	(116.64, 51.20) --
	(116.64, 51.22) --
	(116.64, 51.22) --
	(116.64, 51.22) --
	(116.64, 51.22) --
	(116.64, 51.23) --
	(116.65, 51.23) --
	(116.65, 51.23) --
	(116.65, 51.23) --
	(116.65, 51.24) --
	(116.65, 51.24) --
	(116.65, 51.25) --
	(116.65, 51.25) --
	(116.65, 51.25) --
	(116.65, 51.25) --
	(116.65, 51.26) --
	(116.66, 51.26) --
	(116.66, 51.27) --
	(116.66, 51.27) --
	(116.66, 51.28) --
	(116.67, 51.28) --
	(116.67, 51.28) --
	(116.68, 51.28) --
	(116.68, 51.28) --
	(116.69, 51.28) --
	(116.69, 51.29) --
	(116.69, 51.29) --
	(116.69, 51.30) --
	(116.69, 51.30) --
	(116.69, 51.30) --
	(116.70, 51.30) --
	(116.70, 51.31) --
	(116.70, 51.31) --
	(116.70, 51.33) --
	(116.70, 51.33) --
	(116.70, 51.33) --
	(116.70, 51.33) --
	(116.70, 51.34) --
	(116.71, 51.34) --
	(116.71, 51.36) --
	(116.72, 51.36) --
	(116.72, 51.38) --
	(116.72, 51.38) --
	(116.72, 51.39) --
	(116.73, 51.39) --
	(116.73, 51.40) --
	(116.73, 51.40) --
	(116.73, 51.42) --
	(116.74, 51.42) --
	(116.74, 51.42) --
	(116.74, 51.42) --
	(116.74, 51.43) --
	(116.75, 51.43) --
	(116.75, 51.43) --
	(116.75, 51.43) --
	(116.75, 51.45) --
	(116.76, 51.45) --
	(116.76, 51.46) --
	(116.76, 51.46) --
	(116.76, 51.48) --
	(116.76, 51.48) --
	(116.76, 51.48) --
	(116.77, 51.48) --
	(116.77, 51.49) --
	(116.77, 51.49) --
	(116.77, 51.50) --
	(116.77, 51.50) --
	(116.77, 51.51) --
	(116.77, 51.51) --
	(116.77, 51.51) --
	(116.77, 51.51) --
	(116.77, 51.52) --
	(116.77, 51.52) --
	(116.77, 51.53) --
	(116.78, 51.53) --
	(116.78, 51.54) --
	(116.78, 51.54) --
	(116.78, 51.55) --
	(116.79, 51.55) --
	(116.79, 51.56) --
	(116.79, 51.56) --
	(116.79, 51.57) --
	(116.79, 51.57) --
	(116.79, 51.58) --
	(116.80, 51.58) --
	(116.80, 51.58) --
	(116.80, 51.58) --
	(116.80, 51.58) --
	(116.80, 51.58) --
	(116.80, 51.59) --
	(116.81, 51.59) --
	(116.81, 51.59) --
	(116.81, 51.59) --
	(116.81, 51.60) --
	(116.81, 51.60) --
	(116.81, 51.61) --
	(116.82, 51.61) --
	(116.82, 51.63) --
	(116.82, 51.63) --
	(116.82, 51.63) --
	(116.82, 51.63) --
	(116.82, 51.71) --
	(116.82, 51.71) --
	(116.82, 51.73) --
	(116.82, 51.73) --
	(116.82, 51.74) --
	(116.83, 51.74) --
	(116.83, 51.75) --
	(116.83, 51.75) --
	(116.83, 51.75) --
	(116.83, 51.75) --
	(116.83, 51.76) --
	(116.84, 51.76) --
	(116.84, 51.77) --
	(116.84, 51.77) --
	(116.84, 51.77) --
	(116.84, 51.77) --
	(116.84, 51.78) --
	(116.85, 51.78) --
	(116.85, 51.81) --
	(116.85, 51.81) --
	(116.85, 51.82) --
	(116.85, 51.82) --
	(116.85, 51.82) --
	(116.85, 51.82) --
	(116.85, 51.83) --
	(116.86, 51.83) --
	(116.86, 51.84) --
	(116.86, 51.84) --
	(116.86, 51.84) --
	(116.86, 51.84) --
	(116.86, 51.85) --
	(116.86, 51.85) --
	(116.86, 51.86) --
	(116.87, 51.86) --
	(116.87, 51.87) --
	(116.87, 51.87) --
	(116.87, 51.88) --
	(116.87, 51.88) --
	(116.87, 51.89) --
	(116.87, 51.89) --
	(116.87, 51.89) --
	(116.88, 51.89) --
	(116.88, 51.90) --
	(116.88, 51.90) --
	(116.88, 51.90) --
	(116.88, 51.90) --
	(116.88, 51.91) --
	(116.88, 51.91) --
	(116.88, 51.92) --
	(116.88, 51.92) --
	(116.88, 51.93) --
	(116.89, 51.93) --
	(116.89, 51.94) --
	(116.89, 51.94) --
	(116.89, 51.94) --
	(116.89, 51.94) --
	(116.89, 51.95) --
	(116.89, 51.95) --
	(116.89, 51.95) --
	(116.89, 51.95) --
	(116.89, 52.00) --
	(116.89, 52.00) --
	(116.89, 52.01) --
	(116.90, 52.01) --
	(116.90, 52.02) --
	(116.90, 52.02) --
	(116.90, 52.03) --
	(116.90, 52.03) --
	(116.90, 52.04) --
	(116.91, 52.04) --
	(116.91, 52.05) --
	(116.91, 52.05) --
	(116.91, 52.05) --
	(116.92, 52.05) --
	(116.92, 52.07) --
	(116.92, 52.07) --
	(116.92, 52.08) --
	(116.92, 52.08) --
	(116.92, 52.09) --
	(116.92, 52.09) --
	(116.92, 52.10) --
	(116.92, 52.10) --
	(116.92, 52.10) --
	(116.92, 52.10) --
	(116.92, 52.11) --
	(116.93, 52.11) --
	(116.93, 52.13) --
	(116.93, 52.13) --
	(116.93, 52.15) --
	(116.93, 52.15) --
	(116.93, 52.16) --
	(116.93, 52.16) --
	(116.93, 52.16) --
	(116.94, 52.16) --
	(116.94, 52.17) --
	(116.94, 52.17) --
	(116.94, 52.17) --
	(116.94, 52.17) --
	(116.94, 52.18) --
	(116.94, 52.18) --
	(116.94, 52.19) --
	(116.95, 52.19) --
	(116.95, 52.19) --
	(116.95, 52.19) --
	(116.95, 52.21) --
	(116.96, 52.21) --
	(116.96, 52.21) --
	(116.96, 52.21) --
	(116.96, 52.22) --
	(116.96, 52.22) --
	(116.96, 52.23) --
	(116.96, 52.23) --
	(116.96, 52.24) --
	(116.97, 52.24) --
	(116.97, 52.29) --
	(116.97, 52.29) --
	(116.97, 52.30) --
	(116.97, 52.30) --
	(116.97, 52.30) --
	(116.97, 52.30) --
	(116.97, 52.31) --
	(116.97, 52.31) --
	(116.97, 52.32) --
	(116.98, 52.32) --
	(116.98, 52.33) --
	(116.98, 52.33) --
	(116.98, 52.33) --
	(116.99, 52.33) --
	(116.99, 52.34) --
	(116.99, 52.34) --
	(116.99, 52.37) --
	(116.99, 52.37) --
	(116.99, 52.38) --
	(116.99, 52.38) --
	(116.99, 52.39) --
	(117.00, 52.39) --
	(117.00, 52.39) --
	(117.00, 52.39) --
	(117.00, 52.41) --
	(117.00, 52.41) --
	(117.00, 52.42) --
	(117.00, 52.42) --
	(117.00, 52.44) --
	(117.00, 52.44) --
	(117.00, 52.45) --
	(117.00, 52.45) --
	(117.00, 52.45) --
	(117.00, 52.45) --
	(117.00, 52.46) --
	(117.01, 52.46) --
	(117.01, 52.47) --
	(117.01, 52.47) --
	(117.01, 52.47) --
	(117.01, 52.47) --
	(117.01, 52.48) --
	(117.01, 52.48) --
	(117.01, 52.48) --
	(117.01, 52.48) --
	(117.01, 52.49) --
	(117.02, 52.49) --
	(117.02, 52.50) --
	(117.02, 52.50) --
	(117.02, 52.51) --
	(117.02, 52.51) --
	(117.02, 52.51) --
	(117.02, 52.51) --
	(117.02, 52.52) --
	(117.03, 52.52) --
	(117.03, 52.53) --
	(117.03, 52.53) --
	(117.03, 52.54) --
	(117.03, 52.54) --
	(117.03, 52.55) --
	(117.04, 52.55) --
	(117.04, 52.56) --
	(117.04, 52.56) --
	(117.04, 52.57) --
	(117.04, 52.57) --
	(117.04, 52.58) --
	(117.04, 52.58) --
	(117.04, 52.58) --
	(117.05, 52.58) --
	(117.05, 52.59) --
	(117.05, 52.59) --
	(117.05, 52.59) --
	(117.06, 52.59) --
	(117.06, 52.60) --
	(117.06, 52.60) --
	(117.06, 52.61) --
	(117.07, 52.61) --
	(117.07, 52.61) --
	(117.07, 52.61) --
	(117.07, 52.62) --
	(117.08, 52.62) --
	(117.08, 52.62) --
	(117.08, 52.62) --
	(117.08, 52.64) --
	(117.08, 52.64) --
	(117.08, 52.65) --
	(117.09, 52.65) --
	(117.09, 52.66) --
	(117.10, 52.66) --
	(117.10, 52.66) --
	(117.10, 52.66) --
	(117.10, 52.66) --
	(117.11, 52.66) --
	(117.11, 52.67) --
	(117.11, 52.67) --
	(117.11, 52.68) --
	(117.11, 52.68) --
	(117.11, 52.70) --
	(117.12, 52.70) --
	(117.12, 52.70) --
	(117.12, 52.70) --
	(117.12, 52.71) --
	(117.12, 52.71) --
	(117.12, 52.71) --
	(117.12, 52.71) --
	(117.12, 52.72) --
	(117.12, 52.72) --
	(117.12, 52.73) --
	(117.13, 52.73) --
	(117.13, 52.76) --
	(117.13, 52.76) --
	(117.13, 52.76) --
	(117.14, 52.76) --
	(117.14, 52.78) --
	(117.14, 52.78) --
	(117.14, 52.79) --
	(117.14, 52.79) --
	(117.14, 52.80) --
	(117.14, 52.80) --
	(117.14, 52.81) --
	(117.14, 52.81) --
	(117.14, 52.82) --
	(117.14, 52.82) --
	(117.14, 52.83) --
	(117.14, 52.83) --
	(117.14, 52.84) --
	(117.15, 52.84) --
	(117.15, 52.84) --
	(117.16, 52.84) --
	(117.16, 52.85) --
	(117.16, 52.85) --
	(117.16, 52.86) --
	(117.17, 52.86) --
	(117.17, 52.86) --
	(117.17, 52.86) --
	(117.17, 52.87) --
	(117.17, 52.87) --
	(117.17, 52.88) --
	(117.17, 52.88) --
	(117.17, 52.88) --
	(117.17, 52.88) --
	(117.17, 52.89) --
	(117.18, 52.89) --
	(117.18, 52.89) --
	(117.18, 52.89) --
	(117.18, 52.90) --
	(117.18, 52.90) --
	(117.18, 52.91) --
	(117.19, 52.91) --
	(117.19, 52.92) --
	(117.19, 52.92) --
	(117.19, 52.93) --
	(117.19, 52.93) --
	(117.19, 52.94) --
	(117.21, 52.94) --
	(117.21, 52.95) --
	(117.21, 52.95) --
	(117.21, 52.96) --
	(117.21, 52.96) --
	(117.21, 52.97) --
	(117.22, 52.97) --
	(117.22, 52.98) --
	(117.22, 52.98) --
	(117.22, 52.98) --
	(117.22, 52.98) --
	(117.22, 52.99) --
	(117.22, 52.99) --
	(117.22, 53.00) --
	(117.22, 53.00) --
	(117.22, 53.01) --
	(117.23, 53.01) --
	(117.23, 53.01) --
	(117.23, 53.01) --
	(117.23, 53.02) --
	(117.23, 53.02) --
	(117.23, 53.02) --
	(117.23, 53.02) --
	(117.23, 53.03) --
	(117.23, 53.03) --
	(117.23, 53.06) --
	(117.23, 53.06) --
	(117.23, 53.07) --
	(117.24, 53.07) --
	(117.24, 53.08) --
	(117.24, 53.08) --
	(117.24, 53.09) --
	(117.24, 53.09) --
	(117.24, 53.09) --
	(117.24, 53.09) --
	(117.24, 53.10) --
	(117.24, 53.10) --
	(117.24, 53.12) --
	(117.25, 53.12) --
	(117.25, 53.13) --
	(117.26, 53.13) --
	(117.26, 53.14) --
	(117.26, 53.14) --
	(117.26, 53.15) --
	(117.26, 53.15) --
	(117.26, 53.15) --
	(117.26, 53.15) --
	(117.26, 53.16) --
	(117.27, 53.16) --
	(117.27, 53.17) --
	(117.27, 53.17) --
	(117.27, 53.19) --
	(117.27, 53.19) --
	(117.27, 53.21) --
	(117.27, 53.21) --
	(117.27, 53.22) --
	(117.28, 53.22) --
	(117.28, 53.23) --
	(117.28, 53.23) --
	(117.28, 53.24) --
	(117.29, 53.24) --
	(117.29, 53.25) --
	(117.29, 53.25) --
	(117.29, 53.25) --
	(117.29, 53.25) --
	(117.29, 53.26) --
	(117.29, 53.26) --
	(117.29, 53.28) --
	(117.29, 53.28) --
	(117.29, 53.29) --
	(117.30, 53.29) --
	(117.30, 53.30) --
	(117.30, 53.30) --
	(117.30, 53.31) --
	(117.30, 53.31) --
	(117.30, 53.31) --
	(117.30, 53.31) --
	(117.30, 53.32) --
	(117.31, 53.32) --
	(117.31, 53.32) --
	(117.32, 53.32) --
	(117.32, 53.33) --
	(117.32, 53.33) --
	(117.32, 53.34) --
	(117.32, 53.34) --
	(117.32, 53.35) --
	(117.32, 53.35) --
	(117.32, 53.35) --
	(117.32, 53.35) --
	(117.32, 53.36) --
	(117.32, 53.36) --
	(117.32, 53.36) --
	(117.33, 53.36) --
	(117.33, 53.37) --
	(117.33, 53.37) --
	(117.33, 53.37) --
	(117.33, 53.37) --
	(117.33, 53.38) --
	(117.33, 53.38) --
	(117.33, 53.39) --
	(117.33, 53.39) --
	(117.33, 53.39) --
	(117.33, 53.39) --
	(117.33, 53.40) --
	(117.34, 53.40) --
	(117.34, 53.41) --
	(117.34, 53.41) --
	(117.34, 53.42) --
	(117.35, 53.42) --
	(117.35, 53.44) --
	(117.35, 53.44) --
	(117.35, 53.44) --
	(117.35, 53.44) --
	(117.35, 53.44) --
	(117.36, 53.44) --
	(117.36, 53.45) --
	(117.36, 53.45) --
	(117.36, 53.46) --
	(117.37, 53.46) --
	(117.37, 53.46) --
	(117.37, 53.46) --
	(117.37, 53.47) --
	(117.37, 53.47) --
	(117.37, 53.48) --
	(117.37, 53.48) --
	(117.37, 53.49) --
	(117.37, 53.49) --
	(117.37, 53.51) --
	(117.39, 53.51) --
	(117.39, 53.52) --
	(117.39, 53.52) --
	(117.39, 53.53) --
	(117.40, 53.53) --
	(117.40, 53.54) --
	(117.40, 53.54) --
	(117.40, 53.55) --
	(117.41, 53.55) --
	(117.41, 53.55) --
	(117.41, 53.55) --
	(117.41, 53.57) --
	(117.41, 53.57) --
	(117.41, 53.57) --
	(117.42, 53.57) --
	(117.42, 53.58) --
	(117.42, 53.58) --
	(117.42, 53.59) --
	(117.42, 53.59) --
	(117.42, 53.59) --
	(117.43, 53.59) --
	(117.43, 53.60) --
	(117.43, 53.60) --
	(117.43, 53.61) --
	(117.43, 53.61) --
	(117.43, 53.62) --
	(117.43, 53.62) --
	(117.43, 53.63) --
	(117.43, 53.63) --
	(117.43, 53.63) --
	(117.43, 53.63) --
	(117.43, 53.65) --
	(117.44, 53.65) --
	(117.44, 53.67) --
	(117.44, 53.67) --
	(117.44, 53.68) --
	(117.44, 53.68) --
	(117.44, 53.68) --
	(117.44, 53.68) --
	(117.44, 53.69) --
	(117.44, 53.69) --
	(117.44, 53.70) --
	(117.44, 53.70) --
	(117.44, 53.71) --
	(117.45, 53.71) --
	(117.45, 53.72) --
	(117.45, 53.72) --
	(117.45, 53.73) --
	(117.45, 53.73) --
	(117.45, 53.74) --
	(117.45, 53.74) --
	(117.45, 53.75) --
	(117.46, 53.75) --
	(117.46, 53.76) --
	(117.47, 53.76) --
	(117.47, 53.77) --
	(117.47, 53.77) --
	(117.47, 53.77) --
	(117.47, 53.77) --
	(117.47, 53.78) --
	(117.48, 53.78) --
	(117.48, 53.79) --
	(117.48, 53.79) --
	(117.48, 53.80) --
	(117.48, 53.80) --
	(117.48, 53.81) --
	(117.48, 53.81) --
	(117.48, 53.81) --
	(117.49, 53.81) --
	(117.49, 53.82) --
	(117.49, 53.82) --
	(117.49, 53.83) --
	(117.49, 53.83) --
	(117.49, 53.84) --
	(117.49, 53.84) --
	(117.49, 53.84) --
	(117.50, 53.84) --
	(117.50, 53.84) --
	(117.50, 53.84) --
	(117.50, 53.85) --
	(117.51, 53.85) --
	(117.51, 53.86) --
	(117.51, 53.86) --
	(117.51, 53.86) --
	(117.52, 53.86) --
	(117.52, 53.86) --
	(117.52, 53.86) --
	(117.52, 53.87) --
	(117.52, 53.87) --
	(117.52, 53.88) --
	(117.52, 53.88) --
	(117.52, 53.88) --
	(117.52, 53.88) --
	(117.52, 53.89) --
	(117.53, 53.89) --
	(117.53, 53.89) --
	(117.53, 53.89) --
	(117.53, 53.90) --
	(117.53, 53.90) --
	(117.53, 53.90) --
	(117.53, 53.90) --
	(117.53, 53.91) --
	(117.54, 53.91) --
	(117.54, 53.92) --
	(117.54, 53.92) --
	(117.54, 53.93) --
	(117.55, 53.93) --
	(117.55, 53.94) --
	(117.56, 53.94) --
	(117.56, 53.94) --
	(117.56, 53.94) --
	(117.56, 53.95) --
	(117.57, 53.95) --
	(117.57, 53.95) --
	(117.57, 53.95) --
	(117.57, 53.96) --
	(117.57, 53.96) --
	(117.57, 53.96) --
	(117.58, 53.96) --
	(117.58, 53.97) --
	(117.59, 53.97) --
	(117.59, 53.98) --
	(117.59, 53.98) --
	(117.59, 53.98) --
	(117.59, 53.98) --
	(117.59, 53.99) --
	(117.59, 53.99) --
	(117.59, 54.00) --
	(117.59, 54.00) --
	(117.59, 54.01) --
	(117.60, 54.01) --
	(117.60, 54.02) --
	(117.60, 54.02) --
	(117.60, 54.03) --
	(117.61, 54.03) --
	(117.61, 54.05) --
	(117.61, 54.05) --
	(117.61, 54.06) --
	(117.61, 54.06) --
	(117.61, 54.06) --
	(117.62, 54.06) --
	(117.62, 54.12) --
	(117.62, 54.12) --
	(117.62, 54.13) --
	(117.62, 54.13) --
	(117.62, 54.13) --
	(117.62, 54.13) --
	(117.62, 54.14) --
	(117.63, 54.14) --
	(117.63, 54.14) --
	(117.64, 54.14) --
	(117.64, 54.16) --
	(117.64, 54.16) --
	(117.64, 54.17) --
	(117.64, 54.17) --
	(117.64, 54.17) --
	(117.64, 54.17) --
	(117.64, 54.18) --
	(117.65, 54.18) --
	(117.65, 54.20) --
	(117.65, 54.20) --
	(117.65, 54.21) --
	(117.66, 54.21) --
	(117.66, 54.23) --
	(117.66, 54.23) --
	(117.66, 54.24) --
	(117.66, 54.24) --
	(117.66, 54.25) --
	(117.67, 54.25) --
	(117.67, 54.26) --
	(117.67, 54.26) --
	(117.67, 54.27) --
	(117.67, 54.27) --
	(117.67, 54.27) --
	(117.68, 54.27) --
	(117.68, 54.28) --
	(117.68, 54.28) --
	(117.68, 54.28) --
	(117.68, 54.28) --
	(117.68, 54.29) --
	(117.69, 54.29) --
	(117.69, 54.30) --
	(117.69, 54.30) --
	(117.69, 54.31) --
	(117.69, 54.31) --
	(117.69, 54.31) --
	(117.69, 54.31) --
	(117.69, 54.32) --
	(117.70, 54.32) --
	(117.70, 54.33) --
	(117.70, 54.33) --
	(117.70, 54.34) --
	(117.70, 54.34) --
	(117.70, 54.35) --
	(117.71, 54.35) --
	(117.71, 54.35) --
	(117.71, 54.35) --
	(117.71, 54.37) --
	(117.71, 54.37) --
	(117.71, 54.38) --
	(117.72, 54.38) --
	(117.72, 54.38) --
	(117.72, 54.38) --
	(117.72, 54.39) --
	(117.72, 54.39) --
	(117.72, 54.40) --
	(117.72, 54.40) --
	(117.72, 54.40) --
	(117.72, 54.40) --
	(117.72, 54.43) --
	(117.72, 54.43) --
	(117.72, 54.45) --
	(117.73, 54.45) --
	(117.73, 54.45) --
	(117.73, 54.45) --
	(117.73, 54.46) --
	(117.74, 54.46) --
	(117.74, 54.46) --
	(117.75, 54.46) --
	(117.75, 54.48) --
	(117.75, 54.48) --
	(117.75, 54.49) --
	(117.75, 54.49) --
	(117.75, 54.50) --
	(117.76, 54.50) --
	(117.76, 54.51) --
	(117.77, 54.51) --
	(117.77, 54.52) --
	(117.77, 54.52) --
	(117.77, 54.52) --
	(117.77, 54.52) --
	(117.77, 54.53) --
	(117.79, 54.53) --
	(117.79, 54.54) --
	(117.79, 54.54) --
	(117.79, 54.55) --
	(117.79, 54.55) --
	(117.79, 54.56) --
	(117.79, 54.56) --
	(117.79, 54.58) --
	(117.79, 54.58) --
	(117.79, 54.58) --
	(117.80, 54.58) --
	(117.80, 54.59) --
	(117.80, 54.59) --
	(117.80, 54.59) --
	(117.81, 54.59) --
	(117.81, 54.59) --
	(117.81, 54.59) --
	(117.81, 54.60) --
	(117.81, 54.60) --
	(117.81, 54.61) --
	(117.81, 54.61) --
	(117.81, 54.73) --
	(117.82, 54.73) --
	(117.82, 54.75) --
	(117.82, 54.75) --
	(117.82, 54.75) --
	(117.82, 54.75) --
	(117.82, 54.77) --
	(117.82, 54.77) --
	(117.82, 54.77) --
	(117.83, 54.77) --
	(117.83, 54.78) --
	(117.83, 54.78) --
	(117.83, 54.79) --
	(117.83, 54.79) --
	(117.83, 54.80) --
	(117.84, 54.80) --
	(117.84, 54.80) --
	(117.84, 54.80) --
	(117.84, 54.81) --
	(117.84, 54.81) --
	(117.84, 54.82) --
	(117.84, 54.82) --
	(117.84, 54.85) --
	(117.85, 54.85) --
	(117.85, 54.86) --
	(117.85, 54.86) --
	(117.85, 54.86) --
	(117.86, 54.86) --
	(117.86, 54.87) --
	(117.86, 54.87) --
	(117.86, 54.87) --
	(117.87, 54.87) --
	(117.87, 54.88) --
	(117.87, 54.88) --
	(117.87, 54.89) --
	(117.87, 54.89) --
	(117.87, 54.90) --
	(117.88, 54.90) --
	(117.88, 54.91) --
	(117.89, 54.91) --
	(117.89, 54.92) --
	(117.89, 54.92) --
	(117.89, 54.92) --
	(117.89, 54.92) --
	(117.89, 54.95) --
	(117.89, 54.95) --
	(117.89, 54.96) --
	(117.90, 54.96) --
	(117.90, 54.97) --
	(117.90, 54.97) --
	(117.90, 54.98) --
	(117.90, 54.98) --
	(117.90, 54.99) --
	(117.90, 54.99) --
	(117.90, 55.00) --
	(117.90, 55.00) --
	(117.90, 55.00) --
	(117.90, 55.00) --
	(117.90, 55.01) --
	(117.91, 55.01) --
	(117.91, 55.02) --
	(117.91, 55.02) --
	(117.91, 55.04) --
	(117.91, 55.04) --
	(117.91, 55.07) --
	(117.91, 55.07) --
	(117.91, 55.07) --
	(117.92, 55.07) --
	(117.92, 55.09) --
	(117.92, 55.09) --
	(117.92, 55.10) --
	(117.92, 55.10) --
	(117.92, 55.10) --
	(117.92, 55.10) --
	(117.92, 55.12) --
	(117.93, 55.12) --
	(117.93, 55.12) --
	(117.93, 55.12) --
	(117.93, 55.13) --
	(117.94, 55.13) --
	(117.94, 55.14) --
	(117.94, 55.14) --
	(117.94, 55.16) --
	(117.95, 55.16) --
	(117.95, 55.16) --
	(117.95, 55.16) --
	(117.95, 55.17) --
	(117.95, 55.17) --
	(117.95, 55.18) --
	(117.95, 55.18) --
	(117.95, 55.19) --
	(117.95, 55.19) --
	(117.95, 55.19) --
	(117.96, 55.19) --
	(117.96, 55.20) --
	(117.96, 55.20) --
	(117.96, 55.21) --
	(117.97, 55.21) --
	(117.97, 55.22) --
	(117.97, 55.22) --
	(117.97, 55.23) --
	(117.97, 55.23) --
	(117.97, 55.24) --
	(117.97, 55.24) --
	(117.97, 55.25) --
	(117.97, 55.25) --
	(117.97, 55.26) --
	(117.98, 55.26) --
	(117.98, 55.27) --
	(117.98, 55.27) --
	(117.98, 55.29) --
	(117.98, 55.29) --
	(117.98, 55.29) --
	(117.99, 55.29) --
	(117.99, 55.30) --
	(117.99, 55.30) --
	(117.99, 55.30) --
	(117.99, 55.30) --
	(117.99, 55.31) --
	(117.99, 55.31) --
	(117.99, 55.32) --
	(117.99, 55.32) --
	(117.99, 55.32) --
	(118.01, 55.32) --
	(118.01, 55.34) --
	(118.01, 55.34) --
	(118.01, 55.34) --
	(118.01, 55.34) --
	(118.01, 55.35) --
	(118.02, 55.35) --
	(118.02, 55.35) --
	(118.03, 55.35) --
	(118.03, 55.37) --
	(118.03, 55.37) --
	(118.03, 55.37) --
	(118.03, 55.37) --
	(118.03, 55.38) --
	(118.03, 55.38) --
	(118.03, 55.39) --
	(118.03, 55.39) --
	(118.03, 55.39) --
	(118.04, 55.39) --
	(118.04, 55.40) --
	(118.05, 55.40) --
	(118.05, 55.41) --
	(118.05, 55.41) --
	(118.05, 55.42) --
	(118.06, 55.42) --
	(118.06, 55.43) --
	(118.06, 55.43) --
	(118.06, 55.44) --
	(118.06, 55.44) --
	(118.06, 55.44) --
	(118.06, 55.44) --
	(118.06, 55.44) --
	(118.07, 55.44) --
	(118.07, 55.45) --
	(118.07, 55.45) --
	(118.07, 55.46) --
	(118.08, 55.46) --
	(118.08, 55.46) --
	(118.08, 55.46) --
	(118.08, 55.47) --
	(118.08, 55.47) --
	(118.08, 55.49) --
	(118.09, 55.49) --
	(118.09, 55.50) --
	(118.09, 55.50) --
	(118.09, 55.50) --
	(118.10, 55.50) --
	(118.10, 55.51) --
	(118.10, 55.51) --
	(118.10, 55.53) --
	(118.10, 55.53) --
	(118.10, 55.53) --
	(118.11, 55.53) --
	(118.11, 55.54) --
	(118.11, 55.54) --
	(118.11, 55.54) --
	(118.12, 55.54) --
	(118.12, 55.55) --
	(118.12, 55.55) --
	(118.12, 55.56) --
	(118.12, 55.56) --
	(118.12, 55.56) --
	(118.12, 55.56) --
	(118.12, 55.58) --
	(118.13, 55.58) --
	(118.13, 55.59) --
	(118.13, 55.59) --
	(118.13, 55.60) --
	(118.14, 55.60) --
	(118.14, 55.62) --
	(118.14, 55.62) --
	(118.14, 55.62) --
	(118.15, 55.62) --
	(118.15, 55.63) --
	(118.16, 55.63) --
	(118.16, 55.64) --
	(118.16, 55.64) --
	(118.16, 55.64) --
	(118.16, 55.64) --
	(118.16, 55.65) --
	(118.17, 55.65) --
	(118.17, 55.66) --
	(118.17, 55.66) --
	(118.17, 55.66) --
	(118.17, 55.66) --
	(118.17, 55.67) --
	(118.17, 55.67) --
	(118.17, 55.68) --
	(118.18, 55.68) --
	(118.18, 55.69) --
	(118.18, 55.69) --
	(118.18, 55.69) --
	(118.18, 55.69) --
	(118.18, 55.70) --
	(118.18, 55.70) --
	(118.18, 55.71) --
	(118.19, 55.71) --
	(118.19, 55.71) --
	(118.19, 55.71) --
	(118.19, 55.72) --
	(118.19, 55.72) --
	(118.19, 55.73) --
	(118.20, 55.73) --
	(118.20, 55.74) --
	(118.20, 55.74) --
	(118.20, 55.74) --
	(118.20, 55.74) --
	(118.20, 55.74) --
	(118.20, 55.74) --
	(118.20, 55.78) --
	(118.20, 55.78) --
	(118.20, 55.80) --
	(118.20, 55.80) --
	(118.20, 55.82) --
	(118.21, 55.82) --
	(118.21, 55.83) --
	(118.21, 55.83) --
	(118.21, 55.83) --
	(118.22, 55.83) --
	(118.22, 55.84) --
	(118.22, 55.84) --
	(118.22, 55.85) --
	(118.22, 55.85) --
	(118.22, 55.86) --
	(118.23, 55.86) --
	(118.23, 55.86) --
	(118.23, 55.86) --
	(118.23, 55.87) --
	(118.23, 55.87) --
	(118.23, 55.88) --
	(118.23, 55.88) --
	(118.23, 55.90) --
	(118.24, 55.90) --
	(118.24, 55.91) --
	(118.24, 55.91) --
	(118.24, 55.91) --
	(118.24, 55.91) --
	(118.24, 55.92) --
	(118.24, 55.92) --
	(118.24, 55.93) --
	(118.24, 55.93) --
	(118.24, 55.94) --
	(118.25, 55.94) --
	(118.25, 55.94) --
	(118.25, 55.94) --
	(118.25, 55.95) --
	(118.25, 55.95) --
	(118.25, 55.96) --
	(118.25, 55.96) --
	(118.25, 55.97) --
	(118.26, 55.97) --
	(118.26, 55.98) --
	(118.26, 55.98) --
	(118.26, 55.99) --
	(118.26, 55.99) --
	(118.26, 55.99) --
	(118.26, 55.99) --
	(118.26, 56.00) --
	(118.26, 56.00) --
	(118.26, 56.00) --
	(118.27, 56.00) --
	(118.27, 56.01) --
	(118.27, 56.01) --
	(118.27, 56.03) --
	(118.27, 56.03) --
	(118.27, 56.05) --
	(118.28, 56.05) --
	(118.28, 56.07) --
	(118.28, 56.07) --
	(118.28, 56.07) --
	(118.28, 56.07) --
	(118.28, 56.08) --
	(118.28, 56.08) --
	(118.28, 56.08) --
	(118.29, 56.08) --
	(118.29, 56.10) --
	(118.29, 56.10) --
	(118.29, 56.12) --
	(118.29, 56.12) --
	(118.29, 56.13) --
	(118.29, 56.13) --
	(118.29, 56.13) --
	(118.30, 56.13) --
	(118.30, 56.14) --
	(118.30, 56.14) --
	(118.30, 56.15) --
	(118.30, 56.15) --
	(118.30, 56.16) --
	(118.30, 56.16) --
	(118.30, 56.17) --
	(118.31, 56.17) --
	(118.31, 56.18) --
	(118.31, 56.18) --
	(118.31, 56.18) --
	(118.31, 56.18) --
	(118.31, 56.20) --
	(118.31, 56.20) --
	(118.31, 56.21) --
	(118.32, 56.21) --
	(118.32, 56.22) --
	(118.32, 56.22) --
	(118.32, 56.23) --
	(118.33, 56.23) --
	(118.33, 56.23) --
	(118.33, 56.23) --
	(118.33, 56.24) --
	(118.33, 56.24) --
	(118.33, 56.24) --
	(118.34, 56.24) --
	(118.34, 56.25) --
	(118.35, 56.25) --
	(118.35, 56.26) --
	(118.36, 56.26) --
	(118.36, 56.26) --
	(118.36, 56.26) --
	(118.36, 56.27) --
	(118.36, 56.27) --
	(118.36, 56.27) --
	(118.37, 56.27) --
	(118.37, 56.28) --
	(118.37, 56.28) --
	(118.37, 56.29) --
	(118.37, 56.29) --
	(118.37, 56.30) --
	(118.38, 56.30) --
	(118.38, 56.30) --
	(118.38, 56.30) --
	(118.38, 56.31) --
	(118.38, 56.31) --
	(118.38, 56.32) --
	(118.39, 56.32) --
	(118.39, 56.32) --
	(118.39, 56.32) --
	(118.39, 56.33) --
	(118.39, 56.33) --
	(118.39, 56.33) --
	(118.40, 56.33) --
	(118.40, 56.34) --
	(118.40, 56.34) --
	(118.40, 56.34) --
	(118.40, 56.34) --
	(118.40, 56.36) --
	(118.40, 56.36) --
	(118.40, 56.36) --
	(118.40, 56.36) --
	(118.40, 56.37) --
	(118.40, 56.37) --
	(118.40, 56.38) --
	(118.40, 56.38) --
	(118.40, 56.38) --
	(118.41, 56.38) --
	(118.41, 56.39) --
	(118.41, 56.39) --
	(118.41, 56.39) --
	(118.42, 56.39) --
	(118.42, 56.40) --
	(118.42, 56.40) --
	(118.42, 56.41) --
	(118.43, 56.41) --
	(118.43, 56.42) --
	(118.44, 56.42) --
	(118.44, 56.42) --
	(118.44, 56.42) --
	(118.44, 56.43) --
	(118.44, 56.43) --
	(118.44, 56.46) --
	(118.44, 56.46) --
	(118.44, 56.50) --
	(118.45, 56.50) --
	(118.45, 56.51) --
	(118.45, 56.51) --
	(118.45, 56.52) --
	(118.45, 56.52) --
	(118.45, 56.53) --
	(118.46, 56.53) --
	(118.46, 56.53) --
	(118.48, 56.53) --
	(118.48, 56.54) --
	(118.49, 56.54) --
	(118.49, 56.55) --
	(118.49, 56.55) --
	(118.49, 56.55) --
	(118.49, 56.55) --
	(118.49, 56.56) --
	(118.49, 56.56) --
	(118.49, 56.57) --
	(118.49, 56.57) --
	(118.49, 56.58) --
	(118.49, 56.58) --
	(118.49, 56.59) --
	(118.50, 56.59) --
	(118.50, 56.59) --
	(118.50, 56.59) --
	(118.50, 56.60) --
	(118.50, 56.60) --
	(118.50, 56.61) --
	(118.51, 56.61) --
	(118.51, 56.63) --
	(118.51, 56.63) --
	(118.51, 56.63) --
	(118.52, 56.63) --
	(118.52, 56.64) --
	(118.52, 56.64) --
	(118.52, 56.65) --
	(118.52, 56.65) --
	(118.52, 56.66) --
	(118.53, 56.66) --
	(118.53, 56.66) --
	(118.53, 56.66) --
	(118.53, 56.68) --
	(118.53, 56.68) --
	(118.53, 56.69) --
	(118.54, 56.69) --
	(118.54, 56.70) --
	(118.54, 56.70) --
	(118.54, 56.72) --
	(118.55, 56.72) --
	(118.55, 56.73) --
	(118.55, 56.73) --
	(118.55, 56.74) --
	(118.55, 56.74) --
	(118.55, 56.75) --
	(118.56, 56.75) --
	(118.56, 56.75) --
	(118.56, 56.75) --
	(118.56, 56.76) --
	(118.56, 56.76) --
	(118.56, 56.77) --
	(118.56, 56.77) --
	(118.56, 56.78) --
	(118.57, 56.78) --
	(118.57, 56.78) --
	(118.57, 56.78) --
	(118.57, 56.79) --
	(118.57, 56.79) --
	(118.57, 56.80) --
	(118.57, 56.80) --
	(118.57, 56.81) --
	(118.57, 56.81) --
	(118.57, 56.82) --
	(118.58, 56.82) --
	(118.58, 56.83) --
	(118.58, 56.83) --
	(118.58, 56.84) --
	(118.59, 56.84) --
	(118.59, 56.84) --
	(118.60, 56.84) --
	(118.60, 56.85) --
	(118.60, 56.85) --
	(118.60, 56.86) --
	(118.60, 56.86) --
	(118.60, 56.87) --
	(118.60, 56.87) --
	(118.60, 56.87) --
	(118.60, 56.87) --
	(118.60, 56.89) --
	(118.60, 56.89) --
	(118.60, 56.90) --
	(118.61, 56.90) --
	(118.61, 56.91) --
	(118.62, 56.91) --
	(118.62, 56.92) --
	(118.62, 56.92) --
	(118.62, 56.94) --
	(118.62, 56.94) --
	(118.62, 56.94) --
	(118.63, 56.94) --
	(118.63, 56.96) --
	(118.63, 56.96) --
	(118.63, 56.96) --
	(118.63, 56.96) --
	(118.63, 56.98) --
	(118.64, 56.98) --
	(118.64, 56.99) --
	(118.64, 56.99) --
	(118.64, 57.01) --
	(118.64, 57.01) --
	(118.64, 57.02) --
	(118.64, 57.02) --
	(118.64, 57.03) --
	(118.64, 57.03) --
	(118.64, 57.04) --
	(118.64, 57.04) --
	(118.64, 57.06) --
	(118.65, 57.06) --
	(118.65, 57.06) --
	(118.65, 57.06) --
	(118.65, 57.07) --
	(118.66, 57.07) --
	(118.66, 57.08) --
	(118.66, 57.08) --
	(118.66, 57.09) --
	(118.67, 57.09) --
	(118.67, 57.11) --
	(118.67, 57.11) --
	(118.67, 57.12) --
	(118.67, 57.12) --
	(118.67, 57.12) --
	(118.67, 57.12) --
	(118.67, 57.13) --
	(118.68, 57.13) --
	(118.68, 57.14) --
	(118.68, 57.14) --
	(118.68, 57.14) --
	(118.68, 57.14) --
	(118.68, 57.16) --
	(118.68, 57.16) --
	(118.68, 57.17) --
	(118.68, 57.17) --
	(118.68, 57.18) --
	(118.68, 57.18) --
	(118.68, 57.18) --
	(118.69, 57.18) --
	(118.69, 57.19) --
	(118.69, 57.19) --
	(118.69, 57.20) --
	(118.69, 57.20) --
	(118.69, 57.20) --
	(118.69, 57.20) --
	(118.69, 57.21) --
	(118.69, 57.21) --
	(118.69, 57.22) --
	(118.70, 57.22) --
	(118.70, 57.22) --
	(118.70, 57.22) --
	(118.70, 57.23) --
	(118.70, 57.23) --
	(118.70, 57.23) --
	(118.71, 57.23) --
	(118.71, 57.24) --
	(118.71, 57.24) --
	(118.71, 57.25) --
	(118.71, 57.25) --
	(118.71, 57.26) --
	(118.71, 57.26) --
	(118.71, 57.27) --
	(118.71, 57.27) --
	(118.71, 57.28) --
	(118.71, 57.28) --
	(118.71, 57.29) --
	(118.72, 57.29) --
	(118.72, 57.30) --
	(118.72, 57.30) --
	(118.72, 57.30) --
	(118.72, 57.30) --
	(118.72, 57.31) --
	(118.73, 57.31) --
	(118.73, 57.31) --
	(118.73, 57.31) --
	(118.73, 57.33) --
	(118.73, 57.33) --
	(118.73, 57.35) --
	(118.74, 57.35) --
	(118.74, 57.36) --
	(118.74, 57.36) --
	(118.74, 57.36) --
	(118.74, 57.36) --
	(118.74, 57.37) --
	(118.74, 57.37) --
	(118.74, 57.38) --
	(118.75, 57.38) --
	(118.75, 57.39) --
	(118.75, 57.39) --
	(118.75, 57.39) --
	(118.75, 57.39) --
	(118.75, 57.39) --
	(118.75, 57.39) --
	(118.75, 57.40) --
	(118.75, 57.40) --
	(118.75, 57.41) --
	(118.75, 57.41) --
	(118.75, 57.42) --
	(118.76, 57.42) --
	(118.76, 57.43) --
	(118.76, 57.43) --
	(118.76, 57.45) --
	(118.76, 57.45) --
	(118.76, 57.46) --
	(118.76, 57.46) --
	(118.76, 57.47) --
	(118.76, 57.47) --
	(118.76, 57.48) --
	(118.76, 57.48) --
	(118.76, 57.48) --
	(118.77, 57.48) --
	(118.77, 57.49) --
	(118.77, 57.49) --
	(118.77, 57.49) --
	(118.78, 57.49) --
	(118.78, 57.50) --
	(118.78, 57.50) --
	(118.78, 57.52) --
	(118.78, 57.52) --
	(118.78, 57.53) --
	(118.79, 57.53) --
	(118.79, 57.54) --
	(118.79, 57.54) --
	(118.79, 57.54) --
	(118.80, 57.54) --
	(118.80, 57.55) --
	(118.80, 57.55) --
	(118.80, 57.58) --
	(118.81, 57.58) --
	(118.81, 57.59) --
	(118.81, 57.59) --
	(118.81, 57.60) --
	(118.81, 57.60) --
	(118.81, 57.61) --
	(118.81, 57.61) --
	(118.81, 57.61) --
	(118.81, 57.61) --
	(118.81, 57.62) --
	(118.81, 57.62) --
	(118.81, 57.63) --
	(118.82, 57.63) --
	(118.82, 57.63) --
	(118.82, 57.63) --
	(118.82, 57.65) --
	(118.82, 57.65) --
	(118.82, 57.71) --
	(118.82, 57.71) --
	(118.82, 57.72) --
	(118.82, 57.72) --
	(118.82, 57.72) --
	(118.83, 57.72) --
	(118.83, 57.73) --
	(118.83, 57.73) --
	(118.83, 57.73) --
	(118.83, 57.73) --
	(118.83, 57.74) --
	(118.83, 57.74) --
	(118.83, 57.75) --
	(118.84, 57.75) --
	(118.84, 57.76) --
	(118.84, 57.76) --
	(118.84, 57.76) --
	(118.84, 57.76) --
	(118.84, 57.77) --
	(118.84, 57.77) --
	(118.84, 57.77) --
	(118.84, 57.77) --
	(118.84, 57.78) --
	(118.85, 57.78) --
	(118.85, 57.79) --
	(118.85, 57.79) --
	(118.85, 57.80) --
	(118.86, 57.80) --
	(118.86, 57.81) --
	(118.86, 57.81) --
	(118.86, 57.81) --
	(118.86, 57.81) --
	(118.86, 57.82) --
	(118.86, 57.82) --
	(118.86, 57.84) --
	(118.88, 57.84) --
	(118.88, 57.85) --
	(118.88, 57.85) --
	(118.88, 57.86) --
	(118.88, 57.86) --
	(118.88, 57.88) --
	(118.88, 57.88) --
	(118.88, 57.89) --
	(118.88, 57.89) --
	(118.88, 57.90) --
	(118.88, 57.90) --
	(118.88, 57.90) --
	(118.88, 57.90) --
	(118.88, 57.91) --
	(118.88, 57.91) --
	(118.88, 57.92) --
	(118.88, 57.92) --
	(118.88, 57.92) --
	(118.88, 57.92) --
	(118.88, 57.93) --
	(118.88, 57.93) --
	(118.88, 57.94) --
	(118.89, 57.94) --
	(118.89, 57.95) --
	(118.89, 57.95) --
	(118.89, 57.95) --
	(118.90, 57.95) --
	(118.90, 57.96) --
	(118.90, 57.96) --
	(118.90, 57.97) --
	(118.91, 57.97) --
	(118.91, 57.98) --
	(118.91, 57.98) --
	(118.91, 57.99) --
	(118.92, 57.99) --
	(118.92, 58.00) --
	(118.92, 58.00) --
	(118.92, 58.01) --
	(118.92, 58.01) --
	(118.92, 58.01) --
	(118.92, 58.01) --
	(118.92, 58.02) --
	(118.92, 58.02) --
	(118.92, 58.03) --
	(118.92, 58.03) --
	(118.92, 58.04) --
	(118.92, 58.04) --
	(118.92, 58.06) --
	(118.92, 58.06) --
	(118.92, 58.07) --
	(118.93, 58.07) --
	(118.93, 58.07) --
	(118.93, 58.07) --
	(118.93, 58.07) --
	(118.93, 58.07) --
	(118.93, 58.08) --
	(118.93, 58.08) --
	(118.93, 58.17) --
	(118.94, 58.17) --
	(118.94, 58.19) --
	(118.94, 58.19) --
	(118.94, 58.19) --
	(118.95, 58.19) --
	(118.95, 58.20) --
	(118.95, 58.20) --
	(118.95, 58.21) --
	(118.95, 58.21) --
	(118.95, 58.22) --
	(118.95, 58.22) --
	(118.95, 58.23) --
	(118.96, 58.23) --
	(118.96, 58.25) --
	(118.97, 58.25) --
	(118.97, 58.25) --
	(118.98, 58.25) --
	(118.98, 58.26) --
	(119.00, 58.26) --
	(119.00, 58.27) --
	(119.00, 58.27) --
	(119.00, 58.27) --
	(119.00, 58.27) --
	(119.00, 58.28) --
	(119.00, 58.28) --
	(119.00, 58.28) --
	(119.00, 58.28) --
	(119.00, 58.30) --
	(119.00, 58.30) --
	(119.00, 58.32) --
	(119.01, 58.32) --
	(119.01, 58.32) --
	(119.01, 58.32) --
	(119.01, 58.33) --
	(119.01, 58.33) --
	(119.01, 58.34) --
	(119.01, 58.34) --
	(119.01, 58.35) --
	(119.02, 58.35) --
	(119.02, 58.36) --
	(119.03, 58.36) --
	(119.03, 58.37) --
	(119.03, 58.37) --
	(119.03, 58.37) --
	(119.03, 58.37) --
	(119.03, 58.38) --
	(119.03, 58.38) --
	(119.03, 58.39) --
	(119.03, 58.39) --
	(119.03, 58.40) --
	(119.04, 58.40) --
	(119.04, 58.40) --
	(119.04, 58.40) --
	(119.04, 58.41) --
	(119.04, 58.41) --
	(119.04, 58.42) --
	(119.05, 58.42) --
	(119.05, 58.43) --
	(119.05, 58.43) --
	(119.05, 58.44) --
	(119.05, 58.44) --
	(119.05, 58.44) --
	(119.05, 58.44) --
	(119.05, 58.45) --
	(119.06, 58.45) --
	(119.06, 58.46) --
	(119.06, 58.46) --
	(119.06, 58.47) --
	(119.06, 58.47) --
	(119.06, 58.47) --
	(119.06, 58.47) --
	(119.06, 58.47) --
	(119.06, 58.47) --
	(119.06, 58.48) --
	(119.06, 58.48) --
	(119.06, 58.50) --
	(119.06, 58.50) --
	(119.06, 58.50) --
	(119.07, 58.50) --
	(119.07, 58.51) --
	(119.07, 58.51) --
	(119.07, 58.52) --
	(119.07, 58.52) --
	(119.07, 58.53) --
	(119.07, 58.53) --
	(119.07, 58.53) --
	(119.07, 58.53) --
	(119.07, 58.54) --
	(119.07, 58.54) --
	(119.07, 58.55) --
	(119.07, 58.55) --
	(119.07, 58.55) --
	(119.08, 58.55) --
	(119.08, 58.56) --
	(119.08, 58.56) --
	(119.08, 58.56) --
	(119.08, 58.56) --
	(119.08, 58.58) --
	(119.09, 58.58) --
	(119.09, 58.59) --
	(119.09, 58.59) --
	(119.09, 58.60) --
	(119.09, 58.60) --
	(119.09, 58.66) --
	(119.10, 58.66) --
	(119.10, 58.67) --
	(119.10, 58.67) --
	(119.10, 58.68) --
	(119.10, 58.68) --
	(119.10, 58.68) --
	(119.11, 58.68) --
	(119.11, 58.69) --
	(119.11, 58.69) --
	(119.11, 58.70) --
	(119.12, 58.70) --
	(119.12, 58.70) --
	(119.12, 58.70) --
	(119.12, 58.71) --
	(119.13, 58.71) --
	(119.13, 58.74) --
	(119.13, 58.74) --
	(119.13, 58.75) --
	(119.13, 58.75) --
	(119.13, 58.75) --
	(119.13, 58.75) --
	(119.13, 58.76) --
	(119.13, 58.76) --
	(119.13, 58.77) --
	(119.14, 58.77) --
	(119.14, 58.77) --
	(119.14, 58.77) --
	(119.14, 58.78) --
	(119.14, 58.78) --
	(119.14, 58.78) --
	(119.14, 58.78) --
	(119.14, 58.79) --
	(119.15, 58.79) --
	(119.15, 58.80) --
	(119.15, 58.80) --
	(119.15, 58.81) --
	(119.15, 58.81) --
	(119.15, 58.83) --
	(119.15, 58.83) --
	(119.15, 58.84) --
	(119.16, 58.84) --
	(119.16, 58.84) --
	(119.17, 58.84) --
	(119.17, 58.87) --
	(119.17, 58.87) --
	(119.17, 58.87) --
	(119.17, 58.87) --
	(119.17, 58.88) --
	(119.18, 58.88) --
	(119.18, 58.88) --
	(119.18, 58.88) --
	(119.18, 58.89) --
	(119.19, 58.89) --
	(119.19, 58.90) --
	(119.19, 58.90) --
	(119.19, 58.91) --
	(119.19, 58.91) --
	(119.19, 58.92) --
	(119.20, 58.92) --
	(119.20, 58.92) --
	(119.21, 58.92) --
	(119.21, 58.93) --
	(119.21, 58.93) --
	(119.21, 58.95) --
	(119.21, 58.95) --
	(119.21, 58.95) --
	(119.21, 58.95) --
	(119.21, 58.96) --
	(119.22, 58.96) --
	(119.22, 58.97) --
	(119.22, 58.97) --
	(119.22, 58.98) --
	(119.22, 58.98) --
	(119.22, 58.98) --
	(119.22, 58.98) --
	(119.22, 58.99) --
	(119.22, 58.99) --
	(119.22, 59.00) --
	(119.23, 59.00) --
	(119.23, 59.01) --
	(119.23, 59.01) --
	(119.23, 59.01) --
	(119.24, 59.01) --
	(119.24, 59.02) --
	(119.24, 59.02) --
	(119.24, 59.03) --
	(119.24, 59.03) --
	(119.24, 59.03) --
	(119.24, 59.03) --
	(119.24, 59.04) --
	(119.24, 59.04) --
	(119.24, 59.04) --
	(119.25, 59.04) --
	(119.25, 59.05) --
	(119.26, 59.05) --
	(119.26, 59.06) --
	(119.26, 59.06) --
	(119.26, 59.07) --
	(119.27, 59.07) --
	(119.27, 59.08) --
	(119.27, 59.08) --
	(119.27, 59.09) --
	(119.27, 59.09) --
	(119.27, 59.09) --
	(119.28, 59.09) --
	(119.28, 59.10) --
	(119.28, 59.10) --
	(119.28, 59.10) --
	(119.29, 59.10) --
	(119.29, 59.12) --
	(119.29, 59.12) --
	(119.29, 59.13) --
	(119.30, 59.13) --
	(119.30, 59.13) --
	(119.30, 59.13) --
	(119.30, 59.14) --
	(119.30, 59.14) --
	(119.30, 59.15) --
	(119.31, 59.15) --
	(119.31, 59.16) --
	(119.31, 59.16) --
	(119.31, 59.17) --
	(119.31, 59.17) --
	(119.31, 59.17) --
	(119.31, 59.17) --
	(119.31, 59.21) --
	(119.32, 59.21) --
	(119.32, 59.22) --
	(119.32, 59.22) --
	(119.32, 59.22) --
	(119.32, 59.22) --
	(119.32, 59.23) --
	(119.33, 59.23) --
	(119.33, 59.24) --
	(119.33, 59.24) --
	(119.33, 59.24) --
	(119.33, 59.24) --
	(119.33, 59.26) --
	(119.34, 59.26) --
	(119.34, 59.27) --
	(119.34, 59.27) --
	(119.34, 59.27) --
	(119.34, 59.27) --
	(119.34, 59.28) --
	(119.34, 59.28) --
	(119.34, 59.30) --
	(119.35, 59.30) --
	(119.35, 59.30) --
	(119.35, 59.30) --
	(119.35, 59.31) --
	(119.35, 59.31) --
	(119.35, 59.31) --
	(119.35, 59.31) --
	(119.35, 59.32) --
	(119.36, 59.32) --
	(119.36, 59.33) --
	(119.36, 59.33) --
	(119.36, 59.33) --
	(119.37, 59.33) --
	(119.37, 59.34) --
	(119.38, 59.34) --
	(119.38, 59.35) --
	(119.38, 59.35) --
	(119.38, 59.36) --
	(119.40, 59.36) --
	(119.40, 59.37) --
	(119.40, 59.37) --
	(119.40, 59.38) --
	(119.40, 59.38) --
	(119.40, 59.40) --
	(119.41, 59.40) --
	(119.41, 59.40) --
	(119.41, 59.40) --
	(119.41, 59.41) --
	(119.41, 59.41) --
	(119.41, 59.41) --
	(119.42, 59.41) --
	(119.42, 59.41) --
	(119.43, 59.41) --
	(119.43, 59.43) --
	(119.44, 59.43) --
	(119.44, 59.44) --
	(119.44, 59.44) --
	(119.44, 59.44) --
	(119.45, 59.44) --
	(119.45, 59.45) --
	(119.45, 59.45) --
	(119.45, 59.46) --
	(119.46, 59.46) --
	(119.46, 59.47) --
	(119.46, 59.47) --
	(119.46, 59.48) --
	(119.46, 59.48) --
	(119.46, 59.50) --
	(119.46, 59.50) --
	(119.46, 59.51) --
	(119.46, 59.51) --
	(119.46, 59.51) --
	(119.46, 59.51) --
	(119.46, 59.52) --
	(119.46, 59.52) --
	(119.46, 59.54) --
	(119.47, 59.54) --
	(119.47, 59.55) --
	(119.47, 59.55) --
	(119.47, 59.56) --
	(119.48, 59.56) --
	(119.48, 59.57) --
	(119.48, 59.57) --
	(119.48, 59.58) --
	(119.48, 59.58) --
	(119.48, 59.59) --
	(119.49, 59.59) --
	(119.49, 59.60) --
	(119.49, 59.60) --
	(119.49, 59.62) --
	(119.49, 59.62) --
	(119.49, 59.63) --
	(119.50, 59.63) --
	(119.50, 59.63) --
	(119.50, 59.63) --
	(119.50, 59.64) --
	(119.50, 59.64) --
	(119.50, 59.66) --
	(119.50, 59.66) --
	(119.50, 59.69) --
	(119.50, 59.69) --
	(119.50, 59.70) --
	(119.50, 59.70) --
	(119.50, 59.71) --
	(119.51, 59.71) --
	(119.51, 59.75) --
	(119.51, 59.75) --
	(119.51, 59.76) --
	(119.51, 59.76) --
	(119.51, 59.77) --
	(119.52, 59.77) --
	(119.52, 59.78) --
	(119.52, 59.78) --
	(119.52, 59.79) --
	(119.52, 59.79) --
	(119.52, 59.81) --
	(119.53, 59.81) --
	(119.53, 59.81) --
	(119.53, 59.81) --
	(119.53, 59.82) --
	(119.53, 59.82) --
	(119.53, 59.83) --
	(119.53, 59.83) --
	(119.53, 59.84) --
	(119.53, 59.84) --
	(119.53, 59.85) --
	(119.54, 59.85) --
	(119.54, 59.85) --
	(119.54, 59.85) --
	(119.54, 59.86) --
	(119.54, 59.86) --
	(119.54, 59.87) --
	(119.55, 59.87) --
	(119.55, 59.88) --
	(119.55, 59.88) --
	(119.55, 59.89) --
	(119.55, 59.89) --
	(119.55, 59.90) --
	(119.55, 59.90) --
	(119.55, 59.91) --
	(119.56, 59.91) --
	(119.56, 59.92) --
	(119.56, 59.92) --
	(119.56, 59.93) --
	(119.57, 59.93) --
	(119.57, 59.93) --
	(119.57, 59.93) --
	(119.57, 59.99) --
	(119.57, 59.99) --
	(119.57, 59.99) --
	(119.57, 59.99) --
	(119.57, 60.00) --
	(119.57, 60.00) --
	(119.57, 60.01) --
	(119.57, 60.01) --
	(119.57, 60.02) --
	(119.57, 60.02) --
	(119.57, 60.03) --
	(119.58, 60.03) --
	(119.58, 60.04) --
	(119.58, 60.04) --
	(119.58, 60.05) --
	(119.58, 60.05) --
	(119.58, 60.06) --
	(119.59, 60.06) --
	(119.59, 60.06) --
	(119.59, 60.06) --
	(119.59, 60.07) --
	(119.60, 60.07) --
	(119.60, 60.08) --
	(119.60, 60.08) --
	(119.60, 60.09) --
	(119.60, 60.09) --
	(119.60, 60.10) --
	(119.61, 60.10) --
	(119.61, 60.11) --
	(119.63, 60.11) --
	(119.63, 60.12) --
	(119.63, 60.12) --
	(119.63, 60.13) --
	(119.64, 60.13) --
	(119.64, 60.13) --
	(119.64, 60.13) --
	(119.64, 60.19) --
	(119.65, 60.19) --
	(119.65, 60.19) --
	(119.65, 60.19) --
	(119.65, 60.20) --
	(119.65, 60.20) --
	(119.65, 60.21) --
	(119.66, 60.21) --
	(119.66, 60.22) --
	(119.67, 60.22) --
	(119.67, 60.23) --
	(119.67, 60.23) --
	(119.67, 60.24) --
	(119.67, 60.24) --
	(119.67, 60.24) --
	(119.68, 60.24) --
	(119.68, 60.25) --
	(119.68, 60.25) --
	(119.68, 60.27) --
	(119.68, 60.27) --
	(119.68, 60.28) --
	(119.68, 60.28) --
	(119.68, 60.28) --
	(119.68, 60.28) --
	(119.68, 60.30) --
	(119.69, 60.30) --
	(119.69, 60.30) --
	(119.69, 60.30) --
	(119.69, 60.31) --
	(119.70, 60.31) --
	(119.70, 60.31) --
	(119.70, 60.31) --
	(119.70, 60.33) --
	(119.70, 60.33) --
	(119.70, 60.34) --
	(119.70, 60.34) --
	(119.70, 60.35) --
	(119.71, 60.35) --
	(119.71, 60.36) --
	(119.71, 60.36) --
	(119.71, 60.37) --
	(119.72, 60.37) --
	(119.72, 60.38) --
	(119.72, 60.38) --
	(119.72, 60.38) --
	(119.72, 60.38) --
	(119.72, 60.39) --
	(119.73, 60.39) --
	(119.73, 60.39) --
	(119.73, 60.39) --
	(119.73, 60.40) --
	(119.74, 60.40) --
	(119.74, 60.40) --
	(119.74, 60.40) --
	(119.74, 60.42) --
	(119.75, 60.42) --
	(119.75, 60.43) --
	(119.75, 60.43) --
	(119.75, 60.44) --
	(119.75, 60.44) --
	(119.75, 60.45) --
	(119.75, 60.45) --
	(119.75, 60.46) --
	(119.76, 60.46) --
	(119.76, 60.47) --
	(119.76, 60.47) --
	(119.76, 60.48) --
	(119.77, 60.48) --
	(119.77, 60.49) --
	(119.77, 60.49) --
	(119.77, 60.49) --
	(119.77, 60.49) --
	(119.77, 60.50) --
	(119.78, 60.50) --
	(119.78, 60.51) --
	(119.78, 60.51) --
	(119.78, 60.52) --
	(119.78, 60.52) --
	(119.78, 60.52) --
	(119.78, 60.52) --
	(119.78, 60.53) --
	(119.80, 60.53) --
	(119.80, 60.54) --
	(119.80, 60.54) --
	(119.80, 60.55) --
	(119.80, 60.55) --
	(119.80, 60.55) --
	(119.80, 60.55) --
	(119.80, 60.56) --
	(119.80, 60.56) --
	(119.80, 60.57) --
	(119.80, 60.57) --
	(119.80, 60.57) --
	(119.80, 60.57) --
	(119.80, 60.59) --
	(119.81, 60.59) --
	(119.81, 60.60) --
	(119.81, 60.60) --
	(119.81, 60.61) --
	(119.81, 60.61) --
	(119.81, 60.61) --
	(119.83, 60.61) --
	(119.83, 60.62) --
	(119.83, 60.62) --
	(119.83, 60.62) --
	(119.83, 60.62) --
	(119.83, 60.63) --
	(119.84, 60.63) --
	(119.84, 60.64) --
	(119.84, 60.64) --
	(119.84, 60.64) --
	(119.84, 60.64) --
	(119.84, 60.65) --
	(119.84, 60.65) --
	(119.84, 60.66) --
	(119.85, 60.66) --
	(119.85, 60.67) --
	(119.85, 60.67) --
	(119.85, 60.69) --
	(119.86, 60.69) --
	(119.86, 60.70) --
	(119.86, 60.70) --
	(119.86, 60.70) --
	(119.86, 60.70) --
	(119.86, 60.71) --
	(119.86, 60.71) --
	(119.86, 60.71) --
	(119.86, 60.71) --
	(119.86, 60.72) --
	(119.87, 60.72) --
	(119.87, 60.72) --
	(119.87, 60.72) --
	(119.87, 60.73) --
	(119.87, 60.73) --
	(119.87, 60.75) --
	(119.87, 60.75) --
	(119.87, 60.76) --
	(119.89, 60.76) --
	(119.89, 60.77) --
	(119.90, 60.77) --
	(119.90, 60.78) --
	(119.90, 60.78) --
	(119.90, 60.79) --
	(119.91, 60.79) --
	(119.91, 60.79) --
	(119.91, 60.79) --
	(119.91, 60.81) --
	(119.91, 60.81) --
	(119.91, 60.82) --
	(119.91, 60.82) --
	(119.91, 60.83) --
	(119.92, 60.83) --
	(119.92, 60.84) --
	(119.92, 60.84) --
	(119.92, 60.85) --
	(119.93, 60.85) --
	(119.93, 60.85) --
	(119.93, 60.85) --
	(119.93, 60.86) --
	(119.93, 60.86) --
	(119.93, 60.87) --
	(119.93, 60.87) --
	(119.93, 60.87) --
	(119.94, 60.87) --
	(119.94, 60.89) --
	(119.95, 60.89) --
	(119.95, 60.90) --
	(119.95, 60.90) --
	(119.95, 60.91) --
	(119.95, 60.91) --
	(119.95, 60.92) --
	(119.95, 60.92) --
	(119.95, 60.92) --
	(119.96, 60.92) --
	(119.96, 60.93) --
	(119.96, 60.93) --
	(119.96, 60.93) --
	(119.97, 60.93) --
	(119.97, 60.94) --
	(119.97, 60.94) --
	(119.97, 60.94) --
	(119.98, 60.94) --
	(119.98, 60.94) --
	(119.98, 60.94) --
	(119.98, 60.95) --
	(119.98, 60.95) --
	(119.98, 60.96) --
	(120.00, 60.96) --
	(120.00, 60.97) --
	(120.01, 60.97) --
	(120.01, 60.98) --
	(120.01, 60.98) --
	(120.01, 60.98) --
	(120.01, 60.98) --
	(120.01, 60.99) --
	(120.01, 60.99) --
	(120.01, 61.00) --
	(120.01, 61.00) --
	(120.01, 61.03) --
	(120.02, 61.03) --
	(120.02, 61.03) --
	(120.02, 61.03) --
	(120.02, 61.03) --
	(120.02, 61.03) --
	(120.02, 61.05) --
	(120.02, 61.05) --
	(120.02, 61.06) --
	(120.02, 61.06) --
	(120.02, 61.07) --
	(120.02, 61.07) --
	(120.02, 61.08) --
	(120.02, 61.08) --
	(120.02, 61.08) --
	(120.03, 61.08) --
	(120.03, 61.09) --
	(120.03, 61.09) --
	(120.03, 61.09) --
	(120.04, 61.09) --
	(120.04, 61.10) --
	(120.04, 61.10) --
	(120.04, 61.11) --
	(120.04, 61.11) --
	(120.04, 61.14) --
	(120.05, 61.14) --
	(120.05, 61.16) --
	(120.05, 61.16) --
	(120.05, 61.16) --
	(120.05, 61.16) --
	(120.05, 61.18) --
	(120.07, 61.18) --
	(120.07, 61.19) --
	(120.07, 61.19) --
	(120.07, 61.19) --
	(120.08, 61.19) --
	(120.08, 61.20) --
	(120.09, 61.20) --
	(120.09, 61.20) --
	(120.09, 61.20) --
	(120.09, 61.21) --
	(120.09, 61.21) --
	(120.09, 61.21) --
	(120.09, 61.21) --
	(120.09, 61.22) --
	(120.09, 61.22) --
	(120.09, 61.23) --
	(120.10, 61.23) --
	(120.10, 61.23) --
	(120.10, 61.23) --
	(120.10, 61.24) --
	(120.10, 61.24) --
	(120.10, 61.24) --
	(120.10, 61.24) --
	(120.10, 61.27) --
	(120.10, 61.27) --
	(120.10, 61.27) --
	(120.10, 61.27) --
	(120.10, 61.28) --
	(120.11, 61.28) --
	(120.11, 61.28) --
	(120.11, 61.28) --
	(120.11, 61.33) --
	(120.11, 61.33) --
	(120.11, 61.33) --
	(120.11, 61.33) --
	(120.11, 61.34) --
	(120.11, 61.34) --
	(120.11, 61.35) --
	(120.11, 61.35) --
	(120.11, 61.36) --
	(120.11, 61.36) --
	(120.11, 61.36) --
	(120.13, 61.36) --
	(120.13, 61.37) --
	(120.14, 61.37) --
	(120.14, 61.38) --
	(120.15, 61.38) --
	(120.15, 61.39) --
	(120.15, 61.39) --
	(120.15, 61.42) --
	(120.16, 61.42) --
	(120.16, 61.43) --
	(120.16, 61.43) --
	(120.16, 61.44) --
	(120.16, 61.44) --
	(120.16, 61.45) --
	(120.17, 61.45) --
	(120.17, 61.45) --
	(120.17, 61.45) --
	(120.17, 61.46) --
	(120.19, 61.46) --
	(120.19, 61.47) --
	(120.19, 61.47) --
	(120.19, 61.47) --
	(120.19, 61.47) --
	(120.19, 61.48) --
	(120.19, 61.48) --
	(120.19, 61.50) --
	(120.20, 61.50) --
	(120.20, 61.51) --
	(120.20, 61.51) --
	(120.20, 61.51) --
	(120.20, 61.51) --
	(120.20, 61.52) --
	(120.20, 61.52) --
	(120.20, 61.53) --
	(120.22, 61.53) --
	(120.22, 61.54) --
	(120.22, 61.54) --
	(120.22, 61.54) --
	(120.22, 61.54) --
	(120.22, 61.55) --
	(120.22, 61.55) --
	(120.22, 61.55) --
	(120.23, 61.55) --
	(120.23, 61.57) --
	(120.23, 61.57) --
	(120.23, 61.58) --
	(120.23, 61.58) --
	(120.23, 61.59) --
	(120.24, 61.59) --
	(120.24, 61.60) --
	(120.24, 61.60) --
	(120.24, 61.60) --
	(120.24, 61.60) --
	(120.24, 61.61) --
	(120.24, 61.61) --
	(120.24, 61.61) --
	(120.24, 61.61) --
	(120.24, 61.63) --
	(120.25, 61.63) --
	(120.25, 61.63) --
	(120.25, 61.63) --
	(120.25, 61.65) --
	(120.25, 61.65) --
	(120.25, 61.65) --
	(120.25, 61.65) --
	(120.25, 61.66) --
	(120.25, 61.66) --
	(120.25, 61.67) --
	(120.26, 61.67) --
	(120.26, 61.68) --
	(120.26, 61.68) --
	(120.26, 61.68) --
	(120.26, 61.68) --
	(120.26, 61.70) --
	(120.26, 61.70) --
	(120.26, 61.71) --
	(120.26, 61.71) --
	(120.26, 61.72) --
	(120.27, 61.72) --
	(120.27, 61.73) --
	(120.27, 61.73) --
	(120.27, 61.74) --
	(120.27, 61.74) --
	(120.27, 61.74) --
	(120.27, 61.74) --
	(120.27, 61.76) --
	(120.27, 61.76) --
	(120.27, 61.76) --
	(120.28, 61.76) --
	(120.28, 61.78) --
	(120.28, 61.78) --
	(120.28, 61.79) --
	(120.29, 61.79) --
	(120.29, 61.79) --
	(120.29, 61.79) --
	(120.29, 61.81) --
	(120.30, 61.81) --
	(120.30, 61.81) --
	(120.30, 61.81) --
	(120.30, 61.82) --
	(120.30, 61.82) --
	(120.30, 61.82) --
	(120.30, 61.82) --
	(120.30, 61.84) --
	(120.30, 61.84) --
	(120.30, 61.86) --
	(120.30, 61.86) --
	(120.30, 61.86) --
	(120.31, 61.86) --
	(120.31, 61.87) --
	(120.32, 61.87) --
	(120.32, 61.87) --
	(120.32, 61.87) --
	(120.32, 61.88) --
	(120.32, 61.88) --
	(120.32, 61.89) --
	(120.33, 61.89) --
	(120.33, 61.90) --
	(120.33, 61.90) --
	(120.33, 61.91) --
	(120.33, 61.91) --
	(120.33, 61.92) --
	(120.34, 61.92) --
	(120.34, 61.92) --
	(120.34, 61.92) --
	(120.34, 61.94) --
	(120.35, 61.94) --
	(120.35, 61.95) --
	(120.35, 61.95) --
	(120.35, 61.95) --
	(120.37, 61.95) --
	(120.37, 61.97) --
	(120.37, 61.97) --
	(120.37, 61.98) --
	(120.37, 61.98) --
	(120.37, 61.98) --
	(120.37, 61.98) --
	(120.37, 61.99) --
	(120.37, 61.99) --
	(120.37, 62.00) --
	(120.38, 62.00) --
	(120.38, 62.00) --
	(120.38, 62.00) --
	(120.38, 62.01) --
	(120.39, 62.01) --
	(120.39, 62.01) --
	(120.39, 62.01) --
	(120.39, 62.02) --
	(120.39, 62.02) --
	(120.39, 62.03) --
	(120.39, 62.03) --
	(120.39, 62.04) --
	(120.40, 62.04) --
	(120.40, 62.06) --
	(120.40, 62.06) --
	(120.40, 62.07) --
	(120.41, 62.07) --
	(120.41, 62.10) --
	(120.41, 62.10) --
	(120.41, 62.10) --
	(120.42, 62.10) --
	(120.42, 62.11) --
	(120.42, 62.11) --
	(120.42, 62.12) --
	(120.42, 62.12) --
	(120.42, 62.13) --
	(120.43, 62.13) --
	(120.43, 62.14) --
	(120.43, 62.14) --
	(120.43, 62.14) --
	(120.43, 62.14) --
	(120.43, 62.15) --
	(120.43, 62.15) --
	(120.43, 62.16) --
	(120.44, 62.16) --
	(120.44, 62.17) --
	(120.44, 62.17) --
	(120.44, 62.18) --
	(120.44, 62.18) --
	(120.44, 62.19) --
	(120.44, 62.19) --
	(120.44, 62.20) --
	(120.45, 62.20) --
	(120.45, 62.21) --
	(120.45, 62.21) --
	(120.45, 62.22) --
	(120.45, 62.22) --
	(120.45, 62.22) --
	(120.46, 62.22) --
	(120.46, 62.23) --
	(120.46, 62.23) --
	(120.46, 62.23) --
	(120.47, 62.23) --
	(120.47, 62.23) --
	(120.47, 62.23) --
	(120.47, 62.25) --
	(120.47, 62.25) --
	(120.47, 62.27) --
	(120.47, 62.27) --
	(120.47, 62.27) --
	(120.47, 62.27) --
	(120.47, 62.29) --
	(120.47, 62.29) --
	(120.47, 62.32) --
	(120.48, 62.32) --
	(120.48, 62.32) --
	(120.48, 62.32) --
	(120.48, 62.33) --
	(120.48, 62.33) --
	(120.48, 62.36) --
	(120.48, 62.36) --
	(120.48, 62.37) --
	(120.49, 62.37) --
	(120.49, 62.38) --
	(120.49, 62.38) --
	(120.49, 62.38) --
	(120.50, 62.38) --
	(120.50, 62.39) --
	(120.50, 62.39) --
	(120.50, 62.40) --
	(120.50, 62.40) --
	(120.50, 62.41) --
	(120.50, 62.41) --
	(120.50, 62.44) --
	(120.51, 62.44) --
	(120.51, 62.45) --
	(120.51, 62.45) --
	(120.51, 62.46) --
	(120.51, 62.46) --
	(120.51, 62.50) --
	(120.51, 62.50) --
	(120.51, 62.51) --
	(120.51, 62.51) --
	(120.51, 62.52) --
	(120.51, 62.52) --
	(120.51, 62.55) --
	(120.52, 62.55) --
	(120.52, 62.56) --
	(120.52, 62.56) --
	(120.52, 62.57) --
	(120.53, 62.57) --
	(120.53, 62.60) --
	(120.53, 62.60) --
	(120.53, 62.63) --
	(120.54, 62.63) --
	(120.54, 62.67) --
	(120.54, 62.67) --
	(120.54, 62.67) --
	(120.54, 62.67) --
	(120.54, 62.68) --
	(120.54, 62.68) --
	(120.54, 62.75) --
	(120.54, 62.75) --
	(120.54, 62.76) --
	(120.54, 62.76) --
	(120.54, 62.77) --
	(120.55, 62.77) --
	(120.55, 62.78) --
	(120.55, 62.78) --
	(120.55, 62.79) --
	(120.55, 62.79) --
	(120.55, 62.82) --
	(120.56, 62.82) --
	(120.56, 62.83) --
	(120.57, 62.83) --
	(120.57, 62.84) --
	(120.57, 62.84) --
	(120.57, 62.84) --
	(120.57, 62.84) --
	(120.57, 62.85) --
	(120.58, 62.85) --
	(120.58, 62.85) --
	(120.59, 62.85) --
	(120.59, 62.86) --
	(120.60, 62.86) --
	(120.60, 62.87) --
	(120.60, 62.87) --
	(120.60, 62.90) --
	(120.61, 62.90) --
	(120.61, 62.91) --
	(120.61, 62.91) --
	(120.61, 62.92) --
	(120.61, 62.92) --
	(120.61, 62.92) --
	(120.62, 62.92) --
	(120.62, 62.93) --
	(120.62, 62.93) --
	(120.62, 62.94) --
	(120.62, 62.94) --
	(120.62, 62.95) --
	(120.62, 62.95) --
	(120.62, 62.96) --
	(120.62, 62.96) --
	(120.62, 62.97) --
	(120.62, 62.97) --
	(120.62, 62.98) --
	(120.63, 62.98) --
	(120.63, 62.98) --
	(120.63, 62.98) --
	(120.63, 62.99) --
	(120.63, 62.99) --
	(120.63, 62.99) --
	(120.64, 62.99) --
	(120.64, 63.00) --
	(120.64, 63.00) --
	(120.64, 63.00) --
	(120.64, 63.00) --
	(120.64, 63.02) --
	(120.64, 63.02) --
	(120.64, 63.03) --
	(120.64, 63.03) --
	(120.64, 63.04) --
	(120.65, 63.04) --
	(120.65, 63.05) --
	(120.65, 63.05) --
	(120.65, 63.06) --
	(120.65, 63.06) --
	(120.65, 63.06) --
	(120.66, 63.06) --
	(120.66, 63.08) --
	(120.68, 63.08) --
	(120.68, 63.09) --
	(120.68, 63.09) --
	(120.68, 63.10) --
	(120.68, 63.10) --
	(120.68, 63.10) --
	(120.68, 63.10) --
	(120.68, 63.13) --
	(120.69, 63.13) --
	(120.69, 63.14) --
	(120.69, 63.14) --
	(120.69, 63.15) --
	(120.70, 63.15) --
	(120.70, 63.15) --
	(120.70, 63.15) --
	(120.70, 63.17) --
	(120.70, 63.17) --
	(120.70, 63.18) --
	(120.71, 63.18) --
	(120.71, 63.20) --
	(120.71, 63.20) --
	(120.71, 63.20) --
	(120.72, 63.20) --
	(120.72, 63.21) --
	(120.72, 63.21) --
	(120.72, 63.21) --
	(120.73, 63.21) --
	(120.73, 63.22) --
	(120.73, 63.22) --
	(120.73, 63.24) --
	(120.74, 63.24) --
	(120.74, 63.24) --
	(120.75, 63.24) --
	(120.75, 63.27) --
	(120.75, 63.27) --
	(120.75, 63.28) --
	(120.75, 63.28) --
	(120.75, 63.29) --
	(120.76, 63.29) --
	(120.76, 63.29) --
	(120.76, 63.29) --
	(120.76, 63.30) --
	(120.76, 63.30) --
	(120.76, 63.33) --
	(120.77, 63.33) --
	(120.77, 63.35) --
	(120.77, 63.35) --
	(120.77, 63.35) --
	(120.77, 63.35) --
	(120.77, 63.36) --
	(120.77, 63.36) --
	(120.77, 63.37) --
	(120.78, 63.37) --
	(120.78, 63.39) --
	(120.79, 63.39) --
	(120.79, 63.39) --
	(120.79, 63.39) --
	(120.79, 63.40) --
	(120.79, 63.40) --
	(120.79, 63.41) --
	(120.80, 63.41) --
	(120.80, 63.41) --
	(120.81, 63.41) --
	(120.81, 63.43) --
	(120.81, 63.43) --
	(120.81, 63.43) --
	(120.81, 63.43) --
	(120.81, 63.44) --
	(120.82, 63.44) --
	(120.82, 63.45) --
	(120.82, 63.45) --
	(120.82, 63.45) --
	(120.82, 63.45) --
	(120.82, 63.46) --
	(120.82, 63.46) --
	(120.82, 63.47) --
	(120.83, 63.47) --
	(120.83, 63.47) --
	(120.83, 63.47) --
	(120.83, 63.50) --
	(120.83, 63.50) --
	(120.83, 63.51) --
	(120.83, 63.51) --
	(120.83, 63.53) --
	(120.84, 63.53) --
	(120.84, 63.54) --
	(120.84, 63.54) --
	(120.84, 63.55) --
	(120.84, 63.55) --
	(120.84, 63.55) --
	(120.84, 63.55) --
	(120.84, 63.56) --
	(120.84, 63.56) --
	(120.84, 63.56) --
	(120.86, 63.56) --
	(120.86, 63.57) --
	(120.89, 63.57) --
	(120.89, 63.59) --
	(120.89, 63.59) --
	(120.89, 63.59) --
	(120.91, 63.59) --
	(120.91, 63.60) --
	(120.92, 63.60) --
	(120.92, 63.61) --
	(120.92, 63.61) --
	(120.92, 63.62) --
	(120.93, 63.62) --
	(120.93, 63.63) --
	(120.93, 63.63) --
	(120.93, 63.64) --
	(120.93, 63.64) --
	(120.93, 63.65) --
	(120.93, 63.65) --
	(120.93, 63.66) --
	(120.94, 63.66) --
	(120.94, 63.70) --
	(120.94, 63.70) --
	(120.94, 63.71) --
	(120.94, 63.71) --
	(120.94, 63.71) --
	(120.95, 63.71) --
	(120.95, 63.73) --
	(120.96, 63.73) --
	(120.96, 63.74) --
	(120.97, 63.74) --
	(120.97, 63.76) --
	(120.97, 63.76) --
	(120.97, 63.76) --
	(120.97, 63.76) --
	(120.97, 63.77) --
	(120.98, 63.77) --
	(120.98, 63.80) --
	(120.98, 63.80) --
	(120.98, 63.81) --
	(120.98, 63.81) --
	(120.98, 63.85) --
	(120.99, 63.85) --
	(120.99, 63.86) --
	(120.99, 63.86) --
	(120.99, 63.86) --
	(120.99, 63.86) --
	(120.99, 63.87) --
	(121.00, 63.87) --
	(121.00, 63.88) --
	(121.01, 63.88) --
	(121.01, 63.88) --
	(121.01, 63.88) --
	(121.01, 63.89) --
	(121.01, 63.89) --
	(121.01, 63.89) --
	(121.02, 63.89) --
	(121.02, 63.90) --
	(121.02, 63.90) --
	(121.02, 63.92) --
	(121.02, 63.92) --
	(121.02, 63.93) --
	(121.03, 63.93) --
	(121.03, 63.93) --
	(121.03, 63.93) --
	(121.03, 63.94) --
	(121.04, 63.94) --
	(121.04, 63.95) --
	(121.04, 63.95) --
	(121.04, 63.96) --
	(121.04, 63.96) --
	(121.04, 63.98) --
	(121.05, 63.98) --
	(121.05, 63.99) --
	(121.05, 63.99) --
	(121.05, 64.01) --
	(121.06, 64.01) --
	(121.06, 64.02) --
	(121.06, 64.02) --
	(121.06, 64.02) --
	(121.06, 64.02) --
	(121.06, 64.03) --
	(121.07, 64.03) --
	(121.07, 64.04) --
	(121.07, 64.04) --
	(121.07, 64.06) --
	(121.07, 64.06) --
	(121.07, 64.06) --
	(121.08, 64.06) --
	(121.08, 64.08) --
	(121.08, 64.08) --
	(121.08, 64.09) --
	(121.08, 64.09) --
	(121.08, 64.10) --
	(121.08, 64.10) --
	(121.08, 64.10) --
	(121.08, 64.10) --
	(121.08, 64.11) --
	(121.09, 64.11) --
	(121.09, 64.12) --
	(121.09, 64.12) --
	(121.09, 64.15) --
	(121.10, 64.15) --
	(121.10, 64.16) --
	(121.10, 64.16) --
	(121.10, 64.17) --
	(121.10, 64.17) --
	(121.10, 64.17) --
	(121.11, 64.17) --
	(121.11, 64.19) --
	(121.12, 64.19) --
	(121.12, 64.21) --
	(121.12, 64.21) --
	(121.12, 64.21) --
	(121.13, 64.21) --
	(121.13, 64.22) --
	(121.13, 64.22) --
	(121.13, 64.26) --
	(121.14, 64.26) --
	(121.14, 64.27) --
	(121.14, 64.27) --
	(121.14, 64.29) --
	(121.14, 64.29) --
	(121.14, 64.30) --
	(121.14, 64.30) --
	(121.14, 64.30) --
	(121.15, 64.30) --
	(121.15, 64.31) --
	(121.15, 64.31) --
	(121.15, 64.32) --
	(121.15, 64.32) --
	(121.15, 64.33) --
	(121.15, 64.33) --
	(121.15, 64.36) --
	(121.16, 64.36) --
	(121.16, 64.36) --
	(121.17, 64.36) --
	(121.17, 64.37) --
	(121.17, 64.37) --
	(121.17, 64.39) --
	(121.18, 64.39) --
	(121.18, 64.40) --
	(121.18, 64.40) --
	(121.18, 64.41) --
	(121.18, 64.41) --
	(121.18, 64.41) --
	(121.18, 64.41) --
	(121.18, 64.42) --
	(121.19, 64.42) --
	(121.19, 64.43) --
	(121.19, 64.43) --
	(121.19, 64.44) --
	(121.20, 64.44) --
	(121.20, 64.46) --
	(121.21, 64.46) --
	(121.21, 64.47) --
	(121.21, 64.47) --
	(121.21, 64.47) --
	(121.22, 64.47) --
	(121.22, 64.48) --
	(121.22, 64.48) --
	(121.22, 64.50) --
	(121.22, 64.50) --
	(121.22, 64.51) --
	(121.23, 64.51) --
	(121.23, 64.52) --
	(121.24, 64.52) --
	(121.24, 64.53) --
	(121.24, 64.53) --
	(121.24, 64.55) --
	(121.24, 64.55) --
	(121.24, 64.57) --
	(121.25, 64.57) --
	(121.25, 64.57) --
	(121.26, 64.57) --
	(121.26, 64.59) --
	(121.26, 64.59) --
	(121.26, 64.60) --
	(121.26, 64.60) --
	(121.26, 64.61) --
	(121.26, 64.61) --
	(121.26, 64.61) --
	(121.26, 64.61) --
	(121.26, 64.64) --
	(121.27, 64.64) --
	(121.27, 64.64) --
	(121.27, 64.64) --
	(121.27, 64.65) --
	(121.28, 64.65) --
	(121.28, 64.66) --
	(121.28, 64.66) --
	(121.28, 64.66) --
	(121.28, 64.66) --
	(121.28, 64.67) --
	(121.29, 64.67) --
	(121.29, 64.68) --
	(121.30, 64.68) --
	(121.30, 64.69) --
	(121.30, 64.69) --
	(121.30, 64.69) --
	(121.30, 64.69) --
	(121.30, 64.71) --
	(121.30, 64.71) --
	(121.30, 64.71) --
	(121.30, 64.71) --
	(121.30, 64.72) --
	(121.31, 64.72) --
	(121.31, 64.73) --
	(121.31, 64.73) --
	(121.31, 64.73) --
	(121.31, 64.73) --
	(121.31, 64.74) --
	(121.31, 64.74) --
	(121.31, 64.76) --
	(121.32, 64.76) --
	(121.32, 64.76) --
	(121.33, 64.76) --
	(121.33, 64.78) --
	(121.34, 64.78) --
	(121.34, 64.80) --
	(121.34, 64.80) --
	(121.34, 64.81) --
	(121.34, 64.81) --
	(121.34, 64.81) --
	(121.35, 64.81) --
	(121.35, 64.83) --
	(121.35, 64.83) --
	(121.35, 64.85) --
	(121.35, 64.85) --
	(121.35, 64.86) --
	(121.36, 64.86) --
	(121.36, 64.87) --
	(121.36, 64.87) --
	(121.36, 64.88) --
	(121.37, 64.88) --
	(121.37, 64.88) --
	(121.37, 64.88) --
	(121.37, 64.89) --
	(121.38, 64.89) --
	(121.38, 64.89) --
	(121.38, 64.89) --
	(121.38, 64.91) --
	(121.38, 64.91) --
	(121.38, 64.92) --
	(121.38, 64.92) --
	(121.38, 64.93) --
	(121.39, 64.93) --
	(121.39, 64.94) --
	(121.39, 64.94) --
	(121.39, 64.95) --
	(121.40, 64.95) --
	(121.40, 64.95) --
	(121.40, 64.95) --
	(121.40, 64.96) --
	(121.41, 64.96) --
	(121.41, 64.97) --
	(121.41, 64.97) --
	(121.41, 65.05) --
	(121.41, 65.05) --
	(121.41, 65.06) --
	(121.42, 65.06) --
	(121.42, 65.07) --
	(121.43, 65.07) --
	(121.43, 65.07) --
	(121.43, 65.07) --
	(121.43, 65.09) --
	(121.43, 65.09) --
	(121.43, 65.09) --
	(121.43, 65.09) --
	(121.43, 65.10) --
	(121.44, 65.10) --
	(121.44, 65.12) --
	(121.44, 65.12) --
	(121.44, 65.13) --
	(121.45, 65.13) --
	(121.45, 65.18) --
	(121.46, 65.18) --
	(121.46, 65.19) --
	(121.47, 65.19) --
	(121.47, 65.20) --
	(121.48, 65.20) --
	(121.48, 65.22) --
	(121.49, 65.22) --
	(121.49, 65.22) --
	(121.49, 65.22) --
	(121.49, 65.23) --
	(121.49, 65.23) --
	(121.49, 65.23) --
	(121.50, 65.23) --
	(121.50, 65.25) --
	(121.50, 65.25) --
	(121.50, 65.26) --
	(121.50, 65.26) --
	(121.50, 65.27) --
	(121.51, 65.27) --
	(121.51, 65.28) --
	(121.51, 65.28) --
	(121.51, 65.29) --
	(121.51, 65.29) --
	(121.51, 65.30) --
	(121.52, 65.30) --
	(121.52, 65.32) --
	(121.52, 65.32) --
	(121.52, 65.33) --
	(121.52, 65.33) --
	(121.52, 65.34) --
	(121.53, 65.34) --
	(121.53, 65.34) --
	(121.54, 65.34) --
	(121.54, 65.35) --
	(121.54, 65.35) --
	(121.54, 65.36) --
	(121.54, 65.36) --
	(121.54, 65.38) --
	(121.54, 65.38) --
	(121.54, 65.39) --
	(121.55, 65.39) --
	(121.55, 65.39) --
	(121.55, 65.39) --
	(121.55, 65.40) --
	(121.56, 65.40) --
	(121.56, 65.41) --
	(121.56, 65.41) --
	(121.56, 65.42) --
	(121.56, 65.42) --
	(121.56, 65.43) --
	(121.57, 65.43) --
	(121.57, 65.43) --
	(121.57, 65.43) --
	(121.57, 65.45) --
	(121.58, 65.45) --
	(121.58, 65.46) --
	(121.58, 65.46) --
	(121.58, 65.48) --
	(121.58, 65.48) --
	(121.58, 65.48) --
	(121.59, 65.48) --
	(121.59, 65.49) --
	(121.60, 65.49) --
	(121.60, 65.50) --
	(121.60, 65.50) --
	(121.60, 65.50) --
	(121.60, 65.50) --
	(121.60, 65.51) --
	(121.60, 65.51) --
	(121.60, 65.52) --
	(121.61, 65.52) --
	(121.61, 65.53) --
	(121.62, 65.53) --
	(121.62, 65.55) --
	(121.62, 65.55) --
	(121.62, 65.57) --
	(121.63, 65.57) --
	(121.63, 65.58) --
	(121.64, 65.58) --
	(121.64, 65.59) --
	(121.64, 65.59) --
	(121.64, 65.59) --
	(121.64, 65.59) --
	(121.64, 65.61) --
	(121.64, 65.61) --
	(121.64, 65.62) --
	(121.64, 65.62) --
	(121.64, 65.63) --
	(121.64, 65.63) --
	(121.64, 65.63) --
	(121.65, 65.63) --
	(121.65, 65.64) --
	(121.65, 65.64) --
	(121.65, 65.65) --
	(121.65, 65.65) --
	(121.65, 65.66) --
	(121.66, 65.66) --
	(121.66, 65.67) --
	(121.66, 65.67) --
	(121.66, 65.67) --
	(121.66, 65.67) --
	(121.66, 65.68) --
	(121.67, 65.68) --
	(121.67, 65.69) --
	(121.68, 65.69) --
	(121.68, 65.70) --
	(121.69, 65.70) --
	(121.69, 65.70) --
	(121.69, 65.70) --
	(121.69, 65.73) --
	(121.69, 65.73) --
	(121.69, 65.73) --
	(121.69, 65.73) --
	(121.69, 65.74) --
	(121.69, 65.74) --
	(121.69, 65.75) --
	(121.70, 65.75) --
	(121.70, 65.76) --
	(121.70, 65.76) --
	(121.70, 65.76) --
	(121.71, 65.76) --
	(121.71, 65.80) --
	(121.71, 65.80) --
	(121.71, 65.81) --
	(121.71, 65.81) --
	(121.71, 65.82) --
	(121.71, 65.82) --
	(121.71, 65.83) --
	(121.72, 65.83) --
	(121.72, 65.84) --
	(121.74, 65.84) --
	(121.74, 65.85) --
	(121.75, 65.85) --
	(121.75, 65.86) --
	(121.75, 65.86) --
	(121.75, 65.87) --
	(121.76, 65.87) --
	(121.76, 65.88) --
	(121.77, 65.88) --
	(121.77, 65.89) --
	(121.77, 65.89) --
	(121.77, 65.90) --
	(121.77, 65.90) --
	(121.77, 65.91) --
	(121.77, 65.91) --
	(121.77, 65.91) --
	(121.78, 65.91) --
	(121.78, 65.92) --
	(121.79, 65.92) --
	(121.79, 65.93) --
	(121.79, 65.93) --
	(121.79, 65.93) --
	(121.79, 65.93) --
	(121.79, 65.95) --
	(121.79, 65.95) --
	(121.79, 65.96) --
	(121.79, 65.96) --
	(121.79, 65.98) --
	(121.80, 65.98) --
	(121.80, 65.98) --
	(121.81, 65.98) --
	(121.81, 65.99) --
	(121.81, 65.99) --
	(121.81, 66.00) --
	(121.82, 66.00) --
	(121.82, 66.01) --
	(121.82, 66.01) --
	(121.82, 66.03) --
	(121.83, 66.03) --
	(121.83, 66.04) --
	(121.83, 66.04) --
	(121.83, 66.04) --
	(121.83, 66.04) --
	(121.83, 66.05) --
	(121.83, 66.05) --
	(121.83, 66.06) --
	(121.84, 66.06) --
	(121.84, 66.07) --
	(121.84, 66.07) --
	(121.84, 66.08) --
	(121.84, 66.08) --
	(121.84, 66.09) --
	(121.85, 66.09) --
	(121.85, 66.09) --
	(121.85, 66.09) --
	(121.85, 66.10) --
	(121.85, 66.10) --
	(121.85, 66.10) --
	(121.85, 66.10) --
	(121.85, 66.11) --
	(121.85, 66.11) --
	(121.85, 66.12) --
	(121.87, 66.12) --
	(121.87, 66.12) --
	(121.87, 66.12) --
	(121.87, 66.13) --
	(121.87, 66.13) --
	(121.87, 66.15) --
	(121.87, 66.15) --
	(121.87, 66.15) --
	(121.90, 66.15) --
	(121.90, 66.16) --
	(121.90, 66.16) --
	(121.90, 66.17) --
	(121.90, 66.17) --
	(121.90, 66.18) --
	(121.91, 66.18) --
	(121.91, 66.19) --
	(121.91, 66.19) --
	(121.91, 66.20) --
	(121.92, 66.20) --
	(121.92, 66.21) --
	(121.92, 66.21) --
	(121.92, 66.22) --
	(121.92, 66.22) --
	(121.92, 66.22) --
	(121.93, 66.22) --
	(121.93, 66.23) --
	(121.94, 66.23) --
	(121.94, 66.27) --
	(121.95, 66.27) --
	(121.95, 66.29) --
	(121.95, 66.29) --
	(121.95, 66.31) --
	(121.95, 66.31) --
	(121.95, 66.32) --
	(121.96, 66.32) --
	(121.96, 66.33) --
	(121.96, 66.33) --
	(121.96, 66.34) --
	(121.96, 66.34) --
	(121.96, 66.35) --
	(121.96, 66.35) --
	(121.96, 66.35) --
	(121.97, 66.35) --
	(121.97, 66.36) --
	(121.97, 66.36) --
	(121.97, 66.38) --
	(121.97, 66.38) --
	(121.97, 66.40) --
	(121.98, 66.40) --
	(121.98, 66.41) --
	(121.99, 66.41) --
	(121.99, 66.42) --
	(121.99, 66.42) --
	(121.99, 66.43) --
	(121.99, 66.43) --
	(121.99, 66.43) --
	(122.00, 66.43) --
	(122.00, 66.44) --
	(122.00, 66.44) --
	(122.00, 66.45) --
	(122.00, 66.45) --
	(122.00, 66.46) --
	(122.01, 66.46) --
	(122.01, 66.47) --
	(122.01, 66.47) --
	(122.01, 66.47) --
	(122.01, 66.47) --
	(122.01, 66.48) --
	(122.02, 66.48) --
	(122.02, 66.49) --
	(122.02, 66.49) --
	(122.02, 66.49) --
	(122.02, 66.49) --
	(122.02, 66.50) --
	(122.04, 66.50) --
	(122.04, 66.51) --
	(122.04, 66.51) --
	(122.04, 66.52) --
	(122.04, 66.52) --
	(122.04, 66.53) --
	(122.04, 66.53) --
	(122.04, 66.54) --
	(122.04, 66.54) --
	(122.04, 66.54) --
	(122.04, 66.54) --
	(122.04, 66.55) --
	(122.04, 66.55) --
	(122.04, 66.56) --
	(122.04, 66.56) --
	(122.04, 66.57) --
	(122.05, 66.57) --
	(122.05, 66.59) --
	(122.05, 66.59) --
	(122.05, 66.60) --
	(122.06, 66.60) --
	(122.06, 66.60) --
	(122.06, 66.60) --
	(122.06, 66.61) --
	(122.07, 66.61) --
	(122.07, 66.61) --
	(122.07, 66.61) --
	(122.07, 66.62) --
	(122.07, 66.62) --
	(122.07, 66.64) --
	(122.07, 66.64) --
	(122.07, 66.66) --
	(122.08, 66.66) --
	(122.08, 66.67) --
	(122.09, 66.67) --
	(122.09, 66.68) --
	(122.09, 66.68) --
	(122.09, 66.70) --
	(122.10, 66.70) --
	(122.10, 66.71) --
	(122.10, 66.71) --
	(122.10, 66.72) --
	(122.10, 66.72) --
	(122.10, 66.75) --
	(122.11, 66.75) --
	(122.11, 66.75) --
	(122.11, 66.75) --
	(122.11, 66.77) --
	(122.11, 66.77) --
	(122.11, 66.78) --
	(122.12, 66.78) --
	(122.12, 66.81) --
	(122.12, 66.81) --
	(122.12, 66.82) --
	(122.12, 66.82) --
	(122.12, 66.85) --
	(122.12, 66.85) --
	(122.12, 66.86) --
	(122.13, 66.86) --
	(122.13, 66.87) --
	(122.13, 66.87) --
	(122.13, 66.88) --
	(122.13, 66.88) --
	(122.13, 66.89) --
	(122.16, 66.89) --
	(122.16, 66.90) --
	(122.16, 66.90) --
	(122.16, 66.91) --
	(122.16, 66.91) --
	(122.16, 66.92) --
	(122.17, 66.92) --
	(122.17, 66.92) --
	(122.17, 66.92) --
	(122.17, 66.97) --
	(122.17, 66.97) --
	(122.17, 66.97) --
	(122.18, 66.97) --
	(122.18, 66.98) --
	(122.18, 66.98) --
	(122.18, 66.98) --
	(122.18, 66.98) --
	(122.18, 66.99) --
	(122.19, 66.99) --
	(122.19, 67.00) --
	(122.19, 67.00) --
	(122.19, 67.02) --
	(122.19, 67.02) --
	(122.19, 67.02) --
	(122.20, 67.02) --
	(122.20, 67.03) --
	(122.20, 67.03) --
	(122.20, 67.04) --
	(122.21, 67.04) --
	(122.21, 67.04) --
	(122.22, 67.04) --
	(122.22, 67.05) --
	(122.22, 67.05) --
	(122.22, 67.06) --
	(122.23, 67.06) --
	(122.23, 67.07) --
	(122.23, 67.07) --
	(122.23, 67.07) --
	(122.24, 67.07) --
	(122.24, 67.08) --
	(122.24, 67.08) --
	(122.24, 67.09) --
	(122.25, 67.09) --
	(122.25, 67.10) --
	(122.25, 67.10) --
	(122.25, 67.11) --
	(122.26, 67.11) --
	(122.26, 67.12) --
	(122.27, 67.12) --
	(122.27, 67.13) --
	(122.27, 67.13) --
	(122.27, 67.13) --
	(122.28, 67.13) --
	(122.28, 67.14) --
	(122.28, 67.14) --
	(122.28, 67.14) --
	(122.30, 67.14) --
	(122.30, 67.15) --
	(122.30, 67.15) --
	(122.30, 67.16) --
	(122.31, 67.16) --
	(122.31, 67.17) --
	(122.31, 67.17) --
	(122.31, 67.18) --
	(122.31, 67.18) --
	(122.31, 67.19) --
	(122.32, 67.19) --
	(122.32, 67.19) --
	(122.33, 67.19) --
	(122.33, 67.20) --
	(122.33, 67.20) --
	(122.33, 67.21) --
	(122.33, 67.21) --
	(122.33, 67.22) --
	(122.33, 67.22) --
	(122.33, 67.25) --
	(122.33, 67.25) --
	(122.33, 67.26) --
	(122.34, 67.26) --
	(122.34, 67.26) --
	(122.34, 67.26) --
	(122.34, 67.27) --
	(122.35, 67.27) --
	(122.35, 67.27) --
	(122.35, 67.27) --
	(122.35, 67.28) --
	(122.37, 67.28) --
	(122.37, 67.29) --
	(122.37, 67.29) --
	(122.37, 67.30) --
	(122.37, 67.30) --
	(122.37, 67.30) --
	(122.38, 67.30) --
	(122.38, 67.33) --
	(122.38, 67.33) --
	(122.38, 67.34) --
	(122.39, 67.34) --
	(122.39, 67.36) --
	(122.39, 67.36) --
	(122.39, 67.36) --
	(122.39, 67.36) --
	(122.39, 67.37) --
	(122.41, 67.37) --
	(122.41, 67.38) --
	(122.41, 67.38) --
	(122.41, 67.39) --
	(122.41, 67.39) --
	(122.41, 67.40) --
	(122.42, 67.40) --
	(122.42, 67.41) --
	(122.42, 67.41) --
	(122.42, 67.43) --
	(122.43, 67.43) --
	(122.43, 67.43) --
	(122.43, 67.43) --
	(122.43, 67.44) --
	(122.44, 67.44) --
	(122.44, 67.47) --
	(122.44, 67.47) --
	(122.44, 67.47) --
	(122.44, 67.47) --
	(122.44, 67.48) --
	(122.45, 67.48) --
	(122.45, 67.49) --
	(122.45, 67.49) --
	(122.45, 67.51) --
	(122.45, 67.51) --
	(122.45, 67.53) --
	(122.46, 67.53) --
	(122.46, 67.58) --
	(122.46, 67.58) --
	(122.46, 67.62) --
	(122.46, 67.62) --
	(122.46, 67.62) --
	(122.47, 67.62) --
	(122.47, 67.63) --
	(122.47, 67.63) --
	(122.47, 67.64) --
	(122.47, 67.64) --
	(122.47, 67.67) --
	(122.47, 67.67) --
	(122.47, 67.68) --
	(122.47, 67.68) --
	(122.47, 67.70) --
	(122.47, 67.70) --
	(122.47, 67.73) --
	(122.48, 67.73) --
	(122.48, 67.73) --
	(122.48, 67.73) --
	(122.48, 67.74) --
	(122.48, 67.74) --
	(122.48, 67.75) --
	(122.48, 67.75) --
	(122.48, 67.76) --
	(122.50, 67.76) --
	(122.50, 67.77) --
	(122.50, 67.77) --
	(122.50, 67.78) --
	(122.52, 67.78) --
	(122.52, 67.78) --
	(122.52, 67.78) --
	(122.52, 67.79) --
	(122.52, 67.79) --
	(122.52, 67.80) --
	(122.53, 67.80) --
	(122.53, 67.81) --
	(122.53, 67.81) --
	(122.53, 67.81) --
	(122.54, 67.81) --
	(122.54, 67.83) --
	(122.55, 67.83) --
	(122.55, 67.83) --
	(122.56, 67.83) --
	(122.56, 67.89) --
	(122.56, 67.89) --
	(122.56, 67.91) --
	(122.56, 67.91) --
	(122.56, 67.91) --
	(122.56, 67.91) --
	(122.56, 67.94) --
	(122.57, 67.94) --
	(122.57, 67.96) --
	(122.57, 67.96) --
	(122.57, 67.96) --
	(122.57, 67.96) --
	(122.57, 67.97) --
	(122.57, 67.97) --
	(122.57, 67.98) --
	(122.58, 67.98) --
	(122.58, 67.99) --
	(122.58, 67.99) --
	(122.58, 68.00) --
	(122.59, 68.00) --
	(122.59, 68.01) --
	(122.59, 68.01) --
	(122.59, 68.02) --
	(122.59, 68.02) --
	(122.59, 68.03) --
	(122.60, 68.03) --
	(122.60, 68.04) --
	(122.60, 68.04) --
	(122.60, 68.04) --
	(122.61, 68.04) --
	(122.61, 68.05) --
	(122.61, 68.05) --
	(122.61, 68.07) --
	(122.61, 68.07) --
	(122.61, 68.08) --
	(122.61, 68.08) --
	(122.61, 68.09) --
	(122.63, 68.09) --
	(122.63, 68.10) --
	(122.63, 68.10) --
	(122.63, 68.11) --
	(122.64, 68.11) --
	(122.64, 68.13) --
	(122.64, 68.13) --
	(122.64, 68.14) --
	(122.64, 68.14) --
	(122.64, 68.15) --
	(122.64, 68.15) --
	(122.64, 68.15) --
	(122.64, 68.15) --
	(122.64, 68.16) --
	(122.65, 68.16) --
	(122.65, 68.17) --
	(122.66, 68.17) --
	(122.66, 68.18) --
	(122.66, 68.18) --
	(122.66, 68.19) --
	(122.66, 68.19) --
	(122.66, 68.20) --
	(122.67, 68.20) --
	(122.67, 68.20) --
	(122.67, 68.20) --
	(122.67, 68.21) --
	(122.68, 68.21) --
	(122.68, 68.21) --
	(122.68, 68.21) --
	(122.68, 68.22) --
	(122.70, 68.22) --
	(122.70, 68.24) --
	(122.70, 68.24) --
	(122.70, 68.25) --
	(122.72, 68.25) --
	(122.72, 68.26) --
	(122.72, 68.26) --
	(122.72, 68.28) --
	(122.73, 68.28) --
	(122.73, 68.29) --
	(122.74, 68.29) --
	(122.74, 68.30) --
	(122.74, 68.30) --
	(122.74, 68.32) --
	(122.74, 68.32) --
	(122.74, 68.33) --
	(122.75, 68.33) --
	(122.75, 68.34) --
	(122.75, 68.34) --
	(122.75, 68.35) --
	(122.76, 68.35) --
	(122.76, 68.36) --
	(122.77, 68.36) --
	(122.77, 68.36) --
	(122.77, 68.36) --
	(122.77, 68.37) --
	(122.77, 68.37) --
	(122.77, 68.38) --
	(122.78, 68.38) --
	(122.78, 68.39) --
	(122.78, 68.39) --
	(122.78, 68.40) --
	(122.79, 68.40) --
	(122.79, 68.41) --
	(122.80, 68.41) --
	(122.80, 68.42) --
	(122.81, 68.42) --
	(122.81, 68.43) --
	(122.81, 68.43) --
	(122.81, 68.44) --
	(122.81, 68.44) --
	(122.81, 68.45) --
	(122.82, 68.45) --
	(122.82, 68.46) --
	(122.83, 68.46) --
	(122.83, 68.49) --
	(122.83, 68.49) --
	(122.83, 68.49) --
	(122.84, 68.49) --
	(122.84, 68.50) --
	(122.84, 68.50) --
	(122.84, 68.53) --
	(122.84, 68.53) --
	(122.84, 68.54) --
	(122.84, 68.54) --
	(122.84, 68.56) --
	(122.84, 68.56) --
	(122.84, 68.56) --
	(122.85, 68.56) --
	(122.85, 68.57) --
	(122.86, 68.57) --
	(122.86, 68.58) --
	(122.87, 68.58) --
	(122.87, 68.59) --
	(122.87, 68.59) --
	(122.87, 68.61) --
	(122.88, 68.61) --
	(122.88, 68.63) --
	(122.88, 68.63) --
	(122.88, 68.63) --
	(122.88, 68.63) --
	(122.88, 68.64) --
	(122.88, 68.64) --
	(122.88, 68.65) --
	(122.89, 68.65) --
	(122.89, 68.66) --
	(122.89, 68.66) --
	(122.89, 68.67) --
	(122.90, 68.67) --
	(122.90, 68.69) --
	(122.90, 68.69) --
	(122.90, 68.71) --
	(122.91, 68.71) --
	(122.91, 68.73) --
	(122.92, 68.73) --
	(122.92, 68.73) --
	(122.93, 68.73) --
	(122.93, 68.74) --
	(122.94, 68.74) --
	(122.94, 68.75) --
	(122.94, 68.75) --
	(122.94, 68.75) --
	(122.95, 68.75) --
	(122.95, 68.76) --
	(122.95, 68.76) --
	(122.95, 68.77) --
	(122.95, 68.77) --
	(122.95, 68.78) --
	(122.95, 68.78) --
	(122.95, 68.79) --
	(122.96, 68.79) --
	(122.96, 68.80) --
	(122.96, 68.80) --
	(122.96, 68.81) --
	(122.97, 68.81) --
	(122.97, 68.82) --
	(122.97, 68.82) --
	(122.97, 68.84) --
	(122.98, 68.84) --
	(122.98, 68.85) --
	(122.98, 68.85) --
	(122.98, 68.87) --
	(122.98, 68.87) --
	(122.98, 68.88) --
	(122.98, 68.88) --
	(122.98, 68.89) --
	(122.98, 68.89) --
	(122.98, 68.90) --
	(122.99, 68.90) --
	(122.99, 68.90) --
	(123.00, 68.90) --
	(123.00, 68.91) --
	(123.01, 68.91) --
	(123.01, 68.92) --
	(123.02, 68.92) --
	(123.02, 68.94) --
	(123.03, 68.94) --
	(123.03, 68.94) --
	(123.03, 68.94) --
	(123.03, 68.95) --
	(123.03, 68.95) --
	(123.03, 68.95) --
	(123.04, 68.95) --
	(123.04, 68.96) --
	(123.04, 68.96) --
	(123.04, 68.97) --
	(123.04, 68.97) --
	(123.04, 69.07) --
	(123.04, 69.07) --
	(123.04, 69.07) --
	(123.05, 69.07) --
	(123.05, 69.08) --
	(123.06, 69.08) --
	(123.06, 69.08) --
	(123.06, 69.08) --
	(123.06, 69.09) --
	(123.07, 69.09) --
	(123.07, 69.11) --
	(123.08, 69.11) --
	(123.08, 69.11) --
	(123.09, 69.11) --
	(123.09, 69.13) --
	(123.09, 69.13) --
	(123.09, 69.13) --
	(123.09, 69.13) --
	(123.09, 69.15) --
	(123.09, 69.15) --
	(123.09, 69.16) --
	(123.11, 69.16) --
	(123.11, 69.17) --
	(123.11, 69.17) --
	(123.11, 69.18) --
	(123.11, 69.18) --
	(123.11, 69.18) --
	(123.12, 69.18) --
	(123.12, 69.19) --
	(123.13, 69.19) --
	(123.13, 69.20) --
	(123.13, 69.20) --
	(123.13, 69.21) --
	(123.14, 69.21) --
	(123.14, 69.22) --
	(123.15, 69.22) --
	(123.15, 69.22) --
	(123.16, 69.22) --
	(123.16, 69.23) --
	(123.17, 69.23) --
	(123.17, 69.24) --
	(123.17, 69.24) --
	(123.17, 69.24) --
	(123.18, 69.24) --
	(123.18, 69.25) --
	(123.18, 69.25) --
	(123.18, 69.26) --
	(123.18, 69.26) --
	(123.18, 69.27) --
	(123.19, 69.27) --
	(123.19, 69.27) --
	(123.19, 69.27) --
	(123.19, 69.28) --
	(123.20, 69.28) --
	(123.20, 69.29) --
	(123.20, 69.29) --
	(123.20, 69.30) --
	(123.21, 69.30) --
	(123.21, 69.31) --
	(123.22, 69.31) --
	(123.22, 69.32) --
	(123.22, 69.32) --
	(123.22, 69.35) --
	(123.22, 69.35) --
	(123.22, 69.36) --
	(123.23, 69.36) --
	(123.23, 69.37) --
	(123.24, 69.37) --
	(123.24, 69.38) --
	(123.24, 69.38) --
	(123.24, 69.39) --
	(123.25, 69.39) --
	(123.25, 69.41) --
	(123.25, 69.41) --
	(123.25, 69.42) --
	(123.27, 69.42) --
	(123.27, 69.43) --
	(123.28, 69.43) --
	(123.28, 69.44) --
	(123.28, 69.44) --
	(123.28, 69.45) --
	(123.29, 69.45) --
	(123.29, 69.48) --
	(123.31, 69.48) --
	(123.31, 69.49) --
	(123.31, 69.49) --
	(123.31, 69.50) --
	(123.33, 69.50) --
	(123.33, 69.50) --
	(123.34, 69.50) --
	(123.34, 69.53) --
	(123.34, 69.53) --
	(123.34, 69.53) --
	(123.35, 69.53) --
	(123.35, 69.55) --
	(123.35, 69.55) --
	(123.35, 69.57) --
	(123.36, 69.57) --
	(123.36, 69.58) --
	(123.36, 69.58) --
	(123.36, 69.59) --
	(123.37, 69.59) --
	(123.37, 69.59) --
	(123.37, 69.59) --
	(123.37, 69.61) --
	(123.37, 69.61) --
	(123.37, 69.62) --
	(123.37, 69.62) --
	(123.37, 69.65) --
	(123.38, 69.65) --
	(123.38, 69.67) --
	(123.38, 69.67) --
	(123.38, 69.68) --
	(123.38, 69.68) --
	(123.38, 69.69) --
	(123.38, 69.69) --
	(123.38, 69.71) --
	(123.40, 69.71) --
	(123.40, 69.71) --
	(123.40, 69.71) --
	(123.40, 69.72) --
	(123.40, 69.72) --
	(123.40, 69.73) --
	(123.41, 69.73) --
	(123.41, 69.74) --
	(123.42, 69.74) --
	(123.42, 69.75) --
	(123.42, 69.75) --
	(123.42, 69.75) --
	(123.43, 69.75) --
	(123.43, 69.76) --
	(123.43, 69.76) --
	(123.43, 69.78) --
	(123.44, 69.78) --
	(123.44, 69.79) --
	(123.44, 69.79) --
	(123.44, 69.80) --
	(123.45, 69.80) --
	(123.45, 69.82) --
	(123.46, 69.82) --
	(123.46, 69.82) --
	(123.46, 69.82) --
	(123.46, 69.83) --
	(123.48, 69.83) --
	(123.48, 69.84) --
	(123.48, 69.84) --
	(123.48, 69.85) --
	(123.49, 69.85) --
	(123.49, 69.86) --
	(123.49, 69.86) --
	(123.49, 69.87) --
	(123.49, 69.87) --
	(123.49, 69.89) --
	(123.50, 69.89) --
	(123.50, 69.90) --
	(123.50, 69.90) --
	(123.50, 69.95) --
	(123.50, 69.95) --
	(123.50, 69.96) --
	(123.51, 69.96) --
	(123.51, 69.97) --
	(123.52, 69.97) --
	(123.52, 69.98) --
	(123.53, 69.98) --
	(123.53, 69.99) --
	(123.53, 69.99) --
	(123.53, 70.00) --
	(123.54, 70.00) --
	(123.54, 70.01) --
	(123.54, 70.01) --
	(123.54, 70.02) --
	(123.56, 70.02) --
	(123.56, 70.03) --
	(123.58, 70.03) --
	(123.58, 70.04) --
	(123.59, 70.04) --
	(123.59, 70.06) --
	(123.60, 70.06) --
	(123.60, 70.07) --
	(123.60, 70.07) --
	(123.60, 70.07) --
	(123.61, 70.07) --
	(123.61, 70.08) --
	(123.62, 70.08) --
	(123.62, 70.09) --
	(123.62, 70.09) --
	(123.62, 70.10) --
	(123.62, 70.10) --
	(123.62, 70.11) --
	(123.62, 70.11) --
	(123.62, 70.15) --
	(123.64, 70.15) --
	(123.64, 70.16) --
	(123.64, 70.16) --
	(123.64, 70.16) --
	(123.64, 70.16) --
	(123.64, 70.17) --
	(123.65, 70.17) --
	(123.65, 70.19) --
	(123.65, 70.19) --
	(123.65, 70.20) --
	(123.66, 70.20) --
	(123.66, 70.21) --
	(123.67, 70.21) --
	(123.67, 70.22) --
	(123.67, 70.22) --
	(123.67, 70.23) --
	(123.68, 70.23) --
	(123.68, 70.23) --
	(123.68, 70.23) --
	(123.68, 70.24) --
	(123.69, 70.24) --
	(123.69, 70.26) --
	(123.71, 70.26) --
	(123.71, 70.28) --
	(123.72, 70.28) --
	(123.72, 70.28) --
	(123.72, 70.28) --
	(123.72, 70.34) --
	(123.72, 70.34) --
	(123.72, 70.36) --
	(123.73, 70.36) --
	(123.73, 70.37) --
	(123.74, 70.37) --
	(123.74, 70.37) --
	(123.74, 70.37) --
	(123.74, 70.38) --
	(123.75, 70.38) --
	(123.75, 70.39) --
	(123.77, 70.39) --
	(123.77, 70.41) --
	(123.77, 70.41) --
	(123.77, 70.43) --
	(123.77, 70.43) --
	(123.77, 70.43) --
	(123.77, 70.43) --
	(123.77, 70.44) --
	(123.78, 70.44) --
	(123.78, 70.45) --
	(123.78, 70.45) --
	(123.78, 70.47) --
	(123.79, 70.47) --
	(123.79, 70.47) --
	(123.81, 70.47) --
	(123.81, 70.49) --
	(123.82, 70.49) --
	(123.82, 70.50) --
	(123.83, 70.50) --
	(123.83, 70.52) --
	(123.83, 70.52) --
	(123.83, 70.54) --
	(123.85, 70.54) --
	(123.85, 70.55) --
	(123.87, 70.55) --
	(123.87, 70.56) --
	(123.87, 70.56) --
	(123.87, 70.57) --
	(123.88, 70.57) --
	(123.88, 70.57) --
	(123.89, 70.57) --
	(123.89, 70.59) --
	(123.90, 70.59) --
	(123.90, 70.59) --
	(123.91, 70.59) --
	(123.91, 70.61) --
	(123.91, 70.61) --
	(123.91, 70.61) --
	(123.91, 70.61) --
	(123.91, 70.62) --
	(123.93, 70.62) --
	(123.93, 70.64) --
	(123.94, 70.64) --
	(123.94, 70.64) --
	(123.94, 70.64) --
	(123.94, 70.65) --
	(123.95, 70.65) --
	(123.95, 70.66) --
	(123.97, 70.66) --
	(123.97, 70.67) --
	(123.99, 70.67) --
	(123.99, 70.67) --
	(124.00, 70.67) --
	(124.00, 70.68) --
	(124.00, 70.68) --
	(124.00, 70.69) --
	(124.00, 70.69) --
	(124.00, 70.71) --
	(124.01, 70.71) --
	(124.01, 70.72) --
	(124.02, 70.72) --
	(124.02, 70.73) --
	(124.02, 70.73) --
	(124.02, 70.75) --
	(124.02, 70.75) --
	(124.02, 70.76) --
	(124.02, 70.76) --
	(124.02, 70.78) --
	(124.03, 70.78) --
	(124.03, 70.78) --
	(124.04, 70.78) --
	(124.04, 70.80) --
	(124.04, 70.80) --
	(124.04, 70.81) --
	(124.05, 70.81) --
	(124.05, 70.82) --
	(124.06, 70.82) --
	(124.06, 70.83) --
	(124.06, 70.83) --
	(124.06, 70.84) --
	(124.07, 70.84) --
	(124.07, 70.84) --
	(124.07, 70.84) --
	(124.07, 70.85) --
	(124.08, 70.85) --
	(124.08, 70.85) --
	(124.09, 70.85) --
	(124.09, 70.86) --
	(124.09, 70.86) --
	(124.09, 70.86) --
	(124.10, 70.86) --
	(124.10, 70.88) --
	(124.11, 70.88) --
	(124.11, 70.89) --
	(124.12, 70.89) --
	(124.12, 70.89) --
	(124.13, 70.89) --
	(124.13, 70.92) --
	(124.13, 70.92) --
	(124.13, 70.93) --
	(124.14, 70.93) --
	(124.14, 70.94) --
	(124.14, 70.94) --
	(124.14, 70.95) --
	(124.15, 70.95) --
	(124.15, 70.96) --
	(124.16, 70.96) --
	(124.16, 70.97) --
	(124.17, 70.97) --
	(124.17, 70.99) --
	(124.18, 70.99) --
	(124.18, 71.00) --
	(124.19, 71.00) --
	(124.19, 71.01) --
	(124.20, 71.01) --
	(124.20, 71.01) --
	(124.20, 71.01) --
	(124.20, 71.02) --
	(124.21, 71.02) --
	(124.21, 71.03) --
	(124.22, 71.03) --
	(124.22, 71.04) --
	(124.22, 71.04) --
	(124.22, 71.07) --
	(124.22, 71.07) --
	(124.22, 71.08) --
	(124.23, 71.08) --
	(124.23, 71.09) --
	(124.23, 71.09) --
	(124.23, 71.16) --
	(124.24, 71.16) --
	(124.24, 71.18) --
	(124.24, 71.18) --
	(124.24, 71.19) --
	(124.25, 71.19) --
	(124.25, 71.21) --
	(124.26, 71.21) --
	(124.26, 71.21) --
	(124.26, 71.21) --
	(124.26, 71.22) --
	(124.26, 71.22) --
	(124.26, 71.23) --
	(124.28, 71.23) --
	(124.28, 71.24) --
	(124.28, 71.24) --
	(124.28, 71.25) --
	(124.29, 71.25) --
	(124.29, 71.26) --
	(124.29, 71.26) --
	(124.29, 71.27) --
	(124.30, 71.27) --
	(124.30, 71.28) --
	(124.30, 71.28) --
	(124.30, 71.29) --
	(124.30, 71.29) --
	(124.30, 71.29) --
	(124.32, 71.29) --
	(124.32, 71.30) --
	(124.32, 71.30) --
	(124.32, 71.31) --
	(124.33, 71.31) --
	(124.33, 71.31) --
	(124.33, 71.31) --
	(124.33, 71.32) --
	(124.33, 71.32) --
	(124.33, 71.33) --
	(124.33, 71.33) --
	(124.33, 71.34) --
	(124.34, 71.34) --
	(124.34, 71.35) --
	(124.35, 71.35) --
	(124.35, 71.36) --
	(124.38, 71.36) --
	(124.38, 71.37) --
	(124.39, 71.37) --
	(124.39, 71.38) --
	(124.41, 71.38) --
	(124.41, 71.39) --
	(124.41, 71.39) --
	(124.41, 71.40) --
	(124.42, 71.40) --
	(124.42, 71.41) --
	(124.42, 71.41) --
	(124.42, 71.42) --
	(124.43, 71.42) --
	(124.43, 71.44) --
	(124.43, 71.44) --
	(124.43, 71.44) --
	(124.43, 71.44) --
	(124.43, 71.45) --
	(124.44, 71.45) --
	(124.44, 71.46) --
	(124.44, 71.46) --
	(124.44, 71.48) --
	(124.44, 71.48) --
	(124.44, 71.49) --
	(124.44, 71.49) --
	(124.44, 71.51) --
	(124.44, 71.51) --
	(124.44, 71.52) --
	(124.46, 71.52) --
	(124.46, 71.53) --
	(124.46, 71.53) --
	(124.46, 71.54) --
	(124.46, 71.54) --
	(124.46, 71.55) --
	(124.46, 71.55) --
	(124.46, 71.56) --
	(124.47, 71.56) --
	(124.47, 71.57) --
	(124.47, 71.57) --
	(124.47, 71.59) --
	(124.47, 71.59) --
	(124.47, 71.60) --
	(124.49, 71.60) --
	(124.49, 71.61) --
	(124.49, 71.61) --
	(124.49, 71.62) --
	(124.50, 71.62) --
	(124.50, 71.63) --
	(124.50, 71.63) --
	(124.50, 71.64) --
	(124.50, 71.64) --
	(124.50, 71.65) --
	(124.52, 71.65) --
	(124.52, 71.65) --
	(124.53, 71.65) --
	(124.53, 71.66) --
	(124.54, 71.66) --
	(124.54, 71.67) --
	(124.55, 71.67) --
	(124.55, 71.68) --
	(124.56, 71.68) --
	(124.56, 71.70) --
	(124.56, 71.70) --
	(124.56, 71.72) --
	(124.56, 71.72) --
	(124.56, 71.73) --
	(124.58, 71.73) --
	(124.58, 71.73) --
	(124.59, 71.73) --
	(124.59, 71.75) --
	(124.60, 71.75) --
	(124.60, 71.76) --
	(124.60, 71.76) --
	(124.60, 71.77) --
	(124.60, 71.77) --
	(124.60, 71.78) --
	(124.60, 71.78) --
	(124.60, 71.79) --
	(124.62, 71.79) --
	(124.62, 71.80) --
	(124.62, 71.80) --
	(124.62, 71.82) --
	(124.62, 71.82) --
	(124.62, 71.83) --
	(124.63, 71.83) --
	(124.63, 71.84) --
	(124.64, 71.84) --
	(124.64, 71.86) --
	(124.64, 71.86) --
	(124.64, 71.87) --
	(124.65, 71.87) --
	(124.65, 71.88) --
	(124.66, 71.88) --
	(124.66, 71.88) --
	(124.66, 71.88) --
	(124.66, 71.90) --
	(124.67, 71.90) --
	(124.67, 71.91) --
	(124.67, 71.91) --
	(124.67, 71.92) --
	(124.68, 71.92) --
	(124.68, 71.93) --
	(124.69, 71.93) --
	(124.69, 71.95) --
	(124.69, 71.95) --
	(124.69, 71.98) --
	(124.69, 71.98) --
	(124.69, 71.98) --
	(124.70, 71.98) --
	(124.70, 71.99) --
	(124.71, 71.99) --
	(124.71, 72.00) --
	(124.73, 72.00) --
	(124.73, 72.01) --
	(124.75, 72.01) --
	(124.75, 72.02) --
	(124.76, 72.02) --
	(124.76, 72.03) --
	(124.77, 72.03) --
	(124.77, 72.07) --
	(124.79, 72.07) --
	(124.79, 72.08) --
	(124.80, 72.08) --
	(124.80, 72.09) --
	(124.81, 72.09) --
	(124.81, 72.10) --
	(124.81, 72.10) --
	(124.81, 72.11) --
	(124.82, 72.11) --
	(124.82, 72.12) --
	(124.82, 72.12) --
	(124.82, 72.14) --
	(124.82, 72.14) --
	(124.82, 72.15) --
	(124.84, 72.15) --
	(124.84, 72.16) --
	(124.84, 72.16) --
	(124.84, 72.18) --
	(124.86, 72.18) --
	(124.86, 72.19) --
	(124.86, 72.19) --
	(124.86, 72.22) --
	(124.86, 72.22) --
	(124.86, 72.22) --
	(124.87, 72.22) --
	(124.87, 72.24) --
	(124.90, 72.24) --
	(124.90, 72.25) --
	(124.91, 72.25) --
	(124.91, 72.26) --
	(124.91, 72.26) --
	(124.91, 72.29) --
	(124.91, 72.29) --
	(124.91, 72.31) --
	(124.92, 72.31) --
	(124.92, 72.31) --
	(124.92, 72.31) --
	(124.92, 72.32) --
	(124.94, 72.32) --
	(124.94, 72.32) --
	(124.96, 72.32) --
	(124.96, 72.33) --
	(124.96, 72.33) --
	(124.96, 72.34) --
	(124.96, 72.34) --
	(124.96, 72.35) --
	(124.96, 72.35) --
	(124.96, 72.38) --
	(124.97, 72.38) --
	(124.97, 72.39) --
	(124.97, 72.39) --
	(124.97, 72.40) --
	(124.97, 72.40) --
	(124.97, 72.41) --
	(124.97, 72.41) --
	(124.97, 72.42) --
	(124.98, 72.42) --
	(124.98, 72.42) --
	(124.98, 72.42) --
	(124.98, 72.43) --
	(124.99, 72.43) --
	(124.99, 72.44) --
	(125.00, 72.44) --
	(125.00, 72.45) --
	(125.00, 72.45) --
	(125.00, 72.46) --
	(125.02, 72.46) --
	(125.02, 72.47) --
	(125.04, 72.47) --
	(125.04, 72.48) --
	(125.04, 72.48) --
	(125.04, 72.49) --
	(125.05, 72.49) --
	(125.05, 72.50) --
	(125.06, 72.50) --
	(125.06, 72.50) --
	(125.06, 72.50) --
	(125.06, 72.51) --
	(125.06, 72.51) --
	(125.06, 72.52) --
	(125.06, 72.52) --
	(125.06, 72.55) --
	(125.08, 72.55) --
	(125.08, 72.56) --
	(125.11, 72.56) --
	(125.11, 72.58) --
	(125.11, 72.58) --
	(125.11, 72.59) --
	(125.12, 72.59) --
	(125.12, 72.60) --
	(125.12, 72.60) --
	(125.12, 72.61) --
	(125.13, 72.61) --
	(125.13, 72.65) --
	(125.14, 72.65) --
	(125.14, 72.66) --
	(125.16, 72.66) --
	(125.16, 72.68) --
	(125.16, 72.68) --
	(125.16, 72.70) --
	(125.17, 72.70) --
	(125.17, 72.71) --
	(125.17, 72.71) --
	(125.17, 72.72) --
	(125.20, 72.72) --
	(125.20, 72.73) --
	(125.20, 72.73) --
	(125.20, 72.76) --
	(125.22, 72.76) --
	(125.22, 72.76) --
	(125.23, 72.76) --
	(125.23, 72.77) --
	(125.24, 72.77) --
	(125.24, 72.78) --
	(125.24, 72.78) --
	(125.24, 72.79) --
	(125.25, 72.79) --
	(125.25, 72.79) --
	(125.28, 72.79) --
	(125.28, 72.80) --
	(125.30, 72.80) --
	(125.30, 72.81) --
	(125.30, 72.81) --
	(125.30, 72.83) --
	(125.30, 72.83) --
	(125.30, 72.85) --
	(125.38, 72.85) --
	(125.38, 72.86) --
	(125.38, 72.86) --
	(125.38, 72.87) --
	(125.38, 72.87) --
	(125.38, 72.88) --
	(125.41, 72.88) --
	(125.41, 72.89) --
	(125.42, 72.89) --
	(125.42, 72.89) --
	(125.43, 72.89) --
	(125.43, 72.90) --
	(125.43, 72.90) --
	(125.43, 72.91) --
	(125.44, 72.91) --
	(125.44, 72.92) --
	(125.46, 72.92) --
	(125.46, 73.09) --
	(125.46, 73.09) --
	(125.46, 73.09) --
	(125.46, 73.09) --
	(125.46, 73.10) --
	(125.50, 73.10) --
	(125.50, 73.13) --
	(125.50, 73.13) --
	(125.50, 73.14) --
	(125.51, 73.14) --
	(125.51, 73.15) --
	(125.51, 73.15) --
	(125.51, 73.16) --
	(125.51, 73.16) --
	(125.51, 73.17) --
	(125.52, 73.17) --
	(125.52, 73.18) --
	(125.52, 73.18) --
	(125.52, 73.18) --
	(125.54, 73.18) --
	(125.54, 73.19) --
	(125.54, 73.19) --
	(125.54, 73.20) --
	(125.57, 73.20) --
	(125.57, 73.20) --
	(125.58, 73.20) --
	(125.58, 73.22) --
	(125.58, 73.22) --
	(125.58, 73.23) --
	(125.59, 73.23) --
	(125.59, 73.24) --
	(125.61, 73.24) --
	(125.61, 73.25) --
	(125.63, 73.25) --
	(125.63, 73.25) --
	(125.64, 73.25) --
	(125.64, 73.26) --
	(125.64, 73.26) --
	(125.64, 73.27) --
	(125.66, 73.27) --
	(125.66, 73.28) --
	(125.67, 73.28) --
	(125.67, 73.29) --
	(125.69, 73.29) --
	(125.69, 73.31) --
	(125.70, 73.31) --
	(125.70, 73.34) --
	(125.71, 73.34) --
	(125.71, 73.38) --
	(125.71, 73.38) --
	(125.71, 73.39) --
	(125.72, 73.39) --
	(125.72, 73.40) --
	(125.72, 73.40) --
	(125.72, 73.42) --
	(125.73, 73.42) --
	(125.73, 73.43) --
	(125.73, 73.43) --
	(125.73, 73.43) --
	(125.73, 73.43) --
	(125.73, 73.44) --
	(125.74, 73.44) --
	(125.74, 73.46) --
	(125.74, 73.46) --
	(125.74, 73.48) --
	(125.76, 73.48) --
	(125.76, 73.48) --
	(125.77, 73.48) --
	(125.77, 73.49) --
	(125.78, 73.49) --
	(125.78, 73.50) --
	(125.79, 73.50) --
	(125.79, 73.51) --
	(125.79, 73.51) --
	(125.79, 73.54) --
	(125.81, 73.54) --
	(125.81, 73.55) --
	(125.82, 73.55) --
	(125.82, 73.56) --
	(125.88, 73.56) --
	(125.88, 73.58) --
	(125.89, 73.58) --
	(125.89, 73.58) --
	(125.91, 73.58) --
	(125.91, 73.59) --
	(125.93, 73.59) --
	(125.93, 73.60) --
	(125.93, 73.60) --
	(125.93, 73.61) --
	(125.94, 73.61) --
	(125.94, 73.62) --
	(125.95, 73.62) --
	(125.95, 73.63) --
	(125.95, 73.63) --
	(125.95, 73.64) --
	(125.95, 73.64) --
	(125.95, 73.65) --
	(125.96, 73.65) --
	(125.96, 73.68) --
	(125.97, 73.68) --
	(125.97, 73.73) --
	(125.98, 73.73) --
	(125.98, 73.74) --
	(126.04, 73.74) --
	(126.04, 73.75) --
	(126.05, 73.75) --
	(126.05, 73.76) --
	(126.05, 73.76) --
	(126.05, 73.79) --
	(126.05, 73.79) --
	(126.05, 73.82) --
	(126.06, 73.82) --
	(126.06, 73.83) --
	(126.06, 73.83) --
	(126.06, 73.84) --
	(126.06, 73.84) --
	(126.06, 73.85) --
	(126.07, 73.85) --
	(126.07, 73.88) --
	(126.08, 73.88) --
	(126.08, 73.89) --
	(126.09, 73.89) --
	(126.09, 73.90) --
	(126.10, 73.90) --
	(126.10, 73.90) --
	(126.13, 73.90) --
	(126.13, 73.92) --
	(126.13, 73.92) --
	(126.13, 73.94) --
	(126.16, 73.94) --
	(126.16, 73.94) --
	(126.17, 73.94) --
	(126.17, 73.98) --
	(126.21, 73.98) --
	(126.21, 74.00) --
	(126.23, 74.00) --
	(126.23, 74.07) --
	(126.23, 74.07) --
	(126.23, 74.07) --
	(126.23, 74.07) --
	(126.23, 74.08) --
	(126.23, 74.08) --
	(126.23, 74.09) --
	(126.24, 74.09) --
	(126.24, 74.10) --
	(126.24, 74.10) --
	(126.24, 74.11) --
	(126.25, 74.11) --
	(126.25, 74.13) --
	(126.25, 74.13) --
	(126.25, 74.14) --
	(126.26, 74.14) --
	(126.26, 74.15) --
	(126.27, 74.15) --
	(126.27, 74.17) --
	(126.27, 74.17) --
	(126.27, 74.18) --
	(126.27, 74.18) --
	(126.27, 74.18) --
	(126.28, 74.18) --
	(126.28, 74.20) --
	(126.28, 74.20) --
	(126.28, 74.21) --
	(126.29, 74.21) --
	(126.29, 74.24) --
	(126.31, 74.24) --
	(126.31, 74.25) --
	(126.33, 74.25) --
	(126.33, 74.26) --
	(126.33, 74.26) --
	(126.33, 74.27) --
	(126.33, 74.27) --
	(126.33, 74.29) --
	(126.36, 74.29) --
	(126.36, 74.29) --
	(126.39, 74.29) --
	(126.39, 74.31) --
	(126.40, 74.31) --
	(126.40, 74.32) --
	(126.44, 74.32) --
	(126.44, 74.34) --
	(126.45, 74.34) --
	(126.45, 74.35) --
	(126.47, 74.35) --
	(126.47, 74.36) --
	(126.48, 74.36) --
	(126.48, 74.38) --
	(126.53, 74.38) --
	(126.53, 74.39) --
	(126.55, 74.39) --
	(126.55, 74.40) --
	(126.58, 74.40) --
	(126.58, 74.40) --
	(126.60, 74.40) --
	(126.60, 74.42) --
	(126.60, 74.42) --
	(126.60, 74.43) --
	(126.63, 74.43) --
	(126.63, 74.47) --
	(126.63, 74.47) --
	(126.63, 74.48) --
	(126.65, 74.48) --
	(126.65, 74.51) --
	(126.65, 74.51) --
	(126.65, 74.52) --
	(126.66, 74.52) --
	(126.66, 74.54) --
	(126.66, 74.54) --
	(126.66, 74.55) --
	(126.66, 74.55) --
	(126.66, 74.58) --
	(126.67, 74.58) --
	(126.67, 74.63) --
	(126.68, 74.63) --
	(126.68, 74.64) --
	(126.68, 74.64) --
	(126.68, 74.65) --
	(126.70, 74.65) --
	(126.70, 74.66) --
	(126.70, 74.66) --
	(126.70, 74.67) --
	(126.71, 74.67) --
	(126.71, 74.67) --
	(126.74, 74.67) --
	(126.74, 74.69) --
	(126.77, 74.69) --
	(126.77, 74.73) --
	(126.78, 74.73) --
	(126.78, 74.75) --
	(126.78, 74.75) --
	(126.78, 74.76) --
	(126.81, 74.76) --
	(126.81, 74.77) --
	(126.85, 74.77) --
	(126.85, 74.79) --
	(126.87, 74.79) --
	(126.87, 74.82) --
	(126.89, 74.82) --
	(126.89, 74.84) --
	(126.91, 74.84) --
	(126.91, 74.85) --
	(126.95, 74.85) --
	(126.95, 74.86) --
	(126.96, 74.86) --
	(126.96, 74.86) --
	(126.98, 74.86) --
	(126.98, 74.87) --
	(127.00, 74.87) --
	(127.00, 74.88) --
	(127.04, 74.88) --
	(127.04, 74.91) --
	(127.04, 74.91) --
	(127.04, 74.92) --
	(127.08, 74.92) --
	(127.08, 74.94) --
	(127.10, 74.94) --
	(127.10, 74.97) --
	(127.12, 74.97) --
	(127.12, 75.00) --
	(127.12, 75.00) --
	(127.12, 75.02) --
	(127.13, 75.02) --
	(127.13, 75.02) --
	(127.14, 75.02) --
	(127.14, 75.06) --
	(127.15, 75.06) --
	(127.15, 75.08) --
	(127.15, 75.08) --
	(127.15, 75.09) --
	(127.17, 75.09) --
	(127.17, 75.09) --
	(127.22, 75.09) --
	(127.22, 75.10) --
	(127.22, 75.10) --
	(127.22, 75.11) --
	(127.23, 75.11) --
	(127.23, 75.12) --
	(127.30, 75.12) --
	(127.30, 75.13) --
	(127.32, 75.13) --
	(127.32, 75.16) --
	(127.32, 75.16) --
	(127.32, 75.17) --
	(127.33, 75.17) --
	(127.33, 75.18) --
	(127.35, 75.18) --
	(127.35, 75.19) --
	(127.37, 75.19) --
	(127.37, 75.24) --
	(127.47, 75.24) --
	(127.47, 75.25) --
	(127.48, 75.25) --
	(127.48, 75.25) --
	(127.51, 75.25) --
	(127.51, 75.26) --
	(127.56, 75.26) --
	(127.56, 75.27) --
	(127.57, 75.27) --
	(127.57, 75.29) --
	(127.60, 75.29) --
	(127.60, 75.30) --
	(127.66, 75.30) --
	(127.66, 75.33) --
	(127.66, 75.33) --
	(127.66, 75.35) --
	(127.68, 75.35) --
	(127.68, 75.37) --
	(127.69, 75.37) --
	(127.69, 75.38) --
	(127.74, 75.38) --
	(127.74, 75.39) --
	(127.77, 75.39) --
	(127.77, 75.40) --
	(127.77, 75.40) --
	(127.77, 75.41) --
	(127.81, 75.41) --
	(127.81, 75.42) --
	(127.83, 75.42) --
	(127.83, 75.44) --
	(127.87, 75.44) --
	(127.87, 75.44) --
	(127.87, 75.44) --
	(127.87, 75.46) --
	(127.88, 75.46) --
	(127.88, 75.47) --
	(127.90, 75.47) --
	(127.90, 75.52) --
	(127.91, 75.52) --
	(127.91, 75.53) --
	(127.93, 75.53) --
	(127.93, 75.55) --
	(127.98, 75.55) --
	(127.98, 75.56) --
	(128.01, 75.56) --
	(128.01, 75.57) --
	(128.05, 75.57) --
	(128.05, 75.58) --
	(128.10, 75.58) --
	(128.10, 75.60) --
	(128.13, 75.60) --
	(128.13, 75.62) --
	(128.14, 75.62) --
	(128.14, 75.63) --
	(128.14, 75.63) --
	(128.14, 75.65) --
	(128.18, 75.65) --
	(128.18, 75.67) --
	(128.18, 75.67) --
	(128.18, 75.69) --
	(128.20, 75.69) --
	(128.20, 75.71) --
	(128.24, 75.71) --
	(128.24, 75.78) --
	(128.24, 75.78) --
	(128.24, 75.79) --
	(128.25, 75.79) --
	(128.25, 75.86) --
	(128.29, 75.86) --
	(128.29, 75.88) --
	(128.30, 75.88) --
	(128.30, 75.90) --
	(128.35, 75.90) --
	(128.35, 75.91) --
	(128.38, 75.91) --
	(128.38, 75.94) --
	(128.38, 75.94) --
	(128.38, 75.96) --
	(128.41, 75.96) --
	(128.41, 75.99) --
	(128.43, 75.99) --
	(128.43, 76.02) --
	(128.44, 76.02) --
	(128.44, 76.03) --
	(128.46, 76.03) --
	(128.46, 76.03) --
	(128.47, 76.03) --
	(128.47, 76.04) --
	(128.49, 76.04) --
	(128.49, 76.06) --
	(128.53, 76.06) --
	(128.53, 76.07) --
	(128.62, 76.07) --
	(128.62, 76.09) --
	(128.65, 76.09) --
	(128.65, 76.10) --
	(128.66, 76.10) --
	(128.66, 76.11) --
	(128.68, 76.11) --
	(128.68, 76.12) --
	(128.76, 76.12) --
	(128.76, 76.13) --
	(128.78, 76.13) --
	(128.78, 76.14) --
	(128.79, 76.14) --
	(128.79, 76.15) --
	(128.84, 76.15) --
	(128.84, 76.17) --
	(128.88, 76.17) --
	(128.88, 76.18) --
	(128.90, 76.18) --
	(128.90, 76.20) --
	(128.93, 76.20) --
	(128.93, 76.21) --
	(129.01, 76.21) --
	(129.01, 76.22) --
	(129.04, 76.22) --
	(129.04, 76.24) --
	(129.05, 76.24) --
	(129.05, 76.24) --
	(129.07, 76.24) --
	(129.07, 76.27) --
	(129.10, 76.27) --
	(129.10, 76.27) --
	(129.20, 76.27) --
	(129.20, 76.29) --
	(129.20, 76.29) --
	(129.20, 76.31) --
	(129.29, 76.31) --
	(129.29, 76.32) --
	(129.34, 76.32) --
	(129.34, 76.33) --
	(129.34, 76.33) --
	(129.34, 76.34) --
	(129.34, 76.34) --
	(129.34, 76.35) --
	(129.36, 76.35) --
	(129.36, 76.36) --
	(129.38, 76.36) --
	(129.38, 76.38) --
	(129.41, 76.38) --
	(129.41, 76.39) --
	(129.48, 76.39) --
	(129.48, 76.42) --
	(129.53, 76.42) --
	(129.53, 76.44) --
	(129.64, 76.44) --
	(129.64, 76.45) --
	(129.68, 76.45) --
	(129.68, 76.47) --
	(129.71, 76.47) --
	(129.71, 76.50) --
	(129.79, 76.50) --
	(129.79, 76.51) --
	(129.81, 76.51) --
	(129.81, 76.54) --
	(129.82, 76.54) --
	(129.82, 76.55) --
	(129.83, 76.55) --
	(129.83, 76.56) --
	(129.86, 76.56) --
	(129.86, 76.57) --
	(129.94, 76.57) --
	(129.94, 76.62) --
	(130.06, 76.62) --
	(130.06, 76.63) --
	(130.08, 76.63) --
	(130.08, 76.64) --
	(130.08, 76.64) --
	(130.08, 76.65) --
	(130.10, 76.65) --
	(130.10, 76.67) --
	(130.14, 76.67) --
	(130.14, 76.69) --
	(130.14, 76.69) --
	(130.14, 76.70) --
	(130.17, 76.70) --
	(130.17, 76.72) --
	(130.19, 76.72) --
	(130.19, 76.74) --
	(130.21, 76.74) --
	(130.21, 76.75) --
	(130.26, 76.75) --
	(130.26, 76.76) --
	(130.45, 76.76) --
	(130.45, 76.78) --
	(130.46, 76.78) --
	(130.46, 76.78) --
	(130.46, 76.78) --
	(130.46, 76.80) --
	(130.54, 76.80) --
	(130.54, 76.81) --
	(130.57, 76.81) --
	(130.57, 76.83) --
	(130.63, 76.83) --
	(130.63, 76.84) --
	(130.73, 76.84) --
	(130.73, 76.89) --
	(130.94, 76.89) --
	(130.94, 76.91) --
	(131.11, 76.91) --
	(131.11, 76.92) --
	(131.14, 76.92) --
	(131.14, 76.93) --
	(131.23, 76.93) --
	(131.23, 76.95) --
	(131.24, 76.95) --
	(131.24, 76.96) --
	(131.37, 76.96) --
	(131.37, 76.98) --
	(131.62, 76.98) --
	(131.62, 76.99) --
	(131.81, 76.99) --
	(131.81, 77.01) --
	(131.83, 77.01) --
	(131.83, 77.03) --
	(131.83, 77.03) --
	(131.83, 77.05) --
	(131.88, 77.05) --
	(131.88, 77.08) --
	(132.13, 77.08) --
	(132.13, 77.10) --
	(132.16, 77.10) --
	(132.16, 77.14) --
	(132.35, 77.14) --
	(132.35, 77.15) --
	(132.37, 77.15) --
	(132.37, 77.17) --
	(132.45, 77.17) --
	(132.45, 77.19) --
	(132.46, 77.19) --
	(132.46, 77.20) --
	(132.48, 77.20) --
	(132.48, 77.22) --
	(132.62, 77.22) --
	(132.62, 77.26) --
	(132.72, 77.26) --
	(132.72, 77.28) --
	(133.08, 77.28) --
	(133.08, 77.31) --
	(133.19, 77.31) --
	(133.19, 77.35) --
	(133.31, 77.35) --
	(133.31, 77.38) --
	(133.39, 77.38) --
	(133.39, 77.44) --
	(133.59, 77.44) --
	(133.59, 77.45) --
	(133.62, 77.45) --
	(133.62, 77.51) --
	(133.91, 77.51) --
	(133.91, 77.55) --
	(133.94, 77.55) --
	(133.94, 77.58) --
	(134.17, 77.58) --
	(134.17, 77.61) --
	(135.57, 77.61) --
	(135.57, 77.68) --
	(135.89, 77.68) --
	(135.89, 77.71) --
	(137.36, 77.71) --
	(137.36, 77.75) --
	(140.03, 77.75) --
	(140.03, 77.80) --
	(142.08, 77.80) --
	(142.08, 77.80);
\definecolor{drawColor}{RGB}{92,76,151}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 96.90, 36.72) --
	( 98.95, 36.72) --
	( 98.95, 36.73) --
	( 99.83, 36.73) --
	( 99.83, 36.75) --
	(101.02, 36.75) --
	(101.02, 36.77) --
	(101.25, 36.77) --
	(101.25, 36.77) --
	(101.34, 36.77) --
	(101.34, 36.79) --
	(101.37, 36.79) --
	(101.37, 36.79) --
	(101.42, 36.79) --
	(101.42, 36.81) --
	(102.09, 36.81) --
	(102.09, 36.81) --
	(102.13, 36.81) --
	(102.13, 36.83) --
	(102.27, 36.83) --
	(102.27, 36.83) --
	(102.99, 36.83) --
	(102.99, 36.84) --
	(103.07, 36.84) --
	(103.07, 36.86) --
	(103.17, 36.86) --
	(103.17, 36.87) --
	(103.23, 36.87) --
	(103.23, 36.88) --
	(103.31, 36.88) --
	(103.31, 36.89) --
	(103.64, 36.89) --
	(103.64, 36.90) --
	(103.76, 36.90) --
	(103.76, 36.90) --
	(103.78, 36.90) --
	(103.78, 36.91) --
	(103.83, 36.91) --
	(103.83, 36.92) --
	(103.84, 36.92) --
	(103.84, 36.93) --
	(103.91, 36.93) --
	(103.91, 36.94) --
	(103.93, 36.94) --
	(103.93, 36.95) --
	(104.11, 36.95) --
	(104.11, 36.97) --
	(104.22, 36.97) --
	(104.22, 36.98) --
	(104.34, 36.98) --
	(104.34, 36.99) --
	(104.39, 36.99) --
	(104.39, 37.00) --
	(104.47, 37.00) --
	(104.47, 37.01) --
	(104.49, 37.01) --
	(104.49, 37.02) --
	(104.51, 37.02) --
	(104.51, 37.03) --
	(104.87, 37.03) --
	(104.87, 37.05) --
	(104.95, 37.05) --
	(104.95, 37.05) --
	(105.19, 37.05) --
	(105.19, 37.07) --
	(105.29, 37.07) --
	(105.29, 37.07) --
	(105.31, 37.07) --
	(105.31, 37.08) --
	(105.34, 37.08) --
	(105.34, 37.09) --
	(105.35, 37.09) --
	(105.35, 37.10) --
	(105.37, 37.10) --
	(105.37, 37.11) --
	(105.38, 37.11) --
	(105.38, 37.12) --
	(105.44, 37.12) --
	(105.44, 37.13) --
	(105.55, 37.13) --
	(105.55, 37.15) --
	(105.59, 37.15) --
	(105.59, 37.16) --
	(105.62, 37.16) --
	(105.62, 37.18) --
	(105.65, 37.18) --
	(105.65, 37.19) --
	(105.70, 37.19) --
	(105.70, 37.21) --
	(105.71, 37.21) --
	(105.71, 37.22) --
	(105.72, 37.22) --
	(105.72, 37.23) --
	(105.82, 37.23) --
	(105.82, 37.24) --
	(105.83, 37.24) --
	(105.83, 37.25) --
	(105.84, 37.25) --
	(105.84, 37.25) --
	(105.89, 37.25) --
	(105.89, 37.26) --
	(105.93, 37.26) --
	(105.93, 37.28) --
	(105.94, 37.28) --
	(105.94, 37.29) --
	(106.02, 37.29) --
	(106.02, 37.30) --
	(106.12, 37.30) --
	(106.12, 37.31) --
	(106.14, 37.31) --
	(106.14, 37.32) --
	(106.16, 37.32) --
	(106.16, 37.34) --
	(106.18, 37.34) --
	(106.18, 37.35) --
	(106.23, 37.35) --
	(106.23, 37.37) --
	(106.28, 37.37) --
	(106.28, 37.37) --
	(106.35, 37.37) --
	(106.35, 37.38) --
	(106.35, 37.38) --
	(106.35, 37.39) --
	(106.42, 37.39) --
	(106.42, 37.40) --
	(106.46, 37.40) --
	(106.46, 37.41) --
	(106.49, 37.41) --
	(106.49, 37.42) --
	(106.49, 37.42) --
	(106.49, 37.43) --
	(106.51, 37.43) --
	(106.51, 37.44) --
	(106.52, 37.44) --
	(106.52, 37.45) --
	(106.54, 37.45) --
	(106.54, 37.47) --
	(106.57, 37.47) --
	(106.57, 37.48) --
	(106.57, 37.48) --
	(106.57, 37.49) --
	(106.65, 37.49) --
	(106.65, 37.50) --
	(106.66, 37.50) --
	(106.66, 37.51) --
	(106.67, 37.51) --
	(106.67, 37.52) --
	(106.72, 37.52) --
	(106.72, 37.53) --
	(106.73, 37.53) --
	(106.73, 37.53) --
	(106.82, 37.53) --
	(106.82, 37.54) --
	(106.86, 37.54) --
	(106.86, 37.56) --
	(106.89, 37.56) --
	(106.89, 37.57) --
	(106.90, 37.57) --
	(106.90, 37.57) --
	(106.91, 37.57) --
	(106.91, 37.59) --
	(106.96, 37.59) --
	(106.96, 37.61) --
	(106.99, 37.61) --
	(106.99, 37.62) --
	(107.01, 37.62) --
	(107.01, 37.63) --
	(107.01, 37.63) --
	(107.01, 37.63) --
	(107.08, 37.63) --
	(107.08, 37.64) --
	(107.11, 37.64) --
	(107.11, 37.65) --
	(107.13, 37.65) --
	(107.13, 37.66) --
	(107.14, 37.66) --
	(107.14, 37.67) --
	(107.24, 37.67) --
	(107.24, 37.69) --
	(107.25, 37.69) --
	(107.25, 37.70) --
	(107.27, 37.70) --
	(107.27, 37.71) --
	(107.28, 37.71) --
	(107.28, 37.72) --
	(107.29, 37.72) --
	(107.29, 37.73) --
	(107.29, 37.73) --
	(107.29, 37.74) --
	(107.30, 37.74) --
	(107.30, 37.74) --
	(107.32, 37.74) --
	(107.32, 37.75) --
	(107.34, 37.75) --
	(107.34, 37.76) --
	(107.37, 37.76) --
	(107.37, 37.77) --
	(107.43, 37.77) --
	(107.43, 37.78) --
	(107.52, 37.78) --
	(107.52, 37.79) --
	(107.54, 37.79) --
	(107.54, 37.80) --
	(107.54, 37.80) --
	(107.54, 37.81) --
	(107.55, 37.81) --
	(107.55, 37.82) --
	(107.57, 37.82) --
	(107.57, 37.83) --
	(107.59, 37.83) --
	(107.59, 37.84) --
	(107.60, 37.84) --
	(107.60, 37.85) --
	(107.61, 37.85) --
	(107.61, 37.86) --
	(107.69, 37.86) --
	(107.69, 37.87) --
	(107.69, 37.87) --
	(107.69, 37.88) --
	(107.71, 37.88) --
	(107.71, 37.89) --
	(107.73, 37.89) --
	(107.73, 37.90) --
	(107.73, 37.90) --
	(107.73, 37.91) --
	(107.81, 37.91) --
	(107.81, 37.92) --
	(107.83, 37.92) --
	(107.83, 37.92) --
	(107.90, 37.92) --
	(107.90, 37.93) --
	(107.91, 37.93) --
	(107.91, 37.94) --
	(107.91, 37.94) --
	(107.91, 37.95) --
	(107.92, 37.95) --
	(107.92, 37.97) --
	(107.96, 37.97) --
	(107.96, 37.98) --
	(107.96, 37.98) --
	(107.96, 37.99) --
	(107.97, 37.99) --
	(107.97, 38.00) --
	(107.97, 38.00) --
	(107.97, 38.00) --
	(108.01, 38.00) --
	(108.01, 38.02) --
	(108.04, 38.02) --
	(108.04, 38.03) --
	(108.04, 38.03) --
	(108.04, 38.04) --
	(108.05, 38.04) --
	(108.05, 38.05) --
	(108.08, 38.05) --
	(108.08, 38.06) --
	(108.08, 38.06) --
	(108.08, 38.08) --
	(108.09, 38.08) --
	(108.09, 38.08) --
	(108.12, 38.08) --
	(108.12, 38.10) --
	(108.13, 38.10) --
	(108.13, 38.11) --
	(108.14, 38.11) --
	(108.14, 38.12) --
	(108.17, 38.12) --
	(108.17, 38.13) --
	(108.21, 38.13) --
	(108.21, 38.14) --
	(108.23, 38.14) --
	(108.23, 38.15) --
	(108.28, 38.15) --
	(108.28, 38.17) --
	(108.28, 38.17) --
	(108.28, 38.17) --
	(108.31, 38.17) --
	(108.31, 38.18) --
	(108.32, 38.18) --
	(108.32, 38.19) --
	(108.33, 38.19) --
	(108.33, 38.20) --
	(108.41, 38.20) --
	(108.41, 38.21) --
	(108.43, 38.21) --
	(108.43, 38.21) --
	(108.46, 38.21) --
	(108.46, 38.22) --
	(108.46, 38.22) --
	(108.46, 38.23) --
	(108.47, 38.23) --
	(108.47, 38.24) --
	(108.48, 38.24) --
	(108.48, 38.26) --
	(108.49, 38.26) --
	(108.49, 38.26) --
	(108.54, 38.26) --
	(108.54, 38.28) --
	(108.56, 38.28) --
	(108.56, 38.30) --
	(108.58, 38.30) --
	(108.58, 38.30) --
	(108.63, 38.30) --
	(108.63, 38.31) --
	(108.74, 38.31) --
	(108.74, 38.32) --
	(108.76, 38.32) --
	(108.76, 38.33) --
	(108.78, 38.33) --
	(108.78, 38.33) --
	(108.78, 38.33) --
	(108.78, 38.34) --
	(108.81, 38.34) --
	(108.81, 38.35) --
	(108.83, 38.35) --
	(108.83, 38.37) --
	(108.83, 38.37) --
	(108.83, 38.37) --
	(108.83, 38.37) --
	(108.83, 38.38) --
	(108.84, 38.38) --
	(108.84, 38.39) --
	(108.87, 38.39) --
	(108.87, 38.40) --
	(108.90, 38.40) --
	(108.90, 38.41) --
	(108.90, 38.41) --
	(108.90, 38.41) --
	(108.91, 38.41) --
	(108.91, 38.42) --
	(108.92, 38.42) --
	(108.92, 38.43) --
	(108.92, 38.43) --
	(108.92, 38.44) --
	(108.93, 38.44) --
	(108.93, 38.46) --
	(108.94, 38.46) --
	(108.94, 38.46) --
	(108.94, 38.46) --
	(108.94, 38.47) --
	(108.95, 38.47) --
	(108.95, 38.48) --
	(109.03, 38.48) --
	(109.03, 38.49) --
	(109.06, 38.49) --
	(109.06, 38.50) --
	(109.09, 38.50) --
	(109.09, 38.51) --
	(109.10, 38.51) --
	(109.10, 38.52) --
	(109.10, 38.52) --
	(109.10, 38.54) --
	(109.12, 38.54) --
	(109.12, 38.54) --
	(109.12, 38.54) --
	(109.12, 38.55) --
	(109.12, 38.55) --
	(109.12, 38.56) --
	(109.13, 38.56) --
	(109.13, 38.57) --
	(109.14, 38.57) --
	(109.14, 38.59) --
	(109.16, 38.59) --
	(109.16, 38.60) --
	(109.19, 38.60) --
	(109.19, 38.61) --
	(109.19, 38.61) --
	(109.19, 38.61) --
	(109.19, 38.61) --
	(109.19, 38.62) --
	(109.21, 38.62) --
	(109.21, 38.64) --
	(109.21, 38.64) --
	(109.21, 38.65) --
	(109.24, 38.65) --
	(109.24, 38.67) --
	(109.24, 38.67) --
	(109.24, 38.68) --
	(109.25, 38.68) --
	(109.25, 38.69) --
	(109.25, 38.69) --
	(109.25, 38.70) --
	(109.25, 38.70) --
	(109.25, 38.71) --
	(109.30, 38.71) --
	(109.30, 38.72) --
	(109.31, 38.72) --
	(109.31, 38.73) --
	(109.32, 38.73) --
	(109.32, 38.74) --
	(109.37, 38.74) --
	(109.37, 38.75) --
	(109.38, 38.75) --
	(109.38, 38.76) --
	(109.41, 38.76) --
	(109.41, 38.77) --
	(109.41, 38.77) --
	(109.41, 38.78) --
	(109.41, 38.78) --
	(109.41, 38.78) --
	(109.42, 38.78) --
	(109.42, 38.79) --
	(109.43, 38.79) --
	(109.43, 38.81) --
	(109.47, 38.81) --
	(109.47, 38.81) --
	(109.49, 38.81) --
	(109.49, 38.82) --
	(109.49, 38.82) --
	(109.49, 38.83) --
	(109.50, 38.83) --
	(109.50, 38.85) --
	(109.51, 38.85) --
	(109.51, 38.86) --
	(109.53, 38.86) --
	(109.53, 38.86) --
	(109.53, 38.86) --
	(109.53, 38.87) --
	(109.53, 38.87) --
	(109.53, 38.88) --
	(109.54, 38.88) --
	(109.54, 38.89) --
	(109.54, 38.89) --
	(109.54, 38.89) --
	(109.55, 38.89) --
	(109.55, 38.90) --
	(109.55, 38.90) --
	(109.55, 38.91) --
	(109.56, 38.91) --
	(109.56, 38.92) --
	(109.56, 38.92) --
	(109.56, 38.93) --
	(109.57, 38.93) --
	(109.57, 38.94) --
	(109.58, 38.94) --
	(109.58, 38.95) --
	(109.58, 38.95) --
	(109.58, 38.95) --
	(109.59, 38.95) --
	(109.59, 38.97) --
	(109.60, 38.97) --
	(109.60, 38.97) --
	(109.61, 38.97) --
	(109.61, 38.98) --
	(109.63, 38.98) --
	(109.63, 38.99) --
	(109.64, 38.99) --
	(109.64, 39.00) --
	(109.66, 39.00) --
	(109.66, 39.01) --
	(109.67, 39.01) --
	(109.67, 39.02) --
	(109.68, 39.02) --
	(109.68, 39.03) --
	(109.70, 39.03) --
	(109.70, 39.04) --
	(109.70, 39.04) --
	(109.70, 39.05) --
	(109.71, 39.05) --
	(109.71, 39.05) --
	(109.72, 39.05) --
	(109.72, 39.06) --
	(109.73, 39.06) --
	(109.73, 39.07) --
	(109.73, 39.07) --
	(109.73, 39.08) --
	(109.75, 39.08) --
	(109.75, 39.09) --
	(109.75, 39.09) --
	(109.75, 39.10) --
	(109.76, 39.10) --
	(109.76, 39.11) --
	(109.76, 39.11) --
	(109.76, 39.11) --
	(109.77, 39.11) --
	(109.77, 39.12) --
	(109.77, 39.12) --
	(109.77, 39.13) --
	(109.79, 39.13) --
	(109.79, 39.14) --
	(109.80, 39.14) --
	(109.80, 39.15) --
	(109.84, 39.15) --
	(109.84, 39.16) --
	(109.85, 39.16) --
	(109.85, 39.16) --
	(109.86, 39.16) --
	(109.86, 39.17) --
	(109.87, 39.17) --
	(109.87, 39.18) --
	(109.88, 39.18) --
	(109.88, 39.19) --
	(109.89, 39.19) --
	(109.89, 39.20) --
	(109.93, 39.20) --
	(109.93, 39.21) --
	(109.94, 39.21) --
	(109.94, 39.22) --
	(109.94, 39.22) --
	(109.94, 39.23) --
	(109.94, 39.23) --
	(109.94, 39.24) --
	(109.94, 39.24) --
	(109.94, 39.25) --
	(109.95, 39.25) --
	(109.95, 39.26) --
	(109.97, 39.26) --
	(109.97, 39.27) --
	(109.98, 39.27) --
	(109.98, 39.28) --
	(109.99, 39.28) --
	(109.99, 39.29) --
	(110.00, 39.29) --
	(110.00, 39.29) --
	(110.01, 39.29) --
	(110.01, 39.30) --
	(110.01, 39.30) --
	(110.01, 39.32) --
	(110.01, 39.32) --
	(110.01, 39.33) --
	(110.02, 39.33) --
	(110.02, 39.33) --
	(110.03, 39.33) --
	(110.03, 39.34) --
	(110.03, 39.34) --
	(110.03, 39.35) --
	(110.03, 39.35) --
	(110.03, 39.36) --
	(110.04, 39.36) --
	(110.04, 39.37) --
	(110.04, 39.37) --
	(110.04, 39.38) --
	(110.04, 39.38) --
	(110.04, 39.40) --
	(110.05, 39.40) --
	(110.05, 39.41) --
	(110.05, 39.41) --
	(110.05, 39.43) --
	(110.05, 39.43) --
	(110.05, 39.44) --
	(110.06, 39.44) --
	(110.06, 39.45) --
	(110.07, 39.45) --
	(110.07, 39.46) --
	(110.07, 39.46) --
	(110.07, 39.47) --
	(110.10, 39.47) --
	(110.10, 39.48) --
	(110.10, 39.48) --
	(110.10, 39.49) --
	(110.15, 39.49) --
	(110.15, 39.49) --
	(110.15, 39.49) --
	(110.15, 39.50) --
	(110.15, 39.50) --
	(110.15, 39.51) --
	(110.15, 39.51) --
	(110.15, 39.53) --
	(110.16, 39.53) --
	(110.16, 39.54) --
	(110.17, 39.54) --
	(110.17, 39.55) --
	(110.19, 39.55) --
	(110.19, 39.56) --
	(110.21, 39.56) --
	(110.21, 39.57) --
	(110.21, 39.57) --
	(110.21, 39.57) --
	(110.22, 39.57) --
	(110.22, 39.58) --
	(110.22, 39.58) --
	(110.22, 39.59) --
	(110.23, 39.59) --
	(110.23, 39.60) --
	(110.25, 39.60) --
	(110.25, 39.61) --
	(110.26, 39.61) --
	(110.26, 39.62) --
	(110.27, 39.62) --
	(110.27, 39.63) --
	(110.27, 39.63) --
	(110.27, 39.64) --
	(110.27, 39.64) --
	(110.27, 39.65) --
	(110.28, 39.65) --
	(110.28, 39.66) --
	(110.29, 39.66) --
	(110.29, 39.66) --
	(110.31, 39.66) --
	(110.31, 39.67) --
	(110.31, 39.67) --
	(110.31, 39.68) --
	(110.32, 39.68) --
	(110.32, 39.69) --
	(110.33, 39.69) --
	(110.33, 39.70) --
	(110.33, 39.70) --
	(110.33, 39.71) --
	(110.34, 39.71) --
	(110.34, 39.72) --
	(110.35, 39.72) --
	(110.35, 39.72) --
	(110.36, 39.72) --
	(110.36, 39.73) --
	(110.36, 39.73) --
	(110.36, 39.74) --
	(110.39, 39.74) --
	(110.39, 39.75) --
	(110.41, 39.75) --
	(110.41, 39.76) --
	(110.41, 39.76) --
	(110.41, 39.77) --
	(110.41, 39.77) --
	(110.41, 39.78) --
	(110.42, 39.78) --
	(110.42, 39.80) --
	(110.42, 39.80) --
	(110.42, 39.81) --
	(110.45, 39.81) --
	(110.45, 39.82) --
	(110.45, 39.82) --
	(110.45, 39.83) --
	(110.45, 39.83) --
	(110.45, 39.84) --
	(110.46, 39.84) --
	(110.46, 39.84) --
	(110.47, 39.84) --
	(110.47, 39.85) --
	(110.47, 39.85) --
	(110.47, 39.87) --
	(110.48, 39.87) --
	(110.48, 39.87) --
	(110.49, 39.87) --
	(110.49, 39.88) --
	(110.49, 39.88) --
	(110.49, 39.89) --
	(110.50, 39.89) --
	(110.50, 39.90) --
	(110.50, 39.90) --
	(110.50, 39.91) --
	(110.50, 39.91) --
	(110.50, 39.93) --
	(110.51, 39.93) --
	(110.51, 39.93) --
	(110.51, 39.93) --
	(110.51, 39.94) --
	(110.52, 39.94) --
	(110.52, 39.95) --
	(110.52, 39.95) --
	(110.52, 39.96) --
	(110.52, 39.96) --
	(110.52, 39.97) --
	(110.52, 39.97) --
	(110.52, 39.98) --
	(110.53, 39.98) --
	(110.53, 39.99) --
	(110.53, 39.99) --
	(110.53, 39.99) --
	(110.54, 39.99) --
	(110.54, 40.00) --
	(110.54, 40.00) --
	(110.54, 40.02) --
	(110.56, 40.02) --
	(110.56, 40.02) --
	(110.56, 40.02) --
	(110.56, 40.03) --
	(110.56, 40.03) --
	(110.56, 40.05) --
	(110.56, 40.05) --
	(110.56, 40.05) --
	(110.57, 40.05) --
	(110.57, 40.06) --
	(110.57, 40.06) --
	(110.57, 40.07) --
	(110.58, 40.07) --
	(110.58, 40.08) --
	(110.59, 40.08) --
	(110.59, 40.09) --
	(110.60, 40.09) --
	(110.60, 40.10) --
	(110.61, 40.10) --
	(110.61, 40.11) --
	(110.61, 40.11) --
	(110.61, 40.12) --
	(110.62, 40.12) --
	(110.62, 40.13) --
	(110.64, 40.13) --
	(110.64, 40.13) --
	(110.66, 40.13) --
	(110.66, 40.14) --
	(110.66, 40.14) --
	(110.66, 40.15) --
	(110.66, 40.15) --
	(110.66, 40.16) --
	(110.67, 40.16) --
	(110.67, 40.16) --
	(110.68, 40.16) --
	(110.68, 40.17) --
	(110.70, 40.17) --
	(110.70, 40.18) --
	(110.70, 40.18) --
	(110.70, 40.19) --
	(110.71, 40.19) --
	(110.71, 40.20) --
	(110.71, 40.20) --
	(110.71, 40.21) --
	(110.71, 40.21) --
	(110.71, 40.22) --
	(110.72, 40.22) --
	(110.72, 40.23) --
	(110.72, 40.23) --
	(110.72, 40.24) --
	(110.73, 40.24) --
	(110.73, 40.24) --
	(110.73, 40.24) --
	(110.73, 40.25) --
	(110.73, 40.25) --
	(110.73, 40.26) --
	(110.75, 40.26) --
	(110.75, 40.26) --
	(110.77, 40.26) --
	(110.77, 40.27) --
	(110.78, 40.27) --
	(110.78, 40.28) --
	(110.80, 40.28) --
	(110.80, 40.29) --
	(110.81, 40.29) --
	(110.81, 40.29) --
	(110.82, 40.29) --
	(110.82, 40.30) --
	(110.83, 40.30) --
	(110.83, 40.31) --
	(110.84, 40.31) --
	(110.84, 40.32) --
	(110.84, 40.32) --
	(110.84, 40.33) --
	(110.85, 40.33) --
	(110.85, 40.34) --
	(110.87, 40.34) --
	(110.87, 40.35) --
	(110.90, 40.35) --
	(110.90, 40.36) --
	(110.90, 40.36) --
	(110.90, 40.37) --
	(110.90, 40.37) --
	(110.90, 40.38) --
	(110.92, 40.38) --
	(110.92, 40.39) --
	(110.94, 40.39) --
	(110.94, 40.40) --
	(110.95, 40.40) --
	(110.95, 40.41) --
	(110.96, 40.41) --
	(110.96, 40.42) --
	(110.96, 40.42) --
	(110.96, 40.44) --
	(110.97, 40.44) --
	(110.97, 40.44) --
	(110.98, 40.44) --
	(110.98, 40.46) --
	(110.98, 40.46) --
	(110.98, 40.47) --
	(110.99, 40.47) --
	(110.99, 40.47) --
	(110.99, 40.47) --
	(110.99, 40.49) --
	(110.99, 40.49) --
	(110.99, 40.50) --
	(111.00, 40.50) --
	(111.00, 40.51) --
	(111.00, 40.51) --
	(111.00, 40.52) --
	(111.00, 40.52) --
	(111.00, 40.53) --
	(111.01, 40.53) --
	(111.01, 40.54) --
	(111.03, 40.54) --
	(111.03, 40.56) --
	(111.04, 40.56) --
	(111.04, 40.58) --
	(111.04, 40.58) --
	(111.04, 40.59) --
	(111.05, 40.59) --
	(111.05, 40.60) --
	(111.08, 40.60) --
	(111.08, 40.61) --
	(111.08, 40.61) --
	(111.08, 40.61) --
	(111.08, 40.61) --
	(111.08, 40.62) --
	(111.09, 40.62) --
	(111.09, 40.63) --
	(111.12, 40.63) --
	(111.12, 40.64) --
	(111.12, 40.64) --
	(111.12, 40.65) --
	(111.12, 40.65) --
	(111.12, 40.67) --
	(111.13, 40.67) --
	(111.13, 40.68) --
	(111.13, 40.68) --
	(111.13, 40.69) --
	(111.13, 40.69) --
	(111.13, 40.69) --
	(111.13, 40.69) --
	(111.13, 40.70) --
	(111.14, 40.70) --
	(111.14, 40.71) --
	(111.17, 40.71) --
	(111.17, 40.72) --
	(111.17, 40.72) --
	(111.17, 40.73) --
	(111.17, 40.73) --
	(111.17, 40.74) --
	(111.17, 40.74) --
	(111.17, 40.75) --
	(111.18, 40.75) --
	(111.18, 40.76) --
	(111.18, 40.76) --
	(111.18, 40.77) --
	(111.19, 40.77) --
	(111.19, 40.78) --
	(111.19, 40.78) --
	(111.19, 40.79) --
	(111.19, 40.79) --
	(111.19, 40.80) --
	(111.20, 40.80) --
	(111.20, 40.82) --
	(111.21, 40.82) --
	(111.21, 40.83) --
	(111.21, 40.83) --
	(111.21, 40.84) --
	(111.21, 40.84) --
	(111.21, 40.85) --
	(111.23, 40.85) --
	(111.23, 40.86) --
	(111.23, 40.86) --
	(111.23, 40.87) --
	(111.24, 40.87) --
	(111.24, 40.88) --
	(111.24, 40.88) --
	(111.24, 40.88) --
	(111.25, 40.88) --
	(111.25, 40.89) --
	(111.25, 40.89) --
	(111.25, 40.90) --
	(111.27, 40.90) --
	(111.27, 40.91) --
	(111.28, 40.91) --
	(111.28, 40.92) --
	(111.28, 40.92) --
	(111.28, 40.94) --
	(111.30, 40.94) --
	(111.30, 40.95) --
	(111.31, 40.95) --
	(111.31, 40.96) --
	(111.31, 40.96) --
	(111.31, 40.97) --
	(111.31, 40.97) --
	(111.31, 40.98) --
	(111.32, 40.98) --
	(111.32, 40.98) --
	(111.32, 40.98) --
	(111.32, 40.99) --
	(111.33, 40.99) --
	(111.33, 41.00) --
	(111.34, 41.00) --
	(111.34, 41.01) --
	(111.36, 41.01) --
	(111.36, 41.02) --
	(111.36, 41.02) --
	(111.36, 41.03) --
	(111.37, 41.03) --
	(111.37, 41.04) --
	(111.37, 41.04) --
	(111.37, 41.04) --
	(111.37, 41.04) --
	(111.37, 41.05) --
	(111.37, 41.05) --
	(111.37, 41.06) --
	(111.39, 41.06) --
	(111.39, 41.07) --
	(111.39, 41.07) --
	(111.39, 41.09) --
	(111.40, 41.09) --
	(111.40, 41.09) --
	(111.40, 41.09) --
	(111.40, 41.10) --
	(111.41, 41.10) --
	(111.41, 41.11) --
	(111.41, 41.11) --
	(111.41, 41.13) --
	(111.41, 41.13) --
	(111.41, 41.14) --
	(111.42, 41.14) --
	(111.42, 41.15) --
	(111.42, 41.15) --
	(111.42, 41.15) --
	(111.43, 41.15) --
	(111.43, 41.16) --
	(111.43, 41.16) --
	(111.43, 41.17) --
	(111.43, 41.17) --
	(111.43, 41.18) --
	(111.44, 41.18) --
	(111.44, 41.19) --
	(111.44, 41.19) --
	(111.44, 41.20) --
	(111.45, 41.20) --
	(111.45, 41.21) --
	(111.46, 41.21) --
	(111.46, 41.22) --
	(111.46, 41.22) --
	(111.46, 41.23) --
	(111.46, 41.23) --
	(111.46, 41.23) --
	(111.46, 41.23) --
	(111.46, 41.24) --
	(111.49, 41.24) --
	(111.49, 41.25) --
	(111.49, 41.25) --
	(111.49, 41.26) --
	(111.51, 41.26) --
	(111.51, 41.27) --
	(111.51, 41.27) --
	(111.51, 41.28) --
	(111.52, 41.28) --
	(111.52, 41.29) --
	(111.52, 41.29) --
	(111.52, 41.30) --
	(111.52, 41.30) --
	(111.52, 41.31) --
	(111.54, 41.31) --
	(111.54, 41.32) --
	(111.55, 41.32) --
	(111.55, 41.33) --
	(111.55, 41.33) --
	(111.55, 41.34) --
	(111.55, 41.34) --
	(111.55, 41.35) --
	(111.55, 41.35) --
	(111.55, 41.36) --
	(111.56, 41.36) --
	(111.56, 41.37) --
	(111.56, 41.37) --
	(111.56, 41.38) --
	(111.57, 41.38) --
	(111.57, 41.39) --
	(111.58, 41.39) --
	(111.58, 41.40) --
	(111.58, 41.40) --
	(111.58, 41.40) --
	(111.59, 41.40) --
	(111.59, 41.41) --
	(111.60, 41.41) --
	(111.60, 41.42) --
	(111.61, 41.42) --
	(111.61, 41.43) --
	(111.61, 41.43) --
	(111.61, 41.44) --
	(111.62, 41.44) --
	(111.62, 41.45) --
	(111.62, 41.45) --
	(111.62, 41.46) --
	(111.63, 41.46) --
	(111.63, 41.47) --
	(111.64, 41.47) --
	(111.64, 41.48) --
	(111.64, 41.48) --
	(111.64, 41.48) --
	(111.64, 41.48) --
	(111.64, 41.50) --
	(111.65, 41.50) --
	(111.65, 41.51) --
	(111.66, 41.51) --
	(111.66, 41.52) --
	(111.68, 41.52) --
	(111.68, 41.53) --
	(111.69, 41.53) --
	(111.69, 41.54) --
	(111.69, 41.54) --
	(111.69, 41.54) --
	(111.69, 41.54) --
	(111.69, 41.55) --
	(111.71, 41.55) --
	(111.71, 41.56) --
	(111.72, 41.56) --
	(111.72, 41.56) --
	(111.72, 41.56) --
	(111.72, 41.59) --
	(111.72, 41.59) --
	(111.72, 41.60) --
	(111.73, 41.60) --
	(111.73, 41.61) --
	(111.74, 41.61) --
	(111.74, 41.61) --
	(111.77, 41.61) --
	(111.77, 41.62) --
	(111.77, 41.62) --
	(111.77, 41.63) --
	(111.77, 41.63) --
	(111.77, 41.64) --
	(111.78, 41.64) --
	(111.78, 41.65) --
	(111.78, 41.65) --
	(111.78, 41.67) --
	(111.80, 41.67) --
	(111.80, 41.67) --
	(111.80, 41.67) --
	(111.80, 41.69) --
	(111.81, 41.69) --
	(111.81, 41.70) --
	(111.82, 41.70) --
	(111.82, 41.72) --
	(111.83, 41.72) --
	(111.83, 41.73) --
	(111.83, 41.73) --
	(111.83, 41.73) --
	(111.83, 41.73) --
	(111.83, 41.74) --
	(111.85, 41.74) --
	(111.85, 41.75) --
	(111.85, 41.75) --
	(111.85, 41.76) --
	(111.86, 41.76) --
	(111.86, 41.77) --
	(111.86, 41.77) --
	(111.86, 41.79) --
	(111.86, 41.79) --
	(111.86, 41.80) --
	(111.87, 41.80) --
	(111.87, 41.80) --
	(111.87, 41.80) --
	(111.87, 41.81) --
	(111.89, 41.81) --
	(111.89, 41.82) --
	(111.90, 41.82) --
	(111.90, 41.83) --
	(111.91, 41.83) --
	(111.91, 41.84) --
	(111.92, 41.84) --
	(111.92, 41.84) --
	(111.92, 41.84) --
	(111.92, 41.85) --
	(111.93, 41.85) --
	(111.93, 41.86) --
	(111.95, 41.86) --
	(111.95, 41.87) --
	(111.96, 41.87) --
	(111.96, 41.88) --
	(111.96, 41.88) --
	(111.96, 41.89) --
	(111.96, 41.89) --
	(111.96, 41.90) --
	(111.96, 41.90) --
	(111.96, 41.90) --
	(111.98, 41.90) --
	(111.98, 41.92) --
	(111.98, 41.92) --
	(111.98, 41.93) --
	(111.99, 41.93) --
	(111.99, 41.94) --
	(111.99, 41.94) --
	(111.99, 41.96) --
	(112.00, 41.96) --
	(112.00, 41.96) --
	(112.00, 41.96) --
	(112.00, 41.97) --
	(112.01, 41.97) --
	(112.01, 41.99) --
	(112.01, 41.99) --
	(112.01, 42.00) --
	(112.03, 42.00) --
	(112.03, 42.01) --
	(112.03, 42.01) --
	(112.03, 42.02) --
	(112.04, 42.02) --
	(112.04, 42.03) --
	(112.05, 42.03) --
	(112.05, 42.04) --
	(112.05, 42.04) --
	(112.05, 42.06) --
	(112.05, 42.06) --
	(112.05, 42.07) --
	(112.06, 42.07) --
	(112.06, 42.07) --
	(112.06, 42.07) --
	(112.06, 42.08) --
	(112.07, 42.08) --
	(112.07, 42.09) --
	(112.07, 42.09) --
	(112.07, 42.10) --
	(112.08, 42.10) --
	(112.08, 42.11) --
	(112.09, 42.11) --
	(112.09, 42.12) --
	(112.09, 42.12) --
	(112.09, 42.13) --
	(112.10, 42.13) --
	(112.10, 42.14) --
	(112.10, 42.14) --
	(112.10, 42.15) --
	(112.10, 42.15) --
	(112.10, 42.16) --
	(112.10, 42.16) --
	(112.10, 42.17) --
	(112.11, 42.17) --
	(112.11, 42.18) --
	(112.11, 42.18) --
	(112.11, 42.19) --
	(112.11, 42.19) --
	(112.11, 42.19) --
	(112.11, 42.19) --
	(112.11, 42.21) --
	(112.11, 42.21) --
	(112.11, 42.21) --
	(112.12, 42.21) --
	(112.12, 42.23) --
	(112.16, 42.23) --
	(112.16, 42.24) --
	(112.16, 42.24) --
	(112.16, 42.25) --
	(112.17, 42.25) --
	(112.17, 42.26) --
	(112.17, 42.26) --
	(112.17, 42.27) --
	(112.18, 42.27) --
	(112.18, 42.28) --
	(112.20, 42.28) --
	(112.20, 42.29) --
	(112.21, 42.29) --
	(112.21, 42.29) --
	(112.21, 42.29) --
	(112.21, 42.30) --
	(112.21, 42.30) --
	(112.21, 42.31) --
	(112.21, 42.31) --
	(112.21, 42.32) --
	(112.22, 42.32) --
	(112.22, 42.33) --
	(112.24, 42.33) --
	(112.24, 42.34) --
	(112.24, 42.34) --
	(112.24, 42.34) --
	(112.24, 42.34) --
	(112.24, 42.35) --
	(112.24, 42.35) --
	(112.24, 42.36) --
	(112.24, 42.36) --
	(112.24, 42.37) --
	(112.26, 42.37) --
	(112.26, 42.38) --
	(112.26, 42.38) --
	(112.26, 42.39) --
	(112.27, 42.39) --
	(112.27, 42.40) --
	(112.27, 42.40) --
	(112.27, 42.41) --
	(112.29, 42.41) --
	(112.29, 42.42) --
	(112.30, 42.42) --
	(112.30, 42.43) --
	(112.31, 42.43) --
	(112.31, 42.44) --
	(112.31, 42.44) --
	(112.31, 42.45) --
	(112.31, 42.45) --
	(112.31, 42.46) --
	(112.33, 42.46) --
	(112.33, 42.47) --
	(112.33, 42.47) --
	(112.33, 42.48) --
	(112.33, 42.48) --
	(112.33, 42.49) --
	(112.35, 42.49) --
	(112.35, 42.49) --
	(112.35, 42.49) --
	(112.35, 42.51) --
	(112.35, 42.51) --
	(112.35, 42.52) --
	(112.35, 42.52) --
	(112.35, 42.53) --
	(112.36, 42.53) --
	(112.36, 42.54) --
	(112.37, 42.54) --
	(112.37, 42.55) --
	(112.37, 42.55) --
	(112.37, 42.56) --
	(112.38, 42.56) --
	(112.38, 42.57) --
	(112.38, 42.57) --
	(112.38, 42.58) --
	(112.39, 42.58) --
	(112.39, 42.59) --
	(112.39, 42.59) --
	(112.39, 42.60) --
	(112.39, 42.60) --
	(112.39, 42.61) --
	(112.40, 42.61) --
	(112.40, 42.62) --
	(112.40, 42.62) --
	(112.40, 42.63) --
	(112.40, 42.63) --
	(112.40, 42.63) --
	(112.41, 42.63) --
	(112.41, 42.64) --
	(112.41, 42.64) --
	(112.41, 42.65) --
	(112.42, 42.65) --
	(112.42, 42.66) --
	(112.42, 42.66) --
	(112.42, 42.67) --
	(112.42, 42.67) --
	(112.42, 42.68) --
	(112.43, 42.68) --
	(112.43, 42.69) --
	(112.46, 42.69) --
	(112.46, 42.70) --
	(112.46, 42.70) --
	(112.46, 42.71) --
	(112.46, 42.71) --
	(112.46, 42.72) --
	(112.47, 42.72) --
	(112.47, 42.73) --
	(112.48, 42.73) --
	(112.48, 42.73) --
	(112.48, 42.73) --
	(112.48, 42.74) --
	(112.49, 42.74) --
	(112.49, 42.75) --
	(112.49, 42.75) --
	(112.49, 42.76) --
	(112.50, 42.76) --
	(112.50, 42.77) --
	(112.50, 42.77) --
	(112.50, 42.78) --
	(112.50, 42.78) --
	(112.50, 42.79) --
	(112.51, 42.79) --
	(112.51, 42.80) --
	(112.51, 42.80) --
	(112.51, 42.81) --
	(112.52, 42.81) --
	(112.52, 42.82) --
	(112.52, 42.82) --
	(112.52, 42.83) --
	(112.52, 42.83) --
	(112.52, 42.84) --
	(112.53, 42.84) --
	(112.53, 42.85) --
	(112.53, 42.85) --
	(112.53, 42.86) --
	(112.54, 42.86) --
	(112.54, 42.87) --
	(112.56, 42.87) --
	(112.56, 42.87) --
	(112.57, 42.87) --
	(112.57, 42.88) --
	(112.57, 42.88) --
	(112.57, 42.89) --
	(112.58, 42.89) --
	(112.58, 42.90) --
	(112.58, 42.90) --
	(112.58, 42.91) --
	(112.59, 42.91) --
	(112.59, 42.92) --
	(112.59, 42.92) --
	(112.59, 42.92) --
	(112.59, 42.92) --
	(112.59, 42.93) --
	(112.59, 42.93) --
	(112.59, 42.94) --
	(112.60, 42.94) --
	(112.60, 42.95) --
	(112.61, 42.95) --
	(112.61, 42.96) --
	(112.62, 42.96) --
	(112.62, 42.97) --
	(112.62, 42.97) --
	(112.62, 42.98) --
	(112.62, 42.98) --
	(112.62, 42.99) --
	(112.63, 42.99) --
	(112.63, 43.00) --
	(112.66, 43.00) --
	(112.66, 43.00) --
	(112.66, 43.00) --
	(112.66, 43.01) --
	(112.66, 43.01) --
	(112.66, 43.02) --
	(112.67, 43.02) --
	(112.67, 43.04) --
	(112.67, 43.04) --
	(112.67, 43.04) --
	(112.67, 43.04) --
	(112.67, 43.05) --
	(112.67, 43.05) --
	(112.67, 43.06) --
	(112.68, 43.06) --
	(112.68, 43.07) --
	(112.68, 43.07) --
	(112.68, 43.08) --
	(112.68, 43.08) --
	(112.68, 43.08) --
	(112.68, 43.08) --
	(112.68, 43.09) --
	(112.69, 43.09) --
	(112.69, 43.10) --
	(112.70, 43.10) --
	(112.70, 43.11) --
	(112.71, 43.11) --
	(112.71, 43.12) --
	(112.71, 43.12) --
	(112.71, 43.13) --
	(112.71, 43.13) --
	(112.71, 43.14) --
	(112.71, 43.14) --
	(112.71, 43.15) --
	(112.72, 43.15) --
	(112.72, 43.16) --
	(112.73, 43.16) --
	(112.73, 43.17) --
	(112.74, 43.17) --
	(112.74, 43.17) --
	(112.74, 43.17) --
	(112.74, 43.19) --
	(112.75, 43.19) --
	(112.75, 43.20) --
	(112.75, 43.20) --
	(112.75, 43.21) --
	(112.75, 43.21) --
	(112.75, 43.22) --
	(112.76, 43.22) --
	(112.76, 43.23) --
	(112.76, 43.23) --
	(112.76, 43.24) --
	(112.77, 43.24) --
	(112.77, 43.25) --
	(112.78, 43.25) --
	(112.78, 43.27) --
	(112.78, 43.27) --
	(112.78, 43.28) --
	(112.79, 43.28) --
	(112.79, 43.29) --
	(112.79, 43.29) --
	(112.79, 43.31) --
	(112.79, 43.31) --
	(112.79, 43.31) --
	(112.79, 43.31) --
	(112.79, 43.33) --
	(112.81, 43.33) --
	(112.81, 43.33) --
	(112.82, 43.33) --
	(112.82, 43.34) --
	(112.83, 43.34) --
	(112.83, 43.35) --
	(112.83, 43.35) --
	(112.83, 43.36) --
	(112.84, 43.36) --
	(112.84, 43.37) --
	(112.84, 43.37) --
	(112.84, 43.38) --
	(112.84, 43.38) --
	(112.84, 43.39) --
	(112.84, 43.39) --
	(112.84, 43.39) --
	(112.85, 43.39) --
	(112.85, 43.41) --
	(112.85, 43.41) --
	(112.85, 43.42) --
	(112.86, 43.42) --
	(112.86, 43.43) --
	(112.87, 43.43) --
	(112.87, 43.44) --
	(112.87, 43.44) --
	(112.87, 43.45) --
	(112.90, 43.45) --
	(112.90, 43.46) --
	(112.91, 43.46) --
	(112.91, 43.47) --
	(112.91, 43.47) --
	(112.91, 43.48) --
	(112.92, 43.48) --
	(112.92, 43.49) --
	(112.92, 43.49) --
	(112.92, 43.50) --
	(112.92, 43.50) --
	(112.92, 43.50) --
	(112.93, 43.50) --
	(112.93, 43.52) --
	(112.93, 43.52) --
	(112.93, 43.52) --
	(112.93, 43.52) --
	(112.93, 43.53) --
	(112.93, 43.53) --
	(112.93, 43.54) --
	(112.94, 43.54) --
	(112.94, 43.55) --
	(112.94, 43.55) --
	(112.94, 43.56) --
	(112.94, 43.56) --
	(112.94, 43.57) --
	(112.94, 43.57) --
	(112.94, 43.58) --
	(112.95, 43.58) --
	(112.95, 43.58) --
	(112.95, 43.58) --
	(112.95, 43.60) --
	(112.96, 43.60) --
	(112.96, 43.61) --
	(112.97, 43.61) --
	(112.97, 43.61) --
	(112.98, 43.61) --
	(112.98, 43.62) --
	(112.98, 43.62) --
	(112.98, 43.64) --
	(112.98, 43.64) --
	(112.98, 43.65) --
	(112.99, 43.65) --
	(112.99, 43.65) --
	(113.00, 43.65) --
	(113.00, 43.66) --
	(113.01, 43.66) --
	(113.01, 43.67) --
	(113.01, 43.67) --
	(113.01, 43.68) --
	(113.02, 43.68) --
	(113.02, 43.69) --
	(113.02, 43.69) --
	(113.02, 43.70) --
	(113.02, 43.70) --
	(113.02, 43.70) --
	(113.02, 43.70) --
	(113.02, 43.71) --
	(113.02, 43.71) --
	(113.02, 43.72) --
	(113.03, 43.72) --
	(113.03, 43.73) --
	(113.03, 43.73) --
	(113.03, 43.74) --
	(113.04, 43.74) --
	(113.04, 43.75) --
	(113.06, 43.75) --
	(113.06, 43.75) --
	(113.06, 43.75) --
	(113.06, 43.76) --
	(113.06, 43.76) --
	(113.06, 43.77) --
	(113.07, 43.77) --
	(113.07, 43.78) --
	(113.09, 43.78) --
	(113.09, 43.80) --
	(113.10, 43.80) --
	(113.10, 43.81) --
	(113.10, 43.81) --
	(113.10, 43.81) --
	(113.11, 43.81) --
	(113.11, 43.82) --
	(113.11, 43.82) --
	(113.11, 43.83) --
	(113.12, 43.83) --
	(113.12, 43.84) --
	(113.12, 43.84) --
	(113.12, 43.84) --
	(113.13, 43.84) --
	(113.13, 43.86) --
	(113.13, 43.86) --
	(113.13, 43.87) --
	(113.14, 43.87) --
	(113.14, 43.88) --
	(113.14, 43.88) --
	(113.14, 43.89) --
	(113.14, 43.89) --
	(113.14, 43.89) --
	(113.14, 43.89) --
	(113.14, 43.90) --
	(113.15, 43.90) --
	(113.15, 43.92) --
	(113.15, 43.92) --
	(113.15, 43.92) --
	(113.17, 43.92) --
	(113.17, 43.93) --
	(113.18, 43.93) --
	(113.18, 43.95) --
	(113.18, 43.95) --
	(113.18, 43.95) --
	(113.18, 43.95) --
	(113.18, 43.96) --
	(113.19, 43.96) --
	(113.19, 43.97) --
	(113.20, 43.97) --
	(113.20, 43.98) --
	(113.21, 43.98) --
	(113.21, 43.99) --
	(113.22, 43.99) --
	(113.22, 44.00) --
	(113.22, 44.00) --
	(113.22, 44.01) --
	(113.23, 44.01) --
	(113.23, 44.02) --
	(113.24, 44.02) --
	(113.24, 44.03) --
	(113.24, 44.03) --
	(113.24, 44.04) --
	(113.25, 44.04) --
	(113.25, 44.05) --
	(113.25, 44.05) --
	(113.25, 44.05) --
	(113.26, 44.05) --
	(113.26, 44.06) --
	(113.26, 44.06) --
	(113.26, 44.07) --
	(113.26, 44.07) --
	(113.26, 44.08) --
	(113.26, 44.08) --
	(113.26, 44.09) --
	(113.27, 44.09) --
	(113.27, 44.10) --
	(113.27, 44.10) --
	(113.27, 44.11) --
	(113.27, 44.11) --
	(113.27, 44.12) --
	(113.27, 44.12) --
	(113.27, 44.13) --
	(113.28, 44.13) --
	(113.28, 44.14) --
	(113.28, 44.14) --
	(113.28, 44.15) --
	(113.30, 44.15) --
	(113.30, 44.16) --
	(113.30, 44.16) --
	(113.30, 44.17) --
	(113.31, 44.17) --
	(113.31, 44.18) --
	(113.31, 44.18) --
	(113.31, 44.20) --
	(113.31, 44.20) --
	(113.31, 44.21) --
	(113.32, 44.21) --
	(113.32, 44.23) --
	(113.32, 44.23) --
	(113.32, 44.24) --
	(113.32, 44.24) --
	(113.32, 44.25) --
	(113.32, 44.25) --
	(113.32, 44.26) --
	(113.32, 44.26) --
	(113.32, 44.26) --
	(113.32, 44.26) --
	(113.32, 44.27) --
	(113.33, 44.27) --
	(113.33, 44.28) --
	(113.33, 44.28) --
	(113.33, 44.29) --
	(113.33, 44.29) --
	(113.33, 44.30) --
	(113.33, 44.30) --
	(113.33, 44.31) --
	(113.34, 44.31) --
	(113.34, 44.32) --
	(113.34, 44.32) --
	(113.34, 44.33) --
	(113.35, 44.33) --
	(113.35, 44.34) --
	(113.35, 44.34) --
	(113.35, 44.36) --
	(113.35, 44.36) --
	(113.35, 44.36) --
	(113.35, 44.36) --
	(113.35, 44.37) --
	(113.36, 44.37) --
	(113.36, 44.38) --
	(113.36, 44.38) --
	(113.36, 44.39) --
	(113.37, 44.39) --
	(113.37, 44.40) --
	(113.38, 44.40) --
	(113.38, 44.41) --
	(113.38, 44.41) --
	(113.38, 44.42) --
	(113.39, 44.42) --
	(113.39, 44.43) --
	(113.39, 44.43) --
	(113.39, 44.44) --
	(113.40, 44.44) --
	(113.40, 44.45) --
	(113.40, 44.45) --
	(113.40, 44.45) --
	(113.40, 44.45) --
	(113.40, 44.46) --
	(113.41, 44.46) --
	(113.41, 44.47) --
	(113.44, 44.47) --
	(113.44, 44.48) --
	(113.44, 44.48) --
	(113.44, 44.49) --
	(113.44, 44.49) --
	(113.44, 44.50) --
	(113.44, 44.50) --
	(113.44, 44.50) --
	(113.45, 44.50) --
	(113.45, 44.51) --
	(113.45, 44.51) --
	(113.45, 44.52) --
	(113.45, 44.52) --
	(113.45, 44.53) --
	(113.46, 44.53) --
	(113.46, 44.54) --
	(113.46, 44.54) --
	(113.46, 44.55) --
	(113.46, 44.55) --
	(113.46, 44.55) --
	(113.47, 44.55) --
	(113.47, 44.56) --
	(113.47, 44.56) --
	(113.47, 44.57) --
	(113.48, 44.57) --
	(113.48, 44.58) --
	(113.48, 44.58) --
	(113.48, 44.59) --
	(113.49, 44.59) --
	(113.49, 44.60) --
	(113.49, 44.60) --
	(113.49, 44.61) --
	(113.49, 44.61) --
	(113.49, 44.62) --
	(113.50, 44.62) --
	(113.50, 44.62) --
	(113.50, 44.62) --
	(113.50, 44.63) --
	(113.50, 44.63) --
	(113.50, 44.64) --
	(113.50, 44.64) --
	(113.50, 44.65) --
	(113.51, 44.65) --
	(113.51, 44.66) --
	(113.51, 44.66) --
	(113.51, 44.67) --
	(113.51, 44.67) --
	(113.51, 44.68) --
	(113.51, 44.68) --
	(113.51, 44.69) --
	(113.52, 44.69) --
	(113.52, 44.69) --
	(113.52, 44.69) --
	(113.52, 44.70) --
	(113.53, 44.70) --
	(113.53, 44.71) --
	(113.54, 44.71) --
	(113.54, 44.72) --
	(113.54, 44.72) --
	(113.54, 44.73) --
	(113.54, 44.73) --
	(113.54, 44.74) --
	(113.55, 44.74) --
	(113.55, 44.75) --
	(113.56, 44.75) --
	(113.56, 44.76) --
	(113.56, 44.76) --
	(113.56, 44.76) --
	(113.56, 44.76) --
	(113.56, 44.77) --
	(113.57, 44.77) --
	(113.57, 44.78) --
	(113.59, 44.78) --
	(113.59, 44.79) --
	(113.59, 44.79) --
	(113.59, 44.79) --
	(113.59, 44.79) --
	(113.59, 44.81) --
	(113.59, 44.81) --
	(113.59, 44.81) --
	(113.61, 44.81) --
	(113.61, 44.82) --
	(113.61, 44.82) --
	(113.61, 44.83) --
	(113.61, 44.83) --
	(113.61, 44.84) --
	(113.61, 44.84) --
	(113.61, 44.85) --
	(113.62, 44.85) --
	(113.62, 44.86) --
	(113.62, 44.86) --
	(113.62, 44.87) --
	(113.62, 44.87) --
	(113.62, 44.88) --
	(113.62, 44.88) --
	(113.62, 44.89) --
	(113.62, 44.89) --
	(113.62, 44.90) --
	(113.63, 44.90) --
	(113.63, 44.91) --
	(113.63, 44.91) --
	(113.63, 44.91) --
	(113.63, 44.91) --
	(113.63, 44.92) --
	(113.64, 44.92) --
	(113.64, 44.93) --
	(113.65, 44.93) --
	(113.65, 44.94) --
	(113.65, 44.94) --
	(113.65, 44.95) --
	(113.66, 44.95) --
	(113.66, 44.95) --
	(113.66, 44.95) --
	(113.66, 44.97) --
	(113.66, 44.97) --
	(113.66, 44.97) --
	(113.66, 44.97) --
	(113.66, 44.99) --
	(113.66, 44.99) --
	(113.66, 45.00) --
	(113.67, 45.00) --
	(113.67, 45.01) --
	(113.67, 45.01) --
	(113.67, 45.02) --
	(113.68, 45.02) --
	(113.68, 45.02) --
	(113.68, 45.02) --
	(113.68, 45.04) --
	(113.69, 45.04) --
	(113.69, 45.05) --
	(113.69, 45.05) --
	(113.69, 45.06) --
	(113.69, 45.06) --
	(113.69, 45.07) --
	(113.70, 45.07) --
	(113.70, 45.08) --
	(113.70, 45.08) --
	(113.70, 45.09) --
	(113.72, 45.09) --
	(113.72, 45.10) --
	(113.72, 45.10) --
	(113.72, 45.11) --
	(113.72, 45.11) --
	(113.72, 45.12) --
	(113.72, 45.12) --
	(113.72, 45.13) --
	(113.72, 45.13) --
	(113.72, 45.14) --
	(113.73, 45.14) --
	(113.73, 45.15) --
	(113.73, 45.15) --
	(113.73, 45.15) --
	(113.73, 45.15) --
	(113.73, 45.17) --
	(113.74, 45.17) --
	(113.74, 45.17) --
	(113.74, 45.17) --
	(113.74, 45.18) --
	(113.74, 45.18) --
	(113.74, 45.19) --
	(113.74, 45.19) --
	(113.74, 45.20) --
	(113.75, 45.20) --
	(113.75, 45.21) --
	(113.75, 45.21) --
	(113.75, 45.22) --
	(113.75, 45.22) --
	(113.75, 45.24) --
	(113.75, 45.24) --
	(113.75, 45.25) --
	(113.76, 45.25) --
	(113.76, 45.26) --
	(113.76, 45.26) --
	(113.76, 45.27) --
	(113.77, 45.27) --
	(113.77, 45.28) --
	(113.79, 45.28) --
	(113.79, 45.29) --
	(113.79, 45.29) --
	(113.79, 45.30) --
	(113.80, 45.30) --
	(113.80, 45.31) --
	(113.80, 45.31) --
	(113.80, 45.33) --
	(113.81, 45.33) --
	(113.81, 45.34) --
	(113.81, 45.34) --
	(113.81, 45.35) --
	(113.81, 45.35) --
	(113.81, 45.36) --
	(113.82, 45.36) --
	(113.82, 45.37) --
	(113.82, 45.37) --
	(113.82, 45.38) --
	(113.82, 45.38) --
	(113.82, 45.38) --
	(113.82, 45.38) --
	(113.82, 45.39) --
	(113.82, 45.39) --
	(113.82, 45.40) --
	(113.82, 45.40) --
	(113.82, 45.41) --
	(113.83, 45.41) --
	(113.83, 45.42) --
	(113.83, 45.42) --
	(113.83, 45.43) --
	(113.84, 45.43) --
	(113.84, 45.44) --
	(113.86, 45.44) --
	(113.86, 45.45) --
	(113.86, 45.45) --
	(113.86, 45.46) --
	(113.86, 45.46) --
	(113.86, 45.47) --
	(113.87, 45.47) --
	(113.87, 45.48) --
	(113.87, 45.48) --
	(113.87, 45.49) --
	(113.87, 45.49) --
	(113.87, 45.50) --
	(113.87, 45.50) --
	(113.87, 45.51) --
	(113.88, 45.51) --
	(113.88, 45.52) --
	(113.89, 45.52) --
	(113.89, 45.53) --
	(113.89, 45.53) --
	(113.89, 45.54) --
	(113.90, 45.54) --
	(113.90, 45.55) --
	(113.90, 45.55) --
	(113.90, 45.56) --
	(113.90, 45.56) --
	(113.90, 45.57) --
	(113.90, 45.57) --
	(113.90, 45.58) --
	(113.92, 45.58) --
	(113.92, 45.59) --
	(113.92, 45.59) --
	(113.92, 45.59) --
	(113.92, 45.59) --
	(113.92, 45.61) --
	(113.92, 45.61) --
	(113.92, 45.62) --
	(113.92, 45.62) --
	(113.92, 45.62) --
	(113.92, 45.62) --
	(113.92, 45.64) --
	(113.93, 45.64) --
	(113.93, 45.64) --
	(113.94, 45.64) --
	(113.94, 45.65) --
	(113.95, 45.65) --
	(113.95, 45.66) --
	(113.95, 45.66) --
	(113.95, 45.67) --
	(113.96, 45.67) --
	(113.96, 45.68) --
	(113.96, 45.68) --
	(113.96, 45.69) --
	(113.97, 45.69) --
	(113.97, 45.70) --
	(113.97, 45.70) --
	(113.97, 45.70) --
	(113.98, 45.70) --
	(113.98, 45.71) --
	(113.98, 45.71) --
	(113.98, 45.73) --
	(113.98, 45.73) --
	(113.98, 45.74) --
	(113.99, 45.74) --
	(113.99, 45.74) --
	(114.00, 45.74) --
	(114.00, 45.75) --
	(114.01, 45.75) --
	(114.01, 45.76) --
	(114.01, 45.76) --
	(114.01, 45.77) --
	(114.01, 45.77) --
	(114.01, 45.78) --
	(114.01, 45.78) --
	(114.01, 45.78) --
	(114.01, 45.78) --
	(114.01, 45.79) --
	(114.02, 45.79) --
	(114.02, 45.81) --
	(114.02, 45.81) --
	(114.02, 45.82) --
	(114.02, 45.82) --
	(114.02, 45.82) --
	(114.04, 45.82) --
	(114.04, 45.83) --
	(114.04, 45.83) --
	(114.04, 45.84) --
	(114.04, 45.84) --
	(114.04, 45.85) --
	(114.05, 45.85) --
	(114.05, 45.86) --
	(114.05, 45.86) --
	(114.05, 45.87) --
	(114.06, 45.87) --
	(114.06, 45.88) --
	(114.07, 45.88) --
	(114.07, 45.89) --
	(114.07, 45.89) --
	(114.07, 45.90) --
	(114.07, 45.90) --
	(114.07, 45.91) --
	(114.08, 45.91) --
	(114.08, 45.92) --
	(114.08, 45.92) --
	(114.08, 45.93) --
	(114.10, 45.93) --
	(114.10, 45.93) --
	(114.10, 45.93) --
	(114.10, 45.95) --
	(114.10, 45.95) --
	(114.10, 45.96) --
	(114.10, 45.96) --
	(114.10, 45.96) --
	(114.10, 45.96) --
	(114.10, 45.97) --
	(114.11, 45.97) --
	(114.11, 45.98) --
	(114.11, 45.98) --
	(114.11, 45.99) --
	(114.11, 45.99) --
	(114.11, 46.00) --
	(114.12, 46.00) --
	(114.12, 46.01) --
	(114.12, 46.01) --
	(114.12, 46.02) --
	(114.12, 46.02) --
	(114.12, 46.03) --
	(114.14, 46.03) --
	(114.14, 46.04) --
	(114.16, 46.04) --
	(114.16, 46.04) --
	(114.17, 46.04) --
	(114.17, 46.05) --
	(114.17, 46.05) --
	(114.17, 46.07) --
	(114.18, 46.07) --
	(114.18, 46.07) --
	(114.18, 46.07) --
	(114.18, 46.09) --
	(114.18, 46.09) --
	(114.18, 46.09) --
	(114.19, 46.09) --
	(114.19, 46.10) --
	(114.19, 46.10) --
	(114.19, 46.12) --
	(114.20, 46.12) --
	(114.20, 46.13) --
	(114.21, 46.13) --
	(114.21, 46.14) --
	(114.21, 46.14) --
	(114.21, 46.15) --
	(114.23, 46.15) --
	(114.23, 46.15) --
	(114.23, 46.15) --
	(114.23, 46.16) --
	(114.24, 46.16) --
	(114.24, 46.18) --
	(114.24, 46.18) --
	(114.24, 46.19) --
	(114.24, 46.19) --
	(114.24, 46.20) --
	(114.25, 46.20) --
	(114.25, 46.21) --
	(114.25, 46.21) --
	(114.25, 46.22) --
	(114.26, 46.22) --
	(114.26, 46.23) --
	(114.26, 46.23) --
	(114.26, 46.24) --
	(114.26, 46.24) --
	(114.26, 46.25) --
	(114.27, 46.25) --
	(114.27, 46.25) --
	(114.27, 46.25) --
	(114.27, 46.27) --
	(114.28, 46.27) --
	(114.28, 46.28) --
	(114.29, 46.28) --
	(114.29, 46.29) --
	(114.29, 46.29) --
	(114.29, 46.30) --
	(114.30, 46.30) --
	(114.30, 46.31) --
	(114.30, 46.31) --
	(114.30, 46.32) --
	(114.31, 46.32) --
	(114.31, 46.33) --
	(114.32, 46.33) --
	(114.32, 46.34) --
	(114.32, 46.34) --
	(114.32, 46.35) --
	(114.32, 46.35) --
	(114.32, 46.37) --
	(114.33, 46.37) --
	(114.33, 46.38) --
	(114.33, 46.38) --
	(114.33, 46.39) --
	(114.33, 46.39) --
	(114.33, 46.39) --
	(114.35, 46.39) --
	(114.35, 46.40) --
	(114.36, 46.40) --
	(114.36, 46.41) --
	(114.36, 46.41) --
	(114.36, 46.42) --
	(114.36, 46.42) --
	(114.36, 46.43) --
	(114.37, 46.43) --
	(114.37, 46.44) --
	(114.37, 46.44) --
	(114.37, 46.45) --
	(114.37, 46.45) --
	(114.37, 46.46) --
	(114.37, 46.46) --
	(114.37, 46.47) --
	(114.38, 46.47) --
	(114.38, 46.49) --
	(114.38, 46.49) --
	(114.38, 46.52) --
	(114.38, 46.52) --
	(114.38, 46.54) --
	(114.38, 46.54) --
	(114.38, 46.55) --
	(114.39, 46.55) --
	(114.39, 46.56) --
	(114.40, 46.56) --
	(114.40, 46.57) --
	(114.40, 46.57) --
	(114.40, 46.58) --
	(114.40, 46.58) --
	(114.40, 46.59) --
	(114.41, 46.59) --
	(114.41, 46.60) --
	(114.41, 46.60) --
	(114.41, 46.61) --
	(114.41, 46.61) --
	(114.41, 46.62) --
	(114.41, 46.62) --
	(114.41, 46.63) --
	(114.41, 46.63) --
	(114.41, 46.64) --
	(114.41, 46.64) --
	(114.41, 46.65) --
	(114.41, 46.65) --
	(114.41, 46.66) --
	(114.42, 46.66) --
	(114.42, 46.67) --
	(114.42, 46.67) --
	(114.42, 46.68) --
	(114.42, 46.68) --
	(114.42, 46.69) --
	(114.43, 46.69) --
	(114.43, 46.70) --
	(114.43, 46.70) --
	(114.43, 46.70) --
	(114.45, 46.70) --
	(114.45, 46.71) --
	(114.45, 46.71) --
	(114.45, 46.72) --
	(114.46, 46.72) --
	(114.46, 46.73) --
	(114.46, 46.73) --
	(114.46, 46.74) --
	(114.46, 46.74) --
	(114.46, 46.76) --
	(114.46, 46.76) --
	(114.46, 46.76) --
	(114.47, 46.76) --
	(114.47, 46.77) --
	(114.47, 46.77) --
	(114.47, 46.78) --
	(114.49, 46.78) --
	(114.49, 46.78) --
	(114.50, 46.78) --
	(114.50, 46.79) --
	(114.50, 46.79) --
	(114.50, 46.80) --
	(114.51, 46.80) --
	(114.51, 46.81) --
	(114.51, 46.81) --
	(114.51, 46.82) --
	(114.51, 46.82) --
	(114.51, 46.83) --
	(114.52, 46.83) --
	(114.52, 46.84) --
	(114.52, 46.84) --
	(114.52, 46.85) --
	(114.52, 46.85) --
	(114.52, 46.86) --
	(114.52, 46.86) --
	(114.52, 46.87) --
	(114.53, 46.87) --
	(114.53, 46.88) --
	(114.53, 46.88) --
	(114.53, 46.88) --
	(114.53, 46.88) --
	(114.53, 46.89) --
	(114.54, 46.89) --
	(114.54, 46.90) --
	(114.54, 46.90) --
	(114.54, 46.91) --
	(114.54, 46.91) --
	(114.54, 46.93) --
	(114.54, 46.93) --
	(114.54, 46.94) --
	(114.54, 46.94) --
	(114.54, 46.95) --
	(114.54, 46.95) --
	(114.54, 46.97) --
	(114.55, 46.97) --
	(114.55, 46.98) --
	(114.55, 46.98) --
	(114.55, 46.99) --
	(114.55, 46.99) --
	(114.55, 47.00) --
	(114.56, 47.00) --
	(114.56, 47.00) --
	(114.56, 47.00) --
	(114.56, 47.02) --
	(114.56, 47.02) --
	(114.56, 47.02) --
	(114.56, 47.02) --
	(114.56, 47.03) --
	(114.57, 47.03) --
	(114.57, 47.04) --
	(114.58, 47.04) --
	(114.58, 47.06) --
	(114.58, 47.06) --
	(114.58, 47.07) --
	(114.58, 47.07) --
	(114.58, 47.08) --
	(114.58, 47.08) --
	(114.58, 47.08) --
	(114.59, 47.08) --
	(114.59, 47.10) --
	(114.60, 47.10) --
	(114.60, 47.10) --
	(114.61, 47.10) --
	(114.61, 47.11) --
	(114.61, 47.11) --
	(114.61, 47.12) --
	(114.61, 47.12) --
	(114.61, 47.13) --
	(114.62, 47.13) --
	(114.62, 47.14) --
	(114.62, 47.14) --
	(114.62, 47.15) --
	(114.63, 47.15) --
	(114.63, 47.16) --
	(114.64, 47.16) --
	(114.64, 47.17) --
	(114.65, 47.17) --
	(114.65, 47.18) --
	(114.66, 47.18) --
	(114.66, 47.19) --
	(114.66, 47.19) --
	(114.66, 47.20) --
	(114.66, 47.20) --
	(114.66, 47.20) --
	(114.66, 47.20) --
	(114.66, 47.21) --
	(114.67, 47.21) --
	(114.67, 47.23) --
	(114.67, 47.23) --
	(114.67, 47.24) --
	(114.68, 47.24) --
	(114.68, 47.25) --
	(114.68, 47.25) --
	(114.68, 47.26) --
	(114.69, 47.26) --
	(114.69, 47.27) --
	(114.69, 47.27) --
	(114.69, 47.28) --
	(114.69, 47.28) --
	(114.69, 47.29) --
	(114.70, 47.29) --
	(114.70, 47.30) --
	(114.70, 47.30) --
	(114.70, 47.31) --
	(114.70, 47.31) --
	(114.70, 47.32) --
	(114.71, 47.32) --
	(114.71, 47.33) --
	(114.71, 47.33) --
	(114.71, 47.34) --
	(114.72, 47.34) --
	(114.72, 47.35) --
	(114.73, 47.35) --
	(114.73, 47.35) --
	(114.74, 47.35) --
	(114.74, 47.36) --
	(114.75, 47.36) --
	(114.75, 47.37) --
	(114.75, 47.37) --
	(114.75, 47.38) --
	(114.76, 47.38) --
	(114.76, 47.39) --
	(114.76, 47.39) --
	(114.76, 47.40) --
	(114.76, 47.40) --
	(114.76, 47.41) --
	(114.76, 47.41) --
	(114.76, 47.42) --
	(114.77, 47.42) --
	(114.77, 47.43) --
	(114.77, 47.43) --
	(114.77, 47.43) --
	(114.78, 47.43) --
	(114.78, 47.44) --
	(114.79, 47.44) --
	(114.79, 47.45) --
	(114.79, 47.45) --
	(114.79, 47.46) --
	(114.79, 47.46) --
	(114.79, 47.47) --
	(114.79, 47.47) --
	(114.79, 47.48) --
	(114.80, 47.48) --
	(114.80, 47.49) --
	(114.80, 47.49) --
	(114.80, 47.50) --
	(114.80, 47.50) --
	(114.80, 47.51) --
	(114.81, 47.51) --
	(114.81, 47.52) --
	(114.81, 47.52) --
	(114.81, 47.53) --
	(114.81, 47.53) --
	(114.81, 47.55) --
	(114.82, 47.55) --
	(114.82, 47.56) --
	(114.82, 47.56) --
	(114.82, 47.58) --
	(114.82, 47.58) --
	(114.82, 47.58) --
	(114.83, 47.58) --
	(114.83, 47.59) --
	(114.84, 47.59) --
	(114.84, 47.60) --
	(114.84, 47.60) --
	(114.84, 47.61) --
	(114.84, 47.61) --
	(114.84, 47.62) --
	(114.86, 47.62) --
	(114.86, 47.62) --
	(114.86, 47.62) --
	(114.86, 47.63) --
	(114.86, 47.63) --
	(114.86, 47.64) --
	(114.88, 47.64) --
	(114.88, 47.65) --
	(114.88, 47.65) --
	(114.88, 47.66) --
	(114.88, 47.66) --
	(114.88, 47.67) --
	(114.88, 47.67) --
	(114.88, 47.68) --
	(114.89, 47.68) --
	(114.89, 47.69) --
	(114.90, 47.69) --
	(114.90, 47.70) --
	(114.90, 47.70) --
	(114.90, 47.71) --
	(114.90, 47.71) --
	(114.90, 47.71) --
	(114.90, 47.71) --
	(114.90, 47.72) --
	(114.90, 47.72) --
	(114.90, 47.73) --
	(114.91, 47.73) --
	(114.91, 47.74) --
	(114.91, 47.74) --
	(114.91, 47.75) --
	(114.91, 47.75) --
	(114.91, 47.76) --
	(114.92, 47.76) --
	(114.92, 47.77) --
	(114.92, 47.77) --
	(114.92, 47.77) --
	(114.93, 47.77) --
	(114.93, 47.79) --
	(114.93, 47.79) --
	(114.93, 47.80) --
	(114.93, 47.80) --
	(114.93, 47.81) --
	(114.94, 47.81) --
	(114.94, 47.81) --
	(114.95, 47.81) --
	(114.95, 47.82) --
	(114.95, 47.82) --
	(114.95, 47.83) --
	(114.96, 47.83) --
	(114.96, 47.84) --
	(114.97, 47.84) --
	(114.97, 47.85) --
	(114.97, 47.85) --
	(114.97, 47.86) --
	(114.98, 47.86) --
	(114.98, 47.87) --
	(114.98, 47.87) --
	(114.98, 47.88) --
	(114.98, 47.88) --
	(114.98, 47.89) --
	(114.99, 47.89) --
	(114.99, 47.89) --
	(114.99, 47.89) --
	(114.99, 47.90) --
	(115.00, 47.90) --
	(115.00, 47.91) --
	(115.00, 47.91) --
	(115.00, 47.92) --
	(115.00, 47.92) --
	(115.00, 47.93) --
	(115.00, 47.93) --
	(115.00, 47.94) --
	(115.00, 47.94) --
	(115.00, 47.95) --
	(115.01, 47.95) --
	(115.01, 47.96) --
	(115.01, 47.96) --
	(115.01, 47.97) --
	(115.02, 47.97) --
	(115.02, 47.99) --
	(115.03, 47.99) --
	(115.03, 48.00) --
	(115.03, 48.00) --
	(115.03, 48.01) --
	(115.03, 48.01) --
	(115.03, 48.02) --
	(115.03, 48.02) --
	(115.03, 48.03) --
	(115.04, 48.03) --
	(115.04, 48.04) --
	(115.05, 48.04) --
	(115.05, 48.04) --
	(115.06, 48.04) --
	(115.06, 48.05) --
	(115.07, 48.05) --
	(115.07, 48.07) --
	(115.07, 48.07) --
	(115.07, 48.08) --
	(115.07, 48.08) --
	(115.07, 48.09) --
	(115.08, 48.09) --
	(115.08, 48.09) --
	(115.08, 48.09) --
	(115.08, 48.10) --
	(115.08, 48.10) --
	(115.08, 48.11) --
	(115.08, 48.11) --
	(115.08, 48.12) --
	(115.08, 48.12) --
	(115.08, 48.13) --
	(115.08, 48.13) --
	(115.08, 48.14) --
	(115.09, 48.14) --
	(115.09, 48.15) --
	(115.09, 48.15) --
	(115.09, 48.15) --
	(115.09, 48.15) --
	(115.09, 48.16) --
	(115.10, 48.16) --
	(115.10, 48.18) --
	(115.10, 48.18) --
	(115.10, 48.19) --
	(115.10, 48.19) --
	(115.10, 48.19) --
	(115.11, 48.19) --
	(115.11, 48.20) --
	(115.11, 48.20) --
	(115.11, 48.21) --
	(115.11, 48.21) --
	(115.11, 48.23) --
	(115.12, 48.23) --
	(115.12, 48.23) --
	(115.12, 48.23) --
	(115.12, 48.24) --
	(115.12, 48.24) --
	(115.12, 48.25) --
	(115.13, 48.25) --
	(115.13, 48.26) --
	(115.14, 48.26) --
	(115.14, 48.27) --
	(115.14, 48.27) --
	(115.14, 48.27) --
	(115.14, 48.27) --
	(115.14, 48.28) --
	(115.15, 48.28) --
	(115.15, 48.29) --
	(115.16, 48.29) --
	(115.16, 48.30) --
	(115.16, 48.30) --
	(115.16, 48.31) --
	(115.17, 48.31) --
	(115.17, 48.33) --
	(115.17, 48.33) --
	(115.17, 48.34) --
	(115.17, 48.34) --
	(115.17, 48.35) --
	(115.18, 48.35) --
	(115.18, 48.35) --
	(115.18, 48.35) --
	(115.18, 48.36) --
	(115.18, 48.36) --
	(115.18, 48.37) --
	(115.18, 48.37) --
	(115.18, 48.38) --
	(115.19, 48.38) --
	(115.19, 48.39) --
	(115.20, 48.39) --
	(115.20, 48.40) --
	(115.20, 48.40) --
	(115.20, 48.41) --
	(115.21, 48.41) --
	(115.21, 48.42) --
	(115.21, 48.42) --
	(115.21, 48.42) --
	(115.21, 48.42) --
	(115.21, 48.43) --
	(115.22, 48.43) --
	(115.22, 48.44) --
	(115.22, 48.44) --
	(115.22, 48.45) --
	(115.23, 48.45) --
	(115.23, 48.46) --
	(115.23, 48.46) --
	(115.23, 48.47) --
	(115.23, 48.47) --
	(115.23, 48.48) --
	(115.24, 48.48) --
	(115.24, 48.50) --
	(115.24, 48.50) --
	(115.24, 48.51) --
	(115.24, 48.51) --
	(115.24, 48.51) --
	(115.24, 48.51) --
	(115.24, 48.52) --
	(115.25, 48.52) --
	(115.25, 48.53) --
	(115.25, 48.53) --
	(115.25, 48.54) --
	(115.25, 48.54) --
	(115.25, 48.55) --
	(115.25, 48.55) --
	(115.25, 48.55) --
	(115.26, 48.55) --
	(115.26, 48.56) --
	(115.26, 48.56) --
	(115.26, 48.57) --
	(115.27, 48.57) --
	(115.27, 48.58) --
	(115.27, 48.58) --
	(115.27, 48.59) --
	(115.27, 48.59) --
	(115.27, 48.60) --
	(115.28, 48.60) --
	(115.28, 48.61) --
	(115.28, 48.61) --
	(115.28, 48.61) --
	(115.28, 48.61) --
	(115.28, 48.62) --
	(115.28, 48.62) --
	(115.28, 48.63) --
	(115.28, 48.63) --
	(115.28, 48.64) --
	(115.28, 48.64) --
	(115.28, 48.65) --
	(115.28, 48.65) --
	(115.28, 48.66) --
	(115.29, 48.66) --
	(115.29, 48.66) --
	(115.29, 48.66) --
	(115.29, 48.67) --
	(115.29, 48.67) --
	(115.29, 48.68) --
	(115.30, 48.68) --
	(115.30, 48.69) --
	(115.30, 48.69) --
	(115.30, 48.70) --
	(115.30, 48.70) --
	(115.30, 48.70) --
	(115.31, 48.70) --
	(115.31, 48.72) --
	(115.31, 48.72) --
	(115.31, 48.73) --
	(115.31, 48.73) --
	(115.31, 48.74) --
	(115.31, 48.74) --
	(115.31, 48.74) --
	(115.32, 48.74) --
	(115.32, 48.75) --
	(115.32, 48.75) --
	(115.32, 48.76) --
	(115.32, 48.76) --
	(115.32, 48.77) --
	(115.33, 48.77) --
	(115.33, 48.78) --
	(115.33, 48.78) --
	(115.33, 48.79) --
	(115.33, 48.79) --
	(115.33, 48.81) --
	(115.34, 48.81) --
	(115.34, 48.82) --
	(115.35, 48.82) --
	(115.35, 48.83) --
	(115.35, 48.83) --
	(115.35, 48.84) --
	(115.35, 48.84) --
	(115.35, 48.85) --
	(115.36, 48.85) --
	(115.36, 48.86) --
	(115.36, 48.86) --
	(115.36, 48.88) --
	(115.36, 48.88) --
	(115.36, 48.88) --
	(115.38, 48.88) --
	(115.38, 48.89) --
	(115.38, 48.89) --
	(115.38, 48.90) --
	(115.38, 48.90) --
	(115.38, 48.91) --
	(115.39, 48.91) --
	(115.39, 48.92) --
	(115.40, 48.92) --
	(115.40, 48.93) --
	(115.40, 48.93) --
	(115.40, 48.94) --
	(115.40, 48.94) --
	(115.40, 48.95) --
	(115.40, 48.95) --
	(115.40, 48.96) --
	(115.41, 48.96) --
	(115.41, 48.97) --
	(115.41, 48.97) --
	(115.41, 48.97) --
	(115.41, 48.97) --
	(115.41, 48.98) --
	(115.42, 48.98) --
	(115.42, 49.00) --
	(115.43, 49.00) --
	(115.43, 49.00) --
	(115.43, 49.00) --
	(115.43, 49.02) --
	(115.43, 49.02) --
	(115.43, 49.03) --
	(115.43, 49.03) --
	(115.43, 49.04) --
	(115.43, 49.04) --
	(115.43, 49.04) --
	(115.44, 49.04) --
	(115.44, 49.05) --
	(115.44, 49.05) --
	(115.44, 49.06) --
	(115.44, 49.06) --
	(115.44, 49.07) --
	(115.45, 49.07) --
	(115.45, 49.08) --
	(115.45, 49.08) --
	(115.45, 49.09) --
	(115.45, 49.09) --
	(115.45, 49.10) --
	(115.46, 49.10) --
	(115.46, 49.11) --
	(115.46, 49.11) --
	(115.46, 49.12) --
	(115.46, 49.12) --
	(115.46, 49.12) --
	(115.46, 49.12) --
	(115.46, 49.13) --
	(115.46, 49.13) --
	(115.46, 49.14) --
	(115.46, 49.14) --
	(115.46, 49.15) --
	(115.47, 49.15) --
	(115.47, 49.16) --
	(115.48, 49.16) --
	(115.48, 49.17) --
	(115.49, 49.17) --
	(115.49, 49.18) --
	(115.49, 49.18) --
	(115.49, 49.19) --
	(115.49, 49.19) --
	(115.49, 49.20) --
	(115.50, 49.20) --
	(115.50, 49.21) --
	(115.50, 49.21) --
	(115.50, 49.21) --
	(115.52, 49.21) --
	(115.52, 49.22) --
	(115.53, 49.22) --
	(115.53, 49.24) --
	(115.54, 49.24) --
	(115.54, 49.24) --
	(115.54, 49.24) --
	(115.54, 49.25) --
	(115.55, 49.25) --
	(115.55, 49.26) --
	(115.55, 49.26) --
	(115.55, 49.28) --
	(115.55, 49.28) --
	(115.55, 49.29) --
	(115.56, 49.29) --
	(115.56, 49.30) --
	(115.56, 49.30) --
	(115.56, 49.31) --
	(115.56, 49.31) --
	(115.56, 49.32) --
	(115.57, 49.32) --
	(115.57, 49.33) --
	(115.57, 49.33) --
	(115.57, 49.34) --
	(115.58, 49.34) --
	(115.58, 49.35) --
	(115.58, 49.35) --
	(115.58, 49.36) --
	(115.58, 49.36) --
	(115.58, 49.37) --
	(115.58, 49.37) --
	(115.58, 49.38) --
	(115.59, 49.38) --
	(115.59, 49.39) --
	(115.59, 49.39) --
	(115.59, 49.40) --
	(115.59, 49.40) --
	(115.59, 49.41) --
	(115.59, 49.41) --
	(115.59, 49.42) --
	(115.60, 49.42) --
	(115.60, 49.43) --
	(115.60, 49.43) --
	(115.60, 49.44) --
	(115.60, 49.44) --
	(115.60, 49.44) --
	(115.60, 49.44) --
	(115.60, 49.45) --
	(115.61, 49.45) --
	(115.61, 49.46) --
	(115.61, 49.46) --
	(115.61, 49.47) --
	(115.62, 49.47) --
	(115.62, 49.48) --
	(115.62, 49.48) --
	(115.62, 49.49) --
	(115.63, 49.49) --
	(115.63, 49.50) --
	(115.63, 49.50) --
	(115.63, 49.51) --
	(115.63, 49.51) --
	(115.63, 49.52) --
	(115.63, 49.52) --
	(115.63, 49.53) --
	(115.64, 49.53) --
	(115.64, 49.54) --
	(115.64, 49.54) --
	(115.64, 49.55) --
	(115.64, 49.55) --
	(115.64, 49.56) --
	(115.64, 49.56) --
	(115.64, 49.57) --
	(115.64, 49.57) --
	(115.64, 49.58) --
	(115.65, 49.58) --
	(115.65, 49.59) --
	(115.65, 49.59) --
	(115.65, 49.60) --
	(115.66, 49.60) --
	(115.66, 49.61) --
	(115.66, 49.61) --
	(115.66, 49.63) --
	(115.66, 49.63) --
	(115.66, 49.64) --
	(115.66, 49.64) --
	(115.66, 49.66) --
	(115.66, 49.66) --
	(115.66, 49.67) --
	(115.66, 49.67) --
	(115.66, 49.68) --
	(115.67, 49.68) --
	(115.67, 49.69) --
	(115.67, 49.69) --
	(115.67, 49.70) --
	(115.67, 49.70) --
	(115.67, 49.72) --
	(115.67, 49.72) --
	(115.67, 49.72) --
	(115.67, 49.72) --
	(115.67, 49.73) --
	(115.67, 49.73) --
	(115.67, 49.74) --
	(115.68, 49.74) --
	(115.68, 49.75) --
	(115.68, 49.75) --
	(115.68, 49.76) --
	(115.68, 49.76) --
	(115.68, 49.77) --
	(115.70, 49.77) --
	(115.70, 49.77) --
	(115.70, 49.77) --
	(115.70, 49.78) --
	(115.71, 49.78) --
	(115.71, 49.80) --
	(115.71, 49.80) --
	(115.71, 49.81) --
	(115.72, 49.81) --
	(115.72, 49.82) --
	(115.72, 49.82) --
	(115.72, 49.83) --
	(115.73, 49.83) --
	(115.73, 49.84) --
	(115.73, 49.84) --
	(115.73, 49.85) --
	(115.74, 49.85) --
	(115.74, 49.86) --
	(115.74, 49.86) --
	(115.74, 49.87) --
	(115.75, 49.87) --
	(115.75, 49.87) --
	(115.75, 49.87) --
	(115.75, 49.88) --
	(115.76, 49.88) --
	(115.76, 49.89) --
	(115.76, 49.89) --
	(115.76, 49.89) --
	(115.76, 49.89) --
	(115.76, 49.90) --
	(115.76, 49.90) --
	(115.76, 49.91) --
	(115.76, 49.91) --
	(115.76, 49.92) --
	(115.77, 49.92) --
	(115.77, 49.92) --
	(115.77, 49.92) --
	(115.77, 49.93) --
	(115.77, 49.93) --
	(115.77, 49.94) --
	(115.77, 49.94) --
	(115.77, 49.96) --
	(115.78, 49.96) --
	(115.78, 49.96) --
	(115.78, 49.96) --
	(115.78, 49.97) --
	(115.78, 49.97) --
	(115.78, 49.98) --
	(115.79, 49.98) --
	(115.79, 49.99) --
	(115.79, 49.99) --
	(115.79, 50.00) --
	(115.79, 50.00) --
	(115.79, 50.01) --
	(115.79, 50.01) --
	(115.79, 50.01) --
	(115.79, 50.01) --
	(115.79, 50.03) --
	(115.79, 50.03) --
	(115.79, 50.04) --
	(115.79, 50.04) --
	(115.79, 50.05) --
	(115.79, 50.05) --
	(115.79, 50.06) --
	(115.80, 50.06) --
	(115.80, 50.07) --
	(115.80, 50.07) --
	(115.80, 50.08) --
	(115.80, 50.08) --
	(115.80, 50.09) --
	(115.80, 50.09) --
	(115.80, 50.10) --
	(115.80, 50.10) --
	(115.80, 50.11) --
	(115.80, 50.11) --
	(115.80, 50.12) --
	(115.82, 50.12) --
	(115.82, 50.13) --
	(115.82, 50.13) --
	(115.82, 50.15) --
	(115.82, 50.15) --
	(115.82, 50.16) --
	(115.82, 50.16) --
	(115.82, 50.17) --
	(115.83, 50.17) --
	(115.83, 50.18) --
	(115.83, 50.18) --
	(115.83, 50.19) --
	(115.83, 50.19) --
	(115.83, 50.19) --
	(115.84, 50.19) --
	(115.84, 50.20) --
	(115.84, 50.20) --
	(115.84, 50.21) --
	(115.85, 50.21) --
	(115.85, 50.23) --
	(115.85, 50.23) --
	(115.85, 50.23) --
	(115.85, 50.23) --
	(115.85, 50.24) --
	(115.86, 50.24) --
	(115.86, 50.25) --
	(115.86, 50.25) --
	(115.86, 50.26) --
	(115.87, 50.26) --
	(115.87, 50.27) --
	(115.87, 50.27) --
	(115.87, 50.28) --
	(115.87, 50.28) --
	(115.87, 50.29) --
	(115.88, 50.29) --
	(115.88, 50.30) --
	(115.88, 50.30) --
	(115.88, 50.31) --
	(115.89, 50.31) --
	(115.89, 50.32) --
	(115.89, 50.32) --
	(115.89, 50.33) --
	(115.90, 50.33) --
	(115.90, 50.34) --
	(115.90, 50.34) --
	(115.90, 50.35) --
	(115.90, 50.35) --
	(115.90, 50.36) --
	(115.90, 50.36) --
	(115.90, 50.36) --
	(115.90, 50.36) --
	(115.90, 50.37) --
	(115.92, 50.37) --
	(115.92, 50.38) --
	(115.93, 50.38) --
	(115.93, 50.40) --
	(115.93, 50.40) --
	(115.93, 50.41) --
	(115.93, 50.41) --
	(115.93, 50.42) --
	(115.93, 50.42) --
	(115.93, 50.42) --
	(115.94, 50.42) --
	(115.94, 50.43) --
	(115.95, 50.43) --
	(115.95, 50.44) --
	(115.96, 50.44) --
	(115.96, 50.45) --
	(115.97, 50.45) --
	(115.97, 50.48) --
	(115.98, 50.48) --
	(115.98, 50.49) --
	(115.98, 50.49) --
	(115.98, 50.49) --
	(115.98, 50.49) --
	(115.98, 50.50) --
	(115.99, 50.50) --
	(115.99, 50.51) --
	(115.99, 50.51) --
	(115.99, 50.52) --
	(115.99, 50.52) --
	(115.99, 50.53) --
	(116.00, 50.53) --
	(116.00, 50.54) --
	(116.00, 50.54) --
	(116.00, 50.55) --
	(116.01, 50.55) --
	(116.01, 50.56) --
	(116.02, 50.56) --
	(116.02, 50.57) --
	(116.02, 50.57) --
	(116.02, 50.57) --
	(116.02, 50.57) --
	(116.02, 50.58) --
	(116.02, 50.58) --
	(116.02, 50.60) --
	(116.04, 50.60) --
	(116.04, 50.61) --
	(116.04, 50.61) --
	(116.04, 50.62) --
	(116.04, 50.62) --
	(116.04, 50.63) --
	(116.04, 50.63) --
	(116.04, 50.64) --
	(116.05, 50.64) --
	(116.05, 50.65) --
	(116.05, 50.65) --
	(116.05, 50.66) --
	(116.05, 50.66) --
	(116.05, 50.67) --
	(116.06, 50.67) --
	(116.06, 50.68) --
	(116.06, 50.68) --
	(116.06, 50.69) --
	(116.07, 50.69) --
	(116.07, 50.70) --
	(116.07, 50.70) --
	(116.07, 50.70) --
	(116.07, 50.70) --
	(116.07, 50.71) --
	(116.07, 50.71) --
	(116.07, 50.72) --
	(116.07, 50.72) --
	(116.07, 50.73) --
	(116.08, 50.73) --
	(116.08, 50.75) --
	(116.08, 50.75) --
	(116.08, 50.76) --
	(116.09, 50.76) --
	(116.09, 50.77) --
	(116.09, 50.77) --
	(116.09, 50.77) --
	(116.09, 50.77) --
	(116.09, 50.78) --
	(116.09, 50.78) --
	(116.09, 50.79) --
	(116.09, 50.79) --
	(116.09, 50.80) --
	(116.09, 50.80) --
	(116.09, 50.81) --
	(116.09, 50.81) --
	(116.09, 50.82) --
	(116.10, 50.82) --
	(116.10, 50.83) --
	(116.10, 50.83) --
	(116.10, 50.83) --
	(116.10, 50.83) --
	(116.10, 50.84) --
	(116.10, 50.84) --
	(116.10, 50.85) --
	(116.11, 50.85) --
	(116.11, 50.86) --
	(116.11, 50.86) --
	(116.11, 50.87) --
	(116.12, 50.87) --
	(116.12, 50.88) --
	(116.13, 50.88) --
	(116.13, 50.89) --
	(116.13, 50.89) --
	(116.13, 50.89) --
	(116.14, 50.89) --
	(116.14, 50.90) --
	(116.15, 50.90) --
	(116.15, 50.91) --
	(116.15, 50.91) --
	(116.15, 50.92) --
	(116.15, 50.92) --
	(116.15, 50.93) --
	(116.16, 50.93) --
	(116.16, 50.94) --
	(116.16, 50.94) --
	(116.16, 50.95) --
	(116.16, 50.95) --
	(116.16, 50.96) --
	(116.16, 50.96) --
	(116.16, 50.97) --
	(116.18, 50.97) --
	(116.18, 50.98) --
	(116.18, 50.98) --
	(116.18, 50.99) --
	(116.20, 50.99) --
	(116.20, 51.00) --
	(116.20, 51.00) --
	(116.20, 51.00) --
	(116.20, 51.00) --
	(116.20, 51.01) --
	(116.21, 51.01) --
	(116.21, 51.03) --
	(116.21, 51.03) --
	(116.21, 51.03) --
	(116.21, 51.03) --
	(116.21, 51.05) --
	(116.22, 51.05) --
	(116.22, 51.06) --
	(116.23, 51.06) --
	(116.23, 51.07) --
	(116.23, 51.07) --
	(116.23, 51.08) --
	(116.24, 51.08) --
	(116.24, 51.09) --
	(116.24, 51.09) --
	(116.24, 51.09) --
	(116.24, 51.09) --
	(116.24, 51.10) --
	(116.26, 51.10) --
	(116.26, 51.11) --
	(116.26, 51.11) --
	(116.26, 51.12) --
	(116.26, 51.12) --
	(116.26, 51.13) --
	(116.26, 51.13) --
	(116.26, 51.14) --
	(116.27, 51.14) --
	(116.27, 51.16) --
	(116.28, 51.16) --
	(116.28, 51.17) --
	(116.28, 51.17) --
	(116.28, 51.18) --
	(116.28, 51.18) --
	(116.28, 51.19) --
	(116.28, 51.19) --
	(116.28, 51.20) --
	(116.29, 51.20) --
	(116.29, 51.21) --
	(116.29, 51.21) --
	(116.29, 51.22) --
	(116.29, 51.22) --
	(116.29, 51.23) --
	(116.29, 51.23) --
	(116.29, 51.24) --
	(116.30, 51.24) --
	(116.30, 51.24) --
	(116.30, 51.24) --
	(116.30, 51.25) --
	(116.30, 51.25) --
	(116.30, 51.26) --
	(116.31, 51.26) --
	(116.31, 51.27) --
	(116.31, 51.27) --
	(116.31, 51.28) --
	(116.31, 51.28) --
	(116.31, 51.29) --
	(116.32, 51.29) --
	(116.32, 51.30) --
	(116.32, 51.30) --
	(116.32, 51.31) --
	(116.33, 51.31) --
	(116.33, 51.32) --
	(116.33, 51.32) --
	(116.33, 51.33) --
	(116.33, 51.33) --
	(116.33, 51.34) --
	(116.33, 51.34) --
	(116.33, 51.35) --
	(116.33, 51.35) --
	(116.33, 51.36) --
	(116.34, 51.36) --
	(116.34, 51.37) --
	(116.34, 51.37) --
	(116.34, 51.37) --
	(116.34, 51.37) --
	(116.34, 51.38) --
	(116.34, 51.38) --
	(116.34, 51.39) --
	(116.34, 51.39) --
	(116.34, 51.40) --
	(116.34, 51.40) --
	(116.34, 51.41) --
	(116.35, 51.41) --
	(116.35, 51.42) --
	(116.35, 51.42) --
	(116.35, 51.43) --
	(116.35, 51.43) --
	(116.35, 51.44) --
	(116.35, 51.44) --
	(116.35, 51.45) --
	(116.35, 51.45) --
	(116.35, 51.46) --
	(116.35, 51.46) --
	(116.35, 51.46) --
	(116.35, 51.46) --
	(116.35, 51.47) --
	(116.36, 51.47) --
	(116.36, 51.48) --
	(116.36, 51.48) --
	(116.36, 51.50) --
	(116.36, 51.50) --
	(116.36, 51.52) --
	(116.37, 51.52) --
	(116.37, 51.53) --
	(116.37, 51.53) --
	(116.37, 51.54) --
	(116.37, 51.54) --
	(116.37, 51.56) --
	(116.37, 51.56) --
	(116.37, 51.58) --
	(116.38, 51.58) --
	(116.38, 51.58) --
	(116.38, 51.58) --
	(116.38, 51.59) --
	(116.39, 51.59) --
	(116.39, 51.60) --
	(116.39, 51.60) --
	(116.39, 51.62) --
	(116.39, 51.62) --
	(116.39, 51.63) --
	(116.40, 51.63) --
	(116.40, 51.64) --
	(116.40, 51.64) --
	(116.40, 51.65) --
	(116.40, 51.65) --
	(116.40, 51.66) --
	(116.40, 51.66) --
	(116.40, 51.66) --
	(116.40, 51.66) --
	(116.40, 51.67) --
	(116.40, 51.67) --
	(116.40, 51.68) --
	(116.41, 51.68) --
	(116.41, 51.69) --
	(116.41, 51.69) --
	(116.41, 51.70) --
	(116.41, 51.70) --
	(116.41, 51.71) --
	(116.42, 51.71) --
	(116.42, 51.71) --
	(116.42, 51.71) --
	(116.42, 51.72) --
	(116.43, 51.72) --
	(116.43, 51.73) --
	(116.45, 51.73) --
	(116.45, 51.74) --
	(116.46, 51.74) --
	(116.46, 51.75) --
	(116.46, 51.75) --
	(116.46, 51.76) --
	(116.46, 51.76) --
	(116.46, 51.77) --
	(116.46, 51.77) --
	(116.46, 51.78) --
	(116.46, 51.78) --
	(116.46, 51.79) --
	(116.46, 51.79) --
	(116.46, 51.80) --
	(116.47, 51.80) --
	(116.47, 51.81) --
	(116.47, 51.81) --
	(116.47, 51.82) --
	(116.48, 51.82) --
	(116.48, 51.83) --
	(116.48, 51.83) --
	(116.48, 51.83) --
	(116.48, 51.83) --
	(116.48, 51.85) --
	(116.48, 51.85) --
	(116.48, 51.85) --
	(116.49, 51.85) --
	(116.49, 51.87) --
	(116.49, 51.87) --
	(116.49, 51.88) --
	(116.49, 51.88) --
	(116.49, 51.89) --
	(116.49, 51.89) --
	(116.49, 51.90) --
	(116.50, 51.90) --
	(116.50, 51.91) --
	(116.51, 51.91) --
	(116.51, 51.92) --
	(116.51, 51.92) --
	(116.51, 51.93) --
	(116.52, 51.93) --
	(116.52, 51.95) --
	(116.52, 51.95) --
	(116.52, 51.96) --
	(116.52, 51.96) --
	(116.52, 51.97) --
	(116.52, 51.97) --
	(116.52, 51.98) --
	(116.52, 51.98) --
	(116.52, 52.00) --
	(116.53, 52.00) --
	(116.53, 52.01) --
	(116.53, 52.01) --
	(116.53, 52.01) --
	(116.53, 52.01) --
	(116.53, 52.02) --
	(116.53, 52.02) --
	(116.53, 52.03) --
	(116.53, 52.03) --
	(116.53, 52.04) --
	(116.54, 52.04) --
	(116.54, 52.06) --
	(116.54, 52.06) --
	(116.54, 52.08) --
	(116.54, 52.08) --
	(116.54, 52.09) --
	(116.54, 52.09) --
	(116.54, 52.09) --
	(116.54, 52.09) --
	(116.54, 52.10) --
	(116.54, 52.10) --
	(116.54, 52.11) --
	(116.54, 52.11) --
	(116.54, 52.12) --
	(116.54, 52.12) --
	(116.54, 52.12) --
	(116.55, 52.12) --
	(116.55, 52.13) --
	(116.56, 52.13) --
	(116.56, 52.14) --
	(116.56, 52.14) --
	(116.56, 52.15) --
	(116.56, 52.15) --
	(116.56, 52.16) --
	(116.57, 52.16) --
	(116.57, 52.17) --
	(116.57, 52.17) --
	(116.57, 52.18) --
	(116.58, 52.18) --
	(116.58, 52.19) --
	(116.58, 52.19) --
	(116.58, 52.19) --
	(116.58, 52.19) --
	(116.58, 52.20) --
	(116.59, 52.20) --
	(116.59, 52.21) --
	(116.60, 52.21) --
	(116.60, 52.22) --
	(116.60, 52.22) --
	(116.60, 52.23) --
	(116.61, 52.23) --
	(116.61, 52.23) --
	(116.61, 52.23) --
	(116.61, 52.24) --
	(116.61, 52.24) --
	(116.61, 52.25) --
	(116.62, 52.25) --
	(116.62, 52.26) --
	(116.62, 52.26) --
	(116.62, 52.26) --
	(116.62, 52.26) --
	(116.62, 52.27) --
	(116.63, 52.27) --
	(116.63, 52.28) --
	(116.64, 52.28) --
	(116.64, 52.30) --
	(116.64, 52.30) --
	(116.64, 52.30) --
	(116.64, 52.30) --
	(116.64, 52.31) --
	(116.64, 52.31) --
	(116.64, 52.33) --
	(116.64, 52.33) --
	(116.64, 52.33) --
	(116.64, 52.33) --
	(116.64, 52.34) --
	(116.65, 52.34) --
	(116.65, 52.35) --
	(116.65, 52.35) --
	(116.65, 52.36) --
	(116.65, 52.36) --
	(116.65, 52.37) --
	(116.65, 52.37) --
	(116.65, 52.38) --
	(116.65, 52.38) --
	(116.65, 52.38) --
	(116.66, 52.38) --
	(116.66, 52.39) --
	(116.66, 52.39) --
	(116.66, 52.40) --
	(116.67, 52.40) --
	(116.67, 52.41) --
	(116.68, 52.41) --
	(116.68, 52.42) --
	(116.69, 52.42) --
	(116.69, 52.42) --
	(116.69, 52.42) --
	(116.69, 52.43) --
	(116.69, 52.43) --
	(116.69, 52.44) --
	(116.70, 52.44) --
	(116.70, 52.45) --
	(116.70, 52.45) --
	(116.70, 52.47) --
	(116.70, 52.47) --
	(116.70, 52.47) --
	(116.70, 52.47) --
	(116.70, 52.48) --
	(116.71, 52.48) --
	(116.71, 52.50) --
	(116.72, 52.50) --
	(116.72, 52.51) --
	(116.72, 52.51) --
	(116.72, 52.52) --
	(116.73, 52.52) --
	(116.73, 52.53) --
	(116.73, 52.53) --
	(116.73, 52.55) --
	(116.74, 52.55) --
	(116.74, 52.55) --
	(116.74, 52.55) --
	(116.74, 52.56) --
	(116.75, 52.56) --
	(116.75, 52.57) --
	(116.75, 52.57) --
	(116.75, 52.58) --
	(116.76, 52.58) --
	(116.76, 52.59) --
	(116.76, 52.59) --
	(116.76, 52.61) --
	(116.76, 52.61) --
	(116.76, 52.62) --
	(116.77, 52.62) --
	(116.77, 52.63) --
	(116.77, 52.63) --
	(116.77, 52.64) --
	(116.77, 52.64) --
	(116.77, 52.65) --
	(116.77, 52.65) --
	(116.77, 52.65) --
	(116.77, 52.65) --
	(116.77, 52.66) --
	(116.77, 52.66) --
	(116.77, 52.67) --
	(116.78, 52.67) --
	(116.78, 52.68) --
	(116.78, 52.68) --
	(116.78, 52.69) --
	(116.79, 52.69) --
	(116.79, 52.70) --
	(116.79, 52.70) --
	(116.79, 52.71) --
	(116.79, 52.71) --
	(116.79, 52.72) --
	(116.80, 52.72) --
	(116.80, 52.73) --
	(116.80, 52.73) --
	(116.80, 52.74) --
	(116.80, 52.74) --
	(116.80, 52.74) --
	(116.81, 52.74) --
	(116.81, 52.75) --
	(116.81, 52.75) --
	(116.81, 52.76) --
	(116.81, 52.76) --
	(116.81, 52.77) --
	(116.82, 52.77) --
	(116.82, 52.78) --
	(116.82, 52.78) --
	(116.82, 52.79) --
	(116.82, 52.79) --
	(116.82, 52.82) --
	(116.82, 52.82) --
	(116.82, 52.84) --
	(116.82, 52.84) --
	(116.82, 52.85) --
	(116.83, 52.85) --
	(116.83, 52.86) --
	(116.83, 52.86) --
	(116.83, 52.86) --
	(116.83, 52.86) --
	(116.83, 52.87) --
	(116.84, 52.87) --
	(116.84, 52.88) --
	(116.84, 52.88) --
	(116.84, 52.89) --
	(116.84, 52.89) --
	(116.84, 52.90) --
	(116.85, 52.90) --
	(116.85, 52.92) --
	(116.85, 52.92) --
	(116.85, 52.92) --
	(116.85, 52.92) --
	(116.85, 52.93) --
	(116.85, 52.93) --
	(116.85, 52.94) --
	(116.86, 52.94) --
	(116.86, 52.95) --
	(116.86, 52.95) --
	(116.86, 52.96) --
	(116.86, 52.96) --
	(116.86, 52.96) --
	(116.86, 52.96) --
	(116.86, 52.98) --
	(116.87, 52.98) --
	(116.87, 52.99) --
	(116.87, 52.99) --
	(116.87, 53.00) --
	(116.87, 53.00) --
	(116.87, 53.01) --
	(116.87, 53.01) --
	(116.87, 53.01) --
	(116.88, 53.01) --
	(116.88, 53.02) --
	(116.88, 53.02) --
	(116.88, 53.03) --
	(116.88, 53.03) --
	(116.88, 53.04) --
	(116.88, 53.04) --
	(116.88, 53.05) --
	(116.88, 53.05) --
	(116.88, 53.06) --
	(116.89, 53.06) --
	(116.89, 53.07) --
	(116.89, 53.07) --
	(116.89, 53.08) --
	(116.89, 53.08) --
	(116.89, 53.08) --
	(116.89, 53.08) --
	(116.89, 53.09) --
	(116.89, 53.09) --
	(116.89, 53.11) --
	(116.89, 53.11) --
	(116.89, 53.13) --
	(116.90, 53.13) --
	(116.90, 53.14) --
	(116.90, 53.14) --
	(116.90, 53.14) --
	(116.90, 53.14) --
	(116.90, 53.16) --
	(116.91, 53.16) --
	(116.91, 53.17) --
	(116.91, 53.17) --
	(116.91, 53.18) --
	(116.92, 53.18) --
	(116.92, 53.19) --
	(116.92, 53.19) --
	(116.92, 53.20) --
	(116.92, 53.20) --
	(116.92, 53.21) --
	(116.92, 53.21) --
	(116.92, 53.22) --
	(116.92, 53.22) --
	(116.92, 53.22) --
	(116.92, 53.22) --
	(116.92, 53.23) --
	(116.93, 53.23) --
	(116.93, 53.25) --
	(116.93, 53.25) --
	(116.93, 53.26) --
	(116.93, 53.26) --
	(116.93, 53.27) --
	(116.93, 53.27) --
	(116.93, 53.28) --
	(116.94, 53.28) --
	(116.94, 53.29) --
	(116.94, 53.29) --
	(116.94, 53.30) --
	(116.94, 53.30) --
	(116.94, 53.30) --
	(116.94, 53.30) --
	(116.94, 53.31) --
	(116.95, 53.31) --
	(116.95, 53.32) --
	(116.95, 53.32) --
	(116.95, 53.33) --
	(116.96, 53.33) --
	(116.96, 53.34) --
	(116.96, 53.34) --
	(116.96, 53.35) --
	(116.96, 53.35) --
	(116.96, 53.36) --
	(116.96, 53.36) --
	(116.96, 53.37) --
	(116.97, 53.37) --
	(116.97, 53.40) --
	(116.97, 53.40) --
	(116.97, 53.40) --
	(116.97, 53.40) --
	(116.97, 53.41) --
	(116.97, 53.41) --
	(116.97, 53.42) --
	(116.97, 53.42) --
	(116.97, 53.43) --
	(116.98, 53.43) --
	(116.98, 53.44) --
	(116.98, 53.44) --
	(116.98, 53.45) --
	(116.99, 53.45) --
	(116.99, 53.46) --
	(116.99, 53.46) --
	(116.99, 53.47) --
	(116.99, 53.47) --
	(116.99, 53.49) --
	(116.99, 53.49) --
	(116.99, 53.50) --
	(117.00, 53.50) --
	(117.00, 53.50) --
	(117.00, 53.50) --
	(117.00, 53.52) --
	(117.00, 53.52) --
	(117.00, 53.53) --
	(117.00, 53.53) --
	(117.00, 53.55) --
	(117.00, 53.55) --
	(117.00, 53.55) --
	(117.00, 53.55) --
	(117.00, 53.56) --
	(117.00, 53.56) --
	(117.00, 53.57) --
	(117.01, 53.57) --
	(117.01, 53.58) --
	(117.01, 53.58) --
	(117.01, 53.58) --
	(117.01, 53.58) --
	(117.01, 53.59) --
	(117.01, 53.59) --
	(117.01, 53.60) --
	(117.01, 53.60) --
	(117.01, 53.61) --
	(117.02, 53.61) --
	(117.02, 53.62) --
	(117.02, 53.62) --
	(117.02, 53.63) --
	(117.02, 53.63) --
	(117.02, 53.64) --
	(117.02, 53.64) --
	(117.02, 53.65) --
	(117.03, 53.65) --
	(117.03, 53.66) --
	(117.03, 53.66) --
	(117.03, 53.67) --
	(117.03, 53.67) --
	(117.03, 53.68) --
	(117.04, 53.68) --
	(117.04, 53.69) --
	(117.04, 53.69) --
	(117.04, 53.70) --
	(117.04, 53.70) --
	(117.04, 53.71) --
	(117.04, 53.71) --
	(117.04, 53.72) --
	(117.05, 53.72) --
	(117.05, 53.72) --
	(117.05, 53.72) --
	(117.05, 53.73) --
	(117.06, 53.73) --
	(117.06, 53.74) --
	(117.06, 53.74) --
	(117.06, 53.75) --
	(117.07, 53.75) --
	(117.07, 53.76) --
	(117.07, 53.76) --
	(117.07, 53.77) --
	(117.08, 53.77) --
	(117.08, 53.77) --
	(117.08, 53.77) --
	(117.08, 53.79) --
	(117.08, 53.79) --
	(117.08, 53.80) --
	(117.09, 53.80) --
	(117.09, 53.81) --
	(117.10, 53.81) --
	(117.10, 53.81) --
	(117.10, 53.81) --
	(117.10, 53.82) --
	(117.11, 53.82) --
	(117.11, 53.83) --
	(117.11, 53.83) --
	(117.11, 53.84) --
	(117.11, 53.84) --
	(117.11, 53.85) --
	(117.12, 53.85) --
	(117.12, 53.86) --
	(117.12, 53.86) --
	(117.12, 53.87) --
	(117.12, 53.87) --
	(117.12, 53.87) --
	(117.12, 53.87) --
	(117.12, 53.88) --
	(117.12, 53.88) --
	(117.12, 53.89) --
	(117.13, 53.89) --
	(117.13, 53.91) --
	(117.13, 53.91) --
	(117.13, 53.92) --
	(117.14, 53.92) --
	(117.14, 53.93) --
	(117.14, 53.93) --
	(117.14, 53.94) --
	(117.14, 53.94) --
	(117.14, 53.96) --
	(117.14, 53.96) --
	(117.14, 53.96) --
	(117.14, 53.96) --
	(117.14, 53.97) --
	(117.14, 53.97) --
	(117.14, 53.99) --
	(117.14, 53.99) --
	(117.14, 53.99) --
	(117.15, 53.99) --
	(117.15, 54.00) --
	(117.16, 54.00) --
	(117.16, 54.01) --
	(117.16, 54.01) --
	(117.16, 54.02) --
	(117.17, 54.02) --
	(117.17, 54.03) --
	(117.17, 54.03) --
	(117.17, 54.04) --
	(117.17, 54.04) --
	(117.17, 54.05) --
	(117.17, 54.05) --
	(117.17, 54.05) --
	(117.17, 54.05) --
	(117.17, 54.06) --
	(117.18, 54.06) --
	(117.18, 54.07) --
	(117.18, 54.07) --
	(117.18, 54.08) --
	(117.18, 54.08) --
	(117.18, 54.09) --
	(117.19, 54.09) --
	(117.19, 54.10) --
	(117.19, 54.10) --
	(117.19, 54.11) --
	(117.19, 54.11) --
	(117.19, 54.12) --
	(117.21, 54.12) --
	(117.21, 54.13) --
	(117.21, 54.13) --
	(117.21, 54.14) --
	(117.21, 54.14) --
	(117.21, 54.15) --
	(117.22, 54.15) --
	(117.22, 54.16) --
	(117.22, 54.16) --
	(117.22, 54.17) --
	(117.22, 54.17) --
	(117.22, 54.18) --
	(117.22, 54.18) --
	(117.22, 54.19) --
	(117.22, 54.19) --
	(117.22, 54.20) --
	(117.23, 54.20) --
	(117.23, 54.20) --
	(117.23, 54.20) --
	(117.23, 54.21) --
	(117.23, 54.21) --
	(117.23, 54.22) --
	(117.23, 54.22) --
	(117.23, 54.23) --
	(117.23, 54.23) --
	(117.23, 54.25) --
	(117.23, 54.25) --
	(117.23, 54.26) --
	(117.24, 54.26) --
	(117.24, 54.27) --
	(117.24, 54.27) --
	(117.24, 54.28) --
	(117.24, 54.28) --
	(117.24, 54.28) --
	(117.24, 54.28) --
	(117.24, 54.30) --
	(117.24, 54.30) --
	(117.24, 54.31) --
	(117.25, 54.31) --
	(117.25, 54.32) --
	(117.26, 54.32) --
	(117.26, 54.33) --
	(117.26, 54.33) --
	(117.26, 54.34) --
	(117.26, 54.34) --
	(117.26, 54.35) --
	(117.26, 54.35) --
	(117.26, 54.35) --
	(117.27, 54.35) --
	(117.27, 54.37) --
	(117.27, 54.37) --
	(117.27, 54.38) --
	(117.27, 54.38) --
	(117.27, 54.39) --
	(117.27, 54.39) --
	(117.27, 54.41) --
	(117.28, 54.41) --
	(117.28, 54.42) --
	(117.28, 54.42) --
	(117.28, 54.43) --
	(117.29, 54.43) --
	(117.29, 54.44) --
	(117.29, 54.44) --
	(117.29, 54.44) --
	(117.29, 54.44) --
	(117.29, 54.45) --
	(117.29, 54.45) --
	(117.29, 54.47) --
	(117.29, 54.47) --
	(117.29, 54.48) --
	(117.30, 54.48) --
	(117.30, 54.49) --
	(117.30, 54.49) --
	(117.30, 54.50) --
	(117.30, 54.50) --
	(117.30, 54.51) --
	(117.30, 54.51) --
	(117.30, 54.51) --
	(117.31, 54.51) --
	(117.31, 54.52) --
	(117.32, 54.52) --
	(117.32, 54.53) --
	(117.32, 54.53) --
	(117.32, 54.54) --
	(117.32, 54.54) --
	(117.32, 54.55) --
	(117.32, 54.55) --
	(117.32, 54.56) --
	(117.32, 54.56) --
	(117.32, 54.57) --
	(117.32, 54.57) --
	(117.32, 54.58) --
	(117.33, 54.58) --
	(117.33, 54.58) --
	(117.33, 54.58) --
	(117.33, 54.59) --
	(117.33, 54.59) --
	(117.33, 54.60) --
	(117.33, 54.60) --
	(117.33, 54.61) --
	(117.33, 54.61) --
	(117.33, 54.61) --
	(117.33, 54.61) --
	(117.33, 54.62) --
	(117.34, 54.62) --
	(117.34, 54.64) --
	(117.34, 54.64) --
	(117.34, 54.65) --
	(117.35, 54.65) --
	(117.35, 54.66) --
	(117.35, 54.66) --
	(117.35, 54.66) --
	(117.35, 54.66) --
	(117.35, 54.67) --
	(117.36, 54.67) --
	(117.36, 54.68) --
	(117.36, 54.68) --
	(117.36, 54.69) --
	(117.37, 54.69) --
	(117.37, 54.70) --
	(117.37, 54.70) --
	(117.37, 54.71) --
	(117.37, 54.71) --
	(117.37, 54.71) --
	(117.37, 54.71) --
	(117.37, 54.72) --
	(117.37, 54.72) --
	(117.37, 54.74) --
	(117.39, 54.74) --
	(117.39, 54.75) --
	(117.39, 54.75) --
	(117.39, 54.76) --
	(117.40, 54.76) --
	(117.40, 54.77) --
	(117.40, 54.77) --
	(117.40, 54.78) --
	(117.41, 54.78) --
	(117.41, 54.79) --
	(117.41, 54.79) --
	(117.41, 54.80) --
	(117.41, 54.80) --
	(117.41, 54.81) --
	(117.42, 54.81) --
	(117.42, 54.82) --
	(117.42, 54.82) --
	(117.42, 54.83) --
	(117.42, 54.83) --
	(117.42, 54.84) --
	(117.43, 54.84) --
	(117.43, 54.85) --
	(117.43, 54.85) --
	(117.43, 54.86) --
	(117.43, 54.86) --
	(117.43, 54.86) --
	(117.43, 54.86) --
	(117.43, 54.87) --
	(117.43, 54.87) --
	(117.43, 54.88) --
	(117.43, 54.88) --
	(117.43, 54.90) --
	(117.44, 54.90) --
	(117.44, 54.91) --
	(117.44, 54.91) --
	(117.44, 54.92) --
	(117.44, 54.92) --
	(117.44, 54.93) --
	(117.44, 54.93) --
	(117.44, 54.94) --
	(117.44, 54.94) --
	(117.44, 54.95) --
	(117.44, 54.95) --
	(117.44, 54.96) --
	(117.45, 54.96) --
	(117.45, 54.97) --
	(117.45, 54.97) --
	(117.45, 54.98) --
	(117.45, 54.98) --
	(117.45, 54.99) --
	(117.45, 54.99) --
	(117.45, 55.00) --
	(117.46, 55.00) --
	(117.46, 55.01) --
	(117.47, 55.01) --
	(117.47, 55.02) --
	(117.47, 55.02) --
	(117.47, 55.03) --
	(117.47, 55.03) --
	(117.47, 55.04) --
	(117.48, 55.04) --
	(117.48, 55.05) --
	(117.48, 55.05) --
	(117.48, 55.06) --
	(117.48, 55.06) --
	(117.48, 55.07) --
	(117.48, 55.07) --
	(117.48, 55.08) --
	(117.49, 55.08) --
	(117.49, 55.08) --
	(117.49, 55.08) --
	(117.49, 55.09) --
	(117.49, 55.09) --
	(117.49, 55.10) --
	(117.49, 55.10) --
	(117.49, 55.11) --
	(117.50, 55.11) --
	(117.50, 55.12) --
	(117.50, 55.12) --
	(117.50, 55.12) --
	(117.51, 55.12) --
	(117.51, 55.13) --
	(117.51, 55.13) --
	(117.51, 55.14) --
	(117.52, 55.14) --
	(117.52, 55.14) --
	(117.52, 55.14) --
	(117.52, 55.15) --
	(117.52, 55.15) --
	(117.52, 55.16) --
	(117.52, 55.16) --
	(117.52, 55.17) --
	(117.52, 55.17) --
	(117.52, 55.18) --
	(117.53, 55.18) --
	(117.53, 55.18) --
	(117.53, 55.18) --
	(117.53, 55.19) --
	(117.53, 55.19) --
	(117.53, 55.20) --
	(117.53, 55.20) --
	(117.53, 55.21) --
	(117.54, 55.21) --
	(117.54, 55.22) --
	(117.54, 55.22) --
	(117.54, 55.23) --
	(117.55, 55.23) --
	(117.55, 55.24) --
	(117.56, 55.24) --
	(117.56, 55.25) --
	(117.56, 55.25) --
	(117.56, 55.25) --
	(117.57, 55.25) --
	(117.57, 55.26) --
	(117.57, 55.26) --
	(117.57, 55.27) --
	(117.57, 55.27) --
	(117.57, 55.28) --
	(117.58, 55.28) --
	(117.58, 55.28) --
	(117.59, 55.28) --
	(117.59, 55.29) --
	(117.59, 55.29) --
	(117.59, 55.30) --
	(117.59, 55.30) --
	(117.59, 55.31) --
	(117.59, 55.31) --
	(117.59, 55.32) --
	(117.59, 55.32) --
	(117.59, 55.33) --
	(117.60, 55.33) --
	(117.60, 55.34) --
	(117.60, 55.34) --
	(117.60, 55.35) --
	(117.61, 55.35) --
	(117.61, 55.37) --
	(117.61, 55.37) --
	(117.61, 55.38) --
	(117.61, 55.38) --
	(117.61, 55.39) --
	(117.62, 55.39) --
	(117.62, 55.41) --
	(117.62, 55.41) --
	(117.62, 55.42) --
	(117.62, 55.42) --
	(117.62, 55.43) --
	(117.62, 55.43) --
	(117.62, 55.44) --
	(117.63, 55.44) --
	(117.63, 55.44) --
	(117.64, 55.44) --
	(117.64, 55.46) --
	(117.64, 55.46) --
	(117.64, 55.47) --
	(117.64, 55.47) --
	(117.64, 55.48) --
	(117.64, 55.48) --
	(117.64, 55.48) --
	(117.65, 55.48) --
	(117.65, 55.50) --
	(117.65, 55.50) --
	(117.65, 55.51) --
	(117.66, 55.51) --
	(117.66, 55.53) --
	(117.66, 55.53) --
	(117.66, 55.53) --
	(117.66, 55.53) --
	(117.66, 55.54) --
	(117.67, 55.54) --
	(117.67, 55.55) --
	(117.67, 55.55) --
	(117.67, 55.56) --
	(117.67, 55.56) --
	(117.67, 55.57) --
	(117.68, 55.57) --
	(117.68, 55.58) --
	(117.68, 55.58) --
	(117.68, 55.59) --
	(117.68, 55.59) --
	(117.68, 55.60) --
	(117.69, 55.60) --
	(117.69, 55.61) --
	(117.69, 55.61) --
	(117.69, 55.62) --
	(117.69, 55.62) --
	(117.69, 55.62) --
	(117.69, 55.62) --
	(117.69, 55.63) --
	(117.70, 55.63) --
	(117.70, 55.64) --
	(117.70, 55.64) --
	(117.70, 55.65) --
	(117.70, 55.65) --
	(117.70, 55.66) --
	(117.71, 55.66) --
	(117.71, 55.67) --
	(117.71, 55.67) --
	(117.71, 55.68) --
	(117.71, 55.68) --
	(117.71, 55.69) --
	(117.72, 55.69) --
	(117.72, 55.70) --
	(117.72, 55.70) --
	(117.72, 55.71) --
	(117.72, 55.71) --
	(117.72, 55.72) --
	(117.72, 55.72) --
	(117.72, 55.73) --
	(117.72, 55.73) --
	(117.72, 55.75) --
	(117.72, 55.75) --
	(117.72, 55.76) --
	(117.73, 55.76) --
	(117.73, 55.77) --
	(117.73, 55.77) --
	(117.73, 55.77) --
	(117.74, 55.77) --
	(117.74, 55.78) --
	(117.75, 55.78) --
	(117.75, 55.80) --
	(117.75, 55.80) --
	(117.75, 55.81) --
	(117.75, 55.81) --
	(117.75, 55.81) --
	(117.76, 55.81) --
	(117.76, 55.83) --
	(117.77, 55.83) --
	(117.77, 55.84) --
	(117.77, 55.84) --
	(117.77, 55.84) --
	(117.77, 55.84) --
	(117.77, 55.85) --
	(117.79, 55.85) --
	(117.79, 55.86) --
	(117.79, 55.86) --
	(117.79, 55.87) --
	(117.79, 55.87) --
	(117.79, 55.88) --
	(117.79, 55.88) --
	(117.79, 55.90) --
	(117.79, 55.90) --
	(117.79, 55.90) --
	(117.80, 55.90) --
	(117.80, 55.91) --
	(117.80, 55.91) --
	(117.80, 55.92) --
	(117.81, 55.92) --
	(117.81, 55.92) --
	(117.81, 55.92) --
	(117.81, 55.93) --
	(117.81, 55.93) --
	(117.81, 55.94) --
	(117.81, 55.94) --
	(117.81, 55.98) --
	(117.82, 55.98) --
	(117.82, 56.00) --
	(117.82, 56.00) --
	(117.82, 56.00) --
	(117.82, 56.00) --
	(117.82, 56.02) --
	(117.82, 56.02) --
	(117.82, 56.02) --
	(117.83, 56.02) --
	(117.83, 56.03) --
	(117.83, 56.03) --
	(117.83, 56.04) --
	(117.83, 56.04) --
	(117.83, 56.05) --
	(117.84, 56.05) --
	(117.84, 56.06) --
	(117.84, 56.06) --
	(117.84, 56.07) --
	(117.84, 56.07) --
	(117.84, 56.08) --
	(117.84, 56.08) --
	(117.84, 56.10) --
	(117.85, 56.10) --
	(117.85, 56.11) --
	(117.85, 56.11) --
	(117.85, 56.11) --
	(117.86, 56.11) --
	(117.86, 56.12) --
	(117.86, 56.12) --
	(117.86, 56.13) --
	(117.87, 56.13) --
	(117.87, 56.14) --
	(117.87, 56.14) --
	(117.87, 56.15) --
	(117.87, 56.15) --
	(117.87, 56.16) --
	(117.88, 56.16) --
	(117.88, 56.17) --
	(117.89, 56.17) --
	(117.89, 56.18) --
	(117.89, 56.18) --
	(117.89, 56.19) --
	(117.89, 56.19) --
	(117.89, 56.20) --
	(117.89, 56.20) --
	(117.89, 56.22) --
	(117.90, 56.22) --
	(117.90, 56.22) --
	(117.90, 56.22) --
	(117.90, 56.24) --
	(117.90, 56.24) --
	(117.90, 56.24) --
	(117.90, 56.24) --
	(117.90, 56.25) --
	(117.90, 56.25) --
	(117.90, 56.26) --
	(117.90, 56.26) --
	(117.90, 56.27) --
	(117.91, 56.27) --
	(117.91, 56.28) --
	(117.91, 56.28) --
	(117.91, 56.30) --
	(117.91, 56.30) --
	(117.91, 56.32) --
	(117.91, 56.32) --
	(117.91, 56.32) --
	(117.92, 56.32) --
	(117.92, 56.34) --
	(117.92, 56.34) --
	(117.92, 56.35) --
	(117.92, 56.35) --
	(117.92, 56.36) --
	(117.92, 56.36) --
	(117.92, 56.37) --
	(117.93, 56.37) --
	(117.93, 56.38) --
	(117.93, 56.38) --
	(117.93, 56.38) --
	(117.94, 56.38) --
	(117.94, 56.39) --
	(117.94, 56.39) --
	(117.94, 56.41) --
	(117.95, 56.41) --
	(117.95, 56.42) --
	(117.95, 56.42) --
	(117.95, 56.43) --
	(117.95, 56.43) --
	(117.95, 56.44) --
	(117.95, 56.44) --
	(117.95, 56.45) --
	(117.95, 56.45) --
	(117.95, 56.45) --
	(117.96, 56.45) --
	(117.96, 56.46) --
	(117.96, 56.46) --
	(117.96, 56.47) --
	(117.97, 56.47) --
	(117.97, 56.49) --
	(117.97, 56.49) --
	(117.97, 56.49) --
	(117.97, 56.49) --
	(117.97, 56.50) --
	(117.97, 56.50) --
	(117.97, 56.52) --
	(117.97, 56.52) --
	(117.97, 56.53) --
	(117.98, 56.53) --
	(117.98, 56.54) --
	(117.98, 56.54) --
	(117.98, 56.55) --
	(117.98, 56.55) --
	(117.98, 56.56) --
	(117.99, 56.56) --
	(117.99, 56.57) --
	(117.99, 56.57) --
	(117.99, 56.57) --
	(117.99, 56.57) --
	(117.99, 56.58) --
	(117.99, 56.58) --
	(117.99, 56.59) --
	(117.99, 56.59) --
	(117.99, 56.60) --
	(118.01, 56.60) --
	(118.01, 56.61) --
	(118.01, 56.61) --
	(118.01, 56.62) --
	(118.01, 56.62) --
	(118.01, 56.63) --
	(118.02, 56.63) --
	(118.02, 56.63) --
	(118.03, 56.63) --
	(118.03, 56.65) --
	(118.03, 56.65) --
	(118.03, 56.65) --
	(118.03, 56.65) --
	(118.03, 56.66) --
	(118.03, 56.66) --
	(118.03, 56.67) --
	(118.03, 56.67) --
	(118.03, 56.68) --
	(118.04, 56.68) --
	(118.04, 56.69) --
	(118.05, 56.69) --
	(118.05, 56.70) --
	(118.05, 56.70) --
	(118.05, 56.71) --
	(118.06, 56.71) --
	(118.06, 56.72) --
	(118.06, 56.72) --
	(118.06, 56.73) --
	(118.06, 56.73) --
	(118.06, 56.73) --
	(118.06, 56.73) --
	(118.06, 56.74) --
	(118.07, 56.74) --
	(118.07, 56.75) --
	(118.07, 56.75) --
	(118.07, 56.76) --
	(118.08, 56.76) --
	(118.08, 56.77) --
	(118.08, 56.77) --
	(118.08, 56.78) --
	(118.08, 56.78) --
	(118.08, 56.79) --
	(118.09, 56.79) --
	(118.09, 56.80) --
	(118.09, 56.80) --
	(118.09, 56.81) --
	(118.10, 56.81) --
	(118.10, 56.82) --
	(118.10, 56.82) --
	(118.10, 56.83) --
	(118.10, 56.83) --
	(118.10, 56.84) --
	(118.11, 56.84) --
	(118.11, 56.85) --
	(118.11, 56.85) --
	(118.11, 56.86) --
	(118.12, 56.86) --
	(118.12, 56.87) --
	(118.12, 56.87) --
	(118.12, 56.87) --
	(118.12, 56.87) --
	(118.12, 56.88) --
	(118.12, 56.88) --
	(118.12, 56.89) --
	(118.13, 56.89) --
	(118.13, 56.91) --
	(118.13, 56.91) --
	(118.13, 56.92) --
	(118.14, 56.92) --
	(118.14, 56.93) --
	(118.14, 56.93) --
	(118.14, 56.94) --
	(118.15, 56.94) --
	(118.15, 56.95) --
	(118.16, 56.95) --
	(118.16, 56.96) --
	(118.16, 56.96) --
	(118.16, 56.96) --
	(118.16, 56.96) --
	(118.16, 56.97) --
	(118.17, 56.97) --
	(118.17, 56.98) --
	(118.17, 56.98) --
	(118.17, 56.99) --
	(118.17, 56.99) --
	(118.17, 57.00) --
	(118.17, 57.00) --
	(118.17, 57.01) --
	(118.18, 57.01) --
	(118.18, 57.02) --
	(118.18, 57.02) --
	(118.18, 57.02) --
	(118.18, 57.02) --
	(118.18, 57.04) --
	(118.18, 57.04) --
	(118.18, 57.04) --
	(118.19, 57.04) --
	(118.19, 57.05) --
	(118.19, 57.05) --
	(118.19, 57.06) --
	(118.19, 57.06) --
	(118.19, 57.07) --
	(118.20, 57.07) --
	(118.20, 57.08) --
	(118.20, 57.08) --
	(118.20, 57.08) --
	(118.20, 57.08) --
	(118.20, 57.09) --
	(118.20, 57.09) --
	(118.20, 57.11) --
	(118.20, 57.11) --
	(118.20, 57.13) --
	(118.20, 57.13) --
	(118.20, 57.14) --
	(118.21, 57.14) --
	(118.21, 57.15) --
	(118.21, 57.15) --
	(118.21, 57.16) --
	(118.22, 57.16) --
	(118.22, 57.17) --
	(118.22, 57.17) --
	(118.22, 57.18) --
	(118.22, 57.18) --
	(118.22, 57.19) --
	(118.23, 57.19) --
	(118.23, 57.20) --
	(118.23, 57.20) --
	(118.23, 57.20) --
	(118.23, 57.20) --
	(118.23, 57.22) --
	(118.23, 57.22) --
	(118.23, 57.23) --
	(118.24, 57.23) --
	(118.24, 57.24) --
	(118.24, 57.24) --
	(118.24, 57.25) --
	(118.24, 57.25) --
	(118.24, 57.26) --
	(118.24, 57.26) --
	(118.24, 57.26) --
	(118.24, 57.26) --
	(118.24, 57.27) --
	(118.25, 57.27) --
	(118.25, 57.28) --
	(118.25, 57.28) --
	(118.25, 57.29) --
	(118.25, 57.29) --
	(118.25, 57.30) --
	(118.25, 57.30) --
	(118.25, 57.31) --
	(118.26, 57.31) --
	(118.26, 57.33) --
	(118.26, 57.33) --
	(118.26, 57.33) --
	(118.26, 57.33) --
	(118.26, 57.34) --
	(118.26, 57.34) --
	(118.26, 57.35) --
	(118.26, 57.35) --
	(118.26, 57.36) --
	(118.27, 57.36) --
	(118.27, 57.37) --
	(118.27, 57.37) --
	(118.27, 57.38) --
	(118.27, 57.38) --
	(118.27, 57.39) --
	(118.28, 57.39) --
	(118.28, 57.41) --
	(118.28, 57.41) --
	(118.28, 57.42) --
	(118.28, 57.42) --
	(118.28, 57.43) --
	(118.28, 57.43) --
	(118.28, 57.43) --
	(118.29, 57.43) --
	(118.29, 57.45) --
	(118.29, 57.45) --
	(118.29, 57.46) --
	(118.29, 57.46) --
	(118.29, 57.47) --
	(118.29, 57.47) --
	(118.29, 57.48) --
	(118.30, 57.48) --
	(118.30, 57.49) --
	(118.30, 57.49) --
	(118.30, 57.49) --
	(118.30, 57.49) --
	(118.30, 57.51) --
	(118.30, 57.51) --
	(118.30, 57.52) --
	(118.31, 57.52) --
	(118.31, 57.53) --
	(118.31, 57.53) --
	(118.31, 57.53) --
	(118.31, 57.53) --
	(118.31, 57.55) --
	(118.31, 57.55) --
	(118.31, 57.56) --
	(118.32, 57.56) --
	(118.32, 57.57) --
	(118.32, 57.57) --
	(118.32, 57.58) --
	(118.33, 57.58) --
	(118.33, 57.59) --
	(118.33, 57.59) --
	(118.33, 57.59) --
	(118.33, 57.59) --
	(118.33, 57.60) --
	(118.34, 57.60) --
	(118.34, 57.61) --
	(118.35, 57.61) --
	(118.35, 57.62) --
	(118.36, 57.62) --
	(118.36, 57.63) --
	(118.36, 57.63) --
	(118.36, 57.63) --
	(118.36, 57.63) --
	(118.36, 57.64) --
	(118.37, 57.64) --
	(118.37, 57.65) --
	(118.37, 57.65) --
	(118.37, 57.66) --
	(118.37, 57.66) --
	(118.37, 57.67) --
	(118.38, 57.67) --
	(118.38, 57.68) --
	(118.38, 57.68) --
	(118.38, 57.69) --
	(118.38, 57.69) --
	(118.38, 57.70) --
	(118.39, 57.70) --
	(118.39, 57.70) --
	(118.39, 57.70) --
	(118.39, 57.71) --
	(118.39, 57.71) --
	(118.39, 57.72) --
	(118.40, 57.72) --
	(118.40, 57.73) --
	(118.40, 57.73) --
	(118.40, 57.73) --
	(118.40, 57.73) --
	(118.40, 57.75) --
	(118.40, 57.75) --
	(118.40, 57.75) --
	(118.40, 57.75) --
	(118.40, 57.76) --
	(118.40, 57.76) --
	(118.40, 57.77) --
	(118.40, 57.77) --
	(118.40, 57.78) --
	(118.41, 57.78) --
	(118.41, 57.79) --
	(118.41, 57.79) --
	(118.41, 57.80) --
	(118.42, 57.80) --
	(118.42, 57.81) --
	(118.42, 57.81) --
	(118.42, 57.82) --
	(118.43, 57.82) --
	(118.43, 57.82) --
	(118.44, 57.82) --
	(118.44, 57.83) --
	(118.44, 57.83) --
	(118.44, 57.84) --
	(118.44, 57.84) --
	(118.44, 57.86) --
	(118.44, 57.86) --
	(118.44, 57.88) --
	(118.45, 57.88) --
	(118.45, 57.89) --
	(118.45, 57.89) --
	(118.45, 57.90) --
	(118.45, 57.90) --
	(118.45, 57.91) --
	(118.46, 57.91) --
	(118.46, 57.92) --
	(118.48, 57.92) --
	(118.48, 57.93) --
	(118.49, 57.93) --
	(118.49, 57.94) --
	(118.49, 57.94) --
	(118.49, 57.94) --
	(118.49, 57.94) --
	(118.49, 57.96) --
	(118.49, 57.96) --
	(118.49, 57.97) --
	(118.49, 57.97) --
	(118.49, 57.97) --
	(118.49, 57.97) --
	(118.49, 57.98) --
	(118.50, 57.98) --
	(118.50, 57.99) --
	(118.50, 57.99) --
	(118.50, 58.00) --
	(118.50, 58.00) --
	(118.50, 58.01) --
	(118.51, 58.01) --
	(118.51, 58.03) --
	(118.51, 58.03) --
	(118.51, 58.03) --
	(118.52, 58.03) --
	(118.52, 58.04) --
	(118.52, 58.04) --
	(118.52, 58.05) --
	(118.52, 58.05) --
	(118.52, 58.06) --
	(118.53, 58.06) --
	(118.53, 58.07) --
	(118.53, 58.07) --
	(118.53, 58.08) --
	(118.53, 58.08) --
	(118.53, 58.09) --
	(118.54, 58.09) --
	(118.54, 58.10) --
	(118.54, 58.10) --
	(118.54, 58.12) --
	(118.55, 58.12) --
	(118.55, 58.13) --
	(118.55, 58.13) --
	(118.55, 58.14) --
	(118.55, 58.14) --
	(118.55, 58.15) --
	(118.56, 58.15) --
	(118.56, 58.16) --
	(118.56, 58.16) --
	(118.56, 58.17) --
	(118.56, 58.17) --
	(118.56, 58.18) --
	(118.56, 58.18) --
	(118.56, 58.19) --
	(118.57, 58.19) --
	(118.57, 58.20) --
	(118.57, 58.20) --
	(118.57, 58.20) --
	(118.57, 58.20) --
	(118.57, 58.22) --
	(118.57, 58.22) --
	(118.57, 58.23) --
	(118.57, 58.23) --
	(118.57, 58.24) --
	(118.58, 58.24) --
	(118.58, 58.25) --
	(118.58, 58.25) --
	(118.58, 58.25) --
	(118.59, 58.25) --
	(118.59, 58.26) --
	(118.60, 58.26) --
	(118.60, 58.27) --
	(118.60, 58.27) --
	(118.60, 58.28) --
	(118.60, 58.28) --
	(118.60, 58.29) --
	(118.60, 58.29) --
	(118.60, 58.30) --
	(118.60, 58.30) --
	(118.60, 58.31) --
	(118.60, 58.31) --
	(118.60, 58.32) --
	(118.61, 58.32) --
	(118.61, 58.34) --
	(118.62, 58.34) --
	(118.62, 58.35) --
	(118.62, 58.35) --
	(118.62, 58.36) --
	(118.62, 58.36) --
	(118.62, 58.37) --
	(118.63, 58.37) --
	(118.63, 58.38) --
	(118.63, 58.38) --
	(118.63, 58.39) --
	(118.63, 58.39) --
	(118.63, 58.40) --
	(118.64, 58.40) --
	(118.64, 58.41) --
	(118.64, 58.41) --
	(118.64, 58.42) --
	(118.64, 58.42) --
	(118.64, 58.44) --
	(118.64, 58.44) --
	(118.64, 58.45) --
	(118.64, 58.45) --
	(118.64, 58.46) --
	(118.64, 58.46) --
	(118.64, 58.47) --
	(118.65, 58.47) --
	(118.65, 58.48) --
	(118.65, 58.48) --
	(118.65, 58.49) --
	(118.66, 58.49) --
	(118.66, 58.50) --
	(118.66, 58.50) --
	(118.66, 58.51) --
	(118.67, 58.51) --
	(118.67, 58.52) --
	(118.67, 58.52) --
	(118.67, 58.53) --
	(118.67, 58.53) --
	(118.67, 58.54) --
	(118.67, 58.54) --
	(118.67, 58.55) --
	(118.68, 58.55) --
	(118.68, 58.56) --
	(118.68, 58.56) --
	(118.68, 58.57) --
	(118.68, 58.57) --
	(118.68, 58.58) --
	(118.68, 58.58) --
	(118.68, 58.59) --
	(118.68, 58.59) --
	(118.68, 58.60) --
	(118.68, 58.60) --
	(118.68, 58.61) --
	(118.69, 58.61) --
	(118.69, 58.62) --
	(118.69, 58.62) --
	(118.69, 58.63) --
	(118.69, 58.63) --
	(118.69, 58.64) --
	(118.69, 58.64) --
	(118.69, 58.64) --
	(118.69, 58.64) --
	(118.69, 58.65) --
	(118.70, 58.65) --
	(118.70, 58.66) --
	(118.70, 58.66) --
	(118.70, 58.67) --
	(118.70, 58.67) --
	(118.70, 58.68) --
	(118.71, 58.68) --
	(118.71, 58.69) --
	(118.71, 58.69) --
	(118.71, 58.70) --
	(118.71, 58.70) --
	(118.71, 58.71) --
	(118.71, 58.71) --
	(118.71, 58.72) --
	(118.71, 58.72) --
	(118.71, 58.73) --
	(118.71, 58.73) --
	(118.71, 58.74) --
	(118.72, 58.74) --
	(118.72, 58.75) --
	(118.72, 58.75) --
	(118.72, 58.76) --
	(118.72, 58.76) --
	(118.72, 58.76) --
	(118.73, 58.76) --
	(118.73, 58.77) --
	(118.73, 58.77) --
	(118.73, 58.78) --
	(118.73, 58.78) --
	(118.73, 58.80) --
	(118.74, 58.80) --
	(118.74, 58.81) --
	(118.74, 58.81) --
	(118.74, 58.82) --
	(118.74, 58.82) --
	(118.74, 58.83) --
	(118.74, 58.83) --
	(118.74, 58.84) --
	(118.75, 58.84) --
	(118.75, 58.85) --
	(118.75, 58.85) --
	(118.75, 58.85) --
	(118.75, 58.85) --
	(118.75, 58.86) --
	(118.75, 58.86) --
	(118.75, 58.87) --
	(118.75, 58.87) --
	(118.75, 58.88) --
	(118.75, 58.88) --
	(118.75, 58.89) --
	(118.76, 58.89) --
	(118.76, 58.90) --
	(118.76, 58.90) --
	(118.76, 58.91) --
	(118.76, 58.91) --
	(118.76, 58.93) --
	(118.76, 58.93) --
	(118.76, 58.94) --
	(118.76, 58.94) --
	(118.76, 58.94) --
	(118.76, 58.94) --
	(118.76, 58.95) --
	(118.77, 58.95) --
	(118.77, 58.96) --
	(118.77, 58.96) --
	(118.77, 58.97) --
	(118.78, 58.97) --
	(118.78, 58.98) --
	(118.78, 58.98) --
	(118.78, 58.99) --
	(118.78, 58.99) --
	(118.78, 59.00) --
	(118.79, 59.00) --
	(118.79, 59.01) --
	(118.79, 59.01) --
	(118.79, 59.02) --
	(118.80, 59.02) --
	(118.80, 59.03) --
	(118.80, 59.03) --
	(118.80, 59.05) --
	(118.81, 59.05) --
	(118.81, 59.06) --
	(118.81, 59.06) --
	(118.81, 59.07) --
	(118.81, 59.07) --
	(118.81, 59.08) --
	(118.81, 59.08) --
	(118.81, 59.08) --
	(118.81, 59.08) --
	(118.81, 59.09) --
	(118.81, 59.09) --
	(118.81, 59.10) --
	(118.82, 59.10) --
	(118.82, 59.11) --
	(118.82, 59.11) --
	(118.82, 59.12) --
	(118.82, 59.12) --
	(118.82, 59.15) --
	(118.82, 59.15) --
	(118.82, 59.16) --
	(118.82, 59.16) --
	(118.82, 59.16) --
	(118.83, 59.16) --
	(118.83, 59.17) --
	(118.83, 59.17) --
	(118.83, 59.18) --
	(118.83, 59.18) --
	(118.83, 59.19) --
	(118.83, 59.19) --
	(118.83, 59.20) --
	(118.84, 59.20) --
	(118.84, 59.21) --
	(118.84, 59.21) --
	(118.84, 59.22) --
	(118.84, 59.22) --
	(118.84, 59.22) --
	(118.84, 59.22) --
	(118.84, 59.23) --
	(118.84, 59.23) --
	(118.84, 59.24) --
	(118.85, 59.24) --
	(118.85, 59.25) --
	(118.85, 59.25) --
	(118.85, 59.26) --
	(118.86, 59.26) --
	(118.86, 59.27) --
	(118.86, 59.27) --
	(118.86, 59.28) --
	(118.86, 59.28) --
	(118.86, 59.28) --
	(118.86, 59.28) --
	(118.86, 59.30) --
	(118.88, 59.30) --
	(118.88, 59.31) --
	(118.88, 59.31) --
	(118.88, 59.32) --
	(118.88, 59.32) --
	(118.88, 59.34) --
	(118.88, 59.34) --
	(118.88, 59.35) --
	(118.88, 59.35) --
	(118.88, 59.36) --
	(118.88, 59.36) --
	(118.88, 59.37) --
	(118.88, 59.37) --
	(118.88, 59.37) --
	(118.88, 59.37) --
	(118.88, 59.38) --
	(118.88, 59.38) --
	(118.88, 59.39) --
	(118.88, 59.39) --
	(118.88, 59.40) --
	(118.88, 59.40) --
	(118.88, 59.41) --
	(118.89, 59.41) --
	(118.89, 59.42) --
	(118.89, 59.42) --
	(118.89, 59.43) --
	(118.90, 59.43) --
	(118.90, 59.44) --
	(118.90, 59.44) --
	(118.90, 59.45) --
	(118.91, 59.45) --
	(118.91, 59.46) --
	(118.91, 59.46) --
	(118.91, 59.47) --
	(118.92, 59.47) --
	(118.92, 59.48) --
	(118.92, 59.48) --
	(118.92, 59.49) --
	(118.92, 59.49) --
	(118.92, 59.49) --
	(118.92, 59.49) --
	(118.92, 59.51) --
	(118.92, 59.51) --
	(118.92, 59.52) --
	(118.92, 59.52) --
	(118.92, 59.52) --
	(118.92, 59.52) --
	(118.92, 59.54) --
	(118.92, 59.54) --
	(118.92, 59.55) --
	(118.93, 59.55) --
	(118.93, 59.56) --
	(118.93, 59.56) --
	(118.93, 59.56) --
	(118.93, 59.56) --
	(118.93, 59.57) --
	(118.93, 59.57) --
	(118.93, 59.60) --
	(118.94, 59.60) --
	(118.94, 59.62) --
	(118.94, 59.62) --
	(118.94, 59.62) --
	(118.95, 59.62) --
	(118.95, 59.63) --
	(118.95, 59.63) --
	(118.95, 59.64) --
	(118.95, 59.64) --
	(118.95, 59.65) --
	(118.95, 59.65) --
	(118.95, 59.66) --
	(118.96, 59.66) --
	(118.96, 59.68) --
	(118.97, 59.68) --
	(118.97, 59.69) --
	(118.98, 59.69) --
	(118.98, 59.70) --
	(119.00, 59.70) --
	(119.00, 59.70) --
	(119.00, 59.70) --
	(119.00, 59.71) --
	(119.00, 59.71) --
	(119.00, 59.72) --
	(119.00, 59.72) --
	(119.00, 59.73) --
	(119.00, 59.73) --
	(119.00, 59.74) --
	(119.00, 59.74) --
	(119.00, 59.75) --
	(119.01, 59.75) --
	(119.01, 59.76) --
	(119.01, 59.76) --
	(119.01, 59.77) --
	(119.01, 59.77) --
	(119.01, 59.78) --
	(119.01, 59.78) --
	(119.01, 59.79) --
	(119.02, 59.79) --
	(119.02, 59.80) --
	(119.03, 59.80) --
	(119.03, 59.81) --
	(119.03, 59.81) --
	(119.03, 59.82) --
	(119.03, 59.82) --
	(119.03, 59.83) --
	(119.03, 59.83) --
	(119.03, 59.84) --
	(119.03, 59.84) --
	(119.03, 59.85) --
	(119.04, 59.85) --
	(119.04, 59.86) --
	(119.04, 59.86) --
	(119.04, 59.87) --
	(119.04, 59.87) --
	(119.04, 59.88) --
	(119.05, 59.88) --
	(119.05, 59.89) --
	(119.05, 59.89) --
	(119.05, 59.89) --
	(119.05, 59.89) --
	(119.05, 59.90) --
	(119.05, 59.90) --
	(119.05, 59.91) --
	(119.06, 59.91) --
	(119.06, 59.92) --
	(119.06, 59.92) --
	(119.06, 59.93) --
	(119.06, 59.93) --
	(119.06, 59.94) --
	(119.06, 59.94) --
	(119.06, 59.94) --
	(119.06, 59.94) --
	(119.06, 59.95) --
	(119.06, 59.95) --
	(119.06, 59.96) --
	(119.06, 59.96) --
	(119.06, 59.97) --
	(119.07, 59.97) --
	(119.07, 59.98) --
	(119.07, 59.98) --
	(119.07, 59.99) --
	(119.07, 59.99) --
	(119.07, 60.00) --
	(119.07, 60.00) --
	(119.07, 60.01) --
	(119.07, 60.01) --
	(119.07, 60.02) --
	(119.07, 60.02) --
	(119.07, 60.03) --
	(119.07, 60.03) --
	(119.07, 60.04) --
	(119.08, 60.04) --
	(119.08, 60.04) --
	(119.08, 60.04) --
	(119.08, 60.05) --
	(119.08, 60.05) --
	(119.08, 60.07) --
	(119.09, 60.07) --
	(119.09, 60.07) --
	(119.09, 60.07) --
	(119.09, 60.08) --
	(119.09, 60.08) --
	(119.09, 60.11) --
	(119.10, 60.11) --
	(119.10, 60.12) --
	(119.10, 60.12) --
	(119.10, 60.13) --
	(119.10, 60.13) --
	(119.10, 60.14) --
	(119.11, 60.14) --
	(119.11, 60.15) --
	(119.11, 60.15) --
	(119.11, 60.16) --
	(119.12, 60.16) --
	(119.12, 60.16) --
	(119.12, 60.16) --
	(119.12, 60.17) --
	(119.13, 60.17) --
	(119.13, 60.19) --
	(119.13, 60.19) --
	(119.13, 60.20) --
	(119.13, 60.20) --
	(119.13, 60.21) --
	(119.13, 60.21) --
	(119.13, 60.22) --
	(119.13, 60.22) --
	(119.13, 60.22) --
	(119.14, 60.22) --
	(119.14, 60.23) --
	(119.14, 60.23) --
	(119.14, 60.24) --
	(119.14, 60.24) --
	(119.14, 60.25) --
	(119.14, 60.25) --
	(119.14, 60.26) --
	(119.15, 60.26) --
	(119.15, 60.27) --
	(119.15, 60.27) --
	(119.15, 60.28) --
	(119.15, 60.28) --
	(119.15, 60.29) --
	(119.15, 60.29) --
	(119.15, 60.30) --
	(119.16, 60.30) --
	(119.16, 60.31) --
	(119.17, 60.31) --
	(119.17, 60.33) --
	(119.17, 60.33) --
	(119.17, 60.33) --
	(119.17, 60.33) --
	(119.17, 60.34) --
	(119.18, 60.34) --
	(119.18, 60.35) --
	(119.18, 60.35) --
	(119.18, 60.36) --
	(119.19, 60.36) --
	(119.19, 60.37) --
	(119.19, 60.37) --
	(119.19, 60.38) --
	(119.19, 60.38) --
	(119.19, 60.39) --
	(119.20, 60.39) --
	(119.20, 60.40) --
	(119.21, 60.40) --
	(119.21, 60.41) --
	(119.21, 60.41) --
	(119.21, 60.42) --
	(119.21, 60.42) --
	(119.21, 60.43) --
	(119.21, 60.43) --
	(119.21, 60.44) --
	(119.22, 60.44) --
	(119.22, 60.45) --
	(119.22, 60.45) --
	(119.22, 60.46) --
	(119.22, 60.46) --
	(119.22, 60.47) --
	(119.22, 60.47) --
	(119.22, 60.47) --
	(119.22, 60.47) --
	(119.22, 60.48) --
	(119.23, 60.48) --
	(119.23, 60.49) --
	(119.23, 60.49) --
	(119.23, 60.50) --
	(119.24, 60.50) --
	(119.24, 60.51) --
	(119.24, 60.51) --
	(119.24, 60.52) --
	(119.24, 60.52) --
	(119.24, 60.53) --
	(119.24, 60.53) --
	(119.24, 60.54) --
	(119.24, 60.54) --
	(119.24, 60.54) --
	(119.25, 60.54) --
	(119.25, 60.55) --
	(119.26, 60.55) --
	(119.26, 60.56) --
	(119.26, 60.56) --
	(119.26, 60.57) --
	(119.27, 60.57) --
	(119.27, 60.58) --
	(119.27, 60.58) --
	(119.27, 60.59) --
	(119.27, 60.59) --
	(119.27, 60.60) --
	(119.28, 60.60) --
	(119.28, 60.61) --
	(119.28, 60.61) --
	(119.28, 60.62) --
	(119.29, 60.62) --
	(119.29, 60.63) --
	(119.29, 60.63) --
	(119.29, 60.64) --
	(119.30, 60.64) --
	(119.30, 60.65) --
	(119.30, 60.65) --
	(119.30, 60.66) --
	(119.30, 60.66) --
	(119.30, 60.67) --
	(119.31, 60.67) --
	(119.31, 60.68) --
	(119.31, 60.68) --
	(119.31, 60.68) --
	(119.31, 60.68) --
	(119.31, 60.69) --
	(119.31, 60.69) --
	(119.31, 60.71) --
	(119.32, 60.71) --
	(119.32, 60.72) --
	(119.32, 60.72) --
	(119.32, 60.73) --
	(119.32, 60.73) --
	(119.32, 60.74) --
	(119.33, 60.74) --
	(119.33, 60.75) --
	(119.33, 60.75) --
	(119.33, 60.76) --
	(119.33, 60.76) --
	(119.33, 60.77) --
	(119.34, 60.77) --
	(119.34, 60.78) --
	(119.34, 60.78) --
	(119.34, 60.79) --
	(119.34, 60.79) --
	(119.34, 60.80) --
	(119.34, 60.80) --
	(119.34, 60.81) --
	(119.35, 60.81) --
	(119.35, 60.82) --
	(119.35, 60.82) --
	(119.35, 60.83) --
	(119.35, 60.83) --
	(119.35, 60.84) --
	(119.35, 60.84) --
	(119.35, 60.85) --
	(119.36, 60.85) --
	(119.36, 60.85) --
	(119.36, 60.85) --
	(119.36, 60.86) --
	(119.37, 60.86) --
	(119.37, 60.87) --
	(119.38, 60.87) --
	(119.38, 60.88) --
	(119.38, 60.88) --
	(119.38, 60.89) --
	(119.40, 60.89) --
	(119.40, 60.90) --
	(119.40, 60.90) --
	(119.40, 60.91) --
	(119.40, 60.91) --
	(119.40, 60.92) --
	(119.41, 60.92) --
	(119.41, 60.93) --
	(119.41, 60.93) --
	(119.41, 60.94) --
	(119.41, 60.94) --
	(119.41, 60.95) --
	(119.42, 60.95) --
	(119.42, 60.95) --
	(119.43, 60.95) --
	(119.43, 60.97) --
	(119.44, 60.97) --
	(119.44, 60.98) --
	(119.44, 60.98) --
	(119.44, 60.98) --
	(119.45, 60.98) --
	(119.45, 60.99) --
	(119.45, 60.99) --
	(119.45, 61.00) --
	(119.46, 61.00) --
	(119.46, 61.02) --
	(119.46, 61.02) --
	(119.46, 61.02) --
	(119.46, 61.02) --
	(119.46, 61.04) --
	(119.46, 61.04) --
	(119.46, 61.05) --
	(119.46, 61.05) --
	(119.46, 61.06) --
	(119.46, 61.06) --
	(119.46, 61.07) --
	(119.46, 61.07) --
	(119.46, 61.08) --
	(119.47, 61.08) --
	(119.47, 61.09) --
	(119.47, 61.09) --
	(119.47, 61.10) --
	(119.48, 61.10) --
	(119.48, 61.11) --
	(119.48, 61.11) --
	(119.48, 61.12) --
	(119.48, 61.12) --
	(119.48, 61.13) --
	(119.49, 61.13) --
	(119.49, 61.14) --
	(119.49, 61.14) --
	(119.49, 61.16) --
	(119.49, 61.16) --
	(119.49, 61.17) --
	(119.50, 61.17) --
	(119.50, 61.18) --
	(119.50, 61.18) --
	(119.50, 61.18) --
	(119.50, 61.18) --
	(119.50, 61.20) --
	(119.50, 61.20) --
	(119.50, 61.22) --
	(119.50, 61.22) --
	(119.50, 61.23) --
	(119.50, 61.23) --
	(119.50, 61.24) --
	(119.51, 61.24) --
	(119.51, 61.26) --
	(119.51, 61.26) --
	(119.51, 61.27) --
	(119.51, 61.27) --
	(119.51, 61.28) --
	(119.52, 61.28) --
	(119.52, 61.29) --
	(119.52, 61.29) --
	(119.52, 61.30) --
	(119.52, 61.30) --
	(119.52, 61.32) --
	(119.53, 61.32) --
	(119.53, 61.32) --
	(119.53, 61.32) --
	(119.53, 61.33) --
	(119.53, 61.33) --
	(119.53, 61.34) --
	(119.53, 61.34) --
	(119.53, 61.35) --
	(119.53, 61.35) --
	(119.53, 61.36) --
	(119.54, 61.36) --
	(119.54, 61.37) --
	(119.54, 61.37) --
	(119.54, 61.38) --
	(119.54, 61.38) --
	(119.54, 61.39) --
	(119.55, 61.39) --
	(119.55, 61.40) --
	(119.55, 61.40) --
	(119.55, 61.41) --
	(119.55, 61.41) --
	(119.55, 61.42) --
	(119.55, 61.42) --
	(119.55, 61.43) --
	(119.56, 61.43) --
	(119.56, 61.44) --
	(119.56, 61.44) --
	(119.56, 61.45) --
	(119.57, 61.45) --
	(119.57, 61.46) --
	(119.57, 61.46) --
	(119.57, 61.49) --
	(119.57, 61.49) --
	(119.57, 61.49) --
	(119.57, 61.49) --
	(119.57, 61.50) --
	(119.57, 61.50) --
	(119.57, 61.51) --
	(119.57, 61.51) --
	(119.57, 61.52) --
	(119.57, 61.52) --
	(119.57, 61.53) --
	(119.58, 61.53) --
	(119.58, 61.55) --
	(119.58, 61.55) --
	(119.58, 61.55) --
	(119.58, 61.55) --
	(119.58, 61.56) --
	(119.59, 61.56) --
	(119.59, 61.57) --
	(119.59, 61.57) --
	(119.59, 61.58) --
	(119.60, 61.58) --
	(119.60, 61.59) --
	(119.60, 61.59) --
	(119.60, 61.60) --
	(119.60, 61.60) --
	(119.60, 61.61) --
	(119.61, 61.61) --
	(119.61, 61.62) --
	(119.63, 61.62) --
	(119.63, 61.63) --
	(119.63, 61.63) --
	(119.63, 61.64) --
	(119.64, 61.64) --
	(119.64, 61.65) --
	(119.64, 61.65) --
	(119.64, 61.67) --
	(119.65, 61.67) --
	(119.65, 61.68) --
	(119.65, 61.68) --
	(119.65, 61.69) --
	(119.65, 61.69) --
	(119.65, 61.70) --
	(119.66, 61.70) --
	(119.66, 61.71) --
	(119.67, 61.71) --
	(119.67, 61.72) --
	(119.67, 61.72) --
	(119.67, 61.73) --
	(119.67, 61.73) --
	(119.67, 61.74) --
	(119.68, 61.74) --
	(119.68, 61.75) --
	(119.68, 61.75) --
	(119.68, 61.76) --
	(119.68, 61.76) --
	(119.68, 61.78) --
	(119.68, 61.78) --
	(119.68, 61.78) --
	(119.68, 61.78) --
	(119.68, 61.80) --
	(119.69, 61.80) --
	(119.69, 61.80) --
	(119.69, 61.80) --
	(119.69, 61.81) --
	(119.70, 61.81) --
	(119.70, 61.82) --
	(119.70, 61.82) --
	(119.70, 61.84) --
	(119.70, 61.84) --
	(119.70, 61.84) --
	(119.70, 61.84) --
	(119.70, 61.85) --
	(119.71, 61.85) --
	(119.71, 61.86) --
	(119.71, 61.86) --
	(119.71, 61.88) --
	(119.72, 61.88) --
	(119.72, 61.88) --
	(119.72, 61.88) --
	(119.72, 61.89) --
	(119.72, 61.89) --
	(119.72, 61.90) --
	(119.73, 61.90) --
	(119.73, 61.91) --
	(119.73, 61.91) --
	(119.73, 61.92) --
	(119.74, 61.92) --
	(119.74, 61.92) --
	(119.74, 61.92) --
	(119.74, 61.93) --
	(119.75, 61.93) --
	(119.75, 61.95) --
	(119.75, 61.95) --
	(119.75, 61.96) --
	(119.75, 61.96) --
	(119.75, 61.97) --
	(119.75, 61.97) --
	(119.75, 61.98) --
	(119.76, 61.98) --
	(119.76, 61.99) --
	(119.76, 61.99) --
	(119.76, 62.00) --
	(119.77, 62.00) --
	(119.77, 62.01) --
	(119.77, 62.01) --
	(119.77, 62.02) --
	(119.77, 62.02) --
	(119.77, 62.03) --
	(119.78, 62.03) --
	(119.78, 62.04) --
	(119.78, 62.04) --
	(119.78, 62.04) --
	(119.78, 62.04) --
	(119.78, 62.05) --
	(119.78, 62.05) --
	(119.78, 62.06) --
	(119.80, 62.06) --
	(119.80, 62.07) --
	(119.80, 62.07) --
	(119.80, 62.08) --
	(119.80, 62.08) --
	(119.80, 62.09) --
	(119.80, 62.09) --
	(119.80, 62.10) --
	(119.80, 62.10) --
	(119.80, 62.11) --
	(119.80, 62.11) --
	(119.80, 62.12) --
	(119.80, 62.12) --
	(119.80, 62.13) --
	(119.81, 62.13) --
	(119.81, 62.14) --
	(119.81, 62.14) --
	(119.81, 62.15) --
	(119.81, 62.15) --
	(119.81, 62.16) --
	(119.83, 62.16) --
	(119.83, 62.16) --
	(119.83, 62.16) --
	(119.83, 62.17) --
	(119.83, 62.17) --
	(119.83, 62.18) --
	(119.84, 62.18) --
	(119.84, 62.19) --
	(119.84, 62.19) --
	(119.84, 62.20) --
	(119.84, 62.20) --
	(119.84, 62.21) --
	(119.84, 62.21) --
	(119.84, 62.21) --
	(119.85, 62.21) --
	(119.85, 62.22) --
	(119.85, 62.22) --
	(119.85, 62.24) --
	(119.86, 62.24) --
	(119.86, 62.25) --
	(119.86, 62.25) --
	(119.86, 62.26) --
	(119.86, 62.26) --
	(119.86, 62.26) --
	(119.86, 62.26) --
	(119.86, 62.27) --
	(119.86, 62.27) --
	(119.86, 62.28) --
	(119.87, 62.28) --
	(119.87, 62.29) --
	(119.87, 62.29) --
	(119.87, 62.30) --
	(119.87, 62.30) --
	(119.87, 62.31) --
	(119.87, 62.31) --
	(119.87, 62.32) --
	(119.89, 62.32) --
	(119.89, 62.33) --
	(119.90, 62.33) --
	(119.90, 62.34) --
	(119.90, 62.34) --
	(119.90, 62.35) --
	(119.91, 62.35) --
	(119.91, 62.36) --
	(119.91, 62.36) --
	(119.91, 62.38) --
	(119.91, 62.38) --
	(119.91, 62.38) --
	(119.91, 62.38) --
	(119.91, 62.39) --
	(119.92, 62.39) --
	(119.92, 62.40) --
	(119.92, 62.40) --
	(119.92, 62.42) --
	(119.93, 62.42) --
	(119.93, 62.42) --
	(119.93, 62.42) --
	(119.93, 62.43) --
	(119.93, 62.43) --
	(119.93, 62.44) --
	(119.93, 62.44) --
	(119.93, 62.45) --
	(119.94, 62.45) --
	(119.94, 62.46) --
	(119.95, 62.46) --
	(119.95, 62.47) --
	(119.95, 62.47) --
	(119.95, 62.48) --
	(119.95, 62.48) --
	(119.95, 62.49) --
	(119.95, 62.49) --
	(119.95, 62.50) --
	(119.96, 62.50) --
	(119.96, 62.51) --
	(119.96, 62.51) --
	(119.96, 62.51) --
	(119.97, 62.51) --
	(119.97, 62.52) --
	(119.97, 62.52) --
	(119.97, 62.53) --
	(119.98, 62.53) --
	(119.98, 62.53) --
	(119.98, 62.53) --
	(119.98, 62.55) --
	(119.98, 62.55) --
	(119.98, 62.56) --
	(120.00, 62.56) --
	(120.00, 62.56) --
	(120.01, 62.56) --
	(120.01, 62.57) --
	(120.01, 62.57) --
	(120.01, 62.58) --
	(120.01, 62.58) --
	(120.01, 62.59) --
	(120.01, 62.59) --
	(120.01, 62.60) --
	(120.01, 62.60) --
	(120.01, 62.62) --
	(120.02, 62.62) --
	(120.02, 62.62) --
	(120.02, 62.62) --
	(120.02, 62.63) --
	(120.02, 62.63) --
	(120.02, 62.64) --
	(120.02, 62.64) --
	(120.02, 62.66) --
	(120.02, 62.66) --
	(120.02, 62.67) --
	(120.02, 62.67) --
	(120.02, 62.67) --
	(120.02, 62.67) --
	(120.02, 62.68) --
	(120.03, 62.68) --
	(120.03, 62.69) --
	(120.03, 62.69) --
	(120.03, 62.70) --
	(120.04, 62.70) --
	(120.04, 62.71) --
	(120.04, 62.71) --
	(120.04, 62.72) --
	(120.04, 62.72) --
	(120.04, 62.74) --
	(120.05, 62.74) --
	(120.05, 62.75) --
	(120.05, 62.75) --
	(120.05, 62.76) --
	(120.05, 62.76) --
	(120.05, 62.77) --
	(120.07, 62.77) --
	(120.07, 62.78) --
	(120.07, 62.78) --
	(120.07, 62.79) --
	(120.08, 62.79) --
	(120.08, 62.79) --
	(120.09, 62.79) --
	(120.09, 62.80) --
	(120.09, 62.80) --
	(120.09, 62.81) --
	(120.09, 62.81) --
	(120.09, 62.82) --
	(120.09, 62.82) --
	(120.09, 62.83) --
	(120.09, 62.83) --
	(120.09, 62.84) --
	(120.10, 62.84) --
	(120.10, 62.84) --
	(120.10, 62.84) --
	(120.10, 62.85) --
	(120.10, 62.85) --
	(120.10, 62.86) --
	(120.10, 62.86) --
	(120.10, 62.87) --
	(120.10, 62.87) --
	(120.10, 62.88) --
	(120.10, 62.88) --
	(120.10, 62.89) --
	(120.11, 62.89) --
	(120.11, 62.90) --
	(120.11, 62.90) --
	(120.11, 62.92) --
	(120.11, 62.92) --
	(120.11, 62.93) --
	(120.11, 62.93) --
	(120.11, 62.94) --
	(120.11, 62.94) --
	(120.11, 62.95) --
	(120.11, 62.95) --
	(120.11, 62.96) --
	(120.11, 62.96) --
	(120.11, 62.97) --
	(120.13, 62.97) --
	(120.13, 62.98) --
	(120.14, 62.98) --
	(120.14, 62.99) --
	(120.15, 62.99) --
	(120.15, 63.00) --
	(120.15, 63.00) --
	(120.15, 63.02) --
	(120.16, 63.02) --
	(120.16, 63.03) --
	(120.16, 63.03) --
	(120.16, 63.04) --
	(120.16, 63.04) --
	(120.16, 63.05) --
	(120.17, 63.05) --
	(120.17, 63.05) --
	(120.17, 63.05) --
	(120.17, 63.06) --
	(120.19, 63.06) --
	(120.19, 63.07) --
	(120.19, 63.07) --
	(120.19, 63.08) --
	(120.19, 63.08) --
	(120.19, 63.09) --
	(120.19, 63.09) --
	(120.19, 63.10) --
	(120.20, 63.10) --
	(120.20, 63.11) --
	(120.20, 63.11) --
	(120.20, 63.12) --
	(120.20, 63.12) --
	(120.20, 63.13) --
	(120.20, 63.13) --
	(120.20, 63.14) --
	(120.22, 63.14) --
	(120.22, 63.15) --
	(120.22, 63.15) --
	(120.22, 63.16) --
	(120.22, 63.16) --
	(120.22, 63.17) --
	(120.22, 63.17) --
	(120.22, 63.17) --
	(120.23, 63.17) --
	(120.23, 63.19) --
	(120.23, 63.19) --
	(120.23, 63.20) --
	(120.23, 63.20) --
	(120.23, 63.21) --
	(120.24, 63.21) --
	(120.24, 63.21) --
	(120.24, 63.21) --
	(120.24, 63.22) --
	(120.24, 63.22) --
	(120.24, 63.23) --
	(120.24, 63.23) --
	(120.24, 63.24) --
	(120.24, 63.24) --
	(120.24, 63.25) --
	(120.25, 63.25) --
	(120.25, 63.26) --
	(120.25, 63.26) --
	(120.25, 63.27) --
	(120.25, 63.27) --
	(120.25, 63.28) --
	(120.25, 63.28) --
	(120.25, 63.29) --
	(120.25, 63.29) --
	(120.25, 63.30) --
	(120.26, 63.30) --
	(120.26, 63.31) --
	(120.26, 63.31) --
	(120.26, 63.32) --
	(120.26, 63.32) --
	(120.26, 63.33) --
	(120.26, 63.33) --
	(120.26, 63.34) --
	(120.26, 63.34) --
	(120.26, 63.35) --
	(120.27, 63.35) --
	(120.27, 63.36) --
	(120.27, 63.36) --
	(120.27, 63.37) --
	(120.27, 63.37) --
	(120.27, 63.38) --
	(120.27, 63.38) --
	(120.27, 63.39) --
	(120.27, 63.39) --
	(120.27, 63.40) --
	(120.28, 63.40) --
	(120.28, 63.41) --
	(120.28, 63.41) --
	(120.28, 63.42) --
	(120.29, 63.42) --
	(120.29, 63.43) --
	(120.29, 63.43) --
	(120.29, 63.44) --
	(120.30, 63.44) --
	(120.30, 63.45) --
	(120.30, 63.45) --
	(120.30, 63.46) --
	(120.30, 63.46) --
	(120.30, 63.47) --
	(120.30, 63.47) --
	(120.30, 63.48) --
	(120.30, 63.48) --
	(120.30, 63.49) --
	(120.30, 63.49) --
	(120.30, 63.50) --
	(120.31, 63.50) --
	(120.31, 63.51) --
	(120.32, 63.51) --
	(120.32, 63.52) --
	(120.32, 63.52) --
	(120.32, 63.53) --
	(120.32, 63.53) --
	(120.32, 63.54) --
	(120.33, 63.54) --
	(120.33, 63.55) --
	(120.33, 63.55) --
	(120.33, 63.56) --
	(120.33, 63.56) --
	(120.33, 63.57) --
	(120.34, 63.57) --
	(120.34, 63.58) --
	(120.34, 63.58) --
	(120.34, 63.59) --
	(120.35, 63.59) --
	(120.35, 63.60) --
	(120.35, 63.60) --
	(120.35, 63.61) --
	(120.37, 63.61) --
	(120.37, 63.62) --
	(120.37, 63.62) --
	(120.37, 63.63) --
	(120.37, 63.63) --
	(120.37, 63.64) --
	(120.37, 63.64) --
	(120.37, 63.65) --
	(120.37, 63.65) --
	(120.37, 63.65) --
	(120.38, 63.65) --
	(120.38, 63.66) --
	(120.38, 63.66) --
	(120.38, 63.67) --
	(120.39, 63.67) --
	(120.39, 63.68) --
	(120.39, 63.68) --
	(120.39, 63.69) --
	(120.39, 63.69) --
	(120.39, 63.70) --
	(120.39, 63.70) --
	(120.39, 63.71) --
	(120.40, 63.71) --
	(120.40, 63.73) --
	(120.40, 63.73) --
	(120.40, 63.73) --
	(120.41, 63.73) --
	(120.41, 63.75) --
	(120.41, 63.75) --
	(120.41, 63.76) --
	(120.42, 63.76) --
	(120.42, 63.77) --
	(120.42, 63.77) --
	(120.42, 63.78) --
	(120.42, 63.78) --
	(120.42, 63.79) --
	(120.43, 63.79) --
	(120.43, 63.80) --
	(120.43, 63.80) --
	(120.43, 63.81) --
	(120.43, 63.81) --
	(120.43, 63.82) --
	(120.43, 63.82) --
	(120.43, 63.83) --
	(120.44, 63.83) --
	(120.44, 63.84) --
	(120.44, 63.84) --
	(120.44, 63.85) --
	(120.44, 63.85) --
	(120.44, 63.86) --
	(120.44, 63.86) --
	(120.44, 63.87) --
	(120.45, 63.87) --
	(120.45, 63.88) --
	(120.45, 63.88) --
	(120.45, 63.89) --
	(120.45, 63.89) --
	(120.45, 63.90) --
	(120.46, 63.90) --
	(120.46, 63.90) --
	(120.46, 63.90) --
	(120.46, 63.91) --
	(120.47, 63.91) --
	(120.47, 63.92) --
	(120.47, 63.92) --
	(120.47, 63.93) --
	(120.47, 63.93) --
	(120.47, 63.94) --
	(120.47, 63.94) --
	(120.47, 63.95) --
	(120.47, 63.95) --
	(120.47, 63.97) --
	(120.47, 63.97) --
	(120.47, 63.98) --
	(120.48, 63.98) --
	(120.48, 63.99) --
	(120.48, 63.99) --
	(120.48, 64.00) --
	(120.48, 64.00) --
	(120.48, 64.02) --
	(120.48, 64.02) --
	(120.48, 64.03) --
	(120.49, 64.03) --
	(120.49, 64.04) --
	(120.49, 64.04) --
	(120.49, 64.05) --
	(120.50, 64.05) --
	(120.50, 64.06) --
	(120.50, 64.06) --
	(120.50, 64.07) --
	(120.50, 64.07) --
	(120.50, 64.08) --
	(120.50, 64.08) --
	(120.50, 64.09) --
	(120.51, 64.09) --
	(120.51, 64.11) --
	(120.51, 64.11) --
	(120.51, 64.12) --
	(120.51, 64.12) --
	(120.51, 64.14) --
	(120.51, 64.14) --
	(120.51, 64.15) --
	(120.51, 64.15) --
	(120.51, 64.16) --
	(120.51, 64.16) --
	(120.51, 64.18) --
	(120.52, 64.18) --
	(120.52, 64.19) --
	(120.52, 64.19) --
	(120.52, 64.19) --
	(120.53, 64.19) --
	(120.53, 64.21) --
	(120.53, 64.21) --
	(120.53, 64.23) --
	(120.54, 64.23) --
	(120.54, 64.25) --
	(120.54, 64.25) --
	(120.54, 64.26) --
	(120.54, 64.26) --
	(120.54, 64.27) --
	(120.54, 64.27) --
	(120.54, 64.30) --
	(120.54, 64.30) --
	(120.54, 64.31) --
	(120.54, 64.31) --
	(120.54, 64.32) --
	(120.55, 64.32) --
	(120.55, 64.33) --
	(120.55, 64.33) --
	(120.55, 64.34) --
	(120.55, 64.34) --
	(120.55, 64.36) --
	(120.56, 64.36) --
	(120.56, 64.37) --
	(120.57, 64.37) --
	(120.57, 64.38) --
	(120.57, 64.38) --
	(120.57, 64.39) --
	(120.57, 64.39) --
	(120.57, 64.40) --
	(120.58, 64.40) --
	(120.58, 64.40) --
	(120.59, 64.40) --
	(120.59, 64.42) --
	(120.60, 64.42) --
	(120.60, 64.42) --
	(120.60, 64.42) --
	(120.60, 64.44) --
	(120.61, 64.44) --
	(120.61, 64.45) --
	(120.61, 64.45) --
	(120.61, 64.46) --
	(120.61, 64.46) --
	(120.61, 64.47) --
	(120.62, 64.47) --
	(120.62, 64.48) --
	(120.62, 64.48) --
	(120.62, 64.49) --
	(120.62, 64.49) --
	(120.62, 64.50) --
	(120.62, 64.50) --
	(120.62, 64.51) --
	(120.62, 64.51) --
	(120.62, 64.52) --
	(120.62, 64.52) --
	(120.62, 64.53) --
	(120.63, 64.53) --
	(120.63, 64.53) --
	(120.63, 64.53) --
	(120.63, 64.54) --
	(120.63, 64.54) --
	(120.63, 64.55) --
	(120.64, 64.55) --
	(120.64, 64.56) --
	(120.64, 64.56) --
	(120.64, 64.57) --
	(120.64, 64.57) --
	(120.64, 64.58) --
	(120.64, 64.58) --
	(120.64, 64.59) --
	(120.64, 64.59) --
	(120.64, 64.60) --
	(120.65, 64.60) --
	(120.65, 64.61) --
	(120.65, 64.61) --
	(120.65, 64.62) --
	(120.65, 64.62) --
	(120.65, 64.63) --
	(120.66, 64.63) --
	(120.66, 64.64) --
	(120.68, 64.64) --
	(120.68, 64.65) --
	(120.68, 64.65) --
	(120.68, 64.66) --
	(120.68, 64.66) --
	(120.68, 64.67) --
	(120.68, 64.67) --
	(120.68, 64.69) --
	(120.69, 64.69) --
	(120.69, 64.70) --
	(120.69, 64.70) --
	(120.69, 64.71) --
	(120.70, 64.71) --
	(120.70, 64.72) --
	(120.70, 64.72) --
	(120.70, 64.73) --
	(120.70, 64.73) --
	(120.70, 64.74) --
	(120.71, 64.74) --
	(120.71, 64.75) --
	(120.71, 64.75) --
	(120.71, 64.76) --
	(120.72, 64.76) --
	(120.72, 64.77) --
	(120.72, 64.77) --
	(120.72, 64.78) --
	(120.73, 64.78) --
	(120.73, 64.79) --
	(120.73, 64.79) --
	(120.73, 64.80) --
	(120.74, 64.80) --
	(120.74, 64.81) --
	(120.75, 64.81) --
	(120.75, 64.83) --
	(120.75, 64.83) --
	(120.75, 64.84) --
	(120.75, 64.84) --
	(120.75, 64.85) --
	(120.76, 64.85) --
	(120.76, 64.85) --
	(120.76, 64.85) --
	(120.76, 64.87) --
	(120.76, 64.87) --
	(120.76, 64.88) --
	(120.77, 64.88) --
	(120.77, 64.90) --
	(120.77, 64.90) --
	(120.77, 64.91) --
	(120.77, 64.91) --
	(120.77, 64.91) --
	(120.77, 64.91) --
	(120.77, 64.93) --
	(120.78, 64.93) --
	(120.78, 64.94) --
	(120.79, 64.94) --
	(120.79, 64.95) --
	(120.79, 64.95) --
	(120.79, 64.96) --
	(120.79, 64.96) --
	(120.79, 64.97) --
	(120.80, 64.97) --
	(120.80, 64.97) --
	(120.81, 64.97) --
	(120.81, 64.99) --
	(120.81, 64.99) --
	(120.81, 64.99) --
	(120.81, 64.99) --
	(120.81, 65.00) --
	(120.82, 65.00) --
	(120.82, 65.01) --
	(120.82, 65.01) --
	(120.82, 65.02) --
	(120.82, 65.02) --
	(120.82, 65.03) --
	(120.82, 65.03) --
	(120.82, 65.04) --
	(120.83, 65.04) --
	(120.83, 65.05) --
	(120.83, 65.05) --
	(120.83, 65.07) --
	(120.83, 65.07) --
	(120.83, 65.08) --
	(120.83, 65.08) --
	(120.83, 65.09) --
	(120.84, 65.09) --
	(120.84, 65.10) --
	(120.84, 65.10) --
	(120.84, 65.11) --
	(120.84, 65.11) --
	(120.84, 65.12) --
	(120.84, 65.12) --
	(120.84, 65.12) --
	(120.84, 65.12) --
	(120.84, 65.13) --
	(120.86, 65.13) --
	(120.86, 65.14) --
	(120.89, 65.14) --
	(120.89, 65.16) --
	(120.89, 65.16) --
	(120.89, 65.16) --
	(120.91, 65.16) --
	(120.91, 65.17) --
	(120.92, 65.17) --
	(120.92, 65.18) --
	(120.92, 65.18) --
	(120.92, 65.19) --
	(120.93, 65.19) --
	(120.93, 65.20) --
	(120.93, 65.20) --
	(120.93, 65.22) --
	(120.93, 65.22) --
	(120.93, 65.23) --
	(120.93, 65.23) --
	(120.93, 65.24) --
	(120.94, 65.24) --
	(120.94, 65.26) --
	(120.94, 65.26) --
	(120.94, 65.27) --
	(120.94, 65.27) --
	(120.94, 65.27) --
	(120.95, 65.27) --
	(120.95, 65.29) --
	(120.96, 65.29) --
	(120.96, 65.30) --
	(120.97, 65.30) --
	(120.97, 65.31) --
	(120.97, 65.31) --
	(120.97, 65.32) --
	(120.97, 65.32) --
	(120.97, 65.33) --
	(120.98, 65.33) --
	(120.98, 65.35) --
	(120.98, 65.35) --
	(120.98, 65.36) --
	(120.98, 65.36) --
	(120.98, 65.38) --
	(120.99, 65.38) --
	(120.99, 65.39) --
	(120.99, 65.39) --
	(120.99, 65.40) --
	(120.99, 65.40) --
	(120.99, 65.41) --
	(121.00, 65.41) --
	(121.00, 65.41) --
	(121.01, 65.41) --
	(121.01, 65.42) --
	(121.01, 65.42) --
	(121.01, 65.43) --
	(121.01, 65.43) --
	(121.01, 65.44) --
	(121.02, 65.44) --
	(121.02, 65.45) --
	(121.02, 65.45) --
	(121.02, 65.46) --
	(121.02, 65.46) --
	(121.02, 65.47) --
	(121.03, 65.47) --
	(121.03, 65.48) --
	(121.03, 65.48) --
	(121.03, 65.49) --
	(121.04, 65.49) --
	(121.04, 65.50) --
	(121.04, 65.50) --
	(121.04, 65.51) --
	(121.04, 65.51) --
	(121.04, 65.53) --
	(121.05, 65.53) --
	(121.05, 65.54) --
	(121.05, 65.54) --
	(121.05, 65.55) --
	(121.06, 65.55) --
	(121.06, 65.56) --
	(121.06, 65.56) --
	(121.06, 65.57) --
	(121.06, 65.57) --
	(121.06, 65.58) --
	(121.07, 65.58) --
	(121.07, 65.59) --
	(121.07, 65.59) --
	(121.07, 65.60) --
	(121.07, 65.60) --
	(121.07, 65.61) --
	(121.08, 65.61) --
	(121.08, 65.62) --
	(121.08, 65.62) --
	(121.08, 65.63) --
	(121.08, 65.63) --
	(121.08, 65.64) --
	(121.08, 65.64) --
	(121.08, 65.65) --
	(121.08, 65.65) --
	(121.08, 65.66) --
	(121.09, 65.66) --
	(121.09, 65.67) --
	(121.09, 65.67) --
	(121.09, 65.69) --
	(121.10, 65.69) --
	(121.10, 65.70) --
	(121.10, 65.70) --
	(121.10, 65.71) --
	(121.10, 65.71) --
	(121.10, 65.71) --
	(121.11, 65.71) --
	(121.11, 65.73) --
	(121.12, 65.73) --
	(121.12, 65.74) --
	(121.12, 65.74) --
	(121.12, 65.75) --
	(121.13, 65.75) --
	(121.13, 65.76) --
	(121.13, 65.76) --
	(121.13, 65.78) --
	(121.14, 65.78) --
	(121.14, 65.79) --
	(121.14, 65.79) --
	(121.14, 65.81) --
	(121.14, 65.81) --
	(121.14, 65.82) --
	(121.14, 65.82) --
	(121.14, 65.82) --
	(121.15, 65.82) --
	(121.15, 65.83) --
	(121.15, 65.83) --
	(121.15, 65.84) --
	(121.15, 65.84) --
	(121.15, 65.85) --
	(121.15, 65.85) --
	(121.15, 65.87) --
	(121.16, 65.87) --
	(121.16, 65.88) --
	(121.17, 65.88) --
	(121.17, 65.89) --
	(121.17, 65.89) --
	(121.17, 65.90) --
	(121.18, 65.90) --
	(121.18, 65.91) --
	(121.18, 65.91) --
	(121.18, 65.92) --
	(121.18, 65.92) --
	(121.18, 65.93) --
	(121.18, 65.93) --
	(121.18, 65.94) --
	(121.19, 65.94) --
	(121.19, 65.95) --
	(121.19, 65.95) --
	(121.19, 65.96) --
	(121.20, 65.96) --
	(121.20, 65.97) --
	(121.21, 65.97) --
	(121.21, 65.98) --
	(121.21, 65.98) --
	(121.21, 65.99) --
	(121.22, 65.99) --
	(121.22, 66.00) --
	(121.22, 66.00) --
	(121.22, 66.01) --
	(121.22, 66.01) --
	(121.22, 66.03) --
	(121.23, 66.03) --
	(121.23, 66.03) --
	(121.24, 66.03) --
	(121.24, 66.05) --
	(121.24, 66.05) --
	(121.24, 66.06) --
	(121.24, 66.06) --
	(121.24, 66.08) --
	(121.25, 66.08) --
	(121.25, 66.08) --
	(121.26, 66.08) --
	(121.26, 66.10) --
	(121.26, 66.10) --
	(121.26, 66.11) --
	(121.26, 66.11) --
	(121.26, 66.12) --
	(121.26, 66.12) --
	(121.26, 66.13) --
	(121.26, 66.13) --
	(121.26, 66.14) --
	(121.27, 66.14) --
	(121.27, 66.15) --
	(121.27, 66.15) --
	(121.27, 66.16) --
	(121.28, 66.16) --
	(121.28, 66.17) --
	(121.28, 66.17) --
	(121.28, 66.18) --
	(121.28, 66.18) --
	(121.28, 66.19) --
	(121.29, 66.19) --
	(121.29, 66.20) --
	(121.30, 66.20) --
	(121.30, 66.21) --
	(121.30, 66.21) --
	(121.30, 66.21) --
	(121.30, 66.21) --
	(121.30, 66.23) --
	(121.30, 66.23) --
	(121.30, 66.23) --
	(121.30, 66.23) --
	(121.30, 66.24) --
	(121.31, 66.24) --
	(121.31, 66.25) --
	(121.31, 66.25) --
	(121.31, 66.26) --
	(121.31, 66.26) --
	(121.31, 66.27) --
	(121.31, 66.27) --
	(121.31, 66.28) --
	(121.32, 66.28) --
	(121.32, 66.29) --
	(121.33, 66.29) --
	(121.33, 66.30) --
	(121.34, 66.30) --
	(121.34, 66.32) --
	(121.34, 66.32) --
	(121.34, 66.33) --
	(121.34, 66.33) --
	(121.34, 66.34) --
	(121.35, 66.34) --
	(121.35, 66.35) --
	(121.35, 66.35) --
	(121.35, 66.37) --
	(121.35, 66.37) --
	(121.35, 66.38) --
	(121.36, 66.38) --
	(121.36, 66.39) --
	(121.36, 66.39) --
	(121.36, 66.39) --
	(121.37, 66.39) --
	(121.37, 66.40) --
	(121.37, 66.40) --
	(121.37, 66.41) --
	(121.38, 66.41) --
	(121.38, 66.42) --
	(121.38, 66.42) --
	(121.38, 66.43) --
	(121.38, 66.43) --
	(121.38, 66.44) --
	(121.38, 66.44) --
	(121.38, 66.46) --
	(121.39, 66.46) --
	(121.39, 66.47) --
	(121.39, 66.47) --
	(121.39, 66.47) --
	(121.40, 66.47) --
	(121.40, 66.48) --
	(121.40, 66.48) --
	(121.40, 66.49) --
	(121.41, 66.49) --
	(121.41, 66.50) --
	(121.41, 66.50) --
	(121.41, 66.53) --
	(121.41, 66.53) --
	(121.41, 66.54) --
	(121.42, 66.54) --
	(121.42, 66.55) --
	(121.43, 66.55) --
	(121.43, 66.56) --
	(121.43, 66.56) --
	(121.43, 66.57) --
	(121.43, 66.57) --
	(121.43, 66.58) --
	(121.43, 66.58) --
	(121.43, 66.59) --
	(121.44, 66.59) --
	(121.44, 66.60) --
	(121.44, 66.60) --
	(121.44, 66.61) --
	(121.45, 66.61) --
	(121.45, 66.64) --
	(121.46, 66.64) --
	(121.46, 66.65) --
	(121.47, 66.65) --
	(121.47, 66.66) --
	(121.48, 66.66) --
	(121.48, 66.67) --
	(121.49, 66.67) --
	(121.49, 66.68) --
	(121.49, 66.68) --
	(121.49, 66.69) --
	(121.49, 66.69) --
	(121.49, 66.70) --
	(121.50, 66.70) --
	(121.50, 66.71) --
	(121.50, 66.71) --
	(121.50, 66.72) --
	(121.50, 66.72) --
	(121.50, 66.73) --
	(121.51, 66.73) --
	(121.51, 66.74) --
	(121.51, 66.74) --
	(121.51, 66.75) --
	(121.51, 66.75) --
	(121.51, 66.76) --
	(121.52, 66.76) --
	(121.52, 66.78) --
	(121.52, 66.78) --
	(121.52, 66.79) --
	(121.52, 66.79) --
	(121.52, 66.80) --
	(121.53, 66.80) --
	(121.53, 66.81) --
	(121.54, 66.81) --
	(121.54, 66.82) --
	(121.54, 66.82) --
	(121.54, 66.83) --
	(121.54, 66.83) --
	(121.54, 66.84) --
	(121.54, 66.84) --
	(121.54, 66.85) --
	(121.55, 66.85) --
	(121.55, 66.86) --
	(121.55, 66.86) --
	(121.55, 66.87) --
	(121.56, 66.87) --
	(121.56, 66.88) --
	(121.56, 66.88) --
	(121.56, 66.89) --
	(121.56, 66.89) --
	(121.56, 66.90) --
	(121.57, 66.90) --
	(121.57, 66.91) --
	(121.57, 66.91) --
	(121.57, 66.92) --
	(121.58, 66.92) --
	(121.58, 66.93) --
	(121.58, 66.93) --
	(121.58, 66.94) --
	(121.58, 66.94) --
	(121.58, 66.95) --
	(121.59, 66.95) --
	(121.59, 66.96) --
	(121.60, 66.96) --
	(121.60, 66.97) --
	(121.60, 66.97) --
	(121.60, 66.98) --
	(121.60, 66.98) --
	(121.60, 66.99) --
	(121.60, 66.99) --
	(121.60, 67.00) --
	(121.61, 67.00) --
	(121.61, 67.01) --
	(121.62, 67.01) --
	(121.62, 67.02) --
	(121.62, 67.02) --
	(121.62, 67.04) --
	(121.63, 67.04) --
	(121.63, 67.05) --
	(121.64, 67.05) --
	(121.64, 67.06) --
	(121.64, 67.06) --
	(121.64, 67.07) --
	(121.64, 67.07) --
	(121.64, 67.08) --
	(121.64, 67.08) --
	(121.64, 67.09) --
	(121.64, 67.09) --
	(121.64, 67.10) --
	(121.64, 67.10) --
	(121.64, 67.11) --
	(121.65, 67.11) --
	(121.65, 67.12) --
	(121.65, 67.12) --
	(121.65, 67.12) --
	(121.65, 67.12) --
	(121.65, 67.14) --
	(121.66, 67.14) --
	(121.66, 67.14) --
	(121.66, 67.14) --
	(121.66, 67.15) --
	(121.66, 67.15) --
	(121.66, 67.16) --
	(121.67, 67.16) --
	(121.67, 67.17) --
	(121.68, 67.17) --
	(121.68, 67.18) --
	(121.69, 67.18) --
	(121.69, 67.19) --
	(121.69, 67.19) --
	(121.69, 67.21) --
	(121.69, 67.21) --
	(121.69, 67.21) --
	(121.69, 67.21) --
	(121.69, 67.22) --
	(121.69, 67.22) --
	(121.69, 67.23) --
	(121.70, 67.23) --
	(121.70, 67.24) --
	(121.70, 67.24) --
	(121.70, 67.25) --
	(121.71, 67.25) --
	(121.71, 67.27) --
	(121.71, 67.27) --
	(121.71, 67.28) --
	(121.71, 67.28) --
	(121.71, 67.29) --
	(121.71, 67.29) --
	(121.71, 67.30) --
	(121.72, 67.30) --
	(121.72, 67.31) --
	(121.74, 67.31) --
	(121.74, 67.32) --
	(121.75, 67.32) --
	(121.75, 67.34) --
	(121.75, 67.34) --
	(121.75, 67.35) --
	(121.76, 67.35) --
	(121.76, 67.36) --
	(121.77, 67.36) --
	(121.77, 67.37) --
	(121.77, 67.37) --
	(121.77, 67.38) --
	(121.77, 67.38) --
	(121.77, 67.39) --
	(121.77, 67.39) --
	(121.77, 67.40) --
	(121.78, 67.40) --
	(121.78, 67.41) --
	(121.79, 67.41) --
	(121.79, 67.41) --
	(121.79, 67.41) --
	(121.79, 67.42) --
	(121.79, 67.42) --
	(121.79, 67.43) --
	(121.79, 67.43) --
	(121.79, 67.45) --
	(121.79, 67.45) --
	(121.79, 67.46) --
	(121.80, 67.46) --
	(121.80, 67.47) --
	(121.81, 67.47) --
	(121.81, 67.48) --
	(121.81, 67.48) --
	(121.81, 67.49) --
	(121.82, 67.49) --
	(121.82, 67.50) --
	(121.82, 67.50) --
	(121.82, 67.52) --
	(121.83, 67.52) --
	(121.83, 67.52) --
	(121.83, 67.52) --
	(121.83, 67.53) --
	(121.83, 67.53) --
	(121.83, 67.54) --
	(121.83, 67.54) --
	(121.83, 67.55) --
	(121.84, 67.55) --
	(121.84, 67.56) --
	(121.84, 67.56) --
	(121.84, 67.57) --
	(121.84, 67.57) --
	(121.84, 67.58) --
	(121.85, 67.58) --
	(121.85, 67.59) --
	(121.85, 67.59) --
	(121.85, 67.60) --
	(121.85, 67.60) --
	(121.85, 67.60) --
	(121.85, 67.60) --
	(121.85, 67.61) --
	(121.85, 67.61) --
	(121.85, 67.62) --
	(121.87, 67.62) --
	(121.87, 67.63) --
	(121.87, 67.63) --
	(121.87, 67.64) --
	(121.87, 67.64) --
	(121.87, 67.65) --
	(121.87, 67.65) --
	(121.87, 67.66) --
	(121.90, 67.66) --
	(121.90, 67.67) --
	(121.90, 67.67) --
	(121.90, 67.68) --
	(121.90, 67.68) --
	(121.90, 67.69) --
	(121.91, 67.69) --
	(121.91, 67.70) --
	(121.91, 67.70) --
	(121.91, 67.71) --
	(121.92, 67.71) --
	(121.92, 67.72) --
	(121.92, 67.72) --
	(121.92, 67.73) --
	(121.92, 67.73) --
	(121.92, 67.74) --
	(121.93, 67.74) --
	(121.93, 67.75) --
	(121.94, 67.75) --
	(121.94, 67.77) --
	(121.95, 67.77) --
	(121.95, 67.78) --
	(121.95, 67.78) --
	(121.95, 67.80) --
	(121.95, 67.80) --
	(121.95, 67.81) --
	(121.96, 67.81) --
	(121.96, 67.82) --
	(121.96, 67.82) --
	(121.96, 67.83) --
	(121.96, 67.83) --
	(121.96, 67.84) --
	(121.96, 67.84) --
	(121.96, 67.85) --
	(121.97, 67.85) --
	(121.97, 67.86) --
	(121.97, 67.86) --
	(121.97, 67.87) --
	(121.97, 67.87) --
	(121.97, 67.88) --
	(121.98, 67.88) --
	(121.98, 67.90) --
	(121.99, 67.90) --
	(121.99, 67.91) --
	(121.99, 67.91) --
	(121.99, 67.92) --
	(121.99, 67.92) --
	(121.99, 67.92) --
	(122.00, 67.92) --
	(122.00, 67.94) --
	(122.00, 67.94) --
	(122.00, 67.94) --
	(122.00, 67.94) --
	(122.00, 67.96) --
	(122.01, 67.96) --
	(122.01, 67.97) --
	(122.01, 67.97) --
	(122.01, 67.97) --
	(122.01, 67.97) --
	(122.01, 67.98) --
	(122.02, 67.98) --
	(122.02, 67.99) --
	(122.02, 67.99) --
	(122.02, 68.00) --
	(122.02, 68.00) --
	(122.02, 68.01) --
	(122.04, 68.01) --
	(122.04, 68.02) --
	(122.04, 68.02) --
	(122.04, 68.03) --
	(122.04, 68.03) --
	(122.04, 68.04) --
	(122.04, 68.04) --
	(122.04, 68.05) --
	(122.04, 68.05) --
	(122.04, 68.06) --
	(122.04, 68.06) --
	(122.04, 68.06) --
	(122.04, 68.06) --
	(122.04, 68.08) --
	(122.04, 68.08) --
	(122.04, 68.08) --
	(122.05, 68.08) --
	(122.05, 68.10) --
	(122.05, 68.10) --
	(122.05, 68.11) --
	(122.06, 68.11) --
	(122.06, 68.12) --
	(122.06, 68.12) --
	(122.06, 68.13) --
	(122.07, 68.13) --
	(122.07, 68.13) --
	(122.07, 68.13) --
	(122.07, 68.14) --
	(122.07, 68.14) --
	(122.07, 68.16) --
	(122.07, 68.16) --
	(122.07, 68.17) --
	(122.08, 68.17) --
	(122.08, 68.18) --
	(122.09, 68.18) --
	(122.09, 68.19) --
	(122.09, 68.19) --
	(122.09, 68.21) --
	(122.10, 68.21) --
	(122.10, 68.22) --
	(122.10, 68.22) --
	(122.10, 68.23) --
	(122.10, 68.23) --
	(122.10, 68.25) --
	(122.11, 68.25) --
	(122.11, 68.26) --
	(122.11, 68.26) --
	(122.11, 68.27) --
	(122.11, 68.27) --
	(122.11, 68.28) --
	(122.12, 68.28) --
	(122.12, 68.30) --
	(122.12, 68.30) --
	(122.12, 68.31) --
	(122.12, 68.31) --
	(122.12, 68.33) --
	(122.12, 68.33) --
	(122.12, 68.34) --
	(122.13, 68.34) --
	(122.13, 68.35) --
	(122.13, 68.35) --
	(122.13, 68.36) --
	(122.13, 68.36) --
	(122.13, 68.37) --
	(122.16, 68.37) --
	(122.16, 68.38) --
	(122.16, 68.38) --
	(122.16, 68.39) --
	(122.16, 68.39) --
	(122.16, 68.40) --
	(122.17, 68.40) --
	(122.17, 68.41) --
	(122.17, 68.41) --
	(122.17, 68.43) --
	(122.17, 68.43) --
	(122.17, 68.44) --
	(122.18, 68.44) --
	(122.18, 68.45) --
	(122.18, 68.45) --
	(122.18, 68.46) --
	(122.18, 68.46) --
	(122.18, 68.46) --
	(122.19, 68.46) --
	(122.19, 68.47) --
	(122.19, 68.47) --
	(122.19, 68.49) --
	(122.19, 68.49) --
	(122.19, 68.50) --
	(122.20, 68.50) --
	(122.20, 68.51) --
	(122.20, 68.51) --
	(122.20, 68.52) --
	(122.21, 68.52) --
	(122.21, 68.52) --
	(122.22, 68.52) --
	(122.22, 68.53) --
	(122.22, 68.53) --
	(122.22, 68.55) --
	(122.23, 68.55) --
	(122.23, 68.55) --
	(122.23, 68.55) --
	(122.23, 68.56) --
	(122.24, 68.56) --
	(122.24, 68.57) --
	(122.24, 68.57) --
	(122.24, 68.58) --
	(122.25, 68.58) --
	(122.25, 68.59) --
	(122.25, 68.59) --
	(122.25, 68.60) --
	(122.26, 68.60) --
	(122.26, 68.61) --
	(122.27, 68.61) --
	(122.27, 68.62) --
	(122.27, 68.62) --
	(122.27, 68.63) --
	(122.28, 68.63) --
	(122.28, 68.64) --
	(122.28, 68.64) --
	(122.28, 68.64) --
	(122.30, 68.64) --
	(122.30, 68.65) --
	(122.30, 68.65) --
	(122.30, 68.66) --
	(122.31, 68.66) --
	(122.31, 68.67) --
	(122.31, 68.67) --
	(122.31, 68.68) --
	(122.31, 68.68) --
	(122.31, 68.69) --
	(122.32, 68.69) --
	(122.32, 68.70) --
	(122.33, 68.70) --
	(122.33, 68.71) --
	(122.33, 68.71) --
	(122.33, 68.72) --
	(122.33, 68.72) --
	(122.33, 68.73) --
	(122.33, 68.73) --
	(122.33, 68.75) --
	(122.33, 68.75) --
	(122.33, 68.76) --
	(122.34, 68.76) --
	(122.34, 68.77) --
	(122.34, 68.77) --
	(122.34, 68.78) --
	(122.35, 68.78) --
	(122.35, 68.78) --
	(122.35, 68.78) --
	(122.35, 68.79) --
	(122.37, 68.79) --
	(122.37, 68.80) --
	(122.37, 68.80) --
	(122.37, 68.81) --
	(122.37, 68.81) --
	(122.37, 68.82) --
	(122.38, 68.82) --
	(122.38, 68.84) --
	(122.38, 68.84) --
	(122.38, 68.85) --
	(122.39, 68.85) --
	(122.39, 68.86) --
	(122.39, 68.86) --
	(122.39, 68.87) --
	(122.39, 68.87) --
	(122.39, 68.88) --
	(122.41, 68.88) --
	(122.41, 68.89) --
	(122.41, 68.89) --
	(122.41, 68.90) --
	(122.41, 68.90) --
	(122.41, 68.91) --
	(122.42, 68.91) --
	(122.42, 68.92) --
	(122.42, 68.92) --
	(122.42, 68.93) --
	(122.43, 68.93) --
	(122.43, 68.94) --
	(122.43, 68.94) --
	(122.43, 68.95) --
	(122.44, 68.95) --
	(122.44, 68.97) --
	(122.44, 68.97) --
	(122.44, 68.98) --
	(122.44, 68.98) --
	(122.44, 68.99) --
	(122.45, 68.99) --
	(122.45, 69.00) --
	(122.45, 69.00) --
	(122.45, 69.01) --
	(122.45, 69.01) --
	(122.45, 69.02) --
	(122.46, 69.02) --
	(122.46, 69.05) --
	(122.46, 69.05) --
	(122.46, 69.07) --
	(122.46, 69.07) --
	(122.46, 69.08) --
	(122.47, 69.08) --
	(122.47, 69.09) --
	(122.47, 69.09) --
	(122.47, 69.10) --
	(122.47, 69.10) --
	(122.47, 69.12) --
	(122.47, 69.12) --
	(122.47, 69.13) --
	(122.47, 69.13) --
	(122.47, 69.14) --
	(122.47, 69.14) --
	(122.47, 69.16) --
	(122.48, 69.16) --
	(122.48, 69.17) --
	(122.48, 69.17) --
	(122.48, 69.18) --
	(122.48, 69.18) --
	(122.48, 69.19) --
	(122.48, 69.19) --
	(122.48, 69.20) --
	(122.50, 69.20) --
	(122.50, 69.21) --
	(122.50, 69.21) --
	(122.50, 69.22) --
	(122.52, 69.22) --
	(122.52, 69.23) --
	(122.52, 69.23) --
	(122.52, 69.24) --
	(122.52, 69.24) --
	(122.52, 69.25) --
	(122.53, 69.25) --
	(122.53, 69.25) --
	(122.53, 69.25) --
	(122.53, 69.26) --
	(122.54, 69.26) --
	(122.54, 69.27) --
	(122.55, 69.27) --
	(122.55, 69.28) --
	(122.56, 69.28) --
	(122.56, 69.31) --
	(122.56, 69.31) --
	(122.56, 69.32) --
	(122.56, 69.32) --
	(122.56, 69.33) --
	(122.56, 69.33) --
	(122.56, 69.35) --
	(122.57, 69.35) --
	(122.57, 69.36) --
	(122.57, 69.36) --
	(122.57, 69.37) --
	(122.57, 69.37) --
	(122.57, 69.38) --
	(122.57, 69.38) --
	(122.57, 69.39) --
	(122.58, 69.39) --
	(122.58, 69.40) --
	(122.58, 69.40) --
	(122.58, 69.41) --
	(122.59, 69.41) --
	(122.59, 69.42) --
	(122.59, 69.42) --
	(122.59, 69.43) --
	(122.59, 69.43) --
	(122.59, 69.44) --
	(122.60, 69.44) --
	(122.60, 69.45) --
	(122.60, 69.45) --
	(122.60, 69.46) --
	(122.61, 69.46) --
	(122.61, 69.47) --
	(122.61, 69.47) --
	(122.61, 69.48) --
	(122.61, 69.48) --
	(122.61, 69.49) --
	(122.61, 69.49) --
	(122.61, 69.50) --
	(122.63, 69.50) --
	(122.63, 69.51) --
	(122.63, 69.51) --
	(122.63, 69.52) --
	(122.64, 69.52) --
	(122.64, 69.54) --
	(122.64, 69.54) --
	(122.64, 69.55) --
	(122.64, 69.55) --
	(122.64, 69.56) --
	(122.64, 69.56) --
	(122.64, 69.57) --
	(122.64, 69.57) --
	(122.64, 69.58) --
	(122.65, 69.58) --
	(122.65, 69.59) --
	(122.66, 69.59) --
	(122.66, 69.60) --
	(122.66, 69.60) --
	(122.66, 69.61) --
	(122.66, 69.61) --
	(122.66, 69.62) --
	(122.67, 69.62) --
	(122.67, 69.62) --
	(122.67, 69.62) --
	(122.67, 69.63) --
	(122.68, 69.63) --
	(122.68, 69.64) --
	(122.68, 69.64) --
	(122.68, 69.65) --
	(122.70, 69.65) --
	(122.70, 69.66) --
	(122.70, 69.66) --
	(122.70, 69.67) --
	(122.72, 69.67) --
	(122.72, 69.68) --
	(122.72, 69.68) --
	(122.72, 69.70) --
	(122.73, 69.70) --
	(122.73, 69.71) --
	(122.74, 69.71) --
	(122.74, 69.72) --
	(122.74, 69.72) --
	(122.74, 69.74) --
	(122.74, 69.74) --
	(122.74, 69.75) --
	(122.75, 69.75) --
	(122.75, 69.76) --
	(122.75, 69.76) --
	(122.75, 69.77) --
	(122.76, 69.77) --
	(122.76, 69.78) --
	(122.77, 69.78) --
	(122.77, 69.79) --
	(122.77, 69.79) --
	(122.77, 69.80) --
	(122.77, 69.80) --
	(122.77, 69.81) --
	(122.78, 69.81) --
	(122.78, 69.81) --
	(122.78, 69.81) --
	(122.78, 69.83) --
	(122.79, 69.83) --
	(122.79, 69.83) --
	(122.80, 69.83) --
	(122.80, 69.85) --
	(122.81, 69.85) --
	(122.81, 69.86) --
	(122.81, 69.86) --
	(122.81, 69.87) --
	(122.81, 69.87) --
	(122.81, 69.88) --
	(122.82, 69.88) --
	(122.82, 69.89) --
	(122.83, 69.89) --
	(122.83, 69.91) --
	(122.83, 69.91) --
	(122.83, 69.92) --
	(122.84, 69.92) --
	(122.84, 69.93) --
	(122.84, 69.93) --
	(122.84, 69.94) --
	(122.84, 69.94) --
	(122.84, 69.95) --
	(122.84, 69.95) --
	(122.84, 69.97) --
	(122.84, 69.97) --
	(122.84, 69.98) --
	(122.85, 69.98) --
	(122.85, 69.98) --
	(122.86, 69.98) --
	(122.86, 69.99) --
	(122.87, 69.99) --
	(122.87, 70.01) --
	(122.87, 70.01) --
	(122.87, 70.02) --
	(122.88, 70.02) --
	(122.88, 70.03) --
	(122.88, 70.03) --
	(122.88, 70.04) --
	(122.88, 70.04) --
	(122.88, 70.05) --
	(122.88, 70.05) --
	(122.88, 70.06) --
	(122.89, 70.06) --
	(122.89, 70.08) --
	(122.89, 70.08) --
	(122.89, 70.09) --
	(122.90, 70.09) --
	(122.90, 70.10) --
	(122.90, 70.10) --
	(122.90, 70.11) --
	(122.91, 70.11) --
	(122.91, 70.13) --
	(122.92, 70.13) --
	(122.92, 70.14) --
	(122.93, 70.14) --
	(122.93, 70.14) --
	(122.94, 70.14) --
	(122.94, 70.15) --
	(122.94, 70.15) --
	(122.94, 70.16) --
	(122.95, 70.16) --
	(122.95, 70.17) --
	(122.95, 70.17) --
	(122.95, 70.18) --
	(122.95, 70.18) --
	(122.95, 70.19) --
	(122.95, 70.19) --
	(122.95, 70.20) --
	(122.96, 70.20) --
	(122.96, 70.21) --
	(122.96, 70.21) --
	(122.96, 70.22) --
	(122.97, 70.22) --
	(122.97, 70.24) --
	(122.97, 70.24) --
	(122.97, 70.25) --
	(122.98, 70.25) --
	(122.98, 70.26) --
	(122.98, 70.26) --
	(122.98, 70.28) --
	(122.98, 70.28) --
	(122.98, 70.29) --
	(122.98, 70.29) --
	(122.98, 70.30) --
	(122.98, 70.30) --
	(122.98, 70.31) --
	(122.99, 70.31) --
	(122.99, 70.31) --
	(123.00, 70.31) --
	(123.00, 70.32) --
	(123.01, 70.32) --
	(123.01, 70.33) --
	(123.02, 70.33) --
	(123.02, 70.35) --
	(123.03, 70.35) --
	(123.03, 70.36) --
	(123.03, 70.36) --
	(123.03, 70.36) --
	(123.03, 70.36) --
	(123.03, 70.37) --
	(123.04, 70.37) --
	(123.04, 70.38) --
	(123.04, 70.38) --
	(123.04, 70.39) --
	(123.04, 70.39) --
	(123.04, 70.43) --
	(123.04, 70.43) --
	(123.04, 70.43) --
	(123.05, 70.43) --
	(123.05, 70.44) --
	(123.06, 70.44) --
	(123.06, 70.45) --
	(123.06, 70.45) --
	(123.06, 70.46) --
	(123.07, 70.46) --
	(123.07, 70.47) --
	(123.08, 70.47) --
	(123.08, 70.48) --
	(123.09, 70.48) --
	(123.09, 70.49) --
	(123.09, 70.49) --
	(123.09, 70.50) --
	(123.09, 70.50) --
	(123.09, 70.52) --
	(123.09, 70.52) --
	(123.09, 70.52) --
	(123.11, 70.52) --
	(123.11, 70.53) --
	(123.11, 70.53) --
	(123.11, 70.54) --
	(123.11, 70.54) --
	(123.11, 70.55) --
	(123.12, 70.55) --
	(123.12, 70.56) --
	(123.13, 70.56) --
	(123.13, 70.57) --
	(123.13, 70.57) --
	(123.13, 70.58) --
	(123.14, 70.58) --
	(123.14, 70.59) --
	(123.15, 70.59) --
	(123.15, 70.60) --
	(123.16, 70.60) --
	(123.16, 70.60) --
	(123.17, 70.60) --
	(123.17, 70.61) --
	(123.17, 70.61) --
	(123.17, 70.62) --
	(123.18, 70.62) --
	(123.18, 70.63) --
	(123.18, 70.63) --
	(123.18, 70.64) --
	(123.18, 70.64) --
	(123.18, 70.65) --
	(123.19, 70.65) --
	(123.19, 70.66) --
	(123.19, 70.66) --
	(123.19, 70.67) --
	(123.20, 70.67) --
	(123.20, 70.68) --
	(123.20, 70.68) --
	(123.20, 70.69) --
	(123.21, 70.69) --
	(123.21, 70.70) --
	(123.22, 70.70) --
	(123.22, 70.71) --
	(123.22, 70.71) --
	(123.22, 70.73) --
	(123.22, 70.73) --
	(123.22, 70.74) --
	(123.23, 70.74) --
	(123.23, 70.75) --
	(123.24, 70.75) --
	(123.24, 70.76) --
	(123.24, 70.76) --
	(123.24, 70.77) --
	(123.25, 70.77) --
	(123.25, 70.79) --
	(123.25, 70.79) --
	(123.25, 70.80) --
	(123.27, 70.80) --
	(123.27, 70.81) --
	(123.28, 70.81) --
	(123.28, 70.82) --
	(123.28, 70.82) --
	(123.28, 70.83) --
	(123.29, 70.83) --
	(123.29, 70.85) --
	(123.31, 70.85) --
	(123.31, 70.86) --
	(123.31, 70.86) --
	(123.31, 70.87) --
	(123.33, 70.87) --
	(123.33, 70.88) --
	(123.34, 70.88) --
	(123.34, 70.89) --
	(123.34, 70.89) --
	(123.34, 70.90) --
	(123.35, 70.90) --
	(123.35, 70.91) --
	(123.35, 70.91) --
	(123.35, 70.93) --
	(123.36, 70.93) --
	(123.36, 70.94) --
	(123.36, 70.94) --
	(123.36, 70.95) --
	(123.37, 70.95) --
	(123.37, 70.96) --
	(123.37, 70.96) --
	(123.37, 70.97) --
	(123.37, 70.97) --
	(123.37, 70.98) --
	(123.37, 70.98) --
	(123.37, 71.00) --
	(123.38, 71.00) --
	(123.38, 71.02) --
	(123.38, 71.02) --
	(123.38, 71.02) --
	(123.38, 71.02) --
	(123.38, 71.04) --
	(123.38, 71.04) --
	(123.38, 71.05) --
	(123.40, 71.05) --
	(123.40, 71.06) --
	(123.40, 71.06) --
	(123.40, 71.07) --
	(123.40, 71.07) --
	(123.40, 71.08) --
	(123.41, 71.08) --
	(123.41, 71.09) --
	(123.42, 71.09) --
	(123.42, 71.10) --
	(123.42, 71.10) --
	(123.42, 71.11) --
	(123.43, 71.11) --
	(123.43, 71.12) --
	(123.43, 71.12) --
	(123.43, 71.13) --
	(123.44, 71.13) --
	(123.44, 71.14) --
	(123.44, 71.14) --
	(123.44, 71.15) --
	(123.45, 71.15) --
	(123.45, 71.17) --
	(123.46, 71.17) --
	(123.46, 71.17) --
	(123.46, 71.17) --
	(123.46, 71.18) --
	(123.48, 71.18) --
	(123.48, 71.19) --
	(123.48, 71.19) --
	(123.48, 71.20) --
	(123.49, 71.20) --
	(123.49, 71.21) --
	(123.49, 71.21) --
	(123.49, 71.23) --
	(123.49, 71.23) --
	(123.49, 71.24) --
	(123.50, 71.24) --
	(123.50, 71.25) --
	(123.50, 71.25) --
	(123.50, 71.28) --
	(123.50, 71.28) --
	(123.50, 71.29) --
	(123.51, 71.29) --
	(123.51, 71.30) --
	(123.52, 71.30) --
	(123.52, 71.31) --
	(123.53, 71.31) --
	(123.53, 71.32) --
	(123.53, 71.32) --
	(123.53, 71.33) --
	(123.54, 71.33) --
	(123.54, 71.34) --
	(123.54, 71.34) --
	(123.54, 71.35) --
	(123.56, 71.35) --
	(123.56, 71.36) --
	(123.58, 71.36) --
	(123.58, 71.37) --
	(123.59, 71.37) --
	(123.59, 71.39) --
	(123.60, 71.39) --
	(123.60, 71.40) --
	(123.60, 71.40) --
	(123.60, 71.41) --
	(123.61, 71.41) --
	(123.61, 71.42) --
	(123.62, 71.42) --
	(123.62, 71.42) --
	(123.62, 71.42) --
	(123.62, 71.44) --
	(123.62, 71.44) --
	(123.62, 71.45) --
	(123.62, 71.45) --
	(123.62, 71.47) --
	(123.64, 71.47) --
	(123.64, 71.48) --
	(123.64, 71.48) --
	(123.64, 71.49) --
	(123.64, 71.49) --
	(123.64, 71.50) --
	(123.65, 71.50) --
	(123.65, 71.51) --
	(123.65, 71.51) --
	(123.65, 71.52) --
	(123.66, 71.52) --
	(123.66, 71.53) --
	(123.67, 71.53) --
	(123.67, 71.54) --
	(123.67, 71.54) --
	(123.67, 71.55) --
	(123.68, 71.55) --
	(123.68, 71.56) --
	(123.68, 71.56) --
	(123.68, 71.57) --
	(123.69, 71.57) --
	(123.69, 71.59) --
	(123.71, 71.59) --
	(123.71, 71.60) --
	(123.72, 71.60) --
	(123.72, 71.61) --
	(123.72, 71.61) --
	(123.72, 71.63) --
	(123.72, 71.63) --
	(123.72, 71.65) --
	(123.73, 71.65) --
	(123.73, 71.66) --
	(123.74, 71.66) --
	(123.74, 71.66) --
	(123.74, 71.66) --
	(123.74, 71.67) --
	(123.75, 71.67) --
	(123.75, 71.68) --
	(123.77, 71.68) --
	(123.77, 71.70) --
	(123.77, 71.70) --
	(123.77, 71.71) --
	(123.77, 71.71) --
	(123.77, 71.72) --
	(123.77, 71.72) --
	(123.77, 71.73) --
	(123.78, 71.73) --
	(123.78, 71.74) --
	(123.78, 71.74) --
	(123.78, 71.75) --
	(123.79, 71.75) --
	(123.79, 71.76) --
	(123.81, 71.76) --
	(123.81, 71.78) --
	(123.82, 71.78) --
	(123.82, 71.79) --
	(123.83, 71.79) --
	(123.83, 71.80) --
	(123.83, 71.80) --
	(123.83, 71.82) --
	(123.85, 71.82) --
	(123.85, 71.83) --
	(123.87, 71.83) --
	(123.87, 71.84) --
	(123.87, 71.84) --
	(123.87, 71.85) --
	(123.88, 71.85) --
	(123.88, 71.85) --
	(123.89, 71.85) --
	(123.89, 71.87) --
	(123.90, 71.87) --
	(123.90, 71.87) --
	(123.91, 71.87) --
	(123.91, 71.89) --
	(123.91, 71.89) --
	(123.91, 71.90) --
	(123.91, 71.90) --
	(123.91, 71.91) --
	(123.93, 71.91) --
	(123.93, 71.92) --
	(123.94, 71.92) --
	(123.94, 71.93) --
	(123.94, 71.93) --
	(123.94, 71.94) --
	(123.95, 71.94) --
	(123.95, 71.95) --
	(123.97, 71.95) --
	(123.97, 71.96) --
	(123.99, 71.96) --
	(123.99, 71.96) --
	(124.00, 71.96) --
	(124.00, 71.98) --
	(124.00, 71.98) --
	(124.00, 71.99) --
	(124.00, 71.99) --
	(124.00, 72.00) --
	(124.01, 72.00) --
	(124.01, 72.01) --
	(124.02, 72.01) --
	(124.02, 72.02) --
	(124.02, 72.02) --
	(124.02, 72.04) --
	(124.02, 72.04) --
	(124.02, 72.05) --
	(124.02, 72.05) --
	(124.02, 72.06) --
	(124.03, 72.06) --
	(124.03, 72.07) --
	(124.04, 72.07) --
	(124.04, 72.08) --
	(124.04, 72.08) --
	(124.04, 72.09) --
	(124.05, 72.09) --
	(124.05, 72.10) --
	(124.06, 72.10) --
	(124.06, 72.11) --
	(124.06, 72.11) --
	(124.06, 72.12) --
	(124.07, 72.12) --
	(124.07, 72.13) --
	(124.07, 72.13) --
	(124.07, 72.14) --
	(124.08, 72.14) --
	(124.08, 72.15) --
	(124.09, 72.15) --
	(124.09, 72.15) --
	(124.09, 72.15) --
	(124.09, 72.16) --
	(124.10, 72.16) --
	(124.10, 72.18) --
	(124.11, 72.18) --
	(124.11, 72.18) --
	(124.12, 72.18) --
	(124.12, 72.19) --
	(124.13, 72.19) --
	(124.13, 72.21) --
	(124.13, 72.21) --
	(124.13, 72.22) --
	(124.14, 72.22) --
	(124.14, 72.23) --
	(124.14, 72.23) --
	(124.14, 72.24) --
	(124.15, 72.24) --
	(124.15, 72.25) --
	(124.16, 72.25) --
	(124.16, 72.26) --
	(124.17, 72.26) --
	(124.17, 72.28) --
	(124.18, 72.28) --
	(124.18, 72.29) --
	(124.19, 72.29) --
	(124.19, 72.30) --
	(124.20, 72.30) --
	(124.20, 72.31) --
	(124.20, 72.31) --
	(124.20, 72.32) --
	(124.21, 72.32) --
	(124.21, 72.33) --
	(124.22, 72.33) --
	(124.22, 72.34) --
	(124.22, 72.34) --
	(124.22, 72.36) --
	(124.22, 72.36) --
	(124.22, 72.37) --
	(124.23, 72.37) --
	(124.23, 72.38) --
	(124.23, 72.38) --
	(124.23, 72.40) --
	(124.24, 72.40) --
	(124.24, 72.42) --
	(124.24, 72.42) --
	(124.24, 72.43) --
	(124.25, 72.43) --
	(124.25, 72.44) --
	(124.26, 72.44) --
	(124.26, 72.45) --
	(124.26, 72.45) --
	(124.26, 72.46) --
	(124.26, 72.46) --
	(124.26, 72.47) --
	(124.28, 72.47) --
	(124.28, 72.48) --
	(124.28, 72.48) --
	(124.28, 72.49) --
	(124.29, 72.49) --
	(124.29, 72.50) --
	(124.29, 72.50) --
	(124.29, 72.51) --
	(124.30, 72.51) --
	(124.30, 72.52) --
	(124.30, 72.52) --
	(124.30, 72.53) --
	(124.30, 72.53) --
	(124.30, 72.54) --
	(124.32, 72.54) --
	(124.32, 72.55) --
	(124.32, 72.55) --
	(124.32, 72.56) --
	(124.33, 72.56) --
	(124.33, 72.56) --
	(124.33, 72.56) --
	(124.33, 72.57) --
	(124.33, 72.57) --
	(124.33, 72.59) --
	(124.33, 72.59) --
	(124.33, 72.60) --
	(124.34, 72.60) --
	(124.34, 72.61) --
	(124.35, 72.61) --
	(124.35, 72.62) --
	(124.38, 72.62) --
	(124.38, 72.63) --
	(124.39, 72.63) --
	(124.39, 72.64) --
	(124.41, 72.64) --
	(124.41, 72.65) --
	(124.41, 72.65) --
	(124.41, 72.66) --
	(124.42, 72.66) --
	(124.42, 72.67) --
	(124.42, 72.67) --
	(124.42, 72.68) --
	(124.43, 72.68) --
	(124.43, 72.69) --
	(124.43, 72.69) --
	(124.43, 72.70) --
	(124.43, 72.70) --
	(124.43, 72.71) --
	(124.44, 72.71) --
	(124.44, 72.72) --
	(124.44, 72.72) --
	(124.44, 72.74) --
	(124.44, 72.74) --
	(124.44, 72.75) --
	(124.44, 72.75) --
	(124.44, 72.76) --
	(124.44, 72.76) --
	(124.44, 72.77) --
	(124.46, 72.77) --
	(124.46, 72.79) --
	(124.46, 72.79) --
	(124.46, 72.80) --
	(124.46, 72.80) --
	(124.46, 72.80) --
	(124.46, 72.80) --
	(124.46, 72.82) --
	(124.47, 72.82) --
	(124.47, 72.83) --
	(124.47, 72.83) --
	(124.47, 72.84) --
	(124.47, 72.84) --
	(124.47, 72.85) --
	(124.49, 72.85) --
	(124.49, 72.86) --
	(124.49, 72.86) --
	(124.49, 72.87) --
	(124.50, 72.87) --
	(124.50, 72.88) --
	(124.50, 72.88) --
	(124.50, 72.89) --
	(124.50, 72.89) --
	(124.50, 72.90) --
	(124.52, 72.90) --
	(124.52, 72.91) --
	(124.53, 72.91) --
	(124.53, 72.92) --
	(124.54, 72.92) --
	(124.54, 72.93) --
	(124.55, 72.93) --
	(124.55, 72.94) --
	(124.56, 72.94) --
	(124.56, 72.96) --
	(124.56, 72.96) --
	(124.56, 72.97) --
	(124.56, 72.97) --
	(124.56, 72.98) --
	(124.58, 72.98) --
	(124.58, 72.99) --
	(124.59, 72.99) --
	(124.59, 73.00) --
	(124.60, 73.00) --
	(124.60, 73.01) --
	(124.60, 73.01) --
	(124.60, 73.02) --
	(124.60, 73.02) --
	(124.60, 73.03) --
	(124.60, 73.03) --
	(124.60, 73.04) --
	(124.62, 73.04) --
	(124.62, 73.06) --
	(124.62, 73.06) --
	(124.62, 73.07) --
	(124.62, 73.07) --
	(124.62, 73.08) --
	(124.63, 73.08) --
	(124.63, 73.09) --
	(124.64, 73.09) --
	(124.64, 73.11) --
	(124.64, 73.11) --
	(124.64, 73.12) --
	(124.65, 73.12) --
	(124.65, 73.13) --
	(124.66, 73.13) --
	(124.66, 73.14) --
	(124.66, 73.14) --
	(124.66, 73.15) --
	(124.67, 73.15) --
	(124.67, 73.16) --
	(124.67, 73.16) --
	(124.67, 73.17) --
	(124.68, 73.17) --
	(124.68, 73.18) --
	(124.69, 73.18) --
	(124.69, 73.20) --
	(124.69, 73.20) --
	(124.69, 73.21) --
	(124.69, 73.21) --
	(124.69, 73.22) --
	(124.70, 73.22) --
	(124.70, 73.23) --
	(124.71, 73.23) --
	(124.71, 73.24) --
	(124.73, 73.24) --
	(124.73, 73.25) --
	(124.75, 73.25) --
	(124.75, 73.26) --
	(124.76, 73.26) --
	(124.76, 73.27) --
	(124.77, 73.27) --
	(124.77, 73.30) --
	(124.79, 73.30) --
	(124.79, 73.31) --
	(124.80, 73.31) --
	(124.80, 73.32) --
	(124.81, 73.32) --
	(124.81, 73.33) --
	(124.81, 73.33) --
	(124.81, 73.34) --
	(124.82, 73.34) --
	(124.82, 73.34) --
	(124.82, 73.34) --
	(124.82, 73.36) --
	(124.82, 73.36) --
	(124.82, 73.37) --
	(124.84, 73.37) --
	(124.84, 73.38) --
	(124.84, 73.38) --
	(124.84, 73.40) --
	(124.86, 73.40) --
	(124.86, 73.41) --
	(124.86, 73.41) --
	(124.86, 73.43) --
	(124.86, 73.43) --
	(124.86, 73.43) --
	(124.87, 73.43) --
	(124.87, 73.45) --
	(124.90, 73.45) --
	(124.90, 73.46) --
	(124.91, 73.46) --
	(124.91, 73.47) --
	(124.91, 73.47) --
	(124.91, 73.49) --
	(124.91, 73.49) --
	(124.91, 73.50) --
	(124.92, 73.50) --
	(124.92, 73.51) --
	(124.92, 73.51) --
	(124.92, 73.52) --
	(124.94, 73.52) --
	(124.94, 73.52) --
	(124.96, 73.52) --
	(124.96, 73.53) --
	(124.96, 73.53) --
	(124.96, 73.54) --
	(124.96, 73.54) --
	(124.96, 73.55) --
	(124.96, 73.55) --
	(124.96, 73.57) --
	(124.97, 73.57) --
	(124.97, 73.58) --
	(124.97, 73.58) --
	(124.97, 73.59) --
	(124.97, 73.59) --
	(124.97, 73.60) --
	(124.97, 73.60) --
	(124.97, 73.61) --
	(124.98, 73.61) --
	(124.98, 73.62) --
	(124.98, 73.62) --
	(124.98, 73.63) --
	(124.99, 73.63) --
	(124.99, 73.64) --
	(125.00, 73.64) --
	(125.00, 73.65) --
	(125.00, 73.65) --
	(125.00, 73.66) --
	(125.02, 73.66) --
	(125.02, 73.67) --
	(125.04, 73.67) --
	(125.04, 73.68) --
	(125.04, 73.68) --
	(125.04, 73.69) --
	(125.05, 73.69) --
	(125.05, 73.70) --
	(125.06, 73.70) --
	(125.06, 73.71) --
	(125.06, 73.71) --
	(125.06, 73.72) --
	(125.06, 73.72) --
	(125.06, 73.73) --
	(125.06, 73.73) --
	(125.06, 73.75) --
	(125.08, 73.75) --
	(125.08, 73.76) --
	(125.11, 73.76) --
	(125.11, 73.77) --
	(125.11, 73.77) --
	(125.11, 73.78) --
	(125.12, 73.78) --
	(125.12, 73.80) --
	(125.12, 73.80) --
	(125.12, 73.81) --
	(125.13, 73.81) --
	(125.13, 73.83) --
	(125.14, 73.83) --
	(125.14, 73.84) --
	(125.16, 73.84) --
	(125.16, 73.85) --
	(125.16, 73.85) --
	(125.16, 73.87) --
	(125.17, 73.87) --
	(125.17, 73.88) --
	(125.17, 73.88) --
	(125.17, 73.89) --
	(125.20, 73.89) --
	(125.20, 73.90) --
	(125.20, 73.90) --
	(125.20, 73.92) --
	(125.22, 73.92) --
	(125.22, 73.93) --
	(125.23, 73.93) --
	(125.23, 73.94) --
	(125.24, 73.94) --
	(125.24, 73.95) --
	(125.24, 73.95) --
	(125.24, 73.96) --
	(125.25, 73.96) --
	(125.25, 73.96) --
	(125.28, 73.96) --
	(125.28, 73.97) --
	(125.30, 73.97) --
	(125.30, 73.98) --
	(125.30, 73.98) --
	(125.30, 74.00) --
	(125.30, 74.00) --
	(125.30, 74.02) --
	(125.38, 74.02) --
	(125.38, 74.02) --
	(125.38, 74.02) --
	(125.38, 74.04) --
	(125.38, 74.04) --
	(125.38, 74.04) --
	(125.41, 74.04) --
	(125.41, 74.05) --
	(125.42, 74.05) --
	(125.42, 74.06) --
	(125.43, 74.06) --
	(125.43, 74.07) --
	(125.43, 74.07) --
	(125.43, 74.08) --
	(125.44, 74.08) --
	(125.44, 74.09) --
	(125.46, 74.09) --
	(125.46, 74.14) --
	(125.46, 74.14) --
	(125.46, 74.15) --
	(125.46, 74.15) --
	(125.46, 74.16) --
	(125.50, 74.16) --
	(125.50, 74.17) --
	(125.50, 74.17) --
	(125.50, 74.19) --
	(125.51, 74.19) --
	(125.51, 74.20) --
	(125.51, 74.20) --
	(125.51, 74.20) --
	(125.51, 74.20) --
	(125.51, 74.22) --
	(125.52, 74.22) --
	(125.52, 74.23) --
	(125.52, 74.23) --
	(125.52, 74.23) --
	(125.54, 74.23) --
	(125.54, 74.24) --
	(125.54, 74.24) --
	(125.54, 74.25) --
	(125.57, 74.25) --
	(125.57, 74.26) --
	(125.58, 74.26) --
	(125.58, 74.28) --
	(125.58, 74.28) --
	(125.58, 74.28) --
	(125.59, 74.28) --
	(125.59, 74.29) --
	(125.61, 74.29) --
	(125.61, 74.30) --
	(125.63, 74.30) --
	(125.63, 74.31) --
	(125.64, 74.31) --
	(125.64, 74.32) --
	(125.64, 74.32) --
	(125.64, 74.33) --
	(125.66, 74.33) --
	(125.66, 74.34) --
	(125.67, 74.34) --
	(125.67, 74.35) --
	(125.69, 74.35) --
	(125.69, 74.37) --
	(125.70, 74.37) --
	(125.70, 74.39) --
	(125.71, 74.39) --
	(125.71, 74.41) --
	(125.71, 74.41) --
	(125.71, 74.42) --
	(125.72, 74.42) --
	(125.72, 74.43) --
	(125.72, 74.43) --
	(125.72, 74.44) --
	(125.73, 74.44) --
	(125.73, 74.45) --
	(125.73, 74.45) --
	(125.73, 74.46) --
	(125.73, 74.46) --
	(125.73, 74.47) --
	(125.74, 74.47) --
	(125.74, 74.49) --
	(125.74, 74.49) --
	(125.74, 74.50) --
	(125.76, 74.50) --
	(125.76, 74.51) --
	(125.77, 74.51) --
	(125.77, 74.52) --
	(125.78, 74.52) --
	(125.78, 74.53) --
	(125.79, 74.53) --
	(125.79, 74.54) --
	(125.79, 74.54) --
	(125.79, 74.56) --
	(125.81, 74.56) --
	(125.81, 74.57) --
	(125.82, 74.57) --
	(125.82, 74.58) --
	(125.88, 74.58) --
	(125.88, 74.59) --
	(125.89, 74.59) --
	(125.89, 74.60) --
	(125.91, 74.60) --
	(125.91, 74.61) --
	(125.93, 74.61) --
	(125.93, 74.62) --
	(125.93, 74.62) --
	(125.93, 74.63) --
	(125.94, 74.63) --
	(125.94, 74.64) --
	(125.95, 74.64) --
	(125.95, 74.65) --
	(125.95, 74.65) --
	(125.95, 74.66) --
	(125.95, 74.66) --
	(125.95, 74.67) --
	(125.96, 74.67) --
	(125.96, 74.69) --
	(125.97, 74.69) --
	(125.97, 74.71) --
	(125.98, 74.71) --
	(125.98, 74.73) --
	(126.04, 74.73) --
	(126.04, 74.74) --
	(126.05, 74.74) --
	(126.05, 74.75) --
	(126.05, 74.75) --
	(126.05, 74.77) --
	(126.05, 74.77) --
	(126.05, 74.79) --
	(126.06, 74.79) --
	(126.06, 74.79) --
	(126.06, 74.79) --
	(126.06, 74.80) --
	(126.06, 74.80) --
	(126.06, 74.82) --
	(126.07, 74.82) --
	(126.07, 74.84) --
	(126.08, 74.84) --
	(126.08, 74.85) --
	(126.09, 74.85) --
	(126.09, 74.86) --
	(126.10, 74.86) --
	(126.10, 74.87) --
	(126.13, 74.87) --
	(126.13, 74.88) --
	(126.13, 74.88) --
	(126.13, 74.89) --
	(126.16, 74.89) --
	(126.16, 74.90) --
	(126.17, 74.90) --
	(126.17, 74.92) --
	(126.21, 74.92) --
	(126.21, 74.94) --
	(126.23, 74.94) --
	(126.23, 74.97) --
	(126.23, 74.97) --
	(126.23, 74.97) --
	(126.23, 74.97) --
	(126.23, 74.98) --
	(126.23, 74.98) --
	(126.23, 74.99) --
	(126.24, 74.99) --
	(126.24, 75.00) --
	(126.24, 75.00) --
	(126.24, 75.01) --
	(126.25, 75.01) --
	(126.25, 75.03) --
	(126.25, 75.03) --
	(126.25, 75.04) --
	(126.26, 75.04) --
	(126.26, 75.05) --
	(126.27, 75.05) --
	(126.27, 75.06) --
	(126.27, 75.06) --
	(126.27, 75.07) --
	(126.27, 75.07) --
	(126.27, 75.08) --
	(126.28, 75.08) --
	(126.28, 75.09) --
	(126.28, 75.09) --
	(126.28, 75.11) --
	(126.29, 75.11) --
	(126.29, 75.13) --
	(126.31, 75.13) --
	(126.31, 75.14) --
	(126.33, 75.14) --
	(126.33, 75.14) --
	(126.33, 75.14) --
	(126.33, 75.15) --
	(126.33, 75.15) --
	(126.33, 75.17) --
	(126.36, 75.17) --
	(126.36, 75.18) --
	(126.39, 75.18) --
	(126.39, 75.19) --
	(126.40, 75.19) --
	(126.40, 75.20) --
	(126.44, 75.20) --
	(126.44, 75.22) --
	(126.45, 75.22) --
	(126.45, 75.23) --
	(126.47, 75.23) --
	(126.47, 75.24) --
	(126.48, 75.24) --
	(126.48, 75.25) --
	(126.53, 75.25) --
	(126.53, 75.26) --
	(126.55, 75.26) --
	(126.55, 75.27) --
	(126.58, 75.27) --
	(126.58, 75.28) --
	(126.60, 75.28) --
	(126.60, 75.29) --
	(126.60, 75.29) --
	(126.60, 75.30) --
	(126.63, 75.30) --
	(126.63, 75.33) --
	(126.63, 75.33) --
	(126.63, 75.34) --
	(126.65, 75.34) --
	(126.65, 75.36) --
	(126.65, 75.36) --
	(126.65, 75.37) --
	(126.66, 75.37) --
	(126.66, 75.38) --
	(126.66, 75.38) --
	(126.66, 75.39) --
	(126.66, 75.39) --
	(126.66, 75.41) --
	(126.67, 75.41) --
	(126.67, 75.43) --
	(126.68, 75.43) --
	(126.68, 75.44) --
	(126.68, 75.44) --
	(126.68, 75.46) --
	(126.70, 75.46) --
	(126.70, 75.46) --
	(126.70, 75.46) --
	(126.70, 75.48) --
	(126.71, 75.48) --
	(126.71, 75.48) --
	(126.74, 75.48) --
	(126.74, 75.50) --
	(126.77, 75.50) --
	(126.77, 75.52) --
	(126.78, 75.52) --
	(126.78, 75.53) --
	(126.78, 75.53) --
	(126.78, 75.54) --
	(126.81, 75.54) --
	(126.81, 75.56) --
	(126.85, 75.56) --
	(126.85, 75.57) --
	(126.87, 75.57) --
	(126.87, 75.59) --
	(126.89, 75.59) --
	(126.89, 75.60) --
	(126.91, 75.60) --
	(126.91, 75.61) --
	(126.95, 75.61) --
	(126.95, 75.62) --
	(126.96, 75.62) --
	(126.96, 75.63) --
	(126.98, 75.63) --
	(126.98, 75.64) --
	(127.00, 75.64) --
	(127.00, 75.65) --
	(127.04, 75.65) --
	(127.04, 75.67) --
	(127.04, 75.67) --
	(127.04, 75.68) --
	(127.08, 75.68) --
	(127.08, 75.69) --
	(127.10, 75.69) --
	(127.10, 75.71) --
	(127.12, 75.71) --
	(127.12, 75.73) --
	(127.12, 75.73) --
	(127.12, 75.75) --
	(127.13, 75.75) --
	(127.13, 75.75) --
	(127.14, 75.75) --
	(127.14, 75.78) --
	(127.15, 75.78) --
	(127.15, 75.79) --
	(127.15, 75.79) --
	(127.15, 75.80) --
	(127.17, 75.80) --
	(127.17, 75.81) --
	(127.22, 75.81) --
	(127.22, 75.82) --
	(127.22, 75.82) --
	(127.22, 75.83) --
	(127.23, 75.83) --
	(127.23, 75.84) --
	(127.30, 75.84) --
	(127.30, 75.85) --
	(127.32, 75.85) --
	(127.32, 75.87) --
	(127.32, 75.87) --
	(127.32, 75.88) --
	(127.33, 75.88) --
	(127.33, 75.89) --
	(127.35, 75.89) --
	(127.35, 75.90) --
	(127.37, 75.90) --
	(127.37, 75.92) --
	(127.47, 75.92) --
	(127.47, 75.93) --
	(127.48, 75.93) --
	(127.48, 75.94) --
	(127.51, 75.94) --
	(127.51, 75.95) --
	(127.56, 75.95) --
	(127.56, 75.96) --
	(127.57, 75.96) --
	(127.57, 75.98) --
	(127.60, 75.98) --
	(127.60, 75.99) --
	(127.66, 75.99) --
	(127.66, 76.01) --
	(127.66, 76.01) --
	(127.66, 76.02) --
	(127.68, 76.02) --
	(127.68, 76.03) --
	(127.69, 76.03) --
	(127.69, 76.04) --
	(127.74, 76.04) --
	(127.74, 76.05) --
	(127.77, 76.05) --
	(127.77, 76.07) --
	(127.77, 76.07) --
	(127.77, 76.08) --
	(127.81, 76.08) --
	(127.81, 76.09) --
	(127.83, 76.09) --
	(127.83, 76.10) --
	(127.87, 76.10) --
	(127.87, 76.11) --
	(127.87, 76.11) --
	(127.87, 76.12) --
	(127.88, 76.12) --
	(127.88, 76.14) --
	(127.90, 76.14) --
	(127.90, 76.16) --
	(127.91, 76.16) --
	(127.91, 76.17) --
	(127.93, 76.17) --
	(127.93, 76.19) --
	(127.98, 76.19) --
	(127.98, 76.20) --
	(128.01, 76.20) --
	(128.01, 76.21) --
	(128.05, 76.21) --
	(128.05, 76.22) --
	(128.10, 76.22) --
	(128.10, 76.23) --
	(128.13, 76.23) --
	(128.13, 76.25) --
	(128.14, 76.25) --
	(128.14, 76.26) --
	(128.14, 76.26) --
	(128.14, 76.28) --
	(128.18, 76.28) --
	(128.18, 76.29) --
	(128.18, 76.29) --
	(128.18, 76.30) --
	(128.20, 76.30) --
	(128.20, 76.32) --
	(128.24, 76.32) --
	(128.24, 76.35) --
	(128.24, 76.35) --
	(128.24, 76.36) --
	(128.25, 76.36) --
	(128.25, 76.39) --
	(128.29, 76.39) --
	(128.29, 76.40) --
	(128.30, 76.40) --
	(128.30, 76.42) --
	(128.35, 76.42) --
	(128.35, 76.43) --
	(128.38, 76.43) --
	(128.38, 76.44) --
	(128.38, 76.44) --
	(128.38, 76.46) --
	(128.41, 76.46) --
	(128.41, 76.48) --
	(128.43, 76.48) --
	(128.43, 76.50) --
	(128.44, 76.50) --
	(128.44, 76.51) --
	(128.46, 76.51) --
	(128.46, 76.52) --
	(128.47, 76.52) --
	(128.47, 76.52) --
	(128.49, 76.52) --
	(128.49, 76.54) --
	(128.53, 76.54) --
	(128.53, 76.55) --
	(128.62, 76.55) --
	(128.62, 76.56) --
	(128.65, 76.56) --
	(128.65, 76.58) --
	(128.66, 76.58) --
	(128.66, 76.59) --
	(128.68, 76.59) --
	(128.68, 76.60) --
	(128.76, 76.60) --
	(128.76, 76.61) --
	(128.78, 76.61) --
	(128.78, 76.62) --
	(128.79, 76.62) --
	(128.79, 76.63) --
	(128.84, 76.63) --
	(128.84, 76.64) --
	(128.88, 76.64) --
	(128.88, 76.66) --
	(128.90, 76.66) --
	(128.90, 76.67) --
	(128.93, 76.67) --
	(128.93, 76.68) --
	(129.01, 76.68) --
	(129.01, 76.69) --
	(129.04, 76.69) --
	(129.04, 76.70) --
	(129.05, 76.70) --
	(129.05, 76.71) --
	(129.07, 76.71) --
	(129.07, 76.73) --
	(129.10, 76.73) --
	(129.10, 76.74) --
	(129.20, 76.74) --
	(129.20, 76.75) --
	(129.20, 76.75) --
	(129.20, 76.77) --
	(129.29, 76.77) --
	(129.29, 76.78) --
	(129.34, 76.78) --
	(129.34, 76.79) --
	(129.34, 76.79) --
	(129.34, 76.80) --
	(129.34, 76.80) --
	(129.34, 76.81) --
	(129.36, 76.81) --
	(129.36, 76.82) --
	(129.38, 76.82) --
	(129.38, 76.83) --
	(129.41, 76.83) --
	(129.41, 76.84) --
	(129.48, 76.84) --
	(129.48, 76.86) --
	(129.53, 76.86) --
	(129.53, 76.88) --
	(129.64, 76.88) --
	(129.64, 76.89) --
	(129.68, 76.89) --
	(129.68, 76.91) --
	(129.71, 76.91) --
	(129.71, 76.92) --
	(129.79, 76.92) --
	(129.79, 76.93) --
	(129.81, 76.93) --
	(129.81, 76.95) --
	(129.82, 76.95) --
	(129.82, 76.96) --
	(129.83, 76.96) --
	(129.83, 76.97) --
	(129.86, 76.97) --
	(129.86, 76.99) --
	(129.94, 76.99) --
	(129.94, 77.01) --
	(130.06, 77.01) --
	(130.06, 77.02) --
	(130.08, 77.02) --
	(130.08, 77.03) --
	(130.08, 77.03) --
	(130.08, 77.04) --
	(130.10, 77.04) --
	(130.10, 77.05) --
	(130.14, 77.05) --
	(130.14, 77.07) --
	(130.14, 77.07) --
	(130.14, 77.08) --
	(130.17, 77.08) --
	(130.17, 77.10) --
	(130.19, 77.10) --
	(130.19, 77.11) --
	(130.21, 77.11) --
	(130.21, 77.12) --
	(130.26, 77.12) --
	(130.26, 77.13) --
	(130.45, 77.13) --
	(130.45, 77.15) --
	(130.46, 77.15) --
	(130.46, 77.16) --
	(130.46, 77.16) --
	(130.46, 77.17) --
	(130.54, 77.17) --
	(130.54, 77.18) --
	(130.57, 77.18) --
	(130.57, 77.19) --
	(130.63, 77.19) --
	(130.63, 77.21) --
	(130.73, 77.21) --
	(130.73, 77.23) --
	(130.94, 77.23) --
	(130.94, 77.24) --
	(131.11, 77.24) --
	(131.11, 77.26) --
	(131.14, 77.26) --
	(131.14, 77.27) --
	(131.23, 77.27) --
	(131.23, 77.28) --
	(131.24, 77.28) --
	(131.24, 77.30) --
	(131.37, 77.30) --
	(131.37, 77.31) --
	(131.62, 77.31) --
	(131.62, 77.32) --
	(131.81, 77.32) --
	(131.81, 77.34) --
	(131.83, 77.34) --
	(131.83, 77.35) --
	(131.83, 77.35) --
	(131.83, 77.36) --
	(131.88, 77.36) --
	(131.88, 77.38) --
	(132.13, 77.38) --
	(132.13, 77.40) --
	(132.16, 77.40) --
	(132.16, 77.42) --
	(132.35, 77.42) --
	(132.35, 77.43) --
	(132.37, 77.43) --
	(132.37, 77.44) --
	(132.45, 77.44) --
	(132.45, 77.46) --
	(132.46, 77.46) --
	(132.46, 77.47) --
	(132.48, 77.47) --
	(132.48, 77.49) --
	(132.62, 77.49) --
	(132.62, 77.51) --
	(132.72, 77.51) --
	(132.72, 77.52) --
	(133.08, 77.52) --
	(133.08, 77.54) --
	(133.19, 77.54) --
	(133.19, 77.56) --
	(133.31, 77.56) --
	(133.31, 77.58) --
	(133.39, 77.58) --
	(133.39, 77.61) --
	(133.59, 77.61) --
	(133.59, 77.62) --
	(133.62, 77.62) --
	(133.62, 77.65) --
	(133.91, 77.65) --
	(133.91, 77.67) --
	(133.94, 77.67) --
	(133.94, 77.69) --
	(134.17, 77.69) --
	(134.17, 77.70) --
	(135.57, 77.70) --
	(135.57, 77.73) --
	(135.89, 77.73) --
	(135.89, 77.75) --
	(137.36, 77.75) --
	(137.36, 77.77) --
	(140.03, 77.77) --
	(140.03, 77.80) --
	(142.08, 77.80) --
	(142.08, 77.80);
\definecolor{drawColor}{RGB}{102,100,100}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 96.90, 36.72) --
	( 98.95, 36.72) --
	( 98.95, 36.73) --
	( 99.83, 36.73) --
	( 99.83, 36.74) --
	(101.02, 36.74) --
	(101.02, 36.75) --
	(101.25, 36.75) --
	(101.25, 36.76) --
	(101.34, 36.76) --
	(101.34, 36.77) --
	(101.37, 36.77) --
	(101.37, 36.78) --
	(101.42, 36.78) --
	(101.42, 36.79) --
	(102.09, 36.79) --
	(102.09, 36.80) --
	(102.13, 36.80) --
	(102.13, 36.81) --
	(102.27, 36.81) --
	(102.27, 36.82) --
	(102.99, 36.82) --
	(102.99, 36.83) --
	(103.07, 36.83) --
	(103.07, 36.84) --
	(103.17, 36.84) --
	(103.17, 36.85) --
	(103.23, 36.85) --
	(103.23, 36.86) --
	(103.31, 36.86) --
	(103.31, 36.87) --
	(103.64, 36.87) --
	(103.64, 36.88) --
	(103.76, 36.88) --
	(103.76, 36.89) --
	(103.78, 36.89) --
	(103.78, 36.90) --
	(103.83, 36.90) --
	(103.83, 36.92) --
	(103.84, 36.92) --
	(103.84, 36.93) --
	(103.91, 36.93) --
	(103.91, 36.94) --
	(103.93, 36.94) --
	(103.93, 36.95) --
	(104.11, 36.95) --
	(104.11, 36.96) --
	(104.22, 36.96) --
	(104.22, 36.97) --
	(104.34, 36.97) --
	(104.34, 36.98) --
	(104.39, 36.98) --
	(104.39, 36.99) --
	(104.47, 36.99) --
	(104.47, 37.00) --
	(104.49, 37.00) --
	(104.49, 37.01) --
	(104.51, 37.01) --
	(104.51, 37.02) --
	(104.87, 37.02) --
	(104.87, 37.03) --
	(104.95, 37.03) --
	(104.95, 37.04) --
	(105.19, 37.04) --
	(105.19, 37.05) --
	(105.29, 37.05) --
	(105.29, 37.06) --
	(105.31, 37.06) --
	(105.31, 37.07) --
	(105.34, 37.07) --
	(105.34, 37.08) --
	(105.35, 37.08) --
	(105.35, 37.09) --
	(105.37, 37.09) --
	(105.37, 37.10) --
	(105.38, 37.10) --
	(105.38, 37.11) --
	(105.44, 37.11) --
	(105.44, 37.12) --
	(105.55, 37.12) --
	(105.55, 37.13) --
	(105.59, 37.13) --
	(105.59, 37.14) --
	(105.62, 37.14) --
	(105.62, 37.15) --
	(105.65, 37.15) --
	(105.65, 37.16) --
	(105.70, 37.16) --
	(105.70, 37.17) --
	(105.71, 37.17) --
	(105.71, 37.18) --
	(105.72, 37.18) --
	(105.72, 37.19) --
	(105.82, 37.19) --
	(105.82, 37.20) --
	(105.83, 37.20) --
	(105.83, 37.21) --
	(105.84, 37.21) --
	(105.84, 37.22) --
	(105.89, 37.22) --
	(105.89, 37.23) --
	(105.93, 37.23) --
	(105.93, 37.24) --
	(105.94, 37.24) --
	(105.94, 37.25) --
	(106.02, 37.25) --
	(106.02, 37.26) --
	(106.12, 37.26) --
	(106.12, 37.27) --
	(106.14, 37.27) --
	(106.14, 37.28) --
	(106.16, 37.28) --
	(106.16, 37.30) --
	(106.18, 37.30) --
	(106.18, 37.31) --
	(106.23, 37.31) --
	(106.23, 37.32) --
	(106.28, 37.32) --
	(106.28, 37.33) --
	(106.35, 37.33) --
	(106.35, 37.34) --
	(106.35, 37.34) --
	(106.35, 37.35) --
	(106.42, 37.35) --
	(106.42, 37.36) --
	(106.46, 37.36) --
	(106.46, 37.37) --
	(106.49, 37.37) --
	(106.49, 37.38) --
	(106.49, 37.38) --
	(106.49, 37.39) --
	(106.51, 37.39) --
	(106.51, 37.40) --
	(106.52, 37.40) --
	(106.52, 37.41) --
	(106.54, 37.41) --
	(106.54, 37.42) --
	(106.57, 37.42) --
	(106.57, 37.43) --
	(106.57, 37.43) --
	(106.57, 37.44) --
	(106.65, 37.44) --
	(106.65, 37.45) --
	(106.66, 37.45) --
	(106.66, 37.46) --
	(106.67, 37.46) --
	(106.67, 37.47) --
	(106.72, 37.47) --
	(106.72, 37.48) --
	(106.73, 37.48) --
	(106.73, 37.49) --
	(106.82, 37.49) --
	(106.82, 37.50) --
	(106.86, 37.50) --
	(106.86, 37.51) --
	(106.89, 37.51) --
	(106.89, 37.52) --
	(106.90, 37.52) --
	(106.90, 37.53) --
	(106.91, 37.53) --
	(106.91, 37.54) --
	(106.96, 37.54) --
	(106.96, 37.55) --
	(106.99, 37.55) --
	(106.99, 37.56) --
	(107.01, 37.56) --
	(107.01, 37.57) --
	(107.01, 37.57) --
	(107.01, 37.58) --
	(107.08, 37.58) --
	(107.08, 37.59) --
	(107.11, 37.59) --
	(107.11, 37.60) --
	(107.13, 37.60) --
	(107.13, 37.61) --
	(107.14, 37.61) --
	(107.14, 37.62) --
	(107.24, 37.62) --
	(107.24, 37.63) --
	(107.25, 37.63) --
	(107.25, 37.64) --
	(107.27, 37.64) --
	(107.27, 37.65) --
	(107.28, 37.65) --
	(107.28, 37.66) --
	(107.29, 37.66) --
	(107.29, 37.68) --
	(107.29, 37.68) --
	(107.29, 37.69) --
	(107.30, 37.69) --
	(107.30, 37.70) --
	(107.32, 37.70) --
	(107.32, 37.71) --
	(107.34, 37.71) --
	(107.34, 37.72) --
	(107.37, 37.72) --
	(107.37, 37.73) --
	(107.43, 37.73) --
	(107.43, 37.74) --
	(107.52, 37.74) --
	(107.52, 37.75) --
	(107.54, 37.75) --
	(107.54, 37.76) --
	(107.54, 37.76) --
	(107.54, 37.77) --
	(107.55, 37.77) --
	(107.55, 37.78) --
	(107.57, 37.78) --
	(107.57, 37.79) --
	(107.59, 37.79) --
	(107.59, 37.80) --
	(107.60, 37.80) --
	(107.60, 37.81) --
	(107.61, 37.81) --
	(107.61, 37.82) --
	(107.69, 37.82) --
	(107.69, 37.83) --
	(107.69, 37.83) --
	(107.69, 37.84) --
	(107.71, 37.84) --
	(107.71, 37.85) --
	(107.73, 37.85) --
	(107.73, 37.86) --
	(107.73, 37.86) --
	(107.73, 37.87) --
	(107.81, 37.87) --
	(107.81, 37.88) --
	(107.83, 37.88) --
	(107.83, 37.89) --
	(107.90, 37.89) --
	(107.90, 37.90) --
	(107.91, 37.90) --
	(107.91, 37.91) --
	(107.91, 37.91) --
	(107.91, 37.92) --
	(107.92, 37.92) --
	(107.92, 37.93) --
	(107.96, 37.93) --
	(107.96, 37.94) --
	(107.96, 37.94) --
	(107.96, 37.95) --
	(107.97, 37.95) --
	(107.97, 37.96) --
	(107.97, 37.96) --
	(107.97, 37.97) --
	(108.01, 37.97) --
	(108.01, 37.98) --
	(108.04, 37.98) --
	(108.04, 37.99) --
	(108.04, 37.99) --
	(108.04, 38.00) --
	(108.05, 38.00) --
	(108.05, 38.01) --
	(108.08, 38.01) --
	(108.08, 38.02) --
	(108.08, 38.02) --
	(108.08, 38.03) --
	(108.09, 38.03) --
	(108.09, 38.04) --
	(108.12, 38.04) --
	(108.12, 38.06) --
	(108.13, 38.06) --
	(108.13, 38.07) --
	(108.14, 38.07) --
	(108.14, 38.08) --
	(108.17, 38.08) --
	(108.17, 38.09) --
	(108.21, 38.09) --
	(108.21, 38.10) --
	(108.23, 38.10) --
	(108.23, 38.11) --
	(108.28, 38.11) --
	(108.28, 38.12) --
	(108.28, 38.12) --
	(108.28, 38.13) --
	(108.31, 38.13) --
	(108.31, 38.14) --
	(108.32, 38.14) --
	(108.32, 38.15) --
	(108.33, 38.15) --
	(108.33, 38.16) --
	(108.41, 38.16) --
	(108.41, 38.17) --
	(108.43, 38.17) --
	(108.43, 38.18) --
	(108.46, 38.18) --
	(108.46, 38.19) --
	(108.46, 38.19) --
	(108.46, 38.20) --
	(108.47, 38.20) --
	(108.47, 38.21) --
	(108.48, 38.21) --
	(108.48, 38.22) --
	(108.49, 38.22) --
	(108.49, 38.23) --
	(108.54, 38.23) --
	(108.54, 38.24) --
	(108.56, 38.24) --
	(108.56, 38.25) --
	(108.58, 38.25) --
	(108.58, 38.26) --
	(108.63, 38.26) --
	(108.63, 38.27) --
	(108.74, 38.27) --
	(108.74, 38.28) --
	(108.76, 38.28) --
	(108.76, 38.29) --
	(108.78, 38.29) --
	(108.78, 38.30) --
	(108.78, 38.30) --
	(108.78, 38.31) --
	(108.81, 38.31) --
	(108.81, 38.32) --
	(108.83, 38.32) --
	(108.83, 38.33) --
	(108.83, 38.33) --
	(108.83, 38.34) --
	(108.83, 38.34) --
	(108.83, 38.35) --
	(108.84, 38.35) --
	(108.84, 38.36) --
	(108.87, 38.36) --
	(108.87, 38.37) --
	(108.90, 38.37) --
	(108.90, 38.38) --
	(108.90, 38.38) --
	(108.90, 38.39) --
	(108.91, 38.39) --
	(108.91, 38.40) --
	(108.92, 38.40) --
	(108.92, 38.41) --
	(108.92, 38.41) --
	(108.92, 38.42) --
	(108.93, 38.42) --
	(108.93, 38.44) --
	(108.94, 38.44) --
	(108.94, 38.45) --
	(108.94, 38.45) --
	(108.94, 38.46) --
	(108.95, 38.46) --
	(108.95, 38.47) --
	(109.03, 38.47) --
	(109.03, 38.48) --
	(109.06, 38.48) --
	(109.06, 38.49) --
	(109.09, 38.49) --
	(109.09, 38.50) --
	(109.10, 38.50) --
	(109.10, 38.51) --
	(109.10, 38.51) --
	(109.10, 38.52) --
	(109.12, 38.52) --
	(109.12, 38.53) --
	(109.12, 38.53) --
	(109.12, 38.54) --
	(109.12, 38.54) --
	(109.12, 38.55) --
	(109.13, 38.55) --
	(109.13, 38.56) --
	(109.14, 38.56) --
	(109.14, 38.57) --
	(109.16, 38.57) --
	(109.16, 38.58) --
	(109.19, 38.58) --
	(109.19, 38.59) --
	(109.19, 38.59) --
	(109.19, 38.60) --
	(109.19, 38.60) --
	(109.19, 38.61) --
	(109.21, 38.61) --
	(109.21, 38.62) --
	(109.21, 38.62) --
	(109.21, 38.63) --
	(109.24, 38.63) --
	(109.24, 38.64) --
	(109.24, 38.64) --
	(109.24, 38.65) --
	(109.25, 38.65) --
	(109.25, 38.66) --
	(109.25, 38.66) --
	(109.25, 38.67) --
	(109.25, 38.67) --
	(109.25, 38.68) --
	(109.30, 38.68) --
	(109.30, 38.69) --
	(109.31, 38.69) --
	(109.31, 38.70) --
	(109.32, 38.70) --
	(109.32, 38.71) --
	(109.37, 38.71) --
	(109.37, 38.72) --
	(109.38, 38.72) --
	(109.38, 38.73) --
	(109.41, 38.73) --
	(109.41, 38.74) --
	(109.41, 38.74) --
	(109.41, 38.75) --
	(109.41, 38.75) --
	(109.41, 38.76) --
	(109.42, 38.76) --
	(109.42, 38.77) --
	(109.43, 38.77) --
	(109.43, 38.78) --
	(109.47, 38.78) --
	(109.47, 38.79) --
	(109.49, 38.79) --
	(109.49, 38.80) --
	(109.49, 38.80) --
	(109.49, 38.82) --
	(109.50, 38.82) --
	(109.50, 38.83) --
	(109.51, 38.83) --
	(109.51, 38.84) --
	(109.53, 38.84) --
	(109.53, 38.85) --
	(109.53, 38.85) --
	(109.53, 38.86) --
	(109.53, 38.86) --
	(109.53, 38.87) --
	(109.54, 38.87) --
	(109.54, 38.88) --
	(109.54, 38.88) --
	(109.54, 38.89) --
	(109.55, 38.89) --
	(109.55, 38.90) --
	(109.55, 38.90) --
	(109.55, 38.91) --
	(109.56, 38.91) --
	(109.56, 38.92) --
	(109.56, 38.92) --
	(109.56, 38.93) --
	(109.57, 38.93) --
	(109.57, 38.94) --
	(109.58, 38.94) --
	(109.58, 38.95) --
	(109.58, 38.95) --
	(109.58, 38.96) --
	(109.59, 38.96) --
	(109.59, 38.97) --
	(109.60, 38.97) --
	(109.60, 38.98) --
	(109.61, 38.98) --
	(109.61, 38.99) --
	(109.63, 38.99) --
	(109.63, 39.00) --
	(109.64, 39.00) --
	(109.64, 39.01) --
	(109.66, 39.01) --
	(109.66, 39.02) --
	(109.67, 39.02) --
	(109.67, 39.03) --
	(109.68, 39.03) --
	(109.68, 39.04) --
	(109.70, 39.04) --
	(109.70, 39.05) --
	(109.70, 39.05) --
	(109.70, 39.06) --
	(109.71, 39.06) --
	(109.71, 39.07) --
	(109.72, 39.07) --
	(109.72, 39.08) --
	(109.73, 39.08) --
	(109.73, 39.09) --
	(109.73, 39.09) --
	(109.73, 39.10) --
	(109.75, 39.10) --
	(109.75, 39.11) --
	(109.75, 39.11) --
	(109.75, 39.12) --
	(109.76, 39.12) --
	(109.76, 39.13) --
	(109.76, 39.13) --
	(109.76, 39.14) --
	(109.77, 39.14) --
	(109.77, 39.15) --
	(109.77, 39.15) --
	(109.77, 39.16) --
	(109.79, 39.16) --
	(109.79, 39.17) --
	(109.80, 39.17) --
	(109.80, 39.18) --
	(109.84, 39.18) --
	(109.84, 39.19) --
	(109.85, 39.19) --
	(109.85, 39.21) --
	(109.86, 39.21) --
	(109.86, 39.22) --
	(109.87, 39.22) --
	(109.87, 39.23) --
	(109.88, 39.23) --
	(109.88, 39.24) --
	(109.89, 39.24) --
	(109.89, 39.25) --
	(109.93, 39.25) --
	(109.93, 39.26) --
	(109.94, 39.26) --
	(109.94, 39.27) --
	(109.94, 39.27) --
	(109.94, 39.28) --
	(109.94, 39.28) --
	(109.94, 39.29) --
	(109.94, 39.29) --
	(109.94, 39.30) --
	(109.95, 39.30) --
	(109.95, 39.31) --
	(109.97, 39.31) --
	(109.97, 39.32) --
	(109.98, 39.32) --
	(109.98, 39.33) --
	(109.99, 39.33) --
	(109.99, 39.34) --
	(110.00, 39.34) --
	(110.00, 39.35) --
	(110.01, 39.35) --
	(110.01, 39.36) --
	(110.01, 39.36) --
	(110.01, 39.37) --
	(110.01, 39.37) --
	(110.01, 39.38) --
	(110.02, 39.38) --
	(110.02, 39.39) --
	(110.03, 39.39) --
	(110.03, 39.40) --
	(110.03, 39.40) --
	(110.03, 39.41) --
	(110.03, 39.41) --
	(110.03, 39.42) --
	(110.04, 39.42) --
	(110.04, 39.43) --
	(110.04, 39.43) --
	(110.04, 39.44) --
	(110.04, 39.44) --
	(110.04, 39.45) --
	(110.05, 39.45) --
	(110.05, 39.46) --
	(110.05, 39.46) --
	(110.05, 39.47) --
	(110.05, 39.47) --
	(110.05, 39.48) --
	(110.06, 39.48) --
	(110.06, 39.49) --
	(110.07, 39.49) --
	(110.07, 39.50) --
	(110.07, 39.50) --
	(110.07, 39.51) --
	(110.10, 39.51) --
	(110.10, 39.52) --
	(110.10, 39.52) --
	(110.10, 39.53) --
	(110.15, 39.53) --
	(110.15, 39.54) --
	(110.15, 39.54) --
	(110.15, 39.55) --
	(110.15, 39.55) --
	(110.15, 39.56) --
	(110.15, 39.56) --
	(110.15, 39.57) --
	(110.16, 39.57) --
	(110.16, 39.59) --
	(110.17, 39.59) --
	(110.17, 39.60) --
	(110.19, 39.60) --
	(110.19, 39.61) --
	(110.21, 39.61) --
	(110.21, 39.62) --
	(110.21, 39.62) --
	(110.21, 39.63) --
	(110.22, 39.63) --
	(110.22, 39.64) --
	(110.22, 39.64) --
	(110.22, 39.65) --
	(110.23, 39.65) --
	(110.23, 39.66) --
	(110.25, 39.66) --
	(110.25, 39.67) --
	(110.26, 39.67) --
	(110.26, 39.68) --
	(110.27, 39.68) --
	(110.27, 39.69) --
	(110.27, 39.69) --
	(110.27, 39.70) --
	(110.27, 39.70) --
	(110.27, 39.71) --
	(110.28, 39.71) --
	(110.28, 39.72) --
	(110.29, 39.72) --
	(110.29, 39.73) --
	(110.31, 39.73) --
	(110.31, 39.74) --
	(110.31, 39.74) --
	(110.31, 39.75) --
	(110.32, 39.75) --
	(110.32, 39.76) --
	(110.33, 39.76) --
	(110.33, 39.77) --
	(110.33, 39.77) --
	(110.33, 39.78) --
	(110.34, 39.78) --
	(110.34, 39.79) --
	(110.35, 39.79) --
	(110.35, 39.80) --
	(110.36, 39.80) --
	(110.36, 39.81) --
	(110.36, 39.81) --
	(110.36, 39.82) --
	(110.39, 39.82) --
	(110.39, 39.83) --
	(110.41, 39.83) --
	(110.41, 39.84) --
	(110.41, 39.84) --
	(110.41, 39.85) --
	(110.41, 39.85) --
	(110.41, 39.86) --
	(110.42, 39.86) --
	(110.42, 39.87) --
	(110.42, 39.87) --
	(110.42, 39.88) --
	(110.45, 39.88) --
	(110.45, 39.89) --
	(110.45, 39.89) --
	(110.45, 39.90) --
	(110.45, 39.90) --
	(110.45, 39.91) --
	(110.46, 39.91) --
	(110.46, 39.92) --
	(110.47, 39.92) --
	(110.47, 39.93) --
	(110.47, 39.93) --
	(110.47, 39.94) --
	(110.48, 39.94) --
	(110.48, 39.95) --
	(110.49, 39.95) --
	(110.49, 39.97) --
	(110.49, 39.97) --
	(110.49, 39.98) --
	(110.50, 39.98) --
	(110.50, 39.99) --
	(110.50, 39.99) --
	(110.50, 40.00) --
	(110.50, 40.00) --
	(110.50, 40.01) --
	(110.51, 40.01) --
	(110.51, 40.02) --
	(110.51, 40.02) --
	(110.51, 40.03) --
	(110.52, 40.03) --
	(110.52, 40.04) --
	(110.52, 40.04) --
	(110.52, 40.05) --
	(110.52, 40.05) --
	(110.52, 40.06) --
	(110.52, 40.06) --
	(110.52, 40.07) --
	(110.53, 40.07) --
	(110.53, 40.08) --
	(110.53, 40.08) --
	(110.53, 40.09) --
	(110.54, 40.09) --
	(110.54, 40.10) --
	(110.54, 40.10) --
	(110.54, 40.11) --
	(110.56, 40.11) --
	(110.56, 40.12) --
	(110.56, 40.12) --
	(110.56, 40.13) --
	(110.56, 40.13) --
	(110.56, 40.14) --
	(110.56, 40.14) --
	(110.56, 40.15) --
	(110.57, 40.15) --
	(110.57, 40.16) --
	(110.57, 40.16) --
	(110.57, 40.17) --
	(110.58, 40.17) --
	(110.58, 40.18) --
	(110.59, 40.18) --
	(110.59, 40.19) --
	(110.60, 40.19) --
	(110.60, 40.20) --
	(110.61, 40.20) --
	(110.61, 40.21) --
	(110.61, 40.21) --
	(110.61, 40.22) --
	(110.62, 40.22) --
	(110.62, 40.23) --
	(110.64, 40.23) --
	(110.64, 40.24) --
	(110.66, 40.24) --
	(110.66, 40.25) --
	(110.66, 40.25) --
	(110.66, 40.26) --
	(110.66, 40.26) --
	(110.66, 40.27) --
	(110.67, 40.27) --
	(110.67, 40.28) --
	(110.68, 40.28) --
	(110.68, 40.29) --
	(110.70, 40.29) --
	(110.70, 40.30) --
	(110.70, 40.30) --
	(110.70, 40.31) --
	(110.71, 40.31) --
	(110.71, 40.32) --
	(110.71, 40.32) --
	(110.71, 40.33) --
	(110.71, 40.33) --
	(110.71, 40.35) --
	(110.72, 40.35) --
	(110.72, 40.36) --
	(110.72, 40.36) --
	(110.72, 40.37) --
	(110.73, 40.37) --
	(110.73, 40.38) --
	(110.73, 40.38) --
	(110.73, 40.39) --
	(110.73, 40.39) --
	(110.73, 40.40) --
	(110.75, 40.40) --
	(110.75, 40.41) --
	(110.77, 40.41) --
	(110.77, 40.42) --
	(110.78, 40.42) --
	(110.78, 40.43) --
	(110.80, 40.43) --
	(110.80, 40.44) --
	(110.81, 40.44) --
	(110.81, 40.45) --
	(110.82, 40.45) --
	(110.82, 40.46) --
	(110.83, 40.46) --
	(110.83, 40.47) --
	(110.84, 40.47) --
	(110.84, 40.48) --
	(110.84, 40.48) --
	(110.84, 40.49) --
	(110.85, 40.49) --
	(110.85, 40.50) --
	(110.87, 40.50) --
	(110.87, 40.51) --
	(110.90, 40.51) --
	(110.90, 40.52) --
	(110.90, 40.52) --
	(110.90, 40.53) --
	(110.90, 40.53) --
	(110.90, 40.54) --
	(110.92, 40.54) --
	(110.92, 40.55) --
	(110.94, 40.55) --
	(110.94, 40.56) --
	(110.95, 40.56) --
	(110.95, 40.57) --
	(110.96, 40.57) --
	(110.96, 40.58) --
	(110.96, 40.58) --
	(110.96, 40.59) --
	(110.97, 40.59) --
	(110.97, 40.60) --
	(110.98, 40.60) --
	(110.98, 40.61) --
	(110.98, 40.61) --
	(110.98, 40.62) --
	(110.99, 40.62) --
	(110.99, 40.63) --
	(110.99, 40.63) --
	(110.99, 40.64) --
	(110.99, 40.64) --
	(110.99, 40.65) --
	(111.00, 40.65) --
	(111.00, 40.66) --
	(111.00, 40.66) --
	(111.00, 40.67) --
	(111.00, 40.67) --
	(111.00, 40.68) --
	(111.01, 40.68) --
	(111.01, 40.69) --
	(111.03, 40.69) --
	(111.03, 40.70) --
	(111.04, 40.70) --
	(111.04, 40.71) --
	(111.04, 40.71) --
	(111.04, 40.73) --
	(111.05, 40.73) --
	(111.05, 40.74) --
	(111.08, 40.74) --
	(111.08, 40.75) --
	(111.08, 40.75) --
	(111.08, 40.76) --
	(111.08, 40.76) --
	(111.08, 40.77) --
	(111.09, 40.77) --
	(111.09, 40.78) --
	(111.12, 40.78) --
	(111.12, 40.79) --
	(111.12, 40.79) --
	(111.12, 40.80) --
	(111.12, 40.80) --
	(111.12, 40.81) --
	(111.13, 40.81) --
	(111.13, 40.82) --
	(111.13, 40.82) --
	(111.13, 40.83) --
	(111.13, 40.83) --
	(111.13, 40.84) --
	(111.13, 40.84) --
	(111.13, 40.85) --
	(111.14, 40.85) --
	(111.14, 40.86) --
	(111.17, 40.86) --
	(111.17, 40.87) --
	(111.17, 40.87) --
	(111.17, 40.88) --
	(111.17, 40.88) --
	(111.17, 40.89) --
	(111.17, 40.89) --
	(111.17, 40.90) --
	(111.18, 40.90) --
	(111.18, 40.91) --
	(111.18, 40.91) --
	(111.18, 40.92) --
	(111.19, 40.92) --
	(111.19, 40.93) --
	(111.19, 40.93) --
	(111.19, 40.94) --
	(111.19, 40.94) --
	(111.19, 40.95) --
	(111.20, 40.95) --
	(111.20, 40.96) --
	(111.21, 40.96) --
	(111.21, 40.97) --
	(111.21, 40.97) --
	(111.21, 40.98) --
	(111.21, 40.98) --
	(111.21, 40.99) --
	(111.23, 40.99) --
	(111.23, 41.00) --
	(111.23, 41.00) --
	(111.23, 41.01) --
	(111.24, 41.01) --
	(111.24, 41.02) --
	(111.24, 41.02) --
	(111.24, 41.03) --
	(111.25, 41.03) --
	(111.25, 41.04) --
	(111.25, 41.04) --
	(111.25, 41.05) --
	(111.27, 41.05) --
	(111.27, 41.06) --
	(111.28, 41.06) --
	(111.28, 41.07) --
	(111.28, 41.07) --
	(111.28, 41.08) --
	(111.30, 41.08) --
	(111.30, 41.09) --
	(111.31, 41.09) --
	(111.31, 41.11) --
	(111.31, 41.11) --
	(111.31, 41.12) --
	(111.31, 41.12) --
	(111.31, 41.13) --
	(111.32, 41.13) --
	(111.32, 41.14) --
	(111.32, 41.14) --
	(111.32, 41.15) --
	(111.33, 41.15) --
	(111.33, 41.16) --
	(111.34, 41.16) --
	(111.34, 41.17) --
	(111.36, 41.17) --
	(111.36, 41.18) --
	(111.36, 41.18) --
	(111.36, 41.19) --
	(111.37, 41.19) --
	(111.37, 41.20) --
	(111.37, 41.20) --
	(111.37, 41.21) --
	(111.37, 41.21) --
	(111.37, 41.22) --
	(111.37, 41.22) --
	(111.37, 41.23) --
	(111.39, 41.23) --
	(111.39, 41.24) --
	(111.39, 41.24) --
	(111.39, 41.25) --
	(111.40, 41.25) --
	(111.40, 41.26) --
	(111.40, 41.26) --
	(111.40, 41.27) --
	(111.41, 41.27) --
	(111.41, 41.28) --
	(111.41, 41.28) --
	(111.41, 41.29) --
	(111.41, 41.29) --
	(111.41, 41.30) --
	(111.42, 41.30) --
	(111.42, 41.31) --
	(111.42, 41.31) --
	(111.42, 41.32) --
	(111.43, 41.32) --
	(111.43, 41.33) --
	(111.43, 41.33) --
	(111.43, 41.34) --
	(111.43, 41.34) --
	(111.43, 41.35) --
	(111.44, 41.35) --
	(111.44, 41.36) --
	(111.44, 41.36) --
	(111.44, 41.37) --
	(111.45, 41.37) --
	(111.45, 41.38) --
	(111.46, 41.38) --
	(111.46, 41.39) --
	(111.46, 41.39) --
	(111.46, 41.40) --
	(111.46, 41.40) --
	(111.46, 41.41) --
	(111.46, 41.41) --
	(111.46, 41.42) --
	(111.49, 41.42) --
	(111.49, 41.43) --
	(111.49, 41.43) --
	(111.49, 41.44) --
	(111.51, 41.44) --
	(111.51, 41.45) --
	(111.51, 41.45) --
	(111.51, 41.46) --
	(111.52, 41.46) --
	(111.52, 41.47) --
	(111.52, 41.47) --
	(111.52, 41.49) --
	(111.52, 41.49) --
	(111.52, 41.50) --
	(111.54, 41.50) --
	(111.54, 41.51) --
	(111.55, 41.51) --
	(111.55, 41.52) --
	(111.55, 41.52) --
	(111.55, 41.53) --
	(111.55, 41.53) --
	(111.55, 41.54) --
	(111.55, 41.54) --
	(111.55, 41.55) --
	(111.56, 41.55) --
	(111.56, 41.56) --
	(111.56, 41.56) --
	(111.56, 41.57) --
	(111.57, 41.57) --
	(111.57, 41.58) --
	(111.58, 41.58) --
	(111.58, 41.59) --
	(111.58, 41.59) --
	(111.58, 41.60) --
	(111.59, 41.60) --
	(111.59, 41.61) --
	(111.60, 41.61) --
	(111.60, 41.62) --
	(111.61, 41.62) --
	(111.61, 41.63) --
	(111.61, 41.63) --
	(111.61, 41.64) --
	(111.62, 41.64) --
	(111.62, 41.65) --
	(111.62, 41.65) --
	(111.62, 41.66) --
	(111.63, 41.66) --
	(111.63, 41.67) --
	(111.64, 41.67) --
	(111.64, 41.68) --
	(111.64, 41.68) --
	(111.64, 41.69) --
	(111.64, 41.69) --
	(111.64, 41.70) --
	(111.65, 41.70) --
	(111.65, 41.71) --
	(111.66, 41.71) --
	(111.66, 41.72) --
	(111.68, 41.72) --
	(111.68, 41.73) --
	(111.69, 41.73) --
	(111.69, 41.74) --
	(111.69, 41.74) --
	(111.69, 41.75) --
	(111.69, 41.75) --
	(111.69, 41.76) --
	(111.71, 41.76) --
	(111.71, 41.77) --
	(111.72, 41.77) --
	(111.72, 41.78) --
	(111.72, 41.78) --
	(111.72, 41.79) --
	(111.72, 41.79) --
	(111.72, 41.80) --
	(111.73, 41.80) --
	(111.73, 41.81) --
	(111.74, 41.81) --
	(111.74, 41.82) --
	(111.77, 41.82) --
	(111.77, 41.83) --
	(111.77, 41.83) --
	(111.77, 41.84) --
	(111.77, 41.84) --
	(111.77, 41.85) --
	(111.78, 41.85) --
	(111.78, 41.86) --
	(111.78, 41.86) --
	(111.78, 41.88) --
	(111.80, 41.88) --
	(111.80, 41.89) --
	(111.80, 41.89) --
	(111.80, 41.90) --
	(111.81, 41.90) --
	(111.81, 41.91) --
	(111.82, 41.91) --
	(111.82, 41.92) --
	(111.83, 41.92) --
	(111.83, 41.93) --
	(111.83, 41.93) --
	(111.83, 41.94) --
	(111.83, 41.94) --
	(111.83, 41.95) --
	(111.85, 41.95) --
	(111.85, 41.96) --
	(111.85, 41.96) --
	(111.85, 41.97) --
	(111.86, 41.97) --
	(111.86, 41.98) --
	(111.86, 41.98) --
	(111.86, 41.99) --
	(111.86, 41.99) --
	(111.86, 42.00) --
	(111.87, 42.00) --
	(111.87, 42.01) --
	(111.87, 42.01) --
	(111.87, 42.02) --
	(111.89, 42.02) --
	(111.89, 42.03) --
	(111.90, 42.03) --
	(111.90, 42.04) --
	(111.91, 42.04) --
	(111.91, 42.05) --
	(111.92, 42.05) --
	(111.92, 42.06) --
	(111.92, 42.06) --
	(111.92, 42.07) --
	(111.93, 42.07) --
	(111.93, 42.08) --
	(111.95, 42.08) --
	(111.95, 42.09) --
	(111.96, 42.09) --
	(111.96, 42.10) --
	(111.96, 42.10) --
	(111.96, 42.11) --
	(111.96, 42.11) --
	(111.96, 42.12) --
	(111.96, 42.12) --
	(111.96, 42.13) --
	(111.98, 42.13) --
	(111.98, 42.14) --
	(111.98, 42.14) --
	(111.98, 42.15) --
	(111.99, 42.15) --
	(111.99, 42.16) --
	(111.99, 42.16) --
	(111.99, 42.17) --
	(112.00, 42.17) --
	(112.00, 42.18) --
	(112.00, 42.18) --
	(112.00, 42.19) --
	(112.01, 42.19) --
	(112.01, 42.20) --
	(112.01, 42.20) --
	(112.01, 42.21) --
	(112.03, 42.21) --
	(112.03, 42.22) --
	(112.03, 42.22) --
	(112.03, 42.23) --
	(112.04, 42.23) --
	(112.04, 42.24) --
	(112.05, 42.24) --
	(112.05, 42.26) --
	(112.05, 42.26) --
	(112.05, 42.27) --
	(112.05, 42.27) --
	(112.05, 42.28) --
	(112.06, 42.28) --
	(112.06, 42.29) --
	(112.06, 42.29) --
	(112.06, 42.30) --
	(112.07, 42.30) --
	(112.07, 42.31) --
	(112.07, 42.31) --
	(112.07, 42.32) --
	(112.08, 42.32) --
	(112.08, 42.33) --
	(112.09, 42.33) --
	(112.09, 42.34) --
	(112.09, 42.34) --
	(112.09, 42.35) --
	(112.10, 42.35) --
	(112.10, 42.36) --
	(112.10, 42.36) --
	(112.10, 42.37) --
	(112.10, 42.37) --
	(112.10, 42.38) --
	(112.10, 42.38) --
	(112.10, 42.39) --
	(112.11, 42.39) --
	(112.11, 42.40) --
	(112.11, 42.40) --
	(112.11, 42.41) --
	(112.11, 42.41) --
	(112.11, 42.42) --
	(112.11, 42.42) --
	(112.11, 42.43) --
	(112.11, 42.43) --
	(112.11, 42.44) --
	(112.12, 42.44) --
	(112.12, 42.45) --
	(112.16, 42.45) --
	(112.16, 42.46) --
	(112.16, 42.46) --
	(112.16, 42.47) --
	(112.17, 42.47) --
	(112.17, 42.48) --
	(112.17, 42.48) --
	(112.17, 42.49) --
	(112.18, 42.49) --
	(112.18, 42.50) --
	(112.20, 42.50) --
	(112.20, 42.51) --
	(112.21, 42.51) --
	(112.21, 42.52) --
	(112.21, 42.52) --
	(112.21, 42.53) --
	(112.21, 42.53) --
	(112.21, 42.54) --
	(112.21, 42.54) --
	(112.21, 42.55) --
	(112.22, 42.55) --
	(112.22, 42.56) --
	(112.24, 42.56) --
	(112.24, 42.57) --
	(112.24, 42.57) --
	(112.24, 42.58) --
	(112.24, 42.58) --
	(112.24, 42.59) --
	(112.24, 42.59) --
	(112.24, 42.60) --
	(112.24, 42.60) --
	(112.24, 42.61) --
	(112.26, 42.61) --
	(112.26, 42.62) --
	(112.26, 42.62) --
	(112.26, 42.64) --
	(112.27, 42.64) --
	(112.27, 42.65) --
	(112.27, 42.65) --
	(112.27, 42.66) --
	(112.29, 42.66) --
	(112.29, 42.67) --
	(112.30, 42.67) --
	(112.30, 42.68) --
	(112.31, 42.68) --
	(112.31, 42.69) --
	(112.31, 42.69) --
	(112.31, 42.70) --
	(112.31, 42.70) --
	(112.31, 42.71) --
	(112.33, 42.71) --
	(112.33, 42.72) --
	(112.33, 42.72) --
	(112.33, 42.73) --
	(112.33, 42.73) --
	(112.33, 42.74) --
	(112.35, 42.74) --
	(112.35, 42.75) --
	(112.35, 42.75) --
	(112.35, 42.76) --
	(112.35, 42.76) --
	(112.35, 42.77) --
	(112.35, 42.77) --
	(112.35, 42.78) --
	(112.36, 42.78) --
	(112.36, 42.79) --
	(112.37, 42.79) --
	(112.37, 42.80) --
	(112.37, 42.80) --
	(112.37, 42.81) --
	(112.38, 42.81) --
	(112.38, 42.82) --
	(112.38, 42.82) --
	(112.38, 42.83) --
	(112.39, 42.83) --
	(112.39, 42.84) --
	(112.39, 42.84) --
	(112.39, 42.85) --
	(112.39, 42.85) --
	(112.39, 42.86) --
	(112.40, 42.86) --
	(112.40, 42.87) --
	(112.40, 42.87) --
	(112.40, 42.88) --
	(112.40, 42.88) --
	(112.40, 42.89) --
	(112.41, 42.89) --
	(112.41, 42.90) --
	(112.41, 42.90) --
	(112.41, 42.91) --
	(112.42, 42.91) --
	(112.42, 42.92) --
	(112.42, 42.92) --
	(112.42, 42.93) --
	(112.42, 42.93) --
	(112.42, 42.94) --
	(112.43, 42.94) --
	(112.43, 42.95) --
	(112.46, 42.95) --
	(112.46, 42.96) --
	(112.46, 42.96) --
	(112.46, 42.97) --
	(112.46, 42.97) --
	(112.46, 42.98) --
	(112.47, 42.98) --
	(112.47, 42.99) --
	(112.48, 42.99) --
	(112.48, 43.00) --
	(112.48, 43.00) --
	(112.48, 43.02) --
	(112.49, 43.02) --
	(112.49, 43.03) --
	(112.49, 43.03) --
	(112.49, 43.04) --
	(112.50, 43.04) --
	(112.50, 43.05) --
	(112.50, 43.05) --
	(112.50, 43.06) --
	(112.50, 43.06) --
	(112.50, 43.07) --
	(112.51, 43.07) --
	(112.51, 43.08) --
	(112.51, 43.08) --
	(112.51, 43.09) --
	(112.52, 43.09) --
	(112.52, 43.10) --
	(112.52, 43.10) --
	(112.52, 43.11) --
	(112.52, 43.11) --
	(112.52, 43.12) --
	(112.53, 43.12) --
	(112.53, 43.13) --
	(112.53, 43.13) --
	(112.53, 43.14) --
	(112.54, 43.14) --
	(112.54, 43.15) --
	(112.56, 43.15) --
	(112.56, 43.16) --
	(112.57, 43.16) --
	(112.57, 43.17) --
	(112.57, 43.17) --
	(112.57, 43.18) --
	(112.58, 43.18) --
	(112.58, 43.19) --
	(112.58, 43.19) --
	(112.58, 43.20) --
	(112.59, 43.20) --
	(112.59, 43.21) --
	(112.59, 43.21) --
	(112.59, 43.22) --
	(112.59, 43.22) --
	(112.59, 43.23) --
	(112.59, 43.23) --
	(112.59, 43.24) --
	(112.60, 43.24) --
	(112.60, 43.25) --
	(112.61, 43.25) --
	(112.61, 43.26) --
	(112.62, 43.26) --
	(112.62, 43.27) --
	(112.62, 43.27) --
	(112.62, 43.28) --
	(112.62, 43.28) --
	(112.62, 43.29) --
	(112.63, 43.29) --
	(112.63, 43.30) --
	(112.66, 43.30) --
	(112.66, 43.31) --
	(112.66, 43.31) --
	(112.66, 43.32) --
	(112.66, 43.32) --
	(112.66, 43.33) --
	(112.67, 43.33) --
	(112.67, 43.34) --
	(112.67, 43.34) --
	(112.67, 43.35) --
	(112.67, 43.35) --
	(112.67, 43.36) --
	(112.67, 43.36) --
	(112.67, 43.37) --
	(112.68, 43.37) --
	(112.68, 43.38) --
	(112.68, 43.38) --
	(112.68, 43.40) --
	(112.68, 43.40) --
	(112.68, 43.41) --
	(112.68, 43.41) --
	(112.68, 43.42) --
	(112.69, 43.42) --
	(112.69, 43.43) --
	(112.70, 43.43) --
	(112.70, 43.44) --
	(112.71, 43.44) --
	(112.71, 43.45) --
	(112.71, 43.45) --
	(112.71, 43.46) --
	(112.71, 43.46) --
	(112.71, 43.47) --
	(112.71, 43.47) --
	(112.71, 43.48) --
	(112.72, 43.48) --
	(112.72, 43.49) --
	(112.73, 43.49) --
	(112.73, 43.50) --
	(112.74, 43.50) --
	(112.74, 43.51) --
	(112.74, 43.51) --
	(112.74, 43.52) --
	(112.75, 43.52) --
	(112.75, 43.53) --
	(112.75, 43.53) --
	(112.75, 43.54) --
	(112.75, 43.54) --
	(112.75, 43.55) --
	(112.76, 43.55) --
	(112.76, 43.56) --
	(112.76, 43.56) --
	(112.76, 43.57) --
	(112.77, 43.57) --
	(112.77, 43.58) --
	(112.78, 43.58) --
	(112.78, 43.59) --
	(112.78, 43.59) --
	(112.78, 43.60) --
	(112.79, 43.60) --
	(112.79, 43.61) --
	(112.79, 43.61) --
	(112.79, 43.62) --
	(112.79, 43.62) --
	(112.79, 43.63) --
	(112.79, 43.63) --
	(112.79, 43.64) --
	(112.81, 43.64) --
	(112.81, 43.65) --
	(112.82, 43.65) --
	(112.82, 43.66) --
	(112.83, 43.66) --
	(112.83, 43.67) --
	(112.83, 43.67) --
	(112.83, 43.68) --
	(112.84, 43.68) --
	(112.84, 43.69) --
	(112.84, 43.69) --
	(112.84, 43.70) --
	(112.84, 43.70) --
	(112.84, 43.71) --
	(112.84, 43.71) --
	(112.84, 43.72) --
	(112.85, 43.72) --
	(112.85, 43.73) --
	(112.85, 43.73) --
	(112.85, 43.74) --
	(112.86, 43.74) --
	(112.86, 43.75) --
	(112.87, 43.75) --
	(112.87, 43.76) --
	(112.87, 43.76) --
	(112.87, 43.78) --
	(112.90, 43.78) --
	(112.90, 43.79) --
	(112.91, 43.79) --
	(112.91, 43.80) --
	(112.91, 43.80) --
	(112.91, 43.81) --
	(112.92, 43.81) --
	(112.92, 43.82) --
	(112.92, 43.82) --
	(112.92, 43.83) --
	(112.92, 43.83) --
	(112.92, 43.84) --
	(112.93, 43.84) --
	(112.93, 43.85) --
	(112.93, 43.85) --
	(112.93, 43.86) --
	(112.93, 43.86) --
	(112.93, 43.87) --
	(112.93, 43.87) --
	(112.93, 43.88) --
	(112.94, 43.88) --
	(112.94, 43.89) --
	(112.94, 43.89) --
	(112.94, 43.90) --
	(112.94, 43.90) --
	(112.94, 43.91) --
	(112.94, 43.91) --
	(112.94, 43.92) --
	(112.95, 43.92) --
	(112.95, 43.93) --
	(112.95, 43.93) --
	(112.95, 43.94) --
	(112.96, 43.94) --
	(112.96, 43.95) --
	(112.97, 43.95) --
	(112.97, 43.96) --
	(112.98, 43.96) --
	(112.98, 43.97) --
	(112.98, 43.97) --
	(112.98, 43.98) --
	(112.98, 43.98) --
	(112.98, 43.99) --
	(112.99, 43.99) --
	(112.99, 44.00) --
	(113.00, 44.00) --
	(113.00, 44.01) --
	(113.01, 44.01) --
	(113.01, 44.02) --
	(113.01, 44.02) --
	(113.01, 44.03) --
	(113.02, 44.03) --
	(113.02, 44.04) --
	(113.02, 44.04) --
	(113.02, 44.05) --
	(113.02, 44.05) --
	(113.02, 44.06) --
	(113.02, 44.06) --
	(113.02, 44.07) --
	(113.02, 44.07) --
	(113.02, 44.08) --
	(113.03, 44.08) --
	(113.03, 44.09) --
	(113.03, 44.09) --
	(113.03, 44.10) --
	(113.04, 44.10) --
	(113.04, 44.11) --
	(113.06, 44.11) --
	(113.06, 44.12) --
	(113.06, 44.12) --
	(113.06, 44.13) --
	(113.06, 44.13) --
	(113.06, 44.14) --
	(113.07, 44.14) --
	(113.07, 44.15) --
	(113.09, 44.15) --
	(113.09, 44.17) --
	(113.10, 44.17) --
	(113.10, 44.18) --
	(113.10, 44.18) --
	(113.10, 44.19) --
	(113.11, 44.19) --
	(113.11, 44.20) --
	(113.11, 44.20) --
	(113.11, 44.21) --
	(113.12, 44.21) --
	(113.12, 44.22) --
	(113.12, 44.22) --
	(113.12, 44.23) --
	(113.13, 44.23) --
	(113.13, 44.24) --
	(113.13, 44.24) --
	(113.13, 44.25) --
	(113.14, 44.25) --
	(113.14, 44.26) --
	(113.14, 44.26) --
	(113.14, 44.27) --
	(113.14, 44.27) --
	(113.14, 44.28) --
	(113.14, 44.28) --
	(113.14, 44.29) --
	(113.15, 44.29) --
	(113.15, 44.30) --
	(113.15, 44.30) --
	(113.15, 44.31) --
	(113.17, 44.31) --
	(113.17, 44.32) --
	(113.18, 44.32) --
	(113.18, 44.33) --
	(113.18, 44.33) --
	(113.18, 44.34) --
	(113.18, 44.34) --
	(113.18, 44.35) --
	(113.19, 44.35) --
	(113.19, 44.36) --
	(113.20, 44.36) --
	(113.20, 44.37) --
	(113.21, 44.37) --
	(113.21, 44.38) --
	(113.22, 44.38) --
	(113.22, 44.39) --
	(113.22, 44.39) --
	(113.22, 44.40) --
	(113.23, 44.40) --
	(113.23, 44.41) --
	(113.24, 44.41) --
	(113.24, 44.42) --
	(113.24, 44.42) --
	(113.24, 44.43) --
	(113.25, 44.43) --
	(113.25, 44.44) --
	(113.25, 44.44) --
	(113.25, 44.45) --
	(113.26, 44.45) --
	(113.26, 44.46) --
	(113.26, 44.46) --
	(113.26, 44.47) --
	(113.26, 44.47) --
	(113.26, 44.48) --
	(113.26, 44.48) --
	(113.26, 44.49) --
	(113.27, 44.49) --
	(113.27, 44.50) --
	(113.27, 44.50) --
	(113.27, 44.51) --
	(113.27, 44.51) --
	(113.27, 44.52) --
	(113.27, 44.52) --
	(113.27, 44.53) --
	(113.28, 44.53) --
	(113.28, 44.55) --
	(113.28, 44.55) --
	(113.28, 44.56) --
	(113.30, 44.56) --
	(113.30, 44.57) --
	(113.30, 44.57) --
	(113.30, 44.58) --
	(113.31, 44.58) --
	(113.31, 44.59) --
	(113.31, 44.59) --
	(113.31, 44.60) --
	(113.31, 44.60) --
	(113.31, 44.61) --
	(113.32, 44.61) --
	(113.32, 44.62) --
	(113.32, 44.62) --
	(113.32, 44.63) --
	(113.32, 44.63) --
	(113.32, 44.64) --
	(113.32, 44.64) --
	(113.32, 44.65) --
	(113.32, 44.65) --
	(113.32, 44.66) --
	(113.32, 44.66) --
	(113.32, 44.67) --
	(113.33, 44.67) --
	(113.33, 44.68) --
	(113.33, 44.68) --
	(113.33, 44.69) --
	(113.33, 44.69) --
	(113.33, 44.70) --
	(113.33, 44.70) --
	(113.33, 44.71) --
	(113.34, 44.71) --
	(113.34, 44.72) --
	(113.34, 44.72) --
	(113.34, 44.73) --
	(113.35, 44.73) --
	(113.35, 44.74) --
	(113.35, 44.74) --
	(113.35, 44.75) --
	(113.35, 44.75) --
	(113.35, 44.76) --
	(113.35, 44.76) --
	(113.35, 44.77) --
	(113.36, 44.77) --
	(113.36, 44.78) --
	(113.36, 44.78) --
	(113.36, 44.79) --
	(113.37, 44.79) --
	(113.37, 44.80) --
	(113.38, 44.80) --
	(113.38, 44.81) --
	(113.38, 44.81) --
	(113.38, 44.82) --
	(113.39, 44.82) --
	(113.39, 44.83) --
	(113.39, 44.83) --
	(113.39, 44.84) --
	(113.40, 44.84) --
	(113.40, 44.85) --
	(113.40, 44.85) --
	(113.40, 44.86) --
	(113.40, 44.86) --
	(113.40, 44.87) --
	(113.41, 44.87) --
	(113.41, 44.88) --
	(113.44, 44.88) --
	(113.44, 44.89) --
	(113.44, 44.89) --
	(113.44, 44.90) --
	(113.44, 44.90) --
	(113.44, 44.91) --
	(113.44, 44.91) --
	(113.44, 44.93) --
	(113.45, 44.93) --
	(113.45, 44.94) --
	(113.45, 44.94) --
	(113.45, 44.95) --
	(113.45, 44.95) --
	(113.45, 44.96) --
	(113.46, 44.96) --
	(113.46, 44.97) --
	(113.46, 44.97) --
	(113.46, 44.98) --
	(113.46, 44.98) --
	(113.46, 44.99) --
	(113.47, 44.99) --
	(113.47, 45.00) --
	(113.47, 45.00) --
	(113.47, 45.01) --
	(113.48, 45.01) --
	(113.48, 45.02) --
	(113.48, 45.02) --
	(113.48, 45.03) --
	(113.49, 45.03) --
	(113.49, 45.04) --
	(113.49, 45.04) --
	(113.49, 45.05) --
	(113.49, 45.05) --
	(113.49, 45.06) --
	(113.50, 45.06) --
	(113.50, 45.07) --
	(113.50, 45.07) --
	(113.50, 45.08) --
	(113.50, 45.08) --
	(113.50, 45.09) --
	(113.50, 45.09) --
	(113.50, 45.10) --
	(113.51, 45.10) --
	(113.51, 45.11) --
	(113.51, 45.11) --
	(113.51, 45.12) --
	(113.51, 45.12) --
	(113.51, 45.13) --
	(113.51, 45.13) --
	(113.51, 45.14) --
	(113.52, 45.14) --
	(113.52, 45.15) --
	(113.52, 45.15) --
	(113.52, 45.16) --
	(113.53, 45.16) --
	(113.53, 45.17) --
	(113.54, 45.17) --
	(113.54, 45.18) --
	(113.54, 45.18) --
	(113.54, 45.19) --
	(113.54, 45.19) --
	(113.54, 45.20) --
	(113.55, 45.20) --
	(113.55, 45.21) --
	(113.56, 45.21) --
	(113.56, 45.22) --
	(113.56, 45.22) --
	(113.56, 45.23) --
	(113.56, 45.23) --
	(113.56, 45.24) --
	(113.57, 45.24) --
	(113.57, 45.25) --
	(113.59, 45.25) --
	(113.59, 45.26) --
	(113.59, 45.26) --
	(113.59, 45.27) --
	(113.59, 45.27) --
	(113.59, 45.28) --
	(113.59, 45.28) --
	(113.59, 45.29) --
	(113.61, 45.29) --
	(113.61, 45.31) --
	(113.61, 45.31) --
	(113.61, 45.32) --
	(113.61, 45.32) --
	(113.61, 45.33) --
	(113.61, 45.33) --
	(113.61, 45.34) --
	(113.62, 45.34) --
	(113.62, 45.35) --
	(113.62, 45.35) --
	(113.62, 45.36) --
	(113.62, 45.36) --
	(113.62, 45.37) --
	(113.62, 45.37) --
	(113.62, 45.38) --
	(113.62, 45.38) --
	(113.62, 45.39) --
	(113.63, 45.39) --
	(113.63, 45.40) --
	(113.63, 45.40) --
	(113.63, 45.41) --
	(113.63, 45.41) --
	(113.63, 45.42) --
	(113.64, 45.42) --
	(113.64, 45.43) --
	(113.65, 45.43) --
	(113.65, 45.44) --
	(113.65, 45.44) --
	(113.65, 45.45) --
	(113.66, 45.45) --
	(113.66, 45.46) --
	(113.66, 45.46) --
	(113.66, 45.47) --
	(113.66, 45.47) --
	(113.66, 45.48) --
	(113.66, 45.48) --
	(113.66, 45.49) --
	(113.66, 45.49) --
	(113.66, 45.50) --
	(113.67, 45.50) --
	(113.67, 45.51) --
	(113.67, 45.51) --
	(113.67, 45.52) --
	(113.68, 45.52) --
	(113.68, 45.53) --
	(113.68, 45.53) --
	(113.68, 45.54) --
	(113.69, 45.54) --
	(113.69, 45.55) --
	(113.69, 45.55) --
	(113.69, 45.56) --
	(113.69, 45.56) --
	(113.69, 45.57) --
	(113.70, 45.57) --
	(113.70, 45.58) --
	(113.70, 45.58) --
	(113.70, 45.59) --
	(113.72, 45.59) --
	(113.72, 45.60) --
	(113.72, 45.60) --
	(113.72, 45.61) --
	(113.72, 45.61) --
	(113.72, 45.62) --
	(113.72, 45.62) --
	(113.72, 45.63) --
	(113.72, 45.63) --
	(113.72, 45.64) --
	(113.73, 45.64) --
	(113.73, 45.65) --
	(113.73, 45.65) --
	(113.73, 45.66) --
	(113.73, 45.66) --
	(113.73, 45.67) --
	(113.74, 45.67) --
	(113.74, 45.69) --
	(113.74, 45.69) --
	(113.74, 45.70) --
	(113.74, 45.70) --
	(113.74, 45.71) --
	(113.74, 45.71) --
	(113.74, 45.72) --
	(113.75, 45.72) --
	(113.75, 45.73) --
	(113.75, 45.73) --
	(113.75, 45.74) --
	(113.75, 45.74) --
	(113.75, 45.75) --
	(113.75, 45.75) --
	(113.75, 45.76) --
	(113.76, 45.76) --
	(113.76, 45.77) --
	(113.76, 45.77) --
	(113.76, 45.78) --
	(113.77, 45.78) --
	(113.77, 45.79) --
	(113.79, 45.79) --
	(113.79, 45.80) --
	(113.79, 45.80) --
	(113.79, 45.81) --
	(113.80, 45.81) --
	(113.80, 45.82) --
	(113.80, 45.82) --
	(113.80, 45.83) --
	(113.81, 45.83) --
	(113.81, 45.84) --
	(113.81, 45.84) --
	(113.81, 45.85) --
	(113.81, 45.85) --
	(113.81, 45.86) --
	(113.82, 45.86) --
	(113.82, 45.87) --
	(113.82, 45.87) --
	(113.82, 45.88) --
	(113.82, 45.88) --
	(113.82, 45.89) --
	(113.82, 45.89) --
	(113.82, 45.90) --
	(113.82, 45.90) --
	(113.82, 45.91) --
	(113.82, 45.91) --
	(113.82, 45.92) --
	(113.83, 45.92) --
	(113.83, 45.93) --
	(113.83, 45.93) --
	(113.83, 45.94) --
	(113.84, 45.94) --
	(113.84, 45.95) --
	(113.86, 45.95) --
	(113.86, 45.96) --
	(113.86, 45.96) --
	(113.86, 45.97) --
	(113.86, 45.97) --
	(113.86, 45.98) --
	(113.87, 45.98) --
	(113.87, 45.99) --
	(113.87, 45.99) --
	(113.87, 46.00) --
	(113.87, 46.00) --
	(113.87, 46.01) --
	(113.87, 46.01) --
	(113.87, 46.02) --
	(113.88, 46.02) --
	(113.88, 46.03) --
	(113.89, 46.03) --
	(113.89, 46.04) --
	(113.89, 46.04) --
	(113.89, 46.05) --
	(113.90, 46.05) --
	(113.90, 46.07) --
	(113.90, 46.07) --
	(113.90, 46.08) --
	(113.90, 46.08) --
	(113.90, 46.09) --
	(113.90, 46.09) --
	(113.90, 46.10) --
	(113.92, 46.10) --
	(113.92, 46.11) --
	(113.92, 46.11) --
	(113.92, 46.12) --
	(113.92, 46.12) --
	(113.92, 46.13) --
	(113.92, 46.13) --
	(113.92, 46.14) --
	(113.92, 46.14) --
	(113.92, 46.15) --
	(113.92, 46.15) --
	(113.92, 46.16) --
	(113.93, 46.16) --
	(113.93, 46.17) --
	(113.94, 46.17) --
	(113.94, 46.18) --
	(113.95, 46.18) --
	(113.95, 46.19) --
	(113.95, 46.19) --
	(113.95, 46.20) --
	(113.96, 46.20) --
	(113.96, 46.21) --
	(113.96, 46.21) --
	(113.96, 46.22) --
	(113.97, 46.22) --
	(113.97, 46.23) --
	(113.97, 46.23) --
	(113.97, 46.24) --
	(113.98, 46.24) --
	(113.98, 46.25) --
	(113.98, 46.25) --
	(113.98, 46.26) --
	(113.98, 46.26) --
	(113.98, 46.27) --
	(113.99, 46.27) --
	(113.99, 46.28) --
	(114.00, 46.28) --
	(114.00, 46.29) --
	(114.01, 46.29) --
	(114.01, 46.30) --
	(114.01, 46.30) --
	(114.01, 46.31) --
	(114.01, 46.31) --
	(114.01, 46.32) --
	(114.01, 46.32) --
	(114.01, 46.33) --
	(114.01, 46.33) --
	(114.01, 46.34) --
	(114.02, 46.34) --
	(114.02, 46.35) --
	(114.02, 46.35) --
	(114.02, 46.36) --
	(114.02, 46.36) --
	(114.02, 46.37) --
	(114.04, 46.37) --
	(114.04, 46.38) --
	(114.04, 46.38) --
	(114.04, 46.39) --
	(114.04, 46.39) --
	(114.04, 46.40) --
	(114.05, 46.40) --
	(114.05, 46.41) --
	(114.05, 46.41) --
	(114.05, 46.42) --
	(114.06, 46.42) --
	(114.06, 46.43) --
	(114.07, 46.43) --
	(114.07, 46.44) --
	(114.07, 46.44) --
	(114.07, 46.46) --
	(114.07, 46.46) --
	(114.07, 46.47) --
	(114.08, 46.47) --
	(114.08, 46.48) --
	(114.08, 46.48) --
	(114.08, 46.49) --
	(114.10, 46.49) --
	(114.10, 46.50) --
	(114.10, 46.50) --
	(114.10, 46.51) --
	(114.10, 46.51) --
	(114.10, 46.52) --
	(114.10, 46.52) --
	(114.10, 46.53) --
	(114.10, 46.53) --
	(114.10, 46.54) --
	(114.11, 46.54) --
	(114.11, 46.55) --
	(114.11, 46.55) --
	(114.11, 46.56) --
	(114.11, 46.56) --
	(114.11, 46.57) --
	(114.12, 46.57) --
	(114.12, 46.58) --
	(114.12, 46.58) --
	(114.12, 46.59) --
	(114.12, 46.59) --
	(114.12, 46.60) --
	(114.14, 46.60) --
	(114.14, 46.61) --
	(114.16, 46.61) --
	(114.16, 46.62) --
	(114.17, 46.62) --
	(114.17, 46.63) --
	(114.17, 46.63) --
	(114.17, 46.64) --
	(114.18, 46.64) --
	(114.18, 46.65) --
	(114.18, 46.65) --
	(114.18, 46.66) --
	(114.18, 46.66) --
	(114.18, 46.67) --
	(114.19, 46.67) --
	(114.19, 46.68) --
	(114.19, 46.68) --
	(114.19, 46.69) --
	(114.20, 46.69) --
	(114.20, 46.70) --
	(114.21, 46.70) --
	(114.21, 46.71) --
	(114.21, 46.71) --
	(114.21, 46.72) --
	(114.23, 46.72) --
	(114.23, 46.73) --
	(114.23, 46.73) --
	(114.23, 46.74) --
	(114.24, 46.74) --
	(114.24, 46.75) --
	(114.24, 46.75) --
	(114.24, 46.76) --
	(114.24, 46.76) --
	(114.24, 46.77) --
	(114.25, 46.77) --
	(114.25, 46.78) --
	(114.25, 46.78) --
	(114.25, 46.79) --
	(114.26, 46.79) --
	(114.26, 46.80) --
	(114.26, 46.80) --
	(114.26, 46.81) --
	(114.26, 46.81) --
	(114.26, 46.82) --
	(114.27, 46.82) --
	(114.27, 46.84) --
	(114.27, 46.84) --
	(114.27, 46.85) --
	(114.28, 46.85) --
	(114.28, 46.86) --
	(114.29, 46.86) --
	(114.29, 46.87) --
	(114.29, 46.87) --
	(114.29, 46.88) --
	(114.30, 46.88) --
	(114.30, 46.89) --
	(114.30, 46.89) --
	(114.30, 46.90) --
	(114.31, 46.90) --
	(114.31, 46.91) --
	(114.32, 46.91) --
	(114.32, 46.92) --
	(114.32, 46.92) --
	(114.32, 46.93) --
	(114.32, 46.93) --
	(114.32, 46.94) --
	(114.33, 46.94) --
	(114.33, 46.95) --
	(114.33, 46.95) --
	(114.33, 46.96) --
	(114.33, 46.96) --
	(114.33, 46.97) --
	(114.35, 46.97) --
	(114.35, 46.98) --
	(114.36, 46.98) --
	(114.36, 46.99) --
	(114.36, 46.99) --
	(114.36, 47.00) --
	(114.36, 47.00) --
	(114.36, 47.01) --
	(114.37, 47.01) --
	(114.37, 47.02) --
	(114.37, 47.02) --
	(114.37, 47.03) --
	(114.37, 47.03) --
	(114.37, 47.04) --
	(114.37, 47.04) --
	(114.37, 47.05) --
	(114.38, 47.05) --
	(114.38, 47.06) --
	(114.38, 47.06) --
	(114.38, 47.07) --
	(114.38, 47.07) --
	(114.38, 47.08) --
	(114.38, 47.08) --
	(114.38, 47.09) --
	(114.39, 47.09) --
	(114.39, 47.10) --
	(114.40, 47.10) --
	(114.40, 47.11) --
	(114.40, 47.11) --
	(114.40, 47.12) --
	(114.40, 47.12) --
	(114.40, 47.13) --
	(114.41, 47.13) --
	(114.41, 47.14) --
	(114.41, 47.14) --
	(114.41, 47.15) --
	(114.41, 47.15) --
	(114.41, 47.16) --
	(114.41, 47.16) --
	(114.41, 47.17) --
	(114.41, 47.17) --
	(114.41, 47.18) --
	(114.41, 47.18) --
	(114.41, 47.19) --
	(114.41, 47.19) --
	(114.41, 47.20) --
	(114.42, 47.20) --
	(114.42, 47.22) --
	(114.42, 47.22) --
	(114.42, 47.23) --
	(114.42, 47.23) --
	(114.42, 47.24) --
	(114.43, 47.24) --
	(114.43, 47.25) --
	(114.43, 47.25) --
	(114.43, 47.26) --
	(114.45, 47.26) --
	(114.45, 47.27) --
	(114.45, 47.27) --
	(114.45, 47.28) --
	(114.46, 47.28) --
	(114.46, 47.29) --
	(114.46, 47.29) --
	(114.46, 47.30) --
	(114.46, 47.30) --
	(114.46, 47.31) --
	(114.46, 47.31) --
	(114.46, 47.32) --
	(114.47, 47.32) --
	(114.47, 47.33) --
	(114.47, 47.33) --
	(114.47, 47.34) --
	(114.49, 47.34) --
	(114.49, 47.35) --
	(114.50, 47.35) --
	(114.50, 47.36) --
	(114.50, 47.36) --
	(114.50, 47.37) --
	(114.51, 47.37) --
	(114.51, 47.38) --
	(114.51, 47.38) --
	(114.51, 47.39) --
	(114.51, 47.39) --
	(114.51, 47.40) --
	(114.52, 47.40) --
	(114.52, 47.41) --
	(114.52, 47.41) --
	(114.52, 47.42) --
	(114.52, 47.42) --
	(114.52, 47.43) --
	(114.52, 47.43) --
	(114.52, 47.44) --
	(114.53, 47.44) --
	(114.53, 47.45) --
	(114.53, 47.45) --
	(114.53, 47.46) --
	(114.53, 47.46) --
	(114.53, 47.47) --
	(114.54, 47.47) --
	(114.54, 47.48) --
	(114.54, 47.48) --
	(114.54, 47.49) --
	(114.54, 47.49) --
	(114.54, 47.50) --
	(114.54, 47.50) --
	(114.54, 47.51) --
	(114.54, 47.51) --
	(114.54, 47.52) --
	(114.54, 47.52) --
	(114.54, 47.53) --
	(114.55, 47.53) --
	(114.55, 47.54) --
	(114.55, 47.54) --
	(114.55, 47.55) --
	(114.55, 47.55) --
	(114.55, 47.56) --
	(114.56, 47.56) --
	(114.56, 47.57) --
	(114.56, 47.57) --
	(114.56, 47.58) --
	(114.56, 47.58) --
	(114.56, 47.60) --
	(114.56, 47.60) --
	(114.56, 47.61) --
	(114.57, 47.61) --
	(114.57, 47.62) --
	(114.58, 47.62) --
	(114.58, 47.63) --
	(114.58, 47.63) --
	(114.58, 47.64) --
	(114.58, 47.64) --
	(114.58, 47.65) --
	(114.58, 47.65) --
	(114.58, 47.66) --
	(114.59, 47.66) --
	(114.59, 47.67) --
	(114.60, 47.67) --
	(114.60, 47.68) --
	(114.61, 47.68) --
	(114.61, 47.69) --
	(114.61, 47.69) --
	(114.61, 47.70) --
	(114.61, 47.70) --
	(114.61, 47.71) --
	(114.62, 47.71) --
	(114.62, 47.72) --
	(114.62, 47.72) --
	(114.62, 47.73) --
	(114.63, 47.73) --
	(114.63, 47.74) --
	(114.64, 47.74) --
	(114.64, 47.75) --
	(114.65, 47.75) --
	(114.65, 47.76) --
	(114.66, 47.76) --
	(114.66, 47.77) --
	(114.66, 47.77) --
	(114.66, 47.78) --
	(114.66, 47.78) --
	(114.66, 47.79) --
	(114.66, 47.79) --
	(114.66, 47.80) --
	(114.67, 47.80) --
	(114.67, 47.81) --
	(114.67, 47.81) --
	(114.67, 47.82) --
	(114.68, 47.82) --
	(114.68, 47.83) --
	(114.68, 47.83) --
	(114.68, 47.84) --
	(114.69, 47.84) --
	(114.69, 47.85) --
	(114.69, 47.85) --
	(114.69, 47.86) --
	(114.69, 47.86) --
	(114.69, 47.87) --
	(114.70, 47.87) --
	(114.70, 47.88) --
	(114.70, 47.88) --
	(114.70, 47.89) --
	(114.70, 47.89) --
	(114.70, 47.90) --
	(114.71, 47.90) --
	(114.71, 47.91) --
	(114.71, 47.91) --
	(114.71, 47.92) --
	(114.72, 47.92) --
	(114.72, 47.93) --
	(114.73, 47.93) --
	(114.73, 47.94) --
	(114.74, 47.94) --
	(114.74, 47.95) --
	(114.75, 47.95) --
	(114.75, 47.96) --
	(114.75, 47.96) --
	(114.75, 47.98) --
	(114.76, 47.98) --
	(114.76, 47.99) --
	(114.76, 47.99) --
	(114.76, 48.00) --
	(114.76, 48.00) --
	(114.76, 48.01) --
	(114.76, 48.01) --
	(114.76, 48.02) --
	(114.77, 48.02) --
	(114.77, 48.03) --
	(114.77, 48.03) --
	(114.77, 48.04) --
	(114.78, 48.04) --
	(114.78, 48.05) --
	(114.79, 48.05) --
	(114.79, 48.06) --
	(114.79, 48.06) --
	(114.79, 48.07) --
	(114.79, 48.07) --
	(114.79, 48.08) --
	(114.79, 48.08) --
	(114.79, 48.09) --
	(114.80, 48.09) --
	(114.80, 48.10) --
	(114.80, 48.10) --
	(114.80, 48.11) --
	(114.80, 48.11) --
	(114.80, 48.12) --
	(114.81, 48.12) --
	(114.81, 48.13) --
	(114.81, 48.13) --
	(114.81, 48.14) --
	(114.81, 48.14) --
	(114.81, 48.15) --
	(114.82, 48.15) --
	(114.82, 48.16) --
	(114.82, 48.16) --
	(114.82, 48.17) --
	(114.82, 48.17) --
	(114.82, 48.18) --
	(114.83, 48.18) --
	(114.83, 48.19) --
	(114.84, 48.19) --
	(114.84, 48.20) --
	(114.84, 48.20) --
	(114.84, 48.21) --
	(114.84, 48.21) --
	(114.84, 48.22) --
	(114.86, 48.22) --
	(114.86, 48.23) --
	(114.86, 48.23) --
	(114.86, 48.24) --
	(114.86, 48.24) --
	(114.86, 48.25) --
	(114.88, 48.25) --
	(114.88, 48.26) --
	(114.88, 48.26) --
	(114.88, 48.27) --
	(114.88, 48.27) --
	(114.88, 48.28) --
	(114.88, 48.28) --
	(114.88, 48.29) --
	(114.89, 48.29) --
	(114.89, 48.30) --
	(114.90, 48.30) --
	(114.90, 48.31) --
	(114.90, 48.31) --
	(114.90, 48.32) --
	(114.90, 48.32) --
	(114.90, 48.33) --
	(114.90, 48.33) --
	(114.90, 48.34) --
	(114.90, 48.34) --
	(114.90, 48.36) --
	(114.91, 48.36) --
	(114.91, 48.37) --
	(114.91, 48.37) --
	(114.91, 48.38) --
	(114.91, 48.38) --
	(114.91, 48.39) --
	(114.92, 48.39) --
	(114.92, 48.40) --
	(114.92, 48.40) --
	(114.92, 48.41) --
	(114.93, 48.41) --
	(114.93, 48.42) --
	(114.93, 48.42) --
	(114.93, 48.43) --
	(114.93, 48.43) --
	(114.93, 48.44) --
	(114.94, 48.44) --
	(114.94, 48.45) --
	(114.95, 48.45) --
	(114.95, 48.46) --
	(114.95, 48.46) --
	(114.95, 48.47) --
	(114.96, 48.47) --
	(114.96, 48.48) --
	(114.97, 48.48) --
	(114.97, 48.49) --
	(114.97, 48.49) --
	(114.97, 48.50) --
	(114.98, 48.50) --
	(114.98, 48.51) --
	(114.98, 48.51) --
	(114.98, 48.52) --
	(114.98, 48.52) --
	(114.98, 48.53) --
	(114.99, 48.53) --
	(114.99, 48.54) --
	(114.99, 48.54) --
	(114.99, 48.55) --
	(115.00, 48.55) --
	(115.00, 48.56) --
	(115.00, 48.56) --
	(115.00, 48.57) --
	(115.00, 48.57) --
	(115.00, 48.58) --
	(115.00, 48.58) --
	(115.00, 48.59) --
	(115.00, 48.59) --
	(115.00, 48.60) --
	(115.01, 48.60) --
	(115.01, 48.61) --
	(115.01, 48.61) --
	(115.01, 48.62) --
	(115.02, 48.62) --
	(115.02, 48.63) --
	(115.03, 48.63) --
	(115.03, 48.64) --
	(115.03, 48.64) --
	(115.03, 48.65) --
	(115.03, 48.65) --
	(115.03, 48.66) --
	(115.03, 48.66) --
	(115.03, 48.67) --
	(115.04, 48.67) --
	(115.04, 48.68) --
	(115.05, 48.68) --
	(115.05, 48.69) --
	(115.06, 48.69) --
	(115.06, 48.70) --
	(115.07, 48.70) --
	(115.07, 48.71) --
	(115.07, 48.71) --
	(115.07, 48.72) --
	(115.07, 48.72) --
	(115.07, 48.73) --
	(115.08, 48.73) --
	(115.08, 48.75) --
	(115.08, 48.75) --
	(115.08, 48.76) --
	(115.08, 48.76) --
	(115.08, 48.77) --
	(115.08, 48.77) --
	(115.08, 48.78) --
	(115.08, 48.78) --
	(115.08, 48.79) --
	(115.08, 48.79) --
	(115.08, 48.80) --
	(115.09, 48.80) --
	(115.09, 48.81) --
	(115.09, 48.81) --
	(115.09, 48.82) --
	(115.09, 48.82) --
	(115.09, 48.83) --
	(115.10, 48.83) --
	(115.10, 48.84) --
	(115.10, 48.84) --
	(115.10, 48.85) --
	(115.10, 48.85) --
	(115.10, 48.86) --
	(115.11, 48.86) --
	(115.11, 48.87) --
	(115.11, 48.87) --
	(115.11, 48.88) --
	(115.11, 48.88) --
	(115.11, 48.89) --
	(115.12, 48.89) --
	(115.12, 48.90) --
	(115.12, 48.90) --
	(115.12, 48.91) --
	(115.12, 48.91) --
	(115.12, 48.92) --
	(115.13, 48.92) --
	(115.13, 48.93) --
	(115.14, 48.93) --
	(115.14, 48.94) --
	(115.14, 48.94) --
	(115.14, 48.95) --
	(115.14, 48.95) --
	(115.14, 48.96) --
	(115.15, 48.96) --
	(115.15, 48.97) --
	(115.16, 48.97) --
	(115.16, 48.98) --
	(115.16, 48.98) --
	(115.16, 48.99) --
	(115.17, 48.99) --
	(115.17, 49.00) --
	(115.17, 49.00) --
	(115.17, 49.01) --
	(115.17, 49.01) --
	(115.17, 49.02) --
	(115.18, 49.02) --
	(115.18, 49.03) --
	(115.18, 49.03) --
	(115.18, 49.04) --
	(115.18, 49.04) --
	(115.18, 49.05) --
	(115.18, 49.05) --
	(115.18, 49.06) --
	(115.19, 49.06) --
	(115.19, 49.07) --
	(115.20, 49.07) --
	(115.20, 49.08) --
	(115.20, 49.08) --
	(115.20, 49.09) --
	(115.21, 49.09) --
	(115.21, 49.10) --
	(115.21, 49.10) --
	(115.21, 49.11) --
	(115.21, 49.11) --
	(115.21, 49.13) --
	(115.22, 49.13) --
	(115.22, 49.14) --
	(115.22, 49.14) --
	(115.22, 49.15) --
	(115.23, 49.15) --
	(115.23, 49.16) --
	(115.23, 49.16) --
	(115.23, 49.17) --
	(115.23, 49.17) --
	(115.23, 49.18) --
	(115.24, 49.18) --
	(115.24, 49.19) --
	(115.24, 49.19) --
	(115.24, 49.20) --
	(115.24, 49.20) --
	(115.24, 49.21) --
	(115.24, 49.21) --
	(115.24, 49.22) --
	(115.25, 49.22) --
	(115.25, 49.23) --
	(115.25, 49.23) --
	(115.25, 49.24) --
	(115.25, 49.24) --
	(115.25, 49.25) --
	(115.25, 49.25) --
	(115.25, 49.26) --
	(115.26, 49.26) --
	(115.26, 49.27) --
	(115.26, 49.27) --
	(115.26, 49.28) --
	(115.27, 49.28) --
	(115.27, 49.29) --
	(115.27, 49.29) --
	(115.27, 49.30) --
	(115.27, 49.30) --
	(115.27, 49.31) --
	(115.28, 49.31) --
	(115.28, 49.32) --
	(115.28, 49.32) --
	(115.28, 49.33) --
	(115.28, 49.33) --
	(115.28, 49.34) --
	(115.28, 49.34) --
	(115.28, 49.35) --
	(115.28, 49.35) --
	(115.28, 49.36) --
	(115.28, 49.36) --
	(115.28, 49.37) --
	(115.28, 49.37) --
	(115.28, 49.38) --
	(115.29, 49.38) --
	(115.29, 49.39) --
	(115.29, 49.39) --
	(115.29, 49.40) --
	(115.29, 49.40) --
	(115.29, 49.41) --
	(115.30, 49.41) --
	(115.30, 49.42) --
	(115.30, 49.42) --
	(115.30, 49.43) --
	(115.30, 49.43) --
	(115.30, 49.44) --
	(115.31, 49.44) --
	(115.31, 49.45) --
	(115.31, 49.45) --
	(115.31, 49.46) --
	(115.31, 49.46) --
	(115.31, 49.47) --
	(115.31, 49.47) --
	(115.31, 49.48) --
	(115.32, 49.48) --
	(115.32, 49.49) --
	(115.32, 49.49) --
	(115.32, 49.51) --
	(115.32, 49.51) --
	(115.32, 49.52) --
	(115.33, 49.52) --
	(115.33, 49.53) --
	(115.33, 49.53) --
	(115.33, 49.54) --
	(115.33, 49.54) --
	(115.33, 49.55) --
	(115.34, 49.55) --
	(115.34, 49.56) --
	(115.35, 49.56) --
	(115.35, 49.57) --
	(115.35, 49.57) --
	(115.35, 49.58) --
	(115.35, 49.58) --
	(115.35, 49.59) --
	(115.36, 49.59) --
	(115.36, 49.60) --
	(115.36, 49.60) --
	(115.36, 49.61) --
	(115.36, 49.61) --
	(115.36, 49.62) --
	(115.38, 49.62) --
	(115.38, 49.63) --
	(115.38, 49.63) --
	(115.38, 49.64) --
	(115.38, 49.64) --
	(115.38, 49.65) --
	(115.39, 49.65) --
	(115.39, 49.66) --
	(115.40, 49.66) --
	(115.40, 49.67) --
	(115.40, 49.67) --
	(115.40, 49.68) --
	(115.40, 49.68) --
	(115.40, 49.69) --
	(115.40, 49.69) --
	(115.40, 49.70) --
	(115.41, 49.70) --
	(115.41, 49.71) --
	(115.41, 49.71) --
	(115.41, 49.72) --
	(115.41, 49.72) --
	(115.41, 49.73) --
	(115.42, 49.73) --
	(115.42, 49.74) --
	(115.43, 49.74) --
	(115.43, 49.75) --
	(115.43, 49.75) --
	(115.43, 49.76) --
	(115.43, 49.76) --
	(115.43, 49.77) --
	(115.43, 49.77) --
	(115.43, 49.78) --
	(115.43, 49.78) --
	(115.43, 49.79) --
	(115.44, 49.79) --
	(115.44, 49.80) --
	(115.44, 49.80) --
	(115.44, 49.81) --
	(115.44, 49.81) --
	(115.44, 49.82) --
	(115.45, 49.82) --
	(115.45, 49.83) --
	(115.45, 49.83) --
	(115.45, 49.84) --
	(115.45, 49.84) --
	(115.45, 49.85) --
	(115.46, 49.85) --
	(115.46, 49.86) --
	(115.46, 49.86) --
	(115.46, 49.87) --
	(115.46, 49.87) --
	(115.46, 49.89) --
	(115.46, 49.89) --
	(115.46, 49.90) --
	(115.46, 49.90) --
	(115.46, 49.91) --
	(115.46, 49.91) --
	(115.46, 49.92) --
	(115.47, 49.92) --
	(115.47, 49.93) --
	(115.48, 49.93) --
	(115.48, 49.94) --
	(115.49, 49.94) --
	(115.49, 49.95) --
	(115.49, 49.95) --
	(115.49, 49.96) --
	(115.49, 49.96) --
	(115.49, 49.97) --
	(115.50, 49.97) --
	(115.50, 49.98) --
	(115.50, 49.98) --
	(115.50, 49.99) --
	(115.52, 49.99) --
	(115.52, 50.00) --
	(115.53, 50.00) --
	(115.53, 50.01) --
	(115.54, 50.01) --
	(115.54, 50.02) --
	(115.54, 50.02) --
	(115.54, 50.03) --
	(115.55, 50.03) --
	(115.55, 50.04) --
	(115.55, 50.04) --
	(115.55, 50.05) --
	(115.55, 50.05) --
	(115.55, 50.06) --
	(115.56, 50.06) --
	(115.56, 50.07) --
	(115.56, 50.07) --
	(115.56, 50.08) --
	(115.56, 50.08) --
	(115.56, 50.09) --
	(115.57, 50.09) --
	(115.57, 50.10) --
	(115.57, 50.10) --
	(115.57, 50.11) --
	(115.58, 50.11) --
	(115.58, 50.12) --
	(115.58, 50.12) --
	(115.58, 50.13) --
	(115.58, 50.13) --
	(115.58, 50.14) --
	(115.58, 50.14) --
	(115.58, 50.15) --
	(115.59, 50.15) --
	(115.59, 50.16) --
	(115.59, 50.16) --
	(115.59, 50.17) --
	(115.59, 50.17) --
	(115.59, 50.18) --
	(115.59, 50.18) --
	(115.59, 50.19) --
	(115.60, 50.19) --
	(115.60, 50.20) --
	(115.60, 50.20) --
	(115.60, 50.21) --
	(115.60, 50.21) --
	(115.60, 50.22) --
	(115.60, 50.22) --
	(115.60, 50.23) --
	(115.61, 50.23) --
	(115.61, 50.24) --
	(115.61, 50.24) --
	(115.61, 50.25) --
	(115.62, 50.25) --
	(115.62, 50.27) --
	(115.62, 50.27) --
	(115.62, 50.28) --
	(115.63, 50.28) --
	(115.63, 50.29) --
	(115.63, 50.29) --
	(115.63, 50.30) --
	(115.63, 50.30) --
	(115.63, 50.31) --
	(115.63, 50.31) --
	(115.63, 50.32) --
	(115.64, 50.32) --
	(115.64, 50.33) --
	(115.64, 50.33) --
	(115.64, 50.34) --
	(115.64, 50.34) --
	(115.64, 50.35) --
	(115.64, 50.35) --
	(115.64, 50.36) --
	(115.64, 50.36) --
	(115.64, 50.37) --
	(115.65, 50.37) --
	(115.65, 50.38) --
	(115.65, 50.38) --
	(115.65, 50.39) --
	(115.66, 50.39) --
	(115.66, 50.40) --
	(115.66, 50.40) --
	(115.66, 50.41) --
	(115.66, 50.41) --
	(115.66, 50.42) --
	(115.66, 50.42) --
	(115.66, 50.43) --
	(115.66, 50.43) --
	(115.66, 50.44) --
	(115.66, 50.44) --
	(115.66, 50.45) --
	(115.67, 50.45) --
	(115.67, 50.46) --
	(115.67, 50.46) --
	(115.67, 50.47) --
	(115.67, 50.47) --
	(115.67, 50.48) --
	(115.67, 50.48) --
	(115.67, 50.49) --
	(115.67, 50.49) --
	(115.67, 50.50) --
	(115.67, 50.50) --
	(115.67, 50.51) --
	(115.68, 50.51) --
	(115.68, 50.52) --
	(115.68, 50.52) --
	(115.68, 50.53) --
	(115.68, 50.53) --
	(115.68, 50.54) --
	(115.70, 50.54) --
	(115.70, 50.55) --
	(115.70, 50.55) --
	(115.70, 50.56) --
	(115.71, 50.56) --
	(115.71, 50.57) --
	(115.71, 50.57) --
	(115.71, 50.58) --
	(115.72, 50.58) --
	(115.72, 50.59) --
	(115.72, 50.59) --
	(115.72, 50.60) --
	(115.73, 50.60) --
	(115.73, 50.61) --
	(115.73, 50.61) --
	(115.73, 50.62) --
	(115.74, 50.62) --
	(115.74, 50.63) --
	(115.74, 50.63) --
	(115.74, 50.65) --
	(115.75, 50.65) --
	(115.75, 50.66) --
	(115.75, 50.66) --
	(115.75, 50.67) --
	(115.76, 50.67) --
	(115.76, 50.68) --
	(115.76, 50.68) --
	(115.76, 50.69) --
	(115.76, 50.69) --
	(115.76, 50.70) --
	(115.76, 50.70) --
	(115.76, 50.71) --
	(115.76, 50.71) --
	(115.76, 50.72) --
	(115.77, 50.72) --
	(115.77, 50.73) --
	(115.77, 50.73) --
	(115.77, 50.74) --
	(115.77, 50.74) --
	(115.77, 50.75) --
	(115.77, 50.75) --
	(115.77, 50.76) --
	(115.78, 50.76) --
	(115.78, 50.77) --
	(115.78, 50.77) --
	(115.78, 50.78) --
	(115.78, 50.78) --
	(115.78, 50.79) --
	(115.79, 50.79) --
	(115.79, 50.80) --
	(115.79, 50.80) --
	(115.79, 50.81) --
	(115.79, 50.81) --
	(115.79, 50.82) --
	(115.79, 50.82) --
	(115.79, 50.83) --
	(115.79, 50.83) --
	(115.79, 50.84) --
	(115.79, 50.84) --
	(115.79, 50.85) --
	(115.79, 50.85) --
	(115.79, 50.86) --
	(115.79, 50.86) --
	(115.79, 50.87) --
	(115.80, 50.87) --
	(115.80, 50.88) --
	(115.80, 50.88) --
	(115.80, 50.89) --
	(115.80, 50.89) --
	(115.80, 50.90) --
	(115.80, 50.90) --
	(115.80, 50.91) --
	(115.80, 50.91) --
	(115.80, 50.92) --
	(115.80, 50.92) --
	(115.80, 50.93) --
	(115.82, 50.93) --
	(115.82, 50.94) --
	(115.82, 50.94) --
	(115.82, 50.95) --
	(115.82, 50.95) --
	(115.82, 50.96) --
	(115.82, 50.96) --
	(115.82, 50.97) --
	(115.83, 50.97) --
	(115.83, 50.98) --
	(115.83, 50.98) --
	(115.83, 50.99) --
	(115.83, 50.99) --
	(115.83, 51.00) --
	(115.84, 51.00) --
	(115.84, 51.01) --
	(115.84, 51.01) --
	(115.84, 51.02) --
	(115.85, 51.02) --
	(115.85, 51.04) --
	(115.85, 51.04) --
	(115.85, 51.05) --
	(115.85, 51.05) --
	(115.85, 51.06) --
	(115.86, 51.06) --
	(115.86, 51.07) --
	(115.86, 51.07) --
	(115.86, 51.08) --
	(115.87, 51.08) --
	(115.87, 51.09) --
	(115.87, 51.09) --
	(115.87, 51.10) --
	(115.87, 51.10) --
	(115.87, 51.11) --
	(115.88, 51.11) --
	(115.88, 51.12) --
	(115.88, 51.12) --
	(115.88, 51.13) --
	(115.89, 51.13) --
	(115.89, 51.14) --
	(115.89, 51.14) --
	(115.89, 51.15) --
	(115.90, 51.15) --
	(115.90, 51.16) --
	(115.90, 51.16) --
	(115.90, 51.17) --
	(115.90, 51.17) --
	(115.90, 51.18) --
	(115.90, 51.18) --
	(115.90, 51.19) --
	(115.90, 51.19) --
	(115.90, 51.20) --
	(115.92, 51.20) --
	(115.92, 51.21) --
	(115.93, 51.21) --
	(115.93, 51.22) --
	(115.93, 51.22) --
	(115.93, 51.23) --
	(115.93, 51.23) --
	(115.93, 51.24) --
	(115.93, 51.24) --
	(115.93, 51.25) --
	(115.94, 51.25) --
	(115.94, 51.26) --
	(115.95, 51.26) --
	(115.95, 51.27) --
	(115.96, 51.27) --
	(115.96, 51.28) --
	(115.97, 51.28) --
	(115.97, 51.29) --
	(115.98, 51.29) --
	(115.98, 51.30) --
	(115.98, 51.30) --
	(115.98, 51.31) --
	(115.98, 51.31) --
	(115.98, 51.32) --
	(115.99, 51.32) --
	(115.99, 51.33) --
	(115.99, 51.33) --
	(115.99, 51.34) --
	(115.99, 51.34) --
	(115.99, 51.35) --
	(116.00, 51.35) --
	(116.00, 51.36) --
	(116.00, 51.36) --
	(116.00, 51.37) --
	(116.01, 51.37) --
	(116.01, 51.38) --
	(116.02, 51.38) --
	(116.02, 51.39) --
	(116.02, 51.39) --
	(116.02, 51.40) --
	(116.02, 51.40) --
	(116.02, 51.42) --
	(116.02, 51.42) --
	(116.02, 51.43) --
	(116.04, 51.43) --
	(116.04, 51.44) --
	(116.04, 51.44) --
	(116.04, 51.45) --
	(116.04, 51.45) --
	(116.04, 51.46) --
	(116.04, 51.46) --
	(116.04, 51.47) --
	(116.05, 51.47) --
	(116.05, 51.48) --
	(116.05, 51.48) --
	(116.05, 51.49) --
	(116.05, 51.49) --
	(116.05, 51.50) --
	(116.06, 51.50) --
	(116.06, 51.51) --
	(116.06, 51.51) --
	(116.06, 51.52) --
	(116.07, 51.52) --
	(116.07, 51.53) --
	(116.07, 51.53) --
	(116.07, 51.54) --
	(116.07, 51.54) --
	(116.07, 51.55) --
	(116.07, 51.55) --
	(116.07, 51.56) --
	(116.07, 51.56) --
	(116.07, 51.57) --
	(116.08, 51.57) --
	(116.08, 51.58) --
	(116.08, 51.58) --
	(116.08, 51.59) --
	(116.09, 51.59) --
	(116.09, 51.60) --
	(116.09, 51.60) --
	(116.09, 51.61) --
	(116.09, 51.61) --
	(116.09, 51.62) --
	(116.09, 51.62) --
	(116.09, 51.63) --
	(116.09, 51.63) --
	(116.09, 51.64) --
	(116.09, 51.64) --
	(116.09, 51.65) --
	(116.09, 51.65) --
	(116.09, 51.66) --
	(116.10, 51.66) --
	(116.10, 51.67) --
	(116.10, 51.67) --
	(116.10, 51.68) --
	(116.10, 51.68) --
	(116.10, 51.69) --
	(116.10, 51.69) --
	(116.10, 51.70) --
	(116.11, 51.70) --
	(116.11, 51.71) --
	(116.11, 51.71) --
	(116.11, 51.72) --
	(116.12, 51.72) --
	(116.12, 51.73) --
	(116.13, 51.73) --
	(116.13, 51.74) --
	(116.13, 51.74) --
	(116.13, 51.75) --
	(116.14, 51.75) --
	(116.14, 51.76) --
	(116.15, 51.76) --
	(116.15, 51.77) --
	(116.15, 51.77) --
	(116.15, 51.78) --
	(116.15, 51.78) --
	(116.15, 51.80) --
	(116.16, 51.80) --
	(116.16, 51.81) --
	(116.16, 51.81) --
	(116.16, 51.82) --
	(116.16, 51.82) --
	(116.16, 51.83) --
	(116.16, 51.83) --
	(116.16, 51.84) --
	(116.18, 51.84) --
	(116.18, 51.85) --
	(116.18, 51.85) --
	(116.18, 51.86) --
	(116.20, 51.86) --
	(116.20, 51.87) --
	(116.20, 51.87) --
	(116.20, 51.88) --
	(116.20, 51.88) --
	(116.20, 51.89) --
	(116.21, 51.89) --
	(116.21, 51.90) --
	(116.21, 51.90) --
	(116.21, 51.91) --
	(116.21, 51.91) --
	(116.21, 51.92) --
	(116.22, 51.92) --
	(116.22, 51.93) --
	(116.23, 51.93) --
	(116.23, 51.94) --
	(116.23, 51.94) --
	(116.23, 51.95) --
	(116.24, 51.95) --
	(116.24, 51.96) --
	(116.24, 51.96) --
	(116.24, 51.97) --
	(116.24, 51.97) --
	(116.24, 51.98) --
	(116.26, 51.98) --
	(116.26, 51.99) --
	(116.26, 51.99) --
	(116.26, 52.00) --
	(116.26, 52.00) --
	(116.26, 52.01) --
	(116.26, 52.01) --
	(116.26, 52.02) --
	(116.27, 52.02) --
	(116.27, 52.03) --
	(116.28, 52.03) --
	(116.28, 52.04) --
	(116.28, 52.04) --
	(116.28, 52.05) --
	(116.28, 52.05) --
	(116.28, 52.06) --
	(116.28, 52.06) --
	(116.28, 52.07) --
	(116.29, 52.07) --
	(116.29, 52.08) --
	(116.29, 52.08) --
	(116.29, 52.09) --
	(116.29, 52.09) --
	(116.29, 52.10) --
	(116.29, 52.10) --
	(116.29, 52.11) --
	(116.30, 52.11) --
	(116.30, 52.12) --
	(116.30, 52.12) --
	(116.30, 52.13) --
	(116.30, 52.13) --
	(116.30, 52.14) --
	(116.31, 52.14) --
	(116.31, 52.15) --
	(116.31, 52.15) --
	(116.31, 52.16) --
	(116.31, 52.16) --
	(116.31, 52.18) --
	(116.32, 52.18) --
	(116.32, 52.19) --
	(116.32, 52.19) --
	(116.32, 52.20) --
	(116.33, 52.20) --
	(116.33, 52.21) --
	(116.33, 52.21) --
	(116.33, 52.22) --
	(116.33, 52.22) --
	(116.33, 52.23) --
	(116.33, 52.23) --
	(116.33, 52.24) --
	(116.33, 52.24) --
	(116.33, 52.25) --
	(116.34, 52.25) --
	(116.34, 52.26) --
	(116.34, 52.26) --
	(116.34, 52.27) --
	(116.34, 52.27) --
	(116.34, 52.28) --
	(116.34, 52.28) --
	(116.34, 52.29) --
	(116.34, 52.29) --
	(116.34, 52.30) --
	(116.34, 52.30) --
	(116.34, 52.31) --
	(116.35, 52.31) --
	(116.35, 52.32) --
	(116.35, 52.32) --
	(116.35, 52.33) --
	(116.35, 52.33) --
	(116.35, 52.34) --
	(116.35, 52.34) --
	(116.35, 52.35) --
	(116.35, 52.35) --
	(116.35, 52.36) --
	(116.35, 52.36) --
	(116.35, 52.37) --
	(116.35, 52.37) --
	(116.35, 52.38) --
	(116.36, 52.38) --
	(116.36, 52.39) --
	(116.36, 52.39) --
	(116.36, 52.40) --
	(116.36, 52.40) --
	(116.36, 52.41) --
	(116.37, 52.41) --
	(116.37, 52.42) --
	(116.37, 52.42) --
	(116.37, 52.43) --
	(116.37, 52.43) --
	(116.37, 52.44) --
	(116.37, 52.44) --
	(116.37, 52.45) --
	(116.38, 52.45) --
	(116.38, 52.46) --
	(116.38, 52.46) --
	(116.38, 52.47) --
	(116.39, 52.47) --
	(116.39, 52.48) --
	(116.39, 52.48) --
	(116.39, 52.49) --
	(116.39, 52.49) --
	(116.39, 52.50) --
	(116.40, 52.50) --
	(116.40, 52.51) --
	(116.40, 52.51) --
	(116.40, 52.52) --
	(116.40, 52.52) --
	(116.40, 52.53) --
	(116.40, 52.53) --
	(116.40, 52.54) --
	(116.40, 52.54) --
	(116.40, 52.56) --
	(116.40, 52.56) --
	(116.40, 52.57) --
	(116.41, 52.57) --
	(116.41, 52.58) --
	(116.41, 52.58) --
	(116.41, 52.59) --
	(116.41, 52.59) --
	(116.41, 52.60) --
	(116.42, 52.60) --
	(116.42, 52.61) --
	(116.42, 52.61) --
	(116.42, 52.62) --
	(116.43, 52.62) --
	(116.43, 52.63) --
	(116.45, 52.63) --
	(116.45, 52.64) --
	(116.46, 52.64) --
	(116.46, 52.65) --
	(116.46, 52.65) --
	(116.46, 52.66) --
	(116.46, 52.66) --
	(116.46, 52.67) --
	(116.46, 52.67) --
	(116.46, 52.68) --
	(116.46, 52.68) --
	(116.46, 52.69) --
	(116.46, 52.69) --
	(116.46, 52.70) --
	(116.47, 52.70) --
	(116.47, 52.71) --
	(116.47, 52.71) --
	(116.47, 52.72) --
	(116.48, 52.72) --
	(116.48, 52.73) --
	(116.48, 52.73) --
	(116.48, 52.74) --
	(116.48, 52.74) --
	(116.48, 52.75) --
	(116.48, 52.75) --
	(116.48, 52.76) --
	(116.49, 52.76) --
	(116.49, 52.77) --
	(116.49, 52.77) --
	(116.49, 52.78) --
	(116.49, 52.78) --
	(116.49, 52.79) --
	(116.49, 52.79) --
	(116.49, 52.80) --
	(116.50, 52.80) --
	(116.50, 52.81) --
	(116.51, 52.81) --
	(116.51, 52.82) --
	(116.51, 52.82) --
	(116.51, 52.83) --
	(116.52, 52.83) --
	(116.52, 52.84) --
	(116.52, 52.84) --
	(116.52, 52.85) --
	(116.52, 52.85) --
	(116.52, 52.86) --
	(116.52, 52.86) --
	(116.52, 52.87) --
	(116.52, 52.87) --
	(116.52, 52.88) --
	(116.53, 52.88) --
	(116.53, 52.89) --
	(116.53, 52.89) --
	(116.53, 52.90) --
	(116.53, 52.90) --
	(116.53, 52.91) --
	(116.53, 52.91) --
	(116.53, 52.92) --
	(116.53, 52.92) --
	(116.53, 52.94) --
	(116.54, 52.94) --
	(116.54, 52.95) --
	(116.54, 52.95) --
	(116.54, 52.96) --
	(116.54, 52.96) --
	(116.54, 52.97) --
	(116.54, 52.97) --
	(116.54, 52.98) --
	(116.54, 52.98) --
	(116.54, 52.99) --
	(116.54, 52.99) --
	(116.54, 53.00) --
	(116.54, 53.00) --
	(116.54, 53.01) --
	(116.54, 53.01) --
	(116.54, 53.02) --
	(116.55, 53.02) --
	(116.55, 53.03) --
	(116.56, 53.03) --
	(116.56, 53.04) --
	(116.56, 53.04) --
	(116.56, 53.05) --
	(116.56, 53.05) --
	(116.56, 53.06) --
	(116.57, 53.06) --
	(116.57, 53.07) --
	(116.57, 53.07) --
	(116.57, 53.08) --
	(116.58, 53.08) --
	(116.58, 53.09) --
	(116.58, 53.09) --
	(116.58, 53.10) --
	(116.58, 53.10) --
	(116.58, 53.11) --
	(116.59, 53.11) --
	(116.59, 53.12) --
	(116.60, 53.12) --
	(116.60, 53.13) --
	(116.60, 53.13) --
	(116.60, 53.14) --
	(116.61, 53.14) --
	(116.61, 53.15) --
	(116.61, 53.15) --
	(116.61, 53.16) --
	(116.61, 53.16) --
	(116.61, 53.17) --
	(116.62, 53.17) --
	(116.62, 53.18) --
	(116.62, 53.18) --
	(116.62, 53.19) --
	(116.62, 53.19) --
	(116.62, 53.20) --
	(116.63, 53.20) --
	(116.63, 53.21) --
	(116.64, 53.21) --
	(116.64, 53.22) --
	(116.64, 53.22) --
	(116.64, 53.23) --
	(116.64, 53.23) --
	(116.64, 53.24) --
	(116.64, 53.24) --
	(116.64, 53.25) --
	(116.64, 53.25) --
	(116.64, 53.26) --
	(116.64, 53.26) --
	(116.64, 53.27) --
	(116.65, 53.27) --
	(116.65, 53.28) --
	(116.65, 53.28) --
	(116.65, 53.29) --
	(116.65, 53.29) --
	(116.65, 53.30) --
	(116.65, 53.30) --
	(116.65, 53.31) --
	(116.65, 53.31) --
	(116.65, 53.33) --
	(116.66, 53.33) --
	(116.66, 53.34) --
	(116.66, 53.34) --
	(116.66, 53.35) --
	(116.67, 53.35) --
	(116.67, 53.36) --
	(116.68, 53.36) --
	(116.68, 53.37) --
	(116.69, 53.37) --
	(116.69, 53.38) --
	(116.69, 53.38) --
	(116.69, 53.39) --
	(116.69, 53.39) --
	(116.69, 53.40) --
	(116.70, 53.40) --
	(116.70, 53.41) --
	(116.70, 53.41) --
	(116.70, 53.42) --
	(116.70, 53.42) --
	(116.70, 53.43) --
	(116.70, 53.43) --
	(116.70, 53.44) --
	(116.71, 53.44) --
	(116.71, 53.45) --
	(116.72, 53.45) --
	(116.72, 53.46) --
	(116.72, 53.46) --
	(116.72, 53.47) --
	(116.73, 53.47) --
	(116.73, 53.48) --
	(116.73, 53.48) --
	(116.73, 53.49) --
	(116.74, 53.49) --
	(116.74, 53.50) --
	(116.74, 53.50) --
	(116.74, 53.51) --
	(116.75, 53.51) --
	(116.75, 53.52) --
	(116.75, 53.52) --
	(116.75, 53.53) --
	(116.76, 53.53) --
	(116.76, 53.54) --
	(116.76, 53.54) --
	(116.76, 53.55) --
	(116.76, 53.55) --
	(116.76, 53.56) --
	(116.77, 53.56) --
	(116.77, 53.57) --
	(116.77, 53.57) --
	(116.77, 53.58) --
	(116.77, 53.58) --
	(116.77, 53.59) --
	(116.77, 53.59) --
	(116.77, 53.60) --
	(116.77, 53.60) --
	(116.77, 53.61) --
	(116.77, 53.61) --
	(116.77, 53.62) --
	(116.78, 53.62) --
	(116.78, 53.63) --
	(116.78, 53.63) --
	(116.78, 53.64) --
	(116.79, 53.64) --
	(116.79, 53.65) --
	(116.79, 53.65) --
	(116.79, 53.66) --
	(116.79, 53.66) --
	(116.79, 53.67) --
	(116.80, 53.67) --
	(116.80, 53.68) --
	(116.80, 53.68) --
	(116.80, 53.69) --
	(116.80, 53.69) --
	(116.80, 53.71) --
	(116.81, 53.71) --
	(116.81, 53.72) --
	(116.81, 53.72) --
	(116.81, 53.73) --
	(116.81, 53.73) --
	(116.81, 53.74) --
	(116.82, 53.74) --
	(116.82, 53.75) --
	(116.82, 53.75) --
	(116.82, 53.76) --
	(116.82, 53.76) --
	(116.82, 53.77) --
	(116.82, 53.77) --
	(116.82, 53.78) --
	(116.82, 53.78) --
	(116.82, 53.79) --
	(116.83, 53.79) --
	(116.83, 53.80) --
	(116.83, 53.80) --
	(116.83, 53.81) --
	(116.83, 53.81) --
	(116.83, 53.82) --
	(116.84, 53.82) --
	(116.84, 53.83) --
	(116.84, 53.83) --
	(116.84, 53.84) --
	(116.84, 53.84) --
	(116.84, 53.85) --
	(116.85, 53.85) --
	(116.85, 53.86) --
	(116.85, 53.86) --
	(116.85, 53.87) --
	(116.85, 53.87) --
	(116.85, 53.88) --
	(116.85, 53.88) --
	(116.85, 53.89) --
	(116.86, 53.89) --
	(116.86, 53.90) --
	(116.86, 53.90) --
	(116.86, 53.91) --
	(116.86, 53.91) --
	(116.86, 53.92) --
	(116.86, 53.92) --
	(116.86, 53.93) --
	(116.87, 53.93) --
	(116.87, 53.94) --
	(116.87, 53.94) --
	(116.87, 53.95) --
	(116.87, 53.95) --
	(116.87, 53.96) --
	(116.87, 53.96) --
	(116.87, 53.97) --
	(116.88, 53.97) --
	(116.88, 53.98) --
	(116.88, 53.98) --
	(116.88, 53.99) --
	(116.88, 53.99) --
	(116.88, 54.00) --
	(116.88, 54.00) --
	(116.88, 54.01) --
	(116.88, 54.01) --
	(116.88, 54.02) --
	(116.89, 54.02) --
	(116.89, 54.03) --
	(116.89, 54.03) --
	(116.89, 54.04) --
	(116.89, 54.04) --
	(116.89, 54.05) --
	(116.89, 54.05) --
	(116.89, 54.06) --
	(116.89, 54.06) --
	(116.89, 54.07) --
	(116.89, 54.07) --
	(116.89, 54.09) --
	(116.90, 54.09) --
	(116.90, 54.10) --
	(116.90, 54.10) --
	(116.90, 54.11) --
	(116.90, 54.11) --
	(116.90, 54.12) --
	(116.91, 54.12) --
	(116.91, 54.13) --
	(116.91, 54.13) --
	(116.91, 54.14) --
	(116.92, 54.14) --
	(116.92, 54.15) --
	(116.92, 54.15) --
	(116.92, 54.16) --
	(116.92, 54.16) --
	(116.92, 54.17) --
	(116.92, 54.17) --
	(116.92, 54.18) --
	(116.92, 54.18) --
	(116.92, 54.19) --
	(116.92, 54.19) --
	(116.92, 54.20) --
	(116.93, 54.20) --
	(116.93, 54.21) --
	(116.93, 54.21) --
	(116.93, 54.22) --
	(116.93, 54.22) --
	(116.93, 54.23) --
	(116.93, 54.23) --
	(116.93, 54.24) --
	(116.94, 54.24) --
	(116.94, 54.25) --
	(116.94, 54.25) --
	(116.94, 54.26) --
	(116.94, 54.26) --
	(116.94, 54.27) --
	(116.94, 54.27) --
	(116.94, 54.28) --
	(116.95, 54.28) --
	(116.95, 54.29) --
	(116.95, 54.29) --
	(116.95, 54.30) --
	(116.96, 54.30) --
	(116.96, 54.31) --
	(116.96, 54.31) --
	(116.96, 54.32) --
	(116.96, 54.32) --
	(116.96, 54.33) --
	(116.96, 54.33) --
	(116.96, 54.34) --
	(116.97, 54.34) --
	(116.97, 54.35) --
	(116.97, 54.35) --
	(116.97, 54.36) --
	(116.97, 54.36) --
	(116.97, 54.37) --
	(116.97, 54.37) --
	(116.97, 54.38) --
	(116.97, 54.38) --
	(116.97, 54.39) --
	(116.98, 54.39) --
	(116.98, 54.40) --
	(116.98, 54.40) --
	(116.98, 54.41) --
	(116.99, 54.41) --
	(116.99, 54.42) --
	(116.99, 54.42) --
	(116.99, 54.43) --
	(116.99, 54.43) --
	(116.99, 54.44) --
	(116.99, 54.44) --
	(116.99, 54.45) --
	(117.00, 54.45) --
	(117.00, 54.47) --
	(117.00, 54.47) --
	(117.00, 54.48) --
	(117.00, 54.48) --
	(117.00, 54.49) --
	(117.00, 54.49) --
	(117.00, 54.50) --
	(117.00, 54.50) --
	(117.00, 54.51) --
	(117.00, 54.51) --
	(117.00, 54.52) --
	(117.00, 54.52) --
	(117.00, 54.53) --
	(117.01, 54.53) --
	(117.01, 54.54) --
	(117.01, 54.54) --
	(117.01, 54.55) --
	(117.01, 54.55) --
	(117.01, 54.56) --
	(117.01, 54.56) --
	(117.01, 54.57) --
	(117.01, 54.57) --
	(117.01, 54.58) --
	(117.02, 54.58) --
	(117.02, 54.59) --
	(117.02, 54.59) --
	(117.02, 54.60) --
	(117.02, 54.60) --
	(117.02, 54.61) --
	(117.02, 54.61) --
	(117.02, 54.62) --
	(117.03, 54.62) --
	(117.03, 54.63) --
	(117.03, 54.63) --
	(117.03, 54.64) --
	(117.03, 54.64) --
	(117.03, 54.65) --
	(117.04, 54.65) --
	(117.04, 54.66) --
	(117.04, 54.66) --
	(117.04, 54.67) --
	(117.04, 54.67) --
	(117.04, 54.68) --
	(117.04, 54.68) --
	(117.04, 54.69) --
	(117.05, 54.69) --
	(117.05, 54.70) --
	(117.05, 54.70) --
	(117.05, 54.71) --
	(117.06, 54.71) --
	(117.06, 54.72) --
	(117.06, 54.72) --
	(117.06, 54.73) --
	(117.07, 54.73) --
	(117.07, 54.74) --
	(117.07, 54.74) --
	(117.07, 54.75) --
	(117.08, 54.75) --
	(117.08, 54.76) --
	(117.08, 54.76) --
	(117.08, 54.77) --
	(117.08, 54.77) --
	(117.08, 54.78) --
	(117.09, 54.78) --
	(117.09, 54.79) --
	(117.10, 54.79) --
	(117.10, 54.80) --
	(117.10, 54.80) --
	(117.10, 54.81) --
	(117.11, 54.81) --
	(117.11, 54.82) --
	(117.11, 54.82) --
	(117.11, 54.83) --
	(117.11, 54.83) --
	(117.11, 54.85) --
	(117.12, 54.85) --
	(117.12, 54.86) --
	(117.12, 54.86) --
	(117.12, 54.87) --
	(117.12, 54.87) --
	(117.12, 54.88) --
	(117.12, 54.88) --
	(117.12, 54.89) --
	(117.12, 54.89) --
	(117.12, 54.90) --
	(117.13, 54.90) --
	(117.13, 54.91) --
	(117.13, 54.91) --
	(117.13, 54.92) --
	(117.14, 54.92) --
	(117.14, 54.93) --
	(117.14, 54.93) --
	(117.14, 54.94) --
	(117.14, 54.94) --
	(117.14, 54.95) --
	(117.14, 54.95) --
	(117.14, 54.96) --
	(117.14, 54.96) --
	(117.14, 54.97) --
	(117.14, 54.97) --
	(117.14, 54.98) --
	(117.14, 54.98) --
	(117.14, 54.99) --
	(117.15, 54.99) --
	(117.15, 55.00) --
	(117.16, 55.00) --
	(117.16, 55.01) --
	(117.16, 55.01) --
	(117.16, 55.02) --
	(117.17, 55.02) --
	(117.17, 55.03) --
	(117.17, 55.03) --
	(117.17, 55.04) --
	(117.17, 55.04) --
	(117.17, 55.05) --
	(117.17, 55.05) --
	(117.17, 55.06) --
	(117.17, 55.06) --
	(117.17, 55.07) --
	(117.18, 55.07) --
	(117.18, 55.08) --
	(117.18, 55.08) --
	(117.18, 55.09) --
	(117.18, 55.09) --
	(117.18, 55.10) --
	(117.19, 55.10) --
	(117.19, 55.11) --
	(117.19, 55.11) --
	(117.19, 55.12) --
	(117.19, 55.12) --
	(117.19, 55.13) --
	(117.21, 55.13) --
	(117.21, 55.14) --
	(117.21, 55.14) --
	(117.21, 55.15) --
	(117.21, 55.15) --
	(117.21, 55.16) --
	(117.22, 55.16) --
	(117.22, 55.17) --
	(117.22, 55.17) --
	(117.22, 55.18) --
	(117.22, 55.18) --
	(117.22, 55.19) --
	(117.22, 55.19) --
	(117.22, 55.20) --
	(117.22, 55.20) --
	(117.22, 55.21) --
	(117.23, 55.21) --
	(117.23, 55.23) --
	(117.23, 55.23) --
	(117.23, 55.24) --
	(117.23, 55.24) --
	(117.23, 55.25) --
	(117.23, 55.25) --
	(117.23, 55.26) --
	(117.23, 55.26) --
	(117.23, 55.27) --
	(117.23, 55.27) --
	(117.23, 55.28) --
	(117.24, 55.28) --
	(117.24, 55.29) --
	(117.24, 55.29) --
	(117.24, 55.30) --
	(117.24, 55.30) --
	(117.24, 55.31) --
	(117.24, 55.31) --
	(117.24, 55.32) --
	(117.24, 55.32) --
	(117.24, 55.33) --
	(117.25, 55.33) --
	(117.25, 55.34) --
	(117.26, 55.34) --
	(117.26, 55.35) --
	(117.26, 55.35) --
	(117.26, 55.36) --
	(117.26, 55.36) --
	(117.26, 55.37) --
	(117.26, 55.37) --
	(117.26, 55.38) --
	(117.27, 55.38) --
	(117.27, 55.39) --
	(117.27, 55.39) --
	(117.27, 55.40) --
	(117.27, 55.40) --
	(117.27, 55.41) --
	(117.27, 55.41) --
	(117.27, 55.42) --
	(117.28, 55.42) --
	(117.28, 55.43) --
	(117.28, 55.43) --
	(117.28, 55.44) --
	(117.29, 55.44) --
	(117.29, 55.45) --
	(117.29, 55.45) --
	(117.29, 55.46) --
	(117.29, 55.46) --
	(117.29, 55.47) --
	(117.29, 55.47) --
	(117.29, 55.48) --
	(117.29, 55.48) --
	(117.29, 55.49) --
	(117.30, 55.49) --
	(117.30, 55.50) --
	(117.30, 55.50) --
	(117.30, 55.51) --
	(117.30, 55.51) --
	(117.30, 55.52) --
	(117.30, 55.52) --
	(117.30, 55.53) --
	(117.31, 55.53) --
	(117.31, 55.54) --
	(117.32, 55.54) --
	(117.32, 55.55) --
	(117.32, 55.55) --
	(117.32, 55.56) --
	(117.32, 55.56) --
	(117.32, 55.57) --
	(117.32, 55.57) --
	(117.32, 55.58) --
	(117.32, 55.58) --
	(117.32, 55.59) --
	(117.32, 55.59) --
	(117.32, 55.61) --
	(117.33, 55.61) --
	(117.33, 55.62) --
	(117.33, 55.62) --
	(117.33, 55.63) --
	(117.33, 55.63) --
	(117.33, 55.64) --
	(117.33, 55.64) --
	(117.33, 55.65) --
	(117.33, 55.65) --
	(117.33, 55.66) --
	(117.33, 55.66) --
	(117.33, 55.67) --
	(117.34, 55.67) --
	(117.34, 55.68) --
	(117.34, 55.68) --
	(117.34, 55.69) --
	(117.35, 55.69) --
	(117.35, 55.70) --
	(117.35, 55.70) --
	(117.35, 55.71) --
	(117.35, 55.71) --
	(117.35, 55.72) --
	(117.36, 55.72) --
	(117.36, 55.73) --
	(117.36, 55.73) --
	(117.36, 55.74) --
	(117.37, 55.74) --
	(117.37, 55.75) --
	(117.37, 55.75) --
	(117.37, 55.76) --
	(117.37, 55.76) --
	(117.37, 55.77) --
	(117.37, 55.77) --
	(117.37, 55.78) --
	(117.37, 55.78) --
	(117.37, 55.79) --
	(117.39, 55.79) --
	(117.39, 55.80) --
	(117.39, 55.80) --
	(117.39, 55.81) --
	(117.40, 55.81) --
	(117.40, 55.82) --
	(117.40, 55.82) --
	(117.40, 55.83) --
	(117.41, 55.83) --
	(117.41, 55.84) --
	(117.41, 55.84) --
	(117.41, 55.85) --
	(117.41, 55.85) --
	(117.41, 55.86) --
	(117.42, 55.86) --
	(117.42, 55.87) --
	(117.42, 55.87) --
	(117.42, 55.88) --
	(117.42, 55.88) --
	(117.42, 55.89) --
	(117.43, 55.89) --
	(117.43, 55.90) --
	(117.43, 55.90) --
	(117.43, 55.91) --
	(117.43, 55.91) --
	(117.43, 55.92) --
	(117.43, 55.92) --
	(117.43, 55.93) --
	(117.43, 55.93) --
	(117.43, 55.94) --
	(117.43, 55.94) --
	(117.43, 55.95) --
	(117.44, 55.95) --
	(117.44, 55.96) --
	(117.44, 55.96) --
	(117.44, 55.97) --
	(117.44, 55.97) --
	(117.44, 55.98) --
	(117.44, 55.98) --
	(117.44, 56.00) --
	(117.44, 56.00) --
	(117.44, 56.01) --
	(117.44, 56.01) --
	(117.44, 56.02) --
	(117.45, 56.02) --
	(117.45, 56.03) --
	(117.45, 56.03) --
	(117.45, 56.04) --
	(117.45, 56.04) --
	(117.45, 56.05) --
	(117.45, 56.05) --
	(117.45, 56.06) --
	(117.46, 56.06) --
	(117.46, 56.07) --
	(117.47, 56.07) --
	(117.47, 56.08) --
	(117.47, 56.08) --
	(117.47, 56.09) --
	(117.47, 56.09) --
	(117.47, 56.10) --
	(117.48, 56.10) --
	(117.48, 56.11) --
	(117.48, 56.11) --
	(117.48, 56.12) --
	(117.48, 56.12) --
	(117.48, 56.13) --
	(117.48, 56.13) --
	(117.48, 56.14) --
	(117.49, 56.14) --
	(117.49, 56.15) --
	(117.49, 56.15) --
	(117.49, 56.16) --
	(117.49, 56.16) --
	(117.49, 56.17) --
	(117.49, 56.17) --
	(117.49, 56.18) --
	(117.50, 56.18) --
	(117.50, 56.19) --
	(117.50, 56.19) --
	(117.50, 56.20) --
	(117.51, 56.20) --
	(117.51, 56.21) --
	(117.51, 56.21) --
	(117.51, 56.22) --
	(117.52, 56.22) --
	(117.52, 56.23) --
	(117.52, 56.23) --
	(117.52, 56.24) --
	(117.52, 56.24) --
	(117.52, 56.25) --
	(117.52, 56.25) --
	(117.52, 56.26) --
	(117.52, 56.26) --
	(117.52, 56.27) --
	(117.53, 56.27) --
	(117.53, 56.28) --
	(117.53, 56.28) --
	(117.53, 56.29) --
	(117.53, 56.29) --
	(117.53, 56.30) --
	(117.53, 56.30) --
	(117.53, 56.31) --
	(117.54, 56.31) --
	(117.54, 56.32) --
	(117.54, 56.32) --
	(117.54, 56.33) --
	(117.55, 56.33) --
	(117.55, 56.34) --
	(117.56, 56.34) --
	(117.56, 56.35) --
	(117.56, 56.35) --
	(117.56, 56.36) --
	(117.57, 56.36) --
	(117.57, 56.38) --
	(117.57, 56.38) --
	(117.57, 56.39) --
	(117.57, 56.39) --
	(117.57, 56.40) --
	(117.58, 56.40) --
	(117.58, 56.41) --
	(117.59, 56.41) --
	(117.59, 56.42) --
	(117.59, 56.42) --
	(117.59, 56.43) --
	(117.59, 56.43) --
	(117.59, 56.44) --
	(117.59, 56.44) --
	(117.59, 56.45) --
	(117.59, 56.45) --
	(117.59, 56.46) --
	(117.60, 56.46) --
	(117.60, 56.47) --
	(117.60, 56.47) --
	(117.60, 56.48) --
	(117.61, 56.48) --
	(117.61, 56.49) --
	(117.61, 56.49) --
	(117.61, 56.50) --
	(117.61, 56.50) --
	(117.61, 56.51) --
	(117.62, 56.51) --
	(117.62, 56.52) --
	(117.62, 56.52) --
	(117.62, 56.53) --
	(117.62, 56.53) --
	(117.62, 56.54) --
	(117.62, 56.54) --
	(117.62, 56.55) --
	(117.63, 56.55) --
	(117.63, 56.56) --
	(117.64, 56.56) --
	(117.64, 56.57) --
	(117.64, 56.57) --
	(117.64, 56.58) --
	(117.64, 56.58) --
	(117.64, 56.59) --
	(117.64, 56.59) --
	(117.64, 56.60) --
	(117.65, 56.60) --
	(117.65, 56.61) --
	(117.65, 56.61) --
	(117.65, 56.62) --
	(117.66, 56.62) --
	(117.66, 56.63) --
	(117.66, 56.63) --
	(117.66, 56.64) --
	(117.66, 56.64) --
	(117.66, 56.65) --
	(117.67, 56.65) --
	(117.67, 56.66) --
	(117.67, 56.66) --
	(117.67, 56.67) --
	(117.67, 56.67) --
	(117.67, 56.68) --
	(117.68, 56.68) --
	(117.68, 56.69) --
	(117.68, 56.69) --
	(117.68, 56.70) --
	(117.68, 56.70) --
	(117.68, 56.71) --
	(117.69, 56.71) --
	(117.69, 56.72) --
	(117.69, 56.72) --
	(117.69, 56.73) --
	(117.69, 56.73) --
	(117.69, 56.74) --
	(117.69, 56.74) --
	(117.69, 56.76) --
	(117.70, 56.76) --
	(117.70, 56.77) --
	(117.70, 56.77) --
	(117.70, 56.78) --
	(117.70, 56.78) --
	(117.70, 56.79) --
	(117.71, 56.79) --
	(117.71, 56.80) --
	(117.71, 56.80) --
	(117.71, 56.81) --
	(117.71, 56.81) --
	(117.71, 56.82) --
	(117.72, 56.82) --
	(117.72, 56.83) --
	(117.72, 56.83) --
	(117.72, 56.84) --
	(117.72, 56.84) --
	(117.72, 56.85) --
	(117.72, 56.85) --
	(117.72, 56.86) --
	(117.72, 56.86) --
	(117.72, 56.87) --
	(117.72, 56.87) --
	(117.72, 56.88) --
	(117.73, 56.88) --
	(117.73, 56.89) --
	(117.73, 56.89) --
	(117.73, 56.90) --
	(117.74, 56.90) --
	(117.74, 56.91) --
	(117.75, 56.91) --
	(117.75, 56.92) --
	(117.75, 56.92) --
	(117.75, 56.93) --
	(117.75, 56.93) --
	(117.75, 56.94) --
	(117.76, 56.94) --
	(117.76, 56.95) --
	(117.77, 56.95) --
	(117.77, 56.96) --
	(117.77, 56.96) --
	(117.77, 56.97) --
	(117.77, 56.97) --
	(117.77, 56.98) --
	(117.79, 56.98) --
	(117.79, 56.99) --
	(117.79, 56.99) --
	(117.79, 57.00) --
	(117.79, 57.00) --
	(117.79, 57.01) --
	(117.79, 57.01) --
	(117.79, 57.02) --
	(117.79, 57.02) --
	(117.79, 57.03) --
	(117.80, 57.03) --
	(117.80, 57.04) --
	(117.80, 57.04) --
	(117.80, 57.05) --
	(117.81, 57.05) --
	(117.81, 57.06) --
	(117.81, 57.06) --
	(117.81, 57.07) --
	(117.81, 57.07) --
	(117.81, 57.08) --
	(117.81, 57.08) --
	(117.81, 57.09) --
	(117.82, 57.09) --
	(117.82, 57.10) --
	(117.82, 57.10) --
	(117.82, 57.11) --
	(117.82, 57.11) --
	(117.82, 57.12) --
	(117.82, 57.12) --
	(117.82, 57.14) --
	(117.83, 57.14) --
	(117.83, 57.15) --
	(117.83, 57.15) --
	(117.83, 57.16) --
	(117.83, 57.16) --
	(117.83, 57.17) --
	(117.84, 57.17) --
	(117.84, 57.18) --
	(117.84, 57.18) --
	(117.84, 57.19) --
	(117.84, 57.19) --
	(117.84, 57.20) --
	(117.84, 57.20) --
	(117.84, 57.21) --
	(117.85, 57.21) --
	(117.85, 57.22) --
	(117.85, 57.22) --
	(117.85, 57.23) --
	(117.86, 57.23) --
	(117.86, 57.24) --
	(117.86, 57.24) --
	(117.86, 57.25) --
	(117.87, 57.25) --
	(117.87, 57.26) --
	(117.87, 57.26) --
	(117.87, 57.27) --
	(117.87, 57.27) --
	(117.87, 57.28) --
	(117.88, 57.28) --
	(117.88, 57.29) --
	(117.89, 57.29) --
	(117.89, 57.30) --
	(117.89, 57.30) --
	(117.89, 57.31) --
	(117.89, 57.31) --
	(117.89, 57.32) --
	(117.89, 57.32) --
	(117.89, 57.33) --
	(117.90, 57.33) --
	(117.90, 57.34) --
	(117.90, 57.34) --
	(117.90, 57.35) --
	(117.90, 57.35) --
	(117.90, 57.36) --
	(117.90, 57.36) --
	(117.90, 57.37) --
	(117.90, 57.37) --
	(117.90, 57.38) --
	(117.90, 57.38) --
	(117.90, 57.39) --
	(117.91, 57.39) --
	(117.91, 57.40) --
	(117.91, 57.40) --
	(117.91, 57.41) --
	(117.91, 57.41) --
	(117.91, 57.42) --
	(117.91, 57.42) --
	(117.91, 57.43) --
	(117.92, 57.43) --
	(117.92, 57.44) --
	(117.92, 57.44) --
	(117.92, 57.45) --
	(117.92, 57.45) --
	(117.92, 57.46) --
	(117.92, 57.46) --
	(117.92, 57.47) --
	(117.93, 57.47) --
	(117.93, 57.48) --
	(117.93, 57.48) --
	(117.93, 57.49) --
	(117.94, 57.49) --
	(117.94, 57.50) --
	(117.94, 57.50) --
	(117.94, 57.52) --
	(117.95, 57.52) --
	(117.95, 57.53) --
	(117.95, 57.53) --
	(117.95, 57.54) --
	(117.95, 57.54) --
	(117.95, 57.55) --
	(117.95, 57.55) --
	(117.95, 57.56) --
	(117.95, 57.56) --
	(117.95, 57.57) --
	(117.96, 57.57) --
	(117.96, 57.58) --
	(117.96, 57.58) --
	(117.96, 57.59) --
	(117.97, 57.59) --
	(117.97, 57.60) --
	(117.97, 57.60) --
	(117.97, 57.61) --
	(117.97, 57.61) --
	(117.97, 57.62) --
	(117.97, 57.62) --
	(117.97, 57.63) --
	(117.97, 57.63) --
	(117.97, 57.64) --
	(117.98, 57.64) --
	(117.98, 57.65) --
	(117.98, 57.65) --
	(117.98, 57.66) --
	(117.98, 57.66) --
	(117.98, 57.67) --
	(117.99, 57.67) --
	(117.99, 57.68) --
	(117.99, 57.68) --
	(117.99, 57.69) --
	(117.99, 57.69) --
	(117.99, 57.70) --
	(117.99, 57.70) --
	(117.99, 57.71) --
	(117.99, 57.71) --
	(117.99, 57.72) --
	(118.01, 57.72) --
	(118.01, 57.73) --
	(118.01, 57.73) --
	(118.01, 57.74) --
	(118.01, 57.74) --
	(118.01, 57.75) --
	(118.02, 57.75) --
	(118.02, 57.76) --
	(118.03, 57.76) --
	(118.03, 57.77) --
	(118.03, 57.77) --
	(118.03, 57.78) --
	(118.03, 57.78) --
	(118.03, 57.79) --
	(118.03, 57.79) --
	(118.03, 57.80) --
	(118.03, 57.80) --
	(118.03, 57.81) --
	(118.04, 57.81) --
	(118.04, 57.82) --
	(118.05, 57.82) --
	(118.05, 57.83) --
	(118.05, 57.83) --
	(118.05, 57.84) --
	(118.06, 57.84) --
	(118.06, 57.85) --
	(118.06, 57.85) --
	(118.06, 57.86) --
	(118.06, 57.86) --
	(118.06, 57.87) --
	(118.06, 57.87) --
	(118.06, 57.88) --
	(118.07, 57.88) --
	(118.07, 57.90) --
	(118.07, 57.90) --
	(118.07, 57.91) --
	(118.08, 57.91) --
	(118.08, 57.92) --
	(118.08, 57.92) --
	(118.08, 57.93) --
	(118.08, 57.93) --
	(118.08, 57.94) --
	(118.09, 57.94) --
	(118.09, 57.95) --
	(118.09, 57.95) --
	(118.09, 57.96) --
	(118.10, 57.96) --
	(118.10, 57.97) --
	(118.10, 57.97) --
	(118.10, 57.98) --
	(118.10, 57.98) --
	(118.10, 57.99) --
	(118.11, 57.99) --
	(118.11, 58.00) --
	(118.11, 58.00) --
	(118.11, 58.01) --
	(118.12, 58.01) --
	(118.12, 58.02) --
	(118.12, 58.02) --
	(118.12, 58.03) --
	(118.12, 58.03) --
	(118.12, 58.04) --
	(118.12, 58.04) --
	(118.12, 58.05) --
	(118.13, 58.05) --
	(118.13, 58.06) --
	(118.13, 58.06) --
	(118.13, 58.07) --
	(118.14, 58.07) --
	(118.14, 58.08) --
	(118.14, 58.08) --
	(118.14, 58.09) --
	(118.15, 58.09) --
	(118.15, 58.10) --
	(118.16, 58.10) --
	(118.16, 58.11) --
	(118.16, 58.11) --
	(118.16, 58.12) --
	(118.16, 58.12) --
	(118.16, 58.13) --
	(118.17, 58.13) --
	(118.17, 58.14) --
	(118.17, 58.14) --
	(118.17, 58.15) --
	(118.17, 58.15) --
	(118.17, 58.16) --
	(118.17, 58.16) --
	(118.17, 58.17) --
	(118.18, 58.17) --
	(118.18, 58.18) --
	(118.18, 58.18) --
	(118.18, 58.19) --
	(118.18, 58.19) --
	(118.18, 58.20) --
	(118.18, 58.20) --
	(118.18, 58.21) --
	(118.19, 58.21) --
	(118.19, 58.22) --
	(118.19, 58.22) --
	(118.19, 58.23) --
	(118.19, 58.23) --
	(118.19, 58.24) --
	(118.20, 58.24) --
	(118.20, 58.25) --
	(118.20, 58.25) --
	(118.20, 58.26) --
	(118.20, 58.26) --
	(118.20, 58.27) --
	(118.20, 58.27) --
	(118.20, 58.29) --
	(118.20, 58.29) --
	(118.20, 58.30) --
	(118.20, 58.30) --
	(118.20, 58.31) --
	(118.21, 58.31) --
	(118.21, 58.32) --
	(118.21, 58.32) --
	(118.21, 58.33) --
	(118.22, 58.33) --
	(118.22, 58.34) --
	(118.22, 58.34) --
	(118.22, 58.35) --
	(118.22, 58.35) --
	(118.22, 58.36) --
	(118.23, 58.36) --
	(118.23, 58.37) --
	(118.23, 58.37) --
	(118.23, 58.38) --
	(118.23, 58.38) --
	(118.23, 58.39) --
	(118.23, 58.39) --
	(118.23, 58.40) --
	(118.24, 58.40) --
	(118.24, 58.41) --
	(118.24, 58.41) --
	(118.24, 58.42) --
	(118.24, 58.42) --
	(118.24, 58.43) --
	(118.24, 58.43) --
	(118.24, 58.44) --
	(118.24, 58.44) --
	(118.24, 58.45) --
	(118.25, 58.45) --
	(118.25, 58.46) --
	(118.25, 58.46) --
	(118.25, 58.47) --
	(118.25, 58.47) --
	(118.25, 58.48) --
	(118.25, 58.48) --
	(118.25, 58.49) --
	(118.26, 58.49) --
	(118.26, 58.50) --
	(118.26, 58.50) --
	(118.26, 58.51) --
	(118.26, 58.51) --
	(118.26, 58.52) --
	(118.26, 58.52) --
	(118.26, 58.53) --
	(118.26, 58.53) --
	(118.26, 58.54) --
	(118.27, 58.54) --
	(118.27, 58.55) --
	(118.27, 58.55) --
	(118.27, 58.56) --
	(118.27, 58.56) --
	(118.27, 58.57) --
	(118.28, 58.57) --
	(118.28, 58.58) --
	(118.28, 58.58) --
	(118.28, 58.59) --
	(118.28, 58.59) --
	(118.28, 58.60) --
	(118.28, 58.60) --
	(118.28, 58.61) --
	(118.29, 58.61) --
	(118.29, 58.62) --
	(118.29, 58.62) --
	(118.29, 58.63) --
	(118.29, 58.63) --
	(118.29, 58.64) --
	(118.29, 58.64) --
	(118.29, 58.65) --
	(118.30, 58.65) --
	(118.30, 58.67) --
	(118.30, 58.67) --
	(118.30, 58.68) --
	(118.30, 58.68) --
	(118.30, 58.69) --
	(118.30, 58.69) --
	(118.30, 58.70) --
	(118.31, 58.70) --
	(118.31, 58.71) --
	(118.31, 58.71) --
	(118.31, 58.72) --
	(118.31, 58.72) --
	(118.31, 58.73) --
	(118.31, 58.73) --
	(118.31, 58.74) --
	(118.32, 58.74) --
	(118.32, 58.75) --
	(118.32, 58.75) --
	(118.32, 58.76) --
	(118.33, 58.76) --
	(118.33, 58.77) --
	(118.33, 58.77) --
	(118.33, 58.78) --
	(118.33, 58.78) --
	(118.33, 58.79) --
	(118.34, 58.79) --
	(118.34, 58.80) --
	(118.35, 58.80) --
	(118.35, 58.81) --
	(118.36, 58.81) --
	(118.36, 58.82) --
	(118.36, 58.82) --
	(118.36, 58.83) --
	(118.36, 58.83) --
	(118.36, 58.84) --
	(118.37, 58.84) --
	(118.37, 58.85) --
	(118.37, 58.85) --
	(118.37, 58.86) --
	(118.37, 58.86) --
	(118.37, 58.87) --
	(118.38, 58.87) --
	(118.38, 58.88) --
	(118.38, 58.88) --
	(118.38, 58.89) --
	(118.38, 58.89) --
	(118.38, 58.90) --
	(118.39, 58.90) --
	(118.39, 58.91) --
	(118.39, 58.91) --
	(118.39, 58.92) --
	(118.39, 58.92) --
	(118.39, 58.93) --
	(118.40, 58.93) --
	(118.40, 58.94) --
	(118.40, 58.94) --
	(118.40, 58.95) --
	(118.40, 58.95) --
	(118.40, 58.96) --
	(118.40, 58.96) --
	(118.40, 58.97) --
	(118.40, 58.97) --
	(118.40, 58.98) --
	(118.40, 58.98) --
	(118.40, 58.99) --
	(118.40, 58.99) --
	(118.40, 59.00) --
	(118.41, 59.00) --
	(118.41, 59.01) --
	(118.41, 59.01) --
	(118.41, 59.02) --
	(118.42, 59.02) --
	(118.42, 59.03) --
	(118.42, 59.03) --
	(118.42, 59.05) --
	(118.43, 59.05) --
	(118.43, 59.06) --
	(118.44, 59.06) --
	(118.44, 59.07) --
	(118.44, 59.07) --
	(118.44, 59.08) --
	(118.44, 59.08) --
	(118.44, 59.09) --
	(118.44, 59.09) --
	(118.44, 59.10) --
	(118.45, 59.10) --
	(118.45, 59.11) --
	(118.45, 59.11) --
	(118.45, 59.12) --
	(118.45, 59.12) --
	(118.45, 59.13) --
	(118.46, 59.13) --
	(118.46, 59.14) --
	(118.48, 59.14) --
	(118.48, 59.15) --
	(118.49, 59.15) --
	(118.49, 59.16) --
	(118.49, 59.16) --
	(118.49, 59.17) --
	(118.49, 59.17) --
	(118.49, 59.18) --
	(118.49, 59.18) --
	(118.49, 59.19) --
	(118.49, 59.19) --
	(118.49, 59.20) --
	(118.49, 59.20) --
	(118.49, 59.21) --
	(118.50, 59.21) --
	(118.50, 59.22) --
	(118.50, 59.22) --
	(118.50, 59.23) --
	(118.50, 59.23) --
	(118.50, 59.24) --
	(118.51, 59.24) --
	(118.51, 59.25) --
	(118.51, 59.25) --
	(118.51, 59.26) --
	(118.52, 59.26) --
	(118.52, 59.27) --
	(118.52, 59.27) --
	(118.52, 59.28) --
	(118.52, 59.28) --
	(118.52, 59.29) --
	(118.53, 59.29) --
	(118.53, 59.30) --
	(118.53, 59.30) --
	(118.53, 59.31) --
	(118.53, 59.31) --
	(118.53, 59.32) --
	(118.54, 59.32) --
	(118.54, 59.33) --
	(118.54, 59.33) --
	(118.54, 59.34) --
	(118.55, 59.34) --
	(118.55, 59.35) --
	(118.55, 59.35) --
	(118.55, 59.36) --
	(118.55, 59.36) --
	(118.55, 59.37) --
	(118.56, 59.37) --
	(118.56, 59.38) --
	(118.56, 59.38) --
	(118.56, 59.39) --
	(118.56, 59.39) --
	(118.56, 59.40) --
	(118.56, 59.40) --
	(118.56, 59.41) --
	(118.57, 59.41) --
	(118.57, 59.43) --
	(118.57, 59.43) --
	(118.57, 59.44) --
	(118.57, 59.44) --
	(118.57, 59.45) --
	(118.57, 59.45) --
	(118.57, 59.46) --
	(118.57, 59.46) --
	(118.57, 59.47) --
	(118.58, 59.47) --
	(118.58, 59.48) --
	(118.58, 59.48) --
	(118.58, 59.49) --
	(118.59, 59.49) --
	(118.59, 59.50) --
	(118.60, 59.50) --
	(118.60, 59.51) --
	(118.60, 59.51) --
	(118.60, 59.52) --
	(118.60, 59.52) --
	(118.60, 59.53) --
	(118.60, 59.53) --
	(118.60, 59.54) --
	(118.60, 59.54) --
	(118.60, 59.55) --
	(118.60, 59.55) --
	(118.60, 59.56) --
	(118.61, 59.56) --
	(118.61, 59.57) --
	(118.62, 59.57) --
	(118.62, 59.58) --
	(118.62, 59.58) --
	(118.62, 59.59) --
	(118.62, 59.59) --
	(118.62, 59.60) --
	(118.63, 59.60) --
	(118.63, 59.61) --
	(118.63, 59.61) --
	(118.63, 59.62) --
	(118.63, 59.62) --
	(118.63, 59.63) --
	(118.64, 59.63) --
	(118.64, 59.64) --
	(118.64, 59.64) --
	(118.64, 59.65) --
	(118.64, 59.65) --
	(118.64, 59.66) --
	(118.64, 59.66) --
	(118.64, 59.67) --
	(118.64, 59.67) --
	(118.64, 59.68) --
	(118.64, 59.68) --
	(118.64, 59.69) --
	(118.65, 59.69) --
	(118.65, 59.70) --
	(118.65, 59.70) --
	(118.65, 59.71) --
	(118.66, 59.71) --
	(118.66, 59.72) --
	(118.66, 59.72) --
	(118.66, 59.73) --
	(118.67, 59.73) --
	(118.67, 59.74) --
	(118.67, 59.74) --
	(118.67, 59.75) --
	(118.67, 59.75) --
	(118.67, 59.76) --
	(118.67, 59.76) --
	(118.67, 59.77) --
	(118.68, 59.77) --
	(118.68, 59.78) --
	(118.68, 59.78) --
	(118.68, 59.79) --
	(118.68, 59.79) --
	(118.68, 59.81) --
	(118.68, 59.81) --
	(118.68, 59.82) --
	(118.68, 59.82) --
	(118.68, 59.83) --
	(118.68, 59.83) --
	(118.68, 59.84) --
	(118.69, 59.84) --
	(118.69, 59.85) --
	(118.69, 59.85) --
	(118.69, 59.86) --
	(118.69, 59.86) --
	(118.69, 59.87) --
	(118.69, 59.87) --
	(118.69, 59.88) --
	(118.69, 59.88) --
	(118.69, 59.89) --
	(118.70, 59.89) --
	(118.70, 59.90) --
	(118.70, 59.90) --
	(118.70, 59.91) --
	(118.70, 59.91) --
	(118.70, 59.92) --
	(118.71, 59.92) --
	(118.71, 59.93) --
	(118.71, 59.93) --
	(118.71, 59.94) --
	(118.71, 59.94) --
	(118.71, 59.95) --
	(118.71, 59.95) --
	(118.71, 59.96) --
	(118.71, 59.96) --
	(118.71, 59.97) --
	(118.71, 59.97) --
	(118.71, 59.98) --
	(118.72, 59.98) --
	(118.72, 59.99) --
	(118.72, 59.99) --
	(118.72, 60.00) --
	(118.72, 60.00) --
	(118.72, 60.01) --
	(118.73, 60.01) --
	(118.73, 60.02) --
	(118.73, 60.02) --
	(118.73, 60.03) --
	(118.73, 60.03) --
	(118.73, 60.04) --
	(118.74, 60.04) --
	(118.74, 60.05) --
	(118.74, 60.05) --
	(118.74, 60.06) --
	(118.74, 60.06) --
	(118.74, 60.07) --
	(118.74, 60.07) --
	(118.74, 60.08) --
	(118.75, 60.08) --
	(118.75, 60.09) --
	(118.75, 60.09) --
	(118.75, 60.10) --
	(118.75, 60.10) --
	(118.75, 60.11) --
	(118.75, 60.11) --
	(118.75, 60.12) --
	(118.75, 60.12) --
	(118.75, 60.13) --
	(118.75, 60.13) --
	(118.75, 60.14) --
	(118.76, 60.14) --
	(118.76, 60.15) --
	(118.76, 60.15) --
	(118.76, 60.16) --
	(118.76, 60.16) --
	(118.76, 60.17) --
	(118.76, 60.17) --
	(118.76, 60.19) --
	(118.76, 60.19) --
	(118.76, 60.20) --
	(118.76, 60.20) --
	(118.76, 60.21) --
	(118.77, 60.21) --
	(118.77, 60.22) --
	(118.77, 60.22) --
	(118.77, 60.23) --
	(118.78, 60.23) --
	(118.78, 60.24) --
	(118.78, 60.24) --
	(118.78, 60.25) --
	(118.78, 60.25) --
	(118.78, 60.26) --
	(118.79, 60.26) --
	(118.79, 60.27) --
	(118.79, 60.27) --
	(118.79, 60.28) --
	(118.80, 60.28) --
	(118.80, 60.29) --
	(118.80, 60.29) --
	(118.80, 60.30) --
	(118.81, 60.30) --
	(118.81, 60.31) --
	(118.81, 60.31) --
	(118.81, 60.32) --
	(118.81, 60.32) --
	(118.81, 60.33) --
	(118.81, 60.33) --
	(118.81, 60.34) --
	(118.81, 60.34) --
	(118.81, 60.35) --
	(118.81, 60.35) --
	(118.81, 60.36) --
	(118.82, 60.36) --
	(118.82, 60.37) --
	(118.82, 60.37) --
	(118.82, 60.38) --
	(118.82, 60.38) --
	(118.82, 60.39) --
	(118.82, 60.39) --
	(118.82, 60.40) --
	(118.82, 60.40) --
	(118.82, 60.41) --
	(118.83, 60.41) --
	(118.83, 60.42) --
	(118.83, 60.42) --
	(118.83, 60.43) --
	(118.83, 60.43) --
	(118.83, 60.44) --
	(118.83, 60.44) --
	(118.83, 60.45) --
	(118.84, 60.45) --
	(118.84, 60.46) --
	(118.84, 60.46) --
	(118.84, 60.47) --
	(118.84, 60.47) --
	(118.84, 60.48) --
	(118.84, 60.48) --
	(118.84, 60.49) --
	(118.84, 60.49) --
	(118.84, 60.50) --
	(118.85, 60.50) --
	(118.85, 60.51) --
	(118.85, 60.51) --
	(118.85, 60.52) --
	(118.86, 60.52) --
	(118.86, 60.53) --
	(118.86, 60.53) --
	(118.86, 60.54) --
	(118.86, 60.54) --
	(118.86, 60.55) --
	(118.86, 60.55) --
	(118.86, 60.56) --
	(118.88, 60.56) --
	(118.88, 60.58) --
	(118.88, 60.58) --
	(118.88, 60.59) --
	(118.88, 60.59) --
	(118.88, 60.60) --
	(118.88, 60.60) --
	(118.88, 60.61) --
	(118.88, 60.61) --
	(118.88, 60.62) --
	(118.88, 60.62) --
	(118.88, 60.63) --
	(118.88, 60.63) --
	(118.88, 60.64) --
	(118.88, 60.64) --
	(118.88, 60.65) --
	(118.88, 60.65) --
	(118.88, 60.66) --
	(118.88, 60.66) --
	(118.88, 60.67) --
	(118.88, 60.67) --
	(118.88, 60.68) --
	(118.89, 60.68) --
	(118.89, 60.69) --
	(118.89, 60.69) --
	(118.89, 60.70) --
	(118.90, 60.70) --
	(118.90, 60.71) --
	(118.90, 60.71) --
	(118.90, 60.72) --
	(118.91, 60.72) --
	(118.91, 60.73) --
	(118.91, 60.73) --
	(118.91, 60.74) --
	(118.92, 60.74) --
	(118.92, 60.75) --
	(118.92, 60.75) --
	(118.92, 60.76) --
	(118.92, 60.76) --
	(118.92, 60.77) --
	(118.92, 60.77) --
	(118.92, 60.78) --
	(118.92, 60.78) --
	(118.92, 60.79) --
	(118.92, 60.79) --
	(118.92, 60.80) --
	(118.92, 60.80) --
	(118.92, 60.81) --
	(118.92, 60.81) --
	(118.92, 60.82) --
	(118.93, 60.82) --
	(118.93, 60.83) --
	(118.93, 60.83) --
	(118.93, 60.84) --
	(118.93, 60.84) --
	(118.93, 60.85) --
	(118.93, 60.85) --
	(118.93, 60.86) --
	(118.94, 60.86) --
	(118.94, 60.87) --
	(118.94, 60.87) --
	(118.94, 60.88) --
	(118.95, 60.88) --
	(118.95, 60.89) --
	(118.95, 60.89) --
	(118.95, 60.90) --
	(118.95, 60.90) --
	(118.95, 60.91) --
	(118.95, 60.91) --
	(118.95, 60.92) --
	(118.96, 60.92) --
	(118.96, 60.93) --
	(118.97, 60.93) --
	(118.97, 60.94) --
	(118.98, 60.94) --
	(118.98, 60.96) --
	(119.00, 60.96) --
	(119.00, 60.97) --
	(119.00, 60.97) --
	(119.00, 60.98) --
	(119.00, 60.98) --
	(119.00, 60.99) --
	(119.00, 60.99) --
	(119.00, 61.00) --
	(119.00, 61.00) --
	(119.00, 61.01) --
	(119.00, 61.01) --
	(119.00, 61.02) --
	(119.01, 61.02) --
	(119.01, 61.03) --
	(119.01, 61.03) --
	(119.01, 61.04) --
	(119.01, 61.04) --
	(119.01, 61.05) --
	(119.01, 61.05) --
	(119.01, 61.06) --
	(119.02, 61.06) --
	(119.02, 61.07) --
	(119.03, 61.07) --
	(119.03, 61.08) --
	(119.03, 61.08) --
	(119.03, 61.09) --
	(119.03, 61.09) --
	(119.03, 61.10) --
	(119.03, 61.10) --
	(119.03, 61.11) --
	(119.03, 61.11) --
	(119.03, 61.12) --
	(119.04, 61.12) --
	(119.04, 61.13) --
	(119.04, 61.13) --
	(119.04, 61.14) --
	(119.04, 61.14) --
	(119.04, 61.15) --
	(119.05, 61.15) --
	(119.05, 61.16) --
	(119.05, 61.16) --
	(119.05, 61.17) --
	(119.05, 61.17) --
	(119.05, 61.18) --
	(119.05, 61.18) --
	(119.05, 61.19) --
	(119.06, 61.19) --
	(119.06, 61.20) --
	(119.06, 61.20) --
	(119.06, 61.21) --
	(119.06, 61.21) --
	(119.06, 61.22) --
	(119.06, 61.22) --
	(119.06, 61.23) --
	(119.06, 61.23) --
	(119.06, 61.24) --
	(119.06, 61.24) --
	(119.06, 61.25) --
	(119.06, 61.25) --
	(119.06, 61.26) --
	(119.07, 61.26) --
	(119.07, 61.27) --
	(119.07, 61.27) --
	(119.07, 61.28) --
	(119.07, 61.28) --
	(119.07, 61.29) --
	(119.07, 61.29) --
	(119.07, 61.30) --
	(119.07, 61.30) --
	(119.07, 61.31) --
	(119.07, 61.31) --
	(119.07, 61.32) --
	(119.07, 61.32) --
	(119.07, 61.34) --
	(119.08, 61.34) --
	(119.08, 61.35) --
	(119.08, 61.35) --
	(119.08, 61.36) --
	(119.08, 61.36) --
	(119.08, 61.37) --
	(119.09, 61.37) --
	(119.09, 61.38) --
	(119.09, 61.38) --
	(119.09, 61.39) --
	(119.09, 61.39) --
	(119.09, 61.40) --
	(119.10, 61.40) --
	(119.10, 61.41) --
	(119.10, 61.41) --
	(119.10, 61.42) --
	(119.10, 61.42) --
	(119.10, 61.43) --
	(119.11, 61.43) --
	(119.11, 61.44) --
	(119.11, 61.44) --
	(119.11, 61.45) --
	(119.12, 61.45) --
	(119.12, 61.46) --
	(119.12, 61.46) --
	(119.12, 61.47) --
	(119.13, 61.47) --
	(119.13, 61.48) --
	(119.13, 61.48) --
	(119.13, 61.49) --
	(119.13, 61.49) --
	(119.13, 61.50) --
	(119.13, 61.50) --
	(119.13, 61.51) --
	(119.13, 61.51) --
	(119.13, 61.52) --
	(119.14, 61.52) --
	(119.14, 61.53) --
	(119.14, 61.53) --
	(119.14, 61.54) --
	(119.14, 61.54) --
	(119.14, 61.55) --
	(119.14, 61.55) --
	(119.14, 61.56) --
	(119.15, 61.56) --
	(119.15, 61.57) --
	(119.15, 61.57) --
	(119.15, 61.58) --
	(119.15, 61.58) --
	(119.15, 61.59) --
	(119.15, 61.59) --
	(119.15, 61.60) --
	(119.16, 61.60) --
	(119.16, 61.61) --
	(119.17, 61.61) --
	(119.17, 61.62) --
	(119.17, 61.62) --
	(119.17, 61.63) --
	(119.17, 61.63) --
	(119.17, 61.64) --
	(119.18, 61.64) --
	(119.18, 61.65) --
	(119.18, 61.65) --
	(119.18, 61.66) --
	(119.19, 61.66) --
	(119.19, 61.67) --
	(119.19, 61.67) --
	(119.19, 61.68) --
	(119.19, 61.68) --
	(119.19, 61.69) --
	(119.20, 61.69) --
	(119.20, 61.70) --
	(119.21, 61.70) --
	(119.21, 61.72) --
	(119.21, 61.72) --
	(119.21, 61.73) --
	(119.21, 61.73) --
	(119.21, 61.74) --
	(119.21, 61.74) --
	(119.21, 61.75) --
	(119.22, 61.75) --
	(119.22, 61.76) --
	(119.22, 61.76) --
	(119.22, 61.77) --
	(119.22, 61.77) --
	(119.22, 61.78) --
	(119.22, 61.78) --
	(119.22, 61.79) --
	(119.22, 61.79) --
	(119.22, 61.80) --
	(119.23, 61.80) --
	(119.23, 61.81) --
	(119.23, 61.81) --
	(119.23, 61.82) --
	(119.24, 61.82) --
	(119.24, 61.83) --
	(119.24, 61.83) --
	(119.24, 61.84) --
	(119.24, 61.84) --
	(119.24, 61.85) --
	(119.24, 61.85) --
	(119.24, 61.86) --
	(119.24, 61.86) --
	(119.24, 61.87) --
	(119.25, 61.87) --
	(119.25, 61.88) --
	(119.26, 61.88) --
	(119.26, 61.89) --
	(119.26, 61.89) --
	(119.26, 61.90) --
	(119.27, 61.90) --
	(119.27, 61.91) --
	(119.27, 61.91) --
	(119.27, 61.92) --
	(119.27, 61.92) --
	(119.27, 61.93) --
	(119.28, 61.93) --
	(119.28, 61.94) --
	(119.28, 61.94) --
	(119.28, 61.95) --
	(119.29, 61.95) --
	(119.29, 61.96) --
	(119.29, 61.96) --
	(119.29, 61.97) --
	(119.30, 61.97) --
	(119.30, 61.98) --
	(119.30, 61.98) --
	(119.30, 61.99) --
	(119.30, 61.99) --
	(119.30, 62.00) --
	(119.31, 62.00) --
	(119.31, 62.01) --
	(119.31, 62.01) --
	(119.31, 62.02) --
	(119.31, 62.02) --
	(119.31, 62.03) --
	(119.31, 62.03) --
	(119.31, 62.04) --
	(119.32, 62.04) --
	(119.32, 62.05) --
	(119.32, 62.05) --
	(119.32, 62.06) --
	(119.32, 62.06) --
	(119.32, 62.07) --
	(119.33, 62.07) --
	(119.33, 62.08) --
	(119.33, 62.08) --
	(119.33, 62.10) --
	(119.33, 62.10) --
	(119.33, 62.11) --
	(119.34, 62.11) --
	(119.34, 62.12) --
	(119.34, 62.12) --
	(119.34, 62.13) --
	(119.34, 62.13) --
	(119.34, 62.14) --
	(119.34, 62.14) --
	(119.34, 62.15) --
	(119.35, 62.15) --
	(119.35, 62.16) --
	(119.35, 62.16) --
	(119.35, 62.17) --
	(119.35, 62.17) --
	(119.35, 62.18) --
	(119.35, 62.18) --
	(119.35, 62.19) --
	(119.36, 62.19) --
	(119.36, 62.20) --
	(119.36, 62.20) --
	(119.36, 62.21) --
	(119.37, 62.21) --
	(119.37, 62.22) --
	(119.38, 62.22) --
	(119.38, 62.23) --
	(119.38, 62.23) --
	(119.38, 62.24) --
	(119.40, 62.24) --
	(119.40, 62.25) --
	(119.40, 62.25) --
	(119.40, 62.26) --
	(119.40, 62.26) --
	(119.40, 62.27) --
	(119.41, 62.27) --
	(119.41, 62.28) --
	(119.41, 62.28) --
	(119.41, 62.29) --
	(119.41, 62.29) --
	(119.41, 62.30) --
	(119.42, 62.30) --
	(119.42, 62.31) --
	(119.43, 62.31) --
	(119.43, 62.32) --
	(119.44, 62.32) --
	(119.44, 62.33) --
	(119.44, 62.33) --
	(119.44, 62.34) --
	(119.45, 62.34) --
	(119.45, 62.35) --
	(119.45, 62.35) --
	(119.45, 62.36) --
	(119.46, 62.36) --
	(119.46, 62.37) --
	(119.46, 62.37) --
	(119.46, 62.38) --
	(119.46, 62.38) --
	(119.46, 62.39) --
	(119.46, 62.39) --
	(119.46, 62.40) --
	(119.46, 62.40) --
	(119.46, 62.41) --
	(119.46, 62.41) --
	(119.46, 62.42) --
	(119.46, 62.42) --
	(119.46, 62.43) --
	(119.47, 62.43) --
	(119.47, 62.44) --
	(119.47, 62.44) --
	(119.47, 62.45) --
	(119.48, 62.45) --
	(119.48, 62.46) --
	(119.48, 62.46) --
	(119.48, 62.48) --
	(119.48, 62.48) --
	(119.48, 62.49) --
	(119.49, 62.49) --
	(119.49, 62.50) --
	(119.49, 62.50) --
	(119.49, 62.51) --
	(119.49, 62.51) --
	(119.49, 62.52) --
	(119.50, 62.52) --
	(119.50, 62.53) --
	(119.50, 62.53) --
	(119.50, 62.54) --
	(119.50, 62.54) --
	(119.50, 62.55) --
	(119.50, 62.55) --
	(119.50, 62.56) --
	(119.50, 62.56) --
	(119.50, 62.57) --
	(119.50, 62.57) --
	(119.50, 62.58) --
	(119.51, 62.58) --
	(119.51, 62.59) --
	(119.51, 62.59) --
	(119.51, 62.60) --
	(119.51, 62.60) --
	(119.51, 62.61) --
	(119.52, 62.61) --
	(119.52, 62.62) --
	(119.52, 62.62) --
	(119.52, 62.63) --
	(119.52, 62.63) --
	(119.52, 62.64) --
	(119.53, 62.64) --
	(119.53, 62.65) --
	(119.53, 62.65) --
	(119.53, 62.66) --
	(119.53, 62.66) --
	(119.53, 62.67) --
	(119.53, 62.67) --
	(119.53, 62.68) --
	(119.53, 62.68) --
	(119.53, 62.69) --
	(119.54, 62.69) --
	(119.54, 62.70) --
	(119.54, 62.70) --
	(119.54, 62.71) --
	(119.54, 62.71) --
	(119.54, 62.72) --
	(119.55, 62.72) --
	(119.55, 62.73) --
	(119.55, 62.73) --
	(119.55, 62.74) --
	(119.55, 62.74) --
	(119.55, 62.75) --
	(119.55, 62.75) --
	(119.55, 62.76) --
	(119.56, 62.76) --
	(119.56, 62.77) --
	(119.56, 62.77) --
	(119.56, 62.78) --
	(119.57, 62.78) --
	(119.57, 62.79) --
	(119.57, 62.79) --
	(119.57, 62.80) --
	(119.57, 62.80) --
	(119.57, 62.81) --
	(119.57, 62.81) --
	(119.57, 62.82) --
	(119.57, 62.82) --
	(119.57, 62.83) --
	(119.57, 62.83) --
	(119.57, 62.84) --
	(119.57, 62.84) --
	(119.57, 62.85) --
	(119.58, 62.85) --
	(119.58, 62.87) --
	(119.58, 62.87) --
	(119.58, 62.88) --
	(119.58, 62.88) --
	(119.58, 62.89) --
	(119.59, 62.89) --
	(119.59, 62.90) --
	(119.59, 62.90) --
	(119.59, 62.91) --
	(119.60, 62.91) --
	(119.60, 62.92) --
	(119.60, 62.92) --
	(119.60, 62.93) --
	(119.60, 62.93) --
	(119.60, 62.94) --
	(119.61, 62.94) --
	(119.61, 62.95) --
	(119.63, 62.95) --
	(119.63, 62.96) --
	(119.63, 62.96) --
	(119.63, 62.97) --
	(119.64, 62.97) --
	(119.64, 62.98) --
	(119.64, 62.98) --
	(119.64, 62.99) --
	(119.65, 62.99) --
	(119.65, 63.00) --
	(119.65, 63.00) --
	(119.65, 63.01) --
	(119.65, 63.01) --
	(119.65, 63.02) --
	(119.66, 63.02) --
	(119.66, 63.03) --
	(119.67, 63.03) --
	(119.67, 63.04) --
	(119.67, 63.04) --
	(119.67, 63.05) --
	(119.67, 63.05) --
	(119.67, 63.06) --
	(119.68, 63.06) --
	(119.68, 63.07) --
	(119.68, 63.07) --
	(119.68, 63.08) --
	(119.68, 63.08) --
	(119.68, 63.09) --
	(119.68, 63.09) --
	(119.68, 63.10) --
	(119.68, 63.10) --
	(119.68, 63.11) --
	(119.69, 63.11) --
	(119.69, 63.12) --
	(119.69, 63.12) --
	(119.69, 63.13) --
	(119.70, 63.13) --
	(119.70, 63.14) --
	(119.70, 63.14) --
	(119.70, 63.15) --
	(119.70, 63.15) --
	(119.70, 63.16) --
	(119.70, 63.16) --
	(119.70, 63.17) --
	(119.71, 63.17) --
	(119.71, 63.18) --
	(119.71, 63.18) --
	(119.71, 63.19) --
	(119.72, 63.19) --
	(119.72, 63.20) --
	(119.72, 63.20) --
	(119.72, 63.21) --
	(119.72, 63.21) --
	(119.72, 63.22) --
	(119.73, 63.22) --
	(119.73, 63.23) --
	(119.73, 63.23) --
	(119.73, 63.25) --
	(119.74, 63.25) --
	(119.74, 63.26) --
	(119.74, 63.26) --
	(119.74, 63.27) --
	(119.75, 63.27) --
	(119.75, 63.28) --
	(119.75, 63.28) --
	(119.75, 63.29) --
	(119.75, 63.29) --
	(119.75, 63.30) --
	(119.75, 63.30) --
	(119.75, 63.31) --
	(119.76, 63.31) --
	(119.76, 63.32) --
	(119.76, 63.32) --
	(119.76, 63.33) --
	(119.77, 63.33) --
	(119.77, 63.34) --
	(119.77, 63.34) --
	(119.77, 63.35) --
	(119.77, 63.35) --
	(119.77, 63.36) --
	(119.78, 63.36) --
	(119.78, 63.37) --
	(119.78, 63.37) --
	(119.78, 63.38) --
	(119.78, 63.38) --
	(119.78, 63.39) --
	(119.78, 63.39) --
	(119.78, 63.40) --
	(119.80, 63.40) --
	(119.80, 63.41) --
	(119.80, 63.41) --
	(119.80, 63.42) --
	(119.80, 63.42) --
	(119.80, 63.43) --
	(119.80, 63.43) --
	(119.80, 63.44) --
	(119.80, 63.44) --
	(119.80, 63.45) --
	(119.80, 63.45) --
	(119.80, 63.46) --
	(119.80, 63.46) --
	(119.80, 63.47) --
	(119.81, 63.47) --
	(119.81, 63.48) --
	(119.81, 63.48) --
	(119.81, 63.49) --
	(119.81, 63.49) --
	(119.81, 63.50) --
	(119.83, 63.50) --
	(119.83, 63.51) --
	(119.83, 63.51) --
	(119.83, 63.52) --
	(119.83, 63.52) --
	(119.83, 63.53) --
	(119.84, 63.53) --
	(119.84, 63.54) --
	(119.84, 63.54) --
	(119.84, 63.55) --
	(119.84, 63.55) --
	(119.84, 63.56) --
	(119.84, 63.56) --
	(119.84, 63.57) --
	(119.85, 63.57) --
	(119.85, 63.58) --
	(119.85, 63.58) --
	(119.85, 63.59) --
	(119.86, 63.59) --
	(119.86, 63.60) --
	(119.86, 63.60) --
	(119.86, 63.61) --
	(119.86, 63.61) --
	(119.86, 63.63) --
	(119.86, 63.63) --
	(119.86, 63.64) --
	(119.86, 63.64) --
	(119.86, 63.65) --
	(119.87, 63.65) --
	(119.87, 63.66) --
	(119.87, 63.66) --
	(119.87, 63.67) --
	(119.87, 63.67) --
	(119.87, 63.68) --
	(119.87, 63.68) --
	(119.87, 63.69) --
	(119.89, 63.69) --
	(119.89, 63.70) --
	(119.90, 63.70) --
	(119.90, 63.71) --
	(119.90, 63.71) --
	(119.90, 63.72) --
	(119.91, 63.72) --
	(119.91, 63.73) --
	(119.91, 63.73) --
	(119.91, 63.74) --
	(119.91, 63.74) --
	(119.91, 63.75) --
	(119.91, 63.75) --
	(119.91, 63.76) --
	(119.92, 63.76) --
	(119.92, 63.77) --
	(119.92, 63.77) --
	(119.92, 63.78) --
	(119.93, 63.78) --
	(119.93, 63.79) --
	(119.93, 63.79) --
	(119.93, 63.80) --
	(119.93, 63.80) --
	(119.93, 63.81) --
	(119.93, 63.81) --
	(119.93, 63.82) --
	(119.94, 63.82) --
	(119.94, 63.83) --
	(119.95, 63.83) --
	(119.95, 63.84) --
	(119.95, 63.84) --
	(119.95, 63.85) --
	(119.95, 63.85) --
	(119.95, 63.86) --
	(119.95, 63.86) --
	(119.95, 63.87) --
	(119.96, 63.87) --
	(119.96, 63.88) --
	(119.96, 63.88) --
	(119.96, 63.89) --
	(119.97, 63.89) --
	(119.97, 63.90) --
	(119.97, 63.90) --
	(119.97, 63.91) --
	(119.98, 63.91) --
	(119.98, 63.92) --
	(119.98, 63.92) --
	(119.98, 63.93) --
	(119.98, 63.93) --
	(119.98, 63.94) --
	(120.00, 63.94) --
	(120.00, 63.95) --
	(120.01, 63.95) --
	(120.01, 63.96) --
	(120.01, 63.96) --
	(120.01, 63.97) --
	(120.01, 63.97) --
	(120.01, 63.98) --
	(120.01, 63.98) --
	(120.01, 63.99) --
	(120.01, 63.99) --
	(120.01, 64.01) --
	(120.02, 64.01) --
	(120.02, 64.02) --
	(120.02, 64.02) --
	(120.02, 64.03) --
	(120.02, 64.03) --
	(120.02, 64.04) --
	(120.02, 64.04) --
	(120.02, 64.05) --
	(120.02, 64.05) --
	(120.02, 64.06) --
	(120.02, 64.06) --
	(120.02, 64.07) --
	(120.02, 64.07) --
	(120.02, 64.08) --
	(120.03, 64.08) --
	(120.03, 64.09) --
	(120.03, 64.09) --
	(120.03, 64.10) --
	(120.04, 64.10) --
	(120.04, 64.11) --
	(120.04, 64.11) --
	(120.04, 64.12) --
	(120.04, 64.12) --
	(120.04, 64.13) --
	(120.05, 64.13) --
	(120.05, 64.14) --
	(120.05, 64.14) --
	(120.05, 64.15) --
	(120.05, 64.15) --
	(120.05, 64.16) --
	(120.07, 64.16) --
	(120.07, 64.17) --
	(120.07, 64.17) --
	(120.07, 64.18) --
	(120.08, 64.18) --
	(120.08, 64.19) --
	(120.09, 64.19) --
	(120.09, 64.20) --
	(120.09, 64.20) --
	(120.09, 64.21) --
	(120.09, 64.21) --
	(120.09, 64.22) --
	(120.09, 64.22) --
	(120.09, 64.23) --
	(120.09, 64.23) --
	(120.09, 64.24) --
	(120.10, 64.24) --
	(120.10, 64.25) --
	(120.10, 64.25) --
	(120.10, 64.26) --
	(120.10, 64.26) --
	(120.10, 64.27) --
	(120.10, 64.27) --
	(120.10, 64.28) --
	(120.10, 64.28) --
	(120.10, 64.29) --
	(120.10, 64.29) --
	(120.10, 64.30) --
	(120.11, 64.30) --
	(120.11, 64.31) --
	(120.11, 64.31) --
	(120.11, 64.32) --
	(120.11, 64.32) --
	(120.11, 64.33) --
	(120.11, 64.33) --
	(120.11, 64.34) --
	(120.11, 64.34) --
	(120.11, 64.35) --
	(120.11, 64.35) --
	(120.11, 64.36) --
	(120.11, 64.36) --
	(120.11, 64.37) --
	(120.13, 64.37) --
	(120.13, 64.39) --
	(120.14, 64.39) --
	(120.14, 64.40) --
	(120.15, 64.40) --
	(120.15, 64.41) --
	(120.15, 64.41) --
	(120.15, 64.42) --
	(120.16, 64.42) --
	(120.16, 64.43) --
	(120.16, 64.43) --
	(120.16, 64.44) --
	(120.16, 64.44) --
	(120.16, 64.45) --
	(120.17, 64.45) --
	(120.17, 64.46) --
	(120.17, 64.46) --
	(120.17, 64.47) --
	(120.19, 64.47) --
	(120.19, 64.48) --
	(120.19, 64.48) --
	(120.19, 64.49) --
	(120.19, 64.49) --
	(120.19, 64.50) --
	(120.19, 64.50) --
	(120.19, 64.51) --
	(120.20, 64.51) --
	(120.20, 64.52) --
	(120.20, 64.52) --
	(120.20, 64.53) --
	(120.20, 64.53) --
	(120.20, 64.54) --
	(120.20, 64.54) --
	(120.20, 64.55) --
	(120.22, 64.55) --
	(120.22, 64.56) --
	(120.22, 64.56) --
	(120.22, 64.57) --
	(120.22, 64.57) --
	(120.22, 64.58) --
	(120.22, 64.58) --
	(120.22, 64.59) --
	(120.23, 64.59) --
	(120.23, 64.60) --
	(120.23, 64.60) --
	(120.23, 64.61) --
	(120.23, 64.61) --
	(120.23, 64.62) --
	(120.24, 64.62) --
	(120.24, 64.63) --
	(120.24, 64.63) --
	(120.24, 64.64) --
	(120.24, 64.64) --
	(120.24, 64.65) --
	(120.24, 64.65) --
	(120.24, 64.66) --
	(120.24, 64.66) --
	(120.24, 64.67) --
	(120.25, 64.67) --
	(120.25, 64.68) --
	(120.25, 64.68) --
	(120.25, 64.69) --
	(120.25, 64.69) --
	(120.25, 64.70) --
	(120.25, 64.70) --
	(120.25, 64.71) --
	(120.25, 64.71) --
	(120.25, 64.72) --
	(120.26, 64.72) --
	(120.26, 64.73) --
	(120.26, 64.73) --
	(120.26, 64.74) --
	(120.26, 64.74) --
	(120.26, 64.75) --
	(120.26, 64.75) --
	(120.26, 64.77) --
	(120.26, 64.77) --
	(120.26, 64.78) --
	(120.27, 64.78) --
	(120.27, 64.79) --
	(120.27, 64.79) --
	(120.27, 64.80) --
	(120.27, 64.80) --
	(120.27, 64.81) --
	(120.27, 64.81) --
	(120.27, 64.82) --
	(120.27, 64.82) --
	(120.27, 64.83) --
	(120.28, 64.83) --
	(120.28, 64.84) --
	(120.28, 64.84) --
	(120.28, 64.85) --
	(120.29, 64.85) --
	(120.29, 64.86) --
	(120.29, 64.86) --
	(120.29, 64.87) --
	(120.30, 64.87) --
	(120.30, 64.88) --
	(120.30, 64.88) --
	(120.30, 64.89) --
	(120.30, 64.89) --
	(120.30, 64.90) --
	(120.30, 64.90) --
	(120.30, 64.91) --
	(120.30, 64.91) --
	(120.30, 64.92) --
	(120.30, 64.92) --
	(120.30, 64.93) --
	(120.31, 64.93) --
	(120.31, 64.94) --
	(120.32, 64.94) --
	(120.32, 64.95) --
	(120.32, 64.95) --
	(120.32, 64.96) --
	(120.32, 64.96) --
	(120.32, 64.97) --
	(120.33, 64.97) --
	(120.33, 64.98) --
	(120.33, 64.98) --
	(120.33, 64.99) --
	(120.33, 64.99) --
	(120.33, 65.00) --
	(120.34, 65.00) --
	(120.34, 65.01) --
	(120.34, 65.01) --
	(120.34, 65.02) --
	(120.35, 65.02) --
	(120.35, 65.03) --
	(120.35, 65.03) --
	(120.35, 65.04) --
	(120.37, 65.04) --
	(120.37, 65.05) --
	(120.37, 65.05) --
	(120.37, 65.06) --
	(120.37, 65.06) --
	(120.37, 65.07) --
	(120.37, 65.07) --
	(120.37, 65.08) --
	(120.37, 65.08) --
	(120.37, 65.09) --
	(120.38, 65.09) --
	(120.38, 65.10) --
	(120.38, 65.10) --
	(120.38, 65.11) --
	(120.39, 65.11) --
	(120.39, 65.12) --
	(120.39, 65.12) --
	(120.39, 65.13) --
	(120.39, 65.13) --
	(120.39, 65.14) --
	(120.39, 65.14) --
	(120.39, 65.16) --
	(120.40, 65.16) --
	(120.40, 65.17) --
	(120.40, 65.17) --
	(120.40, 65.18) --
	(120.41, 65.18) --
	(120.41, 65.19) --
	(120.41, 65.19) --
	(120.41, 65.20) --
	(120.42, 65.20) --
	(120.42, 65.21) --
	(120.42, 65.21) --
	(120.42, 65.22) --
	(120.42, 65.22) --
	(120.42, 65.23) --
	(120.43, 65.23) --
	(120.43, 65.24) --
	(120.43, 65.24) --
	(120.43, 65.25) --
	(120.43, 65.25) --
	(120.43, 65.26) --
	(120.43, 65.26) --
	(120.43, 65.27) --
	(120.44, 65.27) --
	(120.44, 65.28) --
	(120.44, 65.28) --
	(120.44, 65.29) --
	(120.44, 65.29) --
	(120.44, 65.30) --
	(120.44, 65.30) --
	(120.44, 65.31) --
	(120.45, 65.31) --
	(120.45, 65.32) --
	(120.45, 65.32) --
	(120.45, 65.33) --
	(120.45, 65.33) --
	(120.45, 65.34) --
	(120.46, 65.34) --
	(120.46, 65.35) --
	(120.46, 65.35) --
	(120.46, 65.36) --
	(120.47, 65.36) --
	(120.47, 65.37) --
	(120.47, 65.37) --
	(120.47, 65.38) --
	(120.47, 65.38) --
	(120.47, 65.39) --
	(120.47, 65.39) --
	(120.47, 65.40) --
	(120.47, 65.40) --
	(120.47, 65.41) --
	(120.47, 65.41) --
	(120.47, 65.42) --
	(120.48, 65.42) --
	(120.48, 65.43) --
	(120.48, 65.43) --
	(120.48, 65.44) --
	(120.48, 65.44) --
	(120.48, 65.45) --
	(120.48, 65.45) --
	(120.48, 65.46) --
	(120.49, 65.46) --
	(120.49, 65.47) --
	(120.49, 65.47) --
	(120.49, 65.48) --
	(120.50, 65.48) --
	(120.50, 65.49) --
	(120.50, 65.49) --
	(120.50, 65.50) --
	(120.50, 65.50) --
	(120.50, 65.51) --
	(120.50, 65.51) --
	(120.50, 65.52) --
	(120.51, 65.52) --
	(120.51, 65.54) --
	(120.51, 65.54) --
	(120.51, 65.55) --
	(120.51, 65.55) --
	(120.51, 65.56) --
	(120.51, 65.56) --
	(120.51, 65.57) --
	(120.51, 65.57) --
	(120.51, 65.58) --
	(120.51, 65.58) --
	(120.51, 65.59) --
	(120.52, 65.59) --
	(120.52, 65.60) --
	(120.52, 65.60) --
	(120.52, 65.61) --
	(120.53, 65.61) --
	(120.53, 65.62) --
	(120.53, 65.62) --
	(120.53, 65.63) --
	(120.54, 65.63) --
	(120.54, 65.64) --
	(120.54, 65.64) --
	(120.54, 65.65) --
	(120.54, 65.65) --
	(120.54, 65.66) --
	(120.54, 65.66) --
	(120.54, 65.67) --
	(120.54, 65.67) --
	(120.54, 65.68) --
	(120.54, 65.68) --
	(120.54, 65.69) --
	(120.55, 65.69) --
	(120.55, 65.70) --
	(120.55, 65.70) --
	(120.55, 65.71) --
	(120.55, 65.71) --
	(120.55, 65.72) --
	(120.56, 65.72) --
	(120.56, 65.73) --
	(120.57, 65.73) --
	(120.57, 65.74) --
	(120.57, 65.74) --
	(120.57, 65.75) --
	(120.57, 65.75) --
	(120.57, 65.76) --
	(120.58, 65.76) --
	(120.58, 65.77) --
	(120.59, 65.77) --
	(120.59, 65.78) --
	(120.60, 65.78) --
	(120.60, 65.79) --
	(120.60, 65.79) --
	(120.60, 65.80) --
	(120.61, 65.80) --
	(120.61, 65.81) --
	(120.61, 65.81) --
	(120.61, 65.82) --
	(120.61, 65.82) --
	(120.61, 65.83) --
	(120.62, 65.83) --
	(120.62, 65.84) --
	(120.62, 65.84) --
	(120.62, 65.85) --
	(120.62, 65.85) --
	(120.62, 65.86) --
	(120.62, 65.86) --
	(120.62, 65.87) --
	(120.62, 65.87) --
	(120.62, 65.88) --
	(120.62, 65.88) --
	(120.62, 65.89) --
	(120.63, 65.89) --
	(120.63, 65.90) --
	(120.63, 65.90) --
	(120.63, 65.92) --
	(120.63, 65.92) --
	(120.63, 65.93) --
	(120.64, 65.93) --
	(120.64, 65.94) --
	(120.64, 65.94) --
	(120.64, 65.95) --
	(120.64, 65.95) --
	(120.64, 65.96) --
	(120.64, 65.96) --
	(120.64, 65.97) --
	(120.64, 65.97) --
	(120.64, 65.98) --
	(120.65, 65.98) --
	(120.65, 65.99) --
	(120.65, 65.99) --
	(120.65, 66.00) --
	(120.65, 66.00) --
	(120.65, 66.01) --
	(120.66, 66.01) --
	(120.66, 66.02) --
	(120.68, 66.02) --
	(120.68, 66.03) --
	(120.68, 66.03) --
	(120.68, 66.04) --
	(120.68, 66.04) --
	(120.68, 66.05) --
	(120.68, 66.05) --
	(120.68, 66.06) --
	(120.69, 66.06) --
	(120.69, 66.07) --
	(120.69, 66.07) --
	(120.69, 66.08) --
	(120.70, 66.08) --
	(120.70, 66.09) --
	(120.70, 66.09) --
	(120.70, 66.10) --
	(120.70, 66.10) --
	(120.70, 66.11) --
	(120.71, 66.11) --
	(120.71, 66.12) --
	(120.71, 66.12) --
	(120.71, 66.13) --
	(120.72, 66.13) --
	(120.72, 66.14) --
	(120.72, 66.14) --
	(120.72, 66.15) --
	(120.73, 66.15) --
	(120.73, 66.16) --
	(120.73, 66.16) --
	(120.73, 66.17) --
	(120.74, 66.17) --
	(120.74, 66.18) --
	(120.75, 66.18) --
	(120.75, 66.19) --
	(120.75, 66.19) --
	(120.75, 66.20) --
	(120.75, 66.20) --
	(120.75, 66.21) --
	(120.76, 66.21) --
	(120.76, 66.22) --
	(120.76, 66.22) --
	(120.76, 66.23) --
	(120.76, 66.23) --
	(120.76, 66.24) --
	(120.77, 66.24) --
	(120.77, 66.25) --
	(120.77, 66.25) --
	(120.77, 66.26) --
	(120.77, 66.26) --
	(120.77, 66.27) --
	(120.77, 66.27) --
	(120.77, 66.28) --
	(120.78, 66.28) --
	(120.78, 66.30) --
	(120.79, 66.30) --
	(120.79, 66.31) --
	(120.79, 66.31) --
	(120.79, 66.32) --
	(120.79, 66.32) --
	(120.79, 66.33) --
	(120.80, 66.33) --
	(120.80, 66.34) --
	(120.81, 66.34) --
	(120.81, 66.35) --
	(120.81, 66.35) --
	(120.81, 66.36) --
	(120.81, 66.36) --
	(120.81, 66.37) --
	(120.82, 66.37) --
	(120.82, 66.38) --
	(120.82, 66.38) --
	(120.82, 66.39) --
	(120.82, 66.39) --
	(120.82, 66.40) --
	(120.82, 66.40) --
	(120.82, 66.41) --
	(120.83, 66.41) --
	(120.83, 66.42) --
	(120.83, 66.42) --
	(120.83, 66.43) --
	(120.83, 66.43) --
	(120.83, 66.44) --
	(120.83, 66.44) --
	(120.83, 66.45) --
	(120.84, 66.45) --
	(120.84, 66.46) --
	(120.84, 66.46) --
	(120.84, 66.47) --
	(120.84, 66.47) --
	(120.84, 66.48) --
	(120.84, 66.48) --
	(120.84, 66.49) --
	(120.84, 66.49) --
	(120.84, 66.50) --
	(120.86, 66.50) --
	(120.86, 66.51) --
	(120.89, 66.51) --
	(120.89, 66.52) --
	(120.89, 66.52) --
	(120.89, 66.53) --
	(120.91, 66.53) --
	(120.91, 66.54) --
	(120.92, 66.54) --
	(120.92, 66.55) --
	(120.92, 66.55) --
	(120.92, 66.56) --
	(120.93, 66.56) --
	(120.93, 66.57) --
	(120.93, 66.57) --
	(120.93, 66.58) --
	(120.93, 66.58) --
	(120.93, 66.59) --
	(120.93, 66.59) --
	(120.93, 66.60) --
	(120.94, 66.60) --
	(120.94, 66.61) --
	(120.94, 66.61) --
	(120.94, 66.62) --
	(120.94, 66.62) --
	(120.94, 66.63) --
	(120.95, 66.63) --
	(120.95, 66.64) --
	(120.96, 66.64) --
	(120.96, 66.65) --
	(120.97, 66.65) --
	(120.97, 66.66) --
	(120.97, 66.66) --
	(120.97, 66.68) --
	(120.97, 66.68) --
	(120.97, 66.69) --
	(120.98, 66.69) --
	(120.98, 66.70) --
	(120.98, 66.70) --
	(120.98, 66.71) --
	(120.98, 66.71) --
	(120.98, 66.72) --
	(120.99, 66.72) --
	(120.99, 66.73) --
	(120.99, 66.73) --
	(120.99, 66.74) --
	(120.99, 66.74) --
	(120.99, 66.75) --
	(121.00, 66.75) --
	(121.00, 66.76) --
	(121.01, 66.76) --
	(121.01, 66.77) --
	(121.01, 66.77) --
	(121.01, 66.78) --
	(121.01, 66.78) --
	(121.01, 66.79) --
	(121.02, 66.79) --
	(121.02, 66.80) --
	(121.02, 66.80) --
	(121.02, 66.81) --
	(121.02, 66.81) --
	(121.02, 66.82) --
	(121.03, 66.82) --
	(121.03, 66.83) --
	(121.03, 66.83) --
	(121.03, 66.84) --
	(121.04, 66.84) --
	(121.04, 66.85) --
	(121.04, 66.85) --
	(121.04, 66.86) --
	(121.04, 66.86) --
	(121.04, 66.87) --
	(121.05, 66.87) --
	(121.05, 66.88) --
	(121.05, 66.88) --
	(121.05, 66.89) --
	(121.06, 66.89) --
	(121.06, 66.90) --
	(121.06, 66.90) --
	(121.06, 66.91) --
	(121.06, 66.91) --
	(121.06, 66.92) --
	(121.07, 66.92) --
	(121.07, 66.93) --
	(121.07, 66.93) --
	(121.07, 66.94) --
	(121.07, 66.94) --
	(121.07, 66.95) --
	(121.08, 66.95) --
	(121.08, 66.96) --
	(121.08, 66.96) --
	(121.08, 66.97) --
	(121.08, 66.97) --
	(121.08, 66.98) --
	(121.08, 66.98) --
	(121.08, 66.99) --
	(121.08, 66.99) --
	(121.08, 67.00) --
	(121.09, 67.00) --
	(121.09, 67.01) --
	(121.09, 67.01) --
	(121.09, 67.02) --
	(121.10, 67.02) --
	(121.10, 67.03) --
	(121.10, 67.03) --
	(121.10, 67.04) --
	(121.10, 67.04) --
	(121.10, 67.06) --
	(121.11, 67.06) --
	(121.11, 67.07) --
	(121.12, 67.07) --
	(121.12, 67.08) --
	(121.12, 67.08) --
	(121.12, 67.09) --
	(121.13, 67.09) --
	(121.13, 67.10) --
	(121.13, 67.10) --
	(121.13, 67.11) --
	(121.14, 67.11) --
	(121.14, 67.12) --
	(121.14, 67.12) --
	(121.14, 67.13) --
	(121.14, 67.13) --
	(121.14, 67.14) --
	(121.14, 67.14) --
	(121.14, 67.15) --
	(121.15, 67.15) --
	(121.15, 67.16) --
	(121.15, 67.16) --
	(121.15, 67.17) --
	(121.15, 67.17) --
	(121.15, 67.18) --
	(121.15, 67.18) --
	(121.15, 67.19) --
	(121.16, 67.19) --
	(121.16, 67.20) --
	(121.17, 67.20) --
	(121.17, 67.21) --
	(121.17, 67.21) --
	(121.17, 67.22) --
	(121.18, 67.22) --
	(121.18, 67.23) --
	(121.18, 67.23) --
	(121.18, 67.24) --
	(121.18, 67.24) --
	(121.18, 67.25) --
	(121.18, 67.25) --
	(121.18, 67.26) --
	(121.19, 67.26) --
	(121.19, 67.27) --
	(121.19, 67.27) --
	(121.19, 67.28) --
	(121.20, 67.28) --
	(121.20, 67.29) --
	(121.21, 67.29) --
	(121.21, 67.30) --
	(121.21, 67.30) --
	(121.21, 67.31) --
	(121.22, 67.31) --
	(121.22, 67.32) --
	(121.22, 67.32) --
	(121.22, 67.33) --
	(121.22, 67.33) --
	(121.22, 67.34) --
	(121.23, 67.34) --
	(121.23, 67.35) --
	(121.24, 67.35) --
	(121.24, 67.36) --
	(121.24, 67.36) --
	(121.24, 67.37) --
	(121.24, 67.37) --
	(121.24, 67.38) --
	(121.25, 67.38) --
	(121.25, 67.39) --
	(121.26, 67.39) --
	(121.26, 67.40) --
	(121.26, 67.40) --
	(121.26, 67.41) --
	(121.26, 67.41) --
	(121.26, 67.42) --
	(121.26, 67.42) --
	(121.26, 67.44) --
	(121.26, 67.44) --
	(121.26, 67.45) --
	(121.27, 67.45) --
	(121.27, 67.46) --
	(121.27, 67.46) --
	(121.27, 67.47) --
	(121.28, 67.47) --
	(121.28, 67.48) --
	(121.28, 67.48) --
	(121.28, 67.49) --
	(121.28, 67.49) --
	(121.28, 67.50) --
	(121.29, 67.50) --
	(121.29, 67.51) --
	(121.30, 67.51) --
	(121.30, 67.52) --
	(121.30, 67.52) --
	(121.30, 67.53) --
	(121.30, 67.53) --
	(121.30, 67.54) --
	(121.30, 67.54) --
	(121.30, 67.55) --
	(121.30, 67.55) --
	(121.30, 67.56) --
	(121.31, 67.56) --
	(121.31, 67.57) --
	(121.31, 67.57) --
	(121.31, 67.58) --
	(121.31, 67.58) --
	(121.31, 67.59) --
	(121.31, 67.59) --
	(121.31, 67.60) --
	(121.32, 67.60) --
	(121.32, 67.61) --
	(121.33, 67.61) --
	(121.33, 67.62) --
	(121.34, 67.62) --
	(121.34, 67.63) --
	(121.34, 67.63) --
	(121.34, 67.64) --
	(121.34, 67.64) --
	(121.34, 67.65) --
	(121.35, 67.65) --
	(121.35, 67.66) --
	(121.35, 67.66) --
	(121.35, 67.67) --
	(121.35, 67.67) --
	(121.35, 67.68) --
	(121.36, 67.68) --
	(121.36, 67.69) --
	(121.36, 67.69) --
	(121.36, 67.70) --
	(121.37, 67.70) --
	(121.37, 67.71) --
	(121.37, 67.71) --
	(121.37, 67.72) --
	(121.38, 67.72) --
	(121.38, 67.73) --
	(121.38, 67.73) --
	(121.38, 67.74) --
	(121.38, 67.74) --
	(121.38, 67.75) --
	(121.38, 67.75) --
	(121.38, 67.76) --
	(121.39, 67.76) --
	(121.39, 67.77) --
	(121.39, 67.77) --
	(121.39, 67.78) --
	(121.40, 67.78) --
	(121.40, 67.79) --
	(121.40, 67.79) --
	(121.40, 67.80) --
	(121.41, 67.80) --
	(121.41, 67.81) --
	(121.41, 67.81) --
	(121.41, 67.83) --
	(121.41, 67.83) --
	(121.41, 67.84) --
	(121.42, 67.84) --
	(121.42, 67.85) --
	(121.43, 67.85) --
	(121.43, 67.86) --
	(121.43, 67.86) --
	(121.43, 67.87) --
	(121.43, 67.87) --
	(121.43, 67.88) --
	(121.43, 67.88) --
	(121.43, 67.89) --
	(121.44, 67.89) --
	(121.44, 67.90) --
	(121.44, 67.90) --
	(121.44, 67.91) --
	(121.45, 67.91) --
	(121.45, 67.92) --
	(121.46, 67.92) --
	(121.46, 67.93) --
	(121.47, 67.93) --
	(121.47, 67.94) --
	(121.48, 67.94) --
	(121.48, 67.95) --
	(121.49, 67.95) --
	(121.49, 67.96) --
	(121.49, 67.96) --
	(121.49, 67.97) --
	(121.49, 67.97) --
	(121.49, 67.98) --
	(121.50, 67.98) --
	(121.50, 67.99) --
	(121.50, 67.99) --
	(121.50, 68.00) --
	(121.50, 68.00) --
	(121.50, 68.01) --
	(121.51, 68.01) --
	(121.51, 68.02) --
	(121.51, 68.02) --
	(121.51, 68.03) --
	(121.51, 68.03) --
	(121.51, 68.04) --
	(121.52, 68.04) --
	(121.52, 68.05) --
	(121.52, 68.05) --
	(121.52, 68.06) --
	(121.52, 68.06) --
	(121.52, 68.07) --
	(121.53, 68.07) --
	(121.53, 68.08) --
	(121.54, 68.08) --
	(121.54, 68.09) --
	(121.54, 68.09) --
	(121.54, 68.10) --
	(121.54, 68.10) --
	(121.54, 68.11) --
	(121.54, 68.11) --
	(121.54, 68.12) --
	(121.55, 68.12) --
	(121.55, 68.13) --
	(121.55, 68.13) --
	(121.55, 68.14) --
	(121.56, 68.14) --
	(121.56, 68.15) --
	(121.56, 68.15) --
	(121.56, 68.16) --
	(121.56, 68.16) --
	(121.56, 68.17) --
	(121.57, 68.17) --
	(121.57, 68.18) --
	(121.57, 68.18) --
	(121.57, 68.19) --
	(121.58, 68.19) --
	(121.58, 68.21) --
	(121.58, 68.21) --
	(121.58, 68.22) --
	(121.58, 68.22) --
	(121.58, 68.23) --
	(121.59, 68.23) --
	(121.59, 68.24) --
	(121.60, 68.24) --
	(121.60, 68.25) --
	(121.60, 68.25) --
	(121.60, 68.26) --
	(121.60, 68.26) --
	(121.60, 68.27) --
	(121.60, 68.27) --
	(121.60, 68.28) --
	(121.61, 68.28) --
	(121.61, 68.29) --
	(121.62, 68.29) --
	(121.62, 68.30) --
	(121.62, 68.30) --
	(121.62, 68.31) --
	(121.63, 68.31) --
	(121.63, 68.32) --
	(121.64, 68.32) --
	(121.64, 68.33) --
	(121.64, 68.33) --
	(121.64, 68.34) --
	(121.64, 68.34) --
	(121.64, 68.35) --
	(121.64, 68.35) --
	(121.64, 68.36) --
	(121.64, 68.36) --
	(121.64, 68.37) --
	(121.64, 68.37) --
	(121.64, 68.38) --
	(121.65, 68.38) --
	(121.65, 68.39) --
	(121.65, 68.39) --
	(121.65, 68.40) --
	(121.65, 68.40) --
	(121.65, 68.41) --
	(121.66, 68.41) --
	(121.66, 68.42) --
	(121.66, 68.42) --
	(121.66, 68.43) --
	(121.66, 68.43) --
	(121.66, 68.44) --
	(121.67, 68.44) --
	(121.67, 68.45) --
	(121.68, 68.45) --
	(121.68, 68.46) --
	(121.69, 68.46) --
	(121.69, 68.47) --
	(121.69, 68.47) --
	(121.69, 68.48) --
	(121.69, 68.48) --
	(121.69, 68.49) --
	(121.69, 68.49) --
	(121.69, 68.50) --
	(121.69, 68.50) --
	(121.69, 68.51) --
	(121.70, 68.51) --
	(121.70, 68.52) --
	(121.70, 68.52) --
	(121.70, 68.53) --
	(121.71, 68.53) --
	(121.71, 68.54) --
	(121.71, 68.54) --
	(121.71, 68.55) --
	(121.71, 68.55) --
	(121.71, 68.56) --
	(121.71, 68.56) --
	(121.71, 68.57) --
	(121.72, 68.57) --
	(121.72, 68.59) --
	(121.74, 68.59) --
	(121.74, 68.60) --
	(121.75, 68.60) --
	(121.75, 68.61) --
	(121.75, 68.61) --
	(121.75, 68.62) --
	(121.76, 68.62) --
	(121.76, 68.63) --
	(121.77, 68.63) --
	(121.77, 68.64) --
	(121.77, 68.64) --
	(121.77, 68.65) --
	(121.77, 68.65) --
	(121.77, 68.66) --
	(121.77, 68.66) --
	(121.77, 68.67) --
	(121.78, 68.67) --
	(121.78, 68.68) --
	(121.79, 68.68) --
	(121.79, 68.69) --
	(121.79, 68.69) --
	(121.79, 68.70) --
	(121.79, 68.70) --
	(121.79, 68.71) --
	(121.79, 68.71) --
	(121.79, 68.72) --
	(121.79, 68.72) --
	(121.79, 68.73) --
	(121.80, 68.73) --
	(121.80, 68.74) --
	(121.81, 68.74) --
	(121.81, 68.75) --
	(121.81, 68.75) --
	(121.81, 68.76) --
	(121.82, 68.76) --
	(121.82, 68.77) --
	(121.82, 68.77) --
	(121.82, 68.78) --
	(121.83, 68.78) --
	(121.83, 68.79) --
	(121.83, 68.79) --
	(121.83, 68.80) --
	(121.83, 68.80) --
	(121.83, 68.81) --
	(121.83, 68.81) --
	(121.83, 68.82) --
	(121.84, 68.82) --
	(121.84, 68.83) --
	(121.84, 68.83) --
	(121.84, 68.84) --
	(121.84, 68.84) --
	(121.84, 68.85) --
	(121.85, 68.85) --
	(121.85, 68.86) --
	(121.85, 68.86) --
	(121.85, 68.87) --
	(121.85, 68.87) --
	(121.85, 68.88) --
	(121.85, 68.88) --
	(121.85, 68.89) --
	(121.85, 68.89) --
	(121.85, 68.90) --
	(121.87, 68.90) --
	(121.87, 68.91) --
	(121.87, 68.91) --
	(121.87, 68.92) --
	(121.87, 68.92) --
	(121.87, 68.93) --
	(121.87, 68.93) --
	(121.87, 68.94) --
	(121.90, 68.94) --
	(121.90, 68.95) --
	(121.90, 68.95) --
	(121.90, 68.97) --
	(121.90, 68.97) --
	(121.90, 68.98) --
	(121.91, 68.98) --
	(121.91, 68.99) --
	(121.91, 68.99) --
	(121.91, 69.00) --
	(121.92, 69.00) --
	(121.92, 69.01) --
	(121.92, 69.01) --
	(121.92, 69.02) --
	(121.92, 69.02) --
	(121.92, 69.03) --
	(121.93, 69.03) --
	(121.93, 69.04) --
	(121.94, 69.04) --
	(121.94, 69.05) --
	(121.95, 69.05) --
	(121.95, 69.06) --
	(121.95, 69.06) --
	(121.95, 69.07) --
	(121.95, 69.07) --
	(121.95, 69.08) --
	(121.96, 69.08) --
	(121.96, 69.09) --
	(121.96, 69.09) --
	(121.96, 69.10) --
	(121.96, 69.10) --
	(121.96, 69.11) --
	(121.96, 69.11) --
	(121.96, 69.12) --
	(121.97, 69.12) --
	(121.97, 69.13) --
	(121.97, 69.13) --
	(121.97, 69.14) --
	(121.97, 69.14) --
	(121.97, 69.15) --
	(121.98, 69.15) --
	(121.98, 69.16) --
	(121.99, 69.16) --
	(121.99, 69.17) --
	(121.99, 69.17) --
	(121.99, 69.18) --
	(121.99, 69.18) --
	(121.99, 69.19) --
	(122.00, 69.19) --
	(122.00, 69.20) --
	(122.00, 69.20) --
	(122.00, 69.21) --
	(122.00, 69.21) --
	(122.00, 69.22) --
	(122.01, 69.22) --
	(122.01, 69.23) --
	(122.01, 69.23) --
	(122.01, 69.24) --
	(122.01, 69.24) --
	(122.01, 69.25) --
	(122.02, 69.25) --
	(122.02, 69.26) --
	(122.02, 69.26) --
	(122.02, 69.27) --
	(122.02, 69.27) --
	(122.02, 69.28) --
	(122.04, 69.28) --
	(122.04, 69.29) --
	(122.04, 69.29) --
	(122.04, 69.30) --
	(122.04, 69.30) --
	(122.04, 69.31) --
	(122.04, 69.31) --
	(122.04, 69.32) --
	(122.04, 69.32) --
	(122.04, 69.33) --
	(122.04, 69.33) --
	(122.04, 69.35) --
	(122.04, 69.35) --
	(122.04, 69.36) --
	(122.04, 69.36) --
	(122.04, 69.37) --
	(122.05, 69.37) --
	(122.05, 69.38) --
	(122.05, 69.38) --
	(122.05, 69.39) --
	(122.06, 69.39) --
	(122.06, 69.40) --
	(122.06, 69.40) --
	(122.06, 69.41) --
	(122.07, 69.41) --
	(122.07, 69.42) --
	(122.07, 69.42) --
	(122.07, 69.43) --
	(122.07, 69.43) --
	(122.07, 69.44) --
	(122.07, 69.44) --
	(122.07, 69.45) --
	(122.08, 69.45) --
	(122.08, 69.46) --
	(122.09, 69.46) --
	(122.09, 69.47) --
	(122.09, 69.47) --
	(122.09, 69.48) --
	(122.10, 69.48) --
	(122.10, 69.49) --
	(122.10, 69.49) --
	(122.10, 69.50) --
	(122.10, 69.50) --
	(122.10, 69.51) --
	(122.11, 69.51) --
	(122.11, 69.52) --
	(122.11, 69.52) --
	(122.11, 69.53) --
	(122.11, 69.53) --
	(122.11, 69.54) --
	(122.12, 69.54) --
	(122.12, 69.55) --
	(122.12, 69.55) --
	(122.12, 69.56) --
	(122.12, 69.56) --
	(122.12, 69.57) --
	(122.12, 69.57) --
	(122.12, 69.58) --
	(122.13, 69.58) --
	(122.13, 69.59) --
	(122.13, 69.59) --
	(122.13, 69.60) --
	(122.13, 69.60) --
	(122.13, 69.61) --
	(122.16, 69.61) --
	(122.16, 69.62) --
	(122.16, 69.62) --
	(122.16, 69.63) --
	(122.16, 69.63) --
	(122.16, 69.64) --
	(122.17, 69.64) --
	(122.17, 69.65) --
	(122.17, 69.65) --
	(122.17, 69.66) --
	(122.17, 69.66) --
	(122.17, 69.67) --
	(122.18, 69.67) --
	(122.18, 69.68) --
	(122.18, 69.68) --
	(122.18, 69.69) --
	(122.18, 69.69) --
	(122.18, 69.70) --
	(122.19, 69.70) --
	(122.19, 69.71) --
	(122.19, 69.71) --
	(122.19, 69.73) --
	(122.19, 69.73) --
	(122.19, 69.74) --
	(122.20, 69.74) --
	(122.20, 69.75) --
	(122.20, 69.75) --
	(122.20, 69.76) --
	(122.21, 69.76) --
	(122.21, 69.77) --
	(122.22, 69.77) --
	(122.22, 69.78) --
	(122.22, 69.78) --
	(122.22, 69.79) --
	(122.23, 69.79) --
	(122.23, 69.80) --
	(122.23, 69.80) --
	(122.23, 69.81) --
	(122.24, 69.81) --
	(122.24, 69.82) --
	(122.24, 69.82) --
	(122.24, 69.83) --
	(122.25, 69.83) --
	(122.25, 69.84) --
	(122.25, 69.84) --
	(122.25, 69.85) --
	(122.26, 69.85) --
	(122.26, 69.86) --
	(122.27, 69.86) --
	(122.27, 69.87) --
	(122.27, 69.87) --
	(122.27, 69.88) --
	(122.28, 69.88) --
	(122.28, 69.89) --
	(122.28, 69.89) --
	(122.28, 69.90) --
	(122.30, 69.90) --
	(122.30, 69.91) --
	(122.30, 69.91) --
	(122.30, 69.92) --
	(122.31, 69.92) --
	(122.31, 69.93) --
	(122.31, 69.93) --
	(122.31, 69.94) --
	(122.31, 69.94) --
	(122.31, 69.95) --
	(122.32, 69.95) --
	(122.32, 69.96) --
	(122.33, 69.96) --
	(122.33, 69.97) --
	(122.33, 69.97) --
	(122.33, 69.98) --
	(122.33, 69.98) --
	(122.33, 69.99) --
	(122.33, 69.99) --
	(122.33, 70.00) --
	(122.33, 70.00) --
	(122.33, 70.01) --
	(122.34, 70.01) --
	(122.34, 70.02) --
	(122.34, 70.02) --
	(122.34, 70.03) --
	(122.35, 70.03) --
	(122.35, 70.04) --
	(122.35, 70.04) --
	(122.35, 70.05) --
	(122.37, 70.05) --
	(122.37, 70.06) --
	(122.37, 70.06) --
	(122.37, 70.07) --
	(122.37, 70.07) --
	(122.37, 70.08) --
	(122.38, 70.08) --
	(122.38, 70.09) --
	(122.38, 70.09) --
	(122.38, 70.10) --
	(122.39, 70.10) --
	(122.39, 70.12) --
	(122.39, 70.12) --
	(122.39, 70.13) --
	(122.39, 70.13) --
	(122.39, 70.14) --
	(122.41, 70.14) --
	(122.41, 70.15) --
	(122.41, 70.15) --
	(122.41, 70.16) --
	(122.41, 70.16) --
	(122.41, 70.17) --
	(122.42, 70.17) --
	(122.42, 70.18) --
	(122.42, 70.18) --
	(122.42, 70.19) --
	(122.43, 70.19) --
	(122.43, 70.20) --
	(122.43, 70.20) --
	(122.43, 70.21) --
	(122.44, 70.21) --
	(122.44, 70.22) --
	(122.44, 70.22) --
	(122.44, 70.23) --
	(122.44, 70.23) --
	(122.44, 70.24) --
	(122.45, 70.24) --
	(122.45, 70.25) --
	(122.45, 70.25) --
	(122.45, 70.26) --
	(122.45, 70.26) --
	(122.45, 70.27) --
	(122.46, 70.27) --
	(122.46, 70.28) --
	(122.46, 70.28) --
	(122.46, 70.29) --
	(122.46, 70.29) --
	(122.46, 70.30) --
	(122.47, 70.30) --
	(122.47, 70.31) --
	(122.47, 70.31) --
	(122.47, 70.32) --
	(122.47, 70.32) --
	(122.47, 70.33) --
	(122.47, 70.33) --
	(122.47, 70.34) --
	(122.47, 70.34) --
	(122.47, 70.35) --
	(122.47, 70.35) --
	(122.47, 70.36) --
	(122.48, 70.36) --
	(122.48, 70.37) --
	(122.48, 70.37) --
	(122.48, 70.38) --
	(122.48, 70.38) --
	(122.48, 70.39) --
	(122.48, 70.39) --
	(122.48, 70.40) --
	(122.50, 70.40) --
	(122.50, 70.41) --
	(122.50, 70.41) --
	(122.50, 70.42) --
	(122.52, 70.42) --
	(122.52, 70.43) --
	(122.52, 70.43) --
	(122.52, 70.44) --
	(122.52, 70.44) --
	(122.52, 70.45) --
	(122.53, 70.45) --
	(122.53, 70.46) --
	(122.53, 70.46) --
	(122.53, 70.47) --
	(122.54, 70.47) --
	(122.54, 70.48) --
	(122.55, 70.48) --
	(122.55, 70.50) --
	(122.56, 70.50) --
	(122.56, 70.51) --
	(122.56, 70.51) --
	(122.56, 70.52) --
	(122.56, 70.52) --
	(122.56, 70.53) --
	(122.56, 70.53) --
	(122.56, 70.54) --
	(122.57, 70.54) --
	(122.57, 70.55) --
	(122.57, 70.55) --
	(122.57, 70.56) --
	(122.57, 70.56) --
	(122.57, 70.57) --
	(122.57, 70.57) --
	(122.57, 70.58) --
	(122.58, 70.58) --
	(122.58, 70.59) --
	(122.58, 70.59) --
	(122.58, 70.60) --
	(122.59, 70.60) --
	(122.59, 70.61) --
	(122.59, 70.61) --
	(122.59, 70.62) --
	(122.59, 70.62) --
	(122.59, 70.63) --
	(122.60, 70.63) --
	(122.60, 70.64) --
	(122.60, 70.64) --
	(122.60, 70.65) --
	(122.61, 70.65) --
	(122.61, 70.66) --
	(122.61, 70.66) --
	(122.61, 70.67) --
	(122.61, 70.67) --
	(122.61, 70.68) --
	(122.61, 70.68) --
	(122.61, 70.69) --
	(122.63, 70.69) --
	(122.63, 70.70) --
	(122.63, 70.70) --
	(122.63, 70.71) --
	(122.64, 70.71) --
	(122.64, 70.72) --
	(122.64, 70.72) --
	(122.64, 70.73) --
	(122.64, 70.73) --
	(122.64, 70.74) --
	(122.64, 70.74) --
	(122.64, 70.75) --
	(122.64, 70.75) --
	(122.64, 70.76) --
	(122.65, 70.76) --
	(122.65, 70.77) --
	(122.66, 70.77) --
	(122.66, 70.78) --
	(122.66, 70.78) --
	(122.66, 70.79) --
	(122.66, 70.79) --
	(122.66, 70.80) --
	(122.67, 70.80) --
	(122.67, 70.81) --
	(122.67, 70.81) --
	(122.67, 70.82) --
	(122.68, 70.82) --
	(122.68, 70.83) --
	(122.68, 70.83) --
	(122.68, 70.84) --
	(122.70, 70.84) --
	(122.70, 70.85) --
	(122.70, 70.85) --
	(122.70, 70.86) --
	(122.72, 70.86) --
	(122.72, 70.88) --
	(122.72, 70.88) --
	(122.72, 70.89) --
	(122.73, 70.89) --
	(122.73, 70.90) --
	(122.74, 70.90) --
	(122.74, 70.91) --
	(122.74, 70.91) --
	(122.74, 70.92) --
	(122.74, 70.92) --
	(122.74, 70.93) --
	(122.75, 70.93) --
	(122.75, 70.94) --
	(122.75, 70.94) --
	(122.75, 70.95) --
	(122.76, 70.95) --
	(122.76, 70.96) --
	(122.77, 70.96) --
	(122.77, 70.97) --
	(122.77, 70.97) --
	(122.77, 70.98) --
	(122.77, 70.98) --
	(122.77, 70.99) --
	(122.78, 70.99) --
	(122.78, 71.00) --
	(122.78, 71.00) --
	(122.78, 71.01) --
	(122.79, 71.01) --
	(122.79, 71.02) --
	(122.80, 71.02) --
	(122.80, 71.03) --
	(122.81, 71.03) --
	(122.81, 71.04) --
	(122.81, 71.04) --
	(122.81, 71.05) --
	(122.81, 71.05) --
	(122.81, 71.06) --
	(122.82, 71.06) --
	(122.82, 71.07) --
	(122.83, 71.07) --
	(122.83, 71.08) --
	(122.83, 71.08) --
	(122.83, 71.09) --
	(122.84, 71.09) --
	(122.84, 71.10) --
	(122.84, 71.10) --
	(122.84, 71.11) --
	(122.84, 71.11) --
	(122.84, 71.12) --
	(122.84, 71.12) --
	(122.84, 71.13) --
	(122.84, 71.13) --
	(122.84, 71.14) --
	(122.85, 71.14) --
	(122.85, 71.15) --
	(122.86, 71.15) --
	(122.86, 71.16) --
	(122.87, 71.16) --
	(122.87, 71.17) --
	(122.87, 71.17) --
	(122.87, 71.18) --
	(122.88, 71.18) --
	(122.88, 71.19) --
	(122.88, 71.19) --
	(122.88, 71.20) --
	(122.88, 71.20) --
	(122.88, 71.21) --
	(122.88, 71.21) --
	(122.88, 71.22) --
	(122.89, 71.22) --
	(122.89, 71.23) --
	(122.89, 71.23) --
	(122.89, 71.24) --
	(122.90, 71.24) --
	(122.90, 71.26) --
	(122.90, 71.26) --
	(122.90, 71.27) --
	(122.91, 71.27) --
	(122.91, 71.28) --
	(122.92, 71.28) --
	(122.92, 71.29) --
	(122.93, 71.29) --
	(122.93, 71.30) --
	(122.94, 71.30) --
	(122.94, 71.31) --
	(122.94, 71.31) --
	(122.94, 71.32) --
	(122.95, 71.32) --
	(122.95, 71.33) --
	(122.95, 71.33) --
	(122.95, 71.34) --
	(122.95, 71.34) --
	(122.95, 71.35) --
	(122.95, 71.35) --
	(122.95, 71.36) --
	(122.96, 71.36) --
	(122.96, 71.37) --
	(122.96, 71.37) --
	(122.96, 71.38) --
	(122.97, 71.38) --
	(122.97, 71.39) --
	(122.97, 71.39) --
	(122.97, 71.40) --
	(122.98, 71.40) --
	(122.98, 71.41) --
	(122.98, 71.41) --
	(122.98, 71.42) --
	(122.98, 71.42) --
	(122.98, 71.43) --
	(122.98, 71.43) --
	(122.98, 71.44) --
	(122.98, 71.44) --
	(122.98, 71.45) --
	(122.99, 71.45) --
	(122.99, 71.46) --
	(123.00, 71.46) --
	(123.00, 71.47) --
	(123.01, 71.47) --
	(123.01, 71.48) --
	(123.02, 71.48) --
	(123.02, 71.49) --
	(123.03, 71.49) --
	(123.03, 71.50) --
	(123.03, 71.50) --
	(123.03, 71.51) --
	(123.03, 71.51) --
	(123.03, 71.52) --
	(123.04, 71.52) --
	(123.04, 71.53) --
	(123.04, 71.53) --
	(123.04, 71.54) --
	(123.04, 71.54) --
	(123.04, 71.55) --
	(123.04, 71.55) --
	(123.04, 71.56) --
	(123.05, 71.56) --
	(123.05, 71.57) --
	(123.06, 71.57) --
	(123.06, 71.58) --
	(123.06, 71.58) --
	(123.06, 71.59) --
	(123.07, 71.59) --
	(123.07, 71.60) --
	(123.08, 71.60) --
	(123.08, 71.61) --
	(123.09, 71.61) --
	(123.09, 71.62) --
	(123.09, 71.62) --
	(123.09, 71.64) --
	(123.09, 71.64) --
	(123.09, 71.65) --
	(123.09, 71.65) --
	(123.09, 71.66) --
	(123.11, 71.66) --
	(123.11, 71.67) --
	(123.11, 71.67) --
	(123.11, 71.68) --
	(123.11, 71.68) --
	(123.11, 71.69) --
	(123.12, 71.69) --
	(123.12, 71.70) --
	(123.13, 71.70) --
	(123.13, 71.71) --
	(123.13, 71.71) --
	(123.13, 71.72) --
	(123.14, 71.72) --
	(123.14, 71.73) --
	(123.15, 71.73) --
	(123.15, 71.74) --
	(123.16, 71.74) --
	(123.16, 71.75) --
	(123.17, 71.75) --
	(123.17, 71.76) --
	(123.17, 71.76) --
	(123.17, 71.77) --
	(123.18, 71.77) --
	(123.18, 71.78) --
	(123.18, 71.78) --
	(123.18, 71.79) --
	(123.18, 71.79) --
	(123.18, 71.80) --
	(123.19, 71.80) --
	(123.19, 71.81) --
	(123.19, 71.81) --
	(123.19, 71.82) --
	(123.20, 71.82) --
	(123.20, 71.83) --
	(123.20, 71.83) --
	(123.20, 71.84) --
	(123.21, 71.84) --
	(123.21, 71.85) --
	(123.22, 71.85) --
	(123.22, 71.86) --
	(123.22, 71.86) --
	(123.22, 71.87) --
	(123.22, 71.87) --
	(123.22, 71.88) --
	(123.23, 71.88) --
	(123.23, 71.89) --
	(123.24, 71.89) --
	(123.24, 71.90) --
	(123.24, 71.90) --
	(123.24, 71.91) --
	(123.25, 71.91) --
	(123.25, 71.92) --
	(123.25, 71.92) --
	(123.25, 71.93) --
	(123.27, 71.93) --
	(123.27, 71.94) --
	(123.28, 71.94) --
	(123.28, 71.95) --
	(123.28, 71.95) --
	(123.28, 71.96) --
	(123.29, 71.96) --
	(123.29, 71.97) --
	(123.31, 71.97) --
	(123.31, 71.98) --
	(123.31, 71.98) --
	(123.31, 71.99) --
	(123.33, 71.99) --
	(123.33, 72.00) --
	(123.34, 72.00) --
	(123.34, 72.02) --
	(123.34, 72.02) --
	(123.34, 72.03) --
	(123.35, 72.03) --
	(123.35, 72.04) --
	(123.35, 72.04) --
	(123.35, 72.05) --
	(123.36, 72.05) --
	(123.36, 72.06) --
	(123.36, 72.06) --
	(123.36, 72.07) --
	(123.37, 72.07) --
	(123.37, 72.08) --
	(123.37, 72.08) --
	(123.37, 72.09) --
	(123.37, 72.09) --
	(123.37, 72.10) --
	(123.37, 72.10) --
	(123.37, 72.11) --
	(123.38, 72.11) --
	(123.38, 72.12) --
	(123.38, 72.12) --
	(123.38, 72.13) --
	(123.38, 72.13) --
	(123.38, 72.14) --
	(123.38, 72.14) --
	(123.38, 72.15) --
	(123.40, 72.15) --
	(123.40, 72.16) --
	(123.40, 72.16) --
	(123.40, 72.17) --
	(123.40, 72.17) --
	(123.40, 72.18) --
	(123.41, 72.18) --
	(123.41, 72.19) --
	(123.42, 72.19) --
	(123.42, 72.20) --
	(123.42, 72.20) --
	(123.42, 72.21) --
	(123.43, 72.21) --
	(123.43, 72.22) --
	(123.43, 72.22) --
	(123.43, 72.23) --
	(123.44, 72.23) --
	(123.44, 72.24) --
	(123.44, 72.24) --
	(123.44, 72.25) --
	(123.45, 72.25) --
	(123.45, 72.26) --
	(123.46, 72.26) --
	(123.46, 72.27) --
	(123.46, 72.27) --
	(123.46, 72.28) --
	(123.48, 72.28) --
	(123.48, 72.29) --
	(123.48, 72.29) --
	(123.48, 72.30) --
	(123.49, 72.30) --
	(123.49, 72.31) --
	(123.49, 72.31) --
	(123.49, 72.32) --
	(123.49, 72.32) --
	(123.49, 72.33) --
	(123.50, 72.33) --
	(123.50, 72.34) --
	(123.50, 72.34) --
	(123.50, 72.35) --
	(123.50, 72.35) --
	(123.50, 72.36) --
	(123.51, 72.36) --
	(123.51, 72.37) --
	(123.52, 72.37) --
	(123.52, 72.38) --
	(123.53, 72.38) --
	(123.53, 72.39) --
	(123.53, 72.39) --
	(123.53, 72.41) --
	(123.54, 72.41) --
	(123.54, 72.42) --
	(123.54, 72.42) --
	(123.54, 72.43) --
	(123.56, 72.43) --
	(123.56, 72.44) --
	(123.58, 72.44) --
	(123.58, 72.45) --
	(123.59, 72.45) --
	(123.59, 72.46) --
	(123.60, 72.46) --
	(123.60, 72.47) --
	(123.60, 72.47) --
	(123.60, 72.48) --
	(123.61, 72.48) --
	(123.61, 72.49) --
	(123.62, 72.49) --
	(123.62, 72.50) --
	(123.62, 72.50) --
	(123.62, 72.51) --
	(123.62, 72.51) --
	(123.62, 72.52) --
	(123.62, 72.52) --
	(123.62, 72.53) --
	(123.64, 72.53) --
	(123.64, 72.54) --
	(123.64, 72.54) --
	(123.64, 72.55) --
	(123.64, 72.55) --
	(123.64, 72.56) --
	(123.65, 72.56) --
	(123.65, 72.57) --
	(123.65, 72.57) --
	(123.65, 72.58) --
	(123.66, 72.58) --
	(123.66, 72.59) --
	(123.67, 72.59) --
	(123.67, 72.60) --
	(123.67, 72.60) --
	(123.67, 72.61) --
	(123.68, 72.61) --
	(123.68, 72.62) --
	(123.68, 72.62) --
	(123.68, 72.63) --
	(123.69, 72.63) --
	(123.69, 72.64) --
	(123.71, 72.64) --
	(123.71, 72.65) --
	(123.72, 72.65) --
	(123.72, 72.66) --
	(123.72, 72.66) --
	(123.72, 72.67) --
	(123.72, 72.67) --
	(123.72, 72.68) --
	(123.73, 72.68) --
	(123.73, 72.69) --
	(123.74, 72.69) --
	(123.74, 72.70) --
	(123.74, 72.70) --
	(123.74, 72.71) --
	(123.75, 72.71) --
	(123.75, 72.72) --
	(123.77, 72.72) --
	(123.77, 72.73) --
	(123.77, 72.73) --
	(123.77, 72.74) --
	(123.77, 72.74) --
	(123.77, 72.75) --
	(123.77, 72.75) --
	(123.77, 72.76) --
	(123.78, 72.76) --
	(123.78, 72.77) --
	(123.78, 72.77) --
	(123.78, 72.79) --
	(123.79, 72.79) --
	(123.79, 72.80) --
	(123.81, 72.80) --
	(123.81, 72.81) --
	(123.82, 72.81) --
	(123.82, 72.82) --
	(123.83, 72.82) --
	(123.83, 72.83) --
	(123.83, 72.83) --
	(123.83, 72.84) --
	(123.85, 72.84) --
	(123.85, 72.85) --
	(123.87, 72.85) --
	(123.87, 72.86) --
	(123.87, 72.86) --
	(123.87, 72.87) --
	(123.88, 72.87) --
	(123.88, 72.88) --
	(123.89, 72.88) --
	(123.89, 72.89) --
	(123.90, 72.89) --
	(123.90, 72.90) --
	(123.91, 72.90) --
	(123.91, 72.91) --
	(123.91, 72.91) --
	(123.91, 72.92) --
	(123.91, 72.92) --
	(123.91, 72.93) --
	(123.93, 72.93) --
	(123.93, 72.94) --
	(123.94, 72.94) --
	(123.94, 72.95) --
	(123.94, 72.95) --
	(123.94, 72.96) --
	(123.95, 72.96) --
	(123.95, 72.97) --
	(123.97, 72.97) --
	(123.97, 72.98) --
	(123.99, 72.98) --
	(123.99, 72.99) --
	(124.00, 72.99) --
	(124.00, 73.00) --
	(124.00, 73.00) --
	(124.00, 73.01) --
	(124.00, 73.01) --
	(124.00, 73.02) --
	(124.01, 73.02) --
	(124.01, 73.03) --
	(124.02, 73.03) --
	(124.02, 73.04) --
	(124.02, 73.04) --
	(124.02, 73.05) --
	(124.02, 73.05) --
	(124.02, 73.06) --
	(124.02, 73.06) --
	(124.02, 73.07) --
	(124.03, 73.07) --
	(124.03, 73.08) --
	(124.04, 73.08) --
	(124.04, 73.09) --
	(124.04, 73.09) --
	(124.04, 73.10) --
	(124.05, 73.10) --
	(124.05, 73.11) --
	(124.06, 73.11) --
	(124.06, 73.12) --
	(124.06, 73.12) --
	(124.06, 73.13) --
	(124.07, 73.13) --
	(124.07, 73.14) --
	(124.07, 73.14) --
	(124.07, 73.15) --
	(124.08, 73.15) --
	(124.08, 73.17) --
	(124.09, 73.17) --
	(124.09, 73.18) --
	(124.09, 73.18) --
	(124.09, 73.19) --
	(124.10, 73.19) --
	(124.10, 73.20) --
	(124.11, 73.20) --
	(124.11, 73.21) --
	(124.12, 73.21) --
	(124.12, 73.22) --
	(124.13, 73.22) --
	(124.13, 73.23) --
	(124.13, 73.23) --
	(124.13, 73.24) --
	(124.14, 73.24) --
	(124.14, 73.25) --
	(124.14, 73.25) --
	(124.14, 73.26) --
	(124.15, 73.26) --
	(124.15, 73.27) --
	(124.16, 73.27) --
	(124.16, 73.28) --
	(124.17, 73.28) --
	(124.17, 73.29) --
	(124.18, 73.29) --
	(124.18, 73.30) --
	(124.19, 73.30) --
	(124.19, 73.31) --
	(124.20, 73.31) --
	(124.20, 73.32) --
	(124.20, 73.32) --
	(124.20, 73.33) --
	(124.21, 73.33) --
	(124.21, 73.34) --
	(124.22, 73.34) --
	(124.22, 73.35) --
	(124.22, 73.35) --
	(124.22, 73.36) --
	(124.22, 73.36) --
	(124.22, 73.37) --
	(124.23, 73.37) --
	(124.23, 73.38) --
	(124.23, 73.38) --
	(124.23, 73.39) --
	(124.24, 73.39) --
	(124.24, 73.40) --
	(124.24, 73.40) --
	(124.24, 73.41) --
	(124.25, 73.41) --
	(124.25, 73.42) --
	(124.26, 73.42) --
	(124.26, 73.43) --
	(124.26, 73.43) --
	(124.26, 73.44) --
	(124.26, 73.44) --
	(124.26, 73.45) --
	(124.28, 73.45) --
	(124.28, 73.46) --
	(124.28, 73.46) --
	(124.28, 73.47) --
	(124.29, 73.47) --
	(124.29, 73.48) --
	(124.29, 73.48) --
	(124.29, 73.49) --
	(124.30, 73.49) --
	(124.30, 73.50) --
	(124.30, 73.50) --
	(124.30, 73.51) --
	(124.30, 73.51) --
	(124.30, 73.52) --
	(124.32, 73.52) --
	(124.32, 73.53) --
	(124.32, 73.53) --
	(124.32, 73.55) --
	(124.33, 73.55) --
	(124.33, 73.56) --
	(124.33, 73.56) --
	(124.33, 73.57) --
	(124.33, 73.57) --
	(124.33, 73.58) --
	(124.33, 73.58) --
	(124.33, 73.59) --
	(124.34, 73.59) --
	(124.34, 73.60) --
	(124.35, 73.60) --
	(124.35, 73.61) --
	(124.38, 73.61) --
	(124.38, 73.62) --
	(124.39, 73.62) --
	(124.39, 73.63) --
	(124.41, 73.63) --
	(124.41, 73.64) --
	(124.41, 73.64) --
	(124.41, 73.65) --
	(124.42, 73.65) --
	(124.42, 73.66) --
	(124.42, 73.66) --
	(124.42, 73.67) --
	(124.43, 73.67) --
	(124.43, 73.68) --
	(124.43, 73.68) --
	(124.43, 73.69) --
	(124.43, 73.69) --
	(124.43, 73.70) --
	(124.44, 73.70) --
	(124.44, 73.71) --
	(124.44, 73.71) --
	(124.44, 73.72) --
	(124.44, 73.72) --
	(124.44, 73.73) --
	(124.44, 73.73) --
	(124.44, 73.74) --
	(124.44, 73.74) --
	(124.44, 73.75) --
	(124.46, 73.75) --
	(124.46, 73.76) --
	(124.46, 73.76) --
	(124.46, 73.77) --
	(124.46, 73.77) --
	(124.46, 73.78) --
	(124.46, 73.78) --
	(124.46, 73.79) --
	(124.47, 73.79) --
	(124.47, 73.80) --
	(124.47, 73.80) --
	(124.47, 73.81) --
	(124.47, 73.81) --
	(124.47, 73.82) --
	(124.49, 73.82) --
	(124.49, 73.83) --
	(124.49, 73.83) --
	(124.49, 73.84) --
	(124.50, 73.84) --
	(124.50, 73.85) --
	(124.50, 73.85) --
	(124.50, 73.86) --
	(124.50, 73.86) --
	(124.50, 73.87) --
	(124.52, 73.87) --
	(124.52, 73.88) --
	(124.53, 73.88) --
	(124.53, 73.89) --
	(124.54, 73.89) --
	(124.54, 73.90) --
	(124.55, 73.90) --
	(124.55, 73.91) --
	(124.56, 73.91) --
	(124.56, 73.93) --
	(124.56, 73.93) --
	(124.56, 73.94) --
	(124.56, 73.94) --
	(124.56, 73.95) --
	(124.58, 73.95) --
	(124.58, 73.96) --
	(124.59, 73.96) --
	(124.59, 73.97) --
	(124.60, 73.97) --
	(124.60, 73.98) --
	(124.60, 73.98) --
	(124.60, 73.99) --
	(124.60, 73.99) --
	(124.60, 74.00) --
	(124.60, 74.00) --
	(124.60, 74.01) --
	(124.62, 74.01) --
	(124.62, 74.02) --
	(124.62, 74.02) --
	(124.62, 74.03) --
	(124.62, 74.03) --
	(124.62, 74.04) --
	(124.63, 74.04) --
	(124.63, 74.05) --
	(124.64, 74.05) --
	(124.64, 74.06) --
	(124.64, 74.06) --
	(124.64, 74.07) --
	(124.65, 74.07) --
	(124.65, 74.08) --
	(124.66, 74.08) --
	(124.66, 74.09) --
	(124.66, 74.09) --
	(124.66, 74.10) --
	(124.67, 74.10) --
	(124.67, 74.11) --
	(124.67, 74.11) --
	(124.67, 74.12) --
	(124.68, 74.12) --
	(124.68, 74.13) --
	(124.69, 74.13) --
	(124.69, 74.14) --
	(124.69, 74.14) --
	(124.69, 74.15) --
	(124.69, 74.15) --
	(124.69, 74.16) --
	(124.70, 74.16) --
	(124.70, 74.17) --
	(124.71, 74.17) --
	(124.71, 74.18) --
	(124.73, 74.18) --
	(124.73, 74.19) --
	(124.75, 74.19) --
	(124.75, 74.20) --
	(124.76, 74.20) --
	(124.76, 74.21) --
	(124.77, 74.21) --
	(124.77, 74.22) --
	(124.79, 74.22) --
	(124.79, 74.23) --
	(124.80, 74.23) --
	(124.80, 74.24) --
	(124.81, 74.24) --
	(124.81, 74.25) --
	(124.81, 74.25) --
	(124.81, 74.26) --
	(124.82, 74.26) --
	(124.82, 74.27) --
	(124.82, 74.27) --
	(124.82, 74.28) --
	(124.82, 74.28) --
	(124.82, 74.29) --
	(124.84, 74.29) --
	(124.84, 74.31) --
	(124.84, 74.31) --
	(124.84, 74.32) --
	(124.86, 74.32) --
	(124.86, 74.33) --
	(124.86, 74.33) --
	(124.86, 74.34) --
	(124.86, 74.34) --
	(124.86, 74.35) --
	(124.87, 74.35) --
	(124.87, 74.36) --
	(124.90, 74.36) --
	(124.90, 74.37) --
	(124.91, 74.37) --
	(124.91, 74.38) --
	(124.91, 74.38) --
	(124.91, 74.39) --
	(124.91, 74.39) --
	(124.91, 74.40) --
	(124.92, 74.40) --
	(124.92, 74.41) --
	(124.92, 74.41) --
	(124.92, 74.42) --
	(124.94, 74.42) --
	(124.94, 74.43) --
	(124.96, 74.43) --
	(124.96, 74.44) --
	(124.96, 74.44) --
	(124.96, 74.45) --
	(124.96, 74.45) --
	(124.96, 74.46) --
	(124.96, 74.46) --
	(124.96, 74.47) --
	(124.97, 74.47) --
	(124.97, 74.48) --
	(124.97, 74.48) --
	(124.97, 74.49) --
	(124.97, 74.49) --
	(124.97, 74.50) --
	(124.97, 74.50) --
	(124.97, 74.51) --
	(124.98, 74.51) --
	(124.98, 74.52) --
	(124.98, 74.52) --
	(124.98, 74.53) --
	(124.99, 74.53) --
	(124.99, 74.54) --
	(125.00, 74.54) --
	(125.00, 74.55) --
	(125.00, 74.55) --
	(125.00, 74.56) --
	(125.02, 74.56) --
	(125.02, 74.57) --
	(125.04, 74.57) --
	(125.04, 74.58) --
	(125.04, 74.58) --
	(125.04, 74.59) --
	(125.05, 74.59) --
	(125.05, 74.60) --
	(125.06, 74.60) --
	(125.06, 74.61) --
	(125.06, 74.61) --
	(125.06, 74.62) --
	(125.06, 74.62) --
	(125.06, 74.63) --
	(125.06, 74.63) --
	(125.06, 74.64) --
	(125.08, 74.64) --
	(125.08, 74.65) --
	(125.11, 74.65) --
	(125.11, 74.66) --
	(125.11, 74.66) --
	(125.11, 74.67) --
	(125.12, 74.67) --
	(125.12, 74.68) --
	(125.12, 74.68) --
	(125.12, 74.70) --
	(125.13, 74.70) --
	(125.13, 74.71) --
	(125.14, 74.71) --
	(125.14, 74.72) --
	(125.16, 74.72) --
	(125.16, 74.73) --
	(125.16, 74.73) --
	(125.16, 74.74) --
	(125.17, 74.74) --
	(125.17, 74.75) --
	(125.17, 74.75) --
	(125.17, 74.76) --
	(125.20, 74.76) --
	(125.20, 74.77) --
	(125.20, 74.77) --
	(125.20, 74.78) --
	(125.22, 74.78) --
	(125.22, 74.79) --
	(125.23, 74.79) --
	(125.23, 74.80) --
	(125.24, 74.80) --
	(125.24, 74.81) --
	(125.24, 74.81) --
	(125.24, 74.82) --
	(125.25, 74.82) --
	(125.25, 74.83) --
	(125.28, 74.83) --
	(125.28, 74.84) --
	(125.30, 74.84) --
	(125.30, 74.85) --
	(125.30, 74.85) --
	(125.30, 74.86) --
	(125.30, 74.86) --
	(125.30, 74.87) --
	(125.38, 74.87) --
	(125.38, 74.88) --
	(125.38, 74.88) --
	(125.38, 74.89) --
	(125.38, 74.89) --
	(125.38, 74.90) --
	(125.41, 74.90) --
	(125.41, 74.91) --
	(125.42, 74.91) --
	(125.42, 74.92) --
	(125.43, 74.92) --
	(125.43, 74.93) --
	(125.43, 74.93) --
	(125.43, 74.94) --
	(125.44, 74.94) --
	(125.44, 74.95) --
	(125.46, 74.95) --
	(125.46, 74.96) --
	(125.46, 74.96) --
	(125.46, 74.97) --
	(125.46, 74.97) --
	(125.46, 74.98) --
	(125.50, 74.98) --
	(125.50, 74.99) --
	(125.50, 74.99) --
	(125.50, 75.00) --
	(125.51, 75.00) --
	(125.51, 75.01) --
	(125.51, 75.01) --
	(125.51, 75.02) --
	(125.51, 75.02) --
	(125.51, 75.03) --
	(125.52, 75.03) --
	(125.52, 75.04) --
	(125.52, 75.04) --
	(125.52, 75.05) --
	(125.54, 75.05) --
	(125.54, 75.06) --
	(125.54, 75.06) --
	(125.54, 75.08) --
	(125.57, 75.08) --
	(125.57, 75.09) --
	(125.58, 75.09) --
	(125.58, 75.10) --
	(125.58, 75.10) --
	(125.58, 75.11) --
	(125.59, 75.11) --
	(125.59, 75.12) --
	(125.61, 75.12) --
	(125.61, 75.13) --
	(125.63, 75.13) --
	(125.63, 75.14) --
	(125.64, 75.14) --
	(125.64, 75.15) --
	(125.64, 75.15) --
	(125.64, 75.16) --
	(125.66, 75.16) --
	(125.66, 75.17) --
	(125.67, 75.17) --
	(125.67, 75.18) --
	(125.69, 75.18) --
	(125.69, 75.19) --
	(125.70, 75.19) --
	(125.70, 75.20) --
	(125.71, 75.20) --
	(125.71, 75.21) --
	(125.71, 75.21) --
	(125.71, 75.22) --
	(125.72, 75.22) --
	(125.72, 75.23) --
	(125.72, 75.23) --
	(125.72, 75.24) --
	(125.73, 75.24) --
	(125.73, 75.25) --
	(125.73, 75.25) --
	(125.73, 75.26) --
	(125.73, 75.26) --
	(125.73, 75.27) --
	(125.74, 75.27) --
	(125.74, 75.28) --
	(125.74, 75.28) --
	(125.74, 75.29) --
	(125.76, 75.29) --
	(125.76, 75.30) --
	(125.77, 75.30) --
	(125.77, 75.31) --
	(125.78, 75.31) --
	(125.78, 75.32) --
	(125.79, 75.32) --
	(125.79, 75.33) --
	(125.79, 75.33) --
	(125.79, 75.34) --
	(125.81, 75.34) --
	(125.81, 75.35) --
	(125.82, 75.35) --
	(125.82, 75.36) --
	(125.88, 75.36) --
	(125.88, 75.37) --
	(125.89, 75.37) --
	(125.89, 75.38) --
	(125.91, 75.38) --
	(125.91, 75.39) --
	(125.93, 75.39) --
	(125.93, 75.40) --
	(125.93, 75.40) --
	(125.93, 75.41) --
	(125.94, 75.41) --
	(125.94, 75.42) --
	(125.95, 75.42) --
	(125.95, 75.43) --
	(125.95, 75.43) --
	(125.95, 75.44) --
	(125.95, 75.44) --
	(125.95, 75.46) --
	(125.96, 75.46) --
	(125.96, 75.47) --
	(125.97, 75.47) --
	(125.97, 75.48) --
	(125.98, 75.48) --
	(125.98, 75.49) --
	(126.04, 75.49) --
	(126.04, 75.50) --
	(126.05, 75.50) --
	(126.05, 75.51) --
	(126.05, 75.51) --
	(126.05, 75.52) --
	(126.05, 75.52) --
	(126.05, 75.53) --
	(126.06, 75.53) --
	(126.06, 75.54) --
	(126.06, 75.54) --
	(126.06, 75.55) --
	(126.06, 75.55) --
	(126.06, 75.56) --
	(126.07, 75.56) --
	(126.07, 75.57) --
	(126.08, 75.57) --
	(126.08, 75.58) --
	(126.09, 75.58) --
	(126.09, 75.59) --
	(126.10, 75.59) --
	(126.10, 75.60) --
	(126.13, 75.60) --
	(126.13, 75.61) --
	(126.13, 75.61) --
	(126.13, 75.62) --
	(126.16, 75.62) --
	(126.16, 75.63) --
	(126.17, 75.63) --
	(126.17, 75.64) --
	(126.21, 75.64) --
	(126.21, 75.65) --
	(126.23, 75.65) --
	(126.23, 75.66) --
	(126.23, 75.66) --
	(126.23, 75.67) --
	(126.23, 75.67) --
	(126.23, 75.68) --
	(126.23, 75.68) --
	(126.23, 75.69) --
	(126.24, 75.69) --
	(126.24, 75.70) --
	(126.24, 75.70) --
	(126.24, 75.71) --
	(126.25, 75.71) --
	(126.25, 75.72) --
	(126.25, 75.72) --
	(126.25, 75.73) --
	(126.26, 75.73) --
	(126.26, 75.74) --
	(126.27, 75.74) --
	(126.27, 75.75) --
	(126.27, 75.75) --
	(126.27, 75.76) --
	(126.27, 75.76) --
	(126.27, 75.77) --
	(126.28, 75.77) --
	(126.28, 75.78) --
	(126.28, 75.78) --
	(126.28, 75.79) --
	(126.29, 75.79) --
	(126.29, 75.80) --
	(126.31, 75.80) --
	(126.31, 75.81) --
	(126.33, 75.81) --
	(126.33, 75.82) --
	(126.33, 75.82) --
	(126.33, 75.84) --
	(126.33, 75.84) --
	(126.33, 75.85) --
	(126.36, 75.85) --
	(126.36, 75.86) --
	(126.39, 75.86) --
	(126.39, 75.87) --
	(126.40, 75.87) --
	(126.40, 75.88) --
	(126.44, 75.88) --
	(126.44, 75.89) --
	(126.45, 75.89) --
	(126.45, 75.90) --
	(126.47, 75.90) --
	(126.47, 75.91) --
	(126.48, 75.91) --
	(126.48, 75.92) --
	(126.53, 75.92) --
	(126.53, 75.93) --
	(126.55, 75.93) --
	(126.55, 75.94) --
	(126.58, 75.94) --
	(126.58, 75.95) --
	(126.60, 75.95) --
	(126.60, 75.96) --
	(126.60, 75.96) --
	(126.60, 75.97) --
	(126.63, 75.97) --
	(126.63, 75.98) --
	(126.63, 75.98) --
	(126.63, 75.99) --
	(126.65, 75.99) --
	(126.65, 76.00) --
	(126.65, 76.00) --
	(126.65, 76.01) --
	(126.66, 76.01) --
	(126.66, 76.02) --
	(126.66, 76.02) --
	(126.66, 76.03) --
	(126.66, 76.03) --
	(126.66, 76.04) --
	(126.67, 76.04) --
	(126.67, 76.05) --
	(126.68, 76.05) --
	(126.68, 76.06) --
	(126.68, 76.06) --
	(126.68, 76.07) --
	(126.70, 76.07) --
	(126.70, 76.08) --
	(126.70, 76.08) --
	(126.70, 76.09) --
	(126.71, 76.09) --
	(126.71, 76.10) --
	(126.74, 76.10) --
	(126.74, 76.11) --
	(126.77, 76.11) --
	(126.77, 76.12) --
	(126.78, 76.12) --
	(126.78, 76.13) --
	(126.78, 76.13) --
	(126.78, 76.14) --
	(126.81, 76.14) --
	(126.81, 76.15) --
	(126.85, 76.15) --
	(126.85, 76.16) --
	(126.87, 76.16) --
	(126.87, 76.17) --
	(126.89, 76.17) --
	(126.89, 76.18) --
	(126.91, 76.18) --
	(126.91, 76.19) --
	(126.95, 76.19) --
	(126.95, 76.20) --
	(126.96, 76.20) --
	(126.96, 76.22) --
	(126.98, 76.22) --
	(126.98, 76.23) --
	(127.00, 76.23) --
	(127.00, 76.24) --
	(127.04, 76.24) --
	(127.04, 76.25) --
	(127.04, 76.25) --
	(127.04, 76.26) --
	(127.08, 76.26) --
	(127.08, 76.27) --
	(127.10, 76.27) --
	(127.10, 76.28) --
	(127.12, 76.28) --
	(127.12, 76.29) --
	(127.12, 76.29) --
	(127.12, 76.30) --
	(127.13, 76.30) --
	(127.13, 76.31) --
	(127.14, 76.31) --
	(127.14, 76.32) --
	(127.15, 76.32) --
	(127.15, 76.33) --
	(127.15, 76.33) --
	(127.15, 76.34) --
	(127.17, 76.34) --
	(127.17, 76.35) --
	(127.22, 76.35) --
	(127.22, 76.36) --
	(127.22, 76.36) --
	(127.22, 76.37) --
	(127.23, 76.37) --
	(127.23, 76.38) --
	(127.30, 76.38) --
	(127.30, 76.39) --
	(127.32, 76.39) --
	(127.32, 76.40) --
	(127.32, 76.40) --
	(127.32, 76.41) --
	(127.33, 76.41) --
	(127.33, 76.42) --
	(127.35, 76.42) --
	(127.35, 76.43) --
	(127.37, 76.43) --
	(127.37, 76.44) --
	(127.47, 76.44) --
	(127.47, 76.45) --
	(127.48, 76.45) --
	(127.48, 76.46) --
	(127.51, 76.46) --
	(127.51, 76.47) --
	(127.56, 76.47) --
	(127.56, 76.48) --
	(127.57, 76.48) --
	(127.57, 76.49) --
	(127.60, 76.49) --
	(127.60, 76.50) --
	(127.66, 76.50) --
	(127.66, 76.51) --
	(127.66, 76.51) --
	(127.66, 76.52) --
	(127.68, 76.52) --
	(127.68, 76.53) --
	(127.69, 76.53) --
	(127.69, 76.54) --
	(127.74, 76.54) --
	(127.74, 76.55) --
	(127.77, 76.55) --
	(127.77, 76.56) --
	(127.77, 76.56) --
	(127.77, 76.57) --
	(127.81, 76.57) --
	(127.81, 76.58) --
	(127.83, 76.58) --
	(127.83, 76.60) --
	(127.87, 76.60) --
	(127.87, 76.61) --
	(127.87, 76.61) --
	(127.87, 76.62) --
	(127.88, 76.62) --
	(127.88, 76.63) --
	(127.90, 76.63) --
	(127.90, 76.64) --
	(127.91, 76.64) --
	(127.91, 76.65) --
	(127.93, 76.65) --
	(127.93, 76.66) --
	(127.98, 76.66) --
	(127.98, 76.67) --
	(128.01, 76.67) --
	(128.01, 76.68) --
	(128.05, 76.68) --
	(128.05, 76.69) --
	(128.10, 76.69) --
	(128.10, 76.70) --
	(128.13, 76.70) --
	(128.13, 76.71) --
	(128.14, 76.71) --
	(128.14, 76.72) --
	(128.14, 76.72) --
	(128.14, 76.73) --
	(128.18, 76.73) --
	(128.18, 76.74) --
	(128.18, 76.74) --
	(128.18, 76.75) --
	(128.20, 76.75) --
	(128.20, 76.76) --
	(128.24, 76.76) --
	(128.24, 76.77) --
	(128.24, 76.77) --
	(128.24, 76.78) --
	(128.25, 76.78) --
	(128.25, 76.79) --
	(128.29, 76.79) --
	(128.29, 76.80) --
	(128.30, 76.80) --
	(128.30, 76.81) --
	(128.35, 76.81) --
	(128.35, 76.82) --
	(128.38, 76.82) --
	(128.38, 76.83) --
	(128.38, 76.83) --
	(128.38, 76.84) --
	(128.41, 76.84) --
	(128.41, 76.85) --
	(128.43, 76.85) --
	(128.43, 76.86) --
	(128.44, 76.86) --
	(128.44, 76.87) --
	(128.46, 76.87) --
	(128.46, 76.88) --
	(128.47, 76.88) --
	(128.47, 76.89) --
	(128.49, 76.89) --
	(128.49, 76.90) --
	(128.53, 76.90) --
	(128.53, 76.91) --
	(128.62, 76.91) --
	(128.62, 76.92) --
	(128.65, 76.92) --
	(128.65, 76.93) --
	(128.66, 76.93) --
	(128.66, 76.94) --
	(128.68, 76.94) --
	(128.68, 76.95) --
	(128.76, 76.95) --
	(128.76, 76.96) --
	(128.78, 76.96) --
	(128.78, 76.97) --
	(128.79, 76.97) --
	(128.79, 76.99) --
	(128.84, 76.99) --
	(128.84, 77.00) --
	(128.88, 77.00) --
	(128.88, 77.01) --
	(128.90, 77.01) --
	(128.90, 77.02) --
	(128.93, 77.02) --
	(128.93, 77.03) --
	(129.01, 77.03) --
	(129.01, 77.04) --
	(129.04, 77.04) --
	(129.04, 77.05) --
	(129.05, 77.05) --
	(129.05, 77.06) --
	(129.07, 77.06) --
	(129.07, 77.07) --
	(129.10, 77.07) --
	(129.10, 77.08) --
	(129.20, 77.08) --
	(129.20, 77.09) --
	(129.20, 77.09) --
	(129.20, 77.10) --
	(129.29, 77.10) --
	(129.29, 77.11) --
	(129.34, 77.11) --
	(129.34, 77.12) --
	(129.34, 77.12) --
	(129.34, 77.13) --
	(129.34, 77.13) --
	(129.34, 77.14) --
	(129.36, 77.14) --
	(129.36, 77.15) --
	(129.38, 77.15) --
	(129.38, 77.16) --
	(129.41, 77.16) --
	(129.41, 77.17) --
	(129.48, 77.17) --
	(129.48, 77.18) --
	(129.53, 77.18) --
	(129.53, 77.19) --
	(129.64, 77.19) --
	(129.64, 77.20) --
	(129.68, 77.20) --
	(129.68, 77.21) --
	(129.71, 77.21) --
	(129.71, 77.22) --
	(129.79, 77.22) --
	(129.79, 77.23) --
	(129.81, 77.23) --
	(129.81, 77.24) --
	(129.82, 77.24) --
	(129.82, 77.25) --
	(129.83, 77.25) --
	(129.83, 77.26) --
	(129.86, 77.26) --
	(129.86, 77.27) --
	(129.94, 77.27) --
	(129.94, 77.28) --
	(130.06, 77.28) --
	(130.06, 77.29) --
	(130.08, 77.29) --
	(130.08, 77.30) --
	(130.08, 77.30) --
	(130.08, 77.31) --
	(130.10, 77.31) --
	(130.10, 77.32) --
	(130.14, 77.32) --
	(130.14, 77.33) --
	(130.14, 77.33) --
	(130.14, 77.34) --
	(130.17, 77.34) --
	(130.17, 77.35) --
	(130.19, 77.35) --
	(130.19, 77.37) --
	(130.21, 77.37) --
	(130.21, 77.38) --
	(130.26, 77.38) --
	(130.26, 77.39) --
	(130.45, 77.39) --
	(130.45, 77.40) --
	(130.46, 77.40) --
	(130.46, 77.41) --
	(130.46, 77.41) --
	(130.46, 77.42) --
	(130.54, 77.42) --
	(130.54, 77.43) --
	(130.57, 77.43) --
	(130.57, 77.44) --
	(130.63, 77.44) --
	(130.63, 77.45) --
	(130.73, 77.45) --
	(130.73, 77.46) --
	(130.94, 77.46) --
	(130.94, 77.47) --
	(131.11, 77.47) --
	(131.11, 77.48) --
	(131.14, 77.48) --
	(131.14, 77.49) --
	(131.23, 77.49) --
	(131.23, 77.50) --
	(131.24, 77.50) --
	(131.24, 77.51) --
	(131.37, 77.51) --
	(131.37, 77.52) --
	(131.62, 77.52) --
	(131.62, 77.53) --
	(131.81, 77.53) --
	(131.81, 77.54) --
	(131.83, 77.54) --
	(131.83, 77.55) --
	(131.83, 77.55) --
	(131.83, 77.56) --
	(131.88, 77.56) --
	(131.88, 77.57) --
	(132.13, 77.57) --
	(132.13, 77.58) --
	(132.16, 77.58) --
	(132.16, 77.59) --
	(132.35, 77.59) --
	(132.35, 77.60) --
	(132.37, 77.60) --
	(132.37, 77.61) --
	(132.45, 77.61) --
	(132.45, 77.62) --
	(132.46, 77.62) --
	(132.46, 77.63) --
	(132.48, 77.63) --
	(132.48, 77.64) --
	(132.62, 77.64) --
	(132.62, 77.65) --
	(132.72, 77.65) --
	(132.72, 77.66) --
	(133.08, 77.66) --
	(133.08, 77.67) --
	(133.19, 77.67) --
	(133.19, 77.68) --
	(133.31, 77.68) --
	(133.31, 77.69) --
	(133.39, 77.69) --
	(133.39, 77.70) --
	(133.59, 77.70) --
	(133.59, 77.71) --
	(133.62, 77.71) --
	(133.62, 77.72) --
	(133.91, 77.72) --
	(133.91, 77.73) --
	(133.94, 77.73) --
	(133.94, 77.75) --
	(134.17, 77.75) --
	(134.17, 77.76) --
	(135.57, 77.76) --
	(135.57, 77.77) --
	(135.89, 77.77) --
	(135.89, 77.78) --
	(137.36, 77.78) --
	(137.36, 77.79) --
	(140.03, 77.79) --
	(140.03, 77.80) --
	(142.08, 77.80) --
	(142.08, 77.80);
\definecolor{drawColor}{RGB}{179,86,63}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 96.90, 36.72) --
	( 98.95, 36.72) --
	( 98.95, 36.73) --
	( 99.83, 36.73) --
	( 99.83, 36.73) --
	(101.02, 36.73) --
	(101.02, 36.74) --
	(101.25, 36.74) --
	(101.25, 36.75) --
	(101.34, 36.75) --
	(101.34, 36.76) --
	(101.37, 36.76) --
	(101.37, 36.77) --
	(101.42, 36.77) --
	(101.42, 36.78) --
	(102.09, 36.78) --
	(102.09, 36.79) --
	(102.13, 36.79) --
	(102.13, 36.80) --
	(102.27, 36.80) --
	(102.27, 36.81) --
	(102.99, 36.81) --
	(102.99, 36.82) --
	(103.07, 36.82) --
	(103.07, 36.83) --
	(103.17, 36.83) --
	(103.17, 36.84) --
	(103.23, 36.84) --
	(103.23, 36.84) --
	(103.31, 36.84) --
	(103.31, 36.86) --
	(103.64, 36.86) --
	(103.64, 36.87) --
	(103.76, 36.87) --
	(103.76, 36.88) --
	(103.78, 36.88) --
	(103.78, 36.90) --
	(103.83, 36.90) --
	(103.83, 36.91) --
	(103.84, 36.91) --
	(103.84, 36.92) --
	(103.91, 36.92) --
	(103.91, 36.93) --
	(103.93, 36.93) --
	(103.93, 36.94) --
	(104.11, 36.94) --
	(104.11, 36.95) --
	(104.22, 36.95) --
	(104.22, 36.96) --
	(104.34, 36.96) --
	(104.34, 36.97) --
	(104.39, 36.97) --
	(104.39, 36.97) --
	(104.47, 36.97) --
	(104.47, 36.98) --
	(104.49, 36.98) --
	(104.49, 36.99) --
	(104.51, 36.99) --
	(104.51, 37.00) --
	(104.87, 37.00) --
	(104.87, 37.01) --
	(104.95, 37.01) --
	(104.95, 37.02) --
	(105.19, 37.02) --
	(105.19, 37.03) --
	(105.29, 37.03) --
	(105.29, 37.04) --
	(105.31, 37.04) --
	(105.31, 37.05) --
	(105.34, 37.05) --
	(105.34, 37.06) --
	(105.35, 37.06) --
	(105.35, 37.07) --
	(105.37, 37.07) --
	(105.37, 37.08) --
	(105.38, 37.08) --
	(105.38, 37.09) --
	(105.44, 37.09) --
	(105.44, 37.10) --
	(105.55, 37.10) --
	(105.55, 37.11) --
	(105.59, 37.11) --
	(105.59, 37.12) --
	(105.62, 37.12) --
	(105.62, 37.12) --
	(105.65, 37.12) --
	(105.65, 37.13) --
	(105.70, 37.13) --
	(105.70, 37.13) --
	(105.71, 37.13) --
	(105.71, 37.14) --
	(105.72, 37.14) --
	(105.72, 37.15) --
	(105.82, 37.15) --
	(105.82, 37.16) --
	(105.83, 37.16) --
	(105.83, 37.17) --
	(105.84, 37.17) --
	(105.84, 37.19) --
	(105.89, 37.19) --
	(105.89, 37.20) --
	(105.93, 37.20) --
	(105.93, 37.21) --
	(105.94, 37.21) --
	(105.94, 37.21) --
	(106.02, 37.21) --
	(106.02, 37.22) --
	(106.12, 37.22) --
	(106.12, 37.23) --
	(106.14, 37.23) --
	(106.14, 37.24) --
	(106.16, 37.24) --
	(106.16, 37.24) --
	(106.18, 37.24) --
	(106.18, 37.25) --
	(106.23, 37.25) --
	(106.23, 37.26) --
	(106.28, 37.26) --
	(106.28, 37.27) --
	(106.35, 37.27) --
	(106.35, 37.28) --
	(106.35, 37.28) --
	(106.35, 37.29) --
	(106.42, 37.29) --
	(106.42, 37.30) --
	(106.46, 37.30) --
	(106.46, 37.31) --
	(106.49, 37.31) --
	(106.49, 37.32) --
	(106.49, 37.32) --
	(106.49, 37.33) --
	(106.51, 37.33) --
	(106.51, 37.34) --
	(106.52, 37.34) --
	(106.52, 37.35) --
	(106.54, 37.35) --
	(106.54, 37.36) --
	(106.57, 37.36) --
	(106.57, 37.37) --
	(106.57, 37.37) --
	(106.57, 37.38) --
	(106.65, 37.38) --
	(106.65, 37.39) --
	(106.66, 37.39) --
	(106.66, 37.40) --
	(106.67, 37.40) --
	(106.67, 37.41) --
	(106.72, 37.41) --
	(106.72, 37.43) --
	(106.73, 37.43) --
	(106.73, 37.44) --
	(106.82, 37.44) --
	(106.82, 37.45) --
	(106.86, 37.45) --
	(106.86, 37.46) --
	(106.89, 37.46) --
	(106.89, 37.47) --
	(106.90, 37.47) --
	(106.90, 37.48) --
	(106.91, 37.48) --
	(106.91, 37.48) --
	(106.96, 37.48) --
	(106.96, 37.49) --
	(106.99, 37.49) --
	(106.99, 37.50) --
	(107.01, 37.50) --
	(107.01, 37.51) --
	(107.01, 37.51) --
	(107.01, 37.53) --
	(107.08, 37.53) --
	(107.08, 37.54) --
	(107.11, 37.54) --
	(107.11, 37.55) --
	(107.13, 37.55) --
	(107.13, 37.56) --
	(107.14, 37.56) --
	(107.14, 37.57) --
	(107.24, 37.57) --
	(107.24, 37.58) --
	(107.25, 37.58) --
	(107.25, 37.59) --
	(107.27, 37.59) --
	(107.27, 37.60) --
	(107.28, 37.60) --
	(107.28, 37.61) --
	(107.29, 37.61) --
	(107.29, 37.62) --
	(107.29, 37.62) --
	(107.29, 37.63) --
	(107.30, 37.63) --
	(107.30, 37.64) --
	(107.32, 37.64) --
	(107.32, 37.66) --
	(107.34, 37.66) --
	(107.34, 37.67) --
	(107.37, 37.67) --
	(107.37, 37.68) --
	(107.43, 37.68) --
	(107.43, 37.69) --
	(107.52, 37.69) --
	(107.52, 37.70) --
	(107.54, 37.70) --
	(107.54, 37.71) --
	(107.54, 37.71) --
	(107.54, 37.72) --
	(107.55, 37.72) --
	(107.55, 37.73) --
	(107.57, 37.73) --
	(107.57, 37.74) --
	(107.59, 37.74) --
	(107.59, 37.75) --
	(107.60, 37.75) --
	(107.60, 37.76) --
	(107.61, 37.76) --
	(107.61, 37.77) --
	(107.69, 37.77) --
	(107.69, 37.78) --
	(107.69, 37.78) --
	(107.69, 37.79) --
	(107.71, 37.79) --
	(107.71, 37.80) --
	(107.73, 37.80) --
	(107.73, 37.81) --
	(107.73, 37.81) --
	(107.73, 37.82) --
	(107.81, 37.82) --
	(107.81, 37.83) --
	(107.83, 37.83) --
	(107.83, 37.85) --
	(107.90, 37.85) --
	(107.90, 37.86) --
	(107.91, 37.86) --
	(107.91, 37.87) --
	(107.91, 37.87) --
	(107.91, 37.88) --
	(107.92, 37.88) --
	(107.92, 37.88) --
	(107.96, 37.88) --
	(107.96, 37.89) --
	(107.96, 37.89) --
	(107.96, 37.90) --
	(107.97, 37.90) --
	(107.97, 37.91) --
	(107.97, 37.91) --
	(107.97, 37.93) --
	(108.01, 37.93) --
	(108.01, 37.93) --
	(108.04, 37.93) --
	(108.04, 37.94) --
	(108.04, 37.94) --
	(108.04, 37.96) --
	(108.05, 37.96) --
	(108.05, 37.96) --
	(108.08, 37.96) --
	(108.08, 37.97) --
	(108.08, 37.97) --
	(108.08, 37.98) --
	(108.09, 37.98) --
	(108.09, 37.99) --
	(108.12, 37.99) --
	(108.12, 38.00) --
	(108.13, 38.00) --
	(108.13, 38.01) --
	(108.14, 38.01) --
	(108.14, 38.02) --
	(108.17, 38.02) --
	(108.17, 38.03) --
	(108.21, 38.03) --
	(108.21, 38.04) --
	(108.23, 38.04) --
	(108.23, 38.05) --
	(108.28, 38.05) --
	(108.28, 38.05) --
	(108.28, 38.05) --
	(108.28, 38.07) --
	(108.31, 38.07) --
	(108.31, 38.08) --
	(108.32, 38.08) --
	(108.32, 38.09) --
	(108.33, 38.09) --
	(108.33, 38.11) --
	(108.41, 38.11) --
	(108.41, 38.12) --
	(108.43, 38.12) --
	(108.43, 38.13) --
	(108.46, 38.13) --
	(108.46, 38.14) --
	(108.46, 38.14) --
	(108.46, 38.15) --
	(108.47, 38.15) --
	(108.47, 38.16) --
	(108.48, 38.16) --
	(108.48, 38.17) --
	(108.49, 38.17) --
	(108.49, 38.18) --
	(108.54, 38.18) --
	(108.54, 38.19) --
	(108.56, 38.19) --
	(108.56, 38.19) --
	(108.58, 38.19) --
	(108.58, 38.21) --
	(108.63, 38.21) --
	(108.63, 38.22) --
	(108.74, 38.22) --
	(108.74, 38.24) --
	(108.76, 38.24) --
	(108.76, 38.25) --
	(108.78, 38.25) --
	(108.78, 38.26) --
	(108.78, 38.26) --
	(108.78, 38.27) --
	(108.81, 38.27) --
	(108.81, 38.28) --
	(108.83, 38.28) --
	(108.83, 38.29) --
	(108.83, 38.29) --
	(108.83, 38.30) --
	(108.83, 38.30) --
	(108.83, 38.31) --
	(108.84, 38.31) --
	(108.84, 38.32) --
	(108.87, 38.32) --
	(108.87, 38.34) --
	(108.90, 38.34) --
	(108.90, 38.35) --
	(108.90, 38.35) --
	(108.90, 38.37) --
	(108.91, 38.37) --
	(108.91, 38.38) --
	(108.92, 38.38) --
	(108.92, 38.39) --
	(108.92, 38.39) --
	(108.92, 38.40) --
	(108.93, 38.40) --
	(108.93, 38.41) --
	(108.94, 38.41) --
	(108.94, 38.42) --
	(108.94, 38.42) --
	(108.94, 38.43) --
	(108.95, 38.43) --
	(108.95, 38.44) --
	(109.03, 38.44) --
	(109.03, 38.45) --
	(109.06, 38.45) --
	(109.06, 38.46) --
	(109.09, 38.46) --
	(109.09, 38.48) --
	(109.10, 38.48) --
	(109.10, 38.48) --
	(109.10, 38.48) --
	(109.10, 38.49) --
	(109.12, 38.49) --
	(109.12, 38.50) --
	(109.12, 38.50) --
	(109.12, 38.51) --
	(109.12, 38.51) --
	(109.12, 38.52) --
	(109.13, 38.52) --
	(109.13, 38.53) --
	(109.14, 38.53) --
	(109.14, 38.54) --
	(109.16, 38.54) --
	(109.16, 38.55) --
	(109.19, 38.55) --
	(109.19, 38.56) --
	(109.19, 38.56) --
	(109.19, 38.58) --
	(109.19, 38.58) --
	(109.19, 38.59) --
	(109.21, 38.59) --
	(109.21, 38.59) --
	(109.21, 38.59) --
	(109.21, 38.60) --
	(109.24, 38.60) --
	(109.24, 38.60) --
	(109.24, 38.60) --
	(109.24, 38.62) --
	(109.25, 38.62) --
	(109.25, 38.63) --
	(109.25, 38.63) --
	(109.25, 38.64) --
	(109.25, 38.64) --
	(109.25, 38.65) --
	(109.30, 38.65) --
	(109.30, 38.65) --
	(109.31, 38.65) --
	(109.31, 38.66) --
	(109.32, 38.66) --
	(109.32, 38.67) --
	(109.37, 38.67) --
	(109.37, 38.68) --
	(109.38, 38.68) --
	(109.38, 38.70) --
	(109.41, 38.70) --
	(109.41, 38.71) --
	(109.41, 38.71) --
	(109.41, 38.72) --
	(109.41, 38.72) --
	(109.41, 38.73) --
	(109.42, 38.73) --
	(109.42, 38.74) --
	(109.43, 38.74) --
	(109.43, 38.75) --
	(109.47, 38.75) --
	(109.47, 38.76) --
	(109.49, 38.76) --
	(109.49, 38.77) --
	(109.49, 38.77) --
	(109.49, 38.78) --
	(109.50, 38.78) --
	(109.50, 38.79) --
	(109.51, 38.79) --
	(109.51, 38.80) --
	(109.53, 38.80) --
	(109.53, 38.81) --
	(109.53, 38.81) --
	(109.53, 38.82) --
	(109.53, 38.82) --
	(109.53, 38.84) --
	(109.54, 38.84) --
	(109.54, 38.85) --
	(109.54, 38.85) --
	(109.54, 38.87) --
	(109.55, 38.87) --
	(109.55, 38.88) --
	(109.55, 38.88) --
	(109.55, 38.89) --
	(109.56, 38.89) --
	(109.56, 38.90) --
	(109.56, 38.90) --
	(109.56, 38.92) --
	(109.57, 38.92) --
	(109.57, 38.93) --
	(109.58, 38.93) --
	(109.58, 38.93) --
	(109.58, 38.93) --
	(109.58, 38.95) --
	(109.59, 38.95) --
	(109.59, 38.96) --
	(109.60, 38.96) --
	(109.60, 38.97) --
	(109.61, 38.97) --
	(109.61, 38.98) --
	(109.63, 38.98) --
	(109.63, 38.99) --
	(109.64, 38.99) --
	(109.64, 39.00) --
	(109.66, 39.00) --
	(109.66, 39.01) --
	(109.67, 39.01) --
	(109.67, 39.03) --
	(109.68, 39.03) --
	(109.68, 39.04) --
	(109.70, 39.04) --
	(109.70, 39.05) --
	(109.70, 39.05) --
	(109.70, 39.06) --
	(109.71, 39.06) --
	(109.71, 39.07) --
	(109.72, 39.07) --
	(109.72, 39.09) --
	(109.73, 39.09) --
	(109.73, 39.10) --
	(109.73, 39.10) --
	(109.73, 39.11) --
	(109.75, 39.11) --
	(109.75, 39.12) --
	(109.75, 39.12) --
	(109.75, 39.13) --
	(109.76, 39.13) --
	(109.76, 39.14) --
	(109.76, 39.14) --
	(109.76, 39.15) --
	(109.77, 39.15) --
	(109.77, 39.17) --
	(109.77, 39.17) --
	(109.77, 39.18) --
	(109.79, 39.18) --
	(109.79, 39.19) --
	(109.80, 39.19) --
	(109.80, 39.20) --
	(109.84, 39.20) --
	(109.84, 39.21) --
	(109.85, 39.21) --
	(109.85, 39.23) --
	(109.86, 39.23) --
	(109.86, 39.24) --
	(109.87, 39.24) --
	(109.87, 39.25) --
	(109.88, 39.25) --
	(109.88, 39.26) --
	(109.89, 39.26) --
	(109.89, 39.27) --
	(109.93, 39.27) --
	(109.93, 39.28) --
	(109.94, 39.28) --
	(109.94, 39.29) --
	(109.94, 39.29) --
	(109.94, 39.30) --
	(109.94, 39.30) --
	(109.94, 39.31) --
	(109.94, 39.31) --
	(109.94, 39.32) --
	(109.95, 39.32) --
	(109.95, 39.33) --
	(109.97, 39.33) --
	(109.97, 39.35) --
	(109.98, 39.35) --
	(109.98, 39.35) --
	(109.99, 39.35) --
	(109.99, 39.37) --
	(110.00, 39.37) --
	(110.00, 39.38) --
	(110.01, 39.38) --
	(110.01, 39.39) --
	(110.01, 39.39) --
	(110.01, 39.40) --
	(110.01, 39.40) --
	(110.01, 39.41) --
	(110.02, 39.41) --
	(110.02, 39.43) --
	(110.03, 39.43) --
	(110.03, 39.44) --
	(110.03, 39.44) --
	(110.03, 39.45) --
	(110.03, 39.45) --
	(110.03, 39.46) --
	(110.04, 39.46) --
	(110.04, 39.47) --
	(110.04, 39.47) --
	(110.04, 39.48) --
	(110.04, 39.48) --
	(110.04, 39.48) --
	(110.05, 39.48) --
	(110.05, 39.49) --
	(110.05, 39.49) --
	(110.05, 39.50) --
	(110.05, 39.50) --
	(110.05, 39.50) --
	(110.06, 39.50) --
	(110.06, 39.51) --
	(110.07, 39.51) --
	(110.07, 39.52) --
	(110.07, 39.52) --
	(110.07, 39.54) --
	(110.10, 39.54) --
	(110.10, 39.55) --
	(110.10, 39.55) --
	(110.10, 39.56) --
	(110.15, 39.56) --
	(110.15, 39.57) --
	(110.15, 39.57) --
	(110.15, 39.59) --
	(110.15, 39.59) --
	(110.15, 39.59) --
	(110.15, 39.59) --
	(110.15, 39.60) --
	(110.16, 39.60) --
	(110.16, 39.61) --
	(110.17, 39.61) --
	(110.17, 39.62) --
	(110.19, 39.62) --
	(110.19, 39.63) --
	(110.21, 39.63) --
	(110.21, 39.64) --
	(110.21, 39.64) --
	(110.21, 39.66) --
	(110.22, 39.66) --
	(110.22, 39.67) --
	(110.22, 39.67) --
	(110.22, 39.68) --
	(110.23, 39.68) --
	(110.23, 39.69) --
	(110.25, 39.69) --
	(110.25, 39.70) --
	(110.26, 39.70) --
	(110.26, 39.71) --
	(110.27, 39.71) --
	(110.27, 39.72) --
	(110.27, 39.72) --
	(110.27, 39.73) --
	(110.27, 39.73) --
	(110.27, 39.74) --
	(110.28, 39.74) --
	(110.28, 39.75) --
	(110.29, 39.75) --
	(110.29, 39.77) --
	(110.31, 39.77) --
	(110.31, 39.78) --
	(110.31, 39.78) --
	(110.31, 39.79) --
	(110.32, 39.79) --
	(110.32, 39.80) --
	(110.33, 39.80) --
	(110.33, 39.81) --
	(110.33, 39.81) --
	(110.33, 39.82) --
	(110.34, 39.82) --
	(110.34, 39.83) --
	(110.35, 39.83) --
	(110.35, 39.85) --
	(110.36, 39.85) --
	(110.36, 39.86) --
	(110.36, 39.86) --
	(110.36, 39.87) --
	(110.39, 39.87) --
	(110.39, 39.88) --
	(110.41, 39.88) --
	(110.41, 39.89) --
	(110.41, 39.89) --
	(110.41, 39.90) --
	(110.41, 39.90) --
	(110.41, 39.92) --
	(110.42, 39.92) --
	(110.42, 39.92) --
	(110.42, 39.92) --
	(110.42, 39.93) --
	(110.45, 39.93) --
	(110.45, 39.94) --
	(110.45, 39.94) --
	(110.45, 39.95) --
	(110.45, 39.95) --
	(110.45, 39.96) --
	(110.46, 39.96) --
	(110.46, 39.98) --
	(110.47, 39.98) --
	(110.47, 40.00) --
	(110.47, 40.00) --
	(110.47, 40.00) --
	(110.48, 40.00) --
	(110.48, 40.02) --
	(110.49, 40.02) --
	(110.49, 40.03) --
	(110.49, 40.03) --
	(110.49, 40.04) --
	(110.50, 40.04) --
	(110.50, 40.05) --
	(110.50, 40.05) --
	(110.50, 40.06) --
	(110.50, 40.06) --
	(110.50, 40.07) --
	(110.51, 40.07) --
	(110.51, 40.08) --
	(110.51, 40.08) --
	(110.51, 40.10) --
	(110.52, 40.10) --
	(110.52, 40.11) --
	(110.52, 40.11) --
	(110.52, 40.12) --
	(110.52, 40.12) --
	(110.52, 40.13) --
	(110.52, 40.13) --
	(110.52, 40.14) --
	(110.53, 40.14) --
	(110.53, 40.16) --
	(110.53, 40.16) --
	(110.53, 40.17) --
	(110.54, 40.17) --
	(110.54, 40.18) --
	(110.54, 40.18) --
	(110.54, 40.19) --
	(110.56, 40.19) --
	(110.56, 40.20) --
	(110.56, 40.20) --
	(110.56, 40.21) --
	(110.56, 40.21) --
	(110.56, 40.21) --
	(110.56, 40.21) --
	(110.56, 40.23) --
	(110.57, 40.23) --
	(110.57, 40.24) --
	(110.57, 40.24) --
	(110.57, 40.25) --
	(110.58, 40.25) --
	(110.58, 40.26) --
	(110.59, 40.26) --
	(110.59, 40.27) --
	(110.60, 40.27) --
	(110.60, 40.28) --
	(110.61, 40.28) --
	(110.61, 40.30) --
	(110.61, 40.30) --
	(110.61, 40.31) --
	(110.62, 40.31) --
	(110.62, 40.32) --
	(110.64, 40.32) --
	(110.64, 40.33) --
	(110.66, 40.33) --
	(110.66, 40.34) --
	(110.66, 40.34) --
	(110.66, 40.36) --
	(110.66, 40.36) --
	(110.66, 40.37) --
	(110.67, 40.37) --
	(110.67, 40.39) --
	(110.68, 40.39) --
	(110.68, 40.40) --
	(110.70, 40.40) --
	(110.70, 40.41) --
	(110.70, 40.41) --
	(110.70, 40.42) --
	(110.71, 40.42) --
	(110.71, 40.43) --
	(110.71, 40.43) --
	(110.71, 40.44) --
	(110.71, 40.44) --
	(110.71, 40.45) --
	(110.72, 40.45) --
	(110.72, 40.46) --
	(110.72, 40.46) --
	(110.72, 40.47) --
	(110.73, 40.47) --
	(110.73, 40.49) --
	(110.73, 40.49) --
	(110.73, 40.50) --
	(110.73, 40.50) --
	(110.73, 40.51) --
	(110.75, 40.51) --
	(110.75, 40.53) --
	(110.77, 40.53) --
	(110.77, 40.55) --
	(110.78, 40.55) --
	(110.78, 40.56) --
	(110.80, 40.56) --
	(110.80, 40.57) --
	(110.81, 40.57) --
	(110.81, 40.59) --
	(110.82, 40.59) --
	(110.82, 40.60) --
	(110.83, 40.60) --
	(110.83, 40.61) --
	(110.84, 40.61) --
	(110.84, 40.62) --
	(110.84, 40.62) --
	(110.84, 40.63) --
	(110.85, 40.63) --
	(110.85, 40.64) --
	(110.87, 40.64) --
	(110.87, 40.65) --
	(110.90, 40.65) --
	(110.90, 40.66) --
	(110.90, 40.66) --
	(110.90, 40.67) --
	(110.90, 40.67) --
	(110.90, 40.68) --
	(110.92, 40.68) --
	(110.92, 40.69) --
	(110.94, 40.69) --
	(110.94, 40.71) --
	(110.95, 40.71) --
	(110.95, 40.72) --
	(110.96, 40.72) --
	(110.96, 40.73) --
	(110.96, 40.73) --
	(110.96, 40.73) --
	(110.97, 40.73) --
	(110.97, 40.75) --
	(110.98, 40.75) --
	(110.98, 40.75) --
	(110.98, 40.75) --
	(110.98, 40.76) --
	(110.99, 40.76) --
	(110.99, 40.78) --
	(110.99, 40.78) --
	(110.99, 40.78) --
	(110.99, 40.78) --
	(110.99, 40.79) --
	(111.00, 40.79) --
	(111.00, 40.80) --
	(111.00, 40.80) --
	(111.00, 40.81) --
	(111.00, 40.81) --
	(111.00, 40.82) --
	(111.01, 40.82) --
	(111.01, 40.83) --
	(111.03, 40.83) --
	(111.03, 40.83) --
	(111.04, 40.83) --
	(111.04, 40.84) --
	(111.04, 40.84) --
	(111.04, 40.84) --
	(111.05, 40.84) --
	(111.05, 40.86) --
	(111.08, 40.86) --
	(111.08, 40.87) --
	(111.08, 40.87) --
	(111.08, 40.89) --
	(111.08, 40.89) --
	(111.08, 40.90) --
	(111.09, 40.90) --
	(111.09, 40.92) --
	(111.12, 40.92) --
	(111.12, 40.92) --
	(111.12, 40.92) --
	(111.12, 40.93) --
	(111.12, 40.93) --
	(111.12, 40.94) --
	(111.13, 40.94) --
	(111.13, 40.95) --
	(111.13, 40.95) --
	(111.13, 40.97) --
	(111.13, 40.97) --
	(111.13, 40.98) --
	(111.13, 40.98) --
	(111.13, 40.99) --
	(111.14, 40.99) --
	(111.14, 41.00) --
	(111.17, 41.00) --
	(111.17, 41.01) --
	(111.17, 41.01) --
	(111.17, 41.02) --
	(111.17, 41.02) --
	(111.17, 41.03) --
	(111.17, 41.03) --
	(111.17, 41.04) --
	(111.18, 41.04) --
	(111.18, 41.05) --
	(111.18, 41.05) --
	(111.18, 41.06) --
	(111.19, 41.06) --
	(111.19, 41.07) --
	(111.19, 41.07) --
	(111.19, 41.08) --
	(111.19, 41.08) --
	(111.19, 41.09) --
	(111.20, 41.09) --
	(111.20, 41.09) --
	(111.21, 41.09) --
	(111.21, 41.10) --
	(111.21, 41.10) --
	(111.21, 41.11) --
	(111.21, 41.11) --
	(111.21, 41.12) --
	(111.23, 41.12) --
	(111.23, 41.13) --
	(111.23, 41.13) --
	(111.23, 41.14) --
	(111.24, 41.14) --
	(111.24, 41.16) --
	(111.24, 41.16) --
	(111.24, 41.17) --
	(111.25, 41.17) --
	(111.25, 41.18) --
	(111.25, 41.18) --
	(111.25, 41.19) --
	(111.27, 41.19) --
	(111.27, 41.20) --
	(111.28, 41.20) --
	(111.28, 41.21) --
	(111.28, 41.21) --
	(111.28, 41.22) --
	(111.30, 41.22) --
	(111.30, 41.23) --
	(111.31, 41.23) --
	(111.31, 41.24) --
	(111.31, 41.24) --
	(111.31, 41.25) --
	(111.31, 41.25) --
	(111.31, 41.26) --
	(111.32, 41.26) --
	(111.32, 41.27) --
	(111.32, 41.27) --
	(111.32, 41.29) --
	(111.33, 41.29) --
	(111.33, 41.30) --
	(111.34, 41.30) --
	(111.34, 41.31) --
	(111.36, 41.31) --
	(111.36, 41.32) --
	(111.36, 41.32) --
	(111.36, 41.33) --
	(111.37, 41.33) --
	(111.37, 41.34) --
	(111.37, 41.34) --
	(111.37, 41.36) --
	(111.37, 41.36) --
	(111.37, 41.36) --
	(111.37, 41.36) --
	(111.37, 41.38) --
	(111.39, 41.38) --
	(111.39, 41.39) --
	(111.39, 41.39) --
	(111.39, 41.39) --
	(111.40, 41.39) --
	(111.40, 41.41) --
	(111.40, 41.41) --
	(111.40, 41.42) --
	(111.41, 41.42) --
	(111.41, 41.43) --
	(111.41, 41.43) --
	(111.41, 41.44) --
	(111.41, 41.44) --
	(111.41, 41.45) --
	(111.42, 41.45) --
	(111.42, 41.46) --
	(111.42, 41.46) --
	(111.42, 41.47) --
	(111.43, 41.47) --
	(111.43, 41.49) --
	(111.43, 41.49) --
	(111.43, 41.50) --
	(111.43, 41.50) --
	(111.43, 41.50) --
	(111.44, 41.50) --
	(111.44, 41.52) --
	(111.44, 41.52) --
	(111.44, 41.53) --
	(111.45, 41.53) --
	(111.45, 41.54) --
	(111.46, 41.54) --
	(111.46, 41.55) --
	(111.46, 41.55) --
	(111.46, 41.56) --
	(111.46, 41.56) --
	(111.46, 41.58) --
	(111.46, 41.58) --
	(111.46, 41.59) --
	(111.49, 41.59) --
	(111.49, 41.60) --
	(111.49, 41.60) --
	(111.49, 41.61) --
	(111.51, 41.61) --
	(111.51, 41.62) --
	(111.51, 41.62) --
	(111.51, 41.63) --
	(111.52, 41.63) --
	(111.52, 41.64) --
	(111.52, 41.64) --
	(111.52, 41.65) --
	(111.52, 41.65) --
	(111.52, 41.66) --
	(111.54, 41.66) --
	(111.54, 41.67) --
	(111.55, 41.67) --
	(111.55, 41.68) --
	(111.55, 41.68) --
	(111.55, 41.69) --
	(111.55, 41.69) --
	(111.55, 41.70) --
	(111.55, 41.70) --
	(111.55, 41.71) --
	(111.56, 41.71) --
	(111.56, 41.72) --
	(111.56, 41.72) --
	(111.56, 41.73) --
	(111.57, 41.73) --
	(111.57, 41.74) --
	(111.58, 41.74) --
	(111.58, 41.75) --
	(111.58, 41.75) --
	(111.58, 41.77) --
	(111.59, 41.77) --
	(111.59, 41.78) --
	(111.60, 41.78) --
	(111.60, 41.79) --
	(111.61, 41.79) --
	(111.61, 41.80) --
	(111.61, 41.80) --
	(111.61, 41.81) --
	(111.62, 41.81) --
	(111.62, 41.82) --
	(111.62, 41.82) --
	(111.62, 41.83) --
	(111.63, 41.83) --
	(111.63, 41.84) --
	(111.64, 41.84) --
	(111.64, 41.86) --
	(111.64, 41.86) --
	(111.64, 41.87) --
	(111.64, 41.87) --
	(111.64, 41.88) --
	(111.65, 41.88) --
	(111.65, 41.88) --
	(111.66, 41.88) --
	(111.66, 41.89) --
	(111.68, 41.89) --
	(111.68, 41.90) --
	(111.69, 41.90) --
	(111.69, 41.91) --
	(111.69, 41.91) --
	(111.69, 41.93) --
	(111.69, 41.93) --
	(111.69, 41.95) --
	(111.71, 41.95) --
	(111.71, 41.96) --
	(111.72, 41.96) --
	(111.72, 41.98) --
	(111.72, 41.98) --
	(111.72, 41.98) --
	(111.72, 41.98) --
	(111.72, 42.00) --
	(111.73, 42.00) --
	(111.73, 42.01) --
	(111.74, 42.01) --
	(111.74, 42.02) --
	(111.77, 42.02) --
	(111.77, 42.03) --
	(111.77, 42.03) --
	(111.77, 42.04) --
	(111.77, 42.04) --
	(111.77, 42.05) --
	(111.78, 42.05) --
	(111.78, 42.07) --
	(111.78, 42.07) --
	(111.78, 42.07) --
	(111.80, 42.07) --
	(111.80, 42.08) --
	(111.80, 42.08) --
	(111.80, 42.09) --
	(111.81, 42.09) --
	(111.81, 42.10) --
	(111.82, 42.10) --
	(111.82, 42.10) --
	(111.83, 42.10) --
	(111.83, 42.11) --
	(111.83, 42.11) --
	(111.83, 42.13) --
	(111.83, 42.13) --
	(111.83, 42.14) --
	(111.85, 42.14) --
	(111.85, 42.15) --
	(111.85, 42.15) --
	(111.85, 42.16) --
	(111.86, 42.16) --
	(111.86, 42.17) --
	(111.86, 42.17) --
	(111.86, 42.18) --
	(111.86, 42.18) --
	(111.86, 42.19) --
	(111.87, 42.19) --
	(111.87, 42.20) --
	(111.87, 42.20) --
	(111.87, 42.21) --
	(111.89, 42.21) --
	(111.89, 42.22) --
	(111.90, 42.22) --
	(111.90, 42.24) --
	(111.91, 42.24) --
	(111.91, 42.25) --
	(111.92, 42.25) --
	(111.92, 42.26) --
	(111.92, 42.26) --
	(111.92, 42.28) --
	(111.93, 42.28) --
	(111.93, 42.28) --
	(111.95, 42.28) --
	(111.95, 42.30) --
	(111.96, 42.30) --
	(111.96, 42.31) --
	(111.96, 42.31) --
	(111.96, 42.32) --
	(111.96, 42.32) --
	(111.96, 42.33) --
	(111.96, 42.33) --
	(111.96, 42.35) --
	(111.98, 42.35) --
	(111.98, 42.35) --
	(111.98, 42.35) --
	(111.98, 42.36) --
	(111.99, 42.36) --
	(111.99, 42.37) --
	(111.99, 42.37) --
	(111.99, 42.38) --
	(112.00, 42.38) --
	(112.00, 42.39) --
	(112.00, 42.39) --
	(112.00, 42.40) --
	(112.01, 42.40) --
	(112.01, 42.41) --
	(112.01, 42.41) --
	(112.01, 42.42) --
	(112.03, 42.42) --
	(112.03, 42.42) --
	(112.03, 42.42) --
	(112.03, 42.43) --
	(112.04, 42.43) --
	(112.04, 42.44) --
	(112.05, 42.44) --
	(112.05, 42.45) --
	(112.05, 42.45) --
	(112.05, 42.46) --
	(112.05, 42.46) --
	(112.05, 42.47) --
	(112.06, 42.47) --
	(112.06, 42.48) --
	(112.06, 42.48) --
	(112.06, 42.50) --
	(112.07, 42.50) --
	(112.07, 42.51) --
	(112.07, 42.51) --
	(112.07, 42.52) --
	(112.08, 42.52) --
	(112.08, 42.53) --
	(112.09, 42.53) --
	(112.09, 42.54) --
	(112.09, 42.54) --
	(112.09, 42.55) --
	(112.10, 42.55) --
	(112.10, 42.56) --
	(112.10, 42.56) --
	(112.10, 42.57) --
	(112.10, 42.57) --
	(112.10, 42.58) --
	(112.10, 42.58) --
	(112.10, 42.59) --
	(112.11, 42.59) --
	(112.11, 42.60) --
	(112.11, 42.60) --
	(112.11, 42.62) --
	(112.11, 42.62) --
	(112.11, 42.63) --
	(112.11, 42.63) --
	(112.11, 42.64) --
	(112.11, 42.64) --
	(112.11, 42.65) --
	(112.12, 42.65) --
	(112.12, 42.66) --
	(112.16, 42.66) --
	(112.16, 42.67) --
	(112.16, 42.67) --
	(112.16, 42.68) --
	(112.17, 42.68) --
	(112.17, 42.68) --
	(112.17, 42.68) --
	(112.17, 42.70) --
	(112.18, 42.70) --
	(112.18, 42.71) --
	(112.20, 42.71) --
	(112.20, 42.72) --
	(112.21, 42.72) --
	(112.21, 42.73) --
	(112.21, 42.73) --
	(112.21, 42.74) --
	(112.21, 42.74) --
	(112.21, 42.75) --
	(112.21, 42.75) --
	(112.21, 42.76) --
	(112.22, 42.76) --
	(112.22, 42.78) --
	(112.24, 42.78) --
	(112.24, 42.79) --
	(112.24, 42.79) --
	(112.24, 42.80) --
	(112.24, 42.80) --
	(112.24, 42.81) --
	(112.24, 42.81) --
	(112.24, 42.82) --
	(112.24, 42.82) --
	(112.24, 42.83) --
	(112.26, 42.83) --
	(112.26, 42.85) --
	(112.26, 42.85) --
	(112.26, 42.86) --
	(112.27, 42.86) --
	(112.27, 42.86) --
	(112.27, 42.86) --
	(112.27, 42.87) --
	(112.29, 42.87) --
	(112.29, 42.89) --
	(112.30, 42.89) --
	(112.30, 42.90) --
	(112.31, 42.90) --
	(112.31, 42.91) --
	(112.31, 42.91) --
	(112.31, 42.92) --
	(112.31, 42.92) --
	(112.31, 42.93) --
	(112.33, 42.93) --
	(112.33, 42.94) --
	(112.33, 42.94) --
	(112.33, 42.95) --
	(112.33, 42.95) --
	(112.33, 42.97) --
	(112.35, 42.97) --
	(112.35, 42.98) --
	(112.35, 42.98) --
	(112.35, 42.98) --
	(112.35, 42.98) --
	(112.35, 42.99) --
	(112.35, 42.99) --
	(112.35, 43.00) --
	(112.36, 43.00) --
	(112.36, 43.01) --
	(112.37, 43.01) --
	(112.37, 43.02) --
	(112.37, 43.02) --
	(112.37, 43.03) --
	(112.38, 43.03) --
	(112.38, 43.04) --
	(112.38, 43.04) --
	(112.38, 43.05) --
	(112.39, 43.05) --
	(112.39, 43.06) --
	(112.39, 43.06) --
	(112.39, 43.07) --
	(112.39, 43.07) --
	(112.39, 43.08) --
	(112.40, 43.08) --
	(112.40, 43.09) --
	(112.40, 43.09) --
	(112.40, 43.11) --
	(112.40, 43.11) --
	(112.40, 43.12) --
	(112.41, 43.12) --
	(112.41, 43.13) --
	(112.41, 43.13) --
	(112.41, 43.14) --
	(112.42, 43.14) --
	(112.42, 43.15) --
	(112.42, 43.15) --
	(112.42, 43.16) --
	(112.42, 43.16) --
	(112.42, 43.17) --
	(112.43, 43.17) --
	(112.43, 43.18) --
	(112.46, 43.18) --
	(112.46, 43.19) --
	(112.46, 43.19) --
	(112.46, 43.20) --
	(112.46, 43.20) --
	(112.46, 43.21) --
	(112.47, 43.21) --
	(112.47, 43.23) --
	(112.48, 43.23) --
	(112.48, 43.24) --
	(112.48, 43.24) --
	(112.48, 43.26) --
	(112.49, 43.26) --
	(112.49, 43.27) --
	(112.49, 43.27) --
	(112.49, 43.28) --
	(112.50, 43.28) --
	(112.50, 43.29) --
	(112.50, 43.29) --
	(112.50, 43.30) --
	(112.50, 43.30) --
	(112.50, 43.30) --
	(112.51, 43.30) --
	(112.51, 43.31) --
	(112.51, 43.31) --
	(112.51, 43.32) --
	(112.52, 43.32) --
	(112.52, 43.34) --
	(112.52, 43.34) --
	(112.52, 43.35) --
	(112.52, 43.35) --
	(112.52, 43.35) --
	(112.53, 43.35) --
	(112.53, 43.37) --
	(112.53, 43.37) --
	(112.53, 43.38) --
	(112.54, 43.38) --
	(112.54, 43.39) --
	(112.56, 43.39) --
	(112.56, 43.40) --
	(112.57, 43.40) --
	(112.57, 43.41) --
	(112.57, 43.41) --
	(112.57, 43.43) --
	(112.58, 43.43) --
	(112.58, 43.43) --
	(112.58, 43.43) --
	(112.58, 43.45) --
	(112.59, 43.45) --
	(112.59, 43.46) --
	(112.59, 43.46) --
	(112.59, 43.47) --
	(112.59, 43.47) --
	(112.59, 43.49) --
	(112.59, 43.49) --
	(112.59, 43.49) --
	(112.60, 43.49) --
	(112.60, 43.51) --
	(112.61, 43.51) --
	(112.61, 43.52) --
	(112.62, 43.52) --
	(112.62, 43.53) --
	(112.62, 43.53) --
	(112.62, 43.54) --
	(112.62, 43.54) --
	(112.62, 43.56) --
	(112.63, 43.56) --
	(112.63, 43.57) --
	(112.66, 43.57) --
	(112.66, 43.58) --
	(112.66, 43.58) --
	(112.66, 43.59) --
	(112.66, 43.59) --
	(112.66, 43.60) --
	(112.67, 43.60) --
	(112.67, 43.61) --
	(112.67, 43.61) --
	(112.67, 43.62) --
	(112.67, 43.62) --
	(112.67, 43.64) --
	(112.67, 43.64) --
	(112.67, 43.65) --
	(112.68, 43.65) --
	(112.68, 43.66) --
	(112.68, 43.66) --
	(112.68, 43.67) --
	(112.68, 43.67) --
	(112.68, 43.69) --
	(112.68, 43.69) --
	(112.68, 43.70) --
	(112.69, 43.70) --
	(112.69, 43.71) --
	(112.70, 43.71) --
	(112.70, 43.72) --
	(112.71, 43.72) --
	(112.71, 43.73) --
	(112.71, 43.73) --
	(112.71, 43.75) --
	(112.71, 43.75) --
	(112.71, 43.75) --
	(112.71, 43.75) --
	(112.71, 43.76) --
	(112.72, 43.76) --
	(112.72, 43.77) --
	(112.73, 43.77) --
	(112.73, 43.79) --
	(112.74, 43.79) --
	(112.74, 43.80) --
	(112.74, 43.80) --
	(112.74, 43.81) --
	(112.75, 43.81) --
	(112.75, 43.82) --
	(112.75, 43.82) --
	(112.75, 43.83) --
	(112.75, 43.83) --
	(112.75, 43.84) --
	(112.76, 43.84) --
	(112.76, 43.85) --
	(112.76, 43.85) --
	(112.76, 43.85) --
	(112.77, 43.85) --
	(112.77, 43.86) --
	(112.78, 43.86) --
	(112.78, 43.87) --
	(112.78, 43.87) --
	(112.78, 43.88) --
	(112.79, 43.88) --
	(112.79, 43.89) --
	(112.79, 43.89) --
	(112.79, 43.89) --
	(112.79, 43.89) --
	(112.79, 43.91) --
	(112.79, 43.91) --
	(112.79, 43.92) --
	(112.81, 43.92) --
	(112.81, 43.93) --
	(112.82, 43.93) --
	(112.82, 43.94) --
	(112.83, 43.94) --
	(112.83, 43.95) --
	(112.83, 43.95) --
	(112.83, 43.96) --
	(112.84, 43.96) --
	(112.84, 43.97) --
	(112.84, 43.97) --
	(112.84, 43.98) --
	(112.84, 43.98) --
	(112.84, 44.00) --
	(112.84, 44.00) --
	(112.84, 44.02) --
	(112.85, 44.02) --
	(112.85, 44.02) --
	(112.85, 44.02) --
	(112.85, 44.03) --
	(112.86, 44.03) --
	(112.86, 44.05) --
	(112.87, 44.05) --
	(112.87, 44.06) --
	(112.87, 44.06) --
	(112.87, 44.07) --
	(112.90, 44.07) --
	(112.90, 44.08) --
	(112.91, 44.08) --
	(112.91, 44.09) --
	(112.91, 44.09) --
	(112.91, 44.10) --
	(112.92, 44.10) --
	(112.92, 44.11) --
	(112.92, 44.11) --
	(112.92, 44.12) --
	(112.92, 44.12) --
	(112.92, 44.13) --
	(112.93, 44.13) --
	(112.93, 44.14) --
	(112.93, 44.14) --
	(112.93, 44.15) --
	(112.93, 44.15) --
	(112.93, 44.16) --
	(112.93, 44.16) --
	(112.93, 44.18) --
	(112.94, 44.18) --
	(112.94, 44.19) --
	(112.94, 44.19) --
	(112.94, 44.20) --
	(112.94, 44.20) --
	(112.94, 44.21) --
	(112.94, 44.21) --
	(112.94, 44.22) --
	(112.95, 44.22) --
	(112.95, 44.23) --
	(112.95, 44.23) --
	(112.95, 44.24) --
	(112.96, 44.24) --
	(112.96, 44.25) --
	(112.97, 44.25) --
	(112.97, 44.26) --
	(112.98, 44.26) --
	(112.98, 44.28) --
	(112.98, 44.28) --
	(112.98, 44.28) --
	(112.98, 44.28) --
	(112.98, 44.30) --
	(112.99, 44.30) --
	(112.99, 44.31) --
	(113.00, 44.31) --
	(113.00, 44.32) --
	(113.01, 44.32) --
	(113.01, 44.34) --
	(113.01, 44.34) --
	(113.01, 44.34) --
	(113.02, 44.34) --
	(113.02, 44.36) --
	(113.02, 44.36) --
	(113.02, 44.37) --
	(113.02, 44.37) --
	(113.02, 44.38) --
	(113.02, 44.38) --
	(113.02, 44.39) --
	(113.02, 44.39) --
	(113.02, 44.41) --
	(113.03, 44.41) --
	(113.03, 44.42) --
	(113.03, 44.42) --
	(113.03, 44.43) --
	(113.04, 44.43) --
	(113.04, 44.44) --
	(113.06, 44.44) --
	(113.06, 44.46) --
	(113.06, 44.46) --
	(113.06, 44.47) --
	(113.06, 44.47) --
	(113.06, 44.48) --
	(113.07, 44.48) --
	(113.07, 44.49) --
	(113.09, 44.49) --
	(113.09, 44.50) --
	(113.10, 44.50) --
	(113.10, 44.51) --
	(113.10, 44.51) --
	(113.10, 44.52) --
	(113.11, 44.52) --
	(113.11, 44.53) --
	(113.11, 44.53) --
	(113.11, 44.55) --
	(113.12, 44.55) --
	(113.12, 44.56) --
	(113.12, 44.56) --
	(113.12, 44.57) --
	(113.13, 44.57) --
	(113.13, 44.58) --
	(113.13, 44.58) --
	(113.13, 44.59) --
	(113.14, 44.59) --
	(113.14, 44.60) --
	(113.14, 44.60) --
	(113.14, 44.61) --
	(113.14, 44.61) --
	(113.14, 44.63) --
	(113.14, 44.63) --
	(113.14, 44.64) --
	(113.15, 44.64) --
	(113.15, 44.64) --
	(113.15, 44.64) --
	(113.15, 44.66) --
	(113.17, 44.66) --
	(113.17, 44.67) --
	(113.18, 44.67) --
	(113.18, 44.67) --
	(113.18, 44.67) --
	(113.18, 44.68) --
	(113.18, 44.68) --
	(113.18, 44.70) --
	(113.19, 44.70) --
	(113.19, 44.71) --
	(113.20, 44.71) --
	(113.20, 44.72) --
	(113.21, 44.72) --
	(113.21, 44.73) --
	(113.22, 44.73) --
	(113.22, 44.75) --
	(113.22, 44.75) --
	(113.22, 44.76) --
	(113.23, 44.76) --
	(113.23, 44.77) --
	(113.24, 44.77) --
	(113.24, 44.78) --
	(113.24, 44.78) --
	(113.24, 44.79) --
	(113.25, 44.79) --
	(113.25, 44.80) --
	(113.25, 44.80) --
	(113.25, 44.82) --
	(113.26, 44.82) --
	(113.26, 44.83) --
	(113.26, 44.83) --
	(113.26, 44.85) --
	(113.26, 44.85) --
	(113.26, 44.86) --
	(113.26, 44.86) --
	(113.26, 44.86) --
	(113.27, 44.86) --
	(113.27, 44.88) --
	(113.27, 44.88) --
	(113.27, 44.89) --
	(113.27, 44.89) --
	(113.27, 44.90) --
	(113.27, 44.90) --
	(113.27, 44.90) --
	(113.28, 44.90) --
	(113.28, 44.91) --
	(113.28, 44.91) --
	(113.28, 44.93) --
	(113.30, 44.93) --
	(113.30, 44.94) --
	(113.30, 44.94) --
	(113.30, 44.95) --
	(113.31, 44.95) --
	(113.31, 44.95) --
	(113.31, 44.95) --
	(113.31, 44.96) --
	(113.31, 44.96) --
	(113.31, 44.97) --
	(113.32, 44.97) --
	(113.32, 44.97) --
	(113.32, 44.97) --
	(113.32, 44.98) --
	(113.32, 44.98) --
	(113.32, 44.99) --
	(113.32, 44.99) --
	(113.32, 45.00) --
	(113.32, 45.00) --
	(113.32, 45.02) --
	(113.32, 45.02) --
	(113.32, 45.03) --
	(113.33, 45.03) --
	(113.33, 45.05) --
	(113.33, 45.05) --
	(113.33, 45.06) --
	(113.33, 45.06) --
	(113.33, 45.07) --
	(113.33, 45.07) --
	(113.33, 45.08) --
	(113.34, 45.08) --
	(113.34, 45.09) --
	(113.34, 45.09) --
	(113.34, 45.09) --
	(113.35, 45.09) --
	(113.35, 45.10) --
	(113.35, 45.10) --
	(113.35, 45.11) --
	(113.35, 45.11) --
	(113.35, 45.12) --
	(113.35, 45.12) --
	(113.35, 45.13) --
	(113.36, 45.13) --
	(113.36, 45.14) --
	(113.36, 45.14) --
	(113.36, 45.15) --
	(113.37, 45.15) --
	(113.37, 45.17) --
	(113.38, 45.17) --
	(113.38, 45.18) --
	(113.38, 45.18) --
	(113.38, 45.19) --
	(113.39, 45.19) --
	(113.39, 45.20) --
	(113.39, 45.20) --
	(113.39, 45.21) --
	(113.40, 45.21) --
	(113.40, 45.22) --
	(113.40, 45.22) --
	(113.40, 45.23) --
	(113.40, 45.23) --
	(113.40, 45.25) --
	(113.41, 45.25) --
	(113.41, 45.26) --
	(113.44, 45.26) --
	(113.44, 45.27) --
	(113.44, 45.27) --
	(113.44, 45.28) --
	(113.44, 45.28) --
	(113.44, 45.29) --
	(113.44, 45.29) --
	(113.44, 45.31) --
	(113.45, 45.31) --
	(113.45, 45.32) --
	(113.45, 45.32) --
	(113.45, 45.33) --
	(113.45, 45.33) --
	(113.45, 45.34) --
	(113.46, 45.34) --
	(113.46, 45.35) --
	(113.46, 45.35) --
	(113.46, 45.37) --
	(113.46, 45.37) --
	(113.46, 45.38) --
	(113.47, 45.38) --
	(113.47, 45.40) --
	(113.47, 45.40) --
	(113.47, 45.41) --
	(113.48, 45.41) --
	(113.48, 45.41) --
	(113.48, 45.41) --
	(113.48, 45.43) --
	(113.49, 45.43) --
	(113.49, 45.43) --
	(113.49, 45.43) --
	(113.49, 45.45) --
	(113.49, 45.45) --
	(113.49, 45.46) --
	(113.50, 45.46) --
	(113.50, 45.48) --
	(113.50, 45.48) --
	(113.50, 45.49) --
	(113.50, 45.49) --
	(113.50, 45.50) --
	(113.50, 45.50) --
	(113.50, 45.51) --
	(113.51, 45.51) --
	(113.51, 45.52) --
	(113.51, 45.52) --
	(113.51, 45.53) --
	(113.51, 45.53) --
	(113.51, 45.54) --
	(113.51, 45.54) --
	(113.51, 45.56) --
	(113.52, 45.56) --
	(113.52, 45.57) --
	(113.52, 45.57) --
	(113.52, 45.58) --
	(113.53, 45.58) --
	(113.53, 45.60) --
	(113.54, 45.60) --
	(113.54, 45.61) --
	(113.54, 45.61) --
	(113.54, 45.62) --
	(113.54, 45.62) --
	(113.54, 45.63) --
	(113.55, 45.63) --
	(113.55, 45.64) --
	(113.56, 45.64) --
	(113.56, 45.65) --
	(113.56, 45.65) --
	(113.56, 45.66) --
	(113.56, 45.66) --
	(113.56, 45.67) --
	(113.57, 45.67) --
	(113.57, 45.69) --
	(113.59, 45.69) --
	(113.59, 45.70) --
	(113.59, 45.70) --
	(113.59, 45.72) --
	(113.59, 45.72) --
	(113.59, 45.72) --
	(113.59, 45.72) --
	(113.59, 45.74) --
	(113.61, 45.74) --
	(113.61, 45.75) --
	(113.61, 45.75) --
	(113.61, 45.76) --
	(113.61, 45.76) --
	(113.61, 45.77) --
	(113.61, 45.77) --
	(113.61, 45.79) --
	(113.62, 45.79) --
	(113.62, 45.80) --
	(113.62, 45.80) --
	(113.62, 45.81) --
	(113.62, 45.81) --
	(113.62, 45.81) --
	(113.62, 45.81) --
	(113.62, 45.83) --
	(113.62, 45.83) --
	(113.62, 45.84) --
	(113.63, 45.84) --
	(113.63, 45.85) --
	(113.63, 45.85) --
	(113.63, 45.86) --
	(113.63, 45.86) --
	(113.63, 45.87) --
	(113.64, 45.87) --
	(113.64, 45.89) --
	(113.65, 45.89) --
	(113.65, 45.90) --
	(113.65, 45.90) --
	(113.65, 45.91) --
	(113.66, 45.91) --
	(113.66, 45.92) --
	(113.66, 45.92) --
	(113.66, 45.93) --
	(113.66, 45.93) --
	(113.66, 45.95) --
	(113.66, 45.95) --
	(113.66, 45.95) --
	(113.66, 45.95) --
	(113.66, 45.96) --
	(113.67, 45.96) --
	(113.67, 45.97) --
	(113.67, 45.97) --
	(113.67, 45.98) --
	(113.68, 45.98) --
	(113.68, 46.00) --
	(113.68, 46.00) --
	(113.68, 46.00) --
	(113.69, 46.00) --
	(113.69, 46.01) --
	(113.69, 46.01) --
	(113.69, 46.02) --
	(113.69, 46.02) --
	(113.69, 46.03) --
	(113.70, 46.03) --
	(113.70, 46.04) --
	(113.70, 46.04) --
	(113.70, 46.05) --
	(113.72, 46.05) --
	(113.72, 46.06) --
	(113.72, 46.06) --
	(113.72, 46.07) --
	(113.72, 46.07) --
	(113.72, 46.08) --
	(113.72, 46.08) --
	(113.72, 46.09) --
	(113.72, 46.09) --
	(113.72, 46.10) --
	(113.73, 46.10) --
	(113.73, 46.12) --
	(113.73, 46.12) --
	(113.73, 46.13) --
	(113.73, 46.13) --
	(113.73, 46.14) --
	(113.74, 46.14) --
	(113.74, 46.15) --
	(113.74, 46.15) --
	(113.74, 46.17) --
	(113.74, 46.17) --
	(113.74, 46.18) --
	(113.74, 46.18) --
	(113.74, 46.19) --
	(113.75, 46.19) --
	(113.75, 46.20) --
	(113.75, 46.20) --
	(113.75, 46.21) --
	(113.75, 46.21) --
	(113.75, 46.22) --
	(113.75, 46.22) --
	(113.75, 46.23) --
	(113.76, 46.23) --
	(113.76, 46.24) --
	(113.76, 46.24) --
	(113.76, 46.25) --
	(113.77, 46.25) --
	(113.77, 46.26) --
	(113.79, 46.26) --
	(113.79, 46.27) --
	(113.79, 46.27) --
	(113.79, 46.28) --
	(113.80, 46.28) --
	(113.80, 46.28) --
	(113.80, 46.28) --
	(113.80, 46.29) --
	(113.81, 46.29) --
	(113.81, 46.30) --
	(113.81, 46.30) --
	(113.81, 46.31) --
	(113.81, 46.31) --
	(113.81, 46.32) --
	(113.82, 46.32) --
	(113.82, 46.33) --
	(113.82, 46.33) --
	(113.82, 46.34) --
	(113.82, 46.34) --
	(113.82, 46.36) --
	(113.82, 46.36) --
	(113.82, 46.37) --
	(113.82, 46.37) --
	(113.82, 46.38) --
	(113.82, 46.38) --
	(113.82, 46.39) --
	(113.83, 46.39) --
	(113.83, 46.40) --
	(113.83, 46.40) --
	(113.83, 46.42) --
	(113.84, 46.42) --
	(113.84, 46.43) --
	(113.86, 46.43) --
	(113.86, 46.44) --
	(113.86, 46.44) --
	(113.86, 46.45) --
	(113.86, 46.45) --
	(113.86, 46.46) --
	(113.87, 46.46) --
	(113.87, 46.47) --
	(113.87, 46.47) --
	(113.87, 46.48) --
	(113.87, 46.48) --
	(113.87, 46.50) --
	(113.87, 46.50) --
	(113.87, 46.51) --
	(113.88, 46.51) --
	(113.88, 46.52) --
	(113.89, 46.52) --
	(113.89, 46.52) --
	(113.89, 46.52) --
	(113.89, 46.53) --
	(113.90, 46.53) --
	(113.90, 46.54) --
	(113.90, 46.54) --
	(113.90, 46.55) --
	(113.90, 46.55) --
	(113.90, 46.56) --
	(113.90, 46.56) --
	(113.90, 46.57) --
	(113.92, 46.57) --
	(113.92, 46.59) --
	(113.92, 46.59) --
	(113.92, 46.60) --
	(113.92, 46.60) --
	(113.92, 46.61) --
	(113.92, 46.61) --
	(113.92, 46.62) --
	(113.92, 46.62) --
	(113.92, 46.63) --
	(113.92, 46.63) --
	(113.92, 46.64) --
	(113.93, 46.64) --
	(113.93, 46.65) --
	(113.94, 46.65) --
	(113.94, 46.67) --
	(113.95, 46.67) --
	(113.95, 46.68) --
	(113.95, 46.68) --
	(113.95, 46.69) --
	(113.96, 46.69) --
	(113.96, 46.70) --
	(113.96, 46.70) --
	(113.96, 46.71) --
	(113.97, 46.71) --
	(113.97, 46.72) --
	(113.97, 46.72) --
	(113.97, 46.74) --
	(113.98, 46.74) --
	(113.98, 46.75) --
	(113.98, 46.75) --
	(113.98, 46.76) --
	(113.98, 46.76) --
	(113.98, 46.77) --
	(113.99, 46.77) --
	(113.99, 46.78) --
	(114.00, 46.78) --
	(114.00, 46.79) --
	(114.01, 46.79) --
	(114.01, 46.81) --
	(114.01, 46.81) --
	(114.01, 46.82) --
	(114.01, 46.82) --
	(114.01, 46.83) --
	(114.01, 46.83) --
	(114.01, 46.85) --
	(114.01, 46.85) --
	(114.01, 46.86) --
	(114.02, 46.86) --
	(114.02, 46.86) --
	(114.02, 46.86) --
	(114.02, 46.88) --
	(114.02, 46.88) --
	(114.02, 46.89) --
	(114.04, 46.89) --
	(114.04, 46.90) --
	(114.04, 46.90) --
	(114.04, 46.91) --
	(114.04, 46.91) --
	(114.04, 46.92) --
	(114.05, 46.92) --
	(114.05, 46.93) --
	(114.05, 46.93) --
	(114.05, 46.94) --
	(114.06, 46.94) --
	(114.06, 46.95) --
	(114.07, 46.95) --
	(114.07, 46.96) --
	(114.07, 46.96) --
	(114.07, 46.97) --
	(114.07, 46.97) --
	(114.07, 46.98) --
	(114.08, 46.98) --
	(114.08, 47.00) --
	(114.08, 47.00) --
	(114.08, 47.01) --
	(114.10, 47.01) --
	(114.10, 47.02) --
	(114.10, 47.02) --
	(114.10, 47.03) --
	(114.10, 47.03) --
	(114.10, 47.04) --
	(114.10, 47.04) --
	(114.10, 47.05) --
	(114.10, 47.05) --
	(114.10, 47.07) --
	(114.11, 47.07) --
	(114.11, 47.08) --
	(114.11, 47.08) --
	(114.11, 47.09) --
	(114.11, 47.09) --
	(114.11, 47.10) --
	(114.12, 47.10) --
	(114.12, 47.10) --
	(114.12, 47.10) --
	(114.12, 47.12) --
	(114.12, 47.12) --
	(114.12, 47.13) --
	(114.14, 47.13) --
	(114.14, 47.14) --
	(114.16, 47.14) --
	(114.16, 47.15) --
	(114.17, 47.15) --
	(114.17, 47.16) --
	(114.17, 47.16) --
	(114.17, 47.17) --
	(114.18, 47.17) --
	(114.18, 47.18) --
	(114.18, 47.18) --
	(114.18, 47.19) --
	(114.18, 47.19) --
	(114.18, 47.20) --
	(114.19, 47.20) --
	(114.19, 47.21) --
	(114.19, 47.21) --
	(114.19, 47.22) --
	(114.20, 47.22) --
	(114.20, 47.23) --
	(114.21, 47.23) --
	(114.21, 47.24) --
	(114.21, 47.24) --
	(114.21, 47.25) --
	(114.23, 47.25) --
	(114.23, 47.26) --
	(114.23, 47.26) --
	(114.23, 47.28) --
	(114.24, 47.28) --
	(114.24, 47.28) --
	(114.24, 47.28) --
	(114.24, 47.29) --
	(114.24, 47.29) --
	(114.24, 47.30) --
	(114.25, 47.30) --
	(114.25, 47.31) --
	(114.25, 47.31) --
	(114.25, 47.32) --
	(114.26, 47.32) --
	(114.26, 47.33) --
	(114.26, 47.33) --
	(114.26, 47.34) --
	(114.26, 47.34) --
	(114.26, 47.35) --
	(114.27, 47.35) --
	(114.27, 47.37) --
	(114.27, 47.37) --
	(114.27, 47.38) --
	(114.28, 47.38) --
	(114.28, 47.38) --
	(114.29, 47.38) --
	(114.29, 47.39) --
	(114.29, 47.39) --
	(114.29, 47.40) --
	(114.30, 47.40) --
	(114.30, 47.42) --
	(114.30, 47.42) --
	(114.30, 47.42) --
	(114.31, 47.42) --
	(114.31, 47.44) --
	(114.32, 47.44) --
	(114.32, 47.45) --
	(114.32, 47.45) --
	(114.32, 47.46) --
	(114.32, 47.46) --
	(114.32, 47.46) --
	(114.33, 47.46) --
	(114.33, 47.48) --
	(114.33, 47.48) --
	(114.33, 47.48) --
	(114.33, 47.48) --
	(114.33, 47.50) --
	(114.35, 47.50) --
	(114.35, 47.51) --
	(114.36, 47.51) --
	(114.36, 47.52) --
	(114.36, 47.52) --
	(114.36, 47.53) --
	(114.36, 47.53) --
	(114.36, 47.54) --
	(114.37, 47.54) --
	(114.37, 47.55) --
	(114.37, 47.55) --
	(114.37, 47.56) --
	(114.37, 47.56) --
	(114.37, 47.57) --
	(114.37, 47.57) --
	(114.37, 47.58) --
	(114.38, 47.58) --
	(114.38, 47.59) --
	(114.38, 47.59) --
	(114.38, 47.59) --
	(114.38, 47.59) --
	(114.38, 47.59) --
	(114.38, 47.59) --
	(114.38, 47.60) --
	(114.39, 47.60) --
	(114.39, 47.61) --
	(114.40, 47.61) --
	(114.40, 47.62) --
	(114.40, 47.62) --
	(114.40, 47.63) --
	(114.40, 47.63) --
	(114.40, 47.65) --
	(114.41, 47.65) --
	(114.41, 47.65) --
	(114.41, 47.65) --
	(114.41, 47.66) --
	(114.41, 47.66) --
	(114.41, 47.67) --
	(114.41, 47.67) --
	(114.41, 47.68) --
	(114.41, 47.68) --
	(114.41, 47.69) --
	(114.41, 47.69) --
	(114.41, 47.70) --
	(114.41, 47.70) --
	(114.41, 47.72) --
	(114.42, 47.72) --
	(114.42, 47.73) --
	(114.42, 47.73) --
	(114.42, 47.74) --
	(114.42, 47.74) --
	(114.42, 47.75) --
	(114.43, 47.75) --
	(114.43, 47.76) --
	(114.43, 47.76) --
	(114.43, 47.77) --
	(114.45, 47.77) --
	(114.45, 47.79) --
	(114.45, 47.79) --
	(114.45, 47.80) --
	(114.46, 47.80) --
	(114.46, 47.81) --
	(114.46, 47.81) --
	(114.46, 47.82) --
	(114.46, 47.82) --
	(114.46, 47.83) --
	(114.46, 47.83) --
	(114.46, 47.84) --
	(114.47, 47.84) --
	(114.47, 47.86) --
	(114.47, 47.86) --
	(114.47, 47.88) --
	(114.49, 47.88) --
	(114.49, 47.89) --
	(114.50, 47.89) --
	(114.50, 47.90) --
	(114.50, 47.90) --
	(114.50, 47.91) --
	(114.51, 47.91) --
	(114.51, 47.92) --
	(114.51, 47.92) --
	(114.51, 47.94) --
	(114.51, 47.94) --
	(114.51, 47.95) --
	(114.52, 47.95) --
	(114.52, 47.95) --
	(114.52, 47.95) --
	(114.52, 47.96) --
	(114.52, 47.96) --
	(114.52, 47.97) --
	(114.52, 47.97) --
	(114.52, 47.99) --
	(114.53, 47.99) --
	(114.53, 48.00) --
	(114.53, 48.00) --
	(114.53, 48.01) --
	(114.53, 48.01) --
	(114.53, 48.03) --
	(114.54, 48.03) --
	(114.54, 48.04) --
	(114.54, 48.04) --
	(114.54, 48.05) --
	(114.54, 48.05) --
	(114.54, 48.05) --
	(114.54, 48.05) --
	(114.54, 48.06) --
	(114.54, 48.06) --
	(114.54, 48.07) --
	(114.54, 48.07) --
	(114.54, 48.08) --
	(114.55, 48.08) --
	(114.55, 48.09) --
	(114.55, 48.09) --
	(114.55, 48.10) --
	(114.55, 48.10) --
	(114.55, 48.11) --
	(114.56, 48.11) --
	(114.56, 48.13) --
	(114.56, 48.13) --
	(114.56, 48.13) --
	(114.56, 48.13) --
	(114.56, 48.15) --
	(114.56, 48.15) --
	(114.56, 48.15) --
	(114.57, 48.15) --
	(114.57, 48.16) --
	(114.58, 48.16) --
	(114.58, 48.17) --
	(114.58, 48.17) --
	(114.58, 48.18) --
	(114.58, 48.18) --
	(114.58, 48.19) --
	(114.58, 48.19) --
	(114.58, 48.21) --
	(114.59, 48.21) --
	(114.59, 48.21) --
	(114.60, 48.21) --
	(114.60, 48.23) --
	(114.61, 48.23) --
	(114.61, 48.24) --
	(114.61, 48.24) --
	(114.61, 48.25) --
	(114.61, 48.25) --
	(114.61, 48.26) --
	(114.62, 48.26) --
	(114.62, 48.27) --
	(114.62, 48.27) --
	(114.62, 48.29) --
	(114.63, 48.29) --
	(114.63, 48.30) --
	(114.64, 48.30) --
	(114.64, 48.31) --
	(114.65, 48.31) --
	(114.65, 48.32) --
	(114.66, 48.32) --
	(114.66, 48.33) --
	(114.66, 48.33) --
	(114.66, 48.34) --
	(114.66, 48.34) --
	(114.66, 48.36) --
	(114.66, 48.36) --
	(114.66, 48.37) --
	(114.67, 48.37) --
	(114.67, 48.37) --
	(114.67, 48.37) --
	(114.67, 48.38) --
	(114.68, 48.38) --
	(114.68, 48.39) --
	(114.68, 48.39) --
	(114.68, 48.40) --
	(114.69, 48.40) --
	(114.69, 48.42) --
	(114.69, 48.42) --
	(114.69, 48.42) --
	(114.69, 48.42) --
	(114.69, 48.43) --
	(114.70, 48.43) --
	(114.70, 48.44) --
	(114.70, 48.44) --
	(114.70, 48.46) --
	(114.70, 48.46) --
	(114.70, 48.47) --
	(114.71, 48.47) --
	(114.71, 48.48) --
	(114.71, 48.48) --
	(114.71, 48.49) --
	(114.72, 48.49) --
	(114.72, 48.50) --
	(114.73, 48.50) --
	(114.73, 48.51) --
	(114.74, 48.51) --
	(114.74, 48.53) --
	(114.75, 48.53) --
	(114.75, 48.54) --
	(114.75, 48.54) --
	(114.75, 48.55) --
	(114.76, 48.55) --
	(114.76, 48.56) --
	(114.76, 48.56) --
	(114.76, 48.57) --
	(114.76, 48.57) --
	(114.76, 48.58) --
	(114.76, 48.58) --
	(114.76, 48.59) --
	(114.77, 48.59) --
	(114.77, 48.60) --
	(114.77, 48.60) --
	(114.77, 48.62) --
	(114.78, 48.62) --
	(114.78, 48.63) --
	(114.79, 48.63) --
	(114.79, 48.64) --
	(114.79, 48.64) --
	(114.79, 48.65) --
	(114.79, 48.65) --
	(114.79, 48.66) --
	(114.79, 48.66) --
	(114.79, 48.67) --
	(114.80, 48.67) --
	(114.80, 48.68) --
	(114.80, 48.68) --
	(114.80, 48.69) --
	(114.80, 48.69) --
	(114.80, 48.70) --
	(114.81, 48.70) --
	(114.81, 48.71) --
	(114.81, 48.71) --
	(114.81, 48.72) --
	(114.81, 48.72) --
	(114.81, 48.73) --
	(114.82, 48.73) --
	(114.82, 48.74) --
	(114.82, 48.74) --
	(114.82, 48.74) --
	(114.82, 48.74) --
	(114.82, 48.76) --
	(114.83, 48.76) --
	(114.83, 48.77) --
	(114.84, 48.77) --
	(114.84, 48.78) --
	(114.84, 48.78) --
	(114.84, 48.80) --
	(114.84, 48.80) --
	(114.84, 48.81) --
	(114.86, 48.81) --
	(114.86, 48.82) --
	(114.86, 48.82) --
	(114.86, 48.83) --
	(114.86, 48.83) --
	(114.86, 48.84) --
	(114.88, 48.84) --
	(114.88, 48.86) --
	(114.88, 48.86) --
	(114.88, 48.87) --
	(114.88, 48.87) --
	(114.88, 48.88) --
	(114.88, 48.88) --
	(114.88, 48.89) --
	(114.89, 48.89) --
	(114.89, 48.90) --
	(114.90, 48.90) --
	(114.90, 48.91) --
	(114.90, 48.91) --
	(114.90, 48.92) --
	(114.90, 48.92) --
	(114.90, 48.94) --
	(114.90, 48.94) --
	(114.90, 48.95) --
	(114.90, 48.95) --
	(114.90, 48.96) --
	(114.91, 48.96) --
	(114.91, 48.97) --
	(114.91, 48.97) --
	(114.91, 48.99) --
	(114.91, 48.99) --
	(114.91, 49.00) --
	(114.92, 49.00) --
	(114.92, 49.01) --
	(114.92, 49.01) --
	(114.92, 49.02) --
	(114.93, 49.02) --
	(114.93, 49.03) --
	(114.93, 49.03) --
	(114.93, 49.04) --
	(114.93, 49.04) --
	(114.93, 49.05) --
	(114.94, 49.05) --
	(114.94, 49.07) --
	(114.95, 49.07) --
	(114.95, 49.08) --
	(114.95, 49.08) --
	(114.95, 49.09) --
	(114.96, 49.09) --
	(114.96, 49.10) --
	(114.97, 49.10) --
	(114.97, 49.11) --
	(114.97, 49.11) --
	(114.97, 49.12) --
	(114.98, 49.12) --
	(114.98, 49.13) --
	(114.98, 49.13) --
	(114.98, 49.14) --
	(114.98, 49.14) --
	(114.98, 49.16) --
	(114.99, 49.16) --
	(114.99, 49.17) --
	(114.99, 49.17) --
	(114.99, 49.18) --
	(115.00, 49.18) --
	(115.00, 49.20) --
	(115.00, 49.20) --
	(115.00, 49.20) --
	(115.00, 49.20) --
	(115.00, 49.21) --
	(115.00, 49.21) --
	(115.00, 49.22) --
	(115.00, 49.22) --
	(115.00, 49.24) --
	(115.01, 49.24) --
	(115.01, 49.25) --
	(115.01, 49.25) --
	(115.01, 49.25) --
	(115.02, 49.25) --
	(115.02, 49.26) --
	(115.03, 49.26) --
	(115.03, 49.27) --
	(115.03, 49.27) --
	(115.03, 49.28) --
	(115.03, 49.28) --
	(115.03, 49.29) --
	(115.03, 49.29) --
	(115.03, 49.30) --
	(115.04, 49.30) --
	(115.04, 49.31) --
	(115.05, 49.31) --
	(115.05, 49.32) --
	(115.06, 49.32) --
	(115.06, 49.34) --
	(115.07, 49.34) --
	(115.07, 49.34) --
	(115.07, 49.34) --
	(115.07, 49.36) --
	(115.07, 49.36) --
	(115.07, 49.37) --
	(115.08, 49.37) --
	(115.08, 49.38) --
	(115.08, 49.38) --
	(115.08, 49.39) --
	(115.08, 49.39) --
	(115.08, 49.40) --
	(115.08, 49.40) --
	(115.08, 49.42) --
	(115.08, 49.42) --
	(115.08, 49.43) --
	(115.08, 49.43) --
	(115.08, 49.44) --
	(115.09, 49.44) --
	(115.09, 49.45) --
	(115.09, 49.45) --
	(115.09, 49.46) --
	(115.09, 49.46) --
	(115.09, 49.47) --
	(115.10, 49.47) --
	(115.10, 49.48) --
	(115.10, 49.48) --
	(115.10, 49.49) --
	(115.10, 49.49) --
	(115.10, 49.50) --
	(115.11, 49.50) --
	(115.11, 49.51) --
	(115.11, 49.51) --
	(115.11, 49.52) --
	(115.11, 49.52) --
	(115.11, 49.53) --
	(115.12, 49.53) --
	(115.12, 49.54) --
	(115.12, 49.54) --
	(115.12, 49.55) --
	(115.12, 49.55) --
	(115.12, 49.56) --
	(115.13, 49.56) --
	(115.13, 49.58) --
	(115.14, 49.58) --
	(115.14, 49.59) --
	(115.14, 49.59) --
	(115.14, 49.60) --
	(115.14, 49.60) --
	(115.14, 49.62) --
	(115.15, 49.62) --
	(115.15, 49.63) --
	(115.16, 49.63) --
	(115.16, 49.64) --
	(115.16, 49.64) --
	(115.16, 49.65) --
	(115.17, 49.65) --
	(115.17, 49.66) --
	(115.17, 49.66) --
	(115.17, 49.67) --
	(115.17, 49.67) --
	(115.17, 49.68) --
	(115.18, 49.68) --
	(115.18, 49.69) --
	(115.18, 49.69) --
	(115.18, 49.70) --
	(115.18, 49.70) --
	(115.18, 49.71) --
	(115.18, 49.71) --
	(115.18, 49.73) --
	(115.19, 49.73) --
	(115.19, 49.74) --
	(115.20, 49.74) --
	(115.20, 49.75) --
	(115.20, 49.75) --
	(115.20, 49.76) --
	(115.21, 49.76) --
	(115.21, 49.77) --
	(115.21, 49.77) --
	(115.21, 49.78) --
	(115.21, 49.78) --
	(115.21, 49.79) --
	(115.22, 49.79) --
	(115.22, 49.81) --
	(115.22, 49.81) --
	(115.22, 49.82) --
	(115.23, 49.82) --
	(115.23, 49.83) --
	(115.23, 49.83) --
	(115.23, 49.84) --
	(115.23, 49.84) --
	(115.23, 49.85) --
	(115.24, 49.85) --
	(115.24, 49.85) --
	(115.24, 49.85) --
	(115.24, 49.86) --
	(115.24, 49.86) --
	(115.24, 49.87) --
	(115.24, 49.87) --
	(115.24, 49.89) --
	(115.25, 49.89) --
	(115.25, 49.90) --
	(115.25, 49.90) --
	(115.25, 49.91) --
	(115.25, 49.91) --
	(115.25, 49.93) --
	(115.25, 49.93) --
	(115.25, 49.94) --
	(115.26, 49.94) --
	(115.26, 49.95) --
	(115.26, 49.95) --
	(115.26, 49.96) --
	(115.27, 49.96) --
	(115.27, 49.97) --
	(115.27, 49.97) --
	(115.27, 49.99) --
	(115.27, 49.99) --
	(115.27, 50.00) --
	(115.28, 50.00) --
	(115.28, 50.01) --
	(115.28, 50.01) --
	(115.28, 50.02) --
	(115.28, 50.02) --
	(115.28, 50.03) --
	(115.28, 50.03) --
	(115.28, 50.04) --
	(115.28, 50.04) --
	(115.28, 50.05) --
	(115.28, 50.05) --
	(115.28, 50.06) --
	(115.28, 50.06) --
	(115.28, 50.08) --
	(115.29, 50.08) --
	(115.29, 50.10) --
	(115.29, 50.10) --
	(115.29, 50.11) --
	(115.29, 50.11) --
	(115.29, 50.12) --
	(115.30, 50.12) --
	(115.30, 50.13) --
	(115.30, 50.13) --
	(115.30, 50.14) --
	(115.30, 50.14) --
	(115.30, 50.16) --
	(115.31, 50.16) --
	(115.31, 50.16) --
	(115.31, 50.16) --
	(115.31, 50.17) --
	(115.31, 50.17) --
	(115.31, 50.18) --
	(115.31, 50.18) --
	(115.31, 50.20) --
	(115.32, 50.20) --
	(115.32, 50.21) --
	(115.32, 50.21) --
	(115.32, 50.22) --
	(115.32, 50.22) --
	(115.32, 50.23) --
	(115.33, 50.23) --
	(115.33, 50.24) --
	(115.33, 50.24) --
	(115.33, 50.25) --
	(115.33, 50.25) --
	(115.33, 50.25) --
	(115.34, 50.25) --
	(115.34, 50.26) --
	(115.35, 50.26) --
	(115.35, 50.28) --
	(115.35, 50.28) --
	(115.35, 50.29) --
	(115.35, 50.29) --
	(115.35, 50.30) --
	(115.36, 50.30) --
	(115.36, 50.30) --
	(115.36, 50.30) --
	(115.36, 50.31) --
	(115.36, 50.31) --
	(115.36, 50.32) --
	(115.38, 50.32) --
	(115.38, 50.33) --
	(115.38, 50.33) --
	(115.38, 50.35) --
	(115.38, 50.35) --
	(115.38, 50.36) --
	(115.39, 50.36) --
	(115.39, 50.36) --
	(115.40, 50.36) --
	(115.40, 50.37) --
	(115.40, 50.37) --
	(115.40, 50.39) --
	(115.40, 50.39) --
	(115.40, 50.40) --
	(115.40, 50.40) --
	(115.40, 50.41) --
	(115.41, 50.41) --
	(115.41, 50.42) --
	(115.41, 50.42) --
	(115.41, 50.44) --
	(115.41, 50.44) --
	(115.41, 50.45) --
	(115.42, 50.45) --
	(115.42, 50.45) --
	(115.43, 50.45) --
	(115.43, 50.47) --
	(115.43, 50.47) --
	(115.43, 50.48) --
	(115.43, 50.48) --
	(115.43, 50.49) --
	(115.43, 50.49) --
	(115.43, 50.50) --
	(115.43, 50.50) --
	(115.43, 50.51) --
	(115.44, 50.51) --
	(115.44, 50.52) --
	(115.44, 50.52) --
	(115.44, 50.53) --
	(115.44, 50.53) --
	(115.44, 50.54) --
	(115.45, 50.54) --
	(115.45, 50.55) --
	(115.45, 50.55) --
	(115.45, 50.56) --
	(115.45, 50.56) --
	(115.45, 50.58) --
	(115.46, 50.58) --
	(115.46, 50.59) --
	(115.46, 50.59) --
	(115.46, 50.60) --
	(115.46, 50.60) --
	(115.46, 50.61) --
	(115.46, 50.61) --
	(115.46, 50.62) --
	(115.46, 50.62) --
	(115.46, 50.63) --
	(115.46, 50.63) --
	(115.46, 50.65) --
	(115.47, 50.65) --
	(115.47, 50.66) --
	(115.48, 50.66) --
	(115.48, 50.66) --
	(115.49, 50.66) --
	(115.49, 50.68) --
	(115.49, 50.68) --
	(115.49, 50.68) --
	(115.49, 50.68) --
	(115.49, 50.70) --
	(115.50, 50.70) --
	(115.50, 50.71) --
	(115.50, 50.71) --
	(115.50, 50.73) --
	(115.52, 50.73) --
	(115.52, 50.74) --
	(115.53, 50.74) --
	(115.53, 50.75) --
	(115.54, 50.75) --
	(115.54, 50.77) --
	(115.54, 50.77) --
	(115.54, 50.78) --
	(115.55, 50.78) --
	(115.55, 50.79) --
	(115.55, 50.79) --
	(115.55, 50.79) --
	(115.55, 50.79) --
	(115.55, 50.80) --
	(115.56, 50.80) --
	(115.56, 50.81) --
	(115.56, 50.81) --
	(115.56, 50.82) --
	(115.56, 50.82) --
	(115.56, 50.83) --
	(115.57, 50.83) --
	(115.57, 50.84) --
	(115.57, 50.84) --
	(115.57, 50.85) --
	(115.58, 50.85) --
	(115.58, 50.86) --
	(115.58, 50.86) --
	(115.58, 50.87) --
	(115.58, 50.87) --
	(115.58, 50.88) --
	(115.58, 50.88) --
	(115.58, 50.89) --
	(115.59, 50.89) --
	(115.59, 50.90) --
	(115.59, 50.90) --
	(115.59, 50.91) --
	(115.59, 50.91) --
	(115.59, 50.92) --
	(115.59, 50.92) --
	(115.59, 50.93) --
	(115.60, 50.93) --
	(115.60, 50.94) --
	(115.60, 50.94) --
	(115.60, 50.96) --
	(115.60, 50.96) --
	(115.60, 50.97) --
	(115.60, 50.97) --
	(115.60, 50.98) --
	(115.61, 50.98) --
	(115.61, 50.99) --
	(115.61, 50.99) --
	(115.61, 51.01) --
	(115.62, 51.01) --
	(115.62, 51.02) --
	(115.62, 51.02) --
	(115.62, 51.03) --
	(115.63, 51.03) --
	(115.63, 51.04) --
	(115.63, 51.04) --
	(115.63, 51.05) --
	(115.63, 51.05) --
	(115.63, 51.06) --
	(115.63, 51.06) --
	(115.63, 51.06) --
	(115.64, 51.06) --
	(115.64, 51.08) --
	(115.64, 51.08) --
	(115.64, 51.09) --
	(115.64, 51.09) --
	(115.64, 51.09) --
	(115.64, 51.09) --
	(115.64, 51.10) --
	(115.64, 51.10) --
	(115.64, 51.11) --
	(115.65, 51.11) --
	(115.65, 51.12) --
	(115.65, 51.12) --
	(115.65, 51.13) --
	(115.66, 51.13) --
	(115.66, 51.14) --
	(115.66, 51.14) --
	(115.66, 51.15) --
	(115.66, 51.15) --
	(115.66, 51.15) --
	(115.66, 51.15) --
	(115.66, 51.16) --
	(115.66, 51.16) --
	(115.66, 51.17) --
	(115.66, 51.17) --
	(115.66, 51.18) --
	(115.67, 51.18) --
	(115.67, 51.18) --
	(115.67, 51.18) --
	(115.67, 51.19) --
	(115.67, 51.19) --
	(115.67, 51.20) --
	(115.67, 51.20) --
	(115.67, 51.21) --
	(115.67, 51.21) --
	(115.67, 51.23) --
	(115.67, 51.23) --
	(115.67, 51.24) --
	(115.68, 51.24) --
	(115.68, 51.25) --
	(115.68, 51.25) --
	(115.68, 51.26) --
	(115.68, 51.26) --
	(115.68, 51.27) --
	(115.70, 51.27) --
	(115.70, 51.29) --
	(115.70, 51.29) --
	(115.70, 51.30) --
	(115.71, 51.30) --
	(115.71, 51.30) --
	(115.71, 51.30) --
	(115.71, 51.31) --
	(115.72, 51.31) --
	(115.72, 51.32) --
	(115.72, 51.32) --
	(115.72, 51.34) --
	(115.73, 51.34) --
	(115.73, 51.35) --
	(115.73, 51.35) --
	(115.73, 51.35) --
	(115.74, 51.35) --
	(115.74, 51.37) --
	(115.74, 51.37) --
	(115.74, 51.38) --
	(115.75, 51.38) --
	(115.75, 51.40) --
	(115.75, 51.40) --
	(115.75, 51.42) --
	(115.76, 51.42) --
	(115.76, 51.43) --
	(115.76, 51.43) --
	(115.76, 51.44) --
	(115.76, 51.44) --
	(115.76, 51.46) --
	(115.76, 51.46) --
	(115.76, 51.47) --
	(115.76, 51.47) --
	(115.76, 51.48) --
	(115.77, 51.48) --
	(115.77, 51.50) --
	(115.77, 51.50) --
	(115.77, 51.51) --
	(115.77, 51.51) --
	(115.77, 51.52) --
	(115.77, 51.52) --
	(115.77, 51.52) --
	(115.78, 51.52) --
	(115.78, 51.54) --
	(115.78, 51.54) --
	(115.78, 51.55) --
	(115.78, 51.55) --
	(115.78, 51.56) --
	(115.79, 51.56) --
	(115.79, 51.57) --
	(115.79, 51.57) --
	(115.79, 51.58) --
	(115.79, 51.58) --
	(115.79, 51.60) --
	(115.79, 51.60) --
	(115.79, 51.61) --
	(115.79, 51.61) --
	(115.79, 51.62) --
	(115.79, 51.62) --
	(115.79, 51.62) --
	(115.79, 51.62) --
	(115.79, 51.63) --
	(115.79, 51.63) --
	(115.79, 51.64) --
	(115.80, 51.64) --
	(115.80, 51.65) --
	(115.80, 51.65) --
	(115.80, 51.66) --
	(115.80, 51.66) --
	(115.80, 51.67) --
	(115.80, 51.67) --
	(115.80, 51.68) --
	(115.80, 51.68) --
	(115.80, 51.69) --
	(115.80, 51.69) --
	(115.80, 51.70) --
	(115.82, 51.70) --
	(115.82, 51.71) --
	(115.82, 51.71) --
	(115.82, 51.71) --
	(115.82, 51.71) --
	(115.82, 51.72) --
	(115.82, 51.72) --
	(115.82, 51.74) --
	(115.83, 51.74) --
	(115.83, 51.75) --
	(115.83, 51.75) --
	(115.83, 51.76) --
	(115.83, 51.76) --
	(115.83, 51.77) --
	(115.84, 51.77) --
	(115.84, 51.79) --
	(115.84, 51.79) --
	(115.84, 51.79) --
	(115.85, 51.79) --
	(115.85, 51.80) --
	(115.85, 51.80) --
	(115.85, 51.81) --
	(115.85, 51.81) --
	(115.85, 51.82) --
	(115.86, 51.82) --
	(115.86, 51.83) --
	(115.86, 51.83) --
	(115.86, 51.84) --
	(115.87, 51.84) --
	(115.87, 51.85) --
	(115.87, 51.85) --
	(115.87, 51.87) --
	(115.87, 51.87) --
	(115.87, 51.87) --
	(115.88, 51.87) --
	(115.88, 51.89) --
	(115.88, 51.89) --
	(115.88, 51.90) --
	(115.89, 51.90) --
	(115.89, 51.91) --
	(115.89, 51.91) --
	(115.89, 51.92) --
	(115.90, 51.92) --
	(115.90, 51.93) --
	(115.90, 51.93) --
	(115.90, 51.94) --
	(115.90, 51.94) --
	(115.90, 51.95) --
	(115.90, 51.95) --
	(115.90, 51.96) --
	(115.90, 51.96) --
	(115.90, 51.97) --
	(115.92, 51.97) --
	(115.92, 51.98) --
	(115.93, 51.98) --
	(115.93, 51.99) --
	(115.93, 51.99) --
	(115.93, 52.00) --
	(115.93, 52.00) --
	(115.93, 52.01) --
	(115.93, 52.01) --
	(115.93, 52.03) --
	(115.94, 52.03) --
	(115.94, 52.03) --
	(115.95, 52.03) --
	(115.95, 52.04) --
	(115.96, 52.04) --
	(115.96, 52.05) --
	(115.97, 52.05) --
	(115.97, 52.06) --
	(115.98, 52.06) --
	(115.98, 52.07) --
	(115.98, 52.07) --
	(115.98, 52.09) --
	(115.98, 52.09) --
	(115.98, 52.10) --
	(115.99, 52.10) --
	(115.99, 52.12) --
	(115.99, 52.12) --
	(115.99, 52.12) --
	(115.99, 52.12) --
	(115.99, 52.13) --
	(116.00, 52.13) --
	(116.00, 52.14) --
	(116.00, 52.14) --
	(116.00, 52.16) --
	(116.01, 52.16) --
	(116.01, 52.17) --
	(116.02, 52.17) --
	(116.02, 52.18) --
	(116.02, 52.18) --
	(116.02, 52.19) --
	(116.02, 52.19) --
	(116.02, 52.21) --
	(116.02, 52.21) --
	(116.02, 52.21) --
	(116.04, 52.21) --
	(116.04, 52.22) --
	(116.04, 52.22) --
	(116.04, 52.23) --
	(116.04, 52.23) --
	(116.04, 52.24) --
	(116.04, 52.24) --
	(116.04, 52.25) --
	(116.05, 52.25) --
	(116.05, 52.26) --
	(116.05, 52.26) --
	(116.05, 52.27) --
	(116.05, 52.27) --
	(116.05, 52.28) --
	(116.06, 52.28) --
	(116.06, 52.29) --
	(116.06, 52.29) --
	(116.06, 52.30) --
	(116.07, 52.30) --
	(116.07, 52.31) --
	(116.07, 52.31) --
	(116.07, 52.33) --
	(116.07, 52.33) --
	(116.07, 52.34) --
	(116.07, 52.34) --
	(116.07, 52.35) --
	(116.07, 52.35) --
	(116.07, 52.36) --
	(116.08, 52.36) --
	(116.08, 52.37) --
	(116.08, 52.37) --
	(116.08, 52.38) --
	(116.09, 52.38) --
	(116.09, 52.39) --
	(116.09, 52.39) --
	(116.09, 52.40) --
	(116.09, 52.40) --
	(116.09, 52.41) --
	(116.09, 52.41) --
	(116.09, 52.42) --
	(116.09, 52.42) --
	(116.09, 52.43) --
	(116.09, 52.43) --
	(116.09, 52.45) --
	(116.09, 52.45) --
	(116.09, 52.46) --
	(116.10, 52.46) --
	(116.10, 52.47) --
	(116.10, 52.47) --
	(116.10, 52.49) --
	(116.10, 52.49) --
	(116.10, 52.50) --
	(116.10, 52.50) --
	(116.10, 52.50) --
	(116.11, 52.50) --
	(116.11, 52.52) --
	(116.11, 52.52) --
	(116.11, 52.53) --
	(116.12, 52.53) --
	(116.12, 52.54) --
	(116.13, 52.54) --
	(116.13, 52.55) --
	(116.13, 52.55) --
	(116.13, 52.56) --
	(116.14, 52.56) --
	(116.14, 52.57) --
	(116.15, 52.57) --
	(116.15, 52.59) --
	(116.15, 52.59) --
	(116.15, 52.60) --
	(116.15, 52.60) --
	(116.15, 52.61) --
	(116.16, 52.61) --
	(116.16, 52.62) --
	(116.16, 52.62) --
	(116.16, 52.63) --
	(116.16, 52.63) --
	(116.16, 52.64) --
	(116.16, 52.64) --
	(116.16, 52.65) --
	(116.18, 52.65) --
	(116.18, 52.67) --
	(116.18, 52.67) --
	(116.18, 52.68) --
	(116.20, 52.68) --
	(116.20, 52.69) --
	(116.20, 52.69) --
	(116.20, 52.70) --
	(116.20, 52.70) --
	(116.20, 52.71) --
	(116.21, 52.71) --
	(116.21, 52.72) --
	(116.21, 52.72) --
	(116.21, 52.73) --
	(116.21, 52.73) --
	(116.21, 52.73) --
	(116.22, 52.73) --
	(116.22, 52.74) --
	(116.23, 52.74) --
	(116.23, 52.75) --
	(116.23, 52.75) --
	(116.23, 52.76) --
	(116.24, 52.76) --
	(116.24, 52.77) --
	(116.24, 52.77) --
	(116.24, 52.79) --
	(116.24, 52.79) --
	(116.24, 52.80) --
	(116.26, 52.80) --
	(116.26, 52.81) --
	(116.26, 52.81) --
	(116.26, 52.82) --
	(116.26, 52.82) --
	(116.26, 52.83) --
	(116.26, 52.83) --
	(116.26, 52.84) --
	(116.27, 52.84) --
	(116.27, 52.85) --
	(116.28, 52.85) --
	(116.28, 52.86) --
	(116.28, 52.86) --
	(116.28, 52.87) --
	(116.28, 52.87) --
	(116.28, 52.88) --
	(116.28, 52.88) --
	(116.28, 52.89) --
	(116.29, 52.89) --
	(116.29, 52.90) --
	(116.29, 52.90) --
	(116.29, 52.91) --
	(116.29, 52.91) --
	(116.29, 52.92) --
	(116.29, 52.92) --
	(116.29, 52.93) --
	(116.30, 52.93) --
	(116.30, 52.95) --
	(116.30, 52.95) --
	(116.30, 52.96) --
	(116.30, 52.96) --
	(116.30, 52.97) --
	(116.31, 52.97) --
	(116.31, 52.98) --
	(116.31, 52.98) --
	(116.31, 52.99) --
	(116.31, 52.99) --
	(116.31, 53.00) --
	(116.32, 53.00) --
	(116.32, 53.01) --
	(116.32, 53.01) --
	(116.32, 53.02) --
	(116.33, 53.02) --
	(116.33, 53.03) --
	(116.33, 53.03) --
	(116.33, 53.05) --
	(116.33, 53.05) --
	(116.33, 53.05) --
	(116.33, 53.05) --
	(116.33, 53.06) --
	(116.33, 53.06) --
	(116.33, 53.08) --
	(116.34, 53.08) --
	(116.34, 53.09) --
	(116.34, 53.09) --
	(116.34, 53.10) --
	(116.34, 53.10) --
	(116.34, 53.12) --
	(116.34, 53.12) --
	(116.34, 53.13) --
	(116.34, 53.13) --
	(116.34, 53.14) --
	(116.34, 53.14) --
	(116.34, 53.15) --
	(116.35, 53.15) --
	(116.35, 53.16) --
	(116.35, 53.16) --
	(116.35, 53.17) --
	(116.35, 53.17) --
	(116.35, 53.18) --
	(116.35, 53.18) --
	(116.35, 53.19) --
	(116.35, 53.19) --
	(116.35, 53.20) --
	(116.35, 53.20) --
	(116.35, 53.21) --
	(116.35, 53.21) --
	(116.35, 53.22) --
	(116.36, 53.22) --
	(116.36, 53.24) --
	(116.36, 53.24) --
	(116.36, 53.24) --
	(116.36, 53.24) --
	(116.36, 53.25) --
	(116.37, 53.25) --
	(116.37, 53.26) --
	(116.37, 53.26) --
	(116.37, 53.27) --
	(116.37, 53.27) --
	(116.37, 53.27) --
	(116.37, 53.27) --
	(116.37, 53.28) --
	(116.38, 53.28) --
	(116.38, 53.29) --
	(116.38, 53.29) --
	(116.38, 53.30) --
	(116.39, 53.30) --
	(116.39, 53.32) --
	(116.39, 53.32) --
	(116.39, 53.32) --
	(116.39, 53.32) --
	(116.39, 53.33) --
	(116.40, 53.33) --
	(116.40, 53.34) --
	(116.40, 53.34) --
	(116.40, 53.35) --
	(116.40, 53.35) --
	(116.40, 53.36) --
	(116.40, 53.36) --
	(116.40, 53.38) --
	(116.40, 53.38) --
	(116.40, 53.39) --
	(116.40, 53.39) --
	(116.40, 53.40) --
	(116.41, 53.40) --
	(116.41, 53.42) --
	(116.41, 53.42) --
	(116.41, 53.43) --
	(116.41, 53.43) --
	(116.41, 53.44) --
	(116.42, 53.44) --
	(116.42, 53.45) --
	(116.42, 53.45) --
	(116.42, 53.46) --
	(116.43, 53.46) --
	(116.43, 53.47) --
	(116.45, 53.47) --
	(116.45, 53.48) --
	(116.46, 53.48) --
	(116.46, 53.49) --
	(116.46, 53.49) --
	(116.46, 53.50) --
	(116.46, 53.50) --
	(116.46, 53.51) --
	(116.46, 53.51) --
	(116.46, 53.52) --
	(116.46, 53.52) --
	(116.46, 53.54) --
	(116.46, 53.54) --
	(116.46, 53.55) --
	(116.47, 53.55) --
	(116.47, 53.56) --
	(116.47, 53.56) --
	(116.47, 53.57) --
	(116.48, 53.57) --
	(116.48, 53.59) --
	(116.48, 53.59) --
	(116.48, 53.60) --
	(116.48, 53.60) --
	(116.48, 53.61) --
	(116.48, 53.61) --
	(116.48, 53.62) --
	(116.49, 53.62) --
	(116.49, 53.63) --
	(116.49, 53.63) --
	(116.49, 53.64) --
	(116.49, 53.64) --
	(116.49, 53.65) --
	(116.49, 53.65) --
	(116.49, 53.66) --
	(116.50, 53.66) --
	(116.50, 53.67) --
	(116.51, 53.67) --
	(116.51, 53.68) --
	(116.51, 53.68) --
	(116.51, 53.69) --
	(116.52, 53.69) --
	(116.52, 53.69) --
	(116.52, 53.69) --
	(116.52, 53.70) --
	(116.52, 53.70) --
	(116.52, 53.71) --
	(116.52, 53.71) --
	(116.52, 53.72) --
	(116.52, 53.72) --
	(116.52, 53.72) --
	(116.53, 53.72) --
	(116.53, 53.74) --
	(116.53, 53.74) --
	(116.53, 53.75) --
	(116.53, 53.75) --
	(116.53, 53.76) --
	(116.53, 53.76) --
	(116.53, 53.77) --
	(116.53, 53.77) --
	(116.53, 53.78) --
	(116.54, 53.78) --
	(116.54, 53.78) --
	(116.54, 53.78) --
	(116.54, 53.79) --
	(116.54, 53.79) --
	(116.54, 53.80) --
	(116.54, 53.80) --
	(116.54, 53.81) --
	(116.54, 53.81) --
	(116.54, 53.83) --
	(116.54, 53.83) --
	(116.54, 53.84) --
	(116.54, 53.84) --
	(116.54, 53.85) --
	(116.54, 53.85) --
	(116.54, 53.86) --
	(116.55, 53.86) --
	(116.55, 53.88) --
	(116.56, 53.88) --
	(116.56, 53.89) --
	(116.56, 53.89) --
	(116.56, 53.90) --
	(116.56, 53.90) --
	(116.56, 53.91) --
	(116.57, 53.91) --
	(116.57, 53.92) --
	(116.57, 53.92) --
	(116.57, 53.94) --
	(116.58, 53.94) --
	(116.58, 53.95) --
	(116.58, 53.95) --
	(116.58, 53.96) --
	(116.58, 53.96) --
	(116.58, 53.97) --
	(116.59, 53.97) --
	(116.59, 53.98) --
	(116.60, 53.98) --
	(116.60, 53.99) --
	(116.60, 53.99) --
	(116.60, 54.00) --
	(116.61, 54.00) --
	(116.61, 54.02) --
	(116.61, 54.02) --
	(116.61, 54.04) --
	(116.61, 54.04) --
	(116.61, 54.05) --
	(116.62, 54.05) --
	(116.62, 54.06) --
	(116.62, 54.06) --
	(116.62, 54.08) --
	(116.62, 54.08) --
	(116.62, 54.09) --
	(116.63, 54.09) --
	(116.63, 54.10) --
	(116.64, 54.10) --
	(116.64, 54.10) --
	(116.64, 54.10) --
	(116.64, 54.12) --
	(116.64, 54.12) --
	(116.64, 54.13) --
	(116.64, 54.13) --
	(116.64, 54.14) --
	(116.64, 54.14) --
	(116.64, 54.15) --
	(116.64, 54.15) --
	(116.64, 54.16) --
	(116.65, 54.16) --
	(116.65, 54.18) --
	(116.65, 54.18) --
	(116.65, 54.18) --
	(116.65, 54.18) --
	(116.65, 54.20) --
	(116.65, 54.20) --
	(116.65, 54.21) --
	(116.65, 54.21) --
	(116.65, 54.22) --
	(116.66, 54.22) --
	(116.66, 54.23) --
	(116.66, 54.23) --
	(116.66, 54.24) --
	(116.67, 54.24) --
	(116.67, 54.26) --
	(116.68, 54.26) --
	(116.68, 54.27) --
	(116.69, 54.27) --
	(116.69, 54.28) --
	(116.69, 54.28) --
	(116.69, 54.29) --
	(116.69, 54.29) --
	(116.69, 54.31) --
	(116.70, 54.31) --
	(116.70, 54.32) --
	(116.70, 54.32) --
	(116.70, 54.32) --
	(116.70, 54.32) --
	(116.70, 54.34) --
	(116.70, 54.34) --
	(116.70, 54.35) --
	(116.71, 54.35) --
	(116.71, 54.35) --
	(116.72, 54.35) --
	(116.72, 54.36) --
	(116.72, 54.36) --
	(116.72, 54.37) --
	(116.73, 54.37) --
	(116.73, 54.38) --
	(116.73, 54.38) --
	(116.73, 54.39) --
	(116.74, 54.39) --
	(116.74, 54.40) --
	(116.74, 54.40) --
	(116.74, 54.41) --
	(116.75, 54.41) --
	(116.75, 54.43) --
	(116.75, 54.43) --
	(116.75, 54.43) --
	(116.76, 54.43) --
	(116.76, 54.44) --
	(116.76, 54.44) --
	(116.76, 54.45) --
	(116.76, 54.45) --
	(116.76, 54.46) --
	(116.77, 54.46) --
	(116.77, 54.47) --
	(116.77, 54.47) --
	(116.77, 54.48) --
	(116.77, 54.48) --
	(116.77, 54.49) --
	(116.77, 54.49) --
	(116.77, 54.50) --
	(116.77, 54.50) --
	(116.77, 54.52) --
	(116.77, 54.52) --
	(116.77, 54.53) --
	(116.78, 54.53) --
	(116.78, 54.53) --
	(116.78, 54.53) --
	(116.78, 54.54) --
	(116.79, 54.54) --
	(116.79, 54.55) --
	(116.79, 54.55) --
	(116.79, 54.56) --
	(116.79, 54.56) --
	(116.79, 54.57) --
	(116.80, 54.57) --
	(116.80, 54.59) --
	(116.80, 54.59) --
	(116.80, 54.60) --
	(116.80, 54.60) --
	(116.80, 54.62) --
	(116.81, 54.62) --
	(116.81, 54.63) --
	(116.81, 54.63) --
	(116.81, 54.64) --
	(116.81, 54.64) --
	(116.81, 54.65) --
	(116.82, 54.65) --
	(116.82, 54.66) --
	(116.82, 54.66) --
	(116.82, 54.67) --
	(116.82, 54.67) --
	(116.82, 54.67) --
	(116.82, 54.67) --
	(116.82, 54.68) --
	(116.82, 54.68) --
	(116.82, 54.69) --
	(116.83, 54.69) --
	(116.83, 54.70) --
	(116.83, 54.70) --
	(116.83, 54.71) --
	(116.83, 54.71) --
	(116.83, 54.73) --
	(116.84, 54.73) --
	(116.84, 54.74) --
	(116.84, 54.74) --
	(116.84, 54.75) --
	(116.84, 54.75) --
	(116.84, 54.76) --
	(116.85, 54.76) --
	(116.85, 54.77) --
	(116.85, 54.77) --
	(116.85, 54.78) --
	(116.85, 54.78) --
	(116.85, 54.80) --
	(116.85, 54.80) --
	(116.85, 54.80) --
	(116.86, 54.80) --
	(116.86, 54.82) --
	(116.86, 54.82) --
	(116.86, 54.83) --
	(116.86, 54.83) --
	(116.86, 54.84) --
	(116.86, 54.84) --
	(116.86, 54.85) --
	(116.87, 54.85) --
	(116.87, 54.86) --
	(116.87, 54.86) --
	(116.87, 54.87) --
	(116.87, 54.87) --
	(116.87, 54.88) --
	(116.87, 54.88) --
	(116.87, 54.89) --
	(116.88, 54.89) --
	(116.88, 54.91) --
	(116.88, 54.91) --
	(116.88, 54.92) --
	(116.88, 54.92) --
	(116.88, 54.93) --
	(116.88, 54.93) --
	(116.88, 54.94) --
	(116.88, 54.94) --
	(116.88, 54.95) --
	(116.89, 54.95) --
	(116.89, 54.96) --
	(116.89, 54.96) --
	(116.89, 54.98) --
	(116.89, 54.98) --
	(116.89, 54.99) --
	(116.89, 54.99) --
	(116.89, 55.00) --
	(116.89, 55.00) --
	(116.89, 55.01) --
	(116.89, 55.01) --
	(116.89, 55.01) --
	(116.90, 55.01) --
	(116.90, 55.02) --
	(116.90, 55.02) --
	(116.90, 55.04) --
	(116.90, 55.04) --
	(116.90, 55.04) --
	(116.91, 55.04) --
	(116.91, 55.05) --
	(116.91, 55.05) --
	(116.91, 55.06) --
	(116.92, 55.06) --
	(116.92, 55.07) --
	(116.92, 55.07) --
	(116.92, 55.08) --
	(116.92, 55.08) --
	(116.92, 55.09) --
	(116.92, 55.09) --
	(116.92, 55.10) --
	(116.92, 55.10) --
	(116.92, 55.12) --
	(116.92, 55.12) --
	(116.92, 55.13) --
	(116.93, 55.13) --
	(116.93, 55.14) --
	(116.93, 55.14) --
	(116.93, 55.14) --
	(116.93, 55.14) --
	(116.93, 55.16) --
	(116.93, 55.16) --
	(116.93, 55.17) --
	(116.94, 55.17) --
	(116.94, 55.18) --
	(116.94, 55.18) --
	(116.94, 55.19) --
	(116.94, 55.19) --
	(116.94, 55.20) --
	(116.94, 55.20) --
	(116.94, 55.21) --
	(116.95, 55.21) --
	(116.95, 55.23) --
	(116.95, 55.23) --
	(116.95, 55.24) --
	(116.96, 55.24) --
	(116.96, 55.25) --
	(116.96, 55.25) --
	(116.96, 55.26) --
	(116.96, 55.26) --
	(116.96, 55.27) --
	(116.96, 55.27) --
	(116.96, 55.28) --
	(116.97, 55.28) --
	(116.97, 55.28) --
	(116.97, 55.28) --
	(116.97, 55.29) --
	(116.97, 55.29) --
	(116.97, 55.31) --
	(116.97, 55.31) --
	(116.97, 55.32) --
	(116.97, 55.32) --
	(116.97, 55.33) --
	(116.98, 55.33) --
	(116.98, 55.34) --
	(116.98, 55.34) --
	(116.98, 55.35) --
	(116.99, 55.35) --
	(116.99, 55.36) --
	(116.99, 55.36) --
	(116.99, 55.37) --
	(116.99, 55.37) --
	(116.99, 55.38) --
	(116.99, 55.38) --
	(116.99, 55.39) --
	(117.00, 55.39) --
	(117.00, 55.40) --
	(117.00, 55.40) --
	(117.00, 55.41) --
	(117.00, 55.41) --
	(117.00, 55.42) --
	(117.00, 55.42) --
	(117.00, 55.42) --
	(117.00, 55.42) --
	(117.00, 55.43) --
	(117.00, 55.43) --
	(117.00, 55.45) --
	(117.00, 55.45) --
	(117.00, 55.46) --
	(117.01, 55.46) --
	(117.01, 55.47) --
	(117.01, 55.47) --
	(117.01, 55.48) --
	(117.01, 55.48) --
	(117.01, 55.50) --
	(117.01, 55.50) --
	(117.01, 55.51) --
	(117.01, 55.51) --
	(117.01, 55.52) --
	(117.02, 55.52) --
	(117.02, 55.53) --
	(117.02, 55.53) --
	(117.02, 55.54) --
	(117.02, 55.54) --
	(117.02, 55.55) --
	(117.02, 55.55) --
	(117.02, 55.56) --
	(117.03, 55.56) --
	(117.03, 55.57) --
	(117.03, 55.57) --
	(117.03, 55.58) --
	(117.03, 55.58) --
	(117.03, 55.59) --
	(117.04, 55.59) --
	(117.04, 55.60) --
	(117.04, 55.60) --
	(117.04, 55.61) --
	(117.04, 55.61) --
	(117.04, 55.62) --
	(117.04, 55.62) --
	(117.04, 55.63) --
	(117.05, 55.63) --
	(117.05, 55.65) --
	(117.05, 55.65) --
	(117.05, 55.66) --
	(117.06, 55.66) --
	(117.06, 55.67) --
	(117.06, 55.67) --
	(117.06, 55.68) --
	(117.07, 55.68) --
	(117.07, 55.70) --
	(117.07, 55.70) --
	(117.07, 55.71) --
	(117.08, 55.71) --
	(117.08, 55.72) --
	(117.08, 55.72) --
	(117.08, 55.73) --
	(117.08, 55.73) --
	(117.08, 55.74) --
	(117.09, 55.74) --
	(117.09, 55.75) --
	(117.10, 55.75) --
	(117.10, 55.76) --
	(117.10, 55.76) --
	(117.10, 55.78) --
	(117.11, 55.78) --
	(117.11, 55.79) --
	(117.11, 55.79) --
	(117.11, 55.80) --
	(117.11, 55.80) --
	(117.11, 55.81) --
	(117.12, 55.81) --
	(117.12, 55.82) --
	(117.12, 55.82) --
	(117.12, 55.83) --
	(117.12, 55.83) --
	(117.12, 55.84) --
	(117.12, 55.84) --
	(117.12, 55.86) --
	(117.12, 55.86) --
	(117.12, 55.86) --
	(117.13, 55.86) --
	(117.13, 55.87) --
	(117.13, 55.87) --
	(117.13, 55.88) --
	(117.14, 55.88) --
	(117.14, 55.89) --
	(117.14, 55.89) --
	(117.14, 55.90) --
	(117.14, 55.90) --
	(117.14, 55.91) --
	(117.14, 55.91) --
	(117.14, 55.92) --
	(117.14, 55.92) --
	(117.14, 55.93) --
	(117.14, 55.93) --
	(117.14, 55.94) --
	(117.14, 55.94) --
	(117.14, 55.95) --
	(117.15, 55.95) --
	(117.15, 55.97) --
	(117.16, 55.97) --
	(117.16, 55.98) --
	(117.16, 55.98) --
	(117.16, 55.99) --
	(117.17, 55.99) --
	(117.17, 56.00) --
	(117.17, 56.00) --
	(117.17, 56.01) --
	(117.17, 56.01) --
	(117.17, 56.02) --
	(117.17, 56.02) --
	(117.17, 56.03) --
	(117.17, 56.03) --
	(117.17, 56.05) --
	(117.18, 56.05) --
	(117.18, 56.06) --
	(117.18, 56.06) --
	(117.18, 56.07) --
	(117.18, 56.07) --
	(117.18, 56.08) --
	(117.19, 56.08) --
	(117.19, 56.09) --
	(117.19, 56.09) --
	(117.19, 56.10) --
	(117.19, 56.10) --
	(117.19, 56.11) --
	(117.21, 56.11) --
	(117.21, 56.12) --
	(117.21, 56.12) --
	(117.21, 56.13) --
	(117.21, 56.13) --
	(117.21, 56.14) --
	(117.22, 56.14) --
	(117.22, 56.15) --
	(117.22, 56.15) --
	(117.22, 56.16) --
	(117.22, 56.16) --
	(117.22, 56.17) --
	(117.22, 56.17) --
	(117.22, 56.18) --
	(117.22, 56.18) --
	(117.22, 56.19) --
	(117.23, 56.19) --
	(117.23, 56.20) --
	(117.23, 56.20) --
	(117.23, 56.22) --
	(117.23, 56.22) --
	(117.23, 56.23) --
	(117.23, 56.23) --
	(117.23, 56.24) --
	(117.23, 56.24) --
	(117.23, 56.25) --
	(117.23, 56.25) --
	(117.23, 56.26) --
	(117.24, 56.26) --
	(117.24, 56.27) --
	(117.24, 56.27) --
	(117.24, 56.28) --
	(117.24, 56.28) --
	(117.24, 56.29) --
	(117.24, 56.29) --
	(117.24, 56.30) --
	(117.24, 56.30) --
	(117.24, 56.31) --
	(117.25, 56.31) --
	(117.25, 56.32) --
	(117.26, 56.32) --
	(117.26, 56.32) --
	(117.26, 56.32) --
	(117.26, 56.34) --
	(117.26, 56.34) --
	(117.26, 56.35) --
	(117.26, 56.35) --
	(117.26, 56.37) --
	(117.27, 56.37) --
	(117.27, 56.37) --
	(117.27, 56.37) --
	(117.27, 56.38) --
	(117.27, 56.38) --
	(117.27, 56.39) --
	(117.27, 56.39) --
	(117.27, 56.39) --
	(117.28, 56.39) --
	(117.28, 56.41) --
	(117.28, 56.41) --
	(117.28, 56.41) --
	(117.29, 56.41) --
	(117.29, 56.42) --
	(117.29, 56.42) --
	(117.29, 56.44) --
	(117.29, 56.44) --
	(117.29, 56.45) --
	(117.29, 56.45) --
	(117.29, 56.45) --
	(117.29, 56.45) --
	(117.29, 56.47) --
	(117.30, 56.47) --
	(117.30, 56.47) --
	(117.30, 56.47) --
	(117.30, 56.48) --
	(117.30, 56.48) --
	(117.30, 56.50) --
	(117.30, 56.50) --
	(117.30, 56.51) --
	(117.31, 56.51) --
	(117.31, 56.52) --
	(117.32, 56.52) --
	(117.32, 56.53) --
	(117.32, 56.53) --
	(117.32, 56.54) --
	(117.32, 56.54) --
	(117.32, 56.55) --
	(117.32, 56.55) --
	(117.32, 56.57) --
	(117.32, 56.57) --
	(117.32, 56.58) --
	(117.32, 56.58) --
	(117.32, 56.59) --
	(117.33, 56.59) --
	(117.33, 56.60) --
	(117.33, 56.60) --
	(117.33, 56.62) --
	(117.33, 56.62) --
	(117.33, 56.63) --
	(117.33, 56.63) --
	(117.33, 56.64) --
	(117.33, 56.64) --
	(117.33, 56.65) --
	(117.33, 56.65) --
	(117.33, 56.67) --
	(117.34, 56.67) --
	(117.34, 56.67) --
	(117.34, 56.67) --
	(117.34, 56.68) --
	(117.35, 56.68) --
	(117.35, 56.69) --
	(117.35, 56.69) --
	(117.35, 56.71) --
	(117.35, 56.71) --
	(117.35, 56.72) --
	(117.36, 56.72) --
	(117.36, 56.73) --
	(117.36, 56.73) --
	(117.36, 56.74) --
	(117.37, 56.74) --
	(117.37, 56.76) --
	(117.37, 56.76) --
	(117.37, 56.76) --
	(117.37, 56.76) --
	(117.37, 56.78) --
	(117.37, 56.78) --
	(117.37, 56.79) --
	(117.37, 56.79) --
	(117.37, 56.79) --
	(117.39, 56.79) --
	(117.39, 56.80) --
	(117.39, 56.80) --
	(117.39, 56.81) --
	(117.40, 56.81) --
	(117.40, 56.82) --
	(117.40, 56.82) --
	(117.40, 56.83) --
	(117.41, 56.83) --
	(117.41, 56.84) --
	(117.41, 56.84) --
	(117.41, 56.85) --
	(117.41, 56.85) --
	(117.41, 56.86) --
	(117.42, 56.86) --
	(117.42, 56.87) --
	(117.42, 56.87) --
	(117.42, 56.89) --
	(117.42, 56.89) --
	(117.42, 56.90) --
	(117.43, 56.90) --
	(117.43, 56.91) --
	(117.43, 56.91) --
	(117.43, 56.92) --
	(117.43, 56.92) --
	(117.43, 56.94) --
	(117.43, 56.94) --
	(117.43, 56.94) --
	(117.43, 56.94) --
	(117.43, 56.96) --
	(117.43, 56.96) --
	(117.43, 56.96) --
	(117.44, 56.96) --
	(117.44, 56.97) --
	(117.44, 56.97) --
	(117.44, 56.98) --
	(117.44, 56.98) --
	(117.44, 56.99) --
	(117.44, 56.99) --
	(117.44, 57.00) --
	(117.44, 57.00) --
	(117.44, 57.01) --
	(117.44, 57.01) --
	(117.44, 57.02) --
	(117.45, 57.02) --
	(117.45, 57.03) --
	(117.45, 57.03) --
	(117.45, 57.04) --
	(117.45, 57.04) --
	(117.45, 57.05) --
	(117.45, 57.05) --
	(117.45, 57.06) --
	(117.46, 57.06) --
	(117.46, 57.07) --
	(117.47, 57.07) --
	(117.47, 57.08) --
	(117.47, 57.08) --
	(117.47, 57.10) --
	(117.47, 57.10) --
	(117.47, 57.11) --
	(117.48, 57.11) --
	(117.48, 57.12) --
	(117.48, 57.12) --
	(117.48, 57.13) --
	(117.48, 57.13) --
	(117.48, 57.13) --
	(117.48, 57.13) --
	(117.48, 57.15) --
	(117.49, 57.15) --
	(117.49, 57.16) --
	(117.49, 57.16) --
	(117.49, 57.17) --
	(117.49, 57.17) --
	(117.49, 57.18) --
	(117.49, 57.18) --
	(117.49, 57.20) --
	(117.50, 57.20) --
	(117.50, 57.21) --
	(117.50, 57.21) --
	(117.50, 57.22) --
	(117.51, 57.22) --
	(117.51, 57.24) --
	(117.51, 57.24) --
	(117.51, 57.25) --
	(117.52, 57.25) --
	(117.52, 57.27) --
	(117.52, 57.27) --
	(117.52, 57.28) --
	(117.52, 57.28) --
	(117.52, 57.29) --
	(117.52, 57.29) --
	(117.52, 57.31) --
	(117.52, 57.31) --
	(117.52, 57.32) --
	(117.53, 57.32) --
	(117.53, 57.34) --
	(117.53, 57.34) --
	(117.53, 57.35) --
	(117.53, 57.35) --
	(117.53, 57.36) --
	(117.53, 57.36) --
	(117.53, 57.37) --
	(117.54, 57.37) --
	(117.54, 57.39) --
	(117.54, 57.39) --
	(117.54, 57.40) --
	(117.55, 57.40) --
	(117.55, 57.41) --
	(117.56, 57.41) --
	(117.56, 57.42) --
	(117.56, 57.42) --
	(117.56, 57.43) --
	(117.57, 57.43) --
	(117.57, 57.45) --
	(117.57, 57.45) --
	(117.57, 57.47) --
	(117.57, 57.47) --
	(117.57, 57.48) --
	(117.58, 57.48) --
	(117.58, 57.49) --
	(117.59, 57.49) --
	(117.59, 57.50) --
	(117.59, 57.50) --
	(117.59, 57.51) --
	(117.59, 57.51) --
	(117.59, 57.53) --
	(117.59, 57.53) --
	(117.59, 57.53) --
	(117.59, 57.53) --
	(117.59, 57.54) --
	(117.60, 57.54) --
	(117.60, 57.55) --
	(117.60, 57.55) --
	(117.60, 57.56) --
	(117.61, 57.56) --
	(117.61, 57.57) --
	(117.61, 57.57) --
	(117.61, 57.58) --
	(117.61, 57.58) --
	(117.61, 57.59) --
	(117.62, 57.59) --
	(117.62, 57.59) --
	(117.62, 57.59) --
	(117.62, 57.60) --
	(117.62, 57.60) --
	(117.62, 57.62) --
	(117.62, 57.62) --
	(117.62, 57.63) --
	(117.63, 57.63) --
	(117.63, 57.64) --
	(117.64, 57.64) --
	(117.64, 57.65) --
	(117.64, 57.65) --
	(117.64, 57.66) --
	(117.64, 57.66) --
	(117.64, 57.67) --
	(117.64, 57.67) --
	(117.64, 57.68) --
	(117.65, 57.68) --
	(117.65, 57.69) --
	(117.65, 57.69) --
	(117.65, 57.70) --
	(117.66, 57.70) --
	(117.66, 57.70) --
	(117.66, 57.70) --
	(117.66, 57.72) --
	(117.66, 57.72) --
	(117.66, 57.73) --
	(117.67, 57.73) --
	(117.67, 57.74) --
	(117.67, 57.74) --
	(117.67, 57.75) --
	(117.67, 57.75) --
	(117.67, 57.76) --
	(117.68, 57.76) --
	(117.68, 57.78) --
	(117.68, 57.78) --
	(117.68, 57.79) --
	(117.68, 57.79) --
	(117.68, 57.80) --
	(117.69, 57.80) --
	(117.69, 57.81) --
	(117.69, 57.81) --
	(117.69, 57.82) --
	(117.69, 57.82) --
	(117.69, 57.83) --
	(117.69, 57.83) --
	(117.69, 57.84) --
	(117.70, 57.84) --
	(117.70, 57.85) --
	(117.70, 57.85) --
	(117.70, 57.86) --
	(117.70, 57.86) --
	(117.70, 57.87) --
	(117.71, 57.87) --
	(117.71, 57.89) --
	(117.71, 57.89) --
	(117.71, 57.89) --
	(117.71, 57.89) --
	(117.71, 57.90) --
	(117.72, 57.90) --
	(117.72, 57.91) --
	(117.72, 57.91) --
	(117.72, 57.92) --
	(117.72, 57.92) --
	(117.72, 57.94) --
	(117.72, 57.94) --
	(117.72, 57.95) --
	(117.72, 57.95) --
	(117.72, 57.95) --
	(117.72, 57.95) --
	(117.72, 57.96) --
	(117.73, 57.96) --
	(117.73, 57.97) --
	(117.73, 57.97) --
	(117.73, 57.99) --
	(117.74, 57.99) --
	(117.74, 58.00) --
	(117.75, 58.00) --
	(117.75, 58.01) --
	(117.75, 58.01) --
	(117.75, 58.02) --
	(117.75, 58.02) --
	(117.75, 58.03) --
	(117.76, 58.03) --
	(117.76, 58.04) --
	(117.77, 58.04) --
	(117.77, 58.05) --
	(117.77, 58.05) --
	(117.77, 58.06) --
	(117.77, 58.06) --
	(117.77, 58.07) --
	(117.79, 58.07) --
	(117.79, 58.08) --
	(117.79, 58.08) --
	(117.79, 58.09) --
	(117.79, 58.09) --
	(117.79, 58.10) --
	(117.79, 58.10) --
	(117.79, 58.11) --
	(117.79, 58.11) --
	(117.79, 58.12) --
	(117.80, 58.12) --
	(117.80, 58.13) --
	(117.80, 58.13) --
	(117.80, 58.15) --
	(117.81, 58.15) --
	(117.81, 58.16) --
	(117.81, 58.16) --
	(117.81, 58.18) --
	(117.81, 58.18) --
	(117.81, 58.19) --
	(117.81, 58.19) --
	(117.81, 58.19) --
	(117.82, 58.19) --
	(117.82, 58.19) --
	(117.82, 58.19) --
	(117.82, 58.21) --
	(117.82, 58.21) --
	(117.82, 58.22) --
	(117.82, 58.22) --
	(117.82, 58.23) --
	(117.83, 58.23) --
	(117.83, 58.24) --
	(117.83, 58.24) --
	(117.83, 58.25) --
	(117.83, 58.25) --
	(117.83, 58.26) --
	(117.84, 58.26) --
	(117.84, 58.28) --
	(117.84, 58.28) --
	(117.84, 58.29) --
	(117.84, 58.29) --
	(117.84, 58.30) --
	(117.84, 58.30) --
	(117.84, 58.30) --
	(117.85, 58.30) --
	(117.85, 58.31) --
	(117.85, 58.31) --
	(117.85, 58.32) --
	(117.86, 58.32) --
	(117.86, 58.33) --
	(117.86, 58.33) --
	(117.86, 58.35) --
	(117.87, 58.35) --
	(117.87, 58.37) --
	(117.87, 58.37) --
	(117.87, 58.37) --
	(117.87, 58.37) --
	(117.87, 58.39) --
	(117.88, 58.39) --
	(117.88, 58.39) --
	(117.89, 58.39) --
	(117.89, 58.41) --
	(117.89, 58.41) --
	(117.89, 58.42) --
	(117.89, 58.42) --
	(117.89, 58.42) --
	(117.89, 58.42) --
	(117.89, 58.43) --
	(117.90, 58.43) --
	(117.90, 58.44) --
	(117.90, 58.44) --
	(117.90, 58.45) --
	(117.90, 58.45) --
	(117.90, 58.46) --
	(117.90, 58.46) --
	(117.90, 58.47) --
	(117.90, 58.47) --
	(117.90, 58.48) --
	(117.90, 58.48) --
	(117.90, 58.50) --
	(117.91, 58.50) --
	(117.91, 58.50) --
	(117.91, 58.50) --
	(117.91, 58.51) --
	(117.91, 58.51) --
	(117.91, 58.52) --
	(117.91, 58.52) --
	(117.91, 58.53) --
	(117.92, 58.53) --
	(117.92, 58.53) --
	(117.92, 58.53) --
	(117.92, 58.54) --
	(117.92, 58.54) --
	(117.92, 58.55) --
	(117.92, 58.55) --
	(117.92, 58.56) --
	(117.93, 58.56) --
	(117.93, 58.57) --
	(117.93, 58.57) --
	(117.93, 58.59) --
	(117.94, 58.59) --
	(117.94, 58.60) --
	(117.94, 58.60) --
	(117.94, 58.60) --
	(117.95, 58.60) --
	(117.95, 58.61) --
	(117.95, 58.61) --
	(117.95, 58.62) --
	(117.95, 58.62) --
	(117.95, 58.64) --
	(117.95, 58.64) --
	(117.95, 58.64) --
	(117.95, 58.64) --
	(117.95, 58.66) --
	(117.96, 58.66) --
	(117.96, 58.67) --
	(117.96, 58.67) --
	(117.96, 58.68) --
	(117.97, 58.68) --
	(117.97, 58.69) --
	(117.97, 58.69) --
	(117.97, 58.70) --
	(117.97, 58.70) --
	(117.97, 58.71) --
	(117.97, 58.71) --
	(117.97, 58.72) --
	(117.97, 58.72) --
	(117.97, 58.73) --
	(117.98, 58.73) --
	(117.98, 58.74) --
	(117.98, 58.74) --
	(117.98, 58.74) --
	(117.98, 58.74) --
	(117.98, 58.76) --
	(117.99, 58.76) --
	(117.99, 58.77) --
	(117.99, 58.77) --
	(117.99, 58.79) --
	(117.99, 58.79) --
	(117.99, 58.80) --
	(117.99, 58.80) --
	(117.99, 58.81) --
	(117.99, 58.81) --
	(117.99, 58.82) --
	(118.01, 58.82) --
	(118.01, 58.83) --
	(118.01, 58.83) --
	(118.01, 58.84) --
	(118.01, 58.84) --
	(118.01, 58.86) --
	(118.02, 58.86) --
	(118.02, 58.87) --
	(118.03, 58.87) --
	(118.03, 58.88) --
	(118.03, 58.88) --
	(118.03, 58.89) --
	(118.03, 58.89) --
	(118.03, 58.90) --
	(118.03, 58.90) --
	(118.03, 58.91) --
	(118.03, 58.91) --
	(118.03, 58.93) --
	(118.04, 58.93) --
	(118.04, 58.93) --
	(118.05, 58.93) --
	(118.05, 58.95) --
	(118.05, 58.95) --
	(118.05, 58.95) --
	(118.06, 58.95) --
	(118.06, 58.96) --
	(118.06, 58.96) --
	(118.06, 58.98) --
	(118.06, 58.98) --
	(118.06, 59.00) --
	(118.06, 59.00) --
	(118.06, 59.01) --
	(118.07, 59.01) --
	(118.07, 59.02) --
	(118.07, 59.02) --
	(118.07, 59.03) --
	(118.08, 59.03) --
	(118.08, 59.04) --
	(118.08, 59.04) --
	(118.08, 59.05) --
	(118.08, 59.05) --
	(118.08, 59.06) --
	(118.09, 59.06) --
	(118.09, 59.07) --
	(118.09, 59.07) --
	(118.09, 59.08) --
	(118.10, 59.08) --
	(118.10, 59.09) --
	(118.10, 59.09) --
	(118.10, 59.10) --
	(118.10, 59.10) --
	(118.10, 59.11) --
	(118.11, 59.11) --
	(118.11, 59.13) --
	(118.11, 59.13) --
	(118.11, 59.14) --
	(118.12, 59.14) --
	(118.12, 59.15) --
	(118.12, 59.15) --
	(118.12, 59.16) --
	(118.12, 59.16) --
	(118.12, 59.17) --
	(118.12, 59.17) --
	(118.12, 59.18) --
	(118.13, 59.18) --
	(118.13, 59.19) --
	(118.13, 59.19) --
	(118.13, 59.20) --
	(118.14, 59.20) --
	(118.14, 59.20) --
	(118.14, 59.20) --
	(118.14, 59.22) --
	(118.15, 59.22) --
	(118.15, 59.23) --
	(118.16, 59.23) --
	(118.16, 59.24) --
	(118.16, 59.24) --
	(118.16, 59.25) --
	(118.16, 59.25) --
	(118.16, 59.27) --
	(118.17, 59.27) --
	(118.17, 59.28) --
	(118.17, 59.28) --
	(118.17, 59.29) --
	(118.17, 59.29) --
	(118.17, 59.30) --
	(118.17, 59.30) --
	(118.17, 59.31) --
	(118.18, 59.31) --
	(118.18, 59.33) --
	(118.18, 59.33) --
	(118.18, 59.34) --
	(118.18, 59.34) --
	(118.18, 59.35) --
	(118.18, 59.35) --
	(118.18, 59.36) --
	(118.19, 59.36) --
	(118.19, 59.37) --
	(118.19, 59.37) --
	(118.19, 59.38) --
	(118.19, 59.38) --
	(118.19, 59.40) --
	(118.20, 59.40) --
	(118.20, 59.41) --
	(118.20, 59.41) --
	(118.20, 59.42) --
	(118.20, 59.42) --
	(118.20, 59.44) --
	(118.20, 59.44) --
	(118.20, 59.44) --
	(118.20, 59.44) --
	(118.20, 59.45) --
	(118.20, 59.45) --
	(118.20, 59.45) --
	(118.21, 59.45) --
	(118.21, 59.47) --
	(118.21, 59.47) --
	(118.21, 59.47) --
	(118.22, 59.47) --
	(118.22, 59.49) --
	(118.22, 59.49) --
	(118.22, 59.50) --
	(118.22, 59.50) --
	(118.22, 59.51) --
	(118.23, 59.51) --
	(118.23, 59.52) --
	(118.23, 59.52) --
	(118.23, 59.53) --
	(118.23, 59.53) --
	(118.23, 59.54) --
	(118.23, 59.54) --
	(118.23, 59.54) --
	(118.24, 59.54) --
	(118.24, 59.56) --
	(118.24, 59.56) --
	(118.24, 59.57) --
	(118.24, 59.57) --
	(118.24, 59.58) --
	(118.24, 59.58) --
	(118.24, 59.59) --
	(118.24, 59.59) --
	(118.24, 59.60) --
	(118.25, 59.60) --
	(118.25, 59.62) --
	(118.25, 59.62) --
	(118.25, 59.62) --
	(118.25, 59.62) --
	(118.25, 59.63) --
	(118.25, 59.63) --
	(118.25, 59.64) --
	(118.26, 59.64) --
	(118.26, 59.65) --
	(118.26, 59.65) --
	(118.26, 59.66) --
	(118.26, 59.66) --
	(118.26, 59.68) --
	(118.26, 59.68) --
	(118.26, 59.69) --
	(118.26, 59.69) --
	(118.26, 59.70) --
	(118.27, 59.70) --
	(118.27, 59.71) --
	(118.27, 59.71) --
	(118.27, 59.72) --
	(118.27, 59.72) --
	(118.27, 59.73) --
	(118.28, 59.73) --
	(118.28, 59.73) --
	(118.28, 59.73) --
	(118.28, 59.75) --
	(118.28, 59.75) --
	(118.28, 59.76) --
	(118.28, 59.76) --
	(118.28, 59.77) --
	(118.29, 59.77) --
	(118.29, 59.78) --
	(118.29, 59.78) --
	(118.29, 59.79) --
	(118.29, 59.79) --
	(118.29, 59.80) --
	(118.29, 59.80) --
	(118.29, 59.81) --
	(118.30, 59.81) --
	(118.30, 59.82) --
	(118.30, 59.82) --
	(118.30, 59.83) --
	(118.30, 59.83) --
	(118.30, 59.84) --
	(118.30, 59.84) --
	(118.30, 59.85) --
	(118.31, 59.85) --
	(118.31, 59.86) --
	(118.31, 59.86) --
	(118.31, 59.88) --
	(118.31, 59.88) --
	(118.31, 59.88) --
	(118.31, 59.88) --
	(118.31, 59.89) --
	(118.32, 59.89) --
	(118.32, 59.90) --
	(118.32, 59.90) --
	(118.32, 59.91) --
	(118.33, 59.91) --
	(118.33, 59.92) --
	(118.33, 59.92) --
	(118.33, 59.94) --
	(118.33, 59.94) --
	(118.33, 59.95) --
	(118.34, 59.95) --
	(118.34, 59.96) --
	(118.35, 59.96) --
	(118.35, 59.97) --
	(118.36, 59.97) --
	(118.36, 59.99) --
	(118.36, 59.99) --
	(118.36, 60.00) --
	(118.36, 60.00) --
	(118.36, 60.02) --
	(118.37, 60.02) --
	(118.37, 60.03) --
	(118.37, 60.03) --
	(118.37, 60.04) --
	(118.37, 60.04) --
	(118.37, 60.05) --
	(118.38, 60.05) --
	(118.38, 60.06) --
	(118.38, 60.06) --
	(118.38, 60.07) --
	(118.38, 60.07) --
	(118.38, 60.08) --
	(118.39, 60.08) --
	(118.39, 60.10) --
	(118.39, 60.10) --
	(118.39, 60.11) --
	(118.39, 60.11) --
	(118.39, 60.12) --
	(118.40, 60.12) --
	(118.40, 60.13) --
	(118.40, 60.13) --
	(118.40, 60.14) --
	(118.40, 60.14) --
	(118.40, 60.15) --
	(118.40, 60.15) --
	(118.40, 60.16) --
	(118.40, 60.16) --
	(118.40, 60.18) --
	(118.40, 60.18) --
	(118.40, 60.19) --
	(118.40, 60.19) --
	(118.40, 60.20) --
	(118.41, 60.20) --
	(118.41, 60.21) --
	(118.41, 60.21) --
	(118.41, 60.23) --
	(118.42, 60.23) --
	(118.42, 60.23) --
	(118.42, 60.23) --
	(118.42, 60.25) --
	(118.43, 60.25) --
	(118.43, 60.26) --
	(118.44, 60.26) --
	(118.44, 60.27) --
	(118.44, 60.27) --
	(118.44, 60.28) --
	(118.44, 60.28) --
	(118.44, 60.28) --
	(118.44, 60.28) --
	(118.44, 60.29) --
	(118.45, 60.29) --
	(118.45, 60.30) --
	(118.45, 60.30) --
	(118.45, 60.31) --
	(118.45, 60.31) --
	(118.45, 60.32) --
	(118.46, 60.32) --
	(118.46, 60.33) --
	(118.48, 60.33) --
	(118.48, 60.34) --
	(118.49, 60.34) --
	(118.49, 60.35) --
	(118.49, 60.35) --
	(118.49, 60.37) --
	(118.49, 60.37) --
	(118.49, 60.37) --
	(118.49, 60.37) --
	(118.49, 60.38) --
	(118.49, 60.38) --
	(118.49, 60.40) --
	(118.49, 60.40) --
	(118.49, 60.40) --
	(118.50, 60.40) --
	(118.50, 60.42) --
	(118.50, 60.42) --
	(118.50, 60.43) --
	(118.50, 60.43) --
	(118.50, 60.44) --
	(118.51, 60.44) --
	(118.51, 60.44) --
	(118.51, 60.44) --
	(118.51, 60.46) --
	(118.52, 60.46) --
	(118.52, 60.47) --
	(118.52, 60.47) --
	(118.52, 60.48) --
	(118.52, 60.48) --
	(118.52, 60.49) --
	(118.53, 60.49) --
	(118.53, 60.50) --
	(118.53, 60.50) --
	(118.53, 60.51) --
	(118.53, 60.51) --
	(118.53, 60.52) --
	(118.54, 60.52) --
	(118.54, 60.53) --
	(118.54, 60.53) --
	(118.54, 60.53) --
	(118.55, 60.53) --
	(118.55, 60.54) --
	(118.55, 60.54) --
	(118.55, 60.55) --
	(118.55, 60.55) --
	(118.55, 60.56) --
	(118.56, 60.56) --
	(118.56, 60.57) --
	(118.56, 60.57) --
	(118.56, 60.58) --
	(118.56, 60.58) --
	(118.56, 60.60) --
	(118.56, 60.60) --
	(118.56, 60.61) --
	(118.57, 60.61) --
	(118.57, 60.62) --
	(118.57, 60.62) --
	(118.57, 60.63) --
	(118.57, 60.63) --
	(118.57, 60.64) --
	(118.57, 60.64) --
	(118.57, 60.65) --
	(118.57, 60.65) --
	(118.57, 60.65) --
	(118.58, 60.65) --
	(118.58, 60.67) --
	(118.58, 60.67) --
	(118.58, 60.68) --
	(118.59, 60.68) --
	(118.59, 60.69) --
	(118.60, 60.69) --
	(118.60, 60.70) --
	(118.60, 60.70) --
	(118.60, 60.71) --
	(118.60, 60.71) --
	(118.60, 60.72) --
	(118.60, 60.72) --
	(118.60, 60.73) --
	(118.60, 60.73) --
	(118.60, 60.74) --
	(118.60, 60.74) --
	(118.60, 60.75) --
	(118.61, 60.75) --
	(118.61, 60.76) --
	(118.62, 60.76) --
	(118.62, 60.77) --
	(118.62, 60.77) --
	(118.62, 60.77) --
	(118.62, 60.77) --
	(118.62, 60.79) --
	(118.63, 60.79) --
	(118.63, 60.79) --
	(118.63, 60.79) --
	(118.63, 60.81) --
	(118.63, 60.81) --
	(118.63, 60.81) --
	(118.64, 60.81) --
	(118.64, 60.83) --
	(118.64, 60.83) --
	(118.64, 60.83) --
	(118.64, 60.83) --
	(118.64, 60.84) --
	(118.64, 60.84) --
	(118.64, 60.85) --
	(118.64, 60.85) --
	(118.64, 60.86) --
	(118.64, 60.86) --
	(118.64, 60.87) --
	(118.65, 60.87) --
	(118.65, 60.88) --
	(118.65, 60.88) --
	(118.65, 60.89) --
	(118.66, 60.89) --
	(118.66, 60.90) --
	(118.66, 60.90) --
	(118.66, 60.91) --
	(118.67, 60.91) --
	(118.67, 60.92) --
	(118.67, 60.92) --
	(118.67, 60.93) --
	(118.67, 60.93) --
	(118.67, 60.94) --
	(118.67, 60.94) --
	(118.67, 60.95) --
	(118.68, 60.95) --
	(118.68, 60.96) --
	(118.68, 60.96) --
	(118.68, 60.97) --
	(118.68, 60.97) --
	(118.68, 60.98) --
	(118.68, 60.98) --
	(118.68, 60.99) --
	(118.68, 60.99) --
	(118.68, 61.00) --
	(118.68, 61.00) --
	(118.68, 61.01) --
	(118.69, 61.01) --
	(118.69, 61.02) --
	(118.69, 61.02) --
	(118.69, 61.04) --
	(118.69, 61.04) --
	(118.69, 61.05) --
	(118.69, 61.05) --
	(118.69, 61.06) --
	(118.69, 61.06) --
	(118.69, 61.07) --
	(118.70, 61.07) --
	(118.70, 61.08) --
	(118.70, 61.08) --
	(118.70, 61.10) --
	(118.70, 61.10) --
	(118.70, 61.11) --
	(118.71, 61.11) --
	(118.71, 61.12) --
	(118.71, 61.12) --
	(118.71, 61.13) --
	(118.71, 61.13) --
	(118.71, 61.14) --
	(118.71, 61.14) --
	(118.71, 61.15) --
	(118.71, 61.15) --
	(118.71, 61.16) --
	(118.71, 61.16) --
	(118.71, 61.17) --
	(118.72, 61.17) --
	(118.72, 61.18) --
	(118.72, 61.18) --
	(118.72, 61.19) --
	(118.72, 61.19) --
	(118.72, 61.20) --
	(118.73, 61.20) --
	(118.73, 61.21) --
	(118.73, 61.21) --
	(118.73, 61.22) --
	(118.73, 61.22) --
	(118.73, 61.23) --
	(118.74, 61.23) --
	(118.74, 61.24) --
	(118.74, 61.24) --
	(118.74, 61.25) --
	(118.74, 61.25) --
	(118.74, 61.26) --
	(118.74, 61.26) --
	(118.74, 61.27) --
	(118.75, 61.27) --
	(118.75, 61.28) --
	(118.75, 61.28) --
	(118.75, 61.30) --
	(118.75, 61.30) --
	(118.75, 61.31) --
	(118.75, 61.31) --
	(118.75, 61.33) --
	(118.75, 61.33) --
	(118.75, 61.33) --
	(118.75, 61.33) --
	(118.75, 61.34) --
	(118.76, 61.34) --
	(118.76, 61.35) --
	(118.76, 61.35) --
	(118.76, 61.36) --
	(118.76, 61.36) --
	(118.76, 61.37) --
	(118.76, 61.37) --
	(118.76, 61.38) --
	(118.76, 61.38) --
	(118.76, 61.39) --
	(118.76, 61.39) --
	(118.76, 61.40) --
	(118.77, 61.40) --
	(118.77, 61.41) --
	(118.77, 61.41) --
	(118.77, 61.42) --
	(118.78, 61.42) --
	(118.78, 61.44) --
	(118.78, 61.44) --
	(118.78, 61.44) --
	(118.78, 61.44) --
	(118.78, 61.45) --
	(118.79, 61.45) --
	(118.79, 61.46) --
	(118.79, 61.46) --
	(118.79, 61.47) --
	(118.80, 61.47) --
	(118.80, 61.49) --
	(118.80, 61.49) --
	(118.80, 61.49) --
	(118.81, 61.49) --
	(118.81, 61.50) --
	(118.81, 61.50) --
	(118.81, 61.51) --
	(118.81, 61.51) --
	(118.81, 61.52) --
	(118.81, 61.52) --
	(118.81, 61.54) --
	(118.81, 61.54) --
	(118.81, 61.55) --
	(118.81, 61.55) --
	(118.81, 61.56) --
	(118.82, 61.56) --
	(118.82, 61.57) --
	(118.82, 61.57) --
	(118.82, 61.58) --
	(118.82, 61.58) --
	(118.82, 61.58) --
	(118.82, 61.58) --
	(118.82, 61.60) --
	(118.82, 61.60) --
	(118.82, 61.61) --
	(118.83, 61.61) --
	(118.83, 61.62) --
	(118.83, 61.62) --
	(118.83, 61.63) --
	(118.83, 61.63) --
	(118.83, 61.65) --
	(118.83, 61.65) --
	(118.83, 61.65) --
	(118.84, 61.65) --
	(118.84, 61.67) --
	(118.84, 61.67) --
	(118.84, 61.68) --
	(118.84, 61.68) --
	(118.84, 61.69) --
	(118.84, 61.69) --
	(118.84, 61.71) --
	(118.84, 61.71) --
	(118.84, 61.72) --
	(118.85, 61.72) --
	(118.85, 61.73) --
	(118.85, 61.73) --
	(118.85, 61.74) --
	(118.86, 61.74) --
	(118.86, 61.75) --
	(118.86, 61.75) --
	(118.86, 61.76) --
	(118.86, 61.76) --
	(118.86, 61.77) --
	(118.86, 61.77) --
	(118.86, 61.78) --
	(118.88, 61.78) --
	(118.88, 61.79) --
	(118.88, 61.79) --
	(118.88, 61.80) --
	(118.88, 61.80) --
	(118.88, 61.80) --
	(118.88, 61.80) --
	(118.88, 61.81) --
	(118.88, 61.81) --
	(118.88, 61.82) --
	(118.88, 61.82) --
	(118.88, 61.83) --
	(118.88, 61.83) --
	(118.88, 61.85) --
	(118.88, 61.85) --
	(118.88, 61.86) --
	(118.88, 61.86) --
	(118.88, 61.87) --
	(118.88, 61.87) --
	(118.88, 61.88) --
	(118.88, 61.88) --
	(118.88, 61.89) --
	(118.89, 61.89) --
	(118.89, 61.90) --
	(118.89, 61.90) --
	(118.89, 61.91) --
	(118.90, 61.91) --
	(118.90, 61.93) --
	(118.90, 61.93) --
	(118.90, 61.94) --
	(118.91, 61.94) --
	(118.91, 61.94) --
	(118.91, 61.94) --
	(118.91, 61.95) --
	(118.92, 61.95) --
	(118.92, 61.97) --
	(118.92, 61.97) --
	(118.92, 61.98) --
	(118.92, 61.98) --
	(118.92, 61.99) --
	(118.92, 61.99) --
	(118.92, 62.00) --
	(118.92, 62.00) --
	(118.92, 62.01) --
	(118.92, 62.01) --
	(118.92, 62.02) --
	(118.92, 62.02) --
	(118.92, 62.03) --
	(118.92, 62.03) --
	(118.92, 62.04) --
	(118.93, 62.04) --
	(118.93, 62.05) --
	(118.93, 62.05) --
	(118.93, 62.07) --
	(118.93, 62.07) --
	(118.93, 62.09) --
	(118.93, 62.09) --
	(118.93, 62.09) --
	(118.94, 62.09) --
	(118.94, 62.10) --
	(118.94, 62.10) --
	(118.94, 62.11) --
	(118.95, 62.11) --
	(118.95, 62.13) --
	(118.95, 62.13) --
	(118.95, 62.13) --
	(118.95, 62.13) --
	(118.95, 62.14) --
	(118.95, 62.14) --
	(118.95, 62.16) --
	(118.96, 62.16) --
	(118.96, 62.16) --
	(118.97, 62.16) --
	(118.97, 62.17) --
	(118.98, 62.17) --
	(118.98, 62.18) --
	(119.00, 62.18) --
	(119.00, 62.19) --
	(119.00, 62.19) --
	(119.00, 62.21) --
	(119.00, 62.21) --
	(119.00, 62.22) --
	(119.00, 62.22) --
	(119.00, 62.24) --
	(119.00, 62.24) --
	(119.00, 62.24) --
	(119.00, 62.24) --
	(119.00, 62.25) --
	(119.01, 62.25) --
	(119.01, 62.26) --
	(119.01, 62.26) --
	(119.01, 62.28) --
	(119.01, 62.28) --
	(119.01, 62.29) --
	(119.01, 62.29) --
	(119.01, 62.30) --
	(119.02, 62.30) --
	(119.02, 62.30) --
	(119.03, 62.30) --
	(119.03, 62.31) --
	(119.03, 62.31) --
	(119.03, 62.33) --
	(119.03, 62.33) --
	(119.03, 62.34) --
	(119.03, 62.34) --
	(119.03, 62.35) --
	(119.03, 62.35) --
	(119.03, 62.36) --
	(119.04, 62.36) --
	(119.04, 62.37) --
	(119.04, 62.37) --
	(119.04, 62.38) --
	(119.04, 62.38) --
	(119.04, 62.39) --
	(119.05, 62.39) --
	(119.05, 62.40) --
	(119.05, 62.40) --
	(119.05, 62.41) --
	(119.05, 62.41) --
	(119.05, 62.43) --
	(119.05, 62.43) --
	(119.05, 62.44) --
	(119.06, 62.44) --
	(119.06, 62.45) --
	(119.06, 62.45) --
	(119.06, 62.46) --
	(119.06, 62.46) --
	(119.06, 62.47) --
	(119.06, 62.47) --
	(119.06, 62.49) --
	(119.06, 62.49) --
	(119.06, 62.50) --
	(119.06, 62.50) --
	(119.06, 62.51) --
	(119.06, 62.51) --
	(119.06, 62.52) --
	(119.07, 62.52) --
	(119.07, 62.53) --
	(119.07, 62.53) --
	(119.07, 62.54) --
	(119.07, 62.54) --
	(119.07, 62.55) --
	(119.07, 62.55) --
	(119.07, 62.57) --
	(119.07, 62.57) --
	(119.07, 62.58) --
	(119.07, 62.58) --
	(119.07, 62.59) --
	(119.07, 62.59) --
	(119.07, 62.60) --
	(119.08, 62.60) --
	(119.08, 62.61) --
	(119.08, 62.61) --
	(119.08, 62.63) --
	(119.08, 62.63) --
	(119.08, 62.63) --
	(119.09, 62.63) --
	(119.09, 62.64) --
	(119.09, 62.64) --
	(119.09, 62.66) --
	(119.09, 62.66) --
	(119.09, 62.66) --
	(119.10, 62.66) --
	(119.10, 62.67) --
	(119.10, 62.67) --
	(119.10, 62.68) --
	(119.10, 62.68) --
	(119.10, 62.69) --
	(119.11, 62.69) --
	(119.11, 62.70) --
	(119.11, 62.70) --
	(119.11, 62.71) --
	(119.12, 62.71) --
	(119.12, 62.73) --
	(119.12, 62.73) --
	(119.12, 62.74) --
	(119.13, 62.74) --
	(119.13, 62.74) --
	(119.13, 62.74) --
	(119.13, 62.75) --
	(119.13, 62.75) --
	(119.13, 62.77) --
	(119.13, 62.77) --
	(119.13, 62.78) --
	(119.13, 62.78) --
	(119.13, 62.79) --
	(119.14, 62.79) --
	(119.14, 62.80) --
	(119.14, 62.80) --
	(119.14, 62.81) --
	(119.14, 62.81) --
	(119.14, 62.83) --
	(119.14, 62.83) --
	(119.14, 62.84) --
	(119.15, 62.84) --
	(119.15, 62.85) --
	(119.15, 62.85) --
	(119.15, 62.86) --
	(119.15, 62.86) --
	(119.15, 62.87) --
	(119.15, 62.87) --
	(119.15, 62.88) --
	(119.16, 62.88) --
	(119.16, 62.89) --
	(119.17, 62.89) --
	(119.17, 62.90) --
	(119.17, 62.90) --
	(119.17, 62.91) --
	(119.17, 62.91) --
	(119.17, 62.92) --
	(119.18, 62.92) --
	(119.18, 62.94) --
	(119.18, 62.94) --
	(119.18, 62.95) --
	(119.19, 62.95) --
	(119.19, 62.96) --
	(119.19, 62.96) --
	(119.19, 62.97) --
	(119.19, 62.97) --
	(119.19, 62.98) --
	(119.20, 62.98) --
	(119.20, 62.99) --
	(119.21, 62.99) --
	(119.21, 63.00) --
	(119.21, 63.00) --
	(119.21, 63.01) --
	(119.21, 63.01) --
	(119.21, 63.02) --
	(119.21, 63.02) --
	(119.21, 63.03) --
	(119.22, 63.03) --
	(119.22, 63.04) --
	(119.22, 63.04) --
	(119.22, 63.05) --
	(119.22, 63.05) --
	(119.22, 63.06) --
	(119.22, 63.06) --
	(119.22, 63.07) --
	(119.22, 63.07) --
	(119.22, 63.08) --
	(119.23, 63.08) --
	(119.23, 63.09) --
	(119.23, 63.09) --
	(119.23, 63.10) --
	(119.24, 63.10) --
	(119.24, 63.12) --
	(119.24, 63.12) --
	(119.24, 63.13) --
	(119.24, 63.13) --
	(119.24, 63.14) --
	(119.24, 63.14) --
	(119.24, 63.15) --
	(119.24, 63.15) --
	(119.24, 63.16) --
	(119.25, 63.16) --
	(119.25, 63.18) --
	(119.26, 63.18) --
	(119.26, 63.19) --
	(119.26, 63.19) --
	(119.26, 63.20) --
	(119.27, 63.20) --
	(119.27, 63.21) --
	(119.27, 63.21) --
	(119.27, 63.22) --
	(119.27, 63.22) --
	(119.27, 63.23) --
	(119.28, 63.23) --
	(119.28, 63.24) --
	(119.28, 63.24) --
	(119.28, 63.25) --
	(119.29, 63.25) --
	(119.29, 63.26) --
	(119.29, 63.26) --
	(119.29, 63.27) --
	(119.30, 63.27) --
	(119.30, 63.28) --
	(119.30, 63.28) --
	(119.30, 63.29) --
	(119.30, 63.29) --
	(119.30, 63.30) --
	(119.31, 63.30) --
	(119.31, 63.31) --
	(119.31, 63.31) --
	(119.31, 63.32) --
	(119.31, 63.32) --
	(119.31, 63.34) --
	(119.31, 63.34) --
	(119.31, 63.34) --
	(119.32, 63.34) --
	(119.32, 63.35) --
	(119.32, 63.35) --
	(119.32, 63.36) --
	(119.32, 63.36) --
	(119.32, 63.38) --
	(119.33, 63.38) --
	(119.33, 63.38) --
	(119.33, 63.38) --
	(119.33, 63.40) --
	(119.33, 63.40) --
	(119.33, 63.41) --
	(119.34, 63.41) --
	(119.34, 63.42) --
	(119.34, 63.42) --
	(119.34, 63.43) --
	(119.34, 63.43) --
	(119.34, 63.44) --
	(119.34, 63.44) --
	(119.34, 63.45) --
	(119.35, 63.45) --
	(119.35, 63.46) --
	(119.35, 63.46) --
	(119.35, 63.47) --
	(119.35, 63.47) --
	(119.35, 63.48) --
	(119.35, 63.48) --
	(119.35, 63.49) --
	(119.36, 63.49) --
	(119.36, 63.51) --
	(119.36, 63.51) --
	(119.36, 63.52) --
	(119.37, 63.52) --
	(119.37, 63.53) --
	(119.38, 63.53) --
	(119.38, 63.54) --
	(119.38, 63.54) --
	(119.38, 63.55) --
	(119.40, 63.55) --
	(119.40, 63.56) --
	(119.40, 63.56) --
	(119.40, 63.57) --
	(119.40, 63.57) --
	(119.40, 63.57) --
	(119.41, 63.57) --
	(119.41, 63.59) --
	(119.41, 63.59) --
	(119.41, 63.60) --
	(119.41, 63.60) --
	(119.41, 63.61) --
	(119.42, 63.61) --
	(119.42, 63.63) --
	(119.43, 63.63) --
	(119.43, 63.64) --
	(119.44, 63.64) --
	(119.44, 63.65) --
	(119.44, 63.65) --
	(119.44, 63.66) --
	(119.45, 63.66) --
	(119.45, 63.67) --
	(119.45, 63.67) --
	(119.45, 63.68) --
	(119.46, 63.68) --
	(119.46, 63.69) --
	(119.46, 63.69) --
	(119.46, 63.70) --
	(119.46, 63.70) --
	(119.46, 63.71) --
	(119.46, 63.71) --
	(119.46, 63.72) --
	(119.46, 63.72) --
	(119.46, 63.73) --
	(119.46, 63.73) --
	(119.46, 63.74) --
	(119.46, 63.74) --
	(119.46, 63.74) --
	(119.47, 63.74) --
	(119.47, 63.76) --
	(119.47, 63.76) --
	(119.47, 63.76) --
	(119.48, 63.76) --
	(119.48, 63.78) --
	(119.48, 63.78) --
	(119.48, 63.78) --
	(119.48, 63.78) --
	(119.48, 63.80) --
	(119.49, 63.80) --
	(119.49, 63.80) --
	(119.49, 63.80) --
	(119.49, 63.81) --
	(119.49, 63.81) --
	(119.49, 63.82) --
	(119.50, 63.82) --
	(119.50, 63.83) --
	(119.50, 63.83) --
	(119.50, 63.84) --
	(119.50, 63.84) --
	(119.50, 63.85) --
	(119.50, 63.85) --
	(119.50, 63.85) --
	(119.50, 63.85) --
	(119.50, 63.86) --
	(119.50, 63.86) --
	(119.50, 63.87) --
	(119.51, 63.87) --
	(119.51, 63.88) --
	(119.51, 63.88) --
	(119.51, 63.89) --
	(119.51, 63.89) --
	(119.51, 63.90) --
	(119.52, 63.90) --
	(119.52, 63.91) --
	(119.52, 63.91) --
	(119.52, 63.92) --
	(119.52, 63.92) --
	(119.52, 63.92) --
	(119.53, 63.92) --
	(119.53, 63.93) --
	(119.53, 63.93) --
	(119.53, 63.94) --
	(119.53, 63.94) --
	(119.53, 63.96) --
	(119.53, 63.96) --
	(119.53, 63.97) --
	(119.53, 63.97) --
	(119.53, 63.98) --
	(119.54, 63.98) --
	(119.54, 63.99) --
	(119.54, 63.99) --
	(119.54, 64.00) --
	(119.54, 64.00) --
	(119.54, 64.01) --
	(119.55, 64.01) --
	(119.55, 64.02) --
	(119.55, 64.02) --
	(119.55, 64.02) --
	(119.55, 64.02) --
	(119.55, 64.03) --
	(119.55, 64.03) --
	(119.55, 64.04) --
	(119.56, 64.04) --
	(119.56, 64.05) --
	(119.56, 64.05) --
	(119.56, 64.06) --
	(119.57, 64.06) --
	(119.57, 64.08) --
	(119.57, 64.08) --
	(119.57, 64.08) --
	(119.57, 64.08) --
	(119.57, 64.09) --
	(119.57, 64.09) --
	(119.57, 64.11) --
	(119.57, 64.11) --
	(119.57, 64.12) --
	(119.57, 64.12) --
	(119.57, 64.12) --
	(119.57, 64.12) --
	(119.57, 64.13) --
	(119.58, 64.13) --
	(119.58, 64.14) --
	(119.58, 64.14) --
	(119.58, 64.15) --
	(119.58, 64.15) --
	(119.58, 64.16) --
	(119.59, 64.16) --
	(119.59, 64.18) --
	(119.59, 64.18) --
	(119.59, 64.19) --
	(119.60, 64.19) --
	(119.60, 64.20) --
	(119.60, 64.20) --
	(119.60, 64.21) --
	(119.60, 64.21) --
	(119.60, 64.22) --
	(119.61, 64.22) --
	(119.61, 64.23) --
	(119.63, 64.23) --
	(119.63, 64.24) --
	(119.63, 64.24) --
	(119.63, 64.25) --
	(119.64, 64.25) --
	(119.64, 64.26) --
	(119.64, 64.26) --
	(119.64, 64.26) --
	(119.65, 64.26) --
	(119.65, 64.27) --
	(119.65, 64.27) --
	(119.65, 64.29) --
	(119.65, 64.29) --
	(119.65, 64.30) --
	(119.66, 64.30) --
	(119.66, 64.31) --
	(119.67, 64.31) --
	(119.67, 64.31) --
	(119.67, 64.31) --
	(119.67, 64.33) --
	(119.67, 64.33) --
	(119.67, 64.33) --
	(119.68, 64.33) --
	(119.68, 64.34) --
	(119.68, 64.34) --
	(119.68, 64.35) --
	(119.68, 64.35) --
	(119.68, 64.36) --
	(119.68, 64.36) --
	(119.68, 64.37) --
	(119.68, 64.37) --
	(119.68, 64.38) --
	(119.69, 64.38) --
	(119.69, 64.39) --
	(119.69, 64.39) --
	(119.69, 64.40) --
	(119.70, 64.40) --
	(119.70, 64.42) --
	(119.70, 64.42) --
	(119.70, 64.42) --
	(119.70, 64.42) --
	(119.70, 64.44) --
	(119.70, 64.44) --
	(119.70, 64.44) --
	(119.71, 64.44) --
	(119.71, 64.45) --
	(119.71, 64.45) --
	(119.71, 64.46) --
	(119.72, 64.46) --
	(119.72, 64.47) --
	(119.72, 64.47) --
	(119.72, 64.49) --
	(119.72, 64.49) --
	(119.72, 64.50) --
	(119.73, 64.50) --
	(119.73, 64.51) --
	(119.73, 64.51) --
	(119.73, 64.52) --
	(119.74, 64.52) --
	(119.74, 64.54) --
	(119.74, 64.54) --
	(119.74, 64.55) --
	(119.75, 64.55) --
	(119.75, 64.55) --
	(119.75, 64.55) --
	(119.75, 64.56) --
	(119.75, 64.56) --
	(119.75, 64.57) --
	(119.75, 64.57) --
	(119.75, 64.58) --
	(119.76, 64.58) --
	(119.76, 64.59) --
	(119.76, 64.59) --
	(119.76, 64.60) --
	(119.77, 64.60) --
	(119.77, 64.61) --
	(119.77, 64.61) --
	(119.77, 64.63) --
	(119.77, 64.63) --
	(119.77, 64.64) --
	(119.78, 64.64) --
	(119.78, 64.65) --
	(119.78, 64.65) --
	(119.78, 64.66) --
	(119.78, 64.66) --
	(119.78, 64.67) --
	(119.78, 64.67) --
	(119.78, 64.68) --
	(119.80, 64.68) --
	(119.80, 64.69) --
	(119.80, 64.69) --
	(119.80, 64.71) --
	(119.80, 64.71) --
	(119.80, 64.72) --
	(119.80, 64.72) --
	(119.80, 64.73) --
	(119.80, 64.73) --
	(119.80, 64.74) --
	(119.80, 64.74) --
	(119.80, 64.75) --
	(119.80, 64.75) --
	(119.80, 64.76) --
	(119.81, 64.76) --
	(119.81, 64.77) --
	(119.81, 64.77) --
	(119.81, 64.78) --
	(119.81, 64.78) --
	(119.81, 64.79) --
	(119.83, 64.79) --
	(119.83, 64.80) --
	(119.83, 64.80) --
	(119.83, 64.82) --
	(119.83, 64.82) --
	(119.83, 64.83) --
	(119.84, 64.83) --
	(119.84, 64.84) --
	(119.84, 64.84) --
	(119.84, 64.85) --
	(119.84, 64.85) --
	(119.84, 64.86) --
	(119.84, 64.86) --
	(119.84, 64.88) --
	(119.85, 64.88) --
	(119.85, 64.89) --
	(119.85, 64.89) --
	(119.85, 64.89) --
	(119.86, 64.89) --
	(119.86, 64.90) --
	(119.86, 64.90) --
	(119.86, 64.92) --
	(119.86, 64.92) --
	(119.86, 64.93) --
	(119.86, 64.93) --
	(119.86, 64.94) --
	(119.86, 64.94) --
	(119.86, 64.95) --
	(119.87, 64.95) --
	(119.87, 64.97) --
	(119.87, 64.97) --
	(119.87, 64.98) --
	(119.87, 64.98) --
	(119.87, 64.98) --
	(119.87, 64.98) --
	(119.87, 64.99) --
	(119.89, 64.99) --
	(119.89, 65.00) --
	(119.90, 65.00) --
	(119.90, 65.01) --
	(119.90, 65.01) --
	(119.90, 65.02) --
	(119.91, 65.02) --
	(119.91, 65.03) --
	(119.91, 65.03) --
	(119.91, 65.04) --
	(119.91, 65.04) --
	(119.91, 65.05) --
	(119.91, 65.05) --
	(119.91, 65.06) --
	(119.92, 65.06) --
	(119.92, 65.07) --
	(119.92, 65.07) --
	(119.92, 65.08) --
	(119.93, 65.08) --
	(119.93, 65.09) --
	(119.93, 65.09) --
	(119.93, 65.11) --
	(119.93, 65.11) --
	(119.93, 65.12) --
	(119.93, 65.12) --
	(119.93, 65.13) --
	(119.94, 65.13) --
	(119.94, 65.14) --
	(119.95, 65.14) --
	(119.95, 65.15) --
	(119.95, 65.15) --
	(119.95, 65.16) --
	(119.95, 65.16) --
	(119.95, 65.17) --
	(119.95, 65.17) --
	(119.95, 65.19) --
	(119.96, 65.19) --
	(119.96, 65.20) --
	(119.96, 65.20) --
	(119.96, 65.21) --
	(119.97, 65.21) --
	(119.97, 65.23) --
	(119.97, 65.23) --
	(119.97, 65.24) --
	(119.98, 65.24) --
	(119.98, 65.25) --
	(119.98, 65.25) --
	(119.98, 65.26) --
	(119.98, 65.26) --
	(119.98, 65.27) --
	(120.00, 65.27) --
	(120.00, 65.29) --
	(120.01, 65.29) --
	(120.01, 65.30) --
	(120.01, 65.30) --
	(120.01, 65.31) --
	(120.01, 65.31) --
	(120.01, 65.32) --
	(120.01, 65.32) --
	(120.01, 65.33) --
	(120.01, 65.33) --
	(120.01, 65.33) --
	(120.02, 65.33) --
	(120.02, 65.35) --
	(120.02, 65.35) --
	(120.02, 65.36) --
	(120.02, 65.36) --
	(120.02, 65.37) --
	(120.02, 65.37) --
	(120.02, 65.38) --
	(120.02, 65.38) --
	(120.02, 65.39) --
	(120.02, 65.39) --
	(120.02, 65.40) --
	(120.02, 65.40) --
	(120.02, 65.41) --
	(120.03, 65.41) --
	(120.03, 65.43) --
	(120.03, 65.43) --
	(120.03, 65.44) --
	(120.04, 65.44) --
	(120.04, 65.45) --
	(120.04, 65.45) --
	(120.04, 65.46) --
	(120.04, 65.46) --
	(120.04, 65.46) --
	(120.05, 65.46) --
	(120.05, 65.47) --
	(120.05, 65.47) --
	(120.05, 65.48) --
	(120.05, 65.48) --
	(120.05, 65.49) --
	(120.07, 65.49) --
	(120.07, 65.50) --
	(120.07, 65.50) --
	(120.07, 65.52) --
	(120.08, 65.52) --
	(120.08, 65.53) --
	(120.09, 65.53) --
	(120.09, 65.55) --
	(120.09, 65.55) --
	(120.09, 65.56) --
	(120.09, 65.56) --
	(120.09, 65.57) --
	(120.09, 65.57) --
	(120.09, 65.58) --
	(120.09, 65.58) --
	(120.09, 65.59) --
	(120.10, 65.59) --
	(120.10, 65.61) --
	(120.10, 65.61) --
	(120.10, 65.62) --
	(120.10, 65.62) --
	(120.10, 65.63) --
	(120.10, 65.63) --
	(120.10, 65.64) --
	(120.10, 65.64) --
	(120.10, 65.65) --
	(120.10, 65.65) --
	(120.10, 65.66) --
	(120.11, 65.66) --
	(120.11, 65.67) --
	(120.11, 65.67) --
	(120.11, 65.68) --
	(120.11, 65.68) --
	(120.11, 65.69) --
	(120.11, 65.69) --
	(120.11, 65.70) --
	(120.11, 65.70) --
	(120.11, 65.71) --
	(120.11, 65.71) --
	(120.11, 65.72) --
	(120.11, 65.72) --
	(120.11, 65.73) --
	(120.13, 65.73) --
	(120.13, 65.74) --
	(120.14, 65.74) --
	(120.14, 65.75) --
	(120.15, 65.75) --
	(120.15, 65.76) --
	(120.15, 65.76) --
	(120.15, 65.77) --
	(120.16, 65.77) --
	(120.16, 65.77) --
	(120.16, 65.77) --
	(120.16, 65.78) --
	(120.16, 65.78) --
	(120.16, 65.79) --
	(120.17, 65.79) --
	(120.17, 65.81) --
	(120.17, 65.81) --
	(120.17, 65.82) --
	(120.19, 65.82) --
	(120.19, 65.83) --
	(120.19, 65.83) --
	(120.19, 65.84) --
	(120.19, 65.84) --
	(120.19, 65.85) --
	(120.19, 65.85) --
	(120.19, 65.86) --
	(120.20, 65.86) --
	(120.20, 65.87) --
	(120.20, 65.87) --
	(120.20, 65.88) --
	(120.20, 65.88) --
	(120.20, 65.89) --
	(120.20, 65.89) --
	(120.20, 65.90) --
	(120.22, 65.90) --
	(120.22, 65.91) --
	(120.22, 65.91) --
	(120.22, 65.92) --
	(120.22, 65.92) --
	(120.22, 65.94) --
	(120.22, 65.94) --
	(120.22, 65.95) --
	(120.23, 65.95) --
	(120.23, 65.96) --
	(120.23, 65.96) --
	(120.23, 65.97) --
	(120.23, 65.97) --
	(120.23, 65.98) --
	(120.24, 65.98) --
	(120.24, 65.99) --
	(120.24, 65.99) --
	(120.24, 66.00) --
	(120.24, 66.00) --
	(120.24, 66.01) --
	(120.24, 66.01) --
	(120.24, 66.03) --
	(120.24, 66.03) --
	(120.24, 66.03) --
	(120.25, 66.03) --
	(120.25, 66.04) --
	(120.25, 66.04) --
	(120.25, 66.05) --
	(120.25, 66.05) --
	(120.25, 66.06) --
	(120.25, 66.06) --
	(120.25, 66.08) --
	(120.25, 66.08) --
	(120.25, 66.09) --
	(120.26, 66.09) --
	(120.26, 66.10) --
	(120.26, 66.10) --
	(120.26, 66.11) --
	(120.26, 66.11) --
	(120.26, 66.12) --
	(120.26, 66.12) --
	(120.26, 66.13) --
	(120.26, 66.13) --
	(120.26, 66.14) --
	(120.27, 66.14) --
	(120.27, 66.15) --
	(120.27, 66.15) --
	(120.27, 66.16) --
	(120.27, 66.16) --
	(120.27, 66.17) --
	(120.27, 66.17) --
	(120.27, 66.18) --
	(120.27, 66.18) --
	(120.27, 66.19) --
	(120.28, 66.19) --
	(120.28, 66.20) --
	(120.28, 66.20) --
	(120.28, 66.21) --
	(120.29, 66.21) --
	(120.29, 66.22) --
	(120.29, 66.22) --
	(120.29, 66.23) --
	(120.30, 66.23) --
	(120.30, 66.24) --
	(120.30, 66.24) --
	(120.30, 66.25) --
	(120.30, 66.25) --
	(120.30, 66.27) --
	(120.30, 66.27) --
	(120.30, 66.28) --
	(120.30, 66.28) --
	(120.30, 66.28) --
	(120.30, 66.28) --
	(120.30, 66.29) --
	(120.31, 66.29) --
	(120.31, 66.31) --
	(120.32, 66.31) --
	(120.32, 66.32) --
	(120.32, 66.32) --
	(120.32, 66.33) --
	(120.32, 66.33) --
	(120.32, 66.34) --
	(120.33, 66.34) --
	(120.33, 66.35) --
	(120.33, 66.35) --
	(120.33, 66.36) --
	(120.33, 66.36) --
	(120.33, 66.37) --
	(120.34, 66.37) --
	(120.34, 66.38) --
	(120.34, 66.38) --
	(120.34, 66.39) --
	(120.35, 66.39) --
	(120.35, 66.40) --
	(120.35, 66.40) --
	(120.35, 66.41) --
	(120.37, 66.41) --
	(120.37, 66.42) --
	(120.37, 66.42) --
	(120.37, 66.43) --
	(120.37, 66.43) --
	(120.37, 66.44) --
	(120.37, 66.44) --
	(120.37, 66.45) --
	(120.37, 66.45) --
	(120.37, 66.46) --
	(120.38, 66.46) --
	(120.38, 66.47) --
	(120.38, 66.47) --
	(120.38, 66.49) --
	(120.39, 66.49) --
	(120.39, 66.50) --
	(120.39, 66.50) --
	(120.39, 66.51) --
	(120.39, 66.51) --
	(120.39, 66.52) --
	(120.39, 66.52) --
	(120.39, 66.53) --
	(120.40, 66.53) --
	(120.40, 66.53) --
	(120.40, 66.53) --
	(120.40, 66.55) --
	(120.41, 66.55) --
	(120.41, 66.55) --
	(120.41, 66.55) --
	(120.41, 66.56) --
	(120.42, 66.56) --
	(120.42, 66.57) --
	(120.42, 66.57) --
	(120.42, 66.58) --
	(120.42, 66.58) --
	(120.42, 66.59) --
	(120.43, 66.59) --
	(120.43, 66.60) --
	(120.43, 66.60) --
	(120.43, 66.61) --
	(120.43, 66.61) --
	(120.43, 66.62) --
	(120.43, 66.62) --
	(120.43, 66.63) --
	(120.44, 66.63) --
	(120.44, 66.64) --
	(120.44, 66.64) --
	(120.44, 66.65) --
	(120.44, 66.65) --
	(120.44, 66.67) --
	(120.44, 66.67) --
	(120.44, 66.67) --
	(120.45, 66.67) --
	(120.45, 66.68) --
	(120.45, 66.68) --
	(120.45, 66.69) --
	(120.45, 66.69) --
	(120.45, 66.71) --
	(120.46, 66.71) --
	(120.46, 66.72) --
	(120.46, 66.72) --
	(120.46, 66.74) --
	(120.47, 66.74) --
	(120.47, 66.75) --
	(120.47, 66.75) --
	(120.47, 66.76) --
	(120.47, 66.76) --
	(120.47, 66.76) --
	(120.47, 66.76) --
	(120.47, 66.78) --
	(120.47, 66.78) --
	(120.47, 66.78) --
	(120.47, 66.78) --
	(120.47, 66.79) --
	(120.48, 66.79) --
	(120.48, 66.80) --
	(120.48, 66.80) --
	(120.48, 66.81) --
	(120.48, 66.81) --
	(120.48, 66.81) --
	(120.48, 66.81) --
	(120.48, 66.83) --
	(120.49, 66.83) --
	(120.49, 66.83) --
	(120.49, 66.83) --
	(120.49, 66.85) --
	(120.50, 66.85) --
	(120.50, 66.86) --
	(120.50, 66.86) --
	(120.50, 66.87) --
	(120.50, 66.87) --
	(120.50, 66.88) --
	(120.50, 66.88) --
	(120.50, 66.88) --
	(120.51, 66.88) --
	(120.51, 66.89) --
	(120.51, 66.89) --
	(120.51, 66.90) --
	(120.51, 66.90) --
	(120.51, 66.90) --
	(120.51, 66.90) --
	(120.51, 66.92) --
	(120.51, 66.92) --
	(120.51, 66.92) --
	(120.51, 66.92) --
	(120.51, 66.93) --
	(120.52, 66.93) --
	(120.52, 66.94) --
	(120.52, 66.94) --
	(120.52, 66.95) --
	(120.53, 66.95) --
	(120.53, 66.96) --
	(120.53, 66.96) --
	(120.53, 66.96) --
	(120.54, 66.96) --
	(120.54, 66.97) --
	(120.54, 66.97) --
	(120.54, 66.98) --
	(120.54, 66.98) --
	(120.54, 66.99) --
	(120.54, 66.99) --
	(120.54, 66.99) --
	(120.54, 66.99) --
	(120.54, 67.00) --
	(120.54, 67.00) --
	(120.54, 67.01) --
	(120.55, 67.01) --
	(120.55, 67.02) --
	(120.55, 67.02) --
	(120.55, 67.03) --
	(120.55, 67.03) --
	(120.55, 67.03) --
	(120.56, 67.03) --
	(120.56, 67.04) --
	(120.57, 67.04) --
	(120.57, 67.05) --
	(120.57, 67.05) --
	(120.57, 67.07) --
	(120.57, 67.07) --
	(120.57, 67.08) --
	(120.58, 67.08) --
	(120.58, 67.09) --
	(120.59, 67.09) --
	(120.59, 67.10) --
	(120.60, 67.10) --
	(120.60, 67.11) --
	(120.60, 67.11) --
	(120.60, 67.12) --
	(120.61, 67.12) --
	(120.61, 67.13) --
	(120.61, 67.13) --
	(120.61, 67.14) --
	(120.61, 67.14) --
	(120.61, 67.15) --
	(120.62, 67.15) --
	(120.62, 67.16) --
	(120.62, 67.16) --
	(120.62, 67.17) --
	(120.62, 67.17) --
	(120.62, 67.18) --
	(120.62, 67.18) --
	(120.62, 67.20) --
	(120.62, 67.20) --
	(120.62, 67.20) --
	(120.62, 67.20) --
	(120.62, 67.22) --
	(120.63, 67.22) --
	(120.63, 67.23) --
	(120.63, 67.23) --
	(120.63, 67.24) --
	(120.63, 67.24) --
	(120.63, 67.26) --
	(120.64, 67.26) --
	(120.64, 67.27) --
	(120.64, 67.27) --
	(120.64, 67.28) --
	(120.64, 67.28) --
	(120.64, 67.29) --
	(120.64, 67.29) --
	(120.64, 67.30) --
	(120.64, 67.30) --
	(120.64, 67.31) --
	(120.65, 67.31) --
	(120.65, 67.32) --
	(120.65, 67.32) --
	(120.65, 67.33) --
	(120.65, 67.33) --
	(120.65, 67.34) --
	(120.66, 67.34) --
	(120.66, 67.34) --
	(120.68, 67.34) --
	(120.68, 67.35) --
	(120.68, 67.35) --
	(120.68, 67.37) --
	(120.68, 67.37) --
	(120.68, 67.38) --
	(120.68, 67.38) --
	(120.68, 67.38) --
	(120.69, 67.38) --
	(120.69, 67.39) --
	(120.69, 67.39) --
	(120.69, 67.40) --
	(120.70, 67.40) --
	(120.70, 67.41) --
	(120.70, 67.41) --
	(120.70, 67.42) --
	(120.70, 67.42) --
	(120.70, 67.43) --
	(120.71, 67.43) --
	(120.71, 67.44) --
	(120.71, 67.44) --
	(120.71, 67.45) --
	(120.72, 67.45) --
	(120.72, 67.46) --
	(120.72, 67.46) --
	(120.72, 67.47) --
	(120.73, 67.47) --
	(120.73, 67.49) --
	(120.73, 67.49) --
	(120.73, 67.49) --
	(120.74, 67.49) --
	(120.74, 67.50) --
	(120.75, 67.50) --
	(120.75, 67.51) --
	(120.75, 67.51) --
	(120.75, 67.52) --
	(120.75, 67.52) --
	(120.75, 67.53) --
	(120.76, 67.53) --
	(120.76, 67.54) --
	(120.76, 67.54) --
	(120.76, 67.55) --
	(120.76, 67.55) --
	(120.76, 67.55) --
	(120.77, 67.55) --
	(120.77, 67.56) --
	(120.77, 67.56) --
	(120.77, 67.57) --
	(120.77, 67.57) --
	(120.77, 67.58) --
	(120.77, 67.58) --
	(120.77, 67.59) --
	(120.78, 67.59) --
	(120.78, 67.60) --
	(120.79, 67.60) --
	(120.79, 67.61) --
	(120.79, 67.61) --
	(120.79, 67.62) --
	(120.79, 67.62) --
	(120.79, 67.63) --
	(120.80, 67.63) --
	(120.80, 67.64) --
	(120.81, 67.64) --
	(120.81, 67.65) --
	(120.81, 67.65) --
	(120.81, 67.66) --
	(120.81, 67.66) --
	(120.81, 67.67) --
	(120.82, 67.67) --
	(120.82, 67.69) --
	(120.82, 67.69) --
	(120.82, 67.70) --
	(120.82, 67.70) --
	(120.82, 67.71) --
	(120.82, 67.71) --
	(120.82, 67.72) --
	(120.83, 67.72) --
	(120.83, 67.73) --
	(120.83, 67.73) --
	(120.83, 67.73) --
	(120.83, 67.73) --
	(120.83, 67.74) --
	(120.83, 67.74) --
	(120.83, 67.75) --
	(120.84, 67.75) --
	(120.84, 67.76) --
	(120.84, 67.76) --
	(120.84, 67.77) --
	(120.84, 67.77) --
	(120.84, 67.78) --
	(120.84, 67.78) --
	(120.84, 67.80) --
	(120.84, 67.80) --
	(120.84, 67.81) --
	(120.86, 67.81) --
	(120.86, 67.82) --
	(120.89, 67.82) --
	(120.89, 67.83) --
	(120.89, 67.83) --
	(120.89, 67.84) --
	(120.91, 67.84) --
	(120.91, 67.85) --
	(120.92, 67.85) --
	(120.92, 67.86) --
	(120.92, 67.86) --
	(120.92, 67.87) --
	(120.93, 67.87) --
	(120.93, 67.88) --
	(120.93, 67.88) --
	(120.93, 67.89) --
	(120.93, 67.89) --
	(120.93, 67.90) --
	(120.93, 67.90) --
	(120.93, 67.91) --
	(120.94, 67.91) --
	(120.94, 67.91) --
	(120.94, 67.91) --
	(120.94, 67.92) --
	(120.94, 67.92) --
	(120.94, 67.93) --
	(120.95, 67.93) --
	(120.95, 67.94) --
	(120.96, 67.94) --
	(120.96, 67.95) --
	(120.97, 67.95) --
	(120.97, 67.96) --
	(120.97, 67.96) --
	(120.97, 67.97) --
	(120.97, 67.97) --
	(120.97, 67.98) --
	(120.98, 67.98) --
	(120.98, 67.99) --
	(120.98, 67.99) --
	(120.98, 67.99) --
	(120.98, 67.99) --
	(120.98, 68.00) --
	(120.99, 68.00) --
	(120.99, 68.01) --
	(120.99, 68.01) --
	(120.99, 68.02) --
	(120.99, 68.02) --
	(120.99, 68.04) --
	(121.00, 68.04) --
	(121.00, 68.05) --
	(121.01, 68.05) --
	(121.01, 68.06) --
	(121.01, 68.06) --
	(121.01, 68.07) --
	(121.01, 68.07) --
	(121.01, 68.09) --
	(121.02, 68.09) --
	(121.02, 68.09) --
	(121.02, 68.09) --
	(121.02, 68.10) --
	(121.02, 68.10) --
	(121.02, 68.11) --
	(121.03, 68.11) --
	(121.03, 68.12) --
	(121.03, 68.12) --
	(121.03, 68.13) --
	(121.04, 68.13) --
	(121.04, 68.15) --
	(121.04, 68.15) --
	(121.04, 68.16) --
	(121.04, 68.16) --
	(121.04, 68.16) --
	(121.05, 68.16) --
	(121.05, 68.17) --
	(121.05, 68.17) --
	(121.05, 68.18) --
	(121.06, 68.18) --
	(121.06, 68.19) --
	(121.06, 68.19) --
	(121.06, 68.20) --
	(121.06, 68.20) --
	(121.06, 68.21) --
	(121.07, 68.21) --
	(121.07, 68.22) --
	(121.07, 68.22) --
	(121.07, 68.23) --
	(121.07, 68.23) --
	(121.07, 68.24) --
	(121.08, 68.24) --
	(121.08, 68.25) --
	(121.08, 68.25) --
	(121.08, 68.25) --
	(121.08, 68.25) --
	(121.08, 68.26) --
	(121.08, 68.26) --
	(121.08, 68.28) --
	(121.08, 68.28) --
	(121.08, 68.30) --
	(121.09, 68.30) --
	(121.09, 68.30) --
	(121.09, 68.30) --
	(121.09, 68.31) --
	(121.10, 68.31) --
	(121.10, 68.32) --
	(121.10, 68.32) --
	(121.10, 68.33) --
	(121.10, 68.33) --
	(121.10, 68.34) --
	(121.11, 68.34) --
	(121.11, 68.35) --
	(121.12, 68.35) --
	(121.12, 68.36) --
	(121.12, 68.36) --
	(121.12, 68.37) --
	(121.13, 68.37) --
	(121.13, 68.38) --
	(121.13, 68.38) --
	(121.13, 68.38) --
	(121.14, 68.38) --
	(121.14, 68.39) --
	(121.14, 68.39) --
	(121.14, 68.40) --
	(121.14, 68.40) --
	(121.14, 68.41) --
	(121.14, 68.41) --
	(121.14, 68.42) --
	(121.15, 68.42) --
	(121.15, 68.44) --
	(121.15, 68.44) --
	(121.15, 68.45) --
	(121.15, 68.45) --
	(121.15, 68.46) --
	(121.15, 68.46) --
	(121.15, 68.46) --
	(121.16, 68.46) --
	(121.16, 68.47) --
	(121.17, 68.47) --
	(121.17, 68.48) --
	(121.17, 68.48) --
	(121.17, 68.49) --
	(121.18, 68.49) --
	(121.18, 68.49) --
	(121.18, 68.49) --
	(121.18, 68.51) --
	(121.18, 68.51) --
	(121.18, 68.52) --
	(121.18, 68.52) --
	(121.18, 68.53) --
	(121.19, 68.53) --
	(121.19, 68.54) --
	(121.19, 68.54) --
	(121.19, 68.55) --
	(121.20, 68.55) --
	(121.20, 68.56) --
	(121.21, 68.56) --
	(121.21, 68.57) --
	(121.21, 68.57) --
	(121.21, 68.58) --
	(121.22, 68.58) --
	(121.22, 68.59) --
	(121.22, 68.59) --
	(121.22, 68.60) --
	(121.22, 68.60) --
	(121.22, 68.61) --
	(121.23, 68.61) --
	(121.23, 68.62) --
	(121.24, 68.62) --
	(121.24, 68.63) --
	(121.24, 68.63) --
	(121.24, 68.63) --
	(121.24, 68.63) --
	(121.24, 68.64) --
	(121.25, 68.64) --
	(121.25, 68.65) --
	(121.26, 68.65) --
	(121.26, 68.66) --
	(121.26, 68.66) --
	(121.26, 68.67) --
	(121.26, 68.67) --
	(121.26, 68.68) --
	(121.26, 68.68) --
	(121.26, 68.69) --
	(121.26, 68.69) --
	(121.26, 68.70) --
	(121.27, 68.70) --
	(121.27, 68.71) --
	(121.27, 68.71) --
	(121.27, 68.72) --
	(121.28, 68.72) --
	(121.28, 68.73) --
	(121.28, 68.73) --
	(121.28, 68.74) --
	(121.28, 68.74) --
	(121.28, 68.75) --
	(121.29, 68.75) --
	(121.29, 68.76) --
	(121.30, 68.76) --
	(121.30, 68.77) --
	(121.30, 68.77) --
	(121.30, 68.78) --
	(121.30, 68.78) --
	(121.30, 68.79) --
	(121.30, 68.79) --
	(121.30, 68.80) --
	(121.30, 68.80) --
	(121.30, 68.81) --
	(121.31, 68.81) --
	(121.31, 68.83) --
	(121.31, 68.83) --
	(121.31, 68.84) --
	(121.31, 68.84) --
	(121.31, 68.85) --
	(121.31, 68.85) --
	(121.31, 68.86) --
	(121.32, 68.86) --
	(121.32, 68.87) --
	(121.33, 68.87) --
	(121.33, 68.88) --
	(121.34, 68.88) --
	(121.34, 68.88) --
	(121.34, 68.88) --
	(121.34, 68.89) --
	(121.34, 68.89) --
	(121.34, 68.91) --
	(121.35, 68.91) --
	(121.35, 68.91) --
	(121.35, 68.91) --
	(121.35, 68.92) --
	(121.35, 68.92) --
	(121.35, 68.93) --
	(121.36, 68.93) --
	(121.36, 68.94) --
	(121.36, 68.94) --
	(121.36, 68.95) --
	(121.37, 68.95) --
	(121.37, 68.96) --
	(121.37, 68.96) --
	(121.37, 68.97) --
	(121.38, 68.97) --
	(121.38, 68.99) --
	(121.38, 68.99) --
	(121.38, 68.99) --
	(121.38, 68.99) --
	(121.38, 69.00) --
	(121.38, 69.00) --
	(121.38, 69.01) --
	(121.39, 69.01) --
	(121.39, 69.02) --
	(121.39, 69.02) --
	(121.39, 69.03) --
	(121.40, 69.03) --
	(121.40, 69.04) --
	(121.40, 69.04) --
	(121.40, 69.05) --
	(121.41, 69.05) --
	(121.41, 69.06) --
	(121.41, 69.06) --
	(121.41, 69.07) --
	(121.41, 69.07) --
	(121.41, 69.08) --
	(121.42, 69.08) --
	(121.42, 69.09) --
	(121.43, 69.09) --
	(121.43, 69.10) --
	(121.43, 69.10) --
	(121.43, 69.11) --
	(121.43, 69.11) --
	(121.43, 69.12) --
	(121.43, 69.12) --
	(121.43, 69.13) --
	(121.44, 69.13) --
	(121.44, 69.14) --
	(121.44, 69.14) --
	(121.44, 69.15) --
	(121.45, 69.15) --
	(121.45, 69.15) --
	(121.46, 69.15) --
	(121.46, 69.16) --
	(121.47, 69.16) --
	(121.47, 69.17) --
	(121.48, 69.17) --
	(121.48, 69.17) --
	(121.49, 69.17) --
	(121.49, 69.18) --
	(121.49, 69.18) --
	(121.49, 69.20) --
	(121.49, 69.20) --
	(121.49, 69.21) --
	(121.50, 69.21) --
	(121.50, 69.22) --
	(121.50, 69.22) --
	(121.50, 69.23) --
	(121.50, 69.23) --
	(121.50, 69.24) --
	(121.51, 69.24) --
	(121.51, 69.25) --
	(121.51, 69.25) --
	(121.51, 69.26) --
	(121.51, 69.26) --
	(121.51, 69.27) --
	(121.52, 69.27) --
	(121.52, 69.27) --
	(121.52, 69.27) --
	(121.52, 69.28) --
	(121.52, 69.28) --
	(121.52, 69.29) --
	(121.53, 69.29) --
	(121.53, 69.30) --
	(121.54, 69.30) --
	(121.54, 69.31) --
	(121.54, 69.31) --
	(121.54, 69.32) --
	(121.54, 69.32) --
	(121.54, 69.33) --
	(121.54, 69.33) --
	(121.54, 69.34) --
	(121.55, 69.34) --
	(121.55, 69.36) --
	(121.55, 69.36) --
	(121.55, 69.36) --
	(121.56, 69.36) --
	(121.56, 69.38) --
	(121.56, 69.38) --
	(121.56, 69.39) --
	(121.56, 69.39) --
	(121.56, 69.39) --
	(121.57, 69.39) --
	(121.57, 69.41) --
	(121.57, 69.41) --
	(121.57, 69.41) --
	(121.58, 69.41) --
	(121.58, 69.43) --
	(121.58, 69.43) --
	(121.58, 69.43) --
	(121.58, 69.43) --
	(121.58, 69.44) --
	(121.59, 69.44) --
	(121.59, 69.45) --
	(121.60, 69.45) --
	(121.60, 69.47) --
	(121.60, 69.47) --
	(121.60, 69.48) --
	(121.60, 69.48) --
	(121.60, 69.49) --
	(121.60, 69.49) --
	(121.60, 69.50) --
	(121.61, 69.50) --
	(121.61, 69.51) --
	(121.62, 69.51) --
	(121.62, 69.52) --
	(121.62, 69.52) --
	(121.62, 69.52) --
	(121.63, 69.52) --
	(121.63, 69.53) --
	(121.64, 69.53) --
	(121.64, 69.54) --
	(121.64, 69.54) --
	(121.64, 69.55) --
	(121.64, 69.55) --
	(121.64, 69.56) --
	(121.64, 69.56) --
	(121.64, 69.57) --
	(121.64, 69.57) --
	(121.64, 69.58) --
	(121.64, 69.58) --
	(121.64, 69.59) --
	(121.65, 69.59) --
	(121.65, 69.60) --
	(121.65, 69.60) --
	(121.65, 69.61) --
	(121.65, 69.61) --
	(121.65, 69.62) --
	(121.66, 69.62) --
	(121.66, 69.63) --
	(121.66, 69.63) --
	(121.66, 69.65) --
	(121.66, 69.65) --
	(121.66, 69.66) --
	(121.67, 69.66) --
	(121.67, 69.66) --
	(121.68, 69.66) --
	(121.68, 69.67) --
	(121.69, 69.67) --
	(121.69, 69.69) --
	(121.69, 69.69) --
	(121.69, 69.69) --
	(121.69, 69.69) --
	(121.69, 69.71) --
	(121.69, 69.71) --
	(121.69, 69.72) --
	(121.69, 69.72) --
	(121.69, 69.73) --
	(121.70, 69.73) --
	(121.70, 69.74) --
	(121.70, 69.74) --
	(121.70, 69.75) --
	(121.71, 69.75) --
	(121.71, 69.75) --
	(121.71, 69.75) --
	(121.71, 69.76) --
	(121.71, 69.76) --
	(121.71, 69.77) --
	(121.71, 69.77) --
	(121.71, 69.78) --
	(121.72, 69.78) --
	(121.72, 69.79) --
	(121.74, 69.79) --
	(121.74, 69.80) --
	(121.75, 69.80) --
	(121.75, 69.81) --
	(121.75, 69.81) --
	(121.75, 69.82) --
	(121.76, 69.82) --
	(121.76, 69.83) --
	(121.77, 69.83) --
	(121.77, 69.83) --
	(121.77, 69.83) --
	(121.77, 69.84) --
	(121.77, 69.84) --
	(121.77, 69.86) --
	(121.77, 69.86) --
	(121.77, 69.86) --
	(121.78, 69.86) --
	(121.78, 69.88) --
	(121.79, 69.88) --
	(121.79, 69.89) --
	(121.79, 69.89) --
	(121.79, 69.90) --
	(121.79, 69.90) --
	(121.79, 69.91) --
	(121.79, 69.91) --
	(121.79, 69.91) --
	(121.79, 69.91) --
	(121.79, 69.92) --
	(121.80, 69.92) --
	(121.80, 69.93) --
	(121.81, 69.93) --
	(121.81, 69.94) --
	(121.81, 69.94) --
	(121.81, 69.95) --
	(121.82, 69.95) --
	(121.82, 69.96) --
	(121.82, 69.96) --
	(121.82, 69.97) --
	(121.83, 69.97) --
	(121.83, 69.98) --
	(121.83, 69.98) --
	(121.83, 70.00) --
	(121.83, 70.00) --
	(121.83, 70.01) --
	(121.83, 70.01) --
	(121.83, 70.02) --
	(121.84, 70.02) --
	(121.84, 70.03) --
	(121.84, 70.03) --
	(121.84, 70.03) --
	(121.84, 70.03) --
	(121.84, 70.05) --
	(121.85, 70.05) --
	(121.85, 70.06) --
	(121.85, 70.06) --
	(121.85, 70.07) --
	(121.85, 70.07) --
	(121.85, 70.08) --
	(121.85, 70.08) --
	(121.85, 70.10) --
	(121.85, 70.10) --
	(121.85, 70.11) --
	(121.87, 70.11) --
	(121.87, 70.12) --
	(121.87, 70.12) --
	(121.87, 70.13) --
	(121.87, 70.13) --
	(121.87, 70.14) --
	(121.87, 70.14) --
	(121.87, 70.15) --
	(121.90, 70.15) --
	(121.90, 70.16) --
	(121.90, 70.16) --
	(121.90, 70.17) --
	(121.90, 70.17) --
	(121.90, 70.18) --
	(121.91, 70.18) --
	(121.91, 70.19) --
	(121.91, 70.19) --
	(121.91, 70.20) --
	(121.92, 70.20) --
	(121.92, 70.20) --
	(121.92, 70.20) --
	(121.92, 70.22) --
	(121.92, 70.22) --
	(121.92, 70.23) --
	(121.93, 70.23) --
	(121.93, 70.24) --
	(121.94, 70.24) --
	(121.94, 70.25) --
	(121.95, 70.25) --
	(121.95, 70.25) --
	(121.95, 70.25) --
	(121.95, 70.26) --
	(121.95, 70.26) --
	(121.95, 70.27) --
	(121.96, 70.27) --
	(121.96, 70.28) --
	(121.96, 70.28) --
	(121.96, 70.29) --
	(121.96, 70.29) --
	(121.96, 70.30) --
	(121.96, 70.30) --
	(121.96, 70.31) --
	(121.97, 70.31) --
	(121.97, 70.32) --
	(121.97, 70.32) --
	(121.97, 70.33) --
	(121.97, 70.33) --
	(121.97, 70.34) --
	(121.98, 70.34) --
	(121.98, 70.34) --
	(121.99, 70.34) --
	(121.99, 70.35) --
	(121.99, 70.35) --
	(121.99, 70.36) --
	(121.99, 70.36) --
	(121.99, 70.37) --
	(122.00, 70.37) --
	(122.00, 70.38) --
	(122.00, 70.38) --
	(122.00, 70.39) --
	(122.00, 70.39) --
	(122.00, 70.40) --
	(122.01, 70.40) --
	(122.01, 70.41) --
	(122.01, 70.41) --
	(122.01, 70.43) --
	(122.01, 70.43) --
	(122.01, 70.44) --
	(122.02, 70.44) --
	(122.02, 70.45) --
	(122.02, 70.45) --
	(122.02, 70.46) --
	(122.02, 70.46) --
	(122.02, 70.47) --
	(122.04, 70.47) --
	(122.04, 70.48) --
	(122.04, 70.48) --
	(122.04, 70.49) --
	(122.04, 70.49) --
	(122.04, 70.50) --
	(122.04, 70.50) --
	(122.04, 70.51) --
	(122.04, 70.51) --
	(122.04, 70.52) --
	(122.04, 70.52) --
	(122.04, 70.54) --
	(122.04, 70.54) --
	(122.04, 70.54) --
	(122.04, 70.54) --
	(122.04, 70.56) --
	(122.05, 70.56) --
	(122.05, 70.56) --
	(122.05, 70.56) --
	(122.05, 70.57) --
	(122.06, 70.57) --
	(122.06, 70.58) --
	(122.06, 70.58) --
	(122.06, 70.59) --
	(122.07, 70.59) --
	(122.07, 70.61) --
	(122.07, 70.61) --
	(122.07, 70.62) --
	(122.07, 70.62) --
	(122.07, 70.63) --
	(122.07, 70.63) --
	(122.07, 70.63) --
	(122.08, 70.63) --
	(122.08, 70.64) --
	(122.09, 70.64) --
	(122.09, 70.65) --
	(122.09, 70.65) --
	(122.09, 70.66) --
	(122.10, 70.66) --
	(122.10, 70.67) --
	(122.10, 70.67) --
	(122.10, 70.67) --
	(122.10, 70.67) --
	(122.10, 70.68) --
	(122.11, 70.68) --
	(122.11, 70.69) --
	(122.11, 70.69) --
	(122.11, 70.70) --
	(122.11, 70.70) --
	(122.11, 70.71) --
	(122.12, 70.71) --
	(122.12, 70.71) --
	(122.12, 70.71) --
	(122.12, 70.72) --
	(122.12, 70.72) --
	(122.12, 70.73) --
	(122.12, 70.73) --
	(122.12, 70.73) --
	(122.13, 70.73) --
	(122.13, 70.74) --
	(122.13, 70.74) --
	(122.13, 70.75) --
	(122.13, 70.75) --
	(122.13, 70.76) --
	(122.16, 70.76) --
	(122.16, 70.77) --
	(122.16, 70.77) --
	(122.16, 70.78) --
	(122.16, 70.78) --
	(122.16, 70.79) --
	(122.17, 70.79) --
	(122.17, 70.80) --
	(122.17, 70.80) --
	(122.17, 70.81) --
	(122.17, 70.81) --
	(122.17, 70.82) --
	(122.18, 70.82) --
	(122.18, 70.83) --
	(122.18, 70.83) --
	(122.18, 70.84) --
	(122.18, 70.84) --
	(122.18, 70.86) --
	(122.19, 70.86) --
	(122.19, 70.86) --
	(122.19, 70.86) --
	(122.19, 70.87) --
	(122.19, 70.87) --
	(122.19, 70.88) --
	(122.20, 70.88) --
	(122.20, 70.89) --
	(122.20, 70.89) --
	(122.20, 70.90) --
	(122.21, 70.90) --
	(122.21, 70.91) --
	(122.22, 70.91) --
	(122.22, 70.92) --
	(122.22, 70.92) --
	(122.22, 70.93) --
	(122.23, 70.93) --
	(122.23, 70.95) --
	(122.23, 70.95) --
	(122.23, 70.96) --
	(122.24, 70.96) --
	(122.24, 70.97) --
	(122.24, 70.97) --
	(122.24, 70.98) --
	(122.25, 70.98) --
	(122.25, 70.99) --
	(122.25, 70.99) --
	(122.25, 71.00) --
	(122.26, 71.00) --
	(122.26, 71.01) --
	(122.27, 71.01) --
	(122.27, 71.02) --
	(122.27, 71.02) --
	(122.27, 71.04) --
	(122.28, 71.04) --
	(122.28, 71.05) --
	(122.28, 71.05) --
	(122.28, 71.06) --
	(122.30, 71.06) --
	(122.30, 71.07) --
	(122.30, 71.07) --
	(122.30, 71.08) --
	(122.31, 71.08) --
	(122.31, 71.09) --
	(122.31, 71.09) --
	(122.31, 71.10) --
	(122.31, 71.10) --
	(122.31, 71.11) --
	(122.32, 71.11) --
	(122.32, 71.12) --
	(122.33, 71.12) --
	(122.33, 71.13) --
	(122.33, 71.13) --
	(122.33, 71.14) --
	(122.33, 71.14) --
	(122.33, 71.15) --
	(122.33, 71.15) --
	(122.33, 71.16) --
	(122.33, 71.16) --
	(122.33, 71.17) --
	(122.34, 71.17) --
	(122.34, 71.18) --
	(122.34, 71.18) --
	(122.34, 71.19) --
	(122.35, 71.19) --
	(122.35, 71.21) --
	(122.35, 71.21) --
	(122.35, 71.21) --
	(122.37, 71.21) --
	(122.37, 71.22) --
	(122.37, 71.22) --
	(122.37, 71.24) --
	(122.37, 71.24) --
	(122.37, 71.25) --
	(122.38, 71.25) --
	(122.38, 71.25) --
	(122.38, 71.25) --
	(122.38, 71.26) --
	(122.39, 71.26) --
	(122.39, 71.27) --
	(122.39, 71.27) --
	(122.39, 71.28) --
	(122.39, 71.28) --
	(122.39, 71.29) --
	(122.41, 71.29) --
	(122.41, 71.30) --
	(122.41, 71.30) --
	(122.41, 71.31) --
	(122.41, 71.31) --
	(122.41, 71.33) --
	(122.42, 71.33) --
	(122.42, 71.33) --
	(122.42, 71.33) --
	(122.42, 71.34) --
	(122.43, 71.34) --
	(122.43, 71.35) --
	(122.43, 71.35) --
	(122.43, 71.36) --
	(122.44, 71.36) --
	(122.44, 71.37) --
	(122.44, 71.37) --
	(122.44, 71.38) --
	(122.44, 71.38) --
	(122.44, 71.39) --
	(122.45, 71.39) --
	(122.45, 71.39) --
	(122.45, 71.39) --
	(122.45, 71.40) --
	(122.45, 71.40) --
	(122.45, 71.41) --
	(122.46, 71.41) --
	(122.46, 71.41) --
	(122.46, 71.41) --
	(122.46, 71.42) --
	(122.46, 71.42) --
	(122.46, 71.43) --
	(122.47, 71.43) --
	(122.47, 71.44) --
	(122.47, 71.44) --
	(122.47, 71.45) --
	(122.47, 71.45) --
	(122.47, 71.45) --
	(122.47, 71.45) --
	(122.47, 71.46) --
	(122.47, 71.46) --
	(122.47, 71.47) --
	(122.47, 71.47) --
	(122.47, 71.47) --
	(122.48, 71.47) --
	(122.48, 71.49) --
	(122.48, 71.49) --
	(122.48, 71.50) --
	(122.48, 71.50) --
	(122.48, 71.50) --
	(122.48, 71.50) --
	(122.48, 71.51) --
	(122.50, 71.51) --
	(122.50, 71.53) --
	(122.50, 71.53) --
	(122.50, 71.53) --
	(122.52, 71.53) --
	(122.52, 71.55) --
	(122.52, 71.55) --
	(122.52, 71.56) --
	(122.52, 71.56) --
	(122.52, 71.57) --
	(122.53, 71.57) --
	(122.53, 71.58) --
	(122.53, 71.58) --
	(122.53, 71.59) --
	(122.54, 71.59) --
	(122.54, 71.60) --
	(122.55, 71.60) --
	(122.55, 71.61) --
	(122.56, 71.61) --
	(122.56, 71.61) --
	(122.56, 71.61) --
	(122.56, 71.62) --
	(122.56, 71.62) --
	(122.56, 71.63) --
	(122.56, 71.63) --
	(122.56, 71.64) --
	(122.57, 71.64) --
	(122.57, 71.64) --
	(122.57, 71.64) --
	(122.57, 71.66) --
	(122.57, 71.66) --
	(122.57, 71.66) --
	(122.57, 71.66) --
	(122.57, 71.68) --
	(122.58, 71.68) --
	(122.58, 71.69) --
	(122.58, 71.69) --
	(122.58, 71.70) --
	(122.59, 71.70) --
	(122.59, 71.71) --
	(122.59, 71.71) --
	(122.59, 71.71) --
	(122.59, 71.71) --
	(122.59, 71.73) --
	(122.60, 71.73) --
	(122.60, 71.74) --
	(122.60, 71.74) --
	(122.60, 71.75) --
	(122.61, 71.75) --
	(122.61, 71.76) --
	(122.61, 71.76) --
	(122.61, 71.77) --
	(122.61, 71.77) --
	(122.61, 71.78) --
	(122.61, 71.78) --
	(122.61, 71.79) --
	(122.63, 71.79) --
	(122.63, 71.80) --
	(122.63, 71.80) --
	(122.63, 71.80) --
	(122.64, 71.80) --
	(122.64, 71.81) --
	(122.64, 71.81) --
	(122.64, 71.82) --
	(122.64, 71.82) --
	(122.64, 71.83) --
	(122.64, 71.83) --
	(122.64, 71.84) --
	(122.64, 71.84) --
	(122.64, 71.85) --
	(122.65, 71.85) --
	(122.65, 71.86) --
	(122.66, 71.86) --
	(122.66, 71.87) --
	(122.66, 71.87) --
	(122.66, 71.88) --
	(122.66, 71.88) --
	(122.66, 71.89) --
	(122.67, 71.89) --
	(122.67, 71.91) --
	(122.67, 71.91) --
	(122.67, 71.92) --
	(122.68, 71.92) --
	(122.68, 71.93) --
	(122.68, 71.93) --
	(122.68, 71.94) --
	(122.70, 71.94) --
	(122.70, 71.95) --
	(122.70, 71.95) --
	(122.70, 71.96) --
	(122.72, 71.96) --
	(122.72, 71.96) --
	(122.72, 71.96) --
	(122.72, 71.97) --
	(122.73, 71.97) --
	(122.73, 71.98) --
	(122.74, 71.98) --
	(122.74, 71.99) --
	(122.74, 71.99) --
	(122.74, 72.00) --
	(122.74, 72.00) --
	(122.74, 72.01) --
	(122.75, 72.01) --
	(122.75, 72.02) --
	(122.75, 72.02) --
	(122.75, 72.03) --
	(122.76, 72.03) --
	(122.76, 72.04) --
	(122.77, 72.04) --
	(122.77, 72.05) --
	(122.77, 72.05) --
	(122.77, 72.06) --
	(122.77, 72.06) --
	(122.77, 72.07) --
	(122.78, 72.07) --
	(122.78, 72.08) --
	(122.78, 72.08) --
	(122.78, 72.09) --
	(122.79, 72.09) --
	(122.79, 72.10) --
	(122.80, 72.10) --
	(122.80, 72.11) --
	(122.81, 72.11) --
	(122.81, 72.11) --
	(122.81, 72.11) --
	(122.81, 72.12) --
	(122.81, 72.12) --
	(122.81, 72.13) --
	(122.82, 72.13) --
	(122.82, 72.14) --
	(122.83, 72.14) --
	(122.83, 72.15) --
	(122.83, 72.15) --
	(122.83, 72.16) --
	(122.84, 72.16) --
	(122.84, 72.17) --
	(122.84, 72.17) --
	(122.84, 72.17) --
	(122.84, 72.17) --
	(122.84, 72.18) --
	(122.84, 72.18) --
	(122.84, 72.19) --
	(122.84, 72.19) --
	(122.84, 72.20) --
	(122.85, 72.20) --
	(122.85, 72.21) --
	(122.86, 72.21) --
	(122.86, 72.22) --
	(122.87, 72.22) --
	(122.87, 72.23) --
	(122.87, 72.23) --
	(122.87, 72.24) --
	(122.88, 72.24) --
	(122.88, 72.24) --
	(122.88, 72.24) --
	(122.88, 72.26) --
	(122.88, 72.26) --
	(122.88, 72.27) --
	(122.88, 72.27) --
	(122.88, 72.27) --
	(122.89, 72.27) --
	(122.89, 72.28) --
	(122.89, 72.28) --
	(122.89, 72.29) --
	(122.90, 72.29) --
	(122.90, 72.30) --
	(122.90, 72.30) --
	(122.90, 72.31) --
	(122.91, 72.31) --
	(122.91, 72.31) --
	(122.92, 72.31) --
	(122.92, 72.32) --
	(122.93, 72.32) --
	(122.93, 72.34) --
	(122.94, 72.34) --
	(122.94, 72.35) --
	(122.94, 72.35) --
	(122.94, 72.36) --
	(122.95, 72.36) --
	(122.95, 72.37) --
	(122.95, 72.37) --
	(122.95, 72.38) --
	(122.95, 72.38) --
	(122.95, 72.39) --
	(122.95, 72.39) --
	(122.95, 72.40) --
	(122.96, 72.40) --
	(122.96, 72.41) --
	(122.96, 72.41) --
	(122.96, 72.42) --
	(122.97, 72.42) --
	(122.97, 72.42) --
	(122.97, 72.42) --
	(122.97, 72.43) --
	(122.98, 72.43) --
	(122.98, 72.44) --
	(122.98, 72.44) --
	(122.98, 72.45) --
	(122.98, 72.45) --
	(122.98, 72.45) --
	(122.98, 72.45) --
	(122.98, 72.46) --
	(122.98, 72.46) --
	(122.98, 72.47) --
	(122.99, 72.47) --
	(122.99, 72.49) --
	(123.00, 72.49) --
	(123.00, 72.50) --
	(123.01, 72.50) --
	(123.01, 72.51) --
	(123.02, 72.51) --
	(123.02, 72.52) --
	(123.03, 72.52) --
	(123.03, 72.53) --
	(123.03, 72.53) --
	(123.03, 72.54) --
	(123.03, 72.54) --
	(123.03, 72.55) --
	(123.04, 72.55) --
	(123.04, 72.57) --
	(123.04, 72.57) --
	(123.04, 72.57) --
	(123.04, 72.57) --
	(123.04, 72.58) --
	(123.04, 72.58) --
	(123.04, 72.59) --
	(123.05, 72.59) --
	(123.05, 72.61) --
	(123.06, 72.61) --
	(123.06, 72.62) --
	(123.06, 72.62) --
	(123.06, 72.63) --
	(123.07, 72.63) --
	(123.07, 72.63) --
	(123.08, 72.63) --
	(123.08, 72.65) --
	(123.09, 72.65) --
	(123.09, 72.66) --
	(123.09, 72.66) --
	(123.09, 72.67) --
	(123.09, 72.67) --
	(123.09, 72.67) --
	(123.09, 72.67) --
	(123.09, 72.69) --
	(123.11, 72.69) --
	(123.11, 72.69) --
	(123.11, 72.69) --
	(123.11, 72.71) --
	(123.11, 72.71) --
	(123.11, 72.72) --
	(123.12, 72.72) --
	(123.12, 72.73) --
	(123.13, 72.73) --
	(123.13, 72.74) --
	(123.13, 72.74) --
	(123.13, 72.75) --
	(123.14, 72.75) --
	(123.14, 72.76) --
	(123.15, 72.76) --
	(123.15, 72.77) --
	(123.16, 72.77) --
	(123.16, 72.79) --
	(123.17, 72.79) --
	(123.17, 72.80) --
	(123.17, 72.80) --
	(123.17, 72.81) --
	(123.18, 72.81) --
	(123.18, 72.82) --
	(123.18, 72.82) --
	(123.18, 72.83) --
	(123.18, 72.83) --
	(123.18, 72.84) --
	(123.19, 72.84) --
	(123.19, 72.85) --
	(123.19, 72.85) --
	(123.19, 72.86) --
	(123.20, 72.86) --
	(123.20, 72.87) --
	(123.20, 72.87) --
	(123.20, 72.88) --
	(123.21, 72.88) --
	(123.21, 72.89) --
	(123.22, 72.89) --
	(123.22, 72.90) --
	(123.22, 72.90) --
	(123.22, 72.90) --
	(123.22, 72.90) --
	(123.22, 72.91) --
	(123.23, 72.91) --
	(123.23, 72.92) --
	(123.24, 72.92) --
	(123.24, 72.93) --
	(123.24, 72.93) --
	(123.24, 72.94) --
	(123.25, 72.94) --
	(123.25, 72.95) --
	(123.25, 72.95) --
	(123.25, 72.95) --
	(123.27, 72.95) --
	(123.27, 72.96) --
	(123.28, 72.96) --
	(123.28, 72.97) --
	(123.28, 72.97) --
	(123.28, 72.98) --
	(123.29, 72.98) --
	(123.29, 72.99) --
	(123.31, 72.99) --
	(123.31, 73.00) --
	(123.31, 73.00) --
	(123.31, 73.01) --
	(123.33, 73.01) --
	(123.33, 73.02) --
	(123.34, 73.02) --
	(123.34, 73.03) --
	(123.34, 73.03) --
	(123.34, 73.04) --
	(123.35, 73.04) --
	(123.35, 73.04) --
	(123.35, 73.04) --
	(123.35, 73.05) --
	(123.36, 73.05) --
	(123.36, 73.06) --
	(123.36, 73.06) --
	(123.36, 73.07) --
	(123.37, 73.07) --
	(123.37, 73.08) --
	(123.37, 73.08) --
	(123.37, 73.09) --
	(123.37, 73.09) --
	(123.37, 73.10) --
	(123.37, 73.10) --
	(123.37, 73.10) --
	(123.38, 73.10) --
	(123.38, 73.11) --
	(123.38, 73.11) --
	(123.38, 73.12) --
	(123.38, 73.12) --
	(123.38, 73.13) --
	(123.38, 73.13) --
	(123.38, 73.13) --
	(123.40, 73.13) --
	(123.40, 73.14) --
	(123.40, 73.14) --
	(123.40, 73.15) --
	(123.40, 73.15) --
	(123.40, 73.16) --
	(123.41, 73.16) --
	(123.41, 73.17) --
	(123.42, 73.17) --
	(123.42, 73.18) --
	(123.42, 73.18) --
	(123.42, 73.20) --
	(123.43, 73.20) --
	(123.43, 73.20) --
	(123.43, 73.20) --
	(123.43, 73.21) --
	(123.44, 73.21) --
	(123.44, 73.22) --
	(123.44, 73.22) --
	(123.44, 73.23) --
	(123.45, 73.23) --
	(123.45, 73.24) --
	(123.46, 73.24) --
	(123.46, 73.25) --
	(123.46, 73.25) --
	(123.46, 73.26) --
	(123.48, 73.26) --
	(123.48, 73.27) --
	(123.48, 73.27) --
	(123.48, 73.28) --
	(123.49, 73.28) --
	(123.49, 73.29) --
	(123.49, 73.29) --
	(123.49, 73.29) --
	(123.49, 73.29) --
	(123.49, 73.30) --
	(123.50, 73.30) --
	(123.50, 73.31) --
	(123.50, 73.31) --
	(123.50, 73.31) --
	(123.50, 73.31) --
	(123.50, 73.32) --
	(123.51, 73.32) --
	(123.51, 73.33) --
	(123.52, 73.33) --
	(123.52, 73.34) --
	(123.53, 73.34) --
	(123.53, 73.35) --
	(123.53, 73.35) --
	(123.53, 73.36) --
	(123.54, 73.36) --
	(123.54, 73.37) --
	(123.54, 73.37) --
	(123.54, 73.37) --
	(123.56, 73.37) --
	(123.56, 73.39) --
	(123.58, 73.39) --
	(123.58, 73.39) --
	(123.59, 73.39) --
	(123.59, 73.40) --
	(123.60, 73.40) --
	(123.60, 73.41) --
	(123.60, 73.41) --
	(123.60, 73.42) --
	(123.61, 73.42) --
	(123.61, 73.43) --
	(123.62, 73.43) --
	(123.62, 73.44) --
	(123.62, 73.44) --
	(123.62, 73.45) --
	(123.62, 73.45) --
	(123.62, 73.46) --
	(123.62, 73.46) --
	(123.62, 73.46) --
	(123.64, 73.46) --
	(123.64, 73.47) --
	(123.64, 73.47) --
	(123.64, 73.48) --
	(123.64, 73.48) --
	(123.64, 73.49) --
	(123.65, 73.49) --
	(123.65, 73.50) --
	(123.65, 73.50) --
	(123.65, 73.51) --
	(123.66, 73.51) --
	(123.66, 73.52) --
	(123.67, 73.52) --
	(123.67, 73.53) --
	(123.67, 73.53) --
	(123.67, 73.54) --
	(123.68, 73.54) --
	(123.68, 73.55) --
	(123.68, 73.55) --
	(123.68, 73.56) --
	(123.69, 73.56) --
	(123.69, 73.57) --
	(123.71, 73.57) --
	(123.71, 73.57) --
	(123.72, 73.57) --
	(123.72, 73.59) --
	(123.72, 73.59) --
	(123.72, 73.59) --
	(123.72, 73.59) --
	(123.72, 73.60) --
	(123.73, 73.60) --
	(123.73, 73.61) --
	(123.74, 73.61) --
	(123.74, 73.62) --
	(123.74, 73.62) --
	(123.74, 73.63) --
	(123.75, 73.63) --
	(123.75, 73.64) --
	(123.77, 73.64) --
	(123.77, 73.65) --
	(123.77, 73.65) --
	(123.77, 73.65) --
	(123.77, 73.65) --
	(123.77, 73.66) --
	(123.77, 73.66) --
	(123.77, 73.67) --
	(123.78, 73.67) --
	(123.78, 73.68) --
	(123.78, 73.68) --
	(123.78, 73.69) --
	(123.79, 73.69) --
	(123.79, 73.70) --
	(123.81, 73.70) --
	(123.81, 73.71) --
	(123.82, 73.71) --
	(123.82, 73.71) --
	(123.83, 73.71) --
	(123.83, 73.72) --
	(123.83, 73.72) --
	(123.83, 73.73) --
	(123.85, 73.73) --
	(123.85, 73.74) --
	(123.87, 73.74) --
	(123.87, 73.75) --
	(123.87, 73.75) --
	(123.87, 73.76) --
	(123.88, 73.76) --
	(123.88, 73.77) --
	(123.89, 73.77) --
	(123.89, 73.78) --
	(123.90, 73.78) --
	(123.90, 73.79) --
	(123.91, 73.79) --
	(123.91, 73.80) --
	(123.91, 73.80) --
	(123.91, 73.81) --
	(123.91, 73.81) --
	(123.91, 73.82) --
	(123.93, 73.82) --
	(123.93, 73.83) --
	(123.94, 73.83) --
	(123.94, 73.84) --
	(123.94, 73.84) --
	(123.94, 73.85) --
	(123.95, 73.85) --
	(123.95, 73.86) --
	(123.97, 73.86) --
	(123.97, 73.87) --
	(123.99, 73.87) --
	(123.99, 73.88) --
	(124.00, 73.88) --
	(124.00, 73.89) --
	(124.00, 73.89) --
	(124.00, 73.90) --
	(124.00, 73.90) --
	(124.00, 73.91) --
	(124.01, 73.91) --
	(124.01, 73.91) --
	(124.02, 73.91) --
	(124.02, 73.92) --
	(124.02, 73.92) --
	(124.02, 73.93) --
	(124.02, 73.93) --
	(124.02, 73.94) --
	(124.02, 73.94) --
	(124.02, 73.95) --
	(124.03, 73.95) --
	(124.03, 73.96) --
	(124.04, 73.96) --
	(124.04, 73.97) --
	(124.04, 73.97) --
	(124.04, 73.98) --
	(124.05, 73.98) --
	(124.05, 73.98) --
	(124.06, 73.98) --
	(124.06, 73.99) --
	(124.06, 73.99) --
	(124.06, 74.00) --
	(124.07, 74.00) --
	(124.07, 74.02) --
	(124.07, 74.02) --
	(124.07, 74.03) --
	(124.08, 74.03) --
	(124.08, 74.04) --
	(124.09, 74.04) --
	(124.09, 74.06) --
	(124.09, 74.06) --
	(124.09, 74.07) --
	(124.10, 74.07) --
	(124.10, 74.08) --
	(124.11, 74.08) --
	(124.11, 74.09) --
	(124.12, 74.09) --
	(124.12, 74.10) --
	(124.13, 74.10) --
	(124.13, 74.11) --
	(124.13, 74.11) --
	(124.13, 74.11) --
	(124.14, 74.11) --
	(124.14, 74.12) --
	(124.14, 74.12) --
	(124.14, 74.13) --
	(124.15, 74.13) --
	(124.15, 74.15) --
	(124.16, 74.15) --
	(124.16, 74.15) --
	(124.17, 74.15) --
	(124.17, 74.16) --
	(124.18, 74.16) --
	(124.18, 74.17) --
	(124.19, 74.17) --
	(124.19, 74.18) --
	(124.20, 74.18) --
	(124.20, 74.19) --
	(124.20, 74.19) --
	(124.20, 74.20) --
	(124.21, 74.20) --
	(124.21, 74.21) --
	(124.22, 74.21) --
	(124.22, 74.22) --
	(124.22, 74.22) --
	(124.22, 74.22) --
	(124.22, 74.22) --
	(124.22, 74.23) --
	(124.23, 74.23) --
	(124.23, 74.24) --
	(124.23, 74.24) --
	(124.23, 74.25) --
	(124.24, 74.25) --
	(124.24, 74.25) --
	(124.24, 74.25) --
	(124.24, 74.26) --
	(124.25, 74.26) --
	(124.25, 74.27) --
	(124.26, 74.27) --
	(124.26, 74.28) --
	(124.26, 74.28) --
	(124.26, 74.29) --
	(124.26, 74.29) --
	(124.26, 74.30) --
	(124.28, 74.30) --
	(124.28, 74.31) --
	(124.28, 74.31) --
	(124.28, 74.32) --
	(124.29, 74.32) --
	(124.29, 74.33) --
	(124.29, 74.33) --
	(124.29, 74.34) --
	(124.30, 74.34) --
	(124.30, 74.35) --
	(124.30, 74.35) --
	(124.30, 74.36) --
	(124.30, 74.36) --
	(124.30, 74.37) --
	(124.32, 74.37) --
	(124.32, 74.38) --
	(124.32, 74.38) --
	(124.32, 74.40) --
	(124.33, 74.40) --
	(124.33, 74.41) --
	(124.33, 74.41) --
	(124.33, 74.42) --
	(124.33, 74.42) --
	(124.33, 74.43) --
	(124.33, 74.43) --
	(124.33, 74.43) --
	(124.34, 74.43) --
	(124.34, 74.44) --
	(124.35, 74.44) --
	(124.35, 74.46) --
	(124.38, 74.46) --
	(124.38, 74.46) --
	(124.39, 74.46) --
	(124.39, 74.47) --
	(124.41, 74.47) --
	(124.41, 74.48) --
	(124.41, 74.48) --
	(124.41, 74.49) --
	(124.42, 74.49) --
	(124.42, 74.50) --
	(124.42, 74.50) --
	(124.42, 74.51) --
	(124.43, 74.51) --
	(124.43, 74.52) --
	(124.43, 74.52) --
	(124.43, 74.53) --
	(124.43, 74.53) --
	(124.43, 74.54) --
	(124.44, 74.54) --
	(124.44, 74.55) --
	(124.44, 74.55) --
	(124.44, 74.55) --
	(124.44, 74.55) --
	(124.44, 74.56) --
	(124.44, 74.56) --
	(124.44, 74.57) --
	(124.44, 74.57) --
	(124.44, 74.58) --
	(124.46, 74.58) --
	(124.46, 74.59) --
	(124.46, 74.59) --
	(124.46, 74.60) --
	(124.46, 74.60) --
	(124.46, 74.61) --
	(124.46, 74.61) --
	(124.46, 74.62) --
	(124.47, 74.62) --
	(124.47, 74.62) --
	(124.47, 74.62) --
	(124.47, 74.63) --
	(124.47, 74.63) --
	(124.47, 74.64) --
	(124.49, 74.64) --
	(124.49, 74.65) --
	(124.49, 74.65) --
	(124.49, 74.66) --
	(124.50, 74.66) --
	(124.50, 74.67) --
	(124.50, 74.67) --
	(124.50, 74.68) --
	(124.50, 74.68) --
	(124.50, 74.69) --
	(124.52, 74.69) --
	(124.52, 74.70) --
	(124.53, 74.70) --
	(124.53, 74.71) --
	(124.54, 74.71) --
	(124.54, 74.72) --
	(124.55, 74.72) --
	(124.55, 74.73) --
	(124.56, 74.73) --
	(124.56, 74.74) --
	(124.56, 74.74) --
	(124.56, 74.74) --
	(124.56, 74.74) --
	(124.56, 74.75) --
	(124.58, 74.75) --
	(124.58, 74.76) --
	(124.59, 74.76) --
	(124.59, 74.77) --
	(124.60, 74.77) --
	(124.60, 74.78) --
	(124.60, 74.78) --
	(124.60, 74.79) --
	(124.60, 74.79) --
	(124.60, 74.80) --
	(124.60, 74.80) --
	(124.60, 74.81) --
	(124.62, 74.81) --
	(124.62, 74.82) --
	(124.62, 74.82) --
	(124.62, 74.82) --
	(124.62, 74.82) --
	(124.62, 74.83) --
	(124.63, 74.83) --
	(124.63, 74.84) --
	(124.64, 74.84) --
	(124.64, 74.85) --
	(124.64, 74.85) --
	(124.64, 74.86) --
	(124.65, 74.86) --
	(124.65, 74.87) --
	(124.66, 74.87) --
	(124.66, 74.88) --
	(124.66, 74.88) --
	(124.66, 74.89) --
	(124.67, 74.89) --
	(124.67, 74.89) --
	(124.67, 74.89) --
	(124.67, 74.90) --
	(124.68, 74.90) --
	(124.68, 74.92) --
	(124.69, 74.92) --
	(124.69, 74.92) --
	(124.69, 74.92) --
	(124.69, 74.93) --
	(124.69, 74.93) --
	(124.69, 74.94) --
	(124.70, 74.94) --
	(124.70, 74.95) --
	(124.71, 74.95) --
	(124.71, 74.96) --
	(124.73, 74.96) --
	(124.73, 74.97) --
	(124.75, 74.97) --
	(124.75, 74.98) --
	(124.76, 74.98) --
	(124.76, 74.98) --
	(124.77, 74.98) --
	(124.77, 74.99) --
	(124.79, 74.99) --
	(124.79, 75.00) --
	(124.80, 75.00) --
	(124.80, 75.01) --
	(124.81, 75.01) --
	(124.81, 75.02) --
	(124.81, 75.02) --
	(124.81, 75.03) --
	(124.82, 75.03) --
	(124.82, 75.04) --
	(124.82, 75.04) --
	(124.82, 75.04) --
	(124.82, 75.04) --
	(124.82, 75.05) --
	(124.84, 75.05) --
	(124.84, 75.06) --
	(124.84, 75.06) --
	(124.84, 75.07) --
	(124.86, 75.07) --
	(124.86, 75.08) --
	(124.86, 75.08) --
	(124.86, 75.08) --
	(124.86, 75.08) --
	(124.86, 75.09) --
	(124.87, 75.09) --
	(124.87, 75.10) --
	(124.90, 75.10) --
	(124.90, 75.11) --
	(124.91, 75.11) --
	(124.91, 75.12) --
	(124.91, 75.12) --
	(124.91, 75.13) --
	(124.91, 75.13) --
	(124.91, 75.13) --
	(124.92, 75.13) --
	(124.92, 75.15) --
	(124.92, 75.15) --
	(124.92, 75.16) --
	(124.94, 75.16) --
	(124.94, 75.17) --
	(124.96, 75.17) --
	(124.96, 75.18) --
	(124.96, 75.18) --
	(124.96, 75.19) --
	(124.96, 75.19) --
	(124.96, 75.20) --
	(124.96, 75.20) --
	(124.96, 75.21) --
	(124.97, 75.21) --
	(124.97, 75.22) --
	(124.97, 75.22) --
	(124.97, 75.23) --
	(124.97, 75.23) --
	(124.97, 75.23) --
	(124.97, 75.23) --
	(124.97, 75.24) --
	(124.98, 75.24) --
	(124.98, 75.26) --
	(124.98, 75.26) --
	(124.98, 75.27) --
	(124.99, 75.27) --
	(124.99, 75.28) --
	(125.00, 75.28) --
	(125.00, 75.29) --
	(125.00, 75.29) --
	(125.00, 75.30) --
	(125.02, 75.30) --
	(125.02, 75.30) --
	(125.04, 75.30) --
	(125.04, 75.32) --
	(125.04, 75.32) --
	(125.04, 75.32) --
	(125.05, 75.32) --
	(125.05, 75.34) --
	(125.06, 75.34) --
	(125.06, 75.35) --
	(125.06, 75.35) --
	(125.06, 75.36) --
	(125.06, 75.36) --
	(125.06, 75.37) --
	(125.06, 75.37) --
	(125.06, 75.37) --
	(125.08, 75.37) --
	(125.08, 75.38) --
	(125.11, 75.38) --
	(125.11, 75.39) --
	(125.11, 75.39) --
	(125.11, 75.40) --
	(125.12, 75.40) --
	(125.12, 75.40) --
	(125.12, 75.40) --
	(125.12, 75.41) --
	(125.13, 75.41) --
	(125.13, 75.42) --
	(125.14, 75.42) --
	(125.14, 75.42) --
	(125.16, 75.42) --
	(125.16, 75.43) --
	(125.16, 75.43) --
	(125.16, 75.44) --
	(125.17, 75.44) --
	(125.17, 75.45) --
	(125.17, 75.45) --
	(125.17, 75.46) --
	(125.20, 75.46) --
	(125.20, 75.46) --
	(125.20, 75.46) --
	(125.20, 75.47) --
	(125.22, 75.47) --
	(125.22, 75.48) --
	(125.23, 75.48) --
	(125.23, 75.49) --
	(125.24, 75.49) --
	(125.24, 75.50) --
	(125.24, 75.50) --
	(125.24, 75.51) --
	(125.25, 75.51) --
	(125.25, 75.52) --
	(125.28, 75.52) --
	(125.28, 75.53) --
	(125.30, 75.53) --
	(125.30, 75.54) --
	(125.30, 75.54) --
	(125.30, 75.55) --
	(125.30, 75.55) --
	(125.30, 75.55) --
	(125.38, 75.55) --
	(125.38, 75.57) --
	(125.38, 75.57) --
	(125.38, 75.57) --
	(125.38, 75.57) --
	(125.38, 75.59) --
	(125.41, 75.59) --
	(125.41, 75.60) --
	(125.42, 75.60) --
	(125.42, 75.61) --
	(125.43, 75.61) --
	(125.43, 75.62) --
	(125.43, 75.62) --
	(125.43, 75.63) --
	(125.44, 75.63) --
	(125.44, 75.64) --
	(125.46, 75.64) --
	(125.46, 75.64) --
	(125.46, 75.64) --
	(125.46, 75.65) --
	(125.46, 75.65) --
	(125.46, 75.66) --
	(125.50, 75.66) --
	(125.50, 75.66) --
	(125.50, 75.66) --
	(125.50, 75.67) --
	(125.51, 75.67) --
	(125.51, 75.68) --
	(125.51, 75.68) --
	(125.51, 75.69) --
	(125.51, 75.69) --
	(125.51, 75.70) --
	(125.52, 75.70) --
	(125.52, 75.71) --
	(125.52, 75.71) --
	(125.52, 75.73) --
	(125.54, 75.73) --
	(125.54, 75.74) --
	(125.54, 75.74) --
	(125.54, 75.75) --
	(125.57, 75.75) --
	(125.57, 75.76) --
	(125.58, 75.76) --
	(125.58, 75.77) --
	(125.58, 75.77) --
	(125.58, 75.78) --
	(125.59, 75.78) --
	(125.59, 75.79) --
	(125.61, 75.79) --
	(125.61, 75.80) --
	(125.63, 75.80) --
	(125.63, 75.81) --
	(125.64, 75.81) --
	(125.64, 75.82) --
	(125.64, 75.82) --
	(125.64, 75.83) --
	(125.66, 75.83) --
	(125.66, 75.84) --
	(125.67, 75.84) --
	(125.67, 75.84) --
	(125.69, 75.84) --
	(125.69, 75.85) --
	(125.70, 75.85) --
	(125.70, 75.86) --
	(125.71, 75.86) --
	(125.71, 75.86) --
	(125.71, 75.86) --
	(125.71, 75.87) --
	(125.72, 75.87) --
	(125.72, 75.88) --
	(125.72, 75.88) --
	(125.72, 75.89) --
	(125.73, 75.89) --
	(125.73, 75.89) --
	(125.73, 75.89) --
	(125.73, 75.91) --
	(125.73, 75.91) --
	(125.73, 75.92) --
	(125.74, 75.92) --
	(125.74, 75.92) --
	(125.74, 75.92) --
	(125.74, 75.93) --
	(125.76, 75.93) --
	(125.76, 75.94) --
	(125.77, 75.94) --
	(125.77, 75.95) --
	(125.78, 75.95) --
	(125.78, 75.96) --
	(125.79, 75.96) --
	(125.79, 75.97) --
	(125.79, 75.97) --
	(125.79, 75.97) --
	(125.81, 75.97) --
	(125.81, 75.98) --
	(125.82, 75.98) --
	(125.82, 75.99) --
	(125.88, 75.99) --
	(125.88, 76.00) --
	(125.89, 76.00) --
	(125.89, 76.01) --
	(125.91, 76.01) --
	(125.91, 76.02) --
	(125.93, 76.02) --
	(125.93, 76.03) --
	(125.93, 76.03) --
	(125.93, 76.04) --
	(125.94, 76.04) --
	(125.94, 76.05) --
	(125.95, 76.05) --
	(125.95, 76.06) --
	(125.95, 76.06) --
	(125.95, 76.07) --
	(125.95, 76.07) --
	(125.95, 76.08) --
	(125.96, 76.08) --
	(125.96, 76.08) --
	(125.97, 76.08) --
	(125.97, 76.08) --
	(125.98, 76.08) --
	(125.98, 76.09) --
	(126.04, 76.09) --
	(126.04, 76.10) --
	(126.05, 76.10) --
	(126.05, 76.11) --
	(126.05, 76.11) --
	(126.05, 76.11) --
	(126.05, 76.11) --
	(126.05, 76.12) --
	(126.06, 76.12) --
	(126.06, 76.13) --
	(126.06, 76.13) --
	(126.06, 76.14) --
	(126.06, 76.14) --
	(126.06, 76.15) --
	(126.07, 76.15) --
	(126.07, 76.15) --
	(126.08, 76.15) --
	(126.08, 76.16) --
	(126.09, 76.16) --
	(126.09, 76.17) --
	(126.10, 76.17) --
	(126.10, 76.18) --
	(126.13, 76.18) --
	(126.13, 76.19) --
	(126.13, 76.19) --
	(126.13, 76.20) --
	(126.16, 76.20) --
	(126.16, 76.21) --
	(126.17, 76.21) --
	(126.17, 76.21) --
	(126.21, 76.21) --
	(126.21, 76.22) --
	(126.23, 76.22) --
	(126.23, 76.22) --
	(126.23, 76.22) --
	(126.23, 76.23) --
	(126.23, 76.23) --
	(126.23, 76.24) --
	(126.23, 76.24) --
	(126.23, 76.25) --
	(126.24, 76.25) --
	(126.24, 76.26) --
	(126.24, 76.26) --
	(126.24, 76.27) --
	(126.25, 76.27) --
	(126.25, 76.28) --
	(126.25, 76.28) --
	(126.25, 76.29) --
	(126.26, 76.29) --
	(126.26, 76.30) --
	(126.27, 76.30) --
	(126.27, 76.31) --
	(126.27, 76.31) --
	(126.27, 76.32) --
	(126.27, 76.32) --
	(126.27, 76.33) --
	(126.28, 76.33) --
	(126.28, 76.33) --
	(126.28, 76.33) --
	(126.28, 76.34) --
	(126.29, 76.34) --
	(126.29, 76.35) --
	(126.31, 76.35) --
	(126.31, 76.35) --
	(126.33, 76.35) --
	(126.33, 76.37) --
	(126.33, 76.37) --
	(126.33, 76.38) --
	(126.33, 76.38) --
	(126.33, 76.38) --
	(126.36, 76.38) --
	(126.36, 76.39) --
	(126.39, 76.39) --
	(126.39, 76.40) --
	(126.40, 76.40) --
	(126.40, 76.41) --
	(126.44, 76.41) --
	(126.44, 76.42) --
	(126.45, 76.42) --
	(126.45, 76.42) --
	(126.47, 76.42) --
	(126.47, 76.43) --
	(126.48, 76.43) --
	(126.48, 76.44) --
	(126.53, 76.44) --
	(126.53, 76.45) --
	(126.55, 76.45) --
	(126.55, 76.46) --
	(126.58, 76.46) --
	(126.58, 76.47) --
	(126.60, 76.47) --
	(126.60, 76.48) --
	(126.60, 76.48) --
	(126.60, 76.49) --
	(126.63, 76.49) --
	(126.63, 76.49) --
	(126.63, 76.49) --
	(126.63, 76.50) --
	(126.65, 76.50) --
	(126.65, 76.51) --
	(126.65, 76.51) --
	(126.65, 76.51) --
	(126.66, 76.51) --
	(126.66, 76.52) --
	(126.66, 76.52) --
	(126.66, 76.53) --
	(126.66, 76.53) --
	(126.66, 76.54) --
	(126.67, 76.54) --
	(126.67, 76.54) --
	(126.68, 76.54) --
	(126.68, 76.55) --
	(126.68, 76.55) --
	(126.68, 76.56) --
	(126.70, 76.56) --
	(126.70, 76.57) --
	(126.70, 76.57) --
	(126.70, 76.58) --
	(126.71, 76.58) --
	(126.71, 76.59) --
	(126.74, 76.59) --
	(126.74, 76.60) --
	(126.77, 76.60) --
	(126.77, 76.60) --
	(126.78, 76.60) --
	(126.78, 76.61) --
	(126.78, 76.61) --
	(126.78, 76.62) --
	(126.81, 76.62) --
	(126.81, 76.63) --
	(126.85, 76.63) --
	(126.85, 76.63) --
	(126.87, 76.63) --
	(126.87, 76.64) --
	(126.89, 76.64) --
	(126.89, 76.64) --
	(126.91, 76.64) --
	(126.91, 76.65) --
	(126.95, 76.65) --
	(126.95, 76.66) --
	(126.96, 76.66) --
	(126.96, 76.67) --
	(126.98, 76.67) --
	(126.98, 76.68) --
	(127.00, 76.68) --
	(127.00, 76.69) --
	(127.04, 76.69) --
	(127.04, 76.70) --
	(127.04, 76.70) --
	(127.04, 76.71) --
	(127.08, 76.71) --
	(127.08, 76.72) --
	(127.10, 76.72) --
	(127.10, 76.72) --
	(127.12, 76.72) --
	(127.12, 76.73) --
	(127.12, 76.73) --
	(127.12, 76.73) --
	(127.13, 76.73) --
	(127.13, 76.74) --
	(127.14, 76.74) --
	(127.14, 76.75) --
	(127.15, 76.75) --
	(127.15, 76.75) --
	(127.15, 76.75) --
	(127.15, 76.76) --
	(127.17, 76.76) --
	(127.17, 76.77) --
	(127.22, 76.77) --
	(127.22, 76.78) --
	(127.22, 76.78) --
	(127.22, 76.79) --
	(127.23, 76.79) --
	(127.23, 76.80) --
	(127.30, 76.80) --
	(127.30, 76.81) --
	(127.32, 76.81) --
	(127.32, 76.82) --
	(127.32, 76.82) --
	(127.32, 76.82) --
	(127.33, 76.82) --
	(127.33, 76.83) --
	(127.35, 76.83) --
	(127.35, 76.84) --
	(127.37, 76.84) --
	(127.37, 76.85) --
	(127.47, 76.85) --
	(127.47, 76.86) --
	(127.48, 76.86) --
	(127.48, 76.87) --
	(127.51, 76.87) --
	(127.51, 76.88) --
	(127.56, 76.88) --
	(127.56, 76.89) --
	(127.57, 76.89) --
	(127.57, 76.90) --
	(127.60, 76.90) --
	(127.60, 76.90) --
	(127.66, 76.90) --
	(127.66, 76.91) --
	(127.66, 76.91) --
	(127.66, 76.91) --
	(127.68, 76.91) --
	(127.68, 76.92) --
	(127.69, 76.92) --
	(127.69, 76.93) --
	(127.74, 76.93) --
	(127.74, 76.94) --
	(127.77, 76.94) --
	(127.77, 76.95) --
	(127.77, 76.95) --
	(127.77, 76.96) --
	(127.81, 76.96) --
	(127.81, 76.97) --
	(127.83, 76.97) --
	(127.83, 76.97) --
	(127.87, 76.97) --
	(127.87, 76.98) --
	(127.87, 76.98) --
	(127.87, 76.99) --
	(127.88, 76.99) --
	(127.88, 77.00) --
	(127.90, 77.00) --
	(127.90, 77.00) --
	(127.91, 77.00) --
	(127.91, 77.01) --
	(127.93, 77.01) --
	(127.93, 77.01) --
	(127.98, 77.01) --
	(127.98, 77.02) --
	(128.01, 77.02) --
	(128.01, 77.03) --
	(128.05, 77.03) --
	(128.05, 77.04) --
	(128.10, 77.04) --
	(128.10, 77.05) --
	(128.13, 77.05) --
	(128.13, 77.05) --
	(128.14, 77.05) --
	(128.14, 77.06) --
	(128.14, 77.06) --
	(128.14, 77.07) --
	(128.18, 77.07) --
	(128.18, 77.08) --
	(128.18, 77.08) --
	(128.18, 77.08) --
	(128.20, 77.08) --
	(128.20, 77.09) --
	(128.24, 77.09) --
	(128.24, 77.09) --
	(128.24, 77.09) --
	(128.24, 77.10) --
	(128.25, 77.10) --
	(128.25, 77.10) --
	(128.29, 77.10) --
	(128.29, 77.11) --
	(128.30, 77.11) --
	(128.30, 77.12) --
	(128.35, 77.12) --
	(128.35, 77.13) --
	(128.38, 77.13) --
	(128.38, 77.13) --
	(128.38, 77.13) --
	(128.38, 77.14) --
	(128.41, 77.14) --
	(128.41, 77.14) --
	(128.43, 77.14) --
	(128.43, 77.15) --
	(128.44, 77.15) --
	(128.44, 77.16) --
	(128.46, 77.16) --
	(128.46, 77.17) --
	(128.47, 77.17) --
	(128.47, 77.18) --
	(128.49, 77.18) --
	(128.49, 77.19) --
	(128.53, 77.19) --
	(128.53, 77.20) --
	(128.62, 77.20) --
	(128.62, 77.20) --
	(128.65, 77.20) --
	(128.65, 77.21) --
	(128.66, 77.21) --
	(128.66, 77.22) --
	(128.68, 77.22) --
	(128.68, 77.23) --
	(128.76, 77.23) --
	(128.76, 77.24) --
	(128.78, 77.24) --
	(128.78, 77.25) --
	(128.79, 77.25) --
	(128.79, 77.26) --
	(128.84, 77.26) --
	(128.84, 77.26) --
	(128.88, 77.26) --
	(128.88, 77.27) --
	(128.90, 77.27) --
	(128.90, 77.28) --
	(128.93, 77.28) --
	(128.93, 77.29) --
	(129.01, 77.29) --
	(129.01, 77.29) --
	(129.04, 77.29) --
	(129.04, 77.30) --
	(129.05, 77.30) --
	(129.05, 77.31) --
	(129.07, 77.31) --
	(129.07, 77.32) --
	(129.10, 77.32) --
	(129.10, 77.33) --
	(129.20, 77.33) --
	(129.20, 77.34) --
	(129.20, 77.34) --
	(129.20, 77.34) --
	(129.29, 77.34) --
	(129.29, 77.35) --
	(129.34, 77.35) --
	(129.34, 77.36) --
	(129.34, 77.36) --
	(129.34, 77.37) --
	(129.34, 77.37) --
	(129.34, 77.38) --
	(129.36, 77.38) --
	(129.36, 77.39) --
	(129.38, 77.39) --
	(129.38, 77.40) --
	(129.41, 77.40) --
	(129.41, 77.41) --
	(129.48, 77.41) --
	(129.48, 77.41) --
	(129.53, 77.41) --
	(129.53, 77.42) --
	(129.64, 77.42) --
	(129.64, 77.43) --
	(129.68, 77.43) --
	(129.68, 77.43) --
	(129.71, 77.43) --
	(129.71, 77.44) --
	(129.79, 77.44) --
	(129.79, 77.45) --
	(129.81, 77.45) --
	(129.81, 77.45) --
	(129.82, 77.45) --
	(129.82, 77.46) --
	(129.83, 77.46) --
	(129.83, 77.47) --
	(129.86, 77.47) --
	(129.86, 77.48) --
	(129.94, 77.48) --
	(129.94, 77.48) --
	(130.06, 77.48) --
	(130.06, 77.49) --
	(130.08, 77.49) --
	(130.08, 77.50) --
	(130.08, 77.50) --
	(130.08, 77.51) --
	(130.10, 77.51) --
	(130.10, 77.51) --
	(130.14, 77.51) --
	(130.14, 77.52) --
	(130.14, 77.52) --
	(130.14, 77.53) --
	(130.17, 77.53) --
	(130.17, 77.53) --
	(130.19, 77.53) --
	(130.19, 77.54) --
	(130.21, 77.54) --
	(130.21, 77.55) --
	(130.26, 77.55) --
	(130.26, 77.56) --
	(130.45, 77.56) --
	(130.45, 77.57) --
	(130.46, 77.57) --
	(130.46, 77.58) --
	(130.46, 77.58) --
	(130.46, 77.58) --
	(130.54, 77.58) --
	(130.54, 77.59) --
	(130.57, 77.59) --
	(130.57, 77.60) --
	(130.63, 77.60) --
	(130.63, 77.60) --
	(130.73, 77.60) --
	(130.73, 77.61) --
	(130.94, 77.61) --
	(130.94, 77.61) --
	(131.11, 77.61) --
	(131.11, 77.62) --
	(131.14, 77.62) --
	(131.14, 77.63) --
	(131.23, 77.63) --
	(131.23, 77.64) --
	(131.24, 77.64) --
	(131.24, 77.64) --
	(131.37, 77.64) --
	(131.37, 77.65) --
	(131.62, 77.65) --
	(131.62, 77.66) --
	(131.81, 77.66) --
	(131.81, 77.67) --
	(131.83, 77.67) --
	(131.83, 77.67) --
	(131.83, 77.67) --
	(131.83, 77.68) --
	(131.88, 77.68) --
	(131.88, 77.68) --
	(132.13, 77.68) --
	(132.13, 77.69) --
	(132.16, 77.69) --
	(132.16, 77.69) --
	(132.35, 77.69) --
	(132.35, 77.70) --
	(132.37, 77.70) --
	(132.37, 77.71) --
	(132.45, 77.71) --
	(132.45, 77.71) --
	(132.46, 77.71) --
	(132.46, 77.72) --
	(132.48, 77.72) --
	(132.48, 77.73) --
	(132.62, 77.73) --
	(132.62, 77.73) --
	(132.72, 77.73) --
	(132.72, 77.74) --
	(133.08, 77.74) --
	(133.08, 77.74) --
	(133.19, 77.74) --
	(133.19, 77.75) --
	(133.31, 77.75) --
	(133.31, 77.75) --
	(133.39, 77.75) --
	(133.39, 77.76) --
	(133.59, 77.76) --
	(133.59, 77.76) --
	(133.62, 77.76) --
	(133.62, 77.77) --
	(133.91, 77.77) --
	(133.91, 77.77) --
	(133.94, 77.77) --
	(133.94, 77.78) --
	(134.17, 77.78) --
	(134.17, 77.78) --
	(135.57, 77.78) --
	(135.57, 77.78) --
	(135.89, 77.78) --
	(135.89, 77.79) --
	(137.36, 77.79) --
	(137.36, 77.79) --
	(140.03, 77.79) --
	(140.03, 77.80) --
	(142.08, 77.80) --
	(142.08, 77.80);
\definecolor{drawColor}{RGB}{250,35,7}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 96.90, 36.72) --
	( 98.95, 36.72) --
	( 98.95, 36.72) --
	( 99.83, 36.72) --
	( 99.83, 36.73) --
	(101.02, 36.73) --
	(101.02, 36.73) --
	(101.25, 36.73) --
	(101.25, 36.74) --
	(101.34, 36.74) --
	(101.34, 36.74) --
	(101.37, 36.74) --
	(101.37, 36.76) --
	(101.42, 36.76) --
	(101.42, 36.76) --
	(102.09, 36.76) --
	(102.09, 36.78) --
	(102.13, 36.78) --
	(102.13, 36.78) --
	(102.27, 36.78) --
	(102.27, 36.80) --
	(102.99, 36.80) --
	(102.99, 36.81) --
	(103.07, 36.81) --
	(103.07, 36.81) --
	(103.17, 36.81) --
	(103.17, 36.82) --
	(103.23, 36.82) --
	(103.23, 36.82) --
	(103.31, 36.82) --
	(103.31, 36.84) --
	(103.64, 36.84) --
	(103.64, 36.85) --
	(103.76, 36.85) --
	(103.76, 36.87) --
	(103.78, 36.87) --
	(103.78, 36.89) --
	(103.83, 36.89) --
	(103.83, 36.91) --
	(103.84, 36.91) --
	(103.84, 36.91) --
	(103.91, 36.91) --
	(103.91, 36.92) --
	(103.93, 36.92) --
	(103.93, 36.94) --
	(104.11, 36.94) --
	(104.11, 36.94) --
	(104.22, 36.94) --
	(104.22, 36.95) --
	(104.34, 36.95) --
	(104.34, 36.95) --
	(104.39, 36.95) --
	(104.39, 36.96) --
	(104.47, 36.96) --
	(104.47, 36.97) --
	(104.49, 36.97) --
	(104.49, 36.97) --
	(104.51, 36.97) --
	(104.51, 36.98) --
	(104.87, 36.98) --
	(104.87, 36.98) --
	(104.95, 36.98) --
	(104.95, 36.99) --
	(105.19, 36.99) --
	(105.19, 37.00) --
	(105.29, 37.00) --
	(105.29, 37.02) --
	(105.31, 37.02) --
	(105.31, 37.03) --
	(105.34, 37.03) --
	(105.34, 37.04) --
	(105.35, 37.04) --
	(105.35, 37.05) --
	(105.37, 37.05) --
	(105.37, 37.06) --
	(105.38, 37.06) --
	(105.38, 37.06) --
	(105.44, 37.06) --
	(105.44, 37.07) --
	(105.55, 37.07) --
	(105.55, 37.07) --
	(105.59, 37.07) --
	(105.59, 37.08) --
	(105.62, 37.08) --
	(105.62, 37.08) --
	(105.65, 37.08) --
	(105.65, 37.08) --
	(105.70, 37.08) --
	(105.70, 37.09) --
	(105.71, 37.09) --
	(105.71, 37.10) --
	(105.72, 37.10) --
	(105.72, 37.11) --
	(105.82, 37.11) --
	(105.82, 37.12) --
	(105.83, 37.12) --
	(105.83, 37.13) --
	(105.84, 37.13) --
	(105.84, 37.14) --
	(105.89, 37.14) --
	(105.89, 37.15) --
	(105.93, 37.15) --
	(105.93, 37.16) --
	(105.94, 37.16) --
	(105.94, 37.16) --
	(106.02, 37.16) --
	(106.02, 37.17) --
	(106.12, 37.17) --
	(106.12, 37.17) --
	(106.14, 37.17) --
	(106.14, 37.18) --
	(106.16, 37.18) --
	(106.16, 37.18) --
	(106.18, 37.18) --
	(106.18, 37.19) --
	(106.23, 37.19) --
	(106.23, 37.19) --
	(106.28, 37.19) --
	(106.28, 37.20) --
	(106.35, 37.20) --
	(106.35, 37.21) --
	(106.35, 37.21) --
	(106.35, 37.22) --
	(106.42, 37.22) --
	(106.42, 37.23) --
	(106.46, 37.23) --
	(106.46, 37.24) --
	(106.49, 37.24) --
	(106.49, 37.25) --
	(106.49, 37.25) --
	(106.49, 37.26) --
	(106.51, 37.26) --
	(106.51, 37.27) --
	(106.52, 37.27) --
	(106.52, 37.28) --
	(106.54, 37.28) --
	(106.54, 37.28) --
	(106.57, 37.28) --
	(106.57, 37.31) --
	(106.57, 37.31) --
	(106.57, 37.31) --
	(106.65, 37.31) --
	(106.65, 37.32) --
	(106.66, 37.32) --
	(106.66, 37.33) --
	(106.67, 37.33) --
	(106.67, 37.34) --
	(106.72, 37.34) --
	(106.72, 37.36) --
	(106.73, 37.36) --
	(106.73, 37.38) --
	(106.82, 37.38) --
	(106.82, 37.39) --
	(106.86, 37.39) --
	(106.86, 37.39) --
	(106.89, 37.39) --
	(106.89, 37.40) --
	(106.90, 37.40) --
	(106.90, 37.41) --
	(106.91, 37.41) --
	(106.91, 37.41) --
	(106.96, 37.41) --
	(106.96, 37.41) --
	(106.99, 37.41) --
	(106.99, 37.42) --
	(107.01, 37.42) --
	(107.01, 37.44) --
	(107.01, 37.44) --
	(107.01, 37.47) --
	(107.08, 37.47) --
	(107.08, 37.49) --
	(107.11, 37.49) --
	(107.11, 37.49) --
	(107.13, 37.49) --
	(107.13, 37.51) --
	(107.14, 37.51) --
	(107.14, 37.51) --
	(107.24, 37.51) --
	(107.24, 37.51) --
	(107.25, 37.51) --
	(107.25, 37.52) --
	(107.27, 37.52) --
	(107.27, 37.53) --
	(107.28, 37.53) --
	(107.28, 37.54) --
	(107.29, 37.54) --
	(107.29, 37.55) --
	(107.29, 37.55) --
	(107.29, 37.56) --
	(107.30, 37.56) --
	(107.30, 37.59) --
	(107.32, 37.59) --
	(107.32, 37.60) --
	(107.34, 37.60) --
	(107.34, 37.62) --
	(107.37, 37.62) --
	(107.37, 37.63) --
	(107.43, 37.63) --
	(107.43, 37.64) --
	(107.52, 37.64) --
	(107.52, 37.64) --
	(107.54, 37.64) --
	(107.54, 37.65) --
	(107.54, 37.65) --
	(107.54, 37.66) --
	(107.55, 37.66) --
	(107.55, 37.67) --
	(107.57, 37.67) --
	(107.57, 37.68) --
	(107.59, 37.68) --
	(107.59, 37.68) --
	(107.60, 37.68) --
	(107.60, 37.70) --
	(107.61, 37.70) --
	(107.61, 37.71) --
	(107.69, 37.71) --
	(107.69, 37.71) --
	(107.69, 37.71) --
	(107.69, 37.72) --
	(107.71, 37.72) --
	(107.71, 37.73) --
	(107.73, 37.73) --
	(107.73, 37.74) --
	(107.73, 37.74) --
	(107.73, 37.75) --
	(107.81, 37.75) --
	(107.81, 37.76) --
	(107.83, 37.76) --
	(107.83, 37.79) --
	(107.90, 37.79) --
	(107.90, 37.80) --
	(107.91, 37.80) --
	(107.91, 37.81) --
	(107.91, 37.81) --
	(107.91, 37.82) --
	(107.92, 37.82) --
	(107.92, 37.82) --
	(107.96, 37.82) --
	(107.96, 37.82) --
	(107.96, 37.82) --
	(107.96, 37.83) --
	(107.97, 37.83) --
	(107.97, 37.84) --
	(107.97, 37.84) --
	(107.97, 37.87) --
	(108.01, 37.87) --
	(108.01, 37.87) --
	(108.04, 37.87) --
	(108.04, 37.88) --
	(108.04, 37.88) --
	(108.04, 37.89) --
	(108.05, 37.89) --
	(108.05, 37.90) --
	(108.08, 37.90) --
	(108.08, 37.91) --
	(108.08, 37.91) --
	(108.08, 37.91) --
	(108.09, 37.91) --
	(108.09, 37.93) --
	(108.12, 37.93) --
	(108.12, 37.93) --
	(108.13, 37.93) --
	(108.13, 37.93) --
	(108.14, 37.93) --
	(108.14, 37.94) --
	(108.17, 37.94) --
	(108.17, 37.96) --
	(108.21, 37.96) --
	(108.21, 37.97) --
	(108.23, 37.97) --
	(108.23, 37.97) --
	(108.28, 37.97) --
	(108.28, 37.97) --
	(108.28, 37.97) --
	(108.28, 38.00) --
	(108.31, 38.00) --
	(108.31, 38.01) --
	(108.32, 38.01) --
	(108.32, 38.03) --
	(108.33, 38.03) --
	(108.33, 38.04) --
	(108.41, 38.04) --
	(108.41, 38.05) --
	(108.43, 38.05) --
	(108.43, 38.07) --
	(108.46, 38.07) --
	(108.46, 38.08) --
	(108.46, 38.08) --
	(108.46, 38.09) --
	(108.47, 38.09) --
	(108.47, 38.10) --
	(108.48, 38.10) --
	(108.48, 38.11) --
	(108.49, 38.11) --
	(108.49, 38.12) --
	(108.54, 38.12) --
	(108.54, 38.13) --
	(108.56, 38.13) --
	(108.56, 38.13) --
	(108.58, 38.13) --
	(108.58, 38.14) --
	(108.63, 38.14) --
	(108.63, 38.15) --
	(108.74, 38.15) --
	(108.74, 38.19) --
	(108.76, 38.19) --
	(108.76, 38.20) --
	(108.78, 38.20) --
	(108.78, 38.22) --
	(108.78, 38.22) --
	(108.78, 38.22) --
	(108.81, 38.22) --
	(108.81, 38.23) --
	(108.83, 38.23) --
	(108.83, 38.24) --
	(108.83, 38.24) --
	(108.83, 38.25) --
	(108.83, 38.25) --
	(108.83, 38.27) --
	(108.84, 38.27) --
	(108.84, 38.28) --
	(108.87, 38.28) --
	(108.87, 38.29) --
	(108.90, 38.29) --
	(108.90, 38.31) --
	(108.90, 38.31) --
	(108.90, 38.33) --
	(108.91, 38.33) --
	(108.91, 38.34) --
	(108.92, 38.34) --
	(108.92, 38.35) --
	(108.92, 38.35) --
	(108.92, 38.37) --
	(108.93, 38.37) --
	(108.93, 38.37) --
	(108.94, 38.37) --
	(108.94, 38.38) --
	(108.94, 38.38) --
	(108.94, 38.40) --
	(108.95, 38.40) --
	(108.95, 38.41) --
	(109.03, 38.41) --
	(109.03, 38.41) --
	(109.06, 38.41) --
	(109.06, 38.43) --
	(109.09, 38.43) --
	(109.09, 38.45) --
	(109.10, 38.45) --
	(109.10, 38.45) --
	(109.10, 38.45) --
	(109.10, 38.45) --
	(109.12, 38.45) --
	(109.12, 38.47) --
	(109.12, 38.47) --
	(109.12, 38.48) --
	(109.12, 38.48) --
	(109.12, 38.49) --
	(109.13, 38.49) --
	(109.13, 38.50) --
	(109.14, 38.50) --
	(109.14, 38.50) --
	(109.16, 38.50) --
	(109.16, 38.50) --
	(109.19, 38.50) --
	(109.19, 38.52) --
	(109.19, 38.52) --
	(109.19, 38.55) --
	(109.19, 38.55) --
	(109.19, 38.56) --
	(109.21, 38.56) --
	(109.21, 38.56) --
	(109.21, 38.56) --
	(109.21, 38.56) --
	(109.24, 38.56) --
	(109.24, 38.56) --
	(109.24, 38.56) --
	(109.24, 38.58) --
	(109.25, 38.58) --
	(109.25, 38.59) --
	(109.25, 38.59) --
	(109.25, 38.60) --
	(109.25, 38.60) --
	(109.25, 38.61) --
	(109.30, 38.61) --
	(109.30, 38.61) --
	(109.31, 38.61) --
	(109.31, 38.62) --
	(109.32, 38.62) --
	(109.32, 38.63) --
	(109.37, 38.63) --
	(109.37, 38.64) --
	(109.38, 38.64) --
	(109.38, 38.65) --
	(109.41, 38.65) --
	(109.41, 38.66) --
	(109.41, 38.66) --
	(109.41, 38.67) --
	(109.41, 38.67) --
	(109.41, 38.68) --
	(109.42, 38.68) --
	(109.42, 38.69) --
	(109.43, 38.69) --
	(109.43, 38.69) --
	(109.47, 38.69) --
	(109.47, 38.71) --
	(109.49, 38.71) --
	(109.49, 38.72) --
	(109.49, 38.72) --
	(109.49, 38.74) --
	(109.50, 38.74) --
	(109.50, 38.74) --
	(109.51, 38.74) --
	(109.51, 38.75) --
	(109.53, 38.75) --
	(109.53, 38.76) --
	(109.53, 38.76) --
	(109.53, 38.77) --
	(109.53, 38.77) --
	(109.53, 38.81) --
	(109.54, 38.81) --
	(109.54, 38.82) --
	(109.54, 38.82) --
	(109.54, 38.84) --
	(109.55, 38.84) --
	(109.55, 38.86) --
	(109.55, 38.86) --
	(109.55, 38.86) --
	(109.56, 38.86) --
	(109.56, 38.88) --
	(109.56, 38.88) --
	(109.56, 38.89) --
	(109.57, 38.89) --
	(109.57, 38.90) --
	(109.58, 38.90) --
	(109.58, 38.91) --
	(109.58, 38.91) --
	(109.58, 38.92) --
	(109.59, 38.92) --
	(109.59, 38.93) --
	(109.60, 38.93) --
	(109.60, 38.95) --
	(109.61, 38.95) --
	(109.61, 38.96) --
	(109.63, 38.96) --
	(109.63, 38.97) --
	(109.64, 38.97) --
	(109.64, 38.97) --
	(109.66, 38.97) --
	(109.66, 38.98) --
	(109.67, 38.98) --
	(109.67, 39.01) --
	(109.68, 39.01) --
	(109.68, 39.02) --
	(109.70, 39.02) --
	(109.70, 39.03) --
	(109.70, 39.03) --
	(109.70, 39.04) --
	(109.71, 39.04) --
	(109.71, 39.07) --
	(109.72, 39.07) --
	(109.72, 39.08) --
	(109.73, 39.08) --
	(109.73, 39.09) --
	(109.73, 39.09) --
	(109.73, 39.10) --
	(109.75, 39.10) --
	(109.75, 39.11) --
	(109.75, 39.11) --
	(109.75, 39.12) --
	(109.76, 39.12) --
	(109.76, 39.14) --
	(109.76, 39.14) --
	(109.76, 39.15) --
	(109.77, 39.15) --
	(109.77, 39.17) --
	(109.77, 39.17) --
	(109.77, 39.18) --
	(109.79, 39.18) --
	(109.79, 39.20) --
	(109.80, 39.20) --
	(109.80, 39.20) --
	(109.84, 39.20) --
	(109.84, 39.22) --
	(109.85, 39.22) --
	(109.85, 39.23) --
	(109.86, 39.23) --
	(109.86, 39.24) --
	(109.87, 39.24) --
	(109.87, 39.25) --
	(109.88, 39.25) --
	(109.88, 39.26) --
	(109.89, 39.26) --
	(109.89, 39.27) --
	(109.93, 39.27) --
	(109.93, 39.28) --
	(109.94, 39.28) --
	(109.94, 39.29) --
	(109.94, 39.29) --
	(109.94, 39.30) --
	(109.94, 39.30) --
	(109.94, 39.31) --
	(109.94, 39.31) --
	(109.94, 39.32) --
	(109.95, 39.32) --
	(109.95, 39.33) --
	(109.97, 39.33) --
	(109.97, 39.35) --
	(109.98, 39.35) --
	(109.98, 39.36) --
	(109.99, 39.36) --
	(109.99, 39.39) --
	(110.00, 39.39) --
	(110.00, 39.41) --
	(110.01, 39.41) --
	(110.01, 39.42) --
	(110.01, 39.42) --
	(110.01, 39.42) --
	(110.01, 39.42) --
	(110.01, 39.44) --
	(110.02, 39.44) --
	(110.02, 39.45) --
	(110.03, 39.45) --
	(110.03, 39.46) --
	(110.03, 39.46) --
	(110.03, 39.48) --
	(110.03, 39.48) --
	(110.03, 39.48) --
	(110.04, 39.48) --
	(110.04, 39.49) --
	(110.04, 39.49) --
	(110.04, 39.50) --
	(110.04, 39.50) --
	(110.04, 39.50) --
	(110.05, 39.50) --
	(110.05, 39.51) --
	(110.05, 39.51) --
	(110.05, 39.51) --
	(110.05, 39.51) --
	(110.05, 39.51) --
	(110.06, 39.51) --
	(110.06, 39.52) --
	(110.07, 39.52) --
	(110.07, 39.53) --
	(110.07, 39.53) --
	(110.07, 39.55) --
	(110.10, 39.55) --
	(110.10, 39.56) --
	(110.10, 39.56) --
	(110.10, 39.57) --
	(110.15, 39.57) --
	(110.15, 39.59) --
	(110.15, 39.59) --
	(110.15, 39.61) --
	(110.15, 39.61) --
	(110.15, 39.61) --
	(110.15, 39.61) --
	(110.15, 39.62) --
	(110.16, 39.62) --
	(110.16, 39.62) --
	(110.17, 39.62) --
	(110.17, 39.63) --
	(110.19, 39.63) --
	(110.19, 39.64) --
	(110.21, 39.64) --
	(110.21, 39.65) --
	(110.21, 39.65) --
	(110.21, 39.68) --
	(110.22, 39.68) --
	(110.22, 39.69) --
	(110.22, 39.69) --
	(110.22, 39.70) --
	(110.23, 39.70) --
	(110.23, 39.71) --
	(110.25, 39.71) --
	(110.25, 39.73) --
	(110.26, 39.73) --
	(110.26, 39.74) --
	(110.27, 39.74) --
	(110.27, 39.74) --
	(110.27, 39.74) --
	(110.27, 39.76) --
	(110.27, 39.76) --
	(110.27, 39.77) --
	(110.28, 39.77) --
	(110.28, 39.77) --
	(110.29, 39.77) --
	(110.29, 39.79) --
	(110.31, 39.79) --
	(110.31, 39.80) --
	(110.31, 39.80) --
	(110.31, 39.81) --
	(110.32, 39.81) --
	(110.32, 39.82) --
	(110.33, 39.82) --
	(110.33, 39.83) --
	(110.33, 39.83) --
	(110.33, 39.84) --
	(110.34, 39.84) --
	(110.34, 39.86) --
	(110.35, 39.86) --
	(110.35, 39.88) --
	(110.36, 39.88) --
	(110.36, 39.89) --
	(110.36, 39.89) --
	(110.36, 39.90) --
	(110.39, 39.90) --
	(110.39, 39.91) --
	(110.41, 39.91) --
	(110.41, 39.92) --
	(110.41, 39.92) --
	(110.41, 39.93) --
	(110.41, 39.93) --
	(110.41, 39.95) --
	(110.42, 39.95) --
	(110.42, 39.95) --
	(110.42, 39.95) --
	(110.42, 39.96) --
	(110.45, 39.96) --
	(110.45, 39.97) --
	(110.45, 39.97) --
	(110.45, 39.98) --
	(110.45, 39.98) --
	(110.45, 39.99) --
	(110.46, 39.99) --
	(110.46, 40.03) --
	(110.47, 40.03) --
	(110.47, 40.05) --
	(110.47, 40.05) --
	(110.47, 40.05) --
	(110.48, 40.05) --
	(110.48, 40.08) --
	(110.49, 40.08) --
	(110.49, 40.09) --
	(110.49, 40.09) --
	(110.49, 40.10) --
	(110.50, 40.10) --
	(110.50, 40.11) --
	(110.50, 40.11) --
	(110.50, 40.13) --
	(110.50, 40.13) --
	(110.50, 40.13) --
	(110.51, 40.13) --
	(110.51, 40.15) --
	(110.51, 40.15) --
	(110.51, 40.18) --
	(110.52, 40.18) --
	(110.52, 40.19) --
	(110.52, 40.19) --
	(110.52, 40.19) --
	(110.52, 40.19) --
	(110.52, 40.21) --
	(110.52, 40.21) --
	(110.52, 40.22) --
	(110.53, 40.22) --
	(110.53, 40.24) --
	(110.53, 40.24) --
	(110.53, 40.25) --
	(110.54, 40.25) --
	(110.54, 40.26) --
	(110.54, 40.26) --
	(110.54, 40.26) --
	(110.56, 40.26) --
	(110.56, 40.28) --
	(110.56, 40.28) --
	(110.56, 40.28) --
	(110.56, 40.28) --
	(110.56, 40.29) --
	(110.56, 40.29) --
	(110.56, 40.30) --
	(110.57, 40.30) --
	(110.57, 40.33) --
	(110.57, 40.33) --
	(110.57, 40.34) --
	(110.58, 40.34) --
	(110.58, 40.34) --
	(110.59, 40.34) --
	(110.59, 40.35) --
	(110.60, 40.35) --
	(110.60, 40.37) --
	(110.61, 40.37) --
	(110.61, 40.38) --
	(110.61, 40.38) --
	(110.61, 40.39) --
	(110.62, 40.39) --
	(110.62, 40.40) --
	(110.64, 40.40) --
	(110.64, 40.42) --
	(110.66, 40.42) --
	(110.66, 40.43) --
	(110.66, 40.43) --
	(110.66, 40.44) --
	(110.66, 40.44) --
	(110.66, 40.47) --
	(110.67, 40.47) --
	(110.67, 40.49) --
	(110.68, 40.49) --
	(110.68, 40.50) --
	(110.70, 40.50) --
	(110.70, 40.51) --
	(110.70, 40.51) --
	(110.70, 40.52) --
	(110.71, 40.52) --
	(110.71, 40.53) --
	(110.71, 40.53) --
	(110.71, 40.54) --
	(110.71, 40.54) --
	(110.71, 40.56) --
	(110.72, 40.56) --
	(110.72, 40.57) --
	(110.72, 40.57) --
	(110.72, 40.58) --
	(110.73, 40.58) --
	(110.73, 40.60) --
	(110.73, 40.60) --
	(110.73, 40.62) --
	(110.73, 40.62) --
	(110.73, 40.63) --
	(110.75, 40.63) --
	(110.75, 40.67) --
	(110.77, 40.67) --
	(110.77, 40.69) --
	(110.78, 40.69) --
	(110.78, 40.70) --
	(110.80, 40.70) --
	(110.80, 40.71) --
	(110.81, 40.71) --
	(110.81, 40.74) --
	(110.82, 40.74) --
	(110.82, 40.76) --
	(110.83, 40.76) --
	(110.83, 40.76) --
	(110.84, 40.76) --
	(110.84, 40.79) --
	(110.84, 40.79) --
	(110.84, 40.79) --
	(110.85, 40.79) --
	(110.85, 40.80) --
	(110.87, 40.80) --
	(110.87, 40.80) --
	(110.90, 40.80) --
	(110.90, 40.82) --
	(110.90, 40.82) --
	(110.90, 40.82) --
	(110.90, 40.82) --
	(110.90, 40.84) --
	(110.92, 40.84) --
	(110.92, 40.84) --
	(110.94, 40.84) --
	(110.94, 40.86) --
	(110.95, 40.86) --
	(110.95, 40.88) --
	(110.96, 40.88) --
	(110.96, 40.88) --
	(110.96, 40.88) --
	(110.96, 40.89) --
	(110.97, 40.89) --
	(110.97, 40.90) --
	(110.98, 40.90) --
	(110.98, 40.91) --
	(110.98, 40.91) --
	(110.98, 40.91) --
	(110.99, 40.91) --
	(110.99, 40.93) --
	(110.99, 40.93) --
	(110.99, 40.93) --
	(110.99, 40.93) --
	(110.99, 40.93) --
	(111.00, 40.93) --
	(111.00, 40.95) --
	(111.00, 40.95) --
	(111.00, 40.96) --
	(111.00, 40.96) --
	(111.00, 40.96) --
	(111.01, 40.96) --
	(111.01, 40.97) --
	(111.03, 40.97) --
	(111.03, 40.97) --
	(111.04, 40.97) --
	(111.04, 40.97) --
	(111.04, 40.97) --
	(111.04, 40.97) --
	(111.05, 40.97) --
	(111.05, 41.01) --
	(111.08, 41.01) --
	(111.08, 41.02) --
	(111.08, 41.02) --
	(111.08, 41.04) --
	(111.08, 41.04) --
	(111.08, 41.06) --
	(111.09, 41.06) --
	(111.09, 41.08) --
	(111.12, 41.08) --
	(111.12, 41.08) --
	(111.12, 41.08) --
	(111.12, 41.09) --
	(111.12, 41.09) --
	(111.12, 41.09) --
	(111.13, 41.09) --
	(111.13, 41.10) --
	(111.13, 41.10) --
	(111.13, 41.13) --
	(111.13, 41.13) --
	(111.13, 41.15) --
	(111.13, 41.15) --
	(111.13, 41.16) --
	(111.14, 41.16) --
	(111.14, 41.17) --
	(111.17, 41.17) --
	(111.17, 41.18) --
	(111.17, 41.18) --
	(111.17, 41.19) --
	(111.17, 41.19) --
	(111.17, 41.20) --
	(111.17, 41.20) --
	(111.17, 41.20) --
	(111.18, 41.20) --
	(111.18, 41.21) --
	(111.18, 41.21) --
	(111.18, 41.22) --
	(111.19, 41.22) --
	(111.19, 41.22) --
	(111.19, 41.22) --
	(111.19, 41.23) --
	(111.19, 41.23) --
	(111.19, 41.24) --
	(111.20, 41.24) --
	(111.20, 41.24) --
	(111.21, 41.24) --
	(111.21, 41.25) --
	(111.21, 41.25) --
	(111.21, 41.26) --
	(111.21, 41.26) --
	(111.21, 41.27) --
	(111.23, 41.27) --
	(111.23, 41.28) --
	(111.23, 41.28) --
	(111.23, 41.29) --
	(111.24, 41.29) --
	(111.24, 41.30) --
	(111.24, 41.30) --
	(111.24, 41.32) --
	(111.25, 41.32) --
	(111.25, 41.33) --
	(111.25, 41.33) --
	(111.25, 41.34) --
	(111.27, 41.34) --
	(111.27, 41.36) --
	(111.28, 41.36) --
	(111.28, 41.37) --
	(111.28, 41.37) --
	(111.28, 41.37) --
	(111.30, 41.37) --
	(111.30, 41.37) --
	(111.31, 41.37) --
	(111.31, 41.38) --
	(111.31, 41.38) --
	(111.31, 41.40) --
	(111.31, 41.40) --
	(111.31, 41.40) --
	(111.32, 41.40) --
	(111.32, 41.42) --
	(111.32, 41.42) --
	(111.32, 41.44) --
	(111.33, 41.44) --
	(111.33, 41.45) --
	(111.34, 41.45) --
	(111.34, 41.46) --
	(111.36, 41.46) --
	(111.36, 41.48) --
	(111.36, 41.48) --
	(111.36, 41.48) --
	(111.37, 41.48) --
	(111.37, 41.50) --
	(111.37, 41.50) --
	(111.37, 41.51) --
	(111.37, 41.51) --
	(111.37, 41.52) --
	(111.37, 41.52) --
	(111.37, 41.53) --
	(111.39, 41.53) --
	(111.39, 41.54) --
	(111.39, 41.54) --
	(111.39, 41.54) --
	(111.40, 41.54) --
	(111.40, 41.57) --
	(111.40, 41.57) --
	(111.40, 41.59) --
	(111.41, 41.59) --
	(111.41, 41.60) --
	(111.41, 41.60) --
	(111.41, 41.60) --
	(111.41, 41.60) --
	(111.41, 41.61) --
	(111.42, 41.61) --
	(111.42, 41.63) --
	(111.42, 41.63) --
	(111.42, 41.64) --
	(111.43, 41.64) --
	(111.43, 41.65) --
	(111.43, 41.65) --
	(111.43, 41.66) --
	(111.43, 41.66) --
	(111.43, 41.67) --
	(111.44, 41.67) --
	(111.44, 41.69) --
	(111.44, 41.69) --
	(111.44, 41.69) --
	(111.45, 41.69) --
	(111.45, 41.70) --
	(111.46, 41.70) --
	(111.46, 41.72) --
	(111.46, 41.72) --
	(111.46, 41.74) --
	(111.46, 41.74) --
	(111.46, 41.75) --
	(111.46, 41.75) --
	(111.46, 41.76) --
	(111.49, 41.76) --
	(111.49, 41.78) --
	(111.49, 41.78) --
	(111.49, 41.79) --
	(111.51, 41.79) --
	(111.51, 41.79) --
	(111.51, 41.79) --
	(111.51, 41.80) --
	(111.52, 41.80) --
	(111.52, 41.81) --
	(111.52, 41.81) --
	(111.52, 41.82) --
	(111.52, 41.82) --
	(111.52, 41.83) --
	(111.54, 41.83) --
	(111.54, 41.84) --
	(111.55, 41.84) --
	(111.55, 41.85) --
	(111.55, 41.85) --
	(111.55, 41.86) --
	(111.55, 41.86) --
	(111.55, 41.86) --
	(111.55, 41.86) --
	(111.55, 41.88) --
	(111.56, 41.88) --
	(111.56, 41.89) --
	(111.56, 41.89) --
	(111.56, 41.90) --
	(111.57, 41.90) --
	(111.57, 41.91) --
	(111.58, 41.91) --
	(111.58, 41.92) --
	(111.58, 41.92) --
	(111.58, 41.94) --
	(111.59, 41.94) --
	(111.59, 41.95) --
	(111.60, 41.95) --
	(111.60, 41.97) --
	(111.61, 41.97) --
	(111.61, 41.98) --
	(111.61, 41.98) --
	(111.61, 41.99) --
	(111.62, 41.99) --
	(111.62, 42.00) --
	(111.62, 42.00) --
	(111.62, 42.00) --
	(111.63, 42.00) --
	(111.63, 42.01) --
	(111.64, 42.01) --
	(111.64, 42.03) --
	(111.64, 42.03) --
	(111.64, 42.04) --
	(111.64, 42.04) --
	(111.64, 42.05) --
	(111.65, 42.05) --
	(111.65, 42.05) --
	(111.66, 42.05) --
	(111.66, 42.06) --
	(111.68, 42.06) --
	(111.68, 42.07) --
	(111.69, 42.07) --
	(111.69, 42.08) --
	(111.69, 42.08) --
	(111.69, 42.12) --
	(111.69, 42.12) --
	(111.69, 42.13) --
	(111.71, 42.13) --
	(111.71, 42.16) --
	(111.72, 42.16) --
	(111.72, 42.17) --
	(111.72, 42.17) --
	(111.72, 42.17) --
	(111.72, 42.17) --
	(111.72, 42.20) --
	(111.73, 42.20) --
	(111.73, 42.21) --
	(111.74, 42.21) --
	(111.74, 42.22) --
	(111.77, 42.22) --
	(111.77, 42.24) --
	(111.77, 42.24) --
	(111.77, 42.25) --
	(111.77, 42.25) --
	(111.77, 42.26) --
	(111.78, 42.26) --
	(111.78, 42.28) --
	(111.78, 42.28) --
	(111.78, 42.28) --
	(111.80, 42.28) --
	(111.80, 42.29) --
	(111.80, 42.29) --
	(111.80, 42.30) --
	(111.81, 42.30) --
	(111.81, 42.30) --
	(111.82, 42.30) --
	(111.82, 42.30) --
	(111.83, 42.30) --
	(111.83, 42.32) --
	(111.83, 42.32) --
	(111.83, 42.33) --
	(111.83, 42.33) --
	(111.83, 42.34) --
	(111.85, 42.34) --
	(111.85, 42.35) --
	(111.85, 42.35) --
	(111.85, 42.37) --
	(111.86, 42.37) --
	(111.86, 42.38) --
	(111.86, 42.38) --
	(111.86, 42.38) --
	(111.86, 42.38) --
	(111.86, 42.39) --
	(111.87, 42.39) --
	(111.87, 42.41) --
	(111.87, 42.41) --
	(111.87, 42.42) --
	(111.89, 42.42) --
	(111.89, 42.43) --
	(111.90, 42.43) --
	(111.90, 42.45) --
	(111.91, 42.45) --
	(111.91, 42.47) --
	(111.92, 42.47) --
	(111.92, 42.48) --
	(111.92, 42.48) --
	(111.92, 42.50) --
	(111.93, 42.50) --
	(111.93, 42.50) --
	(111.95, 42.50) --
	(111.95, 42.52) --
	(111.96, 42.52) --
	(111.96, 42.54) --
	(111.96, 42.54) --
	(111.96, 42.55) --
	(111.96, 42.55) --
	(111.96, 42.56) --
	(111.96, 42.56) --
	(111.96, 42.58) --
	(111.98, 42.58) --
	(111.98, 42.58) --
	(111.98, 42.58) --
	(111.98, 42.59) --
	(111.99, 42.59) --
	(111.99, 42.59) --
	(111.99, 42.59) --
	(111.99, 42.60) --
	(112.00, 42.60) --
	(112.00, 42.61) --
	(112.00, 42.61) --
	(112.00, 42.63) --
	(112.01, 42.63) --
	(112.01, 42.63) --
	(112.01, 42.63) --
	(112.01, 42.64) --
	(112.03, 42.64) --
	(112.03, 42.64) --
	(112.03, 42.64) --
	(112.03, 42.65) --
	(112.04, 42.65) --
	(112.04, 42.65) --
	(112.05, 42.65) --
	(112.05, 42.66) --
	(112.05, 42.66) --
	(112.05, 42.66) --
	(112.05, 42.66) --
	(112.05, 42.67) --
	(112.06, 42.67) --
	(112.06, 42.69) --
	(112.06, 42.69) --
	(112.06, 42.71) --
	(112.07, 42.71) --
	(112.07, 42.72) --
	(112.07, 42.72) --
	(112.07, 42.74) --
	(112.08, 42.74) --
	(112.08, 42.74) --
	(112.09, 42.74) --
	(112.09, 42.75) --
	(112.09, 42.75) --
	(112.09, 42.76) --
	(112.10, 42.76) --
	(112.10, 42.77) --
	(112.10, 42.77) --
	(112.10, 42.78) --
	(112.10, 42.78) --
	(112.10, 42.80) --
	(112.10, 42.80) --
	(112.10, 42.81) --
	(112.11, 42.81) --
	(112.11, 42.81) --
	(112.11, 42.81) --
	(112.11, 42.84) --
	(112.11, 42.84) --
	(112.11, 42.85) --
	(112.11, 42.85) --
	(112.11, 42.86) --
	(112.11, 42.86) --
	(112.11, 42.87) --
	(112.12, 42.87) --
	(112.12, 42.88) --
	(112.16, 42.88) --
	(112.16, 42.89) --
	(112.16, 42.89) --
	(112.16, 42.89) --
	(112.17, 42.89) --
	(112.17, 42.90) --
	(112.17, 42.90) --
	(112.17, 42.92) --
	(112.18, 42.92) --
	(112.18, 42.93) --
	(112.20, 42.93) --
	(112.20, 42.94) --
	(112.21, 42.94) --
	(112.21, 42.95) --
	(112.21, 42.95) --
	(112.21, 42.96) --
	(112.21, 42.96) --
	(112.21, 42.98) --
	(112.21, 42.98) --
	(112.21, 42.99) --
	(112.22, 42.99) --
	(112.22, 43.00) --
	(112.24, 43.00) --
	(112.24, 43.01) --
	(112.24, 43.01) --
	(112.24, 43.03) --
	(112.24, 43.03) --
	(112.24, 43.04) --
	(112.24, 43.04) --
	(112.24, 43.05) --
	(112.24, 43.05) --
	(112.24, 43.06) --
	(112.26, 43.06) --
	(112.26, 43.08) --
	(112.26, 43.08) --
	(112.26, 43.09) --
	(112.27, 43.09) --
	(112.27, 43.09) --
	(112.27, 43.09) --
	(112.27, 43.10) --
	(112.29, 43.10) --
	(112.29, 43.13) --
	(112.30, 43.13) --
	(112.30, 43.13) --
	(112.31, 43.13) --
	(112.31, 43.14) --
	(112.31, 43.14) --
	(112.31, 43.15) --
	(112.31, 43.15) --
	(112.31, 43.16) --
	(112.33, 43.16) --
	(112.33, 43.18) --
	(112.33, 43.18) --
	(112.33, 43.19) --
	(112.33, 43.19) --
	(112.33, 43.20) --
	(112.35, 43.20) --
	(112.35, 43.21) --
	(112.35, 43.21) --
	(112.35, 43.21) --
	(112.35, 43.21) --
	(112.35, 43.22) --
	(112.35, 43.22) --
	(112.35, 43.24) --
	(112.36, 43.24) --
	(112.36, 43.25) --
	(112.37, 43.25) --
	(112.37, 43.25) --
	(112.37, 43.25) --
	(112.37, 43.26) --
	(112.38, 43.26) --
	(112.38, 43.27) --
	(112.38, 43.27) --
	(112.38, 43.28) --
	(112.39, 43.28) --
	(112.39, 43.28) --
	(112.39, 43.28) --
	(112.39, 43.30) --
	(112.39, 43.30) --
	(112.39, 43.30) --
	(112.40, 43.30) --
	(112.40, 43.32) --
	(112.40, 43.32) --
	(112.40, 43.33) --
	(112.40, 43.33) --
	(112.40, 43.34) --
	(112.41, 43.34) --
	(112.41, 43.35) --
	(112.41, 43.35) --
	(112.41, 43.36) --
	(112.42, 43.36) --
	(112.42, 43.37) --
	(112.42, 43.37) --
	(112.42, 43.38) --
	(112.42, 43.38) --
	(112.42, 43.39) --
	(112.43, 43.39) --
	(112.43, 43.40) --
	(112.46, 43.40) --
	(112.46, 43.41) --
	(112.46, 43.41) --
	(112.46, 43.43) --
	(112.46, 43.43) --
	(112.46, 43.43) --
	(112.47, 43.43) --
	(112.47, 43.45) --
	(112.48, 43.45) --
	(112.48, 43.47) --
	(112.48, 43.47) --
	(112.48, 43.50) --
	(112.49, 43.50) --
	(112.49, 43.51) --
	(112.49, 43.51) --
	(112.49, 43.51) --
	(112.50, 43.51) --
	(112.50, 43.52) --
	(112.50, 43.52) --
	(112.50, 43.53) --
	(112.50, 43.53) --
	(112.50, 43.53) --
	(112.51, 43.53) --
	(112.51, 43.54) --
	(112.51, 43.54) --
	(112.51, 43.55) --
	(112.52, 43.55) --
	(112.52, 43.57) --
	(112.52, 43.57) --
	(112.52, 43.57) --
	(112.52, 43.57) --
	(112.52, 43.58) --
	(112.53, 43.58) --
	(112.53, 43.60) --
	(112.53, 43.60) --
	(112.53, 43.60) --
	(112.54, 43.60) --
	(112.54, 43.61) --
	(112.56, 43.61) --
	(112.56, 43.63) --
	(112.57, 43.63) --
	(112.57, 43.64) --
	(112.57, 43.64) --
	(112.57, 43.66) --
	(112.58, 43.66) --
	(112.58, 43.66) --
	(112.58, 43.66) --
	(112.58, 43.68) --
	(112.59, 43.68) --
	(112.59, 43.69) --
	(112.59, 43.69) --
	(112.59, 43.71) --
	(112.59, 43.71) --
	(112.59, 43.73) --
	(112.59, 43.73) --
	(112.59, 43.73) --
	(112.60, 43.73) --
	(112.60, 43.76) --
	(112.61, 43.76) --
	(112.61, 43.77) --
	(112.62, 43.77) --
	(112.62, 43.78) --
	(112.62, 43.78) --
	(112.62, 43.78) --
	(112.62, 43.78) --
	(112.62, 43.81) --
	(112.63, 43.81) --
	(112.63, 43.82) --
	(112.66, 43.82) --
	(112.66, 43.84) --
	(112.66, 43.84) --
	(112.66, 43.85) --
	(112.66, 43.85) --
	(112.66, 43.86) --
	(112.67, 43.86) --
	(112.67, 43.86) --
	(112.67, 43.86) --
	(112.67, 43.89) --
	(112.67, 43.89) --
	(112.67, 43.90) --
	(112.67, 43.90) --
	(112.67, 43.93) --
	(112.68, 43.93) --
	(112.68, 43.94) --
	(112.68, 43.94) --
	(112.68, 43.95) --
	(112.68, 43.95) --
	(112.68, 43.97) --
	(112.68, 43.97) --
	(112.68, 43.98) --
	(112.69, 43.98) --
	(112.69, 44.00) --
	(112.70, 44.00) --
	(112.70, 44.00) --
	(112.71, 44.00) --
	(112.71, 44.02) --
	(112.71, 44.02) --
	(112.71, 44.03) --
	(112.71, 44.03) --
	(112.71, 44.04) --
	(112.71, 44.04) --
	(112.71, 44.05) --
	(112.72, 44.05) --
	(112.72, 44.06) --
	(112.73, 44.06) --
	(112.73, 44.08) --
	(112.74, 44.08) --
	(112.74, 44.09) --
	(112.74, 44.09) --
	(112.74, 44.10) --
	(112.75, 44.10) --
	(112.75, 44.10) --
	(112.75, 44.10) --
	(112.75, 44.11) --
	(112.75, 44.11) --
	(112.75, 44.12) --
	(112.76, 44.12) --
	(112.76, 44.13) --
	(112.76, 44.13) --
	(112.76, 44.13) --
	(112.77, 44.13) --
	(112.77, 44.14) --
	(112.78, 44.14) --
	(112.78, 44.15) --
	(112.78, 44.15) --
	(112.78, 44.15) --
	(112.79, 44.15) --
	(112.79, 44.16) --
	(112.79, 44.16) --
	(112.79, 44.16) --
	(112.79, 44.16) --
	(112.79, 44.19) --
	(112.79, 44.19) --
	(112.79, 44.20) --
	(112.81, 44.20) --
	(112.81, 44.22) --
	(112.82, 44.22) --
	(112.82, 44.22) --
	(112.83, 44.22) --
	(112.83, 44.24) --
	(112.83, 44.24) --
	(112.83, 44.24) --
	(112.84, 44.24) --
	(112.84, 44.26) --
	(112.84, 44.26) --
	(112.84, 44.26) --
	(112.84, 44.26) --
	(112.84, 44.28) --
	(112.84, 44.28) --
	(112.84, 44.32) --
	(112.85, 44.32) --
	(112.85, 44.32) --
	(112.85, 44.32) --
	(112.85, 44.33) --
	(112.86, 44.33) --
	(112.86, 44.36) --
	(112.87, 44.36) --
	(112.87, 44.36) --
	(112.87, 44.36) --
	(112.87, 44.37) --
	(112.90, 44.37) --
	(112.90, 44.39) --
	(112.91, 44.39) --
	(112.91, 44.40) --
	(112.91, 44.40) --
	(112.91, 44.41) --
	(112.92, 44.41) --
	(112.92, 44.41) --
	(112.92, 44.41) --
	(112.92, 44.42) --
	(112.92, 44.42) --
	(112.92, 44.44) --
	(112.93, 44.44) --
	(112.93, 44.44) --
	(112.93, 44.44) --
	(112.93, 44.46) --
	(112.93, 44.46) --
	(112.93, 44.47) --
	(112.93, 44.47) --
	(112.93, 44.48) --
	(112.94, 44.48) --
	(112.94, 44.50) --
	(112.94, 44.50) --
	(112.94, 44.51) --
	(112.94, 44.51) --
	(112.94, 44.52) --
	(112.94, 44.52) --
	(112.94, 44.53) --
	(112.95, 44.53) --
	(112.95, 44.54) --
	(112.95, 44.54) --
	(112.95, 44.54) --
	(112.96, 44.54) --
	(112.96, 44.56) --
	(112.97, 44.56) --
	(112.97, 44.57) --
	(112.98, 44.57) --
	(112.98, 44.59) --
	(112.98, 44.59) --
	(112.98, 44.59) --
	(112.98, 44.59) --
	(112.98, 44.62) --
	(112.99, 44.62) --
	(112.99, 44.63) --
	(113.00, 44.63) --
	(113.00, 44.64) --
	(113.01, 44.64) --
	(113.01, 44.66) --
	(113.01, 44.66) --
	(113.01, 44.66) --
	(113.02, 44.66) --
	(113.02, 44.68) --
	(113.02, 44.68) --
	(113.02, 44.69) --
	(113.02, 44.69) --
	(113.02, 44.72) --
	(113.02, 44.72) --
	(113.02, 44.73) --
	(113.02, 44.73) --
	(113.02, 44.74) --
	(113.03, 44.74) --
	(113.03, 44.75) --
	(113.03, 44.75) --
	(113.03, 44.77) --
	(113.04, 44.77) --
	(113.04, 44.78) --
	(113.06, 44.78) --
	(113.06, 44.79) --
	(113.06, 44.79) --
	(113.06, 44.81) --
	(113.06, 44.81) --
	(113.06, 44.83) --
	(113.07, 44.83) --
	(113.07, 44.83) --
	(113.09, 44.83) --
	(113.09, 44.83) --
	(113.10, 44.83) --
	(113.10, 44.84) --
	(113.10, 44.84) --
	(113.10, 44.86) --
	(113.11, 44.86) --
	(113.11, 44.87) --
	(113.11, 44.87) --
	(113.11, 44.89) --
	(113.12, 44.89) --
	(113.12, 44.91) --
	(113.12, 44.91) --
	(113.12, 44.93) --
	(113.13, 44.93) --
	(113.13, 44.93) --
	(113.13, 44.93) --
	(113.13, 44.93) --
	(113.14, 44.93) --
	(113.14, 44.94) --
	(113.14, 44.94) --
	(113.14, 44.97) --
	(113.14, 44.97) --
	(113.14, 44.98) --
	(113.14, 44.98) --
	(113.14, 44.99) --
	(113.15, 44.99) --
	(113.15, 45.00) --
	(113.15, 45.00) --
	(113.15, 45.01) --
	(113.17, 45.01) --
	(113.17, 45.02) --
	(113.18, 45.02) --
	(113.18, 45.03) --
	(113.18, 45.03) --
	(113.18, 45.03) --
	(113.18, 45.03) --
	(113.18, 45.05) --
	(113.19, 45.05) --
	(113.19, 45.08) --
	(113.20, 45.08) --
	(113.20, 45.08) --
	(113.21, 45.08) --
	(113.21, 45.10) --
	(113.22, 45.10) --
	(113.22, 45.12) --
	(113.22, 45.12) --
	(113.22, 45.12) --
	(113.23, 45.12) --
	(113.23, 45.14) --
	(113.24, 45.14) --
	(113.24, 45.14) --
	(113.24, 45.14) --
	(113.24, 45.17) --
	(113.25, 45.17) --
	(113.25, 45.18) --
	(113.25, 45.18) --
	(113.25, 45.21) --
	(113.26, 45.21) --
	(113.26, 45.22) --
	(113.26, 45.22) --
	(113.26, 45.24) --
	(113.26, 45.24) --
	(113.26, 45.25) --
	(113.26, 45.25) --
	(113.26, 45.25) --
	(113.27, 45.25) --
	(113.27, 45.27) --
	(113.27, 45.27) --
	(113.27, 45.27) --
	(113.27, 45.27) --
	(113.27, 45.28) --
	(113.27, 45.28) --
	(113.27, 45.29) --
	(113.28, 45.29) --
	(113.28, 45.30) --
	(113.28, 45.30) --
	(113.28, 45.32) --
	(113.30, 45.32) --
	(113.30, 45.33) --
	(113.30, 45.33) --
	(113.30, 45.34) --
	(113.31, 45.34) --
	(113.31, 45.34) --
	(113.31, 45.34) --
	(113.31, 45.35) --
	(113.31, 45.35) --
	(113.31, 45.35) --
	(113.32, 45.35) --
	(113.32, 45.35) --
	(113.32, 45.35) --
	(113.32, 45.36) --
	(113.32, 45.36) --
	(113.32, 45.37) --
	(113.32, 45.37) --
	(113.32, 45.38) --
	(113.32, 45.38) --
	(113.32, 45.40) --
	(113.32, 45.40) --
	(113.32, 45.42) --
	(113.33, 45.42) --
	(113.33, 45.44) --
	(113.33, 45.44) --
	(113.33, 45.45) --
	(113.33, 45.45) --
	(113.33, 45.46) --
	(113.33, 45.46) --
	(113.33, 45.47) --
	(113.34, 45.47) --
	(113.34, 45.47) --
	(113.34, 45.47) --
	(113.34, 45.48) --
	(113.35, 45.48) --
	(113.35, 45.48) --
	(113.35, 45.48) --
	(113.35, 45.49) --
	(113.35, 45.49) --
	(113.35, 45.51) --
	(113.35, 45.51) --
	(113.35, 45.52) --
	(113.36, 45.52) --
	(113.36, 45.53) --
	(113.36, 45.53) --
	(113.36, 45.54) --
	(113.37, 45.54) --
	(113.37, 45.55) --
	(113.38, 45.55) --
	(113.38, 45.56) --
	(113.38, 45.56) --
	(113.38, 45.57) --
	(113.39, 45.57) --
	(113.39, 45.59) --
	(113.39, 45.59) --
	(113.39, 45.59) --
	(113.40, 45.59) --
	(113.40, 45.60) --
	(113.40, 45.60) --
	(113.40, 45.62) --
	(113.40, 45.62) --
	(113.40, 45.64) --
	(113.41, 45.64) --
	(113.41, 45.65) --
	(113.44, 45.65) --
	(113.44, 45.67) --
	(113.44, 45.67) --
	(113.44, 45.69) --
	(113.44, 45.69) --
	(113.44, 45.69) --
	(113.44, 45.69) --
	(113.44, 45.71) --
	(113.45, 45.71) --
	(113.45, 45.72) --
	(113.45, 45.72) --
	(113.45, 45.74) --
	(113.45, 45.74) --
	(113.45, 45.75) --
	(113.46, 45.75) --
	(113.46, 45.76) --
	(113.46, 45.76) --
	(113.46, 45.78) --
	(113.46, 45.78) --
	(113.46, 45.80) --
	(113.47, 45.80) --
	(113.47, 45.82) --
	(113.47, 45.82) --
	(113.47, 45.83) --
	(113.48, 45.83) --
	(113.48, 45.84) --
	(113.48, 45.84) --
	(113.48, 45.85) --
	(113.49, 45.85) --
	(113.49, 45.85) --
	(113.49, 45.85) --
	(113.49, 45.87) --
	(113.49, 45.87) --
	(113.49, 45.89) --
	(113.50, 45.89) --
	(113.50, 45.91) --
	(113.50, 45.91) --
	(113.50, 45.94) --
	(113.50, 45.94) --
	(113.50, 45.95) --
	(113.50, 45.95) --
	(113.50, 45.95) --
	(113.51, 45.95) --
	(113.51, 45.96) --
	(113.51, 45.96) --
	(113.51, 45.98) --
	(113.51, 45.98) --
	(113.51, 45.99) --
	(113.51, 45.99) --
	(113.51, 46.00) --
	(113.52, 46.00) --
	(113.52, 46.03) --
	(113.52, 46.03) --
	(113.52, 46.04) --
	(113.53, 46.04) --
	(113.53, 46.05) --
	(113.54, 46.05) --
	(113.54, 46.06) --
	(113.54, 46.06) --
	(113.54, 46.07) --
	(113.54, 46.07) --
	(113.54, 46.09) --
	(113.55, 46.09) --
	(113.55, 46.10) --
	(113.56, 46.10) --
	(113.56, 46.11) --
	(113.56, 46.11) --
	(113.56, 46.12) --
	(113.56, 46.12) --
	(113.56, 46.13) --
	(113.57, 46.13) --
	(113.57, 46.16) --
	(113.59, 46.16) --
	(113.59, 46.18) --
	(113.59, 46.18) --
	(113.59, 46.19) --
	(113.59, 46.19) --
	(113.59, 46.19) --
	(113.59, 46.19) --
	(113.59, 46.22) --
	(113.61, 46.22) --
	(113.61, 46.24) --
	(113.61, 46.24) --
	(113.61, 46.24) --
	(113.61, 46.24) --
	(113.61, 46.26) --
	(113.61, 46.26) --
	(113.61, 46.27) --
	(113.62, 46.27) --
	(113.62, 46.28) --
	(113.62, 46.28) --
	(113.62, 46.29) --
	(113.62, 46.29) --
	(113.62, 46.29) --
	(113.62, 46.29) --
	(113.62, 46.31) --
	(113.62, 46.31) --
	(113.62, 46.32) --
	(113.63, 46.32) --
	(113.63, 46.34) --
	(113.63, 46.34) --
	(113.63, 46.35) --
	(113.63, 46.35) --
	(113.63, 46.36) --
	(113.64, 46.36) --
	(113.64, 46.37) --
	(113.65, 46.37) --
	(113.65, 46.39) --
	(113.65, 46.39) --
	(113.65, 46.41) --
	(113.66, 46.41) --
	(113.66, 46.42) --
	(113.66, 46.42) --
	(113.66, 46.42) --
	(113.66, 46.42) --
	(113.66, 46.44) --
	(113.66, 46.44) --
	(113.66, 46.45) --
	(113.66, 46.45) --
	(113.66, 46.45) --
	(113.67, 46.45) --
	(113.67, 46.46) --
	(113.67, 46.46) --
	(113.67, 46.47) --
	(113.68, 46.47) --
	(113.68, 46.49) --
	(113.68, 46.49) --
	(113.68, 46.49) --
	(113.69, 46.49) --
	(113.69, 46.50) --
	(113.69, 46.50) --
	(113.69, 46.50) --
	(113.69, 46.50) --
	(113.69, 46.52) --
	(113.70, 46.52) --
	(113.70, 46.53) --
	(113.70, 46.53) --
	(113.70, 46.54) --
	(113.72, 46.54) --
	(113.72, 46.54) --
	(113.72, 46.54) --
	(113.72, 46.55) --
	(113.72, 46.55) --
	(113.72, 46.55) --
	(113.72, 46.55) --
	(113.72, 46.57) --
	(113.72, 46.57) --
	(113.72, 46.59) --
	(113.73, 46.59) --
	(113.73, 46.61) --
	(113.73, 46.61) --
	(113.73, 46.63) --
	(113.73, 46.63) --
	(113.73, 46.63) --
	(113.74, 46.63) --
	(113.74, 46.65) --
	(113.74, 46.65) --
	(113.74, 46.67) --
	(113.74, 46.67) --
	(113.74, 46.69) --
	(113.74, 46.69) --
	(113.74, 46.71) --
	(113.75, 46.71) --
	(113.75, 46.71) --
	(113.75, 46.71) --
	(113.75, 46.72) --
	(113.75, 46.72) --
	(113.75, 46.72) --
	(113.75, 46.72) --
	(113.75, 46.74) --
	(113.76, 46.74) --
	(113.76, 46.74) --
	(113.76, 46.74) --
	(113.76, 46.75) --
	(113.77, 46.75) --
	(113.77, 46.75) --
	(113.79, 46.75) --
	(113.79, 46.77) --
	(113.79, 46.77) --
	(113.79, 46.77) --
	(113.80, 46.77) --
	(113.80, 46.78) --
	(113.80, 46.78) --
	(113.80, 46.78) --
	(113.81, 46.78) --
	(113.81, 46.79) --
	(113.81, 46.79) --
	(113.81, 46.79) --
	(113.81, 46.79) --
	(113.81, 46.81) --
	(113.82, 46.81) --
	(113.82, 46.82) --
	(113.82, 46.82) --
	(113.82, 46.84) --
	(113.82, 46.84) --
	(113.82, 46.86) --
	(113.82, 46.86) --
	(113.82, 46.88) --
	(113.82, 46.88) --
	(113.82, 46.89) --
	(113.82, 46.89) --
	(113.82, 46.90) --
	(113.83, 46.90) --
	(113.83, 46.91) --
	(113.83, 46.91) --
	(113.83, 46.93) --
	(113.84, 46.93) --
	(113.84, 46.94) --
	(113.86, 46.94) --
	(113.86, 46.96) --
	(113.86, 46.96) --
	(113.86, 46.97) --
	(113.86, 46.97) --
	(113.86, 46.98) --
	(113.87, 46.98) --
	(113.87, 46.98) --
	(113.87, 46.98) --
	(113.87, 47.01) --
	(113.87, 47.01) --
	(113.87, 47.02) --
	(113.87, 47.02) --
	(113.87, 47.03) --
	(113.88, 47.03) --
	(113.88, 47.04) --
	(113.89, 47.04) --
	(113.89, 47.05) --
	(113.89, 47.05) --
	(113.89, 47.05) --
	(113.90, 47.05) --
	(113.90, 47.06) --
	(113.90, 47.06) --
	(113.90, 47.06) --
	(113.90, 47.06) --
	(113.90, 47.07) --
	(113.90, 47.07) --
	(113.90, 47.09) --
	(113.92, 47.09) --
	(113.92, 47.10) --
	(113.92, 47.10) --
	(113.92, 47.12) --
	(113.92, 47.12) --
	(113.92, 47.13) --
	(113.92, 47.13) --
	(113.92, 47.13) --
	(113.92, 47.13) --
	(113.92, 47.16) --
	(113.92, 47.16) --
	(113.92, 47.16) --
	(113.93, 47.16) --
	(113.93, 47.18) --
	(113.94, 47.18) --
	(113.94, 47.21) --
	(113.95, 47.21) --
	(113.95, 47.21) --
	(113.95, 47.21) --
	(113.95, 47.23) --
	(113.96, 47.23) --
	(113.96, 47.23) --
	(113.96, 47.23) --
	(113.96, 47.25) --
	(113.97, 47.25) --
	(113.97, 47.26) --
	(113.97, 47.26) --
	(113.97, 47.29) --
	(113.98, 47.29) --
	(113.98, 47.30) --
	(113.98, 47.30) --
	(113.98, 47.30) --
	(113.98, 47.30) --
	(113.98, 47.31) --
	(113.99, 47.31) --
	(113.99, 47.34) --
	(114.00, 47.34) --
	(114.00, 47.34) --
	(114.01, 47.34) --
	(114.01, 47.36) --
	(114.01, 47.36) --
	(114.01, 47.38) --
	(114.01, 47.38) --
	(114.01, 47.39) --
	(114.01, 47.39) --
	(114.01, 47.41) --
	(114.01, 47.41) --
	(114.01, 47.42) --
	(114.02, 47.42) --
	(114.02, 47.42) --
	(114.02, 47.42) --
	(114.02, 47.43) --
	(114.02, 47.43) --
	(114.02, 47.45) --
	(114.04, 47.45) --
	(114.04, 47.47) --
	(114.04, 47.47) --
	(114.04, 47.48) --
	(114.04, 47.48) --
	(114.04, 47.48) --
	(114.05, 47.48) --
	(114.05, 47.49) --
	(114.05, 47.49) --
	(114.05, 47.50) --
	(114.06, 47.50) --
	(114.06, 47.52) --
	(114.07, 47.52) --
	(114.07, 47.53) --
	(114.07, 47.53) --
	(114.07, 47.54) --
	(114.07, 47.54) --
	(114.07, 47.55) --
	(114.08, 47.55) --
	(114.08, 47.56) --
	(114.08, 47.56) --
	(114.08, 47.57) --
	(114.10, 47.57) --
	(114.10, 47.59) --
	(114.10, 47.59) --
	(114.10, 47.59) --
	(114.10, 47.59) --
	(114.10, 47.60) --
	(114.10, 47.60) --
	(114.10, 47.61) --
	(114.10, 47.61) --
	(114.10, 47.64) --
	(114.11, 47.64) --
	(114.11, 47.65) --
	(114.11, 47.65) --
	(114.11, 47.66) --
	(114.11, 47.66) --
	(114.11, 47.67) --
	(114.12, 47.67) --
	(114.12, 47.67) --
	(114.12, 47.67) --
	(114.12, 47.69) --
	(114.12, 47.69) --
	(114.12, 47.70) --
	(114.14, 47.70) --
	(114.14, 47.72) --
	(114.16, 47.72) --
	(114.16, 47.73) --
	(114.17, 47.73) --
	(114.17, 47.74) --
	(114.17, 47.74) --
	(114.17, 47.74) --
	(114.18, 47.74) --
	(114.18, 47.75) --
	(114.18, 47.75) --
	(114.18, 47.76) --
	(114.18, 47.76) --
	(114.18, 47.77) --
	(114.19, 47.77) --
	(114.19, 47.78) --
	(114.19, 47.78) --
	(114.19, 47.78) --
	(114.20, 47.78) --
	(114.20, 47.79) --
	(114.21, 47.79) --
	(114.21, 47.81) --
	(114.21, 47.81) --
	(114.21, 47.81) --
	(114.23, 47.81) --
	(114.23, 47.83) --
	(114.23, 47.83) --
	(114.23, 47.84) --
	(114.24, 47.84) --
	(114.24, 47.85) --
	(114.24, 47.85) --
	(114.24, 47.85) --
	(114.24, 47.85) --
	(114.24, 47.86) --
	(114.25, 47.86) --
	(114.25, 47.88) --
	(114.25, 47.88) --
	(114.25, 47.89) --
	(114.26, 47.89) --
	(114.26, 47.90) --
	(114.26, 47.90) --
	(114.26, 47.90) --
	(114.26, 47.90) --
	(114.26, 47.91) --
	(114.27, 47.91) --
	(114.27, 47.94) --
	(114.27, 47.94) --
	(114.27, 47.95) --
	(114.28, 47.95) --
	(114.28, 47.95) --
	(114.29, 47.95) --
	(114.29, 47.96) --
	(114.29, 47.96) --
	(114.29, 47.97) --
	(114.30, 47.97) --
	(114.30, 47.99) --
	(114.30, 47.99) --
	(114.30, 47.99) --
	(114.31, 47.99) --
	(114.31, 48.01) --
	(114.32, 48.01) --
	(114.32, 48.01) --
	(114.32, 48.01) --
	(114.32, 48.02) --
	(114.32, 48.02) --
	(114.32, 48.03) --
	(114.33, 48.03) --
	(114.33, 48.04) --
	(114.33, 48.04) --
	(114.33, 48.05) --
	(114.33, 48.05) --
	(114.33, 48.07) --
	(114.35, 48.07) --
	(114.35, 48.08) --
	(114.36, 48.08) --
	(114.36, 48.09) --
	(114.36, 48.09) --
	(114.36, 48.10) --
	(114.36, 48.10) --
	(114.36, 48.11) --
	(114.37, 48.11) --
	(114.37, 48.12) --
	(114.37, 48.12) --
	(114.37, 48.13) --
	(114.37, 48.13) --
	(114.37, 48.14) --
	(114.37, 48.14) --
	(114.37, 48.15) --
	(114.38, 48.15) --
	(114.38, 48.15) --
	(114.38, 48.15) --
	(114.38, 48.15) --
	(114.38, 48.15) --
	(114.38, 48.15) --
	(114.38, 48.15) --
	(114.38, 48.15) --
	(114.39, 48.15) --
	(114.39, 48.16) --
	(114.40, 48.16) --
	(114.40, 48.18) --
	(114.40, 48.18) --
	(114.40, 48.19) --
	(114.40, 48.19) --
	(114.40, 48.20) --
	(114.41, 48.20) --
	(114.41, 48.21) --
	(114.41, 48.21) --
	(114.41, 48.21) --
	(114.41, 48.21) --
	(114.41, 48.22) --
	(114.41, 48.22) --
	(114.41, 48.22) --
	(114.41, 48.22) --
	(114.41, 48.24) --
	(114.41, 48.24) --
	(114.41, 48.25) --
	(114.41, 48.25) --
	(114.41, 48.29) --
	(114.42, 48.29) --
	(114.42, 48.29) --
	(114.42, 48.29) --
	(114.42, 48.30) --
	(114.42, 48.30) --
	(114.42, 48.31) --
	(114.43, 48.31) --
	(114.43, 48.32) --
	(114.43, 48.32) --
	(114.43, 48.34) --
	(114.45, 48.34) --
	(114.45, 48.36) --
	(114.45, 48.36) --
	(114.45, 48.36) --
	(114.46, 48.36) --
	(114.46, 48.38) --
	(114.46, 48.38) --
	(114.46, 48.39) --
	(114.46, 48.39) --
	(114.46, 48.39) --
	(114.46, 48.39) --
	(114.46, 48.42) --
	(114.47, 48.42) --
	(114.47, 48.45) --
	(114.47, 48.45) --
	(114.47, 48.47) --
	(114.49, 48.47) --
	(114.49, 48.49) --
	(114.50, 48.49) --
	(114.50, 48.51) --
	(114.50, 48.51) --
	(114.50, 48.51) --
	(114.51, 48.51) --
	(114.51, 48.52) --
	(114.51, 48.52) --
	(114.51, 48.54) --
	(114.51, 48.54) --
	(114.51, 48.55) --
	(114.52, 48.55) --
	(114.52, 48.55) --
	(114.52, 48.55) --
	(114.52, 48.56) --
	(114.52, 48.56) --
	(114.52, 48.57) --
	(114.52, 48.57) --
	(114.52, 48.58) --
	(114.53, 48.58) --
	(114.53, 48.60) --
	(114.53, 48.60) --
	(114.53, 48.62) --
	(114.53, 48.62) --
	(114.53, 48.65) --
	(114.54, 48.65) --
	(114.54, 48.66) --
	(114.54, 48.66) --
	(114.54, 48.67) --
	(114.54, 48.67) --
	(114.54, 48.67) --
	(114.54, 48.67) --
	(114.54, 48.67) --
	(114.54, 48.67) --
	(114.54, 48.68) --
	(114.54, 48.68) --
	(114.54, 48.68) --
	(114.55, 48.68) --
	(114.55, 48.70) --
	(114.55, 48.70) --
	(114.55, 48.71) --
	(114.55, 48.71) --
	(114.55, 48.72) --
	(114.56, 48.72) --
	(114.56, 48.74) --
	(114.56, 48.74) --
	(114.56, 48.75) --
	(114.56, 48.75) --
	(114.56, 48.76) --
	(114.56, 48.76) --
	(114.56, 48.77) --
	(114.57, 48.77) --
	(114.57, 48.78) --
	(114.58, 48.78) --
	(114.58, 48.78) --
	(114.58, 48.78) --
	(114.58, 48.79) --
	(114.58, 48.79) --
	(114.58, 48.80) --
	(114.58, 48.80) --
	(114.58, 48.82) --
	(114.59, 48.82) --
	(114.59, 48.82) --
	(114.60, 48.82) --
	(114.60, 48.85) --
	(114.61, 48.85) --
	(114.61, 48.86) --
	(114.61, 48.86) --
	(114.61, 48.86) --
	(114.61, 48.86) --
	(114.61, 48.87) --
	(114.62, 48.87) --
	(114.62, 48.89) --
	(114.62, 48.89) --
	(114.62, 48.91) --
	(114.63, 48.91) --
	(114.63, 48.92) --
	(114.64, 48.92) --
	(114.64, 48.93) --
	(114.65, 48.93) --
	(114.65, 48.94) --
	(114.66, 48.94) --
	(114.66, 48.96) --
	(114.66, 48.96) --
	(114.66, 48.96) --
	(114.66, 48.96) --
	(114.66, 48.99) --
	(114.66, 48.99) --
	(114.66, 49.00) --
	(114.67, 49.00) --
	(114.67, 49.01) --
	(114.67, 49.01) --
	(114.67, 49.01) --
	(114.68, 49.01) --
	(114.68, 49.02) --
	(114.68, 49.02) --
	(114.68, 49.03) --
	(114.69, 49.03) --
	(114.69, 49.05) --
	(114.69, 49.05) --
	(114.69, 49.05) --
	(114.69, 49.05) --
	(114.69, 49.06) --
	(114.70, 49.06) --
	(114.70, 49.07) --
	(114.70, 49.07) --
	(114.70, 49.10) --
	(114.70, 49.10) --
	(114.70, 49.11) --
	(114.71, 49.11) --
	(114.71, 49.11) --
	(114.71, 49.11) --
	(114.71, 49.13) --
	(114.72, 49.13) --
	(114.72, 49.14) --
	(114.73, 49.14) --
	(114.73, 49.15) --
	(114.74, 49.15) --
	(114.74, 49.17) --
	(114.75, 49.17) --
	(114.75, 49.18) --
	(114.75, 49.18) --
	(114.75, 49.18) --
	(114.76, 49.18) --
	(114.76, 49.20) --
	(114.76, 49.20) --
	(114.76, 49.21) --
	(114.76, 49.21) --
	(114.76, 49.22) --
	(114.76, 49.22) --
	(114.76, 49.23) --
	(114.77, 49.23) --
	(114.77, 49.24) --
	(114.77, 49.24) --
	(114.77, 49.26) --
	(114.78, 49.26) --
	(114.78, 49.29) --
	(114.79, 49.29) --
	(114.79, 49.30) --
	(114.79, 49.30) --
	(114.79, 49.31) --
	(114.79, 49.31) --
	(114.79, 49.32) --
	(114.79, 49.32) --
	(114.79, 49.33) --
	(114.80, 49.33) --
	(114.80, 49.33) --
	(114.80, 49.33) --
	(114.80, 49.34) --
	(114.80, 49.34) --
	(114.80, 49.35) --
	(114.81, 49.35) --
	(114.81, 49.36) --
	(114.81, 49.36) --
	(114.81, 49.37) --
	(114.81, 49.37) --
	(114.81, 49.38) --
	(114.82, 49.38) --
	(114.82, 49.38) --
	(114.82, 49.38) --
	(114.82, 49.39) --
	(114.82, 49.39) --
	(114.82, 49.40) --
	(114.83, 49.40) --
	(114.83, 49.42) --
	(114.84, 49.42) --
	(114.84, 49.42) --
	(114.84, 49.42) --
	(114.84, 49.46) --
	(114.84, 49.46) --
	(114.84, 49.47) --
	(114.86, 49.47) --
	(114.86, 49.48) --
	(114.86, 49.48) --
	(114.86, 49.49) --
	(114.86, 49.49) --
	(114.86, 49.50) --
	(114.88, 49.50) --
	(114.88, 49.52) --
	(114.88, 49.52) --
	(114.88, 49.54) --
	(114.88, 49.54) --
	(114.88, 49.54) --
	(114.88, 49.54) --
	(114.88, 49.56) --
	(114.89, 49.56) --
	(114.89, 49.56) --
	(114.90, 49.56) --
	(114.90, 49.57) --
	(114.90, 49.57) --
	(114.90, 49.59) --
	(114.90, 49.59) --
	(114.90, 49.62) --
	(114.90, 49.62) --
	(114.90, 49.63) --
	(114.90, 49.63) --
	(114.90, 49.64) --
	(114.91, 49.64) --
	(114.91, 49.65) --
	(114.91, 49.65) --
	(114.91, 49.68) --
	(114.91, 49.68) --
	(114.91, 49.69) --
	(114.92, 49.69) --
	(114.92, 49.71) --
	(114.92, 49.71) --
	(114.92, 49.72) --
	(114.93, 49.72) --
	(114.93, 49.72) --
	(114.93, 49.72) --
	(114.93, 49.74) --
	(114.93, 49.74) --
	(114.93, 49.75) --
	(114.94, 49.75) --
	(114.94, 49.77) --
	(114.95, 49.77) --
	(114.95, 49.78) --
	(114.95, 49.78) --
	(114.95, 49.79) --
	(114.96, 49.79) --
	(114.96, 49.80) --
	(114.97, 49.80) --
	(114.97, 49.81) --
	(114.97, 49.81) --
	(114.97, 49.81) --
	(114.98, 49.81) --
	(114.98, 49.83) --
	(114.98, 49.83) --
	(114.98, 49.84) --
	(114.98, 49.84) --
	(114.98, 49.86) --
	(114.99, 49.86) --
	(114.99, 49.88) --
	(114.99, 49.88) --
	(114.99, 49.90) --
	(115.00, 49.90) --
	(115.00, 49.91) --
	(115.00, 49.91) --
	(115.00, 49.92) --
	(115.00, 49.92) --
	(115.00, 49.92) --
	(115.00, 49.92) --
	(115.00, 49.94) --
	(115.00, 49.94) --
	(115.00, 49.95) --
	(115.01, 49.95) --
	(115.01, 49.96) --
	(115.01, 49.96) --
	(115.01, 49.96) --
	(115.02, 49.96) --
	(115.02, 49.96) --
	(115.03, 49.96) --
	(115.03, 49.97) --
	(115.03, 49.97) --
	(115.03, 49.98) --
	(115.03, 49.98) --
	(115.03, 50.00) --
	(115.03, 50.00) --
	(115.03, 50.00) --
	(115.04, 50.00) --
	(115.04, 50.02) --
	(115.05, 50.02) --
	(115.05, 50.03) --
	(115.06, 50.03) --
	(115.06, 50.05) --
	(115.07, 50.05) --
	(115.07, 50.05) --
	(115.07, 50.05) --
	(115.07, 50.07) --
	(115.07, 50.07) --
	(115.07, 50.08) --
	(115.08, 50.08) --
	(115.08, 50.10) --
	(115.08, 50.10) --
	(115.08, 50.11) --
	(115.08, 50.11) --
	(115.08, 50.12) --
	(115.08, 50.12) --
	(115.08, 50.14) --
	(115.08, 50.14) --
	(115.08, 50.15) --
	(115.08, 50.15) --
	(115.08, 50.16) --
	(115.09, 50.16) --
	(115.09, 50.17) --
	(115.09, 50.17) --
	(115.09, 50.19) --
	(115.09, 50.19) --
	(115.09, 50.19) --
	(115.10, 50.19) --
	(115.10, 50.20) --
	(115.10, 50.20) --
	(115.10, 50.21) --
	(115.10, 50.21) --
	(115.10, 50.23) --
	(115.11, 50.23) --
	(115.11, 50.23) --
	(115.11, 50.23) --
	(115.11, 50.24) --
	(115.11, 50.24) --
	(115.11, 50.25) --
	(115.12, 50.25) --
	(115.12, 50.26) --
	(115.12, 50.26) --
	(115.12, 50.27) --
	(115.12, 50.27) --
	(115.12, 50.28) --
	(115.13, 50.28) --
	(115.13, 50.29) --
	(115.14, 50.29) --
	(115.14, 50.31) --
	(115.14, 50.31) --
	(115.14, 50.33) --
	(115.14, 50.33) --
	(115.14, 50.35) --
	(115.15, 50.35) --
	(115.15, 50.37) --
	(115.16, 50.37) --
	(115.16, 50.37) --
	(115.16, 50.37) --
	(115.16, 50.38) --
	(115.17, 50.38) --
	(115.17, 50.38) --
	(115.17, 50.38) --
	(115.17, 50.39) --
	(115.17, 50.39) --
	(115.17, 50.40) --
	(115.18, 50.40) --
	(115.18, 50.42) --
	(115.18, 50.42) --
	(115.18, 50.43) --
	(115.18, 50.43) --
	(115.18, 50.44) --
	(115.18, 50.44) --
	(115.18, 50.46) --
	(115.19, 50.46) --
	(115.19, 50.47) --
	(115.20, 50.47) --
	(115.20, 50.48) --
	(115.20, 50.48) --
	(115.20, 50.49) --
	(115.21, 50.49) --
	(115.21, 50.50) --
	(115.21, 50.50) --
	(115.21, 50.51) --
	(115.21, 50.51) --
	(115.21, 50.53) --
	(115.22, 50.53) --
	(115.22, 50.54) --
	(115.22, 50.54) --
	(115.22, 50.55) --
	(115.23, 50.55) --
	(115.23, 50.56) --
	(115.23, 50.56) --
	(115.23, 50.58) --
	(115.23, 50.58) --
	(115.23, 50.59) --
	(115.24, 50.59) --
	(115.24, 50.59) --
	(115.24, 50.59) --
	(115.24, 50.60) --
	(115.24, 50.60) --
	(115.24, 50.61) --
	(115.24, 50.61) --
	(115.24, 50.63) --
	(115.25, 50.63) --
	(115.25, 50.65) --
	(115.25, 50.65) --
	(115.25, 50.66) --
	(115.25, 50.66) --
	(115.25, 50.67) --
	(115.25, 50.67) --
	(115.25, 50.68) --
	(115.26, 50.68) --
	(115.26, 50.70) --
	(115.26, 50.70) --
	(115.26, 50.71) --
	(115.27, 50.71) --
	(115.27, 50.72) --
	(115.27, 50.72) --
	(115.27, 50.74) --
	(115.27, 50.74) --
	(115.27, 50.75) --
	(115.28, 50.75) --
	(115.28, 50.76) --
	(115.28, 50.76) --
	(115.28, 50.77) --
	(115.28, 50.77) --
	(115.28, 50.78) --
	(115.28, 50.78) --
	(115.28, 50.79) --
	(115.28, 50.79) --
	(115.28, 50.80) --
	(115.28, 50.80) --
	(115.28, 50.81) --
	(115.28, 50.81) --
	(115.28, 50.83) --
	(115.29, 50.83) --
	(115.29, 50.86) --
	(115.29, 50.86) --
	(115.29, 50.87) --
	(115.29, 50.87) --
	(115.29, 50.88) --
	(115.30, 50.88) --
	(115.30, 50.90) --
	(115.30, 50.90) --
	(115.30, 50.92) --
	(115.30, 50.92) --
	(115.30, 50.93) --
	(115.31, 50.93) --
	(115.31, 50.93) --
	(115.31, 50.93) --
	(115.31, 50.94) --
	(115.31, 50.94) --
	(115.31, 50.95) --
	(115.31, 50.95) --
	(115.31, 50.97) --
	(115.32, 50.97) --
	(115.32, 50.98) --
	(115.32, 50.98) --
	(115.32, 50.98) --
	(115.32, 50.98) --
	(115.32, 51.00) --
	(115.33, 51.00) --
	(115.33, 51.00) --
	(115.33, 51.00) --
	(115.33, 51.01) --
	(115.33, 51.01) --
	(115.33, 51.01) --
	(115.34, 51.01) --
	(115.34, 51.02) --
	(115.35, 51.02) --
	(115.35, 51.05) --
	(115.35, 51.05) --
	(115.35, 51.06) --
	(115.35, 51.06) --
	(115.35, 51.07) --
	(115.36, 51.07) --
	(115.36, 51.07) --
	(115.36, 51.07) --
	(115.36, 51.07) --
	(115.36, 51.07) --
	(115.36, 51.09) --
	(115.38, 51.09) --
	(115.38, 51.10) --
	(115.38, 51.10) --
	(115.38, 51.11) --
	(115.38, 51.11) --
	(115.38, 51.12) --
	(115.39, 51.12) --
	(115.39, 51.13) --
	(115.40, 51.13) --
	(115.40, 51.14) --
	(115.40, 51.14) --
	(115.40, 51.15) --
	(115.40, 51.15) --
	(115.40, 51.16) --
	(115.40, 51.16) --
	(115.40, 51.18) --
	(115.41, 51.18) --
	(115.41, 51.19) --
	(115.41, 51.19) --
	(115.41, 51.21) --
	(115.41, 51.21) --
	(115.41, 51.22) --
	(115.42, 51.22) --
	(115.42, 51.22) --
	(115.43, 51.22) --
	(115.43, 51.24) --
	(115.43, 51.24) --
	(115.43, 51.25) --
	(115.43, 51.25) --
	(115.43, 51.26) --
	(115.43, 51.26) --
	(115.43, 51.27) --
	(115.43, 51.27) --
	(115.43, 51.29) --
	(115.44, 51.29) --
	(115.44, 51.30) --
	(115.44, 51.30) --
	(115.44, 51.31) --
	(115.44, 51.31) --
	(115.44, 51.32) --
	(115.45, 51.32) --
	(115.45, 51.33) --
	(115.45, 51.33) --
	(115.45, 51.33) --
	(115.45, 51.33) --
	(115.45, 51.37) --
	(115.46, 51.37) --
	(115.46, 51.39) --
	(115.46, 51.39) --
	(115.46, 51.40) --
	(115.46, 51.40) --
	(115.46, 51.41) --
	(115.46, 51.41) --
	(115.46, 51.42) --
	(115.46, 51.42) --
	(115.46, 51.43) --
	(115.46, 51.43) --
	(115.46, 51.44) --
	(115.47, 51.44) --
	(115.47, 51.45) --
	(115.48, 51.45) --
	(115.48, 51.46) --
	(115.49, 51.46) --
	(115.49, 51.47) --
	(115.49, 51.47) --
	(115.49, 51.47) --
	(115.49, 51.47) --
	(115.49, 51.50) --
	(115.50, 51.50) --
	(115.50, 51.52) --
	(115.50, 51.52) --
	(115.50, 51.55) --
	(115.52, 51.55) --
	(115.52, 51.56) --
	(115.53, 51.56) --
	(115.53, 51.56) --
	(115.54, 51.56) --
	(115.54, 51.59) --
	(115.54, 51.59) --
	(115.54, 51.60) --
	(115.55, 51.60) --
	(115.55, 51.61) --
	(115.55, 51.61) --
	(115.55, 51.61) --
	(115.55, 51.61) --
	(115.55, 51.61) --
	(115.56, 51.61) --
	(115.56, 51.63) --
	(115.56, 51.63) --
	(115.56, 51.64) --
	(115.56, 51.64) --
	(115.56, 51.65) --
	(115.57, 51.65) --
	(115.57, 51.65) --
	(115.57, 51.65) --
	(115.57, 51.66) --
	(115.58, 51.66) --
	(115.58, 51.67) --
	(115.58, 51.67) --
	(115.58, 51.68) --
	(115.58, 51.68) --
	(115.58, 51.69) --
	(115.58, 51.69) --
	(115.58, 51.70) --
	(115.59, 51.70) --
	(115.59, 51.71) --
	(115.59, 51.71) --
	(115.59, 51.72) --
	(115.59, 51.72) --
	(115.59, 51.72) --
	(115.59, 51.72) --
	(115.59, 51.74) --
	(115.60, 51.74) --
	(115.60, 51.75) --
	(115.60, 51.75) --
	(115.60, 51.76) --
	(115.60, 51.76) --
	(115.60, 51.78) --
	(115.60, 51.78) --
	(115.60, 51.79) --
	(115.61, 51.79) --
	(115.61, 51.81) --
	(115.61, 51.81) --
	(115.61, 51.83) --
	(115.62, 51.83) --
	(115.62, 51.83) --
	(115.62, 51.83) --
	(115.62, 51.84) --
	(115.63, 51.84) --
	(115.63, 51.85) --
	(115.63, 51.85) --
	(115.63, 51.86) --
	(115.63, 51.86) --
	(115.63, 51.87) --
	(115.63, 51.87) --
	(115.63, 51.87) --
	(115.64, 51.87) --
	(115.64, 51.89) --
	(115.64, 51.89) --
	(115.64, 51.89) --
	(115.64, 51.89) --
	(115.64, 51.90) --
	(115.64, 51.90) --
	(115.64, 51.91) --
	(115.64, 51.91) --
	(115.64, 51.92) --
	(115.65, 51.92) --
	(115.65, 51.92) --
	(115.65, 51.92) --
	(115.65, 51.93) --
	(115.66, 51.93) --
	(115.66, 51.94) --
	(115.66, 51.94) --
	(115.66, 51.94) --
	(115.66, 51.94) --
	(115.66, 51.95) --
	(115.66, 51.95) --
	(115.66, 51.95) --
	(115.66, 51.95) --
	(115.66, 51.95) --
	(115.66, 51.95) --
	(115.66, 51.96) --
	(115.67, 51.96) --
	(115.67, 51.97) --
	(115.67, 51.97) --
	(115.67, 51.98) --
	(115.67, 51.98) --
	(115.67, 51.98) --
	(115.67, 51.98) --
	(115.67, 52.00) --
	(115.67, 52.00) --
	(115.67, 52.01) --
	(115.67, 52.01) --
	(115.67, 52.02) --
	(115.68, 52.02) --
	(115.68, 52.03) --
	(115.68, 52.03) --
	(115.68, 52.04) --
	(115.68, 52.04) --
	(115.68, 52.05) --
	(115.70, 52.05) --
	(115.70, 52.08) --
	(115.70, 52.08) --
	(115.70, 52.09) --
	(115.71, 52.09) --
	(115.71, 52.09) --
	(115.71, 52.09) --
	(115.71, 52.10) --
	(115.72, 52.10) --
	(115.72, 52.11) --
	(115.72, 52.11) --
	(115.72, 52.12) --
	(115.73, 52.12) --
	(115.73, 52.14) --
	(115.73, 52.14) --
	(115.73, 52.14) --
	(115.74, 52.14) --
	(115.74, 52.16) --
	(115.74, 52.16) --
	(115.74, 52.17) --
	(115.75, 52.17) --
	(115.75, 52.20) --
	(115.75, 52.20) --
	(115.75, 52.24) --
	(115.76, 52.24) --
	(115.76, 52.26) --
	(115.76, 52.26) --
	(115.76, 52.28) --
	(115.76, 52.28) --
	(115.76, 52.29) --
	(115.76, 52.29) --
	(115.76, 52.30) --
	(115.76, 52.30) --
	(115.76, 52.32) --
	(115.77, 52.32) --
	(115.77, 52.35) --
	(115.77, 52.35) --
	(115.77, 52.35) --
	(115.77, 52.35) --
	(115.77, 52.36) --
	(115.77, 52.36) --
	(115.77, 52.37) --
	(115.78, 52.37) --
	(115.78, 52.39) --
	(115.78, 52.39) --
	(115.78, 52.40) --
	(115.78, 52.40) --
	(115.78, 52.40) --
	(115.79, 52.40) --
	(115.79, 52.43) --
	(115.79, 52.43) --
	(115.79, 52.43) --
	(115.79, 52.43) --
	(115.79, 52.45) --
	(115.79, 52.45) --
	(115.79, 52.46) --
	(115.79, 52.46) --
	(115.79, 52.47) --
	(115.79, 52.47) --
	(115.79, 52.47) --
	(115.79, 52.47) --
	(115.79, 52.48) --
	(115.79, 52.48) --
	(115.79, 52.49) --
	(115.80, 52.49) --
	(115.80, 52.50) --
	(115.80, 52.50) --
	(115.80, 52.51) --
	(115.80, 52.51) --
	(115.80, 52.52) --
	(115.80, 52.52) --
	(115.80, 52.52) --
	(115.80, 52.52) --
	(115.80, 52.53) --
	(115.80, 52.53) --
	(115.80, 52.54) --
	(115.82, 52.54) --
	(115.82, 52.54) --
	(115.82, 52.54) --
	(115.82, 52.55) --
	(115.82, 52.55) --
	(115.82, 52.55) --
	(115.82, 52.55) --
	(115.82, 52.57) --
	(115.83, 52.57) --
	(115.83, 52.58) --
	(115.83, 52.58) --
	(115.83, 52.59) --
	(115.83, 52.59) --
	(115.83, 52.60) --
	(115.84, 52.60) --
	(115.84, 52.63) --
	(115.84, 52.63) --
	(115.84, 52.63) --
	(115.85, 52.63) --
	(115.85, 52.64) --
	(115.85, 52.64) --
	(115.85, 52.65) --
	(115.85, 52.65) --
	(115.85, 52.66) --
	(115.86, 52.66) --
	(115.86, 52.67) --
	(115.86, 52.67) --
	(115.86, 52.68) --
	(115.87, 52.68) --
	(115.87, 52.69) --
	(115.87, 52.69) --
	(115.87, 52.70) --
	(115.87, 52.70) --
	(115.87, 52.70) --
	(115.88, 52.70) --
	(115.88, 52.72) --
	(115.88, 52.72) --
	(115.88, 52.73) --
	(115.89, 52.73) --
	(115.89, 52.74) --
	(115.89, 52.74) --
	(115.89, 52.75) --
	(115.90, 52.75) --
	(115.90, 52.76) --
	(115.90, 52.76) --
	(115.90, 52.76) --
	(115.90, 52.76) --
	(115.90, 52.77) --
	(115.90, 52.77) --
	(115.90, 52.80) --
	(115.90, 52.80) --
	(115.90, 52.81) --
	(115.92, 52.81) --
	(115.92, 52.82) --
	(115.93, 52.82) --
	(115.93, 52.82) --
	(115.93, 52.82) --
	(115.93, 52.83) --
	(115.93, 52.83) --
	(115.93, 52.84) --
	(115.93, 52.84) --
	(115.93, 52.87) --
	(115.94, 52.87) --
	(115.94, 52.87) --
	(115.95, 52.87) --
	(115.95, 52.88) --
	(115.96, 52.88) --
	(115.96, 52.89) --
	(115.97, 52.89) --
	(115.97, 52.89) --
	(115.98, 52.89) --
	(115.98, 52.90) --
	(115.98, 52.90) --
	(115.98, 52.94) --
	(115.98, 52.94) --
	(115.98, 52.95) --
	(115.99, 52.95) --
	(115.99, 52.97) --
	(115.99, 52.97) --
	(115.99, 52.97) --
	(115.99, 52.97) --
	(115.99, 52.98) --
	(116.00, 52.98) --
	(116.00, 52.99) --
	(116.00, 52.99) --
	(116.00, 53.02) --
	(116.01, 53.02) --
	(116.01, 53.03) --
	(116.02, 53.03) --
	(116.02, 53.05) --
	(116.02, 53.05) --
	(116.02, 53.06) --
	(116.02, 53.06) --
	(116.02, 53.08) --
	(116.02, 53.08) --
	(116.02, 53.08) --
	(116.04, 53.08) --
	(116.04, 53.08) --
	(116.04, 53.08) --
	(116.04, 53.09) --
	(116.04, 53.09) --
	(116.04, 53.10) --
	(116.04, 53.10) --
	(116.04, 53.11) --
	(116.05, 53.11) --
	(116.05, 53.12) --
	(116.05, 53.12) --
	(116.05, 53.13) --
	(116.05, 53.13) --
	(116.05, 53.14) --
	(116.06, 53.14) --
	(116.06, 53.15) --
	(116.06, 53.15) --
	(116.06, 53.16) --
	(116.07, 53.16) --
	(116.07, 53.17) --
	(116.07, 53.17) --
	(116.07, 53.18) --
	(116.07, 53.18) --
	(116.07, 53.20) --
	(116.07, 53.20) --
	(116.07, 53.22) --
	(116.07, 53.22) --
	(116.07, 53.23) --
	(116.08, 53.23) --
	(116.08, 53.23) --
	(116.08, 53.23) --
	(116.08, 53.24) --
	(116.09, 53.24) --
	(116.09, 53.24) --
	(116.09, 53.24) --
	(116.09, 53.26) --
	(116.09, 53.26) --
	(116.09, 53.27) --
	(116.09, 53.27) --
	(116.09, 53.28) --
	(116.09, 53.28) --
	(116.09, 53.29) --
	(116.09, 53.29) --
	(116.09, 53.32) --
	(116.09, 53.32) --
	(116.09, 53.33) --
	(116.10, 53.33) --
	(116.10, 53.34) --
	(116.10, 53.34) --
	(116.10, 53.37) --
	(116.10, 53.37) --
	(116.10, 53.37) --
	(116.10, 53.37) --
	(116.10, 53.38) --
	(116.11, 53.38) --
	(116.11, 53.39) --
	(116.11, 53.39) --
	(116.11, 53.41) --
	(116.12, 53.41) --
	(116.12, 53.43) --
	(116.13, 53.43) --
	(116.13, 53.44) --
	(116.13, 53.44) --
	(116.13, 53.45) --
	(116.14, 53.45) --
	(116.14, 53.46) --
	(116.15, 53.46) --
	(116.15, 53.48) --
	(116.15, 53.48) --
	(116.15, 53.49) --
	(116.15, 53.49) --
	(116.15, 53.50) --
	(116.16, 53.50) --
	(116.16, 53.51) --
	(116.16, 53.51) --
	(116.16, 53.51) --
	(116.16, 53.51) --
	(116.16, 53.53) --
	(116.16, 53.53) --
	(116.16, 53.54) --
	(116.18, 53.54) --
	(116.18, 53.56) --
	(116.18, 53.56) --
	(116.18, 53.57) --
	(116.20, 53.57) --
	(116.20, 53.58) --
	(116.20, 53.58) --
	(116.20, 53.59) --
	(116.20, 53.59) --
	(116.20, 53.60) --
	(116.21, 53.60) --
	(116.21, 53.60) --
	(116.21, 53.60) --
	(116.21, 53.61) --
	(116.21, 53.61) --
	(116.21, 53.62) --
	(116.22, 53.62) --
	(116.22, 53.62) --
	(116.23, 53.62) --
	(116.23, 53.63) --
	(116.23, 53.63) --
	(116.23, 53.64) --
	(116.24, 53.64) --
	(116.24, 53.65) --
	(116.24, 53.65) --
	(116.24, 53.68) --
	(116.24, 53.68) --
	(116.24, 53.68) --
	(116.26, 53.68) --
	(116.26, 53.69) --
	(116.26, 53.69) --
	(116.26, 53.70) --
	(116.26, 53.70) --
	(116.26, 53.71) --
	(116.26, 53.71) --
	(116.26, 53.72) --
	(116.27, 53.72) --
	(116.27, 53.72) --
	(116.28, 53.72) --
	(116.28, 53.74) --
	(116.28, 53.74) --
	(116.28, 53.75) --
	(116.28, 53.75) --
	(116.28, 53.76) --
	(116.28, 53.76) --
	(116.28, 53.77) --
	(116.29, 53.77) --
	(116.29, 53.78) --
	(116.29, 53.78) --
	(116.29, 53.79) --
	(116.29, 53.79) --
	(116.29, 53.81) --
	(116.29, 53.81) --
	(116.29, 53.81) --
	(116.30, 53.81) --
	(116.30, 53.83) --
	(116.30, 53.83) --
	(116.30, 53.85) --
	(116.30, 53.85) --
	(116.30, 53.86) --
	(116.31, 53.86) --
	(116.31, 53.88) --
	(116.31, 53.88) --
	(116.31, 53.88) --
	(116.31, 53.88) --
	(116.31, 53.89) --
	(116.32, 53.89) --
	(116.32, 53.90) --
	(116.32, 53.90) --
	(116.32, 53.91) --
	(116.33, 53.91) --
	(116.33, 53.91) --
	(116.33, 53.91) --
	(116.33, 53.94) --
	(116.33, 53.94) --
	(116.33, 53.94) --
	(116.33, 53.94) --
	(116.33, 53.95) --
	(116.33, 53.95) --
	(116.33, 53.97) --
	(116.34, 53.97) --
	(116.34, 53.98) --
	(116.34, 53.98) --
	(116.34, 54.00) --
	(116.34, 54.00) --
	(116.34, 54.03) --
	(116.34, 54.03) --
	(116.34, 54.04) --
	(116.34, 54.04) --
	(116.34, 54.05) --
	(116.34, 54.05) --
	(116.34, 54.06) --
	(116.35, 54.06) --
	(116.35, 54.07) --
	(116.35, 54.07) --
	(116.35, 54.08) --
	(116.35, 54.08) --
	(116.35, 54.09) --
	(116.35, 54.09) --
	(116.35, 54.10) --
	(116.35, 54.10) --
	(116.35, 54.11) --
	(116.35, 54.11) --
	(116.35, 54.12) --
	(116.35, 54.12) --
	(116.35, 54.13) --
	(116.36, 54.13) --
	(116.36, 54.15) --
	(116.36, 54.15) --
	(116.36, 54.15) --
	(116.36, 54.15) --
	(116.36, 54.15) --
	(116.37, 54.15) --
	(116.37, 54.17) --
	(116.37, 54.17) --
	(116.37, 54.17) --
	(116.37, 54.17) --
	(116.37, 54.17) --
	(116.37, 54.17) --
	(116.37, 54.17) --
	(116.38, 54.17) --
	(116.38, 54.19) --
	(116.38, 54.19) --
	(116.38, 54.21) --
	(116.39, 54.21) --
	(116.39, 54.22) --
	(116.39, 54.22) --
	(116.39, 54.22) --
	(116.39, 54.22) --
	(116.39, 54.23) --
	(116.40, 54.23) --
	(116.40, 54.24) --
	(116.40, 54.24) --
	(116.40, 54.26) --
	(116.40, 54.26) --
	(116.40, 54.27) --
	(116.40, 54.27) --
	(116.40, 54.28) --
	(116.40, 54.28) --
	(116.40, 54.29) --
	(116.40, 54.29) --
	(116.40, 54.30) --
	(116.41, 54.30) --
	(116.41, 54.33) --
	(116.41, 54.33) --
	(116.41, 54.34) --
	(116.41, 54.34) --
	(116.41, 54.35) --
	(116.42, 54.35) --
	(116.42, 54.36) --
	(116.42, 54.36) --
	(116.42, 54.38) --
	(116.43, 54.38) --
	(116.43, 54.39) --
	(116.45, 54.39) --
	(116.45, 54.40) --
	(116.46, 54.40) --
	(116.46, 54.40) --
	(116.46, 54.40) --
	(116.46, 54.42) --
	(116.46, 54.42) --
	(116.46, 54.43) --
	(116.46, 54.43) --
	(116.46, 54.43) --
	(116.46, 54.43) --
	(116.46, 54.46) --
	(116.46, 54.46) --
	(116.46, 54.46) --
	(116.47, 54.46) --
	(116.47, 54.48) --
	(116.47, 54.48) --
	(116.47, 54.48) --
	(116.48, 54.48) --
	(116.48, 54.52) --
	(116.48, 54.52) --
	(116.48, 54.55) --
	(116.48, 54.55) --
	(116.48, 54.55) --
	(116.48, 54.55) --
	(116.48, 54.56) --
	(116.49, 54.56) --
	(116.49, 54.57) --
	(116.49, 54.57) --
	(116.49, 54.58) --
	(116.49, 54.58) --
	(116.49, 54.59) --
	(116.49, 54.59) --
	(116.49, 54.59) --
	(116.50, 54.59) --
	(116.50, 54.61) --
	(116.51, 54.61) --
	(116.51, 54.61) --
	(116.51, 54.61) --
	(116.51, 54.62) --
	(116.52, 54.62) --
	(116.52, 54.62) --
	(116.52, 54.62) --
	(116.52, 54.64) --
	(116.52, 54.64) --
	(116.52, 54.64) --
	(116.52, 54.64) --
	(116.52, 54.64) --
	(116.52, 54.64) --
	(116.52, 54.65) --
	(116.53, 54.65) --
	(116.53, 54.66) --
	(116.53, 54.66) --
	(116.53, 54.68) --
	(116.53, 54.68) --
	(116.53, 54.69) --
	(116.53, 54.69) --
	(116.53, 54.69) --
	(116.53, 54.69) --
	(116.53, 54.70) --
	(116.54, 54.70) --
	(116.54, 54.71) --
	(116.54, 54.71) --
	(116.54, 54.71) --
	(116.54, 54.71) --
	(116.54, 54.72) --
	(116.54, 54.72) --
	(116.54, 54.74) --
	(116.54, 54.74) --
	(116.54, 54.75) --
	(116.54, 54.75) --
	(116.54, 54.76) --
	(116.54, 54.76) --
	(116.54, 54.79) --
	(116.54, 54.79) --
	(116.54, 54.80) --
	(116.55, 54.80) --
	(116.55, 54.82) --
	(116.56, 54.82) --
	(116.56, 54.82) --
	(116.56, 54.82) --
	(116.56, 54.83) --
	(116.56, 54.83) --
	(116.56, 54.85) --
	(116.57, 54.85) --
	(116.57, 54.87) --
	(116.57, 54.87) --
	(116.57, 54.88) --
	(116.58, 54.88) --
	(116.58, 54.89) --
	(116.58, 54.89) --
	(116.58, 54.90) --
	(116.58, 54.90) --
	(116.58, 54.92) --
	(116.59, 54.92) --
	(116.59, 54.93) --
	(116.60, 54.93) --
	(116.60, 54.94) --
	(116.60, 54.94) --
	(116.60, 54.95) --
	(116.61, 54.95) --
	(116.61, 54.98) --
	(116.61, 54.98) --
	(116.61, 55.00) --
	(116.61, 55.00) --
	(116.61, 55.01) --
	(116.62, 55.01) --
	(116.62, 55.03) --
	(116.62, 55.03) --
	(116.62, 55.06) --
	(116.62, 55.06) --
	(116.62, 55.07) --
	(116.63, 55.07) --
	(116.63, 55.07) --
	(116.64, 55.07) --
	(116.64, 55.08) --
	(116.64, 55.08) --
	(116.64, 55.10) --
	(116.64, 55.10) --
	(116.64, 55.11) --
	(116.64, 55.11) --
	(116.64, 55.12) --
	(116.64, 55.12) --
	(116.64, 55.14) --
	(116.64, 55.14) --
	(116.64, 55.15) --
	(116.65, 55.15) --
	(116.65, 55.16) --
	(116.65, 55.16) --
	(116.65, 55.17) --
	(116.65, 55.17) --
	(116.65, 55.18) --
	(116.65, 55.18) --
	(116.65, 55.19) --
	(116.65, 55.19) --
	(116.65, 55.20) --
	(116.66, 55.20) --
	(116.66, 55.22) --
	(116.66, 55.22) --
	(116.66, 55.23) --
	(116.67, 55.23) --
	(116.67, 55.24) --
	(116.68, 55.24) --
	(116.68, 55.27) --
	(116.69, 55.27) --
	(116.69, 55.28) --
	(116.69, 55.28) --
	(116.69, 55.29) --
	(116.69, 55.29) --
	(116.69, 55.31) --
	(116.70, 55.31) --
	(116.70, 55.31) --
	(116.70, 55.31) --
	(116.70, 55.32) --
	(116.70, 55.32) --
	(116.70, 55.34) --
	(116.70, 55.34) --
	(116.70, 55.35) --
	(116.71, 55.35) --
	(116.71, 55.35) --
	(116.72, 55.35) --
	(116.72, 55.35) --
	(116.72, 55.35) --
	(116.72, 55.36) --
	(116.73, 55.36) --
	(116.73, 55.37) --
	(116.73, 55.37) --
	(116.73, 55.38) --
	(116.74, 55.38) --
	(116.74, 55.40) --
	(116.74, 55.40) --
	(116.74, 55.41) --
	(116.75, 55.41) --
	(116.75, 55.42) --
	(116.75, 55.42) --
	(116.75, 55.43) --
	(116.76, 55.43) --
	(116.76, 55.44) --
	(116.76, 55.44) --
	(116.76, 55.44) --
	(116.76, 55.44) --
	(116.76, 55.45) --
	(116.77, 55.45) --
	(116.77, 55.46) --
	(116.77, 55.46) --
	(116.77, 55.47) --
	(116.77, 55.47) --
	(116.77, 55.48) --
	(116.77, 55.48) --
	(116.77, 55.49) --
	(116.77, 55.49) --
	(116.77, 55.51) --
	(116.77, 55.51) --
	(116.77, 55.52) --
	(116.78, 55.52) --
	(116.78, 55.52) --
	(116.78, 55.52) --
	(116.78, 55.53) --
	(116.79, 55.53) --
	(116.79, 55.54) --
	(116.79, 55.54) --
	(116.79, 55.55) --
	(116.79, 55.55) --
	(116.79, 55.56) --
	(116.80, 55.56) --
	(116.80, 55.57) --
	(116.80, 55.57) --
	(116.80, 55.60) --
	(116.80, 55.60) --
	(116.80, 55.62) --
	(116.81, 55.62) --
	(116.81, 55.63) --
	(116.81, 55.63) --
	(116.81, 55.64) --
	(116.81, 55.64) --
	(116.81, 55.65) --
	(116.82, 55.65) --
	(116.82, 55.65) --
	(116.82, 55.65) --
	(116.82, 55.67) --
	(116.82, 55.67) --
	(116.82, 55.67) --
	(116.82, 55.67) --
	(116.82, 55.67) --
	(116.82, 55.67) --
	(116.82, 55.68) --
	(116.83, 55.68) --
	(116.83, 55.69) --
	(116.83, 55.69) --
	(116.83, 55.71) --
	(116.83, 55.71) --
	(116.83, 55.72) --
	(116.84, 55.72) --
	(116.84, 55.74) --
	(116.84, 55.74) --
	(116.84, 55.76) --
	(116.84, 55.76) --
	(116.84, 55.77) --
	(116.85, 55.77) --
	(116.85, 55.77) --
	(116.85, 55.77) --
	(116.85, 55.79) --
	(116.85, 55.79) --
	(116.85, 55.81) --
	(116.85, 55.81) --
	(116.85, 55.81) --
	(116.86, 55.81) --
	(116.86, 55.84) --
	(116.86, 55.84) --
	(116.86, 55.85) --
	(116.86, 55.85) --
	(116.86, 55.86) --
	(116.86, 55.86) --
	(116.86, 55.87) --
	(116.87, 55.87) --
	(116.87, 55.88) --
	(116.87, 55.88) --
	(116.87, 55.89) --
	(116.87, 55.89) --
	(116.87, 55.90) --
	(116.87, 55.90) --
	(116.87, 55.91) --
	(116.88, 55.91) --
	(116.88, 55.93) --
	(116.88, 55.93) --
	(116.88, 55.95) --
	(116.88, 55.95) --
	(116.88, 55.96) --
	(116.88, 55.96) --
	(116.88, 55.97) --
	(116.88, 55.97) --
	(116.88, 55.98) --
	(116.89, 55.98) --
	(116.89, 55.99) --
	(116.89, 55.99) --
	(116.89, 56.00) --
	(116.89, 56.00) --
	(116.89, 56.03) --
	(116.89, 56.03) --
	(116.89, 56.04) --
	(116.89, 56.04) --
	(116.89, 56.04) --
	(116.89, 56.04) --
	(116.89, 56.04) --
	(116.90, 56.04) --
	(116.90, 56.05) --
	(116.90, 56.05) --
	(116.90, 56.07) --
	(116.90, 56.07) --
	(116.90, 56.07) --
	(116.91, 56.07) --
	(116.91, 56.08) --
	(116.91, 56.08) --
	(116.91, 56.09) --
	(116.92, 56.09) --
	(116.92, 56.09) --
	(116.92, 56.09) --
	(116.92, 56.10) --
	(116.92, 56.10) --
	(116.92, 56.12) --
	(116.92, 56.12) --
	(116.92, 56.13) --
	(116.92, 56.13) --
	(116.92, 56.15) --
	(116.92, 56.15) --
	(116.92, 56.16) --
	(116.93, 56.16) --
	(116.93, 56.17) --
	(116.93, 56.17) --
	(116.93, 56.17) --
	(116.93, 56.17) --
	(116.93, 56.18) --
	(116.93, 56.18) --
	(116.93, 56.20) --
	(116.94, 56.20) --
	(116.94, 56.21) --
	(116.94, 56.21) --
	(116.94, 56.22) --
	(116.94, 56.22) --
	(116.94, 56.24) --
	(116.94, 56.24) --
	(116.94, 56.25) --
	(116.95, 56.25) --
	(116.95, 56.27) --
	(116.95, 56.27) --
	(116.95, 56.27) --
	(116.96, 56.27) --
	(116.96, 56.29) --
	(116.96, 56.29) --
	(116.96, 56.30) --
	(116.96, 56.30) --
	(116.96, 56.31) --
	(116.96, 56.31) --
	(116.96, 56.32) --
	(116.97, 56.32) --
	(116.97, 56.32) --
	(116.97, 56.32) --
	(116.97, 56.33) --
	(116.97, 56.33) --
	(116.97, 56.34) --
	(116.97, 56.34) --
	(116.97, 56.36) --
	(116.97, 56.36) --
	(116.97, 56.37) --
	(116.98, 56.37) --
	(116.98, 56.38) --
	(116.98, 56.38) --
	(116.98, 56.40) --
	(116.99, 56.40) --
	(116.99, 56.41) --
	(116.99, 56.41) --
	(116.99, 56.41) --
	(116.99, 56.41) --
	(116.99, 56.41) --
	(116.99, 56.41) --
	(116.99, 56.42) --
	(117.00, 56.42) --
	(117.00, 56.44) --
	(117.00, 56.44) --
	(117.00, 56.45) --
	(117.00, 56.45) --
	(117.00, 56.45) --
	(117.00, 56.45) --
	(117.00, 56.45) --
	(117.00, 56.45) --
	(117.00, 56.47) --
	(117.00, 56.47) --
	(117.00, 56.48) --
	(117.00, 56.48) --
	(117.00, 56.49) --
	(117.01, 56.49) --
	(117.01, 56.51) --
	(117.01, 56.51) --
	(117.01, 56.52) --
	(117.01, 56.52) --
	(117.01, 56.54) --
	(117.01, 56.54) --
	(117.01, 56.56) --
	(117.01, 56.56) --
	(117.01, 56.56) --
	(117.02, 56.56) --
	(117.02, 56.57) --
	(117.02, 56.57) --
	(117.02, 56.58) --
	(117.02, 56.58) --
	(117.02, 56.60) --
	(117.02, 56.60) --
	(117.02, 56.61) --
	(117.03, 56.61) --
	(117.03, 56.61) --
	(117.03, 56.61) --
	(117.03, 56.62) --
	(117.03, 56.62) --
	(117.03, 56.63) --
	(117.04, 56.63) --
	(117.04, 56.64) --
	(117.04, 56.64) --
	(117.04, 56.65) --
	(117.04, 56.65) --
	(117.04, 56.65) --
	(117.04, 56.65) --
	(117.04, 56.67) --
	(117.05, 56.67) --
	(117.05, 56.68) --
	(117.05, 56.68) --
	(117.05, 56.70) --
	(117.06, 56.70) --
	(117.06, 56.71) --
	(117.06, 56.71) --
	(117.06, 56.72) --
	(117.07, 56.72) --
	(117.07, 56.74) --
	(117.07, 56.74) --
	(117.07, 56.76) --
	(117.08, 56.76) --
	(117.08, 56.77) --
	(117.08, 56.77) --
	(117.08, 56.77) --
	(117.08, 56.77) --
	(117.08, 56.78) --
	(117.09, 56.78) --
	(117.09, 56.79) --
	(117.10, 56.79) --
	(117.10, 56.81) --
	(117.10, 56.81) --
	(117.10, 56.84) --
	(117.11, 56.84) --
	(117.11, 56.85) --
	(117.11, 56.85) --
	(117.11, 56.86) --
	(117.11, 56.86) --
	(117.11, 56.86) --
	(117.12, 56.86) --
	(117.12, 56.87) --
	(117.12, 56.87) --
	(117.12, 56.90) --
	(117.12, 56.90) --
	(117.12, 56.91) --
	(117.12, 56.91) --
	(117.12, 56.92) --
	(117.12, 56.92) --
	(117.12, 56.93) --
	(117.13, 56.93) --
	(117.13, 56.93) --
	(117.13, 56.93) --
	(117.13, 56.95) --
	(117.14, 56.95) --
	(117.14, 56.95) --
	(117.14, 56.95) --
	(117.14, 56.96) --
	(117.14, 56.96) --
	(117.14, 56.97) --
	(117.14, 56.97) --
	(117.14, 56.98) --
	(117.14, 56.98) --
	(117.14, 56.99) --
	(117.14, 56.99) --
	(117.14, 56.99) --
	(117.14, 56.99) --
	(117.14, 57.01) --
	(117.15, 57.01) --
	(117.15, 57.03) --
	(117.16, 57.03) --
	(117.16, 57.04) --
	(117.16, 57.04) --
	(117.16, 57.05) --
	(117.17, 57.05) --
	(117.17, 57.06) --
	(117.17, 57.06) --
	(117.17, 57.07) --
	(117.17, 57.07) --
	(117.17, 57.08) --
	(117.17, 57.08) --
	(117.17, 57.10) --
	(117.17, 57.10) --
	(117.17, 57.12) --
	(117.18, 57.12) --
	(117.18, 57.13) --
	(117.18, 57.13) --
	(117.18, 57.14) --
	(117.18, 57.14) --
	(117.18, 57.16) --
	(117.19, 57.16) --
	(117.19, 57.16) --
	(117.19, 57.16) --
	(117.19, 57.17) --
	(117.19, 57.17) --
	(117.19, 57.18) --
	(117.21, 57.18) --
	(117.21, 57.19) --
	(117.21, 57.19) --
	(117.21, 57.20) --
	(117.21, 57.20) --
	(117.21, 57.21) --
	(117.22, 57.21) --
	(117.22, 57.21) --
	(117.22, 57.21) --
	(117.22, 57.23) --
	(117.22, 57.23) --
	(117.22, 57.23) --
	(117.22, 57.23) --
	(117.22, 57.25) --
	(117.22, 57.25) --
	(117.22, 57.26) --
	(117.23, 57.26) --
	(117.23, 57.27) --
	(117.23, 57.27) --
	(117.23, 57.29) --
	(117.23, 57.29) --
	(117.23, 57.30) --
	(117.23, 57.30) --
	(117.23, 57.31) --
	(117.23, 57.31) --
	(117.23, 57.31) --
	(117.23, 57.31) --
	(117.23, 57.32) --
	(117.24, 57.32) --
	(117.24, 57.34) --
	(117.24, 57.34) --
	(117.24, 57.35) --
	(117.24, 57.35) --
	(117.24, 57.37) --
	(117.24, 57.37) --
	(117.24, 57.37) --
	(117.24, 57.37) --
	(117.24, 57.37) --
	(117.25, 57.37) --
	(117.25, 57.38) --
	(117.26, 57.38) --
	(117.26, 57.39) --
	(117.26, 57.39) --
	(117.26, 57.41) --
	(117.26, 57.41) --
	(117.26, 57.43) --
	(117.26, 57.43) --
	(117.26, 57.44) --
	(117.27, 57.44) --
	(117.27, 57.45) --
	(117.27, 57.45) --
	(117.27, 57.45) --
	(117.27, 57.45) --
	(117.27, 57.45) --
	(117.27, 57.45) --
	(117.27, 57.46) --
	(117.28, 57.46) --
	(117.28, 57.47) --
	(117.28, 57.47) --
	(117.28, 57.48) --
	(117.29, 57.48) --
	(117.29, 57.49) --
	(117.29, 57.49) --
	(117.29, 57.50) --
	(117.29, 57.50) --
	(117.29, 57.51) --
	(117.29, 57.51) --
	(117.29, 57.51) --
	(117.29, 57.51) --
	(117.29, 57.53) --
	(117.30, 57.53) --
	(117.30, 57.53) --
	(117.30, 57.53) --
	(117.30, 57.54) --
	(117.30, 57.54) --
	(117.30, 57.57) --
	(117.30, 57.57) --
	(117.30, 57.58) --
	(117.31, 57.58) --
	(117.31, 57.59) --
	(117.32, 57.59) --
	(117.32, 57.60) --
	(117.32, 57.60) --
	(117.32, 57.61) --
	(117.32, 57.61) --
	(117.32, 57.62) --
	(117.32, 57.62) --
	(117.32, 57.63) --
	(117.32, 57.63) --
	(117.32, 57.64) --
	(117.32, 57.64) --
	(117.32, 57.66) --
	(117.33, 57.66) --
	(117.33, 57.68) --
	(117.33, 57.68) --
	(117.33, 57.70) --
	(117.33, 57.70) --
	(117.33, 57.71) --
	(117.33, 57.71) --
	(117.33, 57.72) --
	(117.33, 57.72) --
	(117.33, 57.73) --
	(117.33, 57.73) --
	(117.33, 57.75) --
	(117.34, 57.75) --
	(117.34, 57.75) --
	(117.34, 57.75) --
	(117.34, 57.76) --
	(117.35, 57.76) --
	(117.35, 57.76) --
	(117.35, 57.76) --
	(117.35, 57.79) --
	(117.35, 57.79) --
	(117.35, 57.81) --
	(117.36, 57.81) --
	(117.36, 57.82) --
	(117.36, 57.82) --
	(117.36, 57.83) --
	(117.37, 57.83) --
	(117.37, 57.85) --
	(117.37, 57.85) --
	(117.37, 57.85) --
	(117.37, 57.85) --
	(117.37, 57.87) --
	(117.37, 57.87) --
	(117.37, 57.88) --
	(117.37, 57.88) --
	(117.37, 57.88) --
	(117.39, 57.88) --
	(117.39, 57.89) --
	(117.39, 57.89) --
	(117.39, 57.89) --
	(117.40, 57.89) --
	(117.40, 57.91) --
	(117.40, 57.91) --
	(117.40, 57.92) --
	(117.41, 57.92) --
	(117.41, 57.93) --
	(117.41, 57.93) --
	(117.41, 57.93) --
	(117.41, 57.93) --
	(117.41, 57.95) --
	(117.42, 57.95) --
	(117.42, 57.96) --
	(117.42, 57.96) --
	(117.42, 57.97) --
	(117.42, 57.97) --
	(117.42, 57.99) --
	(117.43, 57.99) --
	(117.43, 58.00) --
	(117.43, 58.00) --
	(117.43, 58.01) --
	(117.43, 58.01) --
	(117.43, 58.03) --
	(117.43, 58.03) --
	(117.43, 58.04) --
	(117.43, 58.04) --
	(117.43, 58.05) --
	(117.43, 58.05) --
	(117.43, 58.06) --
	(117.44, 58.06) --
	(117.44, 58.06) --
	(117.44, 58.06) --
	(117.44, 58.07) --
	(117.44, 58.07) --
	(117.44, 58.08) --
	(117.44, 58.08) --
	(117.44, 58.09) --
	(117.44, 58.09) --
	(117.44, 58.10) --
	(117.44, 58.10) --
	(117.44, 58.11) --
	(117.45, 58.11) --
	(117.45, 58.12) --
	(117.45, 58.12) --
	(117.45, 58.13) --
	(117.45, 58.13) --
	(117.45, 58.13) --
	(117.45, 58.13) --
	(117.45, 58.15) --
	(117.46, 58.15) --
	(117.46, 58.15) --
	(117.47, 58.15) --
	(117.47, 58.17) --
	(117.47, 58.17) --
	(117.47, 58.18) --
	(117.47, 58.18) --
	(117.47, 58.19) --
	(117.48, 58.19) --
	(117.48, 58.20) --
	(117.48, 58.20) --
	(117.48, 58.21) --
	(117.48, 58.21) --
	(117.48, 58.22) --
	(117.48, 58.22) --
	(117.48, 58.23) --
	(117.49, 58.23) --
	(117.49, 58.25) --
	(117.49, 58.25) --
	(117.49, 58.25) --
	(117.49, 58.25) --
	(117.49, 58.26) --
	(117.49, 58.26) --
	(117.49, 58.29) --
	(117.50, 58.29) --
	(117.50, 58.32) --
	(117.50, 58.32) --
	(117.50, 58.33) --
	(117.51, 58.33) --
	(117.51, 58.34) --
	(117.51, 58.34) --
	(117.51, 58.36) --
	(117.52, 58.36) --
	(117.52, 58.41) --
	(117.52, 58.41) --
	(117.52, 58.42) --
	(117.52, 58.42) --
	(117.52, 58.43) --
	(117.52, 58.43) --
	(117.52, 58.46) --
	(117.52, 58.46) --
	(117.52, 58.47) --
	(117.53, 58.47) --
	(117.53, 58.49) --
	(117.53, 58.49) --
	(117.53, 58.51) --
	(117.53, 58.51) --
	(117.53, 58.53) --
	(117.53, 58.53) --
	(117.53, 58.54) --
	(117.54, 58.54) --
	(117.54, 58.57) --
	(117.54, 58.57) --
	(117.54, 58.58) --
	(117.55, 58.58) --
	(117.55, 58.58) --
	(117.56, 58.58) --
	(117.56, 58.60) --
	(117.56, 58.60) --
	(117.56, 58.61) --
	(117.57, 58.61) --
	(117.57, 58.64) --
	(117.57, 58.64) --
	(117.57, 58.66) --
	(117.57, 58.66) --
	(117.57, 58.67) --
	(117.58, 58.67) --
	(117.58, 58.68) --
	(117.59, 58.68) --
	(117.59, 58.69) --
	(117.59, 58.69) --
	(117.59, 58.71) --
	(117.59, 58.71) --
	(117.59, 58.73) --
	(117.59, 58.73) --
	(117.59, 58.74) --
	(117.59, 58.74) --
	(117.59, 58.74) --
	(117.60, 58.74) --
	(117.60, 58.75) --
	(117.60, 58.75) --
	(117.60, 58.76) --
	(117.61, 58.76) --
	(117.61, 58.76) --
	(117.61, 58.76) --
	(117.61, 58.77) --
	(117.61, 58.77) --
	(117.61, 58.78) --
	(117.62, 58.78) --
	(117.62, 58.78) --
	(117.62, 58.78) --
	(117.62, 58.79) --
	(117.62, 58.79) --
	(117.62, 58.81) --
	(117.62, 58.81) --
	(117.62, 58.82) --
	(117.63, 58.82) --
	(117.63, 58.84) --
	(117.64, 58.84) --
	(117.64, 58.85) --
	(117.64, 58.85) --
	(117.64, 58.85) --
	(117.64, 58.85) --
	(117.64, 58.87) --
	(117.64, 58.87) --
	(117.64, 58.88) --
	(117.65, 58.88) --
	(117.65, 58.89) --
	(117.65, 58.89) --
	(117.65, 58.89) --
	(117.66, 58.89) --
	(117.66, 58.89) --
	(117.66, 58.89) --
	(117.66, 58.93) --
	(117.66, 58.93) --
	(117.66, 58.93) --
	(117.67, 58.93) --
	(117.67, 58.94) --
	(117.67, 58.94) --
	(117.67, 58.95) --
	(117.67, 58.95) --
	(117.67, 58.97) --
	(117.68, 58.97) --
	(117.68, 58.98) --
	(117.68, 58.98) --
	(117.68, 59.00) --
	(117.68, 59.00) --
	(117.68, 59.01) --
	(117.69, 59.01) --
	(117.69, 59.02) --
	(117.69, 59.02) --
	(117.69, 59.02) --
	(117.69, 59.02) --
	(117.69, 59.04) --
	(117.69, 59.04) --
	(117.69, 59.05) --
	(117.70, 59.05) --
	(117.70, 59.06) --
	(117.70, 59.06) --
	(117.70, 59.07) --
	(117.70, 59.07) --
	(117.70, 59.08) --
	(117.71, 59.08) --
	(117.71, 59.09) --
	(117.71, 59.09) --
	(117.71, 59.10) --
	(117.71, 59.10) --
	(117.71, 59.10) --
	(117.72, 59.10) --
	(117.72, 59.12) --
	(117.72, 59.12) --
	(117.72, 59.13) --
	(117.72, 59.13) --
	(117.72, 59.15) --
	(117.72, 59.15) --
	(117.72, 59.16) --
	(117.72, 59.16) --
	(117.72, 59.16) --
	(117.72, 59.16) --
	(117.72, 59.16) --
	(117.73, 59.16) --
	(117.73, 59.17) --
	(117.73, 59.17) --
	(117.73, 59.19) --
	(117.74, 59.19) --
	(117.74, 59.22) --
	(117.75, 59.22) --
	(117.75, 59.22) --
	(117.75, 59.22) --
	(117.75, 59.23) --
	(117.75, 59.23) --
	(117.75, 59.24) --
	(117.76, 59.24) --
	(117.76, 59.25) --
	(117.77, 59.25) --
	(117.77, 59.26) --
	(117.77, 59.26) --
	(117.77, 59.27) --
	(117.77, 59.27) --
	(117.77, 59.28) --
	(117.79, 59.28) --
	(117.79, 59.29) --
	(117.79, 59.29) --
	(117.79, 59.30) --
	(117.79, 59.30) --
	(117.79, 59.31) --
	(117.79, 59.31) --
	(117.79, 59.31) --
	(117.79, 59.31) --
	(117.79, 59.32) --
	(117.80, 59.32) --
	(117.80, 59.34) --
	(117.80, 59.34) --
	(117.80, 59.37) --
	(117.81, 59.37) --
	(117.81, 59.39) --
	(117.81, 59.39) --
	(117.81, 59.40) --
	(117.81, 59.40) --
	(117.81, 59.41) --
	(117.81, 59.41) --
	(117.81, 59.41) --
	(117.82, 59.41) --
	(117.82, 59.41) --
	(117.82, 59.41) --
	(117.82, 59.43) --
	(117.82, 59.43) --
	(117.82, 59.43) --
	(117.82, 59.43) --
	(117.82, 59.46) --
	(117.83, 59.46) --
	(117.83, 59.46) --
	(117.83, 59.46) --
	(117.83, 59.49) --
	(117.83, 59.49) --
	(117.83, 59.49) --
	(117.84, 59.49) --
	(117.84, 59.51) --
	(117.84, 59.51) --
	(117.84, 59.52) --
	(117.84, 59.52) --
	(117.84, 59.53) --
	(117.84, 59.53) --
	(117.84, 59.53) --
	(117.85, 59.53) --
	(117.85, 59.53) --
	(117.85, 59.53) --
	(117.85, 59.55) --
	(117.86, 59.55) --
	(117.86, 59.56) --
	(117.86, 59.56) --
	(117.86, 59.60) --
	(117.87, 59.60) --
	(117.87, 59.62) --
	(117.87, 59.62) --
	(117.87, 59.62) --
	(117.87, 59.62) --
	(117.87, 59.63) --
	(117.88, 59.63) --
	(117.88, 59.64) --
	(117.89, 59.64) --
	(117.89, 59.65) --
	(117.89, 59.65) --
	(117.89, 59.66) --
	(117.89, 59.66) --
	(117.89, 59.67) --
	(117.89, 59.67) --
	(117.89, 59.67) --
	(117.90, 59.67) --
	(117.90, 59.68) --
	(117.90, 59.68) --
	(117.90, 59.69) --
	(117.90, 59.69) --
	(117.90, 59.70) --
	(117.90, 59.70) --
	(117.90, 59.71) --
	(117.90, 59.71) --
	(117.90, 59.72) --
	(117.90, 59.72) --
	(117.90, 59.74) --
	(117.91, 59.74) --
	(117.91, 59.74) --
	(117.91, 59.74) --
	(117.91, 59.74) --
	(117.91, 59.74) --
	(117.91, 59.74) --
	(117.91, 59.74) --
	(117.91, 59.75) --
	(117.92, 59.75) --
	(117.92, 59.76) --
	(117.92, 59.76) --
	(117.92, 59.77) --
	(117.92, 59.77) --
	(117.92, 59.78) --
	(117.92, 59.78) --
	(117.92, 59.79) --
	(117.93, 59.79) --
	(117.93, 59.80) --
	(117.93, 59.80) --
	(117.93, 59.81) --
	(117.94, 59.81) --
	(117.94, 59.82) --
	(117.94, 59.82) --
	(117.94, 59.82) --
	(117.95, 59.82) --
	(117.95, 59.83) --
	(117.95, 59.83) --
	(117.95, 59.84) --
	(117.95, 59.84) --
	(117.95, 59.85) --
	(117.95, 59.85) --
	(117.95, 59.86) --
	(117.95, 59.86) --
	(117.95, 59.89) --
	(117.96, 59.89) --
	(117.96, 59.89) --
	(117.96, 59.89) --
	(117.96, 59.91) --
	(117.97, 59.91) --
	(117.97, 59.91) --
	(117.97, 59.91) --
	(117.97, 59.92) --
	(117.97, 59.92) --
	(117.97, 59.94) --
	(117.97, 59.94) --
	(117.97, 59.94) --
	(117.97, 59.94) --
	(117.97, 59.95) --
	(117.98, 59.95) --
	(117.98, 59.96) --
	(117.98, 59.96) --
	(117.98, 59.96) --
	(117.98, 59.96) --
	(117.98, 59.98) --
	(117.99, 59.98) --
	(117.99, 60.00) --
	(117.99, 60.00) --
	(117.99, 60.02) --
	(117.99, 60.02) --
	(117.99, 60.03) --
	(117.99, 60.03) --
	(117.99, 60.04) --
	(117.99, 60.04) --
	(117.99, 60.06) --
	(118.01, 60.06) --
	(118.01, 60.07) --
	(118.01, 60.07) --
	(118.01, 60.08) --
	(118.01, 60.08) --
	(118.01, 60.09) --
	(118.02, 60.09) --
	(118.02, 60.12) --
	(118.03, 60.12) --
	(118.03, 60.13) --
	(118.03, 60.13) --
	(118.03, 60.14) --
	(118.03, 60.14) --
	(118.03, 60.15) --
	(118.03, 60.15) --
	(118.03, 60.16) --
	(118.03, 60.16) --
	(118.03, 60.17) --
	(118.04, 60.17) --
	(118.04, 60.18) --
	(118.05, 60.18) --
	(118.05, 60.20) --
	(118.05, 60.20) --
	(118.05, 60.20) --
	(118.06, 60.20) --
	(118.06, 60.21) --
	(118.06, 60.21) --
	(118.06, 60.24) --
	(118.06, 60.24) --
	(118.06, 60.26) --
	(118.06, 60.26) --
	(118.06, 60.28) --
	(118.07, 60.28) --
	(118.07, 60.29) --
	(118.07, 60.29) --
	(118.07, 60.30) --
	(118.08, 60.30) --
	(118.08, 60.31) --
	(118.08, 60.31) --
	(118.08, 60.32) --
	(118.08, 60.32) --
	(118.08, 60.32) --
	(118.09, 60.32) --
	(118.09, 60.34) --
	(118.09, 60.34) --
	(118.09, 60.35) --
	(118.10, 60.35) --
	(118.10, 60.36) --
	(118.10, 60.36) --
	(118.10, 60.36) --
	(118.10, 60.36) --
	(118.10, 60.38) --
	(118.11, 60.38) --
	(118.11, 60.39) --
	(118.11, 60.39) --
	(118.11, 60.40) --
	(118.12, 60.40) --
	(118.12, 60.41) --
	(118.12, 60.41) --
	(118.12, 60.43) --
	(118.12, 60.43) --
	(118.12, 60.44) --
	(118.12, 60.44) --
	(118.12, 60.45) --
	(118.13, 60.45) --
	(118.13, 60.45) --
	(118.13, 60.45) --
	(118.13, 60.46) --
	(118.14, 60.46) --
	(118.14, 60.46) --
	(118.14, 60.46) --
	(118.14, 60.49) --
	(118.15, 60.49) --
	(118.15, 60.49) --
	(118.16, 60.49) --
	(118.16, 60.51) --
	(118.16, 60.51) --
	(118.16, 60.53) --
	(118.16, 60.53) --
	(118.16, 60.54) --
	(118.17, 60.54) --
	(118.17, 60.55) --
	(118.17, 60.55) --
	(118.17, 60.58) --
	(118.17, 60.58) --
	(118.17, 60.59) --
	(118.17, 60.59) --
	(118.17, 60.60) --
	(118.18, 60.60) --
	(118.18, 60.61) --
	(118.18, 60.61) --
	(118.18, 60.62) --
	(118.18, 60.62) --
	(118.18, 60.63) --
	(118.18, 60.63) --
	(118.18, 60.64) --
	(118.19, 60.64) --
	(118.19, 60.66) --
	(118.19, 60.66) --
	(118.19, 60.67) --
	(118.19, 60.67) --
	(118.19, 60.69) --
	(118.20, 60.69) --
	(118.20, 60.70) --
	(118.20, 60.70) --
	(118.20, 60.73) --
	(118.20, 60.73) --
	(118.20, 60.74) --
	(118.20, 60.74) --
	(118.20, 60.74) --
	(118.20, 60.74) --
	(118.20, 60.74) --
	(118.20, 60.74) --
	(118.20, 60.75) --
	(118.21, 60.75) --
	(118.21, 60.76) --
	(118.21, 60.76) --
	(118.21, 60.77) --
	(118.22, 60.77) --
	(118.22, 60.78) --
	(118.22, 60.78) --
	(118.22, 60.80) --
	(118.22, 60.80) --
	(118.22, 60.80) --
	(118.23, 60.80) --
	(118.23, 60.82) --
	(118.23, 60.82) --
	(118.23, 60.83) --
	(118.23, 60.83) --
	(118.23, 60.83) --
	(118.23, 60.83) --
	(118.23, 60.84) --
	(118.24, 60.84) --
	(118.24, 60.85) --
	(118.24, 60.85) --
	(118.24, 60.86) --
	(118.24, 60.86) --
	(118.24, 60.88) --
	(118.24, 60.88) --
	(118.24, 60.89) --
	(118.24, 60.89) --
	(118.24, 60.90) --
	(118.25, 60.90) --
	(118.25, 60.91) --
	(118.25, 60.91) --
	(118.25, 60.92) --
	(118.25, 60.92) --
	(118.25, 60.93) --
	(118.25, 60.93) --
	(118.25, 60.94) --
	(118.26, 60.94) --
	(118.26, 60.94) --
	(118.26, 60.94) --
	(118.26, 60.96) --
	(118.26, 60.96) --
	(118.26, 60.97) --
	(118.26, 60.97) --
	(118.26, 61.00) --
	(118.26, 61.00) --
	(118.26, 61.01) --
	(118.27, 61.01) --
	(118.27, 61.01) --
	(118.27, 61.01) --
	(118.27, 61.01) --
	(118.27, 61.01) --
	(118.27, 61.02) --
	(118.28, 61.02) --
	(118.28, 61.02) --
	(118.28, 61.02) --
	(118.28, 61.04) --
	(118.28, 61.04) --
	(118.28, 61.06) --
	(118.28, 61.06) --
	(118.28, 61.08) --
	(118.29, 61.08) --
	(118.29, 61.08) --
	(118.29, 61.08) --
	(118.29, 61.08) --
	(118.29, 61.08) --
	(118.29, 61.09) --
	(118.29, 61.09) --
	(118.29, 61.11) --
	(118.30, 61.11) --
	(118.30, 61.12) --
	(118.30, 61.12) --
	(118.30, 61.13) --
	(118.30, 61.13) --
	(118.30, 61.14) --
	(118.30, 61.14) --
	(118.30, 61.14) --
	(118.31, 61.14) --
	(118.31, 61.17) --
	(118.31, 61.17) --
	(118.31, 61.18) --
	(118.31, 61.18) --
	(118.31, 61.18) --
	(118.31, 61.18) --
	(118.31, 61.19) --
	(118.32, 61.19) --
	(118.32, 61.20) --
	(118.32, 61.20) --
	(118.32, 61.21) --
	(118.33, 61.21) --
	(118.33, 61.22) --
	(118.33, 61.22) --
	(118.33, 61.24) --
	(118.33, 61.24) --
	(118.33, 61.26) --
	(118.34, 61.26) --
	(118.34, 61.27) --
	(118.35, 61.27) --
	(118.35, 61.28) --
	(118.36, 61.28) --
	(118.36, 61.30) --
	(118.36, 61.30) --
	(118.36, 61.32) --
	(118.36, 61.32) --
	(118.36, 61.34) --
	(118.37, 61.34) --
	(118.37, 61.35) --
	(118.37, 61.35) --
	(118.37, 61.36) --
	(118.37, 61.36) --
	(118.37, 61.37) --
	(118.38, 61.37) --
	(118.38, 61.38) --
	(118.38, 61.38) --
	(118.38, 61.39) --
	(118.38, 61.39) --
	(118.38, 61.40) --
	(118.39, 61.40) --
	(118.39, 61.42) --
	(118.39, 61.42) --
	(118.39, 61.43) --
	(118.39, 61.43) --
	(118.39, 61.44) --
	(118.40, 61.44) --
	(118.40, 61.46) --
	(118.40, 61.46) --
	(118.40, 61.48) --
	(118.40, 61.48) --
	(118.40, 61.48) --
	(118.40, 61.48) --
	(118.40, 61.49) --
	(118.40, 61.49) --
	(118.40, 61.52) --
	(118.40, 61.52) --
	(118.40, 61.53) --
	(118.40, 61.53) --
	(118.40, 61.54) --
	(118.41, 61.54) --
	(118.41, 61.55) --
	(118.41, 61.55) --
	(118.41, 61.57) --
	(118.42, 61.57) --
	(118.42, 61.57) --
	(118.42, 61.57) --
	(118.42, 61.58) --
	(118.43, 61.58) --
	(118.43, 61.60) --
	(118.44, 61.60) --
	(118.44, 61.60) --
	(118.44, 61.60) --
	(118.44, 61.62) --
	(118.44, 61.62) --
	(118.44, 61.62) --
	(118.44, 61.62) --
	(118.44, 61.62) --
	(118.45, 61.62) --
	(118.45, 61.63) --
	(118.45, 61.63) --
	(118.45, 61.64) --
	(118.45, 61.64) --
	(118.45, 61.65) --
	(118.46, 61.65) --
	(118.46, 61.66) --
	(118.48, 61.66) --
	(118.48, 61.67) --
	(118.49, 61.67) --
	(118.49, 61.68) --
	(118.49, 61.68) --
	(118.49, 61.70) --
	(118.49, 61.70) --
	(118.49, 61.70) --
	(118.49, 61.70) --
	(118.49, 61.71) --
	(118.49, 61.71) --
	(118.49, 61.72) --
	(118.49, 61.72) --
	(118.49, 61.73) --
	(118.50, 61.73) --
	(118.50, 61.74) --
	(118.50, 61.74) --
	(118.50, 61.75) --
	(118.50, 61.75) --
	(118.50, 61.76) --
	(118.51, 61.76) --
	(118.51, 61.76) --
	(118.51, 61.76) --
	(118.51, 61.78) --
	(118.52, 61.78) --
	(118.52, 61.80) --
	(118.52, 61.80) --
	(118.52, 61.81) --
	(118.52, 61.81) --
	(118.52, 61.82) --
	(118.53, 61.82) --
	(118.53, 61.83) --
	(118.53, 61.83) --
	(118.53, 61.83) --
	(118.53, 61.83) --
	(118.53, 61.84) --
	(118.54, 61.84) --
	(118.54, 61.85) --
	(118.54, 61.85) --
	(118.54, 61.85) --
	(118.55, 61.85) --
	(118.55, 61.86) --
	(118.55, 61.86) --
	(118.55, 61.87) --
	(118.55, 61.87) --
	(118.55, 61.88) --
	(118.56, 61.88) --
	(118.56, 61.89) --
	(118.56, 61.89) --
	(118.56, 61.90) --
	(118.56, 61.90) --
	(118.56, 61.91) --
	(118.56, 61.91) --
	(118.56, 61.92) --
	(118.57, 61.92) --
	(118.57, 61.93) --
	(118.57, 61.93) --
	(118.57, 61.94) --
	(118.57, 61.94) --
	(118.57, 61.94) --
	(118.57, 61.94) --
	(118.57, 61.95) --
	(118.57, 61.95) --
	(118.57, 61.96) --
	(118.58, 61.96) --
	(118.58, 61.97) --
	(118.58, 61.97) --
	(118.58, 61.98) --
	(118.59, 61.98) --
	(118.59, 62.00) --
	(118.60, 62.00) --
	(118.60, 62.00) --
	(118.60, 62.00) --
	(118.60, 62.01) --
	(118.60, 62.01) --
	(118.60, 62.02) --
	(118.60, 62.02) --
	(118.60, 62.03) --
	(118.60, 62.03) --
	(118.60, 62.04) --
	(118.60, 62.04) --
	(118.60, 62.05) --
	(118.61, 62.05) --
	(118.61, 62.06) --
	(118.62, 62.06) --
	(118.62, 62.06) --
	(118.62, 62.06) --
	(118.62, 62.07) --
	(118.62, 62.07) --
	(118.62, 62.09) --
	(118.63, 62.09) --
	(118.63, 62.09) --
	(118.63, 62.09) --
	(118.63, 62.11) --
	(118.63, 62.11) --
	(118.63, 62.11) --
	(118.64, 62.11) --
	(118.64, 62.13) --
	(118.64, 62.13) --
	(118.64, 62.13) --
	(118.64, 62.13) --
	(118.64, 62.13) --
	(118.64, 62.13) --
	(118.64, 62.14) --
	(118.64, 62.14) --
	(118.64, 62.16) --
	(118.64, 62.16) --
	(118.64, 62.16) --
	(118.65, 62.16) --
	(118.65, 62.17) --
	(118.65, 62.17) --
	(118.65, 62.18) --
	(118.66, 62.18) --
	(118.66, 62.19) --
	(118.66, 62.19) --
	(118.66, 62.20) --
	(118.67, 62.20) --
	(118.67, 62.20) --
	(118.67, 62.20) --
	(118.67, 62.21) --
	(118.67, 62.21) --
	(118.67, 62.22) --
	(118.67, 62.22) --
	(118.67, 62.24) --
	(118.68, 62.24) --
	(118.68, 62.25) --
	(118.68, 62.25) --
	(118.68, 62.27) --
	(118.68, 62.27) --
	(118.68, 62.27) --
	(118.68, 62.27) --
	(118.68, 62.28) --
	(118.68, 62.28) --
	(118.68, 62.29) --
	(118.68, 62.29) --
	(118.68, 62.31) --
	(118.69, 62.31) --
	(118.69, 62.31) --
	(118.69, 62.31) --
	(118.69, 62.33) --
	(118.69, 62.33) --
	(118.69, 62.34) --
	(118.69, 62.34) --
	(118.69, 62.36) --
	(118.69, 62.36) --
	(118.69, 62.37) --
	(118.70, 62.37) --
	(118.70, 62.38) --
	(118.70, 62.38) --
	(118.70, 62.40) --
	(118.70, 62.40) --
	(118.70, 62.41) --
	(118.71, 62.41) --
	(118.71, 62.42) --
	(118.71, 62.42) --
	(118.71, 62.43) --
	(118.71, 62.43) --
	(118.71, 62.44) --
	(118.71, 62.44) --
	(118.71, 62.44) --
	(118.71, 62.44) --
	(118.71, 62.45) --
	(118.71, 62.45) --
	(118.71, 62.46) --
	(118.72, 62.46) --
	(118.72, 62.47) --
	(118.72, 62.47) --
	(118.72, 62.48) --
	(118.72, 62.48) --
	(118.72, 62.49) --
	(118.73, 62.49) --
	(118.73, 62.51) --
	(118.73, 62.51) --
	(118.73, 62.51) --
	(118.73, 62.51) --
	(118.73, 62.52) --
	(118.74, 62.52) --
	(118.74, 62.52) --
	(118.74, 62.52) --
	(118.74, 62.53) --
	(118.74, 62.53) --
	(118.74, 62.55) --
	(118.74, 62.55) --
	(118.74, 62.56) --
	(118.75, 62.56) --
	(118.75, 62.57) --
	(118.75, 62.57) --
	(118.75, 62.59) --
	(118.75, 62.59) --
	(118.75, 62.61) --
	(118.75, 62.61) --
	(118.75, 62.64) --
	(118.75, 62.64) --
	(118.75, 62.64) --
	(118.75, 62.64) --
	(118.75, 62.65) --
	(118.76, 62.65) --
	(118.76, 62.66) --
	(118.76, 62.66) --
	(118.76, 62.66) --
	(118.76, 62.66) --
	(118.76, 62.66) --
	(118.76, 62.66) --
	(118.76, 62.67) --
	(118.76, 62.67) --
	(118.76, 62.68) --
	(118.76, 62.68) --
	(118.76, 62.70) --
	(118.77, 62.70) --
	(118.77, 62.71) --
	(118.77, 62.71) --
	(118.77, 62.73) --
	(118.78, 62.73) --
	(118.78, 62.74) --
	(118.78, 62.74) --
	(118.78, 62.74) --
	(118.78, 62.74) --
	(118.78, 62.74) --
	(118.79, 62.74) --
	(118.79, 62.76) --
	(118.79, 62.76) --
	(118.79, 62.77) --
	(118.80, 62.77) --
	(118.80, 62.78) --
	(118.80, 62.78) --
	(118.80, 62.79) --
	(118.81, 62.79) --
	(118.81, 62.79) --
	(118.81, 62.79) --
	(118.81, 62.80) --
	(118.81, 62.80) --
	(118.81, 62.81) --
	(118.81, 62.81) --
	(118.81, 62.84) --
	(118.81, 62.84) --
	(118.81, 62.85) --
	(118.81, 62.85) --
	(118.81, 62.86) --
	(118.82, 62.86) --
	(118.82, 62.88) --
	(118.82, 62.88) --
	(118.82, 62.89) --
	(118.82, 62.89) --
	(118.82, 62.89) --
	(118.82, 62.89) --
	(118.82, 62.90) --
	(118.82, 62.90) --
	(118.82, 62.92) --
	(118.83, 62.92) --
	(118.83, 62.93) --
	(118.83, 62.93) --
	(118.83, 62.95) --
	(118.83, 62.95) --
	(118.83, 62.96) --
	(118.83, 62.96) --
	(118.83, 62.96) --
	(118.84, 62.96) --
	(118.84, 62.98) --
	(118.84, 62.98) --
	(118.84, 63.00) --
	(118.84, 63.00) --
	(118.84, 63.02) --
	(118.84, 63.02) --
	(118.84, 63.03) --
	(118.84, 63.03) --
	(118.84, 63.04) --
	(118.85, 63.04) --
	(118.85, 63.05) --
	(118.85, 63.05) --
	(118.85, 63.06) --
	(118.86, 63.06) --
	(118.86, 63.07) --
	(118.86, 63.07) --
	(118.86, 63.09) --
	(118.86, 63.09) --
	(118.86, 63.10) --
	(118.86, 63.10) --
	(118.86, 63.11) --
	(118.88, 63.11) --
	(118.88, 63.11) --
	(118.88, 63.11) --
	(118.88, 63.12) --
	(118.88, 63.12) --
	(118.88, 63.12) --
	(118.88, 63.12) --
	(118.88, 63.13) --
	(118.88, 63.13) --
	(118.88, 63.13) --
	(118.88, 63.13) --
	(118.88, 63.15) --
	(118.88, 63.15) --
	(118.88, 63.16) --
	(118.88, 63.16) --
	(118.88, 63.17) --
	(118.88, 63.17) --
	(118.88, 63.18) --
	(118.88, 63.18) --
	(118.88, 63.19) --
	(118.88, 63.19) --
	(118.88, 63.20) --
	(118.89, 63.20) --
	(118.89, 63.21) --
	(118.89, 63.21) --
	(118.89, 63.23) --
	(118.90, 63.23) --
	(118.90, 63.25) --
	(118.90, 63.25) --
	(118.90, 63.26) --
	(118.91, 63.26) --
	(118.91, 63.26) --
	(118.91, 63.26) --
	(118.91, 63.27) --
	(118.92, 63.27) --
	(118.92, 63.30) --
	(118.92, 63.30) --
	(118.92, 63.31) --
	(118.92, 63.31) --
	(118.92, 63.33) --
	(118.92, 63.33) --
	(118.92, 63.34) --
	(118.92, 63.34) --
	(118.92, 63.34) --
	(118.92, 63.34) --
	(118.92, 63.35) --
	(118.92, 63.35) --
	(118.92, 63.36) --
	(118.92, 63.36) --
	(118.92, 63.37) --
	(118.93, 63.37) --
	(118.93, 63.38) --
	(118.93, 63.38) --
	(118.93, 63.41) --
	(118.93, 63.41) --
	(118.93, 63.44) --
	(118.93, 63.44) --
	(118.93, 63.44) --
	(118.94, 63.44) --
	(118.94, 63.44) --
	(118.94, 63.44) --
	(118.94, 63.47) --
	(118.95, 63.47) --
	(118.95, 63.48) --
	(118.95, 63.48) --
	(118.95, 63.49) --
	(118.95, 63.49) --
	(118.95, 63.50) --
	(118.95, 63.50) --
	(118.95, 63.52) --
	(118.96, 63.52) --
	(118.96, 63.52) --
	(118.97, 63.52) --
	(118.97, 63.53) --
	(118.98, 63.53) --
	(118.98, 63.53) --
	(119.00, 63.53) --
	(119.00, 63.55) --
	(119.00, 63.55) --
	(119.00, 63.56) --
	(119.00, 63.56) --
	(119.00, 63.60) --
	(119.00, 63.60) --
	(119.00, 63.61) --
	(119.00, 63.61) --
	(119.00, 63.61) --
	(119.00, 63.61) --
	(119.00, 63.62) --
	(119.01, 63.62) --
	(119.01, 63.64) --
	(119.01, 63.64) --
	(119.01, 63.65) --
	(119.01, 63.65) --
	(119.01, 63.66) --
	(119.01, 63.66) --
	(119.01, 63.67) --
	(119.02, 63.67) --
	(119.02, 63.68) --
	(119.03, 63.68) --
	(119.03, 63.68) --
	(119.03, 63.68) --
	(119.03, 63.71) --
	(119.03, 63.71) --
	(119.03, 63.72) --
	(119.03, 63.72) --
	(119.03, 63.73) --
	(119.03, 63.73) --
	(119.03, 63.74) --
	(119.04, 63.74) --
	(119.04, 63.74) --
	(119.04, 63.74) --
	(119.04, 63.75) --
	(119.04, 63.75) --
	(119.04, 63.76) --
	(119.05, 63.76) --
	(119.05, 63.76) --
	(119.05, 63.76) --
	(119.05, 63.79) --
	(119.05, 63.79) --
	(119.05, 63.80) --
	(119.05, 63.80) --
	(119.05, 63.83) --
	(119.06, 63.83) --
	(119.06, 63.83) --
	(119.06, 63.83) --
	(119.06, 63.84) --
	(119.06, 63.84) --
	(119.06, 63.86) --
	(119.06, 63.86) --
	(119.06, 63.87) --
	(119.06, 63.87) --
	(119.06, 63.89) --
	(119.06, 63.89) --
	(119.06, 63.89) --
	(119.06, 63.89) --
	(119.06, 63.90) --
	(119.07, 63.90) --
	(119.07, 63.93) --
	(119.07, 63.93) --
	(119.07, 63.93) --
	(119.07, 63.93) --
	(119.07, 63.94) --
	(119.07, 63.94) --
	(119.07, 63.96) --
	(119.07, 63.96) --
	(119.07, 63.97) --
	(119.07, 63.97) --
	(119.07, 63.98) --
	(119.07, 63.98) --
	(119.07, 63.99) --
	(119.08, 63.99) --
	(119.08, 64.01) --
	(119.08, 64.01) --
	(119.08, 64.03) --
	(119.08, 64.03) --
	(119.08, 64.03) --
	(119.09, 64.03) --
	(119.09, 64.04) --
	(119.09, 64.04) --
	(119.09, 64.06) --
	(119.09, 64.06) --
	(119.09, 64.06) --
	(119.10, 64.06) --
	(119.10, 64.08) --
	(119.10, 64.08) --
	(119.10, 64.08) --
	(119.10, 64.08) --
	(119.10, 64.09) --
	(119.11, 64.09) --
	(119.11, 64.10) --
	(119.11, 64.10) --
	(119.11, 64.11) --
	(119.12, 64.11) --
	(119.12, 64.14) --
	(119.12, 64.14) --
	(119.12, 64.15) --
	(119.13, 64.15) --
	(119.13, 64.15) --
	(119.13, 64.15) --
	(119.13, 64.16) --
	(119.13, 64.16) --
	(119.13, 64.17) --
	(119.13, 64.17) --
	(119.13, 64.19) --
	(119.13, 64.19) --
	(119.13, 64.20) --
	(119.14, 64.20) --
	(119.14, 64.22) --
	(119.14, 64.22) --
	(119.14, 64.22) --
	(119.14, 64.22) --
	(119.14, 64.24) --
	(119.14, 64.24) --
	(119.14, 64.25) --
	(119.15, 64.25) --
	(119.15, 64.27) --
	(119.15, 64.27) --
	(119.15, 64.28) --
	(119.15, 64.28) --
	(119.15, 64.28) --
	(119.15, 64.28) --
	(119.15, 64.29) --
	(119.16, 64.29) --
	(119.16, 64.31) --
	(119.17, 64.31) --
	(119.17, 64.31) --
	(119.17, 64.31) --
	(119.17, 64.32) --
	(119.17, 64.32) --
	(119.17, 64.34) --
	(119.18, 64.34) --
	(119.18, 64.37) --
	(119.18, 64.37) --
	(119.18, 64.38) --
	(119.19, 64.38) --
	(119.19, 64.38) --
	(119.19, 64.38) --
	(119.19, 64.39) --
	(119.19, 64.39) --
	(119.19, 64.40) --
	(119.20, 64.40) --
	(119.20, 64.41) --
	(119.21, 64.41) --
	(119.21, 64.42) --
	(119.21, 64.42) --
	(119.21, 64.43) --
	(119.21, 64.43) --
	(119.21, 64.44) --
	(119.21, 64.44) --
	(119.21, 64.45) --
	(119.22, 64.45) --
	(119.22, 64.45) --
	(119.22, 64.45) --
	(119.22, 64.47) --
	(119.22, 64.47) --
	(119.22, 64.48) --
	(119.22, 64.48) --
	(119.22, 64.50) --
	(119.22, 64.50) --
	(119.22, 64.50) --
	(119.23, 64.50) --
	(119.23, 64.52) --
	(119.23, 64.52) --
	(119.23, 64.53) --
	(119.24, 64.53) --
	(119.24, 64.53) --
	(119.24, 64.53) --
	(119.24, 64.55) --
	(119.24, 64.55) --
	(119.24, 64.56) --
	(119.24, 64.56) --
	(119.24, 64.57) --
	(119.24, 64.57) --
	(119.24, 64.59) --
	(119.25, 64.59) --
	(119.25, 64.61) --
	(119.26, 64.61) --
	(119.26, 64.61) --
	(119.26, 64.61) --
	(119.26, 64.62) --
	(119.27, 64.62) --
	(119.27, 64.63) --
	(119.27, 64.63) --
	(119.27, 64.64) --
	(119.27, 64.64) --
	(119.27, 64.65) --
	(119.28, 64.65) --
	(119.28, 64.66) --
	(119.28, 64.66) --
	(119.28, 64.68) --
	(119.29, 64.68) --
	(119.29, 64.68) --
	(119.29, 64.68) --
	(119.29, 64.70) --
	(119.30, 64.70) --
	(119.30, 64.71) --
	(119.30, 64.71) --
	(119.30, 64.72) --
	(119.30, 64.72) --
	(119.30, 64.73) --
	(119.31, 64.73) --
	(119.31, 64.73) --
	(119.31, 64.73) --
	(119.31, 64.75) --
	(119.31, 64.75) --
	(119.31, 64.76) --
	(119.31, 64.76) --
	(119.31, 64.76) --
	(119.32, 64.76) --
	(119.32, 64.77) --
	(119.32, 64.77) --
	(119.32, 64.78) --
	(119.32, 64.78) --
	(119.32, 64.81) --
	(119.33, 64.81) --
	(119.33, 64.81) --
	(119.33, 64.81) --
	(119.33, 64.82) --
	(119.33, 64.82) --
	(119.33, 64.83) --
	(119.34, 64.83) --
	(119.34, 64.84) --
	(119.34, 64.84) --
	(119.34, 64.85) --
	(119.34, 64.85) --
	(119.34, 64.86) --
	(119.34, 64.86) --
	(119.34, 64.87) --
	(119.35, 64.87) --
	(119.35, 64.89) --
	(119.35, 64.89) --
	(119.35, 64.90) --
	(119.35, 64.90) --
	(119.35, 64.91) --
	(119.35, 64.91) --
	(119.35, 64.92) --
	(119.36, 64.92) --
	(119.36, 64.94) --
	(119.36, 64.94) --
	(119.36, 64.95) --
	(119.37, 64.95) --
	(119.37, 64.96) --
	(119.38, 64.96) --
	(119.38, 64.96) --
	(119.38, 64.96) --
	(119.38, 64.98) --
	(119.40, 64.98) --
	(119.40, 64.99) --
	(119.40, 64.99) --
	(119.40, 64.99) --
	(119.40, 64.99) --
	(119.40, 65.00) --
	(119.41, 65.00) --
	(119.41, 65.01) --
	(119.41, 65.01) --
	(119.41, 65.03) --
	(119.41, 65.03) --
	(119.41, 65.04) --
	(119.42, 65.04) --
	(119.42, 65.08) --
	(119.43, 65.08) --
	(119.43, 65.08) --
	(119.44, 65.08) --
	(119.44, 65.09) --
	(119.44, 65.09) --
	(119.44, 65.10) --
	(119.45, 65.10) --
	(119.45, 65.11) --
	(119.45, 65.11) --
	(119.45, 65.12) --
	(119.46, 65.12) --
	(119.46, 65.13) --
	(119.46, 65.13) --
	(119.46, 65.14) --
	(119.46, 65.14) --
	(119.46, 65.15) --
	(119.46, 65.15) --
	(119.46, 65.15) --
	(119.46, 65.15) --
	(119.46, 65.17) --
	(119.46, 65.17) --
	(119.46, 65.17) --
	(119.46, 65.17) --
	(119.46, 65.18) --
	(119.47, 65.18) --
	(119.47, 65.19) --
	(119.47, 65.19) --
	(119.47, 65.19) --
	(119.48, 65.19) --
	(119.48, 65.21) --
	(119.48, 65.21) --
	(119.48, 65.21) --
	(119.48, 65.21) --
	(119.48, 65.23) --
	(119.49, 65.23) --
	(119.49, 65.23) --
	(119.49, 65.23) --
	(119.49, 65.24) --
	(119.49, 65.24) --
	(119.49, 65.25) --
	(119.50, 65.25) --
	(119.50, 65.26) --
	(119.50, 65.26) --
	(119.50, 65.27) --
	(119.50, 65.27) --
	(119.50, 65.27) --
	(119.50, 65.27) --
	(119.50, 65.27) --
	(119.50, 65.27) --
	(119.50, 65.28) --
	(119.50, 65.28) --
	(119.50, 65.29) --
	(119.51, 65.29) --
	(119.51, 65.29) --
	(119.51, 65.29) --
	(119.51, 65.30) --
	(119.51, 65.30) --
	(119.51, 65.31) --
	(119.52, 65.31) --
	(119.52, 65.31) --
	(119.52, 65.31) --
	(119.52, 65.32) --
	(119.52, 65.32) --
	(119.52, 65.33) --
	(119.53, 65.33) --
	(119.53, 65.34) --
	(119.53, 65.34) --
	(119.53, 65.34) --
	(119.53, 65.34) --
	(119.53, 65.37) --
	(119.53, 65.37) --
	(119.53, 65.37) --
	(119.53, 65.37) --
	(119.53, 65.38) --
	(119.54, 65.38) --
	(119.54, 65.39) --
	(119.54, 65.39) --
	(119.54, 65.40) --
	(119.54, 65.40) --
	(119.54, 65.41) --
	(119.55, 65.41) --
	(119.55, 65.42) --
	(119.55, 65.42) --
	(119.55, 65.42) --
	(119.55, 65.42) --
	(119.55, 65.43) --
	(119.55, 65.43) --
	(119.55, 65.44) --
	(119.56, 65.44) --
	(119.56, 65.44) --
	(119.56, 65.44) --
	(119.56, 65.45) --
	(119.57, 65.45) --
	(119.57, 65.47) --
	(119.57, 65.47) --
	(119.57, 65.47) --
	(119.57, 65.47) --
	(119.57, 65.49) --
	(119.57, 65.49) --
	(119.57, 65.50) --
	(119.57, 65.50) --
	(119.57, 65.51) --
	(119.57, 65.51) --
	(119.57, 65.52) --
	(119.57, 65.52) --
	(119.57, 65.53) --
	(119.58, 65.53) --
	(119.58, 65.53) --
	(119.58, 65.53) --
	(119.58, 65.54) --
	(119.58, 65.54) --
	(119.58, 65.55) --
	(119.59, 65.55) --
	(119.59, 65.58) --
	(119.59, 65.58) --
	(119.59, 65.59) --
	(119.60, 65.59) --
	(119.60, 65.60) --
	(119.60, 65.60) --
	(119.60, 65.61) --
	(119.60, 65.61) --
	(119.60, 65.61) --
	(119.61, 65.61) --
	(119.61, 65.62) --
	(119.63, 65.62) --
	(119.63, 65.63) --
	(119.63, 65.63) --
	(119.63, 65.64) --
	(119.64, 65.64) --
	(119.64, 65.65) --
	(119.64, 65.65) --
	(119.64, 65.65) --
	(119.65, 65.65) --
	(119.65, 65.66) --
	(119.65, 65.66) --
	(119.65, 65.67) --
	(119.65, 65.67) --
	(119.65, 65.68) --
	(119.66, 65.68) --
	(119.66, 65.69) --
	(119.67, 65.69) --
	(119.67, 65.70) --
	(119.67, 65.70) --
	(119.67, 65.71) --
	(119.67, 65.71) --
	(119.67, 65.72) --
	(119.68, 65.72) --
	(119.68, 65.72) --
	(119.68, 65.72) --
	(119.68, 65.73) --
	(119.68, 65.73) --
	(119.68, 65.73) --
	(119.68, 65.73) --
	(119.68, 65.74) --
	(119.68, 65.74) --
	(119.68, 65.75) --
	(119.69, 65.75) --
	(119.69, 65.76) --
	(119.69, 65.76) --
	(119.69, 65.77) --
	(119.70, 65.77) --
	(119.70, 65.79) --
	(119.70, 65.79) --
	(119.70, 65.79) --
	(119.70, 65.79) --
	(119.70, 65.81) --
	(119.70, 65.81) --
	(119.70, 65.82) --
	(119.71, 65.82) --
	(119.71, 65.83) --
	(119.71, 65.83) --
	(119.71, 65.83) --
	(119.72, 65.83) --
	(119.72, 65.84) --
	(119.72, 65.84) --
	(119.72, 65.86) --
	(119.72, 65.86) --
	(119.72, 65.87) --
	(119.73, 65.87) --
	(119.73, 65.89) --
	(119.73, 65.89) --
	(119.73, 65.90) --
	(119.74, 65.90) --
	(119.74, 65.92) --
	(119.74, 65.92) --
	(119.74, 65.93) --
	(119.75, 65.93) --
	(119.75, 65.93) --
	(119.75, 65.93) --
	(119.75, 65.94) --
	(119.75, 65.94) --
	(119.75, 65.95) --
	(119.75, 65.95) --
	(119.75, 65.96) --
	(119.76, 65.96) --
	(119.76, 65.96) --
	(119.76, 65.96) --
	(119.76, 65.98) --
	(119.77, 65.98) --
	(119.77, 65.98) --
	(119.77, 65.98) --
	(119.77, 66.01) --
	(119.77, 66.01) --
	(119.77, 66.02) --
	(119.78, 66.02) --
	(119.78, 66.03) --
	(119.78, 66.03) --
	(119.78, 66.04) --
	(119.78, 66.04) --
	(119.78, 66.06) --
	(119.78, 66.06) --
	(119.78, 66.06) --
	(119.80, 66.06) --
	(119.80, 66.07) --
	(119.80, 66.07) --
	(119.80, 66.09) --
	(119.80, 66.09) --
	(119.80, 66.10) --
	(119.80, 66.10) --
	(119.80, 66.11) --
	(119.80, 66.11) --
	(119.80, 66.12) --
	(119.80, 66.12) --
	(119.80, 66.13) --
	(119.80, 66.13) --
	(119.80, 66.14) --
	(119.81, 66.14) --
	(119.81, 66.15) --
	(119.81, 66.15) --
	(119.81, 66.17) --
	(119.81, 66.17) --
	(119.81, 66.18) --
	(119.83, 66.18) --
	(119.83, 66.19) --
	(119.83, 66.19) --
	(119.83, 66.21) --
	(119.83, 66.21) --
	(119.83, 66.22) --
	(119.84, 66.22) --
	(119.84, 66.23) --
	(119.84, 66.23) --
	(119.84, 66.25) --
	(119.84, 66.25) --
	(119.84, 66.26) --
	(119.84, 66.26) --
	(119.84, 66.28) --
	(119.85, 66.28) --
	(119.85, 66.28) --
	(119.85, 66.28) --
	(119.85, 66.28) --
	(119.86, 66.28) --
	(119.86, 66.30) --
	(119.86, 66.30) --
	(119.86, 66.31) --
	(119.86, 66.31) --
	(119.86, 66.33) --
	(119.86, 66.33) --
	(119.86, 66.34) --
	(119.86, 66.34) --
	(119.86, 66.36) --
	(119.87, 66.36) --
	(119.87, 66.37) --
	(119.87, 66.37) --
	(119.87, 66.38) --
	(119.87, 66.38) --
	(119.87, 66.38) --
	(119.87, 66.38) --
	(119.87, 66.39) --
	(119.89, 66.39) --
	(119.89, 66.40) --
	(119.90, 66.40) --
	(119.90, 66.41) --
	(119.90, 66.41) --
	(119.90, 66.42) --
	(119.91, 66.42) --
	(119.91, 66.43) --
	(119.91, 66.43) --
	(119.91, 66.43) --
	(119.91, 66.43) --
	(119.91, 66.45) --
	(119.91, 66.45) --
	(119.91, 66.45) --
	(119.92, 66.45) --
	(119.92, 66.46) --
	(119.92, 66.46) --
	(119.92, 66.47) --
	(119.93, 66.47) --
	(119.93, 66.49) --
	(119.93, 66.49) --
	(119.93, 66.50) --
	(119.93, 66.50) --
	(119.93, 66.51) --
	(119.93, 66.51) --
	(119.93, 66.54) --
	(119.94, 66.54) --
	(119.94, 66.54) --
	(119.95, 66.54) --
	(119.95, 66.55) --
	(119.95, 66.55) --
	(119.95, 66.55) --
	(119.95, 66.55) --
	(119.95, 66.57) --
	(119.95, 66.57) --
	(119.95, 66.59) --
	(119.96, 66.59) --
	(119.96, 66.61) --
	(119.96, 66.61) --
	(119.96, 66.63) --
	(119.97, 66.63) --
	(119.97, 66.64) --
	(119.97, 66.64) --
	(119.97, 66.67) --
	(119.98, 66.67) --
	(119.98, 66.68) --
	(119.98, 66.68) --
	(119.98, 66.69) --
	(119.98, 66.69) --
	(119.98, 66.70) --
	(120.00, 66.70) --
	(120.00, 66.72) --
	(120.01, 66.72) --
	(120.01, 66.72) --
	(120.01, 66.72) --
	(120.01, 66.73) --
	(120.01, 66.73) --
	(120.01, 66.74) --
	(120.01, 66.74) --
	(120.01, 66.75) --
	(120.01, 66.75) --
	(120.01, 66.75) --
	(120.02, 66.75) --
	(120.02, 66.78) --
	(120.02, 66.78) --
	(120.02, 66.79) --
	(120.02, 66.79) --
	(120.02, 66.80) --
	(120.02, 66.80) --
	(120.02, 66.80) --
	(120.02, 66.80) --
	(120.02, 66.81) --
	(120.02, 66.81) --
	(120.02, 66.83) --
	(120.02, 66.83) --
	(120.02, 66.84) --
	(120.03, 66.84) --
	(120.03, 66.86) --
	(120.03, 66.86) --
	(120.03, 66.87) --
	(120.04, 66.87) --
	(120.04, 66.89) --
	(120.04, 66.89) --
	(120.04, 66.89) --
	(120.04, 66.89) --
	(120.04, 66.89) --
	(120.05, 66.89) --
	(120.05, 66.90) --
	(120.05, 66.90) --
	(120.05, 66.92) --
	(120.05, 66.92) --
	(120.05, 66.92) --
	(120.07, 66.92) --
	(120.07, 66.93) --
	(120.07, 66.93) --
	(120.07, 66.95) --
	(120.08, 66.95) --
	(120.08, 66.98) --
	(120.09, 66.98) --
	(120.09, 67.00) --
	(120.09, 67.00) --
	(120.09, 67.01) --
	(120.09, 67.01) --
	(120.09, 67.03) --
	(120.09, 67.03) --
	(120.09, 67.04) --
	(120.09, 67.04) --
	(120.09, 67.05) --
	(120.10, 67.05) --
	(120.10, 67.06) --
	(120.10, 67.06) --
	(120.10, 67.07) --
	(120.10, 67.07) --
	(120.10, 67.09) --
	(120.10, 67.09) --
	(120.10, 67.10) --
	(120.10, 67.10) --
	(120.10, 67.11) --
	(120.10, 67.11) --
	(120.10, 67.12) --
	(120.11, 67.12) --
	(120.11, 67.13) --
	(120.11, 67.13) --
	(120.11, 67.14) --
	(120.11, 67.14) --
	(120.11, 67.15) --
	(120.11, 67.15) --
	(120.11, 67.16) --
	(120.11, 67.16) --
	(120.11, 67.17) --
	(120.11, 67.17) --
	(120.11, 67.17) --
	(120.11, 67.17) --
	(120.11, 67.19) --
	(120.13, 67.19) --
	(120.13, 67.19) --
	(120.14, 67.19) --
	(120.14, 67.21) --
	(120.15, 67.21) --
	(120.15, 67.21) --
	(120.15, 67.21) --
	(120.15, 67.22) --
	(120.16, 67.22) --
	(120.16, 67.22) --
	(120.16, 67.22) --
	(120.16, 67.23) --
	(120.16, 67.23) --
	(120.16, 67.24) --
	(120.17, 67.24) --
	(120.17, 67.26) --
	(120.17, 67.26) --
	(120.17, 67.27) --
	(120.19, 67.27) --
	(120.19, 67.28) --
	(120.19, 67.28) --
	(120.19, 67.29) --
	(120.19, 67.29) --
	(120.19, 67.30) --
	(120.19, 67.30) --
	(120.19, 67.30) --
	(120.20, 67.30) --
	(120.20, 67.32) --
	(120.20, 67.32) --
	(120.20, 67.33) --
	(120.20, 67.33) --
	(120.20, 67.34) --
	(120.20, 67.34) --
	(120.20, 67.35) --
	(120.22, 67.35) --
	(120.22, 67.36) --
	(120.22, 67.36) --
	(120.22, 67.37) --
	(120.22, 67.37) --
	(120.22, 67.39) --
	(120.22, 67.39) --
	(120.22, 67.40) --
	(120.23, 67.40) --
	(120.23, 67.41) --
	(120.23, 67.41) --
	(120.23, 67.42) --
	(120.23, 67.42) --
	(120.23, 67.43) --
	(120.24, 67.43) --
	(120.24, 67.44) --
	(120.24, 67.44) --
	(120.24, 67.45) --
	(120.24, 67.45) --
	(120.24, 67.46) --
	(120.24, 67.46) --
	(120.24, 67.48) --
	(120.24, 67.48) --
	(120.24, 67.48) --
	(120.25, 67.48) --
	(120.25, 67.49) --
	(120.25, 67.49) --
	(120.25, 67.50) --
	(120.25, 67.50) --
	(120.25, 67.51) --
	(120.25, 67.51) --
	(120.25, 67.53) --
	(120.25, 67.53) --
	(120.25, 67.54) --
	(120.26, 67.54) --
	(120.26, 67.55) --
	(120.26, 67.55) --
	(120.26, 67.57) --
	(120.26, 67.57) --
	(120.26, 67.57) --
	(120.26, 67.57) --
	(120.26, 67.58) --
	(120.26, 67.58) --
	(120.26, 67.59) --
	(120.27, 67.59) --
	(120.27, 67.60) --
	(120.27, 67.60) --
	(120.27, 67.61) --
	(120.27, 67.61) --
	(120.27, 67.62) --
	(120.27, 67.62) --
	(120.27, 67.63) --
	(120.27, 67.63) --
	(120.27, 67.64) --
	(120.28, 67.64) --
	(120.28, 67.64) --
	(120.28, 67.64) --
	(120.28, 67.65) --
	(120.29, 67.65) --
	(120.29, 67.67) --
	(120.29, 67.67) --
	(120.29, 67.67) --
	(120.30, 67.67) --
	(120.30, 67.69) --
	(120.30, 67.69) --
	(120.30, 67.70) --
	(120.30, 67.70) --
	(120.30, 67.73) --
	(120.30, 67.73) --
	(120.30, 67.73) --
	(120.30, 67.73) --
	(120.30, 67.74) --
	(120.30, 67.74) --
	(120.30, 67.75) --
	(120.31, 67.75) --
	(120.31, 67.77) --
	(120.32, 67.77) --
	(120.32, 67.79) --
	(120.32, 67.79) --
	(120.32, 67.79) --
	(120.32, 67.79) --
	(120.32, 67.80) --
	(120.33, 67.80) --
	(120.33, 67.81) --
	(120.33, 67.81) --
	(120.33, 67.82) --
	(120.33, 67.82) --
	(120.33, 67.83) --
	(120.34, 67.83) --
	(120.34, 67.84) --
	(120.34, 67.84) --
	(120.34, 67.85) --
	(120.35, 67.85) --
	(120.35, 67.85) --
	(120.35, 67.85) --
	(120.35, 67.87) --
	(120.37, 67.87) --
	(120.37, 67.87) --
	(120.37, 67.87) --
	(120.37, 67.88) --
	(120.37, 67.88) --
	(120.37, 67.89) --
	(120.37, 67.89) --
	(120.37, 67.90) --
	(120.37, 67.90) --
	(120.37, 67.91) --
	(120.38, 67.91) --
	(120.38, 67.93) --
	(120.38, 67.93) --
	(120.38, 67.94) --
	(120.39, 67.94) --
	(120.39, 67.95) --
	(120.39, 67.95) --
	(120.39, 67.96) --
	(120.39, 67.96) --
	(120.39, 67.97) --
	(120.39, 67.97) --
	(120.39, 67.98) --
	(120.40, 67.98) --
	(120.40, 67.98) --
	(120.40, 67.98) --
	(120.40, 67.99) --
	(120.41, 67.99) --
	(120.41, 68.00) --
	(120.41, 68.00) --
	(120.41, 68.01) --
	(120.42, 68.01) --
	(120.42, 68.02) --
	(120.42, 68.02) --
	(120.42, 68.03) --
	(120.42, 68.03) --
	(120.42, 68.03) --
	(120.43, 68.03) --
	(120.43, 68.04) --
	(120.43, 68.04) --
	(120.43, 68.05) --
	(120.43, 68.05) --
	(120.43, 68.06) --
	(120.43, 68.06) --
	(120.43, 68.07) --
	(120.44, 68.07) --
	(120.44, 68.08) --
	(120.44, 68.08) --
	(120.44, 68.09) --
	(120.44, 68.09) --
	(120.44, 68.11) --
	(120.44, 68.11) --
	(120.44, 68.11) --
	(120.45, 68.11) --
	(120.45, 68.12) --
	(120.45, 68.12) --
	(120.45, 68.13) --
	(120.45, 68.13) --
	(120.45, 68.15) --
	(120.46, 68.15) --
	(120.46, 68.17) --
	(120.46, 68.17) --
	(120.46, 68.19) --
	(120.47, 68.19) --
	(120.47, 68.20) --
	(120.47, 68.20) --
	(120.47, 68.21) --
	(120.47, 68.21) --
	(120.47, 68.21) --
	(120.47, 68.21) --
	(120.47, 68.22) --
	(120.47, 68.22) --
	(120.47, 68.23) --
	(120.47, 68.23) --
	(120.47, 68.23) --
	(120.48, 68.23) --
	(120.48, 68.24) --
	(120.48, 68.24) --
	(120.48, 68.25) --
	(120.48, 68.25) --
	(120.48, 68.25) --
	(120.48, 68.25) --
	(120.48, 68.27) --
	(120.49, 68.27) --
	(120.49, 68.27) --
	(120.49, 68.27) --
	(120.49, 68.29) --
	(120.50, 68.29) --
	(120.50, 68.30) --
	(120.50, 68.30) --
	(120.50, 68.31) --
	(120.50, 68.31) --
	(120.50, 68.31) --
	(120.50, 68.31) --
	(120.50, 68.32) --
	(120.51, 68.32) --
	(120.51, 68.32) --
	(120.51, 68.32) --
	(120.51, 68.33) --
	(120.51, 68.33) --
	(120.51, 68.33) --
	(120.51, 68.33) --
	(120.51, 68.34) --
	(120.51, 68.34) --
	(120.51, 68.35) --
	(120.51, 68.35) --
	(120.51, 68.35) --
	(120.52, 68.35) --
	(120.52, 68.36) --
	(120.52, 68.36) --
	(120.52, 68.38) --
	(120.53, 68.38) --
	(120.53, 68.38) --
	(120.53, 68.38) --
	(120.53, 68.38) --
	(120.54, 68.38) --
	(120.54, 68.38) --
	(120.54, 68.38) --
	(120.54, 68.40) --
	(120.54, 68.40) --
	(120.54, 68.40) --
	(120.54, 68.40) --
	(120.54, 68.41) --
	(120.54, 68.41) --
	(120.54, 68.41) --
	(120.54, 68.41) --
	(120.54, 68.42) --
	(120.55, 68.42) --
	(120.55, 68.43) --
	(120.55, 68.43) --
	(120.55, 68.43) --
	(120.55, 68.43) --
	(120.55, 68.44) --
	(120.56, 68.44) --
	(120.56, 68.44) --
	(120.57, 68.44) --
	(120.57, 68.46) --
	(120.57, 68.46) --
	(120.57, 68.48) --
	(120.57, 68.48) --
	(120.57, 68.49) --
	(120.58, 68.49) --
	(120.58, 68.50) --
	(120.59, 68.50) --
	(120.59, 68.51) --
	(120.60, 68.51) --
	(120.60, 68.53) --
	(120.60, 68.53) --
	(120.60, 68.53) --
	(120.61, 68.53) --
	(120.61, 68.55) --
	(120.61, 68.55) --
	(120.61, 68.55) --
	(120.61, 68.55) --
	(120.61, 68.57) --
	(120.62, 68.57) --
	(120.62, 68.58) --
	(120.62, 68.58) --
	(120.62, 68.58) --
	(120.62, 68.58) --
	(120.62, 68.59) --
	(120.62, 68.59) --
	(120.62, 68.61) --
	(120.62, 68.61) --
	(120.62, 68.61) --
	(120.62, 68.61) --
	(120.62, 68.63) --
	(120.63, 68.63) --
	(120.63, 68.65) --
	(120.63, 68.65) --
	(120.63, 68.66) --
	(120.63, 68.66) --
	(120.63, 68.69) --
	(120.64, 68.69) --
	(120.64, 68.70) --
	(120.64, 68.70) --
	(120.64, 68.71) --
	(120.64, 68.71) --
	(120.64, 68.71) --
	(120.64, 68.71) --
	(120.64, 68.72) --
	(120.64, 68.72) --
	(120.64, 68.73) --
	(120.65, 68.73) --
	(120.65, 68.74) --
	(120.65, 68.74) --
	(120.65, 68.75) --
	(120.65, 68.75) --
	(120.65, 68.76) --
	(120.66, 68.76) --
	(120.66, 68.76) --
	(120.68, 68.76) --
	(120.68, 68.77) --
	(120.68, 68.77) --
	(120.68, 68.78) --
	(120.68, 68.78) --
	(120.68, 68.79) --
	(120.68, 68.79) --
	(120.68, 68.79) --
	(120.69, 68.79) --
	(120.69, 68.80) --
	(120.69, 68.80) --
	(120.69, 68.81) --
	(120.70, 68.81) --
	(120.70, 68.83) --
	(120.70, 68.83) --
	(120.70, 68.83) --
	(120.70, 68.83) --
	(120.70, 68.84) --
	(120.71, 68.84) --
	(120.71, 68.84) --
	(120.71, 68.84) --
	(120.71, 68.86) --
	(120.72, 68.86) --
	(120.72, 68.87) --
	(120.72, 68.87) --
	(120.72, 68.88) --
	(120.73, 68.88) --
	(120.73, 68.90) --
	(120.73, 68.90) --
	(120.73, 68.90) --
	(120.74, 68.90) --
	(120.74, 68.91) --
	(120.75, 68.91) --
	(120.75, 68.92) --
	(120.75, 68.92) --
	(120.75, 68.92) --
	(120.75, 68.92) --
	(120.75, 68.93) --
	(120.76, 68.93) --
	(120.76, 68.94) --
	(120.76, 68.94) --
	(120.76, 68.95) --
	(120.76, 68.95) --
	(120.76, 68.95) --
	(120.77, 68.95) --
	(120.77, 68.96) --
	(120.77, 68.96) --
	(120.77, 68.96) --
	(120.77, 68.96) --
	(120.77, 68.98) --
	(120.77, 68.98) --
	(120.77, 68.98) --
	(120.78, 68.98) --
	(120.78, 68.99) --
	(120.79, 68.99) --
	(120.79, 69.00) --
	(120.79, 69.00) --
	(120.79, 69.01) --
	(120.79, 69.01) --
	(120.79, 69.02) --
	(120.80, 69.02) --
	(120.80, 69.04) --
	(120.81, 69.04) --
	(120.81, 69.04) --
	(120.81, 69.04) --
	(120.81, 69.05) --
	(120.81, 69.05) --
	(120.81, 69.06) --
	(120.82, 69.06) --
	(120.82, 69.08) --
	(120.82, 69.08) --
	(120.82, 69.08) --
	(120.82, 69.08) --
	(120.82, 69.09) --
	(120.82, 69.09) --
	(120.82, 69.11) --
	(120.83, 69.11) --
	(120.83, 69.12) --
	(120.83, 69.12) --
	(120.83, 69.12) --
	(120.83, 69.12) --
	(120.83, 69.13) --
	(120.83, 69.13) --
	(120.83, 69.13) --
	(120.84, 69.13) --
	(120.84, 69.13) --
	(120.84, 69.13) --
	(120.84, 69.15) --
	(120.84, 69.15) --
	(120.84, 69.17) --
	(120.84, 69.17) --
	(120.84, 69.19) --
	(120.84, 69.19) --
	(120.84, 69.20) --
	(120.86, 69.20) --
	(120.86, 69.21) --
	(120.89, 69.21) --
	(120.89, 69.21) --
	(120.89, 69.21) --
	(120.89, 69.23) --
	(120.91, 69.23) --
	(120.91, 69.25) --
	(120.92, 69.25) --
	(120.92, 69.25) --
	(120.92, 69.25) --
	(120.92, 69.26) --
	(120.93, 69.26) --
	(120.93, 69.27) --
	(120.93, 69.27) --
	(120.93, 69.28) --
	(120.93, 69.28) --
	(120.93, 69.28) --
	(120.93, 69.28) --
	(120.93, 69.29) --
	(120.94, 69.29) --
	(120.94, 69.29) --
	(120.94, 69.29) --
	(120.94, 69.30) --
	(120.94, 69.30) --
	(120.94, 69.32) --
	(120.95, 69.32) --
	(120.95, 69.32) --
	(120.96, 69.32) --
	(120.96, 69.32) --
	(120.97, 69.32) --
	(120.97, 69.33) --
	(120.97, 69.33) --
	(120.97, 69.34) --
	(120.97, 69.34) --
	(120.97, 69.36) --
	(120.98, 69.36) --
	(120.98, 69.36) --
	(120.98, 69.36) --
	(120.98, 69.36) --
	(120.98, 69.36) --
	(120.98, 69.37) --
	(120.99, 69.37) --
	(120.99, 69.38) --
	(120.99, 69.38) --
	(120.99, 69.39) --
	(120.99, 69.39) --
	(120.99, 69.41) --
	(121.00, 69.41) --
	(121.00, 69.42) --
	(121.01, 69.42) --
	(121.01, 69.43) --
	(121.01, 69.43) --
	(121.01, 69.45) --
	(121.01, 69.45) --
	(121.01, 69.47) --
	(121.02, 69.47) --
	(121.02, 69.48) --
	(121.02, 69.48) --
	(121.02, 69.48) --
	(121.02, 69.48) --
	(121.02, 69.49) --
	(121.03, 69.49) --
	(121.03, 69.50) --
	(121.03, 69.50) --
	(121.03, 69.50) --
	(121.04, 69.50) --
	(121.04, 69.53) --
	(121.04, 69.53) --
	(121.04, 69.54) --
	(121.04, 69.54) --
	(121.04, 69.54) --
	(121.05, 69.54) --
	(121.05, 69.55) --
	(121.05, 69.55) --
	(121.05, 69.55) --
	(121.06, 69.55) --
	(121.06, 69.56) --
	(121.06, 69.56) --
	(121.06, 69.57) --
	(121.06, 69.57) --
	(121.06, 69.59) --
	(121.07, 69.59) --
	(121.07, 69.59) --
	(121.07, 69.59) --
	(121.07, 69.59) --
	(121.07, 69.59) --
	(121.07, 69.61) --
	(121.08, 69.61) --
	(121.08, 69.61) --
	(121.08, 69.61) --
	(121.08, 69.62) --
	(121.08, 69.62) --
	(121.08, 69.63) --
	(121.08, 69.63) --
	(121.08, 69.65) --
	(121.08, 69.65) --
	(121.08, 69.67) --
	(121.09, 69.67) --
	(121.09, 69.68) --
	(121.09, 69.68) --
	(121.09, 69.68) --
	(121.10, 69.68) --
	(121.10, 69.69) --
	(121.10, 69.69) --
	(121.10, 69.70) --
	(121.10, 69.70) --
	(121.10, 69.72) --
	(121.11, 69.72) --
	(121.11, 69.72) --
	(121.12, 69.72) --
	(121.12, 69.72) --
	(121.12, 69.72) --
	(121.12, 69.74) --
	(121.13, 69.74) --
	(121.13, 69.75) --
	(121.13, 69.75) --
	(121.13, 69.75) --
	(121.14, 69.75) --
	(121.14, 69.76) --
	(121.14, 69.76) --
	(121.14, 69.76) --
	(121.14, 69.76) --
	(121.14, 69.77) --
	(121.14, 69.77) --
	(121.14, 69.79) --
	(121.15, 69.79) --
	(121.15, 69.81) --
	(121.15, 69.81) --
	(121.15, 69.82) --
	(121.15, 69.82) --
	(121.15, 69.82) --
	(121.15, 69.82) --
	(121.15, 69.82) --
	(121.16, 69.82) --
	(121.16, 69.84) --
	(121.17, 69.84) --
	(121.17, 69.84) --
	(121.17, 69.84) --
	(121.17, 69.85) --
	(121.18, 69.85) --
	(121.18, 69.85) --
	(121.18, 69.85) --
	(121.18, 69.86) --
	(121.18, 69.86) --
	(121.18, 69.87) --
	(121.18, 69.87) --
	(121.18, 69.89) --
	(121.19, 69.89) --
	(121.19, 69.90) --
	(121.19, 69.90) --
	(121.19, 69.91) --
	(121.20, 69.91) --
	(121.20, 69.91) --
	(121.21, 69.91) --
	(121.21, 69.92) --
	(121.21, 69.92) --
	(121.21, 69.93) --
	(121.22, 69.93) --
	(121.22, 69.95) --
	(121.22, 69.95) --
	(121.22, 69.96) --
	(121.22, 69.96) --
	(121.22, 69.96) --
	(121.23, 69.96) --
	(121.23, 69.97) --
	(121.24, 69.97) --
	(121.24, 69.98) --
	(121.24, 69.98) --
	(121.24, 69.98) --
	(121.24, 69.98) --
	(121.24, 69.98) --
	(121.25, 69.98) --
	(121.25, 70.00) --
	(121.26, 70.00) --
	(121.26, 70.00) --
	(121.26, 70.00) --
	(121.26, 70.01) --
	(121.26, 70.01) --
	(121.26, 70.02) --
	(121.26, 70.02) --
	(121.26, 70.03) --
	(121.26, 70.03) --
	(121.26, 70.04) --
	(121.27, 70.04) --
	(121.27, 70.04) --
	(121.27, 70.04) --
	(121.27, 70.06) --
	(121.28, 70.06) --
	(121.28, 70.06) --
	(121.28, 70.06) --
	(121.28, 70.08) --
	(121.28, 70.08) --
	(121.28, 70.09) --
	(121.29, 70.09) --
	(121.29, 70.10) --
	(121.30, 70.10) --
	(121.30, 70.11) --
	(121.30, 70.11) --
	(121.30, 70.12) --
	(121.30, 70.12) --
	(121.30, 70.13) --
	(121.30, 70.13) --
	(121.30, 70.14) --
	(121.30, 70.14) --
	(121.30, 70.15) --
	(121.31, 70.15) --
	(121.31, 70.17) --
	(121.31, 70.17) --
	(121.31, 70.19) --
	(121.31, 70.19) --
	(121.31, 70.20) --
	(121.31, 70.20) --
	(121.31, 70.20) --
	(121.32, 70.20) --
	(121.32, 70.21) --
	(121.33, 70.21) --
	(121.33, 70.22) --
	(121.34, 70.22) --
	(121.34, 70.22) --
	(121.34, 70.22) --
	(121.34, 70.23) --
	(121.34, 70.23) --
	(121.34, 70.24) --
	(121.35, 70.24) --
	(121.35, 70.25) --
	(121.35, 70.25) --
	(121.35, 70.25) --
	(121.35, 70.25) --
	(121.35, 70.26) --
	(121.36, 70.26) --
	(121.36, 70.27) --
	(121.36, 70.27) --
	(121.36, 70.28) --
	(121.37, 70.28) --
	(121.37, 70.29) --
	(121.37, 70.29) --
	(121.37, 70.31) --
	(121.38, 70.31) --
	(121.38, 70.32) --
	(121.38, 70.32) --
	(121.38, 70.32) --
	(121.38, 70.32) --
	(121.38, 70.33) --
	(121.38, 70.33) --
	(121.38, 70.33) --
	(121.39, 70.33) --
	(121.39, 70.34) --
	(121.39, 70.34) --
	(121.39, 70.36) --
	(121.40, 70.36) --
	(121.40, 70.37) --
	(121.40, 70.37) --
	(121.40, 70.37) --
	(121.41, 70.37) --
	(121.41, 70.38) --
	(121.41, 70.38) --
	(121.41, 70.39) --
	(121.41, 70.39) --
	(121.41, 70.40) --
	(121.42, 70.40) --
	(121.42, 70.41) --
	(121.43, 70.41) --
	(121.43, 70.42) --
	(121.43, 70.42) --
	(121.43, 70.43) --
	(121.43, 70.43) --
	(121.43, 70.45) --
	(121.43, 70.45) --
	(121.43, 70.45) --
	(121.44, 70.45) --
	(121.44, 70.46) --
	(121.44, 70.46) --
	(121.44, 70.46) --
	(121.45, 70.46) --
	(121.45, 70.46) --
	(121.46, 70.46) --
	(121.46, 70.47) --
	(121.47, 70.47) --
	(121.47, 70.48) --
	(121.48, 70.48) --
	(121.48, 70.48) --
	(121.49, 70.48) --
	(121.49, 70.49) --
	(121.49, 70.49) --
	(121.49, 70.50) --
	(121.49, 70.50) --
	(121.49, 70.52) --
	(121.50, 70.52) --
	(121.50, 70.52) --
	(121.50, 70.52) --
	(121.50, 70.54) --
	(121.50, 70.54) --
	(121.50, 70.55) --
	(121.51, 70.55) --
	(121.51, 70.56) --
	(121.51, 70.56) --
	(121.51, 70.56) --
	(121.51, 70.56) --
	(121.51, 70.57) --
	(121.52, 70.57) --
	(121.52, 70.58) --
	(121.52, 70.58) --
	(121.52, 70.58) --
	(121.52, 70.58) --
	(121.52, 70.59) --
	(121.53, 70.59) --
	(121.53, 70.60) --
	(121.54, 70.60) --
	(121.54, 70.61) --
	(121.54, 70.61) --
	(121.54, 70.62) --
	(121.54, 70.62) --
	(121.54, 70.63) --
	(121.54, 70.63) --
	(121.54, 70.64) --
	(121.55, 70.64) --
	(121.55, 70.65) --
	(121.55, 70.65) --
	(121.55, 70.66) --
	(121.56, 70.66) --
	(121.56, 70.67) --
	(121.56, 70.67) --
	(121.56, 70.68) --
	(121.56, 70.68) --
	(121.56, 70.69) --
	(121.57, 70.69) --
	(121.57, 70.71) --
	(121.57, 70.71) --
	(121.57, 70.71) --
	(121.58, 70.71) --
	(121.58, 70.72) --
	(121.58, 70.72) --
	(121.58, 70.73) --
	(121.58, 70.73) --
	(121.58, 70.73) --
	(121.59, 70.73) --
	(121.59, 70.75) --
	(121.60, 70.75) --
	(121.60, 70.76) --
	(121.60, 70.76) --
	(121.60, 70.77) --
	(121.60, 70.77) --
	(121.60, 70.78) --
	(121.60, 70.78) --
	(121.60, 70.79) --
	(121.61, 70.79) --
	(121.61, 70.80) --
	(121.62, 70.80) --
	(121.62, 70.80) --
	(121.62, 70.80) --
	(121.62, 70.80) --
	(121.63, 70.80) --
	(121.63, 70.81) --
	(121.64, 70.81) --
	(121.64, 70.82) --
	(121.64, 70.82) --
	(121.64, 70.84) --
	(121.64, 70.84) --
	(121.64, 70.84) --
	(121.64, 70.84) --
	(121.64, 70.85) --
	(121.64, 70.85) --
	(121.64, 70.86) --
	(121.64, 70.86) --
	(121.64, 70.87) --
	(121.65, 70.87) --
	(121.65, 70.88) --
	(121.65, 70.88) --
	(121.65, 70.89) --
	(121.65, 70.89) --
	(121.65, 70.90) --
	(121.66, 70.90) --
	(121.66, 70.91) --
	(121.66, 70.91) --
	(121.66, 70.92) --
	(121.66, 70.92) --
	(121.66, 70.93) --
	(121.67, 70.93) --
	(121.67, 70.94) --
	(121.68, 70.94) --
	(121.68, 70.95) --
	(121.69, 70.95) --
	(121.69, 70.97) --
	(121.69, 70.97) --
	(121.69, 70.97) --
	(121.69, 70.97) --
	(121.69, 70.99) --
	(121.69, 70.99) --
	(121.69, 71.00) --
	(121.69, 71.00) --
	(121.69, 71.00) --
	(121.70, 71.00) --
	(121.70, 71.01) --
	(121.70, 71.01) --
	(121.70, 71.02) --
	(121.71, 71.02) --
	(121.71, 71.03) --
	(121.71, 71.03) --
	(121.71, 71.03) --
	(121.71, 71.03) --
	(121.71, 71.04) --
	(121.71, 71.04) --
	(121.71, 71.05) --
	(121.72, 71.05) --
	(121.72, 71.06) --
	(121.74, 71.06) --
	(121.74, 71.06) --
	(121.75, 71.06) --
	(121.75, 71.07) --
	(121.75, 71.07) --
	(121.75, 71.08) --
	(121.76, 71.08) --
	(121.76, 71.08) --
	(121.77, 71.08) --
	(121.77, 71.09) --
	(121.77, 71.09) --
	(121.77, 71.10) --
	(121.77, 71.10) --
	(121.77, 71.11) --
	(121.77, 71.11) --
	(121.77, 71.11) --
	(121.78, 71.11) --
	(121.78, 71.13) --
	(121.79, 71.13) --
	(121.79, 71.14) --
	(121.79, 71.14) --
	(121.79, 71.15) --
	(121.79, 71.15) --
	(121.79, 71.15) --
	(121.79, 71.15) --
	(121.79, 71.16) --
	(121.79, 71.16) --
	(121.79, 71.16) --
	(121.80, 71.16) --
	(121.80, 71.17) --
	(121.81, 71.17) --
	(121.81, 71.18) --
	(121.81, 71.18) --
	(121.81, 71.19) --
	(121.82, 71.19) --
	(121.82, 71.20) --
	(121.82, 71.20) --
	(121.82, 71.20) --
	(121.83, 71.20) --
	(121.83, 71.22) --
	(121.83, 71.22) --
	(121.83, 71.24) --
	(121.83, 71.24) --
	(121.83, 71.26) --
	(121.83, 71.26) --
	(121.83, 71.26) --
	(121.84, 71.26) --
	(121.84, 71.27) --
	(121.84, 71.27) --
	(121.84, 71.27) --
	(121.84, 71.27) --
	(121.84, 71.30) --
	(121.85, 71.30) --
	(121.85, 71.31) --
	(121.85, 71.31) --
	(121.85, 71.32) --
	(121.85, 71.32) --
	(121.85, 71.33) --
	(121.85, 71.33) --
	(121.85, 71.35) --
	(121.85, 71.35) --
	(121.85, 71.36) --
	(121.87, 71.36) --
	(121.87, 71.37) --
	(121.87, 71.37) --
	(121.87, 71.38) --
	(121.87, 71.38) --
	(121.87, 71.38) --
	(121.87, 71.38) --
	(121.87, 71.40) --
	(121.90, 71.40) --
	(121.90, 71.41) --
	(121.90, 71.41) --
	(121.90, 71.42) --
	(121.90, 71.42) --
	(121.90, 71.43) --
	(121.91, 71.43) --
	(121.91, 71.43) --
	(121.91, 71.43) --
	(121.91, 71.44) --
	(121.92, 71.44) --
	(121.92, 71.44) --
	(121.92, 71.44) --
	(121.92, 71.46) --
	(121.92, 71.46) --
	(121.92, 71.47) --
	(121.93, 71.47) --
	(121.93, 71.49) --
	(121.94, 71.49) --
	(121.94, 71.49) --
	(121.95, 71.49) --
	(121.95, 71.49) --
	(121.95, 71.49) --
	(121.95, 71.50) --
	(121.95, 71.50) --
	(121.95, 71.50) --
	(121.96, 71.50) --
	(121.96, 71.51) --
	(121.96, 71.51) --
	(121.96, 71.53) --
	(121.96, 71.53) --
	(121.96, 71.53) --
	(121.96, 71.53) --
	(121.96, 71.55) --
	(121.97, 71.55) --
	(121.97, 71.56) --
	(121.97, 71.56) --
	(121.97, 71.56) --
	(121.97, 71.56) --
	(121.97, 71.56) --
	(121.98, 71.56) --
	(121.98, 71.57) --
	(121.99, 71.57) --
	(121.99, 71.58) --
	(121.99, 71.58) --
	(121.99, 71.58) --
	(121.99, 71.58) --
	(121.99, 71.60) --
	(122.00, 71.60) --
	(122.00, 71.61) --
	(122.00, 71.61) --
	(122.00, 71.61) --
	(122.00, 71.61) --
	(122.00, 71.62) --
	(122.01, 71.62) --
	(122.01, 71.63) --
	(122.01, 71.63) --
	(122.01, 71.65) --
	(122.01, 71.65) --
	(122.01, 71.66) --
	(122.02, 71.66) --
	(122.02, 71.67) --
	(122.02, 71.67) --
	(122.02, 71.68) --
	(122.02, 71.68) --
	(122.02, 71.69) --
	(122.04, 71.69) --
	(122.04, 71.70) --
	(122.04, 71.70) --
	(122.04, 71.71) --
	(122.04, 71.71) --
	(122.04, 71.71) --
	(122.04, 71.71) --
	(122.04, 71.73) --
	(122.04, 71.73) --
	(122.04, 71.74) --
	(122.04, 71.74) --
	(122.04, 71.76) --
	(122.04, 71.76) --
	(122.04, 71.76) --
	(122.04, 71.76) --
	(122.04, 71.78) --
	(122.05, 71.78) --
	(122.05, 71.78) --
	(122.05, 71.78) --
	(122.05, 71.78) --
	(122.06, 71.78) --
	(122.06, 71.80) --
	(122.06, 71.80) --
	(122.06, 71.81) --
	(122.07, 71.81) --
	(122.07, 71.84) --
	(122.07, 71.84) --
	(122.07, 71.84) --
	(122.07, 71.84) --
	(122.07, 71.85) --
	(122.07, 71.85) --
	(122.07, 71.85) --
	(122.08, 71.85) --
	(122.08, 71.86) --
	(122.09, 71.86) --
	(122.09, 71.87) --
	(122.09, 71.87) --
	(122.09, 71.87) --
	(122.10, 71.87) --
	(122.10, 71.88) --
	(122.10, 71.88) --
	(122.10, 71.88) --
	(122.10, 71.88) --
	(122.10, 71.88) --
	(122.11, 71.88) --
	(122.11, 71.89) --
	(122.11, 71.89) --
	(122.11, 71.90) --
	(122.11, 71.90) --
	(122.11, 71.90) --
	(122.12, 71.90) --
	(122.12, 71.91) --
	(122.12, 71.91) --
	(122.12, 71.91) --
	(122.12, 71.91) --
	(122.12, 71.92) --
	(122.12, 71.92) --
	(122.12, 71.92) --
	(122.13, 71.92) --
	(122.13, 71.93) --
	(122.13, 71.93) --
	(122.13, 71.94) --
	(122.13, 71.94) --
	(122.13, 71.94) --
	(122.16, 71.94) --
	(122.16, 71.95) --
	(122.16, 71.95) --
	(122.16, 71.96) --
	(122.16, 71.96) --
	(122.16, 71.97) --
	(122.17, 71.97) --
	(122.17, 71.98) --
	(122.17, 71.98) --
	(122.17, 71.98) --
	(122.17, 71.98) --
	(122.17, 71.99) --
	(122.18, 71.99) --
	(122.18, 72.00) --
	(122.18, 72.00) --
	(122.18, 72.03) --
	(122.18, 72.03) --
	(122.18, 72.04) --
	(122.19, 72.04) --
	(122.19, 72.04) --
	(122.19, 72.04) --
	(122.19, 72.05) --
	(122.19, 72.05) --
	(122.19, 72.06) --
	(122.20, 72.06) --
	(122.20, 72.07) --
	(122.20, 72.07) --
	(122.20, 72.08) --
	(122.21, 72.08) --
	(122.21, 72.09) --
	(122.22, 72.09) --
	(122.22, 72.10) --
	(122.22, 72.10) --
	(122.22, 72.10) --
	(122.23, 72.10) --
	(122.23, 72.12) --
	(122.23, 72.12) --
	(122.23, 72.13) --
	(122.24, 72.13) --
	(122.24, 72.15) --
	(122.24, 72.15) --
	(122.24, 72.16) --
	(122.25, 72.16) --
	(122.25, 72.17) --
	(122.25, 72.17) --
	(122.25, 72.18) --
	(122.26, 72.18) --
	(122.26, 72.19) --
	(122.27, 72.19) --
	(122.27, 72.20) --
	(122.27, 72.20) --
	(122.27, 72.22) --
	(122.28, 72.22) --
	(122.28, 72.22) --
	(122.28, 72.22) --
	(122.28, 72.24) --
	(122.30, 72.24) --
	(122.30, 72.25) --
	(122.30, 72.25) --
	(122.30, 72.26) --
	(122.31, 72.26) --
	(122.31, 72.27) --
	(122.31, 72.27) --
	(122.31, 72.27) --
	(122.31, 72.27) --
	(122.31, 72.28) --
	(122.32, 72.28) --
	(122.32, 72.30) --
	(122.33, 72.30) --
	(122.33, 72.31) --
	(122.33, 72.31) --
	(122.33, 72.32) --
	(122.33, 72.32) --
	(122.33, 72.33) --
	(122.33, 72.33) --
	(122.33, 72.33) --
	(122.33, 72.33) --
	(122.33, 72.34) --
	(122.34, 72.34) --
	(122.34, 72.35) --
	(122.34, 72.35) --
	(122.34, 72.36) --
	(122.35, 72.36) --
	(122.35, 72.39) --
	(122.35, 72.39) --
	(122.35, 72.39) --
	(122.37, 72.39) --
	(122.37, 72.40) --
	(122.37, 72.40) --
	(122.37, 72.42) --
	(122.37, 72.42) --
	(122.37, 72.43) --
	(122.38, 72.43) --
	(122.38, 72.43) --
	(122.38, 72.43) --
	(122.38, 72.44) --
	(122.39, 72.44) --
	(122.39, 72.44) --
	(122.39, 72.44) --
	(122.39, 72.46) --
	(122.39, 72.46) --
	(122.39, 72.47) --
	(122.41, 72.47) --
	(122.41, 72.47) --
	(122.41, 72.47) --
	(122.41, 72.48) --
	(122.41, 72.48) --
	(122.41, 72.50) --
	(122.42, 72.50) --
	(122.42, 72.50) --
	(122.42, 72.50) --
	(122.42, 72.51) --
	(122.43, 72.51) --
	(122.43, 72.52) --
	(122.43, 72.52) --
	(122.43, 72.53) --
	(122.44, 72.53) --
	(122.44, 72.53) --
	(122.44, 72.53) --
	(122.44, 72.54) --
	(122.44, 72.54) --
	(122.44, 72.55) --
	(122.45, 72.55) --
	(122.45, 72.55) --
	(122.45, 72.55) --
	(122.45, 72.56) --
	(122.45, 72.56) --
	(122.45, 72.56) --
	(122.46, 72.56) --
	(122.46, 72.56) --
	(122.46, 72.56) --
	(122.46, 72.56) --
	(122.46, 72.56) --
	(122.46, 72.57) --
	(122.47, 72.57) --
	(122.47, 72.58) --
	(122.47, 72.58) --
	(122.47, 72.59) --
	(122.47, 72.59) --
	(122.47, 72.59) --
	(122.47, 72.59) --
	(122.47, 72.60) --
	(122.47, 72.60) --
	(122.47, 72.60) --
	(122.47, 72.60) --
	(122.47, 72.60) --
	(122.48, 72.60) --
	(122.48, 72.62) --
	(122.48, 72.62) --
	(122.48, 72.63) --
	(122.48, 72.63) --
	(122.48, 72.63) --
	(122.48, 72.63) --
	(122.48, 72.64) --
	(122.50, 72.64) --
	(122.50, 72.66) --
	(122.50, 72.66) --
	(122.50, 72.66) --
	(122.52, 72.66) --
	(122.52, 72.68) --
	(122.52, 72.68) --
	(122.52, 72.69) --
	(122.52, 72.69) --
	(122.52, 72.69) --
	(122.53, 72.69) --
	(122.53, 72.71) --
	(122.53, 72.71) --
	(122.53, 72.72) --
	(122.54, 72.72) --
	(122.54, 72.73) --
	(122.55, 72.73) --
	(122.55, 72.74) --
	(122.56, 72.74) --
	(122.56, 72.74) --
	(122.56, 72.74) --
	(122.56, 72.74) --
	(122.56, 72.74) --
	(122.56, 72.76) --
	(122.56, 72.76) --
	(122.56, 72.76) --
	(122.57, 72.76) --
	(122.57, 72.76) --
	(122.57, 72.76) --
	(122.57, 72.77) --
	(122.57, 72.77) --
	(122.57, 72.78) --
	(122.57, 72.78) --
	(122.57, 72.80) --
	(122.58, 72.80) --
	(122.58, 72.81) --
	(122.58, 72.81) --
	(122.58, 72.82) --
	(122.59, 72.82) --
	(122.59, 72.82) --
	(122.59, 72.82) --
	(122.59, 72.83) --
	(122.59, 72.83) --
	(122.59, 72.84) --
	(122.60, 72.84) --
	(122.60, 72.86) --
	(122.60, 72.86) --
	(122.60, 72.86) --
	(122.61, 72.86) --
	(122.61, 72.88) --
	(122.61, 72.88) --
	(122.61, 72.88) --
	(122.61, 72.88) --
	(122.61, 72.89) --
	(122.61, 72.89) --
	(122.61, 72.90) --
	(122.63, 72.90) --
	(122.63, 72.90) --
	(122.63, 72.90) --
	(122.63, 72.91) --
	(122.64, 72.91) --
	(122.64, 72.91) --
	(122.64, 72.91) --
	(122.64, 72.92) --
	(122.64, 72.92) --
	(122.64, 72.93) --
	(122.64, 72.93) --
	(122.64, 72.94) --
	(122.64, 72.94) --
	(122.64, 72.95) --
	(122.65, 72.95) --
	(122.65, 72.96) --
	(122.66, 72.96) --
	(122.66, 72.97) --
	(122.66, 72.97) --
	(122.66, 72.97) --
	(122.66, 72.97) --
	(122.66, 72.99) --
	(122.67, 72.99) --
	(122.67, 73.01) --
	(122.67, 73.01) --
	(122.67, 73.02) --
	(122.68, 73.02) --
	(122.68, 73.03) --
	(122.68, 73.03) --
	(122.68, 73.04) --
	(122.70, 73.04) --
	(122.70, 73.05) --
	(122.70, 73.05) --
	(122.70, 73.05) --
	(122.72, 73.05) --
	(122.72, 73.06) --
	(122.72, 73.06) --
	(122.72, 73.06) --
	(122.73, 73.06) --
	(122.73, 73.07) --
	(122.74, 73.07) --
	(122.74, 73.08) --
	(122.74, 73.08) --
	(122.74, 73.08) --
	(122.74, 73.08) --
	(122.74, 73.09) --
	(122.75, 73.09) --
	(122.75, 73.10) --
	(122.75, 73.10) --
	(122.75, 73.11) --
	(122.76, 73.11) --
	(122.76, 73.12) --
	(122.77, 73.12) --
	(122.77, 73.13) --
	(122.77, 73.13) --
	(122.77, 73.14) --
	(122.77, 73.14) --
	(122.77, 73.15) --
	(122.78, 73.15) --
	(122.78, 73.16) --
	(122.78, 73.16) --
	(122.78, 73.16) --
	(122.79, 73.16) --
	(122.79, 73.17) --
	(122.80, 73.17) --
	(122.80, 73.18) --
	(122.81, 73.18) --
	(122.81, 73.18) --
	(122.81, 73.18) --
	(122.81, 73.20) --
	(122.81, 73.20) --
	(122.81, 73.20) --
	(122.82, 73.20) --
	(122.82, 73.21) --
	(122.83, 73.21) --
	(122.83, 73.21) --
	(122.83, 73.21) --
	(122.83, 73.22) --
	(122.84, 73.22) --
	(122.84, 73.23) --
	(122.84, 73.23) --
	(122.84, 73.23) --
	(122.84, 73.23) --
	(122.84, 73.24) --
	(122.84, 73.24) --
	(122.84, 73.24) --
	(122.84, 73.24) --
	(122.84, 73.25) --
	(122.85, 73.25) --
	(122.85, 73.27) --
	(122.86, 73.27) --
	(122.86, 73.28) --
	(122.87, 73.28) --
	(122.87, 73.28) --
	(122.87, 73.28) --
	(122.87, 73.29) --
	(122.88, 73.29) --
	(122.88, 73.29) --
	(122.88, 73.29) --
	(122.88, 73.30) --
	(122.88, 73.30) --
	(122.88, 73.31) --
	(122.88, 73.31) --
	(122.88, 73.32) --
	(122.89, 73.32) --
	(122.89, 73.32) --
	(122.89, 73.32) --
	(122.89, 73.33) --
	(122.90, 73.33) --
	(122.90, 73.34) --
	(122.90, 73.34) --
	(122.90, 73.34) --
	(122.91, 73.34) --
	(122.91, 73.34) --
	(122.92, 73.34) --
	(122.92, 73.36) --
	(122.93, 73.36) --
	(122.93, 73.37) --
	(122.94, 73.37) --
	(122.94, 73.38) --
	(122.94, 73.38) --
	(122.94, 73.39) --
	(122.95, 73.39) --
	(122.95, 73.40) --
	(122.95, 73.40) --
	(122.95, 73.40) --
	(122.95, 73.40) --
	(122.95, 73.41) --
	(122.95, 73.41) --
	(122.95, 73.43) --
	(122.96, 73.43) --
	(122.96, 73.44) --
	(122.96, 73.44) --
	(122.96, 73.44) --
	(122.97, 73.44) --
	(122.97, 73.44) --
	(122.97, 73.44) --
	(122.97, 73.45) --
	(122.98, 73.45) --
	(122.98, 73.45) --
	(122.98, 73.45) --
	(122.98, 73.46) --
	(122.98, 73.46) --
	(122.98, 73.46) --
	(122.98, 73.46) --
	(122.98, 73.47) --
	(122.98, 73.47) --
	(122.98, 73.48) --
	(122.99, 73.48) --
	(122.99, 73.51) --
	(123.00, 73.51) --
	(123.00, 73.52) --
	(123.01, 73.52) --
	(123.01, 73.53) --
	(123.02, 73.53) --
	(123.02, 73.53) --
	(123.03, 73.53) --
	(123.03, 73.54) --
	(123.03, 73.54) --
	(123.03, 73.56) --
	(123.03, 73.56) --
	(123.03, 73.57) --
	(123.04, 73.57) --
	(123.04, 73.59) --
	(123.04, 73.59) --
	(123.04, 73.60) --
	(123.04, 73.60) --
	(123.04, 73.60) --
	(123.04, 73.60) --
	(123.04, 73.62) --
	(123.05, 73.62) --
	(123.05, 73.64) --
	(123.06, 73.64) --
	(123.06, 73.65) --
	(123.06, 73.65) --
	(123.06, 73.66) --
	(123.07, 73.66) --
	(123.07, 73.66) --
	(123.08, 73.66) --
	(123.08, 73.68) --
	(123.09, 73.68) --
	(123.09, 73.69) --
	(123.09, 73.69) --
	(123.09, 73.70) --
	(123.09, 73.70) --
	(123.09, 73.70) --
	(123.09, 73.70) --
	(123.09, 73.72) --
	(123.11, 73.72) --
	(123.11, 73.72) --
	(123.11, 73.72) --
	(123.11, 73.73) --
	(123.11, 73.73) --
	(123.11, 73.75) --
	(123.12, 73.75) --
	(123.12, 73.76) --
	(123.13, 73.76) --
	(123.13, 73.76) --
	(123.13, 73.76) --
	(123.13, 73.77) --
	(123.14, 73.77) --
	(123.14, 73.79) --
	(123.15, 73.79) --
	(123.15, 73.81) --
	(123.16, 73.81) --
	(123.16, 73.82) --
	(123.17, 73.82) --
	(123.17, 73.83) --
	(123.17, 73.83) --
	(123.17, 73.84) --
	(123.18, 73.84) --
	(123.18, 73.86) --
	(123.18, 73.86) --
	(123.18, 73.86) --
	(123.18, 73.86) --
	(123.18, 73.88) --
	(123.19, 73.88) --
	(123.19, 73.89) --
	(123.19, 73.89) --
	(123.19, 73.89) --
	(123.20, 73.89) --
	(123.20, 73.90) --
	(123.20, 73.90) --
	(123.20, 73.91) --
	(123.21, 73.91) --
	(123.21, 73.92) --
	(123.22, 73.92) --
	(123.22, 73.93) --
	(123.22, 73.93) --
	(123.22, 73.93) --
	(123.22, 73.93) --
	(123.22, 73.94) --
	(123.23, 73.94) --
	(123.23, 73.94) --
	(123.24, 73.94) --
	(123.24, 73.95) --
	(123.24, 73.95) --
	(123.24, 73.96) --
	(123.25, 73.96) --
	(123.25, 73.96) --
	(123.25, 73.96) --
	(123.25, 73.96) --
	(123.27, 73.96) --
	(123.27, 73.97) --
	(123.28, 73.97) --
	(123.28, 73.98) --
	(123.28, 73.98) --
	(123.28, 73.99) --
	(123.29, 73.99) --
	(123.29, 73.99) --
	(123.31, 73.99) --
	(123.31, 74.00) --
	(123.31, 74.00) --
	(123.31, 74.01) --
	(123.33, 74.01) --
	(123.33, 74.02) --
	(123.34, 74.02) --
	(123.34, 74.03) --
	(123.34, 74.03) --
	(123.34, 74.03) --
	(123.35, 74.03) --
	(123.35, 74.04) --
	(123.35, 74.04) --
	(123.35, 74.04) --
	(123.36, 74.04) --
	(123.36, 74.05) --
	(123.36, 74.05) --
	(123.36, 74.06) --
	(123.37, 74.06) --
	(123.37, 74.07) --
	(123.37, 74.07) --
	(123.37, 74.07) --
	(123.37, 74.07) --
	(123.37, 74.08) --
	(123.37, 74.08) --
	(123.37, 74.08) --
	(123.38, 74.08) --
	(123.38, 74.08) --
	(123.38, 74.08) --
	(123.38, 74.09) --
	(123.38, 74.09) --
	(123.38, 74.10) --
	(123.38, 74.10) --
	(123.38, 74.10) --
	(123.40, 74.10) --
	(123.40, 74.11) --
	(123.40, 74.11) --
	(123.40, 74.12) --
	(123.40, 74.12) --
	(123.40, 74.13) --
	(123.41, 74.13) --
	(123.41, 74.14) --
	(123.42, 74.14) --
	(123.42, 74.15) --
	(123.42, 74.15) --
	(123.42, 74.16) --
	(123.43, 74.16) --
	(123.43, 74.17) --
	(123.43, 74.17) --
	(123.43, 74.17) --
	(123.44, 74.17) --
	(123.44, 74.18) --
	(123.44, 74.18) --
	(123.44, 74.19) --
	(123.45, 74.19) --
	(123.45, 74.19) --
	(123.46, 74.19) --
	(123.46, 74.20) --
	(123.46, 74.20) --
	(123.46, 74.22) --
	(123.48, 74.22) --
	(123.48, 74.22) --
	(123.48, 74.22) --
	(123.48, 74.23) --
	(123.49, 74.23) --
	(123.49, 74.24) --
	(123.49, 74.24) --
	(123.49, 74.24) --
	(123.49, 74.24) --
	(123.49, 74.25) --
	(123.50, 74.25) --
	(123.50, 74.25) --
	(123.50, 74.25) --
	(123.50, 74.25) --
	(123.50, 74.25) --
	(123.50, 74.26) --
	(123.51, 74.26) --
	(123.51, 74.26) --
	(123.52, 74.26) --
	(123.52, 74.27) --
	(123.53, 74.27) --
	(123.53, 74.28) --
	(123.53, 74.28) --
	(123.53, 74.28) --
	(123.54, 74.28) --
	(123.54, 74.29) --
	(123.54, 74.29) --
	(123.54, 74.30) --
	(123.56, 74.30) --
	(123.56, 74.31) --
	(123.58, 74.31) --
	(123.58, 74.31) --
	(123.59, 74.31) --
	(123.59, 74.32) --
	(123.60, 74.32) --
	(123.60, 74.33) --
	(123.60, 74.33) --
	(123.60, 74.34) --
	(123.61, 74.34) --
	(123.61, 74.34) --
	(123.62, 74.34) --
	(123.62, 74.35) --
	(123.62, 74.35) --
	(123.62, 74.36) --
	(123.62, 74.36) --
	(123.62, 74.37) --
	(123.62, 74.37) --
	(123.62, 74.37) --
	(123.64, 74.37) --
	(123.64, 74.38) --
	(123.64, 74.38) --
	(123.64, 74.39) --
	(123.64, 74.39) --
	(123.64, 74.39) --
	(123.65, 74.39) --
	(123.65, 74.40) --
	(123.65, 74.40) --
	(123.65, 74.40) --
	(123.66, 74.40) --
	(123.66, 74.41) --
	(123.67, 74.41) --
	(123.67, 74.42) --
	(123.67, 74.42) --
	(123.67, 74.44) --
	(123.68, 74.44) --
	(123.68, 74.44) --
	(123.68, 74.44) --
	(123.68, 74.45) --
	(123.69, 74.45) --
	(123.69, 74.46) --
	(123.71, 74.46) --
	(123.71, 74.46) --
	(123.72, 74.46) --
	(123.72, 74.48) --
	(123.72, 74.48) --
	(123.72, 74.48) --
	(123.72, 74.48) --
	(123.72, 74.48) --
	(123.73, 74.48) --
	(123.73, 74.49) --
	(123.74, 74.49) --
	(123.74, 74.50) --
	(123.74, 74.50) --
	(123.74, 74.51) --
	(123.75, 74.51) --
	(123.75, 74.53) --
	(123.77, 74.53) --
	(123.77, 74.53) --
	(123.77, 74.53) --
	(123.77, 74.53) --
	(123.77, 74.53) --
	(123.77, 74.54) --
	(123.77, 74.54) --
	(123.77, 74.55) --
	(123.78, 74.55) --
	(123.78, 74.55) --
	(123.78, 74.55) --
	(123.78, 74.56) --
	(123.79, 74.56) --
	(123.79, 74.57) --
	(123.81, 74.57) --
	(123.81, 74.57) --
	(123.82, 74.57) --
	(123.82, 74.58) --
	(123.83, 74.58) --
	(123.83, 74.58) --
	(123.83, 74.58) --
	(123.83, 74.58) --
	(123.85, 74.58) --
	(123.85, 74.59) --
	(123.87, 74.59) --
	(123.87, 74.60) --
	(123.87, 74.60) --
	(123.87, 74.61) --
	(123.88, 74.61) --
	(123.88, 74.62) --
	(123.89, 74.62) --
	(123.89, 74.63) --
	(123.90, 74.63) --
	(123.90, 74.65) --
	(123.91, 74.65) --
	(123.91, 74.65) --
	(123.91, 74.65) --
	(123.91, 74.66) --
	(123.91, 74.66) --
	(123.91, 74.67) --
	(123.93, 74.67) --
	(123.93, 74.67) --
	(123.94, 74.67) --
	(123.94, 74.69) --
	(123.94, 74.69) --
	(123.94, 74.70) --
	(123.95, 74.70) --
	(123.95, 74.71) --
	(123.97, 74.71) --
	(123.97, 74.72) --
	(123.99, 74.72) --
	(123.99, 74.73) --
	(124.00, 74.73) --
	(124.00, 74.73) --
	(124.00, 74.73) --
	(124.00, 74.74) --
	(124.00, 74.74) --
	(124.00, 74.75) --
	(124.01, 74.75) --
	(124.01, 74.75) --
	(124.02, 74.75) --
	(124.02, 74.76) --
	(124.02, 74.76) --
	(124.02, 74.76) --
	(124.02, 74.76) --
	(124.02, 74.77) --
	(124.02, 74.77) --
	(124.02, 74.77) --
	(124.03, 74.77) --
	(124.03, 74.79) --
	(124.04, 74.79) --
	(124.04, 74.79) --
	(124.04, 74.79) --
	(124.04, 74.80) --
	(124.05, 74.80) --
	(124.05, 74.81) --
	(124.06, 74.81) --
	(124.06, 74.82) --
	(124.06, 74.82) --
	(124.06, 74.82) --
	(124.07, 74.82) --
	(124.07, 74.84) --
	(124.07, 74.84) --
	(124.07, 74.86) --
	(124.08, 74.86) --
	(124.08, 74.87) --
	(124.09, 74.87) --
	(124.09, 74.89) --
	(124.09, 74.89) --
	(124.09, 74.91) --
	(124.10, 74.91) --
	(124.10, 74.91) --
	(124.11, 74.91) --
	(124.11, 74.92) --
	(124.12, 74.92) --
	(124.12, 74.94) --
	(124.13, 74.94) --
	(124.13, 74.94) --
	(124.13, 74.94) --
	(124.13, 74.95) --
	(124.14, 74.95) --
	(124.14, 74.96) --
	(124.14, 74.96) --
	(124.14, 74.96) --
	(124.15, 74.96) --
	(124.15, 74.98) --
	(124.16, 74.98) --
	(124.16, 74.98) --
	(124.17, 74.98) --
	(124.17, 74.98) --
	(124.18, 74.98) --
	(124.18, 74.99) --
	(124.19, 74.99) --
	(124.19, 75.00) --
	(124.20, 75.00) --
	(124.20, 75.01) --
	(124.20, 75.01) --
	(124.20, 75.02) --
	(124.21, 75.02) --
	(124.21, 75.03) --
	(124.22, 75.03) --
	(124.22, 75.04) --
	(124.22, 75.04) --
	(124.22, 75.04) --
	(124.22, 75.04) --
	(124.22, 75.05) --
	(124.23, 75.05) --
	(124.23, 75.06) --
	(124.23, 75.06) --
	(124.23, 75.06) --
	(124.24, 75.06) --
	(124.24, 75.06) --
	(124.24, 75.06) --
	(124.24, 75.07) --
	(124.25, 75.07) --
	(124.25, 75.07) --
	(124.26, 75.07) --
	(124.26, 75.09) --
	(124.26, 75.09) --
	(124.26, 75.09) --
	(124.26, 75.09) --
	(124.26, 75.10) --
	(124.28, 75.10) --
	(124.28, 75.11) --
	(124.28, 75.11) --
	(124.28, 75.12) --
	(124.29, 75.12) --
	(124.29, 75.13) --
	(124.29, 75.13) --
	(124.29, 75.14) --
	(124.30, 75.14) --
	(124.30, 75.14) --
	(124.30, 75.14) --
	(124.30, 75.15) --
	(124.30, 75.15) --
	(124.30, 75.16) --
	(124.32, 75.16) --
	(124.32, 75.18) --
	(124.32, 75.18) --
	(124.32, 75.19) --
	(124.33, 75.19) --
	(124.33, 75.21) --
	(124.33, 75.21) --
	(124.33, 75.22) --
	(124.33, 75.22) --
	(124.33, 75.22) --
	(124.33, 75.22) --
	(124.33, 75.23) --
	(124.34, 75.23) --
	(124.34, 75.23) --
	(124.35, 75.23) --
	(124.35, 75.25) --
	(124.38, 75.25) --
	(124.38, 75.25) --
	(124.39, 75.25) --
	(124.39, 75.26) --
	(124.41, 75.26) --
	(124.41, 75.27) --
	(124.41, 75.27) --
	(124.41, 75.27) --
	(124.42, 75.27) --
	(124.42, 75.28) --
	(124.42, 75.28) --
	(124.42, 75.29) --
	(124.43, 75.29) --
	(124.43, 75.29) --
	(124.43, 75.29) --
	(124.43, 75.31) --
	(124.43, 75.31) --
	(124.43, 75.32) --
	(124.44, 75.32) --
	(124.44, 75.32) --
	(124.44, 75.32) --
	(124.44, 75.33) --
	(124.44, 75.33) --
	(124.44, 75.33) --
	(124.44, 75.33) --
	(124.44, 75.33) --
	(124.44, 75.33) --
	(124.44, 75.35) --
	(124.46, 75.35) --
	(124.46, 75.35) --
	(124.46, 75.35) --
	(124.46, 75.36) --
	(124.46, 75.36) --
	(124.46, 75.37) --
	(124.46, 75.37) --
	(124.46, 75.38) --
	(124.47, 75.38) --
	(124.47, 75.38) --
	(124.47, 75.38) --
	(124.47, 75.38) --
	(124.47, 75.38) --
	(124.47, 75.40) --
	(124.49, 75.40) --
	(124.49, 75.41) --
	(124.49, 75.41) --
	(124.49, 75.41) --
	(124.50, 75.41) --
	(124.50, 75.42) --
	(124.50, 75.42) --
	(124.50, 75.43) --
	(124.50, 75.43) --
	(124.50, 75.44) --
	(124.52, 75.44) --
	(124.52, 75.45) --
	(124.53, 75.45) --
	(124.53, 75.46) --
	(124.54, 75.46) --
	(124.54, 75.46) --
	(124.55, 75.46) --
	(124.55, 75.47) --
	(124.56, 75.47) --
	(124.56, 75.47) --
	(124.56, 75.47) --
	(124.56, 75.48) --
	(124.56, 75.48) --
	(124.56, 75.48) --
	(124.58, 75.48) --
	(124.58, 75.50) --
	(124.59, 75.50) --
	(124.59, 75.51) --
	(124.60, 75.51) --
	(124.60, 75.51) --
	(124.60, 75.51) --
	(124.60, 75.53) --
	(124.60, 75.53) --
	(124.60, 75.53) --
	(124.60, 75.53) --
	(124.60, 75.54) --
	(124.62, 75.54) --
	(124.62, 75.54) --
	(124.62, 75.54) --
	(124.62, 75.55) --
	(124.62, 75.55) --
	(124.62, 75.55) --
	(124.63, 75.55) --
	(124.63, 75.56) --
	(124.64, 75.56) --
	(124.64, 75.57) --
	(124.64, 75.57) --
	(124.64, 75.57) --
	(124.65, 75.57) --
	(124.65, 75.58) --
	(124.66, 75.58) --
	(124.66, 75.59) --
	(124.66, 75.59) --
	(124.66, 75.60) --
	(124.67, 75.60) --
	(124.67, 75.60) --
	(124.67, 75.60) --
	(124.67, 75.61) --
	(124.68, 75.61) --
	(124.68, 75.63) --
	(124.69, 75.63) --
	(124.69, 75.63) --
	(124.69, 75.63) --
	(124.69, 75.63) --
	(124.69, 75.63) --
	(124.69, 75.64) --
	(124.70, 75.64) --
	(124.70, 75.65) --
	(124.71, 75.65) --
	(124.71, 75.66) --
	(124.73, 75.66) --
	(124.73, 75.67) --
	(124.75, 75.67) --
	(124.75, 75.68) --
	(124.76, 75.68) --
	(124.76, 75.68) --
	(124.77, 75.68) --
	(124.77, 75.68) --
	(124.79, 75.68) --
	(124.79, 75.69) --
	(124.80, 75.69) --
	(124.80, 75.70) --
	(124.81, 75.70) --
	(124.81, 75.71) --
	(124.81, 75.71) --
	(124.81, 75.71) --
	(124.82, 75.71) --
	(124.82, 75.72) --
	(124.82, 75.72) --
	(124.82, 75.73) --
	(124.82, 75.73) --
	(124.82, 75.73) --
	(124.84, 75.73) --
	(124.84, 75.74) --
	(124.84, 75.74) --
	(124.84, 75.74) --
	(124.86, 75.74) --
	(124.86, 75.75) --
	(124.86, 75.75) --
	(124.86, 75.75) --
	(124.86, 75.75) --
	(124.86, 75.76) --
	(124.87, 75.76) --
	(124.87, 75.77) --
	(124.90, 75.77) --
	(124.90, 75.78) --
	(124.91, 75.78) --
	(124.91, 75.79) --
	(124.91, 75.79) --
	(124.91, 75.79) --
	(124.91, 75.79) --
	(124.91, 75.79) --
	(124.92, 75.79) --
	(124.92, 75.81) --
	(124.92, 75.81) --
	(124.92, 75.82) --
	(124.94, 75.82) --
	(124.94, 75.84) --
	(124.96, 75.84) --
	(124.96, 75.85) --
	(124.96, 75.85) --
	(124.96, 75.86) --
	(124.96, 75.86) --
	(124.96, 75.87) --
	(124.96, 75.87) --
	(124.96, 75.87) --
	(124.97, 75.87) --
	(124.97, 75.88) --
	(124.97, 75.88) --
	(124.97, 75.88) --
	(124.97, 75.88) --
	(124.97, 75.89) --
	(124.97, 75.89) --
	(124.97, 75.90) --
	(124.98, 75.90) --
	(124.98, 75.92) --
	(124.98, 75.92) --
	(124.98, 75.93) --
	(124.99, 75.93) --
	(124.99, 75.93) --
	(125.00, 75.93) --
	(125.00, 75.94) --
	(125.00, 75.94) --
	(125.00, 75.95) --
	(125.02, 75.95) --
	(125.02, 75.95) --
	(125.04, 75.95) --
	(125.04, 75.97) --
	(125.04, 75.97) --
	(125.04, 75.97) --
	(125.05, 75.97) --
	(125.05, 75.99) --
	(125.06, 75.99) --
	(125.06, 76.00) --
	(125.06, 76.00) --
	(125.06, 76.01) --
	(125.06, 76.01) --
	(125.06, 76.02) --
	(125.06, 76.02) --
	(125.06, 76.02) --
	(125.08, 76.02) --
	(125.08, 76.02) --
	(125.11, 76.02) --
	(125.11, 76.03) --
	(125.11, 76.03) --
	(125.11, 76.03) --
	(125.12, 76.03) --
	(125.12, 76.04) --
	(125.12, 76.04) --
	(125.12, 76.04) --
	(125.13, 76.04) --
	(125.13, 76.04) --
	(125.14, 76.04) --
	(125.14, 76.05) --
	(125.16, 76.05) --
	(125.16, 76.06) --
	(125.16, 76.06) --
	(125.16, 76.06) --
	(125.17, 76.06) --
	(125.17, 76.07) --
	(125.17, 76.07) --
	(125.17, 76.07) --
	(125.20, 76.07) --
	(125.20, 76.08) --
	(125.20, 76.08) --
	(125.20, 76.08) --
	(125.22, 76.08) --
	(125.22, 76.09) --
	(125.23, 76.09) --
	(125.23, 76.10) --
	(125.24, 76.10) --
	(125.24, 76.11) --
	(125.24, 76.11) --
	(125.24, 76.12) --
	(125.25, 76.12) --
	(125.25, 76.13) --
	(125.28, 76.13) --
	(125.28, 76.14) --
	(125.30, 76.14) --
	(125.30, 76.15) --
	(125.30, 76.15) --
	(125.30, 76.15) --
	(125.30, 76.15) --
	(125.30, 76.15) --
	(125.38, 76.15) --
	(125.38, 76.16) --
	(125.38, 76.16) --
	(125.38, 76.17) --
	(125.38, 76.17) --
	(125.38, 76.18) --
	(125.41, 76.18) --
	(125.41, 76.19) --
	(125.42, 76.19) --
	(125.42, 76.21) --
	(125.43, 76.21) --
	(125.43, 76.22) --
	(125.43, 76.22) --
	(125.43, 76.22) --
	(125.44, 76.22) --
	(125.44, 76.23) --
	(125.46, 76.23) --
	(125.46, 76.23) --
	(125.46, 76.23) --
	(125.46, 76.24) --
	(125.46, 76.24) --
	(125.46, 76.25) --
	(125.50, 76.25) --
	(125.50, 76.25) --
	(125.50, 76.25) --
	(125.50, 76.26) --
	(125.51, 76.26) --
	(125.51, 76.26) --
	(125.51, 76.26) --
	(125.51, 76.28) --
	(125.51, 76.28) --
	(125.51, 76.29) --
	(125.52, 76.29) --
	(125.52, 76.30) --
	(125.52, 76.30) --
	(125.52, 76.32) --
	(125.54, 76.32) --
	(125.54, 76.33) --
	(125.54, 76.33) --
	(125.54, 76.34) --
	(125.57, 76.34) --
	(125.57, 76.34) --
	(125.58, 76.34) --
	(125.58, 76.35) --
	(125.58, 76.35) --
	(125.58, 76.36) --
	(125.59, 76.36) --
	(125.59, 76.37) --
	(125.61, 76.37) --
	(125.61, 76.38) --
	(125.63, 76.38) --
	(125.63, 76.39) --
	(125.64, 76.39) --
	(125.64, 76.40) --
	(125.64, 76.40) --
	(125.64, 76.40) --
	(125.66, 76.40) --
	(125.66, 76.41) --
	(125.67, 76.41) --
	(125.67, 76.42) --
	(125.69, 76.42) --
	(125.69, 76.42) --
	(125.70, 76.42) --
	(125.70, 76.42) --
	(125.71, 76.42) --
	(125.71, 76.42) --
	(125.71, 76.42) --
	(125.71, 76.43) --
	(125.72, 76.43) --
	(125.72, 76.44) --
	(125.72, 76.44) --
	(125.72, 76.44) --
	(125.73, 76.44) --
	(125.73, 76.45) --
	(125.73, 76.45) --
	(125.73, 76.46) --
	(125.73, 76.46) --
	(125.73, 76.47) --
	(125.74, 76.47) --
	(125.74, 76.48) --
	(125.74, 76.48) --
	(125.74, 76.48) --
	(125.76, 76.48) --
	(125.76, 76.49) --
	(125.77, 76.49) --
	(125.77, 76.50) --
	(125.78, 76.50) --
	(125.78, 76.51) --
	(125.79, 76.51) --
	(125.79, 76.51) --
	(125.79, 76.51) --
	(125.79, 76.52) --
	(125.81, 76.52) --
	(125.81, 76.52) --
	(125.82, 76.52) --
	(125.82, 76.53) --
	(125.88, 76.53) --
	(125.88, 76.53) --
	(125.89, 76.53) --
	(125.89, 76.55) --
	(125.91, 76.55) --
	(125.91, 76.56) --
	(125.93, 76.56) --
	(125.93, 76.56) --
	(125.93, 76.56) --
	(125.93, 76.57) --
	(125.94, 76.57) --
	(125.94, 76.58) --
	(125.95, 76.58) --
	(125.95, 76.59) --
	(125.95, 76.59) --
	(125.95, 76.59) --
	(125.95, 76.59) --
	(125.95, 76.60) --
	(125.96, 76.60) --
	(125.96, 76.60) --
	(125.97, 76.60) --
	(125.97, 76.60) --
	(125.98, 76.60) --
	(125.98, 76.61) --
	(126.04, 76.61) --
	(126.04, 76.61) --
	(126.05, 76.61) --
	(126.05, 76.62) --
	(126.05, 76.62) --
	(126.05, 76.62) --
	(126.05, 76.62) --
	(126.05, 76.62) --
	(126.06, 76.62) --
	(126.06, 76.63) --
	(126.06, 76.63) --
	(126.06, 76.64) --
	(126.06, 76.64) --
	(126.06, 76.64) --
	(126.07, 76.64) --
	(126.07, 76.64) --
	(126.08, 76.64) --
	(126.08, 76.65) --
	(126.09, 76.65) --
	(126.09, 76.66) --
	(126.10, 76.66) --
	(126.10, 76.67) --
	(126.13, 76.67) --
	(126.13, 76.67) --
	(126.13, 76.67) --
	(126.13, 76.68) --
	(126.16, 76.68) --
	(126.16, 76.69) --
	(126.17, 76.69) --
	(126.17, 76.69) --
	(126.21, 76.69) --
	(126.21, 76.69) --
	(126.23, 76.69) --
	(126.23, 76.69) --
	(126.23, 76.69) --
	(126.23, 76.71) --
	(126.23, 76.71) --
	(126.23, 76.72) --
	(126.23, 76.72) --
	(126.23, 76.73) --
	(126.24, 76.73) --
	(126.24, 76.73) --
	(126.24, 76.73) --
	(126.24, 76.74) --
	(126.25, 76.74) --
	(126.25, 76.74) --
	(126.25, 76.74) --
	(126.25, 76.75) --
	(126.26, 76.75) --
	(126.26, 76.77) --
	(126.27, 76.77) --
	(126.27, 76.77) --
	(126.27, 76.77) --
	(126.27, 76.78) --
	(126.27, 76.78) --
	(126.27, 76.79) --
	(126.28, 76.79) --
	(126.28, 76.79) --
	(126.28, 76.79) --
	(126.28, 76.80) --
	(126.29, 76.80) --
	(126.29, 76.80) --
	(126.31, 76.80) --
	(126.31, 76.81) --
	(126.33, 76.81) --
	(126.33, 76.83) --
	(126.33, 76.83) --
	(126.33, 76.83) --
	(126.33, 76.83) --
	(126.33, 76.83) --
	(126.36, 76.83) --
	(126.36, 76.85) --
	(126.39, 76.85) --
	(126.39, 76.85) --
	(126.40, 76.85) --
	(126.40, 76.86) --
	(126.44, 76.86) --
	(126.44, 76.86) --
	(126.45, 76.86) --
	(126.45, 76.86) --
	(126.47, 76.86) --
	(126.47, 76.87) --
	(126.48, 76.87) --
	(126.48, 76.88) --
	(126.53, 76.88) --
	(126.53, 76.88) --
	(126.55, 76.88) --
	(126.55, 76.89) --
	(126.58, 76.89) --
	(126.58, 76.90) --
	(126.60, 76.90) --
	(126.60, 76.91) --
	(126.60, 76.91) --
	(126.60, 76.92) --
	(126.63, 76.92) --
	(126.63, 76.92) --
	(126.63, 76.92) --
	(126.63, 76.92) --
	(126.65, 76.92) --
	(126.65, 76.93) --
	(126.65, 76.93) --
	(126.65, 76.93) --
	(126.66, 76.93) --
	(126.66, 76.93) --
	(126.66, 76.93) --
	(126.66, 76.94) --
	(126.66, 76.94) --
	(126.66, 76.94) --
	(126.67, 76.94) --
	(126.67, 76.95) --
	(126.68, 76.95) --
	(126.68, 76.95) --
	(126.68, 76.95) --
	(126.68, 76.96) --
	(126.70, 76.96) --
	(126.70, 76.97) --
	(126.70, 76.97) --
	(126.70, 76.98) --
	(126.71, 76.98) --
	(126.71, 76.99) --
	(126.74, 76.99) --
	(126.74, 77.00) --
	(126.77, 77.00) --
	(126.77, 77.00) --
	(126.78, 77.00) --
	(126.78, 77.00) --
	(126.78, 77.00) --
	(126.78, 77.01) --
	(126.81, 77.01) --
	(126.81, 77.02) --
	(126.85, 77.02) --
	(126.85, 77.02) --
	(126.87, 77.02) --
	(126.87, 77.02) --
	(126.89, 77.02) --
	(126.89, 77.02) --
	(126.91, 77.02) --
	(126.91, 77.03) --
	(126.95, 77.03) --
	(126.95, 77.04) --
	(126.96, 77.04) --
	(126.96, 77.05) --
	(126.98, 77.05) --
	(126.98, 77.06) --
	(127.00, 77.06) --
	(127.00, 77.07) --
	(127.04, 77.07) --
	(127.04, 77.07) --
	(127.04, 77.07) --
	(127.04, 77.08) --
	(127.08, 77.08) --
	(127.08, 77.09) --
	(127.10, 77.09) --
	(127.10, 77.09) --
	(127.12, 77.09) --
	(127.12, 77.09) --
	(127.12, 77.09) --
	(127.12, 77.09) --
	(127.13, 77.09) --
	(127.13, 77.10) --
	(127.14, 77.10) --
	(127.14, 77.10) --
	(127.15, 77.10) --
	(127.15, 77.11) --
	(127.15, 77.11) --
	(127.15, 77.11) --
	(127.17, 77.11) --
	(127.17, 77.12) --
	(127.22, 77.12) --
	(127.22, 77.13) --
	(127.22, 77.13) --
	(127.22, 77.14) --
	(127.23, 77.14) --
	(127.23, 77.15) --
	(127.30, 77.15) --
	(127.30, 77.16) --
	(127.32, 77.16) --
	(127.32, 77.16) --
	(127.32, 77.16) --
	(127.32, 77.16) --
	(127.33, 77.16) --
	(127.33, 77.17) --
	(127.35, 77.17) --
	(127.35, 77.18) --
	(127.37, 77.18) --
	(127.37, 77.18) --
	(127.47, 77.18) --
	(127.47, 77.19) --
	(127.48, 77.19) --
	(127.48, 77.20) --
	(127.51, 77.20) --
	(127.51, 77.21) --
	(127.56, 77.21) --
	(127.56, 77.22) --
	(127.57, 77.22) --
	(127.57, 77.23) --
	(127.60, 77.23) --
	(127.60, 77.23) --
	(127.66, 77.23) --
	(127.66, 77.23) --
	(127.66, 77.23) --
	(127.66, 77.24) --
	(127.68, 77.24) --
	(127.68, 77.24) --
	(127.69, 77.24) --
	(127.69, 77.25) --
	(127.74, 77.25) --
	(127.74, 77.26) --
	(127.77, 77.26) --
	(127.77, 77.26) --
	(127.77, 77.26) --
	(127.77, 77.27) --
	(127.81, 77.27) --
	(127.81, 77.27) --
	(127.83, 77.27) --
	(127.83, 77.28) --
	(127.87, 77.28) --
	(127.87, 77.28) --
	(127.87, 77.28) --
	(127.87, 77.29) --
	(127.88, 77.29) --
	(127.88, 77.29) --
	(127.90, 77.29) --
	(127.90, 77.29) --
	(127.91, 77.29) --
	(127.91, 77.30) --
	(127.93, 77.30) --
	(127.93, 77.30) --
	(127.98, 77.30) --
	(127.98, 77.31) --
	(128.01, 77.31) --
	(128.01, 77.32) --
	(128.05, 77.32) --
	(128.05, 77.32) --
	(128.10, 77.32) --
	(128.10, 77.33) --
	(128.13, 77.33) --
	(128.13, 77.33) --
	(128.14, 77.33) --
	(128.14, 77.34) --
	(128.14, 77.34) --
	(128.14, 77.34) --
	(128.18, 77.34) --
	(128.18, 77.34) --
	(128.18, 77.34) --
	(128.18, 77.35) --
	(128.20, 77.35) --
	(128.20, 77.35) --
	(128.24, 77.35) --
	(128.24, 77.35) --
	(128.24, 77.35) --
	(128.24, 77.36) --
	(128.25, 77.36) --
	(128.25, 77.36) --
	(128.29, 77.36) --
	(128.29, 77.36) --
	(128.30, 77.36) --
	(128.30, 77.36) --
	(128.35, 77.36) --
	(128.35, 77.37) --
	(128.38, 77.37) --
	(128.38, 77.37) --
	(128.38, 77.37) --
	(128.38, 77.38) --
	(128.41, 77.38) --
	(128.41, 77.38) --
	(128.43, 77.38) --
	(128.43, 77.38) --
	(128.44, 77.38) --
	(128.44, 77.39) --
	(128.46, 77.39) --
	(128.46, 77.40) --
	(128.47, 77.40) --
	(128.47, 77.41) --
	(128.49, 77.41) --
	(128.49, 77.41) --
	(128.53, 77.41) --
	(128.53, 77.42) --
	(128.62, 77.42) --
	(128.62, 77.42) --
	(128.65, 77.42) --
	(128.65, 77.43) --
	(128.66, 77.43) --
	(128.66, 77.43) --
	(128.68, 77.43) --
	(128.68, 77.44) --
	(128.76, 77.44) --
	(128.76, 77.46) --
	(128.78, 77.46) --
	(128.78, 77.46) --
	(128.79, 77.46) --
	(128.79, 77.47) --
	(128.84, 77.47) --
	(128.84, 77.47) --
	(128.88, 77.47) --
	(128.88, 77.47) --
	(128.90, 77.47) --
	(128.90, 77.48) --
	(128.93, 77.48) --
	(128.93, 77.49) --
	(129.01, 77.49) --
	(129.01, 77.49) --
	(129.04, 77.49) --
	(129.04, 77.49) --
	(129.05, 77.49) --
	(129.05, 77.51) --
	(129.07, 77.51) --
	(129.07, 77.51) --
	(129.10, 77.51) --
	(129.10, 77.52) --
	(129.20, 77.52) --
	(129.20, 77.52) --
	(129.20, 77.52) --
	(129.20, 77.53) --
	(129.29, 77.53) --
	(129.29, 77.53) --
	(129.34, 77.53) --
	(129.34, 77.55) --
	(129.34, 77.55) --
	(129.34, 77.55) --
	(129.34, 77.55) --
	(129.34, 77.56) --
	(129.36, 77.56) --
	(129.36, 77.57) --
	(129.38, 77.57) --
	(129.38, 77.57) --
	(129.41, 77.57) --
	(129.41, 77.58) --
	(129.48, 77.58) --
	(129.48, 77.58) --
	(129.53, 77.58) --
	(129.53, 77.58) --
	(129.64, 77.58) --
	(129.64, 77.59) --
	(129.68, 77.59) --
	(129.68, 77.59) --
	(129.71, 77.59) --
	(129.71, 77.60) --
	(129.79, 77.60) --
	(129.79, 77.60) --
	(129.81, 77.60) --
	(129.81, 77.60) --
	(129.82, 77.60) --
	(129.82, 77.61) --
	(129.83, 77.61) --
	(129.83, 77.62) --
	(129.86, 77.62) --
	(129.86, 77.62) --
	(129.94, 77.62) --
	(129.94, 77.62) --
	(130.06, 77.62) --
	(130.06, 77.63) --
	(130.08, 77.63) --
	(130.08, 77.64) --
	(130.08, 77.64) --
	(130.08, 77.64) --
	(130.10, 77.64) --
	(130.10, 77.65) --
	(130.14, 77.65) --
	(130.14, 77.65) --
	(130.14, 77.65) --
	(130.14, 77.66) --
	(130.17, 77.66) --
	(130.17, 77.66) --
	(130.19, 77.66) --
	(130.19, 77.66) --
	(130.21, 77.66) --
	(130.21, 77.67) --
	(130.26, 77.67) --
	(130.26, 77.68) --
	(130.45, 77.68) --
	(130.45, 77.68) --
	(130.46, 77.68) --
	(130.46, 77.69) --
	(130.46, 77.69) --
	(130.46, 77.69) --
	(130.54, 77.69) --
	(130.54, 77.70) --
	(130.57, 77.70) --
	(130.57, 77.70) --
	(130.63, 77.70) --
	(130.63, 77.71) --
	(130.73, 77.71) --
	(130.73, 77.71) --
	(130.94, 77.71) --
	(130.94, 77.71) --
	(131.11, 77.71) --
	(131.11, 77.71) --
	(131.14, 77.71) --
	(131.14, 77.72) --
	(131.23, 77.72) --
	(131.23, 77.72) --
	(131.24, 77.72) --
	(131.24, 77.73) --
	(131.37, 77.73) --
	(131.37, 77.73) --
	(131.62, 77.73) --
	(131.62, 77.74) --
	(131.81, 77.74) --
	(131.81, 77.74) --
	(131.83, 77.74) --
	(131.83, 77.74) --
	(131.83, 77.74) --
	(131.83, 77.75) --
	(131.88, 77.75) --
	(131.88, 77.75) --
	(132.13, 77.75) --
	(132.13, 77.75) --
	(132.16, 77.75) --
	(132.16, 77.75) --
	(132.35, 77.75) --
	(132.35, 77.76) --
	(132.37, 77.76) --
	(132.37, 77.76) --
	(132.45, 77.76) --
	(132.45, 77.77) --
	(132.46, 77.77) --
	(132.46, 77.77) --
	(132.48, 77.77) --
	(132.48, 77.77) --
	(132.62, 77.77) --
	(132.62, 77.78) --
	(132.72, 77.78) --
	(132.72, 77.78) --
	(133.08, 77.78) --
	(133.08, 77.78) --
	(133.19, 77.78) --
	(133.19, 77.78) --
	(133.31, 77.78) --
	(133.31, 77.78) --
	(133.39, 77.78) --
	(133.39, 77.78) --
	(133.59, 77.78) --
	(133.59, 77.79) --
	(133.62, 77.79) --
	(133.62, 77.79) --
	(133.91, 77.79) --
	(133.91, 77.79) --
	(133.94, 77.79) --
	(133.94, 77.79) --
	(134.17, 77.79) --
	(134.17, 77.79) --
	(135.57, 77.79) --
	(135.57, 77.79) --
	(135.89, 77.79) --
	(135.89, 77.79) --
	(137.36, 77.79) --
	(137.36, 77.80) --
	(140.03, 77.80) --
	(140.03, 77.80) --
	(142.08, 77.80) --
	(142.08, 77.80);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 1.1pt,line join=round,line cap=round] ( 96.90, 34.67) rectangle (142.08, 79.85);
\end{scope}
\begin{scope}
\path[clip] ( 31.21, 86.85) rectangle ( 96.90,132.03);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 93.40,111.40) {Prior};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 93.40,100.60) {power-scaling};
\end{scope}
\begin{scope}
\path[clip] ( 31.21, 34.67) rectangle ( 96.90, 79.85);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 93.40, 59.21) {Likelihood};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 93.40, 48.41) {power-scaling};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (100.81, 31.17) --
	(100.81, 34.67);

\path[draw=drawColor,line width= 0.6pt,line join=round] (111.89, 31.17) --
	(111.89, 34.67);

\path[draw=drawColor,line width= 0.6pt,line join=round] (122.98, 31.17) --
	(122.98, 34.67);

\path[draw=drawColor,line width= 0.6pt,line join=round] (134.06, 31.17) --
	(134.06, 34.67);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (100.81, 21.28) {-3};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (111.89, 21.28) {-2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (122.98, 21.28) {-1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (134.06, 21.28) {0};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (119.49,  8.94) {$\beta^{\text{wrist}}$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,216.81);
\node[inner sep=0pt,outer sep=0pt,anchor=south west,rotate=  0.00] at (156.08,  37.93) {
	\pgfimage[width= 15.40pt,height= 77.00pt,interpolate=true]{bodyfat_sens_base_ras1}};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (176.48, 36.69) {0.8};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (176.48, 73.37) {1};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (176.48,110.05) {1.25};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (156.08,120.91) {Power-scaling $\alpha$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,216.81);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.2pt,line join=round] (156.08, 40.13) -- (159.16, 40.13);

\path[draw=drawColor,line width= 0.2pt,line join=round] (156.08, 76.81) -- (159.16, 76.81);

\path[draw=drawColor,line width= 0.2pt,line join=round] (156.08,113.50) -- (159.16,113.50);

\path[draw=drawColor,line width= 0.2pt,line join=round] (168.40, 40.13) -- (171.48, 40.13);

\path[draw=drawColor,line width= 0.2pt,line join=round] (168.40, 76.81) -- (171.48, 76.81);

\path[draw=drawColor,line width= 0.2pt,line join=round] (168.40,113.50) -- (171.48,113.50);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.20] at ( 96.90,180.25) {Posterior ECDF depending on amount of power-scaling (alpha).};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.20] at ( 96.90,167.29) {Overlapping lines indicate low sensitivity.};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.20] at ( 96.90,154.33) {Wider gaps between lines indicate greater sensitivity.};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.20] at ( 96.90,141.37) {Estimates with Pareto-k values > 0.5 may be inaccurate.};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.60] at ( 96.90,198.63) {\bfseries Power-scaling sensitivity};
\end{scope}
\end{tikzpicture}


==> figs/bodyfat_sens_joint.tex <==
% Created by tikzDevice version 0.12.3.1 on 2022-05-02 16:41:00
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (375.80,267.40);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (375.80,267.40);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( -0.00,  0.00) rectangle (375.80,267.40);
\end{scope}
\begin{scope}
\path[clip] ( 81.69,143.12) rectangle (173.67,235.09);
\definecolor{drawColor}{RGB}{32,46,209}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 81.69,147.30) --
	( 85.87,147.30) --
	( 85.87,147.34) --
	( 87.66,147.34) --
	( 87.66,147.38) --
	( 90.07,147.38) --
	( 90.07,147.42) --
	( 90.55,147.42) --
	( 90.55,147.46) --
	( 90.73,147.46) --
	( 90.73,147.50) --
	( 90.80,147.50) --
	( 90.80,147.54) --
	( 90.89,147.54) --
	( 90.89,147.57) --
	( 92.25,147.57) --
	( 92.25,147.61) --
	( 92.34,147.61) --
	( 92.34,147.65) --
	( 92.63,147.65) --
	( 92.63,147.68) --
	( 94.10,147.68) --
	( 94.10,147.72) --
	( 94.25,147.72) --
	( 94.25,147.76) --
	( 94.46,147.76) --
	( 94.46,147.79) --
	( 94.58,147.79) --
	( 94.58,147.83) --
	( 94.75,147.83) --
	( 94.75,147.86) --
	( 95.41,147.86) --
	( 95.41,147.90) --
	( 95.66,147.90) --
	( 95.66,147.93) --
	( 95.70,147.93) --
	( 95.70,147.97) --
	( 95.81,147.97) --
	( 95.81,148.00) --
	( 95.83,148.00) --
	( 95.83,148.03) --
	( 95.97,148.03) --
	( 95.97,148.07) --
	( 96.01,148.07) --
	( 96.01,148.10) --
	( 96.36,148.10) --
	( 96.36,148.14) --
	( 96.60,148.14) --
	( 96.60,148.17) --
	( 96.84,148.17) --
	( 96.84,148.21) --
	( 96.95,148.21) --
	( 96.95,148.24) --
	( 97.11,148.24) --
	( 97.11,148.27) --
	( 97.14,148.27) --
	( 97.14,148.31) --
	( 97.19,148.31) --
	( 97.19,148.34) --
	( 97.93,148.34) --
	( 97.93,148.38) --
	( 98.08,148.38) --
	( 98.08,148.41) --
	( 98.57,148.41) --
	( 98.57,148.44) --
	( 98.78,148.44) --
	( 98.78,148.47) --
	( 98.81,148.47) --
	( 98.81,148.50) --
	( 98.87,148.50) --
	( 98.87,148.54) --
	( 98.90,148.54) --
	( 98.90,148.57) --
	( 98.94,148.57) --
	( 98.94,148.60) --
	( 98.96,148.60) --
	( 98.96,148.63) --
	( 99.08,148.63) --
	( 99.08,148.66) --
	( 99.30,148.66) --
	( 99.30,148.70) --
	( 99.38,148.70) --
	( 99.38,148.73) --
	( 99.45,148.73) --
	( 99.45,148.76) --
	( 99.51,148.76) --
	( 99.51,148.79) --
	( 99.61,148.79) --
	( 99.61,148.82) --
	( 99.64,148.82) --
	( 99.64,148.85) --
	( 99.64,148.85) --
	( 99.64,148.89) --
	( 99.86,148.89) --
	( 99.86,148.92) --
	( 99.88,148.92) --
	( 99.88,148.95) --
	( 99.90,148.95) --
	( 99.90,148.98) --
	( 99.99,148.98) --
	( 99.99,149.01) --
	(100.08,149.01) --
	(100.08,149.04) --
	(100.10,149.04) --
	(100.10,149.07) --
	(100.27,149.07) --
	(100.27,149.10) --
	(100.45,149.10) --
	(100.45,149.13) --
	(100.51,149.13) --
	(100.51,149.16) --
	(100.55,149.16) --
	(100.55,149.19) --
	(100.58,149.19) --
	(100.58,149.23) --
	(100.69,149.23) --
	(100.69,149.26) --
	(100.78,149.26) --
	(100.78,149.29) --
	(100.93,149.29) --
	(100.93,149.32) --
	(100.94,149.32) --
	(100.94,149.35) --
	(101.08,149.35) --
	(101.08,149.38) --
	(101.16,149.38) --
	(101.16,149.41) --
	(101.21,149.41) --
	(101.21,149.44) --
	(101.22,149.44) --
	(101.22,149.47) --
	(101.25,149.47) --
	(101.25,149.50) --
	(101.27,149.50) --
	(101.27,149.53) --
	(101.31,149.53) --
	(101.31,149.56) --
	(101.38,149.56) --
	(101.38,149.59) --
	(101.38,149.59) --
	(101.38,149.62) --
	(101.54,149.62) --
	(101.54,149.65) --
	(101.57,149.65) --
	(101.57,149.68) --
	(101.59,149.68) --
	(101.59,149.71) --
	(101.68,149.71) --
	(101.68,149.74) --
	(101.70,149.74) --
	(101.70,149.77) --
	(101.89,149.77) --
	(101.89,149.80) --
	(101.98,149.80) --
	(101.98,149.83) --
	(102.03,149.83) --
	(102.03,149.86) --
	(102.05,149.86) --
	(102.05,149.89) --
	(102.08,149.89) --
	(102.08,149.92) --
	(102.18,149.92) --
	(102.18,149.95) --
	(102.23,149.95) --
	(102.23,149.98) --
	(102.28,149.98) --
	(102.28,150.01) --
	(102.28,150.01) --
	(102.28,150.03) --
	(102.41,150.03) --
	(102.41,150.06) --
	(102.47,150.06) --
	(102.47,150.09) --
	(102.52,150.09) --
	(102.52,150.12) --
	(102.55,150.12) --
	(102.55,150.15) --
	(102.75,150.15) --
	(102.75,150.18) --
	(102.76,150.18) --
	(102.76,150.21) --
	(102.80,150.21) --
	(102.80,150.24) --
	(102.83,150.24) --
	(102.83,150.27) --
	(102.84,150.27) --
	(102.84,150.30) --
	(102.84,150.30) --
	(102.84,150.33) --
	(102.87,150.33) --
	(102.87,150.36) --
	(102.90,150.36) --
	(102.90,150.39) --
	(102.94,150.39) --
	(102.94,150.42) --
	(103.02,150.42) --
	(103.02,150.45) --
	(103.14,150.45) --
	(103.14,150.47) --
	(103.32,150.47) --
	(103.32,150.50) --
	(103.35,150.50) --
	(103.35,150.53) --
	(103.35,150.53) --
	(103.35,150.56) --
	(103.37,150.56) --
	(103.37,150.59) --
	(103.42,150.59) --
	(103.42,150.62) --
	(103.45,150.62) --
	(103.45,150.65) --
	(103.47,150.65) --
	(103.47,150.68) --
	(103.50,150.68) --
	(103.50,150.71) --
	(103.65,150.71) --
	(103.65,150.73) --
	(103.65,150.73) --
	(103.65,150.76) --
	(103.70,150.76) --
	(103.70,150.79) --
	(103.74,150.79) --
	(103.74,150.82) --
	(103.74,150.82) --
	(103.74,150.85) --
	(103.91,150.85) --
	(103.91,150.88) --
	(103.95,150.88) --
	(103.95,150.90) --
	(104.09,150.90) --
	(104.09,150.93) --
	(104.10,150.93) --
	(104.10,150.96) --
	(104.11,150.96) --
	(104.11,150.99) --
	(104.14,150.99) --
	(104.14,151.02) --
	(104.21,151.02) --
	(104.21,151.05) --
	(104.21,151.05) --
	(104.21,151.08) --
	(104.22,151.08) --
	(104.22,151.10) --
	(104.23,151.10) --
	(104.23,151.13) --
	(104.31,151.13) --
	(104.31,151.16) --
	(104.37,151.16) --
	(104.37,151.19) --
	(104.38,151.19) --
	(104.38,151.22) --
	(104.40,151.22) --
	(104.40,151.25) --
	(104.45,151.25) --
	(104.45,151.28) --
	(104.45,151.28) --
	(104.45,151.31) --
	(104.47,151.31) --
	(104.47,151.34) --
	(104.53,151.34) --
	(104.53,151.36) --
	(104.55,151.36) --
	(104.55,151.39) --
	(104.57,151.39) --
	(104.57,151.42) --
	(104.64,151.42) --
	(104.64,151.45) --
	(104.72,151.45) --
	(104.72,151.47) --
	(104.75,151.47) --
	(104.75,151.50) --
	(104.85,151.50) --
	(104.85,151.53) --
	(104.87,151.53) --
	(104.87,151.56) --
	(104.91,151.56) --
	(104.91,151.58) --
	(104.94,151.58) --
	(104.94,151.61) --
	(104.97,151.61) --
	(104.97,151.64) --
	(105.13,151.64) --
	(105.13,151.67) --
	(105.16,151.67) --
	(105.16,151.69) --
	(105.22,151.69) --
	(105.22,151.72) --
	(105.22,151.72) --
	(105.22,151.75) --
	(105.25,151.75) --
	(105.25,151.78) --
	(105.27,151.78) --
	(105.27,151.80) --
	(105.29,151.80) --
	(105.29,151.83) --
	(105.39,151.83) --
	(105.39,151.86) --
	(105.43,151.86) --
	(105.43,151.88) --
	(105.47,151.88) --
	(105.47,151.91) --
	(105.57,151.91) --
	(105.57,151.94) --
	(105.80,151.94) --
	(105.80,151.96) --
	(105.84,151.96) --
	(105.84,151.99) --
	(105.88,151.99) --
	(105.88,152.02) --
	(105.88,152.02) --
	(105.88,152.04) --
	(105.95,152.04) --
	(105.95,152.07) --
	(105.99,152.07) --
	(105.99,152.10) --
	(105.99,152.10) --
	(105.99,152.13) --
	(105.99,152.13) --
	(105.99,152.16) --
	(106.00,152.16) --
	(106.00,152.18) --
	(106.06,152.18) --
	(106.06,152.21) --
	(106.13,152.21) --
	(106.13,152.24) --
	(106.13,152.24) --
	(106.13,152.26) --
	(106.15,152.26) --
	(106.15,152.29) --
	(106.17,152.29) --
	(106.17,152.32) --
	(106.17,152.32) --
	(106.17,152.35) --
	(106.18,152.35) --
	(106.18,152.38) --
	(106.20,152.38) --
	(106.20,152.40) --
	(106.20,152.40) --
	(106.20,152.43) --
	(106.23,152.43) --
	(106.23,152.46) --
	(106.38,152.46) --
	(106.38,152.49) --
	(106.45,152.49) --
	(106.45,152.51) --
	(106.50,152.51) --
	(106.50,152.54) --
	(106.52,152.54) --
	(106.52,152.57) --
	(106.54,152.57) --
	(106.54,152.60) --
	(106.57,152.60) --
	(106.57,152.62) --
	(106.57,152.62) --
	(106.57,152.65) --
	(106.58,152.65) --
	(106.58,152.68) --
	(106.60,152.68) --
	(106.60,152.70) --
	(106.62,152.70) --
	(106.62,152.73) --
	(106.66,152.73) --
	(106.66,152.76) --
	(106.71,152.76) --
	(106.71,152.78) --
	(106.71,152.78) --
	(106.71,152.81) --
	(106.72,152.81) --
	(106.72,152.84) --
	(106.75,152.84) --
	(106.75,152.86) --
	(106.75,152.86) --
	(106.75,152.89) --
	(106.82,152.89) --
	(106.82,152.92) --
	(106.82,152.92) --
	(106.82,152.95) --
	(106.83,152.95) --
	(106.83,152.97) --
	(106.83,152.97) --
	(106.83,153.00) --
	(106.84,153.00) --
	(106.84,153.02) --
	(106.93,153.02) --
	(106.93,153.05) --
	(106.97,153.05) --
	(106.97,153.08) --
	(106.98,153.08) --
	(106.98,153.11) --
	(107.09,153.11) --
	(107.09,153.13) --
	(107.09,153.13) --
	(107.09,153.16) --
	(107.16,153.16) --
	(107.16,153.18) --
	(107.16,153.18) --
	(107.16,153.21) --
	(107.16,153.21) --
	(107.16,153.24) --
	(107.17,153.24) --
	(107.17,153.26) --
	(107.20,153.26) --
	(107.20,153.29) --
	(107.29,153.29) --
	(107.29,153.32) --
	(107.32,153.32) --
	(107.32,153.34) --
	(107.33,153.34) --
	(107.33,153.37) --
	(107.35,153.37) --
	(107.35,153.40) --
	(107.37,153.40) --
	(107.37,153.42) --
	(107.40,153.42) --
	(107.40,153.45) --
	(107.41,153.45) --
	(107.41,153.48) --
	(107.41,153.48) --
	(107.41,153.50) --
	(107.42,153.50) --
	(107.42,153.53) --
	(107.43,153.53) --
	(107.43,153.55) --
	(107.44,153.55) --
	(107.44,153.58) --
	(107.45,153.58) --
	(107.45,153.61) --
	(107.46,153.61) --
	(107.46,153.63) --
	(107.47,153.63) --
	(107.47,153.66) --
	(107.49,153.66) --
	(107.49,153.69) --
	(107.51,153.69) --
	(107.51,153.71) --
	(107.52,153.71) --
	(107.52,153.74) --
	(107.53,153.74) --
	(107.53,153.77) --
	(107.55,153.77) --
	(107.55,153.80) --
	(107.57,153.80) --
	(107.57,153.82) --
	(107.60,153.82) --
	(107.60,153.85) --
	(107.63,153.85) --
	(107.63,153.87) --
	(107.66,153.87) --
	(107.66,153.90) --
	(107.69,153.90) --
	(107.69,153.92) --
	(107.71,153.92) --
	(107.71,153.95) --
	(107.75,153.95) --
	(107.75,153.98) --
	(107.76,153.98) --
	(107.76,154.00) --
	(107.76,154.00) --
	(107.76,154.03) --
	(107.79,154.03) --
	(107.79,154.06) --
	(107.80,154.06) --
	(107.80,154.08) --
	(107.81,154.08) --
	(107.81,154.11) --
	(107.85,154.11) --
	(107.85,154.14) --
	(107.85,154.14) --
	(107.85,154.16) --
	(107.87,154.16) --
	(107.87,154.19) --
	(107.88,154.19) --
	(107.88,154.22) --
	(107.89,154.22) --
	(107.89,154.24) --
	(107.90,154.24) --
	(107.90,154.27) --
	(107.94,154.27) --
	(107.94,154.29) --
	(107.95,154.29) --
	(107.95,154.32) --
	(108.04,154.32) --
	(108.04,154.35) --
	(108.05,154.35) --
	(108.05,154.37) --
	(108.08,154.37) --
	(108.08,154.40) --
	(108.09,154.40) --
	(108.09,154.42) --
	(108.13,154.42) --
	(108.13,154.45) --
	(108.14,154.45) --
	(108.14,154.48) --
	(108.21,154.48) --
	(108.21,154.50) --
	(108.24,154.50) --
	(108.24,154.53) --
	(108.24,154.53) --
	(108.24,154.55) --
	(108.24,154.55) --
	(108.24,154.58) --
	(108.24,154.58) --
	(108.24,154.60) --
	(108.27,154.60) --
	(108.27,154.63) --
	(108.29,154.63) --
	(108.29,154.66) --
	(108.32,154.66) --
	(108.32,154.68) --
	(108.35,154.68) --
	(108.35,154.71) --
	(108.37,154.71) --
	(108.37,154.73) --
	(108.37,154.73) --
	(108.37,154.76) --
	(108.37,154.76) --
	(108.37,154.79) --
	(108.39,154.79) --
	(108.39,154.81) --
	(108.40,154.81) --
	(108.40,154.84) --
	(108.41,154.84) --
	(108.41,154.86) --
	(108.42,154.86) --
	(108.42,154.89) --
	(108.43,154.89) --
	(108.43,154.91) --
	(108.43,154.91) --
	(108.43,154.94) --
	(108.44,154.94) --
	(108.44,154.97) --
	(108.45,154.97) --
	(108.45,154.99) --
	(108.45,154.99) --
	(108.45,155.02) --
	(108.46,155.02) --
	(108.46,155.05) --
	(108.47,155.05) --
	(108.47,155.07) --
	(108.49,155.07) --
	(108.49,155.10) --
	(108.50,155.10) --
	(108.50,155.12) --
	(108.50,155.12) --
	(108.50,155.15) --
	(108.56,155.15) --
	(108.56,155.17) --
	(108.56,155.17) --
	(108.56,155.20) --
	(108.66,155.20) --
	(108.66,155.23) --
	(108.66,155.23) --
	(108.66,155.25) --
	(108.66,155.25) --
	(108.66,155.28) --
	(108.67,155.28) --
	(108.67,155.31) --
	(108.69,155.31) --
	(108.69,155.33) --
	(108.71,155.33) --
	(108.71,155.36) --
	(108.76,155.36) --
	(108.76,155.38) --
	(108.79,155.38) --
	(108.79,155.41) --
	(108.79,155.41) --
	(108.79,155.43) --
	(108.80,155.43) --
	(108.80,155.46) --
	(108.82,155.46) --
	(108.82,155.48) --
	(108.82,155.48) --
	(108.82,155.51) --
	(108.87,155.51) --
	(108.87,155.54) --
	(108.89,155.54) --
	(108.89,155.56) --
	(108.91,155.56) --
	(108.91,155.59) --
	(108.92,155.59) --
	(108.92,155.61) --
	(108.92,155.61) --
	(108.92,155.64) --
	(108.92,155.64) --
	(108.92,155.66) --
	(108.94,155.66) --
	(108.94,155.69) --
	(109.00,155.69) --
	(109.00,155.71) --
	(109.00,155.71) --
	(109.00,155.74) --
	(109.01,155.74) --
	(109.01,155.76) --
	(109.03,155.76) --
	(109.03,155.79) --
	(109.04,155.79) --
	(109.04,155.81) --
	(109.06,155.81) --
	(109.06,155.84) --
	(109.07,155.84) --
	(109.07,155.86) --
	(109.09,155.86) --
	(109.09,155.89) --
	(109.10,155.89) --
	(109.10,155.92) --
	(109.16,155.92) --
	(109.16,155.94) --
	(109.20,155.94) --
	(109.20,155.97) --
	(109.20,155.97) --
	(109.20,155.99) --
	(109.21,155.99) --
	(109.21,156.02) --
	(109.21,156.02) --
	(109.21,156.04) --
	(109.22,156.04) --
	(109.22,156.07) --
	(109.27,156.07) --
	(109.27,156.09) --
	(109.28,156.09) --
	(109.28,156.12) --
	(109.28,156.12) --
	(109.28,156.14) --
	(109.29,156.14) --
	(109.29,156.17) --
	(109.32,156.17) --
	(109.32,156.19) --
	(109.32,156.19) --
	(109.32,156.22) --
	(109.35,156.22) --
	(109.35,156.25) --
	(109.35,156.25) --
	(109.35,156.27) --
	(109.36,156.27) --
	(109.36,156.30) --
	(109.37,156.30) --
	(109.37,156.32) --
	(109.38,156.32) --
	(109.38,156.34) --
	(109.38,156.34) --
	(109.38,156.37) --
	(109.39,156.37) --
	(109.39,156.39) --
	(109.40,156.39) --
	(109.40,156.42) --
	(109.42,156.42) --
	(109.42,156.44) --
	(109.42,156.44) --
	(109.42,156.47) --
	(109.42,156.47) --
	(109.42,156.50) --
	(109.43,156.50) --
	(109.43,156.52) --
	(109.43,156.52) --
	(109.43,156.54) --
	(109.44,156.54) --
	(109.44,156.57) --
	(109.45,156.57) --
	(109.45,156.59) --
	(109.47,156.59) --
	(109.47,156.62) --
	(109.50,156.62) --
	(109.50,156.64) --
	(109.50,156.64) --
	(109.50,156.67) --
	(109.51,156.67) --
	(109.51,156.69) --
	(109.51,156.69) --
	(109.51,156.72) --
	(109.53,156.72) --
	(109.53,156.74) --
	(109.53,156.74) --
	(109.53,156.77) --
	(109.54,156.77) --
	(109.54,156.79) --
	(109.56,156.79) --
	(109.56,156.82) --
	(109.58,156.82) --
	(109.58,156.84) --
	(109.60,156.84) --
	(109.60,156.87) --
	(109.61,156.87) --
	(109.61,156.89) --
	(109.63,156.89) --
	(109.63,156.92) --
	(109.66,156.92) --
	(109.66,156.94) --
	(109.70,156.94) --
	(109.70,156.97) --
	(109.70,156.97) --
	(109.70,156.99) --
	(109.71,156.99) --
	(109.71,157.02) --
	(109.73,157.02) --
	(109.73,157.04) --
	(109.74,157.04) --
	(109.74,157.07) --
	(109.78,157.07) --
	(109.78,157.09) --
	(109.79,157.09) --
	(109.79,157.12) --
	(109.81,157.12) --
	(109.81,157.14) --
	(109.81,157.14) --
	(109.81,157.17) --
	(109.82,157.17) --
	(109.82,157.19) --
	(109.82,157.19) --
	(109.82,157.22) --
	(109.83,157.22) --
	(109.83,157.24) --
	(109.84,157.24) --
	(109.84,157.27) --
	(109.84,157.27) --
	(109.84,157.29) --
	(109.85,157.29) --
	(109.85,157.32) --
	(109.89,157.32) --
	(109.89,157.35) --
	(109.93,157.35) --
	(109.93,157.37) --
	(109.96,157.37) --
	(109.96,157.39) --
	(109.99,157.39) --
	(109.99,157.42) --
	(110.00,157.42) --
	(110.00,157.44) --
	(110.03,157.44) --
	(110.03,157.47) --
	(110.06,157.47) --
	(110.06,157.49) --
	(110.07,157.49) --
	(110.07,157.52) --
	(110.08,157.52) --
	(110.08,157.54) --
	(110.10,157.54) --
	(110.10,157.57) --
	(110.12,157.57) --
	(110.12,157.59) --
	(110.19,157.59) --
	(110.19,157.62) --
	(110.19,157.62) --
	(110.19,157.64) --
	(110.19,157.64) --
	(110.19,157.67) --
	(110.24,157.67) --
	(110.24,157.69) --
	(110.27,157.69) --
	(110.27,157.72) --
	(110.29,157.72) --
	(110.29,157.75) --
	(110.31,157.75) --
	(110.31,157.77) --
	(110.32,157.77) --
	(110.32,157.79) --
	(110.34,157.79) --
	(110.34,157.82) --
	(110.35,157.82) --
	(110.35,157.84) --
	(110.36,157.84) --
	(110.36,157.87) --
	(110.38,157.87) --
	(110.38,157.89) --
	(110.38,157.89) --
	(110.38,157.92) --
	(110.39,157.92) --
	(110.39,157.95) --
	(110.39,157.95) --
	(110.39,157.97) --
	(110.40,157.97) --
	(110.40,158.00) --
	(110.40,158.00) --
	(110.40,158.02) --
	(110.42,158.02) --
	(110.42,158.05) --
	(110.47,158.05) --
	(110.47,158.07) --
	(110.47,158.07) --
	(110.47,158.10) --
	(110.48,158.10) --
	(110.48,158.12) --
	(110.49,158.12) --
	(110.49,158.15) --
	(110.56,158.15) --
	(110.56,158.17) --
	(110.56,158.17) --
	(110.56,158.20) --
	(110.56,158.20) --
	(110.56,158.22) --
	(110.59,158.22) --
	(110.59,158.25) --
	(110.63,158.25) --
	(110.63,158.27) --
	(110.64,158.27) --
	(110.64,158.30) --
	(110.65,158.30) --
	(110.65,158.32) --
	(110.65,158.32) --
	(110.65,158.35) --
	(110.66,158.35) --
	(110.66,158.37) --
	(110.66,158.37) --
	(110.66,158.40) --
	(110.66,158.40) --
	(110.66,158.42) --
	(110.67,158.42) --
	(110.67,158.45) --
	(110.74,158.45) --
	(110.74,158.47) --
	(110.75,158.47) --
	(110.75,158.50) --
	(110.75,158.50) --
	(110.75,158.52) --
	(110.75,158.52) --
	(110.75,158.55) --
	(110.76,158.55) --
	(110.76,158.57) --
	(110.76,158.57) --
	(110.76,158.60) --
	(110.79,158.60) --
	(110.79,158.62) --
	(110.79,158.62) --
	(110.79,158.65) --
	(110.79,158.65) --
	(110.79,158.67) --
	(110.81,158.67) --
	(110.81,158.70) --
	(110.81,158.70) --
	(110.81,158.72) --
	(110.82,158.72) --
	(110.82,158.75) --
	(110.83,158.75) --
	(110.83,158.77) --
	(110.86,158.77) --
	(110.86,158.80) --
	(110.87,158.80) --
	(110.87,158.82) --
	(110.88,158.82) --
	(110.88,158.85) --
	(110.89,158.85) --
	(110.89,158.87) --
	(110.91,158.87) --
	(110.91,158.90) --
	(110.91,158.90) --
	(110.91,158.92) --
	(110.94,158.92) --
	(110.94,158.94) --
	(110.96,158.94) --
	(110.96,158.97) --
	(110.96,158.97) --
	(110.96,158.99) --
	(111.00,158.99) --
	(111.00,159.02) --
	(111.02,159.02) --
	(111.02,159.04) --
	(111.03,159.04) --
	(111.03,159.07) --
	(111.04,159.07) --
	(111.04,159.09) --
	(111.04,159.09) --
	(111.04,159.12) --
	(111.04,159.12) --
	(111.04,159.14) --
	(111.07,159.14) --
	(111.07,159.16) --
	(111.09,159.16) --
	(111.09,159.19) --
	(111.13,159.19) --
	(111.13,159.21) --
	(111.13,159.21) --
	(111.13,159.24) --
	(111.14,159.24) --
	(111.14,159.26) --
	(111.15,159.26) --
	(111.15,159.29) --
	(111.15,159.29) --
	(111.15,159.31) --
	(111.16,159.31) --
	(111.16,159.33) --
	(111.18,159.33) --
	(111.18,159.36) --
	(111.19,159.36) --
	(111.19,159.39) --
	(111.21,159.39) --
	(111.21,159.41) --
	(111.22,159.41) --
	(111.22,159.43) --
	(111.22,159.43) --
	(111.22,159.46) --
	(111.23,159.46) --
	(111.23,159.48) --
	(111.24,159.48) --
	(111.24,159.51) --
	(111.26,159.51) --
	(111.26,159.53) --
	(111.26,159.53) --
	(111.26,159.56) --
	(111.26,159.56) --
	(111.26,159.58) --
	(111.27,159.58) --
	(111.27,159.61) --
	(111.28,159.61) --
	(111.28,159.63) --
	(111.29,159.63) --
	(111.29,159.66) --
	(111.29,159.66) --
	(111.29,159.68) --
	(111.32,159.68) --
	(111.32,159.71) --
	(111.33,159.71) --
	(111.33,159.73) --
	(111.33,159.73) --
	(111.33,159.75) --
	(111.34,159.75) --
	(111.34,159.78) --
	(111.34,159.78) --
	(111.34,159.80) --
	(111.40,159.80) --
	(111.40,159.83) --
	(111.40,159.83) --
	(111.40,159.85) --
	(111.44,159.85) --
	(111.44,159.88) --
	(111.45,159.88) --
	(111.45,159.90) --
	(111.46,159.90) --
	(111.46,159.93) --
	(111.46,159.93) --
	(111.46,159.95) --
	(111.46,159.95) --
	(111.46,159.98) --
	(111.49,159.98) --
	(111.49,160.00) --
	(111.51,160.00) --
	(111.51,160.02) --
	(111.52,160.02) --
	(111.52,160.05) --
	(111.52,160.05) --
	(111.52,160.07) --
	(111.52,160.07) --
	(111.52,160.10) --
	(111.53,160.10) --
	(111.53,160.12) --
	(111.54,160.12) --
	(111.54,160.15) --
	(111.55,160.15) --
	(111.55,160.17) --
	(111.57,160.17) --
	(111.57,160.20) --
	(111.57,160.20) --
	(111.57,160.22) --
	(111.60,160.22) --
	(111.60,160.24) --
	(111.61,160.24) --
	(111.61,160.27) --
	(111.63,160.27) --
	(111.63,160.29) --
	(111.65,160.29) --
	(111.65,160.32) --
	(111.65,160.32) --
	(111.65,160.34) --
	(111.67,160.34) --
	(111.67,160.37) --
	(111.69,160.37) --
	(111.69,160.39) --
	(111.69,160.39) --
	(111.69,160.41) --
	(111.71,160.41) --
	(111.71,160.44) --
	(111.71,160.44) --
	(111.71,160.46) --
	(111.71,160.46) --
	(111.71,160.49) --
	(111.73,160.49) --
	(111.73,160.51) --
	(111.78,160.51) --
	(111.78,160.53) --
	(111.80,160.53) --
	(111.80,160.56) --
	(111.81,160.56) --
	(111.81,160.58) --
	(111.81,160.58) --
	(111.81,160.61) --
	(111.84,160.61) --
	(111.84,160.63) --
	(111.86,160.63) --
	(111.86,160.66) --
	(111.86,160.66) --
	(111.86,160.68) --
	(111.87,160.68) --
	(111.87,160.71) --
	(111.88,160.71) --
	(111.88,160.73) --
	(111.90,160.73) --
	(111.90,160.75) --
	(111.96,160.75) --
	(111.96,160.78) --
	(111.96,160.78) --
	(111.96,160.80) --
	(111.96,160.80) --
	(111.96,160.83) --
	(111.98,160.83) --
	(111.98,160.85) --
	(111.98,160.85) --
	(111.98,160.88) --
	(112.02,160.88) --
	(112.02,160.90) --
	(112.02,160.90) --
	(112.02,160.93) --
	(112.04,160.93) --
	(112.04,160.95) --
	(112.06,160.95) --
	(112.06,160.97) --
	(112.08,160.97) --
	(112.08,161.00) --
	(112.09,161.00) --
	(112.09,161.02) --
	(112.09,161.02) --
	(112.09,161.05) --
	(112.12,161.05) --
	(112.12,161.07) --
	(112.12,161.07) --
	(112.12,161.10) --
	(112.14,161.10) --
	(112.14,161.12) --
	(112.15,161.12) --
	(112.15,161.15) --
	(112.15,161.15) --
	(112.15,161.17) --
	(112.17,161.17) --
	(112.17,161.19) --
	(112.17,161.19) --
	(112.17,161.22) --
	(112.21,161.22) --
	(112.21,161.24) --
	(112.23,161.24) --
	(112.23,161.26) --
	(112.26,161.26) --
	(112.26,161.29) --
	(112.27,161.29) --
	(112.27,161.31) --
	(112.28,161.31) --
	(112.28,161.34) --
	(112.29,161.34) --
	(112.29,161.36) --
	(112.34,161.36) --
	(112.34,161.39) --
	(112.34,161.39) --
	(112.34,161.41) --
	(112.35,161.41) --
	(112.35,161.43) --
	(112.35,161.43) --
	(112.35,161.46) --
	(112.36,161.46) --
	(112.36,161.48) --
	(112.38,161.48) --
	(112.38,161.50) --
	(112.40,161.50) --
	(112.40,161.53) --
	(112.40,161.53) --
	(112.40,161.55) --
	(112.41,161.55) --
	(112.41,161.58) --
	(112.43,161.58) --
	(112.43,161.60) --
	(112.44,161.60) --
	(112.44,161.63) --
	(112.45,161.63) --
	(112.45,161.65) --
	(112.46,161.65) --
	(112.46,161.67) --
	(112.49,161.67) --
	(112.49,161.70) --
	(112.49,161.70) --
	(112.49,161.72) --
	(112.52,161.72) --
	(112.52,161.75) --
	(112.53,161.75) --
	(112.53,161.77) --
	(112.53,161.77) --
	(112.53,161.80) --
	(112.54,161.80) --
	(112.54,161.82) --
	(112.55,161.82) --
	(112.55,161.84) --
	(112.56,161.84) --
	(112.56,161.87) --
	(112.57,161.87) --
	(112.57,161.90) --
	(112.58,161.90) --
	(112.58,161.92) --
	(112.60,161.92) --
	(112.60,161.95) --
	(112.61,161.95) --
	(112.61,161.97) --
	(112.62,161.97) --
	(112.62,161.99) --
	(112.63,161.99) --
	(112.63,162.02) --
	(112.64,162.02) --
	(112.64,162.04) --
	(112.64,162.04) --
	(112.64,162.06) --
	(112.65,162.06) --
	(112.65,162.09) --
	(112.65,162.09) --
	(112.65,162.12) --
	(112.66,162.12) --
	(112.66,162.14) --
	(112.66,162.14) --
	(112.66,162.16) --
	(112.66,162.16) --
	(112.66,162.19) --
	(112.66,162.19) --
	(112.66,162.21) --
	(112.68,162.21) --
	(112.68,162.24) --
	(112.77,162.24) --
	(112.77,162.26) --
	(112.77,162.26) --
	(112.77,162.28) --
	(112.77,162.28) --
	(112.77,162.31) --
	(112.78,162.31) --
	(112.78,162.33) --
	(112.81,162.33) --
	(112.81,162.35) --
	(112.83,162.35) --
	(112.83,162.38) --
	(112.85,162.38) --
	(112.85,162.40) --
	(112.85,162.40) --
	(112.85,162.43) --
	(112.86,162.43) --
	(112.86,162.45) --
	(112.87,162.45) --
	(112.87,162.47) --
	(112.88,162.47) --
	(112.88,162.50) --
	(112.91,162.50) --
	(112.91,162.52) --
	(112.92,162.52) --
	(112.92,162.55) --
	(112.92,162.55) --
	(112.92,162.57) --
	(112.92,162.57) --
	(112.92,162.59) --
	(112.93,162.59) --
	(112.93,162.62) --
	(112.96,162.62) --
	(112.96,162.64) --
	(112.96,162.64) --
	(112.96,162.67) --
	(112.97,162.67) --
	(112.97,162.69) --
	(112.98,162.69) --
	(112.98,162.72) --
	(113.02,162.72) --
	(113.02,162.74) --
	(113.03,162.74) --
	(113.03,162.77) --
	(113.07,162.77) --
	(113.07,162.79) --
	(113.07,162.79) --
	(113.07,162.81) --
	(113.07,162.81) --
	(113.07,162.84) --
	(113.11,162.84) --
	(113.11,162.86) --
	(113.11,162.86) --
	(113.11,162.89) --
	(113.11,162.89) --
	(113.11,162.91) --
	(113.14,162.91) --
	(113.14,162.93) --
	(113.15,162.93) --
	(113.15,162.96) --
	(113.15,162.96) --
	(113.15,162.98) --
	(113.15,162.98) --
	(113.15,163.01) --
	(113.17,163.01) --
	(113.17,163.03) --
	(113.18,163.03) --
	(113.18,163.06) --
	(113.19,163.06) --
	(113.19,163.08) --
	(113.21,163.08) --
	(113.21,163.10) --
	(113.21,163.10) --
	(113.21,163.13) --
	(113.22,163.13) --
	(113.22,163.15) --
	(113.22,163.15) --
	(113.22,163.17) --
	(113.23,163.17) --
	(113.23,163.20) --
	(113.24,163.20) --
	(113.24,163.22) --
	(113.24,163.22) --
	(113.24,163.24) --
	(113.25,163.24) --
	(113.25,163.27) --
	(113.26,163.27) --
	(113.26,163.29) --
	(113.27,163.29) --
	(113.27,163.32) --
	(113.28,163.32) --
	(113.28,163.34) --
	(113.28,163.34) --
	(113.28,163.36) --
	(113.29,163.36) --
	(113.29,163.39) --
	(113.31,163.39) --
	(113.31,163.41) --
	(113.37,163.41) --
	(113.37,163.43) --
	(113.37,163.43) --
	(113.37,163.46) --
	(113.37,163.46) --
	(113.37,163.48) --
	(113.39,163.48) --
	(113.39,163.51) --
	(113.40,163.51) --
	(113.40,163.53) --
	(113.40,163.53) --
	(113.40,163.56) --
	(113.42,163.56) --
	(113.42,163.58) --
	(113.44,163.58) --
	(113.44,163.60) --
	(113.44,163.60) --
	(113.44,163.63) --
	(113.45,163.63) --
	(113.45,163.65) --
	(113.46,163.65) --
	(113.46,163.67) --
	(113.47,163.67) --
	(113.47,163.70) --
	(113.47,163.70) --
	(113.47,163.72) --
	(113.48,163.72) --
	(113.48,163.74) --
	(113.49,163.74) --
	(113.49,163.77) --
	(113.49,163.77) --
	(113.49,163.79) --
	(113.51,163.79) --
	(113.51,163.82) --
	(113.52,163.82) --
	(113.52,163.84) --
	(113.54,163.84) --
	(113.54,163.86) --
	(113.57,163.86) --
	(113.57,163.89) --
	(113.59,163.89) --
	(113.59,163.91) --
	(113.60,163.91) --
	(113.60,163.93) --
	(113.61,163.93) --
	(113.61,163.96) --
	(113.62,163.96) --
	(113.62,163.98) --
	(113.63,163.98) --
	(113.63,164.00) --
	(113.63,164.00) --
	(113.63,164.02) --
	(113.63,164.02) --
	(113.63,164.05) --
	(113.64,164.05) --
	(113.64,164.07) --
	(113.66,164.07) --
	(113.66,164.09) --
	(113.68,164.09) --
	(113.68,164.12) --
	(113.69,164.12) --
	(113.69,164.14) --
	(113.70,164.14) --
	(113.70,164.17) --
	(113.70,164.17) --
	(113.70,164.19) --
	(113.71,164.19) --
	(113.71,164.21) --
	(113.77,164.21) --
	(113.77,164.24) --
	(113.79,164.24) --
	(113.79,164.26) --
	(113.79,164.26) --
	(113.79,164.28) --
	(113.79,164.28) --
	(113.79,164.31) --
	(113.79,164.31) --
	(113.79,164.33) --
	(113.80,164.33) --
	(113.80,164.35) --
	(113.80,164.35) --
	(113.80,164.37) --
	(113.81,164.37) --
	(113.81,164.40) --
	(113.81,164.40) --
	(113.81,164.42) --
	(113.82,164.42) --
	(113.82,164.45) --
	(113.82,164.45) --
	(113.82,164.47) --
	(113.83,164.47) --
	(113.83,164.49) --
	(113.86,164.49) --
	(113.86,164.52) --
	(113.87,164.52) --
	(113.87,164.54) --
	(113.87,164.54) --
	(113.87,164.56) --
	(113.88,164.56) --
	(113.88,164.59) --
	(113.88,164.59) --
	(113.88,164.61) --
	(113.90,164.61) --
	(113.90,164.63) --
	(113.93,164.63) --
	(113.93,164.66) --
	(113.93,164.66) --
	(113.93,164.68) --
	(113.93,164.68) --
	(113.93,164.71) --
	(113.95,164.71) --
	(113.95,164.73) --
	(113.96,164.73) --
	(113.96,164.75) --
	(113.97,164.75) --
	(113.97,164.78) --
	(113.97,164.78) --
	(113.97,164.80) --
	(113.98,164.80) --
	(113.98,164.82) --
	(114.00,164.82) --
	(114.00,164.85) --
	(114.02,164.85) --
	(114.02,164.87) --
	(114.03,164.87) --
	(114.03,164.89) --
	(114.03,164.89) --
	(114.03,164.92) --
	(114.04,164.92) --
	(114.04,164.94) --
	(114.04,164.94) --
	(114.04,164.96) --
	(114.05,164.96) --
	(114.05,164.99) --
	(114.07,164.99) --
	(114.07,165.01) --
	(114.10,165.01) --
	(114.10,165.03) --
	(114.11,165.03) --
	(114.11,165.06) --
	(114.12,165.06) --
	(114.12,165.08) --
	(114.14,165.08) --
	(114.14,165.10) --
	(114.14,165.10) --
	(114.14,165.12) --
	(114.15,165.12) --
	(114.15,165.15) --
	(114.15,165.15) --
	(114.15,165.17) --
	(114.16,165.17) --
	(114.16,165.20) --
	(114.17,165.20) --
	(114.17,165.22) --
	(114.18,165.22) --
	(114.18,165.24) --
	(114.20,165.24) --
	(114.20,165.27) --
	(114.20,165.27) --
	(114.20,165.29) --
	(114.25,165.29) --
	(114.25,165.31) --
	(114.29,165.31) --
	(114.29,165.34) --
	(114.29,165.34) --
	(114.29,165.36) --
	(114.30,165.36) --
	(114.30,165.39) --
	(114.30,165.39) --
	(114.30,165.41) --
	(114.31,165.41) --
	(114.31,165.43) --
	(114.32,165.43) --
	(114.32,165.46) --
	(114.33,165.46) --
	(114.33,165.48) --
	(114.33,165.48) --
	(114.33,165.50) --
	(114.33,165.50) --
	(114.33,165.53) --
	(114.34,165.53) --
	(114.34,165.55) --
	(114.35,165.55) --
	(114.35,165.57) --
	(114.35,165.57) --
	(114.35,165.59) --
	(114.35,165.59) --
	(114.35,165.62) --
	(114.36,165.62) --
	(114.36,165.64) --
	(114.37,165.64) --
	(114.37,165.67) --
	(114.38,165.67) --
	(114.38,165.69) --
	(114.40,165.69) --
	(114.40,165.71) --
	(114.42,165.71) --
	(114.42,165.74) --
	(114.42,165.74) --
	(114.42,165.76) --
	(114.43,165.76) --
	(114.43,165.78) --
	(114.44,165.78) --
	(114.44,165.81) --
	(114.47,165.81) --
	(114.47,165.83) --
	(114.48,165.83) --
	(114.48,165.85) --
	(114.49,165.85) --
	(114.49,165.88) --
	(114.51,165.88) --
	(114.51,165.90) --
	(114.51,165.90) --
	(114.51,165.92) --
	(114.51,165.92) --
	(114.51,165.95) --
	(114.52,165.95) --
	(114.52,165.97) --
	(114.52,165.97) --
	(114.52,166.00) --
	(114.52,166.00) --
	(114.52,166.02) --
	(114.52,166.02) --
	(114.52,166.04) --
	(114.54,166.04) --
	(114.54,166.07) --
	(114.60,166.07) --
	(114.60,166.09) --
	(114.60,166.09) --
	(114.60,166.11) --
	(114.60,166.11) --
	(114.60,166.13) --
	(114.61,166.13) --
	(114.61,166.16) --
	(114.66,166.16) --
	(114.66,166.18) --
	(114.67,166.18) --
	(114.67,166.20) --
	(114.68,166.20) --
	(114.68,166.23) --
	(114.68,166.23) --
	(114.68,166.25) --
	(114.69,166.25) --
	(114.69,166.27) --
	(114.71,166.27) --
	(114.71,166.30) --
	(114.72,166.30) --
	(114.72,166.32) --
	(114.73,166.32) --
	(114.73,166.34) --
	(114.74,166.34) --
	(114.74,166.36) --
	(114.75,166.36) --
	(114.75,166.39) --
	(114.75,166.39) --
	(114.75,166.41) --
	(114.76,166.41) --
	(114.76,166.43) --
	(114.76,166.43) --
	(114.76,166.46) --
	(114.77,166.46) --
	(114.77,166.48) --
	(114.78,166.48) --
	(114.78,166.50) --
	(114.82,166.50) --
	(114.82,166.53) --
	(114.83,166.53) --
	(114.83,166.55) --
	(114.84,166.55) --
	(114.84,166.57) --
	(114.84,166.57) --
	(114.84,166.60) --
	(114.86,166.60) --
	(114.86,166.62) --
	(114.88,166.62) --
	(114.88,166.64) --
	(114.90,166.64) --
	(114.90,166.66) --
	(114.91,166.66) --
	(114.91,166.69) --
	(114.92,166.69) --
	(114.92,166.71) --
	(114.94,166.71) --
	(114.94,166.73) --
	(114.95,166.73) --
	(114.95,166.76) --
	(114.96,166.76) --
	(114.96,166.78) --
	(114.97,166.78) --
	(114.97,166.80) --
	(114.97,166.80) --
	(114.97,166.82) --
	(114.99,166.82) --
	(114.99,166.85) --
	(114.99,166.85) --
	(114.99,166.87) --
	(115.00,166.87) --
	(115.00,166.89) --
	(115.01,166.89) --
	(115.01,166.92) --
	(115.01,166.92) --
	(115.01,166.94) --
	(115.01,166.94) --
	(115.01,166.96) --
	(115.02,166.96) --
	(115.02,166.99) --
	(115.03,166.99) --
	(115.03,167.01) --
	(115.03,167.01) --
	(115.03,167.03) --
	(115.05,167.03) --
	(115.05,167.06) --
	(115.08,167.06) --
	(115.08,167.08) --
	(115.08,167.08) --
	(115.08,167.10) --
	(115.10,167.10) --
	(115.10,167.13) --
	(115.10,167.13) --
	(115.10,167.15) --
	(115.11,167.15) --
	(115.11,167.17) --
	(115.11,167.17) --
	(115.11,167.20) --
	(115.11,167.20) --
	(115.11,167.22) --
	(115.12,167.22) --
	(115.12,167.24) --
	(115.12,167.24) --
	(115.12,167.27) --
	(115.12,167.27) --
	(115.12,167.29) --
	(115.13,167.29) --
	(115.13,167.31) --
	(115.13,167.31) --
	(115.13,167.34) --
	(115.14,167.34) --
	(115.14,167.36) --
	(115.15,167.36) --
	(115.15,167.38) --
	(115.15,167.38) --
	(115.15,167.41) --
	(115.16,167.41) --
	(115.16,167.43) --
	(115.16,167.43) --
	(115.16,167.45) --
	(115.18,167.45) --
	(115.18,167.47) --
	(115.18,167.47) --
	(115.18,167.50) --
	(115.19,167.50) --
	(115.19,167.52) --
	(115.19,167.52) --
	(115.19,167.54) --
	(115.20,167.54) --
	(115.20,167.57) --
	(115.20,167.57) --
	(115.20,167.59) --
	(115.22,167.59) --
	(115.22,167.61) --
	(115.24,167.61) --
	(115.24,167.63) --
	(115.25,167.63) --
	(115.25,167.66) --
	(115.26,167.66) --
	(115.26,167.68) --
	(115.26,167.68) --
	(115.26,167.70) --
	(115.28,167.70) --
	(115.28,167.73) --
	(115.29,167.73) --
	(115.29,167.75) --
	(115.29,167.75) --
	(115.29,167.77) --
	(115.30,167.77) --
	(115.30,167.79) --
	(115.36,167.79) --
	(115.36,167.81) --
	(115.36,167.81) --
	(115.36,167.84) --
	(115.36,167.84) --
	(115.36,167.86) --
	(115.37,167.86) --
	(115.37,167.88) --
	(115.38,167.88) --
	(115.38,167.90) --
	(115.39,167.90) --
	(115.39,167.93) --
	(115.39,167.93) --
	(115.39,167.95) --
	(115.40,167.95) --
	(115.40,167.97) --
	(115.41,167.97) --
	(115.41,168.00) --
	(115.41,168.00) --
	(115.41,168.02) --
	(115.42,168.02) --
	(115.42,168.04) --
	(115.42,168.04) --
	(115.42,168.06) --
	(115.44,168.06) --
	(115.44,168.09) --
	(115.45,168.09) --
	(115.45,168.11) --
	(115.46,168.11) --
	(115.46,168.13) --
	(115.46,168.13) --
	(115.46,168.16) --
	(115.46,168.16) --
	(115.46,168.18) --
	(115.48,168.18) --
	(115.48,168.20) --
	(115.49,168.20) --
	(115.49,168.23) --
	(115.49,168.23) --
	(115.49,168.25) --
	(115.50,168.25) --
	(115.50,168.27) --
	(115.50,168.27) --
	(115.50,168.30) --
	(115.50,168.30) --
	(115.50,168.32) --
	(115.51,168.32) --
	(115.51,168.34) --
	(115.51,168.34) --
	(115.51,168.36) --
	(115.52,168.36) --
	(115.52,168.39) --
	(115.52,168.39) --
	(115.52,168.41) --
	(115.55,168.41) --
	(115.55,168.43) --
	(115.56,168.43) --
	(115.56,168.45) --
	(115.56,168.45) --
	(115.56,168.48) --
	(115.58,168.48) --
	(115.58,168.50) --
	(115.58,168.50) --
	(115.58,168.52) --
	(115.61,168.52) --
	(115.61,168.55) --
	(115.61,168.55) --
	(115.61,168.57) --
	(115.61,168.57) --
	(115.61,168.59) --
	(115.63,168.59) --
	(115.63,168.62) --
	(115.67,168.62) --
	(115.67,168.64) --
	(115.67,168.64) --
	(115.67,168.66) --
	(115.67,168.66) --
	(115.67,168.68) --
	(115.68,168.68) --
	(115.68,168.71) --
	(115.70,168.71) --
	(115.70,168.73) --
	(115.70,168.73) --
	(115.70,168.75) --
	(115.71,168.75) --
	(115.71,168.77) --
	(115.71,168.77) --
	(115.71,168.80) --
	(115.72,168.80) --
	(115.72,168.82) --
	(115.72,168.82) --
	(115.72,168.84) --
	(115.73,168.84) --
	(115.73,168.87) --
	(115.74,168.87) --
	(115.74,168.89) --
	(115.74,168.89) --
	(115.74,168.91) --
	(115.74,168.91) --
	(115.74,168.93) --
	(115.74,168.93) --
	(115.74,168.96) --
	(115.76,168.96) --
	(115.76,168.98) --
	(115.77,168.98) --
	(115.77,169.00) --
	(115.79,169.00) --
	(115.79,169.03) --
	(115.80,169.03) --
	(115.80,169.05) --
	(115.81,169.05) --
	(115.81,169.07) --
	(115.82,169.07) --
	(115.82,169.09) --
	(115.82,169.09) --
	(115.82,169.11) --
	(115.82,169.11) --
	(115.82,169.14) --
	(115.82,169.14) --
	(115.82,169.16) --
	(115.82,169.16) --
	(115.82,169.18) --
	(115.83,169.18) --
	(115.83,169.21) --
	(115.86,169.21) --
	(115.86,169.23) --
	(115.86,169.23) --
	(115.86,169.25) --
	(115.86,169.25) --
	(115.86,169.27) --
	(115.87,169.27) --
	(115.87,169.30) --
	(115.88,169.30) --
	(115.88,169.32) --
	(115.89,169.32) --
	(115.89,169.34) --
	(115.90,169.34) --
	(115.90,169.36) --
	(115.93,169.36) --
	(115.93,169.39) --
	(115.93,169.39) --
	(115.93,169.41) --
	(115.93,169.41) --
	(115.93,169.43) --
	(115.94,169.43) --
	(115.94,169.46) --
	(115.94,169.46) --
	(115.94,169.48) --
	(115.94,169.48) --
	(115.94,169.50) --
	(115.95,169.50) --
	(115.95,169.53) --
	(115.95,169.53) --
	(115.95,169.55) --
	(115.97,169.55) --
	(115.97,169.57) --
	(115.97,169.57) --
	(115.97,169.59) --
	(115.97,169.59) --
	(115.97,169.61) --
	(115.97,169.61) --
	(115.97,169.64) --
	(115.99,169.64) --
	(115.99,169.66) --
	(116.00,169.66) --
	(116.00,169.68) --
	(116.00,169.68) --
	(116.00,169.71) --
	(116.00,169.71) --
	(116.00,169.73) --
	(116.01,169.73) --
	(116.01,169.75) --
	(116.02,169.75) --
	(116.02,169.78) --
	(116.04,169.78) --
	(116.04,169.80) --
	(116.07,169.80) --
	(116.07,169.82) --
	(116.07,169.82) --
	(116.07,169.85) --
	(116.09,169.85) --
	(116.09,169.87) --
	(116.09,169.87) --
	(116.09,169.89) --
	(116.12,169.89) --
	(116.12,169.92) --
	(116.12,169.92) --
	(116.12,169.94) --
	(116.12,169.94) --
	(116.12,169.96) --
	(116.13,169.96) --
	(116.13,169.98) --
	(116.14,169.98) --
	(116.14,170.01) --
	(116.14,170.01) --
	(116.14,170.03) --
	(116.14,170.03) --
	(116.14,170.05) --
	(116.14,170.05) --
	(116.14,170.08) --
	(116.14,170.08) --
	(116.14,170.10) --
	(116.15,170.10) --
	(116.15,170.12) --
	(116.16,170.12) --
	(116.16,170.14) --
	(116.18,170.14) --
	(116.18,170.16) --
	(116.22,170.16) --
	(116.22,170.19) --
	(116.22,170.19) --
	(116.22,170.21) --
	(116.23,170.21) --
	(116.23,170.24) --
	(116.23,170.24) --
	(116.23,170.26) --
	(116.24,170.26) --
	(116.24,170.28) --
	(116.24,170.28) --
	(116.24,170.30) --
	(116.25,170.30) --
	(116.25,170.33) --
	(116.25,170.33) --
	(116.25,170.35) --
	(116.27,170.35) --
	(116.27,170.37) --
	(116.29,170.37) --
	(116.29,170.39) --
	(116.29,170.39) --
	(116.29,170.42) --
	(116.30,170.42) --
	(116.30,170.44) --
	(116.31,170.44) --
	(116.31,170.46) --
	(116.31,170.46) --
	(116.31,170.48) --
	(116.33,170.48) --
	(116.33,170.51) --
	(116.34,170.51) --
	(116.34,170.53) --
	(116.34,170.53) --
	(116.34,170.55) --
	(116.34,170.55) --
	(116.34,170.58) --
	(116.35,170.58) --
	(116.35,170.60) --
	(116.35,170.60) --
	(116.35,170.62) --
	(116.36,170.62) --
	(116.36,170.64) --
	(116.37,170.64) --
	(116.37,170.66) --
	(116.41,170.66) --
	(116.41,170.69) --
	(116.41,170.69) --
	(116.41,170.71) --
	(116.43,170.71) --
	(116.43,170.74) --
	(116.43,170.74) --
	(116.43,170.76) --
	(116.44,170.76) --
	(116.44,170.78) --
	(116.45,170.78) --
	(116.45,170.80) --
	(116.46,170.80) --
	(116.46,170.82) --
	(116.47,170.82) --
	(116.47,170.85) --
	(116.47,170.85) --
	(116.47,170.87) --
	(116.49,170.87) --
	(116.49,170.89) --
	(116.51,170.89) --
	(116.51,170.92) --
	(116.52,170.92) --
	(116.52,170.94) --
	(116.52,170.94) --
	(116.52,170.96) --
	(116.53,170.96) --
	(116.53,170.98) --
	(116.53,170.98) --
	(116.53,171.01) --
	(116.53,171.01) --
	(116.53,171.03) --
	(116.54,171.03) --
	(116.54,171.05) --
	(116.54,171.05) --
	(116.54,171.07) --
	(116.55,171.07) --
	(116.55,171.09) --
	(116.58,171.09) --
	(116.58,171.12) --
	(116.59,171.12) --
	(116.59,171.14) --
	(116.59,171.14) --
	(116.59,171.16) --
	(116.60,171.16) --
	(116.60,171.19) --
	(116.60,171.19) --
	(116.60,171.21) --
	(116.63,171.21) --
	(116.63,171.23) --
	(116.64,171.23) --
	(116.64,171.26) --
	(116.65,171.26) --
	(116.65,171.28) --
	(116.65,171.28) --
	(116.65,171.30) --
	(116.66,171.30) --
	(116.66,171.32) --
	(116.67,171.32) --
	(116.67,171.35) --
	(116.70,171.35) --
	(116.70,171.37) --
	(116.70,171.37) --
	(116.70,171.39) --
	(116.70,171.39) --
	(116.70,171.41) --
	(116.71,171.41) --
	(116.71,171.44) --
	(116.71,171.44) --
	(116.71,171.46) --
	(116.73,171.46) --
	(116.73,171.48) --
	(116.73,171.48) --
	(116.73,171.50) --
	(116.74,171.50) --
	(116.74,171.53) --
	(116.74,171.53) --
	(116.74,171.55) --
	(116.75,171.55) --
	(116.75,171.57) --
	(116.76,171.57) --
	(116.76,171.59) --
	(116.78,171.59) --
	(116.78,171.62) --
	(116.83,171.62) --
	(116.83,171.64) --
	(116.85,171.64) --
	(116.85,171.66) --
	(116.86,171.66) --
	(116.86,171.68) --
	(116.86,171.68) --
	(116.86,171.71) --
	(116.87,171.71) --
	(116.87,171.73) --
	(116.87,171.73) --
	(116.87,171.75) --
	(116.88,171.75) --
	(116.88,171.77) --
	(116.88,171.77) --
	(116.88,171.80) --
	(116.91,171.80) --
	(116.91,171.82) --
	(116.93,171.82) --
	(116.93,171.84) --
	(116.94,171.84) --
	(116.94,171.87) --
	(116.96,171.87) --
	(116.96,171.89) --
	(116.97,171.89) --
	(116.97,171.91) --
	(116.98,171.91) --
	(116.98,171.93) --
	(116.98,171.93) --
	(116.98,171.96) --
	(116.99,171.96) --
	(116.99,171.98) --
	(117.02,171.98) --
	(117.02,172.00) --
	(117.02,172.00) --
	(117.02,172.02) --
	(117.02,172.02) --
	(117.02,172.04) --
	(117.02,172.04) --
	(117.02,172.06) --
	(117.04,172.06) --
	(117.04,172.09) --
	(117.05,172.09) --
	(117.05,172.11) --
	(117.06,172.11) --
	(117.06,172.13) --
	(117.08,172.13) --
	(117.08,172.16) --
	(117.09,172.16) --
	(117.09,172.18) --
	(117.10,172.18) --
	(117.10,172.20) --
	(117.11,172.20) --
	(117.11,172.22) --
	(117.12,172.22) --
	(117.12,172.25) --
	(117.14,172.25) --
	(117.14,172.27) --
	(117.15,172.27) --
	(117.15,172.29) --
	(117.15,172.29) --
	(117.15,172.31) --
	(117.15,172.31) --
	(117.15,172.34) --
	(117.17,172.34) --
	(117.17,172.36) --
	(117.18,172.36) --
	(117.18,172.38) --
	(117.19,172.38) --
	(117.19,172.40) --
	(117.22,172.40) --
	(117.22,172.43) --
	(117.23,172.43) --
	(117.23,172.45) --
	(117.23,172.45) --
	(117.23,172.47) --
	(117.24,172.47) --
	(117.24,172.49) --
	(117.25,172.49) --
	(117.25,172.51) --
	(117.25,172.51) --
	(117.25,172.53) --
	(117.26,172.53) --
	(117.26,172.56) --
	(117.27,172.56) --
	(117.27,172.58) --
	(117.27,172.58) --
	(117.27,172.60) --
	(117.27,172.60) --
	(117.27,172.62) --
	(117.28,172.62) --
	(117.28,172.64) --
	(117.28,172.64) --
	(117.28,172.67) --
	(117.29,172.67) --
	(117.29,172.69) --
	(117.32,172.69) --
	(117.32,172.71) --
	(117.32,172.71) --
	(117.32,172.73) --
	(117.32,172.73) --
	(117.32,172.75) --
	(117.33,172.75) --
	(117.33,172.78) --
	(117.33,172.78) --
	(117.33,172.80) --
	(117.33,172.80) --
	(117.33,172.82) --
	(117.34,172.82) --
	(117.34,172.84) --
	(117.34,172.84) --
	(117.34,172.86) --
	(117.34,172.86) --
	(117.34,172.89) --
	(117.34,172.89) --
	(117.34,172.91) --
	(117.36,172.91) --
	(117.36,172.93) --
	(117.36,172.93) --
	(117.36,172.95) --
	(117.37,172.95) --
	(117.37,172.97) --
	(117.37,172.97) --
	(117.37,172.99) --
	(117.39,172.99) --
	(117.39,173.02) --
	(117.42,173.02) --
	(117.42,173.04) --
	(117.43,173.04) --
	(117.43,173.06) --
	(117.44,173.06) --
	(117.44,173.08) --
	(117.45,173.08) --
	(117.45,173.11) --
	(117.45,173.11) --
	(117.45,173.13) --
	(117.45,173.13) --
	(117.45,173.15) --
	(117.46,173.15) --
	(117.46,173.17) --
	(117.46,173.17) --
	(117.46,173.19) --
	(117.51,173.19) --
	(117.51,173.22) --
	(117.52,173.22) --
	(117.52,173.24) --
	(117.52,173.24) --
	(117.52,173.26) --
	(117.54,173.26) --
	(117.54,173.28) --
	(117.55,173.28) --
	(117.55,173.31) --
	(117.55,173.31) --
	(117.55,173.33) --
	(117.56,173.33) --
	(117.56,173.35) --
	(117.56,173.35) --
	(117.56,173.37) --
	(117.56,173.37) --
	(117.56,173.40) --
	(117.56,173.40) --
	(117.56,173.42) --
	(117.57,173.42) --
	(117.57,173.44) --
	(117.58,173.44) --
	(117.58,173.46) --
	(117.58,173.46) --
	(117.58,173.48) --
	(117.59,173.48) --
	(117.59,173.51) --
	(117.60,173.51) --
	(117.60,173.53) --
	(117.60,173.53) --
	(117.60,173.55) --
	(117.61,173.55) --
	(117.61,173.57) --
	(117.61,173.57) --
	(117.61,173.60) --
	(117.61,173.60) --
	(117.61,173.62) --
	(117.61,173.62) --
	(117.61,173.64) --
	(117.62,173.64) --
	(117.62,173.66) --
	(117.63,173.66) --
	(117.63,173.69) --
	(117.63,173.69) --
	(117.63,173.71) --
	(117.64,173.71) --
	(117.64,173.73) --
	(117.64,173.73) --
	(117.64,173.75) --
	(117.64,173.75) --
	(117.64,173.77) --
	(117.66,173.77) --
	(117.66,173.80) --
	(117.68,173.80) --
	(117.68,173.82) --
	(117.68,173.82) --
	(117.68,173.84) --
	(117.68,173.84) --
	(117.68,173.86) --
	(117.68,173.86) --
	(117.68,173.89) --
	(117.71,173.89) --
	(117.71,173.91) --
	(117.73,173.91) --
	(117.73,173.93) --
	(117.74,173.93) --
	(117.74,173.95) --
	(117.75,173.95) --
	(117.75,173.97) --
	(117.76,173.97) --
	(117.76,174.00) --
	(117.76,174.00) --
	(117.76,174.02) --
	(117.76,174.02) --
	(117.76,174.04) --
	(117.79,174.04) --
	(117.79,174.06) --
	(117.80,174.06) --
	(117.80,174.08) --
	(117.83,174.08) --
	(117.83,174.11) --
	(117.84,174.11) --
	(117.84,174.13) --
	(117.85,174.13) --
	(117.85,174.15) --
	(117.85,174.15) --
	(117.85,174.17) --
	(117.85,174.17) --
	(117.85,174.19) --
	(117.86,174.19) --
	(117.86,174.21) --
	(117.86,174.21) --
	(117.86,174.24) --
	(117.88,174.24) --
	(117.88,174.26) --
	(117.90,174.26) --
	(117.90,174.28) --
	(117.90,174.28) --
	(117.90,174.30) --
	(117.91,174.30) --
	(117.91,174.33) --
	(117.91,174.33) --
	(117.91,174.35) --
	(117.92,174.35) --
	(117.92,174.37) --
	(117.93,174.37) --
	(117.93,174.39) --
	(117.93,174.39) --
	(117.93,174.41) --
	(117.95,174.41) --
	(117.95,174.43) --
	(117.95,174.43) --
	(117.95,174.45) --
	(117.97,174.45) --
	(117.97,174.48) --
	(118.00,174.48) --
	(118.00,174.50) --
	(118.01,174.50) --
	(118.01,174.52) --
	(118.03,174.52) --
	(118.03,174.54) --
	(118.03,174.54) --
	(118.03,174.57) --
	(118.04,174.57) --
	(118.04,174.59) --
	(118.04,174.59) --
	(118.04,174.61) --
	(118.05,174.61) --
	(118.05,174.63) --
	(118.06,174.63) --
	(118.06,174.66) --
	(118.06,174.66) --
	(118.06,174.68) --
	(118.07,174.68) --
	(118.07,174.70) --
	(118.09,174.70) --
	(118.09,174.72) --
	(118.11,174.72) --
	(118.11,174.74) --
	(118.12,174.74) --
	(118.12,174.76) --
	(118.12,174.76) --
	(118.12,174.79) --
	(118.12,174.79) --
	(118.12,174.81) --
	(118.13,174.81) --
	(118.13,174.83) --
	(118.13,174.83) --
	(118.13,174.85) --
	(118.14,174.85) --
	(118.14,174.87) --
	(118.14,174.87) --
	(118.14,174.90) --
	(118.15,174.90) --
	(118.15,174.92) --
	(118.16,174.92) --
	(118.16,174.94) --
	(118.17,174.94) --
	(118.17,174.96) --
	(118.18,174.96) --
	(118.18,174.98) --
	(118.18,174.98) --
	(118.18,175.00) --
	(118.19,175.00) --
	(118.19,175.03) --
	(118.21,175.03) --
	(118.21,175.05) --
	(118.21,175.05) --
	(118.21,175.07) --
	(118.21,175.07) --
	(118.21,175.09) --
	(118.25,175.09) --
	(118.25,175.12) --
	(118.26,175.12) --
	(118.26,175.14) --
	(118.26,175.14) --
	(118.26,175.16) --
	(118.29,175.16) --
	(118.29,175.18) --
	(118.29,175.18) --
	(118.29,175.20) --
	(118.30,175.20) --
	(118.30,175.23) --
	(118.30,175.23) --
	(118.30,175.25) --
	(118.32,175.25) --
	(118.32,175.27) --
	(118.33,175.27) --
	(118.33,175.29) --
	(118.33,175.29) --
	(118.33,175.31) --
	(118.34,175.31) --
	(118.34,175.33) --
	(118.34,175.33) --
	(118.34,175.36) --
	(118.34,175.36) --
	(118.34,175.38) --
	(118.36,175.38) --
	(118.36,175.40) --
	(118.36,175.40) --
	(118.36,175.42) --
	(118.36,175.42) --
	(118.36,175.44) --
	(118.37,175.44) --
	(118.37,175.47) --
	(118.38,175.47) --
	(118.38,175.49) --
	(118.39,175.49) --
	(118.39,175.51) --
	(118.39,175.51) --
	(118.39,175.53) --
	(118.40,175.53) --
	(118.40,175.55) --
	(118.41,175.55) --
	(118.41,175.58) --
	(118.44,175.58) --
	(118.44,175.60) --
	(118.44,175.60) --
	(118.44,175.62) --
	(118.45,175.62) --
	(118.45,175.64) --
	(118.47,175.64) --
	(118.47,175.66) --
	(118.48,175.66) --
	(118.48,175.69) --
	(118.50,175.69) --
	(118.50,175.71) --
	(118.50,175.71) --
	(118.50,175.73) --
	(118.51,175.73) --
	(118.51,175.75) --
	(118.52,175.75) --
	(118.52,175.77) --
	(118.52,175.77) --
	(118.52,175.79) --
	(118.53,175.79) --
	(118.53,175.81) --
	(118.53,175.81) --
	(118.53,175.84) --
	(118.54,175.84) --
	(118.54,175.86) --
	(118.55,175.86) --
	(118.55,175.88) --
	(118.55,175.88) --
	(118.55,175.90) --
	(118.55,175.90) --
	(118.55,175.92) --
	(118.56,175.92) --
	(118.56,175.95) --
	(118.57,175.95) --
	(118.57,175.97) --
	(118.59,175.97) --
	(118.59,175.99) --
	(118.60,175.99) --
	(118.60,176.01) --
	(118.60,176.01) --
	(118.60,176.03) --
	(118.61,176.03) --
	(118.61,176.06) --
	(118.62,176.06) --
	(118.62,176.08) --
	(118.64,176.08) --
	(118.64,176.10) --
	(118.66,176.10) --
	(118.66,176.12) --
	(118.67,176.12) --
	(118.67,176.14) --
	(118.68,176.14) --
	(118.68,176.16) --
	(118.69,176.16) --
	(118.69,176.19) --
	(118.69,176.19) --
	(118.69,176.21) --
	(118.70,176.21) --
	(118.70,176.23) --
	(118.70,176.23) --
	(118.70,176.25) --
	(118.70,176.25) --
	(118.70,176.27) --
	(118.70,176.27) --
	(118.70,176.29) --
	(118.71,176.29) --
	(118.71,176.32) --
	(118.72,176.32) --
	(118.72,176.34) --
	(118.72,176.34) --
	(118.72,176.36) --
	(118.73,176.36) --
	(118.73,176.38) --
	(118.74,176.38) --
	(118.74,176.40) --
	(118.75,176.40) --
	(118.75,176.43) --
	(118.75,176.43) --
	(118.75,176.45) --
	(118.76,176.45) --
	(118.76,176.47) --
	(118.77,176.47) --
	(118.77,176.49) --
	(118.77,176.49) --
	(118.77,176.51) --
	(118.77,176.51) --
	(118.77,176.53) --
	(118.78,176.53) --
	(118.78,176.56) --
	(118.78,176.56) --
	(118.78,176.58) --
	(118.81,176.58) --
	(118.81,176.60) --
	(118.82,176.60) --
	(118.82,176.62) --
	(118.82,176.62) --
	(118.82,176.64) --
	(118.83,176.64) --
	(118.83,176.67) --
	(118.85,176.67) --
	(118.85,176.69) --
	(118.86,176.69) --
	(118.86,176.71) --
	(118.87,176.71) --
	(118.87,176.73) --
	(118.88,176.73) --
	(118.88,176.75) --
	(118.89,176.75) --
	(118.89,176.77) --
	(118.89,176.77) --
	(118.89,176.80) --
	(118.90,176.80) --
	(118.90,176.82) --
	(118.91,176.82) --
	(118.91,176.84) --
	(118.91,176.84) --
	(118.91,176.86) --
	(118.91,176.86) --
	(118.91,176.88) --
	(118.92,176.88) --
	(118.92,176.91) --
	(118.94,176.91) --
	(118.94,176.93) --
	(118.95,176.93) --
	(118.95,176.95) --
	(118.96,176.95) --
	(118.96,176.97) --
	(118.96,176.97) --
	(118.96,176.99) --
	(118.97,176.99) --
	(118.97,177.01) --
	(118.98,177.01) --
	(118.98,177.04) --
	(118.99,177.04) --
	(118.99,177.06) --
	(119.01,177.06) --
	(119.01,177.08) --
	(119.01,177.08) --
	(119.01,177.10) --
	(119.02,177.10) --
	(119.02,177.12) --
	(119.02,177.12) --
	(119.02,177.15) --
	(119.03,177.15) --
	(119.03,177.17) --
	(119.04,177.17) --
	(119.04,177.19) --
	(119.04,177.19) --
	(119.04,177.21) --
	(119.04,177.21) --
	(119.04,177.23) --
	(119.04,177.23) --
	(119.04,177.25) --
	(119.05,177.25) --
	(119.05,177.27) --
	(119.05,177.27) --
	(119.05,177.30) --
	(119.07,177.30) --
	(119.07,177.32) --
	(119.08,177.32) --
	(119.08,177.34) --
	(119.08,177.34) --
	(119.08,177.36) --
	(119.09,177.36) --
	(119.09,177.39) --
	(119.09,177.39) --
	(119.09,177.41) --
	(119.10,177.41) --
	(119.10,177.43) --
	(119.10,177.43) --
	(119.10,177.45) --
	(119.11,177.45) --
	(119.11,177.47) --
	(119.11,177.47) --
	(119.11,177.50) --
	(119.11,177.50) --
	(119.11,177.52) --
	(119.11,177.52) --
	(119.11,177.54) --
	(119.12,177.54) --
	(119.12,177.56) --
	(119.13,177.56) --
	(119.13,177.58) --
	(119.14,177.58) --
	(119.14,177.60) --
	(119.14,177.60) --
	(119.14,177.63) --
	(119.14,177.63) --
	(119.14,177.65) --
	(119.15,177.65) --
	(119.15,177.67) --
	(119.15,177.67) --
	(119.15,177.69) --
	(119.17,177.69) --
	(119.17,177.71) --
	(119.17,177.71) --
	(119.17,177.73) --
	(119.17,177.73) --
	(119.17,177.76) --
	(119.17,177.76) --
	(119.17,177.78) --
	(119.18,177.78) --
	(119.18,177.80) --
	(119.18,177.80) --
	(119.18,177.82) --
	(119.19,177.82) --
	(119.19,177.84) --
	(119.21,177.84) --
	(119.21,177.87) --
	(119.22,177.87) --
	(119.22,177.89) --
	(119.22,177.89) --
	(119.22,177.91) --
	(119.23,177.91) --
	(119.23,177.93) --
	(119.24,177.93) --
	(119.24,177.95) --
	(119.25,177.95) --
	(119.25,177.97) --
	(119.25,177.97) --
	(119.25,178.00) --
	(119.28,178.00) --
	(119.28,178.02) --
	(119.28,178.02) --
	(119.28,178.04) --
	(119.28,178.04) --
	(119.28,178.06) --
	(119.31,178.06) --
	(119.31,178.08) --
	(119.32,178.08) --
	(119.32,178.11) --
	(119.32,178.11) --
	(119.32,178.13) --
	(119.34,178.13) --
	(119.34,178.15) --
	(119.35,178.15) --
	(119.35,178.17) --
	(119.35,178.17) --
	(119.35,178.19) --
	(119.35,178.19) --
	(119.35,178.21) --
	(119.36,178.21) --
	(119.36,178.24) --
	(119.37,178.24) --
	(119.37,178.26) --
	(119.37,178.26) --
	(119.37,178.28) --
	(119.38,178.28) --
	(119.38,178.30) --
	(119.39,178.30) --
	(119.39,178.32) --
	(119.41,178.32) --
	(119.41,178.34) --
	(119.41,178.34) --
	(119.41,178.36) --
	(119.41,178.36) --
	(119.41,178.38) --
	(119.41,178.38) --
	(119.41,178.40) --
	(119.42,178.40) --
	(119.42,178.43) --
	(119.43,178.43) --
	(119.43,178.45) --
	(119.44,178.45) --
	(119.44,178.47) --
	(119.44,178.47) --
	(119.44,178.49) --
	(119.45,178.49) --
	(119.45,178.51) --
	(119.46,178.51) --
	(119.46,178.53) --
	(119.46,178.53) --
	(119.46,178.56) --
	(119.47,178.56) --
	(119.47,178.58) --
	(119.48,178.58) --
	(119.48,178.60) --
	(119.48,178.60) --
	(119.48,178.62) --
	(119.48,178.62) --
	(119.48,178.64) --
	(119.48,178.64) --
	(119.48,178.66) --
	(119.48,178.66) --
	(119.48,178.69) --
	(119.49,178.69) --
	(119.49,178.71) --
	(119.52,178.71) --
	(119.52,178.73) --
	(119.53,178.73) --
	(119.53,178.75) --
	(119.54,178.75) --
	(119.54,178.77) --
	(119.55,178.77) --
	(119.55,178.79) --
	(119.55,178.79) --
	(119.55,178.81) --
	(119.55,178.81) --
	(119.55,178.84) --
	(119.59,178.84) --
	(119.59,178.86) --
	(119.62,178.86) --
	(119.62,178.88) --
	(119.63,178.88) --
	(119.63,178.90) --
	(119.64,178.90) --
	(119.64,178.92) --
	(119.65,178.92) --
	(119.65,178.94) --
	(119.65,178.94) --
	(119.65,178.97) --
	(119.66,178.97) --
	(119.66,178.99) --
	(119.67,178.99) --
	(119.67,179.01) --
	(119.67,179.01) --
	(119.67,179.03) --
	(119.69,179.03) --
	(119.69,179.05) --
	(119.69,179.05) --
	(119.69,179.07) --
	(119.70,179.07) --
	(119.70,179.09) --
	(119.72,179.09) --
	(119.72,179.12) --
	(119.72,179.12) --
	(119.72,179.14) --
	(119.72,179.14) --
	(119.72,179.16) --
	(119.73,179.16) --
	(119.73,179.18) --
	(119.73,179.18) --
	(119.73,179.20) --
	(119.74,179.20) --
	(119.74,179.22) --
	(119.75,179.22) --
	(119.75,179.24) --
	(119.75,179.24) --
	(119.75,179.27) --
	(119.75,179.27) --
	(119.75,179.29) --
	(119.76,179.29) --
	(119.76,179.31) --
	(119.76,179.31) --
	(119.76,179.33) --
	(119.77,179.33) --
	(119.77,179.35) --
	(119.79,179.35) --
	(119.79,179.37) --
	(119.79,179.37) --
	(119.79,179.40) --
	(119.80,179.40) --
	(119.80,179.42) --
	(119.81,179.42) --
	(119.81,179.44) --
	(119.82,179.44) --
	(119.82,179.46) --
	(119.82,179.46) --
	(119.82,179.48) --
	(119.83,179.48) --
	(119.83,179.50) --
	(119.83,179.50) --
	(119.83,179.52) --
	(119.83,179.52) --
	(119.83,179.55) --
	(119.85,179.55) --
	(119.85,179.57) --
	(119.85,179.57) --
	(119.85,179.59) --
	(119.85,179.59) --
	(119.85,179.61) --
	(119.85,179.61) --
	(119.85,179.63) --
	(119.86,179.63) --
	(119.86,179.66) --
	(119.87,179.66) --
	(119.87,179.68) --
	(119.87,179.68) --
	(119.87,179.70) --
	(119.87,179.70) --
	(119.87,179.72) --
	(119.88,179.72) --
	(119.88,179.74) --
	(119.88,179.74) --
	(119.88,179.77) --
	(119.88,179.77) --
	(119.88,179.79) --
	(119.88,179.79) --
	(119.88,179.81) --
	(119.90,179.81) --
	(119.90,179.83) --
	(119.90,179.83) --
	(119.90,179.85) --
	(119.90,179.85) --
	(119.90,179.87) --
	(119.90,179.87) --
	(119.90,179.90) --
	(119.91,179.90) --
	(119.91,179.92) --
	(119.91,179.92) --
	(119.91,179.94) --
	(119.92,179.94) --
	(119.92,179.96) --
	(119.92,179.96) --
	(119.92,179.98) --
	(119.93,179.98) --
	(119.93,180.00) --
	(119.96,180.00) --
	(119.96,180.02) --
	(119.97,180.02) --
	(119.97,180.04) --
	(119.98,180.04) --
	(119.98,180.06) --
	(119.98,180.06) --
	(119.98,180.08) --
	(120.00,180.08) --
	(120.00,180.11) --
	(120.01,180.11) --
	(120.01,180.13) --
	(120.03,180.13) --
	(120.03,180.15) --
	(120.03,180.15) --
	(120.03,180.17) --
	(120.04,180.17) --
	(120.04,180.19) --
	(120.05,180.19) --
	(120.05,180.21) --
	(120.06,180.21) --
	(120.06,180.23) --
	(120.06,180.23) --
	(120.06,180.26) --
	(120.08,180.26) --
	(120.08,180.28) --
	(120.08,180.28) --
	(120.08,180.30) --
	(120.09,180.30) --
	(120.09,180.32) --
	(120.09,180.32) --
	(120.09,180.34) --
	(120.10,180.34) --
	(120.10,180.36) --
	(120.10,180.36) --
	(120.10,180.38) --
	(120.11,180.38) --
	(120.11,180.40) --
	(120.11,180.40) --
	(120.11,180.43) --
	(120.12,180.43) --
	(120.12,180.45) --
	(120.13,180.45) --
	(120.13,180.47) --
	(120.14,180.47) --
	(120.14,180.49) --
	(120.14,180.49) --
	(120.14,180.51) --
	(120.14,180.51) --
	(120.14,180.53) --
	(120.14,180.53) --
	(120.14,180.56) --
	(120.14,180.56) --
	(120.14,180.58) --
	(120.14,180.58) --
	(120.14,180.60) --
	(120.14,180.60) --
	(120.14,180.62) --
	(120.14,180.62) --
	(120.14,180.64) --
	(120.14,180.64) --
	(120.14,180.67) --
	(120.15,180.67) --
	(120.15,180.69) --
	(120.16,180.69) --
	(120.16,180.71) --
	(120.16,180.71) --
	(120.16,180.73) --
	(120.17,180.73) --
	(120.17,180.75) --
	(120.17,180.75) --
	(120.17,180.77) --
	(120.17,180.77) --
	(120.17,180.80) --
	(120.18,180.80) --
	(120.18,180.82) --
	(120.20,180.82) --
	(120.20,180.84) --
	(120.21,180.84) --
	(120.21,180.86) --
	(120.22,180.86) --
	(120.22,180.88) --
	(120.22,180.88) --
	(120.22,180.90) --
	(120.22,180.90) --
	(120.22,180.92) --
	(120.23,180.92) --
	(120.23,180.95) --
	(120.23,180.95) --
	(120.23,180.97) --
	(120.25,180.97) --
	(120.25,180.99) --
	(120.25,180.99) --
	(120.25,181.01) --
	(120.26,181.01) --
	(120.26,181.03) --
	(120.27,181.03) --
	(120.27,181.05) --
	(120.27,181.05) --
	(120.27,181.08) --
	(120.28,181.08) --
	(120.28,181.10) --
	(120.30,181.10) --
	(120.30,181.12) --
	(120.30,181.12) --
	(120.30,181.14) --
	(120.30,181.14) --
	(120.30,181.16) --
	(120.31,181.16) --
	(120.31,181.18) --
	(120.33,181.18) --
	(120.33,181.20) --
	(120.34,181.20) --
	(120.34,181.22) --
	(120.35,181.22) --
	(120.35,181.24) --
	(120.35,181.24) --
	(120.35,181.27) --
	(120.36,181.27) --
	(120.36,181.29) --
	(120.36,181.29) --
	(120.36,181.31) --
	(120.37,181.31) --
	(120.37,181.33) --
	(120.38,181.33) --
	(120.38,181.35) --
	(120.38,181.35) --
	(120.38,181.37) --
	(120.41,181.37) --
	(120.41,181.39) --
	(120.43,181.39) --
	(120.43,181.41) --
	(120.43,181.41) --
	(120.43,181.43) --
	(120.44,181.43) --
	(120.44,181.45) --
	(120.44,181.45) --
	(120.44,181.48) --
	(120.46,181.48) --
	(120.46,181.50) --
	(120.47,181.50) --
	(120.47,181.52) --
	(120.50,181.52) --
	(120.50,181.54) --
	(120.52,181.54) --
	(120.52,181.56) --
	(120.53,181.56) --
	(120.53,181.58) --
	(120.53,181.58) --
	(120.53,181.60) --
	(120.54,181.60) --
	(120.54,181.62) --
	(120.55,181.62) --
	(120.55,181.64) --
	(120.55,181.64) --
	(120.55,181.67) --
	(120.56,181.67) --
	(120.56,181.69) --
	(120.58,181.69) --
	(120.58,181.71) --
	(120.58,181.71) --
	(120.58,181.73) --
	(120.59,181.73) --
	(120.59,181.75) --
	(120.61,181.75) --
	(120.61,181.77) --
	(120.62,181.77) --
	(120.62,181.79) --
	(120.62,181.79) --
	(120.62,181.81) --
	(120.62,181.81) --
	(120.62,181.83) --
	(120.65,181.83) --
	(120.65,181.86) --
	(120.65,181.86) --
	(120.65,181.88) --
	(120.66,181.88) --
	(120.66,181.90) --
	(120.67,181.90) --
	(120.67,181.92) --
	(120.67,181.92) --
	(120.67,181.94) --
	(120.68,181.94) --
	(120.68,181.96) --
	(120.69,181.96) --
	(120.69,181.99) --
	(120.69,181.99) --
	(120.69,182.01) --
	(120.69,182.01) --
	(120.69,182.03) --
	(120.71,182.03) --
	(120.71,182.05) --
	(120.72,182.05) --
	(120.72,182.07) --
	(120.72,182.07) --
	(120.72,182.09) --
	(120.73,182.09) --
	(120.73,182.11) --
	(120.73,182.11) --
	(120.73,182.13) --
	(120.75,182.13) --
	(120.75,182.16) --
	(120.75,182.16) --
	(120.75,182.18) --
	(120.75,182.18) --
	(120.75,182.20) --
	(120.75,182.20) --
	(120.75,182.22) --
	(120.76,182.22) --
	(120.76,182.24) --
	(120.76,182.24) --
	(120.76,182.26) --
	(120.76,182.26) --
	(120.76,182.28) --
	(120.76,182.28) --
	(120.76,182.30) --
	(120.77,182.30) --
	(120.77,182.33) --
	(120.78,182.33) --
	(120.78,182.35) --
	(120.78,182.35) --
	(120.78,182.37) --
	(120.78,182.37) --
	(120.78,182.39) --
	(120.79,182.39) --
	(120.79,182.41) --
	(120.79,182.41) --
	(120.79,182.43) --
	(120.81,182.43) --
	(120.81,182.46) --
	(120.81,182.46) --
	(120.81,182.48) --
	(120.83,182.48) --
	(120.83,182.50) --
	(120.85,182.50) --
	(120.85,182.52) --
	(120.86,182.52) --
	(120.86,182.54) --
	(120.87,182.54) --
	(120.87,182.56) --
	(120.88,182.56) --
	(120.88,182.58) --
	(120.89,182.58) --
	(120.89,182.60) --
	(120.89,182.60) --
	(120.89,182.63) --
	(120.90,182.63) --
	(120.90,182.65) --
	(120.90,182.65) --
	(120.90,182.67) --
	(120.91,182.67) --
	(120.91,182.69) --
	(120.95,182.69) --
	(120.95,182.71) --
	(120.95,182.71) --
	(120.95,182.73) --
	(120.98,182.73) --
	(120.98,182.75) --
	(120.98,182.75) --
	(120.98,182.77) --
	(120.99,182.77) --
	(120.99,182.79) --
	(120.99,182.79) --
	(120.99,182.81) --
	(121.00,182.81) --
	(121.00,182.83) --
	(121.00,182.83) --
	(121.00,182.86) --
	(121.02,182.86) --
	(121.02,182.88) --
	(121.03,182.88) --
	(121.03,182.90) --
	(121.05,182.90) --
	(121.05,182.92) --
	(121.06,182.92) --
	(121.06,182.94) --
	(121.07,182.94) --
	(121.07,182.96) --
	(121.07,182.96) --
	(121.07,182.98) --
	(121.10,182.98) --
	(121.10,183.00) --
	(121.11,183.00) --
	(121.11,183.02) --
	(121.11,183.02) --
	(121.11,183.04) --
	(121.11,183.04) --
	(121.11,183.06) --
	(121.12,183.06) --
	(121.12,183.09) --
	(121.15,183.09) --
	(121.15,183.11) --
	(121.15,183.11) --
	(121.15,183.13) --
	(121.15,183.13) --
	(121.15,183.15) --
	(121.15,183.15) --
	(121.15,183.17) --
	(121.16,183.17) --
	(121.16,183.19) --
	(121.17,183.19) --
	(121.17,183.21) --
	(121.17,183.21) --
	(121.17,183.23) --
	(121.17,183.23) --
	(121.17,183.25) --
	(121.18,183.25) --
	(121.18,183.28) --
	(121.19,183.28) --
	(121.19,183.30) --
	(121.19,183.30) --
	(121.19,183.32) --
	(121.21,183.32) --
	(121.21,183.34) --
	(121.22,183.34) --
	(121.22,183.36) --
	(121.22,183.36) --
	(121.22,183.38) --
	(121.22,183.38) --
	(121.22,183.40) --
	(121.23,183.40) --
	(121.23,183.42) --
	(121.24,183.42) --
	(121.24,183.44) --
	(121.24,183.44) --
	(121.24,183.46) --
	(121.24,183.46) --
	(121.24,183.49) --
	(121.25,183.49) --
	(121.25,183.51) --
	(121.25,183.51) --
	(121.25,183.53) --
	(121.26,183.53) --
	(121.26,183.55) --
	(121.27,183.55) --
	(121.27,183.57) --
	(121.27,183.57) --
	(121.27,183.59) --
	(121.28,183.59) --
	(121.28,183.61) --
	(121.28,183.61) --
	(121.28,183.63) --
	(121.28,183.63) --
	(121.28,183.65) --
	(121.28,183.65) --
	(121.28,183.67) --
	(121.28,183.67) --
	(121.28,183.69) --
	(121.28,183.69) --
	(121.28,183.72) --
	(121.28,183.72) --
	(121.28,183.74) --
	(121.29,183.74) --
	(121.29,183.76) --
	(121.29,183.76) --
	(121.29,183.78) --
	(121.29,183.78) --
	(121.29,183.80) --
	(121.31,183.80) --
	(121.31,183.82) --
	(121.31,183.82) --
	(121.31,183.84) --
	(121.32,183.84) --
	(121.32,183.87) --
	(121.32,183.87) --
	(121.32,183.89) --
	(121.33,183.89) --
	(121.33,183.91) --
	(121.33,183.91) --
	(121.33,183.93) --
	(121.33,183.93) --
	(121.33,183.96) --
	(121.35,183.96) --
	(121.35,183.98) --
	(121.36,183.98) --
	(121.36,184.00) --
	(121.36,184.00) --
	(121.36,184.02) --
	(121.37,184.02) --
	(121.37,184.04) --
	(121.37,184.04) --
	(121.37,184.06) --
	(121.38,184.06) --
	(121.38,184.08) --
	(121.38,184.08) --
	(121.38,184.10) --
	(121.39,184.10) --
	(121.39,184.12) --
	(121.39,184.12) --
	(121.39,184.15) --
	(121.39,184.15) --
	(121.39,184.17) --
	(121.39,184.17) --
	(121.39,184.19) --
	(121.41,184.19) --
	(121.41,184.21) --
	(121.42,184.21) --
	(121.42,184.23) --
	(121.42,184.23) --
	(121.42,184.25) --
	(121.42,184.25) --
	(121.42,184.27) --
	(121.43,184.27) --
	(121.43,184.29) --
	(121.45,184.29) --
	(121.45,184.31) --
	(121.49,184.31) --
	(121.49,184.33) --
	(121.50,184.33) --
	(121.50,184.36) --
	(121.50,184.36) --
	(121.50,184.38) --
	(121.51,184.38) --
	(121.51,184.40) --
	(121.51,184.40) --
	(121.51,184.42) --
	(121.52,184.42) --
	(121.52,184.44) --
	(121.52,184.44) --
	(121.52,184.46) --
	(121.53,184.46) --
	(121.53,184.48) --
	(121.54,184.48) --
	(121.54,184.50) --
	(121.55,184.50) --
	(121.55,184.52) --
	(121.55,184.52) --
	(121.55,184.54) --
	(121.55,184.54) --
	(121.55,184.56) --
	(121.56,184.56) --
	(121.56,184.59) --
	(121.57,184.59) --
	(121.57,184.61) --
	(121.57,184.61) --
	(121.57,184.63) --
	(121.57,184.63) --
	(121.57,184.65) --
	(121.57,184.65) --
	(121.57,184.67) --
	(121.60,184.67) --
	(121.60,184.69) --
	(121.61,184.69) --
	(121.61,184.71) --
	(121.62,184.71) --
	(121.62,184.74) --
	(121.63,184.74) --
	(121.63,184.76) --
	(121.63,184.76) --
	(121.63,184.78) --
	(121.64,184.78) --
	(121.64,184.80) --
	(121.64,184.80) --
	(121.64,184.82) --
	(121.64,184.82) --
	(121.64,184.84) --
	(121.65,184.84) --
	(121.65,184.86) --
	(121.65,184.86) --
	(121.65,184.89) --
	(121.65,184.89) --
	(121.65,184.91) --
	(121.66,184.91) --
	(121.66,184.93) --
	(121.66,184.93) --
	(121.66,184.95) --
	(121.67,184.95) --
	(121.67,184.97) --
	(121.67,184.97) --
	(121.67,184.99) --
	(121.67,184.99) --
	(121.67,185.01) --
	(121.67,185.01) --
	(121.67,185.03) --
	(121.68,185.03) --
	(121.68,185.05) --
	(121.68,185.05) --
	(121.68,185.07) --
	(121.68,185.07) --
	(121.68,185.09) --
	(121.68,185.09) --
	(121.68,185.12) --
	(121.70,185.12) --
	(121.70,185.14) --
	(121.71,185.14) --
	(121.71,185.16) --
	(121.71,185.16) --
	(121.71,185.18) --
	(121.71,185.18) --
	(121.71,185.20) --
	(121.73,185.20) --
	(121.73,185.22) --
	(121.74,185.22) --
	(121.74,185.24) --
	(121.75,185.24) --
	(121.75,185.26) --
	(121.75,185.26) --
	(121.75,185.28) --
	(121.76,185.28) --
	(121.76,185.30) --
	(121.79,185.30) --
	(121.79,185.32) --
	(121.80,185.32) --
	(121.80,185.34) --
	(121.80,185.34) --
	(121.80,185.36) --
	(121.81,185.36) --
	(121.81,185.38) --
	(121.82,185.38) --
	(121.82,185.41) --
	(121.83,185.41) --
	(121.83,185.43) --
	(121.83,185.43) --
	(121.83,185.45) --
	(121.83,185.45) --
	(121.83,185.47) --
	(121.84,185.47) --
	(121.84,185.49) --
	(121.86,185.49) --
	(121.86,185.51) --
	(121.87,185.51) --
	(121.87,185.53) --
	(121.87,185.53) --
	(121.87,185.55) --
	(121.88,185.55) --
	(121.88,185.57) --
	(121.88,185.57) --
	(121.88,185.60) --
	(121.88,185.60) --
	(121.88,185.62) --
	(121.89,185.62) --
	(121.89,185.64) --
	(121.89,185.64) --
	(121.89,185.66) --
	(121.89,185.66) --
	(121.89,185.68) --
	(121.90,185.68) --
	(121.90,185.70) --
	(121.90,185.70) --
	(121.90,185.72) --
	(121.91,185.72) --
	(121.91,185.74) --
	(121.92,185.74) --
	(121.92,185.76) --
	(121.92,185.76) --
	(121.92,185.79) --
	(121.95,185.79) --
	(121.95,185.81) --
	(121.96,185.81) --
	(121.96,185.83) --
	(121.98,185.83) --
	(121.98,185.85) --
	(121.98,185.85) --
	(121.98,185.87) --
	(121.99,185.87) --
	(121.99,185.89) --
	(122.00,185.89) --
	(122.00,185.91) --
	(122.00,185.91) --
	(122.00,185.93) --
	(122.01,185.93) --
	(122.01,185.95) --
	(122.01,185.95) --
	(122.01,185.97) --
	(122.02,185.97) --
	(122.02,185.99) --
	(122.04,185.99) --
	(122.04,186.02) --
	(122.05,186.02) --
	(122.05,186.04) --
	(122.06,186.04) --
	(122.06,186.06) --
	(122.07,186.06) --
	(122.07,186.08) --
	(122.08,186.08) --
	(122.08,186.10) --
	(122.09,186.10) --
	(122.09,186.12) --
	(122.10,186.12) --
	(122.10,186.14) --
	(122.10,186.14) --
	(122.10,186.16) --
	(122.11,186.16) --
	(122.11,186.18) --
	(122.12,186.18) --
	(122.12,186.20) --
	(122.12,186.20) --
	(122.12,186.23) --
	(122.14,186.23) --
	(122.14,186.25) --
	(122.14,186.25) --
	(122.14,186.27) --
	(122.14,186.27) --
	(122.14,186.29) --
	(122.15,186.29) --
	(122.15,186.31) --
	(122.15,186.31) --
	(122.15,186.33) --
	(122.15,186.33) --
	(122.15,186.35) --
	(122.16,186.35) --
	(122.16,186.37) --
	(122.17,186.37) --
	(122.17,186.39) --
	(122.18,186.39) --
	(122.18,186.41) --
	(122.18,186.41) --
	(122.18,186.43) --
	(122.19,186.43) --
	(122.19,186.45) --
	(122.20,186.45) --
	(122.20,186.47) --
	(122.20,186.47) --
	(122.20,186.49) --
	(122.21,186.49) --
	(122.21,186.52) --
	(122.22,186.52) --
	(122.22,186.54) --
	(122.22,186.54) --
	(122.22,186.56) --
	(122.22,186.56) --
	(122.22,186.58) --
	(122.24,186.58) --
	(122.24,186.60) --
	(122.24,186.60) --
	(122.24,186.62) --
	(122.24,186.62) --
	(122.24,186.64) --
	(122.25,186.64) --
	(122.25,186.66) --
	(122.25,186.66) --
	(122.25,186.68) --
	(122.26,186.68) --
	(122.26,186.71) --
	(122.26,186.71) --
	(122.26,186.73) --
	(122.26,186.73) --
	(122.26,186.75) --
	(122.28,186.75) --
	(122.28,186.77) --
	(122.28,186.77) --
	(122.28,186.79) --
	(122.29,186.79) --
	(122.29,186.81) --
	(122.30,186.81) --
	(122.30,186.83) --
	(122.31,186.83) --
	(122.31,186.85) --
	(122.31,186.85) --
	(122.31,186.87) --
	(122.31,186.87) --
	(122.31,186.89) --
	(122.32,186.89) --
	(122.32,186.91) --
	(122.32,186.91) --
	(122.32,186.93) --
	(122.33,186.93) --
	(122.33,186.96) --
	(122.34,186.96) --
	(122.34,186.98) --
	(122.34,186.98) --
	(122.34,187.00) --
	(122.35,187.00) --
	(122.35,187.02) --
	(122.35,187.02) --
	(122.35,187.04) --
	(122.35,187.04) --
	(122.35,187.06) --
	(122.36,187.06) --
	(122.36,187.08) --
	(122.36,187.08) --
	(122.36,187.10) --
	(122.37,187.10) --
	(122.37,187.12) --
	(122.37,187.12) --
	(122.37,187.14) --
	(122.37,187.14) --
	(122.37,187.16) --
	(122.38,187.16) --
	(122.38,187.19) --
	(122.38,187.19) --
	(122.38,187.21) --
	(122.38,187.21) --
	(122.38,187.23) --
	(122.39,187.23) --
	(122.39,187.25) --
	(122.39,187.25) --
	(122.39,187.27) --
	(122.39,187.27) --
	(122.39,187.29) --
	(122.41,187.29) --
	(122.41,187.31) --
	(122.41,187.31) --
	(122.41,187.33) --
	(122.41,187.33) --
	(122.41,187.35) --
	(122.42,187.35) --
	(122.42,187.37) --
	(122.43,187.37) --
	(122.43,187.39) --
	(122.44,187.39) --
	(122.44,187.42) --
	(122.44,187.42) --
	(122.44,187.44) --
	(122.44,187.44) --
	(122.44,187.46) --
	(122.44,187.46) --
	(122.44,187.48) --
	(122.45,187.48) --
	(122.45,187.50) --
	(122.45,187.50) --
	(122.45,187.52) --
	(122.46,187.52) --
	(122.46,187.54) --
	(122.46,187.54) --
	(122.46,187.57) --
	(122.47,187.57) --
	(122.47,187.59) --
	(122.47,187.59) --
	(122.47,187.61) --
	(122.48,187.61) --
	(122.48,187.63) --
	(122.49,187.63) --
	(122.49,187.65) --
	(122.49,187.65) --
	(122.49,187.67) --
	(122.50,187.67) --
	(122.50,187.69) --
	(122.51,187.69) --
	(122.51,187.71) --
	(122.52,187.71) --
	(122.52,187.73) --
	(122.52,187.73) --
	(122.52,187.75) --
	(122.52,187.75) --
	(122.52,187.77) --
	(122.53,187.77) --
	(122.53,187.79) --
	(122.53,187.79) --
	(122.53,187.81) --
	(122.54,187.81) --
	(122.54,187.84) --
	(122.54,187.84) --
	(122.54,187.86) --
	(122.55,187.86) --
	(122.55,187.88) --
	(122.56,187.88) --
	(122.56,187.90) --
	(122.56,187.90) --
	(122.56,187.92) --
	(122.56,187.92) --
	(122.56,187.94) --
	(122.58,187.94) --
	(122.58,187.96) --
	(122.58,187.96) --
	(122.58,187.98) --
	(122.58,187.98) --
	(122.58,188.00) --
	(122.58,188.00) --
	(122.58,188.02) --
	(122.60,188.02) --
	(122.60,188.04) --
	(122.60,188.04) --
	(122.60,188.06) --
	(122.60,188.06) --
	(122.60,188.08) --
	(122.61,188.08) --
	(122.61,188.10) --
	(122.61,188.10) --
	(122.61,188.13) --
	(122.62,188.13) --
	(122.62,188.15) --
	(122.62,188.15) --
	(122.62,188.17) --
	(122.62,188.17) --
	(122.62,188.19) --
	(122.63,188.19) --
	(122.63,188.21) --
	(122.63,188.21) --
	(122.63,188.23) --
	(122.63,188.23) --
	(122.63,188.25) --
	(122.64,188.25) --
	(122.64,188.27) --
	(122.64,188.27) --
	(122.64,188.29) --
	(122.65,188.29) --
	(122.65,188.31) --
	(122.65,188.31) --
	(122.65,188.33) --
	(122.65,188.33) --
	(122.65,188.35) --
	(122.66,188.35) --
	(122.66,188.37) --
	(122.68,188.37) --
	(122.68,188.39) --
	(122.68,188.39) --
	(122.68,188.41) --
	(122.68,188.41) --
	(122.68,188.43) --
	(122.69,188.43) --
	(122.69,188.45) --
	(122.69,188.45) --
	(122.69,188.47) --
	(122.69,188.47) --
	(122.69,188.49) --
	(122.69,188.49) --
	(122.69,188.52) --
	(122.70,188.52) --
	(122.70,188.54) --
	(122.71,188.54) --
	(122.71,188.56) --
	(122.74,188.56) --
	(122.74,188.58) --
	(122.74,188.58) --
	(122.74,188.60) --
	(122.76,188.60) --
	(122.76,188.62) --
	(122.76,188.62) --
	(122.76,188.64) --
	(122.76,188.64) --
	(122.76,188.66) --
	(122.77,188.66) --
	(122.77,188.68) --
	(122.78,188.68) --
	(122.78,188.70) --
	(122.80,188.70) --
	(122.80,188.72) --
	(122.81,188.72) --
	(122.81,188.74) --
	(122.82,188.74) --
	(122.82,188.76) --
	(122.83,188.76) --
	(122.83,188.78) --
	(122.84,188.78) --
	(122.84,188.81) --
	(122.84,188.81) --
	(122.84,188.82) --
	(122.85,188.82) --
	(122.85,188.84) --
	(122.85,188.84) --
	(122.85,188.86) --
	(122.85,188.86) --
	(122.85,188.89) --
	(122.85,188.89) --
	(122.85,188.91) --
	(122.86,188.91) --
	(122.86,188.93) --
	(122.87,188.93) --
	(122.87,188.95) --
	(122.87,188.95) --
	(122.87,188.97) --
	(122.89,188.97) --
	(122.89,188.99) --
	(122.89,188.99) --
	(122.89,189.01) --
	(122.89,189.01) --
	(122.89,189.03) --
	(122.89,189.03) --
	(122.89,189.06) --
	(122.89,189.06) --
	(122.89,189.07) --
	(122.90,189.07) --
	(122.90,189.09) --
	(122.90,189.09) --
	(122.90,189.11) --
	(122.91,189.11) --
	(122.91,189.13) --
	(122.93,189.13) --
	(122.93,189.15) --
	(122.93,189.15) --
	(122.93,189.18) --
	(122.95,189.18) --
	(122.95,189.20) --
	(122.95,189.20) --
	(122.95,189.22) --
	(122.96,189.22) --
	(122.96,189.24) --
	(122.96,189.24) --
	(122.96,189.26) --
	(122.97,189.26) --
	(122.97,189.28) --
	(122.98,189.28) --
	(122.98,189.30) --
	(122.98,189.30) --
	(122.98,189.32) --
	(122.98,189.32) --
	(122.98,189.34) --
	(122.99,189.34) --
	(122.99,189.36) --
	(122.99,189.36) --
	(122.99,189.38) --
	(123.00,189.38) --
	(123.00,189.40) --
	(123.03,189.40) --
	(123.03,189.42) --
	(123.04,189.42) --
	(123.04,189.44) --
	(123.04,189.44) --
	(123.04,189.46) --
	(123.05,189.46) --
	(123.05,189.48) --
	(123.06,189.48) --
	(123.06,189.50) --
	(123.06,189.50) --
	(123.06,189.52) --
	(123.06,189.52) --
	(123.06,189.54) --
	(123.07,189.54) --
	(123.07,189.56) --
	(123.07,189.56) --
	(123.07,189.58) --
	(123.07,189.58) --
	(123.07,189.60) --
	(123.07,189.60) --
	(123.07,189.62) --
	(123.08,189.62) --
	(123.08,189.64) --
	(123.08,189.64) --
	(123.08,189.67) --
	(123.08,189.67) --
	(123.08,189.69) --
	(123.10,189.69) --
	(123.10,189.71) --
	(123.10,189.71) --
	(123.10,189.73) --
	(123.10,189.73) --
	(123.10,189.75) --
	(123.11,189.75) --
	(123.11,189.77) --
	(123.11,189.77) --
	(123.11,189.79) --
	(123.12,189.79) --
	(123.12,189.81) --
	(123.13,189.81) --
	(123.13,189.83) --
	(123.13,189.83) --
	(123.13,189.85) --
	(123.14,189.85) --
	(123.14,189.87) --
	(123.15,189.87) --
	(123.15,189.89) --
	(123.15,189.89) --
	(123.15,189.91) --
	(123.15,189.91) --
	(123.15,189.93) --
	(123.16,189.93) --
	(123.16,189.95) --
	(123.16,189.95) --
	(123.16,189.97) --
	(123.18,189.97) --
	(123.18,189.99) --
	(123.18,189.99) --
	(123.18,190.01) --
	(123.19,190.01) --
	(123.19,190.04) --
	(123.19,190.04) --
	(123.19,190.05) --
	(123.19,190.05) --
	(123.19,190.08) --
	(123.20,190.08) --
	(123.20,190.10) --
	(123.20,190.10) --
	(123.20,190.12) --
	(123.21,190.12) --
	(123.21,190.14) --
	(123.23,190.14) --
	(123.23,190.16) --
	(123.23,190.16) --
	(123.23,190.18) --
	(123.23,190.18) --
	(123.23,190.20) --
	(123.24,190.20) --
	(123.24,190.22) --
	(123.26,190.22) --
	(123.26,190.24) --
	(123.26,190.24) --
	(123.26,190.26) --
	(123.26,190.26) --
	(123.26,190.28) --
	(123.27,190.28) --
	(123.27,190.30) --
	(123.27,190.30) --
	(123.27,190.32) --
	(123.27,190.32) --
	(123.27,190.34) --
	(123.27,190.34) --
	(123.27,190.36) --
	(123.28,190.36) --
	(123.28,190.38) --
	(123.28,190.38) --
	(123.28,190.40) --
	(123.28,190.40) --
	(123.28,190.43) --
	(123.28,190.43) --
	(123.28,190.44) --
	(123.28,190.44) --
	(123.28,190.47) --
	(123.30,190.47) --
	(123.30,190.49) --
	(123.31,190.49) --
	(123.31,190.50) --
	(123.33,190.50) --
	(123.33,190.53) --
	(123.33,190.53) --
	(123.33,190.55) --
	(123.33,190.55) --
	(123.33,190.57) --
	(123.34,190.57) --
	(123.34,190.59) --
	(123.35,190.59) --
	(123.35,190.61) --
	(123.36,190.61) --
	(123.36,190.63) --
	(123.36,190.63) --
	(123.36,190.65) --
	(123.37,190.65) --
	(123.37,190.67) --
	(123.37,190.67) --
	(123.37,190.69) --
	(123.37,190.69) --
	(123.37,190.71) --
	(123.40,190.71) --
	(123.40,190.73) --
	(123.41,190.73) --
	(123.41,190.75) --
	(123.42,190.75) --
	(123.42,190.77) --
	(123.42,190.77) --
	(123.42,190.79) --
	(123.44,190.79) --
	(123.44,190.81) --
	(123.45,190.81) --
	(123.45,190.83) --
	(123.45,190.83) --
	(123.45,190.85) --
	(123.46,190.85) --
	(123.46,190.87) --
	(123.47,190.87) --
	(123.47,190.89) --
	(123.47,190.89) --
	(123.47,190.91) --
	(123.48,190.91) --
	(123.48,190.93) --
	(123.48,190.93) --
	(123.48,190.95) --
	(123.48,190.95) --
	(123.48,190.97) --
	(123.49,190.97) --
	(123.49,190.99) --
	(123.49,190.99) --
	(123.49,191.01) --
	(123.50,191.01) --
	(123.50,191.03) --
	(123.50,191.03) --
	(123.50,191.06) --
	(123.50,191.06) --
	(123.50,191.08) --
	(123.50,191.08) --
	(123.50,191.10) --
	(123.50,191.10) --
	(123.50,191.12) --
	(123.51,191.12) --
	(123.51,191.14) --
	(123.51,191.14) --
	(123.51,191.16) --
	(123.52,191.16) --
	(123.52,191.18) --
	(123.52,191.18) --
	(123.52,191.20) --
	(123.53,191.20) --
	(123.53,191.22) --
	(123.53,191.22) --
	(123.53,191.24) --
	(123.55,191.24) --
	(123.55,191.26) --
	(123.56,191.26) --
	(123.56,191.28) --
	(123.56,191.28) --
	(123.56,191.30) --
	(123.57,191.30) --
	(123.57,191.32) --
	(123.59,191.32) --
	(123.59,191.34) --
	(123.59,191.34) --
	(123.59,191.36) --
	(123.59,191.36) --
	(123.59,191.39) --
	(123.60,191.39) --
	(123.60,191.41) --
	(123.61,191.41) --
	(123.61,191.43) --
	(123.61,191.43) --
	(123.61,191.45) --
	(123.61,191.45) --
	(123.61,191.47) --
	(123.62,191.47) --
	(123.62,191.49) --
	(123.63,191.49) --
	(123.63,191.51) --
	(123.63,191.51) --
	(123.63,191.53) --
	(123.64,191.53) --
	(123.64,191.55) --
	(123.65,191.55) --
	(123.65,191.57) --
	(123.67,191.57) --
	(123.67,191.59) --
	(123.67,191.59) --
	(123.67,191.61) --
	(123.67,191.61) --
	(123.67,191.63) --
	(123.67,191.63) --
	(123.67,191.65) --
	(123.67,191.65) --
	(123.67,191.67) --
	(123.68,191.67) --
	(123.68,191.69) --
	(123.69,191.69) --
	(123.69,191.71) --
	(123.69,191.71) --
	(123.69,191.73) --
	(123.70,191.73) --
	(123.70,191.75) --
	(123.70,191.75) --
	(123.70,191.77) --
	(123.71,191.77) --
	(123.71,191.79) --
	(123.74,191.79) --
	(123.74,191.81) --
	(123.74,191.81) --
	(123.74,191.83) --
	(123.75,191.83) --
	(123.75,191.85) --
	(123.76,191.85) --
	(123.76,191.87) --
	(123.77,191.87) --
	(123.77,191.89) --
	(123.78,191.89) --
	(123.78,191.91) --
	(123.80,191.91) --
	(123.80,191.93) --
	(123.80,191.93) --
	(123.80,191.95) --
	(123.81,191.95) --
	(123.81,191.97) --
	(123.81,191.97) --
	(123.81,191.99) --
	(123.81,191.99) --
	(123.81,192.01) --
	(123.82,192.01) --
	(123.82,192.03) --
	(123.84,192.03) --
	(123.84,192.05) --
	(123.84,192.05) --
	(123.84,192.08) --
	(123.85,192.08) --
	(123.85,192.10) --
	(123.86,192.10) --
	(123.86,192.12) --
	(123.86,192.12) --
	(123.86,192.14) --
	(123.86,192.14) --
	(123.86,192.16) --
	(123.87,192.16) --
	(123.87,192.18) --
	(123.88,192.18) --
	(123.88,192.20) --
	(123.88,192.20) --
	(123.88,192.22) --
	(123.89,192.22) --
	(123.89,192.24) --
	(123.90,192.24) --
	(123.90,192.26) --
	(123.91,192.26) --
	(123.91,192.28) --
	(123.92,192.28) --
	(123.92,192.30) --
	(123.92,192.30) --
	(123.92,192.32) --
	(123.93,192.32) --
	(123.93,192.34) --
	(123.93,192.34) --
	(123.93,192.36) --
	(123.95,192.36) --
	(123.95,192.38) --
	(123.95,192.38) --
	(123.95,192.40) --
	(123.96,192.40) --
	(123.96,192.42) --
	(123.97,192.42) --
	(123.97,192.45) --
	(123.97,192.45) --
	(123.97,192.47) --
	(123.98,192.47) --
	(123.98,192.49) --
	(123.99,192.49) --
	(123.99,192.51) --
	(123.99,192.51) --
	(123.99,192.53) --
	(124.00,192.53) --
	(124.00,192.55) --
	(124.01,192.55) --
	(124.01,192.57) --
	(124.01,192.57) --
	(124.01,192.59) --
	(124.01,192.59) --
	(124.01,192.61) --
	(124.02,192.61) --
	(124.02,192.63) --
	(124.03,192.63) --
	(124.03,192.65) --
	(124.03,192.65) --
	(124.03,192.67) --
	(124.03,192.67) --
	(124.03,192.69) --
	(124.05,192.69) --
	(124.05,192.71) --
	(124.06,192.71) --
	(124.06,192.73) --
	(124.06,192.73) --
	(124.06,192.75) --
	(124.07,192.75) --
	(124.07,192.77) --
	(124.07,192.77) --
	(124.07,192.79) --
	(124.07,192.79) --
	(124.07,192.81) --
	(124.07,192.81) --
	(124.07,192.83) --
	(124.08,192.83) --
	(124.08,192.85) --
	(124.08,192.85) --
	(124.08,192.87) --
	(124.09,192.87) --
	(124.09,192.89) --
	(124.10,192.89) --
	(124.10,192.91) --
	(124.11,192.91) --
	(124.11,192.93) --
	(124.13,192.93) --
	(124.13,192.95) --
	(124.14,192.95) --
	(124.14,192.97) --
	(124.14,192.97) --
	(124.14,192.99) --
	(124.15,192.99) --
	(124.15,193.01) --
	(124.18,193.01) --
	(124.18,193.03) --
	(124.18,193.03) --
	(124.18,193.05) --
	(124.18,193.05) --
	(124.18,193.07) --
	(124.21,193.07) --
	(124.21,193.09) --
	(124.21,193.09) --
	(124.21,193.11) --
	(124.22,193.11) --
	(124.22,193.13) --
	(124.22,193.13) --
	(124.22,193.15) --
	(124.22,193.15) --
	(124.22,193.17) --
	(124.23,193.17) --
	(124.23,193.19) --
	(124.24,193.19) --
	(124.24,193.21) --
	(124.25,193.21) --
	(124.25,193.23) --
	(124.25,193.23) --
	(124.25,193.25) --
	(124.26,193.25) --
	(124.26,193.27) --
	(124.26,193.27) --
	(124.26,193.29) --
	(124.28,193.29) --
	(124.28,193.31) --
	(124.28,193.31) --
	(124.28,193.33) --
	(124.29,193.33) --
	(124.29,193.35) --
	(124.29,193.35) --
	(124.29,193.37) --
	(124.30,193.37) --
	(124.30,193.39) --
	(124.30,193.39) --
	(124.30,193.41) --
	(124.31,193.41) --
	(124.31,193.43) --
	(124.31,193.43) --
	(124.31,193.45) --
	(124.32,193.45) --
	(124.32,193.47) --
	(124.33,193.47) --
	(124.33,193.49) --
	(124.33,193.49) --
	(124.33,193.51) --
	(124.34,193.51) --
	(124.34,193.53) --
	(124.35,193.53) --
	(124.35,193.55) --
	(124.35,193.55) --
	(124.35,193.57) --
	(124.36,193.57) --
	(124.36,193.59) --
	(124.38,193.59) --
	(124.38,193.61) --
	(124.39,193.61) --
	(124.39,193.63) --
	(124.39,193.63) --
	(124.39,193.65) --
	(124.40,193.65) --
	(124.40,193.67) --
	(124.41,193.67) --
	(124.41,193.69) --
	(124.42,193.69) --
	(124.42,193.71) --
	(124.42,193.71) --
	(124.42,193.74) --
	(124.42,193.74) --
	(124.42,193.76) --
	(124.43,193.76) --
	(124.43,193.78) --
	(124.43,193.78) --
	(124.43,193.80) --
	(124.43,193.80) --
	(124.43,193.81) --
	(124.43,193.81) --
	(124.43,193.83) --
	(124.45,193.83) --
	(124.45,193.85) --
	(124.45,193.85) --
	(124.45,193.87) --
	(124.46,193.87) --
	(124.46,193.90) --
	(124.47,193.90) --
	(124.47,193.92) --
	(124.47,193.92) --
	(124.47,193.94) --
	(124.47,193.94) --
	(124.47,193.96) --
	(124.48,193.96) --
	(124.48,193.98) --
	(124.49,193.98) --
	(124.49,194.00) --
	(124.49,194.00) --
	(124.49,194.02) --
	(124.49,194.02) --
	(124.49,194.04) --
	(124.50,194.04) --
	(124.50,194.06) --
	(124.50,194.06) --
	(124.50,194.08) --
	(124.52,194.08) --
	(124.52,194.10) --
	(124.52,194.10) --
	(124.52,194.12) --
	(124.54,194.12) --
	(124.54,194.14) --
	(124.54,194.14) --
	(124.54,194.16) --
	(124.54,194.16) --
	(124.54,194.18) --
	(124.54,194.18) --
	(124.54,194.20) --
	(124.55,194.20) --
	(124.55,194.22) --
	(124.56,194.22) --
	(124.56,194.24) --
	(124.57,194.24) --
	(124.57,194.26) --
	(124.58,194.26) --
	(124.58,194.28) --
	(124.58,194.28) --
	(124.58,194.30) --
	(124.58,194.30) --
	(124.58,194.32) --
	(124.59,194.32) --
	(124.59,194.34) --
	(124.59,194.34) --
	(124.59,194.36) --
	(124.60,194.36) --
	(124.60,194.39) --
	(124.61,194.39) --
	(124.61,194.41) --
	(124.61,194.41) --
	(124.61,194.43) --
	(124.62,194.43) --
	(124.62,194.45) --
	(124.62,194.45) --
	(124.62,194.47) --
	(124.63,194.47) --
	(124.63,194.49) --
	(124.63,194.49) --
	(124.63,194.51) --
	(124.63,194.51) --
	(124.63,194.53) --
	(124.66,194.53) --
	(124.66,194.55) --
	(124.67,194.55) --
	(124.67,194.57) --
	(124.67,194.57) --
	(124.67,194.59) --
	(124.69,194.59) --
	(124.69,194.61) --
	(124.70,194.61) --
	(124.70,194.63) --
	(124.71,194.63) --
	(124.71,194.65) --
	(124.71,194.65) --
	(124.71,194.67) --
	(124.71,194.67) --
	(124.71,194.69) --
	(124.72,194.69) --
	(124.72,194.71) --
	(124.72,194.71) --
	(124.72,194.73) --
	(124.74,194.73) --
	(124.74,194.75) --
	(124.75,194.75) --
	(124.75,194.77) --
	(124.76,194.77) --
	(124.76,194.79) --
	(124.77,194.79) --
	(124.77,194.81) --
	(124.77,194.81) --
	(124.77,194.82) --
	(124.78,194.82) --
	(124.78,194.84) --
	(124.78,194.84) --
	(124.78,194.86) --
	(124.80,194.86) --
	(124.80,194.88) --
	(124.80,194.88) --
	(124.80,194.90) --
	(124.81,194.90) --
	(124.81,194.92) --
	(124.81,194.92) --
	(124.81,194.94) --
	(124.82,194.94) --
	(124.82,194.96) --
	(124.83,194.96) --
	(124.83,194.98) --
	(124.84,194.98) --
	(124.84,195.00) --
	(124.85,195.00) --
	(124.85,195.02) --
	(124.86,195.02) --
	(124.86,195.04) --
	(124.87,195.04) --
	(124.87,195.06) --
	(124.88,195.06) --
	(124.88,195.08) --
	(124.88,195.08) --
	(124.88,195.10) --
	(124.89,195.10) --
	(124.89,195.12) --
	(124.89,195.12) --
	(124.89,195.14) --
	(124.90,195.14) --
	(124.90,195.16) --
	(124.91,195.16) --
	(124.91,195.18) --
	(124.92,195.18) --
	(124.92,195.20) --
	(124.92,195.20) --
	(124.92,195.22) --
	(124.93,195.22) --
	(124.93,195.24) --
	(124.95,195.24) --
	(124.95,195.26) --
	(124.97,195.26) --
	(124.97,195.28) --
	(124.98,195.28) --
	(124.98,195.30) --
	(124.98,195.30) --
	(124.98,195.32) --
	(124.99,195.32) --
	(124.99,195.34) --
	(124.99,195.34) --
	(124.99,195.36) --
	(125.00,195.36) --
	(125.00,195.38) --
	(125.00,195.38) --
	(125.00,195.40) --
	(125.00,195.40) --
	(125.00,195.42) --
	(125.01,195.42) --
	(125.01,195.44) --
	(125.01,195.44) --
	(125.01,195.46) --
	(125.02,195.46) --
	(125.02,195.48) --
	(125.03,195.48) --
	(125.03,195.50) --
	(125.03,195.50) --
	(125.03,195.52) --
	(125.04,195.52) --
	(125.04,195.54) --
	(125.04,195.54) --
	(125.04,195.56) --
	(125.05,195.56) --
	(125.05,195.58) --
	(125.05,195.58) --
	(125.05,195.60) --
	(125.05,195.60) --
	(125.05,195.62) --
	(125.06,195.62) --
	(125.06,195.64) --
	(125.06,195.64) --
	(125.06,195.66) --
	(125.07,195.66) --
	(125.07,195.68) --
	(125.08,195.68) --
	(125.08,195.70) --
	(125.09,195.70) --
	(125.09,195.72) --
	(125.09,195.72) --
	(125.09,195.74) --
	(125.09,195.74) --
	(125.09,195.76) --
	(125.12,195.76) --
	(125.12,195.78) --
	(125.12,195.78) --
	(125.12,195.80) --
	(125.12,195.80) --
	(125.12,195.82) --
	(125.12,195.82) --
	(125.12,195.84) --
	(125.13,195.84) --
	(125.13,195.86) --
	(125.13,195.86) --
	(125.13,195.88) --
	(125.13,195.88) --
	(125.13,195.90) --
	(125.14,195.90) --
	(125.14,195.92) --
	(125.14,195.92) --
	(125.14,195.94) --
	(125.15,195.94) --
	(125.15,195.96) --
	(125.15,195.96) --
	(125.15,195.98) --
	(125.15,195.98) --
	(125.15,196.00) --
	(125.16,196.00) --
	(125.16,196.02) --
	(125.17,196.02) --
	(125.17,196.04) --
	(125.17,196.04) --
	(125.17,196.06) --
	(125.17,196.06) --
	(125.17,196.08) --
	(125.18,196.08) --
	(125.18,196.10) --
	(125.18,196.10) --
	(125.18,196.12) --
	(125.19,196.12) --
	(125.19,196.14) --
	(125.19,196.14) --
	(125.19,196.16) --
	(125.20,196.16) --
	(125.20,196.18) --
	(125.22,196.18) --
	(125.22,196.20) --
	(125.22,196.20) --
	(125.22,196.22) --
	(125.22,196.22) --
	(125.22,196.24) --
	(125.22,196.24) --
	(125.22,196.26) --
	(125.24,196.26) --
	(125.24,196.28) --
	(125.24,196.28) --
	(125.24,196.30) --
	(125.24,196.30) --
	(125.24,196.32) --
	(125.25,196.32) --
	(125.25,196.34) --
	(125.25,196.34) --
	(125.25,196.36) --
	(125.26,196.36) --
	(125.26,196.38) --
	(125.26,196.38) --
	(125.26,196.40) --
	(125.26,196.40) --
	(125.26,196.42) --
	(125.27,196.42) --
	(125.27,196.44) --
	(125.28,196.44) --
	(125.28,196.46) --
	(125.28,196.46) --
	(125.28,196.48) --
	(125.29,196.48) --
	(125.29,196.50) --
	(125.29,196.50) --
	(125.29,196.52) --
	(125.29,196.52) --
	(125.29,196.54) --
	(125.32,196.54) --
	(125.32,196.56) --
	(125.32,196.56) --
	(125.32,196.58) --
	(125.32,196.58) --
	(125.32,196.60) --
	(125.34,196.60) --
	(125.34,196.62) --
	(125.36,196.62) --
	(125.36,196.64) --
	(125.37,196.64) --
	(125.37,196.66) --
	(125.37,196.66) --
	(125.37,196.68) --
	(125.38,196.68) --
	(125.38,196.70) --
	(125.39,196.70) --
	(125.39,196.72) --
	(125.40,196.72) --
	(125.40,196.74) --
	(125.41,196.74) --
	(125.41,196.76) --
	(125.41,196.76) --
	(125.41,196.78) --
	(125.42,196.78) --
	(125.42,196.80) --
	(125.43,196.80) --
	(125.43,196.82) --
	(125.43,196.82) --
	(125.43,196.84) --
	(125.44,196.84) --
	(125.44,196.86) --
	(125.44,196.86) --
	(125.44,196.88) --
	(125.46,196.88) --
	(125.46,196.90) --
	(125.46,196.90) --
	(125.46,196.91) --
	(125.46,196.91) --
	(125.46,196.94) --
	(125.46,196.94) --
	(125.46,196.95) --
	(125.46,196.95) --
	(125.46,196.97) --
	(125.47,196.97) --
	(125.47,196.99) --
	(125.47,196.99) --
	(125.47,197.01) --
	(125.47,197.01) --
	(125.47,197.03) --
	(125.48,197.03) --
	(125.48,197.05) --
	(125.49,197.05) --
	(125.49,197.07) --
	(125.50,197.07) --
	(125.50,197.09) --
	(125.51,197.09) --
	(125.51,197.11) --
	(125.54,197.11) --
	(125.54,197.13) --
	(125.55,197.13) --
	(125.55,197.15) --
	(125.55,197.15) --
	(125.55,197.17) --
	(125.55,197.17) --
	(125.55,197.20) --
	(125.56,197.20) --
	(125.56,197.21) --
	(125.57,197.21) --
	(125.57,197.23) --
	(125.57,197.23) --
	(125.57,197.25) --
	(125.59,197.25) --
	(125.59,197.27) --
	(125.62,197.27) --
	(125.62,197.29) --
	(125.64,197.29) --
	(125.64,197.31) --
	(125.64,197.31) --
	(125.64,197.33) --
	(125.65,197.33) --
	(125.65,197.35) --
	(125.65,197.35) --
	(125.65,197.37) --
	(125.65,197.37) --
	(125.65,197.39) --
	(125.65,197.39) --
	(125.65,197.41) --
	(125.66,197.41) --
	(125.66,197.43) --
	(125.66,197.43) --
	(125.66,197.45) --
	(125.66,197.45) --
	(125.66,197.47) --
	(125.68,197.47) --
	(125.68,197.49) --
	(125.69,197.49) --
	(125.69,197.51) --
	(125.70,197.51) --
	(125.70,197.53) --
	(125.70,197.53) --
	(125.70,197.55) --
	(125.71,197.55) --
	(125.71,197.57) --
	(125.72,197.57) --
	(125.72,197.59) --
	(125.72,197.59) --
	(125.72,197.61) --
	(125.73,197.61) --
	(125.73,197.63) --
	(125.74,197.63) --
	(125.74,197.65) --
	(125.74,197.65) --
	(125.74,197.67) --
	(125.76,197.67) --
	(125.76,197.69) --
	(125.76,197.69) --
	(125.76,197.71) --
	(125.77,197.71) --
	(125.77,197.73) --
	(125.78,197.73) --
	(125.78,197.75) --
	(125.78,197.75) --
	(125.78,197.77) --
	(125.79,197.77) --
	(125.79,197.79) --
	(125.80,197.79) --
	(125.80,197.81) --
	(125.80,197.81) --
	(125.80,197.83) --
	(125.80,197.83) --
	(125.80,197.85) --
	(125.80,197.85) --
	(125.80,197.87) --
	(125.81,197.87) --
	(125.81,197.89) --
	(125.82,197.89) --
	(125.82,197.91) --
	(125.82,197.91) --
	(125.82,197.93) --
	(125.83,197.93) --
	(125.83,197.95) --
	(125.85,197.95) --
	(125.85,197.97) --
	(125.86,197.97) --
	(125.86,197.98) --
	(125.86,197.98) --
	(125.86,198.01) --
	(125.86,198.01) --
	(125.86,198.03) --
	(125.86,198.03) --
	(125.86,198.05) --
	(125.87,198.05) --
	(125.87,198.07) --
	(125.87,198.07) --
	(125.87,198.09) --
	(125.89,198.09) --
	(125.89,198.11) --
	(125.91,198.11) --
	(125.91,198.13) --
	(125.91,198.13) --
	(125.91,198.15) --
	(125.91,198.15) --
	(125.91,198.17) --
	(125.93,198.17) --
	(125.93,198.19) --
	(125.93,198.19) --
	(125.93,198.21) --
	(125.93,198.21) --
	(125.93,198.22) --
	(125.95,198.22) --
	(125.95,198.24) --
	(125.95,198.24) --
	(125.95,198.26) --
	(125.95,198.26) --
	(125.95,198.28) --
	(125.95,198.28) --
	(125.95,198.31) --
	(125.95,198.31) --
	(125.95,198.33) --
	(125.96,198.33) --
	(125.96,198.34) --
	(125.96,198.34) --
	(125.96,198.36) --
	(125.97,198.36) --
	(125.97,198.38) --
	(125.99,198.38) --
	(125.99,198.40) --
	(126.00,198.40) --
	(126.00,198.42) --
	(126.00,198.42) --
	(126.00,198.44) --
	(126.01,198.44) --
	(126.01,198.47) --
	(126.02,198.47) --
	(126.02,198.49) --
	(126.02,198.49) --
	(126.02,198.51) --
	(126.02,198.51) --
	(126.02,198.53) --
	(126.02,198.53) --
	(126.02,198.54) --
	(126.02,198.54) --
	(126.02,198.57) --
	(126.03,198.57) --
	(126.03,198.59) --
	(126.03,198.59) --
	(126.03,198.61) --
	(126.04,198.61) --
	(126.04,198.63) --
	(126.04,198.63) --
	(126.04,198.64) --
	(126.04,198.64) --
	(126.04,198.66) --
	(126.05,198.66) --
	(126.05,198.68) --
	(126.05,198.68) --
	(126.05,198.70) --
	(126.06,198.70) --
	(126.06,198.72) --
	(126.06,198.72) --
	(126.06,198.74) --
	(126.06,198.74) --
	(126.06,198.76) --
	(126.08,198.76) --
	(126.08,198.78) --
	(126.08,198.78) --
	(126.08,198.80) --
	(126.08,198.80) --
	(126.08,198.82) --
	(126.09,198.82) --
	(126.09,198.84) --
	(126.09,198.84) --
	(126.09,198.86) --
	(126.09,198.86) --
	(126.09,198.88) --
	(126.10,198.88) --
	(126.10,198.90) --
	(126.10,198.90) --
	(126.10,198.92) --
	(126.11,198.92) --
	(126.11,198.94) --
	(126.12,198.94) --
	(126.12,198.96) --
	(126.12,198.96) --
	(126.12,198.98) --
	(126.13,198.98) --
	(126.13,199.00) --
	(126.14,199.00) --
	(126.14,199.02) --
	(126.15,199.02) --
	(126.15,199.04) --
	(126.15,199.04) --
	(126.15,199.06) --
	(126.15,199.06) --
	(126.15,199.08) --
	(126.16,199.08) --
	(126.16,199.10) --
	(126.16,199.10) --
	(126.16,199.12) --
	(126.17,199.12) --
	(126.17,199.14) --
	(126.17,199.14) --
	(126.17,199.16) --
	(126.18,199.16) --
	(126.18,199.18) --
	(126.18,199.18) --
	(126.18,199.20) --
	(126.18,199.20) --
	(126.18,199.22) --
	(126.19,199.22) --
	(126.19,199.24) --
	(126.19,199.24) --
	(126.19,199.26) --
	(126.19,199.26) --
	(126.19,199.27) --
	(126.19,199.27) --
	(126.19,199.29) --
	(126.20,199.29) --
	(126.20,199.31) --
	(126.20,199.31) --
	(126.20,199.33) --
	(126.21,199.33) --
	(126.21,199.35) --
	(126.21,199.35) --
	(126.21,199.37) --
	(126.23,199.37) --
	(126.23,199.39) --
	(126.23,199.39) --
	(126.23,199.41) --
	(126.24,199.41) --
	(126.24,199.43) --
	(126.25,199.43) --
	(126.25,199.45) --
	(126.25,199.45) --
	(126.25,199.47) --
	(126.27,199.47) --
	(126.27,199.49) --
	(126.28,199.49) --
	(126.28,199.51) --
	(126.29,199.51) --
	(126.29,199.53) --
	(126.29,199.53) --
	(126.29,199.55) --
	(126.29,199.55) --
	(126.29,199.57) --
	(126.29,199.57) --
	(126.29,199.59) --
	(126.30,199.59) --
	(126.30,199.61) --
	(126.30,199.61) --
	(126.30,199.63) --
	(126.31,199.63) --
	(126.31,199.65) --
	(126.31,199.65) --
	(126.31,199.67) --
	(126.32,199.67) --
	(126.32,199.69) --
	(126.32,199.69) --
	(126.32,199.71) --
	(126.32,199.71) --
	(126.32,199.73) --
	(126.33,199.73) --
	(126.33,199.75) --
	(126.34,199.75) --
	(126.34,199.77) --
	(126.34,199.77) --
	(126.34,199.79) --
	(126.35,199.79) --
	(126.35,199.81) --
	(126.35,199.81) --
	(126.35,199.83) --
	(126.35,199.83) --
	(126.35,199.85) --
	(126.35,199.85) --
	(126.35,199.87) --
	(126.36,199.87) --
	(126.36,199.88) --
	(126.36,199.88) --
	(126.36,199.90) --
	(126.37,199.90) --
	(126.37,199.92) --
	(126.37,199.92) --
	(126.37,199.94) --
	(126.39,199.94) --
	(126.39,199.96) --
	(126.39,199.96) --
	(126.39,199.98) --
	(126.39,199.98) --
	(126.39,200.00) --
	(126.40,200.00) --
	(126.40,200.02) --
	(126.43,200.02) --
	(126.43,200.04) --
	(126.43,200.04) --
	(126.43,200.06) --
	(126.43,200.06) --
	(126.43,200.08) --
	(126.43,200.08) --
	(126.43,200.10) --
	(126.44,200.10) --
	(126.44,200.12) --
	(126.44,200.12) --
	(126.44,200.14) --
	(126.44,200.14) --
	(126.44,200.16) --
	(126.44,200.16) --
	(126.44,200.18) --
	(126.44,200.18) --
	(126.44,200.20) --
	(126.45,200.20) --
	(126.45,200.22) --
	(126.45,200.22) --
	(126.45,200.24) --
	(126.46,200.24) --
	(126.46,200.26) --
	(126.46,200.26) --
	(126.46,200.28) --
	(126.48,200.28) --
	(126.48,200.30) --
	(126.49,200.30) --
	(126.49,200.32) --
	(126.49,200.32) --
	(126.49,200.34) --
	(126.49,200.34) --
	(126.49,200.36) --
	(126.51,200.36) --
	(126.51,200.38) --
	(126.52,200.38) --
	(126.52,200.40) --
	(126.52,200.40) --
	(126.52,200.41) --
	(126.52,200.41) --
	(126.52,200.43) --
	(126.52,200.43) --
	(126.52,200.45) --
	(126.52,200.45) --
	(126.52,200.47) --
	(126.52,200.47) --
	(126.52,200.49) --
	(126.52,200.49) --
	(126.52,200.51) --
	(126.53,200.51) --
	(126.53,200.53) --
	(126.53,200.53) --
	(126.53,200.55) --
	(126.54,200.55) --
	(126.54,200.57) --
	(126.55,200.57) --
	(126.55,200.59) --
	(126.57,200.59) --
	(126.57,200.61) --
	(126.57,200.61) --
	(126.57,200.63) --
	(126.58,200.63) --
	(126.58,200.65) --
	(126.58,200.65) --
	(126.58,200.67) --
	(126.58,200.67) --
	(126.58,200.68) --
	(126.59,200.68) --
	(126.59,200.70) --
	(126.61,200.70) --
	(126.61,200.72) --
	(126.62,200.72) --
	(126.62,200.74) --
	(126.65,200.74) --
	(126.65,200.76) --
	(126.68,200.76) --
	(126.68,200.78) --
	(126.68,200.78) --
	(126.68,200.80) --
	(126.68,200.80) --
	(126.68,200.82) --
	(126.69,200.82) --
	(126.69,200.84) --
	(126.69,200.84) --
	(126.69,200.86) --
	(126.69,200.86) --
	(126.69,200.88) --
	(126.70,200.88) --
	(126.70,200.90) --
	(126.70,200.90) --
	(126.70,200.92) --
	(126.70,200.92) --
	(126.70,200.94) --
	(126.71,200.94) --
	(126.71,200.95) --
	(126.73,200.95) --
	(126.73,200.97) --
	(126.74,200.97) --
	(126.74,200.99) --
	(126.74,200.99) --
	(126.74,201.01) --
	(126.74,201.01) --
	(126.74,201.03) --
	(126.75,201.03) --
	(126.75,201.05) --
	(126.75,201.05) --
	(126.75,201.07) --
	(126.76,201.07) --
	(126.76,201.09) --
	(126.76,201.09) --
	(126.76,201.11) --
	(126.76,201.11) --
	(126.76,201.13) --
	(126.78,201.13) --
	(126.78,201.15) --
	(126.78,201.15) --
	(126.78,201.17) --
	(126.78,201.17) --
	(126.78,201.19) --
	(126.79,201.19) --
	(126.79,201.21) --
	(126.80,201.21) --
	(126.80,201.23) --
	(126.80,201.23) --
	(126.80,201.25) --
	(126.81,201.25) --
	(126.81,201.27) --
	(126.81,201.27) --
	(126.81,201.29) --
	(126.81,201.29) --
	(126.81,201.30) --
	(126.81,201.30) --
	(126.81,201.33) --
	(126.81,201.33) --
	(126.81,201.34) --
	(126.81,201.34) --
	(126.81,201.36) --
	(126.82,201.36) --
	(126.82,201.38) --
	(126.82,201.38) --
	(126.82,201.40) --
	(126.82,201.40) --
	(126.82,201.42) --
	(126.82,201.42) --
	(126.82,201.44) --
	(126.83,201.44) --
	(126.83,201.46) --
	(126.83,201.46) --
	(126.83,201.48) --
	(126.85,201.48) --
	(126.85,201.50) --
	(126.85,201.50) --
	(126.85,201.52) --
	(126.85,201.52) --
	(126.85,201.54) --
	(126.86,201.54) --
	(126.86,201.56) --
	(126.87,201.56) --
	(126.87,201.58) --
	(126.87,201.58) --
	(126.87,201.60) --
	(126.88,201.60) --
	(126.88,201.62) --
	(126.89,201.62) --
	(126.89,201.64) --
	(126.89,201.64) --
	(126.89,201.66) --
	(126.90,201.66) --
	(126.90,201.68) --
	(126.92,201.68) --
	(126.92,201.69) --
	(126.92,201.69) --
	(126.92,201.71) --
	(126.93,201.71) --
	(126.93,201.73) --
	(126.94,201.73) --
	(126.94,201.75) --
	(126.95,201.75) --
	(126.95,201.77) --
	(126.95,201.77) --
	(126.95,201.79) --
	(126.95,201.79) --
	(126.95,201.81) --
	(126.95,201.81) --
	(126.95,201.83) --
	(126.96,201.83) --
	(126.96,201.85) --
	(126.96,201.85) --
	(126.96,201.87) --
	(126.97,201.87) --
	(126.97,201.89) --
	(126.97,201.89) --
	(126.97,201.91) --
	(126.98,201.91) --
	(126.98,201.93) --
	(126.99,201.93) --
	(126.99,201.95) --
	(126.99,201.95) --
	(126.99,201.97) --
	(127.00,201.97) --
	(127.00,201.99) --
	(127.01,201.99) --
	(127.01,202.01) --
	(127.03,202.01) --
	(127.03,202.03) --
	(127.03,202.03) --
	(127.03,202.05) --
	(127.03,202.05) --
	(127.03,202.07) --
	(127.05,202.07) --
	(127.05,202.08) --
	(127.06,202.08) --
	(127.06,202.10) --
	(127.06,202.10) --
	(127.06,202.12) --
	(127.06,202.12) --
	(127.06,202.14) --
	(127.07,202.14) --
	(127.07,202.16) --
	(127.09,202.16) --
	(127.09,202.18) --
	(127.10,202.18) --
	(127.10,202.20) --
	(127.11,202.20) --
	(127.11,202.22) --
	(127.11,202.22) --
	(127.11,202.24) --
	(127.12,202.24) --
	(127.12,202.26) --
	(127.13,202.26) --
	(127.13,202.28) --
	(127.13,202.28) --
	(127.13,202.30) --
	(127.13,202.30) --
	(127.13,202.32) --
	(127.14,202.32) --
	(127.14,202.34) --
	(127.14,202.34) --
	(127.14,202.36) --
	(127.15,202.36) --
	(127.15,202.38) --
	(127.15,202.38) --
	(127.15,202.40) --
	(127.16,202.40) --
	(127.16,202.42) --
	(127.16,202.42) --
	(127.16,202.44) --
	(127.16,202.44) --
	(127.16,202.46) --
	(127.17,202.46) --
	(127.17,202.48) --
	(127.17,202.48) --
	(127.17,202.50) --
	(127.18,202.50) --
	(127.18,202.52) --
	(127.21,202.52) --
	(127.21,202.54) --
	(127.22,202.54) --
	(127.22,202.56) --
	(127.22,202.56) --
	(127.22,202.58) --
	(127.23,202.58) --
	(127.23,202.59) --
	(127.24,202.59) --
	(127.24,202.61) --
	(127.25,202.61) --
	(127.25,202.63) --
	(127.25,202.63) --
	(127.25,202.65) --
	(127.27,202.65) --
	(127.27,202.67) --
	(127.28,202.67) --
	(127.28,202.69) --
	(127.28,202.69) --
	(127.28,202.71) --
	(127.29,202.71) --
	(127.29,202.73) --
	(127.29,202.73) --
	(127.29,202.75) --
	(127.30,202.75) --
	(127.30,202.77) --
	(127.31,202.77) --
	(127.31,202.79) --
	(127.31,202.79) --
	(127.31,202.81) --
	(127.31,202.81) --
	(127.31,202.83) --
	(127.33,202.83) --
	(127.33,202.85) --
	(127.33,202.85) --
	(127.33,202.87) --
	(127.33,202.87) --
	(127.33,202.89) --
	(127.34,202.89) --
	(127.34,202.91) --
	(127.35,202.91) --
	(127.35,202.93) --
	(127.35,202.93) --
	(127.35,202.94) --
	(127.37,202.94) --
	(127.37,202.96) --
	(127.37,202.96) --
	(127.37,202.98) --
	(127.37,202.98) --
	(127.37,203.00) --
	(127.38,203.00) --
	(127.38,203.02) --
	(127.39,203.02) --
	(127.39,203.04) --
	(127.39,203.04) --
	(127.39,203.06) --
	(127.40,203.06) --
	(127.40,203.08) --
	(127.40,203.08) --
	(127.40,203.10) --
	(127.41,203.10) --
	(127.41,203.12) --
	(127.42,203.12) --
	(127.42,203.14) --
	(127.43,203.14) --
	(127.43,203.16) --
	(127.45,203.16) --
	(127.45,203.18) --
	(127.45,203.18) --
	(127.45,203.20) --
	(127.49,203.20) --
	(127.49,203.22) --
	(127.49,203.22) --
	(127.49,203.23) --
	(127.49,203.23) --
	(127.49,203.25) --
	(127.51,203.25) --
	(127.51,203.27) --
	(127.52,203.27) --
	(127.52,203.29) --
	(127.52,203.29) --
	(127.52,203.31) --
	(127.53,203.31) --
	(127.53,203.33) --
	(127.55,203.33) --
	(127.55,203.35) --
	(127.58,203.35) --
	(127.58,203.37) --
	(127.59,203.37) --
	(127.59,203.39) --
	(127.59,203.39) --
	(127.59,203.41) --
	(127.60,203.41) --
	(127.60,203.43) --
	(127.61,203.43) --
	(127.61,203.45) --
	(127.61,203.45) --
	(127.61,203.47) --
	(127.62,203.47) --
	(127.62,203.49) --
	(127.62,203.49) --
	(127.62,203.51) --
	(127.62,203.51) --
	(127.62,203.52) --
	(127.63,203.52) --
	(127.63,203.54) --
	(127.63,203.54) --
	(127.63,203.56) --
	(127.63,203.56) --
	(127.63,203.58) --
	(127.64,203.58) --
	(127.64,203.60) --
	(127.65,203.60) --
	(127.65,203.62) --
	(127.66,203.62) --
	(127.66,203.64) --
	(127.67,203.64) --
	(127.67,203.66) --
	(127.67,203.66) --
	(127.67,203.68) --
	(127.68,203.68) --
	(127.68,203.70) --
	(127.69,203.70) --
	(127.69,203.72) --
	(127.70,203.72) --
	(127.70,203.74) --
	(127.70,203.74) --
	(127.70,203.76) --
	(127.70,203.76) --
	(127.70,203.78) --
	(127.70,203.78) --
	(127.70,203.80) --
	(127.70,203.80) --
	(127.70,203.82) --
	(127.71,203.82) --
	(127.71,203.83) --
	(127.72,203.83) --
	(127.72,203.85) --
	(127.72,203.85) --
	(127.72,203.87) --
	(127.73,203.87) --
	(127.73,203.89) --
	(127.73,203.89) --
	(127.73,203.91) --
	(127.74,203.91) --
	(127.74,203.93) --
	(127.74,203.93) --
	(127.74,203.95) --
	(127.76,203.95) --
	(127.76,203.97) --
	(127.76,203.97) --
	(127.76,203.99) --
	(127.76,203.99) --
	(127.76,204.01) --
	(127.76,204.01) --
	(127.76,204.03) --
	(127.77,204.03) --
	(127.77,204.05) --
	(127.78,204.05) --
	(127.78,204.07) --
	(127.79,204.07) --
	(127.79,204.09) --
	(127.79,204.09) --
	(127.79,204.11) --
	(127.80,204.11) --
	(127.80,204.13) --
	(127.80,204.13) --
	(127.80,204.15) --
	(127.81,204.15) --
	(127.81,204.17) --
	(127.81,204.17) --
	(127.81,204.18) --
	(127.83,204.18) --
	(127.83,204.20) --
	(127.83,204.20) --
	(127.83,204.22) --
	(127.83,204.22) --
	(127.83,204.24) --
	(127.83,204.24) --
	(127.83,204.26) --
	(127.83,204.26) --
	(127.83,204.28) --
	(127.84,204.28) --
	(127.84,204.30) --
	(127.84,204.30) --
	(127.84,204.32) --
	(127.85,204.32) --
	(127.85,204.34) --
	(127.85,204.34) --
	(127.85,204.36) --
	(127.86,204.36) --
	(127.86,204.38) --
	(127.86,204.38) --
	(127.86,204.40) --
	(127.87,204.40) --
	(127.87,204.42) --
	(127.88,204.42) --
	(127.88,204.44) --
	(127.89,204.44) --
	(127.89,204.45) --
	(127.89,204.45) --
	(127.89,204.47) --
	(127.89,204.47) --
	(127.89,204.49) --
	(127.90,204.49) --
	(127.90,204.51) --
	(127.93,204.51) --
	(127.93,204.53) --
	(127.96,204.53) --
	(127.96,204.55) --
	(127.97,204.55) --
	(127.97,204.57) --
	(127.98,204.57) --
	(127.98,204.59) --
	(127.99,204.59) --
	(127.99,204.61) --
	(128.00,204.61) --
	(128.00,204.63) --
	(128.00,204.63) --
	(128.00,204.65) --
	(128.01,204.65) --
	(128.01,204.67) --
	(128.03,204.67) --
	(128.03,204.69) --
	(128.04,204.69) --
	(128.04,204.71) --
	(128.04,204.71) --
	(128.04,204.73) --
	(128.04,204.73) --
	(128.04,204.75) --
	(128.06,204.75) --
	(128.06,204.77) --
	(128.07,204.77) --
	(128.07,204.78) --
	(128.07,204.78) --
	(128.07,204.80) --
	(128.07,204.80) --
	(128.07,204.82) --
	(128.08,204.82) --
	(128.08,204.84) --
	(128.09,204.84) --
	(128.09,204.86) --
	(128.09,204.86) --
	(128.09,204.88) --
	(128.10,204.88) --
	(128.10,204.90) --
	(128.10,204.90) --
	(128.10,204.92) --
	(128.11,204.92) --
	(128.11,204.93) --
	(128.12,204.93) --
	(128.12,204.95) --
	(128.12,204.95) --
	(128.12,204.97) --
	(128.13,204.97) --
	(128.13,204.99) --
	(128.14,204.99) --
	(128.14,205.01) --
	(128.15,205.01) --
	(128.15,205.03) --
	(128.15,205.03) --
	(128.15,205.05) --
	(128.17,205.05) --
	(128.17,205.07) --
	(128.17,205.07) --
	(128.17,205.09) --
	(128.18,205.09) --
	(128.18,205.11) --
	(128.19,205.11) --
	(128.19,205.13) --
	(128.20,205.13) --
	(128.20,205.15) --
	(128.21,205.15) --
	(128.21,205.17) --
	(128.21,205.17) --
	(128.21,205.18) --
	(128.22,205.18) --
	(128.22,205.20) --
	(128.22,205.20) --
	(128.22,205.23) --
	(128.23,205.23) --
	(128.23,205.24) --
	(128.24,205.24) --
	(128.24,205.26) --
	(128.25,205.26) --
	(128.25,205.28) --
	(128.25,205.28) --
	(128.25,205.30) --
	(128.27,205.30) --
	(128.27,205.32) --
	(128.28,205.32) --
	(128.28,205.34) --
	(128.28,205.34) --
	(128.28,205.36) --
	(128.28,205.36) --
	(128.28,205.38) --
	(128.30,205.38) --
	(128.30,205.40) --
	(128.31,205.40) --
	(128.31,205.42) --
	(128.31,205.42) --
	(128.31,205.44) --
	(128.31,205.44) --
	(128.31,205.45) --
	(128.31,205.45) --
	(128.31,205.47) --
	(128.32,205.47) --
	(128.32,205.49) --
	(128.32,205.49) --
	(128.32,205.51) --
	(128.33,205.51) --
	(128.33,205.53) --
	(128.33,205.53) --
	(128.33,205.55) --
	(128.34,205.55) --
	(128.34,205.57) --
	(128.37,205.57) --
	(128.37,205.59) --
	(128.38,205.59) --
	(128.38,205.61) --
	(128.38,205.61) --
	(128.38,205.63) --
	(128.38,205.63) --
	(128.38,205.65) --
	(128.39,205.65) --
	(128.39,205.67) --
	(128.39,205.67) --
	(128.39,205.68) --
	(128.40,205.68) --
	(128.40,205.70) --
	(128.41,205.70) --
	(128.41,205.72) --
	(128.41,205.72) --
	(128.41,205.74) --
	(128.42,205.74) --
	(128.42,205.76) --
	(128.43,205.76) --
	(128.43,205.78) --
	(128.43,205.78) --
	(128.43,205.80) --
	(128.43,205.80) --
	(128.43,205.82) --
	(128.44,205.82) --
	(128.44,205.84) --
	(128.45,205.84) --
	(128.45,205.86) --
	(128.45,205.86) --
	(128.45,205.88) --
	(128.46,205.88) --
	(128.46,205.90) --
	(128.46,205.90) --
	(128.46,205.92) --
	(128.49,205.92) --
	(128.49,205.94) --
	(128.51,205.94) --
	(128.51,205.96) --
	(128.52,205.96) --
	(128.52,205.98) --
	(128.53,205.98) --
	(128.53,205.99) --
	(128.53,205.99) --
	(128.53,206.01) --
	(128.54,206.01) --
	(128.54,206.03) --
	(128.54,206.03) --
	(128.54,206.05) --
	(128.55,206.05) --
	(128.55,206.07) --
	(128.56,206.07) --
	(128.56,206.09) --
	(128.58,206.09) --
	(128.58,206.11) --
	(128.58,206.11) --
	(128.58,206.13) --
	(128.58,206.13) --
	(128.58,206.15) --
	(128.58,206.15) --
	(128.58,206.17) --
	(128.60,206.17) --
	(128.60,206.18) --
	(128.61,206.18) --
	(128.61,206.21) --
	(128.61,206.21) --
	(128.61,206.22) --
	(128.61,206.22) --
	(128.61,206.24) --
	(128.62,206.24) --
	(128.62,206.26) --
	(128.63,206.26) --
	(128.63,206.28) --
	(128.64,206.28) --
	(128.64,206.30) --
	(128.66,206.30) --
	(128.66,206.32) --
	(128.66,206.32) --
	(128.66,206.34) --
	(128.67,206.34) --
	(128.67,206.36) --
	(128.67,206.36) --
	(128.67,206.38) --
	(128.68,206.38) --
	(128.68,206.40) --
	(128.73,206.40) --
	(128.73,206.41) --
	(128.73,206.41) --
	(128.73,206.44) --
	(128.73,206.44) --
	(128.73,206.46) --
	(128.73,206.46) --
	(128.73,206.48) --
	(128.74,206.48) --
	(128.74,206.49) --
	(128.74,206.49) --
	(128.74,206.51) --
	(128.75,206.51) --
	(128.75,206.53) --
	(128.75,206.53) --
	(128.75,206.55) --
	(128.75,206.55) --
	(128.75,206.57) --
	(128.76,206.57) --
	(128.76,206.59) --
	(128.76,206.59) --
	(128.76,206.61) --
	(128.76,206.61) --
	(128.76,206.62) --
	(128.77,206.62) --
	(128.77,206.64) --
	(128.77,206.64) --
	(128.77,206.66) --
	(128.78,206.66) --
	(128.78,206.68) --
	(128.79,206.68) --
	(128.79,206.70) --
	(128.79,206.70) --
	(128.79,206.72) --
	(128.80,206.72) --
	(128.80,206.74) --
	(128.82,206.74) --
	(128.82,206.76) --
	(128.82,206.76) --
	(128.82,206.78) --
	(128.83,206.78) --
	(128.83,206.80) --
	(128.85,206.80) --
	(128.85,206.82) --
	(128.86,206.82) --
	(128.86,206.84) --
	(128.87,206.84) --
	(128.87,206.85) --
	(128.89,206.85) --
	(128.89,206.87) --
	(128.90,206.87) --
	(128.90,206.89) --
	(128.90,206.89) --
	(128.90,206.91) --
	(128.91,206.91) --
	(128.91,206.93) --
	(128.91,206.93) --
	(128.91,206.95) --
	(128.91,206.95) --
	(128.91,206.97) --
	(128.92,206.97) --
	(128.92,206.99) --
	(128.92,206.99) --
	(128.92,207.01) --
	(128.92,207.01) --
	(128.92,207.03) --
	(128.93,207.03) --
	(128.93,207.05) --
	(128.93,207.05) --
	(128.93,207.07) --
	(128.93,207.07) --
	(128.93,207.08) --
	(128.94,207.08) --
	(128.94,207.10) --
	(128.94,207.10) --
	(128.94,207.12) --
	(128.94,207.12) --
	(128.94,207.14) --
	(128.94,207.14) --
	(128.94,207.16) --
	(128.94,207.16) --
	(128.94,207.18) --
	(128.94,207.18) --
	(128.94,207.20) --
	(128.99,207.20) --
	(128.99,207.22) --
	(129.00,207.22) --
	(129.00,207.24) --
	(129.02,207.24) --
	(129.02,207.26) --
	(129.02,207.26) --
	(129.02,207.28) --
	(129.04,207.28) --
	(129.04,207.30) --
	(129.04,207.30) --
	(129.04,207.32) --
	(129.04,207.32) --
	(129.04,207.34) --
	(129.07,207.34) --
	(129.07,207.36) --
	(129.07,207.36) --
	(129.07,207.37) --
	(129.10,207.37) --
	(129.10,207.39) --
	(129.11,207.39) --
	(129.11,207.41) --
	(129.11,207.41) --
	(129.11,207.43) --
	(129.11,207.43) --
	(129.11,207.45) --
	(129.12,207.45) --
	(129.12,207.47) --
	(129.13,207.47) --
	(129.13,207.49) --
	(129.13,207.49) --
	(129.13,207.51) --
	(129.13,207.51) --
	(129.13,207.52) --
	(129.16,207.52) --
	(129.16,207.54) --
	(129.16,207.54) --
	(129.16,207.56) --
	(129.17,207.56) --
	(129.17,207.58) --
	(129.18,207.58) --
	(129.18,207.60) --
	(129.18,207.60) --
	(129.18,207.62) --
	(129.18,207.62) --
	(129.18,207.64) --
	(129.18,207.64) --
	(129.18,207.66) --
	(129.20,207.66) --
	(129.20,207.68) --
	(129.20,207.68) --
	(129.20,207.70) --
	(129.21,207.70) --
	(129.21,207.71) --
	(129.21,207.71) --
	(129.21,207.73) --
	(129.22,207.73) --
	(129.22,207.75) --
	(129.22,207.75) --
	(129.22,207.77) --
	(129.23,207.77) --
	(129.23,207.79) --
	(129.23,207.79) --
	(129.23,207.81) --
	(129.23,207.81) --
	(129.23,207.83) --
	(129.24,207.83) --
	(129.24,207.85) --
	(129.24,207.85) --
	(129.24,207.87) --
	(129.24,207.87) --
	(129.24,207.89) --
	(129.25,207.89) --
	(129.25,207.91) --
	(129.25,207.91) --
	(129.25,207.92) --
	(129.25,207.92) --
	(129.25,207.94) --
	(129.26,207.94) --
	(129.26,207.96) --
	(129.27,207.96) --
	(129.27,207.98) --
	(129.27,207.98) --
	(129.27,208.00) --
	(129.27,208.00) --
	(129.27,208.02) --
	(129.28,208.02) --
	(129.28,208.04) --
	(129.28,208.04) --
	(129.28,208.06) --
	(129.29,208.06) --
	(129.29,208.08) --
	(129.30,208.08) --
	(129.30,208.10) --
	(129.30,208.10) --
	(129.30,208.12) --
	(129.32,208.12) --
	(129.32,208.14) --
	(129.33,208.14) --
	(129.33,208.16) --
	(129.33,208.16) --
	(129.33,208.18) --
	(129.33,208.18) --
	(129.33,208.20) --
	(129.34,208.20) --
	(129.34,208.22) --
	(129.34,208.22) --
	(129.34,208.24) --
	(129.36,208.24) --
	(129.36,208.25) --
	(129.36,208.25) --
	(129.36,208.27) --
	(129.37,208.27) --
	(129.37,208.29) --
	(129.37,208.29) --
	(129.37,208.31) --
	(129.38,208.31) --
	(129.38,208.33) --
	(129.39,208.33) --
	(129.39,208.35) --
	(129.40,208.35) --
	(129.40,208.37) --
	(129.40,208.37) --
	(129.40,208.39) --
	(129.42,208.39) --
	(129.42,208.41) --
	(129.42,208.41) --
	(129.42,208.42) --
	(129.44,208.42) --
	(129.44,208.44) --
	(129.46,208.44) --
	(129.46,208.46) --
	(129.47,208.46) --
	(129.47,208.48) --
	(129.47,208.48) --
	(129.47,208.50) --
	(129.47,208.50) --
	(129.47,208.52) --
	(129.48,208.52) --
	(129.48,208.54) --
	(129.49,208.54) --
	(129.49,208.56) --
	(129.49,208.56) --
	(129.49,208.58) --
	(129.50,208.58) --
	(129.50,208.60) --
	(129.51,208.60) --
	(129.51,208.61) --
	(129.51,208.61) --
	(129.51,208.63) --
	(129.52,208.63) --
	(129.52,208.65) --
	(129.53,208.65) --
	(129.53,208.67) --
	(129.53,208.67) --
	(129.53,208.69) --
	(129.54,208.69) --
	(129.54,208.71) --
	(129.55,208.71) --
	(129.55,208.73) --
	(129.56,208.73) --
	(129.56,208.75) --
	(129.57,208.75) --
	(129.57,208.77) --
	(129.57,208.77) --
	(129.57,208.78) --
	(129.59,208.78) --
	(129.59,208.80) --
	(129.59,208.80) --
	(129.59,208.82) --
	(129.60,208.82) --
	(129.60,208.84) --
	(129.60,208.84) --
	(129.60,208.86) --
	(129.61,208.86) --
	(129.61,208.88) --
	(129.61,208.88) --
	(129.61,208.90) --
	(129.62,208.90) --
	(129.62,208.92) --
	(129.62,208.92) --
	(129.62,208.93) --
	(129.62,208.93) --
	(129.62,208.95) --
	(129.63,208.95) --
	(129.63,208.97) --
	(129.64,208.97) --
	(129.64,208.99) --
	(129.65,208.99) --
	(129.65,209.01) --
	(129.66,209.01) --
	(129.66,209.03) --
	(129.67,209.03) --
	(129.67,209.05) --
	(129.67,209.05) --
	(129.67,209.07) --
	(129.67,209.07) --
	(129.67,209.09) --
	(129.68,209.09) --
	(129.68,209.11) --
	(129.68,209.11) --
	(129.68,209.12) --
	(129.68,209.12) --
	(129.68,209.14) --
	(129.68,209.14) --
	(129.68,209.16) --
	(129.69,209.16) --
	(129.69,209.18) --
	(129.70,209.18) --
	(129.70,209.20) --
	(129.70,209.20) --
	(129.70,209.22) --
	(129.71,209.22) --
	(129.71,209.24) --
	(129.72,209.24) --
	(129.72,209.26) --
	(129.73,209.26) --
	(129.73,209.28) --
	(129.73,209.28) --
	(129.73,209.29) --
	(129.74,209.29) --
	(129.74,209.31) --
	(129.75,209.31) --
	(129.75,209.34) --
	(129.75,209.34) --
	(129.75,209.35) --
	(129.76,209.35) --
	(129.76,209.37) --
	(129.76,209.37) --
	(129.76,209.39) --
	(129.76,209.39) --
	(129.76,209.41) --
	(129.76,209.41) --
	(129.76,209.43) --
	(129.77,209.43) --
	(129.77,209.45) --
	(129.77,209.45) --
	(129.77,209.47) --
	(129.78,209.47) --
	(129.78,209.49) --
	(129.79,209.49) --
	(129.79,209.51) --
	(129.80,209.51) --
	(129.80,209.53) --
	(129.81,209.53) --
	(129.81,209.55) --
	(129.82,209.55) --
	(129.82,209.57) --
	(129.82,209.57) --
	(129.82,209.58) --
	(129.82,209.58) --
	(129.82,209.60) --
	(129.82,209.60) --
	(129.82,209.62) --
	(129.82,209.62) --
	(129.82,209.64) --
	(129.84,209.64) --
	(129.84,209.66) --
	(129.84,209.66) --
	(129.84,209.68) --
	(129.85,209.68) --
	(129.85,209.70) --
	(129.87,209.70) --
	(129.87,209.72) --
	(129.87,209.72) --
	(129.87,209.74) --
	(129.87,209.74) --
	(129.87,209.75) --
	(129.88,209.75) --
	(129.88,209.77) --
	(129.90,209.77) --
	(129.90,209.79) --
	(129.92,209.79) --
	(129.92,209.81) --
	(129.93,209.81) --
	(129.93,209.83) --
	(129.93,209.83) --
	(129.93,209.85) --
	(129.95,209.85) --
	(129.95,209.87) --
	(129.95,209.87) --
	(129.95,209.89) --
	(129.96,209.89) --
	(129.96,209.91) --
	(129.97,209.91) --
	(129.97,209.93) --
	(129.97,209.93) --
	(129.97,209.95) --
	(129.98,209.95) --
	(129.98,209.96) --
	(129.98,209.96) --
	(129.98,209.98) --
	(129.98,209.98) --
	(129.98,210.00) --
	(129.99,210.00) --
	(129.99,210.02) --
	(129.99,210.02) --
	(129.99,210.04) --
	(129.99,210.04) --
	(129.99,210.06) --
	(129.99,210.06) --
	(129.99,210.08) --
	(130.01,210.08) --
	(130.01,210.09) --
	(130.01,210.09) --
	(130.01,210.11) --
	(130.02,210.11) --
	(130.02,210.13) --
	(130.02,210.13) --
	(130.02,210.15) --
	(130.02,210.15) --
	(130.02,210.17) --
	(130.04,210.17) --
	(130.04,210.19) --
	(130.05,210.19) --
	(130.05,210.21) --
	(130.05,210.21) --
	(130.05,210.23) --
	(130.06,210.23) --
	(130.06,210.25) --
	(130.10,210.25) --
	(130.10,210.27) --
	(130.10,210.27) --
	(130.10,210.29) --
	(130.10,210.29) --
	(130.10,210.31) --
	(130.10,210.31) --
	(130.10,210.33) --
	(130.12,210.33) --
	(130.12,210.35) --
	(130.12,210.35) --
	(130.12,210.36) --
	(130.14,210.36) --
	(130.14,210.38) --
	(130.15,210.38) --
	(130.15,210.40) --
	(130.15,210.40) --
	(130.15,210.42) --
	(130.16,210.42) --
	(130.16,210.44) --
	(130.16,210.44) --
	(130.16,210.46) --
	(130.17,210.46) --
	(130.17,210.48) --
	(130.18,210.48) --
	(130.18,210.50) --
	(130.21,210.50) --
	(130.21,210.52) --
	(130.21,210.52) --
	(130.21,210.53) --
	(130.22,210.53) --
	(130.22,210.55) --
	(130.24,210.55) --
	(130.24,210.57) --
	(130.24,210.57) --
	(130.24,210.59) --
	(130.24,210.59) --
	(130.24,210.61) --
	(130.26,210.61) --
	(130.26,210.63) --
	(130.26,210.63) --
	(130.26,210.65) --
	(130.27,210.65) --
	(130.27,210.67) --
	(130.28,210.67) --
	(130.28,210.68) --
	(130.29,210.68) --
	(130.29,210.70) --
	(130.29,210.70) --
	(130.29,210.72) --
	(130.29,210.72) --
	(130.29,210.74) --
	(130.31,210.74) --
	(130.31,210.76) --
	(130.32,210.76) --
	(130.32,210.78) --
	(130.32,210.78) --
	(130.32,210.80) --
	(130.34,210.80) --
	(130.34,210.82) --
	(130.35,210.82) --
	(130.35,210.84) --
	(130.36,210.84) --
	(130.36,210.86) --
	(130.36,210.86) --
	(130.36,210.87) --
	(130.37,210.87) --
	(130.37,210.89) --
	(130.38,210.89) --
	(130.38,210.91) --
	(130.38,210.91) --
	(130.38,210.93) --
	(130.38,210.93) --
	(130.38,210.95) --
	(130.39,210.95) --
	(130.39,210.97) --
	(130.40,210.97) --
	(130.40,210.99) --
	(130.41,210.99) --
	(130.41,211.01) --
	(130.41,211.01) --
	(130.41,211.03) --
	(130.41,211.03) --
	(130.41,211.04) --
	(130.42,211.04) --
	(130.42,211.06) --
	(130.43,211.06) --
	(130.43,211.08) --
	(130.43,211.08) --
	(130.43,211.10) --
	(130.43,211.10) --
	(130.43,211.12) --
	(130.44,211.12) --
	(130.44,211.14) --
	(130.46,211.14) --
	(130.46,211.16) --
	(130.52,211.16) --
	(130.52,211.18) --
	(130.53,211.18) --
	(130.53,211.20) --
	(130.58,211.20) --
	(130.58,211.21) --
	(130.58,211.21) --
	(130.58,211.23) --
	(130.58,211.23) --
	(130.58,211.25) --
	(130.60,211.25) --
	(130.60,211.27) --
	(130.60,211.27) --
	(130.60,211.29) --
	(130.61,211.29) --
	(130.61,211.31) --
	(130.61,211.31) --
	(130.61,211.33) --
	(130.62,211.33) --
	(130.62,211.35) --
	(130.63,211.35) --
	(130.63,211.37) --
	(130.63,211.37) --
	(130.63,211.39) --
	(130.65,211.39) --
	(130.65,211.40) --
	(130.67,211.40) --
	(130.67,211.42) --
	(130.69,211.42) --
	(130.69,211.44) --
	(130.69,211.44) --
	(130.69,211.46) --
	(130.69,211.46) --
	(130.69,211.48) --
	(130.71,211.48) --
	(130.71,211.50) --
	(130.71,211.50) --
	(130.71,211.52) --
	(130.72,211.52) --
	(130.72,211.54) --
	(130.73,211.54) --
	(130.73,211.56) --
	(130.74,211.56) --
	(130.74,211.57) --
	(130.74,211.57) --
	(130.74,211.59) --
	(130.76,211.59) --
	(130.76,211.61) --
	(130.77,211.61) --
	(130.77,211.63) --
	(130.77,211.63) --
	(130.77,211.65) --
	(130.78,211.65) --
	(130.78,211.67) --
	(130.80,211.67) --
	(130.80,211.69) --
	(130.80,211.69) --
	(130.80,211.71) --
	(130.80,211.71) --
	(130.80,211.73) --
	(130.81,211.73) --
	(130.81,211.75) --
	(130.82,211.75) --
	(130.82,211.77) --
	(130.83,211.77) --
	(130.83,211.78) --
	(130.84,211.78) --
	(130.84,211.80) --
	(130.84,211.80) --
	(130.84,211.82) --
	(130.85,211.82) --
	(130.85,211.84) --
	(130.86,211.84) --
	(130.86,211.86) --
	(130.87,211.86) --
	(130.87,211.88) --
	(130.88,211.88) --
	(130.88,211.90) --
	(130.88,211.90) --
	(130.88,211.92) --
	(130.89,211.92) --
	(130.89,211.94) --
	(130.89,211.94) --
	(130.89,211.96) --
	(130.90,211.96) --
	(130.90,211.98) --
	(130.91,211.98) --
	(130.91,212.00) --
	(130.91,212.00) --
	(130.91,212.01) --
	(130.92,212.01) --
	(130.92,212.03) --
	(130.92,212.03) --
	(130.92,212.05) --
	(130.92,212.05) --
	(130.92,212.07) --
	(130.94,212.07) --
	(130.94,212.09) --
	(130.94,212.09) --
	(130.94,212.11) --
	(130.96,212.11) --
	(130.96,212.12) --
	(130.96,212.12) --
	(130.96,212.14) --
	(130.96,212.14) --
	(130.96,212.16) --
	(130.99,212.16) --
	(130.99,212.18) --
	(130.99,212.18) --
	(130.99,212.20) --
	(131.00,212.20) --
	(131.00,212.22) --
	(131.01,212.22) --
	(131.01,212.24) --
	(131.01,212.24) --
	(131.01,212.26) --
	(131.03,212.26) --
	(131.03,212.28) --
	(131.04,212.28) --
	(131.04,212.30) --
	(131.04,212.30) --
	(131.04,212.31) --
	(131.04,212.31) --
	(131.04,212.33) --
	(131.06,212.33) --
	(131.06,212.35) --
	(131.06,212.35) --
	(131.06,212.37) --
	(131.06,212.37) --
	(131.06,212.39) --
	(131.07,212.39) --
	(131.07,212.41) --
	(131.08,212.41) --
	(131.08,212.43) --
	(131.09,212.43) --
	(131.09,212.45) --
	(131.10,212.45) --
	(131.10,212.47) --
	(131.12,212.47) --
	(131.12,212.49) --
	(131.12,212.49) --
	(131.12,212.51) --
	(131.12,212.51) --
	(131.12,212.53) --
	(131.12,212.53) --
	(131.12,212.54) --
	(131.14,212.54) --
	(131.14,212.56) --
	(131.14,212.56) --
	(131.14,212.58) --
	(131.17,212.58) --
	(131.17,212.60) --
	(131.17,212.60) --
	(131.17,212.62) --
	(131.18,212.62) --
	(131.18,212.64) --
	(131.20,212.64) --
	(131.20,212.66) --
	(131.20,212.66) --
	(131.20,212.68) --
	(131.21,212.68) --
	(131.21,212.70) --
	(131.23,212.70) --
	(131.23,212.71) --
	(131.23,212.71) --
	(131.23,212.73) --
	(131.24,212.73) --
	(131.24,212.75) --
	(131.24,212.75) --
	(131.24,212.77) --
	(131.25,212.77) --
	(131.25,212.79) --
	(131.27,212.79) --
	(131.27,212.81) --
	(131.28,212.81) --
	(131.28,212.83) --
	(131.28,212.83) --
	(131.28,212.85) --
	(131.29,212.85) --
	(131.29,212.87) --
	(131.29,212.87) --
	(131.29,212.89) --
	(131.29,212.89) --
	(131.29,212.90) --
	(131.31,212.90) --
	(131.31,212.92) --
	(131.31,212.92) --
	(131.31,212.94) --
	(131.32,212.94) --
	(131.32,212.96) --
	(131.32,212.96) --
	(131.32,212.98) --
	(131.34,212.98) --
	(131.34,213.00) --
	(131.36,213.00) --
	(131.36,213.02) --
	(131.36,213.02) --
	(131.36,213.03) --
	(131.36,213.03) --
	(131.36,213.05) --
	(131.37,213.05) --
	(131.37,213.07) --
	(131.37,213.07) --
	(131.37,213.09) --
	(131.38,213.09) --
	(131.38,213.11) --
	(131.38,213.11) --
	(131.38,213.13) --
	(131.39,213.13) --
	(131.39,213.15) --
	(131.39,213.15) --
	(131.39,213.16) --
	(131.41,213.16) --
	(131.41,213.18) --
	(131.43,213.18) --
	(131.43,213.20) --
	(131.44,213.20) --
	(131.44,213.22) --
	(131.44,213.22) --
	(131.44,213.24) --
	(131.45,213.24) --
	(131.45,213.26) --
	(131.46,213.26) --
	(131.46,213.28) --
	(131.47,213.28) --
	(131.47,213.30) --
	(131.47,213.30) --
	(131.47,213.32) --
	(131.48,213.32) --
	(131.48,213.34) --
	(131.49,213.34) --
	(131.49,213.36) --
	(131.50,213.36) --
	(131.50,213.38) --
	(131.50,213.38) --
	(131.50,213.39) --
	(131.53,213.39) --
	(131.53,213.41) --
	(131.53,213.41) --
	(131.53,213.43) --
	(131.53,213.43) --
	(131.53,213.45) --
	(131.53,213.45) --
	(131.53,213.47) --
	(131.55,213.47) --
	(131.55,213.49) --
	(131.55,213.49) --
	(131.55,213.51) --
	(131.57,213.51) --
	(131.57,213.53) --
	(131.57,213.53) --
	(131.57,213.54) --
	(131.58,213.54) --
	(131.58,213.56) --
	(131.58,213.56) --
	(131.58,213.58) --
	(131.59,213.58) --
	(131.59,213.60) --
	(131.61,213.60) --
	(131.61,213.62) --
	(131.62,213.62) --
	(131.62,213.64) --
	(131.62,213.64) --
	(131.62,213.65) --
	(131.64,213.65) --
	(131.64,213.67) --
	(131.64,213.67) --
	(131.64,213.69) --
	(131.65,213.69) --
	(131.65,213.71) --
	(131.66,213.71) --
	(131.66,213.73) --
	(131.67,213.73) --
	(131.67,213.75) --
	(131.70,213.75) --
	(131.70,213.77) --
	(131.70,213.77) --
	(131.70,213.79) --
	(131.73,213.79) --
	(131.73,213.81) --
	(131.74,213.81) --
	(131.74,213.82) --
	(131.75,213.82) --
	(131.75,213.84) --
	(131.76,213.84) --
	(131.76,213.86) --
	(131.77,213.86) --
	(131.77,213.88) --
	(131.78,213.88) --
	(131.78,213.90) --
	(131.78,213.90) --
	(131.78,213.92) --
	(131.79,213.92) --
	(131.79,213.94) --
	(131.79,213.94) --
	(131.79,213.96) --
	(131.80,213.96) --
	(131.80,213.97) --
	(131.81,213.97) --
	(131.81,213.99) --
	(131.82,213.99) --
	(131.82,214.01) --
	(131.82,214.01) --
	(131.82,214.03) --
	(131.82,214.03) --
	(131.82,214.05) --
	(131.86,214.05) --
	(131.86,214.07) --
	(131.86,214.07) --
	(131.86,214.09) --
	(131.86,214.09) --
	(131.86,214.10) --
	(131.86,214.10) --
	(131.86,214.12) --
	(131.86,214.12) --
	(131.86,214.14) --
	(131.87,214.14) --
	(131.87,214.16) --
	(131.90,214.16) --
	(131.90,214.18) --
	(131.90,214.18) --
	(131.90,214.20) --
	(131.90,214.20) --
	(131.90,214.21) --
	(131.91,214.21) --
	(131.91,214.23) --
	(131.92,214.23) --
	(131.92,214.25) --
	(131.93,214.25) --
	(131.93,214.27) --
	(131.93,214.27) --
	(131.93,214.29) --
	(131.94,214.29) --
	(131.94,214.31) --
	(131.94,214.31) --
	(131.94,214.32) --
	(131.97,214.32) --
	(131.97,214.34) --
	(131.97,214.34) --
	(131.97,214.36) --
	(131.98,214.36) --
	(131.98,214.38) --
	(131.98,214.38) --
	(131.98,214.40) --
	(132.00,214.40) --
	(132.00,214.42) --
	(132.01,214.42) --
	(132.01,214.44) --
	(132.03,214.44) --
	(132.03,214.45) --
	(132.03,214.45) --
	(132.03,214.47) --
	(132.05,214.47) --
	(132.05,214.49) --
	(132.05,214.49) --
	(132.05,214.51) --
	(132.06,214.51) --
	(132.06,214.53) --
	(132.06,214.53) --
	(132.06,214.55) --
	(132.06,214.55) --
	(132.06,214.57) --
	(132.06,214.57) --
	(132.06,214.59) --
	(132.07,214.59) --
	(132.07,214.61) --
	(132.08,214.61) --
	(132.08,214.62) --
	(132.09,214.62) --
	(132.09,214.64) --
	(132.09,214.64) --
	(132.09,214.66) --
	(132.10,214.66) --
	(132.10,214.68) --
	(132.11,214.68) --
	(132.11,214.70) --
	(132.11,214.70) --
	(132.11,214.72) --
	(132.14,214.72) --
	(132.14,214.74) --
	(132.15,214.74) --
	(132.15,214.75) --
	(132.16,214.75) --
	(132.16,214.77) --
	(132.16,214.77) --
	(132.16,214.79) --
	(132.16,214.79) --
	(132.16,214.81) --
	(132.17,214.81) --
	(132.17,214.83) --
	(132.17,214.83) --
	(132.17,214.85) --
	(132.18,214.85) --
	(132.18,214.87) --
	(132.20,214.87) --
	(132.20,214.88) --
	(132.20,214.88) --
	(132.20,214.90) --
	(132.20,214.90) --
	(132.20,214.92) --
	(132.20,214.92) --
	(132.20,214.94) --
	(132.21,214.94) --
	(132.21,214.96) --
	(132.25,214.96) --
	(132.25,214.98) --
	(132.28,214.98) --
	(132.28,215.00) --
	(132.28,215.00) --
	(132.28,215.01) --
	(132.31,215.01) --
	(132.31,215.03) --
	(132.32,215.03) --
	(132.32,215.05) --
	(132.32,215.05) --
	(132.32,215.07) --
	(132.32,215.07) --
	(132.32,215.09) --
	(132.33,215.09) --
	(132.33,215.11) --
	(132.35,215.11) --
	(132.35,215.12) --
	(132.35,215.12) --
	(132.35,215.14) --
	(132.36,215.14) --
	(132.36,215.16) --
	(132.36,215.16) --
	(132.36,215.18) --
	(132.36,215.18) --
	(132.36,215.20) --
	(132.36,215.20) --
	(132.36,215.22) --
	(132.37,215.22) --
	(132.37,215.24) --
	(132.39,215.24) --
	(132.39,215.26) --
	(132.40,215.26) --
	(132.40,215.27) --
	(132.41,215.27) --
	(132.41,215.29) --
	(132.41,215.29) --
	(132.41,215.31) --
	(132.44,215.31) --
	(132.44,215.33) --
	(132.44,215.33) --
	(132.44,215.35) --
	(132.44,215.35) --
	(132.44,215.36) --
	(132.45,215.36) --
	(132.45,215.38) --
	(132.46,215.38) --
	(132.46,215.40) --
	(132.46,215.40) --
	(132.46,215.42) --
	(132.47,215.42) --
	(132.47,215.44) --
	(132.48,215.44) --
	(132.48,215.46) --
	(132.48,215.46) --
	(132.48,215.47) --
	(132.48,215.47) --
	(132.48,215.49) --
	(132.48,215.49) --
	(132.48,215.51) --
	(132.49,215.51) --
	(132.49,215.53) --
	(132.52,215.53) --
	(132.52,215.55) --
	(132.52,215.55) --
	(132.52,215.57) --
	(132.52,215.57) --
	(132.52,215.59) --
	(132.53,215.59) --
	(132.53,215.61) --
	(132.59,215.61) --
	(132.59,215.62) --
	(132.59,215.62) --
	(132.59,215.64) --
	(132.59,215.64) --
	(132.59,215.66) --
	(132.61,215.66) --
	(132.61,215.68) --
	(132.61,215.68) --
	(132.61,215.70) --
	(132.62,215.70) --
	(132.62,215.71) --
	(132.62,215.71) --
	(132.62,215.73) --
	(132.63,215.73) --
	(132.63,215.75) --
	(132.66,215.75) --
	(132.66,215.77) --
	(132.67,215.77) --
	(132.67,215.79) --
	(132.68,215.79) --
	(132.68,215.80) --
	(132.68,215.80) --
	(132.68,215.82) --
	(132.69,215.82) --
	(132.69,215.84) --
	(132.70,215.84) --
	(132.70,215.86) --
	(132.70,215.86) --
	(132.70,215.88) --
	(132.71,215.88) --
	(132.71,215.90) --
	(132.71,215.90) --
	(132.71,215.92) --
	(132.72,215.92) --
	(132.72,215.93) --
	(132.73,215.93) --
	(132.73,215.95) --
	(132.74,215.95) --
	(132.74,215.97) --
	(132.75,215.97) --
	(132.75,215.99) --
	(132.76,215.99) --
	(132.76,216.01) --
	(132.77,216.01) --
	(132.77,216.02) --
	(132.77,216.02) --
	(132.77,216.04) --
	(132.78,216.04) --
	(132.78,216.06) --
	(132.78,216.06) --
	(132.78,216.08) --
	(132.78,216.08) --
	(132.78,216.10) --
	(132.81,216.10) --
	(132.81,216.12) --
	(132.81,216.12) --
	(132.81,216.13) --
	(132.82,216.13) --
	(132.82,216.15) --
	(132.82,216.15) --
	(132.82,216.17) --
	(132.82,216.17) --
	(132.82,216.19) --
	(132.83,216.19) --
	(132.83,216.21) --
	(132.86,216.21) --
	(132.86,216.23) --
	(132.87,216.23) --
	(132.87,216.25) --
	(132.87,216.25) --
	(132.87,216.26) --
	(132.87,216.26) --
	(132.87,216.28) --
	(132.87,216.28) --
	(132.87,216.30) --
	(132.87,216.30) --
	(132.87,216.32) --
	(132.88,216.32) --
	(132.88,216.34) --
	(132.88,216.34) --
	(132.88,216.35) --
	(132.89,216.35) --
	(132.89,216.37) --
	(132.90,216.37) --
	(132.90,216.39) --
	(132.91,216.39) --
	(132.91,216.41) --
	(132.92,216.41) --
	(132.92,216.43) --
	(132.93,216.43) --
	(132.93,216.45) --
	(132.93,216.45) --
	(132.93,216.47) --
	(132.94,216.47) --
	(132.94,216.48) --
	(132.94,216.48) --
	(132.94,216.50) --
	(132.95,216.50) --
	(132.95,216.52) --
	(132.97,216.52) --
	(132.97,216.54) --
	(132.98,216.54) --
	(132.98,216.56) --
	(132.99,216.56) --
	(132.99,216.58) --
	(133.00,216.58) --
	(133.00,216.60) --
	(133.00,216.60) --
	(133.00,216.61) --
	(133.00,216.61) --
	(133.00,216.63) --
	(133.01,216.63) --
	(133.01,216.65) --
	(133.02,216.65) --
	(133.02,216.67) --
	(133.04,216.67) --
	(133.04,216.69) --
	(133.04,216.69) --
	(133.04,216.71) --
	(133.04,216.71) --
	(133.04,216.73) --
	(133.04,216.73) --
	(133.04,216.75) --
	(133.05,216.75) --
	(133.05,216.77) --
	(133.06,216.77) --
	(133.06,216.79) --
	(133.06,216.79) --
	(133.06,216.81) --
	(133.11,216.81) --
	(133.11,216.82) --
	(133.12,216.82) --
	(133.12,216.84) --
	(133.12,216.84) --
	(133.12,216.86) --
	(133.12,216.86) --
	(133.12,216.88) --
	(133.14,216.88) --
	(133.14,216.90) --
	(133.14,216.90) --
	(133.14,216.92) --
	(133.15,216.92) --
	(133.15,216.93) --
	(133.15,216.93) --
	(133.15,216.95) --
	(133.16,216.95) --
	(133.16,216.97) --
	(133.17,216.97) --
	(133.17,216.99) --
	(133.17,216.99) --
	(133.17,217.01) --
	(133.18,217.01) --
	(133.18,217.03) --
	(133.19,217.03) --
	(133.19,217.05) --
	(133.19,217.05) --
	(133.19,217.06) --
	(133.22,217.06) --
	(133.22,217.08) --
	(133.23,217.08) --
	(133.23,217.10) --
	(133.24,217.10) --
	(133.24,217.12) --
	(133.25,217.12) --
	(133.25,217.14) --
	(133.26,217.14) --
	(133.26,217.15) --
	(133.27,217.15) --
	(133.27,217.17) --
	(133.29,217.17) --
	(133.29,217.19) --
	(133.30,217.19) --
	(133.30,217.21) --
	(133.31,217.21) --
	(133.31,217.23) --
	(133.31,217.23) --
	(133.31,217.25) --
	(133.33,217.25) --
	(133.33,217.26) --
	(133.34,217.26) --
	(133.34,217.28) --
	(133.37,217.28) --
	(133.37,217.30) --
	(133.37,217.30) --
	(133.37,217.32) --
	(133.40,217.32) --
	(133.40,217.34) --
	(133.40,217.34) --
	(133.40,217.35) --
	(133.41,217.35) --
	(133.41,217.37) --
	(133.42,217.37) --
	(133.42,217.39) --
	(133.43,217.39) --
	(133.43,217.41) --
	(133.45,217.41) --
	(133.45,217.43) --
	(133.46,217.43) --
	(133.46,217.45) --
	(133.46,217.45) --
	(133.46,217.46) --
	(133.46,217.46) --
	(133.46,217.48) --
	(133.47,217.48) --
	(133.47,217.50) --
	(133.47,217.50) --
	(133.47,217.52) --
	(133.48,217.52) --
	(133.48,217.54) --
	(133.49,217.54) --
	(133.49,217.55) --
	(133.51,217.55) --
	(133.51,217.57) --
	(133.51,217.57) --
	(133.51,217.59) --
	(133.54,217.59) --
	(133.54,217.61) --
	(133.54,217.61) --
	(133.54,217.63) --
	(133.54,217.63) --
	(133.54,217.65) --
	(133.56,217.65) --
	(133.56,217.67) --
	(133.57,217.67) --
	(133.57,217.68) --
	(133.57,217.68) --
	(133.57,217.70) --
	(133.58,217.70) --
	(133.58,217.72) --
	(133.59,217.72) --
	(133.59,217.74) --
	(133.62,217.74) --
	(133.62,217.76) --
	(133.63,217.76) --
	(133.63,217.78) --
	(133.63,217.78) --
	(133.63,217.79) --
	(133.63,217.79) --
	(133.63,217.81) --
	(133.65,217.81) --
	(133.65,217.83) --
	(133.66,217.83) --
	(133.66,217.85) --
	(133.67,217.85) --
	(133.67,217.87) --
	(133.68,217.87) --
	(133.68,217.89) --
	(133.68,217.89) --
	(133.68,217.91) --
	(133.68,217.91) --
	(133.68,217.92) --
	(133.70,217.92) --
	(133.70,217.94) --
	(133.71,217.94) --
	(133.71,217.96) --
	(133.71,217.96) --
	(133.71,217.98) --
	(133.72,217.98) --
	(133.72,218.00) --
	(133.73,218.00) --
	(133.73,218.02) --
	(133.73,218.02) --
	(133.73,218.03) --
	(133.74,218.03) --
	(133.74,218.05) --
	(133.74,218.05) --
	(133.74,218.07) --
	(133.74,218.07) --
	(133.74,218.09) --
	(133.75,218.09) --
	(133.75,218.11) --
	(133.75,218.11) --
	(133.75,218.13) --
	(133.75,218.13) --
	(133.75,218.15) --
	(133.76,218.15) --
	(133.76,218.16) --
	(133.76,218.16) --
	(133.76,218.18) --
	(133.76,218.18) --
	(133.76,218.20) --
	(133.76,218.20) --
	(133.76,218.22) --
	(133.80,218.22) --
	(133.80,218.24) --
	(133.81,218.24) --
	(133.81,218.26) --
	(133.84,218.26) --
	(133.84,218.28) --
	(133.85,218.28) --
	(133.85,218.29) --
	(133.86,218.29) --
	(133.86,218.31) --
	(133.87,218.31) --
	(133.87,218.33) --
	(133.87,218.33) --
	(133.87,218.35) --
	(133.90,218.35) --
	(133.90,218.37) --
	(133.90,218.37) --
	(133.90,218.39) --
	(133.93,218.39) --
	(133.93,218.41) --
	(133.93,218.41) --
	(133.93,218.43) --
	(133.94,218.43) --
	(133.94,218.44) --
	(133.94,218.44) --
	(133.94,218.46) --
	(133.94,218.46) --
	(133.94,218.48) --
	(133.94,218.48) --
	(133.94,218.50) --
	(133.95,218.50) --
	(133.95,218.52) --
	(133.95,218.52) --
	(133.95,218.54) --
	(133.96,218.54) --
	(133.96,218.56) --
	(133.98,218.56) --
	(133.98,218.57) --
	(133.98,218.57) --
	(133.98,218.59) --
	(133.99,218.59) --
	(133.99,218.61) --
	(133.99,218.61) --
	(133.99,218.63) --
	(134.00,218.63) --
	(134.00,218.65) --
	(134.02,218.65) --
	(134.02,218.66) --
	(134.02,218.66) --
	(134.02,218.68) --
	(134.02,218.68) --
	(134.02,218.70) --
	(134.03,218.70) --
	(134.03,218.72) --
	(134.03,218.72) --
	(134.03,218.74) --
	(134.07,218.74) --
	(134.07,218.76) --
	(134.08,218.76) --
	(134.08,218.77) --
	(134.09,218.77) --
	(134.09,218.79) --
	(134.09,218.79) --
	(134.09,218.81) --
	(134.09,218.81) --
	(134.09,218.83) --
	(134.10,218.83) --
	(134.10,218.85) --
	(134.10,218.85) --
	(134.10,218.87) --
	(134.10,218.87) --
	(134.10,218.88) --
	(134.12,218.88) --
	(134.12,218.90) --
	(134.13,218.90) --
	(134.13,218.92) --
	(134.13,218.92) --
	(134.13,218.94) --
	(134.14,218.94) --
	(134.14,218.95) --
	(134.15,218.95) --
	(134.15,218.97) --
	(134.17,218.97) --
	(134.17,218.99) --
	(134.18,218.99) --
	(134.18,219.01) --
	(134.21,219.01) --
	(134.21,219.03) --
	(134.21,219.03) --
	(134.21,219.04) --
	(134.25,219.04) --
	(134.25,219.06) --
	(134.26,219.06) --
	(134.26,219.08) --
	(134.28,219.08) --
	(134.28,219.10) --
	(134.29,219.10) --
	(134.29,219.12) --
	(134.29,219.12) --
	(134.29,219.14) --
	(134.30,219.14) --
	(134.30,219.16) --
	(134.32,219.16) --
	(134.32,219.17) --
	(134.32,219.17) --
	(134.32,219.19) --
	(134.33,219.19) --
	(134.33,219.21) --
	(134.35,219.21) --
	(134.35,219.23) --
	(134.36,219.23) --
	(134.36,219.25) --
	(134.36,219.25) --
	(134.36,219.26) --
	(134.37,219.26) --
	(134.37,219.28) --
	(134.38,219.28) --
	(134.38,219.30) --
	(134.39,219.30) --
	(134.39,219.32) --
	(134.43,219.32) --
	(134.43,219.34) --
	(134.43,219.34) --
	(134.43,219.35) --
	(134.43,219.35) --
	(134.43,219.37) --
	(134.44,219.37) --
	(134.44,219.39) --
	(134.45,219.39) --
	(134.45,219.41) --
	(134.47,219.41) --
	(134.47,219.43) --
	(134.48,219.43) --
	(134.48,219.44) --
	(134.49,219.44) --
	(134.49,219.46) --
	(134.50,219.46) --
	(134.50,219.48) --
	(134.50,219.48) --
	(134.50,219.50) --
	(134.50,219.50) --
	(134.50,219.52) --
	(134.51,219.52) --
	(134.51,219.54) --
	(134.53,219.54) --
	(134.53,219.55) --
	(134.54,219.55) --
	(134.54,219.57) --
	(134.55,219.57) --
	(134.55,219.59) --
	(134.57,219.59) --
	(134.57,219.61) --
	(134.57,219.61) --
	(134.57,219.63) --
	(134.58,219.63) --
	(134.58,219.64) --
	(134.58,219.64) --
	(134.58,219.66) --
	(134.59,219.66) --
	(134.59,219.68) --
	(134.60,219.68) --
	(134.60,219.70) --
	(134.60,219.70) --
	(134.60,219.71) --
	(134.61,219.71) --
	(134.61,219.73) --
	(134.63,219.73) --
	(134.63,219.75) --
	(134.64,219.75) --
	(134.64,219.77) --
	(134.67,219.77) --
	(134.67,219.78) --
	(134.69,219.78) --
	(134.69,219.80) --
	(134.70,219.80) --
	(134.70,219.82) --
	(134.71,219.82) --
	(134.71,219.84) --
	(134.72,219.84) --
	(134.72,219.86) --
	(134.72,219.86) --
	(134.72,219.87) --
	(134.72,219.87) --
	(134.72,219.89) --
	(134.73,219.89) --
	(134.73,219.91) --
	(134.74,219.91) --
	(134.74,219.93) --
	(134.75,219.93) --
	(134.75,219.95) --
	(134.76,219.95) --
	(134.76,219.96) --
	(134.77,219.96) --
	(134.77,219.98) --
	(134.78,219.98) --
	(134.78,220.00) --
	(134.78,220.00) --
	(134.78,220.02) --
	(134.79,220.02) --
	(134.79,220.04) --
	(134.79,220.04) --
	(134.79,220.06) --
	(134.79,220.06) --
	(134.79,220.07) --
	(134.80,220.07) --
	(134.80,220.09) --
	(134.81,220.09) --
	(134.81,220.11) --
	(134.84,220.11) --
	(134.84,220.13) --
	(134.86,220.13) --
	(134.86,220.15) --
	(134.88,220.15) --
	(134.88,220.17) --
	(134.88,220.17) --
	(134.88,220.19) --
	(134.88,220.19) --
	(134.88,220.20) --
	(134.90,220.20) --
	(134.90,220.22) --
	(134.90,220.22) --
	(134.90,220.24) --
	(134.90,220.24) --
	(134.90,220.26) --
	(134.91,220.26) --
	(134.91,220.28) --
	(134.93,220.28) --
	(134.93,220.29) --
	(134.95,220.29) --
	(134.95,220.31) --
	(134.96,220.31) --
	(134.96,220.33) --
	(134.97,220.33) --
	(134.97,220.35) --
	(134.98,220.35) --
	(134.98,220.37) --
	(135.00,220.37) --
	(135.00,220.38) --
	(135.00,220.38) --
	(135.00,220.40) --
	(135.01,220.40) --
	(135.01,220.42) --
	(135.01,220.42) --
	(135.01,220.44) --
	(135.05,220.44) --
	(135.05,220.46) --
	(135.05,220.46) --
	(135.05,220.48) --
	(135.06,220.48) --
	(135.06,220.49) --
	(135.06,220.49) --
	(135.06,220.51) --
	(135.08,220.51) --
	(135.08,220.53) --
	(135.09,220.53) --
	(135.09,220.55) --
	(135.10,220.55) --
	(135.10,220.57) --
	(135.13,220.57) --
	(135.13,220.58) --
	(135.15,220.58) --
	(135.15,220.60) --
	(135.16,220.60) --
	(135.16,220.62) --
	(135.18,220.62) --
	(135.18,220.64) --
	(135.18,220.64) --
	(135.18,220.66) --
	(135.19,220.66) --
	(135.19,220.67) --
	(135.20,220.67) --
	(135.20,220.69) --
	(135.22,220.69) --
	(135.22,220.71) --
	(135.22,220.71) --
	(135.22,220.73) --
	(135.23,220.73) --
	(135.23,220.75) --
	(135.24,220.75) --
	(135.24,220.76) --
	(135.26,220.76) --
	(135.26,220.78) --
	(135.27,220.78) --
	(135.27,220.80) --
	(135.27,220.80) --
	(135.27,220.82) --
	(135.28,220.82) --
	(135.28,220.84) --
	(135.29,220.84) --
	(135.29,220.86) --
	(135.31,220.86) --
	(135.31,220.87) --
	(135.32,220.87) --
	(135.32,220.89) --
	(135.33,220.89) --
	(135.33,220.91) --
	(135.34,220.91) --
	(135.34,220.93) --
	(135.37,220.93) --
	(135.37,220.94) --
	(135.39,220.94) --
	(135.39,220.96) --
	(135.40,220.96) --
	(135.40,220.98) --
	(135.41,220.98) --
	(135.41,221.00) --
	(135.45,221.00) --
	(135.45,221.02) --
	(135.46,221.02) --
	(135.46,221.04) --
	(135.50,221.04) --
	(135.50,221.06) --
	(135.52,221.06) --
	(135.52,221.08) --
	(135.52,221.08) --
	(135.52,221.09) --
	(135.53,221.09) --
	(135.53,221.11) --
	(135.53,221.11) --
	(135.53,221.13) --
	(135.55,221.13) --
	(135.55,221.15) --
	(135.56,221.15) --
	(135.56,221.17) --
	(135.57,221.17) --
	(135.57,221.18) --
	(135.58,221.18) --
	(135.58,221.20) --
	(135.58,221.20) --
	(135.58,221.22) --
	(135.59,221.22) --
	(135.59,221.24) --
	(135.59,221.24) --
	(135.59,221.26) --
	(135.59,221.26) --
	(135.59,221.27) --
	(135.60,221.27) --
	(135.60,221.29) --
	(135.61,221.29) --
	(135.61,221.31) --
	(135.64,221.31) --
	(135.64,221.33) --
	(135.65,221.33) --
	(135.65,221.35) --
	(135.65,221.35) --
	(135.65,221.37) --
	(135.66,221.37) --
	(135.66,221.38) --
	(135.67,221.38) --
	(135.67,221.40) --
	(135.69,221.40) --
	(135.69,221.42) --
	(135.70,221.42) --
	(135.70,221.44) --
	(135.71,221.44) --
	(135.71,221.46) --
	(135.72,221.46) --
	(135.72,221.47) --
	(135.72,221.47) --
	(135.72,221.49) --
	(135.74,221.49) --
	(135.74,221.51) --
	(135.76,221.51) --
	(135.76,221.53) --
	(135.76,221.53) --
	(135.76,221.55) --
	(135.80,221.55) --
	(135.80,221.56) --
	(135.80,221.56) --
	(135.80,221.58) --
	(135.81,221.58) --
	(135.81,221.60) --
	(135.82,221.60) --
	(135.82,221.62) --
	(135.83,221.62) --
	(135.83,221.63) --
	(135.84,221.63) --
	(135.84,221.65) --
	(135.85,221.65) --
	(135.85,221.67) --
	(135.85,221.67) --
	(135.85,221.69) --
	(135.85,221.69) --
	(135.85,221.70) --
	(135.89,221.70) --
	(135.89,221.72) --
	(135.89,221.72) --
	(135.89,221.74) --
	(135.90,221.74) --
	(135.90,221.76) --
	(135.92,221.76) --
	(135.92,221.77) --
	(135.92,221.77) --
	(135.92,221.79) --
	(135.96,221.79) --
	(135.96,221.81) --
	(136.01,221.81) --
	(136.01,221.83) --
	(136.02,221.83) --
	(136.02,221.84) --
	(136.04,221.84) --
	(136.04,221.86) --
	(136.04,221.86) --
	(136.04,221.88) --
	(136.06,221.88) --
	(136.06,221.90) --
	(136.08,221.90) --
	(136.08,221.92) --
	(136.09,221.92) --
	(136.09,221.93) --
	(136.09,221.93) --
	(136.09,221.95) --
	(136.09,221.95) --
	(136.09,221.97) --
	(136.12,221.97) --
	(136.12,221.99) --
	(136.12,221.99) --
	(136.12,222.01) --
	(136.13,222.01) --
	(136.13,222.02) --
	(136.14,222.02) --
	(136.14,222.04) --
	(136.15,222.04) --
	(136.15,222.06) --
	(136.16,222.06) --
	(136.16,222.08) --
	(136.20,222.08) --
	(136.20,222.10) --
	(136.20,222.10) --
	(136.20,222.11) --
	(136.21,222.11) --
	(136.21,222.13) --
	(136.21,222.13) --
	(136.21,222.15) --
	(136.23,222.15) --
	(136.23,222.16) --
	(136.26,222.16) --
	(136.26,222.18) --
	(136.28,222.18) --
	(136.28,222.20) --
	(136.29,222.20) --
	(136.29,222.22) --
	(136.29,222.22) --
	(136.29,222.24) --
	(136.31,222.24) --
	(136.31,222.25) --
	(136.34,222.25) --
	(136.34,222.27) --
	(136.34,222.27) --
	(136.34,222.29) --
	(136.35,222.29) --
	(136.35,222.31) --
	(136.39,222.31) --
	(136.39,222.33) --
	(136.39,222.33) --
	(136.39,222.34) --
	(136.39,222.34) --
	(136.39,222.36) --
	(136.39,222.36) --
	(136.39,222.38) --
	(136.41,222.38) --
	(136.41,222.40) --
	(136.42,222.40) --
	(136.42,222.42) --
	(136.43,222.42) --
	(136.43,222.44) --
	(136.48,222.44) --
	(136.48,222.45) --
	(136.49,222.45) --
	(136.49,222.47) --
	(136.51,222.47) --
	(136.51,222.49) --
	(136.51,222.49) --
	(136.51,222.51) --
	(136.56,222.51) --
	(136.56,222.53) --
	(136.59,222.53) --
	(136.59,222.55) --
	(136.60,222.55) --
	(136.60,222.56) --
	(136.63,222.56) --
	(136.63,222.58) --
	(136.64,222.58) --
	(136.64,222.60) --
	(136.66,222.60) --
	(136.66,222.62) --
	(136.67,222.62) --
	(136.67,222.63) --
	(136.68,222.63) --
	(136.68,222.65) --
	(136.68,222.65) --
	(136.68,222.67) --
	(136.72,222.67) --
	(136.72,222.69) --
	(136.73,222.69) --
	(136.73,222.70) --
	(136.74,222.70) --
	(136.74,222.72) --
	(136.76,222.72) --
	(136.76,222.74) --
	(136.80,222.74) --
	(136.80,222.76) --
	(136.84,222.76) --
	(136.84,222.77) --
	(136.85,222.77) --
	(136.85,222.79) --
	(136.85,222.79) --
	(136.85,222.81) --
	(136.85,222.81) --
	(136.85,222.83) --
	(136.89,222.83) --
	(136.89,222.84) --
	(136.90,222.84) --
	(136.90,222.86) --
	(136.90,222.86) --
	(136.90,222.88) --
	(136.90,222.88) --
	(136.90,222.90) --
	(136.91,222.90) --
	(136.91,222.92) --
	(136.92,222.92) --
	(136.92,222.93) --
	(136.94,222.93) --
	(136.94,222.95) --
	(136.94,222.95) --
	(136.94,222.97) --
	(136.97,222.97) --
	(136.97,222.99) --
	(136.98,222.99) --
	(136.98,223.01) --
	(136.99,223.01) --
	(136.99,223.03) --
	(137.00,223.03) --
	(137.00,223.04) --
	(137.01,223.04) --
	(137.01,223.06) --
	(137.03,223.06) --
	(137.03,223.08) --
	(137.04,223.08) --
	(137.04,223.10) --
	(137.05,223.10) --
	(137.05,223.11) --
	(137.06,223.11) --
	(137.06,223.13) --
	(137.08,223.13) --
	(137.08,223.15) --
	(137.10,223.15) --
	(137.10,223.17) --
	(137.13,223.17) --
	(137.13,223.19) --
	(137.13,223.19) --
	(137.13,223.20) --
	(137.14,223.20) --
	(137.14,223.22) --
	(137.15,223.22) --
	(137.15,223.24) --
	(137.17,223.24) --
	(137.17,223.26) --
	(137.19,223.26) --
	(137.19,223.27) --
	(137.20,223.27) --
	(137.20,223.29) --
	(137.22,223.29) --
	(137.22,223.31) --
	(137.24,223.31) --
	(137.24,223.33) --
	(137.27,223.33) --
	(137.27,223.35) --
	(137.28,223.35) --
	(137.28,223.36) --
	(137.29,223.36) --
	(137.29,223.38) --
	(137.30,223.38) --
	(137.30,223.40) --
	(137.30,223.40) --
	(137.30,223.42) --
	(137.31,223.42) --
	(137.31,223.44) --
	(137.32,223.44) --
	(137.32,223.45) --
	(137.33,223.45) --
	(137.33,223.47) --
	(137.36,223.47) --
	(137.36,223.49) --
	(137.36,223.49) --
	(137.36,223.51) --
	(137.37,223.51) --
	(137.37,223.52) --
	(137.39,223.52) --
	(137.39,223.54) --
	(137.39,223.54) --
	(137.39,223.56) --
	(137.40,223.56) --
	(137.40,223.58) --
	(137.43,223.58) --
	(137.43,223.60) --
	(137.43,223.60) --
	(137.43,223.61) --
	(137.45,223.61) --
	(137.45,223.63) --
	(137.45,223.63) --
	(137.45,223.65) --
	(137.47,223.65) --
	(137.47,223.67) --
	(137.48,223.67) --
	(137.48,223.69) --
	(137.48,223.69) --
	(137.48,223.71) --
	(137.50,223.71) --
	(137.50,223.72) --
	(137.51,223.72) --
	(137.51,223.74) --
	(137.52,223.74) --
	(137.52,223.76) --
	(137.52,223.76) --
	(137.52,223.78) --
	(137.53,223.78) --
	(137.53,223.79) --
	(137.54,223.79) --
	(137.54,223.81) --
	(137.55,223.81) --
	(137.55,223.83) --
	(137.57,223.83) --
	(137.57,223.85) --
	(137.64,223.85) --
	(137.64,223.87) --
	(137.65,223.87) --
	(137.65,223.88) --
	(137.69,223.88) --
	(137.69,223.90) --
	(137.69,223.90) --
	(137.69,223.92) --
	(137.71,223.92) --
	(137.71,223.94) --
	(137.72,223.94) --
	(137.72,223.95) --
	(137.73,223.95) --
	(137.73,223.97) --
	(137.73,223.97) --
	(137.73,223.99) --
	(137.74,223.99) --
	(137.74,224.01) --
	(137.76,224.01) --
	(137.76,224.02) --
	(137.76,224.02) --
	(137.76,224.04) --
	(137.76,224.04) --
	(137.76,224.06) --
	(137.76,224.06) --
	(137.76,224.08) --
	(137.77,224.08) --
	(137.77,224.10) --
	(137.79,224.10) --
	(137.79,224.12) --
	(137.79,224.12) --
	(137.79,224.13) --
	(137.80,224.13) --
	(137.80,224.15) --
	(137.80,224.15) --
	(137.80,224.17) --
	(137.81,224.17) --
	(137.81,224.19) --
	(137.82,224.19) --
	(137.82,224.21) --
	(137.82,224.21) --
	(137.82,224.22) --
	(137.86,224.22) --
	(137.86,224.24) --
	(137.87,224.24) --
	(137.87,224.26) --
	(137.87,224.26) --
	(137.87,224.28) --
	(137.87,224.28) --
	(137.87,224.30) --
	(137.88,224.30) --
	(137.88,224.31) --
	(137.93,224.31) --
	(137.93,224.33) --
	(137.94,224.33) --
	(137.94,224.35) --
	(137.95,224.35) --
	(137.95,224.37) --
	(137.99,224.37) --
	(137.99,224.39) --
	(137.99,224.39) --
	(137.99,224.40) --
	(138.00,224.40) --
	(138.00,224.42) --
	(138.01,224.42) --
	(138.01,224.44) --
	(138.05,224.44) --
	(138.05,224.46) --
	(138.05,224.46) --
	(138.05,224.47) --
	(138.08,224.47) --
	(138.08,224.49) --
	(138.08,224.49) --
	(138.08,224.51) --
	(138.09,224.51) --
	(138.09,224.53) --
	(138.09,224.53) --
	(138.09,224.54) --
	(138.12,224.54) --
	(138.12,224.56) --
	(138.12,224.56) --
	(138.12,224.58) --
	(138.12,224.58) --
	(138.12,224.60) --
	(138.15,224.60) --
	(138.15,224.62) --
	(138.15,224.62) --
	(138.15,224.64) --
	(138.17,224.64) --
	(138.17,224.65) --
	(138.19,224.65) --
	(138.19,224.67) --
	(138.20,224.67) --
	(138.20,224.69) --
	(138.21,224.69) --
	(138.21,224.71) --
	(138.22,224.71) --
	(138.22,224.72) --
	(138.22,224.72) --
	(138.22,224.74) --
	(138.25,224.74) --
	(138.25,224.76) --
	(138.25,224.76) --
	(138.25,224.78) --
	(138.26,224.78) --
	(138.26,224.79) --
	(138.26,224.79) --
	(138.26,224.81) --
	(138.29,224.81) --
	(138.29,224.83) --
	(138.30,224.83) --
	(138.30,224.85) --
	(138.35,224.85) --
	(138.35,224.87) --
	(138.39,224.87) --
	(138.39,224.88) --
	(138.41,224.88) --
	(138.41,224.90) --
	(138.43,224.90) --
	(138.43,224.92) --
	(138.47,224.92) --
	(138.47,224.94) --
	(138.48,224.94) --
	(138.48,224.95) --
	(138.50,224.95) --
	(138.50,224.97) --
	(138.50,224.97) --
	(138.50,224.99) --
	(138.53,224.99) --
	(138.53,225.01) --
	(138.54,225.01) --
	(138.54,225.02) --
	(138.54,225.02) --
	(138.54,225.04) --
	(138.57,225.04) --
	(138.57,225.06) --
	(138.57,225.06) --
	(138.57,225.08) --
	(138.61,225.08) --
	(138.61,225.09) --
	(138.62,225.09) --
	(138.62,225.11) --
	(138.62,225.11) --
	(138.62,225.13) --
	(138.63,225.13) --
	(138.63,225.15) --
	(138.69,225.15) --
	(138.69,225.17) --
	(138.70,225.17) --
	(138.70,225.18) --
	(138.72,225.18) --
	(138.72,225.20) --
	(138.72,225.20) --
	(138.72,225.22) --
	(138.72,225.22) --
	(138.72,225.24) --
	(138.73,225.24) --
	(138.73,225.25) --
	(138.77,225.25) --
	(138.77,225.27) --
	(138.81,225.27) --
	(138.81,225.29) --
	(138.81,225.29) --
	(138.81,225.31) --
	(138.82,225.31) --
	(138.82,225.32) --
	(138.82,225.32) --
	(138.82,225.34) --
	(138.83,225.34) --
	(138.83,225.36) --
	(138.83,225.36) --
	(138.83,225.38) --
	(138.84,225.38) --
	(138.84,225.40) --
	(138.84,225.40) --
	(138.84,225.42) --
	(138.84,225.42) --
	(138.84,225.43) --
	(138.85,225.43) --
	(138.85,225.45) --
	(138.87,225.45) --
	(138.87,225.47) --
	(138.90,225.47) --
	(138.90,225.49) --
	(138.90,225.49) --
	(138.90,225.51) --
	(138.94,225.51) --
	(138.94,225.52) --
	(138.97,225.52) --
	(138.97,225.54) --
	(138.97,225.54) --
	(138.97,225.56) --
	(139.00,225.56) --
	(139.00,225.57) --
	(139.01,225.57) --
	(139.01,225.59) --
	(139.01,225.59) --
	(139.01,225.61) --
	(139.02,225.61) --
	(139.02,225.63) --
	(139.03,225.63) --
	(139.03,225.64) --
	(139.05,225.64) --
	(139.05,225.66) --
	(139.12,225.66) --
	(139.12,225.68) --
	(139.13,225.68) --
	(139.13,225.70) --
	(139.15,225.70) --
	(139.15,225.71) --
	(139.15,225.71) --
	(139.15,225.73) --
	(139.15,225.73) --
	(139.15,225.75) --
	(139.17,225.75) --
	(139.17,225.76) --
	(139.21,225.76) --
	(139.21,225.78) --
	(139.23,225.78) --
	(139.23,225.80) --
	(139.23,225.80) --
	(139.23,225.82) --
	(139.24,225.82) --
	(139.24,225.84) --
	(139.30,225.84) --
	(139.30,225.85) --
	(139.31,225.85) --
	(139.31,225.87) --
	(139.35,225.87) --
	(139.35,225.89) --
	(139.36,225.89) --
	(139.36,225.91) --
	(139.38,225.91) --
	(139.38,225.92) --
	(139.38,225.92) --
	(139.38,225.94) --
	(139.41,225.94) --
	(139.41,225.96) --
	(139.47,225.96) --
	(139.47,225.97) --
	(139.50,225.97) --
	(139.50,225.99) --
	(139.51,225.99) --
	(139.51,226.01) --
	(139.51,226.01) --
	(139.51,226.03) --
	(139.66,226.03) --
	(139.66,226.05) --
	(139.67,226.05) --
	(139.67,226.06) --
	(139.68,226.06) --
	(139.68,226.08) --
	(139.74,226.08) --
	(139.74,226.10) --
	(139.76,226.10) --
	(139.76,226.11) --
	(139.76,226.11) --
	(139.76,226.13) --
	(139.78,226.13) --
	(139.78,226.15) --
	(139.80,226.15) --
	(139.80,226.16) --
	(139.82,226.16) --
	(139.82,226.18) --
	(139.82,226.18) --
	(139.82,226.20) --
	(139.84,226.20) --
	(139.84,226.22) --
	(139.91,226.22) --
	(139.91,226.23) --
	(139.92,226.23) --
	(139.92,226.25) --
	(139.92,226.25) --
	(139.92,226.27) --
	(139.93,226.27) --
	(139.93,226.28) --
	(139.93,226.28) --
	(139.93,226.30) --
	(139.95,226.30) --
	(139.95,226.32) --
	(139.96,226.32) --
	(139.96,226.34) --
	(139.99,226.34) --
	(139.99,226.35) --
	(139.99,226.35) --
	(139.99,226.37) --
	(140.05,226.37) --
	(140.05,226.39) --
	(140.07,226.39) --
	(140.07,226.41) --
	(140.08,226.41) --
	(140.08,226.42) --
	(140.09,226.42) --
	(140.09,226.44) --
	(140.14,226.44) --
	(140.14,226.46) --
	(140.18,226.46) --
	(140.18,226.48) --
	(140.19,226.48) --
	(140.19,226.49) --
	(140.20,226.49) --
	(140.20,226.51) --
	(140.24,226.51) --
	(140.24,226.53) --
	(140.25,226.53) --
	(140.25,226.54) --
	(140.29,226.54) --
	(140.29,226.56) --
	(140.32,226.56) --
	(140.32,226.58) --
	(140.33,226.58) --
	(140.33,226.60) --
	(140.34,226.60) --
	(140.34,226.61) --
	(140.35,226.61) --
	(140.35,226.63) --
	(140.35,226.63) --
	(140.35,226.65) --
	(140.38,226.65) --
	(140.38,226.66) --
	(140.38,226.66) --
	(140.38,226.68) --
	(140.38,226.68) --
	(140.38,226.70) --
	(140.40,226.70) --
	(140.40,226.72) --
	(140.41,226.72) --
	(140.41,226.73) --
	(140.44,226.73) --
	(140.44,226.75) --
	(140.47,226.75) --
	(140.47,226.77) --
	(140.48,226.77) --
	(140.48,226.79) --
	(140.50,226.79) --
	(140.50,226.81) --
	(140.50,226.81) --
	(140.50,226.82) --
	(140.55,226.82) --
	(140.55,226.84) --
	(140.57,226.84) --
	(140.57,226.86) --
	(140.69,226.86) --
	(140.69,226.87) --
	(140.71,226.87) --
	(140.71,226.89) --
	(140.74,226.89) --
	(140.74,226.91) --
	(140.79,226.91) --
	(140.79,226.93) --
	(140.79,226.93) --
	(140.79,226.94) --
	(140.82,226.94) --
	(140.82,226.96) --
	(140.83,226.96) --
	(140.83,226.98) --
	(140.84,226.98) --
	(140.84,226.99) --
	(140.84,226.99) --
	(140.84,227.01) --
	(140.85,227.01) --
	(140.85,227.03) --
	(140.88,227.03) --
	(140.88,227.05) --
	(140.89,227.05) --
	(140.89,227.06) --
	(141.02,227.06) --
	(141.02,227.08) --
	(141.03,227.08) --
	(141.03,227.10) --
	(141.03,227.10) --
	(141.03,227.12) --
	(141.04,227.12) --
	(141.04,227.13) --
	(141.06,227.13) --
	(141.06,227.15) --
	(141.06,227.15) --
	(141.06,227.17) --
	(141.06,227.17) --
	(141.06,227.19) --
	(141.08,227.19) --
	(141.08,227.20) --
	(141.08,227.20) --
	(141.08,227.22) --
	(141.11,227.22) --
	(141.11,227.24) --
	(141.14,227.24) --
	(141.14,227.26) --
	(141.19,227.26) --
	(141.19,227.27) --
	(141.20,227.27) --
	(141.20,227.29) --
	(141.25,227.29) --
	(141.25,227.31) --
	(141.28,227.31) --
	(141.28,227.33) --
	(141.36,227.33) --
	(141.36,227.34) --
	(141.39,227.34) --
	(141.39,227.36) --
	(141.40,227.36) --
	(141.40,227.38) --
	(141.40,227.38) --
	(141.40,227.40) --
	(141.41,227.40) --
	(141.41,227.41) --
	(141.41,227.41) --
	(141.41,227.43) --
	(141.42,227.43) --
	(141.42,227.45) --
	(141.43,227.45) --
	(141.43,227.47) --
	(141.44,227.47) --
	(141.44,227.48) --
	(141.46,227.48) --
	(141.46,227.50) --
	(141.47,227.50) --
	(141.47,227.52) --
	(141.47,227.52) --
	(141.47,227.53) --
	(141.49,227.53) --
	(141.49,227.55) --
	(141.50,227.55) --
	(141.50,227.57) --
	(141.51,227.57) --
	(141.51,227.58) --
	(141.53,227.58) --
	(141.53,227.60) --
	(141.57,227.60) --
	(141.57,227.62) --
	(141.59,227.62) --
	(141.59,227.64) --
	(141.61,227.64) --
	(141.61,227.65) --
	(141.61,227.65) --
	(141.61,227.67) --
	(141.66,227.67) --
	(141.66,227.69) --
	(141.73,227.69) --
	(141.73,227.70) --
	(141.75,227.70) --
	(141.75,227.72) --
	(141.82,227.72) --
	(141.82,227.74) --
	(141.85,227.74) --
	(141.85,227.76) --
	(141.89,227.76) --
	(141.89,227.77) --
	(141.92,227.77) --
	(141.92,227.79) --
	(142.01,227.79) --
	(142.01,227.81) --
	(142.05,227.81) --
	(142.05,227.83) --
	(142.11,227.83) --
	(142.11,227.84) --
	(142.15,227.84) --
	(142.15,227.86) --
	(142.16,227.86) --
	(142.16,227.88) --
	(142.21,227.88) --
	(142.21,227.89) --
	(142.21,227.89) --
	(142.21,227.91) --
	(142.26,227.91) --
	(142.26,227.93) --
	(142.26,227.93) --
	(142.26,227.94) --
	(142.27,227.94) --
	(142.27,227.96) --
	(142.27,227.96) --
	(142.27,227.98) --
	(142.28,227.98) --
	(142.28,227.99) --
	(142.29,227.99) --
	(142.29,228.01) --
	(142.31,228.01) --
	(142.31,228.03) --
	(142.32,228.03) --
	(142.32,228.05) --
	(142.35,228.05) --
	(142.35,228.06) --
	(142.35,228.06) --
	(142.35,228.08) --
	(142.38,228.08) --
	(142.38,228.10) --
	(142.45,228.10) --
	(142.45,228.12) --
	(142.50,228.12) --
	(142.50,228.13) --
	(142.51,228.13) --
	(142.51,228.15) --
	(142.51,228.15) --
	(142.51,228.17) --
	(142.57,228.17) --
	(142.57,228.19) --
	(142.66,228.19) --
	(142.66,228.20) --
	(142.70,228.20) --
	(142.70,228.22) --
	(142.74,228.22) --
	(142.74,228.24) --
	(142.77,228.24) --
	(142.77,228.26) --
	(142.86,228.26) --
	(142.86,228.27) --
	(142.88,228.27) --
	(142.88,228.29) --
	(142.93,228.29) --
	(142.93,228.31) --
	(142.97,228.31) --
	(142.97,228.33) --
	(143.04,228.33) --
	(143.04,228.34) --
	(143.05,228.34) --
	(143.05,228.36) --
	(143.14,228.36) --
	(143.14,228.38) --
	(143.17,228.38) --
	(143.17,228.39) --
	(143.21,228.39) --
	(143.21,228.41) --
	(143.21,228.41) --
	(143.21,228.43) --
	(143.23,228.43) --
	(143.23,228.44) --
	(143.25,228.44) --
	(143.25,228.46) --
	(143.27,228.46) --
	(143.27,228.48) --
	(143.28,228.48) --
	(143.28,228.50) --
	(143.32,228.50) --
	(143.32,228.51) --
	(143.40,228.51) --
	(143.40,228.53) --
	(143.41,228.53) --
	(143.41,228.55) --
	(143.43,228.55) --
	(143.43,228.56) --
	(143.57,228.56) --
	(143.57,228.58) --
	(143.61,228.58) --
	(143.61,228.60) --
	(143.63,228.60) --
	(143.63,228.61) --
	(143.65,228.61) --
	(143.65,228.63) --
	(143.69,228.63) --
	(143.69,228.65) --
	(143.71,228.65) --
	(143.71,228.67) --
	(143.92,228.67) --
	(143.92,228.68) --
	(143.93,228.68) --
	(143.93,228.70) --
	(144.00,228.70) --
	(144.00,228.72) --
	(144.10,228.72) --
	(144.10,228.74) --
	(144.13,228.74) --
	(144.13,228.75) --
	(144.18,228.75) --
	(144.18,228.77) --
	(144.30,228.77) --
	(144.30,228.79) --
	(144.31,228.79) --
	(144.31,228.80) --
	(144.36,228.80) --
	(144.36,228.82) --
	(144.38,228.82) --
	(144.38,228.84) --
	(144.47,228.84) --
	(144.47,228.85) --
	(144.54,228.85) --
	(144.54,228.87) --
	(144.54,228.87) --
	(144.54,228.89) --
	(144.62,228.89) --
	(144.62,228.90) --
	(144.66,228.90) --
	(144.66,228.92) --
	(144.74,228.92) --
	(144.74,228.94) --
	(144.74,228.94) --
	(144.74,228.96) --
	(144.75,228.96) --
	(144.75,228.97) --
	(144.81,228.97) --
	(144.81,228.99) --
	(144.82,228.99) --
	(144.82,229.01) --
	(144.85,229.01) --
	(144.85,229.03) --
	(144.96,229.03) --
	(144.96,229.04) --
	(145.03,229.04) --
	(145.03,229.06) --
	(145.11,229.06) --
	(145.11,229.08) --
	(145.20,229.08) --
	(145.20,229.10) --
	(145.27,229.10) --
	(145.27,229.11) --
	(145.28,229.11) --
	(145.28,229.13) --
	(145.30,229.13) --
	(145.30,229.15) --
	(145.36,229.15) --
	(145.36,229.17) --
	(145.37,229.17) --
	(145.37,229.18) --
	(145.41,229.18) --
	(145.41,229.20) --
	(145.49,229.20) --
	(145.49,229.22) --
	(145.49,229.22) --
	(145.49,229.23) --
	(145.51,229.23) --
	(145.51,229.25) --
	(145.59,229.25) --
	(145.59,229.27) --
	(145.61,229.27) --
	(145.61,229.29) --
	(145.72,229.29) --
	(145.72,229.30) --
	(145.77,229.30) --
	(145.77,229.32) --
	(145.78,229.32) --
	(145.78,229.34) --
	(145.83,229.34) --
	(145.83,229.35) --
	(145.88,229.35) --
	(145.88,229.37) --
	(145.89,229.37) --
	(145.89,229.39) --
	(145.93,229.39) --
	(145.93,229.41) --
	(145.95,229.41) --
	(145.95,229.42) --
	(145.99,229.42) --
	(145.99,229.44) --
	(146.09,229.44) --
	(146.09,229.46) --
	(146.26,229.46) --
	(146.26,229.48) --
	(146.33,229.48) --
	(146.33,229.49) --
	(146.35,229.49) --
	(146.35,229.51) --
	(146.38,229.51) --
	(146.38,229.53) --
	(146.56,229.53) --
	(146.56,229.54) --
	(146.60,229.54) --
	(146.60,229.56) --
	(146.62,229.56) --
	(146.62,229.58) --
	(146.72,229.58) --
	(146.72,229.59) --
	(146.80,229.59) --
	(146.80,229.61) --
	(146.83,229.61) --
	(146.83,229.63) --
	(146.89,229.63) --
	(146.89,229.65) --
	(147.06,229.65) --
	(147.06,229.66) --
	(147.11,229.66) --
	(147.11,229.68) --
	(147.15,229.68) --
	(147.15,229.70) --
	(147.19,229.70) --
	(147.19,229.71) --
	(147.25,229.71) --
	(147.25,229.73) --
	(147.44,229.73) --
	(147.44,229.75) --
	(147.45,229.75) --
	(147.45,229.77) --
	(147.63,229.77) --
	(147.63,229.78) --
	(147.72,229.78) --
	(147.72,229.80) --
	(147.73,229.80) --
	(147.73,229.82) --
	(147.73,229.82) --
	(147.73,229.83) --
	(147.77,229.83) --
	(147.77,229.85) --
	(147.81,229.85) --
	(147.81,229.87) --
	(147.87,229.87) --
	(147.87,229.88) --
	(148.02,229.88) --
	(148.02,229.90) --
	(148.12,229.90) --
	(148.12,229.92) --
	(148.35,229.92) --
	(148.35,229.93) --
	(148.43,229.93) --
	(148.43,229.95) --
	(148.47,229.95) --
	(148.47,229.97) --
	(148.64,229.97) --
	(148.64,229.99) --
	(148.69,229.99) --
	(148.69,230.00) --
	(148.70,230.00) --
	(148.70,230.02) --
	(148.73,230.02) --
	(148.73,230.04) --
	(148.80,230.04) --
	(148.80,230.05) --
	(148.95,230.05) --
	(148.95,230.07) --
	(149.20,230.07) --
	(149.20,230.09) --
	(149.23,230.09) --
	(149.23,230.10) --
	(149.23,230.10) --
	(149.23,230.12) --
	(149.28,230.12) --
	(149.28,230.14) --
	(149.35,230.14) --
	(149.35,230.15) --
	(149.37,230.15) --
	(149.37,230.17) --
	(149.42,230.17) --
	(149.42,230.19) --
	(149.47,230.19) --
	(149.47,230.20) --
	(149.49,230.20) --
	(149.49,230.22) --
	(149.60,230.22) --
	(149.60,230.24) --
	(149.98,230.24) --
	(149.98,230.25) --
	(150.01,230.25) --
	(150.01,230.27) --
	(150.01,230.27) --
	(150.01,230.29) --
	(150.17,230.29) --
	(150.17,230.30) --
	(150.24,230.30) --
	(150.24,230.32) --
	(150.36,230.32) --
	(150.36,230.34) --
	(150.55,230.34) --
	(150.55,230.36) --
	(150.98,230.36) --
	(150.98,230.37) --
	(151.34,230.37) --
	(151.34,230.39) --
	(151.40,230.39) --
	(151.40,230.40) --
	(151.58,230.40) --
	(151.58,230.42) --
	(151.60,230.42) --
	(151.60,230.44) --
	(151.87,230.44) --
	(151.87,230.45) --
	(152.36,230.45) --
	(152.36,230.47) --
	(152.75,230.47) --
	(152.75,230.49) --
	(152.79,230.49) --
	(152.79,230.51) --
	(152.80,230.51) --
	(152.80,230.52) --
	(152.89,230.52) --
	(152.89,230.54) --
	(153.40,230.54) --
	(153.40,230.55) --
	(153.48,230.55) --
	(153.48,230.57) --
	(153.85,230.57) --
	(153.85,230.59) --
	(153.90,230.59) --
	(153.90,230.61) --
	(154.05,230.61) --
	(154.05,230.62) --
	(154.08,230.62) --
	(154.08,230.64) --
	(154.12,230.64) --
	(154.12,230.66) --
	(154.41,230.66) --
	(154.41,230.67) --
	(154.61,230.67) --
	(154.61,230.69) --
	(155.35,230.69) --
	(155.35,230.71) --
	(155.56,230.71) --
	(155.56,230.73) --
	(155.81,230.73) --
	(155.81,230.74) --
	(155.97,230.74) --
	(155.97,230.76) --
	(156.38,230.76) --
	(156.38,230.78) --
	(156.43,230.78) --
	(156.43,230.79) --
	(157.03,230.79) --
	(157.03,230.81) --
	(157.10,230.81) --
	(157.10,230.83) --
	(157.56,230.83) --
	(157.56,230.84) --
	(160.42,230.84) --
	(160.42,230.86) --
	(161.07,230.86) --
	(161.07,230.88) --
	(164.07,230.88) --
	(164.07,230.89) --
	(169.49,230.89) --
	(169.49,230.91) --
	(173.67,230.91) --
	(173.67,230.91);
\definecolor{drawColor}{RGB}{92,76,151}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 81.69,147.30) --
	( 85.87,147.30) --
	( 85.87,147.33) --
	( 87.66,147.33) --
	( 87.66,147.36) --
	( 90.07,147.36) --
	( 90.07,147.39) --
	( 90.55,147.39) --
	( 90.55,147.41) --
	( 90.73,147.41) --
	( 90.73,147.44) --
	( 90.80,147.44) --
	( 90.80,147.47) --
	( 90.89,147.47) --
	( 90.89,147.50) --
	( 92.25,147.50) --
	( 92.25,147.53) --
	( 92.34,147.53) --
	( 92.34,147.55) --
	( 92.63,147.55) --
	( 92.63,147.58) --
	( 94.10,147.58) --
	( 94.10,147.61) --
	( 94.25,147.61) --
	( 94.25,147.64) --
	( 94.46,147.64) --
	( 94.46,147.67) --
	( 94.58,147.67) --
	( 94.58,147.69) --
	( 94.75,147.69) --
	( 94.75,147.72) --
	( 95.41,147.72) --
	( 95.41,147.75) --
	( 95.66,147.75) --
	( 95.66,147.77) --
	( 95.70,147.77) --
	( 95.70,147.80) --
	( 95.81,147.80) --
	( 95.81,147.83) --
	( 95.83,147.83) --
	( 95.83,147.85) --
	( 95.97,147.85) --
	( 95.97,147.88) --
	( 96.01,147.88) --
	( 96.01,147.91) --
	( 96.36,147.91) --
	( 96.36,147.93) --
	( 96.60,147.93) --
	( 96.60,147.96) --
	( 96.84,147.96) --
	( 96.84,147.99) --
	( 96.95,147.99) --
	( 96.95,148.01) --
	( 97.11,148.01) --
	( 97.11,148.04) --
	( 97.14,148.04) --
	( 97.14,148.07) --
	( 97.19,148.07) --
	( 97.19,148.09) --
	( 97.93,148.09) --
	( 97.93,148.12) --
	( 98.08,148.12) --
	( 98.08,148.15) --
	( 98.57,148.15) --
	( 98.57,148.17) --
	( 98.78,148.17) --
	( 98.78,148.20) --
	( 98.81,148.20) --
	( 98.81,148.23) --
	( 98.87,148.23) --
	( 98.87,148.25) --
	( 98.90,148.25) --
	( 98.90,148.28) --
	( 98.94,148.28) --
	( 98.94,148.30) --
	( 98.96,148.30) --
	( 98.96,148.33) --
	( 99.08,148.33) --
	( 99.08,148.36) --
	( 99.30,148.36) --
	( 99.30,148.38) --
	( 99.38,148.38) --
	( 99.38,148.41) --
	( 99.45,148.41) --
	( 99.45,148.43) --
	( 99.51,148.43) --
	( 99.51,148.46) --
	( 99.61,148.46) --
	( 99.61,148.48) --
	( 99.64,148.48) --
	( 99.64,148.51) --
	( 99.64,148.51) --
	( 99.64,148.54) --
	( 99.86,148.54) --
	( 99.86,148.56) --
	( 99.88,148.56) --
	( 99.88,148.59) --
	( 99.90,148.59) --
	( 99.90,148.61) --
	( 99.99,148.61) --
	( 99.99,148.64) --
	(100.08,148.64) --
	(100.08,148.66) --
	(100.10,148.66) --
	(100.10,148.69) --
	(100.27,148.69) --
	(100.27,148.71) --
	(100.45,148.71) --
	(100.45,148.74) --
	(100.51,148.74) --
	(100.51,148.76) --
	(100.55,148.76) --
	(100.55,148.79) --
	(100.58,148.79) --
	(100.58,148.82) --
	(100.69,148.82) --
	(100.69,148.84) --
	(100.78,148.84) --
	(100.78,148.87) --
	(100.93,148.87) --
	(100.93,148.89) --
	(100.94,148.89) --
	(100.94,148.92) --
	(101.08,148.92) --
	(101.08,148.94) --
	(101.16,148.94) --
	(101.16,148.97) --
	(101.21,148.97) --
	(101.21,148.99) --
	(101.22,148.99) --
	(101.22,149.02) --
	(101.25,149.02) --
	(101.25,149.04) --
	(101.27,149.04) --
	(101.27,149.07) --
	(101.31,149.07) --
	(101.31,149.09) --
	(101.38,149.09) --
	(101.38,149.12) --
	(101.38,149.12) --
	(101.38,149.14) --
	(101.54,149.14) --
	(101.54,149.17) --
	(101.57,149.17) --
	(101.57,149.19) --
	(101.59,149.19) --
	(101.59,149.22) --
	(101.68,149.22) --
	(101.68,149.25) --
	(101.70,149.25) --
	(101.70,149.27) --
	(101.89,149.27) --
	(101.89,149.30) --
	(101.98,149.30) --
	(101.98,149.32) --
	(102.03,149.32) --
	(102.03,149.34) --
	(102.05,149.34) --
	(102.05,149.37) --
	(102.08,149.37) --
	(102.08,149.39) --
	(102.18,149.39) --
	(102.18,149.42) --
	(102.23,149.42) --
	(102.23,149.44) --
	(102.28,149.44) --
	(102.28,149.47) --
	(102.28,149.47) --
	(102.28,149.49) --
	(102.41,149.49) --
	(102.41,149.52) --
	(102.47,149.52) --
	(102.47,149.54) --
	(102.52,149.54) --
	(102.52,149.57) --
	(102.55,149.57) --
	(102.55,149.59) --
	(102.75,149.59) --
	(102.75,149.62) --
	(102.76,149.62) --
	(102.76,149.64) --
	(102.80,149.64) --
	(102.80,149.67) --
	(102.83,149.67) --
	(102.83,149.69) --
	(102.84,149.69) --
	(102.84,149.72) --
	(102.84,149.72) --
	(102.84,149.74) --
	(102.87,149.74) --
	(102.87,149.77) --
	(102.90,149.77) --
	(102.90,149.79) --
	(102.94,149.79) --
	(102.94,149.82) --
	(103.02,149.82) --
	(103.02,149.84) --
	(103.14,149.84) --
	(103.14,149.87) --
	(103.32,149.87) --
	(103.32,149.89) --
	(103.35,149.89) --
	(103.35,149.92) --
	(103.35,149.92) --
	(103.35,149.94) --
	(103.37,149.94) --
	(103.37,149.97) --
	(103.42,149.97) --
	(103.42,149.99) --
	(103.45,149.99) --
	(103.45,150.01) --
	(103.47,150.01) --
	(103.47,150.04) --
	(103.50,150.04) --
	(103.50,150.06) --
	(103.65,150.06) --
	(103.65,150.09) --
	(103.65,150.09) --
	(103.65,150.11) --
	(103.70,150.11) --
	(103.70,150.14) --
	(103.74,150.14) --
	(103.74,150.16) --
	(103.74,150.16) --
	(103.74,150.19) --
	(103.91,150.19) --
	(103.91,150.21) --
	(103.95,150.21) --
	(103.95,150.23) --
	(104.09,150.23) --
	(104.09,150.26) --
	(104.10,150.26) --
	(104.10,150.28) --
	(104.11,150.28) --
	(104.11,150.31) --
	(104.14,150.31) --
	(104.14,150.33) --
	(104.21,150.33) --
	(104.21,150.36) --
	(104.21,150.36) --
	(104.21,150.38) --
	(104.22,150.38) --
	(104.22,150.41) --
	(104.23,150.41) --
	(104.23,150.43) --
	(104.31,150.43) --
	(104.31,150.46) --
	(104.37,150.46) --
	(104.37,150.48) --
	(104.38,150.48) --
	(104.38,150.50) --
	(104.40,150.50) --
	(104.40,150.53) --
	(104.45,150.53) --
	(104.45,150.55) --
	(104.45,150.55) --
	(104.45,150.58) --
	(104.47,150.58) --
	(104.47,150.60) --
	(104.53,150.60) --
	(104.53,150.63) --
	(104.55,150.63) --
	(104.55,150.65) --
	(104.57,150.65) --
	(104.57,150.67) --
	(104.64,150.67) --
	(104.64,150.70) --
	(104.72,150.70) --
	(104.72,150.72) --
	(104.75,150.72) --
	(104.75,150.75) --
	(104.85,150.75) --
	(104.85,150.77) --
	(104.87,150.77) --
	(104.87,150.79) --
	(104.91,150.79) --
	(104.91,150.82) --
	(104.94,150.82) --
	(104.94,150.84) --
	(104.97,150.84) --
	(104.97,150.87) --
	(105.13,150.87) --
	(105.13,150.89) --
	(105.16,150.89) --
	(105.16,150.92) --
	(105.22,150.92) --
	(105.22,150.94) --
	(105.22,150.94) --
	(105.22,150.96) --
	(105.25,150.96) --
	(105.25,150.99) --
	(105.27,150.99) --
	(105.27,151.01) --
	(105.29,151.01) --
	(105.29,151.03) --
	(105.39,151.03) --
	(105.39,151.06) --
	(105.43,151.06) --
	(105.43,151.08) --
	(105.47,151.08) --
	(105.47,151.11) --
	(105.57,151.11) --
	(105.57,151.13) --
	(105.80,151.13) --
	(105.80,151.15) --
	(105.84,151.15) --
	(105.84,151.18) --
	(105.88,151.18) --
	(105.88,151.20) --
	(105.88,151.20) --
	(105.88,151.22) --
	(105.95,151.22) --
	(105.95,151.25) --
	(105.99,151.25) --
	(105.99,151.27) --
	(105.99,151.27) --
	(105.99,151.30) --
	(105.99,151.30) --
	(105.99,151.32) --
	(106.00,151.32) --
	(106.00,151.35) --
	(106.06,151.35) --
	(106.06,151.37) --
	(106.13,151.37) --
	(106.13,151.39) --
	(106.13,151.39) --
	(106.13,151.42) --
	(106.15,151.42) --
	(106.15,151.44) --
	(106.17,151.44) --
	(106.17,151.47) --
	(106.17,151.47) --
	(106.17,151.49) --
	(106.18,151.49) --
	(106.18,151.51) --
	(106.20,151.51) --
	(106.20,151.54) --
	(106.20,151.54) --
	(106.20,151.56) --
	(106.23,151.56) --
	(106.23,151.59) --
	(106.38,151.59) --
	(106.38,151.61) --
	(106.45,151.61) --
	(106.45,151.63) --
	(106.50,151.63) --
	(106.50,151.66) --
	(106.52,151.66) --
	(106.52,151.68) --
	(106.54,151.68) --
	(106.54,151.71) --
	(106.57,151.71) --
	(106.57,151.73) --
	(106.57,151.73) --
	(106.57,151.75) --
	(106.58,151.75) --
	(106.58,151.78) --
	(106.60,151.78) --
	(106.60,151.80) --
	(106.62,151.80) --
	(106.62,151.82) --
	(106.66,151.82) --
	(106.66,151.85) --
	(106.71,151.85) --
	(106.71,151.87) --
	(106.71,151.87) --
	(106.71,151.90) --
	(106.72,151.90) --
	(106.72,151.92) --
	(106.75,151.92) --
	(106.75,151.94) --
	(106.75,151.94) --
	(106.75,151.97) --
	(106.82,151.97) --
	(106.82,151.99) --
	(106.82,151.99) --
	(106.82,152.02) --
	(106.83,152.02) --
	(106.83,152.04) --
	(106.83,152.04) --
	(106.83,152.06) --
	(106.84,152.06) --
	(106.84,152.09) --
	(106.93,152.09) --
	(106.93,152.11) --
	(106.97,152.11) --
	(106.97,152.13) --
	(106.98,152.13) --
	(106.98,152.16) --
	(107.09,152.16) --
	(107.09,152.18) --
	(107.09,152.18) --
	(107.09,152.20) --
	(107.16,152.20) --
	(107.16,152.23) --
	(107.16,152.23) --
	(107.16,152.25) --
	(107.16,152.25) --
	(107.16,152.28) --
	(107.17,152.28) --
	(107.17,152.30) --
	(107.20,152.30) --
	(107.20,152.32) --
	(107.29,152.32) --
	(107.29,152.35) --
	(107.32,152.35) --
	(107.32,152.37) --
	(107.33,152.37) --
	(107.33,152.39) --
	(107.35,152.39) --
	(107.35,152.42) --
	(107.37,152.42) --
	(107.37,152.44) --
	(107.40,152.44) --
	(107.40,152.46) --
	(107.41,152.46) --
	(107.41,152.49) --
	(107.41,152.49) --
	(107.41,152.51) --
	(107.42,152.51) --
	(107.42,152.53) --
	(107.43,152.53) --
	(107.43,152.56) --
	(107.44,152.56) --
	(107.44,152.58) --
	(107.45,152.58) --
	(107.45,152.60) --
	(107.46,152.60) --
	(107.46,152.63) --
	(107.47,152.63) --
	(107.47,152.65) --
	(107.49,152.65) --
	(107.49,152.68) --
	(107.51,152.68) --
	(107.51,152.70) --
	(107.52,152.70) --
	(107.52,152.72) --
	(107.53,152.72) --
	(107.53,152.75) --
	(107.55,152.75) --
	(107.55,152.77) --
	(107.57,152.77) --
	(107.57,152.79) --
	(107.60,152.79) --
	(107.60,152.82) --
	(107.63,152.82) --
	(107.63,152.84) --
	(107.66,152.84) --
	(107.66,152.86) --
	(107.69,152.86) --
	(107.69,152.89) --
	(107.71,152.89) --
	(107.71,152.91) --
	(107.75,152.91) --
	(107.75,152.93) --
	(107.76,152.93) --
	(107.76,152.96) --
	(107.76,152.96) --
	(107.76,152.98) --
	(107.79,152.98) --
	(107.79,153.01) --
	(107.80,153.01) --
	(107.80,153.03) --
	(107.81,153.03) --
	(107.81,153.05) --
	(107.85,153.05) --
	(107.85,153.08) --
	(107.85,153.08) --
	(107.85,153.10) --
	(107.87,153.10) --
	(107.87,153.12) --
	(107.88,153.12) --
	(107.88,153.15) --
	(107.89,153.15) --
	(107.89,153.17) --
	(107.90,153.17) --
	(107.90,153.19) --
	(107.94,153.19) --
	(107.94,153.22) --
	(107.95,153.22) --
	(107.95,153.24) --
	(108.04,153.24) --
	(108.04,153.26) --
	(108.05,153.26) --
	(108.05,153.29) --
	(108.08,153.29) --
	(108.08,153.31) --
	(108.09,153.31) --
	(108.09,153.33) --
	(108.13,153.33) --
	(108.13,153.36) --
	(108.14,153.36) --
	(108.14,153.38) --
	(108.21,153.38) --
	(108.21,153.40) --
	(108.24,153.40) --
	(108.24,153.43) --
	(108.24,153.43) --
	(108.24,153.45) --
	(108.24,153.45) --
	(108.24,153.47) --
	(108.24,153.47) --
	(108.24,153.50) --
	(108.27,153.50) --
	(108.27,153.52) --
	(108.29,153.52) --
	(108.29,153.54) --
	(108.32,153.54) --
	(108.32,153.57) --
	(108.35,153.57) --
	(108.35,153.59) --
	(108.37,153.59) --
	(108.37,153.61) --
	(108.37,153.61) --
	(108.37,153.64) --
	(108.37,153.64) --
	(108.37,153.66) --
	(108.39,153.66) --
	(108.39,153.68) --
	(108.40,153.68) --
	(108.40,153.71) --
	(108.41,153.71) --
	(108.41,153.73) --
	(108.42,153.73) --
	(108.42,153.75) --
	(108.43,153.75) --
	(108.43,153.78) --
	(108.43,153.78) --
	(108.43,153.80) --
	(108.44,153.80) --
	(108.44,153.82) --
	(108.45,153.82) --
	(108.45,153.85) --
	(108.45,153.85) --
	(108.45,153.87) --
	(108.46,153.87) --
	(108.46,153.89) --
	(108.47,153.89) --
	(108.47,153.92) --
	(108.49,153.92) --
	(108.49,153.94) --
	(108.50,153.94) --
	(108.50,153.96) --
	(108.50,153.96) --
	(108.50,153.99) --
	(108.56,153.99) --
	(108.56,154.01) --
	(108.56,154.01) --
	(108.56,154.03) --
	(108.66,154.03) --
	(108.66,154.06) --
	(108.66,154.06) --
	(108.66,154.08) --
	(108.66,154.08) --
	(108.66,154.10) --
	(108.67,154.10) --
	(108.67,154.13) --
	(108.69,154.13) --
	(108.69,154.15) --
	(108.71,154.15) --
	(108.71,154.17) --
	(108.76,154.17) --
	(108.76,154.20) --
	(108.79,154.20) --
	(108.79,154.22) --
	(108.79,154.22) --
	(108.79,154.24) --
	(108.80,154.24) --
	(108.80,154.27) --
	(108.82,154.27) --
	(108.82,154.29) --
	(108.82,154.29) --
	(108.82,154.31) --
	(108.87,154.31) --
	(108.87,154.34) --
	(108.89,154.34) --
	(108.89,154.36) --
	(108.91,154.36) --
	(108.91,154.38) --
	(108.92,154.38) --
	(108.92,154.40) --
	(108.92,154.40) --
	(108.92,154.43) --
	(108.92,154.43) --
	(108.92,154.45) --
	(108.94,154.45) --
	(108.94,154.47) --
	(109.00,154.47) --
	(109.00,154.50) --
	(109.00,154.50) --
	(109.00,154.52) --
	(109.01,154.52) --
	(109.01,154.54) --
	(109.03,154.54) --
	(109.03,154.57) --
	(109.04,154.57) --
	(109.04,154.59) --
	(109.06,154.59) --
	(109.06,154.61) --
	(109.07,154.61) --
	(109.07,154.64) --
	(109.09,154.64) --
	(109.09,154.66) --
	(109.10,154.66) --
	(109.10,154.68) --
	(109.16,154.68) --
	(109.16,154.71) --
	(109.20,154.71) --
	(109.20,154.73) --
	(109.20,154.73) --
	(109.20,154.75) --
	(109.21,154.75) --
	(109.21,154.77) --
	(109.21,154.77) --
	(109.21,154.80) --
	(109.22,154.80) --
	(109.22,154.82) --
	(109.27,154.82) --
	(109.27,154.84) --
	(109.28,154.84) --
	(109.28,154.87) --
	(109.28,154.87) --
	(109.28,154.89) --
	(109.29,154.89) --
	(109.29,154.91) --
	(109.32,154.91) --
	(109.32,154.94) --
	(109.32,154.94) --
	(109.32,154.96) --
	(109.35,154.96) --
	(109.35,154.98) --
	(109.35,154.98) --
	(109.35,155.01) --
	(109.36,155.01) --
	(109.36,155.03) --
	(109.37,155.03) --
	(109.37,155.05) --
	(109.38,155.05) --
	(109.38,155.07) --
	(109.38,155.07) --
	(109.38,155.10) --
	(109.39,155.10) --
	(109.39,155.12) --
	(109.40,155.12) --
	(109.40,155.14) --
	(109.42,155.14) --
	(109.42,155.17) --
	(109.42,155.17) --
	(109.42,155.19) --
	(109.42,155.19) --
	(109.42,155.21) --
	(109.43,155.21) --
	(109.43,155.23) --
	(109.43,155.23) --
	(109.43,155.26) --
	(109.44,155.26) --
	(109.44,155.28) --
	(109.45,155.28) --
	(109.45,155.30) --
	(109.47,155.30) --
	(109.47,155.33) --
	(109.50,155.33) --
	(109.50,155.35) --
	(109.50,155.35) --
	(109.50,155.37) --
	(109.51,155.37) --
	(109.51,155.39) --
	(109.51,155.39) --
	(109.51,155.42) --
	(109.53,155.42) --
	(109.53,155.44) --
	(109.53,155.44) --
	(109.53,155.46) --
	(109.54,155.46) --
	(109.54,155.49) --
	(109.56,155.49) --
	(109.56,155.51) --
	(109.58,155.51) --
	(109.58,155.53) --
	(109.60,155.53) --
	(109.60,155.55) --
	(109.61,155.55) --
	(109.61,155.58) --
	(109.63,155.58) --
	(109.63,155.60) --
	(109.66,155.60) --
	(109.66,155.62) --
	(109.70,155.62) --
	(109.70,155.65) --
	(109.70,155.65) --
	(109.70,155.67) --
	(109.71,155.67) --
	(109.71,155.69) --
	(109.73,155.69) --
	(109.73,155.71) --
	(109.74,155.71) --
	(109.74,155.74) --
	(109.78,155.74) --
	(109.78,155.76) --
	(109.79,155.76) --
	(109.79,155.78) --
	(109.81,155.78) --
	(109.81,155.81) --
	(109.81,155.81) --
	(109.81,155.83) --
	(109.82,155.83) --
	(109.82,155.85) --
	(109.82,155.85) --
	(109.82,155.88) --
	(109.83,155.88) --
	(109.83,155.90) --
	(109.84,155.90) --
	(109.84,155.92) --
	(109.84,155.92) --
	(109.84,155.94) --
	(109.85,155.94) --
	(109.85,155.97) --
	(109.89,155.97) --
	(109.89,155.99) --
	(109.93,155.99) --
	(109.93,156.01) --
	(109.96,156.01) --
	(109.96,156.04) --
	(109.99,156.04) --
	(109.99,156.06) --
	(110.00,156.06) --
	(110.00,156.08) --
	(110.03,156.08) --
	(110.03,156.10) --
	(110.06,156.10) --
	(110.06,156.13) --
	(110.07,156.13) --
	(110.07,156.15) --
	(110.08,156.15) --
	(110.08,156.17) --
	(110.10,156.17) --
	(110.10,156.20) --
	(110.12,156.20) --
	(110.12,156.22) --
	(110.19,156.22) --
	(110.19,156.24) --
	(110.19,156.24) --
	(110.19,156.27) --
	(110.19,156.27) --
	(110.19,156.29) --
	(110.24,156.29) --
	(110.24,156.31) --
	(110.27,156.31) --
	(110.27,156.33) --
	(110.29,156.33) --
	(110.29,156.36) --
	(110.31,156.36) --
	(110.31,156.38) --
	(110.32,156.38) --
	(110.32,156.40) --
	(110.34,156.40) --
	(110.34,156.43) --
	(110.35,156.43) --
	(110.35,156.45) --
	(110.36,156.45) --
	(110.36,156.47) --
	(110.38,156.47) --
	(110.38,156.49) --
	(110.38,156.49) --
	(110.38,156.52) --
	(110.39,156.52) --
	(110.39,156.54) --
	(110.39,156.54) --
	(110.39,156.56) --
	(110.40,156.56) --
	(110.40,156.59) --
	(110.40,156.59) --
	(110.40,156.61) --
	(110.42,156.61) --
	(110.42,156.63) --
	(110.47,156.63) --
	(110.47,156.66) --
	(110.47,156.66) --
	(110.47,156.68) --
	(110.48,156.68) --
	(110.48,156.70) --
	(110.49,156.70) --
	(110.49,156.73) --
	(110.56,156.73) --
	(110.56,156.75) --
	(110.56,156.75) --
	(110.56,156.77) --
	(110.56,156.77) --
	(110.56,156.79) --
	(110.59,156.79) --
	(110.59,156.82) --
	(110.63,156.82) --
	(110.63,156.84) --
	(110.64,156.84) --
	(110.64,156.86) --
	(110.65,156.86) --
	(110.65,156.89) --
	(110.65,156.89) --
	(110.65,156.91) --
	(110.66,156.91) --
	(110.66,156.93) --
	(110.66,156.93) --
	(110.66,156.95) --
	(110.66,156.95) --
	(110.66,156.98) --
	(110.67,156.98) --
	(110.67,157.00) --
	(110.74,157.00) --
	(110.74,157.02) --
	(110.75,157.02) --
	(110.75,157.05) --
	(110.75,157.05) --
	(110.75,157.07) --
	(110.75,157.07) --
	(110.75,157.09) --
	(110.76,157.09) --
	(110.76,157.11) --
	(110.76,157.11) --
	(110.76,157.14) --
	(110.79,157.14) --
	(110.79,157.16) --
	(110.79,157.16) --
	(110.79,157.18) --
	(110.79,157.18) --
	(110.79,157.21) --
	(110.81,157.21) --
	(110.81,157.23) --
	(110.81,157.23) --
	(110.81,157.25) --
	(110.82,157.25) --
	(110.82,157.28) --
	(110.83,157.28) --
	(110.83,157.30) --
	(110.86,157.30) --
	(110.86,157.32) --
	(110.87,157.32) --
	(110.87,157.34) --
	(110.88,157.34) --
	(110.88,157.37) --
	(110.89,157.37) --
	(110.89,157.39) --
	(110.91,157.39) --
	(110.91,157.41) --
	(110.91,157.41) --
	(110.91,157.43) --
	(110.94,157.43) --
	(110.94,157.46) --
	(110.96,157.46) --
	(110.96,157.48) --
	(110.96,157.48) --
	(110.96,157.50) --
	(111.00,157.50) --
	(111.00,157.53) --
	(111.02,157.53) --
	(111.02,157.55) --
	(111.03,157.55) --
	(111.03,157.57) --
	(111.04,157.57) --
	(111.04,157.59) --
	(111.04,157.59) --
	(111.04,157.62) --
	(111.04,157.62) --
	(111.04,157.64) --
	(111.07,157.64) --
	(111.07,157.66) --
	(111.09,157.66) --
	(111.09,157.68) --
	(111.13,157.68) --
	(111.13,157.71) --
	(111.13,157.71) --
	(111.13,157.73) --
	(111.14,157.73) --
	(111.14,157.75) --
	(111.15,157.75) --
	(111.15,157.77) --
	(111.15,157.77) --
	(111.15,157.80) --
	(111.16,157.80) --
	(111.16,157.82) --
	(111.18,157.82) --
	(111.18,157.84) --
	(111.19,157.84) --
	(111.19,157.87) --
	(111.21,157.87) --
	(111.21,157.89) --
	(111.22,157.89) --
	(111.22,157.91) --
	(111.22,157.91) --
	(111.22,157.93) --
	(111.23,157.93) --
	(111.23,157.96) --
	(111.24,157.96) --
	(111.24,157.98) --
	(111.26,157.98) --
	(111.26,158.00) --
	(111.26,158.00) --
	(111.26,158.02) --
	(111.26,158.02) --
	(111.26,158.05) --
	(111.27,158.05) --
	(111.27,158.07) --
	(111.28,158.07) --
	(111.28,158.09) --
	(111.29,158.09) --
	(111.29,158.12) --
	(111.29,158.12) --
	(111.29,158.14) --
	(111.32,158.14) --
	(111.32,158.16) --
	(111.33,158.16) --
	(111.33,158.18) --
	(111.33,158.18) --
	(111.33,158.21) --
	(111.34,158.21) --
	(111.34,158.23) --
	(111.34,158.23) --
	(111.34,158.25) --
	(111.40,158.25) --
	(111.40,158.27) --
	(111.40,158.27) --
	(111.40,158.30) --
	(111.44,158.30) --
	(111.44,158.32) --
	(111.45,158.32) --
	(111.45,158.34) --
	(111.46,158.34) --
	(111.46,158.37) --
	(111.46,158.37) --
	(111.46,158.39) --
	(111.46,158.39) --
	(111.46,158.41) --
	(111.49,158.41) --
	(111.49,158.43) --
	(111.51,158.43) --
	(111.51,158.46) --
	(111.52,158.46) --
	(111.52,158.48) --
	(111.52,158.48) --
	(111.52,158.50) --
	(111.52,158.50) --
	(111.52,158.52) --
	(111.53,158.52) --
	(111.53,158.55) --
	(111.54,158.55) --
	(111.54,158.57) --
	(111.55,158.57) --
	(111.55,158.59) --
	(111.57,158.59) --
	(111.57,158.62) --
	(111.57,158.62) --
	(111.57,158.64) --
	(111.60,158.64) --
	(111.60,158.66) --
	(111.61,158.66) --
	(111.61,158.68) --
	(111.63,158.68) --
	(111.63,158.71) --
	(111.65,158.71) --
	(111.65,158.73) --
	(111.65,158.73) --
	(111.65,158.75) --
	(111.67,158.75) --
	(111.67,158.77) --
	(111.69,158.77) --
	(111.69,158.80) --
	(111.69,158.80) --
	(111.69,158.82) --
	(111.71,158.82) --
	(111.71,158.84) --
	(111.71,158.84) --
	(111.71,158.86) --
	(111.71,158.86) --
	(111.71,158.89) --
	(111.73,158.89) --
	(111.73,158.91) --
	(111.78,158.91) --
	(111.78,158.93) --
	(111.80,158.93) --
	(111.80,158.95) --
	(111.81,158.95) --
	(111.81,158.98) --
	(111.81,158.98) --
	(111.81,159.00) --
	(111.84,159.00) --
	(111.84,159.02) --
	(111.86,159.02) --
	(111.86,159.04) --
	(111.86,159.04) --
	(111.86,159.07) --
	(111.87,159.07) --
	(111.87,159.09) --
	(111.88,159.09) --
	(111.88,159.11) --
	(111.90,159.11) --
	(111.90,159.14) --
	(111.96,159.14) --
	(111.96,159.16) --
	(111.96,159.16) --
	(111.96,159.18) --
	(111.96,159.18) --
	(111.96,159.20) --
	(111.98,159.20) --
	(111.98,159.23) --
	(111.98,159.23) --
	(111.98,159.25) --
	(112.02,159.25) --
	(112.02,159.27) --
	(112.02,159.27) --
	(112.02,159.29) --
	(112.04,159.29) --
	(112.04,159.32) --
	(112.06,159.32) --
	(112.06,159.34) --
	(112.08,159.34) --
	(112.08,159.36) --
	(112.09,159.36) --
	(112.09,159.38) --
	(112.09,159.38) --
	(112.09,159.41) --
	(112.12,159.41) --
	(112.12,159.43) --
	(112.12,159.43) --
	(112.12,159.45) --
	(112.14,159.45) --
	(112.14,159.48) --
	(112.15,159.48) --
	(112.15,159.50) --
	(112.15,159.50) --
	(112.15,159.52) --
	(112.17,159.52) --
	(112.17,159.54) --
	(112.17,159.54) --
	(112.17,159.56) --
	(112.21,159.56) --
	(112.21,159.59) --
	(112.23,159.59) --
	(112.23,159.61) --
	(112.26,159.61) --
	(112.26,159.63) --
	(112.27,159.63) --
	(112.27,159.65) --
	(112.28,159.65) --
	(112.28,159.68) --
	(112.29,159.68) --
	(112.29,159.70) --
	(112.34,159.70) --
	(112.34,159.72) --
	(112.34,159.72) --
	(112.34,159.74) --
	(112.35,159.74) --
	(112.35,159.77) --
	(112.35,159.77) --
	(112.35,159.79) --
	(112.36,159.79) --
	(112.36,159.81) --
	(112.38,159.81) --
	(112.38,159.83) --
	(112.40,159.83) --
	(112.40,159.86) --
	(112.40,159.86) --
	(112.40,159.88) --
	(112.41,159.88) --
	(112.41,159.90) --
	(112.43,159.90) --
	(112.43,159.92) --
	(112.44,159.92) --
	(112.44,159.95) --
	(112.45,159.95) --
	(112.45,159.97) --
	(112.46,159.97) --
	(112.46,159.99) --
	(112.49,159.99) --
	(112.49,160.01) --
	(112.49,160.01) --
	(112.49,160.04) --
	(112.52,160.04) --
	(112.52,160.06) --
	(112.53,160.06) --
	(112.53,160.08) --
	(112.53,160.08) --
	(112.53,160.11) --
	(112.54,160.11) --
	(112.54,160.13) --
	(112.55,160.13) --
	(112.55,160.15) --
	(112.56,160.15) --
	(112.56,160.17) --
	(112.57,160.17) --
	(112.57,160.20) --
	(112.58,160.20) --
	(112.58,160.22) --
	(112.60,160.22) --
	(112.60,160.24) --
	(112.61,160.24) --
	(112.61,160.27) --
	(112.62,160.27) --
	(112.62,160.29) --
	(112.63,160.29) --
	(112.63,160.31) --
	(112.64,160.31) --
	(112.64,160.33) --
	(112.64,160.33) --
	(112.64,160.35) --
	(112.65,160.35) --
	(112.65,160.38) --
	(112.65,160.38) --
	(112.65,160.40) --
	(112.66,160.40) --
	(112.66,160.42) --
	(112.66,160.42) --
	(112.66,160.45) --
	(112.66,160.45) --
	(112.66,160.47) --
	(112.66,160.47) --
	(112.66,160.49) --
	(112.68,160.49) --
	(112.68,160.51) --
	(112.77,160.51) --
	(112.77,160.54) --
	(112.77,160.54) --
	(112.77,160.56) --
	(112.77,160.56) --
	(112.77,160.58) --
	(112.78,160.58) --
	(112.78,160.60) --
	(112.81,160.60) --
	(112.81,160.62) --
	(112.83,160.62) --
	(112.83,160.65) --
	(112.85,160.65) --
	(112.85,160.67) --
	(112.85,160.67) --
	(112.85,160.69) --
	(112.86,160.69) --
	(112.86,160.71) --
	(112.87,160.71) --
	(112.87,160.74) --
	(112.88,160.74) --
	(112.88,160.76) --
	(112.91,160.76) --
	(112.91,160.78) --
	(112.92,160.78) --
	(112.92,160.80) --
	(112.92,160.80) --
	(112.92,160.83) --
	(112.92,160.83) --
	(112.92,160.85) --
	(112.93,160.85) --
	(112.93,160.87) --
	(112.96,160.87) --
	(112.96,160.89) --
	(112.96,160.89) --
	(112.96,160.92) --
	(112.97,160.92) --
	(112.97,160.94) --
	(112.98,160.94) --
	(112.98,160.96) --
	(113.02,160.96) --
	(113.02,160.99) --
	(113.03,160.99) --
	(113.03,161.01) --
	(113.07,161.01) --
	(113.07,161.03) --
	(113.07,161.03) --
	(113.07,161.05) --
	(113.07,161.05) --
	(113.07,161.08) --
	(113.11,161.08) --
	(113.11,161.10) --
	(113.11,161.10) --
	(113.11,161.12) --
	(113.11,161.12) --
	(113.11,161.14) --
	(113.14,161.14) --
	(113.14,161.16) --
	(113.15,161.16) --
	(113.15,161.19) --
	(113.15,161.19) --
	(113.15,161.21) --
	(113.15,161.21) --
	(113.15,161.23) --
	(113.17,161.23) --
	(113.17,161.25) --
	(113.18,161.25) --
	(113.18,161.28) --
	(113.19,161.28) --
	(113.19,161.30) --
	(113.21,161.30) --
	(113.21,161.32) --
	(113.21,161.32) --
	(113.21,161.34) --
	(113.22,161.34) --
	(113.22,161.37) --
	(113.22,161.37) --
	(113.22,161.39) --
	(113.23,161.39) --
	(113.23,161.41) --
	(113.24,161.41) --
	(113.24,161.43) --
	(113.24,161.43) --
	(113.24,161.46) --
	(113.25,161.46) --
	(113.25,161.48) --
	(113.26,161.48) --
	(113.26,161.50) --
	(113.27,161.50) --
	(113.27,161.52) --
	(113.28,161.52) --
	(113.28,161.55) --
	(113.28,161.55) --
	(113.28,161.57) --
	(113.29,161.57) --
	(113.29,161.59) --
	(113.31,161.59) --
	(113.31,161.61) --
	(113.37,161.61) --
	(113.37,161.64) --
	(113.37,161.64) --
	(113.37,161.66) --
	(113.37,161.66) --
	(113.37,161.68) --
	(113.39,161.68) --
	(113.39,161.70) --
	(113.40,161.70) --
	(113.40,161.73) --
	(113.40,161.73) --
	(113.40,161.75) --
	(113.42,161.75) --
	(113.42,161.77) --
	(113.44,161.77) --
	(113.44,161.79) --
	(113.44,161.79) --
	(113.44,161.82) --
	(113.45,161.82) --
	(113.45,161.84) --
	(113.46,161.84) --
	(113.46,161.86) --
	(113.47,161.86) --
	(113.47,161.88) --
	(113.47,161.88) --
	(113.47,161.90) --
	(113.48,161.90) --
	(113.48,161.93) --
	(113.49,161.93) --
	(113.49,161.95) --
	(113.49,161.95) --
	(113.49,161.97) --
	(113.51,161.97) --
	(113.51,161.99) --
	(113.52,161.99) --
	(113.52,162.02) --
	(113.54,162.02) --
	(113.54,162.04) --
	(113.57,162.04) --
	(113.57,162.06) --
	(113.59,162.06) --
	(113.59,162.08) --
	(113.60,162.08) --
	(113.60,162.10) --
	(113.61,162.10) --
	(113.61,162.13) --
	(113.62,162.13) --
	(113.62,162.15) --
	(113.63,162.15) --
	(113.63,162.17) --
	(113.63,162.17) --
	(113.63,162.19) --
	(113.63,162.19) --
	(113.63,162.21) --
	(113.64,162.21) --
	(113.64,162.24) --
	(113.66,162.24) --
	(113.66,162.26) --
	(113.68,162.26) --
	(113.68,162.28) --
	(113.69,162.28) --
	(113.69,162.30) --
	(113.70,162.30) --
	(113.70,162.32) --
	(113.70,162.32) --
	(113.70,162.35) --
	(113.71,162.35) --
	(113.71,162.37) --
	(113.77,162.37) --
	(113.77,162.39) --
	(113.79,162.39) --
	(113.79,162.41) --
	(113.79,162.41) --
	(113.79,162.44) --
	(113.79,162.44) --
	(113.79,162.46) --
	(113.79,162.46) --
	(113.79,162.48) --
	(113.80,162.48) --
	(113.80,162.50) --
	(113.80,162.50) --
	(113.80,162.52) --
	(113.81,162.52) --
	(113.81,162.55) --
	(113.81,162.55) --
	(113.81,162.57) --
	(113.82,162.57) --
	(113.82,162.59) --
	(113.82,162.59) --
	(113.82,162.61) --
	(113.83,162.61) --
	(113.83,162.63) --
	(113.86,162.63) --
	(113.86,162.66) --
	(113.87,162.66) --
	(113.87,162.68) --
	(113.87,162.68) --
	(113.87,162.70) --
	(113.88,162.70) --
	(113.88,162.72) --
	(113.88,162.72) --
	(113.88,162.75) --
	(113.90,162.75) --
	(113.90,162.77) --
	(113.93,162.77) --
	(113.93,162.79) --
	(113.93,162.79) --
	(113.93,162.81) --
	(113.93,162.81) --
	(113.93,162.84) --
	(113.95,162.84) --
	(113.95,162.86) --
	(113.96,162.86) --
	(113.96,162.88) --
	(113.97,162.88) --
	(113.97,162.90) --
	(113.97,162.90) --
	(113.97,162.93) --
	(113.98,162.93) --
	(113.98,162.95) --
	(114.00,162.95) --
	(114.00,162.97) --
	(114.02,162.97) --
	(114.02,162.99) --
	(114.03,162.99) --
	(114.03,163.01) --
	(114.03,163.01) --
	(114.03,163.04) --
	(114.04,163.04) --
	(114.04,163.06) --
	(114.04,163.06) --
	(114.04,163.08) --
	(114.05,163.08) --
	(114.05,163.10) --
	(114.07,163.10) --
	(114.07,163.12) --
	(114.10,163.12) --
	(114.10,163.15) --
	(114.11,163.15) --
	(114.11,163.17) --
	(114.12,163.17) --
	(114.12,163.19) --
	(114.14,163.19) --
	(114.14,163.21) --
	(114.14,163.21) --
	(114.14,163.23) --
	(114.15,163.23) --
	(114.15,163.26) --
	(114.15,163.26) --
	(114.15,163.28) --
	(114.16,163.28) --
	(114.16,163.30) --
	(114.17,163.30) --
	(114.17,163.32) --
	(114.18,163.32) --
	(114.18,163.35) --
	(114.20,163.35) --
	(114.20,163.37) --
	(114.20,163.37) --
	(114.20,163.39) --
	(114.25,163.39) --
	(114.25,163.41) --
	(114.29,163.41) --
	(114.29,163.43) --
	(114.29,163.43) --
	(114.29,163.46) --
	(114.30,163.46) --
	(114.30,163.48) --
	(114.30,163.48) --
	(114.30,163.50) --
	(114.31,163.50) --
	(114.31,163.52) --
	(114.32,163.52) --
	(114.32,163.55) --
	(114.33,163.55) --
	(114.33,163.57) --
	(114.33,163.57) --
	(114.33,163.59) --
	(114.33,163.59) --
	(114.33,163.61) --
	(114.34,163.61) --
	(114.34,163.63) --
	(114.35,163.63) --
	(114.35,163.66) --
	(114.35,163.66) --
	(114.35,163.68) --
	(114.35,163.68) --
	(114.35,163.70) --
	(114.36,163.70) --
	(114.36,163.72) --
	(114.37,163.72) --
	(114.37,163.75) --
	(114.38,163.75) --
	(114.38,163.77) --
	(114.40,163.77) --
	(114.40,163.79) --
	(114.42,163.79) --
	(114.42,163.81) --
	(114.42,163.81) --
	(114.42,163.83) --
	(114.43,163.83) --
	(114.43,163.86) --
	(114.44,163.86) --
	(114.44,163.88) --
	(114.47,163.88) --
	(114.47,163.90) --
	(114.48,163.90) --
	(114.48,163.92) --
	(114.49,163.92) --
	(114.49,163.95) --
	(114.51,163.95) --
	(114.51,163.97) --
	(114.51,163.97) --
	(114.51,163.99) --
	(114.51,163.99) --
	(114.51,164.01) --
	(114.52,164.01) --
	(114.52,164.03) --
	(114.52,164.03) --
	(114.52,164.06) --
	(114.52,164.06) --
	(114.52,164.08) --
	(114.52,164.08) --
	(114.52,164.10) --
	(114.54,164.10) --
	(114.54,164.12) --
	(114.60,164.12) --
	(114.60,164.14) --
	(114.60,164.14) --
	(114.60,164.17) --
	(114.60,164.17) --
	(114.60,164.19) --
	(114.61,164.19) --
	(114.61,164.21) --
	(114.66,164.21) --
	(114.66,164.23) --
	(114.67,164.23) --
	(114.67,164.25) --
	(114.68,164.25) --
	(114.68,164.28) --
	(114.68,164.28) --
	(114.68,164.30) --
	(114.69,164.30) --
	(114.69,164.32) --
	(114.71,164.32) --
	(114.71,164.34) --
	(114.72,164.34) --
	(114.72,164.37) --
	(114.73,164.37) --
	(114.73,164.39) --
	(114.74,164.39) --
	(114.74,164.41) --
	(114.75,164.41) --
	(114.75,164.43) --
	(114.75,164.43) --
	(114.75,164.45) --
	(114.76,164.45) --
	(114.76,164.47) --
	(114.76,164.47) --
	(114.76,164.50) --
	(114.77,164.50) --
	(114.77,164.52) --
	(114.78,164.52) --
	(114.78,164.54) --
	(114.82,164.54) --
	(114.82,164.56) --
	(114.83,164.56) --
	(114.83,164.58) --
	(114.84,164.58) --
	(114.84,164.61) --
	(114.84,164.61) --
	(114.84,164.63) --
	(114.86,164.63) --
	(114.86,164.65) --
	(114.88,164.65) --
	(114.88,164.67) --
	(114.90,164.67) --
	(114.90,164.70) --
	(114.91,164.70) --
	(114.91,164.72) --
	(114.92,164.72) --
	(114.92,164.74) --
	(114.94,164.74) --
	(114.94,164.76) --
	(114.95,164.76) --
	(114.95,164.78) --
	(114.96,164.78) --
	(114.96,164.80) --
	(114.97,164.80) --
	(114.97,164.83) --
	(114.97,164.83) --
	(114.97,164.85) --
	(114.99,164.85) --
	(114.99,164.87) --
	(114.99,164.87) --
	(114.99,164.89) --
	(115.00,164.89) --
	(115.00,164.91) --
	(115.01,164.91) --
	(115.01,164.94) --
	(115.01,164.94) --
	(115.01,164.96) --
	(115.01,164.96) --
	(115.01,164.98) --
	(115.02,164.98) --
	(115.02,165.00) --
	(115.03,165.00) --
	(115.03,165.03) --
	(115.03,165.03) --
	(115.03,165.05) --
	(115.05,165.05) --
	(115.05,165.07) --
	(115.08,165.07) --
	(115.08,165.09) --
	(115.08,165.09) --
	(115.08,165.11) --
	(115.10,165.11) --
	(115.10,165.14) --
	(115.10,165.14) --
	(115.10,165.16) --
	(115.11,165.16) --
	(115.11,165.18) --
	(115.11,165.18) --
	(115.11,165.20) --
	(115.11,165.20) --
	(115.11,165.22) --
	(115.12,165.22) --
	(115.12,165.25) --
	(115.12,165.25) --
	(115.12,165.27) --
	(115.12,165.27) --
	(115.12,165.29) --
	(115.13,165.29) --
	(115.13,165.31) --
	(115.13,165.31) --
	(115.13,165.33) --
	(115.14,165.33) --
	(115.14,165.36) --
	(115.15,165.36) --
	(115.15,165.38) --
	(115.15,165.38) --
	(115.15,165.40) --
	(115.16,165.40) --
	(115.16,165.42) --
	(115.16,165.42) --
	(115.16,165.44) --
	(115.18,165.44) --
	(115.18,165.47) --
	(115.18,165.47) --
	(115.18,165.49) --
	(115.19,165.49) --
	(115.19,165.51) --
	(115.19,165.51) --
	(115.19,165.53) --
	(115.20,165.53) --
	(115.20,165.55) --
	(115.20,165.55) --
	(115.20,165.58) --
	(115.22,165.58) --
	(115.22,165.60) --
	(115.24,165.60) --
	(115.24,165.62) --
	(115.25,165.62) --
	(115.25,165.64) --
	(115.26,165.64) --
	(115.26,165.66) --
	(115.26,165.66) --
	(115.26,165.69) --
	(115.28,165.69) --
	(115.28,165.71) --
	(115.29,165.71) --
	(115.29,165.73) --
	(115.29,165.73) --
	(115.29,165.75) --
	(115.30,165.75) --
	(115.30,165.77) --
	(115.36,165.77) --
	(115.36,165.79) --
	(115.36,165.79) --
	(115.36,165.82) --
	(115.36,165.82) --
	(115.36,165.84) --
	(115.37,165.84) --
	(115.37,165.86) --
	(115.38,165.86) --
	(115.38,165.88) --
	(115.39,165.88) --
	(115.39,165.90) --
	(115.39,165.90) --
	(115.39,165.92) --
	(115.40,165.92) --
	(115.40,165.95) --
	(115.41,165.95) --
	(115.41,165.97) --
	(115.41,165.97) --
	(115.41,165.99) --
	(115.42,165.99) --
	(115.42,166.01) --
	(115.42,166.01) --
	(115.42,166.03) --
	(115.44,166.03) --
	(115.44,166.06) --
	(115.45,166.06) --
	(115.45,166.08) --
	(115.46,166.08) --
	(115.46,166.10) --
	(115.46,166.10) --
	(115.46,166.12) --
	(115.46,166.12) --
	(115.46,166.14) --
	(115.48,166.14) --
	(115.48,166.17) --
	(115.49,166.17) --
	(115.49,166.19) --
	(115.49,166.19) --
	(115.49,166.21) --
	(115.50,166.21) --
	(115.50,166.23) --
	(115.50,166.23) --
	(115.50,166.26) --
	(115.50,166.26) --
	(115.50,166.28) --
	(115.51,166.28) --
	(115.51,166.30) --
	(115.51,166.30) --
	(115.51,166.32) --
	(115.52,166.32) --
	(115.52,166.34) --
	(115.52,166.34) --
	(115.52,166.36) --
	(115.55,166.36) --
	(115.55,166.39) --
	(115.56,166.39) --
	(115.56,166.41) --
	(115.56,166.41) --
	(115.56,166.43) --
	(115.58,166.43) --
	(115.58,166.45) --
	(115.58,166.45) --
	(115.58,166.47) --
	(115.61,166.47) --
	(115.61,166.50) --
	(115.61,166.50) --
	(115.61,166.52) --
	(115.61,166.52) --
	(115.61,166.54) --
	(115.63,166.54) --
	(115.63,166.56) --
	(115.67,166.56) --
	(115.67,166.58) --
	(115.67,166.58) --
	(115.67,166.61) --
	(115.67,166.61) --
	(115.67,166.63) --
	(115.68,166.63) --
	(115.68,166.65) --
	(115.70,166.65) --
	(115.70,166.67) --
	(115.70,166.67) --
	(115.70,166.69) --
	(115.71,166.69) --
	(115.71,166.71) --
	(115.71,166.71) --
	(115.71,166.74) --
	(115.72,166.74) --
	(115.72,166.76) --
	(115.72,166.76) --
	(115.72,166.78) --
	(115.73,166.78) --
	(115.73,166.80) --
	(115.74,166.80) --
	(115.74,166.82) --
	(115.74,166.82) --
	(115.74,166.85) --
	(115.74,166.85) --
	(115.74,166.87) --
	(115.74,166.87) --
	(115.74,166.89) --
	(115.76,166.89) --
	(115.76,166.91) --
	(115.77,166.91) --
	(115.77,166.93) --
	(115.79,166.93) --
	(115.79,166.96) --
	(115.80,166.96) --
	(115.80,166.98) --
	(115.81,166.98) --
	(115.81,167.00) --
	(115.82,167.00) --
	(115.82,167.02) --
	(115.82,167.02) --
	(115.82,167.04) --
	(115.82,167.04) --
	(115.82,167.06) --
	(115.82,167.06) --
	(115.82,167.09) --
	(115.82,167.09) --
	(115.82,167.11) --
	(115.83,167.11) --
	(115.83,167.13) --
	(115.86,167.13) --
	(115.86,167.15) --
	(115.86,167.15) --
	(115.86,167.17) --
	(115.86,167.17) --
	(115.86,167.20) --
	(115.87,167.20) --
	(115.87,167.22) --
	(115.88,167.22) --
	(115.88,167.24) --
	(115.89,167.24) --
	(115.89,167.26) --
	(115.90,167.26) --
	(115.90,167.28) --
	(115.93,167.28) --
	(115.93,167.30) --
	(115.93,167.30) --
	(115.93,167.33) --
	(115.93,167.33) --
	(115.93,167.35) --
	(115.94,167.35) --
	(115.94,167.37) --
	(115.94,167.37) --
	(115.94,167.39) --
	(115.94,167.39) --
	(115.94,167.41) --
	(115.95,167.41) --
	(115.95,167.44) --
	(115.95,167.44) --
	(115.95,167.46) --
	(115.97,167.46) --
	(115.97,167.48) --
	(115.97,167.48) --
	(115.97,167.50) --
	(115.97,167.50) --
	(115.97,167.52) --
	(115.97,167.52) --
	(115.97,167.54) --
	(115.99,167.54) --
	(115.99,167.57) --
	(116.00,167.57) --
	(116.00,167.59) --
	(116.00,167.59) --
	(116.00,167.61) --
	(116.00,167.61) --
	(116.00,167.63) --
	(116.01,167.63) --
	(116.01,167.65) --
	(116.02,167.65) --
	(116.02,167.68) --
	(116.04,167.68) --
	(116.04,167.70) --
	(116.07,167.70) --
	(116.07,167.72) --
	(116.07,167.72) --
	(116.07,167.74) --
	(116.09,167.74) --
	(116.09,167.77) --
	(116.09,167.77) --
	(116.09,167.79) --
	(116.12,167.79) --
	(116.12,167.81) --
	(116.12,167.81) --
	(116.12,167.83) --
	(116.12,167.83) --
	(116.12,167.85) --
	(116.13,167.85) --
	(116.13,167.88) --
	(116.14,167.88) --
	(116.14,167.90) --
	(116.14,167.90) --
	(116.14,167.92) --
	(116.14,167.92) --
	(116.14,167.94) --
	(116.14,167.94) --
	(116.14,167.96) --
	(116.14,167.96) --
	(116.14,167.98) --
	(116.15,167.98) --
	(116.15,168.01) --
	(116.16,168.01) --
	(116.16,168.03) --
	(116.18,168.03) --
	(116.18,168.05) --
	(116.22,168.05) --
	(116.22,168.07) --
	(116.22,168.07) --
	(116.22,168.09) --
	(116.23,168.09) --
	(116.23,168.12) --
	(116.23,168.12) --
	(116.23,168.14) --
	(116.24,168.14) --
	(116.24,168.16) --
	(116.24,168.16) --
	(116.24,168.18) --
	(116.25,168.18) --
	(116.25,168.20) --
	(116.25,168.20) --
	(116.25,168.22) --
	(116.27,168.22) --
	(116.27,168.25) --
	(116.29,168.25) --
	(116.29,168.27) --
	(116.29,168.27) --
	(116.29,168.29) --
	(116.30,168.29) --
	(116.30,168.31) --
	(116.31,168.31) --
	(116.31,168.33) --
	(116.31,168.33) --
	(116.31,168.36) --
	(116.33,168.36) --
	(116.33,168.38) --
	(116.34,168.38) --
	(116.34,168.40) --
	(116.34,168.40) --
	(116.34,168.42) --
	(116.34,168.42) --
	(116.34,168.44) --
	(116.35,168.44) --
	(116.35,168.47) --
	(116.35,168.47) --
	(116.35,168.49) --
	(116.36,168.49) --
	(116.36,168.51) --
	(116.37,168.51) --
	(116.37,168.53) --
	(116.41,168.53) --
	(116.41,168.55) --
	(116.41,168.55) --
	(116.41,168.57) --
	(116.43,168.57) --
	(116.43,168.60) --
	(116.43,168.60) --
	(116.43,168.62) --
	(116.44,168.62) --
	(116.44,168.64) --
	(116.45,168.64) --
	(116.45,168.66) --
	(116.46,168.66) --
	(116.46,168.68) --
	(116.47,168.68) --
	(116.47,168.70) --
	(116.47,168.70) --
	(116.47,168.73) --
	(116.49,168.73) --
	(116.49,168.75) --
	(116.51,168.75) --
	(116.51,168.77) --
	(116.52,168.77) --
	(116.52,168.79) --
	(116.52,168.79) --
	(116.52,168.81) --
	(116.53,168.81) --
	(116.53,168.84) --
	(116.53,168.84) --
	(116.53,168.86) --
	(116.53,168.86) --
	(116.53,168.88) --
	(116.54,168.88) --
	(116.54,168.90) --
	(116.54,168.90) --
	(116.54,168.92) --
	(116.55,168.92) --
	(116.55,168.94) --
	(116.58,168.94) --
	(116.58,168.97) --
	(116.59,168.97) --
	(116.59,168.99) --
	(116.59,168.99) --
	(116.59,169.01) --
	(116.60,169.01) --
	(116.60,169.03) --
	(116.60,169.03) --
	(116.60,169.05) --
	(116.63,169.05) --
	(116.63,169.08) --
	(116.64,169.08) --
	(116.64,169.10) --
	(116.65,169.10) --
	(116.65,169.12) --
	(116.65,169.12) --
	(116.65,169.14) --
	(116.66,169.14) --
	(116.66,169.16) --
	(116.67,169.16) --
	(116.67,169.19) --
	(116.70,169.19) --
	(116.70,169.21) --
	(116.70,169.21) --
	(116.70,169.23) --
	(116.70,169.23) --
	(116.70,169.25) --
	(116.71,169.25) --
	(116.71,169.27) --
	(116.71,169.27) --
	(116.71,169.29) --
	(116.73,169.29) --
	(116.73,169.32) --
	(116.73,169.32) --
	(116.73,169.34) --
	(116.74,169.34) --
	(116.74,169.36) --
	(116.74,169.36) --
	(116.74,169.38) --
	(116.75,169.38) --
	(116.75,169.40) --
	(116.76,169.40) --
	(116.76,169.42) --
	(116.78,169.42) --
	(116.78,169.45) --
	(116.83,169.45) --
	(116.83,169.47) --
	(116.85,169.47) --
	(116.85,169.49) --
	(116.86,169.49) --
	(116.86,169.51) --
	(116.86,169.51) --
	(116.86,169.53) --
	(116.87,169.53) --
	(116.87,169.56) --
	(116.87,169.56) --
	(116.87,169.58) --
	(116.88,169.58) --
	(116.88,169.60) --
	(116.88,169.60) --
	(116.88,169.62) --
	(116.91,169.62) --
	(116.91,169.64) --
	(116.93,169.64) --
	(116.93,169.66) --
	(116.94,169.66) --
	(116.94,169.69) --
	(116.96,169.69) --
	(116.96,169.71) --
	(116.97,169.71) --
	(116.97,169.73) --
	(116.98,169.73) --
	(116.98,169.75) --
	(116.98,169.75) --
	(116.98,169.77) --
	(116.99,169.77) --
	(116.99,169.80) --
	(117.02,169.80) --
	(117.02,169.82) --
	(117.02,169.82) --
	(117.02,169.84) --
	(117.02,169.84) --
	(117.02,169.86) --
	(117.02,169.86) --
	(117.02,169.88) --
	(117.04,169.88) --
	(117.04,169.90) --
	(117.05,169.90) --
	(117.05,169.92) --
	(117.06,169.92) --
	(117.06,169.95) --
	(117.08,169.95) --
	(117.08,169.97) --
	(117.09,169.97) --
	(117.09,169.99) --
	(117.10,169.99) --
	(117.10,170.01) --
	(117.11,170.01) --
	(117.11,170.03) --
	(117.12,170.03) --
	(117.12,170.06) --
	(117.14,170.06) --
	(117.14,170.08) --
	(117.15,170.08) --
	(117.15,170.10) --
	(117.15,170.10) --
	(117.15,170.12) --
	(117.15,170.12) --
	(117.15,170.14) --
	(117.17,170.14) --
	(117.17,170.16) --
	(117.18,170.16) --
	(117.18,170.19) --
	(117.19,170.19) --
	(117.19,170.21) --
	(117.22,170.21) --
	(117.22,170.23) --
	(117.23,170.23) --
	(117.23,170.25) --
	(117.23,170.25) --
	(117.23,170.27) --
	(117.24,170.27) --
	(117.24,170.29) --
	(117.25,170.29) --
	(117.25,170.31) --
	(117.25,170.31) --
	(117.25,170.34) --
	(117.26,170.34) --
	(117.26,170.36) --
	(117.27,170.36) --
	(117.27,170.38) --
	(117.27,170.38) --
	(117.27,170.40) --
	(117.27,170.40) --
	(117.27,170.42) --
	(117.28,170.42) --
	(117.28,170.44) --
	(117.28,170.44) --
	(117.28,170.46) --
	(117.29,170.46) --
	(117.29,170.49) --
	(117.32,170.49) --
	(117.32,170.51) --
	(117.32,170.51) --
	(117.32,170.53) --
	(117.32,170.53) --
	(117.32,170.55) --
	(117.33,170.55) --
	(117.33,170.57) --
	(117.33,170.57) --
	(117.33,170.59) --
	(117.33,170.59) --
	(117.33,170.62) --
	(117.34,170.62) --
	(117.34,170.64) --
	(117.34,170.64) --
	(117.34,170.66) --
	(117.34,170.66) --
	(117.34,170.68) --
	(117.34,170.68) --
	(117.34,170.70) --
	(117.36,170.70) --
	(117.36,170.72) --
	(117.36,170.72) --
	(117.36,170.74) --
	(117.37,170.74) --
	(117.37,170.76) --
	(117.37,170.76) --
	(117.37,170.79) --
	(117.39,170.79) --
	(117.39,170.81) --
	(117.42,170.81) --
	(117.42,170.83) --
	(117.43,170.83) --
	(117.43,170.85) --
	(117.44,170.85) --
	(117.44,170.87) --
	(117.45,170.87) --
	(117.45,170.89) --
	(117.45,170.89) --
	(117.45,170.92) --
	(117.45,170.92) --
	(117.45,170.94) --
	(117.46,170.94) --
	(117.46,170.96) --
	(117.46,170.96) --
	(117.46,170.98) --
	(117.51,170.98) --
	(117.51,171.00) --
	(117.52,171.00) --
	(117.52,171.02) --
	(117.52,171.02) --
	(117.52,171.05) --
	(117.54,171.05) --
	(117.54,171.07) --
	(117.55,171.07) --
	(117.55,171.09) --
	(117.55,171.09) --
	(117.55,171.11) --
	(117.56,171.11) --
	(117.56,171.13) --
	(117.56,171.13) --
	(117.56,171.15) --
	(117.56,171.15) --
	(117.56,171.18) --
	(117.56,171.18) --
	(117.56,171.20) --
	(117.57,171.20) --
	(117.57,171.22) --
	(117.58,171.22) --
	(117.58,171.24) --
	(117.58,171.24) --
	(117.58,171.26) --
	(117.59,171.26) --
	(117.59,171.28) --
	(117.60,171.28) --
	(117.60,171.31) --
	(117.60,171.31) --
	(117.60,171.33) --
	(117.61,171.33) --
	(117.61,171.35) --
	(117.61,171.35) --
	(117.61,171.37) --
	(117.61,171.37) --
	(117.61,171.39) --
	(117.61,171.39) --
	(117.61,171.41) --
	(117.62,171.41) --
	(117.62,171.44) --
	(117.63,171.44) --
	(117.63,171.46) --
	(117.63,171.46) --
	(117.63,171.48) --
	(117.64,171.48) --
	(117.64,171.50) --
	(117.64,171.50) --
	(117.64,171.52) --
	(117.64,171.52) --
	(117.64,171.54) --
	(117.66,171.54) --
	(117.66,171.57) --
	(117.68,171.57) --
	(117.68,171.59) --
	(117.68,171.59) --
	(117.68,171.61) --
	(117.68,171.61) --
	(117.68,171.63) --
	(117.68,171.63) --
	(117.68,171.65) --
	(117.71,171.65) --
	(117.71,171.67) --
	(117.73,171.67) --
	(117.73,171.69) --
	(117.74,171.69) --
	(117.74,171.72) --
	(117.75,171.72) --
	(117.75,171.74) --
	(117.76,171.74) --
	(117.76,171.76) --
	(117.76,171.76) --
	(117.76,171.78) --
	(117.76,171.78) --
	(117.76,171.80) --
	(117.79,171.80) --
	(117.79,171.82) --
	(117.80,171.82) --
	(117.80,171.85) --
	(117.83,171.85) --
	(117.83,171.87) --
	(117.84,171.87) --
	(117.84,171.89) --
	(117.85,171.89) --
	(117.85,171.91) --
	(117.85,171.91) --
	(117.85,171.93) --
	(117.85,171.93) --
	(117.85,171.95) --
	(117.86,171.95) --
	(117.86,171.97) --
	(117.86,171.97) --
	(117.86,172.00) --
	(117.88,172.00) --
	(117.88,172.02) --
	(117.90,172.02) --
	(117.90,172.04) --
	(117.90,172.04) --
	(117.90,172.06) --
	(117.91,172.06) --
	(117.91,172.08) --
	(117.91,172.08) --
	(117.91,172.10) --
	(117.92,172.10) --
	(117.92,172.12) --
	(117.93,172.12) --
	(117.93,172.15) --
	(117.93,172.15) --
	(117.93,172.17) --
	(117.95,172.17) --
	(117.95,172.19) --
	(117.95,172.19) --
	(117.95,172.21) --
	(117.97,172.21) --
	(117.97,172.23) --
	(118.00,172.23) --
	(118.00,172.25) --
	(118.01,172.25) --
	(118.01,172.27) --
	(118.03,172.27) --
	(118.03,172.29) --
	(118.03,172.29) --
	(118.03,172.32) --
	(118.04,172.32) --
	(118.04,172.34) --
	(118.04,172.34) --
	(118.04,172.36) --
	(118.05,172.36) --
	(118.05,172.38) --
	(118.06,172.38) --
	(118.06,172.40) --
	(118.06,172.40) --
	(118.06,172.43) --
	(118.07,172.43) --
	(118.07,172.45) --
	(118.09,172.45) --
	(118.09,172.47) --
	(118.11,172.47) --
	(118.11,172.49) --
	(118.12,172.49) --
	(118.12,172.51) --
	(118.12,172.51) --
	(118.12,172.53) --
	(118.12,172.53) --
	(118.12,172.55) --
	(118.13,172.55) --
	(118.13,172.58) --
	(118.13,172.58) --
	(118.13,172.60) --
	(118.14,172.60) --
	(118.14,172.62) --
	(118.14,172.62) --
	(118.14,172.64) --
	(118.15,172.64) --
	(118.15,172.66) --
	(118.16,172.66) --
	(118.16,172.68) --
	(118.17,172.68) --
	(118.17,172.70) --
	(118.18,172.70) --
	(118.18,172.73) --
	(118.18,172.73) --
	(118.18,172.75) --
	(118.19,172.75) --
	(118.19,172.77) --
	(118.21,172.77) --
	(118.21,172.79) --
	(118.21,172.79) --
	(118.21,172.81) --
	(118.21,172.81) --
	(118.21,172.83) --
	(118.25,172.83) --
	(118.25,172.85) --
	(118.26,172.85) --
	(118.26,172.88) --
	(118.26,172.88) --
	(118.26,172.90) --
	(118.29,172.90) --
	(118.29,172.92) --
	(118.29,172.92) --
	(118.29,172.94) --
	(118.30,172.94) --
	(118.30,172.96) --
	(118.30,172.96) --
	(118.30,172.98) --
	(118.32,172.98) --
	(118.32,173.01) --
	(118.33,173.01) --
	(118.33,173.03) --
	(118.33,173.03) --
	(118.33,173.05) --
	(118.34,173.05) --
	(118.34,173.07) --
	(118.34,173.07) --
	(118.34,173.09) --
	(118.34,173.09) --
	(118.34,173.11) --
	(118.36,173.11) --
	(118.36,173.13) --
	(118.36,173.13) --
	(118.36,173.15) --
	(118.36,173.15) --
	(118.36,173.18) --
	(118.37,173.18) --
	(118.37,173.20) --
	(118.38,173.20) --
	(118.38,173.22) --
	(118.39,173.22) --
	(118.39,173.24) --
	(118.39,173.24) --
	(118.39,173.26) --
	(118.40,173.26) --
	(118.40,173.28) --
	(118.41,173.28) --
	(118.41,173.31) --
	(118.44,173.31) --
	(118.44,173.33) --
	(118.44,173.33) --
	(118.44,173.35) --
	(118.45,173.35) --
	(118.45,173.37) --
	(118.47,173.37) --
	(118.47,173.39) --
	(118.48,173.39) --
	(118.48,173.41) --
	(118.50,173.41) --
	(118.50,173.43) --
	(118.50,173.43) --
	(118.50,173.46) --
	(118.51,173.46) --
	(118.51,173.48) --
	(118.52,173.48) --
	(118.52,173.50) --
	(118.52,173.50) --
	(118.52,173.52) --
	(118.53,173.52) --
	(118.53,173.54) --
	(118.53,173.54) --
	(118.53,173.56) --
	(118.54,173.56) --
	(118.54,173.58) --
	(118.55,173.58) --
	(118.55,173.60) --
	(118.55,173.60) --
	(118.55,173.63) --
	(118.55,173.63) --
	(118.55,173.65) --
	(118.56,173.65) --
	(118.56,173.67) --
	(118.57,173.67) --
	(118.57,173.69) --
	(118.59,173.69) --
	(118.59,173.71) --
	(118.60,173.71) --
	(118.60,173.73) --
	(118.60,173.73) --
	(118.60,173.75) --
	(118.61,173.75) --
	(118.61,173.78) --
	(118.62,173.78) --
	(118.62,173.80) --
	(118.64,173.80) --
	(118.64,173.82) --
	(118.66,173.82) --
	(118.66,173.84) --
	(118.67,173.84) --
	(118.67,173.86) --
	(118.68,173.86) --
	(118.68,173.88) --
	(118.69,173.88) --
	(118.69,173.90) --
	(118.69,173.90) --
	(118.69,173.93) --
	(118.70,173.93) --
	(118.70,173.95) --
	(118.70,173.95) --
	(118.70,173.97) --
	(118.70,173.97) --
	(118.70,173.99) --
	(118.70,173.99) --
	(118.70,174.01) --
	(118.71,174.01) --
	(118.71,174.03) --
	(118.72,174.03) --
	(118.72,174.05) --
	(118.72,174.05) --
	(118.72,174.08) --
	(118.73,174.08) --
	(118.73,174.10) --
	(118.74,174.10) --
	(118.74,174.12) --
	(118.75,174.12) --
	(118.75,174.14) --
	(118.75,174.14) --
	(118.75,174.16) --
	(118.76,174.16) --
	(118.76,174.18) --
	(118.77,174.18) --
	(118.77,174.20) --
	(118.77,174.20) --
	(118.77,174.23) --
	(118.77,174.23) --
	(118.77,174.25) --
	(118.78,174.25) --
	(118.78,174.27) --
	(118.78,174.27) --
	(118.78,174.29) --
	(118.81,174.29) --
	(118.81,174.31) --
	(118.82,174.31) --
	(118.82,174.33) --
	(118.82,174.33) --
	(118.82,174.35) --
	(118.83,174.35) --
	(118.83,174.38) --
	(118.85,174.38) --
	(118.85,174.40) --
	(118.86,174.40) --
	(118.86,174.42) --
	(118.87,174.42) --
	(118.87,174.44) --
	(118.88,174.44) --
	(118.88,174.46) --
	(118.89,174.46) --
	(118.89,174.48) --
	(118.89,174.48) --
	(118.89,174.50) --
	(118.90,174.50) --
	(118.90,174.53) --
	(118.91,174.53) --
	(118.91,174.55) --
	(118.91,174.55) --
	(118.91,174.57) --
	(118.91,174.57) --
	(118.91,174.59) --
	(118.92,174.59) --
	(118.92,174.61) --
	(118.94,174.61) --
	(118.94,174.63) --
	(118.95,174.63) --
	(118.95,174.65) --
	(118.96,174.65) --
	(118.96,174.68) --
	(118.96,174.68) --
	(118.96,174.70) --
	(118.97,174.70) --
	(118.97,174.72) --
	(118.98,174.72) --
	(118.98,174.74) --
	(118.99,174.74) --
	(118.99,174.76) --
	(119.01,174.76) --
	(119.01,174.78) --
	(119.01,174.78) --
	(119.01,174.80) --
	(119.02,174.80) --
	(119.02,174.83) --
	(119.02,174.83) --
	(119.02,174.85) --
	(119.03,174.85) --
	(119.03,174.87) --
	(119.04,174.87) --
	(119.04,174.89) --
	(119.04,174.89) --
	(119.04,174.91) --
	(119.04,174.91) --
	(119.04,174.93) --
	(119.04,174.93) --
	(119.04,174.95) --
	(119.05,174.95) --
	(119.05,174.97) --
	(119.05,174.97) --
	(119.05,175.00) --
	(119.07,175.00) --
	(119.07,175.02) --
	(119.08,175.02) --
	(119.08,175.04) --
	(119.08,175.04) --
	(119.08,175.06) --
	(119.09,175.06) --
	(119.09,175.08) --
	(119.09,175.08) --
	(119.09,175.10) --
	(119.10,175.10) --
	(119.10,175.13) --
	(119.10,175.13) --
	(119.10,175.15) --
	(119.11,175.15) --
	(119.11,175.17) --
	(119.11,175.17) --
	(119.11,175.19) --
	(119.11,175.19) --
	(119.11,175.21) --
	(119.11,175.21) --
	(119.11,175.23) --
	(119.12,175.23) --
	(119.12,175.25) --
	(119.13,175.25) --
	(119.13,175.28) --
	(119.14,175.28) --
	(119.14,175.30) --
	(119.14,175.30) --
	(119.14,175.32) --
	(119.14,175.32) --
	(119.14,175.34) --
	(119.15,175.34) --
	(119.15,175.36) --
	(119.15,175.36) --
	(119.15,175.38) --
	(119.17,175.38) --
	(119.17,175.40) --
	(119.17,175.40) --
	(119.17,175.42) --
	(119.17,175.42) --
	(119.17,175.45) --
	(119.17,175.45) --
	(119.17,175.47) --
	(119.18,175.47) --
	(119.18,175.49) --
	(119.18,175.49) --
	(119.18,175.51) --
	(119.19,175.51) --
	(119.19,175.53) --
	(119.21,175.53) --
	(119.21,175.55) --
	(119.22,175.55) --
	(119.22,175.57) --
	(119.22,175.57) --
	(119.22,175.60) --
	(119.23,175.60) --
	(119.23,175.62) --
	(119.24,175.62) --
	(119.24,175.64) --
	(119.25,175.64) --
	(119.25,175.66) --
	(119.25,175.66) --
	(119.25,175.68) --
	(119.28,175.68) --
	(119.28,175.70) --
	(119.28,175.70) --
	(119.28,175.72) --
	(119.28,175.72) --
	(119.28,175.75) --
	(119.31,175.75) --
	(119.31,175.77) --
	(119.32,175.77) --
	(119.32,175.79) --
	(119.32,175.79) --
	(119.32,175.81) --
	(119.34,175.81) --
	(119.34,175.83) --
	(119.35,175.83) --
	(119.35,175.85) --
	(119.35,175.85) --
	(119.35,175.87) --
	(119.35,175.87) --
	(119.35,175.90) --
	(119.36,175.90) --
	(119.36,175.92) --
	(119.37,175.92) --
	(119.37,175.94) --
	(119.37,175.94) --
	(119.37,175.96) --
	(119.38,175.96) --
	(119.38,175.98) --
	(119.39,175.98) --
	(119.39,176.00) --
	(119.41,176.00) --
	(119.41,176.02) --
	(119.41,176.02) --
	(119.41,176.04) --
	(119.41,176.04) --
	(119.41,176.06) --
	(119.41,176.06) --
	(119.41,176.09) --
	(119.42,176.09) --
	(119.42,176.11) --
	(119.43,176.11) --
	(119.43,176.13) --
	(119.44,176.13) --
	(119.44,176.15) --
	(119.44,176.15) --
	(119.44,176.17) --
	(119.45,176.17) --
	(119.45,176.19) --
	(119.46,176.19) --
	(119.46,176.21) --
	(119.46,176.21) --
	(119.46,176.23) --
	(119.47,176.23) --
	(119.47,176.26) --
	(119.48,176.26) --
	(119.48,176.28) --
	(119.48,176.28) --
	(119.48,176.30) --
	(119.48,176.30) --
	(119.48,176.32) --
	(119.48,176.32) --
	(119.48,176.34) --
	(119.48,176.34) --
	(119.48,176.36) --
	(119.49,176.36) --
	(119.49,176.38) --
	(119.52,176.38) --
	(119.52,176.40) --
	(119.53,176.40) --
	(119.53,176.43) --
	(119.54,176.43) --
	(119.54,176.45) --
	(119.55,176.45) --
	(119.55,176.47) --
	(119.55,176.47) --
	(119.55,176.49) --
	(119.55,176.49) --
	(119.55,176.51) --
	(119.59,176.51) --
	(119.59,176.53) --
	(119.62,176.53) --
	(119.62,176.55) --
	(119.63,176.55) --
	(119.63,176.57) --
	(119.64,176.57) --
	(119.64,176.60) --
	(119.65,176.60) --
	(119.65,176.62) --
	(119.65,176.62) --
	(119.65,176.64) --
	(119.66,176.64) --
	(119.66,176.66) --
	(119.67,176.66) --
	(119.67,176.68) --
	(119.67,176.68) --
	(119.67,176.70) --
	(119.69,176.70) --
	(119.69,176.72) --
	(119.69,176.72) --
	(119.69,176.74) --
	(119.70,176.74) --
	(119.70,176.77) --
	(119.72,176.77) --
	(119.72,176.79) --
	(119.72,176.79) --
	(119.72,176.81) --
	(119.72,176.81) --
	(119.72,176.83) --
	(119.73,176.83) --
	(119.73,176.85) --
	(119.73,176.85) --
	(119.73,176.87) --
	(119.74,176.87) --
	(119.74,176.89) --
	(119.75,176.89) --
	(119.75,176.91) --
	(119.75,176.91) --
	(119.75,176.94) --
	(119.75,176.94) --
	(119.75,176.96) --
	(119.76,176.96) --
	(119.76,176.98) --
	(119.76,176.98) --
	(119.76,177.00) --
	(119.77,177.00) --
	(119.77,177.02) --
	(119.79,177.02) --
	(119.79,177.04) --
	(119.79,177.04) --
	(119.79,177.06) --
	(119.80,177.06) --
	(119.80,177.08) --
	(119.81,177.08) --
	(119.81,177.11) --
	(119.82,177.11) --
	(119.82,177.13) --
	(119.82,177.13) --
	(119.82,177.15) --
	(119.83,177.15) --
	(119.83,177.17) --
	(119.83,177.17) --
	(119.83,177.19) --
	(119.83,177.19) --
	(119.83,177.21) --
	(119.85,177.21) --
	(119.85,177.23) --
	(119.85,177.23) --
	(119.85,177.26) --
	(119.85,177.26) --
	(119.85,177.28) --
	(119.85,177.28) --
	(119.85,177.30) --
	(119.86,177.30) --
	(119.86,177.32) --
	(119.87,177.32) --
	(119.87,177.34) --
	(119.87,177.34) --
	(119.87,177.36) --
	(119.87,177.36) --
	(119.87,177.39) --
	(119.88,177.39) --
	(119.88,177.41) --
	(119.88,177.41) --
	(119.88,177.43) --
	(119.88,177.43) --
	(119.88,177.45) --
	(119.88,177.45) --
	(119.88,177.47) --
	(119.90,177.47) --
	(119.90,177.49) --
	(119.90,177.49) --
	(119.90,177.51) --
	(119.90,177.51) --
	(119.90,177.53) --
	(119.90,177.53) --
	(119.90,177.56) --
	(119.91,177.56) --
	(119.91,177.58) --
	(119.91,177.58) --
	(119.91,177.60) --
	(119.92,177.60) --
	(119.92,177.62) --
	(119.92,177.62) --
	(119.92,177.64) --
	(119.93,177.64) --
	(119.93,177.66) --
	(119.96,177.66) --
	(119.96,177.68) --
	(119.97,177.68) --
	(119.97,177.70) --
	(119.98,177.70) --
	(119.98,177.72) --
	(119.98,177.72) --
	(119.98,177.74) --
	(120.00,177.74) --
	(120.00,177.77) --
	(120.01,177.77) --
	(120.01,177.79) --
	(120.03,177.79) --
	(120.03,177.81) --
	(120.03,177.81) --
	(120.03,177.83) --
	(120.04,177.83) --
	(120.04,177.85) --
	(120.05,177.85) --
	(120.05,177.87) --
	(120.06,177.87) --
	(120.06,177.89) --
	(120.06,177.89) --
	(120.06,177.91) --
	(120.08,177.91) --
	(120.08,177.93) --
	(120.08,177.93) --
	(120.08,177.96) --
	(120.09,177.96) --
	(120.09,177.98) --
	(120.09,177.98) --
	(120.09,178.00) --
	(120.10,178.00) --
	(120.10,178.02) --
	(120.10,178.02) --
	(120.10,178.04) --
	(120.11,178.04) --
	(120.11,178.06) --
	(120.11,178.06) --
	(120.11,178.08) --
	(120.12,178.08) --
	(120.12,178.10) --
	(120.13,178.10) --
	(120.13,178.13) --
	(120.14,178.13) --
	(120.14,178.15) --
	(120.14,178.15) --
	(120.14,178.17) --
	(120.14,178.17) --
	(120.14,178.19) --
	(120.14,178.19) --
	(120.14,178.21) --
	(120.14,178.21) --
	(120.14,178.23) --
	(120.14,178.23) --
	(120.14,178.25) --
	(120.14,178.25) --
	(120.14,178.28) --
	(120.14,178.28) --
	(120.14,178.30) --
	(120.14,178.30) --
	(120.14,178.32) --
	(120.15,178.32) --
	(120.15,178.34) --
	(120.16,178.34) --
	(120.16,178.36) --
	(120.16,178.36) --
	(120.16,178.38) --
	(120.17,178.38) --
	(120.17,178.40) --
	(120.17,178.40) --
	(120.17,178.42) --
	(120.17,178.42) --
	(120.17,178.45) --
	(120.18,178.45) --
	(120.18,178.47) --
	(120.20,178.47) --
	(120.20,178.49) --
	(120.21,178.49) --
	(120.21,178.51) --
	(120.22,178.51) --
	(120.22,178.53) --
	(120.22,178.53) --
	(120.22,178.55) --
	(120.22,178.55) --
	(120.22,178.57) --
	(120.23,178.57) --
	(120.23,178.60) --
	(120.23,178.60) --
	(120.23,178.62) --
	(120.25,178.62) --
	(120.25,178.64) --
	(120.25,178.64) --
	(120.25,178.66) --
	(120.26,178.66) --
	(120.26,178.68) --
	(120.27,178.68) --
	(120.27,178.70) --
	(120.27,178.70) --
	(120.27,178.72) --
	(120.28,178.72) --
	(120.28,178.74) --
	(120.30,178.74) --
	(120.30,178.76) --
	(120.30,178.76) --
	(120.30,178.79) --
	(120.30,178.79) --
	(120.30,178.81) --
	(120.31,178.81) --
	(120.31,178.83) --
	(120.33,178.83) --
	(120.33,178.85) --
	(120.34,178.85) --
	(120.34,178.87) --
	(120.35,178.87) --
	(120.35,178.89) --
	(120.35,178.89) --
	(120.35,178.91) --
	(120.36,178.91) --
	(120.36,178.93) --
	(120.36,178.93) --
	(120.36,178.95) --
	(120.37,178.95) --
	(120.37,178.98) --
	(120.38,178.98) --
	(120.38,179.00) --
	(120.38,179.00) --
	(120.38,179.02) --
	(120.41,179.02) --
	(120.41,179.04) --
	(120.43,179.04) --
	(120.43,179.06) --
	(120.43,179.06) --
	(120.43,179.08) --
	(120.44,179.08) --
	(120.44,179.10) --
	(120.44,179.10) --
	(120.44,179.12) --
	(120.46,179.12) --
	(120.46,179.14) --
	(120.47,179.14) --
	(120.47,179.16) --
	(120.50,179.16) --
	(120.50,179.18) --
	(120.52,179.18) --
	(120.52,179.21) --
	(120.53,179.21) --
	(120.53,179.23) --
	(120.53,179.23) --
	(120.53,179.25) --
	(120.54,179.25) --
	(120.54,179.27) --
	(120.55,179.27) --
	(120.55,179.29) --
	(120.55,179.29) --
	(120.55,179.31) --
	(120.56,179.31) --
	(120.56,179.33) --
	(120.58,179.33) --
	(120.58,179.35) --
	(120.58,179.35) --
	(120.58,179.38) --
	(120.59,179.38) --
	(120.59,179.40) --
	(120.61,179.40) --
	(120.61,179.42) --
	(120.62,179.42) --
	(120.62,179.44) --
	(120.62,179.44) --
	(120.62,179.46) --
	(120.62,179.46) --
	(120.62,179.48) --
	(120.65,179.48) --
	(120.65,179.50) --
	(120.65,179.50) --
	(120.65,179.52) --
	(120.66,179.52) --
	(120.66,179.54) --
	(120.67,179.54) --
	(120.67,179.57) --
	(120.67,179.57) --
	(120.67,179.59) --
	(120.68,179.59) --
	(120.68,179.61) --
	(120.69,179.61) --
	(120.69,179.63) --
	(120.69,179.63) --
	(120.69,179.65) --
	(120.69,179.65) --
	(120.69,179.67) --
	(120.71,179.67) --
	(120.71,179.69) --
	(120.72,179.69) --
	(120.72,179.71) --
	(120.72,179.71) --
	(120.72,179.73) --
	(120.73,179.73) --
	(120.73,179.76) --
	(120.73,179.76) --
	(120.73,179.78) --
	(120.75,179.78) --
	(120.75,179.80) --
	(120.75,179.80) --
	(120.75,179.82) --
	(120.75,179.82) --
	(120.75,179.84) --
	(120.75,179.84) --
	(120.75,179.86) --
	(120.76,179.86) --
	(120.76,179.88) --
	(120.76,179.88) --
	(120.76,179.90) --
	(120.76,179.90) --
	(120.76,179.93) --
	(120.76,179.93) --
	(120.76,179.95) --
	(120.77,179.95) --
	(120.77,179.97) --
	(120.78,179.97) --
	(120.78,179.99) --
	(120.78,179.99) --
	(120.78,180.01) --
	(120.78,180.01) --
	(120.78,180.03) --
	(120.79,180.03) --
	(120.79,180.05) --
	(120.79,180.05) --
	(120.79,180.07) --
	(120.81,180.07) --
	(120.81,180.10) --
	(120.81,180.10) --
	(120.81,180.12) --
	(120.83,180.12) --
	(120.83,180.14) --
	(120.85,180.14) --
	(120.85,180.16) --
	(120.86,180.16) --
	(120.86,180.18) --
	(120.87,180.18) --
	(120.87,180.20) --
	(120.88,180.20) --
	(120.88,180.22) --
	(120.89,180.22) --
	(120.89,180.24) --
	(120.89,180.24) --
	(120.89,180.26) --
	(120.90,180.26) --
	(120.90,180.29) --
	(120.90,180.29) --
	(120.90,180.31) --
	(120.91,180.31) --
	(120.91,180.33) --
	(120.95,180.33) --
	(120.95,180.35) --
	(120.95,180.35) --
	(120.95,180.37) --
	(120.98,180.37) --
	(120.98,180.39) --
	(120.98,180.39) --
	(120.98,180.41) --
	(120.99,180.41) --
	(120.99,180.43) --
	(120.99,180.43) --
	(120.99,180.45) --
	(121.00,180.45) --
	(121.00,180.47) --
	(121.00,180.47) --
	(121.00,180.50) --
	(121.02,180.50) --
	(121.02,180.52) --
	(121.03,180.52) --
	(121.03,180.54) --
	(121.05,180.54) --
	(121.05,180.56) --
	(121.06,180.56) --
	(121.06,180.58) --
	(121.07,180.58) --
	(121.07,180.60) --
	(121.07,180.60) --
	(121.07,180.62) --
	(121.10,180.62) --
	(121.10,180.64) --
	(121.11,180.64) --
	(121.11,180.66) --
	(121.11,180.66) --
	(121.11,180.68) --
	(121.11,180.68) --
	(121.11,180.70) --
	(121.12,180.70) --
	(121.12,180.73) --
	(121.15,180.73) --
	(121.15,180.75) --
	(121.15,180.75) --
	(121.15,180.77) --
	(121.15,180.77) --
	(121.15,180.79) --
	(121.15,180.79) --
	(121.15,180.81) --
	(121.16,180.81) --
	(121.16,180.83) --
	(121.17,180.83) --
	(121.17,180.85) --
	(121.17,180.85) --
	(121.17,180.87) --
	(121.17,180.87) --
	(121.17,180.89) --
	(121.18,180.89) --
	(121.18,180.92) --
	(121.19,180.92) --
	(121.19,180.94) --
	(121.19,180.94) --
	(121.19,180.96) --
	(121.21,180.96) --
	(121.21,180.98) --
	(121.22,180.98) --
	(121.22,181.00) --
	(121.22,181.00) --
	(121.22,181.02) --
	(121.22,181.02) --
	(121.22,181.04) --
	(121.23,181.04) --
	(121.23,181.06) --
	(121.24,181.06) --
	(121.24,181.08) --
	(121.24,181.08) --
	(121.24,181.10) --
	(121.24,181.10) --
	(121.24,181.13) --
	(121.25,181.13) --
	(121.25,181.15) --
	(121.25,181.15) --
	(121.25,181.17) --
	(121.26,181.17) --
	(121.26,181.19) --
	(121.27,181.19) --
	(121.27,181.21) --
	(121.27,181.21) --
	(121.27,181.23) --
	(121.28,181.23) --
	(121.28,181.25) --
	(121.28,181.25) --
	(121.28,181.27) --
	(121.28,181.27) --
	(121.28,181.29) --
	(121.28,181.29) --
	(121.28,181.31) --
	(121.28,181.31) --
	(121.28,181.34) --
	(121.28,181.34) --
	(121.28,181.36) --
	(121.28,181.36) --
	(121.28,181.38) --
	(121.29,181.38) --
	(121.29,181.40) --
	(121.29,181.40) --
	(121.29,181.42) --
	(121.29,181.42) --
	(121.29,181.44) --
	(121.31,181.44) --
	(121.31,181.46) --
	(121.31,181.46) --
	(121.31,181.48) --
	(121.32,181.48) --
	(121.32,181.51) --
	(121.32,181.51) --
	(121.32,181.53) --
	(121.33,181.53) --
	(121.33,181.55) --
	(121.33,181.55) --
	(121.33,181.57) --
	(121.33,181.57) --
	(121.33,181.59) --
	(121.35,181.59) --
	(121.35,181.61) --
	(121.36,181.61) --
	(121.36,181.63) --
	(121.36,181.63) --
	(121.36,181.65) --
	(121.37,181.65) --
	(121.37,181.67) --
	(121.37,181.67) --
	(121.37,181.70) --
	(121.38,181.70) --
	(121.38,181.72) --
	(121.38,181.72) --
	(121.38,181.74) --
	(121.39,181.74) --
	(121.39,181.76) --
	(121.39,181.76) --
	(121.39,181.78) --
	(121.39,181.78) --
	(121.39,181.80) --
	(121.39,181.80) --
	(121.39,181.82) --
	(121.41,181.82) --
	(121.41,181.84) --
	(121.42,181.84) --
	(121.42,181.87) --
	(121.42,181.87) --
	(121.42,181.89) --
	(121.42,181.89) --
	(121.42,181.91) --
	(121.43,181.91) --
	(121.43,181.93) --
	(121.45,181.93) --
	(121.45,181.95) --
	(121.49,181.95) --
	(121.49,181.97) --
	(121.50,181.97) --
	(121.50,181.99) --
	(121.50,181.99) --
	(121.50,182.01) --
	(121.51,182.01) --
	(121.51,182.03) --
	(121.51,182.03) --
	(121.51,182.05) --
	(121.52,182.05) --
	(121.52,182.08) --
	(121.52,182.08) --
	(121.52,182.10) --
	(121.53,182.10) --
	(121.53,182.12) --
	(121.54,182.12) --
	(121.54,182.14) --
	(121.55,182.14) --
	(121.55,182.16) --
	(121.55,182.16) --
	(121.55,182.18) --
	(121.55,182.18) --
	(121.55,182.20) --
	(121.56,182.20) --
	(121.56,182.22) --
	(121.57,182.22) --
	(121.57,182.24) --
	(121.57,182.24) --
	(121.57,182.26) --
	(121.57,182.26) --
	(121.57,182.29) --
	(121.57,182.29) --
	(121.57,182.31) --
	(121.60,182.31) --
	(121.60,182.33) --
	(121.61,182.33) --
	(121.61,182.35) --
	(121.62,182.35) --
	(121.62,182.37) --
	(121.63,182.37) --
	(121.63,182.39) --
	(121.63,182.39) --
	(121.63,182.41) --
	(121.64,182.41) --
	(121.64,182.43) --
	(121.64,182.43) --
	(121.64,182.46) --
	(121.64,182.46) --
	(121.64,182.48) --
	(121.65,182.48) --
	(121.65,182.50) --
	(121.65,182.50) --
	(121.65,182.52) --
	(121.65,182.52) --
	(121.65,182.54) --
	(121.66,182.54) --
	(121.66,182.56) --
	(121.66,182.56) --
	(121.66,182.58) --
	(121.67,182.58) --
	(121.67,182.60) --
	(121.67,182.60) --
	(121.67,182.62) --
	(121.67,182.62) --
	(121.67,182.64) --
	(121.67,182.64) --
	(121.67,182.67) --
	(121.68,182.67) --
	(121.68,182.69) --
	(121.68,182.69) --
	(121.68,182.71) --
	(121.68,182.71) --
	(121.68,182.73) --
	(121.68,182.73) --
	(121.68,182.75) --
	(121.70,182.75) --
	(121.70,182.77) --
	(121.71,182.77) --
	(121.71,182.79) --
	(121.71,182.79) --
	(121.71,182.81) --
	(121.71,182.81) --
	(121.71,182.83) --
	(121.73,182.83) --
	(121.73,182.85) --
	(121.74,182.85) --
	(121.74,182.87) --
	(121.75,182.87) --
	(121.75,182.90) --
	(121.75,182.90) --
	(121.75,182.92) --
	(121.76,182.92) --
	(121.76,182.94) --
	(121.79,182.94) --
	(121.79,182.96) --
	(121.80,182.96) --
	(121.80,182.98) --
	(121.80,182.98) --
	(121.80,183.00) --
	(121.81,183.00) --
	(121.81,183.02) --
	(121.82,183.02) --
	(121.82,183.04) --
	(121.83,183.04) --
	(121.83,183.06) --
	(121.83,183.06) --
	(121.83,183.08) --
	(121.83,183.08) --
	(121.83,183.10) --
	(121.84,183.10) --
	(121.84,183.13) --
	(121.86,183.13) --
	(121.86,183.15) --
	(121.87,183.15) --
	(121.87,183.17) --
	(121.87,183.17) --
	(121.87,183.19) --
	(121.88,183.19) --
	(121.88,183.21) --
	(121.88,183.21) --
	(121.88,183.23) --
	(121.88,183.23) --
	(121.88,183.25) --
	(121.89,183.25) --
	(121.89,183.27) --
	(121.89,183.27) --
	(121.89,183.29) --
	(121.89,183.29) --
	(121.89,183.31) --
	(121.90,183.31) --
	(121.90,183.34) --
	(121.90,183.34) --
	(121.90,183.36) --
	(121.91,183.36) --
	(121.91,183.38) --
	(121.92,183.38) --
	(121.92,183.40) --
	(121.92,183.40) --
	(121.92,183.42) --
	(121.95,183.42) --
	(121.95,183.44) --
	(121.96,183.44) --
	(121.96,183.46) --
	(121.98,183.46) --
	(121.98,183.48) --
	(121.98,183.48) --
	(121.98,183.50) --
	(121.99,183.50) --
	(121.99,183.52) --
	(122.00,183.52) --
	(122.00,183.54) --
	(122.00,183.54) --
	(122.00,183.57) --
	(122.01,183.57) --
	(122.01,183.59) --
	(122.01,183.59) --
	(122.01,183.61) --
	(122.02,183.61) --
	(122.02,183.63) --
	(122.04,183.63) --
	(122.04,183.65) --
	(122.05,183.65) --
	(122.05,183.67) --
	(122.06,183.67) --
	(122.06,183.69) --
	(122.07,183.69) --
	(122.07,183.71) --
	(122.08,183.71) --
	(122.08,183.73) --
	(122.09,183.73) --
	(122.09,183.75) --
	(122.10,183.75) --
	(122.10,183.78) --
	(122.10,183.78) --
	(122.10,183.80) --
	(122.11,183.80) --
	(122.11,183.82) --
	(122.12,183.82) --
	(122.12,183.84) --
	(122.12,183.84) --
	(122.12,183.86) --
	(122.14,183.86) --
	(122.14,183.88) --
	(122.14,183.88) --
	(122.14,183.90) --
	(122.14,183.90) --
	(122.14,183.92) --
	(122.15,183.92) --
	(122.15,183.94) --
	(122.15,183.94) --
	(122.15,183.97) --
	(122.15,183.97) --
	(122.15,183.99) --
	(122.16,183.99) --
	(122.16,184.01) --
	(122.17,184.01) --
	(122.17,184.03) --
	(122.18,184.03) --
	(122.18,184.05) --
	(122.18,184.05) --
	(122.18,184.07) --
	(122.19,184.07) --
	(122.19,184.09) --
	(122.20,184.09) --
	(122.20,184.11) --
	(122.20,184.11) --
	(122.20,184.13) --
	(122.21,184.13) --
	(122.21,184.15) --
	(122.22,184.15) --
	(122.22,184.17) --
	(122.22,184.17) --
	(122.22,184.19) --
	(122.22,184.19) --
	(122.22,184.22) --
	(122.24,184.22) --
	(122.24,184.24) --
	(122.24,184.24) --
	(122.24,184.26) --
	(122.24,184.26) --
	(122.24,184.28) --
	(122.25,184.28) --
	(122.25,184.30) --
	(122.25,184.30) --
	(122.25,184.32) --
	(122.26,184.32) --
	(122.26,184.34) --
	(122.26,184.34) --
	(122.26,184.36) --
	(122.26,184.36) --
	(122.26,184.38) --
	(122.28,184.38) --
	(122.28,184.40) --
	(122.28,184.40) --
	(122.28,184.43) --
	(122.29,184.43) --
	(122.29,184.45) --
	(122.30,184.45) --
	(122.30,184.47) --
	(122.31,184.47) --
	(122.31,184.49) --
	(122.31,184.49) --
	(122.31,184.51) --
	(122.31,184.51) --
	(122.31,184.53) --
	(122.32,184.53) --
	(122.32,184.55) --
	(122.32,184.55) --
	(122.32,184.57) --
	(122.33,184.57) --
	(122.33,184.59) --
	(122.34,184.59) --
	(122.34,184.61) --
	(122.34,184.61) --
	(122.34,184.64) --
	(122.35,184.64) --
	(122.35,184.66) --
	(122.35,184.66) --
	(122.35,184.68) --
	(122.35,184.68) --
	(122.35,184.70) --
	(122.36,184.70) --
	(122.36,184.72) --
	(122.36,184.72) --
	(122.36,184.74) --
	(122.37,184.74) --
	(122.37,184.76) --
	(122.37,184.76) --
	(122.37,184.78) --
	(122.37,184.78) --
	(122.37,184.80) --
	(122.38,184.80) --
	(122.38,184.82) --
	(122.38,184.82) --
	(122.38,184.84) --
	(122.38,184.84) --
	(122.38,184.87) --
	(122.39,184.87) --
	(122.39,184.89) --
	(122.39,184.89) --
	(122.39,184.91) --
	(122.39,184.91) --
	(122.39,184.93) --
	(122.41,184.93) --
	(122.41,184.95) --
	(122.41,184.95) --
	(122.41,184.97) --
	(122.41,184.97) --
	(122.41,184.99) --
	(122.42,184.99) --
	(122.42,185.01) --
	(122.43,185.01) --
	(122.43,185.03) --
	(122.44,185.03) --
	(122.44,185.06) --
	(122.44,185.06) --
	(122.44,185.08) --
	(122.44,185.08) --
	(122.44,185.10) --
	(122.44,185.10) --
	(122.44,185.12) --
	(122.45,185.12) --
	(122.45,185.14) --
	(122.45,185.14) --
	(122.45,185.16) --
	(122.46,185.16) --
	(122.46,185.18) --
	(122.46,185.18) --
	(122.46,185.20) --
	(122.47,185.20) --
	(122.47,185.22) --
	(122.47,185.22) --
	(122.47,185.24) --
	(122.48,185.24) --
	(122.48,185.27) --
	(122.49,185.27) --
	(122.49,185.29) --
	(122.49,185.29) --
	(122.49,185.31) --
	(122.50,185.31) --
	(122.50,185.33) --
	(122.51,185.33) --
	(122.51,185.35) --
	(122.52,185.35) --
	(122.52,185.37) --
	(122.52,185.37) --
	(122.52,185.39) --
	(122.52,185.39) --
	(122.52,185.41) --
	(122.53,185.41) --
	(122.53,185.43) --
	(122.53,185.43) --
	(122.53,185.45) --
	(122.54,185.45) --
	(122.54,185.48) --
	(122.54,185.48) --
	(122.54,185.50) --
	(122.55,185.50) --
	(122.55,185.52) --
	(122.56,185.52) --
	(122.56,185.54) --
	(122.56,185.54) --
	(122.56,185.56) --
	(122.56,185.56) --
	(122.56,185.58) --
	(122.58,185.58) --
	(122.58,185.60) --
	(122.58,185.60) --
	(122.58,185.62) --
	(122.58,185.62) --
	(122.58,185.64) --
	(122.58,185.64) --
	(122.58,185.66) --
	(122.60,185.66) --
	(122.60,185.68) --
	(122.60,185.68) --
	(122.60,185.70) --
	(122.60,185.70) --
	(122.60,185.72) --
	(122.61,185.72) --
	(122.61,185.75) --
	(122.61,185.75) --
	(122.61,185.77) --
	(122.62,185.77) --
	(122.62,185.79) --
	(122.62,185.79) --
	(122.62,185.81) --
	(122.62,185.81) --
	(122.62,185.83) --
	(122.63,185.83) --
	(122.63,185.85) --
	(122.63,185.85) --
	(122.63,185.87) --
	(122.63,185.87) --
	(122.63,185.89) --
	(122.64,185.89) --
	(122.64,185.91) --
	(122.64,185.91) --
	(122.64,185.93) --
	(122.65,185.93) --
	(122.65,185.95) --
	(122.65,185.95) --
	(122.65,185.97) --
	(122.65,185.97) --
	(122.65,185.99) --
	(122.66,185.99) --
	(122.66,186.01) --
	(122.68,186.01) --
	(122.68,186.04) --
	(122.68,186.04) --
	(122.68,186.06) --
	(122.68,186.06) --
	(122.68,186.08) --
	(122.69,186.08) --
	(122.69,186.10) --
	(122.69,186.10) --
	(122.69,186.12) --
	(122.69,186.12) --
	(122.69,186.14) --
	(122.69,186.14) --
	(122.69,186.16) --
	(122.70,186.16) --
	(122.70,186.18) --
	(122.71,186.18) --
	(122.71,186.20) --
	(122.74,186.20) --
	(122.74,186.22) --
	(122.74,186.22) --
	(122.74,186.24) --
	(122.76,186.24) --
	(122.76,186.26) --
	(122.76,186.26) --
	(122.76,186.29) --
	(122.76,186.29) --
	(122.76,186.31) --
	(122.77,186.31) --
	(122.77,186.33) --
	(122.78,186.33) --
	(122.78,186.35) --
	(122.80,186.35) --
	(122.80,186.37) --
	(122.81,186.37) --
	(122.81,186.39) --
	(122.82,186.39) --
	(122.82,186.41) --
	(122.83,186.41) --
	(122.83,186.43) --
	(122.84,186.43) --
	(122.84,186.45) --
	(122.84,186.45) --
	(122.84,186.47) --
	(122.85,186.47) --
	(122.85,186.49) --
	(122.85,186.49) --
	(122.85,186.51) --
	(122.85,186.51) --
	(122.85,186.54) --
	(122.85,186.54) --
	(122.85,186.56) --
	(122.86,186.56) --
	(122.86,186.58) --
	(122.87,186.58) --
	(122.87,186.60) --
	(122.87,186.60) --
	(122.87,186.62) --
	(122.89,186.62) --
	(122.89,186.64) --
	(122.89,186.64) --
	(122.89,186.66) --
	(122.89,186.66) --
	(122.89,186.68) --
	(122.89,186.68) --
	(122.89,186.70) --
	(122.89,186.70) --
	(122.89,186.72) --
	(122.90,186.72) --
	(122.90,186.74) --
	(122.90,186.74) --
	(122.90,186.77) --
	(122.91,186.77) --
	(122.91,186.79) --
	(122.93,186.79) --
	(122.93,186.81) --
	(122.93,186.81) --
	(122.93,186.83) --
	(122.95,186.83) --
	(122.95,186.85) --
	(122.95,186.85) --
	(122.95,186.87) --
	(122.96,186.87) --
	(122.96,186.89) --
	(122.96,186.89) --
	(122.96,186.91) --
	(122.97,186.91) --
	(122.97,186.93) --
	(122.98,186.93) --
	(122.98,186.95) --
	(122.98,186.95) --
	(122.98,186.97) --
	(122.98,186.97) --
	(122.98,186.99) --
	(122.99,186.99) --
	(122.99,187.01) --
	(122.99,187.01) --
	(122.99,187.03) --
	(123.00,187.03) --
	(123.00,187.06) --
	(123.03,187.06) --
	(123.03,187.08) --
	(123.04,187.08) --
	(123.04,187.10) --
	(123.04,187.10) --
	(123.04,187.12) --
	(123.05,187.12) --
	(123.05,187.14) --
	(123.06,187.14) --
	(123.06,187.16) --
	(123.06,187.16) --
	(123.06,187.18) --
	(123.06,187.18) --
	(123.06,187.20) --
	(123.07,187.20) --
	(123.07,187.22) --
	(123.07,187.22) --
	(123.07,187.24) --
	(123.07,187.24) --
	(123.07,187.26) --
	(123.07,187.26) --
	(123.07,187.28) --
	(123.08,187.28) --
	(123.08,187.30) --
	(123.08,187.30) --
	(123.08,187.32) --
	(123.08,187.32) --
	(123.08,187.35) --
	(123.10,187.35) --
	(123.10,187.37) --
	(123.10,187.37) --
	(123.10,187.39) --
	(123.10,187.39) --
	(123.10,187.41) --
	(123.11,187.41) --
	(123.11,187.43) --
	(123.11,187.43) --
	(123.11,187.45) --
	(123.12,187.45) --
	(123.12,187.47) --
	(123.13,187.47) --
	(123.13,187.49) --
	(123.13,187.49) --
	(123.13,187.51) --
	(123.14,187.51) --
	(123.14,187.53) --
	(123.15,187.53) --
	(123.15,187.55) --
	(123.15,187.55) --
	(123.15,187.57) --
	(123.15,187.57) --
	(123.15,187.60) --
	(123.16,187.60) --
	(123.16,187.62) --
	(123.16,187.62) --
	(123.16,187.64) --
	(123.18,187.64) --
	(123.18,187.66) --
	(123.18,187.66) --
	(123.18,187.68) --
	(123.19,187.68) --
	(123.19,187.70) --
	(123.19,187.70) --
	(123.19,187.72) --
	(123.19,187.72) --
	(123.19,187.74) --
	(123.20,187.74) --
	(123.20,187.76) --
	(123.20,187.76) --
	(123.20,187.78) --
	(123.21,187.78) --
	(123.21,187.80) --
	(123.23,187.80) --
	(123.23,187.82) --
	(123.23,187.82) --
	(123.23,187.84) --
	(123.23,187.84) --
	(123.23,187.86) --
	(123.24,187.86) --
	(123.24,187.89) --
	(123.26,187.89) --
	(123.26,187.91) --
	(123.26,187.91) --
	(123.26,187.93) --
	(123.26,187.93) --
	(123.26,187.95) --
	(123.27,187.95) --
	(123.27,187.97) --
	(123.27,187.97) --
	(123.27,187.99) --
	(123.27,187.99) --
	(123.27,188.01) --
	(123.27,188.01) --
	(123.27,188.03) --
	(123.28,188.03) --
	(123.28,188.05) --
	(123.28,188.05) --
	(123.28,188.07) --
	(123.28,188.07) --
	(123.28,188.09) --
	(123.28,188.09) --
	(123.28,188.11) --
	(123.28,188.11) --
	(123.28,188.13) --
	(123.30,188.13) --
	(123.30,188.15) --
	(123.31,188.15) --
	(123.31,188.17) --
	(123.33,188.17) --
	(123.33,188.20) --
	(123.33,188.20) --
	(123.33,188.22) --
	(123.33,188.22) --
	(123.33,188.24) --
	(123.34,188.24) --
	(123.34,188.26) --
	(123.35,188.26) --
	(123.35,188.28) --
	(123.36,188.28) --
	(123.36,188.30) --
	(123.36,188.30) --
	(123.36,188.32) --
	(123.37,188.32) --
	(123.37,188.34) --
	(123.37,188.34) --
	(123.37,188.36) --
	(123.37,188.36) --
	(123.37,188.38) --
	(123.40,188.38) --
	(123.40,188.40) --
	(123.41,188.40) --
	(123.41,188.42) --
	(123.42,188.42) --
	(123.42,188.44) --
	(123.42,188.44) --
	(123.42,188.46) --
	(123.44,188.46) --
	(123.44,188.49) --
	(123.45,188.49) --
	(123.45,188.51) --
	(123.45,188.51) --
	(123.45,188.53) --
	(123.46,188.53) --
	(123.46,188.55) --
	(123.47,188.55) --
	(123.47,188.57) --
	(123.47,188.57) --
	(123.47,188.59) --
	(123.48,188.59) --
	(123.48,188.61) --
	(123.48,188.61) --
	(123.48,188.63) --
	(123.48,188.63) --
	(123.48,188.65) --
	(123.49,188.65) --
	(123.49,188.67) --
	(123.49,188.67) --
	(123.49,188.69) --
	(123.50,188.69) --
	(123.50,188.71) --
	(123.50,188.71) --
	(123.50,188.73) --
	(123.50,188.73) --
	(123.50,188.75) --
	(123.50,188.75) --
	(123.50,188.78) --
	(123.50,188.78) --
	(123.50,188.80) --
	(123.51,188.80) --
	(123.51,188.82) --
	(123.51,188.82) --
	(123.51,188.84) --
	(123.52,188.84) --
	(123.52,188.86) --
	(123.52,188.86) --
	(123.52,188.88) --
	(123.53,188.88) --
	(123.53,188.90) --
	(123.53,188.90) --
	(123.53,188.92) --
	(123.55,188.92) --
	(123.55,188.94) --
	(123.56,188.94) --
	(123.56,188.96) --
	(123.56,188.96) --
	(123.56,188.98) --
	(123.57,188.98) --
	(123.57,189.00) --
	(123.59,189.00) --
	(123.59,189.02) --
	(123.59,189.02) --
	(123.59,189.05) --
	(123.59,189.05) --
	(123.59,189.07) --
	(123.60,189.07) --
	(123.60,189.09) --
	(123.61,189.09) --
	(123.61,189.11) --
	(123.61,189.11) --
	(123.61,189.13) --
	(123.61,189.13) --
	(123.61,189.15) --
	(123.62,189.15) --
	(123.62,189.17) --
	(123.63,189.17) --
	(123.63,189.19) --
	(123.63,189.19) --
	(123.63,189.21) --
	(123.64,189.21) --
	(123.64,189.23) --
	(123.65,189.23) --
	(123.65,189.25) --
	(123.67,189.25) --
	(123.67,189.27) --
	(123.67,189.27) --
	(123.67,189.29) --
	(123.67,189.29) --
	(123.67,189.32) --
	(123.67,189.32) --
	(123.67,189.34) --
	(123.67,189.34) --
	(123.67,189.36) --
	(123.68,189.36) --
	(123.68,189.38) --
	(123.69,189.38) --
	(123.69,189.40) --
	(123.69,189.40) --
	(123.69,189.42) --
	(123.70,189.42) --
	(123.70,189.44) --
	(123.70,189.44) --
	(123.70,189.46) --
	(123.71,189.46) --
	(123.71,189.48) --
	(123.74,189.48) --
	(123.74,189.50) --
	(123.74,189.50) --
	(123.74,189.52) --
	(123.75,189.52) --
	(123.75,189.54) --
	(123.76,189.54) --
	(123.76,189.56) --
	(123.77,189.56) --
	(123.77,189.58) --
	(123.78,189.58) --
	(123.78,189.60) --
	(123.80,189.60) --
	(123.80,189.62) --
	(123.80,189.62) --
	(123.80,189.64) --
	(123.81,189.64) --
	(123.81,189.66) --
	(123.81,189.66) --
	(123.81,189.69) --
	(123.81,189.69) --
	(123.81,189.71) --
	(123.82,189.71) --
	(123.82,189.73) --
	(123.84,189.73) --
	(123.84,189.75) --
	(123.84,189.75) --
	(123.84,189.77) --
	(123.85,189.77) --
	(123.85,189.79) --
	(123.86,189.79) --
	(123.86,189.81) --
	(123.86,189.81) --
	(123.86,189.83) --
	(123.86,189.83) --
	(123.86,189.85) --
	(123.87,189.85) --
	(123.87,189.87) --
	(123.88,189.87) --
	(123.88,189.89) --
	(123.88,189.89) --
	(123.88,189.91) --
	(123.89,189.91) --
	(123.89,189.93) --
	(123.90,189.93) --
	(123.90,189.95) --
	(123.91,189.95) --
	(123.91,189.98) --
	(123.92,189.98) --
	(123.92,190.00) --
	(123.92,190.00) --
	(123.92,190.02) --
	(123.93,190.02) --
	(123.93,190.04) --
	(123.93,190.04) --
	(123.93,190.06) --
	(123.95,190.06) --
	(123.95,190.08) --
	(123.95,190.08) --
	(123.95,190.10) --
	(123.96,190.10) --
	(123.96,190.12) --
	(123.97,190.12) --
	(123.97,190.14) --
	(123.97,190.14) --
	(123.97,190.16) --
	(123.98,190.16) --
	(123.98,190.18) --
	(123.99,190.18) --
	(123.99,190.20) --
	(123.99,190.20) --
	(123.99,190.23) --
	(124.00,190.23) --
	(124.00,190.25) --
	(124.01,190.25) --
	(124.01,190.27) --
	(124.01,190.27) --
	(124.01,190.29) --
	(124.01,190.29) --
	(124.01,190.31) --
	(124.02,190.31) --
	(124.02,190.33) --
	(124.03,190.33) --
	(124.03,190.35) --
	(124.03,190.35) --
	(124.03,190.37) --
	(124.03,190.37) --
	(124.03,190.39) --
	(124.05,190.39) --
	(124.05,190.41) --
	(124.06,190.41) --
	(124.06,190.43) --
	(124.06,190.43) --
	(124.06,190.45) --
	(124.07,190.45) --
	(124.07,190.47) --
	(124.07,190.47) --
	(124.07,190.49) --
	(124.07,190.49) --
	(124.07,190.51) --
	(124.07,190.51) --
	(124.07,190.53) --
	(124.08,190.53) --
	(124.08,190.55) --
	(124.08,190.55) --
	(124.08,190.58) --
	(124.09,190.58) --
	(124.09,190.60) --
	(124.10,190.60) --
	(124.10,190.62) --
	(124.11,190.62) --
	(124.11,190.64) --
	(124.13,190.64) --
	(124.13,190.66) --
	(124.14,190.66) --
	(124.14,190.68) --
	(124.14,190.68) --
	(124.14,190.70) --
	(124.15,190.70) --
	(124.15,190.72) --
	(124.18,190.72) --
	(124.18,190.74) --
	(124.18,190.74) --
	(124.18,190.76) --
	(124.18,190.76) --
	(124.18,190.78) --
	(124.21,190.78) --
	(124.21,190.80) --
	(124.21,190.80) --
	(124.21,190.82) --
	(124.22,190.82) --
	(124.22,190.84) --
	(124.22,190.84) --
	(124.22,190.86) --
	(124.22,190.86) --
	(124.22,190.88) --
	(124.23,190.88) --
	(124.23,190.90) --
	(124.24,190.90) --
	(124.24,190.93) --
	(124.25,190.93) --
	(124.25,190.95) --
	(124.25,190.95) --
	(124.25,190.97) --
	(124.26,190.97) --
	(124.26,190.99) --
	(124.26,190.99) --
	(124.26,191.01) --
	(124.28,191.01) --
	(124.28,191.03) --
	(124.28,191.03) --
	(124.28,191.05) --
	(124.29,191.05) --
	(124.29,191.07) --
	(124.29,191.07) --
	(124.29,191.09) --
	(124.30,191.09) --
	(124.30,191.11) --
	(124.30,191.11) --
	(124.30,191.13) --
	(124.31,191.13) --
	(124.31,191.15) --
	(124.31,191.15) --
	(124.31,191.17) --
	(124.32,191.17) --
	(124.32,191.19) --
	(124.33,191.19) --
	(124.33,191.21) --
	(124.33,191.21) --
	(124.33,191.23) --
	(124.34,191.23) --
	(124.34,191.25) --
	(124.35,191.25) --
	(124.35,191.27) --
	(124.35,191.27) --
	(124.35,191.30) --
	(124.36,191.30) --
	(124.36,191.32) --
	(124.38,191.32) --
	(124.38,191.34) --
	(124.39,191.34) --
	(124.39,191.36) --
	(124.39,191.36) --
	(124.39,191.38) --
	(124.40,191.38) --
	(124.40,191.40) --
	(124.41,191.40) --
	(124.41,191.42) --
	(124.42,191.42) --
	(124.42,191.44) --
	(124.42,191.44) --
	(124.42,191.46) --
	(124.42,191.46) --
	(124.42,191.48) --
	(124.43,191.48) --
	(124.43,191.50) --
	(124.43,191.50) --
	(124.43,191.52) --
	(124.43,191.52) --
	(124.43,191.54) --
	(124.43,191.54) --
	(124.43,191.56) --
	(124.45,191.56) --
	(124.45,191.58) --
	(124.45,191.58) --
	(124.45,191.60) --
	(124.46,191.60) --
	(124.46,191.62) --
	(124.47,191.62) --
	(124.47,191.64) --
	(124.47,191.64) --
	(124.47,191.67) --
	(124.47,191.67) --
	(124.47,191.69) --
	(124.48,191.69) --
	(124.48,191.71) --
	(124.49,191.71) --
	(124.49,191.73) --
	(124.49,191.73) --
	(124.49,191.75) --
	(124.49,191.75) --
	(124.49,191.77) --
	(124.50,191.77) --
	(124.50,191.79) --
	(124.50,191.79) --
	(124.50,191.81) --
	(124.52,191.81) --
	(124.52,191.83) --
	(124.52,191.83) --
	(124.52,191.85) --
	(124.54,191.85) --
	(124.54,191.87) --
	(124.54,191.87) --
	(124.54,191.89) --
	(124.54,191.89) --
	(124.54,191.91) --
	(124.54,191.91) --
	(124.54,191.93) --
	(124.55,191.93) --
	(124.55,191.95) --
	(124.56,191.95) --
	(124.56,191.98) --
	(124.57,191.98) --
	(124.57,192.00) --
	(124.58,192.00) --
	(124.58,192.02) --
	(124.58,192.02) --
	(124.58,192.04) --
	(124.58,192.04) --
	(124.58,192.06) --
	(124.59,192.06) --
	(124.59,192.08) --
	(124.59,192.08) --
	(124.59,192.10) --
	(124.60,192.10) --
	(124.60,192.12) --
	(124.61,192.12) --
	(124.61,192.14) --
	(124.61,192.14) --
	(124.61,192.16) --
	(124.62,192.16) --
	(124.62,192.18) --
	(124.62,192.18) --
	(124.62,192.20) --
	(124.63,192.20) --
	(124.63,192.22) --
	(124.63,192.22) --
	(124.63,192.25) --
	(124.63,192.25) --
	(124.63,192.27) --
	(124.66,192.27) --
	(124.66,192.29) --
	(124.67,192.29) --
	(124.67,192.31) --
	(124.67,192.31) --
	(124.67,192.33) --
	(124.69,192.33) --
	(124.69,192.35) --
	(124.70,192.35) --
	(124.70,192.37) --
	(124.71,192.37) --
	(124.71,192.39) --
	(124.71,192.39) --
	(124.71,192.41) --
	(124.71,192.41) --
	(124.71,192.43) --
	(124.72,192.43) --
	(124.72,192.45) --
	(124.72,192.45) --
	(124.72,192.47) --
	(124.74,192.47) --
	(124.74,192.49) --
	(124.75,192.49) --
	(124.75,192.51) --
	(124.76,192.51) --
	(124.76,192.53) --
	(124.77,192.53) --
	(124.77,192.55) --
	(124.77,192.55) --
	(124.77,192.57) --
	(124.78,192.57) --
	(124.78,192.59) --
	(124.78,192.59) --
	(124.78,192.61) --
	(124.80,192.61) --
	(124.80,192.63) --
	(124.80,192.63) --
	(124.80,192.65) --
	(124.81,192.65) --
	(124.81,192.67) --
	(124.81,192.67) --
	(124.81,192.69) --
	(124.82,192.69) --
	(124.82,192.71) --
	(124.83,192.71) --
	(124.83,192.73) --
	(124.84,192.73) --
	(124.84,192.75) --
	(124.85,192.75) --
	(124.85,192.78) --
	(124.86,192.78) --
	(124.86,192.80) --
	(124.87,192.80) --
	(124.87,192.82) --
	(124.88,192.82) --
	(124.88,192.84) --
	(124.88,192.84) --
	(124.88,192.86) --
	(124.89,192.86) --
	(124.89,192.88) --
	(124.89,192.88) --
	(124.89,192.90) --
	(124.90,192.90) --
	(124.90,192.92) --
	(124.91,192.92) --
	(124.91,192.94) --
	(124.92,192.94) --
	(124.92,192.96) --
	(124.92,192.96) --
	(124.92,192.98) --
	(124.93,192.98) --
	(124.93,193.00) --
	(124.95,193.00) --
	(124.95,193.02) --
	(124.97,193.02) --
	(124.97,193.04) --
	(124.98,193.04) --
	(124.98,193.06) --
	(124.98,193.06) --
	(124.98,193.08) --
	(124.99,193.08) --
	(124.99,193.10) --
	(124.99,193.10) --
	(124.99,193.12) --
	(125.00,193.12) --
	(125.00,193.14) --
	(125.00,193.14) --
	(125.00,193.16) --
	(125.00,193.16) --
	(125.00,193.18) --
	(125.01,193.18) --
	(125.01,193.20) --
	(125.01,193.20) --
	(125.01,193.22) --
	(125.02,193.22) --
	(125.02,193.24) --
	(125.03,193.24) --
	(125.03,193.27) --
	(125.03,193.27) --
	(125.03,193.29) --
	(125.04,193.29) --
	(125.04,193.31) --
	(125.04,193.31) --
	(125.04,193.33) --
	(125.05,193.33) --
	(125.05,193.35) --
	(125.05,193.35) --
	(125.05,193.37) --
	(125.05,193.37) --
	(125.05,193.39) --
	(125.06,193.39) --
	(125.06,193.41) --
	(125.06,193.41) --
	(125.06,193.43) --
	(125.07,193.43) --
	(125.07,193.45) --
	(125.08,193.45) --
	(125.08,193.47) --
	(125.09,193.47) --
	(125.09,193.49) --
	(125.09,193.49) --
	(125.09,193.51) --
	(125.09,193.51) --
	(125.09,193.53) --
	(125.12,193.53) --
	(125.12,193.55) --
	(125.12,193.55) --
	(125.12,193.57) --
	(125.12,193.57) --
	(125.12,193.59) --
	(125.12,193.59) --
	(125.12,193.61) --
	(125.13,193.61) --
	(125.13,193.63) --
	(125.13,193.63) --
	(125.13,193.65) --
	(125.13,193.65) --
	(125.13,193.68) --
	(125.14,193.68) --
	(125.14,193.70) --
	(125.14,193.70) --
	(125.14,193.72) --
	(125.15,193.72) --
	(125.15,193.74) --
	(125.15,193.74) --
	(125.15,193.76) --
	(125.15,193.76) --
	(125.15,193.78) --
	(125.16,193.78) --
	(125.16,193.80) --
	(125.17,193.80) --
	(125.17,193.82) --
	(125.17,193.82) --
	(125.17,193.84) --
	(125.17,193.84) --
	(125.17,193.86) --
	(125.18,193.86) --
	(125.18,193.88) --
	(125.18,193.88) --
	(125.18,193.90) --
	(125.19,193.90) --
	(125.19,193.92) --
	(125.19,193.92) --
	(125.19,193.94) --
	(125.20,193.94) --
	(125.20,193.96) --
	(125.22,193.96) --
	(125.22,193.98) --
	(125.22,193.98) --
	(125.22,194.00) --
	(125.22,194.00) --
	(125.22,194.03) --
	(125.22,194.03) --
	(125.22,194.05) --
	(125.24,194.05) --
	(125.24,194.07) --
	(125.24,194.07) --
	(125.24,194.09) --
	(125.24,194.09) --
	(125.24,194.11) --
	(125.25,194.11) --
	(125.25,194.13) --
	(125.25,194.13) --
	(125.25,194.15) --
	(125.26,194.15) --
	(125.26,194.17) --
	(125.26,194.17) --
	(125.26,194.19) --
	(125.26,194.19) --
	(125.26,194.21) --
	(125.27,194.21) --
	(125.27,194.23) --
	(125.28,194.23) --
	(125.28,194.25) --
	(125.28,194.25) --
	(125.28,194.27) --
	(125.29,194.27) --
	(125.29,194.29) --
	(125.29,194.29) --
	(125.29,194.31) --
	(125.29,194.31) --
	(125.29,194.33) --
	(125.32,194.33) --
	(125.32,194.35) --
	(125.32,194.35) --
	(125.32,194.37) --
	(125.32,194.37) --
	(125.32,194.39) --
	(125.34,194.39) --
	(125.34,194.41) --
	(125.36,194.41) --
	(125.36,194.43) --
	(125.37,194.43) --
	(125.37,194.45) --
	(125.37,194.45) --
	(125.37,194.47) --
	(125.38,194.47) --
	(125.38,194.49) --
	(125.39,194.49) --
	(125.39,194.51) --
	(125.40,194.51) --
	(125.40,194.54) --
	(125.41,194.54) --
	(125.41,194.56) --
	(125.41,194.56) --
	(125.41,194.58) --
	(125.42,194.58) --
	(125.42,194.60) --
	(125.43,194.60) --
	(125.43,194.62) --
	(125.43,194.62) --
	(125.43,194.64) --
	(125.44,194.64) --
	(125.44,194.66) --
	(125.44,194.66) --
	(125.44,194.68) --
	(125.46,194.68) --
	(125.46,194.70) --
	(125.46,194.70) --
	(125.46,194.72) --
	(125.46,194.72) --
	(125.46,194.74) --
	(125.46,194.74) --
	(125.46,194.76) --
	(125.46,194.76) --
	(125.46,194.78) --
	(125.47,194.78) --
	(125.47,194.80) --
	(125.47,194.80) --
	(125.47,194.82) --
	(125.47,194.82) --
	(125.47,194.84) --
	(125.48,194.84) --
	(125.48,194.86) --
	(125.49,194.86) --
	(125.49,194.88) --
	(125.50,194.88) --
	(125.50,194.90) --
	(125.51,194.90) --
	(125.51,194.92) --
	(125.54,194.92) --
	(125.54,194.94) --
	(125.55,194.94) --
	(125.55,194.96) --
	(125.55,194.96) --
	(125.55,194.98) --
	(125.55,194.98) --
	(125.55,195.01) --
	(125.56,195.01) --
	(125.56,195.03) --
	(125.57,195.03) --
	(125.57,195.05) --
	(125.57,195.05) --
	(125.57,195.07) --
	(125.59,195.07) --
	(125.59,195.09) --
	(125.62,195.09) --
	(125.62,195.11) --
	(125.64,195.11) --
	(125.64,195.13) --
	(125.64,195.13) --
	(125.64,195.15) --
	(125.65,195.15) --
	(125.65,195.17) --
	(125.65,195.17) --
	(125.65,195.19) --
	(125.65,195.19) --
	(125.65,195.21) --
	(125.65,195.21) --
	(125.65,195.23) --
	(125.66,195.23) --
	(125.66,195.25) --
	(125.66,195.25) --
	(125.66,195.27) --
	(125.66,195.27) --
	(125.66,195.29) --
	(125.68,195.29) --
	(125.68,195.31) --
	(125.69,195.31) --
	(125.69,195.33) --
	(125.70,195.33) --
	(125.70,195.35) --
	(125.70,195.35) --
	(125.70,195.37) --
	(125.71,195.37) --
	(125.71,195.39) --
	(125.72,195.39) --
	(125.72,195.41) --
	(125.72,195.41) --
	(125.72,195.43) --
	(125.73,195.43) --
	(125.73,195.46) --
	(125.74,195.46) --
	(125.74,195.48) --
	(125.74,195.48) --
	(125.74,195.50) --
	(125.76,195.50) --
	(125.76,195.52) --
	(125.76,195.52) --
	(125.76,195.54) --
	(125.77,195.54) --
	(125.77,195.56) --
	(125.78,195.56) --
	(125.78,195.58) --
	(125.78,195.58) --
	(125.78,195.60) --
	(125.79,195.60) --
	(125.79,195.62) --
	(125.80,195.62) --
	(125.80,195.64) --
	(125.80,195.64) --
	(125.80,195.66) --
	(125.80,195.66) --
	(125.80,195.68) --
	(125.80,195.68) --
	(125.80,195.70) --
	(125.81,195.70) --
	(125.81,195.72) --
	(125.82,195.72) --
	(125.82,195.74) --
	(125.82,195.74) --
	(125.82,195.76) --
	(125.83,195.76) --
	(125.83,195.78) --
	(125.85,195.78) --
	(125.85,195.80) --
	(125.86,195.80) --
	(125.86,195.82) --
	(125.86,195.82) --
	(125.86,195.84) --
	(125.86,195.84) --
	(125.86,195.86) --
	(125.86,195.86) --
	(125.86,195.88) --
	(125.87,195.88) --
	(125.87,195.90) --
	(125.87,195.90) --
	(125.87,195.92) --
	(125.89,195.92) --
	(125.89,195.94) --
	(125.91,195.94) --
	(125.91,195.97) --
	(125.91,195.97) --
	(125.91,195.99) --
	(125.91,195.99) --
	(125.91,196.01) --
	(125.93,196.01) --
	(125.93,196.03) --
	(125.93,196.03) --
	(125.93,196.05) --
	(125.93,196.05) --
	(125.93,196.07) --
	(125.95,196.07) --
	(125.95,196.09) --
	(125.95,196.09) --
	(125.95,196.11) --
	(125.95,196.11) --
	(125.95,196.13) --
	(125.95,196.13) --
	(125.95,196.15) --
	(125.95,196.15) --
	(125.95,196.17) --
	(125.96,196.17) --
	(125.96,196.19) --
	(125.96,196.19) --
	(125.96,196.21) --
	(125.97,196.21) --
	(125.97,196.23) --
	(125.99,196.23) --
	(125.99,196.25) --
	(126.00,196.25) --
	(126.00,196.27) --
	(126.00,196.27) --
	(126.00,196.29) --
	(126.01,196.29) --
	(126.01,196.31) --
	(126.02,196.31) --
	(126.02,196.33) --
	(126.02,196.33) --
	(126.02,196.35) --
	(126.02,196.35) --
	(126.02,196.37) --
	(126.02,196.37) --
	(126.02,196.39) --
	(126.02,196.39) --
	(126.02,196.42) --
	(126.03,196.42) --
	(126.03,196.44) --
	(126.03,196.44) --
	(126.03,196.46) --
	(126.04,196.46) --
	(126.04,196.48) --
	(126.04,196.48) --
	(126.04,196.50) --
	(126.04,196.50) --
	(126.04,196.52) --
	(126.05,196.52) --
	(126.05,196.54) --
	(126.05,196.54) --
	(126.05,196.56) --
	(126.06,196.56) --
	(126.06,196.58) --
	(126.06,196.58) --
	(126.06,196.60) --
	(126.06,196.60) --
	(126.06,196.62) --
	(126.08,196.62) --
	(126.08,196.64) --
	(126.08,196.64) --
	(126.08,196.66) --
	(126.08,196.66) --
	(126.08,196.68) --
	(126.09,196.68) --
	(126.09,196.70) --
	(126.09,196.70) --
	(126.09,196.72) --
	(126.09,196.72) --
	(126.09,196.74) --
	(126.10,196.74) --
	(126.10,196.76) --
	(126.10,196.76) --
	(126.10,196.78) --
	(126.11,196.78) --
	(126.11,196.80) --
	(126.12,196.80) --
	(126.12,196.82) --
	(126.12,196.82) --
	(126.12,196.84) --
	(126.13,196.84) --
	(126.13,196.86) --
	(126.14,196.86) --
	(126.14,196.88) --
	(126.15,196.88) --
	(126.15,196.90) --
	(126.15,196.90) --
	(126.15,196.92) --
	(126.15,196.92) --
	(126.15,196.94) --
	(126.16,196.94) --
	(126.16,196.96) --
	(126.16,196.96) --
	(126.16,196.99) --
	(126.17,196.99) --
	(126.17,197.01) --
	(126.17,197.01) --
	(126.17,197.03) --
	(126.18,197.03) --
	(126.18,197.05) --
	(126.18,197.05) --
	(126.18,197.07) --
	(126.18,197.07) --
	(126.18,197.09) --
	(126.19,197.09) --
	(126.19,197.11) --
	(126.19,197.11) --
	(126.19,197.13) --
	(126.19,197.13) --
	(126.19,197.15) --
	(126.19,197.15) --
	(126.19,197.17) --
	(126.20,197.17) --
	(126.20,197.19) --
	(126.20,197.19) --
	(126.20,197.21) --
	(126.21,197.21) --
	(126.21,197.23) --
	(126.21,197.23) --
	(126.21,197.25) --
	(126.23,197.25) --
	(126.23,197.27) --
	(126.23,197.27) --
	(126.23,197.29) --
	(126.24,197.29) --
	(126.24,197.31) --
	(126.25,197.31) --
	(126.25,197.33) --
	(126.25,197.33) --
	(126.25,197.35) --
	(126.27,197.35) --
	(126.27,197.37) --
	(126.28,197.37) --
	(126.28,197.39) --
	(126.29,197.39) --
	(126.29,197.41) --
	(126.29,197.41) --
	(126.29,197.43) --
	(126.29,197.43) --
	(126.29,197.45) --
	(126.29,197.45) --
	(126.29,197.47) --
	(126.30,197.47) --
	(126.30,197.49) --
	(126.30,197.49) --
	(126.30,197.51) --
	(126.31,197.51) --
	(126.31,197.53) --
	(126.31,197.53) --
	(126.31,197.55) --
	(126.32,197.55) --
	(126.32,197.57) --
	(126.32,197.57) --
	(126.32,197.60) --
	(126.32,197.60) --
	(126.32,197.62) --
	(126.33,197.62) --
	(126.33,197.64) --
	(126.34,197.64) --
	(126.34,197.66) --
	(126.34,197.66) --
	(126.34,197.68) --
	(126.35,197.68) --
	(126.35,197.70) --
	(126.35,197.70) --
	(126.35,197.72) --
	(126.35,197.72) --
	(126.35,197.74) --
	(126.35,197.74) --
	(126.35,197.76) --
	(126.36,197.76) --
	(126.36,197.78) --
	(126.36,197.78) --
	(126.36,197.80) --
	(126.37,197.80) --
	(126.37,197.82) --
	(126.37,197.82) --
	(126.37,197.84) --
	(126.39,197.84) --
	(126.39,197.86) --
	(126.39,197.86) --
	(126.39,197.88) --
	(126.39,197.88) --
	(126.39,197.90) --
	(126.40,197.90) --
	(126.40,197.92) --
	(126.43,197.92) --
	(126.43,197.94) --
	(126.43,197.94) --
	(126.43,197.96) --
	(126.43,197.96) --
	(126.43,197.98) --
	(126.43,197.98) --
	(126.43,198.00) --
	(126.44,198.00) --
	(126.44,198.02) --
	(126.44,198.02) --
	(126.44,198.04) --
	(126.44,198.04) --
	(126.44,198.06) --
	(126.44,198.06) --
	(126.44,198.08) --
	(126.44,198.08) --
	(126.44,198.10) --
	(126.45,198.10) --
	(126.45,198.12) --
	(126.45,198.12) --
	(126.45,198.14) --
	(126.46,198.14) --
	(126.46,198.16) --
	(126.46,198.16) --
	(126.46,198.18) --
	(126.48,198.18) --
	(126.48,198.20) --
	(126.49,198.20) --
	(126.49,198.22) --
	(126.49,198.22) --
	(126.49,198.25) --
	(126.49,198.25) --
	(126.49,198.27) --
	(126.51,198.27) --
	(126.51,198.29) --
	(126.52,198.29) --
	(126.52,198.31) --
	(126.52,198.31) --
	(126.52,198.33) --
	(126.52,198.33) --
	(126.52,198.35) --
	(126.52,198.35) --
	(126.52,198.37) --
	(126.52,198.37) --
	(126.52,198.39) --
	(126.52,198.39) --
	(126.52,198.41) --
	(126.52,198.41) --
	(126.52,198.43) --
	(126.53,198.43) --
	(126.53,198.45) --
	(126.53,198.45) --
	(126.53,198.47) --
	(126.54,198.47) --
	(126.54,198.49) --
	(126.55,198.49) --
	(126.55,198.51) --
	(126.57,198.51) --
	(126.57,198.53) --
	(126.57,198.53) --
	(126.57,198.55) --
	(126.58,198.55) --
	(126.58,198.57) --
	(126.58,198.57) --
	(126.58,198.59) --
	(126.58,198.59) --
	(126.58,198.61) --
	(126.59,198.61) --
	(126.59,198.63) --
	(126.61,198.63) --
	(126.61,198.65) --
	(126.62,198.65) --
	(126.62,198.67) --
	(126.65,198.67) --
	(126.65,198.69) --
	(126.68,198.69) --
	(126.68,198.71) --
	(126.68,198.71) --
	(126.68,198.73) --
	(126.68,198.73) --
	(126.68,198.75) --
	(126.69,198.75) --
	(126.69,198.77) --
	(126.69,198.77) --
	(126.69,198.79) --
	(126.69,198.79) --
	(126.69,198.81) --
	(126.70,198.81) --
	(126.70,198.83) --
	(126.70,198.83) --
	(126.70,198.85) --
	(126.70,198.85) --
	(126.70,198.87) --
	(126.71,198.87) --
	(126.71,198.89) --
	(126.73,198.89) --
	(126.73,198.91) --
	(126.74,198.91) --
	(126.74,198.93) --
	(126.74,198.93) --
	(126.74,198.95) --
	(126.74,198.95) --
	(126.74,198.97) --
	(126.75,198.97) --
	(126.75,198.99) --
	(126.75,198.99) --
	(126.75,199.01) --
	(126.76,199.01) --
	(126.76,199.03) --
	(126.76,199.03) --
	(126.76,199.05) --
	(126.76,199.05) --
	(126.76,199.07) --
	(126.78,199.07) --
	(126.78,199.09) --
	(126.78,199.09) --
	(126.78,199.11) --
	(126.78,199.11) --
	(126.78,199.13) --
	(126.79,199.13) --
	(126.79,199.15) --
	(126.80,199.15) --
	(126.80,199.17) --
	(126.80,199.17) --
	(126.80,199.19) --
	(126.81,199.19) --
	(126.81,199.21) --
	(126.81,199.21) --
	(126.81,199.23) --
	(126.81,199.23) --
	(126.81,199.25) --
	(126.81,199.25) --
	(126.81,199.27) --
	(126.81,199.27) --
	(126.81,199.29) --
	(126.81,199.29) --
	(126.81,199.31) --
	(126.82,199.31) --
	(126.82,199.33) --
	(126.82,199.33) --
	(126.82,199.36) --
	(126.82,199.36) --
	(126.82,199.38) --
	(126.82,199.38) --
	(126.82,199.40) --
	(126.83,199.40) --
	(126.83,199.42) --
	(126.83,199.42) --
	(126.83,199.44) --
	(126.85,199.44) --
	(126.85,199.46) --
	(126.85,199.46) --
	(126.85,199.48) --
	(126.85,199.48) --
	(126.85,199.50) --
	(126.86,199.50) --
	(126.86,199.52) --
	(126.87,199.52) --
	(126.87,199.54) --
	(126.87,199.54) --
	(126.87,199.56) --
	(126.88,199.56) --
	(126.88,199.58) --
	(126.89,199.58) --
	(126.89,199.60) --
	(126.89,199.60) --
	(126.89,199.62) --
	(126.90,199.62) --
	(126.90,199.64) --
	(126.92,199.64) --
	(126.92,199.66) --
	(126.92,199.66) --
	(126.92,199.68) --
	(126.93,199.68) --
	(126.93,199.70) --
	(126.94,199.70) --
	(126.94,199.72) --
	(126.95,199.72) --
	(126.95,199.74) --
	(126.95,199.74) --
	(126.95,199.76) --
	(126.95,199.76) --
	(126.95,199.78) --
	(126.95,199.78) --
	(126.95,199.80) --
	(126.96,199.80) --
	(126.96,199.82) --
	(126.96,199.82) --
	(126.96,199.84) --
	(126.97,199.84) --
	(126.97,199.86) --
	(126.97,199.86) --
	(126.97,199.88) --
	(126.98,199.88) --
	(126.98,199.90) --
	(126.99,199.90) --
	(126.99,199.92) --
	(126.99,199.92) --
	(126.99,199.94) --
	(127.00,199.94) --
	(127.00,199.96) --
	(127.01,199.96) --
	(127.01,199.98) --
	(127.03,199.98) --
	(127.03,200.00) --
	(127.03,200.00) --
	(127.03,200.02) --
	(127.03,200.02) --
	(127.03,200.04) --
	(127.05,200.04) --
	(127.05,200.06) --
	(127.06,200.06) --
	(127.06,200.08) --
	(127.06,200.08) --
	(127.06,200.10) --
	(127.06,200.10) --
	(127.06,200.12) --
	(127.07,200.12) --
	(127.07,200.14) --
	(127.09,200.14) --
	(127.09,200.17) --
	(127.10,200.17) --
	(127.10,200.19) --
	(127.11,200.19) --
	(127.11,200.21) --
	(127.11,200.21) --
	(127.11,200.23) --
	(127.12,200.23) --
	(127.12,200.25) --
	(127.13,200.25) --
	(127.13,200.27) --
	(127.13,200.27) --
	(127.13,200.29) --
	(127.13,200.29) --
	(127.13,200.31) --
	(127.14,200.31) --
	(127.14,200.33) --
	(127.14,200.33) --
	(127.14,200.35) --
	(127.15,200.35) --
	(127.15,200.37) --
	(127.15,200.37) --
	(127.15,200.39) --
	(127.16,200.39) --
	(127.16,200.41) --
	(127.16,200.41) --
	(127.16,200.43) --
	(127.16,200.43) --
	(127.16,200.45) --
	(127.17,200.45) --
	(127.17,200.47) --
	(127.17,200.47) --
	(127.17,200.49) --
	(127.18,200.49) --
	(127.18,200.51) --
	(127.21,200.51) --
	(127.21,200.53) --
	(127.22,200.53) --
	(127.22,200.55) --
	(127.22,200.55) --
	(127.22,200.57) --
	(127.23,200.57) --
	(127.23,200.59) --
	(127.24,200.59) --
	(127.24,200.61) --
	(127.25,200.61) --
	(127.25,200.63) --
	(127.25,200.63) --
	(127.25,200.65) --
	(127.27,200.65) --
	(127.27,200.67) --
	(127.28,200.67) --
	(127.28,200.69) --
	(127.28,200.69) --
	(127.28,200.71) --
	(127.29,200.71) --
	(127.29,200.73) --
	(127.29,200.73) --
	(127.29,200.75) --
	(127.30,200.75) --
	(127.30,200.77) --
	(127.31,200.77) --
	(127.31,200.79) --
	(127.31,200.79) --
	(127.31,200.81) --
	(127.31,200.81) --
	(127.31,200.83) --
	(127.33,200.83) --
	(127.33,200.85) --
	(127.33,200.85) --
	(127.33,200.87) --
	(127.33,200.87) --
	(127.33,200.89) --
	(127.34,200.89) --
	(127.34,200.91) --
	(127.35,200.91) --
	(127.35,200.94) --
	(127.35,200.94) --
	(127.35,200.96) --
	(127.37,200.96) --
	(127.37,200.98) --
	(127.37,200.98) --
	(127.37,201.00) --
	(127.37,201.00) --
	(127.37,201.02) --
	(127.38,201.02) --
	(127.38,201.04) --
	(127.39,201.04) --
	(127.39,201.06) --
	(127.39,201.06) --
	(127.39,201.08) --
	(127.40,201.08) --
	(127.40,201.10) --
	(127.40,201.10) --
	(127.40,201.12) --
	(127.41,201.12) --
	(127.41,201.14) --
	(127.42,201.14) --
	(127.42,201.16) --
	(127.43,201.16) --
	(127.43,201.18) --
	(127.45,201.18) --
	(127.45,201.20) --
	(127.45,201.20) --
	(127.45,201.22) --
	(127.49,201.22) --
	(127.49,201.24) --
	(127.49,201.24) --
	(127.49,201.26) --
	(127.49,201.26) --
	(127.49,201.28) --
	(127.51,201.28) --
	(127.51,201.30) --
	(127.52,201.30) --
	(127.52,201.32) --
	(127.52,201.32) --
	(127.52,201.34) --
	(127.53,201.34) --
	(127.53,201.36) --
	(127.55,201.36) --
	(127.55,201.38) --
	(127.58,201.38) --
	(127.58,201.40) --
	(127.59,201.40) --
	(127.59,201.42) --
	(127.59,201.42) --
	(127.59,201.44) --
	(127.60,201.44) --
	(127.60,201.46) --
	(127.61,201.46) --
	(127.61,201.48) --
	(127.61,201.48) --
	(127.61,201.50) --
	(127.62,201.50) --
	(127.62,201.52) --
	(127.62,201.52) --
	(127.62,201.54) --
	(127.62,201.54) --
	(127.62,201.56) --
	(127.63,201.56) --
	(127.63,201.58) --
	(127.63,201.58) --
	(127.63,201.60) --
	(127.63,201.60) --
	(127.63,201.62) --
	(127.64,201.62) --
	(127.64,201.64) --
	(127.65,201.64) --
	(127.65,201.66) --
	(127.66,201.66) --
	(127.66,201.68) --
	(127.67,201.68) --
	(127.67,201.70) --
	(127.67,201.70) --
	(127.67,201.72) --
	(127.68,201.72) --
	(127.68,201.74) --
	(127.69,201.74) --
	(127.69,201.76) --
	(127.70,201.76) --
	(127.70,201.78) --
	(127.70,201.78) --
	(127.70,201.80) --
	(127.70,201.80) --
	(127.70,201.82) --
	(127.70,201.82) --
	(127.70,201.84) --
	(127.70,201.84) --
	(127.70,201.86) --
	(127.71,201.86) --
	(127.71,201.88) --
	(127.72,201.88) --
	(127.72,201.90) --
	(127.72,201.90) --
	(127.72,201.92) --
	(127.73,201.92) --
	(127.73,201.94) --
	(127.73,201.94) --
	(127.73,201.96) --
	(127.74,201.96) --
	(127.74,201.98) --
	(127.74,201.98) --
	(127.74,202.00) --
	(127.76,202.00) --
	(127.76,202.03) --
	(127.76,202.03) --
	(127.76,202.05) --
	(127.76,202.05) --
	(127.76,202.06) --
	(127.76,202.06) --
	(127.76,202.09) --
	(127.77,202.09) --
	(127.77,202.10) --
	(127.78,202.10) --
	(127.78,202.12) --
	(127.79,202.12) --
	(127.79,202.15) --
	(127.79,202.15) --
	(127.79,202.17) --
	(127.80,202.17) --
	(127.80,202.19) --
	(127.80,202.19) --
	(127.80,202.21) --
	(127.81,202.21) --
	(127.81,202.23) --
	(127.81,202.23) --
	(127.81,202.25) --
	(127.83,202.25) --
	(127.83,202.27) --
	(127.83,202.27) --
	(127.83,202.29) --
	(127.83,202.29) --
	(127.83,202.31) --
	(127.83,202.31) --
	(127.83,202.33) --
	(127.83,202.33) --
	(127.83,202.35) --
	(127.84,202.35) --
	(127.84,202.37) --
	(127.84,202.37) --
	(127.84,202.39) --
	(127.85,202.39) --
	(127.85,202.41) --
	(127.85,202.41) --
	(127.85,202.43) --
	(127.86,202.43) --
	(127.86,202.45) --
	(127.86,202.45) --
	(127.86,202.47) --
	(127.87,202.47) --
	(127.87,202.49) --
	(127.88,202.49) --
	(127.88,202.51) --
	(127.89,202.51) --
	(127.89,202.53) --
	(127.89,202.53) --
	(127.89,202.55) --
	(127.89,202.55) --
	(127.89,202.57) --
	(127.90,202.57) --
	(127.90,202.59) --
	(127.93,202.59) --
	(127.93,202.61) --
	(127.96,202.61) --
	(127.96,202.63) --
	(127.97,202.63) --
	(127.97,202.65) --
	(127.98,202.65) --
	(127.98,202.67) --
	(127.99,202.67) --
	(127.99,202.69) --
	(128.00,202.69) --
	(128.00,202.71) --
	(128.00,202.71) --
	(128.00,202.73) --
	(128.01,202.73) --
	(128.01,202.75) --
	(128.03,202.75) --
	(128.03,202.77) --
	(128.04,202.77) --
	(128.04,202.79) --
	(128.04,202.79) --
	(128.04,202.81) --
	(128.04,202.81) --
	(128.04,202.83) --
	(128.06,202.83) --
	(128.06,202.85) --
	(128.07,202.85) --
	(128.07,202.87) --
	(128.07,202.87) --
	(128.07,202.89) --
	(128.07,202.89) --
	(128.07,202.91) --
	(128.08,202.91) --
	(128.08,202.93) --
	(128.09,202.93) --
	(128.09,202.95) --
	(128.09,202.95) --
	(128.09,202.97) --
	(128.10,202.97) --
	(128.10,202.99) --
	(128.10,202.99) --
	(128.10,203.01) --
	(128.11,203.01) --
	(128.11,203.03) --
	(128.12,203.03) --
	(128.12,203.05) --
	(128.12,203.05) --
	(128.12,203.07) --
	(128.13,203.07) --
	(128.13,203.09) --
	(128.14,203.09) --
	(128.14,203.11) --
	(128.15,203.11) --
	(128.15,203.13) --
	(128.15,203.13) --
	(128.15,203.15) --
	(128.17,203.15) --
	(128.17,203.17) --
	(128.17,203.17) --
	(128.17,203.19) --
	(128.18,203.19) --
	(128.18,203.21) --
	(128.19,203.21) --
	(128.19,203.23) --
	(128.20,203.23) --
	(128.20,203.25) --
	(128.21,203.25) --
	(128.21,203.27) --
	(128.21,203.27) --
	(128.21,203.29) --
	(128.22,203.29) --
	(128.22,203.31) --
	(128.22,203.31) --
	(128.22,203.33) --
	(128.23,203.33) --
	(128.23,203.35) --
	(128.24,203.35) --
	(128.24,203.37) --
	(128.25,203.37) --
	(128.25,203.39) --
	(128.25,203.39) --
	(128.25,203.41) --
	(128.27,203.41) --
	(128.27,203.43) --
	(128.28,203.43) --
	(128.28,203.45) --
	(128.28,203.45) --
	(128.28,203.47) --
	(128.28,203.47) --
	(128.28,203.49) --
	(128.30,203.49) --
	(128.30,203.51) --
	(128.31,203.51) --
	(128.31,203.53) --
	(128.31,203.53) --
	(128.31,203.55) --
	(128.31,203.55) --
	(128.31,203.57) --
	(128.31,203.57) --
	(128.31,203.59) --
	(128.32,203.59) --
	(128.32,203.61) --
	(128.32,203.61) --
	(128.32,203.63) --
	(128.33,203.63) --
	(128.33,203.65) --
	(128.33,203.65) --
	(128.33,203.67) --
	(128.34,203.67) --
	(128.34,203.69) --
	(128.37,203.69) --
	(128.37,203.71) --
	(128.38,203.71) --
	(128.38,203.73) --
	(128.38,203.73) --
	(128.38,203.75) --
	(128.38,203.75) --
	(128.38,203.77) --
	(128.39,203.77) --
	(128.39,203.79) --
	(128.39,203.79) --
	(128.39,203.81) --
	(128.40,203.81) --
	(128.40,203.83) --
	(128.41,203.83) --
	(128.41,203.85) --
	(128.41,203.85) --
	(128.41,203.88) --
	(128.42,203.88) --
	(128.42,203.90) --
	(128.43,203.90) --
	(128.43,203.92) --
	(128.43,203.92) --
	(128.43,203.94) --
	(128.43,203.94) --
	(128.43,203.96) --
	(128.44,203.96) --
	(128.44,203.98) --
	(128.45,203.98) --
	(128.45,204.00) --
	(128.45,204.00) --
	(128.45,204.02) --
	(128.46,204.02) --
	(128.46,204.04) --
	(128.46,204.04) --
	(128.46,204.06) --
	(128.49,204.06) --
	(128.49,204.08) --
	(128.51,204.08) --
	(128.51,204.10) --
	(128.52,204.10) --
	(128.52,204.12) --
	(128.53,204.12) --
	(128.53,204.14) --
	(128.53,204.14) --
	(128.53,204.16) --
	(128.54,204.16) --
	(128.54,204.18) --
	(128.54,204.18) --
	(128.54,204.20) --
	(128.55,204.20) --
	(128.55,204.22) --
	(128.56,204.22) --
	(128.56,204.24) --
	(128.58,204.24) --
	(128.58,204.26) --
	(128.58,204.26) --
	(128.58,204.28) --
	(128.58,204.28) --
	(128.58,204.30) --
	(128.58,204.30) --
	(128.58,204.32) --
	(128.60,204.32) --
	(128.60,204.34) --
	(128.61,204.34) --
	(128.61,204.36) --
	(128.61,204.36) --
	(128.61,204.38) --
	(128.61,204.38) --
	(128.61,204.40) --
	(128.62,204.40) --
	(128.62,204.42) --
	(128.63,204.42) --
	(128.63,204.44) --
	(128.64,204.44) --
	(128.64,204.46) --
	(128.66,204.46) --
	(128.66,204.48) --
	(128.66,204.48) --
	(128.66,204.50) --
	(128.67,204.50) --
	(128.67,204.52) --
	(128.67,204.52) --
	(128.67,204.54) --
	(128.68,204.54) --
	(128.68,204.56) --
	(128.73,204.56) --
	(128.73,204.58) --
	(128.73,204.58) --
	(128.73,204.60) --
	(128.73,204.60) --
	(128.73,204.62) --
	(128.73,204.62) --
	(128.73,204.64) --
	(128.74,204.64) --
	(128.74,204.66) --
	(128.74,204.66) --
	(128.74,204.68) --
	(128.75,204.68) --
	(128.75,204.70) --
	(128.75,204.70) --
	(128.75,204.72) --
	(128.75,204.72) --
	(128.75,204.74) --
	(128.76,204.74) --
	(128.76,204.76) --
	(128.76,204.76) --
	(128.76,204.78) --
	(128.76,204.78) --
	(128.76,204.80) --
	(128.77,204.80) --
	(128.77,204.82) --
	(128.77,204.82) --
	(128.77,204.84) --
	(128.78,204.84) --
	(128.78,204.86) --
	(128.79,204.86) --
	(128.79,204.88) --
	(128.79,204.88) --
	(128.79,204.90) --
	(128.80,204.90) --
	(128.80,204.92) --
	(128.82,204.92) --
	(128.82,204.94) --
	(128.82,204.94) --
	(128.82,204.96) --
	(128.83,204.96) --
	(128.83,204.98) --
	(128.85,204.98) --
	(128.85,205.00) --
	(128.86,205.00) --
	(128.86,205.02) --
	(128.87,205.02) --
	(128.87,205.04) --
	(128.89,205.04) --
	(128.89,205.06) --
	(128.90,205.06) --
	(128.90,205.08) --
	(128.90,205.08) --
	(128.90,205.10) --
	(128.91,205.10) --
	(128.91,205.12) --
	(128.91,205.12) --
	(128.91,205.14) --
	(128.91,205.14) --
	(128.91,205.16) --
	(128.92,205.16) --
	(128.92,205.18) --
	(128.92,205.18) --
	(128.92,205.20) --
	(128.92,205.20) --
	(128.92,205.22) --
	(128.93,205.22) --
	(128.93,205.24) --
	(128.93,205.24) --
	(128.93,205.26) --
	(128.93,205.26) --
	(128.93,205.28) --
	(128.94,205.28) --
	(128.94,205.30) --
	(128.94,205.30) --
	(128.94,205.32) --
	(128.94,205.32) --
	(128.94,205.34) --
	(128.94,205.34) --
	(128.94,205.36) --
	(128.94,205.36) --
	(128.94,205.38) --
	(128.94,205.38) --
	(128.94,205.40) --
	(128.99,205.40) --
	(128.99,205.42) --
	(129.00,205.42) --
	(129.00,205.44) --
	(129.02,205.44) --
	(129.02,205.46) --
	(129.02,205.46) --
	(129.02,205.48) --
	(129.04,205.48) --
	(129.04,205.50) --
	(129.04,205.50) --
	(129.04,205.52) --
	(129.04,205.52) --
	(129.04,205.54) --
	(129.07,205.54) --
	(129.07,205.56) --
	(129.07,205.56) --
	(129.07,205.58) --
	(129.10,205.58) --
	(129.10,205.60) --
	(129.11,205.60) --
	(129.11,205.62) --
	(129.11,205.62) --
	(129.11,205.64) --
	(129.11,205.64) --
	(129.11,205.66) --
	(129.12,205.66) --
	(129.12,205.68) --
	(129.13,205.68) --
	(129.13,205.70) --
	(129.13,205.70) --
	(129.13,205.72) --
	(129.13,205.72) --
	(129.13,205.74) --
	(129.16,205.74) --
	(129.16,205.76) --
	(129.16,205.76) --
	(129.16,205.78) --
	(129.17,205.78) --
	(129.17,205.80) --
	(129.18,205.80) --
	(129.18,205.82) --
	(129.18,205.82) --
	(129.18,205.84) --
	(129.18,205.84) --
	(129.18,205.86) --
	(129.18,205.86) --
	(129.18,205.88) --
	(129.20,205.88) --
	(129.20,205.90) --
	(129.20,205.90) --
	(129.20,205.92) --
	(129.21,205.92) --
	(129.21,205.94) --
	(129.21,205.94) --
	(129.21,205.96) --
	(129.22,205.96) --
	(129.22,205.98) --
	(129.22,205.98) --
	(129.22,206.00) --
	(129.23,206.00) --
	(129.23,206.02) --
	(129.23,206.02) --
	(129.23,206.04) --
	(129.23,206.04) --
	(129.23,206.06) --
	(129.24,206.06) --
	(129.24,206.08) --
	(129.24,206.08) --
	(129.24,206.10) --
	(129.24,206.10) --
	(129.24,206.12) --
	(129.25,206.12) --
	(129.25,206.14) --
	(129.25,206.14) --
	(129.25,206.16) --
	(129.25,206.16) --
	(129.25,206.18) --
	(129.26,206.18) --
	(129.26,206.20) --
	(129.27,206.20) --
	(129.27,206.22) --
	(129.27,206.22) --
	(129.27,206.24) --
	(129.27,206.24) --
	(129.27,206.26) --
	(129.28,206.26) --
	(129.28,206.28) --
	(129.28,206.28) --
	(129.28,206.30) --
	(129.29,206.30) --
	(129.29,206.32) --
	(129.30,206.32) --
	(129.30,206.34) --
	(129.30,206.34) --
	(129.30,206.36) --
	(129.32,206.36) --
	(129.32,206.38) --
	(129.33,206.38) --
	(129.33,206.40) --
	(129.33,206.40) --
	(129.33,206.42) --
	(129.33,206.42) --
	(129.33,206.44) --
	(129.34,206.44) --
	(129.34,206.46) --
	(129.34,206.46) --
	(129.34,206.48) --
	(129.36,206.48) --
	(129.36,206.50) --
	(129.36,206.50) --
	(129.36,206.52) --
	(129.37,206.52) --
	(129.37,206.54) --
	(129.37,206.54) --
	(129.37,206.56) --
	(129.38,206.56) --
	(129.38,206.58) --
	(129.39,206.58) --
	(129.39,206.60) --
	(129.40,206.60) --
	(129.40,206.62) --
	(129.40,206.62) --
	(129.40,206.64) --
	(129.42,206.64) --
	(129.42,206.66) --
	(129.42,206.66) --
	(129.42,206.68) --
	(129.44,206.68) --
	(129.44,206.70) --
	(129.46,206.70) --
	(129.46,206.72) --
	(129.47,206.72) --
	(129.47,206.74) --
	(129.47,206.74) --
	(129.47,206.76) --
	(129.47,206.76) --
	(129.47,206.78) --
	(129.48,206.78) --
	(129.48,206.80) --
	(129.49,206.80) --
	(129.49,206.82) --
	(129.49,206.82) --
	(129.49,206.84) --
	(129.50,206.84) --
	(129.50,206.86) --
	(129.51,206.86) --
	(129.51,206.88) --
	(129.51,206.88) --
	(129.51,206.90) --
	(129.52,206.90) --
	(129.52,206.92) --
	(129.53,206.92) --
	(129.53,206.94) --
	(129.53,206.94) --
	(129.53,206.96) --
	(129.54,206.96) --
	(129.54,206.98) --
	(129.55,206.98) --
	(129.55,207.00) --
	(129.56,207.00) --
	(129.56,207.02) --
	(129.57,207.02) --
	(129.57,207.04) --
	(129.57,207.04) --
	(129.57,207.06) --
	(129.59,207.06) --
	(129.59,207.08) --
	(129.59,207.08) --
	(129.59,207.10) --
	(129.60,207.10) --
	(129.60,207.12) --
	(129.60,207.12) --
	(129.60,207.14) --
	(129.61,207.14) --
	(129.61,207.16) --
	(129.61,207.16) --
	(129.61,207.18) --
	(129.62,207.18) --
	(129.62,207.20) --
	(129.62,207.20) --
	(129.62,207.22) --
	(129.62,207.22) --
	(129.62,207.24) --
	(129.63,207.24) --
	(129.63,207.26) --
	(129.64,207.26) --
	(129.64,207.28) --
	(129.65,207.28) --
	(129.65,207.30) --
	(129.66,207.30) --
	(129.66,207.32) --
	(129.67,207.32) --
	(129.67,207.34) --
	(129.67,207.34) --
	(129.67,207.36) --
	(129.67,207.36) --
	(129.67,207.38) --
	(129.68,207.38) --
	(129.68,207.40) --
	(129.68,207.40) --
	(129.68,207.42) --
	(129.68,207.42) --
	(129.68,207.44) --
	(129.68,207.44) --
	(129.68,207.46) --
	(129.69,207.46) --
	(129.69,207.48) --
	(129.70,207.48) --
	(129.70,207.50) --
	(129.70,207.50) --
	(129.70,207.52) --
	(129.71,207.52) --
	(129.71,207.54) --
	(129.72,207.54) --
	(129.72,207.56) --
	(129.73,207.56) --
	(129.73,207.58) --
	(129.73,207.58) --
	(129.73,207.60) --
	(129.74,207.60) --
	(129.74,207.62) --
	(129.75,207.62) --
	(129.75,207.64) --
	(129.75,207.64) --
	(129.75,207.66) --
	(129.76,207.66) --
	(129.76,207.68) --
	(129.76,207.68) --
	(129.76,207.70) --
	(129.76,207.70) --
	(129.76,207.72) --
	(129.76,207.72) --
	(129.76,207.74) --
	(129.77,207.74) --
	(129.77,207.76) --
	(129.77,207.76) --
	(129.77,207.78) --
	(129.78,207.78) --
	(129.78,207.80) --
	(129.79,207.80) --
	(129.79,207.82) --
	(129.80,207.82) --
	(129.80,207.84) --
	(129.81,207.84) --
	(129.81,207.86) --
	(129.82,207.86) --
	(129.82,207.88) --
	(129.82,207.88) --
	(129.82,207.90) --
	(129.82,207.90) --
	(129.82,207.92) --
	(129.82,207.92) --
	(129.82,207.94) --
	(129.82,207.94) --
	(129.82,207.96) --
	(129.84,207.96) --
	(129.84,207.98) --
	(129.84,207.98) --
	(129.84,208.00) --
	(129.85,208.00) --
	(129.85,208.02) --
	(129.87,208.02) --
	(129.87,208.04) --
	(129.87,208.04) --
	(129.87,208.06) --
	(129.87,208.06) --
	(129.87,208.08) --
	(129.88,208.08) --
	(129.88,208.10) --
	(129.90,208.10) --
	(129.90,208.12) --
	(129.92,208.12) --
	(129.92,208.14) --
	(129.93,208.14) --
	(129.93,208.16) --
	(129.93,208.16) --
	(129.93,208.18) --
	(129.95,208.18) --
	(129.95,208.20) --
	(129.95,208.20) --
	(129.95,208.22) --
	(129.96,208.22) --
	(129.96,208.24) --
	(129.97,208.24) --
	(129.97,208.26) --
	(129.97,208.26) --
	(129.97,208.28) --
	(129.98,208.28) --
	(129.98,208.30) --
	(129.98,208.30) --
	(129.98,208.32) --
	(129.98,208.32) --
	(129.98,208.34) --
	(129.99,208.34) --
	(129.99,208.36) --
	(129.99,208.36) --
	(129.99,208.38) --
	(129.99,208.38) --
	(129.99,208.40) --
	(129.99,208.40) --
	(129.99,208.42) --
	(130.01,208.42) --
	(130.01,208.44) --
	(130.01,208.44) --
	(130.01,208.46) --
	(130.02,208.46) --
	(130.02,208.48) --
	(130.02,208.48) --
	(130.02,208.50) --
	(130.02,208.50) --
	(130.02,208.52) --
	(130.04,208.52) --
	(130.04,208.54) --
	(130.05,208.54) --
	(130.05,208.56) --
	(130.05,208.56) --
	(130.05,208.58) --
	(130.06,208.58) --
	(130.06,208.60) --
	(130.10,208.60) --
	(130.10,208.62) --
	(130.10,208.62) --
	(130.10,208.64) --
	(130.10,208.64) --
	(130.10,208.66) --
	(130.10,208.66) --
	(130.10,208.68) --
	(130.12,208.68) --
	(130.12,208.70) --
	(130.12,208.70) --
	(130.12,208.72) --
	(130.14,208.72) --
	(130.14,208.74) --
	(130.15,208.74) --
	(130.15,208.76) --
	(130.15,208.76) --
	(130.15,208.78) --
	(130.16,208.78) --
	(130.16,208.80) --
	(130.16,208.80) --
	(130.16,208.82) --
	(130.17,208.82) --
	(130.17,208.84) --
	(130.18,208.84) --
	(130.18,208.86) --
	(130.21,208.86) --
	(130.21,208.88) --
	(130.21,208.88) --
	(130.21,208.90) --
	(130.22,208.90) --
	(130.22,208.92) --
	(130.24,208.92) --
	(130.24,208.94) --
	(130.24,208.94) --
	(130.24,208.96) --
	(130.24,208.96) --
	(130.24,208.98) --
	(130.26,208.98) --
	(130.26,209.00) --
	(130.26,209.00) --
	(130.26,209.02) --
	(130.27,209.02) --
	(130.27,209.04) --
	(130.28,209.04) --
	(130.28,209.06) --
	(130.29,209.06) --
	(130.29,209.08) --
	(130.29,209.08) --
	(130.29,209.10) --
	(130.29,209.10) --
	(130.29,209.12) --
	(130.31,209.12) --
	(130.31,209.14) --
	(130.32,209.14) --
	(130.32,209.16) --
	(130.32,209.16) --
	(130.32,209.18) --
	(130.34,209.18) --
	(130.34,209.20) --
	(130.35,209.20) --
	(130.35,209.22) --
	(130.36,209.22) --
	(130.36,209.24) --
	(130.36,209.24) --
	(130.36,209.26) --
	(130.37,209.26) --
	(130.37,209.28) --
	(130.38,209.28) --
	(130.38,209.30) --
	(130.38,209.30) --
	(130.38,209.32) --
	(130.38,209.32) --
	(130.38,209.34) --
	(130.39,209.34) --
	(130.39,209.36) --
	(130.40,209.36) --
	(130.40,209.38) --
	(130.41,209.38) --
	(130.41,209.40) --
	(130.41,209.40) --
	(130.41,209.42) --
	(130.41,209.42) --
	(130.41,209.44) --
	(130.42,209.44) --
	(130.42,209.46) --
	(130.43,209.46) --
	(130.43,209.48) --
	(130.43,209.48) --
	(130.43,209.50) --
	(130.43,209.50) --
	(130.43,209.52) --
	(130.44,209.52) --
	(130.44,209.54) --
	(130.46,209.54) --
	(130.46,209.56) --
	(130.52,209.56) --
	(130.52,209.58) --
	(130.53,209.58) --
	(130.53,209.60) --
	(130.58,209.60) --
	(130.58,209.62) --
	(130.58,209.62) --
	(130.58,209.64) --
	(130.58,209.64) --
	(130.58,209.66) --
	(130.60,209.66) --
	(130.60,209.68) --
	(130.60,209.68) --
	(130.60,209.70) --
	(130.61,209.70) --
	(130.61,209.72) --
	(130.61,209.72) --
	(130.61,209.74) --
	(130.62,209.74) --
	(130.62,209.76) --
	(130.63,209.76) --
	(130.63,209.78) --
	(130.63,209.78) --
	(130.63,209.80) --
	(130.65,209.80) --
	(130.65,209.82) --
	(130.67,209.82) --
	(130.67,209.84) --
	(130.69,209.84) --
	(130.69,209.86) --
	(130.69,209.86) --
	(130.69,209.88) --
	(130.69,209.88) --
	(130.69,209.90) --
	(130.71,209.90) --
	(130.71,209.92) --
	(130.71,209.92) --
	(130.71,209.94) --
	(130.72,209.94) --
	(130.72,209.96) --
	(130.73,209.96) --
	(130.73,209.98) --
	(130.74,209.98) --
	(130.74,210.00) --
	(130.74,210.00) --
	(130.74,210.02) --
	(130.76,210.02) --
	(130.76,210.04) --
	(130.77,210.04) --
	(130.77,210.06) --
	(130.77,210.06) --
	(130.77,210.08) --
	(130.78,210.08) --
	(130.78,210.10) --
	(130.80,210.10) --
	(130.80,210.12) --
	(130.80,210.12) --
	(130.80,210.14) --
	(130.80,210.14) --
	(130.80,210.16) --
	(130.81,210.16) --
	(130.81,210.18) --
	(130.82,210.18) --
	(130.82,210.20) --
	(130.83,210.20) --
	(130.83,210.22) --
	(130.84,210.22) --
	(130.84,210.24) --
	(130.84,210.24) --
	(130.84,210.26) --
	(130.85,210.26) --
	(130.85,210.28) --
	(130.86,210.28) --
	(130.86,210.30) --
	(130.87,210.30) --
	(130.87,210.32) --
	(130.88,210.32) --
	(130.88,210.34) --
	(130.88,210.34) --
	(130.88,210.36) --
	(130.89,210.36) --
	(130.89,210.38) --
	(130.89,210.38) --
	(130.89,210.40) --
	(130.90,210.40) --
	(130.90,210.42) --
	(130.91,210.42) --
	(130.91,210.44) --
	(130.91,210.44) --
	(130.91,210.46) --
	(130.92,210.46) --
	(130.92,210.48) --
	(130.92,210.48) --
	(130.92,210.50) --
	(130.92,210.50) --
	(130.92,210.52) --
	(130.94,210.52) --
	(130.94,210.54) --
	(130.94,210.54) --
	(130.94,210.56) --
	(130.96,210.56) --
	(130.96,210.58) --
	(130.96,210.58) --
	(130.96,210.60) --
	(130.96,210.60) --
	(130.96,210.62) --
	(130.99,210.62) --
	(130.99,210.64) --
	(130.99,210.64) --
	(130.99,210.66) --
	(131.00,210.66) --
	(131.00,210.68) --
	(131.01,210.68) --
	(131.01,210.70) --
	(131.01,210.70) --
	(131.01,210.72) --
	(131.03,210.72) --
	(131.03,210.74) --
	(131.04,210.74) --
	(131.04,210.76) --
	(131.04,210.76) --
	(131.04,210.78) --
	(131.04,210.78) --
	(131.04,210.80) --
	(131.06,210.80) --
	(131.06,210.82) --
	(131.06,210.82) --
	(131.06,210.84) --
	(131.06,210.84) --
	(131.06,210.86) --
	(131.07,210.86) --
	(131.07,210.88) --
	(131.08,210.88) --
	(131.08,210.90) --
	(131.09,210.90) --
	(131.09,210.92) --
	(131.10,210.92) --
	(131.10,210.94) --
	(131.12,210.94) --
	(131.12,210.96) --
	(131.12,210.96) --
	(131.12,210.98) --
	(131.12,210.98) --
	(131.12,211.00) --
	(131.12,211.00) --
	(131.12,211.02) --
	(131.14,211.02) --
	(131.14,211.04) --
	(131.14,211.04) --
	(131.14,211.06) --
	(131.17,211.06) --
	(131.17,211.08) --
	(131.17,211.08) --
	(131.17,211.10) --
	(131.18,211.10) --
	(131.18,211.12) --
	(131.20,211.12) --
	(131.20,211.14) --
	(131.20,211.14) --
	(131.20,211.16) --
	(131.21,211.16) --
	(131.21,211.18) --
	(131.23,211.18) --
	(131.23,211.20) --
	(131.23,211.20) --
	(131.23,211.22) --
	(131.24,211.22) --
	(131.24,211.24) --
	(131.24,211.24) --
	(131.24,211.26) --
	(131.25,211.26) --
	(131.25,211.28) --
	(131.27,211.28) --
	(131.27,211.30) --
	(131.28,211.30) --
	(131.28,211.32) --
	(131.28,211.32) --
	(131.28,211.34) --
	(131.29,211.34) --
	(131.29,211.36) --
	(131.29,211.36) --
	(131.29,211.38) --
	(131.29,211.38) --
	(131.29,211.40) --
	(131.31,211.40) --
	(131.31,211.42) --
	(131.31,211.42) --
	(131.31,211.44) --
	(131.32,211.44) --
	(131.32,211.46) --
	(131.32,211.46) --
	(131.32,211.47) --
	(131.34,211.47) --
	(131.34,211.50) --
	(131.36,211.50) --
	(131.36,211.51) --
	(131.36,211.51) --
	(131.36,211.53) --
	(131.36,211.53) --
	(131.36,211.55) --
	(131.37,211.55) --
	(131.37,211.57) --
	(131.37,211.57) --
	(131.37,211.59) --
	(131.38,211.59) --
	(131.38,211.61) --
	(131.38,211.61) --
	(131.38,211.63) --
	(131.39,211.63) --
	(131.39,211.65) --
	(131.39,211.65) --
	(131.39,211.67) --
	(131.41,211.67) --
	(131.41,211.69) --
	(131.43,211.69) --
	(131.43,211.71) --
	(131.44,211.71) --
	(131.44,211.73) --
	(131.44,211.73) --
	(131.44,211.75) --
	(131.45,211.75) --
	(131.45,211.77) --
	(131.46,211.77) --
	(131.46,211.79) --
	(131.47,211.79) --
	(131.47,211.81) --
	(131.47,211.81) --
	(131.47,211.83) --
	(131.48,211.83) --
	(131.48,211.85) --
	(131.49,211.85) --
	(131.49,211.87) --
	(131.50,211.87) --
	(131.50,211.89) --
	(131.50,211.89) --
	(131.50,211.91) --
	(131.53,211.91) --
	(131.53,211.93) --
	(131.53,211.93) --
	(131.53,211.95) --
	(131.53,211.95) --
	(131.53,211.97) --
	(131.53,211.97) --
	(131.53,211.99) --
	(131.55,211.99) --
	(131.55,212.01) --
	(131.55,212.01) --
	(131.55,212.03) --
	(131.57,212.03) --
	(131.57,212.05) --
	(131.57,212.05) --
	(131.57,212.07) --
	(131.58,212.07) --
	(131.58,212.09) --
	(131.58,212.09) --
	(131.58,212.11) --
	(131.59,212.11) --
	(131.59,212.13) --
	(131.61,212.13) --
	(131.61,212.15) --
	(131.62,212.15) --
	(131.62,212.17) --
	(131.62,212.17) --
	(131.62,212.19) --
	(131.64,212.19) --
	(131.64,212.21) --
	(131.64,212.21) --
	(131.64,212.23) --
	(131.65,212.23) --
	(131.65,212.25) --
	(131.66,212.25) --
	(131.66,212.27) --
	(131.67,212.27) --
	(131.67,212.29) --
	(131.70,212.29) --
	(131.70,212.31) --
	(131.70,212.31) --
	(131.70,212.33) --
	(131.73,212.33) --
	(131.73,212.35) --
	(131.74,212.35) --
	(131.74,212.37) --
	(131.75,212.37) --
	(131.75,212.39) --
	(131.76,212.39) --
	(131.76,212.41) --
	(131.77,212.41) --
	(131.77,212.43) --
	(131.78,212.43) --
	(131.78,212.45) --
	(131.78,212.45) --
	(131.78,212.47) --
	(131.79,212.47) --
	(131.79,212.49) --
	(131.79,212.49) --
	(131.79,212.51) --
	(131.80,212.51) --
	(131.80,212.53) --
	(131.81,212.53) --
	(131.81,212.55) --
	(131.82,212.55) --
	(131.82,212.57) --
	(131.82,212.57) --
	(131.82,212.59) --
	(131.82,212.59) --
	(131.82,212.61) --
	(131.86,212.61) --
	(131.86,212.63) --
	(131.86,212.63) --
	(131.86,212.65) --
	(131.86,212.65) --
	(131.86,212.67) --
	(131.86,212.67) --
	(131.86,212.69) --
	(131.86,212.69) --
	(131.86,212.71) --
	(131.87,212.71) --
	(131.87,212.73) --
	(131.90,212.73) --
	(131.90,212.75) --
	(131.90,212.75) --
	(131.90,212.76) --
	(131.90,212.76) --
	(131.90,212.78) --
	(131.91,212.78) --
	(131.91,212.80) --
	(131.92,212.80) --
	(131.92,212.82) --
	(131.93,212.82) --
	(131.93,212.84) --
	(131.93,212.84) --
	(131.93,212.86) --
	(131.94,212.86) --
	(131.94,212.88) --
	(131.94,212.88) --
	(131.94,212.90) --
	(131.97,212.90) --
	(131.97,212.92) --
	(131.97,212.92) --
	(131.97,212.94) --
	(131.98,212.94) --
	(131.98,212.96) --
	(131.98,212.96) --
	(131.98,212.98) --
	(132.00,212.98) --
	(132.00,213.00) --
	(132.01,213.00) --
	(132.01,213.02) --
	(132.03,213.02) --
	(132.03,213.04) --
	(132.03,213.04) --
	(132.03,213.06) --
	(132.05,213.06) --
	(132.05,213.08) --
	(132.05,213.08) --
	(132.05,213.10) --
	(132.06,213.10) --
	(132.06,213.12) --
	(132.06,213.12) --
	(132.06,213.14) --
	(132.06,213.14) --
	(132.06,213.16) --
	(132.06,213.16) --
	(132.06,213.18) --
	(132.07,213.18) --
	(132.07,213.20) --
	(132.08,213.20) --
	(132.08,213.22) --
	(132.09,213.22) --
	(132.09,213.24) --
	(132.09,213.24) --
	(132.09,213.26) --
	(132.10,213.26) --
	(132.10,213.28) --
	(132.11,213.28) --
	(132.11,213.30) --
	(132.11,213.30) --
	(132.11,213.32) --
	(132.14,213.32) --
	(132.14,213.34) --
	(132.15,213.34) --
	(132.15,213.36) --
	(132.16,213.36) --
	(132.16,213.38) --
	(132.16,213.38) --
	(132.16,213.40) --
	(132.16,213.40) --
	(132.16,213.42) --
	(132.17,213.42) --
	(132.17,213.44) --
	(132.17,213.44) --
	(132.17,213.46) --
	(132.18,213.46) --
	(132.18,213.48) --
	(132.20,213.48) --
	(132.20,213.50) --
	(132.20,213.50) --
	(132.20,213.52) --
	(132.20,213.52) --
	(132.20,213.54) --
	(132.20,213.54) --
	(132.20,213.56) --
	(132.21,213.56) --
	(132.21,213.58) --
	(132.25,213.58) --
	(132.25,213.60) --
	(132.28,213.60) --
	(132.28,213.61) --
	(132.28,213.61) --
	(132.28,213.63) --
	(132.31,213.63) --
	(132.31,213.65) --
	(132.32,213.65) --
	(132.32,213.67) --
	(132.32,213.67) --
	(132.32,213.69) --
	(132.32,213.69) --
	(132.32,213.71) --
	(132.33,213.71) --
	(132.33,213.73) --
	(132.35,213.73) --
	(132.35,213.75) --
	(132.35,213.75) --
	(132.35,213.77) --
	(132.36,213.77) --
	(132.36,213.79) --
	(132.36,213.79) --
	(132.36,213.81) --
	(132.36,213.81) --
	(132.36,213.83) --
	(132.36,213.83) --
	(132.36,213.85) --
	(132.37,213.85) --
	(132.37,213.87) --
	(132.39,213.87) --
	(132.39,213.89) --
	(132.40,213.89) --
	(132.40,213.91) --
	(132.41,213.91) --
	(132.41,213.93) --
	(132.41,213.93) --
	(132.41,213.95) --
	(132.44,213.95) --
	(132.44,213.97) --
	(132.44,213.97) --
	(132.44,213.99) --
	(132.44,213.99) --
	(132.44,214.01) --
	(132.45,214.01) --
	(132.45,214.03) --
	(132.46,214.03) --
	(132.46,214.05) --
	(132.46,214.05) --
	(132.46,214.07) --
	(132.47,214.07) --
	(132.47,214.09) --
	(132.48,214.09) --
	(132.48,214.11) --
	(132.48,214.11) --
	(132.48,214.13) --
	(132.48,214.13) --
	(132.48,214.15) --
	(132.48,214.15) --
	(132.48,214.17) --
	(132.49,214.17) --
	(132.49,214.19) --
	(132.52,214.19) --
	(132.52,214.21) --
	(132.52,214.21) --
	(132.52,214.23) --
	(132.52,214.23) --
	(132.52,214.25) --
	(132.53,214.25) --
	(132.53,214.26) --
	(132.59,214.26) --
	(132.59,214.28) --
	(132.59,214.28) --
	(132.59,214.30) --
	(132.59,214.30) --
	(132.59,214.32) --
	(132.61,214.32) --
	(132.61,214.34) --
	(132.61,214.34) --
	(132.61,214.36) --
	(132.62,214.36) --
	(132.62,214.38) --
	(132.62,214.38) --
	(132.62,214.40) --
	(132.63,214.40) --
	(132.63,214.42) --
	(132.66,214.42) --
	(132.66,214.44) --
	(132.67,214.44) --
	(132.67,214.46) --
	(132.68,214.46) --
	(132.68,214.48) --
	(132.68,214.48) --
	(132.68,214.50) --
	(132.69,214.50) --
	(132.69,214.52) --
	(132.70,214.52) --
	(132.70,214.54) --
	(132.70,214.54) --
	(132.70,214.56) --
	(132.71,214.56) --
	(132.71,214.58) --
	(132.71,214.58) --
	(132.71,214.60) --
	(132.72,214.60) --
	(132.72,214.62) --
	(132.73,214.62) --
	(132.73,214.64) --
	(132.74,214.64) --
	(132.74,214.66) --
	(132.75,214.66) --
	(132.75,214.68) --
	(132.76,214.68) --
	(132.76,214.69) --
	(132.77,214.69) --
	(132.77,214.71) --
	(132.77,214.71) --
	(132.77,214.73) --
	(132.78,214.73) --
	(132.78,214.75) --
	(132.78,214.75) --
	(132.78,214.77) --
	(132.78,214.77) --
	(132.78,214.79) --
	(132.81,214.79) --
	(132.81,214.81) --
	(132.81,214.81) --
	(132.81,214.83) --
	(132.82,214.83) --
	(132.82,214.85) --
	(132.82,214.85) --
	(132.82,214.87) --
	(132.82,214.87) --
	(132.82,214.89) --
	(132.83,214.89) --
	(132.83,214.91) --
	(132.86,214.91) --
	(132.86,214.93) --
	(132.87,214.93) --
	(132.87,214.95) --
	(132.87,214.95) --
	(132.87,214.97) --
	(132.87,214.97) --
	(132.87,214.99) --
	(132.87,214.99) --
	(132.87,215.01) --
	(132.87,215.01) --
	(132.87,215.03) --
	(132.88,215.03) --
	(132.88,215.05) --
	(132.88,215.05) --
	(132.88,215.07) --
	(132.89,215.07) --
	(132.89,215.09) --
	(132.90,215.09) --
	(132.90,215.11) --
	(132.91,215.11) --
	(132.91,215.13) --
	(132.92,215.13) --
	(132.92,215.15) --
	(132.93,215.15) --
	(132.93,215.17) --
	(132.93,215.17) --
	(132.93,215.19) --
	(132.94,215.19) --
	(132.94,215.21) --
	(132.94,215.21) --
	(132.94,215.23) --
	(132.95,215.23) --
	(132.95,215.25) --
	(132.97,215.25) --
	(132.97,215.27) --
	(132.98,215.27) --
	(132.98,215.29) --
	(132.99,215.29) --
	(132.99,215.31) --
	(133.00,215.31) --
	(133.00,215.32) --
	(133.00,215.32) --
	(133.00,215.34) --
	(133.00,215.34) --
	(133.00,215.36) --
	(133.01,215.36) --
	(133.01,215.38) --
	(133.02,215.38) --
	(133.02,215.40) --
	(133.04,215.40) --
	(133.04,215.43) --
	(133.04,215.43) --
	(133.04,215.45) --
	(133.04,215.45) --
	(133.04,215.47) --
	(133.04,215.47) --
	(133.04,215.49) --
	(133.05,215.49) --
	(133.05,215.51) --
	(133.06,215.51) --
	(133.06,215.53) --
	(133.06,215.53) --
	(133.06,215.55) --
	(133.11,215.55) --
	(133.11,215.56) --
	(133.12,215.56) --
	(133.12,215.58) --
	(133.12,215.58) --
	(133.12,215.60) --
	(133.12,215.60) --
	(133.12,215.62) --
	(133.14,215.62) --
	(133.14,215.64) --
	(133.14,215.64) --
	(133.14,215.66) --
	(133.15,215.66) --
	(133.15,215.68) --
	(133.15,215.68) --
	(133.15,215.70) --
	(133.16,215.70) --
	(133.16,215.72) --
	(133.17,215.72) --
	(133.17,215.74) --
	(133.17,215.74) --
	(133.17,215.76) --
	(133.18,215.76) --
	(133.18,215.78) --
	(133.19,215.78) --
	(133.19,215.80) --
	(133.19,215.80) --
	(133.19,215.82) --
	(133.22,215.82) --
	(133.22,215.84) --
	(133.23,215.84) --
	(133.23,215.86) --
	(133.24,215.86) --
	(133.24,215.88) --
	(133.25,215.88) --
	(133.25,215.90) --
	(133.26,215.90) --
	(133.26,215.92) --
	(133.27,215.92) --
	(133.27,215.94) --
	(133.29,215.94) --
	(133.29,215.96) --
	(133.30,215.96) --
	(133.30,215.98) --
	(133.31,215.98) --
	(133.31,216.00) --
	(133.31,216.00) --
	(133.31,216.02) --
	(133.33,216.02) --
	(133.33,216.04) --
	(133.34,216.04) --
	(133.34,216.05) --
	(133.37,216.05) --
	(133.37,216.08) --
	(133.37,216.08) --
	(133.37,216.09) --
	(133.40,216.09) --
	(133.40,216.11) --
	(133.40,216.11) --
	(133.40,216.13) --
	(133.41,216.13) --
	(133.41,216.15) --
	(133.42,216.15) --
	(133.42,216.17) --
	(133.43,216.17) --
	(133.43,216.19) --
	(133.45,216.19) --
	(133.45,216.21) --
	(133.46,216.21) --
	(133.46,216.23) --
	(133.46,216.23) --
	(133.46,216.25) --
	(133.46,216.25) --
	(133.46,216.27) --
	(133.47,216.27) --
	(133.47,216.29) --
	(133.47,216.29) --
	(133.47,216.31) --
	(133.48,216.31) --
	(133.48,216.33) --
	(133.49,216.33) --
	(133.49,216.35) --
	(133.51,216.35) --
	(133.51,216.37) --
	(133.51,216.37) --
	(133.51,216.39) --
	(133.54,216.39) --
	(133.54,216.41) --
	(133.54,216.41) --
	(133.54,216.43) --
	(133.54,216.43) --
	(133.54,216.45) --
	(133.56,216.45) --
	(133.56,216.47) --
	(133.57,216.47) --
	(133.57,216.49) --
	(133.57,216.49) --
	(133.57,216.51) --
	(133.58,216.51) --
	(133.58,216.53) --
	(133.59,216.53) --
	(133.59,216.55) --
	(133.62,216.55) --
	(133.62,216.57) --
	(133.63,216.57) --
	(133.63,216.58) --
	(133.63,216.58) --
	(133.63,216.60) --
	(133.63,216.60) --
	(133.63,216.62) --
	(133.65,216.62) --
	(133.65,216.64) --
	(133.66,216.64) --
	(133.66,216.66) --
	(133.67,216.66) --
	(133.67,216.68) --
	(133.68,216.68) --
	(133.68,216.70) --
	(133.68,216.70) --
	(133.68,216.72) --
	(133.68,216.72) --
	(133.68,216.74) --
	(133.70,216.74) --
	(133.70,216.76) --
	(133.71,216.76) --
	(133.71,216.78) --
	(133.71,216.78) --
	(133.71,216.80) --
	(133.72,216.80) --
	(133.72,216.82) --
	(133.73,216.82) --
	(133.73,216.84) --
	(133.73,216.84) --
	(133.73,216.86) --
	(133.74,216.86) --
	(133.74,216.88) --
	(133.74,216.88) --
	(133.74,216.90) --
	(133.74,216.90) --
	(133.74,216.92) --
	(133.75,216.92) --
	(133.75,216.94) --
	(133.75,216.94) --
	(133.75,216.96) --
	(133.75,216.96) --
	(133.75,216.98) --
	(133.76,216.98) --
	(133.76,217.00) --
	(133.76,217.00) --
	(133.76,217.02) --
	(133.76,217.02) --
	(133.76,217.04) --
	(133.76,217.04) --
	(133.76,217.06) --
	(133.80,217.06) --
	(133.80,217.08) --
	(133.81,217.08) --
	(133.81,217.10) --
	(133.84,217.10) --
	(133.84,217.12) --
	(133.85,217.12) --
	(133.85,217.14) --
	(133.86,217.14) --
	(133.86,217.16) --
	(133.87,217.16) --
	(133.87,217.18) --
	(133.87,217.18) --
	(133.87,217.19) --
	(133.90,217.19) --
	(133.90,217.21) --
	(133.90,217.21) --
	(133.90,217.23) --
	(133.93,217.23) --
	(133.93,217.26) --
	(133.93,217.26) --
	(133.93,217.28) --
	(133.94,217.28) --
	(133.94,217.30) --
	(133.94,217.30) --
	(133.94,217.32) --
	(133.94,217.32) --
	(133.94,217.34) --
	(133.94,217.34) --
	(133.94,217.36) --
	(133.95,217.36) --
	(133.95,217.38) --
	(133.95,217.38) --
	(133.95,217.39) --
	(133.96,217.39) --
	(133.96,217.41) --
	(133.98,217.41) --
	(133.98,217.43) --
	(133.98,217.43) --
	(133.98,217.45) --
	(133.99,217.45) --
	(133.99,217.47) --
	(133.99,217.47) --
	(133.99,217.49) --
	(134.00,217.49) --
	(134.00,217.51) --
	(134.02,217.51) --
	(134.02,217.53) --
	(134.02,217.53) --
	(134.02,217.55) --
	(134.02,217.55) --
	(134.02,217.57) --
	(134.03,217.57) --
	(134.03,217.59) --
	(134.03,217.59) --
	(134.03,217.61) --
	(134.07,217.61) --
	(134.07,217.63) --
	(134.08,217.63) --
	(134.08,217.65) --
	(134.09,217.65) --
	(134.09,217.67) --
	(134.09,217.67) --
	(134.09,217.69) --
	(134.09,217.69) --
	(134.09,217.71) --
	(134.10,217.71) --
	(134.10,217.73) --
	(134.10,217.73) --
	(134.10,217.75) --
	(134.10,217.75) --
	(134.10,217.77) --
	(134.12,217.77) --
	(134.12,217.78) --
	(134.13,217.78) --
	(134.13,217.80) --
	(134.13,217.80) --
	(134.13,217.82) --
	(134.14,217.82) --
	(134.14,217.84) --
	(134.15,217.84) --
	(134.15,217.86) --
	(134.17,217.86) --
	(134.17,217.88) --
	(134.18,217.88) --
	(134.18,217.90) --
	(134.21,217.90) --
	(134.21,217.92) --
	(134.21,217.92) --
	(134.21,217.94) --
	(134.25,217.94) --
	(134.25,217.96) --
	(134.26,217.96) --
	(134.26,217.98) --
	(134.28,217.98) --
	(134.28,218.00) --
	(134.29,218.00) --
	(134.29,218.02) --
	(134.29,218.02) --
	(134.29,218.04) --
	(134.30,218.04) --
	(134.30,218.06) --
	(134.32,218.06) --
	(134.32,218.08) --
	(134.32,218.08) --
	(134.32,218.10) --
	(134.33,218.10) --
	(134.33,218.12) --
	(134.35,218.12) --
	(134.35,218.14) --
	(134.36,218.14) --
	(134.36,218.16) --
	(134.36,218.16) --
	(134.36,218.18) --
	(134.37,218.18) --
	(134.37,218.20) --
	(134.38,218.20) --
	(134.38,218.21) --
	(134.39,218.21) --
	(134.39,218.23) --
	(134.43,218.23) --
	(134.43,218.25) --
	(134.43,218.25) --
	(134.43,218.27) --
	(134.43,218.27) --
	(134.43,218.29) --
	(134.44,218.29) --
	(134.44,218.31) --
	(134.45,218.31) --
	(134.45,218.33) --
	(134.47,218.33) --
	(134.47,218.35) --
	(134.48,218.35) --
	(134.48,218.37) --
	(134.49,218.37) --
	(134.49,218.39) --
	(134.50,218.39) --
	(134.50,218.41) --
	(134.50,218.41) --
	(134.50,218.43) --
	(134.50,218.43) --
	(134.50,218.45) --
	(134.51,218.45) --
	(134.51,218.47) --
	(134.53,218.47) --
	(134.53,218.49) --
	(134.54,218.49) --
	(134.54,218.51) --
	(134.55,218.51) --
	(134.55,218.53) --
	(134.57,218.53) --
	(134.57,218.55) --
	(134.57,218.55) --
	(134.57,218.57) --
	(134.58,218.57) --
	(134.58,218.58) --
	(134.58,218.58) --
	(134.58,218.60) --
	(134.59,218.60) --
	(134.59,218.62) --
	(134.60,218.62) --
	(134.60,218.64) --
	(134.60,218.64) --
	(134.60,218.66) --
	(134.61,218.66) --
	(134.61,218.68) --
	(134.63,218.68) --
	(134.63,218.70) --
	(134.64,218.70) --
	(134.64,218.72) --
	(134.67,218.72) --
	(134.67,218.74) --
	(134.69,218.74) --
	(134.69,218.76) --
	(134.70,218.76) --
	(134.70,218.78) --
	(134.71,218.78) --
	(134.71,218.80) --
	(134.72,218.80) --
	(134.72,218.82) --
	(134.72,218.82) --
	(134.72,218.84) --
	(134.72,218.84) --
	(134.72,218.86) --
	(134.73,218.86) --
	(134.73,218.87) --
	(134.74,218.87) --
	(134.74,218.89) --
	(134.75,218.89) --
	(134.75,218.91) --
	(134.76,218.91) --
	(134.76,218.93) --
	(134.77,218.93) --
	(134.77,218.95) --
	(134.78,218.95) --
	(134.78,218.97) --
	(134.78,218.97) --
	(134.78,218.99) --
	(134.79,218.99) --
	(134.79,219.01) --
	(134.79,219.01) --
	(134.79,219.03) --
	(134.79,219.03) --
	(134.79,219.05) --
	(134.80,219.05) --
	(134.80,219.07) --
	(134.81,219.07) --
	(134.81,219.09) --
	(134.84,219.09) --
	(134.84,219.11) --
	(134.86,219.11) --
	(134.86,219.13) --
	(134.88,219.13) --
	(134.88,219.15) --
	(134.88,219.15) --
	(134.88,219.17) --
	(134.88,219.17) --
	(134.88,219.19) --
	(134.90,219.19) --
	(134.90,219.21) --
	(134.90,219.21) --
	(134.90,219.23) --
	(134.90,219.23) --
	(134.90,219.25) --
	(134.91,219.25) --
	(134.91,219.27) --
	(134.93,219.27) --
	(134.93,219.29) --
	(134.95,219.29) --
	(134.95,219.31) --
	(134.96,219.31) --
	(134.96,219.32) --
	(134.97,219.32) --
	(134.97,219.34) --
	(134.98,219.34) --
	(134.98,219.36) --
	(135.00,219.36) --
	(135.00,219.38) --
	(135.00,219.38) --
	(135.00,219.40) --
	(135.01,219.40) --
	(135.01,219.42) --
	(135.01,219.42) --
	(135.01,219.44) --
	(135.05,219.44) --
	(135.05,219.46) --
	(135.05,219.46) --
	(135.05,219.48) --
	(135.06,219.48) --
	(135.06,219.50) --
	(135.06,219.50) --
	(135.06,219.52) --
	(135.08,219.52) --
	(135.08,219.54) --
	(135.09,219.54) --
	(135.09,219.56) --
	(135.10,219.56) --
	(135.10,219.58) --
	(135.13,219.58) --
	(135.13,219.60) --
	(135.15,219.60) --
	(135.15,219.62) --
	(135.16,219.62) --
	(135.16,219.64) --
	(135.18,219.64) --
	(135.18,219.66) --
	(135.18,219.66) --
	(135.18,219.68) --
	(135.19,219.68) --
	(135.19,219.70) --
	(135.20,219.70) --
	(135.20,219.71) --
	(135.22,219.71) --
	(135.22,219.73) --
	(135.22,219.73) --
	(135.22,219.75) --
	(135.23,219.75) --
	(135.23,219.77) --
	(135.24,219.77) --
	(135.24,219.79) --
	(135.26,219.79) --
	(135.26,219.81) --
	(135.27,219.81) --
	(135.27,219.83) --
	(135.27,219.83) --
	(135.27,219.85) --
	(135.28,219.85) --
	(135.28,219.87) --
	(135.29,219.87) --
	(135.29,219.89) --
	(135.31,219.89) --
	(135.31,219.91) --
	(135.32,219.91) --
	(135.32,219.93) --
	(135.33,219.93) --
	(135.33,219.95) --
	(135.34,219.95) --
	(135.34,219.97) --
	(135.37,219.97) --
	(135.37,219.99) --
	(135.39,219.99) --
	(135.39,220.01) --
	(135.40,220.01) --
	(135.40,220.03) --
	(135.41,220.03) --
	(135.41,220.05) --
	(135.45,220.05) --
	(135.45,220.07) --
	(135.46,220.07) --
	(135.46,220.09) --
	(135.50,220.09) --
	(135.50,220.11) --
	(135.52,220.11) --
	(135.52,220.13) --
	(135.52,220.13) --
	(135.52,220.15) --
	(135.53,220.15) --
	(135.53,220.17) --
	(135.53,220.17) --
	(135.53,220.19) --
	(135.55,220.19) --
	(135.55,220.20) --
	(135.56,220.20) --
	(135.56,220.22) --
	(135.57,220.22) --
	(135.57,220.24) --
	(135.58,220.24) --
	(135.58,220.26) --
	(135.58,220.26) --
	(135.58,220.28) --
	(135.59,220.28) --
	(135.59,220.30) --
	(135.59,220.30) --
	(135.59,220.32) --
	(135.59,220.32) --
	(135.59,220.34) --
	(135.60,220.34) --
	(135.60,220.36) --
	(135.61,220.36) --
	(135.61,220.38) --
	(135.64,220.38) --
	(135.64,220.40) --
	(135.65,220.40) --
	(135.65,220.42) --
	(135.65,220.42) --
	(135.65,220.44) --
	(135.66,220.44) --
	(135.66,220.46) --
	(135.67,220.46) --
	(135.67,220.48) --
	(135.69,220.48) --
	(135.69,220.50) --
	(135.70,220.50) --
	(135.70,220.52) --
	(135.71,220.52) --
	(135.71,220.54) --
	(135.72,220.54) --
	(135.72,220.56) --
	(135.72,220.56) --
	(135.72,220.57) --
	(135.74,220.57) --
	(135.74,220.59) --
	(135.76,220.59) --
	(135.76,220.61) --
	(135.76,220.61) --
	(135.76,220.63) --
	(135.80,220.63) --
	(135.80,220.65) --
	(135.80,220.65) --
	(135.80,220.67) --
	(135.81,220.67) --
	(135.81,220.69) --
	(135.82,220.69) --
	(135.82,220.71) --
	(135.83,220.71) --
	(135.83,220.73) --
	(135.84,220.73) --
	(135.84,220.75) --
	(135.85,220.75) --
	(135.85,220.77) --
	(135.85,220.77) --
	(135.85,220.79) --
	(135.85,220.79) --
	(135.85,220.81) --
	(135.89,220.81) --
	(135.89,220.83) --
	(135.89,220.83) --
	(135.89,220.84) --
	(135.90,220.84) --
	(135.90,220.86) --
	(135.92,220.86) --
	(135.92,220.88) --
	(135.92,220.88) --
	(135.92,220.90) --
	(135.96,220.90) --
	(135.96,220.92) --
	(136.01,220.92) --
	(136.01,220.94) --
	(136.02,220.94) --
	(136.02,220.96) --
	(136.04,220.96) --
	(136.04,220.98) --
	(136.04,220.98) --
	(136.04,221.00) --
	(136.06,221.00) --
	(136.06,221.02) --
	(136.08,221.02) --
	(136.08,221.04) --
	(136.09,221.04) --
	(136.09,221.06) --
	(136.09,221.06) --
	(136.09,221.08) --
	(136.09,221.08) --
	(136.09,221.10) --
	(136.12,221.10) --
	(136.12,221.11) --
	(136.12,221.11) --
	(136.12,221.13) --
	(136.13,221.13) --
	(136.13,221.15) --
	(136.14,221.15) --
	(136.14,221.17) --
	(136.15,221.17) --
	(136.15,221.19) --
	(136.16,221.19) --
	(136.16,221.21) --
	(136.20,221.21) --
	(136.20,221.23) --
	(136.20,221.23) --
	(136.20,221.25) --
	(136.21,221.25) --
	(136.21,221.27) --
	(136.21,221.27) --
	(136.21,221.29) --
	(136.23,221.29) --
	(136.23,221.31) --
	(136.26,221.31) --
	(136.26,221.33) --
	(136.28,221.33) --
	(136.28,221.35) --
	(136.29,221.35) --
	(136.29,221.37) --
	(136.29,221.37) --
	(136.29,221.39) --
	(136.31,221.39) --
	(136.31,221.40) --
	(136.34,221.40) --
	(136.34,221.42) --
	(136.34,221.42) --
	(136.34,221.44) --
	(136.35,221.44) --
	(136.35,221.46) --
	(136.39,221.46) --
	(136.39,221.48) --
	(136.39,221.48) --
	(136.39,221.50) --
	(136.39,221.50) --
	(136.39,221.52) --
	(136.39,221.52) --
	(136.39,221.54) --
	(136.41,221.54) --
	(136.41,221.56) --
	(136.42,221.56) --
	(136.42,221.58) --
	(136.43,221.58) --
	(136.43,221.60) --
	(136.48,221.60) --
	(136.48,221.62) --
	(136.49,221.62) --
	(136.49,221.64) --
	(136.51,221.64) --
	(136.51,221.66) --
	(136.51,221.66) --
	(136.51,221.68) --
	(136.56,221.68) --
	(136.56,221.70) --
	(136.59,221.70) --
	(136.59,221.72) --
	(136.60,221.72) --
	(136.60,221.74) --
	(136.63,221.74) --
	(136.63,221.76) --
	(136.64,221.76) --
	(136.64,221.78) --
	(136.66,221.78) --
	(136.66,221.80) --
	(136.67,221.80) --
	(136.67,221.81) --
	(136.68,221.81) --
	(136.68,221.83) --
	(136.68,221.83) --
	(136.68,221.85) --
	(136.72,221.85) --
	(136.72,221.87) --
	(136.73,221.87) --
	(136.73,221.89) --
	(136.74,221.89) --
	(136.74,221.91) --
	(136.76,221.91) --
	(136.76,221.93) --
	(136.80,221.93) --
	(136.80,221.95) --
	(136.84,221.95) --
	(136.84,221.97) --
	(136.85,221.97) --
	(136.85,221.99) --
	(136.85,221.99) --
	(136.85,222.01) --
	(136.85,222.01) --
	(136.85,222.03) --
	(136.89,222.03) --
	(136.89,222.04) --
	(136.90,222.04) --
	(136.90,222.06) --
	(136.90,222.06) --
	(136.90,222.08) --
	(136.90,222.08) --
	(136.90,222.10) --
	(136.91,222.10) --
	(136.91,222.12) --
	(136.92,222.12) --
	(136.92,222.14) --
	(136.94,222.14) --
	(136.94,222.16) --
	(136.94,222.16) --
	(136.94,222.18) --
	(136.97,222.18) --
	(136.97,222.20) --
	(136.98,222.20) --
	(136.98,222.22) --
	(136.99,222.22) --
	(136.99,222.24) --
	(137.00,222.24) --
	(137.00,222.26) --
	(137.01,222.26) --
	(137.01,222.28) --
	(137.03,222.28) --
	(137.03,222.30) --
	(137.04,222.30) --
	(137.04,222.32) --
	(137.05,222.32) --
	(137.05,222.34) --
	(137.06,222.34) --
	(137.06,222.36) --
	(137.08,222.36) --
	(137.08,222.37) --
	(137.10,222.37) --
	(137.10,222.39) --
	(137.13,222.39) --
	(137.13,222.41) --
	(137.13,222.41) --
	(137.13,222.43) --
	(137.14,222.43) --
	(137.14,222.45) --
	(137.15,222.45) --
	(137.15,222.47) --
	(137.17,222.47) --
	(137.17,222.49) --
	(137.19,222.49) --
	(137.19,222.51) --
	(137.20,222.51) --
	(137.20,222.53) --
	(137.22,222.53) --
	(137.22,222.55) --
	(137.24,222.55) --
	(137.24,222.57) --
	(137.27,222.57) --
	(137.27,222.59) --
	(137.28,222.59) --
	(137.28,222.61) --
	(137.29,222.61) --
	(137.29,222.63) --
	(137.30,222.63) --
	(137.30,222.65) --
	(137.30,222.65) --
	(137.30,222.67) --
	(137.31,222.67) --
	(137.31,222.68) --
	(137.32,222.68) --
	(137.32,222.70) --
	(137.33,222.70) --
	(137.33,222.72) --
	(137.36,222.72) --
	(137.36,222.74) --
	(137.36,222.74) --
	(137.36,222.76) --
	(137.37,222.76) --
	(137.37,222.78) --
	(137.39,222.78) --
	(137.39,222.80) --
	(137.39,222.80) --
	(137.39,222.82) --
	(137.40,222.82) --
	(137.40,222.84) --
	(137.43,222.84) --
	(137.43,222.86) --
	(137.43,222.86) --
	(137.43,222.88) --
	(137.45,222.88) --
	(137.45,222.90) --
	(137.45,222.90) --
	(137.45,222.92) --
	(137.47,222.92) --
	(137.47,222.94) --
	(137.48,222.94) --
	(137.48,222.96) --
	(137.48,222.96) --
	(137.48,222.98) --
	(137.50,222.98) --
	(137.50,223.00) --
	(137.51,223.00) --
	(137.51,223.02) --
	(137.52,223.02) --
	(137.52,223.03) --
	(137.52,223.03) --
	(137.52,223.05) --
	(137.53,223.05) --
	(137.53,223.07) --
	(137.54,223.07) --
	(137.54,223.09) --
	(137.55,223.09) --
	(137.55,223.11) --
	(137.57,223.11) --
	(137.57,223.13) --
	(137.64,223.13) --
	(137.64,223.15) --
	(137.65,223.15) --
	(137.65,223.17) --
	(137.69,223.17) --
	(137.69,223.19) --
	(137.69,223.19) --
	(137.69,223.21) --
	(137.71,223.21) --
	(137.71,223.23) --
	(137.72,223.23) --
	(137.72,223.25) --
	(137.73,223.25) --
	(137.73,223.27) --
	(137.73,223.27) --
	(137.73,223.28) --
	(137.74,223.28) --
	(137.74,223.30) --
	(137.76,223.30) --
	(137.76,223.32) --
	(137.76,223.32) --
	(137.76,223.34) --
	(137.76,223.34) --
	(137.76,223.36) --
	(137.76,223.36) --
	(137.76,223.38) --
	(137.77,223.38) --
	(137.77,223.40) --
	(137.79,223.40) --
	(137.79,223.42) --
	(137.79,223.42) --
	(137.79,223.44) --
	(137.80,223.44) --
	(137.80,223.46) --
	(137.80,223.46) --
	(137.80,223.48) --
	(137.81,223.48) --
	(137.81,223.50) --
	(137.82,223.50) --
	(137.82,223.52) --
	(137.82,223.52) --
	(137.82,223.54) --
	(137.86,223.54) --
	(137.86,223.56) --
	(137.87,223.56) --
	(137.87,223.58) --
	(137.87,223.58) --
	(137.87,223.60) --
	(137.87,223.60) --
	(137.87,223.62) --
	(137.88,223.62) --
	(137.88,223.64) --
	(137.93,223.64) --
	(137.93,223.65) --
	(137.94,223.65) --
	(137.94,223.67) --
	(137.95,223.67) --
	(137.95,223.69) --
	(137.99,223.69) --
	(137.99,223.71) --
	(137.99,223.71) --
	(137.99,223.73) --
	(138.00,223.73) --
	(138.00,223.75) --
	(138.01,223.75) --
	(138.01,223.77) --
	(138.05,223.77) --
	(138.05,223.79) --
	(138.05,223.79) --
	(138.05,223.81) --
	(138.08,223.81) --
	(138.08,223.83) --
	(138.08,223.83) --
	(138.08,223.85) --
	(138.09,223.85) --
	(138.09,223.87) --
	(138.09,223.87) --
	(138.09,223.89) --
	(138.12,223.89) --
	(138.12,223.91) --
	(138.12,223.91) --
	(138.12,223.93) --
	(138.12,223.93) --
	(138.12,223.95) --
	(138.15,223.95) --
	(138.15,223.96) --
	(138.15,223.96) --
	(138.15,223.98) --
	(138.17,223.98) --
	(138.17,224.00) --
	(138.19,224.00) --
	(138.19,224.02) --
	(138.20,224.02) --
	(138.20,224.04) --
	(138.21,224.04) --
	(138.21,224.06) --
	(138.22,224.06) --
	(138.22,224.08) --
	(138.22,224.08) --
	(138.22,224.10) --
	(138.25,224.10) --
	(138.25,224.12) --
	(138.25,224.12) --
	(138.25,224.14) --
	(138.26,224.14) --
	(138.26,224.16) --
	(138.26,224.16) --
	(138.26,224.18) --
	(138.29,224.18) --
	(138.29,224.20) --
	(138.30,224.20) --
	(138.30,224.22) --
	(138.35,224.22) --
	(138.35,224.24) --
	(138.39,224.24) --
	(138.39,224.25) --
	(138.41,224.25) --
	(138.41,224.27) --
	(138.43,224.27) --
	(138.43,224.29) --
	(138.47,224.29) --
	(138.47,224.31) --
	(138.48,224.31) --
	(138.48,224.33) --
	(138.50,224.33) --
	(138.50,224.35) --
	(138.50,224.35) --
	(138.50,224.37) --
	(138.53,224.37) --
	(138.53,224.39) --
	(138.54,224.39) --
	(138.54,224.41) --
	(138.54,224.41) --
	(138.54,224.43) --
	(138.57,224.43) --
	(138.57,224.45) --
	(138.57,224.45) --
	(138.57,224.47) --
	(138.61,224.47) --
	(138.61,224.48) --
	(138.62,224.48) --
	(138.62,224.50) --
	(138.62,224.50) --
	(138.62,224.52) --
	(138.63,224.52) --
	(138.63,224.54) --
	(138.69,224.54) --
	(138.69,224.56) --
	(138.70,224.56) --
	(138.70,224.58) --
	(138.72,224.58) --
	(138.72,224.60) --
	(138.72,224.60) --
	(138.72,224.62) --
	(138.72,224.62) --
	(138.72,224.64) --
	(138.73,224.64) --
	(138.73,224.66) --
	(138.77,224.66) --
	(138.77,224.68) --
	(138.81,224.68) --
	(138.81,224.70) --
	(138.81,224.70) --
	(138.81,224.72) --
	(138.82,224.72) --
	(138.82,224.74) --
	(138.82,224.74) --
	(138.82,224.76) --
	(138.83,224.76) --
	(138.83,224.77) --
	(138.83,224.77) --
	(138.83,224.79) --
	(138.84,224.79) --
	(138.84,224.81) --
	(138.84,224.81) --
	(138.84,224.83) --
	(138.84,224.83) --
	(138.84,224.85) --
	(138.85,224.85) --
	(138.85,224.87) --
	(138.87,224.87) --
	(138.87,224.89) --
	(138.90,224.89) --
	(138.90,224.91) --
	(138.90,224.91) --
	(138.90,224.93) --
	(138.94,224.93) --
	(138.94,224.95) --
	(138.97,224.95) --
	(138.97,224.97) --
	(138.97,224.97) --
	(138.97,224.99) --
	(139.00,224.99) --
	(139.00,225.01) --
	(139.01,225.01) --
	(139.01,225.02) --
	(139.01,225.02) --
	(139.01,225.04) --
	(139.02,225.04) --
	(139.02,225.06) --
	(139.03,225.06) --
	(139.03,225.08) --
	(139.05,225.08) --
	(139.05,225.10) --
	(139.12,225.10) --
	(139.12,225.12) --
	(139.13,225.12) --
	(139.13,225.14) --
	(139.15,225.14) --
	(139.15,225.16) --
	(139.15,225.16) --
	(139.15,225.18) --
	(139.15,225.18) --
	(139.15,225.20) --
	(139.17,225.20) --
	(139.17,225.22) --
	(139.21,225.22) --
	(139.21,225.24) --
	(139.23,225.24) --
	(139.23,225.26) --
	(139.23,225.26) --
	(139.23,225.27) --
	(139.24,225.27) --
	(139.24,225.29) --
	(139.30,225.29) --
	(139.30,225.31) --
	(139.31,225.31) --
	(139.31,225.33) --
	(139.35,225.33) --
	(139.35,225.35) --
	(139.36,225.35) --
	(139.36,225.37) --
	(139.38,225.37) --
	(139.38,225.39) --
	(139.38,225.39) --
	(139.38,225.41) --
	(139.41,225.41) --
	(139.41,225.43) --
	(139.47,225.43) --
	(139.47,225.45) --
	(139.50,225.45) --
	(139.50,225.47) --
	(139.51,225.47) --
	(139.51,225.49) --
	(139.51,225.49) --
	(139.51,225.50) --
	(139.66,225.50) --
	(139.66,225.52) --
	(139.67,225.52) --
	(139.67,225.54) --
	(139.68,225.54) --
	(139.68,225.56) --
	(139.74,225.56) --
	(139.74,225.58) --
	(139.76,225.58) --
	(139.76,225.60) --
	(139.76,225.60) --
	(139.76,225.62) --
	(139.78,225.62) --
	(139.78,225.64) --
	(139.80,225.64) --
	(139.80,225.66) --
	(139.82,225.66) --
	(139.82,225.67) --
	(139.82,225.67) --
	(139.82,225.69) --
	(139.84,225.69) --
	(139.84,225.71) --
	(139.91,225.71) --
	(139.91,225.73) --
	(139.92,225.73) --
	(139.92,225.75) --
	(139.92,225.75) --
	(139.92,225.77) --
	(139.93,225.77) --
	(139.93,225.79) --
	(139.93,225.79) --
	(139.93,225.81) --
	(139.95,225.81) --
	(139.95,225.83) --
	(139.96,225.83) --
	(139.96,225.85) --
	(139.99,225.85) --
	(139.99,225.86) --
	(139.99,225.86) --
	(139.99,225.88) --
	(140.05,225.88) --
	(140.05,225.90) --
	(140.07,225.90) --
	(140.07,225.92) --
	(140.08,225.92) --
	(140.08,225.94) --
	(140.09,225.94) --
	(140.09,225.96) --
	(140.14,225.96) --
	(140.14,225.98) --
	(140.18,225.98) --
	(140.18,226.00) --
	(140.19,226.00) --
	(140.19,226.02) --
	(140.20,226.02) --
	(140.20,226.04) --
	(140.24,226.04) --
	(140.24,226.06) --
	(140.25,226.06) --
	(140.25,226.08) --
	(140.29,226.08) --
	(140.29,226.09) --
	(140.32,226.09) --
	(140.32,226.11) --
	(140.33,226.11) --
	(140.33,226.13) --
	(140.34,226.13) --
	(140.34,226.15) --
	(140.35,226.15) --
	(140.35,226.17) --
	(140.35,226.17) --
	(140.35,226.19) --
	(140.38,226.19) --
	(140.38,226.21) --
	(140.38,226.21) --
	(140.38,226.23) --
	(140.38,226.23) --
	(140.38,226.25) --
	(140.40,226.25) --
	(140.40,226.27) --
	(140.41,226.27) --
	(140.41,226.28) --
	(140.44,226.28) --
	(140.44,226.30) --
	(140.47,226.30) --
	(140.47,226.32) --
	(140.48,226.32) --
	(140.48,226.34) --
	(140.50,226.34) --
	(140.50,226.36) --
	(140.50,226.36) --
	(140.50,226.38) --
	(140.55,226.38) --
	(140.55,226.40) --
	(140.57,226.40) --
	(140.57,226.42) --
	(140.69,226.42) --
	(140.69,226.44) --
	(140.71,226.44) --
	(140.71,226.46) --
	(140.74,226.46) --
	(140.74,226.48) --
	(140.79,226.48) --
	(140.79,226.49) --
	(140.79,226.49) --
	(140.79,226.51) --
	(140.82,226.51) --
	(140.82,226.53) --
	(140.83,226.53) --
	(140.83,226.55) --
	(140.84,226.55) --
	(140.84,226.57) --
	(140.84,226.57) --
	(140.84,226.59) --
	(140.85,226.59) --
	(140.85,226.61) --
	(140.88,226.61) --
	(140.88,226.63) --
	(140.89,226.63) --
	(140.89,226.65) --
	(141.02,226.65) --
	(141.02,226.67) --
	(141.03,226.67) --
	(141.03,226.69) --
	(141.03,226.69) --
	(141.03,226.71) --
	(141.04,226.71) --
	(141.04,226.72) --
	(141.06,226.72) --
	(141.06,226.74) --
	(141.06,226.74) --
	(141.06,226.76) --
	(141.06,226.76) --
	(141.06,226.78) --
	(141.08,226.78) --
	(141.08,226.80) --
	(141.08,226.80) --
	(141.08,226.82) --
	(141.11,226.82) --
	(141.11,226.84) --
	(141.14,226.84) --
	(141.14,226.86) --
	(141.19,226.86) --
	(141.19,226.88) --
	(141.20,226.88) --
	(141.20,226.90) --
	(141.25,226.90) --
	(141.25,226.91) --
	(141.28,226.91) --
	(141.28,226.93) --
	(141.36,226.93) --
	(141.36,226.95) --
	(141.39,226.95) --
	(141.39,226.97) --
	(141.40,226.97) --
	(141.40,226.99) --
	(141.40,226.99) --
	(141.40,227.01) --
	(141.41,227.01) --
	(141.41,227.03) --
	(141.41,227.03) --
	(141.41,227.05) --
	(141.42,227.05) --
	(141.42,227.07) --
	(141.43,227.07) --
	(141.43,227.09) --
	(141.44,227.09) --
	(141.44,227.11) --
	(141.46,227.11) --
	(141.46,227.13) --
	(141.47,227.13) --
	(141.47,227.15) --
	(141.47,227.15) --
	(141.47,227.16) --
	(141.49,227.16) --
	(141.49,227.18) --
	(141.50,227.18) --
	(141.50,227.20) --
	(141.51,227.20) --
	(141.51,227.22) --
	(141.53,227.22) --
	(141.53,227.24) --
	(141.57,227.24) --
	(141.57,227.26) --
	(141.59,227.26) --
	(141.59,227.28) --
	(141.61,227.28) --
	(141.61,227.30) --
	(141.61,227.30) --
	(141.61,227.31) --
	(141.66,227.31) --
	(141.66,227.33) --
	(141.73,227.33) --
	(141.73,227.35) --
	(141.75,227.35) --
	(141.75,227.37) --
	(141.82,227.37) --
	(141.82,227.39) --
	(141.85,227.39) --
	(141.85,227.41) --
	(141.89,227.41) --
	(141.89,227.43) --
	(141.92,227.43) --
	(141.92,227.45) --
	(142.01,227.45) --
	(142.01,227.47) --
	(142.05,227.47) --
	(142.05,227.49) --
	(142.11,227.49) --
	(142.11,227.51) --
	(142.15,227.51) --
	(142.15,227.52) --
	(142.16,227.52) --
	(142.16,227.54) --
	(142.21,227.54) --
	(142.21,227.56) --
	(142.21,227.56) --
	(142.21,227.58) --
	(142.26,227.58) --
	(142.26,227.60) --
	(142.26,227.60) --
	(142.26,227.62) --
	(142.27,227.62) --
	(142.27,227.64) --
	(142.27,227.64) --
	(142.27,227.66) --
	(142.28,227.66) --
	(142.28,227.67) --
	(142.29,227.67) --
	(142.29,227.69) --
	(142.31,227.69) --
	(142.31,227.71) --
	(142.32,227.71) --
	(142.32,227.73) --
	(142.35,227.73) --
	(142.35,227.75) --
	(142.35,227.75) --
	(142.35,227.77) --
	(142.38,227.77) --
	(142.38,227.79) --
	(142.45,227.79) --
	(142.45,227.81) --
	(142.50,227.81) --
	(142.50,227.83) --
	(142.51,227.83) --
	(142.51,227.85) --
	(142.51,227.85) --
	(142.51,227.87) --
	(142.57,227.87) --
	(142.57,227.88) --
	(142.66,227.88) --
	(142.66,227.90) --
	(142.70,227.90) --
	(142.70,227.92) --
	(142.74,227.92) --
	(142.74,227.94) --
	(142.77,227.94) --
	(142.77,227.96) --
	(142.86,227.96) --
	(142.86,227.98) --
	(142.88,227.98) --
	(142.88,228.00) --
	(142.93,228.00) --
	(142.93,228.02) --
	(142.97,228.02) --
	(142.97,228.04) --
	(143.04,228.04) --
	(143.04,228.06) --
	(143.05,228.06) --
	(143.05,228.08) --
	(143.14,228.08) --
	(143.14,228.09) --
	(143.17,228.09) --
	(143.17,228.11) --
	(143.21,228.11) --
	(143.21,228.13) --
	(143.21,228.13) --
	(143.21,228.15) --
	(143.23,228.15) --
	(143.23,228.17) --
	(143.25,228.17) --
	(143.25,228.19) --
	(143.27,228.19) --
	(143.27,228.21) --
	(143.28,228.21) --
	(143.28,228.23) --
	(143.32,228.23) --
	(143.32,228.25) --
	(143.40,228.25) --
	(143.40,228.26) --
	(143.41,228.26) --
	(143.41,228.28) --
	(143.43,228.28) --
	(143.43,228.30) --
	(143.57,228.30) --
	(143.57,228.32) --
	(143.61,228.32) --
	(143.61,228.34) --
	(143.63,228.34) --
	(143.63,228.36) --
	(143.65,228.36) --
	(143.65,228.38) --
	(143.69,228.38) --
	(143.69,228.40) --
	(143.71,228.40) --
	(143.71,228.42) --
	(143.92,228.42) --
	(143.92,228.44) --
	(143.93,228.44) --
	(143.93,228.45) --
	(144.00,228.45) --
	(144.00,228.47) --
	(144.10,228.47) --
	(144.10,228.49) --
	(144.13,228.49) --
	(144.13,228.51) --
	(144.18,228.51) --
	(144.18,228.53) --
	(144.30,228.53) --
	(144.30,228.55) --
	(144.31,228.55) --
	(144.31,228.57) --
	(144.36,228.57) --
	(144.36,228.59) --
	(144.38,228.59) --
	(144.38,228.61) --
	(144.47,228.61) --
	(144.47,228.63) --
	(144.54,228.63) --
	(144.54,228.64) --
	(144.54,228.64) --
	(144.54,228.66) --
	(144.62,228.66) --
	(144.62,228.68) --
	(144.66,228.68) --
	(144.66,228.70) --
	(144.74,228.70) --
	(144.74,228.72) --
	(144.74,228.72) --
	(144.74,228.74) --
	(144.75,228.74) --
	(144.75,228.76) --
	(144.81,228.76) --
	(144.81,228.78) --
	(144.82,228.78) --
	(144.82,228.80) --
	(144.85,228.80) --
	(144.85,228.82) --
	(144.96,228.82) --
	(144.96,228.83) --
	(145.03,228.83) --
	(145.03,228.85) --
	(145.11,228.85) --
	(145.11,228.87) --
	(145.20,228.87) --
	(145.20,228.89) --
	(145.27,228.89) --
	(145.27,228.91) --
	(145.28,228.91) --
	(145.28,228.93) --
	(145.30,228.93) --
	(145.30,228.95) --
	(145.36,228.95) --
	(145.36,228.97) --
	(145.37,228.97) --
	(145.37,228.99) --
	(145.41,228.99) --
	(145.41,229.01) --
	(145.49,229.01) --
	(145.49,229.02) --
	(145.49,229.02) --
	(145.49,229.04) --
	(145.51,229.04) --
	(145.51,229.06) --
	(145.59,229.06) --
	(145.59,229.08) --
	(145.61,229.08) --
	(145.61,229.10) --
	(145.72,229.10) --
	(145.72,229.12) --
	(145.77,229.12) --
	(145.77,229.14) --
	(145.78,229.14) --
	(145.78,229.16) --
	(145.83,229.16) --
	(145.83,229.18) --
	(145.88,229.18) --
	(145.88,229.20) --
	(145.89,229.20) --
	(145.89,229.22) --
	(145.93,229.22) --
	(145.93,229.23) --
	(145.95,229.23) --
	(145.95,229.25) --
	(145.99,229.25) --
	(145.99,229.27) --
	(146.09,229.27) --
	(146.09,229.29) --
	(146.26,229.29) --
	(146.26,229.31) --
	(146.33,229.31) --
	(146.33,229.33) --
	(146.35,229.33) --
	(146.35,229.35) --
	(146.38,229.35) --
	(146.38,229.37) --
	(146.56,229.37) --
	(146.56,229.39) --
	(146.60,229.39) --
	(146.60,229.40) --
	(146.62,229.40) --
	(146.62,229.42) --
	(146.72,229.42) --
	(146.72,229.44) --
	(146.80,229.44) --
	(146.80,229.46) --
	(146.83,229.46) --
	(146.83,229.48) --
	(146.89,229.48) --
	(146.89,229.50) --
	(147.06,229.50) --
	(147.06,229.52) --
	(147.11,229.52) --
	(147.11,229.54) --
	(147.15,229.54) --
	(147.15,229.56) --
	(147.19,229.56) --
	(147.19,229.58) --
	(147.25,229.58) --
	(147.25,229.59) --
	(147.44,229.59) --
	(147.44,229.61) --
	(147.45,229.61) --
	(147.45,229.63) --
	(147.63,229.63) --
	(147.63,229.65) --
	(147.72,229.65) --
	(147.72,229.67) --
	(147.73,229.67) --
	(147.73,229.69) --
	(147.73,229.69) --
	(147.73,229.71) --
	(147.77,229.71) --
	(147.77,229.73) --
	(147.81,229.73) --
	(147.81,229.75) --
	(147.87,229.75) --
	(147.87,229.76) --
	(148.02,229.76) --
	(148.02,229.78) --
	(148.12,229.78) --
	(148.12,229.80) --
	(148.35,229.80) --
	(148.35,229.82) --
	(148.43,229.82) --
	(148.43,229.84) --
	(148.47,229.84) --
	(148.47,229.86) --
	(148.64,229.86) --
	(148.64,229.88) --
	(148.69,229.88) --
	(148.69,229.90) --
	(148.70,229.90) --
	(148.70,229.92) --
	(148.73,229.92) --
	(148.73,229.93) --
	(148.80,229.93) --
	(148.80,229.95) --
	(148.95,229.95) --
	(148.95,229.97) --
	(149.20,229.97) --
	(149.20,229.99) --
	(149.23,229.99) --
	(149.23,230.01) --
	(149.23,230.01) --
	(149.23,230.03) --
	(149.28,230.03) --
	(149.28,230.05) --
	(149.35,230.05) --
	(149.35,230.06) --
	(149.37,230.06) --
	(149.37,230.08) --
	(149.42,230.08) --
	(149.42,230.10) --
	(149.47,230.10) --
	(149.47,230.12) --
	(149.49,230.12) --
	(149.49,230.14) --
	(149.60,230.14) --
	(149.60,230.16) --
	(149.98,230.16) --
	(149.98,230.18) --
	(150.01,230.18) --
	(150.01,230.20) --
	(150.01,230.20) --
	(150.01,230.21) --
	(150.17,230.21) --
	(150.17,230.23) --
	(150.24,230.23) --
	(150.24,230.25) --
	(150.36,230.25) --
	(150.36,230.27) --
	(150.55,230.27) --
	(150.55,230.29) --
	(150.98,230.29) --
	(150.98,230.31) --
	(151.34,230.31) --
	(151.34,230.33) --
	(151.40,230.33) --
	(151.40,230.35) --
	(151.58,230.35) --
	(151.58,230.37) --
	(151.60,230.37) --
	(151.60,230.38) --
	(151.87,230.38) --
	(151.87,230.40) --
	(152.36,230.40) --
	(152.36,230.42) --
	(152.75,230.42) --
	(152.75,230.44) --
	(152.79,230.44) --
	(152.79,230.46) --
	(152.80,230.46) --
	(152.80,230.48) --
	(152.89,230.48) --
	(152.89,230.50) --
	(153.40,230.50) --
	(153.40,230.52) --
	(153.48,230.52) --
	(153.48,230.53) --
	(153.85,230.53) --
	(153.85,230.55) --
	(153.90,230.55) --
	(153.90,230.57) --
	(154.05,230.57) --
	(154.05,230.59) --
	(154.08,230.59) --
	(154.08,230.61) --
	(154.12,230.61) --
	(154.12,230.63) --
	(154.41,230.63) --
	(154.41,230.65) --
	(154.61,230.65) --
	(154.61,230.67) --
	(155.35,230.67) --
	(155.35,230.69) --
	(155.56,230.69) --
	(155.56,230.70) --
	(155.81,230.70) --
	(155.81,230.72) --
	(155.97,230.72) --
	(155.97,230.74) --
	(156.38,230.74) --
	(156.38,230.76) --
	(156.43,230.76) --
	(156.43,230.78) --
	(157.03,230.78) --
	(157.03,230.80) --
	(157.10,230.80) --
	(157.10,230.82) --
	(157.56,230.82) --
	(157.56,230.84) --
	(160.42,230.84) --
	(160.42,230.86) --
	(161.07,230.86) --
	(161.07,230.87) --
	(164.07,230.87) --
	(164.07,230.89) --
	(169.49,230.89) --
	(169.49,230.91) --
	(173.67,230.91) --
	(173.67,230.91);
\definecolor{drawColor}{RGB}{102,100,100}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 81.69,147.30) --
	( 85.87,147.30) --
	( 85.87,147.32) --
	( 87.66,147.32) --
	( 87.66,147.34) --
	( 90.07,147.34) --
	( 90.07,147.36) --
	( 90.55,147.36) --
	( 90.55,147.38) --
	( 90.73,147.38) --
	( 90.73,147.40) --
	( 90.80,147.40) --
	( 90.80,147.42) --
	( 90.89,147.42) --
	( 90.89,147.44) --
	( 92.25,147.44) --
	( 92.25,147.46) --
	( 92.34,147.46) --
	( 92.34,147.48) --
	( 92.63,147.48) --
	( 92.63,147.51) --
	( 94.10,147.51) --
	( 94.10,147.53) --
	( 94.25,147.53) --
	( 94.25,147.55) --
	( 94.46,147.55) --
	( 94.46,147.57) --
	( 94.58,147.57) --
	( 94.58,147.59) --
	( 94.75,147.59) --
	( 94.75,147.61) --
	( 95.41,147.61) --
	( 95.41,147.63) --
	( 95.66,147.63) --
	( 95.66,147.65) --
	( 95.70,147.65) --
	( 95.70,147.67) --
	( 95.81,147.67) --
	( 95.81,147.69) --
	( 95.83,147.69) --
	( 95.83,147.71) --
	( 95.97,147.71) --
	( 95.97,147.74) --
	( 96.01,147.74) --
	( 96.01,147.76) --
	( 96.36,147.76) --
	( 96.36,147.78) --
	( 96.60,147.78) --
	( 96.60,147.80) --
	( 96.84,147.80) --
	( 96.84,147.82) --
	( 96.95,147.82) --
	( 96.95,147.84) --
	( 97.11,147.84) --
	( 97.11,147.86) --
	( 97.14,147.86) --
	( 97.14,147.88) --
	( 97.19,147.88) --
	( 97.19,147.90) --
	( 97.93,147.90) --
	( 97.93,147.92) --
	( 98.08,147.92) --
	( 98.08,147.94) --
	( 98.57,147.94) --
	( 98.57,147.97) --
	( 98.78,147.97) --
	( 98.78,147.99) --
	( 98.81,147.99) --
	( 98.81,148.01) --
	( 98.87,148.01) --
	( 98.87,148.03) --
	( 98.90,148.03) --
	( 98.90,148.05) --
	( 98.94,148.05) --
	( 98.94,148.07) --
	( 98.96,148.07) --
	( 98.96,148.09) --
	( 99.08,148.09) --
	( 99.08,148.11) --
	( 99.30,148.11) --
	( 99.30,148.13) --
	( 99.38,148.13) --
	( 99.38,148.15) --
	( 99.45,148.15) --
	( 99.45,148.17) --
	( 99.51,148.17) --
	( 99.51,148.20) --
	( 99.61,148.20) --
	( 99.61,148.22) --
	( 99.64,148.22) --
	( 99.64,148.24) --
	( 99.64,148.24) --
	( 99.64,148.26) --
	( 99.86,148.26) --
	( 99.86,148.28) --
	( 99.88,148.28) --
	( 99.88,148.30) --
	( 99.90,148.30) --
	( 99.90,148.32) --
	( 99.99,148.32) --
	( 99.99,148.34) --
	(100.08,148.34) --
	(100.08,148.36) --
	(100.10,148.36) --
	(100.10,148.38) --
	(100.27,148.38) --
	(100.27,148.40) --
	(100.45,148.40) --
	(100.45,148.43) --
	(100.51,148.43) --
	(100.51,148.45) --
	(100.55,148.45) --
	(100.55,148.47) --
	(100.58,148.47) --
	(100.58,148.49) --
	(100.69,148.49) --
	(100.69,148.51) --
	(100.78,148.51) --
	(100.78,148.53) --
	(100.93,148.53) --
	(100.93,148.55) --
	(100.94,148.55) --
	(100.94,148.57) --
	(101.08,148.57) --
	(101.08,148.59) --
	(101.16,148.59) --
	(101.16,148.61) --
	(101.21,148.61) --
	(101.21,148.63) --
	(101.22,148.63) --
	(101.22,148.66) --
	(101.25,148.66) --
	(101.25,148.68) --
	(101.27,148.68) --
	(101.27,148.70) --
	(101.31,148.70) --
	(101.31,148.72) --
	(101.38,148.72) --
	(101.38,148.74) --
	(101.38,148.74) --
	(101.38,148.76) --
	(101.54,148.76) --
	(101.54,148.78) --
	(101.57,148.78) --
	(101.57,148.80) --
	(101.59,148.80) --
	(101.59,148.82) --
	(101.68,148.82) --
	(101.68,148.84) --
	(101.70,148.84) --
	(101.70,148.86) --
	(101.89,148.86) --
	(101.89,148.89) --
	(101.98,148.89) --
	(101.98,148.91) --
	(102.03,148.91) --
	(102.03,148.93) --
	(102.05,148.93) --
	(102.05,148.95) --
	(102.08,148.95) --
	(102.08,148.97) --
	(102.18,148.97) --
	(102.18,148.99) --
	(102.23,148.99) --
	(102.23,149.01) --
	(102.28,149.01) --
	(102.28,149.03) --
	(102.28,149.03) --
	(102.28,149.05) --
	(102.41,149.05) --
	(102.41,149.07) --
	(102.47,149.07) --
	(102.47,149.09) --
	(102.52,149.09) --
	(102.52,149.12) --
	(102.55,149.12) --
	(102.55,149.14) --
	(102.75,149.14) --
	(102.75,149.16) --
	(102.76,149.16) --
	(102.76,149.18) --
	(102.80,149.18) --
	(102.80,149.20) --
	(102.83,149.20) --
	(102.83,149.22) --
	(102.84,149.22) --
	(102.84,149.24) --
	(102.84,149.24) --
	(102.84,149.26) --
	(102.87,149.26) --
	(102.87,149.28) --
	(102.90,149.28) --
	(102.90,149.30) --
	(102.94,149.30) --
	(102.94,149.32) --
	(103.02,149.32) --
	(103.02,149.35) --
	(103.14,149.35) --
	(103.14,149.37) --
	(103.32,149.37) --
	(103.32,149.39) --
	(103.35,149.39) --
	(103.35,149.41) --
	(103.35,149.41) --
	(103.35,149.43) --
	(103.37,149.43) --
	(103.37,149.45) --
	(103.42,149.45) --
	(103.42,149.47) --
	(103.45,149.47) --
	(103.45,149.49) --
	(103.47,149.49) --
	(103.47,149.51) --
	(103.50,149.51) --
	(103.50,149.53) --
	(103.65,149.53) --
	(103.65,149.55) --
	(103.65,149.55) --
	(103.65,149.58) --
	(103.70,149.58) --
	(103.70,149.60) --
	(103.74,149.60) --
	(103.74,149.62) --
	(103.74,149.62) --
	(103.74,149.64) --
	(103.91,149.64) --
	(103.91,149.66) --
	(103.95,149.66) --
	(103.95,149.68) --
	(104.09,149.68) --
	(104.09,149.70) --
	(104.10,149.70) --
	(104.10,149.72) --
	(104.11,149.72) --
	(104.11,149.74) --
	(104.14,149.74) --
	(104.14,149.76) --
	(104.21,149.76) --
	(104.21,149.78) --
	(104.21,149.78) --
	(104.21,149.81) --
	(104.22,149.81) --
	(104.22,149.83) --
	(104.23,149.83) --
	(104.23,149.85) --
	(104.31,149.85) --
	(104.31,149.87) --
	(104.37,149.87) --
	(104.37,149.89) --
	(104.38,149.89) --
	(104.38,149.91) --
	(104.40,149.91) --
	(104.40,149.93) --
	(104.45,149.93) --
	(104.45,149.95) --
	(104.45,149.95) --
	(104.45,149.97) --
	(104.47,149.97) --
	(104.47,149.99) --
	(104.53,149.99) --
	(104.53,150.01) --
	(104.55,150.01) --
	(104.55,150.04) --
	(104.57,150.04) --
	(104.57,150.06) --
	(104.64,150.06) --
	(104.64,150.08) --
	(104.72,150.08) --
	(104.72,150.10) --
	(104.75,150.10) --
	(104.75,150.12) --
	(104.85,150.12) --
	(104.85,150.14) --
	(104.87,150.14) --
	(104.87,150.16) --
	(104.91,150.16) --
	(104.91,150.18) --
	(104.94,150.18) --
	(104.94,150.20) --
	(104.97,150.20) --
	(104.97,150.22) --
	(105.13,150.22) --
	(105.13,150.24) --
	(105.16,150.24) --
	(105.16,150.27) --
	(105.22,150.27) --
	(105.22,150.29) --
	(105.22,150.29) --
	(105.22,150.31) --
	(105.25,150.31) --
	(105.25,150.33) --
	(105.27,150.33) --
	(105.27,150.35) --
	(105.29,150.35) --
	(105.29,150.37) --
	(105.39,150.37) --
	(105.39,150.39) --
	(105.43,150.39) --
	(105.43,150.41) --
	(105.47,150.41) --
	(105.47,150.43) --
	(105.57,150.43) --
	(105.57,150.45) --
	(105.80,150.45) --
	(105.80,150.47) --
	(105.84,150.47) --
	(105.84,150.50) --
	(105.88,150.50) --
	(105.88,150.52) --
	(105.88,150.52) --
	(105.88,150.54) --
	(105.95,150.54) --
	(105.95,150.56) --
	(105.99,150.56) --
	(105.99,150.58) --
	(105.99,150.58) --
	(105.99,150.60) --
	(105.99,150.60) --
	(105.99,150.62) --
	(106.00,150.62) --
	(106.00,150.64) --
	(106.06,150.64) --
	(106.06,150.66) --
	(106.13,150.66) --
	(106.13,150.68) --
	(106.13,150.68) --
	(106.13,150.70) --
	(106.15,150.70) --
	(106.15,150.73) --
	(106.17,150.73) --
	(106.17,150.75) --
	(106.17,150.75) --
	(106.17,150.77) --
	(106.18,150.77) --
	(106.18,150.79) --
	(106.20,150.79) --
	(106.20,150.81) --
	(106.20,150.81) --
	(106.20,150.83) --
	(106.23,150.83) --
	(106.23,150.85) --
	(106.38,150.85) --
	(106.38,150.87) --
	(106.45,150.87) --
	(106.45,150.89) --
	(106.50,150.89) --
	(106.50,150.91) --
	(106.52,150.91) --
	(106.52,150.93) --
	(106.54,150.93) --
	(106.54,150.96) --
	(106.57,150.96) --
	(106.57,150.98) --
	(106.57,150.98) --
	(106.57,151.00) --
	(106.58,151.00) --
	(106.58,151.02) --
	(106.60,151.02) --
	(106.60,151.04) --
	(106.62,151.04) --
	(106.62,151.06) --
	(106.66,151.06) --
	(106.66,151.08) --
	(106.71,151.08) --
	(106.71,151.10) --
	(106.71,151.10) --
	(106.71,151.12) --
	(106.72,151.12) --
	(106.72,151.14) --
	(106.75,151.14) --
	(106.75,151.16) --
	(106.75,151.16) --
	(106.75,151.18) --
	(106.82,151.18) --
	(106.82,151.21) --
	(106.82,151.21) --
	(106.82,151.23) --
	(106.83,151.23) --
	(106.83,151.25) --
	(106.83,151.25) --
	(106.83,151.27) --
	(106.84,151.27) --
	(106.84,151.29) --
	(106.93,151.29) --
	(106.93,151.31) --
	(106.97,151.31) --
	(106.97,151.33) --
	(106.98,151.33) --
	(106.98,151.35) --
	(107.09,151.35) --
	(107.09,151.37) --
	(107.09,151.37) --
	(107.09,151.39) --
	(107.16,151.39) --
	(107.16,151.41) --
	(107.16,151.41) --
	(107.16,151.44) --
	(107.16,151.44) --
	(107.16,151.46) --
	(107.17,151.46) --
	(107.17,151.48) --
	(107.20,151.48) --
	(107.20,151.50) --
	(107.29,151.50) --
	(107.29,151.52) --
	(107.32,151.52) --
	(107.32,151.54) --
	(107.33,151.54) --
	(107.33,151.56) --
	(107.35,151.56) --
	(107.35,151.58) --
	(107.37,151.58) --
	(107.37,151.60) --
	(107.40,151.60) --
	(107.40,151.62) --
	(107.41,151.62) --
	(107.41,151.64) --
	(107.41,151.64) --
	(107.41,151.67) --
	(107.42,151.67) --
	(107.42,151.69) --
	(107.43,151.69) --
	(107.43,151.71) --
	(107.44,151.71) --
	(107.44,151.73) --
	(107.45,151.73) --
	(107.45,151.75) --
	(107.46,151.75) --
	(107.46,151.77) --
	(107.47,151.77) --
	(107.47,151.79) --
	(107.49,151.79) --
	(107.49,151.81) --
	(107.51,151.81) --
	(107.51,151.83) --
	(107.52,151.83) --
	(107.52,151.85) --
	(107.53,151.85) --
	(107.53,151.87) --
	(107.55,151.87) --
	(107.55,151.90) --
	(107.57,151.90) --
	(107.57,151.92) --
	(107.60,151.92) --
	(107.60,151.94) --
	(107.63,151.94) --
	(107.63,151.96) --
	(107.66,151.96) --
	(107.66,151.98) --
	(107.69,151.98) --
	(107.69,152.00) --
	(107.71,152.00) --
	(107.71,152.02) --
	(107.75,152.02) --
	(107.75,152.04) --
	(107.76,152.04) --
	(107.76,152.06) --
	(107.76,152.06) --
	(107.76,152.08) --
	(107.79,152.08) --
	(107.79,152.10) --
	(107.80,152.10) --
	(107.80,152.13) --
	(107.81,152.13) --
	(107.81,152.15) --
	(107.85,152.15) --
	(107.85,152.17) --
	(107.85,152.17) --
	(107.85,152.19) --
	(107.87,152.19) --
	(107.87,152.21) --
	(107.88,152.21) --
	(107.88,152.23) --
	(107.89,152.23) --
	(107.89,152.25) --
	(107.90,152.25) --
	(107.90,152.27) --
	(107.94,152.27) --
	(107.94,152.29) --
	(107.95,152.29) --
	(107.95,152.31) --
	(108.04,152.31) --
	(108.04,152.33) --
	(108.05,152.33) --
	(108.05,152.36) --
	(108.08,152.36) --
	(108.08,152.38) --
	(108.09,152.38) --
	(108.09,152.40) --
	(108.13,152.40) --
	(108.13,152.42) --
	(108.14,152.42) --
	(108.14,152.44) --
	(108.21,152.44) --
	(108.21,152.46) --
	(108.24,152.46) --
	(108.24,152.48) --
	(108.24,152.48) --
	(108.24,152.50) --
	(108.24,152.50) --
	(108.24,152.52) --
	(108.24,152.52) --
	(108.24,152.54) --
	(108.27,152.54) --
	(108.27,152.56) --
	(108.29,152.56) --
	(108.29,152.59) --
	(108.32,152.59) --
	(108.32,152.61) --
	(108.35,152.61) --
	(108.35,152.63) --
	(108.37,152.63) --
	(108.37,152.65) --
	(108.37,152.65) --
	(108.37,152.67) --
	(108.37,152.67) --
	(108.37,152.69) --
	(108.39,152.69) --
	(108.39,152.71) --
	(108.40,152.71) --
	(108.40,152.73) --
	(108.41,152.73) --
	(108.41,152.75) --
	(108.42,152.75) --
	(108.42,152.77) --
	(108.43,152.77) --
	(108.43,152.79) --
	(108.43,152.79) --
	(108.43,152.82) --
	(108.44,152.82) --
	(108.44,152.84) --
	(108.45,152.84) --
	(108.45,152.86) --
	(108.45,152.86) --
	(108.45,152.88) --
	(108.46,152.88) --
	(108.46,152.90) --
	(108.47,152.90) --
	(108.47,152.92) --
	(108.49,152.92) --
	(108.49,152.94) --
	(108.50,152.94) --
	(108.50,152.96) --
	(108.50,152.96) --
	(108.50,152.98) --
	(108.56,152.98) --
	(108.56,153.00) --
	(108.56,153.00) --
	(108.56,153.02) --
	(108.66,153.02) --
	(108.66,153.05) --
	(108.66,153.05) --
	(108.66,153.07) --
	(108.66,153.07) --
	(108.66,153.09) --
	(108.67,153.09) --
	(108.67,153.11) --
	(108.69,153.11) --
	(108.69,153.13) --
	(108.71,153.13) --
	(108.71,153.15) --
	(108.76,153.15) --
	(108.76,153.17) --
	(108.79,153.17) --
	(108.79,153.19) --
	(108.79,153.19) --
	(108.79,153.21) --
	(108.80,153.21) --
	(108.80,153.23) --
	(108.82,153.23) --
	(108.82,153.25) --
	(108.82,153.25) --
	(108.82,153.28) --
	(108.87,153.28) --
	(108.87,153.30) --
	(108.89,153.30) --
	(108.89,153.32) --
	(108.91,153.32) --
	(108.91,153.34) --
	(108.92,153.34) --
	(108.92,153.36) --
	(108.92,153.36) --
	(108.92,153.38) --
	(108.92,153.38) --
	(108.92,153.40) --
	(108.94,153.40) --
	(108.94,153.42) --
	(109.00,153.42) --
	(109.00,153.44) --
	(109.00,153.44) --
	(109.00,153.46) --
	(109.01,153.46) --
	(109.01,153.48) --
	(109.03,153.48) --
	(109.03,153.51) --
	(109.04,153.51) --
	(109.04,153.53) --
	(109.06,153.53) --
	(109.06,153.55) --
	(109.07,153.55) --
	(109.07,153.57) --
	(109.09,153.57) --
	(109.09,153.59) --
	(109.10,153.59) --
	(109.10,153.61) --
	(109.16,153.61) --
	(109.16,153.63) --
	(109.20,153.63) --
	(109.20,153.65) --
	(109.20,153.65) --
	(109.20,153.67) --
	(109.21,153.67) --
	(109.21,153.69) --
	(109.21,153.69) --
	(109.21,153.71) --
	(109.22,153.71) --
	(109.22,153.74) --
	(109.27,153.74) --
	(109.27,153.76) --
	(109.28,153.76) --
	(109.28,153.78) --
	(109.28,153.78) --
	(109.28,153.80) --
	(109.29,153.80) --
	(109.29,153.82) --
	(109.32,153.82) --
	(109.32,153.84) --
	(109.32,153.84) --
	(109.32,153.86) --
	(109.35,153.86) --
	(109.35,153.88) --
	(109.35,153.88) --
	(109.35,153.90) --
	(109.36,153.90) --
	(109.36,153.92) --
	(109.37,153.92) --
	(109.37,153.94) --
	(109.38,153.94) --
	(109.38,153.97) --
	(109.38,153.97) --
	(109.38,153.99) --
	(109.39,153.99) --
	(109.39,154.01) --
	(109.40,154.01) --
	(109.40,154.03) --
	(109.42,154.03) --
	(109.42,154.05) --
	(109.42,154.05) --
	(109.42,154.07) --
	(109.42,154.07) --
	(109.42,154.09) --
	(109.43,154.09) --
	(109.43,154.11) --
	(109.43,154.11) --
	(109.43,154.13) --
	(109.44,154.13) --
	(109.44,154.15) --
	(109.45,154.15) --
	(109.45,154.17) --
	(109.47,154.17) --
	(109.47,154.20) --
	(109.50,154.20) --
	(109.50,154.22) --
	(109.50,154.22) --
	(109.50,154.24) --
	(109.51,154.24) --
	(109.51,154.26) --
	(109.51,154.26) --
	(109.51,154.28) --
	(109.53,154.28) --
	(109.53,154.30) --
	(109.53,154.30) --
	(109.53,154.32) --
	(109.54,154.32) --
	(109.54,154.34) --
	(109.56,154.34) --
	(109.56,154.36) --
	(109.58,154.36) --
	(109.58,154.38) --
	(109.60,154.38) --
	(109.60,154.40) --
	(109.61,154.40) --
	(109.61,154.43) --
	(109.63,154.43) --
	(109.63,154.45) --
	(109.66,154.45) --
	(109.66,154.47) --
	(109.70,154.47) --
	(109.70,154.49) --
	(109.70,154.49) --
	(109.70,154.51) --
	(109.71,154.51) --
	(109.71,154.53) --
	(109.73,154.53) --
	(109.73,154.55) --
	(109.74,154.55) --
	(109.74,154.57) --
	(109.78,154.57) --
	(109.78,154.59) --
	(109.79,154.59) --
	(109.79,154.61) --
	(109.81,154.61) --
	(109.81,154.63) --
	(109.81,154.63) --
	(109.81,154.65) --
	(109.82,154.65) --
	(109.82,154.68) --
	(109.82,154.68) --
	(109.82,154.70) --
	(109.83,154.70) --
	(109.83,154.72) --
	(109.84,154.72) --
	(109.84,154.74) --
	(109.84,154.74) --
	(109.84,154.76) --
	(109.85,154.76) --
	(109.85,154.78) --
	(109.89,154.78) --
	(109.89,154.80) --
	(109.93,154.80) --
	(109.93,154.82) --
	(109.96,154.82) --
	(109.96,154.84) --
	(109.99,154.84) --
	(109.99,154.86) --
	(110.00,154.86) --
	(110.00,154.88) --
	(110.03,154.88) --
	(110.03,154.91) --
	(110.06,154.91) --
	(110.06,154.93) --
	(110.07,154.93) --
	(110.07,154.95) --
	(110.08,154.95) --
	(110.08,154.97) --
	(110.10,154.97) --
	(110.10,154.99) --
	(110.12,154.99) --
	(110.12,155.01) --
	(110.19,155.01) --
	(110.19,155.03) --
	(110.19,155.03) --
	(110.19,155.05) --
	(110.19,155.05) --
	(110.19,155.07) --
	(110.24,155.07) --
	(110.24,155.09) --
	(110.27,155.09) --
	(110.27,155.11) --
	(110.29,155.11) --
	(110.29,155.14) --
	(110.31,155.14) --
	(110.31,155.16) --
	(110.32,155.16) --
	(110.32,155.18) --
	(110.34,155.18) --
	(110.34,155.20) --
	(110.35,155.20) --
	(110.35,155.22) --
	(110.36,155.22) --
	(110.36,155.24) --
	(110.38,155.24) --
	(110.38,155.26) --
	(110.38,155.26) --
	(110.38,155.28) --
	(110.39,155.28) --
	(110.39,155.30) --
	(110.39,155.30) --
	(110.39,155.32) --
	(110.40,155.32) --
	(110.40,155.34) --
	(110.40,155.34) --
	(110.40,155.37) --
	(110.42,155.37) --
	(110.42,155.39) --
	(110.47,155.39) --
	(110.47,155.41) --
	(110.47,155.41) --
	(110.47,155.43) --
	(110.48,155.43) --
	(110.48,155.45) --
	(110.49,155.45) --
	(110.49,155.47) --
	(110.56,155.47) --
	(110.56,155.49) --
	(110.56,155.49) --
	(110.56,155.51) --
	(110.56,155.51) --
	(110.56,155.53) --
	(110.59,155.53) --
	(110.59,155.55) --
	(110.63,155.55) --
	(110.63,155.57) --
	(110.64,155.57) --
	(110.64,155.60) --
	(110.65,155.60) --
	(110.65,155.62) --
	(110.65,155.62) --
	(110.65,155.64) --
	(110.66,155.64) --
	(110.66,155.66) --
	(110.66,155.66) --
	(110.66,155.68) --
	(110.66,155.68) --
	(110.66,155.70) --
	(110.67,155.70) --
	(110.67,155.72) --
	(110.74,155.72) --
	(110.74,155.74) --
	(110.75,155.74) --
	(110.75,155.76) --
	(110.75,155.76) --
	(110.75,155.78) --
	(110.75,155.78) --
	(110.75,155.80) --
	(110.76,155.80) --
	(110.76,155.83) --
	(110.76,155.83) --
	(110.76,155.85) --
	(110.79,155.85) --
	(110.79,155.87) --
	(110.79,155.87) --
	(110.79,155.89) --
	(110.79,155.89) --
	(110.79,155.91) --
	(110.81,155.91) --
	(110.81,155.93) --
	(110.81,155.93) --
	(110.81,155.95) --
	(110.82,155.95) --
	(110.82,155.97) --
	(110.83,155.97) --
	(110.83,155.99) --
	(110.86,155.99) --
	(110.86,156.01) --
	(110.87,156.01) --
	(110.87,156.03) --
	(110.88,156.03) --
	(110.88,156.06) --
	(110.89,156.06) --
	(110.89,156.08) --
	(110.91,156.08) --
	(110.91,156.10) --
	(110.91,156.10) --
	(110.91,156.12) --
	(110.94,156.12) --
	(110.94,156.14) --
	(110.96,156.14) --
	(110.96,156.16) --
	(110.96,156.16) --
	(110.96,156.18) --
	(111.00,156.18) --
	(111.00,156.20) --
	(111.02,156.20) --
	(111.02,156.22) --
	(111.03,156.22) --
	(111.03,156.24) --
	(111.04,156.24) --
	(111.04,156.26) --
	(111.04,156.26) --
	(111.04,156.29) --
	(111.04,156.29) --
	(111.04,156.31) --
	(111.07,156.31) --
	(111.07,156.33) --
	(111.09,156.33) --
	(111.09,156.35) --
	(111.13,156.35) --
	(111.13,156.37) --
	(111.13,156.37) --
	(111.13,156.39) --
	(111.14,156.39) --
	(111.14,156.41) --
	(111.15,156.41) --
	(111.15,156.43) --
	(111.15,156.43) --
	(111.15,156.45) --
	(111.16,156.45) --
	(111.16,156.47) --
	(111.18,156.47) --
	(111.18,156.49) --
	(111.19,156.49) --
	(111.19,156.52) --
	(111.21,156.52) --
	(111.21,156.54) --
	(111.22,156.54) --
	(111.22,156.56) --
	(111.22,156.56) --
	(111.22,156.58) --
	(111.23,156.58) --
	(111.23,156.60) --
	(111.24,156.60) --
	(111.24,156.62) --
	(111.26,156.62) --
	(111.26,156.64) --
	(111.26,156.64) --
	(111.26,156.66) --
	(111.26,156.66) --
	(111.26,156.68) --
	(111.27,156.68) --
	(111.27,156.70) --
	(111.28,156.70) --
	(111.28,156.72) --
	(111.29,156.72) --
	(111.29,156.75) --
	(111.29,156.75) --
	(111.29,156.77) --
	(111.32,156.77) --
	(111.32,156.79) --
	(111.33,156.79) --
	(111.33,156.81) --
	(111.33,156.81) --
	(111.33,156.83) --
	(111.34,156.83) --
	(111.34,156.85) --
	(111.34,156.85) --
	(111.34,156.87) --
	(111.40,156.87) --
	(111.40,156.89) --
	(111.40,156.89) --
	(111.40,156.91) --
	(111.44,156.91) --
	(111.44,156.93) --
	(111.45,156.93) --
	(111.45,156.95) --
	(111.46,156.95) --
	(111.46,156.98) --
	(111.46,156.98) --
	(111.46,157.00) --
	(111.46,157.00) --
	(111.46,157.02) --
	(111.49,157.02) --
	(111.49,157.04) --
	(111.51,157.04) --
	(111.51,157.06) --
	(111.52,157.06) --
	(111.52,157.08) --
	(111.52,157.08) --
	(111.52,157.10) --
	(111.52,157.10) --
	(111.52,157.12) --
	(111.53,157.12) --
	(111.53,157.14) --
	(111.54,157.14) --
	(111.54,157.16) --
	(111.55,157.16) --
	(111.55,157.18) --
	(111.57,157.18) --
	(111.57,157.21) --
	(111.57,157.21) --
	(111.57,157.23) --
	(111.60,157.23) --
	(111.60,157.25) --
	(111.61,157.25) --
	(111.61,157.27) --
	(111.63,157.27) --
	(111.63,157.29) --
	(111.65,157.29) --
	(111.65,157.31) --
	(111.65,157.31) --
	(111.65,157.33) --
	(111.67,157.33) --
	(111.67,157.35) --
	(111.69,157.35) --
	(111.69,157.37) --
	(111.69,157.37) --
	(111.69,157.39) --
	(111.71,157.39) --
	(111.71,157.41) --
	(111.71,157.41) --
	(111.71,157.44) --
	(111.71,157.44) --
	(111.71,157.46) --
	(111.73,157.46) --
	(111.73,157.48) --
	(111.78,157.48) --
	(111.78,157.50) --
	(111.80,157.50) --
	(111.80,157.52) --
	(111.81,157.52) --
	(111.81,157.54) --
	(111.81,157.54) --
	(111.81,157.56) --
	(111.84,157.56) --
	(111.84,157.58) --
	(111.86,157.58) --
	(111.86,157.60) --
	(111.86,157.60) --
	(111.86,157.62) --
	(111.87,157.62) --
	(111.87,157.64) --
	(111.88,157.64) --
	(111.88,157.67) --
	(111.90,157.67) --
	(111.90,157.69) --
	(111.96,157.69) --
	(111.96,157.71) --
	(111.96,157.71) --
	(111.96,157.73) --
	(111.96,157.73) --
	(111.96,157.75) --
	(111.98,157.75) --
	(111.98,157.77) --
	(111.98,157.77) --
	(111.98,157.79) --
	(112.02,157.79) --
	(112.02,157.81) --
	(112.02,157.81) --
	(112.02,157.83) --
	(112.04,157.83) --
	(112.04,157.85) --
	(112.06,157.85) --
	(112.06,157.87) --
	(112.08,157.87) --
	(112.08,157.90) --
	(112.09,157.90) --
	(112.09,157.92) --
	(112.09,157.92) --
	(112.09,157.94) --
	(112.12,157.94) --
	(112.12,157.96) --
	(112.12,157.96) --
	(112.12,157.98) --
	(112.14,157.98) --
	(112.14,158.00) --
	(112.15,158.00) --
	(112.15,158.02) --
	(112.15,158.02) --
	(112.15,158.04) --
	(112.17,158.04) --
	(112.17,158.06) --
	(112.17,158.06) --
	(112.17,158.08) --
	(112.21,158.08) --
	(112.21,158.10) --
	(112.23,158.10) --
	(112.23,158.13) --
	(112.26,158.13) --
	(112.26,158.15) --
	(112.27,158.15) --
	(112.27,158.17) --
	(112.28,158.17) --
	(112.28,158.19) --
	(112.29,158.19) --
	(112.29,158.21) --
	(112.34,158.21) --
	(112.34,158.23) --
	(112.34,158.23) --
	(112.34,158.25) --
	(112.35,158.25) --
	(112.35,158.27) --
	(112.35,158.27) --
	(112.35,158.29) --
	(112.36,158.29) --
	(112.36,158.31) --
	(112.38,158.31) --
	(112.38,158.33) --
	(112.40,158.33) --
	(112.40,158.35) --
	(112.40,158.35) --
	(112.40,158.38) --
	(112.41,158.38) --
	(112.41,158.40) --
	(112.43,158.40) --
	(112.43,158.42) --
	(112.44,158.42) --
	(112.44,158.44) --
	(112.45,158.44) --
	(112.45,158.46) --
	(112.46,158.46) --
	(112.46,158.48) --
	(112.49,158.48) --
	(112.49,158.50) --
	(112.49,158.50) --
	(112.49,158.52) --
	(112.52,158.52) --
	(112.52,158.54) --
	(112.53,158.54) --
	(112.53,158.56) --
	(112.53,158.56) --
	(112.53,158.58) --
	(112.54,158.58) --
	(112.54,158.61) --
	(112.55,158.61) --
	(112.55,158.63) --
	(112.56,158.63) --
	(112.56,158.65) --
	(112.57,158.65) --
	(112.57,158.67) --
	(112.58,158.67) --
	(112.58,158.69) --
	(112.60,158.69) --
	(112.60,158.71) --
	(112.61,158.71) --
	(112.61,158.73) --
	(112.62,158.73) --
	(112.62,158.75) --
	(112.63,158.75) --
	(112.63,158.77) --
	(112.64,158.77) --
	(112.64,158.79) --
	(112.64,158.79) --
	(112.64,158.81) --
	(112.65,158.81) --
	(112.65,158.84) --
	(112.65,158.84) --
	(112.65,158.86) --
	(112.66,158.86) --
	(112.66,158.88) --
	(112.66,158.88) --
	(112.66,158.90) --
	(112.66,158.90) --
	(112.66,158.92) --
	(112.66,158.92) --
	(112.66,158.94) --
	(112.68,158.94) --
	(112.68,158.96) --
	(112.77,158.96) --
	(112.77,158.98) --
	(112.77,158.98) --
	(112.77,159.00) --
	(112.77,159.00) --
	(112.77,159.02) --
	(112.78,159.02) --
	(112.78,159.04) --
	(112.81,159.04) --
	(112.81,159.07) --
	(112.83,159.07) --
	(112.83,159.09) --
	(112.85,159.09) --
	(112.85,159.11) --
	(112.85,159.11) --
	(112.85,159.13) --
	(112.86,159.13) --
	(112.86,159.15) --
	(112.87,159.15) --
	(112.87,159.17) --
	(112.88,159.17) --
	(112.88,159.19) --
	(112.91,159.19) --
	(112.91,159.21) --
	(112.92,159.21) --
	(112.92,159.23) --
	(112.92,159.23) --
	(112.92,159.25) --
	(112.92,159.25) --
	(112.92,159.27) --
	(112.93,159.27) --
	(112.93,159.30) --
	(112.96,159.30) --
	(112.96,159.32) --
	(112.96,159.32) --
	(112.96,159.34) --
	(112.97,159.34) --
	(112.97,159.36) --
	(112.98,159.36) --
	(112.98,159.38) --
	(113.02,159.38) --
	(113.02,159.40) --
	(113.03,159.40) --
	(113.03,159.42) --
	(113.07,159.42) --
	(113.07,159.44) --
	(113.07,159.44) --
	(113.07,159.46) --
	(113.07,159.46) --
	(113.07,159.48) --
	(113.11,159.48) --
	(113.11,159.50) --
	(113.11,159.50) --
	(113.11,159.53) --
	(113.11,159.53) --
	(113.11,159.55) --
	(113.14,159.55) --
	(113.14,159.57) --
	(113.15,159.57) --
	(113.15,159.59) --
	(113.15,159.59) --
	(113.15,159.61) --
	(113.15,159.61) --
	(113.15,159.63) --
	(113.17,159.63) --
	(113.17,159.65) --
	(113.18,159.65) --
	(113.18,159.67) --
	(113.19,159.67) --
	(113.19,159.69) --
	(113.21,159.69) --
	(113.21,159.71) --
	(113.21,159.71) --
	(113.21,159.73) --
	(113.22,159.73) --
	(113.22,159.76) --
	(113.22,159.76) --
	(113.22,159.78) --
	(113.23,159.78) --
	(113.23,159.80) --
	(113.24,159.80) --
	(113.24,159.82) --
	(113.24,159.82) --
	(113.24,159.84) --
	(113.25,159.84) --
	(113.25,159.86) --
	(113.26,159.86) --
	(113.26,159.88) --
	(113.27,159.88) --
	(113.27,159.90) --
	(113.28,159.90) --
	(113.28,159.92) --
	(113.28,159.92) --
	(113.28,159.94) --
	(113.29,159.94) --
	(113.29,159.96) --
	(113.31,159.96) --
	(113.31,159.99) --
	(113.37,159.99) --
	(113.37,160.01) --
	(113.37,160.01) --
	(113.37,160.03) --
	(113.37,160.03) --
	(113.37,160.05) --
	(113.39,160.05) --
	(113.39,160.07) --
	(113.40,160.07) --
	(113.40,160.09) --
	(113.40,160.09) --
	(113.40,160.11) --
	(113.42,160.11) --
	(113.42,160.13) --
	(113.44,160.13) --
	(113.44,160.15) --
	(113.44,160.15) --
	(113.44,160.17) --
	(113.45,160.17) --
	(113.45,160.19) --
	(113.46,160.19) --
	(113.46,160.22) --
	(113.47,160.22) --
	(113.47,160.24) --
	(113.47,160.24) --
	(113.47,160.26) --
	(113.48,160.26) --
	(113.48,160.28) --
	(113.49,160.28) --
	(113.49,160.30) --
	(113.49,160.30) --
	(113.49,160.32) --
	(113.51,160.32) --
	(113.51,160.34) --
	(113.52,160.34) --
	(113.52,160.36) --
	(113.54,160.36) --
	(113.54,160.38) --
	(113.57,160.38) --
	(113.57,160.40) --
	(113.59,160.40) --
	(113.59,160.42) --
	(113.60,160.42) --
	(113.60,160.45) --
	(113.61,160.45) --
	(113.61,160.47) --
	(113.62,160.47) --
	(113.62,160.49) --
	(113.63,160.49) --
	(113.63,160.51) --
	(113.63,160.51) --
	(113.63,160.53) --
	(113.63,160.53) --
	(113.63,160.55) --
	(113.64,160.55) --
	(113.64,160.57) --
	(113.66,160.57) --
	(113.66,160.59) --
	(113.68,160.59) --
	(113.68,160.61) --
	(113.69,160.61) --
	(113.69,160.63) --
	(113.70,160.63) --
	(113.70,160.65) --
	(113.70,160.65) --
	(113.70,160.68) --
	(113.71,160.68) --
	(113.71,160.70) --
	(113.77,160.70) --
	(113.77,160.72) --
	(113.79,160.72) --
	(113.79,160.74) --
	(113.79,160.74) --
	(113.79,160.76) --
	(113.79,160.76) --
	(113.79,160.78) --
	(113.79,160.78) --
	(113.79,160.80) --
	(113.80,160.80) --
	(113.80,160.82) --
	(113.80,160.82) --
	(113.80,160.84) --
	(113.81,160.84) --
	(113.81,160.86) --
	(113.81,160.86) --
	(113.81,160.88) --
	(113.82,160.88) --
	(113.82,160.91) --
	(113.82,160.91) --
	(113.82,160.93) --
	(113.83,160.93) --
	(113.83,160.95) --
	(113.86,160.95) --
	(113.86,160.97) --
	(113.87,160.97) --
	(113.87,160.99) --
	(113.87,160.99) --
	(113.87,161.01) --
	(113.88,161.01) --
	(113.88,161.03) --
	(113.88,161.03) --
	(113.88,161.05) --
	(113.90,161.05) --
	(113.90,161.07) --
	(113.93,161.07) --
	(113.93,161.09) --
	(113.93,161.09) --
	(113.93,161.11) --
	(113.93,161.11) --
	(113.93,161.14) --
	(113.95,161.14) --
	(113.95,161.16) --
	(113.96,161.16) --
	(113.96,161.18) --
	(113.97,161.18) --
	(113.97,161.20) --
	(113.97,161.20) --
	(113.97,161.22) --
	(113.98,161.22) --
	(113.98,161.24) --
	(114.00,161.24) --
	(114.00,161.26) --
	(114.02,161.26) --
	(114.02,161.28) --
	(114.03,161.28) --
	(114.03,161.30) --
	(114.03,161.30) --
	(114.03,161.32) --
	(114.04,161.32) --
	(114.04,161.34) --
	(114.04,161.34) --
	(114.04,161.37) --
	(114.05,161.37) --
	(114.05,161.39) --
	(114.07,161.39) --
	(114.07,161.41) --
	(114.10,161.41) --
	(114.10,161.43) --
	(114.11,161.43) --
	(114.11,161.45) --
	(114.12,161.45) --
	(114.12,161.47) --
	(114.14,161.47) --
	(114.14,161.49) --
	(114.14,161.49) --
	(114.14,161.51) --
	(114.15,161.51) --
	(114.15,161.53) --
	(114.15,161.53) --
	(114.15,161.55) --
	(114.16,161.55) --
	(114.16,161.57) --
	(114.17,161.57) --
	(114.17,161.60) --
	(114.18,161.60) --
	(114.18,161.62) --
	(114.20,161.62) --
	(114.20,161.64) --
	(114.20,161.64) --
	(114.20,161.66) --
	(114.25,161.66) --
	(114.25,161.68) --
	(114.29,161.68) --
	(114.29,161.70) --
	(114.29,161.70) --
	(114.29,161.72) --
	(114.30,161.72) --
	(114.30,161.74) --
	(114.30,161.74) --
	(114.30,161.76) --
	(114.31,161.76) --
	(114.31,161.78) --
	(114.32,161.78) --
	(114.32,161.80) --
	(114.33,161.80) --
	(114.33,161.83) --
	(114.33,161.83) --
	(114.33,161.85) --
	(114.33,161.85) --
	(114.33,161.87) --
	(114.34,161.87) --
	(114.34,161.89) --
	(114.35,161.89) --
	(114.35,161.91) --
	(114.35,161.91) --
	(114.35,161.93) --
	(114.35,161.93) --
	(114.35,161.95) --
	(114.36,161.95) --
	(114.36,161.97) --
	(114.37,161.97) --
	(114.37,161.99) --
	(114.38,161.99) --
	(114.38,162.01) --
	(114.40,162.01) --
	(114.40,162.03) --
	(114.42,162.03) --
	(114.42,162.05) --
	(114.42,162.05) --
	(114.42,162.08) --
	(114.43,162.08) --
	(114.43,162.10) --
	(114.44,162.10) --
	(114.44,162.12) --
	(114.47,162.12) --
	(114.47,162.14) --
	(114.48,162.14) --
	(114.48,162.16) --
	(114.49,162.16) --
	(114.49,162.18) --
	(114.51,162.18) --
	(114.51,162.20) --
	(114.51,162.20) --
	(114.51,162.22) --
	(114.51,162.22) --
	(114.51,162.24) --
	(114.52,162.24) --
	(114.52,162.26) --
	(114.52,162.26) --
	(114.52,162.28) --
	(114.52,162.28) --
	(114.52,162.31) --
	(114.52,162.31) --
	(114.52,162.33) --
	(114.54,162.33) --
	(114.54,162.35) --
	(114.60,162.35) --
	(114.60,162.37) --
	(114.60,162.37) --
	(114.60,162.39) --
	(114.60,162.39) --
	(114.60,162.41) --
	(114.61,162.41) --
	(114.61,162.43) --
	(114.66,162.43) --
	(114.66,162.45) --
	(114.67,162.45) --
	(114.67,162.47) --
	(114.68,162.47) --
	(114.68,162.49) --
	(114.68,162.49) --
	(114.68,162.51) --
	(114.69,162.51) --
	(114.69,162.54) --
	(114.71,162.54) --
	(114.71,162.56) --
	(114.72,162.56) --
	(114.72,162.58) --
	(114.73,162.58) --
	(114.73,162.60) --
	(114.74,162.60) --
	(114.74,162.62) --
	(114.75,162.62) --
	(114.75,162.64) --
	(114.75,162.64) --
	(114.75,162.66) --
	(114.76,162.66) --
	(114.76,162.68) --
	(114.76,162.68) --
	(114.76,162.70) --
	(114.77,162.70) --
	(114.77,162.72) --
	(114.78,162.72) --
	(114.78,162.74) --
	(114.82,162.74) --
	(114.82,162.77) --
	(114.83,162.77) --
	(114.83,162.79) --
	(114.84,162.79) --
	(114.84,162.81) --
	(114.84,162.81) --
	(114.84,162.83) --
	(114.86,162.83) --
	(114.86,162.85) --
	(114.88,162.85) --
	(114.88,162.87) --
	(114.90,162.87) --
	(114.90,162.89) --
	(114.91,162.89) --
	(114.91,162.91) --
	(114.92,162.91) --
	(114.92,162.93) --
	(114.94,162.93) --
	(114.94,162.95) --
	(114.95,162.95) --
	(114.95,162.97) --
	(114.96,162.97) --
	(114.96,163.00) --
	(114.97,163.00) --
	(114.97,163.02) --
	(114.97,163.02) --
	(114.97,163.04) --
	(114.99,163.04) --
	(114.99,163.06) --
	(114.99,163.06) --
	(114.99,163.08) --
	(115.00,163.08) --
	(115.00,163.10) --
	(115.01,163.10) --
	(115.01,163.12) --
	(115.01,163.12) --
	(115.01,163.14) --
	(115.01,163.14) --
	(115.01,163.16) --
	(115.02,163.16) --
	(115.02,163.18) --
	(115.03,163.18) --
	(115.03,163.20) --
	(115.03,163.20) --
	(115.03,163.23) --
	(115.05,163.23) --
	(115.05,163.25) --
	(115.08,163.25) --
	(115.08,163.27) --
	(115.08,163.27) --
	(115.08,163.29) --
	(115.10,163.29) --
	(115.10,163.31) --
	(115.10,163.31) --
	(115.10,163.33) --
	(115.11,163.33) --
	(115.11,163.35) --
	(115.11,163.35) --
	(115.11,163.37) --
	(115.11,163.37) --
	(115.11,163.39) --
	(115.12,163.39) --
	(115.12,163.41) --
	(115.12,163.41) --
	(115.12,163.43) --
	(115.12,163.43) --
	(115.12,163.46) --
	(115.13,163.46) --
	(115.13,163.48) --
	(115.13,163.48) --
	(115.13,163.50) --
	(115.14,163.50) --
	(115.14,163.52) --
	(115.15,163.52) --
	(115.15,163.54) --
	(115.15,163.54) --
	(115.15,163.56) --
	(115.16,163.56) --
	(115.16,163.58) --
	(115.16,163.58) --
	(115.16,163.60) --
	(115.18,163.60) --
	(115.18,163.62) --
	(115.18,163.62) --
	(115.18,163.64) --
	(115.19,163.64) --
	(115.19,163.66) --
	(115.19,163.66) --
	(115.19,163.69) --
	(115.20,163.69) --
	(115.20,163.71) --
	(115.20,163.71) --
	(115.20,163.73) --
	(115.22,163.73) --
	(115.22,163.75) --
	(115.24,163.75) --
	(115.24,163.77) --
	(115.25,163.77) --
	(115.25,163.79) --
	(115.26,163.79) --
	(115.26,163.81) --
	(115.26,163.81) --
	(115.26,163.83) --
	(115.28,163.83) --
	(115.28,163.85) --
	(115.29,163.85) --
	(115.29,163.87) --
	(115.29,163.87) --
	(115.29,163.89) --
	(115.30,163.89) --
	(115.30,163.92) --
	(115.36,163.92) --
	(115.36,163.94) --
	(115.36,163.94) --
	(115.36,163.96) --
	(115.36,163.96) --
	(115.36,163.98) --
	(115.37,163.98) --
	(115.37,164.00) --
	(115.38,164.00) --
	(115.38,164.02) --
	(115.39,164.02) --
	(115.39,164.04) --
	(115.39,164.04) --
	(115.39,164.06) --
	(115.40,164.06) --
	(115.40,164.08) --
	(115.41,164.08) --
	(115.41,164.10) --
	(115.41,164.10) --
	(115.41,164.12) --
	(115.42,164.12) --
	(115.42,164.15) --
	(115.42,164.15) --
	(115.42,164.17) --
	(115.44,164.17) --
	(115.44,164.19) --
	(115.45,164.19) --
	(115.45,164.21) --
	(115.46,164.21) --
	(115.46,164.23) --
	(115.46,164.23) --
	(115.46,164.25) --
	(115.46,164.25) --
	(115.46,164.27) --
	(115.48,164.27) --
	(115.48,164.29) --
	(115.49,164.29) --
	(115.49,164.31) --
	(115.49,164.31) --
	(115.49,164.33) --
	(115.50,164.33) --
	(115.50,164.35) --
	(115.50,164.35) --
	(115.50,164.38) --
	(115.50,164.38) --
	(115.50,164.40) --
	(115.51,164.40) --
	(115.51,164.42) --
	(115.51,164.42) --
	(115.51,164.44) --
	(115.52,164.44) --
	(115.52,164.46) --
	(115.52,164.46) --
	(115.52,164.48) --
	(115.55,164.48) --
	(115.55,164.50) --
	(115.56,164.50) --
	(115.56,164.52) --
	(115.56,164.52) --
	(115.56,164.54) --
	(115.58,164.54) --
	(115.58,164.56) --
	(115.58,164.56) --
	(115.58,164.58) --
	(115.61,164.58) --
	(115.61,164.61) --
	(115.61,164.61) --
	(115.61,164.63) --
	(115.61,164.63) --
	(115.61,164.65) --
	(115.63,164.65) --
	(115.63,164.67) --
	(115.67,164.67) --
	(115.67,164.69) --
	(115.67,164.69) --
	(115.67,164.71) --
	(115.67,164.71) --
	(115.67,164.73) --
	(115.68,164.73) --
	(115.68,164.75) --
	(115.70,164.75) --
	(115.70,164.77) --
	(115.70,164.77) --
	(115.70,164.79) --
	(115.71,164.79) --
	(115.71,164.81) --
	(115.71,164.81) --
	(115.71,164.84) --
	(115.72,164.84) --
	(115.72,164.86) --
	(115.72,164.86) --
	(115.72,164.88) --
	(115.73,164.88) --
	(115.73,164.90) --
	(115.74,164.90) --
	(115.74,164.92) --
	(115.74,164.92) --
	(115.74,164.94) --
	(115.74,164.94) --
	(115.74,164.96) --
	(115.74,164.96) --
	(115.74,164.98) --
	(115.76,164.98) --
	(115.76,165.00) --
	(115.77,165.00) --
	(115.77,165.02) --
	(115.79,165.02) --
	(115.79,165.04) --
	(115.80,165.04) --
	(115.80,165.07) --
	(115.81,165.07) --
	(115.81,165.09) --
	(115.82,165.09) --
	(115.82,165.11) --
	(115.82,165.11) --
	(115.82,165.13) --
	(115.82,165.13) --
	(115.82,165.15) --
	(115.82,165.15) --
	(115.82,165.17) --
	(115.82,165.17) --
	(115.82,165.19) --
	(115.83,165.19) --
	(115.83,165.21) --
	(115.86,165.21) --
	(115.86,165.23) --
	(115.86,165.23) --
	(115.86,165.25) --
	(115.86,165.25) --
	(115.86,165.27) --
	(115.87,165.27) --
	(115.87,165.30) --
	(115.88,165.30) --
	(115.88,165.32) --
	(115.89,165.32) --
	(115.89,165.34) --
	(115.90,165.34) --
	(115.90,165.36) --
	(115.93,165.36) --
	(115.93,165.38) --
	(115.93,165.38) --
	(115.93,165.40) --
	(115.93,165.40) --
	(115.93,165.42) --
	(115.94,165.42) --
	(115.94,165.44) --
	(115.94,165.44) --
	(115.94,165.46) --
	(115.94,165.46) --
	(115.94,165.48) --
	(115.95,165.48) --
	(115.95,165.50) --
	(115.95,165.50) --
	(115.95,165.52) --
	(115.97,165.52) --
	(115.97,165.55) --
	(115.97,165.55) --
	(115.97,165.57) --
	(115.97,165.57) --
	(115.97,165.59) --
	(115.97,165.59) --
	(115.97,165.61) --
	(115.99,165.61) --
	(115.99,165.63) --
	(116.00,165.63) --
	(116.00,165.65) --
	(116.00,165.65) --
	(116.00,165.67) --
	(116.00,165.67) --
	(116.00,165.69) --
	(116.01,165.69) --
	(116.01,165.71) --
	(116.02,165.71) --
	(116.02,165.73) --
	(116.04,165.73) --
	(116.04,165.75) --
	(116.07,165.75) --
	(116.07,165.78) --
	(116.07,165.78) --
	(116.07,165.80) --
	(116.09,165.80) --
	(116.09,165.82) --
	(116.09,165.82) --
	(116.09,165.84) --
	(116.12,165.84) --
	(116.12,165.86) --
	(116.12,165.86) --
	(116.12,165.88) --
	(116.12,165.88) --
	(116.12,165.90) --
	(116.13,165.90) --
	(116.13,165.92) --
	(116.14,165.92) --
	(116.14,165.94) --
	(116.14,165.94) --
	(116.14,165.96) --
	(116.14,165.96) --
	(116.14,165.98) --
	(116.14,165.98) --
	(116.14,166.01) --
	(116.14,166.01) --
	(116.14,166.03) --
	(116.15,166.03) --
	(116.15,166.05) --
	(116.16,166.05) --
	(116.16,166.07) --
	(116.18,166.07) --
	(116.18,166.09) --
	(116.22,166.09) --
	(116.22,166.11) --
	(116.22,166.11) --
	(116.22,166.13) --
	(116.23,166.13) --
	(116.23,166.15) --
	(116.23,166.15) --
	(116.23,166.17) --
	(116.24,166.17) --
	(116.24,166.19) --
	(116.24,166.19) --
	(116.24,166.21) --
	(116.25,166.21) --
	(116.25,166.24) --
	(116.25,166.24) --
	(116.25,166.26) --
	(116.27,166.26) --
	(116.27,166.28) --
	(116.29,166.28) --
	(116.29,166.30) --
	(116.29,166.30) --
	(116.29,166.32) --
	(116.30,166.32) --
	(116.30,166.34) --
	(116.31,166.34) --
	(116.31,166.36) --
	(116.31,166.36) --
	(116.31,166.38) --
	(116.33,166.38) --
	(116.33,166.40) --
	(116.34,166.40) --
	(116.34,166.42) --
	(116.34,166.42) --
	(116.34,166.44) --
	(116.34,166.44) --
	(116.34,166.47) --
	(116.35,166.47) --
	(116.35,166.49) --
	(116.35,166.49) --
	(116.35,166.51) --
	(116.36,166.51) --
	(116.36,166.53) --
	(116.37,166.53) --
	(116.37,166.55) --
	(116.41,166.55) --
	(116.41,166.57) --
	(116.41,166.57) --
	(116.41,166.59) --
	(116.43,166.59) --
	(116.43,166.61) --
	(116.43,166.61) --
	(116.43,166.63) --
	(116.44,166.63) --
	(116.44,166.65) --
	(116.45,166.65) --
	(116.45,166.67) --
	(116.46,166.67) --
	(116.46,166.70) --
	(116.47,166.70) --
	(116.47,166.72) --
	(116.47,166.72) --
	(116.47,166.74) --
	(116.49,166.74) --
	(116.49,166.76) --
	(116.51,166.76) --
	(116.51,166.78) --
	(116.52,166.78) --
	(116.52,166.80) --
	(116.52,166.80) --
	(116.52,166.82) --
	(116.53,166.82) --
	(116.53,166.84) --
	(116.53,166.84) --
	(116.53,166.86) --
	(116.53,166.86) --
	(116.53,166.88) --
	(116.54,166.88) --
	(116.54,166.90) --
	(116.54,166.90) --
	(116.54,166.93) --
	(116.55,166.93) --
	(116.55,166.95) --
	(116.58,166.95) --
	(116.58,166.97) --
	(116.59,166.97) --
	(116.59,166.99) --
	(116.59,166.99) --
	(116.59,167.01) --
	(116.60,167.01) --
	(116.60,167.03) --
	(116.60,167.03) --
	(116.60,167.05) --
	(116.63,167.05) --
	(116.63,167.07) --
	(116.64,167.07) --
	(116.64,167.09) --
	(116.65,167.09) --
	(116.65,167.11) --
	(116.65,167.11) --
	(116.65,167.13) --
	(116.66,167.13) --
	(116.66,167.16) --
	(116.67,167.16) --
	(116.67,167.18) --
	(116.70,167.18) --
	(116.70,167.20) --
	(116.70,167.20) --
	(116.70,167.22) --
	(116.70,167.22) --
	(116.70,167.24) --
	(116.71,167.24) --
	(116.71,167.26) --
	(116.71,167.26) --
	(116.71,167.28) --
	(116.73,167.28) --
	(116.73,167.30) --
	(116.73,167.30) --
	(116.73,167.32) --
	(116.74,167.32) --
	(116.74,167.34) --
	(116.74,167.34) --
	(116.74,167.36) --
	(116.75,167.36) --
	(116.75,167.39) --
	(116.76,167.39) --
	(116.76,167.41) --
	(116.78,167.41) --
	(116.78,167.43) --
	(116.83,167.43) --
	(116.83,167.45) --
	(116.85,167.45) --
	(116.85,167.47) --
	(116.86,167.47) --
	(116.86,167.49) --
	(116.86,167.49) --
	(116.86,167.51) --
	(116.87,167.51) --
	(116.87,167.53) --
	(116.87,167.53) --
	(116.87,167.55) --
	(116.88,167.55) --
	(116.88,167.57) --
	(116.88,167.57) --
	(116.88,167.59) --
	(116.91,167.59) --
	(116.91,167.62) --
	(116.93,167.62) --
	(116.93,167.64) --
	(116.94,167.64) --
	(116.94,167.66) --
	(116.96,167.66) --
	(116.96,167.68) --
	(116.97,167.68) --
	(116.97,167.70) --
	(116.98,167.70) --
	(116.98,167.72) --
	(116.98,167.72) --
	(116.98,167.74) --
	(116.99,167.74) --
	(116.99,167.76) --
	(117.02,167.76) --
	(117.02,167.78) --
	(117.02,167.78) --
	(117.02,167.80) --
	(117.02,167.80) --
	(117.02,167.82) --
	(117.02,167.82) --
	(117.02,167.85) --
	(117.04,167.85) --
	(117.04,167.87) --
	(117.05,167.87) --
	(117.05,167.89) --
	(117.06,167.89) --
	(117.06,167.91) --
	(117.08,167.91) --
	(117.08,167.93) --
	(117.09,167.93) --
	(117.09,167.95) --
	(117.10,167.95) --
	(117.10,167.97) --
	(117.11,167.97) --
	(117.11,167.99) --
	(117.12,167.99) --
	(117.12,168.01) --
	(117.14,168.01) --
	(117.14,168.03) --
	(117.15,168.03) --
	(117.15,168.05) --
	(117.15,168.05) --
	(117.15,168.08) --
	(117.15,168.08) --
	(117.15,168.10) --
	(117.17,168.10) --
	(117.17,168.12) --
	(117.18,168.12) --
	(117.18,168.14) --
	(117.19,168.14) --
	(117.19,168.16) --
	(117.22,168.16) --
	(117.22,168.18) --
	(117.23,168.18) --
	(117.23,168.20) --
	(117.23,168.20) --
	(117.23,168.22) --
	(117.24,168.22) --
	(117.24,168.24) --
	(117.25,168.24) --
	(117.25,168.26) --
	(117.25,168.26) --
	(117.25,168.28) --
	(117.26,168.28) --
	(117.26,168.31) --
	(117.27,168.31) --
	(117.27,168.33) --
	(117.27,168.33) --
	(117.27,168.35) --
	(117.27,168.35) --
	(117.27,168.37) --
	(117.28,168.37) --
	(117.28,168.39) --
	(117.28,168.39) --
	(117.28,168.41) --
	(117.29,168.41) --
	(117.29,168.43) --
	(117.32,168.43) --
	(117.32,168.45) --
	(117.32,168.45) --
	(117.32,168.47) --
	(117.32,168.47) --
	(117.32,168.49) --
	(117.33,168.49) --
	(117.33,168.51) --
	(117.33,168.51) --
	(117.33,168.54) --
	(117.33,168.54) --
	(117.33,168.56) --
	(117.34,168.56) --
	(117.34,168.58) --
	(117.34,168.58) --
	(117.34,168.60) --
	(117.34,168.60) --
	(117.34,168.62) --
	(117.34,168.62) --
	(117.34,168.64) --
	(117.36,168.64) --
	(117.36,168.66) --
	(117.36,168.66) --
	(117.36,168.68) --
	(117.37,168.68) --
	(117.37,168.70) --
	(117.37,168.70) --
	(117.37,168.72) --
	(117.39,168.72) --
	(117.39,168.74) --
	(117.42,168.74) --
	(117.42,168.77) --
	(117.43,168.77) --
	(117.43,168.79) --
	(117.44,168.79) --
	(117.44,168.81) --
	(117.45,168.81) --
	(117.45,168.83) --
	(117.45,168.83) --
	(117.45,168.85) --
	(117.45,168.85) --
	(117.45,168.87) --
	(117.46,168.87) --
	(117.46,168.89) --
	(117.46,168.89) --
	(117.46,168.91) --
	(117.51,168.91) --
	(117.51,168.93) --
	(117.52,168.93) --
	(117.52,168.95) --
	(117.52,168.95) --
	(117.52,168.97) --
	(117.54,168.97) --
	(117.54,169.00) --
	(117.55,169.00) --
	(117.55,169.02) --
	(117.55,169.02) --
	(117.55,169.04) --
	(117.56,169.04) --
	(117.56,169.06) --
	(117.56,169.06) --
	(117.56,169.08) --
	(117.56,169.08) --
	(117.56,169.10) --
	(117.56,169.10) --
	(117.56,169.12) --
	(117.57,169.12) --
	(117.57,169.14) --
	(117.58,169.14) --
	(117.58,169.16) --
	(117.58,169.16) --
	(117.58,169.18) --
	(117.59,169.18) --
	(117.59,169.20) --
	(117.60,169.20) --
	(117.60,169.22) --
	(117.60,169.22) --
	(117.60,169.25) --
	(117.61,169.25) --
	(117.61,169.27) --
	(117.61,169.27) --
	(117.61,169.29) --
	(117.61,169.29) --
	(117.61,169.31) --
	(117.61,169.31) --
	(117.61,169.33) --
	(117.62,169.33) --
	(117.62,169.35) --
	(117.63,169.35) --
	(117.63,169.37) --
	(117.63,169.37) --
	(117.63,169.39) --
	(117.64,169.39) --
	(117.64,169.41) --
	(117.64,169.41) --
	(117.64,169.43) --
	(117.64,169.43) --
	(117.64,169.45) --
	(117.66,169.45) --
	(117.66,169.48) --
	(117.68,169.48) --
	(117.68,169.50) --
	(117.68,169.50) --
	(117.68,169.52) --
	(117.68,169.52) --
	(117.68,169.54) --
	(117.68,169.54) --
	(117.68,169.56) --
	(117.71,169.56) --
	(117.71,169.58) --
	(117.73,169.58) --
	(117.73,169.60) --
	(117.74,169.60) --
	(117.74,169.62) --
	(117.75,169.62) --
	(117.75,169.64) --
	(117.76,169.64) --
	(117.76,169.66) --
	(117.76,169.66) --
	(117.76,169.68) --
	(117.76,169.68) --
	(117.76,169.71) --
	(117.79,169.71) --
	(117.79,169.73) --
	(117.80,169.73) --
	(117.80,169.75) --
	(117.83,169.75) --
	(117.83,169.77) --
	(117.84,169.77) --
	(117.84,169.79) --
	(117.85,169.79) --
	(117.85,169.81) --
	(117.85,169.81) --
	(117.85,169.83) --
	(117.85,169.83) --
	(117.85,169.85) --
	(117.86,169.85) --
	(117.86,169.87) --
	(117.86,169.87) --
	(117.86,169.89) --
	(117.88,169.89) --
	(117.88,169.91) --
	(117.90,169.91) --
	(117.90,169.94) --
	(117.90,169.94) --
	(117.90,169.96) --
	(117.91,169.96) --
	(117.91,169.98) --
	(117.91,169.98) --
	(117.91,170.00) --
	(117.92,170.00) --
	(117.92,170.02) --
	(117.93,170.02) --
	(117.93,170.04) --
	(117.93,170.04) --
	(117.93,170.06) --
	(117.95,170.06) --
	(117.95,170.08) --
	(117.95,170.08) --
	(117.95,170.10) --
	(117.97,170.10) --
	(117.97,170.12) --
	(118.00,170.12) --
	(118.00,170.14) --
	(118.01,170.14) --
	(118.01,170.17) --
	(118.03,170.17) --
	(118.03,170.19) --
	(118.03,170.19) --
	(118.03,170.21) --
	(118.04,170.21) --
	(118.04,170.23) --
	(118.04,170.23) --
	(118.04,170.25) --
	(118.05,170.25) --
	(118.05,170.27) --
	(118.06,170.27) --
	(118.06,170.29) --
	(118.06,170.29) --
	(118.06,170.31) --
	(118.07,170.31) --
	(118.07,170.33) --
	(118.09,170.33) --
	(118.09,170.35) --
	(118.11,170.35) --
	(118.11,170.37) --
	(118.12,170.37) --
	(118.12,170.40) --
	(118.12,170.40) --
	(118.12,170.42) --
	(118.12,170.42) --
	(118.12,170.44) --
	(118.13,170.44) --
	(118.13,170.46) --
	(118.13,170.46) --
	(118.13,170.48) --
	(118.14,170.48) --
	(118.14,170.50) --
	(118.14,170.50) --
	(118.14,170.52) --
	(118.15,170.52) --
	(118.15,170.54) --
	(118.16,170.54) --
	(118.16,170.56) --
	(118.17,170.56) --
	(118.17,170.58) --
	(118.18,170.58) --
	(118.18,170.60) --
	(118.18,170.60) --
	(118.18,170.63) --
	(118.19,170.63) --
	(118.19,170.65) --
	(118.21,170.65) --
	(118.21,170.67) --
	(118.21,170.67) --
	(118.21,170.69) --
	(118.21,170.69) --
	(118.21,170.71) --
	(118.25,170.71) --
	(118.25,170.73) --
	(118.26,170.73) --
	(118.26,170.75) --
	(118.26,170.75) --
	(118.26,170.77) --
	(118.29,170.77) --
	(118.29,170.79) --
	(118.29,170.79) --
	(118.29,170.81) --
	(118.30,170.81) --
	(118.30,170.83) --
	(118.30,170.83) --
	(118.30,170.86) --
	(118.32,170.86) --
	(118.32,170.88) --
	(118.33,170.88) --
	(118.33,170.90) --
	(118.33,170.90) --
	(118.33,170.92) --
	(118.34,170.92) --
	(118.34,170.94) --
	(118.34,170.94) --
	(118.34,170.96) --
	(118.34,170.96) --
	(118.34,170.98) --
	(118.36,170.98) --
	(118.36,171.00) --
	(118.36,171.00) --
	(118.36,171.02) --
	(118.36,171.02) --
	(118.36,171.04) --
	(118.37,171.04) --
	(118.37,171.06) --
	(118.38,171.06) --
	(118.38,171.09) --
	(118.39,171.09) --
	(118.39,171.11) --
	(118.39,171.11) --
	(118.39,171.13) --
	(118.40,171.13) --
	(118.40,171.15) --
	(118.41,171.15) --
	(118.41,171.17) --
	(118.44,171.17) --
	(118.44,171.19) --
	(118.44,171.19) --
	(118.44,171.21) --
	(118.45,171.21) --
	(118.45,171.23) --
	(118.47,171.23) --
	(118.47,171.25) --
	(118.48,171.25) --
	(118.48,171.27) --
	(118.50,171.27) --
	(118.50,171.29) --
	(118.50,171.29) --
	(118.50,171.32) --
	(118.51,171.32) --
	(118.51,171.34) --
	(118.52,171.34) --
	(118.52,171.36) --
	(118.52,171.36) --
	(118.52,171.38) --
	(118.53,171.38) --
	(118.53,171.40) --
	(118.53,171.40) --
	(118.53,171.42) --
	(118.54,171.42) --
	(118.54,171.44) --
	(118.55,171.44) --
	(118.55,171.46) --
	(118.55,171.46) --
	(118.55,171.48) --
	(118.55,171.48) --
	(118.55,171.50) --
	(118.56,171.50) --
	(118.56,171.52) --
	(118.57,171.52) --
	(118.57,171.55) --
	(118.59,171.55) --
	(118.59,171.57) --
	(118.60,171.57) --
	(118.60,171.59) --
	(118.60,171.59) --
	(118.60,171.61) --
	(118.61,171.61) --
	(118.61,171.63) --
	(118.62,171.63) --
	(118.62,171.65) --
	(118.64,171.65) --
	(118.64,171.67) --
	(118.66,171.67) --
	(118.66,171.69) --
	(118.67,171.69) --
	(118.67,171.71) --
	(118.68,171.71) --
	(118.68,171.73) --
	(118.69,171.73) --
	(118.69,171.75) --
	(118.69,171.75) --
	(118.69,171.78) --
	(118.70,171.78) --
	(118.70,171.80) --
	(118.70,171.80) --
	(118.70,171.82) --
	(118.70,171.82) --
	(118.70,171.84) --
	(118.70,171.84) --
	(118.70,171.86) --
	(118.71,171.86) --
	(118.71,171.88) --
	(118.72,171.88) --
	(118.72,171.90) --
	(118.72,171.90) --
	(118.72,171.92) --
	(118.73,171.92) --
	(118.73,171.94) --
	(118.74,171.94) --
	(118.74,171.96) --
	(118.75,171.96) --
	(118.75,171.98) --
	(118.75,171.98) --
	(118.75,172.01) --
	(118.76,172.01) --
	(118.76,172.03) --
	(118.77,172.03) --
	(118.77,172.05) --
	(118.77,172.05) --
	(118.77,172.07) --
	(118.77,172.07) --
	(118.77,172.09) --
	(118.78,172.09) --
	(118.78,172.11) --
	(118.78,172.11) --
	(118.78,172.13) --
	(118.81,172.13) --
	(118.81,172.15) --
	(118.82,172.15) --
	(118.82,172.17) --
	(118.82,172.17) --
	(118.82,172.19) --
	(118.83,172.19) --
	(118.83,172.21) --
	(118.85,172.21) --
	(118.85,172.24) --
	(118.86,172.24) --
	(118.86,172.26) --
	(118.87,172.26) --
	(118.87,172.28) --
	(118.88,172.28) --
	(118.88,172.30) --
	(118.89,172.30) --
	(118.89,172.32) --
	(118.89,172.32) --
	(118.89,172.34) --
	(118.90,172.34) --
	(118.90,172.36) --
	(118.91,172.36) --
	(118.91,172.38) --
	(118.91,172.38) --
	(118.91,172.40) --
	(118.91,172.40) --
	(118.91,172.42) --
	(118.92,172.42) --
	(118.92,172.44) --
	(118.94,172.44) --
	(118.94,172.47) --
	(118.95,172.47) --
	(118.95,172.49) --
	(118.96,172.49) --
	(118.96,172.51) --
	(118.96,172.51) --
	(118.96,172.53) --
	(118.97,172.53) --
	(118.97,172.55) --
	(118.98,172.55) --
	(118.98,172.57) --
	(118.99,172.57) --
	(118.99,172.59) --
	(119.01,172.59) --
	(119.01,172.61) --
	(119.01,172.61) --
	(119.01,172.63) --
	(119.02,172.63) --
	(119.02,172.65) --
	(119.02,172.65) --
	(119.02,172.67) --
	(119.03,172.67) --
	(119.03,172.70) --
	(119.04,172.70) --
	(119.04,172.72) --
	(119.04,172.72) --
	(119.04,172.74) --
	(119.04,172.74) --
	(119.04,172.76) --
	(119.04,172.76) --
	(119.04,172.78) --
	(119.05,172.78) --
	(119.05,172.80) --
	(119.05,172.80) --
	(119.05,172.82) --
	(119.07,172.82) --
	(119.07,172.84) --
	(119.08,172.84) --
	(119.08,172.86) --
	(119.08,172.86) --
	(119.08,172.88) --
	(119.09,172.88) --
	(119.09,172.90) --
	(119.09,172.90) --
	(119.09,172.92) --
	(119.10,172.92) --
	(119.10,172.95) --
	(119.10,172.95) --
	(119.10,172.97) --
	(119.11,172.97) --
	(119.11,172.99) --
	(119.11,172.99) --
	(119.11,173.01) --
	(119.11,173.01) --
	(119.11,173.03) --
	(119.11,173.03) --
	(119.11,173.05) --
	(119.12,173.05) --
	(119.12,173.07) --
	(119.13,173.07) --
	(119.13,173.09) --
	(119.14,173.09) --
	(119.14,173.11) --
	(119.14,173.11) --
	(119.14,173.13) --
	(119.14,173.13) --
	(119.14,173.15) --
	(119.15,173.15) --
	(119.15,173.18) --
	(119.15,173.18) --
	(119.15,173.20) --
	(119.17,173.20) --
	(119.17,173.22) --
	(119.17,173.22) --
	(119.17,173.24) --
	(119.17,173.24) --
	(119.17,173.26) --
	(119.17,173.26) --
	(119.17,173.28) --
	(119.18,173.28) --
	(119.18,173.30) --
	(119.18,173.30) --
	(119.18,173.32) --
	(119.19,173.32) --
	(119.19,173.34) --
	(119.21,173.34) --
	(119.21,173.36) --
	(119.22,173.36) --
	(119.22,173.38) --
	(119.22,173.38) --
	(119.22,173.41) --
	(119.23,173.41) --
	(119.23,173.43) --
	(119.24,173.43) --
	(119.24,173.45) --
	(119.25,173.45) --
	(119.25,173.47) --
	(119.25,173.47) --
	(119.25,173.49) --
	(119.28,173.49) --
	(119.28,173.51) --
	(119.28,173.51) --
	(119.28,173.53) --
	(119.28,173.53) --
	(119.28,173.55) --
	(119.31,173.55) --
	(119.31,173.57) --
	(119.32,173.57) --
	(119.32,173.59) --
	(119.32,173.59) --
	(119.32,173.61) --
	(119.34,173.61) --
	(119.34,173.64) --
	(119.35,173.64) --
	(119.35,173.66) --
	(119.35,173.66) --
	(119.35,173.68) --
	(119.35,173.68) --
	(119.35,173.70) --
	(119.36,173.70) --
	(119.36,173.72) --
	(119.37,173.72) --
	(119.37,173.74) --
	(119.37,173.74) --
	(119.37,173.76) --
	(119.38,173.76) --
	(119.38,173.78) --
	(119.39,173.78) --
	(119.39,173.80) --
	(119.41,173.80) --
	(119.41,173.82) --
	(119.41,173.82) --
	(119.41,173.84) --
	(119.41,173.84) --
	(119.41,173.87) --
	(119.41,173.87) --
	(119.41,173.89) --
	(119.42,173.89) --
	(119.42,173.91) --
	(119.43,173.91) --
	(119.43,173.93) --
	(119.44,173.93) --
	(119.44,173.95) --
	(119.44,173.95) --
	(119.44,173.97) --
	(119.45,173.97) --
	(119.45,173.99) --
	(119.46,173.99) --
	(119.46,174.01) --
	(119.46,174.01) --
	(119.46,174.03) --
	(119.47,174.03) --
	(119.47,174.05) --
	(119.48,174.05) --
	(119.48,174.07) --
	(119.48,174.07) --
	(119.48,174.10) --
	(119.48,174.10) --
	(119.48,174.12) --
	(119.48,174.12) --
	(119.48,174.14) --
	(119.48,174.14) --
	(119.48,174.16) --
	(119.49,174.16) --
	(119.49,174.18) --
	(119.52,174.18) --
	(119.52,174.20) --
	(119.53,174.20) --
	(119.53,174.22) --
	(119.54,174.22) --
	(119.54,174.24) --
	(119.55,174.24) --
	(119.55,174.26) --
	(119.55,174.26) --
	(119.55,174.28) --
	(119.55,174.28) --
	(119.55,174.30) --
	(119.59,174.30) --
	(119.59,174.33) --
	(119.62,174.33) --
	(119.62,174.35) --
	(119.63,174.35) --
	(119.63,174.37) --
	(119.64,174.37) --
	(119.64,174.39) --
	(119.65,174.39) --
	(119.65,174.41) --
	(119.65,174.41) --
	(119.65,174.43) --
	(119.66,174.43) --
	(119.66,174.45) --
	(119.67,174.45) --
	(119.67,174.47) --
	(119.67,174.47) --
	(119.67,174.49) --
	(119.69,174.49) --
	(119.69,174.51) --
	(119.69,174.51) --
	(119.69,174.53) --
	(119.70,174.53) --
	(119.70,174.56) --
	(119.72,174.56) --
	(119.72,174.58) --
	(119.72,174.58) --
	(119.72,174.60) --
	(119.72,174.60) --
	(119.72,174.62) --
	(119.73,174.62) --
	(119.73,174.64) --
	(119.73,174.64) --
	(119.73,174.66) --
	(119.74,174.66) --
	(119.74,174.68) --
	(119.75,174.68) --
	(119.75,174.70) --
	(119.75,174.70) --
	(119.75,174.72) --
	(119.75,174.72) --
	(119.75,174.74) --
	(119.76,174.74) --
	(119.76,174.76) --
	(119.76,174.76) --
	(119.76,174.79) --
	(119.77,174.79) --
	(119.77,174.81) --
	(119.79,174.81) --
	(119.79,174.83) --
	(119.79,174.83) --
	(119.79,174.85) --
	(119.80,174.85) --
	(119.80,174.87) --
	(119.81,174.87) --
	(119.81,174.89) --
	(119.82,174.89) --
	(119.82,174.91) --
	(119.82,174.91) --
	(119.82,174.93) --
	(119.83,174.93) --
	(119.83,174.95) --
	(119.83,174.95) --
	(119.83,174.97) --
	(119.83,174.97) --
	(119.83,174.99) --
	(119.85,174.99) --
	(119.85,175.02) --
	(119.85,175.02) --
	(119.85,175.04) --
	(119.85,175.04) --
	(119.85,175.06) --
	(119.85,175.06) --
	(119.85,175.08) --
	(119.86,175.08) --
	(119.86,175.10) --
	(119.87,175.10) --
	(119.87,175.12) --
	(119.87,175.12) --
	(119.87,175.14) --
	(119.87,175.14) --
	(119.87,175.16) --
	(119.88,175.16) --
	(119.88,175.18) --
	(119.88,175.18) --
	(119.88,175.20) --
	(119.88,175.20) --
	(119.88,175.22) --
	(119.88,175.22) --
	(119.88,175.25) --
	(119.90,175.25) --
	(119.90,175.27) --
	(119.90,175.27) --
	(119.90,175.29) --
	(119.90,175.29) --
	(119.90,175.31) --
	(119.90,175.31) --
	(119.90,175.33) --
	(119.91,175.33) --
	(119.91,175.35) --
	(119.91,175.35) --
	(119.91,175.37) --
	(119.92,175.37) --
	(119.92,175.39) --
	(119.92,175.39) --
	(119.92,175.41) --
	(119.93,175.41) --
	(119.93,175.43) --
	(119.96,175.43) --
	(119.96,175.45) --
	(119.97,175.45) --
	(119.97,175.48) --
	(119.98,175.48) --
	(119.98,175.50) --
	(119.98,175.50) --
	(119.98,175.52) --
	(120.00,175.52) --
	(120.00,175.54) --
	(120.01,175.54) --
	(120.01,175.56) --
	(120.03,175.56) --
	(120.03,175.58) --
	(120.03,175.58) --
	(120.03,175.60) --
	(120.04,175.60) --
	(120.04,175.62) --
	(120.05,175.62) --
	(120.05,175.64) --
	(120.06,175.64) --
	(120.06,175.66) --
	(120.06,175.66) --
	(120.06,175.68) --
	(120.08,175.68) --
	(120.08,175.71) --
	(120.08,175.71) --
	(120.08,175.73) --
	(120.09,175.73) --
	(120.09,175.75) --
	(120.09,175.75) --
	(120.09,175.77) --
	(120.10,175.77) --
	(120.10,175.79) --
	(120.10,175.79) --
	(120.10,175.81) --
	(120.11,175.81) --
	(120.11,175.83) --
	(120.11,175.83) --
	(120.11,175.85) --
	(120.12,175.85) --
	(120.12,175.87) --
	(120.13,175.87) --
	(120.13,175.89) --
	(120.14,175.89) --
	(120.14,175.91) --
	(120.14,175.91) --
	(120.14,175.94) --
	(120.14,175.94) --
	(120.14,175.96) --
	(120.14,175.96) --
	(120.14,175.98) --
	(120.14,175.98) --
	(120.14,176.00) --
	(120.14,176.00) --
	(120.14,176.02) --
	(120.14,176.02) --
	(120.14,176.04) --
	(120.14,176.04) --
	(120.14,176.06) --
	(120.14,176.06) --
	(120.14,176.08) --
	(120.15,176.08) --
	(120.15,176.10) --
	(120.16,176.10) --
	(120.16,176.12) --
	(120.16,176.12) --
	(120.16,176.14) --
	(120.17,176.14) --
	(120.17,176.17) --
	(120.17,176.17) --
	(120.17,176.19) --
	(120.17,176.19) --
	(120.17,176.21) --
	(120.18,176.21) --
	(120.18,176.23) --
	(120.20,176.23) --
	(120.20,176.25) --
	(120.21,176.25) --
	(120.21,176.27) --
	(120.22,176.27) --
	(120.22,176.29) --
	(120.22,176.29) --
	(120.22,176.31) --
	(120.22,176.31) --
	(120.22,176.33) --
	(120.23,176.33) --
	(120.23,176.35) --
	(120.23,176.35) --
	(120.23,176.37) --
	(120.25,176.37) --
	(120.25,176.39) --
	(120.25,176.39) --
	(120.25,176.42) --
	(120.26,176.42) --
	(120.26,176.44) --
	(120.27,176.44) --
	(120.27,176.46) --
	(120.27,176.46) --
	(120.27,176.48) --
	(120.28,176.48) --
	(120.28,176.50) --
	(120.30,176.50) --
	(120.30,176.52) --
	(120.30,176.52) --
	(120.30,176.54) --
	(120.30,176.54) --
	(120.30,176.56) --
	(120.31,176.56) --
	(120.31,176.58) --
	(120.33,176.58) --
	(120.33,176.60) --
	(120.34,176.60) --
	(120.34,176.62) --
	(120.35,176.62) --
	(120.35,176.65) --
	(120.35,176.65) --
	(120.35,176.67) --
	(120.36,176.67) --
	(120.36,176.69) --
	(120.36,176.69) --
	(120.36,176.71) --
	(120.37,176.71) --
	(120.37,176.73) --
	(120.38,176.73) --
	(120.38,176.75) --
	(120.38,176.75) --
	(120.38,176.77) --
	(120.41,176.77) --
	(120.41,176.79) --
	(120.43,176.79) --
	(120.43,176.81) --
	(120.43,176.81) --
	(120.43,176.83) --
	(120.44,176.83) --
	(120.44,176.85) --
	(120.44,176.85) --
	(120.44,176.88) --
	(120.46,176.88) --
	(120.46,176.90) --
	(120.47,176.90) --
	(120.47,176.92) --
	(120.50,176.92) --
	(120.50,176.94) --
	(120.52,176.94) --
	(120.52,176.96) --
	(120.53,176.96) --
	(120.53,176.98) --
	(120.53,176.98) --
	(120.53,177.00) --
	(120.54,177.00) --
	(120.54,177.02) --
	(120.55,177.02) --
	(120.55,177.04) --
	(120.55,177.04) --
	(120.55,177.06) --
	(120.56,177.06) --
	(120.56,177.08) --
	(120.58,177.08) --
	(120.58,177.11) --
	(120.58,177.11) --
	(120.58,177.13) --
	(120.59,177.13) --
	(120.59,177.15) --
	(120.61,177.15) --
	(120.61,177.17) --
	(120.62,177.17) --
	(120.62,177.19) --
	(120.62,177.19) --
	(120.62,177.21) --
	(120.62,177.21) --
	(120.62,177.23) --
	(120.65,177.23) --
	(120.65,177.25) --
	(120.65,177.25) --
	(120.65,177.27) --
	(120.66,177.27) --
	(120.66,177.29) --
	(120.67,177.29) --
	(120.67,177.31) --
	(120.67,177.31) --
	(120.67,177.34) --
	(120.68,177.34) --
	(120.68,177.36) --
	(120.69,177.36) --
	(120.69,177.38) --
	(120.69,177.38) --
	(120.69,177.40) --
	(120.69,177.40) --
	(120.69,177.42) --
	(120.71,177.42) --
	(120.71,177.44) --
	(120.72,177.44) --
	(120.72,177.46) --
	(120.72,177.46) --
	(120.72,177.48) --
	(120.73,177.48) --
	(120.73,177.50) --
	(120.73,177.50) --
	(120.73,177.52) --
	(120.75,177.52) --
	(120.75,177.54) --
	(120.75,177.54) --
	(120.75,177.57) --
	(120.75,177.57) --
	(120.75,177.59) --
	(120.75,177.59) --
	(120.75,177.61) --
	(120.76,177.61) --
	(120.76,177.63) --
	(120.76,177.63) --
	(120.76,177.65) --
	(120.76,177.65) --
	(120.76,177.67) --
	(120.76,177.67) --
	(120.76,177.69) --
	(120.77,177.69) --
	(120.77,177.71) --
	(120.78,177.71) --
	(120.78,177.73) --
	(120.78,177.73) --
	(120.78,177.75) --
	(120.78,177.75) --
	(120.78,177.77) --
	(120.79,177.77) --
	(120.79,177.80) --
	(120.79,177.80) --
	(120.79,177.82) --
	(120.81,177.82) --
	(120.81,177.84) --
	(120.81,177.84) --
	(120.81,177.86) --
	(120.83,177.86) --
	(120.83,177.88) --
	(120.85,177.88) --
	(120.85,177.90) --
	(120.86,177.90) --
	(120.86,177.92) --
	(120.87,177.92) --
	(120.87,177.94) --
	(120.88,177.94) --
	(120.88,177.96) --
	(120.89,177.96) --
	(120.89,177.98) --
	(120.89,177.98) --
	(120.89,178.00) --
	(120.90,178.00) --
	(120.90,178.03) --
	(120.90,178.03) --
	(120.90,178.05) --
	(120.91,178.05) --
	(120.91,178.07) --
	(120.95,178.07) --
	(120.95,178.09) --
	(120.95,178.09) --
	(120.95,178.11) --
	(120.98,178.11) --
	(120.98,178.13) --
	(120.98,178.13) --
	(120.98,178.15) --
	(120.99,178.15) --
	(120.99,178.17) --
	(120.99,178.17) --
	(120.99,178.19) --
	(121.00,178.19) --
	(121.00,178.21) --
	(121.00,178.21) --
	(121.00,178.23) --
	(121.02,178.23) --
	(121.02,178.26) --
	(121.03,178.26) --
	(121.03,178.28) --
	(121.05,178.28) --
	(121.05,178.30) --
	(121.06,178.30) --
	(121.06,178.32) --
	(121.07,178.32) --
	(121.07,178.34) --
	(121.07,178.34) --
	(121.07,178.36) --
	(121.10,178.36) --
	(121.10,178.38) --
	(121.11,178.38) --
	(121.11,178.40) --
	(121.11,178.40) --
	(121.11,178.42) --
	(121.11,178.42) --
	(121.11,178.44) --
	(121.12,178.44) --
	(121.12,178.46) --
	(121.15,178.46) --
	(121.15,178.49) --
	(121.15,178.49) --
	(121.15,178.51) --
	(121.15,178.51) --
	(121.15,178.53) --
	(121.15,178.53) --
	(121.15,178.55) --
	(121.16,178.55) --
	(121.16,178.57) --
	(121.17,178.57) --
	(121.17,178.59) --
	(121.17,178.59) --
	(121.17,178.61) --
	(121.17,178.61) --
	(121.17,178.63) --
	(121.18,178.63) --
	(121.18,178.65) --
	(121.19,178.65) --
	(121.19,178.67) --
	(121.19,178.67) --
	(121.19,178.69) --
	(121.21,178.69) --
	(121.21,178.72) --
	(121.22,178.72) --
	(121.22,178.74) --
	(121.22,178.74) --
	(121.22,178.76) --
	(121.22,178.76) --
	(121.22,178.78) --
	(121.23,178.78) --
	(121.23,178.80) --
	(121.24,178.80) --
	(121.24,178.82) --
	(121.24,178.82) --
	(121.24,178.84) --
	(121.24,178.84) --
	(121.24,178.86) --
	(121.25,178.86) --
	(121.25,178.88) --
	(121.25,178.88) --
	(121.25,178.90) --
	(121.26,178.90) --
	(121.26,178.92) --
	(121.27,178.92) --
	(121.27,178.95) --
	(121.27,178.95) --
	(121.27,178.97) --
	(121.28,178.97) --
	(121.28,178.99) --
	(121.28,178.99) --
	(121.28,179.01) --
	(121.28,179.01) --
	(121.28,179.03) --
	(121.28,179.03) --
	(121.28,179.05) --
	(121.28,179.05) --
	(121.28,179.07) --
	(121.28,179.07) --
	(121.28,179.09) --
	(121.28,179.09) --
	(121.28,179.11) --
	(121.29,179.11) --
	(121.29,179.13) --
	(121.29,179.13) --
	(121.29,179.15) --
	(121.29,179.15) --
	(121.29,179.18) --
	(121.31,179.18) --
	(121.31,179.20) --
	(121.31,179.20) --
	(121.31,179.22) --
	(121.32,179.22) --
	(121.32,179.24) --
	(121.32,179.24) --
	(121.32,179.26) --
	(121.33,179.26) --
	(121.33,179.28) --
	(121.33,179.28) --
	(121.33,179.30) --
	(121.33,179.30) --
	(121.33,179.32) --
	(121.35,179.32) --
	(121.35,179.34) --
	(121.36,179.34) --
	(121.36,179.36) --
	(121.36,179.36) --
	(121.36,179.38) --
	(121.37,179.38) --
	(121.37,179.41) --
	(121.37,179.41) --
	(121.37,179.43) --
	(121.38,179.43) --
	(121.38,179.45) --
	(121.38,179.45) --
	(121.38,179.47) --
	(121.39,179.47) --
	(121.39,179.49) --
	(121.39,179.49) --
	(121.39,179.51) --
	(121.39,179.51) --
	(121.39,179.53) --
	(121.39,179.53) --
	(121.39,179.55) --
	(121.41,179.55) --
	(121.41,179.57) --
	(121.42,179.57) --
	(121.42,179.59) --
	(121.42,179.59) --
	(121.42,179.61) --
	(121.42,179.61) --
	(121.42,179.64) --
	(121.43,179.64) --
	(121.43,179.66) --
	(121.45,179.66) --
	(121.45,179.68) --
	(121.49,179.68) --
	(121.49,179.70) --
	(121.50,179.70) --
	(121.50,179.72) --
	(121.50,179.72) --
	(121.50,179.74) --
	(121.51,179.74) --
	(121.51,179.76) --
	(121.51,179.76) --
	(121.51,179.78) --
	(121.52,179.78) --
	(121.52,179.80) --
	(121.52,179.80) --
	(121.52,179.82) --
	(121.53,179.82) --
	(121.53,179.84) --
	(121.54,179.84) --
	(121.54,179.87) --
	(121.55,179.87) --
	(121.55,179.89) --
	(121.55,179.89) --
	(121.55,179.91) --
	(121.55,179.91) --
	(121.55,179.93) --
	(121.56,179.93) --
	(121.56,179.95) --
	(121.57,179.95) --
	(121.57,179.97) --
	(121.57,179.97) --
	(121.57,179.99) --
	(121.57,179.99) --
	(121.57,180.01) --
	(121.57,180.01) --
	(121.57,180.03) --
	(121.60,180.03) --
	(121.60,180.05) --
	(121.61,180.05) --
	(121.61,180.07) --
	(121.62,180.07) --
	(121.62,180.09) --
	(121.63,180.09) --
	(121.63,180.12) --
	(121.63,180.12) --
	(121.63,180.14) --
	(121.64,180.14) --
	(121.64,180.16) --
	(121.64,180.16) --
	(121.64,180.18) --
	(121.64,180.18) --
	(121.64,180.20) --
	(121.65,180.20) --
	(121.65,180.22) --
	(121.65,180.22) --
	(121.65,180.24) --
	(121.65,180.24) --
	(121.65,180.26) --
	(121.66,180.26) --
	(121.66,180.28) --
	(121.66,180.28) --
	(121.66,180.30) --
	(121.67,180.30) --
	(121.67,180.32) --
	(121.67,180.32) --
	(121.67,180.35) --
	(121.67,180.35) --
	(121.67,180.37) --
	(121.67,180.37) --
	(121.67,180.39) --
	(121.68,180.39) --
	(121.68,180.41) --
	(121.68,180.41) --
	(121.68,180.43) --
	(121.68,180.43) --
	(121.68,180.45) --
	(121.68,180.45) --
	(121.68,180.47) --
	(121.70,180.47) --
	(121.70,180.49) --
	(121.71,180.49) --
	(121.71,180.51) --
	(121.71,180.51) --
	(121.71,180.53) --
	(121.71,180.53) --
	(121.71,180.55) --
	(121.73,180.55) --
	(121.73,180.58) --
	(121.74,180.58) --
	(121.74,180.60) --
	(121.75,180.60) --
	(121.75,180.62) --
	(121.75,180.62) --
	(121.75,180.64) --
	(121.76,180.64) --
	(121.76,180.66) --
	(121.79,180.66) --
	(121.79,180.68) --
	(121.80,180.68) --
	(121.80,180.70) --
	(121.80,180.70) --
	(121.80,180.72) --
	(121.81,180.72) --
	(121.81,180.74) --
	(121.82,180.74) --
	(121.82,180.76) --
	(121.83,180.76) --
	(121.83,180.78) --
	(121.83,180.78) --
	(121.83,180.81) --
	(121.83,180.81) --
	(121.83,180.83) --
	(121.84,180.83) --
	(121.84,180.85) --
	(121.86,180.85) --
	(121.86,180.87) --
	(121.87,180.87) --
	(121.87,180.89) --
	(121.87,180.89) --
	(121.87,180.91) --
	(121.88,180.91) --
	(121.88,180.93) --
	(121.88,180.93) --
	(121.88,180.95) --
	(121.88,180.95) --
	(121.88,180.97) --
	(121.89,180.97) --
	(121.89,180.99) --
	(121.89,180.99) --
	(121.89,181.01) --
	(121.89,181.01) --
	(121.89,181.04) --
	(121.90,181.04) --
	(121.90,181.06) --
	(121.90,181.06) --
	(121.90,181.08) --
	(121.91,181.08) --
	(121.91,181.10) --
	(121.92,181.10) --
	(121.92,181.12) --
	(121.92,181.12) --
	(121.92,181.14) --
	(121.95,181.14) --
	(121.95,181.16) --
	(121.96,181.16) --
	(121.96,181.18) --
	(121.98,181.18) --
	(121.98,181.20) --
	(121.98,181.20) --
	(121.98,181.22) --
	(121.99,181.22) --
	(121.99,181.24) --
	(122.00,181.24) --
	(122.00,181.27) --
	(122.00,181.27) --
	(122.00,181.29) --
	(122.01,181.29) --
	(122.01,181.31) --
	(122.01,181.31) --
	(122.01,181.33) --
	(122.02,181.33) --
	(122.02,181.35) --
	(122.04,181.35) --
	(122.04,181.37) --
	(122.05,181.37) --
	(122.05,181.39) --
	(122.06,181.39) --
	(122.06,181.41) --
	(122.07,181.41) --
	(122.07,181.43) --
	(122.08,181.43) --
	(122.08,181.45) --
	(122.09,181.45) --
	(122.09,181.47) --
	(122.10,181.47) --
	(122.10,181.50) --
	(122.10,181.50) --
	(122.10,181.52) --
	(122.11,181.52) --
	(122.11,181.54) --
	(122.12,181.54) --
	(122.12,181.56) --
	(122.12,181.56) --
	(122.12,181.58) --
	(122.14,181.58) --
	(122.14,181.60) --
	(122.14,181.60) --
	(122.14,181.62) --
	(122.14,181.62) --
	(122.14,181.64) --
	(122.15,181.64) --
	(122.15,181.66) --
	(122.15,181.66) --
	(122.15,181.68) --
	(122.15,181.68) --
	(122.15,181.70) --
	(122.16,181.70) --
	(122.16,181.73) --
	(122.17,181.73) --
	(122.17,181.75) --
	(122.18,181.75) --
	(122.18,181.77) --
	(122.18,181.77) --
	(122.18,181.79) --
	(122.19,181.79) --
	(122.19,181.81) --
	(122.20,181.81) --
	(122.20,181.83) --
	(122.20,181.83) --
	(122.20,181.85) --
	(122.21,181.85) --
	(122.21,181.87) --
	(122.22,181.87) --
	(122.22,181.89) --
	(122.22,181.89) --
	(122.22,181.91) --
	(122.22,181.91) --
	(122.22,181.93) --
	(122.24,181.93) --
	(122.24,181.96) --
	(122.24,181.96) --
	(122.24,181.98) --
	(122.24,181.98) --
	(122.24,182.00) --
	(122.25,182.00) --
	(122.25,182.02) --
	(122.25,182.02) --
	(122.25,182.04) --
	(122.26,182.04) --
	(122.26,182.06) --
	(122.26,182.06) --
	(122.26,182.08) --
	(122.26,182.08) --
	(122.26,182.10) --
	(122.28,182.10) --
	(122.28,182.12) --
	(122.28,182.12) --
	(122.28,182.14) --
	(122.29,182.14) --
	(122.29,182.16) --
	(122.30,182.16) --
	(122.30,182.19) --
	(122.31,182.19) --
	(122.31,182.21) --
	(122.31,182.21) --
	(122.31,182.23) --
	(122.31,182.23) --
	(122.31,182.25) --
	(122.32,182.25) --
	(122.32,182.27) --
	(122.32,182.27) --
	(122.32,182.29) --
	(122.33,182.29) --
	(122.33,182.31) --
	(122.34,182.31) --
	(122.34,182.33) --
	(122.34,182.33) --
	(122.34,182.35) --
	(122.35,182.35) --
	(122.35,182.37) --
	(122.35,182.37) --
	(122.35,182.39) --
	(122.35,182.39) --
	(122.35,182.42) --
	(122.36,182.42) --
	(122.36,182.44) --
	(122.36,182.44) --
	(122.36,182.46) --
	(122.37,182.46) --
	(122.37,182.48) --
	(122.37,182.48) --
	(122.37,182.50) --
	(122.37,182.50) --
	(122.37,182.52) --
	(122.38,182.52) --
	(122.38,182.54) --
	(122.38,182.54) --
	(122.38,182.56) --
	(122.38,182.56) --
	(122.38,182.58) --
	(122.39,182.58) --
	(122.39,182.60) --
	(122.39,182.60) --
	(122.39,182.62) --
	(122.39,182.62) --
	(122.39,182.65) --
	(122.41,182.65) --
	(122.41,182.67) --
	(122.41,182.67) --
	(122.41,182.69) --
	(122.41,182.69) --
	(122.41,182.71) --
	(122.42,182.71) --
	(122.42,182.73) --
	(122.43,182.73) --
	(122.43,182.75) --
	(122.44,182.75) --
	(122.44,182.77) --
	(122.44,182.77) --
	(122.44,182.79) --
	(122.44,182.79) --
	(122.44,182.81) --
	(122.44,182.81) --
	(122.44,182.83) --
	(122.45,182.83) --
	(122.45,182.85) --
	(122.45,182.85) --
	(122.45,182.88) --
	(122.46,182.88) --
	(122.46,182.90) --
	(122.46,182.90) --
	(122.46,182.92) --
	(122.47,182.92) --
	(122.47,182.94) --
	(122.47,182.94) --
	(122.47,182.96) --
	(122.48,182.96) --
	(122.48,182.98) --
	(122.49,182.98) --
	(122.49,183.00) --
	(122.49,183.00) --
	(122.49,183.02) --
	(122.50,183.02) --
	(122.50,183.04) --
	(122.51,183.04) --
	(122.51,183.06) --
	(122.52,183.06) --
	(122.52,183.08) --
	(122.52,183.08) --
	(122.52,183.11) --
	(122.52,183.11) --
	(122.52,183.13) --
	(122.53,183.13) --
	(122.53,183.15) --
	(122.53,183.15) --
	(122.53,183.17) --
	(122.54,183.17) --
	(122.54,183.19) --
	(122.54,183.19) --
	(122.54,183.21) --
	(122.55,183.21) --
	(122.55,183.23) --
	(122.56,183.23) --
	(122.56,183.25) --
	(122.56,183.25) --
	(122.56,183.27) --
	(122.56,183.27) --
	(122.56,183.29) --
	(122.58,183.29) --
	(122.58,183.31) --
	(122.58,183.31) --
	(122.58,183.34) --
	(122.58,183.34) --
	(122.58,183.36) --
	(122.58,183.36) --
	(122.58,183.38) --
	(122.60,183.38) --
	(122.60,183.40) --
	(122.60,183.40) --
	(122.60,183.42) --
	(122.60,183.42) --
	(122.60,183.44) --
	(122.61,183.44) --
	(122.61,183.46) --
	(122.61,183.46) --
	(122.61,183.48) --
	(122.62,183.48) --
	(122.62,183.50) --
	(122.62,183.50) --
	(122.62,183.52) --
	(122.62,183.52) --
	(122.62,183.54) --
	(122.63,183.54) --
	(122.63,183.57) --
	(122.63,183.57) --
	(122.63,183.59) --
	(122.63,183.59) --
	(122.63,183.61) --
	(122.64,183.61) --
	(122.64,183.63) --
	(122.64,183.63) --
	(122.64,183.65) --
	(122.65,183.65) --
	(122.65,183.67) --
	(122.65,183.67) --
	(122.65,183.69) --
	(122.65,183.69) --
	(122.65,183.71) --
	(122.66,183.71) --
	(122.66,183.73) --
	(122.68,183.73) --
	(122.68,183.75) --
	(122.68,183.75) --
	(122.68,183.77) --
	(122.68,183.77) --
	(122.68,183.79) --
	(122.69,183.79) --
	(122.69,183.82) --
	(122.69,183.82) --
	(122.69,183.84) --
	(122.69,183.84) --
	(122.69,183.86) --
	(122.69,183.86) --
	(122.69,183.88) --
	(122.70,183.88) --
	(122.70,183.90) --
	(122.71,183.90) --
	(122.71,183.92) --
	(122.74,183.92) --
	(122.74,183.94) --
	(122.74,183.94) --
	(122.74,183.96) --
	(122.76,183.96) --
	(122.76,183.98) --
	(122.76,183.98) --
	(122.76,184.00) --
	(122.76,184.00) --
	(122.76,184.02) --
	(122.77,184.02) --
	(122.77,184.05) --
	(122.78,184.05) --
	(122.78,184.07) --
	(122.80,184.07) --
	(122.80,184.09) --
	(122.81,184.09) --
	(122.81,184.11) --
	(122.82,184.11) --
	(122.82,184.13) --
	(122.83,184.13) --
	(122.83,184.15) --
	(122.84,184.15) --
	(122.84,184.17) --
	(122.84,184.17) --
	(122.84,184.19) --
	(122.85,184.19) --
	(122.85,184.21) --
	(122.85,184.21) --
	(122.85,184.23) --
	(122.85,184.23) --
	(122.85,184.25) --
	(122.85,184.25) --
	(122.85,184.28) --
	(122.86,184.28) --
	(122.86,184.30) --
	(122.87,184.30) --
	(122.87,184.32) --
	(122.87,184.32) --
	(122.87,184.34) --
	(122.89,184.34) --
	(122.89,184.36) --
	(122.89,184.36) --
	(122.89,184.38) --
	(122.89,184.38) --
	(122.89,184.40) --
	(122.89,184.40) --
	(122.89,184.42) --
	(122.89,184.42) --
	(122.89,184.44) --
	(122.90,184.44) --
	(122.90,184.46) --
	(122.90,184.46) --
	(122.90,184.48) --
	(122.91,184.48) --
	(122.91,184.51) --
	(122.93,184.51) --
	(122.93,184.53) --
	(122.93,184.53) --
	(122.93,184.55) --
	(122.95,184.55) --
	(122.95,184.57) --
	(122.95,184.57) --
	(122.95,184.59) --
	(122.96,184.59) --
	(122.96,184.61) --
	(122.96,184.61) --
	(122.96,184.63) --
	(122.97,184.63) --
	(122.97,184.65) --
	(122.98,184.65) --
	(122.98,184.67) --
	(122.98,184.67) --
	(122.98,184.69) --
	(122.98,184.69) --
	(122.98,184.71) --
	(122.99,184.71) --
	(122.99,184.74) --
	(122.99,184.74) --
	(122.99,184.76) --
	(123.00,184.76) --
	(123.00,184.78) --
	(123.03,184.78) --
	(123.03,184.80) --
	(123.04,184.80) --
	(123.04,184.82) --
	(123.04,184.82) --
	(123.04,184.84) --
	(123.05,184.84) --
	(123.05,184.86) --
	(123.06,184.86) --
	(123.06,184.88) --
	(123.06,184.88) --
	(123.06,184.90) --
	(123.06,184.90) --
	(123.06,184.92) --
	(123.07,184.92) --
	(123.07,184.94) --
	(123.07,184.94) --
	(123.07,184.97) --
	(123.07,184.97) --
	(123.07,184.99) --
	(123.07,184.99) --
	(123.07,185.01) --
	(123.08,185.01) --
	(123.08,185.03) --
	(123.08,185.03) --
	(123.08,185.05) --
	(123.08,185.05) --
	(123.08,185.07) --
	(123.10,185.07) --
	(123.10,185.09) --
	(123.10,185.09) --
	(123.10,185.11) --
	(123.10,185.11) --
	(123.10,185.13) --
	(123.11,185.13) --
	(123.11,185.15) --
	(123.11,185.15) --
	(123.11,185.17) --
	(123.12,185.17) --
	(123.12,185.20) --
	(123.13,185.20) --
	(123.13,185.22) --
	(123.13,185.22) --
	(123.13,185.24) --
	(123.14,185.24) --
	(123.14,185.26) --
	(123.15,185.26) --
	(123.15,185.28) --
	(123.15,185.28) --
	(123.15,185.30) --
	(123.15,185.30) --
	(123.15,185.32) --
	(123.16,185.32) --
	(123.16,185.34) --
	(123.16,185.34) --
	(123.16,185.36) --
	(123.18,185.36) --
	(123.18,185.38) --
	(123.18,185.38) --
	(123.18,185.40) --
	(123.19,185.40) --
	(123.19,185.43) --
	(123.19,185.43) --
	(123.19,185.45) --
	(123.19,185.45) --
	(123.19,185.47) --
	(123.20,185.47) --
	(123.20,185.49) --
	(123.20,185.49) --
	(123.20,185.51) --
	(123.21,185.51) --
	(123.21,185.53) --
	(123.23,185.53) --
	(123.23,185.55) --
	(123.23,185.55) --
	(123.23,185.57) --
	(123.23,185.57) --
	(123.23,185.59) --
	(123.24,185.59) --
	(123.24,185.61) --
	(123.26,185.61) --
	(123.26,185.63) --
	(123.26,185.63) --
	(123.26,185.66) --
	(123.26,185.66) --
	(123.26,185.68) --
	(123.27,185.68) --
	(123.27,185.70) --
	(123.27,185.70) --
	(123.27,185.72) --
	(123.27,185.72) --
	(123.27,185.74) --
	(123.27,185.74) --
	(123.27,185.76) --
	(123.28,185.76) --
	(123.28,185.78) --
	(123.28,185.78) --
	(123.28,185.80) --
	(123.28,185.80) --
	(123.28,185.82) --
	(123.28,185.82) --
	(123.28,185.84) --
	(123.28,185.84) --
	(123.28,185.86) --
	(123.30,185.86) --
	(123.30,185.89) --
	(123.31,185.89) --
	(123.31,185.91) --
	(123.33,185.91) --
	(123.33,185.93) --
	(123.33,185.93) --
	(123.33,185.95) --
	(123.33,185.95) --
	(123.33,185.97) --
	(123.34,185.97) --
	(123.34,185.99) --
	(123.35,185.99) --
	(123.35,186.01) --
	(123.36,186.01) --
	(123.36,186.03) --
	(123.36,186.03) --
	(123.36,186.05) --
	(123.37,186.05) --
	(123.37,186.07) --
	(123.37,186.07) --
	(123.37,186.09) --
	(123.37,186.09) --
	(123.37,186.12) --
	(123.40,186.12) --
	(123.40,186.14) --
	(123.41,186.14) --
	(123.41,186.16) --
	(123.42,186.16) --
	(123.42,186.18) --
	(123.42,186.18) --
	(123.42,186.20) --
	(123.44,186.20) --
	(123.44,186.22) --
	(123.45,186.22) --
	(123.45,186.24) --
	(123.45,186.24) --
	(123.45,186.26) --
	(123.46,186.26) --
	(123.46,186.28) --
	(123.47,186.28) --
	(123.47,186.30) --
	(123.47,186.30) --
	(123.47,186.32) --
	(123.48,186.32) --
	(123.48,186.35) --
	(123.48,186.35) --
	(123.48,186.37) --
	(123.48,186.37) --
	(123.48,186.39) --
	(123.49,186.39) --
	(123.49,186.41) --
	(123.49,186.41) --
	(123.49,186.43) --
	(123.50,186.43) --
	(123.50,186.45) --
	(123.50,186.45) --
	(123.50,186.47) --
	(123.50,186.47) --
	(123.50,186.49) --
	(123.50,186.49) --
	(123.50,186.51) --
	(123.50,186.51) --
	(123.50,186.53) --
	(123.51,186.53) --
	(123.51,186.55) --
	(123.51,186.55) --
	(123.51,186.58) --
	(123.52,186.58) --
	(123.52,186.60) --
	(123.52,186.60) --
	(123.52,186.62) --
	(123.53,186.62) --
	(123.53,186.64) --
	(123.53,186.64) --
	(123.53,186.66) --
	(123.55,186.66) --
	(123.55,186.68) --
	(123.56,186.68) --
	(123.56,186.70) --
	(123.56,186.70) --
	(123.56,186.72) --
	(123.57,186.72) --
	(123.57,186.74) --
	(123.59,186.74) --
	(123.59,186.76) --
	(123.59,186.76) --
	(123.59,186.78) --
	(123.59,186.78) --
	(123.59,186.81) --
	(123.60,186.81) --
	(123.60,186.83) --
	(123.61,186.83) --
	(123.61,186.85) --
	(123.61,186.85) --
	(123.61,186.87) --
	(123.61,186.87) --
	(123.61,186.89) --
	(123.62,186.89) --
	(123.62,186.91) --
	(123.63,186.91) --
	(123.63,186.93) --
	(123.63,186.93) --
	(123.63,186.95) --
	(123.64,186.95) --
	(123.64,186.97) --
	(123.65,186.97) --
	(123.65,186.99) --
	(123.67,186.99) --
	(123.67,187.01) --
	(123.67,187.01) --
	(123.67,187.04) --
	(123.67,187.04) --
	(123.67,187.06) --
	(123.67,187.06) --
	(123.67,187.08) --
	(123.67,187.08) --
	(123.67,187.10) --
	(123.68,187.10) --
	(123.68,187.12) --
	(123.69,187.12) --
	(123.69,187.14) --
	(123.69,187.14) --
	(123.69,187.16) --
	(123.70,187.16) --
	(123.70,187.18) --
	(123.70,187.18) --
	(123.70,187.20) --
	(123.71,187.20) --
	(123.71,187.22) --
	(123.74,187.22) --
	(123.74,187.24) --
	(123.74,187.24) --
	(123.74,187.26) --
	(123.75,187.26) --
	(123.75,187.29) --
	(123.76,187.29) --
	(123.76,187.31) --
	(123.77,187.31) --
	(123.77,187.33) --
	(123.78,187.33) --
	(123.78,187.35) --
	(123.80,187.35) --
	(123.80,187.37) --
	(123.80,187.37) --
	(123.80,187.39) --
	(123.81,187.39) --
	(123.81,187.41) --
	(123.81,187.41) --
	(123.81,187.43) --
	(123.81,187.43) --
	(123.81,187.45) --
	(123.82,187.45) --
	(123.82,187.47) --
	(123.84,187.47) --
	(123.84,187.49) --
	(123.84,187.49) --
	(123.84,187.52) --
	(123.85,187.52) --
	(123.85,187.54) --
	(123.86,187.54) --
	(123.86,187.56) --
	(123.86,187.56) --
	(123.86,187.58) --
	(123.86,187.58) --
	(123.86,187.60) --
	(123.87,187.60) --
	(123.87,187.62) --
	(123.88,187.62) --
	(123.88,187.64) --
	(123.88,187.64) --
	(123.88,187.66) --
	(123.89,187.66) --
	(123.89,187.68) --
	(123.90,187.68) --
	(123.90,187.70) --
	(123.91,187.70) --
	(123.91,187.72) --
	(123.92,187.72) --
	(123.92,187.75) --
	(123.92,187.75) --
	(123.92,187.77) --
	(123.93,187.77) --
	(123.93,187.79) --
	(123.93,187.79) --
	(123.93,187.81) --
	(123.95,187.81) --
	(123.95,187.83) --
	(123.95,187.83) --
	(123.95,187.85) --
	(123.96,187.85) --
	(123.96,187.87) --
	(123.97,187.87) --
	(123.97,187.89) --
	(123.97,187.89) --
	(123.97,187.91) --
	(123.98,187.91) --
	(123.98,187.93) --
	(123.99,187.93) --
	(123.99,187.95) --
	(123.99,187.95) --
	(123.99,187.98) --
	(124.00,187.98) --
	(124.00,188.00) --
	(124.01,188.00) --
	(124.01,188.02) --
	(124.01,188.02) --
	(124.01,188.04) --
	(124.01,188.04) --
	(124.01,188.06) --
	(124.02,188.06) --
	(124.02,188.08) --
	(124.03,188.08) --
	(124.03,188.10) --
	(124.03,188.10) --
	(124.03,188.12) --
	(124.03,188.12) --
	(124.03,188.14) --
	(124.05,188.14) --
	(124.05,188.16) --
	(124.06,188.16) --
	(124.06,188.18) --
	(124.06,188.18) --
	(124.06,188.21) --
	(124.07,188.21) --
	(124.07,188.23) --
	(124.07,188.23) --
	(124.07,188.25) --
	(124.07,188.25) --
	(124.07,188.27) --
	(124.07,188.27) --
	(124.07,188.29) --
	(124.08,188.29) --
	(124.08,188.31) --
	(124.08,188.31) --
	(124.08,188.33) --
	(124.09,188.33) --
	(124.09,188.35) --
	(124.10,188.35) --
	(124.10,188.37) --
	(124.11,188.37) --
	(124.11,188.39) --
	(124.13,188.39) --
	(124.13,188.41) --
	(124.14,188.41) --
	(124.14,188.44) --
	(124.14,188.44) --
	(124.14,188.46) --
	(124.15,188.46) --
	(124.15,188.48) --
	(124.18,188.48) --
	(124.18,188.50) --
	(124.18,188.50) --
	(124.18,188.52) --
	(124.18,188.52) --
	(124.18,188.54) --
	(124.21,188.54) --
	(124.21,188.56) --
	(124.21,188.56) --
	(124.21,188.58) --
	(124.22,188.58) --
	(124.22,188.60) --
	(124.22,188.60) --
	(124.22,188.62) --
	(124.22,188.62) --
	(124.22,188.64) --
	(124.23,188.64) --
	(124.23,188.67) --
	(124.24,188.67) --
	(124.24,188.69) --
	(124.25,188.69) --
	(124.25,188.71) --
	(124.25,188.71) --
	(124.25,188.73) --
	(124.26,188.73) --
	(124.26,188.75) --
	(124.26,188.75) --
	(124.26,188.77) --
	(124.28,188.77) --
	(124.28,188.79) --
	(124.28,188.79) --
	(124.28,188.81) --
	(124.29,188.81) --
	(124.29,188.83) --
	(124.29,188.83) --
	(124.29,188.85) --
	(124.30,188.85) --
	(124.30,188.87) --
	(124.30,188.87) --
	(124.30,188.90) --
	(124.31,188.90) --
	(124.31,188.92) --
	(124.31,188.92) --
	(124.31,188.94) --
	(124.32,188.94) --
	(124.32,188.96) --
	(124.33,188.96) --
	(124.33,188.98) --
	(124.33,188.98) --
	(124.33,189.00) --
	(124.34,189.00) --
	(124.34,189.02) --
	(124.35,189.02) --
	(124.35,189.04) --
	(124.35,189.04) --
	(124.35,189.06) --
	(124.36,189.06) --
	(124.36,189.08) --
	(124.38,189.08) --
	(124.38,189.10) --
	(124.39,189.10) --
	(124.39,189.13) --
	(124.39,189.13) --
	(124.39,189.15) --
	(124.40,189.15) --
	(124.40,189.17) --
	(124.41,189.17) --
	(124.41,189.19) --
	(124.42,189.19) --
	(124.42,189.21) --
	(124.42,189.21) --
	(124.42,189.23) --
	(124.42,189.23) --
	(124.42,189.25) --
	(124.43,189.25) --
	(124.43,189.27) --
	(124.43,189.27) --
	(124.43,189.29) --
	(124.43,189.29) --
	(124.43,189.31) --
	(124.43,189.31) --
	(124.43,189.33) --
	(124.45,189.33) --
	(124.45,189.36) --
	(124.45,189.36) --
	(124.45,189.38) --
	(124.46,189.38) --
	(124.46,189.40) --
	(124.47,189.40) --
	(124.47,189.42) --
	(124.47,189.42) --
	(124.47,189.44) --
	(124.47,189.44) --
	(124.47,189.46) --
	(124.48,189.46) --
	(124.48,189.48) --
	(124.49,189.48) --
	(124.49,189.50) --
	(124.49,189.50) --
	(124.49,189.52) --
	(124.49,189.52) --
	(124.49,189.54) --
	(124.50,189.54) --
	(124.50,189.56) --
	(124.50,189.56) --
	(124.50,189.59) --
	(124.52,189.59) --
	(124.52,189.61) --
	(124.52,189.61) --
	(124.52,189.63) --
	(124.54,189.63) --
	(124.54,189.65) --
	(124.54,189.65) --
	(124.54,189.67) --
	(124.54,189.67) --
	(124.54,189.69) --
	(124.54,189.69) --
	(124.54,189.71) --
	(124.55,189.71) --
	(124.55,189.73) --
	(124.56,189.73) --
	(124.56,189.75) --
	(124.57,189.75) --
	(124.57,189.77) --
	(124.58,189.77) --
	(124.58,189.79) --
	(124.58,189.79) --
	(124.58,189.82) --
	(124.58,189.82) --
	(124.58,189.84) --
	(124.59,189.84) --
	(124.59,189.86) --
	(124.59,189.86) --
	(124.59,189.88) --
	(124.60,189.88) --
	(124.60,189.90) --
	(124.61,189.90) --
	(124.61,189.92) --
	(124.61,189.92) --
	(124.61,189.94) --
	(124.62,189.94) --
	(124.62,189.96) --
	(124.62,189.96) --
	(124.62,189.98) --
	(124.63,189.98) --
	(124.63,190.00) --
	(124.63,190.00) --
	(124.63,190.02) --
	(124.63,190.02) --
	(124.63,190.05) --
	(124.66,190.05) --
	(124.66,190.07) --
	(124.67,190.07) --
	(124.67,190.09) --
	(124.67,190.09) --
	(124.67,190.11) --
	(124.69,190.11) --
	(124.69,190.13) --
	(124.70,190.13) --
	(124.70,190.15) --
	(124.71,190.15) --
	(124.71,190.17) --
	(124.71,190.17) --
	(124.71,190.19) --
	(124.71,190.19) --
	(124.71,190.21) --
	(124.72,190.21) --
	(124.72,190.23) --
	(124.72,190.23) --
	(124.72,190.25) --
	(124.74,190.25) --
	(124.74,190.28) --
	(124.75,190.28) --
	(124.75,190.30) --
	(124.76,190.30) --
	(124.76,190.32) --
	(124.77,190.32) --
	(124.77,190.34) --
	(124.77,190.34) --
	(124.77,190.36) --
	(124.78,190.36) --
	(124.78,190.38) --
	(124.78,190.38) --
	(124.78,190.40) --
	(124.80,190.40) --
	(124.80,190.42) --
	(124.80,190.42) --
	(124.80,190.44) --
	(124.81,190.44) --
	(124.81,190.46) --
	(124.81,190.46) --
	(124.81,190.48) --
	(124.82,190.48) --
	(124.82,190.51) --
	(124.83,190.51) --
	(124.83,190.53) --
	(124.84,190.53) --
	(124.84,190.55) --
	(124.85,190.55) --
	(124.85,190.57) --
	(124.86,190.57) --
	(124.86,190.59) --
	(124.87,190.59) --
	(124.87,190.61) --
	(124.88,190.61) --
	(124.88,190.63) --
	(124.88,190.63) --
	(124.88,190.65) --
	(124.89,190.65) --
	(124.89,190.67) --
	(124.89,190.67) --
	(124.89,190.69) --
	(124.90,190.69) --
	(124.90,190.71) --
	(124.91,190.71) --
	(124.91,190.74) --
	(124.92,190.74) --
	(124.92,190.76) --
	(124.92,190.76) --
	(124.92,190.78) --
	(124.93,190.78) --
	(124.93,190.80) --
	(124.95,190.80) --
	(124.95,190.82) --
	(124.97,190.82) --
	(124.97,190.84) --
	(124.98,190.84) --
	(124.98,190.86) --
	(124.98,190.86) --
	(124.98,190.88) --
	(124.99,190.88) --
	(124.99,190.90) --
	(124.99,190.90) --
	(124.99,190.92) --
	(125.00,190.92) --
	(125.00,190.94) --
	(125.00,190.94) --
	(125.00,190.96) --
	(125.00,190.96) --
	(125.00,190.99) --
	(125.01,190.99) --
	(125.01,191.01) --
	(125.01,191.01) --
	(125.01,191.03) --
	(125.02,191.03) --
	(125.02,191.05) --
	(125.03,191.05) --
	(125.03,191.07) --
	(125.03,191.07) --
	(125.03,191.09) --
	(125.04,191.09) --
	(125.04,191.11) --
	(125.04,191.11) --
	(125.04,191.13) --
	(125.05,191.13) --
	(125.05,191.15) --
	(125.05,191.15) --
	(125.05,191.17) --
	(125.05,191.17) --
	(125.05,191.19) --
	(125.06,191.19) --
	(125.06,191.22) --
	(125.06,191.22) --
	(125.06,191.24) --
	(125.07,191.24) --
	(125.07,191.26) --
	(125.08,191.26) --
	(125.08,191.28) --
	(125.09,191.28) --
	(125.09,191.30) --
	(125.09,191.30) --
	(125.09,191.32) --
	(125.09,191.32) --
	(125.09,191.34) --
	(125.12,191.34) --
	(125.12,191.36) --
	(125.12,191.36) --
	(125.12,191.38) --
	(125.12,191.38) --
	(125.12,191.40) --
	(125.12,191.40) --
	(125.12,191.42) --
	(125.13,191.42) --
	(125.13,191.45) --
	(125.13,191.45) --
	(125.13,191.47) --
	(125.13,191.47) --
	(125.13,191.49) --
	(125.14,191.49) --
	(125.14,191.51) --
	(125.14,191.51) --
	(125.14,191.53) --
	(125.15,191.53) --
	(125.15,191.55) --
	(125.15,191.55) --
	(125.15,191.57) --
	(125.15,191.57) --
	(125.15,191.59) --
	(125.16,191.59) --
	(125.16,191.61) --
	(125.17,191.61) --
	(125.17,191.63) --
	(125.17,191.63) --
	(125.17,191.65) --
	(125.17,191.65) --
	(125.17,191.68) --
	(125.18,191.68) --
	(125.18,191.70) --
	(125.18,191.70) --
	(125.18,191.72) --
	(125.19,191.72) --
	(125.19,191.74) --
	(125.19,191.74) --
	(125.19,191.76) --
	(125.20,191.76) --
	(125.20,191.78) --
	(125.22,191.78) --
	(125.22,191.80) --
	(125.22,191.80) --
	(125.22,191.82) --
	(125.22,191.82) --
	(125.22,191.84) --
	(125.22,191.84) --
	(125.22,191.86) --
	(125.24,191.86) --
	(125.24,191.88) --
	(125.24,191.88) --
	(125.24,191.91) --
	(125.24,191.91) --
	(125.24,191.93) --
	(125.25,191.93) --
	(125.25,191.95) --
	(125.25,191.95) --
	(125.25,191.97) --
	(125.26,191.97) --
	(125.26,191.99) --
	(125.26,191.99) --
	(125.26,192.01) --
	(125.26,192.01) --
	(125.26,192.03) --
	(125.27,192.03) --
	(125.27,192.05) --
	(125.28,192.05) --
	(125.28,192.07) --
	(125.28,192.07) --
	(125.28,192.09) --
	(125.29,192.09) --
	(125.29,192.11) --
	(125.29,192.11) --
	(125.29,192.14) --
	(125.29,192.14) --
	(125.29,192.16) --
	(125.32,192.16) --
	(125.32,192.18) --
	(125.32,192.18) --
	(125.32,192.20) --
	(125.32,192.20) --
	(125.32,192.22) --
	(125.34,192.22) --
	(125.34,192.24) --
	(125.36,192.24) --
	(125.36,192.26) --
	(125.37,192.26) --
	(125.37,192.28) --
	(125.37,192.28) --
	(125.37,192.30) --
	(125.38,192.30) --
	(125.38,192.32) --
	(125.39,192.32) --
	(125.39,192.34) --
	(125.40,192.34) --
	(125.40,192.37) --
	(125.41,192.37) --
	(125.41,192.39) --
	(125.41,192.39) --
	(125.41,192.41) --
	(125.42,192.41) --
	(125.42,192.43) --
	(125.43,192.43) --
	(125.43,192.45) --
	(125.43,192.45) --
	(125.43,192.47) --
	(125.44,192.47) --
	(125.44,192.49) --
	(125.44,192.49) --
	(125.44,192.51) --
	(125.46,192.51) --
	(125.46,192.53) --
	(125.46,192.53) --
	(125.46,192.55) --
	(125.46,192.55) --
	(125.46,192.57) --
	(125.46,192.57) --
	(125.46,192.60) --
	(125.46,192.60) --
	(125.46,192.62) --
	(125.47,192.62) --
	(125.47,192.64) --
	(125.47,192.64) --
	(125.47,192.66) --
	(125.47,192.66) --
	(125.47,192.68) --
	(125.48,192.68) --
	(125.48,192.70) --
	(125.49,192.70) --
	(125.49,192.72) --
	(125.50,192.72) --
	(125.50,192.74) --
	(125.51,192.74) --
	(125.51,192.76) --
	(125.54,192.76) --
	(125.54,192.78) --
	(125.55,192.78) --
	(125.55,192.80) --
	(125.55,192.80) --
	(125.55,192.83) --
	(125.55,192.83) --
	(125.55,192.85) --
	(125.56,192.85) --
	(125.56,192.87) --
	(125.57,192.87) --
	(125.57,192.89) --
	(125.57,192.89) --
	(125.57,192.91) --
	(125.59,192.91) --
	(125.59,192.93) --
	(125.62,192.93) --
	(125.62,192.95) --
	(125.64,192.95) --
	(125.64,192.97) --
	(125.64,192.97) --
	(125.64,192.99) --
	(125.65,192.99) --
	(125.65,193.01) --
	(125.65,193.01) --
	(125.65,193.03) --
	(125.65,193.03) --
	(125.65,193.06) --
	(125.65,193.06) --
	(125.65,193.08) --
	(125.66,193.08) --
	(125.66,193.10) --
	(125.66,193.10) --
	(125.66,193.12) --
	(125.66,193.12) --
	(125.66,193.14) --
	(125.68,193.14) --
	(125.68,193.16) --
	(125.69,193.16) --
	(125.69,193.18) --
	(125.70,193.18) --
	(125.70,193.20) --
	(125.70,193.20) --
	(125.70,193.22) --
	(125.71,193.22) --
	(125.71,193.24) --
	(125.72,193.24) --
	(125.72,193.26) --
	(125.72,193.26) --
	(125.72,193.29) --
	(125.73,193.29) --
	(125.73,193.31) --
	(125.74,193.31) --
	(125.74,193.33) --
	(125.74,193.33) --
	(125.74,193.35) --
	(125.76,193.35) --
	(125.76,193.37) --
	(125.76,193.37) --
	(125.76,193.39) --
	(125.77,193.39) --
	(125.77,193.41) --
	(125.78,193.41) --
	(125.78,193.43) --
	(125.78,193.43) --
	(125.78,193.45) --
	(125.79,193.45) --
	(125.79,193.47) --
	(125.80,193.47) --
	(125.80,193.49) --
	(125.80,193.49) --
	(125.80,193.52) --
	(125.80,193.52) --
	(125.80,193.54) --
	(125.80,193.54) --
	(125.80,193.56) --
	(125.81,193.56) --
	(125.81,193.58) --
	(125.82,193.58) --
	(125.82,193.60) --
	(125.82,193.60) --
	(125.82,193.62) --
	(125.83,193.62) --
	(125.83,193.64) --
	(125.85,193.64) --
	(125.85,193.66) --
	(125.86,193.66) --
	(125.86,193.68) --
	(125.86,193.68) --
	(125.86,193.70) --
	(125.86,193.70) --
	(125.86,193.72) --
	(125.86,193.72) --
	(125.86,193.75) --
	(125.87,193.75) --
	(125.87,193.77) --
	(125.87,193.77) --
	(125.87,193.79) --
	(125.89,193.79) --
	(125.89,193.81) --
	(125.91,193.81) --
	(125.91,193.83) --
	(125.91,193.83) --
	(125.91,193.85) --
	(125.91,193.85) --
	(125.91,193.87) --
	(125.93,193.87) --
	(125.93,193.89) --
	(125.93,193.89) --
	(125.93,193.91) --
	(125.93,193.91) --
	(125.93,193.93) --
	(125.95,193.93) --
	(125.95,193.95) --
	(125.95,193.95) --
	(125.95,193.98) --
	(125.95,193.98) --
	(125.95,194.00) --
	(125.95,194.00) --
	(125.95,194.02) --
	(125.95,194.02) --
	(125.95,194.04) --
	(125.96,194.04) --
	(125.96,194.06) --
	(125.96,194.06) --
	(125.96,194.08) --
	(125.97,194.08) --
	(125.97,194.10) --
	(125.99,194.10) --
	(125.99,194.12) --
	(126.00,194.12) --
	(126.00,194.14) --
	(126.00,194.14) --
	(126.00,194.16) --
	(126.01,194.16) --
	(126.01,194.18) --
	(126.02,194.18) --
	(126.02,194.21) --
	(126.02,194.21) --
	(126.02,194.23) --
	(126.02,194.23) --
	(126.02,194.25) --
	(126.02,194.25) --
	(126.02,194.27) --
	(126.02,194.27) --
	(126.02,194.29) --
	(126.03,194.29) --
	(126.03,194.31) --
	(126.03,194.31) --
	(126.03,194.33) --
	(126.04,194.33) --
	(126.04,194.35) --
	(126.04,194.35) --
	(126.04,194.37) --
	(126.04,194.37) --
	(126.04,194.39) --
	(126.05,194.39) --
	(126.05,194.41) --
	(126.05,194.41) --
	(126.05,194.44) --
	(126.06,194.44) --
	(126.06,194.46) --
	(126.06,194.46) --
	(126.06,194.48) --
	(126.06,194.48) --
	(126.06,194.50) --
	(126.08,194.50) --
	(126.08,194.52) --
	(126.08,194.52) --
	(126.08,194.54) --
	(126.08,194.54) --
	(126.08,194.56) --
	(126.09,194.56) --
	(126.09,194.58) --
	(126.09,194.58) --
	(126.09,194.60) --
	(126.09,194.60) --
	(126.09,194.62) --
	(126.10,194.62) --
	(126.10,194.64) --
	(126.10,194.64) --
	(126.10,194.66) --
	(126.11,194.66) --
	(126.11,194.69) --
	(126.12,194.69) --
	(126.12,194.71) --
	(126.12,194.71) --
	(126.12,194.73) --
	(126.13,194.73) --
	(126.13,194.75) --
	(126.14,194.75) --
	(126.14,194.77) --
	(126.15,194.77) --
	(126.15,194.79) --
	(126.15,194.79) --
	(126.15,194.81) --
	(126.15,194.81) --
	(126.15,194.83) --
	(126.16,194.83) --
	(126.16,194.85) --
	(126.16,194.85) --
	(126.16,194.87) --
	(126.17,194.87) --
	(126.17,194.89) --
	(126.17,194.89) --
	(126.17,194.92) --
	(126.18,194.92) --
	(126.18,194.94) --
	(126.18,194.94) --
	(126.18,194.96) --
	(126.18,194.96) --
	(126.18,194.98) --
	(126.19,194.98) --
	(126.19,195.00) --
	(126.19,195.00) --
	(126.19,195.02) --
	(126.19,195.02) --
	(126.19,195.04) --
	(126.19,195.04) --
	(126.19,195.06) --
	(126.20,195.06) --
	(126.20,195.08) --
	(126.20,195.08) --
	(126.20,195.10) --
	(126.21,195.10) --
	(126.21,195.12) --
	(126.21,195.12) --
	(126.21,195.15) --
	(126.23,195.15) --
	(126.23,195.17) --
	(126.23,195.17) --
	(126.23,195.19) --
	(126.24,195.19) --
	(126.24,195.21) --
	(126.25,195.21) --
	(126.25,195.23) --
	(126.25,195.23) --
	(126.25,195.25) --
	(126.27,195.25) --
	(126.27,195.27) --
	(126.28,195.27) --
	(126.28,195.29) --
	(126.29,195.29) --
	(126.29,195.31) --
	(126.29,195.31) --
	(126.29,195.33) --
	(126.29,195.33) --
	(126.29,195.35) --
	(126.29,195.35) --
	(126.29,195.38) --
	(126.30,195.38) --
	(126.30,195.40) --
	(126.30,195.40) --
	(126.30,195.42) --
	(126.31,195.42) --
	(126.31,195.44) --
	(126.31,195.44) --
	(126.31,195.46) --
	(126.32,195.46) --
	(126.32,195.48) --
	(126.32,195.48) --
	(126.32,195.50) --
	(126.32,195.50) --
	(126.32,195.52) --
	(126.33,195.52) --
	(126.33,195.54) --
	(126.34,195.54) --
	(126.34,195.56) --
	(126.34,195.56) --
	(126.34,195.58) --
	(126.35,195.58) --
	(126.35,195.61) --
	(126.35,195.61) --
	(126.35,195.63) --
	(126.35,195.63) --
	(126.35,195.65) --
	(126.35,195.65) --
	(126.35,195.67) --
	(126.36,195.67) --
	(126.36,195.69) --
	(126.36,195.69) --
	(126.36,195.71) --
	(126.37,195.71) --
	(126.37,195.73) --
	(126.37,195.73) --
	(126.37,195.75) --
	(126.39,195.75) --
	(126.39,195.77) --
	(126.39,195.77) --
	(126.39,195.79) --
	(126.39,195.79) --
	(126.39,195.81) --
	(126.40,195.81) --
	(126.40,195.84) --
	(126.43,195.84) --
	(126.43,195.86) --
	(126.43,195.86) --
	(126.43,195.88) --
	(126.43,195.88) --
	(126.43,195.90) --
	(126.43,195.90) --
	(126.43,195.92) --
	(126.44,195.92) --
	(126.44,195.94) --
	(126.44,195.94) --
	(126.44,195.96) --
	(126.44,195.96) --
	(126.44,195.98) --
	(126.44,195.98) --
	(126.44,196.00) --
	(126.44,196.00) --
	(126.44,196.02) --
	(126.45,196.02) --
	(126.45,196.04) --
	(126.45,196.04) --
	(126.45,196.07) --
	(126.46,196.07) --
	(126.46,196.09) --
	(126.46,196.09) --
	(126.46,196.11) --
	(126.48,196.11) --
	(126.48,196.13) --
	(126.49,196.13) --
	(126.49,196.15) --
	(126.49,196.15) --
	(126.49,196.17) --
	(126.49,196.17) --
	(126.49,196.19) --
	(126.51,196.19) --
	(126.51,196.21) --
	(126.52,196.21) --
	(126.52,196.23) --
	(126.52,196.23) --
	(126.52,196.25) --
	(126.52,196.25) --
	(126.52,196.27) --
	(126.52,196.27) --
	(126.52,196.30) --
	(126.52,196.30) --
	(126.52,196.32) --
	(126.52,196.32) --
	(126.52,196.34) --
	(126.52,196.34) --
	(126.52,196.36) --
	(126.53,196.36) --
	(126.53,196.38) --
	(126.53,196.38) --
	(126.53,196.40) --
	(126.54,196.40) --
	(126.54,196.42) --
	(126.55,196.42) --
	(126.55,196.44) --
	(126.57,196.44) --
	(126.57,196.46) --
	(126.57,196.46) --
	(126.57,196.48) --
	(126.58,196.48) --
	(126.58,196.50) --
	(126.58,196.50) --
	(126.58,196.53) --
	(126.58,196.53) --
	(126.58,196.55) --
	(126.59,196.55) --
	(126.59,196.57) --
	(126.61,196.57) --
	(126.61,196.59) --
	(126.62,196.59) --
	(126.62,196.61) --
	(126.65,196.61) --
	(126.65,196.63) --
	(126.68,196.63) --
	(126.68,196.65) --
	(126.68,196.65) --
	(126.68,196.67) --
	(126.68,196.67) --
	(126.68,196.69) --
	(126.69,196.69) --
	(126.69,196.71) --
	(126.69,196.71) --
	(126.69,196.73) --
	(126.69,196.73) --
	(126.69,196.76) --
	(126.70,196.76) --
	(126.70,196.78) --
	(126.70,196.78) --
	(126.70,196.80) --
	(126.70,196.80) --
	(126.70,196.82) --
	(126.71,196.82) --
	(126.71,196.84) --
	(126.73,196.84) --
	(126.73,196.86) --
	(126.74,196.86) --
	(126.74,196.88) --
	(126.74,196.88) --
	(126.74,196.90) --
	(126.74,196.90) --
	(126.74,196.92) --
	(126.75,196.92) --
	(126.75,196.94) --
	(126.75,196.94) --
	(126.75,196.96) --
	(126.76,196.96) --
	(126.76,196.99) --
	(126.76,196.99) --
	(126.76,197.01) --
	(126.76,197.01) --
	(126.76,197.03) --
	(126.78,197.03) --
	(126.78,197.05) --
	(126.78,197.05) --
	(126.78,197.07) --
	(126.78,197.07) --
	(126.78,197.09) --
	(126.79,197.09) --
	(126.79,197.11) --
	(126.80,197.11) --
	(126.80,197.13) --
	(126.80,197.13) --
	(126.80,197.15) --
	(126.81,197.15) --
	(126.81,197.17) --
	(126.81,197.17) --
	(126.81,197.19) --
	(126.81,197.19) --
	(126.81,197.22) --
	(126.81,197.22) --
	(126.81,197.24) --
	(126.81,197.24) --
	(126.81,197.26) --
	(126.81,197.26) --
	(126.81,197.28) --
	(126.82,197.28) --
	(126.82,197.30) --
	(126.82,197.30) --
	(126.82,197.32) --
	(126.82,197.32) --
	(126.82,197.34) --
	(126.82,197.34) --
	(126.82,197.36) --
	(126.83,197.36) --
	(126.83,197.38) --
	(126.83,197.38) --
	(126.83,197.40) --
	(126.85,197.40) --
	(126.85,197.42) --
	(126.85,197.42) --
	(126.85,197.45) --
	(126.85,197.45) --
	(126.85,197.47) --
	(126.86,197.47) --
	(126.86,197.49) --
	(126.87,197.49) --
	(126.87,197.51) --
	(126.87,197.51) --
	(126.87,197.53) --
	(126.88,197.53) --
	(126.88,197.55) --
	(126.89,197.55) --
	(126.89,197.57) --
	(126.89,197.57) --
	(126.89,197.59) --
	(126.90,197.59) --
	(126.90,197.61) --
	(126.92,197.61) --
	(126.92,197.63) --
	(126.92,197.63) --
	(126.92,197.65) --
	(126.93,197.65) --
	(126.93,197.68) --
	(126.94,197.68) --
	(126.94,197.70) --
	(126.95,197.70) --
	(126.95,197.72) --
	(126.95,197.72) --
	(126.95,197.74) --
	(126.95,197.74) --
	(126.95,197.76) --
	(126.95,197.76) --
	(126.95,197.78) --
	(126.96,197.78) --
	(126.96,197.80) --
	(126.96,197.80) --
	(126.96,197.82) --
	(126.97,197.82) --
	(126.97,197.84) --
	(126.97,197.84) --
	(126.97,197.86) --
	(126.98,197.86) --
	(126.98,197.88) --
	(126.99,197.88) --
	(126.99,197.91) --
	(126.99,197.91) --
	(126.99,197.93) --
	(127.00,197.93) --
	(127.00,197.95) --
	(127.01,197.95) --
	(127.01,197.97) --
	(127.03,197.97) --
	(127.03,197.99) --
	(127.03,197.99) --
	(127.03,198.01) --
	(127.03,198.01) --
	(127.03,198.03) --
	(127.05,198.03) --
	(127.05,198.05) --
	(127.06,198.05) --
	(127.06,198.07) --
	(127.06,198.07) --
	(127.06,198.09) --
	(127.06,198.09) --
	(127.06,198.11) --
	(127.07,198.11) --
	(127.07,198.13) --
	(127.09,198.13) --
	(127.09,198.16) --
	(127.10,198.16) --
	(127.10,198.18) --
	(127.11,198.18) --
	(127.11,198.20) --
	(127.11,198.20) --
	(127.11,198.22) --
	(127.12,198.22) --
	(127.12,198.24) --
	(127.13,198.24) --
	(127.13,198.26) --
	(127.13,198.26) --
	(127.13,198.28) --
	(127.13,198.28) --
	(127.13,198.30) --
	(127.14,198.30) --
	(127.14,198.32) --
	(127.14,198.32) --
	(127.14,198.34) --
	(127.15,198.34) --
	(127.15,198.36) --
	(127.15,198.36) --
	(127.15,198.39) --
	(127.16,198.39) --
	(127.16,198.41) --
	(127.16,198.41) --
	(127.16,198.43) --
	(127.16,198.43) --
	(127.16,198.45) --
	(127.17,198.45) --
	(127.17,198.47) --
	(127.17,198.47) --
	(127.17,198.49) --
	(127.18,198.49) --
	(127.18,198.51) --
	(127.21,198.51) --
	(127.21,198.53) --
	(127.22,198.53) --
	(127.22,198.55) --
	(127.22,198.55) --
	(127.22,198.57) --
	(127.23,198.57) --
	(127.23,198.59) --
	(127.24,198.59) --
	(127.24,198.62) --
	(127.25,198.62) --
	(127.25,198.64) --
	(127.25,198.64) --
	(127.25,198.66) --
	(127.27,198.66) --
	(127.27,198.68) --
	(127.28,198.68) --
	(127.28,198.70) --
	(127.28,198.70) --
	(127.28,198.72) --
	(127.29,198.72) --
	(127.29,198.74) --
	(127.29,198.74) --
	(127.29,198.76) --
	(127.30,198.76) --
	(127.30,198.78) --
	(127.31,198.78) --
	(127.31,198.80) --
	(127.31,198.80) --
	(127.31,198.82) --
	(127.31,198.82) --
	(127.31,198.85) --
	(127.33,198.85) --
	(127.33,198.87) --
	(127.33,198.87) --
	(127.33,198.89) --
	(127.33,198.89) --
	(127.33,198.91) --
	(127.34,198.91) --
	(127.34,198.93) --
	(127.35,198.93) --
	(127.35,198.95) --
	(127.35,198.95) --
	(127.35,198.97) --
	(127.37,198.97) --
	(127.37,198.99) --
	(127.37,198.99) --
	(127.37,199.01) --
	(127.37,199.01) --
	(127.37,199.03) --
	(127.38,199.03) --
	(127.38,199.05) --
	(127.39,199.05) --
	(127.39,199.08) --
	(127.39,199.08) --
	(127.39,199.10) --
	(127.40,199.10) --
	(127.40,199.12) --
	(127.40,199.12) --
	(127.40,199.14) --
	(127.41,199.14) --
	(127.41,199.16) --
	(127.42,199.16) --
	(127.42,199.18) --
	(127.43,199.18) --
	(127.43,199.20) --
	(127.45,199.20) --
	(127.45,199.22) --
	(127.45,199.22) --
	(127.45,199.24) --
	(127.49,199.24) --
	(127.49,199.26) --
	(127.49,199.26) --
	(127.49,199.28) --
	(127.49,199.28) --
	(127.49,199.31) --
	(127.51,199.31) --
	(127.51,199.33) --
	(127.52,199.33) --
	(127.52,199.35) --
	(127.52,199.35) --
	(127.52,199.37) --
	(127.53,199.37) --
	(127.53,199.39) --
	(127.55,199.39) --
	(127.55,199.41) --
	(127.58,199.41) --
	(127.58,199.43) --
	(127.59,199.43) --
	(127.59,199.45) --
	(127.59,199.45) --
	(127.59,199.47) --
	(127.60,199.47) --
	(127.60,199.49) --
	(127.61,199.49) --
	(127.61,199.51) --
	(127.61,199.51) --
	(127.61,199.54) --
	(127.62,199.54) --
	(127.62,199.56) --
	(127.62,199.56) --
	(127.62,199.58) --
	(127.62,199.58) --
	(127.62,199.60) --
	(127.63,199.60) --
	(127.63,199.62) --
	(127.63,199.62) --
	(127.63,199.64) --
	(127.63,199.64) --
	(127.63,199.66) --
	(127.64,199.66) --
	(127.64,199.68) --
	(127.65,199.68) --
	(127.65,199.70) --
	(127.66,199.70) --
	(127.66,199.72) --
	(127.67,199.72) --
	(127.67,199.74) --
	(127.67,199.74) --
	(127.67,199.77) --
	(127.68,199.77) --
	(127.68,199.79) --
	(127.69,199.79) --
	(127.69,199.81) --
	(127.70,199.81) --
	(127.70,199.83) --
	(127.70,199.83) --
	(127.70,199.85) --
	(127.70,199.85) --
	(127.70,199.87) --
	(127.70,199.87) --
	(127.70,199.89) --
	(127.70,199.89) --
	(127.70,199.91) --
	(127.71,199.91) --
	(127.71,199.93) --
	(127.72,199.93) --
	(127.72,199.95) --
	(127.72,199.95) --
	(127.72,199.97) --
	(127.73,199.97) --
	(127.73,200.00) --
	(127.73,200.00) --
	(127.73,200.02) --
	(127.74,200.02) --
	(127.74,200.04) --
	(127.74,200.04) --
	(127.74,200.06) --
	(127.76,200.06) --
	(127.76,200.08) --
	(127.76,200.08) --
	(127.76,200.10) --
	(127.76,200.10) --
	(127.76,200.12) --
	(127.76,200.12) --
	(127.76,200.14) --
	(127.77,200.14) --
	(127.77,200.16) --
	(127.78,200.16) --
	(127.78,200.18) --
	(127.79,200.18) --
	(127.79,200.20) --
	(127.79,200.20) --
	(127.79,200.23) --
	(127.80,200.23) --
	(127.80,200.25) --
	(127.80,200.25) --
	(127.80,200.27) --
	(127.81,200.27) --
	(127.81,200.29) --
	(127.81,200.29) --
	(127.81,200.31) --
	(127.83,200.31) --
	(127.83,200.33) --
	(127.83,200.33) --
	(127.83,200.35) --
	(127.83,200.35) --
	(127.83,200.37) --
	(127.83,200.37) --
	(127.83,200.39) --
	(127.83,200.39) --
	(127.83,200.41) --
	(127.84,200.41) --
	(127.84,200.43) --
	(127.84,200.43) --
	(127.84,200.46) --
	(127.85,200.46) --
	(127.85,200.48) --
	(127.85,200.48) --
	(127.85,200.50) --
	(127.86,200.50) --
	(127.86,200.52) --
	(127.86,200.52) --
	(127.86,200.54) --
	(127.87,200.54) --
	(127.87,200.56) --
	(127.88,200.56) --
	(127.88,200.58) --
	(127.89,200.58) --
	(127.89,200.60) --
	(127.89,200.60) --
	(127.89,200.62) --
	(127.89,200.62) --
	(127.89,200.64) --
	(127.90,200.64) --
	(127.90,200.66) --
	(127.93,200.66) --
	(127.93,200.69) --
	(127.96,200.69) --
	(127.96,200.71) --
	(127.97,200.71) --
	(127.97,200.73) --
	(127.98,200.73) --
	(127.98,200.75) --
	(127.99,200.75) --
	(127.99,200.77) --
	(128.00,200.77) --
	(128.00,200.79) --
	(128.00,200.79) --
	(128.00,200.81) --
	(128.01,200.81) --
	(128.01,200.83) --
	(128.03,200.83) --
	(128.03,200.85) --
	(128.04,200.85) --
	(128.04,200.87) --
	(128.04,200.87) --
	(128.04,200.89) --
	(128.04,200.89) --
	(128.04,200.92) --
	(128.06,200.92) --
	(128.06,200.94) --
	(128.07,200.94) --
	(128.07,200.96) --
	(128.07,200.96) --
	(128.07,200.98) --
	(128.07,200.98) --
	(128.07,201.00) --
	(128.08,201.00) --
	(128.08,201.02) --
	(128.09,201.02) --
	(128.09,201.04) --
	(128.09,201.04) --
	(128.09,201.06) --
	(128.10,201.06) --
	(128.10,201.08) --
	(128.10,201.08) --
	(128.10,201.10) --
	(128.11,201.10) --
	(128.11,201.12) --
	(128.12,201.12) --
	(128.12,201.15) --
	(128.12,201.15) --
	(128.12,201.17) --
	(128.13,201.17) --
	(128.13,201.19) --
	(128.14,201.19) --
	(128.14,201.21) --
	(128.15,201.21) --
	(128.15,201.23) --
	(128.15,201.23) --
	(128.15,201.25) --
	(128.17,201.25) --
	(128.17,201.27) --
	(128.17,201.27) --
	(128.17,201.29) --
	(128.18,201.29) --
	(128.18,201.31) --
	(128.19,201.31) --
	(128.19,201.33) --
	(128.20,201.33) --
	(128.20,201.35) --
	(128.21,201.35) --
	(128.21,201.38) --
	(128.21,201.38) --
	(128.21,201.40) --
	(128.22,201.40) --
	(128.22,201.42) --
	(128.22,201.42) --
	(128.22,201.44) --
	(128.23,201.44) --
	(128.23,201.46) --
	(128.24,201.46) --
	(128.24,201.48) --
	(128.25,201.48) --
	(128.25,201.50) --
	(128.25,201.50) --
	(128.25,201.52) --
	(128.27,201.52) --
	(128.27,201.54) --
	(128.28,201.54) --
	(128.28,201.56) --
	(128.28,201.56) --
	(128.28,201.58) --
	(128.28,201.58) --
	(128.28,201.61) --
	(128.30,201.61) --
	(128.30,201.63) --
	(128.31,201.63) --
	(128.31,201.65) --
	(128.31,201.65) --
	(128.31,201.67) --
	(128.31,201.67) --
	(128.31,201.69) --
	(128.31,201.69) --
	(128.31,201.71) --
	(128.32,201.71) --
	(128.32,201.73) --
	(128.32,201.73) --
	(128.32,201.75) --
	(128.33,201.75) --
	(128.33,201.77) --
	(128.33,201.77) --
	(128.33,201.79) --
	(128.34,201.79) --
	(128.34,201.81) --
	(128.37,201.81) --
	(128.37,201.83) --
	(128.38,201.83) --
	(128.38,201.86) --
	(128.38,201.86) --
	(128.38,201.88) --
	(128.38,201.88) --
	(128.38,201.90) --
	(128.39,201.90) --
	(128.39,201.92) --
	(128.39,201.92) --
	(128.39,201.94) --
	(128.40,201.94) --
	(128.40,201.96) --
	(128.41,201.96) --
	(128.41,201.98) --
	(128.41,201.98) --
	(128.41,202.00) --
	(128.42,202.00) --
	(128.42,202.02) --
	(128.43,202.02) --
	(128.43,202.04) --
	(128.43,202.04) --
	(128.43,202.06) --
	(128.43,202.06) --
	(128.43,202.09) --
	(128.44,202.09) --
	(128.44,202.11) --
	(128.45,202.11) --
	(128.45,202.13) --
	(128.45,202.13) --
	(128.45,202.15) --
	(128.46,202.15) --
	(128.46,202.17) --
	(128.46,202.17) --
	(128.46,202.19) --
	(128.49,202.19) --
	(128.49,202.21) --
	(128.51,202.21) --
	(128.51,202.23) --
	(128.52,202.23) --
	(128.52,202.25) --
	(128.53,202.25) --
	(128.53,202.27) --
	(128.53,202.27) --
	(128.53,202.29) --
	(128.54,202.29) --
	(128.54,202.32) --
	(128.54,202.32) --
	(128.54,202.34) --
	(128.55,202.34) --
	(128.55,202.36) --
	(128.56,202.36) --
	(128.56,202.38) --
	(128.58,202.38) --
	(128.58,202.40) --
	(128.58,202.40) --
	(128.58,202.42) --
	(128.58,202.42) --
	(128.58,202.44) --
	(128.58,202.44) --
	(128.58,202.46) --
	(128.60,202.46) --
	(128.60,202.48) --
	(128.61,202.48) --
	(128.61,202.50) --
	(128.61,202.50) --
	(128.61,202.52) --
	(128.61,202.52) --
	(128.61,202.55) --
	(128.62,202.55) --
	(128.62,202.57) --
	(128.63,202.57) --
	(128.63,202.59) --
	(128.64,202.59) --
	(128.64,202.61) --
	(128.66,202.61) --
	(128.66,202.63) --
	(128.66,202.63) --
	(128.66,202.65) --
	(128.67,202.65) --
	(128.67,202.67) --
	(128.67,202.67) --
	(128.67,202.69) --
	(128.68,202.69) --
	(128.68,202.71) --
	(128.73,202.71) --
	(128.73,202.73) --
	(128.73,202.73) --
	(128.73,202.75) --
	(128.73,202.75) --
	(128.73,202.78) --
	(128.73,202.78) --
	(128.73,202.80) --
	(128.74,202.80) --
	(128.74,202.82) --
	(128.74,202.82) --
	(128.74,202.84) --
	(128.75,202.84) --
	(128.75,202.86) --
	(128.75,202.86) --
	(128.75,202.88) --
	(128.75,202.88) --
	(128.75,202.90) --
	(128.76,202.90) --
	(128.76,202.92) --
	(128.76,202.92) --
	(128.76,202.94) --
	(128.76,202.94) --
	(128.76,202.96) --
	(128.77,202.96) --
	(128.77,202.98) --
	(128.77,202.98) --
	(128.77,203.01) --
	(128.78,203.01) --
	(128.78,203.03) --
	(128.79,203.03) --
	(128.79,203.05) --
	(128.79,203.05) --
	(128.79,203.07) --
	(128.80,203.07) --
	(128.80,203.09) --
	(128.82,203.09) --
	(128.82,203.11) --
	(128.82,203.11) --
	(128.82,203.13) --
	(128.83,203.13) --
	(128.83,203.15) --
	(128.85,203.15) --
	(128.85,203.17) --
	(128.86,203.17) --
	(128.86,203.19) --
	(128.87,203.19) --
	(128.87,203.21) --
	(128.89,203.21) --
	(128.89,203.24) --
	(128.90,203.24) --
	(128.90,203.26) --
	(128.90,203.26) --
	(128.90,203.28) --
	(128.91,203.28) --
	(128.91,203.30) --
	(128.91,203.30) --
	(128.91,203.32) --
	(128.91,203.32) --
	(128.91,203.34) --
	(128.92,203.34) --
	(128.92,203.36) --
	(128.92,203.36) --
	(128.92,203.38) --
	(128.92,203.38) --
	(128.92,203.40) --
	(128.93,203.40) --
	(128.93,203.42) --
	(128.93,203.42) --
	(128.93,203.44) --
	(128.93,203.44) --
	(128.93,203.47) --
	(128.94,203.47) --
	(128.94,203.49) --
	(128.94,203.49) --
	(128.94,203.51) --
	(128.94,203.51) --
	(128.94,203.53) --
	(128.94,203.53) --
	(128.94,203.55) --
	(128.94,203.55) --
	(128.94,203.57) --
	(128.94,203.57) --
	(128.94,203.59) --
	(128.99,203.59) --
	(128.99,203.61) --
	(129.00,203.61) --
	(129.00,203.63) --
	(129.02,203.63) --
	(129.02,203.65) --
	(129.02,203.65) --
	(129.02,203.67) --
	(129.04,203.67) --
	(129.04,203.70) --
	(129.04,203.70) --
	(129.04,203.72) --
	(129.04,203.72) --
	(129.04,203.74) --
	(129.07,203.74) --
	(129.07,203.76) --
	(129.07,203.76) --
	(129.07,203.78) --
	(129.10,203.78) --
	(129.10,203.80) --
	(129.11,203.80) --
	(129.11,203.82) --
	(129.11,203.82) --
	(129.11,203.84) --
	(129.11,203.84) --
	(129.11,203.86) --
	(129.12,203.86) --
	(129.12,203.88) --
	(129.13,203.88) --
	(129.13,203.90) --
	(129.13,203.90) --
	(129.13,203.93) --
	(129.13,203.93) --
	(129.13,203.95) --
	(129.16,203.95) --
	(129.16,203.97) --
	(129.16,203.97) --
	(129.16,203.99) --
	(129.17,203.99) --
	(129.17,204.01) --
	(129.18,204.01) --
	(129.18,204.03) --
	(129.18,204.03) --
	(129.18,204.05) --
	(129.18,204.05) --
	(129.18,204.07) --
	(129.18,204.07) --
	(129.18,204.09) --
	(129.20,204.09) --
	(129.20,204.11) --
	(129.20,204.11) --
	(129.20,204.13) --
	(129.21,204.13) --
	(129.21,204.16) --
	(129.21,204.16) --
	(129.21,204.18) --
	(129.22,204.18) --
	(129.22,204.20) --
	(129.22,204.20) --
	(129.22,204.22) --
	(129.23,204.22) --
	(129.23,204.24) --
	(129.23,204.24) --
	(129.23,204.26) --
	(129.23,204.26) --
	(129.23,204.28) --
	(129.24,204.28) --
	(129.24,204.30) --
	(129.24,204.30) --
	(129.24,204.32) --
	(129.24,204.32) --
	(129.24,204.34) --
	(129.25,204.34) --
	(129.25,204.36) --
	(129.25,204.36) --
	(129.25,204.39) --
	(129.25,204.39) --
	(129.25,204.41) --
	(129.26,204.41) --
	(129.26,204.43) --
	(129.27,204.43) --
	(129.27,204.45) --
	(129.27,204.45) --
	(129.27,204.47) --
	(129.27,204.47) --
	(129.27,204.49) --
	(129.28,204.49) --
	(129.28,204.51) --
	(129.28,204.51) --
	(129.28,204.53) --
	(129.29,204.53) --
	(129.29,204.55) --
	(129.30,204.55) --
	(129.30,204.57) --
	(129.30,204.57) --
	(129.30,204.59) --
	(129.32,204.59) --
	(129.32,204.62) --
	(129.33,204.62) --
	(129.33,204.64) --
	(129.33,204.64) --
	(129.33,204.66) --
	(129.33,204.66) --
	(129.33,204.68) --
	(129.34,204.68) --
	(129.34,204.70) --
	(129.34,204.70) --
	(129.34,204.72) --
	(129.36,204.72) --
	(129.36,204.74) --
	(129.36,204.74) --
	(129.36,204.76) --
	(129.37,204.76) --
	(129.37,204.78) --
	(129.37,204.78) --
	(129.37,204.80) --
	(129.38,204.80) --
	(129.38,204.82) --
	(129.39,204.82) --
	(129.39,204.85) --
	(129.40,204.85) --
	(129.40,204.87) --
	(129.40,204.87) --
	(129.40,204.89) --
	(129.42,204.89) --
	(129.42,204.91) --
	(129.42,204.91) --
	(129.42,204.93) --
	(129.44,204.93) --
	(129.44,204.95) --
	(129.46,204.95) --
	(129.46,204.97) --
	(129.47,204.97) --
	(129.47,204.99) --
	(129.47,204.99) --
	(129.47,205.01) --
	(129.47,205.01) --
	(129.47,205.03) --
	(129.48,205.03) --
	(129.48,205.05) --
	(129.49,205.05) --
	(129.49,205.08) --
	(129.49,205.08) --
	(129.49,205.10) --
	(129.50,205.10) --
	(129.50,205.12) --
	(129.51,205.12) --
	(129.51,205.14) --
	(129.51,205.14) --
	(129.51,205.16) --
	(129.52,205.16) --
	(129.52,205.18) --
	(129.53,205.18) --
	(129.53,205.20) --
	(129.53,205.20) --
	(129.53,205.22) --
	(129.54,205.22) --
	(129.54,205.24) --
	(129.55,205.24) --
	(129.55,205.26) --
	(129.56,205.26) --
	(129.56,205.28) --
	(129.57,205.28) --
	(129.57,205.31) --
	(129.57,205.31) --
	(129.57,205.33) --
	(129.59,205.33) --
	(129.59,205.35) --
	(129.59,205.35) --
	(129.59,205.37) --
	(129.60,205.37) --
	(129.60,205.39) --
	(129.60,205.39) --
	(129.60,205.41) --
	(129.61,205.41) --
	(129.61,205.43) --
	(129.61,205.43) --
	(129.61,205.45) --
	(129.62,205.45) --
	(129.62,205.47) --
	(129.62,205.47) --
	(129.62,205.49) --
	(129.62,205.49) --
	(129.62,205.51) --
	(129.63,205.51) --
	(129.63,205.53) --
	(129.64,205.53) --
	(129.64,205.56) --
	(129.65,205.56) --
	(129.65,205.58) --
	(129.66,205.58) --
	(129.66,205.60) --
	(129.67,205.60) --
	(129.67,205.62) --
	(129.67,205.62) --
	(129.67,205.64) --
	(129.67,205.64) --
	(129.67,205.66) --
	(129.68,205.66) --
	(129.68,205.68) --
	(129.68,205.68) --
	(129.68,205.70) --
	(129.68,205.70) --
	(129.68,205.72) --
	(129.68,205.72) --
	(129.68,205.74) --
	(129.69,205.74) --
	(129.69,205.76) --
	(129.70,205.76) --
	(129.70,205.79) --
	(129.70,205.79) --
	(129.70,205.81) --
	(129.71,205.81) --
	(129.71,205.83) --
	(129.72,205.83) --
	(129.72,205.85) --
	(129.73,205.85) --
	(129.73,205.87) --
	(129.73,205.87) --
	(129.73,205.89) --
	(129.74,205.89) --
	(129.74,205.91) --
	(129.75,205.91) --
	(129.75,205.93) --
	(129.75,205.93) --
	(129.75,205.95) --
	(129.76,205.95) --
	(129.76,205.97) --
	(129.76,205.97) --
	(129.76,205.99) --
	(129.76,205.99) --
	(129.76,206.02) --
	(129.76,206.02) --
	(129.76,206.04) --
	(129.77,206.04) --
	(129.77,206.06) --
	(129.77,206.06) --
	(129.77,206.08) --
	(129.78,206.08) --
	(129.78,206.10) --
	(129.79,206.10) --
	(129.79,206.12) --
	(129.80,206.12) --
	(129.80,206.14) --
	(129.81,206.14) --
	(129.81,206.16) --
	(129.82,206.16) --
	(129.82,206.18) --
	(129.82,206.18) --
	(129.82,206.20) --
	(129.82,206.20) --
	(129.82,206.22) --
	(129.82,206.22) --
	(129.82,206.25) --
	(129.82,206.25) --
	(129.82,206.27) --
	(129.84,206.27) --
	(129.84,206.29) --
	(129.84,206.29) --
	(129.84,206.31) --
	(129.85,206.31) --
	(129.85,206.33) --
	(129.87,206.33) --
	(129.87,206.35) --
	(129.87,206.35) --
	(129.87,206.37) --
	(129.87,206.37) --
	(129.87,206.39) --
	(129.88,206.39) --
	(129.88,206.41) --
	(129.90,206.41) --
	(129.90,206.43) --
	(129.92,206.43) --
	(129.92,206.45) --
	(129.93,206.45) --
	(129.93,206.48) --
	(129.93,206.48) --
	(129.93,206.50) --
	(129.95,206.50) --
	(129.95,206.52) --
	(129.95,206.52) --
	(129.95,206.54) --
	(129.96,206.54) --
	(129.96,206.56) --
	(129.97,206.56) --
	(129.97,206.58) --
	(129.97,206.58) --
	(129.97,206.60) --
	(129.98,206.60) --
	(129.98,206.62) --
	(129.98,206.62) --
	(129.98,206.64) --
	(129.98,206.64) --
	(129.98,206.66) --
	(129.99,206.66) --
	(129.99,206.68) --
	(129.99,206.68) --
	(129.99,206.71) --
	(129.99,206.71) --
	(129.99,206.73) --
	(129.99,206.73) --
	(129.99,206.75) --
	(130.01,206.75) --
	(130.01,206.77) --
	(130.01,206.77) --
	(130.01,206.79) --
	(130.02,206.79) --
	(130.02,206.81) --
	(130.02,206.81) --
	(130.02,206.83) --
	(130.02,206.83) --
	(130.02,206.85) --
	(130.04,206.85) --
	(130.04,206.87) --
	(130.05,206.87) --
	(130.05,206.89) --
	(130.05,206.89) --
	(130.05,206.91) --
	(130.06,206.91) --
	(130.06,206.94) --
	(130.10,206.94) --
	(130.10,206.96) --
	(130.10,206.96) --
	(130.10,206.98) --
	(130.10,206.98) --
	(130.10,207.00) --
	(130.10,207.00) --
	(130.10,207.02) --
	(130.12,207.02) --
	(130.12,207.04) --
	(130.12,207.04) --
	(130.12,207.06) --
	(130.14,207.06) --
	(130.14,207.08) --
	(130.15,207.08) --
	(130.15,207.10) --
	(130.15,207.10) --
	(130.15,207.12) --
	(130.16,207.12) --
	(130.16,207.14) --
	(130.16,207.14) --
	(130.16,207.17) --
	(130.17,207.17) --
	(130.17,207.19) --
	(130.18,207.19) --
	(130.18,207.21) --
	(130.21,207.21) --
	(130.21,207.23) --
	(130.21,207.23) --
	(130.21,207.25) --
	(130.22,207.25) --
	(130.22,207.27) --
	(130.24,207.27) --
	(130.24,207.29) --
	(130.24,207.29) --
	(130.24,207.31) --
	(130.24,207.31) --
	(130.24,207.33) --
	(130.26,207.33) --
	(130.26,207.35) --
	(130.26,207.35) --
	(130.26,207.37) --
	(130.27,207.37) --
	(130.27,207.40) --
	(130.28,207.40) --
	(130.28,207.42) --
	(130.29,207.42) --
	(130.29,207.44) --
	(130.29,207.44) --
	(130.29,207.46) --
	(130.29,207.46) --
	(130.29,207.48) --
	(130.31,207.48) --
	(130.31,207.50) --
	(130.32,207.50) --
	(130.32,207.52) --
	(130.32,207.52) --
	(130.32,207.54) --
	(130.34,207.54) --
	(130.34,207.56) --
	(130.35,207.56) --
	(130.35,207.58) --
	(130.36,207.58) --
	(130.36,207.60) --
	(130.36,207.60) --
	(130.36,207.63) --
	(130.37,207.63) --
	(130.37,207.65) --
	(130.38,207.65) --
	(130.38,207.67) --
	(130.38,207.67) --
	(130.38,207.69) --
	(130.38,207.69) --
	(130.38,207.71) --
	(130.39,207.71) --
	(130.39,207.73) --
	(130.40,207.73) --
	(130.40,207.75) --
	(130.41,207.75) --
	(130.41,207.77) --
	(130.41,207.77) --
	(130.41,207.79) --
	(130.41,207.79) --
	(130.41,207.81) --
	(130.42,207.81) --
	(130.42,207.83) --
	(130.43,207.83) --
	(130.43,207.86) --
	(130.43,207.86) --
	(130.43,207.88) --
	(130.43,207.88) --
	(130.43,207.90) --
	(130.44,207.90) --
	(130.44,207.92) --
	(130.46,207.92) --
	(130.46,207.94) --
	(130.52,207.94) --
	(130.52,207.96) --
	(130.53,207.96) --
	(130.53,207.98) --
	(130.58,207.98) --
	(130.58,208.00) --
	(130.58,208.00) --
	(130.58,208.02) --
	(130.58,208.02) --
	(130.58,208.04) --
	(130.60,208.04) --
	(130.60,208.06) --
	(130.60,208.06) --
	(130.60,208.09) --
	(130.61,208.09) --
	(130.61,208.11) --
	(130.61,208.11) --
	(130.61,208.13) --
	(130.62,208.13) --
	(130.62,208.15) --
	(130.63,208.15) --
	(130.63,208.17) --
	(130.63,208.17) --
	(130.63,208.19) --
	(130.65,208.19) --
	(130.65,208.21) --
	(130.67,208.21) --
	(130.67,208.23) --
	(130.69,208.23) --
	(130.69,208.25) --
	(130.69,208.25) --
	(130.69,208.27) --
	(130.69,208.27) --
	(130.69,208.29) --
	(130.71,208.29) --
	(130.71,208.32) --
	(130.71,208.32) --
	(130.71,208.34) --
	(130.72,208.34) --
	(130.72,208.36) --
	(130.73,208.36) --
	(130.73,208.38) --
	(130.74,208.38) --
	(130.74,208.40) --
	(130.74,208.40) --
	(130.74,208.42) --
	(130.76,208.42) --
	(130.76,208.44) --
	(130.77,208.44) --
	(130.77,208.46) --
	(130.77,208.46) --
	(130.77,208.48) --
	(130.78,208.48) --
	(130.78,208.50) --
	(130.80,208.50) --
	(130.80,208.52) --
	(130.80,208.52) --
	(130.80,208.55) --
	(130.80,208.55) --
	(130.80,208.57) --
	(130.81,208.57) --
	(130.81,208.59) --
	(130.82,208.59) --
	(130.82,208.61) --
	(130.83,208.61) --
	(130.83,208.63) --
	(130.84,208.63) --
	(130.84,208.65) --
	(130.84,208.65) --
	(130.84,208.67) --
	(130.85,208.67) --
	(130.85,208.69) --
	(130.86,208.69) --
	(130.86,208.71) --
	(130.87,208.71) --
	(130.87,208.73) --
	(130.88,208.73) --
	(130.88,208.75) --
	(130.88,208.75) --
	(130.88,208.78) --
	(130.89,208.78) --
	(130.89,208.80) --
	(130.89,208.80) --
	(130.89,208.82) --
	(130.90,208.82) --
	(130.90,208.84) --
	(130.91,208.84) --
	(130.91,208.86) --
	(130.91,208.86) --
	(130.91,208.88) --
	(130.92,208.88) --
	(130.92,208.90) --
	(130.92,208.90) --
	(130.92,208.92) --
	(130.92,208.92) --
	(130.92,208.94) --
	(130.94,208.94) --
	(130.94,208.96) --
	(130.94,208.96) --
	(130.94,208.98) --
	(130.96,208.98) --
	(130.96,209.00) --
	(130.96,209.00) --
	(130.96,209.03) --
	(130.96,209.03) --
	(130.96,209.05) --
	(130.99,209.05) --
	(130.99,209.07) --
	(130.99,209.07) --
	(130.99,209.09) --
	(131.00,209.09) --
	(131.00,209.11) --
	(131.01,209.11) --
	(131.01,209.13) --
	(131.01,209.13) --
	(131.01,209.15) --
	(131.03,209.15) --
	(131.03,209.17) --
	(131.04,209.17) --
	(131.04,209.19) --
	(131.04,209.19) --
	(131.04,209.21) --
	(131.04,209.21) --
	(131.04,209.23) --
	(131.06,209.23) --
	(131.06,209.26) --
	(131.06,209.26) --
	(131.06,209.28) --
	(131.06,209.28) --
	(131.06,209.30) --
	(131.07,209.30) --
	(131.07,209.32) --
	(131.08,209.32) --
	(131.08,209.34) --
	(131.09,209.34) --
	(131.09,209.36) --
	(131.10,209.36) --
	(131.10,209.38) --
	(131.12,209.38) --
	(131.12,209.40) --
	(131.12,209.40) --
	(131.12,209.42) --
	(131.12,209.42) --
	(131.12,209.44) --
	(131.12,209.44) --
	(131.12,209.46) --
	(131.14,209.46) --
	(131.14,209.49) --
	(131.14,209.49) --
	(131.14,209.51) --
	(131.17,209.51) --
	(131.17,209.53) --
	(131.17,209.53) --
	(131.17,209.55) --
	(131.18,209.55) --
	(131.18,209.57) --
	(131.20,209.57) --
	(131.20,209.59) --
	(131.20,209.59) --
	(131.20,209.61) --
	(131.21,209.61) --
	(131.21,209.63) --
	(131.23,209.63) --
	(131.23,209.65) --
	(131.23,209.65) --
	(131.23,209.67) --
	(131.24,209.67) --
	(131.24,209.69) --
	(131.24,209.69) --
	(131.24,209.72) --
	(131.25,209.72) --
	(131.25,209.74) --
	(131.27,209.74) --
	(131.27,209.76) --
	(131.28,209.76) --
	(131.28,209.78) --
	(131.28,209.78) --
	(131.28,209.80) --
	(131.29,209.80) --
	(131.29,209.82) --
	(131.29,209.82) --
	(131.29,209.84) --
	(131.29,209.84) --
	(131.29,209.86) --
	(131.31,209.86) --
	(131.31,209.88) --
	(131.31,209.88) --
	(131.31,209.90) --
	(131.32,209.90) --
	(131.32,209.92) --
	(131.32,209.92) --
	(131.32,209.95) --
	(131.34,209.95) --
	(131.34,209.97) --
	(131.36,209.97) --
	(131.36,209.99) --
	(131.36,209.99) --
	(131.36,210.01) --
	(131.36,210.01) --
	(131.36,210.03) --
	(131.37,210.03) --
	(131.37,210.05) --
	(131.37,210.05) --
	(131.37,210.07) --
	(131.38,210.07) --
	(131.38,210.09) --
	(131.38,210.09) --
	(131.38,210.11) --
	(131.39,210.11) --
	(131.39,210.13) --
	(131.39,210.13) --
	(131.39,210.15) --
	(131.41,210.15) --
	(131.41,210.18) --
	(131.43,210.18) --
	(131.43,210.20) --
	(131.44,210.20) --
	(131.44,210.22) --
	(131.44,210.22) --
	(131.44,210.24) --
	(131.45,210.24) --
	(131.45,210.26) --
	(131.46,210.26) --
	(131.46,210.28) --
	(131.47,210.28) --
	(131.47,210.30) --
	(131.47,210.30) --
	(131.47,210.32) --
	(131.48,210.32) --
	(131.48,210.34) --
	(131.49,210.34) --
	(131.49,210.36) --
	(131.50,210.36) --
	(131.50,210.38) --
	(131.50,210.38) --
	(131.50,210.41) --
	(131.53,210.41) --
	(131.53,210.43) --
	(131.53,210.43) --
	(131.53,210.45) --
	(131.53,210.45) --
	(131.53,210.47) --
	(131.53,210.47) --
	(131.53,210.49) --
	(131.55,210.49) --
	(131.55,210.51) --
	(131.55,210.51) --
	(131.55,210.53) --
	(131.57,210.53) --
	(131.57,210.55) --
	(131.57,210.55) --
	(131.57,210.57) --
	(131.58,210.57) --
	(131.58,210.59) --
	(131.58,210.59) --
	(131.58,210.61) --
	(131.59,210.61) --
	(131.59,210.64) --
	(131.61,210.64) --
	(131.61,210.66) --
	(131.62,210.66) --
	(131.62,210.68) --
	(131.62,210.68) --
	(131.62,210.70) --
	(131.64,210.70) --
	(131.64,210.72) --
	(131.64,210.72) --
	(131.64,210.74) --
	(131.65,210.74) --
	(131.65,210.76) --
	(131.66,210.76) --
	(131.66,210.78) --
	(131.67,210.78) --
	(131.67,210.80) --
	(131.70,210.80) --
	(131.70,210.82) --
	(131.70,210.82) --
	(131.70,210.84) --
	(131.73,210.84) --
	(131.73,210.87) --
	(131.74,210.87) --
	(131.74,210.89) --
	(131.75,210.89) --
	(131.75,210.91) --
	(131.76,210.91) --
	(131.76,210.93) --
	(131.77,210.93) --
	(131.77,210.95) --
	(131.78,210.95) --
	(131.78,210.97) --
	(131.78,210.97) --
	(131.78,210.99) --
	(131.79,210.99) --
	(131.79,211.01) --
	(131.79,211.01) --
	(131.79,211.03) --
	(131.80,211.03) --
	(131.80,211.05) --
	(131.81,211.05) --
	(131.81,211.07) --
	(131.82,211.07) --
	(131.82,211.10) --
	(131.82,211.10) --
	(131.82,211.12) --
	(131.82,211.12) --
	(131.82,211.14) --
	(131.86,211.14) --
	(131.86,211.16) --
	(131.86,211.16) --
	(131.86,211.18) --
	(131.86,211.18) --
	(131.86,211.20) --
	(131.86,211.20) --
	(131.86,211.22) --
	(131.86,211.22) --
	(131.86,211.24) --
	(131.87,211.24) --
	(131.87,211.26) --
	(131.90,211.26) --
	(131.90,211.28) --
	(131.90,211.28) --
	(131.90,211.30) --
	(131.90,211.30) --
	(131.90,211.33) --
	(131.91,211.33) --
	(131.91,211.35) --
	(131.92,211.35) --
	(131.92,211.37) --
	(131.93,211.37) --
	(131.93,211.39) --
	(131.93,211.39) --
	(131.93,211.41) --
	(131.94,211.41) --
	(131.94,211.43) --
	(131.94,211.43) --
	(131.94,211.45) --
	(131.97,211.45) --
	(131.97,211.47) --
	(131.97,211.47) --
	(131.97,211.49) --
	(131.98,211.49) --
	(131.98,211.51) --
	(131.98,211.51) --
	(131.98,211.53) --
	(132.00,211.53) --
	(132.00,211.56) --
	(132.01,211.56) --
	(132.01,211.58) --
	(132.03,211.58) --
	(132.03,211.60) --
	(132.03,211.60) --
	(132.03,211.62) --
	(132.05,211.62) --
	(132.05,211.64) --
	(132.05,211.64) --
	(132.05,211.66) --
	(132.06,211.66) --
	(132.06,211.68) --
	(132.06,211.68) --
	(132.06,211.70) --
	(132.06,211.70) --
	(132.06,211.72) --
	(132.06,211.72) --
	(132.06,211.74) --
	(132.07,211.74) --
	(132.07,211.76) --
	(132.08,211.76) --
	(132.08,211.79) --
	(132.09,211.79) --
	(132.09,211.81) --
	(132.09,211.81) --
	(132.09,211.83) --
	(132.10,211.83) --
	(132.10,211.85) --
	(132.11,211.85) --
	(132.11,211.87) --
	(132.11,211.87) --
	(132.11,211.89) --
	(132.14,211.89) --
	(132.14,211.91) --
	(132.15,211.91) --
	(132.15,211.93) --
	(132.16,211.93) --
	(132.16,211.95) --
	(132.16,211.95) --
	(132.16,211.97) --
	(132.16,211.97) --
	(132.16,211.99) --
	(132.17,211.99) --
	(132.17,212.02) --
	(132.17,212.02) --
	(132.17,212.04) --
	(132.18,212.04) --
	(132.18,212.06) --
	(132.20,212.06) --
	(132.20,212.08) --
	(132.20,212.08) --
	(132.20,212.10) --
	(132.20,212.10) --
	(132.20,212.12) --
	(132.20,212.12) --
	(132.20,212.14) --
	(132.21,212.14) --
	(132.21,212.16) --
	(132.25,212.16) --
	(132.25,212.18) --
	(132.28,212.18) --
	(132.28,212.20) --
	(132.28,212.20) --
	(132.28,212.22) --
	(132.31,212.22) --
	(132.31,212.25) --
	(132.32,212.25) --
	(132.32,212.27) --
	(132.32,212.27) --
	(132.32,212.29) --
	(132.32,212.29) --
	(132.32,212.31) --
	(132.33,212.31) --
	(132.33,212.33) --
	(132.35,212.33) --
	(132.35,212.35) --
	(132.35,212.35) --
	(132.35,212.37) --
	(132.36,212.37) --
	(132.36,212.39) --
	(132.36,212.39) --
	(132.36,212.41) --
	(132.36,212.41) --
	(132.36,212.43) --
	(132.36,212.43) --
	(132.36,212.45) --
	(132.37,212.45) --
	(132.37,212.48) --
	(132.39,212.48) --
	(132.39,212.50) --
	(132.40,212.50) --
	(132.40,212.52) --
	(132.41,212.52) --
	(132.41,212.54) --
	(132.41,212.54) --
	(132.41,212.56) --
	(132.44,212.56) --
	(132.44,212.58) --
	(132.44,212.58) --
	(132.44,212.60) --
	(132.44,212.60) --
	(132.44,212.62) --
	(132.45,212.62) --
	(132.45,212.64) --
	(132.46,212.64) --
	(132.46,212.66) --
	(132.46,212.66) --
	(132.46,212.68) --
	(132.47,212.68) --
	(132.47,212.70) --
	(132.48,212.70) --
	(132.48,212.73) --
	(132.48,212.73) --
	(132.48,212.75) --
	(132.48,212.75) --
	(132.48,212.77) --
	(132.48,212.77) --
	(132.48,212.79) --
	(132.49,212.79) --
	(132.49,212.81) --
	(132.52,212.81) --
	(132.52,212.83) --
	(132.52,212.83) --
	(132.52,212.85) --
	(132.52,212.85) --
	(132.52,212.87) --
	(132.53,212.87) --
	(132.53,212.89) --
	(132.59,212.89) --
	(132.59,212.91) --
	(132.59,212.91) --
	(132.59,212.93) --
	(132.59,212.93) --
	(132.59,212.96) --
	(132.61,212.96) --
	(132.61,212.98) --
	(132.61,212.98) --
	(132.61,213.00) --
	(132.62,213.00) --
	(132.62,213.02) --
	(132.62,213.02) --
	(132.62,213.04) --
	(132.63,213.04) --
	(132.63,213.06) --
	(132.66,213.06) --
	(132.66,213.08) --
	(132.67,213.08) --
	(132.67,213.10) --
	(132.68,213.10) --
	(132.68,213.12) --
	(132.68,213.12) --
	(132.68,213.14) --
	(132.69,213.14) --
	(132.69,213.16) --
	(132.70,213.16) --
	(132.70,213.19) --
	(132.70,213.19) --
	(132.70,213.21) --
	(132.71,213.21) --
	(132.71,213.23) --
	(132.71,213.23) --
	(132.71,213.25) --
	(132.72,213.25) --
	(132.72,213.27) --
	(132.73,213.27) --
	(132.73,213.29) --
	(132.74,213.29) --
	(132.74,213.31) --
	(132.75,213.31) --
	(132.75,213.33) --
	(132.76,213.33) --
	(132.76,213.35) --
	(132.77,213.35) --
	(132.77,213.37) --
	(132.77,213.37) --
	(132.77,213.39) --
	(132.78,213.39) --
	(132.78,213.42) --
	(132.78,213.42) --
	(132.78,213.44) --
	(132.78,213.44) --
	(132.78,213.46) --
	(132.81,213.46) --
	(132.81,213.48) --
	(132.81,213.48) --
	(132.81,213.50) --
	(132.82,213.50) --
	(132.82,213.52) --
	(132.82,213.52) --
	(132.82,213.54) --
	(132.82,213.54) --
	(132.82,213.56) --
	(132.83,213.56) --
	(132.83,213.58) --
	(132.86,213.58) --
	(132.86,213.60) --
	(132.87,213.60) --
	(132.87,213.62) --
	(132.87,213.62) --
	(132.87,213.65) --
	(132.87,213.65) --
	(132.87,213.67) --
	(132.87,213.67) --
	(132.87,213.69) --
	(132.87,213.69) --
	(132.87,213.71) --
	(132.88,213.71) --
	(132.88,213.73) --
	(132.88,213.73) --
	(132.88,213.75) --
	(132.89,213.75) --
	(132.89,213.77) --
	(132.90,213.77) --
	(132.90,213.79) --
	(132.91,213.79) --
	(132.91,213.81) --
	(132.92,213.81) --
	(132.92,213.83) --
	(132.93,213.83) --
	(132.93,213.85) --
	(132.93,213.85) --
	(132.93,213.88) --
	(132.94,213.88) --
	(132.94,213.90) --
	(132.94,213.90) --
	(132.94,213.92) --
	(132.95,213.92) --
	(132.95,213.94) --
	(132.97,213.94) --
	(132.97,213.96) --
	(132.98,213.96) --
	(132.98,213.98) --
	(132.99,213.98) --
	(132.99,214.00) --
	(133.00,214.00) --
	(133.00,214.02) --
	(133.00,214.02) --
	(133.00,214.04) --
	(133.00,214.04) --
	(133.00,214.06) --
	(133.01,214.06) --
	(133.01,214.08) --
	(133.02,214.08) --
	(133.02,214.11) --
	(133.04,214.11) --
	(133.04,214.13) --
	(133.04,214.13) --
	(133.04,214.15) --
	(133.04,214.15) --
	(133.04,214.17) --
	(133.04,214.17) --
	(133.04,214.19) --
	(133.05,214.19) --
	(133.05,214.21) --
	(133.06,214.21) --
	(133.06,214.23) --
	(133.06,214.23) --
	(133.06,214.25) --
	(133.11,214.25) --
	(133.11,214.27) --
	(133.12,214.27) --
	(133.12,214.29) --
	(133.12,214.29) --
	(133.12,214.31) --
	(133.12,214.31) --
	(133.12,214.34) --
	(133.14,214.34) --
	(133.14,214.36) --
	(133.14,214.36) --
	(133.14,214.38) --
	(133.15,214.38) --
	(133.15,214.40) --
	(133.15,214.40) --
	(133.15,214.42) --
	(133.16,214.42) --
	(133.16,214.44) --
	(133.17,214.44) --
	(133.17,214.46) --
	(133.17,214.46) --
	(133.17,214.48) --
	(133.18,214.48) --
	(133.18,214.50) --
	(133.19,214.50) --
	(133.19,214.52) --
	(133.19,214.52) --
	(133.19,214.54) --
	(133.22,214.54) --
	(133.22,214.57) --
	(133.23,214.57) --
	(133.23,214.59) --
	(133.24,214.59) --
	(133.24,214.61) --
	(133.25,214.61) --
	(133.25,214.63) --
	(133.26,214.63) --
	(133.26,214.65) --
	(133.27,214.65) --
	(133.27,214.67) --
	(133.29,214.67) --
	(133.29,214.69) --
	(133.30,214.69) --
	(133.30,214.71) --
	(133.31,214.71) --
	(133.31,214.73) --
	(133.31,214.73) --
	(133.31,214.75) --
	(133.33,214.75) --
	(133.33,214.77) --
	(133.34,214.77) --
	(133.34,214.80) --
	(133.37,214.80) --
	(133.37,214.82) --
	(133.37,214.82) --
	(133.37,214.84) --
	(133.40,214.84) --
	(133.40,214.86) --
	(133.40,214.86) --
	(133.40,214.88) --
	(133.41,214.88) --
	(133.41,214.90) --
	(133.42,214.90) --
	(133.42,214.92) --
	(133.43,214.92) --
	(133.43,214.94) --
	(133.45,214.94) --
	(133.45,214.96) --
	(133.46,214.96) --
	(133.46,214.98) --
	(133.46,214.98) --
	(133.46,215.00) --
	(133.46,215.00) --
	(133.46,215.03) --
	(133.47,215.03) --
	(133.47,215.05) --
	(133.47,215.05) --
	(133.47,215.07) --
	(133.48,215.07) --
	(133.48,215.09) --
	(133.49,215.09) --
	(133.49,215.11) --
	(133.51,215.11) --
	(133.51,215.13) --
	(133.51,215.13) --
	(133.51,215.15) --
	(133.54,215.15) --
	(133.54,215.17) --
	(133.54,215.17) --
	(133.54,215.19) --
	(133.54,215.19) --
	(133.54,215.21) --
	(133.56,215.21) --
	(133.56,215.23) --
	(133.57,215.23) --
	(133.57,215.26) --
	(133.57,215.26) --
	(133.57,215.28) --
	(133.58,215.28) --
	(133.58,215.30) --
	(133.59,215.30) --
	(133.59,215.32) --
	(133.62,215.32) --
	(133.62,215.34) --
	(133.63,215.34) --
	(133.63,215.36) --
	(133.63,215.36) --
	(133.63,215.38) --
	(133.63,215.38) --
	(133.63,215.40) --
	(133.65,215.40) --
	(133.65,215.42) --
	(133.66,215.42) --
	(133.66,215.44) --
	(133.67,215.44) --
	(133.67,215.46) --
	(133.68,215.46) --
	(133.68,215.49) --
	(133.68,215.49) --
	(133.68,215.51) --
	(133.68,215.51) --
	(133.68,215.53) --
	(133.70,215.53) --
	(133.70,215.55) --
	(133.71,215.55) --
	(133.71,215.57) --
	(133.71,215.57) --
	(133.71,215.59) --
	(133.72,215.59) --
	(133.72,215.61) --
	(133.73,215.61) --
	(133.73,215.63) --
	(133.73,215.63) --
	(133.73,215.65) --
	(133.74,215.65) --
	(133.74,215.67) --
	(133.74,215.67) --
	(133.74,215.69) --
	(133.74,215.69) --
	(133.74,215.72) --
	(133.75,215.72) --
	(133.75,215.74) --
	(133.75,215.74) --
	(133.75,215.76) --
	(133.75,215.76) --
	(133.75,215.78) --
	(133.76,215.78) --
	(133.76,215.80) --
	(133.76,215.80) --
	(133.76,215.82) --
	(133.76,215.82) --
	(133.76,215.84) --
	(133.76,215.84) --
	(133.76,215.86) --
	(133.80,215.86) --
	(133.80,215.88) --
	(133.81,215.88) --
	(133.81,215.90) --
	(133.84,215.90) --
	(133.84,215.92) --
	(133.85,215.92) --
	(133.85,215.95) --
	(133.86,215.95) --
	(133.86,215.97) --
	(133.87,215.97) --
	(133.87,215.99) --
	(133.87,215.99) --
	(133.87,216.01) --
	(133.90,216.01) --
	(133.90,216.03) --
	(133.90,216.03) --
	(133.90,216.05) --
	(133.93,216.05) --
	(133.93,216.07) --
	(133.93,216.07) --
	(133.93,216.09) --
	(133.94,216.09) --
	(133.94,216.11) --
	(133.94,216.11) --
	(133.94,216.13) --
	(133.94,216.13) --
	(133.94,216.15) --
	(133.94,216.15) --
	(133.94,216.18) --
	(133.95,216.18) --
	(133.95,216.20) --
	(133.95,216.20) --
	(133.95,216.22) --
	(133.96,216.22) --
	(133.96,216.24) --
	(133.98,216.24) --
	(133.98,216.26) --
	(133.98,216.26) --
	(133.98,216.28) --
	(133.99,216.28) --
	(133.99,216.30) --
	(133.99,216.30) --
	(133.99,216.32) --
	(134.00,216.32) --
	(134.00,216.34) --
	(134.02,216.34) --
	(134.02,216.36) --
	(134.02,216.36) --
	(134.02,216.38) --
	(134.02,216.38) --
	(134.02,216.40) --
	(134.03,216.40) --
	(134.03,216.43) --
	(134.03,216.43) --
	(134.03,216.45) --
	(134.07,216.45) --
	(134.07,216.47) --
	(134.08,216.47) --
	(134.08,216.49) --
	(134.09,216.49) --
	(134.09,216.51) --
	(134.09,216.51) --
	(134.09,216.53) --
	(134.09,216.53) --
	(134.09,216.55) --
	(134.10,216.55) --
	(134.10,216.57) --
	(134.10,216.57) --
	(134.10,216.59) --
	(134.10,216.59) --
	(134.10,216.61) --
	(134.12,216.61) --
	(134.12,216.63) --
	(134.13,216.63) --
	(134.13,216.66) --
	(134.13,216.66) --
	(134.13,216.68) --
	(134.14,216.68) --
	(134.14,216.70) --
	(134.15,216.70) --
	(134.15,216.72) --
	(134.17,216.72) --
	(134.17,216.74) --
	(134.18,216.74) --
	(134.18,216.76) --
	(134.21,216.76) --
	(134.21,216.78) --
	(134.21,216.78) --
	(134.21,216.80) --
	(134.25,216.80) --
	(134.25,216.82) --
	(134.26,216.82) --
	(134.26,216.84) --
	(134.28,216.84) --
	(134.28,216.86) --
	(134.29,216.86) --
	(134.29,216.89) --
	(134.29,216.89) --
	(134.29,216.91) --
	(134.30,216.91) --
	(134.30,216.93) --
	(134.32,216.93) --
	(134.32,216.95) --
	(134.32,216.95) --
	(134.32,216.97) --
	(134.33,216.97) --
	(134.33,216.99) --
	(134.35,216.99) --
	(134.35,217.01) --
	(134.36,217.01) --
	(134.36,217.03) --
	(134.36,217.03) --
	(134.36,217.05) --
	(134.37,217.05) --
	(134.37,217.07) --
	(134.38,217.07) --
	(134.38,217.09) --
	(134.39,217.09) --
	(134.39,217.12) --
	(134.43,217.12) --
	(134.43,217.14) --
	(134.43,217.14) --
	(134.43,217.16) --
	(134.43,217.16) --
	(134.43,217.18) --
	(134.44,217.18) --
	(134.44,217.20) --
	(134.45,217.20) --
	(134.45,217.22) --
	(134.47,217.22) --
	(134.47,217.24) --
	(134.48,217.24) --
	(134.48,217.26) --
	(134.49,217.26) --
	(134.49,217.28) --
	(134.50,217.28) --
	(134.50,217.30) --
	(134.50,217.30) --
	(134.50,217.32) --
	(134.50,217.32) --
	(134.50,217.35) --
	(134.51,217.35) --
	(134.51,217.37) --
	(134.53,217.37) --
	(134.53,217.39) --
	(134.54,217.39) --
	(134.54,217.41) --
	(134.55,217.41) --
	(134.55,217.43) --
	(134.57,217.43) --
	(134.57,217.45) --
	(134.57,217.45) --
	(134.57,217.47) --
	(134.58,217.47) --
	(134.58,217.49) --
	(134.58,217.49) --
	(134.58,217.51) --
	(134.59,217.51) --
	(134.59,217.53) --
	(134.60,217.53) --
	(134.60,217.55) --
	(134.60,217.55) --
	(134.60,217.58) --
	(134.61,217.58) --
	(134.61,217.60) --
	(134.63,217.60) --
	(134.63,217.62) --
	(134.64,217.62) --
	(134.64,217.64) --
	(134.67,217.64) --
	(134.67,217.66) --
	(134.69,217.66) --
	(134.69,217.68) --
	(134.70,217.68) --
	(134.70,217.70) --
	(134.71,217.70) --
	(134.71,217.72) --
	(134.72,217.72) --
	(134.72,217.74) --
	(134.72,217.74) --
	(134.72,217.76) --
	(134.72,217.76) --
	(134.72,217.78) --
	(134.73,217.78) --
	(134.73,217.81) --
	(134.74,217.81) --
	(134.74,217.83) --
	(134.75,217.83) --
	(134.75,217.85) --
	(134.76,217.85) --
	(134.76,217.87) --
	(134.77,217.87) --
	(134.77,217.89) --
	(134.78,217.89) --
	(134.78,217.91) --
	(134.78,217.91) --
	(134.78,217.93) --
	(134.79,217.93) --
	(134.79,217.95) --
	(134.79,217.95) --
	(134.79,217.97) --
	(134.79,217.97) --
	(134.79,217.99) --
	(134.80,217.99) --
	(134.80,218.01) --
	(134.81,218.01) --
	(134.81,218.04) --
	(134.84,218.04) --
	(134.84,218.06) --
	(134.86,218.06) --
	(134.86,218.08) --
	(134.88,218.08) --
	(134.88,218.10) --
	(134.88,218.10) --
	(134.88,218.12) --
	(134.88,218.12) --
	(134.88,218.14) --
	(134.90,218.14) --
	(134.90,218.16) --
	(134.90,218.16) --
	(134.90,218.18) --
	(134.90,218.18) --
	(134.90,218.20) --
	(134.91,218.20) --
	(134.91,218.22) --
	(134.93,218.22) --
	(134.93,218.24) --
	(134.95,218.24) --
	(134.95,218.27) --
	(134.96,218.27) --
	(134.96,218.29) --
	(134.97,218.29) --
	(134.97,218.31) --
	(134.98,218.31) --
	(134.98,218.33) --
	(135.00,218.33) --
	(135.00,218.35) --
	(135.00,218.35) --
	(135.00,218.37) --
	(135.01,218.37) --
	(135.01,218.39) --
	(135.01,218.39) --
	(135.01,218.41) --
	(135.05,218.41) --
	(135.05,218.43) --
	(135.05,218.43) --
	(135.05,218.45) --
	(135.06,218.45) --
	(135.06,218.47) --
	(135.06,218.47) --
	(135.06,218.50) --
	(135.08,218.50) --
	(135.08,218.52) --
	(135.09,218.52) --
	(135.09,218.54) --
	(135.10,218.54) --
	(135.10,218.56) --
	(135.13,218.56) --
	(135.13,218.58) --
	(135.15,218.58) --
	(135.15,218.60) --
	(135.16,218.60) --
	(135.16,218.62) --
	(135.18,218.62) --
	(135.18,218.64) --
	(135.18,218.64) --
	(135.18,218.66) --
	(135.19,218.66) --
	(135.19,218.68) --
	(135.20,218.68) --
	(135.20,218.70) --
	(135.22,218.70) --
	(135.22,218.73) --
	(135.22,218.73) --
	(135.22,218.75) --
	(135.23,218.75) --
	(135.23,218.77) --
	(135.24,218.77) --
	(135.24,218.79) --
	(135.26,218.79) --
	(135.26,218.81) --
	(135.27,218.81) --
	(135.27,218.83) --
	(135.27,218.83) --
	(135.27,218.85) --
	(135.28,218.85) --
	(135.28,218.87) --
	(135.29,218.87) --
	(135.29,218.89) --
	(135.31,218.89) --
	(135.31,218.91) --
	(135.32,218.91) --
	(135.32,218.93) --
	(135.33,218.93) --
	(135.33,218.96) --
	(135.34,218.96) --
	(135.34,218.98) --
	(135.37,218.98) --
	(135.37,219.00) --
	(135.39,219.00) --
	(135.39,219.02) --
	(135.40,219.02) --
	(135.40,219.04) --
	(135.41,219.04) --
	(135.41,219.06) --
	(135.45,219.06) --
	(135.45,219.08) --
	(135.46,219.08) --
	(135.46,219.10) --
	(135.50,219.10) --
	(135.50,219.12) --
	(135.52,219.12) --
	(135.52,219.14) --
	(135.52,219.14) --
	(135.52,219.16) --
	(135.53,219.16) --
	(135.53,219.19) --
	(135.53,219.19) --
	(135.53,219.21) --
	(135.55,219.21) --
	(135.55,219.23) --
	(135.56,219.23) --
	(135.56,219.25) --
	(135.57,219.25) --
	(135.57,219.27) --
	(135.58,219.27) --
	(135.58,219.29) --
	(135.58,219.29) --
	(135.58,219.31) --
	(135.59,219.31) --
	(135.59,219.33) --
	(135.59,219.33) --
	(135.59,219.35) --
	(135.59,219.35) --
	(135.59,219.37) --
	(135.60,219.37) --
	(135.60,219.39) --
	(135.61,219.39) --
	(135.61,219.42) --
	(135.64,219.42) --
	(135.64,219.44) --
	(135.65,219.44) --
	(135.65,219.46) --
	(135.65,219.46) --
	(135.65,219.48) --
	(135.66,219.48) --
	(135.66,219.50) --
	(135.67,219.50) --
	(135.67,219.52) --
	(135.69,219.52) --
	(135.69,219.54) --
	(135.70,219.54) --
	(135.70,219.56) --
	(135.71,219.56) --
	(135.71,219.58) --
	(135.72,219.58) --
	(135.72,219.60) --
	(135.72,219.60) --
	(135.72,219.62) --
	(135.74,219.62) --
	(135.74,219.65) --
	(135.76,219.65) --
	(135.76,219.67) --
	(135.76,219.67) --
	(135.76,219.69) --
	(135.80,219.69) --
	(135.80,219.71) --
	(135.80,219.71) --
	(135.80,219.73) --
	(135.81,219.73) --
	(135.81,219.75) --
	(135.82,219.75) --
	(135.82,219.77) --
	(135.83,219.77) --
	(135.83,219.79) --
	(135.84,219.79) --
	(135.84,219.81) --
	(135.85,219.81) --
	(135.85,219.83) --
	(135.85,219.83) --
	(135.85,219.85) --
	(135.85,219.85) --
	(135.85,219.87) --
	(135.89,219.87) --
	(135.89,219.90) --
	(135.89,219.90) --
	(135.89,219.92) --
	(135.90,219.92) --
	(135.90,219.94) --
	(135.92,219.94) --
	(135.92,219.96) --
	(135.92,219.96) --
	(135.92,219.98) --
	(135.96,219.98) --
	(135.96,220.00) --
	(136.01,220.00) --
	(136.01,220.02) --
	(136.02,220.02) --
	(136.02,220.04) --
	(136.04,220.04) --
	(136.04,220.06) --
	(136.04,220.06) --
	(136.04,220.08) --
	(136.06,220.08) --
	(136.06,220.10) --
	(136.08,220.10) --
	(136.08,220.13) --
	(136.09,220.13) --
	(136.09,220.15) --
	(136.09,220.15) --
	(136.09,220.17) --
	(136.09,220.17) --
	(136.09,220.19) --
	(136.12,220.19) --
	(136.12,220.21) --
	(136.12,220.21) --
	(136.12,220.23) --
	(136.13,220.23) --
	(136.13,220.25) --
	(136.14,220.25) --
	(136.14,220.27) --
	(136.15,220.27) --
	(136.15,220.29) --
	(136.16,220.29) --
	(136.16,220.31) --
	(136.20,220.31) --
	(136.20,220.33) --
	(136.20,220.33) --
	(136.20,220.36) --
	(136.21,220.36) --
	(136.21,220.38) --
	(136.21,220.38) --
	(136.21,220.40) --
	(136.23,220.40) --
	(136.23,220.42) --
	(136.26,220.42) --
	(136.26,220.44) --
	(136.28,220.44) --
	(136.28,220.46) --
	(136.29,220.46) --
	(136.29,220.48) --
	(136.29,220.48) --
	(136.29,220.50) --
	(136.31,220.50) --
	(136.31,220.52) --
	(136.34,220.52) --
	(136.34,220.54) --
	(136.34,220.54) --
	(136.34,220.56) --
	(136.35,220.56) --
	(136.35,220.59) --
	(136.39,220.59) --
	(136.39,220.61) --
	(136.39,220.61) --
	(136.39,220.63) --
	(136.39,220.63) --
	(136.39,220.65) --
	(136.39,220.65) --
	(136.39,220.67) --
	(136.41,220.67) --
	(136.41,220.69) --
	(136.42,220.69) --
	(136.42,220.71) --
	(136.43,220.71) --
	(136.43,220.73) --
	(136.48,220.73) --
	(136.48,220.75) --
	(136.49,220.75) --
	(136.49,220.77) --
	(136.51,220.77) --
	(136.51,220.79) --
	(136.51,220.79) --
	(136.51,220.82) --
	(136.56,220.82) --
	(136.56,220.84) --
	(136.59,220.84) --
	(136.59,220.86) --
	(136.60,220.86) --
	(136.60,220.88) --
	(136.63,220.88) --
	(136.63,220.90) --
	(136.64,220.90) --
	(136.64,220.92) --
	(136.66,220.92) --
	(136.66,220.94) --
	(136.67,220.94) --
	(136.67,220.96) --
	(136.68,220.96) --
	(136.68,220.98) --
	(136.68,220.98) --
	(136.68,221.00) --
	(136.72,221.00) --
	(136.72,221.02) --
	(136.73,221.02) --
	(136.73,221.05) --
	(136.74,221.05) --
	(136.74,221.07) --
	(136.76,221.07) --
	(136.76,221.09) --
	(136.80,221.09) --
	(136.80,221.11) --
	(136.84,221.11) --
	(136.84,221.13) --
	(136.85,221.13) --
	(136.85,221.15) --
	(136.85,221.15) --
	(136.85,221.17) --
	(136.85,221.17) --
	(136.85,221.19) --
	(136.89,221.19) --
	(136.89,221.21) --
	(136.90,221.21) --
	(136.90,221.23) --
	(136.90,221.23) --
	(136.90,221.25) --
	(136.90,221.25) --
	(136.90,221.28) --
	(136.91,221.28) --
	(136.91,221.30) --
	(136.92,221.30) --
	(136.92,221.32) --
	(136.94,221.32) --
	(136.94,221.34) --
	(136.94,221.34) --
	(136.94,221.36) --
	(136.97,221.36) --
	(136.97,221.38) --
	(136.98,221.38) --
	(136.98,221.40) --
	(136.99,221.40) --
	(136.99,221.42) --
	(137.00,221.42) --
	(137.00,221.44) --
	(137.01,221.44) --
	(137.01,221.46) --
	(137.03,221.46) --
	(137.03,221.48) --
	(137.04,221.48) --
	(137.04,221.51) --
	(137.05,221.51) --
	(137.05,221.53) --
	(137.06,221.53) --
	(137.06,221.55) --
	(137.08,221.55) --
	(137.08,221.57) --
	(137.10,221.57) --
	(137.10,221.59) --
	(137.13,221.59) --
	(137.13,221.61) --
	(137.13,221.61) --
	(137.13,221.63) --
	(137.14,221.63) --
	(137.14,221.65) --
	(137.15,221.65) --
	(137.15,221.67) --
	(137.17,221.67) --
	(137.17,221.69) --
	(137.19,221.69) --
	(137.19,221.71) --
	(137.20,221.71) --
	(137.20,221.74) --
	(137.22,221.74) --
	(137.22,221.76) --
	(137.24,221.76) --
	(137.24,221.78) --
	(137.27,221.78) --
	(137.27,221.80) --
	(137.28,221.80) --
	(137.28,221.82) --
	(137.29,221.82) --
	(137.29,221.84) --
	(137.30,221.84) --
	(137.30,221.86) --
	(137.30,221.86) --
	(137.30,221.88) --
	(137.31,221.88) --
	(137.31,221.90) --
	(137.32,221.90) --
	(137.32,221.92) --
	(137.33,221.92) --
	(137.33,221.94) --
	(137.36,221.94) --
	(137.36,221.97) --
	(137.36,221.97) --
	(137.36,221.99) --
	(137.37,221.99) --
	(137.37,222.01) --
	(137.39,222.01) --
	(137.39,222.03) --
	(137.39,222.03) --
	(137.39,222.05) --
	(137.40,222.05) --
	(137.40,222.07) --
	(137.43,222.07) --
	(137.43,222.09) --
	(137.43,222.09) --
	(137.43,222.11) --
	(137.45,222.11) --
	(137.45,222.13) --
	(137.45,222.13) --
	(137.45,222.15) --
	(137.47,222.15) --
	(137.47,222.17) --
	(137.48,222.17) --
	(137.48,222.20) --
	(137.48,222.20) --
	(137.48,222.22) --
	(137.50,222.22) --
	(137.50,222.24) --
	(137.51,222.24) --
	(137.51,222.26) --
	(137.52,222.26) --
	(137.52,222.28) --
	(137.52,222.28) --
	(137.52,222.30) --
	(137.53,222.30) --
	(137.53,222.32) --
	(137.54,222.32) --
	(137.54,222.34) --
	(137.55,222.34) --
	(137.55,222.36) --
	(137.57,222.36) --
	(137.57,222.38) --
	(137.64,222.38) --
	(137.64,222.40) --
	(137.65,222.40) --
	(137.65,222.43) --
	(137.69,222.43) --
	(137.69,222.45) --
	(137.69,222.45) --
	(137.69,222.47) --
	(137.71,222.47) --
	(137.71,222.49) --
	(137.72,222.49) --
	(137.72,222.51) --
	(137.73,222.51) --
	(137.73,222.53) --
	(137.73,222.53) --
	(137.73,222.55) --
	(137.74,222.55) --
	(137.74,222.57) --
	(137.76,222.57) --
	(137.76,222.59) --
	(137.76,222.59) --
	(137.76,222.61) --
	(137.76,222.61) --
	(137.76,222.63) --
	(137.76,222.63) --
	(137.76,222.66) --
	(137.77,222.66) --
	(137.77,222.68) --
	(137.79,222.68) --
	(137.79,222.70) --
	(137.79,222.70) --
	(137.79,222.72) --
	(137.80,222.72) --
	(137.80,222.74) --
	(137.80,222.74) --
	(137.80,222.76) --
	(137.81,222.76) --
	(137.81,222.78) --
	(137.82,222.78) --
	(137.82,222.80) --
	(137.82,222.80) --
	(137.82,222.82) --
	(137.86,222.82) --
	(137.86,222.84) --
	(137.87,222.84) --
	(137.87,222.86) --
	(137.87,222.86) --
	(137.87,222.89) --
	(137.87,222.89) --
	(137.87,222.91) --
	(137.88,222.91) --
	(137.88,222.93) --
	(137.93,222.93) --
	(137.93,222.95) --
	(137.94,222.95) --
	(137.94,222.97) --
	(137.95,222.97) --
	(137.95,222.99) --
	(137.99,222.99) --
	(137.99,223.01) --
	(137.99,223.01) --
	(137.99,223.03) --
	(138.00,223.03) --
	(138.00,223.05) --
	(138.01,223.05) --
	(138.01,223.07) --
	(138.05,223.07) --
	(138.05,223.09) --
	(138.05,223.09) --
	(138.05,223.12) --
	(138.08,223.12) --
	(138.08,223.14) --
	(138.08,223.14) --
	(138.08,223.16) --
	(138.09,223.16) --
	(138.09,223.18) --
	(138.09,223.18) --
	(138.09,223.20) --
	(138.12,223.20) --
	(138.12,223.22) --
	(138.12,223.22) --
	(138.12,223.24) --
	(138.12,223.24) --
	(138.12,223.26) --
	(138.15,223.26) --
	(138.15,223.28) --
	(138.15,223.28) --
	(138.15,223.30) --
	(138.17,223.30) --
	(138.17,223.32) --
	(138.19,223.32) --
	(138.19,223.35) --
	(138.20,223.35) --
	(138.20,223.37) --
	(138.21,223.37) --
	(138.21,223.39) --
	(138.22,223.39) --
	(138.22,223.41) --
	(138.22,223.41) --
	(138.22,223.43) --
	(138.25,223.43) --
	(138.25,223.45) --
	(138.25,223.45) --
	(138.25,223.47) --
	(138.26,223.47) --
	(138.26,223.49) --
	(138.26,223.49) --
	(138.26,223.51) --
	(138.29,223.51) --
	(138.29,223.53) --
	(138.30,223.53) --
	(138.30,223.55) --
	(138.35,223.55) --
	(138.35,223.57) --
	(138.39,223.57) --
	(138.39,223.60) --
	(138.41,223.60) --
	(138.41,223.62) --
	(138.43,223.62) --
	(138.43,223.64) --
	(138.47,223.64) --
	(138.47,223.66) --
	(138.48,223.66) --
	(138.48,223.68) --
	(138.50,223.68) --
	(138.50,223.70) --
	(138.50,223.70) --
	(138.50,223.72) --
	(138.53,223.72) --
	(138.53,223.74) --
	(138.54,223.74) --
	(138.54,223.76) --
	(138.54,223.76) --
	(138.54,223.78) --
	(138.57,223.78) --
	(138.57,223.80) --
	(138.57,223.80) --
	(138.57,223.83) --
	(138.61,223.83) --
	(138.61,223.85) --
	(138.62,223.85) --
	(138.62,223.87) --
	(138.62,223.87) --
	(138.62,223.89) --
	(138.63,223.89) --
	(138.63,223.91) --
	(138.69,223.91) --
	(138.69,223.93) --
	(138.70,223.93) --
	(138.70,223.95) --
	(138.72,223.95) --
	(138.72,223.97) --
	(138.72,223.97) --
	(138.72,223.99) --
	(138.72,223.99) --
	(138.72,224.01) --
	(138.73,224.01) --
	(138.73,224.03) --
	(138.77,224.03) --
	(138.77,224.06) --
	(138.81,224.06) --
	(138.81,224.08) --
	(138.81,224.08) --
	(138.81,224.10) --
	(138.82,224.10) --
	(138.82,224.12) --
	(138.82,224.12) --
	(138.82,224.14) --
	(138.83,224.14) --
	(138.83,224.16) --
	(138.83,224.16) --
	(138.83,224.18) --
	(138.84,224.18) --
	(138.84,224.20) --
	(138.84,224.20) --
	(138.84,224.22) --
	(138.84,224.22) --
	(138.84,224.24) --
	(138.85,224.24) --
	(138.85,224.26) --
	(138.87,224.26) --
	(138.87,224.29) --
	(138.90,224.29) --
	(138.90,224.31) --
	(138.90,224.31) --
	(138.90,224.33) --
	(138.94,224.33) --
	(138.94,224.35) --
	(138.97,224.35) --
	(138.97,224.37) --
	(138.97,224.37) --
	(138.97,224.39) --
	(139.00,224.39) --
	(139.00,224.41) --
	(139.01,224.41) --
	(139.01,224.43) --
	(139.01,224.43) --
	(139.01,224.45) --
	(139.02,224.45) --
	(139.02,224.47) --
	(139.03,224.47) --
	(139.03,224.49) --
	(139.05,224.49) --
	(139.05,224.52) --
	(139.12,224.52) --
	(139.12,224.54) --
	(139.13,224.54) --
	(139.13,224.56) --
	(139.15,224.56) --
	(139.15,224.58) --
	(139.15,224.58) --
	(139.15,224.60) --
	(139.15,224.60) --
	(139.15,224.62) --
	(139.17,224.62) --
	(139.17,224.64) --
	(139.21,224.64) --
	(139.21,224.66) --
	(139.23,224.66) --
	(139.23,224.68) --
	(139.23,224.68) --
	(139.23,224.70) --
	(139.24,224.70) --
	(139.24,224.72) --
	(139.30,224.72) --
	(139.30,224.75) --
	(139.31,224.75) --
	(139.31,224.77) --
	(139.35,224.77) --
	(139.35,224.79) --
	(139.36,224.79) --
	(139.36,224.81) --
	(139.38,224.81) --
	(139.38,224.83) --
	(139.38,224.83) --
	(139.38,224.85) --
	(139.41,224.85) --
	(139.41,224.87) --
	(139.47,224.87) --
	(139.47,224.89) --
	(139.50,224.89) --
	(139.50,224.91) --
	(139.51,224.91) --
	(139.51,224.93) --
	(139.51,224.93) --
	(139.51,224.95) --
	(139.66,224.95) --
	(139.66,224.98) --
	(139.67,224.98) --
	(139.67,225.00) --
	(139.68,225.00) --
	(139.68,225.02) --
	(139.74,225.02) --
	(139.74,225.04) --
	(139.76,225.04) --
	(139.76,225.06) --
	(139.76,225.06) --
	(139.76,225.08) --
	(139.78,225.08) --
	(139.78,225.10) --
	(139.80,225.10) --
	(139.80,225.12) --
	(139.82,225.12) --
	(139.82,225.14) --
	(139.82,225.14) --
	(139.82,225.16) --
	(139.84,225.16) --
	(139.84,225.18) --
	(139.91,225.18) --
	(139.91,225.21) --
	(139.92,225.21) --
	(139.92,225.23) --
	(139.92,225.23) --
	(139.92,225.25) --
	(139.93,225.25) --
	(139.93,225.27) --
	(139.93,225.27) --
	(139.93,225.29) --
	(139.95,225.29) --
	(139.95,225.31) --
	(139.96,225.31) --
	(139.96,225.33) --
	(139.99,225.33) --
	(139.99,225.35) --
	(139.99,225.35) --
	(139.99,225.37) --
	(140.05,225.37) --
	(140.05,225.39) --
	(140.07,225.39) --
	(140.07,225.41) --
	(140.08,225.41) --
	(140.08,225.44) --
	(140.09,225.44) --
	(140.09,225.46) --
	(140.14,225.46) --
	(140.14,225.48) --
	(140.18,225.48) --
	(140.18,225.50) --
	(140.19,225.50) --
	(140.19,225.52) --
	(140.20,225.52) --
	(140.20,225.54) --
	(140.24,225.54) --
	(140.24,225.56) --
	(140.25,225.56) --
	(140.25,225.58) --
	(140.29,225.58) --
	(140.29,225.60) --
	(140.32,225.60) --
	(140.32,225.62) --
	(140.33,225.62) --
	(140.33,225.64) --
	(140.34,225.64) --
	(140.34,225.67) --
	(140.35,225.67) --
	(140.35,225.69) --
	(140.35,225.69) --
	(140.35,225.71) --
	(140.38,225.71) --
	(140.38,225.73) --
	(140.38,225.73) --
	(140.38,225.75) --
	(140.38,225.75) --
	(140.38,225.77) --
	(140.40,225.77) --
	(140.40,225.79) --
	(140.41,225.79) --
	(140.41,225.81) --
	(140.44,225.81) --
	(140.44,225.83) --
	(140.47,225.83) --
	(140.47,225.85) --
	(140.48,225.85) --
	(140.48,225.87) --
	(140.50,225.87) --
	(140.50,225.90) --
	(140.50,225.90) --
	(140.50,225.92) --
	(140.55,225.92) --
	(140.55,225.94) --
	(140.57,225.94) --
	(140.57,225.96) --
	(140.69,225.96) --
	(140.69,225.98) --
	(140.71,225.98) --
	(140.71,226.00) --
	(140.74,226.00) --
	(140.74,226.02) --
	(140.79,226.02) --
	(140.79,226.04) --
	(140.79,226.04) --
	(140.79,226.06) --
	(140.82,226.06) --
	(140.82,226.08) --
	(140.83,226.08) --
	(140.83,226.10) --
	(140.84,226.10) --
	(140.84,226.13) --
	(140.84,226.13) --
	(140.84,226.15) --
	(140.85,226.15) --
	(140.85,226.17) --
	(140.88,226.17) --
	(140.88,226.19) --
	(140.89,226.19) --
	(140.89,226.21) --
	(141.02,226.21) --
	(141.02,226.23) --
	(141.03,226.23) --
	(141.03,226.25) --
	(141.03,226.25) --
	(141.03,226.27) --
	(141.04,226.27) --
	(141.04,226.29) --
	(141.06,226.29) --
	(141.06,226.31) --
	(141.06,226.31) --
	(141.06,226.33) --
	(141.06,226.33) --
	(141.06,226.36) --
	(141.08,226.36) --
	(141.08,226.38) --
	(141.08,226.38) --
	(141.08,226.40) --
	(141.11,226.40) --
	(141.11,226.42) --
	(141.14,226.42) --
	(141.14,226.44) --
	(141.19,226.44) --
	(141.19,226.46) --
	(141.20,226.46) --
	(141.20,226.48) --
	(141.25,226.48) --
	(141.25,226.50) --
	(141.28,226.50) --
	(141.28,226.52) --
	(141.36,226.52) --
	(141.36,226.54) --
	(141.39,226.54) --
	(141.39,226.56) --
	(141.40,226.56) --
	(141.40,226.59) --
	(141.40,226.59) --
	(141.40,226.61) --
	(141.41,226.61) --
	(141.41,226.63) --
	(141.41,226.63) --
	(141.41,226.65) --
	(141.42,226.65) --
	(141.42,226.67) --
	(141.43,226.67) --
	(141.43,226.69) --
	(141.44,226.69) --
	(141.44,226.71) --
	(141.46,226.71) --
	(141.46,226.73) --
	(141.47,226.73) --
	(141.47,226.75) --
	(141.47,226.75) --
	(141.47,226.77) --
	(141.49,226.77) --
	(141.49,226.79) --
	(141.50,226.79) --
	(141.50,226.82) --
	(141.51,226.82) --
	(141.51,226.84) --
	(141.53,226.84) --
	(141.53,226.86) --
	(141.57,226.86) --
	(141.57,226.88) --
	(141.59,226.88) --
	(141.59,226.90) --
	(141.61,226.90) --
	(141.61,226.92) --
	(141.61,226.92) --
	(141.61,226.94) --
	(141.66,226.94) --
	(141.66,226.96) --
	(141.73,226.96) --
	(141.73,226.98) --
	(141.75,226.98) --
	(141.75,227.00) --
	(141.82,227.00) --
	(141.82,227.02) --
	(141.85,227.02) --
	(141.85,227.04) --
	(141.89,227.04) --
	(141.89,227.07) --
	(141.92,227.07) --
	(141.92,227.09) --
	(142.01,227.09) --
	(142.01,227.11) --
	(142.05,227.11) --
	(142.05,227.13) --
	(142.11,227.13) --
	(142.11,227.15) --
	(142.15,227.15) --
	(142.15,227.17) --
	(142.16,227.17) --
	(142.16,227.19) --
	(142.21,227.19) --
	(142.21,227.21) --
	(142.21,227.21) --
	(142.21,227.23) --
	(142.26,227.23) --
	(142.26,227.25) --
	(142.26,227.25) --
	(142.26,227.27) --
	(142.27,227.27) --
	(142.27,227.30) --
	(142.27,227.30) --
	(142.27,227.32) --
	(142.28,227.32) --
	(142.28,227.34) --
	(142.29,227.34) --
	(142.29,227.36) --
	(142.31,227.36) --
	(142.31,227.38) --
	(142.32,227.38) --
	(142.32,227.40) --
	(142.35,227.40) --
	(142.35,227.42) --
	(142.35,227.42) --
	(142.35,227.44) --
	(142.38,227.44) --
	(142.38,227.46) --
	(142.45,227.46) --
	(142.45,227.48) --
	(142.50,227.48) --
	(142.50,227.50) --
	(142.51,227.50) --
	(142.51,227.53) --
	(142.51,227.53) --
	(142.51,227.55) --
	(142.57,227.55) --
	(142.57,227.57) --
	(142.66,227.57) --
	(142.66,227.59) --
	(142.70,227.59) --
	(142.70,227.61) --
	(142.74,227.61) --
	(142.74,227.63) --
	(142.77,227.63) --
	(142.77,227.65) --
	(142.86,227.65) --
	(142.86,227.67) --
	(142.88,227.67) --
	(142.88,227.69) --
	(142.93,227.69) --
	(142.93,227.71) --
	(142.97,227.71) --
	(142.97,227.73) --
	(143.04,227.73) --
	(143.04,227.76) --
	(143.05,227.76) --
	(143.05,227.78) --
	(143.14,227.78) --
	(143.14,227.80) --
	(143.17,227.80) --
	(143.17,227.82) --
	(143.21,227.82) --
	(143.21,227.84) --
	(143.21,227.84) --
	(143.21,227.86) --
	(143.23,227.86) --
	(143.23,227.88) --
	(143.25,227.88) --
	(143.25,227.90) --
	(143.27,227.90) --
	(143.27,227.92) --
	(143.28,227.92) --
	(143.28,227.94) --
	(143.32,227.94) --
	(143.32,227.96) --
	(143.40,227.96) --
	(143.40,227.99) --
	(143.41,227.99) --
	(143.41,228.01) --
	(143.43,228.01) --
	(143.43,228.03) --
	(143.57,228.03) --
	(143.57,228.05) --
	(143.61,228.05) --
	(143.61,228.07) --
	(143.63,228.07) --
	(143.63,228.09) --
	(143.65,228.09) --
	(143.65,228.11) --
	(143.69,228.11) --
	(143.69,228.13) --
	(143.71,228.13) --
	(143.71,228.15) --
	(143.92,228.15) --
	(143.92,228.17) --
	(143.93,228.17) --
	(143.93,228.19) --
	(144.00,228.19) --
	(144.00,228.22) --
	(144.10,228.22) --
	(144.10,228.24) --
	(144.13,228.24) --
	(144.13,228.26) --
	(144.18,228.26) --
	(144.18,228.28) --
	(144.30,228.28) --
	(144.30,228.30) --
	(144.31,228.30) --
	(144.31,228.32) --
	(144.36,228.32) --
	(144.36,228.34) --
	(144.38,228.34) --
	(144.38,228.36) --
	(144.47,228.36) --
	(144.47,228.38) --
	(144.54,228.38) --
	(144.54,228.40) --
	(144.54,228.40) --
	(144.54,228.42) --
	(144.62,228.42) --
	(144.62,228.45) --
	(144.66,228.45) --
	(144.66,228.47) --
	(144.74,228.47) --
	(144.74,228.49) --
	(144.74,228.49) --
	(144.74,228.51) --
	(144.75,228.51) --
	(144.75,228.53) --
	(144.81,228.53) --
	(144.81,228.55) --
	(144.82,228.55) --
	(144.82,228.57) --
	(144.85,228.57) --
	(144.85,228.59) --
	(144.96,228.59) --
	(144.96,228.61) --
	(145.03,228.61) --
	(145.03,228.63) --
	(145.11,228.63) --
	(145.11,228.65) --
	(145.20,228.65) --
	(145.20,228.68) --
	(145.27,228.68) --
	(145.27,228.70) --
	(145.28,228.70) --
	(145.28,228.72) --
	(145.30,228.72) --
	(145.30,228.74) --
	(145.36,228.74) --
	(145.36,228.76) --
	(145.37,228.76) --
	(145.37,228.78) --
	(145.41,228.78) --
	(145.41,228.80) --
	(145.49,228.80) --
	(145.49,228.82) --
	(145.49,228.82) --
	(145.49,228.84) --
	(145.51,228.84) --
	(145.51,228.86) --
	(145.59,228.86) --
	(145.59,228.88) --
	(145.61,228.88) --
	(145.61,228.91) --
	(145.72,228.91) --
	(145.72,228.93) --
	(145.77,228.93) --
	(145.77,228.95) --
	(145.78,228.95) --
	(145.78,228.97) --
	(145.83,228.97) --
	(145.83,228.99) --
	(145.88,228.99) --
	(145.88,229.01) --
	(145.89,229.01) --
	(145.89,229.03) --
	(145.93,229.03) --
	(145.93,229.05) --
	(145.95,229.05) --
	(145.95,229.07) --
	(145.99,229.07) --
	(145.99,229.09) --
	(146.09,229.09) --
	(146.09,229.11) --
	(146.26,229.11) --
	(146.26,229.14) --
	(146.33,229.14) --
	(146.33,229.16) --
	(146.35,229.16) --
	(146.35,229.18) --
	(146.38,229.18) --
	(146.38,229.20) --
	(146.56,229.20) --
	(146.56,229.22) --
	(146.60,229.22) --
	(146.60,229.24) --
	(146.62,229.24) --
	(146.62,229.26) --
	(146.72,229.26) --
	(146.72,229.28) --
	(146.80,229.28) --
	(146.80,229.30) --
	(146.83,229.30) --
	(146.83,229.32) --
	(146.89,229.32) --
	(146.89,229.34) --
	(147.06,229.34) --
	(147.06,229.37) --
	(147.11,229.37) --
	(147.11,229.39) --
	(147.15,229.39) --
	(147.15,229.41) --
	(147.19,229.41) --
	(147.19,229.43) --
	(147.25,229.43) --
	(147.25,229.45) --
	(147.44,229.45) --
	(147.44,229.47) --
	(147.45,229.47) --
	(147.45,229.49) --
	(147.63,229.49) --
	(147.63,229.51) --
	(147.72,229.51) --
	(147.72,229.53) --
	(147.73,229.53) --
	(147.73,229.55) --
	(147.73,229.55) --
	(147.73,229.57) --
	(147.77,229.57) --
	(147.77,229.60) --
	(147.81,229.60) --
	(147.81,229.62) --
	(147.87,229.62) --
	(147.87,229.64) --
	(148.02,229.64) --
	(148.02,229.66) --
	(148.12,229.66) --
	(148.12,229.68) --
	(148.35,229.68) --
	(148.35,229.70) --
	(148.43,229.70) --
	(148.43,229.72) --
	(148.47,229.72) --
	(148.47,229.74) --
	(148.64,229.74) --
	(148.64,229.76) --
	(148.69,229.76) --
	(148.69,229.78) --
	(148.70,229.78) --
	(148.70,229.80) --
	(148.73,229.80) --
	(148.73,229.83) --
	(148.80,229.83) --
	(148.80,229.85) --
	(148.95,229.85) --
	(148.95,229.87) --
	(149.20,229.87) --
	(149.20,229.89) --
	(149.23,229.89) --
	(149.23,229.91) --
	(149.23,229.91) --
	(149.23,229.93) --
	(149.28,229.93) --
	(149.28,229.95) --
	(149.35,229.95) --
	(149.35,229.97) --
	(149.37,229.97) --
	(149.37,229.99) --
	(149.42,229.99) --
	(149.42,230.01) --
	(149.47,230.01) --
	(149.47,230.03) --
	(149.49,230.03) --
	(149.49,230.06) --
	(149.60,230.06) --
	(149.60,230.08) --
	(149.98,230.08) --
	(149.98,230.10) --
	(150.01,230.10) --
	(150.01,230.12) --
	(150.01,230.12) --
	(150.01,230.14) --
	(150.17,230.14) --
	(150.17,230.16) --
	(150.24,230.16) --
	(150.24,230.18) --
	(150.36,230.18) --
	(150.36,230.20) --
	(150.55,230.20) --
	(150.55,230.22) --
	(150.98,230.22) --
	(150.98,230.24) --
	(151.34,230.24) --
	(151.34,230.26) --
	(151.40,230.26) --
	(151.40,230.29) --
	(151.58,230.29) --
	(151.58,230.31) --
	(151.60,230.31) --
	(151.60,230.33) --
	(151.87,230.33) --
	(151.87,230.35) --
	(152.36,230.35) --
	(152.36,230.37) --
	(152.75,230.37) --
	(152.75,230.39) --
	(152.79,230.39) --
	(152.79,230.41) --
	(152.80,230.41) --
	(152.80,230.43) --
	(152.89,230.43) --
	(152.89,230.45) --
	(153.40,230.45) --
	(153.40,230.47) --
	(153.48,230.47) --
	(153.48,230.49) --
	(153.85,230.49) --
	(153.85,230.52) --
	(153.90,230.52) --
	(153.90,230.54) --
	(154.05,230.54) --
	(154.05,230.56) --
	(154.08,230.56) --
	(154.08,230.58) --
	(154.12,230.58) --
	(154.12,230.60) --
	(154.41,230.60) --
	(154.41,230.62) --
	(154.61,230.62) --
	(154.61,230.64) --
	(155.35,230.64) --
	(155.35,230.66) --
	(155.56,230.66) --
	(155.56,230.68) --
	(155.81,230.68) --
	(155.81,230.70) --
	(155.97,230.70) --
	(155.97,230.72) --
	(156.38,230.72) --
	(156.38,230.74) --
	(156.43,230.74) --
	(156.43,230.77) --
	(157.03,230.77) --
	(157.03,230.79) --
	(157.10,230.79) --
	(157.10,230.81) --
	(157.56,230.81) --
	(157.56,230.83) --
	(160.42,230.83) --
	(160.42,230.85) --
	(161.07,230.85) --
	(161.07,230.87) --
	(164.07,230.87) --
	(164.07,230.89) --
	(169.49,230.89) --
	(169.49,230.91) --
	(173.67,230.91) --
	(173.67,230.91);
\definecolor{drawColor}{RGB}{179,86,63}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 81.69,147.30) --
	( 85.87,147.30) --
	( 85.87,147.31) --
	( 87.66,147.31) --
	( 87.66,147.33) --
	( 90.07,147.33) --
	( 90.07,147.34) --
	( 90.55,147.34) --
	( 90.55,147.35) --
	( 90.73,147.35) --
	( 90.73,147.37) --
	( 90.80,147.37) --
	( 90.80,147.38) --
	( 90.89,147.38) --
	( 90.89,147.40) --
	( 92.25,147.40) --
	( 92.25,147.41) --
	( 92.34,147.41) --
	( 92.34,147.43) --
	( 92.63,147.43) --
	( 92.63,147.44) --
	( 94.10,147.44) --
	( 94.10,147.46) --
	( 94.25,147.46) --
	( 94.25,147.48) --
	( 94.46,147.48) --
	( 94.46,147.49) --
	( 94.58,147.49) --
	( 94.58,147.51) --
	( 94.75,147.51) --
	( 94.75,147.52) --
	( 95.41,147.52) --
	( 95.41,147.54) --
	( 95.66,147.54) --
	( 95.66,147.55) --
	( 95.70,147.55) --
	( 95.70,147.57) --
	( 95.81,147.57) --
	( 95.81,147.58) --
	( 95.83,147.58) --
	( 95.83,147.60) --
	( 95.97,147.60) --
	( 95.97,147.62) --
	( 96.01,147.62) --
	( 96.01,147.63) --
	( 96.36,147.63) --
	( 96.36,147.65) --
	( 96.60,147.65) --
	( 96.60,147.66) --
	( 96.84,147.66) --
	( 96.84,147.68) --
	( 96.95,147.68) --
	( 96.95,147.70) --
	( 97.11,147.70) --
	( 97.11,147.71) --
	( 97.14,147.71) --
	( 97.14,147.73) --
	( 97.19,147.73) --
	( 97.19,147.74) --
	( 97.93,147.74) --
	( 97.93,147.76) --
	( 98.08,147.76) --
	( 98.08,147.78) --
	( 98.57,147.78) --
	( 98.57,147.79) --
	( 98.78,147.79) --
	( 98.78,147.81) --
	( 98.81,147.81) --
	( 98.81,147.82) --
	( 98.87,147.82) --
	( 98.87,147.84) --
	( 98.90,147.84) --
	( 98.90,147.86) --
	( 98.94,147.86) --
	( 98.94,147.87) --
	( 98.96,147.87) --
	( 98.96,147.89) --
	( 99.08,147.89) --
	( 99.08,147.91) --
	( 99.30,147.91) --
	( 99.30,147.92) --
	( 99.38,147.92) --
	( 99.38,147.94) --
	( 99.45,147.94) --
	( 99.45,147.96) --
	( 99.51,147.96) --
	( 99.51,147.97) --
	( 99.61,147.97) --
	( 99.61,147.99) --
	( 99.64,147.99) --
	( 99.64,148.01) --
	( 99.64,148.01) --
	( 99.64,148.02) --
	( 99.86,148.02) --
	( 99.86,148.04) --
	( 99.88,148.04) --
	( 99.88,148.06) --
	( 99.90,148.06) --
	( 99.90,148.07) --
	( 99.99,148.07) --
	( 99.99,148.09) --
	(100.08,148.09) --
	(100.08,148.11) --
	(100.10,148.11) --
	(100.10,148.12) --
	(100.27,148.12) --
	(100.27,148.14) --
	(100.45,148.14) --
	(100.45,148.16) --
	(100.51,148.16) --
	(100.51,148.17) --
	(100.55,148.17) --
	(100.55,148.19) --
	(100.58,148.19) --
	(100.58,148.21) --
	(100.69,148.21) --
	(100.69,148.22) --
	(100.78,148.22) --
	(100.78,148.24) --
	(100.93,148.24) --
	(100.93,148.26) --
	(100.94,148.26) --
	(100.94,148.27) --
	(101.08,148.27) --
	(101.08,148.29) --
	(101.16,148.29) --
	(101.16,148.31) --
	(101.21,148.31) --
	(101.21,148.32) --
	(101.22,148.32) --
	(101.22,148.34) --
	(101.25,148.34) --
	(101.25,148.36) --
	(101.27,148.36) --
	(101.27,148.38) --
	(101.31,148.38) --
	(101.31,148.39) --
	(101.38,148.39) --
	(101.38,148.41) --
	(101.38,148.41) --
	(101.38,148.43) --
	(101.54,148.43) --
	(101.54,148.44) --
	(101.57,148.44) --
	(101.57,148.46) --
	(101.59,148.46) --
	(101.59,148.48) --
	(101.68,148.48) --
	(101.68,148.49) --
	(101.70,148.49) --
	(101.70,148.51) --
	(101.89,148.51) --
	(101.89,148.53) --
	(101.98,148.53) --
	(101.98,148.55) --
	(102.03,148.55) --
	(102.03,148.56) --
	(102.05,148.56) --
	(102.05,148.58) --
	(102.08,148.58) --
	(102.08,148.60) --
	(102.18,148.60) --
	(102.18,148.61) --
	(102.23,148.61) --
	(102.23,148.63) --
	(102.28,148.63) --
	(102.28,148.65) --
	(102.28,148.65) --
	(102.28,148.67) --
	(102.41,148.67) --
	(102.41,148.68) --
	(102.47,148.68) --
	(102.47,148.70) --
	(102.52,148.70) --
	(102.52,148.72) --
	(102.55,148.72) --
	(102.55,148.73) --
	(102.75,148.73) --
	(102.75,148.75) --
	(102.76,148.75) --
	(102.76,148.77) --
	(102.80,148.77) --
	(102.80,148.79) --
	(102.83,148.79) --
	(102.83,148.80) --
	(102.84,148.80) --
	(102.84,148.82) --
	(102.84,148.82) --
	(102.84,148.84) --
	(102.87,148.84) --
	(102.87,148.85) --
	(102.90,148.85) --
	(102.90,148.87) --
	(102.94,148.87) --
	(102.94,148.89) --
	(103.02,148.89) --
	(103.02,148.91) --
	(103.14,148.91) --
	(103.14,148.92) --
	(103.32,148.92) --
	(103.32,148.94) --
	(103.35,148.94) --
	(103.35,148.96) --
	(103.35,148.96) --
	(103.35,148.97) --
	(103.37,148.97) --
	(103.37,148.99) --
	(103.42,148.99) --
	(103.42,149.01) --
	(103.45,149.01) --
	(103.45,149.03) --
	(103.47,149.03) --
	(103.47,149.04) --
	(103.50,149.04) --
	(103.50,149.06) --
	(103.65,149.06) --
	(103.65,149.08) --
	(103.65,149.08) --
	(103.65,149.10) --
	(103.70,149.10) --
	(103.70,149.11) --
	(103.74,149.11) --
	(103.74,149.13) --
	(103.74,149.13) --
	(103.74,149.15) --
	(103.91,149.15) --
	(103.91,149.17) --
	(103.95,149.17) --
	(103.95,149.18) --
	(104.09,149.18) --
	(104.09,149.20) --
	(104.10,149.20) --
	(104.10,149.22) --
	(104.11,149.22) --
	(104.11,149.24) --
	(104.14,149.24) --
	(104.14,149.25) --
	(104.21,149.25) --
	(104.21,149.27) --
	(104.21,149.27) --
	(104.21,149.29) --
	(104.22,149.29) --
	(104.22,149.31) --
	(104.23,149.31) --
	(104.23,149.32) --
	(104.31,149.32) --
	(104.31,149.34) --
	(104.37,149.34) --
	(104.37,149.36) --
	(104.38,149.36) --
	(104.38,149.38) --
	(104.40,149.38) --
	(104.40,149.39) --
	(104.45,149.39) --
	(104.45,149.41) --
	(104.45,149.41) --
	(104.45,149.43) --
	(104.47,149.43) --
	(104.47,149.44) --
	(104.53,149.44) --
	(104.53,149.46) --
	(104.55,149.46) --
	(104.55,149.48) --
	(104.57,149.48) --
	(104.57,149.50) --
	(104.64,149.50) --
	(104.64,149.52) --
	(104.72,149.52) --
	(104.72,149.53) --
	(104.75,149.53) --
	(104.75,149.55) --
	(104.85,149.55) --
	(104.85,149.57) --
	(104.87,149.57) --
	(104.87,149.59) --
	(104.91,149.59) --
	(104.91,149.61) --
	(104.94,149.61) --
	(104.94,149.62) --
	(104.97,149.62) --
	(104.97,149.64) --
	(105.13,149.64) --
	(105.13,149.66) --
	(105.16,149.66) --
	(105.16,149.68) --
	(105.22,149.68) --
	(105.22,149.69) --
	(105.22,149.69) --
	(105.22,149.71) --
	(105.25,149.71) --
	(105.25,149.73) --
	(105.27,149.73) --
	(105.27,149.75) --
	(105.29,149.75) --
	(105.29,149.77) --
	(105.39,149.77) --
	(105.39,149.78) --
	(105.43,149.78) --
	(105.43,149.80) --
	(105.47,149.80) --
	(105.47,149.82) --
	(105.57,149.82) --
	(105.57,149.84) --
	(105.80,149.84) --
	(105.80,149.86) --
	(105.84,149.86) --
	(105.84,149.87) --
	(105.88,149.87) --
	(105.88,149.89) --
	(105.88,149.89) --
	(105.88,149.91) --
	(105.95,149.91) --
	(105.95,149.93) --
	(105.99,149.93) --
	(105.99,149.95) --
	(105.99,149.95) --
	(105.99,149.96) --
	(105.99,149.96) --
	(105.99,149.98) --
	(106.00,149.98) --
	(106.00,150.00) --
	(106.06,150.00) --
	(106.06,150.02) --
	(106.13,150.02) --
	(106.13,150.03) --
	(106.13,150.03) --
	(106.13,150.05) --
	(106.15,150.05) --
	(106.15,150.07) --
	(106.17,150.07) --
	(106.17,150.09) --
	(106.17,150.09) --
	(106.17,150.11) --
	(106.18,150.11) --
	(106.18,150.12) --
	(106.20,150.12) --
	(106.20,150.14) --
	(106.20,150.14) --
	(106.20,150.16) --
	(106.23,150.16) --
	(106.23,150.18) --
	(106.38,150.18) --
	(106.38,150.19) --
	(106.45,150.19) --
	(106.45,150.21) --
	(106.50,150.21) --
	(106.50,150.23) --
	(106.52,150.23) --
	(106.52,150.25) --
	(106.54,150.25) --
	(106.54,150.27) --
	(106.57,150.27) --
	(106.57,150.28) --
	(106.57,150.28) --
	(106.57,150.30) --
	(106.58,150.30) --
	(106.58,150.32) --
	(106.60,150.32) --
	(106.60,150.34) --
	(106.62,150.34) --
	(106.62,150.36) --
	(106.66,150.36) --
	(106.66,150.37) --
	(106.71,150.37) --
	(106.71,150.39) --
	(106.71,150.39) --
	(106.71,150.41) --
	(106.72,150.41) --
	(106.72,150.43) --
	(106.75,150.43) --
	(106.75,150.45) --
	(106.75,150.45) --
	(106.75,150.46) --
	(106.82,150.46) --
	(106.82,150.48) --
	(106.82,150.48) --
	(106.82,150.50) --
	(106.83,150.50) --
	(106.83,150.52) --
	(106.83,150.52) --
	(106.83,150.54) --
	(106.84,150.54) --
	(106.84,150.55) --
	(106.93,150.55) --
	(106.93,150.57) --
	(106.97,150.57) --
	(106.97,150.59) --
	(106.98,150.59) --
	(106.98,150.61) --
	(107.09,150.61) --
	(107.09,150.63) --
	(107.09,150.63) --
	(107.09,150.64) --
	(107.16,150.64) --
	(107.16,150.66) --
	(107.16,150.66) --
	(107.16,150.68) --
	(107.16,150.68) --
	(107.16,150.70) --
	(107.17,150.70) --
	(107.17,150.72) --
	(107.20,150.72) --
	(107.20,150.74) --
	(107.29,150.74) --
	(107.29,150.75) --
	(107.32,150.75) --
	(107.32,150.77) --
	(107.33,150.77) --
	(107.33,150.79) --
	(107.35,150.79) --
	(107.35,150.81) --
	(107.37,150.81) --
	(107.37,150.83) --
	(107.40,150.83) --
	(107.40,150.84) --
	(107.41,150.84) --
	(107.41,150.86) --
	(107.41,150.86) --
	(107.41,150.88) --
	(107.42,150.88) --
	(107.42,150.90) --
	(107.43,150.90) --
	(107.43,150.92) --
	(107.44,150.92) --
	(107.44,150.94) --
	(107.45,150.94) --
	(107.45,150.95) --
	(107.46,150.95) --
	(107.46,150.97) --
	(107.47,150.97) --
	(107.47,150.99) --
	(107.49,150.99) --
	(107.49,151.01) --
	(107.51,151.01) --
	(107.51,151.03) --
	(107.52,151.03) --
	(107.52,151.04) --
	(107.53,151.04) --
	(107.53,151.06) --
	(107.55,151.06) --
	(107.55,151.08) --
	(107.57,151.08) --
	(107.57,151.10) --
	(107.60,151.10) --
	(107.60,151.12) --
	(107.63,151.12) --
	(107.63,151.14) --
	(107.66,151.14) --
	(107.66,151.15) --
	(107.69,151.15) --
	(107.69,151.17) --
	(107.71,151.17) --
	(107.71,151.19) --
	(107.75,151.19) --
	(107.75,151.21) --
	(107.76,151.21) --
	(107.76,151.23) --
	(107.76,151.23) --
	(107.76,151.24) --
	(107.79,151.24) --
	(107.79,151.26) --
	(107.80,151.26) --
	(107.80,151.28) --
	(107.81,151.28) --
	(107.81,151.30) --
	(107.85,151.30) --
	(107.85,151.32) --
	(107.85,151.32) --
	(107.85,151.34) --
	(107.87,151.34) --
	(107.87,151.35) --
	(107.88,151.35) --
	(107.88,151.37) --
	(107.89,151.37) --
	(107.89,151.39) --
	(107.90,151.39) --
	(107.90,151.41) --
	(107.94,151.41) --
	(107.94,151.43) --
	(107.95,151.43) --
	(107.95,151.44) --
	(108.04,151.44) --
	(108.04,151.46) --
	(108.05,151.46) --
	(108.05,151.48) --
	(108.08,151.48) --
	(108.08,151.50) --
	(108.09,151.50) --
	(108.09,151.52) --
	(108.13,151.52) --
	(108.13,151.54) --
	(108.14,151.54) --
	(108.14,151.56) --
	(108.21,151.56) --
	(108.21,151.57) --
	(108.24,151.57) --
	(108.24,151.59) --
	(108.24,151.59) --
	(108.24,151.61) --
	(108.24,151.61) --
	(108.24,151.63) --
	(108.24,151.63) --
	(108.24,151.65) --
	(108.27,151.65) --
	(108.27,151.67) --
	(108.29,151.67) --
	(108.29,151.68) --
	(108.32,151.68) --
	(108.32,151.70) --
	(108.35,151.70) --
	(108.35,151.72) --
	(108.37,151.72) --
	(108.37,151.74) --
	(108.37,151.74) --
	(108.37,151.76) --
	(108.37,151.76) --
	(108.37,151.78) --
	(108.39,151.78) --
	(108.39,151.79) --
	(108.40,151.79) --
	(108.40,151.81) --
	(108.41,151.81) --
	(108.41,151.83) --
	(108.42,151.83) --
	(108.42,151.85) --
	(108.43,151.85) --
	(108.43,151.87) --
	(108.43,151.87) --
	(108.43,151.89) --
	(108.44,151.89) --
	(108.44,151.91) --
	(108.45,151.91) --
	(108.45,151.92) --
	(108.45,151.92) --
	(108.45,151.94) --
	(108.46,151.94) --
	(108.46,151.96) --
	(108.47,151.96) --
	(108.47,151.98) --
	(108.49,151.98) --
	(108.49,152.00) --
	(108.50,152.00) --
	(108.50,152.02) --
	(108.50,152.02) --
	(108.50,152.03) --
	(108.56,152.03) --
	(108.56,152.05) --
	(108.56,152.05) --
	(108.56,152.07) --
	(108.66,152.07) --
	(108.66,152.09) --
	(108.66,152.09) --
	(108.66,152.11) --
	(108.66,152.11) --
	(108.66,152.13) --
	(108.67,152.13) --
	(108.67,152.14) --
	(108.69,152.14) --
	(108.69,152.16) --
	(108.71,152.16) --
	(108.71,152.18) --
	(108.76,152.18) --
	(108.76,152.20) --
	(108.79,152.20) --
	(108.79,152.22) --
	(108.79,152.22) --
	(108.79,152.24) --
	(108.80,152.24) --
	(108.80,152.26) --
	(108.82,152.26) --
	(108.82,152.27) --
	(108.82,152.27) --
	(108.82,152.29) --
	(108.87,152.29) --
	(108.87,152.31) --
	(108.89,152.31) --
	(108.89,152.33) --
	(108.91,152.33) --
	(108.91,152.35) --
	(108.92,152.35) --
	(108.92,152.37) --
	(108.92,152.37) --
	(108.92,152.39) --
	(108.92,152.39) --
	(108.92,152.40) --
	(108.94,152.40) --
	(108.94,152.42) --
	(109.00,152.42) --
	(109.00,152.44) --
	(109.00,152.44) --
	(109.00,152.46) --
	(109.01,152.46) --
	(109.01,152.48) --
	(109.03,152.48) --
	(109.03,152.50) --
	(109.04,152.50) --
	(109.04,152.52) --
	(109.06,152.52) --
	(109.06,152.53) --
	(109.07,152.53) --
	(109.07,152.55) --
	(109.09,152.55) --
	(109.09,152.57) --
	(109.10,152.57) --
	(109.10,152.59) --
	(109.16,152.59) --
	(109.16,152.61) --
	(109.20,152.61) --
	(109.20,152.63) --
	(109.20,152.63) --
	(109.20,152.65) --
	(109.21,152.65) --
	(109.21,152.66) --
	(109.21,152.66) --
	(109.21,152.68) --
	(109.22,152.68) --
	(109.22,152.70) --
	(109.27,152.70) --
	(109.27,152.72) --
	(109.28,152.72) --
	(109.28,152.74) --
	(109.28,152.74) --
	(109.28,152.76) --
	(109.29,152.76) --
	(109.29,152.78) --
	(109.32,152.78) --
	(109.32,152.80) --
	(109.32,152.80) --
	(109.32,152.81) --
	(109.35,152.81) --
	(109.35,152.83) --
	(109.35,152.83) --
	(109.35,152.85) --
	(109.36,152.85) --
	(109.36,152.87) --
	(109.37,152.87) --
	(109.37,152.89) --
	(109.38,152.89) --
	(109.38,152.91) --
	(109.38,152.91) --
	(109.38,152.93) --
	(109.39,152.93) --
	(109.39,152.95) --
	(109.40,152.95) --
	(109.40,152.96) --
	(109.42,152.96) --
	(109.42,152.98) --
	(109.42,152.98) --
	(109.42,153.00) --
	(109.42,153.00) --
	(109.42,153.02) --
	(109.43,153.02) --
	(109.43,153.04) --
	(109.43,153.04) --
	(109.43,153.06) --
	(109.44,153.06) --
	(109.44,153.08) --
	(109.45,153.08) --
	(109.45,153.10) --
	(109.47,153.10) --
	(109.47,153.11) --
	(109.50,153.11) --
	(109.50,153.13) --
	(109.50,153.13) --
	(109.50,153.15) --
	(109.51,153.15) --
	(109.51,153.17) --
	(109.51,153.17) --
	(109.51,153.19) --
	(109.53,153.19) --
	(109.53,153.21) --
	(109.53,153.21) --
	(109.53,153.23) --
	(109.54,153.23) --
	(109.54,153.25) --
	(109.56,153.25) --
	(109.56,153.26) --
	(109.58,153.26) --
	(109.58,153.28) --
	(109.60,153.28) --
	(109.60,153.30) --
	(109.61,153.30) --
	(109.61,153.32) --
	(109.63,153.32) --
	(109.63,153.34) --
	(109.66,153.34) --
	(109.66,153.36) --
	(109.70,153.36) --
	(109.70,153.38) --
	(109.70,153.38) --
	(109.70,153.40) --
	(109.71,153.40) --
	(109.71,153.42) --
	(109.73,153.42) --
	(109.73,153.43) --
	(109.74,153.43) --
	(109.74,153.45) --
	(109.78,153.45) --
	(109.78,153.47) --
	(109.79,153.47) --
	(109.79,153.49) --
	(109.81,153.49) --
	(109.81,153.51) --
	(109.81,153.51) --
	(109.81,153.53) --
	(109.82,153.53) --
	(109.82,153.55) --
	(109.82,153.55) --
	(109.82,153.57) --
	(109.83,153.57) --
	(109.83,153.58) --
	(109.84,153.58) --
	(109.84,153.60) --
	(109.84,153.60) --
	(109.84,153.62) --
	(109.85,153.62) --
	(109.85,153.64) --
	(109.89,153.64) --
	(109.89,153.66) --
	(109.93,153.66) --
	(109.93,153.68) --
	(109.96,153.68) --
	(109.96,153.70) --
	(109.99,153.70) --
	(109.99,153.71) --
	(110.00,153.71) --
	(110.00,153.73) --
	(110.03,153.73) --
	(110.03,153.75) --
	(110.06,153.75) --
	(110.06,153.77) --
	(110.07,153.77) --
	(110.07,153.79) --
	(110.08,153.79) --
	(110.08,153.81) --
	(110.10,153.81) --
	(110.10,153.83) --
	(110.12,153.83) --
	(110.12,153.85) --
	(110.19,153.85) --
	(110.19,153.86) --
	(110.19,153.86) --
	(110.19,153.88) --
	(110.19,153.88) --
	(110.19,153.90) --
	(110.24,153.90) --
	(110.24,153.92) --
	(110.27,153.92) --
	(110.27,153.94) --
	(110.29,153.94) --
	(110.29,153.96) --
	(110.31,153.96) --
	(110.31,153.98) --
	(110.32,153.98) --
	(110.32,154.00) --
	(110.34,154.00) --
	(110.34,154.01) --
	(110.35,154.01) --
	(110.35,154.03) --
	(110.36,154.03) --
	(110.36,154.05) --
	(110.38,154.05) --
	(110.38,154.07) --
	(110.38,154.07) --
	(110.38,154.09) --
	(110.39,154.09) --
	(110.39,154.11) --
	(110.39,154.11) --
	(110.39,154.13) --
	(110.40,154.13) --
	(110.40,154.15) --
	(110.40,154.15) --
	(110.40,154.16) --
	(110.42,154.16) --
	(110.42,154.18) --
	(110.47,154.18) --
	(110.47,154.20) --
	(110.47,154.20) --
	(110.47,154.22) --
	(110.48,154.22) --
	(110.48,154.24) --
	(110.49,154.24) --
	(110.49,154.26) --
	(110.56,154.26) --
	(110.56,154.28) --
	(110.56,154.28) --
	(110.56,154.29) --
	(110.56,154.29) --
	(110.56,154.31) --
	(110.59,154.31) --
	(110.59,154.33) --
	(110.63,154.33) --
	(110.63,154.35) --
	(110.64,154.35) --
	(110.64,154.37) --
	(110.65,154.37) --
	(110.65,154.39) --
	(110.65,154.39) --
	(110.65,154.41) --
	(110.66,154.41) --
	(110.66,154.43) --
	(110.66,154.43) --
	(110.66,154.44) --
	(110.66,154.44) --
	(110.66,154.46) --
	(110.67,154.46) --
	(110.67,154.48) --
	(110.74,154.48) --
	(110.74,154.50) --
	(110.75,154.50) --
	(110.75,154.52) --
	(110.75,154.52) --
	(110.75,154.54) --
	(110.75,154.54) --
	(110.75,154.56) --
	(110.76,154.56) --
	(110.76,154.58) --
	(110.76,154.58) --
	(110.76,154.60) --
	(110.79,154.60) --
	(110.79,154.61) --
	(110.79,154.61) --
	(110.79,154.63) --
	(110.79,154.63) --
	(110.79,154.65) --
	(110.81,154.65) --
	(110.81,154.67) --
	(110.81,154.67) --
	(110.81,154.69) --
	(110.82,154.69) --
	(110.82,154.71) --
	(110.83,154.71) --
	(110.83,154.73) --
	(110.86,154.73) --
	(110.86,154.74) --
	(110.87,154.74) --
	(110.87,154.76) --
	(110.88,154.76) --
	(110.88,154.78) --
	(110.89,154.78) --
	(110.89,154.80) --
	(110.91,154.80) --
	(110.91,154.82) --
	(110.91,154.82) --
	(110.91,154.84) --
	(110.94,154.84) --
	(110.94,154.86) --
	(110.96,154.86) --
	(110.96,154.88) --
	(110.96,154.88) --
	(110.96,154.90) --
	(111.00,154.90) --
	(111.00,154.92) --
	(111.02,154.92) --
	(111.02,154.93) --
	(111.03,154.93) --
	(111.03,154.95) --
	(111.04,154.95) --
	(111.04,154.97) --
	(111.04,154.97) --
	(111.04,154.99) --
	(111.04,154.99) --
	(111.04,155.01) --
	(111.07,155.01) --
	(111.07,155.03) --
	(111.09,155.03) --
	(111.09,155.05) --
	(111.13,155.05) --
	(111.13,155.07) --
	(111.13,155.07) --
	(111.13,155.09) --
	(111.14,155.09) --
	(111.14,155.11) --
	(111.15,155.11) --
	(111.15,155.13) --
	(111.15,155.13) --
	(111.15,155.14) --
	(111.16,155.14) --
	(111.16,155.16) --
	(111.18,155.16) --
	(111.18,155.18) --
	(111.19,155.18) --
	(111.19,155.20) --
	(111.21,155.20) --
	(111.21,155.22) --
	(111.22,155.22) --
	(111.22,155.24) --
	(111.22,155.24) --
	(111.22,155.26) --
	(111.23,155.26) --
	(111.23,155.28) --
	(111.24,155.28) --
	(111.24,155.30) --
	(111.26,155.30) --
	(111.26,155.31) --
	(111.26,155.31) --
	(111.26,155.33) --
	(111.26,155.33) --
	(111.26,155.35) --
	(111.27,155.35) --
	(111.27,155.37) --
	(111.28,155.37) --
	(111.28,155.39) --
	(111.29,155.39) --
	(111.29,155.41) --
	(111.29,155.41) --
	(111.29,155.43) --
	(111.32,155.43) --
	(111.32,155.45) --
	(111.33,155.45) --
	(111.33,155.47) --
	(111.33,155.47) --
	(111.33,155.48) --
	(111.34,155.48) --
	(111.34,155.50) --
	(111.34,155.50) --
	(111.34,155.52) --
	(111.40,155.52) --
	(111.40,155.54) --
	(111.40,155.54) --
	(111.40,155.56) --
	(111.44,155.56) --
	(111.44,155.58) --
	(111.45,155.58) --
	(111.45,155.60) --
	(111.46,155.60) --
	(111.46,155.62) --
	(111.46,155.62) --
	(111.46,155.64) --
	(111.46,155.64) --
	(111.46,155.66) --
	(111.49,155.66) --
	(111.49,155.67) --
	(111.51,155.67) --
	(111.51,155.69) --
	(111.52,155.69) --
	(111.52,155.71) --
	(111.52,155.71) --
	(111.52,155.73) --
	(111.52,155.73) --
	(111.52,155.75) --
	(111.53,155.75) --
	(111.53,155.77) --
	(111.54,155.77) --
	(111.54,155.79) --
	(111.55,155.79) --
	(111.55,155.81) --
	(111.57,155.81) --
	(111.57,155.83) --
	(111.57,155.83) --
	(111.57,155.84) --
	(111.60,155.84) --
	(111.60,155.86) --
	(111.61,155.86) --
	(111.61,155.88) --
	(111.63,155.88) --
	(111.63,155.90) --
	(111.65,155.90) --
	(111.65,155.92) --
	(111.65,155.92) --
	(111.65,155.94) --
	(111.67,155.94) --
	(111.67,155.96) --
	(111.69,155.96) --
	(111.69,155.98) --
	(111.69,155.98) --
	(111.69,156.00) --
	(111.71,156.00) --
	(111.71,156.02) --
	(111.71,156.02) --
	(111.71,156.04) --
	(111.71,156.04) --
	(111.71,156.06) --
	(111.73,156.06) --
	(111.73,156.07) --
	(111.78,156.07) --
	(111.78,156.09) --
	(111.80,156.09) --
	(111.80,156.11) --
	(111.81,156.11) --
	(111.81,156.13) --
	(111.81,156.13) --
	(111.81,156.15) --
	(111.84,156.15) --
	(111.84,156.17) --
	(111.86,156.17) --
	(111.86,156.19) --
	(111.86,156.19) --
	(111.86,156.21) --
	(111.87,156.21) --
	(111.87,156.23) --
	(111.88,156.23) --
	(111.88,156.24) --
	(111.90,156.24) --
	(111.90,156.26) --
	(111.96,156.26) --
	(111.96,156.28) --
	(111.96,156.28) --
	(111.96,156.30) --
	(111.96,156.30) --
	(111.96,156.32) --
	(111.98,156.32) --
	(111.98,156.34) --
	(111.98,156.34) --
	(111.98,156.36) --
	(112.02,156.36) --
	(112.02,156.38) --
	(112.02,156.38) --
	(112.02,156.40) --
	(112.04,156.40) --
	(112.04,156.42) --
	(112.06,156.42) --
	(112.06,156.44) --
	(112.08,156.44) --
	(112.08,156.45) --
	(112.09,156.45) --
	(112.09,156.47) --
	(112.09,156.47) --
	(112.09,156.49) --
	(112.12,156.49) --
	(112.12,156.51) --
	(112.12,156.51) --
	(112.12,156.53) --
	(112.14,156.53) --
	(112.14,156.55) --
	(112.15,156.55) --
	(112.15,156.57) --
	(112.15,156.57) --
	(112.15,156.59) --
	(112.17,156.59) --
	(112.17,156.61) --
	(112.17,156.61) --
	(112.17,156.63) --
	(112.21,156.63) --
	(112.21,156.65) --
	(112.23,156.65) --
	(112.23,156.67) --
	(112.26,156.67) --
	(112.26,156.68) --
	(112.27,156.68) --
	(112.27,156.70) --
	(112.28,156.70) --
	(112.28,156.72) --
	(112.29,156.72) --
	(112.29,156.74) --
	(112.34,156.74) --
	(112.34,156.76) --
	(112.34,156.76) --
	(112.34,156.78) --
	(112.35,156.78) --
	(112.35,156.80) --
	(112.35,156.80) --
	(112.35,156.82) --
	(112.36,156.82) --
	(112.36,156.84) --
	(112.38,156.84) --
	(112.38,156.86) --
	(112.40,156.86) --
	(112.40,156.88) --
	(112.40,156.88) --
	(112.40,156.90) --
	(112.41,156.90) --
	(112.41,156.91) --
	(112.43,156.91) --
	(112.43,156.93) --
	(112.44,156.93) --
	(112.44,156.95) --
	(112.45,156.95) --
	(112.45,156.97) --
	(112.46,156.97) --
	(112.46,156.99) --
	(112.49,156.99) --
	(112.49,157.01) --
	(112.49,157.01) --
	(112.49,157.03) --
	(112.52,157.03) --
	(112.52,157.05) --
	(112.53,157.05) --
	(112.53,157.07) --
	(112.53,157.07) --
	(112.53,157.09) --
	(112.54,157.09) --
	(112.54,157.10) --
	(112.55,157.10) --
	(112.55,157.12) --
	(112.56,157.12) --
	(112.56,157.14) --
	(112.57,157.14) --
	(112.57,157.16) --
	(112.58,157.16) --
	(112.58,157.18) --
	(112.60,157.18) --
	(112.60,157.20) --
	(112.61,157.20) --
	(112.61,157.22) --
	(112.62,157.22) --
	(112.62,157.24) --
	(112.63,157.24) --
	(112.63,157.26) --
	(112.64,157.26) --
	(112.64,157.28) --
	(112.64,157.28) --
	(112.64,157.30) --
	(112.65,157.30) --
	(112.65,157.31) --
	(112.65,157.31) --
	(112.65,157.33) --
	(112.66,157.33) --
	(112.66,157.35) --
	(112.66,157.35) --
	(112.66,157.37) --
	(112.66,157.37) --
	(112.66,157.39) --
	(112.66,157.39) --
	(112.66,157.41) --
	(112.68,157.41) --
	(112.68,157.43) --
	(112.77,157.43) --
	(112.77,157.45) --
	(112.77,157.45) --
	(112.77,157.47) --
	(112.77,157.47) --
	(112.77,157.49) --
	(112.78,157.49) --
	(112.78,157.51) --
	(112.81,157.51) --
	(112.81,157.52) --
	(112.83,157.52) --
	(112.83,157.54) --
	(112.85,157.54) --
	(112.85,157.56) --
	(112.85,157.56) --
	(112.85,157.58) --
	(112.86,157.58) --
	(112.86,157.60) --
	(112.87,157.60) --
	(112.87,157.62) --
	(112.88,157.62) --
	(112.88,157.64) --
	(112.91,157.64) --
	(112.91,157.66) --
	(112.92,157.66) --
	(112.92,157.68) --
	(112.92,157.68) --
	(112.92,157.70) --
	(112.92,157.70) --
	(112.92,157.72) --
	(112.93,157.72) --
	(112.93,157.74) --
	(112.96,157.74) --
	(112.96,157.75) --
	(112.96,157.75) --
	(112.96,157.77) --
	(112.97,157.77) --
	(112.97,157.79) --
	(112.98,157.79) --
	(112.98,157.81) --
	(113.02,157.81) --
	(113.02,157.83) --
	(113.03,157.83) --
	(113.03,157.85) --
	(113.07,157.85) --
	(113.07,157.87) --
	(113.07,157.87) --
	(113.07,157.89) --
	(113.07,157.89) --
	(113.07,157.91) --
	(113.11,157.91) --
	(113.11,157.93) --
	(113.11,157.93) --
	(113.11,157.95) --
	(113.11,157.95) --
	(113.11,157.96) --
	(113.14,157.96) --
	(113.14,157.98) --
	(113.15,157.98) --
	(113.15,158.00) --
	(113.15,158.00) --
	(113.15,158.02) --
	(113.15,158.02) --
	(113.15,158.04) --
	(113.17,158.04) --
	(113.17,158.06) --
	(113.18,158.06) --
	(113.18,158.08) --
	(113.19,158.08) --
	(113.19,158.10) --
	(113.21,158.10) --
	(113.21,158.12) --
	(113.21,158.12) --
	(113.21,158.14) --
	(113.22,158.14) --
	(113.22,158.16) --
	(113.22,158.16) --
	(113.22,158.18) --
	(113.23,158.18) --
	(113.23,158.20) --
	(113.24,158.20) --
	(113.24,158.21) --
	(113.24,158.21) --
	(113.24,158.23) --
	(113.25,158.23) --
	(113.25,158.25) --
	(113.26,158.25) --
	(113.26,158.27) --
	(113.27,158.27) --
	(113.27,158.29) --
	(113.28,158.29) --
	(113.28,158.31) --
	(113.28,158.31) --
	(113.28,158.33) --
	(113.29,158.33) --
	(113.29,158.35) --
	(113.31,158.35) --
	(113.31,158.37) --
	(113.37,158.37) --
	(113.37,158.39) --
	(113.37,158.39) --
	(113.37,158.41) --
	(113.37,158.41) --
	(113.37,158.43) --
	(113.39,158.43) --
	(113.39,158.44) --
	(113.40,158.44) --
	(113.40,158.46) --
	(113.40,158.46) --
	(113.40,158.48) --
	(113.42,158.48) --
	(113.42,158.50) --
	(113.44,158.50) --
	(113.44,158.52) --
	(113.44,158.52) --
	(113.44,158.54) --
	(113.45,158.54) --
	(113.45,158.56) --
	(113.46,158.56) --
	(113.46,158.58) --
	(113.47,158.58) --
	(113.47,158.60) --
	(113.47,158.60) --
	(113.47,158.62) --
	(113.48,158.62) --
	(113.48,158.64) --
	(113.49,158.64) --
	(113.49,158.66) --
	(113.49,158.66) --
	(113.49,158.68) --
	(113.51,158.68) --
	(113.51,158.70) --
	(113.52,158.70) --
	(113.52,158.72) --
	(113.54,158.72) --
	(113.54,158.74) --
	(113.57,158.74) --
	(113.57,158.75) --
	(113.59,158.75) --
	(113.59,158.77) --
	(113.60,158.77) --
	(113.60,158.79) --
	(113.61,158.79) --
	(113.61,158.81) --
	(113.62,158.81) --
	(113.62,158.83) --
	(113.63,158.83) --
	(113.63,158.85) --
	(113.63,158.85) --
	(113.63,158.87) --
	(113.63,158.87) --
	(113.63,158.89) --
	(113.64,158.89) --
	(113.64,158.91) --
	(113.66,158.91) --
	(113.66,158.93) --
	(113.68,158.93) --
	(113.68,158.95) --
	(113.69,158.95) --
	(113.69,158.97) --
	(113.70,158.97) --
	(113.70,158.99) --
	(113.70,158.99) --
	(113.70,159.01) --
	(113.71,159.01) --
	(113.71,159.03) --
	(113.77,159.03) --
	(113.77,159.05) --
	(113.79,159.05) --
	(113.79,159.07) --
	(113.79,159.07) --
	(113.79,159.09) --
	(113.79,159.09) --
	(113.79,159.11) --
	(113.79,159.11) --
	(113.79,159.13) --
	(113.80,159.13) --
	(113.80,159.15) --
	(113.80,159.15) --
	(113.80,159.17) --
	(113.81,159.17) --
	(113.81,159.18) --
	(113.81,159.18) --
	(113.81,159.20) --
	(113.82,159.20) --
	(113.82,159.22) --
	(113.82,159.22) --
	(113.82,159.24) --
	(113.83,159.24) --
	(113.83,159.26) --
	(113.86,159.26) --
	(113.86,159.28) --
	(113.87,159.28) --
	(113.87,159.30) --
	(113.87,159.30) --
	(113.87,159.32) --
	(113.88,159.32) --
	(113.88,159.34) --
	(113.88,159.34) --
	(113.88,159.36) --
	(113.90,159.36) --
	(113.90,159.38) --
	(113.93,159.38) --
	(113.93,159.40) --
	(113.93,159.40) --
	(113.93,159.42) --
	(113.93,159.42) --
	(113.93,159.44) --
	(113.95,159.44) --
	(113.95,159.46) --
	(113.96,159.46) --
	(113.96,159.48) --
	(113.97,159.48) --
	(113.97,159.49) --
	(113.97,159.49) --
	(113.97,159.51) --
	(113.98,159.51) --
	(113.98,159.53) --
	(114.00,159.53) --
	(114.00,159.55) --
	(114.02,159.55) --
	(114.02,159.57) --
	(114.03,159.57) --
	(114.03,159.59) --
	(114.03,159.59) --
	(114.03,159.61) --
	(114.04,159.61) --
	(114.04,159.63) --
	(114.04,159.63) --
	(114.04,159.65) --
	(114.05,159.65) --
	(114.05,159.67) --
	(114.07,159.67) --
	(114.07,159.69) --
	(114.10,159.69) --
	(114.10,159.71) --
	(114.11,159.71) --
	(114.11,159.73) --
	(114.12,159.73) --
	(114.12,159.75) --
	(114.14,159.75) --
	(114.14,159.77) --
	(114.14,159.77) --
	(114.14,159.79) --
	(114.15,159.79) --
	(114.15,159.81) --
	(114.15,159.81) --
	(114.15,159.83) --
	(114.16,159.83) --
	(114.16,159.85) --
	(114.17,159.85) --
	(114.17,159.86) --
	(114.18,159.86) --
	(114.18,159.88) --
	(114.20,159.88) --
	(114.20,159.90) --
	(114.20,159.90) --
	(114.20,159.92) --
	(114.25,159.92) --
	(114.25,159.94) --
	(114.29,159.94) --
	(114.29,159.96) --
	(114.29,159.96) --
	(114.29,159.98) --
	(114.30,159.98) --
	(114.30,160.00) --
	(114.30,160.00) --
	(114.30,160.02) --
	(114.31,160.02) --
	(114.31,160.04) --
	(114.32,160.04) --
	(114.32,160.06) --
	(114.33,160.06) --
	(114.33,160.08) --
	(114.33,160.08) --
	(114.33,160.10) --
	(114.33,160.10) --
	(114.33,160.12) --
	(114.34,160.12) --
	(114.34,160.14) --
	(114.35,160.14) --
	(114.35,160.16) --
	(114.35,160.16) --
	(114.35,160.18) --
	(114.35,160.18) --
	(114.35,160.20) --
	(114.36,160.20) --
	(114.36,160.21) --
	(114.37,160.21) --
	(114.37,160.23) --
	(114.38,160.23) --
	(114.38,160.25) --
	(114.40,160.25) --
	(114.40,160.27) --
	(114.42,160.27) --
	(114.42,160.29) --
	(114.42,160.29) --
	(114.42,160.31) --
	(114.43,160.31) --
	(114.43,160.33) --
	(114.44,160.33) --
	(114.44,160.35) --
	(114.47,160.35) --
	(114.47,160.37) --
	(114.48,160.37) --
	(114.48,160.39) --
	(114.49,160.39) --
	(114.49,160.41) --
	(114.51,160.41) --
	(114.51,160.43) --
	(114.51,160.43) --
	(114.51,160.45) --
	(114.51,160.45) --
	(114.51,160.47) --
	(114.52,160.47) --
	(114.52,160.49) --
	(114.52,160.49) --
	(114.52,160.51) --
	(114.52,160.51) --
	(114.52,160.52) --
	(114.52,160.52) --
	(114.52,160.54) --
	(114.54,160.54) --
	(114.54,160.56) --
	(114.60,160.56) --
	(114.60,160.58) --
	(114.60,160.58) --
	(114.60,160.60) --
	(114.60,160.60) --
	(114.60,160.62) --
	(114.61,160.62) --
	(114.61,160.64) --
	(114.66,160.64) --
	(114.66,160.66) --
	(114.67,160.66) --
	(114.67,160.68) --
	(114.68,160.68) --
	(114.68,160.70) --
	(114.68,160.70) --
	(114.68,160.72) --
	(114.69,160.72) --
	(114.69,160.74) --
	(114.71,160.74) --
	(114.71,160.76) --
	(114.72,160.76) --
	(114.72,160.78) --
	(114.73,160.78) --
	(114.73,160.80) --
	(114.74,160.80) --
	(114.74,160.82) --
	(114.75,160.82) --
	(114.75,160.84) --
	(114.75,160.84) --
	(114.75,160.86) --
	(114.76,160.86) --
	(114.76,160.88) --
	(114.76,160.88) --
	(114.76,160.90) --
	(114.77,160.90) --
	(114.77,160.92) --
	(114.78,160.92) --
	(114.78,160.94) --
	(114.82,160.94) --
	(114.82,160.96) --
	(114.83,160.96) --
	(114.83,160.98) --
	(114.84,160.98) --
	(114.84,161.00) --
	(114.84,161.00) --
	(114.84,161.02) --
	(114.86,161.02) --
	(114.86,161.04) --
	(114.88,161.04) --
	(114.88,161.06) --
	(114.90,161.06) --
	(114.90,161.07) --
	(114.91,161.07) --
	(114.91,161.09) --
	(114.92,161.09) --
	(114.92,161.11) --
	(114.94,161.11) --
	(114.94,161.13) --
	(114.95,161.13) --
	(114.95,161.15) --
	(114.96,161.15) --
	(114.96,161.17) --
	(114.97,161.17) --
	(114.97,161.19) --
	(114.97,161.19) --
	(114.97,161.21) --
	(114.99,161.21) --
	(114.99,161.23) --
	(114.99,161.23) --
	(114.99,161.25) --
	(115.00,161.25) --
	(115.00,161.27) --
	(115.01,161.27) --
	(115.01,161.29) --
	(115.01,161.29) --
	(115.01,161.31) --
	(115.01,161.31) --
	(115.01,161.33) --
	(115.02,161.33) --
	(115.02,161.35) --
	(115.03,161.35) --
	(115.03,161.37) --
	(115.03,161.37) --
	(115.03,161.39) --
	(115.05,161.39) --
	(115.05,161.41) --
	(115.08,161.41) --
	(115.08,161.43) --
	(115.08,161.43) --
	(115.08,161.45) --
	(115.10,161.45) --
	(115.10,161.47) --
	(115.10,161.47) --
	(115.10,161.49) --
	(115.11,161.49) --
	(115.11,161.51) --
	(115.11,161.51) --
	(115.11,161.52) --
	(115.11,161.52) --
	(115.11,161.54) --
	(115.12,161.54) --
	(115.12,161.56) --
	(115.12,161.56) --
	(115.12,161.58) --
	(115.12,161.58) --
	(115.12,161.60) --
	(115.13,161.60) --
	(115.13,161.62) --
	(115.13,161.62) --
	(115.13,161.64) --
	(115.14,161.64) --
	(115.14,161.66) --
	(115.15,161.66) --
	(115.15,161.68) --
	(115.15,161.68) --
	(115.15,161.70) --
	(115.16,161.70) --
	(115.16,161.72) --
	(115.16,161.72) --
	(115.16,161.74) --
	(115.18,161.74) --
	(115.18,161.76) --
	(115.18,161.76) --
	(115.18,161.78) --
	(115.19,161.78) --
	(115.19,161.80) --
	(115.19,161.80) --
	(115.19,161.82) --
	(115.20,161.82) --
	(115.20,161.84) --
	(115.20,161.84) --
	(115.20,161.86) --
	(115.22,161.86) --
	(115.22,161.88) --
	(115.24,161.88) --
	(115.24,161.90) --
	(115.25,161.90) --
	(115.25,161.92) --
	(115.26,161.92) --
	(115.26,161.94) --
	(115.26,161.94) --
	(115.26,161.96) --
	(115.28,161.96) --
	(115.28,161.98) --
	(115.29,161.98) --
	(115.29,162.00) --
	(115.29,162.00) --
	(115.29,162.02) --
	(115.30,162.02) --
	(115.30,162.04) --
	(115.36,162.04) --
	(115.36,162.06) --
	(115.36,162.06) --
	(115.36,162.08) --
	(115.36,162.08) --
	(115.36,162.10) --
	(115.37,162.10) --
	(115.37,162.12) --
	(115.38,162.12) --
	(115.38,162.14) --
	(115.39,162.14) --
	(115.39,162.16) --
	(115.39,162.16) --
	(115.39,162.18) --
	(115.40,162.18) --
	(115.40,162.20) --
	(115.41,162.20) --
	(115.41,162.22) --
	(115.41,162.22) --
	(115.41,162.24) --
	(115.42,162.24) --
	(115.42,162.26) --
	(115.42,162.26) --
	(115.42,162.28) --
	(115.44,162.28) --
	(115.44,162.29) --
	(115.45,162.29) --
	(115.45,162.31) --
	(115.46,162.31) --
	(115.46,162.33) --
	(115.46,162.33) --
	(115.46,162.35) --
	(115.46,162.35) --
	(115.46,162.37) --
	(115.48,162.37) --
	(115.48,162.39) --
	(115.49,162.39) --
	(115.49,162.41) --
	(115.49,162.41) --
	(115.49,162.43) --
	(115.50,162.43) --
	(115.50,162.45) --
	(115.50,162.45) --
	(115.50,162.47) --
	(115.50,162.47) --
	(115.50,162.49) --
	(115.51,162.49) --
	(115.51,162.51) --
	(115.51,162.51) --
	(115.51,162.53) --
	(115.52,162.53) --
	(115.52,162.55) --
	(115.52,162.55) --
	(115.52,162.57) --
	(115.55,162.57) --
	(115.55,162.59) --
	(115.56,162.59) --
	(115.56,162.61) --
	(115.56,162.61) --
	(115.56,162.63) --
	(115.58,162.63) --
	(115.58,162.65) --
	(115.58,162.65) --
	(115.58,162.67) --
	(115.61,162.67) --
	(115.61,162.69) --
	(115.61,162.69) --
	(115.61,162.71) --
	(115.61,162.71) --
	(115.61,162.73) --
	(115.63,162.73) --
	(115.63,162.75) --
	(115.67,162.75) --
	(115.67,162.77) --
	(115.67,162.77) --
	(115.67,162.79) --
	(115.67,162.79) --
	(115.67,162.81) --
	(115.68,162.81) --
	(115.68,162.83) --
	(115.70,162.83) --
	(115.70,162.85) --
	(115.70,162.85) --
	(115.70,162.87) --
	(115.71,162.87) --
	(115.71,162.89) --
	(115.71,162.89) --
	(115.71,162.91) --
	(115.72,162.91) --
	(115.72,162.92) --
	(115.72,162.92) --
	(115.72,162.94) --
	(115.73,162.94) --
	(115.73,162.96) --
	(115.74,162.96) --
	(115.74,162.98) --
	(115.74,162.98) --
	(115.74,163.00) --
	(115.74,163.00) --
	(115.74,163.02) --
	(115.74,163.02) --
	(115.74,163.04) --
	(115.76,163.04) --
	(115.76,163.06) --
	(115.77,163.06) --
	(115.77,163.08) --
	(115.79,163.08) --
	(115.79,163.10) --
	(115.80,163.10) --
	(115.80,163.12) --
	(115.81,163.12) --
	(115.81,163.14) --
	(115.82,163.14) --
	(115.82,163.16) --
	(115.82,163.16) --
	(115.82,163.18) --
	(115.82,163.18) --
	(115.82,163.20) --
	(115.82,163.20) --
	(115.82,163.22) --
	(115.82,163.22) --
	(115.82,163.24) --
	(115.83,163.24) --
	(115.83,163.26) --
	(115.86,163.26) --
	(115.86,163.28) --
	(115.86,163.28) --
	(115.86,163.30) --
	(115.86,163.30) --
	(115.86,163.32) --
	(115.87,163.32) --
	(115.87,163.34) --
	(115.88,163.34) --
	(115.88,163.36) --
	(115.89,163.36) --
	(115.89,163.38) --
	(115.90,163.38) --
	(115.90,163.40) --
	(115.93,163.40) --
	(115.93,163.42) --
	(115.93,163.42) --
	(115.93,163.44) --
	(115.93,163.44) --
	(115.93,163.46) --
	(115.94,163.46) --
	(115.94,163.48) --
	(115.94,163.48) --
	(115.94,163.50) --
	(115.94,163.50) --
	(115.94,163.52) --
	(115.95,163.52) --
	(115.95,163.54) --
	(115.95,163.54) --
	(115.95,163.56) --
	(115.97,163.56) --
	(115.97,163.58) --
	(115.97,163.58) --
	(115.97,163.60) --
	(115.97,163.60) --
	(115.97,163.62) --
	(115.97,163.62) --
	(115.97,163.64) --
	(115.99,163.64) --
	(115.99,163.66) --
	(116.00,163.66) --
	(116.00,163.68) --
	(116.00,163.68) --
	(116.00,163.70) --
	(116.00,163.70) --
	(116.00,163.72) --
	(116.01,163.72) --
	(116.01,163.74) --
	(116.02,163.74) --
	(116.02,163.76) --
	(116.04,163.76) --
	(116.04,163.78) --
	(116.07,163.78) --
	(116.07,163.79) --
	(116.07,163.79) --
	(116.07,163.81) --
	(116.09,163.81) --
	(116.09,163.83) --
	(116.09,163.83) --
	(116.09,163.85) --
	(116.12,163.85) --
	(116.12,163.87) --
	(116.12,163.87) --
	(116.12,163.89) --
	(116.12,163.89) --
	(116.12,163.91) --
	(116.13,163.91) --
	(116.13,163.93) --
	(116.14,163.93) --
	(116.14,163.95) --
	(116.14,163.95) --
	(116.14,163.97) --
	(116.14,163.97) --
	(116.14,163.99) --
	(116.14,163.99) --
	(116.14,164.01) --
	(116.14,164.01) --
	(116.14,164.03) --
	(116.15,164.03) --
	(116.15,164.05) --
	(116.16,164.05) --
	(116.16,164.07) --
	(116.18,164.07) --
	(116.18,164.09) --
	(116.22,164.09) --
	(116.22,164.11) --
	(116.22,164.11) --
	(116.22,164.13) --
	(116.23,164.13) --
	(116.23,164.15) --
	(116.23,164.15) --
	(116.23,164.17) --
	(116.24,164.17) --
	(116.24,164.19) --
	(116.24,164.19) --
	(116.24,164.21) --
	(116.25,164.21) --
	(116.25,164.23) --
	(116.25,164.23) --
	(116.25,164.25) --
	(116.27,164.25) --
	(116.27,164.27) --
	(116.29,164.27) --
	(116.29,164.29) --
	(116.29,164.29) --
	(116.29,164.31) --
	(116.30,164.31) --
	(116.30,164.33) --
	(116.31,164.33) --
	(116.31,164.35) --
	(116.31,164.35) --
	(116.31,164.37) --
	(116.33,164.37) --
	(116.33,164.39) --
	(116.34,164.39) --
	(116.34,164.41) --
	(116.34,164.41) --
	(116.34,164.43) --
	(116.34,164.43) --
	(116.34,164.45) --
	(116.35,164.45) --
	(116.35,164.47) --
	(116.35,164.47) --
	(116.35,164.49) --
	(116.36,164.49) --
	(116.36,164.51) --
	(116.37,164.51) --
	(116.37,164.53) --
	(116.41,164.53) --
	(116.41,164.55) --
	(116.41,164.55) --
	(116.41,164.57) --
	(116.43,164.57) --
	(116.43,164.58) --
	(116.43,164.58) --
	(116.43,164.61) --
	(116.44,164.61) --
	(116.44,164.62) --
	(116.45,164.62) --
	(116.45,164.64) --
	(116.46,164.64) --
	(116.46,164.66) --
	(116.47,164.66) --
	(116.47,164.69) --
	(116.47,164.69) --
	(116.47,164.70) --
	(116.49,164.70) --
	(116.49,164.72) --
	(116.51,164.72) --
	(116.51,164.74) --
	(116.52,164.74) --
	(116.52,164.76) --
	(116.52,164.76) --
	(116.52,164.78) --
	(116.53,164.78) --
	(116.53,164.80) --
	(116.53,164.80) --
	(116.53,164.82) --
	(116.53,164.82) --
	(116.53,164.84) --
	(116.54,164.84) --
	(116.54,164.86) --
	(116.54,164.86) --
	(116.54,164.88) --
	(116.55,164.88) --
	(116.55,164.90) --
	(116.58,164.90) --
	(116.58,164.92) --
	(116.59,164.92) --
	(116.59,164.94) --
	(116.59,164.94) --
	(116.59,164.96) --
	(116.60,164.96) --
	(116.60,164.98) --
	(116.60,164.98) --
	(116.60,165.00) --
	(116.63,165.00) --
	(116.63,165.02) --
	(116.64,165.02) --
	(116.64,165.04) --
	(116.65,165.04) --
	(116.65,165.06) --
	(116.65,165.06) --
	(116.65,165.08) --
	(116.66,165.08) --
	(116.66,165.10) --
	(116.67,165.10) --
	(116.67,165.12) --
	(116.70,165.12) --
	(116.70,165.14) --
	(116.70,165.14) --
	(116.70,165.16) --
	(116.70,165.16) --
	(116.70,165.18) --
	(116.71,165.18) --
	(116.71,165.20) --
	(116.71,165.20) --
	(116.71,165.22) --
	(116.73,165.22) --
	(116.73,165.24) --
	(116.73,165.24) --
	(116.73,165.26) --
	(116.74,165.26) --
	(116.74,165.28) --
	(116.74,165.28) --
	(116.74,165.30) --
	(116.75,165.30) --
	(116.75,165.32) --
	(116.76,165.32) --
	(116.76,165.34) --
	(116.78,165.34) --
	(116.78,165.36) --
	(116.83,165.36) --
	(116.83,165.38) --
	(116.85,165.38) --
	(116.85,165.40) --
	(116.86,165.40) --
	(116.86,165.42) --
	(116.86,165.42) --
	(116.86,165.44) --
	(116.87,165.44) --
	(116.87,165.46) --
	(116.87,165.46) --
	(116.87,165.48) --
	(116.88,165.48) --
	(116.88,165.50) --
	(116.88,165.50) --
	(116.88,165.52) --
	(116.91,165.52) --
	(116.91,165.54) --
	(116.93,165.54) --
	(116.93,165.56) --
	(116.94,165.56) --
	(116.94,165.58) --
	(116.96,165.58) --
	(116.96,165.60) --
	(116.97,165.60) --
	(116.97,165.62) --
	(116.98,165.62) --
	(116.98,165.64) --
	(116.98,165.64) --
	(116.98,165.66) --
	(116.99,165.66) --
	(116.99,165.68) --
	(117.02,165.68) --
	(117.02,165.70) --
	(117.02,165.70) --
	(117.02,165.72) --
	(117.02,165.72) --
	(117.02,165.74) --
	(117.02,165.74) --
	(117.02,165.76) --
	(117.04,165.76) --
	(117.04,165.78) --
	(117.05,165.78) --
	(117.05,165.80) --
	(117.06,165.80) --
	(117.06,165.82) --
	(117.08,165.82) --
	(117.08,165.84) --
	(117.09,165.84) --
	(117.09,165.86) --
	(117.10,165.86) --
	(117.10,165.88) --
	(117.11,165.88) --
	(117.11,165.90) --
	(117.12,165.90) --
	(117.12,165.92) --
	(117.14,165.92) --
	(117.14,165.94) --
	(117.15,165.94) --
	(117.15,165.96) --
	(117.15,165.96) --
	(117.15,165.98) --
	(117.15,165.98) --
	(117.15,166.00) --
	(117.17,166.00) --
	(117.17,166.02) --
	(117.18,166.02) --
	(117.18,166.04) --
	(117.19,166.04) --
	(117.19,166.06) --
	(117.22,166.06) --
	(117.22,166.08) --
	(117.23,166.08) --
	(117.23,166.10) --
	(117.23,166.10) --
	(117.23,166.12) --
	(117.24,166.12) --
	(117.24,166.14) --
	(117.25,166.14) --
	(117.25,166.16) --
	(117.25,166.16) --
	(117.25,166.18) --
	(117.26,166.18) --
	(117.26,166.20) --
	(117.27,166.20) --
	(117.27,166.22) --
	(117.27,166.22) --
	(117.27,166.24) --
	(117.27,166.24) --
	(117.27,166.26) --
	(117.28,166.26) --
	(117.28,166.28) --
	(117.28,166.28) --
	(117.28,166.30) --
	(117.29,166.30) --
	(117.29,166.32) --
	(117.32,166.32) --
	(117.32,166.34) --
	(117.32,166.34) --
	(117.32,166.36) --
	(117.32,166.36) --
	(117.32,166.38) --
	(117.33,166.38) --
	(117.33,166.40) --
	(117.33,166.40) --
	(117.33,166.42) --
	(117.33,166.42) --
	(117.33,166.44) --
	(117.34,166.44) --
	(117.34,166.46) --
	(117.34,166.46) --
	(117.34,166.48) --
	(117.34,166.48) --
	(117.34,166.50) --
	(117.34,166.50) --
	(117.34,166.52) --
	(117.36,166.52) --
	(117.36,166.54) --
	(117.36,166.54) --
	(117.36,166.56) --
	(117.37,166.56) --
	(117.37,166.58) --
	(117.37,166.58) --
	(117.37,166.60) --
	(117.39,166.60) --
	(117.39,166.62) --
	(117.42,166.62) --
	(117.42,166.64) --
	(117.43,166.64) --
	(117.43,166.66) --
	(117.44,166.66) --
	(117.44,166.68) --
	(117.45,166.68) --
	(117.45,166.70) --
	(117.45,166.70) --
	(117.45,166.72) --
	(117.45,166.72) --
	(117.45,166.74) --
	(117.46,166.74) --
	(117.46,166.76) --
	(117.46,166.76) --
	(117.46,166.78) --
	(117.51,166.78) --
	(117.51,166.80) --
	(117.52,166.80) --
	(117.52,166.82) --
	(117.52,166.82) --
	(117.52,166.84) --
	(117.54,166.84) --
	(117.54,166.86) --
	(117.55,166.86) --
	(117.55,166.88) --
	(117.55,166.88) --
	(117.55,166.90) --
	(117.56,166.90) --
	(117.56,166.92) --
	(117.56,166.92) --
	(117.56,166.94) --
	(117.56,166.94) --
	(117.56,166.96) --
	(117.56,166.96) --
	(117.56,166.98) --
	(117.57,166.98) --
	(117.57,167.00) --
	(117.58,167.00) --
	(117.58,167.02) --
	(117.58,167.02) --
	(117.58,167.04) --
	(117.59,167.04) --
	(117.59,167.06) --
	(117.60,167.06) --
	(117.60,167.08) --
	(117.60,167.08) --
	(117.60,167.10) --
	(117.61,167.10) --
	(117.61,167.12) --
	(117.61,167.12) --
	(117.61,167.14) --
	(117.61,167.14) --
	(117.61,167.16) --
	(117.61,167.16) --
	(117.61,167.18) --
	(117.62,167.18) --
	(117.62,167.20) --
	(117.63,167.20) --
	(117.63,167.22) --
	(117.63,167.22) --
	(117.63,167.24) --
	(117.64,167.24) --
	(117.64,167.26) --
	(117.64,167.26) --
	(117.64,167.28) --
	(117.64,167.28) --
	(117.64,167.30) --
	(117.66,167.30) --
	(117.66,167.32) --
	(117.68,167.32) --
	(117.68,167.34) --
	(117.68,167.34) --
	(117.68,167.36) --
	(117.68,167.36) --
	(117.68,167.38) --
	(117.68,167.38) --
	(117.68,167.40) --
	(117.71,167.40) --
	(117.71,167.42) --
	(117.73,167.42) --
	(117.73,167.44) --
	(117.74,167.44) --
	(117.74,167.46) --
	(117.75,167.46) --
	(117.75,167.48) --
	(117.76,167.48) --
	(117.76,167.50) --
	(117.76,167.50) --
	(117.76,167.52) --
	(117.76,167.52) --
	(117.76,167.54) --
	(117.79,167.54) --
	(117.79,167.56) --
	(117.80,167.56) --
	(117.80,167.58) --
	(117.83,167.58) --
	(117.83,167.60) --
	(117.84,167.60) --
	(117.84,167.62) --
	(117.85,167.62) --
	(117.85,167.64) --
	(117.85,167.64) --
	(117.85,167.66) --
	(117.85,167.66) --
	(117.85,167.68) --
	(117.86,167.68) --
	(117.86,167.70) --
	(117.86,167.70) --
	(117.86,167.72) --
	(117.88,167.72) --
	(117.88,167.74) --
	(117.90,167.74) --
	(117.90,167.76) --
	(117.90,167.76) --
	(117.90,167.78) --
	(117.91,167.78) --
	(117.91,167.80) --
	(117.91,167.80) --
	(117.91,167.83) --
	(117.92,167.83) --
	(117.92,167.85) --
	(117.93,167.85) --
	(117.93,167.87) --
	(117.93,167.87) --
	(117.93,167.89) --
	(117.95,167.89) --
	(117.95,167.91) --
	(117.95,167.91) --
	(117.95,167.93) --
	(117.97,167.93) --
	(117.97,167.95) --
	(118.00,167.95) --
	(118.00,167.97) --
	(118.01,167.97) --
	(118.01,167.99) --
	(118.03,167.99) --
	(118.03,168.01) --
	(118.03,168.01) --
	(118.03,168.03) --
	(118.04,168.03) --
	(118.04,168.05) --
	(118.04,168.05) --
	(118.04,168.07) --
	(118.05,168.07) --
	(118.05,168.09) --
	(118.06,168.09) --
	(118.06,168.11) --
	(118.06,168.11) --
	(118.06,168.13) --
	(118.07,168.13) --
	(118.07,168.15) --
	(118.09,168.15) --
	(118.09,168.17) --
	(118.11,168.17) --
	(118.11,168.19) --
	(118.12,168.19) --
	(118.12,168.21) --
	(118.12,168.21) --
	(118.12,168.23) --
	(118.12,168.23) --
	(118.12,168.25) --
	(118.13,168.25) --
	(118.13,168.27) --
	(118.13,168.27) --
	(118.13,168.29) --
	(118.14,168.29) --
	(118.14,168.31) --
	(118.14,168.31) --
	(118.14,168.33) --
	(118.15,168.33) --
	(118.15,168.35) --
	(118.16,168.35) --
	(118.16,168.37) --
	(118.17,168.37) --
	(118.17,168.39) --
	(118.18,168.39) --
	(118.18,168.41) --
	(118.18,168.41) --
	(118.18,168.43) --
	(118.19,168.43) --
	(118.19,168.45) --
	(118.21,168.45) --
	(118.21,168.47) --
	(118.21,168.47) --
	(118.21,168.49) --
	(118.21,168.49) --
	(118.21,168.51) --
	(118.25,168.51) --
	(118.25,168.53) --
	(118.26,168.53) --
	(118.26,168.55) --
	(118.26,168.55) --
	(118.26,168.57) --
	(118.29,168.57) --
	(118.29,168.59) --
	(118.29,168.59) --
	(118.29,168.61) --
	(118.30,168.61) --
	(118.30,168.63) --
	(118.30,168.63) --
	(118.30,168.65) --
	(118.32,168.65) --
	(118.32,168.67) --
	(118.33,168.67) --
	(118.33,168.69) --
	(118.33,168.69) --
	(118.33,168.71) --
	(118.34,168.71) --
	(118.34,168.73) --
	(118.34,168.73) --
	(118.34,168.75) --
	(118.34,168.75) --
	(118.34,168.77) --
	(118.36,168.77) --
	(118.36,168.79) --
	(118.36,168.79) --
	(118.36,168.81) --
	(118.36,168.81) --
	(118.36,168.83) --
	(118.37,168.83) --
	(118.37,168.85) --
	(118.38,168.85) --
	(118.38,168.87) --
	(118.39,168.87) --
	(118.39,168.90) --
	(118.39,168.90) --
	(118.39,168.91) --
	(118.40,168.91) --
	(118.40,168.94) --
	(118.41,168.94) --
	(118.41,168.96) --
	(118.44,168.96) --
	(118.44,168.98) --
	(118.44,168.98) --
	(118.44,169.00) --
	(118.45,169.00) --
	(118.45,169.02) --
	(118.47,169.02) --
	(118.47,169.04) --
	(118.48,169.04) --
	(118.48,169.06) --
	(118.50,169.06) --
	(118.50,169.08) --
	(118.50,169.08) --
	(118.50,169.10) --
	(118.51,169.10) --
	(118.51,169.12) --
	(118.52,169.12) --
	(118.52,169.14) --
	(118.52,169.14) --
	(118.52,169.16) --
	(118.53,169.16) --
	(118.53,169.18) --
	(118.53,169.18) --
	(118.53,169.20) --
	(118.54,169.20) --
	(118.54,169.22) --
	(118.55,169.22) --
	(118.55,169.24) --
	(118.55,169.24) --
	(118.55,169.26) --
	(118.55,169.26) --
	(118.55,169.28) --
	(118.56,169.28) --
	(118.56,169.30) --
	(118.57,169.30) --
	(118.57,169.32) --
	(118.59,169.32) --
	(118.59,169.34) --
	(118.60,169.34) --
	(118.60,169.36) --
	(118.60,169.36) --
	(118.60,169.38) --
	(118.61,169.38) --
	(118.61,169.40) --
	(118.62,169.40) --
	(118.62,169.42) --
	(118.64,169.42) --
	(118.64,169.44) --
	(118.66,169.44) --
	(118.66,169.46) --
	(118.67,169.46) --
	(118.67,169.48) --
	(118.68,169.48) --
	(118.68,169.50) --
	(118.69,169.50) --
	(118.69,169.52) --
	(118.69,169.52) --
	(118.69,169.54) --
	(118.70,169.54) --
	(118.70,169.56) --
	(118.70,169.56) --
	(118.70,169.58) --
	(118.70,169.58) --
	(118.70,169.60) --
	(118.70,169.60) --
	(118.70,169.62) --
	(118.71,169.62) --
	(118.71,169.64) --
	(118.72,169.64) --
	(118.72,169.66) --
	(118.72,169.66) --
	(118.72,169.68) --
	(118.73,169.68) --
	(118.73,169.70) --
	(118.74,169.70) --
	(118.74,169.72) --
	(118.75,169.72) --
	(118.75,169.74) --
	(118.75,169.74) --
	(118.75,169.76) --
	(118.76,169.76) --
	(118.76,169.79) --
	(118.77,169.79) --
	(118.77,169.81) --
	(118.77,169.81) --
	(118.77,169.83) --
	(118.77,169.83) --
	(118.77,169.85) --
	(118.78,169.85) --
	(118.78,169.87) --
	(118.78,169.87) --
	(118.78,169.89) --
	(118.81,169.89) --
	(118.81,169.91) --
	(118.82,169.91) --
	(118.82,169.93) --
	(118.82,169.93) --
	(118.82,169.95) --
	(118.83,169.95) --
	(118.83,169.97) --
	(118.85,169.97) --
	(118.85,169.99) --
	(118.86,169.99) --
	(118.86,170.01) --
	(118.87,170.01) --
	(118.87,170.03) --
	(118.88,170.03) --
	(118.88,170.05) --
	(118.89,170.05) --
	(118.89,170.07) --
	(118.89,170.07) --
	(118.89,170.09) --
	(118.90,170.09) --
	(118.90,170.11) --
	(118.91,170.11) --
	(118.91,170.13) --
	(118.91,170.13) --
	(118.91,170.15) --
	(118.91,170.15) --
	(118.91,170.17) --
	(118.92,170.17) --
	(118.92,170.19) --
	(118.94,170.19) --
	(118.94,170.21) --
	(118.95,170.21) --
	(118.95,170.23) --
	(118.96,170.23) --
	(118.96,170.25) --
	(118.96,170.25) --
	(118.96,170.27) --
	(118.97,170.27) --
	(118.97,170.29) --
	(118.98,170.29) --
	(118.98,170.31) --
	(118.99,170.31) --
	(118.99,170.33) --
	(119.01,170.33) --
	(119.01,170.35) --
	(119.01,170.35) --
	(119.01,170.37) --
	(119.02,170.37) --
	(119.02,170.39) --
	(119.02,170.39) --
	(119.02,170.41) --
	(119.03,170.41) --
	(119.03,170.43) --
	(119.04,170.43) --
	(119.04,170.45) --
	(119.04,170.45) --
	(119.04,170.47) --
	(119.04,170.47) --
	(119.04,170.49) --
	(119.04,170.49) --
	(119.04,170.51) --
	(119.05,170.51) --
	(119.05,170.54) --
	(119.05,170.54) --
	(119.05,170.56) --
	(119.07,170.56) --
	(119.07,170.58) --
	(119.08,170.58) --
	(119.08,170.60) --
	(119.08,170.60) --
	(119.08,170.61) --
	(119.09,170.61) --
	(119.09,170.64) --
	(119.09,170.64) --
	(119.09,170.66) --
	(119.10,170.66) --
	(119.10,170.68) --
	(119.10,170.68) --
	(119.10,170.70) --
	(119.11,170.70) --
	(119.11,170.72) --
	(119.11,170.72) --
	(119.11,170.74) --
	(119.11,170.74) --
	(119.11,170.76) --
	(119.11,170.76) --
	(119.11,170.78) --
	(119.12,170.78) --
	(119.12,170.80) --
	(119.13,170.80) --
	(119.13,170.82) --
	(119.14,170.82) --
	(119.14,170.84) --
	(119.14,170.84) --
	(119.14,170.86) --
	(119.14,170.86) --
	(119.14,170.88) --
	(119.15,170.88) --
	(119.15,170.90) --
	(119.15,170.90) --
	(119.15,170.92) --
	(119.17,170.92) --
	(119.17,170.94) --
	(119.17,170.94) --
	(119.17,170.96) --
	(119.17,170.96) --
	(119.17,170.98) --
	(119.17,170.98) --
	(119.17,171.00) --
	(119.18,171.00) --
	(119.18,171.02) --
	(119.18,171.02) --
	(119.18,171.04) --
	(119.19,171.04) --
	(119.19,171.06) --
	(119.21,171.06) --
	(119.21,171.08) --
	(119.22,171.08) --
	(119.22,171.10) --
	(119.22,171.10) --
	(119.22,171.12) --
	(119.23,171.12) --
	(119.23,171.14) --
	(119.24,171.14) --
	(119.24,171.16) --
	(119.25,171.16) --
	(119.25,171.18) --
	(119.25,171.18) --
	(119.25,171.20) --
	(119.28,171.20) --
	(119.28,171.22) --
	(119.28,171.22) --
	(119.28,171.24) --
	(119.28,171.24) --
	(119.28,171.26) --
	(119.31,171.26) --
	(119.31,171.28) --
	(119.32,171.28) --
	(119.32,171.30) --
	(119.32,171.30) --
	(119.32,171.32) --
	(119.34,171.32) --
	(119.34,171.34) --
	(119.35,171.34) --
	(119.35,171.36) --
	(119.35,171.36) --
	(119.35,171.38) --
	(119.35,171.38) --
	(119.35,171.41) --
	(119.36,171.41) --
	(119.36,171.43) --
	(119.37,171.43) --
	(119.37,171.45) --
	(119.37,171.45) --
	(119.37,171.47) --
	(119.38,171.47) --
	(119.38,171.49) --
	(119.39,171.49) --
	(119.39,171.51) --
	(119.41,171.51) --
	(119.41,171.53) --
	(119.41,171.53) --
	(119.41,171.55) --
	(119.41,171.55) --
	(119.41,171.57) --
	(119.41,171.57) --
	(119.41,171.59) --
	(119.42,171.59) --
	(119.42,171.61) --
	(119.43,171.61) --
	(119.43,171.63) --
	(119.44,171.63) --
	(119.44,171.65) --
	(119.44,171.65) --
	(119.44,171.67) --
	(119.45,171.67) --
	(119.45,171.69) --
	(119.46,171.69) --
	(119.46,171.71) --
	(119.46,171.71) --
	(119.46,171.73) --
	(119.47,171.73) --
	(119.47,171.75) --
	(119.48,171.75) --
	(119.48,171.77) --
	(119.48,171.77) --
	(119.48,171.79) --
	(119.48,171.79) --
	(119.48,171.81) --
	(119.48,171.81) --
	(119.48,171.83) --
	(119.48,171.83) --
	(119.48,171.86) --
	(119.49,171.86) --
	(119.49,171.88) --
	(119.52,171.88) --
	(119.52,171.90) --
	(119.53,171.90) --
	(119.53,171.92) --
	(119.54,171.92) --
	(119.54,171.94) --
	(119.55,171.94) --
	(119.55,171.96) --
	(119.55,171.96) --
	(119.55,171.98) --
	(119.55,171.98) --
	(119.55,172.00) --
	(119.59,172.00) --
	(119.59,172.02) --
	(119.62,172.02) --
	(119.62,172.04) --
	(119.63,172.04) --
	(119.63,172.06) --
	(119.64,172.06) --
	(119.64,172.08) --
	(119.65,172.08) --
	(119.65,172.10) --
	(119.65,172.10) --
	(119.65,172.12) --
	(119.66,172.12) --
	(119.66,172.14) --
	(119.67,172.14) --
	(119.67,172.16) --
	(119.67,172.16) --
	(119.67,172.18) --
	(119.69,172.18) --
	(119.69,172.20) --
	(119.69,172.20) --
	(119.69,172.22) --
	(119.70,172.22) --
	(119.70,172.24) --
	(119.72,172.24) --
	(119.72,172.26) --
	(119.72,172.26) --
	(119.72,172.28) --
	(119.72,172.28) --
	(119.72,172.30) --
	(119.73,172.30) --
	(119.73,172.32) --
	(119.73,172.32) --
	(119.73,172.34) --
	(119.74,172.34) --
	(119.74,172.36) --
	(119.75,172.36) --
	(119.75,172.39) --
	(119.75,172.39) --
	(119.75,172.41) --
	(119.75,172.41) --
	(119.75,172.43) --
	(119.76,172.43) --
	(119.76,172.45) --
	(119.76,172.45) --
	(119.76,172.47) --
	(119.77,172.47) --
	(119.77,172.49) --
	(119.79,172.49) --
	(119.79,172.51) --
	(119.79,172.51) --
	(119.79,172.53) --
	(119.80,172.53) --
	(119.80,172.55) --
	(119.81,172.55) --
	(119.81,172.57) --
	(119.82,172.57) --
	(119.82,172.59) --
	(119.82,172.59) --
	(119.82,172.61) --
	(119.83,172.61) --
	(119.83,172.63) --
	(119.83,172.63) --
	(119.83,172.65) --
	(119.83,172.65) --
	(119.83,172.67) --
	(119.85,172.67) --
	(119.85,172.69) --
	(119.85,172.69) --
	(119.85,172.71) --
	(119.85,172.71) --
	(119.85,172.73) --
	(119.85,172.73) --
	(119.85,172.75) --
	(119.86,172.75) --
	(119.86,172.77) --
	(119.87,172.77) --
	(119.87,172.79) --
	(119.87,172.79) --
	(119.87,172.81) --
	(119.87,172.81) --
	(119.87,172.83) --
	(119.88,172.83) --
	(119.88,172.85) --
	(119.88,172.85) --
	(119.88,172.87) --
	(119.88,172.87) --
	(119.88,172.89) --
	(119.88,172.89) --
	(119.88,172.91) --
	(119.90,172.91) --
	(119.90,172.93) --
	(119.90,172.93) --
	(119.90,172.95) --
	(119.90,172.95) --
	(119.90,172.97) --
	(119.90,172.97) --
	(119.90,172.99) --
	(119.91,172.99) --
	(119.91,173.01) --
	(119.91,173.01) --
	(119.91,173.04) --
	(119.92,173.04) --
	(119.92,173.06) --
	(119.92,173.06) --
	(119.92,173.08) --
	(119.93,173.08) --
	(119.93,173.10) --
	(119.96,173.10) --
	(119.96,173.12) --
	(119.97,173.12) --
	(119.97,173.14) --
	(119.98,173.14) --
	(119.98,173.16) --
	(119.98,173.16) --
	(119.98,173.18) --
	(120.00,173.18) --
	(120.00,173.20) --
	(120.01,173.20) --
	(120.01,173.22) --
	(120.03,173.22) --
	(120.03,173.24) --
	(120.03,173.24) --
	(120.03,173.26) --
	(120.04,173.26) --
	(120.04,173.28) --
	(120.05,173.28) --
	(120.05,173.30) --
	(120.06,173.30) --
	(120.06,173.32) --
	(120.06,173.32) --
	(120.06,173.34) --
	(120.08,173.34) --
	(120.08,173.36) --
	(120.08,173.36) --
	(120.08,173.39) --
	(120.09,173.39) --
	(120.09,173.41) --
	(120.09,173.41) --
	(120.09,173.43) --
	(120.10,173.43) --
	(120.10,173.45) --
	(120.10,173.45) --
	(120.10,173.47) --
	(120.11,173.47) --
	(120.11,173.49) --
	(120.11,173.49) --
	(120.11,173.51) --
	(120.12,173.51) --
	(120.12,173.53) --
	(120.13,173.53) --
	(120.13,173.55) --
	(120.14,173.55) --
	(120.14,173.57) --
	(120.14,173.57) --
	(120.14,173.59) --
	(120.14,173.59) --
	(120.14,173.61) --
	(120.14,173.61) --
	(120.14,173.63) --
	(120.14,173.63) --
	(120.14,173.65) --
	(120.14,173.65) --
	(120.14,173.67) --
	(120.14,173.67) --
	(120.14,173.69) --
	(120.14,173.69) --
	(120.14,173.71) --
	(120.14,173.71) --
	(120.14,173.73) --
	(120.15,173.73) --
	(120.15,173.75) --
	(120.16,173.75) --
	(120.16,173.77) --
	(120.16,173.77) --
	(120.16,173.79) --
	(120.17,173.79) --
	(120.17,173.81) --
	(120.17,173.81) --
	(120.17,173.83) --
	(120.17,173.83) --
	(120.17,173.85) --
	(120.18,173.85) --
	(120.18,173.87) --
	(120.20,173.87) --
	(120.20,173.89) --
	(120.21,173.89) --
	(120.21,173.91) --
	(120.22,173.91) --
	(120.22,173.93) --
	(120.22,173.93) --
	(120.22,173.96) --
	(120.22,173.96) --
	(120.22,173.98) --
	(120.23,173.98) --
	(120.23,174.00) --
	(120.23,174.00) --
	(120.23,174.02) --
	(120.25,174.02) --
	(120.25,174.04) --
	(120.25,174.04) --
	(120.25,174.06) --
	(120.26,174.06) --
	(120.26,174.08) --
	(120.27,174.08) --
	(120.27,174.10) --
	(120.27,174.10) --
	(120.27,174.12) --
	(120.28,174.12) --
	(120.28,174.14) --
	(120.30,174.14) --
	(120.30,174.16) --
	(120.30,174.16) --
	(120.30,174.18) --
	(120.30,174.18) --
	(120.30,174.20) --
	(120.31,174.20) --
	(120.31,174.22) --
	(120.33,174.22) --
	(120.33,174.24) --
	(120.34,174.24) --
	(120.34,174.26) --
	(120.35,174.26) --
	(120.35,174.28) --
	(120.35,174.28) --
	(120.35,174.30) --
	(120.36,174.30) --
	(120.36,174.32) --
	(120.36,174.32) --
	(120.36,174.35) --
	(120.37,174.35) --
	(120.37,174.37) --
	(120.38,174.37) --
	(120.38,174.39) --
	(120.38,174.39) --
	(120.38,174.41) --
	(120.41,174.41) --
	(120.41,174.43) --
	(120.43,174.43) --
	(120.43,174.45) --
	(120.43,174.45) --
	(120.43,174.47) --
	(120.44,174.47) --
	(120.44,174.49) --
	(120.44,174.49) --
	(120.44,174.51) --
	(120.46,174.51) --
	(120.46,174.53) --
	(120.47,174.53) --
	(120.47,174.55) --
	(120.50,174.55) --
	(120.50,174.57) --
	(120.52,174.57) --
	(120.52,174.59) --
	(120.53,174.59) --
	(120.53,174.61) --
	(120.53,174.61) --
	(120.53,174.63) --
	(120.54,174.63) --
	(120.54,174.66) --
	(120.55,174.66) --
	(120.55,174.68) --
	(120.55,174.68) --
	(120.55,174.70) --
	(120.56,174.70) --
	(120.56,174.72) --
	(120.58,174.72) --
	(120.58,174.74) --
	(120.58,174.74) --
	(120.58,174.76) --
	(120.59,174.76) --
	(120.59,174.78) --
	(120.61,174.78) --
	(120.61,174.80) --
	(120.62,174.80) --
	(120.62,174.82) --
	(120.62,174.82) --
	(120.62,174.84) --
	(120.62,174.84) --
	(120.62,174.86) --
	(120.65,174.86) --
	(120.65,174.88) --
	(120.65,174.88) --
	(120.65,174.90) --
	(120.66,174.90) --
	(120.66,174.92) --
	(120.67,174.92) --
	(120.67,174.94) --
	(120.67,174.94) --
	(120.67,174.96) --
	(120.68,174.96) --
	(120.68,174.98) --
	(120.69,174.98) --
	(120.69,175.00) --
	(120.69,175.00) --
	(120.69,175.02) --
	(120.69,175.02) --
	(120.69,175.04) --
	(120.71,175.04) --
	(120.71,175.07) --
	(120.72,175.07) --
	(120.72,175.09) --
	(120.72,175.09) --
	(120.72,175.11) --
	(120.73,175.11) --
	(120.73,175.13) --
	(120.73,175.13) --
	(120.73,175.15) --
	(120.75,175.15) --
	(120.75,175.17) --
	(120.75,175.17) --
	(120.75,175.19) --
	(120.75,175.19) --
	(120.75,175.21) --
	(120.75,175.21) --
	(120.75,175.23) --
	(120.76,175.23) --
	(120.76,175.25) --
	(120.76,175.25) --
	(120.76,175.27) --
	(120.76,175.27) --
	(120.76,175.29) --
	(120.76,175.29) --
	(120.76,175.31) --
	(120.77,175.31) --
	(120.77,175.33) --
	(120.78,175.33) --
	(120.78,175.35) --
	(120.78,175.35) --
	(120.78,175.37) --
	(120.78,175.37) --
	(120.78,175.39) --
	(120.79,175.39) --
	(120.79,175.41) --
	(120.79,175.41) --
	(120.79,175.43) --
	(120.81,175.43) --
	(120.81,175.45) --
	(120.81,175.45) --
	(120.81,175.47) --
	(120.83,175.47) --
	(120.83,175.49) --
	(120.85,175.49) --
	(120.85,175.52) --
	(120.86,175.52) --
	(120.86,175.54) --
	(120.87,175.54) --
	(120.87,175.56) --
	(120.88,175.56) --
	(120.88,175.58) --
	(120.89,175.58) --
	(120.89,175.60) --
	(120.89,175.60) --
	(120.89,175.62) --
	(120.90,175.62) --
	(120.90,175.64) --
	(120.90,175.64) --
	(120.90,175.66) --
	(120.91,175.66) --
	(120.91,175.68) --
	(120.95,175.68) --
	(120.95,175.70) --
	(120.95,175.70) --
	(120.95,175.72) --
	(120.98,175.72) --
	(120.98,175.74) --
	(120.98,175.74) --
	(120.98,175.76) --
	(120.99,175.76) --
	(120.99,175.79) --
	(120.99,175.79) --
	(120.99,175.81) --
	(121.00,175.81) --
	(121.00,175.83) --
	(121.00,175.83) --
	(121.00,175.85) --
	(121.02,175.85) --
	(121.02,175.87) --
	(121.03,175.87) --
	(121.03,175.89) --
	(121.05,175.89) --
	(121.05,175.91) --
	(121.06,175.91) --
	(121.06,175.93) --
	(121.07,175.93) --
	(121.07,175.95) --
	(121.07,175.95) --
	(121.07,175.97) --
	(121.10,175.97) --
	(121.10,175.99) --
	(121.11,175.99) --
	(121.11,176.01) --
	(121.11,176.01) --
	(121.11,176.03) --
	(121.11,176.03) --
	(121.11,176.05) --
	(121.12,176.05) --
	(121.12,176.07) --
	(121.15,176.07) --
	(121.15,176.10) --
	(121.15,176.10) --
	(121.15,176.12) --
	(121.15,176.12) --
	(121.15,176.14) --
	(121.15,176.14) --
	(121.15,176.16) --
	(121.16,176.16) --
	(121.16,176.18) --
	(121.17,176.18) --
	(121.17,176.20) --
	(121.17,176.20) --
	(121.17,176.22) --
	(121.17,176.22) --
	(121.17,176.24) --
	(121.18,176.24) --
	(121.18,176.26) --
	(121.19,176.26) --
	(121.19,176.28) --
	(121.19,176.28) --
	(121.19,176.30) --
	(121.21,176.30) --
	(121.21,176.32) --
	(121.22,176.32) --
	(121.22,176.34) --
	(121.22,176.34) --
	(121.22,176.36) --
	(121.22,176.36) --
	(121.22,176.38) --
	(121.23,176.38) --
	(121.23,176.40) --
	(121.24,176.40) --
	(121.24,176.43) --
	(121.24,176.43) --
	(121.24,176.45) --
	(121.24,176.45) --
	(121.24,176.47) --
	(121.25,176.47) --
	(121.25,176.49) --
	(121.25,176.49) --
	(121.25,176.51) --
	(121.26,176.51) --
	(121.26,176.53) --
	(121.27,176.53) --
	(121.27,176.55) --
	(121.27,176.55) --
	(121.27,176.57) --
	(121.28,176.57) --
	(121.28,176.59) --
	(121.28,176.59) --
	(121.28,176.61) --
	(121.28,176.61) --
	(121.28,176.63) --
	(121.28,176.63) --
	(121.28,176.65) --
	(121.28,176.65) --
	(121.28,176.67) --
	(121.28,176.67) --
	(121.28,176.69) --
	(121.28,176.69) --
	(121.28,176.71) --
	(121.29,176.71) --
	(121.29,176.73) --
	(121.29,176.73) --
	(121.29,176.76) --
	(121.29,176.76) --
	(121.29,176.78) --
	(121.31,176.78) --
	(121.31,176.80) --
	(121.31,176.80) --
	(121.31,176.82) --
	(121.32,176.82) --
	(121.32,176.84) --
	(121.32,176.84) --
	(121.32,176.86) --
	(121.33,176.86) --
	(121.33,176.88) --
	(121.33,176.88) --
	(121.33,176.90) --
	(121.33,176.90) --
	(121.33,176.92) --
	(121.35,176.92) --
	(121.35,176.94) --
	(121.36,176.94) --
	(121.36,176.96) --
	(121.36,176.96) --
	(121.36,176.98) --
	(121.37,176.98) --
	(121.37,177.00) --
	(121.37,177.00) --
	(121.37,177.02) --
	(121.38,177.02) --
	(121.38,177.04) --
	(121.38,177.04) --
	(121.38,177.06) --
	(121.39,177.06) --
	(121.39,177.08) --
	(121.39,177.08) --
	(121.39,177.10) --
	(121.39,177.10) --
	(121.39,177.12) --
	(121.39,177.12) --
	(121.39,177.14) --
	(121.41,177.14) --
	(121.41,177.16) --
	(121.42,177.16) --
	(121.42,177.19) --
	(121.42,177.19) --
	(121.42,177.21) --
	(121.42,177.21) --
	(121.42,177.23) --
	(121.43,177.23) --
	(121.43,177.25) --
	(121.45,177.25) --
	(121.45,177.27) --
	(121.49,177.27) --
	(121.49,177.29) --
	(121.50,177.29) --
	(121.50,177.31) --
	(121.50,177.31) --
	(121.50,177.33) --
	(121.51,177.33) --
	(121.51,177.35) --
	(121.51,177.35) --
	(121.51,177.37) --
	(121.52,177.37) --
	(121.52,177.39) --
	(121.52,177.39) --
	(121.52,177.41) --
	(121.53,177.41) --
	(121.53,177.43) --
	(121.54,177.43) --
	(121.54,177.45) --
	(121.55,177.45) --
	(121.55,177.48) --
	(121.55,177.48) --
	(121.55,177.50) --
	(121.55,177.50) --
	(121.55,177.52) --
	(121.56,177.52) --
	(121.56,177.54) --
	(121.57,177.54) --
	(121.57,177.56) --
	(121.57,177.56) --
	(121.57,177.58) --
	(121.57,177.58) --
	(121.57,177.60) --
	(121.57,177.60) --
	(121.57,177.62) --
	(121.60,177.62) --
	(121.60,177.64) --
	(121.61,177.64) --
	(121.61,177.66) --
	(121.62,177.66) --
	(121.62,177.68) --
	(121.63,177.68) --
	(121.63,177.70) --
	(121.63,177.70) --
	(121.63,177.72) --
	(121.64,177.72) --
	(121.64,177.74) --
	(121.64,177.74) --
	(121.64,177.76) --
	(121.64,177.76) --
	(121.64,177.78) --
	(121.65,177.78) --
	(121.65,177.80) --
	(121.65,177.80) --
	(121.65,177.82) --
	(121.65,177.82) --
	(121.65,177.84) --
	(121.66,177.84) --
	(121.66,177.87) --
	(121.66,177.87) --
	(121.66,177.89) --
	(121.67,177.89) --
	(121.67,177.91) --
	(121.67,177.91) --
	(121.67,177.93) --
	(121.67,177.93) --
	(121.67,177.95) --
	(121.67,177.95) --
	(121.67,177.97) --
	(121.68,177.97) --
	(121.68,177.99) --
	(121.68,177.99) --
	(121.68,178.01) --
	(121.68,178.01) --
	(121.68,178.03) --
	(121.68,178.03) --
	(121.68,178.05) --
	(121.70,178.05) --
	(121.70,178.07) --
	(121.71,178.07) --
	(121.71,178.09) --
	(121.71,178.09) --
	(121.71,178.11) --
	(121.71,178.11) --
	(121.71,178.13) --
	(121.73,178.13) --
	(121.73,178.16) --
	(121.74,178.16) --
	(121.74,178.18) --
	(121.75,178.18) --
	(121.75,178.20) --
	(121.75,178.20) --
	(121.75,178.22) --
	(121.76,178.22) --
	(121.76,178.24) --
	(121.79,178.24) --
	(121.79,178.26) --
	(121.80,178.26) --
	(121.80,178.28) --
	(121.80,178.28) --
	(121.80,178.30) --
	(121.81,178.30) --
	(121.81,178.32) --
	(121.82,178.32) --
	(121.82,178.34) --
	(121.83,178.34) --
	(121.83,178.36) --
	(121.83,178.36) --
	(121.83,178.39) --
	(121.83,178.39) --
	(121.83,178.41) --
	(121.84,178.41) --
	(121.84,178.43) --
	(121.86,178.43) --
	(121.86,178.45) --
	(121.87,178.45) --
	(121.87,178.47) --
	(121.87,178.47) --
	(121.87,178.49) --
	(121.88,178.49) --
	(121.88,178.51) --
	(121.88,178.51) --
	(121.88,178.53) --
	(121.88,178.53) --
	(121.88,178.55) --
	(121.89,178.55) --
	(121.89,178.57) --
	(121.89,178.57) --
	(121.89,178.59) --
	(121.89,178.59) --
	(121.89,178.61) --
	(121.90,178.61) --
	(121.90,178.63) --
	(121.90,178.63) --
	(121.90,178.65) --
	(121.91,178.65) --
	(121.91,178.67) --
	(121.92,178.67) --
	(121.92,178.69) --
	(121.92,178.69) --
	(121.92,178.71) --
	(121.95,178.71) --
	(121.95,178.74) --
	(121.96,178.74) --
	(121.96,178.76) --
	(121.98,178.76) --
	(121.98,178.78) --
	(121.98,178.78) --
	(121.98,178.80) --
	(121.99,178.80) --
	(121.99,178.82) --
	(122.00,178.82) --
	(122.00,178.84) --
	(122.00,178.84) --
	(122.00,178.86) --
	(122.01,178.86) --
	(122.01,178.88) --
	(122.01,178.88) --
	(122.01,178.90) --
	(122.02,178.90) --
	(122.02,178.92) --
	(122.04,178.92) --
	(122.04,178.94) --
	(122.05,178.94) --
	(122.05,178.96) --
	(122.06,178.96) --
	(122.06,178.98) --
	(122.07,178.98) --
	(122.07,179.01) --
	(122.08,179.01) --
	(122.08,179.03) --
	(122.09,179.03) --
	(122.09,179.05) --
	(122.10,179.05) --
	(122.10,179.07) --
	(122.10,179.07) --
	(122.10,179.09) --
	(122.11,179.09) --
	(122.11,179.11) --
	(122.12,179.11) --
	(122.12,179.13) --
	(122.12,179.13) --
	(122.12,179.15) --
	(122.14,179.15) --
	(122.14,179.17) --
	(122.14,179.17) --
	(122.14,179.19) --
	(122.14,179.19) --
	(122.14,179.21) --
	(122.15,179.21) --
	(122.15,179.23) --
	(122.15,179.23) --
	(122.15,179.25) --
	(122.15,179.25) --
	(122.15,179.27) --
	(122.16,179.27) --
	(122.16,179.30) --
	(122.17,179.30) --
	(122.17,179.32) --
	(122.18,179.32) --
	(122.18,179.34) --
	(122.18,179.34) --
	(122.18,179.36) --
	(122.19,179.36) --
	(122.19,179.38) --
	(122.20,179.38) --
	(122.20,179.40) --
	(122.20,179.40) --
	(122.20,179.42) --
	(122.21,179.42) --
	(122.21,179.44) --
	(122.22,179.44) --
	(122.22,179.46) --
	(122.22,179.46) --
	(122.22,179.48) --
	(122.22,179.48) --
	(122.22,179.50) --
	(122.24,179.50) --
	(122.24,179.52) --
	(122.24,179.52) --
	(122.24,179.55) --
	(122.24,179.55) --
	(122.24,179.56) --
	(122.25,179.56) --
	(122.25,179.59) --
	(122.25,179.59) --
	(122.25,179.61) --
	(122.26,179.61) --
	(122.26,179.63) --
	(122.26,179.63) --
	(122.26,179.65) --
	(122.26,179.65) --
	(122.26,179.67) --
	(122.28,179.67) --
	(122.28,179.69) --
	(122.28,179.69) --
	(122.28,179.71) --
	(122.29,179.71) --
	(122.29,179.73) --
	(122.30,179.73) --
	(122.30,179.75) --
	(122.31,179.75) --
	(122.31,179.77) --
	(122.31,179.77) --
	(122.31,179.79) --
	(122.31,179.79) --
	(122.31,179.81) --
	(122.32,179.81) --
	(122.32,179.83) --
	(122.32,179.83) --
	(122.32,179.86) --
	(122.33,179.86) --
	(122.33,179.88) --
	(122.34,179.88) --
	(122.34,179.90) --
	(122.34,179.90) --
	(122.34,179.92) --
	(122.35,179.92) --
	(122.35,179.94) --
	(122.35,179.94) --
	(122.35,179.96) --
	(122.35,179.96) --
	(122.35,179.98) --
	(122.36,179.98) --
	(122.36,180.00) --
	(122.36,180.00) --
	(122.36,180.02) --
	(122.37,180.02) --
	(122.37,180.04) --
	(122.37,180.04) --
	(122.37,180.06) --
	(122.37,180.06) --
	(122.37,180.08) --
	(122.38,180.08) --
	(122.38,180.10) --
	(122.38,180.10) --
	(122.38,180.13) --
	(122.38,180.13) --
	(122.38,180.15) --
	(122.39,180.15) --
	(122.39,180.17) --
	(122.39,180.17) --
	(122.39,180.19) --
	(122.39,180.19) --
	(122.39,180.21) --
	(122.41,180.21) --
	(122.41,180.23) --
	(122.41,180.23) --
	(122.41,180.25) --
	(122.41,180.25) --
	(122.41,180.27) --
	(122.42,180.27) --
	(122.42,180.29) --
	(122.43,180.29) --
	(122.43,180.31) --
	(122.44,180.31) --
	(122.44,180.33) --
	(122.44,180.33) --
	(122.44,180.35) --
	(122.44,180.35) --
	(122.44,180.37) --
	(122.44,180.37) --
	(122.44,180.39) --
	(122.45,180.39) --
	(122.45,180.41) --
	(122.45,180.41) --
	(122.45,180.44) --
	(122.46,180.44) --
	(122.46,180.46) --
	(122.46,180.46) --
	(122.46,180.48) --
	(122.47,180.48) --
	(122.47,180.50) --
	(122.47,180.50) --
	(122.47,180.52) --
	(122.48,180.52) --
	(122.48,180.54) --
	(122.49,180.54) --
	(122.49,180.56) --
	(122.49,180.56) --
	(122.49,180.58) --
	(122.50,180.58) --
	(122.50,180.60) --
	(122.51,180.60) --
	(122.51,180.62) --
	(122.52,180.62) --
	(122.52,180.64) --
	(122.52,180.64) --
	(122.52,180.66) --
	(122.52,180.66) --
	(122.52,180.68) --
	(122.53,180.68) --
	(122.53,180.71) --
	(122.53,180.71) --
	(122.53,180.73) --
	(122.54,180.73) --
	(122.54,180.75) --
	(122.54,180.75) --
	(122.54,180.77) --
	(122.55,180.77) --
	(122.55,180.79) --
	(122.56,180.79) --
	(122.56,180.81) --
	(122.56,180.81) --
	(122.56,180.83) --
	(122.56,180.83) --
	(122.56,180.85) --
	(122.58,180.85) --
	(122.58,180.87) --
	(122.58,180.87) --
	(122.58,180.89) --
	(122.58,180.89) --
	(122.58,180.91) --
	(122.58,180.91) --
	(122.58,180.93) --
	(122.60,180.93) --
	(122.60,180.95) --
	(122.60,180.95) --
	(122.60,180.98) --
	(122.60,180.98) --
	(122.60,181.00) --
	(122.61,181.00) --
	(122.61,181.02) --
	(122.61,181.02) --
	(122.61,181.04) --
	(122.62,181.04) --
	(122.62,181.06) --
	(122.62,181.06) --
	(122.62,181.08) --
	(122.62,181.08) --
	(122.62,181.10) --
	(122.63,181.10) --
	(122.63,181.12) --
	(122.63,181.12) --
	(122.63,181.14) --
	(122.63,181.14) --
	(122.63,181.16) --
	(122.64,181.16) --
	(122.64,181.18) --
	(122.64,181.18) --
	(122.64,181.21) --
	(122.65,181.21) --
	(122.65,181.23) --
	(122.65,181.23) --
	(122.65,181.25) --
	(122.65,181.25) --
	(122.65,181.27) --
	(122.66,181.27) --
	(122.66,181.29) --
	(122.68,181.29) --
	(122.68,181.31) --
	(122.68,181.31) --
	(122.68,181.33) --
	(122.68,181.33) --
	(122.68,181.35) --
	(122.69,181.35) --
	(122.69,181.37) --
	(122.69,181.37) --
	(122.69,181.39) --
	(122.69,181.39) --
	(122.69,181.41) --
	(122.69,181.41) --
	(122.69,181.44) --
	(122.70,181.44) --
	(122.70,181.46) --
	(122.71,181.46) --
	(122.71,181.48) --
	(122.74,181.48) --
	(122.74,181.50) --
	(122.74,181.50) --
	(122.74,181.52) --
	(122.76,181.52) --
	(122.76,181.54) --
	(122.76,181.54) --
	(122.76,181.56) --
	(122.76,181.56) --
	(122.76,181.58) --
	(122.77,181.58) --
	(122.77,181.60) --
	(122.78,181.60) --
	(122.78,181.62) --
	(122.80,181.62) --
	(122.80,181.64) --
	(122.81,181.64) --
	(122.81,181.66) --
	(122.82,181.66) --
	(122.82,181.69) --
	(122.83,181.69) --
	(122.83,181.71) --
	(122.84,181.71) --
	(122.84,181.73) --
	(122.84,181.73) --
	(122.84,181.75) --
	(122.85,181.75) --
	(122.85,181.77) --
	(122.85,181.77) --
	(122.85,181.79) --
	(122.85,181.79) --
	(122.85,181.81) --
	(122.85,181.81) --
	(122.85,181.83) --
	(122.86,181.83) --
	(122.86,181.85) --
	(122.87,181.85) --
	(122.87,181.87) --
	(122.87,181.87) --
	(122.87,181.89) --
	(122.89,181.89) --
	(122.89,181.91) --
	(122.89,181.91) --
	(122.89,181.93) --
	(122.89,181.93) --
	(122.89,181.96) --
	(122.89,181.96) --
	(122.89,181.98) --
	(122.89,181.98) --
	(122.89,182.00) --
	(122.90,182.00) --
	(122.90,182.02) --
	(122.90,182.02) --
	(122.90,182.04) --
	(122.91,182.04) --
	(122.91,182.06) --
	(122.93,182.06) --
	(122.93,182.08) --
	(122.93,182.08) --
	(122.93,182.10) --
	(122.95,182.10) --
	(122.95,182.13) --
	(122.95,182.13) --
	(122.95,182.15) --
	(122.96,182.15) --
	(122.96,182.17) --
	(122.96,182.17) --
	(122.96,182.19) --
	(122.97,182.19) --
	(122.97,182.21) --
	(122.98,182.21) --
	(122.98,182.23) --
	(122.98,182.23) --
	(122.98,182.25) --
	(122.98,182.25) --
	(122.98,182.27) --
	(122.99,182.27) --
	(122.99,182.29) --
	(122.99,182.29) --
	(122.99,182.31) --
	(123.00,182.31) --
	(123.00,182.33) --
	(123.03,182.33) --
	(123.03,182.36) --
	(123.04,182.36) --
	(123.04,182.38) --
	(123.04,182.38) --
	(123.04,182.40) --
	(123.05,182.40) --
	(123.05,182.42) --
	(123.06,182.42) --
	(123.06,182.44) --
	(123.06,182.44) --
	(123.06,182.46) --
	(123.06,182.46) --
	(123.06,182.48) --
	(123.07,182.48) --
	(123.07,182.50) --
	(123.07,182.50) --
	(123.07,182.52) --
	(123.07,182.52) --
	(123.07,182.55) --
	(123.07,182.55) --
	(123.07,182.57) --
	(123.08,182.57) --
	(123.08,182.59) --
	(123.08,182.59) --
	(123.08,182.61) --
	(123.08,182.61) --
	(123.08,182.63) --
	(123.10,182.63) --
	(123.10,182.65) --
	(123.10,182.65) --
	(123.10,182.67) --
	(123.10,182.67) --
	(123.10,182.69) --
	(123.11,182.69) --
	(123.11,182.71) --
	(123.11,182.71) --
	(123.11,182.73) --
	(123.12,182.73) --
	(123.12,182.75) --
	(123.13,182.75) --
	(123.13,182.78) --
	(123.13,182.78) --
	(123.13,182.80) --
	(123.14,182.80) --
	(123.14,182.82) --
	(123.15,182.82) --
	(123.15,182.84) --
	(123.15,182.84) --
	(123.15,182.86) --
	(123.15,182.86) --
	(123.15,182.88) --
	(123.16,182.88) --
	(123.16,182.90) --
	(123.16,182.90) --
	(123.16,182.92) --
	(123.18,182.92) --
	(123.18,182.94) --
	(123.18,182.94) --
	(123.18,182.96) --
	(123.19,182.96) --
	(123.19,182.98) --
	(123.19,182.98) --
	(123.19,183.01) --
	(123.19,183.01) --
	(123.19,183.03) --
	(123.20,183.03) --
	(123.20,183.05) --
	(123.20,183.05) --
	(123.20,183.07) --
	(123.21,183.07) --
	(123.21,183.09) --
	(123.23,183.09) --
	(123.23,183.11) --
	(123.23,183.11) --
	(123.23,183.13) --
	(123.23,183.13) --
	(123.23,183.15) --
	(123.24,183.15) --
	(123.24,183.17) --
	(123.26,183.17) --
	(123.26,183.19) --
	(123.26,183.19) --
	(123.26,183.22) --
	(123.26,183.22) --
	(123.26,183.24) --
	(123.27,183.24) --
	(123.27,183.26) --
	(123.27,183.26) --
	(123.27,183.28) --
	(123.27,183.28) --
	(123.27,183.30) --
	(123.27,183.30) --
	(123.27,183.32) --
	(123.28,183.32) --
	(123.28,183.34) --
	(123.28,183.34) --
	(123.28,183.36) --
	(123.28,183.36) --
	(123.28,183.38) --
	(123.28,183.38) --
	(123.28,183.40) --
	(123.28,183.40) --
	(123.28,183.43) --
	(123.30,183.43) --
	(123.30,183.45) --
	(123.31,183.45) --
	(123.31,183.47) --
	(123.33,183.47) --
	(123.33,183.49) --
	(123.33,183.49) --
	(123.33,183.51) --
	(123.33,183.51) --
	(123.33,183.53) --
	(123.34,183.53) --
	(123.34,183.55) --
	(123.35,183.55) --
	(123.35,183.57) --
	(123.36,183.57) --
	(123.36,183.59) --
	(123.36,183.59) --
	(123.36,183.62) --
	(123.37,183.62) --
	(123.37,183.64) --
	(123.37,183.64) --
	(123.37,183.66) --
	(123.37,183.66) --
	(123.37,183.68) --
	(123.40,183.68) --
	(123.40,183.70) --
	(123.41,183.70) --
	(123.41,183.72) --
	(123.42,183.72) --
	(123.42,183.74) --
	(123.42,183.74) --
	(123.42,183.76) --
	(123.44,183.76) --
	(123.44,183.78) --
	(123.45,183.78) --
	(123.45,183.80) --
	(123.45,183.80) --
	(123.45,183.82) --
	(123.46,183.82) --
	(123.46,183.85) --
	(123.47,183.85) --
	(123.47,183.87) --
	(123.47,183.87) --
	(123.47,183.89) --
	(123.48,183.89) --
	(123.48,183.91) --
	(123.48,183.91) --
	(123.48,183.93) --
	(123.48,183.93) --
	(123.48,183.95) --
	(123.49,183.95) --
	(123.49,183.97) --
	(123.49,183.97) --
	(123.49,183.99) --
	(123.50,183.99) --
	(123.50,184.01) --
	(123.50,184.01) --
	(123.50,184.04) --
	(123.50,184.04) --
	(123.50,184.06) --
	(123.50,184.06) --
	(123.50,184.08) --
	(123.50,184.08) --
	(123.50,184.10) --
	(123.51,184.10) --
	(123.51,184.12) --
	(123.51,184.12) --
	(123.51,184.14) --
	(123.52,184.14) --
	(123.52,184.16) --
	(123.52,184.16) --
	(123.52,184.18) --
	(123.53,184.18) --
	(123.53,184.20) --
	(123.53,184.20) --
	(123.53,184.22) --
	(123.55,184.22) --
	(123.55,184.25) --
	(123.56,184.25) --
	(123.56,184.27) --
	(123.56,184.27) --
	(123.56,184.29) --
	(123.57,184.29) --
	(123.57,184.31) --
	(123.59,184.31) --
	(123.59,184.33) --
	(123.59,184.33) --
	(123.59,184.35) --
	(123.59,184.35) --
	(123.59,184.37) --
	(123.60,184.37) --
	(123.60,184.39) --
	(123.61,184.39) --
	(123.61,184.41) --
	(123.61,184.41) --
	(123.61,184.43) --
	(123.61,184.43) --
	(123.61,184.45) --
	(123.62,184.45) --
	(123.62,184.47) --
	(123.63,184.47) --
	(123.63,184.50) --
	(123.63,184.50) --
	(123.63,184.52) --
	(123.64,184.52) --
	(123.64,184.54) --
	(123.65,184.54) --
	(123.65,184.56) --
	(123.67,184.56) --
	(123.67,184.58) --
	(123.67,184.58) --
	(123.67,184.60) --
	(123.67,184.60) --
	(123.67,184.62) --
	(123.67,184.62) --
	(123.67,184.64) --
	(123.67,184.64) --
	(123.67,184.66) --
	(123.68,184.66) --
	(123.68,184.68) --
	(123.69,184.68) --
	(123.69,184.71) --
	(123.69,184.71) --
	(123.69,184.73) --
	(123.70,184.73) --
	(123.70,184.75) --
	(123.70,184.75) --
	(123.70,184.77) --
	(123.71,184.77) --
	(123.71,184.79) --
	(123.74,184.79) --
	(123.74,184.81) --
	(123.74,184.81) --
	(123.74,184.83) --
	(123.75,184.83) --
	(123.75,184.85) --
	(123.76,184.85) --
	(123.76,184.88) --
	(123.77,184.88) --
	(123.77,184.90) --
	(123.78,184.90) --
	(123.78,184.92) --
	(123.80,184.92) --
	(123.80,184.94) --
	(123.80,184.94) --
	(123.80,184.96) --
	(123.81,184.96) --
	(123.81,184.98) --
	(123.81,184.98) --
	(123.81,185.00) --
	(123.81,185.00) --
	(123.81,185.02) --
	(123.82,185.02) --
	(123.82,185.04) --
	(123.84,185.04) --
	(123.84,185.06) --
	(123.84,185.06) --
	(123.84,185.09) --
	(123.85,185.09) --
	(123.85,185.11) --
	(123.86,185.11) --
	(123.86,185.13) --
	(123.86,185.13) --
	(123.86,185.15) --
	(123.86,185.15) --
	(123.86,185.17) --
	(123.87,185.17) --
	(123.87,185.19) --
	(123.88,185.19) --
	(123.88,185.21) --
	(123.88,185.21) --
	(123.88,185.23) --
	(123.89,185.23) --
	(123.89,185.25) --
	(123.90,185.25) --
	(123.90,185.28) --
	(123.91,185.28) --
	(123.91,185.30) --
	(123.92,185.30) --
	(123.92,185.32) --
	(123.92,185.32) --
	(123.92,185.34) --
	(123.93,185.34) --
	(123.93,185.36) --
	(123.93,185.36) --
	(123.93,185.38) --
	(123.95,185.38) --
	(123.95,185.40) --
	(123.95,185.40) --
	(123.95,185.42) --
	(123.96,185.42) --
	(123.96,185.44) --
	(123.97,185.44) --
	(123.97,185.46) --
	(123.97,185.46) --
	(123.97,185.48) --
	(123.98,185.48) --
	(123.98,185.50) --
	(123.99,185.50) --
	(123.99,185.53) --
	(123.99,185.53) --
	(123.99,185.55) --
	(124.00,185.55) --
	(124.00,185.57) --
	(124.01,185.57) --
	(124.01,185.59) --
	(124.01,185.59) --
	(124.01,185.61) --
	(124.01,185.61) --
	(124.01,185.63) --
	(124.02,185.63) --
	(124.02,185.65) --
	(124.03,185.65) --
	(124.03,185.67) --
	(124.03,185.67) --
	(124.03,185.70) --
	(124.03,185.70) --
	(124.03,185.72) --
	(124.05,185.72) --
	(124.05,185.74) --
	(124.06,185.74) --
	(124.06,185.76) --
	(124.06,185.76) --
	(124.06,185.78) --
	(124.07,185.78) --
	(124.07,185.80) --
	(124.07,185.80) --
	(124.07,185.82) --
	(124.07,185.82) --
	(124.07,185.84) --
	(124.07,185.84) --
	(124.07,185.86) --
	(124.08,185.86) --
	(124.08,185.89) --
	(124.08,185.89) --
	(124.08,185.91) --
	(124.09,185.91) --
	(124.09,185.93) --
	(124.10,185.93) --
	(124.10,185.95) --
	(124.11,185.95) --
	(124.11,185.97) --
	(124.13,185.97) --
	(124.13,185.99) --
	(124.14,185.99) --
	(124.14,186.01) --
	(124.14,186.01) --
	(124.14,186.03) --
	(124.15,186.03) --
	(124.15,186.05) --
	(124.18,186.05) --
	(124.18,186.07) --
	(124.18,186.07) --
	(124.18,186.10) --
	(124.18,186.10) --
	(124.18,186.12) --
	(124.21,186.12) --
	(124.21,186.14) --
	(124.21,186.14) --
	(124.21,186.16) --
	(124.22,186.16) --
	(124.22,186.18) --
	(124.22,186.18) --
	(124.22,186.20) --
	(124.22,186.20) --
	(124.22,186.22) --
	(124.23,186.22) --
	(124.23,186.24) --
	(124.24,186.24) --
	(124.24,186.27) --
	(124.25,186.27) --
	(124.25,186.29) --
	(124.25,186.29) --
	(124.25,186.31) --
	(124.26,186.31) --
	(124.26,186.33) --
	(124.26,186.33) --
	(124.26,186.35) --
	(124.28,186.35) --
	(124.28,186.37) --
	(124.28,186.37) --
	(124.28,186.39) --
	(124.29,186.39) --
	(124.29,186.41) --
	(124.29,186.41) --
	(124.29,186.44) --
	(124.30,186.44) --
	(124.30,186.46) --
	(124.30,186.46) --
	(124.30,186.48) --
	(124.31,186.48) --
	(124.31,186.50) --
	(124.31,186.50) --
	(124.31,186.52) --
	(124.32,186.52) --
	(124.32,186.54) --
	(124.33,186.54) --
	(124.33,186.56) --
	(124.33,186.56) --
	(124.33,186.58) --
	(124.34,186.58) --
	(124.34,186.60) --
	(124.35,186.60) --
	(124.35,186.63) --
	(124.35,186.63) --
	(124.35,186.65) --
	(124.36,186.65) --
	(124.36,186.67) --
	(124.38,186.67) --
	(124.38,186.69) --
	(124.39,186.69) --
	(124.39,186.71) --
	(124.39,186.71) --
	(124.39,186.73) --
	(124.40,186.73) --
	(124.40,186.75) --
	(124.41,186.75) --
	(124.41,186.78) --
	(124.42,186.78) --
	(124.42,186.80) --
	(124.42,186.80) --
	(124.42,186.82) --
	(124.42,186.82) --
	(124.42,186.84) --
	(124.43,186.84) --
	(124.43,186.86) --
	(124.43,186.86) --
	(124.43,186.88) --
	(124.43,186.88) --
	(124.43,186.90) --
	(124.43,186.90) --
	(124.43,186.92) --
	(124.45,186.92) --
	(124.45,186.94) --
	(124.45,186.94) --
	(124.45,186.97) --
	(124.46,186.97) --
	(124.46,186.99) --
	(124.47,186.99) --
	(124.47,187.01) --
	(124.47,187.01) --
	(124.47,187.03) --
	(124.47,187.03) --
	(124.47,187.05) --
	(124.48,187.05) --
	(124.48,187.07) --
	(124.49,187.07) --
	(124.49,187.09) --
	(124.49,187.09) --
	(124.49,187.11) --
	(124.49,187.11) --
	(124.49,187.13) --
	(124.50,187.13) --
	(124.50,187.15) --
	(124.50,187.15) --
	(124.50,187.17) --
	(124.52,187.17) --
	(124.52,187.19) --
	(124.52,187.19) --
	(124.52,187.22) --
	(124.54,187.22) --
	(124.54,187.24) --
	(124.54,187.24) --
	(124.54,187.26) --
	(124.54,187.26) --
	(124.54,187.28) --
	(124.54,187.28) --
	(124.54,187.30) --
	(124.55,187.30) --
	(124.55,187.32) --
	(124.56,187.32) --
	(124.56,187.34) --
	(124.57,187.34) --
	(124.57,187.37) --
	(124.58,187.37) --
	(124.58,187.39) --
	(124.58,187.39) --
	(124.58,187.41) --
	(124.58,187.41) --
	(124.58,187.43) --
	(124.59,187.43) --
	(124.59,187.45) --
	(124.59,187.45) --
	(124.59,187.47) --
	(124.60,187.47) --
	(124.60,187.49) --
	(124.61,187.49) --
	(124.61,187.51) --
	(124.61,187.51) --
	(124.61,187.53) --
	(124.62,187.53) --
	(124.62,187.55) --
	(124.62,187.55) --
	(124.62,187.57) --
	(124.63,187.57) --
	(124.63,187.60) --
	(124.63,187.60) --
	(124.63,187.62) --
	(124.63,187.62) --
	(124.63,187.64) --
	(124.66,187.64) --
	(124.66,187.66) --
	(124.67,187.66) --
	(124.67,187.68) --
	(124.67,187.68) --
	(124.67,187.70) --
	(124.69,187.70) --
	(124.69,187.72) --
	(124.70,187.72) --
	(124.70,187.74) --
	(124.71,187.74) --
	(124.71,187.77) --
	(124.71,187.77) --
	(124.71,187.79) --
	(124.71,187.79) --
	(124.71,187.81) --
	(124.72,187.81) --
	(124.72,187.83) --
	(124.72,187.83) --
	(124.72,187.85) --
	(124.74,187.85) --
	(124.74,187.87) --
	(124.75,187.87) --
	(124.75,187.89) --
	(124.76,187.89) --
	(124.76,187.92) --
	(124.77,187.92) --
	(124.77,187.94) --
	(124.77,187.94) --
	(124.77,187.96) --
	(124.78,187.96) --
	(124.78,187.98) --
	(124.78,187.98) --
	(124.78,188.00) --
	(124.80,188.00) --
	(124.80,188.02) --
	(124.80,188.02) --
	(124.80,188.04) --
	(124.81,188.04) --
	(124.81,188.07) --
	(124.81,188.07) --
	(124.81,188.09) --
	(124.82,188.09) --
	(124.82,188.11) --
	(124.83,188.11) --
	(124.83,188.13) --
	(124.84,188.13) --
	(124.84,188.15) --
	(124.85,188.15) --
	(124.85,188.17) --
	(124.86,188.17) --
	(124.86,188.19) --
	(124.87,188.19) --
	(124.87,188.21) --
	(124.88,188.21) --
	(124.88,188.23) --
	(124.88,188.23) --
	(124.88,188.26) --
	(124.89,188.26) --
	(124.89,188.28) --
	(124.89,188.28) --
	(124.89,188.30) --
	(124.90,188.30) --
	(124.90,188.32) --
	(124.91,188.32) --
	(124.91,188.34) --
	(124.92,188.34) --
	(124.92,188.36) --
	(124.92,188.36) --
	(124.92,188.38) --
	(124.93,188.38) --
	(124.93,188.41) --
	(124.95,188.41) --
	(124.95,188.43) --
	(124.97,188.43) --
	(124.97,188.45) --
	(124.98,188.45) --
	(124.98,188.47) --
	(124.98,188.47) --
	(124.98,188.49) --
	(124.99,188.49) --
	(124.99,188.51) --
	(124.99,188.51) --
	(124.99,188.53) --
	(125.00,188.53) --
	(125.00,188.55) --
	(125.00,188.55) --
	(125.00,188.58) --
	(125.00,188.58) --
	(125.00,188.60) --
	(125.01,188.60) --
	(125.01,188.62) --
	(125.01,188.62) --
	(125.01,188.64) --
	(125.02,188.64) --
	(125.02,188.66) --
	(125.03,188.66) --
	(125.03,188.68) --
	(125.03,188.68) --
	(125.03,188.71) --
	(125.04,188.71) --
	(125.04,188.73) --
	(125.04,188.73) --
	(125.04,188.75) --
	(125.05,188.75) --
	(125.05,188.77) --
	(125.05,188.77) --
	(125.05,188.79) --
	(125.05,188.79) --
	(125.05,188.81) --
	(125.06,188.81) --
	(125.06,188.83) --
	(125.06,188.83) --
	(125.06,188.85) --
	(125.07,188.85) --
	(125.07,188.88) --
	(125.08,188.88) --
	(125.08,188.90) --
	(125.09,188.90) --
	(125.09,188.92) --
	(125.09,188.92) --
	(125.09,188.94) --
	(125.09,188.94) --
	(125.09,188.96) --
	(125.12,188.96) --
	(125.12,188.98) --
	(125.12,188.98) --
	(125.12,189.00) --
	(125.12,189.00) --
	(125.12,189.02) --
	(125.12,189.02) --
	(125.12,189.04) --
	(125.13,189.04) --
	(125.13,189.07) --
	(125.13,189.07) --
	(125.13,189.09) --
	(125.13,189.09) --
	(125.13,189.11) --
	(125.14,189.11) --
	(125.14,189.13) --
	(125.14,189.13) --
	(125.14,189.15) --
	(125.15,189.15) --
	(125.15,189.17) --
	(125.15,189.17) --
	(125.15,189.19) --
	(125.15,189.19) --
	(125.15,189.21) --
	(125.16,189.21) --
	(125.16,189.23) --
	(125.17,189.23) --
	(125.17,189.26) --
	(125.17,189.26) --
	(125.17,189.28) --
	(125.17,189.28) --
	(125.17,189.30) --
	(125.18,189.30) --
	(125.18,189.32) --
	(125.18,189.32) --
	(125.18,189.34) --
	(125.19,189.34) --
	(125.19,189.36) --
	(125.19,189.36) --
	(125.19,189.38) --
	(125.20,189.38) --
	(125.20,189.40) --
	(125.22,189.40) --
	(125.22,189.43) --
	(125.22,189.43) --
	(125.22,189.45) --
	(125.22,189.45) --
	(125.22,189.47) --
	(125.22,189.47) --
	(125.22,189.49) --
	(125.24,189.49) --
	(125.24,189.51) --
	(125.24,189.51) --
	(125.24,189.53) --
	(125.24,189.53) --
	(125.24,189.55) --
	(125.25,189.55) --
	(125.25,189.58) --
	(125.25,189.58) --
	(125.25,189.60) --
	(125.26,189.60) --
	(125.26,189.62) --
	(125.26,189.62) --
	(125.26,189.64) --
	(125.26,189.64) --
	(125.26,189.66) --
	(125.27,189.66) --
	(125.27,189.68) --
	(125.28,189.68) --
	(125.28,189.70) --
	(125.28,189.70) --
	(125.28,189.72) --
	(125.29,189.72) --
	(125.29,189.75) --
	(125.29,189.75) --
	(125.29,189.77) --
	(125.29,189.77) --
	(125.29,189.79) --
	(125.32,189.79) --
	(125.32,189.81) --
	(125.32,189.81) --
	(125.32,189.83) --
	(125.32,189.83) --
	(125.32,189.85) --
	(125.34,189.85) --
	(125.34,189.87) --
	(125.36,189.87) --
	(125.36,189.90) --
	(125.37,189.90) --
	(125.37,189.92) --
	(125.37,189.92) --
	(125.37,189.94) --
	(125.38,189.94) --
	(125.38,189.96) --
	(125.39,189.96) --
	(125.39,189.98) --
	(125.40,189.98) --
	(125.40,190.00) --
	(125.41,190.00) --
	(125.41,190.02) --
	(125.41,190.02) --
	(125.41,190.04) --
	(125.42,190.04) --
	(125.42,190.07) --
	(125.43,190.07) --
	(125.43,190.09) --
	(125.43,190.09) --
	(125.43,190.11) --
	(125.44,190.11) --
	(125.44,190.13) --
	(125.44,190.13) --
	(125.44,190.15) --
	(125.46,190.15) --
	(125.46,190.17) --
	(125.46,190.17) --
	(125.46,190.19) --
	(125.46,190.19) --
	(125.46,190.22) --
	(125.46,190.22) --
	(125.46,190.24) --
	(125.46,190.24) --
	(125.46,190.26) --
	(125.47,190.26) --
	(125.47,190.28) --
	(125.47,190.28) --
	(125.47,190.30) --
	(125.47,190.30) --
	(125.47,190.32) --
	(125.48,190.32) --
	(125.48,190.34) --
	(125.49,190.34) --
	(125.49,190.37) --
	(125.50,190.37) --
	(125.50,190.39) --
	(125.51,190.39) --
	(125.51,190.41) --
	(125.54,190.41) --
	(125.54,190.43) --
	(125.55,190.43) --
	(125.55,190.45) --
	(125.55,190.45) --
	(125.55,190.47) --
	(125.55,190.47) --
	(125.55,190.49) --
	(125.56,190.49) --
	(125.56,190.51) --
	(125.57,190.51) --
	(125.57,190.53) --
	(125.57,190.53) --
	(125.57,190.56) --
	(125.59,190.56) --
	(125.59,190.58) --
	(125.62,190.58) --
	(125.62,190.60) --
	(125.64,190.60) --
	(125.64,190.62) --
	(125.64,190.62) --
	(125.64,190.64) --
	(125.65,190.64) --
	(125.65,190.66) --
	(125.65,190.66) --
	(125.65,190.68) --
	(125.65,190.68) --
	(125.65,190.71) --
	(125.65,190.71) --
	(125.65,190.73) --
	(125.66,190.73) --
	(125.66,190.75) --
	(125.66,190.75) --
	(125.66,190.77) --
	(125.66,190.77) --
	(125.66,190.79) --
	(125.68,190.79) --
	(125.68,190.81) --
	(125.69,190.81) --
	(125.69,190.83) --
	(125.70,190.83) --
	(125.70,190.86) --
	(125.70,190.86) --
	(125.70,190.88) --
	(125.71,190.88) --
	(125.71,190.90) --
	(125.72,190.90) --
	(125.72,190.92) --
	(125.72,190.92) --
	(125.72,190.94) --
	(125.73,190.94) --
	(125.73,190.96) --
	(125.74,190.96) --
	(125.74,190.98) --
	(125.74,190.98) --
	(125.74,191.00) --
	(125.76,191.00) --
	(125.76,191.02) --
	(125.76,191.02) --
	(125.76,191.05) --
	(125.77,191.05) --
	(125.77,191.07) --
	(125.78,191.07) --
	(125.78,191.09) --
	(125.78,191.09) --
	(125.78,191.11) --
	(125.79,191.11) --
	(125.79,191.13) --
	(125.80,191.13) --
	(125.80,191.15) --
	(125.80,191.15) --
	(125.80,191.18) --
	(125.80,191.18) --
	(125.80,191.20) --
	(125.80,191.20) --
	(125.80,191.22) --
	(125.81,191.22) --
	(125.81,191.24) --
	(125.82,191.24) --
	(125.82,191.26) --
	(125.82,191.26) --
	(125.82,191.28) --
	(125.83,191.28) --
	(125.83,191.30) --
	(125.85,191.30) --
	(125.85,191.33) --
	(125.86,191.33) --
	(125.86,191.35) --
	(125.86,191.35) --
	(125.86,191.37) --
	(125.86,191.37) --
	(125.86,191.39) --
	(125.86,191.39) --
	(125.86,191.41) --
	(125.87,191.41) --
	(125.87,191.43) --
	(125.87,191.43) --
	(125.87,191.45) --
	(125.89,191.45) --
	(125.89,191.47) --
	(125.91,191.47) --
	(125.91,191.50) --
	(125.91,191.50) --
	(125.91,191.52) --
	(125.91,191.52) --
	(125.91,191.54) --
	(125.93,191.54) --
	(125.93,191.56) --
	(125.93,191.56) --
	(125.93,191.58) --
	(125.93,191.58) --
	(125.93,191.60) --
	(125.95,191.60) --
	(125.95,191.62) --
	(125.95,191.62) --
	(125.95,191.65) --
	(125.95,191.65) --
	(125.95,191.67) --
	(125.95,191.67) --
	(125.95,191.69) --
	(125.95,191.69) --
	(125.95,191.71) --
	(125.96,191.71) --
	(125.96,191.73) --
	(125.96,191.73) --
	(125.96,191.75) --
	(125.97,191.75) --
	(125.97,191.77) --
	(125.99,191.77) --
	(125.99,191.80) --
	(126.00,191.80) --
	(126.00,191.82) --
	(126.00,191.82) --
	(126.00,191.84) --
	(126.01,191.84) --
	(126.01,191.86) --
	(126.02,191.86) --
	(126.02,191.88) --
	(126.02,191.88) --
	(126.02,191.90) --
	(126.02,191.90) --
	(126.02,191.92) --
	(126.02,191.92) --
	(126.02,191.94) --
	(126.02,191.94) --
	(126.02,191.96) --
	(126.03,191.96) --
	(126.03,191.99) --
	(126.03,191.99) --
	(126.03,192.01) --
	(126.04,192.01) --
	(126.04,192.03) --
	(126.04,192.03) --
	(126.04,192.05) --
	(126.04,192.05) --
	(126.04,192.07) --
	(126.05,192.07) --
	(126.05,192.09) --
	(126.05,192.09) --
	(126.05,192.11) --
	(126.06,192.11) --
	(126.06,192.14) --
	(126.06,192.14) --
	(126.06,192.16) --
	(126.06,192.16) --
	(126.06,192.18) --
	(126.08,192.18) --
	(126.08,192.20) --
	(126.08,192.20) --
	(126.08,192.22) --
	(126.08,192.22) --
	(126.08,192.24) --
	(126.09,192.24) --
	(126.09,192.27) --
	(126.09,192.27) --
	(126.09,192.29) --
	(126.09,192.29) --
	(126.09,192.31) --
	(126.10,192.31) --
	(126.10,192.33) --
	(126.10,192.33) --
	(126.10,192.35) --
	(126.11,192.35) --
	(126.11,192.37) --
	(126.12,192.37) --
	(126.12,192.39) --
	(126.12,192.39) --
	(126.12,192.42) --
	(126.13,192.42) --
	(126.13,192.44) --
	(126.14,192.44) --
	(126.14,192.46) --
	(126.15,192.46) --
	(126.15,192.48) --
	(126.15,192.48) --
	(126.15,192.50) --
	(126.15,192.50) --
	(126.15,192.52) --
	(126.16,192.52) --
	(126.16,192.54) --
	(126.16,192.54) --
	(126.16,192.56) --
	(126.17,192.56) --
	(126.17,192.59) --
	(126.17,192.59) --
	(126.17,192.61) --
	(126.18,192.61) --
	(126.18,192.63) --
	(126.18,192.63) --
	(126.18,192.65) --
	(126.18,192.65) --
	(126.18,192.67) --
	(126.19,192.67) --
	(126.19,192.69) --
	(126.19,192.69) --
	(126.19,192.71) --
	(126.19,192.71) --
	(126.19,192.74) --
	(126.19,192.74) --
	(126.19,192.76) --
	(126.20,192.76) --
	(126.20,192.78) --
	(126.20,192.78) --
	(126.20,192.80) --
	(126.21,192.80) --
	(126.21,192.82) --
	(126.21,192.82) --
	(126.21,192.84) --
	(126.23,192.84) --
	(126.23,192.86) --
	(126.23,192.86) --
	(126.23,192.89) --
	(126.24,192.89) --
	(126.24,192.91) --
	(126.25,192.91) --
	(126.25,192.93) --
	(126.25,192.93) --
	(126.25,192.95) --
	(126.27,192.95) --
	(126.27,192.97) --
	(126.28,192.97) --
	(126.28,192.99) --
	(126.29,192.99) --
	(126.29,193.01) --
	(126.29,193.01) --
	(126.29,193.04) --
	(126.29,193.04) --
	(126.29,193.06) --
	(126.29,193.06) --
	(126.29,193.08) --
	(126.30,193.08) --
	(126.30,193.10) --
	(126.30,193.10) --
	(126.30,193.12) --
	(126.31,193.12) --
	(126.31,193.14) --
	(126.31,193.14) --
	(126.31,193.16) --
	(126.32,193.16) --
	(126.32,193.19) --
	(126.32,193.19) --
	(126.32,193.21) --
	(126.32,193.21) --
	(126.32,193.23) --
	(126.33,193.23) --
	(126.33,193.25) --
	(126.34,193.25) --
	(126.34,193.27) --
	(126.34,193.27) --
	(126.34,193.29) --
	(126.35,193.29) --
	(126.35,193.31) --
	(126.35,193.31) --
	(126.35,193.34) --
	(126.35,193.34) --
	(126.35,193.36) --
	(126.35,193.36) --
	(126.35,193.38) --
	(126.36,193.38) --
	(126.36,193.40) --
	(126.36,193.40) --
	(126.36,193.42) --
	(126.37,193.42) --
	(126.37,193.44) --
	(126.37,193.44) --
	(126.37,193.46) --
	(126.39,193.46) --
	(126.39,193.49) --
	(126.39,193.49) --
	(126.39,193.51) --
	(126.39,193.51) --
	(126.39,193.53) --
	(126.40,193.53) --
	(126.40,193.55) --
	(126.43,193.55) --
	(126.43,193.57) --
	(126.43,193.57) --
	(126.43,193.59) --
	(126.43,193.59) --
	(126.43,193.61) --
	(126.43,193.61) --
	(126.43,193.63) --
	(126.44,193.63) --
	(126.44,193.66) --
	(126.44,193.66) --
	(126.44,193.68) --
	(126.44,193.68) --
	(126.44,193.70) --
	(126.44,193.70) --
	(126.44,193.72) --
	(126.44,193.72) --
	(126.44,193.74) --
	(126.45,193.74) --
	(126.45,193.76) --
	(126.45,193.76) --
	(126.45,193.79) --
	(126.46,193.79) --
	(126.46,193.81) --
	(126.46,193.81) --
	(126.46,193.83) --
	(126.48,193.83) --
	(126.48,193.85) --
	(126.49,193.85) --
	(126.49,193.87) --
	(126.49,193.87) --
	(126.49,193.89) --
	(126.49,193.89) --
	(126.49,193.91) --
	(126.51,193.91) --
	(126.51,193.94) --
	(126.52,193.94) --
	(126.52,193.96) --
	(126.52,193.96) --
	(126.52,193.98) --
	(126.52,193.98) --
	(126.52,194.00) --
	(126.52,194.00) --
	(126.52,194.02) --
	(126.52,194.02) --
	(126.52,194.04) --
	(126.52,194.04) --
	(126.52,194.07) --
	(126.52,194.07) --
	(126.52,194.09) --
	(126.53,194.09) --
	(126.53,194.11) --
	(126.53,194.11) --
	(126.53,194.13) --
	(126.54,194.13) --
	(126.54,194.15) --
	(126.55,194.15) --
	(126.55,194.17) --
	(126.57,194.17) --
	(126.57,194.20) --
	(126.57,194.20) --
	(126.57,194.22) --
	(126.58,194.22) --
	(126.58,194.24) --
	(126.58,194.24) --
	(126.58,194.26) --
	(126.58,194.26) --
	(126.58,194.28) --
	(126.59,194.28) --
	(126.59,194.30) --
	(126.61,194.30) --
	(126.61,194.33) --
	(126.62,194.33) --
	(126.62,194.35) --
	(126.65,194.35) --
	(126.65,194.37) --
	(126.68,194.37) --
	(126.68,194.39) --
	(126.68,194.39) --
	(126.68,194.41) --
	(126.68,194.41) --
	(126.68,194.43) --
	(126.69,194.43) --
	(126.69,194.46) --
	(126.69,194.46) --
	(126.69,194.48) --
	(126.69,194.48) --
	(126.69,194.50) --
	(126.70,194.50) --
	(126.70,194.52) --
	(126.70,194.52) --
	(126.70,194.54) --
	(126.70,194.54) --
	(126.70,194.56) --
	(126.71,194.56) --
	(126.71,194.59) --
	(126.73,194.59) --
	(126.73,194.61) --
	(126.74,194.61) --
	(126.74,194.63) --
	(126.74,194.63) --
	(126.74,194.65) --
	(126.74,194.65) --
	(126.74,194.67) --
	(126.75,194.67) --
	(126.75,194.69) --
	(126.75,194.69) --
	(126.75,194.72) --
	(126.76,194.72) --
	(126.76,194.74) --
	(126.76,194.74) --
	(126.76,194.76) --
	(126.76,194.76) --
	(126.76,194.78) --
	(126.78,194.78) --
	(126.78,194.80) --
	(126.78,194.80) --
	(126.78,194.82) --
	(126.78,194.82) --
	(126.78,194.84) --
	(126.79,194.84) --
	(126.79,194.87) --
	(126.80,194.87) --
	(126.80,194.89) --
	(126.80,194.89) --
	(126.80,194.91) --
	(126.81,194.91) --
	(126.81,194.93) --
	(126.81,194.93) --
	(126.81,194.95) --
	(126.81,194.95) --
	(126.81,194.97) --
	(126.81,194.97) --
	(126.81,195.00) --
	(126.81,195.00) --
	(126.81,195.02) --
	(126.81,195.02) --
	(126.81,195.04) --
	(126.82,195.04) --
	(126.82,195.06) --
	(126.82,195.06) --
	(126.82,195.08) --
	(126.82,195.08) --
	(126.82,195.10) --
	(126.82,195.10) --
	(126.82,195.12) --
	(126.83,195.12) --
	(126.83,195.15) --
	(126.83,195.15) --
	(126.83,195.17) --
	(126.85,195.17) --
	(126.85,195.19) --
	(126.85,195.19) --
	(126.85,195.21) --
	(126.85,195.21) --
	(126.85,195.23) --
	(126.86,195.23) --
	(126.86,195.25) --
	(126.87,195.25) --
	(126.87,195.28) --
	(126.87,195.28) --
	(126.87,195.30) --
	(126.88,195.30) --
	(126.88,195.32) --
	(126.89,195.32) --
	(126.89,195.34) --
	(126.89,195.34) --
	(126.89,195.36) --
	(126.90,195.36) --
	(126.90,195.38) --
	(126.92,195.38) --
	(126.92,195.41) --
	(126.92,195.41) --
	(126.92,195.43) --
	(126.93,195.43) --
	(126.93,195.45) --
	(126.94,195.45) --
	(126.94,195.47) --
	(126.95,195.47) --
	(126.95,195.49) --
	(126.95,195.49) --
	(126.95,195.51) --
	(126.95,195.51) --
	(126.95,195.53) --
	(126.95,195.53) --
	(126.95,195.56) --
	(126.96,195.56) --
	(126.96,195.58) --
	(126.96,195.58) --
	(126.96,195.60) --
	(126.97,195.60) --
	(126.97,195.62) --
	(126.97,195.62) --
	(126.97,195.64) --
	(126.98,195.64) --
	(126.98,195.66) --
	(126.99,195.66) --
	(126.99,195.68) --
	(126.99,195.68) --
	(126.99,195.71) --
	(127.00,195.71) --
	(127.00,195.73) --
	(127.01,195.73) --
	(127.01,195.75) --
	(127.03,195.75) --
	(127.03,195.77) --
	(127.03,195.77) --
	(127.03,195.79) --
	(127.03,195.79) --
	(127.03,195.81) --
	(127.05,195.81) --
	(127.05,195.84) --
	(127.06,195.84) --
	(127.06,195.86) --
	(127.06,195.86) --
	(127.06,195.88) --
	(127.06,195.88) --
	(127.06,195.90) --
	(127.07,195.90) --
	(127.07,195.92) --
	(127.09,195.92) --
	(127.09,195.94) --
	(127.10,195.94) --
	(127.10,195.96) --
	(127.11,195.96) --
	(127.11,195.99) --
	(127.11,195.99) --
	(127.11,196.01) --
	(127.12,196.01) --
	(127.12,196.03) --
	(127.13,196.03) --
	(127.13,196.05) --
	(127.13,196.05) --
	(127.13,196.07) --
	(127.13,196.07) --
	(127.13,196.09) --
	(127.14,196.09) --
	(127.14,196.12) --
	(127.14,196.12) --
	(127.14,196.14) --
	(127.15,196.14) --
	(127.15,196.16) --
	(127.15,196.16) --
	(127.15,196.18) --
	(127.16,196.18) --
	(127.16,196.20) --
	(127.16,196.20) --
	(127.16,196.22) --
	(127.16,196.22) --
	(127.16,196.24) --
	(127.17,196.24) --
	(127.17,196.27) --
	(127.17,196.27) --
	(127.17,196.29) --
	(127.18,196.29) --
	(127.18,196.31) --
	(127.21,196.31) --
	(127.21,196.33) --
	(127.22,196.33) --
	(127.22,196.35) --
	(127.22,196.35) --
	(127.22,196.37) --
	(127.23,196.37) --
	(127.23,196.39) --
	(127.24,196.39) --
	(127.24,196.42) --
	(127.25,196.42) --
	(127.25,196.44) --
	(127.25,196.44) --
	(127.25,196.46) --
	(127.27,196.46) --
	(127.27,196.48) --
	(127.28,196.48) --
	(127.28,196.50) --
	(127.28,196.50) --
	(127.28,196.52) --
	(127.29,196.52) --
	(127.29,196.55) --
	(127.29,196.55) --
	(127.29,196.57) --
	(127.30,196.57) --
	(127.30,196.59) --
	(127.31,196.59) --
	(127.31,196.61) --
	(127.31,196.61) --
	(127.31,196.63) --
	(127.31,196.63) --
	(127.31,196.65) --
	(127.33,196.65) --
	(127.33,196.68) --
	(127.33,196.68) --
	(127.33,196.70) --
	(127.33,196.70) --
	(127.33,196.72) --
	(127.34,196.72) --
	(127.34,196.74) --
	(127.35,196.74) --
	(127.35,196.76) --
	(127.35,196.76) --
	(127.35,196.78) --
	(127.37,196.78) --
	(127.37,196.80) --
	(127.37,196.80) --
	(127.37,196.83) --
	(127.37,196.83) --
	(127.37,196.85) --
	(127.38,196.85) --
	(127.38,196.87) --
	(127.39,196.87) --
	(127.39,196.89) --
	(127.39,196.89) --
	(127.39,196.91) --
	(127.40,196.91) --
	(127.40,196.93) --
	(127.40,196.93) --
	(127.40,196.96) --
	(127.41,196.96) --
	(127.41,196.98) --
	(127.42,196.98) --
	(127.42,197.00) --
	(127.43,197.00) --
	(127.43,197.02) --
	(127.45,197.02) --
	(127.45,197.04) --
	(127.45,197.04) --
	(127.45,197.06) --
	(127.49,197.06) --
	(127.49,197.09) --
	(127.49,197.09) --
	(127.49,197.11) --
	(127.49,197.11) --
	(127.49,197.13) --
	(127.51,197.13) --
	(127.51,197.15) --
	(127.52,197.15) --
	(127.52,197.17) --
	(127.52,197.17) --
	(127.52,197.19) --
	(127.53,197.19) --
	(127.53,197.22) --
	(127.55,197.22) --
	(127.55,197.24) --
	(127.58,197.24) --
	(127.58,197.26) --
	(127.59,197.26) --
	(127.59,197.28) --
	(127.59,197.28) --
	(127.59,197.30) --
	(127.60,197.30) --
	(127.60,197.32) --
	(127.61,197.32) --
	(127.61,197.35) --
	(127.61,197.35) --
	(127.61,197.37) --
	(127.62,197.37) --
	(127.62,197.39) --
	(127.62,197.39) --
	(127.62,197.41) --
	(127.62,197.41) --
	(127.62,197.43) --
	(127.63,197.43) --
	(127.63,197.45) --
	(127.63,197.45) --
	(127.63,197.48) --
	(127.63,197.48) --
	(127.63,197.50) --
	(127.64,197.50) --
	(127.64,197.52) --
	(127.65,197.52) --
	(127.65,197.54) --
	(127.66,197.54) --
	(127.66,197.56) --
	(127.67,197.56) --
	(127.67,197.58) --
	(127.67,197.58) --
	(127.67,197.61) --
	(127.68,197.61) --
	(127.68,197.63) --
	(127.69,197.63) --
	(127.69,197.65) --
	(127.70,197.65) --
	(127.70,197.67) --
	(127.70,197.67) --
	(127.70,197.69) --
	(127.70,197.69) --
	(127.70,197.71) --
	(127.70,197.71) --
	(127.70,197.73) --
	(127.70,197.73) --
	(127.70,197.76) --
	(127.71,197.76) --
	(127.71,197.78) --
	(127.72,197.78) --
	(127.72,197.80) --
	(127.72,197.80) --
	(127.72,197.82) --
	(127.73,197.82) --
	(127.73,197.84) --
	(127.73,197.84) --
	(127.73,197.86) --
	(127.74,197.86) --
	(127.74,197.89) --
	(127.74,197.89) --
	(127.74,197.91) --
	(127.76,197.91) --
	(127.76,197.93) --
	(127.76,197.93) --
	(127.76,197.95) --
	(127.76,197.95) --
	(127.76,197.97) --
	(127.76,197.97) --
	(127.76,197.99) --
	(127.77,197.99) --
	(127.77,198.02) --
	(127.78,198.02) --
	(127.78,198.04) --
	(127.79,198.04) --
	(127.79,198.06) --
	(127.79,198.06) --
	(127.79,198.08) --
	(127.80,198.08) --
	(127.80,198.10) --
	(127.80,198.10) --
	(127.80,198.12) --
	(127.81,198.12) --
	(127.81,198.15) --
	(127.81,198.15) --
	(127.81,198.17) --
	(127.83,198.17) --
	(127.83,198.19) --
	(127.83,198.19) --
	(127.83,198.21) --
	(127.83,198.21) --
	(127.83,198.23) --
	(127.83,198.23) --
	(127.83,198.25) --
	(127.83,198.25) --
	(127.83,198.27) --
	(127.84,198.27) --
	(127.84,198.30) --
	(127.84,198.30) --
	(127.84,198.32) --
	(127.85,198.32) --
	(127.85,198.34) --
	(127.85,198.34) --
	(127.85,198.36) --
	(127.86,198.36) --
	(127.86,198.38) --
	(127.86,198.38) --
	(127.86,198.41) --
	(127.87,198.41) --
	(127.87,198.43) --
	(127.88,198.43) --
	(127.88,198.45) --
	(127.89,198.45) --
	(127.89,198.47) --
	(127.89,198.47) --
	(127.89,198.49) --
	(127.89,198.49) --
	(127.89,198.51) --
	(127.90,198.51) --
	(127.90,198.53) --
	(127.93,198.53) --
	(127.93,198.56) --
	(127.96,198.56) --
	(127.96,198.58) --
	(127.97,198.58) --
	(127.97,198.60) --
	(127.98,198.60) --
	(127.98,198.62) --
	(127.99,198.62) --
	(127.99,198.64) --
	(128.00,198.64) --
	(128.00,198.66) --
	(128.00,198.66) --
	(128.00,198.69) --
	(128.01,198.69) --
	(128.01,198.71) --
	(128.03,198.71) --
	(128.03,198.73) --
	(128.04,198.73) --
	(128.04,198.75) --
	(128.04,198.75) --
	(128.04,198.77) --
	(128.04,198.77) --
	(128.04,198.79) --
	(128.06,198.79) --
	(128.06,198.82) --
	(128.07,198.82) --
	(128.07,198.84) --
	(128.07,198.84) --
	(128.07,198.86) --
	(128.07,198.86) --
	(128.07,198.88) --
	(128.08,198.88) --
	(128.08,198.90) --
	(128.09,198.90) --
	(128.09,198.93) --
	(128.09,198.93) --
	(128.09,198.95) --
	(128.10,198.95) --
	(128.10,198.97) --
	(128.10,198.97) --
	(128.10,198.99) --
	(128.11,198.99) --
	(128.11,199.01) --
	(128.12,199.01) --
	(128.12,199.04) --
	(128.12,199.04) --
	(128.12,199.06) --
	(128.13,199.06) --
	(128.13,199.08) --
	(128.14,199.08) --
	(128.14,199.10) --
	(128.15,199.10) --
	(128.15,199.12) --
	(128.15,199.12) --
	(128.15,199.14) --
	(128.17,199.14) --
	(128.17,199.16) --
	(128.17,199.16) --
	(128.17,199.19) --
	(128.18,199.19) --
	(128.18,199.21) --
	(128.19,199.21) --
	(128.19,199.23) --
	(128.20,199.23) --
	(128.20,199.25) --
	(128.21,199.25) --
	(128.21,199.27) --
	(128.21,199.27) --
	(128.21,199.30) --
	(128.22,199.30) --
	(128.22,199.32) --
	(128.22,199.32) --
	(128.22,199.34) --
	(128.23,199.34) --
	(128.23,199.36) --
	(128.24,199.36) --
	(128.24,199.38) --
	(128.25,199.38) --
	(128.25,199.40) --
	(128.25,199.40) --
	(128.25,199.42) --
	(128.27,199.42) --
	(128.27,199.45) --
	(128.28,199.45) --
	(128.28,199.47) --
	(128.28,199.47) --
	(128.28,199.49) --
	(128.28,199.49) --
	(128.28,199.51) --
	(128.30,199.51) --
	(128.30,199.53) --
	(128.31,199.53) --
	(128.31,199.56) --
	(128.31,199.56) --
	(128.31,199.58) --
	(128.31,199.58) --
	(128.31,199.60) --
	(128.31,199.60) --
	(128.31,199.62) --
	(128.32,199.62) --
	(128.32,199.64) --
	(128.32,199.64) --
	(128.32,199.66) --
	(128.33,199.66) --
	(128.33,199.69) --
	(128.33,199.69) --
	(128.33,199.71) --
	(128.34,199.71) --
	(128.34,199.73) --
	(128.37,199.73) --
	(128.37,199.75) --
	(128.38,199.75) --
	(128.38,199.77) --
	(128.38,199.77) --
	(128.38,199.79) --
	(128.38,199.79) --
	(128.38,199.82) --
	(128.39,199.82) --
	(128.39,199.84) --
	(128.39,199.84) --
	(128.39,199.86) --
	(128.40,199.86) --
	(128.40,199.88) --
	(128.41,199.88) --
	(128.41,199.90) --
	(128.41,199.90) --
	(128.41,199.92) --
	(128.42,199.92) --
	(128.42,199.95) --
	(128.43,199.95) --
	(128.43,199.97) --
	(128.43,199.97) --
	(128.43,199.99) --
	(128.43,199.99) --
	(128.43,200.01) --
	(128.44,200.01) --
	(128.44,200.03) --
	(128.45,200.03) --
	(128.45,200.05) --
	(128.45,200.05) --
	(128.45,200.08) --
	(128.46,200.08) --
	(128.46,200.10) --
	(128.46,200.10) --
	(128.46,200.12) --
	(128.49,200.12) --
	(128.49,200.14) --
	(128.51,200.14) --
	(128.51,200.16) --
	(128.52,200.16) --
	(128.52,200.18) --
	(128.53,200.18) --
	(128.53,200.21) --
	(128.53,200.21) --
	(128.53,200.23) --
	(128.54,200.23) --
	(128.54,200.25) --
	(128.54,200.25) --
	(128.54,200.27) --
	(128.55,200.27) --
	(128.55,200.29) --
	(128.56,200.29) --
	(128.56,200.32) --
	(128.58,200.32) --
	(128.58,200.34) --
	(128.58,200.34) --
	(128.58,200.36) --
	(128.58,200.36) --
	(128.58,200.38) --
	(128.58,200.38) --
	(128.58,200.40) --
	(128.60,200.40) --
	(128.60,200.42) --
	(128.61,200.42) --
	(128.61,200.45) --
	(128.61,200.45) --
	(128.61,200.47) --
	(128.61,200.47) --
	(128.61,200.49) --
	(128.62,200.49) --
	(128.62,200.51) --
	(128.63,200.51) --
	(128.63,200.53) --
	(128.64,200.53) --
	(128.64,200.55) --
	(128.66,200.55) --
	(128.66,200.58) --
	(128.66,200.58) --
	(128.66,200.60) --
	(128.67,200.60) --
	(128.67,200.62) --
	(128.67,200.62) --
	(128.67,200.64) --
	(128.68,200.64) --
	(128.68,200.66) --
	(128.73,200.66) --
	(128.73,200.69) --
	(128.73,200.69) --
	(128.73,200.71) --
	(128.73,200.71) --
	(128.73,200.73) --
	(128.73,200.73) --
	(128.73,200.75) --
	(128.74,200.75) --
	(128.74,200.77) --
	(128.74,200.77) --
	(128.74,200.79) --
	(128.75,200.79) --
	(128.75,200.82) --
	(128.75,200.82) --
	(128.75,200.84) --
	(128.75,200.84) --
	(128.75,200.86) --
	(128.76,200.86) --
	(128.76,200.88) --
	(128.76,200.88) --
	(128.76,200.90) --
	(128.76,200.90) --
	(128.76,200.93) --
	(128.77,200.93) --
	(128.77,200.95) --
	(128.77,200.95) --
	(128.77,200.97) --
	(128.78,200.97) --
	(128.78,200.99) --
	(128.79,200.99) --
	(128.79,201.01) --
	(128.79,201.01) --
	(128.79,201.03) --
	(128.80,201.03) --
	(128.80,201.06) --
	(128.82,201.06) --
	(128.82,201.08) --
	(128.82,201.08) --
	(128.82,201.10) --
	(128.83,201.10) --
	(128.83,201.12) --
	(128.85,201.12) --
	(128.85,201.14) --
	(128.86,201.14) --
	(128.86,201.16) --
	(128.87,201.16) --
	(128.87,201.19) --
	(128.89,201.19) --
	(128.89,201.21) --
	(128.90,201.21) --
	(128.90,201.23) --
	(128.90,201.23) --
	(128.90,201.25) --
	(128.91,201.25) --
	(128.91,201.27) --
	(128.91,201.27) --
	(128.91,201.30) --
	(128.91,201.30) --
	(128.91,201.32) --
	(128.92,201.32) --
	(128.92,201.34) --
	(128.92,201.34) --
	(128.92,201.36) --
	(128.92,201.36) --
	(128.92,201.38) --
	(128.93,201.38) --
	(128.93,201.40) --
	(128.93,201.40) --
	(128.93,201.43) --
	(128.93,201.43) --
	(128.93,201.45) --
	(128.94,201.45) --
	(128.94,201.47) --
	(128.94,201.47) --
	(128.94,201.49) --
	(128.94,201.49) --
	(128.94,201.51) --
	(128.94,201.51) --
	(128.94,201.54) --
	(128.94,201.54) --
	(128.94,201.56) --
	(128.94,201.56) --
	(128.94,201.58) --
	(128.99,201.58) --
	(128.99,201.60) --
	(129.00,201.60) --
	(129.00,201.62) --
	(129.02,201.62) --
	(129.02,201.64) --
	(129.02,201.64) --
	(129.02,201.66) --
	(129.04,201.66) --
	(129.04,201.69) --
	(129.04,201.69) --
	(129.04,201.71) --
	(129.04,201.71) --
	(129.04,201.73) --
	(129.07,201.73) --
	(129.07,201.75) --
	(129.07,201.75) --
	(129.07,201.77) --
	(129.10,201.77) --
	(129.10,201.80) --
	(129.11,201.80) --
	(129.11,201.82) --
	(129.11,201.82) --
	(129.11,201.84) --
	(129.11,201.84) --
	(129.11,201.86) --
	(129.12,201.86) --
	(129.12,201.88) --
	(129.13,201.88) --
	(129.13,201.90) --
	(129.13,201.90) --
	(129.13,201.93) --
	(129.13,201.93) --
	(129.13,201.95) --
	(129.16,201.95) --
	(129.16,201.97) --
	(129.16,201.97) --
	(129.16,201.99) --
	(129.17,201.99) --
	(129.17,202.01) --
	(129.18,202.01) --
	(129.18,202.04) --
	(129.18,202.04) --
	(129.18,202.06) --
	(129.18,202.06) --
	(129.18,202.08) --
	(129.18,202.08) --
	(129.18,202.10) --
	(129.20,202.10) --
	(129.20,202.12) --
	(129.20,202.12) --
	(129.20,202.15) --
	(129.21,202.15) --
	(129.21,202.17) --
	(129.21,202.17) --
	(129.21,202.19) --
	(129.22,202.19) --
	(129.22,202.21) --
	(129.22,202.21) --
	(129.22,202.23) --
	(129.23,202.23) --
	(129.23,202.26) --
	(129.23,202.26) --
	(129.23,202.28) --
	(129.23,202.28) --
	(129.23,202.30) --
	(129.24,202.30) --
	(129.24,202.32) --
	(129.24,202.32) --
	(129.24,202.34) --
	(129.24,202.34) --
	(129.24,202.36) --
	(129.25,202.36) --
	(129.25,202.38) --
	(129.25,202.38) --
	(129.25,202.41) --
	(129.25,202.41) --
	(129.25,202.43) --
	(129.26,202.43) --
	(129.26,202.45) --
	(129.27,202.45) --
	(129.27,202.47) --
	(129.27,202.47) --
	(129.27,202.49) --
	(129.27,202.49) --
	(129.27,202.51) --
	(129.28,202.51) --
	(129.28,202.54) --
	(129.28,202.54) --
	(129.28,202.56) --
	(129.29,202.56) --
	(129.29,202.58) --
	(129.30,202.58) --
	(129.30,202.60) --
	(129.30,202.60) --
	(129.30,202.62) --
	(129.32,202.62) --
	(129.32,202.64) --
	(129.33,202.64) --
	(129.33,202.66) --
	(129.33,202.66) --
	(129.33,202.69) --
	(129.33,202.69) --
	(129.33,202.71) --
	(129.34,202.71) --
	(129.34,202.73) --
	(129.34,202.73) --
	(129.34,202.75) --
	(129.36,202.75) --
	(129.36,202.77) --
	(129.36,202.77) --
	(129.36,202.80) --
	(129.37,202.80) --
	(129.37,202.82) --
	(129.37,202.82) --
	(129.37,202.84) --
	(129.38,202.84) --
	(129.38,202.86) --
	(129.39,202.86) --
	(129.39,202.88) --
	(129.40,202.88) --
	(129.40,202.91) --
	(129.40,202.91) --
	(129.40,202.93) --
	(129.42,202.93) --
	(129.42,202.95) --
	(129.42,202.95) --
	(129.42,202.97) --
	(129.44,202.97) --
	(129.44,202.99) --
	(129.46,202.99) --
	(129.46,203.01) --
	(129.47,203.01) --
	(129.47,203.04) --
	(129.47,203.04) --
	(129.47,203.06) --
	(129.47,203.06) --
	(129.47,203.08) --
	(129.48,203.08) --
	(129.48,203.10) --
	(129.49,203.10) --
	(129.49,203.12) --
	(129.49,203.12) --
	(129.49,203.15) --
	(129.50,203.15) --
	(129.50,203.17) --
	(129.51,203.17) --
	(129.51,203.19) --
	(129.51,203.19) --
	(129.51,203.21) --
	(129.52,203.21) --
	(129.52,203.23) --
	(129.53,203.23) --
	(129.53,203.26) --
	(129.53,203.26) --
	(129.53,203.28) --
	(129.54,203.28) --
	(129.54,203.30) --
	(129.55,203.30) --
	(129.55,203.32) --
	(129.56,203.32) --
	(129.56,203.34) --
	(129.57,203.34) --
	(129.57,203.37) --
	(129.57,203.37) --
	(129.57,203.39) --
	(129.59,203.39) --
	(129.59,203.41) --
	(129.59,203.41) --
	(129.59,203.43) --
	(129.60,203.43) --
	(129.60,203.45) --
	(129.60,203.45) --
	(129.60,203.48) --
	(129.61,203.48) --
	(129.61,203.50) --
	(129.61,203.50) --
	(129.61,203.52) --
	(129.62,203.52) --
	(129.62,203.54) --
	(129.62,203.54) --
	(129.62,203.56) --
	(129.62,203.56) --
	(129.62,203.58) --
	(129.63,203.58) --
	(129.63,203.61) --
	(129.64,203.61) --
	(129.64,203.63) --
	(129.65,203.63) --
	(129.65,203.65) --
	(129.66,203.65) --
	(129.66,203.67) --
	(129.67,203.67) --
	(129.67,203.69) --
	(129.67,203.69) --
	(129.67,203.72) --
	(129.67,203.72) --
	(129.67,203.74) --
	(129.68,203.74) --
	(129.68,203.76) --
	(129.68,203.76) --
	(129.68,203.78) --
	(129.68,203.78) --
	(129.68,203.80) --
	(129.68,203.80) --
	(129.68,203.83) --
	(129.69,203.83) --
	(129.69,203.85) --
	(129.70,203.85) --
	(129.70,203.87) --
	(129.70,203.87) --
	(129.70,203.89) --
	(129.71,203.89) --
	(129.71,203.91) --
	(129.72,203.91) --
	(129.72,203.93) --
	(129.73,203.93) --
	(129.73,203.96) --
	(129.73,203.96) --
	(129.73,203.98) --
	(129.74,203.98) --
	(129.74,204.00) --
	(129.75,204.00) --
	(129.75,204.02) --
	(129.75,204.02) --
	(129.75,204.04) --
	(129.76,204.04) --
	(129.76,204.07) --
	(129.76,204.07) --
	(129.76,204.09) --
	(129.76,204.09) --
	(129.76,204.11) --
	(129.76,204.11) --
	(129.76,204.13) --
	(129.77,204.13) --
	(129.77,204.15) --
	(129.77,204.15) --
	(129.77,204.17) --
	(129.78,204.17) --
	(129.78,204.20) --
	(129.79,204.20) --
	(129.79,204.22) --
	(129.80,204.22) --
	(129.80,204.24) --
	(129.81,204.24) --
	(129.81,204.26) --
	(129.82,204.26) --
	(129.82,204.28) --
	(129.82,204.28) --
	(129.82,204.30) --
	(129.82,204.30) --
	(129.82,204.33) --
	(129.82,204.33) --
	(129.82,204.35) --
	(129.82,204.35) --
	(129.82,204.37) --
	(129.84,204.37) --
	(129.84,204.39) --
	(129.84,204.39) --
	(129.84,204.42) --
	(129.85,204.42) --
	(129.85,204.44) --
	(129.87,204.44) --
	(129.87,204.46) --
	(129.87,204.46) --
	(129.87,204.48) --
	(129.87,204.48) --
	(129.87,204.50) --
	(129.88,204.50) --
	(129.88,204.52) --
	(129.90,204.52) --
	(129.90,204.55) --
	(129.92,204.55) --
	(129.92,204.57) --
	(129.93,204.57) --
	(129.93,204.59) --
	(129.93,204.59) --
	(129.93,204.61) --
	(129.95,204.61) --
	(129.95,204.63) --
	(129.95,204.63) --
	(129.95,204.65) --
	(129.96,204.65) --
	(129.96,204.68) --
	(129.97,204.68) --
	(129.97,204.70) --
	(129.97,204.70) --
	(129.97,204.72) --
	(129.98,204.72) --
	(129.98,204.74) --
	(129.98,204.74) --
	(129.98,204.76) --
	(129.98,204.76) --
	(129.98,204.79) --
	(129.99,204.79) --
	(129.99,204.81) --
	(129.99,204.81) --
	(129.99,204.83) --
	(129.99,204.83) --
	(129.99,204.85) --
	(129.99,204.85) --
	(129.99,204.87) --
	(130.01,204.87) --
	(130.01,204.90) --
	(130.01,204.90) --
	(130.01,204.92) --
	(130.02,204.92) --
	(130.02,204.94) --
	(130.02,204.94) --
	(130.02,204.96) --
	(130.02,204.96) --
	(130.02,204.98) --
	(130.04,204.98) --
	(130.04,205.01) --
	(130.05,205.01) --
	(130.05,205.03) --
	(130.05,205.03) --
	(130.05,205.05) --
	(130.06,205.05) --
	(130.06,205.07) --
	(130.10,205.07) --
	(130.10,205.09) --
	(130.10,205.09) --
	(130.10,205.11) --
	(130.10,205.11) --
	(130.10,205.14) --
	(130.10,205.14) --
	(130.10,205.16) --
	(130.12,205.16) --
	(130.12,205.18) --
	(130.12,205.18) --
	(130.12,205.20) --
	(130.14,205.20) --
	(130.14,205.22) --
	(130.15,205.22) --
	(130.15,205.24) --
	(130.15,205.24) --
	(130.15,205.26) --
	(130.16,205.26) --
	(130.16,205.29) --
	(130.16,205.29) --
	(130.16,205.31) --
	(130.17,205.31) --
	(130.17,205.33) --
	(130.18,205.33) --
	(130.18,205.35) --
	(130.21,205.35) --
	(130.21,205.38) --
	(130.21,205.38) --
	(130.21,205.40) --
	(130.22,205.40) --
	(130.22,205.42) --
	(130.24,205.42) --
	(130.24,205.44) --
	(130.24,205.44) --
	(130.24,205.46) --
	(130.24,205.46) --
	(130.24,205.49) --
	(130.26,205.49) --
	(130.26,205.51) --
	(130.26,205.51) --
	(130.26,205.53) --
	(130.27,205.53) --
	(130.27,205.55) --
	(130.28,205.55) --
	(130.28,205.57) --
	(130.29,205.57) --
	(130.29,205.60) --
	(130.29,205.60) --
	(130.29,205.62) --
	(130.29,205.62) --
	(130.29,205.64) --
	(130.31,205.64) --
	(130.31,205.66) --
	(130.32,205.66) --
	(130.32,205.68) --
	(130.32,205.68) --
	(130.32,205.71) --
	(130.34,205.71) --
	(130.34,205.73) --
	(130.35,205.73) --
	(130.35,205.75) --
	(130.36,205.75) --
	(130.36,205.77) --
	(130.36,205.77) --
	(130.36,205.79) --
	(130.37,205.79) --
	(130.37,205.81) --
	(130.38,205.81) --
	(130.38,205.84) --
	(130.38,205.84) --
	(130.38,205.86) --
	(130.38,205.86) --
	(130.38,205.88) --
	(130.39,205.88) --
	(130.39,205.90) --
	(130.40,205.90) --
	(130.40,205.92) --
	(130.41,205.92) --
	(130.41,205.95) --
	(130.41,205.95) --
	(130.41,205.97) --
	(130.41,205.97) --
	(130.41,205.99) --
	(130.42,205.99) --
	(130.42,206.01) --
	(130.43,206.01) --
	(130.43,206.03) --
	(130.43,206.03) --
	(130.43,206.06) --
	(130.43,206.06) --
	(130.43,206.08) --
	(130.44,206.08) --
	(130.44,206.10) --
	(130.46,206.10) --
	(130.46,206.12) --
	(130.52,206.12) --
	(130.52,206.14) --
	(130.53,206.14) --
	(130.53,206.16) --
	(130.58,206.16) --
	(130.58,206.19) --
	(130.58,206.19) --
	(130.58,206.21) --
	(130.58,206.21) --
	(130.58,206.23) --
	(130.60,206.23) --
	(130.60,206.25) --
	(130.60,206.25) --
	(130.60,206.27) --
	(130.61,206.27) --
	(130.61,206.30) --
	(130.61,206.30) --
	(130.61,206.32) --
	(130.62,206.32) --
	(130.62,206.34) --
	(130.63,206.34) --
	(130.63,206.36) --
	(130.63,206.36) --
	(130.63,206.38) --
	(130.65,206.38) --
	(130.65,206.41) --
	(130.67,206.41) --
	(130.67,206.43) --
	(130.69,206.43) --
	(130.69,206.45) --
	(130.69,206.45) --
	(130.69,206.47) --
	(130.69,206.47) --
	(130.69,206.49) --
	(130.71,206.49) --
	(130.71,206.51) --
	(130.71,206.51) --
	(130.71,206.54) --
	(130.72,206.54) --
	(130.72,206.56) --
	(130.73,206.56) --
	(130.73,206.58) --
	(130.74,206.58) --
	(130.74,206.60) --
	(130.74,206.60) --
	(130.74,206.62) --
	(130.76,206.62) --
	(130.76,206.65) --
	(130.77,206.65) --
	(130.77,206.67) --
	(130.77,206.67) --
	(130.77,206.69) --
	(130.78,206.69) --
	(130.78,206.71) --
	(130.80,206.71) --
	(130.80,206.73) --
	(130.80,206.73) --
	(130.80,206.76) --
	(130.80,206.76) --
	(130.80,206.78) --
	(130.81,206.78) --
	(130.81,206.80) --
	(130.82,206.80) --
	(130.82,206.82) --
	(130.83,206.82) --
	(130.83,206.84) --
	(130.84,206.84) --
	(130.84,206.86) --
	(130.84,206.86) --
	(130.84,206.89) --
	(130.85,206.89) --
	(130.85,206.91) --
	(130.86,206.91) --
	(130.86,206.93) --
	(130.87,206.93) --
	(130.87,206.95) --
	(130.88,206.95) --
	(130.88,206.97) --
	(130.88,206.97) --
	(130.88,207.00) --
	(130.89,207.00) --
	(130.89,207.02) --
	(130.89,207.02) --
	(130.89,207.04) --
	(130.90,207.04) --
	(130.90,207.06) --
	(130.91,207.06) --
	(130.91,207.08) --
	(130.91,207.08) --
	(130.91,207.10) --
	(130.92,207.10) --
	(130.92,207.13) --
	(130.92,207.13) --
	(130.92,207.15) --
	(130.92,207.15) --
	(130.92,207.17) --
	(130.94,207.17) --
	(130.94,207.19) --
	(130.94,207.19) --
	(130.94,207.22) --
	(130.96,207.22) --
	(130.96,207.24) --
	(130.96,207.24) --
	(130.96,207.26) --
	(130.96,207.26) --
	(130.96,207.28) --
	(130.99,207.28) --
	(130.99,207.30) --
	(130.99,207.30) --
	(130.99,207.33) --
	(131.00,207.33) --
	(131.00,207.35) --
	(131.01,207.35) --
	(131.01,207.37) --
	(131.01,207.37) --
	(131.01,207.39) --
	(131.03,207.39) --
	(131.03,207.41) --
	(131.04,207.41) --
	(131.04,207.43) --
	(131.04,207.43) --
	(131.04,207.46) --
	(131.04,207.46) --
	(131.04,207.48) --
	(131.06,207.48) --
	(131.06,207.50) --
	(131.06,207.50) --
	(131.06,207.52) --
	(131.06,207.52) --
	(131.06,207.54) --
	(131.07,207.54) --
	(131.07,207.56) --
	(131.08,207.56) --
	(131.08,207.59) --
	(131.09,207.59) --
	(131.09,207.61) --
	(131.10,207.61) --
	(131.10,207.63) --
	(131.12,207.63) --
	(131.12,207.65) --
	(131.12,207.65) --
	(131.12,207.67) --
	(131.12,207.67) --
	(131.12,207.70) --
	(131.12,207.70) --
	(131.12,207.72) --
	(131.14,207.72) --
	(131.14,207.74) --
	(131.14,207.74) --
	(131.14,207.76) --
	(131.17,207.76) --
	(131.17,207.78) --
	(131.17,207.78) --
	(131.17,207.81) --
	(131.18,207.81) --
	(131.18,207.83) --
	(131.20,207.83) --
	(131.20,207.85) --
	(131.20,207.85) --
	(131.20,207.87) --
	(131.21,207.87) --
	(131.21,207.89) --
	(131.23,207.89) --
	(131.23,207.92) --
	(131.23,207.92) --
	(131.23,207.94) --
	(131.24,207.94) --
	(131.24,207.96) --
	(131.24,207.96) --
	(131.24,207.98) --
	(131.25,207.98) --
	(131.25,208.00) --
	(131.27,208.00) --
	(131.27,208.02) --
	(131.28,208.02) --
	(131.28,208.05) --
	(131.28,208.05) --
	(131.28,208.07) --
	(131.29,208.07) --
	(131.29,208.09) --
	(131.29,208.09) --
	(131.29,208.11) --
	(131.29,208.11) --
	(131.29,208.13) --
	(131.31,208.13) --
	(131.31,208.16) --
	(131.31,208.16) --
	(131.31,208.18) --
	(131.32,208.18) --
	(131.32,208.20) --
	(131.32,208.20) --
	(131.32,208.22) --
	(131.34,208.22) --
	(131.34,208.24) --
	(131.36,208.24) --
	(131.36,208.27) --
	(131.36,208.27) --
	(131.36,208.29) --
	(131.36,208.29) --
	(131.36,208.31) --
	(131.37,208.31) --
	(131.37,208.33) --
	(131.37,208.33) --
	(131.37,208.35) --
	(131.38,208.35) --
	(131.38,208.38) --
	(131.38,208.38) --
	(131.38,208.40) --
	(131.39,208.40) --
	(131.39,208.42) --
	(131.39,208.42) --
	(131.39,208.44) --
	(131.41,208.44) --
	(131.41,208.47) --
	(131.43,208.47) --
	(131.43,208.49) --
	(131.44,208.49) --
	(131.44,208.51) --
	(131.44,208.51) --
	(131.44,208.53) --
	(131.45,208.53) --
	(131.45,208.55) --
	(131.46,208.55) --
	(131.46,208.57) --
	(131.47,208.57) --
	(131.47,208.60) --
	(131.47,208.60) --
	(131.47,208.62) --
	(131.48,208.62) --
	(131.48,208.64) --
	(131.49,208.64) --
	(131.49,208.66) --
	(131.50,208.66) --
	(131.50,208.68) --
	(131.50,208.68) --
	(131.50,208.70) --
	(131.53,208.70) --
	(131.53,208.73) --
	(131.53,208.73) --
	(131.53,208.75) --
	(131.53,208.75) --
	(131.53,208.77) --
	(131.53,208.77) --
	(131.53,208.79) --
	(131.55,208.79) --
	(131.55,208.81) --
	(131.55,208.81) --
	(131.55,208.84) --
	(131.57,208.84) --
	(131.57,208.86) --
	(131.57,208.86) --
	(131.57,208.88) --
	(131.58,208.88) --
	(131.58,208.90) --
	(131.58,208.90) --
	(131.58,208.93) --
	(131.59,208.93) --
	(131.59,208.95) --
	(131.61,208.95) --
	(131.61,208.97) --
	(131.62,208.97) --
	(131.62,208.99) --
	(131.62,208.99) --
	(131.62,209.01) --
	(131.64,209.01) --
	(131.64,209.04) --
	(131.64,209.04) --
	(131.64,209.06) --
	(131.65,209.06) --
	(131.65,209.08) --
	(131.66,209.08) --
	(131.66,209.10) --
	(131.67,209.10) --
	(131.67,209.12) --
	(131.70,209.12) --
	(131.70,209.15) --
	(131.70,209.15) --
	(131.70,209.17) --
	(131.73,209.17) --
	(131.73,209.19) --
	(131.74,209.19) --
	(131.74,209.21) --
	(131.75,209.21) --
	(131.75,209.23) --
	(131.76,209.23) --
	(131.76,209.26) --
	(131.77,209.26) --
	(131.77,209.28) --
	(131.78,209.28) --
	(131.78,209.30) --
	(131.78,209.30) --
	(131.78,209.32) --
	(131.79,209.32) --
	(131.79,209.34) --
	(131.79,209.34) --
	(131.79,209.37) --
	(131.80,209.37) --
	(131.80,209.39) --
	(131.81,209.39) --
	(131.81,209.41) --
	(131.82,209.41) --
	(131.82,209.43) --
	(131.82,209.43) --
	(131.82,209.45) --
	(131.82,209.45) --
	(131.82,209.48) --
	(131.86,209.48) --
	(131.86,209.50) --
	(131.86,209.50) --
	(131.86,209.52) --
	(131.86,209.52) --
	(131.86,209.54) --
	(131.86,209.54) --
	(131.86,209.57) --
	(131.86,209.57) --
	(131.86,209.59) --
	(131.87,209.59) --
	(131.87,209.61) --
	(131.90,209.61) --
	(131.90,209.63) --
	(131.90,209.63) --
	(131.90,209.65) --
	(131.90,209.65) --
	(131.90,209.68) --
	(131.91,209.68) --
	(131.91,209.70) --
	(131.92,209.70) --
	(131.92,209.72) --
	(131.93,209.72) --
	(131.93,209.74) --
	(131.93,209.74) --
	(131.93,209.77) --
	(131.94,209.77) --
	(131.94,209.79) --
	(131.94,209.79) --
	(131.94,209.81) --
	(131.97,209.81) --
	(131.97,209.83) --
	(131.97,209.83) --
	(131.97,209.86) --
	(131.98,209.86) --
	(131.98,209.88) --
	(131.98,209.88) --
	(131.98,209.90) --
	(132.00,209.90) --
	(132.00,209.92) --
	(132.01,209.92) --
	(132.01,209.94) --
	(132.03,209.94) --
	(132.03,209.97) --
	(132.03,209.97) --
	(132.03,209.99) --
	(132.05,209.99) --
	(132.05,210.01) --
	(132.05,210.01) --
	(132.05,210.03) --
	(132.06,210.03) --
	(132.06,210.05) --
	(132.06,210.05) --
	(132.06,210.07) --
	(132.06,210.07) --
	(132.06,210.10) --
	(132.06,210.10) --
	(132.06,210.12) --
	(132.07,210.12) --
	(132.07,210.14) --
	(132.08,210.14) --
	(132.08,210.16) --
	(132.09,210.16) --
	(132.09,210.19) --
	(132.09,210.19) --
	(132.09,210.21) --
	(132.10,210.21) --
	(132.10,210.23) --
	(132.11,210.23) --
	(132.11,210.25) --
	(132.11,210.25) --
	(132.11,210.27) --
	(132.14,210.27) --
	(132.14,210.30) --
	(132.15,210.30) --
	(132.15,210.32) --
	(132.16,210.32) --
	(132.16,210.34) --
	(132.16,210.34) --
	(132.16,210.36) --
	(132.16,210.36) --
	(132.16,210.38) --
	(132.17,210.38) --
	(132.17,210.41) --
	(132.17,210.41) --
	(132.17,210.43) --
	(132.18,210.43) --
	(132.18,210.45) --
	(132.20,210.45) --
	(132.20,210.47) --
	(132.20,210.47) --
	(132.20,210.49) --
	(132.20,210.49) --
	(132.20,210.52) --
	(132.20,210.52) --
	(132.20,210.54) --
	(132.21,210.54) --
	(132.21,210.56) --
	(132.25,210.56) --
	(132.25,210.58) --
	(132.28,210.58) --
	(132.28,210.61) --
	(132.28,210.61) --
	(132.28,210.63) --
	(132.31,210.63) --
	(132.31,210.65) --
	(132.32,210.65) --
	(132.32,210.67) --
	(132.32,210.67) --
	(132.32,210.70) --
	(132.32,210.70) --
	(132.32,210.72) --
	(132.33,210.72) --
	(132.33,210.74) --
	(132.35,210.74) --
	(132.35,210.76) --
	(132.35,210.76) --
	(132.35,210.78) --
	(132.36,210.78) --
	(132.36,210.81) --
	(132.36,210.81) --
	(132.36,210.83) --
	(132.36,210.83) --
	(132.36,210.85) --
	(132.36,210.85) --
	(132.36,210.87) --
	(132.37,210.87) --
	(132.37,210.89) --
	(132.39,210.89) --
	(132.39,210.92) --
	(132.40,210.92) --
	(132.40,210.94) --
	(132.41,210.94) --
	(132.41,210.96) --
	(132.41,210.96) --
	(132.41,210.98) --
	(132.44,210.98) --
	(132.44,211.01) --
	(132.44,211.01) --
	(132.44,211.03) --
	(132.44,211.03) --
	(132.44,211.05) --
	(132.45,211.05) --
	(132.45,211.07) --
	(132.46,211.07) --
	(132.46,211.09) --
	(132.46,211.09) --
	(132.46,211.12) --
	(132.47,211.12) --
	(132.47,211.14) --
	(132.48,211.14) --
	(132.48,211.16) --
	(132.48,211.16) --
	(132.48,211.18) --
	(132.48,211.18) --
	(132.48,211.21) --
	(132.48,211.21) --
	(132.48,211.23) --
	(132.49,211.23) --
	(132.49,211.25) --
	(132.52,211.25) --
	(132.52,211.27) --
	(132.52,211.27) --
	(132.52,211.29) --
	(132.52,211.29) --
	(132.52,211.32) --
	(132.53,211.32) --
	(132.53,211.34) --
	(132.59,211.34) --
	(132.59,211.36) --
	(132.59,211.36) --
	(132.59,211.38) --
	(132.59,211.38) --
	(132.59,211.41) --
	(132.61,211.41) --
	(132.61,211.43) --
	(132.61,211.43) --
	(132.61,211.45) --
	(132.62,211.45) --
	(132.62,211.47) --
	(132.62,211.47) --
	(132.62,211.49) --
	(132.63,211.49) --
	(132.63,211.52) --
	(132.66,211.52) --
	(132.66,211.54) --
	(132.67,211.54) --
	(132.67,211.56) --
	(132.68,211.56) --
	(132.68,211.59) --
	(132.68,211.59) --
	(132.68,211.61) --
	(132.69,211.61) --
	(132.69,211.63) --
	(132.70,211.63) --
	(132.70,211.65) --
	(132.70,211.65) --
	(132.70,211.67) --
	(132.71,211.67) --
	(132.71,211.70) --
	(132.71,211.70) --
	(132.71,211.72) --
	(132.72,211.72) --
	(132.72,211.74) --
	(132.73,211.74) --
	(132.73,211.76) --
	(132.74,211.76) --
	(132.74,211.79) --
	(132.75,211.79) --
	(132.75,211.81) --
	(132.76,211.81) --
	(132.76,211.83) --
	(132.77,211.83) --
	(132.77,211.85) --
	(132.77,211.85) --
	(132.77,211.88) --
	(132.78,211.88) --
	(132.78,211.90) --
	(132.78,211.90) --
	(132.78,211.92) --
	(132.78,211.92) --
	(132.78,211.94) --
	(132.81,211.94) --
	(132.81,211.96) --
	(132.81,211.96) --
	(132.81,211.99) --
	(132.82,211.99) --
	(132.82,212.01) --
	(132.82,212.01) --
	(132.82,212.03) --
	(132.82,212.03) --
	(132.82,212.05) --
	(132.83,212.05) --
	(132.83,212.08) --
	(132.86,212.08) --
	(132.86,212.10) --
	(132.87,212.10) --
	(132.87,212.12) --
	(132.87,212.12) --
	(132.87,212.14) --
	(132.87,212.14) --
	(132.87,212.16) --
	(132.87,212.16) --
	(132.87,212.19) --
	(132.87,212.19) --
	(132.87,212.21) --
	(132.88,212.21) --
	(132.88,212.23) --
	(132.88,212.23) --
	(132.88,212.25) --
	(132.89,212.25) --
	(132.89,212.28) --
	(132.90,212.28) --
	(132.90,212.30) --
	(132.91,212.30) --
	(132.91,212.32) --
	(132.92,212.32) --
	(132.92,212.34) --
	(132.93,212.34) --
	(132.93,212.37) --
	(132.93,212.37) --
	(132.93,212.39) --
	(132.94,212.39) --
	(132.94,212.41) --
	(132.94,212.41) --
	(132.94,212.43) --
	(132.95,212.43) --
	(132.95,212.45) --
	(132.97,212.45) --
	(132.97,212.48) --
	(132.98,212.48) --
	(132.98,212.50) --
	(132.99,212.50) --
	(132.99,212.52) --
	(133.00,212.52) --
	(133.00,212.54) --
	(133.00,212.54) --
	(133.00,212.56) --
	(133.00,212.56) --
	(133.00,212.59) --
	(133.01,212.59) --
	(133.01,212.61) --
	(133.02,212.61) --
	(133.02,212.63) --
	(133.04,212.63) --
	(133.04,212.65) --
	(133.04,212.65) --
	(133.04,212.67) --
	(133.04,212.67) --
	(133.04,212.69) --
	(133.04,212.69) --
	(133.04,212.72) --
	(133.05,212.72) --
	(133.05,212.74) --
	(133.06,212.74) --
	(133.06,212.76) --
	(133.06,212.76) --
	(133.06,212.78) --
	(133.11,212.78) --
	(133.11,212.80) --
	(133.12,212.80) --
	(133.12,212.83) --
	(133.12,212.83) --
	(133.12,212.85) --
	(133.12,212.85) --
	(133.12,212.87) --
	(133.14,212.87) --
	(133.14,212.89) --
	(133.14,212.89) --
	(133.14,212.92) --
	(133.15,212.92) --
	(133.15,212.94) --
	(133.15,212.94) --
	(133.15,212.96) --
	(133.16,212.96) --
	(133.16,212.98) --
	(133.17,212.98) --
	(133.17,213.00) --
	(133.17,213.00) --
	(133.17,213.03) --
	(133.18,213.03) --
	(133.18,213.05) --
	(133.19,213.05) --
	(133.19,213.07) --
	(133.19,213.07) --
	(133.19,213.09) --
	(133.22,213.09) --
	(133.22,213.12) --
	(133.23,213.12) --
	(133.23,213.14) --
	(133.24,213.14) --
	(133.24,213.16) --
	(133.25,213.16) --
	(133.25,213.18) --
	(133.26,213.18) --
	(133.26,213.21) --
	(133.27,213.21) --
	(133.27,213.23) --
	(133.29,213.23) --
	(133.29,213.25) --
	(133.30,213.25) --
	(133.30,213.27) --
	(133.31,213.27) --
	(133.31,213.29) --
	(133.31,213.29) --
	(133.31,213.32) --
	(133.33,213.32) --
	(133.33,213.34) --
	(133.34,213.34) --
	(133.34,213.36) --
	(133.37,213.36) --
	(133.37,213.38) --
	(133.37,213.38) --
	(133.37,213.41) --
	(133.40,213.41) --
	(133.40,213.43) --
	(133.40,213.43) --
	(133.40,213.45) --
	(133.41,213.45) --
	(133.41,213.47) --
	(133.42,213.47) --
	(133.42,213.50) --
	(133.43,213.50) --
	(133.43,213.52) --
	(133.45,213.52) --
	(133.45,213.54) --
	(133.46,213.54) --
	(133.46,213.56) --
	(133.46,213.56) --
	(133.46,213.59) --
	(133.46,213.59) --
	(133.46,213.61) --
	(133.47,213.61) --
	(133.47,213.63) --
	(133.47,213.63) --
	(133.47,213.65) --
	(133.48,213.65) --
	(133.48,213.68) --
	(133.49,213.68) --
	(133.49,213.70) --
	(133.51,213.70) --
	(133.51,213.72) --
	(133.51,213.72) --
	(133.51,213.74) --
	(133.54,213.74) --
	(133.54,213.77) --
	(133.54,213.77) --
	(133.54,213.79) --
	(133.54,213.79) --
	(133.54,213.81) --
	(133.56,213.81) --
	(133.56,213.83) --
	(133.57,213.83) --
	(133.57,213.85) --
	(133.57,213.85) --
	(133.57,213.88) --
	(133.58,213.88) --
	(133.58,213.90) --
	(133.59,213.90) --
	(133.59,213.92) --
	(133.62,213.92) --
	(133.62,213.94) --
	(133.63,213.94) --
	(133.63,213.96) --
	(133.63,213.96) --
	(133.63,213.99) --
	(133.63,213.99) --
	(133.63,214.01) --
	(133.65,214.01) --
	(133.65,214.03) --
	(133.66,214.03) --
	(133.66,214.05) --
	(133.67,214.05) --
	(133.67,214.08) --
	(133.68,214.08) --
	(133.68,214.10) --
	(133.68,214.10) --
	(133.68,214.12) --
	(133.68,214.12) --
	(133.68,214.14) --
	(133.70,214.14) --
	(133.70,214.17) --
	(133.71,214.17) --
	(133.71,214.19) --
	(133.71,214.19) --
	(133.71,214.21) --
	(133.72,214.21) --
	(133.72,214.23) --
	(133.73,214.23) --
	(133.73,214.25) --
	(133.73,214.25) --
	(133.73,214.28) --
	(133.74,214.28) --
	(133.74,214.30) --
	(133.74,214.30) --
	(133.74,214.32) --
	(133.74,214.32) --
	(133.74,214.34) --
	(133.75,214.34) --
	(133.75,214.36) --
	(133.75,214.36) --
	(133.75,214.39) --
	(133.75,214.39) --
	(133.75,214.41) --
	(133.76,214.41) --
	(133.76,214.43) --
	(133.76,214.43) --
	(133.76,214.45) --
	(133.76,214.45) --
	(133.76,214.47) --
	(133.76,214.47) --
	(133.76,214.50) --
	(133.80,214.50) --
	(133.80,214.52) --
	(133.81,214.52) --
	(133.81,214.54) --
	(133.84,214.54) --
	(133.84,214.56) --
	(133.85,214.56) --
	(133.85,214.59) --
	(133.86,214.59) --
	(133.86,214.61) --
	(133.87,214.61) --
	(133.87,214.63) --
	(133.87,214.63) --
	(133.87,214.65) --
	(133.90,214.65) --
	(133.90,214.68) --
	(133.90,214.68) --
	(133.90,214.70) --
	(133.93,214.70) --
	(133.93,214.72) --
	(133.93,214.72) --
	(133.93,214.74) --
	(133.94,214.74) --
	(133.94,214.76) --
	(133.94,214.76) --
	(133.94,214.78) --
	(133.94,214.78) --
	(133.94,214.80) --
	(133.94,214.80) --
	(133.94,214.83) --
	(133.95,214.83) --
	(133.95,214.85) --
	(133.95,214.85) --
	(133.95,214.87) --
	(133.96,214.87) --
	(133.96,214.89) --
	(133.98,214.89) --
	(133.98,214.92) --
	(133.98,214.92) --
	(133.98,214.94) --
	(133.99,214.94) --
	(133.99,214.96) --
	(133.99,214.96) --
	(133.99,214.98) --
	(134.00,214.98) --
	(134.00,215.01) --
	(134.02,215.01) --
	(134.02,215.03) --
	(134.02,215.03) --
	(134.02,215.05) --
	(134.02,215.05) --
	(134.02,215.07) --
	(134.03,215.07) --
	(134.03,215.10) --
	(134.03,215.10) --
	(134.03,215.12) --
	(134.07,215.12) --
	(134.07,215.14) --
	(134.08,215.14) --
	(134.08,215.16) --
	(134.09,215.16) --
	(134.09,215.19) --
	(134.09,215.19) --
	(134.09,215.21) --
	(134.09,215.21) --
	(134.09,215.23) --
	(134.10,215.23) --
	(134.10,215.25) --
	(134.10,215.25) --
	(134.10,215.28) --
	(134.10,215.28) --
	(134.10,215.30) --
	(134.12,215.30) --
	(134.12,215.32) --
	(134.13,215.32) --
	(134.13,215.34) --
	(134.13,215.34) --
	(134.13,215.37) --
	(134.14,215.37) --
	(134.14,215.39) --
	(134.15,215.39) --
	(134.15,215.41) --
	(134.17,215.41) --
	(134.17,215.43) --
	(134.18,215.43) --
	(134.18,215.46) --
	(134.21,215.46) --
	(134.21,215.48) --
	(134.21,215.48) --
	(134.21,215.50) --
	(134.25,215.50) --
	(134.25,215.52) --
	(134.26,215.52) --
	(134.26,215.55) --
	(134.28,215.55) --
	(134.28,215.57) --
	(134.29,215.57) --
	(134.29,215.59) --
	(134.29,215.59) --
	(134.29,215.61) --
	(134.30,215.61) --
	(134.30,215.63) --
	(134.32,215.63) --
	(134.32,215.66) --
	(134.32,215.66) --
	(134.32,215.68) --
	(134.33,215.68) --
	(134.33,215.70) --
	(134.35,215.70) --
	(134.35,215.72) --
	(134.36,215.72) --
	(134.36,215.75) --
	(134.36,215.75) --
	(134.36,215.77) --
	(134.37,215.77) --
	(134.37,215.79) --
	(134.38,215.79) --
	(134.38,215.81) --
	(134.39,215.81) --
	(134.39,215.84) --
	(134.43,215.84) --
	(134.43,215.86) --
	(134.43,215.86) --
	(134.43,215.88) --
	(134.43,215.88) --
	(134.43,215.90) --
	(134.44,215.90) --
	(134.44,215.93) --
	(134.45,215.93) --
	(134.45,215.95) --
	(134.47,215.95) --
	(134.47,215.97) --
	(134.48,215.97) --
	(134.48,215.99) --
	(134.49,215.99) --
	(134.49,216.02) --
	(134.50,216.02) --
	(134.50,216.04) --
	(134.50,216.04) --
	(134.50,216.06) --
	(134.50,216.06) --
	(134.50,216.08) --
	(134.51,216.08) --
	(134.51,216.11) --
	(134.53,216.11) --
	(134.53,216.13) --
	(134.54,216.13) --
	(134.54,216.15) --
	(134.55,216.15) --
	(134.55,216.17) --
	(134.57,216.17) --
	(134.57,216.20) --
	(134.57,216.20) --
	(134.57,216.22) --
	(134.58,216.22) --
	(134.58,216.24) --
	(134.58,216.24) --
	(134.58,216.26) --
	(134.59,216.26) --
	(134.59,216.29) --
	(134.60,216.29) --
	(134.60,216.31) --
	(134.60,216.31) --
	(134.60,216.33) --
	(134.61,216.33) --
	(134.61,216.35) --
	(134.63,216.35) --
	(134.63,216.38) --
	(134.64,216.38) --
	(134.64,216.40) --
	(134.67,216.40) --
	(134.67,216.42) --
	(134.69,216.42) --
	(134.69,216.45) --
	(134.70,216.45) --
	(134.70,216.47) --
	(134.71,216.47) --
	(134.71,216.49) --
	(134.72,216.49) --
	(134.72,216.51) --
	(134.72,216.51) --
	(134.72,216.54) --
	(134.72,216.54) --
	(134.72,216.56) --
	(134.73,216.56) --
	(134.73,216.58) --
	(134.74,216.58) --
	(134.74,216.60) --
	(134.75,216.60) --
	(134.75,216.63) --
	(134.76,216.63) --
	(134.76,216.65) --
	(134.77,216.65) --
	(134.77,216.67) --
	(134.78,216.67) --
	(134.78,216.69) --
	(134.78,216.69) --
	(134.78,216.72) --
	(134.79,216.72) --
	(134.79,216.74) --
	(134.79,216.74) --
	(134.79,216.76) --
	(134.79,216.76) --
	(134.79,216.78) --
	(134.80,216.78) --
	(134.80,216.80) --
	(134.81,216.80) --
	(134.81,216.83) --
	(134.84,216.83) --
	(134.84,216.85) --
	(134.86,216.85) --
	(134.86,216.87) --
	(134.88,216.87) --
	(134.88,216.89) --
	(134.88,216.89) --
	(134.88,216.92) --
	(134.88,216.92) --
	(134.88,216.94) --
	(134.90,216.94) --
	(134.90,216.96) --
	(134.90,216.96) --
	(134.90,216.98) --
	(134.90,216.98) --
	(134.90,217.01) --
	(134.91,217.01) --
	(134.91,217.03) --
	(134.93,217.03) --
	(134.93,217.05) --
	(134.95,217.05) --
	(134.95,217.07) --
	(134.96,217.07) --
	(134.96,217.10) --
	(134.97,217.10) --
	(134.97,217.12) --
	(134.98,217.12) --
	(134.98,217.14) --
	(135.00,217.14) --
	(135.00,217.16) --
	(135.00,217.16) --
	(135.00,217.19) --
	(135.01,217.19) --
	(135.01,217.21) --
	(135.01,217.21) --
	(135.01,217.23) --
	(135.05,217.23) --
	(135.05,217.25) --
	(135.05,217.25) --
	(135.05,217.27) --
	(135.06,217.27) --
	(135.06,217.30) --
	(135.06,217.30) --
	(135.06,217.32) --
	(135.08,217.32) --
	(135.08,217.34) --
	(135.09,217.34) --
	(135.09,217.37) --
	(135.10,217.37) --
	(135.10,217.39) --
	(135.13,217.39) --
	(135.13,217.41) --
	(135.15,217.41) --
	(135.15,217.43) --
	(135.16,217.43) --
	(135.16,217.46) --
	(135.18,217.46) --
	(135.18,217.48) --
	(135.18,217.48) --
	(135.18,217.50) --
	(135.19,217.50) --
	(135.19,217.52) --
	(135.20,217.52) --
	(135.20,217.54) --
	(135.22,217.54) --
	(135.22,217.57) --
	(135.22,217.57) --
	(135.22,217.59) --
	(135.23,217.59) --
	(135.23,217.61) --
	(135.24,217.61) --
	(135.24,217.63) --
	(135.26,217.63) --
	(135.26,217.66) --
	(135.27,217.66) --
	(135.27,217.68) --
	(135.27,217.68) --
	(135.27,217.70) --
	(135.28,217.70) --
	(135.28,217.72) --
	(135.29,217.72) --
	(135.29,217.75) --
	(135.31,217.75) --
	(135.31,217.77) --
	(135.32,217.77) --
	(135.32,217.79) --
	(135.33,217.79) --
	(135.33,217.81) --
	(135.34,217.81) --
	(135.34,217.84) --
	(135.37,217.84) --
	(135.37,217.86) --
	(135.39,217.86) --
	(135.39,217.88) --
	(135.40,217.88) --
	(135.40,217.90) --
	(135.41,217.90) --
	(135.41,217.92) --
	(135.45,217.92) --
	(135.45,217.95) --
	(135.46,217.95) --
	(135.46,217.97) --
	(135.50,217.97) --
	(135.50,217.99) --
	(135.52,217.99) --
	(135.52,218.01) --
	(135.52,218.01) --
	(135.52,218.04) --
	(135.53,218.04) --
	(135.53,218.06) --
	(135.53,218.06) --
	(135.53,218.08) --
	(135.55,218.08) --
	(135.55,218.10) --
	(135.56,218.10) --
	(135.56,218.13) --
	(135.57,218.13) --
	(135.57,218.15) --
	(135.58,218.15) --
	(135.58,218.17) --
	(135.58,218.17) --
	(135.58,218.19) --
	(135.59,218.19) --
	(135.59,218.22) --
	(135.59,218.22) --
	(135.59,218.24) --
	(135.59,218.24) --
	(135.59,218.26) --
	(135.60,218.26) --
	(135.60,218.28) --
	(135.61,218.28) --
	(135.61,218.31) --
	(135.64,218.31) --
	(135.64,218.33) --
	(135.65,218.33) --
	(135.65,218.35) --
	(135.65,218.35) --
	(135.65,218.37) --
	(135.66,218.37) --
	(135.66,218.40) --
	(135.67,218.40) --
	(135.67,218.42) --
	(135.69,218.42) --
	(135.69,218.44) --
	(135.70,218.44) --
	(135.70,218.46) --
	(135.71,218.46) --
	(135.71,218.48) --
	(135.72,218.48) --
	(135.72,218.51) --
	(135.72,218.51) --
	(135.72,218.53) --
	(135.74,218.53) --
	(135.74,218.55) --
	(135.76,218.55) --
	(135.76,218.58) --
	(135.76,218.58) --
	(135.76,218.60) --
	(135.80,218.60) --
	(135.80,218.62) --
	(135.80,218.62) --
	(135.80,218.64) --
	(135.81,218.64) --
	(135.81,218.67) --
	(135.82,218.67) --
	(135.82,218.69) --
	(135.83,218.69) --
	(135.83,218.71) --
	(135.84,218.71) --
	(135.84,218.74) --
	(135.85,218.74) --
	(135.85,218.76) --
	(135.85,218.76) --
	(135.85,218.78) --
	(135.85,218.78) --
	(135.85,218.80) --
	(135.89,218.80) --
	(135.89,218.83) --
	(135.89,218.83) --
	(135.89,218.85) --
	(135.90,218.85) --
	(135.90,218.87) --
	(135.92,218.87) --
	(135.92,218.89) --
	(135.92,218.89) --
	(135.92,218.92) --
	(135.96,218.92) --
	(135.96,218.94) --
	(136.01,218.94) --
	(136.01,218.96) --
	(136.02,218.96) --
	(136.02,218.99) --
	(136.04,218.99) --
	(136.04,219.01) --
	(136.04,219.01) --
	(136.04,219.03) --
	(136.06,219.03) --
	(136.06,219.05) --
	(136.08,219.05) --
	(136.08,219.08) --
	(136.09,219.08) --
	(136.09,219.10) --
	(136.09,219.10) --
	(136.09,219.12) --
	(136.09,219.12) --
	(136.09,219.14) --
	(136.12,219.14) --
	(136.12,219.17) --
	(136.12,219.17) --
	(136.12,219.19) --
	(136.13,219.19) --
	(136.13,219.21) --
	(136.14,219.21) --
	(136.14,219.24) --
	(136.15,219.24) --
	(136.15,219.26) --
	(136.16,219.26) --
	(136.16,219.28) --
	(136.20,219.28) --
	(136.20,219.30) --
	(136.20,219.30) --
	(136.20,219.33) --
	(136.21,219.33) --
	(136.21,219.35) --
	(136.21,219.35) --
	(136.21,219.37) --
	(136.23,219.37) --
	(136.23,219.39) --
	(136.26,219.39) --
	(136.26,219.42) --
	(136.28,219.42) --
	(136.28,219.44) --
	(136.29,219.44) --
	(136.29,219.46) --
	(136.29,219.46) --
	(136.29,219.48) --
	(136.31,219.48) --
	(136.31,219.51) --
	(136.34,219.51) --
	(136.34,219.53) --
	(136.34,219.53) --
	(136.34,219.55) --
	(136.35,219.55) --
	(136.35,219.58) --
	(136.39,219.58) --
	(136.39,219.60) --
	(136.39,219.60) --
	(136.39,219.62) --
	(136.39,219.62) --
	(136.39,219.64) --
	(136.39,219.64) --
	(136.39,219.67) --
	(136.41,219.67) --
	(136.41,219.69) --
	(136.42,219.69) --
	(136.42,219.71) --
	(136.43,219.71) --
	(136.43,219.73) --
	(136.48,219.73) --
	(136.48,219.75) --
	(136.49,219.75) --
	(136.49,219.78) --
	(136.51,219.78) --
	(136.51,219.80) --
	(136.51,219.80) --
	(136.51,219.82) --
	(136.56,219.82) --
	(136.56,219.84) --
	(136.59,219.84) --
	(136.59,219.87) --
	(136.60,219.87) --
	(136.60,219.89) --
	(136.63,219.89) --
	(136.63,219.91) --
	(136.64,219.91) --
	(136.64,219.93) --
	(136.66,219.93) --
	(136.66,219.96) --
	(136.67,219.96) --
	(136.67,219.98) --
	(136.68,219.98) --
	(136.68,220.00) --
	(136.68,220.00) --
	(136.68,220.03) --
	(136.72,220.03) --
	(136.72,220.05) --
	(136.73,220.05) --
	(136.73,220.07) --
	(136.74,220.07) --
	(136.74,220.09) --
	(136.76,220.09) --
	(136.76,220.12) --
	(136.80,220.12) --
	(136.80,220.14) --
	(136.84,220.14) --
	(136.84,220.16) --
	(136.85,220.16) --
	(136.85,220.19) --
	(136.85,220.19) --
	(136.85,220.21) --
	(136.85,220.21) --
	(136.85,220.23) --
	(136.89,220.23) --
	(136.89,220.25) --
	(136.90,220.25) --
	(136.90,220.28) --
	(136.90,220.28) --
	(136.90,220.30) --
	(136.90,220.30) --
	(136.90,220.32) --
	(136.91,220.32) --
	(136.91,220.34) --
	(136.92,220.34) --
	(136.92,220.37) --
	(136.94,220.37) --
	(136.94,220.39) --
	(136.94,220.39) --
	(136.94,220.41) --
	(136.97,220.41) --
	(136.97,220.43) --
	(136.98,220.43) --
	(136.98,220.46) --
	(136.99,220.46) --
	(136.99,220.48) --
	(137.00,220.48) --
	(137.00,220.50) --
	(137.01,220.50) --
	(137.01,220.52) --
	(137.03,220.52) --
	(137.03,220.55) --
	(137.04,220.55) --
	(137.04,220.57) --
	(137.05,220.57) --
	(137.05,220.59) --
	(137.06,220.59) --
	(137.06,220.61) --
	(137.08,220.61) --
	(137.08,220.64) --
	(137.10,220.64) --
	(137.10,220.66) --
	(137.13,220.66) --
	(137.13,220.68) --
	(137.13,220.68) --
	(137.13,220.70) --
	(137.14,220.70) --
	(137.14,220.73) --
	(137.15,220.73) --
	(137.15,220.75) --
	(137.17,220.75) --
	(137.17,220.77) --
	(137.19,220.77) --
	(137.19,220.80) --
	(137.20,220.80) --
	(137.20,220.82) --
	(137.22,220.82) --
	(137.22,220.84) --
	(137.24,220.84) --
	(137.24,220.86) --
	(137.27,220.86) --
	(137.27,220.89) --
	(137.28,220.89) --
	(137.28,220.91) --
	(137.29,220.91) --
	(137.29,220.93) --
	(137.30,220.93) --
	(137.30,220.95) --
	(137.30,220.95) --
	(137.30,220.98) --
	(137.31,220.98) --
	(137.31,221.00) --
	(137.32,221.00) --
	(137.32,221.02) --
	(137.33,221.02) --
	(137.33,221.04) --
	(137.36,221.04) --
	(137.36,221.07) --
	(137.36,221.07) --
	(137.36,221.09) --
	(137.37,221.09) --
	(137.37,221.11) --
	(137.39,221.11) --
	(137.39,221.14) --
	(137.39,221.14) --
	(137.39,221.16) --
	(137.40,221.16) --
	(137.40,221.18) --
	(137.43,221.18) --
	(137.43,221.20) --
	(137.43,221.20) --
	(137.43,221.23) --
	(137.45,221.23) --
	(137.45,221.25) --
	(137.45,221.25) --
	(137.45,221.27) --
	(137.47,221.27) --
	(137.47,221.29) --
	(137.48,221.29) --
	(137.48,221.31) --
	(137.48,221.31) --
	(137.48,221.34) --
	(137.50,221.34) --
	(137.50,221.36) --
	(137.51,221.36) --
	(137.51,221.38) --
	(137.52,221.38) --
	(137.52,221.40) --
	(137.52,221.40) --
	(137.52,221.43) --
	(137.53,221.43) --
	(137.53,221.45) --
	(137.54,221.45) --
	(137.54,221.47) --
	(137.55,221.47) --
	(137.55,221.50) --
	(137.57,221.50) --
	(137.57,221.52) --
	(137.64,221.52) --
	(137.64,221.54) --
	(137.65,221.54) --
	(137.65,221.56) --
	(137.69,221.56) --
	(137.69,221.59) --
	(137.69,221.59) --
	(137.69,221.61) --
	(137.71,221.61) --
	(137.71,221.63) --
	(137.72,221.63) --
	(137.72,221.66) --
	(137.73,221.66) --
	(137.73,221.68) --
	(137.73,221.68) --
	(137.73,221.70) --
	(137.74,221.70) --
	(137.74,221.72) --
	(137.76,221.72) --
	(137.76,221.75) --
	(137.76,221.75) --
	(137.76,221.77) --
	(137.76,221.77) --
	(137.76,221.79) --
	(137.76,221.79) --
	(137.76,221.81) --
	(137.77,221.81) --
	(137.77,221.84) --
	(137.79,221.84) --
	(137.79,221.86) --
	(137.79,221.86) --
	(137.79,221.88) --
	(137.80,221.88) --
	(137.80,221.90) --
	(137.80,221.90) --
	(137.80,221.92) --
	(137.81,221.92) --
	(137.81,221.95) --
	(137.82,221.95) --
	(137.82,221.97) --
	(137.82,221.97) --
	(137.82,221.99) --
	(137.86,221.99) --
	(137.86,222.02) --
	(137.87,222.02) --
	(137.87,222.04) --
	(137.87,222.04) --
	(137.87,222.06) --
	(137.87,222.06) --
	(137.87,222.08) --
	(137.88,222.08) --
	(137.88,222.11) --
	(137.93,222.11) --
	(137.93,222.13) --
	(137.94,222.13) --
	(137.94,222.15) --
	(137.95,222.15) --
	(137.95,222.17) --
	(137.99,222.17) --
	(137.99,222.20) --
	(137.99,222.20) --
	(137.99,222.22) --
	(138.00,222.22) --
	(138.00,222.24) --
	(138.01,222.24) --
	(138.01,222.26) --
	(138.05,222.26) --
	(138.05,222.29) --
	(138.05,222.29) --
	(138.05,222.31) --
	(138.08,222.31) --
	(138.08,222.33) --
	(138.08,222.33) --
	(138.08,222.35) --
	(138.09,222.35) --
	(138.09,222.38) --
	(138.09,222.38) --
	(138.09,222.40) --
	(138.12,222.40) --
	(138.12,222.42) --
	(138.12,222.42) --
	(138.12,222.44) --
	(138.12,222.44) --
	(138.12,222.47) --
	(138.15,222.47) --
	(138.15,222.49) --
	(138.15,222.49) --
	(138.15,222.51) --
	(138.17,222.51) --
	(138.17,222.54) --
	(138.19,222.54) --
	(138.19,222.56) --
	(138.20,222.56) --
	(138.20,222.58) --
	(138.21,222.58) --
	(138.21,222.60) --
	(138.22,222.60) --
	(138.22,222.63) --
	(138.22,222.63) --
	(138.22,222.65) --
	(138.25,222.65) --
	(138.25,222.67) --
	(138.25,222.67) --
	(138.25,222.69) --
	(138.26,222.69) --
	(138.26,222.72) --
	(138.26,222.72) --
	(138.26,222.74) --
	(138.29,222.74) --
	(138.29,222.76) --
	(138.30,222.76) --
	(138.30,222.78) --
	(138.35,222.78) --
	(138.35,222.81) --
	(138.39,222.81) --
	(138.39,222.83) --
	(138.41,222.83) --
	(138.41,222.85) --
	(138.43,222.85) --
	(138.43,222.88) --
	(138.47,222.88) --
	(138.47,222.90) --
	(138.48,222.90) --
	(138.48,222.92) --
	(138.50,222.92) --
	(138.50,222.95) --
	(138.50,222.95) --
	(138.50,222.97) --
	(138.53,222.97) --
	(138.53,222.99) --
	(138.54,222.99) --
	(138.54,223.01) --
	(138.54,223.01) --
	(138.54,223.04) --
	(138.57,223.04) --
	(138.57,223.06) --
	(138.57,223.06) --
	(138.57,223.08) --
	(138.61,223.08) --
	(138.61,223.10) --
	(138.62,223.10) --
	(138.62,223.13) --
	(138.62,223.13) --
	(138.62,223.15) --
	(138.63,223.15) --
	(138.63,223.17) --
	(138.69,223.17) --
	(138.69,223.20) --
	(138.70,223.20) --
	(138.70,223.22) --
	(138.72,223.22) --
	(138.72,223.24) --
	(138.72,223.24) --
	(138.72,223.26) --
	(138.72,223.26) --
	(138.72,223.29) --
	(138.73,223.29) --
	(138.73,223.31) --
	(138.77,223.31) --
	(138.77,223.33) --
	(138.81,223.33) --
	(138.81,223.35) --
	(138.81,223.35) --
	(138.81,223.38) --
	(138.82,223.38) --
	(138.82,223.40) --
	(138.82,223.40) --
	(138.82,223.42) --
	(138.83,223.42) --
	(138.83,223.45) --
	(138.83,223.45) --
	(138.83,223.47) --
	(138.84,223.47) --
	(138.84,223.49) --
	(138.84,223.49) --
	(138.84,223.51) --
	(138.84,223.51) --
	(138.84,223.53) --
	(138.85,223.53) --
	(138.85,223.56) --
	(138.87,223.56) --
	(138.87,223.58) --
	(138.90,223.58) --
	(138.90,223.60) --
	(138.90,223.60) --
	(138.90,223.62) --
	(138.94,223.62) --
	(138.94,223.65) --
	(138.97,223.65) --
	(138.97,223.67) --
	(138.97,223.67) --
	(138.97,223.69) --
	(139.00,223.69) --
	(139.00,223.72) --
	(139.01,223.72) --
	(139.01,223.74) --
	(139.01,223.74) --
	(139.01,223.76) --
	(139.02,223.76) --
	(139.02,223.79) --
	(139.03,223.79) --
	(139.03,223.81) --
	(139.05,223.81) --
	(139.05,223.83) --
	(139.12,223.83) --
	(139.12,223.85) --
	(139.13,223.85) --
	(139.13,223.88) --
	(139.15,223.88) --
	(139.15,223.90) --
	(139.15,223.90) --
	(139.15,223.92) --
	(139.15,223.92) --
	(139.15,223.95) --
	(139.17,223.95) --
	(139.17,223.97) --
	(139.21,223.97) --
	(139.21,223.99) --
	(139.23,223.99) --
	(139.23,224.02) --
	(139.23,224.02) --
	(139.23,224.04) --
	(139.24,224.04) --
	(139.24,224.06) --
	(139.30,224.06) --
	(139.30,224.08) --
	(139.31,224.08) --
	(139.31,224.11) --
	(139.35,224.11) --
	(139.35,224.13) --
	(139.36,224.13) --
	(139.36,224.15) --
	(139.38,224.15) --
	(139.38,224.18) --
	(139.38,224.18) --
	(139.38,224.20) --
	(139.41,224.20) --
	(139.41,224.22) --
	(139.47,224.22) --
	(139.47,224.25) --
	(139.50,224.25) --
	(139.50,224.27) --
	(139.51,224.27) --
	(139.51,224.29) --
	(139.51,224.29) --
	(139.51,224.31) --
	(139.66,224.31) --
	(139.66,224.34) --
	(139.67,224.34) --
	(139.67,224.36) --
	(139.68,224.36) --
	(139.68,224.38) --
	(139.74,224.38) --
	(139.74,224.41) --
	(139.76,224.41) --
	(139.76,224.43) --
	(139.76,224.43) --
	(139.76,224.45) --
	(139.78,224.45) --
	(139.78,224.48) --
	(139.80,224.48) --
	(139.80,224.50) --
	(139.82,224.50) --
	(139.82,224.52) --
	(139.82,224.52) --
	(139.82,224.55) --
	(139.84,224.55) --
	(139.84,224.57) --
	(139.91,224.57) --
	(139.91,224.59) --
	(139.92,224.59) --
	(139.92,224.61) --
	(139.92,224.61) --
	(139.92,224.64) --
	(139.93,224.64) --
	(139.93,224.66) --
	(139.93,224.66) --
	(139.93,224.68) --
	(139.95,224.68) --
	(139.95,224.71) --
	(139.96,224.71) --
	(139.96,224.73) --
	(139.99,224.73) --
	(139.99,224.75) --
	(139.99,224.75) --
	(139.99,224.78) --
	(140.05,224.78) --
	(140.05,224.80) --
	(140.07,224.80) --
	(140.07,224.82) --
	(140.08,224.82) --
	(140.08,224.84) --
	(140.09,224.84) --
	(140.09,224.87) --
	(140.14,224.87) --
	(140.14,224.89) --
	(140.18,224.89) --
	(140.18,224.91) --
	(140.19,224.91) --
	(140.19,224.94) --
	(140.20,224.94) --
	(140.20,224.96) --
	(140.24,224.96) --
	(140.24,224.98) --
	(140.25,224.98) --
	(140.25,225.01) --
	(140.29,225.01) --
	(140.29,225.03) --
	(140.32,225.03) --
	(140.32,225.05) --
	(140.33,225.05) --
	(140.33,225.08) --
	(140.34,225.08) --
	(140.34,225.10) --
	(140.35,225.10) --
	(140.35,225.12) --
	(140.35,225.12) --
	(140.35,225.14) --
	(140.38,225.14) --
	(140.38,225.17) --
	(140.38,225.17) --
	(140.38,225.19) --
	(140.38,225.19) --
	(140.38,225.21) --
	(140.40,225.21) --
	(140.40,225.24) --
	(140.41,225.24) --
	(140.41,225.26) --
	(140.44,225.26) --
	(140.44,225.28) --
	(140.47,225.28) --
	(140.47,225.30) --
	(140.48,225.30) --
	(140.48,225.33) --
	(140.50,225.33) --
	(140.50,225.35) --
	(140.50,225.35) --
	(140.50,225.37) --
	(140.55,225.37) --
	(140.55,225.40) --
	(140.57,225.40) --
	(140.57,225.42) --
	(140.69,225.42) --
	(140.69,225.44) --
	(140.71,225.44) --
	(140.71,225.47) --
	(140.74,225.47) --
	(140.74,225.49) --
	(140.79,225.49) --
	(140.79,225.51) --
	(140.79,225.51) --
	(140.79,225.53) --
	(140.82,225.53) --
	(140.82,225.56) --
	(140.83,225.56) --
	(140.83,225.58) --
	(140.84,225.58) --
	(140.84,225.60) --
	(140.84,225.60) --
	(140.84,225.63) --
	(140.85,225.63) --
	(140.85,225.65) --
	(140.88,225.65) --
	(140.88,225.67) --
	(140.89,225.67) --
	(140.89,225.70) --
	(141.02,225.70) --
	(141.02,225.72) --
	(141.03,225.72) --
	(141.03,225.74) --
	(141.03,225.74) --
	(141.03,225.76) --
	(141.04,225.76) --
	(141.04,225.79) --
	(141.06,225.79) --
	(141.06,225.81) --
	(141.06,225.81) --
	(141.06,225.83) --
	(141.06,225.83) --
	(141.06,225.86) --
	(141.08,225.86) --
	(141.08,225.88) --
	(141.08,225.88) --
	(141.08,225.90) --
	(141.11,225.90) --
	(141.11,225.93) --
	(141.14,225.93) --
	(141.14,225.95) --
	(141.19,225.95) --
	(141.19,225.97) --
	(141.20,225.97) --
	(141.20,225.99) --
	(141.25,225.99) --
	(141.25,226.02) --
	(141.28,226.02) --
	(141.28,226.04) --
	(141.36,226.04) --
	(141.36,226.06) --
	(141.39,226.06) --
	(141.39,226.08) --
	(141.40,226.08) --
	(141.40,226.11) --
	(141.40,226.11) --
	(141.40,226.13) --
	(141.41,226.13) --
	(141.41,226.15) --
	(141.41,226.15) --
	(141.41,226.18) --
	(141.42,226.18) --
	(141.42,226.20) --
	(141.43,226.20) --
	(141.43,226.22) --
	(141.44,226.22) --
	(141.44,226.25) --
	(141.46,226.25) --
	(141.46,226.27) --
	(141.47,226.27) --
	(141.47,226.29) --
	(141.47,226.29) --
	(141.47,226.32) --
	(141.49,226.32) --
	(141.49,226.34) --
	(141.50,226.34) --
	(141.50,226.36) --
	(141.51,226.36) --
	(141.51,226.39) --
	(141.53,226.39) --
	(141.53,226.41) --
	(141.57,226.41) --
	(141.57,226.43) --
	(141.59,226.43) --
	(141.59,226.46) --
	(141.61,226.46) --
	(141.61,226.48) --
	(141.61,226.48) --
	(141.61,226.50) --
	(141.66,226.50) --
	(141.66,226.53) --
	(141.73,226.53) --
	(141.73,226.55) --
	(141.75,226.55) --
	(141.75,226.57) --
	(141.82,226.57) --
	(141.82,226.59) --
	(141.85,226.59) --
	(141.85,226.62) --
	(141.89,226.62) --
	(141.89,226.64) --
	(141.92,226.64) --
	(141.92,226.66) --
	(142.01,226.66) --
	(142.01,226.69) --
	(142.05,226.69) --
	(142.05,226.71) --
	(142.11,226.71) --
	(142.11,226.73) --
	(142.15,226.73) --
	(142.15,226.76) --
	(142.16,226.76) --
	(142.16,226.78) --
	(142.21,226.78) --
	(142.21,226.80) --
	(142.21,226.80) --
	(142.21,226.83) --
	(142.26,226.83) --
	(142.26,226.85) --
	(142.26,226.85) --
	(142.26,226.87) --
	(142.27,226.87) --
	(142.27,226.90) --
	(142.27,226.90) --
	(142.27,226.92) --
	(142.28,226.92) --
	(142.28,226.94) --
	(142.29,226.94) --
	(142.29,226.97) --
	(142.31,226.97) --
	(142.31,226.99) --
	(142.32,226.99) --
	(142.32,227.01) --
	(142.35,227.01) --
	(142.35,227.03) --
	(142.35,227.03) --
	(142.35,227.06) --
	(142.38,227.06) --
	(142.38,227.08) --
	(142.45,227.08) --
	(142.45,227.10) --
	(142.50,227.10) --
	(142.50,227.13) --
	(142.51,227.13) --
	(142.51,227.15) --
	(142.51,227.15) --
	(142.51,227.17) --
	(142.57,227.17) --
	(142.57,227.20) --
	(142.66,227.20) --
	(142.66,227.22) --
	(142.70,227.22) --
	(142.70,227.24) --
	(142.74,227.24) --
	(142.74,227.26) --
	(142.77,227.26) --
	(142.77,227.29) --
	(142.86,227.29) --
	(142.86,227.31) --
	(142.88,227.31) --
	(142.88,227.33) --
	(142.93,227.33) --
	(142.93,227.36) --
	(142.97,227.36) --
	(142.97,227.38) --
	(143.04,227.38) --
	(143.04,227.40) --
	(143.05,227.40) --
	(143.05,227.42) --
	(143.14,227.42) --
	(143.14,227.45) --
	(143.17,227.45) --
	(143.17,227.47) --
	(143.21,227.47) --
	(143.21,227.49) --
	(143.21,227.49) --
	(143.21,227.52) --
	(143.23,227.52) --
	(143.23,227.54) --
	(143.25,227.54) --
	(143.25,227.57) --
	(143.27,227.57) --
	(143.27,227.59) --
	(143.28,227.59) --
	(143.28,227.61) --
	(143.32,227.61) --
	(143.32,227.63) --
	(143.40,227.63) --
	(143.40,227.66) --
	(143.41,227.66) --
	(143.41,227.68) --
	(143.43,227.68) --
	(143.43,227.70) --
	(143.57,227.70) --
	(143.57,227.73) --
	(143.61,227.73) --
	(143.61,227.75) --
	(143.63,227.75) --
	(143.63,227.77) --
	(143.65,227.77) --
	(143.65,227.80) --
	(143.69,227.80) --
	(143.69,227.82) --
	(143.71,227.82) --
	(143.71,227.84) --
	(143.92,227.84) --
	(143.92,227.87) --
	(143.93,227.87) --
	(143.93,227.89) --
	(144.00,227.89) --
	(144.00,227.91) --
	(144.10,227.91) --
	(144.10,227.93) --
	(144.13,227.93) --
	(144.13,227.96) --
	(144.18,227.96) --
	(144.18,227.98) --
	(144.30,227.98) --
	(144.30,228.01) --
	(144.31,228.01) --
	(144.31,228.03) --
	(144.36,228.03) --
	(144.36,228.05) --
	(144.38,228.05) --
	(144.38,228.07) --
	(144.47,228.07) --
	(144.47,228.10) --
	(144.54,228.10) --
	(144.54,228.12) --
	(144.54,228.12) --
	(144.54,228.15) --
	(144.62,228.15) --
	(144.62,228.17) --
	(144.66,228.17) --
	(144.66,228.19) --
	(144.74,228.19) --
	(144.74,228.21) --
	(144.74,228.21) --
	(144.74,228.24) --
	(144.75,228.24) --
	(144.75,228.26) --
	(144.81,228.26) --
	(144.81,228.28) --
	(144.82,228.28) --
	(144.82,228.31) --
	(144.85,228.31) --
	(144.85,228.33) --
	(144.96,228.33) --
	(144.96,228.35) --
	(145.03,228.35) --
	(145.03,228.37) --
	(145.11,228.37) --
	(145.11,228.40) --
	(145.20,228.40) --
	(145.20,228.42) --
	(145.27,228.42) --
	(145.27,228.44) --
	(145.28,228.44) --
	(145.28,228.47) --
	(145.30,228.47) --
	(145.30,228.49) --
	(145.36,228.49) --
	(145.36,228.51) --
	(145.37,228.51) --
	(145.37,228.54) --
	(145.41,228.54) --
	(145.41,228.56) --
	(145.49,228.56) --
	(145.49,228.58) --
	(145.49,228.58) --
	(145.49,228.61) --
	(145.51,228.61) --
	(145.51,228.63) --
	(145.59,228.63) --
	(145.59,228.65) --
	(145.61,228.65) --
	(145.61,228.67) --
	(145.72,228.67) --
	(145.72,228.70) --
	(145.77,228.70) --
	(145.77,228.72) --
	(145.78,228.72) --
	(145.78,228.74) --
	(145.83,228.74) --
	(145.83,228.77) --
	(145.88,228.77) --
	(145.88,228.79) --
	(145.89,228.79) --
	(145.89,228.81) --
	(145.93,228.81) --
	(145.93,228.84) --
	(145.95,228.84) --
	(145.95,228.86) --
	(145.99,228.86) --
	(145.99,228.88) --
	(146.09,228.88) --
	(146.09,228.90) --
	(146.26,228.90) --
	(146.26,228.93) --
	(146.33,228.93) --
	(146.33,228.95) --
	(146.35,228.95) --
	(146.35,228.97) --
	(146.38,228.97) --
	(146.38,229.00) --
	(146.56,229.00) --
	(146.56,229.02) --
	(146.60,229.02) --
	(146.60,229.05) --
	(146.62,229.05) --
	(146.62,229.07) --
	(146.72,229.07) --
	(146.72,229.09) --
	(146.80,229.09) --
	(146.80,229.11) --
	(146.83,229.11) --
	(146.83,229.14) --
	(146.89,229.14) --
	(146.89,229.16) --
	(147.06,229.16) --
	(147.06,229.18) --
	(147.11,229.18) --
	(147.11,229.21) --
	(147.15,229.21) --
	(147.15,229.23) --
	(147.19,229.23) --
	(147.19,229.25) --
	(147.25,229.25) --
	(147.25,229.28) --
	(147.44,229.28) --
	(147.44,229.30) --
	(147.45,229.30) --
	(147.45,229.32) --
	(147.63,229.32) --
	(147.63,229.35) --
	(147.72,229.35) --
	(147.72,229.37) --
	(147.73,229.37) --
	(147.73,229.39) --
	(147.73,229.39) --
	(147.73,229.42) --
	(147.77,229.42) --
	(147.77,229.44) --
	(147.81,229.44) --
	(147.81,229.46) --
	(147.87,229.46) --
	(147.87,229.49) --
	(148.02,229.49) --
	(148.02,229.51) --
	(148.12,229.51) --
	(148.12,229.53) --
	(148.35,229.53) --
	(148.35,229.56) --
	(148.43,229.56) --
	(148.43,229.58) --
	(148.47,229.58) --
	(148.47,229.60) --
	(148.64,229.60) --
	(148.64,229.63) --
	(148.69,229.63) --
	(148.69,229.65) --
	(148.70,229.65) --
	(148.70,229.67) --
	(148.73,229.67) --
	(148.73,229.70) --
	(148.80,229.70) --
	(148.80,229.72) --
	(148.95,229.72) --
	(148.95,229.74) --
	(149.20,229.74) --
	(149.20,229.77) --
	(149.23,229.77) --
	(149.23,229.79) --
	(149.23,229.79) --
	(149.23,229.81) --
	(149.28,229.81) --
	(149.28,229.84) --
	(149.35,229.84) --
	(149.35,229.86) --
	(149.37,229.86) --
	(149.37,229.89) --
	(149.42,229.89) --
	(149.42,229.91) --
	(149.47,229.91) --
	(149.47,229.93) --
	(149.49,229.93) --
	(149.49,229.96) --
	(149.60,229.96) --
	(149.60,229.98) --
	(149.98,229.98) --
	(149.98,230.00) --
	(150.01,230.00) --
	(150.01,230.02) --
	(150.01,230.02) --
	(150.01,230.05) --
	(150.17,230.05) --
	(150.17,230.07) --
	(150.24,230.07) --
	(150.24,230.09) --
	(150.36,230.09) --
	(150.36,230.12) --
	(150.55,230.12) --
	(150.55,230.14) --
	(150.98,230.14) --
	(150.98,230.16) --
	(151.34,230.16) --
	(151.34,230.19) --
	(151.40,230.19) --
	(151.40,230.21) --
	(151.58,230.21) --
	(151.58,230.24) --
	(151.60,230.24) --
	(151.60,230.26) --
	(151.87,230.26) --
	(151.87,230.28) --
	(152.36,230.28) --
	(152.36,230.31) --
	(152.75,230.31) --
	(152.75,230.33) --
	(152.79,230.33) --
	(152.79,230.35) --
	(152.80,230.35) --
	(152.80,230.38) --
	(152.89,230.38) --
	(152.89,230.40) --
	(153.40,230.40) --
	(153.40,230.42) --
	(153.48,230.42) --
	(153.48,230.45) --
	(153.85,230.45) --
	(153.85,230.47) --
	(153.90,230.47) --
	(153.90,230.49) --
	(154.05,230.49) --
	(154.05,230.52) --
	(154.08,230.52) --
	(154.08,230.54) --
	(154.12,230.54) --
	(154.12,230.56) --
	(154.41,230.56) --
	(154.41,230.59) --
	(154.61,230.59) --
	(154.61,230.61) --
	(155.35,230.61) --
	(155.35,230.63) --
	(155.56,230.63) --
	(155.56,230.66) --
	(155.81,230.66) --
	(155.81,230.68) --
	(155.97,230.68) --
	(155.97,230.70) --
	(156.38,230.70) --
	(156.38,230.73) --
	(156.43,230.73) --
	(156.43,230.75) --
	(157.03,230.75) --
	(157.03,230.77) --
	(157.10,230.77) --
	(157.10,230.80) --
	(157.56,230.80) --
	(157.56,230.82) --
	(160.42,230.82) --
	(160.42,230.84) --
	(161.07,230.84) --
	(161.07,230.87) --
	(164.07,230.87) --
	(164.07,230.89) --
	(169.49,230.89) --
	(169.49,230.91) --
	(173.67,230.91) --
	(173.67,230.91);
\definecolor{drawColor}{RGB}{250,35,7}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 81.69,147.30) --
	( 85.87,147.30) --
	( 85.87,147.31) --
	( 87.66,147.31) --
	( 87.66,147.31) --
	( 90.07,147.31) --
	( 90.07,147.32) --
	( 90.55,147.32) --
	( 90.55,147.33) --
	( 90.73,147.33) --
	( 90.73,147.34) --
	( 90.80,147.34) --
	( 90.80,147.35) --
	( 90.89,147.35) --
	( 90.89,147.36) --
	( 92.25,147.36) --
	( 92.25,147.37) --
	( 92.34,147.37) --
	( 92.34,147.38) --
	( 92.63,147.38) --
	( 92.63,147.39) --
	( 94.10,147.39) --
	( 94.10,147.40) --
	( 94.25,147.40) --
	( 94.25,147.41) --
	( 94.46,147.41) --
	( 94.46,147.42) --
	( 94.58,147.42) --
	( 94.58,147.43) --
	( 94.75,147.43) --
	( 94.75,147.44) --
	( 95.41,147.44) --
	( 95.41,147.45) --
	( 95.66,147.45) --
	( 95.66,147.47) --
	( 95.70,147.47) --
	( 95.70,147.48) --
	( 95.81,147.48) --
	( 95.81,147.49) --
	( 95.83,147.49) --
	( 95.83,147.50) --
	( 95.97,147.50) --
	( 95.97,147.51) --
	( 96.01,147.51) --
	( 96.01,147.52) --
	( 96.36,147.52) --
	( 96.36,147.53) --
	( 96.60,147.53) --
	( 96.60,147.54) --
	( 96.84,147.54) --
	( 96.84,147.55) --
	( 96.95,147.55) --
	( 96.95,147.57) --
	( 97.11,147.57) --
	( 97.11,147.58) --
	( 97.14,147.58) --
	( 97.14,147.59) --
	( 97.19,147.59) --
	( 97.19,147.60) --
	( 97.93,147.60) --
	( 97.93,147.61) --
	( 98.08,147.61) --
	( 98.08,147.62) --
	( 98.57,147.62) --
	( 98.57,147.63) --
	( 98.78,147.63) --
	( 98.78,147.65) --
	( 98.81,147.65) --
	( 98.81,147.66) --
	( 98.87,147.66) --
	( 98.87,147.67) --
	( 98.90,147.67) --
	( 98.90,147.68) --
	( 98.94,147.68) --
	( 98.94,147.69) --
	( 98.96,147.69) --
	( 98.96,147.71) --
	( 99.08,147.71) --
	( 99.08,147.72) --
	( 99.30,147.72) --
	( 99.30,147.73) --
	( 99.38,147.73) --
	( 99.38,147.74) --
	( 99.45,147.74) --
	( 99.45,147.75) --
	( 99.51,147.75) --
	( 99.51,147.77) --
	( 99.61,147.77) --
	( 99.61,147.78) --
	( 99.64,147.78) --
	( 99.64,147.79) --
	( 99.64,147.79) --
	( 99.64,147.80) --
	( 99.86,147.80) --
	( 99.86,147.82) --
	( 99.88,147.82) --
	( 99.88,147.83) --
	( 99.90,147.83) --
	( 99.90,147.84) --
	( 99.99,147.84) --
	( 99.99,147.86) --
	(100.08,147.86) --
	(100.08,147.87) --
	(100.10,147.87) --
	(100.10,147.88) --
	(100.27,147.88) --
	(100.27,147.89) --
	(100.45,147.89) --
	(100.45,147.91) --
	(100.51,147.91) --
	(100.51,147.92) --
	(100.55,147.92) --
	(100.55,147.93) --
	(100.58,147.93) --
	(100.58,147.94) --
	(100.69,147.94) --
	(100.69,147.96) --
	(100.78,147.96) --
	(100.78,147.97) --
	(100.93,147.97) --
	(100.93,147.98) --
	(100.94,147.98) --
	(100.94,147.99) --
	(101.08,147.99) --
	(101.08,148.01) --
	(101.16,148.01) --
	(101.16,148.02) --
	(101.21,148.02) --
	(101.21,148.03) --
	(101.22,148.03) --
	(101.22,148.05) --
	(101.25,148.05) --
	(101.25,148.06) --
	(101.27,148.06) --
	(101.27,148.07) --
	(101.31,148.07) --
	(101.31,148.08) --
	(101.38,148.08) --
	(101.38,148.10) --
	(101.38,148.10) --
	(101.38,148.11) --
	(101.54,148.11) --
	(101.54,148.12) --
	(101.57,148.12) --
	(101.57,148.14) --
	(101.59,148.14) --
	(101.59,148.15) --
	(101.68,148.15) --
	(101.68,148.16) --
	(101.70,148.16) --
	(101.70,148.17) --
	(101.89,148.17) --
	(101.89,148.19) --
	(101.98,148.19) --
	(101.98,148.20) --
	(102.03,148.20) --
	(102.03,148.21) --
	(102.05,148.21) --
	(102.05,148.23) --
	(102.08,148.23) --
	(102.08,148.24) --
	(102.18,148.24) --
	(102.18,148.25) --
	(102.23,148.25) --
	(102.23,148.27) --
	(102.28,148.27) --
	(102.28,148.28) --
	(102.28,148.28) --
	(102.28,148.29) --
	(102.41,148.29) --
	(102.41,148.31) --
	(102.47,148.31) --
	(102.47,148.32) --
	(102.52,148.32) --
	(102.52,148.34) --
	(102.55,148.34) --
	(102.55,148.35) --
	(102.75,148.35) --
	(102.75,148.36) --
	(102.76,148.36) --
	(102.76,148.37) --
	(102.80,148.37) --
	(102.80,148.39) --
	(102.83,148.39) --
	(102.83,148.40) --
	(102.84,148.40) --
	(102.84,148.41) --
	(102.84,148.41) --
	(102.84,148.43) --
	(102.87,148.43) --
	(102.87,148.44) --
	(102.90,148.44) --
	(102.90,148.45) --
	(102.94,148.45) --
	(102.94,148.47) --
	(103.02,148.47) --
	(103.02,148.48) --
	(103.14,148.48) --
	(103.14,148.50) --
	(103.32,148.50) --
	(103.32,148.51) --
	(103.35,148.51) --
	(103.35,148.52) --
	(103.35,148.52) --
	(103.35,148.54) --
	(103.37,148.54) --
	(103.37,148.55) --
	(103.42,148.55) --
	(103.42,148.56) --
	(103.45,148.56) --
	(103.45,148.58) --
	(103.47,148.58) --
	(103.47,148.59) --
	(103.50,148.59) --
	(103.50,148.60) --
	(103.65,148.60) --
	(103.65,148.62) --
	(103.65,148.62) --
	(103.65,148.63) --
	(103.70,148.63) --
	(103.70,148.65) --
	(103.74,148.65) --
	(103.74,148.66) --
	(103.74,148.66) --
	(103.74,148.67) --
	(103.91,148.67) --
	(103.91,148.69) --
	(103.95,148.69) --
	(103.95,148.70) --
	(104.09,148.70) --
	(104.09,148.71) --
	(104.10,148.71) --
	(104.10,148.73) --
	(104.11,148.73) --
	(104.11,148.74) --
	(104.14,148.74) --
	(104.14,148.75) --
	(104.21,148.75) --
	(104.21,148.77) --
	(104.21,148.77) --
	(104.21,148.78) --
	(104.22,148.78) --
	(104.22,148.80) --
	(104.23,148.80) --
	(104.23,148.81) --
	(104.31,148.81) --
	(104.31,148.82) --
	(104.37,148.82) --
	(104.37,148.84) --
	(104.38,148.84) --
	(104.38,148.85) --
	(104.40,148.85) --
	(104.40,148.86) --
	(104.45,148.86) --
	(104.45,148.88) --
	(104.45,148.88) --
	(104.45,148.89) --
	(104.47,148.89) --
	(104.47,148.91) --
	(104.53,148.91) --
	(104.53,148.92) --
	(104.55,148.92) --
	(104.55,148.94) --
	(104.57,148.94) --
	(104.57,148.95) --
	(104.64,148.95) --
	(104.64,148.96) --
	(104.72,148.96) --
	(104.72,148.98) --
	(104.75,148.98) --
	(104.75,148.99) --
	(104.85,148.99) --
	(104.85,149.01) --
	(104.87,149.01) --
	(104.87,149.02) --
	(104.91,149.02) --
	(104.91,149.04) --
	(104.94,149.04) --
	(104.94,149.05) --
	(104.97,149.05) --
	(104.97,149.07) --
	(105.13,149.07) --
	(105.13,149.08) --
	(105.16,149.08) --
	(105.16,149.09) --
	(105.22,149.09) --
	(105.22,149.11) --
	(105.22,149.11) --
	(105.22,149.12) --
	(105.25,149.12) --
	(105.25,149.14) --
	(105.27,149.14) --
	(105.27,149.15) --
	(105.29,149.15) --
	(105.29,149.17) --
	(105.39,149.17) --
	(105.39,149.18) --
	(105.43,149.18) --
	(105.43,149.20) --
	(105.47,149.20) --
	(105.47,149.21) --
	(105.57,149.21) --
	(105.57,149.23) --
	(105.80,149.23) --
	(105.80,149.24) --
	(105.84,149.24) --
	(105.84,149.26) --
	(105.88,149.26) --
	(105.88,149.27) --
	(105.88,149.27) --
	(105.88,149.29) --
	(105.95,149.29) --
	(105.95,149.30) --
	(105.99,149.30) --
	(105.99,149.31) --
	(105.99,149.31) --
	(105.99,149.33) --
	(105.99,149.33) --
	(105.99,149.34) --
	(106.00,149.34) --
	(106.00,149.36) --
	(106.06,149.36) --
	(106.06,149.37) --
	(106.13,149.37) --
	(106.13,149.39) --
	(106.13,149.39) --
	(106.13,149.40) --
	(106.15,149.40) --
	(106.15,149.42) --
	(106.17,149.42) --
	(106.17,149.43) --
	(106.17,149.43) --
	(106.17,149.44) --
	(106.18,149.44) --
	(106.18,149.46) --
	(106.20,149.46) --
	(106.20,149.47) --
	(106.20,149.47) --
	(106.20,149.49) --
	(106.23,149.49) --
	(106.23,149.50) --
	(106.38,149.50) --
	(106.38,149.51) --
	(106.45,149.51) --
	(106.45,149.53) --
	(106.50,149.53) --
	(106.50,149.55) --
	(106.52,149.55) --
	(106.52,149.56) --
	(106.54,149.56) --
	(106.54,149.57) --
	(106.57,149.57) --
	(106.57,149.59) --
	(106.57,149.59) --
	(106.57,149.60) --
	(106.58,149.60) --
	(106.58,149.62) --
	(106.60,149.62) --
	(106.60,149.63) --
	(106.62,149.63) --
	(106.62,149.65) --
	(106.66,149.65) --
	(106.66,149.66) --
	(106.71,149.66) --
	(106.71,149.68) --
	(106.71,149.68) --
	(106.71,149.69) --
	(106.72,149.69) --
	(106.72,149.71) --
	(106.75,149.71) --
	(106.75,149.72) --
	(106.75,149.72) --
	(106.75,149.74) --
	(106.82,149.74) --
	(106.82,149.75) --
	(106.82,149.75) --
	(106.82,149.77) --
	(106.83,149.77) --
	(106.83,149.78) --
	(106.83,149.78) --
	(106.83,149.80) --
	(106.84,149.80) --
	(106.84,149.81) --
	(106.93,149.81) --
	(106.93,149.83) --
	(106.97,149.83) --
	(106.97,149.84) --
	(106.98,149.84) --
	(106.98,149.86) --
	(107.09,149.86) --
	(107.09,149.87) --
	(107.09,149.87) --
	(107.09,149.89) --
	(107.16,149.89) --
	(107.16,149.90) --
	(107.16,149.90) --
	(107.16,149.92) --
	(107.16,149.92) --
	(107.16,149.93) --
	(107.17,149.93) --
	(107.17,149.95) --
	(107.20,149.95) --
	(107.20,149.96) --
	(107.29,149.96) --
	(107.29,149.98) --
	(107.32,149.98) --
	(107.32,149.99) --
	(107.33,149.99) --
	(107.33,150.01) --
	(107.35,150.01) --
	(107.35,150.02) --
	(107.37,150.02) --
	(107.37,150.04) --
	(107.40,150.04) --
	(107.40,150.05) --
	(107.41,150.05) --
	(107.41,150.07) --
	(107.41,150.07) --
	(107.41,150.08) --
	(107.42,150.08) --
	(107.42,150.10) --
	(107.43,150.10) --
	(107.43,150.12) --
	(107.44,150.12) --
	(107.44,150.13) --
	(107.45,150.13) --
	(107.45,150.15) --
	(107.46,150.15) --
	(107.46,150.16) --
	(107.47,150.16) --
	(107.47,150.18) --
	(107.49,150.18) --
	(107.49,150.19) --
	(107.51,150.19) --
	(107.51,150.20) --
	(107.52,150.20) --
	(107.52,150.22) --
	(107.53,150.22) --
	(107.53,150.23) --
	(107.55,150.23) --
	(107.55,150.25) --
	(107.57,150.25) --
	(107.57,150.26) --
	(107.60,150.26) --
	(107.60,150.28) --
	(107.63,150.28) --
	(107.63,150.30) --
	(107.66,150.30) --
	(107.66,150.31) --
	(107.69,150.31) --
	(107.69,150.33) --
	(107.71,150.33) --
	(107.71,150.34) --
	(107.75,150.34) --
	(107.75,150.36) --
	(107.76,150.36) --
	(107.76,150.37) --
	(107.76,150.37) --
	(107.76,150.39) --
	(107.79,150.39) --
	(107.79,150.40) --
	(107.80,150.40) --
	(107.80,150.42) --
	(107.81,150.42) --
	(107.81,150.43) --
	(107.85,150.43) --
	(107.85,150.45) --
	(107.85,150.45) --
	(107.85,150.46) --
	(107.87,150.46) --
	(107.87,150.48) --
	(107.88,150.48) --
	(107.88,150.49) --
	(107.89,150.49) --
	(107.89,150.51) --
	(107.90,150.51) --
	(107.90,150.52) --
	(107.94,150.52) --
	(107.94,150.54) --
	(107.95,150.54) --
	(107.95,150.55) --
	(108.04,150.55) --
	(108.04,150.57) --
	(108.05,150.57) --
	(108.05,150.59) --
	(108.08,150.59) --
	(108.08,150.60) --
	(108.09,150.60) --
	(108.09,150.62) --
	(108.13,150.62) --
	(108.13,150.63) --
	(108.14,150.63) --
	(108.14,150.65) --
	(108.21,150.65) --
	(108.21,150.66) --
	(108.24,150.66) --
	(108.24,150.68) --
	(108.24,150.68) --
	(108.24,150.69) --
	(108.24,150.69) --
	(108.24,150.71) --
	(108.24,150.71) --
	(108.24,150.73) --
	(108.27,150.73) --
	(108.27,150.74) --
	(108.29,150.74) --
	(108.29,150.76) --
	(108.32,150.76) --
	(108.32,150.77) --
	(108.35,150.77) --
	(108.35,150.79) --
	(108.37,150.79) --
	(108.37,150.81) --
	(108.37,150.81) --
	(108.37,150.82) --
	(108.37,150.82) --
	(108.37,150.83) --
	(108.39,150.83) --
	(108.39,150.85) --
	(108.40,150.85) --
	(108.40,150.87) --
	(108.41,150.87) --
	(108.41,150.88) --
	(108.42,150.88) --
	(108.42,150.90) --
	(108.43,150.90) --
	(108.43,150.92) --
	(108.43,150.92) --
	(108.43,150.93) --
	(108.44,150.93) --
	(108.44,150.95) --
	(108.45,150.95) --
	(108.45,150.96) --
	(108.45,150.96) --
	(108.45,150.98) --
	(108.46,150.98) --
	(108.46,150.99) --
	(108.47,150.99) --
	(108.47,151.01) --
	(108.49,151.01) --
	(108.49,151.02) --
	(108.50,151.02) --
	(108.50,151.04) --
	(108.50,151.04) --
	(108.50,151.05) --
	(108.56,151.05) --
	(108.56,151.07) --
	(108.56,151.07) --
	(108.56,151.09) --
	(108.66,151.09) --
	(108.66,151.10) --
	(108.66,151.10) --
	(108.66,151.12) --
	(108.66,151.12) --
	(108.66,151.13) --
	(108.67,151.13) --
	(108.67,151.15) --
	(108.69,151.15) --
	(108.69,151.16) --
	(108.71,151.16) --
	(108.71,151.18) --
	(108.76,151.18) --
	(108.76,151.19) --
	(108.79,151.19) --
	(108.79,151.21) --
	(108.79,151.21) --
	(108.79,151.23) --
	(108.80,151.23) --
	(108.80,151.24) --
	(108.82,151.24) --
	(108.82,151.26) --
	(108.82,151.26) --
	(108.82,151.27) --
	(108.87,151.27) --
	(108.87,151.29) --
	(108.89,151.29) --
	(108.89,151.30) --
	(108.91,151.30) --
	(108.91,151.32) --
	(108.92,151.32) --
	(108.92,151.34) --
	(108.92,151.34) --
	(108.92,151.35) --
	(108.92,151.35) --
	(108.92,151.37) --
	(108.94,151.37) --
	(108.94,151.39) --
	(109.00,151.39) --
	(109.00,151.40) --
	(109.00,151.40) --
	(109.00,151.42) --
	(109.01,151.42) --
	(109.01,151.43) --
	(109.03,151.43) --
	(109.03,151.45) --
	(109.04,151.45) --
	(109.04,151.47) --
	(109.06,151.47) --
	(109.06,151.48) --
	(109.07,151.48) --
	(109.07,151.50) --
	(109.09,151.50) --
	(109.09,151.51) --
	(109.10,151.51) --
	(109.10,151.53) --
	(109.16,151.53) --
	(109.16,151.54) --
	(109.20,151.54) --
	(109.20,151.56) --
	(109.20,151.56) --
	(109.20,151.58) --
	(109.21,151.58) --
	(109.21,151.59) --
	(109.21,151.59) --
	(109.21,151.61) --
	(109.22,151.61) --
	(109.22,151.62) --
	(109.27,151.62) --
	(109.27,151.64) --
	(109.28,151.64) --
	(109.28,151.66) --
	(109.28,151.66) --
	(109.28,151.67) --
	(109.29,151.67) --
	(109.29,151.69) --
	(109.32,151.69) --
	(109.32,151.71) --
	(109.32,151.71) --
	(109.32,151.72) --
	(109.35,151.72) --
	(109.35,151.74) --
	(109.35,151.74) --
	(109.35,151.75) --
	(109.36,151.75) --
	(109.36,151.77) --
	(109.37,151.77) --
	(109.37,151.79) --
	(109.38,151.79) --
	(109.38,151.80) --
	(109.38,151.80) --
	(109.38,151.82) --
	(109.39,151.82) --
	(109.39,151.84) --
	(109.40,151.84) --
	(109.40,151.85) --
	(109.42,151.85) --
	(109.42,151.87) --
	(109.42,151.87) --
	(109.42,151.88) --
	(109.42,151.88) --
	(109.42,151.90) --
	(109.43,151.90) --
	(109.43,151.92) --
	(109.43,151.92) --
	(109.43,151.93) --
	(109.44,151.93) --
	(109.44,151.95) --
	(109.45,151.95) --
	(109.45,151.97) --
	(109.47,151.97) --
	(109.47,151.98) --
	(109.50,151.98) --
	(109.50,152.00) --
	(109.50,152.00) --
	(109.50,152.02) --
	(109.51,152.02) --
	(109.51,152.03) --
	(109.51,152.03) --
	(109.51,152.05) --
	(109.53,152.05) --
	(109.53,152.06) --
	(109.53,152.06) --
	(109.53,152.08) --
	(109.54,152.08) --
	(109.54,152.10) --
	(109.56,152.10) --
	(109.56,152.11) --
	(109.58,152.11) --
	(109.58,152.13) --
	(109.60,152.13) --
	(109.60,152.15) --
	(109.61,152.15) --
	(109.61,152.16) --
	(109.63,152.16) --
	(109.63,152.18) --
	(109.66,152.18) --
	(109.66,152.19) --
	(109.70,152.19) --
	(109.70,152.21) --
	(109.70,152.21) --
	(109.70,152.23) --
	(109.71,152.23) --
	(109.71,152.24) --
	(109.73,152.24) --
	(109.73,152.26) --
	(109.74,152.26) --
	(109.74,152.28) --
	(109.78,152.28) --
	(109.78,152.29) --
	(109.79,152.29) --
	(109.79,152.31) --
	(109.81,152.31) --
	(109.81,152.32) --
	(109.81,152.32) --
	(109.81,152.34) --
	(109.82,152.34) --
	(109.82,152.36) --
	(109.82,152.36) --
	(109.82,152.37) --
	(109.83,152.37) --
	(109.83,152.39) --
	(109.84,152.39) --
	(109.84,152.41) --
	(109.84,152.41) --
	(109.84,152.42) --
	(109.85,152.42) --
	(109.85,152.44) --
	(109.89,152.44) --
	(109.89,152.45) --
	(109.93,152.45) --
	(109.93,152.47) --
	(109.96,152.47) --
	(109.96,152.49) --
	(109.99,152.49) --
	(109.99,152.50) --
	(110.00,152.50) --
	(110.00,152.52) --
	(110.03,152.52) --
	(110.03,152.54) --
	(110.06,152.54) --
	(110.06,152.55) --
	(110.07,152.55) --
	(110.07,152.57) --
	(110.08,152.57) --
	(110.08,152.58) --
	(110.10,152.58) --
	(110.10,152.60) --
	(110.12,152.60) --
	(110.12,152.62) --
	(110.19,152.62) --
	(110.19,152.63) --
	(110.19,152.63) --
	(110.19,152.65) --
	(110.19,152.65) --
	(110.19,152.66) --
	(110.24,152.66) --
	(110.24,152.68) --
	(110.27,152.68) --
	(110.27,152.70) --
	(110.29,152.70) --
	(110.29,152.71) --
	(110.31,152.71) --
	(110.31,152.73) --
	(110.32,152.73) --
	(110.32,152.75) --
	(110.34,152.75) --
	(110.34,152.76) --
	(110.35,152.76) --
	(110.35,152.78) --
	(110.36,152.78) --
	(110.36,152.80) --
	(110.38,152.80) --
	(110.38,152.81) --
	(110.38,152.81) --
	(110.38,152.83) --
	(110.39,152.83) --
	(110.39,152.84) --
	(110.39,152.84) --
	(110.39,152.86) --
	(110.40,152.86) --
	(110.40,152.88) --
	(110.40,152.88) --
	(110.40,152.89) --
	(110.42,152.89) --
	(110.42,152.91) --
	(110.47,152.91) --
	(110.47,152.92) --
	(110.47,152.92) --
	(110.47,152.94) --
	(110.48,152.94) --
	(110.48,152.96) --
	(110.49,152.96) --
	(110.49,152.97) --
	(110.56,152.97) --
	(110.56,152.99) --
	(110.56,152.99) --
	(110.56,153.00) --
	(110.56,153.00) --
	(110.56,153.02) --
	(110.59,153.02) --
	(110.59,153.04) --
	(110.63,153.04) --
	(110.63,153.05) --
	(110.64,153.05) --
	(110.64,153.07) --
	(110.65,153.07) --
	(110.65,153.08) --
	(110.65,153.08) --
	(110.65,153.10) --
	(110.66,153.10) --
	(110.66,153.12) --
	(110.66,153.12) --
	(110.66,153.13) --
	(110.66,153.13) --
	(110.66,153.15) --
	(110.67,153.15) --
	(110.67,153.17) --
	(110.74,153.17) --
	(110.74,153.18) --
	(110.75,153.18) --
	(110.75,153.20) --
	(110.75,153.20) --
	(110.75,153.22) --
	(110.75,153.22) --
	(110.75,153.23) --
	(110.76,153.23) --
	(110.76,153.25) --
	(110.76,153.25) --
	(110.76,153.26) --
	(110.79,153.26) --
	(110.79,153.28) --
	(110.79,153.28) --
	(110.79,153.30) --
	(110.79,153.30) --
	(110.79,153.31) --
	(110.81,153.31) --
	(110.81,153.33) --
	(110.81,153.33) --
	(110.81,153.35) --
	(110.82,153.35) --
	(110.82,153.36) --
	(110.83,153.36) --
	(110.83,153.38) --
	(110.86,153.38) --
	(110.86,153.39) --
	(110.87,153.39) --
	(110.87,153.41) --
	(110.88,153.41) --
	(110.88,153.43) --
	(110.89,153.43) --
	(110.89,153.44) --
	(110.91,153.44) --
	(110.91,153.46) --
	(110.91,153.46) --
	(110.91,153.48) --
	(110.94,153.48) --
	(110.94,153.50) --
	(110.96,153.50) --
	(110.96,153.51) --
	(110.96,153.51) --
	(110.96,153.53) --
	(111.00,153.53) --
	(111.00,153.54) --
	(111.02,153.54) --
	(111.02,153.56) --
	(111.03,153.56) --
	(111.03,153.58) --
	(111.04,153.58) --
	(111.04,153.59) --
	(111.04,153.59) --
	(111.04,153.61) --
	(111.04,153.61) --
	(111.04,153.63) --
	(111.07,153.63) --
	(111.07,153.65) --
	(111.09,153.65) --
	(111.09,153.66) --
	(111.13,153.66) --
	(111.13,153.68) --
	(111.13,153.68) --
	(111.13,153.70) --
	(111.14,153.70) --
	(111.14,153.71) --
	(111.15,153.71) --
	(111.15,153.73) --
	(111.15,153.73) --
	(111.15,153.75) --
	(111.16,153.75) --
	(111.16,153.76) --
	(111.18,153.76) --
	(111.18,153.78) --
	(111.19,153.78) --
	(111.19,153.80) --
	(111.21,153.80) --
	(111.21,153.81) --
	(111.22,153.81) --
	(111.22,153.83) --
	(111.22,153.83) --
	(111.22,153.85) --
	(111.23,153.85) --
	(111.23,153.86) --
	(111.24,153.86) --
	(111.24,153.88) --
	(111.26,153.88) --
	(111.26,153.90) --
	(111.26,153.90) --
	(111.26,153.91) --
	(111.26,153.91) --
	(111.26,153.93) --
	(111.27,153.93) --
	(111.27,153.94) --
	(111.28,153.94) --
	(111.28,153.96) --
	(111.29,153.96) --
	(111.29,153.98) --
	(111.29,153.98) --
	(111.29,153.99) --
	(111.32,153.99) --
	(111.32,154.01) --
	(111.33,154.01) --
	(111.33,154.03) --
	(111.33,154.03) --
	(111.33,154.04) --
	(111.34,154.04) --
	(111.34,154.06) --
	(111.34,154.06) --
	(111.34,154.08) --
	(111.40,154.08) --
	(111.40,154.09) --
	(111.40,154.09) --
	(111.40,154.11) --
	(111.44,154.11) --
	(111.44,154.13) --
	(111.45,154.13) --
	(111.45,154.14) --
	(111.46,154.14) --
	(111.46,154.16) --
	(111.46,154.16) --
	(111.46,154.18) --
	(111.46,154.18) --
	(111.46,154.19) --
	(111.49,154.19) --
	(111.49,154.21) --
	(111.51,154.21) --
	(111.51,154.23) --
	(111.52,154.23) --
	(111.52,154.25) --
	(111.52,154.25) --
	(111.52,154.26) --
	(111.52,154.26) --
	(111.52,154.28) --
	(111.53,154.28) --
	(111.53,154.29) --
	(111.54,154.29) --
	(111.54,154.31) --
	(111.55,154.31) --
	(111.55,154.33) --
	(111.57,154.33) --
	(111.57,154.34) --
	(111.57,154.34) --
	(111.57,154.36) --
	(111.60,154.36) --
	(111.60,154.38) --
	(111.61,154.38) --
	(111.61,154.40) --
	(111.63,154.40) --
	(111.63,154.41) --
	(111.65,154.41) --
	(111.65,154.43) --
	(111.65,154.43) --
	(111.65,154.45) --
	(111.67,154.45) --
	(111.67,154.46) --
	(111.69,154.46) --
	(111.69,154.48) --
	(111.69,154.48) --
	(111.69,154.50) --
	(111.71,154.50) --
	(111.71,154.51) --
	(111.71,154.51) --
	(111.71,154.53) --
	(111.71,154.53) --
	(111.71,154.55) --
	(111.73,154.55) --
	(111.73,154.56) --
	(111.78,154.56) --
	(111.78,154.58) --
	(111.80,154.58) --
	(111.80,154.60) --
	(111.81,154.60) --
	(111.81,154.61) --
	(111.81,154.61) --
	(111.81,154.63) --
	(111.84,154.63) --
	(111.84,154.65) --
	(111.86,154.65) --
	(111.86,154.67) --
	(111.86,154.67) --
	(111.86,154.68) --
	(111.87,154.68) --
	(111.87,154.70) --
	(111.88,154.70) --
	(111.88,154.71) --
	(111.90,154.71) --
	(111.90,154.73) --
	(111.96,154.73) --
	(111.96,154.75) --
	(111.96,154.75) --
	(111.96,154.77) --
	(111.96,154.77) --
	(111.96,154.78) --
	(111.98,154.78) --
	(111.98,154.80) --
	(111.98,154.80) --
	(111.98,154.82) --
	(112.02,154.82) --
	(112.02,154.83) --
	(112.02,154.83) --
	(112.02,154.85) --
	(112.04,154.85) --
	(112.04,154.87) --
	(112.06,154.87) --
	(112.06,154.88) --
	(112.08,154.88) --
	(112.08,154.90) --
	(112.09,154.90) --
	(112.09,154.92) --
	(112.09,154.92) --
	(112.09,154.93) --
	(112.12,154.93) --
	(112.12,154.95) --
	(112.12,154.95) --
	(112.12,154.96) --
	(112.14,154.96) --
	(112.14,154.98) --
	(112.15,154.98) --
	(112.15,155.00) --
	(112.15,155.00) --
	(112.15,155.02) --
	(112.17,155.02) --
	(112.17,155.04) --
	(112.17,155.04) --
	(112.17,155.05) --
	(112.21,155.05) --
	(112.21,155.07) --
	(112.23,155.07) --
	(112.23,155.09) --
	(112.26,155.09) --
	(112.26,155.10) --
	(112.27,155.10) --
	(112.27,155.12) --
	(112.28,155.12) --
	(112.28,155.14) --
	(112.29,155.14) --
	(112.29,155.15) --
	(112.34,155.15) --
	(112.34,155.17) --
	(112.34,155.17) --
	(112.34,155.19) --
	(112.35,155.19) --
	(112.35,155.21) --
	(112.35,155.21) --
	(112.35,155.22) --
	(112.36,155.22) --
	(112.36,155.24) --
	(112.38,155.24) --
	(112.38,155.26) --
	(112.40,155.26) --
	(112.40,155.28) --
	(112.40,155.28) --
	(112.40,155.29) --
	(112.41,155.29) --
	(112.41,155.31) --
	(112.43,155.31) --
	(112.43,155.33) --
	(112.44,155.33) --
	(112.44,155.34) --
	(112.45,155.34) --
	(112.45,155.36) --
	(112.46,155.36) --
	(112.46,155.38) --
	(112.49,155.38) --
	(112.49,155.39) --
	(112.49,155.39) --
	(112.49,155.41) --
	(112.52,155.41) --
	(112.52,155.43) --
	(112.53,155.43) --
	(112.53,155.44) --
	(112.53,155.44) --
	(112.53,155.46) --
	(112.54,155.46) --
	(112.54,155.48) --
	(112.55,155.48) --
	(112.55,155.49) --
	(112.56,155.49) --
	(112.56,155.51) --
	(112.57,155.51) --
	(112.57,155.52) --
	(112.58,155.52) --
	(112.58,155.54) --
	(112.60,155.54) --
	(112.60,155.56) --
	(112.61,155.56) --
	(112.61,155.57) --
	(112.62,155.57) --
	(112.62,155.59) --
	(112.63,155.59) --
	(112.63,155.61) --
	(112.64,155.61) --
	(112.64,155.63) --
	(112.64,155.63) --
	(112.64,155.64) --
	(112.65,155.64) --
	(112.65,155.66) --
	(112.65,155.66) --
	(112.65,155.68) --
	(112.66,155.68) --
	(112.66,155.69) --
	(112.66,155.69) --
	(112.66,155.71) --
	(112.66,155.71) --
	(112.66,155.73) --
	(112.66,155.73) --
	(112.66,155.74) --
	(112.68,155.74) --
	(112.68,155.76) --
	(112.77,155.76) --
	(112.77,155.78) --
	(112.77,155.78) --
	(112.77,155.80) --
	(112.77,155.80) --
	(112.77,155.81) --
	(112.78,155.81) --
	(112.78,155.83) --
	(112.81,155.83) --
	(112.81,155.85) --
	(112.83,155.85) --
	(112.83,155.87) --
	(112.85,155.87) --
	(112.85,155.88) --
	(112.85,155.88) --
	(112.85,155.90) --
	(112.86,155.90) --
	(112.86,155.92) --
	(112.87,155.92) --
	(112.87,155.93) --
	(112.88,155.93) --
	(112.88,155.95) --
	(112.91,155.95) --
	(112.91,155.97) --
	(112.92,155.97) --
	(112.92,155.99) --
	(112.92,155.99) --
	(112.92,156.00) --
	(112.92,156.00) --
	(112.92,156.02) --
	(112.93,156.02) --
	(112.93,156.04) --
	(112.96,156.04) --
	(112.96,156.05) --
	(112.96,156.05) --
	(112.96,156.07) --
	(112.97,156.07) --
	(112.97,156.09) --
	(112.98,156.09) --
	(112.98,156.10) --
	(113.02,156.10) --
	(113.02,156.12) --
	(113.03,156.12) --
	(113.03,156.13) --
	(113.07,156.13) --
	(113.07,156.15) --
	(113.07,156.15) --
	(113.07,156.17) --
	(113.07,156.17) --
	(113.07,156.19) --
	(113.11,156.19) --
	(113.11,156.20) --
	(113.11,156.20) --
	(113.11,156.22) --
	(113.11,156.22) --
	(113.11,156.24) --
	(113.14,156.24) --
	(113.14,156.26) --
	(113.15,156.26) --
	(113.15,156.27) --
	(113.15,156.27) --
	(113.15,156.29) --
	(113.15,156.29) --
	(113.15,156.31) --
	(113.17,156.31) --
	(113.17,156.32) --
	(113.18,156.32) --
	(113.18,156.34) --
	(113.19,156.34) --
	(113.19,156.36) --
	(113.21,156.36) --
	(113.21,156.38) --
	(113.21,156.38) --
	(113.21,156.39) --
	(113.22,156.39) --
	(113.22,156.41) --
	(113.22,156.41) --
	(113.22,156.43) --
	(113.23,156.43) --
	(113.23,156.45) --
	(113.24,156.45) --
	(113.24,156.46) --
	(113.24,156.46) --
	(113.24,156.48) --
	(113.25,156.48) --
	(113.25,156.50) --
	(113.26,156.50) --
	(113.26,156.51) --
	(113.27,156.51) --
	(113.27,156.53) --
	(113.28,156.53) --
	(113.28,156.55) --
	(113.28,156.55) --
	(113.28,156.57) --
	(113.29,156.57) --
	(113.29,156.58) --
	(113.31,156.58) --
	(113.31,156.60) --
	(113.37,156.60) --
	(113.37,156.62) --
	(113.37,156.62) --
	(113.37,156.64) --
	(113.37,156.64) --
	(113.37,156.65) --
	(113.39,156.65) --
	(113.39,156.67) --
	(113.40,156.67) --
	(113.40,156.69) --
	(113.40,156.69) --
	(113.40,156.70) --
	(113.42,156.70) --
	(113.42,156.72) --
	(113.44,156.72) --
	(113.44,156.74) --
	(113.44,156.74) --
	(113.44,156.76) --
	(113.45,156.76) --
	(113.45,156.77) --
	(113.46,156.77) --
	(113.46,156.79) --
	(113.47,156.79) --
	(113.47,156.81) --
	(113.47,156.81) --
	(113.47,156.83) --
	(113.48,156.83) --
	(113.48,156.85) --
	(113.49,156.85) --
	(113.49,156.86) --
	(113.49,156.86) --
	(113.49,156.88) --
	(113.51,156.88) --
	(113.51,156.90) --
	(113.52,156.90) --
	(113.52,156.91) --
	(113.54,156.91) --
	(113.54,156.93) --
	(113.57,156.93) --
	(113.57,156.95) --
	(113.59,156.95) --
	(113.59,156.96) --
	(113.60,156.96) --
	(113.60,156.98) --
	(113.61,156.98) --
	(113.61,157.00) --
	(113.62,157.00) --
	(113.62,157.02) --
	(113.63,157.02) --
	(113.63,157.04) --
	(113.63,157.04) --
	(113.63,157.06) --
	(113.63,157.06) --
	(113.63,157.08) --
	(113.64,157.08) --
	(113.64,157.09) --
	(113.66,157.09) --
	(113.66,157.11) --
	(113.68,157.11) --
	(113.68,157.13) --
	(113.69,157.13) --
	(113.69,157.15) --
	(113.70,157.15) --
	(113.70,157.16) --
	(113.70,157.16) --
	(113.70,157.18) --
	(113.71,157.18) --
	(113.71,157.20) --
	(113.77,157.20) --
	(113.77,157.22) --
	(113.79,157.22) --
	(113.79,157.23) --
	(113.79,157.23) --
	(113.79,157.25) --
	(113.79,157.25) --
	(113.79,157.27) --
	(113.79,157.27) --
	(113.79,157.29) --
	(113.80,157.29) --
	(113.80,157.31) --
	(113.80,157.31) --
	(113.80,157.32) --
	(113.81,157.32) --
	(113.81,157.34) --
	(113.81,157.34) --
	(113.81,157.36) --
	(113.82,157.36) --
	(113.82,157.38) --
	(113.82,157.38) --
	(113.82,157.39) --
	(113.83,157.39) --
	(113.83,157.41) --
	(113.86,157.41) --
	(113.86,157.43) --
	(113.87,157.43) --
	(113.87,157.45) --
	(113.87,157.45) --
	(113.87,157.46) --
	(113.88,157.46) --
	(113.88,157.48) --
	(113.88,157.48) --
	(113.88,157.50) --
	(113.90,157.50) --
	(113.90,157.52) --
	(113.93,157.52) --
	(113.93,157.53) --
	(113.93,157.53) --
	(113.93,157.55) --
	(113.93,157.55) --
	(113.93,157.57) --
	(113.95,157.57) --
	(113.95,157.58) --
	(113.96,157.58) --
	(113.96,157.60) --
	(113.97,157.60) --
	(113.97,157.62) --
	(113.97,157.62) --
	(113.97,157.64) --
	(113.98,157.64) --
	(113.98,157.65) --
	(114.00,157.65) --
	(114.00,157.67) --
	(114.02,157.67) --
	(114.02,157.69) --
	(114.03,157.69) --
	(114.03,157.71) --
	(114.03,157.71) --
	(114.03,157.73) --
	(114.04,157.73) --
	(114.04,157.74) --
	(114.04,157.74) --
	(114.04,157.76) --
	(114.05,157.76) --
	(114.05,157.78) --
	(114.07,157.78) --
	(114.07,157.80) --
	(114.10,157.80) --
	(114.10,157.81) --
	(114.11,157.81) --
	(114.11,157.83) --
	(114.12,157.83) --
	(114.12,157.85) --
	(114.14,157.85) --
	(114.14,157.87) --
	(114.14,157.87) --
	(114.14,157.89) --
	(114.15,157.89) --
	(114.15,157.91) --
	(114.15,157.91) --
	(114.15,157.92) --
	(114.16,157.92) --
	(114.16,157.94) --
	(114.17,157.94) --
	(114.17,157.96) --
	(114.18,157.96) --
	(114.18,157.97) --
	(114.20,157.97) --
	(114.20,157.99) --
	(114.20,157.99) --
	(114.20,158.01) --
	(114.25,158.01) --
	(114.25,158.03) --
	(114.29,158.03) --
	(114.29,158.04) --
	(114.29,158.04) --
	(114.29,158.06) --
	(114.30,158.06) --
	(114.30,158.08) --
	(114.30,158.08) --
	(114.30,158.10) --
	(114.31,158.10) --
	(114.31,158.11) --
	(114.32,158.11) --
	(114.32,158.13) --
	(114.33,158.13) --
	(114.33,158.15) --
	(114.33,158.15) --
	(114.33,158.17) --
	(114.33,158.17) --
	(114.33,158.18) --
	(114.34,158.18) --
	(114.34,158.20) --
	(114.35,158.20) --
	(114.35,158.22) --
	(114.35,158.22) --
	(114.35,158.24) --
	(114.35,158.24) --
	(114.35,158.26) --
	(114.36,158.26) --
	(114.36,158.27) --
	(114.37,158.27) --
	(114.37,158.29) --
	(114.38,158.29) --
	(114.38,158.31) --
	(114.40,158.31) --
	(114.40,158.33) --
	(114.42,158.33) --
	(114.42,158.34) --
	(114.42,158.34) --
	(114.42,158.36) --
	(114.43,158.36) --
	(114.43,158.38) --
	(114.44,158.38) --
	(114.44,158.40) --
	(114.47,158.40) --
	(114.47,158.42) --
	(114.48,158.42) --
	(114.48,158.43) --
	(114.49,158.43) --
	(114.49,158.45) --
	(114.51,158.45) --
	(114.51,158.47) --
	(114.51,158.47) --
	(114.51,158.48) --
	(114.51,158.48) --
	(114.51,158.50) --
	(114.52,158.50) --
	(114.52,158.52) --
	(114.52,158.52) --
	(114.52,158.54) --
	(114.52,158.54) --
	(114.52,158.55) --
	(114.52,158.55) --
	(114.52,158.57) --
	(114.54,158.57) --
	(114.54,158.59) --
	(114.60,158.59) --
	(114.60,158.61) --
	(114.60,158.61) --
	(114.60,158.63) --
	(114.60,158.63) --
	(114.60,158.64) --
	(114.61,158.64) --
	(114.61,158.66) --
	(114.66,158.66) --
	(114.66,158.68) --
	(114.67,158.68) --
	(114.67,158.70) --
	(114.68,158.70) --
	(114.68,158.72) --
	(114.68,158.72) --
	(114.68,158.73) --
	(114.69,158.73) --
	(114.69,158.75) --
	(114.71,158.75) --
	(114.71,158.77) --
	(114.72,158.77) --
	(114.72,158.79) --
	(114.73,158.79) --
	(114.73,158.81) --
	(114.74,158.81) --
	(114.74,158.83) --
	(114.75,158.83) --
	(114.75,158.84) --
	(114.75,158.84) --
	(114.75,158.86) --
	(114.76,158.86) --
	(114.76,158.88) --
	(114.76,158.88) --
	(114.76,158.90) --
	(114.77,158.90) --
	(114.77,158.91) --
	(114.78,158.91) --
	(114.78,158.93) --
	(114.82,158.93) --
	(114.82,158.95) --
	(114.83,158.95) --
	(114.83,158.97) --
	(114.84,158.97) --
	(114.84,158.99) --
	(114.84,158.99) --
	(114.84,159.00) --
	(114.86,159.00) --
	(114.86,159.02) --
	(114.88,159.02) --
	(114.88,159.04) --
	(114.90,159.04) --
	(114.90,159.06) --
	(114.91,159.06) --
	(114.91,159.08) --
	(114.92,159.08) --
	(114.92,159.09) --
	(114.94,159.09) --
	(114.94,159.11) --
	(114.95,159.11) --
	(114.95,159.13) --
	(114.96,159.13) --
	(114.96,159.15) --
	(114.97,159.15) --
	(114.97,159.17) --
	(114.97,159.17) --
	(114.97,159.19) --
	(114.99,159.19) --
	(114.99,159.20) --
	(114.99,159.20) --
	(114.99,159.22) --
	(115.00,159.22) --
	(115.00,159.24) --
	(115.01,159.24) --
	(115.01,159.26) --
	(115.01,159.26) --
	(115.01,159.28) --
	(115.01,159.28) --
	(115.01,159.29) --
	(115.02,159.29) --
	(115.02,159.31) --
	(115.03,159.31) --
	(115.03,159.33) --
	(115.03,159.33) --
	(115.03,159.35) --
	(115.05,159.35) --
	(115.05,159.36) --
	(115.08,159.36) --
	(115.08,159.38) --
	(115.08,159.38) --
	(115.08,159.40) --
	(115.10,159.40) --
	(115.10,159.42) --
	(115.10,159.42) --
	(115.10,159.43) --
	(115.11,159.43) --
	(115.11,159.45) --
	(115.11,159.45) --
	(115.11,159.47) --
	(115.11,159.47) --
	(115.11,159.49) --
	(115.12,159.49) --
	(115.12,159.51) --
	(115.12,159.51) --
	(115.12,159.52) --
	(115.12,159.52) --
	(115.12,159.54) --
	(115.13,159.54) --
	(115.13,159.56) --
	(115.13,159.56) --
	(115.13,159.58) --
	(115.14,159.58) --
	(115.14,159.60) --
	(115.15,159.60) --
	(115.15,159.61) --
	(115.15,159.61) --
	(115.15,159.63) --
	(115.16,159.63) --
	(115.16,159.65) --
	(115.16,159.65) --
	(115.16,159.67) --
	(115.18,159.67) --
	(115.18,159.69) --
	(115.18,159.69) --
	(115.18,159.70) --
	(115.19,159.70) --
	(115.19,159.72) --
	(115.19,159.72) --
	(115.19,159.74) --
	(115.20,159.74) --
	(115.20,159.76) --
	(115.20,159.76) --
	(115.20,159.78) --
	(115.22,159.78) --
	(115.22,159.80) --
	(115.24,159.80) --
	(115.24,159.81) --
	(115.25,159.81) --
	(115.25,159.83) --
	(115.26,159.83) --
	(115.26,159.85) --
	(115.26,159.85) --
	(115.26,159.87) --
	(115.28,159.87) --
	(115.28,159.89) --
	(115.29,159.89) --
	(115.29,159.90) --
	(115.29,159.90) --
	(115.29,159.92) --
	(115.30,159.92) --
	(115.30,159.94) --
	(115.36,159.94) --
	(115.36,159.96) --
	(115.36,159.96) --
	(115.36,159.98) --
	(115.36,159.98) --
	(115.36,160.00) --
	(115.37,160.00) --
	(115.37,160.02) --
	(115.38,160.02) --
	(115.38,160.04) --
	(115.39,160.04) --
	(115.39,160.05) --
	(115.39,160.05) --
	(115.39,160.07) --
	(115.40,160.07) --
	(115.40,160.09) --
	(115.41,160.09) --
	(115.41,160.11) --
	(115.41,160.11) --
	(115.41,160.13) --
	(115.42,160.13) --
	(115.42,160.14) --
	(115.42,160.14) --
	(115.42,160.16) --
	(115.44,160.16) --
	(115.44,160.18) --
	(115.45,160.18) --
	(115.45,160.20) --
	(115.46,160.20) --
	(115.46,160.22) --
	(115.46,160.22) --
	(115.46,160.23) --
	(115.46,160.23) --
	(115.46,160.25) --
	(115.48,160.25) --
	(115.48,160.27) --
	(115.49,160.27) --
	(115.49,160.29) --
	(115.49,160.29) --
	(115.49,160.31) --
	(115.50,160.31) --
	(115.50,160.32) --
	(115.50,160.32) --
	(115.50,160.34) --
	(115.50,160.34) --
	(115.50,160.36) --
	(115.51,160.36) --
	(115.51,160.38) --
	(115.51,160.38) --
	(115.51,160.40) --
	(115.52,160.40) --
	(115.52,160.42) --
	(115.52,160.42) --
	(115.52,160.43) --
	(115.55,160.43) --
	(115.55,160.45) --
	(115.56,160.45) --
	(115.56,160.47) --
	(115.56,160.47) --
	(115.56,160.49) --
	(115.58,160.49) --
	(115.58,160.51) --
	(115.58,160.51) --
	(115.58,160.53) --
	(115.61,160.53) --
	(115.61,160.54) --
	(115.61,160.54) --
	(115.61,160.56) --
	(115.61,160.56) --
	(115.61,160.58) --
	(115.63,160.58) --
	(115.63,160.60) --
	(115.67,160.60) --
	(115.67,160.62) --
	(115.67,160.62) --
	(115.67,160.63) --
	(115.67,160.63) --
	(115.67,160.65) --
	(115.68,160.65) --
	(115.68,160.67) --
	(115.70,160.67) --
	(115.70,160.69) --
	(115.70,160.69) --
	(115.70,160.71) --
	(115.71,160.71) --
	(115.71,160.73) --
	(115.71,160.73) --
	(115.71,160.74) --
	(115.72,160.74) --
	(115.72,160.76) --
	(115.72,160.76) --
	(115.72,160.78) --
	(115.73,160.78) --
	(115.73,160.80) --
	(115.74,160.80) --
	(115.74,160.82) --
	(115.74,160.82) --
	(115.74,160.83) --
	(115.74,160.83) --
	(115.74,160.85) --
	(115.74,160.85) --
	(115.74,160.87) --
	(115.76,160.87) --
	(115.76,160.89) --
	(115.77,160.89) --
	(115.77,160.91) --
	(115.79,160.91) --
	(115.79,160.93) --
	(115.80,160.93) --
	(115.80,160.94) --
	(115.81,160.94) --
	(115.81,160.96) --
	(115.82,160.96) --
	(115.82,160.98) --
	(115.82,160.98) --
	(115.82,161.00) --
	(115.82,161.00) --
	(115.82,161.02) --
	(115.82,161.02) --
	(115.82,161.04) --
	(115.82,161.04) --
	(115.82,161.06) --
	(115.83,161.06) --
	(115.83,161.08) --
	(115.86,161.08) --
	(115.86,161.09) --
	(115.86,161.09) --
	(115.86,161.11) --
	(115.86,161.11) --
	(115.86,161.13) --
	(115.87,161.13) --
	(115.87,161.15) --
	(115.88,161.15) --
	(115.88,161.17) --
	(115.89,161.17) --
	(115.89,161.19) --
	(115.90,161.19) --
	(115.90,161.20) --
	(115.93,161.20) --
	(115.93,161.22) --
	(115.93,161.22) --
	(115.93,161.24) --
	(115.93,161.24) --
	(115.93,161.26) --
	(115.94,161.26) --
	(115.94,161.28) --
	(115.94,161.28) --
	(115.94,161.30) --
	(115.94,161.30) --
	(115.94,161.31) --
	(115.95,161.31) --
	(115.95,161.33) --
	(115.95,161.33) --
	(115.95,161.35) --
	(115.97,161.35) --
	(115.97,161.37) --
	(115.97,161.37) --
	(115.97,161.39) --
	(115.97,161.39) --
	(115.97,161.41) --
	(115.97,161.41) --
	(115.97,161.43) --
	(115.99,161.43) --
	(115.99,161.44) --
	(116.00,161.44) --
	(116.00,161.46) --
	(116.00,161.46) --
	(116.00,161.48) --
	(116.00,161.48) --
	(116.00,161.50) --
	(116.01,161.50) --
	(116.01,161.51) --
	(116.02,161.51) --
	(116.02,161.53) --
	(116.04,161.53) --
	(116.04,161.55) --
	(116.07,161.55) --
	(116.07,161.57) --
	(116.07,161.57) --
	(116.07,161.58) --
	(116.09,161.58) --
	(116.09,161.60) --
	(116.09,161.60) --
	(116.09,161.62) --
	(116.12,161.62) --
	(116.12,161.64) --
	(116.12,161.64) --
	(116.12,161.66) --
	(116.12,161.66) --
	(116.12,161.68) --
	(116.13,161.68) --
	(116.13,161.69) --
	(116.14,161.69) --
	(116.14,161.71) --
	(116.14,161.71) --
	(116.14,161.73) --
	(116.14,161.73) --
	(116.14,161.75) --
	(116.14,161.75) --
	(116.14,161.77) --
	(116.14,161.77) --
	(116.14,161.78) --
	(116.15,161.78) --
	(116.15,161.80) --
	(116.16,161.80) --
	(116.16,161.82) --
	(116.18,161.82) --
	(116.18,161.84) --
	(116.22,161.84) --
	(116.22,161.86) --
	(116.22,161.86) --
	(116.22,161.88) --
	(116.23,161.88) --
	(116.23,161.89) --
	(116.23,161.89) --
	(116.23,161.91) --
	(116.24,161.91) --
	(116.24,161.93) --
	(116.24,161.93) --
	(116.24,161.95) --
	(116.25,161.95) --
	(116.25,161.97) --
	(116.25,161.97) --
	(116.25,161.99) --
	(116.27,161.99) --
	(116.27,162.01) --
	(116.29,162.01) --
	(116.29,162.02) --
	(116.29,162.02) --
	(116.29,162.04) --
	(116.30,162.04) --
	(116.30,162.06) --
	(116.31,162.06) --
	(116.31,162.08) --
	(116.31,162.08) --
	(116.31,162.10) --
	(116.33,162.10) --
	(116.33,162.12) --
	(116.34,162.12) --
	(116.34,162.13) --
	(116.34,162.13) --
	(116.34,162.15) --
	(116.34,162.15) --
	(116.34,162.17) --
	(116.35,162.17) --
	(116.35,162.19) --
	(116.35,162.19) --
	(116.35,162.21) --
	(116.36,162.21) --
	(116.36,162.23) --
	(116.37,162.23) --
	(116.37,162.24) --
	(116.41,162.24) --
	(116.41,162.26) --
	(116.41,162.26) --
	(116.41,162.28) --
	(116.43,162.28) --
	(116.43,162.30) --
	(116.43,162.30) --
	(116.43,162.32) --
	(116.44,162.32) --
	(116.44,162.33) --
	(116.45,162.33) --
	(116.45,162.35) --
	(116.46,162.35) --
	(116.46,162.37) --
	(116.47,162.37) --
	(116.47,162.39) --
	(116.47,162.39) --
	(116.47,162.41) --
	(116.49,162.41) --
	(116.49,162.43) --
	(116.51,162.43) --
	(116.51,162.45) --
	(116.52,162.45) --
	(116.52,162.46) --
	(116.52,162.46) --
	(116.52,162.48) --
	(116.53,162.48) --
	(116.53,162.50) --
	(116.53,162.50) --
	(116.53,162.52) --
	(116.53,162.52) --
	(116.53,162.54) --
	(116.54,162.54) --
	(116.54,162.56) --
	(116.54,162.56) --
	(116.54,162.58) --
	(116.55,162.58) --
	(116.55,162.60) --
	(116.58,162.60) --
	(116.58,162.62) --
	(116.59,162.62) --
	(116.59,162.63) --
	(116.59,162.63) --
	(116.59,162.65) --
	(116.60,162.65) --
	(116.60,162.67) --
	(116.60,162.67) --
	(116.60,162.68) --
	(116.63,162.68) --
	(116.63,162.70) --
	(116.64,162.70) --
	(116.64,162.72) --
	(116.65,162.72) --
	(116.65,162.74) --
	(116.65,162.74) --
	(116.65,162.76) --
	(116.66,162.76) --
	(116.66,162.78) --
	(116.67,162.78) --
	(116.67,162.79) --
	(116.70,162.79) --
	(116.70,162.81) --
	(116.70,162.81) --
	(116.70,162.83) --
	(116.70,162.83) --
	(116.70,162.85) --
	(116.71,162.85) --
	(116.71,162.87) --
	(116.71,162.87) --
	(116.71,162.89) --
	(116.73,162.89) --
	(116.73,162.91) --
	(116.73,162.91) --
	(116.73,162.92) --
	(116.74,162.92) --
	(116.74,162.94) --
	(116.74,162.94) --
	(116.74,162.96) --
	(116.75,162.96) --
	(116.75,162.98) --
	(116.76,162.98) --
	(116.76,163.00) --
	(116.78,163.00) --
	(116.78,163.02) --
	(116.83,163.02) --
	(116.83,163.04) --
	(116.85,163.04) --
	(116.85,163.05) --
	(116.86,163.05) --
	(116.86,163.07) --
	(116.86,163.07) --
	(116.86,163.09) --
	(116.87,163.09) --
	(116.87,163.11) --
	(116.87,163.11) --
	(116.87,163.13) --
	(116.88,163.13) --
	(116.88,163.15) --
	(116.88,163.15) --
	(116.88,163.16) --
	(116.91,163.16) --
	(116.91,163.18) --
	(116.93,163.18) --
	(116.93,163.20) --
	(116.94,163.20) --
	(116.94,163.22) --
	(116.96,163.22) --
	(116.96,163.24) --
	(116.97,163.24) --
	(116.97,163.26) --
	(116.98,163.26) --
	(116.98,163.28) --
	(116.98,163.28) --
	(116.98,163.29) --
	(116.99,163.29) --
	(116.99,163.31) --
	(117.02,163.31) --
	(117.02,163.33) --
	(117.02,163.33) --
	(117.02,163.35) --
	(117.02,163.35) --
	(117.02,163.37) --
	(117.02,163.37) --
	(117.02,163.39) --
	(117.04,163.39) --
	(117.04,163.41) --
	(117.05,163.41) --
	(117.05,163.43) --
	(117.06,163.43) --
	(117.06,163.45) --
	(117.08,163.45) --
	(117.08,163.47) --
	(117.09,163.47) --
	(117.09,163.48) --
	(117.10,163.48) --
	(117.10,163.50) --
	(117.11,163.50) --
	(117.11,163.52) --
	(117.12,163.52) --
	(117.12,163.54) --
	(117.14,163.54) --
	(117.14,163.56) --
	(117.15,163.56) --
	(117.15,163.58) --
	(117.15,163.58) --
	(117.15,163.59) --
	(117.15,163.59) --
	(117.15,163.61) --
	(117.17,163.61) --
	(117.17,163.63) --
	(117.18,163.63) --
	(117.18,163.65) --
	(117.19,163.65) --
	(117.19,163.67) --
	(117.22,163.67) --
	(117.22,163.69) --
	(117.23,163.69) --
	(117.23,163.71) --
	(117.23,163.71) --
	(117.23,163.73) --
	(117.24,163.73) --
	(117.24,163.75) --
	(117.25,163.75) --
	(117.25,163.77) --
	(117.25,163.77) --
	(117.25,163.79) --
	(117.26,163.79) --
	(117.26,163.80) --
	(117.27,163.80) --
	(117.27,163.82) --
	(117.27,163.82) --
	(117.27,163.84) --
	(117.27,163.84) --
	(117.27,163.86) --
	(117.28,163.86) --
	(117.28,163.88) --
	(117.28,163.88) --
	(117.28,163.90) --
	(117.29,163.90) --
	(117.29,163.92) --
	(117.32,163.92) --
	(117.32,163.94) --
	(117.32,163.94) --
	(117.32,163.96) --
	(117.32,163.96) --
	(117.32,163.98) --
	(117.33,163.98) --
	(117.33,163.99) --
	(117.33,163.99) --
	(117.33,164.01) --
	(117.33,164.01) --
	(117.33,164.03) --
	(117.34,164.03) --
	(117.34,164.05) --
	(117.34,164.05) --
	(117.34,164.07) --
	(117.34,164.07) --
	(117.34,164.09) --
	(117.34,164.09) --
	(117.34,164.11) --
	(117.36,164.11) --
	(117.36,164.13) --
	(117.36,164.13) --
	(117.36,164.15) --
	(117.37,164.15) --
	(117.37,164.17) --
	(117.37,164.17) --
	(117.37,164.19) --
	(117.39,164.19) --
	(117.39,164.21) --
	(117.42,164.21) --
	(117.42,164.23) --
	(117.43,164.23) --
	(117.43,164.24) --
	(117.44,164.24) --
	(117.44,164.26) --
	(117.45,164.26) --
	(117.45,164.28) --
	(117.45,164.28) --
	(117.45,164.30) --
	(117.45,164.30) --
	(117.45,164.32) --
	(117.46,164.32) --
	(117.46,164.34) --
	(117.46,164.34) --
	(117.46,164.36) --
	(117.51,164.36) --
	(117.51,164.38) --
	(117.52,164.38) --
	(117.52,164.40) --
	(117.52,164.40) --
	(117.52,164.41) --
	(117.54,164.41) --
	(117.54,164.43) --
	(117.55,164.43) --
	(117.55,164.45) --
	(117.55,164.45) --
	(117.55,164.47) --
	(117.56,164.47) --
	(117.56,164.49) --
	(117.56,164.49) --
	(117.56,164.51) --
	(117.56,164.51) --
	(117.56,164.53) --
	(117.56,164.53) --
	(117.56,164.54) --
	(117.57,164.54) --
	(117.57,164.56) --
	(117.58,164.56) --
	(117.58,164.58) --
	(117.58,164.58) --
	(117.58,164.60) --
	(117.59,164.60) --
	(117.59,164.62) --
	(117.60,164.62) --
	(117.60,164.64) --
	(117.60,164.64) --
	(117.60,164.66) --
	(117.61,164.66) --
	(117.61,164.68) --
	(117.61,164.68) --
	(117.61,164.70) --
	(117.61,164.70) --
	(117.61,164.71) --
	(117.61,164.71) --
	(117.61,164.73) --
	(117.62,164.73) --
	(117.62,164.75) --
	(117.63,164.75) --
	(117.63,164.77) --
	(117.63,164.77) --
	(117.63,164.79) --
	(117.64,164.79) --
	(117.64,164.81) --
	(117.64,164.81) --
	(117.64,164.83) --
	(117.64,164.83) --
	(117.64,164.85) --
	(117.66,164.85) --
	(117.66,164.86) --
	(117.68,164.86) --
	(117.68,164.88) --
	(117.68,164.88) --
	(117.68,164.90) --
	(117.68,164.90) --
	(117.68,164.92) --
	(117.68,164.92) --
	(117.68,164.94) --
	(117.71,164.94) --
	(117.71,164.96) --
	(117.73,164.96) --
	(117.73,164.98) --
	(117.74,164.98) --
	(117.74,165.00) --
	(117.75,165.00) --
	(117.75,165.02) --
	(117.76,165.02) --
	(117.76,165.04) --
	(117.76,165.04) --
	(117.76,165.05) --
	(117.76,165.05) --
	(117.76,165.07) --
	(117.79,165.07) --
	(117.79,165.09) --
	(117.80,165.09) --
	(117.80,165.11) --
	(117.83,165.11) --
	(117.83,165.13) --
	(117.84,165.13) --
	(117.84,165.15) --
	(117.85,165.15) --
	(117.85,165.17) --
	(117.85,165.17) --
	(117.85,165.19) --
	(117.85,165.19) --
	(117.85,165.21) --
	(117.86,165.21) --
	(117.86,165.23) --
	(117.86,165.23) --
	(117.86,165.25) --
	(117.88,165.25) --
	(117.88,165.26) --
	(117.90,165.26) --
	(117.90,165.28) --
	(117.90,165.28) --
	(117.90,165.30) --
	(117.91,165.30) --
	(117.91,165.32) --
	(117.91,165.32) --
	(117.91,165.34) --
	(117.92,165.34) --
	(117.92,165.36) --
	(117.93,165.36) --
	(117.93,165.38) --
	(117.93,165.38) --
	(117.93,165.40) --
	(117.95,165.40) --
	(117.95,165.42) --
	(117.95,165.42) --
	(117.95,165.44) --
	(117.97,165.44) --
	(117.97,165.46) --
	(118.00,165.46) --
	(118.00,165.48) --
	(118.01,165.48) --
	(118.01,165.50) --
	(118.03,165.50) --
	(118.03,165.52) --
	(118.03,165.52) --
	(118.03,165.53) --
	(118.04,165.53) --
	(118.04,165.55) --
	(118.04,165.55) --
	(118.04,165.57) --
	(118.05,165.57) --
	(118.05,165.59) --
	(118.06,165.59) --
	(118.06,165.61) --
	(118.06,165.61) --
	(118.06,165.63) --
	(118.07,165.63) --
	(118.07,165.65) --
	(118.09,165.65) --
	(118.09,165.67) --
	(118.11,165.67) --
	(118.11,165.69) --
	(118.12,165.69) --
	(118.12,165.70) --
	(118.12,165.70) --
	(118.12,165.72) --
	(118.12,165.72) --
	(118.12,165.74) --
	(118.13,165.74) --
	(118.13,165.76) --
	(118.13,165.76) --
	(118.13,165.78) --
	(118.14,165.78) --
	(118.14,165.80) --
	(118.14,165.80) --
	(118.14,165.82) --
	(118.15,165.82) --
	(118.15,165.84) --
	(118.16,165.84) --
	(118.16,165.86) --
	(118.17,165.86) --
	(118.17,165.88) --
	(118.18,165.88) --
	(118.18,165.90) --
	(118.18,165.90) --
	(118.18,165.92) --
	(118.19,165.92) --
	(118.19,165.94) --
	(118.21,165.94) --
	(118.21,165.96) --
	(118.21,165.96) --
	(118.21,165.97) --
	(118.21,165.97) --
	(118.21,165.99) --
	(118.25,165.99) --
	(118.25,166.01) --
	(118.26,166.01) --
	(118.26,166.03) --
	(118.26,166.03) --
	(118.26,166.05) --
	(118.29,166.05) --
	(118.29,166.07) --
	(118.29,166.07) --
	(118.29,166.09) --
	(118.30,166.09) --
	(118.30,166.11) --
	(118.30,166.11) --
	(118.30,166.13) --
	(118.32,166.13) --
	(118.32,166.15) --
	(118.33,166.15) --
	(118.33,166.16) --
	(118.33,166.16) --
	(118.33,166.18) --
	(118.34,166.18) --
	(118.34,166.20) --
	(118.34,166.20) --
	(118.34,166.22) --
	(118.34,166.22) --
	(118.34,166.24) --
	(118.36,166.24) --
	(118.36,166.26) --
	(118.36,166.26) --
	(118.36,166.28) --
	(118.36,166.28) --
	(118.36,166.30) --
	(118.37,166.30) --
	(118.37,166.32) --
	(118.38,166.32) --
	(118.38,166.34) --
	(118.39,166.34) --
	(118.39,166.36) --
	(118.39,166.36) --
	(118.39,166.37) --
	(118.40,166.37) --
	(118.40,166.40) --
	(118.41,166.40) --
	(118.41,166.41) --
	(118.44,166.41) --
	(118.44,166.43) --
	(118.44,166.43) --
	(118.44,166.45) --
	(118.45,166.45) --
	(118.45,166.47) --
	(118.47,166.47) --
	(118.47,166.49) --
	(118.48,166.49) --
	(118.48,166.51) --
	(118.50,166.51) --
	(118.50,166.53) --
	(118.50,166.53) --
	(118.50,166.55) --
	(118.51,166.55) --
	(118.51,166.57) --
	(118.52,166.57) --
	(118.52,166.59) --
	(118.52,166.59) --
	(118.52,166.61) --
	(118.53,166.61) --
	(118.53,166.63) --
	(118.53,166.63) --
	(118.53,166.65) --
	(118.54,166.65) --
	(118.54,166.67) --
	(118.55,166.67) --
	(118.55,166.69) --
	(118.55,166.69) --
	(118.55,166.71) --
	(118.55,166.71) --
	(118.55,166.73) --
	(118.56,166.73) --
	(118.56,166.74) --
	(118.57,166.74) --
	(118.57,166.76) --
	(118.59,166.76) --
	(118.59,166.78) --
	(118.60,166.78) --
	(118.60,166.80) --
	(118.60,166.80) --
	(118.60,166.82) --
	(118.61,166.82) --
	(118.61,166.84) --
	(118.62,166.84) --
	(118.62,166.86) --
	(118.64,166.86) --
	(118.64,166.88) --
	(118.66,166.88) --
	(118.66,166.90) --
	(118.67,166.90) --
	(118.67,166.92) --
	(118.68,166.92) --
	(118.68,166.94) --
	(118.69,166.94) --
	(118.69,166.96) --
	(118.69,166.96) --
	(118.69,166.97) --
	(118.70,166.97) --
	(118.70,166.99) --
	(118.70,166.99) --
	(118.70,167.01) --
	(118.70,167.01) --
	(118.70,167.03) --
	(118.70,167.03) --
	(118.70,167.05) --
	(118.71,167.05) --
	(118.71,167.07) --
	(118.72,167.07) --
	(118.72,167.09) --
	(118.72,167.09) --
	(118.72,167.11) --
	(118.73,167.11) --
	(118.73,167.13) --
	(118.74,167.13) --
	(118.74,167.15) --
	(118.75,167.15) --
	(118.75,167.17) --
	(118.75,167.17) --
	(118.75,167.19) --
	(118.76,167.19) --
	(118.76,167.21) --
	(118.77,167.21) --
	(118.77,167.23) --
	(118.77,167.23) --
	(118.77,167.24) --
	(118.77,167.24) --
	(118.77,167.27) --
	(118.78,167.27) --
	(118.78,167.28) --
	(118.78,167.28) --
	(118.78,167.30) --
	(118.81,167.30) --
	(118.81,167.32) --
	(118.82,167.32) --
	(118.82,167.34) --
	(118.82,167.34) --
	(118.82,167.36) --
	(118.83,167.36) --
	(118.83,167.38) --
	(118.85,167.38) --
	(118.85,167.40) --
	(118.86,167.40) --
	(118.86,167.42) --
	(118.87,167.42) --
	(118.87,167.44) --
	(118.88,167.44) --
	(118.88,167.46) --
	(118.89,167.46) --
	(118.89,167.48) --
	(118.89,167.48) --
	(118.89,167.50) --
	(118.90,167.50) --
	(118.90,167.51) --
	(118.91,167.51) --
	(118.91,167.53) --
	(118.91,167.53) --
	(118.91,167.55) --
	(118.91,167.55) --
	(118.91,167.57) --
	(118.92,167.57) --
	(118.92,167.59) --
	(118.94,167.59) --
	(118.94,167.61) --
	(118.95,167.61) --
	(118.95,167.63) --
	(118.96,167.63) --
	(118.96,167.65) --
	(118.96,167.65) --
	(118.96,167.67) --
	(118.97,167.67) --
	(118.97,167.69) --
	(118.98,167.69) --
	(118.98,167.71) --
	(118.99,167.71) --
	(118.99,167.73) --
	(119.01,167.73) --
	(119.01,167.75) --
	(119.01,167.75) --
	(119.01,167.77) --
	(119.02,167.77) --
	(119.02,167.78) --
	(119.02,167.78) --
	(119.02,167.80) --
	(119.03,167.80) --
	(119.03,167.82) --
	(119.04,167.82) --
	(119.04,167.84) --
	(119.04,167.84) --
	(119.04,167.86) --
	(119.04,167.86) --
	(119.04,167.88) --
	(119.04,167.88) --
	(119.04,167.90) --
	(119.05,167.90) --
	(119.05,167.92) --
	(119.05,167.92) --
	(119.05,167.94) --
	(119.07,167.94) --
	(119.07,167.96) --
	(119.08,167.96) --
	(119.08,167.98) --
	(119.08,167.98) --
	(119.08,168.00) --
	(119.09,168.00) --
	(119.09,168.02) --
	(119.09,168.02) --
	(119.09,168.04) --
	(119.10,168.04) --
	(119.10,168.05) --
	(119.10,168.05) --
	(119.10,168.07) --
	(119.11,168.07) --
	(119.11,168.09) --
	(119.11,168.09) --
	(119.11,168.11) --
	(119.11,168.11) --
	(119.11,168.13) --
	(119.11,168.13) --
	(119.11,168.15) --
	(119.12,168.15) --
	(119.12,168.17) --
	(119.13,168.17) --
	(119.13,168.19) --
	(119.14,168.19) --
	(119.14,168.21) --
	(119.14,168.21) --
	(119.14,168.23) --
	(119.14,168.23) --
	(119.14,168.25) --
	(119.15,168.25) --
	(119.15,168.27) --
	(119.15,168.27) --
	(119.15,168.29) --
	(119.17,168.29) --
	(119.17,168.31) --
	(119.17,168.31) --
	(119.17,168.33) --
	(119.17,168.33) --
	(119.17,168.35) --
	(119.17,168.35) --
	(119.17,168.36) --
	(119.18,168.36) --
	(119.18,168.39) --
	(119.18,168.39) --
	(119.18,168.40) --
	(119.19,168.40) --
	(119.19,168.42) --
	(119.21,168.42) --
	(119.21,168.44) --
	(119.22,168.44) --
	(119.22,168.46) --
	(119.22,168.46) --
	(119.22,168.48) --
	(119.23,168.48) --
	(119.23,168.50) --
	(119.24,168.50) --
	(119.24,168.52) --
	(119.25,168.52) --
	(119.25,168.54) --
	(119.25,168.54) --
	(119.25,168.56) --
	(119.28,168.56) --
	(119.28,168.58) --
	(119.28,168.58) --
	(119.28,168.60) --
	(119.28,168.60) --
	(119.28,168.62) --
	(119.31,168.62) --
	(119.31,168.63) --
	(119.32,168.63) --
	(119.32,168.65) --
	(119.32,168.65) --
	(119.32,168.67) --
	(119.34,168.67) --
	(119.34,168.69) --
	(119.35,168.69) --
	(119.35,168.71) --
	(119.35,168.71) --
	(119.35,168.73) --
	(119.35,168.73) --
	(119.35,168.75) --
	(119.36,168.75) --
	(119.36,168.77) --
	(119.37,168.77) --
	(119.37,168.79) --
	(119.37,168.79) --
	(119.37,168.81) --
	(119.38,168.81) --
	(119.38,168.83) --
	(119.39,168.83) --
	(119.39,168.85) --
	(119.41,168.85) --
	(119.41,168.87) --
	(119.41,168.87) --
	(119.41,168.89) --
	(119.41,168.89) --
	(119.41,168.91) --
	(119.41,168.91) --
	(119.41,168.93) --
	(119.42,168.93) --
	(119.42,168.95) --
	(119.43,168.95) --
	(119.43,168.97) --
	(119.44,168.97) --
	(119.44,168.99) --
	(119.44,168.99) --
	(119.44,169.01) --
	(119.45,169.01) --
	(119.45,169.03) --
	(119.46,169.03) --
	(119.46,169.05) --
	(119.46,169.05) --
	(119.46,169.07) --
	(119.47,169.07) --
	(119.47,169.09) --
	(119.48,169.09) --
	(119.48,169.11) --
	(119.48,169.11) --
	(119.48,169.13) --
	(119.48,169.13) --
	(119.48,169.15) --
	(119.48,169.15) --
	(119.48,169.17) --
	(119.48,169.17) --
	(119.48,169.19) --
	(119.49,169.19) --
	(119.49,169.21) --
	(119.52,169.21) --
	(119.52,169.22) --
	(119.53,169.22) --
	(119.53,169.24) --
	(119.54,169.24) --
	(119.54,169.26) --
	(119.55,169.26) --
	(119.55,169.28) --
	(119.55,169.28) --
	(119.55,169.30) --
	(119.55,169.30) --
	(119.55,169.32) --
	(119.59,169.32) --
	(119.59,169.34) --
	(119.62,169.34) --
	(119.62,169.36) --
	(119.63,169.36) --
	(119.63,169.38) --
	(119.64,169.38) --
	(119.64,169.40) --
	(119.65,169.40) --
	(119.65,169.42) --
	(119.65,169.42) --
	(119.65,169.44) --
	(119.66,169.44) --
	(119.66,169.46) --
	(119.67,169.46) --
	(119.67,169.48) --
	(119.67,169.48) --
	(119.67,169.50) --
	(119.69,169.50) --
	(119.69,169.52) --
	(119.69,169.52) --
	(119.69,169.54) --
	(119.70,169.54) --
	(119.70,169.56) --
	(119.72,169.56) --
	(119.72,169.58) --
	(119.72,169.58) --
	(119.72,169.60) --
	(119.72,169.60) --
	(119.72,169.62) --
	(119.73,169.62) --
	(119.73,169.64) --
	(119.73,169.64) --
	(119.73,169.66) --
	(119.74,169.66) --
	(119.74,169.68) --
	(119.75,169.68) --
	(119.75,169.70) --
	(119.75,169.70) --
	(119.75,169.72) --
	(119.75,169.72) --
	(119.75,169.74) --
	(119.76,169.74) --
	(119.76,169.76) --
	(119.76,169.76) --
	(119.76,169.77) --
	(119.77,169.77) --
	(119.77,169.79) --
	(119.79,169.79) --
	(119.79,169.81) --
	(119.79,169.81) --
	(119.79,169.83) --
	(119.80,169.83) --
	(119.80,169.85) --
	(119.81,169.85) --
	(119.81,169.87) --
	(119.82,169.87) --
	(119.82,169.89) --
	(119.82,169.89) --
	(119.82,169.91) --
	(119.83,169.91) --
	(119.83,169.93) --
	(119.83,169.93) --
	(119.83,169.95) --
	(119.83,169.95) --
	(119.83,169.97) --
	(119.85,169.97) --
	(119.85,169.99) --
	(119.85,169.99) --
	(119.85,170.01) --
	(119.85,170.01) --
	(119.85,170.03) --
	(119.85,170.03) --
	(119.85,170.05) --
	(119.86,170.05) --
	(119.86,170.07) --
	(119.87,170.07) --
	(119.87,170.08) --
	(119.87,170.08) --
	(119.87,170.10) --
	(119.87,170.10) --
	(119.87,170.12) --
	(119.88,170.12) --
	(119.88,170.14) --
	(119.88,170.14) --
	(119.88,170.16) --
	(119.88,170.16) --
	(119.88,170.18) --
	(119.88,170.18) --
	(119.88,170.20) --
	(119.90,170.20) --
	(119.90,170.22) --
	(119.90,170.22) --
	(119.90,170.24) --
	(119.90,170.24) --
	(119.90,170.26) --
	(119.90,170.26) --
	(119.90,170.28) --
	(119.91,170.28) --
	(119.91,170.30) --
	(119.91,170.30) --
	(119.91,170.32) --
	(119.92,170.32) --
	(119.92,170.34) --
	(119.92,170.34) --
	(119.92,170.36) --
	(119.93,170.36) --
	(119.93,170.38) --
	(119.96,170.38) --
	(119.96,170.40) --
	(119.97,170.40) --
	(119.97,170.42) --
	(119.98,170.42) --
	(119.98,170.44) --
	(119.98,170.44) --
	(119.98,170.46) --
	(120.00,170.46) --
	(120.00,170.48) --
	(120.01,170.48) --
	(120.01,170.50) --
	(120.03,170.50) --
	(120.03,170.52) --
	(120.03,170.52) --
	(120.03,170.54) --
	(120.04,170.54) --
	(120.04,170.56) --
	(120.05,170.56) --
	(120.05,170.58) --
	(120.06,170.58) --
	(120.06,170.60) --
	(120.06,170.60) --
	(120.06,170.62) --
	(120.08,170.62) --
	(120.08,170.64) --
	(120.08,170.64) --
	(120.08,170.66) --
	(120.09,170.66) --
	(120.09,170.68) --
	(120.09,170.68) --
	(120.09,170.70) --
	(120.10,170.70) --
	(120.10,170.72) --
	(120.10,170.72) --
	(120.10,170.74) --
	(120.11,170.74) --
	(120.11,170.76) --
	(120.11,170.76) --
	(120.11,170.78) --
	(120.12,170.78) --
	(120.12,170.80) --
	(120.13,170.80) --
	(120.13,170.82) --
	(120.14,170.82) --
	(120.14,170.84) --
	(120.14,170.84) --
	(120.14,170.86) --
	(120.14,170.86) --
	(120.14,170.88) --
	(120.14,170.88) --
	(120.14,170.89) --
	(120.14,170.89) --
	(120.14,170.91) --
	(120.14,170.91) --
	(120.14,170.93) --
	(120.14,170.93) --
	(120.14,170.95) --
	(120.14,170.95) --
	(120.14,170.97) --
	(120.14,170.97) --
	(120.14,170.99) --
	(120.15,170.99) --
	(120.15,171.01) --
	(120.16,171.01) --
	(120.16,171.03) --
	(120.16,171.03) --
	(120.16,171.05) --
	(120.17,171.05) --
	(120.17,171.07) --
	(120.17,171.07) --
	(120.17,171.09) --
	(120.17,171.09) --
	(120.17,171.11) --
	(120.18,171.11) --
	(120.18,171.13) --
	(120.20,171.13) --
	(120.20,171.15) --
	(120.21,171.15) --
	(120.21,171.17) --
	(120.22,171.17) --
	(120.22,171.19) --
	(120.22,171.19) --
	(120.22,171.21) --
	(120.22,171.21) --
	(120.22,171.23) --
	(120.23,171.23) --
	(120.23,171.24) --
	(120.23,171.24) --
	(120.23,171.26) --
	(120.25,171.26) --
	(120.25,171.29) --
	(120.25,171.29) --
	(120.25,171.31) --
	(120.26,171.31) --
	(120.26,171.32) --
	(120.27,171.32) --
	(120.27,171.34) --
	(120.27,171.34) --
	(120.27,171.36) --
	(120.28,171.36) --
	(120.28,171.38) --
	(120.30,171.38) --
	(120.30,171.40) --
	(120.30,171.40) --
	(120.30,171.42) --
	(120.30,171.42) --
	(120.30,171.44) --
	(120.31,171.44) --
	(120.31,171.46) --
	(120.33,171.46) --
	(120.33,171.48) --
	(120.34,171.48) --
	(120.34,171.50) --
	(120.35,171.50) --
	(120.35,171.52) --
	(120.35,171.52) --
	(120.35,171.54) --
	(120.36,171.54) --
	(120.36,171.56) --
	(120.36,171.56) --
	(120.36,171.58) --
	(120.37,171.58) --
	(120.37,171.61) --
	(120.38,171.61) --
	(120.38,171.63) --
	(120.38,171.63) --
	(120.38,171.65) --
	(120.41,171.65) --
	(120.41,171.67) --
	(120.43,171.67) --
	(120.43,171.68) --
	(120.43,171.68) --
	(120.43,171.71) --
	(120.44,171.71) --
	(120.44,171.73) --
	(120.44,171.73) --
	(120.44,171.75) --
	(120.46,171.75) --
	(120.46,171.77) --
	(120.47,171.77) --
	(120.47,171.79) --
	(120.50,171.79) --
	(120.50,171.81) --
	(120.52,171.81) --
	(120.52,171.83) --
	(120.53,171.83) --
	(120.53,171.85) --
	(120.53,171.85) --
	(120.53,171.87) --
	(120.54,171.87) --
	(120.54,171.89) --
	(120.55,171.89) --
	(120.55,171.91) --
	(120.55,171.91) --
	(120.55,171.93) --
	(120.56,171.93) --
	(120.56,171.95) --
	(120.58,171.95) --
	(120.58,171.97) --
	(120.58,171.97) --
	(120.58,171.99) --
	(120.59,171.99) --
	(120.59,172.01) --
	(120.61,172.01) --
	(120.61,172.03) --
	(120.62,172.03) --
	(120.62,172.05) --
	(120.62,172.05) --
	(120.62,172.07) --
	(120.62,172.07) --
	(120.62,172.09) --
	(120.65,172.09) --
	(120.65,172.11) --
	(120.65,172.11) --
	(120.65,172.13) --
	(120.66,172.13) --
	(120.66,172.15) --
	(120.67,172.15) --
	(120.67,172.17) --
	(120.67,172.17) --
	(120.67,172.18) --
	(120.68,172.18) --
	(120.68,172.21) --
	(120.69,172.21) --
	(120.69,172.23) --
	(120.69,172.23) --
	(120.69,172.25) --
	(120.69,172.25) --
	(120.69,172.27) --
	(120.71,172.27) --
	(120.71,172.29) --
	(120.72,172.29) --
	(120.72,172.31) --
	(120.72,172.31) --
	(120.72,172.33) --
	(120.73,172.33) --
	(120.73,172.35) --
	(120.73,172.35) --
	(120.73,172.36) --
	(120.75,172.36) --
	(120.75,172.38) --
	(120.75,172.38) --
	(120.75,172.40) --
	(120.75,172.40) --
	(120.75,172.42) --
	(120.75,172.42) --
	(120.75,172.44) --
	(120.76,172.44) --
	(120.76,172.46) --
	(120.76,172.46) --
	(120.76,172.48) --
	(120.76,172.48) --
	(120.76,172.50) --
	(120.76,172.50) --
	(120.76,172.52) --
	(120.77,172.52) --
	(120.77,172.54) --
	(120.78,172.54) --
	(120.78,172.56) --
	(120.78,172.56) --
	(120.78,172.58) --
	(120.78,172.58) --
	(120.78,172.60) --
	(120.79,172.60) --
	(120.79,172.62) --
	(120.79,172.62) --
	(120.79,172.64) --
	(120.81,172.64) --
	(120.81,172.66) --
	(120.81,172.66) --
	(120.81,172.68) --
	(120.83,172.68) --
	(120.83,172.70) --
	(120.85,172.70) --
	(120.85,172.72) --
	(120.86,172.72) --
	(120.86,172.74) --
	(120.87,172.74) --
	(120.87,172.76) --
	(120.88,172.76) --
	(120.88,172.78) --
	(120.89,172.78) --
	(120.89,172.80) --
	(120.89,172.80) --
	(120.89,172.82) --
	(120.90,172.82) --
	(120.90,172.84) --
	(120.90,172.84) --
	(120.90,172.86) --
	(120.91,172.86) --
	(120.91,172.88) --
	(120.95,172.88) --
	(120.95,172.90) --
	(120.95,172.90) --
	(120.95,172.93) --
	(120.98,172.93) --
	(120.98,172.95) --
	(120.98,172.95) --
	(120.98,172.97) --
	(120.99,172.97) --
	(120.99,172.99) --
	(120.99,172.99) --
	(120.99,173.01) --
	(121.00,173.01) --
	(121.00,173.03) --
	(121.00,173.03) --
	(121.00,173.04) --
	(121.02,173.04) --
	(121.02,173.06) --
	(121.03,173.06) --
	(121.03,173.09) --
	(121.05,173.09) --
	(121.05,173.11) --
	(121.06,173.11) --
	(121.06,173.13) --
	(121.07,173.13) --
	(121.07,173.15) --
	(121.07,173.15) --
	(121.07,173.17) --
	(121.10,173.17) --
	(121.10,173.19) --
	(121.11,173.19) --
	(121.11,173.21) --
	(121.11,173.21) --
	(121.11,173.23) --
	(121.11,173.23) --
	(121.11,173.25) --
	(121.12,173.25) --
	(121.12,173.27) --
	(121.15,173.27) --
	(121.15,173.29) --
	(121.15,173.29) --
	(121.15,173.31) --
	(121.15,173.31) --
	(121.15,173.33) --
	(121.15,173.33) --
	(121.15,173.35) --
	(121.16,173.35) --
	(121.16,173.37) --
	(121.17,173.37) --
	(121.17,173.39) --
	(121.17,173.39) --
	(121.17,173.41) --
	(121.17,173.41) --
	(121.17,173.43) --
	(121.18,173.43) --
	(121.18,173.45) --
	(121.19,173.45) --
	(121.19,173.47) --
	(121.19,173.47) --
	(121.19,173.49) --
	(121.21,173.49) --
	(121.21,173.51) --
	(121.22,173.51) --
	(121.22,173.53) --
	(121.22,173.53) --
	(121.22,173.55) --
	(121.22,173.55) --
	(121.22,173.57) --
	(121.23,173.57) --
	(121.23,173.59) --
	(121.24,173.59) --
	(121.24,173.61) --
	(121.24,173.61) --
	(121.24,173.63) --
	(121.24,173.63) --
	(121.24,173.65) --
	(121.25,173.65) --
	(121.25,173.67) --
	(121.25,173.67) --
	(121.25,173.69) --
	(121.26,173.69) --
	(121.26,173.71) --
	(121.27,173.71) --
	(121.27,173.73) --
	(121.27,173.73) --
	(121.27,173.75) --
	(121.28,173.75) --
	(121.28,173.77) --
	(121.28,173.77) --
	(121.28,173.79) --
	(121.28,173.79) --
	(121.28,173.81) --
	(121.28,173.81) --
	(121.28,173.83) --
	(121.28,173.83) --
	(121.28,173.85) --
	(121.28,173.85) --
	(121.28,173.87) --
	(121.28,173.87) --
	(121.28,173.89) --
	(121.29,173.89) --
	(121.29,173.91) --
	(121.29,173.91) --
	(121.29,173.93) --
	(121.29,173.93) --
	(121.29,173.95) --
	(121.31,173.95) --
	(121.31,173.97) --
	(121.31,173.97) --
	(121.31,173.99) --
	(121.32,173.99) --
	(121.32,174.01) --
	(121.32,174.01) --
	(121.32,174.03) --
	(121.33,174.03) --
	(121.33,174.05) --
	(121.33,174.05) --
	(121.33,174.07) --
	(121.33,174.07) --
	(121.33,174.09) --
	(121.35,174.09) --
	(121.35,174.11) --
	(121.36,174.11) --
	(121.36,174.13) --
	(121.36,174.13) --
	(121.36,174.15) --
	(121.37,174.15) --
	(121.37,174.17) --
	(121.37,174.17) --
	(121.37,174.19) --
	(121.38,174.19) --
	(121.38,174.21) --
	(121.38,174.21) --
	(121.38,174.23) --
	(121.39,174.23) --
	(121.39,174.25) --
	(121.39,174.25) --
	(121.39,174.27) --
	(121.39,174.27) --
	(121.39,174.29) --
	(121.39,174.29) --
	(121.39,174.31) --
	(121.41,174.31) --
	(121.41,174.33) --
	(121.42,174.33) --
	(121.42,174.35) --
	(121.42,174.35) --
	(121.42,174.37) --
	(121.42,174.37) --
	(121.42,174.39) --
	(121.43,174.39) --
	(121.43,174.41) --
	(121.45,174.41) --
	(121.45,174.43) --
	(121.49,174.43) --
	(121.49,174.45) --
	(121.50,174.45) --
	(121.50,174.47) --
	(121.50,174.47) --
	(121.50,174.49) --
	(121.51,174.49) --
	(121.51,174.51) --
	(121.51,174.51) --
	(121.51,174.53) --
	(121.52,174.53) --
	(121.52,174.55) --
	(121.52,174.55) --
	(121.52,174.57) --
	(121.53,174.57) --
	(121.53,174.59) --
	(121.54,174.59) --
	(121.54,174.61) --
	(121.55,174.61) --
	(121.55,174.63) --
	(121.55,174.63) --
	(121.55,174.66) --
	(121.55,174.66) --
	(121.55,174.67) --
	(121.56,174.67) --
	(121.56,174.69) --
	(121.57,174.69) --
	(121.57,174.71) --
	(121.57,174.71) --
	(121.57,174.73) --
	(121.57,174.73) --
	(121.57,174.75) --
	(121.57,174.75) --
	(121.57,174.77) --
	(121.60,174.77) --
	(121.60,174.79) --
	(121.61,174.79) --
	(121.61,174.81) --
	(121.62,174.81) --
	(121.62,174.83) --
	(121.63,174.83) --
	(121.63,174.85) --
	(121.63,174.85) --
	(121.63,174.87) --
	(121.64,174.87) --
	(121.64,174.89) --
	(121.64,174.89) --
	(121.64,174.91) --
	(121.64,174.91) --
	(121.64,174.93) --
	(121.65,174.93) --
	(121.65,174.95) --
	(121.65,174.95) --
	(121.65,174.97) --
	(121.65,174.97) --
	(121.65,174.99) --
	(121.66,174.99) --
	(121.66,175.01) --
	(121.66,175.01) --
	(121.66,175.03) --
	(121.67,175.03) --
	(121.67,175.05) --
	(121.67,175.05) --
	(121.67,175.07) --
	(121.67,175.07) --
	(121.67,175.09) --
	(121.67,175.09) --
	(121.67,175.11) --
	(121.68,175.11) --
	(121.68,175.13) --
	(121.68,175.13) --
	(121.68,175.15) --
	(121.68,175.15) --
	(121.68,175.18) --
	(121.68,175.18) --
	(121.68,175.20) --
	(121.70,175.20) --
	(121.70,175.22) --
	(121.71,175.22) --
	(121.71,175.24) --
	(121.71,175.24) --
	(121.71,175.26) --
	(121.71,175.26) --
	(121.71,175.28) --
	(121.73,175.28) --
	(121.73,175.30) --
	(121.74,175.30) --
	(121.74,175.32) --
	(121.75,175.32) --
	(121.75,175.34) --
	(121.75,175.34) --
	(121.75,175.36) --
	(121.76,175.36) --
	(121.76,175.38) --
	(121.79,175.38) --
	(121.79,175.40) --
	(121.80,175.40) --
	(121.80,175.42) --
	(121.80,175.42) --
	(121.80,175.44) --
	(121.81,175.44) --
	(121.81,175.46) --
	(121.82,175.46) --
	(121.82,175.48) --
	(121.83,175.48) --
	(121.83,175.51) --
	(121.83,175.51) --
	(121.83,175.52) --
	(121.83,175.52) --
	(121.83,175.55) --
	(121.84,175.55) --
	(121.84,175.56) --
	(121.86,175.56) --
	(121.86,175.59) --
	(121.87,175.59) --
	(121.87,175.60) --
	(121.87,175.60) --
	(121.87,175.62) --
	(121.88,175.62) --
	(121.88,175.64) --
	(121.88,175.64) --
	(121.88,175.66) --
	(121.88,175.66) --
	(121.88,175.68) --
	(121.89,175.68) --
	(121.89,175.71) --
	(121.89,175.71) --
	(121.89,175.73) --
	(121.89,175.73) --
	(121.89,175.75) --
	(121.90,175.75) --
	(121.90,175.77) --
	(121.90,175.77) --
	(121.90,175.79) --
	(121.91,175.79) --
	(121.91,175.81) --
	(121.92,175.81) --
	(121.92,175.83) --
	(121.92,175.83) --
	(121.92,175.85) --
	(121.95,175.85) --
	(121.95,175.87) --
	(121.96,175.87) --
	(121.96,175.89) --
	(121.98,175.89) --
	(121.98,175.91) --
	(121.98,175.91) --
	(121.98,175.93) --
	(121.99,175.93) --
	(121.99,175.95) --
	(122.00,175.95) --
	(122.00,175.97) --
	(122.00,175.97) --
	(122.00,175.99) --
	(122.01,175.99) --
	(122.01,176.01) --
	(122.01,176.01) --
	(122.01,176.03) --
	(122.02,176.03) --
	(122.02,176.05) --
	(122.04,176.05) --
	(122.04,176.07) --
	(122.05,176.07) --
	(122.05,176.09) --
	(122.06,176.09) --
	(122.06,176.11) --
	(122.07,176.11) --
	(122.07,176.13) --
	(122.08,176.13) --
	(122.08,176.15) --
	(122.09,176.15) --
	(122.09,176.17) --
	(122.10,176.17) --
	(122.10,176.20) --
	(122.10,176.20) --
	(122.10,176.21) --
	(122.11,176.21) --
	(122.11,176.23) --
	(122.12,176.23) --
	(122.12,176.25) --
	(122.12,176.25) --
	(122.12,176.27) --
	(122.14,176.27) --
	(122.14,176.29) --
	(122.14,176.29) --
	(122.14,176.31) --
	(122.14,176.31) --
	(122.14,176.34) --
	(122.15,176.34) --
	(122.15,176.35) --
	(122.15,176.35) --
	(122.15,176.37) --
	(122.15,176.37) --
	(122.15,176.40) --
	(122.16,176.40) --
	(122.16,176.42) --
	(122.17,176.42) --
	(122.17,176.44) --
	(122.18,176.44) --
	(122.18,176.46) --
	(122.18,176.46) --
	(122.18,176.48) --
	(122.19,176.48) --
	(122.19,176.50) --
	(122.20,176.50) --
	(122.20,176.52) --
	(122.20,176.52) --
	(122.20,176.54) --
	(122.21,176.54) --
	(122.21,176.56) --
	(122.22,176.56) --
	(122.22,176.58) --
	(122.22,176.58) --
	(122.22,176.60) --
	(122.22,176.60) --
	(122.22,176.62) --
	(122.24,176.62) --
	(122.24,176.64) --
	(122.24,176.64) --
	(122.24,176.66) --
	(122.24,176.66) --
	(122.24,176.68) --
	(122.25,176.68) --
	(122.25,176.70) --
	(122.25,176.70) --
	(122.25,176.72) --
	(122.26,176.72) --
	(122.26,176.74) --
	(122.26,176.74) --
	(122.26,176.76) --
	(122.26,176.76) --
	(122.26,176.78) --
	(122.28,176.78) --
	(122.28,176.81) --
	(122.28,176.81) --
	(122.28,176.83) --
	(122.29,176.83) --
	(122.29,176.85) --
	(122.30,176.85) --
	(122.30,176.87) --
	(122.31,176.87) --
	(122.31,176.89) --
	(122.31,176.89) --
	(122.31,176.91) --
	(122.31,176.91) --
	(122.31,176.93) --
	(122.32,176.93) --
	(122.32,176.95) --
	(122.32,176.95) --
	(122.32,176.97) --
	(122.33,176.97) --
	(122.33,176.99) --
	(122.34,176.99) --
	(122.34,177.01) --
	(122.34,177.01) --
	(122.34,177.03) --
	(122.35,177.03) --
	(122.35,177.05) --
	(122.35,177.05) --
	(122.35,177.07) --
	(122.35,177.07) --
	(122.35,177.09) --
	(122.36,177.09) --
	(122.36,177.11) --
	(122.36,177.11) --
	(122.36,177.13) --
	(122.37,177.13) --
	(122.37,177.15) --
	(122.37,177.15) --
	(122.37,177.17) --
	(122.37,177.17) --
	(122.37,177.19) --
	(122.38,177.19) --
	(122.38,177.21) --
	(122.38,177.21) --
	(122.38,177.23) --
	(122.38,177.23) --
	(122.38,177.25) --
	(122.39,177.25) --
	(122.39,177.28) --
	(122.39,177.28) --
	(122.39,177.30) --
	(122.39,177.30) --
	(122.39,177.32) --
	(122.41,177.32) --
	(122.41,177.33) --
	(122.41,177.33) --
	(122.41,177.36) --
	(122.41,177.36) --
	(122.41,177.37) --
	(122.42,177.37) --
	(122.42,177.40) --
	(122.43,177.40) --
	(122.43,177.42) --
	(122.44,177.42) --
	(122.44,177.43) --
	(122.44,177.43) --
	(122.44,177.45) --
	(122.44,177.45) --
	(122.44,177.47) --
	(122.44,177.47) --
	(122.44,177.50) --
	(122.45,177.50) --
	(122.45,177.52) --
	(122.45,177.52) --
	(122.45,177.54) --
	(122.46,177.54) --
	(122.46,177.56) --
	(122.46,177.56) --
	(122.46,177.57) --
	(122.47,177.57) --
	(122.47,177.59) --
	(122.47,177.59) --
	(122.47,177.62) --
	(122.48,177.62) --
	(122.48,177.64) --
	(122.49,177.64) --
	(122.49,177.66) --
	(122.49,177.66) --
	(122.49,177.68) --
	(122.50,177.68) --
	(122.50,177.70) --
	(122.51,177.70) --
	(122.51,177.72) --
	(122.52,177.72) --
	(122.52,177.74) --
	(122.52,177.74) --
	(122.52,177.76) --
	(122.52,177.76) --
	(122.52,177.78) --
	(122.53,177.78) --
	(122.53,177.80) --
	(122.53,177.80) --
	(122.53,177.82) --
	(122.54,177.82) --
	(122.54,177.84) --
	(122.54,177.84) --
	(122.54,177.86) --
	(122.55,177.86) --
	(122.55,177.88) --
	(122.56,177.88) --
	(122.56,177.90) --
	(122.56,177.90) --
	(122.56,177.92) --
	(122.56,177.92) --
	(122.56,177.94) --
	(122.58,177.94) --
	(122.58,177.96) --
	(122.58,177.96) --
	(122.58,177.99) --
	(122.58,177.99) --
	(122.58,178.01) --
	(122.58,178.01) --
	(122.58,178.03) --
	(122.60,178.03) --
	(122.60,178.05) --
	(122.60,178.05) --
	(122.60,178.07) --
	(122.60,178.07) --
	(122.60,178.09) --
	(122.61,178.09) --
	(122.61,178.11) --
	(122.61,178.11) --
	(122.61,178.13) --
	(122.62,178.13) --
	(122.62,178.15) --
	(122.62,178.15) --
	(122.62,178.17) --
	(122.62,178.17) --
	(122.62,178.19) --
	(122.63,178.19) --
	(122.63,178.21) --
	(122.63,178.21) --
	(122.63,178.23) --
	(122.63,178.23) --
	(122.63,178.25) --
	(122.64,178.25) --
	(122.64,178.28) --
	(122.64,178.28) --
	(122.64,178.30) --
	(122.65,178.30) --
	(122.65,178.32) --
	(122.65,178.32) --
	(122.65,178.34) --
	(122.65,178.34) --
	(122.65,178.36) --
	(122.66,178.36) --
	(122.66,178.38) --
	(122.68,178.38) --
	(122.68,178.40) --
	(122.68,178.40) --
	(122.68,178.42) --
	(122.68,178.42) --
	(122.68,178.44) --
	(122.69,178.44) --
	(122.69,178.46) --
	(122.69,178.46) --
	(122.69,178.49) --
	(122.69,178.49) --
	(122.69,178.50) --
	(122.69,178.50) --
	(122.69,178.53) --
	(122.70,178.53) --
	(122.70,178.54) --
	(122.71,178.54) --
	(122.71,178.57) --
	(122.74,178.57) --
	(122.74,178.59) --
	(122.74,178.59) --
	(122.74,178.61) --
	(122.76,178.61) --
	(122.76,178.63) --
	(122.76,178.63) --
	(122.76,178.65) --
	(122.76,178.65) --
	(122.76,178.67) --
	(122.77,178.67) --
	(122.77,178.69) --
	(122.78,178.69) --
	(122.78,178.71) --
	(122.80,178.71) --
	(122.80,178.73) --
	(122.81,178.73) --
	(122.81,178.75) --
	(122.82,178.75) --
	(122.82,178.77) --
	(122.83,178.77) --
	(122.83,178.79) --
	(122.84,178.79) --
	(122.84,178.81) --
	(122.84,178.81) --
	(122.84,178.84) --
	(122.85,178.84) --
	(122.85,178.86) --
	(122.85,178.86) --
	(122.85,178.88) --
	(122.85,178.88) --
	(122.85,178.90) --
	(122.85,178.90) --
	(122.85,178.92) --
	(122.86,178.92) --
	(122.86,178.94) --
	(122.87,178.94) --
	(122.87,178.96) --
	(122.87,178.96) --
	(122.87,178.98) --
	(122.89,178.98) --
	(122.89,179.00) --
	(122.89,179.00) --
	(122.89,179.02) --
	(122.89,179.02) --
	(122.89,179.04) --
	(122.89,179.04) --
	(122.89,179.06) --
	(122.89,179.06) --
	(122.89,179.08) --
	(122.90,179.08) --
	(122.90,179.10) --
	(122.90,179.10) --
	(122.90,179.12) --
	(122.91,179.12) --
	(122.91,179.15) --
	(122.93,179.15) --
	(122.93,179.17) --
	(122.93,179.17) --
	(122.93,179.19) --
	(122.95,179.19) --
	(122.95,179.21) --
	(122.95,179.21) --
	(122.95,179.23) --
	(122.96,179.23) --
	(122.96,179.25) --
	(122.96,179.25) --
	(122.96,179.27) --
	(122.97,179.27) --
	(122.97,179.29) --
	(122.98,179.29) --
	(122.98,179.31) --
	(122.98,179.31) --
	(122.98,179.34) --
	(122.98,179.34) --
	(122.98,179.36) --
	(122.99,179.36) --
	(122.99,179.38) --
	(122.99,179.38) --
	(122.99,179.40) --
	(123.00,179.40) --
	(123.00,179.42) --
	(123.03,179.42) --
	(123.03,179.44) --
	(123.04,179.44) --
	(123.04,179.46) --
	(123.04,179.46) --
	(123.04,179.48) --
	(123.05,179.48) --
	(123.05,179.50) --
	(123.06,179.50) --
	(123.06,179.52) --
	(123.06,179.52) --
	(123.06,179.54) --
	(123.06,179.54) --
	(123.06,179.57) --
	(123.07,179.57) --
	(123.07,179.59) --
	(123.07,179.59) --
	(123.07,179.61) --
	(123.07,179.61) --
	(123.07,179.63) --
	(123.07,179.63) --
	(123.07,179.65) --
	(123.08,179.65) --
	(123.08,179.67) --
	(123.08,179.67) --
	(123.08,179.69) --
	(123.08,179.69) --
	(123.08,179.71) --
	(123.10,179.71) --
	(123.10,179.73) --
	(123.10,179.73) --
	(123.10,179.76) --
	(123.10,179.76) --
	(123.10,179.78) --
	(123.11,179.78) --
	(123.11,179.80) --
	(123.11,179.80) --
	(123.11,179.82) --
	(123.12,179.82) --
	(123.12,179.84) --
	(123.13,179.84) --
	(123.13,179.86) --
	(123.13,179.86) --
	(123.13,179.88) --
	(123.14,179.88) --
	(123.14,179.90) --
	(123.15,179.90) --
	(123.15,179.92) --
	(123.15,179.92) --
	(123.15,179.94) --
	(123.15,179.94) --
	(123.15,179.96) --
	(123.16,179.96) --
	(123.16,179.98) --
	(123.16,179.98) --
	(123.16,180.00) --
	(123.18,180.00) --
	(123.18,180.02) --
	(123.18,180.02) --
	(123.18,180.04) --
	(123.19,180.04) --
	(123.19,180.06) --
	(123.19,180.06) --
	(123.19,180.09) --
	(123.19,180.09) --
	(123.19,180.11) --
	(123.20,180.11) --
	(123.20,180.13) --
	(123.20,180.13) --
	(123.20,180.15) --
	(123.21,180.15) --
	(123.21,180.17) --
	(123.23,180.17) --
	(123.23,180.19) --
	(123.23,180.19) --
	(123.23,180.21) --
	(123.23,180.21) --
	(123.23,180.23) --
	(123.24,180.23) --
	(123.24,180.25) --
	(123.26,180.25) --
	(123.26,180.27) --
	(123.26,180.27) --
	(123.26,180.30) --
	(123.26,180.30) --
	(123.26,180.31) --
	(123.27,180.31) --
	(123.27,180.34) --
	(123.27,180.34) --
	(123.27,180.36) --
	(123.27,180.36) --
	(123.27,180.38) --
	(123.27,180.38) --
	(123.27,180.40) --
	(123.28,180.40) --
	(123.28,180.42) --
	(123.28,180.42) --
	(123.28,180.44) --
	(123.28,180.44) --
	(123.28,180.46) --
	(123.28,180.46) --
	(123.28,180.48) --
	(123.28,180.48) --
	(123.28,180.50) --
	(123.30,180.50) --
	(123.30,180.53) --
	(123.31,180.53) --
	(123.31,180.55) --
	(123.33,180.55) --
	(123.33,180.57) --
	(123.33,180.57) --
	(123.33,180.59) --
	(123.33,180.59) --
	(123.33,180.61) --
	(123.34,180.61) --
	(123.34,180.63) --
	(123.35,180.63) --
	(123.35,180.65) --
	(123.36,180.65) --
	(123.36,180.67) --
	(123.36,180.67) --
	(123.36,180.70) --
	(123.37,180.70) --
	(123.37,180.72) --
	(123.37,180.72) --
	(123.37,180.74) --
	(123.37,180.74) --
	(123.37,180.76) --
	(123.40,180.76) --
	(123.40,180.78) --
	(123.41,180.78) --
	(123.41,180.80) --
	(123.42,180.80) --
	(123.42,180.82) --
	(123.42,180.82) --
	(123.42,180.84) --
	(123.44,180.84) --
	(123.44,180.86) --
	(123.45,180.86) --
	(123.45,180.88) --
	(123.45,180.88) --
	(123.45,180.90) --
	(123.46,180.90) --
	(123.46,180.92) --
	(123.47,180.92) --
	(123.47,180.95) --
	(123.47,180.95) --
	(123.47,180.97) --
	(123.48,180.97) --
	(123.48,180.99) --
	(123.48,180.99) --
	(123.48,181.01) --
	(123.48,181.01) --
	(123.48,181.03) --
	(123.49,181.03) --
	(123.49,181.05) --
	(123.49,181.05) --
	(123.49,181.07) --
	(123.50,181.07) --
	(123.50,181.09) --
	(123.50,181.09) --
	(123.50,181.11) --
	(123.50,181.11) --
	(123.50,181.14) --
	(123.50,181.14) --
	(123.50,181.16) --
	(123.50,181.16) --
	(123.50,181.18) --
	(123.51,181.18) --
	(123.51,181.20) --
	(123.51,181.20) --
	(123.51,181.22) --
	(123.52,181.22) --
	(123.52,181.24) --
	(123.52,181.24) --
	(123.52,181.26) --
	(123.53,181.26) --
	(123.53,181.28) --
	(123.53,181.28) --
	(123.53,181.30) --
	(123.55,181.30) --
	(123.55,181.32) --
	(123.56,181.32) --
	(123.56,181.35) --
	(123.56,181.35) --
	(123.56,181.37) --
	(123.57,181.37) --
	(123.57,181.39) --
	(123.59,181.39) --
	(123.59,181.41) --
	(123.59,181.41) --
	(123.59,181.43) --
	(123.59,181.43) --
	(123.59,181.45) --
	(123.60,181.45) --
	(123.60,181.47) --
	(123.61,181.47) --
	(123.61,181.49) --
	(123.61,181.49) --
	(123.61,181.51) --
	(123.61,181.51) --
	(123.61,181.53) --
	(123.62,181.53) --
	(123.62,181.55) --
	(123.63,181.55) --
	(123.63,181.57) --
	(123.63,181.57) --
	(123.63,181.59) --
	(123.64,181.59) --
	(123.64,181.61) --
	(123.65,181.61) --
	(123.65,181.63) --
	(123.67,181.63) --
	(123.67,181.66) --
	(123.67,181.66) --
	(123.67,181.68) --
	(123.67,181.68) --
	(123.67,181.70) --
	(123.67,181.70) --
	(123.67,181.72) --
	(123.67,181.72) --
	(123.67,181.74) --
	(123.68,181.74) --
	(123.68,181.76) --
	(123.69,181.76) --
	(123.69,181.78) --
	(123.69,181.78) --
	(123.69,181.80) --
	(123.70,181.80) --
	(123.70,181.83) --
	(123.70,181.83) --
	(123.70,181.85) --
	(123.71,181.85) --
	(123.71,181.87) --
	(123.74,181.87) --
	(123.74,181.89) --
	(123.74,181.89) --
	(123.74,181.91) --
	(123.75,181.91) --
	(123.75,181.93) --
	(123.76,181.93) --
	(123.76,181.95) --
	(123.77,181.95) --
	(123.77,181.97) --
	(123.78,181.97) --
	(123.78,182.00) --
	(123.80,182.00) --
	(123.80,182.02) --
	(123.80,182.02) --
	(123.80,182.04) --
	(123.81,182.04) --
	(123.81,182.06) --
	(123.81,182.06) --
	(123.81,182.08) --
	(123.81,182.08) --
	(123.81,182.10) --
	(123.82,182.10) --
	(123.82,182.12) --
	(123.84,182.12) --
	(123.84,182.14) --
	(123.84,182.14) --
	(123.84,182.16) --
	(123.85,182.16) --
	(123.85,182.18) --
	(123.86,182.18) --
	(123.86,182.21) --
	(123.86,182.21) --
	(123.86,182.23) --
	(123.86,182.23) --
	(123.86,182.25) --
	(123.87,182.25) --
	(123.87,182.27) --
	(123.88,182.27) --
	(123.88,182.29) --
	(123.88,182.29) --
	(123.88,182.31) --
	(123.89,182.31) --
	(123.89,182.33) --
	(123.90,182.33) --
	(123.90,182.35) --
	(123.91,182.35) --
	(123.91,182.37) --
	(123.92,182.37) --
	(123.92,182.40) --
	(123.92,182.40) --
	(123.92,182.42) --
	(123.93,182.42) --
	(123.93,182.44) --
	(123.93,182.44) --
	(123.93,182.46) --
	(123.95,182.46) --
	(123.95,182.48) --
	(123.95,182.48) --
	(123.95,182.50) --
	(123.96,182.50) --
	(123.96,182.52) --
	(123.97,182.52) --
	(123.97,182.54) --
	(123.97,182.54) --
	(123.97,182.56) --
	(123.98,182.56) --
	(123.98,182.58) --
	(123.99,182.58) --
	(123.99,182.60) --
	(123.99,182.60) --
	(123.99,182.62) --
	(124.00,182.62) --
	(124.00,182.65) --
	(124.01,182.65) --
	(124.01,182.67) --
	(124.01,182.67) --
	(124.01,182.69) --
	(124.01,182.69) --
	(124.01,182.71) --
	(124.02,182.71) --
	(124.02,182.73) --
	(124.03,182.73) --
	(124.03,182.75) --
	(124.03,182.75) --
	(124.03,182.77) --
	(124.03,182.77) --
	(124.03,182.80) --
	(124.05,182.80) --
	(124.05,182.82) --
	(124.06,182.82) --
	(124.06,182.84) --
	(124.06,182.84) --
	(124.06,182.86) --
	(124.07,182.86) --
	(124.07,182.88) --
	(124.07,182.88) --
	(124.07,182.90) --
	(124.07,182.90) --
	(124.07,182.92) --
	(124.07,182.92) --
	(124.07,182.94) --
	(124.08,182.94) --
	(124.08,182.96) --
	(124.08,182.96) --
	(124.08,182.98) --
	(124.09,182.98) --
	(124.09,183.01) --
	(124.10,183.01) --
	(124.10,183.03) --
	(124.11,183.03) --
	(124.11,183.05) --
	(124.13,183.05) --
	(124.13,183.07) --
	(124.14,183.07) --
	(124.14,183.09) --
	(124.14,183.09) --
	(124.14,183.11) --
	(124.15,183.11) --
	(124.15,183.13) --
	(124.18,183.13) --
	(124.18,183.15) --
	(124.18,183.15) --
	(124.18,183.18) --
	(124.18,183.18) --
	(124.18,183.20) --
	(124.21,183.20) --
	(124.21,183.22) --
	(124.21,183.22) --
	(124.21,183.24) --
	(124.22,183.24) --
	(124.22,183.26) --
	(124.22,183.26) --
	(124.22,183.28) --
	(124.22,183.28) --
	(124.22,183.30) --
	(124.23,183.30) --
	(124.23,183.33) --
	(124.24,183.33) --
	(124.24,183.35) --
	(124.25,183.35) --
	(124.25,183.37) --
	(124.25,183.37) --
	(124.25,183.39) --
	(124.26,183.39) --
	(124.26,183.41) --
	(124.26,183.41) --
	(124.26,183.43) --
	(124.28,183.43) --
	(124.28,183.45) --
	(124.28,183.45) --
	(124.28,183.47) --
	(124.29,183.47) --
	(124.29,183.50) --
	(124.29,183.50) --
	(124.29,183.52) --
	(124.30,183.52) --
	(124.30,183.54) --
	(124.30,183.54) --
	(124.30,183.56) --
	(124.31,183.56) --
	(124.31,183.58) --
	(124.31,183.58) --
	(124.31,183.60) --
	(124.32,183.60) --
	(124.32,183.63) --
	(124.33,183.63) --
	(124.33,183.65) --
	(124.33,183.65) --
	(124.33,183.67) --
	(124.34,183.67) --
	(124.34,183.69) --
	(124.35,183.69) --
	(124.35,183.71) --
	(124.35,183.71) --
	(124.35,183.73) --
	(124.36,183.73) --
	(124.36,183.75) --
	(124.38,183.75) --
	(124.38,183.78) --
	(124.39,183.78) --
	(124.39,183.80) --
	(124.39,183.80) --
	(124.39,183.82) --
	(124.40,183.82) --
	(124.40,183.84) --
	(124.41,183.84) --
	(124.41,183.86) --
	(124.42,183.86) --
	(124.42,183.88) --
	(124.42,183.88) --
	(124.42,183.90) --
	(124.42,183.90) --
	(124.42,183.92) --
	(124.43,183.92) --
	(124.43,183.95) --
	(124.43,183.95) --
	(124.43,183.97) --
	(124.43,183.97) --
	(124.43,183.99) --
	(124.43,183.99) --
	(124.43,184.01) --
	(124.45,184.01) --
	(124.45,184.03) --
	(124.45,184.03) --
	(124.45,184.06) --
	(124.46,184.06) --
	(124.46,184.07) --
	(124.47,184.07) --
	(124.47,184.10) --
	(124.47,184.10) --
	(124.47,184.12) --
	(124.47,184.12) --
	(124.47,184.14) --
	(124.48,184.14) --
	(124.48,184.16) --
	(124.49,184.16) --
	(124.49,184.18) --
	(124.49,184.18) --
	(124.49,184.20) --
	(124.49,184.20) --
	(124.49,184.22) --
	(124.50,184.22) --
	(124.50,184.24) --
	(124.50,184.24) --
	(124.50,184.26) --
	(124.52,184.26) --
	(124.52,184.28) --
	(124.52,184.28) --
	(124.52,184.30) --
	(124.54,184.30) --
	(124.54,184.33) --
	(124.54,184.33) --
	(124.54,184.35) --
	(124.54,184.35) --
	(124.54,184.37) --
	(124.54,184.37) --
	(124.54,184.39) --
	(124.55,184.39) --
	(124.55,184.41) --
	(124.56,184.41) --
	(124.56,184.43) --
	(124.57,184.43) --
	(124.57,184.45) --
	(124.58,184.45) --
	(124.58,184.47) --
	(124.58,184.47) --
	(124.58,184.50) --
	(124.58,184.50) --
	(124.58,184.52) --
	(124.59,184.52) --
	(124.59,184.54) --
	(124.59,184.54) --
	(124.59,184.56) --
	(124.60,184.56) --
	(124.60,184.58) --
	(124.61,184.58) --
	(124.61,184.60) --
	(124.61,184.60) --
	(124.61,184.62) --
	(124.62,184.62) --
	(124.62,184.64) --
	(124.62,184.64) --
	(124.62,184.66) --
	(124.63,184.66) --
	(124.63,184.68) --
	(124.63,184.68) --
	(124.63,184.70) --
	(124.63,184.70) --
	(124.63,184.73) --
	(124.66,184.73) --
	(124.66,184.75) --
	(124.67,184.75) --
	(124.67,184.77) --
	(124.67,184.77) --
	(124.67,184.79) --
	(124.69,184.79) --
	(124.69,184.81) --
	(124.70,184.81) --
	(124.70,184.84) --
	(124.71,184.84) --
	(124.71,184.86) --
	(124.71,184.86) --
	(124.71,184.88) --
	(124.71,184.88) --
	(124.71,184.90) --
	(124.72,184.90) --
	(124.72,184.92) --
	(124.72,184.92) --
	(124.72,184.94) --
	(124.74,184.94) --
	(124.74,184.96) --
	(124.75,184.96) --
	(124.75,184.99) --
	(124.76,184.99) --
	(124.76,185.01) --
	(124.77,185.01) --
	(124.77,185.03) --
	(124.77,185.03) --
	(124.77,185.05) --
	(124.78,185.05) --
	(124.78,185.07) --
	(124.78,185.07) --
	(124.78,185.10) --
	(124.80,185.10) --
	(124.80,185.12) --
	(124.80,185.12) --
	(124.80,185.14) --
	(124.81,185.14) --
	(124.81,185.16) --
	(124.81,185.16) --
	(124.81,185.18) --
	(124.82,185.18) --
	(124.82,185.21) --
	(124.83,185.21) --
	(124.83,185.23) --
	(124.84,185.23) --
	(124.84,185.25) --
	(124.85,185.25) --
	(124.85,185.27) --
	(124.86,185.27) --
	(124.86,185.29) --
	(124.87,185.29) --
	(124.87,185.31) --
	(124.88,185.31) --
	(124.88,185.33) --
	(124.88,185.33) --
	(124.88,185.36) --
	(124.89,185.36) --
	(124.89,185.38) --
	(124.89,185.38) --
	(124.89,185.40) --
	(124.90,185.40) --
	(124.90,185.42) --
	(124.91,185.42) --
	(124.91,185.44) --
	(124.92,185.44) --
	(124.92,185.47) --
	(124.92,185.47) --
	(124.92,185.49) --
	(124.93,185.49) --
	(124.93,185.51) --
	(124.95,185.51) --
	(124.95,185.53) --
	(124.97,185.53) --
	(124.97,185.55) --
	(124.98,185.55) --
	(124.98,185.57) --
	(124.98,185.57) --
	(124.98,185.60) --
	(124.99,185.60) --
	(124.99,185.62) --
	(124.99,185.62) --
	(124.99,185.64) --
	(125.00,185.64) --
	(125.00,185.66) --
	(125.00,185.66) --
	(125.00,185.68) --
	(125.00,185.68) --
	(125.00,185.70) --
	(125.01,185.70) --
	(125.01,185.73) --
	(125.01,185.73) --
	(125.01,185.75) --
	(125.02,185.75) --
	(125.02,185.77) --
	(125.03,185.77) --
	(125.03,185.79) --
	(125.03,185.79) --
	(125.03,185.81) --
	(125.04,185.81) --
	(125.04,185.84) --
	(125.04,185.84) --
	(125.04,185.86) --
	(125.05,185.86) --
	(125.05,185.88) --
	(125.05,185.88) --
	(125.05,185.90) --
	(125.05,185.90) --
	(125.05,185.92) --
	(125.06,185.92) --
	(125.06,185.94) --
	(125.06,185.94) --
	(125.06,185.96) --
	(125.07,185.96) --
	(125.07,185.99) --
	(125.08,185.99) --
	(125.08,186.01) --
	(125.09,186.01) --
	(125.09,186.03) --
	(125.09,186.03) --
	(125.09,186.05) --
	(125.09,186.05) --
	(125.09,186.07) --
	(125.12,186.07) --
	(125.12,186.10) --
	(125.12,186.10) --
	(125.12,186.12) --
	(125.12,186.12) --
	(125.12,186.14) --
	(125.12,186.14) --
	(125.12,186.16) --
	(125.13,186.16) --
	(125.13,186.18) --
	(125.13,186.18) --
	(125.13,186.20) --
	(125.13,186.20) --
	(125.13,186.22) --
	(125.14,186.22) --
	(125.14,186.24) --
	(125.14,186.24) --
	(125.14,186.26) --
	(125.15,186.26) --
	(125.15,186.28) --
	(125.15,186.28) --
	(125.15,186.30) --
	(125.15,186.30) --
	(125.15,186.33) --
	(125.16,186.33) --
	(125.16,186.35) --
	(125.17,186.35) --
	(125.17,186.37) --
	(125.17,186.37) --
	(125.17,186.39) --
	(125.17,186.39) --
	(125.17,186.41) --
	(125.18,186.41) --
	(125.18,186.43) --
	(125.18,186.43) --
	(125.18,186.46) --
	(125.19,186.46) --
	(125.19,186.48) --
	(125.19,186.48) --
	(125.19,186.50) --
	(125.20,186.50) --
	(125.20,186.52) --
	(125.22,186.52) --
	(125.22,186.54) --
	(125.22,186.54) --
	(125.22,186.56) --
	(125.22,186.56) --
	(125.22,186.58) --
	(125.22,186.58) --
	(125.22,186.61) --
	(125.24,186.61) --
	(125.24,186.63) --
	(125.24,186.63) --
	(125.24,186.65) --
	(125.24,186.65) --
	(125.24,186.67) --
	(125.25,186.67) --
	(125.25,186.70) --
	(125.25,186.70) --
	(125.25,186.72) --
	(125.26,186.72) --
	(125.26,186.74) --
	(125.26,186.74) --
	(125.26,186.76) --
	(125.26,186.76) --
	(125.26,186.78) --
	(125.27,186.78) --
	(125.27,186.80) --
	(125.28,186.80) --
	(125.28,186.83) --
	(125.28,186.83) --
	(125.28,186.85) --
	(125.29,186.85) --
	(125.29,186.87) --
	(125.29,186.87) --
	(125.29,186.89) --
	(125.29,186.89) --
	(125.29,186.91) --
	(125.32,186.91) --
	(125.32,186.93) --
	(125.32,186.93) --
	(125.32,186.95) --
	(125.32,186.95) --
	(125.32,186.98) --
	(125.34,186.98) --
	(125.34,187.00) --
	(125.36,187.00) --
	(125.36,187.02) --
	(125.37,187.02) --
	(125.37,187.04) --
	(125.37,187.04) --
	(125.37,187.07) --
	(125.38,187.07) --
	(125.38,187.09) --
	(125.39,187.09) --
	(125.39,187.11) --
	(125.40,187.11) --
	(125.40,187.13) --
	(125.41,187.13) --
	(125.41,187.15) --
	(125.41,187.15) --
	(125.41,187.17) --
	(125.42,187.17) --
	(125.42,187.19) --
	(125.43,187.19) --
	(125.43,187.22) --
	(125.43,187.22) --
	(125.43,187.24) --
	(125.44,187.24) --
	(125.44,187.26) --
	(125.44,187.26) --
	(125.44,187.28) --
	(125.46,187.28) --
	(125.46,187.30) --
	(125.46,187.30) --
	(125.46,187.33) --
	(125.46,187.33) --
	(125.46,187.35) --
	(125.46,187.35) --
	(125.46,187.37) --
	(125.46,187.37) --
	(125.46,187.39) --
	(125.47,187.39) --
	(125.47,187.41) --
	(125.47,187.41) --
	(125.47,187.43) --
	(125.47,187.43) --
	(125.47,187.46) --
	(125.48,187.46) --
	(125.48,187.48) --
	(125.49,187.48) --
	(125.49,187.50) --
	(125.50,187.50) --
	(125.50,187.52) --
	(125.51,187.52) --
	(125.51,187.54) --
	(125.54,187.54) --
	(125.54,187.56) --
	(125.55,187.56) --
	(125.55,187.59) --
	(125.55,187.59) --
	(125.55,187.61) --
	(125.55,187.61) --
	(125.55,187.63) --
	(125.56,187.63) --
	(125.56,187.65) --
	(125.57,187.65) --
	(125.57,187.67) --
	(125.57,187.67) --
	(125.57,187.69) --
	(125.59,187.69) --
	(125.59,187.71) --
	(125.62,187.71) --
	(125.62,187.74) --
	(125.64,187.74) --
	(125.64,187.76) --
	(125.64,187.76) --
	(125.64,187.78) --
	(125.65,187.78) --
	(125.65,187.80) --
	(125.65,187.80) --
	(125.65,187.82) --
	(125.65,187.82) --
	(125.65,187.84) --
	(125.65,187.84) --
	(125.65,187.87) --
	(125.66,187.87) --
	(125.66,187.89) --
	(125.66,187.89) --
	(125.66,187.91) --
	(125.66,187.91) --
	(125.66,187.93) --
	(125.68,187.93) --
	(125.68,187.95) --
	(125.69,187.95) --
	(125.69,187.98) --
	(125.70,187.98) --
	(125.70,188.00) --
	(125.70,188.00) --
	(125.70,188.02) --
	(125.71,188.02) --
	(125.71,188.04) --
	(125.72,188.04) --
	(125.72,188.06) --
	(125.72,188.06) --
	(125.72,188.08) --
	(125.73,188.08) --
	(125.73,188.10) --
	(125.74,188.10) --
	(125.74,188.12) --
	(125.74,188.12) --
	(125.74,188.14) --
	(125.76,188.14) --
	(125.76,188.17) --
	(125.76,188.17) --
	(125.76,188.19) --
	(125.77,188.19) --
	(125.77,188.21) --
	(125.78,188.21) --
	(125.78,188.23) --
	(125.78,188.23) --
	(125.78,188.26) --
	(125.79,188.26) --
	(125.79,188.28) --
	(125.80,188.28) --
	(125.80,188.30) --
	(125.80,188.30) --
	(125.80,188.32) --
	(125.80,188.32) --
	(125.80,188.35) --
	(125.80,188.35) --
	(125.80,188.37) --
	(125.81,188.37) --
	(125.81,188.39) --
	(125.82,188.39) --
	(125.82,188.41) --
	(125.82,188.41) --
	(125.82,188.43) --
	(125.83,188.43) --
	(125.83,188.46) --
	(125.85,188.46) --
	(125.85,188.48) --
	(125.86,188.48) --
	(125.86,188.50) --
	(125.86,188.50) --
	(125.86,188.52) --
	(125.86,188.52) --
	(125.86,188.54) --
	(125.86,188.54) --
	(125.86,188.56) --
	(125.87,188.56) --
	(125.87,188.59) --
	(125.87,188.59) --
	(125.87,188.61) --
	(125.89,188.61) --
	(125.89,188.63) --
	(125.91,188.63) --
	(125.91,188.65) --
	(125.91,188.65) --
	(125.91,188.67) --
	(125.91,188.67) --
	(125.91,188.69) --
	(125.93,188.69) --
	(125.93,188.71) --
	(125.93,188.71) --
	(125.93,188.74) --
	(125.93,188.74) --
	(125.93,188.76) --
	(125.95,188.76) --
	(125.95,188.78) --
	(125.95,188.78) --
	(125.95,188.80) --
	(125.95,188.80) --
	(125.95,188.82) --
	(125.95,188.82) --
	(125.95,188.84) --
	(125.95,188.84) --
	(125.95,188.87) --
	(125.96,188.87) --
	(125.96,188.89) --
	(125.96,188.89) --
	(125.96,188.91) --
	(125.97,188.91) --
	(125.97,188.94) --
	(125.99,188.94) --
	(125.99,188.96) --
	(126.00,188.96) --
	(126.00,188.98) --
	(126.00,188.98) --
	(126.00,189.00) --
	(126.01,189.00) --
	(126.01,189.02) --
	(126.02,189.02) --
	(126.02,189.04) --
	(126.02,189.04) --
	(126.02,189.06) --
	(126.02,189.06) --
	(126.02,189.08) --
	(126.02,189.08) --
	(126.02,189.10) --
	(126.02,189.10) --
	(126.02,189.12) --
	(126.03,189.12) --
	(126.03,189.15) --
	(126.03,189.15) --
	(126.03,189.17) --
	(126.04,189.17) --
	(126.04,189.19) --
	(126.04,189.19) --
	(126.04,189.21) --
	(126.04,189.21) --
	(126.04,189.23) --
	(126.05,189.23) --
	(126.05,189.26) --
	(126.05,189.26) --
	(126.05,189.28) --
	(126.06,189.28) --
	(126.06,189.30) --
	(126.06,189.30) --
	(126.06,189.32) --
	(126.06,189.32) --
	(126.06,189.34) --
	(126.08,189.34) --
	(126.08,189.37) --
	(126.08,189.37) --
	(126.08,189.39) --
	(126.08,189.39) --
	(126.08,189.41) --
	(126.09,189.41) --
	(126.09,189.44) --
	(126.09,189.44) --
	(126.09,189.46) --
	(126.09,189.46) --
	(126.09,189.48) --
	(126.10,189.48) --
	(126.10,189.50) --
	(126.10,189.50) --
	(126.10,189.52) --
	(126.11,189.52) --
	(126.11,189.54) --
	(126.12,189.54) --
	(126.12,189.57) --
	(126.12,189.57) --
	(126.12,189.59) --
	(126.13,189.59) --
	(126.13,189.61) --
	(126.14,189.61) --
	(126.14,189.63) --
	(126.15,189.63) --
	(126.15,189.65) --
	(126.15,189.65) --
	(126.15,189.67) --
	(126.15,189.67) --
	(126.15,189.69) --
	(126.16,189.69) --
	(126.16,189.72) --
	(126.16,189.72) --
	(126.16,189.74) --
	(126.17,189.74) --
	(126.17,189.76) --
	(126.17,189.76) --
	(126.17,189.78) --
	(126.18,189.78) --
	(126.18,189.80) --
	(126.18,189.80) --
	(126.18,189.83) --
	(126.18,189.83) --
	(126.18,189.85) --
	(126.19,189.85) --
	(126.19,189.87) --
	(126.19,189.87) --
	(126.19,189.89) --
	(126.19,189.89) --
	(126.19,189.91) --
	(126.19,189.91) --
	(126.19,189.94) --
	(126.20,189.94) --
	(126.20,189.96) --
	(126.20,189.96) --
	(126.20,189.98) --
	(126.21,189.98) --
	(126.21,190.00) --
	(126.21,190.00) --
	(126.21,190.02) --
	(126.23,190.02) --
	(126.23,190.05) --
	(126.23,190.05) --
	(126.23,190.07) --
	(126.24,190.07) --
	(126.24,190.09) --
	(126.25,190.09) --
	(126.25,190.11) --
	(126.25,190.11) --
	(126.25,190.13) --
	(126.27,190.13) --
	(126.27,190.16) --
	(126.28,190.16) --
	(126.28,190.18) --
	(126.29,190.18) --
	(126.29,190.20) --
	(126.29,190.20) --
	(126.29,190.22) --
	(126.29,190.22) --
	(126.29,190.24) --
	(126.29,190.24) --
	(126.29,190.26) --
	(126.30,190.26) --
	(126.30,190.29) --
	(126.30,190.29) --
	(126.30,190.31) --
	(126.31,190.31) --
	(126.31,190.33) --
	(126.31,190.33) --
	(126.31,190.35) --
	(126.32,190.35) --
	(126.32,190.37) --
	(126.32,190.37) --
	(126.32,190.40) --
	(126.32,190.40) --
	(126.32,190.42) --
	(126.33,190.42) --
	(126.33,190.44) --
	(126.34,190.44) --
	(126.34,190.46) --
	(126.34,190.46) --
	(126.34,190.49) --
	(126.35,190.49) --
	(126.35,190.51) --
	(126.35,190.51) --
	(126.35,190.53) --
	(126.35,190.53) --
	(126.35,190.55) --
	(126.35,190.55) --
	(126.35,190.57) --
	(126.36,190.57) --
	(126.36,190.59) --
	(126.36,190.59) --
	(126.36,190.62) --
	(126.37,190.62) --
	(126.37,190.64) --
	(126.37,190.64) --
	(126.37,190.66) --
	(126.39,190.66) --
	(126.39,190.68) --
	(126.39,190.68) --
	(126.39,190.70) --
	(126.39,190.70) --
	(126.39,190.73) --
	(126.40,190.73) --
	(126.40,190.75) --
	(126.43,190.75) --
	(126.43,190.77) --
	(126.43,190.77) --
	(126.43,190.79) --
	(126.43,190.79) --
	(126.43,190.81) --
	(126.43,190.81) --
	(126.43,190.83) --
	(126.44,190.83) --
	(126.44,190.86) --
	(126.44,190.86) --
	(126.44,190.88) --
	(126.44,190.88) --
	(126.44,190.90) --
	(126.44,190.90) --
	(126.44,190.93) --
	(126.44,190.93) --
	(126.44,190.95) --
	(126.45,190.95) --
	(126.45,190.97) --
	(126.45,190.97) --
	(126.45,190.99) --
	(126.46,190.99) --
	(126.46,191.01) --
	(126.46,191.01) --
	(126.46,191.03) --
	(126.48,191.03) --
	(126.48,191.06) --
	(126.49,191.06) --
	(126.49,191.08) --
	(126.49,191.08) --
	(126.49,191.10) --
	(126.49,191.10) --
	(126.49,191.12) --
	(126.51,191.12) --
	(126.51,191.14) --
	(126.52,191.14) --
	(126.52,191.17) --
	(126.52,191.17) --
	(126.52,191.19) --
	(126.52,191.19) --
	(126.52,191.21) --
	(126.52,191.21) --
	(126.52,191.23) --
	(126.52,191.23) --
	(126.52,191.26) --
	(126.52,191.26) --
	(126.52,191.28) --
	(126.52,191.28) --
	(126.52,191.30) --
	(126.53,191.30) --
	(126.53,191.32) --
	(126.53,191.32) --
	(126.53,191.35) --
	(126.54,191.35) --
	(126.54,191.37) --
	(126.55,191.37) --
	(126.55,191.39) --
	(126.57,191.39) --
	(126.57,191.41) --
	(126.57,191.41) --
	(126.57,191.44) --
	(126.58,191.44) --
	(126.58,191.46) --
	(126.58,191.46) --
	(126.58,191.48) --
	(126.58,191.48) --
	(126.58,191.50) --
	(126.59,191.50) --
	(126.59,191.53) --
	(126.61,191.53) --
	(126.61,191.55) --
	(126.62,191.55) --
	(126.62,191.57) --
	(126.65,191.57) --
	(126.65,191.59) --
	(126.68,191.59) --
	(126.68,191.62) --
	(126.68,191.62) --
	(126.68,191.64) --
	(126.68,191.64) --
	(126.68,191.66) --
	(126.69,191.66) --
	(126.69,191.68) --
	(126.69,191.68) --
	(126.69,191.71) --
	(126.69,191.71) --
	(126.69,191.73) --
	(126.70,191.73) --
	(126.70,191.75) --
	(126.70,191.75) --
	(126.70,191.77) --
	(126.70,191.77) --
	(126.70,191.80) --
	(126.71,191.80) --
	(126.71,191.82) --
	(126.73,191.82) --
	(126.73,191.84) --
	(126.74,191.84) --
	(126.74,191.86) --
	(126.74,191.86) --
	(126.74,191.88) --
	(126.74,191.88) --
	(126.74,191.91) --
	(126.75,191.91) --
	(126.75,191.93) --
	(126.75,191.93) --
	(126.75,191.95) --
	(126.76,191.95) --
	(126.76,191.97) --
	(126.76,191.97) --
	(126.76,191.99) --
	(126.76,191.99) --
	(126.76,192.02) --
	(126.78,192.02) --
	(126.78,192.04) --
	(126.78,192.04) --
	(126.78,192.06) --
	(126.78,192.06) --
	(126.78,192.09) --
	(126.79,192.09) --
	(126.79,192.11) --
	(126.80,192.11) --
	(126.80,192.13) --
	(126.80,192.13) --
	(126.80,192.15) --
	(126.81,192.15) --
	(126.81,192.18) --
	(126.81,192.18) --
	(126.81,192.20) --
	(126.81,192.20) --
	(126.81,192.22) --
	(126.81,192.22) --
	(126.81,192.24) --
	(126.81,192.24) --
	(126.81,192.26) --
	(126.81,192.26) --
	(126.81,192.29) --
	(126.82,192.29) --
	(126.82,192.31) --
	(126.82,192.31) --
	(126.82,192.33) --
	(126.82,192.33) --
	(126.82,192.35) --
	(126.82,192.35) --
	(126.82,192.37) --
	(126.83,192.37) --
	(126.83,192.40) --
	(126.83,192.40) --
	(126.83,192.42) --
	(126.85,192.42) --
	(126.85,192.44) --
	(126.85,192.44) --
	(126.85,192.46) --
	(126.85,192.46) --
	(126.85,192.49) --
	(126.86,192.49) --
	(126.86,192.51) --
	(126.87,192.51) --
	(126.87,192.53) --
	(126.87,192.53) --
	(126.87,192.55) --
	(126.88,192.55) --
	(126.88,192.57) --
	(126.89,192.57) --
	(126.89,192.60) --
	(126.89,192.60) --
	(126.89,192.62) --
	(126.90,192.62) --
	(126.90,192.64) --
	(126.92,192.64) --
	(126.92,192.66) --
	(126.92,192.66) --
	(126.92,192.69) --
	(126.93,192.69) --
	(126.93,192.71) --
	(126.94,192.71) --
	(126.94,192.73) --
	(126.95,192.73) --
	(126.95,192.75) --
	(126.95,192.75) --
	(126.95,192.77) --
	(126.95,192.77) --
	(126.95,192.80) --
	(126.95,192.80) --
	(126.95,192.82) --
	(126.96,192.82) --
	(126.96,192.84) --
	(126.96,192.84) --
	(126.96,192.86) --
	(126.97,192.86) --
	(126.97,192.88) --
	(126.97,192.88) --
	(126.97,192.91) --
	(126.98,192.91) --
	(126.98,192.93) --
	(126.99,192.93) --
	(126.99,192.95) --
	(126.99,192.95) --
	(126.99,192.97) --
	(127.00,192.97) --
	(127.00,192.99) --
	(127.01,192.99) --
	(127.01,193.02) --
	(127.03,193.02) --
	(127.03,193.04) --
	(127.03,193.04) --
	(127.03,193.06) --
	(127.03,193.06) --
	(127.03,193.09) --
	(127.05,193.09) --
	(127.05,193.11) --
	(127.06,193.11) --
	(127.06,193.13) --
	(127.06,193.13) --
	(127.06,193.15) --
	(127.06,193.15) --
	(127.06,193.17) --
	(127.07,193.17) --
	(127.07,193.20) --
	(127.09,193.20) --
	(127.09,193.22) --
	(127.10,193.22) --
	(127.10,193.24) --
	(127.11,193.24) --
	(127.11,193.26) --
	(127.11,193.26) --
	(127.11,193.29) --
	(127.12,193.29) --
	(127.12,193.31) --
	(127.13,193.31) --
	(127.13,193.33) --
	(127.13,193.33) --
	(127.13,193.35) --
	(127.13,193.35) --
	(127.13,193.37) --
	(127.14,193.37) --
	(127.14,193.40) --
	(127.14,193.40) --
	(127.14,193.42) --
	(127.15,193.42) --
	(127.15,193.44) --
	(127.15,193.44) --
	(127.15,193.46) --
	(127.16,193.46) --
	(127.16,193.48) --
	(127.16,193.48) --
	(127.16,193.51) --
	(127.16,193.51) --
	(127.16,193.53) --
	(127.17,193.53) --
	(127.17,193.55) --
	(127.17,193.55) --
	(127.17,193.57) --
	(127.18,193.57) --
	(127.18,193.59) --
	(127.21,193.59) --
	(127.21,193.62) --
	(127.22,193.62) --
	(127.22,193.64) --
	(127.22,193.64) --
	(127.22,193.66) --
	(127.23,193.66) --
	(127.23,193.68) --
	(127.24,193.68) --
	(127.24,193.70) --
	(127.25,193.70) --
	(127.25,193.73) --
	(127.25,193.73) --
	(127.25,193.75) --
	(127.27,193.75) --
	(127.27,193.77) --
	(127.28,193.77) --
	(127.28,193.79) --
	(127.28,193.79) --
	(127.28,193.81) --
	(127.29,193.81) --
	(127.29,193.84) --
	(127.29,193.84) --
	(127.29,193.86) --
	(127.30,193.86) --
	(127.30,193.88) --
	(127.31,193.88) --
	(127.31,193.90) --
	(127.31,193.90) --
	(127.31,193.93) --
	(127.31,193.93) --
	(127.31,193.95) --
	(127.33,193.95) --
	(127.33,193.97) --
	(127.33,193.97) --
	(127.33,193.99) --
	(127.33,193.99) --
	(127.33,194.02) --
	(127.34,194.02) --
	(127.34,194.04) --
	(127.35,194.04) --
	(127.35,194.06) --
	(127.35,194.06) --
	(127.35,194.08) --
	(127.37,194.08) --
	(127.37,194.10) --
	(127.37,194.10) --
	(127.37,194.13) --
	(127.37,194.13) --
	(127.37,194.15) --
	(127.38,194.15) --
	(127.38,194.17) --
	(127.39,194.17) --
	(127.39,194.19) --
	(127.39,194.19) --
	(127.39,194.22) --
	(127.40,194.22) --
	(127.40,194.24) --
	(127.40,194.24) --
	(127.40,194.26) --
	(127.41,194.26) --
	(127.41,194.28) --
	(127.42,194.28) --
	(127.42,194.31) --
	(127.43,194.31) --
	(127.43,194.33) --
	(127.45,194.33) --
	(127.45,194.35) --
	(127.45,194.35) --
	(127.45,194.37) --
	(127.49,194.37) --
	(127.49,194.39) --
	(127.49,194.39) --
	(127.49,194.42) --
	(127.49,194.42) --
	(127.49,194.44) --
	(127.51,194.44) --
	(127.51,194.46) --
	(127.52,194.46) --
	(127.52,194.49) --
	(127.52,194.49) --
	(127.52,194.51) --
	(127.53,194.51) --
	(127.53,194.53) --
	(127.55,194.53) --
	(127.55,194.55) --
	(127.58,194.55) --
	(127.58,194.57) --
	(127.59,194.57) --
	(127.59,194.60) --
	(127.59,194.60) --
	(127.59,194.62) --
	(127.60,194.62) --
	(127.60,194.64) --
	(127.61,194.64) --
	(127.61,194.66) --
	(127.61,194.66) --
	(127.61,194.69) --
	(127.62,194.69) --
	(127.62,194.71) --
	(127.62,194.71) --
	(127.62,194.73) --
	(127.62,194.73) --
	(127.62,194.75) --
	(127.63,194.75) --
	(127.63,194.78) --
	(127.63,194.78) --
	(127.63,194.80) --
	(127.63,194.80) --
	(127.63,194.82) --
	(127.64,194.82) --
	(127.64,194.85) --
	(127.65,194.85) --
	(127.65,194.87) --
	(127.66,194.87) --
	(127.66,194.89) --
	(127.67,194.89) --
	(127.67,194.91) --
	(127.67,194.91) --
	(127.67,194.94) --
	(127.68,194.94) --
	(127.68,194.96) --
	(127.69,194.96) --
	(127.69,194.98) --
	(127.70,194.98) --
	(127.70,195.00) --
	(127.70,195.00) --
	(127.70,195.02) --
	(127.70,195.02) --
	(127.70,195.05) --
	(127.70,195.05) --
	(127.70,195.07) --
	(127.70,195.07) --
	(127.70,195.09) --
	(127.71,195.09) --
	(127.71,195.11) --
	(127.72,195.11) --
	(127.72,195.14) --
	(127.72,195.14) --
	(127.72,195.16) --
	(127.73,195.16) --
	(127.73,195.18) --
	(127.73,195.18) --
	(127.73,195.20) --
	(127.74,195.20) --
	(127.74,195.22) --
	(127.74,195.22) --
	(127.74,195.25) --
	(127.76,195.25) --
	(127.76,195.27) --
	(127.76,195.27) --
	(127.76,195.29) --
	(127.76,195.29) --
	(127.76,195.31) --
	(127.76,195.31) --
	(127.76,195.34) --
	(127.77,195.34) --
	(127.77,195.36) --
	(127.78,195.36) --
	(127.78,195.38) --
	(127.79,195.38) --
	(127.79,195.40) --
	(127.79,195.40) --
	(127.79,195.43) --
	(127.80,195.43) --
	(127.80,195.45) --
	(127.80,195.45) --
	(127.80,195.47) --
	(127.81,195.47) --
	(127.81,195.49) --
	(127.81,195.49) --
	(127.81,195.52) --
	(127.83,195.52) --
	(127.83,195.54) --
	(127.83,195.54) --
	(127.83,195.56) --
	(127.83,195.56) --
	(127.83,195.58) --
	(127.83,195.58) --
	(127.83,195.60) --
	(127.83,195.60) --
	(127.83,195.63) --
	(127.84,195.63) --
	(127.84,195.65) --
	(127.84,195.65) --
	(127.84,195.67) --
	(127.85,195.67) --
	(127.85,195.69) --
	(127.85,195.69) --
	(127.85,195.72) --
	(127.86,195.72) --
	(127.86,195.74) --
	(127.86,195.74) --
	(127.86,195.76) --
	(127.87,195.76) --
	(127.87,195.79) --
	(127.88,195.79) --
	(127.88,195.81) --
	(127.89,195.81) --
	(127.89,195.83) --
	(127.89,195.83) --
	(127.89,195.85) --
	(127.89,195.85) --
	(127.89,195.87) --
	(127.90,195.87) --
	(127.90,195.90) --
	(127.93,195.90) --
	(127.93,195.92) --
	(127.96,195.92) --
	(127.96,195.94) --
	(127.97,195.94) --
	(127.97,195.96) --
	(127.98,195.96) --
	(127.98,195.99) --
	(127.99,195.99) --
	(127.99,196.01) --
	(128.00,196.01) --
	(128.00,196.03) --
	(128.00,196.03) --
	(128.00,196.05) --
	(128.01,196.05) --
	(128.01,196.08) --
	(128.03,196.08) --
	(128.03,196.10) --
	(128.04,196.10) --
	(128.04,196.12) --
	(128.04,196.12) --
	(128.04,196.14) --
	(128.04,196.14) --
	(128.04,196.17) --
	(128.06,196.17) --
	(128.06,196.19) --
	(128.07,196.19) --
	(128.07,196.21) --
	(128.07,196.21) --
	(128.07,196.24) --
	(128.07,196.24) --
	(128.07,196.26) --
	(128.08,196.26) --
	(128.08,196.28) --
	(128.09,196.28) --
	(128.09,196.31) --
	(128.09,196.31) --
	(128.09,196.33) --
	(128.10,196.33) --
	(128.10,196.35) --
	(128.10,196.35) --
	(128.10,196.37) --
	(128.11,196.37) --
	(128.11,196.40) --
	(128.12,196.40) --
	(128.12,196.42) --
	(128.12,196.42) --
	(128.12,196.44) --
	(128.13,196.44) --
	(128.13,196.47) --
	(128.14,196.47) --
	(128.14,196.49) --
	(128.15,196.49) --
	(128.15,196.51) --
	(128.15,196.51) --
	(128.15,196.53) --
	(128.17,196.53) --
	(128.17,196.55) --
	(128.17,196.55) --
	(128.17,196.58) --
	(128.18,196.58) --
	(128.18,196.60) --
	(128.19,196.60) --
	(128.19,196.62) --
	(128.20,196.62) --
	(128.20,196.64) --
	(128.21,196.64) --
	(128.21,196.67) --
	(128.21,196.67) --
	(128.21,196.69) --
	(128.22,196.69) --
	(128.22,196.71) --
	(128.22,196.71) --
	(128.22,196.73) --
	(128.23,196.73) --
	(128.23,196.76) --
	(128.24,196.76) --
	(128.24,196.78) --
	(128.25,196.78) --
	(128.25,196.80) --
	(128.25,196.80) --
	(128.25,196.82) --
	(128.27,196.82) --
	(128.27,196.84) --
	(128.28,196.84) --
	(128.28,196.87) --
	(128.28,196.87) --
	(128.28,196.89) --
	(128.28,196.89) --
	(128.28,196.91) --
	(128.30,196.91) --
	(128.30,196.94) --
	(128.31,196.94) --
	(128.31,196.96) --
	(128.31,196.96) --
	(128.31,196.98) --
	(128.31,196.98) --
	(128.31,197.01) --
	(128.31,197.01) --
	(128.31,197.03) --
	(128.32,197.03) --
	(128.32,197.05) --
	(128.32,197.05) --
	(128.32,197.07) --
	(128.33,197.07) --
	(128.33,197.10) --
	(128.33,197.10) --
	(128.33,197.12) --
	(128.34,197.12) --
	(128.34,197.14) --
	(128.37,197.14) --
	(128.37,197.16) --
	(128.38,197.16) --
	(128.38,197.19) --
	(128.38,197.19) --
	(128.38,197.21) --
	(128.38,197.21) --
	(128.38,197.23) --
	(128.39,197.23) --
	(128.39,197.25) --
	(128.39,197.25) --
	(128.39,197.28) --
	(128.40,197.28) --
	(128.40,197.30) --
	(128.41,197.30) --
	(128.41,197.32) --
	(128.41,197.32) --
	(128.41,197.34) --
	(128.42,197.34) --
	(128.42,197.37) --
	(128.43,197.37) --
	(128.43,197.39) --
	(128.43,197.39) --
	(128.43,197.41) --
	(128.43,197.41) --
	(128.43,197.43) --
	(128.44,197.43) --
	(128.44,197.46) --
	(128.45,197.46) --
	(128.45,197.48) --
	(128.45,197.48) --
	(128.45,197.50) --
	(128.46,197.50) --
	(128.46,197.52) --
	(128.46,197.52) --
	(128.46,197.55) --
	(128.49,197.55) --
	(128.49,197.57) --
	(128.51,197.57) --
	(128.51,197.59) --
	(128.52,197.59) --
	(128.52,197.61) --
	(128.53,197.61) --
	(128.53,197.64) --
	(128.53,197.64) --
	(128.53,197.66) --
	(128.54,197.66) --
	(128.54,197.68) --
	(128.54,197.68) --
	(128.54,197.71) --
	(128.55,197.71) --
	(128.55,197.73) --
	(128.56,197.73) --
	(128.56,197.75) --
	(128.58,197.75) --
	(128.58,197.77) --
	(128.58,197.77) --
	(128.58,197.79) --
	(128.58,197.79) --
	(128.58,197.82) --
	(128.58,197.82) --
	(128.58,197.84) --
	(128.60,197.84) --
	(128.60,197.86) --
	(128.61,197.86) --
	(128.61,197.88) --
	(128.61,197.88) --
	(128.61,197.91) --
	(128.61,197.91) --
	(128.61,197.93) --
	(128.62,197.93) --
	(128.62,197.95) --
	(128.63,197.95) --
	(128.63,197.98) --
	(128.64,197.98) --
	(128.64,198.00) --
	(128.66,198.00) --
	(128.66,198.02) --
	(128.66,198.02) --
	(128.66,198.05) --
	(128.67,198.05) --
	(128.67,198.07) --
	(128.67,198.07) --
	(128.67,198.09) --
	(128.68,198.09) --
	(128.68,198.11) --
	(128.73,198.11) --
	(128.73,198.14) --
	(128.73,198.14) --
	(128.73,198.16) --
	(128.73,198.16) --
	(128.73,198.18) --
	(128.73,198.18) --
	(128.73,198.20) --
	(128.74,198.20) --
	(128.74,198.22) --
	(128.74,198.22) --
	(128.74,198.25) --
	(128.75,198.25) --
	(128.75,198.27) --
	(128.75,198.27) --
	(128.75,198.29) --
	(128.75,198.29) --
	(128.75,198.32) --
	(128.76,198.32) --
	(128.76,198.34) --
	(128.76,198.34) --
	(128.76,198.36) --
	(128.76,198.36) --
	(128.76,198.39) --
	(128.77,198.39) --
	(128.77,198.41) --
	(128.77,198.41) --
	(128.77,198.43) --
	(128.78,198.43) --
	(128.78,198.46) --
	(128.79,198.46) --
	(128.79,198.48) --
	(128.79,198.48) --
	(128.79,198.50) --
	(128.80,198.50) --
	(128.80,198.52) --
	(128.82,198.52) --
	(128.82,198.55) --
	(128.82,198.55) --
	(128.82,198.57) --
	(128.83,198.57) --
	(128.83,198.59) --
	(128.85,198.59) --
	(128.85,198.61) --
	(128.86,198.61) --
	(128.86,198.64) --
	(128.87,198.64) --
	(128.87,198.66) --
	(128.89,198.66) --
	(128.89,198.68) --
	(128.90,198.68) --
	(128.90,198.71) --
	(128.90,198.71) --
	(128.90,198.73) --
	(128.91,198.73) --
	(128.91,198.75) --
	(128.91,198.75) --
	(128.91,198.78) --
	(128.91,198.78) --
	(128.91,198.80) --
	(128.92,198.80) --
	(128.92,198.82) --
	(128.92,198.82) --
	(128.92,198.84) --
	(128.92,198.84) --
	(128.92,198.87) --
	(128.93,198.87) --
	(128.93,198.89) --
	(128.93,198.89) --
	(128.93,198.91) --
	(128.93,198.91) --
	(128.93,198.93) --
	(128.94,198.93) --
	(128.94,198.96) --
	(128.94,198.96) --
	(128.94,198.98) --
	(128.94,198.98) --
	(128.94,199.00) --
	(128.94,199.00) --
	(128.94,199.02) --
	(128.94,199.02) --
	(128.94,199.05) --
	(128.94,199.05) --
	(128.94,199.07) --
	(128.99,199.07) --
	(128.99,199.09) --
	(129.00,199.09) --
	(129.00,199.11) --
	(129.02,199.11) --
	(129.02,199.13) --
	(129.02,199.13) --
	(129.02,199.15) --
	(129.04,199.15) --
	(129.04,199.18) --
	(129.04,199.18) --
	(129.04,199.20) --
	(129.04,199.20) --
	(129.04,199.22) --
	(129.07,199.22) --
	(129.07,199.25) --
	(129.07,199.25) --
	(129.07,199.27) --
	(129.10,199.27) --
	(129.10,199.29) --
	(129.11,199.29) --
	(129.11,199.32) --
	(129.11,199.32) --
	(129.11,199.34) --
	(129.11,199.34) --
	(129.11,199.36) --
	(129.12,199.36) --
	(129.12,199.39) --
	(129.13,199.39) --
	(129.13,199.41) --
	(129.13,199.41) --
	(129.13,199.43) --
	(129.13,199.43) --
	(129.13,199.46) --
	(129.16,199.46) --
	(129.16,199.48) --
	(129.16,199.48) --
	(129.16,199.50) --
	(129.17,199.50) --
	(129.17,199.53) --
	(129.18,199.53) --
	(129.18,199.55) --
	(129.18,199.55) --
	(129.18,199.57) --
	(129.18,199.57) --
	(129.18,199.59) --
	(129.18,199.59) --
	(129.18,199.62) --
	(129.20,199.62) --
	(129.20,199.64) --
	(129.20,199.64) --
	(129.20,199.66) --
	(129.21,199.66) --
	(129.21,199.69) --
	(129.21,199.69) --
	(129.21,199.71) --
	(129.22,199.71) --
	(129.22,199.73) --
	(129.22,199.73) --
	(129.22,199.76) --
	(129.23,199.76) --
	(129.23,199.78) --
	(129.23,199.78) --
	(129.23,199.80) --
	(129.23,199.80) --
	(129.23,199.83) --
	(129.24,199.83) --
	(129.24,199.85) --
	(129.24,199.85) --
	(129.24,199.87) --
	(129.24,199.87) --
	(129.24,199.89) --
	(129.25,199.89) --
	(129.25,199.91) --
	(129.25,199.91) --
	(129.25,199.94) --
	(129.25,199.94) --
	(129.25,199.96) --
	(129.26,199.96) --
	(129.26,199.98) --
	(129.27,199.98) --
	(129.27,200.00) --
	(129.27,200.00) --
	(129.27,200.02) --
	(129.27,200.02) --
	(129.27,200.05) --
	(129.28,200.05) --
	(129.28,200.07) --
	(129.28,200.07) --
	(129.28,200.09) --
	(129.29,200.09) --
	(129.29,200.11) --
	(129.30,200.11) --
	(129.30,200.13) --
	(129.30,200.13) --
	(129.30,200.16) --
	(129.32,200.16) --
	(129.32,200.18) --
	(129.33,200.18) --
	(129.33,200.20) --
	(129.33,200.20) --
	(129.33,200.23) --
	(129.33,200.23) --
	(129.33,200.25) --
	(129.34,200.25) --
	(129.34,200.27) --
	(129.34,200.27) --
	(129.34,200.29) --
	(129.36,200.29) --
	(129.36,200.31) --
	(129.36,200.31) --
	(129.36,200.34) --
	(129.37,200.34) --
	(129.37,200.36) --
	(129.37,200.36) --
	(129.37,200.38) --
	(129.38,200.38) --
	(129.38,200.41) --
	(129.39,200.41) --
	(129.39,200.43) --
	(129.40,200.43) --
	(129.40,200.45) --
	(129.40,200.45) --
	(129.40,200.48) --
	(129.42,200.48) --
	(129.42,200.50) --
	(129.42,200.50) --
	(129.42,200.52) --
	(129.44,200.52) --
	(129.44,200.55) --
	(129.46,200.55) --
	(129.46,200.57) --
	(129.47,200.57) --
	(129.47,200.59) --
	(129.47,200.59) --
	(129.47,200.61) --
	(129.47,200.61) --
	(129.47,200.64) --
	(129.48,200.64) --
	(129.48,200.66) --
	(129.49,200.66) --
	(129.49,200.68) --
	(129.49,200.68) --
	(129.49,200.71) --
	(129.50,200.71) --
	(129.50,200.73) --
	(129.51,200.73) --
	(129.51,200.75) --
	(129.51,200.75) --
	(129.51,200.77) --
	(129.52,200.77) --
	(129.52,200.80) --
	(129.53,200.80) --
	(129.53,200.82) --
	(129.53,200.82) --
	(129.53,200.84) --
	(129.54,200.84) --
	(129.54,200.87) --
	(129.55,200.87) --
	(129.55,200.89) --
	(129.56,200.89) --
	(129.56,200.91) --
	(129.57,200.91) --
	(129.57,200.94) --
	(129.57,200.94) --
	(129.57,200.96) --
	(129.59,200.96) --
	(129.59,200.98) --
	(129.59,200.98) --
	(129.59,201.01) --
	(129.60,201.01) --
	(129.60,201.03) --
	(129.60,201.03) --
	(129.60,201.05) --
	(129.61,201.05) --
	(129.61,201.08) --
	(129.61,201.08) --
	(129.61,201.10) --
	(129.62,201.10) --
	(129.62,201.12) --
	(129.62,201.12) --
	(129.62,201.15) --
	(129.62,201.15) --
	(129.62,201.17) --
	(129.63,201.17) --
	(129.63,201.19) --
	(129.64,201.19) --
	(129.64,201.21) --
	(129.65,201.21) --
	(129.65,201.24) --
	(129.66,201.24) --
	(129.66,201.26) --
	(129.67,201.26) --
	(129.67,201.28) --
	(129.67,201.28) --
	(129.67,201.31) --
	(129.67,201.31) --
	(129.67,201.33) --
	(129.68,201.33) --
	(129.68,201.35) --
	(129.68,201.35) --
	(129.68,201.38) --
	(129.68,201.38) --
	(129.68,201.40) --
	(129.68,201.40) --
	(129.68,201.42) --
	(129.69,201.42) --
	(129.69,201.45) --
	(129.70,201.45) --
	(129.70,201.47) --
	(129.70,201.47) --
	(129.70,201.49) --
	(129.71,201.49) --
	(129.71,201.51) --
	(129.72,201.51) --
	(129.72,201.54) --
	(129.73,201.54) --
	(129.73,201.56) --
	(129.73,201.56) --
	(129.73,201.58) --
	(129.74,201.58) --
	(129.74,201.61) --
	(129.75,201.61) --
	(129.75,201.63) --
	(129.75,201.63) --
	(129.75,201.65) --
	(129.76,201.65) --
	(129.76,201.67) --
	(129.76,201.67) --
	(129.76,201.69) --
	(129.76,201.69) --
	(129.76,201.72) --
	(129.76,201.72) --
	(129.76,201.74) --
	(129.77,201.74) --
	(129.77,201.76) --
	(129.77,201.76) --
	(129.77,201.79) --
	(129.78,201.79) --
	(129.78,201.81) --
	(129.79,201.81) --
	(129.79,201.83) --
	(129.80,201.83) --
	(129.80,201.86) --
	(129.81,201.86) --
	(129.81,201.88) --
	(129.82,201.88) --
	(129.82,201.90) --
	(129.82,201.90) --
	(129.82,201.92) --
	(129.82,201.92) --
	(129.82,201.95) --
	(129.82,201.95) --
	(129.82,201.97) --
	(129.82,201.97) --
	(129.82,201.99) --
	(129.84,201.99) --
	(129.84,202.02) --
	(129.84,202.02) --
	(129.84,202.04) --
	(129.85,202.04) --
	(129.85,202.06) --
	(129.87,202.06) --
	(129.87,202.09) --
	(129.87,202.09) --
	(129.87,202.11) --
	(129.87,202.11) --
	(129.87,202.13) --
	(129.88,202.13) --
	(129.88,202.15) --
	(129.90,202.15) --
	(129.90,202.18) --
	(129.92,202.18) --
	(129.92,202.20) --
	(129.93,202.20) --
	(129.93,202.22) --
	(129.93,202.22) --
	(129.93,202.25) --
	(129.95,202.25) --
	(129.95,202.27) --
	(129.95,202.27) --
	(129.95,202.29) --
	(129.96,202.29) --
	(129.96,202.31) --
	(129.97,202.31) --
	(129.97,202.34) --
	(129.97,202.34) --
	(129.97,202.36) --
	(129.98,202.36) --
	(129.98,202.38) --
	(129.98,202.38) --
	(129.98,202.41) --
	(129.98,202.41) --
	(129.98,202.43) --
	(129.99,202.43) --
	(129.99,202.45) --
	(129.99,202.45) --
	(129.99,202.48) --
	(129.99,202.48) --
	(129.99,202.50) --
	(129.99,202.50) --
	(129.99,202.52) --
	(130.01,202.52) --
	(130.01,202.55) --
	(130.01,202.55) --
	(130.01,202.57) --
	(130.02,202.57) --
	(130.02,202.59) --
	(130.02,202.59) --
	(130.02,202.61) --
	(130.02,202.61) --
	(130.02,202.64) --
	(130.04,202.64) --
	(130.04,202.66) --
	(130.05,202.66) --
	(130.05,202.68) --
	(130.05,202.68) --
	(130.05,202.70) --
	(130.06,202.70) --
	(130.06,202.73) --
	(130.10,202.73) --
	(130.10,202.75) --
	(130.10,202.75) --
	(130.10,202.77) --
	(130.10,202.77) --
	(130.10,202.79) --
	(130.10,202.79) --
	(130.10,202.82) --
	(130.12,202.82) --
	(130.12,202.84) --
	(130.12,202.84) --
	(130.12,202.86) --
	(130.14,202.86) --
	(130.14,202.89) --
	(130.15,202.89) --
	(130.15,202.91) --
	(130.15,202.91) --
	(130.15,202.93) --
	(130.16,202.93) --
	(130.16,202.95) --
	(130.16,202.95) --
	(130.16,202.97) --
	(130.17,202.97) --
	(130.17,203.00) --
	(130.18,203.00) --
	(130.18,203.02) --
	(130.21,203.02) --
	(130.21,203.05) --
	(130.21,203.05) --
	(130.21,203.07) --
	(130.22,203.07) --
	(130.22,203.09) --
	(130.24,203.09) --
	(130.24,203.12) --
	(130.24,203.12) --
	(130.24,203.14) --
	(130.24,203.14) --
	(130.24,203.16) --
	(130.26,203.16) --
	(130.26,203.18) --
	(130.26,203.18) --
	(130.26,203.21) --
	(130.27,203.21) --
	(130.27,203.23) --
	(130.28,203.23) --
	(130.28,203.26) --
	(130.29,203.26) --
	(130.29,203.28) --
	(130.29,203.28) --
	(130.29,203.30) --
	(130.29,203.30) --
	(130.29,203.32) --
	(130.31,203.32) --
	(130.31,203.35) --
	(130.32,203.35) --
	(130.32,203.37) --
	(130.32,203.37) --
	(130.32,203.40) --
	(130.34,203.40) --
	(130.34,203.42) --
	(130.35,203.42) --
	(130.35,203.44) --
	(130.36,203.44) --
	(130.36,203.46) --
	(130.36,203.46) --
	(130.36,203.48) --
	(130.37,203.48) --
	(130.37,203.51) --
	(130.38,203.51) --
	(130.38,203.53) --
	(130.38,203.53) --
	(130.38,203.55) --
	(130.38,203.55) --
	(130.38,203.58) --
	(130.39,203.58) --
	(130.39,203.60) --
	(130.40,203.60) --
	(130.40,203.62) --
	(130.41,203.62) --
	(130.41,203.65) --
	(130.41,203.65) --
	(130.41,203.67) --
	(130.41,203.67) --
	(130.41,203.69) --
	(130.42,203.69) --
	(130.42,203.72) --
	(130.43,203.72) --
	(130.43,203.74) --
	(130.43,203.74) --
	(130.43,203.76) --
	(130.43,203.76) --
	(130.43,203.79) --
	(130.44,203.79) --
	(130.44,203.81) --
	(130.46,203.81) --
	(130.46,203.83) --
	(130.52,203.83) --
	(130.52,203.85) --
	(130.53,203.85) --
	(130.53,203.88) --
	(130.58,203.88) --
	(130.58,203.90) --
	(130.58,203.90) --
	(130.58,203.93) --
	(130.58,203.93) --
	(130.58,203.95) --
	(130.60,203.95) --
	(130.60,203.97) --
	(130.60,203.97) --
	(130.60,203.99) --
	(130.61,203.99) --
	(130.61,204.01) --
	(130.61,204.01) --
	(130.61,204.04) --
	(130.62,204.04) --
	(130.62,204.06) --
	(130.63,204.06) --
	(130.63,204.08) --
	(130.63,204.08) --
	(130.63,204.11) --
	(130.65,204.11) --
	(130.65,204.13) --
	(130.67,204.13) --
	(130.67,204.15) --
	(130.69,204.15) --
	(130.69,204.18) --
	(130.69,204.18) --
	(130.69,204.20) --
	(130.69,204.20) --
	(130.69,204.22) --
	(130.71,204.22) --
	(130.71,204.25) --
	(130.71,204.25) --
	(130.71,204.27) --
	(130.72,204.27) --
	(130.72,204.29) --
	(130.73,204.29) --
	(130.73,204.31) --
	(130.74,204.31) --
	(130.74,204.34) --
	(130.74,204.34) --
	(130.74,204.36) --
	(130.76,204.36) --
	(130.76,204.38) --
	(130.77,204.38) --
	(130.77,204.41) --
	(130.77,204.41) --
	(130.77,204.43) --
	(130.78,204.43) --
	(130.78,204.45) --
	(130.80,204.45) --
	(130.80,204.48) --
	(130.80,204.48) --
	(130.80,204.50) --
	(130.80,204.50) --
	(130.80,204.52) --
	(130.81,204.52) --
	(130.81,204.55) --
	(130.82,204.55) --
	(130.82,204.57) --
	(130.83,204.57) --
	(130.83,204.59) --
	(130.84,204.59) --
	(130.84,204.61) --
	(130.84,204.61) --
	(130.84,204.64) --
	(130.85,204.64) --
	(130.85,204.66) --
	(130.86,204.66) --
	(130.86,204.68) --
	(130.87,204.68) --
	(130.87,204.71) --
	(130.88,204.71) --
	(130.88,204.73) --
	(130.88,204.73) --
	(130.88,204.75) --
	(130.89,204.75) --
	(130.89,204.77) --
	(130.89,204.77) --
	(130.89,204.79) --
	(130.90,204.79) --
	(130.90,204.82) --
	(130.91,204.82) --
	(130.91,204.84) --
	(130.91,204.84) --
	(130.91,204.86) --
	(130.92,204.86) --
	(130.92,204.89) --
	(130.92,204.89) --
	(130.92,204.91) --
	(130.92,204.91) --
	(130.92,204.93) --
	(130.94,204.93) --
	(130.94,204.96) --
	(130.94,204.96) --
	(130.94,204.98) --
	(130.96,204.98) --
	(130.96,205.01) --
	(130.96,205.01) --
	(130.96,205.03) --
	(130.96,205.03) --
	(130.96,205.05) --
	(130.99,205.05) --
	(130.99,205.08) --
	(130.99,205.08) --
	(130.99,205.10) --
	(131.00,205.10) --
	(131.00,205.12) --
	(131.01,205.12) --
	(131.01,205.15) --
	(131.01,205.15) --
	(131.01,205.17) --
	(131.03,205.17) --
	(131.03,205.19) --
	(131.04,205.19) --
	(131.04,205.21) --
	(131.04,205.21) --
	(131.04,205.24) --
	(131.04,205.24) --
	(131.04,205.26) --
	(131.06,205.26) --
	(131.06,205.28) --
	(131.06,205.28) --
	(131.06,205.31) --
	(131.06,205.31) --
	(131.06,205.33) --
	(131.07,205.33) --
	(131.07,205.35) --
	(131.08,205.35) --
	(131.08,205.37) --
	(131.09,205.37) --
	(131.09,205.40) --
	(131.10,205.40) --
	(131.10,205.42) --
	(131.12,205.42) --
	(131.12,205.44) --
	(131.12,205.44) --
	(131.12,205.46) --
	(131.12,205.46) --
	(131.12,205.49) --
	(131.12,205.49) --
	(131.12,205.51) --
	(131.14,205.51) --
	(131.14,205.53) --
	(131.14,205.53) --
	(131.14,205.56) --
	(131.17,205.56) --
	(131.17,205.58) --
	(131.17,205.58) --
	(131.17,205.60) --
	(131.18,205.60) --
	(131.18,205.63) --
	(131.20,205.63) --
	(131.20,205.65) --
	(131.20,205.65) --
	(131.20,205.67) --
	(131.21,205.67) --
	(131.21,205.69) --
	(131.23,205.69) --
	(131.23,205.72) --
	(131.23,205.72) --
	(131.23,205.74) --
	(131.24,205.74) --
	(131.24,205.77) --
	(131.24,205.77) --
	(131.24,205.79) --
	(131.25,205.79) --
	(131.25,205.81) --
	(131.27,205.81) --
	(131.27,205.83) --
	(131.28,205.83) --
	(131.28,205.85) --
	(131.28,205.85) --
	(131.28,205.88) --
	(131.29,205.88) --
	(131.29,205.90) --
	(131.29,205.90) --
	(131.29,205.92) --
	(131.29,205.92) --
	(131.29,205.95) --
	(131.31,205.95) --
	(131.31,205.97) --
	(131.31,205.97) --
	(131.31,205.99) --
	(131.32,205.99) --
	(131.32,206.02) --
	(131.32,206.02) --
	(131.32,206.04) --
	(131.34,206.04) --
	(131.34,206.06) --
	(131.36,206.06) --
	(131.36,206.09) --
	(131.36,206.09) --
	(131.36,206.11) --
	(131.36,206.11) --
	(131.36,206.13) --
	(131.37,206.13) --
	(131.37,206.16) --
	(131.37,206.16) --
	(131.37,206.18) --
	(131.38,206.18) --
	(131.38,206.21) --
	(131.38,206.21) --
	(131.38,206.23) --
	(131.39,206.23) --
	(131.39,206.25) --
	(131.39,206.25) --
	(131.39,206.28) --
	(131.41,206.28) --
	(131.41,206.30) --
	(131.43,206.30) --
	(131.43,206.33) --
	(131.44,206.33) --
	(131.44,206.35) --
	(131.44,206.35) --
	(131.44,206.37) --
	(131.45,206.37) --
	(131.45,206.39) --
	(131.46,206.39) --
	(131.46,206.42) --
	(131.47,206.42) --
	(131.47,206.44) --
	(131.47,206.44) --
	(131.47,206.46) --
	(131.48,206.46) --
	(131.48,206.48) --
	(131.49,206.48) --
	(131.49,206.50) --
	(131.50,206.50) --
	(131.50,206.53) --
	(131.50,206.53) --
	(131.50,206.55) --
	(131.53,206.55) --
	(131.53,206.57) --
	(131.53,206.57) --
	(131.53,206.60) --
	(131.53,206.60) --
	(131.53,206.62) --
	(131.53,206.62) --
	(131.53,206.64) --
	(131.55,206.64) --
	(131.55,206.67) --
	(131.55,206.67) --
	(131.55,206.69) --
	(131.57,206.69) --
	(131.57,206.71) --
	(131.57,206.71) --
	(131.57,206.74) --
	(131.58,206.74) --
	(131.58,206.76) --
	(131.58,206.76) --
	(131.58,206.79) --
	(131.59,206.79) --
	(131.59,206.81) --
	(131.61,206.81) --
	(131.61,206.83) --
	(131.62,206.83) --
	(131.62,206.86) --
	(131.62,206.86) --
	(131.62,206.88) --
	(131.64,206.88) --
	(131.64,206.91) --
	(131.64,206.91) --
	(131.64,206.93) --
	(131.65,206.93) --
	(131.65,206.95) --
	(131.66,206.95) --
	(131.66,206.97) --
	(131.67,206.97) --
	(131.67,207.00) --
	(131.70,207.00) --
	(131.70,207.02) --
	(131.70,207.02) --
	(131.70,207.04) --
	(131.73,207.04) --
	(131.73,207.07) --
	(131.74,207.07) --
	(131.74,207.09) --
	(131.75,207.09) --
	(131.75,207.11) --
	(131.76,207.11) --
	(131.76,207.14) --
	(131.77,207.14) --
	(131.77,207.16) --
	(131.78,207.16) --
	(131.78,207.18) --
	(131.78,207.18) --
	(131.78,207.21) --
	(131.79,207.21) --
	(131.79,207.23) --
	(131.79,207.23) --
	(131.79,207.25) --
	(131.80,207.25) --
	(131.80,207.28) --
	(131.81,207.28) --
	(131.81,207.30) --
	(131.82,207.30) --
	(131.82,207.32) --
	(131.82,207.32) --
	(131.82,207.35) --
	(131.82,207.35) --
	(131.82,207.37) --
	(131.86,207.37) --
	(131.86,207.39) --
	(131.86,207.39) --
	(131.86,207.42) --
	(131.86,207.42) --
	(131.86,207.44) --
	(131.86,207.44) --
	(131.86,207.47) --
	(131.86,207.47) --
	(131.86,207.49) --
	(131.87,207.49) --
	(131.87,207.51) --
	(131.90,207.51) --
	(131.90,207.54) --
	(131.90,207.54) --
	(131.90,207.56) --
	(131.90,207.56) --
	(131.90,207.59) --
	(131.91,207.59) --
	(131.91,207.61) --
	(131.92,207.61) --
	(131.92,207.63) --
	(131.93,207.63) --
	(131.93,207.66) --
	(131.93,207.66) --
	(131.93,207.68) --
	(131.94,207.68) --
	(131.94,207.71) --
	(131.94,207.71) --
	(131.94,207.73) --
	(131.97,207.73) --
	(131.97,207.75) --
	(131.97,207.75) --
	(131.97,207.78) --
	(131.98,207.78) --
	(131.98,207.80) --
	(131.98,207.80) --
	(131.98,207.82) --
	(132.00,207.82) --
	(132.00,207.85) --
	(132.01,207.85) --
	(132.01,207.87) --
	(132.03,207.87) --
	(132.03,207.89) --
	(132.03,207.89) --
	(132.03,207.92) --
	(132.05,207.92) --
	(132.05,207.94) --
	(132.05,207.94) --
	(132.05,207.96) --
	(132.06,207.96) --
	(132.06,207.98) --
	(132.06,207.98) --
	(132.06,208.00) --
	(132.06,208.00) --
	(132.06,208.03) --
	(132.06,208.03) --
	(132.06,208.05) --
	(132.07,208.05) --
	(132.07,208.08) --
	(132.08,208.08) --
	(132.08,208.10) --
	(132.09,208.10) --
	(132.09,208.13) --
	(132.09,208.13) --
	(132.09,208.15) --
	(132.10,208.15) --
	(132.10,208.17) --
	(132.11,208.17) --
	(132.11,208.20) --
	(132.11,208.20) --
	(132.11,208.22) --
	(132.14,208.22) --
	(132.14,208.25) --
	(132.15,208.25) --
	(132.15,208.27) --
	(132.16,208.27) --
	(132.16,208.29) --
	(132.16,208.29) --
	(132.16,208.32) --
	(132.16,208.32) --
	(132.16,208.34) --
	(132.17,208.34) --
	(132.17,208.36) --
	(132.17,208.36) --
	(132.17,208.39) --
	(132.18,208.39) --
	(132.18,208.41) --
	(132.20,208.41) --
	(132.20,208.43) --
	(132.20,208.43) --
	(132.20,208.45) --
	(132.20,208.45) --
	(132.20,208.48) --
	(132.20,208.48) --
	(132.20,208.50) --
	(132.21,208.50) --
	(132.21,208.52) --
	(132.25,208.52) --
	(132.25,208.55) --
	(132.28,208.55) --
	(132.28,208.57) --
	(132.28,208.57) --
	(132.28,208.60) --
	(132.31,208.60) --
	(132.31,208.62) --
	(132.32,208.62) --
	(132.32,208.65) --
	(132.32,208.65) --
	(132.32,208.67) --
	(132.32,208.67) --
	(132.32,208.69) --
	(132.33,208.69) --
	(132.33,208.72) --
	(132.35,208.72) --
	(132.35,208.74) --
	(132.35,208.74) --
	(132.35,208.76) --
	(132.36,208.76) --
	(132.36,208.79) --
	(132.36,208.79) --
	(132.36,208.81) --
	(132.36,208.81) --
	(132.36,208.84) --
	(132.36,208.84) --
	(132.36,208.86) --
	(132.37,208.86) --
	(132.37,208.88) --
	(132.39,208.88) --
	(132.39,208.91) --
	(132.40,208.91) --
	(132.40,208.93) --
	(132.41,208.93) --
	(132.41,208.95) --
	(132.41,208.95) --
	(132.41,208.98) --
	(132.44,208.98) --
	(132.44,209.00) --
	(132.44,209.00) --
	(132.44,209.03) --
	(132.44,209.03) --
	(132.44,209.05) --
	(132.45,209.05) --
	(132.45,209.08) --
	(132.46,209.08) --
	(132.46,209.10) --
	(132.46,209.10) --
	(132.46,209.12) --
	(132.47,209.12) --
	(132.47,209.15) --
	(132.48,209.15) --
	(132.48,209.17) --
	(132.48,209.17) --
	(132.48,209.19) --
	(132.48,209.19) --
	(132.48,209.22) --
	(132.48,209.22) --
	(132.48,209.24) --
	(132.49,209.24) --
	(132.49,209.26) --
	(132.52,209.26) --
	(132.52,209.29) --
	(132.52,209.29) --
	(132.52,209.31) --
	(132.52,209.31) --
	(132.52,209.33) --
	(132.53,209.33) --
	(132.53,209.36) --
	(132.59,209.36) --
	(132.59,209.38) --
	(132.59,209.38) --
	(132.59,209.41) --
	(132.59,209.41) --
	(132.59,209.43) --
	(132.61,209.43) --
	(132.61,209.45) --
	(132.61,209.45) --
	(132.61,209.48) --
	(132.62,209.48) --
	(132.62,209.50) --
	(132.62,209.50) --
	(132.62,209.53) --
	(132.63,209.53) --
	(132.63,209.55) --
	(132.66,209.55) --
	(132.66,209.58) --
	(132.67,209.58) --
	(132.67,209.60) --
	(132.68,209.60) --
	(132.68,209.63) --
	(132.68,209.63) --
	(132.68,209.65) --
	(132.69,209.65) --
	(132.69,209.67) --
	(132.70,209.67) --
	(132.70,209.69) --
	(132.70,209.69) --
	(132.70,209.72) --
	(132.71,209.72) --
	(132.71,209.74) --
	(132.71,209.74) --
	(132.71,209.77) --
	(132.72,209.77) --
	(132.72,209.79) --
	(132.73,209.79) --
	(132.73,209.82) --
	(132.74,209.82) --
	(132.74,209.84) --
	(132.75,209.84) --
	(132.75,209.87) --
	(132.76,209.87) --
	(132.76,209.89) --
	(132.77,209.89) --
	(132.77,209.91) --
	(132.77,209.91) --
	(132.77,209.94) --
	(132.78,209.94) --
	(132.78,209.96) --
	(132.78,209.96) --
	(132.78,209.99) --
	(132.78,209.99) --
	(132.78,210.01) --
	(132.81,210.01) --
	(132.81,210.03) --
	(132.81,210.03) --
	(132.81,210.06) --
	(132.82,210.06) --
	(132.82,210.08) --
	(132.82,210.08) --
	(132.82,210.10) --
	(132.82,210.10) --
	(132.82,210.13) --
	(132.83,210.13) --
	(132.83,210.15) --
	(132.86,210.15) --
	(132.86,210.18) --
	(132.87,210.18) --
	(132.87,210.20) --
	(132.87,210.20) --
	(132.87,210.22) --
	(132.87,210.22) --
	(132.87,210.25) --
	(132.87,210.25) --
	(132.87,210.27) --
	(132.87,210.27) --
	(132.87,210.30) --
	(132.88,210.30) --
	(132.88,210.32) --
	(132.88,210.32) --
	(132.88,210.35) --
	(132.89,210.35) --
	(132.89,210.37) --
	(132.90,210.37) --
	(132.90,210.39) --
	(132.91,210.39) --
	(132.91,210.42) --
	(132.92,210.42) --
	(132.92,210.44) --
	(132.93,210.44) --
	(132.93,210.46) --
	(132.93,210.46) --
	(132.93,210.49) --
	(132.94,210.49) --
	(132.94,210.51) --
	(132.94,210.51) --
	(132.94,210.53) --
	(132.95,210.53) --
	(132.95,210.56) --
	(132.97,210.56) --
	(132.97,210.58) --
	(132.98,210.58) --
	(132.98,210.60) --
	(132.99,210.60) --
	(132.99,210.63) --
	(133.00,210.63) --
	(133.00,210.65) --
	(133.00,210.65) --
	(133.00,210.68) --
	(133.00,210.68) --
	(133.00,210.70) --
	(133.01,210.70) --
	(133.01,210.72) --
	(133.02,210.72) --
	(133.02,210.74) --
	(133.04,210.74) --
	(133.04,210.77) --
	(133.04,210.77) --
	(133.04,210.79) --
	(133.04,210.79) --
	(133.04,210.81) --
	(133.04,210.81) --
	(133.04,210.83) --
	(133.05,210.83) --
	(133.05,210.86) --
	(133.06,210.86) --
	(133.06,210.88) --
	(133.06,210.88) --
	(133.06,210.90) --
	(133.11,210.90) --
	(133.11,210.93) --
	(133.12,210.93) --
	(133.12,210.95) --
	(133.12,210.95) --
	(133.12,210.98) --
	(133.12,210.98) --
	(133.12,211.00) --
	(133.14,211.00) --
	(133.14,211.02) --
	(133.14,211.02) --
	(133.14,211.05) --
	(133.15,211.05) --
	(133.15,211.07) --
	(133.15,211.07) --
	(133.15,211.10) --
	(133.16,211.10) --
	(133.16,211.12) --
	(133.17,211.12) --
	(133.17,211.14) --
	(133.17,211.14) --
	(133.17,211.17) --
	(133.18,211.17) --
	(133.18,211.19) --
	(133.19,211.19) --
	(133.19,211.21) --
	(133.19,211.21) --
	(133.19,211.24) --
	(133.22,211.24) --
	(133.22,211.26) --
	(133.23,211.26) --
	(133.23,211.29) --
	(133.24,211.29) --
	(133.24,211.31) --
	(133.25,211.31) --
	(133.25,211.34) --
	(133.26,211.34) --
	(133.26,211.36) --
	(133.27,211.36) --
	(133.27,211.38) --
	(133.29,211.38) --
	(133.29,211.41) --
	(133.30,211.41) --
	(133.30,211.43) --
	(133.31,211.43) --
	(133.31,211.45) --
	(133.31,211.45) --
	(133.31,211.48) --
	(133.33,211.48) --
	(133.33,211.50) --
	(133.34,211.50) --
	(133.34,211.53) --
	(133.37,211.53) --
	(133.37,211.55) --
	(133.37,211.55) --
	(133.37,211.58) --
	(133.40,211.58) --
	(133.40,211.60) --
	(133.40,211.60) --
	(133.40,211.63) --
	(133.41,211.63) --
	(133.41,211.65) --
	(133.42,211.65) --
	(133.42,211.67) --
	(133.43,211.67) --
	(133.43,211.70) --
	(133.45,211.70) --
	(133.45,211.72) --
	(133.46,211.72) --
	(133.46,211.75) --
	(133.46,211.75) --
	(133.46,211.77) --
	(133.46,211.77) --
	(133.46,211.80) --
	(133.47,211.80) --
	(133.47,211.82) --
	(133.47,211.82) --
	(133.47,211.84) --
	(133.48,211.84) --
	(133.48,211.87) --
	(133.49,211.87) --
	(133.49,211.89) --
	(133.51,211.89) --
	(133.51,211.92) --
	(133.51,211.92) --
	(133.51,211.94) --
	(133.54,211.94) --
	(133.54,211.96) --
	(133.54,211.96) --
	(133.54,211.99) --
	(133.54,211.99) --
	(133.54,212.01) --
	(133.56,212.01) --
	(133.56,212.03) --
	(133.57,212.03) --
	(133.57,212.06) --
	(133.57,212.06) --
	(133.57,212.08) --
	(133.58,212.08) --
	(133.58,212.10) --
	(133.59,212.10) --
	(133.59,212.13) --
	(133.62,212.13) --
	(133.62,212.15) --
	(133.63,212.15) --
	(133.63,212.18) --
	(133.63,212.18) --
	(133.63,212.20) --
	(133.63,212.20) --
	(133.63,212.22) --
	(133.65,212.22) --
	(133.65,212.25) --
	(133.66,212.25) --
	(133.66,212.27) --
	(133.67,212.27) --
	(133.67,212.30) --
	(133.68,212.30) --
	(133.68,212.32) --
	(133.68,212.32) --
	(133.68,212.34) --
	(133.68,212.34) --
	(133.68,212.37) --
	(133.70,212.37) --
	(133.70,212.39) --
	(133.71,212.39) --
	(133.71,212.42) --
	(133.71,212.42) --
	(133.71,212.44) --
	(133.72,212.44) --
	(133.72,212.46) --
	(133.73,212.46) --
	(133.73,212.49) --
	(133.73,212.49) --
	(133.73,212.51) --
	(133.74,212.51) --
	(133.74,212.53) --
	(133.74,212.53) --
	(133.74,212.56) --
	(133.74,212.56) --
	(133.74,212.58) --
	(133.75,212.58) --
	(133.75,212.61) --
	(133.75,212.61) --
	(133.75,212.63) --
	(133.75,212.63) --
	(133.75,212.65) --
	(133.76,212.65) --
	(133.76,212.68) --
	(133.76,212.68) --
	(133.76,212.70) --
	(133.76,212.70) --
	(133.76,212.72) --
	(133.76,212.72) --
	(133.76,212.75) --
	(133.80,212.75) --
	(133.80,212.77) --
	(133.81,212.77) --
	(133.81,212.79) --
	(133.84,212.79) --
	(133.84,212.82) --
	(133.85,212.82) --
	(133.85,212.84) --
	(133.86,212.84) --
	(133.86,212.87) --
	(133.87,212.87) --
	(133.87,212.89) --
	(133.87,212.89) --
	(133.87,212.91) --
	(133.90,212.91) --
	(133.90,212.94) --
	(133.90,212.94) --
	(133.90,212.96) --
	(133.93,212.96) --
	(133.93,212.98) --
	(133.93,212.98) --
	(133.93,213.00) --
	(133.94,213.00) --
	(133.94,213.03) --
	(133.94,213.03) --
	(133.94,213.05) --
	(133.94,213.05) --
	(133.94,213.07) --
	(133.94,213.07) --
	(133.94,213.10) --
	(133.95,213.10) --
	(133.95,213.12) --
	(133.95,213.12) --
	(133.95,213.14) --
	(133.96,213.14) --
	(133.96,213.17) --
	(133.98,213.17) --
	(133.98,213.19) --
	(133.98,213.19) --
	(133.98,213.22) --
	(133.99,213.22) --
	(133.99,213.24) --
	(133.99,213.24) --
	(133.99,213.27) --
	(134.00,213.27) --
	(134.00,213.29) --
	(134.02,213.29) --
	(134.02,213.32) --
	(134.02,213.32) --
	(134.02,213.34) --
	(134.02,213.34) --
	(134.02,213.37) --
	(134.03,213.37) --
	(134.03,213.39) --
	(134.03,213.39) --
	(134.03,213.41) --
	(134.07,213.41) --
	(134.07,213.44) --
	(134.08,213.44) --
	(134.08,213.46) --
	(134.09,213.46) --
	(134.09,213.49) --
	(134.09,213.49) --
	(134.09,213.51) --
	(134.09,213.51) --
	(134.09,213.53) --
	(134.10,213.53) --
	(134.10,213.56) --
	(134.10,213.56) --
	(134.10,213.58) --
	(134.10,213.58) --
	(134.10,213.61) --
	(134.12,213.61) --
	(134.12,213.63) --
	(134.13,213.63) --
	(134.13,213.66) --
	(134.13,213.66) --
	(134.13,213.68) --
	(134.14,213.68) --
	(134.14,213.71) --
	(134.15,213.71) --
	(134.15,213.73) --
	(134.17,213.73) --
	(134.17,213.76) --
	(134.18,213.76) --
	(134.18,213.78) --
	(134.21,213.78) --
	(134.21,213.80) --
	(134.21,213.80) --
	(134.21,213.83) --
	(134.25,213.83) --
	(134.25,213.85) --
	(134.26,213.85) --
	(134.26,213.88) --
	(134.28,213.88) --
	(134.28,213.90) --
	(134.29,213.90) --
	(134.29,213.92) --
	(134.29,213.92) --
	(134.29,213.95) --
	(134.30,213.95) --
	(134.30,213.97) --
	(134.32,213.97) --
	(134.32,213.99) --
	(134.32,213.99) --
	(134.32,214.02) --
	(134.33,214.02) --
	(134.33,214.04) --
	(134.35,214.04) --
	(134.35,214.07) --
	(134.36,214.07) --
	(134.36,214.09) --
	(134.36,214.09) --
	(134.36,214.12) --
	(134.37,214.12) --
	(134.37,214.14) --
	(134.38,214.14) --
	(134.38,214.17) --
	(134.39,214.17) --
	(134.39,214.19) --
	(134.43,214.19) --
	(134.43,214.21) --
	(134.43,214.21) --
	(134.43,214.24) --
	(134.43,214.24) --
	(134.43,214.26) --
	(134.44,214.26) --
	(134.44,214.29) --
	(134.45,214.29) --
	(134.45,214.31) --
	(134.47,214.31) --
	(134.47,214.34) --
	(134.48,214.34) --
	(134.48,214.36) --
	(134.49,214.36) --
	(134.49,214.38) --
	(134.50,214.38) --
	(134.50,214.41) --
	(134.50,214.41) --
	(134.50,214.43) --
	(134.50,214.43) --
	(134.50,214.46) --
	(134.51,214.46) --
	(134.51,214.48) --
	(134.53,214.48) --
	(134.53,214.51) --
	(134.54,214.51) --
	(134.54,214.53) --
	(134.55,214.53) --
	(134.55,214.55) --
	(134.57,214.55) --
	(134.57,214.58) --
	(134.57,214.58) --
	(134.57,214.60) --
	(134.58,214.60) --
	(134.58,214.63) --
	(134.58,214.63) --
	(134.58,214.66) --
	(134.59,214.66) --
	(134.59,214.68) --
	(134.60,214.68) --
	(134.60,214.70) --
	(134.60,214.70) --
	(134.60,214.73) --
	(134.61,214.73) --
	(134.61,214.75) --
	(134.63,214.75) --
	(134.63,214.78) --
	(134.64,214.78) --
	(134.64,214.81) --
	(134.67,214.81) --
	(134.67,214.83) --
	(134.69,214.83) --
	(134.69,214.86) --
	(134.70,214.86) --
	(134.70,214.88) --
	(134.71,214.88) --
	(134.71,214.90) --
	(134.72,214.90) --
	(134.72,214.93) --
	(134.72,214.93) --
	(134.72,214.96) --
	(134.72,214.96) --
	(134.72,214.98) --
	(134.73,214.98) --
	(134.73,215.00) --
	(134.74,215.00) --
	(134.74,215.03) --
	(134.75,215.03) --
	(134.75,215.05) --
	(134.76,215.05) --
	(134.76,215.08) --
	(134.77,215.08) --
	(134.77,215.10) --
	(134.78,215.10) --
	(134.78,215.13) --
	(134.78,215.13) --
	(134.78,215.15) --
	(134.79,215.15) --
	(134.79,215.17) --
	(134.79,215.17) --
	(134.79,215.20) --
	(134.79,215.20) --
	(134.79,215.22) --
	(134.80,215.22) --
	(134.80,215.24) --
	(134.81,215.24) --
	(134.81,215.27) --
	(134.84,215.27) --
	(134.84,215.29) --
	(134.86,215.29) --
	(134.86,215.31) --
	(134.88,215.31) --
	(134.88,215.34) --
	(134.88,215.34) --
	(134.88,215.36) --
	(134.88,215.36) --
	(134.88,215.39) --
	(134.90,215.39) --
	(134.90,215.41) --
	(134.90,215.41) --
	(134.90,215.44) --
	(134.90,215.44) --
	(134.90,215.46) --
	(134.91,215.46) --
	(134.91,215.49) --
	(134.93,215.49) --
	(134.93,215.51) --
	(134.95,215.51) --
	(134.95,215.53) --
	(134.96,215.53) --
	(134.96,215.56) --
	(134.97,215.56) --
	(134.97,215.58) --
	(134.98,215.58) --
	(134.98,215.61) --
	(135.00,215.61) --
	(135.00,215.63) --
	(135.00,215.63) --
	(135.00,215.66) --
	(135.01,215.66) --
	(135.01,215.68) --
	(135.01,215.68) --
	(135.01,215.70) --
	(135.05,215.70) --
	(135.05,215.73) --
	(135.05,215.73) --
	(135.05,215.75) --
	(135.06,215.75) --
	(135.06,215.78) --
	(135.06,215.78) --
	(135.06,215.80) --
	(135.08,215.80) --
	(135.08,215.83) --
	(135.09,215.83) --
	(135.09,215.85) --
	(135.10,215.85) --
	(135.10,215.88) --
	(135.13,215.88) --
	(135.13,215.90) --
	(135.15,215.90) --
	(135.15,215.92) --
	(135.16,215.92) --
	(135.16,215.95) --
	(135.18,215.95) --
	(135.18,215.97) --
	(135.18,215.97) --
	(135.18,216.00) --
	(135.19,216.00) --
	(135.19,216.02) --
	(135.20,216.02) --
	(135.20,216.05) --
	(135.22,216.05) --
	(135.22,216.07) --
	(135.22,216.07) --
	(135.22,216.10) --
	(135.23,216.10) --
	(135.23,216.12) --
	(135.24,216.12) --
	(135.24,216.14) --
	(135.26,216.14) --
	(135.26,216.17) --
	(135.27,216.17) --
	(135.27,216.19) --
	(135.27,216.19) --
	(135.27,216.22) --
	(135.28,216.22) --
	(135.28,216.24) --
	(135.29,216.24) --
	(135.29,216.26) --
	(135.31,216.26) --
	(135.31,216.29) --
	(135.32,216.29) --
	(135.32,216.31) --
	(135.33,216.31) --
	(135.33,216.34) --
	(135.34,216.34) --
	(135.34,216.36) --
	(135.37,216.36) --
	(135.37,216.39) --
	(135.39,216.39) --
	(135.39,216.41) --
	(135.40,216.41) --
	(135.40,216.43) --
	(135.41,216.43) --
	(135.41,216.46) --
	(135.45,216.46) --
	(135.45,216.48) --
	(135.46,216.48) --
	(135.46,216.50) --
	(135.50,216.50) --
	(135.50,216.53) --
	(135.52,216.53) --
	(135.52,216.55) --
	(135.52,216.55) --
	(135.52,216.58) --
	(135.53,216.58) --
	(135.53,216.60) --
	(135.53,216.60) --
	(135.53,216.62) --
	(135.55,216.62) --
	(135.55,216.65) --
	(135.56,216.65) --
	(135.56,216.67) --
	(135.57,216.67) --
	(135.57,216.70) --
	(135.58,216.70) --
	(135.58,216.72) --
	(135.58,216.72) --
	(135.58,216.75) --
	(135.59,216.75) --
	(135.59,216.77) --
	(135.59,216.77) --
	(135.59,216.80) --
	(135.59,216.80) --
	(135.59,216.82) --
	(135.60,216.82) --
	(135.60,216.84) --
	(135.61,216.84) --
	(135.61,216.87) --
	(135.64,216.87) --
	(135.64,216.89) --
	(135.65,216.89) --
	(135.65,216.92) --
	(135.65,216.92) --
	(135.65,216.94) --
	(135.66,216.94) --
	(135.66,216.97) --
	(135.67,216.97) --
	(135.67,216.99) --
	(135.69,216.99) --
	(135.69,217.02) --
	(135.70,217.02) --
	(135.70,217.04) --
	(135.71,217.04) --
	(135.71,217.06) --
	(135.72,217.06) --
	(135.72,217.09) --
	(135.72,217.09) --
	(135.72,217.12) --
	(135.74,217.12) --
	(135.74,217.14) --
	(135.76,217.14) --
	(135.76,217.16) --
	(135.76,217.16) --
	(135.76,217.19) --
	(135.80,217.19) --
	(135.80,217.21) --
	(135.80,217.21) --
	(135.80,217.24) --
	(135.81,217.24) --
	(135.81,217.26) --
	(135.82,217.26) --
	(135.82,217.29) --
	(135.83,217.29) --
	(135.83,217.31) --
	(135.84,217.31) --
	(135.84,217.34) --
	(135.85,217.34) --
	(135.85,217.37) --
	(135.85,217.37) --
	(135.85,217.39) --
	(135.85,217.39) --
	(135.85,217.41) --
	(135.89,217.41) --
	(135.89,217.44) --
	(135.89,217.44) --
	(135.89,217.47) --
	(135.90,217.47) --
	(135.90,217.49) --
	(135.92,217.49) --
	(135.92,217.52) --
	(135.92,217.52) --
	(135.92,217.54) --
	(135.96,217.54) --
	(135.96,217.57) --
	(136.01,217.57) --
	(136.01,217.59) --
	(136.02,217.59) --
	(136.02,217.62) --
	(136.04,217.62) --
	(136.04,217.64) --
	(136.04,217.64) --
	(136.04,217.66) --
	(136.06,217.66) --
	(136.06,217.69) --
	(136.08,217.69) --
	(136.08,217.71) --
	(136.09,217.71) --
	(136.09,217.74) --
	(136.09,217.74) --
	(136.09,217.76) --
	(136.09,217.76) --
	(136.09,217.79) --
	(136.12,217.79) --
	(136.12,217.82) --
	(136.12,217.82) --
	(136.12,217.84) --
	(136.13,217.84) --
	(136.13,217.87) --
	(136.14,217.87) --
	(136.14,217.89) --
	(136.15,217.89) --
	(136.15,217.91) --
	(136.16,217.91) --
	(136.16,217.94) --
	(136.20,217.94) --
	(136.20,217.96) --
	(136.20,217.96) --
	(136.20,217.99) --
	(136.21,217.99) --
	(136.21,218.01) --
	(136.21,218.01) --
	(136.21,218.04) --
	(136.23,218.04) --
	(136.23,218.07) --
	(136.26,218.07) --
	(136.26,218.09) --
	(136.28,218.09) --
	(136.28,218.12) --
	(136.29,218.12) --
	(136.29,218.14) --
	(136.29,218.14) --
	(136.29,218.16) --
	(136.31,218.16) --
	(136.31,218.19) --
	(136.34,218.19) --
	(136.34,218.21) --
	(136.34,218.21) --
	(136.34,218.24) --
	(136.35,218.24) --
	(136.35,218.27) --
	(136.39,218.27) --
	(136.39,218.29) --
	(136.39,218.29) --
	(136.39,218.31) --
	(136.39,218.31) --
	(136.39,218.34) --
	(136.39,218.34) --
	(136.39,218.36) --
	(136.41,218.36) --
	(136.41,218.39) --
	(136.42,218.39) --
	(136.42,218.41) --
	(136.43,218.41) --
	(136.43,218.43) --
	(136.48,218.43) --
	(136.48,218.46) --
	(136.49,218.46) --
	(136.49,218.48) --
	(136.51,218.48) --
	(136.51,218.50) --
	(136.51,218.50) --
	(136.51,218.53) --
	(136.56,218.53) --
	(136.56,218.55) --
	(136.59,218.55) --
	(136.59,218.58) --
	(136.60,218.58) --
	(136.60,218.60) --
	(136.63,218.60) --
	(136.63,218.63) --
	(136.64,218.63) --
	(136.64,218.65) --
	(136.66,218.65) --
	(136.66,218.68) --
	(136.67,218.68) --
	(136.67,218.70) --
	(136.68,218.70) --
	(136.68,218.73) --
	(136.68,218.73) --
	(136.68,218.75) --
	(136.72,218.75) --
	(136.72,218.78) --
	(136.73,218.78) --
	(136.73,218.80) --
	(136.74,218.80) --
	(136.74,218.83) --
	(136.76,218.83) --
	(136.76,218.85) --
	(136.80,218.85) --
	(136.80,218.88) --
	(136.84,218.88) --
	(136.84,218.91) --
	(136.85,218.91) --
	(136.85,218.93) --
	(136.85,218.93) --
	(136.85,218.96) --
	(136.85,218.96) --
	(136.85,218.98) --
	(136.89,218.98) --
	(136.89,219.01) --
	(136.90,219.01) --
	(136.90,219.03) --
	(136.90,219.03) --
	(136.90,219.05) --
	(136.90,219.05) --
	(136.90,219.08) --
	(136.91,219.08) --
	(136.91,219.10) --
	(136.92,219.10) --
	(136.92,219.13) --
	(136.94,219.13) --
	(136.94,219.15) --
	(136.94,219.15) --
	(136.94,219.18) --
	(136.97,219.18) --
	(136.97,219.20) --
	(136.98,219.20) --
	(136.98,219.23) --
	(136.99,219.23) --
	(136.99,219.25) --
	(137.00,219.25) --
	(137.00,219.27) --
	(137.01,219.27) --
	(137.01,219.30) --
	(137.03,219.30) --
	(137.03,219.33) --
	(137.04,219.33) --
	(137.04,219.35) --
	(137.05,219.35) --
	(137.05,219.38) --
	(137.06,219.38) --
	(137.06,219.40) --
	(137.08,219.40) --
	(137.08,219.43) --
	(137.10,219.43) --
	(137.10,219.45) --
	(137.13,219.45) --
	(137.13,219.47) --
	(137.13,219.47) --
	(137.13,219.50) --
	(137.14,219.50) --
	(137.14,219.52) --
	(137.15,219.52) --
	(137.15,219.55) --
	(137.17,219.55) --
	(137.17,219.58) --
	(137.19,219.58) --
	(137.19,219.60) --
	(137.20,219.60) --
	(137.20,219.62) --
	(137.22,219.62) --
	(137.22,219.65) --
	(137.24,219.65) --
	(137.24,219.67) --
	(137.27,219.67) --
	(137.27,219.70) --
	(137.28,219.70) --
	(137.28,219.72) --
	(137.29,219.72) --
	(137.29,219.75) --
	(137.30,219.75) --
	(137.30,219.77) --
	(137.30,219.77) --
	(137.30,219.80) --
	(137.31,219.80) --
	(137.31,219.82) --
	(137.32,219.82) --
	(137.32,219.85) --
	(137.33,219.85) --
	(137.33,219.87) --
	(137.36,219.87) --
	(137.36,219.90) --
	(137.36,219.90) --
	(137.36,219.92) --
	(137.37,219.92) --
	(137.37,219.95) --
	(137.39,219.95) --
	(137.39,219.97) --
	(137.39,219.97) --
	(137.39,220.00) --
	(137.40,220.00) --
	(137.40,220.02) --
	(137.43,220.02) --
	(137.43,220.04) --
	(137.43,220.04) --
	(137.43,220.07) --
	(137.45,220.07) --
	(137.45,220.09) --
	(137.45,220.09) --
	(137.45,220.12) --
	(137.47,220.12) --
	(137.47,220.14) --
	(137.48,220.14) --
	(137.48,220.17) --
	(137.48,220.17) --
	(137.48,220.19) --
	(137.50,220.19) --
	(137.50,220.21) --
	(137.51,220.21) --
	(137.51,220.24) --
	(137.52,220.24) --
	(137.52,220.26) --
	(137.52,220.26) --
	(137.52,220.29) --
	(137.53,220.29) --
	(137.53,220.31) --
	(137.54,220.31) --
	(137.54,220.34) --
	(137.55,220.34) --
	(137.55,220.36) --
	(137.57,220.36) --
	(137.57,220.39) --
	(137.64,220.39) --
	(137.64,220.41) --
	(137.65,220.41) --
	(137.65,220.44) --
	(137.69,220.44) --
	(137.69,220.46) --
	(137.69,220.46) --
	(137.69,220.49) --
	(137.71,220.49) --
	(137.71,220.52) --
	(137.72,220.52) --
	(137.72,220.54) --
	(137.73,220.54) --
	(137.73,220.57) --
	(137.73,220.57) --
	(137.73,220.59) --
	(137.74,220.59) --
	(137.74,220.61) --
	(137.76,220.61) --
	(137.76,220.64) --
	(137.76,220.64) --
	(137.76,220.66) --
	(137.76,220.66) --
	(137.76,220.69) --
	(137.76,220.69) --
	(137.76,220.71) --
	(137.77,220.71) --
	(137.77,220.74) --
	(137.79,220.74) --
	(137.79,220.76) --
	(137.79,220.76) --
	(137.79,220.79) --
	(137.80,220.79) --
	(137.80,220.81) --
	(137.80,220.81) --
	(137.80,220.83) --
	(137.81,220.83) --
	(137.81,220.86) --
	(137.82,220.86) --
	(137.82,220.88) --
	(137.82,220.88) --
	(137.82,220.91) --
	(137.86,220.91) --
	(137.86,220.93) --
	(137.87,220.93) --
	(137.87,220.96) --
	(137.87,220.96) --
	(137.87,220.98) --
	(137.87,220.98) --
	(137.87,221.00) --
	(137.88,221.00) --
	(137.88,221.03) --
	(137.93,221.03) --
	(137.93,221.06) --
	(137.94,221.06) --
	(137.94,221.08) --
	(137.95,221.08) --
	(137.95,221.10) --
	(137.99,221.10) --
	(137.99,221.13) --
	(137.99,221.13) --
	(137.99,221.15) --
	(138.00,221.15) --
	(138.00,221.18) --
	(138.01,221.18) --
	(138.01,221.20) --
	(138.05,221.20) --
	(138.05,221.23) --
	(138.05,221.23) --
	(138.05,221.25) --
	(138.08,221.25) --
	(138.08,221.28) --
	(138.08,221.28) --
	(138.08,221.30) --
	(138.09,221.30) --
	(138.09,221.33) --
	(138.09,221.33) --
	(138.09,221.36) --
	(138.12,221.36) --
	(138.12,221.38) --
	(138.12,221.38) --
	(138.12,221.40) --
	(138.12,221.40) --
	(138.12,221.43) --
	(138.15,221.43) --
	(138.15,221.45) --
	(138.15,221.45) --
	(138.15,221.48) --
	(138.17,221.48) --
	(138.17,221.50) --
	(138.19,221.50) --
	(138.19,221.53) --
	(138.20,221.53) --
	(138.20,221.55) --
	(138.21,221.55) --
	(138.21,221.58) --
	(138.22,221.58) --
	(138.22,221.60) --
	(138.22,221.60) --
	(138.22,221.62) --
	(138.25,221.62) --
	(138.25,221.65) --
	(138.25,221.65) --
	(138.25,221.68) --
	(138.26,221.68) --
	(138.26,221.70) --
	(138.26,221.70) --
	(138.26,221.73) --
	(138.29,221.73) --
	(138.29,221.75) --
	(138.30,221.75) --
	(138.30,221.78) --
	(138.35,221.78) --
	(138.35,221.80) --
	(138.39,221.80) --
	(138.39,221.83) --
	(138.41,221.83) --
	(138.41,221.85) --
	(138.43,221.85) --
	(138.43,221.88) --
	(138.47,221.88) --
	(138.47,221.90) --
	(138.48,221.90) --
	(138.48,221.93) --
	(138.50,221.93) --
	(138.50,221.95) --
	(138.50,221.95) --
	(138.50,221.98) --
	(138.53,221.98) --
	(138.53,222.01) --
	(138.54,222.01) --
	(138.54,222.03) --
	(138.54,222.03) --
	(138.54,222.05) --
	(138.57,222.05) --
	(138.57,222.08) --
	(138.57,222.08) --
	(138.57,222.11) --
	(138.61,222.11) --
	(138.61,222.13) --
	(138.62,222.13) --
	(138.62,222.16) --
	(138.62,222.16) --
	(138.62,222.18) --
	(138.63,222.18) --
	(138.63,222.21) --
	(138.69,222.21) --
	(138.69,222.23) --
	(138.70,222.23) --
	(138.70,222.26) --
	(138.72,222.26) --
	(138.72,222.28) --
	(138.72,222.28) --
	(138.72,222.31) --
	(138.72,222.31) --
	(138.72,222.33) --
	(138.73,222.33) --
	(138.73,222.36) --
	(138.77,222.36) --
	(138.77,222.38) --
	(138.81,222.38) --
	(138.81,222.41) --
	(138.81,222.41) --
	(138.81,222.43) --
	(138.82,222.43) --
	(138.82,222.46) --
	(138.82,222.46) --
	(138.82,222.48) --
	(138.83,222.48) --
	(138.83,222.51) --
	(138.83,222.51) --
	(138.83,222.53) --
	(138.84,222.53) --
	(138.84,222.55) --
	(138.84,222.55) --
	(138.84,222.58) --
	(138.84,222.58) --
	(138.84,222.60) --
	(138.85,222.60) --
	(138.85,222.63) --
	(138.87,222.63) --
	(138.87,222.65) --
	(138.90,222.65) --
	(138.90,222.68) --
	(138.90,222.68) --
	(138.90,222.70) --
	(138.94,222.70) --
	(138.94,222.73) --
	(138.97,222.73) --
	(138.97,222.75) --
	(138.97,222.75) --
	(138.97,222.78) --
	(139.00,222.78) --
	(139.00,222.81) --
	(139.01,222.81) --
	(139.01,222.83) --
	(139.01,222.83) --
	(139.01,222.86) --
	(139.02,222.86) --
	(139.02,222.88) --
	(139.03,222.88) --
	(139.03,222.91) --
	(139.05,222.91) --
	(139.05,222.93) --
	(139.12,222.93) --
	(139.12,222.96) --
	(139.13,222.96) --
	(139.13,222.98) --
	(139.15,222.98) --
	(139.15,223.01) --
	(139.15,223.01) --
	(139.15,223.04) --
	(139.15,223.04) --
	(139.15,223.06) --
	(139.17,223.06) --
	(139.17,223.09) --
	(139.21,223.09) --
	(139.21,223.11) --
	(139.23,223.11) --
	(139.23,223.14) --
	(139.23,223.14) --
	(139.23,223.16) --
	(139.24,223.16) --
	(139.24,223.19) --
	(139.30,223.19) --
	(139.30,223.21) --
	(139.31,223.21) --
	(139.31,223.24) --
	(139.35,223.24) --
	(139.35,223.26) --
	(139.36,223.26) --
	(139.36,223.29) --
	(139.38,223.29) --
	(139.38,223.32) --
	(139.38,223.32) --
	(139.38,223.34) --
	(139.41,223.34) --
	(139.41,223.37) --
	(139.47,223.37) --
	(139.47,223.39) --
	(139.50,223.39) --
	(139.50,223.42) --
	(139.51,223.42) --
	(139.51,223.44) --
	(139.51,223.44) --
	(139.51,223.47) --
	(139.66,223.47) --
	(139.66,223.49) --
	(139.67,223.49) --
	(139.67,223.52) --
	(139.68,223.52) --
	(139.68,223.55) --
	(139.74,223.55) --
	(139.74,223.57) --
	(139.76,223.57) --
	(139.76,223.60) --
	(139.76,223.60) --
	(139.76,223.63) --
	(139.78,223.63) --
	(139.78,223.65) --
	(139.80,223.65) --
	(139.80,223.68) --
	(139.82,223.68) --
	(139.82,223.71) --
	(139.82,223.71) --
	(139.82,223.73) --
	(139.84,223.73) --
	(139.84,223.76) --
	(139.91,223.76) --
	(139.91,223.78) --
	(139.92,223.78) --
	(139.92,223.81) --
	(139.92,223.81) --
	(139.92,223.83) --
	(139.93,223.83) --
	(139.93,223.86) --
	(139.93,223.86) --
	(139.93,223.88) --
	(139.95,223.88) --
	(139.95,223.91) --
	(139.96,223.91) --
	(139.96,223.94) --
	(139.99,223.94) --
	(139.99,223.96) --
	(139.99,223.96) --
	(139.99,223.99) --
	(140.05,223.99) --
	(140.05,224.01) --
	(140.07,224.01) --
	(140.07,224.04) --
	(140.08,224.04) --
	(140.08,224.07) --
	(140.09,224.07) --
	(140.09,224.09) --
	(140.14,224.09) --
	(140.14,224.12) --
	(140.18,224.12) --
	(140.18,224.14) --
	(140.19,224.14) --
	(140.19,224.17) --
	(140.20,224.17) --
	(140.20,224.19) --
	(140.24,224.19) --
	(140.24,224.22) --
	(140.25,224.22) --
	(140.25,224.25) --
	(140.29,224.25) --
	(140.29,224.27) --
	(140.32,224.27) --
	(140.32,224.30) --
	(140.33,224.30) --
	(140.33,224.33) --
	(140.34,224.33) --
	(140.34,224.35) --
	(140.35,224.35) --
	(140.35,224.38) --
	(140.35,224.38) --
	(140.35,224.40) --
	(140.38,224.40) --
	(140.38,224.43) --
	(140.38,224.43) --
	(140.38,224.46) --
	(140.38,224.46) --
	(140.38,224.48) --
	(140.40,224.48) --
	(140.40,224.50) --
	(140.41,224.50) --
	(140.41,224.53) --
	(140.44,224.53) --
	(140.44,224.55) --
	(140.47,224.55) --
	(140.47,224.58) --
	(140.48,224.58) --
	(140.48,224.61) --
	(140.50,224.61) --
	(140.50,224.63) --
	(140.50,224.63) --
	(140.50,224.66) --
	(140.55,224.66) --
	(140.55,224.68) --
	(140.57,224.68) --
	(140.57,224.71) --
	(140.69,224.71) --
	(140.69,224.74) --
	(140.71,224.74) --
	(140.71,224.76) --
	(140.74,224.76) --
	(140.74,224.79) --
	(140.79,224.79) --
	(140.79,224.81) --
	(140.79,224.81) --
	(140.79,224.84) --
	(140.82,224.84) --
	(140.82,224.86) --
	(140.83,224.86) --
	(140.83,224.89) --
	(140.84,224.89) --
	(140.84,224.92) --
	(140.84,224.92) --
	(140.84,224.94) --
	(140.85,224.94) --
	(140.85,224.97) --
	(140.88,224.97) --
	(140.88,224.99) --
	(140.89,224.99) --
	(140.89,225.02) --
	(141.02,225.02) --
	(141.02,225.05) --
	(141.03,225.05) --
	(141.03,225.07) --
	(141.03,225.07) --
	(141.03,225.09) --
	(141.04,225.09) --
	(141.04,225.12) --
	(141.06,225.12) --
	(141.06,225.15) --
	(141.06,225.15) --
	(141.06,225.17) --
	(141.06,225.17) --
	(141.06,225.20) --
	(141.08,225.20) --
	(141.08,225.22) --
	(141.08,225.22) --
	(141.08,225.25) --
	(141.11,225.25) --
	(141.11,225.27) --
	(141.14,225.27) --
	(141.14,225.30) --
	(141.19,225.30) --
	(141.19,225.33) --
	(141.20,225.33) --
	(141.20,225.35) --
	(141.25,225.35) --
	(141.25,225.38) --
	(141.28,225.38) --
	(141.28,225.40) --
	(141.36,225.40) --
	(141.36,225.43) --
	(141.39,225.43) --
	(141.39,225.45) --
	(141.40,225.45) --
	(141.40,225.48) --
	(141.40,225.48) --
	(141.40,225.50) --
	(141.41,225.50) --
	(141.41,225.53) --
	(141.41,225.53) --
	(141.41,225.56) --
	(141.42,225.56) --
	(141.42,225.58) --
	(141.43,225.58) --
	(141.43,225.60) --
	(141.44,225.60) --
	(141.44,225.63) --
	(141.46,225.63) --
	(141.46,225.66) --
	(141.47,225.66) --
	(141.47,225.68) --
	(141.47,225.68) --
	(141.47,225.71) --
	(141.49,225.71) --
	(141.49,225.74) --
	(141.50,225.74) --
	(141.50,225.76) --
	(141.51,225.76) --
	(141.51,225.79) --
	(141.53,225.79) --
	(141.53,225.82) --
	(141.57,225.82) --
	(141.57,225.84) --
	(141.59,225.84) --
	(141.59,225.87) --
	(141.61,225.87) --
	(141.61,225.90) --
	(141.61,225.90) --
	(141.61,225.92) --
	(141.66,225.92) --
	(141.66,225.95) --
	(141.73,225.95) --
	(141.73,225.97) --
	(141.75,225.97) --
	(141.75,226.00) --
	(141.82,226.00) --
	(141.82,226.03) --
	(141.85,226.03) --
	(141.85,226.05) --
	(141.89,226.05) --
	(141.89,226.08) --
	(141.92,226.08) --
	(141.92,226.10) --
	(142.01,226.10) --
	(142.01,226.13) --
	(142.05,226.13) --
	(142.05,226.15) --
	(142.11,226.15) --
	(142.11,226.18) --
	(142.15,226.18) --
	(142.15,226.21) --
	(142.16,226.21) --
	(142.16,226.23) --
	(142.21,226.23) --
	(142.21,226.26) --
	(142.21,226.26) --
	(142.21,226.29) --
	(142.26,226.29) --
	(142.26,226.31) --
	(142.26,226.31) --
	(142.26,226.34) --
	(142.27,226.34) --
	(142.27,226.37) --
	(142.27,226.37) --
	(142.27,226.39) --
	(142.28,226.39) --
	(142.28,226.42) --
	(142.29,226.42) --
	(142.29,226.45) --
	(142.31,226.45) --
	(142.31,226.47) --
	(142.32,226.47) --
	(142.32,226.50) --
	(142.35,226.50) --
	(142.35,226.52) --
	(142.35,226.52) --
	(142.35,226.55) --
	(142.38,226.55) --
	(142.38,226.57) --
	(142.45,226.57) --
	(142.45,226.60) --
	(142.50,226.60) --
	(142.50,226.63) --
	(142.51,226.63) --
	(142.51,226.65) --
	(142.51,226.65) --
	(142.51,226.68) --
	(142.57,226.68) --
	(142.57,226.70) --
	(142.66,226.70) --
	(142.66,226.73) --
	(142.70,226.73) --
	(142.70,226.75) --
	(142.74,226.75) --
	(142.74,226.77) --
	(142.77,226.77) --
	(142.77,226.80) --
	(142.86,226.80) --
	(142.86,226.83) --
	(142.88,226.83) --
	(142.88,226.85) --
	(142.93,226.85) --
	(142.93,226.88) --
	(142.97,226.88) --
	(142.97,226.90) --
	(143.04,226.90) --
	(143.04,226.93) --
	(143.05,226.93) --
	(143.05,226.96) --
	(143.14,226.96) --
	(143.14,226.98) --
	(143.17,226.98) --
	(143.17,227.01) --
	(143.21,227.01) --
	(143.21,227.04) --
	(143.21,227.04) --
	(143.21,227.06) --
	(143.23,227.06) --
	(143.23,227.09) --
	(143.25,227.09) --
	(143.25,227.12) --
	(143.27,227.12) --
	(143.27,227.14) --
	(143.28,227.14) --
	(143.28,227.17) --
	(143.32,227.17) --
	(143.32,227.20) --
	(143.40,227.20) --
	(143.40,227.22) --
	(143.41,227.22) --
	(143.41,227.25) --
	(143.43,227.25) --
	(143.43,227.28) --
	(143.57,227.28) --
	(143.57,227.30) --
	(143.61,227.30) --
	(143.61,227.33) --
	(143.63,227.33) --
	(143.63,227.35) --
	(143.65,227.35) --
	(143.65,227.38) --
	(143.69,227.38) --
	(143.69,227.41) --
	(143.71,227.41) --
	(143.71,227.43) --
	(143.92,227.43) --
	(143.92,227.46) --
	(143.93,227.46) --
	(143.93,227.48) --
	(144.00,227.48) --
	(144.00,227.51) --
	(144.10,227.51) --
	(144.10,227.53) --
	(144.13,227.53) --
	(144.13,227.56) --
	(144.18,227.56) --
	(144.18,227.59) --
	(144.30,227.59) --
	(144.30,227.62) --
	(144.31,227.62) --
	(144.31,227.64) --
	(144.36,227.64) --
	(144.36,227.67) --
	(144.38,227.67) --
	(144.38,227.69) --
	(144.47,227.69) --
	(144.47,227.72) --
	(144.54,227.72) --
	(144.54,227.75) --
	(144.54,227.75) --
	(144.54,227.77) --
	(144.62,227.77) --
	(144.62,227.80) --
	(144.66,227.80) --
	(144.66,227.83) --
	(144.74,227.83) --
	(144.74,227.85) --
	(144.74,227.85) --
	(144.74,227.88) --
	(144.75,227.88) --
	(144.75,227.90) --
	(144.81,227.90) --
	(144.81,227.93) --
	(144.82,227.93) --
	(144.82,227.95) --
	(144.85,227.95) --
	(144.85,227.98) --
	(144.96,227.98) --
	(144.96,228.00) --
	(145.03,228.00) --
	(145.03,228.03) --
	(145.11,228.03) --
	(145.11,228.06) --
	(145.20,228.06) --
	(145.20,228.08) --
	(145.27,228.08) --
	(145.27,228.11) --
	(145.28,228.11) --
	(145.28,228.13) --
	(145.30,228.13) --
	(145.30,228.16) --
	(145.36,228.16) --
	(145.36,228.18) --
	(145.37,228.18) --
	(145.37,228.21) --
	(145.41,228.21) --
	(145.41,228.24) --
	(145.49,228.24) --
	(145.49,228.26) --
	(145.49,228.26) --
	(145.49,228.29) --
	(145.51,228.29) --
	(145.51,228.32) --
	(145.59,228.32) --
	(145.59,228.34) --
	(145.61,228.34) --
	(145.61,228.37) --
	(145.72,228.37) --
	(145.72,228.39) --
	(145.77,228.39) --
	(145.77,228.42) --
	(145.78,228.42) --
	(145.78,228.45) --
	(145.83,228.45) --
	(145.83,228.47) --
	(145.88,228.47) --
	(145.88,228.50) --
	(145.89,228.50) --
	(145.89,228.52) --
	(145.93,228.52) --
	(145.93,228.55) --
	(145.95,228.55) --
	(145.95,228.57) --
	(145.99,228.57) --
	(145.99,228.60) --
	(146.09,228.60) --
	(146.09,228.63) --
	(146.26,228.63) --
	(146.26,228.65) --
	(146.33,228.65) --
	(146.33,228.68) --
	(146.35,228.68) --
	(146.35,228.70) --
	(146.38,228.70) --
	(146.38,228.73) --
	(146.56,228.73) --
	(146.56,228.76) --
	(146.60,228.76) --
	(146.60,228.79) --
	(146.62,228.79) --
	(146.62,228.81) --
	(146.72,228.81) --
	(146.72,228.84) --
	(146.80,228.84) --
	(146.80,228.86) --
	(146.83,228.86) --
	(146.83,228.89) --
	(146.89,228.89) --
	(146.89,228.91) --
	(147.06,228.91) --
	(147.06,228.94) --
	(147.11,228.94) --
	(147.11,228.97) --
	(147.15,228.97) --
	(147.15,228.99) --
	(147.19,228.99) --
	(147.19,229.02) --
	(147.25,229.02) --
	(147.25,229.05) --
	(147.44,229.05) --
	(147.44,229.07) --
	(147.45,229.07) --
	(147.45,229.10) --
	(147.63,229.10) --
	(147.63,229.12) --
	(147.72,229.12) --
	(147.72,229.15) --
	(147.73,229.15) --
	(147.73,229.18) --
	(147.73,229.18) --
	(147.73,229.20) --
	(147.77,229.20) --
	(147.77,229.23) --
	(147.81,229.23) --
	(147.81,229.26) --
	(147.87,229.26) --
	(147.87,229.28) --
	(148.02,229.28) --
	(148.02,229.31) --
	(148.12,229.31) --
	(148.12,229.34) --
	(148.35,229.34) --
	(148.35,229.36) --
	(148.43,229.36) --
	(148.43,229.39) --
	(148.47,229.39) --
	(148.47,229.42) --
	(148.64,229.42) --
	(148.64,229.44) --
	(148.69,229.44) --
	(148.69,229.47) --
	(148.70,229.47) --
	(148.70,229.50) --
	(148.73,229.50) --
	(148.73,229.52) --
	(148.80,229.52) --
	(148.80,229.55) --
	(148.95,229.55) --
	(148.95,229.58) --
	(149.20,229.58) --
	(149.20,229.61) --
	(149.23,229.61) --
	(149.23,229.63) --
	(149.23,229.63) --
	(149.23,229.66) --
	(149.28,229.66) --
	(149.28,229.69) --
	(149.35,229.69) --
	(149.35,229.72) --
	(149.37,229.72) --
	(149.37,229.74) --
	(149.42,229.74) --
	(149.42,229.77) --
	(149.47,229.77) --
	(149.47,229.79) --
	(149.49,229.79) --
	(149.49,229.82) --
	(149.60,229.82) --
	(149.60,229.85) --
	(149.98,229.85) --
	(149.98,229.87) --
	(150.01,229.87) --
	(150.01,229.90) --
	(150.01,229.90) --
	(150.01,229.93) --
	(150.17,229.93) --
	(150.17,229.96) --
	(150.24,229.96) --
	(150.24,229.98) --
	(150.36,229.98) --
	(150.36,230.01) --
	(150.55,230.01) --
	(150.55,230.03) --
	(150.98,230.03) --
	(150.98,230.06) --
	(151.34,230.06) --
	(151.34,230.09) --
	(151.40,230.09) --
	(151.40,230.12) --
	(151.58,230.12) --
	(151.58,230.14) --
	(151.60,230.14) --
	(151.60,230.17) --
	(151.87,230.17) --
	(151.87,230.20) --
	(152.36,230.20) --
	(152.36,230.23) --
	(152.75,230.23) --
	(152.75,230.25) --
	(152.79,230.25) --
	(152.79,230.28) --
	(152.80,230.28) --
	(152.80,230.30) --
	(152.89,230.30) --
	(152.89,230.33) --
	(153.40,230.33) --
	(153.40,230.36) --
	(153.48,230.36) --
	(153.48,230.39) --
	(153.85,230.39) --
	(153.85,230.41) --
	(153.90,230.41) --
	(153.90,230.44) --
	(154.05,230.44) --
	(154.05,230.47) --
	(154.08,230.47) --
	(154.08,230.49) --
	(154.12,230.49) --
	(154.12,230.52) --
	(154.41,230.52) --
	(154.41,230.54) --
	(154.61,230.54) --
	(154.61,230.57) --
	(155.35,230.57) --
	(155.35,230.60) --
	(155.56,230.60) --
	(155.56,230.62) --
	(155.81,230.62) --
	(155.81,230.65) --
	(155.97,230.65) --
	(155.97,230.67) --
	(156.38,230.67) --
	(156.38,230.70) --
	(156.43,230.70) --
	(156.43,230.73) --
	(157.03,230.73) --
	(157.03,230.75) --
	(157.10,230.75) --
	(157.10,230.78) --
	(157.56,230.78) --
	(157.56,230.81) --
	(160.42,230.81) --
	(160.42,230.83) --
	(161.07,230.83) --
	(161.07,230.86) --
	(164.07,230.86) --
	(164.07,230.89) --
	(169.49,230.89) --
	(169.49,230.91) --
	(173.67,230.91) --
	(173.67,230.91);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 1.1pt,line join=round,line cap=round] ( 81.69,143.12) rectangle (173.67,235.09);
\end{scope}
\begin{scope}
\path[clip] ( 81.69, 44.14) rectangle (173.67,136.12);
\definecolor{drawColor}{RGB}{32,46,209}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 81.69, 48.32) --
	( 85.87, 48.32) --
	( 85.87, 48.35) --
	( 87.66, 48.35) --
	( 87.66, 48.40) --
	( 90.07, 48.40) --
	( 90.07, 48.44) --
	( 90.55, 48.44) --
	( 90.55, 48.46) --
	( 90.73, 48.46) --
	( 90.73, 48.48) --
	( 90.80, 48.48) --
	( 90.80, 48.49) --
	( 90.89, 48.49) --
	( 90.89, 48.52) --
	( 92.25, 48.52) --
	( 92.25, 48.53) --
	( 92.34, 48.53) --
	( 92.34, 48.55) --
	( 92.63, 48.55) --
	( 92.63, 48.56) --
	( 94.10, 48.56) --
	( 94.10, 48.58) --
	( 94.25, 48.58) --
	( 94.25, 48.61) --
	( 94.46, 48.61) --
	( 94.46, 48.64) --
	( 94.58, 48.64) --
	( 94.58, 48.67) --
	( 94.75, 48.67) --
	( 94.75, 48.68) --
	( 95.41, 48.68) --
	( 95.41, 48.70) --
	( 95.66, 48.70) --
	( 95.66, 48.70) --
	( 95.70, 48.70) --
	( 95.70, 48.71) --
	( 95.81, 48.71) --
	( 95.81, 48.72) --
	( 95.83, 48.72) --
	( 95.83, 48.75) --
	( 95.97, 48.75) --
	( 95.97, 48.76) --
	( 96.01, 48.76) --
	( 96.01, 48.77) --
	( 96.36, 48.77) --
	( 96.36, 48.85) --
	( 96.60, 48.85) --
	( 96.60, 48.86) --
	( 96.84, 48.86) --
	( 96.84, 48.88) --
	( 96.95, 48.88) --
	( 96.95, 48.90) --
	( 97.11, 48.90) --
	( 97.11, 48.93) --
	( 97.14, 48.93) --
	( 97.14, 48.95) --
	( 97.19, 48.95) --
	( 97.19, 48.98) --
	( 97.93, 48.98) --
	( 97.93, 49.00) --
	( 98.08, 49.00) --
	( 98.08, 49.02) --
	( 98.57, 49.02) --
	( 98.57, 49.04) --
	( 98.78, 49.04) --
	( 98.78, 49.05) --
	( 98.81, 49.05) --
	( 98.81, 49.06) --
	( 98.87, 49.06) --
	( 98.87, 49.07) --
	( 98.90, 49.07) --
	( 98.90, 49.09) --
	( 98.94, 49.09) --
	( 98.94, 49.12) --
	( 98.96, 49.12) --
	( 98.96, 49.14) --
	( 99.08, 49.14) --
	( 99.08, 49.16) --
	( 99.30, 49.16) --
	( 99.30, 49.19) --
	( 99.38, 49.19) --
	( 99.38, 49.21) --
	( 99.45, 49.21) --
	( 99.45, 49.30) --
	( 99.51, 49.30) --
	( 99.51, 49.34) --
	( 99.61, 49.34) --
	( 99.61, 49.38) --
	( 99.64, 49.38) --
	( 99.64, 49.40) --
	( 99.64, 49.40) --
	( 99.64, 49.41) --
	( 99.86, 49.41) --
	( 99.86, 49.43) --
	( 99.88, 49.43) --
	( 99.88, 49.45) --
	( 99.90, 49.45) --
	( 99.90, 49.46) --
	( 99.99, 49.46) --
	( 99.99, 49.47) --
	(100.08, 49.47) --
	(100.08, 49.50) --
	(100.10, 49.50) --
	(100.10, 49.53) --
	(100.27, 49.53) --
	(100.27, 49.56) --
	(100.45, 49.56) --
	(100.45, 49.57) --
	(100.51, 49.57) --
	(100.51, 49.60) --
	(100.55, 49.60) --
	(100.55, 49.65) --
	(100.58, 49.65) --
	(100.58, 49.68) --
	(100.69, 49.68) --
	(100.69, 49.71) --
	(100.78, 49.71) --
	(100.78, 49.72) --
	(100.93, 49.72) --
	(100.93, 49.74) --
	(100.94, 49.74) --
	(100.94, 49.75) --
	(101.08, 49.75) --
	(101.08, 49.77) --
	(101.16, 49.77) --
	(101.16, 49.79) --
	(101.21, 49.79) --
	(101.21, 49.80) --
	(101.22, 49.80) --
	(101.22, 49.81) --
	(101.25, 49.81) --
	(101.25, 49.83) --
	(101.27, 49.83) --
	(101.27, 49.85) --
	(101.31, 49.85) --
	(101.31, 49.96) --
	(101.38, 49.96) --
	(101.38, 49.96) --
	(101.38, 49.96) --
	(101.38, 49.99) --
	(101.54, 49.99) --
	(101.54, 50.01) --
	(101.57, 50.01) --
	(101.57, 50.02) --
	(101.59, 50.02) --
	(101.59, 50.04) --
	(101.68, 50.04) --
	(101.68, 50.05) --
	(101.70, 50.05) --
	(101.70, 50.06) --
	(101.89, 50.06) --
	(101.89, 50.08) --
	(101.98, 50.08) --
	(101.98, 50.10) --
	(102.03, 50.10) --
	(102.03, 50.11) --
	(102.05, 50.11) --
	(102.05, 50.13) --
	(102.08, 50.13) --
	(102.08, 50.20) --
	(102.18, 50.20) --
	(102.18, 50.24) --
	(102.23, 50.24) --
	(102.23, 50.25) --
	(102.28, 50.25) --
	(102.28, 50.26) --
	(102.28, 50.26) --
	(102.28, 50.27) --
	(102.41, 50.27) --
	(102.41, 50.28) --
	(102.47, 50.28) --
	(102.47, 50.30) --
	(102.52, 50.30) --
	(102.52, 50.31) --
	(102.55, 50.31) --
	(102.55, 50.35) --
	(102.75, 50.35) --
	(102.75, 50.40) --
	(102.76, 50.40) --
	(102.76, 50.42) --
	(102.80, 50.42) --
	(102.80, 50.43) --
	(102.83, 50.43) --
	(102.83, 50.45) --
	(102.84, 50.45) --
	(102.84, 50.46) --
	(102.84, 50.46) --
	(102.84, 50.49) --
	(102.87, 50.49) --
	(102.87, 50.49) --
	(102.90, 50.49) --
	(102.90, 50.51) --
	(102.94, 50.51) --
	(102.94, 50.51) --
	(103.02, 50.51) --
	(103.02, 50.53) --
	(103.14, 50.53) --
	(103.14, 50.56) --
	(103.32, 50.56) --
	(103.32, 50.58) --
	(103.35, 50.58) --
	(103.35, 50.60) --
	(103.35, 50.60) --
	(103.35, 50.62) --
	(103.37, 50.62) --
	(103.37, 50.63) --
	(103.42, 50.63) --
	(103.42, 50.65) --
	(103.45, 50.65) --
	(103.45, 50.67) --
	(103.47, 50.67) --
	(103.47, 50.68) --
	(103.50, 50.68) --
	(103.50, 50.70) --
	(103.65, 50.70) --
	(103.65, 50.72) --
	(103.65, 50.72) --
	(103.65, 50.74) --
	(103.70, 50.74) --
	(103.70, 50.76) --
	(103.74, 50.76) --
	(103.74, 50.78) --
	(103.74, 50.78) --
	(103.74, 50.79) --
	(103.91, 50.79) --
	(103.91, 50.80) --
	(103.95, 50.80) --
	(103.95, 50.81) --
	(104.09, 50.81) --
	(104.09, 50.82) --
	(104.10, 50.82) --
	(104.10, 50.84) --
	(104.11, 50.84) --
	(104.11, 50.86) --
	(104.14, 50.86) --
	(104.14, 50.89) --
	(104.21, 50.89) --
	(104.21, 50.92) --
	(104.21, 50.92) --
	(104.21, 50.93) --
	(104.22, 50.93) --
	(104.22, 50.95) --
	(104.23, 50.95) --
	(104.23, 50.96) --
	(104.31, 50.96) --
	(104.31, 51.00) --
	(104.37, 51.00) --
	(104.37, 51.02) --
	(104.38, 51.02) --
	(104.38, 51.03) --
	(104.40, 51.03) --
	(104.40, 51.08) --
	(104.45, 51.08) --
	(104.45, 51.09) --
	(104.45, 51.09) --
	(104.45, 51.13) --
	(104.47, 51.13) --
	(104.47, 51.14) --
	(104.53, 51.14) --
	(104.53, 51.19) --
	(104.55, 51.19) --
	(104.55, 51.21) --
	(104.57, 51.21) --
	(104.57, 51.23) --
	(104.64, 51.23) --
	(104.64, 51.24) --
	(104.72, 51.24) --
	(104.72, 51.26) --
	(104.75, 51.26) --
	(104.75, 51.30) --
	(104.85, 51.30) --
	(104.85, 51.33) --
	(104.87, 51.33) --
	(104.87, 51.33) --
	(104.91, 51.33) --
	(104.91, 51.35) --
	(104.94, 51.35) --
	(104.94, 51.36) --
	(104.97, 51.36) --
	(104.97, 51.37) --
	(105.13, 51.37) --
	(105.13, 51.39) --
	(105.16, 51.39) --
	(105.16, 51.39) --
	(105.22, 51.39) --
	(105.22, 51.41) --
	(105.22, 51.41) --
	(105.22, 51.42) --
	(105.25, 51.42) --
	(105.25, 51.44) --
	(105.27, 51.44) --
	(105.27, 51.48) --
	(105.29, 51.48) --
	(105.29, 51.49) --
	(105.39, 51.49) --
	(105.39, 51.51) --
	(105.43, 51.51) --
	(105.43, 51.58) --
	(105.47, 51.58) --
	(105.47, 51.60) --
	(105.57, 51.60) --
	(105.57, 51.61) --
	(105.80, 51.61) --
	(105.80, 51.61) --
	(105.84, 51.61) --
	(105.84, 51.63) --
	(105.88, 51.63) --
	(105.88, 51.64) --
	(105.88, 51.64) --
	(105.88, 51.66) --
	(105.95, 51.66) --
	(105.95, 51.67) --
	(105.99, 51.67) --
	(105.99, 51.70) --
	(105.99, 51.70) --
	(105.99, 51.71) --
	(105.99, 51.71) --
	(105.99, 51.72) --
	(106.00, 51.72) --
	(106.00, 51.74) --
	(106.06, 51.74) --
	(106.06, 51.75) --
	(106.13, 51.75) --
	(106.13, 51.76) --
	(106.13, 51.76) --
	(106.13, 51.77) --
	(106.15, 51.77) --
	(106.15, 51.78) --
	(106.17, 51.78) --
	(106.17, 51.80) --
	(106.17, 51.80) --
	(106.17, 51.81) --
	(106.18, 51.81) --
	(106.18, 51.86) --
	(106.20, 51.86) --
	(106.20, 51.87) --
	(106.20, 51.87) --
	(106.20, 51.88) --
	(106.23, 51.88) --
	(106.23, 51.90) --
	(106.38, 51.90) --
	(106.38, 51.92) --
	(106.45, 51.92) --
	(106.45, 51.93) --
	(106.50, 51.93) --
	(106.50, 51.94) --
	(106.52, 51.94) --
	(106.52, 51.99) --
	(106.54, 51.99) --
	(106.54, 52.02) --
	(106.57, 52.02) --
	(106.57, 52.03) --
	(106.57, 52.03) --
	(106.57, 52.05) --
	(106.58, 52.05) --
	(106.58, 52.07) --
	(106.60, 52.07) --
	(106.60, 52.08) --
	(106.62, 52.08) --
	(106.62, 52.11) --
	(106.66, 52.11) --
	(106.66, 52.15) --
	(106.71, 52.15) --
	(106.71, 52.16) --
	(106.71, 52.16) --
	(106.71, 52.17) --
	(106.72, 52.17) --
	(106.72, 52.18) --
	(106.75, 52.18) --
	(106.75, 52.24) --
	(106.75, 52.24) --
	(106.75, 52.27) --
	(106.82, 52.27) --
	(106.82, 52.31) --
	(106.82, 52.31) --
	(106.82, 52.32) --
	(106.83, 52.32) --
	(106.83, 52.33) --
	(106.83, 52.33) --
	(106.83, 52.35) --
	(106.84, 52.35) --
	(106.84, 52.36) --
	(106.93, 52.36) --
	(106.93, 52.40) --
	(106.97, 52.40) --
	(106.97, 52.41) --
	(106.98, 52.41) --
	(106.98, 52.43) --
	(107.09, 52.43) --
	(107.09, 52.45) --
	(107.09, 52.45) --
	(107.09, 52.46) --
	(107.16, 52.46) --
	(107.16, 52.48) --
	(107.16, 52.48) --
	(107.16, 52.49) --
	(107.16, 52.49) --
	(107.16, 52.51) --
	(107.17, 52.51) --
	(107.17, 52.52) --
	(107.20, 52.52) --
	(107.20, 52.55) --
	(107.29, 52.55) --
	(107.29, 52.56) --
	(107.32, 52.56) --
	(107.32, 52.57) --
	(107.33, 52.57) --
	(107.33, 52.59) --
	(107.35, 52.59) --
	(107.35, 52.63) --
	(107.37, 52.63) --
	(107.37, 52.65) --
	(107.40, 52.65) --
	(107.40, 52.66) --
	(107.41, 52.66) --
	(107.41, 52.67) --
	(107.41, 52.67) --
	(107.41, 52.68) --
	(107.42, 52.68) --
	(107.42, 52.69) --
	(107.43, 52.69) --
	(107.43, 52.69) --
	(107.44, 52.69) --
	(107.44, 52.71) --
	(107.45, 52.71) --
	(107.45, 52.73) --
	(107.46, 52.73) --
	(107.46, 52.74) --
	(107.47, 52.74) --
	(107.47, 52.75) --
	(107.49, 52.75) --
	(107.49, 52.77) --
	(107.51, 52.77) --
	(107.51, 52.79) --
	(107.52, 52.79) --
	(107.52, 52.80) --
	(107.53, 52.80) --
	(107.53, 52.82) --
	(107.55, 52.82) --
	(107.55, 52.83) --
	(107.57, 52.83) --
	(107.57, 52.84) --
	(107.60, 52.84) --
	(107.60, 52.86) --
	(107.63, 52.86) --
	(107.63, 52.88) --
	(107.66, 52.88) --
	(107.66, 52.89) --
	(107.69, 52.89) --
	(107.69, 52.90) --
	(107.71, 52.90) --
	(107.71, 52.92) --
	(107.75, 52.92) --
	(107.75, 52.94) --
	(107.76, 52.94) --
	(107.76, 52.95) --
	(107.76, 52.95) --
	(107.76, 52.96) --
	(107.79, 52.96) --
	(107.79, 52.97) --
	(107.80, 52.97) --
	(107.80, 52.99) --
	(107.81, 52.99) --
	(107.81, 53.00) --
	(107.85, 53.00) --
	(107.85, 53.02) --
	(107.85, 53.02) --
	(107.85, 53.03) --
	(107.87, 53.03) --
	(107.87, 53.04) --
	(107.88, 53.04) --
	(107.88, 53.06) --
	(107.89, 53.06) --
	(107.89, 53.07) --
	(107.90, 53.07) --
	(107.90, 53.08) --
	(107.94, 53.08) --
	(107.94, 53.09) --
	(107.95, 53.09) --
	(107.95, 53.12) --
	(108.04, 53.12) --
	(108.04, 53.12) --
	(108.05, 53.12) --
	(108.05, 53.14) --
	(108.08, 53.14) --
	(108.08, 53.15) --
	(108.09, 53.15) --
	(108.09, 53.17) --
	(108.13, 53.17) --
	(108.13, 53.18) --
	(108.14, 53.18) --
	(108.14, 53.21) --
	(108.21, 53.21) --
	(108.21, 53.22) --
	(108.24, 53.22) --
	(108.24, 53.23) --
	(108.24, 53.23) --
	(108.24, 53.25) --
	(108.24, 53.25) --
	(108.24, 53.26) --
	(108.24, 53.26) --
	(108.24, 53.30) --
	(108.27, 53.30) --
	(108.27, 53.31) --
	(108.29, 53.31) --
	(108.29, 53.32) --
	(108.32, 53.32) --
	(108.32, 53.35) --
	(108.35, 53.35) --
	(108.35, 53.35) --
	(108.37, 53.35) --
	(108.37, 53.36) --
	(108.37, 53.36) --
	(108.37, 53.38) --
	(108.37, 53.38) --
	(108.37, 53.43) --
	(108.39, 53.43) --
	(108.39, 53.44) --
	(108.40, 53.44) --
	(108.40, 53.45) --
	(108.41, 53.45) --
	(108.41, 53.47) --
	(108.42, 53.47) --
	(108.42, 53.48) --
	(108.43, 53.48) --
	(108.43, 53.50) --
	(108.43, 53.50) --
	(108.43, 53.52) --
	(108.44, 53.52) --
	(108.44, 53.54) --
	(108.45, 53.54) --
	(108.45, 53.59) --
	(108.45, 53.59) --
	(108.45, 53.61) --
	(108.46, 53.61) --
	(108.46, 53.67) --
	(108.47, 53.67) --
	(108.47, 53.69) --
	(108.49, 53.69) --
	(108.49, 53.71) --
	(108.50, 53.71) --
	(108.50, 53.72) --
	(108.50, 53.72) --
	(108.50, 53.73) --
	(108.56, 53.73) --
	(108.56, 53.74) --
	(108.56, 53.74) --
	(108.56, 53.77) --
	(108.66, 53.77) --
	(108.66, 53.78) --
	(108.66, 53.78) --
	(108.66, 53.79) --
	(108.66, 53.79) --
	(108.66, 53.81) --
	(108.67, 53.81) --
	(108.67, 53.84) --
	(108.69, 53.84) --
	(108.69, 53.86) --
	(108.71, 53.86) --
	(108.71, 53.88) --
	(108.76, 53.88) --
	(108.76, 53.90) --
	(108.79, 53.90) --
	(108.79, 53.91) --
	(108.79, 53.91) --
	(108.79, 53.92) --
	(108.80, 53.92) --
	(108.80, 53.93) --
	(108.82, 53.93) --
	(108.82, 53.95) --
	(108.82, 53.95) --
	(108.82, 53.96) --
	(108.87, 53.96) --
	(108.87, 53.97) --
	(108.89, 53.97) --
	(108.89, 53.99) --
	(108.91, 53.99) --
	(108.91, 54.01) --
	(108.92, 54.01) --
	(108.92, 54.03) --
	(108.92, 54.03) --
	(108.92, 54.04) --
	(108.92, 54.04) --
	(108.92, 54.06) --
	(108.94, 54.06) --
	(108.94, 54.07) --
	(109.00, 54.07) --
	(109.00, 54.08) --
	(109.00, 54.08) --
	(109.00, 54.10) --
	(109.01, 54.10) --
	(109.01, 54.11) --
	(109.03, 54.11) --
	(109.03, 54.13) --
	(109.04, 54.13) --
	(109.04, 54.14) --
	(109.06, 54.14) --
	(109.06, 54.15) --
	(109.07, 54.15) --
	(109.07, 54.16) --
	(109.09, 54.16) --
	(109.09, 54.17) --
	(109.10, 54.17) --
	(109.10, 54.19) --
	(109.16, 54.19) --
	(109.16, 54.22) --
	(109.20, 54.22) --
	(109.20, 54.23) --
	(109.20, 54.23) --
	(109.20, 54.26) --
	(109.21, 54.26) --
	(109.21, 54.27) --
	(109.21, 54.27) --
	(109.21, 54.32) --
	(109.22, 54.32) --
	(109.22, 54.34) --
	(109.27, 54.34) --
	(109.27, 54.36) --
	(109.28, 54.36) --
	(109.28, 54.38) --
	(109.28, 54.38) --
	(109.28, 54.39) --
	(109.29, 54.39) --
	(109.29, 54.40) --
	(109.32, 54.40) --
	(109.32, 54.40) --
	(109.32, 54.40) --
	(109.32, 54.47) --
	(109.35, 54.47) --
	(109.35, 54.47) --
	(109.35, 54.47) --
	(109.35, 54.49) --
	(109.36, 54.49) --
	(109.36, 54.51) --
	(109.37, 54.51) --
	(109.37, 54.52) --
	(109.38, 54.52) --
	(109.38, 54.53) --
	(109.38, 54.53) --
	(109.38, 54.60) --
	(109.39, 54.60) --
	(109.39, 54.61) --
	(109.40, 54.61) --
	(109.40, 54.62) --
	(109.42, 54.62) --
	(109.42, 54.63) --
	(109.42, 54.63) --
	(109.42, 54.65) --
	(109.42, 54.65) --
	(109.42, 54.66) --
	(109.43, 54.66) --
	(109.43, 54.68) --
	(109.43, 54.68) --
	(109.43, 54.69) --
	(109.44, 54.69) --
	(109.44, 54.71) --
	(109.45, 54.71) --
	(109.45, 54.72) --
	(109.47, 54.72) --
	(109.47, 54.75) --
	(109.50, 54.75) --
	(109.50, 54.76) --
	(109.50, 54.76) --
	(109.50, 54.78) --
	(109.51, 54.78) --
	(109.51, 54.81) --
	(109.51, 54.81) --
	(109.51, 54.82) --
	(109.53, 54.82) --
	(109.53, 54.83) --
	(109.53, 54.83) --
	(109.53, 54.84) --
	(109.54, 54.84) --
	(109.54, 54.88) --
	(109.56, 54.88) --
	(109.56, 54.89) --
	(109.58, 54.89) --
	(109.58, 54.90) --
	(109.60, 54.90) --
	(109.60, 54.91) --
	(109.61, 54.91) --
	(109.61, 54.92) --
	(109.63, 54.92) --
	(109.63, 54.94) --
	(109.66, 54.94) --
	(109.66, 54.95) --
	(109.70, 54.95) --
	(109.70, 54.96) --
	(109.70, 54.96) --
	(109.70, 54.97) --
	(109.71, 54.97) --
	(109.71, 54.98) --
	(109.73, 54.98) --
	(109.73, 54.99) --
	(109.74, 54.99) --
	(109.74, 55.01) --
	(109.78, 55.01) --
	(109.78, 55.02) --
	(109.79, 55.02) --
	(109.79, 55.03) --
	(109.81, 55.03) --
	(109.81, 55.05) --
	(109.81, 55.05) --
	(109.81, 55.06) --
	(109.82, 55.06) --
	(109.82, 55.07) --
	(109.82, 55.07) --
	(109.82, 55.10) --
	(109.83, 55.10) --
	(109.83, 55.11) --
	(109.84, 55.11) --
	(109.84, 55.12) --
	(109.84, 55.12) --
	(109.84, 55.13) --
	(109.85, 55.13) --
	(109.85, 55.15) --
	(109.89, 55.15) --
	(109.89, 55.15) --
	(109.93, 55.15) --
	(109.93, 55.16) --
	(109.96, 55.16) --
	(109.96, 55.17) --
	(109.99, 55.17) --
	(109.99, 55.18) --
	(110.00, 55.18) --
	(110.00, 55.19) --
	(110.03, 55.19) --
	(110.03, 55.20) --
	(110.06, 55.20) --
	(110.06, 55.23) --
	(110.07, 55.23) --
	(110.07, 55.24) --
	(110.08, 55.24) --
	(110.08, 55.25) --
	(110.10, 55.25) --
	(110.10, 55.27) --
	(110.12, 55.27) --
	(110.12, 55.31) --
	(110.19, 55.31) --
	(110.19, 55.32) --
	(110.19, 55.32) --
	(110.19, 55.34) --
	(110.19, 55.34) --
	(110.19, 55.35) --
	(110.24, 55.35) --
	(110.24, 55.37) --
	(110.27, 55.37) --
	(110.27, 55.38) --
	(110.29, 55.38) --
	(110.29, 55.39) --
	(110.31, 55.39) --
	(110.31, 55.41) --
	(110.32, 55.41) --
	(110.32, 55.48) --
	(110.34, 55.48) --
	(110.34, 55.49) --
	(110.35, 55.49) --
	(110.35, 55.51) --
	(110.36, 55.51) --
	(110.36, 55.53) --
	(110.38, 55.53) --
	(110.38, 55.54) --
	(110.38, 55.54) --
	(110.38, 55.57) --
	(110.39, 55.57) --
	(110.39, 55.61) --
	(110.39, 55.61) --
	(110.39, 55.62) --
	(110.40, 55.62) --
	(110.40, 55.63) --
	(110.40, 55.63) --
	(110.40, 55.67) --
	(110.42, 55.67) --
	(110.42, 55.69) --
	(110.47, 55.69) --
	(110.47, 55.73) --
	(110.47, 55.73) --
	(110.47, 55.81) --
	(110.48, 55.81) --
	(110.48, 55.85) --
	(110.49, 55.85) --
	(110.49, 55.85) --
	(110.56, 55.85) --
	(110.56, 55.86) --
	(110.56, 55.86) --
	(110.56, 55.87) --
	(110.56, 55.87) --
	(110.56, 55.88) --
	(110.59, 55.88) --
	(110.59, 55.89) --
	(110.63, 55.89) --
	(110.63, 55.92) --
	(110.64, 55.92) --
	(110.64, 55.94) --
	(110.65, 55.94) --
	(110.65, 56.00) --
	(110.65, 56.00) --
	(110.65, 56.01) --
	(110.66, 56.01) --
	(110.66, 56.02) --
	(110.66, 56.02) --
	(110.66, 56.03) --
	(110.66, 56.03) --
	(110.66, 56.05) --
	(110.67, 56.05) --
	(110.67, 56.06) --
	(110.74, 56.06) --
	(110.74, 56.08) --
	(110.75, 56.08) --
	(110.75, 56.09) --
	(110.75, 56.09) --
	(110.75, 56.11) --
	(110.75, 56.11) --
	(110.75, 56.14) --
	(110.76, 56.14) --
	(110.76, 56.16) --
	(110.76, 56.16) --
	(110.76, 56.18) --
	(110.79, 56.18) --
	(110.79, 56.19) --
	(110.79, 56.19) --
	(110.79, 56.21) --
	(110.79, 56.21) --
	(110.79, 56.24) --
	(110.81, 56.24) --
	(110.81, 56.29) --
	(110.81, 56.29) --
	(110.81, 56.30) --
	(110.82, 56.30) --
	(110.82, 56.32) --
	(110.83, 56.32) --
	(110.83, 56.33) --
	(110.86, 56.33) --
	(110.86, 56.35) --
	(110.87, 56.35) --
	(110.87, 56.36) --
	(110.88, 56.36) --
	(110.88, 56.38) --
	(110.89, 56.38) --
	(110.89, 56.39) --
	(110.91, 56.39) --
	(110.91, 56.40) --
	(110.91, 56.40) --
	(110.91, 56.42) --
	(110.94, 56.42) --
	(110.94, 56.43) --
	(110.96, 56.43) --
	(110.96, 56.44) --
	(110.96, 56.44) --
	(110.96, 56.50) --
	(111.00, 56.50) --
	(111.00, 56.52) --
	(111.02, 56.52) --
	(111.02, 56.54) --
	(111.03, 56.54) --
	(111.03, 56.55) --
	(111.04, 56.55) --
	(111.04, 56.57) --
	(111.04, 56.57) --
	(111.04, 56.58) --
	(111.04, 56.58) --
	(111.04, 56.59) --
	(111.07, 56.59) --
	(111.07, 56.60) --
	(111.09, 56.60) --
	(111.09, 56.63) --
	(111.13, 56.63) --
	(111.13, 56.64) --
	(111.13, 56.64) --
	(111.13, 56.66) --
	(111.14, 56.66) --
	(111.14, 56.67) --
	(111.15, 56.67) --
	(111.15, 56.68) --
	(111.15, 56.68) --
	(111.15, 56.70) --
	(111.16, 56.70) --
	(111.16, 56.71) --
	(111.18, 56.71) --
	(111.18, 56.73) --
	(111.19, 56.73) --
	(111.19, 56.76) --
	(111.21, 56.76) --
	(111.21, 56.77) --
	(111.22, 56.77) --
	(111.22, 56.77) --
	(111.22, 56.77) --
	(111.22, 56.79) --
	(111.23, 56.79) --
	(111.23, 56.85) --
	(111.24, 56.85) --
	(111.24, 56.88) --
	(111.26, 56.88) --
	(111.26, 56.89) --
	(111.26, 56.89) --
	(111.26, 56.90) --
	(111.26, 56.90) --
	(111.26, 56.91) --
	(111.27, 56.91) --
	(111.27, 56.93) --
	(111.28, 56.93) --
	(111.28, 56.95) --
	(111.29, 56.95) --
	(111.29, 56.96) --
	(111.29, 56.96) --
	(111.29, 56.98) --
	(111.32, 56.98) --
	(111.32, 57.00) --
	(111.33, 57.00) --
	(111.33, 57.01) --
	(111.33, 57.01) --
	(111.33, 57.02) --
	(111.34, 57.02) --
	(111.34, 57.03) --
	(111.34, 57.03) --
	(111.34, 57.04) --
	(111.40, 57.04) --
	(111.40, 57.05) --
	(111.40, 57.05) --
	(111.40, 57.07) --
	(111.44, 57.07) --
	(111.44, 57.11) --
	(111.45, 57.11) --
	(111.45, 57.13) --
	(111.46, 57.13) --
	(111.46, 57.14) --
	(111.46, 57.14) --
	(111.46, 57.16) --
	(111.46, 57.16) --
	(111.46, 57.17) --
	(111.49, 57.17) --
	(111.49, 57.19) --
	(111.51, 57.19) --
	(111.51, 57.20) --
	(111.52, 57.20) --
	(111.52, 57.22) --
	(111.52, 57.22) --
	(111.52, 57.26) --
	(111.52, 57.26) --
	(111.52, 57.27) --
	(111.53, 57.27) --
	(111.53, 57.28) --
	(111.54, 57.28) --
	(111.54, 57.30) --
	(111.55, 57.30) --
	(111.55, 57.32) --
	(111.57, 57.32) --
	(111.57, 57.33) --
	(111.57, 57.33) --
	(111.57, 57.34) --
	(111.60, 57.34) --
	(111.60, 57.35) --
	(111.61, 57.35) --
	(111.61, 57.36) --
	(111.63, 57.36) --
	(111.63, 57.37) --
	(111.65, 57.37) --
	(111.65, 57.39) --
	(111.65, 57.39) --
	(111.65, 57.41) --
	(111.67, 57.41) --
	(111.67, 57.43) --
	(111.69, 57.43) --
	(111.69, 57.44) --
	(111.69, 57.44) --
	(111.69, 57.45) --
	(111.71, 57.45) --
	(111.71, 57.46) --
	(111.71, 57.46) --
	(111.71, 57.49) --
	(111.71, 57.49) --
	(111.71, 57.51) --
	(111.73, 57.51) --
	(111.73, 57.53) --
	(111.78, 57.53) --
	(111.78, 57.55) --
	(111.80, 57.55) --
	(111.80, 57.57) --
	(111.81, 57.57) --
	(111.81, 57.57) --
	(111.81, 57.57) --
	(111.81, 57.58) --
	(111.84, 57.58) --
	(111.84, 57.59) --
	(111.86, 57.59) --
	(111.86, 57.60) --
	(111.86, 57.60) --
	(111.86, 57.71) --
	(111.87, 57.71) --
	(111.87, 57.72) --
	(111.88, 57.72) --
	(111.88, 57.73) --
	(111.90, 57.73) --
	(111.90, 57.75) --
	(111.96, 57.75) --
	(111.96, 57.76) --
	(111.96, 57.76) --
	(111.96, 57.78) --
	(111.96, 57.78) --
	(111.96, 57.79) --
	(111.98, 57.79) --
	(111.98, 57.79) --
	(111.98, 57.79) --
	(111.98, 57.86) --
	(112.02, 57.86) --
	(112.02, 57.87) --
	(112.02, 57.87) --
	(112.02, 57.91) --
	(112.04, 57.91) --
	(112.04, 57.94) --
	(112.06, 57.94) --
	(112.06, 57.98) --
	(112.08, 57.98) --
	(112.08, 58.00) --
	(112.09, 58.00) --
	(112.09, 58.01) --
	(112.09, 58.01) --
	(112.09, 58.02) --
	(112.12, 58.02) --
	(112.12, 58.05) --
	(112.12, 58.05) --
	(112.12, 58.06) --
	(112.14, 58.06) --
	(112.14, 58.07) --
	(112.15, 58.07) --
	(112.15, 58.12) --
	(112.15, 58.12) --
	(112.15, 58.13) --
	(112.17, 58.13) --
	(112.17, 58.14) --
	(112.17, 58.14) --
	(112.17, 58.15) --
	(112.21, 58.15) --
	(112.21, 58.17) --
	(112.23, 58.17) --
	(112.23, 58.18) --
	(112.26, 58.18) --
	(112.26, 58.19) --
	(112.27, 58.19) --
	(112.27, 58.20) --
	(112.28, 58.20) --
	(112.28, 58.21) --
	(112.29, 58.21) --
	(112.29, 58.24) --
	(112.34, 58.24) --
	(112.34, 58.25) --
	(112.34, 58.25) --
	(112.34, 58.26) --
	(112.35, 58.26) --
	(112.35, 58.27) --
	(112.35, 58.27) --
	(112.35, 58.29) --
	(112.36, 58.29) --
	(112.36, 58.30) --
	(112.38, 58.30) --
	(112.38, 58.33) --
	(112.40, 58.33) --
	(112.40, 58.37) --
	(112.40, 58.37) --
	(112.40, 58.39) --
	(112.41, 58.39) --
	(112.41, 58.42) --
	(112.43, 58.42) --
	(112.43, 58.44) --
	(112.44, 58.44) --
	(112.44, 58.45) --
	(112.45, 58.45) --
	(112.45, 58.48) --
	(112.46, 58.48) --
	(112.46, 58.51) --
	(112.49, 58.51) --
	(112.49, 58.54) --
	(112.49, 58.54) --
	(112.49, 58.56) --
	(112.52, 58.56) --
	(112.52, 58.59) --
	(112.53, 58.59) --
	(112.53, 58.60) --
	(112.53, 58.60) --
	(112.53, 58.63) --
	(112.54, 58.63) --
	(112.54, 58.65) --
	(112.55, 58.65) --
	(112.55, 58.66) --
	(112.56, 58.66) --
	(112.56, 58.67) --
	(112.57, 58.67) --
	(112.57, 58.69) --
	(112.58, 58.69) --
	(112.58, 58.69) --
	(112.60, 58.69) --
	(112.60, 58.74) --
	(112.61, 58.74) --
	(112.61, 58.76) --
	(112.62, 58.76) --
	(112.62, 58.77) --
	(112.63, 58.77) --
	(112.63, 58.79) --
	(112.64, 58.79) --
	(112.64, 58.81) --
	(112.64, 58.81) --
	(112.64, 58.81) --
	(112.65, 58.81) --
	(112.65, 58.84) --
	(112.65, 58.84) --
	(112.65, 58.86) --
	(112.66, 58.86) --
	(112.66, 58.87) --
	(112.66, 58.87) --
	(112.66, 58.88) --
	(112.66, 58.88) --
	(112.66, 58.90) --
	(112.66, 58.90) --
	(112.66, 58.91) --
	(112.68, 58.91) --
	(112.68, 58.94) --
	(112.77, 58.94) --
	(112.77, 58.96) --
	(112.77, 58.96) --
	(112.77, 58.98) --
	(112.77, 58.98) --
	(112.77, 59.01) --
	(112.78, 59.01) --
	(112.78, 59.01) --
	(112.81, 59.01) --
	(112.81, 59.04) --
	(112.83, 59.04) --
	(112.83, 59.05) --
	(112.85, 59.05) --
	(112.85, 59.06) --
	(112.85, 59.06) --
	(112.85, 59.08) --
	(112.86, 59.08) --
	(112.86, 59.09) --
	(112.87, 59.09) --
	(112.87, 59.11) --
	(112.88, 59.11) --
	(112.88, 59.12) --
	(112.91, 59.12) --
	(112.91, 59.13) --
	(112.92, 59.13) --
	(112.92, 59.14) --
	(112.92, 59.14) --
	(112.92, 59.15) --
	(112.92, 59.15) --
	(112.92, 59.16) --
	(112.93, 59.16) --
	(112.93, 59.19) --
	(112.96, 59.19) --
	(112.96, 59.20) --
	(112.96, 59.20) --
	(112.96, 59.22) --
	(112.97, 59.22) --
	(112.97, 59.25) --
	(112.98, 59.25) --
	(112.98, 59.27) --
	(113.02, 59.27) --
	(113.02, 59.27) --
	(113.03, 59.27) --
	(113.03, 59.31) --
	(113.07, 59.31) --
	(113.07, 59.33) --
	(113.07, 59.33) --
	(113.07, 59.34) --
	(113.07, 59.34) --
	(113.07, 59.35) --
	(113.11, 59.35) --
	(113.11, 59.36) --
	(113.11, 59.36) --
	(113.11, 59.38) --
	(113.11, 59.38) --
	(113.11, 59.39) --
	(113.14, 59.39) --
	(113.14, 59.40) --
	(113.15, 59.40) --
	(113.15, 59.46) --
	(113.15, 59.46) --
	(113.15, 59.48) --
	(113.15, 59.48) --
	(113.15, 59.49) --
	(113.17, 59.49) --
	(113.17, 59.50) --
	(113.18, 59.50) --
	(113.18, 59.52) --
	(113.19, 59.52) --
	(113.19, 59.54) --
	(113.21, 59.54) --
	(113.21, 59.56) --
	(113.21, 59.56) --
	(113.21, 59.58) --
	(113.22, 59.58) --
	(113.22, 59.60) --
	(113.22, 59.60) --
	(113.22, 59.61) --
	(113.23, 59.61) --
	(113.23, 59.63) --
	(113.24, 59.63) --
	(113.24, 59.64) --
	(113.24, 59.64) --
	(113.24, 59.65) --
	(113.25, 59.65) --
	(113.25, 59.67) --
	(113.26, 59.67) --
	(113.26, 59.68) --
	(113.27, 59.68) --
	(113.27, 59.70) --
	(113.28, 59.70) --
	(113.28, 59.72) --
	(113.28, 59.72) --
	(113.28, 59.73) --
	(113.29, 59.73) --
	(113.29, 59.75) --
	(113.31, 59.75) --
	(113.31, 59.76) --
	(113.37, 59.76) --
	(113.37, 59.78) --
	(113.37, 59.78) --
	(113.37, 59.79) --
	(113.37, 59.79) --
	(113.37, 59.81) --
	(113.39, 59.81) --
	(113.39, 59.82) --
	(113.40, 59.82) --
	(113.40, 59.83) --
	(113.40, 59.83) --
	(113.40, 59.83) --
	(113.42, 59.83) --
	(113.42, 59.85) --
	(113.44, 59.85) --
	(113.44, 59.87) --
	(113.44, 59.87) --
	(113.44, 59.89) --
	(113.45, 59.89) --
	(113.45, 59.91) --
	(113.46, 59.91) --
	(113.46, 59.95) --
	(113.47, 59.95) --
	(113.47, 59.96) --
	(113.47, 59.96) --
	(113.47, 59.97) --
	(113.48, 59.97) --
	(113.48, 59.99) --
	(113.49, 59.99) --
	(113.49, 60.01) --
	(113.49, 60.01) --
	(113.49, 60.02) --
	(113.51, 60.02) --
	(113.51, 60.04) --
	(113.52, 60.04) --
	(113.52, 60.05) --
	(113.54, 60.05) --
	(113.54, 60.07) --
	(113.57, 60.07) --
	(113.57, 60.08) --
	(113.59, 60.08) --
	(113.59, 60.09) --
	(113.60, 60.09) --
	(113.60, 60.10) --
	(113.61, 60.10) --
	(113.61, 60.12) --
	(113.62, 60.12) --
	(113.62, 60.13) --
	(113.63, 60.13) --
	(113.63, 60.14) --
	(113.63, 60.14) --
	(113.63, 60.15) --
	(113.63, 60.15) --
	(113.63, 60.16) --
	(113.64, 60.16) --
	(113.64, 60.19) --
	(113.66, 60.19) --
	(113.66, 60.20) --
	(113.68, 60.20) --
	(113.68, 60.21) --
	(113.69, 60.21) --
	(113.69, 60.23) --
	(113.70, 60.23) --
	(113.70, 60.26) --
	(113.70, 60.26) --
	(113.70, 60.26) --
	(113.71, 60.26) --
	(113.71, 60.28) --
	(113.77, 60.28) --
	(113.77, 60.28) --
	(113.79, 60.28) --
	(113.79, 60.30) --
	(113.79, 60.30) --
	(113.79, 60.33) --
	(113.79, 60.33) --
	(113.79, 60.35) --
	(113.79, 60.35) --
	(113.79, 60.36) --
	(113.80, 60.36) --
	(113.80, 60.37) --
	(113.80, 60.37) --
	(113.80, 60.38) --
	(113.81, 60.38) --
	(113.81, 60.41) --
	(113.81, 60.41) --
	(113.81, 60.42) --
	(113.82, 60.42) --
	(113.82, 60.43) --
	(113.82, 60.43) --
	(113.82, 60.44) --
	(113.83, 60.44) --
	(113.83, 60.46) --
	(113.86, 60.46) --
	(113.86, 60.48) --
	(113.87, 60.48) --
	(113.87, 60.49) --
	(113.87, 60.49) --
	(113.87, 60.50) --
	(113.88, 60.50) --
	(113.88, 60.53) --
	(113.88, 60.53) --
	(113.88, 60.55) --
	(113.90, 60.55) --
	(113.90, 60.56) --
	(113.93, 60.56) --
	(113.93, 60.57) --
	(113.93, 60.57) --
	(113.93, 60.58) --
	(113.93, 60.58) --
	(113.93, 60.61) --
	(113.95, 60.61) --
	(113.95, 60.64) --
	(113.96, 60.64) --
	(113.96, 60.65) --
	(113.97, 60.65) --
	(113.97, 60.66) --
	(113.97, 60.66) --
	(113.97, 60.70) --
	(113.98, 60.70) --
	(113.98, 60.73) --
	(114.00, 60.73) --
	(114.00, 60.74) --
	(114.02, 60.74) --
	(114.02, 60.78) --
	(114.03, 60.78) --
	(114.03, 60.82) --
	(114.03, 60.82) --
	(114.03, 60.83) --
	(114.04, 60.83) --
	(114.04, 60.90) --
	(114.04, 60.90) --
	(114.04, 60.90) --
	(114.05, 60.90) --
	(114.05, 60.92) --
	(114.07, 60.92) --
	(114.07, 60.93) --
	(114.10, 60.93) --
	(114.10, 60.95) --
	(114.11, 60.95) --
	(114.11, 60.96) --
	(114.12, 60.96) --
	(114.12, 60.99) --
	(114.14, 60.99) --
	(114.14, 61.00) --
	(114.14, 61.00) --
	(114.14, 61.02) --
	(114.15, 61.02) --
	(114.15, 61.03) --
	(114.15, 61.03) --
	(114.15, 61.03) --
	(114.16, 61.03) --
	(114.16, 61.10) --
	(114.17, 61.10) --
	(114.17, 61.12) --
	(114.18, 61.12) --
	(114.18, 61.12) --
	(114.20, 61.12) --
	(114.20, 61.14) --
	(114.20, 61.14) --
	(114.20, 61.16) --
	(114.25, 61.16) --
	(114.25, 61.17) --
	(114.29, 61.17) --
	(114.29, 61.18) --
	(114.29, 61.18) --
	(114.29, 61.20) --
	(114.30, 61.20) --
	(114.30, 61.22) --
	(114.30, 61.22) --
	(114.30, 61.24) --
	(114.31, 61.24) --
	(114.31, 61.25) --
	(114.32, 61.25) --
	(114.32, 61.28) --
	(114.33, 61.28) --
	(114.33, 61.29) --
	(114.33, 61.29) --
	(114.33, 61.30) --
	(114.33, 61.30) --
	(114.33, 61.31) --
	(114.34, 61.31) --
	(114.34, 61.32) --
	(114.35, 61.32) --
	(114.35, 61.34) --
	(114.35, 61.34) --
	(114.35, 61.35) --
	(114.35, 61.35) --
	(114.35, 61.37) --
	(114.36, 61.37) --
	(114.36, 61.38) --
	(114.37, 61.38) --
	(114.37, 61.42) --
	(114.38, 61.42) --
	(114.38, 61.43) --
	(114.40, 61.43) --
	(114.40, 61.44) --
	(114.42, 61.44) --
	(114.42, 61.45) --
	(114.42, 61.45) --
	(114.42, 61.51) --
	(114.43, 61.51) --
	(114.43, 61.51) --
	(114.44, 61.51) --
	(114.44, 61.52) --
	(114.47, 61.52) --
	(114.47, 61.54) --
	(114.48, 61.54) --
	(114.48, 61.55) --
	(114.49, 61.55) --
	(114.49, 61.57) --
	(114.51, 61.57) --
	(114.51, 61.58) --
	(114.51, 61.58) --
	(114.51, 61.59) --
	(114.51, 61.59) --
	(114.51, 61.60) --
	(114.52, 61.60) --
	(114.52, 61.62) --
	(114.52, 61.62) --
	(114.52, 61.63) --
	(114.52, 61.63) --
	(114.52, 61.64) --
	(114.52, 61.64) --
	(114.52, 61.65) --
	(114.54, 61.65) --
	(114.54, 61.66) --
	(114.60, 61.66) --
	(114.60, 61.68) --
	(114.60, 61.68) --
	(114.60, 61.69) --
	(114.60, 61.69) --
	(114.60, 61.70) --
	(114.61, 61.70) --
	(114.61, 61.74) --
	(114.66, 61.74) --
	(114.66, 61.77) --
	(114.67, 61.77) --
	(114.67, 61.78) --
	(114.68, 61.78) --
	(114.68, 61.79) --
	(114.68, 61.79) --
	(114.68, 61.80) --
	(114.69, 61.80) --
	(114.69, 61.81) --
	(114.71, 61.81) --
	(114.71, 61.82) --
	(114.72, 61.82) --
	(114.72, 61.83) --
	(114.73, 61.83) --
	(114.73, 61.86) --
	(114.74, 61.86) --
	(114.74, 61.89) --
	(114.75, 61.89) --
	(114.75, 61.91) --
	(114.75, 61.91) --
	(114.75, 61.92) --
	(114.76, 61.92) --
	(114.76, 61.93) --
	(114.76, 61.93) --
	(114.76, 61.95) --
	(114.77, 61.95) --
	(114.77, 61.97) --
	(114.78, 61.97) --
	(114.78, 61.98) --
	(114.82, 61.98) --
	(114.82, 62.01) --
	(114.83, 62.01) --
	(114.83, 62.03) --
	(114.84, 62.03) --
	(114.84, 62.04) --
	(114.84, 62.04) --
	(114.84, 62.06) --
	(114.86, 62.06) --
	(114.86, 62.06) --
	(114.88, 62.06) --
	(114.88, 62.11) --
	(114.90, 62.11) --
	(114.90, 62.12) --
	(114.91, 62.12) --
	(114.91, 62.13) --
	(114.92, 62.13) --
	(114.92, 62.15) --
	(114.94, 62.15) --
	(114.94, 62.16) --
	(114.95, 62.16) --
	(114.95, 62.19) --
	(114.96, 62.19) --
	(114.96, 62.20) --
	(114.97, 62.20) --
	(114.97, 62.21) --
	(114.97, 62.21) --
	(114.97, 62.22) --
	(114.99, 62.22) --
	(114.99, 62.23) --
	(114.99, 62.23) --
	(114.99, 62.24) --
	(115.00, 62.24) --
	(115.00, 62.25) --
	(115.01, 62.25) --
	(115.01, 62.28) --
	(115.01, 62.28) --
	(115.01, 62.29) --
	(115.01, 62.29) --
	(115.01, 62.31) --
	(115.02, 62.31) --
	(115.02, 62.32) --
	(115.03, 62.32) --
	(115.03, 62.38) --
	(115.03, 62.38) --
	(115.03, 62.39) --
	(115.05, 62.39) --
	(115.05, 62.40) --
	(115.08, 62.40) --
	(115.08, 62.42) --
	(115.08, 62.42) --
	(115.08, 62.44) --
	(115.10, 62.44) --
	(115.10, 62.46) --
	(115.10, 62.46) --
	(115.10, 62.50) --
	(115.11, 62.50) --
	(115.11, 62.53) --
	(115.11, 62.53) --
	(115.11, 62.59) --
	(115.11, 62.59) --
	(115.11, 62.61) --
	(115.12, 62.61) --
	(115.12, 62.63) --
	(115.12, 62.63) --
	(115.12, 62.65) --
	(115.12, 62.65) --
	(115.12, 62.65) --
	(115.13, 62.65) --
	(115.13, 62.66) --
	(115.13, 62.66) --
	(115.13, 62.67) --
	(115.14, 62.67) --
	(115.14, 62.69) --
	(115.15, 62.69) --
	(115.15, 62.70) --
	(115.15, 62.70) --
	(115.15, 62.72) --
	(115.16, 62.72) --
	(115.16, 62.74) --
	(115.16, 62.74) --
	(115.16, 62.77) --
	(115.18, 62.77) --
	(115.18, 62.80) --
	(115.18, 62.80) --
	(115.18, 62.83) --
	(115.19, 62.83) --
	(115.19, 62.84) --
	(115.19, 62.84) --
	(115.19, 62.86) --
	(115.20, 62.86) --
	(115.20, 62.87) --
	(115.20, 62.87) --
	(115.20, 62.89) --
	(115.22, 62.89) --
	(115.22, 62.90) --
	(115.24, 62.90) --
	(115.24, 62.92) --
	(115.25, 62.92) --
	(115.25, 62.93) --
	(115.26, 62.93) --
	(115.26, 62.94) --
	(115.26, 62.94) --
	(115.26, 62.97) --
	(115.28, 62.97) --
	(115.28, 62.98) --
	(115.29, 62.98) --
	(115.29, 62.99) --
	(115.29, 62.99) --
	(115.29, 63.00) --
	(115.30, 63.00) --
	(115.30, 63.02) --
	(115.36, 63.02) --
	(115.36, 63.03) --
	(115.36, 63.03) --
	(115.36, 63.04) --
	(115.36, 63.04) --
	(115.36, 63.06) --
	(115.37, 63.06) --
	(115.37, 63.07) --
	(115.38, 63.07) --
	(115.38, 63.09) --
	(115.39, 63.09) --
	(115.39, 63.10) --
	(115.39, 63.10) --
	(115.39, 63.11) --
	(115.40, 63.11) --
	(115.40, 63.13) --
	(115.41, 63.13) --
	(115.41, 63.13) --
	(115.41, 63.13) --
	(115.41, 63.14) --
	(115.42, 63.14) --
	(115.42, 63.15) --
	(115.42, 63.15) --
	(115.42, 63.17) --
	(115.44, 63.17) --
	(115.44, 63.20) --
	(115.45, 63.20) --
	(115.45, 63.21) --
	(115.46, 63.21) --
	(115.46, 63.24) --
	(115.46, 63.24) --
	(115.46, 63.24) --
	(115.46, 63.24) --
	(115.46, 63.26) --
	(115.48, 63.26) --
	(115.48, 63.26) --
	(115.49, 63.26) --
	(115.49, 63.27) --
	(115.49, 63.27) --
	(115.49, 63.29) --
	(115.50, 63.29) --
	(115.50, 63.32) --
	(115.50, 63.32) --
	(115.50, 63.33) --
	(115.50, 63.33) --
	(115.50, 63.34) --
	(115.51, 63.34) --
	(115.51, 63.36) --
	(115.51, 63.36) --
	(115.51, 63.37) --
	(115.52, 63.37) --
	(115.52, 63.38) --
	(115.52, 63.38) --
	(115.52, 63.39) --
	(115.55, 63.39) --
	(115.55, 63.40) --
	(115.56, 63.40) --
	(115.56, 63.42) --
	(115.56, 63.42) --
	(115.56, 63.44) --
	(115.58, 63.44) --
	(115.58, 63.45) --
	(115.58, 63.45) --
	(115.58, 63.46) --
	(115.61, 63.46) --
	(115.61, 63.48) --
	(115.61, 63.48) --
	(115.61, 63.49) --
	(115.61, 63.49) --
	(115.61, 63.51) --
	(115.63, 63.51) --
	(115.63, 63.51) --
	(115.67, 63.51) --
	(115.67, 63.52) --
	(115.67, 63.52) --
	(115.67, 63.54) --
	(115.67, 63.54) --
	(115.67, 63.56) --
	(115.68, 63.56) --
	(115.68, 63.57) --
	(115.70, 63.57) --
	(115.70, 63.58) --
	(115.70, 63.58) --
	(115.70, 63.61) --
	(115.71, 63.61) --
	(115.71, 63.62) --
	(115.71, 63.62) --
	(115.71, 63.64) --
	(115.72, 63.64) --
	(115.72, 63.65) --
	(115.72, 63.65) --
	(115.72, 63.67) --
	(115.73, 63.67) --
	(115.73, 63.70) --
	(115.74, 63.70) --
	(115.74, 63.71) --
	(115.74, 63.71) --
	(115.74, 63.72) --
	(115.74, 63.72) --
	(115.74, 63.73) --
	(115.74, 63.73) --
	(115.74, 63.74) --
	(115.76, 63.74) --
	(115.76, 63.75) --
	(115.77, 63.75) --
	(115.77, 63.77) --
	(115.79, 63.77) --
	(115.79, 63.78) --
	(115.80, 63.78) --
	(115.80, 63.79) --
	(115.81, 63.79) --
	(115.81, 63.80) --
	(115.82, 63.80) --
	(115.82, 63.83) --
	(115.82, 63.83) --
	(115.82, 63.84) --
	(115.82, 63.84) --
	(115.82, 63.87) --
	(115.82, 63.87) --
	(115.82, 63.88) --
	(115.82, 63.88) --
	(115.82, 63.90) --
	(115.83, 63.90) --
	(115.83, 63.92) --
	(115.86, 63.92) --
	(115.86, 63.93) --
	(115.86, 63.93) --
	(115.86, 63.97) --
	(115.86, 63.97) --
	(115.86, 63.99) --
	(115.87, 63.99) --
	(115.87, 64.01) --
	(115.88, 64.01) --
	(115.88, 64.02) --
	(115.89, 64.02) --
	(115.89, 64.04) --
	(115.90, 64.04) --
	(115.90, 64.05) --
	(115.93, 64.05) --
	(115.93, 64.10) --
	(115.93, 64.10) --
	(115.93, 64.12) --
	(115.93, 64.12) --
	(115.93, 64.14) --
	(115.94, 64.14) --
	(115.94, 64.15) --
	(115.94, 64.15) --
	(115.94, 64.16) --
	(115.94, 64.16) --
	(115.94, 64.17) --
	(115.95, 64.17) --
	(115.95, 64.18) --
	(115.95, 64.18) --
	(115.95, 64.22) --
	(115.97, 64.22) --
	(115.97, 64.23) --
	(115.97, 64.23) --
	(115.97, 64.24) --
	(115.97, 64.24) --
	(115.97, 64.25) --
	(115.97, 64.25) --
	(115.97, 64.26) --
	(115.99, 64.26) --
	(115.99, 64.27) --
	(116.00, 64.27) --
	(116.00, 64.30) --
	(116.00, 64.30) --
	(116.00, 64.37) --
	(116.00, 64.37) --
	(116.00, 64.38) --
	(116.01, 64.38) --
	(116.01, 64.42) --
	(116.02, 64.42) --
	(116.02, 64.44) --
	(116.04, 64.44) --
	(116.04, 64.45) --
	(116.07, 64.45) --
	(116.07, 64.47) --
	(116.07, 64.47) --
	(116.07, 64.49) --
	(116.09, 64.49) --
	(116.09, 64.51) --
	(116.09, 64.51) --
	(116.09, 64.57) --
	(116.12, 64.57) --
	(116.12, 64.59) --
	(116.12, 64.59) --
	(116.12, 64.62) --
	(116.12, 64.62) --
	(116.12, 64.63) --
	(116.13, 64.63) --
	(116.13, 64.64) --
	(116.14, 64.64) --
	(116.14, 64.65) --
	(116.14, 64.65) --
	(116.14, 64.66) --
	(116.14, 64.66) --
	(116.14, 64.67) --
	(116.14, 64.67) --
	(116.14, 64.71) --
	(116.14, 64.71) --
	(116.14, 64.72) --
	(116.15, 64.72) --
	(116.15, 64.73) --
	(116.16, 64.73) --
	(116.16, 64.74) --
	(116.18, 64.74) --
	(116.18, 64.77) --
	(116.22, 64.77) --
	(116.22, 64.78) --
	(116.22, 64.78) --
	(116.22, 64.79) --
	(116.23, 64.79) --
	(116.23, 64.83) --
	(116.23, 64.83) --
	(116.23, 64.86) --
	(116.24, 64.86) --
	(116.24, 64.87) --
	(116.24, 64.87) --
	(116.24, 64.88) --
	(116.25, 64.88) --
	(116.25, 64.89) --
	(116.25, 64.89) --
	(116.25, 64.91) --
	(116.27, 64.91) --
	(116.27, 64.94) --
	(116.29, 64.94) --
	(116.29, 64.97) --
	(116.29, 64.97) --
	(116.29, 64.99) --
	(116.30, 64.99) --
	(116.30, 65.01) --
	(116.31, 65.01) --
	(116.31, 65.02) --
	(116.31, 65.02) --
	(116.31, 65.04) --
	(116.33, 65.04) --
	(116.33, 65.05) --
	(116.34, 65.05) --
	(116.34, 65.06) --
	(116.34, 65.06) --
	(116.34, 65.08) --
	(116.34, 65.08) --
	(116.34, 65.10) --
	(116.35, 65.10) --
	(116.35, 65.11) --
	(116.35, 65.11) --
	(116.35, 65.15) --
	(116.36, 65.15) --
	(116.36, 65.15) --
	(116.37, 65.15) --
	(116.37, 65.16) --
	(116.41, 65.16) --
	(116.41, 65.18) --
	(116.41, 65.18) --
	(116.41, 65.19) --
	(116.43, 65.19) --
	(116.43, 65.22) --
	(116.43, 65.22) --
	(116.43, 65.23) --
	(116.44, 65.23) --
	(116.44, 65.25) --
	(116.45, 65.25) --
	(116.45, 65.25) --
	(116.46, 65.25) --
	(116.46, 65.27) --
	(116.47, 65.27) --
	(116.47, 65.31) --
	(116.47, 65.31) --
	(116.47, 65.32) --
	(116.49, 65.32) --
	(116.49, 65.33) --
	(116.51, 65.33) --
	(116.51, 65.35) --
	(116.52, 65.35) --
	(116.52, 65.36) --
	(116.52, 65.36) --
	(116.52, 65.37) --
	(116.53, 65.37) --
	(116.53, 65.38) --
	(116.53, 65.38) --
	(116.53, 65.39) --
	(116.53, 65.39) --
	(116.53, 65.40) --
	(116.54, 65.40) --
	(116.54, 65.44) --
	(116.54, 65.44) --
	(116.54, 65.45) --
	(116.55, 65.45) --
	(116.55, 65.46) --
	(116.58, 65.46) --
	(116.58, 65.47) --
	(116.59, 65.47) --
	(116.59, 65.49) --
	(116.59, 65.49) --
	(116.59, 65.51) --
	(116.60, 65.51) --
	(116.60, 65.53) --
	(116.60, 65.53) --
	(116.60, 65.55) --
	(116.63, 65.55) --
	(116.63, 65.56) --
	(116.64, 65.56) --
	(116.64, 65.58) --
	(116.65, 65.58) --
	(116.65, 65.59) --
	(116.65, 65.59) --
	(116.65, 65.61) --
	(116.66, 65.61) --
	(116.66, 65.62) --
	(116.67, 65.62) --
	(116.67, 65.64) --
	(116.70, 65.64) --
	(116.70, 65.65) --
	(116.70, 65.65) --
	(116.70, 65.68) --
	(116.70, 65.68) --
	(116.70, 65.70) --
	(116.71, 65.70) --
	(116.71, 65.71) --
	(116.71, 65.71) --
	(116.71, 65.71) --
	(116.73, 65.71) --
	(116.73, 65.73) --
	(116.73, 65.73) --
	(116.73, 65.75) --
	(116.74, 65.75) --
	(116.74, 65.76) --
	(116.74, 65.76) --
	(116.74, 65.79) --
	(116.75, 65.79) --
	(116.75, 65.80) --
	(116.76, 65.80) --
	(116.76, 65.81) --
	(116.78, 65.81) --
	(116.78, 65.82) --
	(116.83, 65.82) --
	(116.83, 65.84) --
	(116.85, 65.84) --
	(116.85, 65.85) --
	(116.86, 65.85) --
	(116.86, 65.88) --
	(116.86, 65.88) --
	(116.86, 65.89) --
	(116.87, 65.89) --
	(116.87, 65.91) --
	(116.87, 65.91) --
	(116.87, 65.93) --
	(116.88, 65.93) --
	(116.88, 65.95) --
	(116.88, 65.95) --
	(116.88, 65.98) --
	(116.91, 65.98) --
	(116.91, 66.00) --
	(116.93, 66.00) --
	(116.93, 66.01) --
	(116.94, 66.01) --
	(116.94, 66.03) --
	(116.96, 66.03) --
	(116.96, 66.04) --
	(116.97, 66.04) --
	(116.97, 66.05) --
	(116.98, 66.05) --
	(116.98, 66.09) --
	(116.98, 66.09) --
	(116.98, 66.14) --
	(116.99, 66.14) --
	(116.99, 66.15) --
	(117.02, 66.15) --
	(117.02, 66.16) --
	(117.02, 66.16) --
	(117.02, 66.17) --
	(117.02, 66.17) --
	(117.02, 66.19) --
	(117.02, 66.19) --
	(117.02, 66.22) --
	(117.04, 66.22) --
	(117.04, 66.24) --
	(117.05, 66.24) --
	(117.05, 66.24) --
	(117.06, 66.24) --
	(117.06, 66.27) --
	(117.08, 66.27) --
	(117.08, 66.31) --
	(117.09, 66.31) --
	(117.09, 66.33) --
	(117.10, 66.33) --
	(117.10, 66.34) --
	(117.11, 66.34) --
	(117.11, 66.35) --
	(117.12, 66.35) --
	(117.12, 66.38) --
	(117.14, 66.38) --
	(117.14, 66.40) --
	(117.15, 66.40) --
	(117.15, 66.42) --
	(117.15, 66.42) --
	(117.15, 66.43) --
	(117.15, 66.43) --
	(117.15, 66.49) --
	(117.17, 66.49) --
	(117.17, 66.50) --
	(117.18, 66.50) --
	(117.18, 66.53) --
	(117.19, 66.53) --
	(117.19, 66.54) --
	(117.22, 66.54) --
	(117.22, 66.55) --
	(117.23, 66.55) --
	(117.23, 66.57) --
	(117.23, 66.57) --
	(117.23, 66.58) --
	(117.24, 66.58) --
	(117.24, 66.59) --
	(117.25, 66.59) --
	(117.25, 66.61) --
	(117.25, 66.61) --
	(117.25, 66.63) --
	(117.26, 66.63) --
	(117.26, 66.64) --
	(117.27, 66.64) --
	(117.27, 66.67) --
	(117.27, 66.67) --
	(117.27, 66.72) --
	(117.27, 66.72) --
	(117.27, 66.93) --
	(117.28, 66.93) --
	(117.28, 66.98) --
	(117.28, 66.98) --
	(117.28, 67.01) --
	(117.29, 67.01) --
	(117.29, 67.03) --
	(117.32, 67.03) --
	(117.32, 67.04) --
	(117.32, 67.04) --
	(117.32, 67.06) --
	(117.32, 67.06) --
	(117.32, 67.08) --
	(117.33, 67.08) --
	(117.33, 67.09) --
	(117.33, 67.09) --
	(117.33, 67.13) --
	(117.33, 67.13) --
	(117.33, 67.15) --
	(117.34, 67.15) --
	(117.34, 67.17) --
	(117.34, 67.17) --
	(117.34, 67.18) --
	(117.34, 67.18) --
	(117.34, 67.20) --
	(117.34, 67.20) --
	(117.34, 67.21) --
	(117.36, 67.21) --
	(117.36, 67.23) --
	(117.36, 67.23) --
	(117.36, 67.24) --
	(117.37, 67.24) --
	(117.37, 67.26) --
	(117.37, 67.26) --
	(117.37, 67.27) --
	(117.39, 67.27) --
	(117.39, 67.28) --
	(117.42, 67.28) --
	(117.42, 67.29) --
	(117.43, 67.29) --
	(117.43, 67.32) --
	(117.44, 67.32) --
	(117.44, 67.33) --
	(117.45, 67.33) --
	(117.45, 67.35) --
	(117.45, 67.35) --
	(117.45, 67.40) --
	(117.45, 67.40) --
	(117.45, 67.41) --
	(117.46, 67.41) --
	(117.46, 67.42) --
	(117.46, 67.42) --
	(117.46, 67.42) --
	(117.51, 67.42) --
	(117.51, 67.43) --
	(117.52, 67.43) --
	(117.52, 67.44) --
	(117.52, 67.44) --
	(117.52, 67.46) --
	(117.54, 67.46) --
	(117.54, 67.48) --
	(117.55, 67.48) --
	(117.55, 67.49) --
	(117.55, 67.49) --
	(117.55, 67.50) --
	(117.56, 67.50) --
	(117.56, 67.53) --
	(117.56, 67.53) --
	(117.56, 67.56) --
	(117.56, 67.56) --
	(117.56, 67.57) --
	(117.56, 67.57) --
	(117.56, 67.58) --
	(117.57, 67.58) --
	(117.57, 67.59) --
	(117.58, 67.59) --
	(117.58, 67.60) --
	(117.58, 67.60) --
	(117.58, 67.61) --
	(117.59, 67.61) --
	(117.59, 67.62) --
	(117.60, 67.62) --
	(117.60, 67.67) --
	(117.60, 67.67) --
	(117.60, 67.70) --
	(117.61, 67.70) --
	(117.61, 67.73) --
	(117.61, 67.73) --
	(117.61, 67.75) --
	(117.61, 67.75) --
	(117.61, 67.83) --
	(117.61, 67.83) --
	(117.61, 67.84) --
	(117.62, 67.84) --
	(117.62, 67.85) --
	(117.63, 67.85) --
	(117.63, 67.87) --
	(117.63, 67.87) --
	(117.63, 67.87) --
	(117.64, 67.87) --
	(117.64, 67.90) --
	(117.64, 67.90) --
	(117.64, 67.91) --
	(117.64, 67.91) --
	(117.64, 67.93) --
	(117.66, 67.93) --
	(117.66, 67.95) --
	(117.68, 67.95) --
	(117.68, 67.98) --
	(117.68, 67.98) --
	(117.68, 68.00) --
	(117.68, 68.00) --
	(117.68, 68.02) --
	(117.68, 68.02) --
	(117.68, 68.02) --
	(117.71, 68.02) --
	(117.71, 68.06) --
	(117.73, 68.06) --
	(117.73, 68.06) --
	(117.74, 68.06) --
	(117.74, 68.08) --
	(117.75, 68.08) --
	(117.75, 68.10) --
	(117.76, 68.10) --
	(117.76, 68.12) --
	(117.76, 68.12) --
	(117.76, 68.12) --
	(117.76, 68.12) --
	(117.76, 68.13) --
	(117.79, 68.13) --
	(117.79, 68.14) --
	(117.80, 68.14) --
	(117.80, 68.18) --
	(117.83, 68.18) --
	(117.83, 68.20) --
	(117.84, 68.20) --
	(117.84, 68.21) --
	(117.85, 68.21) --
	(117.85, 68.23) --
	(117.85, 68.23) --
	(117.85, 68.24) --
	(117.85, 68.24) --
	(117.85, 68.25) --
	(117.86, 68.25) --
	(117.86, 68.28) --
	(117.86, 68.28) --
	(117.86, 68.30) --
	(117.88, 68.30) --
	(117.88, 68.34) --
	(117.90, 68.34) --
	(117.90, 68.35) --
	(117.90, 68.35) --
	(117.90, 68.36) --
	(117.91, 68.36) --
	(117.91, 68.40) --
	(117.91, 68.40) --
	(117.91, 68.41) --
	(117.92, 68.41) --
	(117.92, 68.43) --
	(117.93, 68.43) --
	(117.93, 68.44) --
	(117.93, 68.44) --
	(117.93, 68.46) --
	(117.95, 68.46) --
	(117.95, 68.49) --
	(117.95, 68.49) --
	(117.95, 68.50) --
	(117.97, 68.50) --
	(117.97, 68.51) --
	(118.00, 68.51) --
	(118.00, 68.52) --
	(118.01, 68.52) --
	(118.01, 68.53) --
	(118.03, 68.53) --
	(118.03, 68.55) --
	(118.03, 68.55) --
	(118.03, 68.57) --
	(118.04, 68.57) --
	(118.04, 68.59) --
	(118.04, 68.59) --
	(118.04, 68.60) --
	(118.05, 68.60) --
	(118.05, 68.61) --
	(118.06, 68.61) --
	(118.06, 68.63) --
	(118.06, 68.63) --
	(118.06, 68.64) --
	(118.07, 68.64) --
	(118.07, 68.65) --
	(118.09, 68.65) --
	(118.09, 68.66) --
	(118.11, 68.66) --
	(118.11, 68.67) --
	(118.12, 68.67) --
	(118.12, 68.69) --
	(118.12, 68.69) --
	(118.12, 68.71) --
	(118.12, 68.71) --
	(118.12, 68.73) --
	(118.13, 68.73) --
	(118.13, 68.75) --
	(118.13, 68.75) --
	(118.13, 68.77) --
	(118.14, 68.77) --
	(118.14, 68.79) --
	(118.14, 68.79) --
	(118.14, 68.80) --
	(118.15, 68.80) --
	(118.15, 68.81) --
	(118.16, 68.81) --
	(118.16, 68.93) --
	(118.17, 68.93) --
	(118.17, 68.95) --
	(118.18, 68.95) --
	(118.18, 68.98) --
	(118.18, 68.98) --
	(118.18, 69.00) --
	(118.19, 69.00) --
	(118.19, 69.01) --
	(118.21, 69.01) --
	(118.21, 69.03) --
	(118.21, 69.03) --
	(118.21, 69.03) --
	(118.21, 69.03) --
	(118.21, 69.05) --
	(118.25, 69.05) --
	(118.25, 69.06) --
	(118.26, 69.06) --
	(118.26, 69.07) --
	(118.26, 69.07) --
	(118.26, 69.09) --
	(118.29, 69.09) --
	(118.29, 69.10) --
	(118.29, 69.10) --
	(118.29, 69.11) --
	(118.30, 69.11) --
	(118.30, 69.14) --
	(118.30, 69.14) --
	(118.30, 69.16) --
	(118.32, 69.16) --
	(118.32, 69.17) --
	(118.33, 69.17) --
	(118.33, 69.19) --
	(118.33, 69.19) --
	(118.33, 69.20) --
	(118.34, 69.20) --
	(118.34, 69.21) --
	(118.34, 69.21) --
	(118.34, 69.23) --
	(118.34, 69.23) --
	(118.34, 69.25) --
	(118.36, 69.25) --
	(118.36, 69.26) --
	(118.36, 69.26) --
	(118.36, 69.27) --
	(118.36, 69.27) --
	(118.36, 69.28) --
	(118.37, 69.28) --
	(118.37, 69.29) --
	(118.38, 69.29) --
	(118.38, 69.30) --
	(118.39, 69.30) --
	(118.39, 69.35) --
	(118.39, 69.35) --
	(118.39, 69.36) --
	(118.40, 69.36) --
	(118.40, 69.37) --
	(118.41, 69.37) --
	(118.41, 69.38) --
	(118.44, 69.38) --
	(118.44, 69.40) --
	(118.44, 69.40) --
	(118.44, 69.42) --
	(118.45, 69.42) --
	(118.45, 69.43) --
	(118.47, 69.43) --
	(118.47, 69.45) --
	(118.48, 69.45) --
	(118.48, 69.48) --
	(118.50, 69.48) --
	(118.50, 69.49) --
	(118.50, 69.49) --
	(118.50, 69.50) --
	(118.51, 69.50) --
	(118.51, 69.51) --
	(118.52, 69.51) --
	(118.52, 69.52) --
	(118.52, 69.52) --
	(118.52, 69.53) --
	(118.53, 69.53) --
	(118.53, 69.54) --
	(118.53, 69.54) --
	(118.53, 69.56) --
	(118.54, 69.56) --
	(118.54, 69.59) --
	(118.55, 69.59) --
	(118.55, 69.60) --
	(118.55, 69.60) --
	(118.55, 69.61) --
	(118.55, 69.61) --
	(118.55, 69.63) --
	(118.56, 69.63) --
	(118.56, 69.66) --
	(118.57, 69.66) --
	(118.57, 69.72) --
	(118.59, 69.72) --
	(118.59, 69.74) --
	(118.60, 69.74) --
	(118.60, 69.76) --
	(118.60, 69.76) --
	(118.60, 69.76) --
	(118.61, 69.76) --
	(118.61, 69.79) --
	(118.62, 69.79) --
	(118.62, 69.80) --
	(118.64, 69.80) --
	(118.64, 69.81) --
	(118.66, 69.81) --
	(118.66, 69.82) --
	(118.67, 69.82) --
	(118.67, 69.90) --
	(118.68, 69.90) --
	(118.68, 69.91) --
	(118.69, 69.91) --
	(118.69, 69.92) --
	(118.69, 69.92) --
	(118.69, 69.93) --
	(118.70, 69.93) --
	(118.70, 69.95) --
	(118.70, 69.95) --
	(118.70, 69.96) --
	(118.70, 69.96) --
	(118.70, 69.97) --
	(118.70, 69.97) --
	(118.70, 69.99) --
	(118.71, 69.99) --
	(118.71, 70.00) --
	(118.72, 70.00) --
	(118.72, 70.01) --
	(118.72, 70.01) --
	(118.72, 70.03) --
	(118.73, 70.03) --
	(118.73, 70.05) --
	(118.74, 70.05) --
	(118.74, 70.07) --
	(118.75, 70.07) --
	(118.75, 70.08) --
	(118.75, 70.08) --
	(118.75, 70.09) --
	(118.76, 70.09) --
	(118.76, 70.11) --
	(118.77, 70.11) --
	(118.77, 70.13) --
	(118.77, 70.13) --
	(118.77, 70.16) --
	(118.77, 70.16) --
	(118.77, 70.17) --
	(118.78, 70.17) --
	(118.78, 70.19) --
	(118.78, 70.19) --
	(118.78, 70.20) --
	(118.81, 70.20) --
	(118.81, 70.21) --
	(118.82, 70.21) --
	(118.82, 70.22) --
	(118.82, 70.22) --
	(118.82, 70.23) --
	(118.83, 70.23) --
	(118.83, 70.24) --
	(118.85, 70.24) --
	(118.85, 70.25) --
	(118.86, 70.25) --
	(118.86, 70.29) --
	(118.87, 70.29) --
	(118.87, 70.31) --
	(118.88, 70.31) --
	(118.88, 70.34) --
	(118.89, 70.34) --
	(118.89, 70.35) --
	(118.89, 70.35) --
	(118.89, 70.37) --
	(118.90, 70.37) --
	(118.90, 70.38) --
	(118.91, 70.38) --
	(118.91, 70.40) --
	(118.91, 70.40) --
	(118.91, 70.41) --
	(118.91, 70.41) --
	(118.91, 70.42) --
	(118.92, 70.42) --
	(118.92, 70.43) --
	(118.94, 70.43) --
	(118.94, 70.45) --
	(118.95, 70.45) --
	(118.95, 70.47) --
	(118.96, 70.47) --
	(118.96, 70.48) --
	(118.96, 70.48) --
	(118.96, 70.49) --
	(118.97, 70.49) --
	(118.97, 70.50) --
	(118.98, 70.50) --
	(118.98, 70.51) --
	(118.99, 70.51) --
	(118.99, 70.53) --
	(119.01, 70.53) --
	(119.01, 70.55) --
	(119.01, 70.55) --
	(119.01, 70.56) --
	(119.02, 70.56) --
	(119.02, 70.58) --
	(119.02, 70.58) --
	(119.02, 70.64) --
	(119.03, 70.64) --
	(119.03, 70.66) --
	(119.04, 70.66) --
	(119.04, 70.68) --
	(119.04, 70.68) --
	(119.04, 70.69) --
	(119.04, 70.69) --
	(119.04, 70.70) --
	(119.04, 70.70) --
	(119.04, 70.71) --
	(119.05, 70.71) --
	(119.05, 70.72) --
	(119.05, 70.72) --
	(119.05, 70.73) --
	(119.07, 70.73) --
	(119.07, 70.75) --
	(119.08, 70.75) --
	(119.08, 70.76) --
	(119.08, 70.76) --
	(119.08, 70.77) --
	(119.09, 70.77) --
	(119.09, 70.78) --
	(119.09, 70.78) --
	(119.09, 70.80) --
	(119.10, 70.80) --
	(119.10, 70.82) --
	(119.10, 70.82) --
	(119.10, 70.83) --
	(119.11, 70.83) --
	(119.11, 70.84) --
	(119.11, 70.84) --
	(119.11, 70.86) --
	(119.11, 70.86) --
	(119.11, 70.87) --
	(119.11, 70.87) --
	(119.11, 70.89) --
	(119.12, 70.89) --
	(119.12, 70.89) --
	(119.13, 70.89) --
	(119.13, 70.90) --
	(119.14, 70.90) --
	(119.14, 70.92) --
	(119.14, 70.92) --
	(119.14, 70.93) --
	(119.14, 70.93) --
	(119.14, 70.94) --
	(119.15, 70.94) --
	(119.15, 70.95) --
	(119.15, 70.95) --
	(119.15, 70.96) --
	(119.17, 70.96) --
	(119.17, 70.98) --
	(119.17, 70.98) --
	(119.17, 71.01) --
	(119.17, 71.01) --
	(119.17, 71.02) --
	(119.17, 71.02) --
	(119.17, 71.03) --
	(119.18, 71.03) --
	(119.18, 71.05) --
	(119.18, 71.05) --
	(119.18, 71.07) --
	(119.19, 71.07) --
	(119.19, 71.08) --
	(119.21, 71.08) --
	(119.21, 71.11) --
	(119.22, 71.11) --
	(119.22, 71.13) --
	(119.22, 71.13) --
	(119.22, 71.18) --
	(119.23, 71.18) --
	(119.23, 71.19) --
	(119.24, 71.19) --
	(119.24, 71.20) --
	(119.25, 71.20) --
	(119.25, 71.22) --
	(119.25, 71.22) --
	(119.25, 71.23) --
	(119.28, 71.23) --
	(119.28, 71.28) --
	(119.28, 71.28) --
	(119.28, 71.32) --
	(119.28, 71.32) --
	(119.28, 71.33) --
	(119.31, 71.33) --
	(119.31, 71.34) --
	(119.32, 71.34) --
	(119.32, 71.35) --
	(119.32, 71.35) --
	(119.32, 71.37) --
	(119.34, 71.37) --
	(119.34, 71.40) --
	(119.35, 71.40) --
	(119.35, 71.41) --
	(119.35, 71.41) --
	(119.35, 71.43) --
	(119.35, 71.43) --
	(119.35, 71.44) --
	(119.36, 71.44) --
	(119.36, 71.45) --
	(119.37, 71.45) --
	(119.37, 71.46) --
	(119.37, 71.46) --
	(119.37, 71.47) --
	(119.38, 71.47) --
	(119.38, 71.49) --
	(119.39, 71.49) --
	(119.39, 71.53) --
	(119.41, 71.53) --
	(119.41, 71.54) --
	(119.41, 71.54) --
	(119.41, 71.57) --
	(119.41, 71.57) --
	(119.41, 71.58) --
	(119.41, 71.58) --
	(119.41, 71.60) --
	(119.42, 71.60) --
	(119.42, 71.61) --
	(119.43, 71.61) --
	(119.43, 71.62) --
	(119.44, 71.62) --
	(119.44, 71.64) --
	(119.44, 71.64) --
	(119.44, 71.65) --
	(119.45, 71.65) --
	(119.45, 71.67) --
	(119.46, 71.67) --
	(119.46, 71.70) --
	(119.46, 71.70) --
	(119.46, 71.71) --
	(119.47, 71.71) --
	(119.47, 71.72) --
	(119.48, 71.72) --
	(119.48, 71.74) --
	(119.48, 71.74) --
	(119.48, 71.75) --
	(119.48, 71.75) --
	(119.48, 71.76) --
	(119.48, 71.76) --
	(119.48, 71.78) --
	(119.48, 71.78) --
	(119.48, 71.79) --
	(119.49, 71.79) --
	(119.49, 71.80) --
	(119.52, 71.80) --
	(119.52, 71.84) --
	(119.53, 71.84) --
	(119.53, 71.85) --
	(119.54, 71.85) --
	(119.54, 71.88) --
	(119.55, 71.88) --
	(119.55, 71.88) --
	(119.55, 71.88) --
	(119.55, 71.89) --
	(119.55, 71.89) --
	(119.55, 71.90) --
	(119.59, 71.90) --
	(119.59, 71.92) --
	(119.62, 71.92) --
	(119.62, 71.95) --
	(119.63, 71.95) --
	(119.63, 71.95) --
	(119.64, 71.95) --
	(119.64, 71.97) --
	(119.65, 71.97) --
	(119.65, 71.99) --
	(119.65, 71.99) --
	(119.65, 72.03) --
	(119.66, 72.03) --
	(119.66, 72.08) --
	(119.67, 72.08) --
	(119.67, 72.09) --
	(119.67, 72.09) --
	(119.67, 72.11) --
	(119.69, 72.11) --
	(119.69, 72.13) --
	(119.69, 72.13) --
	(119.69, 72.14) --
	(119.70, 72.14) --
	(119.70, 72.16) --
	(119.72, 72.16) --
	(119.72, 72.18) --
	(119.72, 72.18) --
	(119.72, 72.20) --
	(119.72, 72.20) --
	(119.72, 72.21) --
	(119.73, 72.21) --
	(119.73, 72.23) --
	(119.73, 72.23) --
	(119.73, 72.25) --
	(119.74, 72.25) --
	(119.74, 72.26) --
	(119.75, 72.26) --
	(119.75, 72.29) --
	(119.75, 72.29) --
	(119.75, 72.30) --
	(119.75, 72.30) --
	(119.75, 72.32) --
	(119.76, 72.32) --
	(119.76, 72.33) --
	(119.76, 72.33) --
	(119.76, 72.34) --
	(119.77, 72.34) --
	(119.77, 72.35) --
	(119.79, 72.35) --
	(119.79, 72.36) --
	(119.79, 72.36) --
	(119.79, 72.37) --
	(119.80, 72.37) --
	(119.80, 72.39) --
	(119.81, 72.39) --
	(119.81, 72.41) --
	(119.82, 72.41) --
	(119.82, 72.43) --
	(119.82, 72.43) --
	(119.82, 72.45) --
	(119.83, 72.45) --
	(119.83, 72.46) --
	(119.83, 72.46) --
	(119.83, 72.50) --
	(119.83, 72.50) --
	(119.83, 72.51) --
	(119.85, 72.51) --
	(119.85, 72.52) --
	(119.85, 72.52) --
	(119.85, 72.56) --
	(119.85, 72.56) --
	(119.85, 72.58) --
	(119.85, 72.58) --
	(119.85, 72.59) --
	(119.86, 72.59) --
	(119.86, 72.62) --
	(119.87, 72.62) --
	(119.87, 72.64) --
	(119.87, 72.64) --
	(119.87, 72.66) --
	(119.87, 72.66) --
	(119.87, 72.69) --
	(119.88, 72.69) --
	(119.88, 72.71) --
	(119.88, 72.71) --
	(119.88, 72.78) --
	(119.88, 72.78) --
	(119.88, 72.81) --
	(119.88, 72.81) --
	(119.88, 72.82) --
	(119.90, 72.82) --
	(119.90, 72.85) --
	(119.90, 72.85) --
	(119.90, 72.86) --
	(119.90, 72.86) --
	(119.90, 72.90) --
	(119.90, 72.90) --
	(119.90, 72.91) --
	(119.91, 72.91) --
	(119.91, 72.92) --
	(119.91, 72.92) --
	(119.91, 72.93) --
	(119.92, 72.93) --
	(119.92, 72.96) --
	(119.92, 72.96) --
	(119.92, 72.97) --
	(119.93, 72.97) --
	(119.93, 72.98) --
	(119.96, 72.98) --
	(119.96, 72.99) --
	(119.97, 72.99) --
	(119.97, 73.00) --
	(119.98, 73.00) --
	(119.98, 73.08) --
	(119.98, 73.08) --
	(119.98, 73.09) --
	(120.00, 73.09) --
	(120.00, 73.11) --
	(120.01, 73.11) --
	(120.01, 73.12) --
	(120.03, 73.12) --
	(120.03, 73.13) --
	(120.03, 73.13) --
	(120.03, 73.16) --
	(120.04, 73.16) --
	(120.04, 73.17) --
	(120.05, 73.17) --
	(120.05, 73.18) --
	(120.06, 73.18) --
	(120.06, 73.19) --
	(120.06, 73.19) --
	(120.06, 73.20) --
	(120.08, 73.20) --
	(120.08, 73.21) --
	(120.08, 73.21) --
	(120.08, 73.21) --
	(120.09, 73.21) --
	(120.09, 73.23) --
	(120.09, 73.23) --
	(120.09, 73.24) --
	(120.10, 73.24) --
	(120.10, 73.25) --
	(120.10, 73.25) --
	(120.10, 73.26) --
	(120.11, 73.26) --
	(120.11, 73.28) --
	(120.11, 73.28) --
	(120.11, 73.30) --
	(120.12, 73.30) --
	(120.12, 73.33) --
	(120.13, 73.33) --
	(120.13, 73.33) --
	(120.14, 73.33) --
	(120.14, 73.35) --
	(120.14, 73.35) --
	(120.14, 73.37) --
	(120.14, 73.37) --
	(120.14, 73.38) --
	(120.14, 73.38) --
	(120.14, 73.40) --
	(120.14, 73.40) --
	(120.14, 73.41) --
	(120.14, 73.41) --
	(120.14, 73.42) --
	(120.14, 73.42) --
	(120.14, 73.44) --
	(120.14, 73.44) --
	(120.14, 73.47) --
	(120.14, 73.47) --
	(120.14, 73.50) --
	(120.15, 73.50) --
	(120.15, 73.51) --
	(120.16, 73.51) --
	(120.16, 73.53) --
	(120.16, 73.53) --
	(120.16, 73.55) --
	(120.17, 73.55) --
	(120.17, 73.56) --
	(120.17, 73.56) --
	(120.17, 73.59) --
	(120.17, 73.59) --
	(120.17, 73.61) --
	(120.18, 73.61) --
	(120.18, 73.63) --
	(120.20, 73.63) --
	(120.20, 73.65) --
	(120.21, 73.65) --
	(120.21, 73.69) --
	(120.22, 73.69) --
	(120.22, 73.71) --
	(120.22, 73.71) --
	(120.22, 73.73) --
	(120.22, 73.73) --
	(120.22, 73.74) --
	(120.23, 73.74) --
	(120.23, 73.76) --
	(120.23, 73.76) --
	(120.23, 73.77) --
	(120.25, 73.77) --
	(120.25, 73.77) --
	(120.25, 73.77) --
	(120.25, 73.79) --
	(120.26, 73.79) --
	(120.26, 73.83) --
	(120.27, 73.83) --
	(120.27, 73.84) --
	(120.27, 73.84) --
	(120.27, 73.86) --
	(120.28, 73.86) --
	(120.28, 73.88) --
	(120.30, 73.88) --
	(120.30, 73.90) --
	(120.30, 73.90) --
	(120.30, 73.91) --
	(120.30, 73.91) --
	(120.30, 73.93) --
	(120.31, 73.93) --
	(120.31, 73.94) --
	(120.33, 73.94) --
	(120.33, 73.95) --
	(120.34, 73.95) --
	(120.34, 73.98) --
	(120.35, 73.98) --
	(120.35, 74.00) --
	(120.35, 74.00) --
	(120.35, 74.01) --
	(120.36, 74.01) --
	(120.36, 74.03) --
	(120.36, 74.03) --
	(120.36, 74.04) --
	(120.37, 74.04) --
	(120.37, 74.06) --
	(120.38, 74.06) --
	(120.38, 74.07) --
	(120.38, 74.07) --
	(120.38, 74.08) --
	(120.41, 74.08) --
	(120.41, 74.10) --
	(120.43, 74.10) --
	(120.43, 74.13) --
	(120.43, 74.13) --
	(120.43, 74.15) --
	(120.44, 74.15) --
	(120.44, 74.17) --
	(120.44, 74.17) --
	(120.44, 74.17) --
	(120.46, 74.17) --
	(120.46, 74.20) --
	(120.47, 74.20) --
	(120.47, 74.22) --
	(120.50, 74.22) --
	(120.50, 74.23) --
	(120.52, 74.23) --
	(120.52, 74.34) --
	(120.53, 74.34) --
	(120.53, 74.35) --
	(120.53, 74.35) --
	(120.53, 74.35) --
	(120.54, 74.35) --
	(120.54, 74.36) --
	(120.55, 74.36) --
	(120.55, 74.37) --
	(120.55, 74.37) --
	(120.55, 74.42) --
	(120.56, 74.42) --
	(120.56, 74.44) --
	(120.58, 74.44) --
	(120.58, 74.46) --
	(120.58, 74.46) --
	(120.58, 74.46) --
	(120.59, 74.46) --
	(120.59, 74.48) --
	(120.61, 74.48) --
	(120.61, 74.49) --
	(120.62, 74.49) --
	(120.62, 74.50) --
	(120.62, 74.50) --
	(120.62, 74.51) --
	(120.62, 74.51) --
	(120.62, 74.56) --
	(120.65, 74.56) --
	(120.65, 74.59) --
	(120.65, 74.59) --
	(120.65, 74.61) --
	(120.66, 74.61) --
	(120.66, 74.62) --
	(120.67, 74.62) --
	(120.67, 74.64) --
	(120.67, 74.64) --
	(120.67, 74.65) --
	(120.68, 74.65) --
	(120.68, 74.67) --
	(120.69, 74.67) --
	(120.69, 74.68) --
	(120.69, 74.68) --
	(120.69, 74.71) --
	(120.69, 74.71) --
	(120.69, 74.72) --
	(120.71, 74.72) --
	(120.71, 74.74) --
	(120.72, 74.74) --
	(120.72, 74.75) --
	(120.72, 74.75) --
	(120.72, 74.76) --
	(120.73, 74.76) --
	(120.73, 74.77) --
	(120.73, 74.77) --
	(120.73, 74.81) --
	(120.75, 74.81) --
	(120.75, 74.84) --
	(120.75, 74.84) --
	(120.75, 74.86) --
	(120.75, 74.86) --
	(120.75, 74.88) --
	(120.75, 74.88) --
	(120.75, 74.88) --
	(120.76, 74.88) --
	(120.76, 74.90) --
	(120.76, 74.90) --
	(120.76, 74.92) --
	(120.76, 74.92) --
	(120.76, 74.93) --
	(120.76, 74.93) --
	(120.76, 74.94) --
	(120.77, 74.94) --
	(120.77, 74.95) --
	(120.78, 74.95) --
	(120.78, 74.96) --
	(120.78, 74.96) --
	(120.78, 74.97) --
	(120.78, 74.97) --
	(120.78, 75.00) --
	(120.79, 75.00) --
	(120.79, 75.01) --
	(120.79, 75.01) --
	(120.79, 75.03) --
	(120.81, 75.03) --
	(120.81, 75.03) --
	(120.81, 75.03) --
	(120.81, 75.05) --
	(120.83, 75.05) --
	(120.83, 75.06) --
	(120.85, 75.06) --
	(120.85, 75.08) --
	(120.86, 75.08) --
	(120.86, 75.09) --
	(120.87, 75.09) --
	(120.87, 75.10) --
	(120.88, 75.10) --
	(120.88, 75.12) --
	(120.89, 75.12) --
	(120.89, 75.14) --
	(120.89, 75.14) --
	(120.89, 75.15) --
	(120.90, 75.15) --
	(120.90, 75.18) --
	(120.90, 75.18) --
	(120.90, 75.19) --
	(120.91, 75.19) --
	(120.91, 75.21) --
	(120.95, 75.21) --
	(120.95, 75.21) --
	(120.95, 75.21) --
	(120.95, 75.23) --
	(120.98, 75.23) --
	(120.98, 75.25) --
	(120.98, 75.25) --
	(120.98, 75.26) --
	(120.99, 75.26) --
	(120.99, 75.28) --
	(120.99, 75.28) --
	(120.99, 75.30) --
	(121.00, 75.30) --
	(121.00, 75.32) --
	(121.00, 75.32) --
	(121.00, 75.35) --
	(121.02, 75.35) --
	(121.02, 75.38) --
	(121.03, 75.38) --
	(121.03, 75.39) --
	(121.05, 75.39) --
	(121.05, 75.41) --
	(121.06, 75.41) --
	(121.06, 75.42) --
	(121.07, 75.42) --
	(121.07, 75.43) --
	(121.07, 75.43) --
	(121.07, 75.44) --
	(121.10, 75.44) --
	(121.10, 75.47) --
	(121.11, 75.47) --
	(121.11, 75.48) --
	(121.11, 75.48) --
	(121.11, 75.49) --
	(121.11, 75.49) --
	(121.11, 75.51) --
	(121.12, 75.51) --
	(121.12, 75.57) --
	(121.15, 75.57) --
	(121.15, 75.58) --
	(121.15, 75.58) --
	(121.15, 75.60) --
	(121.15, 75.60) --
	(121.15, 75.62) --
	(121.15, 75.62) --
	(121.15, 75.64) --
	(121.16, 75.64) --
	(121.16, 75.65) --
	(121.17, 75.65) --
	(121.17, 75.68) --
	(121.17, 75.68) --
	(121.17, 75.68) --
	(121.17, 75.68) --
	(121.17, 75.70) --
	(121.18, 75.70) --
	(121.18, 75.71) --
	(121.19, 75.71) --
	(121.19, 75.72) --
	(121.19, 75.72) --
	(121.19, 75.74) --
	(121.21, 75.74) --
	(121.21, 75.75) --
	(121.22, 75.75) --
	(121.22, 75.77) --
	(121.22, 75.77) --
	(121.22, 75.78) --
	(121.22, 75.78) --
	(121.22, 75.80) --
	(121.23, 75.80) --
	(121.23, 75.83) --
	(121.24, 75.83) --
	(121.24, 75.86) --
	(121.24, 75.86) --
	(121.24, 75.86) --
	(121.24, 75.86) --
	(121.24, 75.90) --
	(121.25, 75.90) --
	(121.25, 75.91) --
	(121.25, 75.91) --
	(121.25, 75.92) --
	(121.26, 75.92) --
	(121.26, 75.94) --
	(121.27, 75.94) --
	(121.27, 75.95) --
	(121.27, 75.95) --
	(121.27, 75.96) --
	(121.28, 75.96) --
	(121.28, 75.97) --
	(121.28, 75.97) --
	(121.28, 75.99) --
	(121.28, 75.99) --
	(121.28, 76.00) --
	(121.28, 76.00) --
	(121.28, 76.01) --
	(121.28, 76.01) --
	(121.28, 76.03) --
	(121.28, 76.03) --
	(121.28, 76.05) --
	(121.28, 76.05) --
	(121.28, 76.07) --
	(121.29, 76.07) --
	(121.29, 76.08) --
	(121.29, 76.08) --
	(121.29, 76.09) --
	(121.29, 76.09) --
	(121.29, 76.11) --
	(121.31, 76.11) --
	(121.31, 76.12) --
	(121.31, 76.12) --
	(121.31, 76.19) --
	(121.32, 76.19) --
	(121.32, 76.24) --
	(121.32, 76.24) --
	(121.32, 76.25) --
	(121.33, 76.25) --
	(121.33, 76.27) --
	(121.33, 76.27) --
	(121.33, 76.36) --
	(121.33, 76.36) --
	(121.33, 76.42) --
	(121.35, 76.42) --
	(121.35, 76.43) --
	(121.36, 76.43) --
	(121.36, 76.44) --
	(121.36, 76.44) --
	(121.36, 76.45) --
	(121.37, 76.45) --
	(121.37, 76.53) --
	(121.37, 76.53) --
	(121.37, 76.54) --
	(121.38, 76.54) --
	(121.38, 76.56) --
	(121.38, 76.56) --
	(121.38, 76.57) --
	(121.39, 76.57) --
	(121.39, 76.59) --
	(121.39, 76.59) --
	(121.39, 76.60) --
	(121.39, 76.60) --
	(121.39, 76.61) --
	(121.39, 76.61) --
	(121.39, 76.62) --
	(121.41, 76.62) --
	(121.41, 76.63) --
	(121.42, 76.63) --
	(121.42, 76.64) --
	(121.42, 76.64) --
	(121.42, 76.67) --
	(121.42, 76.67) --
	(121.42, 76.68) --
	(121.43, 76.68) --
	(121.43, 76.69) --
	(121.45, 76.69) --
	(121.45, 76.70) --
	(121.49, 76.70) --
	(121.49, 76.72) --
	(121.50, 76.72) --
	(121.50, 76.75) --
	(121.50, 76.75) --
	(121.50, 76.76) --
	(121.51, 76.76) --
	(121.51, 76.78) --
	(121.51, 76.78) --
	(121.51, 76.80) --
	(121.52, 76.80) --
	(121.52, 76.81) --
	(121.52, 76.81) --
	(121.52, 76.83) --
	(121.53, 76.83) --
	(121.53, 76.84) --
	(121.54, 76.84) --
	(121.54, 76.88) --
	(121.55, 76.88) --
	(121.55, 76.88) --
	(121.55, 76.88) --
	(121.55, 76.89) --
	(121.55, 76.89) --
	(121.55, 76.92) --
	(121.56, 76.92) --
	(121.56, 76.93) --
	(121.57, 76.93) --
	(121.57, 76.96) --
	(121.57, 76.96) --
	(121.57, 76.98) --
	(121.57, 76.98) --
	(121.57, 76.99) --
	(121.57, 76.99) --
	(121.57, 77.02) --
	(121.60, 77.02) --
	(121.60, 77.03) --
	(121.61, 77.03) --
	(121.61, 77.05) --
	(121.62, 77.05) --
	(121.62, 77.08) --
	(121.63, 77.08) --
	(121.63, 77.14) --
	(121.63, 77.14) --
	(121.63, 77.15) --
	(121.64, 77.15) --
	(121.64, 77.18) --
	(121.64, 77.18) --
	(121.64, 77.22) --
	(121.64, 77.22) --
	(121.64, 77.26) --
	(121.65, 77.26) --
	(121.65, 77.27) --
	(121.65, 77.27) --
	(121.65, 77.27) --
	(121.65, 77.27) --
	(121.65, 77.29) --
	(121.66, 77.29) --
	(121.66, 77.32) --
	(121.66, 77.32) --
	(121.66, 77.33) --
	(121.67, 77.33) --
	(121.67, 77.37) --
	(121.67, 77.37) --
	(121.67, 77.42) --
	(121.67, 77.42) --
	(121.67, 77.44) --
	(121.67, 77.44) --
	(121.67, 77.45) --
	(121.68, 77.45) --
	(121.68, 77.46) --
	(121.68, 77.46) --
	(121.68, 77.48) --
	(121.68, 77.48) --
	(121.68, 77.49) --
	(121.68, 77.49) --
	(121.68, 77.50) --
	(121.70, 77.50) --
	(121.70, 77.51) --
	(121.71, 77.51) --
	(121.71, 77.53) --
	(121.71, 77.53) --
	(121.71, 77.55) --
	(121.71, 77.55) --
	(121.71, 77.56) --
	(121.73, 77.56) --
	(121.73, 77.57) --
	(121.74, 77.57) --
	(121.74, 77.58) --
	(121.75, 77.58) --
	(121.75, 77.60) --
	(121.75, 77.60) --
	(121.75, 77.61) --
	(121.76, 77.61) --
	(121.76, 77.62) --
	(121.79, 77.62) --
	(121.79, 77.64) --
	(121.80, 77.64) --
	(121.80, 77.65) --
	(121.80, 77.65) --
	(121.80, 77.67) --
	(121.81, 77.67) --
	(121.81, 77.67) --
	(121.82, 77.67) --
	(121.82, 77.68) --
	(121.83, 77.68) --
	(121.83, 77.69) --
	(121.83, 77.69) --
	(121.83, 77.70) --
	(121.83, 77.70) --
	(121.83, 77.71) --
	(121.84, 77.71) --
	(121.84, 77.73) --
	(121.86, 77.73) --
	(121.86, 77.74) --
	(121.87, 77.74) --
	(121.87, 77.77) --
	(121.87, 77.77) --
	(121.87, 77.78) --
	(121.88, 77.78) --
	(121.88, 77.79) --
	(121.88, 77.79) --
	(121.88, 77.83) --
	(121.88, 77.83) --
	(121.88, 77.84) --
	(121.89, 77.84) --
	(121.89, 77.85) --
	(121.89, 77.85) --
	(121.89, 77.86) --
	(121.89, 77.86) --
	(121.89, 77.88) --
	(121.90, 77.88) --
	(121.90, 77.89) --
	(121.90, 77.89) --
	(121.90, 77.91) --
	(121.91, 77.91) --
	(121.91, 77.92) --
	(121.92, 77.92) --
	(121.92, 77.94) --
	(121.92, 77.94) --
	(121.92, 77.95) --
	(121.95, 77.95) --
	(121.95, 77.96) --
	(121.96, 77.96) --
	(121.96, 77.97) --
	(121.98, 77.97) --
	(121.98, 77.98) --
	(121.98, 77.98) --
	(121.98, 77.99) --
	(121.99, 77.99) --
	(121.99, 78.00) --
	(122.00, 78.00) --
	(122.00, 78.03) --
	(122.00, 78.03) --
	(122.00, 78.06) --
	(122.01, 78.06) --
	(122.01, 78.06) --
	(122.01, 78.06) --
	(122.01, 78.08) --
	(122.02, 78.08) --
	(122.02, 78.13) --
	(122.04, 78.13) --
	(122.04, 78.17) --
	(122.05, 78.17) --
	(122.05, 78.19) --
	(122.06, 78.19) --
	(122.06, 78.20) --
	(122.07, 78.20) --
	(122.07, 78.24) --
	(122.08, 78.24) --
	(122.08, 78.25) --
	(122.09, 78.25) --
	(122.09, 78.26) --
	(122.10, 78.26) --
	(122.10, 78.27) --
	(122.10, 78.27) --
	(122.10, 78.30) --
	(122.11, 78.30) --
	(122.11, 78.32) --
	(122.12, 78.32) --
	(122.12, 78.36) --
	(122.12, 78.36) --
	(122.12, 78.38) --
	(122.14, 78.38) --
	(122.14, 78.39) --
	(122.14, 78.39) --
	(122.14, 78.41) --
	(122.14, 78.41) --
	(122.14, 78.43) --
	(122.15, 78.43) --
	(122.15, 78.44) --
	(122.15, 78.44) --
	(122.15, 78.45) --
	(122.15, 78.45) --
	(122.15, 78.46) --
	(122.16, 78.46) --
	(122.16, 78.49) --
	(122.17, 78.49) --
	(122.17, 78.51) --
	(122.18, 78.51) --
	(122.18, 78.52) --
	(122.18, 78.52) --
	(122.18, 78.54) --
	(122.19, 78.54) --
	(122.19, 78.56) --
	(122.20, 78.56) --
	(122.20, 78.57) --
	(122.20, 78.57) --
	(122.20, 78.58) --
	(122.21, 78.58) --
	(122.21, 78.59) --
	(122.22, 78.59) --
	(122.22, 78.60) --
	(122.22, 78.60) --
	(122.22, 78.61) --
	(122.22, 78.61) --
	(122.22, 78.63) --
	(122.24, 78.63) --
	(122.24, 78.67) --
	(122.24, 78.67) --
	(122.24, 78.68) --
	(122.24, 78.68) --
	(122.24, 78.84) --
	(122.25, 78.84) --
	(122.25, 78.88) --
	(122.25, 78.88) --
	(122.25, 78.90) --
	(122.26, 78.90) --
	(122.26, 78.92) --
	(122.26, 78.92) --
	(122.26, 78.92) --
	(122.26, 78.92) --
	(122.26, 78.93) --
	(122.28, 78.93) --
	(122.28, 78.95) --
	(122.28, 78.95) --
	(122.28, 78.95) --
	(122.29, 78.95) --
	(122.29, 78.97) --
	(122.30, 78.97) --
	(122.30, 79.04) --
	(122.31, 79.04) --
	(122.31, 79.05) --
	(122.31, 79.05) --
	(122.31, 79.06) --
	(122.31, 79.06) --
	(122.31, 79.08) --
	(122.32, 79.08) --
	(122.32, 79.09) --
	(122.32, 79.09) --
	(122.32, 79.10) --
	(122.33, 79.10) --
	(122.33, 79.11) --
	(122.34, 79.11) --
	(122.34, 79.14) --
	(122.34, 79.14) --
	(122.34, 79.16) --
	(122.35, 79.16) --
	(122.35, 79.18) --
	(122.35, 79.18) --
	(122.35, 79.20) --
	(122.35, 79.20) --
	(122.35, 79.21) --
	(122.36, 79.21) --
	(122.36, 79.22) --
	(122.36, 79.22) --
	(122.36, 79.23) --
	(122.37, 79.23) --
	(122.37, 79.24) --
	(122.37, 79.24) --
	(122.37, 79.27) --
	(122.37, 79.27) --
	(122.37, 79.28) --
	(122.38, 79.28) --
	(122.38, 79.30) --
	(122.38, 79.30) --
	(122.38, 79.31) --
	(122.38, 79.31) --
	(122.38, 79.32) --
	(122.39, 79.32) --
	(122.39, 79.33) --
	(122.39, 79.33) --
	(122.39, 79.42) --
	(122.39, 79.42) --
	(122.39, 79.44) --
	(122.41, 79.44) --
	(122.41, 79.47) --
	(122.41, 79.47) --
	(122.41, 79.48) --
	(122.41, 79.48) --
	(122.41, 79.50) --
	(122.42, 79.50) --
	(122.42, 79.52) --
	(122.43, 79.52) --
	(122.43, 79.53) --
	(122.44, 79.53) --
	(122.44, 79.57) --
	(122.44, 79.57) --
	(122.44, 79.59) --
	(122.44, 79.59) --
	(122.44, 79.60) --
	(122.44, 79.60) --
	(122.44, 79.62) --
	(122.45, 79.62) --
	(122.45, 79.63) --
	(122.45, 79.63) --
	(122.45, 79.64) --
	(122.46, 79.64) --
	(122.46, 79.68) --
	(122.46, 79.68) --
	(122.46, 79.73) --
	(122.47, 79.73) --
	(122.47, 79.74) --
	(122.47, 79.74) --
	(122.47, 79.75) --
	(122.48, 79.75) --
	(122.48, 79.77) --
	(122.49, 79.77) --
	(122.49, 79.78) --
	(122.49, 79.78) --
	(122.49, 79.79) --
	(122.50, 79.79) --
	(122.50, 79.80) --
	(122.51, 79.80) --
	(122.51, 79.81) --
	(122.52, 79.81) --
	(122.52, 79.85) --
	(122.52, 79.85) --
	(122.52, 79.86) --
	(122.52, 79.86) --
	(122.52, 79.87) --
	(122.53, 79.87) --
	(122.53, 79.90) --
	(122.53, 79.90) --
	(122.53, 79.91) --
	(122.54, 79.91) --
	(122.54, 80.01) --
	(122.54, 80.01) --
	(122.54, 80.03) --
	(122.55, 80.03) --
	(122.55, 80.04) --
	(122.56, 80.04) --
	(122.56, 80.05) --
	(122.56, 80.05) --
	(122.56, 80.07) --
	(122.56, 80.07) --
	(122.56, 80.09) --
	(122.58, 80.09) --
	(122.58, 80.10) --
	(122.58, 80.10) --
	(122.58, 80.12) --
	(122.58, 80.12) --
	(122.58, 80.17) --
	(122.58, 80.17) --
	(122.58, 80.20) --
	(122.60, 80.20) --
	(122.60, 80.21) --
	(122.60, 80.21) --
	(122.60, 80.22) --
	(122.60, 80.22) --
	(122.60, 80.25) --
	(122.61, 80.25) --
	(122.61, 80.28) --
	(122.61, 80.28) --
	(122.61, 80.33) --
	(122.62, 80.33) --
	(122.62, 80.34) --
	(122.62, 80.34) --
	(122.62, 80.35) --
	(122.62, 80.35) --
	(122.62, 80.36) --
	(122.63, 80.36) --
	(122.63, 80.37) --
	(122.63, 80.37) --
	(122.63, 80.39) --
	(122.63, 80.39) --
	(122.63, 80.40) --
	(122.64, 80.40) --
	(122.64, 80.41) --
	(122.64, 80.41) --
	(122.64, 80.42) --
	(122.65, 80.42) --
	(122.65, 80.45) --
	(122.65, 80.45) --
	(122.65, 80.46) --
	(122.65, 80.46) --
	(122.65, 80.47) --
	(122.66, 80.47) --
	(122.66, 80.49) --
	(122.68, 80.49) --
	(122.68, 80.51) --
	(122.68, 80.51) --
	(122.68, 80.52) --
	(122.68, 80.52) --
	(122.68, 80.54) --
	(122.69, 80.54) --
	(122.69, 80.56) --
	(122.69, 80.56) --
	(122.69, 80.57) --
	(122.69, 80.57) --
	(122.69, 80.60) --
	(122.69, 80.60) --
	(122.69, 80.61) --
	(122.70, 80.61) --
	(122.70, 80.62) --
	(122.71, 80.62) --
	(122.71, 80.63) --
	(122.74, 80.63) --
	(122.74, 80.65) --
	(122.74, 80.65) --
	(122.74, 80.66) --
	(122.76, 80.66) --
	(122.76, 80.67) --
	(122.76, 80.67) --
	(122.76, 80.68) --
	(122.76, 80.68) --
	(122.76, 80.70) --
	(122.77, 80.70) --
	(122.77, 80.73) --
	(122.78, 80.73) --
	(122.78, 80.74) --
	(122.80, 80.74) --
	(122.80, 80.76) --
	(122.81, 80.76) --
	(122.81, 80.77) --
	(122.82, 80.77) --
	(122.82, 80.77) --
	(122.83, 80.77) --
	(122.83, 80.79) --
	(122.84, 80.79) --
	(122.84, 80.80) --
	(122.84, 80.80) --
	(122.84, 80.84) --
	(122.85, 80.84) --
	(122.85, 80.85) --
	(122.85, 80.85) --
	(122.85, 80.86) --
	(122.85, 80.86) --
	(122.85, 80.87) --
	(122.85, 80.87) --
	(122.85, 80.89) --
	(122.86, 80.89) --
	(122.86, 80.91) --
	(122.87, 80.91) --
	(122.87, 80.96) --
	(122.87, 80.96) --
	(122.87, 80.97) --
	(122.89, 80.97) --
	(122.89, 81.02) --
	(122.89, 81.02) --
	(122.89, 81.04) --
	(122.89, 81.04) --
	(122.89, 81.06) --
	(122.89, 81.06) --
	(122.89, 81.07) --
	(122.89, 81.07) --
	(122.89, 81.09) --
	(122.90, 81.09) --
	(122.90, 81.12) --
	(122.90, 81.12) --
	(122.90, 81.13) --
	(122.91, 81.13) --
	(122.91, 81.13) --
	(122.93, 81.13) --
	(122.93, 81.15) --
	(122.93, 81.15) --
	(122.93, 81.17) --
	(122.95, 81.17) --
	(122.95, 81.18) --
	(122.95, 81.18) --
	(122.95, 81.20) --
	(122.96, 81.20) --
	(122.96, 81.21) --
	(122.96, 81.21) --
	(122.96, 81.22) --
	(122.97, 81.22) --
	(122.97, 81.23) --
	(122.98, 81.23) --
	(122.98, 81.24) --
	(122.98, 81.24) --
	(122.98, 81.26) --
	(122.98, 81.26) --
	(122.98, 81.27) --
	(122.99, 81.27) --
	(122.99, 81.29) --
	(122.99, 81.29) --
	(122.99, 81.32) --
	(123.00, 81.32) --
	(123.00, 81.34) --
	(123.03, 81.34) --
	(123.03, 81.35) --
	(123.04, 81.35) --
	(123.04, 81.37) --
	(123.04, 81.37) --
	(123.04, 81.39) --
	(123.05, 81.39) --
	(123.05, 81.42) --
	(123.06, 81.42) --
	(123.06, 81.43) --
	(123.06, 81.43) --
	(123.06, 81.45) --
	(123.06, 81.45) --
	(123.06, 81.46) --
	(123.07, 81.46) --
	(123.07, 81.47) --
	(123.07, 81.47) --
	(123.07, 81.49) --
	(123.07, 81.49) --
	(123.07, 81.49) --
	(123.07, 81.49) --
	(123.07, 81.51) --
	(123.08, 81.51) --
	(123.08, 81.53) --
	(123.08, 81.53) --
	(123.08, 81.59) --
	(123.08, 81.59) --
	(123.08, 81.60) --
	(123.10, 81.60) --
	(123.10, 81.61) --
	(123.10, 81.61) --
	(123.10, 81.63) --
	(123.10, 81.63) --
	(123.10, 81.64) --
	(123.11, 81.64) --
	(123.11, 81.67) --
	(123.11, 81.67) --
	(123.11, 81.70) --
	(123.12, 81.70) --
	(123.12, 81.71) --
	(123.13, 81.71) --
	(123.13, 81.75) --
	(123.13, 81.75) --
	(123.13, 81.76) --
	(123.14, 81.76) --
	(123.14, 81.77) --
	(123.15, 81.77) --
	(123.15, 81.78) --
	(123.15, 81.78) --
	(123.15, 81.81) --
	(123.15, 81.81) --
	(123.15, 81.84) --
	(123.16, 81.84) --
	(123.16, 81.88) --
	(123.16, 81.88) --
	(123.16, 81.91) --
	(123.18, 81.91) --
	(123.18, 81.92) --
	(123.18, 81.92) --
	(123.18, 81.94) --
	(123.19, 81.94) --
	(123.19, 81.96) --
	(123.19, 81.96) --
	(123.19, 81.97) --
	(123.19, 81.97) --
	(123.19, 81.99) --
	(123.20, 81.99) --
	(123.20, 82.03) --
	(123.20, 82.03) --
	(123.20, 82.04) --
	(123.21, 82.04) --
	(123.21, 82.07) --
	(123.23, 82.07) --
	(123.23, 82.08) --
	(123.23, 82.08) --
	(123.23, 82.09) --
	(123.23, 82.09) --
	(123.23, 82.11) --
	(123.24, 82.11) --
	(123.24, 82.12) --
	(123.26, 82.12) --
	(123.26, 82.13) --
	(123.26, 82.13) --
	(123.26, 82.14) --
	(123.26, 82.14) --
	(123.26, 82.16) --
	(123.27, 82.16) --
	(123.27, 82.17) --
	(123.27, 82.17) --
	(123.27, 82.19) --
	(123.27, 82.19) --
	(123.27, 82.20) --
	(123.27, 82.20) --
	(123.27, 82.21) --
	(123.28, 82.21) --
	(123.28, 82.22) --
	(123.28, 82.22) --
	(123.28, 82.23) --
	(123.28, 82.23) --
	(123.28, 82.25) --
	(123.28, 82.25) --
	(123.28, 82.26) --
	(123.28, 82.26) --
	(123.28, 82.27) --
	(123.30, 82.27) --
	(123.30, 82.30) --
	(123.31, 82.30) --
	(123.31, 82.32) --
	(123.33, 82.32) --
	(123.33, 82.35) --
	(123.33, 82.35) --
	(123.33, 82.35) --
	(123.33, 82.35) --
	(123.33, 82.36) --
	(123.34, 82.36) --
	(123.34, 82.37) --
	(123.35, 82.37) --
	(123.35, 82.39) --
	(123.36, 82.39) --
	(123.36, 82.40) --
	(123.36, 82.40) --
	(123.36, 82.42) --
	(123.37, 82.42) --
	(123.37, 82.43) --
	(123.37, 82.43) --
	(123.37, 82.45) --
	(123.37, 82.45) --
	(123.37, 82.49) --
	(123.40, 82.49) --
	(123.40, 82.52) --
	(123.41, 82.52) --
	(123.41, 82.55) --
	(123.42, 82.55) --
	(123.42, 82.56) --
	(123.42, 82.56) --
	(123.42, 82.57) --
	(123.44, 82.57) --
	(123.44, 82.59) --
	(123.45, 82.59) --
	(123.45, 82.62) --
	(123.45, 82.62) --
	(123.45, 82.63) --
	(123.46, 82.63) --
	(123.46, 82.64) --
	(123.47, 82.64) --
	(123.47, 82.66) --
	(123.47, 82.66) --
	(123.47, 82.67) --
	(123.48, 82.67) --
	(123.48, 82.68) --
	(123.48, 82.68) --
	(123.48, 82.71) --
	(123.48, 82.71) --
	(123.48, 82.72) --
	(123.49, 82.72) --
	(123.49, 82.73) --
	(123.49, 82.73) --
	(123.49, 82.75) --
	(123.50, 82.75) --
	(123.50, 82.78) --
	(123.50, 82.78) --
	(123.50, 82.82) --
	(123.50, 82.82) --
	(123.50, 82.84) --
	(123.50, 82.84) --
	(123.50, 82.85) --
	(123.50, 82.85) --
	(123.50, 82.86) --
	(123.51, 82.86) --
	(123.51, 82.88) --
	(123.51, 82.88) --
	(123.51, 82.90) --
	(123.52, 82.90) --
	(123.52, 82.93) --
	(123.52, 82.93) --
	(123.52, 82.94) --
	(123.53, 82.94) --
	(123.53, 82.97) --
	(123.53, 82.97) --
	(123.53, 82.98) --
	(123.55, 82.98) --
	(123.55, 83.01) --
	(123.56, 83.01) --
	(123.56, 83.02) --
	(123.56, 83.02) --
	(123.56, 83.03) --
	(123.57, 83.03) --
	(123.57, 83.05) --
	(123.59, 83.05) --
	(123.59, 83.06) --
	(123.59, 83.06) --
	(123.59, 83.08) --
	(123.59, 83.08) --
	(123.59, 83.10) --
	(123.60, 83.10) --
	(123.60, 83.11) --
	(123.61, 83.11) --
	(123.61, 83.12) --
	(123.61, 83.12) --
	(123.61, 83.15) --
	(123.61, 83.15) --
	(123.61, 83.17) --
	(123.62, 83.17) --
	(123.62, 83.17) --
	(123.63, 83.17) --
	(123.63, 83.18) --
	(123.63, 83.18) --
	(123.63, 83.19) --
	(123.64, 83.19) --
	(123.64, 83.20) --
	(123.65, 83.20) --
	(123.65, 83.21) --
	(123.67, 83.21) --
	(123.67, 83.22) --
	(123.67, 83.22) --
	(123.67, 83.23) --
	(123.67, 83.23) --
	(123.67, 83.25) --
	(123.67, 83.25) --
	(123.67, 83.26) --
	(123.67, 83.26) --
	(123.67, 83.27) --
	(123.68, 83.27) --
	(123.68, 83.28) --
	(123.69, 83.28) --
	(123.69, 83.29) --
	(123.69, 83.29) --
	(123.69, 83.29) --
	(123.70, 83.29) --
	(123.70, 83.32) --
	(123.70, 83.32) --
	(123.70, 83.32) --
	(123.71, 83.32) --
	(123.71, 83.34) --
	(123.74, 83.34) --
	(123.74, 83.37) --
	(123.74, 83.37) --
	(123.74, 83.38) --
	(123.75, 83.38) --
	(123.75, 83.39) --
	(123.76, 83.39) --
	(123.76, 83.39) --
	(123.77, 83.39) --
	(123.77, 83.40) --
	(123.78, 83.40) --
	(123.78, 83.42) --
	(123.80, 83.42) --
	(123.80, 83.43) --
	(123.80, 83.43) --
	(123.80, 83.45) --
	(123.81, 83.45) --
	(123.81, 83.46) --
	(123.81, 83.46) --
	(123.81, 83.47) --
	(123.81, 83.47) --
	(123.81, 83.50) --
	(123.82, 83.50) --
	(123.82, 83.51) --
	(123.84, 83.51) --
	(123.84, 83.53) --
	(123.84, 83.53) --
	(123.84, 83.56) --
	(123.85, 83.56) --
	(123.85, 83.60) --
	(123.86, 83.60) --
	(123.86, 83.61) --
	(123.86, 83.61) --
	(123.86, 83.63) --
	(123.86, 83.63) --
	(123.86, 83.74) --
	(123.87, 83.74) --
	(123.87, 83.76) --
	(123.88, 83.76) --
	(123.88, 83.77) --
	(123.88, 83.77) --
	(123.88, 83.78) --
	(123.89, 83.78) --
	(123.89, 83.79) --
	(123.90, 83.79) --
	(123.90, 83.81) --
	(123.91, 83.81) --
	(123.91, 83.84) --
	(123.92, 83.84) --
	(123.92, 83.85) --
	(123.92, 83.85) --
	(123.92, 83.86) --
	(123.93, 83.86) --
	(123.93, 83.90) --
	(123.93, 83.90) --
	(123.93, 83.93) --
	(123.95, 83.93) --
	(123.95, 83.97) --
	(123.95, 83.97) --
	(123.95, 83.97) --
	(123.96, 83.97) --
	(123.96, 84.00) --
	(123.97, 84.00) --
	(123.97, 84.03) --
	(123.97, 84.03) --
	(123.97, 84.04) --
	(123.98, 84.04) --
	(123.98, 84.05) --
	(123.99, 84.05) --
	(123.99, 84.06) --
	(123.99, 84.06) --
	(123.99, 84.07) --
	(124.00, 84.07) --
	(124.00, 84.09) --
	(124.01, 84.09) --
	(124.01, 84.11) --
	(124.01, 84.11) --
	(124.01, 84.12) --
	(124.01, 84.12) --
	(124.01, 84.13) --
	(124.02, 84.13) --
	(124.02, 84.15) --
	(124.03, 84.15) --
	(124.03, 84.17) --
	(124.03, 84.17) --
	(124.03, 84.18) --
	(124.03, 84.18) --
	(124.03, 84.20) --
	(124.05, 84.20) --
	(124.05, 84.21) --
	(124.06, 84.21) --
	(124.06, 84.25) --
	(124.06, 84.25) --
	(124.06, 84.27) --
	(124.07, 84.27) --
	(124.07, 84.28) --
	(124.07, 84.28) --
	(124.07, 84.29) --
	(124.07, 84.29) --
	(124.07, 84.30) --
	(124.07, 84.30) --
	(124.07, 84.31) --
	(124.08, 84.31) --
	(124.08, 84.38) --
	(124.08, 84.38) --
	(124.08, 84.40) --
	(124.09, 84.40) --
	(124.09, 84.42) --
	(124.10, 84.42) --
	(124.10, 84.43) --
	(124.11, 84.43) --
	(124.11, 84.44) --
	(124.13, 84.44) --
	(124.13, 84.48) --
	(124.14, 84.48) --
	(124.14, 84.49) --
	(124.14, 84.49) --
	(124.14, 84.51) --
	(124.15, 84.51) --
	(124.15, 84.53) --
	(124.18, 84.53) --
	(124.18, 84.55) --
	(124.18, 84.55) --
	(124.18, 84.56) --
	(124.18, 84.56) --
	(124.18, 84.58) --
	(124.21, 84.58) --
	(124.21, 84.59) --
	(124.21, 84.59) --
	(124.21, 84.61) --
	(124.22, 84.61) --
	(124.22, 84.63) --
	(124.22, 84.63) --
	(124.22, 84.67) --
	(124.22, 84.67) --
	(124.22, 84.68) --
	(124.23, 84.68) --
	(124.23, 84.69) --
	(124.24, 84.69) --
	(124.24, 84.70) --
	(124.25, 84.70) --
	(124.25, 84.70) --
	(124.25, 84.70) --
	(124.25, 84.72) --
	(124.26, 84.72) --
	(124.26, 84.74) --
	(124.26, 84.74) --
	(124.26, 84.98) --
	(124.28, 84.98) --
	(124.28, 85.02) --
	(124.28, 85.02) --
	(124.28, 85.03) --
	(124.29, 85.03) --
	(124.29, 85.05) --
	(124.29, 85.05) --
	(124.29, 85.06) --
	(124.30, 85.06) --
	(124.30, 85.09) --
	(124.30, 85.09) --
	(124.30, 85.09) --
	(124.31, 85.09) --
	(124.31, 85.12) --
	(124.31, 85.12) --
	(124.31, 85.13) --
	(124.32, 85.13) --
	(124.32, 85.14) --
	(124.33, 85.14) --
	(124.33, 85.16) --
	(124.33, 85.16) --
	(124.33, 85.22) --
	(124.34, 85.22) --
	(124.34, 85.24) --
	(124.35, 85.24) --
	(124.35, 85.25) --
	(124.35, 85.25) --
	(124.35, 85.26) --
	(124.36, 85.26) --
	(124.36, 85.27) --
	(124.38, 85.27) --
	(124.38, 85.28) --
	(124.39, 85.28) --
	(124.39, 85.31) --
	(124.39, 85.31) --
	(124.39, 85.33) --
	(124.40, 85.33) --
	(124.40, 85.35) --
	(124.41, 85.35) --
	(124.41, 85.36) --
	(124.42, 85.36) --
	(124.42, 85.37) --
	(124.42, 85.37) --
	(124.42, 85.43) --
	(124.42, 85.43) --
	(124.42, 85.46) --
	(124.43, 85.46) --
	(124.43, 85.47) --
	(124.43, 85.47) --
	(124.43, 85.49) --
	(124.43, 85.49) --
	(124.43, 85.50) --
	(124.43, 85.50) --
	(124.43, 85.52) --
	(124.45, 85.52) --
	(124.45, 85.54) --
	(124.45, 85.54) --
	(124.45, 85.55) --
	(124.46, 85.55) --
	(124.46, 85.58) --
	(124.47, 85.58) --
	(124.47, 85.61) --
	(124.47, 85.61) --
	(124.47, 85.67) --
	(124.47, 85.67) --
	(124.47, 85.68) --
	(124.48, 85.68) --
	(124.48, 85.70) --
	(124.49, 85.70) --
	(124.49, 85.73) --
	(124.49, 85.73) --
	(124.49, 85.74) --
	(124.49, 85.74) --
	(124.49, 85.77) --
	(124.50, 85.77) --
	(124.50, 85.78) --
	(124.50, 85.78) --
	(124.50, 85.79) --
	(124.52, 85.79) --
	(124.52, 85.81) --
	(124.52, 85.81) --
	(124.52, 85.85) --
	(124.54, 85.85) --
	(124.54, 85.87) --
	(124.54, 85.87) --
	(124.54, 85.88) --
	(124.54, 85.88) --
	(124.54, 85.89) --
	(124.54, 85.89) --
	(124.54, 85.91) --
	(124.55, 85.91) --
	(124.55, 85.92) --
	(124.56, 85.92) --
	(124.56, 85.94) --
	(124.57, 85.94) --
	(124.57, 85.95) --
	(124.58, 85.95) --
	(124.58, 85.98) --
	(124.58, 85.98) --
	(124.58, 86.00) --
	(124.58, 86.00) --
	(124.58, 86.01) --
	(124.59, 86.01) --
	(124.59, 86.04) --
	(124.59, 86.04) --
	(124.59, 86.06) --
	(124.60, 86.06) --
	(124.60, 86.08) --
	(124.61, 86.08) --
	(124.61, 86.12) --
	(124.61, 86.12) --
	(124.61, 86.13) --
	(124.62, 86.13) --
	(124.62, 86.14) --
	(124.62, 86.14) --
	(124.62, 86.15) --
	(124.63, 86.15) --
	(124.63, 86.16) --
	(124.63, 86.16) --
	(124.63, 86.18) --
	(124.63, 86.18) --
	(124.63, 86.19) --
	(124.66, 86.19) --
	(124.66, 86.22) --
	(124.67, 86.22) --
	(124.67, 86.23) --
	(124.67, 86.23) --
	(124.67, 86.24) --
	(124.69, 86.24) --
	(124.69, 86.25) --
	(124.70, 86.25) --
	(124.70, 86.28) --
	(124.71, 86.28) --
	(124.71, 86.29) --
	(124.71, 86.29) --
	(124.71, 86.30) --
	(124.71, 86.30) --
	(124.71, 86.32) --
	(124.72, 86.32) --
	(124.72, 86.33) --
	(124.72, 86.33) --
	(124.72, 86.35) --
	(124.74, 86.35) --
	(124.74, 86.36) --
	(124.75, 86.36) --
	(124.75, 86.39) --
	(124.76, 86.39) --
	(124.76, 86.41) --
	(124.77, 86.41) --
	(124.77, 86.42) --
	(124.77, 86.42) --
	(124.77, 86.42) --
	(124.78, 86.42) --
	(124.78, 86.44) --
	(124.78, 86.44) --
	(124.78, 86.45) --
	(124.80, 86.45) --
	(124.80, 86.46) --
	(124.80, 86.46) --
	(124.80, 86.47) --
	(124.81, 86.47) --
	(124.81, 86.49) --
	(124.81, 86.49) --
	(124.81, 86.53) --
	(124.82, 86.53) --
	(124.82, 86.54) --
	(124.83, 86.54) --
	(124.83, 86.56) --
	(124.84, 86.56) --
	(124.84, 86.57) --
	(124.85, 86.57) --
	(124.85, 86.60) --
	(124.86, 86.60) --
	(124.86, 86.61) --
	(124.87, 86.61) --
	(124.87, 86.62) --
	(124.88, 86.62) --
	(124.88, 86.64) --
	(124.88, 86.64) --
	(124.88, 86.66) --
	(124.89, 86.66) --
	(124.89, 86.67) --
	(124.89, 86.67) --
	(124.89, 86.68) --
	(124.90, 86.68) --
	(124.90, 86.71) --
	(124.91, 86.71) --
	(124.91, 86.74) --
	(124.92, 86.74) --
	(124.92, 86.76) --
	(124.92, 86.76) --
	(124.92, 86.79) --
	(124.93, 86.79) --
	(124.93, 86.80) --
	(124.95, 86.80) --
	(124.95, 86.82) --
	(124.97, 86.82) --
	(124.97, 86.83) --
	(124.98, 86.83) --
	(124.98, 86.84) --
	(124.98, 86.84) --
	(124.98, 86.85) --
	(124.99, 86.85) --
	(124.99, 86.87) --
	(124.99, 86.87) --
	(124.99, 86.88) --
	(125.00, 86.88) --
	(125.00, 86.90) --
	(125.00, 86.90) --
	(125.00, 86.91) --
	(125.00, 86.91) --
	(125.00, 86.93) --
	(125.01, 86.93) --
	(125.01, 86.94) --
	(125.01, 86.94) --
	(125.01, 86.97) --
	(125.02, 86.97) --
	(125.02, 86.98) --
	(125.03, 86.98) --
	(125.03, 86.99) --
	(125.03, 86.99) --
	(125.03, 87.00) --
	(125.04, 87.00) --
	(125.04, 87.01) --
	(125.04, 87.01) --
	(125.04, 87.03) --
	(125.05, 87.03) --
	(125.05, 87.03) --
	(125.05, 87.03) --
	(125.05, 87.05) --
	(125.05, 87.05) --
	(125.05, 87.12) --
	(125.06, 87.12) --
	(125.06, 87.17) --
	(125.06, 87.17) --
	(125.06, 87.20) --
	(125.07, 87.20) --
	(125.07, 87.21) --
	(125.08, 87.21) --
	(125.08, 87.23) --
	(125.09, 87.23) --
	(125.09, 87.24) --
	(125.09, 87.24) --
	(125.09, 87.25) --
	(125.09, 87.25) --
	(125.09, 87.27) --
	(125.12, 87.27) --
	(125.12, 87.29) --
	(125.12, 87.29) --
	(125.12, 87.30) --
	(125.12, 87.30) --
	(125.12, 87.32) --
	(125.12, 87.32) --
	(125.12, 87.36) --
	(125.13, 87.36) --
	(125.13, 87.37) --
	(125.13, 87.37) --
	(125.13, 87.39) --
	(125.13, 87.39) --
	(125.13, 87.40) --
	(125.14, 87.40) --
	(125.14, 87.41) --
	(125.14, 87.41) --
	(125.14, 87.44) --
	(125.15, 87.44) --
	(125.15, 87.45) --
	(125.15, 87.45) --
	(125.15, 87.47) --
	(125.15, 87.47) --
	(125.15, 87.48) --
	(125.16, 87.48) --
	(125.16, 87.50) --
	(125.17, 87.50) --
	(125.17, 87.53) --
	(125.17, 87.53) --
	(125.17, 87.54) --
	(125.17, 87.54) --
	(125.17, 87.55) --
	(125.18, 87.55) --
	(125.18, 87.56) --
	(125.18, 87.56) --
	(125.18, 87.57) --
	(125.19, 87.57) --
	(125.19, 87.60) --
	(125.19, 87.60) --
	(125.19, 87.64) --
	(125.20, 87.64) --
	(125.20, 87.66) --
	(125.22, 87.66) --
	(125.22, 87.71) --
	(125.22, 87.71) --
	(125.22, 87.72) --
	(125.22, 87.72) --
	(125.22, 87.73) --
	(125.22, 87.73) --
	(125.22, 87.74) --
	(125.24, 87.74) --
	(125.24, 87.77) --
	(125.24, 87.77) --
	(125.24, 87.81) --
	(125.24, 87.81) --
	(125.24, 87.83) --
	(125.25, 87.83) --
	(125.25, 87.84) --
	(125.25, 87.84) --
	(125.25, 87.85) --
	(125.26, 87.85) --
	(125.26, 87.86) --
	(125.26, 87.86) --
	(125.26, 87.89) --
	(125.26, 87.89) --
	(125.26, 87.92) --
	(125.27, 87.92) --
	(125.27, 87.93) --
	(125.28, 87.93) --
	(125.28, 87.94) --
	(125.28, 87.94) --
	(125.28, 87.98) --
	(125.29, 87.98) --
	(125.29, 88.00) --
	(125.29, 88.00) --
	(125.29, 88.01) --
	(125.29, 88.01) --
	(125.29, 88.03) --
	(125.32, 88.03) --
	(125.32, 88.04) --
	(125.32, 88.04) --
	(125.32, 88.05) --
	(125.32, 88.05) --
	(125.32, 88.06) --
	(125.34, 88.06) --
	(125.34, 88.08) --
	(125.36, 88.08) --
	(125.36, 88.09) --
	(125.37, 88.09) --
	(125.37, 88.10) --
	(125.37, 88.10) --
	(125.37, 88.11) --
	(125.38, 88.11) --
	(125.38, 88.12) --
	(125.39, 88.12) --
	(125.39, 88.13) --
	(125.40, 88.13) --
	(125.40, 88.16) --
	(125.41, 88.16) --
	(125.41, 88.17) --
	(125.41, 88.17) --
	(125.41, 88.18) --
	(125.42, 88.18) --
	(125.42, 88.20) --
	(125.43, 88.20) --
	(125.43, 88.21) --
	(125.43, 88.21) --
	(125.43, 88.22) --
	(125.44, 88.22) --
	(125.44, 88.23) --
	(125.44, 88.23) --
	(125.44, 88.25) --
	(125.46, 88.25) --
	(125.46, 88.26) --
	(125.46, 88.26) --
	(125.46, 88.27) --
	(125.46, 88.27) --
	(125.46, 88.29) --
	(125.46, 88.29) --
	(125.46, 88.30) --
	(125.46, 88.30) --
	(125.46, 88.31) --
	(125.47, 88.31) --
	(125.47, 88.33) --
	(125.47, 88.33) --
	(125.47, 88.34) --
	(125.47, 88.34) --
	(125.47, 88.36) --
	(125.48, 88.36) --
	(125.48, 88.37) --
	(125.49, 88.37) --
	(125.49, 88.39) --
	(125.50, 88.39) --
	(125.50, 88.40) --
	(125.51, 88.40) --
	(125.51, 88.41) --
	(125.54, 88.41) --
	(125.54, 88.43) --
	(125.55, 88.43) --
	(125.55, 88.44) --
	(125.55, 88.44) --
	(125.55, 88.50) --
	(125.55, 88.50) --
	(125.55, 88.59) --
	(125.56, 88.59) --
	(125.56, 88.60) --
	(125.57, 88.60) --
	(125.57, 88.62) --
	(125.57, 88.62) --
	(125.57, 88.64) --
	(125.59, 88.64) --
	(125.59, 88.65) --
	(125.62, 88.65) --
	(125.62, 88.66) --
	(125.64, 88.66) --
	(125.64, 88.68) --
	(125.64, 88.68) --
	(125.64, 88.69) --
	(125.65, 88.69) --
	(125.65, 88.71) --
	(125.65, 88.71) --
	(125.65, 88.73) --
	(125.65, 88.73) --
	(125.65, 88.74) --
	(125.65, 88.74) --
	(125.65, 88.76) --
	(125.66, 88.76) --
	(125.66, 88.77) --
	(125.66, 88.77) --
	(125.66, 88.78) --
	(125.66, 88.78) --
	(125.66, 88.80) --
	(125.68, 88.80) --
	(125.68, 88.85) --
	(125.69, 88.85) --
	(125.69, 88.86) --
	(125.70, 88.86) --
	(125.70, 88.86) --
	(125.70, 88.86) --
	(125.70, 88.89) --
	(125.71, 88.89) --
	(125.71, 88.91) --
	(125.72, 88.91) --
	(125.72, 88.92) --
	(125.72, 88.92) --
	(125.72, 88.95) --
	(125.73, 88.95) --
	(125.73, 88.97) --
	(125.74, 88.97) --
	(125.74, 88.99) --
	(125.74, 88.99) --
	(125.74, 89.03) --
	(125.76, 89.03) --
	(125.76, 89.05) --
	(125.76, 89.05) --
	(125.76, 89.07) --
	(125.77, 89.07) --
	(125.77, 89.09) --
	(125.78, 89.09) --
	(125.78, 89.10) --
	(125.78, 89.10) --
	(125.78, 89.12) --
	(125.79, 89.12) --
	(125.79, 89.13) --
	(125.80, 89.13) --
	(125.80, 89.15) --
	(125.80, 89.15) --
	(125.80, 89.16) --
	(125.80, 89.16) --
	(125.80, 89.18) --
	(125.80, 89.18) --
	(125.80, 89.20) --
	(125.81, 89.20) --
	(125.81, 89.22) --
	(125.82, 89.22) --
	(125.82, 89.24) --
	(125.82, 89.24) --
	(125.82, 89.25) --
	(125.83, 89.25) --
	(125.83, 89.27) --
	(125.85, 89.27) --
	(125.85, 89.28) --
	(125.86, 89.28) --
	(125.86, 89.30) --
	(125.86, 89.30) --
	(125.86, 89.31) --
	(125.86, 89.31) --
	(125.86, 89.33) --
	(125.86, 89.33) --
	(125.86, 89.34) --
	(125.87, 89.34) --
	(125.87, 89.38) --
	(125.87, 89.38) --
	(125.87, 89.39) --
	(125.89, 89.39) --
	(125.89, 89.43) --
	(125.91, 89.43) --
	(125.91, 89.45) --
	(125.91, 89.45) --
	(125.91, 89.48) --
	(125.91, 89.48) --
	(125.91, 89.49) --
	(125.93, 89.49) --
	(125.93, 89.52) --
	(125.93, 89.52) --
	(125.93, 89.53) --
	(125.93, 89.53) --
	(125.93, 89.57) --
	(125.95, 89.57) --
	(125.95, 89.58) --
	(125.95, 89.58) --
	(125.95, 89.61) --
	(125.95, 89.61) --
	(125.95, 89.64) --
	(125.95, 89.64) --
	(125.95, 89.67) --
	(125.95, 89.67) --
	(125.95, 89.68) --
	(125.96, 89.68) --
	(125.96, 89.71) --
	(125.96, 89.71) --
	(125.96, 89.73) --
	(125.97, 89.73) --
	(125.97, 89.74) --
	(125.99, 89.74) --
	(125.99, 89.76) --
	(126.00, 89.76) --
	(126.00, 89.78) --
	(126.00, 89.78) --
	(126.00, 89.82) --
	(126.01, 89.82) --
	(126.01, 89.84) --
	(126.02, 89.84) --
	(126.02, 89.85) --
	(126.02, 89.85) --
	(126.02, 89.86) --
	(126.02, 89.86) --
	(126.02, 89.88) --
	(126.02, 89.88) --
	(126.02, 89.89) --
	(126.02, 89.89) --
	(126.02, 89.92) --
	(126.03, 89.92) --
	(126.03, 89.95) --
	(126.03, 89.95) --
	(126.03, 89.97) --
	(126.04, 89.97) --
	(126.04, 89.97) --
	(126.04, 89.97) --
	(126.04, 89.99) --
	(126.04, 89.99) --
	(126.04, 90.00) --
	(126.05, 90.00) --
	(126.05, 90.02) --
	(126.05, 90.02) --
	(126.05, 90.02) --
	(126.06, 90.02) --
	(126.06, 90.04) --
	(126.06, 90.04) --
	(126.06, 90.05) --
	(126.06, 90.05) --
	(126.06, 90.06) --
	(126.08, 90.06) --
	(126.08, 90.08) --
	(126.08, 90.08) --
	(126.08, 90.09) --
	(126.08, 90.09) --
	(126.08, 90.11) --
	(126.09, 90.11) --
	(126.09, 90.13) --
	(126.09, 90.13) --
	(126.09, 90.15) --
	(126.09, 90.15) --
	(126.09, 90.17) --
	(126.10, 90.17) --
	(126.10, 90.18) --
	(126.10, 90.18) --
	(126.10, 90.21) --
	(126.11, 90.21) --
	(126.11, 90.22) --
	(126.12, 90.22) --
	(126.12, 90.23) --
	(126.12, 90.23) --
	(126.12, 90.24) --
	(126.13, 90.24) --
	(126.13, 90.27) --
	(126.14, 90.27) --
	(126.14, 90.31) --
	(126.15, 90.31) --
	(126.15, 90.33) --
	(126.15, 90.33) --
	(126.15, 90.34) --
	(126.15, 90.34) --
	(126.15, 90.35) --
	(126.16, 90.35) --
	(126.16, 90.37) --
	(126.16, 90.37) --
	(126.16, 90.39) --
	(126.17, 90.39) --
	(126.17, 90.40) --
	(126.17, 90.40) --
	(126.17, 90.41) --
	(126.18, 90.41) --
	(126.18, 90.41) --
	(126.18, 90.41) --
	(126.18, 90.43) --
	(126.18, 90.43) --
	(126.18, 90.45) --
	(126.19, 90.45) --
	(126.19, 90.48) --
	(126.19, 90.48) --
	(126.19, 90.51) --
	(126.19, 90.51) --
	(126.19, 90.54) --
	(126.19, 90.54) --
	(126.19, 90.56) --
	(126.20, 90.56) --
	(126.20, 90.58) --
	(126.20, 90.58) --
	(126.20, 90.59) --
	(126.21, 90.59) --
	(126.21, 90.60) --
	(126.21, 90.60) --
	(126.21, 90.61) --
	(126.23, 90.61) --
	(126.23, 90.62) --
	(126.23, 90.62) --
	(126.23, 90.65) --
	(126.24, 90.65) --
	(126.24, 90.68) --
	(126.25, 90.68) --
	(126.25, 90.69) --
	(126.25, 90.69) --
	(126.25, 90.71) --
	(126.27, 90.71) --
	(126.27, 90.72) --
	(126.28, 90.72) --
	(126.28, 90.78) --
	(126.29, 90.78) --
	(126.29, 90.81) --
	(126.29, 90.81) --
	(126.29, 90.83) --
	(126.29, 90.83) --
	(126.29, 90.84) --
	(126.29, 90.84) --
	(126.29, 90.85) --
	(126.30, 90.85) --
	(126.30, 90.86) --
	(126.30, 90.86) --
	(126.30, 90.87) --
	(126.31, 90.87) --
	(126.31, 90.88) --
	(126.31, 90.88) --
	(126.31, 90.92) --
	(126.32, 90.92) --
	(126.32, 91.05) --
	(126.32, 91.05) --
	(126.32, 91.06) --
	(126.32, 91.06) --
	(126.32, 91.07) --
	(126.33, 91.07) --
	(126.33, 91.08) --
	(126.34, 91.08) --
	(126.34, 91.09) --
	(126.34, 91.09) --
	(126.34, 91.11) --
	(126.35, 91.11) --
	(126.35, 91.14) --
	(126.35, 91.14) --
	(126.35, 91.15) --
	(126.35, 91.15) --
	(126.35, 91.15) --
	(126.35, 91.15) --
	(126.35, 91.16) --
	(126.36, 91.16) --
	(126.36, 91.18) --
	(126.36, 91.18) --
	(126.36, 91.19) --
	(126.37, 91.19) --
	(126.37, 91.21) --
	(126.37, 91.21) --
	(126.37, 91.22) --
	(126.39, 91.22) --
	(126.39, 91.24) --
	(126.39, 91.24) --
	(126.39, 91.25) --
	(126.39, 91.25) --
	(126.39, 91.26) --
	(126.40, 91.26) --
	(126.40, 91.30) --
	(126.43, 91.30) --
	(126.43, 91.32) --
	(126.43, 91.32) --
	(126.43, 91.36) --
	(126.43, 91.36) --
	(126.43, 91.39) --
	(126.43, 91.39) --
	(126.43, 91.40) --
	(126.44, 91.40) --
	(126.44, 91.43) --
	(126.44, 91.43) --
	(126.44, 91.44) --
	(126.44, 91.44) --
	(126.44, 91.45) --
	(126.44, 91.45) --
	(126.44, 91.47) --
	(126.44, 91.47) --
	(126.44, 91.48) --
	(126.45, 91.48) --
	(126.45, 91.49) --
	(126.45, 91.49) --
	(126.45, 91.52) --
	(126.46, 91.52) --
	(126.46, 91.53) --
	(126.46, 91.53) --
	(126.46, 91.54) --
	(126.48, 91.54) --
	(126.48, 91.55) --
	(126.49, 91.55) --
	(126.49, 91.57) --
	(126.49, 91.57) --
	(126.49, 91.60) --
	(126.49, 91.60) --
	(126.49, 91.62) --
	(126.51, 91.62) --
	(126.51, 91.63) --
	(126.52, 91.63) --
	(126.52, 91.65) --
	(126.52, 91.65) --
	(126.52, 91.66) --
	(126.52, 91.66) --
	(126.52, 91.68) --
	(126.52, 91.68) --
	(126.52, 91.70) --
	(126.52, 91.70) --
	(126.52, 91.71) --
	(126.52, 91.71) --
	(126.52, 91.76) --
	(126.52, 91.76) --
	(126.52, 91.77) --
	(126.53, 91.77) --
	(126.53, 91.78) --
	(126.53, 91.78) --
	(126.53, 91.79) --
	(126.54, 91.79) --
	(126.54, 91.80) --
	(126.55, 91.80) --
	(126.55, 91.97) --
	(126.57, 91.97) --
	(126.57, 92.02) --
	(126.57, 92.02) --
	(126.57, 92.03) --
	(126.58, 92.03) --
	(126.58, 92.04) --
	(126.58, 92.04) --
	(126.58, 92.06) --
	(126.58, 92.06) --
	(126.58, 92.09) --
	(126.59, 92.09) --
	(126.59, 92.10) --
	(126.61, 92.10) --
	(126.61, 92.14) --
	(126.62, 92.14) --
	(126.62, 92.15) --
	(126.65, 92.15) --
	(126.65, 92.18) --
	(126.68, 92.18) --
	(126.68, 92.19) --
	(126.68, 92.19) --
	(126.68, 92.20) --
	(126.68, 92.20) --
	(126.68, 92.20) --
	(126.69, 92.20) --
	(126.69, 92.21) --
	(126.69, 92.21) --
	(126.69, 92.25) --
	(126.69, 92.25) --
	(126.69, 92.29) --
	(126.70, 92.29) --
	(126.70, 92.30) --
	(126.70, 92.30) --
	(126.70, 92.31) --
	(126.70, 92.31) --
	(126.70, 92.33) --
	(126.71, 92.33) --
	(126.71, 92.34) --
	(126.73, 92.34) --
	(126.73, 92.37) --
	(126.74, 92.37) --
	(126.74, 92.39) --
	(126.74, 92.39) --
	(126.74, 92.40) --
	(126.74, 92.40) --
	(126.74, 92.41) --
	(126.75, 92.41) --
	(126.75, 92.43) --
	(126.75, 92.43) --
	(126.75, 92.44) --
	(126.76, 92.44) --
	(126.76, 92.46) --
	(126.76, 92.46) --
	(126.76, 92.48) --
	(126.76, 92.48) --
	(126.76, 92.50) --
	(126.78, 92.50) --
	(126.78, 92.52) --
	(126.78, 92.52) --
	(126.78, 92.53) --
	(126.78, 92.53) --
	(126.78, 92.54) --
	(126.79, 92.54) --
	(126.79, 92.55) --
	(126.80, 92.55) --
	(126.80, 92.57) --
	(126.80, 92.57) --
	(126.80, 92.58) --
	(126.81, 92.58) --
	(126.81, 92.60) --
	(126.81, 92.60) --
	(126.81, 92.60) --
	(126.81, 92.60) --
	(126.81, 92.62) --
	(126.81, 92.62) --
	(126.81, 92.65) --
	(126.81, 92.65) --
	(126.81, 92.66) --
	(126.81, 92.66) --
	(126.81, 92.67) --
	(126.82, 92.67) --
	(126.82, 92.70) --
	(126.82, 92.70) --
	(126.82, 92.71) --
	(126.82, 92.71) --
	(126.82, 92.72) --
	(126.82, 92.72) --
	(126.82, 92.74) --
	(126.83, 92.74) --
	(126.83, 92.75) --
	(126.83, 92.75) --
	(126.83, 92.77) --
	(126.85, 92.77) --
	(126.85, 92.78) --
	(126.85, 92.78) --
	(126.85, 92.78) --
	(126.85, 92.78) --
	(126.85, 92.83) --
	(126.86, 92.83) --
	(126.86, 92.84) --
	(126.87, 92.84) --
	(126.87, 92.85) --
	(126.87, 92.85) --
	(126.87, 92.98) --
	(126.88, 92.98) --
	(126.88, 92.99) --
	(126.89, 92.99) --
	(126.89, 93.01) --
	(126.89, 93.01) --
	(126.89, 93.03) --
	(126.90, 93.03) --
	(126.90, 93.05) --
	(126.92, 93.05) --
	(126.92, 93.06) --
	(126.92, 93.06) --
	(126.92, 93.07) --
	(126.93, 93.07) --
	(126.93, 93.09) --
	(126.94, 93.09) --
	(126.94, 93.15) --
	(126.95, 93.15) --
	(126.95, 93.16) --
	(126.95, 93.16) --
	(126.95, 93.17) --
	(126.95, 93.17) --
	(126.95, 93.18) --
	(126.95, 93.18) --
	(126.95, 93.20) --
	(126.96, 93.20) --
	(126.96, 93.21) --
	(126.96, 93.21) --
	(126.96, 93.23) --
	(126.97, 93.23) --
	(126.97, 93.23) --
	(126.97, 93.23) --
	(126.97, 93.25) --
	(126.98, 93.25) --
	(126.98, 93.26) --
	(126.99, 93.26) --
	(126.99, 93.28) --
	(126.99, 93.28) --
	(126.99, 93.32) --
	(127.00, 93.32) --
	(127.00, 93.34) --
	(127.01, 93.34) --
	(127.01, 93.35) --
	(127.03, 93.35) --
	(127.03, 93.40) --
	(127.03, 93.40) --
	(127.03, 93.41) --
	(127.03, 93.41) --
	(127.03, 93.42) --
	(127.05, 93.42) --
	(127.05, 93.43) --
	(127.06, 93.43) --
	(127.06, 93.45) --
	(127.06, 93.45) --
	(127.06, 93.47) --
	(127.06, 93.47) --
	(127.06, 93.49) --
	(127.07, 93.49) --
	(127.07, 93.51) --
	(127.09, 93.51) --
	(127.09, 93.52) --
	(127.10, 93.52) --
	(127.10, 93.54) --
	(127.11, 93.54) --
	(127.11, 93.56) --
	(127.11, 93.56) --
	(127.11, 93.58) --
	(127.12, 93.58) --
	(127.12, 93.59) --
	(127.13, 93.59) --
	(127.13, 93.62) --
	(127.13, 93.62) --
	(127.13, 93.63) --
	(127.13, 93.63) --
	(127.13, 93.64) --
	(127.14, 93.64) --
	(127.14, 93.65) --
	(127.14, 93.65) --
	(127.14, 93.68) --
	(127.15, 93.68) --
	(127.15, 93.69) --
	(127.15, 93.69) --
	(127.15, 93.70) --
	(127.16, 93.70) --
	(127.16, 93.72) --
	(127.16, 93.72) --
	(127.16, 93.73) --
	(127.16, 93.73) --
	(127.16, 93.74) --
	(127.17, 93.74) --
	(127.17, 93.75) --
	(127.17, 93.75) --
	(127.17, 93.76) --
	(127.18, 93.76) --
	(127.18, 93.77) --
	(127.21, 93.77) --
	(127.21, 93.80) --
	(127.22, 93.80) --
	(127.22, 93.81) --
	(127.22, 93.81) --
	(127.22, 93.83) --
	(127.23, 93.83) --
	(127.23, 93.85) --
	(127.24, 93.85) --
	(127.24, 93.86) --
	(127.25, 93.86) --
	(127.25, 93.87) --
	(127.25, 93.87) --
	(127.25, 93.88) --
	(127.27, 93.88) --
	(127.27, 93.92) --
	(127.28, 93.92) --
	(127.28, 93.93) --
	(127.28, 93.93) --
	(127.28, 93.95) --
	(127.29, 93.95) --
	(127.29, 93.96) --
	(127.29, 93.96) --
	(127.29, 93.98) --
	(127.30, 93.98) --
	(127.30, 94.00) --
	(127.31, 94.00) --
	(127.31, 94.01) --
	(127.31, 94.01) --
	(127.31, 94.03) --
	(127.31, 94.03) --
	(127.31, 94.09) --
	(127.33, 94.09) --
	(127.33, 94.11) --
	(127.33, 94.11) --
	(127.33, 94.12) --
	(127.33, 94.12) --
	(127.33, 94.13) --
	(127.34, 94.13) --
	(127.34, 94.16) --
	(127.35, 94.16) --
	(127.35, 94.17) --
	(127.35, 94.17) --
	(127.35, 94.20) --
	(127.37, 94.20) --
	(127.37, 94.22) --
	(127.37, 94.22) --
	(127.37, 94.23) --
	(127.37, 94.23) --
	(127.37, 94.24) --
	(127.38, 94.24) --
	(127.38, 94.27) --
	(127.39, 94.27) --
	(127.39, 94.28) --
	(127.39, 94.28) --
	(127.39, 94.30) --
	(127.40, 94.30) --
	(127.40, 94.31) --
	(127.40, 94.31) --
	(127.40, 94.33) --
	(127.41, 94.33) --
	(127.41, 94.34) --
	(127.42, 94.34) --
	(127.42, 94.35) --
	(127.43, 94.35) --
	(127.43, 94.37) --
	(127.45, 94.37) --
	(127.45, 94.39) --
	(127.45, 94.39) --
	(127.45, 94.40) --
	(127.49, 94.40) --
	(127.49, 94.42) --
	(127.49, 94.42) --
	(127.49, 94.45) --
	(127.49, 94.45) --
	(127.49, 94.48) --
	(127.51, 94.48) --
	(127.51, 94.49) --
	(127.52, 94.49) --
	(127.52, 94.50) --
	(127.52, 94.50) --
	(127.52, 94.51) --
	(127.53, 94.51) --
	(127.53, 94.51) --
	(127.55, 94.51) --
	(127.55, 94.54) --
	(127.58, 94.54) --
	(127.58, 94.56) --
	(127.59, 94.56) --
	(127.59, 94.57) --
	(127.59, 94.57) --
	(127.59, 94.59) --
	(127.60, 94.59) --
	(127.60, 94.60) --
	(127.61, 94.60) --
	(127.61, 94.63) --
	(127.61, 94.63) --
	(127.61, 94.64) --
	(127.62, 94.64) --
	(127.62, 94.68) --
	(127.62, 94.68) --
	(127.62, 94.70) --
	(127.62, 94.70) --
	(127.62, 94.71) --
	(127.63, 94.71) --
	(127.63, 94.73) --
	(127.63, 94.73) --
	(127.63, 94.78) --
	(127.63, 94.78) --
	(127.63, 94.79) --
	(127.64, 94.79) --
	(127.64, 94.82) --
	(127.65, 94.82) --
	(127.65, 94.83) --
	(127.66, 94.83) --
	(127.66, 94.86) --
	(127.67, 94.86) --
	(127.67, 94.87) --
	(127.67, 94.87) --
	(127.67, 94.90) --
	(127.68, 94.90) --
	(127.68, 94.93) --
	(127.69, 94.93) --
	(127.69, 94.95) --
	(127.70, 94.95) --
	(127.70, 94.96) --
	(127.70, 94.96) --
	(127.70, 94.98) --
	(127.70, 94.98) --
	(127.70, 95.01) --
	(127.70, 95.01) --
	(127.70, 95.08) --
	(127.70, 95.08) --
	(127.70, 95.10) --
	(127.71, 95.10) --
	(127.71, 95.11) --
	(127.72, 95.11) --
	(127.72, 95.20) --
	(127.72, 95.20) --
	(127.72, 95.22) --
	(127.73, 95.22) --
	(127.73, 95.23) --
	(127.73, 95.23) --
	(127.73, 95.27) --
	(127.74, 95.27) --
	(127.74, 95.29) --
	(127.74, 95.29) --
	(127.74, 95.31) --
	(127.76, 95.31) --
	(127.76, 95.33) --
	(127.76, 95.33) --
	(127.76, 95.35) --
	(127.76, 95.35) --
	(127.76, 95.36) --
	(127.76, 95.36) --
	(127.76, 95.38) --
	(127.77, 95.38) --
	(127.77, 95.39) --
	(127.78, 95.39) --
	(127.78, 95.41) --
	(127.79, 95.41) --
	(127.79, 95.43) --
	(127.79, 95.43) --
	(127.79, 95.45) --
	(127.80, 95.45) --
	(127.80, 95.46) --
	(127.80, 95.46) --
	(127.80, 95.49) --
	(127.81, 95.49) --
	(127.81, 95.51) --
	(127.81, 95.51) --
	(127.81, 95.53) --
	(127.83, 95.53) --
	(127.83, 95.55) --
	(127.83, 95.55) --
	(127.83, 95.56) --
	(127.83, 95.56) --
	(127.83, 95.57) --
	(127.83, 95.57) --
	(127.83, 95.69) --
	(127.83, 95.69) --
	(127.83, 95.70) --
	(127.84, 95.70) --
	(127.84, 95.71) --
	(127.84, 95.71) --
	(127.84, 95.72) --
	(127.85, 95.72) --
	(127.85, 95.75) --
	(127.85, 95.75) --
	(127.85, 95.77) --
	(127.86, 95.77) --
	(127.86, 95.80) --
	(127.86, 95.80) --
	(127.86, 95.81) --
	(127.87, 95.81) --
	(127.87, 95.83) --
	(127.88, 95.83) --
	(127.88, 95.84) --
	(127.89, 95.84) --
	(127.89, 95.85) --
	(127.89, 95.85) --
	(127.89, 95.86) --
	(127.89, 95.86) --
	(127.89, 95.89) --
	(127.90, 95.89) --
	(127.90, 95.91) --
	(127.93, 95.91) --
	(127.93, 95.93) --
	(127.96, 95.93) --
	(127.96, 95.95) --
	(127.97, 95.95) --
	(127.97, 95.97) --
	(127.98, 95.97) --
	(127.98, 95.98) --
	(127.99, 95.98) --
	(127.99, 96.09) --
	(128.00, 96.09) --
	(128.00, 96.10) --
	(128.00, 96.10) --
	(128.00, 96.12) --
	(128.01, 96.12) --
	(128.01, 96.13) --
	(128.03, 96.13) --
	(128.03, 96.15) --
	(128.04, 96.15) --
	(128.04, 96.17) --
	(128.04, 96.17) --
	(128.04, 96.19) --
	(128.04, 96.19) --
	(128.04, 96.20) --
	(128.06, 96.20) --
	(128.06, 96.23) --
	(128.07, 96.23) --
	(128.07, 96.25) --
	(128.07, 96.25) --
	(128.07, 96.27) --
	(128.07, 96.27) --
	(128.07, 96.29) --
	(128.08, 96.29) --
	(128.08, 96.31) --
	(128.09, 96.31) --
	(128.09, 96.32) --
	(128.09, 96.32) --
	(128.09, 96.34) --
	(128.10, 96.34) --
	(128.10, 96.35) --
	(128.10, 96.35) --
	(128.10, 96.39) --
	(128.11, 96.39) --
	(128.11, 96.40) --
	(128.12, 96.40) --
	(128.12, 96.42) --
	(128.12, 96.42) --
	(128.12, 96.44) --
	(128.13, 96.44) --
	(128.13, 96.47) --
	(128.14, 96.47) --
	(128.14, 96.48) --
	(128.15, 96.48) --
	(128.15, 96.49) --
	(128.15, 96.49) --
	(128.15, 96.50) --
	(128.17, 96.50) --
	(128.17, 96.51) --
	(128.17, 96.51) --
	(128.17, 96.52) --
	(128.18, 96.52) --
	(128.18, 96.53) --
	(128.19, 96.53) --
	(128.19, 96.56) --
	(128.20, 96.56) --
	(128.20, 96.59) --
	(128.21, 96.59) --
	(128.21, 96.61) --
	(128.21, 96.61) --
	(128.21, 96.62) --
	(128.22, 96.62) --
	(128.22, 96.65) --
	(128.22, 96.65) --
	(128.22, 96.66) --
	(128.23, 96.66) --
	(128.23, 96.68) --
	(128.24, 96.68) --
	(128.24, 96.71) --
	(128.25, 96.71) --
	(128.25, 96.71) --
	(128.25, 96.71) --
	(128.25, 96.73) --
	(128.27, 96.73) --
	(128.27, 96.75) --
	(128.28, 96.75) --
	(128.28, 96.76) --
	(128.28, 96.76) --
	(128.28, 96.77) --
	(128.28, 96.77) --
	(128.28, 96.79) --
	(128.30, 96.79) --
	(128.30, 96.81) --
	(128.31, 96.81) --
	(128.31, 96.82) --
	(128.31, 96.82) --
	(128.31, 96.84) --
	(128.31, 96.84) --
	(128.31, 96.85) --
	(128.31, 96.85) --
	(128.31, 96.87) --
	(128.32, 96.87) --
	(128.32, 96.88) --
	(128.32, 96.88) --
	(128.32, 96.92) --
	(128.33, 96.92) --
	(128.33, 96.94) --
	(128.33, 96.94) --
	(128.33, 96.94) --
	(128.34, 96.94) --
	(128.34, 96.96) --
	(128.37, 96.96) --
	(128.37, 96.97) --
	(128.38, 96.97) --
	(128.38, 96.98) --
	(128.38, 96.98) --
	(128.38, 97.00) --
	(128.38, 97.00) --
	(128.38, 97.01) --
	(128.39, 97.01) --
	(128.39, 97.02) --
	(128.39, 97.02) --
	(128.39, 97.03) --
	(128.40, 97.03) --
	(128.40, 97.04) --
	(128.41, 97.04) --
	(128.41, 97.07) --
	(128.41, 97.07) --
	(128.41, 97.11) --
	(128.42, 97.11) --
	(128.42, 97.13) --
	(128.43, 97.13) --
	(128.43, 97.14) --
	(128.43, 97.14) --
	(128.43, 97.15) --
	(128.43, 97.15) --
	(128.43, 97.16) --
	(128.44, 97.16) --
	(128.44, 97.17) --
	(128.45, 97.17) --
	(128.45, 97.18) --
	(128.45, 97.18) --
	(128.45, 97.20) --
	(128.46, 97.20) --
	(128.46, 97.23) --
	(128.46, 97.23) --
	(128.46, 97.25) --
	(128.49, 97.25) --
	(128.49, 97.28) --
	(128.51, 97.28) --
	(128.51, 97.29) --
	(128.52, 97.29) --
	(128.52, 97.31) --
	(128.53, 97.31) --
	(128.53, 97.32) --
	(128.53, 97.32) --
	(128.53, 97.36) --
	(128.54, 97.36) --
	(128.54, 97.37) --
	(128.54, 97.37) --
	(128.54, 97.39) --
	(128.55, 97.39) --
	(128.55, 97.41) --
	(128.56, 97.41) --
	(128.56, 97.44) --
	(128.58, 97.44) --
	(128.58, 97.45) --
	(128.58, 97.45) --
	(128.58, 97.46) --
	(128.58, 97.46) --
	(128.58, 97.47) --
	(128.58, 97.47) --
	(128.58, 97.48) --
	(128.60, 97.48) --
	(128.60, 97.53) --
	(128.61, 97.53) --
	(128.61, 97.55) --
	(128.61, 97.55) --
	(128.61, 97.57) --
	(128.61, 97.57) --
	(128.61, 97.58) --
	(128.62, 97.58) --
	(128.62, 97.58) --
	(128.63, 97.58) --
	(128.63, 97.59) --
	(128.64, 97.59) --
	(128.64, 97.60) --
	(128.66, 97.60) --
	(128.66, 97.61) --
	(128.66, 97.61) --
	(128.66, 97.62) --
	(128.67, 97.62) --
	(128.67, 97.63) --
	(128.67, 97.63) --
	(128.67, 97.65) --
	(128.68, 97.65) --
	(128.68, 97.67) --
	(128.73, 97.67) --
	(128.73, 97.68) --
	(128.73, 97.68) --
	(128.73, 97.70) --
	(128.73, 97.70) --
	(128.73, 97.71) --
	(128.73, 97.71) --
	(128.73, 97.73) --
	(128.74, 97.73) --
	(128.74, 97.75) --
	(128.74, 97.75) --
	(128.74, 97.80) --
	(128.75, 97.80) --
	(128.75, 97.80) --
	(128.75, 97.80) --
	(128.75, 97.81) --
	(128.75, 97.81) --
	(128.75, 97.84) --
	(128.76, 97.84) --
	(128.76, 97.87) --
	(128.76, 97.87) --
	(128.76, 97.89) --
	(128.76, 97.89) --
	(128.76, 97.90) --
	(128.77, 97.90) --
	(128.77, 97.91) --
	(128.77, 97.91) --
	(128.77, 97.92) --
	(128.78, 97.92) --
	(128.78, 97.93) --
	(128.79, 97.93) --
	(128.79, 97.94) --
	(128.79, 97.94) --
	(128.79, 97.97) --
	(128.80, 97.97) --
	(128.80, 98.04) --
	(128.82, 98.04) --
	(128.82, 98.07) --
	(128.82, 98.07) --
	(128.82, 98.08) --
	(128.83, 98.08) --
	(128.83, 98.11) --
	(128.85, 98.11) --
	(128.85, 98.13) --
	(128.86, 98.13) --
	(128.86, 98.14) --
	(128.87, 98.14) --
	(128.87, 98.14) --
	(128.89, 98.14) --
	(128.89, 98.15) --
	(128.90, 98.15) --
	(128.90, 98.17) --
	(128.90, 98.17) --
	(128.90, 98.18) --
	(128.91, 98.18) --
	(128.91, 98.19) --
	(128.91, 98.19) --
	(128.91, 98.21) --
	(128.91, 98.21) --
	(128.91, 98.22) --
	(128.92, 98.22) --
	(128.92, 98.23) --
	(128.92, 98.23) --
	(128.92, 98.24) --
	(128.92, 98.24) --
	(128.92, 98.28) --
	(128.93, 98.28) --
	(128.93, 98.30) --
	(128.93, 98.30) --
	(128.93, 98.31) --
	(128.93, 98.31) --
	(128.93, 98.32) --
	(128.94, 98.32) --
	(128.94, 98.41) --
	(128.94, 98.41) --
	(128.94, 98.42) --
	(128.94, 98.42) --
	(128.94, 98.44) --
	(128.94, 98.44) --
	(128.94, 98.45) --
	(128.94, 98.45) --
	(128.94, 98.47) --
	(128.94, 98.47) --
	(128.94, 98.49) --
	(128.99, 98.49) --
	(128.99, 98.50) --
	(129.00, 98.50) --
	(129.00, 98.52) --
	(129.02, 98.52) --
	(129.02, 98.53) --
	(129.02, 98.53) --
	(129.02, 98.60) --
	(129.04, 98.60) --
	(129.04, 98.62) --
	(129.04, 98.62) --
	(129.04, 98.64) --
	(129.04, 98.64) --
	(129.04, 98.66) --
	(129.07, 98.66) --
	(129.07, 98.67) --
	(129.07, 98.67) --
	(129.07, 98.68) --
	(129.10, 98.68) --
	(129.10, 98.70) --
	(129.11, 98.70) --
	(129.11, 98.71) --
	(129.11, 98.71) --
	(129.11, 98.72) --
	(129.11, 98.72) --
	(129.11, 98.77) --
	(129.12, 98.77) --
	(129.12, 98.78) --
	(129.13, 98.78) --
	(129.13, 98.79) --
	(129.13, 98.79) --
	(129.13, 98.81) --
	(129.13, 98.81) --
	(129.13, 98.83) --
	(129.16, 98.83) --
	(129.16, 98.84) --
	(129.16, 98.84) --
	(129.16, 98.85) --
	(129.17, 98.85) --
	(129.17, 98.86) --
	(129.18, 98.86) --
	(129.18, 98.87) --
	(129.18, 98.87) --
	(129.18, 98.91) --
	(129.18, 98.91) --
	(129.18, 98.92) --
	(129.18, 98.92) --
	(129.18, 98.94) --
	(129.20, 98.94) --
	(129.20, 98.96) --
	(129.20, 98.96) --
	(129.20, 98.97) --
	(129.21, 98.97) --
	(129.21, 98.98) --
	(129.21, 98.98) --
	(129.21, 98.99) --
	(129.22, 98.99) --
	(129.22, 99.02) --
	(129.22, 99.02) --
	(129.22, 99.04) --
	(129.23, 99.04) --
	(129.23, 99.07) --
	(129.23, 99.07) --
	(129.23, 99.08) --
	(129.23, 99.08) --
	(129.23, 99.09) --
	(129.24, 99.09) --
	(129.24, 99.10) --
	(129.24, 99.10) --
	(129.24, 99.12) --
	(129.24, 99.12) --
	(129.24, 99.13) --
	(129.25, 99.13) --
	(129.25, 99.17) --
	(129.25, 99.17) --
	(129.25, 99.20) --
	(129.25, 99.20) --
	(129.25, 99.21) --
	(129.26, 99.21) --
	(129.26, 99.22) --
	(129.27, 99.22) --
	(129.27, 99.24) --
	(129.27, 99.24) --
	(129.27, 99.26) --
	(129.27, 99.26) --
	(129.27, 99.28) --
	(129.28, 99.28) --
	(129.28, 99.29) --
	(129.28, 99.29) --
	(129.28, 99.33) --
	(129.29, 99.33) --
	(129.29, 99.35) --
	(129.30, 99.35) --
	(129.30, 99.36) --
	(129.30, 99.36) --
	(129.30, 99.39) --
	(129.32, 99.39) --
	(129.32, 99.40) --
	(129.33, 99.40) --
	(129.33, 99.41) --
	(129.33, 99.41) --
	(129.33, 99.42) --
	(129.33, 99.42) --
	(129.33, 99.46) --
	(129.34, 99.46) --
	(129.34, 99.49) --
	(129.34, 99.49) --
	(129.34, 99.50) --
	(129.36, 99.50) --
	(129.36, 99.51) --
	(129.36, 99.51) --
	(129.36, 99.52) --
	(129.37, 99.52) --
	(129.37, 99.54) --
	(129.37, 99.54) --
	(129.37, 99.56) --
	(129.38, 99.56) --
	(129.38, 99.57) --
	(129.39, 99.57) --
	(129.39, 99.60) --
	(129.40, 99.60) --
	(129.40, 99.61) --
	(129.40, 99.61) --
	(129.40, 99.62) --
	(129.42, 99.62) --
	(129.42, 99.65) --
	(129.42, 99.65) --
	(129.42, 99.67) --
	(129.44, 99.67) --
	(129.44, 99.69) --
	(129.46, 99.69) --
	(129.46, 99.71) --
	(129.47, 99.71) --
	(129.47, 99.73) --
	(129.47, 99.73) --
	(129.47, 99.74) --
	(129.47, 99.74) --
	(129.47, 99.76) --
	(129.48, 99.76) --
	(129.48, 99.77) --
	(129.49, 99.77) --
	(129.49, 99.78) --
	(129.49, 99.78) --
	(129.49, 99.80) --
	(129.50, 99.80) --
	(129.50, 99.81) --
	(129.51, 99.81) --
	(129.51, 99.82) --
	(129.51, 99.82) --
	(129.51, 99.84) --
	(129.52, 99.84) --
	(129.52, 99.86) --
	(129.53, 99.86) --
	(129.53, 99.91) --
	(129.53, 99.91) --
	(129.53, 99.92) --
	(129.54, 99.92) --
	(129.54, 99.97) --
	(129.55, 99.97) --
	(129.55, 99.98) --
	(129.56, 99.98) --
	(129.56,100.00) --
	(129.57,100.00) --
	(129.57,100.02) --
	(129.57,100.02) --
	(129.57,100.04) --
	(129.59,100.04) --
	(129.59,100.06) --
	(129.59,100.06) --
	(129.59,100.07) --
	(129.60,100.07) --
	(129.60,100.09) --
	(129.60,100.09) --
	(129.60,100.11) --
	(129.61,100.11) --
	(129.61,100.12) --
	(129.61,100.12) --
	(129.61,100.15) --
	(129.62,100.15) --
	(129.62,100.16) --
	(129.62,100.16) --
	(129.62,100.18) --
	(129.62,100.18) --
	(129.62,100.20) --
	(129.63,100.20) --
	(129.63,100.22) --
	(129.64,100.22) --
	(129.64,100.23) --
	(129.65,100.23) --
	(129.65,100.24) --
	(129.66,100.24) --
	(129.66,100.25) --
	(129.67,100.25) --
	(129.67,100.26) --
	(129.67,100.26) --
	(129.67,100.30) --
	(129.67,100.30) --
	(129.67,100.32) --
	(129.68,100.32) --
	(129.68,100.33) --
	(129.68,100.33) --
	(129.68,100.38) --
	(129.68,100.38) --
	(129.68,100.42) --
	(129.68,100.42) --
	(129.68,100.44) --
	(129.69,100.44) --
	(129.69,100.45) --
	(129.70,100.45) --
	(129.70,100.51) --
	(129.70,100.51) --
	(129.70,100.52) --
	(129.71,100.52) --
	(129.71,100.55) --
	(129.72,100.55) --
	(129.72,100.56) --
	(129.73,100.56) --
	(129.73,100.58) --
	(129.73,100.58) --
	(129.73,100.59) --
	(129.74,100.59) --
	(129.74,100.62) --
	(129.75,100.62) --
	(129.75,100.67) --
	(129.75,100.67) --
	(129.75,100.69) --
	(129.76,100.69) --
	(129.76,100.71) --
	(129.76,100.71) --
	(129.76,100.80) --
	(129.76,100.80) --
	(129.76,100.81) --
	(129.76,100.81) --
	(129.76,100.83) --
	(129.77,100.83) --
	(129.77,100.91) --
	(129.77,100.91) --
	(129.77,100.92) --
	(129.78,100.92) --
	(129.78,100.93) --
	(129.79,100.93) --
	(129.79,100.99) --
	(129.80,100.99) --
	(129.80,101.05) --
	(129.81,101.05) --
	(129.81,101.13) --
	(129.82,101.13) --
	(129.82,101.14) --
	(129.82,101.14) --
	(129.82,101.17) --
	(129.82,101.17) --
	(129.82,101.30) --
	(129.82,101.30) --
	(129.82,101.33) --
	(129.82,101.33) --
	(129.82,101.34) --
	(129.84,101.34) --
	(129.84,101.36) --
	(129.84,101.36) --
	(129.84,101.39) --
	(129.85,101.39) --
	(129.85,101.45) --
	(129.87,101.45) --
	(129.87,101.47) --
	(129.87,101.47) --
	(129.87,101.48) --
	(129.87,101.48) --
	(129.87,101.49) --
	(129.88,101.49) --
	(129.88,101.50) --
	(129.90,101.50) --
	(129.90,101.52) --
	(129.92,101.52) --
	(129.92,101.54) --
	(129.93,101.54) --
	(129.93,101.55) --
	(129.93,101.55) --
	(129.93,101.62) --
	(129.95,101.62) --
	(129.95,101.63) --
	(129.95,101.63) --
	(129.95,101.65) --
	(129.96,101.65) --
	(129.96,101.66) --
	(129.97,101.66) --
	(129.97,101.68) --
	(129.97,101.68) --
	(129.97,101.70) --
	(129.98,101.70) --
	(129.98,101.72) --
	(129.98,101.72) --
	(129.98,101.73) --
	(129.98,101.73) --
	(129.98,101.76) --
	(129.99,101.76) --
	(129.99,101.77) --
	(129.99,101.77) --
	(129.99,101.78) --
	(129.99,101.78) --
	(129.99,101.79) --
	(129.99,101.79) --
	(129.99,101.80) --
	(130.01,101.80) --
	(130.01,101.81) --
	(130.01,101.81) --
	(130.01,101.83) --
	(130.02,101.83) --
	(130.02,101.85) --
	(130.02,101.85) --
	(130.02,101.88) --
	(130.02,101.88) --
	(130.02,101.89) --
	(130.04,101.89) --
	(130.04,101.92) --
	(130.05,101.92) --
	(130.05,101.93) --
	(130.05,101.93) --
	(130.05,101.94) --
	(130.06,101.94) --
	(130.06,101.98) --
	(130.10,101.98) --
	(130.10,102.00) --
	(130.10,102.00) --
	(130.10,102.01) --
	(130.10,102.01) --
	(130.10,102.03) --
	(130.10,102.03) --
	(130.10,102.08) --
	(130.12,102.08) --
	(130.12,102.10) --
	(130.12,102.10) --
	(130.12,102.11) --
	(130.14,102.11) --
	(130.14,102.13) --
	(130.15,102.13) --
	(130.15,102.15) --
	(130.15,102.15) --
	(130.15,102.18) --
	(130.16,102.18) --
	(130.16,102.22) --
	(130.16,102.22) --
	(130.16,102.23) --
	(130.17,102.23) --
	(130.17,102.24) --
	(130.18,102.24) --
	(130.18,102.25) --
	(130.21,102.25) --
	(130.21,102.26) --
	(130.21,102.26) --
	(130.21,102.30) --
	(130.22,102.30) --
	(130.22,102.31) --
	(130.24,102.31) --
	(130.24,102.36) --
	(130.24,102.36) --
	(130.24,102.38) --
	(130.24,102.38) --
	(130.24,102.40) --
	(130.26,102.40) --
	(130.26,102.41) --
	(130.26,102.41) --
	(130.26,102.43) --
	(130.27,102.43) --
	(130.27,102.48) --
	(130.28,102.48) --
	(130.28,102.52) --
	(130.29,102.52) --
	(130.29,102.53) --
	(130.29,102.53) --
	(130.29,102.55) --
	(130.29,102.55) --
	(130.29,102.57) --
	(130.31,102.57) --
	(130.31,102.60) --
	(130.32,102.60) --
	(130.32,102.62) --
	(130.32,102.62) --
	(130.32,102.63) --
	(130.34,102.63) --
	(130.34,102.65) --
	(130.35,102.65) --
	(130.35,102.66) --
	(130.36,102.66) --
	(130.36,102.68) --
	(130.36,102.68) --
	(130.36,102.70) --
	(130.37,102.70) --
	(130.37,102.71) --
	(130.38,102.71) --
	(130.38,102.72) --
	(130.38,102.72) --
	(130.38,102.74) --
	(130.38,102.74) --
	(130.38,102.76) --
	(130.39,102.76) --
	(130.39,102.77) --
	(130.40,102.77) --
	(130.40,102.78) --
	(130.41,102.78) --
	(130.41,102.84) --
	(130.41,102.84) --
	(130.41,102.86) --
	(130.41,102.86) --
	(130.41,102.89) --
	(130.42,102.89) --
	(130.42,102.92) --
	(130.43,102.92) --
	(130.43,102.93) --
	(130.43,102.93) --
	(130.43,102.94) --
	(130.43,102.94) --
	(130.43,102.95) --
	(130.44,102.95) --
	(130.44,102.96) --
	(130.46,102.96) --
	(130.46,102.99) --
	(130.52,102.99) --
	(130.52,103.02) --
	(130.53,103.02) --
	(130.53,103.03) --
	(130.58,103.03) --
	(130.58,103.04) --
	(130.58,103.04) --
	(130.58,103.06) --
	(130.58,103.06) --
	(130.58,103.08) --
	(130.60,103.08) --
	(130.60,103.09) --
	(130.60,103.09) --
	(130.60,103.12) --
	(130.61,103.12) --
	(130.61,103.15) --
	(130.61,103.15) --
	(130.61,103.16) --
	(130.62,103.16) --
	(130.62,103.24) --
	(130.63,103.24) --
	(130.63,103.26) --
	(130.63,103.26) --
	(130.63,103.27) --
	(130.65,103.27) --
	(130.65,103.29) --
	(130.67,103.29) --
	(130.67,103.33) --
	(130.69,103.33) --
	(130.69,103.35) --
	(130.69,103.35) --
	(130.69,103.37) --
	(130.69,103.37) --
	(130.69,103.38) --
	(130.71,103.38) --
	(130.71,103.45) --
	(130.71,103.45) --
	(130.71,103.47) --
	(130.72,103.47) --
	(130.72,103.55) --
	(130.73,103.55) --
	(130.73,103.56) --
	(130.74,103.56) --
	(130.74,103.57) --
	(130.74,103.57) --
	(130.74,103.58) --
	(130.76,103.58) --
	(130.76,103.60) --
	(130.77,103.60) --
	(130.77,103.61) --
	(130.77,103.61) --
	(130.77,103.62) --
	(130.78,103.62) --
	(130.78,103.63) --
	(130.80,103.63) --
	(130.80,103.65) --
	(130.80,103.65) --
	(130.80,103.68) --
	(130.80,103.68) --
	(130.80,103.70) --
	(130.81,103.70) --
	(130.81,103.71) --
	(130.82,103.71) --
	(130.82,103.73) --
	(130.83,103.73) --
	(130.83,103.74) --
	(130.84,103.74) --
	(130.84,103.76) --
	(130.84,103.76) --
	(130.84,103.82) --
	(130.85,103.82) --
	(130.85,103.84) --
	(130.86,103.84) --
	(130.86,103.86) --
	(130.87,103.86) --
	(130.87,103.89) --
	(130.88,103.89) --
	(130.88,103.90) --
	(130.88,103.90) --
	(130.88,103.91) --
	(130.89,103.91) --
	(130.89,103.94) --
	(130.89,103.94) --
	(130.89,103.97) --
	(130.90,103.97) --
	(130.90,103.98) --
	(130.91,103.98) --
	(130.91,104.01) --
	(130.91,104.01) --
	(130.91,104.04) --
	(130.92,104.04) --
	(130.92,104.05) --
	(130.92,104.05) --
	(130.92,104.06) --
	(130.92,104.06) --
	(130.92,104.07) --
	(130.94,104.07) --
	(130.94,104.10) --
	(130.94,104.10) --
	(130.94,104.16) --
	(130.96,104.16) --
	(130.96,104.18) --
	(130.96,104.18) --
	(130.96,104.19) --
	(130.96,104.19) --
	(130.96,104.20) --
	(130.99,104.20) --
	(130.99,104.24) --
	(130.99,104.24) --
	(130.99,104.27) --
	(131.00,104.27) --
	(131.00,104.28) --
	(131.01,104.28) --
	(131.01,104.29) --
	(131.01,104.29) --
	(131.01,104.39) --
	(131.03,104.39) --
	(131.03,104.41) --
	(131.04,104.41) --
	(131.04,104.44) --
	(131.04,104.44) --
	(131.04,104.46) --
	(131.04,104.46) --
	(131.04,104.47) --
	(131.06,104.47) --
	(131.06,104.48) --
	(131.06,104.48) --
	(131.06,104.49) --
	(131.06,104.49) --
	(131.06,104.52) --
	(131.07,104.52) --
	(131.07,104.58) --
	(131.08,104.58) --
	(131.08,104.59) --
	(131.09,104.59) --
	(131.09,104.61) --
	(131.10,104.61) --
	(131.10,104.64) --
	(131.12,104.64) --
	(131.12,104.67) --
	(131.12,104.67) --
	(131.12,104.68) --
	(131.12,104.68) --
	(131.12,104.70) --
	(131.12,104.70) --
	(131.12,104.71) --
	(131.14,104.71) --
	(131.14,104.72) --
	(131.14,104.72) --
	(131.14,104.76) --
	(131.17,104.76) --
	(131.17,104.78) --
	(131.17,104.78) --
	(131.17,104.80) --
	(131.18,104.80) --
	(131.18,104.81) --
	(131.20,104.81) --
	(131.20,104.82) --
	(131.20,104.82) --
	(131.20,104.86) --
	(131.21,104.86) --
	(131.21,104.89) --
	(131.23,104.89) --
	(131.23,104.90) --
	(131.23,104.90) --
	(131.23,104.92) --
	(131.24,104.92) --
	(131.24,104.97) --
	(131.24,104.97) --
	(131.24,105.00) --
	(131.25,105.00) --
	(131.25,105.01) --
	(131.27,105.01) --
	(131.27,105.06) --
	(131.28,105.06) --
	(131.28,105.07) --
	(131.28,105.07) --
	(131.28,105.09) --
	(131.29,105.09) --
	(131.29,105.10) --
	(131.29,105.10) --
	(131.29,105.14) --
	(131.29,105.14) --
	(131.29,105.16) --
	(131.31,105.16) --
	(131.31,105.18) --
	(131.31,105.18) --
	(131.31,105.19) --
	(131.32,105.19) --
	(131.32,105.20) --
	(131.32,105.20) --
	(131.32,105.22) --
	(131.34,105.22) --
	(131.34,105.24) --
	(131.36,105.24) --
	(131.36,105.25) --
	(131.36,105.25) --
	(131.36,105.26) --
	(131.36,105.26) --
	(131.36,105.29) --
	(131.37,105.29) --
	(131.37,105.30) --
	(131.37,105.30) --
	(131.37,105.32) --
	(131.38,105.32) --
	(131.38,105.33) --
	(131.38,105.33) --
	(131.38,105.34) --
	(131.39,105.34) --
	(131.39,105.36) --
	(131.39,105.36) --
	(131.39,105.39) --
	(131.41,105.39) --
	(131.41,105.40) --
	(131.43,105.40) --
	(131.43,105.44) --
	(131.44,105.44) --
	(131.44,105.48) --
	(131.44,105.48) --
	(131.44,105.50) --
	(131.45,105.50) --
	(131.45,105.51) --
	(131.46,105.51) --
	(131.46,105.54) --
	(131.47,105.54) --
	(131.47,105.59) --
	(131.47,105.59) --
	(131.47,105.61) --
	(131.48,105.61) --
	(131.48,105.62) --
	(131.49,105.62) --
	(131.49,105.63) --
	(131.50,105.63) --
	(131.50,105.64) --
	(131.50,105.64) --
	(131.50,105.66) --
	(131.53,105.66) --
	(131.53,105.67) --
	(131.53,105.67) --
	(131.53,105.70) --
	(131.53,105.70) --
	(131.53,105.72) --
	(131.53,105.72) --
	(131.53,105.75) --
	(131.55,105.75) --
	(131.55,105.77) --
	(131.55,105.77) --
	(131.55,105.78) --
	(131.57,105.78) --
	(131.57,105.79) --
	(131.57,105.79) --
	(131.57,105.81) --
	(131.58,105.81) --
	(131.58,105.82) --
	(131.58,105.82) --
	(131.58,105.99) --
	(131.59,105.99) --
	(131.59,106.00) --
	(131.61,106.00) --
	(131.61,106.02) --
	(131.62,106.02) --
	(131.62,106.04) --
	(131.62,106.04) --
	(131.62,106.06) --
	(131.64,106.06) --
	(131.64,106.07) --
	(131.64,106.07) --
	(131.64,106.09) --
	(131.65,106.09) --
	(131.65,106.12) --
	(131.66,106.12) --
	(131.66,106.15) --
	(131.67,106.15) --
	(131.67,106.24) --
	(131.70,106.24) --
	(131.70,106.28) --
	(131.70,106.28) --
	(131.70,106.29) --
	(131.73,106.29) --
	(131.73,106.32) --
	(131.74,106.32) --
	(131.74,106.34) --
	(131.75,106.34) --
	(131.75,106.35) --
	(131.76,106.35) --
	(131.76,106.36) --
	(131.77,106.36) --
	(131.77,106.40) --
	(131.78,106.40) --
	(131.78,106.41) --
	(131.78,106.41) --
	(131.78,106.44) --
	(131.79,106.44) --
	(131.79,106.46) --
	(131.79,106.46) --
	(131.79,106.48) --
	(131.80,106.48) --
	(131.80,106.49) --
	(131.81,106.49) --
	(131.81,106.53) --
	(131.82,106.53) --
	(131.82,106.55) --
	(131.82,106.55) --
	(131.82,106.57) --
	(131.82,106.57) --
	(131.82,106.58) --
	(131.86,106.58) --
	(131.86,106.60) --
	(131.86,106.60) --
	(131.86,106.62) --
	(131.86,106.62) --
	(131.86,106.66) --
	(131.86,106.66) --
	(131.86,106.67) --
	(131.86,106.67) --
	(131.86,106.68) --
	(131.87,106.68) --
	(131.87,106.70) --
	(131.90,106.70) --
	(131.90,106.71) --
	(131.90,106.71) --
	(131.90,106.73) --
	(131.90,106.73) --
	(131.90,106.76) --
	(131.91,106.76) --
	(131.91,106.77) --
	(131.92,106.77) --
	(131.92,106.81) --
	(131.93,106.81) --
	(131.93,106.82) --
	(131.93,106.82) --
	(131.93,106.86) --
	(131.94,106.86) --
	(131.94,106.87) --
	(131.94,106.87) --
	(131.94,106.88) --
	(131.97,106.88) --
	(131.97,106.90) --
	(131.97,106.90) --
	(131.97,106.91) --
	(131.98,106.91) --
	(131.98,106.92) --
	(131.98,106.92) --
	(131.98,106.94) --
	(132.00,106.94) --
	(132.00,106.96) --
	(132.01,106.96) --
	(132.01,107.00) --
	(132.03,107.00) --
	(132.03,107.05) --
	(132.03,107.05) --
	(132.03,107.07) --
	(132.05,107.07) --
	(132.05,107.08) --
	(132.05,107.08) --
	(132.05,107.10) --
	(132.06,107.10) --
	(132.06,107.13) --
	(132.06,107.13) --
	(132.06,107.14) --
	(132.06,107.14) --
	(132.06,107.16) --
	(132.06,107.16) --
	(132.06,107.18) --
	(132.07,107.18) --
	(132.07,107.19) --
	(132.08,107.19) --
	(132.08,107.20) --
	(132.09,107.20) --
	(132.09,107.23) --
	(132.09,107.23) --
	(132.09,107.24) --
	(132.10,107.24) --
	(132.10,107.25) --
	(132.11,107.25) --
	(132.11,107.27) --
	(132.11,107.27) --
	(132.11,107.29) --
	(132.14,107.29) --
	(132.14,107.31) --
	(132.15,107.31) --
	(132.15,107.32) --
	(132.16,107.32) --
	(132.16,107.37) --
	(132.16,107.37) --
	(132.16,107.38) --
	(132.16,107.38) --
	(132.16,107.40) --
	(132.17,107.40) --
	(132.17,107.42) --
	(132.17,107.42) --
	(132.17,107.43) --
	(132.18,107.43) --
	(132.18,107.44) --
	(132.20,107.44) --
	(132.20,107.51) --
	(132.20,107.51) --
	(132.20,107.53) --
	(132.20,107.53) --
	(132.20,107.56) --
	(132.20,107.56) --
	(132.20,107.57) --
	(132.21,107.57) --
	(132.21,107.59) --
	(132.25,107.59) --
	(132.25,107.61) --
	(132.28,107.61) --
	(132.28,107.63) --
	(132.28,107.63) --
	(132.28,107.66) --
	(132.31,107.66) --
	(132.31,107.68) --
	(132.32,107.68) --
	(132.32,107.70) --
	(132.32,107.70) --
	(132.32,107.72) --
	(132.32,107.72) --
	(132.32,107.73) --
	(132.33,107.73) --
	(132.33,107.75) --
	(132.35,107.75) --
	(132.35,107.76) --
	(132.35,107.76) --
	(132.35,107.78) --
	(132.36,107.78) --
	(132.36,107.79) --
	(132.36,107.79) --
	(132.36,107.81) --
	(132.36,107.81) --
	(132.36,107.85) --
	(132.36,107.85) --
	(132.36,107.88) --
	(132.37,107.88) --
	(132.37,107.89) --
	(132.39,107.89) --
	(132.39,107.91) --
	(132.40,107.91) --
	(132.40,107.92) --
	(132.41,107.92) --
	(132.41,107.95) --
	(132.41,107.95) --
	(132.41,107.99) --
	(132.44,107.99) --
	(132.44,108.00) --
	(132.44,108.00) --
	(132.44,108.01) --
	(132.44,108.01) --
	(132.44,108.02) --
	(132.45,108.02) --
	(132.45,108.04) --
	(132.46,108.04) --
	(132.46,108.06) --
	(132.46,108.06) --
	(132.46,108.09) --
	(132.47,108.09) --
	(132.47,108.10) --
	(132.48,108.10) --
	(132.48,108.11) --
	(132.48,108.11) --
	(132.48,108.12) --
	(132.48,108.12) --
	(132.48,108.14) --
	(132.48,108.14) --
	(132.48,108.15) --
	(132.49,108.15) --
	(132.49,108.16) --
	(132.52,108.16) --
	(132.52,108.18) --
	(132.52,108.18) --
	(132.52,108.20) --
	(132.52,108.20) --
	(132.52,108.22) --
	(132.53,108.22) --
	(132.53,108.23) --
	(132.59,108.23) --
	(132.59,108.25) --
	(132.59,108.25) --
	(132.59,108.26) --
	(132.59,108.26) --
	(132.59,108.28) --
	(132.61,108.28) --
	(132.61,108.31) --
	(132.61,108.31) --
	(132.61,108.33) --
	(132.62,108.33) --
	(132.62,108.35) --
	(132.62,108.35) --
	(132.62,108.36) --
	(132.63,108.36) --
	(132.63,108.38) --
	(132.66,108.38) --
	(132.66,108.39) --
	(132.67,108.39) --
	(132.67,108.48) --
	(132.68,108.48) --
	(132.68,108.51) --
	(132.68,108.51) --
	(132.68,108.55) --
	(132.69,108.55) --
	(132.69,108.58) --
	(132.70,108.58) --
	(132.70,108.60) --
	(132.70,108.60) --
	(132.70,108.61) --
	(132.71,108.61) --
	(132.71,108.63) --
	(132.71,108.63) --
	(132.71,108.64) --
	(132.72,108.64) --
	(132.72,108.65) --
	(132.73,108.65) --
	(132.73,108.69) --
	(132.74,108.69) --
	(132.74,108.73) --
	(132.75,108.73) --
	(132.75,108.75) --
	(132.76,108.75) --
	(132.76,108.77) --
	(132.77,108.77) --
	(132.77,108.79) --
	(132.77,108.79) --
	(132.77,108.80) --
	(132.78,108.80) --
	(132.78,108.82) --
	(132.78,108.82) --
	(132.78,108.84) --
	(132.78,108.84) --
	(132.78,108.86) --
	(132.81,108.86) --
	(132.81,108.88) --
	(132.81,108.88) --
	(132.81,108.89) --
	(132.82,108.89) --
	(132.82,108.90) --
	(132.82,108.90) --
	(132.82,108.91) --
	(132.82,108.91) --
	(132.82,108.93) --
	(132.83,108.93) --
	(132.83,108.94) --
	(132.86,108.94) --
	(132.86,108.96) --
	(132.87,108.96) --
	(132.87,108.99) --
	(132.87,108.99) --
	(132.87,109.01) --
	(132.87,109.01) --
	(132.87,109.02) --
	(132.87,109.02) --
	(132.87,109.03) --
	(132.87,109.03) --
	(132.87,109.04) --
	(132.88,109.04) --
	(132.88,109.06) --
	(132.88,109.06) --
	(132.88,109.08) --
	(132.89,109.08) --
	(132.89,109.11) --
	(132.90,109.11) --
	(132.90,109.14) --
	(132.91,109.14) --
	(132.91,109.15) --
	(132.92,109.15) --
	(132.92,109.16) --
	(132.93,109.16) --
	(132.93,109.17) --
	(132.93,109.17) --
	(132.93,109.19) --
	(132.94,109.19) --
	(132.94,109.23) --
	(132.94,109.23) --
	(132.94,109.26) --
	(132.95,109.26) --
	(132.95,109.28) --
	(132.97,109.28) --
	(132.97,109.30) --
	(132.98,109.30) --
	(132.98,109.34) --
	(132.99,109.34) --
	(132.99,109.36) --
	(133.00,109.36) --
	(133.00,109.40) --
	(133.00,109.40) --
	(133.00,109.45) --
	(133.00,109.45) --
	(133.00,109.46) --
	(133.01,109.46) --
	(133.01,109.49) --
	(133.02,109.49) --
	(133.02,109.51) --
	(133.04,109.51) --
	(133.04,109.58) --
	(133.04,109.58) --
	(133.04,109.59) --
	(133.04,109.59) --
	(133.04,109.65) --
	(133.04,109.65) --
	(133.04,109.67) --
	(133.05,109.67) --
	(133.05,109.69) --
	(133.06,109.69) --
	(133.06,109.71) --
	(133.06,109.71) --
	(133.06,109.74) --
	(133.11,109.74) --
	(133.11,109.75) --
	(133.12,109.75) --
	(133.12,109.77) --
	(133.12,109.77) --
	(133.12,109.79) --
	(133.12,109.79) --
	(133.12,109.80) --
	(133.14,109.80) --
	(133.14,109.89) --
	(133.14,109.89) --
	(133.14,109.90) --
	(133.15,109.90) --
	(133.15,109.92) --
	(133.15,109.92) --
	(133.15,109.92) --
	(133.16,109.92) --
	(133.16,109.94) --
	(133.17,109.94) --
	(133.17,109.96) --
	(133.17,109.96) --
	(133.17,109.99) --
	(133.18,109.99) --
	(133.18,110.01) --
	(133.19,110.01) --
	(133.19,110.02) --
	(133.19,110.02) --
	(133.19,110.04) --
	(133.22,110.04) --
	(133.22,110.05) --
	(133.23,110.05) --
	(133.23,110.07) --
	(133.24,110.07) --
	(133.24,110.09) --
	(133.25,110.09) --
	(133.25,110.10) --
	(133.26,110.10) --
	(133.26,110.11) --
	(133.27,110.11) --
	(133.27,110.12) --
	(133.29,110.12) --
	(133.29,110.13) --
	(133.30,110.13) --
	(133.30,110.16) --
	(133.31,110.16) --
	(133.31,110.17) --
	(133.31,110.17) --
	(133.31,110.19) --
	(133.33,110.19) --
	(133.33,110.21) --
	(133.34,110.21) --
	(133.34,110.22) --
	(133.37,110.22) --
	(133.37,110.24) --
	(133.37,110.24) --
	(133.37,110.25) --
	(133.40,110.25) --
	(133.40,110.27) --
	(133.40,110.27) --
	(133.40,110.29) --
	(133.41,110.29) --
	(133.41,110.31) --
	(133.42,110.31) --
	(133.42,110.33) --
	(133.43,110.33) --
	(133.43,110.34) --
	(133.45,110.34) --
	(133.45,110.35) --
	(133.46,110.35) --
	(133.46,110.37) --
	(133.46,110.37) --
	(133.46,110.38) --
	(133.46,110.38) --
	(133.46,110.40) --
	(133.47,110.40) --
	(133.47,110.46) --
	(133.47,110.46) --
	(133.47,110.48) --
	(133.48,110.48) --
	(133.48,110.49) --
	(133.49,110.49) --
	(133.49,110.51) --
	(133.51,110.51) --
	(133.51,110.52) --
	(133.51,110.52) --
	(133.51,110.54) --
	(133.54,110.54) --
	(133.54,110.55) --
	(133.54,110.55) --
	(133.54,110.56) --
	(133.54,110.56) --
	(133.54,110.58) --
	(133.56,110.58) --
	(133.56,110.64) --
	(133.57,110.64) --
	(133.57,110.66) --
	(133.57,110.66) --
	(133.57,110.68) --
	(133.58,110.68) --
	(133.58,110.69) --
	(133.59,110.69) --
	(133.59,110.72) --
	(133.62,110.72) --
	(133.62,110.74) --
	(133.63,110.74) --
	(133.63,110.75) --
	(133.63,110.75) --
	(133.63,110.76) --
	(133.63,110.76) --
	(133.63,110.79) --
	(133.65,110.79) --
	(133.65,110.83) --
	(133.66,110.83) --
	(133.66,110.84) --
	(133.67,110.84) --
	(133.67,110.86) --
	(133.68,110.86) --
	(133.68,110.91) --
	(133.68,110.91) --
	(133.68,110.92) --
	(133.68,110.92) --
	(133.68,110.94) --
	(133.70,110.94) --
	(133.70,110.96) --
	(133.71,110.96) --
	(133.71,110.99) --
	(133.71,110.99) --
	(133.71,111.03) --
	(133.72,111.03) --
	(133.72,111.13) --
	(133.73,111.13) --
	(133.73,111.21) --
	(133.73,111.21) --
	(133.73,111.23) --
	(133.74,111.23) --
	(133.74,111.25) --
	(133.74,111.25) --
	(133.74,111.26) --
	(133.74,111.26) --
	(133.74,111.32) --
	(133.75,111.32) --
	(133.75,111.34) --
	(133.75,111.34) --
	(133.75,111.37) --
	(133.75,111.37) --
	(133.75,111.44) --
	(133.76,111.44) --
	(133.76,111.44) --
	(133.76,111.44) --
	(133.76,111.46) --
	(133.76,111.46) --
	(133.76,111.49) --
	(133.76,111.49) --
	(133.76,111.51) --
	(133.80,111.51) --
	(133.80,111.52) --
	(133.81,111.52) --
	(133.81,111.54) --
	(133.84,111.54) --
	(133.84,111.55) --
	(133.85,111.55) --
	(133.85,111.58) --
	(133.86,111.58) --
	(133.86,111.59) --
	(133.87,111.59) --
	(133.87,111.60) --
	(133.87,111.60) --
	(133.87,111.61) --
	(133.90,111.61) --
	(133.90,111.64) --
	(133.90,111.64) --
	(133.90,111.66) --
	(133.93,111.66) --
	(133.93,111.77) --
	(133.93,111.77) --
	(133.93,111.80) --
	(133.94,111.80) --
	(133.94,111.81) --
	(133.94,111.81) --
	(133.94,111.87) --
	(133.94,111.87) --
	(133.94,111.91) --
	(133.94,111.91) --
	(133.94,111.92) --
	(133.95,111.92) --
	(133.95,111.94) --
	(133.95,111.94) --
	(133.95,111.95) --
	(133.96,111.95) --
	(133.96,111.97) --
	(133.98,111.97) --
	(133.98,111.98) --
	(133.98,111.98) --
	(133.98,112.01) --
	(133.99,112.01) --
	(133.99,112.04) --
	(133.99,112.04) --
	(133.99,112.05) --
	(134.00,112.05) --
	(134.00,112.06) --
	(134.02,112.06) --
	(134.02,112.08) --
	(134.02,112.08) --
	(134.02,112.10) --
	(134.02,112.10) --
	(134.02,112.14) --
	(134.03,112.14) --
	(134.03,112.15) --
	(134.03,112.15) --
	(134.03,112.18) --
	(134.07,112.18) --
	(134.07,112.20) --
	(134.08,112.20) --
	(134.08,112.22) --
	(134.09,112.22) --
	(134.09,112.25) --
	(134.09,112.25) --
	(134.09,112.28) --
	(134.09,112.28) --
	(134.09,112.29) --
	(134.10,112.29) --
	(134.10,112.31) --
	(134.10,112.31) --
	(134.10,112.32) --
	(134.10,112.32) --
	(134.10,112.34) --
	(134.12,112.34) --
	(134.12,112.36) --
	(134.13,112.36) --
	(134.13,112.38) --
	(134.13,112.38) --
	(134.13,112.39) --
	(134.14,112.39) --
	(134.14,112.40) --
	(134.15,112.40) --
	(134.15,112.42) --
	(134.17,112.42) --
	(134.17,112.43) --
	(134.18,112.43) --
	(134.18,112.45) --
	(134.21,112.45) --
	(134.21,112.47) --
	(134.21,112.47) --
	(134.21,112.50) --
	(134.25,112.50) --
	(134.25,112.51) --
	(134.26,112.51) --
	(134.26,112.57) --
	(134.28,112.57) --
	(134.28,112.58) --
	(134.29,112.58) --
	(134.29,112.61) --
	(134.29,112.61) --
	(134.29,112.65) --
	(134.30,112.65) --
	(134.30,112.66) --
	(134.32,112.66) --
	(134.32,112.68) --
	(134.32,112.68) --
	(134.32,112.71) --
	(134.33,112.71) --
	(134.33,112.72) --
	(134.35,112.72) --
	(134.35,112.73) --
	(134.36,112.73) --
	(134.36,112.75) --
	(134.36,112.75) --
	(134.36,112.77) --
	(134.37,112.77) --
	(134.37,112.78) --
	(134.38,112.78) --
	(134.38,112.81) --
	(134.39,112.81) --
	(134.39,112.82) --
	(134.43,112.82) --
	(134.43,112.85) --
	(134.43,112.85) --
	(134.43,112.87) --
	(134.43,112.87) --
	(134.43,112.89) --
	(134.44,112.89) --
	(134.44,112.91) --
	(134.45,112.91) --
	(134.45,112.94) --
	(134.47,112.94) --
	(134.47,112.98) --
	(134.48,112.98) --
	(134.48,112.99) --
	(134.49,112.99) --
	(134.49,113.01) --
	(134.50,113.01) --
	(134.50,113.07) --
	(134.50,113.07) --
	(134.50,113.09) --
	(134.50,113.09) --
	(134.50,113.13) --
	(134.51,113.13) --
	(134.51,113.14) --
	(134.53,113.14) --
	(134.53,113.15) --
	(134.54,113.15) --
	(134.54,113.17) --
	(134.55,113.17) --
	(134.55,113.19) --
	(134.57,113.19) --
	(134.57,113.23) --
	(134.57,113.23) --
	(134.57,113.27) --
	(134.58,113.27) --
	(134.58,113.28) --
	(134.58,113.28) --
	(134.58,113.29) --
	(134.59,113.29) --
	(134.59,113.32) --
	(134.60,113.32) --
	(134.60,113.34) --
	(134.60,113.34) --
	(134.60,113.36) --
	(134.61,113.36) --
	(134.61,113.39) --
	(134.63,113.39) --
	(134.63,113.43) --
	(134.64,113.43) --
	(134.64,113.47) --
	(134.67,113.47) --
	(134.67,113.48) --
	(134.69,113.48) --
	(134.69,113.49) --
	(134.70,113.49) --
	(134.70,113.51) --
	(134.71,113.51) --
	(134.71,113.53) --
	(134.72,113.53) --
	(134.72,113.55) --
	(134.72,113.55) --
	(134.72,113.57) --
	(134.72,113.57) --
	(134.72,113.58) --
	(134.73,113.58) --
	(134.73,113.59) --
	(134.74,113.59) --
	(134.74,113.61) --
	(134.75,113.61) --
	(134.75,113.64) --
	(134.76,113.64) --
	(134.76,113.67) --
	(134.77,113.67) --
	(134.77,113.70) --
	(134.78,113.70) --
	(134.78,113.73) --
	(134.78,113.73) --
	(134.78,113.76) --
	(134.79,113.76) --
	(134.79,113.78) --
	(134.79,113.78) --
	(134.79,113.81) --
	(134.79,113.81) --
	(134.79,113.82) --
	(134.80,113.82) --
	(134.80,113.83) --
	(134.81,113.83) --
	(134.81,113.84) --
	(134.84,113.84) --
	(134.84,113.86) --
	(134.86,113.86) --
	(134.86,113.90) --
	(134.88,113.90) --
	(134.88,113.91) --
	(134.88,113.91) --
	(134.88,113.92) --
	(134.88,113.92) --
	(134.88,113.94) --
	(134.90,113.94) --
	(134.90,113.94) --
	(134.90,113.94) --
	(134.90,113.98) --
	(134.90,113.98) --
	(134.90,114.17) --
	(134.91,114.17) --
	(134.91,114.18) --
	(134.93,114.18) --
	(134.93,114.18) --
	(134.95,114.18) --
	(134.95,114.20) --
	(134.96,114.20) --
	(134.96,114.22) --
	(134.97,114.22) --
	(134.97,114.24) --
	(134.98,114.24) --
	(134.98,114.25) --
	(135.00,114.25) --
	(135.00,114.29) --
	(135.00,114.29) --
	(135.00,114.30) --
	(135.01,114.30) --
	(135.01,114.34) --
	(135.01,114.34) --
	(135.01,114.36) --
	(135.05,114.36) --
	(135.05,114.38) --
	(135.05,114.38) --
	(135.05,114.39) --
	(135.06,114.39) --
	(135.06,114.40) --
	(135.06,114.40) --
	(135.06,114.42) --
	(135.08,114.42) --
	(135.08,114.44) --
	(135.09,114.44) --
	(135.09,114.46) --
	(135.10,114.46) --
	(135.10,114.47) --
	(135.13,114.47) --
	(135.13,114.48) --
	(135.15,114.48) --
	(135.15,114.49) --
	(135.16,114.49) --
	(135.16,114.51) --
	(135.18,114.51) --
	(135.18,114.52) --
	(135.18,114.52) --
	(135.18,114.53) --
	(135.19,114.53) --
	(135.19,114.56) --
	(135.20,114.56) --
	(135.20,114.57) --
	(135.22,114.57) --
	(135.22,114.59) --
	(135.22,114.59) --
	(135.22,114.61) --
	(135.23,114.61) --
	(135.23,114.62) --
	(135.24,114.62) --
	(135.24,114.64) --
	(135.26,114.64) --
	(135.26,114.66) --
	(135.27,114.66) --
	(135.27,114.68) --
	(135.27,114.68) --
	(135.27,114.73) --
	(135.28,114.73) --
	(135.28,114.76) --
	(135.29,114.76) --
	(135.29,114.78) --
	(135.31,114.78) --
	(135.31,114.80) --
	(135.32,114.80) --
	(135.32,114.82) --
	(135.33,114.82) --
	(135.33,114.86) --
	(135.34,114.86) --
	(135.34,114.88) --
	(135.37,114.88) --
	(135.37,114.90) --
	(135.39,114.90) --
	(135.39,114.92) --
	(135.40,114.92) --
	(135.40,114.94) --
	(135.41,114.94) --
	(135.41,115.01) --
	(135.45,115.01) --
	(135.45,115.03) --
	(135.46,115.03) --
	(135.46,115.05) --
	(135.50,115.05) --
	(135.50,115.06) --
	(135.52,115.06) --
	(135.52,115.10) --
	(135.52,115.10) --
	(135.52,115.12) --
	(135.53,115.12) --
	(135.53,115.14) --
	(135.53,115.14) --
	(135.53,115.18) --
	(135.55,115.18) --
	(135.55,115.20) --
	(135.56,115.20) --
	(135.56,115.22) --
	(135.57,115.22) --
	(135.57,115.24) --
	(135.58,115.24) --
	(135.58,115.26) --
	(135.58,115.26) --
	(135.58,115.29) --
	(135.59,115.29) --
	(135.59,115.34) --
	(135.59,115.34) --
	(135.59,115.39) --
	(135.59,115.39) --
	(135.59,115.40) --
	(135.60,115.40) --
	(135.60,115.42) --
	(135.61,115.42) --
	(135.61,115.47) --
	(135.64,115.47) --
	(135.64,115.48) --
	(135.65,115.48) --
	(135.65,115.50) --
	(135.65,115.50) --
	(135.65,115.51) --
	(135.66,115.51) --
	(135.66,115.54) --
	(135.67,115.54) --
	(135.67,115.55) --
	(135.69,115.55) --
	(135.69,115.56) --
	(135.70,115.56) --
	(135.70,115.58) --
	(135.71,115.58) --
	(135.71,115.61) --
	(135.72,115.61) --
	(135.72,115.63) --
	(135.72,115.63) --
	(135.72,115.65) --
	(135.74,115.65) --
	(135.74,115.69) --
	(135.76,115.69) --
	(135.76,115.70) --
	(135.76,115.70) --
	(135.76,115.71) --
	(135.80,115.71) --
	(135.80,115.74) --
	(135.80,115.74) --
	(135.80,115.75) --
	(135.81,115.75) --
	(135.81,115.77) --
	(135.82,115.77) --
	(135.82,115.81) --
	(135.83,115.81) --
	(135.83,115.83) --
	(135.84,115.83) --
	(135.84,115.87) --
	(135.85,115.87) --
	(135.85,115.96) --
	(135.85,115.96) --
	(135.85,115.98) --
	(135.85,115.98) --
	(135.85,116.00) --
	(135.89,116.00) --
	(135.89,116.02) --
	(135.89,116.02) --
	(135.89,116.04) --
	(135.90,116.04) --
	(135.90,116.06) --
	(135.92,116.06) --
	(135.92,116.09) --
	(135.92,116.09) --
	(135.92,116.12) --
	(135.96,116.12) --
	(135.96,116.13) --
	(136.01,116.13) --
	(136.01,116.15) --
	(136.02,116.15) --
	(136.02,116.18) --
	(136.04,116.18) --
	(136.04,116.20) --
	(136.04,116.20) --
	(136.04,116.21) --
	(136.06,116.21) --
	(136.06,116.23) --
	(136.08,116.23) --
	(136.08,116.25) --
	(136.09,116.25) --
	(136.09,116.27) --
	(136.09,116.27) --
	(136.09,116.29) --
	(136.09,116.29) --
	(136.09,116.36) --
	(136.12,116.36) --
	(136.12,116.38) --
	(136.12,116.38) --
	(136.12,116.40) --
	(136.13,116.40) --
	(136.13,116.42) --
	(136.14,116.42) --
	(136.14,116.45) --
	(136.15,116.45) --
	(136.15,116.47) --
	(136.16,116.47) --
	(136.16,116.49) --
	(136.20,116.49) --
	(136.20,116.52) --
	(136.20,116.52) --
	(136.20,116.53) --
	(136.21,116.53) --
	(136.21,116.54) --
	(136.21,116.54) --
	(136.21,116.56) --
	(136.23,116.56) --
	(136.23,116.60) --
	(136.26,116.60) --
	(136.26,116.63) --
	(136.28,116.63) --
	(136.28,116.64) --
	(136.29,116.64) --
	(136.29,116.76) --
	(136.29,116.76) --
	(136.29,116.80) --
	(136.31,116.80) --
	(136.31,116.82) --
	(136.34,116.82) --
	(136.34,116.83) --
	(136.34,116.83) --
	(136.34,116.84) --
	(136.35,116.84) --
	(136.35,116.86) --
	(136.39,116.86) --
	(136.39,116.89) --
	(136.39,116.89) --
	(136.39,116.93) --
	(136.39,116.93) --
	(136.39,116.95) --
	(136.39,116.95) --
	(136.39,116.96) --
	(136.41,116.96) --
	(136.41,116.99) --
	(136.42,116.99) --
	(136.42,117.01) --
	(136.43,117.01) --
	(136.43,117.03) --
	(136.48,117.03) --
	(136.48,117.06) --
	(136.49,117.06) --
	(136.49,117.09) --
	(136.51,117.09) --
	(136.51,117.11) --
	(136.51,117.11) --
	(136.51,117.17) --
	(136.56,117.17) --
	(136.56,117.19) --
	(136.59,117.19) --
	(136.59,117.20) --
	(136.60,117.20) --
	(136.60,117.22) --
	(136.63,117.22) --
	(136.63,117.23) --
	(136.64,117.23) --
	(136.64,117.26) --
	(136.66,117.26) --
	(136.66,117.27) --
	(136.67,117.27) --
	(136.67,117.30) --
	(136.68,117.30) --
	(136.68,117.31) --
	(136.68,117.31) --
	(136.68,117.33) --
	(136.72,117.33) --
	(136.72,117.36) --
	(136.73,117.36) --
	(136.73,117.38) --
	(136.74,117.38) --
	(136.74,117.39) --
	(136.76,117.39) --
	(136.76,117.41) --
	(136.80,117.41) --
	(136.80,117.42) --
	(136.84,117.42) --
	(136.84,117.44) --
	(136.85,117.44) --
	(136.85,117.46) --
	(136.85,117.46) --
	(136.85,117.47) --
	(136.85,117.47) --
	(136.85,117.50) --
	(136.89,117.50) --
	(136.89,117.54) --
	(136.90,117.54) --
	(136.90,117.56) --
	(136.90,117.56) --
	(136.90,117.59) --
	(136.90,117.59) --
	(136.90,117.62) --
	(136.91,117.62) --
	(136.91,117.65) --
	(136.92,117.65) --
	(136.92,117.66) --
	(136.94,117.66) --
	(136.94,117.69) --
	(136.94,117.69) --
	(136.94,117.70) --
	(136.97,117.70) --
	(136.97,117.73) --
	(136.98,117.73) --
	(136.98,117.75) --
	(136.99,117.75) --
	(136.99,117.77) --
	(137.00,117.77) --
	(137.00,117.78) --
	(137.01,117.78) --
	(137.01,117.79) --
	(137.03,117.79) --
	(137.03,117.80) --
	(137.04,117.80) --
	(137.04,117.81) --
	(137.05,117.81) --
	(137.05,117.82) --
	(137.06,117.82) --
	(137.06,117.86) --
	(137.08,117.86) --
	(137.08,117.87) --
	(137.10,117.87) --
	(137.10,117.88) --
	(137.13,117.88) --
	(137.13,117.93) --
	(137.13,117.93) --
	(137.13,117.96) --
	(137.14,117.96) --
	(137.14,117.98) --
	(137.15,117.98) --
	(137.15,118.00) --
	(137.17,118.00) --
	(137.17,118.01) --
	(137.19,118.01) --
	(137.19,118.04) --
	(137.20,118.04) --
	(137.20,118.08) --
	(137.22,118.08) --
	(137.22,118.10) --
	(137.24,118.10) --
	(137.24,118.12) --
	(137.27,118.12) --
	(137.27,118.13) --
	(137.28,118.13) --
	(137.28,118.15) --
	(137.29,118.15) --
	(137.29,118.16) --
	(137.30,118.16) --
	(137.30,118.18) --
	(137.30,118.18) --
	(137.30,118.25) --
	(137.31,118.25) --
	(137.31,118.27) --
	(137.32,118.27) --
	(137.32,118.29) --
	(137.33,118.29) --
	(137.33,118.43) --
	(137.36,118.43) --
	(137.36,118.47) --
	(137.36,118.47) --
	(137.36,118.48) --
	(137.37,118.48) --
	(137.37,118.52) --
	(137.39,118.52) --
	(137.39,118.53) --
	(137.39,118.53) --
	(137.39,118.55) --
	(137.40,118.55) --
	(137.40,118.57) --
	(137.43,118.57) --
	(137.43,118.59) --
	(137.43,118.59) --
	(137.43,118.60) --
	(137.45,118.60) --
	(137.45,118.63) --
	(137.45,118.63) --
	(137.45,118.65) --
	(137.47,118.65) --
	(137.47,118.67) --
	(137.48,118.67) --
	(137.48,118.68) --
	(137.48,118.68) --
	(137.48,118.70) --
	(137.50,118.70) --
	(137.50,118.71) --
	(137.51,118.71) --
	(137.51,118.72) --
	(137.52,118.72) --
	(137.52,118.73) --
	(137.52,118.73) --
	(137.52,118.75) --
	(137.53,118.75) --
	(137.53,118.77) --
	(137.54,118.77) --
	(137.54,118.80) --
	(137.55,118.80) --
	(137.55,118.82) --
	(137.57,118.82) --
	(137.57,118.83) --
	(137.64,118.83) --
	(137.64,118.85) --
	(137.65,118.85) --
	(137.65,118.87) --
	(137.69,118.87) --
	(137.69,118.89) --
	(137.69,118.89) --
	(137.69,118.92) --
	(137.71,118.92) --
	(137.71,118.94) --
	(137.72,118.94) --
	(137.72,118.96) --
	(137.73,118.96) --
	(137.73,118.99) --
	(137.73,118.99) --
	(137.73,119.00) --
	(137.74,119.00) --
	(137.74,119.02) --
	(137.76,119.02) --
	(137.76,119.04) --
	(137.76,119.04) --
	(137.76,119.07) --
	(137.76,119.07) --
	(137.76,119.10) --
	(137.76,119.10) --
	(137.76,119.14) --
	(137.77,119.14) --
	(137.77,119.16) --
	(137.79,119.16) --
	(137.79,119.19) --
	(137.79,119.19) --
	(137.79,119.20) --
	(137.80,119.20) --
	(137.80,119.22) --
	(137.80,119.22) --
	(137.80,119.24) --
	(137.81,119.24) --
	(137.81,119.27) --
	(137.82,119.27) --
	(137.82,119.31) --
	(137.82,119.31) --
	(137.82,119.32) --
	(137.86,119.32) --
	(137.86,119.35) --
	(137.87,119.35) --
	(137.87,119.36) --
	(137.87,119.36) --
	(137.87,119.38) --
	(137.87,119.38) --
	(137.87,119.40) --
	(137.88,119.40) --
	(137.88,119.42) --
	(137.93,119.42) --
	(137.93,119.43) --
	(137.94,119.43) --
	(137.94,119.44) --
	(137.95,119.44) --
	(137.95,119.47) --
	(137.99,119.47) --
	(137.99,119.49) --
	(137.99,119.49) --
	(137.99,119.52) --
	(138.00,119.52) --
	(138.00,119.56) --
	(138.01,119.56) --
	(138.01,119.58) --
	(138.05,119.58) --
	(138.05,119.59) --
	(138.05,119.59) --
	(138.05,119.62) --
	(138.08,119.62) --
	(138.08,119.65) --
	(138.08,119.65) --
	(138.08,119.66) --
	(138.09,119.66) --
	(138.09,119.68) --
	(138.09,119.68) --
	(138.09,119.70) --
	(138.12,119.70) --
	(138.12,119.73) --
	(138.12,119.73) --
	(138.12,119.76) --
	(138.12,119.76) --
	(138.12,119.79) --
	(138.15,119.79) --
	(138.15,119.80) --
	(138.15,119.80) --
	(138.15,119.85) --
	(138.17,119.85) --
	(138.17,119.86) --
	(138.19,119.86) --
	(138.19,119.89) --
	(138.20,119.89) --
	(138.20,119.90) --
	(138.21,119.90) --
	(138.21,119.93) --
	(138.22,119.93) --
	(138.22,119.95) --
	(138.22,119.95) --
	(138.22,119.98) --
	(138.25,119.98) --
	(138.25,119.99) --
	(138.25,119.99) --
	(138.25,120.04) --
	(138.26,120.04) --
	(138.26,120.09) --
	(138.26,120.09) --
	(138.26,120.10) --
	(138.29,120.10) --
	(138.29,120.12) --
	(138.30,120.12) --
	(138.30,120.14) --
	(138.35,120.14) --
	(138.35,120.16) --
	(138.39,120.16) --
	(138.39,120.17) --
	(138.41,120.17) --
	(138.41,120.21) --
	(138.43,120.21) --
	(138.43,120.28) --
	(138.47,120.28) --
	(138.47,120.30) --
	(138.48,120.30) --
	(138.48,120.32) --
	(138.50,120.32) --
	(138.50,120.34) --
	(138.50,120.34) --
	(138.50,120.36) --
	(138.53,120.36) --
	(138.53,120.37) --
	(138.54,120.37) --
	(138.54,120.41) --
	(138.54,120.41) --
	(138.54,120.43) --
	(138.57,120.43) --
	(138.57,120.46) --
	(138.57,120.46) --
	(138.57,120.49) --
	(138.61,120.49) --
	(138.61,120.52) --
	(138.62,120.52) --
	(138.62,120.58) --
	(138.62,120.58) --
	(138.62,120.59) --
	(138.63,120.59) --
	(138.63,120.63) --
	(138.69,120.63) --
	(138.69,120.65) --
	(138.70,120.65) --
	(138.70,120.66) --
	(138.72,120.66) --
	(138.72,120.73) --
	(138.72,120.73) --
	(138.72,120.76) --
	(138.72,120.76) --
	(138.72,120.77) --
	(138.73,120.77) --
	(138.73,120.79) --
	(138.77,120.79) --
	(138.77,120.80) --
	(138.81,120.80) --
	(138.81,120.81) --
	(138.81,120.81) --
	(138.81,120.82) --
	(138.82,120.82) --
	(138.82,120.84) --
	(138.82,120.84) --
	(138.82,120.91) --
	(138.83,120.91) --
	(138.83,120.93) --
	(138.83,120.93) --
	(138.83,120.95) --
	(138.84,120.95) --
	(138.84,120.97) --
	(138.84,120.97) --
	(138.84,120.99) --
	(138.84,120.99) --
	(138.84,121.00) --
	(138.85,121.00) --
	(138.85,121.01) --
	(138.87,121.01) --
	(138.87,121.04) --
	(138.90,121.04) --
	(138.90,121.06) --
	(138.90,121.06) --
	(138.90,121.07) --
	(138.94,121.07) --
	(138.94,121.10) --
	(138.97,121.10) --
	(138.97,121.11) --
	(138.97,121.11) --
	(138.97,121.14) --
	(139.00,121.14) --
	(139.00,121.15) --
	(139.01,121.15) --
	(139.01,121.16) --
	(139.01,121.16) --
	(139.01,121.18) --
	(139.02,121.18) --
	(139.02,121.20) --
	(139.03,121.20) --
	(139.03,121.26) --
	(139.05,121.26) --
	(139.05,121.28) --
	(139.12,121.28) --
	(139.12,121.31) --
	(139.13,121.31) --
	(139.13,121.33) --
	(139.15,121.33) --
	(139.15,121.36) --
	(139.15,121.36) --
	(139.15,121.39) --
	(139.15,121.39) --
	(139.15,121.47) --
	(139.17,121.47) --
	(139.17,121.49) --
	(139.21,121.49) --
	(139.21,121.51) --
	(139.23,121.51) --
	(139.23,121.56) --
	(139.23,121.56) --
	(139.23,121.58) --
	(139.24,121.58) --
	(139.24,121.60) --
	(139.30,121.60) --
	(139.30,121.62) --
	(139.31,121.62) --
	(139.31,121.67) --
	(139.35,121.67) --
	(139.35,121.69) --
	(139.36,121.69) --
	(139.36,121.70) --
	(139.38,121.70) --
	(139.38,121.72) --
	(139.38,121.72) --
	(139.38,121.74) --
	(139.41,121.74) --
	(139.41,121.75) --
	(139.47,121.75) --
	(139.47,121.77) --
	(139.50,121.77) --
	(139.50,121.79) --
	(139.51,121.79) --
	(139.51,121.82) --
	(139.51,121.82) --
	(139.51,121.87) --
	(139.66,121.87) --
	(139.66,121.89) --
	(139.67,121.89) --
	(139.67,121.91) --
	(139.68,121.91) --
	(139.68,121.92) --
	(139.74,121.92) --
	(139.74,121.94) --
	(139.76,121.94) --
	(139.76,121.95) --
	(139.76,121.95) --
	(139.76,121.97) --
	(139.78,121.97) --
	(139.78,122.00) --
	(139.80,122.00) --
	(139.80,122.02) --
	(139.82,122.02) --
	(139.82,122.35) --
	(139.82,122.35) --
	(139.82,122.36) --
	(139.84,122.36) --
	(139.84,122.38) --
	(139.91,122.38) --
	(139.91,122.43) --
	(139.92,122.43) --
	(139.92,122.46) --
	(139.92,122.46) --
	(139.92,122.48) --
	(139.93,122.48) --
	(139.93,122.49) --
	(139.93,122.49) --
	(139.93,122.52) --
	(139.95,122.52) --
	(139.95,122.53) --
	(139.96,122.53) --
	(139.96,122.54) --
	(139.99,122.54) --
	(139.99,122.55) --
	(139.99,122.55) --
	(139.99,122.57) --
	(140.05,122.57) --
	(140.05,122.59) --
	(140.07,122.59) --
	(140.07,122.63) --
	(140.08,122.63) --
	(140.08,122.64) --
	(140.09,122.64) --
	(140.09,122.66) --
	(140.14,122.66) --
	(140.14,122.67) --
	(140.18,122.67) --
	(140.18,122.69) --
	(140.19,122.69) --
	(140.19,122.70) --
	(140.20,122.70) --
	(140.20,122.73) --
	(140.24,122.73) --
	(140.24,122.74) --
	(140.25,122.74) --
	(140.25,122.77) --
	(140.29,122.77) --
	(140.29,122.80) --
	(140.32,122.80) --
	(140.32,122.87) --
	(140.33,122.87) --
	(140.33,122.95) --
	(140.34,122.95) --
	(140.34,122.97) --
	(140.35,122.97) --
	(140.35,122.99) --
	(140.35,122.99) --
	(140.35,123.03) --
	(140.38,123.03) --
	(140.38,123.05) --
	(140.38,123.05) --
	(140.38,123.06) --
	(140.38,123.06) --
	(140.38,123.08) --
	(140.40,123.08) --
	(140.40,123.11) --
	(140.41,123.11) --
	(140.41,123.14) --
	(140.44,123.14) --
	(140.44,123.16) --
	(140.47,123.16) --
	(140.47,123.17) --
	(140.48,123.17) --
	(140.48,123.20) --
	(140.50,123.20) --
	(140.50,123.22) --
	(140.50,123.22) --
	(140.50,123.27) --
	(140.55,123.27) --
	(140.55,123.29) --
	(140.57,123.29) --
	(140.57,123.31) --
	(140.69,123.31) --
	(140.69,123.34) --
	(140.71,123.34) --
	(140.71,123.36) --
	(140.74,123.36) --
	(140.74,123.37) --
	(140.79,123.37) --
	(140.79,123.39) --
	(140.79,123.39) --
	(140.79,123.42) --
	(140.82,123.42) --
	(140.82,123.44) --
	(140.83,123.44) --
	(140.83,123.45) --
	(140.84,123.45) --
	(140.84,123.48) --
	(140.84,123.48) --
	(140.84,123.50) --
	(140.85,123.50) --
	(140.85,123.55) --
	(140.88,123.55) --
	(140.88,123.65) --
	(140.89,123.65) --
	(140.89,123.67) --
	(141.02,123.67) --
	(141.02,123.69) --
	(141.03,123.69) --
	(141.03,123.72) --
	(141.03,123.72) --
	(141.03,123.78) --
	(141.04,123.78) --
	(141.04,123.84) --
	(141.06,123.84) --
	(141.06,123.86) --
	(141.06,123.86) --
	(141.06,123.87) --
	(141.06,123.87) --
	(141.06,123.91) --
	(141.08,123.91) --
	(141.08,123.96) --
	(141.08,123.96) --
	(141.08,123.98) --
	(141.11,123.98) --
	(141.11,124.00) --
	(141.14,124.00) --
	(141.14,124.01) --
	(141.19,124.01) --
	(141.19,124.05) --
	(141.20,124.05) --
	(141.20,124.08) --
	(141.25,124.08) --
	(141.25,124.09) --
	(141.28,124.09) --
	(141.28,124.17) --
	(141.36,124.17) --
	(141.36,124.21) --
	(141.39,124.21) --
	(141.39,124.35) --
	(141.40,124.35) --
	(141.40,124.36) --
	(141.40,124.36) --
	(141.40,124.38) --
	(141.41,124.38) --
	(141.41,124.39) --
	(141.41,124.39) --
	(141.41,124.41) --
	(141.42,124.41) --
	(141.42,124.43) --
	(141.43,124.43) --
	(141.43,124.48) --
	(141.44,124.48) --
	(141.44,124.50) --
	(141.46,124.50) --
	(141.46,124.50) --
	(141.47,124.50) --
	(141.47,124.55) --
	(141.47,124.55) --
	(141.47,124.56) --
	(141.49,124.56) --
	(141.49,124.58) --
	(141.50,124.58) --
	(141.50,124.61) --
	(141.51,124.61) --
	(141.51,124.64) --
	(141.53,124.64) --
	(141.53,124.70) --
	(141.57,124.70) --
	(141.57,124.72) --
	(141.59,124.72) --
	(141.59,124.73) --
	(141.61,124.73) --
	(141.61,124.75) --
	(141.61,124.75) --
	(141.61,124.79) --
	(141.66,124.79) --
	(141.66,124.81) --
	(141.73,124.81) --
	(141.73,124.84) --
	(141.75,124.84) --
	(141.75,124.86) --
	(141.82,124.86) --
	(141.82,124.91) --
	(141.85,124.91) --
	(141.85,124.93) --
	(141.89,124.93) --
	(141.89,124.95) --
	(141.92,124.95) --
	(141.92,124.97) --
	(142.01,124.97) --
	(142.01,125.00) --
	(142.05,125.00) --
	(142.05,125.02) --
	(142.11,125.02) --
	(142.11,125.03) --
	(142.15,125.03) --
	(142.15,125.06) --
	(142.16,125.06) --
	(142.16,125.07) --
	(142.21,125.07) --
	(142.21,125.16) --
	(142.21,125.16) --
	(142.21,125.18) --
	(142.26,125.18) --
	(142.26,125.24) --
	(142.26,125.24) --
	(142.26,125.27) --
	(142.27,125.27) --
	(142.27,125.31) --
	(142.27,125.31) --
	(142.27,125.33) --
	(142.28,125.33) --
	(142.28,125.40) --
	(142.29,125.40) --
	(142.29,125.49) --
	(142.31,125.49) --
	(142.31,125.50) --
	(142.32,125.50) --
	(142.32,125.53) --
	(142.35,125.53) --
	(142.35,125.54) --
	(142.35,125.54) --
	(142.35,125.57) --
	(142.38,125.57) --
	(142.38,125.58) --
	(142.45,125.58) --
	(142.45,125.60) --
	(142.50,125.60) --
	(142.50,125.70) --
	(142.51,125.70) --
	(142.51,125.73) --
	(142.51,125.73) --
	(142.51,125.75) --
	(142.57,125.75) --
	(142.57,125.78) --
	(142.66,125.78) --
	(142.66,125.82) --
	(142.70,125.82) --
	(142.70,125.87) --
	(142.74,125.87) --
	(142.74,125.92) --
	(142.77,125.92) --
	(142.77,125.94) --
	(142.86,125.94) --
	(142.86,125.95) --
	(142.88,125.95) --
	(142.88,125.96) --
	(142.93,125.96) --
	(142.93,125.98) --
	(142.97,125.98) --
	(142.97,126.01) --
	(143.04,126.01) --
	(143.04,126.06) --
	(143.05,126.06) --
	(143.05,126.07) --
	(143.14,126.07) --
	(143.14,126.12) --
	(143.17,126.12) --
	(143.17,126.17) --
	(143.21,126.17) --
	(143.21,126.24) --
	(143.21,126.24) --
	(143.21,126.28) --
	(143.23,126.28) --
	(143.23,126.29) --
	(143.25,126.29) --
	(143.25,126.36) --
	(143.27,126.36) --
	(143.27,126.40) --
	(143.28,126.40) --
	(143.28,126.42) --
	(143.32,126.42) --
	(143.32,126.43) --
	(143.40,126.43) --
	(143.40,126.45) --
	(143.41,126.45) --
	(143.41,126.47) --
	(143.43,126.47) --
	(143.43,126.49) --
	(143.57,126.49) --
	(143.57,126.51) --
	(143.61,126.51) --
	(143.61,126.56) --
	(143.63,126.56) --
	(143.63,126.59) --
	(143.65,126.59) --
	(143.65,126.61) --
	(143.69,126.61) --
	(143.69,126.63) --
	(143.71,126.63) --
	(143.71,126.73) --
	(143.92,126.73) --
	(143.92,126.75) --
	(143.93,126.75) --
	(143.93,126.76) --
	(144.00,126.76) --
	(144.00,126.78) --
	(144.10,126.78) --
	(144.10,126.79) --
	(144.13,126.79) --
	(144.13,126.83) --
	(144.18,126.83) --
	(144.18,126.86) --
	(144.30,126.86) --
	(144.30,126.92) --
	(144.31,126.92) --
	(144.31,126.96) --
	(144.36,126.96) --
	(144.36,126.99) --
	(144.38,126.99) --
	(144.38,127.01) --
	(144.47,127.01) --
	(144.47,127.03) --
	(144.54,127.03) --
	(144.54,127.05) --
	(144.54,127.05) --
	(144.54,127.08) --
	(144.62,127.08) --
	(144.62,127.10) --
	(144.66,127.10) --
	(144.66,127.13) --
	(144.74,127.13) --
	(144.74,127.15) --
	(144.74,127.15) --
	(144.74,127.17) --
	(144.75,127.17) --
	(144.75,127.20) --
	(144.81,127.20) --
	(144.81,127.29) --
	(144.82,127.29) --
	(144.82,127.33) --
	(144.85,127.33) --
	(144.85,127.36) --
	(144.96,127.36) --
	(144.96,127.38) --
	(145.03,127.38) --
	(145.03,127.40) --
	(145.11,127.40) --
	(145.11,127.42) --
	(145.20,127.42) --
	(145.20,127.45) --
	(145.27,127.45) --
	(145.27,127.51) --
	(145.28,127.51) --
	(145.28,127.52) --
	(145.30,127.52) --
	(145.30,127.57) --
	(145.36,127.57) --
	(145.36,127.60) --
	(145.37,127.60) --
	(145.37,127.64) --
	(145.41,127.64) --
	(145.41,127.68) --
	(145.49,127.68) --
	(145.49,127.84) --
	(145.49,127.84) --
	(145.49,127.86) --
	(145.51,127.86) --
	(145.51,127.99) --
	(145.59,127.99) --
	(145.59,128.03) --
	(145.61,128.03) --
	(145.61,128.07) --
	(145.72,128.07) --
	(145.72,128.09) --
	(145.77,128.09) --
	(145.77,128.15) --
	(145.78,128.15) --
	(145.78,128.21) --
	(145.83,128.21) --
	(145.83,128.25) --
	(145.88,128.25) --
	(145.88,128.32) --
	(145.89,128.32) --
	(145.89,128.33) --
	(145.93,128.33) --
	(145.93,128.35) --
	(145.95,128.35) --
	(145.95,128.36) --
	(145.99,128.36) --
	(145.99,128.41) --
	(146.09,128.41) --
	(146.09,128.42) --
	(146.26,128.42) --
	(146.26,128.46) --
	(146.33,128.46) --
	(146.33,128.48) --
	(146.35,128.48) --
	(146.35,128.51) --
	(146.38,128.51) --
	(146.38,128.52) --
	(146.56,128.52) --
	(146.56,128.54) --
	(146.60,128.54) --
	(146.60,128.56) --
	(146.62,128.56) --
	(146.62,128.59) --
	(146.72,128.59) --
	(146.72,128.62) --
	(146.80,128.62) --
	(146.80,128.65) --
	(146.83,128.65) --
	(146.83,128.68) --
	(146.89,128.68) --
	(146.89,128.70) --
	(147.06,128.70) --
	(147.06,128.72) --
	(147.11,128.72) --
	(147.11,128.76) --
	(147.15,128.76) --
	(147.15,128.77) --
	(147.19,128.77) --
	(147.19,128.82) --
	(147.25,128.82) --
	(147.25,128.83) --
	(147.44,128.83) --
	(147.44,128.87) --
	(147.45,128.87) --
	(147.45,128.91) --
	(147.63,128.91) --
	(147.63,128.93) --
	(147.72,128.93) --
	(147.72,128.94) --
	(147.73,128.94) --
	(147.73,128.98) --
	(147.73,128.98) --
	(147.73,128.99) --
	(147.77,128.99) --
	(147.77,129.01) --
	(147.81,129.01) --
	(147.81,129.05) --
	(147.87,129.05) --
	(147.87,129.07) --
	(148.02,129.07) --
	(148.02,129.14) --
	(148.12,129.14) --
	(148.12,129.18) --
	(148.35,129.18) --
	(148.35,129.20) --
	(148.43,129.20) --
	(148.43,129.24) --
	(148.47,129.24) --
	(148.47,129.30) --
	(148.64,129.30) --
	(148.64,129.32) --
	(148.69,129.32) --
	(148.69,129.37) --
	(148.70,129.37) --
	(148.70,129.39) --
	(148.73,129.39) --
	(148.73,129.41) --
	(148.80,129.41) --
	(148.80,129.45) --
	(148.95,129.45) --
	(148.95,129.55) --
	(149.20,129.55) --
	(149.20,129.57) --
	(149.23,129.57) --
	(149.23,129.59) --
	(149.23,129.59) --
	(149.23,129.61) --
	(149.28,129.61) --
	(149.28,129.64) --
	(149.35,129.64) --
	(149.35,129.68) --
	(149.37,129.68) --
	(149.37,129.70) --
	(149.42,129.70) --
	(149.42,129.75) --
	(149.47,129.75) --
	(149.47,129.78) --
	(149.49,129.78) --
	(149.49,129.81) --
	(149.60,129.81) --
	(149.60,129.82) --
	(149.98,129.82) --
	(149.98,129.86) --
	(150.01,129.86) --
	(150.01,129.87) --
	(150.01,129.87) --
	(150.01,129.91) --
	(150.17,129.91) --
	(150.17,129.93) --
	(150.24,129.93) --
	(150.24,129.97) --
	(150.36,129.97) --
	(150.36,129.99) --
	(150.55,129.99) --
	(150.55,130.08) --
	(150.98,130.08) --
	(150.98,130.12) --
	(151.34,130.12) --
	(151.34,130.15) --
	(151.40,130.15) --
	(151.40,130.17) --
	(151.58,130.17) --
	(151.58,130.21) --
	(151.60,130.21) --
	(151.60,130.24) --
	(151.87,130.24) --
	(151.87,130.27) --
	(152.36,130.27) --
	(152.36,130.30) --
	(152.75,130.30) --
	(152.75,130.33) --
	(152.79,130.33) --
	(152.79,130.38) --
	(152.80,130.38) --
	(152.80,130.41) --
	(152.89,130.41) --
	(152.89,130.47) --
	(153.40,130.47) --
	(153.40,130.51) --
	(153.48,130.51) --
	(153.48,130.60) --
	(153.85,130.60) --
	(153.85,130.61) --
	(153.90,130.61) --
	(153.90,130.65) --
	(154.05,130.65) --
	(154.05,130.70) --
	(154.08,130.70) --
	(154.08,130.72) --
	(154.12,130.72) --
	(154.12,130.76) --
	(154.41,130.76) --
	(154.41,130.84) --
	(154.61,130.84) --
	(154.61,130.89) --
	(155.35,130.89) --
	(155.35,130.94) --
	(155.56,130.94) --
	(155.56,131.03) --
	(155.81,131.03) --
	(155.81,131.09) --
	(155.97,131.09) --
	(155.97,131.20) --
	(156.38,131.20) --
	(156.38,131.24) --
	(156.43,131.24) --
	(156.43,131.35) --
	(157.03,131.35) --
	(157.03,131.43) --
	(157.10,131.43) --
	(157.10,131.49) --
	(157.56,131.49) --
	(157.56,131.55) --
	(160.42,131.55) --
	(160.42,131.69) --
	(161.07,131.69) --
	(161.07,131.77) --
	(164.07,131.77) --
	(164.07,131.84) --
	(169.49,131.84) --
	(169.49,131.94) --
	(173.67,131.94) --
	(173.67,131.94);
\definecolor{drawColor}{RGB}{92,76,151}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 81.69, 48.32) --
	( 85.87, 48.32) --
	( 85.87, 48.35) --
	( 87.66, 48.35) --
	( 87.66, 48.38) --
	( 90.07, 48.38) --
	( 90.07, 48.41) --
	( 90.55, 48.41) --
	( 90.55, 48.43) --
	( 90.73, 48.43) --
	( 90.73, 48.46) --
	( 90.80, 48.46) --
	( 90.80, 48.47) --
	( 90.89, 48.47) --
	( 90.89, 48.50) --
	( 92.25, 48.50) --
	( 92.25, 48.51) --
	( 92.34, 48.51) --
	( 92.34, 48.53) --
	( 92.63, 48.53) --
	( 92.63, 48.55) --
	( 94.10, 48.55) --
	( 94.10, 48.57) --
	( 94.25, 48.57) --
	( 94.25, 48.60) --
	( 94.46, 48.60) --
	( 94.46, 48.62) --
	( 94.58, 48.62) --
	( 94.58, 48.65) --
	( 94.75, 48.65) --
	( 94.75, 48.67) --
	( 95.41, 48.67) --
	( 95.41, 48.68) --
	( 95.66, 48.68) --
	( 95.66, 48.70) --
	( 95.70, 48.70) --
	( 95.70, 48.71) --
	( 95.81, 48.71) --
	( 95.81, 48.72) --
	( 95.83, 48.72) --
	( 95.83, 48.75) --
	( 95.97, 48.75) --
	( 95.97, 48.77) --
	( 96.01, 48.77) --
	( 96.01, 48.78) --
	( 96.36, 48.78) --
	( 96.36, 48.83) --
	( 96.60, 48.83) --
	( 96.60, 48.84) --
	( 96.84, 48.84) --
	( 96.84, 48.86) --
	( 96.95, 48.86) --
	( 96.95, 48.89) --
	( 97.11, 48.89) --
	( 97.11, 48.91) --
	( 97.14, 48.91) --
	( 97.14, 48.93) --
	( 97.19, 48.93) --
	( 97.19, 48.96) --
	( 97.93, 48.96) --
	( 97.93, 48.98) --
	( 98.08, 48.98) --
	( 98.08, 49.00) --
	( 98.57, 49.00) --
	( 98.57, 49.02) --
	( 98.78, 49.02) --
	( 98.78, 49.04) --
	( 98.81, 49.04) --
	( 98.81, 49.05) --
	( 98.87, 49.05) --
	( 98.87, 49.07) --
	( 98.90, 49.07) --
	( 98.90, 49.09) --
	( 98.94, 49.09) --
	( 98.94, 49.12) --
	( 98.96, 49.12) --
	( 98.96, 49.14) --
	( 99.08, 49.14) --
	( 99.08, 49.16) --
	( 99.30, 49.16) --
	( 99.30, 49.19) --
	( 99.38, 49.19) --
	( 99.38, 49.21) --
	( 99.45, 49.21) --
	( 99.45, 49.26) --
	( 99.51, 49.26) --
	( 99.51, 49.28) --
	( 99.61, 49.28) --
	( 99.61, 49.32) --
	( 99.64, 49.32) --
	( 99.64, 49.33) --
	( 99.64, 49.33) --
	( 99.64, 49.35) --
	( 99.86, 49.35) --
	( 99.86, 49.38) --
	( 99.88, 49.38) --
	( 99.88, 49.39) --
	( 99.90, 49.39) --
	( 99.90, 49.41) --
	( 99.99, 49.41) --
	( 99.99, 49.43) --
	(100.08, 49.43) --
	(100.08, 49.45) --
	(100.10, 49.45) --
	(100.10, 49.48) --
	(100.27, 49.48) --
	(100.27, 49.50) --
	(100.45, 49.50) --
	(100.45, 49.52) --
	(100.51, 49.52) --
	(100.51, 49.55) --
	(100.55, 49.55) --
	(100.55, 49.58) --
	(100.58, 49.58) --
	(100.58, 49.61) --
	(100.69, 49.61) --
	(100.69, 49.64) --
	(100.78, 49.64) --
	(100.78, 49.65) --
	(100.93, 49.65) --
	(100.93, 49.67) --
	(100.94, 49.67) --
	(100.94, 49.69) --
	(101.08, 49.69) --
	(101.08, 49.71) --
	(101.16, 49.71) --
	(101.16, 49.73) --
	(101.21, 49.73) --
	(101.21, 49.75) --
	(101.22, 49.75) --
	(101.22, 49.76) --
	(101.25, 49.76) --
	(101.25, 49.78) --
	(101.27, 49.78) --
	(101.27, 49.80) --
	(101.31, 49.80) --
	(101.31, 49.85) --
	(101.38, 49.85) --
	(101.38, 49.87) --
	(101.38, 49.87) --
	(101.38, 49.89) --
	(101.54, 49.89) --
	(101.54, 49.91) --
	(101.57, 49.91) --
	(101.57, 49.93) --
	(101.59, 49.93) --
	(101.59, 49.95) --
	(101.68, 49.95) --
	(101.68, 49.96) --
	(101.70, 49.96) --
	(101.70, 49.98) --
	(101.89, 49.98) --
	(101.89, 50.00) --
	(101.98, 50.00) --
	(101.98, 50.02) --
	(102.03, 50.02) --
	(102.03, 50.04) --
	(102.05, 50.04) --
	(102.05, 50.06) --
	(102.08, 50.06) --
	(102.08, 50.10) --
	(102.18, 50.10) --
	(102.18, 50.13) --
	(102.23, 50.13) --
	(102.23, 50.15) --
	(102.28, 50.15) --
	(102.28, 50.16) --
	(102.28, 50.16) --
	(102.28, 50.18) --
	(102.41, 50.18) --
	(102.41, 50.19) --
	(102.47, 50.19) --
	(102.47, 50.21) --
	(102.52, 50.21) --
	(102.52, 50.23) --
	(102.55, 50.23) --
	(102.55, 50.26) --
	(102.75, 50.26) --
	(102.75, 50.29) --
	(102.76, 50.29) --
	(102.76, 50.31) --
	(102.80, 50.31) --
	(102.80, 50.33) --
	(102.83, 50.33) --
	(102.83, 50.35) --
	(102.84, 50.35) --
	(102.84, 50.37) --
	(102.84, 50.37) --
	(102.84, 50.39) --
	(102.87, 50.39) --
	(102.87, 50.40) --
	(102.90, 50.40) --
	(102.90, 50.42) --
	(102.94, 50.42) --
	(102.94, 50.43) --
	(103.02, 50.43) --
	(103.02, 50.45) --
	(103.14, 50.45) --
	(103.14, 50.48) --
	(103.32, 50.48) --
	(103.32, 50.50) --
	(103.35, 50.50) --
	(103.35, 50.52) --
	(103.35, 50.52) --
	(103.35, 50.54) --
	(103.37, 50.54) --
	(103.37, 50.56) --
	(103.42, 50.56) --
	(103.42, 50.58) --
	(103.45, 50.58) --
	(103.45, 50.60) --
	(103.47, 50.60) --
	(103.47, 50.62) --
	(103.50, 50.62) --
	(103.50, 50.64) --
	(103.65, 50.64) --
	(103.65, 50.66) --
	(103.65, 50.66) --
	(103.65, 50.68) --
	(103.70, 50.68) --
	(103.70, 50.70) --
	(103.74, 50.70) --
	(103.74, 50.72) --
	(103.74, 50.72) --
	(103.74, 50.74) --
	(103.91, 50.74) --
	(103.91, 50.76) --
	(103.95, 50.76) --
	(103.95, 50.77) --
	(104.09, 50.77) --
	(104.09, 50.79) --
	(104.10, 50.79) --
	(104.10, 50.81) --
	(104.11, 50.81) --
	(104.11, 50.83) --
	(104.14, 50.83) --
	(104.14, 50.86) --
	(104.21, 50.86) --
	(104.21, 50.88) --
	(104.21, 50.88) --
	(104.21, 50.90) --
	(104.22, 50.90) --
	(104.22, 50.92) --
	(104.23, 50.92) --
	(104.23, 50.93) --
	(104.31, 50.93) --
	(104.31, 50.97) --
	(104.37, 50.97) --
	(104.37, 50.98) --
	(104.38, 50.98) --
	(104.38, 51.00) --
	(104.40, 51.00) --
	(104.40, 51.03) --
	(104.45, 51.03) --
	(104.45, 51.05) --
	(104.45, 51.05) --
	(104.45, 51.08) --
	(104.47, 51.08) --
	(104.47, 51.10) --
	(104.53, 51.10) --
	(104.53, 51.13) --
	(104.55, 51.13) --
	(104.55, 51.15) --
	(104.57, 51.15) --
	(104.57, 51.17) --
	(104.64, 51.17) --
	(104.64, 51.19) --
	(104.72, 51.19) --
	(104.72, 51.21) --
	(104.75, 51.21) --
	(104.75, 51.24) --
	(104.85, 51.24) --
	(104.85, 51.27) --
	(104.87, 51.27) --
	(104.87, 51.28) --
	(104.91, 51.28) --
	(104.91, 51.30) --
	(104.94, 51.30) --
	(104.94, 51.31) --
	(104.97, 51.31) --
	(104.97, 51.33) --
	(105.13, 51.33) --
	(105.13, 51.35) --
	(105.16, 51.35) --
	(105.16, 51.36) --
	(105.22, 51.36) --
	(105.22, 51.38) --
	(105.22, 51.38) --
	(105.22, 51.40) --
	(105.25, 51.40) --
	(105.25, 51.42) --
	(105.27, 51.42) --
	(105.27, 51.45) --
	(105.29, 51.45) --
	(105.29, 51.46) --
	(105.39, 51.46) --
	(105.39, 51.49) --
	(105.43, 51.49) --
	(105.43, 51.53) --
	(105.47, 51.53) --
	(105.47, 51.54) --
	(105.57, 51.54) --
	(105.57, 51.56) --
	(105.80, 51.56) --
	(105.80, 51.57) --
	(105.84, 51.57) --
	(105.84, 51.59) --
	(105.88, 51.59) --
	(105.88, 51.61) --
	(105.88, 51.61) --
	(105.88, 51.63) --
	(105.95, 51.63) --
	(105.95, 51.64) --
	(105.99, 51.64) --
	(105.99, 51.67) --
	(105.99, 51.67) --
	(105.99, 51.69) --
	(105.99, 51.69) --
	(105.99, 51.70) --
	(106.00, 51.70) --
	(106.00, 51.72) --
	(106.06, 51.72) --
	(106.06, 51.74) --
	(106.13, 51.74) --
	(106.13, 51.75) --
	(106.13, 51.75) --
	(106.13, 51.77) --
	(106.15, 51.77) --
	(106.15, 51.78) --
	(106.17, 51.78) --
	(106.17, 51.81) --
	(106.17, 51.81) --
	(106.17, 51.82) --
	(106.18, 51.82) --
	(106.18, 51.85) --
	(106.20, 51.85) --
	(106.20, 51.87) --
	(106.20, 51.87) --
	(106.20, 51.88) --
	(106.23, 51.88) --
	(106.23, 51.90) --
	(106.38, 51.90) --
	(106.38, 51.93) --
	(106.45, 51.93) --
	(106.45, 51.94) --
	(106.50, 51.94) --
	(106.50, 51.96) --
	(106.52, 51.96) --
	(106.52, 51.99) --
	(106.54, 51.99) --
	(106.54, 52.02) --
	(106.57, 52.02) --
	(106.57, 52.03) --
	(106.57, 52.03) --
	(106.57, 52.05) --
	(106.58, 52.05) --
	(106.58, 52.07) --
	(106.60, 52.07) --
	(106.60, 52.09) --
	(106.62, 52.09) --
	(106.62, 52.12) --
	(106.66, 52.12) --
	(106.66, 52.15) --
	(106.71, 52.15) --
	(106.71, 52.16) --
	(106.71, 52.16) --
	(106.71, 52.18) --
	(106.72, 52.18) --
	(106.72, 52.20) --
	(106.75, 52.20) --
	(106.75, 52.23) --
	(106.75, 52.23) --
	(106.75, 52.26) --
	(106.82, 52.26) --
	(106.82, 52.29) --
	(106.82, 52.29) --
	(106.82, 52.31) --
	(106.83, 52.31) --
	(106.83, 52.32) --
	(106.83, 52.32) --
	(106.83, 52.34) --
	(106.84, 52.34) --
	(106.84, 52.36) --
	(106.93, 52.36) --
	(106.93, 52.39) --
	(106.97, 52.39) --
	(106.97, 52.41) --
	(106.98, 52.41) --
	(106.98, 52.43) --
	(107.09, 52.43) --
	(107.09, 52.45) --
	(107.09, 52.45) --
	(107.09, 52.47) --
	(107.16, 52.47) --
	(107.16, 52.49) --
	(107.16, 52.49) --
	(107.16, 52.50) --
	(107.16, 52.50) --
	(107.16, 52.52) --
	(107.17, 52.52) --
	(107.17, 52.54) --
	(107.20, 52.54) --
	(107.20, 52.57) --
	(107.29, 52.57) --
	(107.29, 52.58) --
	(107.32, 52.58) --
	(107.32, 52.60) --
	(107.33, 52.60) --
	(107.33, 52.61) --
	(107.35, 52.61) --
	(107.35, 52.65) --
	(107.37, 52.65) --
	(107.37, 52.67) --
	(107.40, 52.67) --
	(107.40, 52.68) --
	(107.41, 52.68) --
	(107.41, 52.70) --
	(107.41, 52.70) --
	(107.41, 52.71) --
	(107.42, 52.71) --
	(107.42, 52.73) --
	(107.43, 52.73) --
	(107.43, 52.74) --
	(107.44, 52.74) --
	(107.44, 52.76) --
	(107.45, 52.76) --
	(107.45, 52.78) --
	(107.46, 52.78) --
	(107.46, 52.80) --
	(107.47, 52.80) --
	(107.47, 52.81) --
	(107.49, 52.81) --
	(107.49, 52.83) --
	(107.51, 52.83) --
	(107.51, 52.85) --
	(107.52, 52.85) --
	(107.52, 52.87) --
	(107.53, 52.87) --
	(107.53, 52.89) --
	(107.55, 52.89) --
	(107.55, 52.91) --
	(107.57, 52.91) --
	(107.57, 52.92) --
	(107.60, 52.92) --
	(107.60, 52.94) --
	(107.63, 52.94) --
	(107.63, 52.97) --
	(107.66, 52.97) --
	(107.66, 52.98) --
	(107.69, 52.98) --
	(107.69, 52.99) --
	(107.71, 52.99) --
	(107.71, 53.01) --
	(107.75, 53.01) --
	(107.75, 53.04) --
	(107.76, 53.04) --
	(107.76, 53.05) --
	(107.76, 53.05) --
	(107.76, 53.07) --
	(107.79, 53.07) --
	(107.79, 53.08) --
	(107.80, 53.08) --
	(107.80, 53.10) --
	(107.81, 53.10) --
	(107.81, 53.12) --
	(107.85, 53.12) --
	(107.85, 53.14) --
	(107.85, 53.14) --
	(107.85, 53.16) --
	(107.87, 53.16) --
	(107.87, 53.18) --
	(107.88, 53.18) --
	(107.88, 53.19) --
	(107.89, 53.19) --
	(107.89, 53.21) --
	(107.90, 53.21) --
	(107.90, 53.22) --
	(107.94, 53.22) --
	(107.94, 53.24) --
	(107.95, 53.24) --
	(107.95, 53.26) --
	(108.04, 53.26) --
	(108.04, 53.28) --
	(108.05, 53.28) --
	(108.05, 53.29) --
	(108.08, 53.29) --
	(108.08, 53.32) --
	(108.09, 53.32) --
	(108.09, 53.33) --
	(108.13, 53.33) --
	(108.13, 53.35) --
	(108.14, 53.35) --
	(108.14, 53.38) --
	(108.21, 53.38) --
	(108.21, 53.39) --
	(108.24, 53.39) --
	(108.24, 53.41) --
	(108.24, 53.41) --
	(108.24, 53.43) --
	(108.24, 53.43) --
	(108.24, 53.45) --
	(108.24, 53.45) --
	(108.24, 53.48) --
	(108.27, 53.48) --
	(108.27, 53.49) --
	(108.29, 53.49) --
	(108.29, 53.50) --
	(108.32, 53.50) --
	(108.32, 53.53) --
	(108.35, 53.53) --
	(108.35, 53.54) --
	(108.37, 53.54) --
	(108.37, 53.56) --
	(108.37, 53.56) --
	(108.37, 53.58) --
	(108.37, 53.58) --
	(108.37, 53.61) --
	(108.39, 53.61) --
	(108.39, 53.63) --
	(108.40, 53.63) --
	(108.40, 53.64) --
	(108.41, 53.64) --
	(108.41, 53.66) --
	(108.42, 53.66) --
	(108.42, 53.68) --
	(108.43, 53.68) --
	(108.43, 53.70) --
	(108.43, 53.70) --
	(108.43, 53.72) --
	(108.44, 53.72) --
	(108.44, 53.74) --
	(108.45, 53.74) --
	(108.45, 53.78) --
	(108.45, 53.78) --
	(108.45, 53.80) --
	(108.46, 53.80) --
	(108.46, 53.83) --
	(108.47, 53.83) --
	(108.47, 53.86) --
	(108.49, 53.86) --
	(108.49, 53.88) --
	(108.50, 53.88) --
	(108.50, 53.90) --
	(108.50, 53.90) --
	(108.50, 53.91) --
	(108.56, 53.91) --
	(108.56, 53.93) --
	(108.56, 53.93) --
	(108.56, 53.95) --
	(108.66, 53.95) --
	(108.66, 53.97) --
	(108.66, 53.97) --
	(108.66, 53.98) --
	(108.66, 53.98) --
	(108.66, 54.01) --
	(108.67, 54.01) --
	(108.67, 54.03) --
	(108.69, 54.03) --
	(108.69, 54.05) --
	(108.71, 54.05) --
	(108.71, 54.07) --
	(108.76, 54.07) --
	(108.76, 54.09) --
	(108.79, 54.09) --
	(108.79, 54.11) --
	(108.79, 54.11) --
	(108.79, 54.13) --
	(108.80, 54.13) --
	(108.80, 54.14) --
	(108.82, 54.14) --
	(108.82, 54.16) --
	(108.82, 54.16) --
	(108.82, 54.18) --
	(108.87, 54.18) --
	(108.87, 54.19) --
	(108.89, 54.19) --
	(108.89, 54.22) --
	(108.91, 54.22) --
	(108.91, 54.24) --
	(108.92, 54.24) --
	(108.92, 54.26) --
	(108.92, 54.26) --
	(108.92, 54.27) --
	(108.92, 54.27) --
	(108.92, 54.30) --
	(108.94, 54.30) --
	(108.94, 54.31) --
	(109.00, 54.31) --
	(109.00, 54.33) --
	(109.00, 54.33) --
	(109.00, 54.35) --
	(109.01, 54.35) --
	(109.01, 54.36) --
	(109.03, 54.36) --
	(109.03, 54.38) --
	(109.04, 54.38) --
	(109.04, 54.40) --
	(109.06, 54.40) --
	(109.06, 54.42) --
	(109.07, 54.42) --
	(109.07, 54.43) --
	(109.09, 54.43) --
	(109.09, 54.45) --
	(109.10, 54.45) --
	(109.10, 54.47) --
	(109.16, 54.47) --
	(109.16, 54.49) --
	(109.20, 54.49) --
	(109.20, 54.51) --
	(109.20, 54.51) --
	(109.20, 54.54) --
	(109.21, 54.54) --
	(109.21, 54.55) --
	(109.21, 54.55) --
	(109.21, 54.58) --
	(109.22, 54.58) --
	(109.22, 54.60) --
	(109.27, 54.60) --
	(109.27, 54.62) --
	(109.28, 54.62) --
	(109.28, 54.64) --
	(109.28, 54.64) --
	(109.28, 54.66) --
	(109.29, 54.66) --
	(109.29, 54.67) --
	(109.32, 54.67) --
	(109.32, 54.69) --
	(109.32, 54.69) --
	(109.32, 54.73) --
	(109.35, 54.73) --
	(109.35, 54.74) --
	(109.35, 54.74) --
	(109.35, 54.75) --
	(109.36, 54.75) --
	(109.36, 54.78) --
	(109.37, 54.78) --
	(109.37, 54.79) --
	(109.38, 54.79) --
	(109.38, 54.81) --
	(109.38, 54.81) --
	(109.38, 54.85) --
	(109.39, 54.85) --
	(109.39, 54.86) --
	(109.40, 54.86) --
	(109.40, 54.88) --
	(109.42, 54.88) --
	(109.42, 54.89) --
	(109.42, 54.89) --
	(109.42, 54.92) --
	(109.42, 54.92) --
	(109.42, 54.93) --
	(109.43, 54.93) --
	(109.43, 54.95) --
	(109.43, 54.95) --
	(109.43, 54.97) --
	(109.44, 54.97) --
	(109.44, 54.99) --
	(109.45, 54.99) --
	(109.45, 55.00) --
	(109.47, 55.00) --
	(109.47, 55.03) --
	(109.50, 55.03) --
	(109.50, 55.04) --
	(109.50, 55.04) --
	(109.50, 55.07) --
	(109.51, 55.07) --
	(109.51, 55.09) --
	(109.51, 55.09) --
	(109.51, 55.11) --
	(109.53, 55.11) --
	(109.53, 55.12) --
	(109.53, 55.12) --
	(109.53, 55.14) --
	(109.54, 55.14) --
	(109.54, 55.17) --
	(109.56, 55.17) --
	(109.56, 55.18) --
	(109.58, 55.18) --
	(109.58, 55.20) --
	(109.60, 55.20) --
	(109.60, 55.22) --
	(109.61, 55.22) --
	(109.61, 55.23) --
	(109.63, 55.23) --
	(109.63, 55.25) --
	(109.66, 55.25) --
	(109.66, 55.27) --
	(109.70, 55.27) --
	(109.70, 55.28) --
	(109.70, 55.28) --
	(109.70, 55.30) --
	(109.71, 55.30) --
	(109.71, 55.31) --
	(109.73, 55.31) --
	(109.73, 55.33) --
	(109.74, 55.33) --
	(109.74, 55.35) --
	(109.78, 55.35) --
	(109.78, 55.37) --
	(109.79, 55.37) --
	(109.79, 55.38) --
	(109.81, 55.38) --
	(109.81, 55.41) --
	(109.81, 55.41) --
	(109.81, 55.42) --
	(109.82, 55.42) --
	(109.82, 55.44) --
	(109.82, 55.44) --
	(109.82, 55.46) --
	(109.83, 55.46) --
	(109.83, 55.48) --
	(109.84, 55.48) --
	(109.84, 55.49) --
	(109.84, 55.49) --
	(109.84, 55.50) --
	(109.85, 55.50) --
	(109.85, 55.52) --
	(109.89, 55.52) --
	(109.89, 55.54) --
	(109.93, 55.54) --
	(109.93, 55.55) --
	(109.96, 55.55) --
	(109.96, 55.57) --
	(109.99, 55.57) --
	(109.99, 55.58) --
	(110.00, 55.58) --
	(110.00, 55.60) --
	(110.03, 55.60) --
	(110.03, 55.61) --
	(110.06, 55.61) --
	(110.06, 55.64) --
	(110.07, 55.64) --
	(110.07, 55.65) --
	(110.08, 55.65) --
	(110.08, 55.67) --
	(110.10, 55.67) --
	(110.10, 55.69) --
	(110.12, 55.69) --
	(110.12, 55.72) --
	(110.19, 55.72) --
	(110.19, 55.74) --
	(110.19, 55.74) --
	(110.19, 55.76) --
	(110.19, 55.76) --
	(110.19, 55.77) --
	(110.24, 55.77) --
	(110.24, 55.79) --
	(110.27, 55.79) --
	(110.27, 55.81) --
	(110.29, 55.81) --
	(110.29, 55.83) --
	(110.31, 55.83) --
	(110.31, 55.85) --
	(110.32, 55.85) --
	(110.32, 55.89) --
	(110.34, 55.89) --
	(110.34, 55.90) --
	(110.35, 55.90) --
	(110.35, 55.92) --
	(110.36, 55.92) --
	(110.36, 55.94) --
	(110.38, 55.94) --
	(110.38, 55.96) --
	(110.38, 55.96) --
	(110.38, 55.99) --
	(110.39, 55.99) --
	(110.39, 56.02) --
	(110.39, 56.02) --
	(110.39, 56.03) --
	(110.40, 56.03) --
	(110.40, 56.05) --
	(110.40, 56.05) --
	(110.40, 56.08) --
	(110.42, 56.08) --
	(110.42, 56.10) --
	(110.47, 56.10) --
	(110.47, 56.13) --
	(110.47, 56.13) --
	(110.47, 56.18) --
	(110.48, 56.18) --
	(110.48, 56.21) --
	(110.49, 56.21) --
	(110.49, 56.22) --
	(110.56, 56.22) --
	(110.56, 56.23) --
	(110.56, 56.23) --
	(110.56, 56.25) --
	(110.56, 56.25) --
	(110.56, 56.26) --
	(110.59, 56.26) --
	(110.59, 56.28) --
	(110.63, 56.28) --
	(110.63, 56.30) --
	(110.64, 56.30) --
	(110.64, 56.32) --
	(110.65, 56.32) --
	(110.65, 56.36) --
	(110.65, 56.36) --
	(110.65, 56.38) --
	(110.66, 56.38) --
	(110.66, 56.39) --
	(110.66, 56.39) --
	(110.66, 56.41) --
	(110.66, 56.41) --
	(110.66, 56.43) --
	(110.67, 56.43) --
	(110.67, 56.44) --
	(110.74, 56.44) --
	(110.74, 56.46) --
	(110.75, 56.46) --
	(110.75, 56.48) --
	(110.75, 56.48) --
	(110.75, 56.50) --
	(110.75, 56.50) --
	(110.75, 56.53) --
	(110.76, 56.53) --
	(110.76, 56.55) --
	(110.76, 56.55) --
	(110.76, 56.57) --
	(110.79, 56.57) --
	(110.79, 56.59) --
	(110.79, 56.59) --
	(110.79, 56.61) --
	(110.79, 56.61) --
	(110.79, 56.63) --
	(110.81, 56.63) --
	(110.81, 56.67) --
	(110.81, 56.67) --
	(110.81, 56.69) --
	(110.82, 56.69) --
	(110.82, 56.71) --
	(110.83, 56.71) --
	(110.83, 56.73) --
	(110.86, 56.73) --
	(110.86, 56.74) --
	(110.87, 56.74) --
	(110.87, 56.76) --
	(110.88, 56.76) --
	(110.88, 56.78) --
	(110.89, 56.78) --
	(110.89, 56.79) --
	(110.91, 56.79) --
	(110.91, 56.81) --
	(110.91, 56.81) --
	(110.91, 56.83) --
	(110.94, 56.83) --
	(110.94, 56.85) --
	(110.96, 56.85) --
	(110.96, 56.87) --
	(110.96, 56.87) --
	(110.96, 56.90) --
	(111.00, 56.90) --
	(111.00, 56.92) --
	(111.02, 56.92) --
	(111.02, 56.95) --
	(111.03, 56.95) --
	(111.03, 56.96) --
	(111.04, 56.96) --
	(111.04, 56.98) --
	(111.04, 56.98) --
	(111.04, 57.00) --
	(111.04, 57.00) --
	(111.04, 57.01) --
	(111.07, 57.01) --
	(111.07, 57.03) --
	(111.09, 57.03) --
	(111.09, 57.05) --
	(111.13, 57.05) --
	(111.13, 57.07) --
	(111.13, 57.07) --
	(111.13, 57.09) --
	(111.14, 57.09) --
	(111.14, 57.11) --
	(111.15, 57.11) --
	(111.15, 57.12) --
	(111.15, 57.12) --
	(111.15, 57.14) --
	(111.16, 57.14) --
	(111.16, 57.16) --
	(111.18, 57.16) --
	(111.18, 57.18) --
	(111.19, 57.18) --
	(111.19, 57.21) --
	(111.21, 57.21) --
	(111.21, 57.22) --
	(111.22, 57.22) --
	(111.22, 57.23) --
	(111.22, 57.23) --
	(111.22, 57.25) --
	(111.23, 57.25) --
	(111.23, 57.29) --
	(111.24, 57.29) --
	(111.24, 57.31) --
	(111.26, 57.31) --
	(111.26, 57.33) --
	(111.26, 57.33) --
	(111.26, 57.35) --
	(111.26, 57.35) --
	(111.26, 57.36) --
	(111.27, 57.36) --
	(111.27, 57.38) --
	(111.28, 57.38) --
	(111.28, 57.40) --
	(111.29, 57.40) --
	(111.29, 57.42) --
	(111.29, 57.42) --
	(111.29, 57.44) --
	(111.32, 57.44) --
	(111.32, 57.46) --
	(111.33, 57.46) --
	(111.33, 57.48) --
	(111.33, 57.48) --
	(111.33, 57.49) --
	(111.34, 57.49) --
	(111.34, 57.51) --
	(111.34, 57.51) --
	(111.34, 57.53) --
	(111.40, 57.53) --
	(111.40, 57.54) --
	(111.40, 57.54) --
	(111.40, 57.56) --
	(111.44, 57.56) --
	(111.44, 57.59) --
	(111.45, 57.59) --
	(111.45, 57.61) --
	(111.46, 57.61) --
	(111.46, 57.63) --
	(111.46, 57.63) --
	(111.46, 57.65) --
	(111.46, 57.65) --
	(111.46, 57.67) --
	(111.49, 57.67) --
	(111.49, 57.69) --
	(111.51, 57.69) --
	(111.51, 57.70) --
	(111.52, 57.70) --
	(111.52, 57.72) --
	(111.52, 57.72) --
	(111.52, 57.75) --
	(111.52, 57.75) --
	(111.52, 57.77) --
	(111.53, 57.77) --
	(111.53, 57.79) --
	(111.54, 57.79) --
	(111.54, 57.81) --
	(111.55, 57.81) --
	(111.55, 57.83) --
	(111.57, 57.83) --
	(111.57, 57.84) --
	(111.57, 57.84) --
	(111.57, 57.86) --
	(111.60, 57.86) --
	(111.60, 57.87) --
	(111.61, 57.87) --
	(111.61, 57.89) --
	(111.63, 57.89) --
	(111.63, 57.91) --
	(111.65, 57.91) --
	(111.65, 57.93) --
	(111.65, 57.93) --
	(111.65, 57.95) --
	(111.67, 57.95) --
	(111.67, 57.97) --
	(111.69, 57.97) --
	(111.69, 57.99) --
	(111.69, 57.99) --
	(111.69, 58.00) --
	(111.71, 58.00) --
	(111.71, 58.02) --
	(111.71, 58.02) --
	(111.71, 58.04) --
	(111.71, 58.04) --
	(111.71, 58.07) --
	(111.73, 58.07) --
	(111.73, 58.09) --
	(111.78, 58.09) --
	(111.78, 58.11) --
	(111.80, 58.11) --
	(111.80, 58.13) --
	(111.81, 58.13) --
	(111.81, 58.14) --
	(111.81, 58.14) --
	(111.81, 58.15) --
	(111.84, 58.15) --
	(111.84, 58.17) --
	(111.86, 58.17) --
	(111.86, 58.18) --
	(111.86, 58.18) --
	(111.86, 58.23) --
	(111.87, 58.23) --
	(111.87, 58.24) --
	(111.88, 58.24) --
	(111.88, 58.26) --
	(111.90, 58.26) --
	(111.90, 58.28) --
	(111.96, 58.28) --
	(111.96, 58.30) --
	(111.96, 58.30) --
	(111.96, 58.32) --
	(111.96, 58.32) --
	(111.96, 58.33) --
	(111.98, 58.33) --
	(111.98, 58.35) --
	(111.98, 58.35) --
	(111.98, 58.39) --
	(112.02, 58.39) --
	(112.02, 58.40) --
	(112.02, 58.40) --
	(112.02, 58.43) --
	(112.04, 58.43) --
	(112.04, 58.46) --
	(112.06, 58.46) --
	(112.06, 58.49) --
	(112.08, 58.49) --
	(112.08, 58.51) --
	(112.09, 58.51) --
	(112.09, 58.52) --
	(112.09, 58.52) --
	(112.09, 58.54) --
	(112.12, 58.54) --
	(112.12, 58.57) --
	(112.12, 58.57) --
	(112.12, 58.58) --
	(112.14, 58.58) --
	(112.14, 58.60) --
	(112.15, 58.60) --
	(112.15, 58.63) --
	(112.15, 58.63) --
	(112.15, 58.65) --
	(112.17, 58.65) --
	(112.17, 58.67) --
	(112.17, 58.67) --
	(112.17, 58.68) --
	(112.21, 58.68) --
	(112.21, 58.70) --
	(112.23, 58.70) --
	(112.23, 58.72) --
	(112.26, 58.72) --
	(112.26, 58.73) --
	(112.27, 58.73) --
	(112.27, 58.75) --
	(112.28, 58.75) --
	(112.28, 58.76) --
	(112.29, 58.76) --
	(112.29, 58.79) --
	(112.34, 58.79) --
	(112.34, 58.80) --
	(112.34, 58.80) --
	(112.34, 58.82) --
	(112.35, 58.82) --
	(112.35, 58.84) --
	(112.35, 58.84) --
	(112.35, 58.86) --
	(112.36, 58.86) --
	(112.36, 58.87) --
	(112.38, 58.87) --
	(112.38, 58.90) --
	(112.40, 58.90) --
	(112.40, 58.93) --
	(112.40, 58.93) --
	(112.40, 58.95) --
	(112.41, 58.95) --
	(112.41, 58.98) --
	(112.43, 58.98) --
	(112.43, 58.99) --
	(112.44, 58.99) --
	(112.44, 59.01) --
	(112.45, 59.01) --
	(112.45, 59.04) --
	(112.46, 59.04) --
	(112.46, 59.06) --
	(112.49, 59.06) --
	(112.49, 59.09) --
	(112.49, 59.09) --
	(112.49, 59.11) --
	(112.52, 59.11) --
	(112.52, 59.14) --
	(112.53, 59.14) --
	(112.53, 59.16) --
	(112.53, 59.16) --
	(112.53, 59.18) --
	(112.54, 59.18) --
	(112.54, 59.20) --
	(112.55, 59.20) --
	(112.55, 59.22) --
	(112.56, 59.22) --
	(112.56, 59.23) --
	(112.57, 59.23) --
	(112.57, 59.25) --
	(112.58, 59.25) --
	(112.58, 59.27) --
	(112.60, 59.27) --
	(112.60, 59.30) --
	(112.61, 59.30) --
	(112.61, 59.32) --
	(112.62, 59.32) --
	(112.62, 59.34) --
	(112.63, 59.34) --
	(112.63, 59.35) --
	(112.64, 59.35) --
	(112.64, 59.37) --
	(112.64, 59.37) --
	(112.64, 59.39) --
	(112.65, 59.39) --
	(112.65, 59.41) --
	(112.65, 59.41) --
	(112.65, 59.43) --
	(112.66, 59.43) --
	(112.66, 59.45) --
	(112.66, 59.45) --
	(112.66, 59.46) --
	(112.66, 59.46) --
	(112.66, 59.49) --
	(112.66, 59.49) --
	(112.66, 59.50) --
	(112.68, 59.50) --
	(112.68, 59.53) --
	(112.77, 59.53) --
	(112.77, 59.55) --
	(112.77, 59.55) --
	(112.77, 59.57) --
	(112.77, 59.57) --
	(112.77, 59.60) --
	(112.78, 59.60) --
	(112.78, 59.61) --
	(112.81, 59.61) --
	(112.81, 59.63) --
	(112.83, 59.63) --
	(112.83, 59.65) --
	(112.85, 59.65) --
	(112.85, 59.66) --
	(112.85, 59.66) --
	(112.85, 59.69) --
	(112.86, 59.69) --
	(112.86, 59.70) --
	(112.87, 59.70) --
	(112.87, 59.72) --
	(112.88, 59.72) --
	(112.88, 59.74) --
	(112.91, 59.74) --
	(112.91, 59.75) --
	(112.92, 59.75) --
	(112.92, 59.77) --
	(112.92, 59.77) --
	(112.92, 59.78) --
	(112.92, 59.78) --
	(112.92, 59.80) --
	(112.93, 59.80) --
	(112.93, 59.83) --
	(112.96, 59.83) --
	(112.96, 59.84) --
	(112.96, 59.84) --
	(112.96, 59.86) --
	(112.97, 59.86) --
	(112.97, 59.89) --
	(112.98, 59.89) --
	(112.98, 59.91) --
	(113.02, 59.91) --
	(113.02, 59.92) --
	(113.03, 59.92) --
	(113.03, 59.95) --
	(113.07, 59.95) --
	(113.07, 59.97) --
	(113.07, 59.97) --
	(113.07, 59.99) --
	(113.07, 59.99) --
	(113.07, 60.00) --
	(113.11, 60.00) --
	(113.11, 60.02) --
	(113.11, 60.02) --
	(113.11, 60.04) --
	(113.11, 60.04) --
	(113.11, 60.06) --
	(113.14, 60.06) --
	(113.14, 60.07) --
	(113.15, 60.07) --
	(113.15, 60.11) --
	(113.15, 60.11) --
	(113.15, 60.13) --
	(113.15, 60.13) --
	(113.15, 60.14) --
	(113.17, 60.14) --
	(113.17, 60.16) --
	(113.18, 60.16) --
	(113.18, 60.18) --
	(113.19, 60.18) --
	(113.19, 60.21) --
	(113.21, 60.21) --
	(113.21, 60.22) --
	(113.21, 60.22) --
	(113.21, 60.25) --
	(113.22, 60.25) --
	(113.22, 60.27) --
	(113.22, 60.27) --
	(113.22, 60.28) --
	(113.23, 60.28) --
	(113.23, 60.31) --
	(113.24, 60.31) --
	(113.24, 60.32) --
	(113.24, 60.32) --
	(113.24, 60.34) --
	(113.25, 60.34) --
	(113.25, 60.36) --
	(113.26, 60.36) --
	(113.26, 60.38) --
	(113.27, 60.38) --
	(113.27, 60.40) --
	(113.28, 60.40) --
	(113.28, 60.42) --
	(113.28, 60.42) --
	(113.28, 60.44) --
	(113.29, 60.44) --
	(113.29, 60.45) --
	(113.31, 60.45) --
	(113.31, 60.47) --
	(113.37, 60.47) --
	(113.37, 60.49) --
	(113.37, 60.49) --
	(113.37, 60.51) --
	(113.37, 60.51) --
	(113.37, 60.53) --
	(113.39, 60.53) --
	(113.39, 60.54) --
	(113.40, 60.54) --
	(113.40, 60.56) --
	(113.40, 60.56) --
	(113.40, 60.57) --
	(113.42, 60.57) --
	(113.42, 60.59) --
	(113.44, 60.59) --
	(113.44, 60.61) --
	(113.44, 60.61) --
	(113.44, 60.63) --
	(113.45, 60.63) --
	(113.45, 60.65) --
	(113.46, 60.65) --
	(113.46, 60.68) --
	(113.47, 60.68) --
	(113.47, 60.70) --
	(113.47, 60.70) --
	(113.47, 60.72) --
	(113.48, 60.72) --
	(113.48, 60.73) --
	(113.49, 60.73) --
	(113.49, 60.76) --
	(113.49, 60.76) --
	(113.49, 60.78) --
	(113.51, 60.78) --
	(113.51, 60.79) --
	(113.52, 60.79) --
	(113.52, 60.81) --
	(113.54, 60.81) --
	(113.54, 60.83) --
	(113.57, 60.83) --
	(113.57, 60.85) --
	(113.59, 60.85) --
	(113.59, 60.86) --
	(113.60, 60.86) --
	(113.60, 60.88) --
	(113.61, 60.88) --
	(113.61, 60.90) --
	(113.62, 60.90) --
	(113.62, 60.92) --
	(113.63, 60.92) --
	(113.63, 60.93) --
	(113.63, 60.93) --
	(113.63, 60.95) --
	(113.63, 60.95) --
	(113.63, 60.96) --
	(113.64, 60.96) --
	(113.64, 60.99) --
	(113.66, 60.99) --
	(113.66, 61.00) --
	(113.68, 61.00) --
	(113.68, 61.02) --
	(113.69, 61.02) --
	(113.69, 61.04) --
	(113.70, 61.04) --
	(113.70, 61.06) --
	(113.70, 61.06) --
	(113.70, 61.08) --
	(113.71, 61.08) --
	(113.71, 61.09) --
	(113.77, 61.09) --
	(113.77, 61.11) --
	(113.79, 61.11) --
	(113.79, 61.13) --
	(113.79, 61.13) --
	(113.79, 61.15) --
	(113.79, 61.15) --
	(113.79, 61.18) --
	(113.79, 61.18) --
	(113.79, 61.19) --
	(113.80, 61.19) --
	(113.80, 61.21) --
	(113.80, 61.21) --
	(113.80, 61.22) --
	(113.81, 61.22) --
	(113.81, 61.24) --
	(113.81, 61.24) --
	(113.81, 61.26) --
	(113.82, 61.26) --
	(113.82, 61.27) --
	(113.82, 61.27) --
	(113.82, 61.29) --
	(113.83, 61.29) --
	(113.83, 61.31) --
	(113.86, 61.31) --
	(113.86, 61.33) --
	(113.87, 61.33) --
	(113.87, 61.35) --
	(113.87, 61.35) --
	(113.87, 61.37) --
	(113.88, 61.37) --
	(113.88, 61.39) --
	(113.88, 61.39) --
	(113.88, 61.41) --
	(113.90, 61.41) --
	(113.90, 61.43) --
	(113.93, 61.43) --
	(113.93, 61.44) --
	(113.93, 61.44) --
	(113.93, 61.46) --
	(113.93, 61.46) --
	(113.93, 61.48) --
	(113.95, 61.48) --
	(113.95, 61.51) --
	(113.96, 61.51) --
	(113.96, 61.53) --
	(113.97, 61.53) --
	(113.97, 61.54) --
	(113.97, 61.54) --
	(113.97, 61.57) --
	(113.98, 61.57) --
	(113.98, 61.60) --
	(114.00, 61.60) --
	(114.00, 61.62) --
	(114.02, 61.62) --
	(114.02, 61.65) --
	(114.03, 61.65) --
	(114.03, 61.68) --
	(114.03, 61.68) --
	(114.03, 61.69) --
	(114.04, 61.69) --
	(114.04, 61.73) --
	(114.04, 61.73) --
	(114.04, 61.74) --
	(114.05, 61.74) --
	(114.05, 61.77) --
	(114.07, 61.77) --
	(114.07, 61.78) --
	(114.10, 61.78) --
	(114.10, 61.80) --
	(114.11, 61.80) --
	(114.11, 61.82) --
	(114.12, 61.82) --
	(114.12, 61.84) --
	(114.14, 61.84) --
	(114.14, 61.86) --
	(114.14, 61.86) --
	(114.14, 61.88) --
	(114.15, 61.88) --
	(114.15, 61.89) --
	(114.15, 61.89) --
	(114.15, 61.90) --
	(114.16, 61.90) --
	(114.16, 61.94) --
	(114.17, 61.94) --
	(114.17, 61.96) --
	(114.18, 61.96) --
	(114.18, 61.98) --
	(114.20, 61.98) --
	(114.20, 62.00) --
	(114.20, 62.00) --
	(114.20, 62.02) --
	(114.25, 62.02) --
	(114.25, 62.03) --
	(114.29, 62.03) --
	(114.29, 62.05) --
	(114.29, 62.05) --
	(114.29, 62.07) --
	(114.30, 62.07) --
	(114.30, 62.09) --
	(114.30, 62.09) --
	(114.30, 62.11) --
	(114.31, 62.11) --
	(114.31, 62.13) --
	(114.32, 62.13) --
	(114.32, 62.15) --
	(114.33, 62.15) --
	(114.33, 62.17) --
	(114.33, 62.17) --
	(114.33, 62.19) --
	(114.33, 62.19) --
	(114.33, 62.20) --
	(114.34, 62.20) --
	(114.34, 62.22) --
	(114.35, 62.22) --
	(114.35, 62.24) --
	(114.35, 62.24) --
	(114.35, 62.26) --
	(114.35, 62.26) --
	(114.35, 62.28) --
	(114.36, 62.28) --
	(114.36, 62.29) --
	(114.37, 62.29) --
	(114.37, 62.32) --
	(114.38, 62.32) --
	(114.38, 62.34) --
	(114.40, 62.34) --
	(114.40, 62.35) --
	(114.42, 62.35) --
	(114.42, 62.37) --
	(114.42, 62.37) --
	(114.42, 62.41) --
	(114.43, 62.41) --
	(114.43, 62.42) --
	(114.44, 62.42) --
	(114.44, 62.43) --
	(114.47, 62.43) --
	(114.47, 62.45) --
	(114.48, 62.45) --
	(114.48, 62.47) --
	(114.49, 62.47) --
	(114.49, 62.49) --
	(114.51, 62.49) --
	(114.51, 62.51) --
	(114.51, 62.51) --
	(114.51, 62.52) --
	(114.51, 62.52) --
	(114.51, 62.54) --
	(114.52, 62.54) --
	(114.52, 62.56) --
	(114.52, 62.56) --
	(114.52, 62.57) --
	(114.52, 62.57) --
	(114.52, 62.59) --
	(114.52, 62.59) --
	(114.52, 62.61) --
	(114.54, 62.61) --
	(114.54, 62.62) --
	(114.60, 62.62) --
	(114.60, 62.64) --
	(114.60, 62.64) --
	(114.60, 62.65) --
	(114.60, 62.65) --
	(114.60, 62.67) --
	(114.61, 62.67) --
	(114.61, 62.70) --
	(114.66, 62.70) --
	(114.66, 62.73) --
	(114.67, 62.73) --
	(114.67, 62.74) --
	(114.68, 62.74) --
	(114.68, 62.76) --
	(114.68, 62.76) --
	(114.68, 62.78) --
	(114.69, 62.78) --
	(114.69, 62.79) --
	(114.71, 62.79) --
	(114.71, 62.81) --
	(114.72, 62.81) --
	(114.72, 62.82) --
	(114.73, 62.82) --
	(114.73, 62.84) --
	(114.74, 62.84) --
	(114.74, 62.87) --
	(114.75, 62.87) --
	(114.75, 62.89) --
	(114.75, 62.89) --
	(114.75, 62.91) --
	(114.76, 62.91) --
	(114.76, 62.92) --
	(114.76, 62.92) --
	(114.76, 62.94) --
	(114.77, 62.94) --
	(114.77, 62.97) --
	(114.78, 62.97) --
	(114.78, 62.98) --
	(114.82, 62.98) --
	(114.82, 63.00) --
	(114.83, 63.00) --
	(114.83, 63.03) --
	(114.84, 63.03) --
	(114.84, 63.05) --
	(114.84, 63.05) --
	(114.84, 63.06) --
	(114.86, 63.06) --
	(114.86, 63.08) --
	(114.88, 63.08) --
	(114.88, 63.11) --
	(114.90, 63.11) --
	(114.90, 63.12) --
	(114.91, 63.12) --
	(114.91, 63.14) --
	(114.92, 63.14) --
	(114.92, 63.16) --
	(114.94, 63.16) --
	(114.94, 63.18) --
	(114.95, 63.18) --
	(114.95, 63.20) --
	(114.96, 63.20) --
	(114.96, 63.22) --
	(114.97, 63.22) --
	(114.97, 63.23) --
	(114.97, 63.23) --
	(114.97, 63.24) --
	(114.99, 63.24) --
	(114.99, 63.26) --
	(114.99, 63.26) --
	(114.99, 63.28) --
	(115.00, 63.28) --
	(115.00, 63.30) --
	(115.01, 63.30) --
	(115.01, 63.32) --
	(115.01, 63.32) --
	(115.01, 63.34) --
	(115.01, 63.34) --
	(115.01, 63.36) --
	(115.02, 63.36) --
	(115.02, 63.38) --
	(115.03, 63.38) --
	(115.03, 63.41) --
	(115.03, 63.41) --
	(115.03, 63.43) --
	(115.05, 63.43) --
	(115.05, 63.44) --
	(115.08, 63.44) --
	(115.08, 63.47) --
	(115.08, 63.47) --
	(115.08, 63.49) --
	(115.10, 63.49) --
	(115.10, 63.51) --
	(115.10, 63.51) --
	(115.10, 63.54) --
	(115.11, 63.54) --
	(115.11, 63.56) --
	(115.11, 63.56) --
	(115.11, 63.60) --
	(115.11, 63.60) --
	(115.11, 63.62) --
	(115.12, 63.62) --
	(115.12, 63.64) --
	(115.12, 63.64) --
	(115.12, 63.66) --
	(115.12, 63.66) --
	(115.12, 63.68) --
	(115.13, 63.68) --
	(115.13, 63.69) --
	(115.13, 63.69) --
	(115.13, 63.71) --
	(115.14, 63.71) --
	(115.14, 63.72) --
	(115.15, 63.72) --
	(115.15, 63.74) --
	(115.15, 63.74) --
	(115.15, 63.77) --
	(115.16, 63.77) --
	(115.16, 63.79) --
	(115.16, 63.79) --
	(115.16, 63.81) --
	(115.18, 63.81) --
	(115.18, 63.84) --
	(115.18, 63.84) --
	(115.18, 63.87) --
	(115.19, 63.87) --
	(115.19, 63.88) --
	(115.19, 63.88) --
	(115.19, 63.90) --
	(115.20, 63.90) --
	(115.20, 63.92) --
	(115.20, 63.92) --
	(115.20, 63.94) --
	(115.22, 63.94) --
	(115.22, 63.95) --
	(115.24, 63.95) --
	(115.24, 63.97) --
	(115.25, 63.97) --
	(115.25, 63.99) --
	(115.26, 63.99) --
	(115.26, 64.01) --
	(115.26, 64.01) --
	(115.26, 64.03) --
	(115.28, 64.03) --
	(115.28, 64.05) --
	(115.29, 64.05) --
	(115.29, 64.06) --
	(115.29, 64.06) --
	(115.29, 64.08) --
	(115.30, 64.08) --
	(115.30, 64.10) --
	(115.36, 64.10) --
	(115.36, 64.11) --
	(115.36, 64.11) --
	(115.36, 64.13) --
	(115.36, 64.13) --
	(115.36, 64.15) --
	(115.37, 64.15) --
	(115.37, 64.17) --
	(115.38, 64.17) --
	(115.38, 64.18) --
	(115.39, 64.18) --
	(115.39, 64.20) --
	(115.39, 64.20) --
	(115.39, 64.22) --
	(115.40, 64.22) --
	(115.40, 64.24) --
	(115.41, 64.24) --
	(115.41, 64.25) --
	(115.41, 64.25) --
	(115.41, 64.26) --
	(115.42, 64.26) --
	(115.42, 64.28) --
	(115.42, 64.28) --
	(115.42, 64.30) --
	(115.44, 64.30) --
	(115.44, 64.32) --
	(115.45, 64.32) --
	(115.45, 64.34) --
	(115.46, 64.34) --
	(115.46, 64.37) --
	(115.46, 64.37) --
	(115.46, 64.38) --
	(115.46, 64.38) --
	(115.46, 64.40) --
	(115.48, 64.40) --
	(115.48, 64.41) --
	(115.49, 64.41) --
	(115.49, 64.42) --
	(115.49, 64.42) --
	(115.49, 64.44) --
	(115.50, 64.44) --
	(115.50, 64.47) --
	(115.50, 64.47) --
	(115.50, 64.49) --
	(115.50, 64.49) --
	(115.50, 64.50) --
	(115.51, 64.50) --
	(115.51, 64.52) --
	(115.51, 64.52) --
	(115.51, 64.54) --
	(115.52, 64.54) --
	(115.52, 64.55) --
	(115.52, 64.55) --
	(115.52, 64.57) --
	(115.55, 64.57) --
	(115.55, 64.58) --
	(115.56, 64.58) --
	(115.56, 64.60) --
	(115.56, 64.60) --
	(115.56, 64.62) --
	(115.58, 64.62) --
	(115.58, 64.64) --
	(115.58, 64.64) --
	(115.58, 64.66) --
	(115.61, 64.66) --
	(115.61, 64.68) --
	(115.61, 64.68) --
	(115.61, 64.69) --
	(115.61, 64.69) --
	(115.61, 64.71) --
	(115.63, 64.71) --
	(115.63, 64.73) --
	(115.67, 64.73) --
	(115.67, 64.74) --
	(115.67, 64.74) --
	(115.67, 64.76) --
	(115.67, 64.76) --
	(115.67, 64.78) --
	(115.68, 64.78) --
	(115.68, 64.79) --
	(115.70, 64.79) --
	(115.70, 64.81) --
	(115.70, 64.81) --
	(115.70, 64.84) --
	(115.71, 64.84) --
	(115.71, 64.85) --
	(115.71, 64.85) --
	(115.71, 64.87) --
	(115.72, 64.87) --
	(115.72, 64.89) --
	(115.72, 64.89) --
	(115.72, 64.91) --
	(115.73, 64.91) --
	(115.73, 64.93) --
	(115.74, 64.93) --
	(115.74, 64.95) --
	(115.74, 64.95) --
	(115.74, 64.97) --
	(115.74, 64.97) --
	(115.74, 64.98) --
	(115.74, 64.98) --
	(115.74, 65.00) --
	(115.76, 65.00) --
	(115.76, 65.02) --
	(115.77, 65.02) --
	(115.77, 65.03) --
	(115.79, 65.03) --
	(115.79, 65.05) --
	(115.80, 65.05) --
	(115.80, 65.06) --
	(115.81, 65.06) --
	(115.81, 65.08) --
	(115.82, 65.08) --
	(115.82, 65.11) --
	(115.82, 65.11) --
	(115.82, 65.12) --
	(115.82, 65.12) --
	(115.82, 65.15) --
	(115.82, 65.15) --
	(115.82, 65.17) --
	(115.82, 65.17) --
	(115.82, 65.19) --
	(115.83, 65.19) --
	(115.83, 65.21) --
	(115.86, 65.21) --
	(115.86, 65.22) --
	(115.86, 65.22) --
	(115.86, 65.25) --
	(115.86, 65.25) --
	(115.86, 65.27) --
	(115.87, 65.27) --
	(115.87, 65.30) --
	(115.88, 65.30) --
	(115.88, 65.31) --
	(115.89, 65.31) --
	(115.89, 65.33) --
	(115.90, 65.33) --
	(115.90, 65.35) --
	(115.93, 65.35) --
	(115.93, 65.38) --
	(115.93, 65.38) --
	(115.93, 65.40) --
	(115.93, 65.40) --
	(115.93, 65.43) --
	(115.94, 65.43) --
	(115.94, 65.44) --
	(115.94, 65.44) --
	(115.94, 65.46) --
	(115.94, 65.46) --
	(115.94, 65.47) --
	(115.95, 65.47) --
	(115.95, 65.49) --
	(115.95, 65.49) --
	(115.95, 65.52) --
	(115.97, 65.52) --
	(115.97, 65.53) --
	(115.97, 65.53) --
	(115.97, 65.54) --
	(115.97, 65.54) --
	(115.97, 65.56) --
	(115.97, 65.56) --
	(115.97, 65.57) --
	(115.99, 65.57) --
	(115.99, 65.60) --
	(116.00, 65.60) --
	(116.00, 65.62) --
	(116.00, 65.62) --
	(116.00, 65.66) --
	(116.00, 65.66) --
	(116.00, 65.68) --
	(116.01, 65.68) --
	(116.01, 65.70) --
	(116.02, 65.70) --
	(116.02, 65.73) --
	(116.04, 65.73) --
	(116.04, 65.75) --
	(116.07, 65.75) --
	(116.07, 65.76) --
	(116.07, 65.76) --
	(116.07, 65.78) --
	(116.09, 65.78) --
	(116.09, 65.81) --
	(116.09, 65.81) --
	(116.09, 65.85) --
	(116.12, 65.85) --
	(116.12, 65.87) --
	(116.12, 65.87) --
	(116.12, 65.89) --
	(116.12, 65.89) --
	(116.12, 65.91) --
	(116.13, 65.91) --
	(116.13, 65.92) --
	(116.14, 65.92) --
	(116.14, 65.94) --
	(116.14, 65.94) --
	(116.14, 65.95) --
	(116.14, 65.95) --
	(116.14, 65.97) --
	(116.14, 65.97) --
	(116.14, 66.00) --
	(116.14, 66.00) --
	(116.14, 66.01) --
	(116.15, 66.01) --
	(116.15, 66.03) --
	(116.16, 66.03) --
	(116.16, 66.05) --
	(116.18, 66.05) --
	(116.18, 66.07) --
	(116.22, 66.07) --
	(116.22, 66.08) --
	(116.22, 66.08) --
	(116.22, 66.10) --
	(116.23, 66.10) --
	(116.23, 66.13) --
	(116.23, 66.13) --
	(116.23, 66.16) --
	(116.24, 66.16) --
	(116.24, 66.17) --
	(116.24, 66.17) --
	(116.24, 66.19) --
	(116.25, 66.19) --
	(116.25, 66.21) --
	(116.25, 66.21) --
	(116.25, 66.22) --
	(116.27, 66.22) --
	(116.27, 66.25) --
	(116.29, 66.25) --
	(116.29, 66.28) --
	(116.29, 66.28) --
	(116.29, 66.30) --
	(116.30, 66.30) --
	(116.30, 66.32) --
	(116.31, 66.32) --
	(116.31, 66.34) --
	(116.31, 66.34) --
	(116.31, 66.36) --
	(116.33, 66.36) --
	(116.33, 66.37) --
	(116.34, 66.37) --
	(116.34, 66.39) --
	(116.34, 66.39) --
	(116.34, 66.41) --
	(116.34, 66.41) --
	(116.34, 66.43) --
	(116.35, 66.43) --
	(116.35, 66.44) --
	(116.35, 66.44) --
	(116.35, 66.47) --
	(116.36, 66.47) --
	(116.36, 66.49) --
	(116.37, 66.49) --
	(116.37, 66.50) --
	(116.41, 66.50) --
	(116.41, 66.52) --
	(116.41, 66.52) --
	(116.41, 66.54) --
	(116.43, 66.54) --
	(116.43, 66.56) --
	(116.43, 66.56) --
	(116.43, 66.58) --
	(116.44, 66.58) --
	(116.44, 66.60) --
	(116.45, 66.60) --
	(116.45, 66.61) --
	(116.46, 66.61) --
	(116.46, 66.63) --
	(116.47, 66.63) --
	(116.47, 66.66) --
	(116.47, 66.66) --
	(116.47, 66.68) --
	(116.49, 66.68) --
	(116.49, 66.69) --
	(116.51, 66.69) --
	(116.51, 66.71) --
	(116.52, 66.71) --
	(116.52, 66.73) --
	(116.52, 66.73) --
	(116.52, 66.74) --
	(116.53, 66.74) --
	(116.53, 66.76) --
	(116.53, 66.76) --
	(116.53, 66.77) --
	(116.53, 66.77) --
	(116.53, 66.79) --
	(116.54, 66.79) --
	(116.54, 66.82) --
	(116.54, 66.82) --
	(116.54, 66.84) --
	(116.55, 66.84) --
	(116.55, 66.85) --
	(116.58, 66.85) --
	(116.58, 66.87) --
	(116.59, 66.87) --
	(116.59, 66.89) --
	(116.59, 66.89) --
	(116.59, 66.91) --
	(116.60, 66.91) --
	(116.60, 66.93) --
	(116.60, 66.93) --
	(116.60, 66.95) --
	(116.63, 66.95) --
	(116.63, 66.96) --
	(116.64, 66.96) --
	(116.64, 66.99) --
	(116.65, 66.99) --
	(116.65, 67.00) --
	(116.65, 67.00) --
	(116.65, 67.03) --
	(116.66, 67.03) --
	(116.66, 67.04) --
	(116.67, 67.04) --
	(116.67, 67.06) --
	(116.70, 67.06) --
	(116.70, 67.08) --
	(116.70, 67.08) --
	(116.70, 67.10) --
	(116.70, 67.10) --
	(116.70, 67.12) --
	(116.71, 67.12) --
	(116.71, 67.14) --
	(116.71, 67.14) --
	(116.71, 67.15) --
	(116.73, 67.15) --
	(116.73, 67.17) --
	(116.73, 67.17) --
	(116.73, 67.19) --
	(116.74, 67.19) --
	(116.74, 67.21) --
	(116.74, 67.21) --
	(116.74, 67.23) --
	(116.75, 67.23) --
	(116.75, 67.25) --
	(116.76, 67.25) --
	(116.76, 67.27) --
	(116.78, 67.27) --
	(116.78, 67.28) --
	(116.83, 67.28) --
	(116.83, 67.30) --
	(116.85, 67.30) --
	(116.85, 67.32) --
	(116.86, 67.32) --
	(116.86, 67.34) --
	(116.86, 67.34) --
	(116.86, 67.36) --
	(116.87, 67.36) --
	(116.87, 67.38) --
	(116.87, 67.38) --
	(116.87, 67.40) --
	(116.88, 67.40) --
	(116.88, 67.42) --
	(116.88, 67.42) --
	(116.88, 67.45) --
	(116.91, 67.45) --
	(116.91, 67.47) --
	(116.93, 67.47) --
	(116.93, 67.49) --
	(116.94, 67.49) --
	(116.94, 67.51) --
	(116.96, 67.51) --
	(116.96, 67.52) --
	(116.97, 67.52) --
	(116.97, 67.54) --
	(116.98, 67.54) --
	(116.98, 67.57) --
	(116.98, 67.57) --
	(116.98, 67.60) --
	(116.99, 67.60) --
	(116.99, 67.62) --
	(117.02, 67.62) --
	(117.02, 67.64) --
	(117.02, 67.64) --
	(117.02, 67.65) --
	(117.02, 67.65) --
	(117.02, 67.67) --
	(117.02, 67.67) --
	(117.02, 67.70) --
	(117.04, 67.70) --
	(117.04, 67.72) --
	(117.05, 67.72) --
	(117.05, 67.73) --
	(117.06, 67.73) --
	(117.06, 67.75) --
	(117.08, 67.75) --
	(117.08, 67.78) --
	(117.09, 67.78) --
	(117.09, 67.80) --
	(117.10, 67.80) --
	(117.10, 67.82) --
	(117.11, 67.82) --
	(117.11, 67.84) --
	(117.12, 67.84) --
	(117.12, 67.87) --
	(117.14, 67.87) --
	(117.14, 67.88) --
	(117.15, 67.88) --
	(117.15, 67.90) --
	(117.15, 67.90) --
	(117.15, 67.92) --
	(117.15, 67.92) --
	(117.15, 67.96) --
	(117.17, 67.96) --
	(117.17, 67.97) --
	(117.18, 67.97) --
	(117.18, 68.00) --
	(117.19, 68.00) --
	(117.19, 68.01) --
	(117.22, 68.01) --
	(117.22, 68.03) --
	(117.23, 68.03) --
	(117.23, 68.05) --
	(117.23, 68.05) --
	(117.23, 68.07) --
	(117.24, 68.07) --
	(117.24, 68.08) --
	(117.25, 68.08) --
	(117.25, 68.11) --
	(117.25, 68.11) --
	(117.25, 68.12) --
	(117.26, 68.12) --
	(117.26, 68.14) --
	(117.27, 68.14) --
	(117.27, 68.17) --
	(117.27, 68.17) --
	(117.27, 68.20) --
	(117.27, 68.20) --
	(117.27, 68.27) --
	(117.28, 68.27) --
	(117.28, 68.31) --
	(117.28, 68.31) --
	(117.28, 68.33) --
	(117.29, 68.33) --
	(117.29, 68.36) --
	(117.32, 68.36) --
	(117.32, 68.37) --
	(117.32, 68.37) --
	(117.32, 68.39) --
	(117.32, 68.39) --
	(117.32, 68.41) --
	(117.33, 68.41) --
	(117.33, 68.43) --
	(117.33, 68.43) --
	(117.33, 68.46) --
	(117.33, 68.46) --
	(117.33, 68.48) --
	(117.34, 68.48) --
	(117.34, 68.50) --
	(117.34, 68.50) --
	(117.34, 68.52) --
	(117.34, 68.52) --
	(117.34, 68.54) --
	(117.34, 68.54) --
	(117.34, 68.55) --
	(117.36, 68.55) --
	(117.36, 68.57) --
	(117.36, 68.57) --
	(117.36, 68.59) --
	(117.37, 68.59) --
	(117.37, 68.61) --
	(117.37, 68.61) --
	(117.37, 68.63) --
	(117.39, 68.63) --
	(117.39, 68.64) --
	(117.42, 68.64) --
	(117.42, 68.66) --
	(117.43, 68.66) --
	(117.43, 68.68) --
	(117.44, 68.68) --
	(117.44, 68.70) --
	(117.45, 68.70) --
	(117.45, 68.72) --
	(117.45, 68.72) --
	(117.45, 68.75) --
	(117.45, 68.75) --
	(117.45, 68.76) --
	(117.46, 68.76) --
	(117.46, 68.78) --
	(117.46, 68.78) --
	(117.46, 68.79) --
	(117.51, 68.79) --
	(117.51, 68.81) --
	(117.52, 68.81) --
	(117.52, 68.82) --
	(117.52, 68.82) --
	(117.52, 68.84) --
	(117.54, 68.84) --
	(117.54, 68.86) --
	(117.55, 68.86) --
	(117.55, 68.88) --
	(117.55, 68.88) --
	(117.55, 68.89) --
	(117.56, 68.89) --
	(117.56, 68.92) --
	(117.56, 68.92) --
	(117.56, 68.94) --
	(117.56, 68.94) --
	(117.56, 68.96) --
	(117.56, 68.96) --
	(117.56, 68.98) --
	(117.57, 68.98) --
	(117.57, 68.99) --
	(117.58, 68.99) --
	(117.58, 69.01) --
	(117.58, 69.01) --
	(117.58, 69.02) --
	(117.59, 69.02) --
	(117.59, 69.04) --
	(117.60, 69.04) --
	(117.60, 69.07) --
	(117.60, 69.07) --
	(117.60, 69.10) --
	(117.61, 69.10) --
	(117.61, 69.12) --
	(117.61, 69.12) --
	(117.61, 69.14) --
	(117.61, 69.14) --
	(117.61, 69.19) --
	(117.61, 69.19) --
	(117.61, 69.20) --
	(117.62, 69.20) --
	(117.62, 69.22) --
	(117.63, 69.22) --
	(117.63, 69.24) --
	(117.63, 69.24) --
	(117.63, 69.25) --
	(117.64, 69.25) --
	(117.64, 69.28) --
	(117.64, 69.28) --
	(117.64, 69.29) --
	(117.64, 69.29) --
	(117.64, 69.32) --
	(117.66, 69.32) --
	(117.66, 69.34) --
	(117.68, 69.34) --
	(117.68, 69.36) --
	(117.68, 69.36) --
	(117.68, 69.38) --
	(117.68, 69.38) --
	(117.68, 69.40) --
	(117.68, 69.40) --
	(117.68, 69.42) --
	(117.71, 69.42) --
	(117.71, 69.44) --
	(117.73, 69.44) --
	(117.73, 69.46) --
	(117.74, 69.46) --
	(117.74, 69.47) --
	(117.75, 69.47) --
	(117.75, 69.50) --
	(117.76, 69.50) --
	(117.76, 69.52) --
	(117.76, 69.52) --
	(117.76, 69.53) --
	(117.76, 69.53) --
	(117.76, 69.55) --
	(117.79, 69.55) --
	(117.79, 69.56) --
	(117.80, 69.56) --
	(117.80, 69.59) --
	(117.83, 69.59) --
	(117.83, 69.61) --
	(117.84, 69.61) --
	(117.84, 69.62) --
	(117.85, 69.62) --
	(117.85, 69.65) --
	(117.85, 69.65) --
	(117.85, 69.66) --
	(117.85, 69.66) --
	(117.85, 69.68) --
	(117.86, 69.68) --
	(117.86, 69.70) --
	(117.86, 69.70) --
	(117.86, 69.72) --
	(117.88, 69.72) --
	(117.88, 69.76) --
	(117.90, 69.76) --
	(117.90, 69.77) --
	(117.90, 69.77) --
	(117.90, 69.79) --
	(117.91, 69.79) --
	(117.91, 69.82) --
	(117.91, 69.82) --
	(117.91, 69.83) --
	(117.92, 69.83) --
	(117.92, 69.86) --
	(117.93, 69.86) --
	(117.93, 69.87) --
	(117.93, 69.87) --
	(117.93, 69.89) --
	(117.95, 69.89) --
	(117.95, 69.92) --
	(117.95, 69.92) --
	(117.95, 69.93) --
	(117.97, 69.93) --
	(117.97, 69.95) --
	(118.00, 69.95) --
	(118.00, 69.97) --
	(118.01, 69.97) --
	(118.01, 69.98) --
	(118.03, 69.98) --
	(118.03, 70.00) --
	(118.03, 70.00) --
	(118.03, 70.02) --
	(118.04, 70.02) --
	(118.04, 70.04) --
	(118.04, 70.04) --
	(118.04, 70.06) --
	(118.05, 70.06) --
	(118.05, 70.08) --
	(118.06, 70.08) --
	(118.06, 70.10) --
	(118.06, 70.10) --
	(118.06, 70.11) --
	(118.07, 70.11) --
	(118.07, 70.13) --
	(118.09, 70.13) --
	(118.09, 70.14) --
	(118.11, 70.14) --
	(118.11, 70.16) --
	(118.12, 70.16) --
	(118.12, 70.18) --
	(118.12, 70.18) --
	(118.12, 70.20) --
	(118.12, 70.20) --
	(118.12, 70.22) --
	(118.13, 70.22) --
	(118.13, 70.24) --
	(118.13, 70.24) --
	(118.13, 70.26) --
	(118.14, 70.26) --
	(118.14, 70.28) --
	(118.14, 70.28) --
	(118.14, 70.30) --
	(118.15, 70.30) --
	(118.15, 70.32) --
	(118.16, 70.32) --
	(118.16, 70.37) --
	(118.17, 70.37) --
	(118.17, 70.39) --
	(118.18, 70.39) --
	(118.18, 70.42) --
	(118.18, 70.42) --
	(118.18, 70.44) --
	(118.19, 70.44) --
	(118.19, 70.45) --
	(118.21, 70.45) --
	(118.21, 70.47) --
	(118.21, 70.47) --
	(118.21, 70.48) --
	(118.21, 70.48) --
	(118.21, 70.50) --
	(118.25, 70.50) --
	(118.25, 70.52) --
	(118.26, 70.52) --
	(118.26, 70.53) --
	(118.26, 70.53) --
	(118.26, 70.56) --
	(118.29, 70.56) --
	(118.29, 70.57) --
	(118.29, 70.57) --
	(118.29, 70.58) --
	(118.30, 70.58) --
	(118.30, 70.61) --
	(118.30, 70.61) --
	(118.30, 70.63) --
	(118.32, 70.63) --
	(118.32, 70.65) --
	(118.33, 70.65) --
	(118.33, 70.67) --
	(118.33, 70.67) --
	(118.33, 70.69) --
	(118.34, 70.69) --
	(118.34, 70.70) --
	(118.34, 70.70) --
	(118.34, 70.72) --
	(118.34, 70.72) --
	(118.34, 70.74) --
	(118.36, 70.74) --
	(118.36, 70.76) --
	(118.36, 70.76) --
	(118.36, 70.77) --
	(118.36, 70.77) --
	(118.36, 70.79) --
	(118.37, 70.79) --
	(118.37, 70.80) --
	(118.38, 70.80) --
	(118.38, 70.82) --
	(118.39, 70.82) --
	(118.39, 70.85) --
	(118.39, 70.85) --
	(118.39, 70.87) --
	(118.40, 70.87) --
	(118.40, 70.88) --
	(118.41, 70.88) --
	(118.41, 70.90) --
	(118.44, 70.90) --
	(118.44, 70.92) --
	(118.44, 70.92) --
	(118.44, 70.94) --
	(118.45, 70.94) --
	(118.45, 70.96) --
	(118.47, 70.96) --
	(118.47, 70.98) --
	(118.48, 70.98) --
	(118.48, 71.00) --
	(118.50, 71.00) --
	(118.50, 71.02) --
	(118.50, 71.02) --
	(118.50, 71.04) --
	(118.51, 71.04) --
	(118.51, 71.05) --
	(118.52, 71.05) --
	(118.52, 71.06) --
	(118.52, 71.06) --
	(118.52, 71.08) --
	(118.53, 71.08) --
	(118.53, 71.10) --
	(118.53, 71.10) --
	(118.53, 71.12) --
	(118.54, 71.12) --
	(118.54, 71.14) --
	(118.55, 71.14) --
	(118.55, 71.16) --
	(118.55, 71.16) --
	(118.55, 71.17) --
	(118.55, 71.17) --
	(118.55, 71.20) --
	(118.56, 71.20) --
	(118.56, 71.22) --
	(118.57, 71.22) --
	(118.57, 71.26) --
	(118.59, 71.26) --
	(118.59, 71.28) --
	(118.60, 71.28) --
	(118.60, 71.30) --
	(118.60, 71.30) --
	(118.60, 71.31) --
	(118.61, 71.31) --
	(118.61, 71.34) --
	(118.62, 71.34) --
	(118.62, 71.35) --
	(118.64, 71.35) --
	(118.64, 71.37) --
	(118.66, 71.37) --
	(118.66, 71.38) --
	(118.67, 71.38) --
	(118.67, 71.43) --
	(118.68, 71.43) --
	(118.68, 71.44) --
	(118.69, 71.44) --
	(118.69, 71.46) --
	(118.69, 71.46) --
	(118.69, 71.47) --
	(118.70, 71.47) --
	(118.70, 71.49) --
	(118.70, 71.49) --
	(118.70, 71.51) --
	(118.70, 71.51) --
	(118.70, 71.52) --
	(118.70, 71.52) --
	(118.70, 71.55) --
	(118.71, 71.55) --
	(118.71, 71.56) --
	(118.72, 71.56) --
	(118.72, 71.58) --
	(118.72, 71.58) --
	(118.72, 71.60) --
	(118.73, 71.60) --
	(118.73, 71.62) --
	(118.74, 71.62) --
	(118.74, 71.64) --
	(118.75, 71.64) --
	(118.75, 71.66) --
	(118.75, 71.66) --
	(118.75, 71.67) --
	(118.76, 71.67) --
	(118.76, 71.69) --
	(118.77, 71.69) --
	(118.77, 71.72) --
	(118.77, 71.72) --
	(118.77, 71.74) --
	(118.77, 71.74) --
	(118.77, 71.76) --
	(118.78, 71.76) --
	(118.78, 71.78) --
	(118.78, 71.78) --
	(118.78, 71.80) --
	(118.81, 71.80) --
	(118.81, 71.81) --
	(118.82, 71.81) --
	(118.82, 71.83) --
	(118.82, 71.83) --
	(118.82, 71.84) --
	(118.83, 71.84) --
	(118.83, 71.86) --
	(118.85, 71.86) --
	(118.85, 71.87) --
	(118.86, 71.87) --
	(118.86, 71.90) --
	(118.87, 71.90) --
	(118.87, 71.92) --
	(118.88, 71.92) --
	(118.88, 71.95) --
	(118.89, 71.95) --
	(118.89, 71.97) --
	(118.89, 71.97) --
	(118.89, 71.98) --
	(118.90, 71.98) --
	(118.90, 72.00) --
	(118.91, 72.00) --
	(118.91, 72.02) --
	(118.91, 72.02) --
	(118.91, 72.04) --
	(118.91, 72.04) --
	(118.91, 72.05) --
	(118.92, 72.05) --
	(118.92, 72.07) --
	(118.94, 72.07) --
	(118.94, 72.09) --
	(118.95, 72.09) --
	(118.95, 72.11) --
	(118.96, 72.11) --
	(118.96, 72.13) --
	(118.96, 72.13) --
	(118.96, 72.14) --
	(118.97, 72.14) --
	(118.97, 72.16) --
	(118.98, 72.16) --
	(118.98, 72.17) --
	(118.99, 72.17) --
	(118.99, 72.19) --
	(119.01, 72.19) --
	(119.01, 72.21) --
	(119.01, 72.21) --
	(119.01, 72.23) --
	(119.02, 72.23) --
	(119.02, 72.25) --
	(119.02, 72.25) --
	(119.02, 72.29) --
	(119.03, 72.29) --
	(119.03, 72.31) --
	(119.04, 72.31) --
	(119.04, 72.33) --
	(119.04, 72.33) --
	(119.04, 72.34) --
	(119.04, 72.34) --
	(119.04, 72.36) --
	(119.04, 72.36) --
	(119.04, 72.38) --
	(119.05, 72.38) --
	(119.05, 72.39) --
	(119.05, 72.39) --
	(119.05, 72.41) --
	(119.07, 72.41) --
	(119.07, 72.43) --
	(119.08, 72.43) --
	(119.08, 72.44) --
	(119.08, 72.44) --
	(119.08, 72.46) --
	(119.09, 72.46) --
	(119.09, 72.47) --
	(119.09, 72.47) --
	(119.09, 72.50) --
	(119.10, 72.50) --
	(119.10, 72.51) --
	(119.10, 72.51) --
	(119.10, 72.53) --
	(119.11, 72.53) --
	(119.11, 72.55) --
	(119.11, 72.55) --
	(119.11, 72.57) --
	(119.11, 72.57) --
	(119.11, 72.59) --
	(119.11, 72.59) --
	(119.11, 72.60) --
	(119.12, 72.60) --
	(119.12, 72.62) --
	(119.13, 72.62) --
	(119.13, 72.63) --
	(119.14, 72.63) --
	(119.14, 72.65) --
	(119.14, 72.65) --
	(119.14, 72.67) --
	(119.14, 72.67) --
	(119.14, 72.68) --
	(119.15, 72.68) --
	(119.15, 72.70) --
	(119.15, 72.70) --
	(119.15, 72.71) --
	(119.17, 72.71) --
	(119.17, 72.74) --
	(119.17, 72.74) --
	(119.17, 72.76) --
	(119.17, 72.76) --
	(119.17, 72.78) --
	(119.17, 72.78) --
	(119.17, 72.79) --
	(119.18, 72.79) --
	(119.18, 72.81) --
	(119.18, 72.81) --
	(119.18, 72.83) --
	(119.19, 72.83) --
	(119.19, 72.85) --
	(119.21, 72.85) --
	(119.21, 72.88) --
	(119.22, 72.88) --
	(119.22, 72.90) --
	(119.22, 72.90) --
	(119.22, 72.93) --
	(119.23, 72.93) --
	(119.23, 72.95) --
	(119.24, 72.95) --
	(119.24, 72.96) --
	(119.25, 72.96) --
	(119.25, 72.98) --
	(119.25, 72.98) --
	(119.25, 73.00) --
	(119.28, 73.00) --
	(119.28, 73.04) --
	(119.28, 73.04) --
	(119.28, 73.07) --
	(119.28, 73.07) --
	(119.28, 73.08) --
	(119.31, 73.08) --
	(119.31, 73.10) --
	(119.32, 73.10) --
	(119.32, 73.11) --
	(119.32, 73.11) --
	(119.32, 73.13) --
	(119.34, 73.13) --
	(119.34, 73.16) --
	(119.35, 73.16) --
	(119.35, 73.18) --
	(119.35, 73.18) --
	(119.35, 73.20) --
	(119.35, 73.20) --
	(119.35, 73.21) --
	(119.36, 73.21) --
	(119.36, 73.23) --
	(119.37, 73.23) --
	(119.37, 73.25) --
	(119.37, 73.25) --
	(119.37, 73.26) --
	(119.38, 73.26) --
	(119.38, 73.28) --
	(119.39, 73.28) --
	(119.39, 73.31) --
	(119.41, 73.31) --
	(119.41, 73.32) --
	(119.41, 73.32) --
	(119.41, 73.35) --
	(119.41, 73.35) --
	(119.41, 73.37) --
	(119.41, 73.37) --
	(119.41, 73.39) --
	(119.42, 73.39) --
	(119.42, 73.40) --
	(119.43, 73.40) --
	(119.43, 73.42) --
	(119.44, 73.42) --
	(119.44, 73.44) --
	(119.44, 73.44) --
	(119.44, 73.46) --
	(119.45, 73.46) --
	(119.45, 73.48) --
	(119.46, 73.48) --
	(119.46, 73.51) --
	(119.46, 73.51) --
	(119.46, 73.52) --
	(119.47, 73.52) --
	(119.47, 73.53) --
	(119.48, 73.53) --
	(119.48, 73.55) --
	(119.48, 73.55) --
	(119.48, 73.57) --
	(119.48, 73.57) --
	(119.48, 73.59) --
	(119.48, 73.59) --
	(119.48, 73.61) --
	(119.48, 73.61) --
	(119.48, 73.63) --
	(119.49, 73.63) --
	(119.49, 73.64) --
	(119.52, 73.64) --
	(119.52, 73.67) --
	(119.53, 73.67) --
	(119.53, 73.69) --
	(119.54, 73.69) --
	(119.54, 73.71) --
	(119.55, 73.71) --
	(119.55, 73.72) --
	(119.55, 73.72) --
	(119.55, 73.74) --
	(119.55, 73.74) --
	(119.55, 73.75) --
	(119.59, 73.75) --
	(119.59, 73.77) --
	(119.62, 73.77) --
	(119.62, 73.80) --
	(119.63, 73.80) --
	(119.63, 73.81) --
	(119.64, 73.81) --
	(119.64, 73.83) --
	(119.65, 73.83) --
	(119.65, 73.85) --
	(119.65, 73.85) --
	(119.65, 73.88) --
	(119.66, 73.88) --
	(119.66, 73.91) --
	(119.67, 73.91) --
	(119.67, 73.93) --
	(119.67, 73.93) --
	(119.67, 73.95) --
	(119.69, 73.95) --
	(119.69, 73.97) --
	(119.69, 73.97) --
	(119.69, 73.99) --
	(119.70, 73.99) --
	(119.70, 74.01) --
	(119.72, 74.01) --
	(119.72, 74.03) --
	(119.72, 74.03) --
	(119.72, 74.05) --
	(119.72, 74.05) --
	(119.72, 74.07) --
	(119.73, 74.07) --
	(119.73, 74.09) --
	(119.73, 74.09) --
	(119.73, 74.11) --
	(119.74, 74.11) --
	(119.74, 74.12) --
	(119.75, 74.12) --
	(119.75, 74.15) --
	(119.75, 74.15) --
	(119.75, 74.17) --
	(119.75, 74.17) --
	(119.75, 74.19) --
	(119.76, 74.19) --
	(119.76, 74.20) --
	(119.76, 74.20) --
	(119.76, 74.22) --
	(119.77, 74.22) --
	(119.77, 74.24) --
	(119.79, 74.24) --
	(119.79, 74.25) --
	(119.79, 74.25) --
	(119.79, 74.27) --
	(119.80, 74.27) --
	(119.80, 74.29) --
	(119.81, 74.29) --
	(119.81, 74.31) --
	(119.82, 74.31) --
	(119.82, 74.33) --
	(119.82, 74.33) --
	(119.82, 74.35) --
	(119.83, 74.35) --
	(119.83, 74.37) --
	(119.83, 74.37) --
	(119.83, 74.40) --
	(119.83, 74.40) --
	(119.83, 74.41) --
	(119.85, 74.41) --
	(119.85, 74.43) --
	(119.85, 74.43) --
	(119.85, 74.46) --
	(119.85, 74.46) --
	(119.85, 74.48) --
	(119.85, 74.48) --
	(119.85, 74.50) --
	(119.86, 74.50) --
	(119.86, 74.52) --
	(119.87, 74.52) --
	(119.87, 74.55) --
	(119.87, 74.55) --
	(119.87, 74.57) --
	(119.87, 74.57) --
	(119.87, 74.59) --
	(119.88, 74.59) --
	(119.88, 74.62) --
	(119.88, 74.62) --
	(119.88, 74.65) --
	(119.88, 74.65) --
	(119.88, 74.68) --
	(119.88, 74.68) --
	(119.88, 74.70) --
	(119.90, 74.70) --
	(119.90, 74.72) --
	(119.90, 74.72) --
	(119.90, 74.74) --
	(119.90, 74.74) --
	(119.90, 74.77) --
	(119.90, 74.77) --
	(119.90, 74.79) --
	(119.91, 74.79) --
	(119.91, 74.81) --
	(119.91, 74.81) --
	(119.91, 74.82) --
	(119.92, 74.82) --
	(119.92, 74.85) --
	(119.92, 74.85) --
	(119.92, 74.86) --
	(119.93, 74.86) --
	(119.93, 74.88) --
	(119.96, 74.88) --
	(119.96, 74.89) --
	(119.97, 74.89) --
	(119.97, 74.91) --
	(119.98, 74.91) --
	(119.98, 74.95) --
	(119.98, 74.95) --
	(119.98, 74.97) --
	(120.00, 74.97) --
	(120.00, 74.99) --
	(120.01, 74.99) --
	(120.01, 75.00) --
	(120.03, 75.00) --
	(120.03, 75.02) --
	(120.03, 75.02) --
	(120.03, 75.05) --
	(120.04, 75.05) --
	(120.04, 75.06) --
	(120.05, 75.06) --
	(120.05, 75.08) --
	(120.06, 75.08) --
	(120.06, 75.09) --
	(120.06, 75.09) --
	(120.06, 75.10) --
	(120.08, 75.10) --
	(120.08, 75.12) --
	(120.08, 75.12) --
	(120.08, 75.13) --
	(120.09, 75.13) --
	(120.09, 75.15) --
	(120.09, 75.15) --
	(120.09, 75.17) --
	(120.10, 75.17) --
	(120.10, 75.18) --
	(120.10, 75.18) --
	(120.10, 75.19) --
	(120.11, 75.19) --
	(120.11, 75.22) --
	(120.11, 75.22) --
	(120.11, 75.24) --
	(120.12, 75.24) --
	(120.12, 75.26) --
	(120.13, 75.26) --
	(120.13, 75.28) --
	(120.14, 75.28) --
	(120.14, 75.30) --
	(120.14, 75.30) --
	(120.14, 75.32) --
	(120.14, 75.32) --
	(120.14, 75.33) --
	(120.14, 75.33) --
	(120.14, 75.35) --
	(120.14, 75.35) --
	(120.14, 75.37) --
	(120.14, 75.37) --
	(120.14, 75.38) --
	(120.14, 75.38) --
	(120.14, 75.41) --
	(120.14, 75.41) --
	(120.14, 75.43) --
	(120.14, 75.43) --
	(120.14, 75.46) --
	(120.15, 75.46) --
	(120.15, 75.48) --
	(120.16, 75.48) --
	(120.16, 75.49) --
	(120.16, 75.49) --
	(120.16, 75.52) --
	(120.17, 75.52) --
	(120.17, 75.53) --
	(120.17, 75.53) --
	(120.17, 75.56) --
	(120.17, 75.56) --
	(120.17, 75.58) --
	(120.18, 75.58) --
	(120.18, 75.60) --
	(120.20, 75.60) --
	(120.20, 75.63) --
	(120.21, 75.63) --
	(120.21, 75.66) --
	(120.22, 75.66) --
	(120.22, 75.68) --
	(120.22, 75.68) --
	(120.22, 75.69) --
	(120.22, 75.69) --
	(120.22, 75.71) --
	(120.23, 75.71) --
	(120.23, 75.73) --
	(120.23, 75.73) --
	(120.23, 75.75) --
	(120.25, 75.75) --
	(120.25, 75.76) --
	(120.25, 75.76) --
	(120.25, 75.78) --
	(120.26, 75.78) --
	(120.26, 75.81) --
	(120.27, 75.81) --
	(120.27, 75.83) --
	(120.27, 75.83) --
	(120.27, 75.84) --
	(120.28, 75.84) --
	(120.28, 75.87) --
	(120.30, 75.87) --
	(120.30, 75.89) --
	(120.30, 75.89) --
	(120.30, 75.90) --
	(120.30, 75.90) --
	(120.30, 75.92) --
	(120.31, 75.92) --
	(120.31, 75.94) --
	(120.33, 75.94) --
	(120.33, 75.96) --
	(120.34, 75.96) --
	(120.34, 75.98) --
	(120.35, 75.98) --
	(120.35, 76.00) --
	(120.35, 76.00) --
	(120.35, 76.02) --
	(120.36, 76.02) --
	(120.36, 76.04) --
	(120.36, 76.04) --
	(120.36, 76.06) --
	(120.37, 76.06) --
	(120.37, 76.08) --
	(120.38, 76.08) --
	(120.38, 76.09) --
	(120.38, 76.09) --
	(120.38, 76.11) --
	(120.41, 76.11) --
	(120.41, 76.13) --
	(120.43, 76.13) --
	(120.43, 76.16) --
	(120.43, 76.16) --
	(120.43, 76.18) --
	(120.44, 76.18) --
	(120.44, 76.20) --
	(120.44, 76.20) --
	(120.44, 76.21) --
	(120.46, 76.21) --
	(120.46, 76.24) --
	(120.47, 76.24) --
	(120.47, 76.26) --
	(120.50, 76.26) --
	(120.50, 76.28) --
	(120.52, 76.28) --
	(120.52, 76.32) --
	(120.53, 76.32) --
	(120.53, 76.34) --
	(120.53, 76.34) --
	(120.53, 76.35) --
	(120.54, 76.35) --
	(120.54, 76.37) --
	(120.55, 76.37) --
	(120.55, 76.38) --
	(120.55, 76.38) --
	(120.55, 76.42) --
	(120.56, 76.42) --
	(120.56, 76.44) --
	(120.58, 76.44) --
	(120.58, 76.46) --
	(120.58, 76.46) --
	(120.58, 76.47) --
	(120.59, 76.47) --
	(120.59, 76.49) --
	(120.61, 76.49) --
	(120.61, 76.50) --
	(120.62, 76.50) --
	(120.62, 76.52) --
	(120.62, 76.52) --
	(120.62, 76.54) --
	(120.62, 76.54) --
	(120.62, 76.57) --
	(120.65, 76.57) --
	(120.65, 76.60) --
	(120.65, 76.60) --
	(120.65, 76.62) --
	(120.66, 76.62) --
	(120.66, 76.63) --
	(120.67, 76.63) --
	(120.67, 76.66) --
	(120.67, 76.66) --
	(120.67, 76.67) --
	(120.68, 76.67) --
	(120.68, 76.69) --
	(120.69, 76.69) --
	(120.69, 76.71) --
	(120.69, 76.71) --
	(120.69, 76.73) --
	(120.69, 76.73) --
	(120.69, 76.75) --
	(120.71, 76.75) --
	(120.71, 76.77) --
	(120.72, 76.77) --
	(120.72, 76.79) --
	(120.72, 76.79) --
	(120.72, 76.80) --
	(120.73, 76.80) --
	(120.73, 76.82) --
	(120.73, 76.82) --
	(120.73, 76.85) --
	(120.75, 76.85) --
	(120.75, 76.87) --
	(120.75, 76.87) --
	(120.75, 76.89) --
	(120.75, 76.89) --
	(120.75, 76.91) --
	(120.75, 76.91) --
	(120.75, 76.93) --
	(120.76, 76.93) --
	(120.76, 76.95) --
	(120.76, 76.95) --
	(120.76, 76.97) --
	(120.76, 76.97) --
	(120.76, 76.99) --
	(120.76, 76.99) --
	(120.76, 77.00) --
	(120.77, 77.00) --
	(120.77, 77.02) --
	(120.78, 77.02) --
	(120.78, 77.03) --
	(120.78, 77.03) --
	(120.78, 77.05) --
	(120.78, 77.05) --
	(120.78, 77.07) --
	(120.79, 77.07) --
	(120.79, 77.09) --
	(120.79, 77.09) --
	(120.79, 77.11) --
	(120.81, 77.11) --
	(120.81, 77.12) --
	(120.81, 77.12) --
	(120.81, 77.14) --
	(120.83, 77.14) --
	(120.83, 77.15) --
	(120.85, 77.15) --
	(120.85, 77.17) --
	(120.86, 77.17) --
	(120.86, 77.19) --
	(120.87, 77.19) --
	(120.87, 77.21) --
	(120.88, 77.21) --
	(120.88, 77.23) --
	(120.89, 77.23) --
	(120.89, 77.25) --
	(120.89, 77.25) --
	(120.89, 77.26) --
	(120.90, 77.26) --
	(120.90, 77.29) --
	(120.90, 77.29) --
	(120.90, 77.31) --
	(120.91, 77.31) --
	(120.91, 77.32) --
	(120.95, 77.32) --
	(120.95, 77.34) --
	(120.95, 77.34) --
	(120.95, 77.36) --
	(120.98, 77.36) --
	(120.98, 77.38) --
	(120.98, 77.38) --
	(120.98, 77.40) --
	(120.99, 77.40) --
	(120.99, 77.42) --
	(120.99, 77.42) --
	(120.99, 77.44) --
	(121.00, 77.44) --
	(121.00, 77.46) --
	(121.00, 77.46) --
	(121.00, 77.49) --
	(121.02, 77.49) --
	(121.02, 77.51) --
	(121.03, 77.51) --
	(121.03, 77.53) --
	(121.05, 77.53) --
	(121.05, 77.55) --
	(121.06, 77.55) --
	(121.06, 77.57) --
	(121.07, 77.57) --
	(121.07, 77.58) --
	(121.07, 77.58) --
	(121.07, 77.60) --
	(121.10, 77.60) --
	(121.10, 77.62) --
	(121.11, 77.62) --
	(121.11, 77.64) --
	(121.11, 77.64) --
	(121.11, 77.66) --
	(121.11, 77.66) --
	(121.11, 77.68) --
	(121.12, 77.68) --
	(121.12, 77.71) --
	(121.15, 77.71) --
	(121.15, 77.73) --
	(121.15, 77.73) --
	(121.15, 77.75) --
	(121.15, 77.75) --
	(121.15, 77.77) --
	(121.15, 77.77) --
	(121.15, 77.79) --
	(121.16, 77.79) --
	(121.16, 77.81) --
	(121.17, 77.81) --
	(121.17, 77.83) --
	(121.17, 77.83) --
	(121.17, 77.85) --
	(121.17, 77.85) --
	(121.17, 77.87) --
	(121.18, 77.87) --
	(121.18, 77.88) --
	(121.19, 77.88) --
	(121.19, 77.90) --
	(121.19, 77.90) --
	(121.19, 77.92) --
	(121.21, 77.92) --
	(121.21, 77.93) --
	(121.22, 77.93) --
	(121.22, 77.95) --
	(121.22, 77.95) --
	(121.22, 77.97) --
	(121.22, 77.97) --
	(121.22, 77.99) --
	(121.23, 77.99) --
	(121.23, 78.02) --
	(121.24, 78.02) --
	(121.24, 78.04) --
	(121.24, 78.04) --
	(121.24, 78.06) --
	(121.24, 78.06) --
	(121.24, 78.08) --
	(121.25, 78.08) --
	(121.25, 78.10) --
	(121.25, 78.10) --
	(121.25, 78.12) --
	(121.26, 78.12) --
	(121.26, 78.14) --
	(121.27, 78.14) --
	(121.27, 78.15) --
	(121.27, 78.15) --
	(121.27, 78.16) --
	(121.28, 78.16) --
	(121.28, 78.18) --
	(121.28, 78.18) --
	(121.28, 78.20) --
	(121.28, 78.20) --
	(121.28, 78.22) --
	(121.28, 78.22) --
	(121.28, 78.24) --
	(121.28, 78.24) --
	(121.28, 78.26) --
	(121.28, 78.26) --
	(121.28, 78.28) --
	(121.28, 78.28) --
	(121.28, 78.30) --
	(121.29, 78.30) --
	(121.29, 78.32) --
	(121.29, 78.32) --
	(121.29, 78.33) --
	(121.29, 78.33) --
	(121.29, 78.35) --
	(121.31, 78.35) --
	(121.31, 78.37) --
	(121.31, 78.37) --
	(121.31, 78.41) --
	(121.32, 78.41) --
	(121.32, 78.44) --
	(121.32, 78.44) --
	(121.32, 78.46) --
	(121.33, 78.46) --
	(121.33, 78.48) --
	(121.33, 78.48) --
	(121.33, 78.52) --
	(121.33, 78.52) --
	(121.33, 78.56) --
	(121.35, 78.56) --
	(121.35, 78.58) --
	(121.36, 78.58) --
	(121.36, 78.59) --
	(121.36, 78.59) --
	(121.36, 78.61) --
	(121.37, 78.61) --
	(121.37, 78.65) --
	(121.37, 78.65) --
	(121.37, 78.67) --
	(121.38, 78.67) --
	(121.38, 78.69) --
	(121.38, 78.69) --
	(121.38, 78.70) --
	(121.39, 78.70) --
	(121.39, 78.72) --
	(121.39, 78.72) --
	(121.39, 78.74) --
	(121.39, 78.74) --
	(121.39, 78.76) --
	(121.39, 78.76) --
	(121.39, 78.77) --
	(121.41, 78.77) --
	(121.41, 78.79) --
	(121.42, 78.79) --
	(121.42, 78.80) --
	(121.42, 78.80) --
	(121.42, 78.83) --
	(121.42, 78.83) --
	(121.42, 78.84) --
	(121.43, 78.84) --
	(121.43, 78.86) --
	(121.45, 78.86) --
	(121.45, 78.88) --
	(121.49, 78.88) --
	(121.49, 78.89) --
	(121.50, 78.89) --
	(121.50, 78.92) --
	(121.50, 78.92) --
	(121.50, 78.94) --
	(121.51, 78.94) --
	(121.51, 78.96) --
	(121.51, 78.96) --
	(121.51, 78.98) --
	(121.52, 78.98) --
	(121.52, 79.00) --
	(121.52, 79.00) --
	(121.52, 79.02) --
	(121.53, 79.02) --
	(121.53, 79.03) --
	(121.54, 79.03) --
	(121.54, 79.06) --
	(121.55, 79.06) --
	(121.55, 79.07) --
	(121.55, 79.07) --
	(121.55, 79.09) --
	(121.55, 79.09) --
	(121.55, 79.11) --
	(121.56, 79.11) --
	(121.56, 79.13) --
	(121.57, 79.13) --
	(121.57, 79.15) --
	(121.57, 79.15) --
	(121.57, 79.17) --
	(121.57, 79.17) --
	(121.57, 79.19) --
	(121.57, 79.19) --
	(121.57, 79.22) --
	(121.60, 79.22) --
	(121.60, 79.23) --
	(121.61, 79.23) --
	(121.61, 79.25) --
	(121.62, 79.25) --
	(121.62, 79.28) --
	(121.63, 79.28) --
	(121.63, 79.32) --
	(121.63, 79.32) --
	(121.63, 79.33) --
	(121.64, 79.33) --
	(121.64, 79.36) --
	(121.64, 79.36) --
	(121.64, 79.39) --
	(121.64, 79.39) --
	(121.64, 79.42) --
	(121.65, 79.42) --
	(121.65, 79.44) --
	(121.65, 79.44) --
	(121.65, 79.45) --
	(121.65, 79.45) --
	(121.65, 79.47) --
	(121.66, 79.47) --
	(121.66, 79.49) --
	(121.66, 79.49) --
	(121.66, 79.51) --
	(121.67, 79.51) --
	(121.67, 79.54) --
	(121.67, 79.54) --
	(121.67, 79.58) --
	(121.67, 79.58) --
	(121.67, 79.60) --
	(121.67, 79.60) --
	(121.67, 79.61) --
	(121.68, 79.61) --
	(121.68, 79.63) --
	(121.68, 79.63) --
	(121.68, 79.65) --
	(121.68, 79.65) --
	(121.68, 79.66) --
	(121.68, 79.66) --
	(121.68, 79.68) --
	(121.70, 79.68) --
	(121.70, 79.69) --
	(121.71, 79.69) --
	(121.71, 79.72) --
	(121.71, 79.72) --
	(121.71, 79.74) --
	(121.71, 79.74) --
	(121.71, 79.75) --
	(121.73, 79.75) --
	(121.73, 79.77) --
	(121.74, 79.77) --
	(121.74, 79.78) --
	(121.75, 79.78) --
	(121.75, 79.80) --
	(121.75, 79.80) --
	(121.75, 79.82) --
	(121.76, 79.82) --
	(121.76, 79.84) --
	(121.79, 79.84) --
	(121.79, 79.85) --
	(121.80, 79.85) --
	(121.80, 79.87) --
	(121.80, 79.87) --
	(121.80, 79.89) --
	(121.81, 79.89) --
	(121.81, 79.90) --
	(121.82, 79.90) --
	(121.82, 79.92) --
	(121.83, 79.92) --
	(121.83, 79.93) --
	(121.83, 79.93) --
	(121.83, 79.95) --
	(121.83, 79.95) --
	(121.83, 79.96) --
	(121.84, 79.96) --
	(121.84, 79.98) --
	(121.86, 79.98) --
	(121.86, 80.00) --
	(121.87, 80.00) --
	(121.87, 80.03) --
	(121.87, 80.03) --
	(121.87, 80.04) --
	(121.88, 80.04) --
	(121.88, 80.06) --
	(121.88, 80.06) --
	(121.88, 80.09) --
	(121.88, 80.09) --
	(121.88, 80.10) --
	(121.89, 80.10) --
	(121.89, 80.12) --
	(121.89, 80.12) --
	(121.89, 80.13) --
	(121.89, 80.13) --
	(121.89, 80.16) --
	(121.90, 80.16) --
	(121.90, 80.17) --
	(121.90, 80.17) --
	(121.90, 80.19) --
	(121.91, 80.19) --
	(121.91, 80.21) --
	(121.92, 80.21) --
	(121.92, 80.23) --
	(121.92, 80.23) --
	(121.92, 80.24) --
	(121.95, 80.24) --
	(121.95, 80.26) --
	(121.96, 80.26) --
	(121.96, 80.27) --
	(121.98, 80.27) --
	(121.98, 80.29) --
	(121.98, 80.29) --
	(121.98, 80.31) --
	(121.99, 80.31) --
	(121.99, 80.32) --
	(122.00, 80.32) --
	(122.00, 80.35) --
	(122.00, 80.35) --
	(122.00, 80.37) --
	(122.01, 80.37) --
	(122.01, 80.38) --
	(122.01, 80.38) --
	(122.01, 80.40) --
	(122.02, 80.40) --
	(122.02, 80.44) --
	(122.04, 80.44) --
	(122.04, 80.47) --
	(122.05, 80.47) --
	(122.05, 80.49) --
	(122.06, 80.49) --
	(122.06, 80.51) --
	(122.07, 80.51) --
	(122.07, 80.54) --
	(122.08, 80.54) --
	(122.08, 80.55) --
	(122.09, 80.55) --
	(122.09, 80.57) --
	(122.10, 80.57) --
	(122.10, 80.58) --
	(122.10, 80.58) --
	(122.10, 80.61) --
	(122.11, 80.61) --
	(122.11, 80.63) --
	(122.12, 80.63) --
	(122.12, 80.66) --
	(122.12, 80.66) --
	(122.12, 80.68) --
	(122.14, 80.68) --
	(122.14, 80.70) --
	(122.14, 80.70) --
	(122.14, 80.72) --
	(122.14, 80.72) --
	(122.14, 80.74) --
	(122.15, 80.74) --
	(122.15, 80.75) --
	(122.15, 80.75) --
	(122.15, 80.77) --
	(122.15, 80.77) --
	(122.15, 80.79) --
	(122.16, 80.79) --
	(122.16, 80.81) --
	(122.17, 80.81) --
	(122.17, 80.83) --
	(122.18, 80.83) --
	(122.18, 80.85) --
	(122.18, 80.85) --
	(122.18, 80.87) --
	(122.19, 80.87) --
	(122.19, 80.89) --
	(122.20, 80.89) --
	(122.20, 80.91) --
	(122.20, 80.91) --
	(122.20, 80.92) --
	(122.21, 80.92) --
	(122.21, 80.94) --
	(122.22, 80.94) --
	(122.22, 80.95) --
	(122.22, 80.95) --
	(122.22, 80.97) --
	(122.22, 80.97) --
	(122.22, 80.99) --
	(122.24, 80.99) --
	(122.24, 81.02) --
	(122.24, 81.02) --
	(122.24, 81.04) --
	(122.24, 81.04) --
	(122.24, 81.10) --
	(122.25, 81.10) --
	(122.25, 81.13) --
	(122.25, 81.13) --
	(122.25, 81.15) --
	(122.26, 81.15) --
	(122.26, 81.17) --
	(122.26, 81.17) --
	(122.26, 81.18) --
	(122.26, 81.18) --
	(122.26, 81.20) --
	(122.28, 81.20) --
	(122.28, 81.21) --
	(122.28, 81.21) --
	(122.28, 81.23) --
	(122.29, 81.23) --
	(122.29, 81.25) --
	(122.30, 81.25) --
	(122.30, 81.29) --
	(122.31, 81.29) --
	(122.31, 81.30) --
	(122.31, 81.30) --
	(122.31, 81.32) --
	(122.31, 81.32) --
	(122.31, 81.34) --
	(122.32, 81.34) --
	(122.32, 81.35) --
	(122.32, 81.35) --
	(122.32, 81.37) --
	(122.33, 81.37) --
	(122.33, 81.39) --
	(122.34, 81.39) --
	(122.34, 81.41) --
	(122.34, 81.41) --
	(122.34, 81.43) --
	(122.35, 81.43) --
	(122.35, 81.45) --
	(122.35, 81.45) --
	(122.35, 81.47) --
	(122.35, 81.47) --
	(122.35, 81.49) --
	(122.36, 81.49) --
	(122.36, 81.50) --
	(122.36, 81.50) --
	(122.36, 81.52) --
	(122.37, 81.52) --
	(122.37, 81.54) --
	(122.37, 81.54) --
	(122.37, 81.56) --
	(122.37, 81.56) --
	(122.37, 81.58) --
	(122.38, 81.58) --
	(122.38, 81.60) --
	(122.38, 81.60) --
	(122.38, 81.61) --
	(122.38, 81.61) --
	(122.38, 81.63) --
	(122.39, 81.63) --
	(122.39, 81.64) --
	(122.39, 81.64) --
	(122.39, 81.69) --
	(122.39, 81.69) --
	(122.39, 81.72) --
	(122.41, 81.72) --
	(122.41, 81.74) --
	(122.41, 81.74) --
	(122.41, 81.75) --
	(122.41, 81.75) --
	(122.41, 81.78) --
	(122.42, 81.78) --
	(122.42, 81.80) --
	(122.43, 81.80) --
	(122.43, 81.82) --
	(122.44, 81.82) --
	(122.44, 81.84) --
	(122.44, 81.84) --
	(122.44, 81.87) --
	(122.44, 81.87) --
	(122.44, 81.88) --
	(122.44, 81.88) --
	(122.44, 81.90) --
	(122.45, 81.90) --
	(122.45, 81.92) --
	(122.45, 81.92) --
	(122.45, 81.93) --
	(122.46, 81.93) --
	(122.46, 81.96) --
	(122.46, 81.96) --
	(122.46, 82.00) --
	(122.47, 82.00) --
	(122.47, 82.01) --
	(122.47, 82.01) --
	(122.47, 82.03) --
	(122.48, 82.03) --
	(122.48, 82.05) --
	(122.49, 82.05) --
	(122.49, 82.06) --
	(122.49, 82.06) --
	(122.49, 82.08) --
	(122.50, 82.08) --
	(122.50, 82.10) --
	(122.51, 82.10) --
	(122.51, 82.11) --
	(122.52, 82.11) --
	(122.52, 82.14) --
	(122.52, 82.14) --
	(122.52, 82.15) --
	(122.52, 82.15) --
	(122.52, 82.17) --
	(122.53, 82.17) --
	(122.53, 82.20) --
	(122.53, 82.20) --
	(122.53, 82.21) --
	(122.54, 82.21) --
	(122.54, 82.26) --
	(122.54, 82.26) --
	(122.54, 82.28) --
	(122.55, 82.28) --
	(122.55, 82.30) --
	(122.56, 82.30) --
	(122.56, 82.31) --
	(122.56, 82.31) --
	(122.56, 82.33) --
	(122.56, 82.33) --
	(122.56, 82.36) --
	(122.58, 82.36) --
	(122.58, 82.37) --
	(122.58, 82.37) --
	(122.58, 82.39) --
	(122.58, 82.39) --
	(122.58, 82.42) --
	(122.58, 82.42) --
	(122.58, 82.45) --
	(122.60, 82.45) --
	(122.60, 82.47) --
	(122.60, 82.47) --
	(122.60, 82.49) --
	(122.60, 82.49) --
	(122.60, 82.51) --
	(122.61, 82.51) --
	(122.61, 82.53) --
	(122.61, 82.53) --
	(122.61, 82.57) --
	(122.62, 82.57) --
	(122.62, 82.58) --
	(122.62, 82.58) --
	(122.62, 82.60) --
	(122.62, 82.60) --
	(122.62, 82.62) --
	(122.63, 82.62) --
	(122.63, 82.63) --
	(122.63, 82.63) --
	(122.63, 82.65) --
	(122.63, 82.65) --
	(122.63, 82.67) --
	(122.64, 82.67) --
	(122.64, 82.68) --
	(122.64, 82.68) --
	(122.64, 82.70) --
	(122.65, 82.70) --
	(122.65, 82.72) --
	(122.65, 82.72) --
	(122.65, 82.74) --
	(122.65, 82.74) --
	(122.65, 82.76) --
	(122.66, 82.76) --
	(122.66, 82.78) --
	(122.68, 82.78) --
	(122.68, 82.80) --
	(122.68, 82.80) --
	(122.68, 82.82) --
	(122.68, 82.82) --
	(122.68, 82.84) --
	(122.69, 82.84) --
	(122.69, 82.86) --
	(122.69, 82.86) --
	(122.69, 82.88) --
	(122.69, 82.88) --
	(122.69, 82.90) --
	(122.69, 82.90) --
	(122.69, 82.92) --
	(122.70, 82.92) --
	(122.70, 82.93) --
	(122.71, 82.93) --
	(122.71, 82.95) --
	(122.74, 82.95) --
	(122.74, 82.97) --
	(122.74, 82.97) --
	(122.74, 82.99) --
	(122.76, 82.99) --
	(122.76, 83.00) --
	(122.76, 83.00) --
	(122.76, 83.02) --
	(122.76, 83.02) --
	(122.76, 83.03) --
	(122.77, 83.03) --
	(122.77, 83.06) --
	(122.78, 83.06) --
	(122.78, 83.08) --
	(122.80, 83.08) --
	(122.80, 83.10) --
	(122.81, 83.10) --
	(122.81, 83.11) --
	(122.82, 83.11) --
	(122.82, 83.13) --
	(122.83, 83.13) --
	(122.83, 83.14) --
	(122.84, 83.14) --
	(122.84, 83.16) --
	(122.84, 83.16) --
	(122.84, 83.19) --
	(122.85, 83.19) --
	(122.85, 83.21) --
	(122.85, 83.21) --
	(122.85, 83.22) --
	(122.85, 83.22) --
	(122.85, 83.24) --
	(122.85, 83.24) --
	(122.85, 83.26) --
	(122.86, 83.26) --
	(122.86, 83.28) --
	(122.87, 83.28) --
	(122.87, 83.31) --
	(122.87, 83.31) --
	(122.87, 83.33) --
	(122.89, 83.33) --
	(122.89, 83.36) --
	(122.89, 83.36) --
	(122.89, 83.38) --
	(122.89, 83.38) --
	(122.89, 83.40) --
	(122.89, 83.40) --
	(122.89, 83.42) --
	(122.89, 83.42) --
	(122.89, 83.44) --
	(122.90, 83.44) --
	(122.90, 83.47) --
	(122.90, 83.47) --
	(122.90, 83.48) --
	(122.91, 83.48) --
	(122.91, 83.50) --
	(122.93, 83.50) --
	(122.93, 83.52) --
	(122.93, 83.52) --
	(122.93, 83.54) --
	(122.95, 83.54) --
	(122.95, 83.55) --
	(122.95, 83.55) --
	(122.95, 83.57) --
	(122.96, 83.57) --
	(122.96, 83.59) --
	(122.96, 83.59) --
	(122.96, 83.61) --
	(122.97, 83.61) --
	(122.97, 83.62) --
	(122.98, 83.62) --
	(122.98, 83.64) --
	(122.98, 83.64) --
	(122.98, 83.65) --
	(122.98, 83.65) --
	(122.98, 83.67) --
	(122.99, 83.67) --
	(122.99, 83.69) --
	(122.99, 83.69) --
	(122.99, 83.72) --
	(123.00, 83.72) --
	(123.00, 83.74) --
	(123.03, 83.74) --
	(123.03, 83.75) --
	(123.04, 83.75) --
	(123.04, 83.78) --
	(123.04, 83.78) --
	(123.04, 83.80) --
	(123.05, 83.80) --
	(123.05, 83.82) --
	(123.06, 83.82) --
	(123.06, 83.84) --
	(123.06, 83.84) --
	(123.06, 83.86) --
	(123.06, 83.86) --
	(123.06, 83.88) --
	(123.07, 83.88) --
	(123.07, 83.90) --
	(123.07, 83.90) --
	(123.07, 83.91) --
	(123.07, 83.91) --
	(123.07, 83.92) --
	(123.07, 83.92) --
	(123.07, 83.94) --
	(123.08, 83.94) --
	(123.08, 83.96) --
	(123.08, 83.96) --
	(123.08, 84.00) --
	(123.08, 84.00) --
	(123.08, 84.02) --
	(123.10, 84.02) --
	(123.10, 84.04) --
	(123.10, 84.04) --
	(123.10, 84.06) --
	(123.10, 84.06) --
	(123.10, 84.07) --
	(123.11, 84.07) --
	(123.11, 84.10) --
	(123.11, 84.10) --
	(123.11, 84.12) --
	(123.12, 84.12) --
	(123.12, 84.14) --
	(123.13, 84.14) --
	(123.13, 84.17) --
	(123.13, 84.17) --
	(123.13, 84.18) --
	(123.14, 84.18) --
	(123.14, 84.20) --
	(123.15, 84.20) --
	(123.15, 84.21) --
	(123.15, 84.21) --
	(123.15, 84.24) --
	(123.15, 84.24) --
	(123.15, 84.27) --
	(123.16, 84.27) --
	(123.16, 84.30) --
	(123.16, 84.30) --
	(123.16, 84.33) --
	(123.18, 84.33) --
	(123.18, 84.34) --
	(123.18, 84.34) --
	(123.18, 84.36) --
	(123.19, 84.36) --
	(123.19, 84.38) --
	(123.19, 84.38) --
	(123.19, 84.40) --
	(123.19, 84.40) --
	(123.19, 84.42) --
	(123.20, 84.42) --
	(123.20, 84.45) --
	(123.20, 84.45) --
	(123.20, 84.47) --
	(123.21, 84.47) --
	(123.21, 84.49) --
	(123.23, 84.49) --
	(123.23, 84.51) --
	(123.23, 84.51) --
	(123.23, 84.52) --
	(123.23, 84.52) --
	(123.23, 84.54) --
	(123.24, 84.54) --
	(123.24, 84.56) --
	(123.26, 84.56) --
	(123.26, 84.58) --
	(123.26, 84.58) --
	(123.26, 84.59) --
	(123.26, 84.59) --
	(123.26, 84.61) --
	(123.27, 84.61) --
	(123.27, 84.63) --
	(123.27, 84.63) --
	(123.27, 84.65) --
	(123.27, 84.65) --
	(123.27, 84.67) --
	(123.27, 84.67) --
	(123.27, 84.68) --
	(123.28, 84.68) --
	(123.28, 84.69) --
	(123.28, 84.69) --
	(123.28, 84.71) --
	(123.28, 84.71) --
	(123.28, 84.73) --
	(123.28, 84.73) --
	(123.28, 84.75) --
	(123.28, 84.75) --
	(123.28, 84.76) --
	(123.30, 84.76) --
	(123.30, 84.79) --
	(123.31, 84.79) --
	(123.31, 84.81) --
	(123.33, 84.81) --
	(123.33, 84.83) --
	(123.33, 84.83) --
	(123.33, 84.85) --
	(123.33, 84.85) --
	(123.33, 84.86) --
	(123.34, 84.86) --
	(123.34, 84.88) --
	(123.35, 84.88) --
	(123.35, 84.90) --
	(123.36, 84.90) --
	(123.36, 84.91) --
	(123.36, 84.91) --
	(123.36, 84.94) --
	(123.37, 84.94) --
	(123.37, 84.95) --
	(123.37, 84.95) --
	(123.37, 84.97) --
	(123.37, 84.97) --
	(123.37, 85.00) --
	(123.40, 85.00) --
	(123.40, 85.03) --
	(123.41, 85.03) --
	(123.41, 85.05) --
	(123.42, 85.05) --
	(123.42, 85.07) --
	(123.42, 85.07) --
	(123.42, 85.09) --
	(123.44, 85.09) --
	(123.44, 85.11) --
	(123.45, 85.11) --
	(123.45, 85.13) --
	(123.45, 85.13) --
	(123.45, 85.15) --
	(123.46, 85.15) --
	(123.46, 85.17) --
	(123.47, 85.17) --
	(123.47, 85.18) --
	(123.47, 85.18) --
	(123.47, 85.20) --
	(123.48, 85.20) --
	(123.48, 85.22) --
	(123.48, 85.22) --
	(123.48, 85.24) --
	(123.48, 85.24) --
	(123.48, 85.25) --
	(123.49, 85.25) --
	(123.49, 85.27) --
	(123.49, 85.27) --
	(123.49, 85.29) --
	(123.50, 85.29) --
	(123.50, 85.32) --
	(123.50, 85.32) --
	(123.50, 85.35) --
	(123.50, 85.35) --
	(123.50, 85.37) --
	(123.50, 85.37) --
	(123.50, 85.39) --
	(123.50, 85.39) --
	(123.50, 85.40) --
	(123.51, 85.40) --
	(123.51, 85.42) --
	(123.51, 85.42) --
	(123.51, 85.44) --
	(123.52, 85.44) --
	(123.52, 85.47) --
	(123.52, 85.47) --
	(123.52, 85.49) --
	(123.53, 85.49) --
	(123.53, 85.51) --
	(123.53, 85.51) --
	(123.53, 85.53) --
	(123.55, 85.53) --
	(123.55, 85.55) --
	(123.56, 85.55) --
	(123.56, 85.57) --
	(123.56, 85.57) --
	(123.56, 85.59) --
	(123.57, 85.59) --
	(123.57, 85.61) --
	(123.59, 85.61) --
	(123.59, 85.62) --
	(123.59, 85.62) --
	(123.59, 85.64) --
	(123.59, 85.64) --
	(123.59, 85.67) --
	(123.60, 85.67) --
	(123.60, 85.68) --
	(123.61, 85.68) --
	(123.61, 85.70) --
	(123.61, 85.70) --
	(123.61, 85.72) --
	(123.61, 85.72) --
	(123.61, 85.74) --
	(123.62, 85.74) --
	(123.62, 85.75) --
	(123.63, 85.75) --
	(123.63, 85.77) --
	(123.63, 85.77) --
	(123.63, 85.78) --
	(123.64, 85.78) --
	(123.64, 85.80) --
	(123.65, 85.80) --
	(123.65, 85.82) --
	(123.67, 85.82) --
	(123.67, 85.83) --
	(123.67, 85.83) --
	(123.67, 85.84) --
	(123.67, 85.84) --
	(123.67, 85.86) --
	(123.67, 85.86) --
	(123.67, 85.88) --
	(123.67, 85.88) --
	(123.67, 85.89) --
	(123.68, 85.89) --
	(123.68, 85.91) --
	(123.69, 85.91) --
	(123.69, 85.92) --
	(123.69, 85.92) --
	(123.69, 85.94) --
	(123.70, 85.94) --
	(123.70, 85.96) --
	(123.70, 85.96) --
	(123.70, 85.97) --
	(123.71, 85.97) --
	(123.71, 85.99) --
	(123.74, 85.99) --
	(123.74, 86.02) --
	(123.74, 86.02) --
	(123.74, 86.03) --
	(123.75, 86.03) --
	(123.75, 86.05) --
	(123.76, 86.05) --
	(123.76, 86.06) --
	(123.77, 86.06) --
	(123.77, 86.07) --
	(123.78, 86.07) --
	(123.78, 86.09) --
	(123.80, 86.09) --
	(123.80, 86.11) --
	(123.80, 86.11) --
	(123.80, 86.13) --
	(123.81, 86.13) --
	(123.81, 86.14) --
	(123.81, 86.14) --
	(123.81, 86.16) --
	(123.81, 86.16) --
	(123.81, 86.18) --
	(123.82, 86.18) --
	(123.82, 86.20) --
	(123.84, 86.20) --
	(123.84, 86.22) --
	(123.84, 86.22) --
	(123.84, 86.25) --
	(123.85, 86.25) --
	(123.85, 86.28) --
	(123.86, 86.28) --
	(123.86, 86.30) --
	(123.86, 86.30) --
	(123.86, 86.32) --
	(123.86, 86.32) --
	(123.86, 86.37) --
	(123.87, 86.37) --
	(123.87, 86.39) --
	(123.88, 86.39) --
	(123.88, 86.40) --
	(123.88, 86.40) --
	(123.88, 86.42) --
	(123.89, 86.42) --
	(123.89, 86.43) --
	(123.90, 86.43) --
	(123.90, 86.46) --
	(123.91, 86.46) --
	(123.91, 86.48) --
	(123.92, 86.48) --
	(123.92, 86.50) --
	(123.92, 86.50) --
	(123.92, 86.51) --
	(123.93, 86.51) --
	(123.93, 86.54) --
	(123.93, 86.54) --
	(123.93, 86.57) --
	(123.95, 86.57) --
	(123.95, 86.60) --
	(123.95, 86.60) --
	(123.95, 86.61) --
	(123.96, 86.61) --
	(123.96, 86.64) --
	(123.97, 86.64) --
	(123.97, 86.66) --
	(123.97, 86.66) --
	(123.97, 86.68) --
	(123.98, 86.68) --
	(123.98, 86.69) --
	(123.99, 86.69) --
	(123.99, 86.71) --
	(123.99, 86.71) --
	(123.99, 86.72) --
	(124.00, 86.72) --
	(124.00, 86.74) --
	(124.01, 86.74) --
	(124.01, 86.76) --
	(124.01, 86.76) --
	(124.01, 86.78) --
	(124.01, 86.78) --
	(124.01, 86.80) --
	(124.02, 86.80) --
	(124.02, 86.82) --
	(124.03, 86.82) --
	(124.03, 86.84) --
	(124.03, 86.84) --
	(124.03, 86.86) --
	(124.03, 86.86) --
	(124.03, 86.88) --
	(124.05, 86.88) --
	(124.05, 86.89) --
	(124.06, 86.89) --
	(124.06, 86.92) --
	(124.06, 86.92) --
	(124.06, 86.94) --
	(124.07, 86.94) --
	(124.07, 86.96) --
	(124.07, 86.96) --
	(124.07, 86.98) --
	(124.07, 86.98) --
	(124.07, 86.99) --
	(124.07, 86.99) --
	(124.07, 87.01) --
	(124.08, 87.01) --
	(124.08, 87.05) --
	(124.08, 87.05) --
	(124.08, 87.07) --
	(124.09, 87.07) --
	(124.09, 87.09) --
	(124.10, 87.09) --
	(124.10, 87.11) --
	(124.11, 87.11) --
	(124.11, 87.12) --
	(124.13, 87.12) --
	(124.13, 87.15) --
	(124.14, 87.15) --
	(124.14, 87.17) --
	(124.14, 87.17) --
	(124.14, 87.19) --
	(124.15, 87.19) --
	(124.15, 87.21) --
	(124.18, 87.21) --
	(124.18, 87.23) --
	(124.18, 87.23) --
	(124.18, 87.25) --
	(124.18, 87.25) --
	(124.18, 87.27) --
	(124.21, 87.27) --
	(124.21, 87.28) --
	(124.21, 87.28) --
	(124.21, 87.31) --
	(124.22, 87.31) --
	(124.22, 87.32) --
	(124.22, 87.32) --
	(124.22, 87.36) --
	(124.22, 87.36) --
	(124.22, 87.37) --
	(124.23, 87.37) --
	(124.23, 87.39) --
	(124.24, 87.39) --
	(124.24, 87.40) --
	(124.25, 87.40) --
	(124.25, 87.41) --
	(124.25, 87.41) --
	(124.25, 87.43) --
	(124.26, 87.43) --
	(124.26, 87.45) --
	(124.26, 87.45) --
	(124.26, 87.53) --
	(124.28, 87.53) --
	(124.28, 87.56) --
	(124.28, 87.56) --
	(124.28, 87.57) --
	(124.29, 87.57) --
	(124.29, 87.60) --
	(124.29, 87.60) --
	(124.29, 87.61) --
	(124.30, 87.61) --
	(124.30, 87.63) --
	(124.30, 87.63) --
	(124.30, 87.65) --
	(124.31, 87.65) --
	(124.31, 87.67) --
	(124.31, 87.67) --
	(124.31, 87.69) --
	(124.32, 87.69) --
	(124.32, 87.70) --
	(124.33, 87.70) --
	(124.33, 87.73) --
	(124.33, 87.73) --
	(124.33, 87.76) --
	(124.34, 87.76) --
	(124.34, 87.78) --
	(124.35, 87.78) --
	(124.35, 87.80) --
	(124.35, 87.80) --
	(124.35, 87.82) --
	(124.36, 87.82) --
	(124.36, 87.83) --
	(124.38, 87.83) --
	(124.38, 87.84) --
	(124.39, 87.84) --
	(124.39, 87.87) --
	(124.39, 87.87) --
	(124.39, 87.89) --
	(124.40, 87.89) --
	(124.40, 87.91) --
	(124.41, 87.91) --
	(124.41, 87.93) --
	(124.42, 87.93) --
	(124.42, 87.95) --
	(124.42, 87.95) --
	(124.42, 87.98) --
	(124.42, 87.98) --
	(124.42, 88.01) --
	(124.43, 88.01) --
	(124.43, 88.02) --
	(124.43, 88.02) --
	(124.43, 88.05) --
	(124.43, 88.05) --
	(124.43, 88.06) --
	(124.43, 88.06) --
	(124.43, 88.08) --
	(124.45, 88.08) --
	(124.45, 88.10) --
	(124.45, 88.10) --
	(124.45, 88.12) --
	(124.46, 88.12) --
	(124.46, 88.14) --
	(124.47, 88.14) --
	(124.47, 88.17) --
	(124.47, 88.17) --
	(124.47, 88.21) --
	(124.47, 88.21) --
	(124.47, 88.23) --
	(124.48, 88.23) --
	(124.48, 88.25) --
	(124.49, 88.25) --
	(124.49, 88.27) --
	(124.49, 88.27) --
	(124.49, 88.29) --
	(124.49, 88.29) --
	(124.49, 88.31) --
	(124.50, 88.31) --
	(124.50, 88.33) --
	(124.50, 88.33) --
	(124.50, 88.35) --
	(124.52, 88.35) --
	(124.52, 88.37) --
	(124.52, 88.37) --
	(124.52, 88.40) --
	(124.54, 88.40) --
	(124.54, 88.42) --
	(124.54, 88.42) --
	(124.54, 88.43) --
	(124.54, 88.43) --
	(124.54, 88.45) --
	(124.54, 88.45) --
	(124.54, 88.48) --
	(124.55, 88.48) --
	(124.55, 88.49) --
	(124.56, 88.49) --
	(124.56, 88.51) --
	(124.57, 88.51) --
	(124.57, 88.53) --
	(124.58, 88.53) --
	(124.58, 88.55) --
	(124.58, 88.55) --
	(124.58, 88.57) --
	(124.58, 88.57) --
	(124.58, 88.59) --
	(124.59, 88.59) --
	(124.59, 88.62) --
	(124.59, 88.62) --
	(124.59, 88.64) --
	(124.60, 88.64) --
	(124.60, 88.66) --
	(124.61, 88.66) --
	(124.61, 88.69) --
	(124.61, 88.69) --
	(124.61, 88.70) --
	(124.62, 88.70) --
	(124.62, 88.72) --
	(124.62, 88.72) --
	(124.62, 88.73) --
	(124.63, 88.73) --
	(124.63, 88.75) --
	(124.63, 88.75) --
	(124.63, 88.77) --
	(124.63, 88.77) --
	(124.63, 88.78) --
	(124.66, 88.78) --
	(124.66, 88.81) --
	(124.67, 88.81) --
	(124.67, 88.83) --
	(124.67, 88.83) --
	(124.67, 88.84) --
	(124.69, 88.84) --
	(124.69, 88.85) --
	(124.70, 88.85) --
	(124.70, 88.88) --
	(124.71, 88.88) --
	(124.71, 88.90) --
	(124.71, 88.90) --
	(124.71, 88.92) --
	(124.71, 88.92) --
	(124.71, 88.93) --
	(124.72, 88.93) --
	(124.72, 88.95) --
	(124.72, 88.95) --
	(124.72, 88.97) --
	(124.74, 88.97) --
	(124.74, 88.99) --
	(124.75, 88.99) --
	(124.75, 89.01) --
	(124.76, 89.01) --
	(124.76, 89.04) --
	(124.77, 89.04) --
	(124.77, 89.05) --
	(124.77, 89.05) --
	(124.77, 89.06) --
	(124.78, 89.06) --
	(124.78, 89.08) --
	(124.78, 89.08) --
	(124.78, 89.09) --
	(124.80, 89.09) --
	(124.80, 89.11) --
	(124.80, 89.11) --
	(124.80, 89.13) --
	(124.81, 89.13) --
	(124.81, 89.15) --
	(124.81, 89.15) --
	(124.81, 89.18) --
	(124.82, 89.18) --
	(124.82, 89.20) --
	(124.83, 89.20) --
	(124.83, 89.21) --
	(124.84, 89.21) --
	(124.84, 89.23) --
	(124.85, 89.23) --
	(124.85, 89.26) --
	(124.86, 89.26) --
	(124.86, 89.27) --
	(124.87, 89.27) --
	(124.87, 89.29) --
	(124.88, 89.29) --
	(124.88, 89.31) --
	(124.88, 89.31) --
	(124.88, 89.33) --
	(124.89, 89.33) --
	(124.89, 89.34) --
	(124.89, 89.34) --
	(124.89, 89.36) --
	(124.90, 89.36) --
	(124.90, 89.39) --
	(124.91, 89.39) --
	(124.91, 89.41) --
	(124.92, 89.41) --
	(124.92, 89.43) --
	(124.92, 89.43) --
	(124.92, 89.46) --
	(124.93, 89.46) --
	(124.93, 89.47) --
	(124.95, 89.47) --
	(124.95, 89.50) --
	(124.97, 89.50) --
	(124.97, 89.51) --
	(124.98, 89.51) --
	(124.98, 89.53) --
	(124.98, 89.53) --
	(124.98, 89.54) --
	(124.99, 89.54) --
	(124.99, 89.57) --
	(124.99, 89.57) --
	(124.99, 89.58) --
	(125.00, 89.58) --
	(125.00, 89.60) --
	(125.00, 89.60) --
	(125.00, 89.62) --
	(125.00, 89.62) --
	(125.00, 89.63) --
	(125.01, 89.63) --
	(125.01, 89.65) --
	(125.01, 89.65) --
	(125.01, 89.68) --
	(125.02, 89.68) --
	(125.02, 89.69) --
	(125.03, 89.69) --
	(125.03, 89.71) --
	(125.03, 89.71) --
	(125.03, 89.73) --
	(125.04, 89.73) --
	(125.04, 89.74) --
	(125.04, 89.74) --
	(125.04, 89.76) --
	(125.05, 89.76) --
	(125.05, 89.77) --
	(125.05, 89.77) --
	(125.05, 89.79) --
	(125.05, 89.79) --
	(125.05, 89.83) --
	(125.06, 89.83) --
	(125.06, 89.86) --
	(125.06, 89.86) --
	(125.06, 89.89) --
	(125.07, 89.89) --
	(125.07, 89.91) --
	(125.08, 89.91) --
	(125.08, 89.93) --
	(125.09, 89.93) --
	(125.09, 89.95) --
	(125.09, 89.95) --
	(125.09, 89.96) --
	(125.09, 89.96) --
	(125.09, 89.98) --
	(125.12, 89.98) --
	(125.12, 90.00) --
	(125.12, 90.00) --
	(125.12, 90.02) --
	(125.12, 90.02) --
	(125.12, 90.04) --
	(125.12, 90.04) --
	(125.12, 90.07) --
	(125.13, 90.07) --
	(125.13, 90.09) --
	(125.13, 90.09) --
	(125.13, 90.11) --
	(125.13, 90.11) --
	(125.13, 90.12) --
	(125.14, 90.12) --
	(125.14, 90.14) --
	(125.14, 90.14) --
	(125.14, 90.16) --
	(125.15, 90.16) --
	(125.15, 90.18) --
	(125.15, 90.18) --
	(125.15, 90.20) --
	(125.15, 90.20) --
	(125.15, 90.22) --
	(125.16, 90.22) --
	(125.16, 90.24) --
	(125.17, 90.24) --
	(125.17, 90.26) --
	(125.17, 90.26) --
	(125.17, 90.28) --
	(125.17, 90.28) --
	(125.17, 90.30) --
	(125.18, 90.30) --
	(125.18, 90.31) --
	(125.18, 90.31) --
	(125.18, 90.33) --
	(125.19, 90.33) --
	(125.19, 90.35) --
	(125.19, 90.35) --
	(125.19, 90.38) --
	(125.20, 90.38) --
	(125.20, 90.40) --
	(125.22, 90.40) --
	(125.22, 90.44) --
	(125.22, 90.44) --
	(125.22, 90.45) --
	(125.22, 90.45) --
	(125.22, 90.47) --
	(125.22, 90.47) --
	(125.22, 90.48) --
	(125.24, 90.48) --
	(125.24, 90.51) --
	(125.24, 90.51) --
	(125.24, 90.54) --
	(125.24, 90.54) --
	(125.24, 90.56) --
	(125.25, 90.56) --
	(125.25, 90.57) --
	(125.25, 90.57) --
	(125.25, 90.59) --
	(125.26, 90.59) --
	(125.26, 90.61) --
	(125.26, 90.61) --
	(125.26, 90.63) --
	(125.26, 90.63) --
	(125.26, 90.66) --
	(125.27, 90.66) --
	(125.27, 90.67) --
	(125.28, 90.67) --
	(125.28, 90.69) --
	(125.28, 90.69) --
	(125.28, 90.72) --
	(125.29, 90.72) --
	(125.29, 90.74) --
	(125.29, 90.74) --
	(125.29, 90.76) --
	(125.29, 90.76) --
	(125.29, 90.78) --
	(125.32, 90.78) --
	(125.32, 90.80) --
	(125.32, 90.80) --
	(125.32, 90.81) --
	(125.32, 90.81) --
	(125.32, 90.83) --
	(125.34, 90.83) --
	(125.34, 90.85) --
	(125.36, 90.85) --
	(125.36, 90.86) --
	(125.37, 90.86) --
	(125.37, 90.88) --
	(125.37, 90.88) --
	(125.37, 90.89) --
	(125.38, 90.89) --
	(125.38, 90.90) --
	(125.39, 90.90) --
	(125.39, 90.92) --
	(125.40, 90.92) --
	(125.40, 90.95) --
	(125.41, 90.95) --
	(125.41, 90.97) --
	(125.41, 90.97) --
	(125.41, 90.98) --
	(125.42, 90.98) --
	(125.42, 91.00) --
	(125.43, 91.00) --
	(125.43, 91.02) --
	(125.43, 91.02) --
	(125.43, 91.03) --
	(125.44, 91.03) --
	(125.44, 91.05) --
	(125.44, 91.05) --
	(125.44, 91.07) --
	(125.46, 91.07) --
	(125.46, 91.08) --
	(125.46, 91.08) --
	(125.46, 91.10) --
	(125.46, 91.10) --
	(125.46, 91.12) --
	(125.46, 91.12) --
	(125.46, 91.14) --
	(125.46, 91.14) --
	(125.46, 91.15) --
	(125.47, 91.15) --
	(125.47, 91.17) --
	(125.47, 91.17) --
	(125.47, 91.19) --
	(125.47, 91.19) --
	(125.47, 91.21) --
	(125.48, 91.21) --
	(125.48, 91.22) --
	(125.49, 91.22) --
	(125.49, 91.24) --
	(125.50, 91.24) --
	(125.50, 91.26) --
	(125.51, 91.26) --
	(125.51, 91.28) --
	(125.54, 91.28) --
	(125.54, 91.30) --
	(125.55, 91.30) --
	(125.55, 91.32) --
	(125.55, 91.32) --
	(125.55, 91.35) --
	(125.55, 91.35) --
	(125.55, 91.40) --
	(125.56, 91.40) --
	(125.56, 91.42) --
	(125.57, 91.42) --
	(125.57, 91.44) --
	(125.57, 91.44) --
	(125.57, 91.45) --
	(125.59, 91.45) --
	(125.59, 91.47) --
	(125.62, 91.47) --
	(125.62, 91.49) --
	(125.64, 91.49) --
	(125.64, 91.51) --
	(125.64, 91.51) --
	(125.64, 91.52) --
	(125.65, 91.52) --
	(125.65, 91.55) --
	(125.65, 91.55) --
	(125.65, 91.57) --
	(125.65, 91.57) --
	(125.65, 91.58) --
	(125.65, 91.58) --
	(125.65, 91.61) --
	(125.66, 91.61) --
	(125.66, 91.62) --
	(125.66, 91.62) --
	(125.66, 91.64) --
	(125.66, 91.64) --
	(125.66, 91.66) --
	(125.68, 91.66) --
	(125.68, 91.69) --
	(125.69, 91.69) --
	(125.69, 91.71) --
	(125.70, 91.71) --
	(125.70, 91.72) --
	(125.70, 91.72) --
	(125.70, 91.74) --
	(125.71, 91.74) --
	(125.71, 91.76) --
	(125.72, 91.76) --
	(125.72, 91.78) --
	(125.72, 91.78) --
	(125.72, 91.81) --
	(125.73, 91.81) --
	(125.73, 91.83) --
	(125.74, 91.83) --
	(125.74, 91.85) --
	(125.74, 91.85) --
	(125.74, 91.88) --
	(125.76, 91.88) --
	(125.76, 91.90) --
	(125.76, 91.90) --
	(125.76, 91.92) --
	(125.77, 91.92) --
	(125.77, 91.94) --
	(125.78, 91.94) --
	(125.78, 91.96) --
	(125.78, 91.96) --
	(125.78, 91.98) --
	(125.79, 91.98) --
	(125.79, 92.00) --
	(125.80, 92.00) --
	(125.80, 92.02) --
	(125.80, 92.02) --
	(125.80, 92.03) --
	(125.80, 92.03) --
	(125.80, 92.05) --
	(125.80, 92.05) --
	(125.80, 92.08) --
	(125.81, 92.08) --
	(125.81, 92.10) --
	(125.82, 92.10) --
	(125.82, 92.12) --
	(125.82, 92.12) --
	(125.82, 92.14) --
	(125.83, 92.14) --
	(125.83, 92.16) --
	(125.85, 92.16) --
	(125.85, 92.17) --
	(125.86, 92.17) --
	(125.86, 92.19) --
	(125.86, 92.19) --
	(125.86, 92.21) --
	(125.86, 92.21) --
	(125.86, 92.23) --
	(125.86, 92.23) --
	(125.86, 92.25) --
	(125.87, 92.25) --
	(125.87, 92.28) --
	(125.87, 92.28) --
	(125.87, 92.29) --
	(125.89, 92.29) --
	(125.89, 92.32) --
	(125.91, 92.32) --
	(125.91, 92.34) --
	(125.91, 92.34) --
	(125.91, 92.37) --
	(125.91, 92.37) --
	(125.91, 92.38) --
	(125.93, 92.38) --
	(125.93, 92.41) --
	(125.93, 92.41) --
	(125.93, 92.43) --
	(125.93, 92.43) --
	(125.93, 92.46) --
	(125.95, 92.46) --
	(125.95, 92.47) --
	(125.95, 92.47) --
	(125.95, 92.50) --
	(125.95, 92.50) --
	(125.95, 92.53) --
	(125.95, 92.53) --
	(125.95, 92.55) --
	(125.95, 92.55) --
	(125.95, 92.57) --
	(125.96, 92.57) --
	(125.96, 92.60) --
	(125.96, 92.60) --
	(125.96, 92.61) --
	(125.97, 92.61) --
	(125.97, 92.63) --
	(125.99, 92.63) --
	(125.99, 92.65) --
	(126.00, 92.65) --
	(126.00, 92.67) --
	(126.00, 92.67) --
	(126.00, 92.70) --
	(126.01, 92.70) --
	(126.01, 92.72) --
	(126.02, 92.72) --
	(126.02, 92.74) --
	(126.02, 92.74) --
	(126.02, 92.76) --
	(126.02, 92.76) --
	(126.02, 92.78) --
	(126.02, 92.78) --
	(126.02, 92.79) --
	(126.02, 92.79) --
	(126.02, 92.82) --
	(126.03, 92.82) --
	(126.03, 92.84) --
	(126.03, 92.84) --
	(126.03, 92.86) --
	(126.04, 92.86) --
	(126.04, 92.88) --
	(126.04, 92.88) --
	(126.04, 92.90) --
	(126.04, 92.90) --
	(126.04, 92.91) --
	(126.05, 92.91) --
	(126.05, 92.93) --
	(126.05, 92.93) --
	(126.05, 92.95) --
	(126.06, 92.95) --
	(126.06, 92.97) --
	(126.06, 92.97) --
	(126.06, 92.98) --
	(126.06, 92.98) --
	(126.06, 93.00) --
	(126.08, 93.00) --
	(126.08, 93.02) --
	(126.08, 93.02) --
	(126.08, 93.03) --
	(126.08, 93.03) --
	(126.08, 93.06) --
	(126.09, 93.06) --
	(126.09, 93.08) --
	(126.09, 93.08) --
	(126.09, 93.10) --
	(126.09, 93.10) --
	(126.09, 93.12) --
	(126.10, 93.12) --
	(126.10, 93.14) --
	(126.10, 93.14) --
	(126.10, 93.16) --
	(126.11, 93.16) --
	(126.11, 93.18) --
	(126.12, 93.18) --
	(126.12, 93.19) --
	(126.12, 93.19) --
	(126.12, 93.21) --
	(126.13, 93.21) --
	(126.13, 93.23) --
	(126.14, 93.23) --
	(126.14, 93.26) --
	(126.15, 93.26) --
	(126.15, 93.29) --
	(126.15, 93.29) --
	(126.15, 93.30) --
	(126.15, 93.30) --
	(126.15, 93.32) --
	(126.16, 93.32) --
	(126.16, 93.34) --
	(126.16, 93.34) --
	(126.16, 93.36) --
	(126.17, 93.36) --
	(126.17, 93.37) --
	(126.17, 93.37) --
	(126.17, 93.39) --
	(126.18, 93.39) --
	(126.18, 93.40) --
	(126.18, 93.40) --
	(126.18, 93.42) --
	(126.18, 93.42) --
	(126.18, 93.44) --
	(126.19, 93.44) --
	(126.19, 93.47) --
	(126.19, 93.47) --
	(126.19, 93.50) --
	(126.19, 93.50) --
	(126.19, 93.52) --
	(126.19, 93.52) --
	(126.19, 93.54) --
	(126.20, 93.54) --
	(126.20, 93.56) --
	(126.20, 93.56) --
	(126.20, 93.58) --
	(126.21, 93.58) --
	(126.21, 93.59) --
	(126.21, 93.59) --
	(126.21, 93.61) --
	(126.23, 93.61) --
	(126.23, 93.63) --
	(126.23, 93.63) --
	(126.23, 93.65) --
	(126.24, 93.65) --
	(126.24, 93.68) --
	(126.25, 93.68) --
	(126.25, 93.69) --
	(126.25, 93.69) --
	(126.25, 93.71) --
	(126.27, 93.71) --
	(126.27, 93.73) --
	(126.28, 93.73) --
	(126.28, 93.77) --
	(126.29, 93.77) --
	(126.29, 93.79) --
	(126.29, 93.79) --
	(126.29, 93.81) --
	(126.29, 93.81) --
	(126.29, 93.83) --
	(126.29, 93.83) --
	(126.29, 93.84) --
	(126.30, 93.84) --
	(126.30, 93.86) --
	(126.30, 93.86) --
	(126.30, 93.88) --
	(126.31, 93.88) --
	(126.31, 93.89) --
	(126.31, 93.89) --
	(126.31, 93.92) --
	(126.32, 93.92) --
	(126.32, 93.98) --
	(126.32, 93.98) --
	(126.32, 93.99) --
	(126.32, 93.99) --
	(126.32, 94.01) --
	(126.33, 94.01) --
	(126.33, 94.02) --
	(126.34, 94.02) --
	(126.34, 94.04) --
	(126.34, 94.04) --
	(126.34, 94.06) --
	(126.35, 94.06) --
	(126.35, 94.08) --
	(126.35, 94.08) --
	(126.35, 94.10) --
	(126.35, 94.10) --
	(126.35, 94.11) --
	(126.35, 94.11) --
	(126.35, 94.13) --
	(126.36, 94.13) --
	(126.36, 94.15) --
	(126.36, 94.15) --
	(126.36, 94.16) --
	(126.37, 94.16) --
	(126.37, 94.19) --
	(126.37, 94.19) --
	(126.37, 94.20) --
	(126.39, 94.20) --
	(126.39, 94.22) --
	(126.39, 94.22) --
	(126.39, 94.24) --
	(126.39, 94.24) --
	(126.39, 94.25) --
	(126.40, 94.25) --
	(126.40, 94.28) --
	(126.43, 94.28) --
	(126.43, 94.31) --
	(126.43, 94.31) --
	(126.43, 94.33) --
	(126.43, 94.33) --
	(126.43, 94.36) --
	(126.43, 94.36) --
	(126.43, 94.38) --
	(126.44, 94.38) --
	(126.44, 94.40) --
	(126.44, 94.40) --
	(126.44, 94.42) --
	(126.44, 94.42) --
	(126.44, 94.44) --
	(126.44, 94.44) --
	(126.44, 94.46) --
	(126.44, 94.46) --
	(126.44, 94.47) --
	(126.45, 94.47) --
	(126.45, 94.49) --
	(126.45, 94.49) --
	(126.45, 94.52) --
	(126.46, 94.52) --
	(126.46, 94.53) --
	(126.46, 94.53) --
	(126.46, 94.55) --
	(126.48, 94.55) --
	(126.48, 94.56) --
	(126.49, 94.56) --
	(126.49, 94.58) --
	(126.49, 94.58) --
	(126.49, 94.61) --
	(126.49, 94.61) --
	(126.49, 94.63) --
	(126.51, 94.63) --
	(126.51, 94.64) --
	(126.52, 94.64) --
	(126.52, 94.67) --
	(126.52, 94.67) --
	(126.52, 94.68) --
	(126.52, 94.68) --
	(126.52, 94.70) --
	(126.52, 94.70) --
	(126.52, 94.72) --
	(126.52, 94.72) --
	(126.52, 94.74) --
	(126.52, 94.74) --
	(126.52, 94.77) --
	(126.52, 94.77) --
	(126.52, 94.79) --
	(126.53, 94.79) --
	(126.53, 94.81) --
	(126.53, 94.81) --
	(126.53, 94.82) --
	(126.54, 94.82) --
	(126.54, 94.83) --
	(126.55, 94.83) --
	(126.55, 94.90) --
	(126.57, 94.90) --
	(126.57, 94.93) --
	(126.57, 94.93) --
	(126.57, 94.94) --
	(126.58, 94.94) --
	(126.58, 94.96) --
	(126.58, 94.96) --
	(126.58, 94.98) --
	(126.58, 94.98) --
	(126.58, 95.00) --
	(126.59, 95.00) --
	(126.59, 95.02) --
	(126.61, 95.02) --
	(126.61, 95.05) --
	(126.62, 95.05) --
	(126.62, 95.07) --
	(126.65, 95.07) --
	(126.65, 95.09) --
	(126.68, 95.09) --
	(126.68, 95.11) --
	(126.68, 95.11) --
	(126.68, 95.12) --
	(126.68, 95.12) --
	(126.68, 95.13) --
	(126.69, 95.13) --
	(126.69, 95.15) --
	(126.69, 95.15) --
	(126.69, 95.18) --
	(126.69, 95.18) --
	(126.69, 95.21) --
	(126.70, 95.21) --
	(126.70, 95.22) --
	(126.70, 95.22) --
	(126.70, 95.24) --
	(126.70, 95.24) --
	(126.70, 95.26) --
	(126.71, 95.26) --
	(126.71, 95.28) --
	(126.73, 95.28) --
	(126.73, 95.30) --
	(126.74, 95.30) --
	(126.74, 95.32) --
	(126.74, 95.32) --
	(126.74, 95.34) --
	(126.74, 95.34) --
	(126.74, 95.36) --
	(126.75, 95.36) --
	(126.75, 95.37) --
	(126.75, 95.37) --
	(126.75, 95.39) --
	(126.76, 95.39) --
	(126.76, 95.41) --
	(126.76, 95.41) --
	(126.76, 95.44) --
	(126.76, 95.44) --
	(126.76, 95.46) --
	(126.78, 95.46) --
	(126.78, 95.48) --
	(126.78, 95.48) --
	(126.78, 95.49) --
	(126.78, 95.49) --
	(126.78, 95.51) --
	(126.79, 95.51) --
	(126.79, 95.52) --
	(126.80, 95.52) --
	(126.80, 95.54) --
	(126.80, 95.54) --
	(126.80, 95.56) --
	(126.81, 95.56) --
	(126.81, 95.58) --
	(126.81, 95.58) --
	(126.81, 95.59) --
	(126.81, 95.59) --
	(126.81, 95.61) --
	(126.81, 95.61) --
	(126.81, 95.64) --
	(126.81, 95.64) --
	(126.81, 95.66) --
	(126.81, 95.66) --
	(126.81, 95.67) --
	(126.82, 95.67) --
	(126.82, 95.69) --
	(126.82, 95.69) --
	(126.82, 95.71) --
	(126.82, 95.71) --
	(126.82, 95.73) --
	(126.82, 95.73) --
	(126.82, 95.75) --
	(126.83, 95.75) --
	(126.83, 95.77) --
	(126.83, 95.77) --
	(126.83, 95.78) --
	(126.85, 95.78) --
	(126.85, 95.80) --
	(126.85, 95.80) --
	(126.85, 95.81) --
	(126.85, 95.81) --
	(126.85, 95.84) --
	(126.86, 95.84) --
	(126.86, 95.86) --
	(126.87, 95.86) --
	(126.87, 95.88) --
	(126.87, 95.88) --
	(126.87, 95.93) --
	(126.88, 95.93) --
	(126.88, 95.95) --
	(126.89, 95.95) --
	(126.89, 95.97) --
	(126.89, 95.97) --
	(126.89, 95.99) --
	(126.90, 95.99) --
	(126.90, 96.01) --
	(126.92, 96.01) --
	(126.92, 96.03) --
	(126.92, 96.03) --
	(126.92, 96.04) --
	(126.93, 96.04) --
	(126.93, 96.06) --
	(126.94, 96.06) --
	(126.94, 96.10) --
	(126.95, 96.10) --
	(126.95, 96.12) --
	(126.95, 96.12) --
	(126.95, 96.13) --
	(126.95, 96.13) --
	(126.95, 96.15) --
	(126.95, 96.15) --
	(126.95, 96.17) --
	(126.96, 96.17) --
	(126.96, 96.18) --
	(126.96, 96.18) --
	(126.96, 96.20) --
	(126.97, 96.20) --
	(126.97, 96.22) --
	(126.97, 96.22) --
	(126.97, 96.23) --
	(126.98, 96.23) --
	(126.98, 96.25) --
	(126.99, 96.25) --
	(126.99, 96.27) --
	(126.99, 96.27) --
	(126.99, 96.30) --
	(127.00, 96.30) --
	(127.00, 96.32) --
	(127.01, 96.32) --
	(127.01, 96.34) --
	(127.03, 96.34) --
	(127.03, 96.37) --
	(127.03, 96.37) --
	(127.03, 96.39) --
	(127.03, 96.39) --
	(127.03, 96.40) --
	(127.05, 96.40) --
	(127.05, 96.41) --
	(127.06, 96.41) --
	(127.06, 96.44) --
	(127.06, 96.44) --
	(127.06, 96.46) --
	(127.06, 96.46) --
	(127.06, 96.48) --
	(127.07, 96.48) --
	(127.07, 96.50) --
	(127.09, 96.50) --
	(127.09, 96.52) --
	(127.10, 96.52) --
	(127.10, 96.54) --
	(127.11, 96.54) --
	(127.11, 96.56) --
	(127.11, 96.56) --
	(127.11, 96.58) --
	(127.12, 96.58) --
	(127.12, 96.60) --
	(127.13, 96.60) --
	(127.13, 96.62) --
	(127.13, 96.62) --
	(127.13, 96.64) --
	(127.13, 96.64) --
	(127.13, 96.66) --
	(127.14, 96.66) --
	(127.14, 96.67) --
	(127.14, 96.67) --
	(127.14, 96.69) --
	(127.15, 96.69) --
	(127.15, 96.71) --
	(127.15, 96.71) --
	(127.15, 96.73) --
	(127.16, 96.73) --
	(127.16, 96.75) --
	(127.16, 96.75) --
	(127.16, 96.76) --
	(127.16, 96.76) --
	(127.16, 96.78) --
	(127.17, 96.78) --
	(127.17, 96.80) --
	(127.17, 96.80) --
	(127.17, 96.81) --
	(127.18, 96.81) --
	(127.18, 96.83) --
	(127.21, 96.83) --
	(127.21, 96.85) --
	(127.22, 96.85) --
	(127.22, 96.87) --
	(127.22, 96.87) --
	(127.22, 96.89) --
	(127.23, 96.89) --
	(127.23, 96.91) --
	(127.24, 96.91) --
	(127.24, 96.93) --
	(127.25, 96.93) --
	(127.25, 96.95) --
	(127.25, 96.95) --
	(127.25, 96.96) --
	(127.27, 96.96) --
	(127.27, 96.99) --
	(127.28, 96.99) --
	(127.28, 97.01) --
	(127.28, 97.01) --
	(127.28, 97.02) --
	(127.29, 97.02) --
	(127.29, 97.04) --
	(127.29, 97.04) --
	(127.29, 97.06) --
	(127.30, 97.06) --
	(127.30, 97.09) --
	(127.31, 97.09) --
	(127.31, 97.10) --
	(127.31, 97.10) --
	(127.31, 97.12) --
	(127.31, 97.12) --
	(127.31, 97.16) --
	(127.33, 97.16) --
	(127.33, 97.18) --
	(127.33, 97.18) --
	(127.33, 97.20) --
	(127.33, 97.20) --
	(127.33, 97.21) --
	(127.34, 97.21) --
	(127.34, 97.24) --
	(127.35, 97.24) --
	(127.35, 97.25) --
	(127.35, 97.25) --
	(127.35, 97.28) --
	(127.37, 97.28) --
	(127.37, 97.30) --
	(127.37, 97.30) --
	(127.37, 97.31) --
	(127.37, 97.31) --
	(127.37, 97.33) --
	(127.38, 97.33) --
	(127.38, 97.36) --
	(127.39, 97.36) --
	(127.39, 97.37) --
	(127.39, 97.37) --
	(127.39, 97.39) --
	(127.40, 97.39) --
	(127.40, 97.41) --
	(127.40, 97.41) --
	(127.40, 97.43) --
	(127.41, 97.43) --
	(127.41, 97.44) --
	(127.42, 97.44) --
	(127.42, 97.46) --
	(127.43, 97.46) --
	(127.43, 97.48) --
	(127.45, 97.48) --
	(127.45, 97.50) --
	(127.45, 97.50) --
	(127.45, 97.52) --
	(127.49, 97.52) --
	(127.49, 97.54) --
	(127.49, 97.54) --
	(127.49, 97.56) --
	(127.49, 97.56) --
	(127.49, 97.59) --
	(127.51, 97.59) --
	(127.51, 97.61) --
	(127.52, 97.61) --
	(127.52, 97.62) --
	(127.52, 97.62) --
	(127.52, 97.64) --
	(127.53, 97.64) --
	(127.53, 97.65) --
	(127.55, 97.65) --
	(127.55, 97.67) --
	(127.58, 97.67) --
	(127.58, 97.69) --
	(127.59, 97.69) --
	(127.59, 97.71) --
	(127.59, 97.71) --
	(127.59, 97.73) --
	(127.60, 97.73) --
	(127.60, 97.75) --
	(127.61, 97.75) --
	(127.61, 97.78) --
	(127.61, 97.78) --
	(127.61, 97.79) --
	(127.62, 97.79) --
	(127.62, 97.82) --
	(127.62, 97.82) --
	(127.62, 97.84) --
	(127.62, 97.84) --
	(127.62, 97.86) --
	(127.63, 97.86) --
	(127.63, 97.88) --
	(127.63, 97.88) --
	(127.63, 97.91) --
	(127.63, 97.91) --
	(127.63, 97.93) --
	(127.64, 97.93) --
	(127.64, 97.95) --
	(127.65, 97.95) --
	(127.65, 97.97) --
	(127.66, 97.97) --
	(127.66, 98.00) --
	(127.67, 98.00) --
	(127.67, 98.01) --
	(127.67, 98.01) --
	(127.67, 98.04) --
	(127.68, 98.04) --
	(127.68, 98.06) --
	(127.69, 98.06) --
	(127.69, 98.08) --
	(127.70, 98.08) --
	(127.70, 98.10) --
	(127.70, 98.10) --
	(127.70, 98.12) --
	(127.70, 98.12) --
	(127.70, 98.15) --
	(127.70, 98.15) --
	(127.70, 98.19) --
	(127.70, 98.19) --
	(127.70, 98.21) --
	(127.71, 98.21) --
	(127.71, 98.23) --
	(127.72, 98.23) --
	(127.72, 98.27) --
	(127.72, 98.27) --
	(127.72, 98.29) --
	(127.73, 98.29) --
	(127.73, 98.31) --
	(127.73, 98.31) --
	(127.73, 98.34) --
	(127.74, 98.34) --
	(127.74, 98.36) --
	(127.74, 98.36) --
	(127.74, 98.39) --
	(127.76, 98.39) --
	(127.76, 98.40) --
	(127.76, 98.40) --
	(127.76, 98.43) --
	(127.76, 98.43) --
	(127.76, 98.44) --
	(127.76, 98.44) --
	(127.76, 98.46) --
	(127.77, 98.46) --
	(127.77, 98.48) --
	(127.78, 98.48) --
	(127.78, 98.50) --
	(127.79, 98.50) --
	(127.79, 98.52) --
	(127.79, 98.52) --
	(127.79, 98.54) --
	(127.80, 98.54) --
	(127.80, 98.56) --
	(127.80, 98.56) --
	(127.80, 98.59) --
	(127.81, 98.59) --
	(127.81, 98.61) --
	(127.81, 98.61) --
	(127.81, 98.63) --
	(127.83, 98.63) --
	(127.83, 98.65) --
	(127.83, 98.65) --
	(127.83, 98.67) --
	(127.83, 98.67) --
	(127.83, 98.68) --
	(127.83, 98.68) --
	(127.83, 98.73) --
	(127.83, 98.73) --
	(127.83, 98.75) --
	(127.84, 98.75) --
	(127.84, 98.77) --
	(127.84, 98.77) --
	(127.84, 98.78) --
	(127.85, 98.78) --
	(127.85, 98.81) --
	(127.85, 98.81) --
	(127.85, 98.83) --
	(127.86, 98.83) --
	(127.86, 98.86) --
	(127.86, 98.86) --
	(127.86, 98.87) --
	(127.87, 98.87) --
	(127.87, 98.89) --
	(127.88, 98.89) --
	(127.88, 98.91) --
	(127.89, 98.91) --
	(127.89, 98.92) --
	(127.89, 98.92) --
	(127.89, 98.94) --
	(127.89, 98.94) --
	(127.89, 98.97) --
	(127.90, 98.97) --
	(127.90, 98.99) --
	(127.93, 98.99) --
	(127.93, 99.01) --
	(127.96, 99.01) --
	(127.96, 99.03) --
	(127.97, 99.03) --
	(127.97, 99.05) --
	(127.98, 99.05) --
	(127.98, 99.07) --
	(127.99, 99.07) --
	(127.99, 99.12) --
	(128.00, 99.12) --
	(128.00, 99.14) --
	(128.00, 99.14) --
	(128.00, 99.15) --
	(128.01, 99.15) --
	(128.01, 99.17) --
	(128.03, 99.17) --
	(128.03, 99.19) --
	(128.04, 99.19) --
	(128.04, 99.22) --
	(128.04, 99.22) --
	(128.04, 99.23) --
	(128.04, 99.23) --
	(128.04, 99.25) --
	(128.06, 99.25) --
	(128.06, 99.28) --
	(128.07, 99.28) --
	(128.07, 99.30) --
	(128.07, 99.30) --
	(128.07, 99.32) --
	(128.07, 99.32) --
	(128.07, 99.34) --
	(128.08, 99.34) --
	(128.08, 99.36) --
	(128.09, 99.36) --
	(128.09, 99.38) --
	(128.09, 99.38) --
	(128.09, 99.40) --
	(128.10, 99.40) --
	(128.10, 99.41) --
	(128.10, 99.41) --
	(128.10, 99.44) --
	(128.11, 99.44) --
	(128.11, 99.46) --
	(128.12, 99.46) --
	(128.12, 99.48) --
	(128.12, 99.48) --
	(128.12, 99.50) --
	(128.13, 99.50) --
	(128.13, 99.53) --
	(128.14, 99.53) --
	(128.14, 99.54) --
	(128.15, 99.54) --
	(128.15, 99.56) --
	(128.15, 99.56) --
	(128.15, 99.58) --
	(128.17, 99.58) --
	(128.17, 99.59) --
	(128.17, 99.59) --
	(128.17, 99.61) --
	(128.18, 99.61) --
	(128.18, 99.62) --
	(128.19, 99.62) --
	(128.19, 99.65) --
	(128.20, 99.65) --
	(128.20, 99.68) --
	(128.21, 99.68) --
	(128.21, 99.70) --
	(128.21, 99.70) --
	(128.21, 99.71) --
	(128.22, 99.71) --
	(128.22, 99.74) --
	(128.22, 99.74) --
	(128.22, 99.76) --
	(128.23, 99.76) --
	(128.23, 99.77) --
	(128.24, 99.77) --
	(128.24, 99.80) --
	(128.25, 99.80) --
	(128.25, 99.81) --
	(128.25, 99.81) --
	(128.25, 99.83) --
	(128.27, 99.83) --
	(128.27, 99.85) --
	(128.28, 99.85) --
	(128.28, 99.87) --
	(128.28, 99.87) --
	(128.28, 99.88) --
	(128.28, 99.88) --
	(128.28, 99.91) --
	(128.30, 99.91) --
	(128.30, 99.93) --
	(128.31, 99.93) --
	(128.31, 99.94) --
	(128.31, 99.94) --
	(128.31, 99.96) --
	(128.31, 99.96) --
	(128.31, 99.98) --
	(128.31, 99.98) --
	(128.31,100.00) --
	(128.32,100.00) --
	(128.32,100.02) --
	(128.32,100.02) --
	(128.32,100.05) --
	(128.33,100.05) --
	(128.33,100.07) --
	(128.33,100.07) --
	(128.33,100.08) --
	(128.34,100.08) --
	(128.34,100.10) --
	(128.37,100.10) --
	(128.37,100.11) --
	(128.38,100.11) --
	(128.38,100.13) --
	(128.38,100.13) --
	(128.38,100.15) --
	(128.38,100.15) --
	(128.38,100.17) --
	(128.39,100.17) --
	(128.39,100.18) --
	(128.39,100.18) --
	(128.39,100.20) --
	(128.40,100.20) --
	(128.40,100.21) --
	(128.41,100.21) --
	(128.41,100.24) --
	(128.41,100.24) --
	(128.41,100.27) --
	(128.42,100.27) --
	(128.42,100.29) --
	(128.43,100.29) --
	(128.43,100.30) --
	(128.43,100.30) --
	(128.43,100.32) --
	(128.43,100.32) --
	(128.43,100.34) --
	(128.44,100.34) --
	(128.44,100.35) --
	(128.45,100.35) --
	(128.45,100.37) --
	(128.45,100.37) --
	(128.45,100.39) --
	(128.46,100.39) --
	(128.46,100.41) --
	(128.46,100.41) --
	(128.46,100.44) --
	(128.49,100.44) --
	(128.49,100.46) --
	(128.51,100.46) --
	(128.51,100.48) --
	(128.52,100.48) --
	(128.52,100.50) --
	(128.53,100.50) --
	(128.53,100.52) --
	(128.53,100.52) --
	(128.53,100.54) --
	(128.54,100.54) --
	(128.54,100.56) --
	(128.54,100.56) --
	(128.54,100.58) --
	(128.55,100.58) --
	(128.55,100.60) --
	(128.56,100.60) --
	(128.56,100.63) --
	(128.58,100.63) --
	(128.58,100.64) --
	(128.58,100.64) --
	(128.58,100.66) --
	(128.58,100.66) --
	(128.58,100.68) --
	(128.58,100.68) --
	(128.58,100.69) --
	(128.60,100.69) --
	(128.60,100.72) --
	(128.61,100.72) --
	(128.61,100.74) --
	(128.61,100.74) --
	(128.61,100.77) --
	(128.61,100.77) --
	(128.61,100.78) --
	(128.62,100.78) --
	(128.62,100.79) --
	(128.63,100.79) --
	(128.63,100.81) --
	(128.64,100.81) --
	(128.64,100.82) --
	(128.66,100.82) --
	(128.66,100.84) --
	(128.66,100.84) --
	(128.66,100.85) --
	(128.67,100.85) --
	(128.67,100.87) --
	(128.67,100.87) --
	(128.67,100.89) --
	(128.68,100.89) --
	(128.68,100.91) --
	(128.73,100.91) --
	(128.73,100.92) --
	(128.73,100.92) --
	(128.73,100.94) --
	(128.73,100.94) --
	(128.73,100.96) --
	(128.73,100.96) --
	(128.73,100.98) --
	(128.74,100.98) --
	(128.74,101.00) --
	(128.74,101.00) --
	(128.74,101.04) --
	(128.75,101.04) --
	(128.75,101.05) --
	(128.75,101.05) --
	(128.75,101.07) --
	(128.75,101.07) --
	(128.75,101.09) --
	(128.76,101.09) --
	(128.76,101.12) --
	(128.76,101.12) --
	(128.76,101.13) --
	(128.76,101.13) --
	(128.76,101.15) --
	(128.77,101.15) --
	(128.77,101.17) --
	(128.77,101.17) --
	(128.77,101.18) --
	(128.78,101.18) --
	(128.78,101.20) --
	(128.79,101.20) --
	(128.79,101.22) --
	(128.79,101.22) --
	(128.79,101.24) --
	(128.80,101.24) --
	(128.80,101.28) --
	(128.82,101.28) --
	(128.82,101.31) --
	(128.82,101.31) --
	(128.82,101.32) --
	(128.83,101.32) --
	(128.83,101.35) --
	(128.85,101.35) --
	(128.85,101.37) --
	(128.86,101.37) --
	(128.86,101.38) --
	(128.87,101.38) --
	(128.87,101.39) --
	(128.89,101.39) --
	(128.89,101.41) --
	(128.90,101.41) --
	(128.90,101.43) --
	(128.90,101.43) --
	(128.90,101.44) --
	(128.91,101.44) --
	(128.91,101.46) --
	(128.91,101.46) --
	(128.91,101.48) --
	(128.91,101.48) --
	(128.91,101.50) --
	(128.92,101.50) --
	(128.92,101.51) --
	(128.92,101.51) --
	(128.92,101.53) --
	(128.92,101.53) --
	(128.92,101.56) --
	(128.93,101.56) --
	(128.93,101.58) --
	(128.93,101.58) --
	(128.93,101.60) --
	(128.93,101.60) --
	(128.93,101.61) --
	(128.94,101.61) --
	(128.94,101.66) --
	(128.94,101.66) --
	(128.94,101.67) --
	(128.94,101.67) --
	(128.94,101.69) --
	(128.94,101.69) --
	(128.94,101.71) --
	(128.94,101.71) --
	(128.94,101.73) --
	(128.94,101.73) --
	(128.94,101.75) --
	(128.99,101.75) --
	(128.99,101.77) --
	(129.00,101.77) --
	(129.00,101.79) --
	(129.02,101.79) --
	(129.02,101.81) --
	(129.02,101.81) --
	(129.02,101.85) --
	(129.04,101.85) --
	(129.04,101.87) --
	(129.04,101.87) --
	(129.04,101.89) --
	(129.04,101.89) --
	(129.04,101.91) --
	(129.07,101.91) --
	(129.07,101.92) --
	(129.07,101.92) --
	(129.07,101.94) --
	(129.10,101.94) --
	(129.10,101.96) --
	(129.11,101.96) --
	(129.11,101.98) --
	(129.11,101.98) --
	(129.11,102.00) --
	(129.11,102.00) --
	(129.11,102.03) --
	(129.12,102.03) --
	(129.12,102.04) --
	(129.13,102.04) --
	(129.13,102.06) --
	(129.13,102.06) --
	(129.13,102.09) --
	(129.13,102.09) --
	(129.13,102.10) --
	(129.16,102.10) --
	(129.16,102.12) --
	(129.16,102.12) --
	(129.16,102.14) --
	(129.17,102.14) --
	(129.17,102.15) --
	(129.18,102.15) --
	(129.18,102.17) --
	(129.18,102.17) --
	(129.18,102.20) --
	(129.18,102.20) --
	(129.18,102.21) --
	(129.18,102.21) --
	(129.18,102.23) --
	(129.20,102.23) --
	(129.20,102.25) --
	(129.20,102.25) --
	(129.20,102.27) --
	(129.21,102.27) --
	(129.21,102.29) --
	(129.21,102.29) --
	(129.21,102.30) --
	(129.22,102.30) --
	(129.22,102.33) --
	(129.22,102.33) --
	(129.22,102.35) --
	(129.23,102.35) --
	(129.23,102.38) --
	(129.23,102.38) --
	(129.23,102.39) --
	(129.23,102.39) --
	(129.23,102.40) --
	(129.24,102.40) --
	(129.24,102.42) --
	(129.24,102.42) --
	(129.24,102.44) --
	(129.24,102.44) --
	(129.24,102.46) --
	(129.25,102.46) --
	(129.25,102.49) --
	(129.25,102.49) --
	(129.25,102.51) --
	(129.25,102.51) --
	(129.25,102.53) --
	(129.26,102.53) --
	(129.26,102.55) --
	(129.27,102.55) --
	(129.27,102.57) --
	(129.27,102.57) --
	(129.27,102.59) --
	(129.27,102.59) --
	(129.27,102.61) --
	(129.28,102.61) --
	(129.28,102.63) --
	(129.28,102.63) --
	(129.28,102.66) --
	(129.29,102.66) --
	(129.29,102.68) --
	(129.30,102.68) --
	(129.30,102.69) --
	(129.30,102.69) --
	(129.30,102.72) --
	(129.32,102.72) --
	(129.32,102.74) --
	(129.33,102.74) --
	(129.33,102.75) --
	(129.33,102.75) --
	(129.33,102.76) --
	(129.33,102.76) --
	(129.33,102.80) --
	(129.34,102.80) --
	(129.34,102.82) --
	(129.34,102.82) --
	(129.34,102.84) --
	(129.36,102.84) --
	(129.36,102.85) --
	(129.36,102.85) --
	(129.36,102.87) --
	(129.37,102.87) --
	(129.37,102.89) --
	(129.37,102.89) --
	(129.37,102.91) --
	(129.38,102.91) --
	(129.38,102.93) --
	(129.39,102.93) --
	(129.39,102.95) --
	(129.40,102.95) --
	(129.40,102.97) --
	(129.40,102.97) --
	(129.40,102.99) --
	(129.42,102.99) --
	(129.42,103.01) --
	(129.42,103.01) --
	(129.42,103.03) --
	(129.44,103.03) --
	(129.44,103.05) --
	(129.46,103.05) --
	(129.46,103.07) --
	(129.47,103.07) --
	(129.47,103.10) --
	(129.47,103.10) --
	(129.47,103.11) --
	(129.47,103.11) --
	(129.47,103.13) --
	(129.48,103.13) --
	(129.48,103.15) --
	(129.49,103.15) --
	(129.49,103.17) --
	(129.49,103.17) --
	(129.49,103.18) --
	(129.50,103.18) --
	(129.50,103.20) --
	(129.51,103.20) --
	(129.51,103.22) --
	(129.51,103.22) --
	(129.51,103.24) --
	(129.52,103.24) --
	(129.52,103.26) --
	(129.53,103.26) --
	(129.53,103.29) --
	(129.53,103.29) --
	(129.53,103.31) --
	(129.54,103.31) --
	(129.54,103.34) --
	(129.55,103.34) --
	(129.55,103.36) --
	(129.56,103.36) --
	(129.56,103.38) --
	(129.57,103.38) --
	(129.57,103.40) --
	(129.57,103.40) --
	(129.57,103.42) --
	(129.59,103.42) --
	(129.59,103.44) --
	(129.59,103.44) --
	(129.59,103.46) --
	(129.60,103.46) --
	(129.60,103.48) --
	(129.60,103.48) --
	(129.60,103.50) --
	(129.61,103.50) --
	(129.61,103.52) --
	(129.61,103.52) --
	(129.61,103.54) --
	(129.62,103.54) --
	(129.62,103.56) --
	(129.62,103.56) --
	(129.62,103.58) --
	(129.62,103.58) --
	(129.62,103.60) --
	(129.63,103.60) --
	(129.63,103.62) --
	(129.64,103.62) --
	(129.64,103.64) --
	(129.65,103.64) --
	(129.65,103.65) --
	(129.66,103.65) --
	(129.66,103.67) --
	(129.67,103.67) --
	(129.67,103.68) --
	(129.67,103.68) --
	(129.67,103.71) --
	(129.67,103.71) --
	(129.67,103.73) --
	(129.68,103.73) --
	(129.68,103.75) --
	(129.68,103.75) --
	(129.68,103.78) --
	(129.68,103.78) --
	(129.68,103.82) --
	(129.68,103.82) --
	(129.68,103.84) --
	(129.69,103.84) --
	(129.69,103.86) --
	(129.70,103.86) --
	(129.70,103.89) --
	(129.70,103.89) --
	(129.70,103.91) --
	(129.71,103.91) --
	(129.71,103.93) --
	(129.72,103.93) --
	(129.72,103.95) --
	(129.73,103.95) --
	(129.73,103.97) --
	(129.73,103.97) --
	(129.73,103.98) --
	(129.74,103.98) --
	(129.74,104.01) --
	(129.75,104.01) --
	(129.75,104.04) --
	(129.75,104.04) --
	(129.75,104.07) --
	(129.76,104.07) --
	(129.76,104.09) --
	(129.76,104.09) --
	(129.76,104.13) --
	(129.76,104.13) --
	(129.76,104.15) --
	(129.76,104.15) --
	(129.76,104.17) --
	(129.77,104.17) --
	(129.77,104.21) --
	(129.77,104.21) --
	(129.77,104.23) --
	(129.78,104.23) --
	(129.78,104.25) --
	(129.79,104.25) --
	(129.79,104.28) --
	(129.80,104.28) --
	(129.80,104.32) --
	(129.81,104.32) --
	(129.81,104.37) --
	(129.82,104.37) --
	(129.82,104.38) --
	(129.82,104.38) --
	(129.82,104.41) --
	(129.82,104.41) --
	(129.82,104.46) --
	(129.82,104.46) --
	(129.82,104.49) --
	(129.82,104.49) --
	(129.82,104.50) --
	(129.84,104.50) --
	(129.84,104.52) --
	(129.84,104.52) --
	(129.84,104.55) --
	(129.85,104.55) --
	(129.85,104.59) --
	(129.87,104.59) --
	(129.87,104.61) --
	(129.87,104.61) --
	(129.87,104.63) --
	(129.87,104.63) --
	(129.87,104.64) --
	(129.88,104.64) --
	(129.88,104.66) --
	(129.90,104.66) --
	(129.90,104.67) --
	(129.92,104.67) --
	(129.92,104.70) --
	(129.93,104.70) --
	(129.93,104.71) --
	(129.93,104.71) --
	(129.93,104.75) --
	(129.95,104.75) --
	(129.95,104.77) --
	(129.95,104.77) --
	(129.95,104.79) --
	(129.96,104.79) --
	(129.96,104.80) --
	(129.97,104.80) --
	(129.97,104.83) --
	(129.97,104.83) --
	(129.97,104.85) --
	(129.98,104.85) --
	(129.98,104.87) --
	(129.98,104.87) --
	(129.98,104.88) --
	(129.98,104.88) --
	(129.98,104.91) --
	(129.99,104.91) --
	(129.99,104.92) --
	(129.99,104.92) --
	(129.99,104.94) --
	(129.99,104.94) --
	(129.99,104.95) --
	(129.99,104.95) --
	(129.99,104.97) --
	(130.01,104.97) --
	(130.01,104.99) --
	(130.01,104.99) --
	(130.01,105.00) --
	(130.02,105.00) --
	(130.02,105.03) --
	(130.02,105.03) --
	(130.02,105.05) --
	(130.02,105.05) --
	(130.02,105.07) --
	(130.04,105.07) --
	(130.04,105.09) --
	(130.05,105.09) --
	(130.05,105.11) --
	(130.05,105.11) --
	(130.05,105.13) --
	(130.06,105.13) --
	(130.06,105.16) --
	(130.10,105.16) --
	(130.10,105.18) --
	(130.10,105.18) --
	(130.10,105.20) --
	(130.10,105.20) --
	(130.10,105.22) --
	(130.10,105.22) --
	(130.10,105.25) --
	(130.12,105.25) --
	(130.12,105.28) --
	(130.12,105.28) --
	(130.12,105.29) --
	(130.14,105.29) --
	(130.14,105.31) --
	(130.15,105.31) --
	(130.15,105.33) --
	(130.15,105.33) --
	(130.15,105.36) --
	(130.16,105.36) --
	(130.16,105.39) --
	(130.16,105.39) --
	(130.16,105.40) --
	(130.17,105.40) --
	(130.17,105.42) --
	(130.18,105.42) --
	(130.18,105.44) --
	(130.21,105.44) --
	(130.21,105.45) --
	(130.21,105.45) --
	(130.21,105.48) --
	(130.22,105.48) --
	(130.22,105.50) --
	(130.24,105.50) --
	(130.24,105.53) --
	(130.24,105.53) --
	(130.24,105.55) --
	(130.24,105.55) --
	(130.24,105.58) --
	(130.26,105.58) --
	(130.26,105.59) --
	(130.26,105.59) --
	(130.26,105.61) --
	(130.27,105.61) --
	(130.27,105.65) --
	(130.28,105.65) --
	(130.28,105.68) --
	(130.29,105.68) --
	(130.29,105.70) --
	(130.29,105.70) --
	(130.29,105.71) --
	(130.29,105.71) --
	(130.29,105.74) --
	(130.31,105.74) --
	(130.31,105.76) --
	(130.32,105.76) --
	(130.32,105.78) --
	(130.32,105.78) --
	(130.32,105.80) --
	(130.34,105.80) --
	(130.34,105.82) --
	(130.35,105.82) --
	(130.35,105.83) --
	(130.36,105.83) --
	(130.36,105.86) --
	(130.36,105.86) --
	(130.36,105.88) --
	(130.37,105.88) --
	(130.37,105.90) --
	(130.38,105.90) --
	(130.38,105.91) --
	(130.38,105.91) --
	(130.38,105.93) --
	(130.38,105.93) --
	(130.38,105.95) --
	(130.39,105.95) --
	(130.39,105.97) --
	(130.40,105.97) --
	(130.40,105.98) --
	(130.41,105.98) --
	(130.41,106.02) --
	(130.41,106.02) --
	(130.41,106.04) --
	(130.41,106.04) --
	(130.41,106.07) --
	(130.42,106.07) --
	(130.42,106.10) --
	(130.43,106.10) --
	(130.43,106.11) --
	(130.43,106.11) --
	(130.43,106.13) --
	(130.43,106.13) --
	(130.43,106.14) --
	(130.44,106.14) --
	(130.44,106.16) --
	(130.46,106.16) --
	(130.46,106.18) --
	(130.52,106.18) --
	(130.52,106.21) --
	(130.53,106.21) --
	(130.53,106.22) --
	(130.58,106.22) --
	(130.58,106.24) --
	(130.58,106.24) --
	(130.58,106.26) --
	(130.58,106.26) --
	(130.58,106.28) --
	(130.60,106.28) --
	(130.60,106.30) --
	(130.60,106.30) --
	(130.60,106.32) --
	(130.61,106.32) --
	(130.61,106.35) --
	(130.61,106.35) --
	(130.61,106.37) --
	(130.62,106.37) --
	(130.62,106.41) --
	(130.63,106.41) --
	(130.63,106.43) --
	(130.63,106.43) --
	(130.63,106.45) --
	(130.65,106.45) --
	(130.65,106.47) --
	(130.67,106.47) --
	(130.67,106.50) --
	(130.69,106.50) --
	(130.69,106.52) --
	(130.69,106.52) --
	(130.69,106.54) --
	(130.69,106.54) --
	(130.69,106.56) --
	(130.71,106.56) --
	(130.71,106.60) --
	(130.71,106.60) --
	(130.71,106.62) --
	(130.72,106.62) --
	(130.72,106.66) --
	(130.73,106.66) --
	(130.73,106.68) --
	(130.74,106.68) --
	(130.74,106.69) --
	(130.74,106.69) --
	(130.74,106.71) --
	(130.76,106.71) --
	(130.76,106.73) --
	(130.77,106.73) --
	(130.77,106.75) --
	(130.77,106.75) --
	(130.77,106.76) --
	(130.78,106.76) --
	(130.78,106.78) --
	(130.80,106.78) --
	(130.80,106.80) --
	(130.80,106.80) --
	(130.80,106.83) --
	(130.80,106.83) --
	(130.80,106.85) --
	(130.81,106.85) --
	(130.81,106.87) --
	(130.82,106.87) --
	(130.82,106.89) --
	(130.83,106.89) --
	(130.83,106.90) --
	(130.84,106.90) --
	(130.84,106.92) --
	(130.84,106.92) --
	(130.84,106.96) --
	(130.85,106.96) --
	(130.85,106.98) --
	(130.86,106.98) --
	(130.86,107.00) --
	(130.87,107.00) --
	(130.87,107.03) --
	(130.88,107.03) --
	(130.88,107.04) --
	(130.88,107.04) --
	(130.88,107.06) --
	(130.89,107.06) --
	(130.89,107.08) --
	(130.89,107.08) --
	(130.89,107.11) --
	(130.90,107.11) --
	(130.90,107.13) --
	(130.91,107.13) --
	(130.91,107.15) --
	(130.91,107.15) --
	(130.91,107.18) --
	(130.92,107.18) --
	(130.92,107.20) --
	(130.92,107.20) --
	(130.92,107.21) --
	(130.92,107.21) --
	(130.92,107.22) --
	(130.94,107.22) --
	(130.94,107.25) --
	(130.94,107.25) --
	(130.94,107.29) --
	(130.96,107.29) --
	(130.96,107.31) --
	(130.96,107.31) --
	(130.96,107.32) --
	(130.96,107.32) --
	(130.96,107.34) --
	(130.99,107.34) --
	(130.99,107.37) --
	(130.99,107.37) --
	(130.99,107.40) --
	(131.00,107.40) --
	(131.00,107.41) --
	(131.01,107.41) --
	(131.01,107.43) --
	(131.01,107.43) --
	(131.01,107.48) --
	(131.03,107.48) --
	(131.03,107.50) --
	(131.04,107.50) --
	(131.04,107.53) --
	(131.04,107.53) --
	(131.04,107.55) --
	(131.04,107.55) --
	(131.04,107.56) --
	(131.06,107.56) --
	(131.06,107.58) --
	(131.06,107.58) --
	(131.06,107.60) --
	(131.06,107.60) --
	(131.06,107.62) --
	(131.07,107.62) --
	(131.07,107.66) --
	(131.08,107.66) --
	(131.08,107.67) --
	(131.09,107.67) --
	(131.09,107.70) --
	(131.10,107.70) --
	(131.10,107.72) --
	(131.12,107.72) --
	(131.12,107.75) --
	(131.12,107.75) --
	(131.12,107.77) --
	(131.12,107.77) --
	(131.12,107.78) --
	(131.12,107.78) --
	(131.12,107.80) --
	(131.14,107.80) --
	(131.14,107.81) --
	(131.14,107.81) --
	(131.14,107.84) --
	(131.17,107.84) --
	(131.17,107.87) --
	(131.17,107.87) --
	(131.17,107.89) --
	(131.18,107.89) --
	(131.18,107.91) --
	(131.20,107.91) --
	(131.20,107.92) --
	(131.20,107.92) --
	(131.20,107.95) --
	(131.21,107.95) --
	(131.21,107.98) --
	(131.23,107.98) --
	(131.23,107.99) --
	(131.23,107.99) --
	(131.23,108.02) --
	(131.24,108.02) --
	(131.24,108.05) --
	(131.24,108.05) --
	(131.24,108.08) --
	(131.25,108.08) --
	(131.25,108.09) --
	(131.27,108.09) --
	(131.27,108.12) --
	(131.28,108.12) --
	(131.28,108.14) --
	(131.28,108.14) --
	(131.28,108.16) --
	(131.29,108.16) --
	(131.29,108.18) --
	(131.29,108.18) --
	(131.29,108.21) --
	(131.29,108.21) --
	(131.29,108.23) --
	(131.31,108.23) --
	(131.31,108.25) --
	(131.31,108.25) --
	(131.31,108.27) --
	(131.32,108.27) --
	(131.32,108.28) --
	(131.32,108.28) --
	(131.32,108.30) --
	(131.34,108.30) --
	(131.34,108.32) --
	(131.36,108.32) --
	(131.36,108.34) --
	(131.36,108.34) --
	(131.36,108.36) --
	(131.36,108.36) --
	(131.36,108.38) --
	(131.37,108.38) --
	(131.37,108.40) --
	(131.37,108.40) --
	(131.37,108.42) --
	(131.38,108.42) --
	(131.38,108.43) --
	(131.38,108.43) --
	(131.38,108.45) --
	(131.39,108.45) --
	(131.39,108.47) --
	(131.39,108.47) --
	(131.39,108.50) --
	(131.41,108.50) --
	(131.41,108.51) --
	(131.43,108.51) --
	(131.43,108.54) --
	(131.44,108.54) --
	(131.44,108.57) --
	(131.44,108.57) --
	(131.44,108.59) --
	(131.45,108.59) --
	(131.45,108.61) --
	(131.46,108.61) --
	(131.46,108.64) --
	(131.47,108.64) --
	(131.47,108.67) --
	(131.47,108.67) --
	(131.47,108.69) --
	(131.48,108.69) --
	(131.48,108.71) --
	(131.49,108.71) --
	(131.49,108.72) --
	(131.50,108.72) --
	(131.50,108.74) --
	(131.50,108.74) --
	(131.50,108.76) --
	(131.53,108.76) --
	(131.53,108.78) --
	(131.53,108.78) --
	(131.53,108.80) --
	(131.53,108.80) --
	(131.53,108.83) --
	(131.53,108.83) --
	(131.53,108.85) --
	(131.55,108.85) --
	(131.55,108.87) --
	(131.55,108.87) --
	(131.55,108.89) --
	(131.57,108.89) --
	(131.57,108.91) --
	(131.57,108.91) --
	(131.57,108.92) --
	(131.58,108.92) --
	(131.58,108.94) --
	(131.58,108.94) --
	(131.58,109.01) --
	(131.59,109.01) --
	(131.59,109.02) --
	(131.61,109.02) --
	(131.61,109.04) --
	(131.62,109.04) --
	(131.62,109.06) --
	(131.62,109.06) --
	(131.62,109.08) --
	(131.64,109.08) --
	(131.64,109.10) --
	(131.64,109.10) --
	(131.64,109.12) --
	(131.65,109.12) --
	(131.65,109.15) --
	(131.66,109.15) --
	(131.66,109.17) --
	(131.67,109.17) --
	(131.67,109.22) --
	(131.70,109.22) --
	(131.70,109.25) --
	(131.70,109.25) --
	(131.70,109.27) --
	(131.73,109.27) --
	(131.73,109.29) --
	(131.74,109.29) --
	(131.74,109.31) --
	(131.75,109.31) --
	(131.75,109.33) --
	(131.76,109.33) --
	(131.76,109.35) --
	(131.77,109.35) --
	(131.77,109.37) --
	(131.78,109.37) --
	(131.78,109.39) --
	(131.78,109.39) --
	(131.78,109.41) --
	(131.79,109.41) --
	(131.79,109.43) --
	(131.79,109.43) --
	(131.79,109.46) --
	(131.80,109.46) --
	(131.80,109.48) --
	(131.81,109.48) --
	(131.81,109.50) --
	(131.82,109.50) --
	(131.82,109.53) --
	(131.82,109.53) --
	(131.82,109.55) --
	(131.82,109.55) --
	(131.82,109.56) --
	(131.86,109.56) --
	(131.86,109.59) --
	(131.86,109.59) --
	(131.86,109.60) --
	(131.86,109.60) --
	(131.86,109.64) --
	(131.86,109.64) --
	(131.86,109.65) --
	(131.86,109.65) --
	(131.86,109.67) --
	(131.87,109.67) --
	(131.87,109.69) --
	(131.90,109.69) --
	(131.90,109.71) --
	(131.90,109.71) --
	(131.90,109.73) --
	(131.90,109.73) --
	(131.90,109.75) --
	(131.91,109.75) --
	(131.91,109.77) --
	(131.92,109.77) --
	(131.92,109.80) --
	(131.93,109.80) --
	(131.93,109.81) --
	(131.93,109.81) --
	(131.93,109.84) --
	(131.94,109.84) --
	(131.94,109.86) --
	(131.94,109.86) --
	(131.94,109.88) --
	(131.97,109.88) --
	(131.97,109.90) --
	(131.97,109.90) --
	(131.97,109.91) --
	(131.98,109.91) --
	(131.98,109.93) --
	(131.98,109.93) --
	(131.98,109.95) --
	(132.00,109.95) --
	(132.00,109.97) --
	(132.01,109.97) --
	(132.01,110.00) --
	(132.03,110.00) --
	(132.03,110.03) --
	(132.03,110.03) --
	(132.03,110.06) --
	(132.05,110.06) --
	(132.05,110.07) --
	(132.05,110.07) --
	(132.05,110.09) --
	(132.06,110.09) --
	(132.06,110.12) --
	(132.06,110.12) --
	(132.06,110.14) --
	(132.06,110.14) --
	(132.06,110.16) --
	(132.06,110.16) --
	(132.06,110.18) --
	(132.07,110.18) --
	(132.07,110.19) --
	(132.08,110.19) --
	(132.08,110.21) --
	(132.09,110.21) --
	(132.09,110.23) --
	(132.09,110.23) --
	(132.09,110.25) --
	(132.10,110.25) --
	(132.10,110.27) --
	(132.11,110.27) --
	(132.11,110.29) --
	(132.11,110.29) --
	(132.11,110.31) --
	(132.14,110.31) --
	(132.14,110.33) --
	(132.15,110.33) --
	(132.15,110.34) --
	(132.16,110.34) --
	(132.16,110.38) --
	(132.16,110.38) --
	(132.16,110.39) --
	(132.16,110.39) --
	(132.16,110.41) --
	(132.17,110.41) --
	(132.17,110.44) --
	(132.17,110.44) --
	(132.17,110.45) --
	(132.18,110.45) --
	(132.18,110.47) --
	(132.20,110.47) --
	(132.20,110.51) --
	(132.20,110.51) --
	(132.20,110.53) --
	(132.20,110.53) --
	(132.20,110.56) --
	(132.20,110.56) --
	(132.20,110.58) --
	(132.21,110.58) --
	(132.21,110.59) --
	(132.25,110.59) --
	(132.25,110.62) --
	(132.28,110.62) --
	(132.28,110.64) --
	(132.28,110.64) --
	(132.28,110.66) --
	(132.31,110.66) --
	(132.31,110.69) --
	(132.32,110.69) --
	(132.32,110.71) --
	(132.32,110.71) --
	(132.32,110.73) --
	(132.32,110.73) --
	(132.32,110.75) --
	(132.33,110.75) --
	(132.33,110.77) --
	(132.35,110.77) --
	(132.35,110.78) --
	(132.35,110.78) --
	(132.35,110.80) --
	(132.36,110.80) --
	(132.36,110.82) --
	(132.36,110.82) --
	(132.36,110.84) --
	(132.36,110.84) --
	(132.36,110.87) --
	(132.36,110.87) --
	(132.36,110.90) --
	(132.37,110.90) --
	(132.37,110.92) --
	(132.39,110.92) --
	(132.39,110.93) --
	(132.40,110.93) --
	(132.40,110.95) --
	(132.41,110.95) --
	(132.41,110.98) --
	(132.41,110.98) --
	(132.41,111.01) --
	(132.44,111.01) --
	(132.44,111.02) --
	(132.44,111.02) --
	(132.44,111.04) --
	(132.44,111.04) --
	(132.44,111.05) --
	(132.45,111.05) --
	(132.45,111.07) --
	(132.46,111.07) --
	(132.46,111.10) --
	(132.46,111.10) --
	(132.46,111.12) --
	(132.47,111.12) --
	(132.47,111.14) --
	(132.48,111.14) --
	(132.48,111.15) --
	(132.48,111.15) --
	(132.48,111.17) --
	(132.48,111.17) --
	(132.48,111.19) --
	(132.48,111.19) --
	(132.48,111.20) --
	(132.49,111.20) --
	(132.49,111.22) --
	(132.52,111.22) --
	(132.52,111.24) --
	(132.52,111.24) --
	(132.52,111.26) --
	(132.52,111.26) --
	(132.52,111.29) --
	(132.53,111.29) --
	(132.53,111.30) --
	(132.59,111.30) --
	(132.59,111.32) --
	(132.59,111.32) --
	(132.59,111.34) --
	(132.59,111.34) --
	(132.59,111.36) --
	(132.61,111.36) --
	(132.61,111.39) --
	(132.61,111.39) --
	(132.61,111.41) --
	(132.62,111.41) --
	(132.62,111.43) --
	(132.62,111.43) --
	(132.62,111.44) --
	(132.63,111.44) --
	(132.63,111.46) --
	(132.66,111.46) --
	(132.66,111.48) --
	(132.67,111.48) --
	(132.67,111.53) --
	(132.68,111.53) --
	(132.68,111.55) --
	(132.68,111.55) --
	(132.68,111.58) --
	(132.69,111.58) --
	(132.69,111.61) --
	(132.70,111.61) --
	(132.70,111.63) --
	(132.70,111.63) --
	(132.70,111.64) --
	(132.71,111.64) --
	(132.71,111.66) --
	(132.71,111.66) --
	(132.71,111.68) --
	(132.72,111.68) --
	(132.72,111.70) --
	(132.73,111.70) --
	(132.73,111.73) --
	(132.74,111.73) --
	(132.74,111.76) --
	(132.75,111.76) --
	(132.75,111.78) --
	(132.76,111.78) --
	(132.76,111.80) --
	(132.77,111.80) --
	(132.77,111.82) --
	(132.77,111.82) --
	(132.77,111.84) --
	(132.78,111.84) --
	(132.78,111.86) --
	(132.78,111.86) --
	(132.78,111.88) --
	(132.78,111.88) --
	(132.78,111.90) --
	(132.81,111.90) --
	(132.81,111.92) --
	(132.81,111.92) --
	(132.81,111.94) --
	(132.82,111.94) --
	(132.82,111.96) --
	(132.82,111.96) --
	(132.82,111.97) --
	(132.82,111.97) --
	(132.82,111.99) --
	(132.83,111.99) --
	(132.83,112.01) --
	(132.86,112.01) --
	(132.86,112.03) --
	(132.87,112.03) --
	(132.87,112.05) --
	(132.87,112.05) --
	(132.87,112.08) --
	(132.87,112.08) --
	(132.87,112.09) --
	(132.87,112.09) --
	(132.87,112.11) --
	(132.87,112.11) --
	(132.87,112.12) --
	(132.88,112.12) --
	(132.88,112.15) --
	(132.88,112.15) --
	(132.88,112.16) --
	(132.89,112.16) --
	(132.89,112.19) --
	(132.90,112.19) --
	(132.90,112.22) --
	(132.91,112.22) --
	(132.91,112.23) --
	(132.92,112.23) --
	(132.92,112.25) --
	(132.93,112.25) --
	(132.93,112.26) --
	(132.93,112.26) --
	(132.93,112.28) --
	(132.94,112.28) --
	(132.94,112.32) --
	(132.94,112.32) --
	(132.94,112.34) --
	(132.95,112.34) --
	(132.95,112.37) --
	(132.97,112.37) --
	(132.97,112.38) --
	(132.98,112.38) --
	(132.98,112.41) --
	(132.99,112.41) --
	(132.99,112.44) --
	(133.00,112.44) --
	(133.00,112.47) --
	(133.00,112.47) --
	(133.00,112.50) --
	(133.00,112.50) --
	(133.00,112.52) --
	(133.01,112.52) --
	(133.01,112.54) --
	(133.02,112.54) --
	(133.02,112.56) --
	(133.04,112.56) --
	(133.04,112.60) --
	(133.04,112.60) --
	(133.04,112.62) --
	(133.04,112.62) --
	(133.04,112.66) --
	(133.04,112.66) --
	(133.04,112.68) --
	(133.05,112.68) --
	(133.05,112.70) --
	(133.06,112.70) --
	(133.06,112.72) --
	(133.06,112.72) --
	(133.06,112.75) --
	(133.11,112.75) --
	(133.11,112.77) --
	(133.12,112.77) --
	(133.12,112.79) --
	(133.12,112.79) --
	(133.12,112.81) --
	(133.12,112.81) --
	(133.12,112.83) --
	(133.14,112.83) --
	(133.14,112.87) --
	(133.14,112.87) --
	(133.14,112.89) --
	(133.15,112.89) --
	(133.15,112.91) --
	(133.15,112.91) --
	(133.15,112.92) --
	(133.16,112.92) --
	(133.16,112.94) --
	(133.17,112.94) --
	(133.17,112.96) --
	(133.17,112.96) --
	(133.17,112.99) --
	(133.18,112.99) --
	(133.18,113.01) --
	(133.19,113.01) --
	(133.19,113.03) --
	(133.19,113.03) --
	(133.19,113.04) --
	(133.22,113.04) --
	(133.22,113.06) --
	(133.23,113.06) --
	(133.23,113.08) --
	(133.24,113.08) --
	(133.24,113.10) --
	(133.25,113.10) --
	(133.25,113.12) --
	(133.26,113.12) --
	(133.26,113.13) --
	(133.27,113.13) --
	(133.27,113.15) --
	(133.29,113.15) --
	(133.29,113.17) --
	(133.30,113.17) --
	(133.30,113.19) --
	(133.31,113.19) --
	(133.31,113.21) --
	(133.31,113.21) --
	(133.31,113.23) --
	(133.33,113.23) --
	(133.33,113.25) --
	(133.34,113.25) --
	(133.34,113.27) --
	(133.37,113.27) --
	(133.37,113.29) --
	(133.37,113.29) --
	(133.37,113.30) --
	(133.40,113.30) --
	(133.40,113.32) --
	(133.40,113.32) --
	(133.40,113.35) --
	(133.41,113.35) --
	(133.41,113.37) --
	(133.42,113.37) --
	(133.42,113.39) --
	(133.43,113.39) --
	(133.43,113.41) --
	(133.45,113.41) --
	(133.45,113.42) --
	(133.46,113.42) --
	(133.46,113.44) --
	(133.46,113.44) --
	(133.46,113.46) --
	(133.46,113.46) --
	(133.46,113.48) --
	(133.47,113.48) --
	(133.47,113.52) --
	(133.47,113.52) --
	(133.47,113.54) --
	(133.48,113.54) --
	(133.48,113.55) --
	(133.49,113.55) --
	(133.49,113.57) --
	(133.51,113.57) --
	(133.51,113.58) --
	(133.51,113.58) --
	(133.51,113.61) --
	(133.54,113.61) --
	(133.54,113.63) --
	(133.54,113.63) --
	(133.54,113.64) --
	(133.54,113.64) --
	(133.54,113.66) --
	(133.56,113.66) --
	(133.56,113.70) --
	(133.57,113.70) --
	(133.57,113.72) --
	(133.57,113.72) --
	(133.57,113.74) --
	(133.58,113.74) --
	(133.58,113.76) --
	(133.59,113.76) --
	(133.59,113.78) --
	(133.62,113.78) --
	(133.62,113.80) --
	(133.63,113.80) --
	(133.63,113.82) --
	(133.63,113.82) --
	(133.63,113.84) --
	(133.63,113.84) --
	(133.63,113.86) --
	(133.65,113.86) --
	(133.65,113.89) --
	(133.66,113.89) --
	(133.66,113.91) --
	(133.67,113.91) --
	(133.67,113.93) --
	(133.68,113.93) --
	(133.68,113.96) --
	(133.68,113.96) --
	(133.68,113.98) --
	(133.68,113.98) --
	(133.68,114.00) --
	(133.70,114.00) --
	(133.70,114.02) --
	(133.71,114.02) --
	(133.71,114.05) --
	(133.71,114.05) --
	(133.71,114.08) --
	(133.72,114.08) --
	(133.72,114.13) --
	(133.73,114.13) --
	(133.73,114.17) --
	(133.73,114.17) --
	(133.73,114.19) --
	(133.74,114.19) --
	(133.74,114.21) --
	(133.74,114.21) --
	(133.74,114.23) --
	(133.74,114.23) --
	(133.74,114.27) --
	(133.75,114.27) --
	(133.75,114.29) --
	(133.75,114.29) --
	(133.75,114.32) --
	(133.75,114.32) --
	(133.75,114.35) --
	(133.76,114.35) --
	(133.76,114.37) --
	(133.76,114.37) --
	(133.76,114.39) --
	(133.76,114.39) --
	(133.76,114.42) --
	(133.76,114.42) --
	(133.76,114.43) --
	(133.80,114.43) --
	(133.80,114.45) --
	(133.81,114.45) --
	(133.81,114.47) --
	(133.84,114.47) --
	(133.84,114.49) --
	(133.85,114.49) --
	(133.85,114.51) --
	(133.86,114.51) --
	(133.86,114.53) --
	(133.87,114.53) --
	(133.87,114.55) --
	(133.87,114.55) --
	(133.87,114.56) --
	(133.90,114.56) --
	(133.90,114.59) --
	(133.90,114.59) --
	(133.90,114.61) --
	(133.93,114.61) --
	(133.93,114.66) --
	(133.93,114.66) --
	(133.93,114.69) --
	(133.94,114.69) --
	(133.94,114.70) --
	(133.94,114.70) --
	(133.94,114.74) --
	(133.94,114.74) --
	(133.94,114.77) --
	(133.94,114.77) --
	(133.94,114.78) --
	(133.95,114.78) --
	(133.95,114.81) --
	(133.95,114.81) --
	(133.95,114.82) --
	(133.96,114.82) --
	(133.96,114.84) --
	(133.98,114.84) --
	(133.98,114.86) --
	(133.98,114.86) --
	(133.98,114.88) --
	(133.99,114.88) --
	(133.99,114.91) --
	(133.99,114.91) --
	(133.99,114.93) --
	(134.00,114.93) --
	(134.00,114.94) --
	(134.02,114.94) --
	(134.02,114.96) --
	(134.02,114.96) --
	(134.02,114.98) --
	(134.02,114.98) --
	(134.02,115.01) --
	(134.03,115.01) --
	(134.03,115.03) --
	(134.03,115.03) --
	(134.03,115.06) --
	(134.07,115.06) --
	(134.07,115.07) --
	(134.08,115.07) --
	(134.08,115.10) --
	(134.09,115.10) --
	(134.09,115.13) --
	(134.09,115.13) --
	(134.09,115.15) --
	(134.09,115.15) --
	(134.09,115.17) --
	(134.10,115.17) --
	(134.10,115.19) --
	(134.10,115.19) --
	(134.10,115.21) --
	(134.10,115.21) --
	(134.10,115.22) --
	(134.12,115.22) --
	(134.12,115.25) --
	(134.13,115.25) --
	(134.13,115.27) --
	(134.13,115.27) --
	(134.13,115.29) --
	(134.14,115.29) --
	(134.14,115.30) --
	(134.15,115.30) --
	(134.15,115.32) --
	(134.17,115.32) --
	(134.17,115.33) --
	(134.18,115.33) --
	(134.18,115.35) --
	(134.21,115.35) --
	(134.21,115.38) --
	(134.21,115.38) --
	(134.21,115.40) --
	(134.25,115.40) --
	(134.25,115.42) --
	(134.26,115.42) --
	(134.26,115.46) --
	(134.28,115.46) --
	(134.28,115.48) --
	(134.29,115.48) --
	(134.29,115.50) --
	(134.29,115.50) --
	(134.29,115.53) --
	(134.30,115.53) --
	(134.30,115.55) --
	(134.32,115.55) --
	(134.32,115.57) --
	(134.32,115.57) --
	(134.32,115.59) --
	(134.33,115.59) --
	(134.33,115.61) --
	(134.35,115.61) --
	(134.35,115.63) --
	(134.36,115.63) --
	(134.36,115.65) --
	(134.36,115.65) --
	(134.36,115.67) --
	(134.37,115.67) --
	(134.37,115.69) --
	(134.38,115.69) --
	(134.38,115.71) --
	(134.39,115.71) --
	(134.39,115.73) --
	(134.43,115.73) --
	(134.43,115.75) --
	(134.43,115.75) --
	(134.43,115.78) --
	(134.43,115.78) --
	(134.43,115.79) --
	(134.44,115.79) --
	(134.44,115.82) --
	(134.45,115.82) --
	(134.45,115.84) --
	(134.47,115.84) --
	(134.47,115.88) --
	(134.48,115.88) --
	(134.48,115.89) --
	(134.49,115.89) --
	(134.49,115.91) --
	(134.50,115.91) --
	(134.50,115.95) --
	(134.50,115.95) --
	(134.50,115.97) --
	(134.50,115.97) --
	(134.50,116.00) --
	(134.51,116.00) --
	(134.51,116.02) --
	(134.53,116.02) --
	(134.53,116.03) --
	(134.54,116.03) --
	(134.54,116.05) --
	(134.55,116.05) --
	(134.55,116.08) --
	(134.57,116.08) --
	(134.57,116.11) --
	(134.57,116.11) --
	(134.57,116.14) --
	(134.58,116.14) --
	(134.58,116.15) --
	(134.58,116.15) --
	(134.58,116.17) --
	(134.59,116.17) --
	(134.59,116.20) --
	(134.60,116.20) --
	(134.60,116.22) --
	(134.60,116.22) --
	(134.60,116.24) --
	(134.61,116.24) --
	(134.61,116.27) --
	(134.63,116.27) --
	(134.63,116.30) --
	(134.64,116.30) --
	(134.64,116.33) --
	(134.67,116.33) --
	(134.67,116.34) --
	(134.69,116.34) --
	(134.69,116.36) --
	(134.70,116.36) --
	(134.70,116.38) --
	(134.71,116.38) --
	(134.71,116.40) --
	(134.72,116.40) --
	(134.72,116.42) --
	(134.72,116.42) --
	(134.72,116.44) --
	(134.72,116.44) --
	(134.72,116.46) --
	(134.73,116.46) --
	(134.73,116.47) --
	(134.74,116.47) --
	(134.74,116.50) --
	(134.75,116.50) --
	(134.75,116.52) --
	(134.76,116.52) --
	(134.76,116.55) --
	(134.77,116.55) --
	(134.77,116.57) --
	(134.78,116.57) --
	(134.78,116.60) --
	(134.78,116.60) --
	(134.78,116.62) --
	(134.79,116.62) --
	(134.79,116.65) --
	(134.79,116.65) --
	(134.79,116.67) --
	(134.79,116.67) --
	(134.79,116.69) --
	(134.80,116.69) --
	(134.80,116.70) --
	(134.81,116.70) --
	(134.81,116.72) --
	(134.84,116.72) --
	(134.84,116.74) --
	(134.86,116.74) --
	(134.86,116.77) --
	(134.88,116.77) --
	(134.88,116.79) --
	(134.88,116.79) --
	(134.88,116.80) --
	(134.88,116.80) --
	(134.88,116.82) --
	(134.90,116.82) --
	(134.90,116.84) --
	(134.90,116.84) --
	(134.90,116.86) --
	(134.90,116.86) --
	(134.90,116.93) --
	(134.91,116.93) --
	(134.91,116.95) --
	(134.93,116.95) --
	(134.93,116.96) --
	(134.95,116.96) --
	(134.95,116.98) --
	(134.96,116.98) --
	(134.96,117.00) --
	(134.97,117.00) --
	(134.97,117.02) --
	(134.98,117.02) --
	(134.98,117.04) --
	(135.00,117.04) --
	(135.00,117.07) --
	(135.00,117.07) --
	(135.00,117.08) --
	(135.01,117.08) --
	(135.01,117.11) --
	(135.01,117.11) --
	(135.01,117.13) --
	(135.05,117.13) --
	(135.05,117.15) --
	(135.05,117.15) --
	(135.05,117.17) --
	(135.06,117.17) --
	(135.06,117.19) --
	(135.06,117.19) --
	(135.06,117.21) --
	(135.08,117.21) --
	(135.08,117.23) --
	(135.09,117.23) --
	(135.09,117.25) --
	(135.10,117.25) --
	(135.10,117.27) --
	(135.13,117.27) --
	(135.13,117.28) --
	(135.15,117.28) --
	(135.15,117.30) --
	(135.16,117.30) --
	(135.16,117.32) --
	(135.18,117.32) --
	(135.18,117.33) --
	(135.18,117.33) --
	(135.18,117.35) --
	(135.19,117.35) --
	(135.19,117.38) --
	(135.20,117.38) --
	(135.20,117.39) --
	(135.22,117.39) --
	(135.22,117.41) --
	(135.22,117.41) --
	(135.22,117.43) --
	(135.23,117.43) --
	(135.23,117.45) --
	(135.24,117.45) --
	(135.24,117.47) --
	(135.26,117.47) --
	(135.26,117.49) --
	(135.27,117.49) --
	(135.27,117.51) --
	(135.27,117.51) --
	(135.27,117.55) --
	(135.28,117.55) --
	(135.28,117.57) --
	(135.29,117.57) --
	(135.29,117.59) --
	(135.31,117.59) --
	(135.31,117.61) --
	(135.32,117.61) --
	(135.32,117.64) --
	(135.33,117.64) --
	(135.33,117.67) --
	(135.34,117.67) --
	(135.34,117.69) --
	(135.37,117.69) --
	(135.37,117.71) --
	(135.39,117.71) --
	(135.39,117.73) --
	(135.40,117.73) --
	(135.40,117.75) --
	(135.41,117.75) --
	(135.41,117.79) --
	(135.45,117.79) --
	(135.45,117.81) --
	(135.46,117.81) --
	(135.46,117.83) --
	(135.50,117.83) --
	(135.50,117.85) --
	(135.52,117.85) --
	(135.52,117.88) --
	(135.52,117.88) --
	(135.52,117.90) --
	(135.53,117.90) --
	(135.53,117.92) --
	(135.53,117.92) --
	(135.53,117.95) --
	(135.55,117.95) --
	(135.55,117.98) --
	(135.56,117.98) --
	(135.56,118.00) --
	(135.57,118.00) --
	(135.57,118.02) --
	(135.58,118.02) --
	(135.58,118.04) --
	(135.58,118.04) --
	(135.58,118.06) --
	(135.59,118.06) --
	(135.59,118.10) --
	(135.59,118.10) --
	(135.59,118.13) --
	(135.59,118.13) --
	(135.59,118.15) --
	(135.60,118.15) --
	(135.60,118.17) --
	(135.61,118.17) --
	(135.61,118.20) --
	(135.64,118.20) --
	(135.64,118.22) --
	(135.65,118.22) --
	(135.65,118.24) --
	(135.65,118.24) --
	(135.65,118.26) --
	(135.66,118.26) --
	(135.66,118.28) --
	(135.67,118.28) --
	(135.67,118.30) --
	(135.69,118.30) --
	(135.69,118.32) --
	(135.70,118.32) --
	(135.70,118.34) --
	(135.71,118.34) --
	(135.71,118.37) --
	(135.72,118.37) --
	(135.72,118.39) --
	(135.72,118.39) --
	(135.72,118.41) --
	(135.74,118.41) --
	(135.74,118.44) --
	(135.76,118.44) --
	(135.76,118.46) --
	(135.76,118.46) --
	(135.76,118.47) --
	(135.80,118.47) --
	(135.80,118.49) --
	(135.80,118.49) --
	(135.80,118.51) --
	(135.81,118.51) --
	(135.81,118.53) --
	(135.82,118.53) --
	(135.82,118.56) --
	(135.83,118.56) --
	(135.83,118.59) --
	(135.84,118.59) --
	(135.84,118.62) --
	(135.85,118.62) --
	(135.85,118.66) --
	(135.85,118.66) --
	(135.85,118.68) --
	(135.85,118.68) --
	(135.85,118.71) --
	(135.89,118.71) --
	(135.89,118.73) --
	(135.89,118.73) --
	(135.89,118.75) --
	(135.90,118.75) --
	(135.90,118.77) --
	(135.92,118.77) --
	(135.92,118.79) --
	(135.92,118.79) --
	(135.92,118.82) --
	(135.96,118.82) --
	(135.96,118.84) --
	(136.01,118.84) --
	(136.01,118.86) --
	(136.02,118.86) --
	(136.02,118.89) --
	(136.04,118.89) --
	(136.04,118.91) --
	(136.04,118.91) --
	(136.04,118.93) --
	(136.06,118.93) --
	(136.06,118.95) --
	(136.08,118.95) --
	(136.08,118.96) --
	(136.09,118.96) --
	(136.09,118.99) --
	(136.09,118.99) --
	(136.09,119.01) --
	(136.09,119.01) --
	(136.09,119.05) --
	(136.12,119.05) --
	(136.12,119.07) --
	(136.12,119.07) --
	(136.12,119.09) --
	(136.13,119.09) --
	(136.13,119.11) --
	(136.14,119.11) --
	(136.14,119.14) --
	(136.15,119.14) --
	(136.15,119.16) --
	(136.16,119.16) --
	(136.16,119.18) --
	(136.20,119.18) --
	(136.20,119.21) --
	(136.20,119.21) --
	(136.20,119.22) --
	(136.21,119.22) --
	(136.21,119.24) --
	(136.21,119.24) --
	(136.21,119.26) --
	(136.23,119.26) --
	(136.23,119.29) --
	(136.26,119.29) --
	(136.26,119.32) --
	(136.28,119.32) --
	(136.28,119.33) --
	(136.29,119.33) --
	(136.29,119.39) --
	(136.29,119.39) --
	(136.29,119.42) --
	(136.31,119.42) --
	(136.31,119.44) --
	(136.34,119.44) --
	(136.34,119.45) --
	(136.34,119.45) --
	(136.34,119.47) --
	(136.35,119.47) --
	(136.35,119.49) --
	(136.39,119.49) --
	(136.39,119.52) --
	(136.39,119.52) --
	(136.39,119.55) --
	(136.39,119.55) --
	(136.39,119.57) --
	(136.39,119.57) --
	(136.39,119.59) --
	(136.41,119.59) --
	(136.41,119.61) --
	(136.42,119.61) --
	(136.42,119.63) --
	(136.43,119.63) --
	(136.43,119.65) --
	(136.48,119.65) --
	(136.48,119.68) --
	(136.49,119.68) --
	(136.49,119.70) --
	(136.51,119.70) --
	(136.51,119.73) --
	(136.51,119.73) --
	(136.51,119.76) --
	(136.56,119.76) --
	(136.56,119.79) --
	(136.59,119.79) --
	(136.59,119.81) --
	(136.60,119.81) --
	(136.60,119.82) --
	(136.63,119.82) --
	(136.63,119.84) --
	(136.64,119.84) --
	(136.64,119.86) --
	(136.66,119.86) --
	(136.66,119.88) --
	(136.67,119.88) --
	(136.67,119.91) --
	(136.68,119.91) --
	(136.68,119.92) --
	(136.68,119.92) --
	(136.68,119.95) --
	(136.72,119.95) --
	(136.72,119.97) --
	(136.73,119.97) --
	(136.73,119.99) --
	(136.74,119.99) --
	(136.74,120.01) --
	(136.76,120.01) --
	(136.76,120.03) --
	(136.80,120.03) --
	(136.80,120.05) --
	(136.84,120.05) --
	(136.84,120.06) --
	(136.85,120.06) --
	(136.85,120.09) --
	(136.85,120.09) --
	(136.85,120.11) --
	(136.85,120.11) --
	(136.85,120.13) --
	(136.89,120.13) --
	(136.89,120.16) --
	(136.90,120.16) --
	(136.90,120.18) --
	(136.90,120.18) --
	(136.90,120.21) --
	(136.90,120.21) --
	(136.90,120.23) --
	(136.91,120.23) --
	(136.91,120.26) --
	(136.92,120.26) --
	(136.92,120.28) --
	(136.94,120.28) --
	(136.94,120.30) --
	(136.94,120.30) --
	(136.94,120.32) --
	(136.97,120.32) --
	(136.97,120.35) --
	(136.98,120.35) --
	(136.98,120.37) --
	(136.99,120.37) --
	(136.99,120.39) --
	(137.00,120.39) --
	(137.00,120.40) --
	(137.01,120.40) --
	(137.01,120.42) --
	(137.03,120.42) --
	(137.03,120.44) --
	(137.04,120.44) --
	(137.04,120.45) --
	(137.05,120.45) --
	(137.05,120.46) --
	(137.06,120.46) --
	(137.06,120.49) --
	(137.08,120.49) --
	(137.08,120.51) --
	(137.10,120.51) --
	(137.10,120.52) --
	(137.13,120.52) --
	(137.13,120.56) --
	(137.13,120.56) --
	(137.13,120.59) --
	(137.14,120.59) --
	(137.14,120.61) --
	(137.15,120.61) --
	(137.15,120.63) --
	(137.17,120.63) --
	(137.17,120.64) --
	(137.19,120.64) --
	(137.19,120.67) --
	(137.20,120.67) --
	(137.20,120.70) --
	(137.22,120.70) --
	(137.22,120.72) --
	(137.24,120.72) --
	(137.24,120.74) --
	(137.27,120.74) --
	(137.27,120.76) --
	(137.28,120.76) --
	(137.28,120.78) --
	(137.29,120.78) --
	(137.29,120.80) --
	(137.30,120.80) --
	(137.30,120.82) --
	(137.30,120.82) --
	(137.30,120.86) --
	(137.31,120.86) --
	(137.31,120.88) --
	(137.32,120.88) --
	(137.32,120.90) --
	(137.33,120.90) --
	(137.33,120.96) --
	(137.36,120.96) --
	(137.36,120.99) --
	(137.36,120.99) --
	(137.36,121.01) --
	(137.37,121.01) --
	(137.37,121.03) --
	(137.39,121.03) --
	(137.39,121.05) --
	(137.39,121.05) --
	(137.39,121.07) --
	(137.40,121.07) --
	(137.40,121.09) --
	(137.43,121.09) --
	(137.43,121.12) --
	(137.43,121.12) --
	(137.43,121.13) --
	(137.45,121.13) --
	(137.45,121.16) --
	(137.45,121.16) --
	(137.45,121.18) --
	(137.47,121.18) --
	(137.47,121.20) --
	(137.48,121.20) --
	(137.48,121.22) --
	(137.48,121.22) --
	(137.48,121.24) --
	(137.50,121.24) --
	(137.50,121.25) --
	(137.51,121.25) --
	(137.51,121.27) --
	(137.52,121.27) --
	(137.52,121.28) --
	(137.52,121.28) --
	(137.52,121.30) --
	(137.53,121.30) --
	(137.53,121.33) --
	(137.54,121.33) --
	(137.54,121.35) --
	(137.55,121.35) --
	(137.55,121.37) --
	(137.57,121.37) --
	(137.57,121.39) --
	(137.64,121.39) --
	(137.64,121.41) --
	(137.65,121.41) --
	(137.65,121.43) --
	(137.69,121.43) --
	(137.69,121.45) --
	(137.69,121.45) --
	(137.69,121.48) --
	(137.71,121.48) --
	(137.71,121.50) --
	(137.72,121.50) --
	(137.72,121.52) --
	(137.73,121.52) --
	(137.73,121.55) --
	(137.73,121.55) --
	(137.73,121.56) --
	(137.74,121.56) --
	(137.74,121.59) --
	(137.76,121.59) --
	(137.76,121.61) --
	(137.76,121.61) --
	(137.76,121.63) --
	(137.76,121.63) --
	(137.76,121.66) --
	(137.76,121.66) --
	(137.76,121.69) --
	(137.77,121.69) --
	(137.77,121.71) --
	(137.79,121.71) --
	(137.79,121.74) --
	(137.79,121.74) --
	(137.79,121.76) --
	(137.80,121.76) --
	(137.80,121.77) --
	(137.80,121.77) --
	(137.80,121.80) --
	(137.81,121.80) --
	(137.81,121.82) --
	(137.82,121.82) --
	(137.82,121.85) --
	(137.82,121.85) --
	(137.82,121.87) --
	(137.86,121.87) --
	(137.86,121.89) --
	(137.87,121.89) --
	(137.87,121.91) --
	(137.87,121.91) --
	(137.87,121.93) --
	(137.87,121.93) --
	(137.87,121.95) --
	(137.88,121.95) --
	(137.88,121.97) --
	(137.93,121.97) --
	(137.93,121.99) --
	(137.94,121.99) --
	(137.94,122.01) --
	(137.95,122.01) --
	(137.95,122.03) --
	(137.99,122.03) --
	(137.99,122.06) --
	(137.99,122.06) --
	(137.99,122.08) --
	(138.00,122.08) --
	(138.00,122.11) --
	(138.01,122.11) --
	(138.01,122.13) --
	(138.05,122.13) --
	(138.05,122.15) --
	(138.05,122.15) --
	(138.05,122.17) --
	(138.08,122.17) --
	(138.08,122.20) --
	(138.08,122.20) --
	(138.08,122.22) --
	(138.09,122.22) --
	(138.09,122.24) --
	(138.09,122.24) --
	(138.09,122.26) --
	(138.12,122.26) --
	(138.12,122.28) --
	(138.12,122.28) --
	(138.12,122.31) --
	(138.12,122.31) --
	(138.12,122.34) --
	(138.15,122.34) --
	(138.15,122.36) --
	(138.15,122.36) --
	(138.15,122.39) --
	(138.17,122.39) --
	(138.17,122.41) --
	(138.19,122.41) --
	(138.19,122.43) --
	(138.20,122.43) --
	(138.20,122.45) --
	(138.21,122.45) --
	(138.21,122.47) --
	(138.22,122.47) --
	(138.22,122.50) --
	(138.22,122.50) --
	(138.22,122.52) --
	(138.25,122.52) --
	(138.25,122.54) --
	(138.25,122.54) --
	(138.25,122.57) --
	(138.26,122.57) --
	(138.26,122.60) --
	(138.26,122.60) --
	(138.26,122.62) --
	(138.29,122.62) --
	(138.29,122.65) --
	(138.30,122.65) --
	(138.30,122.66) --
	(138.35,122.66) --
	(138.35,122.68) --
	(138.39,122.68) --
	(138.39,122.70) --
	(138.41,122.70) --
	(138.41,122.73) --
	(138.43,122.73) --
	(138.43,122.77) --
	(138.47,122.77) --
	(138.47,122.80) --
	(138.48,122.80) --
	(138.48,122.82) --
	(138.50,122.82) --
	(138.50,122.83) --
	(138.50,122.83) --
	(138.50,122.85) --
	(138.53,122.85) --
	(138.53,122.87) --
	(138.54,122.87) --
	(138.54,122.91) --
	(138.54,122.91) --
	(138.54,122.93) --
	(138.57,122.93) --
	(138.57,122.95) --
	(138.57,122.95) --
	(138.57,122.98) --
	(138.61,122.98) --
	(138.61,123.00) --
	(138.62,123.00) --
	(138.62,123.04) --
	(138.62,123.04) --
	(138.62,123.06) --
	(138.63,123.06) --
	(138.63,123.09) --
	(138.69,123.09) --
	(138.69,123.11) --
	(138.70,123.11) --
	(138.70,123.12) --
	(138.72,123.12) --
	(138.72,123.16) --
	(138.72,123.16) --
	(138.72,123.19) --
	(138.72,123.19) --
	(138.72,123.21) --
	(138.73,123.21) --
	(138.73,123.22) --
	(138.77,123.22) --
	(138.77,123.24) --
	(138.81,123.24) --
	(138.81,123.26) --
	(138.81,123.26) --
	(138.81,123.28) --
	(138.82,123.28) --
	(138.82,123.30) --
	(138.82,123.30) --
	(138.82,123.33) --
	(138.83,123.33) --
	(138.83,123.36) --
	(138.83,123.36) --
	(138.83,123.38) --
	(138.84,123.38) --
	(138.84,123.40) --
	(138.84,123.40) --
	(138.84,123.42) --
	(138.84,123.42) --
	(138.84,123.44) --
	(138.85,123.44) --
	(138.85,123.45) --
	(138.87,123.45) --
	(138.87,123.48) --
	(138.90,123.48) --
	(138.90,123.50) --
	(138.90,123.50) --
	(138.90,123.52) --
	(138.94,123.52) --
	(138.94,123.54) --
	(138.97,123.54) --
	(138.97,123.56) --
	(138.97,123.56) --
	(138.97,123.59) --
	(139.00,123.59) --
	(139.00,123.60) --
	(139.01,123.60) --
	(139.01,123.62) --
	(139.01,123.62) --
	(139.01,123.64) --
	(139.02,123.64) --
	(139.02,123.66) --
	(139.03,123.66) --
	(139.03,123.70) --
	(139.05,123.70) --
	(139.05,123.72) --
	(139.12,123.72) --
	(139.12,123.74) --
	(139.13,123.74) --
	(139.13,123.77) --
	(139.15,123.77) --
	(139.15,123.79) --
	(139.15,123.79) --
	(139.15,123.82) --
	(139.15,123.82) --
	(139.15,123.86) --
	(139.17,123.86) --
	(139.17,123.88) --
	(139.21,123.88) --
	(139.21,123.91) --
	(139.23,123.91) --
	(139.23,123.94) --
	(139.23,123.94) --
	(139.23,123.96) --
	(139.24,123.96) --
	(139.24,123.98) --
	(139.30,123.98) --
	(139.30,124.01) --
	(139.31,124.01) --
	(139.31,124.04) --
	(139.35,124.04) --
	(139.35,124.06) --
	(139.36,124.06) --
	(139.36,124.08) --
	(139.38,124.08) --
	(139.38,124.10) --
	(139.38,124.10) --
	(139.38,124.12) --
	(139.41,124.12) --
	(139.41,124.14) --
	(139.47,124.14) --
	(139.47,124.16) --
	(139.50,124.16) --
	(139.50,124.18) --
	(139.51,124.18) --
	(139.51,124.20) --
	(139.51,124.20) --
	(139.51,124.24) --
	(139.66,124.24) --
	(139.66,124.26) --
	(139.67,124.26) --
	(139.67,124.28) --
	(139.68,124.28) --
	(139.68,124.30) --
	(139.74,124.30) --
	(139.74,124.31) --
	(139.76,124.31) --
	(139.76,124.33) --
	(139.76,124.33) --
	(139.76,124.35) --
	(139.78,124.35) --
	(139.78,124.38) --
	(139.80,124.38) --
	(139.80,124.40) --
	(139.82,124.40) --
	(139.82,124.49) --
	(139.82,124.49) --
	(139.82,124.50) --
	(139.84,124.50) --
	(139.84,124.53) --
	(139.91,124.53) --
	(139.91,124.56) --
	(139.92,124.56) --
	(139.92,124.58) --
	(139.92,124.58) --
	(139.92,124.61) --
	(139.93,124.61) --
	(139.93,124.62) --
	(139.93,124.62) --
	(139.93,124.65) --
	(139.95,124.65) --
	(139.95,124.67) --
	(139.96,124.67) --
	(139.96,124.68) --
	(139.99,124.68) --
	(139.99,124.70) --
	(139.99,124.70) --
	(139.99,124.72) --
	(140.05,124.72) --
	(140.05,124.74) --
	(140.07,124.74) --
	(140.07,124.77) --
	(140.08,124.77) --
	(140.08,124.79) --
	(140.09,124.79) --
	(140.09,124.81) --
	(140.14,124.81) --
	(140.14,124.82) --
	(140.18,124.82) --
	(140.18,124.84) --
	(140.19,124.84) --
	(140.19,124.86) --
	(140.20,124.86) --
	(140.20,124.89) --
	(140.24,124.89) --
	(140.24,124.90) --
	(140.25,124.90) --
	(140.25,124.93) --
	(140.29,124.93) --
	(140.29,124.96) --
	(140.32,124.96) --
	(140.32,125.00) --
	(140.33,125.00) --
	(140.33,125.04) --
	(140.34,125.04) --
	(140.34,125.06) --
	(140.35,125.06) --
	(140.35,125.08) --
	(140.35,125.08) --
	(140.35,125.11) --
	(140.38,125.11) --
	(140.38,125.13) --
	(140.38,125.13) --
	(140.38,125.15) --
	(140.38,125.15) --
	(140.38,125.17) --
	(140.40,125.17) --
	(140.40,125.20) --
	(140.41,125.20) --
	(140.41,125.22) --
	(140.44,125.22) --
	(140.44,125.24) --
	(140.47,125.24) --
	(140.47,125.26) --
	(140.48,125.26) --
	(140.48,125.28) --
	(140.50,125.28) --
	(140.50,125.31) --
	(140.50,125.31) --
	(140.50,125.34) --
	(140.55,125.34) --
	(140.55,125.36) --
	(140.57,125.36) --
	(140.57,125.38) --
	(140.69,125.38) --
	(140.69,125.41) --
	(140.71,125.41) --
	(140.71,125.43) --
	(140.74,125.43) --
	(140.74,125.45) --
	(140.79,125.45) --
	(140.79,125.47) --
	(140.79,125.47) --
	(140.79,125.50) --
	(140.82,125.50) --
	(140.82,125.52) --
	(140.83,125.52) --
	(140.83,125.53) --
	(140.84,125.53) --
	(140.84,125.56) --
	(140.84,125.56) --
	(140.84,125.58) --
	(140.85,125.58) --
	(140.85,125.61) --
	(140.88,125.61) --
	(140.88,125.66) --
	(140.89,125.66) --
	(140.89,125.69) --
	(141.02,125.69) --
	(141.02,125.71) --
	(141.03,125.71) --
	(141.03,125.73) --
	(141.03,125.73) --
	(141.03,125.77) --
	(141.04,125.77) --
	(141.04,125.81) --
	(141.06,125.81) --
	(141.06,125.83) --
	(141.06,125.83) --
	(141.06,125.85) --
	(141.06,125.85) --
	(141.06,125.87) --
	(141.08,125.87) --
	(141.08,125.91) --
	(141.08,125.91) --
	(141.08,125.93) --
	(141.11,125.93) --
	(141.11,125.95) --
	(141.14,125.95) --
	(141.14,125.97) --
	(141.19,125.97) --
	(141.19,126.00) --
	(141.20,126.00) --
	(141.20,126.02) --
	(141.25,126.02) --
	(141.25,126.04) --
	(141.28,126.04) --
	(141.28,126.08) --
	(141.36,126.08) --
	(141.36,126.12) --
	(141.39,126.12) --
	(141.39,126.17) --
	(141.40,126.17) --
	(141.40,126.19) --
	(141.40,126.19) --
	(141.40,126.21) --
	(141.41,126.21) --
	(141.41,126.23) --
	(141.41,126.23) --
	(141.41,126.25) --
	(141.42,126.25) --
	(141.42,126.27) --
	(141.43,126.27) --
	(141.43,126.30) --
	(141.44,126.30) --
	(141.44,126.32) --
	(141.46,126.32) --
	(141.46,126.34) --
	(141.47,126.34) --
	(141.47,126.37) --
	(141.47,126.37) --
	(141.47,126.39) --
	(141.49,126.39) --
	(141.49,126.41) --
	(141.50,126.41) --
	(141.50,126.43) --
	(141.51,126.43) --
	(141.51,126.46) --
	(141.53,126.46) --
	(141.53,126.50) --
	(141.57,126.50) --
	(141.57,126.52) --
	(141.59,126.52) --
	(141.59,126.53) --
	(141.61,126.53) --
	(141.61,126.56) --
	(141.61,126.56) --
	(141.61,126.59) --
	(141.66,126.59) --
	(141.66,126.60) --
	(141.73,126.60) --
	(141.73,126.63) --
	(141.75,126.63) --
	(141.75,126.66) --
	(141.82,126.66) --
	(141.82,126.69) --
	(141.85,126.69) --
	(141.85,126.71) --
	(141.89,126.71) --
	(141.89,126.73) --
	(141.92,126.73) --
	(141.92,126.75) --
	(142.01,126.75) --
	(142.01,126.78) --
	(142.05,126.78) --
	(142.05,126.80) --
	(142.11,126.80) --
	(142.11,126.82) --
	(142.15,126.82) --
	(142.15,126.84) --
	(142.16,126.84) --
	(142.16,126.86) --
	(142.21,126.86) --
	(142.21,126.91) --
	(142.21,126.91) --
	(142.21,126.93) --
	(142.26,126.93) --
	(142.26,126.97) --
	(142.26,126.97) --
	(142.26,126.99) --
	(142.27,126.99) --
	(142.27,127.02) --
	(142.27,127.02) --
	(142.27,127.04) --
	(142.28,127.04) --
	(142.28,127.08) --
	(142.29,127.08) --
	(142.29,127.13) --
	(142.31,127.13) --
	(142.31,127.15) --
	(142.32,127.15) --
	(142.32,127.17) --
	(142.35,127.17) --
	(142.35,127.19) --
	(142.35,127.19) --
	(142.35,127.21) --
	(142.38,127.21) --
	(142.38,127.23) --
	(142.45,127.23) --
	(142.45,127.25) --
	(142.50,127.25) --
	(142.50,127.30) --
	(142.51,127.30) --
	(142.51,127.33) --
	(142.51,127.33) --
	(142.51,127.35) --
	(142.57,127.35) --
	(142.57,127.37) --
	(142.66,127.37) --
	(142.66,127.40) --
	(142.70,127.40) --
	(142.70,127.44) --
	(142.74,127.44) --
	(142.74,127.47) --
	(142.77,127.47) --
	(142.77,127.49) --
	(142.86,127.49) --
	(142.86,127.51) --
	(142.88,127.51) --
	(142.88,127.53) --
	(142.93,127.53) --
	(142.93,127.55) --
	(142.97,127.55) --
	(142.97,127.57) --
	(143.04,127.57) --
	(143.04,127.61) --
	(143.05,127.61) --
	(143.05,127.62) --
	(143.14,127.62) --
	(143.14,127.66) --
	(143.17,127.66) --
	(143.17,127.69) --
	(143.21,127.69) --
	(143.21,127.73) --
	(143.21,127.73) --
	(143.21,127.76) --
	(143.23,127.76) --
	(143.23,127.78) --
	(143.25,127.78) --
	(143.25,127.82) --
	(143.27,127.82) --
	(143.27,127.85) --
	(143.28,127.85) --
	(143.28,127.87) --
	(143.32,127.87) --
	(143.32,127.89) --
	(143.40,127.89) --
	(143.40,127.91) --
	(143.41,127.91) --
	(143.41,127.93) --
	(143.43,127.93) --
	(143.43,127.95) --
	(143.57,127.95) --
	(143.57,127.97) --
	(143.61,127.97) --
	(143.61,128.01) --
	(143.63,128.01) --
	(143.63,128.03) --
	(143.65,128.03) --
	(143.65,128.05) --
	(143.69,128.05) --
	(143.69,128.07) --
	(143.71,128.07) --
	(143.71,128.12) --
	(143.92,128.12) --
	(143.92,128.14) --
	(143.93,128.14) --
	(143.93,128.16) --
	(144.00,128.16) --
	(144.00,128.18) --
	(144.10,128.18) --
	(144.10,128.20) --
	(144.13,128.20) --
	(144.13,128.23) --
	(144.18,128.23) --
	(144.18,128.26) --
	(144.30,128.26) --
	(144.30,128.29) --
	(144.31,128.29) --
	(144.31,128.32) --
	(144.36,128.32) --
	(144.36,128.35) --
	(144.38,128.35) --
	(144.38,128.37) --
	(144.47,128.37) --
	(144.47,128.39) --
	(144.54,128.39) --
	(144.54,128.41) --
	(144.54,128.41) --
	(144.54,128.44) --
	(144.62,128.44) --
	(144.62,128.46) --
	(144.66,128.46) --
	(144.66,128.49) --
	(144.74,128.49) --
	(144.74,128.51) --
	(144.74,128.51) --
	(144.74,128.53) --
	(144.75,128.53) --
	(144.75,128.56) --
	(144.81,128.56) --
	(144.81,128.60) --
	(144.82,128.60) --
	(144.82,128.63) --
	(144.85,128.63) --
	(144.85,128.66) --
	(144.96,128.66) --
	(144.96,128.68) --
	(145.03,128.68) --
	(145.03,128.70) --
	(145.11,128.70) --
	(145.11,128.72) --
	(145.20,128.72) --
	(145.20,128.75) --
	(145.27,128.75) --
	(145.27,128.79) --
	(145.28,128.79) --
	(145.28,128.81) --
	(145.30,128.81) --
	(145.30,128.84) --
	(145.36,128.84) --
	(145.36,128.87) --
	(145.37,128.87) --
	(145.37,128.90) --
	(145.41,128.90) --
	(145.41,128.93) --
	(145.49,128.93) --
	(145.49,128.99) --
	(145.49,128.99) --
	(145.49,129.01) --
	(145.51,129.01) --
	(145.51,129.07) --
	(145.59,129.07) --
	(145.59,129.09) --
	(145.61,129.09) --
	(145.61,129.13) --
	(145.72,129.13) --
	(145.72,129.15) --
	(145.77,129.15) --
	(145.77,129.18) --
	(145.78,129.18) --
	(145.78,129.22) --
	(145.83,129.22) --
	(145.83,129.25) --
	(145.88,129.25) --
	(145.88,129.29) --
	(145.89,129.29) --
	(145.89,129.31) --
	(145.93,129.31) --
	(145.93,129.33) --
	(145.95,129.33) --
	(145.95,129.35) --
	(145.99,129.35) --
	(145.99,129.38) --
	(146.09,129.38) --
	(146.09,129.40) --
	(146.26,129.40) --
	(146.26,129.43) --
	(146.33,129.43) --
	(146.33,129.45) --
	(146.35,129.45) --
	(146.35,129.48) --
	(146.38,129.48) --
	(146.38,129.49) --
	(146.56,129.49) --
	(146.56,129.51) --
	(146.60,129.51) --
	(146.60,129.53) --
	(146.62,129.53) --
	(146.62,129.56) --
	(146.72,129.56) --
	(146.72,129.59) --
	(146.80,129.59) --
	(146.80,129.61) --
	(146.83,129.61) --
	(146.83,129.64) --
	(146.89,129.64) --
	(146.89,129.66) --
	(147.06,129.66) --
	(147.06,129.69) --
	(147.11,129.69) --
	(147.11,129.71) --
	(147.15,129.71) --
	(147.15,129.73) --
	(147.19,129.73) --
	(147.19,129.76) --
	(147.25,129.76) --
	(147.25,129.78) --
	(147.44,129.78) --
	(147.44,129.81) --
	(147.45,129.81) --
	(147.45,129.84) --
	(147.63,129.84) --
	(147.63,129.86) --
	(147.72,129.86) --
	(147.72,129.88) --
	(147.73,129.88) --
	(147.73,129.91) --
	(147.73,129.91) --
	(147.73,129.93) --
	(147.77,129.93) --
	(147.77,129.95) --
	(147.81,129.95) --
	(147.81,129.98) --
	(147.87,129.98) --
	(147.87,130.00) --
	(148.02,130.00) --
	(148.02,130.04) --
	(148.12,130.04) --
	(148.12,130.07) --
	(148.35,130.07) --
	(148.35,130.09) --
	(148.43,130.09) --
	(148.43,130.12) --
	(148.47,130.12) --
	(148.47,130.16) --
	(148.64,130.16) --
	(148.64,130.18) --
	(148.69,130.18) --
	(148.69,130.21) --
	(148.70,130.21) --
	(148.70,130.24) --
	(148.73,130.24) --
	(148.73,130.26) --
	(148.80,130.26) --
	(148.80,130.29) --
	(148.95,130.29) --
	(148.95,130.33) --
	(149.20,130.33) --
	(149.20,130.36) --
	(149.23,130.36) --
	(149.23,130.38) --
	(149.23,130.38) --
	(149.23,130.40) --
	(149.28,130.40) --
	(149.28,130.42) --
	(149.35,130.42) --
	(149.35,130.46) --
	(149.37,130.46) --
	(149.37,130.48) --
	(149.42,130.48) --
	(149.42,130.51) --
	(149.47,130.51) --
	(149.47,130.54) --
	(149.49,130.54) --
	(149.49,130.56) --
	(149.60,130.56) --
	(149.60,130.58) --
	(149.98,130.58) --
	(149.98,130.61) --
	(150.01,130.61) --
	(150.01,130.63) --
	(150.01,130.63) --
	(150.01,130.66) --
	(150.17,130.66) --
	(150.17,130.68) --
	(150.24,130.68) --
	(150.24,130.71) --
	(150.36,130.71) --
	(150.36,130.74) --
	(150.55,130.74) --
	(150.55,130.78) --
	(150.98,130.78) --
	(150.98,130.81) --
	(151.34,130.81) --
	(151.34,130.84) --
	(151.40,130.84) --
	(151.40,130.86) --
	(151.58,130.86) --
	(151.58,130.89) --
	(151.60,130.89) --
	(151.60,130.92) --
	(151.87,130.92) --
	(151.87,130.94) --
	(152.36,130.94) --
	(152.36,130.97) --
	(152.75,130.97) --
	(152.75,131.00) --
	(152.79,131.00) --
	(152.79,131.03) --
	(152.80,131.03) --
	(152.80,131.05) --
	(152.89,131.05) --
	(152.89,131.09) --
	(153.40,131.09) --
	(153.40,131.12) --
	(153.48,131.12) --
	(153.48,131.17) --
	(153.85,131.17) --
	(153.85,131.19) --
	(153.90,131.19) --
	(153.90,131.22) --
	(154.05,131.22) --
	(154.05,131.25) --
	(154.08,131.25) --
	(154.08,131.27) --
	(154.12,131.27) --
	(154.12,131.31) --
	(154.41,131.31) --
	(154.41,131.35) --
	(154.61,131.35) --
	(154.61,131.38) --
	(155.35,131.38) --
	(155.35,131.42) --
	(155.56,131.42) --
	(155.56,131.46) --
	(155.81,131.46) --
	(155.81,131.50) --
	(155.97,131.50) --
	(155.97,131.55) --
	(156.38,131.55) --
	(156.38,131.58) --
	(156.43,131.58) --
	(156.43,131.63) --
	(157.03,131.63) --
	(157.03,131.67) --
	(157.10,131.67) --
	(157.10,131.71) --
	(157.56,131.71) --
	(157.56,131.75) --
	(160.42,131.75) --
	(160.42,131.81) --
	(161.07,131.81) --
	(161.07,131.85) --
	(164.07,131.85) --
	(164.07,131.89) --
	(169.49,131.89) --
	(169.49,131.94) --
	(173.67,131.94) --
	(173.67,131.94);
\definecolor{drawColor}{RGB}{102,100,100}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 81.69, 48.32) --
	( 85.87, 48.32) --
	( 85.87, 48.34) --
	( 87.66, 48.34) --
	( 87.66, 48.36) --
	( 90.07, 48.36) --
	( 90.07, 48.38) --
	( 90.55, 48.38) --
	( 90.55, 48.40) --
	( 90.73, 48.40) --
	( 90.73, 48.42) --
	( 90.80, 48.42) --
	( 90.80, 48.45) --
	( 90.89, 48.45) --
	( 90.89, 48.47) --
	( 92.25, 48.47) --
	( 92.25, 48.49) --
	( 92.34, 48.49) --
	( 92.34, 48.51) --
	( 92.63, 48.51) --
	( 92.63, 48.53) --
	( 94.10, 48.53) --
	( 94.10, 48.55) --
	( 94.25, 48.55) --
	( 94.25, 48.57) --
	( 94.46, 48.57) --
	( 94.46, 48.59) --
	( 94.58, 48.59) --
	( 94.58, 48.61) --
	( 94.75, 48.61) --
	( 94.75, 48.63) --
	( 95.41, 48.63) --
	( 95.41, 48.65) --
	( 95.66, 48.65) --
	( 95.66, 48.68) --
	( 95.70, 48.68) --
	( 95.70, 48.70) --
	( 95.81, 48.70) --
	( 95.81, 48.72) --
	( 95.83, 48.72) --
	( 95.83, 48.74) --
	( 95.97, 48.74) --
	( 95.97, 48.76) --
	( 96.01, 48.76) --
	( 96.01, 48.78) --
	( 96.36, 48.78) --
	( 96.36, 48.80) --
	( 96.60, 48.80) --
	( 96.60, 48.82) --
	( 96.84, 48.82) --
	( 96.84, 48.84) --
	( 96.95, 48.84) --
	( 96.95, 48.86) --
	( 97.11, 48.86) --
	( 97.11, 48.88) --
	( 97.14, 48.88) --
	( 97.14, 48.91) --
	( 97.19, 48.91) --
	( 97.19, 48.93) --
	( 97.93, 48.93) --
	( 97.93, 48.95) --
	( 98.08, 48.95) --
	( 98.08, 48.97) --
	( 98.57, 48.97) --
	( 98.57, 48.99) --
	( 98.78, 48.99) --
	( 98.78, 49.01) --
	( 98.81, 49.01) --
	( 98.81, 49.03) --
	( 98.87, 49.03) --
	( 98.87, 49.05) --
	( 98.90, 49.05) --
	( 98.90, 49.07) --
	( 98.94, 49.07) --
	( 98.94, 49.09) --
	( 98.96, 49.09) --
	( 98.96, 49.11) --
	( 99.08, 49.11) --
	( 99.08, 49.14) --
	( 99.30, 49.14) --
	( 99.30, 49.16) --
	( 99.38, 49.16) --
	( 99.38, 49.18) --
	( 99.45, 49.18) --
	( 99.45, 49.20) --
	( 99.51, 49.20) --
	( 99.51, 49.22) --
	( 99.61, 49.22) --
	( 99.61, 49.24) --
	( 99.64, 49.24) --
	( 99.64, 49.26) --
	( 99.64, 49.26) --
	( 99.64, 49.28) --
	( 99.86, 49.28) --
	( 99.86, 49.30) --
	( 99.88, 49.30) --
	( 99.88, 49.32) --
	( 99.90, 49.32) --
	( 99.90, 49.34) --
	( 99.99, 49.34) --
	( 99.99, 49.37) --
	(100.08, 49.37) --
	(100.08, 49.39) --
	(100.10, 49.39) --
	(100.10, 49.41) --
	(100.27, 49.41) --
	(100.27, 49.43) --
	(100.45, 49.43) --
	(100.45, 49.45) --
	(100.51, 49.45) --
	(100.51, 49.47) --
	(100.55, 49.47) --
	(100.55, 49.49) --
	(100.58, 49.49) --
	(100.58, 49.51) --
	(100.69, 49.51) --
	(100.69, 49.53) --
	(100.78, 49.53) --
	(100.78, 49.55) --
	(100.93, 49.55) --
	(100.93, 49.57) --
	(100.94, 49.57) --
	(100.94, 49.60) --
	(101.08, 49.60) --
	(101.08, 49.62) --
	(101.16, 49.62) --
	(101.16, 49.64) --
	(101.21, 49.64) --
	(101.21, 49.66) --
	(101.22, 49.66) --
	(101.22, 49.68) --
	(101.25, 49.68) --
	(101.25, 49.70) --
	(101.27, 49.70) --
	(101.27, 49.72) --
	(101.31, 49.72) --
	(101.31, 49.74) --
	(101.38, 49.74) --
	(101.38, 49.76) --
	(101.38, 49.76) --
	(101.38, 49.78) --
	(101.54, 49.78) --
	(101.54, 49.80) --
	(101.57, 49.80) --
	(101.57, 49.83) --
	(101.59, 49.83) --
	(101.59, 49.85) --
	(101.68, 49.85) --
	(101.68, 49.87) --
	(101.70, 49.87) --
	(101.70, 49.89) --
	(101.89, 49.89) --
	(101.89, 49.91) --
	(101.98, 49.91) --
	(101.98, 49.93) --
	(102.03, 49.93) --
	(102.03, 49.95) --
	(102.05, 49.95) --
	(102.05, 49.97) --
	(102.08, 49.97) --
	(102.08, 49.99) --
	(102.18, 49.99) --
	(102.18, 50.01) --
	(102.23, 50.01) --
	(102.23, 50.03) --
	(102.28, 50.03) --
	(102.28, 50.05) --
	(102.28, 50.05) --
	(102.28, 50.08) --
	(102.41, 50.08) --
	(102.41, 50.10) --
	(102.47, 50.10) --
	(102.47, 50.12) --
	(102.52, 50.12) --
	(102.52, 50.14) --
	(102.55, 50.14) --
	(102.55, 50.16) --
	(102.75, 50.16) --
	(102.75, 50.18) --
	(102.76, 50.18) --
	(102.76, 50.20) --
	(102.80, 50.20) --
	(102.80, 50.22) --
	(102.83, 50.22) --
	(102.83, 50.24) --
	(102.84, 50.24) --
	(102.84, 50.26) --
	(102.84, 50.26) --
	(102.84, 50.28) --
	(102.87, 50.28) --
	(102.87, 50.31) --
	(102.90, 50.31) --
	(102.90, 50.33) --
	(102.94, 50.33) --
	(102.94, 50.35) --
	(103.02, 50.35) --
	(103.02, 50.37) --
	(103.14, 50.37) --
	(103.14, 50.39) --
	(103.32, 50.39) --
	(103.32, 50.41) --
	(103.35, 50.41) --
	(103.35, 50.43) --
	(103.35, 50.43) --
	(103.35, 50.45) --
	(103.37, 50.45) --
	(103.37, 50.47) --
	(103.42, 50.47) --
	(103.42, 50.49) --
	(103.45, 50.49) --
	(103.45, 50.51) --
	(103.47, 50.51) --
	(103.47, 50.54) --
	(103.50, 50.54) --
	(103.50, 50.56) --
	(103.65, 50.56) --
	(103.65, 50.58) --
	(103.65, 50.58) --
	(103.65, 50.60) --
	(103.70, 50.60) --
	(103.70, 50.62) --
	(103.74, 50.62) --
	(103.74, 50.64) --
	(103.74, 50.64) --
	(103.74, 50.66) --
	(103.91, 50.66) --
	(103.91, 50.68) --
	(103.95, 50.68) --
	(103.95, 50.70) --
	(104.09, 50.70) --
	(104.09, 50.72) --
	(104.10, 50.72) --
	(104.10, 50.74) --
	(104.11, 50.74) --
	(104.11, 50.77) --
	(104.14, 50.77) --
	(104.14, 50.79) --
	(104.21, 50.79) --
	(104.21, 50.81) --
	(104.21, 50.81) --
	(104.21, 50.83) --
	(104.22, 50.83) --
	(104.22, 50.85) --
	(104.23, 50.85) --
	(104.23, 50.87) --
	(104.31, 50.87) --
	(104.31, 50.89) --
	(104.37, 50.89) --
	(104.37, 50.91) --
	(104.38, 50.91) --
	(104.38, 50.93) --
	(104.40, 50.93) --
	(104.40, 50.95) --
	(104.45, 50.95) --
	(104.45, 50.97) --
	(104.45, 50.97) --
	(104.45, 51.00) --
	(104.47, 51.00) --
	(104.47, 51.02) --
	(104.53, 51.02) --
	(104.53, 51.04) --
	(104.55, 51.04) --
	(104.55, 51.06) --
	(104.57, 51.06) --
	(104.57, 51.08) --
	(104.64, 51.08) --
	(104.64, 51.10) --
	(104.72, 51.10) --
	(104.72, 51.12) --
	(104.75, 51.12) --
	(104.75, 51.14) --
	(104.85, 51.14) --
	(104.85, 51.16) --
	(104.87, 51.16) --
	(104.87, 51.18) --
	(104.91, 51.18) --
	(104.91, 51.20) --
	(104.94, 51.20) --
	(104.94, 51.23) --
	(104.97, 51.23) --
	(104.97, 51.25) --
	(105.13, 51.25) --
	(105.13, 51.27) --
	(105.16, 51.27) --
	(105.16, 51.29) --
	(105.22, 51.29) --
	(105.22, 51.31) --
	(105.22, 51.31) --
	(105.22, 51.33) --
	(105.25, 51.33) --
	(105.25, 51.35) --
	(105.27, 51.35) --
	(105.27, 51.37) --
	(105.29, 51.37) --
	(105.29, 51.39) --
	(105.39, 51.39) --
	(105.39, 51.41) --
	(105.43, 51.41) --
	(105.43, 51.43) --
	(105.47, 51.43) --
	(105.47, 51.46) --
	(105.57, 51.46) --
	(105.57, 51.48) --
	(105.80, 51.48) --
	(105.80, 51.50) --
	(105.84, 51.50) --
	(105.84, 51.52) --
	(105.88, 51.52) --
	(105.88, 51.54) --
	(105.88, 51.54) --
	(105.88, 51.56) --
	(105.95, 51.56) --
	(105.95, 51.58) --
	(105.99, 51.58) --
	(105.99, 51.60) --
	(105.99, 51.60) --
	(105.99, 51.62) --
	(105.99, 51.62) --
	(105.99, 51.64) --
	(106.00, 51.64) --
	(106.00, 51.66) --
	(106.06, 51.66) --
	(106.06, 51.69) --
	(106.13, 51.69) --
	(106.13, 51.71) --
	(106.13, 51.71) --
	(106.13, 51.73) --
	(106.15, 51.73) --
	(106.15, 51.75) --
	(106.17, 51.75) --
	(106.17, 51.77) --
	(106.17, 51.77) --
	(106.17, 51.79) --
	(106.18, 51.79) --
	(106.18, 51.81) --
	(106.20, 51.81) --
	(106.20, 51.83) --
	(106.20, 51.83) --
	(106.20, 51.85) --
	(106.23, 51.85) --
	(106.23, 51.87) --
	(106.38, 51.87) --
	(106.38, 51.89) --
	(106.45, 51.89) --
	(106.45, 51.92) --
	(106.50, 51.92) --
	(106.50, 51.94) --
	(106.52, 51.94) --
	(106.52, 51.96) --
	(106.54, 51.96) --
	(106.54, 51.98) --
	(106.57, 51.98) --
	(106.57, 52.00) --
	(106.57, 52.00) --
	(106.57, 52.02) --
	(106.58, 52.02) --
	(106.58, 52.04) --
	(106.60, 52.04) --
	(106.60, 52.06) --
	(106.62, 52.06) --
	(106.62, 52.08) --
	(106.66, 52.08) --
	(106.66, 52.10) --
	(106.71, 52.10) --
	(106.71, 52.12) --
	(106.71, 52.12) --
	(106.71, 52.15) --
	(106.72, 52.15) --
	(106.72, 52.17) --
	(106.75, 52.17) --
	(106.75, 52.19) --
	(106.75, 52.19) --
	(106.75, 52.21) --
	(106.82, 52.21) --
	(106.82, 52.23) --
	(106.82, 52.23) --
	(106.82, 52.25) --
	(106.83, 52.25) --
	(106.83, 52.27) --
	(106.83, 52.27) --
	(106.83, 52.29) --
	(106.84, 52.29) --
	(106.84, 52.31) --
	(106.93, 52.31) --
	(106.93, 52.33) --
	(106.97, 52.33) --
	(106.97, 52.35) --
	(106.98, 52.35) --
	(106.98, 52.38) --
	(107.09, 52.38) --
	(107.09, 52.40) --
	(107.09, 52.40) --
	(107.09, 52.42) --
	(107.16, 52.42) --
	(107.16, 52.44) --
	(107.16, 52.44) --
	(107.16, 52.46) --
	(107.16, 52.46) --
	(107.16, 52.48) --
	(107.17, 52.48) --
	(107.17, 52.50) --
	(107.20, 52.50) --
	(107.20, 52.52) --
	(107.29, 52.52) --
	(107.29, 52.54) --
	(107.32, 52.54) --
	(107.32, 52.56) --
	(107.33, 52.56) --
	(107.33, 52.58) --
	(107.35, 52.58) --
	(107.35, 52.61) --
	(107.37, 52.61) --
	(107.37, 52.63) --
	(107.40, 52.63) --
	(107.40, 52.65) --
	(107.41, 52.65) --
	(107.41, 52.67) --
	(107.41, 52.67) --
	(107.41, 52.69) --
	(107.42, 52.69) --
	(107.42, 52.71) --
	(107.43, 52.71) --
	(107.43, 52.73) --
	(107.44, 52.73) --
	(107.44, 52.75) --
	(107.45, 52.75) --
	(107.45, 52.77) --
	(107.46, 52.77) --
	(107.46, 52.79) --
	(107.47, 52.79) --
	(107.47, 52.81) --
	(107.49, 52.81) --
	(107.49, 52.84) --
	(107.51, 52.84) --
	(107.51, 52.86) --
	(107.52, 52.86) --
	(107.52, 52.88) --
	(107.53, 52.88) --
	(107.53, 52.90) --
	(107.55, 52.90) --
	(107.55, 52.92) --
	(107.57, 52.92) --
	(107.57, 52.94) --
	(107.60, 52.94) --
	(107.60, 52.96) --
	(107.63, 52.96) --
	(107.63, 52.98) --
	(107.66, 52.98) --
	(107.66, 53.00) --
	(107.69, 53.00) --
	(107.69, 53.02) --
	(107.71, 53.02) --
	(107.71, 53.04) --
	(107.75, 53.04) --
	(107.75, 53.07) --
	(107.76, 53.07) --
	(107.76, 53.09) --
	(107.76, 53.09) --
	(107.76, 53.11) --
	(107.79, 53.11) --
	(107.79, 53.13) --
	(107.80, 53.13) --
	(107.80, 53.15) --
	(107.81, 53.15) --
	(107.81, 53.17) --
	(107.85, 53.17) --
	(107.85, 53.19) --
	(107.85, 53.19) --
	(107.85, 53.21) --
	(107.87, 53.21) --
	(107.87, 53.23) --
	(107.88, 53.23) --
	(107.88, 53.25) --
	(107.89, 53.25) --
	(107.89, 53.27) --
	(107.90, 53.27) --
	(107.90, 53.30) --
	(107.94, 53.30) --
	(107.94, 53.32) --
	(107.95, 53.32) --
	(107.95, 53.34) --
	(108.04, 53.34) --
	(108.04, 53.36) --
	(108.05, 53.36) --
	(108.05, 53.38) --
	(108.08, 53.38) --
	(108.08, 53.40) --
	(108.09, 53.40) --
	(108.09, 53.42) --
	(108.13, 53.42) --
	(108.13, 53.44) --
	(108.14, 53.44) --
	(108.14, 53.46) --
	(108.21, 53.46) --
	(108.21, 53.48) --
	(108.24, 53.48) --
	(108.24, 53.50) --
	(108.24, 53.50) --
	(108.24, 53.53) --
	(108.24, 53.53) --
	(108.24, 53.55) --
	(108.24, 53.55) --
	(108.24, 53.57) --
	(108.27, 53.57) --
	(108.27, 53.59) --
	(108.29, 53.59) --
	(108.29, 53.61) --
	(108.32, 53.61) --
	(108.32, 53.63) --
	(108.35, 53.63) --
	(108.35, 53.65) --
	(108.37, 53.65) --
	(108.37, 53.67) --
	(108.37, 53.67) --
	(108.37, 53.69) --
	(108.37, 53.69) --
	(108.37, 53.71) --
	(108.39, 53.71) --
	(108.39, 53.73) --
	(108.40, 53.73) --
	(108.40, 53.75) --
	(108.41, 53.75) --
	(108.41, 53.78) --
	(108.42, 53.78) --
	(108.42, 53.80) --
	(108.43, 53.80) --
	(108.43, 53.82) --
	(108.43, 53.82) --
	(108.43, 53.84) --
	(108.44, 53.84) --
	(108.44, 53.86) --
	(108.45, 53.86) --
	(108.45, 53.88) --
	(108.45, 53.88) --
	(108.45, 53.90) --
	(108.46, 53.90) --
	(108.46, 53.92) --
	(108.47, 53.92) --
	(108.47, 53.94) --
	(108.49, 53.94) --
	(108.49, 53.96) --
	(108.50, 53.96) --
	(108.50, 53.98) --
	(108.50, 53.98) --
	(108.50, 54.01) --
	(108.56, 54.01) --
	(108.56, 54.03) --
	(108.56, 54.03) --
	(108.56, 54.05) --
	(108.66, 54.05) --
	(108.66, 54.07) --
	(108.66, 54.07) --
	(108.66, 54.09) --
	(108.66, 54.09) --
	(108.66, 54.11) --
	(108.67, 54.11) --
	(108.67, 54.13) --
	(108.69, 54.13) --
	(108.69, 54.15) --
	(108.71, 54.15) --
	(108.71, 54.17) --
	(108.76, 54.17) --
	(108.76, 54.19) --
	(108.79, 54.19) --
	(108.79, 54.21) --
	(108.79, 54.21) --
	(108.79, 54.24) --
	(108.80, 54.24) --
	(108.80, 54.26) --
	(108.82, 54.26) --
	(108.82, 54.28) --
	(108.82, 54.28) --
	(108.82, 54.30) --
	(108.87, 54.30) --
	(108.87, 54.32) --
	(108.89, 54.32) --
	(108.89, 54.34) --
	(108.91, 54.34) --
	(108.91, 54.36) --
	(108.92, 54.36) --
	(108.92, 54.38) --
	(108.92, 54.38) --
	(108.92, 54.40) --
	(108.92, 54.40) --
	(108.92, 54.42) --
	(108.94, 54.42) --
	(108.94, 54.44) --
	(109.00, 54.44) --
	(109.00, 54.47) --
	(109.00, 54.47) --
	(109.00, 54.49) --
	(109.01, 54.49) --
	(109.01, 54.51) --
	(109.03, 54.51) --
	(109.03, 54.53) --
	(109.04, 54.53) --
	(109.04, 54.55) --
	(109.06, 54.55) --
	(109.06, 54.57) --
	(109.07, 54.57) --
	(109.07, 54.59) --
	(109.09, 54.59) --
	(109.09, 54.61) --
	(109.10, 54.61) --
	(109.10, 54.63) --
	(109.16, 54.63) --
	(109.16, 54.65) --
	(109.20, 54.65) --
	(109.20, 54.67) --
	(109.20, 54.67) --
	(109.20, 54.70) --
	(109.21, 54.70) --
	(109.21, 54.72) --
	(109.21, 54.72) --
	(109.21, 54.74) --
	(109.22, 54.74) --
	(109.22, 54.76) --
	(109.27, 54.76) --
	(109.27, 54.78) --
	(109.28, 54.78) --
	(109.28, 54.80) --
	(109.28, 54.80) --
	(109.28, 54.82) --
	(109.29, 54.82) --
	(109.29, 54.84) --
	(109.32, 54.84) --
	(109.32, 54.86) --
	(109.32, 54.86) --
	(109.32, 54.88) --
	(109.35, 54.88) --
	(109.35, 54.90) --
	(109.35, 54.90) --
	(109.35, 54.93) --
	(109.36, 54.93) --
	(109.36, 54.95) --
	(109.37, 54.95) --
	(109.37, 54.97) --
	(109.38, 54.97) --
	(109.38, 54.99) --
	(109.38, 54.99) --
	(109.38, 55.01) --
	(109.39, 55.01) --
	(109.39, 55.03) --
	(109.40, 55.03) --
	(109.40, 55.05) --
	(109.42, 55.05) --
	(109.42, 55.07) --
	(109.42, 55.07) --
	(109.42, 55.09) --
	(109.42, 55.09) --
	(109.42, 55.11) --
	(109.43, 55.11) --
	(109.43, 55.13) --
	(109.43, 55.13) --
	(109.43, 55.16) --
	(109.44, 55.16) --
	(109.44, 55.18) --
	(109.45, 55.18) --
	(109.45, 55.20) --
	(109.47, 55.20) --
	(109.47, 55.22) --
	(109.50, 55.22) --
	(109.50, 55.24) --
	(109.50, 55.24) --
	(109.50, 55.26) --
	(109.51, 55.26) --
	(109.51, 55.28) --
	(109.51, 55.28) --
	(109.51, 55.30) --
	(109.53, 55.30) --
	(109.53, 55.32) --
	(109.53, 55.32) --
	(109.53, 55.34) --
	(109.54, 55.34) --
	(109.54, 55.36) --
	(109.56, 55.36) --
	(109.56, 55.39) --
	(109.58, 55.39) --
	(109.58, 55.41) --
	(109.60, 55.41) --
	(109.60, 55.43) --
	(109.61, 55.43) --
	(109.61, 55.45) --
	(109.63, 55.45) --
	(109.63, 55.47) --
	(109.66, 55.47) --
	(109.66, 55.49) --
	(109.70, 55.49) --
	(109.70, 55.51) --
	(109.70, 55.51) --
	(109.70, 55.53) --
	(109.71, 55.53) --
	(109.71, 55.55) --
	(109.73, 55.55) --
	(109.73, 55.57) --
	(109.74, 55.57) --
	(109.74, 55.59) --
	(109.78, 55.59) --
	(109.78, 55.62) --
	(109.79, 55.62) --
	(109.79, 55.64) --
	(109.81, 55.64) --
	(109.81, 55.66) --
	(109.81, 55.66) --
	(109.81, 55.68) --
	(109.82, 55.68) --
	(109.82, 55.70) --
	(109.82, 55.70) --
	(109.82, 55.72) --
	(109.83, 55.72) --
	(109.83, 55.74) --
	(109.84, 55.74) --
	(109.84, 55.76) --
	(109.84, 55.76) --
	(109.84, 55.78) --
	(109.85, 55.78) --
	(109.85, 55.80) --
	(109.89, 55.80) --
	(109.89, 55.82) --
	(109.93, 55.82) --
	(109.93, 55.85) --
	(109.96, 55.85) --
	(109.96, 55.87) --
	(109.99, 55.87) --
	(109.99, 55.89) --
	(110.00, 55.89) --
	(110.00, 55.91) --
	(110.03, 55.91) --
	(110.03, 55.93) --
	(110.06, 55.93) --
	(110.06, 55.95) --
	(110.07, 55.95) --
	(110.07, 55.97) --
	(110.08, 55.97) --
	(110.08, 55.99) --
	(110.10, 55.99) --
	(110.10, 56.01) --
	(110.12, 56.01) --
	(110.12, 56.03) --
	(110.19, 56.03) --
	(110.19, 56.05) --
	(110.19, 56.05) --
	(110.19, 56.08) --
	(110.19, 56.08) --
	(110.19, 56.10) --
	(110.24, 56.10) --
	(110.24, 56.12) --
	(110.27, 56.12) --
	(110.27, 56.14) --
	(110.29, 56.14) --
	(110.29, 56.16) --
	(110.31, 56.16) --
	(110.31, 56.18) --
	(110.32, 56.18) --
	(110.32, 56.20) --
	(110.34, 56.20) --
	(110.34, 56.22) --
	(110.35, 56.22) --
	(110.35, 56.24) --
	(110.36, 56.24) --
	(110.36, 56.26) --
	(110.38, 56.26) --
	(110.38, 56.28) --
	(110.38, 56.28) --
	(110.38, 56.31) --
	(110.39, 56.31) --
	(110.39, 56.33) --
	(110.39, 56.33) --
	(110.39, 56.35) --
	(110.40, 56.35) --
	(110.40, 56.37) --
	(110.40, 56.37) --
	(110.40, 56.39) --
	(110.42, 56.39) --
	(110.42, 56.41) --
	(110.47, 56.41) --
	(110.47, 56.43) --
	(110.47, 56.43) --
	(110.47, 56.45) --
	(110.48, 56.45) --
	(110.48, 56.47) --
	(110.49, 56.47) --
	(110.49, 56.49) --
	(110.56, 56.49) --
	(110.56, 56.51) --
	(110.56, 56.51) --
	(110.56, 56.54) --
	(110.56, 56.54) --
	(110.56, 56.56) --
	(110.59, 56.56) --
	(110.59, 56.58) --
	(110.63, 56.58) --
	(110.63, 56.60) --
	(110.64, 56.60) --
	(110.64, 56.62) --
	(110.65, 56.62) --
	(110.65, 56.64) --
	(110.65, 56.64) --
	(110.65, 56.66) --
	(110.66, 56.66) --
	(110.66, 56.68) --
	(110.66, 56.68) --
	(110.66, 56.70) --
	(110.66, 56.70) --
	(110.66, 56.72) --
	(110.67, 56.72) --
	(110.67, 56.74) --
	(110.74, 56.74) --
	(110.74, 56.77) --
	(110.75, 56.77) --
	(110.75, 56.79) --
	(110.75, 56.79) --
	(110.75, 56.81) --
	(110.75, 56.81) --
	(110.75, 56.83) --
	(110.76, 56.83) --
	(110.76, 56.85) --
	(110.76, 56.85) --
	(110.76, 56.87) --
	(110.79, 56.87) --
	(110.79, 56.89) --
	(110.79, 56.89) --
	(110.79, 56.91) --
	(110.79, 56.91) --
	(110.79, 56.93) --
	(110.81, 56.93) --
	(110.81, 56.95) --
	(110.81, 56.95) --
	(110.81, 56.97) --
	(110.82, 56.97) --
	(110.82, 57.00) --
	(110.83, 57.00) --
	(110.83, 57.02) --
	(110.86, 57.02) --
	(110.86, 57.04) --
	(110.87, 57.04) --
	(110.87, 57.06) --
	(110.88, 57.06) --
	(110.88, 57.08) --
	(110.89, 57.08) --
	(110.89, 57.10) --
	(110.91, 57.10) --
	(110.91, 57.12) --
	(110.91, 57.12) --
	(110.91, 57.14) --
	(110.94, 57.14) --
	(110.94, 57.16) --
	(110.96, 57.16) --
	(110.96, 57.18) --
	(110.96, 57.18) --
	(110.96, 57.20) --
	(111.00, 57.20) --
	(111.00, 57.22) --
	(111.02, 57.22) --
	(111.02, 57.25) --
	(111.03, 57.25) --
	(111.03, 57.27) --
	(111.04, 57.27) --
	(111.04, 57.29) --
	(111.04, 57.29) --
	(111.04, 57.31) --
	(111.04, 57.31) --
	(111.04, 57.33) --
	(111.07, 57.33) --
	(111.07, 57.35) --
	(111.09, 57.35) --
	(111.09, 57.37) --
	(111.13, 57.37) --
	(111.13, 57.39) --
	(111.13, 57.39) --
	(111.13, 57.41) --
	(111.14, 57.41) --
	(111.14, 57.43) --
	(111.15, 57.43) --
	(111.15, 57.45) --
	(111.15, 57.45) --
	(111.15, 57.48) --
	(111.16, 57.48) --
	(111.16, 57.50) --
	(111.18, 57.50) --
	(111.18, 57.52) --
	(111.19, 57.52) --
	(111.19, 57.54) --
	(111.21, 57.54) --
	(111.21, 57.56) --
	(111.22, 57.56) --
	(111.22, 57.58) --
	(111.22, 57.58) --
	(111.22, 57.60) --
	(111.23, 57.60) --
	(111.23, 57.62) --
	(111.24, 57.62) --
	(111.24, 57.64) --
	(111.26, 57.64) --
	(111.26, 57.66) --
	(111.26, 57.66) --
	(111.26, 57.68) --
	(111.26, 57.68) --
	(111.26, 57.71) --
	(111.27, 57.71) --
	(111.27, 57.73) --
	(111.28, 57.73) --
	(111.28, 57.75) --
	(111.29, 57.75) --
	(111.29, 57.77) --
	(111.29, 57.77) --
	(111.29, 57.79) --
	(111.32, 57.79) --
	(111.32, 57.81) --
	(111.33, 57.81) --
	(111.33, 57.83) --
	(111.33, 57.83) --
	(111.33, 57.85) --
	(111.34, 57.85) --
	(111.34, 57.87) --
	(111.34, 57.87) --
	(111.34, 57.89) --
	(111.40, 57.89) --
	(111.40, 57.91) --
	(111.40, 57.91) --
	(111.40, 57.94) --
	(111.44, 57.94) --
	(111.44, 57.96) --
	(111.45, 57.96) --
	(111.45, 57.98) --
	(111.46, 57.98) --
	(111.46, 58.00) --
	(111.46, 58.00) --
	(111.46, 58.02) --
	(111.46, 58.02) --
	(111.46, 58.04) --
	(111.49, 58.04) --
	(111.49, 58.06) --
	(111.51, 58.06) --
	(111.51, 58.08) --
	(111.52, 58.08) --
	(111.52, 58.10) --
	(111.52, 58.10) --
	(111.52, 58.12) --
	(111.52, 58.12) --
	(111.52, 58.14) --
	(111.53, 58.14) --
	(111.53, 58.17) --
	(111.54, 58.17) --
	(111.54, 58.19) --
	(111.55, 58.19) --
	(111.55, 58.21) --
	(111.57, 58.21) --
	(111.57, 58.23) --
	(111.57, 58.23) --
	(111.57, 58.25) --
	(111.60, 58.25) --
	(111.60, 58.27) --
	(111.61, 58.27) --
	(111.61, 58.29) --
	(111.63, 58.29) --
	(111.63, 58.31) --
	(111.65, 58.31) --
	(111.65, 58.33) --
	(111.65, 58.33) --
	(111.65, 58.35) --
	(111.67, 58.35) --
	(111.67, 58.37) --
	(111.69, 58.37) --
	(111.69, 58.40) --
	(111.69, 58.40) --
	(111.69, 58.42) --
	(111.71, 58.42) --
	(111.71, 58.44) --
	(111.71, 58.44) --
	(111.71, 58.46) --
	(111.71, 58.46) --
	(111.71, 58.48) --
	(111.73, 58.48) --
	(111.73, 58.50) --
	(111.78, 58.50) --
	(111.78, 58.52) --
	(111.80, 58.52) --
	(111.80, 58.54) --
	(111.81, 58.54) --
	(111.81, 58.56) --
	(111.81, 58.56) --
	(111.81, 58.58) --
	(111.84, 58.58) --
	(111.84, 58.60) --
	(111.86, 58.60) --
	(111.86, 58.63) --
	(111.86, 58.63) --
	(111.86, 58.65) --
	(111.87, 58.65) --
	(111.87, 58.67) --
	(111.88, 58.67) --
	(111.88, 58.69) --
	(111.90, 58.69) --
	(111.90, 58.71) --
	(111.96, 58.71) --
	(111.96, 58.73) --
	(111.96, 58.73) --
	(111.96, 58.75) --
	(111.96, 58.75) --
	(111.96, 58.77) --
	(111.98, 58.77) --
	(111.98, 58.79) --
	(111.98, 58.79) --
	(111.98, 58.81) --
	(112.02, 58.81) --
	(112.02, 58.83) --
	(112.02, 58.83) --
	(112.02, 58.86) --
	(112.04, 58.86) --
	(112.04, 58.88) --
	(112.06, 58.88) --
	(112.06, 58.90) --
	(112.08, 58.90) --
	(112.08, 58.92) --
	(112.09, 58.92) --
	(112.09, 58.94) --
	(112.09, 58.94) --
	(112.09, 58.96) --
	(112.12, 58.96) --
	(112.12, 58.98) --
	(112.12, 58.98) --
	(112.12, 59.00) --
	(112.14, 59.00) --
	(112.14, 59.02) --
	(112.15, 59.02) --
	(112.15, 59.04) --
	(112.15, 59.04) --
	(112.15, 59.06) --
	(112.17, 59.06) --
	(112.17, 59.09) --
	(112.17, 59.09) --
	(112.17, 59.11) --
	(112.21, 59.11) --
	(112.21, 59.13) --
	(112.23, 59.13) --
	(112.23, 59.15) --
	(112.26, 59.15) --
	(112.26, 59.17) --
	(112.27, 59.17) --
	(112.27, 59.19) --
	(112.28, 59.19) --
	(112.28, 59.21) --
	(112.29, 59.21) --
	(112.29, 59.23) --
	(112.34, 59.23) --
	(112.34, 59.25) --
	(112.34, 59.25) --
	(112.34, 59.27) --
	(112.35, 59.27) --
	(112.35, 59.29) --
	(112.35, 59.29) --
	(112.35, 59.32) --
	(112.36, 59.32) --
	(112.36, 59.34) --
	(112.38, 59.34) --
	(112.38, 59.36) --
	(112.40, 59.36) --
	(112.40, 59.38) --
	(112.40, 59.38) --
	(112.40, 59.40) --
	(112.41, 59.40) --
	(112.41, 59.42) --
	(112.43, 59.42) --
	(112.43, 59.44) --
	(112.44, 59.44) --
	(112.44, 59.46) --
	(112.45, 59.46) --
	(112.45, 59.48) --
	(112.46, 59.48) --
	(112.46, 59.50) --
	(112.49, 59.50) --
	(112.49, 59.52) --
	(112.49, 59.52) --
	(112.49, 59.55) --
	(112.52, 59.55) --
	(112.52, 59.57) --
	(112.53, 59.57) --
	(112.53, 59.59) --
	(112.53, 59.59) --
	(112.53, 59.61) --
	(112.54, 59.61) --
	(112.54, 59.63) --
	(112.55, 59.63) --
	(112.55, 59.65) --
	(112.56, 59.65) --
	(112.56, 59.67) --
	(112.57, 59.67) --
	(112.57, 59.69) --
	(112.58, 59.69) --
	(112.58, 59.71) --
	(112.60, 59.71) --
	(112.60, 59.73) --
	(112.61, 59.73) --
	(112.61, 59.75) --
	(112.62, 59.75) --
	(112.62, 59.78) --
	(112.63, 59.78) --
	(112.63, 59.80) --
	(112.64, 59.80) --
	(112.64, 59.82) --
	(112.64, 59.82) --
	(112.64, 59.84) --
	(112.65, 59.84) --
	(112.65, 59.86) --
	(112.65, 59.86) --
	(112.65, 59.88) --
	(112.66, 59.88) --
	(112.66, 59.90) --
	(112.66, 59.90) --
	(112.66, 59.92) --
	(112.66, 59.92) --
	(112.66, 59.94) --
	(112.66, 59.94) --
	(112.66, 59.96) --
	(112.68, 59.96) --
	(112.68, 59.98) --
	(112.77, 59.98) --
	(112.77, 60.01) --
	(112.77, 60.01) --
	(112.77, 60.03) --
	(112.77, 60.03) --
	(112.77, 60.05) --
	(112.78, 60.05) --
	(112.78, 60.07) --
	(112.81, 60.07) --
	(112.81, 60.09) --
	(112.83, 60.09) --
	(112.83, 60.11) --
	(112.85, 60.11) --
	(112.85, 60.13) --
	(112.85, 60.13) --
	(112.85, 60.15) --
	(112.86, 60.15) --
	(112.86, 60.17) --
	(112.87, 60.17) --
	(112.87, 60.19) --
	(112.88, 60.19) --
	(112.88, 60.21) --
	(112.91, 60.21) --
	(112.91, 60.24) --
	(112.92, 60.24) --
	(112.92, 60.26) --
	(112.92, 60.26) --
	(112.92, 60.28) --
	(112.92, 60.28) --
	(112.92, 60.30) --
	(112.93, 60.30) --
	(112.93, 60.32) --
	(112.96, 60.32) --
	(112.96, 60.34) --
	(112.96, 60.34) --
	(112.96, 60.36) --
	(112.97, 60.36) --
	(112.97, 60.38) --
	(112.98, 60.38) --
	(112.98, 60.40) --
	(113.02, 60.40) --
	(113.02, 60.42) --
	(113.03, 60.42) --
	(113.03, 60.44) --
	(113.07, 60.44) --
	(113.07, 60.47) --
	(113.07, 60.47) --
	(113.07, 60.49) --
	(113.07, 60.49) --
	(113.07, 60.51) --
	(113.11, 60.51) --
	(113.11, 60.53) --
	(113.11, 60.53) --
	(113.11, 60.55) --
	(113.11, 60.55) --
	(113.11, 60.57) --
	(113.14, 60.57) --
	(113.14, 60.59) --
	(113.15, 60.59) --
	(113.15, 60.61) --
	(113.15, 60.61) --
	(113.15, 60.63) --
	(113.15, 60.63) --
	(113.15, 60.65) --
	(113.17, 60.65) --
	(113.17, 60.67) --
	(113.18, 60.67) --
	(113.18, 60.70) --
	(113.19, 60.70) --
	(113.19, 60.72) --
	(113.21, 60.72) --
	(113.21, 60.74) --
	(113.21, 60.74) --
	(113.21, 60.76) --
	(113.22, 60.76) --
	(113.22, 60.78) --
	(113.22, 60.78) --
	(113.22, 60.80) --
	(113.23, 60.80) --
	(113.23, 60.82) --
	(113.24, 60.82) --
	(113.24, 60.84) --
	(113.24, 60.84) --
	(113.24, 60.86) --
	(113.25, 60.86) --
	(113.25, 60.88) --
	(113.26, 60.88) --
	(113.26, 60.90) --
	(113.27, 60.90) --
	(113.27, 60.92) --
	(113.28, 60.92) --
	(113.28, 60.95) --
	(113.28, 60.95) --
	(113.28, 60.97) --
	(113.29, 60.97) --
	(113.29, 60.99) --
	(113.31, 60.99) --
	(113.31, 61.01) --
	(113.37, 61.01) --
	(113.37, 61.03) --
	(113.37, 61.03) --
	(113.37, 61.05) --
	(113.37, 61.05) --
	(113.37, 61.07) --
	(113.39, 61.07) --
	(113.39, 61.09) --
	(113.40, 61.09) --
	(113.40, 61.11) --
	(113.40, 61.11) --
	(113.40, 61.13) --
	(113.42, 61.13) --
	(113.42, 61.15) --
	(113.44, 61.15) --
	(113.44, 61.18) --
	(113.44, 61.18) --
	(113.44, 61.20) --
	(113.45, 61.20) --
	(113.45, 61.22) --
	(113.46, 61.22) --
	(113.46, 61.24) --
	(113.47, 61.24) --
	(113.47, 61.26) --
	(113.47, 61.26) --
	(113.47, 61.28) --
	(113.48, 61.28) --
	(113.48, 61.30) --
	(113.49, 61.30) --
	(113.49, 61.32) --
	(113.49, 61.32) --
	(113.49, 61.34) --
	(113.51, 61.34) --
	(113.51, 61.36) --
	(113.52, 61.36) --
	(113.52, 61.38) --
	(113.54, 61.38) --
	(113.54, 61.41) --
	(113.57, 61.41) --
	(113.57, 61.43) --
	(113.59, 61.43) --
	(113.59, 61.45) --
	(113.60, 61.45) --
	(113.60, 61.47) --
	(113.61, 61.47) --
	(113.61, 61.49) --
	(113.62, 61.49) --
	(113.62, 61.51) --
	(113.63, 61.51) --
	(113.63, 61.53) --
	(113.63, 61.53) --
	(113.63, 61.55) --
	(113.63, 61.55) --
	(113.63, 61.57) --
	(113.64, 61.57) --
	(113.64, 61.59) --
	(113.66, 61.59) --
	(113.66, 61.61) --
	(113.68, 61.61) --
	(113.68, 61.64) --
	(113.69, 61.64) --
	(113.69, 61.66) --
	(113.70, 61.66) --
	(113.70, 61.68) --
	(113.70, 61.68) --
	(113.70, 61.70) --
	(113.71, 61.70) --
	(113.71, 61.72) --
	(113.77, 61.72) --
	(113.77, 61.74) --
	(113.79, 61.74) --
	(113.79, 61.76) --
	(113.79, 61.76) --
	(113.79, 61.78) --
	(113.79, 61.78) --
	(113.79, 61.80) --
	(113.79, 61.80) --
	(113.79, 61.82) --
	(113.80, 61.82) --
	(113.80, 61.84) --
	(113.80, 61.84) --
	(113.80, 61.87) --
	(113.81, 61.87) --
	(113.81, 61.89) --
	(113.81, 61.89) --
	(113.81, 61.91) --
	(113.82, 61.91) --
	(113.82, 61.93) --
	(113.82, 61.93) --
	(113.82, 61.95) --
	(113.83, 61.95) --
	(113.83, 61.97) --
	(113.86, 61.97) --
	(113.86, 61.99) --
	(113.87, 61.99) --
	(113.87, 62.01) --
	(113.87, 62.01) --
	(113.87, 62.03) --
	(113.88, 62.03) --
	(113.88, 62.05) --
	(113.88, 62.05) --
	(113.88, 62.07) --
	(113.90, 62.07) --
	(113.90, 62.10) --
	(113.93, 62.10) --
	(113.93, 62.12) --
	(113.93, 62.12) --
	(113.93, 62.14) --
	(113.93, 62.14) --
	(113.93, 62.16) --
	(113.95, 62.16) --
	(113.95, 62.18) --
	(113.96, 62.18) --
	(113.96, 62.20) --
	(113.97, 62.20) --
	(113.97, 62.22) --
	(113.97, 62.22) --
	(113.97, 62.24) --
	(113.98, 62.24) --
	(113.98, 62.26) --
	(114.00, 62.26) --
	(114.00, 62.28) --
	(114.02, 62.28) --
	(114.02, 62.30) --
	(114.03, 62.30) --
	(114.03, 62.33) --
	(114.03, 62.33) --
	(114.03, 62.35) --
	(114.04, 62.35) --
	(114.04, 62.37) --
	(114.04, 62.37) --
	(114.04, 62.39) --
	(114.05, 62.39) --
	(114.05, 62.41) --
	(114.07, 62.41) --
	(114.07, 62.43) --
	(114.10, 62.43) --
	(114.10, 62.45) --
	(114.11, 62.45) --
	(114.11, 62.47) --
	(114.12, 62.47) --
	(114.12, 62.49) --
	(114.14, 62.49) --
	(114.14, 62.51) --
	(114.14, 62.51) --
	(114.14, 62.53) --
	(114.15, 62.53) --
	(114.15, 62.56) --
	(114.15, 62.56) --
	(114.15, 62.58) --
	(114.16, 62.58) --
	(114.16, 62.60) --
	(114.17, 62.60) --
	(114.17, 62.62) --
	(114.18, 62.62) --
	(114.18, 62.64) --
	(114.20, 62.64) --
	(114.20, 62.66) --
	(114.20, 62.66) --
	(114.20, 62.68) --
	(114.25, 62.68) --
	(114.25, 62.70) --
	(114.29, 62.70) --
	(114.29, 62.72) --
	(114.29, 62.72) --
	(114.29, 62.74) --
	(114.30, 62.74) --
	(114.30, 62.76) --
	(114.30, 62.76) --
	(114.30, 62.79) --
	(114.31, 62.79) --
	(114.31, 62.81) --
	(114.32, 62.81) --
	(114.32, 62.83) --
	(114.33, 62.83) --
	(114.33, 62.85) --
	(114.33, 62.85) --
	(114.33, 62.87) --
	(114.33, 62.87) --
	(114.33, 62.89) --
	(114.34, 62.89) --
	(114.34, 62.91) --
	(114.35, 62.91) --
	(114.35, 62.93) --
	(114.35, 62.93) --
	(114.35, 62.95) --
	(114.35, 62.95) --
	(114.35, 62.97) --
	(114.36, 62.97) --
	(114.36, 62.99) --
	(114.37, 62.99) --
	(114.37, 63.02) --
	(114.38, 63.02) --
	(114.38, 63.04) --
	(114.40, 63.04) --
	(114.40, 63.06) --
	(114.42, 63.06) --
	(114.42, 63.08) --
	(114.42, 63.08) --
	(114.42, 63.10) --
	(114.43, 63.10) --
	(114.43, 63.12) --
	(114.44, 63.12) --
	(114.44, 63.14) --
	(114.47, 63.14) --
	(114.47, 63.16) --
	(114.48, 63.16) --
	(114.48, 63.18) --
	(114.49, 63.18) --
	(114.49, 63.20) --
	(114.51, 63.20) --
	(114.51, 63.22) --
	(114.51, 63.22) --
	(114.51, 63.25) --
	(114.51, 63.25) --
	(114.51, 63.27) --
	(114.52, 63.27) --
	(114.52, 63.29) --
	(114.52, 63.29) --
	(114.52, 63.31) --
	(114.52, 63.31) --
	(114.52, 63.33) --
	(114.52, 63.33) --
	(114.52, 63.35) --
	(114.54, 63.35) --
	(114.54, 63.37) --
	(114.60, 63.37) --
	(114.60, 63.39) --
	(114.60, 63.39) --
	(114.60, 63.41) --
	(114.60, 63.41) --
	(114.60, 63.43) --
	(114.61, 63.43) --
	(114.61, 63.45) --
	(114.66, 63.45) --
	(114.66, 63.48) --
	(114.67, 63.48) --
	(114.67, 63.50) --
	(114.68, 63.50) --
	(114.68, 63.52) --
	(114.68, 63.52) --
	(114.68, 63.54) --
	(114.69, 63.54) --
	(114.69, 63.56) --
	(114.71, 63.56) --
	(114.71, 63.58) --
	(114.72, 63.58) --
	(114.72, 63.60) --
	(114.73, 63.60) --
	(114.73, 63.62) --
	(114.74, 63.62) --
	(114.74, 63.64) --
	(114.75, 63.64) --
	(114.75, 63.66) --
	(114.75, 63.66) --
	(114.75, 63.68) --
	(114.76, 63.68) --
	(114.76, 63.71) --
	(114.76, 63.71) --
	(114.76, 63.73) --
	(114.77, 63.73) --
	(114.77, 63.75) --
	(114.78, 63.75) --
	(114.78, 63.77) --
	(114.82, 63.77) --
	(114.82, 63.79) --
	(114.83, 63.79) --
	(114.83, 63.81) --
	(114.84, 63.81) --
	(114.84, 63.83) --
	(114.84, 63.83) --
	(114.84, 63.85) --
	(114.86, 63.85) --
	(114.86, 63.87) --
	(114.88, 63.87) --
	(114.88, 63.89) --
	(114.90, 63.89) --
	(114.90, 63.91) --
	(114.91, 63.91) --
	(114.91, 63.94) --
	(114.92, 63.94) --
	(114.92, 63.96) --
	(114.94, 63.96) --
	(114.94, 63.98) --
	(114.95, 63.98) --
	(114.95, 64.00) --
	(114.96, 64.00) --
	(114.96, 64.02) --
	(114.97, 64.02) --
	(114.97, 64.04) --
	(114.97, 64.04) --
	(114.97, 64.06) --
	(114.99, 64.06) --
	(114.99, 64.08) --
	(114.99, 64.08) --
	(114.99, 64.10) --
	(115.00, 64.10) --
	(115.00, 64.12) --
	(115.01, 64.12) --
	(115.01, 64.14) --
	(115.01, 64.14) --
	(115.01, 64.17) --
	(115.01, 64.17) --
	(115.01, 64.19) --
	(115.02, 64.19) --
	(115.02, 64.21) --
	(115.03, 64.21) --
	(115.03, 64.23) --
	(115.03, 64.23) --
	(115.03, 64.25) --
	(115.05, 64.25) --
	(115.05, 64.27) --
	(115.08, 64.27) --
	(115.08, 64.29) --
	(115.08, 64.29) --
	(115.08, 64.31) --
	(115.10, 64.31) --
	(115.10, 64.33) --
	(115.10, 64.33) --
	(115.10, 64.35) --
	(115.11, 64.35) --
	(115.11, 64.37) --
	(115.11, 64.37) --
	(115.11, 64.40) --
	(115.11, 64.40) --
	(115.11, 64.42) --
	(115.12, 64.42) --
	(115.12, 64.44) --
	(115.12, 64.44) --
	(115.12, 64.46) --
	(115.12, 64.46) --
	(115.12, 64.48) --
	(115.13, 64.48) --
	(115.13, 64.50) --
	(115.13, 64.50) --
	(115.13, 64.52) --
	(115.14, 64.52) --
	(115.14, 64.54) --
	(115.15, 64.54) --
	(115.15, 64.56) --
	(115.15, 64.56) --
	(115.15, 64.58) --
	(115.16, 64.58) --
	(115.16, 64.60) --
	(115.16, 64.60) --
	(115.16, 64.62) --
	(115.18, 64.62) --
	(115.18, 64.65) --
	(115.18, 64.65) --
	(115.18, 64.67) --
	(115.19, 64.67) --
	(115.19, 64.69) --
	(115.19, 64.69) --
	(115.19, 64.71) --
	(115.20, 64.71) --
	(115.20, 64.73) --
	(115.20, 64.73) --
	(115.20, 64.75) --
	(115.22, 64.75) --
	(115.22, 64.77) --
	(115.24, 64.77) --
	(115.24, 64.79) --
	(115.25, 64.79) --
	(115.25, 64.81) --
	(115.26, 64.81) --
	(115.26, 64.83) --
	(115.26, 64.83) --
	(115.26, 64.85) --
	(115.28, 64.85) --
	(115.28, 64.88) --
	(115.29, 64.88) --
	(115.29, 64.90) --
	(115.29, 64.90) --
	(115.29, 64.92) --
	(115.30, 64.92) --
	(115.30, 64.94) --
	(115.36, 64.94) --
	(115.36, 64.96) --
	(115.36, 64.96) --
	(115.36, 64.98) --
	(115.36, 64.98) --
	(115.36, 65.00) --
	(115.37, 65.00) --
	(115.37, 65.02) --
	(115.38, 65.02) --
	(115.38, 65.04) --
	(115.39, 65.04) --
	(115.39, 65.06) --
	(115.39, 65.06) --
	(115.39, 65.08) --
	(115.40, 65.08) --
	(115.40, 65.11) --
	(115.41, 65.11) --
	(115.41, 65.13) --
	(115.41, 65.13) --
	(115.41, 65.15) --
	(115.42, 65.15) --
	(115.42, 65.17) --
	(115.42, 65.17) --
	(115.42, 65.19) --
	(115.44, 65.19) --
	(115.44, 65.21) --
	(115.45, 65.21) --
	(115.45, 65.23) --
	(115.46, 65.23) --
	(115.46, 65.25) --
	(115.46, 65.25) --
	(115.46, 65.27) --
	(115.46, 65.27) --
	(115.46, 65.29) --
	(115.48, 65.29) --
	(115.48, 65.31) --
	(115.49, 65.31) --
	(115.49, 65.34) --
	(115.49, 65.34) --
	(115.49, 65.36) --
	(115.50, 65.36) --
	(115.50, 65.38) --
	(115.50, 65.38) --
	(115.50, 65.40) --
	(115.50, 65.40) --
	(115.50, 65.42) --
	(115.51, 65.42) --
	(115.51, 65.44) --
	(115.51, 65.44) --
	(115.51, 65.46) --
	(115.52, 65.46) --
	(115.52, 65.48) --
	(115.52, 65.48) --
	(115.52, 65.50) --
	(115.55, 65.50) --
	(115.55, 65.52) --
	(115.56, 65.52) --
	(115.56, 65.54) --
	(115.56, 65.54) --
	(115.56, 65.57) --
	(115.58, 65.57) --
	(115.58, 65.59) --
	(115.58, 65.59) --
	(115.58, 65.61) --
	(115.61, 65.61) --
	(115.61, 65.63) --
	(115.61, 65.63) --
	(115.61, 65.65) --
	(115.61, 65.65) --
	(115.61, 65.67) --
	(115.63, 65.67) --
	(115.63, 65.69) --
	(115.67, 65.69) --
	(115.67, 65.71) --
	(115.67, 65.71) --
	(115.67, 65.73) --
	(115.67, 65.73) --
	(115.67, 65.75) --
	(115.68, 65.75) --
	(115.68, 65.77) --
	(115.70, 65.77) --
	(115.70, 65.80) --
	(115.70, 65.80) --
	(115.70, 65.82) --
	(115.71, 65.82) --
	(115.71, 65.84) --
	(115.71, 65.84) --
	(115.71, 65.86) --
	(115.72, 65.86) --
	(115.72, 65.88) --
	(115.72, 65.88) --
	(115.72, 65.90) --
	(115.73, 65.90) --
	(115.73, 65.92) --
	(115.74, 65.92) --
	(115.74, 65.94) --
	(115.74, 65.94) --
	(115.74, 65.96) --
	(115.74, 65.96) --
	(115.74, 65.98) --
	(115.74, 65.98) --
	(115.74, 66.00) --
	(115.76, 66.00) --
	(115.76, 66.03) --
	(115.77, 66.03) --
	(115.77, 66.05) --
	(115.79, 66.05) --
	(115.79, 66.07) --
	(115.80, 66.07) --
	(115.80, 66.09) --
	(115.81, 66.09) --
	(115.81, 66.11) --
	(115.82, 66.11) --
	(115.82, 66.13) --
	(115.82, 66.13) --
	(115.82, 66.15) --
	(115.82, 66.15) --
	(115.82, 66.17) --
	(115.82, 66.17) --
	(115.82, 66.19) --
	(115.82, 66.19) --
	(115.82, 66.21) --
	(115.83, 66.21) --
	(115.83, 66.23) --
	(115.86, 66.23) --
	(115.86, 66.26) --
	(115.86, 66.26) --
	(115.86, 66.28) --
	(115.86, 66.28) --
	(115.86, 66.30) --
	(115.87, 66.30) --
	(115.87, 66.32) --
	(115.88, 66.32) --
	(115.88, 66.34) --
	(115.89, 66.34) --
	(115.89, 66.36) --
	(115.90, 66.36) --
	(115.90, 66.38) --
	(115.93, 66.38) --
	(115.93, 66.40) --
	(115.93, 66.40) --
	(115.93, 66.42) --
	(115.93, 66.42) --
	(115.93, 66.44) --
	(115.94, 66.44) --
	(115.94, 66.46) --
	(115.94, 66.46) --
	(115.94, 66.49) --
	(115.94, 66.49) --
	(115.94, 66.51) --
	(115.95, 66.51) --
	(115.95, 66.53) --
	(115.95, 66.53) --
	(115.95, 66.55) --
	(115.97, 66.55) --
	(115.97, 66.57) --
	(115.97, 66.57) --
	(115.97, 66.59) --
	(115.97, 66.59) --
	(115.97, 66.61) --
	(115.97, 66.61) --
	(115.97, 66.63) --
	(115.99, 66.63) --
	(115.99, 66.65) --
	(116.00, 66.65) --
	(116.00, 66.67) --
	(116.00, 66.67) --
	(116.00, 66.69) --
	(116.00, 66.69) --
	(116.00, 66.72) --
	(116.01, 66.72) --
	(116.01, 66.74) --
	(116.02, 66.74) --
	(116.02, 66.76) --
	(116.04, 66.76) --
	(116.04, 66.78) --
	(116.07, 66.78) --
	(116.07, 66.80) --
	(116.07, 66.80) --
	(116.07, 66.82) --
	(116.09, 66.82) --
	(116.09, 66.84) --
	(116.09, 66.84) --
	(116.09, 66.86) --
	(116.12, 66.86) --
	(116.12, 66.88) --
	(116.12, 66.88) --
	(116.12, 66.90) --
	(116.12, 66.90) --
	(116.12, 66.92) --
	(116.13, 66.92) --
	(116.13, 66.95) --
	(116.14, 66.95) --
	(116.14, 66.97) --
	(116.14, 66.97) --
	(116.14, 66.99) --
	(116.14, 66.99) --
	(116.14, 67.01) --
	(116.14, 67.01) --
	(116.14, 67.03) --
	(116.14, 67.03) --
	(116.14, 67.05) --
	(116.15, 67.05) --
	(116.15, 67.07) --
	(116.16, 67.07) --
	(116.16, 67.09) --
	(116.18, 67.09) --
	(116.18, 67.11) --
	(116.22, 67.11) --
	(116.22, 67.13) --
	(116.22, 67.13) --
	(116.22, 67.15) --
	(116.23, 67.15) --
	(116.23, 67.18) --
	(116.23, 67.18) --
	(116.23, 67.20) --
	(116.24, 67.20) --
	(116.24, 67.22) --
	(116.24, 67.22) --
	(116.24, 67.24) --
	(116.25, 67.24) --
	(116.25, 67.26) --
	(116.25, 67.26) --
	(116.25, 67.28) --
	(116.27, 67.28) --
	(116.27, 67.30) --
	(116.29, 67.30) --
	(116.29, 67.32) --
	(116.29, 67.32) --
	(116.29, 67.34) --
	(116.30, 67.34) --
	(116.30, 67.36) --
	(116.31, 67.36) --
	(116.31, 67.38) --
	(116.31, 67.38) --
	(116.31, 67.41) --
	(116.33, 67.41) --
	(116.33, 67.43) --
	(116.34, 67.43) --
	(116.34, 67.45) --
	(116.34, 67.45) --
	(116.34, 67.47) --
	(116.34, 67.47) --
	(116.34, 67.49) --
	(116.35, 67.49) --
	(116.35, 67.51) --
	(116.35, 67.51) --
	(116.35, 67.53) --
	(116.36, 67.53) --
	(116.36, 67.55) --
	(116.37, 67.55) --
	(116.37, 67.57) --
	(116.41, 67.57) --
	(116.41, 67.59) --
	(116.41, 67.59) --
	(116.41, 67.61) --
	(116.43, 67.61) --
	(116.43, 67.64) --
	(116.43, 67.64) --
	(116.43, 67.66) --
	(116.44, 67.66) --
	(116.44, 67.68) --
	(116.45, 67.68) --
	(116.45, 67.70) --
	(116.46, 67.70) --
	(116.46, 67.72) --
	(116.47, 67.72) --
	(116.47, 67.74) --
	(116.47, 67.74) --
	(116.47, 67.76) --
	(116.49, 67.76) --
	(116.49, 67.78) --
	(116.51, 67.78) --
	(116.51, 67.80) --
	(116.52, 67.80) --
	(116.52, 67.82) --
	(116.52, 67.82) --
	(116.52, 67.84) --
	(116.53, 67.84) --
	(116.53, 67.87) --
	(116.53, 67.87) --
	(116.53, 67.89) --
	(116.53, 67.89) --
	(116.53, 67.91) --
	(116.54, 67.91) --
	(116.54, 67.93) --
	(116.54, 67.93) --
	(116.54, 67.95) --
	(116.55, 67.95) --
	(116.55, 67.97) --
	(116.58, 67.97) --
	(116.58, 67.99) --
	(116.59, 67.99) --
	(116.59, 68.01) --
	(116.59, 68.01) --
	(116.59, 68.03) --
	(116.60, 68.03) --
	(116.60, 68.05) --
	(116.60, 68.05) --
	(116.60, 68.07) --
	(116.63, 68.07) --
	(116.63, 68.09) --
	(116.64, 68.09) --
	(116.64, 68.12) --
	(116.65, 68.12) --
	(116.65, 68.14) --
	(116.65, 68.14) --
	(116.65, 68.16) --
	(116.66, 68.16) --
	(116.66, 68.18) --
	(116.67, 68.18) --
	(116.67, 68.20) --
	(116.70, 68.20) --
	(116.70, 68.22) --
	(116.70, 68.22) --
	(116.70, 68.24) --
	(116.70, 68.24) --
	(116.70, 68.26) --
	(116.71, 68.26) --
	(116.71, 68.28) --
	(116.71, 68.28) --
	(116.71, 68.30) --
	(116.73, 68.30) --
	(116.73, 68.32) --
	(116.73, 68.32) --
	(116.73, 68.35) --
	(116.74, 68.35) --
	(116.74, 68.37) --
	(116.74, 68.37) --
	(116.74, 68.39) --
	(116.75, 68.39) --
	(116.75, 68.41) --
	(116.76, 68.41) --
	(116.76, 68.43) --
	(116.78, 68.43) --
	(116.78, 68.45) --
	(116.83, 68.45) --
	(116.83, 68.47) --
	(116.85, 68.47) --
	(116.85, 68.49) --
	(116.86, 68.49) --
	(116.86, 68.51) --
	(116.86, 68.51) --
	(116.86, 68.53) --
	(116.87, 68.53) --
	(116.87, 68.55) --
	(116.87, 68.55) --
	(116.87, 68.58) --
	(116.88, 68.58) --
	(116.88, 68.60) --
	(116.88, 68.60) --
	(116.88, 68.62) --
	(116.91, 68.62) --
	(116.91, 68.64) --
	(116.93, 68.64) --
	(116.93, 68.66) --
	(116.94, 68.66) --
	(116.94, 68.68) --
	(116.96, 68.68) --
	(116.96, 68.70) --
	(116.97, 68.70) --
	(116.97, 68.72) --
	(116.98, 68.72) --
	(116.98, 68.74) --
	(116.98, 68.74) --
	(116.98, 68.76) --
	(116.99, 68.76) --
	(116.99, 68.78) --
	(117.02, 68.78) --
	(117.02, 68.81) --
	(117.02, 68.81) --
	(117.02, 68.83) --
	(117.02, 68.83) --
	(117.02, 68.85) --
	(117.02, 68.85) --
	(117.02, 68.87) --
	(117.04, 68.87) --
	(117.04, 68.89) --
	(117.05, 68.89) --
	(117.05, 68.91) --
	(117.06, 68.91) --
	(117.06, 68.93) --
	(117.08, 68.93) --
	(117.08, 68.95) --
	(117.09, 68.95) --
	(117.09, 68.97) --
	(117.10, 68.97) --
	(117.10, 68.99) --
	(117.11, 68.99) --
	(117.11, 69.01) --
	(117.12, 69.01) --
	(117.12, 69.04) --
	(117.14, 69.04) --
	(117.14, 69.06) --
	(117.15, 69.06) --
	(117.15, 69.08) --
	(117.15, 69.08) --
	(117.15, 69.10) --
	(117.15, 69.10) --
	(117.15, 69.12) --
	(117.17, 69.12) --
	(117.17, 69.14) --
	(117.18, 69.14) --
	(117.18, 69.16) --
	(117.19, 69.16) --
	(117.19, 69.18) --
	(117.22, 69.18) --
	(117.22, 69.20) --
	(117.23, 69.20) --
	(117.23, 69.22) --
	(117.23, 69.22) --
	(117.23, 69.24) --
	(117.24, 69.24) --
	(117.24, 69.27) --
	(117.25, 69.27) --
	(117.25, 69.29) --
	(117.25, 69.29) --
	(117.25, 69.31) --
	(117.26, 69.31) --
	(117.26, 69.33) --
	(117.27, 69.33) --
	(117.27, 69.35) --
	(117.27, 69.35) --
	(117.27, 69.37) --
	(117.27, 69.37) --
	(117.27, 69.39) --
	(117.28, 69.39) --
	(117.28, 69.41) --
	(117.28, 69.41) --
	(117.28, 69.43) --
	(117.29, 69.43) --
	(117.29, 69.45) --
	(117.32, 69.45) --
	(117.32, 69.47) --
	(117.32, 69.47) --
	(117.32, 69.50) --
	(117.32, 69.50) --
	(117.32, 69.52) --
	(117.33, 69.52) --
	(117.33, 69.54) --
	(117.33, 69.54) --
	(117.33, 69.56) --
	(117.33, 69.56) --
	(117.33, 69.58) --
	(117.34, 69.58) --
	(117.34, 69.60) --
	(117.34, 69.60) --
	(117.34, 69.62) --
	(117.34, 69.62) --
	(117.34, 69.64) --
	(117.34, 69.64) --
	(117.34, 69.66) --
	(117.36, 69.66) --
	(117.36, 69.68) --
	(117.36, 69.68) --
	(117.36, 69.70) --
	(117.37, 69.70) --
	(117.37, 69.73) --
	(117.37, 69.73) --
	(117.37, 69.75) --
	(117.39, 69.75) --
	(117.39, 69.77) --
	(117.42, 69.77) --
	(117.42, 69.79) --
	(117.43, 69.79) --
	(117.43, 69.81) --
	(117.44, 69.81) --
	(117.44, 69.83) --
	(117.45, 69.83) --
	(117.45, 69.85) --
	(117.45, 69.85) --
	(117.45, 69.87) --
	(117.45, 69.87) --
	(117.45, 69.89) --
	(117.46, 69.89) --
	(117.46, 69.91) --
	(117.46, 69.91) --
	(117.46, 69.93) --
	(117.51, 69.93) --
	(117.51, 69.96) --
	(117.52, 69.96) --
	(117.52, 69.98) --
	(117.52, 69.98) --
	(117.52, 70.00) --
	(117.54, 70.00) --
	(117.54, 70.02) --
	(117.55, 70.02) --
	(117.55, 70.04) --
	(117.55, 70.04) --
	(117.55, 70.06) --
	(117.56, 70.06) --
	(117.56, 70.08) --
	(117.56, 70.08) --
	(117.56, 70.10) --
	(117.56, 70.10) --
	(117.56, 70.12) --
	(117.56, 70.12) --
	(117.56, 70.14) --
	(117.57, 70.14) --
	(117.57, 70.16) --
	(117.58, 70.16) --
	(117.58, 70.19) --
	(117.58, 70.19) --
	(117.58, 70.21) --
	(117.59, 70.21) --
	(117.59, 70.23) --
	(117.60, 70.23) --
	(117.60, 70.25) --
	(117.60, 70.25) --
	(117.60, 70.27) --
	(117.61, 70.27) --
	(117.61, 70.29) --
	(117.61, 70.29) --
	(117.61, 70.31) --
	(117.61, 70.31) --
	(117.61, 70.33) --
	(117.61, 70.33) --
	(117.61, 70.35) --
	(117.62, 70.35) --
	(117.62, 70.37) --
	(117.63, 70.37) --
	(117.63, 70.39) --
	(117.63, 70.39) --
	(117.63, 70.42) --
	(117.64, 70.42) --
	(117.64, 70.44) --
	(117.64, 70.44) --
	(117.64, 70.46) --
	(117.64, 70.46) --
	(117.64, 70.48) --
	(117.66, 70.48) --
	(117.66, 70.50) --
	(117.68, 70.50) --
	(117.68, 70.52) --
	(117.68, 70.52) --
	(117.68, 70.54) --
	(117.68, 70.54) --
	(117.68, 70.56) --
	(117.68, 70.56) --
	(117.68, 70.58) --
	(117.71, 70.58) --
	(117.71, 70.60) --
	(117.73, 70.60) --
	(117.73, 70.62) --
	(117.74, 70.62) --
	(117.74, 70.65) --
	(117.75, 70.65) --
	(117.75, 70.67) --
	(117.76, 70.67) --
	(117.76, 70.69) --
	(117.76, 70.69) --
	(117.76, 70.71) --
	(117.76, 70.71) --
	(117.76, 70.73) --
	(117.79, 70.73) --
	(117.79, 70.75) --
	(117.80, 70.75) --
	(117.80, 70.77) --
	(117.83, 70.77) --
	(117.83, 70.79) --
	(117.84, 70.79) --
	(117.84, 70.81) --
	(117.85, 70.81) --
	(117.85, 70.83) --
	(117.85, 70.83) --
	(117.85, 70.85) --
	(117.85, 70.85) --
	(117.85, 70.88) --
	(117.86, 70.88) --
	(117.86, 70.90) --
	(117.86, 70.90) --
	(117.86, 70.92) --
	(117.88, 70.92) --
	(117.88, 70.94) --
	(117.90, 70.94) --
	(117.90, 70.96) --
	(117.90, 70.96) --
	(117.90, 70.98) --
	(117.91, 70.98) --
	(117.91, 71.00) --
	(117.91, 71.00) --
	(117.91, 71.02) --
	(117.92, 71.02) --
	(117.92, 71.04) --
	(117.93, 71.04) --
	(117.93, 71.06) --
	(117.93, 71.06) --
	(117.93, 71.08) --
	(117.95, 71.08) --
	(117.95, 71.11) --
	(117.95, 71.11) --
	(117.95, 71.13) --
	(117.97, 71.13) --
	(117.97, 71.15) --
	(118.00, 71.15) --
	(118.00, 71.17) --
	(118.01, 71.17) --
	(118.01, 71.19) --
	(118.03, 71.19) --
	(118.03, 71.21) --
	(118.03, 71.21) --
	(118.03, 71.23) --
	(118.04, 71.23) --
	(118.04, 71.25) --
	(118.04, 71.25) --
	(118.04, 71.27) --
	(118.05, 71.27) --
	(118.05, 71.29) --
	(118.06, 71.29) --
	(118.06, 71.31) --
	(118.06, 71.31) --
	(118.06, 71.34) --
	(118.07, 71.34) --
	(118.07, 71.36) --
	(118.09, 71.36) --
	(118.09, 71.38) --
	(118.11, 71.38) --
	(118.11, 71.40) --
	(118.12, 71.40) --
	(118.12, 71.42) --
	(118.12, 71.42) --
	(118.12, 71.44) --
	(118.12, 71.44) --
	(118.12, 71.46) --
	(118.13, 71.46) --
	(118.13, 71.48) --
	(118.13, 71.48) --
	(118.13, 71.50) --
	(118.14, 71.50) --
	(118.14, 71.52) --
	(118.14, 71.52) --
	(118.14, 71.54) --
	(118.15, 71.54) --
	(118.15, 71.57) --
	(118.16, 71.57) --
	(118.16, 71.59) --
	(118.17, 71.59) --
	(118.17, 71.61) --
	(118.18, 71.61) --
	(118.18, 71.63) --
	(118.18, 71.63) --
	(118.18, 71.65) --
	(118.19, 71.65) --
	(118.19, 71.67) --
	(118.21, 71.67) --
	(118.21, 71.69) --
	(118.21, 71.69) --
	(118.21, 71.71) --
	(118.21, 71.71) --
	(118.21, 71.73) --
	(118.25, 71.73) --
	(118.25, 71.75) --
	(118.26, 71.75) --
	(118.26, 71.77) --
	(118.26, 71.77) --
	(118.26, 71.79) --
	(118.29, 71.79) --
	(118.29, 71.82) --
	(118.29, 71.82) --
	(118.29, 71.84) --
	(118.30, 71.84) --
	(118.30, 71.86) --
	(118.30, 71.86) --
	(118.30, 71.88) --
	(118.32, 71.88) --
	(118.32, 71.90) --
	(118.33, 71.90) --
	(118.33, 71.92) --
	(118.33, 71.92) --
	(118.33, 71.94) --
	(118.34, 71.94) --
	(118.34, 71.96) --
	(118.34, 71.96) --
	(118.34, 71.98) --
	(118.34, 71.98) --
	(118.34, 72.00) --
	(118.36, 72.00) --
	(118.36, 72.02) --
	(118.36, 72.02) --
	(118.36, 72.05) --
	(118.36, 72.05) --
	(118.36, 72.07) --
	(118.37, 72.07) --
	(118.37, 72.09) --
	(118.38, 72.09) --
	(118.38, 72.11) --
	(118.39, 72.11) --
	(118.39, 72.13) --
	(118.39, 72.13) --
	(118.39, 72.15) --
	(118.40, 72.15) --
	(118.40, 72.17) --
	(118.41, 72.17) --
	(118.41, 72.19) --
	(118.44, 72.19) --
	(118.44, 72.21) --
	(118.44, 72.21) --
	(118.44, 72.23) --
	(118.45, 72.23) --
	(118.45, 72.25) --
	(118.47, 72.25) --
	(118.47, 72.28) --
	(118.48, 72.28) --
	(118.48, 72.30) --
	(118.50, 72.30) --
	(118.50, 72.32) --
	(118.50, 72.32) --
	(118.50, 72.34) --
	(118.51, 72.34) --
	(118.51, 72.36) --
	(118.52, 72.36) --
	(118.52, 72.38) --
	(118.52, 72.38) --
	(118.52, 72.40) --
	(118.53, 72.40) --
	(118.53, 72.42) --
	(118.53, 72.42) --
	(118.53, 72.44) --
	(118.54, 72.44) --
	(118.54, 72.46) --
	(118.55, 72.46) --
	(118.55, 72.48) --
	(118.55, 72.48) --
	(118.55, 72.51) --
	(118.55, 72.51) --
	(118.55, 72.53) --
	(118.56, 72.53) --
	(118.56, 72.55) --
	(118.57, 72.55) --
	(118.57, 72.57) --
	(118.59, 72.57) --
	(118.59, 72.59) --
	(118.60, 72.59) --
	(118.60, 72.61) --
	(118.60, 72.61) --
	(118.60, 72.63) --
	(118.61, 72.63) --
	(118.61, 72.65) --
	(118.62, 72.65) --
	(118.62, 72.67) --
	(118.64, 72.67) --
	(118.64, 72.69) --
	(118.66, 72.69) --
	(118.66, 72.71) --
	(118.67, 72.71) --
	(118.67, 72.74) --
	(118.68, 72.74) --
	(118.68, 72.76) --
	(118.69, 72.76) --
	(118.69, 72.78) --
	(118.69, 72.78) --
	(118.69, 72.80) --
	(118.70, 72.80) --
	(118.70, 72.82) --
	(118.70, 72.82) --
	(118.70, 72.84) --
	(118.70, 72.84) --
	(118.70, 72.86) --
	(118.70, 72.86) --
	(118.70, 72.88) --
	(118.71, 72.88) --
	(118.71, 72.90) --
	(118.72, 72.90) --
	(118.72, 72.92) --
	(118.72, 72.92) --
	(118.72, 72.94) --
	(118.73, 72.94) --
	(118.73, 72.97) --
	(118.74, 72.97) --
	(118.74, 72.99) --
	(118.75, 72.99) --
	(118.75, 73.01) --
	(118.75, 73.01) --
	(118.75, 73.03) --
	(118.76, 73.03) --
	(118.76, 73.05) --
	(118.77, 73.05) --
	(118.77, 73.07) --
	(118.77, 73.07) --
	(118.77, 73.09) --
	(118.77, 73.09) --
	(118.77, 73.11) --
	(118.78, 73.11) --
	(118.78, 73.13) --
	(118.78, 73.13) --
	(118.78, 73.15) --
	(118.81, 73.15) --
	(118.81, 73.17) --
	(118.82, 73.17) --
	(118.82, 73.20) --
	(118.82, 73.20) --
	(118.82, 73.22) --
	(118.83, 73.22) --
	(118.83, 73.24) --
	(118.85, 73.24) --
	(118.85, 73.26) --
	(118.86, 73.26) --
	(118.86, 73.28) --
	(118.87, 73.28) --
	(118.87, 73.30) --
	(118.88, 73.30) --
	(118.88, 73.32) --
	(118.89, 73.32) --
	(118.89, 73.34) --
	(118.89, 73.34) --
	(118.89, 73.36) --
	(118.90, 73.36) --
	(118.90, 73.38) --
	(118.91, 73.38) --
	(118.91, 73.40) --
	(118.91, 73.40) --
	(118.91, 73.43) --
	(118.91, 73.43) --
	(118.91, 73.45) --
	(118.92, 73.45) --
	(118.92, 73.47) --
	(118.94, 73.47) --
	(118.94, 73.49) --
	(118.95, 73.49) --
	(118.95, 73.51) --
	(118.96, 73.51) --
	(118.96, 73.53) --
	(118.96, 73.53) --
	(118.96, 73.55) --
	(118.97, 73.55) --
	(118.97, 73.57) --
	(118.98, 73.57) --
	(118.98, 73.59) --
	(118.99, 73.59) --
	(118.99, 73.61) --
	(119.01, 73.61) --
	(119.01, 73.63) --
	(119.01, 73.63) --
	(119.01, 73.66) --
	(119.02, 73.66) --
	(119.02, 73.68) --
	(119.02, 73.68) --
	(119.02, 73.70) --
	(119.03, 73.70) --
	(119.03, 73.72) --
	(119.04, 73.72) --
	(119.04, 73.74) --
	(119.04, 73.74) --
	(119.04, 73.76) --
	(119.04, 73.76) --
	(119.04, 73.78) --
	(119.04, 73.78) --
	(119.04, 73.80) --
	(119.05, 73.80) --
	(119.05, 73.82) --
	(119.05, 73.82) --
	(119.05, 73.84) --
	(119.07, 73.84) --
	(119.07, 73.86) --
	(119.08, 73.86) --
	(119.08, 73.89) --
	(119.08, 73.89) --
	(119.08, 73.91) --
	(119.09, 73.91) --
	(119.09, 73.93) --
	(119.09, 73.93) --
	(119.09, 73.95) --
	(119.10, 73.95) --
	(119.10, 73.97) --
	(119.10, 73.97) --
	(119.10, 73.99) --
	(119.11, 73.99) --
	(119.11, 74.01) --
	(119.11, 74.01) --
	(119.11, 74.03) --
	(119.11, 74.03) --
	(119.11, 74.05) --
	(119.11, 74.05) --
	(119.11, 74.07) --
	(119.12, 74.07) --
	(119.12, 74.09) --
	(119.13, 74.09) --
	(119.13, 74.12) --
	(119.14, 74.12) --
	(119.14, 74.14) --
	(119.14, 74.14) --
	(119.14, 74.16) --
	(119.14, 74.16) --
	(119.14, 74.18) --
	(119.15, 74.18) --
	(119.15, 74.20) --
	(119.15, 74.20) --
	(119.15, 74.22) --
	(119.17, 74.22) --
	(119.17, 74.24) --
	(119.17, 74.24) --
	(119.17, 74.26) --
	(119.17, 74.26) --
	(119.17, 74.28) --
	(119.17, 74.28) --
	(119.17, 74.30) --
	(119.18, 74.30) --
	(119.18, 74.32) --
	(119.18, 74.32) --
	(119.18, 74.35) --
	(119.19, 74.35) --
	(119.19, 74.37) --
	(119.21, 74.37) --
	(119.21, 74.39) --
	(119.22, 74.39) --
	(119.22, 74.41) --
	(119.22, 74.41) --
	(119.22, 74.43) --
	(119.23, 74.43) --
	(119.23, 74.45) --
	(119.24, 74.45) --
	(119.24, 74.47) --
	(119.25, 74.47) --
	(119.25, 74.49) --
	(119.25, 74.49) --
	(119.25, 74.51) --
	(119.28, 74.51) --
	(119.28, 74.53) --
	(119.28, 74.53) --
	(119.28, 74.55) --
	(119.28, 74.55) --
	(119.28, 74.58) --
	(119.31, 74.58) --
	(119.31, 74.60) --
	(119.32, 74.60) --
	(119.32, 74.62) --
	(119.32, 74.62) --
	(119.32, 74.64) --
	(119.34, 74.64) --
	(119.34, 74.66) --
	(119.35, 74.66) --
	(119.35, 74.68) --
	(119.35, 74.68) --
	(119.35, 74.70) --
	(119.35, 74.70) --
	(119.35, 74.72) --
	(119.36, 74.72) --
	(119.36, 74.74) --
	(119.37, 74.74) --
	(119.37, 74.76) --
	(119.37, 74.76) --
	(119.37, 74.78) --
	(119.38, 74.78) --
	(119.38, 74.81) --
	(119.39, 74.81) --
	(119.39, 74.83) --
	(119.41, 74.83) --
	(119.41, 74.85) --
	(119.41, 74.85) --
	(119.41, 74.87) --
	(119.41, 74.87) --
	(119.41, 74.89) --
	(119.41, 74.89) --
	(119.41, 74.91) --
	(119.42, 74.91) --
	(119.42, 74.93) --
	(119.43, 74.93) --
	(119.43, 74.95) --
	(119.44, 74.95) --
	(119.44, 74.97) --
	(119.44, 74.97) --
	(119.44, 74.99) --
	(119.45, 74.99) --
	(119.45, 75.01) --
	(119.46, 75.01) --
	(119.46, 75.04) --
	(119.46, 75.04) --
	(119.46, 75.06) --
	(119.47, 75.06) --
	(119.47, 75.08) --
	(119.48, 75.08) --
	(119.48, 75.10) --
	(119.48, 75.10) --
	(119.48, 75.12) --
	(119.48, 75.12) --
	(119.48, 75.14) --
	(119.48, 75.14) --
	(119.48, 75.16) --
	(119.48, 75.16) --
	(119.48, 75.18) --
	(119.49, 75.18) --
	(119.49, 75.20) --
	(119.52, 75.20) --
	(119.52, 75.22) --
	(119.53, 75.22) --
	(119.53, 75.24) --
	(119.54, 75.24) --
	(119.54, 75.27) --
	(119.55, 75.27) --
	(119.55, 75.29) --
	(119.55, 75.29) --
	(119.55, 75.31) --
	(119.55, 75.31) --
	(119.55, 75.33) --
	(119.59, 75.33) --
	(119.59, 75.35) --
	(119.62, 75.35) --
	(119.62, 75.37) --
	(119.63, 75.37) --
	(119.63, 75.39) --
	(119.64, 75.39) --
	(119.64, 75.41) --
	(119.65, 75.41) --
	(119.65, 75.43) --
	(119.65, 75.43) --
	(119.65, 75.45) --
	(119.66, 75.45) --
	(119.66, 75.47) --
	(119.67, 75.47) --
	(119.67, 75.49) --
	(119.67, 75.49) --
	(119.67, 75.52) --
	(119.69, 75.52) --
	(119.69, 75.54) --
	(119.69, 75.54) --
	(119.69, 75.56) --
	(119.70, 75.56) --
	(119.70, 75.58) --
	(119.72, 75.58) --
	(119.72, 75.60) --
	(119.72, 75.60) --
	(119.72, 75.62) --
	(119.72, 75.62) --
	(119.72, 75.64) --
	(119.73, 75.64) --
	(119.73, 75.66) --
	(119.73, 75.66) --
	(119.73, 75.68) --
	(119.74, 75.68) --
	(119.74, 75.70) --
	(119.75, 75.70) --
	(119.75, 75.72) --
	(119.75, 75.72) --
	(119.75, 75.75) --
	(119.75, 75.75) --
	(119.75, 75.77) --
	(119.76, 75.77) --
	(119.76, 75.79) --
	(119.76, 75.79) --
	(119.76, 75.81) --
	(119.77, 75.81) --
	(119.77, 75.83) --
	(119.79, 75.83) --
	(119.79, 75.85) --
	(119.79, 75.85) --
	(119.79, 75.87) --
	(119.80, 75.87) --
	(119.80, 75.89) --
	(119.81, 75.89) --
	(119.81, 75.91) --
	(119.82, 75.91) --
	(119.82, 75.93) --
	(119.82, 75.93) --
	(119.82, 75.95) --
	(119.83, 75.95) --
	(119.83, 75.98) --
	(119.83, 75.98) --
	(119.83, 76.00) --
	(119.83, 76.00) --
	(119.83, 76.02) --
	(119.85, 76.02) --
	(119.85, 76.04) --
	(119.85, 76.04) --
	(119.85, 76.06) --
	(119.85, 76.06) --
	(119.85, 76.08) --
	(119.85, 76.08) --
	(119.85, 76.10) --
	(119.86, 76.10) --
	(119.86, 76.12) --
	(119.87, 76.12) --
	(119.87, 76.14) --
	(119.87, 76.14) --
	(119.87, 76.16) --
	(119.87, 76.16) --
	(119.87, 76.18) --
	(119.88, 76.18) --
	(119.88, 76.21) --
	(119.88, 76.21) --
	(119.88, 76.23) --
	(119.88, 76.23) --
	(119.88, 76.25) --
	(119.88, 76.25) --
	(119.88, 76.27) --
	(119.90, 76.27) --
	(119.90, 76.29) --
	(119.90, 76.29) --
	(119.90, 76.31) --
	(119.90, 76.31) --
	(119.90, 76.33) --
	(119.90, 76.33) --
	(119.90, 76.35) --
	(119.91, 76.35) --
	(119.91, 76.37) --
	(119.91, 76.37) --
	(119.91, 76.39) --
	(119.92, 76.39) --
	(119.92, 76.41) --
	(119.92, 76.41) --
	(119.92, 76.44) --
	(119.93, 76.44) --
	(119.93, 76.46) --
	(119.96, 76.46) --
	(119.96, 76.48) --
	(119.97, 76.48) --
	(119.97, 76.50) --
	(119.98, 76.50) --
	(119.98, 76.52) --
	(119.98, 76.52) --
	(119.98, 76.54) --
	(120.00, 76.54) --
	(120.00, 76.56) --
	(120.01, 76.56) --
	(120.01, 76.58) --
	(120.03, 76.58) --
	(120.03, 76.60) --
	(120.03, 76.60) --
	(120.03, 76.62) --
	(120.04, 76.62) --
	(120.04, 76.64) --
	(120.05, 76.64) --
	(120.05, 76.67) --
	(120.06, 76.67) --
	(120.06, 76.69) --
	(120.06, 76.69) --
	(120.06, 76.71) --
	(120.08, 76.71) --
	(120.08, 76.73) --
	(120.08, 76.73) --
	(120.08, 76.75) --
	(120.09, 76.75) --
	(120.09, 76.77) --
	(120.09, 76.77) --
	(120.09, 76.79) --
	(120.10, 76.79) --
	(120.10, 76.81) --
	(120.10, 76.81) --
	(120.10, 76.83) --
	(120.11, 76.83) --
	(120.11, 76.85) --
	(120.11, 76.85) --
	(120.11, 76.87) --
	(120.12, 76.87) --
	(120.12, 76.90) --
	(120.13, 76.90) --
	(120.13, 76.92) --
	(120.14, 76.92) --
	(120.14, 76.94) --
	(120.14, 76.94) --
	(120.14, 76.96) --
	(120.14, 76.96) --
	(120.14, 76.98) --
	(120.14, 76.98) --
	(120.14, 77.00) --
	(120.14, 77.00) --
	(120.14, 77.02) --
	(120.14, 77.02) --
	(120.14, 77.04) --
	(120.14, 77.04) --
	(120.14, 77.06) --
	(120.14, 77.06) --
	(120.14, 77.08) --
	(120.14, 77.08) --
	(120.14, 77.10) --
	(120.15, 77.10) --
	(120.15, 77.13) --
	(120.16, 77.13) --
	(120.16, 77.15) --
	(120.16, 77.15) --
	(120.16, 77.17) --
	(120.17, 77.17) --
	(120.17, 77.19) --
	(120.17, 77.19) --
	(120.17, 77.21) --
	(120.17, 77.21) --
	(120.17, 77.23) --
	(120.18, 77.23) --
	(120.18, 77.25) --
	(120.20, 77.25) --
	(120.20, 77.27) --
	(120.21, 77.27) --
	(120.21, 77.29) --
	(120.22, 77.29) --
	(120.22, 77.31) --
	(120.22, 77.31) --
	(120.22, 77.33) --
	(120.22, 77.33) --
	(120.22, 77.36) --
	(120.23, 77.36) --
	(120.23, 77.38) --
	(120.23, 77.38) --
	(120.23, 77.40) --
	(120.25, 77.40) --
	(120.25, 77.42) --
	(120.25, 77.42) --
	(120.25, 77.44) --
	(120.26, 77.44) --
	(120.26, 77.46) --
	(120.27, 77.46) --
	(120.27, 77.48) --
	(120.27, 77.48) --
	(120.27, 77.50) --
	(120.28, 77.50) --
	(120.28, 77.52) --
	(120.30, 77.52) --
	(120.30, 77.54) --
	(120.30, 77.54) --
	(120.30, 77.56) --
	(120.30, 77.56) --
	(120.30, 77.59) --
	(120.31, 77.59) --
	(120.31, 77.61) --
	(120.33, 77.61) --
	(120.33, 77.63) --
	(120.34, 77.63) --
	(120.34, 77.65) --
	(120.35, 77.65) --
	(120.35, 77.67) --
	(120.35, 77.67) --
	(120.35, 77.69) --
	(120.36, 77.69) --
	(120.36, 77.71) --
	(120.36, 77.71) --
	(120.36, 77.73) --
	(120.37, 77.73) --
	(120.37, 77.75) --
	(120.38, 77.75) --
	(120.38, 77.77) --
	(120.38, 77.77) --
	(120.38, 77.79) --
	(120.41, 77.79) --
	(120.41, 77.82) --
	(120.43, 77.82) --
	(120.43, 77.84) --
	(120.43, 77.84) --
	(120.43, 77.86) --
	(120.44, 77.86) --
	(120.44, 77.88) --
	(120.44, 77.88) --
	(120.44, 77.90) --
	(120.46, 77.90) --
	(120.46, 77.92) --
	(120.47, 77.92) --
	(120.47, 77.94) --
	(120.50, 77.94) --
	(120.50, 77.96) --
	(120.52, 77.96) --
	(120.52, 77.98) --
	(120.53, 77.98) --
	(120.53, 78.00) --
	(120.53, 78.00) --
	(120.53, 78.02) --
	(120.54, 78.02) --
	(120.54, 78.05) --
	(120.55, 78.05) --
	(120.55, 78.07) --
	(120.55, 78.07) --
	(120.55, 78.09) --
	(120.56, 78.09) --
	(120.56, 78.11) --
	(120.58, 78.11) --
	(120.58, 78.13) --
	(120.58, 78.13) --
	(120.58, 78.15) --
	(120.59, 78.15) --
	(120.59, 78.17) --
	(120.61, 78.17) --
	(120.61, 78.19) --
	(120.62, 78.19) --
	(120.62, 78.21) --
	(120.62, 78.21) --
	(120.62, 78.23) --
	(120.62, 78.23) --
	(120.62, 78.25) --
	(120.65, 78.25) --
	(120.65, 78.28) --
	(120.65, 78.28) --
	(120.65, 78.30) --
	(120.66, 78.30) --
	(120.66, 78.32) --
	(120.67, 78.32) --
	(120.67, 78.34) --
	(120.67, 78.34) --
	(120.67, 78.36) --
	(120.68, 78.36) --
	(120.68, 78.38) --
	(120.69, 78.38) --
	(120.69, 78.40) --
	(120.69, 78.40) --
	(120.69, 78.42) --
	(120.69, 78.42) --
	(120.69, 78.44) --
	(120.71, 78.44) --
	(120.71, 78.46) --
	(120.72, 78.46) --
	(120.72, 78.48) --
	(120.72, 78.48) --
	(120.72, 78.51) --
	(120.73, 78.51) --
	(120.73, 78.53) --
	(120.73, 78.53) --
	(120.73, 78.55) --
	(120.75, 78.55) --
	(120.75, 78.57) --
	(120.75, 78.57) --
	(120.75, 78.59) --
	(120.75, 78.59) --
	(120.75, 78.61) --
	(120.75, 78.61) --
	(120.75, 78.63) --
	(120.76, 78.63) --
	(120.76, 78.65) --
	(120.76, 78.65) --
	(120.76, 78.67) --
	(120.76, 78.67) --
	(120.76, 78.69) --
	(120.76, 78.69) --
	(120.76, 78.71) --
	(120.77, 78.71) --
	(120.77, 78.74) --
	(120.78, 78.74) --
	(120.78, 78.76) --
	(120.78, 78.76) --
	(120.78, 78.78) --
	(120.78, 78.78) --
	(120.78, 78.80) --
	(120.79, 78.80) --
	(120.79, 78.82) --
	(120.79, 78.82) --
	(120.79, 78.84) --
	(120.81, 78.84) --
	(120.81, 78.86) --
	(120.81, 78.86) --
	(120.81, 78.88) --
	(120.83, 78.88) --
	(120.83, 78.90) --
	(120.85, 78.90) --
	(120.85, 78.92) --
	(120.86, 78.92) --
	(120.86, 78.94) --
	(120.87, 78.94) --
	(120.87, 78.96) --
	(120.88, 78.96) --
	(120.88, 78.99) --
	(120.89, 78.99) --
	(120.89, 79.01) --
	(120.89, 79.01) --
	(120.89, 79.03) --
	(120.90, 79.03) --
	(120.90, 79.05) --
	(120.90, 79.05) --
	(120.90, 79.07) --
	(120.91, 79.07) --
	(120.91, 79.09) --
	(120.95, 79.09) --
	(120.95, 79.11) --
	(120.95, 79.11) --
	(120.95, 79.13) --
	(120.98, 79.13) --
	(120.98, 79.15) --
	(120.98, 79.15) --
	(120.98, 79.17) --
	(120.99, 79.17) --
	(120.99, 79.19) --
	(120.99, 79.19) --
	(120.99, 79.22) --
	(121.00, 79.22) --
	(121.00, 79.24) --
	(121.00, 79.24) --
	(121.00, 79.26) --
	(121.02, 79.26) --
	(121.02, 79.28) --
	(121.03, 79.28) --
	(121.03, 79.30) --
	(121.05, 79.30) --
	(121.05, 79.32) --
	(121.06, 79.32) --
	(121.06, 79.34) --
	(121.07, 79.34) --
	(121.07, 79.36) --
	(121.07, 79.36) --
	(121.07, 79.38) --
	(121.10, 79.38) --
	(121.10, 79.40) --
	(121.11, 79.40) --
	(121.11, 79.42) --
	(121.11, 79.42) --
	(121.11, 79.45) --
	(121.11, 79.45) --
	(121.11, 79.47) --
	(121.12, 79.47) --
	(121.12, 79.49) --
	(121.15, 79.49) --
	(121.15, 79.51) --
	(121.15, 79.51) --
	(121.15, 79.53) --
	(121.15, 79.53) --
	(121.15, 79.55) --
	(121.15, 79.55) --
	(121.15, 79.57) --
	(121.16, 79.57) --
	(121.16, 79.59) --
	(121.17, 79.59) --
	(121.17, 79.61) --
	(121.17, 79.61) --
	(121.17, 79.63) --
	(121.17, 79.63) --
	(121.17, 79.65) --
	(121.18, 79.65) --
	(121.18, 79.68) --
	(121.19, 79.68) --
	(121.19, 79.70) --
	(121.19, 79.70) --
	(121.19, 79.72) --
	(121.21, 79.72) --
	(121.21, 79.74) --
	(121.22, 79.74) --
	(121.22, 79.76) --
	(121.22, 79.76) --
	(121.22, 79.78) --
	(121.22, 79.78) --
	(121.22, 79.80) --
	(121.23, 79.80) --
	(121.23, 79.82) --
	(121.24, 79.82) --
	(121.24, 79.84) --
	(121.24, 79.84) --
	(121.24, 79.86) --
	(121.24, 79.86) --
	(121.24, 79.88) --
	(121.25, 79.88) --
	(121.25, 79.91) --
	(121.25, 79.91) --
	(121.25, 79.93) --
	(121.26, 79.93) --
	(121.26, 79.95) --
	(121.27, 79.95) --
	(121.27, 79.97) --
	(121.27, 79.97) --
	(121.27, 79.99) --
	(121.28, 79.99) --
	(121.28, 80.01) --
	(121.28, 80.01) --
	(121.28, 80.03) --
	(121.28, 80.03) --
	(121.28, 80.05) --
	(121.28, 80.05) --
	(121.28, 80.07) --
	(121.28, 80.07) --
	(121.28, 80.09) --
	(121.28, 80.09) --
	(121.28, 80.11) --
	(121.28, 80.11) --
	(121.28, 80.14) --
	(121.29, 80.14) --
	(121.29, 80.16) --
	(121.29, 80.16) --
	(121.29, 80.18) --
	(121.29, 80.18) --
	(121.29, 80.20) --
	(121.31, 80.20) --
	(121.31, 80.22) --
	(121.31, 80.22) --
	(121.31, 80.24) --
	(121.32, 80.24) --
	(121.32, 80.26) --
	(121.32, 80.26) --
	(121.32, 80.28) --
	(121.33, 80.28) --
	(121.33, 80.30) --
	(121.33, 80.30) --
	(121.33, 80.32) --
	(121.33, 80.32) --
	(121.33, 80.34) --
	(121.35, 80.34) --
	(121.35, 80.37) --
	(121.36, 80.37) --
	(121.36, 80.39) --
	(121.36, 80.39) --
	(121.36, 80.41) --
	(121.37, 80.41) --
	(121.37, 80.43) --
	(121.37, 80.43) --
	(121.37, 80.45) --
	(121.38, 80.45) --
	(121.38, 80.47) --
	(121.38, 80.47) --
	(121.38, 80.49) --
	(121.39, 80.49) --
	(121.39, 80.51) --
	(121.39, 80.51) --
	(121.39, 80.53) --
	(121.39, 80.53) --
	(121.39, 80.55) --
	(121.39, 80.55) --
	(121.39, 80.57) --
	(121.41, 80.57) --
	(121.41, 80.60) --
	(121.42, 80.60) --
	(121.42, 80.62) --
	(121.42, 80.62) --
	(121.42, 80.64) --
	(121.42, 80.64) --
	(121.42, 80.66) --
	(121.43, 80.66) --
	(121.43, 80.68) --
	(121.45, 80.68) --
	(121.45, 80.70) --
	(121.49, 80.70) --
	(121.49, 80.72) --
	(121.50, 80.72) --
	(121.50, 80.74) --
	(121.50, 80.74) --
	(121.50, 80.76) --
	(121.51, 80.76) --
	(121.51, 80.78) --
	(121.51, 80.78) --
	(121.51, 80.80) --
	(121.52, 80.80) --
	(121.52, 80.83) --
	(121.52, 80.83) --
	(121.52, 80.85) --
	(121.53, 80.85) --
	(121.53, 80.87) --
	(121.54, 80.87) --
	(121.54, 80.89) --
	(121.55, 80.89) --
	(121.55, 80.91) --
	(121.55, 80.91) --
	(121.55, 80.93) --
	(121.55, 80.93) --
	(121.55, 80.95) --
	(121.56, 80.95) --
	(121.56, 80.97) --
	(121.57, 80.97) --
	(121.57, 80.99) --
	(121.57, 80.99) --
	(121.57, 81.01) --
	(121.57, 81.01) --
	(121.57, 81.03) --
	(121.57, 81.03) --
	(121.57, 81.06) --
	(121.60, 81.06) --
	(121.60, 81.08) --
	(121.61, 81.08) --
	(121.61, 81.10) --
	(121.62, 81.10) --
	(121.62, 81.12) --
	(121.63, 81.12) --
	(121.63, 81.14) --
	(121.63, 81.14) --
	(121.63, 81.16) --
	(121.64, 81.16) --
	(121.64, 81.18) --
	(121.64, 81.18) --
	(121.64, 81.20) --
	(121.64, 81.20) --
	(121.64, 81.22) --
	(121.65, 81.22) --
	(121.65, 81.24) --
	(121.65, 81.24) --
	(121.65, 81.26) --
	(121.65, 81.26) --
	(121.65, 81.29) --
	(121.66, 81.29) --
	(121.66, 81.31) --
	(121.66, 81.31) --
	(121.66, 81.33) --
	(121.67, 81.33) --
	(121.67, 81.35) --
	(121.67, 81.35) --
	(121.67, 81.37) --
	(121.67, 81.37) --
	(121.67, 81.39) --
	(121.67, 81.39) --
	(121.67, 81.41) --
	(121.68, 81.41) --
	(121.68, 81.43) --
	(121.68, 81.43) --
	(121.68, 81.45) --
	(121.68, 81.45) --
	(121.68, 81.47) --
	(121.68, 81.47) --
	(121.68, 81.49) --
	(121.70, 81.49) --
	(121.70, 81.52) --
	(121.71, 81.52) --
	(121.71, 81.54) --
	(121.71, 81.54) --
	(121.71, 81.56) --
	(121.71, 81.56) --
	(121.71, 81.58) --
	(121.73, 81.58) --
	(121.73, 81.60) --
	(121.74, 81.60) --
	(121.74, 81.62) --
	(121.75, 81.62) --
	(121.75, 81.64) --
	(121.75, 81.64) --
	(121.75, 81.66) --
	(121.76, 81.66) --
	(121.76, 81.68) --
	(121.79, 81.68) --
	(121.79, 81.70) --
	(121.80, 81.70) --
	(121.80, 81.72) --
	(121.80, 81.72) --
	(121.80, 81.75) --
	(121.81, 81.75) --
	(121.81, 81.77) --
	(121.82, 81.77) --
	(121.82, 81.79) --
	(121.83, 81.79) --
	(121.83, 81.81) --
	(121.83, 81.81) --
	(121.83, 81.83) --
	(121.83, 81.83) --
	(121.83, 81.85) --
	(121.84, 81.85) --
	(121.84, 81.87) --
	(121.86, 81.87) --
	(121.86, 81.89) --
	(121.87, 81.89) --
	(121.87, 81.91) --
	(121.87, 81.91) --
	(121.87, 81.93) --
	(121.88, 81.93) --
	(121.88, 81.95) --
	(121.88, 81.95) --
	(121.88, 81.98) --
	(121.88, 81.98) --
	(121.88, 82.00) --
	(121.89, 82.00) --
	(121.89, 82.02) --
	(121.89, 82.02) --
	(121.89, 82.04) --
	(121.89, 82.04) --
	(121.89, 82.06) --
	(121.90, 82.06) --
	(121.90, 82.08) --
	(121.90, 82.08) --
	(121.90, 82.10) --
	(121.91, 82.10) --
	(121.91, 82.12) --
	(121.92, 82.12) --
	(121.92, 82.14) --
	(121.92, 82.14) --
	(121.92, 82.16) --
	(121.95, 82.16) --
	(121.95, 82.18) --
	(121.96, 82.18) --
	(121.96, 82.21) --
	(121.98, 82.21) --
	(121.98, 82.23) --
	(121.98, 82.23) --
	(121.98, 82.25) --
	(121.99, 82.25) --
	(121.99, 82.27) --
	(122.00, 82.27) --
	(122.00, 82.29) --
	(122.00, 82.29) --
	(122.00, 82.31) --
	(122.01, 82.31) --
	(122.01, 82.33) --
	(122.01, 82.33) --
	(122.01, 82.35) --
	(122.02, 82.35) --
	(122.02, 82.37) --
	(122.04, 82.37) --
	(122.04, 82.39) --
	(122.05, 82.39) --
	(122.05, 82.41) --
	(122.06, 82.41) --
	(122.06, 82.44) --
	(122.07, 82.44) --
	(122.07, 82.46) --
	(122.08, 82.46) --
	(122.08, 82.48) --
	(122.09, 82.48) --
	(122.09, 82.50) --
	(122.10, 82.50) --
	(122.10, 82.52) --
	(122.10, 82.52) --
	(122.10, 82.54) --
	(122.11, 82.54) --
	(122.11, 82.56) --
	(122.12, 82.56) --
	(122.12, 82.58) --
	(122.12, 82.58) --
	(122.12, 82.60) --
	(122.14, 82.60) --
	(122.14, 82.62) --
	(122.14, 82.62) --
	(122.14, 82.64) --
	(122.14, 82.64) --
	(122.14, 82.66) --
	(122.15, 82.66) --
	(122.15, 82.69) --
	(122.15, 82.69) --
	(122.15, 82.71) --
	(122.15, 82.71) --
	(122.15, 82.73) --
	(122.16, 82.73) --
	(122.16, 82.75) --
	(122.17, 82.75) --
	(122.17, 82.77) --
	(122.18, 82.77) --
	(122.18, 82.79) --
	(122.18, 82.79) --
	(122.18, 82.81) --
	(122.19, 82.81) --
	(122.19, 82.83) --
	(122.20, 82.83) --
	(122.20, 82.85) --
	(122.20, 82.85) --
	(122.20, 82.87) --
	(122.21, 82.87) --
	(122.21, 82.89) --
	(122.22, 82.89) --
	(122.22, 82.92) --
	(122.22, 82.92) --
	(122.22, 82.94) --
	(122.22, 82.94) --
	(122.22, 82.96) --
	(122.24, 82.96) --
	(122.24, 82.98) --
	(122.24, 82.98) --
	(122.24, 83.00) --
	(122.24, 83.00) --
	(122.24, 83.02) --
	(122.25, 83.02) --
	(122.25, 83.04) --
	(122.25, 83.04) --
	(122.25, 83.06) --
	(122.26, 83.06) --
	(122.26, 83.08) --
	(122.26, 83.08) --
	(122.26, 83.10) --
	(122.26, 83.10) --
	(122.26, 83.12) --
	(122.28, 83.12) --
	(122.28, 83.15) --
	(122.28, 83.15) --
	(122.28, 83.17) --
	(122.29, 83.17) --
	(122.29, 83.19) --
	(122.30, 83.19) --
	(122.30, 83.21) --
	(122.31, 83.21) --
	(122.31, 83.23) --
	(122.31, 83.23) --
	(122.31, 83.25) --
	(122.31, 83.25) --
	(122.31, 83.27) --
	(122.32, 83.27) --
	(122.32, 83.29) --
	(122.32, 83.29) --
	(122.32, 83.31) --
	(122.33, 83.31) --
	(122.33, 83.33) --
	(122.34, 83.33) --
	(122.34, 83.35) --
	(122.34, 83.35) --
	(122.34, 83.38) --
	(122.35, 83.38) --
	(122.35, 83.40) --
	(122.35, 83.40) --
	(122.35, 83.42) --
	(122.35, 83.42) --
	(122.35, 83.44) --
	(122.36, 83.44) --
	(122.36, 83.46) --
	(122.36, 83.46) --
	(122.36, 83.48) --
	(122.37, 83.48) --
	(122.37, 83.50) --
	(122.37, 83.50) --
	(122.37, 83.52) --
	(122.37, 83.52) --
	(122.37, 83.54) --
	(122.38, 83.54) --
	(122.38, 83.56) --
	(122.38, 83.56) --
	(122.38, 83.58) --
	(122.38, 83.58) --
	(122.38, 83.61) --
	(122.39, 83.61) --
	(122.39, 83.63) --
	(122.39, 83.63) --
	(122.39, 83.65) --
	(122.39, 83.65) --
	(122.39, 83.67) --
	(122.41, 83.67) --
	(122.41, 83.69) --
	(122.41, 83.69) --
	(122.41, 83.71) --
	(122.41, 83.71) --
	(122.41, 83.73) --
	(122.42, 83.73) --
	(122.42, 83.75) --
	(122.43, 83.75) --
	(122.43, 83.77) --
	(122.44, 83.77) --
	(122.44, 83.79) --
	(122.44, 83.79) --
	(122.44, 83.81) --
	(122.44, 83.81) --
	(122.44, 83.84) --
	(122.44, 83.84) --
	(122.44, 83.86) --
	(122.45, 83.86) --
	(122.45, 83.88) --
	(122.45, 83.88) --
	(122.45, 83.90) --
	(122.46, 83.90) --
	(122.46, 83.92) --
	(122.46, 83.92) --
	(122.46, 83.94) --
	(122.47, 83.94) --
	(122.47, 83.96) --
	(122.47, 83.96) --
	(122.47, 83.98) --
	(122.48, 83.98) --
	(122.48, 84.00) --
	(122.49, 84.00) --
	(122.49, 84.02) --
	(122.49, 84.02) --
	(122.49, 84.04) --
	(122.50, 84.04) --
	(122.50, 84.07) --
	(122.51, 84.07) --
	(122.51, 84.09) --
	(122.52, 84.09) --
	(122.52, 84.11) --
	(122.52, 84.11) --
	(122.52, 84.13) --
	(122.52, 84.13) --
	(122.52, 84.15) --
	(122.53, 84.15) --
	(122.53, 84.17) --
	(122.53, 84.17) --
	(122.53, 84.19) --
	(122.54, 84.19) --
	(122.54, 84.21) --
	(122.54, 84.21) --
	(122.54, 84.23) --
	(122.55, 84.23) --
	(122.55, 84.25) --
	(122.56, 84.25) --
	(122.56, 84.27) --
	(122.56, 84.27) --
	(122.56, 84.30) --
	(122.56, 84.30) --
	(122.56, 84.32) --
	(122.58, 84.32) --
	(122.58, 84.34) --
	(122.58, 84.34) --
	(122.58, 84.36) --
	(122.58, 84.36) --
	(122.58, 84.38) --
	(122.58, 84.38) --
	(122.58, 84.40) --
	(122.60, 84.40) --
	(122.60, 84.42) --
	(122.60, 84.42) --
	(122.60, 84.44) --
	(122.60, 84.44) --
	(122.60, 84.46) --
	(122.61, 84.46) --
	(122.61, 84.48) --
	(122.61, 84.48) --
	(122.61, 84.50) --
	(122.62, 84.50) --
	(122.62, 84.53) --
	(122.62, 84.53) --
	(122.62, 84.55) --
	(122.62, 84.55) --
	(122.62, 84.57) --
	(122.63, 84.57) --
	(122.63, 84.59) --
	(122.63, 84.59) --
	(122.63, 84.61) --
	(122.63, 84.61) --
	(122.63, 84.63) --
	(122.64, 84.63) --
	(122.64, 84.65) --
	(122.64, 84.65) --
	(122.64, 84.67) --
	(122.65, 84.67) --
	(122.65, 84.69) --
	(122.65, 84.69) --
	(122.65, 84.71) --
	(122.65, 84.71) --
	(122.65, 84.73) --
	(122.66, 84.73) --
	(122.66, 84.76) --
	(122.68, 84.76) --
	(122.68, 84.78) --
	(122.68, 84.78) --
	(122.68, 84.80) --
	(122.68, 84.80) --
	(122.68, 84.82) --
	(122.69, 84.82) --
	(122.69, 84.84) --
	(122.69, 84.84) --
	(122.69, 84.86) --
	(122.69, 84.86) --
	(122.69, 84.88) --
	(122.69, 84.88) --
	(122.69, 84.90) --
	(122.70, 84.90) --
	(122.70, 84.92) --
	(122.71, 84.92) --
	(122.71, 84.94) --
	(122.74, 84.94) --
	(122.74, 84.96) --
	(122.74, 84.96) --
	(122.74, 84.99) --
	(122.76, 84.99) --
	(122.76, 85.01) --
	(122.76, 85.01) --
	(122.76, 85.03) --
	(122.76, 85.03) --
	(122.76, 85.05) --
	(122.77, 85.05) --
	(122.77, 85.07) --
	(122.78, 85.07) --
	(122.78, 85.09) --
	(122.80, 85.09) --
	(122.80, 85.11) --
	(122.81, 85.11) --
	(122.81, 85.13) --
	(122.82, 85.13) --
	(122.82, 85.15) --
	(122.83, 85.15) --
	(122.83, 85.17) --
	(122.84, 85.17) --
	(122.84, 85.19) --
	(122.84, 85.19) --
	(122.84, 85.22) --
	(122.85, 85.22) --
	(122.85, 85.24) --
	(122.85, 85.24) --
	(122.85, 85.26) --
	(122.85, 85.26) --
	(122.85, 85.28) --
	(122.85, 85.28) --
	(122.85, 85.30) --
	(122.86, 85.30) --
	(122.86, 85.32) --
	(122.87, 85.32) --
	(122.87, 85.34) --
	(122.87, 85.34) --
	(122.87, 85.36) --
	(122.89, 85.36) --
	(122.89, 85.38) --
	(122.89, 85.38) --
	(122.89, 85.40) --
	(122.89, 85.40) --
	(122.89, 85.42) --
	(122.89, 85.42) --
	(122.89, 85.45) --
	(122.89, 85.45) --
	(122.89, 85.47) --
	(122.90, 85.47) --
	(122.90, 85.49) --
	(122.90, 85.49) --
	(122.90, 85.51) --
	(122.91, 85.51) --
	(122.91, 85.53) --
	(122.93, 85.53) --
	(122.93, 85.55) --
	(122.93, 85.55) --
	(122.93, 85.57) --
	(122.95, 85.57) --
	(122.95, 85.59) --
	(122.95, 85.59) --
	(122.95, 85.61) --
	(122.96, 85.61) --
	(122.96, 85.63) --
	(122.96, 85.63) --
	(122.96, 85.65) --
	(122.97, 85.65) --
	(122.97, 85.68) --
	(122.98, 85.68) --
	(122.98, 85.70) --
	(122.98, 85.70) --
	(122.98, 85.72) --
	(122.98, 85.72) --
	(122.98, 85.74) --
	(122.99, 85.74) --
	(122.99, 85.76) --
	(122.99, 85.76) --
	(122.99, 85.78) --
	(123.00, 85.78) --
	(123.00, 85.80) --
	(123.03, 85.80) --
	(123.03, 85.82) --
	(123.04, 85.82) --
	(123.04, 85.84) --
	(123.04, 85.84) --
	(123.04, 85.86) --
	(123.05, 85.86) --
	(123.05, 85.88) --
	(123.06, 85.88) --
	(123.06, 85.91) --
	(123.06, 85.91) --
	(123.06, 85.93) --
	(123.06, 85.93) --
	(123.06, 85.95) --
	(123.07, 85.95) --
	(123.07, 85.97) --
	(123.07, 85.97) --
	(123.07, 85.99) --
	(123.07, 85.99) --
	(123.07, 86.01) --
	(123.07, 86.01) --
	(123.07, 86.03) --
	(123.08, 86.03) --
	(123.08, 86.05) --
	(123.08, 86.05) --
	(123.08, 86.07) --
	(123.08, 86.07) --
	(123.08, 86.09) --
	(123.10, 86.09) --
	(123.10, 86.11) --
	(123.10, 86.11) --
	(123.10, 86.13) --
	(123.10, 86.13) --
	(123.10, 86.16) --
	(123.11, 86.16) --
	(123.11, 86.18) --
	(123.11, 86.18) --
	(123.11, 86.20) --
	(123.12, 86.20) --
	(123.12, 86.22) --
	(123.13, 86.22) --
	(123.13, 86.24) --
	(123.13, 86.24) --
	(123.13, 86.26) --
	(123.14, 86.26) --
	(123.14, 86.28) --
	(123.15, 86.28) --
	(123.15, 86.30) --
	(123.15, 86.30) --
	(123.15, 86.32) --
	(123.15, 86.32) --
	(123.15, 86.34) --
	(123.16, 86.34) --
	(123.16, 86.36) --
	(123.16, 86.36) --
	(123.16, 86.39) --
	(123.18, 86.39) --
	(123.18, 86.41) --
	(123.18, 86.41) --
	(123.18, 86.43) --
	(123.19, 86.43) --
	(123.19, 86.45) --
	(123.19, 86.45) --
	(123.19, 86.47) --
	(123.19, 86.47) --
	(123.19, 86.49) --
	(123.20, 86.49) --
	(123.20, 86.51) --
	(123.20, 86.51) --
	(123.20, 86.53) --
	(123.21, 86.53) --
	(123.21, 86.55) --
	(123.23, 86.55) --
	(123.23, 86.57) --
	(123.23, 86.57) --
	(123.23, 86.59) --
	(123.23, 86.59) --
	(123.23, 86.62) --
	(123.24, 86.62) --
	(123.24, 86.64) --
	(123.26, 86.64) --
	(123.26, 86.66) --
	(123.26, 86.66) --
	(123.26, 86.68) --
	(123.26, 86.68) --
	(123.26, 86.70) --
	(123.27, 86.70) --
	(123.27, 86.72) --
	(123.27, 86.72) --
	(123.27, 86.74) --
	(123.27, 86.74) --
	(123.27, 86.76) --
	(123.27, 86.76) --
	(123.27, 86.78) --
	(123.28, 86.78) --
	(123.28, 86.80) --
	(123.28, 86.80) --
	(123.28, 86.82) --
	(123.28, 86.82) --
	(123.28, 86.85) --
	(123.28, 86.85) --
	(123.28, 86.87) --
	(123.28, 86.87) --
	(123.28, 86.89) --
	(123.30, 86.89) --
	(123.30, 86.91) --
	(123.31, 86.91) --
	(123.31, 86.93) --
	(123.33, 86.93) --
	(123.33, 86.95) --
	(123.33, 86.95) --
	(123.33, 86.97) --
	(123.33, 86.97) --
	(123.33, 86.99) --
	(123.34, 86.99) --
	(123.34, 87.01) --
	(123.35, 87.01) --
	(123.35, 87.03) --
	(123.36, 87.03) --
	(123.36, 87.05) --
	(123.36, 87.05) --
	(123.36, 87.08) --
	(123.37, 87.08) --
	(123.37, 87.10) --
	(123.37, 87.10) --
	(123.37, 87.12) --
	(123.37, 87.12) --
	(123.37, 87.14) --
	(123.40, 87.14) --
	(123.40, 87.16) --
	(123.41, 87.16) --
	(123.41, 87.18) --
	(123.42, 87.18) --
	(123.42, 87.20) --
	(123.42, 87.20) --
	(123.42, 87.22) --
	(123.44, 87.22) --
	(123.44, 87.24) --
	(123.45, 87.24) --
	(123.45, 87.26) --
	(123.45, 87.26) --
	(123.45, 87.28) --
	(123.46, 87.28) --
	(123.46, 87.31) --
	(123.47, 87.31) --
	(123.47, 87.33) --
	(123.47, 87.33) --
	(123.47, 87.35) --
	(123.48, 87.35) --
	(123.48, 87.37) --
	(123.48, 87.37) --
	(123.48, 87.39) --
	(123.48, 87.39) --
	(123.48, 87.41) --
	(123.49, 87.41) --
	(123.49, 87.43) --
	(123.49, 87.43) --
	(123.49, 87.45) --
	(123.50, 87.45) --
	(123.50, 87.47) --
	(123.50, 87.47) --
	(123.50, 87.49) --
	(123.50, 87.49) --
	(123.50, 87.51) --
	(123.50, 87.51) --
	(123.50, 87.54) --
	(123.50, 87.54) --
	(123.50, 87.56) --
	(123.51, 87.56) --
	(123.51, 87.58) --
	(123.51, 87.58) --
	(123.51, 87.60) --
	(123.52, 87.60) --
	(123.52, 87.62) --
	(123.52, 87.62) --
	(123.52, 87.64) --
	(123.53, 87.64) --
	(123.53, 87.66) --
	(123.53, 87.66) --
	(123.53, 87.68) --
	(123.55, 87.68) --
	(123.55, 87.70) --
	(123.56, 87.70) --
	(123.56, 87.72) --
	(123.56, 87.72) --
	(123.56, 87.74) --
	(123.57, 87.74) --
	(123.57, 87.77) --
	(123.59, 87.77) --
	(123.59, 87.79) --
	(123.59, 87.79) --
	(123.59, 87.81) --
	(123.59, 87.81) --
	(123.59, 87.83) --
	(123.60, 87.83) --
	(123.60, 87.85) --
	(123.61, 87.85) --
	(123.61, 87.87) --
	(123.61, 87.87) --
	(123.61, 87.89) --
	(123.61, 87.89) --
	(123.61, 87.91) --
	(123.62, 87.91) --
	(123.62, 87.93) --
	(123.63, 87.93) --
	(123.63, 87.95) --
	(123.63, 87.95) --
	(123.63, 87.97) --
	(123.64, 87.97) --
	(123.64, 88.00) --
	(123.65, 88.00) --
	(123.65, 88.02) --
	(123.67, 88.02) --
	(123.67, 88.04) --
	(123.67, 88.04) --
	(123.67, 88.06) --
	(123.67, 88.06) --
	(123.67, 88.08) --
	(123.67, 88.08) --
	(123.67, 88.10) --
	(123.67, 88.10) --
	(123.67, 88.12) --
	(123.68, 88.12) --
	(123.68, 88.14) --
	(123.69, 88.14) --
	(123.69, 88.16) --
	(123.69, 88.16) --
	(123.69, 88.18) --
	(123.70, 88.18) --
	(123.70, 88.20) --
	(123.70, 88.20) --
	(123.70, 88.23) --
	(123.71, 88.23) --
	(123.71, 88.25) --
	(123.74, 88.25) --
	(123.74, 88.27) --
	(123.74, 88.27) --
	(123.74, 88.29) --
	(123.75, 88.29) --
	(123.75, 88.31) --
	(123.76, 88.31) --
	(123.76, 88.33) --
	(123.77, 88.33) --
	(123.77, 88.35) --
	(123.78, 88.35) --
	(123.78, 88.37) --
	(123.80, 88.37) --
	(123.80, 88.39) --
	(123.80, 88.39) --
	(123.80, 88.41) --
	(123.81, 88.41) --
	(123.81, 88.43) --
	(123.81, 88.43) --
	(123.81, 88.46) --
	(123.81, 88.46) --
	(123.81, 88.48) --
	(123.82, 88.48) --
	(123.82, 88.50) --
	(123.84, 88.50) --
	(123.84, 88.52) --
	(123.84, 88.52) --
	(123.84, 88.54) --
	(123.85, 88.54) --
	(123.85, 88.56) --
	(123.86, 88.56) --
	(123.86, 88.58) --
	(123.86, 88.58) --
	(123.86, 88.60) --
	(123.86, 88.60) --
	(123.86, 88.62) --
	(123.87, 88.62) --
	(123.87, 88.64) --
	(123.88, 88.64) --
	(123.88, 88.66) --
	(123.88, 88.66) --
	(123.88, 88.69) --
	(123.89, 88.69) --
	(123.89, 88.71) --
	(123.90, 88.71) --
	(123.90, 88.73) --
	(123.91, 88.73) --
	(123.91, 88.75) --
	(123.92, 88.75) --
	(123.92, 88.77) --
	(123.92, 88.77) --
	(123.92, 88.79) --
	(123.93, 88.79) --
	(123.93, 88.81) --
	(123.93, 88.81) --
	(123.93, 88.83) --
	(123.95, 88.83) --
	(123.95, 88.85) --
	(123.95, 88.85) --
	(123.95, 88.87) --
	(123.96, 88.87) --
	(123.96, 88.89) --
	(123.97, 88.89) --
	(123.97, 88.92) --
	(123.97, 88.92) --
	(123.97, 88.94) --
	(123.98, 88.94) --
	(123.98, 88.96) --
	(123.99, 88.96) --
	(123.99, 88.98) --
	(123.99, 88.98) --
	(123.99, 89.00) --
	(124.00, 89.00) --
	(124.00, 89.02) --
	(124.01, 89.02) --
	(124.01, 89.04) --
	(124.01, 89.04) --
	(124.01, 89.06) --
	(124.01, 89.06) --
	(124.01, 89.08) --
	(124.02, 89.08) --
	(124.02, 89.10) --
	(124.03, 89.10) --
	(124.03, 89.12) --
	(124.03, 89.12) --
	(124.03, 89.15) --
	(124.03, 89.15) --
	(124.03, 89.17) --
	(124.05, 89.17) --
	(124.05, 89.19) --
	(124.06, 89.19) --
	(124.06, 89.21) --
	(124.06, 89.21) --
	(124.06, 89.23) --
	(124.07, 89.23) --
	(124.07, 89.25) --
	(124.07, 89.25) --
	(124.07, 89.27) --
	(124.07, 89.27) --
	(124.07, 89.29) --
	(124.07, 89.29) --
	(124.07, 89.31) --
	(124.08, 89.31) --
	(124.08, 89.33) --
	(124.08, 89.33) --
	(124.08, 89.35) --
	(124.09, 89.35) --
	(124.09, 89.38) --
	(124.10, 89.38) --
	(124.10, 89.40) --
	(124.11, 89.40) --
	(124.11, 89.42) --
	(124.13, 89.42) --
	(124.13, 89.44) --
	(124.14, 89.44) --
	(124.14, 89.46) --
	(124.14, 89.46) --
	(124.14, 89.48) --
	(124.15, 89.48) --
	(124.15, 89.50) --
	(124.18, 89.50) --
	(124.18, 89.52) --
	(124.18, 89.52) --
	(124.18, 89.54) --
	(124.18, 89.54) --
	(124.18, 89.56) --
	(124.21, 89.56) --
	(124.21, 89.58) --
	(124.21, 89.58) --
	(124.21, 89.61) --
	(124.22, 89.61) --
	(124.22, 89.63) --
	(124.22, 89.63) --
	(124.22, 89.65) --
	(124.22, 89.65) --
	(124.22, 89.67) --
	(124.23, 89.67) --
	(124.23, 89.69) --
	(124.24, 89.69) --
	(124.24, 89.71) --
	(124.25, 89.71) --
	(124.25, 89.73) --
	(124.25, 89.73) --
	(124.25, 89.75) --
	(124.26, 89.75) --
	(124.26, 89.77) --
	(124.26, 89.77) --
	(124.26, 89.79) --
	(124.28, 89.79) --
	(124.28, 89.81) --
	(124.28, 89.81) --
	(124.28, 89.83) --
	(124.29, 89.83) --
	(124.29, 89.86) --
	(124.29, 89.86) --
	(124.29, 89.88) --
	(124.30, 89.88) --
	(124.30, 89.90) --
	(124.30, 89.90) --
	(124.30, 89.92) --
	(124.31, 89.92) --
	(124.31, 89.94) --
	(124.31, 89.94) --
	(124.31, 89.96) --
	(124.32, 89.96) --
	(124.32, 89.98) --
	(124.33, 89.98) --
	(124.33, 90.00) --
	(124.33, 90.00) --
	(124.33, 90.02) --
	(124.34, 90.02) --
	(124.34, 90.04) --
	(124.35, 90.04) --
	(124.35, 90.06) --
	(124.35, 90.06) --
	(124.35, 90.09) --
	(124.36, 90.09) --
	(124.36, 90.11) --
	(124.38, 90.11) --
	(124.38, 90.13) --
	(124.39, 90.13) --
	(124.39, 90.15) --
	(124.39, 90.15) --
	(124.39, 90.17) --
	(124.40, 90.17) --
	(124.40, 90.19) --
	(124.41, 90.19) --
	(124.41, 90.21) --
	(124.42, 90.21) --
	(124.42, 90.23) --
	(124.42, 90.23) --
	(124.42, 90.25) --
	(124.42, 90.25) --
	(124.42, 90.27) --
	(124.43, 90.27) --
	(124.43, 90.29) --
	(124.43, 90.29) --
	(124.43, 90.32) --
	(124.43, 90.32) --
	(124.43, 90.34) --
	(124.43, 90.34) --
	(124.43, 90.36) --
	(124.45, 90.36) --
	(124.45, 90.38) --
	(124.45, 90.38) --
	(124.45, 90.40) --
	(124.46, 90.40) --
	(124.46, 90.42) --
	(124.47, 90.42) --
	(124.47, 90.44) --
	(124.47, 90.44) --
	(124.47, 90.46) --
	(124.47, 90.46) --
	(124.47, 90.48) --
	(124.48, 90.48) --
	(124.48, 90.50) --
	(124.49, 90.50) --
	(124.49, 90.52) --
	(124.49, 90.52) --
	(124.49, 90.55) --
	(124.49, 90.55) --
	(124.49, 90.57) --
	(124.50, 90.57) --
	(124.50, 90.59) --
	(124.50, 90.59) --
	(124.50, 90.61) --
	(124.52, 90.61) --
	(124.52, 90.63) --
	(124.52, 90.63) --
	(124.52, 90.65) --
	(124.54, 90.65) --
	(124.54, 90.67) --
	(124.54, 90.67) --
	(124.54, 90.69) --
	(124.54, 90.69) --
	(124.54, 90.71) --
	(124.54, 90.71) --
	(124.54, 90.73) --
	(124.55, 90.73) --
	(124.55, 90.75) --
	(124.56, 90.75) --
	(124.56, 90.78) --
	(124.57, 90.78) --
	(124.57, 90.80) --
	(124.58, 90.80) --
	(124.58, 90.82) --
	(124.58, 90.82) --
	(124.58, 90.84) --
	(124.58, 90.84) --
	(124.58, 90.86) --
	(124.59, 90.86) --
	(124.59, 90.88) --
	(124.59, 90.88) --
	(124.59, 90.90) --
	(124.60, 90.90) --
	(124.60, 90.92) --
	(124.61, 90.92) --
	(124.61, 90.94) --
	(124.61, 90.94) --
	(124.61, 90.96) --
	(124.62, 90.96) --
	(124.62, 90.98) --
	(124.62, 90.98) --
	(124.62, 91.01) --
	(124.63, 91.01) --
	(124.63, 91.03) --
	(124.63, 91.03) --
	(124.63, 91.05) --
	(124.63, 91.05) --
	(124.63, 91.07) --
	(124.66, 91.07) --
	(124.66, 91.09) --
	(124.67, 91.09) --
	(124.67, 91.11) --
	(124.67, 91.11) --
	(124.67, 91.13) --
	(124.69, 91.13) --
	(124.69, 91.15) --
	(124.70, 91.15) --
	(124.70, 91.17) --
	(124.71, 91.17) --
	(124.71, 91.19) --
	(124.71, 91.19) --
	(124.71, 91.21) --
	(124.71, 91.21) --
	(124.71, 91.24) --
	(124.72, 91.24) --
	(124.72, 91.26) --
	(124.72, 91.26) --
	(124.72, 91.28) --
	(124.74, 91.28) --
	(124.74, 91.30) --
	(124.75, 91.30) --
	(124.75, 91.32) --
	(124.76, 91.32) --
	(124.76, 91.34) --
	(124.77, 91.34) --
	(124.77, 91.36) --
	(124.77, 91.36) --
	(124.77, 91.38) --
	(124.78, 91.38) --
	(124.78, 91.40) --
	(124.78, 91.40) --
	(124.78, 91.42) --
	(124.80, 91.42) --
	(124.80, 91.44) --
	(124.80, 91.44) --
	(124.80, 91.47) --
	(124.81, 91.47) --
	(124.81, 91.49) --
	(124.81, 91.49) --
	(124.81, 91.51) --
	(124.82, 91.51) --
	(124.82, 91.53) --
	(124.83, 91.53) --
	(124.83, 91.55) --
	(124.84, 91.55) --
	(124.84, 91.57) --
	(124.85, 91.57) --
	(124.85, 91.59) --
	(124.86, 91.59) --
	(124.86, 91.61) --
	(124.87, 91.61) --
	(124.87, 91.63) --
	(124.88, 91.63) --
	(124.88, 91.65) --
	(124.88, 91.65) --
	(124.88, 91.67) --
	(124.89, 91.67) --
	(124.89, 91.70) --
	(124.89, 91.70) --
	(124.89, 91.72) --
	(124.90, 91.72) --
	(124.90, 91.74) --
	(124.91, 91.74) --
	(124.91, 91.76) --
	(124.92, 91.76) --
	(124.92, 91.78) --
	(124.92, 91.78) --
	(124.92, 91.80) --
	(124.93, 91.80) --
	(124.93, 91.82) --
	(124.95, 91.82) --
	(124.95, 91.84) --
	(124.97, 91.84) --
	(124.97, 91.86) --
	(124.98, 91.86) --
	(124.98, 91.88) --
	(124.98, 91.88) --
	(124.98, 91.90) --
	(124.99, 91.90) --
	(124.99, 91.93) --
	(124.99, 91.93) --
	(124.99, 91.95) --
	(125.00, 91.95) --
	(125.00, 91.97) --
	(125.00, 91.97) --
	(125.00, 91.99) --
	(125.00, 91.99) --
	(125.00, 92.01) --
	(125.01, 92.01) --
	(125.01, 92.03) --
	(125.01, 92.03) --
	(125.01, 92.05) --
	(125.02, 92.05) --
	(125.02, 92.07) --
	(125.03, 92.07) --
	(125.03, 92.09) --
	(125.03, 92.09) --
	(125.03, 92.11) --
	(125.04, 92.11) --
	(125.04, 92.13) --
	(125.04, 92.13) --
	(125.04, 92.16) --
	(125.05, 92.16) --
	(125.05, 92.18) --
	(125.05, 92.18) --
	(125.05, 92.20) --
	(125.05, 92.20) --
	(125.05, 92.22) --
	(125.06, 92.22) --
	(125.06, 92.24) --
	(125.06, 92.24) --
	(125.06, 92.26) --
	(125.07, 92.26) --
	(125.07, 92.28) --
	(125.08, 92.28) --
	(125.08, 92.30) --
	(125.09, 92.30) --
	(125.09, 92.32) --
	(125.09, 92.32) --
	(125.09, 92.34) --
	(125.09, 92.34) --
	(125.09, 92.36) --
	(125.12, 92.36) --
	(125.12, 92.39) --
	(125.12, 92.39) --
	(125.12, 92.41) --
	(125.12, 92.41) --
	(125.12, 92.43) --
	(125.12, 92.43) --
	(125.12, 92.45) --
	(125.13, 92.45) --
	(125.13, 92.47) --
	(125.13, 92.47) --
	(125.13, 92.49) --
	(125.13, 92.49) --
	(125.13, 92.51) --
	(125.14, 92.51) --
	(125.14, 92.53) --
	(125.14, 92.53) --
	(125.14, 92.55) --
	(125.15, 92.55) --
	(125.15, 92.57) --
	(125.15, 92.57) --
	(125.15, 92.59) --
	(125.15, 92.59) --
	(125.15, 92.62) --
	(125.16, 92.62) --
	(125.16, 92.64) --
	(125.17, 92.64) --
	(125.17, 92.66) --
	(125.17, 92.66) --
	(125.17, 92.68) --
	(125.17, 92.68) --
	(125.17, 92.70) --
	(125.18, 92.70) --
	(125.18, 92.72) --
	(125.18, 92.72) --
	(125.18, 92.74) --
	(125.19, 92.74) --
	(125.19, 92.76) --
	(125.19, 92.76) --
	(125.19, 92.78) --
	(125.20, 92.78) --
	(125.20, 92.80) --
	(125.22, 92.80) --
	(125.22, 92.82) --
	(125.22, 92.82) --
	(125.22, 92.85) --
	(125.22, 92.85) --
	(125.22, 92.87) --
	(125.22, 92.87) --
	(125.22, 92.89) --
	(125.24, 92.89) --
	(125.24, 92.91) --
	(125.24, 92.91) --
	(125.24, 92.93) --
	(125.24, 92.93) --
	(125.24, 92.95) --
	(125.25, 92.95) --
	(125.25, 92.97) --
	(125.25, 92.97) --
	(125.25, 92.99) --
	(125.26, 92.99) --
	(125.26, 93.01) --
	(125.26, 93.01) --
	(125.26, 93.03) --
	(125.26, 93.03) --
	(125.26, 93.05) --
	(125.27, 93.05) --
	(125.27, 93.08) --
	(125.28, 93.08) --
	(125.28, 93.10) --
	(125.28, 93.10) --
	(125.28, 93.12) --
	(125.29, 93.12) --
	(125.29, 93.14) --
	(125.29, 93.14) --
	(125.29, 93.16) --
	(125.29, 93.16) --
	(125.29, 93.18) --
	(125.32, 93.18) --
	(125.32, 93.20) --
	(125.32, 93.20) --
	(125.32, 93.22) --
	(125.32, 93.22) --
	(125.32, 93.24) --
	(125.34, 93.24) --
	(125.34, 93.26) --
	(125.36, 93.26) --
	(125.36, 93.28) --
	(125.37, 93.28) --
	(125.37, 93.31) --
	(125.37, 93.31) --
	(125.37, 93.33) --
	(125.38, 93.33) --
	(125.38, 93.35) --
	(125.39, 93.35) --
	(125.39, 93.37) --
	(125.40, 93.37) --
	(125.40, 93.39) --
	(125.41, 93.39) --
	(125.41, 93.41) --
	(125.41, 93.41) --
	(125.41, 93.43) --
	(125.42, 93.43) --
	(125.42, 93.45) --
	(125.43, 93.45) --
	(125.43, 93.47) --
	(125.43, 93.47) --
	(125.43, 93.49) --
	(125.44, 93.49) --
	(125.44, 93.51) --
	(125.44, 93.51) --
	(125.44, 93.53) --
	(125.46, 93.53) --
	(125.46, 93.56) --
	(125.46, 93.56) --
	(125.46, 93.58) --
	(125.46, 93.58) --
	(125.46, 93.60) --
	(125.46, 93.60) --
	(125.46, 93.62) --
	(125.46, 93.62) --
	(125.46, 93.64) --
	(125.47, 93.64) --
	(125.47, 93.66) --
	(125.47, 93.66) --
	(125.47, 93.68) --
	(125.47, 93.68) --
	(125.47, 93.70) --
	(125.48, 93.70) --
	(125.48, 93.72) --
	(125.49, 93.72) --
	(125.49, 93.74) --
	(125.50, 93.74) --
	(125.50, 93.76) --
	(125.51, 93.76) --
	(125.51, 93.79) --
	(125.54, 93.79) --
	(125.54, 93.81) --
	(125.55, 93.81) --
	(125.55, 93.83) --
	(125.55, 93.83) --
	(125.55, 93.85) --
	(125.55, 93.85) --
	(125.55, 93.87) --
	(125.56, 93.87) --
	(125.56, 93.89) --
	(125.57, 93.89) --
	(125.57, 93.91) --
	(125.57, 93.91) --
	(125.57, 93.93) --
	(125.59, 93.93) --
	(125.59, 93.95) --
	(125.62, 93.95) --
	(125.62, 93.97) --
	(125.64, 93.97) --
	(125.64, 93.99) --
	(125.64, 93.99) --
	(125.64, 94.02) --
	(125.65, 94.02) --
	(125.65, 94.04) --
	(125.65, 94.04) --
	(125.65, 94.06) --
	(125.65, 94.06) --
	(125.65, 94.08) --
	(125.65, 94.08) --
	(125.65, 94.10) --
	(125.66, 94.10) --
	(125.66, 94.12) --
	(125.66, 94.12) --
	(125.66, 94.14) --
	(125.66, 94.14) --
	(125.66, 94.16) --
	(125.68, 94.16) --
	(125.68, 94.18) --
	(125.69, 94.18) --
	(125.69, 94.20) --
	(125.70, 94.20) --
	(125.70, 94.22) --
	(125.70, 94.22) --
	(125.70, 94.25) --
	(125.71, 94.25) --
	(125.71, 94.27) --
	(125.72, 94.27) --
	(125.72, 94.29) --
	(125.72, 94.29) --
	(125.72, 94.31) --
	(125.73, 94.31) --
	(125.73, 94.33) --
	(125.74, 94.33) --
	(125.74, 94.35) --
	(125.74, 94.35) --
	(125.74, 94.37) --
	(125.76, 94.37) --
	(125.76, 94.39) --
	(125.76, 94.39) --
	(125.76, 94.41) --
	(125.77, 94.41) --
	(125.77, 94.43) --
	(125.78, 94.43) --
	(125.78, 94.45) --
	(125.78, 94.45) --
	(125.78, 94.48) --
	(125.79, 94.48) --
	(125.79, 94.50) --
	(125.80, 94.50) --
	(125.80, 94.52) --
	(125.80, 94.52) --
	(125.80, 94.54) --
	(125.80, 94.54) --
	(125.80, 94.56) --
	(125.80, 94.56) --
	(125.80, 94.58) --
	(125.81, 94.58) --
	(125.81, 94.60) --
	(125.82, 94.60) --
	(125.82, 94.62) --
	(125.82, 94.62) --
	(125.82, 94.64) --
	(125.83, 94.64) --
	(125.83, 94.66) --
	(125.85, 94.66) --
	(125.85, 94.68) --
	(125.86, 94.68) --
	(125.86, 94.71) --
	(125.86, 94.71) --
	(125.86, 94.73) --
	(125.86, 94.73) --
	(125.86, 94.75) --
	(125.86, 94.75) --
	(125.86, 94.77) --
	(125.87, 94.77) --
	(125.87, 94.79) --
	(125.87, 94.79) --
	(125.87, 94.81) --
	(125.89, 94.81) --
	(125.89, 94.83) --
	(125.91, 94.83) --
	(125.91, 94.85) --
	(125.91, 94.85) --
	(125.91, 94.87) --
	(125.91, 94.87) --
	(125.91, 94.89) --
	(125.93, 94.89) --
	(125.93, 94.91) --
	(125.93, 94.91) --
	(125.93, 94.94) --
	(125.93, 94.94) --
	(125.93, 94.96) --
	(125.95, 94.96) --
	(125.95, 94.98) --
	(125.95, 94.98) --
	(125.95, 95.00) --
	(125.95, 95.00) --
	(125.95, 95.02) --
	(125.95, 95.02) --
	(125.95, 95.04) --
	(125.95, 95.04) --
	(125.95, 95.06) --
	(125.96, 95.06) --
	(125.96, 95.08) --
	(125.96, 95.08) --
	(125.96, 95.10) --
	(125.97, 95.10) --
	(125.97, 95.12) --
	(125.99, 95.12) --
	(125.99, 95.14) --
	(126.00, 95.14) --
	(126.00, 95.17) --
	(126.00, 95.17) --
	(126.00, 95.19) --
	(126.01, 95.19) --
	(126.01, 95.21) --
	(126.02, 95.21) --
	(126.02, 95.23) --
	(126.02, 95.23) --
	(126.02, 95.25) --
	(126.02, 95.25) --
	(126.02, 95.27) --
	(126.02, 95.27) --
	(126.02, 95.29) --
	(126.02, 95.29) --
	(126.02, 95.31) --
	(126.03, 95.31) --
	(126.03, 95.33) --
	(126.03, 95.33) --
	(126.03, 95.35) --
	(126.04, 95.35) --
	(126.04, 95.37) --
	(126.04, 95.37) --
	(126.04, 95.40) --
	(126.04, 95.40) --
	(126.04, 95.42) --
	(126.05, 95.42) --
	(126.05, 95.44) --
	(126.05, 95.44) --
	(126.05, 95.46) --
	(126.06, 95.46) --
	(126.06, 95.48) --
	(126.06, 95.48) --
	(126.06, 95.50) --
	(126.06, 95.50) --
	(126.06, 95.52) --
	(126.08, 95.52) --
	(126.08, 95.54) --
	(126.08, 95.54) --
	(126.08, 95.56) --
	(126.08, 95.56) --
	(126.08, 95.58) --
	(126.09, 95.58) --
	(126.09, 95.60) --
	(126.09, 95.60) --
	(126.09, 95.63) --
	(126.09, 95.63) --
	(126.09, 95.65) --
	(126.10, 95.65) --
	(126.10, 95.67) --
	(126.10, 95.67) --
	(126.10, 95.69) --
	(126.11, 95.69) --
	(126.11, 95.71) --
	(126.12, 95.71) --
	(126.12, 95.73) --
	(126.12, 95.73) --
	(126.12, 95.75) --
	(126.13, 95.75) --
	(126.13, 95.77) --
	(126.14, 95.77) --
	(126.14, 95.79) --
	(126.15, 95.79) --
	(126.15, 95.81) --
	(126.15, 95.81) --
	(126.15, 95.83) --
	(126.15, 95.83) --
	(126.15, 95.86) --
	(126.16, 95.86) --
	(126.16, 95.88) --
	(126.16, 95.88) --
	(126.16, 95.90) --
	(126.17, 95.90) --
	(126.17, 95.92) --
	(126.17, 95.92) --
	(126.17, 95.94) --
	(126.18, 95.94) --
	(126.18, 95.96) --
	(126.18, 95.96) --
	(126.18, 95.98) --
	(126.18, 95.98) --
	(126.18, 96.00) --
	(126.19, 96.00) --
	(126.19, 96.02) --
	(126.19, 96.02) --
	(126.19, 96.04) --
	(126.19, 96.04) --
	(126.19, 96.06) --
	(126.19, 96.06) --
	(126.19, 96.09) --
	(126.20, 96.09) --
	(126.20, 96.11) --
	(126.20, 96.11) --
	(126.20, 96.13) --
	(126.21, 96.13) --
	(126.21, 96.15) --
	(126.21, 96.15) --
	(126.21, 96.17) --
	(126.23, 96.17) --
	(126.23, 96.19) --
	(126.23, 96.19) --
	(126.23, 96.21) --
	(126.24, 96.21) --
	(126.24, 96.23) --
	(126.25, 96.23) --
	(126.25, 96.25) --
	(126.25, 96.25) --
	(126.25, 96.27) --
	(126.27, 96.27) --
	(126.27, 96.29) --
	(126.28, 96.29) --
	(126.28, 96.32) --
	(126.29, 96.32) --
	(126.29, 96.34) --
	(126.29, 96.34) --
	(126.29, 96.36) --
	(126.29, 96.36) --
	(126.29, 96.38) --
	(126.29, 96.38) --
	(126.29, 96.40) --
	(126.30, 96.40) --
	(126.30, 96.42) --
	(126.30, 96.42) --
	(126.30, 96.44) --
	(126.31, 96.44) --
	(126.31, 96.46) --
	(126.31, 96.46) --
	(126.31, 96.48) --
	(126.32, 96.48) --
	(126.32, 96.50) --
	(126.32, 96.50) --
	(126.32, 96.52) --
	(126.32, 96.52) --
	(126.32, 96.55) --
	(126.33, 96.55) --
	(126.33, 96.57) --
	(126.34, 96.57) --
	(126.34, 96.59) --
	(126.34, 96.59) --
	(126.34, 96.61) --
	(126.35, 96.61) --
	(126.35, 96.63) --
	(126.35, 96.63) --
	(126.35, 96.65) --
	(126.35, 96.65) --
	(126.35, 96.67) --
	(126.35, 96.67) --
	(126.35, 96.69) --
	(126.36, 96.69) --
	(126.36, 96.71) --
	(126.36, 96.71) --
	(126.36, 96.73) --
	(126.37, 96.73) --
	(126.37, 96.75) --
	(126.37, 96.75) --
	(126.37, 96.78) --
	(126.39, 96.78) --
	(126.39, 96.80) --
	(126.39, 96.80) --
	(126.39, 96.82) --
	(126.39, 96.82) --
	(126.39, 96.84) --
	(126.40, 96.84) --
	(126.40, 96.86) --
	(126.43, 96.86) --
	(126.43, 96.88) --
	(126.43, 96.88) --
	(126.43, 96.90) --
	(126.43, 96.90) --
	(126.43, 96.92) --
	(126.43, 96.92) --
	(126.43, 96.94) --
	(126.44, 96.94) --
	(126.44, 96.96) --
	(126.44, 96.96) --
	(126.44, 96.98) --
	(126.44, 96.98) --
	(126.44, 97.00) --
	(126.44, 97.00) --
	(126.44, 97.03) --
	(126.44, 97.03) --
	(126.44, 97.05) --
	(126.45, 97.05) --
	(126.45, 97.07) --
	(126.45, 97.07) --
	(126.45, 97.09) --
	(126.46, 97.09) --
	(126.46, 97.11) --
	(126.46, 97.11) --
	(126.46, 97.13) --
	(126.48, 97.13) --
	(126.48, 97.15) --
	(126.49, 97.15) --
	(126.49, 97.17) --
	(126.49, 97.17) --
	(126.49, 97.19) --
	(126.49, 97.19) --
	(126.49, 97.21) --
	(126.51, 97.21) --
	(126.51, 97.23) --
	(126.52, 97.23) --
	(126.52, 97.26) --
	(126.52, 97.26) --
	(126.52, 97.28) --
	(126.52, 97.28) --
	(126.52, 97.30) --
	(126.52, 97.30) --
	(126.52, 97.32) --
	(126.52, 97.32) --
	(126.52, 97.34) --
	(126.52, 97.34) --
	(126.52, 97.36) --
	(126.52, 97.36) --
	(126.52, 97.38) --
	(126.53, 97.38) --
	(126.53, 97.40) --
	(126.53, 97.40) --
	(126.53, 97.42) --
	(126.54, 97.42) --
	(126.54, 97.44) --
	(126.55, 97.44) --
	(126.55, 97.46) --
	(126.57, 97.46) --
	(126.57, 97.49) --
	(126.57, 97.49) --
	(126.57, 97.51) --
	(126.58, 97.51) --
	(126.58, 97.53) --
	(126.58, 97.53) --
	(126.58, 97.55) --
	(126.58, 97.55) --
	(126.58, 97.57) --
	(126.59, 97.57) --
	(126.59, 97.59) --
	(126.61, 97.59) --
	(126.61, 97.61) --
	(126.62, 97.61) --
	(126.62, 97.63) --
	(126.65, 97.63) --
	(126.65, 97.65) --
	(126.68, 97.65) --
	(126.68, 97.67) --
	(126.68, 97.67) --
	(126.68, 97.69) --
	(126.68, 97.69) --
	(126.68, 97.72) --
	(126.69, 97.72) --
	(126.69, 97.74) --
	(126.69, 97.74) --
	(126.69, 97.76) --
	(126.69, 97.76) --
	(126.69, 97.78) --
	(126.70, 97.78) --
	(126.70, 97.80) --
	(126.70, 97.80) --
	(126.70, 97.82) --
	(126.70, 97.82) --
	(126.70, 97.84) --
	(126.71, 97.84) --
	(126.71, 97.86) --
	(126.73, 97.86) --
	(126.73, 97.88) --
	(126.74, 97.88) --
	(126.74, 97.90) --
	(126.74, 97.90) --
	(126.74, 97.92) --
	(126.74, 97.92) --
	(126.74, 97.95) --
	(126.75, 97.95) --
	(126.75, 97.97) --
	(126.75, 97.97) --
	(126.75, 97.99) --
	(126.76, 97.99) --
	(126.76, 98.01) --
	(126.76, 98.01) --
	(126.76, 98.03) --
	(126.76, 98.03) --
	(126.76, 98.05) --
	(126.78, 98.05) --
	(126.78, 98.07) --
	(126.78, 98.07) --
	(126.78, 98.09) --
	(126.78, 98.09) --
	(126.78, 98.11) --
	(126.79, 98.11) --
	(126.79, 98.13) --
	(126.80, 98.13) --
	(126.80, 98.15) --
	(126.80, 98.15) --
	(126.80, 98.18) --
	(126.81, 98.18) --
	(126.81, 98.20) --
	(126.81, 98.20) --
	(126.81, 98.22) --
	(126.81, 98.22) --
	(126.81, 98.24) --
	(126.81, 98.24) --
	(126.81, 98.26) --
	(126.81, 98.26) --
	(126.81, 98.28) --
	(126.81, 98.28) --
	(126.81, 98.30) --
	(126.82, 98.30) --
	(126.82, 98.32) --
	(126.82, 98.32) --
	(126.82, 98.34) --
	(126.82, 98.34) --
	(126.82, 98.36) --
	(126.82, 98.36) --
	(126.82, 98.38) --
	(126.83, 98.38) --
	(126.83, 98.41) --
	(126.83, 98.41) --
	(126.83, 98.43) --
	(126.85, 98.43) --
	(126.85, 98.45) --
	(126.85, 98.45) --
	(126.85, 98.47) --
	(126.85, 98.47) --
	(126.85, 98.49) --
	(126.86, 98.49) --
	(126.86, 98.51) --
	(126.87, 98.51) --
	(126.87, 98.53) --
	(126.87, 98.53) --
	(126.87, 98.55) --
	(126.88, 98.55) --
	(126.88, 98.57) --
	(126.89, 98.57) --
	(126.89, 98.59) --
	(126.89, 98.59) --
	(126.89, 98.61) --
	(126.90, 98.61) --
	(126.90, 98.64) --
	(126.92, 98.64) --
	(126.92, 98.66) --
	(126.92, 98.66) --
	(126.92, 98.68) --
	(126.93, 98.68) --
	(126.93, 98.70) --
	(126.94, 98.70) --
	(126.94, 98.72) --
	(126.95, 98.72) --
	(126.95, 98.74) --
	(126.95, 98.74) --
	(126.95, 98.76) --
	(126.95, 98.76) --
	(126.95, 98.78) --
	(126.95, 98.78) --
	(126.95, 98.80) --
	(126.96, 98.80) --
	(126.96, 98.82) --
	(126.96, 98.82) --
	(126.96, 98.84) --
	(126.97, 98.84) --
	(126.97, 98.87) --
	(126.97, 98.87) --
	(126.97, 98.89) --
	(126.98, 98.89) --
	(126.98, 98.91) --
	(126.99, 98.91) --
	(126.99, 98.93) --
	(126.99, 98.93) --
	(126.99, 98.95) --
	(127.00, 98.95) --
	(127.00, 98.97) --
	(127.01, 98.97) --
	(127.01, 98.99) --
	(127.03, 98.99) --
	(127.03, 99.01) --
	(127.03, 99.01) --
	(127.03, 99.03) --
	(127.03, 99.03) --
	(127.03, 99.05) --
	(127.05, 99.05) --
	(127.05, 99.07) --
	(127.06, 99.07) --
	(127.06, 99.10) --
	(127.06, 99.10) --
	(127.06, 99.12) --
	(127.06, 99.12) --
	(127.06, 99.14) --
	(127.07, 99.14) --
	(127.07, 99.16) --
	(127.09, 99.16) --
	(127.09, 99.18) --
	(127.10, 99.18) --
	(127.10, 99.20) --
	(127.11, 99.20) --
	(127.11, 99.22) --
	(127.11, 99.22) --
	(127.11, 99.24) --
	(127.12, 99.24) --
	(127.12, 99.26) --
	(127.13, 99.26) --
	(127.13, 99.28) --
	(127.13, 99.28) --
	(127.13, 99.30) --
	(127.13, 99.30) --
	(127.13, 99.33) --
	(127.14, 99.33) --
	(127.14, 99.35) --
	(127.14, 99.35) --
	(127.14, 99.37) --
	(127.15, 99.37) --
	(127.15, 99.39) --
	(127.15, 99.39) --
	(127.15, 99.41) --
	(127.16, 99.41) --
	(127.16, 99.43) --
	(127.16, 99.43) --
	(127.16, 99.45) --
	(127.16, 99.45) --
	(127.16, 99.47) --
	(127.17, 99.47) --
	(127.17, 99.49) --
	(127.17, 99.49) --
	(127.17, 99.51) --
	(127.18, 99.51) --
	(127.18, 99.53) --
	(127.21, 99.53) --
	(127.21, 99.56) --
	(127.22, 99.56) --
	(127.22, 99.58) --
	(127.22, 99.58) --
	(127.22, 99.60) --
	(127.23, 99.60) --
	(127.23, 99.62) --
	(127.24, 99.62) --
	(127.24, 99.64) --
	(127.25, 99.64) --
	(127.25, 99.66) --
	(127.25, 99.66) --
	(127.25, 99.68) --
	(127.27, 99.68) --
	(127.27, 99.70) --
	(127.28, 99.70) --
	(127.28, 99.72) --
	(127.28, 99.72) --
	(127.28, 99.74) --
	(127.29, 99.74) --
	(127.29, 99.76) --
	(127.29, 99.76) --
	(127.29, 99.79) --
	(127.30, 99.79) --
	(127.30, 99.81) --
	(127.31, 99.81) --
	(127.31, 99.83) --
	(127.31, 99.83) --
	(127.31, 99.85) --
	(127.31, 99.85) --
	(127.31, 99.87) --
	(127.33, 99.87) --
	(127.33, 99.89) --
	(127.33, 99.89) --
	(127.33, 99.91) --
	(127.33, 99.91) --
	(127.33, 99.93) --
	(127.34, 99.93) --
	(127.34, 99.95) --
	(127.35, 99.95) --
	(127.35, 99.97) --
	(127.35, 99.97) --
	(127.35, 99.99) --
	(127.37, 99.99) --
	(127.37,100.02) --
	(127.37,100.02) --
	(127.37,100.04) --
	(127.37,100.04) --
	(127.37,100.06) --
	(127.38,100.06) --
	(127.38,100.08) --
	(127.39,100.08) --
	(127.39,100.10) --
	(127.39,100.10) --
	(127.39,100.12) --
	(127.40,100.12) --
	(127.40,100.14) --
	(127.40,100.14) --
	(127.40,100.16) --
	(127.41,100.16) --
	(127.41,100.18) --
	(127.42,100.18) --
	(127.42,100.20) --
	(127.43,100.20) --
	(127.43,100.22) --
	(127.45,100.22) --
	(127.45,100.25) --
	(127.45,100.25) --
	(127.45,100.27) --
	(127.49,100.27) --
	(127.49,100.29) --
	(127.49,100.29) --
	(127.49,100.31) --
	(127.49,100.31) --
	(127.49,100.33) --
	(127.51,100.33) --
	(127.51,100.35) --
	(127.52,100.35) --
	(127.52,100.37) --
	(127.52,100.37) --
	(127.52,100.39) --
	(127.53,100.39) --
	(127.53,100.41) --
	(127.55,100.41) --
	(127.55,100.43) --
	(127.58,100.43) --
	(127.58,100.45) --
	(127.59,100.45) --
	(127.59,100.48) --
	(127.59,100.48) --
	(127.59,100.50) --
	(127.60,100.50) --
	(127.60,100.52) --
	(127.61,100.52) --
	(127.61,100.54) --
	(127.61,100.54) --
	(127.61,100.56) --
	(127.62,100.56) --
	(127.62,100.58) --
	(127.62,100.58) --
	(127.62,100.60) --
	(127.62,100.60) --
	(127.62,100.62) --
	(127.63,100.62) --
	(127.63,100.64) --
	(127.63,100.64) --
	(127.63,100.66) --
	(127.63,100.66) --
	(127.63,100.68) --
	(127.64,100.68) --
	(127.64,100.70) --
	(127.65,100.70) --
	(127.65,100.73) --
	(127.66,100.73) --
	(127.66,100.75) --
	(127.67,100.75) --
	(127.67,100.77) --
	(127.67,100.77) --
	(127.67,100.79) --
	(127.68,100.79) --
	(127.68,100.81) --
	(127.69,100.81) --
	(127.69,100.83) --
	(127.70,100.83) --
	(127.70,100.85) --
	(127.70,100.85) --
	(127.70,100.87) --
	(127.70,100.87) --
	(127.70,100.89) --
	(127.70,100.89) --
	(127.70,100.91) --
	(127.70,100.91) --
	(127.70,100.93) --
	(127.71,100.93) --
	(127.71,100.96) --
	(127.72,100.96) --
	(127.72,100.98) --
	(127.72,100.98) --
	(127.72,101.00) --
	(127.73,101.00) --
	(127.73,101.02) --
	(127.73,101.02) --
	(127.73,101.04) --
	(127.74,101.04) --
	(127.74,101.06) --
	(127.74,101.06) --
	(127.74,101.08) --
	(127.76,101.08) --
	(127.76,101.10) --
	(127.76,101.10) --
	(127.76,101.12) --
	(127.76,101.12) --
	(127.76,101.14) --
	(127.76,101.14) --
	(127.76,101.16) --
	(127.77,101.16) --
	(127.77,101.19) --
	(127.78,101.19) --
	(127.78,101.21) --
	(127.79,101.21) --
	(127.79,101.23) --
	(127.79,101.23) --
	(127.79,101.25) --
	(127.80,101.25) --
	(127.80,101.27) --
	(127.80,101.27) --
	(127.80,101.29) --
	(127.81,101.29) --
	(127.81,101.31) --
	(127.81,101.31) --
	(127.81,101.33) --
	(127.83,101.33) --
	(127.83,101.35) --
	(127.83,101.35) --
	(127.83,101.37) --
	(127.83,101.37) --
	(127.83,101.39) --
	(127.83,101.39) --
	(127.83,101.42) --
	(127.83,101.42) --
	(127.83,101.44) --
	(127.84,101.44) --
	(127.84,101.46) --
	(127.84,101.46) --
	(127.84,101.48) --
	(127.85,101.48) --
	(127.85,101.50) --
	(127.85,101.50) --
	(127.85,101.52) --
	(127.86,101.52) --
	(127.86,101.54) --
	(127.86,101.54) --
	(127.86,101.56) --
	(127.87,101.56) --
	(127.87,101.58) --
	(127.88,101.58) --
	(127.88,101.60) --
	(127.89,101.60) --
	(127.89,101.62) --
	(127.89,101.62) --
	(127.89,101.65) --
	(127.89,101.65) --
	(127.89,101.67) --
	(127.90,101.67) --
	(127.90,101.69) --
	(127.93,101.69) --
	(127.93,101.71) --
	(127.96,101.71) --
	(127.96,101.73) --
	(127.97,101.73) --
	(127.97,101.75) --
	(127.98,101.75) --
	(127.98,101.77) --
	(127.99,101.77) --
	(127.99,101.79) --
	(128.00,101.79) --
	(128.00,101.81) --
	(128.00,101.81) --
	(128.00,101.83) --
	(128.01,101.83) --
	(128.01,101.85) --
	(128.03,101.85) --
	(128.03,101.88) --
	(128.04,101.88) --
	(128.04,101.90) --
	(128.04,101.90) --
	(128.04,101.92) --
	(128.04,101.92) --
	(128.04,101.94) --
	(128.06,101.94) --
	(128.06,101.96) --
	(128.07,101.96) --
	(128.07,101.98) --
	(128.07,101.98) --
	(128.07,102.00) --
	(128.07,102.00) --
	(128.07,102.02) --
	(128.08,102.02) --
	(128.08,102.04) --
	(128.09,102.04) --
	(128.09,102.06) --
	(128.09,102.06) --
	(128.09,102.08) --
	(128.10,102.08) --
	(128.10,102.11) --
	(128.10,102.11) --
	(128.10,102.13) --
	(128.11,102.13) --
	(128.11,102.15) --
	(128.12,102.15) --
	(128.12,102.17) --
	(128.12,102.17) --
	(128.12,102.19) --
	(128.13,102.19) --
	(128.13,102.21) --
	(128.14,102.21) --
	(128.14,102.23) --
	(128.15,102.23) --
	(128.15,102.25) --
	(128.15,102.25) --
	(128.15,102.27) --
	(128.17,102.27) --
	(128.17,102.29) --
	(128.17,102.29) --
	(128.17,102.31) --
	(128.18,102.31) --
	(128.18,102.34) --
	(128.19,102.34) --
	(128.19,102.36) --
	(128.20,102.36) --
	(128.20,102.38) --
	(128.21,102.38) --
	(128.21,102.40) --
	(128.21,102.40) --
	(128.21,102.42) --
	(128.22,102.42) --
	(128.22,102.44) --
	(128.22,102.44) --
	(128.22,102.46) --
	(128.23,102.46) --
	(128.23,102.48) --
	(128.24,102.48) --
	(128.24,102.50) --
	(128.25,102.50) --
	(128.25,102.52) --
	(128.25,102.52) --
	(128.25,102.54) --
	(128.27,102.54) --
	(128.27,102.57) --
	(128.28,102.57) --
	(128.28,102.59) --
	(128.28,102.59) --
	(128.28,102.61) --
	(128.28,102.61) --
	(128.28,102.63) --
	(128.30,102.63) --
	(128.30,102.65) --
	(128.31,102.65) --
	(128.31,102.67) --
	(128.31,102.67) --
	(128.31,102.69) --
	(128.31,102.69) --
	(128.31,102.71) --
	(128.31,102.71) --
	(128.31,102.73) --
	(128.32,102.73) --
	(128.32,102.75) --
	(128.32,102.75) --
	(128.32,102.77) --
	(128.33,102.77) --
	(128.33,102.80) --
	(128.33,102.80) --
	(128.33,102.82) --
	(128.34,102.82) --
	(128.34,102.84) --
	(128.37,102.84) --
	(128.37,102.86) --
	(128.38,102.86) --
	(128.38,102.88) --
	(128.38,102.88) --
	(128.38,102.90) --
	(128.38,102.90) --
	(128.38,102.92) --
	(128.39,102.92) --
	(128.39,102.94) --
	(128.39,102.94) --
	(128.39,102.96) --
	(128.40,102.96) --
	(128.40,102.98) --
	(128.41,102.98) --
	(128.41,103.00) --
	(128.41,103.00) --
	(128.41,103.03) --
	(128.42,103.03) --
	(128.42,103.05) --
	(128.43,103.05) --
	(128.43,103.07) --
	(128.43,103.07) --
	(128.43,103.09) --
	(128.43,103.09) --
	(128.43,103.11) --
	(128.44,103.11) --
	(128.44,103.13) --
	(128.45,103.13) --
	(128.45,103.15) --
	(128.45,103.15) --
	(128.45,103.17) --
	(128.46,103.17) --
	(128.46,103.19) --
	(128.46,103.19) --
	(128.46,103.21) --
	(128.49,103.21) --
	(128.49,103.23) --
	(128.51,103.23) --
	(128.51,103.26) --
	(128.52,103.26) --
	(128.52,103.28) --
	(128.53,103.28) --
	(128.53,103.30) --
	(128.53,103.30) --
	(128.53,103.32) --
	(128.54,103.32) --
	(128.54,103.34) --
	(128.54,103.34) --
	(128.54,103.36) --
	(128.55,103.36) --
	(128.55,103.38) --
	(128.56,103.38) --
	(128.56,103.40) --
	(128.58,103.40) --
	(128.58,103.42) --
	(128.58,103.42) --
	(128.58,103.44) --
	(128.58,103.44) --
	(128.58,103.46) --
	(128.58,103.46) --
	(128.58,103.49) --
	(128.60,103.49) --
	(128.60,103.51) --
	(128.61,103.51) --
	(128.61,103.53) --
	(128.61,103.53) --
	(128.61,103.55) --
	(128.61,103.55) --
	(128.61,103.57) --
	(128.62,103.57) --
	(128.62,103.59) --
	(128.63,103.59) --
	(128.63,103.61) --
	(128.64,103.61) --
	(128.64,103.63) --
	(128.66,103.63) --
	(128.66,103.65) --
	(128.66,103.65) --
	(128.66,103.67) --
	(128.67,103.67) --
	(128.67,103.69) --
	(128.67,103.69) --
	(128.67,103.72) --
	(128.68,103.72) --
	(128.68,103.74) --
	(128.73,103.74) --
	(128.73,103.76) --
	(128.73,103.76) --
	(128.73,103.78) --
	(128.73,103.78) --
	(128.73,103.80) --
	(128.73,103.80) --
	(128.73,103.82) --
	(128.74,103.82) --
	(128.74,103.84) --
	(128.74,103.84) --
	(128.74,103.86) --
	(128.75,103.86) --
	(128.75,103.88) --
	(128.75,103.88) --
	(128.75,103.90) --
	(128.75,103.90) --
	(128.75,103.92) --
	(128.76,103.92) --
	(128.76,103.95) --
	(128.76,103.95) --
	(128.76,103.97) --
	(128.76,103.97) --
	(128.76,103.99) --
	(128.77,103.99) --
	(128.77,104.01) --
	(128.77,104.01) --
	(128.77,104.03) --
	(128.78,104.03) --
	(128.78,104.05) --
	(128.79,104.05) --
	(128.79,104.07) --
	(128.79,104.07) --
	(128.79,104.09) --
	(128.80,104.09) --
	(128.80,104.11) --
	(128.82,104.11) --
	(128.82,104.13) --
	(128.82,104.13) --
	(128.82,104.15) --
	(128.83,104.15) --
	(128.83,104.18) --
	(128.85,104.18) --
	(128.85,104.20) --
	(128.86,104.20) --
	(128.86,104.22) --
	(128.87,104.22) --
	(128.87,104.24) --
	(128.89,104.24) --
	(128.89,104.26) --
	(128.90,104.26) --
	(128.90,104.28) --
	(128.90,104.28) --
	(128.90,104.30) --
	(128.91,104.30) --
	(128.91,104.32) --
	(128.91,104.32) --
	(128.91,104.34) --
	(128.91,104.34) --
	(128.91,104.36) --
	(128.92,104.36) --
	(128.92,104.38) --
	(128.92,104.38) --
	(128.92,104.40) --
	(128.92,104.40) --
	(128.92,104.43) --
	(128.93,104.43) --
	(128.93,104.45) --
	(128.93,104.45) --
	(128.93,104.47) --
	(128.93,104.47) --
	(128.93,104.49) --
	(128.94,104.49) --
	(128.94,104.51) --
	(128.94,104.51) --
	(128.94,104.53) --
	(128.94,104.53) --
	(128.94,104.55) --
	(128.94,104.55) --
	(128.94,104.57) --
	(128.94,104.57) --
	(128.94,104.59) --
	(128.94,104.59) --
	(128.94,104.61) --
	(128.99,104.61) --
	(128.99,104.63) --
	(129.00,104.63) --
	(129.00,104.66) --
	(129.02,104.66) --
	(129.02,104.68) --
	(129.02,104.68) --
	(129.02,104.70) --
	(129.04,104.70) --
	(129.04,104.72) --
	(129.04,104.72) --
	(129.04,104.74) --
	(129.04,104.74) --
	(129.04,104.76) --
	(129.07,104.76) --
	(129.07,104.78) --
	(129.07,104.78) --
	(129.07,104.80) --
	(129.10,104.80) --
	(129.10,104.82) --
	(129.11,104.82) --
	(129.11,104.84) --
	(129.11,104.84) --
	(129.11,104.86) --
	(129.11,104.86) --
	(129.11,104.89) --
	(129.12,104.89) --
	(129.12,104.91) --
	(129.13,104.91) --
	(129.13,104.93) --
	(129.13,104.93) --
	(129.13,104.95) --
	(129.13,104.95) --
	(129.13,104.97) --
	(129.16,104.97) --
	(129.16,104.99) --
	(129.16,104.99) --
	(129.16,105.01) --
	(129.17,105.01) --
	(129.17,105.03) --
	(129.18,105.03) --
	(129.18,105.05) --
	(129.18,105.05) --
	(129.18,105.07) --
	(129.18,105.07) --
	(129.18,105.09) --
	(129.18,105.09) --
	(129.18,105.12) --
	(129.20,105.12) --
	(129.20,105.14) --
	(129.20,105.14) --
	(129.20,105.16) --
	(129.21,105.16) --
	(129.21,105.18) --
	(129.21,105.18) --
	(129.21,105.20) --
	(129.22,105.20) --
	(129.22,105.22) --
	(129.22,105.22) --
	(129.22,105.24) --
	(129.23,105.24) --
	(129.23,105.26) --
	(129.23,105.26) --
	(129.23,105.28) --
	(129.23,105.28) --
	(129.23,105.30) --
	(129.24,105.30) --
	(129.24,105.32) --
	(129.24,105.32) --
	(129.24,105.35) --
	(129.24,105.35) --
	(129.24,105.37) --
	(129.25,105.37) --
	(129.25,105.39) --
	(129.25,105.39) --
	(129.25,105.41) --
	(129.25,105.41) --
	(129.25,105.43) --
	(129.26,105.43) --
	(129.26,105.45) --
	(129.27,105.45) --
	(129.27,105.47) --
	(129.27,105.47) --
	(129.27,105.49) --
	(129.27,105.49) --
	(129.27,105.51) --
	(129.28,105.51) --
	(129.28,105.53) --
	(129.28,105.53) --
	(129.28,105.55) --
	(129.29,105.55) --
	(129.29,105.58) --
	(129.30,105.58) --
	(129.30,105.60) --
	(129.30,105.60) --
	(129.30,105.62) --
	(129.32,105.62) --
	(129.32,105.64) --
	(129.33,105.64) --
	(129.33,105.66) --
	(129.33,105.66) --
	(129.33,105.68) --
	(129.33,105.68) --
	(129.33,105.70) --
	(129.34,105.70) --
	(129.34,105.72) --
	(129.34,105.72) --
	(129.34,105.74) --
	(129.36,105.74) --
	(129.36,105.76) --
	(129.36,105.76) --
	(129.36,105.78) --
	(129.37,105.78) --
	(129.37,105.81) --
	(129.37,105.81) --
	(129.37,105.83) --
	(129.38,105.83) --
	(129.38,105.85) --
	(129.39,105.85) --
	(129.39,105.87) --
	(129.40,105.87) --
	(129.40,105.89) --
	(129.40,105.89) --
	(129.40,105.91) --
	(129.42,105.91) --
	(129.42,105.93) --
	(129.42,105.93) --
	(129.42,105.95) --
	(129.44,105.95) --
	(129.44,105.97) --
	(129.46,105.97) --
	(129.46,105.99) --
	(129.47,105.99) --
	(129.47,106.01) --
	(129.47,106.01) --
	(129.47,106.04) --
	(129.47,106.04) --
	(129.47,106.06) --
	(129.48,106.06) --
	(129.48,106.08) --
	(129.49,106.08) --
	(129.49,106.10) --
	(129.49,106.10) --
	(129.49,106.12) --
	(129.50,106.12) --
	(129.50,106.14) --
	(129.51,106.14) --
	(129.51,106.16) --
	(129.51,106.16) --
	(129.51,106.18) --
	(129.52,106.18) --
	(129.52,106.20) --
	(129.53,106.20) --
	(129.53,106.22) --
	(129.53,106.22) --
	(129.53,106.24) --
	(129.54,106.24) --
	(129.54,106.27) --
	(129.55,106.27) --
	(129.55,106.29) --
	(129.56,106.29) --
	(129.56,106.31) --
	(129.57,106.31) --
	(129.57,106.33) --
	(129.57,106.33) --
	(129.57,106.35) --
	(129.59,106.35) --
	(129.59,106.37) --
	(129.59,106.37) --
	(129.59,106.39) --
	(129.60,106.39) --
	(129.60,106.41) --
	(129.60,106.41) --
	(129.60,106.43) --
	(129.61,106.43) --
	(129.61,106.45) --
	(129.61,106.45) --
	(129.61,106.47) --
	(129.62,106.47) --
	(129.62,106.50) --
	(129.62,106.50) --
	(129.62,106.52) --
	(129.62,106.52) --
	(129.62,106.54) --
	(129.63,106.54) --
	(129.63,106.56) --
	(129.64,106.56) --
	(129.64,106.58) --
	(129.65,106.58) --
	(129.65,106.60) --
	(129.66,106.60) --
	(129.66,106.62) --
	(129.67,106.62) --
	(129.67,106.64) --
	(129.67,106.64) --
	(129.67,106.66) --
	(129.67,106.66) --
	(129.67,106.68) --
	(129.68,106.68) --
	(129.68,106.70) --
	(129.68,106.70) --
	(129.68,106.73) --
	(129.68,106.73) --
	(129.68,106.75) --
	(129.68,106.75) --
	(129.68,106.77) --
	(129.69,106.77) --
	(129.69,106.79) --
	(129.70,106.79) --
	(129.70,106.81) --
	(129.70,106.81) --
	(129.70,106.83) --
	(129.71,106.83) --
	(129.71,106.85) --
	(129.72,106.85) --
	(129.72,106.87) --
	(129.73,106.87) --
	(129.73,106.89) --
	(129.73,106.89) --
	(129.73,106.91) --
	(129.74,106.91) --
	(129.74,106.93) --
	(129.75,106.93) --
	(129.75,106.96) --
	(129.75,106.96) --
	(129.75,106.98) --
	(129.76,106.98) --
	(129.76,107.00) --
	(129.76,107.00) --
	(129.76,107.02) --
	(129.76,107.02) --
	(129.76,107.04) --
	(129.76,107.04) --
	(129.76,107.06) --
	(129.77,107.06) --
	(129.77,107.08) --
	(129.77,107.08) --
	(129.77,107.10) --
	(129.78,107.10) --
	(129.78,107.12) --
	(129.79,107.12) --
	(129.79,107.14) --
	(129.80,107.14) --
	(129.80,107.16) --
	(129.81,107.16) --
	(129.81,107.19) --
	(129.82,107.19) --
	(129.82,107.21) --
	(129.82,107.21) --
	(129.82,107.23) --
	(129.82,107.23) --
	(129.82,107.25) --
	(129.82,107.25) --
	(129.82,107.27) --
	(129.82,107.27) --
	(129.82,107.29) --
	(129.84,107.29) --
	(129.84,107.31) --
	(129.84,107.31) --
	(129.84,107.33) --
	(129.85,107.33) --
	(129.85,107.35) --
	(129.87,107.35) --
	(129.87,107.37) --
	(129.87,107.37) --
	(129.87,107.39) --
	(129.87,107.39) --
	(129.87,107.42) --
	(129.88,107.42) --
	(129.88,107.44) --
	(129.90,107.44) --
	(129.90,107.46) --
	(129.92,107.46) --
	(129.92,107.48) --
	(129.93,107.48) --
	(129.93,107.50) --
	(129.93,107.50) --
	(129.93,107.52) --
	(129.95,107.52) --
	(129.95,107.54) --
	(129.95,107.54) --
	(129.95,107.56) --
	(129.96,107.56) --
	(129.96,107.58) --
	(129.97,107.58) --
	(129.97,107.60) --
	(129.97,107.60) --
	(129.97,107.62) --
	(129.98,107.62) --
	(129.98,107.65) --
	(129.98,107.65) --
	(129.98,107.67) --
	(129.98,107.67) --
	(129.98,107.69) --
	(129.99,107.69) --
	(129.99,107.71) --
	(129.99,107.71) --
	(129.99,107.73) --
	(129.99,107.73) --
	(129.99,107.75) --
	(129.99,107.75) --
	(129.99,107.77) --
	(130.01,107.77) --
	(130.01,107.79) --
	(130.01,107.79) --
	(130.01,107.81) --
	(130.02,107.81) --
	(130.02,107.83) --
	(130.02,107.83) --
	(130.02,107.85) --
	(130.02,107.85) --
	(130.02,107.87) --
	(130.04,107.87) --
	(130.04,107.90) --
	(130.05,107.90) --
	(130.05,107.92) --
	(130.05,107.92) --
	(130.05,107.94) --
	(130.06,107.94) --
	(130.06,107.96) --
	(130.10,107.96) --
	(130.10,107.98) --
	(130.10,107.98) --
	(130.10,108.00) --
	(130.10,108.00) --
	(130.10,108.02) --
	(130.10,108.02) --
	(130.10,108.04) --
	(130.12,108.04) --
	(130.12,108.06) --
	(130.12,108.06) --
	(130.12,108.08) --
	(130.14,108.08) --
	(130.14,108.10) --
	(130.15,108.10) --
	(130.15,108.13) --
	(130.15,108.13) --
	(130.15,108.15) --
	(130.16,108.15) --
	(130.16,108.17) --
	(130.16,108.17) --
	(130.16,108.19) --
	(130.17,108.19) --
	(130.17,108.21) --
	(130.18,108.21) --
	(130.18,108.23) --
	(130.21,108.23) --
	(130.21,108.25) --
	(130.21,108.25) --
	(130.21,108.27) --
	(130.22,108.27) --
	(130.22,108.29) --
	(130.24,108.29) --
	(130.24,108.31) --
	(130.24,108.31) --
	(130.24,108.33) --
	(130.24,108.33) --
	(130.24,108.36) --
	(130.26,108.36) --
	(130.26,108.38) --
	(130.26,108.38) --
	(130.26,108.40) --
	(130.27,108.40) --
	(130.27,108.42) --
	(130.28,108.42) --
	(130.28,108.44) --
	(130.29,108.44) --
	(130.29,108.46) --
	(130.29,108.46) --
	(130.29,108.48) --
	(130.29,108.48) --
	(130.29,108.50) --
	(130.31,108.50) --
	(130.31,108.52) --
	(130.32,108.52) --
	(130.32,108.54) --
	(130.32,108.54) --
	(130.32,108.56) --
	(130.34,108.56) --
	(130.34,108.59) --
	(130.35,108.59) --
	(130.35,108.61) --
	(130.36,108.61) --
	(130.36,108.63) --
	(130.36,108.63) --
	(130.36,108.65) --
	(130.37,108.65) --
	(130.37,108.67) --
	(130.38,108.67) --
	(130.38,108.69) --
	(130.38,108.69) --
	(130.38,108.71) --
	(130.38,108.71) --
	(130.38,108.73) --
	(130.39,108.73) --
	(130.39,108.75) --
	(130.40,108.75) --
	(130.40,108.77) --
	(130.41,108.77) --
	(130.41,108.79) --
	(130.41,108.79) --
	(130.41,108.82) --
	(130.41,108.82) --
	(130.41,108.84) --
	(130.42,108.84) --
	(130.42,108.86) --
	(130.43,108.86) --
	(130.43,108.88) --
	(130.43,108.88) --
	(130.43,108.90) --
	(130.43,108.90) --
	(130.43,108.92) --
	(130.44,108.92) --
	(130.44,108.94) --
	(130.46,108.94) --
	(130.46,108.96) --
	(130.52,108.96) --
	(130.52,108.98) --
	(130.53,108.98) --
	(130.53,109.00) --
	(130.58,109.00) --
	(130.58,109.02) --
	(130.58,109.02) --
	(130.58,109.05) --
	(130.58,109.05) --
	(130.58,109.07) --
	(130.60,109.07) --
	(130.60,109.09) --
	(130.60,109.09) --
	(130.60,109.11) --
	(130.61,109.11) --
	(130.61,109.13) --
	(130.61,109.13) --
	(130.61,109.15) --
	(130.62,109.15) --
	(130.62,109.17) --
	(130.63,109.17) --
	(130.63,109.19) --
	(130.63,109.19) --
	(130.63,109.21) --
	(130.65,109.21) --
	(130.65,109.23) --
	(130.67,109.23) --
	(130.67,109.25) --
	(130.69,109.25) --
	(130.69,109.28) --
	(130.69,109.28) --
	(130.69,109.30) --
	(130.69,109.30) --
	(130.69,109.32) --
	(130.71,109.32) --
	(130.71,109.34) --
	(130.71,109.34) --
	(130.71,109.36) --
	(130.72,109.36) --
	(130.72,109.38) --
	(130.73,109.38) --
	(130.73,109.40) --
	(130.74,109.40) --
	(130.74,109.42) --
	(130.74,109.42) --
	(130.74,109.44) --
	(130.76,109.44) --
	(130.76,109.46) --
	(130.77,109.46) --
	(130.77,109.48) --
	(130.77,109.48) --
	(130.77,109.51) --
	(130.78,109.51) --
	(130.78,109.53) --
	(130.80,109.53) --
	(130.80,109.55) --
	(130.80,109.55) --
	(130.80,109.57) --
	(130.80,109.57) --
	(130.80,109.59) --
	(130.81,109.59) --
	(130.81,109.61) --
	(130.82,109.61) --
	(130.82,109.63) --
	(130.83,109.63) --
	(130.83,109.65) --
	(130.84,109.65) --
	(130.84,109.67) --
	(130.84,109.67) --
	(130.84,109.69) --
	(130.85,109.69) --
	(130.85,109.71) --
	(130.86,109.71) --
	(130.86,109.74) --
	(130.87,109.74) --
	(130.87,109.76) --
	(130.88,109.76) --
	(130.88,109.78) --
	(130.88,109.78) --
	(130.88,109.80) --
	(130.89,109.80) --
	(130.89,109.82) --
	(130.89,109.82) --
	(130.89,109.84) --
	(130.90,109.84) --
	(130.90,109.86) --
	(130.91,109.86) --
	(130.91,109.88) --
	(130.91,109.88) --
	(130.91,109.90) --
	(130.92,109.90) --
	(130.92,109.92) --
	(130.92,109.92) --
	(130.92,109.94) --
	(130.92,109.94) --
	(130.92,109.97) --
	(130.94,109.97) --
	(130.94,109.99) --
	(130.94,109.99) --
	(130.94,110.01) --
	(130.96,110.01) --
	(130.96,110.03) --
	(130.96,110.03) --
	(130.96,110.05) --
	(130.96,110.05) --
	(130.96,110.07) --
	(130.99,110.07) --
	(130.99,110.09) --
	(130.99,110.09) --
	(130.99,110.11) --
	(131.00,110.11) --
	(131.00,110.13) --
	(131.01,110.13) --
	(131.01,110.15) --
	(131.01,110.15) --
	(131.01,110.17) --
	(131.03,110.17) --
	(131.03,110.20) --
	(131.04,110.20) --
	(131.04,110.22) --
	(131.04,110.22) --
	(131.04,110.24) --
	(131.04,110.24) --
	(131.04,110.26) --
	(131.06,110.26) --
	(131.06,110.28) --
	(131.06,110.28) --
	(131.06,110.30) --
	(131.06,110.30) --
	(131.06,110.32) --
	(131.07,110.32) --
	(131.07,110.34) --
	(131.08,110.34) --
	(131.08,110.36) --
	(131.09,110.36) --
	(131.09,110.38) --
	(131.10,110.38) --
	(131.10,110.40) --
	(131.12,110.40) --
	(131.12,110.43) --
	(131.12,110.43) --
	(131.12,110.45) --
	(131.12,110.45) --
	(131.12,110.47) --
	(131.12,110.47) --
	(131.12,110.49) --
	(131.14,110.49) --
	(131.14,110.51) --
	(131.14,110.51) --
	(131.14,110.53) --
	(131.17,110.53) --
	(131.17,110.55) --
	(131.17,110.55) --
	(131.17,110.57) --
	(131.18,110.57) --
	(131.18,110.59) --
	(131.20,110.59) --
	(131.20,110.61) --
	(131.20,110.61) --
	(131.20,110.63) --
	(131.21,110.63) --
	(131.21,110.66) --
	(131.23,110.66) --
	(131.23,110.68) --
	(131.23,110.68) --
	(131.23,110.70) --
	(131.24,110.70) --
	(131.24,110.72) --
	(131.24,110.72) --
	(131.24,110.74) --
	(131.25,110.74) --
	(131.25,110.76) --
	(131.27,110.76) --
	(131.27,110.78) --
	(131.28,110.78) --
	(131.28,110.80) --
	(131.28,110.80) --
	(131.28,110.82) --
	(131.29,110.82) --
	(131.29,110.84) --
	(131.29,110.84) --
	(131.29,110.86) --
	(131.29,110.86) --
	(131.29,110.89) --
	(131.31,110.89) --
	(131.31,110.91) --
	(131.31,110.91) --
	(131.31,110.93) --
	(131.32,110.93) --
	(131.32,110.95) --
	(131.32,110.95) --
	(131.32,110.97) --
	(131.34,110.97) --
	(131.34,110.99) --
	(131.36,110.99) --
	(131.36,111.01) --
	(131.36,111.01) --
	(131.36,111.03) --
	(131.36,111.03) --
	(131.36,111.05) --
	(131.37,111.05) --
	(131.37,111.07) --
	(131.37,111.07) --
	(131.37,111.09) --
	(131.38,111.09) --
	(131.38,111.12) --
	(131.38,111.12) --
	(131.38,111.14) --
	(131.39,111.14) --
	(131.39,111.16) --
	(131.39,111.16) --
	(131.39,111.18) --
	(131.41,111.18) --
	(131.41,111.20) --
	(131.43,111.20) --
	(131.43,111.22) --
	(131.44,111.22) --
	(131.44,111.24) --
	(131.44,111.24) --
	(131.44,111.26) --
	(131.45,111.26) --
	(131.45,111.28) --
	(131.46,111.28) --
	(131.46,111.30) --
	(131.47,111.30) --
	(131.47,111.32) --
	(131.47,111.32) --
	(131.47,111.35) --
	(131.48,111.35) --
	(131.48,111.37) --
	(131.49,111.37) --
	(131.49,111.39) --
	(131.50,111.39) --
	(131.50,111.41) --
	(131.50,111.41) --
	(131.50,111.43) --
	(131.53,111.43) --
	(131.53,111.45) --
	(131.53,111.45) --
	(131.53,111.47) --
	(131.53,111.47) --
	(131.53,111.49) --
	(131.53,111.49) --
	(131.53,111.51) --
	(131.55,111.51) --
	(131.55,111.53) --
	(131.55,111.53) --
	(131.55,111.55) --
	(131.57,111.55) --
	(131.57,111.57) --
	(131.57,111.57) --
	(131.57,111.60) --
	(131.58,111.60) --
	(131.58,111.62) --
	(131.58,111.62) --
	(131.58,111.64) --
	(131.59,111.64) --
	(131.59,111.66) --
	(131.61,111.66) --
	(131.61,111.68) --
	(131.62,111.68) --
	(131.62,111.70) --
	(131.62,111.70) --
	(131.62,111.72) --
	(131.64,111.72) --
	(131.64,111.74) --
	(131.64,111.74) --
	(131.64,111.76) --
	(131.65,111.76) --
	(131.65,111.78) --
	(131.66,111.78) --
	(131.66,111.80) --
	(131.67,111.80) --
	(131.67,111.83) --
	(131.70,111.83) --
	(131.70,111.85) --
	(131.70,111.85) --
	(131.70,111.87) --
	(131.73,111.87) --
	(131.73,111.89) --
	(131.74,111.89) --
	(131.74,111.91) --
	(131.75,111.91) --
	(131.75,111.93) --
	(131.76,111.93) --
	(131.76,111.95) --
	(131.77,111.95) --
	(131.77,111.97) --
	(131.78,111.97) --
	(131.78,111.99) --
	(131.78,111.99) --
	(131.78,112.01) --
	(131.79,112.01) --
	(131.79,112.03) --
	(131.79,112.03) --
	(131.79,112.06) --
	(131.80,112.06) --
	(131.80,112.08) --
	(131.81,112.08) --
	(131.81,112.10) --
	(131.82,112.10) --
	(131.82,112.12) --
	(131.82,112.12) --
	(131.82,112.14) --
	(131.82,112.14) --
	(131.82,112.16) --
	(131.86,112.16) --
	(131.86,112.18) --
	(131.86,112.18) --
	(131.86,112.20) --
	(131.86,112.20) --
	(131.86,112.22) --
	(131.86,112.22) --
	(131.86,112.24) --
	(131.86,112.24) --
	(131.86,112.26) --
	(131.87,112.26) --
	(131.87,112.29) --
	(131.90,112.29) --
	(131.90,112.31) --
	(131.90,112.31) --
	(131.90,112.33) --
	(131.90,112.33) --
	(131.90,112.35) --
	(131.91,112.35) --
	(131.91,112.37) --
	(131.92,112.37) --
	(131.92,112.39) --
	(131.93,112.39) --
	(131.93,112.41) --
	(131.93,112.41) --
	(131.93,112.43) --
	(131.94,112.43) --
	(131.94,112.45) --
	(131.94,112.45) --
	(131.94,112.47) --
	(131.97,112.47) --
	(131.97,112.49) --
	(131.97,112.49) --
	(131.97,112.52) --
	(131.98,112.52) --
	(131.98,112.54) --
	(131.98,112.54) --
	(131.98,112.56) --
	(132.00,112.56) --
	(132.00,112.58) --
	(132.01,112.58) --
	(132.01,112.60) --
	(132.03,112.60) --
	(132.03,112.62) --
	(132.03,112.62) --
	(132.03,112.64) --
	(132.05,112.64) --
	(132.05,112.66) --
	(132.05,112.66) --
	(132.05,112.68) --
	(132.06,112.68) --
	(132.06,112.70) --
	(132.06,112.70) --
	(132.06,112.72) --
	(132.06,112.72) --
	(132.06,112.75) --
	(132.06,112.75) --
	(132.06,112.77) --
	(132.07,112.77) --
	(132.07,112.79) --
	(132.08,112.79) --
	(132.08,112.81) --
	(132.09,112.81) --
	(132.09,112.83) --
	(132.09,112.83) --
	(132.09,112.85) --
	(132.10,112.85) --
	(132.10,112.87) --
	(132.11,112.87) --
	(132.11,112.89) --
	(132.11,112.89) --
	(132.11,112.91) --
	(132.14,112.91) --
	(132.14,112.93) --
	(132.15,112.93) --
	(132.15,112.95) --
	(132.16,112.95) --
	(132.16,112.98) --
	(132.16,112.98) --
	(132.16,113.00) --
	(132.16,113.00) --
	(132.16,113.02) --
	(132.17,113.02) --
	(132.17,113.04) --
	(132.17,113.04) --
	(132.17,113.06) --
	(132.18,113.06) --
	(132.18,113.08) --
	(132.20,113.08) --
	(132.20,113.10) --
	(132.20,113.10) --
	(132.20,113.12) --
	(132.20,113.12) --
	(132.20,113.14) --
	(132.20,113.14) --
	(132.20,113.16) --
	(132.21,113.16) --
	(132.21,113.18) --
	(132.25,113.18) --
	(132.25,113.21) --
	(132.28,113.21) --
	(132.28,113.23) --
	(132.28,113.23) --
	(132.28,113.25) --
	(132.31,113.25) --
	(132.31,113.27) --
	(132.32,113.27) --
	(132.32,113.29) --
	(132.32,113.29) --
	(132.32,113.31) --
	(132.32,113.31) --
	(132.32,113.33) --
	(132.33,113.33) --
	(132.33,113.35) --
	(132.35,113.35) --
	(132.35,113.37) --
	(132.35,113.37) --
	(132.35,113.39) --
	(132.36,113.39) --
	(132.36,113.41) --
	(132.36,113.41) --
	(132.36,113.44) --
	(132.36,113.44) --
	(132.36,113.46) --
	(132.36,113.46) --
	(132.36,113.48) --
	(132.37,113.48) --
	(132.37,113.50) --
	(132.39,113.50) --
	(132.39,113.52) --
	(132.40,113.52) --
	(132.40,113.54) --
	(132.41,113.54) --
	(132.41,113.56) --
	(132.41,113.56) --
	(132.41,113.58) --
	(132.44,113.58) --
	(132.44,113.60) --
	(132.44,113.60) --
	(132.44,113.62) --
	(132.44,113.62) --
	(132.44,113.64) --
	(132.45,113.64) --
	(132.45,113.67) --
	(132.46,113.67) --
	(132.46,113.69) --
	(132.46,113.69) --
	(132.46,113.71) --
	(132.47,113.71) --
	(132.47,113.73) --
	(132.48,113.73) --
	(132.48,113.75) --
	(132.48,113.75) --
	(132.48,113.77) --
	(132.48,113.77) --
	(132.48,113.79) --
	(132.48,113.79) --
	(132.48,113.81) --
	(132.49,113.81) --
	(132.49,113.83) --
	(132.52,113.83) --
	(132.52,113.85) --
	(132.52,113.85) --
	(132.52,113.87) --
	(132.52,113.87) --
	(132.52,113.90) --
	(132.53,113.90) --
	(132.53,113.92) --
	(132.59,113.92) --
	(132.59,113.94) --
	(132.59,113.94) --
	(132.59,113.96) --
	(132.59,113.96) --
	(132.59,113.98) --
	(132.61,113.98) --
	(132.61,114.00) --
	(132.61,114.00) --
	(132.61,114.02) --
	(132.62,114.02) --
	(132.62,114.04) --
	(132.62,114.04) --
	(132.62,114.06) --
	(132.63,114.06) --
	(132.63,114.08) --
	(132.66,114.08) --
	(132.66,114.10) --
	(132.67,114.10) --
	(132.67,114.13) --
	(132.68,114.13) --
	(132.68,114.15) --
	(132.68,114.15) --
	(132.68,114.17) --
	(132.69,114.17) --
	(132.69,114.19) --
	(132.70,114.19) --
	(132.70,114.21) --
	(132.70,114.21) --
	(132.70,114.23) --
	(132.71,114.23) --
	(132.71,114.25) --
	(132.71,114.25) --
	(132.71,114.27) --
	(132.72,114.27) --
	(132.72,114.29) --
	(132.73,114.29) --
	(132.73,114.31) --
	(132.74,114.31) --
	(132.74,114.33) --
	(132.75,114.33) --
	(132.75,114.36) --
	(132.76,114.36) --
	(132.76,114.38) --
	(132.77,114.38) --
	(132.77,114.40) --
	(132.77,114.40) --
	(132.77,114.42) --
	(132.78,114.42) --
	(132.78,114.44) --
	(132.78,114.44) --
	(132.78,114.46) --
	(132.78,114.46) --
	(132.78,114.48) --
	(132.81,114.48) --
	(132.81,114.50) --
	(132.81,114.50) --
	(132.81,114.52) --
	(132.82,114.52) --
	(132.82,114.54) --
	(132.82,114.54) --
	(132.82,114.56) --
	(132.82,114.56) --
	(132.82,114.59) --
	(132.83,114.59) --
	(132.83,114.61) --
	(132.86,114.61) --
	(132.86,114.63) --
	(132.87,114.63) --
	(132.87,114.65) --
	(132.87,114.65) --
	(132.87,114.67) --
	(132.87,114.67) --
	(132.87,114.69) --
	(132.87,114.69) --
	(132.87,114.71) --
	(132.87,114.71) --
	(132.87,114.73) --
	(132.88,114.73) --
	(132.88,114.75) --
	(132.88,114.75) --
	(132.88,114.77) --
	(132.89,114.77) --
	(132.89,114.79) --
	(132.90,114.79) --
	(132.90,114.82) --
	(132.91,114.82) --
	(132.91,114.84) --
	(132.92,114.84) --
	(132.92,114.86) --
	(132.93,114.86) --
	(132.93,114.88) --
	(132.93,114.88) --
	(132.93,114.90) --
	(132.94,114.90) --
	(132.94,114.92) --
	(132.94,114.92) --
	(132.94,114.94) --
	(132.95,114.94) --
	(132.95,114.96) --
	(132.97,114.96) --
	(132.97,114.98) --
	(132.98,114.98) --
	(132.98,115.00) --
	(132.99,115.00) --
	(132.99,115.02) --
	(133.00,115.02) --
	(133.00,115.05) --
	(133.00,115.05) --
	(133.00,115.07) --
	(133.00,115.07) --
	(133.00,115.09) --
	(133.01,115.09) --
	(133.01,115.11) --
	(133.02,115.11) --
	(133.02,115.13) --
	(133.04,115.13) --
	(133.04,115.15) --
	(133.04,115.15) --
	(133.04,115.17) --
	(133.04,115.17) --
	(133.04,115.19) --
	(133.04,115.19) --
	(133.04,115.21) --
	(133.05,115.21) --
	(133.05,115.23) --
	(133.06,115.23) --
	(133.06,115.25) --
	(133.06,115.25) --
	(133.06,115.27) --
	(133.11,115.27) --
	(133.11,115.30) --
	(133.12,115.30) --
	(133.12,115.32) --
	(133.12,115.32) --
	(133.12,115.34) --
	(133.12,115.34) --
	(133.12,115.36) --
	(133.14,115.36) --
	(133.14,115.38) --
	(133.14,115.38) --
	(133.14,115.40) --
	(133.15,115.40) --
	(133.15,115.42) --
	(133.15,115.42) --
	(133.15,115.44) --
	(133.16,115.44) --
	(133.16,115.46) --
	(133.17,115.46) --
	(133.17,115.48) --
	(133.17,115.48) --
	(133.17,115.50) --
	(133.18,115.50) --
	(133.18,115.53) --
	(133.19,115.53) --
	(133.19,115.55) --
	(133.19,115.55) --
	(133.19,115.57) --
	(133.22,115.57) --
	(133.22,115.59) --
	(133.23,115.59) --
	(133.23,115.61) --
	(133.24,115.61) --
	(133.24,115.63) --
	(133.25,115.63) --
	(133.25,115.65) --
	(133.26,115.65) --
	(133.26,115.67) --
	(133.27,115.67) --
	(133.27,115.69) --
	(133.29,115.69) --
	(133.29,115.71) --
	(133.30,115.71) --
	(133.30,115.73) --
	(133.31,115.73) --
	(133.31,115.76) --
	(133.31,115.76) --
	(133.31,115.78) --
	(133.33,115.78) --
	(133.33,115.80) --
	(133.34,115.80) --
	(133.34,115.82) --
	(133.37,115.82) --
	(133.37,115.84) --
	(133.37,115.84) --
	(133.37,115.86) --
	(133.40,115.86) --
	(133.40,115.88) --
	(133.40,115.88) --
	(133.40,115.90) --
	(133.41,115.90) --
	(133.41,115.92) --
	(133.42,115.92) --
	(133.42,115.94) --
	(133.43,115.94) --
	(133.43,115.96) --
	(133.45,115.96) --
	(133.45,115.99) --
	(133.46,115.99) --
	(133.46,116.01) --
	(133.46,116.01) --
	(133.46,116.03) --
	(133.46,116.03) --
	(133.46,116.05) --
	(133.47,116.05) --
	(133.47,116.07) --
	(133.47,116.07) --
	(133.47,116.09) --
	(133.48,116.09) --
	(133.48,116.11) --
	(133.49,116.11) --
	(133.49,116.13) --
	(133.51,116.13) --
	(133.51,116.15) --
	(133.51,116.15) --
	(133.51,116.17) --
	(133.54,116.17) --
	(133.54,116.19) --
	(133.54,116.19) --
	(133.54,116.22) --
	(133.54,116.22) --
	(133.54,116.24) --
	(133.56,116.24) --
	(133.56,116.26) --
	(133.57,116.26) --
	(133.57,116.28) --
	(133.57,116.28) --
	(133.57,116.30) --
	(133.58,116.30) --
	(133.58,116.32) --
	(133.59,116.32) --
	(133.59,116.34) --
	(133.62,116.34) --
	(133.62,116.36) --
	(133.63,116.36) --
	(133.63,116.38) --
	(133.63,116.38) --
	(133.63,116.40) --
	(133.63,116.40) --
	(133.63,116.42) --
	(133.65,116.42) --
	(133.65,116.45) --
	(133.66,116.45) --
	(133.66,116.47) --
	(133.67,116.47) --
	(133.67,116.49) --
	(133.68,116.49) --
	(133.68,116.51) --
	(133.68,116.51) --
	(133.68,116.53) --
	(133.68,116.53) --
	(133.68,116.55) --
	(133.70,116.55) --
	(133.70,116.57) --
	(133.71,116.57) --
	(133.71,116.59) --
	(133.71,116.59) --
	(133.71,116.61) --
	(133.72,116.61) --
	(133.72,116.63) --
	(133.73,116.63) --
	(133.73,116.65) --
	(133.73,116.65) --
	(133.73,116.68) --
	(133.74,116.68) --
	(133.74,116.70) --
	(133.74,116.70) --
	(133.74,116.72) --
	(133.74,116.72) --
	(133.74,116.74) --
	(133.75,116.74) --
	(133.75,116.76) --
	(133.75,116.76) --
	(133.75,116.78) --
	(133.75,116.78) --
	(133.75,116.80) --
	(133.76,116.80) --
	(133.76,116.82) --
	(133.76,116.82) --
	(133.76,116.84) --
	(133.76,116.84) --
	(133.76,116.86) --
	(133.76,116.86) --
	(133.76,116.88) --
	(133.80,116.88) --
	(133.80,116.91) --
	(133.81,116.91) --
	(133.81,116.93) --
	(133.84,116.93) --
	(133.84,116.95) --
	(133.85,116.95) --
	(133.85,116.97) --
	(133.86,116.97) --
	(133.86,116.99) --
	(133.87,116.99) --
	(133.87,117.01) --
	(133.87,117.01) --
	(133.87,117.03) --
	(133.90,117.03) --
	(133.90,117.05) --
	(133.90,117.05) --
	(133.90,117.07) --
	(133.93,117.07) --
	(133.93,117.09) --
	(133.93,117.09) --
	(133.93,117.11) --
	(133.94,117.11) --
	(133.94,117.14) --
	(133.94,117.14) --
	(133.94,117.16) --
	(133.94,117.16) --
	(133.94,117.18) --
	(133.94,117.18) --
	(133.94,117.20) --
	(133.95,117.20) --
	(133.95,117.22) --
	(133.95,117.22) --
	(133.95,117.24) --
	(133.96,117.24) --
	(133.96,117.26) --
	(133.98,117.26) --
	(133.98,117.28) --
	(133.98,117.28) --
	(133.98,117.30) --
	(133.99,117.30) --
	(133.99,117.32) --
	(133.99,117.32) --
	(133.99,117.34) --
	(134.00,117.34) --
	(134.00,117.37) --
	(134.02,117.37) --
	(134.02,117.39) --
	(134.02,117.39) --
	(134.02,117.41) --
	(134.02,117.41) --
	(134.02,117.43) --
	(134.03,117.43) --
	(134.03,117.45) --
	(134.03,117.45) --
	(134.03,117.47) --
	(134.07,117.47) --
	(134.07,117.49) --
	(134.08,117.49) --
	(134.08,117.51) --
	(134.09,117.51) --
	(134.09,117.53) --
	(134.09,117.53) --
	(134.09,117.55) --
	(134.09,117.55) --
	(134.09,117.57) --
	(134.10,117.57) --
	(134.10,117.60) --
	(134.10,117.60) --
	(134.10,117.62) --
	(134.10,117.62) --
	(134.10,117.64) --
	(134.12,117.64) --
	(134.12,117.66) --
	(134.13,117.66) --
	(134.13,117.68) --
	(134.13,117.68) --
	(134.13,117.70) --
	(134.14,117.70) --
	(134.14,117.72) --
	(134.15,117.72) --
	(134.15,117.74) --
	(134.17,117.74) --
	(134.17,117.76) --
	(134.18,117.76) --
	(134.18,117.78) --
	(134.21,117.78) --
	(134.21,117.80) --
	(134.21,117.80) --
	(134.21,117.83) --
	(134.25,117.83) --
	(134.25,117.85) --
	(134.26,117.85) --
	(134.26,117.87) --
	(134.28,117.87) --
	(134.28,117.89) --
	(134.29,117.89) --
	(134.29,117.91) --
	(134.29,117.91) --
	(134.29,117.93) --
	(134.30,117.93) --
	(134.30,117.95) --
	(134.32,117.95) --
	(134.32,117.97) --
	(134.32,117.97) --
	(134.32,117.99) --
	(134.33,117.99) --
	(134.33,118.01) --
	(134.35,118.01) --
	(134.35,118.03) --
	(134.36,118.03) --
	(134.36,118.06) --
	(134.36,118.06) --
	(134.36,118.08) --
	(134.37,118.08) --
	(134.37,118.10) --
	(134.38,118.10) --
	(134.38,118.12) --
	(134.39,118.12) --
	(134.39,118.14) --
	(134.43,118.14) --
	(134.43,118.16) --
	(134.43,118.16) --
	(134.43,118.18) --
	(134.43,118.18) --
	(134.43,118.20) --
	(134.44,118.20) --
	(134.44,118.22) --
	(134.45,118.22) --
	(134.45,118.24) --
	(134.47,118.24) --
	(134.47,118.26) --
	(134.48,118.26) --
	(134.48,118.29) --
	(134.49,118.29) --
	(134.49,118.31) --
	(134.50,118.31) --
	(134.50,118.33) --
	(134.50,118.33) --
	(134.50,118.35) --
	(134.50,118.35) --
	(134.50,118.37) --
	(134.51,118.37) --
	(134.51,118.39) --
	(134.53,118.39) --
	(134.53,118.41) --
	(134.54,118.41) --
	(134.54,118.43) --
	(134.55,118.43) --
	(134.55,118.45) --
	(134.57,118.45) --
	(134.57,118.47) --
	(134.57,118.47) --
	(134.57,118.49) --
	(134.58,118.49) --
	(134.58,118.52) --
	(134.58,118.52) --
	(134.58,118.54) --
	(134.59,118.54) --
	(134.59,118.56) --
	(134.60,118.56) --
	(134.60,118.58) --
	(134.60,118.58) --
	(134.60,118.60) --
	(134.61,118.60) --
	(134.61,118.62) --
	(134.63,118.62) --
	(134.63,118.64) --
	(134.64,118.64) --
	(134.64,118.66) --
	(134.67,118.66) --
	(134.67,118.68) --
	(134.69,118.68) --
	(134.69,118.70) --
	(134.70,118.70) --
	(134.70,118.72) --
	(134.71,118.72) --
	(134.71,118.74) --
	(134.72,118.74) --
	(134.72,118.77) --
	(134.72,118.77) --
	(134.72,118.79) --
	(134.72,118.79) --
	(134.72,118.81) --
	(134.73,118.81) --
	(134.73,118.83) --
	(134.74,118.83) --
	(134.74,118.85) --
	(134.75,118.85) --
	(134.75,118.87) --
	(134.76,118.87) --
	(134.76,118.89) --
	(134.77,118.89) --
	(134.77,118.91) --
	(134.78,118.91) --
	(134.78,118.93) --
	(134.78,118.93) --
	(134.78,118.95) --
	(134.79,118.95) --
	(134.79,118.97) --
	(134.79,118.97) --
	(134.79,119.00) --
	(134.79,119.00) --
	(134.79,119.02) --
	(134.80,119.02) --
	(134.80,119.04) --
	(134.81,119.04) --
	(134.81,119.06) --
	(134.84,119.06) --
	(134.84,119.08) --
	(134.86,119.08) --
	(134.86,119.10) --
	(134.88,119.10) --
	(134.88,119.12) --
	(134.88,119.12) --
	(134.88,119.14) --
	(134.88,119.14) --
	(134.88,119.16) --
	(134.90,119.16) --
	(134.90,119.18) --
	(134.90,119.18) --
	(134.90,119.20) --
	(134.90,119.20) --
	(134.90,119.23) --
	(134.91,119.23) --
	(134.91,119.25) --
	(134.93,119.25) --
	(134.93,119.27) --
	(134.95,119.27) --
	(134.95,119.29) --
	(134.96,119.29) --
	(134.96,119.31) --
	(134.97,119.31) --
	(134.97,119.33) --
	(134.98,119.33) --
	(134.98,119.35) --
	(135.00,119.35) --
	(135.00,119.37) --
	(135.00,119.37) --
	(135.00,119.39) --
	(135.01,119.39) --
	(135.01,119.41) --
	(135.01,119.41) --
	(135.01,119.43) --
	(135.05,119.43) --
	(135.05,119.46) --
	(135.05,119.46) --
	(135.05,119.48) --
	(135.06,119.48) --
	(135.06,119.50) --
	(135.06,119.50) --
	(135.06,119.52) --
	(135.08,119.52) --
	(135.08,119.54) --
	(135.09,119.54) --
	(135.09,119.56) --
	(135.10,119.56) --
	(135.10,119.58) --
	(135.13,119.58) --
	(135.13,119.60) --
	(135.15,119.60) --
	(135.15,119.62) --
	(135.16,119.62) --
	(135.16,119.64) --
	(135.18,119.64) --
	(135.18,119.66) --
	(135.18,119.66) --
	(135.18,119.69) --
	(135.19,119.69) --
	(135.19,119.71) --
	(135.20,119.71) --
	(135.20,119.73) --
	(135.22,119.73) --
	(135.22,119.75) --
	(135.22,119.75) --
	(135.22,119.77) --
	(135.23,119.77) --
	(135.23,119.79) --
	(135.24,119.79) --
	(135.24,119.81) --
	(135.26,119.81) --
	(135.26,119.83) --
	(135.27,119.83) --
	(135.27,119.85) --
	(135.27,119.85) --
	(135.27,119.87) --
	(135.28,119.87) --
	(135.28,119.89) --
	(135.29,119.89) --
	(135.29,119.92) --
	(135.31,119.92) --
	(135.31,119.94) --
	(135.32,119.94) --
	(135.32,119.96) --
	(135.33,119.96) --
	(135.33,119.98) --
	(135.34,119.98) --
	(135.34,120.00) --
	(135.37,120.00) --
	(135.37,120.02) --
	(135.39,120.02) --
	(135.39,120.04) --
	(135.40,120.04) --
	(135.40,120.06) --
	(135.41,120.06) --
	(135.41,120.08) --
	(135.45,120.08) --
	(135.45,120.10) --
	(135.46,120.10) --
	(135.46,120.12) --
	(135.50,120.12) --
	(135.50,120.15) --
	(135.52,120.15) --
	(135.52,120.17) --
	(135.52,120.17) --
	(135.52,120.19) --
	(135.53,120.19) --
	(135.53,120.21) --
	(135.53,120.21) --
	(135.53,120.23) --
	(135.55,120.23) --
	(135.55,120.25) --
	(135.56,120.25) --
	(135.56,120.27) --
	(135.57,120.27) --
	(135.57,120.29) --
	(135.58,120.29) --
	(135.58,120.31) --
	(135.58,120.31) --
	(135.58,120.33) --
	(135.59,120.33) --
	(135.59,120.35) --
	(135.59,120.35) --
	(135.59,120.38) --
	(135.59,120.38) --
	(135.59,120.40) --
	(135.60,120.40) --
	(135.60,120.42) --
	(135.61,120.42) --
	(135.61,120.44) --
	(135.64,120.44) --
	(135.64,120.46) --
	(135.65,120.46) --
	(135.65,120.48) --
	(135.65,120.48) --
	(135.65,120.50) --
	(135.66,120.50) --
	(135.66,120.52) --
	(135.67,120.52) --
	(135.67,120.54) --
	(135.69,120.54) --
	(135.69,120.56) --
	(135.70,120.56) --
	(135.70,120.58) --
	(135.71,120.58) --
	(135.71,120.61) --
	(135.72,120.61) --
	(135.72,120.63) --
	(135.72,120.63) --
	(135.72,120.65) --
	(135.74,120.65) --
	(135.74,120.67) --
	(135.76,120.67) --
	(135.76,120.69) --
	(135.76,120.69) --
	(135.76,120.71) --
	(135.80,120.71) --
	(135.80,120.73) --
	(135.80,120.73) --
	(135.80,120.75) --
	(135.81,120.75) --
	(135.81,120.77) --
	(135.82,120.77) --
	(135.82,120.79) --
	(135.83,120.79) --
	(135.83,120.81) --
	(135.84,120.81) --
	(135.84,120.84) --
	(135.85,120.84) --
	(135.85,120.86) --
	(135.85,120.86) --
	(135.85,120.88) --
	(135.85,120.88) --
	(135.85,120.90) --
	(135.89,120.90) --
	(135.89,120.92) --
	(135.89,120.92) --
	(135.89,120.94) --
	(135.90,120.94) --
	(135.90,120.96) --
	(135.92,120.96) --
	(135.92,120.98) --
	(135.92,120.98) --
	(135.92,121.00) --
	(135.96,121.00) --
	(135.96,121.02) --
	(136.01,121.02) --
	(136.01,121.04) --
	(136.02,121.04) --
	(136.02,121.07) --
	(136.04,121.07) --
	(136.04,121.09) --
	(136.04,121.09) --
	(136.04,121.11) --
	(136.06,121.11) --
	(136.06,121.13) --
	(136.08,121.13) --
	(136.08,121.15) --
	(136.09,121.15) --
	(136.09,121.17) --
	(136.09,121.17) --
	(136.09,121.19) --
	(136.09,121.19) --
	(136.09,121.21) --
	(136.12,121.21) --
	(136.12,121.23) --
	(136.12,121.23) --
	(136.12,121.25) --
	(136.13,121.25) --
	(136.13,121.27) --
	(136.14,121.27) --
	(136.14,121.30) --
	(136.15,121.30) --
	(136.15,121.32) --
	(136.16,121.32) --
	(136.16,121.34) --
	(136.20,121.34) --
	(136.20,121.36) --
	(136.20,121.36) --
	(136.20,121.38) --
	(136.21,121.38) --
	(136.21,121.40) --
	(136.21,121.40) --
	(136.21,121.42) --
	(136.23,121.42) --
	(136.23,121.44) --
	(136.26,121.44) --
	(136.26,121.46) --
	(136.28,121.46) --
	(136.28,121.48) --
	(136.29,121.48) --
	(136.29,121.50) --
	(136.29,121.50) --
	(136.29,121.53) --
	(136.31,121.53) --
	(136.31,121.55) --
	(136.34,121.55) --
	(136.34,121.57) --
	(136.34,121.57) --
	(136.34,121.59) --
	(136.35,121.59) --
	(136.35,121.61) --
	(136.39,121.61) --
	(136.39,121.63) --
	(136.39,121.63) --
	(136.39,121.65) --
	(136.39,121.65) --
	(136.39,121.67) --
	(136.39,121.67) --
	(136.39,121.69) --
	(136.41,121.69) --
	(136.41,121.71) --
	(136.42,121.71) --
	(136.42,121.73) --
	(136.43,121.73) --
	(136.43,121.76) --
	(136.48,121.76) --
	(136.48,121.78) --
	(136.49,121.78) --
	(136.49,121.80) --
	(136.51,121.80) --
	(136.51,121.82) --
	(136.51,121.82) --
	(136.51,121.84) --
	(136.56,121.84) --
	(136.56,121.86) --
	(136.59,121.86) --
	(136.59,121.88) --
	(136.60,121.88) --
	(136.60,121.90) --
	(136.63,121.90) --
	(136.63,121.92) --
	(136.64,121.92) --
	(136.64,121.94) --
	(136.66,121.94) --
	(136.66,121.96) --
	(136.67,121.96) --
	(136.67,121.99) --
	(136.68,121.99) --
	(136.68,122.01) --
	(136.68,122.01) --
	(136.68,122.03) --
	(136.72,122.03) --
	(136.72,122.05) --
	(136.73,122.05) --
	(136.73,122.07) --
	(136.74,122.07) --
	(136.74,122.09) --
	(136.76,122.09) --
	(136.76,122.11) --
	(136.80,122.11) --
	(136.80,122.13) --
	(136.84,122.13) --
	(136.84,122.15) --
	(136.85,122.15) --
	(136.85,122.17) --
	(136.85,122.17) --
	(136.85,122.19) --
	(136.85,122.19) --
	(136.85,122.22) --
	(136.89,122.22) --
	(136.89,122.24) --
	(136.90,122.24) --
	(136.90,122.26) --
	(136.90,122.26) --
	(136.90,122.28) --
	(136.90,122.28) --
	(136.90,122.30) --
	(136.91,122.30) --
	(136.91,122.32) --
	(136.92,122.32) --
	(136.92,122.34) --
	(136.94,122.34) --
	(136.94,122.36) --
	(136.94,122.36) --
	(136.94,122.38) --
	(136.97,122.38) --
	(136.97,122.40) --
	(136.98,122.40) --
	(136.98,122.42) --
	(136.99,122.42) --
	(136.99,122.44) --
	(137.00,122.44) --
	(137.00,122.47) --
	(137.01,122.47) --
	(137.01,122.49) --
	(137.03,122.49) --
	(137.03,122.51) --
	(137.04,122.51) --
	(137.04,122.53) --
	(137.05,122.53) --
	(137.05,122.55) --
	(137.06,122.55) --
	(137.06,122.57) --
	(137.08,122.57) --
	(137.08,122.59) --
	(137.10,122.59) --
	(137.10,122.61) --
	(137.13,122.61) --
	(137.13,122.63) --
	(137.13,122.63) --
	(137.13,122.65) --
	(137.14,122.65) --
	(137.14,122.67) --
	(137.15,122.67) --
	(137.15,122.70) --
	(137.17,122.70) --
	(137.17,122.72) --
	(137.19,122.72) --
	(137.19,122.74) --
	(137.20,122.74) --
	(137.20,122.76) --
	(137.22,122.76) --
	(137.22,122.78) --
	(137.24,122.78) --
	(137.24,122.80) --
	(137.27,122.80) --
	(137.27,122.82) --
	(137.28,122.82) --
	(137.28,122.84) --
	(137.29,122.84) --
	(137.29,122.86) --
	(137.30,122.86) --
	(137.30,122.88) --
	(137.30,122.88) --
	(137.30,122.90) --
	(137.31,122.90) --
	(137.31,122.93) --
	(137.32,122.93) --
	(137.32,122.95) --
	(137.33,122.95) --
	(137.33,122.97) --
	(137.36,122.97) --
	(137.36,122.99) --
	(137.36,122.99) --
	(137.36,123.01) --
	(137.37,123.01) --
	(137.37,123.03) --
	(137.39,123.03) --
	(137.39,123.05) --
	(137.39,123.05) --
	(137.39,123.07) --
	(137.40,123.07) --
	(137.40,123.09) --
	(137.43,123.09) --
	(137.43,123.11) --
	(137.43,123.11) --
	(137.43,123.13) --
	(137.45,123.13) --
	(137.45,123.16) --
	(137.45,123.16) --
	(137.45,123.18) --
	(137.47,123.18) --
	(137.47,123.20) --
	(137.48,123.20) --
	(137.48,123.22) --
	(137.48,123.22) --
	(137.48,123.24) --
	(137.50,123.24) --
	(137.50,123.26) --
	(137.51,123.26) --
	(137.51,123.28) --
	(137.52,123.28) --
	(137.52,123.30) --
	(137.52,123.30) --
	(137.52,123.32) --
	(137.53,123.32) --
	(137.53,123.34) --
	(137.54,123.34) --
	(137.54,123.36) --
	(137.55,123.36) --
	(137.55,123.39) --
	(137.57,123.39) --
	(137.57,123.41) --
	(137.64,123.41) --
	(137.64,123.43) --
	(137.65,123.43) --
	(137.65,123.45) --
	(137.69,123.45) --
	(137.69,123.47) --
	(137.69,123.47) --
	(137.69,123.49) --
	(137.71,123.49) --
	(137.71,123.51) --
	(137.72,123.51) --
	(137.72,123.53) --
	(137.73,123.53) --
	(137.73,123.55) --
	(137.73,123.55) --
	(137.73,123.57) --
	(137.74,123.57) --
	(137.74,123.59) --
	(137.76,123.59) --
	(137.76,123.62) --
	(137.76,123.62) --
	(137.76,123.64) --
	(137.76,123.64) --
	(137.76,123.66) --
	(137.76,123.66) --
	(137.76,123.68) --
	(137.77,123.68) --
	(137.77,123.70) --
	(137.79,123.70) --
	(137.79,123.72) --
	(137.79,123.72) --
	(137.79,123.74) --
	(137.80,123.74) --
	(137.80,123.76) --
	(137.80,123.76) --
	(137.80,123.78) --
	(137.81,123.78) --
	(137.81,123.80) --
	(137.82,123.80) --
	(137.82,123.82) --
	(137.82,123.82) --
	(137.82,123.85) --
	(137.86,123.85) --
	(137.86,123.87) --
	(137.87,123.87) --
	(137.87,123.89) --
	(137.87,123.89) --
	(137.87,123.91) --
	(137.87,123.91) --
	(137.87,123.93) --
	(137.88,123.93) --
	(137.88,123.95) --
	(137.93,123.95) --
	(137.93,123.97) --
	(137.94,123.97) --
	(137.94,123.99) --
	(137.95,123.99) --
	(137.95,124.01) --
	(137.99,124.01) --
	(137.99,124.03) --
	(137.99,124.03) --
	(137.99,124.05) --
	(138.00,124.05) --
	(138.00,124.08) --
	(138.01,124.08) --
	(138.01,124.10) --
	(138.05,124.10) --
	(138.05,124.12) --
	(138.05,124.12) --
	(138.05,124.14) --
	(138.08,124.14) --
	(138.08,124.16) --
	(138.08,124.16) --
	(138.08,124.18) --
	(138.09,124.18) --
	(138.09,124.20) --
	(138.09,124.20) --
	(138.09,124.22) --
	(138.12,124.22) --
	(138.12,124.24) --
	(138.12,124.24) --
	(138.12,124.26) --
	(138.12,124.26) --
	(138.12,124.28) --
	(138.15,124.28) --
	(138.15,124.31) --
	(138.15,124.31) --
	(138.15,124.33) --
	(138.17,124.33) --
	(138.17,124.35) --
	(138.19,124.35) --
	(138.19,124.37) --
	(138.20,124.37) --
	(138.20,124.39) --
	(138.21,124.39) --
	(138.21,124.41) --
	(138.22,124.41) --
	(138.22,124.43) --
	(138.22,124.43) --
	(138.22,124.45) --
	(138.25,124.45) --
	(138.25,124.47) --
	(138.25,124.47) --
	(138.25,124.49) --
	(138.26,124.49) --
	(138.26,124.51) --
	(138.26,124.51) --
	(138.26,124.54) --
	(138.29,124.54) --
	(138.29,124.56) --
	(138.30,124.56) --
	(138.30,124.58) --
	(138.35,124.58) --
	(138.35,124.60) --
	(138.39,124.60) --
	(138.39,124.62) --
	(138.41,124.62) --
	(138.41,124.64) --
	(138.43,124.64) --
	(138.43,124.66) --
	(138.47,124.66) --
	(138.47,124.68) --
	(138.48,124.68) --
	(138.48,124.70) --
	(138.50,124.70) --
	(138.50,124.72) --
	(138.50,124.72) --
	(138.50,124.74) --
	(138.53,124.74) --
	(138.53,124.77) --
	(138.54,124.77) --
	(138.54,124.79) --
	(138.54,124.79) --
	(138.54,124.81) --
	(138.57,124.81) --
	(138.57,124.83) --
	(138.57,124.83) --
	(138.57,124.85) --
	(138.61,124.85) --
	(138.61,124.87) --
	(138.62,124.87) --
	(138.62,124.89) --
	(138.62,124.89) --
	(138.62,124.91) --
	(138.63,124.91) --
	(138.63,124.93) --
	(138.69,124.93) --
	(138.69,124.95) --
	(138.70,124.95) --
	(138.70,124.97) --
	(138.72,124.97) --
	(138.72,125.00) --
	(138.72,125.00) --
	(138.72,125.02) --
	(138.72,125.02) --
	(138.72,125.04) --
	(138.73,125.04) --
	(138.73,125.06) --
	(138.77,125.06) --
	(138.77,125.08) --
	(138.81,125.08) --
	(138.81,125.10) --
	(138.81,125.10) --
	(138.81,125.12) --
	(138.82,125.12) --
	(138.82,125.14) --
	(138.82,125.14) --
	(138.82,125.16) --
	(138.83,125.16) --
	(138.83,125.18) --
	(138.83,125.18) --
	(138.83,125.20) --
	(138.84,125.20) --
	(138.84,125.23) --
	(138.84,125.23) --
	(138.84,125.25) --
	(138.84,125.25) --
	(138.84,125.27) --
	(138.85,125.27) --
	(138.85,125.29) --
	(138.87,125.29) --
	(138.87,125.31) --
	(138.90,125.31) --
	(138.90,125.33) --
	(138.90,125.33) --
	(138.90,125.35) --
	(138.94,125.35) --
	(138.94,125.37) --
	(138.97,125.37) --
	(138.97,125.39) --
	(138.97,125.39) --
	(138.97,125.41) --
	(139.00,125.41) --
	(139.00,125.43) --
	(139.01,125.43) --
	(139.01,125.46) --
	(139.01,125.46) --
	(139.01,125.48) --
	(139.02,125.48) --
	(139.02,125.50) --
	(139.03,125.50) --
	(139.03,125.52) --
	(139.05,125.52) --
	(139.05,125.54) --
	(139.12,125.54) --
	(139.12,125.56) --
	(139.13,125.56) --
	(139.13,125.58) --
	(139.15,125.58) --
	(139.15,125.60) --
	(139.15,125.60) --
	(139.15,125.62) --
	(139.15,125.62) --
	(139.15,125.64) --
	(139.17,125.64) --
	(139.17,125.66) --
	(139.21,125.66) --
	(139.21,125.69) --
	(139.23,125.69) --
	(139.23,125.71) --
	(139.23,125.71) --
	(139.23,125.73) --
	(139.24,125.73) --
	(139.24,125.75) --
	(139.30,125.75) --
	(139.30,125.77) --
	(139.31,125.77) --
	(139.31,125.79) --
	(139.35,125.79) --
	(139.35,125.81) --
	(139.36,125.81) --
	(139.36,125.83) --
	(139.38,125.83) --
	(139.38,125.85) --
	(139.38,125.85) --
	(139.38,125.87) --
	(139.41,125.87) --
	(139.41,125.89) --
	(139.47,125.89) --
	(139.47,125.92) --
	(139.50,125.92) --
	(139.50,125.94) --
	(139.51,125.94) --
	(139.51,125.96) --
	(139.51,125.96) --
	(139.51,125.98) --
	(139.66,125.98) --
	(139.66,126.00) --
	(139.67,126.00) --
	(139.67,126.02) --
	(139.68,126.02) --
	(139.68,126.04) --
	(139.74,126.04) --
	(139.74,126.06) --
	(139.76,126.06) --
	(139.76,126.08) --
	(139.76,126.08) --
	(139.76,126.10) --
	(139.78,126.10) --
	(139.78,126.12) --
	(139.80,126.12) --
	(139.80,126.14) --
	(139.82,126.14) --
	(139.82,126.17) --
	(139.82,126.17) --
	(139.82,126.19) --
	(139.84,126.19) --
	(139.84,126.21) --
	(139.91,126.21) --
	(139.91,126.23) --
	(139.92,126.23) --
	(139.92,126.25) --
	(139.92,126.25) --
	(139.92,126.27) --
	(139.93,126.27) --
	(139.93,126.29) --
	(139.93,126.29) --
	(139.93,126.31) --
	(139.95,126.31) --
	(139.95,126.33) --
	(139.96,126.33) --
	(139.96,126.35) --
	(139.99,126.35) --
	(139.99,126.37) --
	(139.99,126.37) --
	(139.99,126.40) --
	(140.05,126.40) --
	(140.05,126.42) --
	(140.07,126.42) --
	(140.07,126.44) --
	(140.08,126.44) --
	(140.08,126.46) --
	(140.09,126.46) --
	(140.09,126.48) --
	(140.14,126.48) --
	(140.14,126.50) --
	(140.18,126.50) --
	(140.18,126.52) --
	(140.19,126.52) --
	(140.19,126.54) --
	(140.20,126.54) --
	(140.20,126.56) --
	(140.24,126.56) --
	(140.24,126.58) --
	(140.25,126.58) --
	(140.25,126.60) --
	(140.29,126.60) --
	(140.29,126.63) --
	(140.32,126.63) --
	(140.32,126.65) --
	(140.33,126.65) --
	(140.33,126.67) --
	(140.34,126.67) --
	(140.34,126.69) --
	(140.35,126.69) --
	(140.35,126.71) --
	(140.35,126.71) --
	(140.35,126.73) --
	(140.38,126.73) --
	(140.38,126.75) --
	(140.38,126.75) --
	(140.38,126.77) --
	(140.38,126.77) --
	(140.38,126.79) --
	(140.40,126.79) --
	(140.40,126.81) --
	(140.41,126.81) --
	(140.41,126.83) --
	(140.44,126.83) --
	(140.44,126.86) --
	(140.47,126.86) --
	(140.47,126.88) --
	(140.48,126.88) --
	(140.48,126.90) --
	(140.50,126.90) --
	(140.50,126.92) --
	(140.50,126.92) --
	(140.50,126.94) --
	(140.55,126.94) --
	(140.55,126.96) --
	(140.57,126.96) --
	(140.57,126.98) --
	(140.69,126.98) --
	(140.69,127.00) --
	(140.71,127.00) --
	(140.71,127.02) --
	(140.74,127.02) --
	(140.74,127.04) --
	(140.79,127.04) --
	(140.79,127.06) --
	(140.79,127.06) --
	(140.79,127.09) --
	(140.82,127.09) --
	(140.82,127.11) --
	(140.83,127.11) --
	(140.83,127.13) --
	(140.84,127.13) --
	(140.84,127.15) --
	(140.84,127.15) --
	(140.84,127.17) --
	(140.85,127.17) --
	(140.85,127.19) --
	(140.88,127.19) --
	(140.88,127.21) --
	(140.89,127.21) --
	(140.89,127.23) --
	(141.02,127.23) --
	(141.02,127.25) --
	(141.03,127.25) --
	(141.03,127.27) --
	(141.03,127.27) --
	(141.03,127.29) --
	(141.04,127.29) --
	(141.04,127.32) --
	(141.06,127.32) --
	(141.06,127.34) --
	(141.06,127.34) --
	(141.06,127.36) --
	(141.06,127.36) --
	(141.06,127.38) --
	(141.08,127.38) --
	(141.08,127.40) --
	(141.08,127.40) --
	(141.08,127.42) --
	(141.11,127.42) --
	(141.11,127.44) --
	(141.14,127.44) --
	(141.14,127.46) --
	(141.19,127.46) --
	(141.19,127.48) --
	(141.20,127.48) --
	(141.20,127.50) --
	(141.25,127.50) --
	(141.25,127.52) --
	(141.28,127.52) --
	(141.28,127.55) --
	(141.36,127.55) --
	(141.36,127.57) --
	(141.39,127.57) --
	(141.39,127.59) --
	(141.40,127.59) --
	(141.40,127.61) --
	(141.40,127.61) --
	(141.40,127.63) --
	(141.41,127.63) --
	(141.41,127.65) --
	(141.41,127.65) --
	(141.41,127.67) --
	(141.42,127.67) --
	(141.42,127.69) --
	(141.43,127.69) --
	(141.43,127.71) --
	(141.44,127.71) --
	(141.44,127.73) --
	(141.46,127.73) --
	(141.46,127.75) --
	(141.47,127.75) --
	(141.47,127.78) --
	(141.47,127.78) --
	(141.47,127.80) --
	(141.49,127.80) --
	(141.49,127.82) --
	(141.50,127.82) --
	(141.50,127.84) --
	(141.51,127.84) --
	(141.51,127.86) --
	(141.53,127.86) --
	(141.53,127.88) --
	(141.57,127.88) --
	(141.57,127.90) --
	(141.59,127.90) --
	(141.59,127.92) --
	(141.61,127.92) --
	(141.61,127.94) --
	(141.61,127.94) --
	(141.61,127.96) --
	(141.66,127.96) --
	(141.66,127.98) --
	(141.73,127.98) --
	(141.73,128.01) --
	(141.75,128.01) --
	(141.75,128.03) --
	(141.82,128.03) --
	(141.82,128.05) --
	(141.85,128.05) --
	(141.85,128.07) --
	(141.89,128.07) --
	(141.89,128.09) --
	(141.92,128.09) --
	(141.92,128.11) --
	(142.01,128.11) --
	(142.01,128.13) --
	(142.05,128.13) --
	(142.05,128.15) --
	(142.11,128.15) --
	(142.11,128.17) --
	(142.15,128.17) --
	(142.15,128.19) --
	(142.16,128.19) --
	(142.16,128.21) --
	(142.21,128.21) --
	(142.21,128.24) --
	(142.21,128.24) --
	(142.21,128.26) --
	(142.26,128.26) --
	(142.26,128.28) --
	(142.26,128.28) --
	(142.26,128.30) --
	(142.27,128.30) --
	(142.27,128.32) --
	(142.27,128.32) --
	(142.27,128.34) --
	(142.28,128.34) --
	(142.28,128.36) --
	(142.29,128.36) --
	(142.29,128.38) --
	(142.31,128.38) --
	(142.31,128.40) --
	(142.32,128.40) --
	(142.32,128.42) --
	(142.35,128.42) --
	(142.35,128.44) --
	(142.35,128.44) --
	(142.35,128.47) --
	(142.38,128.47) --
	(142.38,128.49) --
	(142.45,128.49) --
	(142.45,128.51) --
	(142.50,128.51) --
	(142.50,128.53) --
	(142.51,128.53) --
	(142.51,128.55) --
	(142.51,128.55) --
	(142.51,128.57) --
	(142.57,128.57) --
	(142.57,128.59) --
	(142.66,128.59) --
	(142.66,128.61) --
	(142.70,128.61) --
	(142.70,128.63) --
	(142.74,128.63) --
	(142.74,128.65) --
	(142.77,128.65) --
	(142.77,128.67) --
	(142.86,128.67) --
	(142.86,128.70) --
	(142.88,128.70) --
	(142.88,128.72) --
	(142.93,128.72) --
	(142.93,128.74) --
	(142.97,128.74) --
	(142.97,128.76) --
	(143.04,128.76) --
	(143.04,128.78) --
	(143.05,128.78) --
	(143.05,128.80) --
	(143.14,128.80) --
	(143.14,128.82) --
	(143.17,128.82) --
	(143.17,128.84) --
	(143.21,128.84) --
	(143.21,128.86) --
	(143.21,128.86) --
	(143.21,128.88) --
	(143.23,128.88) --
	(143.23,128.90) --
	(143.25,128.90) --
	(143.25,128.93) --
	(143.27,128.93) --
	(143.27,128.95) --
	(143.28,128.95) --
	(143.28,128.97) --
	(143.32,128.97) --
	(143.32,128.99) --
	(143.40,128.99) --
	(143.40,129.01) --
	(143.41,129.01) --
	(143.41,129.03) --
	(143.43,129.03) --
	(143.43,129.05) --
	(143.57,129.05) --
	(143.57,129.07) --
	(143.61,129.07) --
	(143.61,129.09) --
	(143.63,129.09) --
	(143.63,129.11) --
	(143.65,129.11) --
	(143.65,129.13) --
	(143.69,129.13) --
	(143.69,129.16) --
	(143.71,129.16) --
	(143.71,129.18) --
	(143.92,129.18) --
	(143.92,129.20) --
	(143.93,129.20) --
	(143.93,129.22) --
	(144.00,129.22) --
	(144.00,129.24) --
	(144.10,129.24) --
	(144.10,129.26) --
	(144.13,129.26) --
	(144.13,129.28) --
	(144.18,129.28) --
	(144.18,129.30) --
	(144.30,129.30) --
	(144.30,129.32) --
	(144.31,129.32) --
	(144.31,129.34) --
	(144.36,129.34) --
	(144.36,129.36) --
	(144.38,129.36) --
	(144.38,129.39) --
	(144.47,129.39) --
	(144.47,129.41) --
	(144.54,129.41) --
	(144.54,129.43) --
	(144.54,129.43) --
	(144.54,129.45) --
	(144.62,129.45) --
	(144.62,129.47) --
	(144.66,129.47) --
	(144.66,129.49) --
	(144.74,129.49) --
	(144.74,129.51) --
	(144.74,129.51) --
	(144.74,129.53) --
	(144.75,129.53) --
	(144.75,129.55) --
	(144.81,129.55) --
	(144.81,129.57) --
	(144.82,129.57) --
	(144.82,129.59) --
	(144.85,129.59) --
	(144.85,129.61) --
	(144.96,129.61) --
	(144.96,129.64) --
	(145.03,129.64) --
	(145.03,129.66) --
	(145.11,129.66) --
	(145.11,129.68) --
	(145.20,129.68) --
	(145.20,129.70) --
	(145.27,129.70) --
	(145.27,129.72) --
	(145.28,129.72) --
	(145.28,129.74) --
	(145.30,129.74) --
	(145.30,129.76) --
	(145.36,129.76) --
	(145.36,129.78) --
	(145.37,129.78) --
	(145.37,129.80) --
	(145.41,129.80) --
	(145.41,129.82) --
	(145.49,129.82) --
	(145.49,129.84) --
	(145.49,129.84) --
	(145.49,129.87) --
	(145.51,129.87) --
	(145.51,129.89) --
	(145.59,129.89) --
	(145.59,129.91) --
	(145.61,129.91) --
	(145.61,129.93) --
	(145.72,129.93) --
	(145.72,129.95) --
	(145.77,129.95) --
	(145.77,129.97) --
	(145.78,129.97) --
	(145.78,129.99) --
	(145.83,129.99) --
	(145.83,130.01) --
	(145.88,130.01) --
	(145.88,130.03) --
	(145.89,130.03) --
	(145.89,130.05) --
	(145.93,130.05) --
	(145.93,130.07) --
	(145.95,130.07) --
	(145.95,130.10) --
	(145.99,130.10) --
	(145.99,130.12) --
	(146.09,130.12) --
	(146.09,130.14) --
	(146.26,130.14) --
	(146.26,130.16) --
	(146.33,130.16) --
	(146.33,130.18) --
	(146.35,130.18) --
	(146.35,130.20) --
	(146.38,130.20) --
	(146.38,130.22) --
	(146.56,130.22) --
	(146.56,130.24) --
	(146.60,130.24) --
	(146.60,130.26) --
	(146.62,130.26) --
	(146.62,130.28) --
	(146.72,130.28) --
	(146.72,130.30) --
	(146.80,130.30) --
	(146.80,130.33) --
	(146.83,130.33) --
	(146.83,130.35) --
	(146.89,130.35) --
	(146.89,130.37) --
	(147.06,130.37) --
	(147.06,130.39) --
	(147.11,130.39) --
	(147.11,130.41) --
	(147.15,130.41) --
	(147.15,130.43) --
	(147.19,130.43) --
	(147.19,130.45) --
	(147.25,130.45) --
	(147.25,130.47) --
	(147.44,130.47) --
	(147.44,130.49) --
	(147.45,130.49) --
	(147.45,130.51) --
	(147.63,130.51) --
	(147.63,130.53) --
	(147.72,130.53) --
	(147.72,130.56) --
	(147.73,130.56) --
	(147.73,130.58) --
	(147.73,130.58) --
	(147.73,130.60) --
	(147.77,130.60) --
	(147.77,130.62) --
	(147.81,130.62) --
	(147.81,130.64) --
	(147.87,130.64) --
	(147.87,130.66) --
	(148.02,130.66) --
	(148.02,130.68) --
	(148.12,130.68) --
	(148.12,130.70) --
	(148.35,130.70) --
	(148.35,130.72) --
	(148.43,130.72) --
	(148.43,130.74) --
	(148.47,130.74) --
	(148.47,130.76) --
	(148.64,130.76) --
	(148.64,130.79) --
	(148.69,130.79) --
	(148.69,130.81) --
	(148.70,130.81) --
	(148.70,130.83) --
	(148.73,130.83) --
	(148.73,130.85) --
	(148.80,130.85) --
	(148.80,130.87) --
	(148.95,130.87) --
	(148.95,130.89) --
	(149.20,130.89) --
	(149.20,130.91) --
	(149.23,130.91) --
	(149.23,130.93) --
	(149.23,130.93) --
	(149.23,130.95) --
	(149.28,130.95) --
	(149.28,130.97) --
	(149.35,130.97) --
	(149.35,130.99) --
	(149.37,130.99) --
	(149.37,131.02) --
	(149.42,131.02) --
	(149.42,131.04) --
	(149.47,131.04) --
	(149.47,131.06) --
	(149.49,131.06) --
	(149.49,131.08) --
	(149.60,131.08) --
	(149.60,131.10) --
	(149.98,131.10) --
	(149.98,131.12) --
	(150.01,131.12) --
	(150.01,131.14) --
	(150.01,131.14) --
	(150.01,131.16) --
	(150.17,131.16) --
	(150.17,131.18) --
	(150.24,131.18) --
	(150.24,131.20) --
	(150.36,131.20) --
	(150.36,131.22) --
	(150.55,131.22) --
	(150.55,131.25) --
	(150.98,131.25) --
	(150.98,131.27) --
	(151.34,131.27) --
	(151.34,131.29) --
	(151.40,131.29) --
	(151.40,131.31) --
	(151.58,131.31) --
	(151.58,131.33) --
	(151.60,131.33) --
	(151.60,131.35) --
	(151.87,131.35) --
	(151.87,131.37) --
	(152.36,131.37) --
	(152.36,131.39) --
	(152.75,131.39) --
	(152.75,131.41) --
	(152.79,131.41) --
	(152.79,131.43) --
	(152.80,131.43) --
	(152.80,131.45) --
	(152.89,131.45) --
	(152.89,131.48) --
	(153.40,131.48) --
	(153.40,131.50) --
	(153.48,131.50) --
	(153.48,131.52) --
	(153.85,131.52) --
	(153.85,131.54) --
	(153.90,131.54) --
	(153.90,131.56) --
	(154.05,131.56) --
	(154.05,131.58) --
	(154.08,131.58) --
	(154.08,131.60) --
	(154.12,131.60) --
	(154.12,131.62) --
	(154.41,131.62) --
	(154.41,131.64) --
	(154.61,131.64) --
	(154.61,131.66) --
	(155.35,131.66) --
	(155.35,131.68) --
	(155.56,131.68) --
	(155.56,131.71) --
	(155.81,131.71) --
	(155.81,131.73) --
	(155.97,131.73) --
	(155.97,131.75) --
	(156.38,131.75) --
	(156.38,131.77) --
	(156.43,131.77) --
	(156.43,131.79) --
	(157.03,131.79) --
	(157.03,131.81) --
	(157.10,131.81) --
	(157.10,131.83) --
	(157.56,131.83) --
	(157.56,131.85) --
	(160.42,131.85) --
	(160.42,131.87) --
	(161.07,131.87) --
	(161.07,131.89) --
	(164.07,131.89) --
	(164.07,131.91) --
	(169.49,131.91) --
	(169.49,131.94) --
	(173.67,131.94) --
	(173.67,131.94);
\definecolor{drawColor}{RGB}{179,86,63}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 81.69, 48.32) --
	( 85.87, 48.32) --
	( 85.87, 48.33) --
	( 87.66, 48.33) --
	( 87.66, 48.35) --
	( 90.07, 48.35) --
	( 90.07, 48.36) --
	( 90.55, 48.36) --
	( 90.55, 48.38) --
	( 90.73, 48.38) --
	( 90.73, 48.39) --
	( 90.80, 48.39) --
	( 90.80, 48.42) --
	( 90.89, 48.42) --
	( 90.89, 48.44) --
	( 92.25, 48.44) --
	( 92.25, 48.46) --
	( 92.34, 48.46) --
	( 92.34, 48.48) --
	( 92.63, 48.48) --
	( 92.63, 48.51) --
	( 94.10, 48.51) --
	( 94.10, 48.53) --
	( 94.25, 48.53) --
	( 94.25, 48.54) --
	( 94.46, 48.54) --
	( 94.46, 48.56) --
	( 94.58, 48.56) --
	( 94.58, 48.57) --
	( 94.75, 48.57) --
	( 94.75, 48.60) --
	( 95.41, 48.60) --
	( 95.41, 48.62) --
	( 95.66, 48.62) --
	( 95.66, 48.65) --
	( 95.70, 48.65) --
	( 95.70, 48.68) --
	( 95.81, 48.68) --
	( 95.81, 48.71) --
	( 95.83, 48.71) --
	( 95.83, 48.72) --
	( 95.97, 48.72) --
	( 95.97, 48.75) --
	( 96.01, 48.75) --
	( 96.01, 48.77) --
	( 96.36, 48.77) --
	( 96.36, 48.78) --
	( 96.60, 48.78) --
	( 96.60, 48.80) --
	( 96.84, 48.80) --
	( 96.84, 48.82) --
	( 96.95, 48.82) --
	( 96.95, 48.84) --
	( 97.11, 48.84) --
	( 97.11, 48.85) --
	( 97.14, 48.85) --
	( 97.14, 48.87) --
	( 97.19, 48.87) --
	( 97.19, 48.89) --
	( 97.93, 48.89) --
	( 97.93, 48.90) --
	( 98.08, 48.90) --
	( 98.08, 48.93) --
	( 98.57, 48.93) --
	( 98.57, 48.94) --
	( 98.78, 48.94) --
	( 98.78, 48.97) --
	( 98.81, 48.97) --
	( 98.81, 49.00) --
	( 98.87, 49.00) --
	( 98.87, 49.02) --
	( 98.90, 49.02) --
	( 98.90, 49.04) --
	( 98.94, 49.04) --
	( 98.94, 49.06) --
	( 98.96, 49.06) --
	( 98.96, 49.07) --
	( 99.08, 49.07) --
	( 99.08, 49.09) --
	( 99.30, 49.09) --
	( 99.30, 49.11) --
	( 99.38, 49.11) --
	( 99.38, 49.12) --
	( 99.45, 49.12) --
	( 99.45, 49.13) --
	( 99.51, 49.13) --
	( 99.51, 49.15) --
	( 99.61, 49.15) --
	( 99.61, 49.16) --
	( 99.64, 49.16) --
	( 99.64, 49.18) --
	( 99.64, 49.18) --
	( 99.64, 49.20) --
	( 99.86, 49.20) --
	( 99.86, 49.22) --
	( 99.88, 49.22) --
	( 99.88, 49.24) --
	( 99.90, 49.24) --
	( 99.90, 49.27) --
	( 99.99, 49.27) --
	( 99.99, 49.29) --
	(100.08, 49.29) --
	(100.08, 49.31) --
	(100.10, 49.31) --
	(100.10, 49.32) --
	(100.27, 49.32) --
	(100.27, 49.34) --
	(100.45, 49.34) --
	(100.45, 49.36) --
	(100.51, 49.36) --
	(100.51, 49.37) --
	(100.55, 49.37) --
	(100.55, 49.38) --
	(100.58, 49.38) --
	(100.58, 49.40) --
	(100.69, 49.40) --
	(100.69, 49.41) --
	(100.78, 49.41) --
	(100.78, 49.44) --
	(100.93, 49.44) --
	(100.93, 49.46) --
	(100.94, 49.46) --
	(100.94, 49.48) --
	(101.08, 49.48) --
	(101.08, 49.50) --
	(101.16, 49.50) --
	(101.16, 49.52) --
	(101.21, 49.52) --
	(101.21, 49.54) --
	(101.22, 49.54) --
	(101.22, 49.57) --
	(101.25, 49.57) --
	(101.25, 49.59) --
	(101.27, 49.59) --
	(101.27, 49.61) --
	(101.31, 49.61) --
	(101.31, 49.62) --
	(101.38, 49.62) --
	(101.38, 49.65) --
	(101.38, 49.65) --
	(101.38, 49.66) --
	(101.54, 49.66) --
	(101.54, 49.68) --
	(101.57, 49.68) --
	(101.57, 49.71) --
	(101.59, 49.71) --
	(101.59, 49.73) --
	(101.68, 49.73) --
	(101.68, 49.76) --
	(101.70, 49.76) --
	(101.70, 49.79) --
	(101.89, 49.79) --
	(101.89, 49.80) --
	(101.98, 49.80) --
	(101.98, 49.82) --
	(102.03, 49.82) --
	(102.03, 49.84) --
	(102.05, 49.84) --
	(102.05, 49.86) --
	(102.08, 49.86) --
	(102.08, 49.87) --
	(102.18, 49.87) --
	(102.18, 49.88) --
	(102.23, 49.88) --
	(102.23, 49.91) --
	(102.28, 49.91) --
	(102.28, 49.93) --
	(102.28, 49.93) --
	(102.28, 49.97) --
	(102.41, 49.97) --
	(102.41, 50.00) --
	(102.47, 50.00) --
	(102.47, 50.01) --
	(102.52, 50.01) --
	(102.52, 50.04) --
	(102.55, 50.04) --
	(102.55, 50.05) --
	(102.75, 50.05) --
	(102.75, 50.06) --
	(102.76, 50.06) --
	(102.76, 50.09) --
	(102.80, 50.09) --
	(102.80, 50.11) --
	(102.83, 50.11) --
	(102.83, 50.13) --
	(102.84, 50.13) --
	(102.84, 50.15) --
	(102.84, 50.15) --
	(102.84, 50.17) --
	(102.87, 50.17) --
	(102.87, 50.20) --
	(102.90, 50.20) --
	(102.90, 50.23) --
	(102.94, 50.23) --
	(102.94, 50.26) --
	(103.02, 50.26) --
	(103.02, 50.28) --
	(103.14, 50.28) --
	(103.14, 50.29) --
	(103.32, 50.29) --
	(103.32, 50.31) --
	(103.35, 50.31) --
	(103.35, 50.33) --
	(103.35, 50.33) --
	(103.35, 50.35) --
	(103.37, 50.35) --
	(103.37, 50.37) --
	(103.42, 50.37) --
	(103.42, 50.39) --
	(103.45, 50.39) --
	(103.45, 50.41) --
	(103.47, 50.41) --
	(103.47, 50.44) --
	(103.50, 50.44) --
	(103.50, 50.46) --
	(103.65, 50.46) --
	(103.65, 50.47) --
	(103.65, 50.47) --
	(103.65, 50.49) --
	(103.70, 50.49) --
	(103.70, 50.51) --
	(103.74, 50.51) --
	(103.74, 50.53) --
	(103.74, 50.53) --
	(103.74, 50.56) --
	(103.91, 50.56) --
	(103.91, 50.58) --
	(103.95, 50.58) --
	(103.95, 50.61) --
	(104.09, 50.61) --
	(104.09, 50.63) --
	(104.10, 50.63) --
	(104.10, 50.66) --
	(104.11, 50.66) --
	(104.11, 50.67) --
	(104.14, 50.67) --
	(104.14, 50.69) --
	(104.21, 50.69) --
	(104.21, 50.70) --
	(104.21, 50.70) --
	(104.21, 50.73) --
	(104.22, 50.73) --
	(104.22, 50.75) --
	(104.23, 50.75) --
	(104.23, 50.78) --
	(104.31, 50.78) --
	(104.31, 50.79) --
	(104.37, 50.79) --
	(104.37, 50.81) --
	(104.38, 50.81) --
	(104.38, 50.84) --
	(104.40, 50.84) --
	(104.40, 50.85) --
	(104.45, 50.85) --
	(104.45, 50.87) --
	(104.45, 50.87) --
	(104.45, 50.89) --
	(104.47, 50.89) --
	(104.47, 50.91) --
	(104.53, 50.91) --
	(104.53, 50.92) --
	(104.55, 50.92) --
	(104.55, 50.94) --
	(104.57, 50.94) --
	(104.57, 50.96) --
	(104.64, 50.96) --
	(104.64, 50.98) --
	(104.72, 50.98) --
	(104.72, 51.00) --
	(104.75, 51.00) --
	(104.75, 51.02) --
	(104.85, 51.02) --
	(104.85, 51.03) --
	(104.87, 51.03) --
	(104.87, 51.06) --
	(104.91, 51.06) --
	(104.91, 51.09) --
	(104.94, 51.09) --
	(104.94, 51.12) --
	(104.97, 51.12) --
	(104.97, 51.14) --
	(105.13, 51.14) --
	(105.13, 51.16) --
	(105.16, 51.16) --
	(105.16, 51.19) --
	(105.22, 51.19) --
	(105.22, 51.21) --
	(105.22, 51.21) --
	(105.22, 51.24) --
	(105.25, 51.24) --
	(105.25, 51.26) --
	(105.27, 51.26) --
	(105.27, 51.27) --
	(105.29, 51.27) --
	(105.29, 51.30) --
	(105.39, 51.30) --
	(105.39, 51.31) --
	(105.43, 51.31) --
	(105.43, 51.32) --
	(105.47, 51.32) --
	(105.47, 51.34) --
	(105.57, 51.34) --
	(105.57, 51.37) --
	(105.80, 51.37) --
	(105.80, 51.41) --
	(105.84, 51.41) --
	(105.84, 51.43) --
	(105.88, 51.43) --
	(105.88, 51.46) --
	(105.88, 51.46) --
	(105.88, 51.48) --
	(105.95, 51.48) --
	(105.95, 51.50) --
	(105.99, 51.50) --
	(105.99, 51.51) --
	(105.99, 51.51) --
	(105.99, 51.54) --
	(105.99, 51.54) --
	(105.99, 51.57) --
	(106.00, 51.57) --
	(106.00, 51.58) --
	(106.06, 51.58) --
	(106.06, 51.61) --
	(106.13, 51.61) --
	(106.13, 51.64) --
	(106.13, 51.64) --
	(106.13, 51.67) --
	(106.15, 51.67) --
	(106.15, 51.69) --
	(106.17, 51.69) --
	(106.17, 51.71) --
	(106.17, 51.71) --
	(106.17, 51.74) --
	(106.18, 51.74) --
	(106.18, 51.75) --
	(106.20, 51.75) --
	(106.20, 51.78) --
	(106.20, 51.78) --
	(106.20, 51.80) --
	(106.23, 51.80) --
	(106.23, 51.82) --
	(106.38, 51.82) --
	(106.38, 51.84) --
	(106.45, 51.84) --
	(106.45, 51.87) --
	(106.50, 51.87) --
	(106.50, 51.89) --
	(106.52, 51.89) --
	(106.52, 51.90) --
	(106.54, 51.90) --
	(106.54, 51.92) --
	(106.57, 51.92) --
	(106.57, 51.95) --
	(106.57, 51.95) --
	(106.57, 51.97) --
	(106.58, 51.97) --
	(106.58, 51.99) --
	(106.60, 51.99) --
	(106.60, 52.01) --
	(106.62, 52.01) --
	(106.62, 52.02) --
	(106.66, 52.02) --
	(106.66, 52.04) --
	(106.71, 52.04) --
	(106.71, 52.07) --
	(106.71, 52.07) --
	(106.71, 52.10) --
	(106.72, 52.10) --
	(106.72, 52.12) --
	(106.75, 52.12) --
	(106.75, 52.13) --
	(106.75, 52.13) --
	(106.75, 52.14) --
	(106.82, 52.14) --
	(106.82, 52.15) --
	(106.82, 52.15) --
	(106.82, 52.18) --
	(106.83, 52.18) --
	(106.83, 52.20) --
	(106.83, 52.20) --
	(106.83, 52.22) --
	(106.84, 52.22) --
	(106.84, 52.24) --
	(106.93, 52.24) --
	(106.93, 52.26) --
	(106.97, 52.26) --
	(106.97, 52.28) --
	(106.98, 52.28) --
	(106.98, 52.30) --
	(107.09, 52.30) --
	(107.09, 52.32) --
	(107.09, 52.32) --
	(107.09, 52.34) --
	(107.16, 52.34) --
	(107.16, 52.36) --
	(107.16, 52.36) --
	(107.16, 52.38) --
	(107.16, 52.38) --
	(107.16, 52.41) --
	(107.17, 52.41) --
	(107.17, 52.43) --
	(107.20, 52.43) --
	(107.20, 52.44) --
	(107.29, 52.44) --
	(107.29, 52.47) --
	(107.32, 52.47) --
	(107.32, 52.50) --
	(107.33, 52.50) --
	(107.33, 52.52) --
	(107.35, 52.52) --
	(107.35, 52.53) --
	(107.37, 52.53) --
	(107.37, 52.55) --
	(107.40, 52.55) --
	(107.40, 52.58) --
	(107.41, 52.58) --
	(107.41, 52.60) --
	(107.41, 52.60) --
	(107.41, 52.64) --
	(107.42, 52.64) --
	(107.42, 52.66) --
	(107.43, 52.66) --
	(107.43, 52.69) --
	(107.44, 52.69) --
	(107.44, 52.72) --
	(107.45, 52.72) --
	(107.45, 52.73) --
	(107.46, 52.73) --
	(107.46, 52.76) --
	(107.47, 52.76) --
	(107.47, 52.79) --
	(107.49, 52.79) --
	(107.49, 52.81) --
	(107.51, 52.81) --
	(107.51, 52.83) --
	(107.52, 52.83) --
	(107.52, 52.85) --
	(107.53, 52.85) --
	(107.53, 52.87) --
	(107.55, 52.87) --
	(107.55, 52.90) --
	(107.57, 52.90) --
	(107.57, 52.92) --
	(107.60, 52.92) --
	(107.60, 52.94) --
	(107.63, 52.94) --
	(107.63, 52.96) --
	(107.66, 52.96) --
	(107.66, 52.98) --
	(107.69, 52.98) --
	(107.69, 53.02) --
	(107.71, 53.02) --
	(107.71, 53.04) --
	(107.75, 53.04) --
	(107.75, 53.05) --
	(107.76, 53.05) --
	(107.76, 53.08) --
	(107.76, 53.08) --
	(107.76, 53.11) --
	(107.79, 53.11) --
	(107.79, 53.14) --
	(107.80, 53.14) --
	(107.80, 53.16) --
	(107.81, 53.16) --
	(107.81, 53.18) --
	(107.85, 53.18) --
	(107.85, 53.20) --
	(107.85, 53.20) --
	(107.85, 53.22) --
	(107.87, 53.22) --
	(107.87, 53.25) --
	(107.88, 53.25) --
	(107.88, 53.27) --
	(107.89, 53.27) --
	(107.89, 53.30) --
	(107.90, 53.30) --
	(107.90, 53.33) --
	(107.94, 53.33) --
	(107.94, 53.35) --
	(107.95, 53.35) --
	(107.95, 53.37) --
	(108.04, 53.37) --
	(108.04, 53.40) --
	(108.05, 53.40) --
	(108.05, 53.42) --
	(108.08, 53.42) --
	(108.08, 53.44) --
	(108.09, 53.44) --
	(108.09, 53.46) --
	(108.13, 53.46) --
	(108.13, 53.49) --
	(108.14, 53.49) --
	(108.14, 53.50) --
	(108.21, 53.50) --
	(108.21, 53.53) --
	(108.24, 53.53) --
	(108.24, 53.55) --
	(108.24, 53.55) --
	(108.24, 53.57) --
	(108.24, 53.57) --
	(108.24, 53.59) --
	(108.24, 53.59) --
	(108.24, 53.61) --
	(108.27, 53.61) --
	(108.27, 53.63) --
	(108.29, 53.63) --
	(108.29, 53.66) --
	(108.32, 53.66) --
	(108.32, 53.68) --
	(108.35, 53.68) --
	(108.35, 53.72) --
	(108.37, 53.72) --
	(108.37, 53.74) --
	(108.37, 53.74) --
	(108.37, 53.76) --
	(108.37, 53.76) --
	(108.37, 53.77) --
	(108.39, 53.77) --
	(108.39, 53.80) --
	(108.40, 53.80) --
	(108.40, 53.83) --
	(108.41, 53.83) --
	(108.41, 53.85) --
	(108.42, 53.85) --
	(108.42, 53.87) --
	(108.43, 53.87) --
	(108.43, 53.89) --
	(108.43, 53.89) --
	(108.43, 53.91) --
	(108.44, 53.91) --
	(108.44, 53.93) --
	(108.45, 53.93) --
	(108.45, 53.94) --
	(108.45, 53.94) --
	(108.45, 53.96) --
	(108.46, 53.96) --
	(108.46, 53.97) --
	(108.47, 53.97) --
	(108.47, 53.99) --
	(108.49, 53.99) --
	(108.49, 54.01) --
	(108.50, 54.01) --
	(108.50, 54.03) --
	(108.50, 54.03) --
	(108.50, 54.05) --
	(108.56, 54.05) --
	(108.56, 54.08) --
	(108.56, 54.08) --
	(108.56, 54.10) --
	(108.66, 54.10) --
	(108.66, 54.13) --
	(108.66, 54.13) --
	(108.66, 54.16) --
	(108.66, 54.16) --
	(108.66, 54.17) --
	(108.67, 54.17) --
	(108.67, 54.19) --
	(108.69, 54.19) --
	(108.69, 54.20) --
	(108.71, 54.20) --
	(108.71, 54.22) --
	(108.76, 54.22) --
	(108.76, 54.24) --
	(108.79, 54.24) --
	(108.79, 54.27) --
	(108.79, 54.27) --
	(108.79, 54.30) --
	(108.80, 54.30) --
	(108.80, 54.33) --
	(108.82, 54.33) --
	(108.82, 54.34) --
	(108.82, 54.34) --
	(108.82, 54.37) --
	(108.87, 54.37) --
	(108.87, 54.40) --
	(108.89, 54.40) --
	(108.89, 54.42) --
	(108.91, 54.42) --
	(108.91, 54.43) --
	(108.92, 54.43) --
	(108.92, 54.46) --
	(108.92, 54.46) --
	(108.92, 54.48) --
	(108.92, 54.48) --
	(108.92, 54.49) --
	(108.94, 54.49) --
	(108.94, 54.52) --
	(109.00, 54.52) --
	(109.00, 54.55) --
	(109.00, 54.55) --
	(109.00, 54.57) --
	(109.01, 54.57) --
	(109.01, 54.59) --
	(109.03, 54.59) --
	(109.03, 54.61) --
	(109.04, 54.61) --
	(109.04, 54.63) --
	(109.06, 54.63) --
	(109.06, 54.66) --
	(109.07, 54.66) --
	(109.07, 54.69) --
	(109.09, 54.69) --
	(109.09, 54.72) --
	(109.10, 54.72) --
	(109.10, 54.74) --
	(109.16, 54.74) --
	(109.16, 54.75) --
	(109.20, 54.75) --
	(109.20, 54.78) --
	(109.20, 54.78) --
	(109.20, 54.79) --
	(109.21, 54.79) --
	(109.21, 54.83) --
	(109.21, 54.83) --
	(109.21, 54.84) --
	(109.22, 54.84) --
	(109.22, 54.86) --
	(109.27, 54.86) --
	(109.27, 54.88) --
	(109.28, 54.88) --
	(109.28, 54.90) --
	(109.28, 54.90) --
	(109.28, 54.92) --
	(109.29, 54.92) --
	(109.29, 54.96) --
	(109.32, 54.96) --
	(109.32, 54.99) --
	(109.32, 54.99) --
	(109.32, 55.00) --
	(109.35, 55.00) --
	(109.35, 55.03) --
	(109.35, 55.03) --
	(109.35, 55.06) --
	(109.36, 55.06) --
	(109.36, 55.07) --
	(109.37, 55.07) --
	(109.37, 55.10) --
	(109.38, 55.10) --
	(109.38, 55.13) --
	(109.38, 55.13) --
	(109.38, 55.14) --
	(109.39, 55.14) --
	(109.39, 55.17) --
	(109.40, 55.17) --
	(109.40, 55.20) --
	(109.42, 55.20) --
	(109.42, 55.22) --
	(109.42, 55.22) --
	(109.42, 55.24) --
	(109.42, 55.24) --
	(109.42, 55.27) --
	(109.43, 55.27) --
	(109.43, 55.28) --
	(109.43, 55.28) --
	(109.43, 55.31) --
	(109.44, 55.31) --
	(109.44, 55.34) --
	(109.45, 55.34) --
	(109.45, 55.36) --
	(109.47, 55.36) --
	(109.47, 55.38) --
	(109.50, 55.38) --
	(109.50, 55.40) --
	(109.50, 55.40) --
	(109.50, 55.42) --
	(109.51, 55.42) --
	(109.51, 55.43) --
	(109.51, 55.43) --
	(109.51, 55.46) --
	(109.53, 55.46) --
	(109.53, 55.49) --
	(109.53, 55.49) --
	(109.53, 55.51) --
	(109.54, 55.51) --
	(109.54, 55.53) --
	(109.56, 55.53) --
	(109.56, 55.55) --
	(109.58, 55.55) --
	(109.58, 55.57) --
	(109.60, 55.57) --
	(109.60, 55.60) --
	(109.61, 55.60) --
	(109.61, 55.62) --
	(109.63, 55.62) --
	(109.63, 55.65) --
	(109.66, 55.65) --
	(109.66, 55.67) --
	(109.70, 55.67) --
	(109.70, 55.70) --
	(109.70, 55.70) --
	(109.70, 55.72) --
	(109.71, 55.72) --
	(109.71, 55.75) --
	(109.73, 55.75) --
	(109.73, 55.78) --
	(109.74, 55.78) --
	(109.74, 55.80) --
	(109.78, 55.80) --
	(109.78, 55.82) --
	(109.79, 55.82) --
	(109.79, 55.85) --
	(109.81, 55.85) --
	(109.81, 55.87) --
	(109.81, 55.87) --
	(109.81, 55.89) --
	(109.82, 55.89) --
	(109.82, 55.92) --
	(109.82, 55.92) --
	(109.82, 55.94) --
	(109.83, 55.94) --
	(109.83, 55.96) --
	(109.84, 55.96) --
	(109.84, 55.99) --
	(109.84, 55.99) --
	(109.84, 56.02) --
	(109.85, 56.02) --
	(109.85, 56.04) --
	(109.89, 56.04) --
	(109.89, 56.08) --
	(109.93, 56.08) --
	(109.93, 56.11) --
	(109.96, 56.11) --
	(109.96, 56.14) --
	(109.99, 56.14) --
	(109.99, 56.16) --
	(110.00, 56.16) --
	(110.00, 56.19) --
	(110.03, 56.19) --
	(110.03, 56.22) --
	(110.06, 56.22) --
	(110.06, 56.24) --
	(110.07, 56.24) --
	(110.07, 56.27) --
	(110.08, 56.27) --
	(110.08, 56.29) --
	(110.10, 56.29) --
	(110.10, 56.31) --
	(110.12, 56.31) --
	(110.12, 56.32) --
	(110.19, 56.32) --
	(110.19, 56.34) --
	(110.19, 56.34) --
	(110.19, 56.36) --
	(110.19, 56.36) --
	(110.19, 56.39) --
	(110.24, 56.39) --
	(110.24, 56.41) --
	(110.27, 56.41) --
	(110.27, 56.43) --
	(110.29, 56.43) --
	(110.29, 56.46) --
	(110.31, 56.46) --
	(110.31, 56.48) --
	(110.32, 56.48) --
	(110.32, 56.49) --
	(110.34, 56.49) --
	(110.34, 56.51) --
	(110.35, 56.51) --
	(110.35, 56.53) --
	(110.36, 56.53) --
	(110.36, 56.55) --
	(110.38, 56.55) --
	(110.38, 56.58) --
	(110.38, 56.58) --
	(110.38, 56.59) --
	(110.39, 56.59) --
	(110.39, 56.60) --
	(110.39, 56.60) --
	(110.39, 56.63) --
	(110.40, 56.63) --
	(110.40, 56.65) --
	(110.40, 56.65) --
	(110.40, 56.66) --
	(110.42, 56.66) --
	(110.42, 56.68) --
	(110.47, 56.68) --
	(110.47, 56.69) --
	(110.47, 56.69) --
	(110.47, 56.70) --
	(110.48, 56.70) --
	(110.48, 56.72) --
	(110.49, 56.72) --
	(110.49, 56.75) --
	(110.56, 56.75) --
	(110.56, 56.78) --
	(110.56, 56.78) --
	(110.56, 56.81) --
	(110.56, 56.81) --
	(110.56, 56.84) --
	(110.59, 56.84) --
	(110.59, 56.86) --
	(110.63, 56.86) --
	(110.63, 56.88) --
	(110.64, 56.88) --
	(110.64, 56.90) --
	(110.65, 56.90) --
	(110.65, 56.91) --
	(110.65, 56.91) --
	(110.65, 56.93) --
	(110.66, 56.93) --
	(110.66, 56.96) --
	(110.66, 56.96) --
	(110.66, 56.99) --
	(110.66, 56.99) --
	(110.66, 57.01) --
	(110.67, 57.01) --
	(110.67, 57.04) --
	(110.74, 57.04) --
	(110.74, 57.05) --
	(110.75, 57.05) --
	(110.75, 57.08) --
	(110.75, 57.08) --
	(110.75, 57.10) --
	(110.75, 57.10) --
	(110.75, 57.11) --
	(110.76, 57.11) --
	(110.76, 57.13) --
	(110.76, 57.13) --
	(110.76, 57.15) --
	(110.79, 57.15) --
	(110.79, 57.17) --
	(110.79, 57.17) --
	(110.79, 57.19) --
	(110.79, 57.19) --
	(110.79, 57.21) --
	(110.81, 57.21) --
	(110.81, 57.22) --
	(110.81, 57.22) --
	(110.81, 57.24) --
	(110.82, 57.24) --
	(110.82, 57.26) --
	(110.83, 57.26) --
	(110.83, 57.28) --
	(110.86, 57.28) --
	(110.86, 57.31) --
	(110.87, 57.31) --
	(110.87, 57.33) --
	(110.88, 57.33) --
	(110.88, 57.35) --
	(110.89, 57.35) --
	(110.89, 57.38) --
	(110.91, 57.38) --
	(110.91, 57.40) --
	(110.91, 57.40) --
	(110.91, 57.42) --
	(110.94, 57.42) --
	(110.94, 57.45) --
	(110.96, 57.45) --
	(110.96, 57.47) --
	(110.96, 57.47) --
	(110.96, 57.48) --
	(111.00, 57.48) --
	(111.00, 57.50) --
	(111.02, 57.50) --
	(111.02, 57.51) --
	(111.03, 57.51) --
	(111.03, 57.54) --
	(111.04, 57.54) --
	(111.04, 57.56) --
	(111.04, 57.56) --
	(111.04, 57.59) --
	(111.04, 57.59) --
	(111.04, 57.61) --
	(111.07, 57.61) --
	(111.07, 57.64) --
	(111.09, 57.64) --
	(111.09, 57.65) --
	(111.13, 57.65) --
	(111.13, 57.68) --
	(111.13, 57.68) --
	(111.13, 57.70) --
	(111.14, 57.70) --
	(111.14, 57.73) --
	(111.15, 57.73) --
	(111.15, 57.75) --
	(111.15, 57.75) --
	(111.15, 57.77) --
	(111.16, 57.77) --
	(111.16, 57.80) --
	(111.18, 57.80) --
	(111.18, 57.82) --
	(111.19, 57.82) --
	(111.19, 57.83) --
	(111.21, 57.83) --
	(111.21, 57.86) --
	(111.22, 57.86) --
	(111.22, 57.89) --
	(111.22, 57.89) --
	(111.22, 57.92) --
	(111.23, 57.92) --
	(111.23, 57.92) --
	(111.24, 57.92) --
	(111.24, 57.94) --
	(111.26, 57.94) --
	(111.26, 57.97) --
	(111.26, 57.97) --
	(111.26, 57.99) --
	(111.26, 57.99) --
	(111.26, 58.02) --
	(111.27, 58.02) --
	(111.27, 58.04) --
	(111.28, 58.04) --
	(111.28, 58.06) --
	(111.29, 58.06) --
	(111.29, 58.09) --
	(111.29, 58.09) --
	(111.29, 58.10) --
	(111.32, 58.10) --
	(111.32, 58.13) --
	(111.33, 58.13) --
	(111.33, 58.15) --
	(111.33, 58.15) --
	(111.33, 58.18) --
	(111.34, 58.18) --
	(111.34, 58.21) --
	(111.34, 58.21) --
	(111.34, 58.23) --
	(111.40, 58.23) --
	(111.40, 58.26) --
	(111.40, 58.26) --
	(111.40, 58.28) --
	(111.44, 58.28) --
	(111.44, 58.29) --
	(111.45, 58.29) --
	(111.45, 58.31) --
	(111.46, 58.31) --
	(111.46, 58.33) --
	(111.46, 58.33) --
	(111.46, 58.35) --
	(111.46, 58.35) --
	(111.46, 58.37) --
	(111.49, 58.37) --
	(111.49, 58.39) --
	(111.51, 58.39) --
	(111.51, 58.42) --
	(111.52, 58.42) --
	(111.52, 58.44) --
	(111.52, 58.44) --
	(111.52, 58.45) --
	(111.52, 58.45) --
	(111.52, 58.48) --
	(111.53, 58.48) --
	(111.53, 58.50) --
	(111.54, 58.50) --
	(111.54, 58.52) --
	(111.55, 58.52) --
	(111.55, 58.54) --
	(111.57, 58.54) --
	(111.57, 58.57) --
	(111.57, 58.57) --
	(111.57, 58.59) --
	(111.60, 58.59) --
	(111.60, 58.62) --
	(111.61, 58.62) --
	(111.61, 58.64) --
	(111.63, 58.64) --
	(111.63, 58.67) --
	(111.65, 58.67) --
	(111.65, 58.69) --
	(111.65, 58.69) --
	(111.65, 58.71) --
	(111.67, 58.71) --
	(111.67, 58.73) --
	(111.69, 58.73) --
	(111.69, 58.75) --
	(111.69, 58.75) --
	(111.69, 58.78) --
	(111.71, 58.78) --
	(111.71, 58.80) --
	(111.71, 58.80) --
	(111.71, 58.82) --
	(111.71, 58.82) --
	(111.71, 58.83) --
	(111.73, 58.83) --
	(111.73, 58.85) --
	(111.78, 58.85) --
	(111.78, 58.87) --
	(111.80, 58.87) --
	(111.80, 58.89) --
	(111.81, 58.89) --
	(111.81, 58.93) --
	(111.81, 58.93) --
	(111.81, 58.96) --
	(111.84, 58.96) --
	(111.84, 58.99) --
	(111.86, 58.99) --
	(111.86, 59.02) --
	(111.86, 59.02) --
	(111.86, 59.03) --
	(111.87, 59.03) --
	(111.87, 59.06) --
	(111.88, 59.06) --
	(111.88, 59.08) --
	(111.90, 59.08) --
	(111.90, 59.10) --
	(111.96, 59.10) --
	(111.96, 59.13) --
	(111.96, 59.13) --
	(111.96, 59.15) --
	(111.96, 59.15) --
	(111.96, 59.18) --
	(111.98, 59.18) --
	(111.98, 59.21) --
	(111.98, 59.21) --
	(111.98, 59.21) --
	(112.02, 59.21) --
	(112.02, 59.24) --
	(112.02, 59.24) --
	(112.02, 59.25) --
	(112.04, 59.25) --
	(112.04, 59.26) --
	(112.06, 59.26) --
	(112.06, 59.28) --
	(112.08, 59.28) --
	(112.08, 59.30) --
	(112.09, 59.30) --
	(112.09, 59.33) --
	(112.09, 59.33) --
	(112.09, 59.35) --
	(112.12, 59.35) --
	(112.12, 59.36) --
	(112.12, 59.36) --
	(112.12, 59.40) --
	(112.14, 59.40) --
	(112.14, 59.42) --
	(112.15, 59.42) --
	(112.15, 59.43) --
	(112.15, 59.43) --
	(112.15, 59.45) --
	(112.17, 59.45) --
	(112.17, 59.48) --
	(112.17, 59.48) --
	(112.17, 59.50) --
	(112.21, 59.50) --
	(112.21, 59.52) --
	(112.23, 59.52) --
	(112.23, 59.55) --
	(112.26, 59.55) --
	(112.26, 59.58) --
	(112.27, 59.58) --
	(112.27, 59.61) --
	(112.28, 59.61) --
	(112.28, 59.63) --
	(112.29, 59.63) --
	(112.29, 59.65) --
	(112.34, 59.65) --
	(112.34, 59.68) --
	(112.34, 59.68) --
	(112.34, 59.71) --
	(112.35, 59.71) --
	(112.35, 59.73) --
	(112.35, 59.73) --
	(112.35, 59.75) --
	(112.36, 59.75) --
	(112.36, 59.78) --
	(112.38, 59.78) --
	(112.38, 59.79) --
	(112.40, 59.79) --
	(112.40, 59.80) --
	(112.40, 59.80) --
	(112.40, 59.82) --
	(112.41, 59.82) --
	(112.41, 59.83) --
	(112.43, 59.83) --
	(112.43, 59.86) --
	(112.44, 59.86) --
	(112.44, 59.89) --
	(112.45, 59.89) --
	(112.45, 59.90) --
	(112.46, 59.90) --
	(112.46, 59.92) --
	(112.49, 59.92) --
	(112.49, 59.93) --
	(112.49, 59.93) --
	(112.49, 59.95) --
	(112.52, 59.95) --
	(112.52, 59.96) --
	(112.53, 59.96) --
	(112.53, 59.99) --
	(112.53, 59.99) --
	(112.53, 60.00) --
	(112.54, 60.00) --
	(112.54, 60.02) --
	(112.55, 60.02) --
	(112.55, 60.05) --
	(112.56, 60.05) --
	(112.56, 60.08) --
	(112.57, 60.08) --
	(112.57, 60.10) --
	(112.58, 60.10) --
	(112.58, 60.13) --
	(112.60, 60.13) --
	(112.60, 60.14) --
	(112.61, 60.14) --
	(112.61, 60.16) --
	(112.62, 60.16) --
	(112.62, 60.18) --
	(112.63, 60.18) --
	(112.63, 60.20) --
	(112.64, 60.20) --
	(112.64, 60.22) --
	(112.64, 60.22) --
	(112.64, 60.25) --
	(112.65, 60.25) --
	(112.65, 60.27) --
	(112.65, 60.27) --
	(112.65, 60.29) --
	(112.66, 60.29) --
	(112.66, 60.32) --
	(112.66, 60.32) --
	(112.66, 60.35) --
	(112.66, 60.35) --
	(112.66, 60.36) --
	(112.66, 60.36) --
	(112.66, 60.39) --
	(112.68, 60.39) --
	(112.68, 60.41) --
	(112.77, 60.41) --
	(112.77, 60.43) --
	(112.77, 60.43) --
	(112.77, 60.44) --
	(112.77, 60.44) --
	(112.77, 60.46) --
	(112.78, 60.46) --
	(112.78, 60.49) --
	(112.81, 60.49) --
	(112.81, 60.51) --
	(112.83, 60.51) --
	(112.83, 60.53) --
	(112.85, 60.53) --
	(112.85, 60.56) --
	(112.85, 60.56) --
	(112.85, 60.57) --
	(112.86, 60.57) --
	(112.86, 60.60) --
	(112.87, 60.60) --
	(112.87, 60.62) --
	(112.88, 60.62) --
	(112.88, 60.65) --
	(112.91, 60.65) --
	(112.91, 60.67) --
	(112.92, 60.67) --
	(112.92, 60.70) --
	(112.92, 60.70) --
	(112.92, 60.72) --
	(112.92, 60.72) --
	(112.92, 60.75) --
	(112.93, 60.75) --
	(112.93, 60.76) --
	(112.96, 60.76) --
	(112.96, 60.79) --
	(112.96, 60.79) --
	(112.96, 60.81) --
	(112.97, 60.81) --
	(112.97, 60.83) --
	(112.98, 60.83) --
	(112.98, 60.85) --
	(113.02, 60.85) --
	(113.02, 60.88) --
	(113.03, 60.88) --
	(113.03, 60.89) --
	(113.07, 60.89) --
	(113.07, 60.91) --
	(113.07, 60.91) --
	(113.07, 60.94) --
	(113.07, 60.94) --
	(113.07, 60.96) --
	(113.11, 60.96) --
	(113.11, 60.99) --
	(113.11, 60.99) --
	(113.11, 61.01) --
	(113.11, 61.01) --
	(113.11, 61.03) --
	(113.14, 61.03) --
	(113.14, 61.05) --
	(113.15, 61.05) --
	(113.15, 61.06) --
	(113.15, 61.06) --
	(113.15, 61.09) --
	(113.15, 61.09) --
	(113.15, 61.11) --
	(113.17, 61.11) --
	(113.17, 61.13) --
	(113.18, 61.13) --
	(113.18, 61.15) --
	(113.19, 61.15) --
	(113.19, 61.17) --
	(113.21, 61.17) --
	(113.21, 61.19) --
	(113.21, 61.19) --
	(113.21, 61.21) --
	(113.22, 61.21) --
	(113.22, 61.23) --
	(113.22, 61.23) --
	(113.22, 61.25) --
	(113.23, 61.25) --
	(113.23, 61.27) --
	(113.24, 61.27) --
	(113.24, 61.29) --
	(113.24, 61.29) --
	(113.24, 61.32) --
	(113.25, 61.32) --
	(113.25, 61.34) --
	(113.26, 61.34) --
	(113.26, 61.36) --
	(113.27, 61.36) --
	(113.27, 61.38) --
	(113.28, 61.38) --
	(113.28, 61.40) --
	(113.28, 61.40) --
	(113.28, 61.42) --
	(113.29, 61.42) --
	(113.29, 61.45) --
	(113.31, 61.45) --
	(113.31, 61.47) --
	(113.37, 61.47) --
	(113.37, 61.49) --
	(113.37, 61.49) --
	(113.37, 61.52) --
	(113.37, 61.52) --
	(113.37, 61.54) --
	(113.39, 61.54) --
	(113.39, 61.56) --
	(113.40, 61.56) --
	(113.40, 61.59) --
	(113.40, 61.59) --
	(113.40, 61.63) --
	(113.42, 61.63) --
	(113.42, 61.65) --
	(113.44, 61.65) --
	(113.44, 61.67) --
	(113.44, 61.67) --
	(113.44, 61.69) --
	(113.45, 61.69) --
	(113.45, 61.71) --
	(113.46, 61.71) --
	(113.46, 61.72) --
	(113.47, 61.72) --
	(113.47, 61.74) --
	(113.47, 61.74) --
	(113.47, 61.76) --
	(113.48, 61.76) --
	(113.48, 61.79) --
	(113.49, 61.79) --
	(113.49, 61.81) --
	(113.49, 61.81) --
	(113.49, 61.83) --
	(113.51, 61.83) --
	(113.51, 61.85) --
	(113.52, 61.85) --
	(113.52, 61.87) --
	(113.54, 61.87) --
	(113.54, 61.89) --
	(113.57, 61.89) --
	(113.57, 61.92) --
	(113.59, 61.92) --
	(113.59, 61.94) --
	(113.60, 61.94) --
	(113.60, 61.97) --
	(113.61, 61.97) --
	(113.61, 61.99) --
	(113.62, 61.99) --
	(113.62, 62.01) --
	(113.63, 62.01) --
	(113.63, 62.04) --
	(113.63, 62.04) --
	(113.63, 62.06) --
	(113.63, 62.06) --
	(113.63, 62.09) --
	(113.64, 62.09) --
	(113.64, 62.11) --
	(113.66, 62.11) --
	(113.66, 62.14) --
	(113.68, 62.14) --
	(113.68, 62.16) --
	(113.69, 62.16) --
	(113.69, 62.19) --
	(113.70, 62.19) --
	(113.70, 62.20) --
	(113.70, 62.20) --
	(113.70, 62.23) --
	(113.71, 62.23) --
	(113.71, 62.26) --
	(113.77, 62.26) --
	(113.77, 62.29) --
	(113.79, 62.29) --
	(113.79, 62.31) --
	(113.79, 62.31) --
	(113.79, 62.32) --
	(113.79, 62.32) --
	(113.79, 62.34) --
	(113.79, 62.34) --
	(113.79, 62.37) --
	(113.80, 62.37) --
	(113.80, 62.40) --
	(113.80, 62.40) --
	(113.80, 62.44) --
	(113.81, 62.44) --
	(113.81, 62.45) --
	(113.81, 62.45) --
	(113.81, 62.47) --
	(113.82, 62.47) --
	(113.82, 62.51) --
	(113.82, 62.51) --
	(113.82, 62.53) --
	(113.83, 62.53) --
	(113.83, 62.55) --
	(113.86, 62.55) --
	(113.86, 62.57) --
	(113.87, 62.57) --
	(113.87, 62.60) --
	(113.87, 62.60) --
	(113.87, 62.62) --
	(113.88, 62.62) --
	(113.88, 62.63) --
	(113.88, 62.63) --
	(113.88, 62.66) --
	(113.90, 62.66) --
	(113.90, 62.68) --
	(113.93, 62.68) --
	(113.93, 62.71) --
	(113.93, 62.71) --
	(113.93, 62.73) --
	(113.93, 62.73) --
	(113.93, 62.75) --
	(113.95, 62.75) --
	(113.95, 62.76) --
	(113.96, 62.76) --
	(113.96, 62.79) --
	(113.97, 62.79) --
	(113.97, 62.81) --
	(113.97, 62.81) --
	(113.97, 62.82) --
	(113.98, 62.82) --
	(113.98, 62.84) --
	(114.00, 62.84) --
	(114.00, 62.86) --
	(114.02, 62.86) --
	(114.02, 62.87) --
	(114.03, 62.87) --
	(114.03, 62.89) --
	(114.03, 62.89) --
	(114.03, 62.91) --
	(114.04, 62.91) --
	(114.04, 62.92) --
	(114.04, 62.92) --
	(114.04, 62.96) --
	(114.05, 62.96) --
	(114.05, 62.97) --
	(114.07, 62.97) --
	(114.07, 63.00) --
	(114.10, 63.00) --
	(114.10, 63.02) --
	(114.11, 63.02) --
	(114.11, 63.05) --
	(114.12, 63.05) --
	(114.12, 63.06) --
	(114.14, 63.06) --
	(114.14, 63.09) --
	(114.14, 63.09) --
	(114.14, 63.11) --
	(114.15, 63.11) --
	(114.15, 63.13) --
	(114.15, 63.13) --
	(114.15, 63.17) --
	(114.16, 63.17) --
	(114.16, 63.18) --
	(114.17, 63.18) --
	(114.17, 63.20) --
	(114.18, 63.20) --
	(114.18, 63.24) --
	(114.20, 63.24) --
	(114.20, 63.25) --
	(114.20, 63.25) --
	(114.20, 63.28) --
	(114.25, 63.28) --
	(114.25, 63.30) --
	(114.29, 63.30) --
	(114.29, 63.33) --
	(114.29, 63.33) --
	(114.29, 63.34) --
	(114.30, 63.34) --
	(114.30, 63.36) --
	(114.30, 63.36) --
	(114.30, 63.38) --
	(114.31, 63.38) --
	(114.31, 63.41) --
	(114.32, 63.41) --
	(114.32, 63.42) --
	(114.33, 63.42) --
	(114.33, 63.45) --
	(114.33, 63.45) --
	(114.33, 63.47) --
	(114.33, 63.47) --
	(114.33, 63.50) --
	(114.34, 63.50) --
	(114.34, 63.53) --
	(114.35, 63.53) --
	(114.35, 63.54) --
	(114.35, 63.54) --
	(114.35, 63.57) --
	(114.35, 63.57) --
	(114.35, 63.59) --
	(114.36, 63.59) --
	(114.36, 63.61) --
	(114.37, 63.61) --
	(114.37, 63.63) --
	(114.38, 63.63) --
	(114.38, 63.65) --
	(114.40, 63.65) --
	(114.40, 63.68) --
	(114.42, 63.68) --
	(114.42, 63.70) --
	(114.42, 63.70) --
	(114.42, 63.71) --
	(114.43, 63.71) --
	(114.43, 63.75) --
	(114.44, 63.75) --
	(114.44, 63.77) --
	(114.47, 63.77) --
	(114.47, 63.79) --
	(114.48, 63.79) --
	(114.48, 63.82) --
	(114.49, 63.82) --
	(114.49, 63.84) --
	(114.51, 63.84) --
	(114.51, 63.86) --
	(114.51, 63.86) --
	(114.51, 63.89) --
	(114.51, 63.89) --
	(114.51, 63.92) --
	(114.52, 63.92) --
	(114.52, 63.94) --
	(114.52, 63.94) --
	(114.52, 63.96) --
	(114.52, 63.96) --
	(114.52, 63.99) --
	(114.52, 63.99) --
	(114.52, 64.02) --
	(114.54, 64.02) --
	(114.54, 64.04) --
	(114.60, 64.04) --
	(114.60, 64.07) --
	(114.60, 64.07) --
	(114.60, 64.09) --
	(114.60, 64.09) --
	(114.60, 64.12) --
	(114.61, 64.12) --
	(114.61, 64.13) --
	(114.66, 64.13) --
	(114.66, 64.15) --
	(114.67, 64.15) --
	(114.67, 64.17) --
	(114.68, 64.17) --
	(114.68, 64.20) --
	(114.68, 64.20) --
	(114.68, 64.22) --
	(114.69, 64.22) --
	(114.69, 64.25) --
	(114.71, 64.25) --
	(114.71, 64.28) --
	(114.72, 64.28) --
	(114.72, 64.30) --
	(114.73, 64.30) --
	(114.73, 64.32) --
	(114.74, 64.32) --
	(114.74, 64.33) --
	(114.75, 64.33) --
	(114.75, 64.35) --
	(114.75, 64.35) --
	(114.75, 64.39) --
	(114.76, 64.39) --
	(114.76, 64.41) --
	(114.76, 64.41) --
	(114.76, 64.43) --
	(114.77, 64.43) --
	(114.77, 64.45) --
	(114.78, 64.45) --
	(114.78, 64.47) --
	(114.82, 64.47) --
	(114.82, 64.49) --
	(114.83, 64.49) --
	(114.83, 64.51) --
	(114.84, 64.51) --
	(114.84, 64.53) --
	(114.84, 64.53) --
	(114.84, 64.55) --
	(114.86, 64.55) --
	(114.86, 64.59) --
	(114.88, 64.59) --
	(114.88, 64.60) --
	(114.90, 64.60) --
	(114.90, 64.63) --
	(114.91, 64.63) --
	(114.91, 64.66) --
	(114.92, 64.66) --
	(114.92, 64.68) --
	(114.94, 64.68) --
	(114.94, 64.70) --
	(114.95, 64.70) --
	(114.95, 64.72) --
	(114.96, 64.72) --
	(114.96, 64.75) --
	(114.97, 64.75) --
	(114.97, 64.77) --
	(114.97, 64.77) --
	(114.97, 64.81) --
	(114.99, 64.81) --
	(114.99, 64.83) --
	(114.99, 64.83) --
	(114.99, 64.86) --
	(115.00, 64.86) --
	(115.00, 64.88) --
	(115.01, 64.88) --
	(115.01, 64.90) --
	(115.01, 64.90) --
	(115.01, 64.92) --
	(115.01, 64.92) --
	(115.01, 64.94) --
	(115.02, 64.94) --
	(115.02, 64.96) --
	(115.03, 64.96) --
	(115.03, 64.97) --
	(115.03, 64.97) --
	(115.03, 64.99) --
	(115.05, 64.99) --
	(115.05, 65.03) --
	(115.08, 65.03) --
	(115.08, 65.05) --
	(115.08, 65.05) --
	(115.08, 65.06) --
	(115.10, 65.06) --
	(115.10, 65.08) --
	(115.10, 65.08) --
	(115.10, 65.09) --
	(115.11, 65.09) --
	(115.11, 65.11) --
	(115.11, 65.11) --
	(115.11, 65.12) --
	(115.11, 65.12) --
	(115.11, 65.14) --
	(115.12, 65.14) --
	(115.12, 65.16) --
	(115.12, 65.16) --
	(115.12, 65.18) --
	(115.12, 65.18) --
	(115.12, 65.21) --
	(115.13, 65.21) --
	(115.13, 65.24) --
	(115.13, 65.24) --
	(115.13, 65.27) --
	(115.14, 65.27) --
	(115.14, 65.29) --
	(115.15, 65.29) --
	(115.15, 65.31) --
	(115.15, 65.31) --
	(115.15, 65.33) --
	(115.16, 65.33) --
	(115.16, 65.35) --
	(115.16, 65.35) --
	(115.16, 65.36) --
	(115.18, 65.36) --
	(115.18, 65.38) --
	(115.18, 65.38) --
	(115.18, 65.39) --
	(115.19, 65.39) --
	(115.19, 65.43) --
	(115.19, 65.43) --
	(115.19, 65.45) --
	(115.20, 65.45) --
	(115.20, 65.47) --
	(115.20, 65.47) --
	(115.20, 65.49) --
	(115.22, 65.49) --
	(115.22, 65.51) --
	(115.24, 65.51) --
	(115.24, 65.53) --
	(115.25, 65.53) --
	(115.25, 65.55) --
	(115.26, 65.55) --
	(115.26, 65.58) --
	(115.26, 65.58) --
	(115.26, 65.60) --
	(115.28, 65.60) --
	(115.28, 65.62) --
	(115.29, 65.62) --
	(115.29, 65.64) --
	(115.29, 65.64) --
	(115.29, 65.68) --
	(115.30, 65.68) --
	(115.30, 65.69) --
	(115.36, 65.69) --
	(115.36, 65.73) --
	(115.36, 65.73) --
	(115.36, 65.75) --
	(115.36, 65.75) --
	(115.36, 65.77) --
	(115.37, 65.77) --
	(115.37, 65.80) --
	(115.38, 65.80) --
	(115.38, 65.82) --
	(115.39, 65.82) --
	(115.39, 65.85) --
	(115.39, 65.85) --
	(115.39, 65.87) --
	(115.40, 65.87) --
	(115.40, 65.89) --
	(115.41, 65.89) --
	(115.41, 65.92) --
	(115.41, 65.92) --
	(115.41, 65.95) --
	(115.42, 65.95) --
	(115.42, 65.98) --
	(115.42, 65.98) --
	(115.42, 66.00) --
	(115.44, 66.00) --
	(115.44, 66.02) --
	(115.45, 66.02) --
	(115.45, 66.04) --
	(115.46, 66.04) --
	(115.46, 66.06) --
	(115.46, 66.06) --
	(115.46, 66.09) --
	(115.46, 66.09) --
	(115.46, 66.11) --
	(115.48, 66.11) --
	(115.48, 66.15) --
	(115.49, 66.15) --
	(115.49, 66.18) --
	(115.49, 66.18) --
	(115.49, 66.20) --
	(115.50, 66.20) --
	(115.50, 66.21) --
	(115.50, 66.21) --
	(115.50, 66.24) --
	(115.50, 66.24) --
	(115.50, 66.26) --
	(115.51, 66.26) --
	(115.51, 66.28) --
	(115.51, 66.28) --
	(115.51, 66.31) --
	(115.52, 66.31) --
	(115.52, 66.34) --
	(115.52, 66.34) --
	(115.52, 66.36) --
	(115.55, 66.36) --
	(115.55, 66.39) --
	(115.56, 66.39) --
	(115.56, 66.41) --
	(115.56, 66.41) --
	(115.56, 66.43) --
	(115.58, 66.43) --
	(115.58, 66.46) --
	(115.58, 66.46) --
	(115.58, 66.48) --
	(115.61, 66.48) --
	(115.61, 66.50) --
	(115.61, 66.50) --
	(115.61, 66.52) --
	(115.61, 66.52) --
	(115.61, 66.54) --
	(115.63, 66.54) --
	(115.63, 66.58) --
	(115.67, 66.58) --
	(115.67, 66.61) --
	(115.67, 66.61) --
	(115.67, 66.63) --
	(115.67, 66.63) --
	(115.67, 66.65) --
	(115.68, 66.65) --
	(115.68, 66.68) --
	(115.70, 66.68) --
	(115.70, 66.71) --
	(115.70, 66.71) --
	(115.70, 66.72) --
	(115.71, 66.72) --
	(115.71, 66.75) --
	(115.71, 66.75) --
	(115.71, 66.77) --
	(115.72, 66.77) --
	(115.72, 66.79) --
	(115.72, 66.79) --
	(115.72, 66.81) --
	(115.73, 66.81) --
	(115.73, 66.83) --
	(115.74, 66.83) --
	(115.74, 66.85) --
	(115.74, 66.85) --
	(115.74, 66.88) --
	(115.74, 66.88) --
	(115.74, 66.91) --
	(115.74, 66.91) --
	(115.74, 66.93) --
	(115.76, 66.93) --
	(115.76, 66.95) --
	(115.77, 66.95) --
	(115.77, 66.98) --
	(115.79, 66.98) --
	(115.79, 67.00) --
	(115.80, 67.00) --
	(115.80, 67.03) --
	(115.81, 67.03) --
	(115.81, 67.06) --
	(115.82, 67.06) --
	(115.82, 67.07) --
	(115.82, 67.07) --
	(115.82, 67.10) --
	(115.82, 67.10) --
	(115.82, 67.11) --
	(115.82, 67.11) --
	(115.82, 67.14) --
	(115.82, 67.14) --
	(115.82, 67.15) --
	(115.83, 67.15) --
	(115.83, 67.18) --
	(115.86, 67.18) --
	(115.86, 67.20) --
	(115.86, 67.20) --
	(115.86, 67.22) --
	(115.86, 67.22) --
	(115.86, 67.23) --
	(115.87, 67.23) --
	(115.87, 67.25) --
	(115.88, 67.25) --
	(115.88, 67.27) --
	(115.89, 67.27) --
	(115.89, 67.29) --
	(115.90, 67.29) --
	(115.90, 67.32) --
	(115.93, 67.32) --
	(115.93, 67.33) --
	(115.93, 67.33) --
	(115.93, 67.35) --
	(115.93, 67.35) --
	(115.93, 67.37) --
	(115.94, 67.37) --
	(115.94, 67.40) --
	(115.94, 67.40) --
	(115.94, 67.42) --
	(115.94, 67.42) --
	(115.94, 67.45) --
	(115.95, 67.45) --
	(115.95, 67.48) --
	(115.95, 67.48) --
	(115.95, 67.49) --
	(115.97, 67.49) --
	(115.97, 67.52) --
	(115.97, 67.52) --
	(115.97, 67.55) --
	(115.97, 67.55) --
	(115.97, 67.58) --
	(115.97, 67.58) --
	(115.97, 67.61) --
	(115.99, 67.61) --
	(115.99, 67.63) --
	(116.00, 67.63) --
	(116.00, 67.64) --
	(116.00, 67.64) --
	(116.00, 67.65) --
	(116.00, 67.65) --
	(116.00, 67.68) --
	(116.01, 67.68) --
	(116.01, 67.69) --
	(116.02, 67.69) --
	(116.02, 67.71) --
	(116.04, 67.71) --
	(116.04, 67.73) --
	(116.07, 67.73) --
	(116.07, 67.75) --
	(116.07, 67.75) --
	(116.07, 67.77) --
	(116.09, 67.77) --
	(116.09, 67.79) --
	(116.09, 67.79) --
	(116.09, 67.80) --
	(116.12, 67.80) --
	(116.12, 67.82) --
	(116.12, 67.82) --
	(116.12, 67.83) --
	(116.12, 67.83) --
	(116.12, 67.86) --
	(116.13, 67.86) --
	(116.13, 67.89) --
	(116.14, 67.89) --
	(116.14, 67.91) --
	(116.14, 67.91) --
	(116.14, 67.94) --
	(116.14, 67.94) --
	(116.14, 67.97) --
	(116.14, 67.97) --
	(116.14, 67.99) --
	(116.14, 67.99) --
	(116.14, 68.01) --
	(116.15, 68.01) --
	(116.15, 68.03) --
	(116.16, 68.03) --
	(116.16, 68.06) --
	(116.18, 68.06) --
	(116.18, 68.08) --
	(116.22, 68.08) --
	(116.22, 68.11) --
	(116.22, 68.11) --
	(116.22, 68.13) --
	(116.23, 68.13) --
	(116.23, 68.15) --
	(116.23, 68.15) --
	(116.23, 68.16) --
	(116.24, 68.16) --
	(116.24, 68.19) --
	(116.24, 68.19) --
	(116.24, 68.22) --
	(116.25, 68.22) --
	(116.25, 68.24) --
	(116.25, 68.24) --
	(116.25, 68.27) --
	(116.27, 68.27) --
	(116.27, 68.28) --
	(116.29, 68.28) --
	(116.29, 68.29) --
	(116.29, 68.29) --
	(116.29, 68.31) --
	(116.30, 68.31) --
	(116.30, 68.33) --
	(116.31, 68.33) --
	(116.31, 68.35) --
	(116.31, 68.35) --
	(116.31, 68.38) --
	(116.33, 68.38) --
	(116.33, 68.40) --
	(116.34, 68.40) --
	(116.34, 68.43) --
	(116.34, 68.43) --
	(116.34, 68.45) --
	(116.34, 68.45) --
	(116.34, 68.47) --
	(116.35, 68.47) --
	(116.35, 68.50) --
	(116.35, 68.50) --
	(116.35, 68.51) --
	(116.36, 68.51) --
	(116.36, 68.54) --
	(116.37, 68.54) --
	(116.37, 68.57) --
	(116.41, 68.57) --
	(116.41, 68.59) --
	(116.41, 68.59) --
	(116.41, 68.62) --
	(116.43, 68.62) --
	(116.43, 68.63) --
	(116.43, 68.63) --
	(116.43, 68.66) --
	(116.44, 68.66) --
	(116.44, 68.69) --
	(116.45, 68.69) --
	(116.45, 68.72) --
	(116.46, 68.72) --
	(116.46, 68.74) --
	(116.47, 68.74) --
	(116.47, 68.75) --
	(116.47, 68.75) --
	(116.47, 68.77) --
	(116.49, 68.77) --
	(116.49, 68.81) --
	(116.51, 68.81) --
	(116.51, 68.82) --
	(116.52, 68.82) --
	(116.52, 68.85) --
	(116.52, 68.85) --
	(116.52, 68.88) --
	(116.53, 68.88) --
	(116.53, 68.91) --
	(116.53, 68.91) --
	(116.53, 68.93) --
	(116.53, 68.93) --
	(116.53, 68.95) --
	(116.54, 68.95) --
	(116.54, 68.97) --
	(116.54, 68.97) --
	(116.54, 68.99) --
	(116.55, 68.99) --
	(116.55, 69.01) --
	(116.58, 69.01) --
	(116.58, 69.05) --
	(116.59, 69.05) --
	(116.59, 69.06) --
	(116.59, 69.06) --
	(116.59, 69.08) --
	(116.60, 69.08) --
	(116.60, 69.10) --
	(116.60, 69.10) --
	(116.60, 69.12) --
	(116.63, 69.12) --
	(116.63, 69.15) --
	(116.64, 69.15) --
	(116.64, 69.17) --
	(116.65, 69.17) --
	(116.65, 69.19) --
	(116.65, 69.19) --
	(116.65, 69.21) --
	(116.66, 69.21) --
	(116.66, 69.24) --
	(116.67, 69.24) --
	(116.67, 69.26) --
	(116.70, 69.26) --
	(116.70, 69.28) --
	(116.70, 69.28) --
	(116.70, 69.30) --
	(116.70, 69.30) --
	(116.70, 69.32) --
	(116.71, 69.32) --
	(116.71, 69.35) --
	(116.71, 69.35) --
	(116.71, 69.38) --
	(116.73, 69.38) --
	(116.73, 69.40) --
	(116.73, 69.40) --
	(116.73, 69.42) --
	(116.74, 69.42) --
	(116.74, 69.44) --
	(116.74, 69.44) --
	(116.74, 69.46) --
	(116.75, 69.46) --
	(116.75, 69.48) --
	(116.76, 69.48) --
	(116.76, 69.51) --
	(116.78, 69.51) --
	(116.78, 69.54) --
	(116.83, 69.54) --
	(116.83, 69.56) --
	(116.85, 69.56) --
	(116.85, 69.58) --
	(116.86, 69.58) --
	(116.86, 69.60) --
	(116.86, 69.60) --
	(116.86, 69.62) --
	(116.87, 69.62) --
	(116.87, 69.63) --
	(116.87, 69.63) --
	(116.87, 69.66) --
	(116.88, 69.66) --
	(116.88, 69.68) --
	(116.88, 69.68) --
	(116.88, 69.69) --
	(116.91, 69.69) --
	(116.91, 69.71) --
	(116.93, 69.71) --
	(116.93, 69.74) --
	(116.94, 69.74) --
	(116.94, 69.75) --
	(116.96, 69.75) --
	(116.96, 69.78) --
	(116.97, 69.78) --
	(116.97, 69.81) --
	(116.98, 69.81) --
	(116.98, 69.82) --
	(116.98, 69.82) --
	(116.98, 69.83) --
	(116.99, 69.83) --
	(116.99, 69.86) --
	(117.02, 69.86) --
	(117.02, 69.88) --
	(117.02, 69.88) --
	(117.02, 69.90) --
	(117.02, 69.90) --
	(117.02, 69.93) --
	(117.02, 69.93) --
	(117.02, 69.94) --
	(117.04, 69.94) --
	(117.04, 69.96) --
	(117.05, 69.96) --
	(117.05, 70.00) --
	(117.06, 70.00) --
	(117.06, 70.02) --
	(117.08, 70.02) --
	(117.08, 70.03) --
	(117.09, 70.03) --
	(117.09, 70.05) --
	(117.10, 70.05) --
	(117.10, 70.07) --
	(117.11, 70.07) --
	(117.11, 70.10) --
	(117.12, 70.10) --
	(117.12, 70.11) --
	(117.14, 70.11) --
	(117.14, 70.14) --
	(117.15, 70.14) --
	(117.15, 70.15) --
	(117.15, 70.15) --
	(117.15, 70.18) --
	(117.15, 70.18) --
	(117.15, 70.19) --
	(117.17, 70.19) --
	(117.17, 70.22) --
	(117.18, 70.22) --
	(117.18, 70.23) --
	(117.19, 70.23) --
	(117.19, 70.26) --
	(117.22, 70.26) --
	(117.22, 70.28) --
	(117.23, 70.28) --
	(117.23, 70.30) --
	(117.23, 70.30) --
	(117.23, 70.32) --
	(117.24, 70.32) --
	(117.24, 70.35) --
	(117.25, 70.35) --
	(117.25, 70.37) --
	(117.25, 70.37) --
	(117.25, 70.39) --
	(117.26, 70.39) --
	(117.26, 70.41) --
	(117.27, 70.41) --
	(117.27, 70.43) --
	(117.27, 70.43) --
	(117.27, 70.44) --
	(117.27, 70.44) --
	(117.27, 70.45) --
	(117.28, 70.45) --
	(117.28, 70.46) --
	(117.28, 70.46) --
	(117.28, 70.47) --
	(117.29, 70.47) --
	(117.29, 70.49) --
	(117.32, 70.49) --
	(117.32, 70.52) --
	(117.32, 70.52) --
	(117.32, 70.54) --
	(117.32, 70.54) --
	(117.32, 70.56) --
	(117.33, 70.56) --
	(117.33, 70.58) --
	(117.33, 70.58) --
	(117.33, 70.59) --
	(117.33, 70.59) --
	(117.33, 70.61) --
	(117.34, 70.61) --
	(117.34, 70.63) --
	(117.34, 70.63) --
	(117.34, 70.66) --
	(117.34, 70.66) --
	(117.34, 70.68) --
	(117.34, 70.68) --
	(117.34, 70.72) --
	(117.36, 70.72) --
	(117.36, 70.73) --
	(117.36, 70.73) --
	(117.36, 70.75) --
	(117.37, 70.75) --
	(117.37, 70.77) --
	(117.37, 70.77) --
	(117.37, 70.80) --
	(117.39, 70.80) --
	(117.39, 70.82) --
	(117.42, 70.82) --
	(117.42, 70.85) --
	(117.43, 70.85) --
	(117.43, 70.87) --
	(117.44, 70.87) --
	(117.44, 70.90) --
	(117.45, 70.90) --
	(117.45, 70.92) --
	(117.45, 70.92) --
	(117.45, 70.93) --
	(117.45, 70.93) --
	(117.45, 70.96) --
	(117.46, 70.96) --
	(117.46, 71.00) --
	(117.46, 71.00) --
	(117.46, 71.03) --
	(117.51, 71.03) --
	(117.51, 71.05) --
	(117.52, 71.05) --
	(117.52, 71.08) --
	(117.52, 71.08) --
	(117.52, 71.10) --
	(117.54, 71.10) --
	(117.54, 71.12) --
	(117.55, 71.12) --
	(117.55, 71.15) --
	(117.55, 71.15) --
	(117.55, 71.17) --
	(117.56, 71.17) --
	(117.56, 71.19) --
	(117.56, 71.19) --
	(117.56, 71.20) --
	(117.56, 71.20) --
	(117.56, 71.22) --
	(117.56, 71.22) --
	(117.56, 71.25) --
	(117.57, 71.25) --
	(117.57, 71.28) --
	(117.58, 71.28) --
	(117.58, 71.31) --
	(117.58, 71.31) --
	(117.58, 71.34) --
	(117.59, 71.34) --
	(117.59, 71.37) --
	(117.60, 71.37) --
	(117.60, 71.38) --
	(117.60, 71.38) --
	(117.60, 71.39) --
	(117.61, 71.39) --
	(117.61, 71.41) --
	(117.61, 71.41) --
	(117.61, 71.43) --
	(117.61, 71.43) --
	(117.61, 71.44) --
	(117.61, 71.44) --
	(117.61, 71.46) --
	(117.62, 71.46) --
	(117.62, 71.48) --
	(117.63, 71.48) --
	(117.63, 71.50) --
	(117.63, 71.50) --
	(117.63, 71.54) --
	(117.64, 71.54) --
	(117.64, 71.55) --
	(117.64, 71.55) --
	(117.64, 71.58) --
	(117.64, 71.58) --
	(117.64, 71.60) --
	(117.66, 71.60) --
	(117.66, 71.62) --
	(117.68, 71.62) --
	(117.68, 71.63) --
	(117.68, 71.63) --
	(117.68, 71.65) --
	(117.68, 71.65) --
	(117.68, 71.67) --
	(117.68, 71.67) --
	(117.68, 71.70) --
	(117.71, 71.70) --
	(117.71, 71.72) --
	(117.73, 71.72) --
	(117.73, 71.75) --
	(117.74, 71.75) --
	(117.74, 71.77) --
	(117.75, 71.77) --
	(117.75, 71.79) --
	(117.76, 71.79) --
	(117.76, 71.81) --
	(117.76, 71.81) --
	(117.76, 71.84) --
	(117.76, 71.84) --
	(117.76, 71.86) --
	(117.79, 71.86) --
	(117.79, 71.89) --
	(117.80, 71.89) --
	(117.80, 71.90) --
	(117.83, 71.90) --
	(117.83, 71.93) --
	(117.84, 71.93) --
	(117.84, 71.96) --
	(117.85, 71.96) --
	(117.85, 71.97) --
	(117.85, 71.97) --
	(117.85, 72.01) --
	(117.85, 72.01) --
	(117.85, 72.03) --
	(117.86, 72.03) --
	(117.86, 72.04) --
	(117.86, 72.04) --
	(117.86, 72.06) --
	(117.88, 72.06) --
	(117.88, 72.08) --
	(117.90, 72.08) --
	(117.90, 72.10) --
	(117.90, 72.10) --
	(117.90, 72.13) --
	(117.91, 72.13) --
	(117.91, 72.14) --
	(117.91, 72.14) --
	(117.91, 72.16) --
	(117.92, 72.16) --
	(117.92, 72.18) --
	(117.93, 72.18) --
	(117.93, 72.22) --
	(117.93, 72.22) --
	(117.93, 72.24) --
	(117.95, 72.24) --
	(117.95, 72.25) --
	(117.95, 72.25) --
	(117.95, 72.28) --
	(117.97, 72.28) --
	(117.97, 72.30) --
	(118.00, 72.30) --
	(118.00, 72.33) --
	(118.01, 72.33) --
	(118.01, 72.35) --
	(118.03, 72.35) --
	(118.03, 72.37) --
	(118.03, 72.37) --
	(118.03, 72.39) --
	(118.04, 72.39) --
	(118.04, 72.41) --
	(118.04, 72.41) --
	(118.04, 72.44) --
	(118.05, 72.44) --
	(118.05, 72.46) --
	(118.06, 72.46) --
	(118.06, 72.48) --
	(118.06, 72.48) --
	(118.06, 72.51) --
	(118.07, 72.51) --
	(118.07, 72.53) --
	(118.09, 72.53) --
	(118.09, 72.57) --
	(118.11, 72.57) --
	(118.11, 72.59) --
	(118.12, 72.59) --
	(118.12, 72.61) --
	(118.12, 72.61) --
	(118.12, 72.63) --
	(118.12, 72.63) --
	(118.12, 72.65) --
	(118.13, 72.65) --
	(118.13, 72.67) --
	(118.13, 72.67) --
	(118.13, 72.69) --
	(118.14, 72.69) --
	(118.14, 72.71) --
	(118.14, 72.71) --
	(118.14, 72.73) --
	(118.15, 72.73) --
	(118.15, 72.76) --
	(118.16, 72.76) --
	(118.16, 72.76) --
	(118.17, 72.76) --
	(118.17, 72.78) --
	(118.18, 72.78) --
	(118.18, 72.80) --
	(118.18, 72.80) --
	(118.18, 72.82) --
	(118.19, 72.82) --
	(118.19, 72.85) --
	(118.21, 72.85) --
	(118.21, 72.87) --
	(118.21, 72.87) --
	(118.21, 72.90) --
	(118.21, 72.90) --
	(118.21, 72.93) --
	(118.25, 72.93) --
	(118.25, 72.95) --
	(118.26, 72.95) --
	(118.26, 72.97) --
	(118.26, 72.97) --
	(118.26, 72.99) --
	(118.29, 72.99) --
	(118.29, 73.02) --
	(118.29, 73.02) --
	(118.29, 73.05) --
	(118.30, 73.05) --
	(118.30, 73.06) --
	(118.30, 73.06) --
	(118.30, 73.09) --
	(118.32, 73.09) --
	(118.32, 73.11) --
	(118.33, 73.11) --
	(118.33, 73.13) --
	(118.33, 73.13) --
	(118.33, 73.16) --
	(118.34, 73.16) --
	(118.34, 73.19) --
	(118.34, 73.19) --
	(118.34, 73.21) --
	(118.34, 73.21) --
	(118.34, 73.23) --
	(118.36, 73.23) --
	(118.36, 73.25) --
	(118.36, 73.25) --
	(118.36, 73.29) --
	(118.36, 73.29) --
	(118.36, 73.31) --
	(118.37, 73.31) --
	(118.37, 73.34) --
	(118.38, 73.34) --
	(118.38, 73.36) --
	(118.39, 73.36) --
	(118.39, 73.37) --
	(118.39, 73.37) --
	(118.39, 73.40) --
	(118.40, 73.40) --
	(118.40, 73.43) --
	(118.41, 73.43) --
	(118.41, 73.45) --
	(118.44, 73.45) --
	(118.44, 73.47) --
	(118.44, 73.47) --
	(118.44, 73.49) --
	(118.45, 73.49) --
	(118.45, 73.51) --
	(118.47, 73.51) --
	(118.47, 73.54) --
	(118.48, 73.54) --
	(118.48, 73.55) --
	(118.50, 73.55) --
	(118.50, 73.58) --
	(118.50, 73.58) --
	(118.50, 73.60) --
	(118.51, 73.60) --
	(118.51, 73.63) --
	(118.52, 73.63) --
	(118.52, 73.66) --
	(118.52, 73.66) --
	(118.52, 73.69) --
	(118.53, 73.69) --
	(118.53, 73.71) --
	(118.53, 73.71) --
	(118.53, 73.73) --
	(118.54, 73.73) --
	(118.54, 73.75) --
	(118.55, 73.75) --
	(118.55, 73.77) --
	(118.55, 73.77) --
	(118.55, 73.80) --
	(118.55, 73.80) --
	(118.55, 73.82) --
	(118.56, 73.82) --
	(118.56, 73.83) --
	(118.57, 73.83) --
	(118.57, 73.84) --
	(118.59, 73.84) --
	(118.59, 73.86) --
	(118.60, 73.86) --
	(118.60, 73.88) --
	(118.60, 73.88) --
	(118.60, 73.91) --
	(118.61, 73.91) --
	(118.61, 73.93) --
	(118.62, 73.93) --
	(118.62, 73.95) --
	(118.64, 73.95) --
	(118.64, 73.98) --
	(118.66, 73.98) --
	(118.66, 74.01) --
	(118.67, 74.01) --
	(118.67, 74.01) --
	(118.68, 74.01) --
	(118.68, 74.04) --
	(118.69, 74.04) --
	(118.69, 74.06) --
	(118.69, 74.06) --
	(118.69, 74.09) --
	(118.70, 74.09) --
	(118.70, 74.12) --
	(118.70, 74.12) --
	(118.70, 74.14) --
	(118.70, 74.14) --
	(118.70, 74.17) --
	(118.70, 74.17) --
	(118.70, 74.19) --
	(118.71, 74.19) --
	(118.71, 74.21) --
	(118.72, 74.21) --
	(118.72, 74.24) --
	(118.72, 74.24) --
	(118.72, 74.26) --
	(118.73, 74.26) --
	(118.73, 74.28) --
	(118.74, 74.28) --
	(118.74, 74.30) --
	(118.75, 74.30) --
	(118.75, 74.32) --
	(118.75, 74.32) --
	(118.75, 74.34) --
	(118.76, 74.34) --
	(118.76, 74.36) --
	(118.77, 74.36) --
	(118.77, 74.38) --
	(118.77, 74.38) --
	(118.77, 74.40) --
	(118.77, 74.40) --
	(118.77, 74.42) --
	(118.78, 74.42) --
	(118.78, 74.44) --
	(118.78, 74.44) --
	(118.78, 74.46) --
	(118.81, 74.46) --
	(118.81, 74.49) --
	(118.82, 74.49) --
	(118.82, 74.52) --
	(118.82, 74.52) --
	(118.82, 74.55) --
	(118.83, 74.55) --
	(118.83, 74.57) --
	(118.85, 74.57) --
	(118.85, 74.60) --
	(118.86, 74.60) --
	(118.86, 74.62) --
	(118.87, 74.62) --
	(118.87, 74.64) --
	(118.88, 74.64) --
	(118.88, 74.65) --
	(118.89, 74.65) --
	(118.89, 74.67) --
	(118.89, 74.67) --
	(118.89, 74.70) --
	(118.90, 74.70) --
	(118.90, 74.72) --
	(118.91, 74.72) --
	(118.91, 74.74) --
	(118.91, 74.74) --
	(118.91, 74.77) --
	(118.91, 74.77) --
	(118.91, 74.79) --
	(118.92, 74.79) --
	(118.92, 74.82) --
	(118.94, 74.82) --
	(118.94, 74.84) --
	(118.95, 74.84) --
	(118.95, 74.86) --
	(118.96, 74.86) --
	(118.96, 74.88) --
	(118.96, 74.88) --
	(118.96, 74.91) --
	(118.97, 74.91) --
	(118.97, 74.93) --
	(118.98, 74.93) --
	(118.98, 74.96) --
	(118.99, 74.96) --
	(118.99, 74.98) --
	(119.01, 74.98) --
	(119.01, 75.00) --
	(119.01, 75.00) --
	(119.01, 75.03) --
	(119.02, 75.03) --
	(119.02, 75.05) --
	(119.02, 75.05) --
	(119.02, 75.06) --
	(119.03, 75.06) --
	(119.03, 75.07) --
	(119.04, 75.07) --
	(119.04, 75.10) --
	(119.04, 75.10) --
	(119.04, 75.13) --
	(119.04, 75.13) --
	(119.04, 75.16) --
	(119.04, 75.16) --
	(119.04, 75.18) --
	(119.05, 75.18) --
	(119.05, 75.20) --
	(119.05, 75.20) --
	(119.05, 75.23) --
	(119.07, 75.23) --
	(119.07, 75.25) --
	(119.08, 75.25) --
	(119.08, 75.28) --
	(119.08, 75.28) --
	(119.08, 75.30) --
	(119.09, 75.30) --
	(119.09, 75.33) --
	(119.09, 75.33) --
	(119.09, 75.34) --
	(119.10, 75.34) --
	(119.10, 75.37) --
	(119.10, 75.37) --
	(119.10, 75.39) --
	(119.11, 75.39) --
	(119.11, 75.41) --
	(119.11, 75.41) --
	(119.11, 75.43) --
	(119.11, 75.43) --
	(119.11, 75.45) --
	(119.11, 75.45) --
	(119.11, 75.48) --
	(119.12, 75.48) --
	(119.12, 75.51) --
	(119.13, 75.51) --
	(119.13, 75.55) --
	(119.14, 75.55) --
	(119.14, 75.57) --
	(119.14, 75.57) --
	(119.14, 75.59) --
	(119.14, 75.59) --
	(119.14, 75.62) --
	(119.15, 75.62) --
	(119.15, 75.64) --
	(119.15, 75.64) --
	(119.15, 75.67) --
	(119.17, 75.67) --
	(119.17, 75.69) --
	(119.17, 75.69) --
	(119.17, 75.70) --
	(119.17, 75.70) --
	(119.17, 75.73) --
	(119.17, 75.73) --
	(119.17, 75.75) --
	(119.18, 75.75) --
	(119.18, 75.78) --
	(119.18, 75.78) --
	(119.18, 75.79) --
	(119.19, 75.79) --
	(119.19, 75.82) --
	(119.21, 75.82) --
	(119.21, 75.83) --
	(119.22, 75.83) --
	(119.22, 75.85) --
	(119.22, 75.85) --
	(119.22, 75.86) --
	(119.23, 75.86) --
	(119.23, 75.88) --
	(119.24, 75.88) --
	(119.24, 75.92) --
	(119.25, 75.92) --
	(119.25, 75.94) --
	(119.25, 75.94) --
	(119.25, 75.96) --
	(119.28, 75.96) --
	(119.28, 75.97) --
	(119.28, 75.97) --
	(119.28, 75.98) --
	(119.28, 75.98) --
	(119.28, 76.01) --
	(119.31, 76.01) --
	(119.31, 76.03) --
	(119.32, 76.03) --
	(119.32, 76.06) --
	(119.32, 76.06) --
	(119.32, 76.08) --
	(119.34, 76.08) --
	(119.34, 76.09) --
	(119.35, 76.09) --
	(119.35, 76.12) --
	(119.35, 76.12) --
	(119.35, 76.14) --
	(119.35, 76.14) --
	(119.35, 76.16) --
	(119.36, 76.16) --
	(119.36, 76.19) --
	(119.37, 76.19) --
	(119.37, 76.21) --
	(119.37, 76.21) --
	(119.37, 76.24) --
	(119.38, 76.24) --
	(119.38, 76.26) --
	(119.39, 76.26) --
	(119.39, 76.27) --
	(119.41, 76.27) --
	(119.41, 76.31) --
	(119.41, 76.31) --
	(119.41, 76.32) --
	(119.41, 76.32) --
	(119.41, 76.34) --
	(119.41, 76.34) --
	(119.41, 76.36) --
	(119.42, 76.36) --
	(119.42, 76.39) --
	(119.43, 76.39) --
	(119.43, 76.41) --
	(119.44, 76.41) --
	(119.44, 76.44) --
	(119.44, 76.44) --
	(119.44, 76.46) --
	(119.45, 76.46) --
	(119.45, 76.48) --
	(119.46, 76.48) --
	(119.46, 76.49) --
	(119.46, 76.49) --
	(119.46, 76.53) --
	(119.47, 76.53) --
	(119.47, 76.56) --
	(119.48, 76.56) --
	(119.48, 76.58) --
	(119.48, 76.58) --
	(119.48, 76.60) --
	(119.48, 76.60) --
	(119.48, 76.62) --
	(119.48, 76.62) --
	(119.48, 76.65) --
	(119.48, 76.65) --
	(119.48, 76.67) --
	(119.49, 76.67) --
	(119.49, 76.69) --
	(119.52, 76.69) --
	(119.52, 76.71) --
	(119.53, 76.71) --
	(119.53, 76.73) --
	(119.54, 76.73) --
	(119.54, 76.74) --
	(119.55, 76.74) --
	(119.55, 76.78) --
	(119.55, 76.78) --
	(119.55, 76.81) --
	(119.55, 76.81) --
	(119.55, 76.84) --
	(119.59, 76.84) --
	(119.59, 76.86) --
	(119.62, 76.86) --
	(119.62, 76.88) --
	(119.63, 76.88) --
	(119.63, 76.91) --
	(119.64, 76.91) --
	(119.64, 76.94) --
	(119.65, 76.94) --
	(119.65, 76.95) --
	(119.65, 76.95) --
	(119.65, 76.96) --
	(119.66, 76.96) --
	(119.66, 76.98) --
	(119.67, 76.98) --
	(119.67, 77.00) --
	(119.67, 77.00) --
	(119.67, 77.03) --
	(119.69, 77.03) --
	(119.69, 77.04) --
	(119.69, 77.04) --
	(119.69, 77.06) --
	(119.70, 77.06) --
	(119.70, 77.08) --
	(119.72, 77.08) --
	(119.72, 77.10) --
	(119.72, 77.10) --
	(119.72, 77.12) --
	(119.72, 77.12) --
	(119.72, 77.15) --
	(119.73, 77.15) --
	(119.73, 77.17) --
	(119.73, 77.17) --
	(119.73, 77.19) --
	(119.74, 77.19) --
	(119.74, 77.21) --
	(119.75, 77.21) --
	(119.75, 77.23) --
	(119.75, 77.23) --
	(119.75, 77.25) --
	(119.75, 77.25) --
	(119.75, 77.27) --
	(119.76, 77.27) --
	(119.76, 77.30) --
	(119.76, 77.30) --
	(119.76, 77.33) --
	(119.77, 77.33) --
	(119.77, 77.35) --
	(119.79, 77.35) --
	(119.79, 77.37) --
	(119.79, 77.37) --
	(119.79, 77.40) --
	(119.80, 77.40) --
	(119.80, 77.42) --
	(119.81, 77.42) --
	(119.81, 77.44) --
	(119.82, 77.44) --
	(119.82, 77.46) --
	(119.82, 77.46) --
	(119.82, 77.48) --
	(119.83, 77.48) --
	(119.83, 77.50) --
	(119.83, 77.50) --
	(119.83, 77.52) --
	(119.83, 77.52) --
	(119.83, 77.54) --
	(119.85, 77.54) --
	(119.85, 77.56) --
	(119.85, 77.56) --
	(119.85, 77.58) --
	(119.85, 77.58) --
	(119.85, 77.59) --
	(119.85, 77.59) --
	(119.85, 77.62) --
	(119.86, 77.62) --
	(119.86, 77.63) --
	(119.87, 77.63) --
	(119.87, 77.65) --
	(119.87, 77.65) --
	(119.87, 77.67) --
	(119.87, 77.67) --
	(119.87, 77.69) --
	(119.88, 77.69) --
	(119.88, 77.70) --
	(119.88, 77.70) --
	(119.88, 77.71) --
	(119.88, 77.71) --
	(119.88, 77.73) --
	(119.88, 77.73) --
	(119.88, 77.75) --
	(119.90, 77.75) --
	(119.90, 77.76) --
	(119.90, 77.76) --
	(119.90, 77.78) --
	(119.90, 77.78) --
	(119.90, 77.80) --
	(119.90, 77.80) --
	(119.90, 77.82) --
	(119.91, 77.82) --
	(119.91, 77.85) --
	(119.91, 77.85) --
	(119.91, 77.87) --
	(119.92, 77.87) --
	(119.92, 77.89) --
	(119.92, 77.89) --
	(119.92, 77.91) --
	(119.93, 77.91) --
	(119.93, 77.94) --
	(119.96, 77.94) --
	(119.96, 77.97) --
	(119.97, 77.97) --
	(119.97, 78.00) --
	(119.98, 78.00) --
	(119.98, 78.01) --
	(119.98, 78.01) --
	(119.98, 78.02) --
	(120.00, 78.02) --
	(120.00, 78.05) --
	(120.01, 78.05) --
	(120.01, 78.07) --
	(120.03, 78.07) --
	(120.03, 78.09) --
	(120.03, 78.09) --
	(120.03, 78.11) --
	(120.04, 78.11) --
	(120.04, 78.13) --
	(120.05, 78.13) --
	(120.05, 78.16) --
	(120.06, 78.16) --
	(120.06, 78.20) --
	(120.06, 78.20) --
	(120.06, 78.24) --
	(120.08, 78.24) --
	(120.08, 78.26) --
	(120.08, 78.26) --
	(120.08, 78.29) --
	(120.09, 78.29) --
	(120.09, 78.32) --
	(120.09, 78.32) --
	(120.09, 78.34) --
	(120.10, 78.34) --
	(120.10, 78.37) --
	(120.10, 78.37) --
	(120.10, 78.40) --
	(120.11, 78.40) --
	(120.11, 78.42) --
	(120.11, 78.42) --
	(120.11, 78.44) --
	(120.12, 78.44) --
	(120.12, 78.45) --
	(120.13, 78.45) --
	(120.13, 78.49) --
	(120.14, 78.49) --
	(120.14, 78.50) --
	(120.14, 78.50) --
	(120.14, 78.52) --
	(120.14, 78.52) --
	(120.14, 78.56) --
	(120.14, 78.56) --
	(120.14, 78.57) --
	(120.14, 78.57) --
	(120.14, 78.60) --
	(120.14, 78.60) --
	(120.14, 78.63) --
	(120.14, 78.63) --
	(120.14, 78.64) --
	(120.14, 78.64) --
	(120.14, 78.66) --
	(120.14, 78.66) --
	(120.14, 78.67) --
	(120.15, 78.67) --
	(120.15, 78.69) --
	(120.16, 78.69) --
	(120.16, 78.72) --
	(120.16, 78.72) --
	(120.16, 78.74) --
	(120.17, 78.74) --
	(120.17, 78.76) --
	(120.17, 78.76) --
	(120.17, 78.77) --
	(120.17, 78.77) --
	(120.17, 78.80) --
	(120.18, 78.80) --
	(120.18, 78.81) --
	(120.20, 78.81) --
	(120.20, 78.83) --
	(120.21, 78.83) --
	(120.21, 78.84) --
	(120.22, 78.84) --
	(120.22, 78.86) --
	(120.22, 78.86) --
	(120.22, 78.88) --
	(120.22, 78.88) --
	(120.22, 78.91) --
	(120.23, 78.91) --
	(120.23, 78.93) --
	(120.23, 78.93) --
	(120.23, 78.96) --
	(120.25, 78.96) --
	(120.25, 78.99) --
	(120.25, 78.99) --
	(120.25, 79.01) --
	(120.26, 79.01) --
	(120.26, 79.02) --
	(120.27, 79.02) --
	(120.27, 79.04) --
	(120.27, 79.04) --
	(120.27, 79.07) --
	(120.28, 79.07) --
	(120.28, 79.08) --
	(120.30, 79.08) --
	(120.30, 79.10) --
	(120.30, 79.10) --
	(120.30, 79.13) --
	(120.30, 79.13) --
	(120.30, 79.15) --
	(120.31, 79.15) --
	(120.31, 79.17) --
	(120.33, 79.17) --
	(120.33, 79.20) --
	(120.34, 79.20) --
	(120.34, 79.21) --
	(120.35, 79.21) --
	(120.35, 79.23) --
	(120.35, 79.23) --
	(120.35, 79.25) --
	(120.36, 79.25) --
	(120.36, 79.28) --
	(120.36, 79.28) --
	(120.36, 79.29) --
	(120.37, 79.29) --
	(120.37, 79.32) --
	(120.38, 79.32) --
	(120.38, 79.35) --
	(120.38, 79.35) --
	(120.38, 79.37) --
	(120.41, 79.37) --
	(120.41, 79.39) --
	(120.43, 79.39) --
	(120.43, 79.41) --
	(120.43, 79.41) --
	(120.43, 79.42) --
	(120.44, 79.42) --
	(120.44, 79.44) --
	(120.44, 79.44) --
	(120.44, 79.48) --
	(120.46, 79.48) --
	(120.46, 79.49) --
	(120.47, 79.49) --
	(120.47, 79.51) --
	(120.50, 79.51) --
	(120.50, 79.54) --
	(120.52, 79.54) --
	(120.52, 79.54) --
	(120.53, 79.54) --
	(120.53, 79.57) --
	(120.53, 79.57) --
	(120.53, 79.60) --
	(120.54, 79.60) --
	(120.54, 79.63) --
	(120.55, 79.63) --
	(120.55, 79.66) --
	(120.55, 79.66) --
	(120.55, 79.67) --
	(120.56, 79.67) --
	(120.56, 79.69) --
	(120.58, 79.69) --
	(120.58, 79.71) --
	(120.58, 79.71) --
	(120.58, 79.75) --
	(120.59, 79.75) --
	(120.59, 79.77) --
	(120.61, 79.77) --
	(120.61, 79.79) --
	(120.62, 79.79) --
	(120.62, 79.82) --
	(120.62, 79.82) --
	(120.62, 79.85) --
	(120.62, 79.85) --
	(120.62, 79.86) --
	(120.65, 79.86) --
	(120.65, 79.87) --
	(120.65, 79.87) --
	(120.65, 79.89) --
	(120.66, 79.89) --
	(120.66, 79.91) --
	(120.67, 79.91) --
	(120.67, 79.93) --
	(120.67, 79.93) --
	(120.67, 79.96) --
	(120.68, 79.96) --
	(120.68, 79.98) --
	(120.69, 79.98) --
	(120.69, 80.00) --
	(120.69, 80.00) --
	(120.69, 80.02) --
	(120.69, 80.02) --
	(120.69, 80.04) --
	(120.71, 80.04) --
	(120.71, 80.06) --
	(120.72, 80.06) --
	(120.72, 80.09) --
	(120.72, 80.09) --
	(120.72, 80.11) --
	(120.73, 80.11) --
	(120.73, 80.14) --
	(120.73, 80.14) --
	(120.73, 80.16) --
	(120.75, 80.16) --
	(120.75, 80.17) --
	(120.75, 80.17) --
	(120.75, 80.19) --
	(120.75, 80.19) --
	(120.75, 80.21) --
	(120.75, 80.21) --
	(120.75, 80.24) --
	(120.76, 80.24) --
	(120.76, 80.26) --
	(120.76, 80.26) --
	(120.76, 80.28) --
	(120.76, 80.28) --
	(120.76, 80.30) --
	(120.76, 80.30) --
	(120.76, 80.33) --
	(120.77, 80.33) --
	(120.77, 80.36) --
	(120.78, 80.36) --
	(120.78, 80.38) --
	(120.78, 80.38) --
	(120.78, 80.41) --
	(120.78, 80.41) --
	(120.78, 80.43) --
	(120.79, 80.43) --
	(120.79, 80.45) --
	(120.79, 80.45) --
	(120.79, 80.47) --
	(120.81, 80.47) --
	(120.81, 80.51) --
	(120.81, 80.51) --
	(120.81, 80.53) --
	(120.83, 80.53) --
	(120.83, 80.55) --
	(120.85, 80.55) --
	(120.85, 80.57) --
	(120.86, 80.57) --
	(120.86, 80.59) --
	(120.87, 80.59) --
	(120.87, 80.63) --
	(120.88, 80.63) --
	(120.88, 80.65) --
	(120.89, 80.65) --
	(120.89, 80.66) --
	(120.89, 80.66) --
	(120.89, 80.69) --
	(120.90, 80.69) --
	(120.90, 80.70) --
	(120.90, 80.70) --
	(120.90, 80.73) --
	(120.91, 80.73) --
	(120.91, 80.75) --
	(120.95, 80.75) --
	(120.95, 80.78) --
	(120.95, 80.78) --
	(120.95, 80.80) --
	(120.98, 80.80) --
	(120.98, 80.82) --
	(120.98, 80.82) --
	(120.98, 80.85) --
	(120.99, 80.85) --
	(120.99, 80.87) --
	(120.99, 80.87) --
	(120.99, 80.88) --
	(121.00, 80.88) --
	(121.00, 80.90) --
	(121.00, 80.90) --
	(121.00, 80.92) --
	(121.02, 80.92) --
	(121.02, 80.93) --
	(121.03, 80.93) --
	(121.03, 80.96) --
	(121.05, 80.96) --
	(121.05, 80.98) --
	(121.06, 80.98) --
	(121.06, 81.00) --
	(121.07, 81.00) --
	(121.07, 81.03) --
	(121.07, 81.03) --
	(121.07, 81.05) --
	(121.10, 81.05) --
	(121.10, 81.07) --
	(121.11, 81.07) --
	(121.11, 81.09) --
	(121.11, 81.09) --
	(121.11, 81.12) --
	(121.11, 81.12) --
	(121.11, 81.13) --
	(121.12, 81.13) --
	(121.12, 81.14) --
	(121.15, 81.14) --
	(121.15, 81.17) --
	(121.15, 81.17) --
	(121.15, 81.19) --
	(121.15, 81.19) --
	(121.15, 81.21) --
	(121.15, 81.21) --
	(121.15, 81.23) --
	(121.16, 81.23) --
	(121.16, 81.26) --
	(121.17, 81.26) --
	(121.17, 81.27) --
	(121.17, 81.27) --
	(121.17, 81.30) --
	(121.17, 81.30) --
	(121.17, 81.32) --
	(121.18, 81.32) --
	(121.18, 81.35) --
	(121.19, 81.35) --
	(121.19, 81.38) --
	(121.19, 81.38) --
	(121.19, 81.40) --
	(121.21, 81.40) --
	(121.21, 81.43) --
	(121.22, 81.43) --
	(121.22, 81.44) --
	(121.22, 81.44) --
	(121.22, 81.47) --
	(121.22, 81.47) --
	(121.22, 81.48) --
	(121.23, 81.48) --
	(121.23, 81.50) --
	(121.24, 81.50) --
	(121.24, 81.52) --
	(121.24, 81.52) --
	(121.24, 81.55) --
	(121.24, 81.55) --
	(121.24, 81.57) --
	(121.25, 81.57) --
	(121.25, 81.59) --
	(121.25, 81.59) --
	(121.25, 81.61) --
	(121.26, 81.61) --
	(121.26, 81.63) --
	(121.27, 81.63) --
	(121.27, 81.67) --
	(121.27, 81.67) --
	(121.27, 81.70) --
	(121.28, 81.70) --
	(121.28, 81.72) --
	(121.28, 81.72) --
	(121.28, 81.74) --
	(121.28, 81.74) --
	(121.28, 81.76) --
	(121.28, 81.76) --
	(121.28, 81.79) --
	(121.28, 81.79) --
	(121.28, 81.81) --
	(121.28, 81.81) --
	(121.28, 81.83) --
	(121.28, 81.83) --
	(121.28, 81.85) --
	(121.29, 81.85) --
	(121.29, 81.87) --
	(121.29, 81.87) --
	(121.29, 81.89) --
	(121.29, 81.89) --
	(121.29, 81.91) --
	(121.31, 81.91) --
	(121.31, 81.94) --
	(121.31, 81.94) --
	(121.31, 81.95) --
	(121.32, 81.95) --
	(121.32, 81.96) --
	(121.32, 81.96) --
	(121.32, 81.99) --
	(121.33, 81.99) --
	(121.33, 82.01) --
	(121.33, 82.01) --
	(121.33, 82.02) --
	(121.33, 82.02) --
	(121.33, 82.03) --
	(121.35, 82.03) --
	(121.35, 82.05) --
	(121.36, 82.05) --
	(121.36, 82.08) --
	(121.36, 82.08) --
	(121.36, 82.11) --
	(121.37, 82.11) --
	(121.37, 82.11) --
	(121.37, 82.11) --
	(121.37, 82.13) --
	(121.38, 82.13) --
	(121.38, 82.16) --
	(121.38, 82.16) --
	(121.38, 82.18) --
	(121.39, 82.18) --
	(121.39, 82.20) --
	(121.39, 82.20) --
	(121.39, 82.23) --
	(121.39, 82.23) --
	(121.39, 82.25) --
	(121.39, 82.25) --
	(121.39, 82.27) --
	(121.41, 82.27) --
	(121.41, 82.31) --
	(121.42, 82.31) --
	(121.42, 82.33) --
	(121.42, 82.33) --
	(121.42, 82.35) --
	(121.42, 82.35) --
	(121.42, 82.37) --
	(121.43, 82.37) --
	(121.43, 82.40) --
	(121.45, 82.40) --
	(121.45, 82.42) --
	(121.49, 82.42) --
	(121.49, 82.45) --
	(121.50, 82.45) --
	(121.50, 82.46) --
	(121.50, 82.46) --
	(121.50, 82.48) --
	(121.51, 82.48) --
	(121.51, 82.50) --
	(121.51, 82.50) --
	(121.51, 82.52) --
	(121.52, 82.52) --
	(121.52, 82.55) --
	(121.52, 82.55) --
	(121.52, 82.57) --
	(121.53, 82.57) --
	(121.53, 82.60) --
	(121.54, 82.60) --
	(121.54, 82.61) --
	(121.55, 82.61) --
	(121.55, 82.65) --
	(121.55, 82.65) --
	(121.55, 82.68) --
	(121.55, 82.68) --
	(121.55, 82.70) --
	(121.56, 82.70) --
	(121.56, 82.72) --
	(121.57, 82.72) --
	(121.57, 82.74) --
	(121.57, 82.74) --
	(121.57, 82.76) --
	(121.57, 82.76) --
	(121.57, 82.78) --
	(121.57, 82.78) --
	(121.57, 82.80) --
	(121.60, 82.80) --
	(121.60, 82.82) --
	(121.61, 82.82) --
	(121.61, 82.84) --
	(121.62, 82.84) --
	(121.62, 82.85) --
	(121.63, 82.85) --
	(121.63, 82.86) --
	(121.63, 82.86) --
	(121.63, 82.89) --
	(121.64, 82.89) --
	(121.64, 82.90) --
	(121.64, 82.90) --
	(121.64, 82.92) --
	(121.64, 82.92) --
	(121.64, 82.93) --
	(121.65, 82.93) --
	(121.65, 82.96) --
	(121.65, 82.96) --
	(121.65, 82.99) --
	(121.65, 82.99) --
	(121.65, 83.01) --
	(121.66, 83.01) --
	(121.66, 83.02) --
	(121.66, 83.02) --
	(121.66, 83.04) --
	(121.67, 83.04) --
	(121.67, 83.06) --
	(121.67, 83.06) --
	(121.67, 83.07) --
	(121.67, 83.07) --
	(121.67, 83.09) --
	(121.67, 83.09) --
	(121.67, 83.12) --
	(121.68, 83.12) --
	(121.68, 83.14) --
	(121.68, 83.14) --
	(121.68, 83.16) --
	(121.68, 83.16) --
	(121.68, 83.20) --
	(121.68, 83.20) --
	(121.68, 83.22) --
	(121.70, 83.22) --
	(121.70, 83.25) --
	(121.71, 83.25) --
	(121.71, 83.26) --
	(121.71, 83.26) --
	(121.71, 83.28) --
	(121.71, 83.28) --
	(121.71, 83.31) --
	(121.73, 83.31) --
	(121.73, 83.34) --
	(121.74, 83.34) --
	(121.74, 83.37) --
	(121.75, 83.37) --
	(121.75, 83.39) --
	(121.75, 83.39) --
	(121.75, 83.41) --
	(121.76, 83.41) --
	(121.76, 83.43) --
	(121.79, 83.43) --
	(121.79, 83.46) --
	(121.80, 83.46) --
	(121.80, 83.48) --
	(121.80, 83.48) --
	(121.80, 83.50) --
	(121.81, 83.50) --
	(121.81, 83.54) --
	(121.82, 83.54) --
	(121.82, 83.57) --
	(121.83, 83.57) --
	(121.83, 83.59) --
	(121.83, 83.59) --
	(121.83, 83.62) --
	(121.83, 83.62) --
	(121.83, 83.65) --
	(121.84, 83.65) --
	(121.84, 83.67) --
	(121.86, 83.67) --
	(121.86, 83.69) --
	(121.87, 83.69) --
	(121.87, 83.71) --
	(121.87, 83.71) --
	(121.87, 83.74) --
	(121.88, 83.74) --
	(121.88, 83.76) --
	(121.88, 83.76) --
	(121.88, 83.77) --
	(121.88, 83.77) --
	(121.88, 83.81) --
	(121.89, 83.81) --
	(121.89, 83.83) --
	(121.89, 83.83) --
	(121.89, 83.85) --
	(121.89, 83.85) --
	(121.89, 83.87) --
	(121.90, 83.87) --
	(121.90, 83.90) --
	(121.90, 83.90) --
	(121.90, 83.92) --
	(121.91, 83.92) --
	(121.91, 83.94) --
	(121.92, 83.94) --
	(121.92, 83.96) --
	(121.92, 83.96) --
	(121.92, 83.99) --
	(121.95, 83.99) --
	(121.95, 84.02) --
	(121.96, 84.02) --
	(121.96, 84.05) --
	(121.98, 84.05) --
	(121.98, 84.07) --
	(121.98, 84.07) --
	(121.98, 84.09) --
	(121.99, 84.09) --
	(121.99, 84.12) --
	(122.00, 84.12) --
	(122.00, 84.14) --
	(122.00, 84.14) --
	(122.00, 84.15) --
	(122.01, 84.15) --
	(122.01, 84.18) --
	(122.01, 84.18) --
	(122.01, 84.20) --
	(122.02, 84.20) --
	(122.02, 84.21) --
	(122.04, 84.21) --
	(122.04, 84.23) --
	(122.05, 84.23) --
	(122.05, 84.25) --
	(122.06, 84.25) --
	(122.06, 84.27) --
	(122.07, 84.27) --
	(122.07, 84.28) --
	(122.08, 84.28) --
	(122.08, 84.31) --
	(122.09, 84.31) --
	(122.09, 84.33) --
	(122.10, 84.33) --
	(122.10, 84.36) --
	(122.10, 84.36) --
	(122.10, 84.38) --
	(122.11, 84.38) --
	(122.11, 84.40) --
	(122.12, 84.40) --
	(122.12, 84.41) --
	(122.12, 84.41) --
	(122.12, 84.43) --
	(122.14, 84.43) --
	(122.14, 84.45) --
	(122.14, 84.45) --
	(122.14, 84.47) --
	(122.14, 84.47) --
	(122.14, 84.49) --
	(122.15, 84.49) --
	(122.15, 84.52) --
	(122.15, 84.52) --
	(122.15, 84.55) --
	(122.15, 84.55) --
	(122.15, 84.57) --
	(122.16, 84.57) --
	(122.16, 84.58) --
	(122.17, 84.58) --
	(122.17, 84.60) --
	(122.18, 84.60) --
	(122.18, 84.62) --
	(122.18, 84.62) --
	(122.18, 84.64) --
	(122.19, 84.64) --
	(122.19, 84.66) --
	(122.20, 84.66) --
	(122.20, 84.69) --
	(122.20, 84.69) --
	(122.20, 84.72) --
	(122.21, 84.72) --
	(122.21, 84.75) --
	(122.22, 84.75) --
	(122.22, 84.78) --
	(122.22, 84.78) --
	(122.22, 84.80) --
	(122.22, 84.80) --
	(122.22, 84.82) --
	(122.24, 84.82) --
	(122.24, 84.83) --
	(122.24, 84.83) --
	(122.24, 84.86) --
	(122.24, 84.86) --
	(122.24, 84.86) --
	(122.25, 84.86) --
	(122.25, 84.88) --
	(122.25, 84.88) --
	(122.25, 84.90) --
	(122.26, 84.90) --
	(122.26, 84.91) --
	(122.26, 84.91) --
	(122.26, 84.94) --
	(122.26, 84.94) --
	(122.26, 84.97) --
	(122.28, 84.97) --
	(122.28, 85.00) --
	(122.28, 85.00) --
	(122.28, 85.03) --
	(122.29, 85.03) --
	(122.29, 85.05) --
	(122.30, 85.05) --
	(122.30, 85.06) --
	(122.31, 85.06) --
	(122.31, 85.08) --
	(122.31, 85.08) --
	(122.31, 85.12) --
	(122.31, 85.12) --
	(122.31, 85.13) --
	(122.32, 85.13) --
	(122.32, 85.16) --
	(122.32, 85.16) --
	(122.32, 85.19) --
	(122.33, 85.19) --
	(122.33, 85.21) --
	(122.34, 85.21) --
	(122.34, 85.23) --
	(122.34, 85.23) --
	(122.34, 85.25) --
	(122.35, 85.25) --
	(122.35, 85.27) --
	(122.35, 85.27) --
	(122.35, 85.29) --
	(122.35, 85.29) --
	(122.35, 85.31) --
	(122.36, 85.31) --
	(122.36, 85.35) --
	(122.36, 85.35) --
	(122.36, 85.38) --
	(122.37, 85.38) --
	(122.37, 85.40) --
	(122.37, 85.40) --
	(122.37, 85.41) --
	(122.37, 85.41) --
	(122.37, 85.43) --
	(122.38, 85.43) --
	(122.38, 85.46) --
	(122.38, 85.46) --
	(122.38, 85.48) --
	(122.38, 85.48) --
	(122.38, 85.52) --
	(122.39, 85.52) --
	(122.39, 85.54) --
	(122.39, 85.54) --
	(122.39, 85.55) --
	(122.39, 85.55) --
	(122.39, 85.56) --
	(122.41, 85.56) --
	(122.41, 85.58) --
	(122.41, 85.58) --
	(122.41, 85.60) --
	(122.41, 85.60) --
	(122.41, 85.62) --
	(122.42, 85.62) --
	(122.42, 85.64) --
	(122.43, 85.64) --
	(122.43, 85.66) --
	(122.44, 85.66) --
	(122.44, 85.68) --
	(122.44, 85.68) --
	(122.44, 85.69) --
	(122.44, 85.69) --
	(122.44, 85.72) --
	(122.44, 85.72) --
	(122.44, 85.74) --
	(122.45, 85.74) --
	(122.45, 85.77) --
	(122.45, 85.77) --
	(122.45, 85.80) --
	(122.46, 85.80) --
	(122.46, 85.81) --
	(122.46, 85.81) --
	(122.46, 85.82) --
	(122.47, 85.82) --
	(122.47, 85.85) --
	(122.47, 85.85) --
	(122.47, 85.87) --
	(122.48, 85.87) --
	(122.48, 85.89) --
	(122.49, 85.89) --
	(122.49, 85.92) --
	(122.49, 85.92) --
	(122.49, 85.94) --
	(122.50, 85.94) --
	(122.50, 85.97) --
	(122.51, 85.97) --
	(122.51, 86.00) --
	(122.52, 86.00) --
	(122.52, 86.01) --
	(122.52, 86.01) --
	(122.52, 86.04) --
	(122.52, 86.04) --
	(122.52, 86.06) --
	(122.53, 86.06) --
	(122.53, 86.08) --
	(122.53, 86.08) --
	(122.53, 86.10) --
	(122.54, 86.10) --
	(122.54, 86.11) --
	(122.54, 86.11) --
	(122.54, 86.13) --
	(122.55, 86.13) --
	(122.55, 86.15) --
	(122.56, 86.15) --
	(122.56, 86.19) --
	(122.56, 86.19) --
	(122.56, 86.21) --
	(122.56, 86.21) --
	(122.56, 86.22) --
	(122.58, 86.22) --
	(122.58, 86.25) --
	(122.58, 86.25) --
	(122.58, 86.27) --
	(122.58, 86.27) --
	(122.58, 86.28) --
	(122.58, 86.28) --
	(122.58, 86.30) --
	(122.60, 86.30) --
	(122.60, 86.32) --
	(122.60, 86.32) --
	(122.60, 86.35) --
	(122.60, 86.35) --
	(122.60, 86.36) --
	(122.61, 86.36) --
	(122.61, 86.38) --
	(122.61, 86.38) --
	(122.61, 86.39) --
	(122.62, 86.39) --
	(122.62, 86.42) --
	(122.62, 86.42) --
	(122.62, 86.44) --
	(122.62, 86.44) --
	(122.62, 86.47) --
	(122.63, 86.47) --
	(122.63, 86.49) --
	(122.63, 86.49) --
	(122.63, 86.52) --
	(122.63, 86.52) --
	(122.63, 86.54) --
	(122.64, 86.54) --
	(122.64, 86.57) --
	(122.64, 86.57) --
	(122.64, 86.59) --
	(122.65, 86.59) --
	(122.65, 86.61) --
	(122.65, 86.61) --
	(122.65, 86.63) --
	(122.65, 86.63) --
	(122.65, 86.66) --
	(122.66, 86.66) --
	(122.66, 86.68) --
	(122.68, 86.68) --
	(122.68, 86.70) --
	(122.68, 86.70) --
	(122.68, 86.72) --
	(122.68, 86.72) --
	(122.68, 86.74) --
	(122.69, 86.74) --
	(122.69, 86.75) --
	(122.69, 86.75) --
	(122.69, 86.78) --
	(122.69, 86.78) --
	(122.69, 86.79) --
	(122.69, 86.79) --
	(122.69, 86.82) --
	(122.70, 86.82) --
	(122.70, 86.84) --
	(122.71, 86.84) --
	(122.71, 86.87) --
	(122.74, 86.87) --
	(122.74, 86.89) --
	(122.74, 86.89) --
	(122.74, 86.91) --
	(122.76, 86.91) --
	(122.76, 86.95) --
	(122.76, 86.95) --
	(122.76, 86.97) --
	(122.76, 86.97) --
	(122.76, 87.00) --
	(122.77, 87.00) --
	(122.77, 87.01) --
	(122.78, 87.01) --
	(122.78, 87.03) --
	(122.80, 87.03) --
	(122.80, 87.05) --
	(122.81, 87.05) --
	(122.81, 87.08) --
	(122.82, 87.08) --
	(122.82, 87.12) --
	(122.83, 87.12) --
	(122.83, 87.14) --
	(122.84, 87.14) --
	(122.84, 87.16) --
	(122.84, 87.16) --
	(122.84, 87.17) --
	(122.85, 87.17) --
	(122.85, 87.20) --
	(122.85, 87.20) --
	(122.85, 87.23) --
	(122.85, 87.23) --
	(122.85, 87.25) --
	(122.85, 87.25) --
	(122.85, 87.27) --
	(122.86, 87.27) --
	(122.86, 87.29) --
	(122.87, 87.29) --
	(122.87, 87.30) --
	(122.87, 87.30) --
	(122.87, 87.33) --
	(122.89, 87.33) --
	(122.89, 87.34) --
	(122.89, 87.34) --
	(122.89, 87.36) --
	(122.89, 87.36) --
	(122.89, 87.38) --
	(122.89, 87.38) --
	(122.89, 87.41) --
	(122.89, 87.41) --
	(122.89, 87.42) --
	(122.90, 87.42) --
	(122.90, 87.44) --
	(122.90, 87.44) --
	(122.90, 87.47) --
	(122.91, 87.47) --
	(122.91, 87.50) --
	(122.93, 87.50) --
	(122.93, 87.52) --
	(122.93, 87.52) --
	(122.93, 87.54) --
	(122.95, 87.54) --
	(122.95, 87.56) --
	(122.95, 87.56) --
	(122.95, 87.58) --
	(122.96, 87.58) --
	(122.96, 87.60) --
	(122.96, 87.60) --
	(122.96, 87.63) --
	(122.97, 87.63) --
	(122.97, 87.66) --
	(122.98, 87.66) --
	(122.98, 87.68) --
	(122.98, 87.68) --
	(122.98, 87.71) --
	(122.98, 87.71) --
	(122.98, 87.73) --
	(122.99, 87.73) --
	(122.99, 87.75) --
	(122.99, 87.75) --
	(122.99, 87.77) --
	(123.00, 87.77) --
	(123.00, 87.79) --
	(123.03, 87.79) --
	(123.03, 87.81) --
	(123.04, 87.81) --
	(123.04, 87.83) --
	(123.04, 87.83) --
	(123.04, 87.85) --
	(123.05, 87.85) --
	(123.05, 87.87) --
	(123.06, 87.87) --
	(123.06, 87.89) --
	(123.06, 87.89) --
	(123.06, 87.91) --
	(123.06, 87.91) --
	(123.06, 87.93) --
	(123.07, 87.93) --
	(123.07, 87.96) --
	(123.07, 87.96) --
	(123.07, 87.98) --
	(123.07, 87.98) --
	(123.07, 88.01) --
	(123.07, 88.01) --
	(123.07, 88.04) --
	(123.08, 88.04) --
	(123.08, 88.06) --
	(123.08, 88.06) --
	(123.08, 88.07) --
	(123.08, 88.07) --
	(123.08, 88.09) --
	(123.10, 88.09) --
	(123.10, 88.11) --
	(123.10, 88.11) --
	(123.10, 88.13) --
	(123.10, 88.13) --
	(123.10, 88.16) --
	(123.11, 88.16) --
	(123.11, 88.18) --
	(123.11, 88.18) --
	(123.11, 88.19) --
	(123.12, 88.19) --
	(123.12, 88.21) --
	(123.13, 88.21) --
	(123.13, 88.23) --
	(123.13, 88.23) --
	(123.13, 88.26) --
	(123.14, 88.26) --
	(123.14, 88.29) --
	(123.15, 88.29) --
	(123.15, 88.31) --
	(123.15, 88.31) --
	(123.15, 88.33) --
	(123.15, 88.33) --
	(123.15, 88.34) --
	(123.16, 88.34) --
	(123.16, 88.35) --
	(123.16, 88.35) --
	(123.16, 88.37) --
	(123.18, 88.37) --
	(123.18, 88.39) --
	(123.18, 88.39) --
	(123.18, 88.41) --
	(123.19, 88.41) --
	(123.19, 88.43) --
	(123.19, 88.43) --
	(123.19, 88.46) --
	(123.19, 88.46) --
	(123.19, 88.48) --
	(123.20, 88.48) --
	(123.20, 88.49) --
	(123.20, 88.49) --
	(123.20, 88.51) --
	(123.21, 88.51) --
	(123.21, 88.53) --
	(123.23, 88.53) --
	(123.23, 88.55) --
	(123.23, 88.55) --
	(123.23, 88.58) --
	(123.23, 88.58) --
	(123.23, 88.60) --
	(123.24, 88.60) --
	(123.24, 88.63) --
	(123.26, 88.63) --
	(123.26, 88.65) --
	(123.26, 88.65) --
	(123.26, 88.68) --
	(123.26, 88.68) --
	(123.26, 88.69) --
	(123.27, 88.69) --
	(123.27, 88.72) --
	(123.27, 88.72) --
	(123.27, 88.74) --
	(123.27, 88.74) --
	(123.27, 88.77) --
	(123.27, 88.77) --
	(123.27, 88.80) --
	(123.28, 88.80) --
	(123.28, 88.82) --
	(123.28, 88.82) --
	(123.28, 88.85) --
	(123.28, 88.85) --
	(123.28, 88.87) --
	(123.28, 88.87) --
	(123.28, 88.89) --
	(123.28, 88.89) --
	(123.28, 88.92) --
	(123.30, 88.92) --
	(123.30, 88.93) --
	(123.31, 88.93) --
	(123.31, 88.96) --
	(123.33, 88.96) --
	(123.33, 88.97) --
	(123.33, 88.97) --
	(123.33, 89.01) --
	(123.33, 89.01) --
	(123.33, 89.03) --
	(123.34, 89.03) --
	(123.34, 89.06) --
	(123.35, 89.06) --
	(123.35, 89.08) --
	(123.36, 89.08) --
	(123.36, 89.11) --
	(123.36, 89.11) --
	(123.36, 89.12) --
	(123.37, 89.12) --
	(123.37, 89.15) --
	(123.37, 89.15) --
	(123.37, 89.17) --
	(123.37, 89.17) --
	(123.37, 89.18) --
	(123.40, 89.18) --
	(123.40, 89.20) --
	(123.41, 89.20) --
	(123.41, 89.21) --
	(123.42, 89.21) --
	(123.42, 89.24) --
	(123.42, 89.24) --
	(123.42, 89.26) --
	(123.44, 89.26) --
	(123.44, 89.28) --
	(123.45, 89.28) --
	(123.45, 89.30) --
	(123.45, 89.30) --
	(123.45, 89.33) --
	(123.46, 89.33) --
	(123.46, 89.35) --
	(123.47, 89.35) --
	(123.47, 89.37) --
	(123.47, 89.37) --
	(123.47, 89.40) --
	(123.48, 89.40) --
	(123.48, 89.42) --
	(123.48, 89.42) --
	(123.48, 89.44) --
	(123.48, 89.44) --
	(123.48, 89.47) --
	(123.49, 89.47) --
	(123.49, 89.49) --
	(123.49, 89.49) --
	(123.49, 89.51) --
	(123.50, 89.51) --
	(123.50, 89.53) --
	(123.50, 89.53) --
	(123.50, 89.54) --
	(123.50, 89.54) --
	(123.50, 89.56) --
	(123.50, 89.56) --
	(123.50, 89.59) --
	(123.50, 89.59) --
	(123.50, 89.61) --
	(123.51, 89.61) --
	(123.51, 89.63) --
	(123.51, 89.63) --
	(123.51, 89.65) --
	(123.52, 89.65) --
	(123.52, 89.66) --
	(123.52, 89.66) --
	(123.52, 89.69) --
	(123.53, 89.69) --
	(123.53, 89.70) --
	(123.53, 89.70) --
	(123.53, 89.73) --
	(123.55, 89.73) --
	(123.55, 89.74) --
	(123.56, 89.74) --
	(123.56, 89.77) --
	(123.56, 89.77) --
	(123.56, 89.80) --
	(123.57, 89.80) --
	(123.57, 89.82) --
	(123.59, 89.82) --
	(123.59, 89.84) --
	(123.59, 89.84) --
	(123.59, 89.86) --
	(123.59, 89.86) --
	(123.59, 89.88) --
	(123.60, 89.88) --
	(123.60, 89.90) --
	(123.61, 89.90) --
	(123.61, 89.93) --
	(123.61, 89.93) --
	(123.61, 89.94) --
	(123.61, 89.94) --
	(123.61, 89.96) --
	(123.62, 89.96) --
	(123.62, 90.00) --
	(123.63, 90.00) --
	(123.63, 90.04) --
	(123.63, 90.04) --
	(123.63, 90.06) --
	(123.64, 90.06) --
	(123.64, 90.08) --
	(123.65, 90.08) --
	(123.65, 90.11) --
	(123.67, 90.11) --
	(123.67, 90.15) --
	(123.67, 90.15) --
	(123.67, 90.18) --
	(123.67, 90.18) --
	(123.67, 90.20) --
	(123.67, 90.20) --
	(123.67, 90.23) --
	(123.67, 90.23) --
	(123.67, 90.26) --
	(123.68, 90.26) --
	(123.68, 90.29) --
	(123.69, 90.29) --
	(123.69, 90.31) --
	(123.69, 90.31) --
	(123.69, 90.34) --
	(123.70, 90.34) --
	(123.70, 90.36) --
	(123.70, 90.36) --
	(123.70, 90.40) --
	(123.71, 90.40) --
	(123.71, 90.42) --
	(123.74, 90.42) --
	(123.74, 90.43) --
	(123.74, 90.43) --
	(123.74, 90.46) --
	(123.75, 90.46) --
	(123.75, 90.49) --
	(123.76, 90.49) --
	(123.76, 90.52) --
	(123.77, 90.52) --
	(123.77, 90.55) --
	(123.78, 90.55) --
	(123.78, 90.57) --
	(123.80, 90.57) --
	(123.80, 90.59) --
	(123.80, 90.59) --
	(123.80, 90.61) --
	(123.81, 90.61) --
	(123.81, 90.65) --
	(123.81, 90.65) --
	(123.81, 90.67) --
	(123.81, 90.67) --
	(123.81, 90.69) --
	(123.82, 90.69) --
	(123.82, 90.71) --
	(123.84, 90.71) --
	(123.84, 90.73) --
	(123.84, 90.73) --
	(123.84, 90.74) --
	(123.85, 90.74) --
	(123.85, 90.75) --
	(123.86, 90.75) --
	(123.86, 90.78) --
	(123.86, 90.78) --
	(123.86, 90.80) --
	(123.86, 90.80) --
	(123.86, 90.81) --
	(123.87, 90.81) --
	(123.87, 90.83) --
	(123.88, 90.83) --
	(123.88, 90.86) --
	(123.88, 90.86) --
	(123.88, 90.88) --
	(123.89, 90.88) --
	(123.89, 90.91) --
	(123.90, 90.91) --
	(123.90, 90.92) --
	(123.91, 90.92) --
	(123.91, 90.94) --
	(123.92, 90.94) --
	(123.92, 90.97) --
	(123.92, 90.97) --
	(123.92, 90.99) --
	(123.93, 90.99) --
	(123.93, 91.01) --
	(123.93, 91.01) --
	(123.93, 91.02) --
	(123.95, 91.02) --
	(123.95, 91.03) --
	(123.95, 91.03) --
	(123.95, 91.07) --
	(123.96, 91.07) --
	(123.96, 91.09) --
	(123.97, 91.09) --
	(123.97, 91.10) --
	(123.97, 91.10) --
	(123.97, 91.13) --
	(123.98, 91.13) --
	(123.98, 91.16) --
	(123.99, 91.16) --
	(123.99, 91.18) --
	(123.99, 91.18) --
	(123.99, 91.21) --
	(124.00, 91.21) --
	(124.00, 91.23) --
	(124.01, 91.23) --
	(124.01, 91.25) --
	(124.01, 91.25) --
	(124.01, 91.27) --
	(124.01, 91.27) --
	(124.01, 91.30) --
	(124.02, 91.30) --
	(124.02, 91.32) --
	(124.03, 91.32) --
	(124.03, 91.34) --
	(124.03, 91.34) --
	(124.03, 91.36) --
	(124.03, 91.36) --
	(124.03, 91.38) --
	(124.05, 91.38) --
	(124.05, 91.40) --
	(124.06, 91.40) --
	(124.06, 91.42) --
	(124.06, 91.42) --
	(124.06, 91.43) --
	(124.07, 91.43) --
	(124.07, 91.46) --
	(124.07, 91.46) --
	(124.07, 91.48) --
	(124.07, 91.48) --
	(124.07, 91.51) --
	(124.07, 91.51) --
	(124.07, 91.53) --
	(124.08, 91.53) --
	(124.08, 91.54) --
	(124.08, 91.54) --
	(124.08, 91.56) --
	(124.09, 91.56) --
	(124.09, 91.58) --
	(124.10, 91.58) --
	(124.10, 91.61) --
	(124.11, 91.61) --
	(124.11, 91.64) --
	(124.13, 91.64) --
	(124.13, 91.65) --
	(124.14, 91.65) --
	(124.14, 91.68) --
	(124.14, 91.68) --
	(124.14, 91.70) --
	(124.15, 91.70) --
	(124.15, 91.71) --
	(124.18, 91.71) --
	(124.18, 91.74) --
	(124.18, 91.74) --
	(124.18, 91.76) --
	(124.18, 91.76) --
	(124.18, 91.78) --
	(124.21, 91.78) --
	(124.21, 91.80) --
	(124.21, 91.80) --
	(124.21, 91.82) --
	(124.22, 91.82) --
	(124.22, 91.84) --
	(124.22, 91.84) --
	(124.22, 91.86) --
	(124.22, 91.86) --
	(124.22, 91.88) --
	(124.23, 91.88) --
	(124.23, 91.91) --
	(124.24, 91.91) --
	(124.24, 91.94) --
	(124.25, 91.94) --
	(124.25, 91.97) --
	(124.25, 91.97) --
	(124.25, 92.00) --
	(124.26, 92.00) --
	(124.26, 92.02) --
	(124.26, 92.02) --
	(124.26, 92.02) --
	(124.28, 92.02) --
	(124.28, 92.03) --
	(124.28, 92.03) --
	(124.28, 92.06) --
	(124.29, 92.06) --
	(124.29, 92.08) --
	(124.29, 92.08) --
	(124.29, 92.11) --
	(124.30, 92.11) --
	(124.30, 92.12) --
	(124.30, 92.12) --
	(124.30, 92.16) --
	(124.31, 92.16) --
	(124.31, 92.17) --
	(124.31, 92.17) --
	(124.31, 92.20) --
	(124.32, 92.20) --
	(124.32, 92.22) --
	(124.33, 92.22) --
	(124.33, 92.24) --
	(124.33, 92.24) --
	(124.33, 92.25) --
	(124.34, 92.25) --
	(124.34, 92.27) --
	(124.35, 92.27) --
	(124.35, 92.30) --
	(124.35, 92.30) --
	(124.35, 92.32) --
	(124.36, 92.32) --
	(124.36, 92.36) --
	(124.38, 92.36) --
	(124.38, 92.39) --
	(124.39, 92.39) --
	(124.39, 92.40) --
	(124.39, 92.40) --
	(124.39, 92.42) --
	(124.40, 92.42) --
	(124.40, 92.44) --
	(124.41, 92.44) --
	(124.41, 92.46) --
	(124.42, 92.46) --
	(124.42, 92.49) --
	(124.42, 92.49) --
	(124.42, 92.50) --
	(124.42, 92.50) --
	(124.42, 92.51) --
	(124.43, 92.51) --
	(124.43, 92.54) --
	(124.43, 92.54) --
	(124.43, 92.56) --
	(124.43, 92.56) --
	(124.43, 92.58) --
	(124.43, 92.58) --
	(124.43, 92.60) --
	(124.45, 92.60) --
	(124.45, 92.62) --
	(124.45, 92.62) --
	(124.45, 92.65) --
	(124.46, 92.65) --
	(124.46, 92.66) --
	(124.47, 92.66) --
	(124.47, 92.68) --
	(124.47, 92.68) --
	(124.47, 92.69) --
	(124.47, 92.69) --
	(124.47, 92.71) --
	(124.48, 92.71) --
	(124.48, 92.72) --
	(124.49, 92.72) --
	(124.49, 92.74) --
	(124.49, 92.74) --
	(124.49, 92.77) --
	(124.49, 92.77) --
	(124.49, 92.78) --
	(124.50, 92.78) --
	(124.50, 92.80) --
	(124.50, 92.80) --
	(124.50, 92.83) --
	(124.52, 92.83) --
	(124.52, 92.85) --
	(124.52, 92.85) --
	(124.52, 92.86) --
	(124.54, 92.86) --
	(124.54, 92.88) --
	(124.54, 92.88) --
	(124.54, 92.91) --
	(124.54, 92.91) --
	(124.54, 92.93) --
	(124.54, 92.93) --
	(124.54, 92.95) --
	(124.55, 92.95) --
	(124.55, 92.98) --
	(124.56, 92.98) --
	(124.56, 93.00) --
	(124.57, 93.00) --
	(124.57, 93.03) --
	(124.58, 93.03) --
	(124.58, 93.04) --
	(124.58, 93.04) --
	(124.58, 93.06) --
	(124.58, 93.06) --
	(124.58, 93.09) --
	(124.59, 93.09) --
	(124.59, 93.10) --
	(124.59, 93.10) --
	(124.59, 93.12) --
	(124.60, 93.12) --
	(124.60, 93.14) --
	(124.61, 93.14) --
	(124.61, 93.15) --
	(124.61, 93.15) --
	(124.61, 93.18) --
	(124.62, 93.18) --
	(124.62, 93.21) --
	(124.62, 93.21) --
	(124.62, 93.24) --
	(124.63, 93.24) --
	(124.63, 93.26) --
	(124.63, 93.26) --
	(124.63, 93.29) --
	(124.63, 93.29) --
	(124.63, 93.31) --
	(124.66, 93.31) --
	(124.66, 93.33) --
	(124.67, 93.33) --
	(124.67, 93.35) --
	(124.67, 93.35) --
	(124.67, 93.38) --
	(124.69, 93.38) --
	(124.69, 93.41) --
	(124.70, 93.41) --
	(124.70, 93.43) --
	(124.71, 93.43) --
	(124.71, 93.45) --
	(124.71, 93.45) --
	(124.71, 93.48) --
	(124.71, 93.48) --
	(124.71, 93.50) --
	(124.72, 93.50) --
	(124.72, 93.52) --
	(124.72, 93.52) --
	(124.72, 93.54) --
	(124.74, 93.54) --
	(124.74, 93.56) --
	(124.75, 93.56) --
	(124.75, 93.58) --
	(124.76, 93.58) --
	(124.76, 93.60) --
	(124.77, 93.60) --
	(124.77, 93.63) --
	(124.77, 93.63) --
	(124.77, 93.67) --
	(124.78, 93.67) --
	(124.78, 93.69) --
	(124.78, 93.69) --
	(124.78, 93.72) --
	(124.80, 93.72) --
	(124.80, 93.74) --
	(124.80, 93.74) --
	(124.80, 93.76) --
	(124.81, 93.76) --
	(124.81, 93.78) --
	(124.81, 93.78) --
	(124.81, 93.79) --
	(124.82, 93.79) --
	(124.82, 93.82) --
	(124.83, 93.82) --
	(124.83, 93.84) --
	(124.84, 93.84) --
	(124.84, 93.86) --
	(124.85, 93.86) --
	(124.85, 93.88) --
	(124.86, 93.88) --
	(124.86, 93.91) --
	(124.87, 93.91) --
	(124.87, 93.93) --
	(124.88, 93.93) --
	(124.88, 93.95) --
	(124.88, 93.95) --
	(124.88, 93.97) --
	(124.89, 93.97) --
	(124.89, 94.00) --
	(124.89, 94.00) --
	(124.89, 94.03) --
	(124.90, 94.03) --
	(124.90, 94.04) --
	(124.91, 94.04) --
	(124.91, 94.06) --
	(124.92, 94.06) --
	(124.92, 94.07) --
	(124.92, 94.07) --
	(124.92, 94.09) --
	(124.93, 94.09) --
	(124.93, 94.12) --
	(124.95, 94.12) --
	(124.95, 94.14) --
	(124.97, 94.14) --
	(124.97, 94.16) --
	(124.98, 94.16) --
	(124.98, 94.19) --
	(124.98, 94.19) --
	(124.98, 94.22) --
	(124.99, 94.22) --
	(124.99, 94.24) --
	(124.99, 94.24) --
	(124.99, 94.27) --
	(125.00, 94.27) --
	(125.00, 94.29) --
	(125.00, 94.29) --
	(125.00, 94.31) --
	(125.00, 94.31) --
	(125.00, 94.34) --
	(125.01, 94.34) --
	(125.01, 94.36) --
	(125.01, 94.36) --
	(125.01, 94.38) --
	(125.02, 94.38) --
	(125.02, 94.40) --
	(125.03, 94.40) --
	(125.03, 94.43) --
	(125.03, 94.43) --
	(125.03, 94.45) --
	(125.04, 94.45) --
	(125.04, 94.48) --
	(125.04, 94.48) --
	(125.04, 94.50) --
	(125.05, 94.50) --
	(125.05, 94.53) --
	(125.05, 94.53) --
	(125.05, 94.56) --
	(125.05, 94.56) --
	(125.05, 94.57) --
	(125.06, 94.57) --
	(125.06, 94.58) --
	(125.06, 94.58) --
	(125.06, 94.59) --
	(125.07, 94.59) --
	(125.07, 94.62) --
	(125.08, 94.62) --
	(125.08, 94.64) --
	(125.09, 94.64) --
	(125.09, 94.66) --
	(125.09, 94.66) --
	(125.09, 94.69) --
	(125.09, 94.69) --
	(125.09, 94.71) --
	(125.12, 94.71) --
	(125.12, 94.73) --
	(125.12, 94.73) --
	(125.12, 94.75) --
	(125.12, 94.75) --
	(125.12, 94.77) --
	(125.12, 94.77) --
	(125.12, 94.78) --
	(125.13, 94.78) --
	(125.13, 94.81) --
	(125.13, 94.81) --
	(125.13, 94.83) --
	(125.13, 94.83) --
	(125.13, 94.86) --
	(125.14, 94.86) --
	(125.14, 94.88) --
	(125.14, 94.88) --
	(125.14, 94.90) --
	(125.15, 94.90) --
	(125.15, 94.93) --
	(125.15, 94.93) --
	(125.15, 94.94) --
	(125.15, 94.94) --
	(125.15, 94.96) --
	(125.16, 94.96) --
	(125.16, 94.99) --
	(125.17, 94.99) --
	(125.17, 95.00) --
	(125.17, 95.00) --
	(125.17, 95.03) --
	(125.17, 95.03) --
	(125.17, 95.05) --
	(125.18, 95.05) --
	(125.18, 95.08) --
	(125.18, 95.08) --
	(125.18, 95.11) --
	(125.19, 95.11) --
	(125.19, 95.12) --
	(125.19, 95.12) --
	(125.19, 95.13) --
	(125.20, 95.13) --
	(125.20, 95.15) --
	(125.22, 95.15) --
	(125.22, 95.16) --
	(125.22, 95.16) --
	(125.22, 95.19) --
	(125.22, 95.19) --
	(125.22, 95.22) --
	(125.22, 95.22) --
	(125.22, 95.25) --
	(125.24, 95.25) --
	(125.24, 95.26) --
	(125.24, 95.26) --
	(125.24, 95.27) --
	(125.24, 95.27) --
	(125.24, 95.30) --
	(125.25, 95.30) --
	(125.25, 95.32) --
	(125.25, 95.32) --
	(125.25, 95.35) --
	(125.26, 95.35) --
	(125.26, 95.37) --
	(125.26, 95.37) --
	(125.26, 95.39) --
	(125.26, 95.39) --
	(125.26, 95.40) --
	(125.27, 95.40) --
	(125.27, 95.43) --
	(125.28, 95.43) --
	(125.28, 95.46) --
	(125.28, 95.46) --
	(125.28, 95.47) --
	(125.29, 95.47) --
	(125.29, 95.49) --
	(125.29, 95.49) --
	(125.29, 95.51) --
	(125.29, 95.51) --
	(125.29, 95.53) --
	(125.32, 95.53) --
	(125.32, 95.55) --
	(125.32, 95.55) --
	(125.32, 95.58) --
	(125.32, 95.58) --
	(125.32, 95.61) --
	(125.34, 95.61) --
	(125.34, 95.63) --
	(125.36, 95.63) --
	(125.36, 95.65) --
	(125.37, 95.65) --
	(125.37, 95.68) --
	(125.37, 95.68) --
	(125.37, 95.71) --
	(125.38, 95.71) --
	(125.38, 95.74) --
	(125.39, 95.74) --
	(125.39, 95.77) --
	(125.40, 95.77) --
	(125.40, 95.78) --
	(125.41, 95.78) --
	(125.41, 95.80) --
	(125.41, 95.80) --
	(125.41, 95.83) --
	(125.42, 95.83) --
	(125.42, 95.85) --
	(125.43, 95.85) --
	(125.43, 95.87) --
	(125.43, 95.87) --
	(125.43, 95.90) --
	(125.44, 95.90) --
	(125.44, 95.93) --
	(125.44, 95.93) --
	(125.44, 95.95) --
	(125.46, 95.95) --
	(125.46, 95.98) --
	(125.46, 95.98) --
	(125.46, 96.00) --
	(125.46, 96.00) --
	(125.46, 96.02) --
	(125.46, 96.02) --
	(125.46, 96.04) --
	(125.46, 96.04) --
	(125.46, 96.08) --
	(125.47, 96.08) --
	(125.47, 96.10) --
	(125.47, 96.10) --
	(125.47, 96.12) --
	(125.47, 96.12) --
	(125.47, 96.14) --
	(125.48, 96.14) --
	(125.48, 96.17) --
	(125.49, 96.17) --
	(125.49, 96.19) --
	(125.50, 96.19) --
	(125.50, 96.21) --
	(125.51, 96.21) --
	(125.51, 96.23) --
	(125.54, 96.23) --
	(125.54, 96.25) --
	(125.55, 96.25) --
	(125.55, 96.28) --
	(125.55, 96.28) --
	(125.55, 96.29) --
	(125.55, 96.29) --
	(125.55, 96.29) --
	(125.56, 96.29) --
	(125.56, 96.32) --
	(125.57, 96.32) --
	(125.57, 96.34) --
	(125.57, 96.34) --
	(125.57, 96.36) --
	(125.59, 96.36) --
	(125.59, 96.38) --
	(125.62, 96.38) --
	(125.62, 96.41) --
	(125.64, 96.41) --
	(125.64, 96.43) --
	(125.64, 96.43) --
	(125.64, 96.45) --
	(125.65, 96.45) --
	(125.65, 96.47) --
	(125.65, 96.47) --
	(125.65, 96.49) --
	(125.65, 96.49) --
	(125.65, 96.51) --
	(125.65, 96.51) --
	(125.65, 96.53) --
	(125.66, 96.53) --
	(125.66, 96.56) --
	(125.66, 96.56) --
	(125.66, 96.58) --
	(125.66, 96.58) --
	(125.66, 96.60) --
	(125.68, 96.60) --
	(125.68, 96.61) --
	(125.69, 96.61) --
	(125.69, 96.64) --
	(125.70, 96.64) --
	(125.70, 96.67) --
	(125.70, 96.67) --
	(125.70, 96.69) --
	(125.71, 96.69) --
	(125.71, 96.71) --
	(125.72, 96.71) --
	(125.72, 96.73) --
	(125.72, 96.73) --
	(125.72, 96.74) --
	(125.73, 96.74) --
	(125.73, 96.77) --
	(125.74, 96.77) --
	(125.74, 96.78) --
	(125.74, 96.78) --
	(125.74, 96.79) --
	(125.76, 96.79) --
	(125.76, 96.81) --
	(125.76, 96.81) --
	(125.76, 96.83) --
	(125.77, 96.83) --
	(125.77, 96.85) --
	(125.78, 96.85) --
	(125.78, 96.88) --
	(125.78, 96.88) --
	(125.78, 96.90) --
	(125.79, 96.90) --
	(125.79, 96.92) --
	(125.80, 96.92) --
	(125.80, 96.94) --
	(125.80, 96.94) --
	(125.80, 96.96) --
	(125.80, 96.96) --
	(125.80, 96.98) --
	(125.80, 96.98) --
	(125.80, 97.00) --
	(125.81, 97.00) --
	(125.81, 97.02) --
	(125.82, 97.02) --
	(125.82, 97.04) --
	(125.82, 97.04) --
	(125.82, 97.06) --
	(125.83, 97.06) --
	(125.83, 97.08) --
	(125.85, 97.08) --
	(125.85, 97.11) --
	(125.86, 97.11) --
	(125.86, 97.13) --
	(125.86, 97.13) --
	(125.86, 97.15) --
	(125.86, 97.15) --
	(125.86, 97.17) --
	(125.86, 97.17) --
	(125.86, 97.19) --
	(125.87, 97.19) --
	(125.87, 97.21) --
	(125.87, 97.21) --
	(125.87, 97.24) --
	(125.89, 97.24) --
	(125.89, 97.25) --
	(125.91, 97.25) --
	(125.91, 97.27) --
	(125.91, 97.27) --
	(125.91, 97.28) --
	(125.91, 97.28) --
	(125.91, 97.31) --
	(125.93, 97.31) --
	(125.93, 97.32) --
	(125.93, 97.32) --
	(125.93, 97.35) --
	(125.93, 97.35) --
	(125.93, 97.36) --
	(125.95, 97.36) --
	(125.95, 97.39) --
	(125.95, 97.39) --
	(125.95, 97.40) --
	(125.95, 97.40) --
	(125.95, 97.42) --
	(125.95, 97.42) --
	(125.95, 97.43) --
	(125.95, 97.43) --
	(125.95, 97.46) --
	(125.96, 97.46) --
	(125.96, 97.48) --
	(125.96, 97.48) --
	(125.96, 97.50) --
	(125.97, 97.50) --
	(125.97, 97.52) --
	(125.99, 97.52) --
	(125.99, 97.54) --
	(126.00, 97.54) --
	(126.00, 97.56) --
	(126.00, 97.56) --
	(126.00, 97.57) --
	(126.01, 97.57) --
	(126.01, 97.59) --
	(126.02, 97.59) --
	(126.02, 97.61) --
	(126.02, 97.61) --
	(126.02, 97.64) --
	(126.02, 97.64) --
	(126.02, 97.66) --
	(126.02, 97.66) --
	(126.02, 97.69) --
	(126.02, 97.69) --
	(126.02, 97.71) --
	(126.03, 97.71) --
	(126.03, 97.72) --
	(126.03, 97.72) --
	(126.03, 97.74) --
	(126.04, 97.74) --
	(126.04, 97.77) --
	(126.04, 97.77) --
	(126.04, 97.79) --
	(126.04, 97.79) --
	(126.04, 97.82) --
	(126.05, 97.82) --
	(126.05, 97.84) --
	(126.05, 97.84) --
	(126.05, 97.87) --
	(126.06, 97.87) --
	(126.06, 97.89) --
	(126.06, 97.89) --
	(126.06, 97.92) --
	(126.06, 97.92) --
	(126.06, 97.94) --
	(126.08, 97.94) --
	(126.08, 97.96) --
	(126.08, 97.96) --
	(126.08, 97.99) --
	(126.08, 97.99) --
	(126.08, 98.01) --
	(126.09, 98.01) --
	(126.09, 98.03) --
	(126.09, 98.03) --
	(126.09, 98.04) --
	(126.09, 98.04) --
	(126.09, 98.07) --
	(126.10, 98.07) --
	(126.10, 98.09) --
	(126.10, 98.09) --
	(126.10, 98.10) --
	(126.11, 98.10) --
	(126.11, 98.13) --
	(126.12, 98.13) --
	(126.12, 98.15) --
	(126.12, 98.15) --
	(126.12, 98.18) --
	(126.13, 98.18) --
	(126.13, 98.19) --
	(126.14, 98.19) --
	(126.14, 98.21) --
	(126.15, 98.21) --
	(126.15, 98.22) --
	(126.15, 98.22) --
	(126.15, 98.25) --
	(126.15, 98.25) --
	(126.15, 98.28) --
	(126.16, 98.28) --
	(126.16, 98.29) --
	(126.16, 98.29) --
	(126.16, 98.32) --
	(126.17, 98.32) --
	(126.17, 98.35) --
	(126.17, 98.35) --
	(126.17, 98.38) --
	(126.18, 98.38) --
	(126.18, 98.41) --
	(126.18, 98.41) --
	(126.18, 98.43) --
	(126.18, 98.43) --
	(126.18, 98.45) --
	(126.19, 98.45) --
	(126.19, 98.46) --
	(126.19, 98.46) --
	(126.19, 98.47) --
	(126.19, 98.47) --
	(126.19, 98.49) --
	(126.19, 98.49) --
	(126.19, 98.51) --
	(126.20, 98.51) --
	(126.20, 98.53) --
	(126.20, 98.53) --
	(126.20, 98.56) --
	(126.21, 98.56) --
	(126.21, 98.58) --
	(126.21, 98.58) --
	(126.21, 98.61) --
	(126.23, 98.61) --
	(126.23, 98.63) --
	(126.23, 98.63) --
	(126.23, 98.65) --
	(126.24, 98.65) --
	(126.24, 98.66) --
	(126.25, 98.66) --
	(126.25, 98.69) --
	(126.25, 98.69) --
	(126.25, 98.71) --
	(126.27, 98.71) --
	(126.27, 98.73) --
	(126.28, 98.73) --
	(126.28, 98.74) --
	(126.29, 98.74) --
	(126.29, 98.76) --
	(126.29, 98.76) --
	(126.29, 98.78) --
	(126.29, 98.78) --
	(126.29, 98.80) --
	(126.29, 98.80) --
	(126.29, 98.83) --
	(126.30, 98.83) --
	(126.30, 98.86) --
	(126.30, 98.86) --
	(126.30, 98.88) --
	(126.31, 98.88) --
	(126.31, 98.91) --
	(126.31, 98.91) --
	(126.31, 98.92) --
	(126.32, 98.92) --
	(126.32, 98.93) --
	(126.32, 98.93) --
	(126.32, 98.96) --
	(126.32, 98.96) --
	(126.32, 98.99) --
	(126.33, 98.99) --
	(126.33, 99.01) --
	(126.34, 99.01) --
	(126.34, 99.03) --
	(126.34, 99.03) --
	(126.34, 99.06) --
	(126.35, 99.06) --
	(126.35, 99.07) --
	(126.35, 99.07) --
	(126.35, 99.10) --
	(126.35, 99.10) --
	(126.35, 99.13) --
	(126.35, 99.13) --
	(126.35, 99.16) --
	(126.36, 99.16) --
	(126.36, 99.18) --
	(126.36, 99.18) --
	(126.36, 99.21) --
	(126.37, 99.21) --
	(126.37, 99.22) --
	(126.37, 99.22) --
	(126.37, 99.25) --
	(126.39, 99.25) --
	(126.39, 99.27) --
	(126.39, 99.27) --
	(126.39, 99.29) --
	(126.39, 99.29) --
	(126.39, 99.32) --
	(126.40, 99.32) --
	(126.40, 99.33) --
	(126.43, 99.33) --
	(126.43, 99.35) --
	(126.43, 99.35) --
	(126.43, 99.37) --
	(126.43, 99.37) --
	(126.43, 99.38) --
	(126.43, 99.38) --
	(126.43, 99.40) --
	(126.44, 99.40) --
	(126.44, 99.42) --
	(126.44, 99.42) --
	(126.44, 99.44) --
	(126.44, 99.44) --
	(126.44, 99.47) --
	(126.44, 99.47) --
	(126.44, 99.49) --
	(126.44, 99.49) --
	(126.44, 99.51) --
	(126.45, 99.51) --
	(126.45, 99.53) --
	(126.45, 99.53) --
	(126.45, 99.55) --
	(126.46, 99.55) --
	(126.46, 99.57) --
	(126.46, 99.57) --
	(126.46, 99.60) --
	(126.48, 99.60) --
	(126.48, 99.63) --
	(126.49, 99.63) --
	(126.49, 99.65) --
	(126.49, 99.65) --
	(126.49, 99.66) --
	(126.49, 99.66) --
	(126.49, 99.68) --
	(126.51, 99.68) --
	(126.51, 99.72) --
	(126.52, 99.72) --
	(126.52, 99.74) --
	(126.52, 99.74) --
	(126.52, 99.77) --
	(126.52, 99.77) --
	(126.52, 99.79) --
	(126.52, 99.79) --
	(126.52, 99.80) --
	(126.52, 99.80) --
	(126.52, 99.83) --
	(126.52, 99.83) --
	(126.52, 99.84) --
	(126.52, 99.84) --
	(126.52, 99.86) --
	(126.53, 99.86) --
	(126.53, 99.89) --
	(126.53, 99.89) --
	(126.53, 99.92) --
	(126.54, 99.92) --
	(126.54, 99.96) --
	(126.55, 99.96) --
	(126.55, 99.96) --
	(126.57, 99.96) --
	(126.57, 99.97) --
	(126.57, 99.97) --
	(126.57,100.01) --
	(126.58,100.01) --
	(126.58,100.03) --
	(126.58,100.03) --
	(126.58,100.05) --
	(126.58,100.05) --
	(126.58,100.07) --
	(126.59,100.07) --
	(126.59,100.10) --
	(126.61,100.10) --
	(126.61,100.11) --
	(126.62,100.11) --
	(126.62,100.13) --
	(126.65,100.13) --
	(126.65,100.15) --
	(126.68,100.15) --
	(126.68,100.17) --
	(126.68,100.17) --
	(126.68,100.20) --
	(126.68,100.20) --
	(126.68,100.24) --
	(126.69,100.24) --
	(126.69,100.26) --
	(126.69,100.26) --
	(126.69,100.28) --
	(126.69,100.28) --
	(126.69,100.29) --
	(126.70,100.29) --
	(126.70,100.32) --
	(126.70,100.32) --
	(126.70,100.34) --
	(126.70,100.34) --
	(126.70,100.36) --
	(126.71,100.36) --
	(126.71,100.39) --
	(126.73,100.39) --
	(126.73,100.40) --
	(126.74,100.40) --
	(126.74,100.42) --
	(126.74,100.42) --
	(126.74,100.45) --
	(126.74,100.45) --
	(126.74,100.47) --
	(126.75,100.47) --
	(126.75,100.50) --
	(126.75,100.50) --
	(126.75,100.52) --
	(126.76,100.52) --
	(126.76,100.53) --
	(126.76,100.53) --
	(126.76,100.55) --
	(126.76,100.55) --
	(126.76,100.57) --
	(126.78,100.57) --
	(126.78,100.59) --
	(126.78,100.59) --
	(126.78,100.62) --
	(126.78,100.62) --
	(126.78,100.65) --
	(126.79,100.65) --
	(126.79,100.68) --
	(126.80,100.68) --
	(126.80,100.70) --
	(126.80,100.70) --
	(126.80,100.72) --
	(126.81,100.72) --
	(126.81,100.74) --
	(126.81,100.74) --
	(126.81,100.77) --
	(126.81,100.77) --
	(126.81,100.80) --
	(126.81,100.80) --
	(126.81,100.81) --
	(126.81,100.81) --
	(126.81,100.83) --
	(126.81,100.83) --
	(126.81,100.87) --
	(126.82,100.87) --
	(126.82,100.88) --
	(126.82,100.88) --
	(126.82,100.90) --
	(126.82,100.90) --
	(126.82,100.93) --
	(126.82,100.93) --
	(126.82,100.95) --
	(126.83,100.95) --
	(126.83,100.97) --
	(126.83,100.97) --
	(126.83,101.00) --
	(126.85,101.00) --
	(126.85,101.03) --
	(126.85,101.03) --
	(126.85,101.06) --
	(126.85,101.06) --
	(126.85,101.07) --
	(126.86,101.07) --
	(126.86,101.09) --
	(126.87,101.09) --
	(126.87,101.12) --
	(126.87,101.12) --
	(126.87,101.12) --
	(126.88,101.12) --
	(126.88,101.15) --
	(126.89,101.15) --
	(126.89,101.17) --
	(126.89,101.17) --
	(126.89,101.19) --
	(126.90,101.19) --
	(126.90,101.21) --
	(126.92,101.21) --
	(126.92,101.23) --
	(126.92,101.23) --
	(126.92,101.26) --
	(126.93,101.26) --
	(126.93,101.28) --
	(126.94,101.28) --
	(126.94,101.29) --
	(126.95,101.29) --
	(126.95,101.31) --
	(126.95,101.31) --
	(126.95,101.34) --
	(126.95,101.34) --
	(126.95,101.37) --
	(126.95,101.37) --
	(126.95,101.39) --
	(126.96,101.39) --
	(126.96,101.42) --
	(126.96,101.42) --
	(126.96,101.44) --
	(126.97,101.44) --
	(126.97,101.47) --
	(126.97,101.47) --
	(126.97,101.49) --
	(126.98,101.49) --
	(126.98,101.52) --
	(126.99,101.52) --
	(126.99,101.54) --
	(126.99,101.54) --
	(126.99,101.55) --
	(127.00,101.55) --
	(127.00,101.57) --
	(127.01,101.57) --
	(127.01,101.59) --
	(127.03,101.59) --
	(127.03,101.60) --
	(127.03,101.60) --
	(127.03,101.63) --
	(127.03,101.63) --
	(127.03,101.66) --
	(127.05,101.66) --
	(127.05,101.69) --
	(127.06,101.69) --
	(127.06,101.71) --
	(127.06,101.71) --
	(127.06,101.73) --
	(127.06,101.73) --
	(127.06,101.75) --
	(127.07,101.75) --
	(127.07,101.77) --
	(127.09,101.77) --
	(127.09,101.79) --
	(127.10,101.79) --
	(127.10,101.81) --
	(127.11,101.81) --
	(127.11,101.83) --
	(127.11,101.83) --
	(127.11,101.85) --
	(127.12,101.85) --
	(127.12,101.87) --
	(127.13,101.87) --
	(127.13,101.89) --
	(127.13,101.89) --
	(127.13,101.92) --
	(127.13,101.92) --
	(127.13,101.94) --
	(127.14,101.94) --
	(127.14,101.96) --
	(127.14,101.96) --
	(127.14,101.98) --
	(127.15,101.98) --
	(127.15,102.01) --
	(127.15,102.01) --
	(127.15,102.03) --
	(127.16,102.03) --
	(127.16,102.05) --
	(127.16,102.05) --
	(127.16,102.08) --
	(127.16,102.08) --
	(127.16,102.10) --
	(127.17,102.10) --
	(127.17,102.12) --
	(127.17,102.12) --
	(127.17,102.15) --
	(127.18,102.15) --
	(127.18,102.18) --
	(127.21,102.18) --
	(127.21,102.19) --
	(127.22,102.19) --
	(127.22,102.21) --
	(127.22,102.21) --
	(127.22,102.24) --
	(127.23,102.24) --
	(127.23,102.26) --
	(127.24,102.26) --
	(127.24,102.28) --
	(127.25,102.28) --
	(127.25,102.30) --
	(127.25,102.30) --
	(127.25,102.33) --
	(127.27,102.33) --
	(127.27,102.34) --
	(127.28,102.34) --
	(127.28,102.37) --
	(127.28,102.37) --
	(127.28,102.39) --
	(127.29,102.39) --
	(127.29,102.41) --
	(127.29,102.41) --
	(127.29,102.43) --
	(127.30,102.43) --
	(127.30,102.45) --
	(127.31,102.45) --
	(127.31,102.47) --
	(127.31,102.47) --
	(127.31,102.50) --
	(127.31,102.50) --
	(127.31,102.51) --
	(127.33,102.51) --
	(127.33,102.52) --
	(127.33,102.52) --
	(127.33,102.55) --
	(127.33,102.55) --
	(127.33,102.58) --
	(127.34,102.58) --
	(127.34,102.60) --
	(127.35,102.60) --
	(127.35,102.62) --
	(127.35,102.62) --
	(127.35,102.64) --
	(127.37,102.64) --
	(127.37,102.66) --
	(127.37,102.66) --
	(127.37,102.68) --
	(127.37,102.68) --
	(127.37,102.71) --
	(127.38,102.71) --
	(127.38,102.72) --
	(127.39,102.72) --
	(127.39,102.75) --
	(127.39,102.75) --
	(127.39,102.77) --
	(127.40,102.77) --
	(127.40,102.80) --
	(127.40,102.80) --
	(127.40,102.81) --
	(127.41,102.81) --
	(127.41,102.85) --
	(127.42,102.85) --
	(127.42,102.87) --
	(127.43,102.87) --
	(127.43,102.89) --
	(127.45,102.89) --
	(127.45,102.91) --
	(127.45,102.91) --
	(127.45,102.93) --
	(127.49,102.93) --
	(127.49,102.95) --
	(127.49,102.95) --
	(127.49,102.97) --
	(127.49,102.97) --
	(127.49,102.98) --
	(127.51,102.98) --
	(127.51,103.01) --
	(127.52,103.01) --
	(127.52,103.04) --
	(127.52,103.04) --
	(127.52,103.06) --
	(127.53,103.06) --
	(127.53,103.10) --
	(127.55,103.10) --
	(127.55,103.11) --
	(127.58,103.11) --
	(127.58,103.14) --
	(127.59,103.14) --
	(127.59,103.16) --
	(127.59,103.16) --
	(127.59,103.18) --
	(127.60,103.18) --
	(127.60,103.20) --
	(127.61,103.20) --
	(127.61,103.22) --
	(127.61,103.22) --
	(127.61,103.24) --
	(127.62,103.24) --
	(127.62,103.26) --
	(127.62,103.26) --
	(127.62,103.28) --
	(127.62,103.28) --
	(127.62,103.30) --
	(127.63,103.30) --
	(127.63,103.32) --
	(127.63,103.32) --
	(127.63,103.33) --
	(127.63,103.33) --
	(127.63,103.35) --
	(127.64,103.35) --
	(127.64,103.37) --
	(127.65,103.37) --
	(127.65,103.39) --
	(127.66,103.39) --
	(127.66,103.41) --
	(127.67,103.41) --
	(127.67,103.44) --
	(127.67,103.44) --
	(127.67,103.45) --
	(127.68,103.45) --
	(127.68,103.47) --
	(127.69,103.47) --
	(127.69,103.49) --
	(127.70,103.49) --
	(127.70,103.51) --
	(127.70,103.51) --
	(127.70,103.53) --
	(127.70,103.53) --
	(127.70,103.54) --
	(127.70,103.54) --
	(127.70,103.55) --
	(127.70,103.55) --
	(127.70,103.57) --
	(127.71,103.57) --
	(127.71,103.59) --
	(127.72,103.59) --
	(127.72,103.60) --
	(127.72,103.60) --
	(127.72,103.62) --
	(127.73,103.62) --
	(127.73,103.65) --
	(127.73,103.65) --
	(127.73,103.66) --
	(127.74,103.66) --
	(127.74,103.68) --
	(127.74,103.68) --
	(127.74,103.69) --
	(127.76,103.69) --
	(127.76,103.72) --
	(127.76,103.72) --
	(127.76,103.73) --
	(127.76,103.73) --
	(127.76,103.77) --
	(127.76,103.77) --
	(127.76,103.78) --
	(127.77,103.78) --
	(127.77,103.80) --
	(127.78,103.80) --
	(127.78,103.83) --
	(127.79,103.83) --
	(127.79,103.84) --
	(127.79,103.84) --
	(127.79,103.86) --
	(127.80,103.86) --
	(127.80,103.89) --
	(127.80,103.89) --
	(127.80,103.90) --
	(127.81,103.90) --
	(127.81,103.92) --
	(127.81,103.92) --
	(127.81,103.94) --
	(127.83,103.94) --
	(127.83,103.96) --
	(127.83,103.96) --
	(127.83,103.98) --
	(127.83,103.98) --
	(127.83,104.01) --
	(127.83,104.01) --
	(127.83,104.01) --
	(127.83,104.01) --
	(127.83,104.04) --
	(127.84,104.04) --
	(127.84,104.07) --
	(127.84,104.07) --
	(127.84,104.09) --
	(127.85,104.09) --
	(127.85,104.10) --
	(127.85,104.10) --
	(127.85,104.12) --
	(127.86,104.12) --
	(127.86,104.14) --
	(127.86,104.14) --
	(127.86,104.16) --
	(127.87,104.16) --
	(127.87,104.18) --
	(127.88,104.18) --
	(127.88,104.22) --
	(127.89,104.22) --
	(127.89,104.24) --
	(127.89,104.24) --
	(127.89,104.26) --
	(127.89,104.26) --
	(127.89,104.28) --
	(127.90,104.28) --
	(127.90,104.30) --
	(127.93,104.30) --
	(127.93,104.32) --
	(127.96,104.32) --
	(127.96,104.34) --
	(127.97,104.34) --
	(127.97,104.36) --
	(127.98,104.36) --
	(127.98,104.38) --
	(127.99,104.38) --
	(127.99,104.39) --
	(128.00,104.39) --
	(128.00,104.41) --
	(128.00,104.41) --
	(128.00,104.43) --
	(128.01,104.43) --
	(128.01,104.45) --
	(128.03,104.45) --
	(128.03,104.47) --
	(128.04,104.47) --
	(128.04,104.49) --
	(128.04,104.49) --
	(128.04,104.51) --
	(128.04,104.51) --
	(128.04,104.53) --
	(128.06,104.53) --
	(128.06,104.55) --
	(128.07,104.55) --
	(128.07,104.57) --
	(128.07,104.57) --
	(128.07,104.58) --
	(128.07,104.58) --
	(128.07,104.61) --
	(128.08,104.61) --
	(128.08,104.62) --
	(128.09,104.62) --
	(128.09,104.65) --
	(128.09,104.65) --
	(128.09,104.67) --
	(128.10,104.67) --
	(128.10,104.70) --
	(128.10,104.70) --
	(128.10,104.71) --
	(128.11,104.71) --
	(128.11,104.74) --
	(128.12,104.74) --
	(128.12,104.75) --
	(128.12,104.75) --
	(128.12,104.77) --
	(128.13,104.77) --
	(128.13,104.79) --
	(128.14,104.79) --
	(128.14,104.81) --
	(128.15,104.81) --
	(128.15,104.84) --
	(128.15,104.84) --
	(128.15,104.87) --
	(128.17,104.87) --
	(128.17,104.89) --
	(128.17,104.89) --
	(128.17,104.92) --
	(128.18,104.92) --
	(128.18,104.95) --
	(128.19,104.95) --
	(128.19,104.96) --
	(128.20,104.96) --
	(128.20,104.98) --
	(128.21,104.98) --
	(128.21,104.99) --
	(128.21,104.99) --
	(128.21,105.02) --
	(128.22,105.02) --
	(128.22,105.04) --
	(128.22,105.04) --
	(128.22,105.06) --
	(128.23,105.06) --
	(128.23,105.08) --
	(128.24,105.08) --
	(128.24,105.09) --
	(128.25,105.09) --
	(128.25,105.13) --
	(128.25,105.13) --
	(128.25,105.15) --
	(128.27,105.15) --
	(128.27,105.17) --
	(128.28,105.17) --
	(128.28,105.20) --
	(128.28,105.20) --
	(128.28,105.22) --
	(128.28,105.22) --
	(128.28,105.24) --
	(128.30,105.24) --
	(128.30,105.26) --
	(128.31,105.26) --
	(128.31,105.29) --
	(128.31,105.29) --
	(128.31,105.31) --
	(128.31,105.31) --
	(128.31,105.33) --
	(128.31,105.33) --
	(128.31,105.35) --
	(128.32,105.35) --
	(128.32,105.38) --
	(128.32,105.38) --
	(128.32,105.39) --
	(128.33,105.39) --
	(128.33,105.41) --
	(128.33,105.41) --
	(128.33,105.44) --
	(128.34,105.44) --
	(128.34,105.46) --
	(128.37,105.46) --
	(128.37,105.49) --
	(128.38,105.49) --
	(128.38,105.52) --
	(128.38,105.52) --
	(128.38,105.54) --
	(128.38,105.54) --
	(128.38,105.56) --
	(128.39,105.56) --
	(128.39,105.59) --
	(128.39,105.59) --
	(128.39,105.61) --
	(128.40,105.61) --
	(128.40,105.64) --
	(128.41,105.64) --
	(128.41,105.65) --
	(128.41,105.65) --
	(128.41,105.67) --
	(128.42,105.67) --
	(128.42,105.69) --
	(128.43,105.69) --
	(128.43,105.72) --
	(128.43,105.72) --
	(128.43,105.74) --
	(128.43,105.74) --
	(128.43,105.76) --
	(128.44,105.76) --
	(128.44,105.79) --
	(128.45,105.79) --
	(128.45,105.82) --
	(128.45,105.82) --
	(128.45,105.84) --
	(128.46,105.84) --
	(128.46,105.85) --
	(128.46,105.85) --
	(128.46,105.87) --
	(128.49,105.87) --
	(128.49,105.89) --
	(128.51,105.89) --
	(128.51,105.91) --
	(128.52,105.91) --
	(128.52,105.93) --
	(128.53,105.93) --
	(128.53,105.95) --
	(128.53,105.95) --
	(128.53,105.97) --
	(128.54,105.97) --
	(128.54,105.99) --
	(128.54,105.99) --
	(128.54,106.01) --
	(128.55,106.01) --
	(128.55,106.03) --
	(128.56,106.03) --
	(128.56,106.04) --
	(128.58,106.04) --
	(128.58,106.08) --
	(128.58,106.08) --
	(128.58,106.10) --
	(128.58,106.10) --
	(128.58,106.12) --
	(128.58,106.12) --
	(128.58,106.16) --
	(128.60,106.16) --
	(128.60,106.17) --
	(128.61,106.17) --
	(128.61,106.19) --
	(128.61,106.19) --
	(128.61,106.21) --
	(128.61,106.21) --
	(128.61,106.23) --
	(128.62,106.23) --
	(128.62,106.26) --
	(128.63,106.26) --
	(128.63,106.29) --
	(128.64,106.29) --
	(128.64,106.32) --
	(128.66,106.32) --
	(128.66,106.35) --
	(128.66,106.35) --
	(128.66,106.38) --
	(128.67,106.38) --
	(128.67,106.40) --
	(128.67,106.40) --
	(128.67,106.42) --
	(128.68,106.42) --
	(128.68,106.44) --
	(128.73,106.44) --
	(128.73,106.47) --
	(128.73,106.47) --
	(128.73,106.49) --
	(128.73,106.49) --
	(128.73,106.51) --
	(128.73,106.51) --
	(128.73,106.53) --
	(128.74,106.53) --
	(128.74,106.55) --
	(128.74,106.55) --
	(128.74,106.56) --
	(128.75,106.56) --
	(128.75,106.59) --
	(128.75,106.59) --
	(128.75,106.62) --
	(128.75,106.62) --
	(128.75,106.64) --
	(128.76,106.64) --
	(128.76,106.65) --
	(128.76,106.65) --
	(128.76,106.68) --
	(128.76,106.68) --
	(128.76,106.70) --
	(128.77,106.70) --
	(128.77,106.73) --
	(128.77,106.73) --
	(128.77,106.75) --
	(128.78,106.75) --
	(128.78,106.78) --
	(128.79,106.78) --
	(128.79,106.80) --
	(128.79,106.80) --
	(128.79,106.82) --
	(128.80,106.82) --
	(128.80,106.83) --
	(128.82,106.83) --
	(128.82,106.84) --
	(128.82,106.84) --
	(128.82,106.87) --
	(128.83,106.87) --
	(128.83,106.89) --
	(128.85,106.89) --
	(128.85,106.91) --
	(128.86,106.91) --
	(128.86,106.94) --
	(128.87,106.94) --
	(128.87,106.97) --
	(128.89,106.97) --
	(128.89,107.00) --
	(128.90,107.00) --
	(128.90,107.02) --
	(128.90,107.02) --
	(128.90,107.05) --
	(128.91,107.05) --
	(128.91,107.07) --
	(128.91,107.07) --
	(128.91,107.09) --
	(128.91,107.09) --
	(128.91,107.12) --
	(128.92,107.12) --
	(128.92,107.14) --
	(128.92,107.14) --
	(128.92,107.17) --
	(128.92,107.17) --
	(128.92,107.18) --
	(128.93,107.18) --
	(128.93,107.20) --
	(128.93,107.20) --
	(128.93,107.23) --
	(128.93,107.23) --
	(128.93,107.26) --
	(128.94,107.26) --
	(128.94,107.26) --
	(128.94,107.26) --
	(128.94,107.29) --
	(128.94,107.29) --
	(128.94,107.31) --
	(128.94,107.31) --
	(128.94,107.33) --
	(128.94,107.33) --
	(128.94,107.35) --
	(128.94,107.35) --
	(128.94,107.37) --
	(128.99,107.37) --
	(128.99,107.39) --
	(129.00,107.39) --
	(129.00,107.42) --
	(129.02,107.42) --
	(129.02,107.43) --
	(129.02,107.43) --
	(129.02,107.44) --
	(129.04,107.44) --
	(129.04,107.46) --
	(129.04,107.46) --
	(129.04,107.48) --
	(129.04,107.48) --
	(129.04,107.50) --
	(129.07,107.50) --
	(129.07,107.53) --
	(129.07,107.53) --
	(129.07,107.56) --
	(129.10,107.56) --
	(129.10,107.57) --
	(129.11,107.57) --
	(129.11,107.60) --
	(129.11,107.60) --
	(129.11,107.62) --
	(129.11,107.62) --
	(129.11,107.63) --
	(129.12,107.63) --
	(129.12,107.66) --
	(129.13,107.66) --
	(129.13,107.68) --
	(129.13,107.68) --
	(129.13,107.70) --
	(129.13,107.70) --
	(129.13,107.72) --
	(129.16,107.72) --
	(129.16,107.74) --
	(129.16,107.74) --
	(129.16,107.77) --
	(129.17,107.77) --
	(129.17,107.79) --
	(129.18,107.79) --
	(129.18,107.82) --
	(129.18,107.82) --
	(129.18,107.83) --
	(129.18,107.83) --
	(129.18,107.86) --
	(129.18,107.86) --
	(129.18,107.88) --
	(129.20,107.88) --
	(129.20,107.90) --
	(129.20,107.90) --
	(129.20,107.93) --
	(129.21,107.93) --
	(129.21,107.95) --
	(129.21,107.95) --
	(129.21,107.97) --
	(129.22,107.97) --
	(129.22,107.99) --
	(129.22,107.99) --
	(129.22,108.01) --
	(129.23,108.01) --
	(129.23,108.02) --
	(129.23,108.02) --
	(129.23,108.05) --
	(129.23,108.05) --
	(129.23,108.08) --
	(129.24,108.08) --
	(129.24,108.10) --
	(129.24,108.10) --
	(129.24,108.12) --
	(129.24,108.12) --
	(129.24,108.15) --
	(129.25,108.15) --
	(129.25,108.16) --
	(129.25,108.16) --
	(129.25,108.18) --
	(129.25,108.18) --
	(129.25,108.21) --
	(129.26,108.21) --
	(129.26,108.23) --
	(129.27,108.23) --
	(129.27,108.25) --
	(129.27,108.25) --
	(129.27,108.27) --
	(129.27,108.27) --
	(129.27,108.28) --
	(129.28,108.28) --
	(129.28,108.31) --
	(129.28,108.31) --
	(129.28,108.32) --
	(129.29,108.32) --
	(129.29,108.34) --
	(129.30,108.34) --
	(129.30,108.37) --
	(129.30,108.37) --
	(129.30,108.39) --
	(129.32,108.39) --
	(129.32,108.41) --
	(129.33,108.41) --
	(129.33,108.44) --
	(129.33,108.44) --
	(129.33,108.47) --
	(129.33,108.47) --
	(129.33,108.48) --
	(129.34,108.48) --
	(129.34,108.50) --
	(129.34,108.50) --
	(129.34,108.52) --
	(129.36,108.52) --
	(129.36,108.55) --
	(129.36,108.55) --
	(129.36,108.58) --
	(129.37,108.58) --
	(129.37,108.60) --
	(129.37,108.60) --
	(129.37,108.62) --
	(129.38,108.62) --
	(129.38,108.64) --
	(129.39,108.64) --
	(129.39,108.65) --
	(129.40,108.65) --
	(129.40,108.68) --
	(129.40,108.68) --
	(129.40,108.70) --
	(129.42,108.70) --
	(129.42,108.72) --
	(129.42,108.72) --
	(129.42,108.73) --
	(129.44,108.73) --
	(129.44,108.76) --
	(129.46,108.76) --
	(129.46,108.77) --
	(129.47,108.77) --
	(129.47,108.79) --
	(129.47,108.79) --
	(129.47,108.82) --
	(129.47,108.82) --
	(129.47,108.84) --
	(129.48,108.84) --
	(129.48,108.86) --
	(129.49,108.86) --
	(129.49,108.89) --
	(129.49,108.89) --
	(129.49,108.91) --
	(129.50,108.91) --
	(129.50,108.94) --
	(129.51,108.94) --
	(129.51,108.96) --
	(129.51,108.96) --
	(129.51,108.98) --
	(129.52,108.98) --
	(129.52,108.99) --
	(129.53,108.99) --
	(129.53,109.01) --
	(129.53,109.01) --
	(129.53,109.03) --
	(129.54,109.03) --
	(129.54,109.04) --
	(129.55,109.04) --
	(129.55,109.07) --
	(129.56,109.07) --
	(129.56,109.09) --
	(129.57,109.09) --
	(129.57,109.11) --
	(129.57,109.11) --
	(129.57,109.13) --
	(129.59,109.13) --
	(129.59,109.15) --
	(129.59,109.15) --
	(129.59,109.17) --
	(129.60,109.17) --
	(129.60,109.19) --
	(129.60,109.19) --
	(129.60,109.21) --
	(129.61,109.21) --
	(129.61,109.23) --
	(129.61,109.23) --
	(129.61,109.25) --
	(129.62,109.25) --
	(129.62,109.28) --
	(129.62,109.28) --
	(129.62,109.30) --
	(129.62,109.30) --
	(129.62,109.31) --
	(129.63,109.31) --
	(129.63,109.33) --
	(129.64,109.33) --
	(129.64,109.36) --
	(129.65,109.36) --
	(129.65,109.39) --
	(129.66,109.39) --
	(129.66,109.42) --
	(129.67,109.42) --
	(129.67,109.45) --
	(129.67,109.45) --
	(129.67,109.46) --
	(129.67,109.46) --
	(129.67,109.48) --
	(129.68,109.48) --
	(129.68,109.50) --
	(129.68,109.50) --
	(129.68,109.51) --
	(129.68,109.51) --
	(129.68,109.52) --
	(129.68,109.52) --
	(129.68,109.55) --
	(129.69,109.55) --
	(129.69,109.57) --
	(129.70,109.57) --
	(129.70,109.58) --
	(129.70,109.58) --
	(129.70,109.60) --
	(129.71,109.60) --
	(129.71,109.62) --
	(129.72,109.62) --
	(129.72,109.65) --
	(129.73,109.65) --
	(129.73,109.67) --
	(129.73,109.67) --
	(129.73,109.69) --
	(129.74,109.69) --
	(129.74,109.71) --
	(129.75,109.71) --
	(129.75,109.72) --
	(129.75,109.72) --
	(129.75,109.73) --
	(129.76,109.73) --
	(129.76,109.75) --
	(129.76,109.75) --
	(129.76,109.76) --
	(129.76,109.76) --
	(129.76,109.79) --
	(129.76,109.79) --
	(129.76,109.80) --
	(129.77,109.80) --
	(129.77,109.81) --
	(129.77,109.81) --
	(129.77,109.84) --
	(129.78,109.84) --
	(129.78,109.86) --
	(129.79,109.86) --
	(129.79,109.87) --
	(129.80,109.87) --
	(129.80,109.88) --
	(129.81,109.88) --
	(129.81,109.89) --
	(129.82,109.89) --
	(129.82,109.92) --
	(129.82,109.92) --
	(129.82,109.93) --
	(129.82,109.93) --
	(129.82,109.94) --
	(129.82,109.94) --
	(129.82,109.95) --
	(129.82,109.95) --
	(129.82,109.98) --
	(129.84,109.98) --
	(129.84,110.00) --
	(129.84,110.00) --
	(129.84,110.01) --
	(129.85,110.01) --
	(129.85,110.02) --
	(129.87,110.02) --
	(129.87,110.04) --
	(129.87,110.04) --
	(129.87,110.06) --
	(129.87,110.06) --
	(129.87,110.10) --
	(129.88,110.10) --
	(129.88,110.12) --
	(129.90,110.12) --
	(129.90,110.14) --
	(129.92,110.14) --
	(129.92,110.16) --
	(129.93,110.16) --
	(129.93,110.19) --
	(129.93,110.19) --
	(129.93,110.20) --
	(129.95,110.20) --
	(129.95,110.23) --
	(129.95,110.23) --
	(129.95,110.25) --
	(129.96,110.25) --
	(129.96,110.27) --
	(129.97,110.27) --
	(129.97,110.29) --
	(129.97,110.29) --
	(129.97,110.31) --
	(129.98,110.31) --
	(129.98,110.33) --
	(129.98,110.33) --
	(129.98,110.36) --
	(129.98,110.36) --
	(129.98,110.37) --
	(129.99,110.37) --
	(129.99,110.40) --
	(129.99,110.40) --
	(129.99,110.43) --
	(129.99,110.43) --
	(129.99,110.45) --
	(129.99,110.45) --
	(129.99,110.48) --
	(130.01,110.48) --
	(130.01,110.51) --
	(130.01,110.51) --
	(130.01,110.53) --
	(130.02,110.53) --
	(130.02,110.54) --
	(130.02,110.54) --
	(130.02,110.56) --
	(130.02,110.56) --
	(130.02,110.59) --
	(130.04,110.59) --
	(130.04,110.60) --
	(130.05,110.60) --
	(130.05,110.62) --
	(130.05,110.62) --
	(130.05,110.65) --
	(130.06,110.65) --
	(130.06,110.66) --
	(130.10,110.66) --
	(130.10,110.68) --
	(130.10,110.68) --
	(130.10,110.70) --
	(130.10,110.70) --
	(130.10,110.72) --
	(130.10,110.72) --
	(130.10,110.73) --
	(130.12,110.73) --
	(130.12,110.75) --
	(130.12,110.75) --
	(130.12,110.78) --
	(130.14,110.78) --
	(130.14,110.80) --
	(130.15,110.80) --
	(130.15,110.82) --
	(130.15,110.82) --
	(130.15,110.83) --
	(130.16,110.83) --
	(130.16,110.84) --
	(130.16,110.84) --
	(130.16,110.87) --
	(130.17,110.87) --
	(130.17,110.90) --
	(130.18,110.90) --
	(130.18,110.92) --
	(130.21,110.92) --
	(130.21,110.95) --
	(130.21,110.95) --
	(130.21,110.96) --
	(130.22,110.96) --
	(130.22,110.98) --
	(130.24,110.98) --
	(130.24,110.99) --
	(130.24,110.99) --
	(130.24,111.01) --
	(130.24,111.01) --
	(130.24,111.03) --
	(130.26,111.03) --
	(130.26,111.06) --
	(130.26,111.06) --
	(130.26,111.07) --
	(130.27,111.07) --
	(130.27,111.08) --
	(130.28,111.08) --
	(130.28,111.10) --
	(130.29,111.10) --
	(130.29,111.12) --
	(130.29,111.12) --
	(130.29,111.14) --
	(130.29,111.14) --
	(130.29,111.16) --
	(130.31,111.16) --
	(130.31,111.17) --
	(130.32,111.17) --
	(130.32,111.20) --
	(130.32,111.20) --
	(130.32,111.22) --
	(130.34,111.22) --
	(130.34,111.24) --
	(130.35,111.24) --
	(130.35,111.27) --
	(130.36,111.27) --
	(130.36,111.28) --
	(130.36,111.28) --
	(130.36,111.31) --
	(130.37,111.31) --
	(130.37,111.33) --
	(130.38,111.33) --
	(130.38,111.35) --
	(130.38,111.35) --
	(130.38,111.37) --
	(130.38,111.37) --
	(130.38,111.39) --
	(130.39,111.39) --
	(130.39,111.42) --
	(130.40,111.42) --
	(130.40,111.44) --
	(130.41,111.44) --
	(130.41,111.45) --
	(130.41,111.45) --
	(130.41,111.47) --
	(130.41,111.47) --
	(130.41,111.48) --
	(130.42,111.48) --
	(130.42,111.50) --
	(130.43,111.50) --
	(130.43,111.52) --
	(130.43,111.52) --
	(130.43,111.55) --
	(130.43,111.55) --
	(130.43,111.58) --
	(130.44,111.58) --
	(130.44,111.61) --
	(130.46,111.61) --
	(130.46,111.62) --
	(130.52,111.62) --
	(130.52,111.64) --
	(130.53,111.64) --
	(130.53,111.67) --
	(130.58,111.67) --
	(130.58,111.70) --
	(130.58,111.70) --
	(130.58,111.71) --
	(130.58,111.71) --
	(130.58,111.73) --
	(130.60,111.73) --
	(130.60,111.75) --
	(130.60,111.75) --
	(130.60,111.77) --
	(130.61,111.77) --
	(130.61,111.78) --
	(130.61,111.78) --
	(130.61,111.80) --
	(130.62,111.80) --
	(130.62,111.81) --
	(130.63,111.81) --
	(130.63,111.83) --
	(130.63,111.83) --
	(130.63,111.86) --
	(130.65,111.86) --
	(130.65,111.88) --
	(130.67,111.88) --
	(130.67,111.89) --
	(130.69,111.89) --
	(130.69,111.91) --
	(130.69,111.91) --
	(130.69,111.93) --
	(130.69,111.93) --
	(130.69,111.96) --
	(130.71,111.96) --
	(130.71,111.96) --
	(130.71,111.96) --
	(130.71,111.98) --
	(130.72,111.98) --
	(130.72,111.99) --
	(130.73,111.99) --
	(130.73,112.02) --
	(130.74,112.02) --
	(130.74,112.04) --
	(130.74,112.04) --
	(130.74,112.07) --
	(130.76,112.07) --
	(130.76,112.09) --
	(130.77,112.09) --
	(130.77,112.11) --
	(130.77,112.11) --
	(130.77,112.14) --
	(130.78,112.14) --
	(130.78,112.17) --
	(130.80,112.17) --
	(130.80,112.19) --
	(130.80,112.19) --
	(130.80,112.20) --
	(130.80,112.20) --
	(130.80,112.22) --
	(130.81,112.22) --
	(130.81,112.24) --
	(130.82,112.24) --
	(130.82,112.26) --
	(130.83,112.26) --
	(130.83,112.29) --
	(130.84,112.29) --
	(130.84,112.31) --
	(130.84,112.31) --
	(130.84,112.32) --
	(130.85,112.32) --
	(130.85,112.34) --
	(130.86,112.34) --
	(130.86,112.36) --
	(130.87,112.36) --
	(130.87,112.37) --
	(130.88,112.37) --
	(130.88,112.40) --
	(130.88,112.40) --
	(130.88,112.43) --
	(130.89,112.43) --
	(130.89,112.44) --
	(130.89,112.44) --
	(130.89,112.45) --
	(130.90,112.45) --
	(130.90,112.48) --
	(130.91,112.48) --
	(130.91,112.50) --
	(130.91,112.50) --
	(130.91,112.51) --
	(130.92,112.51) --
	(130.92,112.53) --
	(130.92,112.53) --
	(130.92,112.56) --
	(130.92,112.56) --
	(130.92,112.59) --
	(130.94,112.59) --
	(130.94,112.61) --
	(130.94,112.61) --
	(130.94,112.62) --
	(130.96,112.62) --
	(130.96,112.64) --
	(130.96,112.64) --
	(130.96,112.66) --
	(130.96,112.66) --
	(130.96,112.69) --
	(130.99,112.69) --
	(130.99,112.70) --
	(130.99,112.70) --
	(130.99,112.72) --
	(131.00,112.72) --
	(131.00,112.75) --
	(131.01,112.75) --
	(131.01,112.77) --
	(131.01,112.77) --
	(131.01,112.78) --
	(131.03,112.78) --
	(131.03,112.79) --
	(131.04,112.79) --
	(131.04,112.81) --
	(131.04,112.81) --
	(131.04,112.82) --
	(131.04,112.82) --
	(131.04,112.85) --
	(131.06,112.85) --
	(131.06,112.88) --
	(131.06,112.88) --
	(131.06,112.90) --
	(131.06,112.90) --
	(131.06,112.92) --
	(131.07,112.92) --
	(131.07,112.93) --
	(131.08,112.93) --
	(131.08,112.95) --
	(131.09,112.95) --
	(131.09,112.97) --
	(131.10,112.97) --
	(131.10,112.99) --
	(131.12,112.99) --
	(131.12,113.00) --
	(131.12,113.00) --
	(131.12,113.02) --
	(131.12,113.02) --
	(131.12,113.05) --
	(131.12,113.05) --
	(131.12,113.08) --
	(131.14,113.08) --
	(131.14,113.10) --
	(131.14,113.10) --
	(131.14,113.11) --
	(131.17,113.11) --
	(131.17,113.13) --
	(131.17,113.13) --
	(131.17,113.15) --
	(131.18,113.15) --
	(131.18,113.17) --
	(131.20,113.17) --
	(131.20,113.20) --
	(131.20,113.20) --
	(131.20,113.21) --
	(131.21,113.21) --
	(131.21,113.23) --
	(131.23,113.23) --
	(131.23,113.25) --
	(131.23,113.25) --
	(131.23,113.27) --
	(131.24,113.27) --
	(131.24,113.28) --
	(131.24,113.28) --
	(131.24,113.30) --
	(131.25,113.30) --
	(131.25,113.32) --
	(131.27,113.32) --
	(131.27,113.33) --
	(131.28,113.33) --
	(131.28,113.35) --
	(131.28,113.35) --
	(131.28,113.38) --
	(131.29,113.38) --
	(131.29,113.40) --
	(131.29,113.40) --
	(131.29,113.41) --
	(131.29,113.41) --
	(131.29,113.43) --
	(131.31,113.43) --
	(131.31,113.45) --
	(131.31,113.45) --
	(131.31,113.47) --
	(131.32,113.47) --
	(131.32,113.50) --
	(131.32,113.50) --
	(131.32,113.53) --
	(131.34,113.53) --
	(131.34,113.54) --
	(131.36,113.54) --
	(131.36,113.57) --
	(131.36,113.57) --
	(131.36,113.59) --
	(131.36,113.59) --
	(131.36,113.60) --
	(131.37,113.60) --
	(131.37,113.63) --
	(131.37,113.63) --
	(131.37,113.65) --
	(131.38,113.65) --
	(131.38,113.68) --
	(131.38,113.68) --
	(131.38,113.71) --
	(131.39,113.71) --
	(131.39,113.73) --
	(131.39,113.73) --
	(131.39,113.74) --
	(131.41,113.74) --
	(131.41,113.77) --
	(131.43,113.77) --
	(131.43,113.78) --
	(131.44,113.78) --
	(131.44,113.79) --
	(131.44,113.79) --
	(131.44,113.81) --
	(131.45,113.81) --
	(131.45,113.84) --
	(131.46,113.84) --
	(131.46,113.85) --
	(131.47,113.85) --
	(131.47,113.86) --
	(131.47,113.86) --
	(131.47,113.88) --
	(131.48,113.88) --
	(131.48,113.91) --
	(131.49,113.91) --
	(131.49,113.93) --
	(131.50,113.93) --
	(131.50,113.95) --
	(131.50,113.95) --
	(131.50,113.98) --
	(131.53,113.98) --
	(131.53,114.00) --
	(131.53,114.00) --
	(131.53,114.02) --
	(131.53,114.02) --
	(131.53,114.03) --
	(131.53,114.03) --
	(131.53,114.05) --
	(131.55,114.05) --
	(131.55,114.07) --
	(131.55,114.07) --
	(131.55,114.09) --
	(131.57,114.09) --
	(131.57,114.11) --
	(131.57,114.11) --
	(131.57,114.14) --
	(131.58,114.14) --
	(131.58,114.16) --
	(131.58,114.16) --
	(131.58,114.16) --
	(131.59,114.16) --
	(131.59,114.19) --
	(131.61,114.19) --
	(131.61,114.21) --
	(131.62,114.21) --
	(131.62,114.23) --
	(131.62,114.23) --
	(131.62,114.25) --
	(131.64,114.25) --
	(131.64,114.28) --
	(131.64,114.28) --
	(131.64,114.30) --
	(131.65,114.30) --
	(131.65,114.31) --
	(131.66,114.31) --
	(131.66,114.33) --
	(131.67,114.33) --
	(131.67,114.33) --
	(131.70,114.33) --
	(131.70,114.35) --
	(131.70,114.35) --
	(131.70,114.37) --
	(131.73,114.37) --
	(131.73,114.38) --
	(131.74,114.38) --
	(131.74,114.40) --
	(131.75,114.40) --
	(131.75,114.43) --
	(131.76,114.43) --
	(131.76,114.46) --
	(131.77,114.46) --
	(131.77,114.47) --
	(131.78,114.47) --
	(131.78,114.50) --
	(131.78,114.50) --
	(131.78,114.51) --
	(131.79,114.51) --
	(131.79,114.54) --
	(131.79,114.54) --
	(131.79,114.55) --
	(131.80,114.55) --
	(131.80,114.57) --
	(131.81,114.57) --
	(131.81,114.59) --
	(131.82,114.59) --
	(131.82,114.60) --
	(131.82,114.60) --
	(131.82,114.62) --
	(131.82,114.62) --
	(131.82,114.65) --
	(131.86,114.65) --
	(131.86,114.67) --
	(131.86,114.67) --
	(131.86,114.69) --
	(131.86,114.69) --
	(131.86,114.70) --
	(131.86,114.70) --
	(131.86,114.73) --
	(131.86,114.73) --
	(131.86,114.75) --
	(131.87,114.75) --
	(131.87,114.77) --
	(131.90,114.77) --
	(131.90,114.80) --
	(131.90,114.80) --
	(131.90,114.82) --
	(131.90,114.82) --
	(131.90,114.83) --
	(131.91,114.83) --
	(131.91,114.86) --
	(131.92,114.86) --
	(131.92,114.87) --
	(131.93,114.87) --
	(131.93,114.90) --
	(131.93,114.90) --
	(131.93,114.91) --
	(131.94,114.91) --
	(131.94,114.93) --
	(131.94,114.93) --
	(131.94,114.95) --
	(131.97,114.95) --
	(131.97,114.98) --
	(131.97,114.98) --
	(131.97,115.00) --
	(131.98,115.00) --
	(131.98,115.02) --
	(131.98,115.02) --
	(131.98,115.05) --
	(132.00,115.05) --
	(132.00,115.06) --
	(132.01,115.06) --
	(132.01,115.08) --
	(132.03,115.08) --
	(132.03,115.09) --
	(132.03,115.09) --
	(132.03,115.11) --
	(132.05,115.11) --
	(132.05,115.13) --
	(132.05,115.13) --
	(132.05,115.15) --
	(132.06,115.15) --
	(132.06,115.17) --
	(132.06,115.17) --
	(132.06,115.19) --
	(132.06,115.19) --
	(132.06,115.21) --
	(132.06,115.21) --
	(132.06,115.23) --
	(132.07,115.23) --
	(132.07,115.25) --
	(132.08,115.25) --
	(132.08,115.28) --
	(132.09,115.28) --
	(132.09,115.30) --
	(132.09,115.30) --
	(132.09,115.32) --
	(132.10,115.32) --
	(132.10,115.34) --
	(132.11,115.34) --
	(132.11,115.36) --
	(132.11,115.36) --
	(132.11,115.38) --
	(132.14,115.38) --
	(132.14,115.40) --
	(132.15,115.40) --
	(132.15,115.43) --
	(132.16,115.43) --
	(132.16,115.44) --
	(132.16,115.44) --
	(132.16,115.47) --
	(132.16,115.47) --
	(132.16,115.49) --
	(132.17,115.49) --
	(132.17,115.51) --
	(132.17,115.51) --
	(132.17,115.53) --
	(132.18,115.53) --
	(132.18,115.55) --
	(132.20,115.55) --
	(132.20,115.56) --
	(132.20,115.56) --
	(132.20,115.58) --
	(132.20,115.58) --
	(132.20,115.60) --
	(132.20,115.60) --
	(132.20,115.62) --
	(132.21,115.62) --
	(132.21,115.64) --
	(132.25,115.64) --
	(132.25,115.66) --
	(132.28,115.66) --
	(132.28,115.67) --
	(132.28,115.67) --
	(132.28,115.69) --
	(132.31,115.69) --
	(132.31,115.71) --
	(132.32,115.71) --
	(132.32,115.73) --
	(132.32,115.73) --
	(132.32,115.75) --
	(132.32,115.75) --
	(132.32,115.77) --
	(132.33,115.77) --
	(132.33,115.79) --
	(132.35,115.79) --
	(132.35,115.81) --
	(132.35,115.81) --
	(132.35,115.84) --
	(132.36,115.84) --
	(132.36,115.86) --
	(132.36,115.86) --
	(132.36,115.88) --
	(132.36,115.88) --
	(132.36,115.89) --
	(132.36,115.89) --
	(132.36,115.90) --
	(132.37,115.90) --
	(132.37,115.93) --
	(132.39,115.93) --
	(132.39,115.95) --
	(132.40,115.95) --
	(132.40,115.97) --
	(132.41,115.97) --
	(132.41,115.98) --
	(132.41,115.98) --
	(132.41,116.00) --
	(132.44,116.00) --
	(132.44,116.03) --
	(132.44,116.03) --
	(132.44,116.06) --
	(132.44,116.06) --
	(132.44,116.08) --
	(132.45,116.08) --
	(132.45,116.10) --
	(132.46,116.10) --
	(132.46,116.12) --
	(132.46,116.12) --
	(132.46,116.13) --
	(132.47,116.13) --
	(132.47,116.17) --
	(132.48,116.17) --
	(132.48,116.19) --
	(132.48,116.19) --
	(132.48,116.21) --
	(132.48,116.21) --
	(132.48,116.24) --
	(132.48,116.24) --
	(132.48,116.26) --
	(132.49,116.26) --
	(132.49,116.28) --
	(132.52,116.28) --
	(132.52,116.31) --
	(132.52,116.31) --
	(132.52,116.32) --
	(132.52,116.32) --
	(132.52,116.34) --
	(132.53,116.34) --
	(132.53,116.37) --
	(132.59,116.37) --
	(132.59,116.39) --
	(132.59,116.39) --
	(132.59,116.41) --
	(132.59,116.41) --
	(132.59,116.43) --
	(132.61,116.43) --
	(132.61,116.44) --
	(132.61,116.44) --
	(132.61,116.46) --
	(132.62,116.46) --
	(132.62,116.48) --
	(132.62,116.48) --
	(132.62,116.51) --
	(132.63,116.51) --
	(132.63,116.53) --
	(132.66,116.53) --
	(132.66,116.56) --
	(132.67,116.56) --
	(132.67,116.56) --
	(132.68,116.56) --
	(132.68,116.58) --
	(132.68,116.58) --
	(132.68,116.59) --
	(132.69,116.59) --
	(132.69,116.61) --
	(132.70,116.61) --
	(132.70,116.63) --
	(132.70,116.63) --
	(132.70,116.66) --
	(132.71,116.66) --
	(132.71,116.67) --
	(132.71,116.67) --
	(132.71,116.70) --
	(132.72,116.70) --
	(132.72,116.72) --
	(132.73,116.72) --
	(132.73,116.73) --
	(132.74,116.73) --
	(132.74,116.75) --
	(132.75,116.75) --
	(132.75,116.76) --
	(132.76,116.76) --
	(132.76,116.78) --
	(132.77,116.78) --
	(132.77,116.80) --
	(132.77,116.80) --
	(132.77,116.83) --
	(132.78,116.83) --
	(132.78,116.85) --
	(132.78,116.85) --
	(132.78,116.87) --
	(132.78,116.87) --
	(132.78,116.88) --
	(132.81,116.88) --
	(132.81,116.90) --
	(132.81,116.90) --
	(132.81,116.93) --
	(132.82,116.93) --
	(132.82,116.95) --
	(132.82,116.95) --
	(132.82,116.98) --
	(132.82,116.98) --
	(132.82,117.00) --
	(132.83,117.00) --
	(132.83,117.02) --
	(132.86,117.02) --
	(132.86,117.05) --
	(132.87,117.05) --
	(132.87,117.06) --
	(132.87,117.06) --
	(132.87,117.08) --
	(132.87,117.08) --
	(132.87,117.10) --
	(132.87,117.10) --
	(132.87,117.13) --
	(132.87,117.13) --
	(132.87,117.16) --
	(132.88,117.16) --
	(132.88,117.17) --
	(132.88,117.17) --
	(132.88,117.20) --
	(132.89,117.20) --
	(132.89,117.21) --
	(132.90,117.21) --
	(132.90,117.23) --
	(132.91,117.23) --
	(132.91,117.25) --
	(132.92,117.25) --
	(132.92,117.28) --
	(132.93,117.28) --
	(132.93,117.31) --
	(132.93,117.31) --
	(132.93,117.33) --
	(132.94,117.33) --
	(132.94,117.34) --
	(132.94,117.34) --
	(132.94,117.35) --
	(132.95,117.35) --
	(132.95,117.37) --
	(132.97,117.37) --
	(132.97,117.39) --
	(132.98,117.39) --
	(132.98,117.40) --
	(132.99,117.40) --
	(132.99,117.42) --
	(133.00,117.42) --
	(133.00,117.43) --
	(133.00,117.43) --
	(133.00,117.45) --
	(133.00,117.45) --
	(133.00,117.47) --
	(133.01,117.47) --
	(133.01,117.48) --
	(133.02,117.48) --
	(133.02,117.50) --
	(133.04,117.50) --
	(133.04,117.51) --
	(133.04,117.51) --
	(133.04,117.53) --
	(133.04,117.53) --
	(133.04,117.54) --
	(133.04,117.54) --
	(133.04,117.56) --
	(133.05,117.56) --
	(133.05,117.58) --
	(133.06,117.58) --
	(133.06,117.60) --
	(133.06,117.60) --
	(133.06,117.61) --
	(133.11,117.61) --
	(133.11,117.64) --
	(133.12,117.64) --
	(133.12,117.65) --
	(133.12,117.65) --
	(133.12,117.67) --
	(133.12,117.67) --
	(133.12,117.70) --
	(133.14,117.70) --
	(133.14,117.71) --
	(133.14,117.71) --
	(133.14,117.73) --
	(133.15,117.73) --
	(133.15,117.75) --
	(133.15,117.75) --
	(133.15,117.78) --
	(133.16,117.78) --
	(133.16,117.81) --
	(133.17,117.81) --
	(133.17,117.82) --
	(133.17,117.82) --
	(133.17,117.84) --
	(133.18,117.84) --
	(133.18,117.86) --
	(133.19,117.86) --
	(133.19,117.88) --
	(133.19,117.88) --
	(133.19,117.90) --
	(133.22,117.90) --
	(133.22,117.93) --
	(133.23,117.93) --
	(133.23,117.95) --
	(133.24,117.95) --
	(133.24,117.96) --
	(133.25,117.96) --
	(133.25,117.99) --
	(133.26,117.99) --
	(133.26,118.02) --
	(133.27,118.02) --
	(133.27,118.04) --
	(133.29,118.04) --
	(133.29,118.07) --
	(133.30,118.07) --
	(133.30,118.08) --
	(133.31,118.08) --
	(133.31,118.11) --
	(133.31,118.11) --
	(133.31,118.13) --
	(133.33,118.13) --
	(133.33,118.15) --
	(133.34,118.15) --
	(133.34,118.17) --
	(133.37,118.17) --
	(133.37,118.19) --
	(133.37,118.19) --
	(133.37,118.22) --
	(133.40,118.22) --
	(133.40,118.24) --
	(133.40,118.24) --
	(133.40,118.26) --
	(133.41,118.26) --
	(133.41,118.28) --
	(133.42,118.28) --
	(133.42,118.30) --
	(133.43,118.30) --
	(133.43,118.32) --
	(133.45,118.32) --
	(133.45,118.35) --
	(133.46,118.35) --
	(133.46,118.37) --
	(133.46,118.37) --
	(133.46,118.39) --
	(133.46,118.39) --
	(133.46,118.41) --
	(133.47,118.41) --
	(133.47,118.42) --
	(133.47,118.42) --
	(133.47,118.44) --
	(133.48,118.44) --
	(133.48,118.47) --
	(133.49,118.47) --
	(133.49,118.49) --
	(133.51,118.49) --
	(133.51,118.52) --
	(133.51,118.52) --
	(133.51,118.54) --
	(133.54,118.54) --
	(133.54,118.56) --
	(133.54,118.56) --
	(133.54,118.58) --
	(133.54,118.58) --
	(133.54,118.61) --
	(133.56,118.61) --
	(133.56,118.62) --
	(133.57,118.62) --
	(133.57,118.64) --
	(133.57,118.64) --
	(133.57,118.65) --
	(133.58,118.65) --
	(133.58,118.68) --
	(133.59,118.68) --
	(133.59,118.70) --
	(133.62,118.70) --
	(133.62,118.71) --
	(133.63,118.71) --
	(133.63,118.73) --
	(133.63,118.73) --
	(133.63,118.76) --
	(133.63,118.76) --
	(133.63,118.78) --
	(133.65,118.78) --
	(133.65,118.79) --
	(133.66,118.79) --
	(133.66,118.81) --
	(133.67,118.81) --
	(133.67,118.84) --
	(133.68,118.84) --
	(133.68,118.85) --
	(133.68,118.85) --
	(133.68,118.87) --
	(133.68,118.87) --
	(133.68,118.89) --
	(133.70,118.89) --
	(133.70,118.90) --
	(133.71,118.90) --
	(133.71,118.92) --
	(133.71,118.92) --
	(133.71,118.93) --
	(133.72,118.93) --
	(133.72,118.94) --
	(133.73,118.94) --
	(133.73,118.95) --
	(133.73,118.95) --
	(133.73,118.97) --
	(133.74,118.97) --
	(133.74,118.99) --
	(133.74,118.99) --
	(133.74,119.01) --
	(133.74,119.01) --
	(133.74,119.02) --
	(133.75,119.02) --
	(133.75,119.04) --
	(133.75,119.04) --
	(133.75,119.05) --
	(133.75,119.05) --
	(133.75,119.06) --
	(133.76,119.06) --
	(133.76,119.09) --
	(133.76,119.09) --
	(133.76,119.11) --
	(133.76,119.11) --
	(133.76,119.12) --
	(133.76,119.12) --
	(133.76,119.15) --
	(133.80,119.15) --
	(133.80,119.17) --
	(133.81,119.17) --
	(133.81,119.19) --
	(133.84,119.19) --
	(133.84,119.22) --
	(133.85,119.22) --
	(133.85,119.23) --
	(133.86,119.23) --
	(133.86,119.25) --
	(133.87,119.25) --
	(133.87,119.28) --
	(133.87,119.28) --
	(133.87,119.30) --
	(133.90,119.30) --
	(133.90,119.32) --
	(133.90,119.32) --
	(133.90,119.34) --
	(133.93,119.34) --
	(133.93,119.35) --
	(133.93,119.35) --
	(133.93,119.36) --
	(133.94,119.36) --
	(133.94,119.39) --
	(133.94,119.39) --
	(133.94,119.40) --
	(133.94,119.40) --
	(133.94,119.41) --
	(133.94,119.41) --
	(133.94,119.43) --
	(133.95,119.43) --
	(133.95,119.45) --
	(133.95,119.45) --
	(133.95,119.48) --
	(133.96,119.48) --
	(133.96,119.50) --
	(133.98,119.50) --
	(133.98,119.52) --
	(133.98,119.52) --
	(133.98,119.54) --
	(133.99,119.54) --
	(133.99,119.55) --
	(133.99,119.55) --
	(133.99,119.58) --
	(134.00,119.58) --
	(134.00,119.61) --
	(134.02,119.61) --
	(134.02,119.62) --
	(134.02,119.62) --
	(134.02,119.65) --
	(134.02,119.65) --
	(134.02,119.66) --
	(134.03,119.66) --
	(134.03,119.68) --
	(134.03,119.68) --
	(134.03,119.70) --
	(134.07,119.70) --
	(134.07,119.72) --
	(134.08,119.72) --
	(134.08,119.74) --
	(134.09,119.74) --
	(134.09,119.75) --
	(134.09,119.75) --
	(134.09,119.77) --
	(134.09,119.77) --
	(134.09,119.79) --
	(134.10,119.79) --
	(134.10,119.81) --
	(134.10,119.81) --
	(134.10,119.83) --
	(134.10,119.83) --
	(134.10,119.85) --
	(134.12,119.85) --
	(134.12,119.87) --
	(134.13,119.87) --
	(134.13,119.89) --
	(134.13,119.89) --
	(134.13,119.91) --
	(134.14,119.91) --
	(134.14,119.95) --
	(134.15,119.95) --
	(134.15,119.97) --
	(134.17,119.97) --
	(134.17,119.99) --
	(134.18,119.99) --
	(134.18,120.01) --
	(134.21,120.01) --
	(134.21,120.03) --
	(134.21,120.03) --
	(134.21,120.04) --
	(134.25,120.04) --
	(134.25,120.06) --
	(134.26,120.06) --
	(134.26,120.07) --
	(134.28,120.07) --
	(134.28,120.10) --
	(134.29,120.10) --
	(134.29,120.12) --
	(134.29,120.12) --
	(134.29,120.13) --
	(134.30,120.13) --
	(134.30,120.15) --
	(134.32,120.15) --
	(134.32,120.17) --
	(134.32,120.17) --
	(134.32,120.19) --
	(134.33,120.19) --
	(134.33,120.21) --
	(134.35,120.21) --
	(134.35,120.23) --
	(134.36,120.23) --
	(134.36,120.25) --
	(134.36,120.25) --
	(134.36,120.27) --
	(134.37,120.27) --
	(134.37,120.29) --
	(134.38,120.29) --
	(134.38,120.31) --
	(134.39,120.31) --
	(134.39,120.33) --
	(134.43,120.33) --
	(134.43,120.35) --
	(134.43,120.35) --
	(134.43,120.37) --
	(134.43,120.37) --
	(134.43,120.39) --
	(134.44,120.39) --
	(134.44,120.41) --
	(134.45,120.41) --
	(134.45,120.42) --
	(134.47,120.42) --
	(134.47,120.43) --
	(134.48,120.43) --
	(134.48,120.46) --
	(134.49,120.46) --
	(134.49,120.48) --
	(134.50,120.48) --
	(134.50,120.49) --
	(134.50,120.49) --
	(134.50,120.51) --
	(134.50,120.51) --
	(134.50,120.52) --
	(134.51,120.52) --
	(134.51,120.54) --
	(134.53,120.54) --
	(134.53,120.57) --
	(134.54,120.57) --
	(134.54,120.59) --
	(134.55,120.59) --
	(134.55,120.60) --
	(134.57,120.60) --
	(134.57,120.62) --
	(134.57,120.62) --
	(134.57,120.63) --
	(134.58,120.63) --
	(134.58,120.66) --
	(134.58,120.66) --
	(134.58,120.68) --
	(134.59,120.68) --
	(134.59,120.69) --
	(134.60,120.69) --
	(134.60,120.71) --
	(134.60,120.71) --
	(134.60,120.73) --
	(134.61,120.73) --
	(134.61,120.74) --
	(134.63,120.74) --
	(134.63,120.76) --
	(134.64,120.76) --
	(134.64,120.77) --
	(134.67,120.77) --
	(134.67,120.79) --
	(134.69,120.79) --
	(134.69,120.82) --
	(134.70,120.82) --
	(134.70,120.84) --
	(134.71,120.84) --
	(134.71,120.86) --
	(134.72,120.86) --
	(134.72,120.88) --
	(134.72,120.88) --
	(134.72,120.90) --
	(134.72,120.90) --
	(134.72,120.92) --
	(134.73,120.92) --
	(134.73,120.95) --
	(134.74,120.95) --
	(134.74,120.97) --
	(134.75,120.97) --
	(134.75,120.98) --
	(134.76,120.98) --
	(134.76,121.00) --
	(134.77,121.00) --
	(134.77,121.01) --
	(134.78,121.01) --
	(134.78,121.03) --
	(134.78,121.03) --
	(134.78,121.04) --
	(134.79,121.04) --
	(134.79,121.06) --
	(134.79,121.06) --
	(134.79,121.07) --
	(134.79,121.07) --
	(134.79,121.10) --
	(134.80,121.10) --
	(134.80,121.13) --
	(134.81,121.13) --
	(134.81,121.15) --
	(134.84,121.15) --
	(134.84,121.17) --
	(134.86,121.17) --
	(134.86,121.19) --
	(134.88,121.19) --
	(134.88,121.21) --
	(134.88,121.21) --
	(134.88,121.24) --
	(134.88,121.24) --
	(134.88,121.26) --
	(134.90,121.26) --
	(134.90,121.29) --
	(134.90,121.29) --
	(134.90,121.31) --
	(134.90,121.31) --
	(134.90,121.31) --
	(134.91,121.31) --
	(134.91,121.34) --
	(134.93,121.34) --
	(134.93,121.37) --
	(134.95,121.37) --
	(134.95,121.39) --
	(134.96,121.39) --
	(134.96,121.41) --
	(134.97,121.41) --
	(134.97,121.43) --
	(134.98,121.43) --
	(134.98,121.46) --
	(135.00,121.46) --
	(135.00,121.47) --
	(135.00,121.47) --
	(135.00,121.50) --
	(135.01,121.50) --
	(135.01,121.51) --
	(135.01,121.51) --
	(135.01,121.53) --
	(135.05,121.53) --
	(135.05,121.55) --
	(135.05,121.55) --
	(135.05,121.57) --
	(135.06,121.57) --
	(135.06,121.60) --
	(135.06,121.60) --
	(135.06,121.62) --
	(135.08,121.62) --
	(135.08,121.64) --
	(135.09,121.64) --
	(135.09,121.65) --
	(135.10,121.65) --
	(135.10,121.68) --
	(135.13,121.68) --
	(135.13,121.71) --
	(135.15,121.71) --
	(135.15,121.74) --
	(135.16,121.74) --
	(135.16,121.76) --
	(135.18,121.76) --
	(135.18,121.78) --
	(135.18,121.78) --
	(135.18,121.80) --
	(135.19,121.80) --
	(135.19,121.82) --
	(135.20,121.82) --
	(135.20,121.85) --
	(135.22,121.85) --
	(135.22,121.87) --
	(135.22,121.87) --
	(135.22,121.89) --
	(135.23,121.89) --
	(135.23,121.91) --
	(135.24,121.91) --
	(135.24,121.93) --
	(135.26,121.93) --
	(135.26,121.95) --
	(135.27,121.95) --
	(135.27,121.97) --
	(135.27,121.97) --
	(135.27,121.98) --
	(135.28,121.98) --
	(135.28,122.00) --
	(135.29,122.00) --
	(135.29,122.01) --
	(135.31,122.01) --
	(135.31,122.03) --
	(135.32,122.03) --
	(135.32,122.05) --
	(135.33,122.05) --
	(135.33,122.06) --
	(135.34,122.06) --
	(135.34,122.08) --
	(135.37,122.08) --
	(135.37,122.10) --
	(135.39,122.10) --
	(135.39,122.12) --
	(135.40,122.12) --
	(135.40,122.14) --
	(135.41,122.14) --
	(135.41,122.15) --
	(135.45,122.15) --
	(135.45,122.17) --
	(135.46,122.17) --
	(135.46,122.19) --
	(135.50,122.19) --
	(135.50,122.21) --
	(135.52,122.21) --
	(135.52,122.23) --
	(135.52,122.23) --
	(135.52,122.25) --
	(135.53,122.25) --
	(135.53,122.26) --
	(135.53,122.26) --
	(135.53,122.28) --
	(135.55,122.28) --
	(135.55,122.29) --
	(135.56,122.29) --
	(135.56,122.31) --
	(135.57,122.31) --
	(135.57,122.33) --
	(135.58,122.33) --
	(135.58,122.35) --
	(135.58,122.35) --
	(135.58,122.37) --
	(135.59,122.37) --
	(135.59,122.38) --
	(135.59,122.38) --
	(135.59,122.39) --
	(135.59,122.39) --
	(135.59,122.41) --
	(135.60,122.41) --
	(135.60,122.43) --
	(135.61,122.43) --
	(135.61,122.44) --
	(135.64,122.44) --
	(135.64,122.46) --
	(135.65,122.46) --
	(135.65,122.49) --
	(135.65,122.49) --
	(135.65,122.51) --
	(135.66,122.51) --
	(135.66,122.52) --
	(135.67,122.52) --
	(135.67,122.54) --
	(135.69,122.54) --
	(135.69,122.57) --
	(135.70,122.57) --
	(135.70,122.59) --
	(135.71,122.59) --
	(135.71,122.60) --
	(135.72,122.60) --
	(135.72,122.62) --
	(135.72,122.62) --
	(135.72,122.64) --
	(135.74,122.64) --
	(135.74,122.65) --
	(135.76,122.65) --
	(135.76,122.68) --
	(135.76,122.68) --
	(135.76,122.70) --
	(135.80,122.70) --
	(135.80,122.72) --
	(135.80,122.72) --
	(135.80,122.74) --
	(135.81,122.74) --
	(135.81,122.76) --
	(135.82,122.76) --
	(135.82,122.77) --
	(135.83,122.77) --
	(135.83,122.79) --
	(135.84,122.79) --
	(135.84,122.80) --
	(135.85,122.80) --
	(135.85,122.81) --
	(135.85,122.81) --
	(135.85,122.83) --
	(135.85,122.83) --
	(135.85,122.85) --
	(135.89,122.85) --
	(135.89,122.87) --
	(135.89,122.87) --
	(135.89,122.88) --
	(135.90,122.88) --
	(135.90,122.90) --
	(135.92,122.90) --
	(135.92,122.92) --
	(135.92,122.92) --
	(135.92,122.93) --
	(135.96,122.93) --
	(135.96,122.96) --
	(136.01,122.96) --
	(136.01,122.97) --
	(136.02,122.97) --
	(136.02,122.99) --
	(136.04,122.99) --
	(136.04,123.01) --
	(136.04,123.01) --
	(136.04,123.03) --
	(136.06,123.03) --
	(136.06,123.05) --
	(136.08,123.05) --
	(136.08,123.07) --
	(136.09,123.07) --
	(136.09,123.09) --
	(136.09,123.09) --
	(136.09,123.11) --
	(136.09,123.11) --
	(136.09,123.12) --
	(136.12,123.12) --
	(136.12,123.14) --
	(136.12,123.14) --
	(136.12,123.16) --
	(136.13,123.16) --
	(136.13,123.17) --
	(136.14,123.17) --
	(136.14,123.19) --
	(136.15,123.19) --
	(136.15,123.21) --
	(136.16,123.21) --
	(136.16,123.23) --
	(136.20,123.23) --
	(136.20,123.24) --
	(136.20,123.24) --
	(136.20,123.27) --
	(136.21,123.27) --
	(136.21,123.29) --
	(136.21,123.29) --
	(136.21,123.31) --
	(136.23,123.31) --
	(136.23,123.32) --
	(136.26,123.32) --
	(136.26,123.34) --
	(136.28,123.34) --
	(136.28,123.37) --
	(136.29,123.37) --
	(136.29,123.37) --
	(136.29,123.37) --
	(136.29,123.39) --
	(136.31,123.39) --
	(136.31,123.41) --
	(136.34,123.41) --
	(136.34,123.43) --
	(136.34,123.43) --
	(136.34,123.45) --
	(136.35,123.45) --
	(136.35,123.48) --
	(136.39,123.48) --
	(136.39,123.49) --
	(136.39,123.49) --
	(136.39,123.50) --
	(136.39,123.50) --
	(136.39,123.52) --
	(136.39,123.52) --
	(136.39,123.54) --
	(136.41,123.54) --
	(136.41,123.56) --
	(136.42,123.56) --
	(136.42,123.58) --
	(136.43,123.58) --
	(136.43,123.60) --
	(136.48,123.60) --
	(136.48,123.61) --
	(136.49,123.61) --
	(136.49,123.63) --
	(136.51,123.63) --
	(136.51,123.64) --
	(136.51,123.64) --
	(136.51,123.65) --
	(136.56,123.65) --
	(136.56,123.67) --
	(136.59,123.67) --
	(136.59,123.69) --
	(136.60,123.69) --
	(136.60,123.71) --
	(136.63,123.71) --
	(136.63,123.74) --
	(136.64,123.74) --
	(136.64,123.75) --
	(136.66,123.75) --
	(136.66,123.78) --
	(136.67,123.78) --
	(136.67,123.80) --
	(136.68,123.80) --
	(136.68,123.82) --
	(136.68,123.82) --
	(136.68,123.84) --
	(136.72,123.84) --
	(136.72,123.85) --
	(136.73,123.85) --
	(136.73,123.88) --
	(136.74,123.88) --
	(136.74,123.90) --
	(136.76,123.90) --
	(136.76,123.92) --
	(136.80,123.92) --
	(136.80,123.94) --
	(136.84,123.94) --
	(136.84,123.97) --
	(136.85,123.97) --
	(136.85,123.98) --
	(136.85,123.98) --
	(136.85,124.00) --
	(136.85,124.00) --
	(136.85,124.02) --
	(136.89,124.02) --
	(136.89,124.03) --
	(136.90,124.03) --
	(136.90,124.05) --
	(136.90,124.05) --
	(136.90,124.07) --
	(136.90,124.07) --
	(136.90,124.08) --
	(136.91,124.08) --
	(136.91,124.10) --
	(136.92,124.10) --
	(136.92,124.12) --
	(136.94,124.12) --
	(136.94,124.14) --
	(136.94,124.14) --
	(136.94,124.16) --
	(136.97,124.16) --
	(136.97,124.17) --
	(136.98,124.17) --
	(136.98,124.19) --
	(136.99,124.19) --
	(136.99,124.21) --
	(137.00,124.21) --
	(137.00,124.24) --
	(137.01,124.24) --
	(137.01,124.27) --
	(137.03,124.27) --
	(137.03,124.29) --
	(137.04,124.29) --
	(137.04,124.32) --
	(137.05,124.32) --
	(137.05,124.35) --
	(137.06,124.35) --
	(137.06,124.36) --
	(137.08,124.36) --
	(137.08,124.39) --
	(137.10,124.39) --
	(137.10,124.42) --
	(137.13,124.42) --
	(137.13,124.43) --
	(137.13,124.43) --
	(137.13,124.44) --
	(137.14,124.44) --
	(137.14,124.46) --
	(137.15,124.46) --
	(137.15,124.48) --
	(137.17,124.48) --
	(137.17,124.50) --
	(137.19,124.50) --
	(137.19,124.52) --
	(137.20,124.52) --
	(137.20,124.53) --
	(137.22,124.53) --
	(137.22,124.55) --
	(137.24,124.55) --
	(137.24,124.57) --
	(137.27,124.57) --
	(137.27,124.60) --
	(137.28,124.60) --
	(137.28,124.61) --
	(137.29,124.61) --
	(137.29,124.64) --
	(137.30,124.64) --
	(137.30,124.65) --
	(137.30,124.65) --
	(137.30,124.66) --
	(137.31,124.66) --
	(137.31,124.68) --
	(137.32,124.68) --
	(137.32,124.70) --
	(137.33,124.70) --
	(137.33,124.71) --
	(137.36,124.71) --
	(137.36,124.72) --
	(137.36,124.72) --
	(137.36,124.75) --
	(137.37,124.75) --
	(137.37,124.76) --
	(137.39,124.76) --
	(137.39,124.78) --
	(137.39,124.78) --
	(137.39,124.80) --
	(137.40,124.80) --
	(137.40,124.82) --
	(137.43,124.82) --
	(137.43,124.84) --
	(137.43,124.84) --
	(137.43,124.87) --
	(137.45,124.87) --
	(137.45,124.88) --
	(137.45,124.88) --
	(137.45,124.90) --
	(137.47,124.90) --
	(137.47,124.92) --
	(137.48,124.92) --
	(137.48,124.94) --
	(137.48,124.94) --
	(137.48,124.96) --
	(137.50,124.96) --
	(137.50,124.99) --
	(137.51,124.99) --
	(137.51,125.01) --
	(137.52,125.01) --
	(137.52,125.04) --
	(137.52,125.04) --
	(137.52,125.06) --
	(137.53,125.06) --
	(137.53,125.08) --
	(137.54,125.08) --
	(137.54,125.09) --
	(137.55,125.09) --
	(137.55,125.11) --
	(137.57,125.11) --
	(137.57,125.13) --
	(137.64,125.13) --
	(137.64,125.15) --
	(137.65,125.15) --
	(137.65,125.17) --
	(137.69,125.17) --
	(137.69,125.19) --
	(137.69,125.19) --
	(137.69,125.21) --
	(137.71,125.21) --
	(137.71,125.22) --
	(137.72,125.22) --
	(137.72,125.24) --
	(137.73,125.24) --
	(137.73,125.26) --
	(137.73,125.26) --
	(137.73,125.29) --
	(137.74,125.29) --
	(137.74,125.30) --
	(137.76,125.30) --
	(137.76,125.32) --
	(137.76,125.32) --
	(137.76,125.34) --
	(137.76,125.34) --
	(137.76,125.35) --
	(137.76,125.35) --
	(137.76,125.36) --
	(137.77,125.36) --
	(137.77,125.39) --
	(137.79,125.39) --
	(137.79,125.40) --
	(137.79,125.40) --
	(137.79,125.42) --
	(137.80,125.42) --
	(137.80,125.44) --
	(137.80,125.44) --
	(137.80,125.46) --
	(137.81,125.46) --
	(137.81,125.48) --
	(137.82,125.48) --
	(137.82,125.49) --
	(137.82,125.49) --
	(137.82,125.52) --
	(137.86,125.52) --
	(137.86,125.53) --
	(137.87,125.53) --
	(137.87,125.55) --
	(137.87,125.55) --
	(137.87,125.57) --
	(137.87,125.57) --
	(137.87,125.59) --
	(137.88,125.59) --
	(137.88,125.61) --
	(137.93,125.61) --
	(137.93,125.63) --
	(137.94,125.63) --
	(137.94,125.66) --
	(137.95,125.66) --
	(137.95,125.67) --
	(137.99,125.67) --
	(137.99,125.69) --
	(137.99,125.69) --
	(137.99,125.70) --
	(138.00,125.70) --
	(138.00,125.72) --
	(138.01,125.72) --
	(138.01,125.74) --
	(138.05,125.74) --
	(138.05,125.76) --
	(138.05,125.76) --
	(138.05,125.78) --
	(138.08,125.78) --
	(138.08,125.79) --
	(138.08,125.79) --
	(138.08,125.82) --
	(138.09,125.82) --
	(138.09,125.84) --
	(138.09,125.84) --
	(138.09,125.86) --
	(138.12,125.86) --
	(138.12,125.87) --
	(138.12,125.87) --
	(138.12,125.89) --
	(138.12,125.89) --
	(138.12,125.90) --
	(138.15,125.90) --
	(138.15,125.92) --
	(138.15,125.92) --
	(138.15,125.94) --
	(138.17,125.94) --
	(138.17,125.96) --
	(138.19,125.96) --
	(138.19,125.97) --
	(138.20,125.97) --
	(138.20,126.00) --
	(138.21,126.00) --
	(138.21,126.01) --
	(138.22,126.01) --
	(138.22,126.03) --
	(138.22,126.03) --
	(138.22,126.04) --
	(138.25,126.04) --
	(138.25,126.07) --
	(138.25,126.07) --
	(138.25,126.08) --
	(138.26,126.08) --
	(138.26,126.10) --
	(138.26,126.10) --
	(138.26,126.12) --
	(138.29,126.12) --
	(138.29,126.13) --
	(138.30,126.13) --
	(138.30,126.16) --
	(138.35,126.16) --
	(138.35,126.18) --
	(138.39,126.18) --
	(138.39,126.20) --
	(138.41,126.20) --
	(138.41,126.21) --
	(138.43,126.21) --
	(138.43,126.22) --
	(138.47,126.22) --
	(138.47,126.24) --
	(138.48,126.24) --
	(138.48,126.26) --
	(138.50,126.26) --
	(138.50,126.28) --
	(138.50,126.28) --
	(138.50,126.30) --
	(138.53,126.30) --
	(138.53,126.32) --
	(138.54,126.32) --
	(138.54,126.33) --
	(138.54,126.33) --
	(138.54,126.35) --
	(138.57,126.35) --
	(138.57,126.37) --
	(138.57,126.37) --
	(138.57,126.38) --
	(138.61,126.38) --
	(138.61,126.40) --
	(138.62,126.40) --
	(138.62,126.41) --
	(138.62,126.41) --
	(138.62,126.43) --
	(138.63,126.43) --
	(138.63,126.45) --
	(138.69,126.45) --
	(138.69,126.47) --
	(138.70,126.47) --
	(138.70,126.49) --
	(138.72,126.49) --
	(138.72,126.50) --
	(138.72,126.50) --
	(138.72,126.51) --
	(138.72,126.51) --
	(138.72,126.54) --
	(138.73,126.54) --
	(138.73,126.56) --
	(138.77,126.56) --
	(138.77,126.59) --
	(138.81,126.59) --
	(138.81,126.62) --
	(138.81,126.62) --
	(138.81,126.64) --
	(138.82,126.64) --
	(138.82,126.66) --
	(138.82,126.66) --
	(138.82,126.67) --
	(138.83,126.67) --
	(138.83,126.68) --
	(138.83,126.68) --
	(138.83,126.70) --
	(138.84,126.70) --
	(138.84,126.72) --
	(138.84,126.72) --
	(138.84,126.74) --
	(138.84,126.74) --
	(138.84,126.77) --
	(138.85,126.77) --
	(138.85,126.79) --
	(138.87,126.79) --
	(138.87,126.80) --
	(138.90,126.80) --
	(138.90,126.82) --
	(138.90,126.82) --
	(138.90,126.85) --
	(138.94,126.85) --
	(138.94,126.86) --
	(138.97,126.86) --
	(138.97,126.88) --
	(138.97,126.88) --
	(138.97,126.90) --
	(139.00,126.90) --
	(139.00,126.93) --
	(139.01,126.93) --
	(139.01,126.95) --
	(139.01,126.95) --
	(139.01,126.97) --
	(139.02,126.97) --
	(139.02,126.99) --
	(139.03,126.99) --
	(139.03,127.00) --
	(139.05,127.00) --
	(139.05,127.02) --
	(139.12,127.02) --
	(139.12,127.03) --
	(139.13,127.03) --
	(139.13,127.05) --
	(139.15,127.05) --
	(139.15,127.06) --
	(139.15,127.06) --
	(139.15,127.08) --
	(139.15,127.08) --
	(139.15,127.09) --
	(139.17,127.09) --
	(139.17,127.11) --
	(139.21,127.11) --
	(139.21,127.12) --
	(139.23,127.12) --
	(139.23,127.13) --
	(139.23,127.13) --
	(139.23,127.15) --
	(139.24,127.15) --
	(139.24,127.17) --
	(139.30,127.17) --
	(139.30,127.19) --
	(139.31,127.19) --
	(139.31,127.20) --
	(139.35,127.20) --
	(139.35,127.22) --
	(139.36,127.22) --
	(139.36,127.24) --
	(139.38,127.24) --
	(139.38,127.26) --
	(139.38,127.26) --
	(139.38,127.28) --
	(139.41,127.28) --
	(139.41,127.31) --
	(139.47,127.31) --
	(139.47,127.33) --
	(139.50,127.33) --
	(139.50,127.35) --
	(139.51,127.35) --
	(139.51,127.36) --
	(139.51,127.36) --
	(139.51,127.37) --
	(139.66,127.37) --
	(139.66,127.39) --
	(139.67,127.39) --
	(139.67,127.41) --
	(139.68,127.41) --
	(139.68,127.44) --
	(139.74,127.44) --
	(139.74,127.46) --
	(139.76,127.46) --
	(139.76,127.48) --
	(139.76,127.48) --
	(139.76,127.50) --
	(139.78,127.50) --
	(139.78,127.52) --
	(139.80,127.52) --
	(139.80,127.54) --
	(139.82,127.54) --
	(139.82,127.54) --
	(139.82,127.54) --
	(139.82,127.57) --
	(139.84,127.57) --
	(139.84,127.58) --
	(139.91,127.58) --
	(139.91,127.60) --
	(139.92,127.60) --
	(139.92,127.61) --
	(139.92,127.61) --
	(139.92,127.63) --
	(139.93,127.63) --
	(139.93,127.66) --
	(139.93,127.66) --
	(139.93,127.67) --
	(139.95,127.67) --
	(139.95,127.70) --
	(139.96,127.70) --
	(139.96,127.72) --
	(139.99,127.72) --
	(139.99,127.75) --
	(139.99,127.75) --
	(139.99,127.77) --
	(140.05,127.77) --
	(140.05,127.79) --
	(140.07,127.79) --
	(140.07,127.80) --
	(140.08,127.80) --
	(140.08,127.82) --
	(140.09,127.82) --
	(140.09,127.84) --
	(140.14,127.84) --
	(140.14,127.87) --
	(140.18,127.87) --
	(140.18,127.88) --
	(140.19,127.88) --
	(140.19,127.91) --
	(140.20,127.91) --
	(140.20,127.92) --
	(140.24,127.92) --
	(140.24,127.95) --
	(140.25,127.95) --
	(140.25,127.96) --
	(140.29,127.96) --
	(140.29,127.98) --
	(140.32,127.98) --
	(140.32,127.98) --
	(140.33,127.98) --
	(140.33,127.99) --
	(140.34,127.99) --
	(140.34,128.02) --
	(140.35,128.02) --
	(140.35,128.03) --
	(140.35,128.03) --
	(140.35,128.05) --
	(140.38,128.05) --
	(140.38,128.06) --
	(140.38,128.06) --
	(140.38,128.09) --
	(140.38,128.09) --
	(140.38,128.11) --
	(140.40,128.11) --
	(140.40,128.12) --
	(140.41,128.12) --
	(140.41,128.14) --
	(140.44,128.14) --
	(140.44,128.16) --
	(140.47,128.16) --
	(140.47,128.18) --
	(140.48,128.18) --
	(140.48,128.20) --
	(140.50,128.20) --
	(140.50,128.22) --
	(140.50,128.22) --
	(140.50,128.23) --
	(140.55,128.23) --
	(140.55,128.25) --
	(140.57,128.25) --
	(140.57,128.26) --
	(140.69,128.26) --
	(140.69,128.28) --
	(140.71,128.28) --
	(140.71,128.30) --
	(140.74,128.30) --
	(140.74,128.32) --
	(140.79,128.32) --
	(140.79,128.34) --
	(140.79,128.34) --
	(140.79,128.36) --
	(140.82,128.36) --
	(140.82,128.38) --
	(140.83,128.38) --
	(140.83,128.40) --
	(140.84,128.40) --
	(140.84,128.41) --
	(140.84,128.41) --
	(140.84,128.43) --
	(140.85,128.43) --
	(140.85,128.44) --
	(140.88,128.44) --
	(140.88,128.45) --
	(140.89,128.45) --
	(140.89,128.47) --
	(141.02,128.47) --
	(141.02,128.49) --
	(141.03,128.49) --
	(141.03,128.50) --
	(141.03,128.50) --
	(141.03,128.51) --
	(141.04,128.51) --
	(141.04,128.52) --
	(141.06,128.52) --
	(141.06,128.54) --
	(141.06,128.54) --
	(141.06,128.56) --
	(141.06,128.56) --
	(141.06,128.58) --
	(141.08,128.58) --
	(141.08,128.59) --
	(141.08,128.59) --
	(141.08,128.60) --
	(141.11,128.60) --
	(141.11,128.63) --
	(141.14,128.63) --
	(141.14,128.65) --
	(141.19,128.65) --
	(141.19,128.66) --
	(141.20,128.66) --
	(141.20,128.68) --
	(141.25,128.68) --
	(141.25,128.70) --
	(141.28,128.70) --
	(141.28,128.71) --
	(141.36,128.71) --
	(141.36,128.72) --
	(141.39,128.72) --
	(141.39,128.73) --
	(141.40,128.73) --
	(141.40,128.75) --
	(141.40,128.75) --
	(141.40,128.77) --
	(141.41,128.77) --
	(141.41,128.79) --
	(141.41,128.79) --
	(141.41,128.81) --
	(141.42,128.81) --
	(141.42,128.83) --
	(141.43,128.83) --
	(141.43,128.84) --
	(141.44,128.84) --
	(141.44,128.86) --
	(141.46,128.86) --
	(141.46,128.89) --
	(141.47,128.89) --
	(141.47,128.90) --
	(141.47,128.90) --
	(141.47,128.92) --
	(141.49,128.92) --
	(141.49,128.94) --
	(141.50,128.94) --
	(141.50,128.96) --
	(141.51,128.96) --
	(141.51,128.97) --
	(141.53,128.97) --
	(141.53,128.98) --
	(141.57,128.98) --
	(141.57,129.00) --
	(141.59,129.00) --
	(141.59,129.03) --
	(141.61,129.03) --
	(141.61,129.05) --
	(141.61,129.05) --
	(141.61,129.06) --
	(141.66,129.06) --
	(141.66,129.08) --
	(141.73,129.08) --
	(141.73,129.10) --
	(141.75,129.10) --
	(141.75,129.11) --
	(141.82,129.11) --
	(141.82,129.12) --
	(141.85,129.12) --
	(141.85,129.14) --
	(141.89,129.14) --
	(141.89,129.16) --
	(141.92,129.16) --
	(141.92,129.18) --
	(142.01,129.18) --
	(142.01,129.19) --
	(142.05,129.19) --
	(142.05,129.21) --
	(142.11,129.21) --
	(142.11,129.24) --
	(142.15,129.24) --
	(142.15,129.25) --
	(142.16,129.25) --
	(142.16,129.27) --
	(142.21,129.27) --
	(142.21,129.28) --
	(142.21,129.28) --
	(142.21,129.30) --
	(142.26,129.30) --
	(142.26,129.31) --
	(142.26,129.31) --
	(142.26,129.33) --
	(142.27,129.33) --
	(142.27,129.34) --
	(142.27,129.34) --
	(142.27,129.36) --
	(142.28,129.36) --
	(142.28,129.37) --
	(142.29,129.37) --
	(142.29,129.38) --
	(142.31,129.38) --
	(142.31,129.40) --
	(142.32,129.40) --
	(142.32,129.41) --
	(142.35,129.41) --
	(142.35,129.44) --
	(142.35,129.44) --
	(142.35,129.45) --
	(142.38,129.45) --
	(142.38,129.48) --
	(142.45,129.48) --
	(142.45,129.50) --
	(142.50,129.50) --
	(142.50,129.50) --
	(142.51,129.50) --
	(142.51,129.52) --
	(142.51,129.52) --
	(142.51,129.53) --
	(142.57,129.53) --
	(142.57,129.55) --
	(142.66,129.55) --
	(142.66,129.56) --
	(142.70,129.56) --
	(142.70,129.57) --
	(142.74,129.57) --
	(142.74,129.59) --
	(142.77,129.59) --
	(142.77,129.60) --
	(142.86,129.60) --
	(142.86,129.62) --
	(142.88,129.62) --
	(142.88,129.65) --
	(142.93,129.65) --
	(142.93,129.67) --
	(142.97,129.67) --
	(142.97,129.69) --
	(143.04,129.69) --
	(143.04,129.70) --
	(143.05,129.70) --
	(143.05,129.72) --
	(143.14,129.72) --
	(143.14,129.74) --
	(143.17,129.74) --
	(143.17,129.75) --
	(143.21,129.75) --
	(143.21,129.75) --
	(143.21,129.75) --
	(143.21,129.77) --
	(143.23,129.77) --
	(143.23,129.79) --
	(143.25,129.79) --
	(143.25,129.80) --
	(143.27,129.80) --
	(143.27,129.81) --
	(143.28,129.81) --
	(143.28,129.83) --
	(143.32,129.83) --
	(143.32,129.85) --
	(143.40,129.85) --
	(143.40,129.87) --
	(143.41,129.87) --
	(143.41,129.89) --
	(143.43,129.89) --
	(143.43,129.91) --
	(143.57,129.91) --
	(143.57,129.93) --
	(143.61,129.93) --
	(143.61,129.94) --
	(143.63,129.94) --
	(143.63,129.96) --
	(143.65,129.96) --
	(143.65,129.97) --
	(143.69,129.97) --
	(143.69,129.99) --
	(143.71,129.99) --
	(143.71,130.00) --
	(143.92,130.00) --
	(143.92,130.02) --
	(143.93,130.02) --
	(143.93,130.05) --
	(144.00,130.05) --
	(144.00,130.06) --
	(144.10,130.06) --
	(144.10,130.09) --
	(144.13,130.09) --
	(144.13,130.10) --
	(144.18,130.10) --
	(144.18,130.12) --
	(144.30,130.12) --
	(144.30,130.13) --
	(144.31,130.13) --
	(144.31,130.14) --
	(144.36,130.14) --
	(144.36,130.15) --
	(144.38,130.15) --
	(144.38,130.17) --
	(144.47,130.17) --
	(144.47,130.19) --
	(144.54,130.19) --
	(144.54,130.21) --
	(144.54,130.21) --
	(144.54,130.23) --
	(144.62,130.23) --
	(144.62,130.24) --
	(144.66,130.24) --
	(144.66,130.26) --
	(144.74,130.26) --
	(144.74,130.28) --
	(144.74,130.28) --
	(144.74,130.29) --
	(144.75,130.29) --
	(144.75,130.31) --
	(144.81,130.31) --
	(144.81,130.32) --
	(144.82,130.32) --
	(144.82,130.33) --
	(144.85,130.33) --
	(144.85,130.34) --
	(144.96,130.34) --
	(144.96,130.36) --
	(145.03,130.36) --
	(145.03,130.38) --
	(145.11,130.38) --
	(145.11,130.40) --
	(145.20,130.40) --
	(145.20,130.41) --
	(145.27,130.41) --
	(145.27,130.43) --
	(145.28,130.43) --
	(145.28,130.45) --
	(145.30,130.45) --
	(145.30,130.46) --
	(145.36,130.46) --
	(145.36,130.47) --
	(145.37,130.47) --
	(145.37,130.48) --
	(145.41,130.48) --
	(145.41,130.50) --
	(145.49,130.50) --
	(145.49,130.50) --
	(145.49,130.50) --
	(145.49,130.52) --
	(145.51,130.52) --
	(145.51,130.53) --
	(145.59,130.53) --
	(145.59,130.54) --
	(145.61,130.54) --
	(145.61,130.55) --
	(145.72,130.55) --
	(145.72,130.57) --
	(145.77,130.57) --
	(145.77,130.58) --
	(145.78,130.58) --
	(145.78,130.59) --
	(145.83,130.59) --
	(145.83,130.60) --
	(145.88,130.60) --
	(145.88,130.61) --
	(145.89,130.61) --
	(145.89,130.64) --
	(145.93,130.64) --
	(145.93,130.66) --
	(145.95,130.66) --
	(145.95,130.68) --
	(145.99,130.68) --
	(145.99,130.69) --
	(146.09,130.69) --
	(146.09,130.71) --
	(146.26,130.71) --
	(146.26,130.73) --
	(146.33,130.73) --
	(146.33,130.74) --
	(146.35,130.74) --
	(146.35,130.76) --
	(146.38,130.76) --
	(146.38,130.78) --
	(146.56,130.78) --
	(146.56,130.80) --
	(146.60,130.80) --
	(146.60,130.82) --
	(146.62,130.82) --
	(146.62,130.83) --
	(146.72,130.83) --
	(146.72,130.85) --
	(146.80,130.85) --
	(146.80,130.86) --
	(146.83,130.86) --
	(146.83,130.88) --
	(146.89,130.88) --
	(146.89,130.90) --
	(147.06,130.90) --
	(147.06,130.91) --
	(147.11,130.91) --
	(147.11,130.93) --
	(147.15,130.93) --
	(147.15,130.95) --
	(147.19,130.95) --
	(147.19,130.96) --
	(147.25,130.96) --
	(147.25,130.99) --
	(147.44,130.99) --
	(147.44,131.00) --
	(147.45,131.00) --
	(147.45,131.01) --
	(147.63,131.01) --
	(147.63,131.03) --
	(147.72,131.03) --
	(147.72,131.05) --
	(147.73,131.05) --
	(147.73,131.07) --
	(147.73,131.07) --
	(147.73,131.09) --
	(147.77,131.09) --
	(147.77,131.11) --
	(147.81,131.11) --
	(147.81,131.12) --
	(147.87,131.12) --
	(147.87,131.14) --
	(148.02,131.14) --
	(148.02,131.15) --
	(148.12,131.15) --
	(148.12,131.16) --
	(148.35,131.16) --
	(148.35,131.18) --
	(148.43,131.18) --
	(148.43,131.19) --
	(148.47,131.19) --
	(148.47,131.20) --
	(148.64,131.20) --
	(148.64,131.22) --
	(148.69,131.22) --
	(148.69,131.23) --
	(148.70,131.23) --
	(148.70,131.25) --
	(148.73,131.25) --
	(148.73,131.27) --
	(148.80,131.27) --
	(148.80,131.28) --
	(148.95,131.28) --
	(148.95,131.29) --
	(149.20,131.29) --
	(149.20,131.31) --
	(149.23,131.31) --
	(149.23,131.33) --
	(149.23,131.33) --
	(149.23,131.35) --
	(149.28,131.35) --
	(149.28,131.36) --
	(149.35,131.36) --
	(149.35,131.37) --
	(149.37,131.37) --
	(149.37,131.39) --
	(149.42,131.39) --
	(149.42,131.40) --
	(149.47,131.40) --
	(149.47,131.42) --
	(149.49,131.42) --
	(149.49,131.43) --
	(149.60,131.43) --
	(149.60,131.45) --
	(149.98,131.45) --
	(149.98,131.46) --
	(150.01,131.46) --
	(150.01,131.49) --
	(150.01,131.49) --
	(150.01,131.50) --
	(150.17,131.50) --
	(150.17,131.51) --
	(150.24,131.51) --
	(150.24,131.53) --
	(150.36,131.53) --
	(150.36,131.54) --
	(150.55,131.54) --
	(150.55,131.55) --
	(150.98,131.55) --
	(150.98,131.56) --
	(151.34,131.56) --
	(151.34,131.58) --
	(151.40,131.58) --
	(151.40,131.60) --
	(151.58,131.60) --
	(151.58,131.61) --
	(151.60,131.61) --
	(151.60,131.63) --
	(151.87,131.63) --
	(151.87,131.64) --
	(152.36,131.64) --
	(152.36,131.66) --
	(152.75,131.66) --
	(152.75,131.67) --
	(152.79,131.67) --
	(152.79,131.68) --
	(152.80,131.68) --
	(152.80,131.70) --
	(152.89,131.70) --
	(152.89,131.71) --
	(153.40,131.71) --
	(153.40,131.72) --
	(153.48,131.72) --
	(153.48,131.73) --
	(153.85,131.73) --
	(153.85,131.74) --
	(153.90,131.74) --
	(153.90,131.76) --
	(154.05,131.76) --
	(154.05,131.77) --
	(154.08,131.77) --
	(154.08,131.79) --
	(154.12,131.79) --
	(154.12,131.80) --
	(154.41,131.80) --
	(154.41,131.81) --
	(154.61,131.81) --
	(154.61,131.82) --
	(155.35,131.82) --
	(155.35,131.83) --
	(155.56,131.83) --
	(155.56,131.84) --
	(155.81,131.84) --
	(155.81,131.85) --
	(155.97,131.85) --
	(155.97,131.85) --
	(156.38,131.85) --
	(156.38,131.87) --
	(156.43,131.87) --
	(156.43,131.87) --
	(157.03,131.87) --
	(157.03,131.88) --
	(157.10,131.88) --
	(157.10,131.89) --
	(157.56,131.89) --
	(157.56,131.90) --
	(160.42,131.90) --
	(160.42,131.91) --
	(161.07,131.91) --
	(161.07,131.92) --
	(164.07,131.92) --
	(164.07,131.93) --
	(169.49,131.93) --
	(169.49,131.94) --
	(173.67,131.94) --
	(173.67,131.94);
\definecolor{drawColor}{RGB}{250,35,7}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 81.69, 48.32) --
	( 85.87, 48.32) --
	( 85.87, 48.33) --
	( 87.66, 48.33) --
	( 87.66, 48.33) --
	( 90.07, 48.33) --
	( 90.07, 48.34) --
	( 90.55, 48.34) --
	( 90.55, 48.36) --
	( 90.73, 48.36) --
	( 90.73, 48.37) --
	( 90.80, 48.37) --
	( 90.80, 48.40) --
	( 90.89, 48.40) --
	( 90.89, 48.41) --
	( 92.25, 48.41) --
	( 92.25, 48.44) --
	( 92.34, 48.44) --
	( 92.34, 48.45) --
	( 92.63, 48.45) --
	( 92.63, 48.49) --
	( 94.10, 48.49) --
	( 94.10, 48.50) --
	( 94.25, 48.50) --
	( 94.25, 48.51) --
	( 94.46, 48.51) --
	( 94.46, 48.52) --
	( 94.58, 48.52) --
	( 94.58, 48.53) --
	( 94.75, 48.53) --
	( 94.75, 48.55) --
	( 95.41, 48.55) --
	( 95.41, 48.58) --
	( 95.66, 48.58) --
	( 95.66, 48.62) --
	( 95.70, 48.62) --
	( 95.70, 48.67) --
	( 95.81, 48.67) --
	( 95.81, 48.70) --
	( 95.83, 48.70) --
	( 95.83, 48.71) --
	( 95.97, 48.71) --
	( 95.97, 48.73) --
	( 96.01, 48.73) --
	( 96.01, 48.76) --
	( 96.36, 48.76) --
	( 96.36, 48.76) --
	( 96.60, 48.76) --
	( 96.60, 48.78) --
	( 96.84, 48.78) --
	( 96.84, 48.80) --
	( 96.95, 48.80) --
	( 96.95, 48.81) --
	( 97.11, 48.81) --
	( 97.11, 48.82) --
	( 97.14, 48.82) --
	( 97.14, 48.83) --
	( 97.19, 48.83) --
	( 97.19, 48.84) --
	( 97.93, 48.84) --
	( 97.93, 48.85) --
	( 98.08, 48.85) --
	( 98.08, 48.87) --
	( 98.57, 48.87) --
	( 98.57, 48.89) --
	( 98.78, 48.89) --
	( 98.78, 48.92) --
	( 98.81, 48.92) --
	( 98.81, 48.95) --
	( 98.87, 48.95) --
	( 98.87, 48.97) --
	( 98.90, 48.97) --
	( 98.90, 48.99) --
	( 98.94, 48.99) --
	( 98.94, 49.00) --
	( 98.96, 49.00) --
	( 98.96, 49.01) --
	( 99.08, 49.01) --
	( 99.08, 49.03) --
	( 99.30, 49.03) --
	( 99.30, 49.04) --
	( 99.38, 49.04) --
	( 99.38, 49.05) --
	( 99.45, 49.05) --
	( 99.45, 49.05) --
	( 99.51, 49.05) --
	( 99.51, 49.06) --
	( 99.61, 49.06) --
	( 99.61, 49.07) --
	( 99.64, 49.07) --
	( 99.64, 49.09) --
	( 99.64, 49.09) --
	( 99.64, 49.11) --
	( 99.86, 49.11) --
	( 99.86, 49.12) --
	( 99.88, 49.12) --
	( 99.88, 49.15) --
	( 99.90, 49.15) --
	( 99.90, 49.18) --
	( 99.99, 49.18) --
	( 99.99, 49.20) --
	(100.08, 49.20) --
	(100.08, 49.21) --
	(100.10, 49.21) --
	(100.10, 49.22) --
	(100.27, 49.22) --
	(100.27, 49.23) --
	(100.45, 49.23) --
	(100.45, 49.25) --
	(100.51, 49.25) --
	(100.51, 49.25) --
	(100.55, 49.25) --
	(100.55, 49.26) --
	(100.58, 49.26) --
	(100.58, 49.27) --
	(100.69, 49.27) --
	(100.69, 49.27) --
	(100.78, 49.27) --
	(100.78, 49.30) --
	(100.93, 49.30) --
	(100.93, 49.31) --
	(100.94, 49.31) --
	(100.94, 49.34) --
	(101.08, 49.34) --
	(101.08, 49.36) --
	(101.16, 49.36) --
	(101.16, 49.38) --
	(101.21, 49.38) --
	(101.21, 49.40) --
	(101.22, 49.40) --
	(101.22, 49.42) --
	(101.25, 49.42) --
	(101.25, 49.45) --
	(101.27, 49.45) --
	(101.27, 49.46) --
	(101.31, 49.46) --
	(101.31, 49.46) --
	(101.38, 49.46) --
	(101.38, 49.51) --
	(101.38, 49.51) --
	(101.38, 49.52) --
	(101.54, 49.52) --
	(101.54, 49.54) --
	(101.57, 49.54) --
	(101.57, 49.57) --
	(101.59, 49.57) --
	(101.59, 49.59) --
	(101.68, 49.59) --
	(101.68, 49.62) --
	(101.70, 49.62) --
	(101.70, 49.66) --
	(101.89, 49.66) --
	(101.89, 49.67) --
	(101.98, 49.67) --
	(101.98, 49.69) --
	(102.03, 49.69) --
	(102.03, 49.70) --
	(102.05, 49.70) --
	(102.05, 49.72) --
	(102.08, 49.72) --
	(102.08, 49.73) --
	(102.18, 49.73) --
	(102.18, 49.73) --
	(102.23, 49.73) --
	(102.23, 49.75) --
	(102.28, 49.75) --
	(102.28, 49.79) --
	(102.28, 49.79) --
	(102.28, 49.85) --
	(102.41, 49.85) --
	(102.41, 49.88) --
	(102.47, 49.88) --
	(102.47, 49.90) --
	(102.52, 49.90) --
	(102.52, 49.92) --
	(102.55, 49.92) --
	(102.55, 49.93) --
	(102.75, 49.93) --
	(102.75, 49.93) --
	(102.76, 49.93) --
	(102.76, 49.96) --
	(102.80, 49.96) --
	(102.80, 49.98) --
	(102.83, 49.98) --
	(102.83, 49.99) --
	(102.84, 49.99) --
	(102.84, 50.01) --
	(102.84, 50.01) --
	(102.84, 50.02) --
	(102.87, 50.02) --
	(102.87, 50.08) --
	(102.90, 50.08) --
	(102.90, 50.11) --
	(102.94, 50.11) --
	(102.94, 50.15) --
	(103.02, 50.15) --
	(103.02, 50.17) --
	(103.14, 50.17) --
	(103.14, 50.18) --
	(103.32, 50.18) --
	(103.32, 50.19) --
	(103.35, 50.19) --
	(103.35, 50.21) --
	(103.35, 50.21) --
	(103.35, 50.23) --
	(103.37, 50.23) --
	(103.37, 50.25) --
	(103.42, 50.25) --
	(103.42, 50.27) --
	(103.45, 50.27) --
	(103.45, 50.28) --
	(103.47, 50.28) --
	(103.47, 50.31) --
	(103.50, 50.31) --
	(103.50, 50.33) --
	(103.65, 50.33) --
	(103.65, 50.34) --
	(103.65, 50.34) --
	(103.65, 50.35) --
	(103.70, 50.35) --
	(103.70, 50.38) --
	(103.74, 50.38) --
	(103.74, 50.39) --
	(103.74, 50.39) --
	(103.74, 50.42) --
	(103.91, 50.42) --
	(103.91, 50.44) --
	(103.95, 50.44) --
	(103.95, 50.49) --
	(104.09, 50.49) --
	(104.09, 50.51) --
	(104.10, 50.51) --
	(104.10, 50.54) --
	(104.11, 50.54) --
	(104.11, 50.55) --
	(104.14, 50.55) --
	(104.14, 50.56) --
	(104.21, 50.56) --
	(104.21, 50.57) --
	(104.21, 50.57) --
	(104.21, 50.59) --
	(104.22, 50.59) --
	(104.22, 50.60) --
	(104.23, 50.60) --
	(104.23, 50.66) --
	(104.31, 50.66) --
	(104.31, 50.66) --
	(104.37, 50.66) --
	(104.37, 50.68) --
	(104.38, 50.68) --
	(104.38, 50.71) --
	(104.40, 50.71) --
	(104.40, 50.71) --
	(104.45, 50.71) --
	(104.45, 50.74) --
	(104.45, 50.74) --
	(104.45, 50.75) --
	(104.47, 50.75) --
	(104.47, 50.77) --
	(104.53, 50.77) --
	(104.53, 50.78) --
	(104.55, 50.78) --
	(104.55, 50.79) --
	(104.57, 50.79) --
	(104.57, 50.80) --
	(104.64, 50.80) --
	(104.64, 50.84) --
	(104.72, 50.84) --
	(104.72, 50.86) --
	(104.75, 50.86) --
	(104.75, 50.86) --
	(104.85, 50.86) --
	(104.85, 50.87) --
	(104.87, 50.87) --
	(104.87, 50.92) --
	(104.91, 50.92) --
	(104.91, 50.94) --
	(104.94, 50.94) --
	(104.94, 50.98) --
	(104.97, 50.98) --
	(104.97, 51.01) --
	(105.13, 51.01) --
	(105.13, 51.03) --
	(105.16, 51.03) --
	(105.16, 51.07) --
	(105.22, 51.07) --
	(105.22, 51.09) --
	(105.22, 51.09) --
	(105.22, 51.12) --
	(105.25, 51.12) --
	(105.25, 51.13) --
	(105.27, 51.13) --
	(105.27, 51.14) --
	(105.29, 51.14) --
	(105.29, 51.17) --
	(105.39, 51.17) --
	(105.39, 51.18) --
	(105.43, 51.18) --
	(105.43, 51.18) --
	(105.47, 51.18) --
	(105.47, 51.21) --
	(105.57, 51.21) --
	(105.57, 51.24) --
	(105.80, 51.24) --
	(105.80, 51.31) --
	(105.84, 51.31) --
	(105.84, 51.34) --
	(105.88, 51.34) --
	(105.88, 51.36) --
	(105.88, 51.36) --
	(105.88, 51.38) --
	(105.95, 51.38) --
	(105.95, 51.40) --
	(105.99, 51.40) --
	(105.99, 51.41) --
	(105.99, 51.41) --
	(105.99, 51.44) --
	(105.99, 51.44) --
	(105.99, 51.47) --
	(106.00, 51.47) --
	(106.00, 51.49) --
	(106.06, 51.49) --
	(106.06, 51.52) --
	(106.13, 51.52) --
	(106.13, 51.56) --
	(106.13, 51.56) --
	(106.13, 51.60) --
	(106.15, 51.60) --
	(106.15, 51.62) --
	(106.17, 51.62) --
	(106.17, 51.63) --
	(106.17, 51.63) --
	(106.17, 51.68) --
	(106.18, 51.68) --
	(106.18, 51.68) --
	(106.20, 51.68) --
	(106.20, 51.71) --
	(106.20, 51.71) --
	(106.20, 51.74) --
	(106.23, 51.74) --
	(106.23, 51.75) --
	(106.38, 51.75) --
	(106.38, 51.77) --
	(106.45, 51.77) --
	(106.45, 51.80) --
	(106.50, 51.80) --
	(106.50, 51.83) --
	(106.52, 51.83) --
	(106.52, 51.84) --
	(106.54, 51.84) --
	(106.54, 51.85) --
	(106.57, 51.85) --
	(106.57, 51.89) --
	(106.57, 51.89) --
	(106.57, 51.90) --
	(106.58, 51.90) --
	(106.58, 51.91) --
	(106.60, 51.91) --
	(106.60, 51.94) --
	(106.62, 51.94) --
	(106.62, 51.94) --
	(106.66, 51.94) --
	(106.66, 51.95) --
	(106.71, 51.95) --
	(106.71, 51.99) --
	(106.71, 51.99) --
	(106.71, 52.04) --
	(106.72, 52.04) --
	(106.72, 52.06) --
	(106.75, 52.06) --
	(106.75, 52.06) --
	(106.75, 52.06) --
	(106.75, 52.07) --
	(106.82, 52.07) --
	(106.82, 52.07) --
	(106.82, 52.07) --
	(106.82, 52.10) --
	(106.83, 52.10) --
	(106.83, 52.12) --
	(106.83, 52.12) --
	(106.83, 52.14) --
	(106.84, 52.14) --
	(106.84, 52.16) --
	(106.93, 52.16) --
	(106.93, 52.17) --
	(106.97, 52.17) --
	(106.97, 52.19) --
	(106.98, 52.19) --
	(106.98, 52.20) --
	(107.09, 52.20) --
	(107.09, 52.22) --
	(107.09, 52.22) --
	(107.09, 52.25) --
	(107.16, 52.25) --
	(107.16, 52.26) --
	(107.16, 52.26) --
	(107.16, 52.28) --
	(107.16, 52.28) --
	(107.16, 52.31) --
	(107.17, 52.31) --
	(107.17, 52.33) --
	(107.20, 52.33) --
	(107.20, 52.34) --
	(107.29, 52.34) --
	(107.29, 52.37) --
	(107.32, 52.37) --
	(107.32, 52.40) --
	(107.33, 52.40) --
	(107.33, 52.43) --
	(107.35, 52.43) --
	(107.35, 52.43) --
	(107.37, 52.43) --
	(107.37, 52.44) --
	(107.40, 52.44) --
	(107.40, 52.47) --
	(107.41, 52.47) --
	(107.41, 52.50) --
	(107.41, 52.50) --
	(107.41, 52.56) --
	(107.42, 52.56) --
	(107.42, 52.59) --
	(107.43, 52.59) --
	(107.43, 52.64) --
	(107.44, 52.64) --
	(107.44, 52.67) --
	(107.45, 52.67) --
	(107.45, 52.68) --
	(107.46, 52.68) --
	(107.46, 52.71) --
	(107.47, 52.71) --
	(107.47, 52.74) --
	(107.49, 52.74) --
	(107.49, 52.76) --
	(107.51, 52.76) --
	(107.51, 52.78) --
	(107.52, 52.78) --
	(107.52, 52.80) --
	(107.53, 52.80) --
	(107.53, 52.82) --
	(107.55, 52.82) --
	(107.55, 52.85) --
	(107.57, 52.85) --
	(107.57, 52.87) --
	(107.60, 52.87) --
	(107.60, 52.89) --
	(107.63, 52.89) --
	(107.63, 52.90) --
	(107.66, 52.90) --
	(107.66, 52.93) --
	(107.69, 52.93) --
	(107.69, 52.99) --
	(107.71, 52.99) --
	(107.71, 53.01) --
	(107.75, 53.01) --
	(107.75, 53.02) --
	(107.76, 53.02) --
	(107.76, 53.05) --
	(107.76, 53.05) --
	(107.76, 53.10) --
	(107.79, 53.10) --
	(107.79, 53.13) --
	(107.80, 53.13) --
	(107.80, 53.15) --
	(107.81, 53.15) --
	(107.81, 53.16) --
	(107.85, 53.16) --
	(107.85, 53.19) --
	(107.85, 53.19) --
	(107.85, 53.21) --
	(107.87, 53.21) --
	(107.87, 53.24) --
	(107.88, 53.24) --
	(107.88, 53.26) --
	(107.89, 53.26) --
	(107.89, 53.30) --
	(107.90, 53.30) --
	(107.90, 53.33) --
	(107.94, 53.33) --
	(107.94, 53.36) --
	(107.95, 53.36) --
	(107.95, 53.37) --
	(108.04, 53.37) --
	(108.04, 53.41) --
	(108.05, 53.41) --
	(108.05, 53.44) --
	(108.08, 53.44) --
	(108.08, 53.45) --
	(108.09, 53.45) --
	(108.09, 53.47) --
	(108.13, 53.47) --
	(108.13, 53.49) --
	(108.14, 53.49) --
	(108.14, 53.50) --
	(108.21, 53.50) --
	(108.21, 53.53) --
	(108.24, 53.53) --
	(108.24, 53.56) --
	(108.24, 53.56) --
	(108.24, 53.58) --
	(108.24, 53.58) --
	(108.24, 53.60) --
	(108.24, 53.60) --
	(108.24, 53.61) --
	(108.27, 53.61) --
	(108.27, 53.64) --
	(108.29, 53.64) --
	(108.29, 53.68) --
	(108.32, 53.68) --
	(108.32, 53.69) --
	(108.35, 53.69) --
	(108.35, 53.76) --
	(108.37, 53.76) --
	(108.37, 53.80) --
	(108.37, 53.80) --
	(108.37, 53.81) --
	(108.37, 53.81) --
	(108.37, 53.82) --
	(108.39, 53.82) --
	(108.39, 53.85) --
	(108.40, 53.85) --
	(108.40, 53.88) --
	(108.41, 53.88) --
	(108.41, 53.90) --
	(108.42, 53.90) --
	(108.42, 53.93) --
	(108.43, 53.93) --
	(108.43, 53.94) --
	(108.43, 53.94) --
	(108.43, 53.95) --
	(108.44, 53.95) --
	(108.44, 53.97) --
	(108.45, 53.97) --
	(108.45, 53.97) --
	(108.45, 53.97) --
	(108.45, 53.99) --
	(108.46, 53.99) --
	(108.46, 54.00) --
	(108.47, 54.00) --
	(108.47, 54.01) --
	(108.49, 54.01) --
	(108.49, 54.02) --
	(108.50, 54.02) --
	(108.50, 54.04) --
	(108.50, 54.04) --
	(108.50, 54.08) --
	(108.56, 54.08) --
	(108.56, 54.11) --
	(108.56, 54.11) --
	(108.56, 54.12) --
	(108.66, 54.12) --
	(108.66, 54.16) --
	(108.66, 54.16) --
	(108.66, 54.20) --
	(108.66, 54.20) --
	(108.66, 54.21) --
	(108.67, 54.21) --
	(108.67, 54.22) --
	(108.69, 54.22) --
	(108.69, 54.23) --
	(108.71, 54.23) --
	(108.71, 54.25) --
	(108.76, 54.25) --
	(108.76, 54.27) --
	(108.79, 54.27) --
	(108.79, 54.28) --
	(108.79, 54.28) --
	(108.79, 54.34) --
	(108.80, 54.34) --
	(108.80, 54.37) --
	(108.82, 54.37) --
	(108.82, 54.39) --
	(108.82, 54.39) --
	(108.82, 54.41) --
	(108.87, 54.41) --
	(108.87, 54.45) --
	(108.89, 54.45) --
	(108.89, 54.46) --
	(108.91, 54.46) --
	(108.91, 54.48) --
	(108.92, 54.48) --
	(108.92, 54.50) --
	(108.92, 54.50) --
	(108.92, 54.52) --
	(108.92, 54.52) --
	(108.92, 54.53) --
	(108.94, 54.53) --
	(108.94, 54.56) --
	(109.00, 54.56) --
	(109.00, 54.59) --
	(109.00, 54.59) --
	(109.00, 54.61) --
	(109.01, 54.61) --
	(109.01, 54.63) --
	(109.03, 54.63) --
	(109.03, 54.66) --
	(109.04, 54.66) --
	(109.04, 54.67) --
	(109.06, 54.67) --
	(109.06, 54.70) --
	(109.07, 54.70) --
	(109.07, 54.75) --
	(109.09, 54.75) --
	(109.09, 54.78) --
	(109.10, 54.78) --
	(109.10, 54.80) --
	(109.16, 54.80) --
	(109.16, 54.81) --
	(109.20, 54.81) --
	(109.20, 54.84) --
	(109.20, 54.84) --
	(109.20, 54.84) --
	(109.21, 54.84) --
	(109.21, 54.90) --
	(109.21, 54.90) --
	(109.21, 54.90) --
	(109.22, 54.90) --
	(109.22, 54.92) --
	(109.27, 54.92) --
	(109.27, 54.94) --
	(109.28, 54.94) --
	(109.28, 54.95) --
	(109.28, 54.95) --
	(109.28, 54.97) --
	(109.29, 54.97) --
	(109.29, 55.05) --
	(109.32, 55.05) --
	(109.32, 55.09) --
	(109.32, 55.09) --
	(109.32, 55.10) --
	(109.35, 55.10) --
	(109.35, 55.15) --
	(109.35, 55.15) --
	(109.35, 55.18) --
	(109.36, 55.18) --
	(109.36, 55.19) --
	(109.37, 55.19) --
	(109.37, 55.23) --
	(109.38, 55.23) --
	(109.38, 55.26) --
	(109.38, 55.26) --
	(109.38, 55.26) --
	(109.39, 55.26) --
	(109.39, 55.30) --
	(109.40, 55.30) --
	(109.40, 55.36) --
	(109.42, 55.36) --
	(109.42, 55.38) --
	(109.42, 55.38) --
	(109.42, 55.39) --
	(109.42, 55.39) --
	(109.42, 55.43) --
	(109.43, 55.43) --
	(109.43, 55.44) --
	(109.43, 55.44) --
	(109.43, 55.48) --
	(109.44, 55.48) --
	(109.44, 55.50) --
	(109.45, 55.50) --
	(109.45, 55.53) --
	(109.47, 55.53) --
	(109.47, 55.54) --
	(109.50, 55.54) --
	(109.50, 55.56) --
	(109.50, 55.56) --
	(109.50, 55.57) --
	(109.51, 55.57) --
	(109.51, 55.58) --
	(109.51, 55.58) --
	(109.51, 55.61) --
	(109.53, 55.61) --
	(109.53, 55.66) --
	(109.53, 55.66) --
	(109.53, 55.69) --
	(109.54, 55.69) --
	(109.54, 55.69) --
	(109.56, 55.69) --
	(109.56, 55.72) --
	(109.58, 55.72) --
	(109.58, 55.74) --
	(109.60, 55.74) --
	(109.60, 55.77) --
	(109.61, 55.77) --
	(109.61, 55.79) --
	(109.63, 55.79) --
	(109.63, 55.82) --
	(109.66, 55.82) --
	(109.66, 55.85) --
	(109.70, 55.85) --
	(109.70, 55.88) --
	(109.70, 55.88) --
	(109.70, 55.90) --
	(109.71, 55.90) --
	(109.71, 55.95) --
	(109.73, 55.95) --
	(109.73, 55.99) --
	(109.74, 55.99) --
	(109.74, 56.01) --
	(109.78, 56.01) --
	(109.78, 56.03) --
	(109.79, 56.03) --
	(109.79, 56.06) --
	(109.81, 56.06) --
	(109.81, 56.07) --
	(109.81, 56.07) --
	(109.81, 56.11) --
	(109.82, 56.11) --
	(109.82, 56.14) --
	(109.82, 56.14) --
	(109.82, 56.15) --
	(109.83, 56.15) --
	(109.83, 56.18) --
	(109.84, 56.18) --
	(109.84, 56.22) --
	(109.84, 56.22) --
	(109.84, 56.27) --
	(109.85, 56.27) --
	(109.85, 56.29) --
	(109.89, 56.29) --
	(109.89, 56.35) --
	(109.93, 56.35) --
	(109.93, 56.40) --
	(109.96, 56.40) --
	(109.96, 56.42) --
	(109.99, 56.42) --
	(109.99, 56.45) --
	(110.00, 56.45) --
	(110.00, 56.50) --
	(110.03, 56.50) --
	(110.03, 56.54) --
	(110.06, 56.54) --
	(110.06, 56.55) --
	(110.07, 56.55) --
	(110.07, 56.60) --
	(110.08, 56.60) --
	(110.08, 56.61) --
	(110.10, 56.61) --
	(110.10, 56.63) --
	(110.12, 56.63) --
	(110.12, 56.63) --
	(110.19, 56.63) --
	(110.19, 56.66) --
	(110.19, 56.66) --
	(110.19, 56.67) --
	(110.19, 56.67) --
	(110.19, 56.70) --
	(110.24, 56.70) --
	(110.24, 56.72) --
	(110.27, 56.72) --
	(110.27, 56.74) --
	(110.29, 56.74) --
	(110.29, 56.78) --
	(110.31, 56.78) --
	(110.31, 56.80) --
	(110.32, 56.80) --
	(110.32, 56.80) --
	(110.34, 56.80) --
	(110.34, 56.83) --
	(110.35, 56.83) --
	(110.35, 56.84) --
	(110.36, 56.84) --
	(110.36, 56.86) --
	(110.38, 56.86) --
	(110.38, 56.89) --
	(110.38, 56.89) --
	(110.38, 56.89) --
	(110.39, 56.89) --
	(110.39, 56.90) --
	(110.39, 56.90) --
	(110.39, 56.93) --
	(110.40, 56.93) --
	(110.40, 56.95) --
	(110.40, 56.95) --
	(110.40, 56.95) --
	(110.42, 56.95) --
	(110.42, 56.97) --
	(110.47, 56.97) --
	(110.47, 56.97) --
	(110.47, 56.97) --
	(110.47, 56.97) --
	(110.48, 56.97) --
	(110.48, 56.98) --
	(110.49, 56.98) --
	(110.49, 57.05) --
	(110.56, 57.05) --
	(110.56, 57.07) --
	(110.56, 57.07) --
	(110.56, 57.12) --
	(110.56, 57.12) --
	(110.56, 57.16) --
	(110.59, 57.16) --
	(110.59, 57.19) --
	(110.63, 57.19) --
	(110.63, 57.20) --
	(110.64, 57.20) --
	(110.64, 57.21) --
	(110.65, 57.21) --
	(110.65, 57.21) --
	(110.65, 57.21) --
	(110.65, 57.23) --
	(110.66, 57.23) --
	(110.66, 57.29) --
	(110.66, 57.29) --
	(110.66, 57.34) --
	(110.66, 57.34) --
	(110.66, 57.36) --
	(110.67, 57.36) --
	(110.67, 57.38) --
	(110.74, 57.38) --
	(110.74, 57.39) --
	(110.75, 57.39) --
	(110.75, 57.42) --
	(110.75, 57.42) --
	(110.75, 57.43) --
	(110.75, 57.43) --
	(110.75, 57.44) --
	(110.76, 57.44) --
	(110.76, 57.46) --
	(110.76, 57.46) --
	(110.76, 57.47) --
	(110.79, 57.47) --
	(110.79, 57.49) --
	(110.79, 57.49) --
	(110.79, 57.51) --
	(110.79, 57.51) --
	(110.79, 57.52) --
	(110.81, 57.52) --
	(110.81, 57.52) --
	(110.81, 57.52) --
	(110.81, 57.54) --
	(110.82, 57.54) --
	(110.82, 57.56) --
	(110.83, 57.56) --
	(110.83, 57.58) --
	(110.86, 57.58) --
	(110.86, 57.61) --
	(110.87, 57.61) --
	(110.87, 57.62) --
	(110.88, 57.62) --
	(110.88, 57.64) --
	(110.89, 57.64) --
	(110.89, 57.69) --
	(110.91, 57.69) --
	(110.91, 57.70) --
	(110.91, 57.70) --
	(110.91, 57.73) --
	(110.94, 57.73) --
	(110.94, 57.76) --
	(110.96, 57.76) --
	(110.96, 57.78) --
	(110.96, 57.78) --
	(110.96, 57.78) --
	(111.00, 57.78) --
	(111.00, 57.79) --
	(111.02, 57.79) --
	(111.02, 57.80) --
	(111.03, 57.80) --
	(111.03, 57.84) --
	(111.04, 57.84) --
	(111.04, 57.85) --
	(111.04, 57.85) --
	(111.04, 57.89) --
	(111.04, 57.89) --
	(111.04, 57.92) --
	(111.07, 57.92) --
	(111.07, 57.95) --
	(111.09, 57.95) --
	(111.09, 57.96) --
	(111.13, 57.96) --
	(111.13, 58.00) --
	(111.13, 58.00) --
	(111.13, 58.02) --
	(111.14, 58.02) --
	(111.14, 58.05) --
	(111.15, 58.05) --
	(111.15, 58.07) --
	(111.15, 58.07) --
	(111.15, 58.09) --
	(111.16, 58.09) --
	(111.16, 58.11) --
	(111.18, 58.11) --
	(111.18, 58.13) --
	(111.19, 58.13) --
	(111.19, 58.14) --
	(111.21, 58.14) --
	(111.21, 58.18) --
	(111.22, 58.18) --
	(111.22, 58.23) --
	(111.22, 58.23) --
	(111.22, 58.25) --
	(111.23, 58.25) --
	(111.23, 58.25) --
	(111.24, 58.25) --
	(111.24, 58.27) --
	(111.26, 58.27) --
	(111.26, 58.31) --
	(111.26, 58.31) --
	(111.26, 58.33) --
	(111.26, 58.33) --
	(111.26, 58.37) --
	(111.27, 58.37) --
	(111.27, 58.38) --
	(111.28, 58.38) --
	(111.28, 58.39) --
	(111.29, 58.39) --
	(111.29, 58.43) --
	(111.29, 58.43) --
	(111.29, 58.44) --
	(111.32, 58.44) --
	(111.32, 58.46) --
	(111.33, 58.46) --
	(111.33, 58.49) --
	(111.33, 58.49) --
	(111.33, 58.53) --
	(111.34, 58.53) --
	(111.34, 58.56) --
	(111.34, 58.56) --
	(111.34, 58.58) --
	(111.40, 58.58) --
	(111.40, 58.62) --
	(111.40, 58.62) --
	(111.40, 58.64) --
	(111.44, 58.64) --
	(111.44, 58.64) --
	(111.45, 58.64) --
	(111.45, 58.66) --
	(111.46, 58.66) --
	(111.46, 58.68) --
	(111.46, 58.68) --
	(111.46, 58.70) --
	(111.46, 58.70) --
	(111.46, 58.72) --
	(111.49, 58.72) --
	(111.49, 58.74) --
	(111.51, 58.74) --
	(111.51, 58.76) --
	(111.52, 58.76) --
	(111.52, 58.78) --
	(111.52, 58.78) --
	(111.52, 58.79) --
	(111.52, 58.79) --
	(111.52, 58.82) --
	(111.53, 58.82) --
	(111.53, 58.84) --
	(111.54, 58.84) --
	(111.54, 58.85) --
	(111.55, 58.85) --
	(111.55, 58.88) --
	(111.57, 58.88) --
	(111.57, 58.91) --
	(111.57, 58.91) --
	(111.57, 58.94) --
	(111.60, 58.94) --
	(111.60, 58.97) --
	(111.61, 58.97) --
	(111.61, 59.00) --
	(111.63, 59.00) --
	(111.63, 59.02) --
	(111.65, 59.02) --
	(111.65, 59.04) --
	(111.65, 59.04) --
	(111.65, 59.06) --
	(111.67, 59.06) --
	(111.67, 59.07) --
	(111.69, 59.07) --
	(111.69, 59.09) --
	(111.69, 59.09) --
	(111.69, 59.13) --
	(111.71, 59.13) --
	(111.71, 59.15) --
	(111.71, 59.15) --
	(111.71, 59.16) --
	(111.71, 59.16) --
	(111.71, 59.17) --
	(111.73, 59.17) --
	(111.73, 59.19) --
	(111.78, 59.19) --
	(111.78, 59.20) --
	(111.80, 59.20) --
	(111.80, 59.23) --
	(111.81, 59.23) --
	(111.81, 59.31) --
	(111.81, 59.31) --
	(111.81, 59.34) --
	(111.84, 59.34) --
	(111.84, 59.39) --
	(111.86, 59.39) --
	(111.86, 59.42) --
	(111.86, 59.42) --
	(111.86, 59.42) --
	(111.87, 59.42) --
	(111.87, 59.48) --
	(111.88, 59.48) --
	(111.88, 59.50) --
	(111.90, 59.50) --
	(111.90, 59.52) --
	(111.96, 59.52) --
	(111.96, 59.55) --
	(111.96, 59.55) --
	(111.96, 59.57) --
	(111.96, 59.57) --
	(111.96, 59.60) --
	(111.98, 59.60) --
	(111.98, 59.64) --
	(111.98, 59.64) --
	(111.98, 59.64) --
	(112.02, 59.64) --
	(112.02, 59.67) --
	(112.02, 59.67) --
	(112.02, 59.67) --
	(112.04, 59.67) --
	(112.04, 59.68) --
	(112.06, 59.68) --
	(112.06, 59.69) --
	(112.08, 59.69) --
	(112.08, 59.71) --
	(112.09, 59.71) --
	(112.09, 59.74) --
	(112.09, 59.74) --
	(112.09, 59.76) --
	(112.12, 59.76) --
	(112.12, 59.77) --
	(112.12, 59.77) --
	(112.12, 59.82) --
	(112.14, 59.82) --
	(112.14, 59.83) --
	(112.15, 59.83) --
	(112.15, 59.84) --
	(112.15, 59.84) --
	(112.15, 59.86) --
	(112.17, 59.86) --
	(112.17, 59.90) --
	(112.17, 59.90) --
	(112.17, 59.93) --
	(112.21, 59.93) --
	(112.21, 59.94) --
	(112.23, 59.94) --
	(112.23, 59.99) --
	(112.26, 59.99) --
	(112.26, 60.02) --
	(112.27, 60.02) --
	(112.27, 60.05) --
	(112.28, 60.05) --
	(112.28, 60.08) --
	(112.29, 60.08) --
	(112.29, 60.09) --
	(112.34, 60.09) --
	(112.34, 60.13) --
	(112.34, 60.13) --
	(112.34, 60.17) --
	(112.35, 60.17) --
	(112.35, 60.19) --
	(112.35, 60.19) --
	(112.35, 60.21) --
	(112.36, 60.21) --
	(112.36, 60.25) --
	(112.38, 60.25) --
	(112.38, 60.25) --
	(112.40, 60.25) --
	(112.40, 60.26) --
	(112.40, 60.26) --
	(112.40, 60.27) --
	(112.41, 60.27) --
	(112.41, 60.28) --
	(112.43, 60.28) --
	(112.43, 60.31) --
	(112.44, 60.31) --
	(112.44, 60.34) --
	(112.45, 60.34) --
	(112.45, 60.35) --
	(112.46, 60.35) --
	(112.46, 60.36) --
	(112.49, 60.36) --
	(112.49, 60.37) --
	(112.49, 60.37) --
	(112.49, 60.38) --
	(112.52, 60.38) --
	(112.52, 60.39) --
	(112.53, 60.39) --
	(112.53, 60.41) --
	(112.53, 60.41) --
	(112.53, 60.42) --
	(112.54, 60.42) --
	(112.54, 60.44) --
	(112.55, 60.44) --
	(112.55, 60.47) --
	(112.56, 60.47) --
	(112.56, 60.51) --
	(112.57, 60.51) --
	(112.57, 60.53) --
	(112.58, 60.53) --
	(112.58, 60.57) --
	(112.60, 60.57) --
	(112.60, 60.57) --
	(112.61, 60.57) --
	(112.61, 60.59) --
	(112.62, 60.59) --
	(112.62, 60.61) --
	(112.63, 60.61) --
	(112.63, 60.64) --
	(112.64, 60.64) --
	(112.64, 60.65) --
	(112.64, 60.65) --
	(112.64, 60.70) --
	(112.65, 60.70) --
	(112.65, 60.71) --
	(112.65, 60.71) --
	(112.65, 60.73) --
	(112.66, 60.73) --
	(112.66, 60.78) --
	(112.66, 60.78) --
	(112.66, 60.80) --
	(112.66, 60.80) --
	(112.66, 60.81) --
	(112.66, 60.81) --
	(112.66, 60.85) --
	(112.68, 60.85) --
	(112.68, 60.86) --
	(112.77, 60.86) --
	(112.77, 60.87) --
	(112.77, 60.87) --
	(112.77, 60.88) --
	(112.77, 60.88) --
	(112.77, 60.89) --
	(112.78, 60.89) --
	(112.78, 60.94) --
	(112.81, 60.94) --
	(112.81, 60.96) --
	(112.83, 60.96) --
	(112.83, 60.98) --
	(112.85, 60.98) --
	(112.85, 61.01) --
	(112.85, 61.01) --
	(112.85, 61.02) --
	(112.86, 61.02) --
	(112.86, 61.06) --
	(112.87, 61.06) --
	(112.87, 61.08) --
	(112.88, 61.08) --
	(112.88, 61.11) --
	(112.91, 61.11) --
	(112.91, 61.13) --
	(112.92, 61.13) --
	(112.92, 61.17) --
	(112.92, 61.17) --
	(112.92, 61.19) --
	(112.92, 61.19) --
	(112.92, 61.21) --
	(112.93, 61.21) --
	(112.93, 61.22) --
	(112.96, 61.22) --
	(112.96, 61.27) --
	(112.96, 61.27) --
	(112.96, 61.28) --
	(112.97, 61.28) --
	(112.97, 61.29) --
	(112.98, 61.29) --
	(112.98, 61.31) --
	(113.02, 61.31) --
	(113.02, 61.36) --
	(113.03, 61.36) --
	(113.03, 61.37) --
	(113.07, 61.37) --
	(113.07, 61.39) --
	(113.07, 61.39) --
	(113.07, 61.41) --
	(113.07, 61.41) --
	(113.07, 61.43) --
	(113.11, 61.43) --
	(113.11, 61.47) --
	(113.11, 61.47) --
	(113.11, 61.49) --
	(113.11, 61.49) --
	(113.11, 61.51) --
	(113.14, 61.51) --
	(113.14, 61.53) --
	(113.15, 61.53) --
	(113.15, 61.54) --
	(113.15, 61.54) --
	(113.15, 61.56) --
	(113.15, 61.56) --
	(113.15, 61.59) --
	(113.17, 61.59) --
	(113.17, 61.60) --
	(113.18, 61.60) --
	(113.18, 61.62) --
	(113.19, 61.62) --
	(113.19, 61.64) --
	(113.21, 61.64) --
	(113.21, 61.65) --
	(113.21, 61.65) --
	(113.21, 61.67) --
	(113.22, 61.67) --
	(113.22, 61.68) --
	(113.22, 61.68) --
	(113.22, 61.71) --
	(113.23, 61.71) --
	(113.23, 61.72) --
	(113.24, 61.72) --
	(113.24, 61.75) --
	(113.24, 61.75) --
	(113.24, 61.77) --
	(113.25, 61.77) --
	(113.25, 61.80) --
	(113.26, 61.80) --
	(113.26, 61.82) --
	(113.27, 61.82) --
	(113.27, 61.83) --
	(113.28, 61.83) --
	(113.28, 61.85) --
	(113.28, 61.85) --
	(113.28, 61.87) --
	(113.29, 61.87) --
	(113.29, 61.90) --
	(113.31, 61.90) --
	(113.31, 61.91) --
	(113.37, 61.91) --
	(113.37, 61.93) --
	(113.37, 61.93) --
	(113.37, 61.97) --
	(113.37, 61.97) --
	(113.37, 61.99) --
	(113.39, 61.99) --
	(113.39, 62.02) --
	(113.40, 62.02) --
	(113.40, 62.06) --
	(113.40, 62.06) --
	(113.40, 62.11) --
	(113.42, 62.11) --
	(113.42, 62.14) --
	(113.44, 62.14) --
	(113.44, 62.15) --
	(113.44, 62.15) --
	(113.44, 62.17) --
	(113.45, 62.17) --
	(113.45, 62.18) --
	(113.46, 62.18) --
	(113.46, 62.19) --
	(113.47, 62.19) --
	(113.47, 62.20) --
	(113.47, 62.20) --
	(113.47, 62.23) --
	(113.48, 62.23) --
	(113.48, 62.26) --
	(113.49, 62.26) --
	(113.49, 62.27) --
	(113.49, 62.27) --
	(113.49, 62.29) --
	(113.51, 62.29) --
	(113.51, 62.31) --
	(113.52, 62.31) --
	(113.52, 62.33) --
	(113.54, 62.33) --
	(113.54, 62.35) --
	(113.57, 62.35) --
	(113.57, 62.38) --
	(113.59, 62.38) --
	(113.59, 62.41) --
	(113.60, 62.41) --
	(113.60, 62.44) --
	(113.61, 62.44) --
	(113.61, 62.46) --
	(113.62, 62.46) --
	(113.62, 62.48) --
	(113.63, 62.48) --
	(113.63, 62.52) --
	(113.63, 62.52) --
	(113.63, 62.54) --
	(113.63, 62.54) --
	(113.63, 62.58) --
	(113.64, 62.58) --
	(113.64, 62.59) --
	(113.66, 62.59) --
	(113.66, 62.65) --
	(113.68, 62.65) --
	(113.68, 62.66) --
	(113.69, 62.66) --
	(113.69, 62.69) --
	(113.70, 62.69) --
	(113.70, 62.70) --
	(113.70, 62.70) --
	(113.70, 62.75) --
	(113.71, 62.75) --
	(113.71, 62.78) --
	(113.77, 62.78) --
	(113.77, 62.82) --
	(113.79, 62.82) --
	(113.79, 62.84) --
	(113.79, 62.84) --
	(113.79, 62.85) --
	(113.79, 62.85) --
	(113.79, 62.86) --
	(113.79, 62.86) --
	(113.79, 62.91) --
	(113.80, 62.91) --
	(113.80, 62.93) --
	(113.80, 62.93) --
	(113.80, 63.00) --
	(113.81, 63.00) --
	(113.81, 63.01) --
	(113.81, 63.01) --
	(113.81, 63.04) --
	(113.82, 63.04) --
	(113.82, 63.08) --
	(113.82, 63.08) --
	(113.82, 63.10) --
	(113.83, 63.10) --
	(113.83, 63.13) --
	(113.86, 63.13) --
	(113.86, 63.14) --
	(113.87, 63.14) --
	(113.87, 63.19) --
	(113.87, 63.19) --
	(113.87, 63.21) --
	(113.88, 63.21) --
	(113.88, 63.21) --
	(113.88, 63.21) --
	(113.88, 63.24) --
	(113.90, 63.24) --
	(113.90, 63.25) --
	(113.93, 63.25) --
	(113.93, 63.29) --
	(113.93, 63.29) --
	(113.93, 63.32) --
	(113.93, 63.32) --
	(113.93, 63.33) --
	(113.95, 63.33) --
	(113.95, 63.34) --
	(113.96, 63.34) --
	(113.96, 63.36) --
	(113.97, 63.36) --
	(113.97, 63.39) --
	(113.97, 63.39) --
	(113.97, 63.40) --
	(113.98, 63.40) --
	(113.98, 63.41) --
	(114.00, 63.41) --
	(114.00, 63.43) --
	(114.02, 63.43) --
	(114.02, 63.44) --
	(114.03, 63.44) --
	(114.03, 63.44) --
	(114.03, 63.44) --
	(114.03, 63.47) --
	(114.04, 63.47) --
	(114.04, 63.47) --
	(114.04, 63.47) --
	(114.04, 63.53) --
	(114.05, 63.53) --
	(114.05, 63.54) --
	(114.07, 63.54) --
	(114.07, 63.58) --
	(114.10, 63.58) --
	(114.10, 63.59) --
	(114.11, 63.59) --
	(114.11, 63.62) --
	(114.12, 63.62) --
	(114.12, 63.63) --
	(114.14, 63.63) --
	(114.14, 63.66) --
	(114.14, 63.66) --
	(114.14, 63.68) --
	(114.15, 63.68) --
	(114.15, 63.71) --
	(114.15, 63.71) --
	(114.15, 63.79) --
	(114.16, 63.79) --
	(114.16, 63.80) --
	(114.17, 63.80) --
	(114.17, 63.81) --
	(114.18, 63.81) --
	(114.18, 63.86) --
	(114.20, 63.86) --
	(114.20, 63.88) --
	(114.20, 63.88) --
	(114.20, 63.90) --
	(114.25, 63.90) --
	(114.25, 63.93) --
	(114.29, 63.93) --
	(114.29, 63.96) --
	(114.29, 63.96) --
	(114.29, 63.97) --
	(114.30, 63.97) --
	(114.30, 63.98) --
	(114.30, 63.98) --
	(114.30, 64.00) --
	(114.31, 64.00) --
	(114.31, 64.03) --
	(114.32, 64.03) --
	(114.32, 64.04) --
	(114.33, 64.04) --
	(114.33, 64.07) --
	(114.33, 64.07) --
	(114.33, 64.10) --
	(114.33, 64.10) --
	(114.33, 64.13) --
	(114.34, 64.13) --
	(114.34, 64.16) --
	(114.35, 64.16) --
	(114.35, 64.17) --
	(114.35, 64.17) --
	(114.35, 64.20) --
	(114.35, 64.20) --
	(114.35, 64.22) --
	(114.36, 64.22) --
	(114.36, 64.24) --
	(114.37, 64.24) --
	(114.37, 64.25) --
	(114.38, 64.25) --
	(114.38, 64.28) --
	(114.40, 64.28) --
	(114.40, 64.30) --
	(114.42, 64.30) --
	(114.42, 64.34) --
	(114.42, 64.34) --
	(114.42, 64.34) --
	(114.43, 64.34) --
	(114.43, 64.39) --
	(114.44, 64.39) --
	(114.44, 64.42) --
	(114.47, 64.42) --
	(114.47, 64.44) --
	(114.48, 64.44) --
	(114.48, 64.48) --
	(114.49, 64.48) --
	(114.49, 64.49) --
	(114.51, 64.49) --
	(114.51, 64.51) --
	(114.51, 64.51) --
	(114.51, 64.55) --
	(114.51, 64.55) --
	(114.51, 64.60) --
	(114.52, 64.60) --
	(114.52, 64.62) --
	(114.52, 64.62) --
	(114.52, 64.64) --
	(114.52, 64.64) --
	(114.52, 64.67) --
	(114.52, 64.67) --
	(114.52, 64.70) --
	(114.54, 64.70) --
	(114.54, 64.73) --
	(114.60, 64.73) --
	(114.60, 64.75) --
	(114.60, 64.75) --
	(114.60, 64.78) --
	(114.60, 64.78) --
	(114.60, 64.82) --
	(114.61, 64.82) --
	(114.61, 64.82) --
	(114.66, 64.82) --
	(114.66, 64.83) --
	(114.67, 64.83) --
	(114.67, 64.86) --
	(114.68, 64.86) --
	(114.68, 64.89) --
	(114.68, 64.89) --
	(114.68, 64.92) --
	(114.69, 64.92) --
	(114.69, 64.96) --
	(114.71, 64.96) --
	(114.71, 64.98) --
	(114.72, 64.98) --
	(114.72, 65.02) --
	(114.73, 65.02) --
	(114.73, 65.03) --
	(114.74, 65.03) --
	(114.74, 65.04) --
	(114.75, 65.04) --
	(114.75, 65.06) --
	(114.75, 65.06) --
	(114.75, 65.12) --
	(114.76, 65.12) --
	(114.76, 65.14) --
	(114.76, 65.14) --
	(114.76, 65.16) --
	(114.77, 65.16) --
	(114.77, 65.17) --
	(114.78, 65.17) --
	(114.78, 65.20) --
	(114.82, 65.20) --
	(114.82, 65.22) --
	(114.83, 65.22) --
	(114.83, 65.23) --
	(114.84, 65.23) --
	(114.84, 65.24) --
	(114.84, 65.24) --
	(114.84, 65.27) --
	(114.86, 65.27) --
	(114.86, 65.34) --
	(114.88, 65.34) --
	(114.88, 65.34) --
	(114.90, 65.34) --
	(114.90, 65.39) --
	(114.91, 65.39) --
	(114.91, 65.42) --
	(114.92, 65.42) --
	(114.92, 65.43) --
	(114.94, 65.43) --
	(114.94, 65.46) --
	(114.95, 65.46) --
	(114.95, 65.47) --
	(114.96, 65.47) --
	(114.96, 65.51) --
	(114.97, 65.51) --
	(114.97, 65.54) --
	(114.97, 65.54) --
	(114.97, 65.60) --
	(114.99, 65.60) --
	(114.99, 65.63) --
	(114.99, 65.63) --
	(114.99, 65.67) --
	(115.00, 65.67) --
	(115.00, 65.68) --
	(115.01, 65.68) --
	(115.01, 65.69) --
	(115.01, 65.69) --
	(115.01, 65.72) --
	(115.01, 65.72) --
	(115.01, 65.73) --
	(115.02, 65.73) --
	(115.02, 65.75) --
	(115.03, 65.75) --
	(115.03, 65.76) --
	(115.03, 65.76) --
	(115.03, 65.78) --
	(115.05, 65.78) --
	(115.05, 65.83) --
	(115.08, 65.83) --
	(115.08, 65.84) --
	(115.08, 65.84) --
	(115.08, 65.86) --
	(115.10, 65.86) --
	(115.10, 65.87) --
	(115.10, 65.87) --
	(115.10, 65.88) --
	(115.11, 65.88) --
	(115.11, 65.89) --
	(115.11, 65.89) --
	(115.11, 65.89) --
	(115.11, 65.89) --
	(115.11, 65.91) --
	(115.12, 65.91) --
	(115.12, 65.93) --
	(115.12, 65.93) --
	(115.12, 65.94) --
	(115.12, 65.94) --
	(115.12, 65.99) --
	(115.13, 65.99) --
	(115.13, 66.03) --
	(115.13, 66.03) --
	(115.13, 66.07) --
	(115.14, 66.07) --
	(115.14, 66.09) --
	(115.15, 66.09) --
	(115.15, 66.11) --
	(115.15, 66.11) --
	(115.15, 66.12) --
	(115.16, 66.12) --
	(115.16, 66.14) --
	(115.16, 66.14) --
	(115.16, 66.15) --
	(115.18, 66.15) --
	(115.18, 66.16) --
	(115.18, 66.16) --
	(115.18, 66.16) --
	(115.19, 66.16) --
	(115.19, 66.22) --
	(115.19, 66.22) --
	(115.19, 66.23) --
	(115.20, 66.23) --
	(115.20, 66.25) --
	(115.20, 66.25) --
	(115.20, 66.27) --
	(115.22, 66.27) --
	(115.22, 66.30) --
	(115.24, 66.30) --
	(115.24, 66.31) --
	(115.25, 66.31) --
	(115.25, 66.33) --
	(115.26, 66.33) --
	(115.26, 66.37) --
	(115.26, 66.37) --
	(115.26, 66.38) --
	(115.28, 66.38) --
	(115.28, 66.40) --
	(115.29, 66.40) --
	(115.29, 66.43) --
	(115.29, 66.43) --
	(115.29, 66.48) --
	(115.30, 66.48) --
	(115.30, 66.49) --
	(115.36, 66.49) --
	(115.36, 66.55) --
	(115.36, 66.55) --
	(115.36, 66.57) --
	(115.36, 66.57) --
	(115.36, 66.59) --
	(115.37, 66.59) --
	(115.37, 66.62) --
	(115.38, 66.62) --
	(115.38, 66.64) --
	(115.39, 66.64) --
	(115.39, 66.67) --
	(115.39, 66.67) --
	(115.39, 66.69) --
	(115.40, 66.69) --
	(115.40, 66.71) --
	(115.41, 66.71) --
	(115.41, 66.76) --
	(115.41, 66.76) --
	(115.41, 66.81) --
	(115.42, 66.81) --
	(115.42, 66.85) --
	(115.42, 66.85) --
	(115.42, 66.87) --
	(115.44, 66.87) --
	(115.44, 66.87) --
	(115.45, 66.87) --
	(115.45, 66.90) --
	(115.46, 66.90) --
	(115.46, 66.91) --
	(115.46, 66.91) --
	(115.46, 66.95) --
	(115.46, 66.95) --
	(115.46, 66.98) --
	(115.48, 66.98) --
	(115.48, 67.03) --
	(115.49, 67.03) --
	(115.49, 67.08) --
	(115.49, 67.08) --
	(115.49, 67.10) --
	(115.50, 67.10) --
	(115.50, 67.11) --
	(115.50, 67.11) --
	(115.50, 67.14) --
	(115.50, 67.14) --
	(115.50, 67.16) --
	(115.51, 67.16) --
	(115.51, 67.18) --
	(115.51, 67.18) --
	(115.51, 67.21) --
	(115.52, 67.21) --
	(115.52, 67.26) --
	(115.52, 67.26) --
	(115.52, 67.28) --
	(115.55, 67.28) --
	(115.55, 67.32) --
	(115.56, 67.32) --
	(115.56, 67.34) --
	(115.56, 67.34) --
	(115.56, 67.35) --
	(115.58, 67.35) --
	(115.58, 67.39) --
	(115.58, 67.39) --
	(115.58, 67.41) --
	(115.61, 67.41) --
	(115.61, 67.43) --
	(115.61, 67.43) --
	(115.61, 67.45) --
	(115.61, 67.45) --
	(115.61, 67.47) --
	(115.63, 67.47) --
	(115.63, 67.53) --
	(115.67, 67.53) --
	(115.67, 67.57) --
	(115.67, 67.57) --
	(115.67, 67.59) --
	(115.67, 67.59) --
	(115.67, 67.60) --
	(115.68, 67.60) --
	(115.68, 67.67) --
	(115.70, 67.67) --
	(115.70, 67.70) --
	(115.70, 67.70) --
	(115.70, 67.71) --
	(115.71, 67.71) --
	(115.71, 67.74) --
	(115.71, 67.74) --
	(115.71, 67.76) --
	(115.72, 67.76) --
	(115.72, 67.78) --
	(115.72, 67.78) --
	(115.72, 67.80) --
	(115.73, 67.80) --
	(115.73, 67.81) --
	(115.74, 67.81) --
	(115.74, 67.83) --
	(115.74, 67.83) --
	(115.74, 67.86) --
	(115.74, 67.86) --
	(115.74, 67.89) --
	(115.74, 67.89) --
	(115.74, 67.92) --
	(115.76, 67.92) --
	(115.76, 67.95) --
	(115.77, 67.95) --
	(115.77, 67.97) --
	(115.79, 67.97) --
	(115.79, 68.00) --
	(115.80, 68.00) --
	(115.80, 68.04) --
	(115.81, 68.04) --
	(115.81, 68.06) --
	(115.82, 68.06) --
	(115.82, 68.07) --
	(115.82, 68.07) --
	(115.82, 68.11) --
	(115.82, 68.11) --
	(115.82, 68.12) --
	(115.82, 68.12) --
	(115.82, 68.14) --
	(115.82, 68.14) --
	(115.82, 68.15) --
	(115.83, 68.15) --
	(115.83, 68.17) --
	(115.86, 68.17) --
	(115.86, 68.20) --
	(115.86, 68.20) --
	(115.86, 68.21) --
	(115.86, 68.21) --
	(115.86, 68.22) --
	(115.87, 68.22) --
	(115.87, 68.23) --
	(115.88, 68.23) --
	(115.88, 68.26) --
	(115.89, 68.26) --
	(115.89, 68.28) --
	(115.90, 68.28) --
	(115.90, 68.31) --
	(115.93, 68.31) --
	(115.93, 68.31) --
	(115.93, 68.31) --
	(115.93, 68.33) --
	(115.93, 68.33) --
	(115.93, 68.34) --
	(115.94, 68.34) --
	(115.94, 68.38) --
	(115.94, 68.38) --
	(115.94, 68.41) --
	(115.94, 68.41) --
	(115.94, 68.46) --
	(115.95, 68.46) --
	(115.95, 68.49) --
	(115.95, 68.49) --
	(115.95, 68.49) --
	(115.97, 68.49) --
	(115.97, 68.54) --
	(115.97, 68.54) --
	(115.97, 68.58) --
	(115.97, 68.58) --
	(115.97, 68.61) --
	(115.97, 68.61) --
	(115.97, 68.65) --
	(115.99, 68.65) --
	(115.99, 68.66) --
	(116.00, 68.66) --
	(116.00, 68.67) --
	(116.00, 68.67) --
	(116.00, 68.67) --
	(116.00, 68.67) --
	(116.00, 68.71) --
	(116.01, 68.71) --
	(116.01, 68.71) --
	(116.02, 68.71) --
	(116.02, 68.73) --
	(116.04, 68.73) --
	(116.04, 68.75) --
	(116.07, 68.75) --
	(116.07, 68.77) --
	(116.07, 68.77) --
	(116.07, 68.79) --
	(116.09, 68.79) --
	(116.09, 68.80) --
	(116.09, 68.80) --
	(116.09, 68.80) --
	(116.12, 68.80) --
	(116.12, 68.82) --
	(116.12, 68.82) --
	(116.12, 68.82) --
	(116.12, 68.82) --
	(116.12, 68.85) --
	(116.13, 68.85) --
	(116.13, 68.89) --
	(116.14, 68.89) --
	(116.14, 68.92) --
	(116.14, 68.92) --
	(116.14, 68.97) --
	(116.14, 68.97) --
	(116.14, 69.01) --
	(116.14, 69.01) --
	(116.14, 69.01) --
	(116.14, 69.01) --
	(116.14, 69.05) --
	(116.15, 69.05) --
	(116.15, 69.06) --
	(116.16, 69.06) --
	(116.16, 69.11) --
	(116.18, 69.11) --
	(116.18, 69.11) --
	(116.22, 69.11) --
	(116.22, 69.17) --
	(116.22, 69.17) --
	(116.22, 69.19) --
	(116.23, 69.19) --
	(116.23, 69.20) --
	(116.23, 69.20) --
	(116.23, 69.21) --
	(116.24, 69.21) --
	(116.24, 69.26) --
	(116.24, 69.26) --
	(116.24, 69.28) --
	(116.25, 69.28) --
	(116.25, 69.31) --
	(116.25, 69.31) --
	(116.25, 69.33) --
	(116.27, 69.33) --
	(116.27, 69.34) --
	(116.29, 69.34) --
	(116.29, 69.35) --
	(116.29, 69.35) --
	(116.29, 69.37) --
	(116.30, 69.37) --
	(116.30, 69.38) --
	(116.31, 69.38) --
	(116.31, 69.40) --
	(116.31, 69.40) --
	(116.31, 69.42) --
	(116.33, 69.42) --
	(116.33, 69.45) --
	(116.34, 69.45) --
	(116.34, 69.49) --
	(116.34, 69.49) --
	(116.34, 69.50) --
	(116.34, 69.50) --
	(116.34, 69.52) --
	(116.35, 69.52) --
	(116.35, 69.57) --
	(116.35, 69.57) --
	(116.35, 69.58) --
	(116.36, 69.58) --
	(116.36, 69.62) --
	(116.37, 69.62) --
	(116.37, 69.66) --
	(116.41, 69.66) --
	(116.41, 69.68) --
	(116.41, 69.68) --
	(116.41, 69.71) --
	(116.43, 69.71) --
	(116.43, 69.72) --
	(116.43, 69.72) --
	(116.43, 69.75) --
	(116.44, 69.75) --
	(116.44, 69.78) --
	(116.45, 69.78) --
	(116.45, 69.83) --
	(116.46, 69.83) --
	(116.46, 69.85) --
	(116.47, 69.85) --
	(116.47, 69.86) --
	(116.47, 69.86) --
	(116.47, 69.87) --
	(116.49, 69.87) --
	(116.49, 69.93) --
	(116.51, 69.93) --
	(116.51, 69.94) --
	(116.52, 69.94) --
	(116.52, 69.97) --
	(116.52, 69.97) --
	(116.52, 70.02) --
	(116.53, 70.02) --
	(116.53, 70.04) --
	(116.53, 70.04) --
	(116.53, 70.08) --
	(116.53, 70.08) --
	(116.53, 70.10) --
	(116.54, 70.10) --
	(116.54, 70.11) --
	(116.54, 70.11) --
	(116.54, 70.13) --
	(116.55, 70.13) --
	(116.55, 70.15) --
	(116.58, 70.15) --
	(116.58, 70.20) --
	(116.59, 70.20) --
	(116.59, 70.21) --
	(116.59, 70.21) --
	(116.59, 70.23) --
	(116.60, 70.23) --
	(116.60, 70.24) --
	(116.60, 70.24) --
	(116.60, 70.27) --
	(116.63, 70.27) --
	(116.63, 70.30) --
	(116.64, 70.30) --
	(116.64, 70.32) --
	(116.65, 70.32) --
	(116.65, 70.34) --
	(116.65, 70.34) --
	(116.65, 70.36) --
	(116.66, 70.36) --
	(116.66, 70.39) --
	(116.67, 70.39) --
	(116.67, 70.41) --
	(116.70, 70.41) --
	(116.70, 70.44) --
	(116.70, 70.44) --
	(116.70, 70.45) --
	(116.70, 70.45) --
	(116.70, 70.47) --
	(116.71, 70.47) --
	(116.71, 70.50) --
	(116.71, 70.50) --
	(116.71, 70.55) --
	(116.73, 70.55) --
	(116.73, 70.57) --
	(116.73, 70.57) --
	(116.73, 70.59) --
	(116.74, 70.59) --
	(116.74, 70.60) --
	(116.74, 70.60) --
	(116.74, 70.61) --
	(116.75, 70.61) --
	(116.75, 70.65) --
	(116.76, 70.65) --
	(116.76, 70.67) --
	(116.78, 70.67) --
	(116.78, 70.71) --
	(116.83, 70.71) --
	(116.83, 70.73) --
	(116.85, 70.73) --
	(116.85, 70.75) --
	(116.86, 70.75) --
	(116.86, 70.76) --
	(116.86, 70.76) --
	(116.86, 70.78) --
	(116.87, 70.78) --
	(116.87, 70.79) --
	(116.87, 70.79) --
	(116.87, 70.82) --
	(116.88, 70.82) --
	(116.88, 70.83) --
	(116.88, 70.83) --
	(116.88, 70.84) --
	(116.91, 70.84) --
	(116.91, 70.86) --
	(116.93, 70.86) --
	(116.93, 70.89) --
	(116.94, 70.89) --
	(116.94, 70.90) --
	(116.96, 70.90) --
	(116.96, 70.93) --
	(116.97, 70.93) --
	(116.97, 70.96) --
	(116.98, 70.96) --
	(116.98, 70.97) --
	(116.98, 70.97) --
	(116.98, 70.97) --
	(116.99, 70.97) --
	(116.99, 71.00) --
	(117.02, 71.00) --
	(117.02, 71.03) --
	(117.02, 71.03) --
	(117.02, 71.05) --
	(117.02, 71.05) --
	(117.02, 71.07) --
	(117.02, 71.07) --
	(117.02, 71.08) --
	(117.04, 71.08) --
	(117.04, 71.11) --
	(117.05, 71.11) --
	(117.05, 71.17) --
	(117.06, 71.17) --
	(117.06, 71.18) --
	(117.08, 71.18) --
	(117.08, 71.18) --
	(117.09, 71.18) --
	(117.09, 71.20) --
	(117.10, 71.20) --
	(117.10, 71.22) --
	(117.11, 71.22) --
	(117.11, 71.25) --
	(117.12, 71.25) --
	(117.12, 71.26) --
	(117.14, 71.26) --
	(117.14, 71.29) --
	(117.15, 71.29) --
	(117.15, 71.31) --
	(117.15, 71.31) --
	(117.15, 71.33) --
	(117.15, 71.33) --
	(117.15, 71.33) --
	(117.17, 71.33) --
	(117.17, 71.37) --
	(117.18, 71.37) --
	(117.18, 71.38) --
	(117.19, 71.38) --
	(117.19, 71.42) --
	(117.22, 71.42) --
	(117.22, 71.44) --
	(117.23, 71.44) --
	(117.23, 71.46) --
	(117.23, 71.46) --
	(117.23, 71.48) --
	(117.24, 71.48) --
	(117.24, 71.51) --
	(117.25, 71.51) --
	(117.25, 71.53) --
	(117.25, 71.53) --
	(117.25, 71.55) --
	(117.26, 71.55) --
	(117.26, 71.57) --
	(117.27, 71.57) --
	(117.27, 71.58) --
	(117.27, 71.58) --
	(117.27, 71.58) --
	(117.27, 71.58) --
	(117.27, 71.58) --
	(117.28, 71.58) --
	(117.28, 71.59) --
	(117.28, 71.59) --
	(117.28, 71.60) --
	(117.29, 71.60) --
	(117.29, 71.61) --
	(117.32, 71.61) --
	(117.32, 71.65) --
	(117.32, 71.65) --
	(117.32, 71.66) --
	(117.32, 71.66) --
	(117.32, 71.69) --
	(117.33, 71.69) --
	(117.33, 71.70) --
	(117.33, 71.70) --
	(117.33, 71.71) --
	(117.33, 71.71) --
	(117.33, 71.73) --
	(117.34, 71.73) --
	(117.34, 71.74) --
	(117.34, 71.74) --
	(117.34, 71.78) --
	(117.34, 71.78) --
	(117.34, 71.79) --
	(117.34, 71.79) --
	(117.34, 71.86) --
	(117.36, 71.86) --
	(117.36, 71.88) --
	(117.36, 71.88) --
	(117.36, 71.89) --
	(117.37, 71.89) --
	(117.37, 71.91) --
	(117.37, 71.91) --
	(117.37, 71.93) --
	(117.39, 71.93) --
	(117.39, 71.97) --
	(117.42, 71.97) --
	(117.42, 72.00) --
	(117.43, 72.00) --
	(117.43, 72.01) --
	(117.44, 72.01) --
	(117.44, 72.06) --
	(117.45, 72.06) --
	(117.45, 72.07) --
	(117.45, 72.07) --
	(117.45, 72.08) --
	(117.45, 72.08) --
	(117.45, 72.14) --
	(117.46, 72.14) --
	(117.46, 72.19) --
	(117.46, 72.19) --
	(117.46, 72.24) --
	(117.51, 72.24) --
	(117.51, 72.27) --
	(117.52, 72.27) --
	(117.52, 72.31) --
	(117.52, 72.31) --
	(117.52, 72.32) --
	(117.54, 72.32) --
	(117.54, 72.35) --
	(117.55, 72.35) --
	(117.55, 72.38) --
	(117.55, 72.38) --
	(117.55, 72.40) --
	(117.56, 72.40) --
	(117.56, 72.41) --
	(117.56, 72.41) --
	(117.56, 72.42) --
	(117.56, 72.42) --
	(117.56, 72.43) --
	(117.56, 72.43) --
	(117.56, 72.47) --
	(117.57, 72.47) --
	(117.57, 72.51) --
	(117.58, 72.51) --
	(117.58, 72.55) --
	(117.58, 72.55) --
	(117.58, 72.60) --
	(117.59, 72.60) --
	(117.59, 72.63) --
	(117.60, 72.63) --
	(117.60, 72.64) --
	(117.60, 72.64) --
	(117.60, 72.64) --
	(117.61, 72.64) --
	(117.61, 72.65) --
	(117.61, 72.65) --
	(117.61, 72.67) --
	(117.61, 72.67) --
	(117.61, 72.67) --
	(117.61, 72.67) --
	(117.61, 72.70) --
	(117.62, 72.70) --
	(117.62, 72.72) --
	(117.63, 72.72) --
	(117.63, 72.74) --
	(117.63, 72.74) --
	(117.63, 72.80) --
	(117.64, 72.80) --
	(117.64, 72.80) --
	(117.64, 72.80) --
	(117.64, 72.83) --
	(117.64, 72.83) --
	(117.64, 72.85) --
	(117.66, 72.85) --
	(117.66, 72.86) --
	(117.68, 72.86) --
	(117.68, 72.87) --
	(117.68, 72.87) --
	(117.68, 72.89) --
	(117.68, 72.89) --
	(117.68, 72.90) --
	(117.68, 72.90) --
	(117.68, 72.95) --
	(117.71, 72.95) --
	(117.71, 72.96) --
	(117.73, 72.96) --
	(117.73, 73.00) --
	(117.74, 73.00) --
	(117.74, 73.02) --
	(117.75, 73.02) --
	(117.75, 73.04) --
	(117.76, 73.04) --
	(117.76, 73.05) --
	(117.76, 73.05) --
	(117.76, 73.09) --
	(117.76, 73.09) --
	(117.76, 73.13) --
	(117.79, 73.13) --
	(117.79, 73.16) --
	(117.80, 73.16) --
	(117.80, 73.17) --
	(117.83, 73.17) --
	(117.83, 73.19) --
	(117.84, 73.19) --
	(117.84, 73.23) --
	(117.85, 73.23) --
	(117.85, 73.25) --
	(117.85, 73.25) --
	(117.85, 73.30) --
	(117.85, 73.30) --
	(117.85, 73.32) --
	(117.86, 73.32) --
	(117.86, 73.33) --
	(117.86, 73.33) --
	(117.86, 73.34) --
	(117.88, 73.34) --
	(117.88, 73.35) --
	(117.90, 73.35) --
	(117.90, 73.38) --
	(117.90, 73.38) --
	(117.90, 73.41) --
	(117.91, 73.41) --
	(117.91, 73.42) --
	(117.91, 73.42) --
	(117.91, 73.44) --
	(117.92, 73.44) --
	(117.92, 73.45) --
	(117.93, 73.45) --
	(117.93, 73.52) --
	(117.93, 73.52) --
	(117.93, 73.53) --
	(117.95, 73.53) --
	(117.95, 73.54) --
	(117.95, 73.54) --
	(117.95, 73.58) --
	(117.97, 73.58) --
	(117.97, 73.60) --
	(118.00, 73.60) --
	(118.00, 73.63) --
	(118.01, 73.63) --
	(118.01, 73.66) --
	(118.03, 73.66) --
	(118.03, 73.68) --
	(118.03, 73.68) --
	(118.03, 73.69) --
	(118.04, 73.69) --
	(118.04, 73.72) --
	(118.04, 73.72) --
	(118.04, 73.74) --
	(118.05, 73.74) --
	(118.05, 73.76) --
	(118.06, 73.76) --
	(118.06, 73.78) --
	(118.06, 73.78) --
	(118.06, 73.81) --
	(118.07, 73.81) --
	(118.07, 73.85) --
	(118.09, 73.85) --
	(118.09, 73.91) --
	(118.11, 73.91) --
	(118.11, 73.93) --
	(118.12, 73.93) --
	(118.12, 73.95) --
	(118.12, 73.95) --
	(118.12, 73.96) --
	(118.12, 73.96) --
	(118.12, 73.98) --
	(118.13, 73.98) --
	(118.13, 73.99) --
	(118.13, 73.99) --
	(118.13, 74.01) --
	(118.14, 74.01) --
	(118.14, 74.02) --
	(118.14, 74.02) --
	(118.14, 74.06) --
	(118.15, 74.06) --
	(118.15, 74.08) --
	(118.16, 74.08) --
	(118.16, 74.08) --
	(118.17, 74.08) --
	(118.17, 74.10) --
	(118.18, 74.10) --
	(118.18, 74.11) --
	(118.18, 74.11) --
	(118.18, 74.13) --
	(118.19, 74.13) --
	(118.19, 74.16) --
	(118.21, 74.16) --
	(118.21, 74.18) --
	(118.21, 74.18) --
	(118.21, 74.24) --
	(118.21, 74.24) --
	(118.21, 74.27) --
	(118.25, 74.27) --
	(118.25, 74.30) --
	(118.26, 74.30) --
	(118.26, 74.32) --
	(118.26, 74.32) --
	(118.26, 74.33) --
	(118.29, 74.33) --
	(118.29, 74.38) --
	(118.29, 74.38) --
	(118.29, 74.42) --
	(118.30, 74.42) --
	(118.30, 74.42) --
	(118.30, 74.42) --
	(118.30, 74.45) --
	(118.32, 74.45) --
	(118.32, 74.46) --
	(118.33, 74.46) --
	(118.33, 74.48) --
	(118.33, 74.48) --
	(118.33, 74.52) --
	(118.34, 74.52) --
	(118.34, 74.58) --
	(118.34, 74.58) --
	(118.34, 74.60) --
	(118.34, 74.60) --
	(118.34, 74.61) --
	(118.36, 74.61) --
	(118.36, 74.63) --
	(118.36, 74.63) --
	(118.36, 74.70) --
	(118.36, 74.70) --
	(118.36, 74.73) --
	(118.37, 74.73) --
	(118.37, 74.75) --
	(118.38, 74.75) --
	(118.38, 74.79) --
	(118.39, 74.79) --
	(118.39, 74.79) --
	(118.39, 74.79) --
	(118.39, 74.82) --
	(118.40, 74.82) --
	(118.40, 74.85) --
	(118.41, 74.85) --
	(118.41, 74.88) --
	(118.44, 74.88) --
	(118.44, 74.90) --
	(118.44, 74.90) --
	(118.44, 74.92) --
	(118.45, 74.92) --
	(118.45, 74.94) --
	(118.47, 74.94) --
	(118.47, 74.96) --
	(118.48, 74.96) --
	(118.48, 74.97) --
	(118.50, 74.97) --
	(118.50, 75.01) --
	(118.50, 75.01) --
	(118.50, 75.03) --
	(118.51, 75.03) --
	(118.51, 75.07) --
	(118.52, 75.07) --
	(118.52, 75.11) --
	(118.52, 75.11) --
	(118.52, 75.15) --
	(118.53, 75.15) --
	(118.53, 75.17) --
	(118.53, 75.17) --
	(118.53, 75.19) --
	(118.54, 75.19) --
	(118.54, 75.20) --
	(118.55, 75.20) --
	(118.55, 75.23) --
	(118.55, 75.23) --
	(118.55, 75.25) --
	(118.55, 75.25) --
	(118.55, 75.27) --
	(118.56, 75.27) --
	(118.56, 75.28) --
	(118.57, 75.28) --
	(118.57, 75.28) --
	(118.59, 75.28) --
	(118.59, 75.30) --
	(118.60, 75.30) --
	(118.60, 75.31) --
	(118.60, 75.31) --
	(118.60, 75.35) --
	(118.61, 75.35) --
	(118.61, 75.36) --
	(118.62, 75.36) --
	(118.62, 75.39) --
	(118.64, 75.39) --
	(118.64, 75.42) --
	(118.66, 75.42) --
	(118.66, 75.45) --
	(118.67, 75.45) --
	(118.67, 75.45) --
	(118.68, 75.45) --
	(118.68, 75.49) --
	(118.69, 75.49) --
	(118.69, 75.51) --
	(118.69, 75.51) --
	(118.69, 75.55) --
	(118.70, 75.55) --
	(118.70, 75.58) --
	(118.70, 75.58) --
	(118.70, 75.60) --
	(118.70, 75.60) --
	(118.70, 75.64) --
	(118.70, 75.64) --
	(118.70, 75.65) --
	(118.71, 75.65) --
	(118.71, 75.68) --
	(118.72, 75.68) --
	(118.72, 75.71) --
	(118.72, 75.71) --
	(118.72, 75.73) --
	(118.73, 75.73) --
	(118.73, 75.75) --
	(118.74, 75.75) --
	(118.74, 75.76) --
	(118.75, 75.76) --
	(118.75, 75.78) --
	(118.75, 75.78) --
	(118.75, 75.81) --
	(118.76, 75.81) --
	(118.76, 75.83) --
	(118.77, 75.83) --
	(118.77, 75.84) --
	(118.77, 75.84) --
	(118.77, 75.85) --
	(118.77, 75.85) --
	(118.77, 75.88) --
	(118.78, 75.88) --
	(118.78, 75.90) --
	(118.78, 75.90) --
	(118.78, 75.92) --
	(118.81, 75.92) --
	(118.81, 75.95) --
	(118.82, 75.95) --
	(118.82, 75.98) --
	(118.82, 75.98) --
	(118.82, 76.02) --
	(118.83, 76.02) --
	(118.83, 76.06) --
	(118.85, 76.06) --
	(118.85, 76.10) --
	(118.86, 76.10) --
	(118.86, 76.10) --
	(118.87, 76.10) --
	(118.87, 76.13) --
	(118.88, 76.13) --
	(118.88, 76.14) --
	(118.89, 76.14) --
	(118.89, 76.15) --
	(118.89, 76.15) --
	(118.89, 76.17) --
	(118.90, 76.17) --
	(118.90, 76.21) --
	(118.91, 76.21) --
	(118.91, 76.22) --
	(118.91, 76.22) --
	(118.91, 76.24) --
	(118.91, 76.24) --
	(118.91, 76.29) --
	(118.92, 76.29) --
	(118.92, 76.30) --
	(118.94, 76.30) --
	(118.94, 76.33) --
	(118.95, 76.33) --
	(118.95, 76.34) --
	(118.96, 76.34) --
	(118.96, 76.37) --
	(118.96, 76.37) --
	(118.96, 76.39) --
	(118.97, 76.39) --
	(118.97, 76.43) --
	(118.98, 76.43) --
	(118.98, 76.46) --
	(118.99, 76.46) --
	(118.99, 76.48) --
	(119.01, 76.48) --
	(119.01, 76.49) --
	(119.01, 76.49) --
	(119.01, 76.53) --
	(119.02, 76.53) --
	(119.02, 76.55) --
	(119.02, 76.55) --
	(119.02, 76.55) --
	(119.03, 76.55) --
	(119.03, 76.56) --
	(119.04, 76.56) --
	(119.04, 76.59) --
	(119.04, 76.59) --
	(119.04, 76.63) --
	(119.04, 76.63) --
	(119.04, 76.67) --
	(119.04, 76.67) --
	(119.04, 76.69) --
	(119.05, 76.69) --
	(119.05, 76.71) --
	(119.05, 76.71) --
	(119.05, 76.74) --
	(119.07, 76.74) --
	(119.07, 76.77) --
	(119.08, 76.77) --
	(119.08, 76.80) --
	(119.08, 76.80) --
	(119.08, 76.82) --
	(119.09, 76.82) --
	(119.09, 76.86) --
	(119.09, 76.86) --
	(119.09, 76.87) --
	(119.10, 76.87) --
	(119.10, 76.89) --
	(119.10, 76.89) --
	(119.10, 76.92) --
	(119.11, 76.92) --
	(119.11, 76.94) --
	(119.11, 76.94) --
	(119.11, 76.96) --
	(119.11, 76.96) --
	(119.11, 76.98) --
	(119.11, 76.98) --
	(119.11, 77.01) --
	(119.12, 77.01) --
	(119.12, 77.05) --
	(119.13, 77.05) --
	(119.13, 77.11) --
	(119.14, 77.11) --
	(119.14, 77.13) --
	(119.14, 77.13) --
	(119.14, 77.15) --
	(119.14, 77.15) --
	(119.14, 77.19) --
	(119.15, 77.19) --
	(119.15, 77.22) --
	(119.15, 77.22) --
	(119.15, 77.24) --
	(119.17, 77.24) --
	(119.17, 77.25) --
	(119.17, 77.25) --
	(119.17, 77.27) --
	(119.17, 77.27) --
	(119.17, 77.29) --
	(119.17, 77.29) --
	(119.17, 77.32) --
	(119.18, 77.32) --
	(119.18, 77.35) --
	(119.18, 77.35) --
	(119.18, 77.36) --
	(119.19, 77.36) --
	(119.19, 77.39) --
	(119.21, 77.39) --
	(119.21, 77.40) --
	(119.22, 77.40) --
	(119.22, 77.41) --
	(119.22, 77.41) --
	(119.22, 77.42) --
	(119.23, 77.42) --
	(119.23, 77.44) --
	(119.24, 77.44) --
	(119.24, 77.49) --
	(119.25, 77.49) --
	(119.25, 77.51) --
	(119.25, 77.51) --
	(119.25, 77.53) --
	(119.28, 77.53) --
	(119.28, 77.53) --
	(119.28, 77.53) --
	(119.28, 77.54) --
	(119.28, 77.54) --
	(119.28, 77.57) --
	(119.31, 77.57) --
	(119.31, 77.59) --
	(119.32, 77.59) --
	(119.32, 77.62) --
	(119.32, 77.62) --
	(119.32, 77.64) --
	(119.34, 77.64) --
	(119.34, 77.65) --
	(119.35, 77.65) --
	(119.35, 77.67) --
	(119.35, 77.67) --
	(119.35, 77.69) --
	(119.35, 77.69) --
	(119.35, 77.72) --
	(119.36, 77.72) --
	(119.36, 77.76) --
	(119.37, 77.76) --
	(119.37, 77.78) --
	(119.37, 77.78) --
	(119.37, 77.81) --
	(119.38, 77.81) --
	(119.38, 77.83) --
	(119.39, 77.83) --
	(119.39, 77.84) --
	(119.41, 77.84) --
	(119.41, 77.89) --
	(119.41, 77.89) --
	(119.41, 77.89) --
	(119.41, 77.89) --
	(119.41, 77.91) --
	(119.41, 77.91) --
	(119.41, 77.93) --
	(119.42, 77.93) --
	(119.42, 77.97) --
	(119.43, 77.97) --
	(119.43, 77.99) --
	(119.44, 77.99) --
	(119.44, 78.02) --
	(119.44, 78.02) --
	(119.44, 78.03) --
	(119.45, 78.03) --
	(119.45, 78.05) --
	(119.46, 78.05) --
	(119.46, 78.06) --
	(119.46, 78.06) --
	(119.46, 78.15) --
	(119.47, 78.15) --
	(119.47, 78.18) --
	(119.48, 78.18) --
	(119.48, 78.20) --
	(119.48, 78.20) --
	(119.48, 78.22) --
	(119.48, 78.22) --
	(119.48, 78.24) --
	(119.48, 78.24) --
	(119.48, 78.26) --
	(119.48, 78.26) --
	(119.48, 78.28) --
	(119.49, 78.28) --
	(119.49, 78.31) --
	(119.52, 78.31) --
	(119.52, 78.32) --
	(119.53, 78.32) --
	(119.53, 78.34) --
	(119.54, 78.34) --
	(119.54, 78.35) --
	(119.55, 78.35) --
	(119.55, 78.40) --
	(119.55, 78.40) --
	(119.55, 78.44) --
	(119.55, 78.44) --
	(119.55, 78.50) --
	(119.59, 78.50) --
	(119.59, 78.52) --
	(119.62, 78.52) --
	(119.62, 78.53) --
	(119.63, 78.53) --
	(119.63, 78.58) --
	(119.64, 78.58) --
	(119.64, 78.61) --
	(119.65, 78.61) --
	(119.65, 78.62) --
	(119.65, 78.62) --
	(119.65, 78.63) --
	(119.66, 78.63) --
	(119.66, 78.63) --
	(119.67, 78.63) --
	(119.67, 78.67) --
	(119.67, 78.67) --
	(119.67, 78.69) --
	(119.69, 78.69) --
	(119.69, 78.70) --
	(119.69, 78.70) --
	(119.69, 78.72) --
	(119.70, 78.72) --
	(119.70, 78.74) --
	(119.72, 78.74) --
	(119.72, 78.75) --
	(119.72, 78.75) --
	(119.72, 78.77) --
	(119.72, 78.77) --
	(119.72, 78.79) --
	(119.73, 78.79) --
	(119.73, 78.81) --
	(119.73, 78.81) --
	(119.73, 78.83) --
	(119.74, 78.83) --
	(119.74, 78.86) --
	(119.75, 78.86) --
	(119.75, 78.86) --
	(119.75, 78.86) --
	(119.75, 78.90) --
	(119.75, 78.90) --
	(119.75, 78.91) --
	(119.76, 78.91) --
	(119.76, 78.94) --
	(119.76, 78.94) --
	(119.76, 78.98) --
	(119.77, 78.98) --
	(119.77, 79.00) --
	(119.79, 79.00) --
	(119.79, 79.03) --
	(119.79, 79.03) --
	(119.79, 79.07) --
	(119.80, 79.07) --
	(119.80, 79.08) --
	(119.81, 79.08) --
	(119.81, 79.11) --
	(119.82, 79.11) --
	(119.82, 79.12) --
	(119.82, 79.12) --
	(119.82, 79.14) --
	(119.83, 79.14) --
	(119.83, 79.16) --
	(119.83, 79.16) --
	(119.83, 79.16) --
	(119.83, 79.16) --
	(119.83, 79.19) --
	(119.85, 79.19) --
	(119.85, 79.21) --
	(119.85, 79.21) --
	(119.85, 79.22) --
	(119.85, 79.22) --
	(119.85, 79.23) --
	(119.85, 79.23) --
	(119.85, 79.26) --
	(119.86, 79.26) --
	(119.86, 79.27) --
	(119.87, 79.27) --
	(119.87, 79.28) --
	(119.87, 79.28) --
	(119.87, 79.30) --
	(119.87, 79.30) --
	(119.87, 79.31) --
	(119.88, 79.31) --
	(119.88, 79.32) --
	(119.88, 79.32) --
	(119.88, 79.32) --
	(119.88, 79.32) --
	(119.88, 79.33) --
	(119.88, 79.33) --
	(119.88, 79.35) --
	(119.90, 79.35) --
	(119.90, 79.36) --
	(119.90, 79.36) --
	(119.90, 79.37) --
	(119.90, 79.37) --
	(119.90, 79.38) --
	(119.90, 79.38) --
	(119.90, 79.41) --
	(119.91, 79.41) --
	(119.91, 79.44) --
	(119.91, 79.44) --
	(119.91, 79.47) --
	(119.92, 79.47) --
	(119.92, 79.48) --
	(119.92, 79.48) --
	(119.92, 79.50) --
	(119.93, 79.50) --
	(119.93, 79.53) --
	(119.96, 79.53) --
	(119.96, 79.59) --
	(119.97, 79.59) --
	(119.97, 79.61) --
	(119.98, 79.61) --
	(119.98, 79.61) --
	(119.98, 79.61) --
	(119.98, 79.63) --
	(120.00, 79.63) --
	(120.00, 79.65) --
	(120.01, 79.65) --
	(120.01, 79.68) --
	(120.03, 79.68) --
	(120.03, 79.70) --
	(120.03, 79.70) --
	(120.03, 79.71) --
	(120.04, 79.71) --
	(120.04, 79.74) --
	(120.05, 79.74) --
	(120.05, 79.77) --
	(120.06, 79.77) --
	(120.06, 79.83) --
	(120.06, 79.83) --
	(120.06, 79.92) --
	(120.08, 79.92) --
	(120.08, 79.94) --
	(120.08, 79.94) --
	(120.08, 79.99) --
	(120.09, 79.99) --
	(120.09, 80.02) --
	(120.09, 80.02) --
	(120.09, 80.03) --
	(120.10, 80.03) --
	(120.10, 80.08) --
	(120.10, 80.08) --
	(120.10, 80.13) --
	(120.11, 80.13) --
	(120.11, 80.14) --
	(120.11, 80.14) --
	(120.11, 80.16) --
	(120.12, 80.16) --
	(120.12, 80.17) --
	(120.13, 80.17) --
	(120.13, 80.21) --
	(120.14, 80.21) --
	(120.14, 80.23) --
	(120.14, 80.23) --
	(120.14, 80.25) --
	(120.14, 80.25) --
	(120.14, 80.29) --
	(120.14, 80.29) --
	(120.14, 80.30) --
	(120.14, 80.30) --
	(120.14, 80.33) --
	(120.14, 80.33) --
	(120.14, 80.37) --
	(120.14, 80.37) --
	(120.14, 80.38) --
	(120.14, 80.38) --
	(120.14, 80.39) --
	(120.14, 80.39) --
	(120.14, 80.40) --
	(120.15, 80.40) --
	(120.15, 80.41) --
	(120.16, 80.41) --
	(120.16, 80.44) --
	(120.16, 80.44) --
	(120.16, 80.45) --
	(120.17, 80.45) --
	(120.17, 80.48) --
	(120.17, 80.48) --
	(120.17, 80.48) --
	(120.17, 80.48) --
	(120.17, 80.51) --
	(120.18, 80.51) --
	(120.18, 80.52) --
	(120.20, 80.52) --
	(120.20, 80.53) --
	(120.21, 80.53) --
	(120.21, 80.54) --
	(120.22, 80.54) --
	(120.22, 80.55) --
	(120.22, 80.55) --
	(120.22, 80.58) --
	(120.22, 80.58) --
	(120.22, 80.60) --
	(120.23, 80.60) --
	(120.23, 80.62) --
	(120.23, 80.62) --
	(120.23, 80.65) --
	(120.25, 80.65) --
	(120.25, 80.70) --
	(120.25, 80.70) --
	(120.25, 80.71) --
	(120.26, 80.71) --
	(120.26, 80.72) --
	(120.27, 80.72) --
	(120.27, 80.75) --
	(120.27, 80.75) --
	(120.27, 80.77) --
	(120.28, 80.77) --
	(120.28, 80.78) --
	(120.30, 80.78) --
	(120.30, 80.80) --
	(120.30, 80.80) --
	(120.30, 80.82) --
	(120.30, 80.82) --
	(120.30, 80.84) --
	(120.31, 80.84) --
	(120.31, 80.86) --
	(120.33, 80.86) --
	(120.33, 80.90) --
	(120.34, 80.90) --
	(120.34, 80.91) --
	(120.35, 80.91) --
	(120.35, 80.92) --
	(120.35, 80.92) --
	(120.35, 80.94) --
	(120.36, 80.94) --
	(120.36, 80.96) --
	(120.36, 80.96) --
	(120.36, 80.98) --
	(120.37, 80.98) --
	(120.37, 81.00) --
	(120.38, 81.00) --
	(120.38, 81.06) --
	(120.38, 81.06) --
	(120.38, 81.07) --
	(120.41, 81.07) --
	(120.41, 81.09) --
	(120.43, 81.09) --
	(120.43, 81.10) --
	(120.43, 81.10) --
	(120.43, 81.11) --
	(120.44, 81.11) --
	(120.44, 81.13) --
	(120.44, 81.13) --
	(120.44, 81.19) --
	(120.46, 81.19) --
	(120.46, 81.20) --
	(120.47, 81.20) --
	(120.47, 81.21) --
	(120.50, 81.21) --
	(120.50, 81.23) --
	(120.52, 81.23) --
	(120.52, 81.23) --
	(120.53, 81.23) --
	(120.53, 81.26) --
	(120.53, 81.26) --
	(120.53, 81.33) --
	(120.54, 81.33) --
	(120.54, 81.36) --
	(120.55, 81.36) --
	(120.55, 81.40) --
	(120.55, 81.40) --
	(120.55, 81.41) --
	(120.56, 81.41) --
	(120.56, 81.42) --
	(120.58, 81.42) --
	(120.58, 81.43) --
	(120.58, 81.43) --
	(120.58, 81.51) --
	(120.59, 81.51) --
	(120.59, 81.53) --
	(120.61, 81.53) --
	(120.61, 81.55) --
	(120.62, 81.55) --
	(120.62, 81.59) --
	(120.62, 81.59) --
	(120.62, 81.62) --
	(120.62, 81.62) --
	(120.62, 81.62) --
	(120.65, 81.62) --
	(120.65, 81.63) --
	(120.65, 81.63) --
	(120.65, 81.64) --
	(120.66, 81.64) --
	(120.66, 81.67) --
	(120.67, 81.67) --
	(120.67, 81.68) --
	(120.67, 81.68) --
	(120.67, 81.71) --
	(120.68, 81.71) --
	(120.68, 81.73) --
	(120.69, 81.73) --
	(120.69, 81.75) --
	(120.69, 81.75) --
	(120.69, 81.76) --
	(120.69, 81.76) --
	(120.69, 81.79) --
	(120.71, 81.79) --
	(120.71, 81.80) --
	(120.72, 81.80) --
	(120.72, 81.83) --
	(120.72, 81.83) --
	(120.72, 81.86) --
	(120.73, 81.86) --
	(120.73, 81.91) --
	(120.73, 81.91) --
	(120.73, 81.92) --
	(120.75, 81.92) --
	(120.75, 81.93) --
	(120.75, 81.93) --
	(120.75, 81.94) --
	(120.75, 81.94) --
	(120.75, 81.96) --
	(120.75, 81.96) --
	(120.75, 82.00) --
	(120.76, 82.00) --
	(120.76, 82.02) --
	(120.76, 82.02) --
	(120.76, 82.03) --
	(120.76, 82.03) --
	(120.76, 82.05) --
	(120.76, 82.05) --
	(120.76, 82.11) --
	(120.77, 82.11) --
	(120.77, 82.13) --
	(120.78, 82.13) --
	(120.78, 82.16) --
	(120.78, 82.16) --
	(120.78, 82.21) --
	(120.78, 82.21) --
	(120.78, 82.22) --
	(120.79, 82.22) --
	(120.79, 82.23) --
	(120.79, 82.23) --
	(120.79, 82.26) --
	(120.81, 82.26) --
	(120.81, 82.30) --
	(120.81, 82.30) --
	(120.81, 82.33) --
	(120.83, 82.33) --
	(120.83, 82.35) --
	(120.85, 82.35) --
	(120.85, 82.37) --
	(120.86, 82.37) --
	(120.86, 82.39) --
	(120.87, 82.39) --
	(120.87, 82.44) --
	(120.88, 82.44) --
	(120.88, 82.46) --
	(120.89, 82.46) --
	(120.89, 82.47) --
	(120.89, 82.47) --
	(120.89, 82.50) --
	(120.90, 82.50) --
	(120.90, 82.51) --
	(120.90, 82.51) --
	(120.90, 82.53) --
	(120.91, 82.53) --
	(120.91, 82.57) --
	(120.95, 82.57) --
	(120.95, 82.60) --
	(120.95, 82.60) --
	(120.95, 82.62) --
	(120.98, 82.62) --
	(120.98, 82.64) --
	(120.98, 82.64) --
	(120.98, 82.66) --
	(120.99, 82.66) --
	(120.99, 82.68) --
	(120.99, 82.68) --
	(120.99, 82.69) --
	(121.00, 82.69) --
	(121.00, 82.71) --
	(121.00, 82.71) --
	(121.00, 82.72) --
	(121.02, 82.72) --
	(121.02, 82.72) --
	(121.03, 82.72) --
	(121.03, 82.75) --
	(121.05, 82.75) --
	(121.05, 82.77) --
	(121.06, 82.77) --
	(121.06, 82.79) --
	(121.07, 82.79) --
	(121.07, 82.84) --
	(121.07, 82.84) --
	(121.07, 82.85) --
	(121.10, 82.85) --
	(121.10, 82.87) --
	(121.11, 82.87) --
	(121.11, 82.88) --
	(121.11, 82.88) --
	(121.11, 82.91) --
	(121.11, 82.91) --
	(121.11, 82.93) --
	(121.12, 82.93) --
	(121.12, 82.93) --
	(121.15, 82.93) --
	(121.15, 82.97) --
	(121.15, 82.97) --
	(121.15, 82.98) --
	(121.15, 82.98) --
	(121.15, 83.01) --
	(121.15, 83.01) --
	(121.15, 83.02) --
	(121.16, 83.02) --
	(121.16, 83.05) --
	(121.17, 83.05) --
	(121.17, 83.06) --
	(121.17, 83.06) --
	(121.17, 83.10) --
	(121.17, 83.10) --
	(121.17, 83.12) --
	(121.18, 83.12) --
	(121.18, 83.15) --
	(121.19, 83.15) --
	(121.19, 83.19) --
	(121.19, 83.19) --
	(121.19, 83.21) --
	(121.21, 83.21) --
	(121.21, 83.24) --
	(121.22, 83.24) --
	(121.22, 83.26) --
	(121.22, 83.26) --
	(121.22, 83.28) --
	(121.22, 83.28) --
	(121.22, 83.29) --
	(121.23, 83.29) --
	(121.23, 83.30) --
	(121.24, 83.30) --
	(121.24, 83.31) --
	(121.24, 83.31) --
	(121.24, 83.37) --
	(121.24, 83.37) --
	(121.24, 83.38) --
	(121.25, 83.38) --
	(121.25, 83.40) --
	(121.25, 83.40) --
	(121.25, 83.44) --
	(121.26, 83.44) --
	(121.26, 83.45) --
	(121.27, 83.45) --
	(121.27, 83.50) --
	(121.27, 83.50) --
	(121.27, 83.55) --
	(121.28, 83.55) --
	(121.28, 83.58) --
	(121.28, 83.58) --
	(121.28, 83.59) --
	(121.28, 83.59) --
	(121.28, 83.61) --
	(121.28, 83.61) --
	(121.28, 83.64) --
	(121.28, 83.64) --
	(121.28, 83.66) --
	(121.28, 83.66) --
	(121.28, 83.67) --
	(121.28, 83.67) --
	(121.28, 83.69) --
	(121.29, 83.69) --
	(121.29, 83.71) --
	(121.29, 83.71) --
	(121.29, 83.74) --
	(121.29, 83.74) --
	(121.29, 83.76) --
	(121.31, 83.76) --
	(121.31, 83.79) --
	(121.31, 83.79) --
	(121.31, 83.80) --
	(121.32, 83.80) --
	(121.32, 83.80) --
	(121.32, 83.80) --
	(121.32, 83.83) --
	(121.33, 83.83) --
	(121.33, 83.84) --
	(121.33, 83.84) --
	(121.33, 83.85) --
	(121.33, 83.85) --
	(121.33, 83.85) --
	(121.35, 83.85) --
	(121.35, 83.88) --
	(121.36, 83.88) --
	(121.36, 83.91) --
	(121.36, 83.91) --
	(121.36, 83.95) --
	(121.37, 83.95) --
	(121.37, 83.95) --
	(121.37, 83.95) --
	(121.37, 83.97) --
	(121.38, 83.97) --
	(121.38, 83.99) --
	(121.38, 83.99) --
	(121.38, 84.02) --
	(121.39, 84.02) --
	(121.39, 84.04) --
	(121.39, 84.04) --
	(121.39, 84.07) --
	(121.39, 84.07) --
	(121.39, 84.09) --
	(121.39, 84.09) --
	(121.39, 84.12) --
	(121.41, 84.12) --
	(121.41, 84.17) --
	(121.42, 84.17) --
	(121.42, 84.19) --
	(121.42, 84.19) --
	(121.42, 84.21) --
	(121.42, 84.21) --
	(121.42, 84.24) --
	(121.43, 84.24) --
	(121.43, 84.26) --
	(121.45, 84.26) --
	(121.45, 84.29) --
	(121.49, 84.29) --
	(121.49, 84.31) --
	(121.50, 84.31) --
	(121.50, 84.32) --
	(121.50, 84.32) --
	(121.50, 84.35) --
	(121.51, 84.35) --
	(121.51, 84.36) --
	(121.51, 84.36) --
	(121.51, 84.37) --
	(121.52, 84.37) --
	(121.52, 84.42) --
	(121.52, 84.42) --
	(121.52, 84.44) --
	(121.53, 84.44) --
	(121.53, 84.47) --
	(121.54, 84.47) --
	(121.54, 84.48) --
	(121.55, 84.48) --
	(121.55, 84.56) --
	(121.55, 84.56) --
	(121.55, 84.61) --
	(121.55, 84.61) --
	(121.55, 84.62) --
	(121.56, 84.62) --
	(121.56, 84.64) --
	(121.57, 84.64) --
	(121.57, 84.65) --
	(121.57, 84.65) --
	(121.57, 84.67) --
	(121.57, 84.67) --
	(121.57, 84.69) --
	(121.57, 84.69) --
	(121.57, 84.70) --
	(121.60, 84.70) --
	(121.60, 84.73) --
	(121.61, 84.73) --
	(121.61, 84.75) --
	(121.62, 84.75) --
	(121.62, 84.75) --
	(121.63, 84.75) --
	(121.63, 84.76) --
	(121.63, 84.76) --
	(121.63, 84.79) --
	(121.64, 84.79) --
	(121.64, 84.80) --
	(121.64, 84.80) --
	(121.64, 84.80) --
	(121.64, 84.80) --
	(121.64, 84.81) --
	(121.65, 84.81) --
	(121.65, 84.84) --
	(121.65, 84.84) --
	(121.65, 84.88) --
	(121.65, 84.88) --
	(121.65, 84.90) --
	(121.66, 84.90) --
	(121.66, 84.91) --
	(121.66, 84.91) --
	(121.66, 84.93) --
	(121.67, 84.93) --
	(121.67, 84.93) --
	(121.67, 84.93) --
	(121.67, 84.94) --
	(121.67, 84.94) --
	(121.67, 84.95) --
	(121.67, 84.95) --
	(121.67, 85.00) --
	(121.68, 85.00) --
	(121.68, 85.02) --
	(121.68, 85.02) --
	(121.68, 85.04) --
	(121.68, 85.04) --
	(121.68, 85.10) --
	(121.68, 85.10) --
	(121.68, 85.12) --
	(121.70, 85.12) --
	(121.70, 85.16) --
	(121.71, 85.16) --
	(121.71, 85.17) --
	(121.71, 85.17) --
	(121.71, 85.18) --
	(121.71, 85.18) --
	(121.71, 85.22) --
	(121.73, 85.22) --
	(121.73, 85.26) --
	(121.74, 85.26) --
	(121.74, 85.29) --
	(121.75, 85.29) --
	(121.75, 85.31) --
	(121.75, 85.31) --
	(121.75, 85.33) --
	(121.76, 85.33) --
	(121.76, 85.36) --
	(121.79, 85.36) --
	(121.79, 85.38) --
	(121.80, 85.38) --
	(121.80, 85.40) --
	(121.80, 85.40) --
	(121.80, 85.43) --
	(121.81, 85.43) --
	(121.81, 85.50) --
	(121.82, 85.50) --
	(121.82, 85.53) --
	(121.83, 85.53) --
	(121.83, 85.56) --
	(121.83, 85.56) --
	(121.83, 85.58) --
	(121.83, 85.58) --
	(121.83, 85.64) --
	(121.84, 85.64) --
	(121.84, 85.66) --
	(121.86, 85.66) --
	(121.86, 85.68) --
	(121.87, 85.68) --
	(121.87, 85.69) --
	(121.87, 85.69) --
	(121.87, 85.73) --
	(121.88, 85.73) --
	(121.88, 85.76) --
	(121.88, 85.76) --
	(121.88, 85.77) --
	(121.88, 85.77) --
	(121.88, 85.81) --
	(121.89, 85.81) --
	(121.89, 85.83) --
	(121.89, 85.83) --
	(121.89, 85.86) --
	(121.89, 85.86) --
	(121.89, 85.87) --
	(121.90, 85.87) --
	(121.90, 85.90) --
	(121.90, 85.90) --
	(121.90, 85.93) --
	(121.91, 85.93) --
	(121.91, 85.95) --
	(121.92, 85.95) --
	(121.92, 85.97) --
	(121.92, 85.97) --
	(121.92, 85.99) --
	(121.95, 85.99) --
	(121.95, 86.03) --
	(121.96, 86.03) --
	(121.96, 86.07) --
	(121.98, 86.07) --
	(121.98, 86.11) --
	(121.98, 86.11) --
	(121.98, 86.13) --
	(121.99, 86.13) --
	(121.99, 86.16) --
	(122.00, 86.16) --
	(122.00, 86.17) --
	(122.00, 86.17) --
	(122.00, 86.18) --
	(122.01, 86.18) --
	(122.01, 86.22) --
	(122.01, 86.22) --
	(122.01, 86.24) --
	(122.02, 86.24) --
	(122.02, 86.24) --
	(122.04, 86.24) --
	(122.04, 86.25) --
	(122.05, 86.25) --
	(122.05, 86.27) --
	(122.06, 86.27) --
	(122.06, 86.29) --
	(122.07, 86.29) --
	(122.07, 86.30) --
	(122.08, 86.30) --
	(122.08, 86.34) --
	(122.09, 86.34) --
	(122.09, 86.36) --
	(122.10, 86.36) --
	(122.10, 86.39) --
	(122.10, 86.39) --
	(122.10, 86.40) --
	(122.11, 86.40) --
	(122.11, 86.42) --
	(122.12, 86.42) --
	(122.12, 86.43) --
	(122.12, 86.43) --
	(122.12, 86.45) --
	(122.14, 86.45) --
	(122.14, 86.46) --
	(122.14, 86.46) --
	(122.14, 86.48) --
	(122.14, 86.48) --
	(122.14, 86.50) --
	(122.15, 86.50) --
	(122.15, 86.53) --
	(122.15, 86.53) --
	(122.15, 86.56) --
	(122.15, 86.56) --
	(122.15, 86.58) --
	(122.16, 86.58) --
	(122.16, 86.59) --
	(122.17, 86.59) --
	(122.17, 86.61) --
	(122.18, 86.61) --
	(122.18, 86.63) --
	(122.18, 86.63) --
	(122.18, 86.65) --
	(122.19, 86.65) --
	(122.19, 86.66) --
	(122.20, 86.66) --
	(122.20, 86.70) --
	(122.20, 86.70) --
	(122.20, 86.75) --
	(122.21, 86.75) --
	(122.21, 86.79) --
	(122.22, 86.79) --
	(122.22, 86.82) --
	(122.22, 86.82) --
	(122.22, 86.84) --
	(122.22, 86.84) --
	(122.22, 86.86) --
	(122.24, 86.86) --
	(122.24, 86.86) --
	(122.24, 86.86) --
	(122.24, 86.89) --
	(122.24, 86.89) --
	(122.24, 86.89) --
	(122.25, 86.89) --
	(122.25, 86.90) --
	(122.25, 86.90) --
	(122.25, 86.91) --
	(122.26, 86.91) --
	(122.26, 86.93) --
	(122.26, 86.93) --
	(122.26, 86.97) --
	(122.26, 86.97) --
	(122.26, 87.00) --
	(122.28, 87.00) --
	(122.28, 87.03) --
	(122.28, 87.03) --
	(122.28, 87.07) --
	(122.29, 87.07) --
	(122.29, 87.09) --
	(122.30, 87.09) --
	(122.30, 87.10) --
	(122.31, 87.10) --
	(122.31, 87.13) --
	(122.31, 87.13) --
	(122.31, 87.18) --
	(122.31, 87.18) --
	(122.31, 87.19) --
	(122.32, 87.19) --
	(122.32, 87.23) --
	(122.32, 87.23) --
	(122.32, 87.27) --
	(122.33, 87.27) --
	(122.33, 87.29) --
	(122.34, 87.29) --
	(122.34, 87.30) --
	(122.34, 87.30) --
	(122.34, 87.33) --
	(122.35, 87.33) --
	(122.35, 87.33) --
	(122.35, 87.33) --
	(122.35, 87.36) --
	(122.35, 87.36) --
	(122.35, 87.38) --
	(122.36, 87.38) --
	(122.36, 87.43) --
	(122.36, 87.43) --
	(122.36, 87.47) --
	(122.37, 87.47) --
	(122.37, 87.49) --
	(122.37, 87.49) --
	(122.37, 87.50) --
	(122.37, 87.50) --
	(122.37, 87.52) --
	(122.38, 87.52) --
	(122.38, 87.55) --
	(122.38, 87.55) --
	(122.38, 87.57) --
	(122.38, 87.57) --
	(122.38, 87.63) --
	(122.39, 87.63) --
	(122.39, 87.65) --
	(122.39, 87.65) --
	(122.39, 87.65) --
	(122.39, 87.65) --
	(122.39, 87.66) --
	(122.41, 87.66) --
	(122.41, 87.67) --
	(122.41, 87.67) --
	(122.41, 87.70) --
	(122.41, 87.70) --
	(122.41, 87.71) --
	(122.42, 87.71) --
	(122.42, 87.73) --
	(122.43, 87.73) --
	(122.43, 87.75) --
	(122.44, 87.75) --
	(122.44, 87.76) --
	(122.44, 87.76) --
	(122.44, 87.77) --
	(122.44, 87.77) --
	(122.44, 87.80) --
	(122.44, 87.80) --
	(122.44, 87.82) --
	(122.45, 87.82) --
	(122.45, 87.87) --
	(122.45, 87.87) --
	(122.45, 87.90) --
	(122.46, 87.90) --
	(122.46, 87.90) --
	(122.46, 87.90) --
	(122.46, 87.91) --
	(122.47, 87.91) --
	(122.47, 87.94) --
	(122.47, 87.94) --
	(122.47, 87.96) --
	(122.48, 87.96) --
	(122.48, 87.99) --
	(122.49, 87.99) --
	(122.49, 88.02) --
	(122.49, 88.02) --
	(122.49, 88.05) --
	(122.50, 88.05) --
	(122.50, 88.07) --
	(122.51, 88.07) --
	(122.51, 88.11) --
	(122.52, 88.11) --
	(122.52, 88.12) --
	(122.52, 88.12) --
	(122.52, 88.16) --
	(122.52, 88.16) --
	(122.52, 88.18) --
	(122.53, 88.18) --
	(122.53, 88.19) --
	(122.53, 88.19) --
	(122.53, 88.21) --
	(122.54, 88.21) --
	(122.54, 88.21) --
	(122.54, 88.21) --
	(122.54, 88.23) --
	(122.55, 88.23) --
	(122.55, 88.26) --
	(122.56, 88.26) --
	(122.56, 88.31) --
	(122.56, 88.31) --
	(122.56, 88.33) --
	(122.56, 88.33) --
	(122.56, 88.34) --
	(122.58, 88.34) --
	(122.58, 88.37) --
	(122.58, 88.37) --
	(122.58, 88.39) --
	(122.58, 88.39) --
	(122.58, 88.40) --
	(122.58, 88.40) --
	(122.58, 88.40) --
	(122.60, 88.40) --
	(122.60, 88.43) --
	(122.60, 88.43) --
	(122.60, 88.46) --
	(122.60, 88.46) --
	(122.60, 88.47) --
	(122.61, 88.47) --
	(122.61, 88.48) --
	(122.61, 88.48) --
	(122.61, 88.49) --
	(122.62, 88.49) --
	(122.62, 88.52) --
	(122.62, 88.52) --
	(122.62, 88.55) --
	(122.62, 88.55) --
	(122.62, 88.57) --
	(122.63, 88.57) --
	(122.63, 88.60) --
	(122.63, 88.60) --
	(122.63, 88.63) --
	(122.63, 88.63) --
	(122.63, 88.66) --
	(122.64, 88.66) --
	(122.64, 88.70) --
	(122.64, 88.70) --
	(122.64, 88.71) --
	(122.65, 88.71) --
	(122.65, 88.73) --
	(122.65, 88.73) --
	(122.65, 88.75) --
	(122.65, 88.75) --
	(122.65, 88.79) --
	(122.66, 88.79) --
	(122.66, 88.80) --
	(122.68, 88.80) --
	(122.68, 88.82) --
	(122.68, 88.82) --
	(122.68, 88.83) --
	(122.68, 88.83) --
	(122.68, 88.85) --
	(122.69, 88.85) --
	(122.69, 88.86) --
	(122.69, 88.86) --
	(122.69, 88.89) --
	(122.69, 88.89) --
	(122.69, 88.90) --
	(122.69, 88.90) --
	(122.69, 88.93) --
	(122.70, 88.93) --
	(122.70, 88.96) --
	(122.71, 88.96) --
	(122.71, 88.99) --
	(122.74, 88.99) --
	(122.74, 89.00) --
	(122.74, 89.00) --
	(122.74, 89.03) --
	(122.76, 89.03) --
	(122.76, 89.08) --
	(122.76, 89.08) --
	(122.76, 89.10) --
	(122.76, 89.10) --
	(122.76, 89.13) --
	(122.77, 89.13) --
	(122.77, 89.14) --
	(122.78, 89.14) --
	(122.78, 89.16) --
	(122.80, 89.16) --
	(122.80, 89.18) --
	(122.81, 89.18) --
	(122.81, 89.22) --
	(122.82, 89.22) --
	(122.82, 89.27) --
	(122.83, 89.27) --
	(122.83, 89.29) --
	(122.84, 89.29) --
	(122.84, 89.31) --
	(122.84, 89.31) --
	(122.84, 89.32) --
	(122.85, 89.32) --
	(122.85, 89.35) --
	(122.85, 89.35) --
	(122.85, 89.40) --
	(122.85, 89.40) --
	(122.85, 89.42) --
	(122.85, 89.42) --
	(122.85, 89.44) --
	(122.86, 89.44) --
	(122.86, 89.45) --
	(122.87, 89.45) --
	(122.87, 89.45) --
	(122.87, 89.45) --
	(122.87, 89.50) --
	(122.89, 89.50) --
	(122.89, 89.50) --
	(122.89, 89.50) --
	(122.89, 89.52) --
	(122.89, 89.52) --
	(122.89, 89.53) --
	(122.89, 89.53) --
	(122.89, 89.57) --
	(122.89, 89.57) --
	(122.89, 89.58) --
	(122.90, 89.58) --
	(122.90, 89.59) --
	(122.90, 89.59) --
	(122.90, 89.62) --
	(122.91, 89.62) --
	(122.91, 89.66) --
	(122.93, 89.66) --
	(122.93, 89.68) --
	(122.93, 89.68) --
	(122.93, 89.70) --
	(122.95, 89.70) --
	(122.95, 89.72) --
	(122.95, 89.72) --
	(122.95, 89.74) --
	(122.96, 89.74) --
	(122.96, 89.77) --
	(122.96, 89.77) --
	(122.96, 89.80) --
	(122.97, 89.80) --
	(122.97, 89.85) --
	(122.98, 89.85) --
	(122.98, 89.87) --
	(122.98, 89.87) --
	(122.98, 89.89) --
	(122.98, 89.89) --
	(122.98, 89.92) --
	(122.99, 89.92) --
	(122.99, 89.93) --
	(122.99, 89.93) --
	(122.99, 89.94) --
	(123.00, 89.94) --
	(123.00, 89.96) --
	(123.03, 89.96) --
	(123.03, 89.99) --
	(123.04, 89.99) --
	(123.04, 90.01) --
	(123.04, 90.01) --
	(123.04, 90.02) --
	(123.05, 90.02) --
	(123.05, 90.03) --
	(123.06, 90.03) --
	(123.06, 90.07) --
	(123.06, 90.07) --
	(123.06, 90.08) --
	(123.06, 90.08) --
	(123.06, 90.10) --
	(123.07, 90.10) --
	(123.07, 90.13) --
	(123.07, 90.13) --
	(123.07, 90.16) --
	(123.07, 90.16) --
	(123.07, 90.20) --
	(123.07, 90.20) --
	(123.07, 90.22) --
	(123.08, 90.22) --
	(123.08, 90.24) --
	(123.08, 90.24) --
	(123.08, 90.24) --
	(123.08, 90.24) --
	(123.08, 90.26) --
	(123.10, 90.26) --
	(123.10, 90.29) --
	(123.10, 90.29) --
	(123.10, 90.31) --
	(123.10, 90.31) --
	(123.10, 90.35) --
	(123.11, 90.35) --
	(123.11, 90.35) --
	(123.11, 90.35) --
	(123.11, 90.36) --
	(123.12, 90.36) --
	(123.12, 90.38) --
	(123.13, 90.38) --
	(123.13, 90.39) --
	(123.13, 90.39) --
	(123.13, 90.43) --
	(123.14, 90.43) --
	(123.14, 90.47) --
	(123.15, 90.47) --
	(123.15, 90.50) --
	(123.15, 90.50) --
	(123.15, 90.51) --
	(123.15, 90.51) --
	(123.15, 90.52) --
	(123.16, 90.52) --
	(123.16, 90.52) --
	(123.16, 90.52) --
	(123.16, 90.53) --
	(123.18, 90.53) --
	(123.18, 90.56) --
	(123.18, 90.56) --
	(123.18, 90.58) --
	(123.19, 90.58) --
	(123.19, 90.59) --
	(123.19, 90.59) --
	(123.19, 90.63) --
	(123.19, 90.63) --
	(123.19, 90.64) --
	(123.20, 90.64) --
	(123.20, 90.65) --
	(123.20, 90.65) --
	(123.20, 90.68) --
	(123.21, 90.68) --
	(123.21, 90.69) --
	(123.23, 90.69) --
	(123.23, 90.71) --
	(123.23, 90.71) --
	(123.23, 90.75) --
	(123.23, 90.75) --
	(123.23, 90.77) --
	(123.24, 90.77) --
	(123.24, 90.80) --
	(123.26, 90.80) --
	(123.26, 90.82) --
	(123.26, 90.82) --
	(123.26, 90.85) --
	(123.26, 90.85) --
	(123.26, 90.86) --
	(123.27, 90.86) --
	(123.27, 90.89) --
	(123.27, 90.89) --
	(123.27, 90.91) --
	(123.27, 90.91) --
	(123.27, 90.94) --
	(123.27, 90.94) --
	(123.27, 90.98) --
	(123.28, 90.98) --
	(123.28, 91.02) --
	(123.28, 91.02) --
	(123.28, 91.04) --
	(123.28, 91.04) --
	(123.28, 91.06) --
	(123.28, 91.06) --
	(123.28, 91.09) --
	(123.28, 91.09) --
	(123.28, 91.12) --
	(123.30, 91.12) --
	(123.30, 91.13) --
	(123.31, 91.13) --
	(123.31, 91.15) --
	(123.33, 91.15) --
	(123.33, 91.16) --
	(123.33, 91.16) --
	(123.33, 91.22) --
	(123.33, 91.22) --
	(123.33, 91.25) --
	(123.34, 91.25) --
	(123.34, 91.27) --
	(123.35, 91.27) --
	(123.35, 91.30) --
	(123.36, 91.30) --
	(123.36, 91.33) --
	(123.36, 91.33) --
	(123.36, 91.34) --
	(123.37, 91.34) --
	(123.37, 91.38) --
	(123.37, 91.38) --
	(123.37, 91.39) --
	(123.37, 91.39) --
	(123.37, 91.40) --
	(123.40, 91.40) --
	(123.40, 91.41) --
	(123.41, 91.41) --
	(123.41, 91.42) --
	(123.42, 91.42) --
	(123.42, 91.44) --
	(123.42, 91.44) --
	(123.42, 91.47) --
	(123.44, 91.47) --
	(123.44, 91.49) --
	(123.45, 91.49) --
	(123.45, 91.49) --
	(123.45, 91.49) --
	(123.45, 91.54) --
	(123.46, 91.54) --
	(123.46, 91.56) --
	(123.47, 91.56) --
	(123.47, 91.58) --
	(123.47, 91.58) --
	(123.47, 91.62) --
	(123.48, 91.62) --
	(123.48, 91.65) --
	(123.48, 91.65) --
	(123.48, 91.65) --
	(123.48, 91.65) --
	(123.48, 91.71) --
	(123.49, 91.71) --
	(123.49, 91.72) --
	(123.49, 91.72) --
	(123.49, 91.74) --
	(123.50, 91.74) --
	(123.50, 91.75) --
	(123.50, 91.75) --
	(123.50, 91.76) --
	(123.50, 91.76) --
	(123.50, 91.79) --
	(123.50, 91.79) --
	(123.50, 91.81) --
	(123.50, 91.81) --
	(123.50, 91.83) --
	(123.51, 91.83) --
	(123.51, 91.85) --
	(123.51, 91.85) --
	(123.51, 91.86) --
	(123.52, 91.86) --
	(123.52, 91.87) --
	(123.52, 91.87) --
	(123.52, 91.90) --
	(123.53, 91.90) --
	(123.53, 91.91) --
	(123.53, 91.91) --
	(123.53, 91.94) --
	(123.55, 91.94) --
	(123.55, 91.95) --
	(123.56, 91.95) --
	(123.56, 91.98) --
	(123.56, 91.98) --
	(123.56, 92.01) --
	(123.57, 92.01) --
	(123.57, 92.02) --
	(123.59, 92.02) --
	(123.59, 92.05) --
	(123.59, 92.05) --
	(123.59, 92.06) --
	(123.59, 92.06) --
	(123.59, 92.08) --
	(123.60, 92.08) --
	(123.60, 92.10) --
	(123.61, 92.10) --
	(123.61, 92.14) --
	(123.61, 92.14) --
	(123.61, 92.15) --
	(123.61, 92.15) --
	(123.61, 92.17) --
	(123.62, 92.17) --
	(123.62, 92.23) --
	(123.63, 92.23) --
	(123.63, 92.29) --
	(123.63, 92.29) --
	(123.63, 92.31) --
	(123.64, 92.31) --
	(123.64, 92.34) --
	(123.65, 92.34) --
	(123.65, 92.38) --
	(123.67, 92.38) --
	(123.67, 92.47) --
	(123.67, 92.47) --
	(123.67, 92.49) --
	(123.67, 92.49) --
	(123.67, 92.51) --
	(123.67, 92.51) --
	(123.67, 92.57) --
	(123.67, 92.57) --
	(123.67, 92.60) --
	(123.68, 92.60) --
	(123.68, 92.64) --
	(123.69, 92.64) --
	(123.69, 92.68) --
	(123.69, 92.68) --
	(123.69, 92.72) --
	(123.70, 92.72) --
	(123.70, 92.73) --
	(123.70, 92.73) --
	(123.70, 92.80) --
	(123.71, 92.80) --
	(123.71, 92.81) --
	(123.74, 92.81) --
	(123.74, 92.82) --
	(123.74, 92.82) --
	(123.74, 92.86) --
	(123.75, 92.86) --
	(123.75, 92.89) --
	(123.76, 92.89) --
	(123.76, 92.95) --
	(123.77, 92.95) --
	(123.77, 92.98) --
	(123.78, 92.98) --
	(123.78, 93.00) --
	(123.80, 93.00) --
	(123.80, 93.02) --
	(123.80, 93.02) --
	(123.80, 93.04) --
	(123.81, 93.04) --
	(123.81, 93.09) --
	(123.81, 93.09) --
	(123.81, 93.13) --
	(123.81, 93.13) --
	(123.81, 93.13) --
	(123.82, 93.13) --
	(123.82, 93.15) --
	(123.84, 93.15) --
	(123.84, 93.17) --
	(123.84, 93.17) --
	(123.84, 93.18) --
	(123.85, 93.18) --
	(123.85, 93.18) --
	(123.86, 93.18) --
	(123.86, 93.21) --
	(123.86, 93.21) --
	(123.86, 93.23) --
	(123.86, 93.23) --
	(123.86, 93.23) --
	(123.87, 93.23) --
	(123.87, 93.24) --
	(123.88, 93.24) --
	(123.88, 93.28) --
	(123.88, 93.28) --
	(123.88, 93.31) --
	(123.89, 93.31) --
	(123.89, 93.35) --
	(123.90, 93.35) --
	(123.90, 93.36) --
	(123.91, 93.36) --
	(123.91, 93.37) --
	(123.92, 93.37) --
	(123.92, 93.40) --
	(123.92, 93.40) --
	(123.92, 93.43) --
	(123.93, 93.43) --
	(123.93, 93.44) --
	(123.93, 93.44) --
	(123.93, 93.45) --
	(123.95, 93.45) --
	(123.95, 93.45) --
	(123.95, 93.45) --
	(123.95, 93.52) --
	(123.96, 93.52) --
	(123.96, 93.53) --
	(123.97, 93.53) --
	(123.97, 93.54) --
	(123.97, 93.54) --
	(123.97, 93.57) --
	(123.98, 93.57) --
	(123.98, 93.62) --
	(123.99, 93.62) --
	(123.99, 93.64) --
	(123.99, 93.64) --
	(123.99, 93.67) --
	(124.00, 93.67) --
	(124.00, 93.69) --
	(124.01, 93.69) --
	(124.01, 93.70) --
	(124.01, 93.70) --
	(124.01, 93.72) --
	(124.01, 93.72) --
	(124.01, 93.76) --
	(124.02, 93.76) --
	(124.02, 93.78) --
	(124.03, 93.78) --
	(124.03, 93.80) --
	(124.03, 93.80) --
	(124.03, 93.82) --
	(124.03, 93.82) --
	(124.03, 93.83) --
	(124.05, 93.83) --
	(124.05, 93.86) --
	(124.06, 93.86) --
	(124.06, 93.87) --
	(124.06, 93.87) --
	(124.06, 93.88) --
	(124.07, 93.88) --
	(124.07, 93.91) --
	(124.07, 93.91) --
	(124.07, 93.93) --
	(124.07, 93.93) --
	(124.07, 93.97) --
	(124.07, 93.97) --
	(124.07, 93.99) --
	(124.08, 93.99) --
	(124.08, 94.00) --
	(124.08, 94.00) --
	(124.08, 94.01) --
	(124.09, 94.01) --
	(124.09, 94.03) --
	(124.10, 94.03) --
	(124.10, 94.06) --
	(124.11, 94.06) --
	(124.11, 94.11) --
	(124.13, 94.11) --
	(124.13, 94.12) --
	(124.14, 94.12) --
	(124.14, 94.14) --
	(124.14, 94.14) --
	(124.14, 94.16) --
	(124.15, 94.16) --
	(124.15, 94.17) --
	(124.18, 94.17) --
	(124.18, 94.19) --
	(124.18, 94.19) --
	(124.18, 94.22) --
	(124.18, 94.22) --
	(124.18, 94.23) --
	(124.21, 94.23) --
	(124.21, 94.26) --
	(124.21, 94.26) --
	(124.21, 94.28) --
	(124.22, 94.28) --
	(124.22, 94.30) --
	(124.22, 94.30) --
	(124.22, 94.30) --
	(124.22, 94.30) --
	(124.22, 94.33) --
	(124.23, 94.33) --
	(124.23, 94.37) --
	(124.24, 94.37) --
	(124.24, 94.42) --
	(124.25, 94.42) --
	(124.25, 94.46) --
	(124.25, 94.46) --
	(124.25, 94.49) --
	(124.26, 94.49) --
	(124.26, 94.51) --
	(124.26, 94.51) --
	(124.26, 94.51) --
	(124.28, 94.51) --
	(124.28, 94.51) --
	(124.28, 94.51) --
	(124.28, 94.54) --
	(124.29, 94.54) --
	(124.29, 94.56) --
	(124.29, 94.56) --
	(124.29, 94.60) --
	(124.30, 94.60) --
	(124.30, 94.61) --
	(124.30, 94.61) --
	(124.30, 94.66) --
	(124.31, 94.66) --
	(124.31, 94.67) --
	(124.31, 94.67) --
	(124.31, 94.71) --
	(124.32, 94.71) --
	(124.32, 94.73) --
	(124.33, 94.73) --
	(124.33, 94.74) --
	(124.33, 94.74) --
	(124.33, 94.75) --
	(124.34, 94.75) --
	(124.34, 94.76) --
	(124.35, 94.76) --
	(124.35, 94.80) --
	(124.35, 94.80) --
	(124.35, 94.82) --
	(124.36, 94.82) --
	(124.36, 94.89) --
	(124.38, 94.89) --
	(124.38, 94.93) --
	(124.39, 94.93) --
	(124.39, 94.94) --
	(124.39, 94.94) --
	(124.39, 94.96) --
	(124.40, 94.96) --
	(124.40, 94.97) --
	(124.41, 94.97) --
	(124.41, 95.00) --
	(124.42, 95.00) --
	(124.42, 95.02) --
	(124.42, 95.02) --
	(124.42, 95.03) --
	(124.42, 95.03) --
	(124.42, 95.04) --
	(124.43, 95.04) --
	(124.43, 95.07) --
	(124.43, 95.07) --
	(124.43, 95.08) --
	(124.43, 95.08) --
	(124.43, 95.10) --
	(124.43, 95.10) --
	(124.43, 95.12) --
	(124.45, 95.12) --
	(124.45, 95.14) --
	(124.45, 95.14) --
	(124.45, 95.17) --
	(124.46, 95.17) --
	(124.46, 95.18) --
	(124.47, 95.18) --
	(124.47, 95.18) --
	(124.47, 95.18) --
	(124.47, 95.19) --
	(124.47, 95.19) --
	(124.47, 95.21) --
	(124.48, 95.21) --
	(124.48, 95.22) --
	(124.49, 95.22) --
	(124.49, 95.23) --
	(124.49, 95.23) --
	(124.49, 95.26) --
	(124.49, 95.26) --
	(124.49, 95.27) --
	(124.50, 95.27) --
	(124.50, 95.29) --
	(124.50, 95.29) --
	(124.50, 95.32) --
	(124.52, 95.32) --
	(124.52, 95.34) --
	(124.52, 95.34) --
	(124.52, 95.34) --
	(124.54, 95.34) --
	(124.54, 95.36) --
	(124.54, 95.36) --
	(124.54, 95.39) --
	(124.54, 95.39) --
	(124.54, 95.41) --
	(124.54, 95.41) --
	(124.54, 95.42) --
	(124.55, 95.42) --
	(124.55, 95.48) --
	(124.56, 95.48) --
	(124.56, 95.49) --
	(124.57, 95.49) --
	(124.57, 95.52) --
	(124.58, 95.52) --
	(124.58, 95.53) --
	(124.58, 95.53) --
	(124.58, 95.55) --
	(124.58, 95.55) --
	(124.58, 95.58) --
	(124.59, 95.58) --
	(124.59, 95.59) --
	(124.59, 95.59) --
	(124.59, 95.61) --
	(124.60, 95.61) --
	(124.60, 95.62) --
	(124.61, 95.62) --
	(124.61, 95.63) --
	(124.61, 95.63) --
	(124.61, 95.67) --
	(124.62, 95.67) --
	(124.62, 95.71) --
	(124.62, 95.71) --
	(124.62, 95.76) --
	(124.63, 95.76) --
	(124.63, 95.78) --
	(124.63, 95.78) --
	(124.63, 95.80) --
	(124.63, 95.80) --
	(124.63, 95.84) --
	(124.66, 95.84) --
	(124.66, 95.84) --
	(124.67, 95.84) --
	(124.67, 95.86) --
	(124.67, 95.86) --
	(124.67, 95.90) --
	(124.69, 95.90) --
	(124.69, 95.96) --
	(124.70, 95.96) --
	(124.70, 95.97) --
	(124.71, 95.97) --
	(124.71, 95.99) --
	(124.71, 95.99) --
	(124.71, 96.02) --
	(124.71, 96.02) --
	(124.71, 96.04) --
	(124.72, 96.04) --
	(124.72, 96.06) --
	(124.72, 96.06) --
	(124.72, 96.08) --
	(124.74, 96.08) --
	(124.74, 96.11) --
	(124.75, 96.11) --
	(124.75, 96.12) --
	(124.76, 96.12) --
	(124.76, 96.13) --
	(124.77, 96.13) --
	(124.77, 96.19) --
	(124.77, 96.19) --
	(124.77, 96.24) --
	(124.78, 96.24) --
	(124.78, 96.27) --
	(124.78, 96.27) --
	(124.78, 96.30) --
	(124.80, 96.30) --
	(124.80, 96.32) --
	(124.80, 96.32) --
	(124.80, 96.35) --
	(124.81, 96.35) --
	(124.81, 96.36) --
	(124.81, 96.36) --
	(124.81, 96.37) --
	(124.82, 96.37) --
	(124.82, 96.39) --
	(124.83, 96.39) --
	(124.83, 96.42) --
	(124.84, 96.42) --
	(124.84, 96.44) --
	(124.85, 96.44) --
	(124.85, 96.44) --
	(124.86, 96.44) --
	(124.86, 96.48) --
	(124.87, 96.48) --
	(124.87, 96.51) --
	(124.88, 96.51) --
	(124.88, 96.53) --
	(124.88, 96.53) --
	(124.88, 96.55) --
	(124.89, 96.55) --
	(124.89, 96.59) --
	(124.89, 96.59) --
	(124.89, 96.61) --
	(124.90, 96.61) --
	(124.90, 96.62) --
	(124.91, 96.62) --
	(124.91, 96.63) --
	(124.92, 96.63) --
	(124.92, 96.64) --
	(124.92, 96.64) --
	(124.92, 96.65) --
	(124.93, 96.65) --
	(124.93, 96.70) --
	(124.95, 96.70) --
	(124.95, 96.71) --
	(124.97, 96.71) --
	(124.97, 96.74) --
	(124.98, 96.74) --
	(124.98, 96.78) --
	(124.98, 96.78) --
	(124.98, 96.82) --
	(124.99, 96.82) --
	(124.99, 96.83) --
	(124.99, 96.83) --
	(124.99, 96.89) --
	(125.00, 96.89) --
	(125.00, 96.90) --
	(125.00, 96.90) --
	(125.00, 96.92) --
	(125.00, 96.92) --
	(125.00, 96.95) --
	(125.01, 96.95) --
	(125.01, 96.97) --
	(125.01, 96.97) --
	(125.01, 96.98) --
	(125.02, 96.98) --
	(125.02, 97.01) --
	(125.03, 97.01) --
	(125.03, 97.05) --
	(125.03, 97.05) --
	(125.03, 97.07) --
	(125.04, 97.07) --
	(125.04, 97.11) --
	(125.04, 97.11) --
	(125.04, 97.13) --
	(125.05, 97.13) --
	(125.05, 97.19) --
	(125.05, 97.19) --
	(125.05, 97.21) --
	(125.05, 97.21) --
	(125.05, 97.22) --
	(125.06, 97.22) --
	(125.06, 97.22) --
	(125.06, 97.22) --
	(125.06, 97.23) --
	(125.07, 97.23) --
	(125.07, 97.26) --
	(125.08, 97.26) --
	(125.08, 97.28) --
	(125.09, 97.28) --
	(125.09, 97.30) --
	(125.09, 97.30) --
	(125.09, 97.33) --
	(125.09, 97.33) --
	(125.09, 97.34) --
	(125.12, 97.34) --
	(125.12, 97.37) --
	(125.12, 97.37) --
	(125.12, 97.39) --
	(125.12, 97.39) --
	(125.12, 97.40) --
	(125.12, 97.40) --
	(125.12, 97.41) --
	(125.13, 97.41) --
	(125.13, 97.45) --
	(125.13, 97.45) --
	(125.13, 97.46) --
	(125.13, 97.46) --
	(125.13, 97.50) --
	(125.14, 97.50) --
	(125.14, 97.52) --
	(125.14, 97.52) --
	(125.14, 97.53) --
	(125.15, 97.53) --
	(125.15, 97.57) --
	(125.15, 97.57) --
	(125.15, 97.58) --
	(125.15, 97.58) --
	(125.15, 97.60) --
	(125.16, 97.60) --
	(125.16, 97.62) --
	(125.17, 97.62) --
	(125.17, 97.63) --
	(125.17, 97.63) --
	(125.17, 97.66) --
	(125.17, 97.66) --
	(125.17, 97.69) --
	(125.18, 97.69) --
	(125.18, 97.73) --
	(125.18, 97.73) --
	(125.18, 97.76) --
	(125.19, 97.76) --
	(125.19, 97.77) --
	(125.19, 97.77) --
	(125.19, 97.77) --
	(125.20, 97.77) --
	(125.20, 97.79) --
	(125.22, 97.79) --
	(125.22, 97.79) --
	(125.22, 97.79) --
	(125.22, 97.83) --
	(125.22, 97.83) --
	(125.22, 97.86) --
	(125.22, 97.86) --
	(125.22, 97.90) --
	(125.24, 97.90) --
	(125.24, 97.91) --
	(125.24, 97.91) --
	(125.24, 97.91) --
	(125.24, 97.91) --
	(125.24, 97.94) --
	(125.25, 97.94) --
	(125.25, 97.97) --
	(125.25, 97.97) --
	(125.25, 97.99) --
	(125.26, 97.99) --
	(125.26, 98.02) --
	(125.26, 98.02) --
	(125.26, 98.03) --
	(125.26, 98.03) --
	(125.26, 98.04) --
	(125.27, 98.04) --
	(125.27, 98.08) --
	(125.28, 98.08) --
	(125.28, 98.11) --
	(125.28, 98.11) --
	(125.28, 98.12) --
	(125.29, 98.12) --
	(125.29, 98.13) --
	(125.29, 98.13) --
	(125.29, 98.16) --
	(125.29, 98.16) --
	(125.29, 98.17) --
	(125.32, 98.17) --
	(125.32, 98.19) --
	(125.32, 98.19) --
	(125.32, 98.24) --
	(125.32, 98.24) --
	(125.32, 98.27) --
	(125.34, 98.27) --
	(125.34, 98.28) --
	(125.36, 98.28) --
	(125.36, 98.31) --
	(125.37, 98.31) --
	(125.37, 98.35) --
	(125.37, 98.35) --
	(125.37, 98.39) --
	(125.38, 98.39) --
	(125.38, 98.43) --
	(125.39, 98.43) --
	(125.39, 98.46) --
	(125.40, 98.46) --
	(125.40, 98.47) --
	(125.41, 98.47) --
	(125.41, 98.49) --
	(125.41, 98.49) --
	(125.41, 98.51) --
	(125.42, 98.51) --
	(125.42, 98.54) --
	(125.43, 98.54) --
	(125.43, 98.56) --
	(125.43, 98.56) --
	(125.43, 98.60) --
	(125.44, 98.60) --
	(125.44, 98.62) --
	(125.44, 98.62) --
	(125.44, 98.65) --
	(125.46, 98.65) --
	(125.46, 98.68) --
	(125.46, 98.68) --
	(125.46, 98.71) --
	(125.46, 98.71) --
	(125.46, 98.73) --
	(125.46, 98.73) --
	(125.46, 98.75) --
	(125.46, 98.75) --
	(125.46, 98.80) --
	(125.47, 98.80) --
	(125.47, 98.82) --
	(125.47, 98.82) --
	(125.47, 98.85) --
	(125.47, 98.85) --
	(125.47, 98.87) --
	(125.48, 98.87) --
	(125.48, 98.89) --
	(125.49, 98.89) --
	(125.49, 98.91) --
	(125.50, 98.91) --
	(125.50, 98.93) --
	(125.51, 98.93) --
	(125.51, 98.96) --
	(125.54, 98.96) --
	(125.54, 98.97) --
	(125.55, 98.97) --
	(125.55, 99.00) --
	(125.55, 99.00) --
	(125.55, 99.00) --
	(125.55, 99.00) --
	(125.55, 99.00) --
	(125.56, 99.00) --
	(125.56, 99.03) --
	(125.57, 99.03) --
	(125.57, 99.04) --
	(125.57, 99.04) --
	(125.57, 99.07) --
	(125.59, 99.07) --
	(125.59, 99.09) --
	(125.62, 99.09) --
	(125.62, 99.11) --
	(125.64, 99.11) --
	(125.64, 99.14) --
	(125.64, 99.14) --
	(125.64, 99.16) --
	(125.65, 99.16) --
	(125.65, 99.17) --
	(125.65, 99.17) --
	(125.65, 99.19) --
	(125.65, 99.19) --
	(125.65, 99.21) --
	(125.65, 99.21) --
	(125.65, 99.23) --
	(125.66, 99.23) --
	(125.66, 99.25) --
	(125.66, 99.25) --
	(125.66, 99.28) --
	(125.66, 99.28) --
	(125.66, 99.29) --
	(125.68, 99.29) --
	(125.68, 99.30) --
	(125.69, 99.30) --
	(125.69, 99.34) --
	(125.70, 99.34) --
	(125.70, 99.38) --
	(125.70, 99.38) --
	(125.70, 99.39) --
	(125.71, 99.39) --
	(125.71, 99.41) --
	(125.72, 99.41) --
	(125.72, 99.43) --
	(125.72, 99.43) --
	(125.72, 99.44) --
	(125.73, 99.44) --
	(125.73, 99.46) --
	(125.74, 99.46) --
	(125.74, 99.47) --
	(125.74, 99.47) --
	(125.74, 99.48) --
	(125.76, 99.48) --
	(125.76, 99.49) --
	(125.76, 99.49) --
	(125.76, 99.51) --
	(125.77, 99.51) --
	(125.77, 99.53) --
	(125.78, 99.53) --
	(125.78, 99.55) --
	(125.78, 99.55) --
	(125.78, 99.57) --
	(125.79, 99.57) --
	(125.79, 99.59) --
	(125.80, 99.59) --
	(125.80, 99.61) --
	(125.80, 99.61) --
	(125.80, 99.63) --
	(125.80, 99.63) --
	(125.80, 99.65) --
	(125.80, 99.65) --
	(125.80, 99.66) --
	(125.81, 99.66) --
	(125.81, 99.68) --
	(125.82, 99.68) --
	(125.82, 99.69) --
	(125.82, 99.69) --
	(125.82, 99.72) --
	(125.83, 99.72) --
	(125.83, 99.74) --
	(125.85, 99.74) --
	(125.85, 99.77) --
	(125.86, 99.77) --
	(125.86, 99.79) --
	(125.86, 99.79) --
	(125.86, 99.81) --
	(125.86, 99.81) --
	(125.86, 99.83) --
	(125.86, 99.83) --
	(125.86, 99.85) --
	(125.87, 99.85) --
	(125.87, 99.85) --
	(125.87, 99.85) --
	(125.87, 99.89) --
	(125.89, 99.89) --
	(125.89, 99.90) --
	(125.91, 99.90) --
	(125.91, 99.91) --
	(125.91, 99.91) --
	(125.91, 99.92) --
	(125.91, 99.92) --
	(125.91, 99.96) --
	(125.93, 99.96) --
	(125.93, 99.97) --
	(125.93, 99.97) --
	(125.93,100.00) --
	(125.93,100.00) --
	(125.93,100.00) --
	(125.95,100.00) --
	(125.95,100.03) --
	(125.95,100.03) --
	(125.95,100.04) --
	(125.95,100.04) --
	(125.95,100.05) --
	(125.95,100.05) --
	(125.95,100.06) --
	(125.95,100.06) --
	(125.95,100.10) --
	(125.96,100.10) --
	(125.96,100.10) --
	(125.96,100.10) --
	(125.96,100.12) --
	(125.97,100.12) --
	(125.97,100.15) --
	(125.99,100.15) --
	(125.99,100.16) --
	(126.00,100.16) --
	(126.00,100.19) --
	(126.00,100.19) --
	(126.00,100.19) --
	(126.01,100.19) --
	(126.01,100.20) --
	(126.02,100.20) --
	(126.02,100.22) --
	(126.02,100.22) --
	(126.02,100.27) --
	(126.02,100.27) --
	(126.02,100.28) --
	(126.02,100.28) --
	(126.02,100.33) --
	(126.02,100.33) --
	(126.02,100.33) --
	(126.03,100.33) --
	(126.03,100.34) --
	(126.03,100.34) --
	(126.03,100.36) --
	(126.04,100.36) --
	(126.04,100.40) --
	(126.04,100.40) --
	(126.04,100.42) --
	(126.04,100.42) --
	(126.04,100.45) --
	(126.05,100.45) --
	(126.05,100.47) --
	(126.05,100.47) --
	(126.05,100.51) --
	(126.06,100.51) --
	(126.06,100.53) --
	(126.06,100.53) --
	(126.06,100.56) --
	(126.06,100.56) --
	(126.06,100.59) --
	(126.08,100.59) --
	(126.08,100.61) --
	(126.08,100.61) --
	(126.08,100.64) --
	(126.08,100.64) --
	(126.08,100.65) --
	(126.09,100.65) --
	(126.09,100.67) --
	(126.09,100.67) --
	(126.09,100.68) --
	(126.09,100.68) --
	(126.09,100.71) --
	(126.10,100.71) --
	(126.10,100.72) --
	(126.10,100.72) --
	(126.10,100.73) --
	(126.11,100.73) --
	(126.11,100.76) --
	(126.12,100.76) --
	(126.12,100.79) --
	(126.12,100.79) --
	(126.12,100.82) --
	(126.13,100.82) --
	(126.13,100.83) --
	(126.14,100.83) --
	(126.14,100.83) --
	(126.15,100.83) --
	(126.15,100.85) --
	(126.15,100.85) --
	(126.15,100.87) --
	(126.15,100.87) --
	(126.15,100.91) --
	(126.16,100.91) --
	(126.16,100.92) --
	(126.16,100.92) --
	(126.16,100.94) --
	(126.17,100.94) --
	(126.17,100.99) --
	(126.17,100.99) --
	(126.17,101.03) --
	(126.18,101.03) --
	(126.18,101.07) --
	(126.18,101.07) --
	(126.18,101.09) --
	(126.18,101.09) --
	(126.18,101.10) --
	(126.19,101.10) --
	(126.19,101.12) --
	(126.19,101.12) --
	(126.19,101.12) --
	(126.19,101.12) --
	(126.19,101.13) --
	(126.19,101.13) --
	(126.19,101.15) --
	(126.20,101.15) --
	(126.20,101.17) --
	(126.20,101.17) --
	(126.20,101.20) --
	(126.21,101.20) --
	(126.21,101.23) --
	(126.21,101.23) --
	(126.21,101.26) --
	(126.23,101.26) --
	(126.23,101.28) --
	(126.23,101.28) --
	(126.23,101.29) --
	(126.24,101.29) --
	(126.24,101.30) --
	(126.25,101.30) --
	(126.25,101.33) --
	(126.25,101.33) --
	(126.25,101.35) --
	(126.27,101.35) --
	(126.27,101.38) --
	(126.28,101.38) --
	(126.28,101.38) --
	(126.29,101.38) --
	(126.29,101.39) --
	(126.29,101.39) --
	(126.29,101.40) --
	(126.29,101.40) --
	(126.29,101.43) --
	(126.29,101.43) --
	(126.29,101.48) --
	(126.30,101.48) --
	(126.30,101.51) --
	(126.30,101.51) --
	(126.30,101.53) --
	(126.31,101.53) --
	(126.31,101.58) --
	(126.31,101.58) --
	(126.31,101.58) --
	(126.32,101.58) --
	(126.32,101.58) --
	(126.32,101.58) --
	(126.32,101.61) --
	(126.32,101.61) --
	(126.32,101.65) --
	(126.33,101.65) --
	(126.33,101.68) --
	(126.34,101.68) --
	(126.34,101.70) --
	(126.34,101.70) --
	(126.34,101.73) --
	(126.35,101.73) --
	(126.35,101.74) --
	(126.35,101.74) --
	(126.35,101.77) --
	(126.35,101.77) --
	(126.35,101.81) --
	(126.35,101.81) --
	(126.35,101.85) --
	(126.36,101.85) --
	(126.36,101.87) --
	(126.36,101.87) --
	(126.36,101.90) --
	(126.37,101.90) --
	(126.37,101.91) --
	(126.37,101.91) --
	(126.37,101.94) --
	(126.39,101.94) --
	(126.39,101.96) --
	(126.39,101.96) --
	(126.39,101.99) --
	(126.39,101.99) --
	(126.39,102.02) --
	(126.40,102.02) --
	(126.40,102.03) --
	(126.43,102.03) --
	(126.43,102.04) --
	(126.43,102.04) --
	(126.43,102.05) --
	(126.43,102.05) --
	(126.43,102.06) --
	(126.43,102.06) --
	(126.43,102.08) --
	(126.44,102.08) --
	(126.44,102.09) --
	(126.44,102.09) --
	(126.44,102.12) --
	(126.44,102.12) --
	(126.44,102.14) --
	(126.44,102.14) --
	(126.44,102.16) --
	(126.44,102.16) --
	(126.44,102.19) --
	(126.45,102.19) --
	(126.45,102.21) --
	(126.45,102.21) --
	(126.45,102.21) --
	(126.46,102.21) --
	(126.46,102.25) --
	(126.46,102.25) --
	(126.46,102.28) --
	(126.48,102.28) --
	(126.48,102.32) --
	(126.49,102.32) --
	(126.49,102.34) --
	(126.49,102.34) --
	(126.49,102.35) --
	(126.49,102.35) --
	(126.49,102.36) --
	(126.51,102.36) --
	(126.51,102.43) --
	(126.52,102.43) --
	(126.52,102.44) --
	(126.52,102.44) --
	(126.52,102.48) --
	(126.52,102.48) --
	(126.52,102.50) --
	(126.52,102.50) --
	(126.52,102.51) --
	(126.52,102.51) --
	(126.52,102.54) --
	(126.52,102.54) --
	(126.52,102.54) --
	(126.52,102.54) --
	(126.52,102.56) --
	(126.53,102.56) --
	(126.53,102.60) --
	(126.53,102.60) --
	(126.53,102.66) --
	(126.54,102.66) --
	(126.54,102.71) --
	(126.55,102.71) --
	(126.55,102.71) --
	(126.57,102.71) --
	(126.57,102.72) --
	(126.57,102.72) --
	(126.57,102.77) --
	(126.58,102.77) --
	(126.58,102.80) --
	(126.58,102.80) --
	(126.58,102.81) --
	(126.58,102.81) --
	(126.58,102.82) --
	(126.59,102.82) --
	(126.59,102.86) --
	(126.61,102.86) --
	(126.61,102.87) --
	(126.62,102.87) --
	(126.62,102.89) --
	(126.65,102.89) --
	(126.65,102.90) --
	(126.68,102.90) --
	(126.68,102.93) --
	(126.68,102.93) --
	(126.68,102.96) --
	(126.68,102.96) --
	(126.68,103.03) --
	(126.69,103.03) --
	(126.69,103.05) --
	(126.69,103.05) --
	(126.69,103.06) --
	(126.69,103.06) --
	(126.69,103.07) --
	(126.70,103.07) --
	(126.70,103.11) --
	(126.70,103.11) --
	(126.70,103.14) --
	(126.70,103.14) --
	(126.70,103.15) --
	(126.71,103.15) --
	(126.71,103.18) --
	(126.73,103.18) --
	(126.73,103.19) --
	(126.74,103.19) --
	(126.74,103.21) --
	(126.74,103.21) --
	(126.74,103.25) --
	(126.74,103.25) --
	(126.74,103.27) --
	(126.75,103.27) --
	(126.75,103.30) --
	(126.75,103.30) --
	(126.75,103.31) --
	(126.76,103.31) --
	(126.76,103.33) --
	(126.76,103.33) --
	(126.76,103.34) --
	(126.76,103.34) --
	(126.76,103.36) --
	(126.78,103.36) --
	(126.78,103.37) --
	(126.78,103.37) --
	(126.78,103.42) --
	(126.78,103.42) --
	(126.78,103.45) --
	(126.79,103.45) --
	(126.79,103.50) --
	(126.80,103.50) --
	(126.80,103.51) --
	(126.80,103.51) --
	(126.80,103.53) --
	(126.81,103.53) --
	(126.81,103.56) --
	(126.81,103.56) --
	(126.81,103.60) --
	(126.81,103.60) --
	(126.81,103.63) --
	(126.81,103.63) --
	(126.81,103.63) --
	(126.81,103.63) --
	(126.81,103.65) --
	(126.81,103.65) --
	(126.81,103.71) --
	(126.82,103.71) --
	(126.82,103.72) --
	(126.82,103.72) --
	(126.82,103.74) --
	(126.82,103.74) --
	(126.82,103.78) --
	(126.82,103.78) --
	(126.82,103.79) --
	(126.83,103.79) --
	(126.83,103.81) --
	(126.83,103.81) --
	(126.83,103.84) --
	(126.85,103.84) --
	(126.85,103.87) --
	(126.85,103.87) --
	(126.85,103.91) --
	(126.85,103.91) --
	(126.85,103.92) --
	(126.86,103.92) --
	(126.86,103.94) --
	(126.87,103.94) --
	(126.87,103.97) --
	(126.87,103.97) --
	(126.87,103.97) --
	(126.88,103.97) --
	(126.88,104.00) --
	(126.89,104.00) --
	(126.89,104.02) --
	(126.89,104.02) --
	(126.89,104.04) --
	(126.90,104.04) --
	(126.90,104.05) --
	(126.92,104.05) --
	(126.92,104.07) --
	(126.92,104.07) --
	(126.92,104.13) --
	(126.93,104.13) --
	(126.93,104.15) --
	(126.94,104.15) --
	(126.94,104.15) --
	(126.95,104.15) --
	(126.95,104.17) --
	(126.95,104.17) --
	(126.95,104.20) --
	(126.95,104.20) --
	(126.95,104.24) --
	(126.95,104.24) --
	(126.95,104.26) --
	(126.96,104.26) --
	(126.96,104.29) --
	(126.96,104.29) --
	(126.96,104.31) --
	(126.97,104.31) --
	(126.97,104.35) --
	(126.97,104.35) --
	(126.97,104.37) --
	(126.98,104.37) --
	(126.98,104.40) --
	(126.99,104.40) --
	(126.99,104.42) --
	(126.99,104.42) --
	(126.99,104.42) --
	(127.00,104.42) --
	(127.00,104.44) --
	(127.01,104.44) --
	(127.01,104.47) --
	(127.03,104.47) --
	(127.03,104.48) --
	(127.03,104.48) --
	(127.03,104.51) --
	(127.03,104.51) --
	(127.03,104.55) --
	(127.05,104.55) --
	(127.05,104.61) --
	(127.06,104.61) --
	(127.06,104.62) --
	(127.06,104.62) --
	(127.06,104.63) --
	(127.06,104.63) --
	(127.06,104.65) --
	(127.07,104.65) --
	(127.07,104.67) --
	(127.09,104.67) --
	(127.09,104.69) --
	(127.10,104.69) --
	(127.10,104.71) --
	(127.11,104.71) --
	(127.11,104.72) --
	(127.11,104.72) --
	(127.11,104.74) --
	(127.12,104.74) --
	(127.12,104.76) --
	(127.13,104.76) --
	(127.13,104.77) --
	(127.13,104.77) --
	(127.13,104.81) --
	(127.13,104.81) --
	(127.13,104.83) --
	(127.14,104.83) --
	(127.14,104.86) --
	(127.14,104.86) --
	(127.14,104.87) --
	(127.15,104.87) --
	(127.15,104.90) --
	(127.15,104.90) --
	(127.15,104.92) --
	(127.16,104.92) --
	(127.16,104.94) --
	(127.16,104.94) --
	(127.16,104.97) --
	(127.16,104.97) --
	(127.16,104.99) --
	(127.17,104.99) --
	(127.17,105.02) --
	(127.17,105.02) --
	(127.17,105.06) --
	(127.18,105.06) --
	(127.18,105.09) --
	(127.21,105.09) --
	(127.21,105.10) --
	(127.22,105.10) --
	(127.22,105.12) --
	(127.22,105.12) --
	(127.22,105.14) --
	(127.23,105.14) --
	(127.23,105.15) --
	(127.24,105.15) --
	(127.24,105.17) --
	(127.25,105.17) --
	(127.25,105.20) --
	(127.25,105.20) --
	(127.25,105.23) --
	(127.27,105.23) --
	(127.27,105.24) --
	(127.28,105.24) --
	(127.28,105.27) --
	(127.28,105.27) --
	(127.28,105.30) --
	(127.29,105.30) --
	(127.29,105.31) --
	(127.29,105.31) --
	(127.29,105.33) --
	(127.30,105.33) --
	(127.30,105.34) --
	(127.31,105.34) --
	(127.31,105.37) --
	(127.31,105.37) --
	(127.31,105.39) --
	(127.31,105.39) --
	(127.31,105.40) --
	(127.33,105.40) --
	(127.33,105.41) --
	(127.33,105.41) --
	(127.33,105.44) --
	(127.33,105.44) --
	(127.33,105.49) --
	(127.34,105.49) --
	(127.34,105.50) --
	(127.35,105.50) --
	(127.35,105.53) --
	(127.35,105.53) --
	(127.35,105.54) --
	(127.37,105.54) --
	(127.37,105.56) --
	(127.37,105.56) --
	(127.37,105.58) --
	(127.37,105.58) --
	(127.37,105.61) --
	(127.38,105.61) --
	(127.38,105.62) --
	(127.39,105.62) --
	(127.39,105.66) --
	(127.39,105.66) --
	(127.39,105.68) --
	(127.40,105.68) --
	(127.40,105.70) --
	(127.40,105.70) --
	(127.40,105.71) --
	(127.41,105.71) --
	(127.41,105.76) --
	(127.42,105.76) --
	(127.42,105.78) --
	(127.43,105.78) --
	(127.43,105.80) --
	(127.45,105.80) --
	(127.45,105.82) --
	(127.45,105.82) --
	(127.45,105.84) --
	(127.49,105.84) --
	(127.49,105.86) --
	(127.49,105.86) --
	(127.49,105.87) --
	(127.49,105.87) --
	(127.49,105.88) --
	(127.51,105.88) --
	(127.51,105.91) --
	(127.52,105.91) --
	(127.52,105.94) --
	(127.52,105.94) --
	(127.52,105.97) --
	(127.53,105.97) --
	(127.53,106.04) --
	(127.55,106.04) --
	(127.55,106.05) --
	(127.58,106.05) --
	(127.58,106.07) --
	(127.59,106.07) --
	(127.59,106.10) --
	(127.59,106.10) --
	(127.59,106.11) --
	(127.60,106.11) --
	(127.60,106.14) --
	(127.61,106.14) --
	(127.61,106.15) --
	(127.61,106.15) --
	(127.61,106.18) --
	(127.62,106.18) --
	(127.62,106.18) --
	(127.62,106.18) --
	(127.62,106.20) --
	(127.62,106.20) --
	(127.62,106.22) --
	(127.63,106.22) --
	(127.63,106.24) --
	(127.63,106.24) --
	(127.63,106.25) --
	(127.63,106.25) --
	(127.63,106.27) --
	(127.64,106.27) --
	(127.64,106.28) --
	(127.65,106.28) --
	(127.65,106.31) --
	(127.66,106.31) --
	(127.66,106.32) --
	(127.67,106.32) --
	(127.67,106.35) --
	(127.67,106.35) --
	(127.67,106.36) --
	(127.68,106.36) --
	(127.68,106.37) --
	(127.69,106.37) --
	(127.69,106.39) --
	(127.70,106.39) --
	(127.70,106.41) --
	(127.70,106.41) --
	(127.70,106.43) --
	(127.70,106.43) --
	(127.70,106.43) --
	(127.70,106.43) --
	(127.70,106.44) --
	(127.70,106.44) --
	(127.70,106.45) --
	(127.71,106.45) --
	(127.71,106.47) --
	(127.72,106.47) --
	(127.72,106.48) --
	(127.72,106.48) --
	(127.72,106.50) --
	(127.73,106.50) --
	(127.73,106.52) --
	(127.73,106.52) --
	(127.73,106.52) --
	(127.74,106.52) --
	(127.74,106.54) --
	(127.74,106.54) --
	(127.74,106.55) --
	(127.76,106.55) --
	(127.76,106.57) --
	(127.76,106.57) --
	(127.76,106.59) --
	(127.76,106.59) --
	(127.76,106.63) --
	(127.76,106.63) --
	(127.76,106.64) --
	(127.77,106.64) --
	(127.77,106.67) --
	(127.78,106.67) --
	(127.78,106.69) --
	(127.79,106.69) --
	(127.79,106.70) --
	(127.79,106.70) --
	(127.79,106.71) --
	(127.80,106.71) --
	(127.80,106.74) --
	(127.80,106.74) --
	(127.80,106.75) --
	(127.81,106.75) --
	(127.81,106.76) --
	(127.81,106.76) --
	(127.81,106.78) --
	(127.83,106.78) --
	(127.83,106.79) --
	(127.83,106.79) --
	(127.83,106.81) --
	(127.83,106.81) --
	(127.83,106.85) --
	(127.83,106.85) --
	(127.83,106.85) --
	(127.83,106.85) --
	(127.83,106.88) --
	(127.84,106.88) --
	(127.84,106.91) --
	(127.84,106.91) --
	(127.84,106.93) --
	(127.85,106.93) --
	(127.85,106.94) --
	(127.85,106.94) --
	(127.85,106.96) --
	(127.86,106.96) --
	(127.86,106.97) --
	(127.86,106.97) --
	(127.86,106.99) --
	(127.87,106.99) --
	(127.87,107.01) --
	(127.88,107.01) --
	(127.88,107.06) --
	(127.89,107.06) --
	(127.89,107.10) --
	(127.89,107.10) --
	(127.89,107.11) --
	(127.89,107.11) --
	(127.89,107.12) --
	(127.90,107.12) --
	(127.90,107.13) --
	(127.93,107.13) --
	(127.93,107.16) --
	(127.96,107.16) --
	(127.96,107.17) --
	(127.97,107.17) --
	(127.97,107.19) --
	(127.98,107.19) --
	(127.98,107.22) --
	(127.99,107.22) --
	(127.99,107.22) --
	(128.00,107.22) --
	(128.00,107.24) --
	(128.00,107.24) --
	(128.00,107.26) --
	(128.01,107.26) --
	(128.01,107.27) --
	(128.03,107.27) --
	(128.03,107.29) --
	(128.04,107.29) --
	(128.04,107.30) --
	(128.04,107.30) --
	(128.04,107.33) --
	(128.04,107.33) --
	(128.04,107.34) --
	(128.06,107.34) --
	(128.06,107.36) --
	(128.07,107.36) --
	(128.07,107.37) --
	(128.07,107.37) --
	(128.07,107.38) --
	(128.07,107.38) --
	(128.07,107.40) --
	(128.08,107.40) --
	(128.08,107.41) --
	(128.09,107.41) --
	(128.09,107.44) --
	(128.09,107.44) --
	(128.09,107.46) --
	(128.10,107.46) --
	(128.10,107.50) --
	(128.10,107.50) --
	(128.10,107.50) --
	(128.11,107.50) --
	(128.11,107.54) --
	(128.12,107.54) --
	(128.12,107.55) --
	(128.12,107.55) --
	(128.12,107.57) --
	(128.13,107.57) --
	(128.13,107.58) --
	(128.14,107.58) --
	(128.14,107.60) --
	(128.15,107.60) --
	(128.15,107.63) --
	(128.15,107.63) --
	(128.15,107.66) --
	(128.17,107.66) --
	(128.17,107.70) --
	(128.17,107.70) --
	(128.17,107.73) --
	(128.18,107.73) --
	(128.18,107.76) --
	(128.19,107.76) --
	(128.19,107.77) --
	(128.20,107.77) --
	(128.20,107.78) --
	(128.21,107.78) --
	(128.21,107.79) --
	(128.21,107.79) --
	(128.21,107.82) --
	(128.22,107.82) --
	(128.22,107.83) --
	(128.22,107.83) --
	(128.22,107.85) --
	(128.23,107.85) --
	(128.23,107.87) --
	(128.24,107.87) --
	(128.24,107.88) --
	(128.25,107.88) --
	(128.25,107.94) --
	(128.25,107.94) --
	(128.25,107.96) --
	(128.27,107.96) --
	(128.27,107.98) --
	(128.28,107.98) --
	(128.28,108.01) --
	(128.28,108.01) --
	(128.28,108.04) --
	(128.28,108.04) --
	(128.28,108.05) --
	(128.30,108.05) --
	(128.30,108.06) --
	(128.31,108.06) --
	(128.31,108.11) --
	(128.31,108.11) --
	(128.31,108.13) --
	(128.31,108.13) --
	(128.31,108.15) --
	(128.31,108.15) --
	(128.31,108.17) --
	(128.32,108.17) --
	(128.32,108.19) --
	(128.32,108.19) --
	(128.32,108.20) --
	(128.33,108.20) --
	(128.33,108.22) --
	(128.33,108.22) --
	(128.33,108.26) --
	(128.34,108.26) --
	(128.34,108.28) --
	(128.37,108.28) --
	(128.37,108.31) --
	(128.38,108.31) --
	(128.38,108.35) --
	(128.38,108.35) --
	(128.38,108.37) --
	(128.38,108.37) --
	(128.38,108.38) --
	(128.39,108.38) --
	(128.39,108.43) --
	(128.39,108.43) --
	(128.39,108.45) --
	(128.40,108.45) --
	(128.40,108.49) --
	(128.41,108.49) --
	(128.41,108.50) --
	(128.41,108.50) --
	(128.41,108.50) --
	(128.42,108.50) --
	(128.42,108.53) --
	(128.43,108.53) --
	(128.43,108.56) --
	(128.43,108.56) --
	(128.43,108.59) --
	(128.43,108.59) --
	(128.43,108.61) --
	(128.44,108.61) --
	(128.44,108.65) --
	(128.45,108.65) --
	(128.45,108.68) --
	(128.45,108.68) --
	(128.45,108.70) --
	(128.46,108.70) --
	(128.46,108.71) --
	(128.46,108.71) --
	(128.46,108.72) --
	(128.49,108.72) --
	(128.49,108.73) --
	(128.51,108.73) --
	(128.51,108.75) --
	(128.52,108.75) --
	(128.52,108.77) --
	(128.53,108.77) --
	(128.53,108.80) --
	(128.53,108.80) --
	(128.53,108.80) --
	(128.54,108.80) --
	(128.54,108.83) --
	(128.54,108.83) --
	(128.54,108.85) --
	(128.55,108.85) --
	(128.55,108.86) --
	(128.56,108.86) --
	(128.56,108.87) --
	(128.58,108.87) --
	(128.58,108.91) --
	(128.58,108.91) --
	(128.58,108.94) --
	(128.58,108.94) --
	(128.58,108.96) --
	(128.58,108.96) --
	(128.58,109.01) --
	(128.60,109.01) --
	(128.60,109.02) --
	(128.61,109.02) --
	(128.61,109.03) --
	(128.61,109.03) --
	(128.61,109.05) --
	(128.61,109.05) --
	(128.61,109.08) --
	(128.62,109.08) --
	(128.62,109.13) --
	(128.63,109.13) --
	(128.63,109.16) --
	(128.64,109.16) --
	(128.64,109.20) --
	(128.66,109.20) --
	(128.66,109.23) --
	(128.66,109.23) --
	(128.66,109.28) --
	(128.67,109.28) --
	(128.67,109.31) --
	(128.67,109.31) --
	(128.67,109.32) --
	(128.68,109.32) --
	(128.68,109.34) --
	(128.73,109.34) --
	(128.73,109.38) --
	(128.73,109.38) --
	(128.73,109.40) --
	(128.73,109.40) --
	(128.73,109.42) --
	(128.73,109.42) --
	(128.73,109.44) --
	(128.74,109.44) --
	(128.74,109.45) --
	(128.74,109.45) --
	(128.74,109.45) --
	(128.75,109.45) --
	(128.75,109.50) --
	(128.75,109.50) --
	(128.75,109.54) --
	(128.75,109.54) --
	(128.75,109.55) --
	(128.76,109.55) --
	(128.76,109.56) --
	(128.76,109.56) --
	(128.76,109.58) --
	(128.76,109.58) --
	(128.76,109.61) --
	(128.77,109.61) --
	(128.77,109.64) --
	(128.77,109.64) --
	(128.77,109.67) --
	(128.78,109.67) --
	(128.78,109.70) --
	(128.79,109.70) --
	(128.79,109.72) --
	(128.79,109.72) --
	(128.79,109.73) --
	(128.80,109.73) --
	(128.80,109.74) --
	(128.82,109.74) --
	(128.82,109.75) --
	(128.82,109.75) --
	(128.82,109.79) --
	(128.83,109.79) --
	(128.83,109.80) --
	(128.85,109.80) --
	(128.85,109.82) --
	(128.86,109.82) --
	(128.86,109.86) --
	(128.87,109.86) --
	(128.87,109.92) --
	(128.89,109.92) --
	(128.89,109.96) --
	(128.90,109.96) --
	(128.90,109.98) --
	(128.90,109.98) --
	(128.90,110.01) --
	(128.91,110.01) --
	(128.91,110.04) --
	(128.91,110.04) --
	(128.91,110.06) --
	(128.91,110.06) --
	(128.91,110.08) --
	(128.92,110.08) --
	(128.92,110.11) --
	(128.92,110.11) --
	(128.92,110.15) --
	(128.92,110.15) --
	(128.92,110.15) --
	(128.93,110.15) --
	(128.93,110.17) --
	(128.93,110.17) --
	(128.93,110.19) --
	(128.93,110.19) --
	(128.93,110.23) --
	(128.94,110.23) --
	(128.94,110.23) --
	(128.94,110.23) --
	(128.94,110.26) --
	(128.94,110.26) --
	(128.94,110.28) --
	(128.94,110.28) --
	(128.94,110.30) --
	(128.94,110.30) --
	(128.94,110.31) --
	(128.94,110.31) --
	(128.94,110.34) --
	(128.99,110.34) --
	(128.99,110.35) --
	(129.00,110.35) --
	(129.00,110.38) --
	(129.02,110.38) --
	(129.02,110.39) --
	(129.02,110.39) --
	(129.02,110.40) --
	(129.04,110.40) --
	(129.04,110.41) --
	(129.04,110.41) --
	(129.04,110.42) --
	(129.04,110.42) --
	(129.04,110.44) --
	(129.07,110.44) --
	(129.07,110.48) --
	(129.07,110.48) --
	(129.07,110.51) --
	(129.10,110.51) --
	(129.10,110.53) --
	(129.11,110.53) --
	(129.11,110.55) --
	(129.11,110.55) --
	(129.11,110.57) --
	(129.11,110.57) --
	(129.11,110.58) --
	(129.12,110.58) --
	(129.12,110.61) --
	(129.13,110.61) --
	(129.13,110.63) --
	(129.13,110.63) --
	(129.13,110.64) --
	(129.13,110.64) --
	(129.13,110.66) --
	(129.16,110.66) --
	(129.16,110.69) --
	(129.16,110.69) --
	(129.16,110.72) --
	(129.17,110.72) --
	(129.17,110.75) --
	(129.18,110.75) --
	(129.18,110.78) --
	(129.18,110.78) --
	(129.18,110.78) --
	(129.18,110.78) --
	(129.18,110.82) --
	(129.18,110.82) --
	(129.18,110.83) --
	(129.20,110.83) --
	(129.20,110.86) --
	(129.20,110.86) --
	(129.20,110.88) --
	(129.21,110.88) --
	(129.21,110.90) --
	(129.21,110.90) --
	(129.21,110.93) --
	(129.22,110.93) --
	(129.22,110.94) --
	(129.22,110.94) --
	(129.22,110.96) --
	(129.23,110.96) --
	(129.23,110.97) --
	(129.23,110.97) --
	(129.23,111.00) --
	(129.23,111.00) --
	(129.23,111.04) --
	(129.24,111.04) --
	(129.24,111.06) --
	(129.24,111.06) --
	(129.24,111.07) --
	(129.24,111.07) --
	(129.24,111.12) --
	(129.25,111.12) --
	(129.25,111.13) --
	(129.25,111.13) --
	(129.25,111.14) --
	(129.25,111.14) --
	(129.25,111.17) --
	(129.26,111.17) --
	(129.26,111.19) --
	(129.27,111.19) --
	(129.27,111.20) --
	(129.27,111.20) --
	(129.27,111.22) --
	(129.27,111.22) --
	(129.27,111.23) --
	(129.28,111.23) --
	(129.28,111.27) --
	(129.28,111.27) --
	(129.28,111.27) --
	(129.29,111.27) --
	(129.29,111.29) --
	(129.30,111.29) --
	(129.30,111.32) --
	(129.30,111.32) --
	(129.30,111.33) --
	(129.32,111.33) --
	(129.32,111.36) --
	(129.33,111.36) --
	(129.33,111.39) --
	(129.33,111.39) --
	(129.33,111.44) --
	(129.33,111.44) --
	(129.33,111.45) --
	(129.34,111.45) --
	(129.34,111.46) --
	(129.34,111.46) --
	(129.34,111.48) --
	(129.36,111.48) --
	(129.36,111.52) --
	(129.36,111.52) --
	(129.36,111.56) --
	(129.37,111.56) --
	(129.37,111.57) --
	(129.37,111.57) --
	(129.37,111.59) --
	(129.38,111.59) --
	(129.38,111.61) --
	(129.39,111.61) --
	(129.39,111.62) --
	(129.40,111.62) --
	(129.40,111.65) --
	(129.40,111.65) --
	(129.40,111.67) --
	(129.42,111.67) --
	(129.42,111.68) --
	(129.42,111.68) --
	(129.42,111.69) --
	(129.44,111.69) --
	(129.44,111.72) --
	(129.46,111.72) --
	(129.46,111.73) --
	(129.47,111.73) --
	(129.47,111.74) --
	(129.47,111.74) --
	(129.47,111.77) --
	(129.47,111.77) --
	(129.47,111.79) --
	(129.48,111.79) --
	(129.48,111.82) --
	(129.49,111.82) --
	(129.49,111.84) --
	(129.49,111.84) --
	(129.49,111.87) --
	(129.50,111.87) --
	(129.50,111.90) --
	(129.51,111.90) --
	(129.51,111.92) --
	(129.51,111.92) --
	(129.51,111.93) --
	(129.52,111.93) --
	(129.52,111.94) --
	(129.53,111.94) --
	(129.53,111.95) --
	(129.53,111.95) --
	(129.53,111.98) --
	(129.54,111.98) --
	(129.54,111.99) --
	(129.55,111.99) --
	(129.55,112.02) --
	(129.56,112.02) --
	(129.56,112.04) --
	(129.57,112.04) --
	(129.57,112.05) --
	(129.57,112.05) --
	(129.57,112.06) --
	(129.59,112.06) --
	(129.59,112.08) --
	(129.59,112.08) --
	(129.59,112.10) --
	(129.60,112.10) --
	(129.60,112.12) --
	(129.60,112.12) --
	(129.60,112.14) --
	(129.61,112.14) --
	(129.61,112.17) --
	(129.61,112.17) --
	(129.61,112.17) --
	(129.62,112.17) --
	(129.62,112.21) --
	(129.62,112.21) --
	(129.62,112.23) --
	(129.62,112.23) --
	(129.62,112.24) --
	(129.63,112.24) --
	(129.63,112.25) --
	(129.64,112.25) --
	(129.64,112.30) --
	(129.65,112.30) --
	(129.65,112.33) --
	(129.66,112.33) --
	(129.66,112.38) --
	(129.67,112.38) --
	(129.67,112.41) --
	(129.67,112.41) --
	(129.67,112.41) --
	(129.67,112.41) --
	(129.67,112.43) --
	(129.68,112.43) --
	(129.68,112.45) --
	(129.68,112.45) --
	(129.68,112.46) --
	(129.68,112.46) --
	(129.68,112.46) --
	(129.68,112.46) --
	(129.68,112.48) --
	(129.69,112.48) --
	(129.69,112.50) --
	(129.70,112.50) --
	(129.70,112.50) --
	(129.70,112.50) --
	(129.70,112.54) --
	(129.71,112.54) --
	(129.71,112.55) --
	(129.72,112.55) --
	(129.72,112.58) --
	(129.73,112.58) --
	(129.73,112.59) --
	(129.73,112.59) --
	(129.73,112.62) --
	(129.74,112.62) --
	(129.74,112.63) --
	(129.75,112.63) --
	(129.75,112.63) --
	(129.75,112.63) --
	(129.75,112.65) --
	(129.76,112.65) --
	(129.76,112.66) --
	(129.76,112.66) --
	(129.76,112.66) --
	(129.76,112.66) --
	(129.76,112.69) --
	(129.76,112.69) --
	(129.76,112.71) --
	(129.77,112.71) --
	(129.77,112.71) --
	(129.77,112.71) --
	(129.77,112.73) --
	(129.78,112.73) --
	(129.78,112.76) --
	(129.79,112.76) --
	(129.79,112.77) --
	(129.80,112.77) --
	(129.80,112.77) --
	(129.81,112.77) --
	(129.81,112.77) --
	(129.82,112.77) --
	(129.82,112.81) --
	(129.82,112.81) --
	(129.82,112.82) --
	(129.82,112.82) --
	(129.82,112.82) --
	(129.82,112.82) --
	(129.82,112.83) --
	(129.82,112.83) --
	(129.82,112.85) --
	(129.84,112.85) --
	(129.84,112.87) --
	(129.84,112.87) --
	(129.84,112.88) --
	(129.85,112.88) --
	(129.85,112.88) --
	(129.87,112.88) --
	(129.87,112.89) --
	(129.87,112.89) --
	(129.87,112.92) --
	(129.87,112.92) --
	(129.87,112.97) --
	(129.88,112.97) --
	(129.88,113.00) --
	(129.90,113.00) --
	(129.90,113.02) --
	(129.92,113.02) --
	(129.92,113.03) --
	(129.93,113.03) --
	(129.93,113.07) --
	(129.93,113.07) --
	(129.93,113.07) --
	(129.95,113.07) --
	(129.95,113.11) --
	(129.95,113.11) --
	(129.95,113.12) --
	(129.96,113.12) --
	(129.96,113.15) --
	(129.97,113.15) --
	(129.97,113.16) --
	(129.97,113.16) --
	(129.97,113.18) --
	(129.98,113.18) --
	(129.98,113.20) --
	(129.98,113.20) --
	(129.98,113.24) --
	(129.98,113.24) --
	(129.98,113.25) --
	(129.99,113.25) --
	(129.99,113.28) --
	(129.99,113.28) --
	(129.99,113.32) --
	(129.99,113.32) --
	(129.99,113.34) --
	(129.99,113.34) --
	(129.99,113.39) --
	(130.01,113.39) --
	(130.01,113.42) --
	(130.01,113.42) --
	(130.01,113.44) --
	(130.02,113.44) --
	(130.02,113.45) --
	(130.02,113.45) --
	(130.02,113.46) --
	(130.02,113.46) --
	(130.02,113.49) --
	(130.04,113.49) --
	(130.04,113.50) --
	(130.05,113.50) --
	(130.05,113.51) --
	(130.05,113.51) --
	(130.05,113.54) --
	(130.06,113.54) --
	(130.06,113.55) --
	(130.10,113.55) --
	(130.10,113.57) --
	(130.10,113.57) --
	(130.10,113.59) --
	(130.10,113.59) --
	(130.10,113.61) --
	(130.10,113.61) --
	(130.10,113.61) --
	(130.12,113.61) --
	(130.12,113.62) --
	(130.12,113.62) --
	(130.12,113.65) --
	(130.14,113.65) --
	(130.14,113.68) --
	(130.15,113.68) --
	(130.15,113.69) --
	(130.15,113.69) --
	(130.15,113.70) --
	(130.16,113.70) --
	(130.16,113.70) --
	(130.16,113.70) --
	(130.16,113.75) --
	(130.17,113.75) --
	(130.17,113.77) --
	(130.18,113.77) --
	(130.18,113.79) --
	(130.21,113.79) --
	(130.21,113.82) --
	(130.21,113.82) --
	(130.21,113.83) --
	(130.22,113.83) --
	(130.22,113.85) --
	(130.24,113.85) --
	(130.24,113.86) --
	(130.24,113.86) --
	(130.24,113.87) --
	(130.24,113.87) --
	(130.24,113.88) --
	(130.26,113.88) --
	(130.26,113.92) --
	(130.26,113.92) --
	(130.26,113.93) --
	(130.27,113.93) --
	(130.27,113.93) --
	(130.28,113.93) --
	(130.28,113.94) --
	(130.29,113.94) --
	(130.29,113.96) --
	(130.29,113.96) --
	(130.29,113.99) --
	(130.29,113.99) --
	(130.29,114.00) --
	(130.31,114.00) --
	(130.31,114.00) --
	(130.32,114.00) --
	(130.32,114.03) --
	(130.32,114.03) --
	(130.32,114.05) --
	(130.34,114.05) --
	(130.34,114.07) --
	(130.35,114.07) --
	(130.35,114.10) --
	(130.36,114.10) --
	(130.36,114.11) --
	(130.36,114.11) --
	(130.36,114.14) --
	(130.37,114.14) --
	(130.37,114.15) --
	(130.38,114.15) --
	(130.38,114.18) --
	(130.38,114.18) --
	(130.38,114.20) --
	(130.38,114.20) --
	(130.38,114.22) --
	(130.39,114.22) --
	(130.39,114.25) --
	(130.40,114.25) --
	(130.40,114.27) --
	(130.41,114.27) --
	(130.41,114.27) --
	(130.41,114.27) --
	(130.41,114.29) --
	(130.41,114.29) --
	(130.41,114.30) --
	(130.42,114.30) --
	(130.42,114.30) --
	(130.43,114.30) --
	(130.43,114.33) --
	(130.43,114.33) --
	(130.43,114.37) --
	(130.43,114.37) --
	(130.43,114.41) --
	(130.44,114.41) --
	(130.44,114.44) --
	(130.46,114.44) --
	(130.46,114.45) --
	(130.52,114.45) --
	(130.52,114.46) --
	(130.53,114.46) --
	(130.53,114.50) --
	(130.58,114.50) --
	(130.58,114.53) --
	(130.58,114.53) --
	(130.58,114.54) --
	(130.58,114.54) --
	(130.58,114.56) --
	(130.60,114.56) --
	(130.60,114.58) --
	(130.60,114.58) --
	(130.60,114.59) --
	(130.61,114.59) --
	(130.61,114.60) --
	(130.61,114.60) --
	(130.61,114.62) --
	(130.62,114.62) --
	(130.62,114.62) --
	(130.63,114.62) --
	(130.63,114.64) --
	(130.63,114.64) --
	(130.63,114.67) --
	(130.65,114.67) --
	(130.65,114.68) --
	(130.67,114.68) --
	(130.67,114.69) --
	(130.69,114.69) --
	(130.69,114.70) --
	(130.69,114.70) --
	(130.69,114.71) --
	(130.69,114.71) --
	(130.69,114.76) --
	(130.71,114.76) --
	(130.71,114.76) --
	(130.71,114.76) --
	(130.71,114.77) --
	(130.72,114.77) --
	(130.72,114.77) --
	(130.73,114.77) --
	(130.73,114.81) --
	(130.74,114.81) --
	(130.74,114.83) --
	(130.74,114.83) --
	(130.74,114.86) --
	(130.76,114.86) --
	(130.76,114.88) --
	(130.77,114.88) --
	(130.77,114.90) --
	(130.77,114.90) --
	(130.77,114.94) --
	(130.78,114.94) --
	(130.78,114.99) --
	(130.80,114.99) --
	(130.80,115.00) --
	(130.80,115.00) --
	(130.80,115.01) --
	(130.80,115.01) --
	(130.80,115.02) --
	(130.81,115.02) --
	(130.81,115.04) --
	(130.82,115.04) --
	(130.82,115.06) --
	(130.83,115.06) --
	(130.83,115.11) --
	(130.84,115.11) --
	(130.84,115.12) --
	(130.84,115.12) --
	(130.84,115.13) --
	(130.85,115.13) --
	(130.85,115.14) --
	(130.86,115.14) --
	(130.86,115.15) --
	(130.87,115.15) --
	(130.87,115.16) --
	(130.88,115.16) --
	(130.88,115.19) --
	(130.88,115.19) --
	(130.88,115.22) --
	(130.89,115.22) --
	(130.89,115.23) --
	(130.89,115.23) --
	(130.89,115.24) --
	(130.90,115.24) --
	(130.90,115.27) --
	(130.91,115.27) --
	(130.91,115.28) --
	(130.91,115.28) --
	(130.91,115.29) --
	(130.92,115.29) --
	(130.92,115.31) --
	(130.92,115.31) --
	(130.92,115.35) --
	(130.92,115.35) --
	(130.92,115.40) --
	(130.94,115.40) --
	(130.94,115.41) --
	(130.94,115.41) --
	(130.94,115.41) --
	(130.96,115.41) --
	(130.96,115.43) --
	(130.96,115.43) --
	(130.96,115.45) --
	(130.96,115.45) --
	(130.96,115.49) --
	(130.99,115.49) --
	(130.99,115.49) --
	(130.99,115.49) --
	(130.99,115.50) --
	(131.00,115.50) --
	(131.00,115.54) --
	(131.01,115.54) --
	(131.01,115.56) --
	(131.01,115.56) --
	(131.01,115.56) --
	(131.03,115.56) --
	(131.03,115.57) --
	(131.04,115.57) --
	(131.04,115.58) --
	(131.04,115.58) --
	(131.04,115.59) --
	(131.04,115.59) --
	(131.04,115.63) --
	(131.06,115.63) --
	(131.06,115.67) --
	(131.06,115.67) --
	(131.06,115.69) --
	(131.06,115.69) --
	(131.06,115.70) --
	(131.07,115.70) --
	(131.07,115.71) --
	(131.08,115.71) --
	(131.08,115.73) --
	(131.09,115.73) --
	(131.09,115.74) --
	(131.10,115.74) --
	(131.10,115.75) --
	(131.12,115.75) --
	(131.12,115.76) --
	(131.12,115.76) --
	(131.12,115.78) --
	(131.12,115.78) --
	(131.12,115.81) --
	(131.12,115.81) --
	(131.12,115.84) --
	(131.14,115.84) --
	(131.14,115.87) --
	(131.14,115.87) --
	(131.14,115.87) --
	(131.17,115.87) --
	(131.17,115.88) --
	(131.17,115.88) --
	(131.17,115.90) --
	(131.18,115.90) --
	(131.18,115.93) --
	(131.20,115.93) --
	(131.20,115.97) --
	(131.20,115.97) --
	(131.20,115.97) --
	(131.21,115.97) --
	(131.21,115.98) --
	(131.23,115.98) --
	(131.23,116.01) --
	(131.23,116.01) --
	(131.23,116.02) --
	(131.24,116.02) --
	(131.24,116.02) --
	(131.24,116.02) --
	(131.24,116.03) --
	(131.25,116.03) --
	(131.25,116.06) --
	(131.27,116.06) --
	(131.27,116.06) --
	(131.28,116.06) --
	(131.28,116.08) --
	(131.28,116.08) --
	(131.28,116.11) --
	(131.29,116.11) --
	(131.29,116.13) --
	(131.29,116.13) --
	(131.29,116.14) --
	(131.29,116.14) --
	(131.29,116.16) --
	(131.31,116.16) --
	(131.31,116.18) --
	(131.31,116.18) --
	(131.31,116.19) --
	(131.32,116.19) --
	(131.32,116.23) --
	(131.32,116.23) --
	(131.32,116.25) --
	(131.34,116.25) --
	(131.34,116.27) --
	(131.36,116.27) --
	(131.36,116.29) --
	(131.36,116.29) --
	(131.36,116.31) --
	(131.36,116.31) --
	(131.36,116.32) --
	(131.37,116.32) --
	(131.37,116.36) --
	(131.37,116.36) --
	(131.37,116.37) --
	(131.38,116.37) --
	(131.38,116.41) --
	(131.38,116.41) --
	(131.38,116.46) --
	(131.39,116.46) --
	(131.39,116.47) --
	(131.39,116.47) --
	(131.39,116.48) --
	(131.41,116.48) --
	(131.41,116.50) --
	(131.43,116.50) --
	(131.43,116.50) --
	(131.44,116.50) --
	(131.44,116.51) --
	(131.44,116.51) --
	(131.44,116.52) --
	(131.45,116.52) --
	(131.45,116.56) --
	(131.46,116.56) --
	(131.46,116.57) --
	(131.47,116.57) --
	(131.47,116.57) --
	(131.47,116.57) --
	(131.47,116.59) --
	(131.48,116.59) --
	(131.48,116.61) --
	(131.49,116.61) --
	(131.49,116.64) --
	(131.50,116.64) --
	(131.50,116.66) --
	(131.50,116.66) --
	(131.50,116.69) --
	(131.53,116.69) --
	(131.53,116.71) --
	(131.53,116.71) --
	(131.53,116.72) --
	(131.53,116.72) --
	(131.53,116.73) --
	(131.53,116.73) --
	(131.53,116.74) --
	(131.55,116.74) --
	(131.55,116.76) --
	(131.55,116.76) --
	(131.55,116.79) --
	(131.57,116.79) --
	(131.57,116.81) --
	(131.57,116.81) --
	(131.57,116.83) --
	(131.58,116.83) --
	(131.58,116.85) --
	(131.58,116.85) --
	(131.58,116.85) --
	(131.59,116.85) --
	(131.59,116.89) --
	(131.61,116.89) --
	(131.61,116.90) --
	(131.62,116.90) --
	(131.62,116.92) --
	(131.62,116.92) --
	(131.62,116.93) --
	(131.64,116.93) --
	(131.64,116.97) --
	(131.64,116.97) --
	(131.64,116.99) --
	(131.65,116.99) --
	(131.65,117.00) --
	(131.66,117.00) --
	(131.66,117.01) --
	(131.67,117.01) --
	(131.67,117.01) --
	(131.70,117.01) --
	(131.70,117.02) --
	(131.70,117.02) --
	(131.70,117.04) --
	(131.73,117.04) --
	(131.73,117.04) --
	(131.74,117.04) --
	(131.74,117.06) --
	(131.75,117.06) --
	(131.75,117.09) --
	(131.76,117.09) --
	(131.76,117.12) --
	(131.77,117.12) --
	(131.77,117.13) --
	(131.78,117.13) --
	(131.78,117.17) --
	(131.78,117.17) --
	(131.78,117.18) --
	(131.79,117.18) --
	(131.79,117.20) --
	(131.79,117.20) --
	(131.79,117.21) --
	(131.80,117.21) --
	(131.80,117.23) --
	(131.81,117.23) --
	(131.81,117.24) --
	(131.82,117.24) --
	(131.82,117.25) --
	(131.82,117.25) --
	(131.82,117.27) --
	(131.82,117.27) --
	(131.82,117.29) --
	(131.86,117.29) --
	(131.86,117.31) --
	(131.86,117.31) --
	(131.86,117.33) --
	(131.86,117.33) --
	(131.86,117.34) --
	(131.86,117.34) --
	(131.86,117.37) --
	(131.86,117.37) --
	(131.86,117.40) --
	(131.87,117.40) --
	(131.87,117.41) --
	(131.90,117.41) --
	(131.90,117.44) --
	(131.90,117.44) --
	(131.90,117.45) --
	(131.90,117.45) --
	(131.90,117.46) --
	(131.91,117.46) --
	(131.91,117.50) --
	(131.92,117.50) --
	(131.92,117.51) --
	(131.93,117.51) --
	(131.93,117.53) --
	(131.93,117.53) --
	(131.93,117.54) --
	(131.94,117.54) --
	(131.94,117.56) --
	(131.94,117.56) --
	(131.94,117.58) --
	(131.97,117.58) --
	(131.97,117.61) --
	(131.97,117.61) --
	(131.97,117.63) --
	(131.98,117.63) --
	(131.98,117.66) --
	(131.98,117.66) --
	(131.98,117.68) --
	(132.00,117.68) --
	(132.00,117.69) --
	(132.01,117.69) --
	(132.01,117.70) --
	(132.03,117.70) --
	(132.03,117.70) --
	(132.03,117.70) --
	(132.03,117.71) --
	(132.05,117.71) --
	(132.05,117.74) --
	(132.05,117.74) --
	(132.05,117.77) --
	(132.06,117.77) --
	(132.06,117.77) --
	(132.06,117.77) --
	(132.06,117.80) --
	(132.06,117.80) --
	(132.06,117.81) --
	(132.06,117.81) --
	(132.06,117.84) --
	(132.07,117.84) --
	(132.07,117.86) --
	(132.08,117.86) --
	(132.08,117.88) --
	(132.09,117.88) --
	(132.09,117.89) --
	(132.09,117.89) --
	(132.09,117.91) --
	(132.10,117.91) --
	(132.10,117.94) --
	(132.11,117.94) --
	(132.11,117.96) --
	(132.11,117.96) --
	(132.11,117.97) --
	(132.14,117.97) --
	(132.14,117.99) --
	(132.15,117.99) --
	(132.15,118.04) --
	(132.16,118.04) --
	(132.16,118.04) --
	(132.16,118.04) --
	(132.16,118.07) --
	(132.16,118.07) --
	(132.16,118.09) --
	(132.17,118.09) --
	(132.17,118.10) --
	(132.17,118.10) --
	(132.17,118.12) --
	(132.18,118.12) --
	(132.18,118.15) --
	(132.20,118.15) --
	(132.20,118.15) --
	(132.20,118.15) --
	(132.20,118.17) --
	(132.20,118.17) --
	(132.20,118.17) --
	(132.20,118.17) --
	(132.20,118.20) --
	(132.21,118.20) --
	(132.21,118.22) --
	(132.25,118.22) --
	(132.25,118.23) --
	(132.28,118.23) --
	(132.28,118.24) --
	(132.28,118.24) --
	(132.28,118.25) --
	(132.31,118.25) --
	(132.31,118.27) --
	(132.32,118.27) --
	(132.32,118.28) --
	(132.32,118.28) --
	(132.32,118.30) --
	(132.32,118.30) --
	(132.32,118.32) --
	(132.33,118.32) --
	(132.33,118.33) --
	(132.35,118.33) --
	(132.35,118.36) --
	(132.35,118.36) --
	(132.35,118.38) --
	(132.36,118.38) --
	(132.36,118.40) --
	(132.36,118.40) --
	(132.36,118.41) --
	(132.36,118.41) --
	(132.36,118.42) --
	(132.36,118.42) --
	(132.36,118.43) --
	(132.37,118.43) --
	(132.37,118.45) --
	(132.39,118.45) --
	(132.39,118.47) --
	(132.40,118.47) --
	(132.40,118.49) --
	(132.41,118.49) --
	(132.41,118.50) --
	(132.41,118.50) --
	(132.41,118.51) --
	(132.44,118.51) --
	(132.44,118.55) --
	(132.44,118.55) --
	(132.44,118.59) --
	(132.44,118.59) --
	(132.44,118.63) --
	(132.45,118.63) --
	(132.45,118.64) --
	(132.46,118.64) --
	(132.46,118.65) --
	(132.46,118.65) --
	(132.46,118.66) --
	(132.47,118.66) --
	(132.47,118.71) --
	(132.48,118.71) --
	(132.48,118.73) --
	(132.48,118.73) --
	(132.48,118.76) --
	(132.48,118.76) --
	(132.48,118.78) --
	(132.48,118.78) --
	(132.48,118.81) --
	(132.49,118.81) --
	(132.49,118.83) --
	(132.52,118.83) --
	(132.52,118.85) --
	(132.52,118.85) --
	(132.52,118.86) --
	(132.52,118.86) --
	(132.52,118.87) --
	(132.53,118.87) --
	(132.53,118.91) --
	(132.59,118.91) --
	(132.59,118.93) --
	(132.59,118.93) --
	(132.59,118.95) --
	(132.59,118.95) --
	(132.59,118.97) --
	(132.61,118.97) --
	(132.61,118.97) --
	(132.61,118.97) --
	(132.61,118.99) --
	(132.62,118.99) --
	(132.62,119.00) --
	(132.62,119.00) --
	(132.62,119.04) --
	(132.63,119.04) --
	(132.63,119.06) --
	(132.66,119.06) --
	(132.66,119.09) --
	(132.67,119.09) --
	(132.67,119.09) --
	(132.68,119.09) --
	(132.68,119.10) --
	(132.68,119.10) --
	(132.68,119.11) --
	(132.69,119.11) --
	(132.69,119.12) --
	(132.70,119.12) --
	(132.70,119.13) --
	(132.70,119.13) --
	(132.70,119.17) --
	(132.71,119.17) --
	(132.71,119.19) --
	(132.71,119.19) --
	(132.71,119.22) --
	(132.72,119.22) --
	(132.72,119.24) --
	(132.73,119.24) --
	(132.73,119.24) --
	(132.74,119.24) --
	(132.74,119.25) --
	(132.75,119.25) --
	(132.75,119.26) --
	(132.76,119.26) --
	(132.76,119.27) --
	(132.77,119.27) --
	(132.77,119.29) --
	(132.77,119.29) --
	(132.77,119.32) --
	(132.78,119.32) --
	(132.78,119.33) --
	(132.78,119.33) --
	(132.78,119.35) --
	(132.78,119.35) --
	(132.78,119.36) --
	(132.81,119.36) --
	(132.81,119.38) --
	(132.81,119.38) --
	(132.81,119.42) --
	(132.82,119.42) --
	(132.82,119.44) --
	(132.82,119.44) --
	(132.82,119.47) --
	(132.82,119.47) --
	(132.82,119.48) --
	(132.83,119.48) --
	(132.83,119.51) --
	(132.86,119.51) --
	(132.86,119.53) --
	(132.87,119.53) --
	(132.87,119.54) --
	(132.87,119.54) --
	(132.87,119.55) --
	(132.87,119.55) --
	(132.87,119.58) --
	(132.87,119.58) --
	(132.87,119.62) --
	(132.87,119.62) --
	(132.87,119.64) --
	(132.88,119.64) --
	(132.88,119.65) --
	(132.88,119.65) --
	(132.88,119.68) --
	(132.89,119.68) --
	(132.89,119.69) --
	(132.90,119.69) --
	(132.90,119.70) --
	(132.91,119.70) --
	(132.91,119.72) --
	(132.92,119.72) --
	(132.92,119.75) --
	(132.93,119.75) --
	(132.93,119.80) --
	(132.93,119.80) --
	(132.93,119.82) --
	(132.94,119.82) --
	(132.94,119.82) --
	(132.94,119.82) --
	(132.94,119.83) --
	(132.95,119.83) --
	(132.95,119.84) --
	(132.97,119.84) --
	(132.97,119.86) --
	(132.98,119.86) --
	(132.98,119.87) --
	(132.99,119.87) --
	(132.99,119.88) --
	(133.00,119.88) --
	(133.00,119.89) --
	(133.00,119.89) --
	(133.00,119.89) --
	(133.00,119.89) --
	(133.00,119.92) --
	(133.01,119.92) --
	(133.01,119.92) --
	(133.02,119.92) --
	(133.02,119.94) --
	(133.04,119.94) --
	(133.04,119.95) --
	(133.04,119.95) --
	(133.04,119.96) --
	(133.04,119.96) --
	(133.04,119.97) --
	(133.04,119.97) --
	(133.04,119.98) --
	(133.05,119.98) --
	(133.05,119.99) --
	(133.06,119.99) --
	(133.06,120.01) --
	(133.06,120.01) --
	(133.06,120.02) --
	(133.11,120.02) --
	(133.11,120.04) --
	(133.12,120.04) --
	(133.12,120.05) --
	(133.12,120.05) --
	(133.12,120.07) --
	(133.12,120.07) --
	(133.12,120.10) --
	(133.14,120.10) --
	(133.14,120.10) --
	(133.14,120.10) --
	(133.14,120.12) --
	(133.15,120.12) --
	(133.15,120.14) --
	(133.15,120.14) --
	(133.15,120.19) --
	(133.16,120.19) --
	(133.16,120.21) --
	(133.17,120.21) --
	(133.17,120.23) --
	(133.17,120.23) --
	(133.17,120.23) --
	(133.18,120.23) --
	(133.18,120.25) --
	(133.19,120.25) --
	(133.19,120.27) --
	(133.19,120.27) --
	(133.19,120.29) --
	(133.22,120.29) --
	(133.22,120.32) --
	(133.23,120.32) --
	(133.23,120.34) --
	(133.24,120.34) --
	(133.24,120.35) --
	(133.25,120.35) --
	(133.25,120.38) --
	(133.26,120.38) --
	(133.26,120.41) --
	(133.27,120.41) --
	(133.27,120.44) --
	(133.29,120.44) --
	(133.29,120.47) --
	(133.30,120.47) --
	(133.30,120.47) --
	(133.31,120.47) --
	(133.31,120.51) --
	(133.31,120.51) --
	(133.31,120.53) --
	(133.33,120.53) --
	(133.33,120.54) --
	(133.34,120.54) --
	(133.34,120.58) --
	(133.37,120.58) --
	(133.37,120.59) --
	(133.37,120.59) --
	(133.37,120.63) --
	(133.40,120.63) --
	(133.40,120.65) --
	(133.40,120.65) --
	(133.40,120.66) --
	(133.41,120.66) --
	(133.41,120.68) --
	(133.42,120.68) --
	(133.42,120.69) --
	(133.43,120.69) --
	(133.43,120.71) --
	(133.45,120.71) --
	(133.45,120.75) --
	(133.46,120.75) --
	(133.46,120.77) --
	(133.46,120.77) --
	(133.46,120.80) --
	(133.46,120.80) --
	(133.46,120.81) --
	(133.47,120.81) --
	(133.47,120.81) --
	(133.47,120.81) --
	(133.47,120.83) --
	(133.48,120.83) --
	(133.48,120.86) --
	(133.49,120.86) --
	(133.49,120.88) --
	(133.51,120.88) --
	(133.51,120.92) --
	(133.51,120.92) --
	(133.51,120.94) --
	(133.54,120.94) --
	(133.54,120.96) --
	(133.54,120.96) --
	(133.54,120.99) --
	(133.54,120.99) --
	(133.54,121.01) --
	(133.56,121.01) --
	(133.56,121.01) --
	(133.57,121.01) --
	(133.57,121.03) --
	(133.57,121.03) --
	(133.57,121.04) --
	(133.58,121.04) --
	(133.58,121.07) --
	(133.59,121.07) --
	(133.59,121.08) --
	(133.62,121.08) --
	(133.62,121.09) --
	(133.63,121.09) --
	(133.63,121.12) --
	(133.63,121.12) --
	(133.63,121.15) --
	(133.63,121.15) --
	(133.63,121.16) --
	(133.65,121.16) --
	(133.65,121.17) --
	(133.66,121.17) --
	(133.66,121.19) --
	(133.67,121.19) --
	(133.67,121.21) --
	(133.68,121.21) --
	(133.68,121.22) --
	(133.68,121.22) --
	(133.68,121.23) --
	(133.68,121.23) --
	(133.68,121.25) --
	(133.70,121.25) --
	(133.70,121.26) --
	(133.71,121.26) --
	(133.71,121.27) --
	(133.71,121.27) --
	(133.71,121.28) --
	(133.72,121.28) --
	(133.72,121.28) --
	(133.73,121.28) --
	(133.73,121.28) --
	(133.73,121.28) --
	(133.73,121.30) --
	(133.74,121.30) --
	(133.74,121.32) --
	(133.74,121.32) --
	(133.74,121.34) --
	(133.74,121.34) --
	(133.74,121.34) --
	(133.75,121.34) --
	(133.75,121.36) --
	(133.75,121.36) --
	(133.75,121.36) --
	(133.75,121.36) --
	(133.75,121.37) --
	(133.76,121.37) --
	(133.76,121.40) --
	(133.76,121.40) --
	(133.76,121.42) --
	(133.76,121.42) --
	(133.76,121.43) --
	(133.76,121.43) --
	(133.76,121.45) --
	(133.80,121.45) --
	(133.80,121.47) --
	(133.81,121.47) --
	(133.81,121.49) --
	(133.84,121.49) --
	(133.84,121.52) --
	(133.85,121.52) --
	(133.85,121.53) --
	(133.86,121.53) --
	(133.86,121.55) --
	(133.87,121.55) --
	(133.87,121.58) --
	(133.87,121.58) --
	(133.87,121.61) --
	(133.90,121.61) --
	(133.90,121.62) --
	(133.90,121.62) --
	(133.90,121.64) --
	(133.93,121.64) --
	(133.93,121.64) --
	(133.93,121.64) --
	(133.93,121.65) --
	(133.94,121.65) --
	(133.94,121.68) --
	(133.94,121.68) --
	(133.94,121.68) --
	(133.94,121.68) --
	(133.94,121.69) --
	(133.94,121.69) --
	(133.94,121.71) --
	(133.95,121.71) --
	(133.95,121.72) --
	(133.95,121.72) --
	(133.95,121.76) --
	(133.96,121.76) --
	(133.96,121.78) --
	(133.98,121.78) --
	(133.98,121.80) --
	(133.98,121.80) --
	(133.98,121.81) --
	(133.99,121.81) --
	(133.99,121.82) --
	(133.99,121.82) --
	(133.99,121.85) --
	(134.00,121.85) --
	(134.00,121.88) --
	(134.02,121.88) --
	(134.02,121.89) --
	(134.02,121.89) --
	(134.02,121.92) --
	(134.02,121.92) --
	(134.02,121.92) --
	(134.03,121.92) --
	(134.03,121.95) --
	(134.03,121.95) --
	(134.03,121.96) --
	(134.07,121.96) --
	(134.07,121.98) --
	(134.08,121.98) --
	(134.08,121.99) --
	(134.09,121.99) --
	(134.09,122.00) --
	(134.09,122.00) --
	(134.09,122.01) --
	(134.09,122.01) --
	(134.09,122.03) --
	(134.10,122.03) --
	(134.10,122.05) --
	(134.10,122.05) --
	(134.10,122.07) --
	(134.10,122.07) --
	(134.10,122.09) --
	(134.12,122.09) --
	(134.12,122.10) --
	(134.13,122.10) --
	(134.13,122.11) --
	(134.13,122.11) --
	(134.13,122.15) --
	(134.14,122.15) --
	(134.14,122.19) --
	(134.15,122.19) --
	(134.15,122.21) --
	(134.17,122.21) --
	(134.17,122.24) --
	(134.18,122.24) --
	(134.18,122.25) --
	(134.21,122.25) --
	(134.21,122.26) --
	(134.21,122.26) --
	(134.21,122.28) --
	(134.25,122.28) --
	(134.25,122.29) --
	(134.26,122.29) --
	(134.26,122.30) --
	(134.28,122.30) --
	(134.28,122.32) --
	(134.29,122.32) --
	(134.29,122.33) --
	(134.29,122.33) --
	(134.29,122.34) --
	(134.30,122.34) --
	(134.30,122.36) --
	(134.32,122.36) --
	(134.32,122.38) --
	(134.32,122.38) --
	(134.32,122.39) --
	(134.33,122.39) --
	(134.33,122.42) --
	(134.35,122.42) --
	(134.35,122.44) --
	(134.36,122.44) --
	(134.36,122.45) --
	(134.36,122.45) --
	(134.36,122.47) --
	(134.37,122.47) --
	(134.37,122.49) --
	(134.38,122.49) --
	(134.38,122.50) --
	(134.39,122.50) --
	(134.39,122.53) --
	(134.43,122.53) --
	(134.43,122.54) --
	(134.43,122.54) --
	(134.43,122.55) --
	(134.43,122.55) --
	(134.43,122.57) --
	(134.44,122.57) --
	(134.44,122.58) --
	(134.45,122.58) --
	(134.45,122.59) --
	(134.47,122.59) --
	(134.47,122.60) --
	(134.48,122.60) --
	(134.48,122.62) --
	(134.49,122.62) --
	(134.49,122.64) --
	(134.50,122.64) --
	(134.50,122.64) --
	(134.50,122.64) --
	(134.50,122.66) --
	(134.50,122.66) --
	(134.50,122.66) --
	(134.51,122.66) --
	(134.51,122.68) --
	(134.53,122.68) --
	(134.53,122.72) --
	(134.54,122.72) --
	(134.54,122.73) --
	(134.55,122.73) --
	(134.55,122.75) --
	(134.57,122.75) --
	(134.57,122.75) --
	(134.57,122.75) --
	(134.57,122.76) --
	(134.58,122.76) --
	(134.58,122.79) --
	(134.58,122.79) --
	(134.58,122.81) --
	(134.59,122.81) --
	(134.59,122.82) --
	(134.60,122.82) --
	(134.60,122.83) --
	(134.60,122.83) --
	(134.60,122.85) --
	(134.61,122.85) --
	(134.61,122.85) --
	(134.63,122.85) --
	(134.63,122.86) --
	(134.64,122.86) --
	(134.64,122.87) --
	(134.67,122.87) --
	(134.67,122.89) --
	(134.69,122.89) --
	(134.69,122.93) --
	(134.70,122.93) --
	(134.70,122.95) --
	(134.71,122.95) --
	(134.71,122.96) --
	(134.72,122.96) --
	(134.72,122.98) --
	(134.72,122.98) --
	(134.72,122.99) --
	(134.72,122.99) --
	(134.72,123.01) --
	(134.73,123.01) --
	(134.73,123.05) --
	(134.74,123.05) --
	(134.74,123.06) --
	(134.75,123.06) --
	(134.75,123.07) --
	(134.76,123.07) --
	(134.76,123.08) --
	(134.77,123.08) --
	(134.77,123.09) --
	(134.78,123.09) --
	(134.78,123.09) --
	(134.78,123.09) --
	(134.78,123.11) --
	(134.79,123.11) --
	(134.79,123.12) --
	(134.79,123.12) --
	(134.79,123.13) --
	(134.79,123.13) --
	(134.79,123.15) --
	(134.80,123.15) --
	(134.80,123.20) --
	(134.81,123.20) --
	(134.81,123.22) --
	(134.84,123.22) --
	(134.84,123.24) --
	(134.86,123.24) --
	(134.86,123.25) --
	(134.88,123.25) --
	(134.88,123.28) --
	(134.88,123.28) --
	(134.88,123.31) --
	(134.88,123.31) --
	(134.88,123.33) --
	(134.90,123.33) --
	(134.90,123.38) --
	(134.90,123.38) --
	(134.90,123.39) --
	(134.90,123.39) --
	(134.90,123.39) --
	(134.91,123.39) --
	(134.91,123.42) --
	(134.93,123.42) --
	(134.93,123.48) --
	(134.95,123.48) --
	(134.95,123.50) --
	(134.96,123.50) --
	(134.96,123.51) --
	(134.97,123.51) --
	(134.97,123.52) --
	(134.98,123.52) --
	(134.98,123.56) --
	(135.00,123.56) --
	(135.00,123.57) --
	(135.00,123.57) --
	(135.00,123.60) --
	(135.01,123.60) --
	(135.01,123.60) --
	(135.01,123.60) --
	(135.01,123.63) --
	(135.05,123.63) --
	(135.05,123.64) --
	(135.05,123.64) --
	(135.05,123.66) --
	(135.06,123.66) --
	(135.06,123.70) --
	(135.06,123.70) --
	(135.06,123.71) --
	(135.08,123.71) --
	(135.08,123.73) --
	(135.09,123.73) --
	(135.09,123.74) --
	(135.10,123.74) --
	(135.10,123.77) --
	(135.13,123.77) --
	(135.13,123.82) --
	(135.15,123.82) --
	(135.15,123.84) --
	(135.16,123.84) --
	(135.16,123.86) --
	(135.18,123.86) --
	(135.18,123.88) --
	(135.18,123.88) --
	(135.18,123.91) --
	(135.19,123.91) --
	(135.19,123.92) --
	(135.20,123.92) --
	(135.20,123.95) --
	(135.22,123.95) --
	(135.22,123.98) --
	(135.22,123.98) --
	(135.22,123.99) --
	(135.23,123.99) --
	(135.23,124.01) --
	(135.24,124.01) --
	(135.24,124.03) --
	(135.26,124.03) --
	(135.26,124.04) --
	(135.27,124.04) --
	(135.27,124.06) --
	(135.27,124.06) --
	(135.27,124.06) --
	(135.28,124.06) --
	(135.28,124.08) --
	(135.29,124.08) --
	(135.29,124.09) --
	(135.31,124.09) --
	(135.31,124.11) --
	(135.32,124.11) --
	(135.32,124.12) --
	(135.33,124.12) --
	(135.33,124.12) --
	(135.34,124.12) --
	(135.34,124.14) --
	(135.37,124.14) --
	(135.37,124.15) --
	(135.39,124.15) --
	(135.39,124.17) --
	(135.40,124.17) --
	(135.40,124.18) --
	(135.41,124.18) --
	(135.41,124.18) --
	(135.45,124.18) --
	(135.45,124.21) --
	(135.46,124.21) --
	(135.46,124.22) --
	(135.50,124.22) --
	(135.50,124.26) --
	(135.52,124.26) --
	(135.52,124.26) --
	(135.52,124.26) --
	(135.52,124.28) --
	(135.53,124.28) --
	(135.53,124.29) --
	(135.53,124.29) --
	(135.53,124.29) --
	(135.55,124.29) --
	(135.55,124.31) --
	(135.56,124.31) --
	(135.56,124.32) --
	(135.57,124.32) --
	(135.57,124.34) --
	(135.58,124.34) --
	(135.58,124.35) --
	(135.58,124.35) --
	(135.58,124.36) --
	(135.59,124.36) --
	(135.59,124.37) --
	(135.59,124.37) --
	(135.59,124.37) --
	(135.59,124.37) --
	(135.59,124.39) --
	(135.60,124.39) --
	(135.60,124.40) --
	(135.61,124.40) --
	(135.61,124.41) --
	(135.64,124.41) --
	(135.64,124.43) --
	(135.65,124.43) --
	(135.65,124.46) --
	(135.65,124.46) --
	(135.65,124.48) --
	(135.66,124.48) --
	(135.66,124.49) --
	(135.67,124.49) --
	(135.67,124.51) --
	(135.69,124.51) --
	(135.69,124.53) --
	(135.70,124.53) --
	(135.70,124.55) --
	(135.71,124.55) --
	(135.71,124.55) --
	(135.72,124.55) --
	(135.72,124.57) --
	(135.72,124.57) --
	(135.72,124.59) --
	(135.74,124.59) --
	(135.74,124.59) --
	(135.76,124.59) --
	(135.76,124.61) --
	(135.76,124.61) --
	(135.76,124.65) --
	(135.80,124.65) --
	(135.80,124.66) --
	(135.80,124.66) --
	(135.80,124.68) --
	(135.81,124.68) --
	(135.81,124.69) --
	(135.82,124.69) --
	(135.82,124.70) --
	(135.83,124.70) --
	(135.83,124.71) --
	(135.84,124.71) --
	(135.84,124.72) --
	(135.85,124.72) --
	(135.85,124.72) --
	(135.85,124.72) --
	(135.85,124.74) --
	(135.85,124.74) --
	(135.85,124.75) --
	(135.89,124.75) --
	(135.89,124.76) --
	(135.89,124.76) --
	(135.89,124.78) --
	(135.90,124.78) --
	(135.90,124.79) --
	(135.92,124.79) --
	(135.92,124.80) --
	(135.92,124.80) --
	(135.92,124.81) --
	(135.96,124.81) --
	(135.96,124.84) --
	(136.01,124.84) --
	(136.01,124.85) --
	(136.02,124.85) --
	(136.02,124.86) --
	(136.04,124.86) --
	(136.04,124.87) --
	(136.04,124.87) --
	(136.04,124.89) --
	(136.06,124.89) --
	(136.06,124.91) --
	(136.08,124.91) --
	(136.08,124.93) --
	(136.09,124.93) --
	(136.09,124.94) --
	(136.09,124.94) --
	(136.09,124.96) --
	(136.09,124.96) --
	(136.09,124.96) --
	(136.12,124.96) --
	(136.12,124.98) --
	(136.12,124.98) --
	(136.12,125.00) --
	(136.13,125.00) --
	(136.13,125.01) --
	(136.14,125.01) --
	(136.14,125.02) --
	(136.15,125.02) --
	(136.15,125.03) --
	(136.16,125.03) --
	(136.16,125.04) --
	(136.20,125.04) --
	(136.20,125.05) --
	(136.20,125.05) --
	(136.20,125.09) --
	(136.21,125.09) --
	(136.21,125.11) --
	(136.21,125.11) --
	(136.21,125.13) --
	(136.23,125.13) --
	(136.23,125.14) --
	(136.26,125.14) --
	(136.26,125.15) --
	(136.28,125.15) --
	(136.28,125.18) --
	(136.29,125.18) --
	(136.29,125.18) --
	(136.29,125.18) --
	(136.29,125.19) --
	(136.31,125.19) --
	(136.31,125.20) --
	(136.34,125.20) --
	(136.34,125.23) --
	(136.34,125.23) --
	(136.34,125.25) --
	(136.35,125.25) --
	(136.35,125.28) --
	(136.39,125.28) --
	(136.39,125.28) --
	(136.39,125.28) --
	(136.39,125.29) --
	(136.39,125.29) --
	(136.39,125.31) --
	(136.39,125.31) --
	(136.39,125.33) --
	(136.41,125.33) --
	(136.41,125.34) --
	(136.42,125.34) --
	(136.42,125.35) --
	(136.43,125.35) --
	(136.43,125.36) --
	(136.48,125.36) --
	(136.48,125.37) --
	(136.49,125.37) --
	(136.49,125.38) --
	(136.51,125.38) --
	(136.51,125.39) --
	(136.51,125.39) --
	(136.51,125.40) --
	(136.56,125.40) --
	(136.56,125.41) --
	(136.59,125.41) --
	(136.59,125.43) --
	(136.60,125.43) --
	(136.60,125.44) --
	(136.63,125.44) --
	(136.63,125.48) --
	(136.64,125.48) --
	(136.64,125.49) --
	(136.66,125.49) --
	(136.66,125.52) --
	(136.67,125.52) --
	(136.67,125.53) --
	(136.68,125.53) --
	(136.68,125.56) --
	(136.68,125.56) --
	(136.68,125.57) --
	(136.72,125.57) --
	(136.72,125.58) --
	(136.73,125.58) --
	(136.73,125.60) --
	(136.74,125.60) --
	(136.74,125.63) --
	(136.76,125.63) --
	(136.76,125.65) --
	(136.80,125.65) --
	(136.80,125.67) --
	(136.84,125.67) --
	(136.84,125.69) --
	(136.85,125.69) --
	(136.85,125.70) --
	(136.85,125.70) --
	(136.85,125.72) --
	(136.85,125.72) --
	(136.85,125.73) --
	(136.89,125.73) --
	(136.89,125.74) --
	(136.90,125.74) --
	(136.90,125.75) --
	(136.90,125.75) --
	(136.90,125.76) --
	(136.90,125.76) --
	(136.90,125.77) --
	(136.91,125.77) --
	(136.91,125.78) --
	(136.92,125.78) --
	(136.92,125.81) --
	(136.94,125.81) --
	(136.94,125.82) --
	(136.94,125.82) --
	(136.94,125.84) --
	(136.97,125.84) --
	(136.97,125.85) --
	(136.98,125.85) --
	(136.98,125.87) --
	(136.99,125.87) --
	(136.99,125.88) --
	(137.00,125.88) --
	(137.00,125.91) --
	(137.01,125.91) --
	(137.01,125.96) --
	(137.03,125.96) --
	(137.03,125.98) --
	(137.04,125.98) --
	(137.04,126.02) --
	(137.05,126.02) --
	(137.05,126.05) --
	(137.06,126.05) --
	(137.06,126.06) --
	(137.08,126.06) --
	(137.08,126.08) --
	(137.10,126.08) --
	(137.10,126.12) --
	(137.13,126.12) --
	(137.13,126.13) --
	(137.13,126.13) --
	(137.13,126.14) --
	(137.14,126.14) --
	(137.14,126.15) --
	(137.15,126.15) --
	(137.15,126.17) --
	(137.17,126.17) --
	(137.17,126.19) --
	(137.19,126.19) --
	(137.19,126.20) --
	(137.20,126.20) --
	(137.20,126.21) --
	(137.22,126.21) --
	(137.22,126.23) --
	(137.24,126.23) --
	(137.24,126.24) --
	(137.27,126.24) --
	(137.27,126.27) --
	(137.28,126.27) --
	(137.28,126.29) --
	(137.29,126.29) --
	(137.29,126.31) --
	(137.30,126.31) --
	(137.30,126.32) --
	(137.30,126.32) --
	(137.30,126.33) --
	(137.31,126.33) --
	(137.31,126.34) --
	(137.32,126.34) --
	(137.32,126.36) --
	(137.33,126.36) --
	(137.33,126.36) --
	(137.36,126.36) --
	(137.36,126.37) --
	(137.36,126.37) --
	(137.36,126.39) --
	(137.37,126.39) --
	(137.37,126.40) --
	(137.39,126.40) --
	(137.39,126.42) --
	(137.39,126.42) --
	(137.39,126.44) --
	(137.40,126.44) --
	(137.40,126.45) --
	(137.43,126.45) --
	(137.43,126.46) --
	(137.43,126.46) --
	(137.43,126.50) --
	(137.45,126.50) --
	(137.45,126.51) --
	(137.45,126.51) --
	(137.45,126.52) --
	(137.47,126.52) --
	(137.47,126.54) --
	(137.48,126.54) --
	(137.48,126.56) --
	(137.48,126.56) --
	(137.48,126.57) --
	(137.50,126.57) --
	(137.50,126.60) --
	(137.51,126.60) --
	(137.51,126.64) --
	(137.52,126.64) --
	(137.52,126.67) --
	(137.52,126.67) --
	(137.52,126.68) --
	(137.53,126.68) --
	(137.53,126.69) --
	(137.54,126.69) --
	(137.54,126.70) --
	(137.55,126.70) --
	(137.55,126.72) --
	(137.57,126.72) --
	(137.57,126.74) --
	(137.64,126.74) --
	(137.64,126.76) --
	(137.65,126.76) --
	(137.65,126.78) --
	(137.69,126.78) --
	(137.69,126.79) --
	(137.69,126.79) --
	(137.69,126.80) --
	(137.71,126.80) --
	(137.71,126.81) --
	(137.72,126.81) --
	(137.72,126.83) --
	(137.73,126.83) --
	(137.73,126.84) --
	(137.73,126.84) --
	(137.73,126.88) --
	(137.74,126.88) --
	(137.74,126.89) --
	(137.76,126.89) --
	(137.76,126.90) --
	(137.76,126.90) --
	(137.76,126.91) --
	(137.76,126.91) --
	(137.76,126.92) --
	(137.76,126.92) --
	(137.76,126.92) --
	(137.77,126.92) --
	(137.77,126.95) --
	(137.79,126.95) --
	(137.79,126.95) --
	(137.79,126.95) --
	(137.79,126.97) --
	(137.80,126.97) --
	(137.80,126.99) --
	(137.80,126.99) --
	(137.80,127.01) --
	(137.81,127.01) --
	(137.81,127.02) --
	(137.82,127.02) --
	(137.82,127.02) --
	(137.82,127.02) --
	(137.82,127.06) --
	(137.86,127.06) --
	(137.86,127.07) --
	(137.87,127.07) --
	(137.87,127.09) --
	(137.87,127.09) --
	(137.87,127.10) --
	(137.87,127.10) --
	(137.87,127.12) --
	(137.88,127.12) --
	(137.88,127.13) --
	(137.93,127.13) --
	(137.93,127.16) --
	(137.94,127.16) --
	(137.94,127.18) --
	(137.95,127.18) --
	(137.95,127.19) --
	(137.99,127.19) --
	(137.99,127.20) --
	(137.99,127.20) --
	(137.99,127.21) --
	(138.00,127.21) --
	(138.00,127.21) --
	(138.01,127.21) --
	(138.01,127.23) --
	(138.05,127.23) --
	(138.05,127.27) --
	(138.05,127.27) --
	(138.05,127.27) --
	(138.08,127.27) --
	(138.08,127.28) --
	(138.08,127.28) --
	(138.08,127.31) --
	(138.09,127.31) --
	(138.09,127.33) --
	(138.09,127.33) --
	(138.09,127.34) --
	(138.12,127.34) --
	(138.12,127.35) --
	(138.12,127.35) --
	(138.12,127.36) --
	(138.12,127.36) --
	(138.12,127.37) --
	(138.15,127.37) --
	(138.15,127.39) --
	(138.15,127.39) --
	(138.15,127.40) --
	(138.17,127.40) --
	(138.17,127.41) --
	(138.19,127.41) --
	(138.19,127.42) --
	(138.20,127.42) --
	(138.20,127.45) --
	(138.21,127.45) --
	(138.21,127.46) --
	(138.22,127.46) --
	(138.22,127.47) --
	(138.22,127.47) --
	(138.22,127.48) --
	(138.25,127.48) --
	(138.25,127.52) --
	(138.25,127.52) --
	(138.25,127.53) --
	(138.26,127.53) --
	(138.26,127.53) --
	(138.26,127.53) --
	(138.26,127.55) --
	(138.29,127.55) --
	(138.29,127.56) --
	(138.30,127.56) --
	(138.30,127.59) --
	(138.35,127.59) --
	(138.35,127.60) --
	(138.39,127.60) --
	(138.39,127.62) --
	(138.41,127.62) --
	(138.41,127.63) --
	(138.43,127.63) --
	(138.43,127.63) --
	(138.47,127.63) --
	(138.47,127.64) --
	(138.48,127.64) --
	(138.48,127.66) --
	(138.50,127.66) --
	(138.50,127.68) --
	(138.50,127.68) --
	(138.50,127.70) --
	(138.53,127.70) --
	(138.53,127.72) --
	(138.54,127.72) --
	(138.54,127.72) --
	(138.54,127.72) --
	(138.54,127.73) --
	(138.57,127.73) --
	(138.57,127.74) --
	(138.57,127.74) --
	(138.57,127.75) --
	(138.61,127.75) --
	(138.61,127.76) --
	(138.62,127.76) --
	(138.62,127.77) --
	(138.62,127.77) --
	(138.62,127.80) --
	(138.63,127.80) --
	(138.63,127.80) --
	(138.69,127.80) --
	(138.69,127.82) --
	(138.70,127.82) --
	(138.70,127.85) --
	(138.72,127.85) --
	(138.72,127.85) --
	(138.72,127.85) --
	(138.72,127.86) --
	(138.72,127.86) --
	(138.72,127.90) --
	(138.73,127.90) --
	(138.73,127.92) --
	(138.77,127.92) --
	(138.77,127.95) --
	(138.81,127.95) --
	(138.81,127.98) --
	(138.81,127.98) --
	(138.81,128.00) --
	(138.82,128.00) --
	(138.82,128.01) --
	(138.82,128.01) --
	(138.82,128.02) --
	(138.83,128.02) --
	(138.83,128.03) --
	(138.83,128.03) --
	(138.83,128.04) --
	(138.84,128.04) --
	(138.84,128.06) --
	(138.84,128.06) --
	(138.84,128.07) --
	(138.84,128.07) --
	(138.84,128.11) --
	(138.85,128.11) --
	(138.85,128.13) --
	(138.87,128.13) --
	(138.87,128.14) --
	(138.90,128.14) --
	(138.90,128.16) --
	(138.90,128.16) --
	(138.90,128.18) --
	(138.94,128.18) --
	(138.94,128.19) --
	(138.97,128.19) --
	(138.97,128.21) --
	(138.97,128.21) --
	(138.97,128.22) --
	(139.00,128.22) --
	(139.00,128.25) --
	(139.01,128.25) --
	(139.01,128.28) --
	(139.01,128.28) --
	(139.01,128.30) --
	(139.02,128.30) --
	(139.02,128.31) --
	(139.03,128.31) --
	(139.03,128.32) --
	(139.05,128.32) --
	(139.05,128.33) --
	(139.12,128.33) --
	(139.12,128.34) --
	(139.13,128.34) --
	(139.13,128.35) --
	(139.15,128.35) --
	(139.15,128.36) --
	(139.15,128.36) --
	(139.15,128.37) --
	(139.15,128.37) --
	(139.15,128.37) --
	(139.17,128.37) --
	(139.17,128.38) --
	(139.21,128.38) --
	(139.21,128.39) --
	(139.23,128.39) --
	(139.23,128.40) --
	(139.23,128.40) --
	(139.23,128.41) --
	(139.24,128.41) --
	(139.24,128.43) --
	(139.30,128.43) --
	(139.30,128.44) --
	(139.31,128.44) --
	(139.31,128.44) --
	(139.35,128.44) --
	(139.35,128.46) --
	(139.36,128.46) --
	(139.36,128.49) --
	(139.38,128.49) --
	(139.38,128.50) --
	(139.38,128.50) --
	(139.38,128.51) --
	(139.41,128.51) --
	(139.41,128.55) --
	(139.47,128.55) --
	(139.47,128.56) --
	(139.50,128.56) --
	(139.50,128.58) --
	(139.51,128.58) --
	(139.51,128.59) --
	(139.51,128.59) --
	(139.51,128.59) --
	(139.66,128.59) --
	(139.66,128.61) --
	(139.67,128.61) --
	(139.67,128.62) --
	(139.68,128.62) --
	(139.68,128.65) --
	(139.74,128.65) --
	(139.74,128.67) --
	(139.76,128.67) --
	(139.76,128.70) --
	(139.76,128.70) --
	(139.76,128.72) --
	(139.78,128.72) --
	(139.78,128.73) --
	(139.80,128.73) --
	(139.80,128.74) --
	(139.82,128.74) --
	(139.82,128.74) --
	(139.82,128.74) --
	(139.82,128.78) --
	(139.84,128.78) --
	(139.84,128.79) --
	(139.91,128.79) --
	(139.91,128.79) --
	(139.92,128.79) --
	(139.92,128.80) --
	(139.92,128.80) --
	(139.92,128.82) --
	(139.93,128.82) --
	(139.93,128.85) --
	(139.93,128.85) --
	(139.93,128.86) --
	(139.95,128.86) --
	(139.95,128.89) --
	(139.96,128.89) --
	(139.96,128.92) --
	(139.99,128.92) --
	(139.99,128.94) --
	(139.99,128.94) --
	(139.99,128.96) --
	(140.05,128.96) --
	(140.05,128.98) --
	(140.07,128.98) --
	(140.07,128.99) --
	(140.08,128.99) --
	(140.08,129.00) --
	(140.09,129.00) --
	(140.09,129.02) --
	(140.14,129.02) --
	(140.14,129.05) --
	(140.18,129.05) --
	(140.18,129.06) --
	(140.19,129.06) --
	(140.19,129.09) --
	(140.20,129.09) --
	(140.20,129.10) --
	(140.24,129.10) --
	(140.24,129.12) --
	(140.25,129.12) --
	(140.25,129.13) --
	(140.29,129.13) --
	(140.29,129.14) --
	(140.32,129.14) --
	(140.32,129.14) --
	(140.33,129.14) --
	(140.33,129.14) --
	(140.34,129.14) --
	(140.34,129.16) --
	(140.35,129.16) --
	(140.35,129.17) --
	(140.35,129.17) --
	(140.35,129.18) --
	(140.38,129.18) --
	(140.38,129.19) --
	(140.38,129.19) --
	(140.38,129.22) --
	(140.38,129.22) --
	(140.38,129.24) --
	(140.40,129.24) --
	(140.40,129.25) --
	(140.41,129.25) --
	(140.41,129.25) --
	(140.44,129.25) --
	(140.44,129.27) --
	(140.47,129.27) --
	(140.47,129.30) --
	(140.48,129.30) --
	(140.48,129.31) --
	(140.50,129.31) --
	(140.50,129.32) --
	(140.50,129.32) --
	(140.50,129.33) --
	(140.55,129.33) --
	(140.55,129.34) --
	(140.57,129.34) --
	(140.57,129.36) --
	(140.69,129.36) --
	(140.69,129.36) --
	(140.71,129.36) --
	(140.71,129.39) --
	(140.74,129.39) --
	(140.74,129.41) --
	(140.79,129.41) --
	(140.79,129.42) --
	(140.79,129.42) --
	(140.79,129.43) --
	(140.82,129.43) --
	(140.82,129.45) --
	(140.83,129.45) --
	(140.83,129.47) --
	(140.84,129.47) --
	(140.84,129.48) --
	(140.84,129.48) --
	(140.84,129.49) --
	(140.85,129.49) --
	(140.85,129.50) --
	(140.88,129.50) --
	(140.88,129.50) --
	(140.89,129.50) --
	(140.89,129.51) --
	(141.02,129.51) --
	(141.02,129.52) --
	(141.03,129.52) --
	(141.03,129.54) --
	(141.03,129.54) --
	(141.03,129.54) --
	(141.04,129.54) --
	(141.04,129.54) --
	(141.06,129.54) --
	(141.06,129.56) --
	(141.06,129.56) --
	(141.06,129.58) --
	(141.06,129.58) --
	(141.06,129.59) --
	(141.08,129.59) --
	(141.08,129.59) --
	(141.08,129.59) --
	(141.08,129.60) --
	(141.11,129.60) --
	(141.11,129.62) --
	(141.14,129.62) --
	(141.14,129.64) --
	(141.19,129.64) --
	(141.19,129.65) --
	(141.20,129.65) --
	(141.20,129.66) --
	(141.25,129.66) --
	(141.25,129.68) --
	(141.28,129.68) --
	(141.28,129.68) --
	(141.36,129.68) --
	(141.36,129.69) --
	(141.39,129.69) --
	(141.39,129.69) --
	(141.40,129.69) --
	(141.40,129.72) --
	(141.40,129.72) --
	(141.40,129.73) --
	(141.41,129.73) --
	(141.41,129.76) --
	(141.41,129.76) --
	(141.41,129.77) --
	(141.42,129.77) --
	(141.42,129.79) --
	(141.43,129.79) --
	(141.43,129.79) --
	(141.44,129.79) --
	(141.44,129.81) --
	(141.46,129.81) --
	(141.46,129.84) --
	(141.47,129.84) --
	(141.47,129.85) --
	(141.47,129.85) --
	(141.47,129.87) --
	(141.49,129.87) --
	(141.49,129.88) --
	(141.50,129.88) --
	(141.50,129.89) --
	(141.51,129.89) --
	(141.51,129.90) --
	(141.53,129.90) --
	(141.53,129.90) --
	(141.57,129.90) --
	(141.57,129.92) --
	(141.59,129.92) --
	(141.59,129.96) --
	(141.61,129.96) --
	(141.61,129.97) --
	(141.61,129.97) --
	(141.61,129.98) --
	(141.66,129.98) --
	(141.66,130.00) --
	(141.73,130.00) --
	(141.73,130.01) --
	(141.75,130.01) --
	(141.75,130.02) --
	(141.82,130.02) --
	(141.82,130.02) --
	(141.85,130.02) --
	(141.85,130.04) --
	(141.89,130.04) --
	(141.89,130.05) --
	(141.92,130.05) --
	(141.92,130.06) --
	(142.01,130.06) --
	(142.01,130.07) --
	(142.05,130.07) --
	(142.05,130.09) --
	(142.11,130.09) --
	(142.11,130.11) --
	(142.15,130.11) --
	(142.15,130.12) --
	(142.16,130.12) --
	(142.16,130.14) --
	(142.21,130.14) --
	(142.21,130.14) --
	(142.21,130.14) --
	(142.21,130.16) --
	(142.26,130.16) --
	(142.26,130.16) --
	(142.26,130.16) --
	(142.26,130.17) --
	(142.27,130.17) --
	(142.27,130.18) --
	(142.27,130.18) --
	(142.27,130.20) --
	(142.28,130.20) --
	(142.28,130.20) --
	(142.29,130.20) --
	(142.29,130.20) --
	(142.31,130.20) --
	(142.31,130.22) --
	(142.32,130.22) --
	(142.32,130.23) --
	(142.35,130.23) --
	(142.35,130.26) --
	(142.35,130.26) --
	(142.35,130.27) --
	(142.38,130.27) --
	(142.38,130.30) --
	(142.45,130.30) --
	(142.45,130.31) --
	(142.50,130.31) --
	(142.50,130.31) --
	(142.51,130.31) --
	(142.51,130.32) --
	(142.51,130.32) --
	(142.51,130.33) --
	(142.57,130.33) --
	(142.57,130.35) --
	(142.66,130.35) --
	(142.66,130.35) --
	(142.70,130.35) --
	(142.70,130.35) --
	(142.74,130.35) --
	(142.74,130.36) --
	(142.77,130.36) --
	(142.77,130.37) --
	(142.86,130.37) --
	(142.86,130.39) --
	(142.88,130.39) --
	(142.88,130.42) --
	(142.93,130.42) --
	(142.93,130.44) --
	(142.97,130.44) --
	(142.97,130.45) --
	(143.04,130.45) --
	(143.04,130.46) --
	(143.05,130.46) --
	(143.05,130.49) --
	(143.14,130.49) --
	(143.14,130.49) --
	(143.17,130.49) --
	(143.17,130.49) --
	(143.21,130.49) --
	(143.21,130.50) --
	(143.21,130.50) --
	(143.21,130.50) --
	(143.23,130.50) --
	(143.23,130.52) --
	(143.25,130.52) --
	(143.25,130.53) --
	(143.27,130.53) --
	(143.27,130.53) --
	(143.28,130.53) --
	(143.28,130.55) --
	(143.32,130.55) --
	(143.32,130.57) --
	(143.40,130.57) --
	(143.40,130.58) --
	(143.41,130.58) --
	(143.41,130.60) --
	(143.43,130.60) --
	(143.43,130.61) --
	(143.57,130.61) --
	(143.57,130.63) --
	(143.61,130.63) --
	(143.61,130.64) --
	(143.63,130.64) --
	(143.63,130.65) --
	(143.65,130.65) --
	(143.65,130.66) --
	(143.69,130.66) --
	(143.69,130.68) --
	(143.71,130.68) --
	(143.71,130.68) --
	(143.92,130.68) --
	(143.92,130.69) --
	(143.93,130.69) --
	(143.93,130.73) --
	(144.00,130.73) --
	(144.00,130.74) --
	(144.10,130.74) --
	(144.10,130.77) --
	(144.13,130.77) --
	(144.13,130.78) --
	(144.18,130.78) --
	(144.18,130.78) --
	(144.30,130.78) --
	(144.30,130.79) --
	(144.31,130.79) --
	(144.31,130.79) --
	(144.36,130.79) --
	(144.36,130.80) --
	(144.38,130.80) --
	(144.38,130.82) --
	(144.47,130.82) --
	(144.47,130.83) --
	(144.54,130.83) --
	(144.54,130.84) --
	(144.54,130.84) --
	(144.54,130.86) --
	(144.62,130.86) --
	(144.62,130.87) --
	(144.66,130.87) --
	(144.66,130.87) --
	(144.74,130.87) --
	(144.74,130.89) --
	(144.74,130.89) --
	(144.74,130.90) --
	(144.75,130.90) --
	(144.75,130.91) --
	(144.81,130.91) --
	(144.81,130.91) --
	(144.82,130.91) --
	(144.82,130.92) --
	(144.85,130.92) --
	(144.85,130.93) --
	(144.96,130.93) --
	(144.96,130.94) --
	(145.03,130.94) --
	(145.03,130.96) --
	(145.11,130.96) --
	(145.11,130.97) --
	(145.20,130.97) --
	(145.20,130.98) --
	(145.27,130.98) --
	(145.27,130.98) --
	(145.28,130.98) --
	(145.28,131.00) --
	(145.30,131.00) --
	(145.30,131.01) --
	(145.36,131.01) --
	(145.36,131.01) --
	(145.37,131.01) --
	(145.37,131.02) --
	(145.41,131.02) --
	(145.41,131.02) --
	(145.49,131.02) --
	(145.49,131.03) --
	(145.49,131.03) --
	(145.49,131.04) --
	(145.51,131.04) --
	(145.51,131.04) --
	(145.59,131.04) --
	(145.59,131.05) --
	(145.61,131.05) --
	(145.61,131.05) --
	(145.72,131.05) --
	(145.72,131.07) --
	(145.77,131.07) --
	(145.77,131.08) --
	(145.78,131.08) --
	(145.78,131.08) --
	(145.83,131.08) --
	(145.83,131.08) --
	(145.88,131.08) --
	(145.88,131.09) --
	(145.89,131.09) --
	(145.89,131.11) --
	(145.93,131.11) --
	(145.93,131.13) --
	(145.95,131.13) --
	(145.95,131.15) --
	(145.99,131.15) --
	(145.99,131.15) --
	(146.09,131.15) --
	(146.09,131.17) --
	(146.26,131.17) --
	(146.26,131.18) --
	(146.33,131.18) --
	(146.33,131.19) --
	(146.35,131.19) --
	(146.35,131.20) --
	(146.38,131.20) --
	(146.38,131.22) --
	(146.56,131.22) --
	(146.56,131.24) --
	(146.60,131.24) --
	(146.60,131.25) --
	(146.62,131.25) --
	(146.62,131.26) --
	(146.72,131.26) --
	(146.72,131.27) --
	(146.80,131.27) --
	(146.80,131.28) --
	(146.83,131.28) --
	(146.83,131.29) --
	(146.89,131.29) --
	(146.89,131.30) --
	(147.06,131.30) --
	(147.06,131.31) --
	(147.11,131.31) --
	(147.11,131.32) --
	(147.15,131.32) --
	(147.15,131.34) --
	(147.19,131.34) --
	(147.19,131.35) --
	(147.25,131.35) --
	(147.25,131.38) --
	(147.44,131.38) --
	(147.44,131.38) --
	(147.45,131.38) --
	(147.45,131.39) --
	(147.63,131.39) --
	(147.63,131.40) --
	(147.72,131.40) --
	(147.72,131.43) --
	(147.73,131.43) --
	(147.73,131.43) --
	(147.73,131.43) --
	(147.73,131.46) --
	(147.77,131.46) --
	(147.77,131.47) --
	(147.81,131.47) --
	(147.81,131.48) --
	(147.87,131.48) --
	(147.87,131.49) --
	(148.02,131.49) --
	(148.02,131.50) --
	(148.12,131.50) --
	(148.12,131.50) --
	(148.35,131.50) --
	(148.35,131.52) --
	(148.43,131.52) --
	(148.43,131.52) --
	(148.47,131.52) --
	(148.47,131.53) --
	(148.64,131.53) --
	(148.64,131.54) --
	(148.69,131.54) --
	(148.69,131.54) --
	(148.70,131.54) --
	(148.70,131.56) --
	(148.73,131.56) --
	(148.73,131.57) --
	(148.80,131.57) --
	(148.80,131.58) --
	(148.95,131.58) --
	(148.95,131.58) --
	(149.20,131.58) --
	(149.20,131.60) --
	(149.23,131.60) --
	(149.23,131.61) --
	(149.23,131.61) --
	(149.23,131.63) --
	(149.28,131.63) --
	(149.28,131.63) --
	(149.35,131.63) --
	(149.35,131.64) --
	(149.37,131.64) --
	(149.37,131.65) --
	(149.42,131.65) --
	(149.42,131.66) --
	(149.47,131.66) --
	(149.47,131.67) --
	(149.49,131.67) --
	(149.49,131.68) --
	(149.60,131.68) --
	(149.60,131.69) --
	(149.98,131.69) --
	(149.98,131.70) --
	(150.01,131.70) --
	(150.01,131.72) --
	(150.01,131.72) --
	(150.01,131.72) --
	(150.17,131.72) --
	(150.17,131.73) --
	(150.24,131.73) --
	(150.24,131.74) --
	(150.36,131.74) --
	(150.36,131.75) --
	(150.55,131.75) --
	(150.55,131.75) --
	(150.98,131.75) --
	(150.98,131.76) --
	(151.34,131.76) --
	(151.34,131.77) --
	(151.40,131.77) --
	(151.40,131.78) --
	(151.58,131.78) --
	(151.58,131.79) --
	(151.60,131.79) --
	(151.60,131.80) --
	(151.87,131.80) --
	(151.87,131.80) --
	(152.36,131.80) --
	(152.36,131.81) --
	(152.75,131.81) --
	(152.75,131.82) --
	(152.79,131.82) --
	(152.79,131.83) --
	(152.80,131.83) --
	(152.80,131.84) --
	(152.89,131.84) --
	(152.89,131.84) --
	(153.40,131.84) --
	(153.40,131.84) --
	(153.48,131.84) --
	(153.48,131.85) --
	(153.85,131.85) --
	(153.85,131.86) --
	(153.90,131.86) --
	(153.90,131.87) --
	(154.05,131.87) --
	(154.05,131.87) --
	(154.08,131.87) --
	(154.08,131.88) --
	(154.12,131.88) --
	(154.12,131.89) --
	(154.41,131.89) --
	(154.41,131.89) --
	(154.61,131.89) --
	(154.61,131.90) --
	(155.35,131.90) --
	(155.35,131.90) --
	(155.56,131.90) --
	(155.56,131.90) --
	(155.81,131.90) --
	(155.81,131.91) --
	(155.97,131.91) --
	(155.97,131.91) --
	(156.38,131.91) --
	(156.38,131.92) --
	(156.43,131.92) --
	(156.43,131.92) --
	(157.03,131.92) --
	(157.03,131.92) --
	(157.10,131.92) --
	(157.10,131.92) --
	(157.56,131.92) --
	(157.56,131.93) --
	(160.42,131.93) --
	(160.42,131.93) --
	(161.07,131.93) --
	(161.07,131.93) --
	(164.07,131.93) --
	(164.07,131.93) --
	(169.49,131.93) --
	(169.49,131.94) --
	(173.67,131.94) --
	(173.67,131.94);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 1.1pt,line join=round,line cap=round] ( 81.69, 44.14) rectangle (173.67,136.12);
\end{scope}
\begin{scope}
\path[clip] ( 16.00,143.12) rectangle ( 81.69,235.09);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 78.19,191.06) {Prior};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 78.19,180.26) {power-scaling};
\end{scope}
\begin{scope}
\path[clip] ( 16.00, 44.14) rectangle ( 81.69,136.12);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 78.19, 92.08) {Likelihood};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 78.19, 81.28) {power-scaling};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (375.80,267.40);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 89.65, 40.64) --
	( 89.65, 44.14);

\path[draw=drawColor,line width= 0.6pt,line join=round] (112.22, 40.64) --
	(112.22, 44.14);

\path[draw=drawColor,line width= 0.6pt,line join=round] (134.78, 40.64) --
	(134.78, 44.14);

\path[draw=drawColor,line width= 0.6pt,line join=round] (157.35, 40.64) --
	(157.35, 44.14);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (375.80,267.40);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 89.65, 30.75) {-3};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (112.22, 30.75) {-2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (134.78, 30.75) {-1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (157.35, 30.75) {0};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (375.80,267.40);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (127.68, 18.42) {$\beta^{\text{wrist}}$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (375.80,267.40);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 81.69,248.01) {Original prior};
\end{scope}
\begin{scope}
\path[clip] (191.17,143.12) rectangle (283.15,235.09);
\definecolor{drawColor}{RGB}{32,46,209}

\path[draw=drawColor,line width= 0.6pt,line join=round] (191.17,147.30) --
	(195.35,147.30) --
	(195.35,147.32) --
	(199.12,147.32) --
	(199.12,147.34) --
	(201.46,147.34) --
	(201.46,147.36) --
	(202.02,147.36) --
	(202.02,147.38) --
	(203.30,147.38) --
	(203.30,147.40) --
	(203.96,147.40) --
	(203.96,147.42) --
	(205.08,147.42) --
	(205.08,147.44) --
	(205.08,147.44) --
	(205.08,147.46) --
	(205.33,147.46) --
	(205.33,147.49) --
	(205.61,147.49) --
	(205.61,147.51) --
	(205.81,147.51) --
	(205.81,147.53) --
	(206.00,147.53) --
	(206.00,147.55) --
	(206.13,147.55) --
	(206.13,147.57) --
	(206.16,147.57) --
	(206.16,147.59) --
	(206.24,147.59) --
	(206.24,147.61) --
	(206.27,147.61) --
	(206.27,147.63) --
	(206.37,147.63) --
	(206.37,147.65) --
	(206.54,147.65) --
	(206.54,147.67) --
	(206.61,147.67) --
	(206.61,147.69) --
	(206.62,147.69) --
	(206.62,147.71) --
	(207.01,147.71) --
	(207.01,147.74) --
	(207.39,147.74) --
	(207.39,147.76) --
	(207.68,147.76) --
	(207.68,147.78) --
	(207.74,147.78) --
	(207.74,147.80) --
	(207.93,147.80) --
	(207.93,147.82) --
	(207.97,147.82) --
	(207.97,147.84) --
	(208.15,147.84) --
	(208.15,147.86) --
	(208.33,147.86) --
	(208.33,147.88) --
	(209.00,147.88) --
	(209.00,147.90) --
	(209.06,147.90) --
	(209.06,147.92) --
	(209.21,147.92) --
	(209.21,147.94) --
	(209.56,147.94) --
	(209.56,147.97) --
	(209.74,147.97) --
	(209.74,147.99) --
	(209.84,147.99) --
	(209.84,148.01) --
	(210.15,148.01) --
	(210.15,148.03) --
	(210.19,148.03) --
	(210.19,148.05) --
	(210.51,148.05) --
	(210.51,148.07) --
	(210.73,148.07) --
	(210.73,148.09) --
	(210.80,148.09) --
	(210.80,148.11) --
	(210.88,148.11) --
	(210.88,148.13) --
	(211.06,148.13) --
	(211.06,148.15) --
	(211.16,148.15) --
	(211.16,148.17) --
	(211.23,148.17) --
	(211.23,148.20) --
	(211.27,148.20) --
	(211.27,148.22) --
	(211.32,148.22) --
	(211.32,148.24) --
	(211.33,148.24) --
	(211.33,148.26) --
	(211.39,148.26) --
	(211.39,148.28) --
	(211.43,148.28) --
	(211.43,148.30) --
	(211.49,148.30) --
	(211.49,148.32) --
	(211.79,148.32) --
	(211.79,148.34) --
	(211.81,148.34) --
	(211.81,148.36) --
	(212.02,148.36) --
	(212.02,148.38) --
	(212.03,148.38) --
	(212.03,148.40) --
	(212.05,148.40) --
	(212.05,148.42) --
	(212.10,148.42) --
	(212.10,148.45) --
	(212.21,148.45) --
	(212.21,148.47) --
	(212.37,148.47) --
	(212.37,148.49) --
	(212.52,148.49) --
	(212.52,148.51) --
	(212.53,148.51) --
	(212.53,148.53) --
	(212.53,148.53) --
	(212.53,148.55) --
	(212.77,148.55) --
	(212.77,148.57) --
	(212.80,148.57) --
	(212.80,148.59) --
	(212.91,148.59) --
	(212.91,148.61) --
	(212.92,148.61) --
	(212.92,148.63) --
	(213.04,148.63) --
	(213.04,148.65) --
	(213.09,148.65) --
	(213.09,148.68) --
	(213.10,148.68) --
	(213.10,148.70) --
	(213.14,148.70) --
	(213.14,148.72) --
	(213.15,148.72) --
	(213.15,148.74) --
	(213.34,148.74) --
	(213.34,148.76) --
	(213.34,148.76) --
	(213.34,148.78) --
	(213.38,148.78) --
	(213.38,148.80) --
	(213.41,148.80) --
	(213.41,148.82) --
	(213.50,148.82) --
	(213.50,148.84) --
	(213.58,148.84) --
	(213.58,148.86) --
	(213.58,148.86) --
	(213.58,148.88) --
	(213.59,148.88) --
	(213.59,148.91) --
	(213.67,148.91) --
	(213.67,148.93) --
	(213.69,148.93) --
	(213.69,148.95) --
	(213.83,148.95) --
	(213.83,148.97) --
	(213.85,148.97) --
	(213.85,148.99) --
	(213.88,148.99) --
	(213.88,149.01) --
	(213.91,149.01) --
	(213.91,149.03) --
	(214.05,149.03) --
	(214.05,149.05) --
	(214.12,149.05) --
	(214.12,149.07) --
	(214.13,149.07) --
	(214.13,149.09) --
	(214.13,149.09) --
	(214.13,149.11) --
	(214.31,149.11) --
	(214.31,149.14) --
	(214.46,149.14) --
	(214.46,149.16) --
	(214.47,149.16) --
	(214.47,149.18) --
	(214.53,149.18) --
	(214.53,149.20) --
	(214.62,149.20) --
	(214.62,149.22) --
	(214.66,149.22) --
	(214.66,149.24) --
	(214.68,149.24) --
	(214.68,149.26) --
	(214.76,149.26) --
	(214.76,149.28) --
	(214.82,149.28) --
	(214.82,149.30) --
	(214.87,149.30) --
	(214.87,149.32) --
	(214.91,149.32) --
	(214.91,149.34) --
	(214.95,149.34) --
	(214.95,149.37) --
	(214.97,149.37) --
	(214.97,149.39) --
	(215.02,149.39) --
	(215.02,149.41) --
	(215.06,149.41) --
	(215.06,149.43) --
	(215.12,149.43) --
	(215.12,149.45) --
	(215.15,149.45) --
	(215.15,149.47) --
	(215.19,149.47) --
	(215.19,149.49) --
	(215.41,149.49) --
	(215.41,149.51) --
	(215.45,149.51) --
	(215.45,149.53) --
	(215.47,149.53) --
	(215.47,149.55) --
	(215.49,149.55) --
	(215.49,149.57) --
	(215.53,149.57) --
	(215.53,149.60) --
	(215.60,149.60) --
	(215.60,149.62) --
	(215.63,149.62) --
	(215.63,149.64) --
	(215.69,149.64) --
	(215.69,149.66) --
	(215.69,149.66) --
	(215.69,149.68) --
	(215.71,149.68) --
	(215.71,149.70) --
	(215.74,149.70) --
	(215.74,149.72) --
	(215.87,149.72) --
	(215.87,149.74) --
	(215.91,149.74) --
	(215.91,149.76) --
	(215.93,149.76) --
	(215.93,149.78) --
	(215.95,149.78) --
	(215.95,149.80) --
	(215.96,149.80) --
	(215.96,149.83) --
	(216.14,149.83) --
	(216.14,149.85) --
	(216.16,149.85) --
	(216.16,149.87) --
	(216.18,149.87) --
	(216.18,149.89) --
	(216.26,149.89) --
	(216.26,149.91) --
	(216.31,149.91) --
	(216.31,149.93) --
	(216.43,149.93) --
	(216.43,149.95) --
	(216.43,149.95) --
	(216.43,149.97) --
	(216.45,149.97) --
	(216.45,149.99) --
	(216.49,149.99) --
	(216.49,150.01) --
	(216.53,150.01) --
	(216.53,150.04) --
	(216.55,150.04) --
	(216.55,150.06) --
	(216.63,150.06) --
	(216.63,150.08) --
	(216.63,150.08) --
	(216.63,150.10) --
	(216.64,150.10) --
	(216.64,150.12) --
	(216.65,150.12) --
	(216.65,150.14) --
	(216.68,150.14) --
	(216.68,150.16) --
	(216.75,150.16) --
	(216.75,150.18) --
	(216.75,150.18) --
	(216.75,150.20) --
	(216.78,150.20) --
	(216.78,150.22) --
	(216.81,150.22) --
	(216.81,150.24) --
	(216.88,150.24) --
	(216.88,150.27) --
	(216.97,150.27) --
	(216.97,150.29) --
	(216.97,150.29) --
	(216.97,150.31) --
	(217.02,150.31) --
	(217.02,150.33) --
	(217.03,150.33) --
	(217.03,150.35) --
	(217.06,150.35) --
	(217.06,150.37) --
	(217.16,150.37) --
	(217.16,150.39) --
	(217.17,150.39) --
	(217.17,150.41) --
	(217.20,150.41) --
	(217.20,150.43) --
	(217.24,150.43) --
	(217.24,150.45) --
	(217.35,150.45) --
	(217.35,150.47) --
	(217.36,150.47) --
	(217.36,150.50) --
	(217.39,150.50) --
	(217.39,150.52) --
	(217.48,150.52) --
	(217.48,150.54) --
	(217.51,150.54) --
	(217.51,150.56) --
	(217.61,150.56) --
	(217.61,150.58) --
	(217.61,150.58) --
	(217.61,150.60) --
	(217.63,150.60) --
	(217.63,150.62) --
	(217.65,150.62) --
	(217.65,150.64) --
	(217.71,150.64) --
	(217.71,150.66) --
	(217.77,150.66) --
	(217.77,150.68) --
	(217.77,150.68) --
	(217.77,150.70) --
	(217.78,150.70) --
	(217.78,150.73) --
	(217.79,150.73) --
	(217.79,150.75) --
	(217.79,150.75) --
	(217.79,150.77) --
	(217.80,150.77) --
	(217.80,150.79) --
	(217.83,150.79) --
	(217.83,150.81) --
	(217.88,150.81) --
	(217.88,150.83) --
	(217.88,150.83) --
	(217.88,150.85) --
	(217.95,150.85) --
	(217.95,150.87) --
	(217.97,150.87) --
	(217.97,150.89) --
	(218.02,150.89) --
	(218.02,150.91) --
	(218.06,150.91) --
	(218.06,150.93) --
	(218.07,150.93) --
	(218.07,150.95) --
	(218.08,150.95) --
	(218.08,150.98) --
	(218.09,150.98) --
	(218.09,151.00) --
	(218.11,151.00) --
	(218.11,151.02) --
	(218.13,151.02) --
	(218.13,151.04) --
	(218.20,151.04) --
	(218.20,151.06) --
	(218.29,151.06) --
	(218.29,151.08) --
	(218.31,151.08) --
	(218.31,151.10) --
	(218.33,151.10) --
	(218.33,151.12) --
	(218.46,151.12) --
	(218.46,151.14) --
	(218.51,151.14) --
	(218.51,151.16) --
	(218.66,151.16) --
	(218.66,151.19) --
	(218.83,151.19) --
	(218.83,151.21) --
	(218.88,151.21) --
	(218.88,151.23) --
	(218.89,151.23) --
	(218.89,151.25) --
	(219.01,151.25) --
	(219.01,151.27) --
	(219.02,151.27) --
	(219.02,151.29) --
	(219.04,151.29) --
	(219.04,151.31) --
	(219.10,151.31) --
	(219.10,151.33) --
	(219.13,151.33) --
	(219.13,151.35) --
	(219.13,151.35) --
	(219.13,151.37) --
	(219.16,151.37) --
	(219.16,151.39) --
	(219.18,151.39) --
	(219.18,151.41) --
	(219.19,151.41) --
	(219.19,151.44) --
	(219.20,151.44) --
	(219.20,151.46) --
	(219.22,151.46) --
	(219.22,151.48) --
	(219.24,151.48) --
	(219.24,151.50) --
	(219.25,151.50) --
	(219.25,151.52) --
	(219.25,151.52) --
	(219.25,151.54) --
	(219.26,151.54) --
	(219.26,151.56) --
	(219.28,151.56) --
	(219.28,151.58) --
	(219.35,151.58) --
	(219.35,151.60) --
	(219.35,151.60) --
	(219.35,151.62) --
	(219.36,151.62) --
	(219.36,151.65) --
	(219.38,151.65) --
	(219.38,151.67) --
	(219.39,151.67) --
	(219.39,151.69) --
	(219.40,151.69) --
	(219.40,151.71) --
	(219.45,151.71) --
	(219.45,151.73) --
	(219.45,151.73) --
	(219.45,151.75) --
	(219.45,151.75) --
	(219.45,151.77) --
	(219.48,151.77) --
	(219.48,151.79) --
	(219.51,151.79) --
	(219.51,151.81) --
	(219.52,151.81) --
	(219.52,151.83) --
	(219.56,151.83) --
	(219.56,151.85) --
	(219.58,151.85) --
	(219.58,151.88) --
	(219.60,151.88) --
	(219.60,151.90) --
	(219.62,151.90) --
	(219.62,151.92) --
	(219.63,151.92) --
	(219.63,151.94) --
	(219.63,151.94) --
	(219.63,151.96) --
	(219.72,151.96) --
	(219.72,151.98) --
	(219.72,151.98) --
	(219.72,152.00) --
	(219.72,152.00) --
	(219.72,152.02) --
	(219.74,152.02) --
	(219.74,152.04) --
	(219.84,152.04) --
	(219.84,152.06) --
	(219.86,152.06) --
	(219.86,152.08) --
	(219.92,152.08) --
	(219.92,152.11) --
	(219.92,152.11) --
	(219.92,152.13) --
	(219.92,152.13) --
	(219.92,152.15) --
	(219.94,152.15) --
	(219.94,152.17) --
	(219.94,152.17) --
	(219.94,152.19) --
	(219.95,152.19) --
	(219.95,152.21) --
	(219.99,152.21) --
	(219.99,152.23) --
	(219.99,152.23) --
	(219.99,152.25) --
	(220.01,152.25) --
	(220.01,152.27) --
	(220.02,152.27) --
	(220.02,152.29) --
	(220.02,152.29) --
	(220.02,152.31) --
	(220.02,152.31) --
	(220.02,152.34) --
	(220.02,152.34) --
	(220.02,152.36) --
	(220.05,152.36) --
	(220.05,152.38) --
	(220.13,152.38) --
	(220.13,152.40) --
	(220.14,152.40) --
	(220.14,152.42) --
	(220.18,152.42) --
	(220.18,152.44) --
	(220.18,152.44) --
	(220.18,152.46) --
	(220.20,152.46) --
	(220.20,152.48) --
	(220.25,152.48) --
	(220.25,152.50) --
	(220.25,152.50) --
	(220.25,152.52) --
	(220.26,152.52) --
	(220.26,152.54) --
	(220.35,152.54) --
	(220.35,152.57) --
	(220.42,152.57) --
	(220.42,152.59) --
	(220.42,152.59) --
	(220.42,152.61) --
	(220.44,152.61) --
	(220.44,152.63) --
	(220.44,152.63) --
	(220.44,152.65) --
	(220.48,152.65) --
	(220.48,152.67) --
	(220.49,152.67) --
	(220.49,152.69) --
	(220.50,152.69) --
	(220.50,152.71) --
	(220.52,152.71) --
	(220.52,152.73) --
	(220.60,152.73) --
	(220.60,152.75) --
	(220.62,152.75) --
	(220.62,152.77) --
	(220.63,152.77) --
	(220.63,152.80) --
	(220.69,152.80) --
	(220.69,152.82) --
	(220.77,152.82) --
	(220.77,152.84) --
	(220.83,152.84) --
	(220.83,152.86) --
	(220.85,152.86) --
	(220.85,152.88) --
	(220.85,152.88) --
	(220.85,152.90) --
	(220.87,152.90) --
	(220.87,152.92) --
	(220.87,152.92) --
	(220.87,152.94) --
	(220.88,152.94) --
	(220.88,152.96) --
	(220.92,152.96) --
	(220.92,152.98) --
	(220.94,152.98) --
	(220.94,153.00) --
	(220.95,153.00) --
	(220.95,153.03) --
	(220.95,153.03) --
	(220.95,153.05) --
	(220.99,153.05) --
	(220.99,153.07) --
	(220.99,153.07) --
	(220.99,153.09) --
	(221.03,153.09) --
	(221.03,153.11) --
	(221.05,153.11) --
	(221.05,153.13) --
	(221.12,153.13) --
	(221.12,153.15) --
	(221.12,153.15) --
	(221.12,153.17) --
	(221.16,153.17) --
	(221.16,153.19) --
	(221.18,153.19) --
	(221.18,153.21) --
	(221.18,153.21) --
	(221.18,153.23) --
	(221.22,153.23) --
	(221.22,153.26) --
	(221.24,153.26) --
	(221.24,153.28) --
	(221.25,153.28) --
	(221.25,153.30) --
	(221.29,153.30) --
	(221.29,153.32) --
	(221.30,153.32) --
	(221.30,153.34) --
	(221.33,153.34) --
	(221.33,153.36) --
	(221.33,153.36) --
	(221.33,153.38) --
	(221.39,153.38) --
	(221.39,153.40) --
	(221.41,153.40) --
	(221.41,153.42) --
	(221.42,153.42) --
	(221.42,153.44) --
	(221.45,153.44) --
	(221.45,153.46) --
	(221.55,153.46) --
	(221.55,153.49) --
	(221.55,153.49) --
	(221.55,153.51) --
	(221.55,153.51) --
	(221.55,153.53) --
	(221.57,153.53) --
	(221.57,153.55) --
	(221.61,153.55) --
	(221.61,153.57) --
	(221.61,153.57) --
	(221.61,153.59) --
	(221.63,153.59) --
	(221.63,153.61) --
	(221.63,153.61) --
	(221.63,153.63) --
	(221.63,153.63) --
	(221.63,153.65) --
	(221.65,153.65) --
	(221.65,153.67) --
	(221.66,153.67) --
	(221.66,153.69) --
	(221.67,153.69) --
	(221.67,153.72) --
	(221.68,153.72) --
	(221.68,153.74) --
	(221.70,153.74) --
	(221.70,153.76) --
	(221.71,153.76) --
	(221.71,153.78) --
	(221.78,153.78) --
	(221.78,153.80) --
	(221.78,153.80) --
	(221.78,153.82) --
	(221.79,153.82) --
	(221.79,153.84) --
	(221.82,153.84) --
	(221.82,153.86) --
	(221.83,153.86) --
	(221.83,153.88) --
	(221.84,153.88) --
	(221.84,153.90) --
	(221.84,153.90) --
	(221.84,153.92) --
	(221.86,153.92) --
	(221.86,153.95) --
	(221.88,153.95) --
	(221.88,153.97) --
	(221.88,153.97) --
	(221.88,153.99) --
	(221.91,153.99) --
	(221.91,154.01) --
	(221.91,154.01) --
	(221.91,154.03) --
	(221.97,154.03) --
	(221.97,154.05) --
	(222.01,154.05) --
	(222.01,154.07) --
	(222.02,154.07) --
	(222.02,154.09) --
	(222.03,154.09) --
	(222.03,154.11) --
	(222.04,154.11) --
	(222.04,154.13) --
	(222.08,154.13) --
	(222.08,154.15) --
	(222.10,154.15) --
	(222.10,154.18) --
	(222.11,154.18) --
	(222.11,154.20) --
	(222.12,154.20) --
	(222.12,154.22) --
	(222.14,154.22) --
	(222.14,154.24) --
	(222.16,154.24) --
	(222.16,154.26) --
	(222.17,154.26) --
	(222.17,154.28) --
	(222.18,154.28) --
	(222.18,154.30) --
	(222.20,154.30) --
	(222.20,154.32) --
	(222.21,154.32) --
	(222.21,154.34) --
	(222.22,154.34) --
	(222.22,154.36) --
	(222.24,154.36) --
	(222.24,154.38) --
	(222.28,154.38) --
	(222.28,154.41) --
	(222.30,154.41) --
	(222.30,154.43) --
	(222.31,154.43) --
	(222.31,154.45) --
	(222.32,154.45) --
	(222.32,154.47) --
	(222.35,154.47) --
	(222.35,154.49) --
	(222.35,154.49) --
	(222.35,154.51) --
	(222.36,154.51) --
	(222.36,154.53) --
	(222.36,154.53) --
	(222.36,154.55) --
	(222.37,154.55) --
	(222.37,154.57) --
	(222.41,154.57) --
	(222.41,154.59) --
	(222.41,154.59) --
	(222.41,154.61) --
	(222.43,154.61) --
	(222.43,154.64) --
	(222.44,154.64) --
	(222.44,154.66) --
	(222.47,154.66) --
	(222.47,154.68) --
	(222.47,154.68) --
	(222.47,154.70) --
	(222.49,154.70) --
	(222.49,154.72) --
	(222.51,154.72) --
	(222.51,154.74) --
	(222.53,154.74) --
	(222.53,154.76) --
	(222.55,154.76) --
	(222.55,154.78) --
	(222.67,154.78) --
	(222.67,154.80) --
	(222.69,154.80) --
	(222.69,154.82) --
	(222.71,154.82) --
	(222.71,154.84) --
	(222.72,154.84) --
	(222.72,154.87) --
	(222.74,154.87) --
	(222.74,154.89) --
	(222.77,154.89) --
	(222.77,154.91) --
	(222.78,154.91) --
	(222.78,154.93) --
	(222.81,154.93) --
	(222.81,154.95) --
	(222.83,154.95) --
	(222.83,154.97) --
	(222.84,154.97) --
	(222.84,154.99) --
	(222.86,154.99) --
	(222.86,155.01) --
	(222.90,155.01) --
	(222.90,155.03) --
	(222.91,155.03) --
	(222.91,155.05) --
	(222.91,155.05) --
	(222.91,155.07) --
	(222.95,155.07) --
	(222.95,155.09) --
	(222.96,155.09) --
	(222.96,155.12) --
	(222.97,155.12) --
	(222.97,155.14) --
	(222.99,155.14) --
	(222.99,155.16) --
	(222.99,155.16) --
	(222.99,155.18) --
	(222.99,155.18) --
	(222.99,155.20) --
	(223.00,155.20) --
	(223.00,155.22) --
	(223.01,155.22) --
	(223.01,155.24) --
	(223.06,155.24) --
	(223.06,155.26) --
	(223.07,155.26) --
	(223.07,155.28) --
	(223.12,155.28) --
	(223.12,155.30) --
	(223.14,155.30) --
	(223.14,155.32) --
	(223.16,155.32) --
	(223.16,155.35) --
	(223.16,155.35) --
	(223.16,155.37) --
	(223.17,155.37) --
	(223.17,155.39) --
	(223.20,155.39) --
	(223.20,155.41) --
	(223.21,155.41) --
	(223.21,155.43) --
	(223.24,155.43) --
	(223.24,155.45) --
	(223.26,155.45) --
	(223.26,155.47) --
	(223.33,155.47) --
	(223.33,155.49) --
	(223.34,155.49) --
	(223.34,155.51) --
	(223.36,155.51) --
	(223.36,155.53) --
	(223.36,155.53) --
	(223.36,155.56) --
	(223.39,155.56) --
	(223.39,155.58) --
	(223.39,155.58) --
	(223.39,155.60) --
	(223.40,155.60) --
	(223.40,155.62) --
	(223.40,155.62) --
	(223.40,155.64) --
	(223.41,155.64) --
	(223.41,155.66) --
	(223.42,155.66) --
	(223.42,155.68) --
	(223.42,155.68) --
	(223.42,155.70) --
	(223.47,155.70) --
	(223.47,155.72) --
	(223.47,155.72) --
	(223.47,155.74) --
	(223.54,155.74) --
	(223.54,155.76) --
	(223.54,155.76) --
	(223.54,155.79) --
	(223.55,155.79) --
	(223.55,155.81) --
	(223.56,155.81) --
	(223.56,155.83) --
	(223.57,155.83) --
	(223.57,155.85) --
	(223.57,155.85) --
	(223.57,155.87) --
	(223.62,155.87) --
	(223.62,155.89) --
	(223.63,155.89) --
	(223.63,155.91) --
	(223.64,155.91) --
	(223.64,155.93) --
	(223.65,155.93) --
	(223.65,155.95) --
	(223.68,155.95) --
	(223.68,155.97) --
	(223.69,155.97) --
	(223.69,155.99) --
	(223.71,155.99) --
	(223.71,156.02) --
	(223.73,156.02) --
	(223.73,156.04) --
	(223.73,156.04) --
	(223.73,156.06) --
	(223.74,156.06) --
	(223.74,156.08) --
	(223.75,156.08) --
	(223.75,156.10) --
	(223.75,156.10) --
	(223.75,156.12) --
	(223.76,156.12) --
	(223.76,156.14) --
	(223.77,156.14) --
	(223.77,156.16) --
	(223.78,156.16) --
	(223.78,156.18) --
	(223.79,156.18) --
	(223.79,156.20) --
	(223.81,156.20) --
	(223.81,156.22) --
	(223.86,156.22) --
	(223.86,156.25) --
	(223.87,156.25) --
	(223.87,156.27) --
	(223.89,156.27) --
	(223.89,156.29) --
	(223.92,156.29) --
	(223.92,156.31) --
	(223.94,156.31) --
	(223.94,156.33) --
	(223.95,156.33) --
	(223.95,156.35) --
	(223.96,156.35) --
	(223.96,156.37) --
	(223.97,156.37) --
	(223.97,156.39) --
	(223.97,156.39) --
	(223.97,156.41) --
	(223.97,156.41) --
	(223.97,156.43) --
	(223.98,156.43) --
	(223.98,156.45) --
	(223.99,156.45) --
	(223.99,156.48) --
	(224.02,156.48) --
	(224.02,156.50) --
	(224.04,156.50) --
	(224.04,156.52) --
	(224.08,156.52) --
	(224.08,156.54) --
	(224.12,156.54) --
	(224.12,156.56) --
	(224.15,156.56) --
	(224.15,156.58) --
	(224.15,156.58) --
	(224.15,156.60) --
	(224.16,156.60) --
	(224.16,156.62) --
	(224.18,156.62) --
	(224.18,156.64) --
	(224.18,156.64) --
	(224.18,156.66) --
	(224.18,156.66) --
	(224.18,156.68) --
	(224.20,156.68) --
	(224.20,156.71) --
	(224.22,156.71) --
	(224.22,156.73) --
	(224.22,156.73) --
	(224.22,156.75) --
	(224.23,156.75) --
	(224.23,156.77) --
	(224.24,156.77) --
	(224.24,156.79) --
	(224.24,156.79) --
	(224.24,156.81) --
	(224.29,156.81) --
	(224.29,156.83) --
	(224.29,156.83) --
	(224.29,156.85) --
	(224.31,156.85) --
	(224.31,156.87) --
	(224.31,156.87) --
	(224.31,156.89) --
	(224.32,156.89) --
	(224.32,156.91) --
	(224.33,156.91) --
	(224.33,156.94) --
	(224.36,156.94) --
	(224.36,156.96) --
	(224.39,156.96) --
	(224.39,156.98) --
	(224.39,156.98) --
	(224.39,157.00) --
	(224.41,157.00) --
	(224.41,157.02) --
	(224.42,157.02) --
	(224.42,157.04) --
	(224.42,157.04) --
	(224.42,157.06) --
	(224.44,157.06) --
	(224.44,157.08) --
	(224.50,157.08) --
	(224.50,157.10) --
	(224.50,157.10) --
	(224.50,157.12) --
	(224.55,157.12) --
	(224.55,157.14) --
	(224.56,157.14) --
	(224.56,157.16) --
	(224.56,157.16) --
	(224.56,157.19) --
	(224.56,157.19) --
	(224.56,157.21) --
	(224.60,157.21) --
	(224.60,157.23) --
	(224.60,157.23) --
	(224.60,157.25) --
	(224.62,157.25) --
	(224.62,157.27) --
	(224.63,157.27) --
	(224.63,157.29) --
	(224.66,157.29) --
	(224.66,157.31) --
	(224.66,157.31) --
	(224.66,157.33) --
	(224.67,157.33) --
	(224.67,157.35) --
	(224.69,157.35) --
	(224.69,157.37) --
	(224.69,157.37) --
	(224.69,157.39) --
	(224.70,157.39) --
	(224.70,157.42) --
	(224.73,157.42) --
	(224.73,157.44) --
	(224.75,157.44) --
	(224.75,157.46) --
	(224.75,157.46) --
	(224.75,157.48) --
	(224.77,157.48) --
	(224.77,157.50) --
	(224.78,157.50) --
	(224.78,157.52) --
	(224.81,157.52) --
	(224.81,157.54) --
	(224.82,157.54) --
	(224.82,157.56) --
	(224.84,157.56) --
	(224.84,157.58) --
	(224.86,157.58) --
	(224.86,157.60) --
	(224.86,157.60) --
	(224.86,157.62) --
	(224.90,157.62) --
	(224.90,157.65) --
	(224.90,157.65) --
	(224.90,157.67) --
	(224.91,157.67) --
	(224.91,157.69) --
	(224.91,157.69) --
	(224.91,157.71) --
	(224.95,157.71) --
	(224.95,157.73) --
	(224.95,157.73) --
	(224.95,157.75) --
	(224.95,157.75) --
	(224.95,157.77) --
	(224.99,157.77) --
	(224.99,157.79) --
	(225.00,157.79) --
	(225.00,157.81) --
	(225.01,157.81) --
	(225.01,157.83) --
	(225.02,157.83) --
	(225.02,157.85) --
	(225.02,157.85) --
	(225.02,157.88) --
	(225.03,157.88) --
	(225.03,157.90) --
	(225.08,157.90) --
	(225.08,157.92) --
	(225.11,157.92) --
	(225.11,157.94) --
	(225.11,157.94) --
	(225.11,157.96) --
	(225.22,157.96) --
	(225.22,157.98) --
	(225.24,157.98) --
	(225.24,158.00) --
	(225.26,158.00) --
	(225.26,158.02) --
	(225.28,158.02) --
	(225.28,158.04) --
	(225.31,158.04) --
	(225.31,158.06) --
	(225.32,158.06) --
	(225.32,158.08) --
	(225.35,158.08) --
	(225.35,158.11) --
	(225.35,158.11) --
	(225.35,158.13) --
	(225.41,158.13) --
	(225.41,158.15) --
	(225.42,158.15) --
	(225.42,158.17) --
	(225.43,158.17) --
	(225.43,158.19) --
	(225.44,158.19) --
	(225.44,158.21) --
	(225.45,158.21) --
	(225.45,158.23) --
	(225.48,158.23) --
	(225.48,158.25) --
	(225.49,158.25) --
	(225.49,158.27) --
	(225.50,158.27) --
	(225.50,158.29) --
	(225.52,158.29) --
	(225.52,158.31) --
	(225.52,158.31) --
	(225.52,158.34) --
	(225.53,158.34) --
	(225.53,158.36) --
	(225.53,158.36) --
	(225.53,158.38) --
	(225.55,158.38) --
	(225.55,158.40) --
	(225.56,158.40) --
	(225.56,158.42) --
	(225.58,158.42) --
	(225.58,158.44) --
	(225.59,158.44) --
	(225.59,158.46) --
	(225.59,158.46) --
	(225.59,158.48) --
	(225.62,158.48) --
	(225.62,158.50) --
	(225.62,158.50) --
	(225.62,158.52) --
	(225.62,158.52) --
	(225.62,158.54) --
	(225.64,158.54) --
	(225.64,158.57) --
	(225.67,158.57) --
	(225.67,158.59) --
	(225.68,158.59) --
	(225.68,158.61) --
	(225.69,158.61) --
	(225.69,158.63) --
	(225.71,158.63) --
	(225.71,158.65) --
	(225.74,158.65) --
	(225.74,158.67) --
	(225.75,158.67) --
	(225.75,158.69) --
	(225.76,158.69) --
	(225.76,158.71) --
	(225.77,158.71) --
	(225.77,158.73) --
	(225.79,158.73) --
	(225.79,158.75) --
	(225.79,158.75) --
	(225.79,158.77) --
	(225.80,158.77) --
	(225.80,158.79) --
	(225.81,158.79) --
	(225.81,158.82) --
	(225.81,158.82) --
	(225.81,158.84) --
	(225.82,158.84) --
	(225.82,158.86) --
	(225.82,158.86) --
	(225.82,158.88) --
	(225.83,158.88) --
	(225.83,158.90) --
	(225.86,158.90) --
	(225.86,158.92) --
	(225.86,158.92) --
	(225.86,158.94) --
	(225.86,158.94) --
	(225.86,158.96) --
	(225.86,158.96) --
	(225.86,158.98) --
	(225.90,158.98) --
	(225.90,159.00) --
	(225.95,159.00) --
	(225.95,159.02) --
	(225.96,159.02) --
	(225.96,159.05) --
	(225.98,159.05) --
	(225.98,159.07) --
	(226.02,159.07) --
	(226.02,159.09) --
	(226.05,159.09) --
	(226.05,159.11) --
	(226.05,159.11) --
	(226.05,159.13) --
	(226.06,159.13) --
	(226.06,159.15) --
	(226.07,159.15) --
	(226.07,159.17) --
	(226.07,159.17) --
	(226.07,159.19) --
	(226.08,159.19) --
	(226.08,159.21) --
	(226.09,159.21) --
	(226.09,159.23) --
	(226.11,159.23) --
	(226.11,159.25) --
	(226.11,159.25) --
	(226.11,159.28) --
	(226.11,159.28) --
	(226.11,159.30) --
	(226.11,159.30) --
	(226.11,159.32) --
	(226.11,159.32) --
	(226.11,159.34) --
	(226.12,159.34) --
	(226.12,159.36) --
	(226.12,159.36) --
	(226.12,159.38) --
	(226.14,159.38) --
	(226.14,159.40) --
	(226.14,159.40) --
	(226.14,159.42) --
	(226.14,159.42) --
	(226.14,159.44) --
	(226.16,159.44) --
	(226.16,159.46) --
	(226.16,159.46) --
	(226.16,159.49) --
	(226.18,159.49) --
	(226.18,159.51) --
	(226.18,159.51) --
	(226.18,159.53) --
	(226.19,159.53) --
	(226.19,159.55) --
	(226.21,159.55) --
	(226.21,159.57) --
	(226.22,159.57) --
	(226.22,159.59) --
	(226.25,159.59) --
	(226.25,159.61) --
	(226.25,159.61) --
	(226.25,159.63) --
	(226.26,159.63) --
	(226.26,159.65) --
	(226.34,159.65) --
	(226.34,159.67) --
	(226.36,159.67) --
	(226.36,159.69) --
	(226.38,159.69) --
	(226.38,159.71) --
	(226.40,159.71) --
	(226.40,159.74) --
	(226.43,159.74) --
	(226.43,159.76) --
	(226.43,159.76) --
	(226.43,159.78) --
	(226.43,159.78) --
	(226.43,159.80) --
	(226.45,159.80) --
	(226.45,159.82) --
	(226.45,159.82) --
	(226.45,159.84) --
	(226.46,159.84) --
	(226.46,159.86) --
	(226.47,159.86) --
	(226.47,159.88) --
	(226.47,159.88) --
	(226.47,159.90) --
	(226.47,159.90) --
	(226.47,159.92) --
	(226.48,159.92) --
	(226.48,159.94) --
	(226.50,159.94) --
	(226.50,159.97) --
	(226.55,159.97) --
	(226.55,159.99) --
	(226.55,159.99) --
	(226.55,160.01) --
	(226.56,160.01) --
	(226.56,160.03) --
	(226.58,160.03) --
	(226.58,160.05) --
	(226.58,160.05) --
	(226.58,160.07) --
	(226.60,160.07) --
	(226.60,160.09) --
	(226.60,160.09) --
	(226.60,160.11) --
	(226.63,160.11) --
	(226.63,160.13) --
	(226.65,160.13) --
	(226.65,160.15) --
	(226.66,160.15) --
	(226.66,160.17) --
	(226.66,160.17) --
	(226.66,160.20) --
	(226.68,160.20) --
	(226.68,160.22) --
	(226.69,160.22) --
	(226.69,160.24) --
	(226.69,160.24) --
	(226.69,160.26) --
	(226.70,160.26) --
	(226.70,160.28) --
	(226.70,160.28) --
	(226.70,160.30) --
	(226.73,160.30) --
	(226.73,160.32) --
	(226.74,160.32) --
	(226.74,160.34) --
	(226.75,160.34) --
	(226.75,160.36) --
	(226.76,160.36) --
	(226.76,160.38) --
	(226.78,160.38) --
	(226.78,160.40) --
	(226.84,160.40) --
	(226.84,160.42) --
	(226.85,160.42) --
	(226.85,160.45) --
	(226.85,160.45) --
	(226.85,160.47) --
	(226.86,160.47) --
	(226.86,160.49) --
	(226.90,160.49) --
	(226.90,160.51) --
	(226.91,160.51) --
	(226.91,160.53) --
	(226.92,160.53) --
	(226.92,160.55) --
	(226.93,160.55) --
	(226.93,160.57) --
	(226.94,160.57) --
	(226.94,160.59) --
	(226.94,160.59) --
	(226.94,160.61) --
	(226.97,160.61) --
	(226.97,160.63) --
	(226.98,160.63) --
	(226.98,160.65) --
	(226.98,160.65) --
	(226.98,160.68) --
	(227.01,160.68) --
	(227.01,160.70) --
	(227.02,160.70) --
	(227.02,160.72) --
	(227.02,160.72) --
	(227.02,160.74) --
	(227.03,160.74) --
	(227.03,160.76) --
	(227.05,160.76) --
	(227.05,160.78) --
	(227.05,160.78) --
	(227.05,160.80) --
	(227.05,160.80) --
	(227.05,160.82) --
	(227.05,160.82) --
	(227.05,160.84) --
	(227.06,160.84) --
	(227.06,160.86) --
	(227.06,160.86) --
	(227.06,160.88) --
	(227.09,160.88) --
	(227.09,160.91) --
	(227.10,160.91) --
	(227.10,160.93) --
	(227.10,160.93) --
	(227.10,160.95) --
	(227.10,160.95) --
	(227.10,160.97) --
	(227.11,160.97) --
	(227.11,160.99) --
	(227.11,160.99) --
	(227.11,161.01) --
	(227.11,161.01) --
	(227.11,161.03) --
	(227.13,161.03) --
	(227.13,161.05) --
	(227.15,161.05) --
	(227.15,161.07) --
	(227.16,161.07) --
	(227.16,161.09) --
	(227.17,161.09) --
	(227.17,161.11) --
	(227.18,161.11) --
	(227.18,161.14) --
	(227.18,161.14) --
	(227.18,161.16) --
	(227.18,161.16) --
	(227.18,161.18) --
	(227.19,161.18) --
	(227.19,161.20) --
	(227.20,161.20) --
	(227.20,161.22) --
	(227.22,161.22) --
	(227.22,161.24) --
	(227.23,161.24) --
	(227.23,161.26) --
	(227.25,161.26) --
	(227.25,161.28) --
	(227.25,161.28) --
	(227.25,161.30) --
	(227.29,161.30) --
	(227.29,161.32) --
	(227.31,161.32) --
	(227.31,161.35) --
	(227.31,161.35) --
	(227.31,161.37) --
	(227.31,161.37) --
	(227.31,161.39) --
	(227.32,161.39) --
	(227.32,161.41) --
	(227.32,161.41) --
	(227.32,161.43) --
	(227.33,161.43) --
	(227.33,161.45) --
	(227.35,161.45) --
	(227.35,161.47) --
	(227.35,161.47) --
	(227.35,161.49) --
	(227.35,161.49) --
	(227.35,161.51) --
	(227.37,161.51) --
	(227.37,161.53) --
	(227.37,161.53) --
	(227.37,161.55) --
	(227.38,161.55) --
	(227.38,161.57) --
	(227.38,161.57) --
	(227.38,161.60) --
	(227.39,161.60) --
	(227.39,161.62) --
	(227.43,161.62) --
	(227.43,161.64) --
	(227.44,161.64) --
	(227.44,161.66) --
	(227.44,161.66) --
	(227.44,161.68) --
	(227.45,161.68) --
	(227.45,161.70) --
	(227.45,161.70) --
	(227.45,161.72) --
	(227.46,161.72) --
	(227.46,161.74) --
	(227.46,161.74) --
	(227.46,161.76) --
	(227.48,161.76) --
	(227.48,161.78) --
	(227.48,161.78) --
	(227.48,161.81) --
	(227.49,161.81) --
	(227.49,161.83) --
	(227.49,161.83) --
	(227.49,161.85) --
	(227.50,161.85) --
	(227.50,161.87) --
	(227.51,161.87) --
	(227.51,161.89) --
	(227.52,161.89) --
	(227.52,161.91) --
	(227.53,161.91) --
	(227.53,161.93) --
	(227.54,161.93) --
	(227.54,161.95) --
	(227.54,161.95) --
	(227.54,161.97) --
	(227.56,161.97) --
	(227.56,161.99) --
	(227.57,161.99) --
	(227.57,162.01) --
	(227.58,162.01) --
	(227.58,162.03) --
	(227.61,162.03) --
	(227.61,162.06) --
	(227.61,162.06) --
	(227.61,162.08) --
	(227.63,162.08) --
	(227.63,162.10) --
	(227.65,162.10) --
	(227.65,162.12) --
	(227.66,162.12) --
	(227.66,162.14) --
	(227.69,162.14) --
	(227.69,162.16) --
	(227.73,162.16) --
	(227.73,162.18) --
	(227.75,162.18) --
	(227.75,162.20) --
	(227.75,162.20) --
	(227.75,162.22) --
	(227.75,162.22) --
	(227.75,162.24) --
	(227.76,162.24) --
	(227.76,162.26) --
	(227.76,162.26) --
	(227.76,162.28) --
	(227.77,162.28) --
	(227.77,162.31) --
	(227.77,162.31) --
	(227.77,162.33) --
	(227.79,162.33) --
	(227.79,162.35) --
	(227.81,162.35) --
	(227.81,162.37) --
	(227.82,162.37) --
	(227.82,162.39) --
	(227.82,162.39) --
	(227.82,162.41) --
	(227.84,162.41) --
	(227.84,162.43) --
	(227.84,162.43) --
	(227.84,162.45) --
	(227.85,162.45) --
	(227.85,162.47) --
	(227.85,162.47) --
	(227.85,162.49) --
	(227.86,162.49) --
	(227.86,162.51) --
	(227.88,162.51) --
	(227.88,162.54) --
	(227.89,162.54) --
	(227.89,162.56) --
	(227.90,162.56) --
	(227.90,162.58) --
	(227.91,162.58) --
	(227.91,162.60) --
	(227.92,162.60) --
	(227.92,162.62) --
	(227.94,162.62) --
	(227.94,162.64) --
	(227.95,162.64) --
	(227.95,162.66) --
	(227.95,162.66) --
	(227.95,162.68) --
	(227.97,162.68) --
	(227.97,162.70) --
	(227.98,162.70) --
	(227.98,162.72) --
	(227.98,162.72) --
	(227.98,162.74) --
	(228.00,162.74) --
	(228.00,162.77) --
	(228.04,162.77) --
	(228.04,162.79) --
	(228.04,162.79) --
	(228.04,162.81) --
	(228.07,162.81) --
	(228.07,162.83) --
	(228.07,162.83) --
	(228.07,162.85) --
	(228.10,162.85) --
	(228.10,162.87) --
	(228.12,162.87) --
	(228.12,162.89) --
	(228.13,162.89) --
	(228.13,162.91) --
	(228.14,162.91) --
	(228.14,162.93) --
	(228.14,162.93) --
	(228.14,162.95) --
	(228.15,162.95) --
	(228.15,162.97) --
	(228.16,162.97) --
	(228.16,162.99) --
	(228.17,162.99) --
	(228.17,163.02) --
	(228.17,163.02) --
	(228.17,163.04) --
	(228.17,163.04) --
	(228.17,163.06) --
	(228.18,163.06) --
	(228.18,163.08) --
	(228.20,163.08) --
	(228.20,163.10) --
	(228.20,163.10) --
	(228.20,163.12) --
	(228.21,163.12) --
	(228.21,163.14) --
	(228.21,163.14) --
	(228.21,163.16) --
	(228.22,163.16) --
	(228.22,163.18) --
	(228.23,163.18) --
	(228.23,163.20) --
	(228.23,163.20) --
	(228.23,163.22) --
	(228.24,163.22) --
	(228.24,163.25) --
	(228.24,163.25) --
	(228.24,163.27) --
	(228.26,163.27) --
	(228.26,163.29) --
	(228.26,163.29) --
	(228.26,163.31) --
	(228.31,163.31) --
	(228.31,163.33) --
	(228.34,163.33) --
	(228.34,163.35) --
	(228.35,163.35) --
	(228.35,163.37) --
	(228.35,163.37) --
	(228.35,163.39) --
	(228.37,163.39) --
	(228.37,163.41) --
	(228.38,163.41) --
	(228.38,163.43) --
	(228.38,163.43) --
	(228.38,163.45) --
	(228.39,163.45) --
	(228.39,163.48) --
	(228.40,163.48) --
	(228.40,163.50) --
	(228.41,163.50) --
	(228.41,163.52) --
	(228.43,163.52) --
	(228.43,163.54) --
	(228.43,163.54) --
	(228.43,163.56) --
	(228.45,163.56) --
	(228.45,163.58) --
	(228.45,163.58) --
	(228.45,163.60) --
	(228.47,163.60) --
	(228.47,163.62) --
	(228.49,163.62) --
	(228.49,163.64) --
	(228.51,163.64) --
	(228.51,163.66) --
	(228.51,163.66) --
	(228.51,163.68) --
	(228.52,163.68) --
	(228.52,163.71) --
	(228.57,163.71) --
	(228.57,163.73) --
	(228.57,163.73) --
	(228.57,163.75) --
	(228.59,163.75) --
	(228.59,163.77) --
	(228.61,163.77) --
	(228.61,163.79) --
	(228.61,163.79) --
	(228.61,163.81) --
	(228.63,163.81) --
	(228.63,163.83) --
	(228.64,163.83) --
	(228.64,163.85) --
	(228.64,163.85) --
	(228.64,163.87) --
	(228.67,163.87) --
	(228.67,163.89) --
	(228.68,163.89) --
	(228.68,163.91) --
	(228.70,163.91) --
	(228.70,163.94) --
	(228.72,163.94) --
	(228.72,163.96) --
	(228.72,163.96) --
	(228.72,163.98) --
	(228.74,163.98) --
	(228.74,164.00) --
	(228.75,164.00) --
	(228.75,164.02) --
	(228.76,164.02) --
	(228.76,164.04) --
	(228.76,164.04) --
	(228.76,164.06) --
	(228.77,164.06) --
	(228.77,164.08) --
	(228.79,164.08) --
	(228.79,164.10) --
	(228.79,164.10) --
	(228.79,164.12) --
	(228.79,164.12) --
	(228.79,164.14) --
	(228.80,164.14) --
	(228.80,164.17) --
	(228.80,164.17) --
	(228.80,164.19) --
	(228.81,164.19) --
	(228.81,164.21) --
	(228.81,164.21) --
	(228.81,164.23) --
	(228.81,164.23) --
	(228.81,164.25) --
	(228.81,164.25) --
	(228.81,164.27) --
	(228.82,164.27) --
	(228.82,164.29) --
	(228.83,164.29) --
	(228.83,164.31) --
	(228.84,164.31) --
	(228.84,164.33) --
	(228.84,164.33) --
	(228.84,164.35) --
	(228.86,164.35) --
	(228.86,164.37) --
	(228.86,164.37) --
	(228.86,164.40) --
	(228.88,164.40) --
	(228.88,164.42) --
	(228.90,164.42) --
	(228.90,164.44) --
	(228.90,164.44) --
	(228.90,164.46) --
	(228.92,164.46) --
	(228.92,164.48) --
	(228.93,164.48) --
	(228.93,164.50) --
	(228.94,164.50) --
	(228.94,164.52) --
	(228.95,164.52) --
	(228.95,164.54) --
	(228.97,164.54) --
	(228.97,164.56) --
	(229.00,164.56) --
	(229.00,164.58) --
	(229.00,164.58) --
	(229.00,164.60) --
	(229.02,164.60) --
	(229.02,164.63) --
	(229.03,164.63) --
	(229.03,164.65) --
	(229.03,164.65) --
	(229.03,164.67) --
	(229.04,164.67) --
	(229.04,164.69) --
	(229.06,164.69) --
	(229.06,164.71) --
	(229.06,164.71) --
	(229.06,164.73) --
	(229.07,164.73) --
	(229.07,164.75) --
	(229.07,164.75) --
	(229.07,164.77) --
	(229.08,164.77) --
	(229.08,164.79) --
	(229.08,164.79) --
	(229.08,164.81) --
	(229.08,164.81) --
	(229.08,164.83) --
	(229.11,164.83) --
	(229.11,164.86) --
	(229.12,164.86) --
	(229.12,164.88) --
	(229.15,164.88) --
	(229.15,164.90) --
	(229.19,164.90) --
	(229.19,164.92) --
	(229.19,164.92) --
	(229.19,164.94) --
	(229.20,164.94) --
	(229.20,164.96) --
	(229.21,164.96) --
	(229.21,164.98) --
	(229.21,164.98) --
	(229.21,165.00) --
	(229.22,165.00) --
	(229.22,165.02) --
	(229.22,165.02) --
	(229.22,165.04) --
	(229.24,165.04) --
	(229.24,165.06) --
	(229.26,165.06) --
	(229.26,165.09) --
	(229.28,165.09) --
	(229.28,165.11) --
	(229.28,165.11) --
	(229.28,165.13) --
	(229.29,165.13) --
	(229.29,165.15) --
	(229.30,165.15) --
	(229.30,165.17) --
	(229.30,165.17) --
	(229.30,165.19) --
	(229.31,165.19) --
	(229.31,165.21) --
	(229.31,165.21) --
	(229.31,165.23) --
	(229.31,165.23) --
	(229.31,165.25) --
	(229.32,165.25) --
	(229.32,165.27) --
	(229.33,165.27) --
	(229.33,165.30) --
	(229.34,165.30) --
	(229.34,165.32) --
	(229.34,165.32) --
	(229.34,165.34) --
	(229.34,165.34) --
	(229.34,165.36) --
	(229.36,165.36) --
	(229.36,165.38) --
	(229.37,165.38) --
	(229.37,165.40) --
	(229.41,165.40) --
	(229.41,165.42) --
	(229.41,165.42) --
	(229.41,165.44) --
	(229.41,165.44) --
	(229.41,165.46) --
	(229.43,165.46) --
	(229.43,165.48) --
	(229.45,165.48) --
	(229.45,165.50) --
	(229.45,165.50) --
	(229.45,165.53) --
	(229.48,165.53) --
	(229.48,165.55) --
	(229.49,165.55) --
	(229.49,165.57) --
	(229.49,165.57) --
	(229.49,165.59) --
	(229.50,165.59) --
	(229.50,165.61) --
	(229.51,165.61) --
	(229.51,165.63) --
	(229.51,165.63) --
	(229.51,165.65) --
	(229.52,165.65) --
	(229.52,165.67) --
	(229.53,165.67) --
	(229.53,165.69) --
	(229.53,165.69) --
	(229.53,165.71) --
	(229.54,165.71) --
	(229.54,165.73) --
	(229.54,165.73) --
	(229.54,165.75) --
	(229.55,165.75) --
	(229.55,165.78) --
	(229.57,165.78) --
	(229.57,165.80) --
	(229.57,165.80) --
	(229.57,165.82) --
	(229.59,165.82) --
	(229.59,165.84) --
	(229.59,165.84) --
	(229.59,165.86) --
	(229.61,165.86) --
	(229.61,165.88) --
	(229.63,165.88) --
	(229.63,165.90) --
	(229.64,165.90) --
	(229.64,165.92) --
	(229.65,165.92) --
	(229.65,165.94) --
	(229.67,165.94) --
	(229.67,165.96) --
	(229.67,165.96) --
	(229.67,165.99) --
	(229.67,165.99) --
	(229.67,166.01) --
	(229.68,166.01) --
	(229.68,166.03) --
	(229.68,166.03) --
	(229.68,166.05) --
	(229.70,166.05) --
	(229.70,166.07) --
	(229.73,166.07) --
	(229.73,166.09) --
	(229.75,166.09) --
	(229.75,166.11) --
	(229.77,166.11) --
	(229.77,166.13) --
	(229.77,166.13) --
	(229.77,166.15) --
	(229.79,166.15) --
	(229.79,166.17) --
	(229.80,166.17) --
	(229.80,166.19) --
	(229.80,166.19) --
	(229.80,166.22) --
	(229.80,166.22) --
	(229.80,166.24) --
	(229.82,166.24) --
	(229.82,166.26) --
	(229.83,166.26) --
	(229.83,166.28) --
	(229.85,166.28) --
	(229.85,166.30) --
	(229.85,166.30) --
	(229.85,166.32) --
	(229.87,166.32) --
	(229.87,166.34) --
	(229.87,166.34) --
	(229.87,166.36) --
	(229.89,166.36) --
	(229.89,166.38) --
	(229.89,166.38) --
	(229.89,166.40) --
	(229.90,166.40) --
	(229.90,166.42) --
	(229.90,166.42) --
	(229.90,166.44) --
	(229.91,166.44) --
	(229.91,166.47) --
	(229.95,166.47) --
	(229.95,166.49) --
	(229.96,166.49) --
	(229.96,166.51) --
	(229.96,166.51) --
	(229.96,166.53) --
	(229.98,166.53) --
	(229.98,166.55) --
	(229.99,166.55) --
	(229.99,166.57) --
	(230.01,166.57) --
	(230.01,166.59) --
	(230.02,166.59) --
	(230.02,166.61) --
	(230.05,166.61) --
	(230.05,166.63) --
	(230.05,166.63) --
	(230.05,166.65) --
	(230.06,166.65) --
	(230.06,166.67) --
	(230.06,166.67) --
	(230.06,166.70) --
	(230.07,166.70) --
	(230.07,166.72) --
	(230.08,166.72) --
	(230.08,166.74) --
	(230.08,166.74) --
	(230.08,166.76) --
	(230.09,166.76) --
	(230.09,166.78) --
	(230.11,166.78) --
	(230.11,166.80) --
	(230.11,166.80) --
	(230.11,166.82) --
	(230.12,166.82) --
	(230.12,166.84) --
	(230.13,166.84) --
	(230.13,166.86) --
	(230.13,166.86) --
	(230.13,166.88) --
	(230.13,166.88) --
	(230.13,166.90) --
	(230.15,166.90) --
	(230.15,166.93) --
	(230.18,166.93) --
	(230.18,166.95) --
	(230.19,166.95) --
	(230.19,166.97) --
	(230.20,166.97) --
	(230.20,166.99) --
	(230.20,166.99) --
	(230.20,167.01) --
	(230.20,167.01) --
	(230.20,167.03) --
	(230.20,167.03) --
	(230.20,167.05) --
	(230.20,167.05) --
	(230.20,167.07) --
	(230.23,167.07) --
	(230.23,167.09) --
	(230.23,167.09) --
	(230.23,167.11) --
	(230.25,167.11) --
	(230.25,167.13) --
	(230.26,167.13) --
	(230.26,167.16) --
	(230.26,167.16) --
	(230.26,167.18) --
	(230.28,167.18) --
	(230.28,167.20) --
	(230.29,167.20) --
	(230.29,167.22) --
	(230.29,167.22) --
	(230.29,167.24) --
	(230.32,167.24) --
	(230.32,167.26) --
	(230.33,167.26) --
	(230.33,167.28) --
	(230.33,167.28) --
	(230.33,167.30) --
	(230.35,167.30) --
	(230.35,167.32) --
	(230.36,167.32) --
	(230.36,167.34) --
	(230.36,167.34) --
	(230.36,167.36) --
	(230.37,167.36) --
	(230.37,167.39) --
	(230.37,167.39) --
	(230.37,167.41) --
	(230.37,167.41) --
	(230.37,167.43) --
	(230.38,167.43) --
	(230.38,167.45) --
	(230.39,167.45) --
	(230.39,167.47) --
	(230.39,167.47) --
	(230.39,167.49) --
	(230.40,167.49) --
	(230.40,167.51) --
	(230.40,167.51) --
	(230.40,167.53) --
	(230.41,167.53) --
	(230.41,167.55) --
	(230.43,167.55) --
	(230.43,167.57) --
	(230.43,167.57) --
	(230.43,167.59) --
	(230.46,167.59) --
	(230.46,167.62) --
	(230.47,167.62) --
	(230.47,167.64) --
	(230.47,167.64) --
	(230.47,167.66) --
	(230.47,167.66) --
	(230.47,167.68) --
	(230.49,167.68) --
	(230.49,167.70) --
	(230.50,167.70) --
	(230.50,167.72) --
	(230.51,167.72) --
	(230.51,167.74) --
	(230.52,167.74) --
	(230.52,167.76) --
	(230.53,167.76) --
	(230.53,167.78) --
	(230.53,167.78) --
	(230.53,167.80) --
	(230.53,167.80) --
	(230.53,167.82) --
	(230.54,167.82) --
	(230.54,167.85) --
	(230.55,167.85) --
	(230.55,167.87) --
	(230.55,167.87) --
	(230.55,167.89) --
	(230.56,167.89) --
	(230.56,167.91) --
	(230.57,167.91) --
	(230.57,167.93) --
	(230.58,167.93) --
	(230.58,167.95) --
	(230.59,167.95) --
	(230.59,167.97) --
	(230.61,167.97) --
	(230.61,167.99) --
	(230.61,167.99) --
	(230.61,168.01) --
	(230.63,168.01) --
	(230.63,168.03) --
	(230.64,168.03) --
	(230.64,168.05) --
	(230.64,168.05) --
	(230.64,168.08) --
	(230.64,168.08) --
	(230.64,168.10) --
	(230.66,168.10) --
	(230.66,168.12) --
	(230.66,168.12) --
	(230.66,168.14) --
	(230.67,168.14) --
	(230.67,168.16) --
	(230.67,168.16) --
	(230.67,168.18) --
	(230.68,168.18) --
	(230.68,168.20) --
	(230.69,168.20) --
	(230.69,168.22) --
	(230.69,168.22) --
	(230.69,168.24) --
	(230.70,168.24) --
	(230.70,168.26) --
	(230.71,168.26) --
	(230.71,168.28) --
	(230.74,168.28) --
	(230.74,168.31) --
	(230.75,168.31) --
	(230.75,168.33) --
	(230.76,168.33) --
	(230.76,168.35) --
	(230.77,168.35) --
	(230.77,168.37) --
	(230.78,168.37) --
	(230.78,168.39) --
	(230.78,168.39) --
	(230.78,168.41) --
	(230.79,168.41) --
	(230.79,168.43) --
	(230.79,168.43) --
	(230.79,168.45) --
	(230.79,168.45) --
	(230.79,168.47) --
	(230.79,168.47) --
	(230.79,168.49) --
	(230.80,168.49) --
	(230.80,168.51) --
	(230.82,168.51) --
	(230.82,168.54) --
	(230.82,168.54) --
	(230.82,168.56) --
	(230.83,168.56) --
	(230.83,168.58) --
	(230.83,168.58) --
	(230.83,168.60) --
	(230.84,168.60) --
	(230.84,168.62) --
	(230.85,168.62) --
	(230.85,168.64) --
	(230.86,168.64) --
	(230.86,168.66) --
	(230.86,168.66) --
	(230.86,168.68) --
	(230.87,168.68) --
	(230.87,168.70) --
	(230.87,168.70) --
	(230.87,168.72) --
	(230.90,168.72) --
	(230.90,168.74) --
	(230.90,168.74) --
	(230.90,168.76) --
	(230.90,168.76) --
	(230.90,168.79) --
	(230.90,168.79) --
	(230.90,168.81) --
	(230.91,168.81) --
	(230.91,168.83) --
	(230.92,168.83) --
	(230.92,168.85) --
	(230.92,168.85) --
	(230.92,168.87) --
	(230.93,168.87) --
	(230.93,168.89) --
	(230.94,168.89) --
	(230.94,168.91) --
	(230.95,168.91) --
	(230.95,168.93) --
	(230.98,168.93) --
	(230.98,168.95) --
	(230.99,168.95) --
	(230.99,168.97) --
	(230.99,168.97) --
	(230.99,169.00) --
	(230.99,169.00) --
	(230.99,169.02) --
	(231.00,169.02) --
	(231.00,169.04) --
	(231.02,169.04) --
	(231.02,169.06) --
	(231.02,169.06) --
	(231.02,169.08) --
	(231.03,169.08) --
	(231.03,169.10) --
	(231.04,169.10) --
	(231.04,169.12) --
	(231.05,169.12) --
	(231.05,169.14) --
	(231.05,169.14) --
	(231.05,169.16) --
	(231.08,169.16) --
	(231.08,169.18) --
	(231.08,169.18) --
	(231.08,169.20) --
	(231.09,169.20) --
	(231.09,169.23) --
	(231.09,169.23) --
	(231.09,169.25) --
	(231.09,169.25) --
	(231.09,169.27) --
	(231.09,169.27) --
	(231.09,169.29) --
	(231.11,169.29) --
	(231.11,169.31) --
	(231.12,169.31) --
	(231.12,169.33) --
	(231.13,169.33) --
	(231.13,169.35) --
	(231.13,169.35) --
	(231.13,169.37) --
	(231.15,169.37) --
	(231.15,169.39) --
	(231.15,169.39) --
	(231.15,169.41) --
	(231.17,169.41) --
	(231.17,169.43) --
	(231.21,169.43) --
	(231.21,169.46) --
	(231.21,169.46) --
	(231.21,169.48) --
	(231.21,169.48) --
	(231.21,169.50) --
	(231.22,169.50) --
	(231.22,169.52) --
	(231.22,169.52) --
	(231.22,169.54) --
	(231.22,169.54) --
	(231.22,169.56) --
	(231.24,169.56) --
	(231.24,169.58) --
	(231.24,169.58) --
	(231.24,169.60) --
	(231.25,169.60) --
	(231.25,169.62) --
	(231.25,169.62) --
	(231.25,169.64) --
	(231.26,169.64) --
	(231.26,169.66) --
	(231.26,169.66) --
	(231.26,169.68) --
	(231.27,169.68) --
	(231.27,169.71) --
	(231.27,169.71) --
	(231.27,169.73) --
	(231.27,169.73) --
	(231.27,169.75) --
	(231.27,169.75) --
	(231.27,169.77) --
	(231.27,169.77) --
	(231.27,169.79) --
	(231.29,169.79) --
	(231.29,169.81) --
	(231.31,169.81) --
	(231.31,169.83) --
	(231.32,169.83) --
	(231.32,169.85) --
	(231.32,169.85) --
	(231.32,169.87) --
	(231.32,169.87) --
	(231.32,169.89) --
	(231.33,169.89) --
	(231.33,169.91) --
	(231.33,169.91) --
	(231.33,169.94) --
	(231.34,169.94) --
	(231.34,169.96) --
	(231.34,169.96) --
	(231.34,169.98) --
	(231.36,169.98) --
	(231.36,170.00) --
	(231.36,170.00) --
	(231.36,170.02) --
	(231.37,170.02) --
	(231.37,170.04) --
	(231.38,170.04) --
	(231.38,170.06) --
	(231.40,170.06) --
	(231.40,170.08) --
	(231.40,170.08) --
	(231.40,170.10) --
	(231.42,170.10) --
	(231.42,170.12) --
	(231.42,170.12) --
	(231.42,170.14) --
	(231.42,170.14) --
	(231.42,170.16) --
	(231.43,170.16) --
	(231.43,170.19) --
	(231.43,170.19) --
	(231.43,170.21) --
	(231.44,170.21) --
	(231.44,170.23) --
	(231.45,170.23) --
	(231.45,170.25) --
	(231.45,170.25) --
	(231.45,170.27) --
	(231.47,170.27) --
	(231.47,170.29) --
	(231.47,170.29) --
	(231.47,170.31) --
	(231.48,170.31) --
	(231.48,170.33) --
	(231.50,170.33) --
	(231.50,170.35) --
	(231.50,170.35) --
	(231.50,170.37) --
	(231.51,170.37) --
	(231.51,170.39) --
	(231.53,170.39) --
	(231.53,170.42) --
	(231.53,170.42) --
	(231.53,170.44) --
	(231.54,170.44) --
	(231.54,170.46) --
	(231.54,170.46) --
	(231.54,170.48) --
	(231.55,170.48) --
	(231.55,170.50) --
	(231.55,170.50) --
	(231.55,170.52) --
	(231.56,170.52) --
	(231.56,170.54) --
	(231.56,170.54) --
	(231.56,170.56) --
	(231.57,170.56) --
	(231.57,170.58) --
	(231.58,170.58) --
	(231.58,170.60) --
	(231.60,170.60) --
	(231.60,170.62) --
	(231.61,170.62) --
	(231.61,170.64) --
	(231.62,170.64) --
	(231.62,170.67) --
	(231.63,170.67) --
	(231.63,170.69) --
	(231.64,170.69) --
	(231.64,170.71) --
	(231.65,170.71) --
	(231.65,170.73) --
	(231.66,170.73) --
	(231.66,170.75) --
	(231.67,170.75) --
	(231.67,170.77) --
	(231.68,170.77) --
	(231.68,170.79) --
	(231.68,170.79) --
	(231.68,170.81) --
	(231.68,170.81) --
	(231.68,170.83) --
	(231.69,170.83) --
	(231.69,170.85) --
	(231.69,170.85) --
	(231.69,170.88) --
	(231.70,170.88) --
	(231.70,170.90) --
	(231.71,170.90) --
	(231.71,170.92) --
	(231.72,170.92) --
	(231.72,170.94) --
	(231.73,170.94) --
	(231.73,170.96) --
	(231.75,170.96) --
	(231.75,170.98) --
	(231.76,170.98) --
	(231.76,171.00) --
	(231.77,171.00) --
	(231.77,171.02) --
	(231.77,171.02) --
	(231.77,171.04) --
	(231.77,171.04) --
	(231.77,171.06) --
	(231.78,171.06) --
	(231.78,171.08) --
	(231.78,171.08) --
	(231.78,171.11) --
	(231.78,171.11) --
	(231.78,171.13) --
	(231.78,171.13) --
	(231.78,171.15) --
	(231.80,171.15) --
	(231.80,171.17) --
	(231.81,171.17) --
	(231.81,171.19) --
	(231.82,171.19) --
	(231.82,171.21) --
	(231.82,171.21) --
	(231.82,171.23) --
	(231.84,171.23) --
	(231.84,171.25) --
	(231.85,171.25) --
	(231.85,171.27) --
	(231.85,171.27) --
	(231.85,171.29) --
	(231.86,171.29) --
	(231.86,171.31) --
	(231.86,171.31) --
	(231.86,171.34) --
	(231.88,171.34) --
	(231.88,171.36) --
	(231.88,171.36) --
	(231.88,171.38) --
	(231.89,171.38) --
	(231.89,171.40) --
	(231.89,171.40) --
	(231.89,171.42) --
	(231.89,171.42) --
	(231.89,171.44) --
	(231.90,171.44) --
	(231.90,171.46) --
	(231.90,171.46) --
	(231.90,171.48) --
	(231.91,171.48) --
	(231.91,171.50) --
	(231.92,171.50) --
	(231.92,171.52) --
	(231.92,171.52) --
	(231.92,171.54) --
	(231.92,171.54) --
	(231.92,171.57) --
	(231.92,171.57) --
	(231.92,171.59) --
	(231.95,171.59) --
	(231.95,171.61) --
	(231.95,171.61) --
	(231.95,171.63) --
	(231.96,171.63) --
	(231.96,171.65) --
	(231.98,171.65) --
	(231.98,171.67) --
	(231.98,171.67) --
	(231.98,171.69) --
	(232.01,171.69) --
	(232.01,171.71) --
	(232.04,171.71) --
	(232.04,171.73) --
	(232.04,171.73) --
	(232.04,171.75) --
	(232.04,171.75) --
	(232.04,171.77) --
	(232.05,171.77) --
	(232.05,171.79) --
	(232.07,171.79) --
	(232.07,171.82) --
	(232.08,171.82) --
	(232.08,171.84) --
	(232.08,171.84) --
	(232.08,171.86) --
	(232.10,171.86) --
	(232.10,171.88) --
	(232.10,171.88) --
	(232.10,171.90) --
	(232.11,171.90) --
	(232.11,171.92) --
	(232.12,171.92) --
	(232.12,171.94) --
	(232.12,171.94) --
	(232.12,171.96) --
	(232.13,171.96) --
	(232.13,171.98) --
	(232.13,171.98) --
	(232.13,172.00) --
	(232.13,172.00) --
	(232.13,172.02) --
	(232.13,172.02) --
	(232.13,172.05) --
	(232.15,172.05) --
	(232.15,172.07) --
	(232.15,172.07) --
	(232.15,172.09) --
	(232.16,172.09) --
	(232.16,172.11) --
	(232.17,172.11) --
	(232.17,172.13) --
	(232.21,172.13) --
	(232.21,172.15) --
	(232.21,172.15) --
	(232.21,172.17) --
	(232.22,172.17) --
	(232.22,172.19) --
	(232.23,172.19) --
	(232.23,172.21) --
	(232.25,172.21) --
	(232.25,172.23) --
	(232.27,172.23) --
	(232.27,172.25) --
	(232.28,172.25) --
	(232.28,172.28) --
	(232.30,172.28) --
	(232.30,172.30) --
	(232.31,172.30) --
	(232.31,172.32) --
	(232.31,172.32) --
	(232.31,172.34) --
	(232.32,172.34) --
	(232.32,172.36) --
	(232.35,172.36) --
	(232.35,172.38) --
	(232.35,172.38) --
	(232.35,172.40) --
	(232.36,172.40) --
	(232.36,172.42) --
	(232.36,172.42) --
	(232.36,172.44) --
	(232.37,172.44) --
	(232.37,172.46) --
	(232.37,172.46) --
	(232.37,172.48) --
	(232.39,172.48) --
	(232.39,172.51) --
	(232.39,172.51) --
	(232.39,172.53) --
	(232.39,172.53) --
	(232.39,172.55) --
	(232.40,172.55) --
	(232.40,172.57) --
	(232.41,172.57) --
	(232.41,172.59) --
	(232.41,172.59) --
	(232.41,172.61) --
	(232.43,172.61) --
	(232.43,172.63) --
	(232.43,172.63) --
	(232.43,172.65) --
	(232.44,172.65) --
	(232.44,172.67) --
	(232.44,172.67) --
	(232.44,172.69) --
	(232.44,172.69) --
	(232.44,172.71) --
	(232.45,172.71) --
	(232.45,172.74) --
	(232.45,172.74) --
	(232.45,172.76) --
	(232.45,172.76) --
	(232.45,172.78) --
	(232.47,172.78) --
	(232.47,172.80) --
	(232.47,172.80) --
	(232.47,172.82) --
	(232.47,172.82) --
	(232.47,172.84) --
	(232.49,172.84) --
	(232.49,172.86) --
	(232.50,172.86) --
	(232.50,172.88) --
	(232.50,172.88) --
	(232.50,172.90) --
	(232.50,172.90) --
	(232.50,172.92) --
	(232.52,172.92) --
	(232.52,172.94) --
	(232.53,172.94) --
	(232.53,172.96) --
	(232.53,172.96) --
	(232.53,172.99) --
	(232.55,172.99) --
	(232.55,173.01) --
	(232.56,173.01) --
	(232.56,173.03) --
	(232.57,173.03) --
	(232.57,173.05) --
	(232.57,173.05) --
	(232.57,173.07) --
	(232.57,173.07) --
	(232.57,173.09) --
	(232.59,173.09) --
	(232.59,173.11) --
	(232.61,173.11) --
	(232.61,173.13) --
	(232.62,173.13) --
	(232.62,173.15) --
	(232.62,173.15) --
	(232.62,173.17) --
	(232.63,173.17) --
	(232.63,173.19) --
	(232.64,173.19) --
	(232.64,173.22) --
	(232.65,173.22) --
	(232.65,173.24) --
	(232.67,173.24) --
	(232.67,173.26) --
	(232.67,173.26) --
	(232.67,173.28) --
	(232.67,173.28) --
	(232.67,173.30) --
	(232.68,173.30) --
	(232.68,173.32) --
	(232.68,173.32) --
	(232.68,173.34) --
	(232.68,173.34) --
	(232.68,173.36) --
	(232.69,173.36) --
	(232.69,173.38) --
	(232.69,173.38) --
	(232.69,173.40) --
	(232.71,173.40) --
	(232.71,173.42) --
	(232.71,173.42) --
	(232.71,173.45) --
	(232.71,173.45) --
	(232.71,173.47) --
	(232.72,173.47) --
	(232.72,173.49) --
	(232.76,173.49) --
	(232.76,173.51) --
	(232.76,173.51) --
	(232.76,173.53) --
	(232.78,173.53) --
	(232.78,173.55) --
	(232.78,173.55) --
	(232.78,173.57) --
	(232.79,173.57) --
	(232.79,173.59) --
	(232.82,173.59) --
	(232.82,173.61) --
	(232.82,173.61) --
	(232.82,173.63) --
	(232.84,173.63) --
	(232.84,173.65) --
	(232.84,173.65) --
	(232.84,173.68) --
	(232.85,173.68) --
	(232.85,173.70) --
	(232.85,173.70) --
	(232.85,173.72) --
	(232.87,173.72) --
	(232.87,173.74) --
	(232.87,173.74) --
	(232.87,173.76) --
	(232.87,173.76) --
	(232.87,173.78) --
	(232.87,173.78) --
	(232.87,173.80) --
	(232.88,173.80) --
	(232.88,173.82) --
	(232.89,173.82) --
	(232.89,173.84) --
	(232.89,173.84) --
	(232.89,173.86) --
	(232.91,173.86) --
	(232.91,173.88) --
	(232.93,173.88) --
	(232.93,173.91) --
	(232.94,173.91) --
	(232.94,173.93) --
	(232.95,173.93) --
	(232.95,173.95) --
	(232.95,173.95) --
	(232.95,173.97) --
	(232.97,173.97) --
	(232.97,173.99) --
	(232.97,173.99) --
	(232.97,174.01) --
	(232.97,174.01) --
	(232.97,174.03) --
	(232.99,174.03) --
	(232.99,174.05) --
	(232.99,174.05) --
	(232.99,174.07) --
	(233.00,174.07) --
	(233.00,174.09) --
	(233.00,174.09) --
	(233.00,174.11) --
	(233.02,174.11) --
	(233.02,174.14) --
	(233.03,174.14) --
	(233.03,174.16) --
	(233.03,174.16) --
	(233.03,174.18) --
	(233.03,174.18) --
	(233.03,174.20) --
	(233.05,174.20) --
	(233.05,174.22) --
	(233.06,174.22) --
	(233.06,174.24) --
	(233.07,174.24) --
	(233.07,174.26) --
	(233.07,174.26) --
	(233.07,174.28) --
	(233.07,174.28) --
	(233.07,174.30) --
	(233.09,174.30) --
	(233.09,174.32) --
	(233.09,174.32) --
	(233.09,174.34) --
	(233.10,174.34) --
	(233.10,174.37) --
	(233.10,174.37) --
	(233.10,174.39) --
	(233.11,174.39) --
	(233.11,174.41) --
	(233.11,174.41) --
	(233.11,174.43) --
	(233.11,174.43) --
	(233.11,174.45) --
	(233.12,174.45) --
	(233.12,174.47) --
	(233.12,174.47) --
	(233.12,174.49) --
	(233.12,174.49) --
	(233.12,174.51) --
	(233.13,174.51) --
	(233.13,174.53) --
	(233.13,174.53) --
	(233.13,174.55) --
	(233.14,174.55) --
	(233.14,174.57) --
	(233.14,174.57) --
	(233.14,174.60) --
	(233.15,174.60) --
	(233.15,174.62) --
	(233.15,174.62) --
	(233.15,174.64) --
	(233.17,174.64) --
	(233.17,174.66) --
	(233.17,174.66) --
	(233.17,174.68) --
	(233.21,174.68) --
	(233.21,174.70) --
	(233.21,174.70) --
	(233.21,174.72) --
	(233.22,174.72) --
	(233.22,174.74) --
	(233.24,174.74) --
	(233.24,174.76) --
	(233.24,174.76) --
	(233.24,174.78) --
	(233.26,174.78) --
	(233.26,174.80) --
	(233.26,174.80) --
	(233.26,174.83) --
	(233.27,174.83) --
	(233.27,174.85) --
	(233.28,174.85) --
	(233.28,174.87) --
	(233.28,174.87) --
	(233.28,174.89) --
	(233.28,174.89) --
	(233.28,174.91) --
	(233.29,174.91) --
	(233.29,174.93) --
	(233.29,174.93) --
	(233.29,174.95) --
	(233.30,174.95) --
	(233.30,174.97) --
	(233.31,174.97) --
	(233.31,174.99) --
	(233.31,174.99) --
	(233.31,175.01) --
	(233.32,175.01) --
	(233.32,175.03) --
	(233.34,175.03) --
	(233.34,175.06) --
	(233.35,175.06) --
	(233.35,175.08) --
	(233.35,175.08) --
	(233.35,175.10) --
	(233.36,175.10) --
	(233.36,175.12) --
	(233.37,175.12) --
	(233.37,175.14) --
	(233.37,175.14) --
	(233.37,175.16) --
	(233.37,175.16) --
	(233.37,175.18) --
	(233.37,175.18) --
	(233.37,175.20) --
	(233.38,175.20) --
	(233.38,175.22) --
	(233.38,175.22) --
	(233.38,175.24) --
	(233.38,175.24) --
	(233.38,175.26) --
	(233.39,175.26) --
	(233.39,175.28) --
	(233.40,175.28) --
	(233.40,175.31) --
	(233.43,175.31) --
	(233.43,175.33) --
	(233.44,175.33) --
	(233.44,175.35) --
	(233.44,175.35) --
	(233.44,175.37) --
	(233.45,175.37) --
	(233.45,175.39) --
	(233.46,175.39) --
	(233.46,175.41) --
	(233.47,175.41) --
	(233.47,175.43) --
	(233.49,175.43) --
	(233.49,175.45) --
	(233.50,175.45) --
	(233.50,175.47) --
	(233.51,175.47) --
	(233.51,175.49) --
	(233.52,175.49) --
	(233.52,175.51) --
	(233.52,175.51) --
	(233.52,175.54) --
	(233.52,175.54) --
	(233.52,175.56) --
	(233.53,175.56) --
	(233.53,175.58) --
	(233.53,175.58) --
	(233.53,175.60) --
	(233.54,175.60) --
	(233.54,175.62) --
	(233.58,175.62) --
	(233.58,175.64) --
	(233.58,175.64) --
	(233.58,175.66) --
	(233.58,175.66) --
	(233.58,175.68) --
	(233.59,175.68) --
	(233.59,175.70) --
	(233.59,175.70) --
	(233.59,175.72) --
	(233.59,175.72) --
	(233.59,175.74) --
	(233.59,175.74) --
	(233.59,175.77) --
	(233.59,175.77) --
	(233.59,175.79) --
	(233.60,175.79) --
	(233.60,175.81) --
	(233.60,175.81) --
	(233.60,175.83) --
	(233.61,175.83) --
	(233.61,175.85) --
	(233.62,175.85) --
	(233.62,175.87) --
	(233.63,175.87) --
	(233.63,175.89) --
	(233.63,175.89) --
	(233.63,175.91) --
	(233.64,175.91) --
	(233.64,175.93) --
	(233.65,175.93) --
	(233.65,175.95) --
	(233.65,175.95) --
	(233.65,175.97) --
	(233.66,175.97) --
	(233.66,176.00) --
	(233.66,176.00) --
	(233.66,176.02) --
	(233.69,176.02) --
	(233.69,176.04) --
	(233.70,176.04) --
	(233.70,176.06) --
	(233.71,176.06) --
	(233.71,176.08) --
	(233.74,176.08) --
	(233.74,176.10) --
	(233.74,176.10) --
	(233.74,176.12) --
	(233.76,176.12) --
	(233.76,176.14) --
	(233.76,176.14) --
	(233.76,176.16) --
	(233.76,176.16) --
	(233.76,176.18) --
	(233.77,176.18) --
	(233.77,176.20) --
	(233.77,176.20) --
	(233.77,176.22) --
	(233.78,176.22) --
	(233.78,176.25) --
	(233.78,176.25) --
	(233.78,176.27) --
	(233.82,176.27) --
	(233.82,176.29) --
	(233.83,176.29) --
	(233.83,176.31) --
	(233.83,176.31) --
	(233.83,176.33) --
	(233.84,176.33) --
	(233.84,176.35) --
	(233.85,176.35) --
	(233.85,176.37) --
	(233.85,176.37) --
	(233.85,176.39) --
	(233.85,176.39) --
	(233.85,176.41) --
	(233.86,176.41) --
	(233.86,176.43) --
	(233.87,176.43) --
	(233.87,176.45) --
	(233.88,176.45) --
	(233.88,176.48) --
	(233.88,176.48) --
	(233.88,176.50) --
	(233.88,176.50) --
	(233.88,176.52) --
	(233.88,176.52) --
	(233.88,176.54) --
	(233.89,176.54) --
	(233.89,176.56) --
	(233.91,176.56) --
	(233.91,176.58) --
	(233.92,176.58) --
	(233.92,176.60) --
	(233.93,176.60) --
	(233.93,176.62) --
	(233.95,176.62) --
	(233.95,176.64) --
	(233.95,176.64) --
	(233.95,176.66) --
	(233.96,176.66) --
	(233.96,176.68) --
	(233.97,176.68) --
	(233.97,176.71) --
	(233.99,176.71) --
	(233.99,176.73) --
	(234.00,176.73) --
	(234.00,176.75) --
	(234.00,176.75) --
	(234.00,176.77) --
	(234.01,176.77) --
	(234.01,176.79) --
	(234.01,176.79) --
	(234.01,176.81) --
	(234.03,176.81) --
	(234.03,176.83) --
	(234.03,176.83) --
	(234.03,176.85) --
	(234.05,176.85) --
	(234.05,176.87) --
	(234.05,176.87) --
	(234.05,176.89) --
	(234.05,176.89) --
	(234.05,176.91) --
	(234.06,176.91) --
	(234.06,176.94) --
	(234.07,176.94) --
	(234.07,176.96) --
	(234.07,176.96) --
	(234.07,176.98) --
	(234.13,176.98) --
	(234.13,177.00) --
	(234.14,177.00) --
	(234.14,177.02) --
	(234.14,177.02) --
	(234.14,177.04) --
	(234.14,177.04) --
	(234.14,177.06) --
	(234.14,177.06) --
	(234.14,177.08) --
	(234.15,177.08) --
	(234.15,177.10) --
	(234.15,177.10) --
	(234.15,177.12) --
	(234.16,177.12) --
	(234.16,177.15) --
	(234.16,177.15) --
	(234.16,177.17) --
	(234.18,177.17) --
	(234.18,177.19) --
	(234.18,177.19) --
	(234.18,177.21) --
	(234.18,177.21) --
	(234.18,177.23) --
	(234.18,177.23) --
	(234.18,177.25) --
	(234.20,177.25) --
	(234.20,177.27) --
	(234.20,177.27) --
	(234.20,177.29) --
	(234.21,177.29) --
	(234.21,177.31) --
	(234.21,177.31) --
	(234.21,177.33) --
	(234.23,177.33) --
	(234.23,177.35) --
	(234.23,177.35) --
	(234.23,177.38) --
	(234.24,177.38) --
	(234.24,177.40) --
	(234.25,177.40) --
	(234.25,177.42) --
	(234.27,177.42) --
	(234.27,177.44) --
	(234.27,177.44) --
	(234.27,177.46) --
	(234.28,177.46) --
	(234.28,177.48) --
	(234.31,177.48) --
	(234.31,177.50) --
	(234.35,177.50) --
	(234.35,177.52) --
	(234.36,177.52) --
	(234.36,177.54) --
	(234.38,177.54) --
	(234.38,177.56) --
	(234.39,177.56) --
	(234.39,177.59) --
	(234.39,177.59) --
	(234.39,177.61) --
	(234.41,177.61) --
	(234.41,177.63) --
	(234.42,177.63) --
	(234.42,177.65) --
	(234.43,177.65) --
	(234.43,177.67) --
	(234.44,177.67) --
	(234.44,177.69) --
	(234.44,177.69) --
	(234.44,177.71) --
	(234.45,177.71) --
	(234.45,177.73) --
	(234.47,177.73) --
	(234.47,177.75) --
	(234.47,177.75) --
	(234.47,177.77) --
	(234.48,177.77) --
	(234.48,177.79) --
	(234.48,177.79) --
	(234.48,177.82) --
	(234.49,177.82) --
	(234.49,177.84) --
	(234.50,177.84) --
	(234.50,177.86) --
	(234.51,177.86) --
	(234.51,177.88) --
	(234.51,177.88) --
	(234.51,177.90) --
	(234.52,177.90) --
	(234.52,177.92) --
	(234.52,177.92) --
	(234.52,177.94) --
	(234.53,177.94) --
	(234.53,177.96) --
	(234.54,177.96) --
	(234.54,177.98) --
	(234.54,177.98) --
	(234.54,178.00) --
	(234.54,178.00) --
	(234.54,178.02) --
	(234.55,178.02) --
	(234.55,178.05) --
	(234.56,178.05) --
	(234.56,178.07) --
	(234.56,178.07) --
	(234.56,178.09) --
	(234.58,178.09) --
	(234.58,178.11) --
	(234.58,178.11) --
	(234.58,178.13) --
	(234.58,178.13) --
	(234.58,178.15) --
	(234.58,178.15) --
	(234.58,178.17) --
	(234.59,178.17) --
	(234.59,178.19) --
	(234.59,178.19) --
	(234.59,178.21) --
	(234.60,178.21) --
	(234.60,178.23) --
	(234.62,178.23) --
	(234.62,178.25) --
	(234.63,178.25) --
	(234.63,178.28) --
	(234.65,178.28) --
	(234.65,178.30) --
	(234.66,178.30) --
	(234.66,178.32) --
	(234.66,178.32) --
	(234.66,178.34) --
	(234.66,178.34) --
	(234.66,178.36) --
	(234.67,178.36) --
	(234.67,178.38) --
	(234.67,178.38) --
	(234.67,178.40) --
	(234.67,178.40) --
	(234.67,178.42) --
	(234.69,178.42) --
	(234.69,178.44) --
	(234.71,178.44) --
	(234.71,178.46) --
	(234.72,178.46) --
	(234.72,178.48) --
	(234.73,178.48) --
	(234.73,178.50) --
	(234.73,178.50) --
	(234.73,178.53) --
	(234.74,178.53) --
	(234.74,178.55) --
	(234.76,178.55) --
	(234.76,178.57) --
	(234.78,178.57) --
	(234.78,178.59) --
	(234.78,178.59) --
	(234.78,178.61) --
	(234.80,178.61) --
	(234.80,178.63) --
	(234.83,178.63) --
	(234.83,178.65) --
	(234.84,178.65) --
	(234.84,178.67) --
	(234.84,178.67) --
	(234.84,178.69) --
	(234.84,178.69) --
	(234.84,178.71) --
	(234.85,178.71) --
	(234.85,178.73) --
	(234.85,178.73) --
	(234.85,178.76) --
	(234.89,178.76) --
	(234.89,178.78) --
	(234.93,178.78) --
	(234.93,178.80) --
	(234.93,178.80) --
	(234.93,178.82) --
	(234.95,178.82) --
	(234.95,178.84) --
	(234.95,178.84) --
	(234.95,178.86) --
	(234.96,178.86) --
	(234.96,178.88) --
	(234.97,178.88) --
	(234.97,178.90) --
	(234.97,178.90) --
	(234.97,178.92) --
	(234.97,178.92) --
	(234.97,178.94) --
	(234.98,178.94) --
	(234.98,178.96) --
	(234.98,178.96) --
	(234.98,178.98) --
	(234.99,178.98) --
	(234.99,179.01) --
	(234.99,179.01) --
	(234.99,179.03) --
	(235.00,179.03) --
	(235.00,179.05) --
	(235.02,179.05) --
	(235.02,179.07) --
	(235.03,179.07) --
	(235.03,179.09) --
	(235.03,179.09) --
	(235.03,179.11) --
	(235.04,179.11) --
	(235.04,179.13) --
	(235.04,179.13) --
	(235.04,179.15) --
	(235.05,179.15) --
	(235.05,179.17) --
	(235.06,179.17) --
	(235.06,179.19) --
	(235.07,179.19) --
	(235.07,179.21) --
	(235.07,179.21) --
	(235.07,179.24) --
	(235.07,179.24) --
	(235.07,179.26) --
	(235.07,179.26) --
	(235.07,179.28) --
	(235.08,179.28) --
	(235.08,179.30) --
	(235.08,179.30) --
	(235.08,179.32) --
	(235.09,179.32) --
	(235.09,179.34) --
	(235.11,179.34) --
	(235.11,179.36) --
	(235.11,179.36) --
	(235.11,179.38) --
	(235.11,179.38) --
	(235.11,179.40) --
	(235.12,179.40) --
	(235.12,179.42) --
	(235.13,179.42) --
	(235.13,179.44) --
	(235.14,179.44) --
	(235.14,179.47) --
	(235.15,179.47) --
	(235.15,179.49) --
	(235.15,179.49) --
	(235.15,179.51) --
	(235.17,179.51) --
	(235.17,179.53) --
	(235.18,179.53) --
	(235.18,179.55) --
	(235.18,179.55) --
	(235.18,179.57) --
	(235.19,179.57) --
	(235.19,179.59) --
	(235.19,179.59) --
	(235.19,179.61) --
	(235.20,179.61) --
	(235.20,179.63) --
	(235.23,179.63) --
	(235.23,179.65) --
	(235.24,179.65) --
	(235.24,179.67) --
	(235.25,179.67) --
	(235.25,179.70) --
	(235.28,179.70) --
	(235.28,179.72) --
	(235.29,179.72) --
	(235.29,179.74) --
	(235.30,179.74) --
	(235.30,179.76) --
	(235.30,179.76) --
	(235.30,179.78) --
	(235.30,179.78) --
	(235.30,179.80) --
	(235.30,179.80) --
	(235.30,179.82) --
	(235.30,179.82) --
	(235.30,179.84) --
	(235.31,179.84) --
	(235.31,179.86) --
	(235.32,179.86) --
	(235.32,179.88) --
	(235.32,179.88) --
	(235.32,179.91) --
	(235.33,179.91) --
	(235.33,179.93) --
	(235.35,179.93) --
	(235.35,179.95) --
	(235.35,179.95) --
	(235.35,179.97) --
	(235.37,179.97) --
	(235.37,179.99) --
	(235.37,179.99) --
	(235.37,180.01) --
	(235.37,180.01) --
	(235.37,180.03) --
	(235.40,180.03) --
	(235.40,180.05) --
	(235.41,180.05) --
	(235.41,180.07) --
	(235.41,180.07) --
	(235.41,180.09) --
	(235.41,180.09) --
	(235.41,180.11) --
	(235.43,180.11) --
	(235.43,180.13) --
	(235.43,180.13) --
	(235.43,180.16) --
	(235.43,180.16) --
	(235.43,180.18) --
	(235.45,180.18) --
	(235.45,180.20) --
	(235.45,180.20) --
	(235.45,180.22) --
	(235.45,180.22) --
	(235.45,180.24) --
	(235.45,180.24) --
	(235.45,180.26) --
	(235.47,180.26) --
	(235.47,180.28) --
	(235.48,180.28) --
	(235.48,180.30) --
	(235.49,180.30) --
	(235.49,180.32) --
	(235.51,180.32) --
	(235.51,180.34) --
	(235.52,180.34) --
	(235.52,180.36) --
	(235.52,180.36) --
	(235.52,180.38) --
	(235.52,180.38) --
	(235.52,180.41) --
	(235.52,180.41) --
	(235.52,180.43) --
	(235.52,180.43) --
	(235.52,180.45) --
	(235.52,180.45) --
	(235.52,180.47) --
	(235.53,180.47) --
	(235.53,180.49) --
	(235.54,180.49) --
	(235.54,180.51) --
	(235.57,180.51) --
	(235.57,180.53) --
	(235.58,180.53) --
	(235.58,180.55) --
	(235.58,180.55) --
	(235.58,180.57) --
	(235.60,180.57) --
	(235.60,180.59) --
	(235.61,180.59) --
	(235.61,180.62) --
	(235.61,180.62) --
	(235.61,180.64) --
	(235.62,180.64) --
	(235.62,180.66) --
	(235.62,180.66) --
	(235.62,180.68) --
	(235.62,180.68) --
	(235.62,180.70) --
	(235.62,180.70) --
	(235.62,180.72) --
	(235.64,180.72) --
	(235.64,180.74) --
	(235.64,180.74) --
	(235.64,180.76) --
	(235.65,180.76) --
	(235.65,180.78) --
	(235.65,180.78) --
	(235.65,180.80) --
	(235.65,180.80) --
	(235.65,180.82) --
	(235.65,180.82) --
	(235.65,180.85) --
	(235.65,180.85) --
	(235.65,180.87) --
	(235.66,180.87) --
	(235.66,180.89) --
	(235.67,180.89) --
	(235.67,180.91) --
	(235.68,180.91) --
	(235.68,180.93) --
	(235.69,180.93) --
	(235.69,180.95) --
	(235.69,180.95) --
	(235.69,180.97) --
	(235.69,180.97) --
	(235.69,180.99) --
	(235.70,180.99) --
	(235.70,181.01) --
	(235.70,181.01) --
	(235.70,181.03) --
	(235.71,181.03) --
	(235.71,181.05) --
	(235.74,181.05) --
	(235.74,181.08) --
	(235.74,181.08) --
	(235.74,181.10) --
	(235.74,181.10) --
	(235.74,181.12) --
	(235.75,181.12) --
	(235.75,181.14) --
	(235.75,181.14) --
	(235.75,181.16) --
	(235.75,181.16) --
	(235.75,181.18) --
	(235.76,181.18) --
	(235.76,181.20) --
	(235.76,181.20) --
	(235.76,181.22) --
	(235.77,181.22) --
	(235.77,181.24) --
	(235.79,181.24) --
	(235.79,181.26) --
	(235.80,181.26) --
	(235.80,181.28) --
	(235.81,181.28) --
	(235.81,181.31) --
	(235.81,181.31) --
	(235.81,181.33) --
	(235.82,181.33) --
	(235.82,181.35) --
	(235.82,181.35) --
	(235.82,181.37) --
	(235.83,181.37) --
	(235.83,181.39) --
	(235.84,181.39) --
	(235.84,181.41) --
	(235.85,181.41) --
	(235.85,181.43) --
	(235.85,181.43) --
	(235.85,181.45) --
	(235.86,181.45) --
	(235.86,181.47) --
	(235.88,181.47) --
	(235.88,181.49) --
	(235.88,181.49) --
	(235.88,181.51) --
	(235.89,181.51) --
	(235.89,181.54) --
	(235.89,181.54) --
	(235.89,181.56) --
	(235.91,181.56) --
	(235.91,181.58) --
	(235.91,181.58) --
	(235.91,181.60) --
	(235.92,181.60) --
	(235.92,181.62) --
	(235.93,181.62) --
	(235.93,181.64) --
	(235.94,181.64) --
	(235.94,181.66) --
	(235.94,181.66) --
	(235.94,181.68) --
	(235.96,181.68) --
	(235.96,181.70) --
	(235.97,181.70) --
	(235.97,181.72) --
	(235.97,181.72) --
	(235.97,181.74) --
	(235.98,181.74) --
	(235.98,181.77) --
	(235.99,181.77) --
	(235.99,181.79) --
	(235.99,181.79) --
	(235.99,181.81) --
	(236.00,181.81) --
	(236.00,181.83) --
	(236.00,181.83) --
	(236.00,181.85) --
	(236.01,181.85) --
	(236.01,181.87) --
	(236.02,181.87) --
	(236.02,181.89) --
	(236.02,181.89) --
	(236.02,181.91) --
	(236.02,181.91) --
	(236.02,181.93) --
	(236.03,181.93) --
	(236.03,181.95) --
	(236.03,181.95) --
	(236.03,181.97) --
	(236.03,181.97) --
	(236.03,182.00) --
	(236.06,182.00) --
	(236.06,182.02) --
	(236.06,182.02) --
	(236.06,182.04) --
	(236.07,182.04) --
	(236.07,182.06) --
	(236.09,182.06) --
	(236.09,182.08) --
	(236.10,182.08) --
	(236.10,182.10) --
	(236.11,182.10) --
	(236.11,182.12) --
	(236.11,182.12) --
	(236.11,182.14) --
	(236.12,182.14) --
	(236.12,182.16) --
	(236.13,182.16) --
	(236.13,182.18) --
	(236.13,182.18) --
	(236.13,182.20) --
	(236.15,182.20) --
	(236.15,182.23) --
	(236.15,182.23) --
	(236.15,182.25) --
	(236.17,182.25) --
	(236.17,182.27) --
	(236.17,182.27) --
	(236.17,182.29) --
	(236.18,182.29) --
	(236.18,182.31) --
	(236.21,182.31) --
	(236.21,182.33) --
	(236.22,182.33) --
	(236.22,182.35) --
	(236.22,182.35) --
	(236.22,182.37) --
	(236.25,182.37) --
	(236.25,182.39) --
	(236.27,182.39) --
	(236.27,182.41) --
	(236.28,182.41) --
	(236.28,182.43) --
	(236.29,182.43) --
	(236.29,182.46) --
	(236.30,182.46) --
	(236.30,182.48) --
	(236.30,182.48) --
	(236.30,182.50) --
	(236.30,182.50) --
	(236.30,182.52) --
	(236.32,182.52) --
	(236.32,182.54) --
	(236.32,182.54) --
	(236.32,182.56) --
	(236.32,182.56) --
	(236.32,182.58) --
	(236.32,182.58) --
	(236.32,182.60) --
	(236.33,182.60) --
	(236.33,182.62) --
	(236.33,182.62) --
	(236.33,182.64) --
	(236.34,182.64) --
	(236.34,182.66) --
	(236.35,182.66) --
	(236.35,182.69) --
	(236.35,182.69) --
	(236.35,182.71) --
	(236.37,182.71) --
	(236.37,182.73) --
	(236.39,182.73) --
	(236.39,182.75) --
	(236.39,182.75) --
	(236.39,182.77) --
	(236.40,182.77) --
	(236.40,182.79) --
	(236.42,182.79) --
	(236.42,182.81) --
	(236.43,182.81) --
	(236.43,182.83) --
	(236.43,182.83) --
	(236.43,182.85) --
	(236.44,182.85) --
	(236.44,182.87) --
	(236.44,182.87) --
	(236.44,182.89) --
	(236.45,182.89) --
	(236.45,182.92) --
	(236.47,182.92) --
	(236.47,182.94) --
	(236.48,182.94) --
	(236.48,182.96) --
	(236.49,182.96) --
	(236.49,182.98) --
	(236.49,182.98) --
	(236.49,183.00) --
	(236.49,183.00) --
	(236.49,183.02) --
	(236.49,183.02) --
	(236.49,183.04) --
	(236.50,183.04) --
	(236.50,183.06) --
	(236.50,183.06) --
	(236.50,183.08) --
	(236.50,183.08) --
	(236.50,183.10) --
	(236.50,183.10) --
	(236.50,183.12) --
	(236.51,183.12) --
	(236.51,183.15) --
	(236.51,183.15) --
	(236.51,183.17) --
	(236.51,183.17) --
	(236.51,183.19) --
	(236.52,183.19) --
	(236.52,183.21) --
	(236.54,183.21) --
	(236.54,183.23) --
	(236.55,183.23) --
	(236.55,183.25) --
	(236.55,183.25) --
	(236.55,183.27) --
	(236.58,183.27) --
	(236.58,183.29) --
	(236.58,183.29) --
	(236.58,183.31) --
	(236.58,183.31) --
	(236.58,183.33) --
	(236.59,183.33) --
	(236.59,183.35) --
	(236.59,183.35) --
	(236.59,183.38) --
	(236.59,183.38) --
	(236.59,183.40) --
	(236.60,183.40) --
	(236.60,183.42) --
	(236.62,183.42) --
	(236.62,183.44) --
	(236.62,183.44) --
	(236.62,183.46) --
	(236.62,183.46) --
	(236.62,183.48) --
	(236.62,183.48) --
	(236.62,183.50) --
	(236.63,183.50) --
	(236.63,183.52) --
	(236.64,183.52) --
	(236.64,183.54) --
	(236.64,183.54) --
	(236.64,183.56) --
	(236.65,183.56) --
	(236.65,183.58) --
	(236.65,183.58) --
	(236.65,183.61) --
	(236.66,183.61) --
	(236.66,183.63) --
	(236.67,183.63) --
	(236.67,183.65) --
	(236.68,183.65) --
	(236.68,183.67) --
	(236.68,183.67) --
	(236.68,183.69) --
	(236.69,183.69) --
	(236.69,183.71) --
	(236.69,183.71) --
	(236.69,183.73) --
	(236.69,183.73) --
	(236.69,183.75) --
	(236.71,183.75) --
	(236.71,183.77) --
	(236.73,183.77) --
	(236.73,183.79) --
	(236.76,183.79) --
	(236.76,183.81) --
	(236.77,183.81) --
	(236.77,183.84) --
	(236.77,183.84) --
	(236.77,183.86) --
	(236.78,183.86) --
	(236.78,183.88) --
	(236.79,183.88) --
	(236.79,183.90) --
	(236.79,183.90) --
	(236.79,183.92) --
	(236.80,183.92) --
	(236.80,183.94) --
	(236.81,183.94) --
	(236.81,183.96) --
	(236.81,183.96) --
	(236.81,183.98) --
	(236.81,183.98) --
	(236.81,184.00) --
	(236.82,184.00) --
	(236.82,184.02) --
	(236.82,184.02) --
	(236.82,184.05) --
	(236.82,184.05) --
	(236.82,184.07) --
	(236.84,184.07) --
	(236.84,184.09) --
	(236.84,184.09) --
	(236.84,184.11) --
	(236.86,184.11) --
	(236.86,184.13) --
	(236.87,184.13) --
	(236.87,184.15) --
	(236.87,184.15) --
	(236.87,184.17) --
	(236.88,184.17) --
	(236.88,184.19) --
	(236.89,184.19) --
	(236.89,184.21) --
	(236.90,184.21) --
	(236.90,184.23) --
	(236.94,184.23) --
	(236.94,184.25) --
	(236.95,184.25) --
	(236.95,184.28) --
	(236.95,184.28) --
	(236.95,184.30) --
	(236.96,184.30) --
	(236.96,184.32) --
	(236.97,184.32) --
	(236.97,184.34) --
	(236.97,184.34) --
	(236.97,184.36) --
	(236.98,184.36) --
	(236.98,184.38) --
	(236.99,184.38) --
	(236.99,184.40) --
	(236.99,184.40) --
	(236.99,184.42) --
	(236.99,184.42) --
	(236.99,184.44) --
	(237.00,184.44) --
	(237.00,184.46) --
	(237.00,184.46) --
	(237.00,184.48) --
	(237.01,184.48) --
	(237.01,184.51) --
	(237.03,184.51) --
	(237.03,184.53) --
	(237.03,184.53) --
	(237.03,184.55) --
	(237.04,184.55) --
	(237.04,184.57) --
	(237.04,184.57) --
	(237.04,184.59) --
	(237.07,184.59) --
	(237.07,184.61) --
	(237.07,184.61) --
	(237.07,184.63) --
	(237.10,184.63) --
	(237.10,184.65) --
	(237.12,184.65) --
	(237.12,184.67) --
	(237.12,184.67) --
	(237.12,184.69) --
	(237.13,184.69) --
	(237.13,184.72) --
	(237.14,184.72) --
	(237.14,184.74) --
	(237.15,184.74) --
	(237.15,184.76) --
	(237.15,184.76) --
	(237.15,184.78) --
	(237.16,184.78) --
	(237.16,184.80) --
	(237.16,184.80) --
	(237.16,184.82) --
	(237.17,184.82) --
	(237.17,184.84) --
	(237.18,184.84) --
	(237.18,184.86) --
	(237.18,184.86) --
	(237.18,184.88) --
	(237.19,184.88) --
	(237.19,184.90) --
	(237.23,184.90) --
	(237.23,184.93) --
	(237.23,184.93) --
	(237.23,184.95) --
	(237.23,184.95) --
	(237.23,184.97) --
	(237.23,184.97) --
	(237.23,184.99) --
	(237.24,184.99) --
	(237.24,185.01) --
	(237.27,185.01) --
	(237.27,185.03) --
	(237.28,185.03) --
	(237.28,185.05) --
	(237.30,185.05) --
	(237.30,185.07) --
	(237.32,185.07) --
	(237.32,185.09) --
	(237.32,185.09) --
	(237.32,185.11) --
	(237.33,185.11) --
	(237.33,185.13) --
	(237.34,185.13) --
	(237.34,185.16) --
	(237.34,185.16) --
	(237.34,185.18) --
	(237.34,185.18) --
	(237.34,185.20) --
	(237.35,185.20) --
	(237.35,185.22) --
	(237.35,185.22) --
	(237.35,185.24) --
	(237.35,185.24) --
	(237.35,185.26) --
	(237.35,185.26) --
	(237.35,185.28) --
	(237.35,185.28) --
	(237.35,185.30) --
	(237.36,185.30) --
	(237.36,185.32) --
	(237.37,185.32) --
	(237.37,185.34) --
	(237.37,185.34) --
	(237.37,185.36) --
	(237.38,185.36) --
	(237.38,185.38) --
	(237.38,185.38) --
	(237.38,185.41) --
	(237.39,185.41) --
	(237.39,185.43) --
	(237.39,185.43) --
	(237.39,185.45) --
	(237.39,185.45) --
	(237.39,185.47) --
	(237.40,185.47) --
	(237.40,185.49) --
	(237.42,185.49) --
	(237.42,185.51) --
	(237.43,185.51) --
	(237.43,185.53) --
	(237.43,185.53) --
	(237.43,185.55) --
	(237.43,185.55) --
	(237.43,185.57) --
	(237.45,185.57) --
	(237.45,185.59) --
	(237.46,185.59) --
	(237.46,185.62) --
	(237.46,185.62) --
	(237.46,185.64) --
	(237.48,185.64) --
	(237.48,185.66) --
	(237.48,185.66) --
	(237.48,185.68) --
	(237.49,185.68) --
	(237.49,185.70) --
	(237.51,185.70) --
	(237.51,185.72) --
	(237.52,185.72) --
	(237.52,185.74) --
	(237.52,185.74) --
	(237.52,185.76) --
	(237.54,185.76) --
	(237.54,185.78) --
	(237.56,185.78) --
	(237.56,185.80) --
	(237.56,185.80) --
	(237.56,185.82) --
	(237.56,185.82) --
	(237.56,185.85) --
	(237.56,185.85) --
	(237.56,185.87) --
	(237.56,185.87) --
	(237.56,185.89) --
	(237.57,185.89) --
	(237.57,185.91) --
	(237.57,185.91) --
	(237.57,185.93) --
	(237.57,185.93) --
	(237.57,185.95) --
	(237.60,185.95) --
	(237.60,185.97) --
	(237.60,185.97) --
	(237.60,185.99) --
	(237.60,185.99) --
	(237.60,186.01) --
	(237.61,186.01) --
	(237.61,186.03) --
	(237.62,186.03) --
	(237.62,186.05) --
	(237.64,186.05) --
	(237.64,186.07) --
	(237.64,186.07) --
	(237.64,186.10) --
	(237.64,186.10) --
	(237.64,186.12) --
	(237.65,186.12) --
	(237.65,186.14) --
	(237.65,186.14) --
	(237.65,186.16) --
	(237.65,186.16) --
	(237.65,186.18) --
	(237.65,186.18) --
	(237.65,186.20) --
	(237.66,186.20) --
	(237.66,186.22) --
	(237.66,186.22) --
	(237.66,186.24) --
	(237.66,186.24) --
	(237.66,186.26) --
	(237.67,186.26) --
	(237.67,186.28) --
	(237.67,186.28) --
	(237.67,186.30) --
	(237.68,186.30) --
	(237.68,186.33) --
	(237.70,186.33) --
	(237.70,186.35) --
	(237.71,186.35) --
	(237.71,186.37) --
	(237.71,186.37) --
	(237.71,186.39) --
	(237.72,186.39) --
	(237.72,186.41) --
	(237.72,186.41) --
	(237.72,186.43) --
	(237.73,186.43) --
	(237.73,186.45) --
	(237.73,186.45) --
	(237.73,186.47) --
	(237.74,186.47) --
	(237.74,186.49) --
	(237.74,186.49) --
	(237.74,186.51) --
	(237.74,186.51) --
	(237.74,186.53) --
	(237.76,186.53) --
	(237.76,186.55) --
	(237.76,186.55) --
	(237.76,186.58) --
	(237.78,186.58) --
	(237.78,186.60) --
	(237.78,186.60) --
	(237.78,186.62) --
	(237.78,186.62) --
	(237.78,186.64) --
	(237.79,186.64) --
	(237.79,186.66) --
	(237.80,186.66) --
	(237.80,186.68) --
	(237.81,186.68) --
	(237.81,186.70) --
	(237.81,186.70) --
	(237.81,186.72) --
	(237.81,186.72) --
	(237.81,186.74) --
	(237.81,186.74) --
	(237.81,186.76) --
	(237.81,186.76) --
	(237.81,186.78) --
	(237.81,186.78) --
	(237.81,186.81) --
	(237.81,186.81) --
	(237.81,186.83) --
	(237.82,186.83) --
	(237.82,186.85) --
	(237.82,186.85) --
	(237.82,186.87) --
	(237.82,186.87) --
	(237.82,186.89) --
	(237.84,186.89) --
	(237.84,186.91) --
	(237.84,186.91) --
	(237.84,186.93) --
	(237.85,186.93) --
	(237.85,186.95) --
	(237.86,186.95) --
	(237.86,186.97) --
	(237.86,186.97) --
	(237.86,186.99) --
	(237.86,186.99) --
	(237.86,187.01) --
	(237.87,187.01) --
	(237.87,187.03) --
	(237.87,187.03) --
	(237.87,187.06) --
	(237.91,187.06) --
	(237.91,187.08) --
	(237.92,187.08) --
	(237.92,187.10) --
	(237.92,187.10) --
	(237.92,187.12) --
	(237.93,187.12) --
	(237.93,187.14) --
	(237.93,187.14) --
	(237.93,187.16) --
	(237.93,187.16) --
	(237.93,187.18) --
	(237.93,187.18) --
	(237.93,187.20) --
	(237.95,187.20) --
	(237.95,187.22) --
	(237.95,187.22) --
	(237.95,187.24) --
	(237.97,187.24) --
	(237.97,187.26) --
	(237.98,187.26) --
	(237.98,187.29) --
	(237.98,187.29) --
	(237.98,187.31) --
	(237.98,187.31) --
	(237.98,187.33) --
	(237.99,187.33) --
	(237.99,187.35) --
	(237.99,187.35) --
	(237.99,187.37) --
	(237.99,187.37) --
	(237.99,187.39) --
	(238.00,187.39) --
	(238.00,187.41) --
	(238.02,187.41) --
	(238.02,187.43) --
	(238.03,187.43) --
	(238.03,187.45) --
	(238.04,187.45) --
	(238.04,187.47) --
	(238.05,187.47) --
	(238.05,187.49) --
	(238.05,187.49) --
	(238.05,187.52) --
	(238.05,187.52) --
	(238.05,187.54) --
	(238.05,187.54) --
	(238.05,187.56) --
	(238.05,187.56) --
	(238.05,187.58) --
	(238.06,187.58) --
	(238.06,187.60) --
	(238.08,187.60) --
	(238.08,187.62) --
	(238.10,187.62) --
	(238.10,187.64) --
	(238.10,187.64) --
	(238.10,187.66) --
	(238.11,187.66) --
	(238.11,187.68) --
	(238.12,187.68) --
	(238.12,187.70) --
	(238.13,187.70) --
	(238.13,187.73) --
	(238.13,187.73) --
	(238.13,187.75) --
	(238.14,187.75) --
	(238.14,187.77) --
	(238.14,187.77) --
	(238.14,187.79) --
	(238.16,187.79) --
	(238.16,187.81) --
	(238.16,187.81) --
	(238.16,187.83) --
	(238.17,187.83) --
	(238.17,187.85) --
	(238.17,187.85) --
	(238.17,187.87) --
	(238.18,187.87) --
	(238.18,187.89) --
	(238.18,187.89) --
	(238.18,187.91) --
	(238.19,187.91) --
	(238.19,187.93) --
	(238.20,187.93) --
	(238.20,187.96) --
	(238.20,187.96) --
	(238.20,187.98) --
	(238.20,187.98) --
	(238.20,188.00) --
	(238.22,188.00) --
	(238.22,188.02) --
	(238.22,188.02) --
	(238.22,188.04) --
	(238.23,188.04) --
	(238.23,188.06) --
	(238.25,188.06) --
	(238.25,188.08) --
	(238.25,188.08) --
	(238.25,188.10) --
	(238.26,188.10) --
	(238.26,188.12) --
	(238.26,188.12) --
	(238.26,188.14) --
	(238.26,188.14) --
	(238.26,188.16) --
	(238.27,188.16) --
	(238.27,188.19) --
	(238.28,188.19) --
	(238.28,188.21) --
	(238.30,188.21) --
	(238.30,188.23) --
	(238.31,188.23) --
	(238.31,188.25) --
	(238.32,188.25) --
	(238.32,188.27) --
	(238.33,188.27) --
	(238.33,188.29) --
	(238.33,188.29) --
	(238.33,188.31) --
	(238.33,188.31) --
	(238.33,188.33) --
	(238.34,188.33) --
	(238.34,188.35) --
	(238.35,188.35) --
	(238.35,188.37) --
	(238.35,188.37) --
	(238.35,188.39) --
	(238.35,188.39) --
	(238.35,188.42) --
	(238.35,188.42) --
	(238.35,188.44) --
	(238.36,188.44) --
	(238.36,188.46) --
	(238.36,188.46) --
	(238.36,188.48) --
	(238.36,188.48) --
	(238.36,188.50) --
	(238.37,188.50) --
	(238.37,188.52) --
	(238.38,188.52) --
	(238.38,188.54) --
	(238.38,188.54) --
	(238.38,188.56) --
	(238.38,188.56) --
	(238.38,188.58) --
	(238.39,188.58) --
	(238.39,188.60) --
	(238.39,188.60) --
	(238.39,188.62) --
	(238.40,188.62) --
	(238.40,188.65) --
	(238.40,188.65) --
	(238.40,188.67) --
	(238.40,188.67) --
	(238.40,188.69) --
	(238.40,188.69) --
	(238.40,188.71) --
	(238.41,188.71) --
	(238.41,188.73) --
	(238.42,188.73) --
	(238.42,188.75) --
	(238.43,188.75) --
	(238.43,188.77) --
	(238.43,188.77) --
	(238.43,188.79) --
	(238.45,188.79) --
	(238.45,188.81) --
	(238.45,188.81) --
	(238.45,188.83) --
	(238.45,188.83) --
	(238.45,188.86) --
	(238.45,188.86) --
	(238.45,188.88) --
	(238.46,188.88) --
	(238.46,188.90) --
	(238.46,188.90) --
	(238.46,188.92) --
	(238.46,188.92) --
	(238.46,188.94) --
	(238.47,188.94) --
	(238.47,188.96) --
	(238.48,188.96) --
	(238.48,188.98) --
	(238.49,188.98) --
	(238.49,189.00) --
	(238.49,189.00) --
	(238.49,189.02) --
	(238.49,189.02) --
	(238.49,189.04) --
	(238.51,189.04) --
	(238.51,189.06) --
	(238.52,189.06) --
	(238.52,189.08) --
	(238.52,189.08) --
	(238.52,189.11) --
	(238.53,189.11) --
	(238.53,189.13) --
	(238.53,189.13) --
	(238.53,189.15) --
	(238.53,189.15) --
	(238.53,189.17) --
	(238.55,189.17) --
	(238.55,189.19) --
	(238.55,189.19) --
	(238.55,189.21) --
	(238.57,189.21) --
	(238.57,189.23) --
	(238.58,189.23) --
	(238.58,189.25) --
	(238.58,189.25) --
	(238.58,189.27) --
	(238.59,189.27) --
	(238.59,189.29) --
	(238.59,189.29) --
	(238.59,189.31) --
	(238.61,189.31) --
	(238.61,189.34) --
	(238.63,189.34) --
	(238.63,189.36) --
	(238.63,189.36) --
	(238.63,189.38) --
	(238.64,189.38) --
	(238.64,189.40) --
	(238.65,189.40) --
	(238.65,189.42) --
	(238.65,189.42) --
	(238.65,189.44) --
	(238.67,189.44) --
	(238.67,189.46) --
	(238.67,189.46) --
	(238.67,189.48) --
	(238.68,189.48) --
	(238.68,189.50) --
	(238.69,189.50) --
	(238.69,189.52) --
	(238.69,189.52) --
	(238.69,189.54) --
	(238.71,189.54) --
	(238.71,189.57) --
	(238.71,189.57) --
	(238.71,189.59) --
	(238.71,189.59) --
	(238.71,189.61) --
	(238.72,189.61) --
	(238.72,189.63) --
	(238.73,189.63) --
	(238.73,189.65) --
	(238.74,189.65) --
	(238.74,189.67) --
	(238.74,189.67) --
	(238.74,189.69) --
	(238.76,189.69) --
	(238.76,189.71) --
	(238.77,189.71) --
	(238.77,189.73) --
	(238.78,189.73) --
	(238.78,189.75) --
	(238.78,189.75) --
	(238.78,189.77) --
	(238.79,189.77) --
	(238.79,189.80) --
	(238.80,189.80) --
	(238.80,189.82) --
	(238.80,189.82) --
	(238.80,189.84) --
	(238.80,189.84) --
	(238.80,189.86) --
	(238.80,189.86) --
	(238.80,189.88) --
	(238.82,189.88) --
	(238.82,189.90) --
	(238.82,189.90) --
	(238.82,189.92) --
	(238.83,189.92) --
	(238.83,189.94) --
	(238.84,189.94) --
	(238.84,189.96) --
	(238.85,189.96) --
	(238.85,189.98) --
	(238.85,189.98) --
	(238.85,190.00) --
	(238.86,190.00) --
	(238.86,190.03) --
	(238.87,190.03) --
	(238.87,190.05) --
	(238.87,190.05) --
	(238.87,190.07) --
	(238.87,190.07) --
	(238.87,190.09) --
	(238.90,190.09) --
	(238.90,190.11) --
	(238.90,190.11) --
	(238.90,190.13) --
	(238.90,190.13) --
	(238.90,190.15) --
	(238.91,190.15) --
	(238.91,190.17) --
	(238.91,190.17) --
	(238.91,190.19) --
	(238.92,190.19) --
	(238.92,190.21) --
	(238.93,190.21) --
	(238.93,190.23) --
	(238.93,190.23) --
	(238.93,190.25) --
	(238.94,190.25) --
	(238.94,190.28) --
	(238.95,190.28) --
	(238.95,190.30) --
	(238.96,190.30) --
	(238.96,190.32) --
	(238.96,190.32) --
	(238.96,190.34) --
	(238.96,190.34) --
	(238.96,190.36) --
	(238.97,190.36) --
	(238.97,190.38) --
	(238.98,190.38) --
	(238.98,190.40) --
	(238.99,190.40) --
	(238.99,190.42) --
	(238.99,190.42) --
	(238.99,190.44) --
	(238.99,190.44) --
	(238.99,190.46) --
	(238.99,190.46) --
	(238.99,190.48) --
	(239.00,190.48) --
	(239.00,190.51) --
	(239.00,190.51) --
	(239.00,190.53) --
	(239.01,190.53) --
	(239.01,190.55) --
	(239.01,190.55) --
	(239.01,190.57) --
	(239.02,190.57) --
	(239.02,190.59) --
	(239.03,190.59) --
	(239.03,190.61) --
	(239.03,190.61) --
	(239.03,190.63) --
	(239.04,190.63) --
	(239.04,190.65) --
	(239.04,190.65) --
	(239.04,190.67) --
	(239.04,190.67) --
	(239.04,190.69) --
	(239.05,190.69) --
	(239.05,190.72) --
	(239.06,190.72) --
	(239.06,190.74) --
	(239.07,190.74) --
	(239.07,190.76) --
	(239.08,190.76) --
	(239.08,190.78) --
	(239.08,190.78) --
	(239.08,190.80) --
	(239.08,190.80) --
	(239.08,190.82) --
	(239.09,190.82) --
	(239.09,190.84) --
	(239.09,190.84) --
	(239.09,190.86) --
	(239.11,190.86) --
	(239.11,190.88) --
	(239.12,190.88) --
	(239.12,190.90) --
	(239.12,190.90) --
	(239.12,190.92) --
	(239.13,190.92) --
	(239.13,190.94) --
	(239.14,190.94) --
	(239.14,190.97) --
	(239.14,190.97) --
	(239.14,190.99) --
	(239.14,190.99) --
	(239.14,191.01) --
	(239.15,191.01) --
	(239.15,191.03) --
	(239.15,191.03) --
	(239.15,191.05) --
	(239.16,191.05) --
	(239.16,191.07) --
	(239.17,191.07) --
	(239.17,191.09) --
	(239.19,191.09) --
	(239.19,191.11) --
	(239.19,191.11) --
	(239.19,191.13) --
	(239.20,191.13) --
	(239.20,191.15) --
	(239.20,191.15) --
	(239.20,191.17) --
	(239.22,191.17) --
	(239.22,191.20) --
	(239.23,191.20) --
	(239.23,191.22) --
	(239.23,191.22) --
	(239.23,191.24) --
	(239.23,191.24) --
	(239.23,191.26) --
	(239.24,191.26) --
	(239.24,191.28) --
	(239.25,191.28) --
	(239.25,191.30) --
	(239.26,191.30) --
	(239.26,191.32) --
	(239.28,191.32) --
	(239.28,191.34) --
	(239.29,191.34) --
	(239.29,191.36) --
	(239.29,191.36) --
	(239.29,191.38) --
	(239.30,191.38) --
	(239.30,191.40) --
	(239.31,191.40) --
	(239.31,191.43) --
	(239.32,191.43) --
	(239.32,191.45) --
	(239.32,191.45) --
	(239.32,191.47) --
	(239.33,191.47) --
	(239.33,191.49) --
	(239.33,191.49) --
	(239.33,191.51) --
	(239.34,191.51) --
	(239.34,191.53) --
	(239.35,191.53) --
	(239.35,191.55) --
	(239.35,191.55) --
	(239.35,191.57) --
	(239.35,191.57) --
	(239.35,191.59) --
	(239.36,191.59) --
	(239.36,191.61) --
	(239.36,191.61) --
	(239.36,191.63) --
	(239.36,191.63) --
	(239.36,191.66) --
	(239.37,191.66) --
	(239.37,191.68) --
	(239.37,191.68) --
	(239.37,191.70) --
	(239.37,191.70) --
	(239.37,191.72) --
	(239.38,191.72) --
	(239.38,191.74) --
	(239.38,191.74) --
	(239.38,191.76) --
	(239.38,191.76) --
	(239.38,191.78) --
	(239.39,191.78) --
	(239.39,191.80) --
	(239.39,191.80) --
	(239.39,191.82) --
	(239.40,191.82) --
	(239.40,191.84) --
	(239.40,191.84) --
	(239.40,191.86) --
	(239.43,191.86) --
	(239.43,191.89) --
	(239.43,191.89) --
	(239.43,191.91) --
	(239.43,191.91) --
	(239.43,191.93) --
	(239.45,191.93) --
	(239.45,191.95) --
	(239.45,191.95) --
	(239.45,191.97) --
	(239.45,191.97) --
	(239.45,191.99) --
	(239.46,191.99) --
	(239.46,192.01) --
	(239.46,192.01) --
	(239.46,192.03) --
	(239.48,192.03) --
	(239.48,192.05) --
	(239.48,192.05) --
	(239.48,192.07) --
	(239.49,192.07) --
	(239.49,192.09) --
	(239.50,192.09) --
	(239.50,192.12) --
	(239.50,192.12) --
	(239.50,192.14) --
	(239.50,192.14) --
	(239.50,192.16) --
	(239.52,192.16) --
	(239.52,192.18) --
	(239.56,192.18) --
	(239.56,192.20) --
	(239.56,192.20) --
	(239.56,192.22) --
	(239.57,192.22) --
	(239.57,192.24) --
	(239.57,192.24) --
	(239.57,192.26) --
	(239.58,192.26) --
	(239.58,192.28) --
	(239.58,192.28) --
	(239.58,192.30) --
	(239.61,192.30) --
	(239.61,192.32) --
	(239.61,192.32) --
	(239.61,192.35) --
	(239.62,192.35) --
	(239.62,192.37) --
	(239.62,192.37) --
	(239.62,192.39) --
	(239.65,192.39) --
	(239.65,192.41) --
	(239.65,192.41) --
	(239.65,192.43) --
	(239.65,192.43) --
	(239.65,192.45) --
	(239.65,192.45) --
	(239.65,192.47) --
	(239.66,192.47) --
	(239.66,192.49) --
	(239.66,192.49) --
	(239.66,192.51) --
	(239.68,192.51) --
	(239.68,192.53) --
	(239.71,192.53) --
	(239.71,192.55) --
	(239.72,192.55) --
	(239.72,192.57) --
	(239.74,192.57) --
	(239.74,192.60) --
	(239.76,192.60) --
	(239.76,192.62) --
	(239.76,192.62) --
	(239.76,192.64) --
	(239.76,192.64) --
	(239.76,192.66) --
	(239.77,192.66) --
	(239.77,192.68) --
	(239.78,192.68) --
	(239.78,192.70) --
	(239.78,192.70) --
	(239.78,192.72) --
	(239.79,192.72) --
	(239.79,192.74) --
	(239.79,192.74) --
	(239.79,192.76) --
	(239.79,192.76) --
	(239.79,192.78) --
	(239.80,192.78) --
	(239.80,192.80) --
	(239.81,192.80) --
	(239.81,192.82) --
	(239.81,192.82) --
	(239.81,192.85) --
	(239.81,192.85) --
	(239.81,192.87) --
	(239.82,192.87) --
	(239.82,192.89) --
	(239.83,192.89) --
	(239.83,192.91) --
	(239.84,192.91) --
	(239.84,192.93) --
	(239.84,192.93) --
	(239.84,192.95) --
	(239.86,192.95) --
	(239.86,192.97) --
	(239.88,192.97) --
	(239.88,192.99) --
	(239.89,192.99) --
	(239.89,193.01) --
	(239.90,193.01) --
	(239.90,193.03) --
	(239.90,193.03) --
	(239.90,193.05) --
	(239.91,193.05) --
	(239.91,193.08) --
	(239.92,193.08) --
	(239.92,193.10) --
	(239.92,193.10) --
	(239.92,193.12) --
	(239.92,193.12) --
	(239.92,193.14) --
	(239.92,193.14) --
	(239.92,193.16) --
	(239.92,193.16) --
	(239.92,193.18) --
	(239.93,193.18) --
	(239.93,193.20) --
	(239.93,193.20) --
	(239.93,193.22) --
	(239.93,193.22) --
	(239.93,193.24) --
	(239.93,193.24) --
	(239.93,193.26) --
	(239.94,193.26) --
	(239.94,193.28) --
	(239.95,193.28) --
	(239.95,193.31) --
	(239.95,193.31) --
	(239.95,193.33) --
	(239.96,193.33) --
	(239.96,193.35) --
	(240.00,193.35) --
	(240.00,193.37) --
	(240.01,193.37) --
	(240.01,193.39) --
	(240.01,193.39) --
	(240.01,193.41) --
	(240.01,193.41) --
	(240.01,193.43) --
	(240.01,193.43) --
	(240.01,193.45) --
	(240.02,193.45) --
	(240.02,193.47) --
	(240.03,193.47) --
	(240.03,193.49) --
	(240.04,193.49) --
	(240.04,193.51) --
	(240.04,193.51) --
	(240.04,193.54) --
	(240.06,193.54) --
	(240.06,193.56) --
	(240.07,193.56) --
	(240.07,193.58) --
	(240.08,193.58) --
	(240.08,193.60) --
	(240.09,193.60) --
	(240.09,193.62) --
	(240.10,193.62) --
	(240.10,193.64) --
	(240.10,193.64) --
	(240.10,193.66) --
	(240.11,193.66) --
	(240.11,193.68) --
	(240.12,193.68) --
	(240.12,193.70) --
	(240.13,193.70) --
	(240.13,193.72) --
	(240.13,193.72) --
	(240.13,193.74) --
	(240.14,193.74) --
	(240.14,193.77) --
	(240.14,193.77) --
	(240.14,193.79) --
	(240.14,193.79) --
	(240.14,193.81) --
	(240.14,193.81) --
	(240.14,193.83) --
	(240.14,193.83) --
	(240.14,193.85) --
	(240.15,193.85) --
	(240.15,193.87) --
	(240.15,193.87) --
	(240.15,193.89) --
	(240.15,193.89) --
	(240.15,193.91) --
	(240.16,193.91) --
	(240.16,193.93) --
	(240.18,193.93) --
	(240.18,193.95) --
	(240.18,193.95) --
	(240.18,193.98) --
	(240.19,193.98) --
	(240.19,194.00) --
	(240.20,194.00) --
	(240.20,194.02) --
	(240.22,194.02) --
	(240.22,194.04) --
	(240.23,194.04) --
	(240.23,194.06) --
	(240.23,194.06) --
	(240.23,194.08) --
	(240.24,194.08) --
	(240.24,194.10) --
	(240.24,194.10) --
	(240.24,194.12) --
	(240.24,194.12) --
	(240.24,194.14) --
	(240.25,194.14) --
	(240.25,194.16) --
	(240.25,194.16) --
	(240.25,194.18) --
	(240.26,194.18) --
	(240.26,194.20) --
	(240.30,194.20) --
	(240.30,194.23) --
	(240.31,194.23) --
	(240.31,194.25) --
	(240.32,194.25) --
	(240.32,194.27) --
	(240.32,194.27) --
	(240.32,194.29) --
	(240.32,194.29) --
	(240.32,194.31) --
	(240.32,194.31) --
	(240.32,194.33) --
	(240.34,194.33) --
	(240.34,194.35) --
	(240.34,194.35) --
	(240.34,194.37) --
	(240.34,194.37) --
	(240.34,194.39) --
	(240.34,194.39) --
	(240.34,194.41) --
	(240.35,194.41) --
	(240.35,194.44) --
	(240.36,194.44) --
	(240.36,194.46) --
	(240.38,194.46) --
	(240.38,194.48) --
	(240.38,194.48) --
	(240.38,194.50) --
	(240.39,194.50) --
	(240.39,194.52) --
	(240.40,194.52) --
	(240.40,194.54) --
	(240.40,194.54) --
	(240.40,194.56) --
	(240.42,194.56) --
	(240.42,194.58) --
	(240.43,194.58) --
	(240.43,194.60) --
	(240.44,194.60) --
	(240.44,194.62) --
	(240.44,194.62) --
	(240.44,194.64) --
	(240.44,194.64) --
	(240.44,194.66) --
	(240.45,194.66) --
	(240.45,194.69) --
	(240.45,194.69) --
	(240.45,194.71) --
	(240.46,194.71) --
	(240.46,194.73) --
	(240.46,194.73) --
	(240.46,194.75) --
	(240.46,194.75) --
	(240.46,194.77) --
	(240.47,194.77) --
	(240.47,194.79) --
	(240.48,194.79) --
	(240.48,194.81) --
	(240.48,194.81) --
	(240.48,194.83) --
	(240.48,194.83) --
	(240.48,194.85) --
	(240.48,194.85) --
	(240.48,194.87) --
	(240.51,194.87) --
	(240.51,194.89) --
	(240.52,194.89) --
	(240.52,194.92) --
	(240.53,194.92) --
	(240.53,194.94) --
	(240.55,194.94) --
	(240.55,194.96) --
	(240.56,194.96) --
	(240.56,194.98) --
	(240.57,194.98) --
	(240.57,195.00) --
	(240.57,195.00) --
	(240.57,195.02) --
	(240.59,195.02) --
	(240.59,195.04) --
	(240.59,195.04) --
	(240.59,195.06) --
	(240.61,195.06) --
	(240.61,195.08) --
	(240.61,195.08) --
	(240.61,195.10) --
	(240.62,195.10) --
	(240.62,195.12) --
	(240.62,195.12) --
	(240.62,195.15) --
	(240.63,195.15) --
	(240.63,195.17) --
	(240.63,195.17) --
	(240.63,195.19) --
	(240.63,195.19) --
	(240.63,195.21) --
	(240.67,195.21) --
	(240.67,195.23) --
	(240.67,195.23) --
	(240.67,195.25) --
	(240.67,195.25) --
	(240.67,195.27) --
	(240.67,195.27) --
	(240.67,195.29) --
	(240.68,195.29) --
	(240.68,195.31) --
	(240.68,195.31) --
	(240.68,195.33) --
	(240.72,195.33) --
	(240.72,195.35) --
	(240.73,195.35) --
	(240.73,195.38) --
	(240.73,195.38) --
	(240.73,195.40) --
	(240.74,195.40) --
	(240.74,195.42) --
	(240.75,195.42) --
	(240.75,195.44) --
	(240.75,195.44) --
	(240.75,195.46) --
	(240.77,195.46) --
	(240.77,195.48) --
	(240.77,195.48) --
	(240.77,195.50) --
	(240.79,195.50) --
	(240.79,195.52) --
	(240.81,195.52) --
	(240.81,195.54) --
	(240.82,195.54) --
	(240.82,195.56) --
	(240.82,195.56) --
	(240.82,195.58) --
	(240.82,195.58) --
	(240.82,195.60) --
	(240.83,195.60) --
	(240.83,195.63) --
	(240.84,195.63) --
	(240.84,195.65) --
	(240.84,195.65) --
	(240.84,195.67) --
	(240.85,195.67) --
	(240.85,195.69) --
	(240.85,195.69) --
	(240.85,195.71) --
	(240.87,195.71) --
	(240.87,195.73) --
	(240.87,195.73) --
	(240.87,195.75) --
	(240.88,195.75) --
	(240.88,195.77) --
	(240.88,195.77) --
	(240.88,195.79) --
	(240.88,195.79) --
	(240.88,195.81) --
	(240.88,195.81) --
	(240.88,195.83) --
	(240.90,195.83) --
	(240.90,195.86) --
	(240.91,195.86) --
	(240.91,195.88) --
	(240.91,195.88) --
	(240.91,195.90) --
	(240.91,195.90) --
	(240.91,195.92) --
	(240.92,195.92) --
	(240.92,195.94) --
	(240.92,195.94) --
	(240.92,195.96) --
	(240.95,195.96) --
	(240.95,195.98) --
	(240.97,195.98) --
	(240.97,196.00) --
	(240.97,196.00) --
	(240.97,196.02) --
	(240.98,196.02) --
	(240.98,196.04) --
	(240.98,196.04) --
	(240.98,196.06) --
	(241.00,196.06) --
	(241.00,196.09) --
	(241.02,196.09) --
	(241.02,196.11) --
	(241.03,196.11) --
	(241.03,196.13) --
	(241.03,196.13) --
	(241.03,196.15) --
	(241.03,196.15) --
	(241.03,196.17) --
	(241.04,196.17) --
	(241.04,196.19) --
	(241.04,196.19) --
	(241.04,196.21) --
	(241.05,196.21) --
	(241.05,196.23) --
	(241.06,196.23) --
	(241.06,196.25) --
	(241.07,196.25) --
	(241.07,196.27) --
	(241.07,196.27) --
	(241.07,196.29) --
	(241.07,196.29) --
	(241.07,196.32) --
	(241.07,196.32) --
	(241.07,196.34) --
	(241.07,196.34) --
	(241.07,196.36) --
	(241.07,196.36) --
	(241.07,196.38) --
	(241.08,196.38) --
	(241.08,196.40) --
	(241.09,196.40) --
	(241.09,196.42) --
	(241.09,196.42) --
	(241.09,196.44) --
	(241.10,196.44) --
	(241.10,196.46) --
	(241.12,196.46) --
	(241.12,196.48) --
	(241.13,196.48) --
	(241.13,196.50) --
	(241.13,196.50) --
	(241.13,196.52) --
	(241.14,196.52) --
	(241.14,196.54) --
	(241.14,196.54) --
	(241.14,196.57) --
	(241.15,196.57) --
	(241.15,196.59) --
	(241.16,196.59) --
	(241.16,196.61) --
	(241.17,196.61) --
	(241.17,196.63) --
	(241.18,196.63) --
	(241.18,196.65) --
	(241.18,196.65) --
	(241.18,196.67) --
	(241.18,196.67) --
	(241.18,196.69) --
	(241.18,196.69) --
	(241.18,196.71) --
	(241.20,196.71) --
	(241.20,196.73) --
	(241.20,196.73) --
	(241.20,196.75) --
	(241.20,196.75) --
	(241.20,196.77) --
	(241.20,196.77) --
	(241.20,196.80) --
	(241.20,196.80) --
	(241.20,196.82) --
	(241.22,196.82) --
	(241.22,196.84) --
	(241.22,196.84) --
	(241.22,196.86) --
	(241.22,196.86) --
	(241.22,196.88) --
	(241.23,196.88) --
	(241.23,196.90) --
	(241.23,196.90) --
	(241.23,196.92) --
	(241.24,196.92) --
	(241.24,196.94) --
	(241.24,196.94) --
	(241.24,196.96) --
	(241.25,196.96) --
	(241.25,196.98) --
	(241.25,196.98) --
	(241.25,197.00) --
	(241.26,197.00) --
	(241.26,197.02) --
	(241.26,197.02) --
	(241.26,197.05) --
	(241.28,197.05) --
	(241.28,197.07) --
	(241.30,197.07) --
	(241.30,197.09) --
	(241.31,197.09) --
	(241.31,197.11) --
	(241.33,197.11) --
	(241.33,197.13) --
	(241.35,197.13) --
	(241.35,197.15) --
	(241.35,197.15) --
	(241.35,197.17) --
	(241.35,197.17) --
	(241.35,197.19) --
	(241.37,197.19) --
	(241.37,197.21) --
	(241.38,197.21) --
	(241.38,197.23) --
	(241.40,197.23) --
	(241.40,197.25) --
	(241.41,197.25) --
	(241.41,197.28) --
	(241.43,197.28) --
	(241.43,197.30) --
	(241.44,197.30) --
	(241.44,197.32) --
	(241.45,197.32) --
	(241.45,197.34) --
	(241.46,197.34) --
	(241.46,197.36) --
	(241.46,197.36) --
	(241.46,197.38) --
	(241.47,197.38) --
	(241.47,197.40) --
	(241.48,197.40) --
	(241.48,197.42) --
	(241.49,197.42) --
	(241.49,197.44) --
	(241.50,197.44) --
	(241.50,197.46) --
	(241.52,197.46) --
	(241.52,197.48) --
	(241.54,197.48) --
	(241.54,197.50) --
	(241.54,197.50) --
	(241.54,197.53) --
	(241.55,197.53) --
	(241.55,197.55) --
	(241.57,197.55) --
	(241.57,197.57) --
	(241.57,197.57) --
	(241.57,197.59) --
	(241.60,197.59) --
	(241.60,197.61) --
	(241.60,197.61) --
	(241.60,197.63) --
	(241.60,197.63) --
	(241.60,197.65) --
	(241.60,197.65) --
	(241.60,197.67) --
	(241.60,197.67) --
	(241.60,197.69) --
	(241.62,197.69) --
	(241.62,197.71) --
	(241.63,197.71) --
	(241.63,197.73) --
	(241.63,197.73) --
	(241.63,197.76) --
	(241.64,197.76) --
	(241.64,197.78) --
	(241.65,197.78) --
	(241.65,197.80) --
	(241.65,197.80) --
	(241.65,197.82) --
	(241.66,197.82) --
	(241.66,197.84) --
	(241.66,197.84) --
	(241.66,197.86) --
	(241.67,197.86) --
	(241.67,197.88) --
	(241.67,197.88) --
	(241.67,197.90) --
	(241.68,197.90) --
	(241.68,197.92) --
	(241.69,197.92) --
	(241.69,197.94) --
	(241.70,197.94) --
	(241.70,197.96) --
	(241.71,197.96) --
	(241.71,197.99) --
	(241.71,197.99) --
	(241.71,198.01) --
	(241.72,198.01) --
	(241.72,198.03) --
	(241.72,198.03) --
	(241.72,198.05) --
	(241.73,198.05) --
	(241.73,198.07) --
	(241.73,198.07) --
	(241.73,198.09) --
	(241.74,198.09) --
	(241.74,198.11) --
	(241.75,198.11) --
	(241.75,198.13) --
	(241.75,198.13) --
	(241.75,198.15) --
	(241.75,198.15) --
	(241.75,198.17) --
	(241.77,198.17) --
	(241.77,198.19) --
	(241.77,198.19) --
	(241.77,198.21) --
	(241.79,198.21) --
	(241.79,198.24) --
	(241.79,198.24) --
	(241.79,198.26) --
	(241.81,198.26) --
	(241.81,198.28) --
	(241.81,198.28) --
	(241.81,198.30) --
	(241.83,198.30) --
	(241.83,198.32) --
	(241.84,198.32) --
	(241.84,198.34) --
	(241.84,198.34) --
	(241.84,198.36) --
	(241.85,198.36) --
	(241.85,198.38) --
	(241.85,198.38) --
	(241.85,198.40) --
	(241.86,198.40) --
	(241.86,198.42) --
	(241.88,198.42) --
	(241.88,198.44) --
	(241.88,198.44) --
	(241.88,198.47) --
	(241.90,198.47) --
	(241.90,198.49) --
	(241.91,198.49) --
	(241.91,198.51) --
	(241.92,198.51) --
	(241.92,198.53) --
	(241.94,198.53) --
	(241.94,198.55) --
	(241.94,198.55) --
	(241.94,198.57) --
	(241.94,198.57) --
	(241.94,198.59) --
	(241.94,198.59) --
	(241.94,198.61) --
	(241.94,198.61) --
	(241.94,198.63) --
	(241.95,198.63) --
	(241.95,198.65) --
	(241.95,198.65) --
	(241.95,198.67) --
	(241.96,198.67) --
	(241.96,198.70) --
	(241.97,198.70) --
	(241.97,198.72) --
	(241.98,198.72) --
	(241.98,198.74) --
	(241.99,198.74) --
	(241.99,198.76) --
	(241.99,198.76) --
	(241.99,198.78) --
	(241.99,198.78) --
	(241.99,198.80) --
	(242.00,198.80) --
	(242.00,198.82) --
	(242.00,198.82) --
	(242.00,198.84) --
	(242.02,198.84) --
	(242.02,198.86) --
	(242.03,198.86) --
	(242.03,198.88) --
	(242.04,198.88) --
	(242.04,198.90) --
	(242.05,198.90) --
	(242.05,198.93) --
	(242.05,198.93) --
	(242.05,198.95) --
	(242.06,198.95) --
	(242.06,198.97) --
	(242.06,198.97) --
	(242.06,198.99) --
	(242.08,198.99) --
	(242.08,199.01) --
	(242.08,199.01) --
	(242.08,199.03) --
	(242.10,199.03) --
	(242.10,199.05) --
	(242.12,199.05) --
	(242.12,199.07) --
	(242.12,199.07) --
	(242.12,199.09) --
	(242.12,199.09) --
	(242.12,199.11) --
	(242.13,199.11) --
	(242.13,199.13) --
	(242.13,199.13) --
	(242.13,199.16) --
	(242.15,199.16) --
	(242.15,199.18) --
	(242.15,199.18) --
	(242.15,199.20) --
	(242.15,199.20) --
	(242.15,199.22) --
	(242.16,199.22) --
	(242.16,199.24) --
	(242.16,199.24) --
	(242.16,199.26) --
	(242.17,199.26) --
	(242.17,199.28) --
	(242.18,199.28) --
	(242.18,199.30) --
	(242.18,199.30) --
	(242.18,199.32) --
	(242.19,199.32) --
	(242.19,199.34) --
	(242.20,199.34) --
	(242.20,199.36) --
	(242.20,199.36) --
	(242.20,199.38) --
	(242.20,199.38) --
	(242.20,199.41) --
	(242.21,199.41) --
	(242.21,199.43) --
	(242.21,199.43) --
	(242.21,199.45) --
	(242.21,199.45) --
	(242.21,199.47) --
	(242.22,199.47) --
	(242.22,199.49) --
	(242.23,199.49) --
	(242.23,199.51) --
	(242.24,199.51) --
	(242.24,199.53) --
	(242.26,199.53) --
	(242.26,199.55) --
	(242.26,199.55) --
	(242.26,199.57) --
	(242.29,199.57) --
	(242.29,199.59) --
	(242.30,199.59) --
	(242.30,199.61) --
	(242.30,199.61) --
	(242.30,199.64) --
	(242.31,199.64) --
	(242.31,199.66) --
	(242.32,199.66) --
	(242.32,199.68) --
	(242.34,199.68) --
	(242.34,199.70) --
	(242.35,199.70) --
	(242.35,199.72) --
	(242.35,199.72) --
	(242.35,199.74) --
	(242.35,199.74) --
	(242.35,199.76) --
	(242.38,199.76) --
	(242.38,199.78) --
	(242.38,199.78) --
	(242.38,199.80) --
	(242.39,199.80) --
	(242.39,199.82) --
	(242.40,199.82) --
	(242.40,199.84) --
	(242.41,199.84) --
	(242.41,199.87) --
	(242.41,199.87) --
	(242.41,199.89) --
	(242.41,199.89) --
	(242.41,199.91) --
	(242.42,199.91) --
	(242.42,199.93) --
	(242.43,199.93) --
	(242.43,199.95) --
	(242.44,199.95) --
	(242.44,199.97) --
	(242.44,199.97) --
	(242.44,199.99) --
	(242.44,199.99) --
	(242.44,200.01) --
	(242.44,200.01) --
	(242.44,200.03) --
	(242.45,200.03) --
	(242.45,200.05) --
	(242.46,200.05) --
	(242.46,200.07) --
	(242.47,200.07) --
	(242.47,200.10) --
	(242.48,200.10) --
	(242.48,200.12) --
	(242.50,200.12) --
	(242.50,200.14) --
	(242.51,200.14) --
	(242.51,200.16) --
	(242.52,200.16) --
	(242.52,200.18) --
	(242.54,200.18) --
	(242.54,200.20) --
	(242.56,200.20) --
	(242.56,200.22) --
	(242.57,200.22) --
	(242.57,200.24) --
	(242.57,200.24) --
	(242.57,200.26) --
	(242.58,200.26) --
	(242.58,200.28) --
	(242.58,200.28) --
	(242.58,200.30) --
	(242.58,200.30) --
	(242.58,200.33) --
	(242.59,200.33) --
	(242.59,200.35) --
	(242.59,200.35) --
	(242.59,200.37) --
	(242.61,200.37) --
	(242.61,200.39) --
	(242.61,200.39) --
	(242.61,200.41) --
	(242.61,200.41) --
	(242.61,200.43) --
	(242.62,200.43) --
	(242.62,200.45) --
	(242.62,200.45) --
	(242.62,200.47) --
	(242.62,200.47) --
	(242.62,200.49) --
	(242.64,200.49) --
	(242.64,200.51) --
	(242.64,200.51) --
	(242.64,200.53) --
	(242.65,200.53) --
	(242.65,200.56) --
	(242.66,200.56) --
	(242.66,200.58) --
	(242.67,200.58) --
	(242.67,200.60) --
	(242.67,200.60) --
	(242.67,200.62) --
	(242.67,200.62) --
	(242.67,200.64) --
	(242.69,200.64) --
	(242.69,200.66) --
	(242.69,200.66) --
	(242.69,200.68) --
	(242.71,200.68) --
	(242.71,200.70) --
	(242.72,200.70) --
	(242.72,200.72) --
	(242.73,200.72) --
	(242.73,200.74) --
	(242.73,200.74) --
	(242.73,200.76) --
	(242.74,200.76) --
	(242.74,200.79) --
	(242.74,200.79) --
	(242.74,200.81) --
	(242.75,200.81) --
	(242.75,200.83) --
	(242.77,200.83) --
	(242.77,200.85) --
	(242.78,200.85) --
	(242.78,200.87) --
	(242.79,200.87) --
	(242.79,200.89) --
	(242.79,200.89) --
	(242.79,200.91) --
	(242.80,200.91) --
	(242.80,200.93) --
	(242.80,200.93) --
	(242.80,200.95) --
	(242.80,200.95) --
	(242.80,200.97) --
	(242.80,200.97) --
	(242.80,200.99) --
	(242.82,200.99) --
	(242.82,201.01) --
	(242.83,201.01) --
	(242.83,201.04) --
	(242.84,201.04) --
	(242.84,201.06) --
	(242.84,201.06) --
	(242.84,201.08) --
	(242.84,201.08) --
	(242.84,201.10) --
	(242.85,201.10) --
	(242.85,201.12) --
	(242.86,201.12) --
	(242.86,201.14) --
	(242.88,201.14) --
	(242.88,201.16) --
	(242.88,201.16) --
	(242.88,201.18) --
	(242.89,201.18) --
	(242.89,201.20) --
	(242.90,201.20) --
	(242.90,201.22) --
	(242.90,201.22) --
	(242.90,201.25) --
	(242.90,201.25) --
	(242.90,201.27) --
	(242.91,201.27) --
	(242.91,201.29) --
	(242.93,201.29) --
	(242.93,201.31) --
	(242.93,201.31) --
	(242.93,201.33) --
	(242.94,201.33) --
	(242.94,201.35) --
	(242.96,201.35) --
	(242.96,201.37) --
	(242.96,201.37) --
	(242.96,201.39) --
	(242.96,201.39) --
	(242.96,201.41) --
	(242.97,201.41) --
	(242.97,201.43) --
	(242.98,201.43) --
	(242.98,201.45) --
	(242.98,201.45) --
	(242.98,201.48) --
	(242.99,201.48) --
	(242.99,201.50) --
	(242.99,201.50) --
	(242.99,201.52) --
	(243.03,201.52) --
	(243.03,201.54) --
	(243.03,201.54) --
	(243.03,201.56) --
	(243.03,201.56) --
	(243.03,201.58) --
	(243.04,201.58) --
	(243.04,201.60) --
	(243.04,201.60) --
	(243.04,201.62) --
	(243.05,201.62) --
	(243.05,201.64) --
	(243.05,201.64) --
	(243.05,201.66) --
	(243.05,201.66) --
	(243.05,201.68) --
	(243.06,201.68) --
	(243.06,201.71) --
	(243.07,201.71) --
	(243.07,201.73) --
	(243.08,201.73) --
	(243.08,201.75) --
	(243.08,201.75) --
	(243.08,201.77) --
	(243.08,201.77) --
	(243.08,201.79) --
	(243.09,201.79) --
	(243.09,201.81) --
	(243.10,201.81) --
	(243.10,201.83) --
	(243.12,201.83) --
	(243.12,201.85) --
	(243.13,201.85) --
	(243.13,201.87) --
	(243.13,201.87) --
	(243.13,201.89) --
	(243.13,201.89) --
	(243.13,201.91) --
	(243.15,201.91) --
	(243.15,201.93) --
	(243.16,201.93) --
	(243.16,201.96) --
	(243.16,201.96) --
	(243.16,201.98) --
	(243.16,201.98) --
	(243.16,202.00) --
	(243.16,202.00) --
	(243.16,202.02) --
	(243.16,202.02) --
	(243.16,202.04) --
	(243.17,202.04) --
	(243.17,202.06) --
	(243.18,202.06) --
	(243.18,202.08) --
	(243.18,202.08) --
	(243.18,202.10) --
	(243.18,202.10) --
	(243.18,202.12) --
	(243.18,202.12) --
	(243.18,202.14) --
	(243.19,202.14) --
	(243.19,202.16) --
	(243.20,202.16) --
	(243.20,202.18) --
	(243.20,202.18) --
	(243.20,202.21) --
	(243.20,202.21) --
	(243.20,202.23) --
	(243.21,202.23) --
	(243.21,202.25) --
	(243.21,202.25) --
	(243.21,202.27) --
	(243.21,202.27) --
	(243.21,202.29) --
	(243.22,202.29) --
	(243.22,202.31) --
	(243.22,202.31) --
	(243.22,202.33) --
	(243.22,202.33) --
	(243.22,202.35) --
	(243.23,202.35) --
	(243.23,202.37) --
	(243.24,202.37) --
	(243.24,202.39) --
	(243.24,202.39) --
	(243.24,202.41) --
	(243.25,202.41) --
	(243.25,202.43) --
	(243.25,202.43) --
	(243.25,202.46) --
	(243.27,202.46) --
	(243.27,202.48) --
	(243.27,202.48) --
	(243.27,202.50) --
	(243.28,202.50) --
	(243.28,202.52) --
	(243.30,202.52) --
	(243.30,202.54) --
	(243.31,202.54) --
	(243.31,202.56) --
	(243.31,202.56) --
	(243.31,202.58) --
	(243.33,202.58) --
	(243.33,202.60) --
	(243.34,202.60) --
	(243.34,202.62) --
	(243.34,202.62) --
	(243.34,202.64) --
	(243.34,202.64) --
	(243.34,202.66) --
	(243.35,202.66) --
	(243.35,202.69) --
	(243.35,202.69) --
	(243.35,202.71) --
	(243.36,202.71) --
	(243.36,202.73) --
	(243.37,202.73) --
	(243.37,202.75) --
	(243.38,202.75) --
	(243.38,202.77) --
	(243.38,202.77) --
	(243.38,202.79) --
	(243.39,202.79) --
	(243.39,202.81) --
	(243.40,202.81) --
	(243.40,202.83) --
	(243.40,202.83) --
	(243.40,202.85) --
	(243.40,202.85) --
	(243.40,202.87) --
	(243.40,202.87) --
	(243.40,202.90) --
	(243.41,202.90) --
	(243.41,202.92) --
	(243.41,202.92) --
	(243.41,202.94) --
	(243.42,202.94) --
	(243.42,202.96) --
	(243.43,202.96) --
	(243.43,202.98) --
	(243.43,202.98) --
	(243.43,203.00) --
	(243.44,203.00) --
	(243.44,203.02) --
	(243.44,203.02) --
	(243.44,203.04) --
	(243.44,203.04) --
	(243.44,203.06) --
	(243.44,203.06) --
	(243.44,203.08) --
	(243.44,203.08) --
	(243.44,203.10) --
	(243.45,203.10) --
	(243.45,203.12) --
	(243.46,203.12) --
	(243.46,203.15) --
	(243.46,203.15) --
	(243.46,203.17) --
	(243.46,203.17) --
	(243.46,203.19) --
	(243.46,203.19) --
	(243.46,203.21) --
	(243.47,203.21) --
	(243.47,203.23) --
	(243.47,203.23) --
	(243.47,203.25) --
	(243.47,203.25) --
	(243.47,203.27) --
	(243.49,203.27) --
	(243.49,203.29) --
	(243.49,203.29) --
	(243.49,203.31) --
	(243.49,203.31) --
	(243.49,203.33) --
	(243.49,203.33) --
	(243.49,203.35) --
	(243.50,203.35) --
	(243.50,203.38) --
	(243.51,203.38) --
	(243.51,203.40) --
	(243.54,203.40) --
	(243.54,203.42) --
	(243.55,203.42) --
	(243.55,203.44) --
	(243.55,203.44) --
	(243.55,203.46) --
	(243.56,203.46) --
	(243.56,203.48) --
	(243.56,203.48) --
	(243.56,203.50) --
	(243.58,203.50) --
	(243.58,203.52) --
	(243.59,203.52) --
	(243.59,203.54) --
	(243.59,203.54) --
	(243.59,203.56) --
	(243.61,203.56) --
	(243.61,203.58) --
	(243.62,203.58) --
	(243.62,203.61) --
	(243.63,203.61) --
	(243.63,203.63) --
	(243.63,203.63) --
	(243.63,203.65) --
	(243.64,203.65) --
	(243.64,203.67) --
	(243.65,203.67) --
	(243.65,203.69) --
	(243.67,203.69) --
	(243.67,203.71) --
	(243.71,203.71) --
	(243.71,203.73) --
	(243.74,203.73) --
	(243.74,203.75) --
	(243.74,203.75) --
	(243.74,203.77) --
	(243.75,203.77) --
	(243.75,203.79) --
	(243.75,203.79) --
	(243.75,203.81) --
	(243.75,203.81) --
	(243.75,203.84) --
	(243.75,203.84) --
	(243.75,203.86) --
	(243.75,203.86) --
	(243.75,203.88) --
	(243.75,203.88) --
	(243.75,203.90) --
	(243.76,203.90) --
	(243.76,203.92) --
	(243.76,203.92) --
	(243.76,203.94) --
	(243.76,203.94) --
	(243.76,203.96) --
	(243.76,203.96) --
	(243.76,203.98) --
	(243.77,203.98) --
	(243.77,204.00) --
	(243.79,204.00) --
	(243.79,204.02) --
	(243.80,204.02) --
	(243.80,204.04) --
	(243.80,204.04) --
	(243.80,204.07) --
	(243.84,204.07) --
	(243.84,204.09) --
	(243.85,204.09) --
	(243.85,204.11) --
	(243.85,204.11) --
	(243.85,204.13) --
	(243.86,204.13) --
	(243.86,204.15) --
	(243.86,204.15) --
	(243.86,204.17) --
	(243.86,204.17) --
	(243.86,204.19) --
	(243.87,204.19) --
	(243.87,204.21) --
	(243.88,204.21) --
	(243.88,204.23) --
	(243.89,204.23) --
	(243.89,204.25) --
	(243.89,204.25) --
	(243.89,204.27) --
	(243.90,204.27) --
	(243.90,204.30) --
	(243.91,204.30) --
	(243.91,204.32) --
	(243.92,204.32) --
	(243.92,204.34) --
	(243.92,204.34) --
	(243.92,204.36) --
	(243.93,204.36) --
	(243.93,204.38) --
	(243.93,204.38) --
	(243.93,204.40) --
	(243.94,204.40) --
	(243.94,204.42) --
	(243.94,204.42) --
	(243.94,204.44) --
	(243.96,204.44) --
	(243.96,204.46) --
	(243.96,204.46) --
	(243.96,204.48) --
	(243.98,204.48) --
	(243.98,204.50) --
	(243.99,204.50) --
	(243.99,204.53) --
	(243.99,204.53) --
	(243.99,204.55) --
	(243.99,204.55) --
	(243.99,204.57) --
	(243.99,204.57) --
	(243.99,204.59) --
	(244.00,204.59) --
	(244.00,204.61) --
	(244.02,204.61) --
	(244.02,204.63) --
	(244.02,204.63) --
	(244.02,204.65) --
	(244.03,204.65) --
	(244.03,204.67) --
	(244.04,204.67) --
	(244.04,204.69) --
	(244.05,204.69) --
	(244.05,204.71) --
	(244.08,204.71) --
	(244.08,204.73) --
	(244.09,204.73) --
	(244.09,204.76) --
	(244.11,204.76) --
	(244.11,204.78) --
	(244.12,204.78) --
	(244.12,204.80) --
	(244.13,204.80) --
	(244.13,204.82) --
	(244.14,204.82) --
	(244.14,204.84) --
	(244.14,204.84) --
	(244.14,204.86) --
	(244.15,204.86) --
	(244.15,204.88) --
	(244.16,204.88) --
	(244.16,204.90) --
	(244.17,204.90) --
	(244.17,204.92) --
	(244.19,204.92) --
	(244.19,204.94) --
	(244.19,204.94) --
	(244.19,204.97) --
	(244.19,204.97) --
	(244.19,204.99) --
	(244.24,204.99) --
	(244.24,205.01) --
	(244.26,205.01) --
	(244.26,205.03) --
	(244.27,205.03) --
	(244.27,205.05) --
	(244.27,205.05) --
	(244.27,205.07) --
	(244.27,205.07) --
	(244.27,205.09) --
	(244.28,205.09) --
	(244.28,205.11) --
	(244.29,205.11) --
	(244.29,205.13) --
	(244.29,205.13) --
	(244.29,205.15) --
	(244.29,205.15) --
	(244.29,205.17) --
	(244.30,205.17) --
	(244.30,205.20) --
	(244.30,205.20) --
	(244.30,205.22) --
	(244.31,205.22) --
	(244.31,205.24) --
	(244.32,205.24) --
	(244.32,205.26) --
	(244.33,205.26) --
	(244.33,205.28) --
	(244.35,205.28) --
	(244.35,205.30) --
	(244.38,205.30) --
	(244.38,205.32) --
	(244.38,205.32) --
	(244.38,205.34) --
	(244.39,205.34) --
	(244.39,205.36) --
	(244.39,205.36) --
	(244.39,205.38) --
	(244.40,205.38) --
	(244.40,205.40) --
	(244.41,205.40) --
	(244.41,205.43) --
	(244.42,205.43) --
	(244.42,205.45) --
	(244.44,205.45) --
	(244.44,205.47) --
	(244.44,205.47) --
	(244.44,205.49) --
	(244.45,205.49) --
	(244.45,205.51) --
	(244.46,205.51) --
	(244.46,205.53) --
	(244.46,205.53) --
	(244.46,205.55) --
	(244.47,205.55) --
	(244.47,205.57) --
	(244.47,205.57) --
	(244.47,205.59) --
	(244.48,205.59) --
	(244.48,205.61) --
	(244.49,205.61) --
	(244.49,205.63) --
	(244.52,205.63) --
	(244.52,205.66) --
	(244.52,205.66) --
	(244.52,205.68) --
	(244.52,205.68) --
	(244.52,205.70) --
	(244.52,205.70) --
	(244.52,205.72) --
	(244.54,205.72) --
	(244.54,205.74) --
	(244.55,205.74) --
	(244.55,205.76) --
	(244.57,205.76) --
	(244.57,205.78) --
	(244.57,205.78) --
	(244.57,205.80) --
	(244.59,205.80) --
	(244.59,205.82) --
	(244.59,205.82) --
	(244.59,205.84) --
	(244.61,205.84) --
	(244.61,205.86) --
	(244.62,205.86) --
	(244.62,205.89) --
	(244.62,205.89) --
	(244.62,205.91) --
	(244.62,205.91) --
	(244.62,205.93) --
	(244.62,205.93) --
	(244.62,205.95) --
	(244.63,205.95) --
	(244.63,205.97) --
	(244.65,205.97) --
	(244.65,205.99) --
	(244.65,205.99) --
	(244.65,206.01) --
	(244.65,206.01) --
	(244.65,206.03) --
	(244.66,206.03) --
	(244.66,206.05) --
	(244.67,206.05) --
	(244.67,206.07) --
	(244.68,206.07) --
	(244.68,206.09) --
	(244.71,206.09) --
	(244.71,206.12) --
	(244.73,206.12) --
	(244.73,206.14) --
	(244.75,206.14) --
	(244.75,206.16) --
	(244.76,206.16) --
	(244.76,206.18) --
	(244.78,206.18) --
	(244.78,206.20) --
	(244.78,206.20) --
	(244.78,206.22) --
	(244.79,206.22) --
	(244.79,206.24) --
	(244.80,206.24) --
	(244.80,206.26) --
	(244.80,206.26) --
	(244.80,206.28) --
	(244.81,206.28) --
	(244.81,206.30) --
	(244.83,206.30) --
	(244.83,206.32) --
	(244.84,206.32) --
	(244.84,206.35) --
	(244.85,206.35) --
	(244.85,206.37) --
	(244.86,206.37) --
	(244.86,206.39) --
	(244.87,206.39) --
	(244.87,206.41) --
	(244.87,206.41) --
	(244.87,206.43) --
	(244.87,206.43) --
	(244.87,206.45) --
	(244.87,206.45) --
	(244.87,206.47) --
	(244.90,206.47) --
	(244.90,206.49) --
	(244.91,206.49) --
	(244.91,206.51) --
	(244.92,206.51) --
	(244.92,206.53) --
	(244.93,206.53) --
	(244.93,206.55) --
	(244.95,206.55) --
	(244.95,206.58) --
	(244.96,206.58) --
	(244.96,206.60) --
	(244.96,206.60) --
	(244.96,206.62) --
	(244.96,206.62) --
	(244.96,206.64) --
	(244.97,206.64) --
	(244.97,206.66) --
	(244.99,206.66) --
	(244.99,206.68) --
	(245.00,206.68) --
	(245.00,206.70) --
	(245.01,206.70) --
	(245.01,206.72) --
	(245.03,206.72) --
	(245.03,206.74) --
	(245.04,206.74) --
	(245.04,206.76) --
	(245.05,206.76) --
	(245.05,206.78) --
	(245.06,206.78) --
	(245.06,206.81) --
	(245.07,206.81) --
	(245.07,206.83) --
	(245.07,206.83) --
	(245.07,206.85) --
	(245.08,206.85) --
	(245.08,206.87) --
	(245.13,206.87) --
	(245.13,206.89) --
	(245.13,206.89) --
	(245.13,206.91) --
	(245.14,206.91) --
	(245.14,206.93) --
	(245.14,206.93) --
	(245.14,206.95) --
	(245.16,206.95) --
	(245.16,206.97) --
	(245.16,206.97) --
	(245.16,206.99) --
	(245.18,206.99) --
	(245.18,207.01) --
	(245.20,207.01) --
	(245.20,207.04) --
	(245.21,207.04) --
	(245.21,207.06) --
	(245.23,207.06) --
	(245.23,207.08) --
	(245.25,207.08) --
	(245.25,207.10) --
	(245.25,207.10) --
	(245.25,207.12) --
	(245.25,207.12) --
	(245.25,207.14) --
	(245.25,207.14) --
	(245.25,207.16) --
	(245.26,207.16) --
	(245.26,207.18) --
	(245.28,207.18) --
	(245.28,207.20) --
	(245.29,207.20) --
	(245.29,207.22) --
	(245.29,207.22) --
	(245.29,207.24) --
	(245.32,207.24) --
	(245.32,207.27) --
	(245.33,207.27) --
	(245.33,207.29) --
	(245.33,207.29) --
	(245.33,207.31) --
	(245.33,207.31) --
	(245.33,207.33) --
	(245.34,207.33) --
	(245.34,207.35) --
	(245.34,207.35) --
	(245.34,207.37) --
	(245.34,207.37) --
	(245.34,207.39) --
	(245.35,207.39) --
	(245.35,207.41) --
	(245.35,207.41) --
	(245.35,207.43) --
	(245.35,207.43) --
	(245.35,207.45) --
	(245.35,207.45) --
	(245.35,207.47) --
	(245.36,207.47) --
	(245.36,207.50) --
	(245.36,207.50) --
	(245.36,207.52) --
	(245.37,207.52) --
	(245.37,207.54) --
	(245.37,207.54) --
	(245.37,207.56) --
	(245.39,207.56) --
	(245.39,207.58) --
	(245.42,207.58) --
	(245.42,207.60) --
	(245.43,207.60) --
	(245.43,207.62) --
	(245.44,207.62) --
	(245.44,207.64) --
	(245.46,207.64) --
	(245.46,207.66) --
	(245.46,207.66) --
	(245.46,207.68) --
	(245.46,207.68) --
	(245.46,207.70) --
	(245.46,207.70) --
	(245.46,207.72) --
	(245.47,207.72) --
	(245.47,207.75) --
	(245.47,207.75) --
	(245.47,207.77) --
	(245.48,207.77) --
	(245.48,207.79) --
	(245.49,207.79) --
	(245.49,207.81) --
	(245.49,207.81) --
	(245.49,207.83) --
	(245.50,207.83) --
	(245.50,207.85) --
	(245.52,207.85) --
	(245.52,207.87) --
	(245.53,207.87) --
	(245.53,207.89) --
	(245.53,207.89) --
	(245.53,207.91) --
	(245.53,207.91) --
	(245.53,207.93) --
	(245.54,207.93) --
	(245.54,207.95) --
	(245.55,207.95) --
	(245.55,207.98) --
	(245.55,207.98) --
	(245.55,208.00) --
	(245.57,208.00) --
	(245.57,208.02) --
	(245.59,208.02) --
	(245.59,208.04) --
	(245.59,208.04) --
	(245.59,208.06) --
	(245.59,208.06) --
	(245.59,208.08) --
	(245.59,208.08) --
	(245.59,208.10) --
	(245.59,208.10) --
	(245.59,208.12) --
	(245.60,208.12) --
	(245.60,208.14) --
	(245.61,208.14) --
	(245.61,208.16) --
	(245.61,208.16) --
	(245.61,208.18) --
	(245.62,208.18) --
	(245.62,208.21) --
	(245.64,208.21) --
	(245.64,208.23) --
	(245.66,208.23) --
	(245.66,208.25) --
	(245.66,208.25) --
	(245.66,208.27) --
	(245.67,208.27) --
	(245.67,208.29) --
	(245.68,208.29) --
	(245.68,208.31) --
	(245.70,208.31) --
	(245.70,208.33) --
	(245.70,208.33) --
	(245.70,208.35) --
	(245.71,208.35) --
	(245.71,208.37) --
	(245.71,208.37) --
	(245.71,208.39) --
	(245.71,208.39) --
	(245.71,208.41) --
	(245.71,208.41) --
	(245.71,208.44) --
	(245.72,208.44) --
	(245.72,208.46) --
	(245.72,208.46) --
	(245.72,208.48) --
	(245.74,208.48) --
	(245.74,208.50) --
	(245.74,208.50) --
	(245.74,208.52) --
	(245.74,208.52) --
	(245.74,208.54) --
	(245.74,208.54) --
	(245.74,208.56) --
	(245.75,208.56) --
	(245.75,208.58) --
	(245.75,208.58) --
	(245.75,208.60) --
	(245.75,208.60) --
	(245.75,208.62) --
	(245.77,208.62) --
	(245.77,208.64) --
	(245.78,208.64) --
	(245.78,208.67) --
	(245.78,208.67) --
	(245.78,208.69) --
	(245.79,208.69) --
	(245.79,208.71) --
	(245.79,208.71) --
	(245.79,208.73) --
	(245.79,208.73) --
	(245.79,208.75) --
	(245.80,208.75) --
	(245.80,208.77) --
	(245.81,208.77) --
	(245.81,208.79) --
	(245.82,208.79) --
	(245.82,208.81) --
	(245.82,208.81) --
	(245.82,208.83) --
	(245.83,208.83) --
	(245.83,208.85) --
	(245.84,208.85) --
	(245.84,208.87) --
	(245.84,208.87) --
	(245.84,208.90) --
	(245.85,208.90) --
	(245.85,208.92) --
	(245.89,208.92) --
	(245.89,208.94) --
	(245.90,208.94) --
	(245.90,208.96) --
	(245.90,208.96) --
	(245.90,208.98) --
	(245.91,208.98) --
	(245.91,209.00) --
	(245.91,209.00) --
	(245.91,209.02) --
	(245.91,209.02) --
	(245.91,209.04) --
	(245.92,209.04) --
	(245.92,209.06) --
	(245.97,209.06) --
	(245.97,209.08) --
	(245.97,209.08) --
	(245.97,209.10) --
	(245.97,209.10) --
	(245.97,209.13) --
	(245.99,209.13) --
	(245.99,209.15) --
	(246.01,209.15) --
	(246.01,209.17) --
	(246.03,209.17) --
	(246.03,209.19) --
	(246.03,209.19) --
	(246.03,209.21) --
	(246.03,209.21) --
	(246.03,209.23) --
	(246.05,209.23) --
	(246.05,209.25) --
	(246.05,209.25) --
	(246.05,209.27) --
	(246.06,209.27) --
	(246.06,209.29) --
	(246.06,209.29) --
	(246.06,209.31) --
	(246.06,209.31) --
	(246.06,209.33) --
	(246.07,209.33) --
	(246.07,209.35) --
	(246.07,209.35) --
	(246.07,209.38) --
	(246.07,209.38) --
	(246.07,209.40) --
	(246.10,209.40) --
	(246.10,209.42) --
	(246.11,209.42) --
	(246.11,209.44) --
	(246.12,209.44) --
	(246.12,209.46) --
	(246.12,209.46) --
	(246.12,209.48) --
	(246.13,209.48) --
	(246.13,209.50) --
	(246.13,209.50) --
	(246.13,209.52) --
	(246.15,209.52) --
	(246.15,209.54) --
	(246.15,209.54) --
	(246.15,209.56) --
	(246.17,209.56) --
	(246.17,209.58) --
	(246.17,209.58) --
	(246.17,209.61) --
	(246.17,209.61) --
	(246.17,209.63) --
	(246.18,209.63) --
	(246.18,209.65) --
	(246.19,209.65) --
	(246.19,209.67) --
	(246.19,209.67) --
	(246.19,209.69) --
	(246.20,209.69) --
	(246.20,209.71) --
	(246.20,209.71) --
	(246.20,209.73) --
	(246.22,209.73) --
	(246.22,209.75) --
	(246.22,209.75) --
	(246.22,209.77) --
	(246.26,209.77) --
	(246.26,209.79) --
	(246.27,209.79) --
	(246.27,209.81) --
	(246.28,209.81) --
	(246.28,209.83) --
	(246.28,209.83) --
	(246.28,209.86) --
	(246.29,209.86) --
	(246.29,209.88) --
	(246.29,209.88) --
	(246.29,209.90) --
	(246.29,209.90) --
	(246.29,209.92) --
	(246.29,209.92) --
	(246.29,209.94) --
	(246.30,209.94) --
	(246.30,209.96) --
	(246.30,209.96) --
	(246.30,209.98) --
	(246.30,209.98) --
	(246.30,210.00) --
	(246.34,210.00) --
	(246.34,210.02) --
	(246.37,210.02) --
	(246.37,210.04) --
	(246.37,210.04) --
	(246.37,210.06) --
	(246.38,210.06) --
	(246.38,210.09) --
	(246.39,210.09) --
	(246.39,210.11) --
	(246.40,210.11) --
	(246.40,210.13) --
	(246.41,210.13) --
	(246.41,210.15) --
	(246.42,210.15) --
	(246.42,210.17) --
	(246.43,210.17) --
	(246.43,210.19) --
	(246.44,210.19) --
	(246.44,210.21) --
	(246.44,210.21) --
	(246.44,210.23) --
	(246.45,210.23) --
	(246.45,210.25) --
	(246.45,210.25) --
	(246.45,210.27) --
	(246.47,210.27) --
	(246.47,210.29) --
	(246.48,210.29) --
	(246.48,210.32) --
	(246.48,210.32) --
	(246.48,210.34) --
	(246.48,210.34) --
	(246.48,210.36) --
	(246.50,210.36) --
	(246.50,210.38) --
	(246.52,210.38) --
	(246.52,210.40) --
	(246.53,210.40) --
	(246.53,210.42) --
	(246.53,210.42) --
	(246.53,210.44) --
	(246.53,210.44) --
	(246.53,210.46) --
	(246.53,210.46) --
	(246.53,210.48) --
	(246.57,210.48) --
	(246.57,210.50) --
	(246.58,210.50) --
	(246.58,210.52) --
	(246.61,210.52) --
	(246.61,210.55) --
	(246.62,210.55) --
	(246.62,210.57) --
	(246.62,210.57) --
	(246.62,210.59) --
	(246.63,210.59) --
	(246.63,210.61) --
	(246.63,210.61) --
	(246.63,210.63) --
	(246.64,210.63) --
	(246.64,210.65) --
	(246.64,210.65) --
	(246.64,210.67) --
	(246.66,210.67) --
	(246.66,210.69) --
	(246.67,210.69) --
	(246.67,210.71) --
	(246.68,210.71) --
	(246.68,210.73) --
	(246.68,210.73) --
	(246.68,210.75) --
	(246.68,210.75) --
	(246.68,210.78) --
	(246.69,210.78) --
	(246.69,210.80) --
	(246.70,210.80) --
	(246.70,210.82) --
	(246.70,210.82) --
	(246.70,210.84) --
	(246.72,210.84) --
	(246.72,210.86) --
	(246.73,210.86) --
	(246.73,210.88) --
	(246.73,210.88) --
	(246.73,210.90) --
	(246.74,210.90) --
	(246.74,210.92) --
	(246.74,210.92) --
	(246.74,210.94) --
	(246.76,210.94) --
	(246.76,210.96) --
	(246.77,210.96) --
	(246.77,210.98) --
	(246.77,210.98) --
	(246.77,211.00) --
	(246.77,211.00) --
	(246.77,211.03) --
	(246.79,211.03) --
	(246.79,211.05) --
	(246.79,211.05) --
	(246.79,211.07) --
	(246.80,211.07) --
	(246.80,211.09) --
	(246.81,211.09) --
	(246.81,211.11) --
	(246.81,211.11) --
	(246.81,211.13) --
	(246.81,211.13) --
	(246.81,211.15) --
	(246.82,211.15) --
	(246.82,211.17) --
	(246.84,211.17) --
	(246.84,211.19) --
	(246.85,211.19) --
	(246.85,211.21) --
	(246.85,211.21) --
	(246.85,211.23) --
	(246.85,211.23) --
	(246.85,211.25) --
	(246.88,211.25) --
	(246.88,211.28) --
	(246.88,211.28) --
	(246.88,211.30) --
	(246.88,211.30) --
	(246.88,211.32) --
	(246.89,211.32) --
	(246.89,211.34) --
	(246.90,211.34) --
	(246.90,211.36) --
	(246.92,211.36) --
	(246.92,211.38) --
	(246.92,211.38) --
	(246.92,211.40) --
	(246.93,211.40) --
	(246.93,211.42) --
	(246.94,211.42) --
	(246.94,211.44) --
	(246.96,211.44) --
	(246.96,211.46) --
	(246.97,211.46) --
	(246.97,211.49) --
	(246.98,211.49) --
	(246.98,211.51) --
	(246.98,211.51) --
	(246.98,211.53) --
	(246.99,211.53) --
	(246.99,211.55) --
	(246.99,211.55) --
	(246.99,211.57) --
	(247.01,211.57) --
	(247.01,211.59) --
	(247.02,211.59) --
	(247.02,211.61) --
	(247.02,211.61) --
	(247.02,211.63) --
	(247.05,211.63) --
	(247.05,211.65) --
	(247.05,211.65) --
	(247.05,211.67) --
	(247.06,211.67) --
	(247.06,211.70) --
	(247.09,211.70) --
	(247.09,211.72) --
	(247.10,211.72) --
	(247.10,211.74) --
	(247.11,211.74) --
	(247.11,211.76) --
	(247.12,211.76) --
	(247.12,211.78) --
	(247.15,211.78) --
	(247.15,211.80) --
	(247.16,211.80) --
	(247.16,211.82) --
	(247.16,211.82) --
	(247.16,211.84) --
	(247.18,211.84) --
	(247.18,211.86) --
	(247.21,211.86) --
	(247.21,211.88) --
	(247.22,211.88) --
	(247.22,211.90) --
	(247.24,211.90) --
	(247.24,211.92) --
	(247.24,211.92) --
	(247.24,211.95) --
	(247.25,211.95) --
	(247.25,211.97) --
	(247.25,211.97) --
	(247.25,211.99) --
	(247.26,211.99) --
	(247.26,212.01) --
	(247.26,212.01) --
	(247.26,212.03) --
	(247.26,212.03) --
	(247.26,212.05) --
	(247.27,212.05) --
	(247.27,212.07) --
	(247.27,212.07) --
	(247.27,212.09) --
	(247.28,212.09) --
	(247.28,212.11) --
	(247.28,212.11) --
	(247.28,212.13) --
	(247.28,212.13) --
	(247.28,212.15) --
	(247.28,212.15) --
	(247.28,212.18) --
	(247.28,212.18) --
	(247.28,212.20) --
	(247.29,212.20) --
	(247.29,212.22) --
	(247.29,212.22) --
	(247.29,212.24) --
	(247.29,212.24) --
	(247.29,212.26) --
	(247.29,212.26) --
	(247.29,212.28) --
	(247.29,212.28) --
	(247.29,212.30) --
	(247.30,212.30) --
	(247.30,212.32) --
	(247.31,212.32) --
	(247.31,212.34) --
	(247.31,212.34) --
	(247.31,212.36) --
	(247.31,212.36) --
	(247.31,212.38) --
	(247.32,212.38) --
	(247.32,212.41) --
	(247.35,212.41) --
	(247.35,212.43) --
	(247.36,212.43) --
	(247.36,212.45) --
	(247.38,212.45) --
	(247.38,212.47) --
	(247.39,212.47) --
	(247.39,212.49) --
	(247.39,212.49) --
	(247.39,212.51) --
	(247.40,212.51) --
	(247.40,212.53) --
	(247.41,212.53) --
	(247.41,212.55) --
	(247.43,212.55) --
	(247.43,212.57) --
	(247.46,212.57) --
	(247.46,212.59) --
	(247.47,212.59) --
	(247.47,212.62) --
	(247.48,212.62) --
	(247.48,212.64) --
	(247.49,212.64) --
	(247.49,212.66) --
	(247.49,212.66) --
	(247.49,212.68) --
	(247.50,212.68) --
	(247.50,212.70) --
	(247.51,212.70) --
	(247.51,212.72) --
	(247.53,212.72) --
	(247.53,212.74) --
	(247.53,212.74) --
	(247.53,212.76) --
	(247.54,212.76) --
	(247.54,212.78) --
	(247.55,212.78) --
	(247.55,212.80) --
	(247.59,212.80) --
	(247.59,212.82) --
	(247.60,212.82) --
	(247.60,212.85) --
	(247.60,212.85) --
	(247.60,212.87) --
	(247.61,212.87) --
	(247.61,212.89) --
	(247.62,212.89) --
	(247.62,212.91) --
	(247.64,212.91) --
	(247.64,212.93) --
	(247.64,212.93) --
	(247.64,212.95) --
	(247.65,212.95) --
	(247.65,212.97) --
	(247.65,212.97) --
	(247.65,212.99) --
	(247.65,212.99) --
	(247.65,213.01) --
	(247.65,213.01) --
	(247.65,213.03) --
	(247.66,213.03) --
	(247.66,213.05) --
	(247.66,213.05) --
	(247.66,213.08) --
	(247.68,213.08) --
	(247.68,213.10) --
	(247.70,213.10) --
	(247.70,213.12) --
	(247.70,213.12) --
	(247.70,213.14) --
	(247.71,213.14) --
	(247.71,213.16) --
	(247.73,213.16) --
	(247.73,213.18) --
	(247.73,213.18) --
	(247.73,213.20) --
	(247.74,213.20) --
	(247.74,213.22) --
	(247.74,213.22) --
	(247.74,213.24) --
	(247.75,213.24) --
	(247.75,213.26) --
	(247.75,213.26) --
	(247.75,213.29) --
	(247.75,213.29) --
	(247.75,213.31) --
	(247.76,213.31) --
	(247.76,213.33) --
	(247.76,213.33) --
	(247.76,213.35) --
	(247.76,213.35) --
	(247.76,213.37) --
	(247.76,213.37) --
	(247.76,213.39) --
	(247.78,213.39) --
	(247.78,213.41) --
	(247.79,213.41) --
	(247.79,213.43) --
	(247.80,213.43) --
	(247.80,213.45) --
	(247.80,213.45) --
	(247.80,213.47) --
	(247.82,213.47) --
	(247.82,213.49) --
	(247.82,213.49) --
	(247.82,213.52) --
	(247.83,213.52) --
	(247.83,213.54) --
	(247.83,213.54) --
	(247.83,213.56) --
	(247.83,213.56) --
	(247.83,213.58) --
	(247.84,213.58) --
	(247.84,213.60) --
	(247.87,213.60) --
	(247.87,213.62) --
	(247.87,213.62) --
	(247.87,213.64) --
	(247.87,213.64) --
	(247.87,213.66) --
	(247.88,213.66) --
	(247.88,213.68) --
	(247.88,213.68) --
	(247.88,213.70) --
	(247.88,213.70) --
	(247.88,213.72) --
	(247.90,213.72) --
	(247.90,213.74) --
	(247.91,213.74) --
	(247.91,213.77) --
	(247.93,213.77) --
	(247.93,213.79) --
	(247.93,213.79) --
	(247.93,213.81) --
	(247.94,213.81) --
	(247.94,213.83) --
	(247.95,213.83) --
	(247.95,213.85) --
	(247.97,213.85) --
	(247.97,213.87) --
	(247.99,213.87) --
	(247.99,213.89) --
	(247.99,213.89) --
	(247.99,213.91) --
	(248.00,213.91) --
	(248.00,213.93) --
	(248.00,213.93) --
	(248.00,213.95) --
	(248.01,213.95) --
	(248.01,213.97) --
	(248.01,213.97) --
	(248.01,214.00) --
	(248.05,214.00) --
	(248.05,214.02) --
	(248.06,214.02) --
	(248.06,214.04) --
	(248.06,214.04) --
	(248.06,214.06) --
	(248.07,214.06) --
	(248.07,214.08) --
	(248.07,214.08) --
	(248.07,214.10) --
	(248.07,214.10) --
	(248.07,214.12) --
	(248.09,214.12) --
	(248.09,214.14) --
	(248.11,214.14) --
	(248.11,214.16) --
	(248.11,214.16) --
	(248.11,214.18) --
	(248.13,214.18) --
	(248.13,214.20) --
	(248.14,214.20) --
	(248.14,214.23) --
	(248.16,214.23) --
	(248.16,214.25) --
	(248.18,214.25) --
	(248.18,214.27) --
	(248.19,214.27) --
	(248.19,214.29) --
	(248.20,214.29) --
	(248.20,214.31) --
	(248.20,214.31) --
	(248.20,214.33) --
	(248.20,214.33) --
	(248.20,214.35) --
	(248.22,214.35) --
	(248.22,214.37) --
	(248.23,214.37) --
	(248.23,214.39) --
	(248.24,214.39) --
	(248.24,214.41) --
	(248.26,214.41) --
	(248.26,214.43) --
	(248.28,214.43) --
	(248.28,214.46) --
	(248.29,214.46) --
	(248.29,214.48) --
	(248.30,214.48) --
	(248.30,214.50) --
	(248.31,214.50) --
	(248.31,214.52) --
	(248.32,214.52) --
	(248.32,214.54) --
	(248.34,214.54) --
	(248.34,214.56) --
	(248.37,214.56) --
	(248.37,214.58) --
	(248.38,214.58) --
	(248.38,214.60) --
	(248.38,214.60) --
	(248.38,214.62) --
	(248.40,214.62) --
	(248.40,214.64) --
	(248.40,214.64) --
	(248.40,214.66) --
	(248.41,214.66) --
	(248.41,214.69) --
	(248.41,214.69) --
	(248.41,214.71) --
	(248.41,214.71) --
	(248.41,214.73) --
	(248.42,214.73) --
	(248.42,214.75) --
	(248.43,214.75) --
	(248.43,214.77) --
	(248.43,214.77) --
	(248.43,214.79) --
	(248.44,214.79) --
	(248.44,214.81) --
	(248.45,214.81) --
	(248.45,214.83) --
	(248.45,214.83) --
	(248.45,214.85) --
	(248.46,214.85) --
	(248.46,214.87) --
	(248.47,214.87) --
	(248.47,214.89) --
	(248.48,214.89) --
	(248.48,214.92) --
	(248.48,214.92) --
	(248.48,214.94) --
	(248.48,214.94) --
	(248.48,214.96) --
	(248.49,214.96) --
	(248.49,214.98) --
	(248.51,214.98) --
	(248.51,215.00) --
	(248.53,215.00) --
	(248.53,215.02) --
	(248.54,215.02) --
	(248.54,215.04) --
	(248.56,215.04) --
	(248.56,215.06) --
	(248.58,215.06) --
	(248.58,215.08) --
	(248.59,215.08) --
	(248.59,215.10) --
	(248.59,215.10) --
	(248.59,215.12) --
	(248.60,215.12) --
	(248.60,215.15) --
	(248.60,215.15) --
	(248.60,215.17) --
	(248.61,215.17) --
	(248.61,215.19) --
	(248.63,215.19) --
	(248.63,215.21) --
	(248.64,215.21) --
	(248.64,215.23) --
	(248.64,215.23) --
	(248.64,215.25) --
	(248.66,215.25) --
	(248.66,215.27) --
	(248.67,215.27) --
	(248.67,215.29) --
	(248.67,215.29) --
	(248.67,215.31) --
	(248.68,215.31) --
	(248.68,215.33) --
	(248.69,215.33) --
	(248.69,215.35) --
	(248.72,215.35) --
	(248.72,215.38) --
	(248.72,215.38) --
	(248.72,215.40) --
	(248.72,215.40) --
	(248.72,215.42) --
	(248.75,215.42) --
	(248.75,215.44) --
	(248.77,215.44) --
	(248.77,215.46) --
	(248.77,215.46) --
	(248.77,215.48) --
	(248.78,215.48) --
	(248.78,215.50) --
	(248.80,215.50) --
	(248.80,215.52) --
	(248.81,215.52) --
	(248.81,215.54) --
	(248.81,215.54) --
	(248.81,215.56) --
	(248.82,215.56) --
	(248.82,215.58) --
	(248.87,215.58) --
	(248.87,215.61) --
	(248.87,215.61) --
	(248.87,215.63) --
	(248.88,215.63) --
	(248.88,215.65) --
	(248.89,215.65) --
	(248.89,215.67) --
	(248.89,215.67) --
	(248.89,215.69) --
	(248.90,215.69) --
	(248.90,215.71) --
	(248.90,215.71) --
	(248.90,215.73) --
	(248.91,215.73) --
	(248.91,215.75) --
	(248.91,215.75) --
	(248.91,215.77) --
	(248.93,215.77) --
	(248.93,215.79) --
	(248.96,215.79) --
	(248.96,215.81) --
	(248.97,215.81) --
	(248.97,215.83) --
	(248.97,215.83) --
	(248.97,215.86) --
	(249.02,215.86) --
	(249.02,215.88) --
	(249.02,215.88) --
	(249.02,215.90) --
	(249.03,215.90) --
	(249.03,215.92) --
	(249.04,215.92) --
	(249.04,215.94) --
	(249.05,215.94) --
	(249.05,215.96) --
	(249.05,215.96) --
	(249.05,215.98) --
	(249.06,215.98) --
	(249.06,216.00) --
	(249.07,216.00) --
	(249.07,216.02) --
	(249.07,216.02) --
	(249.07,216.04) --
	(249.08,216.04) --
	(249.08,216.06) --
	(249.10,216.06) --
	(249.10,216.09) --
	(249.10,216.09) --
	(249.10,216.11) --
	(249.14,216.11) --
	(249.14,216.13) --
	(249.17,216.13) --
	(249.17,216.15) --
	(249.18,216.15) --
	(249.18,216.17) --
	(249.18,216.17) --
	(249.18,216.19) --
	(249.18,216.19) --
	(249.18,216.21) --
	(249.20,216.21) --
	(249.20,216.23) --
	(249.21,216.23) --
	(249.21,216.25) --
	(249.22,216.25) --
	(249.22,216.27) --
	(249.22,216.27) --
	(249.22,216.29) --
	(249.23,216.29) --
	(249.23,216.31) --
	(249.24,216.31) --
	(249.24,216.34) --
	(249.26,216.34) --
	(249.26,216.36) --
	(249.27,216.36) --
	(249.27,216.38) --
	(249.28,216.38) --
	(249.28,216.40) --
	(249.28,216.40) --
	(249.28,216.42) --
	(249.28,216.42) --
	(249.28,216.44) --
	(249.29,216.44) --
	(249.29,216.46) --
	(249.29,216.46) --
	(249.29,216.48) --
	(249.36,216.48) --
	(249.36,216.50) --
	(249.37,216.50) --
	(249.37,216.52) --
	(249.39,216.52) --
	(249.39,216.54) --
	(249.46,216.54) --
	(249.46,216.57) --
	(249.48,216.57) --
	(249.48,216.59) --
	(249.49,216.59) --
	(249.49,216.61) --
	(249.50,216.61) --
	(249.50,216.63) --
	(249.50,216.63) --
	(249.50,216.65) --
	(249.53,216.65) --
	(249.53,216.67) --
	(249.53,216.67) --
	(249.53,216.69) --
	(249.55,216.69) --
	(249.55,216.71) --
	(249.55,216.71) --
	(249.55,216.73) --
	(249.57,216.73) --
	(249.57,216.75) --
	(249.60,216.75) --
	(249.60,216.77) --
	(249.65,216.77) --
	(249.65,216.80) --
	(249.65,216.80) --
	(249.65,216.82) --
	(249.67,216.82) --
	(249.67,216.84) --
	(249.67,216.84) --
	(249.67,216.86) --
	(249.71,216.86) --
	(249.71,216.88) --
	(249.72,216.88) --
	(249.72,216.90) --
	(249.75,216.90) --
	(249.75,216.92) --
	(249.76,216.92) --
	(249.76,216.94) --
	(249.77,216.94) --
	(249.77,216.96) --
	(249.79,216.96) --
	(249.79,216.98) --
	(249.79,216.98) --
	(249.79,217.00) --
	(249.79,217.00) --
	(249.79,217.03) --
	(249.79,217.03) --
	(249.79,217.05) --
	(249.85,217.05) --
	(249.85,217.07) --
	(249.86,217.07) --
	(249.86,217.09) --
	(249.86,217.09) --
	(249.86,217.11) --
	(249.87,217.11) --
	(249.87,217.13) --
	(249.87,217.13) --
	(249.87,217.15) --
	(249.89,217.15) --
	(249.89,217.17) --
	(249.90,217.17) --
	(249.90,217.19) --
	(249.90,217.19) --
	(249.90,217.21) --
	(250.00,217.21) --
	(250.00,217.23) --
	(250.00,217.23) --
	(250.00,217.26) --
	(250.06,217.26) --
	(250.06,217.28) --
	(250.07,217.28) --
	(250.07,217.30) --
	(250.07,217.30) --
	(250.07,217.32) --
	(250.08,217.32) --
	(250.08,217.34) --
	(250.08,217.34) --
	(250.08,217.36) --
	(250.09,217.36) --
	(250.09,217.38) --
	(250.10,217.38) --
	(250.10,217.40) --
	(250.11,217.40) --
	(250.11,217.42) --
	(250.14,217.42) --
	(250.14,217.44) --
	(250.14,217.44) --
	(250.14,217.46) --
	(250.15,217.46) --
	(250.15,217.49) --
	(250.16,217.49) --
	(250.16,217.51) --
	(250.17,217.51) --
	(250.17,217.53) --
	(250.18,217.53) --
	(250.18,217.55) --
	(250.18,217.55) --
	(250.18,217.57) --
	(250.19,217.57) --
	(250.19,217.59) --
	(250.19,217.59) --
	(250.19,217.61) --
	(250.20,217.61) --
	(250.20,217.63) --
	(250.22,217.63) --
	(250.22,217.65) --
	(250.23,217.65) --
	(250.23,217.67) --
	(250.30,217.67) --
	(250.30,217.69) --
	(250.33,217.69) --
	(250.33,217.72) --
	(250.33,217.72) --
	(250.33,217.74) --
	(250.36,217.74) --
	(250.36,217.76) --
	(250.36,217.76) --
	(250.36,217.78) --
	(250.37,217.78) --
	(250.37,217.80) --
	(250.39,217.80) --
	(250.39,217.82) --
	(250.41,217.82) --
	(250.41,217.84) --
	(250.44,217.84) --
	(250.44,217.86) --
	(250.44,217.86) --
	(250.44,217.88) --
	(250.44,217.88) --
	(250.44,217.90) --
	(250.48,217.90) --
	(250.48,217.92) --
	(250.50,217.92) --
	(250.50,217.95) --
	(250.50,217.95) --
	(250.50,217.97) --
	(250.50,217.97) --
	(250.50,217.99) --
	(250.50,217.99) --
	(250.50,218.01) --
	(250.50,218.01) --
	(250.50,218.03) --
	(250.50,218.03) --
	(250.50,218.05) --
	(250.53,218.05) --
	(250.53,218.07) --
	(250.56,218.07) --
	(250.56,218.09) --
	(250.57,218.09) --
	(250.57,218.11) --
	(250.57,218.11) --
	(250.57,218.13) --
	(250.58,218.13) --
	(250.58,218.15) --
	(250.59,218.15) --
	(250.59,218.18) --
	(250.59,218.18) --
	(250.59,218.20) --
	(250.60,218.20) --
	(250.60,218.22) --
	(250.63,218.22) --
	(250.63,218.24) --
	(250.63,218.24) --
	(250.63,218.26) --
	(250.64,218.26) --
	(250.64,218.28) --
	(250.64,218.28) --
	(250.64,218.30) --
	(250.65,218.30) --
	(250.65,218.32) --
	(250.66,218.32) --
	(250.66,218.34) --
	(250.69,218.34) --
	(250.69,218.36) --
	(250.71,218.36) --
	(250.71,218.38) --
	(250.71,218.38) --
	(250.71,218.41) --
	(250.71,218.41) --
	(250.71,218.43) --
	(250.71,218.43) --
	(250.71,218.45) --
	(250.72,218.45) --
	(250.72,218.47) --
	(250.73,218.47) --
	(250.73,218.49) --
	(250.73,218.49) --
	(250.73,218.51) --
	(250.73,218.51) --
	(250.73,218.53) --
	(250.74,218.53) --
	(250.74,218.55) --
	(250.74,218.55) --
	(250.74,218.57) --
	(250.74,218.57) --
	(250.74,218.59) --
	(250.78,218.59) --
	(250.78,218.61) --
	(250.80,218.61) --
	(250.80,218.63) --
	(250.82,218.63) --
	(250.82,218.66) --
	(250.83,218.66) --
	(250.83,218.68) --
	(250.84,218.68) --
	(250.84,218.70) --
	(250.89,218.70) --
	(250.89,218.72) --
	(250.90,218.72) --
	(250.90,218.74) --
	(250.90,218.74) --
	(250.90,218.76) --
	(250.90,218.76) --
	(250.90,218.78) --
	(250.91,218.78) --
	(250.91,218.80) --
	(250.93,218.80) --
	(250.93,218.82) --
	(250.95,218.82) --
	(250.95,218.84) --
	(250.96,218.84) --
	(250.96,218.86) --
	(250.96,218.86) --
	(250.96,218.89) --
	(250.97,218.89) --
	(250.97,218.91) --
	(250.98,218.91) --
	(250.98,218.93) --
	(250.99,218.93) --
	(250.99,218.95) --
	(251.00,218.95) --
	(251.00,218.97) --
	(251.00,218.97) --
	(251.00,218.99) --
	(251.01,218.99) --
	(251.01,219.01) --
	(251.01,219.01) --
	(251.01,219.03) --
	(251.03,219.03) --
	(251.03,219.05) --
	(251.05,219.05) --
	(251.05,219.07) --
	(251.05,219.07) --
	(251.05,219.09) --
	(251.05,219.09) --
	(251.05,219.12) --
	(251.08,219.12) --
	(251.08,219.14) --
	(251.10,219.14) --
	(251.10,219.16) --
	(251.11,219.16) --
	(251.11,219.18) --
	(251.12,219.18) --
	(251.12,219.20) --
	(251.13,219.20) --
	(251.13,219.22) --
	(251.13,219.22) --
	(251.13,219.24) --
	(251.16,219.24) --
	(251.16,219.26) --
	(251.19,219.26) --
	(251.19,219.28) --
	(251.21,219.28) --
	(251.21,219.30) --
	(251.21,219.30) --
	(251.21,219.32) --
	(251.21,219.32) --
	(251.21,219.34) --
	(251.26,219.34) --
	(251.26,219.37) --
	(251.26,219.37) --
	(251.26,219.39) --
	(251.27,219.39) --
	(251.27,219.41) --
	(251.27,219.41) --
	(251.27,219.43) --
	(251.28,219.43) --
	(251.28,219.45) --
	(251.29,219.45) --
	(251.29,219.47) --
	(251.30,219.47) --
	(251.30,219.49) --
	(251.31,219.49) --
	(251.31,219.51) --
	(251.31,219.51) --
	(251.31,219.53) --
	(251.32,219.53) --
	(251.32,219.55) --
	(251.33,219.55) --
	(251.33,219.57) --
	(251.34,219.57) --
	(251.34,219.60) --
	(251.34,219.60) --
	(251.34,219.62) --
	(251.34,219.62) --
	(251.34,219.64) --
	(251.37,219.64) --
	(251.37,219.66) --
	(251.38,219.66) --
	(251.38,219.68) --
	(251.38,219.68) --
	(251.38,219.70) --
	(251.41,219.70) --
	(251.41,219.72) --
	(251.45,219.72) --
	(251.45,219.74) --
	(251.46,219.74) --
	(251.46,219.76) --
	(251.48,219.76) --
	(251.48,219.78) --
	(251.49,219.78) --
	(251.49,219.81) --
	(251.50,219.81) --
	(251.50,219.83) --
	(251.50,219.83) --
	(251.50,219.85) --
	(251.50,219.85) --
	(251.50,219.87) --
	(251.53,219.87) --
	(251.53,219.89) --
	(251.54,219.89) --
	(251.54,219.91) --
	(251.58,219.91) --
	(251.58,219.93) --
	(251.60,219.93) --
	(251.60,219.95) --
	(251.60,219.95) --
	(251.60,219.97) --
	(251.61,219.97) --
	(251.61,219.99) --
	(251.64,219.99) --
	(251.64,220.01) --
	(251.64,220.01) --
	(251.64,220.04) --
	(251.65,220.04) --
	(251.65,220.06) --
	(251.67,220.06) --
	(251.67,220.08) --
	(251.70,220.08) --
	(251.70,220.10) --
	(251.70,220.10) --
	(251.70,220.12) --
	(251.70,220.12) --
	(251.70,220.14) --
	(251.71,220.14) --
	(251.71,220.16) --
	(251.72,220.16) --
	(251.72,220.18) --
	(251.74,220.18) --
	(251.74,220.20) --
	(251.77,220.20) --
	(251.77,220.22) --
	(251.78,220.22) --
	(251.78,220.24) --
	(251.78,220.24) --
	(251.78,220.27) --
	(251.78,220.27) --
	(251.78,220.29) --
	(251.79,220.29) --
	(251.79,220.31) --
	(251.80,220.31) --
	(251.80,220.33) --
	(251.81,220.33) --
	(251.81,220.35) --
	(251.82,220.35) --
	(251.82,220.37) --
	(251.86,220.37) --
	(251.86,220.39) --
	(251.86,220.39) --
	(251.86,220.41) --
	(251.89,220.41) --
	(251.89,220.43) --
	(251.91,220.43) --
	(251.91,220.45) --
	(251.91,220.45) --
	(251.91,220.47) --
	(251.92,220.47) --
	(251.92,220.50) --
	(251.97,220.50) --
	(251.97,220.52) --
	(252.00,220.52) --
	(252.00,220.54) --
	(252.01,220.54) --
	(252.01,220.56) --
	(252.02,220.56) --
	(252.02,220.58) --
	(252.03,220.58) --
	(252.03,220.60) --
	(252.06,220.60) --
	(252.06,220.62) --
	(252.07,220.62) --
	(252.07,220.64) --
	(252.11,220.64) --
	(252.11,220.66) --
	(252.11,220.66) --
	(252.11,220.68) --
	(252.13,220.68) --
	(252.13,220.70) --
	(252.18,220.70) --
	(252.18,220.73) --
	(252.19,220.73) --
	(252.19,220.75) --
	(252.21,220.75) --
	(252.21,220.77) --
	(252.24,220.77) --
	(252.24,220.79) --
	(252.25,220.79) --
	(252.25,220.81) --
	(252.26,220.81) --
	(252.26,220.83) --
	(252.28,220.83) --
	(252.28,220.85) --
	(252.34,220.85) --
	(252.34,220.87) --
	(252.34,220.87) --
	(252.34,220.89) --
	(252.35,220.89) --
	(252.35,220.91) --
	(252.38,220.91) --
	(252.38,220.93) --
	(252.39,220.93) --
	(252.39,220.96) --
	(252.40,220.96) --
	(252.40,220.98) --
	(252.41,220.98) --
	(252.41,221.00) --
	(252.41,221.00) --
	(252.41,221.02) --
	(252.42,221.02) --
	(252.42,221.04) --
	(252.43,221.04) --
	(252.43,221.06) --
	(252.45,221.06) --
	(252.45,221.08) --
	(252.46,221.08) --
	(252.46,221.10) --
	(252.48,221.10) --
	(252.48,221.12) --
	(252.50,221.12) --
	(252.50,221.14) --
	(252.51,221.14) --
	(252.51,221.16) --
	(252.52,221.16) --
	(252.52,221.19) --
	(252.59,221.19) --
	(252.59,221.21) --
	(252.61,221.21) --
	(252.61,221.23) --
	(252.61,221.23) --
	(252.61,221.25) --
	(252.61,221.25) --
	(252.61,221.27) --
	(252.62,221.27) --
	(252.62,221.29) --
	(252.64,221.29) --
	(252.64,221.31) --
	(252.65,221.31) --
	(252.65,221.33) --
	(252.66,221.33) --
	(252.66,221.35) --
	(252.68,221.35) --
	(252.68,221.37) --
	(252.69,221.37) --
	(252.69,221.39) --
	(252.71,221.39) --
	(252.71,221.42) --
	(252.72,221.42) --
	(252.72,221.44) --
	(252.73,221.44) --
	(252.73,221.46) --
	(252.74,221.46) --
	(252.74,221.48) --
	(252.75,221.48) --
	(252.75,221.50) --
	(252.75,221.50) --
	(252.75,221.52) --
	(252.80,221.52) --
	(252.80,221.54) --
	(252.81,221.54) --
	(252.81,221.56) --
	(252.82,221.56) --
	(252.82,221.58) --
	(252.82,221.58) --
	(252.82,221.60) --
	(252.83,221.60) --
	(252.83,221.62) --
	(252.84,221.62) --
	(252.84,221.65) --
	(252.85,221.65) --
	(252.85,221.67) --
	(252.85,221.67) --
	(252.85,221.69) --
	(252.86,221.69) --
	(252.86,221.71) --
	(252.87,221.71) --
	(252.87,221.73) --
	(252.91,221.73) --
	(252.91,221.75) --
	(252.93,221.75) --
	(252.93,221.77) --
	(252.94,221.77) --
	(252.94,221.79) --
	(252.95,221.79) --
	(252.95,221.81) --
	(252.97,221.81) --
	(252.97,221.83) --
	(253.00,221.83) --
	(253.00,221.85) --
	(253.02,221.85) --
	(253.02,221.88) --
	(253.03,221.88) --
	(253.03,221.90) --
	(253.04,221.90) --
	(253.04,221.92) --
	(253.08,221.92) --
	(253.08,221.94) --
	(253.11,221.94) --
	(253.11,221.96) --
	(253.12,221.96) --
	(253.12,221.98) --
	(253.13,221.98) --
	(253.13,222.00) --
	(253.13,222.00) --
	(253.13,222.02) --
	(253.15,222.02) --
	(253.15,222.04) --
	(253.16,222.04) --
	(253.16,222.06) --
	(253.16,222.06) --
	(253.16,222.08) --
	(253.17,222.08) --
	(253.17,222.11) --
	(253.19,222.11) --
	(253.19,222.13) --
	(253.21,222.13) --
	(253.21,222.15) --
	(253.21,222.15) --
	(253.21,222.17) --
	(253.24,222.17) --
	(253.24,222.19) --
	(253.25,222.19) --
	(253.25,222.21) --
	(253.26,222.21) --
	(253.26,222.23) --
	(253.28,222.23) --
	(253.28,222.25) --
	(253.28,222.25) --
	(253.28,222.27) --
	(253.30,222.27) --
	(253.30,222.29) --
	(253.30,222.29) --
	(253.30,222.32) --
	(253.30,222.32) --
	(253.30,222.34) --
	(253.32,222.34) --
	(253.32,222.36) --
	(253.32,222.36) --
	(253.32,222.38) --
	(253.33,222.38) --
	(253.33,222.40) --
	(253.34,222.40) --
	(253.34,222.42) --
	(253.36,222.42) --
	(253.36,222.44) --
	(253.36,222.44) --
	(253.36,222.46) --
	(253.40,222.46) --
	(253.40,222.48) --
	(253.41,222.48) --
	(253.41,222.50) --
	(253.43,222.50) --
	(253.43,222.52) --
	(253.46,222.52) --
	(253.46,222.55) --
	(253.48,222.55) --
	(253.48,222.57) --
	(253.51,222.57) --
	(253.51,222.59) --
	(253.51,222.59) --
	(253.51,222.61) --
	(253.58,222.61) --
	(253.58,222.63) --
	(253.61,222.63) --
	(253.61,222.65) --
	(253.62,222.65) --
	(253.62,222.67) --
	(253.62,222.67) --
	(253.62,222.69) --
	(253.64,222.69) --
	(253.64,222.71) --
	(253.65,222.71) --
	(253.65,222.73) --
	(253.65,222.73) --
	(253.65,222.75) --
	(253.66,222.75) --
	(253.66,222.78) --
	(253.69,222.78) --
	(253.69,222.80) --
	(253.69,222.80) --
	(253.69,222.82) --
	(253.70,222.82) --
	(253.70,222.84) --
	(253.70,222.84) --
	(253.70,222.86) --
	(253.73,222.86) --
	(253.73,222.88) --
	(253.74,222.88) --
	(253.74,222.90) --
	(253.78,222.90) --
	(253.78,222.92) --
	(253.79,222.92) --
	(253.79,222.94) --
	(253.79,222.94) --
	(253.79,222.96) --
	(253.79,222.96) --
	(253.79,222.99) --
	(253.86,222.99) --
	(253.86,223.01) --
	(253.88,223.01) --
	(253.88,223.03) --
	(253.88,223.03) --
	(253.88,223.05) --
	(253.91,223.05) --
	(253.91,223.07) --
	(253.93,223.07) --
	(253.93,223.09) --
	(253.96,223.09) --
	(253.96,223.11) --
	(253.98,223.11) --
	(253.98,223.13) --
	(254.06,223.13) --
	(254.06,223.15) --
	(254.10,223.15) --
	(254.10,223.17) --
	(254.12,223.17) --
	(254.12,223.19) --
	(254.13,223.19) --
	(254.13,223.22) --
	(254.13,223.22) --
	(254.13,223.24) --
	(254.15,223.24) --
	(254.15,223.26) --
	(254.19,223.26) --
	(254.19,223.28) --
	(254.20,223.28) --
	(254.20,223.30) --
	(254.21,223.30) --
	(254.21,223.32) --
	(254.21,223.32) --
	(254.21,223.34) --
	(254.24,223.34) --
	(254.24,223.36) --
	(254.25,223.36) --
	(254.25,223.38) --
	(254.26,223.38) --
	(254.26,223.40) --
	(254.28,223.40) --
	(254.28,223.42) --
	(254.30,223.42) --
	(254.30,223.44) --
	(254.31,223.44) --
	(254.31,223.47) --
	(254.31,223.47) --
	(254.31,223.49) --
	(254.32,223.49) --
	(254.32,223.51) --
	(254.36,223.51) --
	(254.36,223.53) --
	(254.36,223.53) --
	(254.36,223.55) --
	(254.37,223.55) --
	(254.37,223.57) --
	(254.40,223.57) --
	(254.40,223.59) --
	(254.47,223.59) --
	(254.47,223.61) --
	(254.50,223.61) --
	(254.50,223.63) --
	(254.51,223.63) --
	(254.51,223.65) --
	(254.53,223.65) --
	(254.53,223.67) --
	(254.55,223.67) --
	(254.55,223.70) --
	(254.57,223.70) --
	(254.57,223.72) --
	(254.57,223.72) --
	(254.57,223.74) --
	(254.58,223.74) --
	(254.58,223.76) --
	(254.59,223.76) --
	(254.59,223.78) --
	(254.59,223.78) --
	(254.59,223.80) --
	(254.60,223.80) --
	(254.60,223.82) --
	(254.60,223.82) --
	(254.60,223.84) --
	(254.63,223.84) --
	(254.63,223.86) --
	(254.64,223.86) --
	(254.64,223.88) --
	(254.64,223.88) --
	(254.64,223.90) --
	(254.66,223.90) --
	(254.66,223.93) --
	(254.67,223.93) --
	(254.67,223.95) --
	(254.71,223.95) --
	(254.71,223.97) --
	(254.72,223.97) --
	(254.72,223.99) --
	(254.75,223.99) --
	(254.75,224.01) --
	(254.76,224.01) --
	(254.76,224.03) --
	(254.77,224.03) --
	(254.77,224.05) --
	(254.77,224.05) --
	(254.77,224.07) --
	(254.79,224.07) --
	(254.79,224.09) --
	(254.79,224.09) --
	(254.79,224.11) --
	(254.79,224.11) --
	(254.79,224.13) --
	(254.81,224.13) --
	(254.81,224.16) --
	(254.84,224.16) --
	(254.84,224.18) --
	(254.84,224.18) --
	(254.84,224.20) --
	(254.85,224.20) --
	(254.85,224.22) --
	(254.88,224.22) --
	(254.88,224.24) --
	(254.89,224.24) --
	(254.89,224.26) --
	(254.89,224.26) --
	(254.89,224.28) --
	(254.92,224.28) --
	(254.92,224.30) --
	(254.92,224.30) --
	(254.92,224.32) --
	(254.94,224.32) --
	(254.94,224.34) --
	(254.97,224.34) --
	(254.97,224.36) --
	(254.99,224.36) --
	(254.99,224.39) --
	(254.99,224.39) --
	(254.99,224.41) --
	(255.00,224.41) --
	(255.00,224.43) --
	(255.00,224.43) --
	(255.00,224.45) --
	(255.01,224.45) --
	(255.01,224.47) --
	(255.02,224.47) --
	(255.02,224.49) --
	(255.05,224.49) --
	(255.05,224.51) --
	(255.17,224.51) --
	(255.17,224.53) --
	(255.17,224.53) --
	(255.17,224.55) --
	(255.18,224.55) --
	(255.18,224.57) --
	(255.25,224.57) --
	(255.25,224.59) --
	(255.27,224.59) --
	(255.27,224.62) --
	(255.27,224.62) --
	(255.27,224.64) --
	(255.29,224.64) --
	(255.29,224.66) --
	(255.30,224.66) --
	(255.30,224.68) --
	(255.32,224.68) --
	(255.32,224.70) --
	(255.35,224.70) --
	(255.35,224.72) --
	(255.38,224.72) --
	(255.38,224.74) --
	(255.38,224.74) --
	(255.38,224.76) --
	(255.38,224.76) --
	(255.38,224.78) --
	(255.38,224.78) --
	(255.38,224.80) --
	(255.40,224.80) --
	(255.40,224.82) --
	(255.43,224.82) --
	(255.43,224.85) --
	(255.44,224.85) --
	(255.44,224.87) --
	(255.44,224.87) --
	(255.44,224.89) --
	(255.46,224.89) --
	(255.46,224.91) --
	(255.49,224.91) --
	(255.49,224.93) --
	(255.51,224.93) --
	(255.51,224.95) --
	(255.55,224.95) --
	(255.55,224.97) --
	(255.59,224.97) --
	(255.59,224.99) --
	(255.60,224.99) --
	(255.60,225.01) --
	(255.62,225.01) --
	(255.62,225.03) --
	(255.62,225.03) --
	(255.62,225.05) --
	(255.64,225.05) --
	(255.64,225.08) --
	(255.69,225.08) --
	(255.69,225.10) --
	(255.82,225.10) --
	(255.82,225.12) --
	(255.83,225.12) --
	(255.83,225.14) --
	(255.85,225.14) --
	(255.85,225.16) --
	(255.85,225.16) --
	(255.85,225.18) --
	(255.86,225.18) --
	(255.86,225.20) --
	(255.88,225.20) --
	(255.88,225.22) --
	(255.90,225.22) --
	(255.90,225.24) --
	(255.91,225.24) --
	(255.91,225.26) --
	(255.92,225.26) --
	(255.92,225.28) --
	(255.93,225.28) --
	(255.93,225.31) --
	(255.98,225.31) --
	(255.98,225.33) --
	(255.98,225.33) --
	(255.98,225.35) --
	(255.98,225.35) --
	(255.98,225.37) --
	(255.98,225.37) --
	(255.98,225.39) --
	(255.98,225.39) --
	(255.98,225.41) --
	(256.00,225.41) --
	(256.00,225.43) --
	(256.01,225.43) --
	(256.01,225.45) --
	(256.04,225.45) --
	(256.04,225.47) --
	(256.13,225.47) --
	(256.13,225.49) --
	(256.14,225.49) --
	(256.14,225.51) --
	(256.14,225.51) --
	(256.14,225.53) --
	(256.15,225.53) --
	(256.15,225.56) --
	(256.16,225.56) --
	(256.16,225.58) --
	(256.16,225.58) --
	(256.16,225.60) --
	(256.17,225.60) --
	(256.17,225.62) --
	(256.19,225.62) --
	(256.19,225.64) --
	(256.20,225.64) --
	(256.20,225.66) --
	(256.22,225.66) --
	(256.22,225.68) --
	(256.26,225.68) --
	(256.26,225.70) --
	(256.27,225.70) --
	(256.27,225.72) --
	(256.27,225.72) --
	(256.27,225.74) --
	(256.30,225.74) --
	(256.30,225.76) --
	(256.38,225.76) --
	(256.38,225.79) --
	(256.41,225.79) --
	(256.41,225.81) --
	(256.42,225.81) --
	(256.42,225.83) --
	(256.45,225.83) --
	(256.45,225.85) --
	(256.45,225.85) --
	(256.45,225.87) --
	(256.48,225.87) --
	(256.48,225.89) --
	(256.51,225.89) --
	(256.51,225.91) --
	(256.55,225.91) --
	(256.55,225.93) --
	(256.58,225.93) --
	(256.58,225.95) --
	(256.58,225.95) --
	(256.58,225.97) --
	(256.60,225.97) --
	(256.60,225.99) --
	(256.61,225.99) --
	(256.61,226.02) --
	(256.68,226.02) --
	(256.68,226.04) --
	(256.68,226.04) --
	(256.68,226.06) --
	(256.69,226.06) --
	(256.69,226.08) --
	(256.76,226.08) --
	(256.76,226.10) --
	(256.77,226.10) --
	(256.77,226.12) --
	(256.77,226.12) --
	(256.77,226.14) --
	(256.84,226.14) --
	(256.84,226.16) --
	(256.84,226.16) --
	(256.84,226.18) --
	(256.92,226.18) --
	(256.92,226.20) --
	(256.99,226.20) --
	(256.99,226.22) --
	(257.03,226.22) --
	(257.03,226.25) --
	(257.05,226.25) --
	(257.05,226.27) --
	(257.07,226.27) --
	(257.07,226.29) --
	(257.13,226.29) --
	(257.13,226.31) --
	(257.18,226.31) --
	(257.18,226.33) --
	(257.20,226.33) --
	(257.20,226.35) --
	(257.21,226.35) --
	(257.21,226.37) --
	(257.23,226.37) --
	(257.23,226.39) --
	(257.25,226.39) --
	(257.25,226.41) --
	(257.25,226.41) --
	(257.25,226.43) --
	(257.26,226.43) --
	(257.26,226.45) --
	(257.31,226.45) --
	(257.31,226.48) --
	(257.34,226.48) --
	(257.34,226.50) --
	(257.40,226.50) --
	(257.40,226.52) --
	(257.42,226.52) --
	(257.42,226.54) --
	(257.42,226.54) --
	(257.42,226.56) --
	(257.45,226.56) --
	(257.45,226.58) --
	(257.49,226.58) --
	(257.49,226.60) --
	(257.49,226.60) --
	(257.49,226.62) --
	(257.52,226.62) --
	(257.52,226.64) --
	(257.54,226.64) --
	(257.54,226.66) --
	(257.54,226.66) --
	(257.54,226.68) --
	(257.64,226.68) --
	(257.64,226.71) --
	(257.64,226.71) --
	(257.64,226.73) --
	(257.66,226.73) --
	(257.66,226.75) --
	(257.71,226.75) --
	(257.71,226.77) --
	(257.73,226.77) --
	(257.73,226.79) --
	(257.75,226.79) --
	(257.75,226.81) --
	(257.78,226.81) --
	(257.78,226.83) --
	(257.82,226.83) --
	(257.82,226.85) --
	(257.83,226.85) --
	(257.83,226.87) --
	(257.85,226.87) --
	(257.85,226.89) --
	(257.88,226.89) --
	(257.88,226.91) --
	(257.93,226.91) --
	(257.93,226.94) --
	(257.95,226.94) --
	(257.95,226.96) --
	(257.96,226.96) --
	(257.96,226.98) --
	(257.98,226.98) --
	(257.98,227.00) --
	(257.98,227.00) --
	(257.98,227.02) --
	(258.06,227.02) --
	(258.06,227.04) --
	(258.08,227.04) --
	(258.08,227.06) --
	(258.09,227.06) --
	(258.09,227.08) --
	(258.09,227.08) --
	(258.09,227.10) --
	(258.09,227.10) --
	(258.09,227.12) --
	(258.12,227.12) --
	(258.12,227.14) --
	(258.13,227.14) --
	(258.13,227.17) --
	(258.13,227.17) --
	(258.13,227.19) --
	(258.14,227.19) --
	(258.14,227.21) --
	(258.29,227.21) --
	(258.29,227.23) --
	(258.30,227.23) --
	(258.30,227.25) --
	(258.31,227.25) --
	(258.31,227.27) --
	(258.34,227.27) --
	(258.34,227.29) --
	(258.36,227.29) --
	(258.36,227.31) --
	(258.37,227.31) --
	(258.37,227.33) --
	(258.38,227.33) --
	(258.38,227.35) --
	(258.39,227.35) --
	(258.39,227.37) --
	(258.40,227.37) --
	(258.40,227.40) --
	(258.40,227.40) --
	(258.40,227.42) --
	(258.40,227.42) --
	(258.40,227.44) --
	(258.40,227.44) --
	(258.40,227.46) --
	(258.58,227.46) --
	(258.58,227.48) --
	(258.61,227.48) --
	(258.61,227.50) --
	(258.61,227.50) --
	(258.61,227.52) --
	(258.61,227.52) --
	(258.61,227.54) --
	(258.69,227.54) --
	(258.69,227.56) --
	(258.78,227.56) --
	(258.78,227.58) --
	(258.80,227.58) --
	(258.80,227.60) --
	(258.82,227.60) --
	(258.82,227.62) --
	(258.91,227.62) --
	(258.91,227.65) --
	(258.92,227.65) --
	(258.92,227.67) --
	(258.93,227.67) --
	(258.93,227.69) --
	(258.94,227.69) --
	(258.94,227.71) --
	(258.95,227.71) --
	(258.95,227.73) --
	(258.97,227.73) --
	(258.97,227.75) --
	(259.03,227.75) --
	(259.03,227.77) --
	(259.04,227.77) --
	(259.04,227.79) --
	(259.04,227.79) --
	(259.04,227.81) --
	(259.12,227.81) --
	(259.12,227.83) --
	(259.13,227.83) --
	(259.13,227.86) --
	(259.16,227.86) --
	(259.16,227.88) --
	(259.16,227.88) --
	(259.16,227.90) --
	(259.19,227.90) --
	(259.19,227.92) --
	(259.21,227.92) --
	(259.21,227.94) --
	(259.28,227.94) --
	(259.28,227.96) --
	(259.30,227.96) --
	(259.30,227.98) --
	(259.32,227.98) --
	(259.32,228.00) --
	(259.34,228.00) --
	(259.34,228.02) --
	(259.38,228.02) --
	(259.38,228.04) --
	(259.38,228.04) --
	(259.38,228.06) --
	(259.39,228.06) --
	(259.39,228.09) --
	(259.40,228.09) --
	(259.40,228.11) --
	(259.57,228.11) --
	(259.57,228.13) --
	(259.82,228.13) --
	(259.82,228.15) --
	(259.84,228.15) --
	(259.84,228.17) --
	(259.88,228.17) --
	(259.88,228.19) --
	(259.91,228.19) --
	(259.91,228.21) --
	(259.93,228.21) --
	(259.93,228.23) --
	(259.95,228.23) --
	(259.95,228.25) --
	(259.96,228.25) --
	(259.96,228.27) --
	(260.05,228.27) --
	(260.05,228.29) --
	(260.17,228.29) --
	(260.17,228.32) --
	(260.24,228.32) --
	(260.24,228.34) --
	(260.32,228.34) --
	(260.32,228.36) --
	(260.37,228.36) --
	(260.37,228.38) --
	(260.37,228.38) --
	(260.37,228.40) --
	(260.42,228.40) --
	(260.42,228.42) --
	(260.62,228.42) --
	(260.62,228.44) --
	(260.63,228.44) --
	(260.63,228.46) --
	(260.68,228.46) --
	(260.68,228.48) --
	(260.69,228.48) --
	(260.69,228.50) --
	(260.84,228.50) --
	(260.84,228.52) --
	(260.84,228.52) --
	(260.84,228.54) --
	(260.94,228.54) --
	(260.94,228.57) --
	(260.97,228.57) --
	(260.97,228.59) --
	(260.98,228.59) --
	(260.98,228.61) --
	(261.09,228.61) --
	(261.09,228.63) --
	(261.14,228.63) --
	(261.14,228.65) --
	(261.19,228.65) --
	(261.19,228.67) --
	(261.22,228.67) --
	(261.22,228.69) --
	(261.22,228.69) --
	(261.22,228.71) --
	(261.24,228.71) --
	(261.24,228.73) --
	(261.26,228.73) --
	(261.26,228.75) --
	(261.30,228.75) --
	(261.30,228.78) --
	(261.31,228.78) --
	(261.31,228.80) --
	(261.37,228.80) --
	(261.37,228.82) --
	(261.38,228.82) --
	(261.38,228.84) --
	(261.59,228.84) --
	(261.59,228.86) --
	(261.60,228.86) --
	(261.60,228.88) --
	(261.61,228.88) --
	(261.61,228.90) --
	(261.63,228.90) --
	(261.63,228.92) --
	(261.80,228.92) --
	(261.80,228.94) --
	(261.83,228.94) --
	(261.83,228.96) --
	(261.88,228.96) --
	(261.88,228.98) --
	(261.89,228.98) --
	(261.89,229.01) --
	(261.90,229.01) --
	(261.90,229.03) --
	(261.92,229.03) --
	(261.92,229.05) --
	(261.98,229.05) --
	(261.98,229.07) --
	(262.13,229.07) --
	(262.13,229.09) --
	(262.42,229.09) --
	(262.42,229.11) --
	(262.43,229.11) --
	(262.43,229.13) --
	(262.43,229.13) --
	(262.43,229.15) --
	(262.50,229.15) --
	(262.50,229.17) --
	(262.52,229.17) --
	(262.52,229.19) --
	(262.53,229.19) --
	(262.53,229.21) --
	(262.56,229.21) --
	(262.56,229.24) --
	(262.66,229.24) --
	(262.66,229.26) --
	(262.76,229.26) --
	(262.76,229.28) --
	(262.81,229.28) --
	(262.81,229.30) --
	(262.86,229.30) --
	(262.86,229.32) --
	(262.90,229.32) --
	(262.90,229.34) --
	(262.92,229.34) --
	(262.92,229.36) --
	(262.93,229.36) --
	(262.93,229.38) --
	(262.97,229.38) --
	(262.97,229.40) --
	(263.06,229.40) --
	(263.06,229.42) --
	(263.12,229.42) --
	(263.12,229.45) --
	(263.13,229.45) --
	(263.13,229.47) --
	(263.16,229.47) --
	(263.16,229.49) --
	(263.17,229.49) --
	(263.17,229.51) --
	(263.26,229.51) --
	(263.26,229.53) --
	(263.27,229.53) --
	(263.27,229.55) --
	(263.57,229.55) --
	(263.57,229.57) --
	(263.65,229.57) --
	(263.65,229.59) --
	(263.94,229.59) --
	(263.94,229.61) --
	(264.24,229.61) --
	(264.24,229.63) --
	(264.26,229.63) --
	(264.26,229.65) --
	(264.29,229.65) --
	(264.29,229.68) --
	(264.44,229.68) --
	(264.44,229.70) --
	(264.55,229.70) --
	(264.55,229.72) --
	(264.62,229.72) --
	(264.62,229.74) --
	(264.69,229.74) --
	(264.69,229.76) --
	(264.70,229.76) --
	(264.70,229.78) --
	(264.74,229.78) --
	(264.74,229.80) --
	(264.76,229.80) --
	(264.76,229.82) --
	(264.79,229.82) --
	(264.79,229.84) --
	(264.90,229.84) --
	(264.90,229.86) --
	(264.90,229.86) --
	(264.90,229.89) --
	(265.01,229.89) --
	(265.01,229.91) --
	(265.12,229.91) --
	(265.12,229.93) --
	(265.29,229.93) --
	(265.29,229.95) --
	(265.36,229.95) --
	(265.36,229.97) --
	(265.47,229.97) --
	(265.47,229.99) --
	(265.48,229.99) --
	(265.48,230.01) --
	(265.54,230.01) --
	(265.54,230.03) --
	(265.54,230.03) --
	(265.54,230.05) --
	(265.58,230.05) --
	(265.58,230.07) --
	(265.69,230.07) --
	(265.69,230.09) --
	(265.73,230.09) --
	(265.73,230.12) --
	(265.80,230.12) --
	(265.80,230.14) --
	(265.81,230.14) --
	(265.81,230.16) --
	(265.85,230.16) --
	(265.85,230.18) --
	(265.97,230.18) --
	(265.97,230.20) --
	(265.97,230.20) --
	(265.97,230.22) --
	(266.16,230.22) --
	(266.16,230.24) --
	(266.22,230.24) --
	(266.22,230.26) --
	(266.25,230.26) --
	(266.25,230.28) --
	(266.95,230.28) --
	(266.95,230.30) --
	(267.16,230.30) --
	(267.16,230.32) --
	(267.25,230.32) --
	(267.25,230.35) --
	(267.39,230.35) --
	(267.39,230.37) --
	(267.52,230.37) --
	(267.52,230.39) --
	(268.08,230.39) --
	(268.08,230.41) --
	(268.25,230.41) --
	(268.25,230.43) --
	(268.29,230.43) --
	(268.29,230.45) --
	(268.53,230.45) --
	(268.53,230.47) --
	(268.72,230.47) --
	(268.72,230.49) --
	(268.86,230.49) --
	(268.86,230.51) --
	(269.06,230.51) --
	(269.06,230.53) --
	(269.52,230.53) --
	(269.52,230.56) --
	(269.94,230.56) --
	(269.94,230.58) --
	(270.09,230.58) --
	(270.09,230.60) --
	(270.15,230.60) --
	(270.15,230.62) --
	(270.31,230.62) --
	(270.31,230.64) --
	(270.43,230.64) --
	(270.43,230.66) --
	(270.59,230.66) --
	(270.59,230.68) --
	(271.10,230.68) --
	(271.10,230.70) --
	(271.47,230.70) --
	(271.47,230.72) --
	(271.63,230.72) --
	(271.63,230.74) --
	(272.26,230.74) --
	(272.26,230.77) --
	(272.35,230.77) --
	(272.35,230.79) --
	(273.36,230.79) --
	(273.36,230.81) --
	(273.73,230.81) --
	(273.73,230.83) --
	(274.17,230.83) --
	(274.17,230.85) --
	(274.58,230.85) --
	(274.58,230.87) --
	(274.64,230.87) --
	(274.64,230.89) --
	(278.97,230.89) --
	(278.97,230.91) --
	(283.15,230.91) --
	(283.15,230.91);
\definecolor{drawColor}{RGB}{92,76,151}

\path[draw=drawColor,line width= 0.6pt,line join=round] (191.17,147.30) --
	(195.35,147.30) --
	(195.35,147.32) --
	(199.12,147.32) --
	(199.12,147.34) --
	(201.46,147.34) --
	(201.46,147.36) --
	(202.02,147.36) --
	(202.02,147.38) --
	(203.30,147.38) --
	(203.30,147.40) --
	(203.96,147.40) --
	(203.96,147.42) --
	(205.08,147.42) --
	(205.08,147.44) --
	(205.08,147.44) --
	(205.08,147.46) --
	(205.33,147.46) --
	(205.33,147.49) --
	(205.61,147.49) --
	(205.61,147.51) --
	(205.81,147.51) --
	(205.81,147.53) --
	(206.00,147.53) --
	(206.00,147.55) --
	(206.13,147.55) --
	(206.13,147.57) --
	(206.16,147.57) --
	(206.16,147.59) --
	(206.24,147.59) --
	(206.24,147.61) --
	(206.27,147.61) --
	(206.27,147.63) --
	(206.37,147.63) --
	(206.37,147.65) --
	(206.54,147.65) --
	(206.54,147.67) --
	(206.61,147.67) --
	(206.61,147.69) --
	(206.62,147.69) --
	(206.62,147.71) --
	(207.01,147.71) --
	(207.01,147.74) --
	(207.39,147.74) --
	(207.39,147.76) --
	(207.68,147.76) --
	(207.68,147.78) --
	(207.74,147.78) --
	(207.74,147.80) --
	(207.93,147.80) --
	(207.93,147.82) --
	(207.97,147.82) --
	(207.97,147.84) --
	(208.15,147.84) --
	(208.15,147.86) --
	(208.33,147.86) --
	(208.33,147.88) --
	(209.00,147.88) --
	(209.00,147.90) --
	(209.06,147.90) --
	(209.06,147.92) --
	(209.21,147.92) --
	(209.21,147.94) --
	(209.56,147.94) --
	(209.56,147.97) --
	(209.74,147.97) --
	(209.74,147.99) --
	(209.84,147.99) --
	(209.84,148.01) --
	(210.15,148.01) --
	(210.15,148.03) --
	(210.19,148.03) --
	(210.19,148.05) --
	(210.51,148.05) --
	(210.51,148.07) --
	(210.73,148.07) --
	(210.73,148.09) --
	(210.80,148.09) --
	(210.80,148.11) --
	(210.88,148.11) --
	(210.88,148.13) --
	(211.06,148.13) --
	(211.06,148.15) --
	(211.16,148.15) --
	(211.16,148.17) --
	(211.23,148.17) --
	(211.23,148.20) --
	(211.27,148.20) --
	(211.27,148.22) --
	(211.32,148.22) --
	(211.32,148.24) --
	(211.33,148.24) --
	(211.33,148.26) --
	(211.39,148.26) --
	(211.39,148.28) --
	(211.43,148.28) --
	(211.43,148.30) --
	(211.49,148.30) --
	(211.49,148.32) --
	(211.79,148.32) --
	(211.79,148.34) --
	(211.81,148.34) --
	(211.81,148.36) --
	(212.02,148.36) --
	(212.02,148.38) --
	(212.03,148.38) --
	(212.03,148.40) --
	(212.05,148.40) --
	(212.05,148.43) --
	(212.10,148.43) --
	(212.10,148.45) --
	(212.21,148.45) --
	(212.21,148.47) --
	(212.37,148.47) --
	(212.37,148.49) --
	(212.52,148.49) --
	(212.52,148.51) --
	(212.53,148.51) --
	(212.53,148.53) --
	(212.53,148.53) --
	(212.53,148.55) --
	(212.77,148.55) --
	(212.77,148.57) --
	(212.80,148.57) --
	(212.80,148.59) --
	(212.91,148.59) --
	(212.91,148.61) --
	(212.92,148.61) --
	(212.92,148.63) --
	(213.04,148.63) --
	(213.04,148.66) --
	(213.09,148.66) --
	(213.09,148.68) --
	(213.10,148.68) --
	(213.10,148.70) --
	(213.14,148.70) --
	(213.14,148.72) --
	(213.15,148.72) --
	(213.15,148.74) --
	(213.34,148.74) --
	(213.34,148.76) --
	(213.34,148.76) --
	(213.34,148.78) --
	(213.38,148.78) --
	(213.38,148.80) --
	(213.41,148.80) --
	(213.41,148.82) --
	(213.50,148.82) --
	(213.50,148.84) --
	(213.58,148.84) --
	(213.58,148.86) --
	(213.58,148.86) --
	(213.58,148.89) --
	(213.59,148.89) --
	(213.59,148.91) --
	(213.67,148.91) --
	(213.67,148.93) --
	(213.69,148.93) --
	(213.69,148.95) --
	(213.83,148.95) --
	(213.83,148.97) --
	(213.85,148.97) --
	(213.85,148.99) --
	(213.88,148.99) --
	(213.88,149.01) --
	(213.91,149.01) --
	(213.91,149.03) --
	(214.05,149.03) --
	(214.05,149.05) --
	(214.12,149.05) --
	(214.12,149.07) --
	(214.13,149.07) --
	(214.13,149.09) --
	(214.13,149.09) --
	(214.13,149.12) --
	(214.31,149.12) --
	(214.31,149.14) --
	(214.46,149.14) --
	(214.46,149.16) --
	(214.47,149.16) --
	(214.47,149.18) --
	(214.53,149.18) --
	(214.53,149.20) --
	(214.62,149.20) --
	(214.62,149.22) --
	(214.66,149.22) --
	(214.66,149.24) --
	(214.68,149.24) --
	(214.68,149.26) --
	(214.76,149.26) --
	(214.76,149.28) --
	(214.82,149.28) --
	(214.82,149.30) --
	(214.87,149.30) --
	(214.87,149.32) --
	(214.91,149.32) --
	(214.91,149.35) --
	(214.95,149.35) --
	(214.95,149.37) --
	(214.97,149.37) --
	(214.97,149.39) --
	(215.02,149.39) --
	(215.02,149.41) --
	(215.06,149.41) --
	(215.06,149.43) --
	(215.12,149.43) --
	(215.12,149.45) --
	(215.15,149.45) --
	(215.15,149.47) --
	(215.19,149.47) --
	(215.19,149.49) --
	(215.41,149.49) --
	(215.41,149.51) --
	(215.45,149.51) --
	(215.45,149.53) --
	(215.47,149.53) --
	(215.47,149.55) --
	(215.49,149.55) --
	(215.49,149.58) --
	(215.53,149.58) --
	(215.53,149.60) --
	(215.60,149.60) --
	(215.60,149.62) --
	(215.63,149.62) --
	(215.63,149.64) --
	(215.69,149.64) --
	(215.69,149.66) --
	(215.69,149.66) --
	(215.69,149.68) --
	(215.71,149.68) --
	(215.71,149.70) --
	(215.74,149.70) --
	(215.74,149.72) --
	(215.87,149.72) --
	(215.87,149.74) --
	(215.91,149.74) --
	(215.91,149.76) --
	(215.93,149.76) --
	(215.93,149.78) --
	(215.95,149.78) --
	(215.95,149.81) --
	(215.96,149.81) --
	(215.96,149.83) --
	(216.14,149.83) --
	(216.14,149.85) --
	(216.16,149.85) --
	(216.16,149.87) --
	(216.18,149.87) --
	(216.18,149.89) --
	(216.26,149.89) --
	(216.26,149.91) --
	(216.31,149.91) --
	(216.31,149.93) --
	(216.43,149.93) --
	(216.43,149.95) --
	(216.43,149.95) --
	(216.43,149.97) --
	(216.45,149.97) --
	(216.45,149.99) --
	(216.49,149.99) --
	(216.49,150.01) --
	(216.53,150.01) --
	(216.53,150.04) --
	(216.55,150.04) --
	(216.55,150.06) --
	(216.63,150.06) --
	(216.63,150.08) --
	(216.63,150.08) --
	(216.63,150.10) --
	(216.64,150.10) --
	(216.64,150.12) --
	(216.65,150.12) --
	(216.65,150.14) --
	(216.68,150.14) --
	(216.68,150.16) --
	(216.75,150.16) --
	(216.75,150.18) --
	(216.75,150.18) --
	(216.75,150.20) --
	(216.78,150.20) --
	(216.78,150.22) --
	(216.81,150.22) --
	(216.81,150.24) --
	(216.88,150.24) --
	(216.88,150.27) --
	(216.97,150.27) --
	(216.97,150.29) --
	(216.97,150.29) --
	(216.97,150.31) --
	(217.02,150.31) --
	(217.02,150.33) --
	(217.03,150.33) --
	(217.03,150.35) --
	(217.06,150.35) --
	(217.06,150.37) --
	(217.16,150.37) --
	(217.16,150.39) --
	(217.17,150.39) --
	(217.17,150.41) --
	(217.20,150.41) --
	(217.20,150.43) --
	(217.24,150.43) --
	(217.24,150.45) --
	(217.35,150.45) --
	(217.35,150.47) --
	(217.36,150.47) --
	(217.36,150.50) --
	(217.39,150.50) --
	(217.39,150.52) --
	(217.48,150.52) --
	(217.48,150.54) --
	(217.51,150.54) --
	(217.51,150.56) --
	(217.61,150.56) --
	(217.61,150.58) --
	(217.61,150.58) --
	(217.61,150.60) --
	(217.63,150.60) --
	(217.63,150.62) --
	(217.65,150.62) --
	(217.65,150.64) --
	(217.71,150.64) --
	(217.71,150.66) --
	(217.77,150.66) --
	(217.77,150.68) --
	(217.77,150.68) --
	(217.77,150.70) --
	(217.78,150.70) --
	(217.78,150.73) --
	(217.79,150.73) --
	(217.79,150.75) --
	(217.79,150.75) --
	(217.79,150.77) --
	(217.80,150.77) --
	(217.80,150.79) --
	(217.83,150.79) --
	(217.83,150.81) --
	(217.88,150.81) --
	(217.88,150.83) --
	(217.88,150.83) --
	(217.88,150.85) --
	(217.95,150.85) --
	(217.95,150.87) --
	(217.97,150.87) --
	(217.97,150.89) --
	(218.02,150.89) --
	(218.02,150.91) --
	(218.06,150.91) --
	(218.06,150.93) --
	(218.07,150.93) --
	(218.07,150.95) --
	(218.08,150.95) --
	(218.08,150.98) --
	(218.09,150.98) --
	(218.09,151.00) --
	(218.11,151.00) --
	(218.11,151.02) --
	(218.13,151.02) --
	(218.13,151.04) --
	(218.20,151.04) --
	(218.20,151.06) --
	(218.29,151.06) --
	(218.29,151.08) --
	(218.31,151.08) --
	(218.31,151.10) --
	(218.33,151.10) --
	(218.33,151.12) --
	(218.46,151.12) --
	(218.46,151.14) --
	(218.51,151.14) --
	(218.51,151.16) --
	(218.66,151.16) --
	(218.66,151.19) --
	(218.83,151.19) --
	(218.83,151.21) --
	(218.88,151.21) --
	(218.88,151.23) --
	(218.89,151.23) --
	(218.89,151.25) --
	(219.01,151.25) --
	(219.01,151.27) --
	(219.02,151.27) --
	(219.02,151.29) --
	(219.04,151.29) --
	(219.04,151.31) --
	(219.10,151.31) --
	(219.10,151.33) --
	(219.13,151.33) --
	(219.13,151.35) --
	(219.13,151.35) --
	(219.13,151.37) --
	(219.16,151.37) --
	(219.16,151.39) --
	(219.18,151.39) --
	(219.18,151.41) --
	(219.19,151.41) --
	(219.19,151.44) --
	(219.20,151.44) --
	(219.20,151.46) --
	(219.22,151.46) --
	(219.22,151.48) --
	(219.24,151.48) --
	(219.24,151.50) --
	(219.25,151.50) --
	(219.25,151.52) --
	(219.25,151.52) --
	(219.25,151.54) --
	(219.26,151.54) --
	(219.26,151.56) --
	(219.28,151.56) --
	(219.28,151.58) --
	(219.35,151.58) --
	(219.35,151.60) --
	(219.35,151.60) --
	(219.35,151.62) --
	(219.36,151.62) --
	(219.36,151.65) --
	(219.38,151.65) --
	(219.38,151.67) --
	(219.39,151.67) --
	(219.39,151.69) --
	(219.40,151.69) --
	(219.40,151.71) --
	(219.45,151.71) --
	(219.45,151.73) --
	(219.45,151.73) --
	(219.45,151.75) --
	(219.45,151.75) --
	(219.45,151.77) --
	(219.48,151.77) --
	(219.48,151.79) --
	(219.51,151.79) --
	(219.51,151.81) --
	(219.52,151.81) --
	(219.52,151.83) --
	(219.56,151.83) --
	(219.56,151.85) --
	(219.58,151.85) --
	(219.58,151.88) --
	(219.60,151.88) --
	(219.60,151.90) --
	(219.62,151.90) --
	(219.62,151.92) --
	(219.63,151.92) --
	(219.63,151.94) --
	(219.63,151.94) --
	(219.63,151.96) --
	(219.72,151.96) --
	(219.72,151.98) --
	(219.72,151.98) --
	(219.72,152.00) --
	(219.72,152.00) --
	(219.72,152.02) --
	(219.74,152.02) --
	(219.74,152.04) --
	(219.84,152.04) --
	(219.84,152.06) --
	(219.86,152.06) --
	(219.86,152.08) --
	(219.92,152.08) --
	(219.92,152.11) --
	(219.92,152.11) --
	(219.92,152.13) --
	(219.92,152.13) --
	(219.92,152.15) --
	(219.94,152.15) --
	(219.94,152.17) --
	(219.94,152.17) --
	(219.94,152.19) --
	(219.95,152.19) --
	(219.95,152.21) --
	(219.99,152.21) --
	(219.99,152.23) --
	(219.99,152.23) --
	(219.99,152.25) --
	(220.01,152.25) --
	(220.01,152.27) --
	(220.02,152.27) --
	(220.02,152.29) --
	(220.02,152.29) --
	(220.02,152.31) --
	(220.02,152.31) --
	(220.02,152.34) --
	(220.02,152.34) --
	(220.02,152.36) --
	(220.05,152.36) --
	(220.05,152.38) --
	(220.13,152.38) --
	(220.13,152.40) --
	(220.14,152.40) --
	(220.14,152.42) --
	(220.18,152.42) --
	(220.18,152.44) --
	(220.18,152.44) --
	(220.18,152.46) --
	(220.20,152.46) --
	(220.20,152.48) --
	(220.25,152.48) --
	(220.25,152.50) --
	(220.25,152.50) --
	(220.25,152.52) --
	(220.26,152.52) --
	(220.26,152.54) --
	(220.35,152.54) --
	(220.35,152.56) --
	(220.42,152.56) --
	(220.42,152.59) --
	(220.42,152.59) --
	(220.42,152.61) --
	(220.44,152.61) --
	(220.44,152.63) --
	(220.44,152.63) --
	(220.44,152.65) --
	(220.48,152.65) --
	(220.48,152.67) --
	(220.49,152.67) --
	(220.49,152.69) --
	(220.50,152.69) --
	(220.50,152.71) --
	(220.52,152.71) --
	(220.52,152.73) --
	(220.60,152.73) --
	(220.60,152.75) --
	(220.62,152.75) --
	(220.62,152.77) --
	(220.63,152.77) --
	(220.63,152.79) --
	(220.69,152.79) --
	(220.69,152.82) --
	(220.77,152.82) --
	(220.77,152.84) --
	(220.83,152.84) --
	(220.83,152.86) --
	(220.85,152.86) --
	(220.85,152.88) --
	(220.85,152.88) --
	(220.85,152.90) --
	(220.87,152.90) --
	(220.87,152.92) --
	(220.87,152.92) --
	(220.87,152.94) --
	(220.88,152.94) --
	(220.88,152.96) --
	(220.92,152.96) --
	(220.92,152.98) --
	(220.94,152.98) --
	(220.94,153.00) --
	(220.95,153.00) --
	(220.95,153.03) --
	(220.95,153.03) --
	(220.95,153.05) --
	(220.99,153.05) --
	(220.99,153.07) --
	(220.99,153.07) --
	(220.99,153.09) --
	(221.03,153.09) --
	(221.03,153.11) --
	(221.05,153.11) --
	(221.05,153.13) --
	(221.12,153.13) --
	(221.12,153.15) --
	(221.12,153.15) --
	(221.12,153.17) --
	(221.16,153.17) --
	(221.16,153.19) --
	(221.18,153.19) --
	(221.18,153.21) --
	(221.18,153.21) --
	(221.18,153.23) --
	(221.22,153.23) --
	(221.22,153.25) --
	(221.24,153.25) --
	(221.24,153.28) --
	(221.25,153.28) --
	(221.25,153.30) --
	(221.29,153.30) --
	(221.29,153.32) --
	(221.30,153.32) --
	(221.30,153.34) --
	(221.33,153.34) --
	(221.33,153.36) --
	(221.33,153.36) --
	(221.33,153.38) --
	(221.39,153.38) --
	(221.39,153.40) --
	(221.41,153.40) --
	(221.41,153.42) --
	(221.42,153.42) --
	(221.42,153.44) --
	(221.45,153.44) --
	(221.45,153.46) --
	(221.55,153.46) --
	(221.55,153.48) --
	(221.55,153.48) --
	(221.55,153.51) --
	(221.55,153.51) --
	(221.55,153.53) --
	(221.57,153.53) --
	(221.57,153.55) --
	(221.61,153.55) --
	(221.61,153.57) --
	(221.61,153.57) --
	(221.61,153.59) --
	(221.63,153.59) --
	(221.63,153.61) --
	(221.63,153.61) --
	(221.63,153.63) --
	(221.63,153.63) --
	(221.63,153.65) --
	(221.65,153.65) --
	(221.65,153.67) --
	(221.66,153.67) --
	(221.66,153.69) --
	(221.67,153.69) --
	(221.67,153.71) --
	(221.68,153.71) --
	(221.68,153.74) --
	(221.70,153.74) --
	(221.70,153.76) --
	(221.71,153.76) --
	(221.71,153.78) --
	(221.78,153.78) --
	(221.78,153.80) --
	(221.78,153.80) --
	(221.78,153.82) --
	(221.79,153.82) --
	(221.79,153.84) --
	(221.82,153.84) --
	(221.82,153.86) --
	(221.83,153.86) --
	(221.83,153.88) --
	(221.84,153.88) --
	(221.84,153.90) --
	(221.84,153.90) --
	(221.84,153.92) --
	(221.86,153.92) --
	(221.86,153.94) --
	(221.88,153.94) --
	(221.88,153.97) --
	(221.88,153.97) --
	(221.88,153.99) --
	(221.91,153.99) --
	(221.91,154.01) --
	(221.91,154.01) --
	(221.91,154.03) --
	(221.97,154.03) --
	(221.97,154.05) --
	(222.01,154.05) --
	(222.01,154.07) --
	(222.02,154.07) --
	(222.02,154.09) --
	(222.03,154.09) --
	(222.03,154.11) --
	(222.04,154.11) --
	(222.04,154.13) --
	(222.08,154.13) --
	(222.08,154.15) --
	(222.10,154.15) --
	(222.10,154.17) --
	(222.11,154.17) --
	(222.11,154.20) --
	(222.12,154.20) --
	(222.12,154.22) --
	(222.14,154.22) --
	(222.14,154.24) --
	(222.16,154.24) --
	(222.16,154.26) --
	(222.17,154.26) --
	(222.17,154.28) --
	(222.18,154.28) --
	(222.18,154.30) --
	(222.20,154.30) --
	(222.20,154.32) --
	(222.21,154.32) --
	(222.21,154.34) --
	(222.22,154.34) --
	(222.22,154.36) --
	(222.24,154.36) --
	(222.24,154.38) --
	(222.28,154.38) --
	(222.28,154.41) --
	(222.30,154.41) --
	(222.30,154.43) --
	(222.31,154.43) --
	(222.31,154.45) --
	(222.32,154.45) --
	(222.32,154.47) --
	(222.35,154.47) --
	(222.35,154.49) --
	(222.35,154.49) --
	(222.35,154.51) --
	(222.36,154.51) --
	(222.36,154.53) --
	(222.36,154.53) --
	(222.36,154.55) --
	(222.37,154.55) --
	(222.37,154.57) --
	(222.41,154.57) --
	(222.41,154.59) --
	(222.41,154.59) --
	(222.41,154.61) --
	(222.43,154.61) --
	(222.43,154.63) --
	(222.44,154.63) --
	(222.44,154.66) --
	(222.47,154.66) --
	(222.47,154.68) --
	(222.47,154.68) --
	(222.47,154.70) --
	(222.49,154.70) --
	(222.49,154.72) --
	(222.51,154.72) --
	(222.51,154.74) --
	(222.53,154.74) --
	(222.53,154.76) --
	(222.55,154.76) --
	(222.55,154.78) --
	(222.67,154.78) --
	(222.67,154.80) --
	(222.69,154.80) --
	(222.69,154.82) --
	(222.71,154.82) --
	(222.71,154.84) --
	(222.72,154.84) --
	(222.72,154.86) --
	(222.74,154.86) --
	(222.74,154.89) --
	(222.77,154.89) --
	(222.77,154.91) --
	(222.78,154.91) --
	(222.78,154.93) --
	(222.81,154.93) --
	(222.81,154.95) --
	(222.83,154.95) --
	(222.83,154.97) --
	(222.84,154.97) --
	(222.84,154.99) --
	(222.86,154.99) --
	(222.86,155.01) --
	(222.90,155.01) --
	(222.90,155.03) --
	(222.91,155.03) --
	(222.91,155.05) --
	(222.91,155.05) --
	(222.91,155.07) --
	(222.95,155.07) --
	(222.95,155.09) --
	(222.96,155.09) --
	(222.96,155.12) --
	(222.97,155.12) --
	(222.97,155.14) --
	(222.99,155.14) --
	(222.99,155.16) --
	(222.99,155.16) --
	(222.99,155.18) --
	(222.99,155.18) --
	(222.99,155.20) --
	(223.00,155.20) --
	(223.00,155.22) --
	(223.01,155.22) --
	(223.01,155.24) --
	(223.06,155.24) --
	(223.06,155.26) --
	(223.07,155.26) --
	(223.07,155.28) --
	(223.12,155.28) --
	(223.12,155.30) --
	(223.14,155.30) --
	(223.14,155.32) --
	(223.16,155.32) --
	(223.16,155.35) --
	(223.16,155.35) --
	(223.16,155.37) --
	(223.17,155.37) --
	(223.17,155.39) --
	(223.20,155.39) --
	(223.20,155.41) --
	(223.21,155.41) --
	(223.21,155.43) --
	(223.24,155.43) --
	(223.24,155.45) --
	(223.26,155.45) --
	(223.26,155.47) --
	(223.33,155.47) --
	(223.33,155.49) --
	(223.34,155.49) --
	(223.34,155.51) --
	(223.36,155.51) --
	(223.36,155.53) --
	(223.36,155.53) --
	(223.36,155.55) --
	(223.39,155.55) --
	(223.39,155.58) --
	(223.39,155.58) --
	(223.39,155.60) --
	(223.40,155.60) --
	(223.40,155.62) --
	(223.40,155.62) --
	(223.40,155.64) --
	(223.41,155.64) --
	(223.41,155.66) --
	(223.42,155.66) --
	(223.42,155.68) --
	(223.42,155.68) --
	(223.42,155.70) --
	(223.47,155.70) --
	(223.47,155.72) --
	(223.47,155.72) --
	(223.47,155.74) --
	(223.54,155.74) --
	(223.54,155.76) --
	(223.54,155.76) --
	(223.54,155.78) --
	(223.55,155.78) --
	(223.55,155.81) --
	(223.56,155.81) --
	(223.56,155.83) --
	(223.57,155.83) --
	(223.57,155.85) --
	(223.57,155.85) --
	(223.57,155.87) --
	(223.62,155.87) --
	(223.62,155.89) --
	(223.63,155.89) --
	(223.63,155.91) --
	(223.64,155.91) --
	(223.64,155.93) --
	(223.65,155.93) --
	(223.65,155.95) --
	(223.68,155.95) --
	(223.68,155.97) --
	(223.69,155.97) --
	(223.69,155.99) --
	(223.71,155.99) --
	(223.71,156.01) --
	(223.73,156.01) --
	(223.73,156.04) --
	(223.73,156.04) --
	(223.73,156.06) --
	(223.74,156.06) --
	(223.74,156.08) --
	(223.75,156.08) --
	(223.75,156.10) --
	(223.75,156.10) --
	(223.75,156.12) --
	(223.76,156.12) --
	(223.76,156.14) --
	(223.77,156.14) --
	(223.77,156.16) --
	(223.78,156.16) --
	(223.78,156.18) --
	(223.79,156.18) --
	(223.79,156.20) --
	(223.81,156.20) --
	(223.81,156.22) --
	(223.86,156.22) --
	(223.86,156.24) --
	(223.87,156.24) --
	(223.87,156.27) --
	(223.89,156.27) --
	(223.89,156.29) --
	(223.92,156.29) --
	(223.92,156.31) --
	(223.94,156.31) --
	(223.94,156.33) --
	(223.95,156.33) --
	(223.95,156.35) --
	(223.96,156.35) --
	(223.96,156.37) --
	(223.97,156.37) --
	(223.97,156.39) --
	(223.97,156.39) --
	(223.97,156.41) --
	(223.97,156.41) --
	(223.97,156.43) --
	(223.98,156.43) --
	(223.98,156.45) --
	(223.99,156.45) --
	(223.99,156.47) --
	(224.02,156.47) --
	(224.02,156.50) --
	(224.04,156.50) --
	(224.04,156.52) --
	(224.08,156.52) --
	(224.08,156.54) --
	(224.12,156.54) --
	(224.12,156.56) --
	(224.15,156.56) --
	(224.15,156.58) --
	(224.15,156.58) --
	(224.15,156.60) --
	(224.16,156.60) --
	(224.16,156.62) --
	(224.18,156.62) --
	(224.18,156.64) --
	(224.18,156.64) --
	(224.18,156.66) --
	(224.18,156.66) --
	(224.18,156.68) --
	(224.20,156.68) --
	(224.20,156.70) --
	(224.22,156.70) --
	(224.22,156.73) --
	(224.22,156.73) --
	(224.22,156.75) --
	(224.23,156.75) --
	(224.23,156.77) --
	(224.24,156.77) --
	(224.24,156.79) --
	(224.24,156.79) --
	(224.24,156.81) --
	(224.29,156.81) --
	(224.29,156.83) --
	(224.29,156.83) --
	(224.29,156.85) --
	(224.31,156.85) --
	(224.31,156.87) --
	(224.31,156.87) --
	(224.31,156.89) --
	(224.32,156.89) --
	(224.32,156.91) --
	(224.33,156.91) --
	(224.33,156.93) --
	(224.36,156.93) --
	(224.36,156.96) --
	(224.39,156.96) --
	(224.39,156.98) --
	(224.39,156.98) --
	(224.39,157.00) --
	(224.41,157.00) --
	(224.41,157.02) --
	(224.42,157.02) --
	(224.42,157.04) --
	(224.42,157.04) --
	(224.42,157.06) --
	(224.44,157.06) --
	(224.44,157.08) --
	(224.50,157.08) --
	(224.50,157.10) --
	(224.50,157.10) --
	(224.50,157.12) --
	(224.55,157.12) --
	(224.55,157.14) --
	(224.56,157.14) --
	(224.56,157.16) --
	(224.56,157.16) --
	(224.56,157.19) --
	(224.56,157.19) --
	(224.56,157.21) --
	(224.60,157.21) --
	(224.60,157.23) --
	(224.60,157.23) --
	(224.60,157.25) --
	(224.62,157.25) --
	(224.62,157.27) --
	(224.63,157.27) --
	(224.63,157.29) --
	(224.66,157.29) --
	(224.66,157.31) --
	(224.66,157.31) --
	(224.66,157.33) --
	(224.67,157.33) --
	(224.67,157.35) --
	(224.69,157.35) --
	(224.69,157.37) --
	(224.69,157.37) --
	(224.69,157.39) --
	(224.70,157.39) --
	(224.70,157.41) --
	(224.73,157.41) --
	(224.73,157.44) --
	(224.75,157.44) --
	(224.75,157.46) --
	(224.75,157.46) --
	(224.75,157.48) --
	(224.77,157.48) --
	(224.77,157.50) --
	(224.78,157.50) --
	(224.78,157.52) --
	(224.81,157.52) --
	(224.81,157.54) --
	(224.82,157.54) --
	(224.82,157.56) --
	(224.84,157.56) --
	(224.84,157.58) --
	(224.86,157.58) --
	(224.86,157.60) --
	(224.86,157.60) --
	(224.86,157.62) --
	(224.90,157.62) --
	(224.90,157.65) --
	(224.90,157.65) --
	(224.90,157.67) --
	(224.91,157.67) --
	(224.91,157.69) --
	(224.91,157.69) --
	(224.91,157.71) --
	(224.95,157.71) --
	(224.95,157.73) --
	(224.95,157.73) --
	(224.95,157.75) --
	(224.95,157.75) --
	(224.95,157.77) --
	(224.99,157.77) --
	(224.99,157.79) --
	(225.00,157.79) --
	(225.00,157.81) --
	(225.01,157.81) --
	(225.01,157.83) --
	(225.02,157.83) --
	(225.02,157.85) --
	(225.02,157.85) --
	(225.02,157.87) --
	(225.03,157.87) --
	(225.03,157.90) --
	(225.08,157.90) --
	(225.08,157.92) --
	(225.11,157.92) --
	(225.11,157.94) --
	(225.11,157.94) --
	(225.11,157.96) --
	(225.22,157.96) --
	(225.22,157.98) --
	(225.24,157.98) --
	(225.24,158.00) --
	(225.26,158.00) --
	(225.26,158.02) --
	(225.28,158.02) --
	(225.28,158.04) --
	(225.31,158.04) --
	(225.31,158.06) --
	(225.32,158.06) --
	(225.32,158.08) --
	(225.35,158.08) --
	(225.35,158.10) --
	(225.35,158.10) --
	(225.35,158.13) --
	(225.41,158.13) --
	(225.41,158.15) --
	(225.42,158.15) --
	(225.42,158.17) --
	(225.43,158.17) --
	(225.43,158.19) --
	(225.44,158.19) --
	(225.44,158.21) --
	(225.45,158.21) --
	(225.45,158.23) --
	(225.48,158.23) --
	(225.48,158.25) --
	(225.49,158.25) --
	(225.49,158.27) --
	(225.50,158.27) --
	(225.50,158.29) --
	(225.52,158.29) --
	(225.52,158.31) --
	(225.52,158.31) --
	(225.52,158.33) --
	(225.53,158.33) --
	(225.53,158.36) --
	(225.53,158.36) --
	(225.53,158.38) --
	(225.55,158.38) --
	(225.55,158.40) --
	(225.56,158.40) --
	(225.56,158.42) --
	(225.58,158.42) --
	(225.58,158.44) --
	(225.59,158.44) --
	(225.59,158.46) --
	(225.59,158.46) --
	(225.59,158.48) --
	(225.62,158.48) --
	(225.62,158.50) --
	(225.62,158.50) --
	(225.62,158.52) --
	(225.62,158.52) --
	(225.62,158.54) --
	(225.64,158.54) --
	(225.64,158.56) --
	(225.67,158.56) --
	(225.67,158.59) --
	(225.68,158.59) --
	(225.68,158.61) --
	(225.69,158.61) --
	(225.69,158.63) --
	(225.71,158.63) --
	(225.71,158.65) --
	(225.74,158.65) --
	(225.74,158.67) --
	(225.75,158.67) --
	(225.75,158.69) --
	(225.76,158.69) --
	(225.76,158.71) --
	(225.77,158.71) --
	(225.77,158.73) --
	(225.79,158.73) --
	(225.79,158.75) --
	(225.79,158.75) --
	(225.79,158.77) --
	(225.80,158.77) --
	(225.80,158.79) --
	(225.81,158.79) --
	(225.81,158.82) --
	(225.81,158.82) --
	(225.81,158.84) --
	(225.82,158.84) --
	(225.82,158.86) --
	(225.82,158.86) --
	(225.82,158.88) --
	(225.83,158.88) --
	(225.83,158.90) --
	(225.86,158.90) --
	(225.86,158.92) --
	(225.86,158.92) --
	(225.86,158.94) --
	(225.86,158.94) --
	(225.86,158.96) --
	(225.86,158.96) --
	(225.86,158.98) --
	(225.90,158.98) --
	(225.90,159.00) --
	(225.95,159.00) --
	(225.95,159.02) --
	(225.96,159.02) --
	(225.96,159.05) --
	(225.98,159.05) --
	(225.98,159.07) --
	(226.02,159.07) --
	(226.02,159.09) --
	(226.05,159.09) --
	(226.05,159.11) --
	(226.05,159.11) --
	(226.05,159.13) --
	(226.06,159.13) --
	(226.06,159.15) --
	(226.07,159.15) --
	(226.07,159.17) --
	(226.07,159.17) --
	(226.07,159.19) --
	(226.08,159.19) --
	(226.08,159.21) --
	(226.09,159.21) --
	(226.09,159.23) --
	(226.11,159.23) --
	(226.11,159.25) --
	(226.11,159.25) --
	(226.11,159.28) --
	(226.11,159.28) --
	(226.11,159.30) --
	(226.11,159.30) --
	(226.11,159.32) --
	(226.11,159.32) --
	(226.11,159.34) --
	(226.12,159.34) --
	(226.12,159.36) --
	(226.12,159.36) --
	(226.12,159.38) --
	(226.14,159.38) --
	(226.14,159.40) --
	(226.14,159.40) --
	(226.14,159.42) --
	(226.14,159.42) --
	(226.14,159.44) --
	(226.16,159.44) --
	(226.16,159.46) --
	(226.16,159.46) --
	(226.16,159.48) --
	(226.18,159.48) --
	(226.18,159.51) --
	(226.18,159.51) --
	(226.18,159.53) --
	(226.19,159.53) --
	(226.19,159.55) --
	(226.21,159.55) --
	(226.21,159.57) --
	(226.22,159.57) --
	(226.22,159.59) --
	(226.25,159.59) --
	(226.25,159.61) --
	(226.25,159.61) --
	(226.25,159.63) --
	(226.26,159.63) --
	(226.26,159.65) --
	(226.34,159.65) --
	(226.34,159.67) --
	(226.36,159.67) --
	(226.36,159.69) --
	(226.38,159.69) --
	(226.38,159.71) --
	(226.40,159.71) --
	(226.40,159.74) --
	(226.43,159.74) --
	(226.43,159.76) --
	(226.43,159.76) --
	(226.43,159.78) --
	(226.43,159.78) --
	(226.43,159.80) --
	(226.45,159.80) --
	(226.45,159.82) --
	(226.45,159.82) --
	(226.45,159.84) --
	(226.46,159.84) --
	(226.46,159.86) --
	(226.47,159.86) --
	(226.47,159.88) --
	(226.47,159.88) --
	(226.47,159.90) --
	(226.47,159.90) --
	(226.47,159.92) --
	(226.48,159.92) --
	(226.48,159.94) --
	(226.50,159.94) --
	(226.50,159.97) --
	(226.55,159.97) --
	(226.55,159.99) --
	(226.55,159.99) --
	(226.55,160.01) --
	(226.56,160.01) --
	(226.56,160.03) --
	(226.58,160.03) --
	(226.58,160.05) --
	(226.58,160.05) --
	(226.58,160.07) --
	(226.60,160.07) --
	(226.60,160.09) --
	(226.60,160.09) --
	(226.60,160.11) --
	(226.63,160.11) --
	(226.63,160.13) --
	(226.65,160.13) --
	(226.65,160.15) --
	(226.66,160.15) --
	(226.66,160.17) --
	(226.66,160.17) --
	(226.66,160.19) --
	(226.68,160.19) --
	(226.68,160.22) --
	(226.69,160.22) --
	(226.69,160.24) --
	(226.69,160.24) --
	(226.69,160.26) --
	(226.70,160.26) --
	(226.70,160.28) --
	(226.70,160.28) --
	(226.70,160.30) --
	(226.73,160.30) --
	(226.73,160.32) --
	(226.74,160.32) --
	(226.74,160.34) --
	(226.75,160.34) --
	(226.75,160.36) --
	(226.76,160.36) --
	(226.76,160.38) --
	(226.78,160.38) --
	(226.78,160.40) --
	(226.84,160.40) --
	(226.84,160.42) --
	(226.85,160.42) --
	(226.85,160.45) --
	(226.85,160.45) --
	(226.85,160.47) --
	(226.86,160.47) --
	(226.86,160.49) --
	(226.90,160.49) --
	(226.90,160.51) --
	(226.91,160.51) --
	(226.91,160.53) --
	(226.92,160.53) --
	(226.92,160.55) --
	(226.93,160.55) --
	(226.93,160.57) --
	(226.94,160.57) --
	(226.94,160.59) --
	(226.94,160.59) --
	(226.94,160.61) --
	(226.97,160.61) --
	(226.97,160.63) --
	(226.98,160.63) --
	(226.98,160.65) --
	(226.98,160.65) --
	(226.98,160.68) --
	(227.01,160.68) --
	(227.01,160.70) --
	(227.02,160.70) --
	(227.02,160.72) --
	(227.02,160.72) --
	(227.02,160.74) --
	(227.03,160.74) --
	(227.03,160.76) --
	(227.05,160.76) --
	(227.05,160.78) --
	(227.05,160.78) --
	(227.05,160.80) --
	(227.05,160.80) --
	(227.05,160.82) --
	(227.05,160.82) --
	(227.05,160.84) --
	(227.06,160.84) --
	(227.06,160.86) --
	(227.06,160.86) --
	(227.06,160.88) --
	(227.09,160.88) --
	(227.09,160.91) --
	(227.10,160.91) --
	(227.10,160.93) --
	(227.10,160.93) --
	(227.10,160.95) --
	(227.10,160.95) --
	(227.10,160.97) --
	(227.11,160.97) --
	(227.11,160.99) --
	(227.11,160.99) --
	(227.11,161.01) --
	(227.11,161.01) --
	(227.11,161.03) --
	(227.13,161.03) --
	(227.13,161.05) --
	(227.15,161.05) --
	(227.15,161.07) --
	(227.16,161.07) --
	(227.16,161.09) --
	(227.17,161.09) --
	(227.17,161.11) --
	(227.18,161.11) --
	(227.18,161.14) --
	(227.18,161.14) --
	(227.18,161.16) --
	(227.18,161.16) --
	(227.18,161.18) --
	(227.19,161.18) --
	(227.19,161.20) --
	(227.20,161.20) --
	(227.20,161.22) --
	(227.22,161.22) --
	(227.22,161.24) --
	(227.23,161.24) --
	(227.23,161.26) --
	(227.25,161.26) --
	(227.25,161.28) --
	(227.25,161.28) --
	(227.25,161.30) --
	(227.29,161.30) --
	(227.29,161.32) --
	(227.31,161.32) --
	(227.31,161.34) --
	(227.31,161.34) --
	(227.31,161.37) --
	(227.31,161.37) --
	(227.31,161.39) --
	(227.32,161.39) --
	(227.32,161.41) --
	(227.32,161.41) --
	(227.32,161.43) --
	(227.33,161.43) --
	(227.33,161.45) --
	(227.35,161.45) --
	(227.35,161.47) --
	(227.35,161.47) --
	(227.35,161.49) --
	(227.35,161.49) --
	(227.35,161.51) --
	(227.37,161.51) --
	(227.37,161.53) --
	(227.37,161.53) --
	(227.37,161.55) --
	(227.38,161.55) --
	(227.38,161.57) --
	(227.38,161.57) --
	(227.38,161.60) --
	(227.39,161.60) --
	(227.39,161.62) --
	(227.43,161.62) --
	(227.43,161.64) --
	(227.44,161.64) --
	(227.44,161.66) --
	(227.44,161.66) --
	(227.44,161.68) --
	(227.45,161.68) --
	(227.45,161.70) --
	(227.45,161.70) --
	(227.45,161.72) --
	(227.46,161.72) --
	(227.46,161.74) --
	(227.46,161.74) --
	(227.46,161.76) --
	(227.48,161.76) --
	(227.48,161.78) --
	(227.48,161.78) --
	(227.48,161.80) --
	(227.49,161.80) --
	(227.49,161.83) --
	(227.49,161.83) --
	(227.49,161.85) --
	(227.50,161.85) --
	(227.50,161.87) --
	(227.51,161.87) --
	(227.51,161.89) --
	(227.52,161.89) --
	(227.52,161.91) --
	(227.53,161.91) --
	(227.53,161.93) --
	(227.54,161.93) --
	(227.54,161.95) --
	(227.54,161.95) --
	(227.54,161.97) --
	(227.56,161.97) --
	(227.56,161.99) --
	(227.57,161.99) --
	(227.57,162.01) --
	(227.58,162.01) --
	(227.58,162.03) --
	(227.61,162.03) --
	(227.61,162.06) --
	(227.61,162.06) --
	(227.61,162.08) --
	(227.63,162.08) --
	(227.63,162.10) --
	(227.65,162.10) --
	(227.65,162.12) --
	(227.66,162.12) --
	(227.66,162.14) --
	(227.69,162.14) --
	(227.69,162.16) --
	(227.73,162.16) --
	(227.73,162.18) --
	(227.75,162.18) --
	(227.75,162.20) --
	(227.75,162.20) --
	(227.75,162.22) --
	(227.75,162.22) --
	(227.75,162.24) --
	(227.76,162.24) --
	(227.76,162.26) --
	(227.76,162.26) --
	(227.76,162.28) --
	(227.77,162.28) --
	(227.77,162.31) --
	(227.77,162.31) --
	(227.77,162.33) --
	(227.79,162.33) --
	(227.79,162.35) --
	(227.81,162.35) --
	(227.81,162.37) --
	(227.82,162.37) --
	(227.82,162.39) --
	(227.82,162.39) --
	(227.82,162.41) --
	(227.84,162.41) --
	(227.84,162.43) --
	(227.84,162.43) --
	(227.84,162.45) --
	(227.85,162.45) --
	(227.85,162.47) --
	(227.85,162.47) --
	(227.85,162.49) --
	(227.86,162.49) --
	(227.86,162.51) --
	(227.88,162.51) --
	(227.88,162.54) --
	(227.89,162.54) --
	(227.89,162.56) --
	(227.90,162.56) --
	(227.90,162.58) --
	(227.91,162.58) --
	(227.91,162.60) --
	(227.92,162.60) --
	(227.92,162.62) --
	(227.94,162.62) --
	(227.94,162.64) --
	(227.95,162.64) --
	(227.95,162.66) --
	(227.95,162.66) --
	(227.95,162.68) --
	(227.97,162.68) --
	(227.97,162.70) --
	(227.98,162.70) --
	(227.98,162.72) --
	(227.98,162.72) --
	(227.98,162.74) --
	(228.00,162.74) --
	(228.00,162.77) --
	(228.04,162.77) --
	(228.04,162.79) --
	(228.04,162.79) --
	(228.04,162.81) --
	(228.07,162.81) --
	(228.07,162.83) --
	(228.07,162.83) --
	(228.07,162.85) --
	(228.10,162.85) --
	(228.10,162.87) --
	(228.12,162.87) --
	(228.12,162.89) --
	(228.13,162.89) --
	(228.13,162.91) --
	(228.14,162.91) --
	(228.14,162.93) --
	(228.14,162.93) --
	(228.14,162.95) --
	(228.15,162.95) --
	(228.15,162.97) --
	(228.16,162.97) --
	(228.16,163.00) --
	(228.17,163.00) --
	(228.17,163.02) --
	(228.17,163.02) --
	(228.17,163.04) --
	(228.17,163.04) --
	(228.17,163.06) --
	(228.18,163.06) --
	(228.18,163.08) --
	(228.20,163.08) --
	(228.20,163.10) --
	(228.20,163.10) --
	(228.20,163.12) --
	(228.21,163.12) --
	(228.21,163.14) --
	(228.21,163.14) --
	(228.21,163.16) --
	(228.22,163.16) --
	(228.22,163.18) --
	(228.23,163.18) --
	(228.23,163.20) --
	(228.23,163.20) --
	(228.23,163.23) --
	(228.24,163.23) --
	(228.24,163.25) --
	(228.24,163.25) --
	(228.24,163.27) --
	(228.26,163.27) --
	(228.26,163.29) --
	(228.26,163.29) --
	(228.26,163.31) --
	(228.31,163.31) --
	(228.31,163.33) --
	(228.34,163.33) --
	(228.34,163.35) --
	(228.35,163.35) --
	(228.35,163.37) --
	(228.35,163.37) --
	(228.35,163.39) --
	(228.37,163.39) --
	(228.37,163.41) --
	(228.38,163.41) --
	(228.38,163.43) --
	(228.38,163.43) --
	(228.38,163.45) --
	(228.39,163.45) --
	(228.39,163.48) --
	(228.40,163.48) --
	(228.40,163.50) --
	(228.41,163.50) --
	(228.41,163.52) --
	(228.43,163.52) --
	(228.43,163.54) --
	(228.43,163.54) --
	(228.43,163.56) --
	(228.45,163.56) --
	(228.45,163.58) --
	(228.45,163.58) --
	(228.45,163.60) --
	(228.47,163.60) --
	(228.47,163.62) --
	(228.49,163.62) --
	(228.49,163.64) --
	(228.51,163.64) --
	(228.51,163.66) --
	(228.51,163.66) --
	(228.51,163.68) --
	(228.52,163.68) --
	(228.52,163.71) --
	(228.57,163.71) --
	(228.57,163.73) --
	(228.57,163.73) --
	(228.57,163.75) --
	(228.59,163.75) --
	(228.59,163.77) --
	(228.61,163.77) --
	(228.61,163.79) --
	(228.61,163.79) --
	(228.61,163.81) --
	(228.63,163.81) --
	(228.63,163.83) --
	(228.64,163.83) --
	(228.64,163.85) --
	(228.64,163.85) --
	(228.64,163.87) --
	(228.67,163.87) --
	(228.67,163.89) --
	(228.68,163.89) --
	(228.68,163.91) --
	(228.70,163.91) --
	(228.70,163.94) --
	(228.72,163.94) --
	(228.72,163.96) --
	(228.72,163.96) --
	(228.72,163.98) --
	(228.74,163.98) --
	(228.74,164.00) --
	(228.75,164.00) --
	(228.75,164.02) --
	(228.76,164.02) --
	(228.76,164.04) --
	(228.76,164.04) --
	(228.76,164.06) --
	(228.77,164.06) --
	(228.77,164.08) --
	(228.79,164.08) --
	(228.79,164.10) --
	(228.79,164.10) --
	(228.79,164.12) --
	(228.79,164.12) --
	(228.79,164.14) --
	(228.80,164.14) --
	(228.80,164.17) --
	(228.80,164.17) --
	(228.80,164.19) --
	(228.81,164.19) --
	(228.81,164.21) --
	(228.81,164.21) --
	(228.81,164.23) --
	(228.81,164.23) --
	(228.81,164.25) --
	(228.81,164.25) --
	(228.81,164.27) --
	(228.82,164.27) --
	(228.82,164.29) --
	(228.83,164.29) --
	(228.83,164.31) --
	(228.84,164.31) --
	(228.84,164.33) --
	(228.84,164.33) --
	(228.84,164.35) --
	(228.86,164.35) --
	(228.86,164.37) --
	(228.86,164.37) --
	(228.86,164.40) --
	(228.88,164.40) --
	(228.88,164.42) --
	(228.90,164.42) --
	(228.90,164.44) --
	(228.90,164.44) --
	(228.90,164.46) --
	(228.92,164.46) --
	(228.92,164.48) --
	(228.93,164.48) --
	(228.93,164.50) --
	(228.94,164.50) --
	(228.94,164.52) --
	(228.95,164.52) --
	(228.95,164.54) --
	(228.97,164.54) --
	(228.97,164.56) --
	(229.00,164.56) --
	(229.00,164.58) --
	(229.00,164.58) --
	(229.00,164.60) --
	(229.02,164.60) --
	(229.02,164.63) --
	(229.03,164.63) --
	(229.03,164.65) --
	(229.03,164.65) --
	(229.03,164.67) --
	(229.04,164.67) --
	(229.04,164.69) --
	(229.06,164.69) --
	(229.06,164.71) --
	(229.06,164.71) --
	(229.06,164.73) --
	(229.07,164.73) --
	(229.07,164.75) --
	(229.07,164.75) --
	(229.07,164.77) --
	(229.08,164.77) --
	(229.08,164.79) --
	(229.08,164.79) --
	(229.08,164.81) --
	(229.08,164.81) --
	(229.08,164.83) --
	(229.11,164.83) --
	(229.11,164.86) --
	(229.12,164.86) --
	(229.12,164.88) --
	(229.15,164.88) --
	(229.15,164.90) --
	(229.19,164.90) --
	(229.19,164.92) --
	(229.19,164.92) --
	(229.19,164.94) --
	(229.20,164.94) --
	(229.20,164.96) --
	(229.21,164.96) --
	(229.21,164.98) --
	(229.21,164.98) --
	(229.21,165.00) --
	(229.22,165.00) --
	(229.22,165.02) --
	(229.22,165.02) --
	(229.22,165.04) --
	(229.24,165.04) --
	(229.24,165.07) --
	(229.26,165.07) --
	(229.26,165.09) --
	(229.28,165.09) --
	(229.28,165.11) --
	(229.28,165.11) --
	(229.28,165.13) --
	(229.29,165.13) --
	(229.29,165.15) --
	(229.30,165.15) --
	(229.30,165.17) --
	(229.30,165.17) --
	(229.30,165.19) --
	(229.31,165.19) --
	(229.31,165.21) --
	(229.31,165.21) --
	(229.31,165.23) --
	(229.31,165.23) --
	(229.31,165.25) --
	(229.32,165.25) --
	(229.32,165.27) --
	(229.33,165.27) --
	(229.33,165.30) --
	(229.34,165.30) --
	(229.34,165.32) --
	(229.34,165.32) --
	(229.34,165.34) --
	(229.34,165.34) --
	(229.34,165.36) --
	(229.36,165.36) --
	(229.36,165.38) --
	(229.37,165.38) --
	(229.37,165.40) --
	(229.41,165.40) --
	(229.41,165.42) --
	(229.41,165.42) --
	(229.41,165.44) --
	(229.41,165.44) --
	(229.41,165.46) --
	(229.43,165.46) --
	(229.43,165.48) --
	(229.45,165.48) --
	(229.45,165.50) --
	(229.45,165.50) --
	(229.45,165.53) --
	(229.48,165.53) --
	(229.48,165.55) --
	(229.49,165.55) --
	(229.49,165.57) --
	(229.49,165.57) --
	(229.49,165.59) --
	(229.50,165.59) --
	(229.50,165.61) --
	(229.51,165.61) --
	(229.51,165.63) --
	(229.51,165.63) --
	(229.51,165.65) --
	(229.52,165.65) --
	(229.52,165.67) --
	(229.53,165.67) --
	(229.53,165.69) --
	(229.53,165.69) --
	(229.53,165.71) --
	(229.54,165.71) --
	(229.54,165.73) --
	(229.54,165.73) --
	(229.54,165.75) --
	(229.55,165.75) --
	(229.55,165.78) --
	(229.57,165.78) --
	(229.57,165.80) --
	(229.57,165.80) --
	(229.57,165.82) --
	(229.59,165.82) --
	(229.59,165.84) --
	(229.59,165.84) --
	(229.59,165.86) --
	(229.61,165.86) --
	(229.61,165.88) --
	(229.63,165.88) --
	(229.63,165.90) --
	(229.64,165.90) --
	(229.64,165.92) --
	(229.65,165.92) --
	(229.65,165.94) --
	(229.67,165.94) --
	(229.67,165.96) --
	(229.67,165.96) --
	(229.67,165.98) --
	(229.67,165.98) --
	(229.67,166.01) --
	(229.68,166.01) --
	(229.68,166.03) --
	(229.68,166.03) --
	(229.68,166.05) --
	(229.70,166.05) --
	(229.70,166.07) --
	(229.73,166.07) --
	(229.73,166.09) --
	(229.75,166.09) --
	(229.75,166.11) --
	(229.77,166.11) --
	(229.77,166.13) --
	(229.77,166.13) --
	(229.77,166.15) --
	(229.79,166.15) --
	(229.79,166.17) --
	(229.80,166.17) --
	(229.80,166.19) --
	(229.80,166.19) --
	(229.80,166.22) --
	(229.80,166.22) --
	(229.80,166.24) --
	(229.82,166.24) --
	(229.82,166.26) --
	(229.83,166.26) --
	(229.83,166.28) --
	(229.85,166.28) --
	(229.85,166.30) --
	(229.85,166.30) --
	(229.85,166.32) --
	(229.87,166.32) --
	(229.87,166.34) --
	(229.87,166.34) --
	(229.87,166.36) --
	(229.89,166.36) --
	(229.89,166.38) --
	(229.89,166.38) --
	(229.89,166.40) --
	(229.90,166.40) --
	(229.90,166.42) --
	(229.90,166.42) --
	(229.90,166.44) --
	(229.91,166.44) --
	(229.91,166.47) --
	(229.95,166.47) --
	(229.95,166.49) --
	(229.96,166.49) --
	(229.96,166.51) --
	(229.96,166.51) --
	(229.96,166.53) --
	(229.98,166.53) --
	(229.98,166.55) --
	(229.99,166.55) --
	(229.99,166.57) --
	(230.01,166.57) --
	(230.01,166.59) --
	(230.02,166.59) --
	(230.02,166.61) --
	(230.05,166.61) --
	(230.05,166.63) --
	(230.05,166.63) --
	(230.05,166.65) --
	(230.06,166.65) --
	(230.06,166.67) --
	(230.06,166.67) --
	(230.06,166.70) --
	(230.07,166.70) --
	(230.07,166.72) --
	(230.08,166.72) --
	(230.08,166.74) --
	(230.08,166.74) --
	(230.08,166.76) --
	(230.09,166.76) --
	(230.09,166.78) --
	(230.11,166.78) --
	(230.11,166.80) --
	(230.11,166.80) --
	(230.11,166.82) --
	(230.12,166.82) --
	(230.12,166.84) --
	(230.13,166.84) --
	(230.13,166.86) --
	(230.13,166.86) --
	(230.13,166.88) --
	(230.13,166.88) --
	(230.13,166.90) --
	(230.15,166.90) --
	(230.15,166.93) --
	(230.18,166.93) --
	(230.18,166.95) --
	(230.19,166.95) --
	(230.19,166.97) --
	(230.20,166.97) --
	(230.20,166.99) --
	(230.20,166.99) --
	(230.20,167.01) --
	(230.20,167.01) --
	(230.20,167.03) --
	(230.20,167.03) --
	(230.20,167.05) --
	(230.20,167.05) --
	(230.20,167.07) --
	(230.23,167.07) --
	(230.23,167.09) --
	(230.23,167.09) --
	(230.23,167.11) --
	(230.25,167.11) --
	(230.25,167.13) --
	(230.26,167.13) --
	(230.26,167.16) --
	(230.26,167.16) --
	(230.26,167.18) --
	(230.28,167.18) --
	(230.28,167.20) --
	(230.29,167.20) --
	(230.29,167.22) --
	(230.29,167.22) --
	(230.29,167.24) --
	(230.32,167.24) --
	(230.32,167.26) --
	(230.33,167.26) --
	(230.33,167.28) --
	(230.33,167.28) --
	(230.33,167.30) --
	(230.35,167.30) --
	(230.35,167.32) --
	(230.36,167.32) --
	(230.36,167.34) --
	(230.36,167.34) --
	(230.36,167.36) --
	(230.37,167.36) --
	(230.37,167.39) --
	(230.37,167.39) --
	(230.37,167.41) --
	(230.37,167.41) --
	(230.37,167.43) --
	(230.38,167.43) --
	(230.38,167.45) --
	(230.39,167.45) --
	(230.39,167.47) --
	(230.39,167.47) --
	(230.39,167.49) --
	(230.40,167.49) --
	(230.40,167.51) --
	(230.40,167.51) --
	(230.40,167.53) --
	(230.41,167.53) --
	(230.41,167.55) --
	(230.43,167.55) --
	(230.43,167.57) --
	(230.43,167.57) --
	(230.43,167.59) --
	(230.46,167.59) --
	(230.46,167.62) --
	(230.47,167.62) --
	(230.47,167.64) --
	(230.47,167.64) --
	(230.47,167.66) --
	(230.47,167.66) --
	(230.47,167.68) --
	(230.49,167.68) --
	(230.49,167.70) --
	(230.50,167.70) --
	(230.50,167.72) --
	(230.51,167.72) --
	(230.51,167.74) --
	(230.52,167.74) --
	(230.52,167.76) --
	(230.53,167.76) --
	(230.53,167.78) --
	(230.53,167.78) --
	(230.53,167.80) --
	(230.53,167.80) --
	(230.53,167.82) --
	(230.54,167.82) --
	(230.54,167.85) --
	(230.55,167.85) --
	(230.55,167.87) --
	(230.55,167.87) --
	(230.55,167.89) --
	(230.56,167.89) --
	(230.56,167.91) --
	(230.57,167.91) --
	(230.57,167.93) --
	(230.58,167.93) --
	(230.58,167.95) --
	(230.59,167.95) --
	(230.59,167.97) --
	(230.61,167.97) --
	(230.61,167.99) --
	(230.61,167.99) --
	(230.61,168.01) --
	(230.63,168.01) --
	(230.63,168.03) --
	(230.64,168.03) --
	(230.64,168.05) --
	(230.64,168.05) --
	(230.64,168.08) --
	(230.64,168.08) --
	(230.64,168.10) --
	(230.66,168.10) --
	(230.66,168.12) --
	(230.66,168.12) --
	(230.66,168.14) --
	(230.67,168.14) --
	(230.67,168.16) --
	(230.67,168.16) --
	(230.67,168.18) --
	(230.68,168.18) --
	(230.68,168.20) --
	(230.69,168.20) --
	(230.69,168.22) --
	(230.69,168.22) --
	(230.69,168.24) --
	(230.70,168.24) --
	(230.70,168.26) --
	(230.71,168.26) --
	(230.71,168.28) --
	(230.74,168.28) --
	(230.74,168.31) --
	(230.75,168.31) --
	(230.75,168.33) --
	(230.76,168.33) --
	(230.76,168.35) --
	(230.77,168.35) --
	(230.77,168.37) --
	(230.78,168.37) --
	(230.78,168.39) --
	(230.78,168.39) --
	(230.78,168.41) --
	(230.79,168.41) --
	(230.79,168.43) --
	(230.79,168.43) --
	(230.79,168.45) --
	(230.79,168.45) --
	(230.79,168.47) --
	(230.79,168.47) --
	(230.79,168.49) --
	(230.80,168.49) --
	(230.80,168.51) --
	(230.82,168.51) --
	(230.82,168.54) --
	(230.82,168.54) --
	(230.82,168.56) --
	(230.83,168.56) --
	(230.83,168.58) --
	(230.83,168.58) --
	(230.83,168.60) --
	(230.84,168.60) --
	(230.84,168.62) --
	(230.85,168.62) --
	(230.85,168.64) --
	(230.86,168.64) --
	(230.86,168.66) --
	(230.86,168.66) --
	(230.86,168.68) --
	(230.87,168.68) --
	(230.87,168.70) --
	(230.87,168.70) --
	(230.87,168.72) --
	(230.90,168.72) --
	(230.90,168.74) --
	(230.90,168.74) --
	(230.90,168.76) --
	(230.90,168.76) --
	(230.90,168.79) --
	(230.90,168.79) --
	(230.90,168.81) --
	(230.91,168.81) --
	(230.91,168.83) --
	(230.92,168.83) --
	(230.92,168.85) --
	(230.92,168.85) --
	(230.92,168.87) --
	(230.93,168.87) --
	(230.93,168.89) --
	(230.94,168.89) --
	(230.94,168.91) --
	(230.95,168.91) --
	(230.95,168.93) --
	(230.98,168.93) --
	(230.98,168.95) --
	(230.99,168.95) --
	(230.99,168.97) --
	(230.99,168.97) --
	(230.99,169.00) --
	(230.99,169.00) --
	(230.99,169.02) --
	(231.00,169.02) --
	(231.00,169.04) --
	(231.02,169.04) --
	(231.02,169.06) --
	(231.02,169.06) --
	(231.02,169.08) --
	(231.03,169.08) --
	(231.03,169.10) --
	(231.04,169.10) --
	(231.04,169.12) --
	(231.05,169.12) --
	(231.05,169.14) --
	(231.05,169.14) --
	(231.05,169.16) --
	(231.08,169.16) --
	(231.08,169.18) --
	(231.08,169.18) --
	(231.08,169.20) --
	(231.09,169.20) --
	(231.09,169.23) --
	(231.09,169.23) --
	(231.09,169.25) --
	(231.09,169.25) --
	(231.09,169.27) --
	(231.09,169.27) --
	(231.09,169.29) --
	(231.11,169.29) --
	(231.11,169.31) --
	(231.12,169.31) --
	(231.12,169.33) --
	(231.13,169.33) --
	(231.13,169.35) --
	(231.13,169.35) --
	(231.13,169.37) --
	(231.15,169.37) --
	(231.15,169.39) --
	(231.15,169.39) --
	(231.15,169.41) --
	(231.17,169.41) --
	(231.17,169.43) --
	(231.21,169.43) --
	(231.21,169.46) --
	(231.21,169.46) --
	(231.21,169.48) --
	(231.21,169.48) --
	(231.21,169.50) --
	(231.22,169.50) --
	(231.22,169.52) --
	(231.22,169.52) --
	(231.22,169.54) --
	(231.22,169.54) --
	(231.22,169.56) --
	(231.24,169.56) --
	(231.24,169.58) --
	(231.24,169.58) --
	(231.24,169.60) --
	(231.25,169.60) --
	(231.25,169.62) --
	(231.25,169.62) --
	(231.25,169.64) --
	(231.26,169.64) --
	(231.26,169.66) --
	(231.26,169.66) --
	(231.26,169.68) --
	(231.27,169.68) --
	(231.27,169.71) --
	(231.27,169.71) --
	(231.27,169.73) --
	(231.27,169.73) --
	(231.27,169.75) --
	(231.27,169.75) --
	(231.27,169.77) --
	(231.27,169.77) --
	(231.27,169.79) --
	(231.29,169.79) --
	(231.29,169.81) --
	(231.31,169.81) --
	(231.31,169.83) --
	(231.32,169.83) --
	(231.32,169.85) --
	(231.32,169.85) --
	(231.32,169.87) --
	(231.32,169.87) --
	(231.32,169.89) --
	(231.33,169.89) --
	(231.33,169.91) --
	(231.33,169.91) --
	(231.33,169.94) --
	(231.34,169.94) --
	(231.34,169.96) --
	(231.34,169.96) --
	(231.34,169.98) --
	(231.36,169.98) --
	(231.36,170.00) --
	(231.36,170.00) --
	(231.36,170.02) --
	(231.37,170.02) --
	(231.37,170.04) --
	(231.38,170.04) --
	(231.38,170.06) --
	(231.40,170.06) --
	(231.40,170.08) --
	(231.40,170.08) --
	(231.40,170.10) --
	(231.42,170.10) --
	(231.42,170.12) --
	(231.42,170.12) --
	(231.42,170.14) --
	(231.42,170.14) --
	(231.42,170.17) --
	(231.43,170.17) --
	(231.43,170.19) --
	(231.43,170.19) --
	(231.43,170.21) --
	(231.44,170.21) --
	(231.44,170.23) --
	(231.45,170.23) --
	(231.45,170.25) --
	(231.45,170.25) --
	(231.45,170.27) --
	(231.47,170.27) --
	(231.47,170.29) --
	(231.47,170.29) --
	(231.47,170.31) --
	(231.48,170.31) --
	(231.48,170.33) --
	(231.50,170.33) --
	(231.50,170.35) --
	(231.50,170.35) --
	(231.50,170.37) --
	(231.51,170.37) --
	(231.51,170.40) --
	(231.53,170.40) --
	(231.53,170.42) --
	(231.53,170.42) --
	(231.53,170.44) --
	(231.54,170.44) --
	(231.54,170.46) --
	(231.54,170.46) --
	(231.54,170.48) --
	(231.55,170.48) --
	(231.55,170.50) --
	(231.55,170.50) --
	(231.55,170.52) --
	(231.56,170.52) --
	(231.56,170.54) --
	(231.56,170.54) --
	(231.56,170.56) --
	(231.57,170.56) --
	(231.57,170.58) --
	(231.58,170.58) --
	(231.58,170.60) --
	(231.60,170.60) --
	(231.60,170.62) --
	(231.61,170.62) --
	(231.61,170.65) --
	(231.62,170.65) --
	(231.62,170.67) --
	(231.63,170.67) --
	(231.63,170.69) --
	(231.64,170.69) --
	(231.64,170.71) --
	(231.65,170.71) --
	(231.65,170.73) --
	(231.66,170.73) --
	(231.66,170.75) --
	(231.67,170.75) --
	(231.67,170.77) --
	(231.68,170.77) --
	(231.68,170.79) --
	(231.68,170.79) --
	(231.68,170.81) --
	(231.68,170.81) --
	(231.68,170.83) --
	(231.69,170.83) --
	(231.69,170.85) --
	(231.69,170.85) --
	(231.69,170.88) --
	(231.70,170.88) --
	(231.70,170.90) --
	(231.71,170.90) --
	(231.71,170.92) --
	(231.72,170.92) --
	(231.72,170.94) --
	(231.73,170.94) --
	(231.73,170.96) --
	(231.75,170.96) --
	(231.75,170.98) --
	(231.76,170.98) --
	(231.76,171.00) --
	(231.77,171.00) --
	(231.77,171.02) --
	(231.77,171.02) --
	(231.77,171.04) --
	(231.77,171.04) --
	(231.77,171.06) --
	(231.78,171.06) --
	(231.78,171.08) --
	(231.78,171.08) --
	(231.78,171.11) --
	(231.78,171.11) --
	(231.78,171.13) --
	(231.78,171.13) --
	(231.78,171.15) --
	(231.80,171.15) --
	(231.80,171.17) --
	(231.81,171.17) --
	(231.81,171.19) --
	(231.82,171.19) --
	(231.82,171.21) --
	(231.82,171.21) --
	(231.82,171.23) --
	(231.84,171.23) --
	(231.84,171.25) --
	(231.85,171.25) --
	(231.85,171.27) --
	(231.85,171.27) --
	(231.85,171.29) --
	(231.86,171.29) --
	(231.86,171.32) --
	(231.86,171.32) --
	(231.86,171.34) --
	(231.88,171.34) --
	(231.88,171.36) --
	(231.88,171.36) --
	(231.88,171.38) --
	(231.89,171.38) --
	(231.89,171.40) --
	(231.89,171.40) --
	(231.89,171.42) --
	(231.89,171.42) --
	(231.89,171.44) --
	(231.90,171.44) --
	(231.90,171.46) --
	(231.90,171.46) --
	(231.90,171.48) --
	(231.91,171.48) --
	(231.91,171.50) --
	(231.92,171.50) --
	(231.92,171.52) --
	(231.92,171.52) --
	(231.92,171.54) --
	(231.92,171.54) --
	(231.92,171.57) --
	(231.92,171.57) --
	(231.92,171.59) --
	(231.95,171.59) --
	(231.95,171.61) --
	(231.95,171.61) --
	(231.95,171.63) --
	(231.96,171.63) --
	(231.96,171.65) --
	(231.98,171.65) --
	(231.98,171.67) --
	(231.98,171.67) --
	(231.98,171.69) --
	(232.01,171.69) --
	(232.01,171.71) --
	(232.04,171.71) --
	(232.04,171.73) --
	(232.04,171.73) --
	(232.04,171.75) --
	(232.04,171.75) --
	(232.04,171.77) --
	(232.05,171.77) --
	(232.05,171.80) --
	(232.07,171.80) --
	(232.07,171.82) --
	(232.08,171.82) --
	(232.08,171.84) --
	(232.08,171.84) --
	(232.08,171.86) --
	(232.10,171.86) --
	(232.10,171.88) --
	(232.10,171.88) --
	(232.10,171.90) --
	(232.11,171.90) --
	(232.11,171.92) --
	(232.12,171.92) --
	(232.12,171.94) --
	(232.12,171.94) --
	(232.12,171.96) --
	(232.13,171.96) --
	(232.13,171.98) --
	(232.13,171.98) --
	(232.13,172.00) --
	(232.13,172.00) --
	(232.13,172.03) --
	(232.13,172.03) --
	(232.13,172.05) --
	(232.15,172.05) --
	(232.15,172.07) --
	(232.15,172.07) --
	(232.15,172.09) --
	(232.16,172.09) --
	(232.16,172.11) --
	(232.17,172.11) --
	(232.17,172.13) --
	(232.21,172.13) --
	(232.21,172.15) --
	(232.21,172.15) --
	(232.21,172.17) --
	(232.22,172.17) --
	(232.22,172.19) --
	(232.23,172.19) --
	(232.23,172.21) --
	(232.25,172.21) --
	(232.25,172.23) --
	(232.27,172.23) --
	(232.27,172.26) --
	(232.28,172.26) --
	(232.28,172.28) --
	(232.30,172.28) --
	(232.30,172.30) --
	(232.31,172.30) --
	(232.31,172.32) --
	(232.31,172.32) --
	(232.31,172.34) --
	(232.32,172.34) --
	(232.32,172.36) --
	(232.35,172.36) --
	(232.35,172.38) --
	(232.35,172.38) --
	(232.35,172.40) --
	(232.36,172.40) --
	(232.36,172.42) --
	(232.36,172.42) --
	(232.36,172.44) --
	(232.37,172.44) --
	(232.37,172.46) --
	(232.37,172.46) --
	(232.37,172.49) --
	(232.39,172.49) --
	(232.39,172.51) --
	(232.39,172.51) --
	(232.39,172.53) --
	(232.39,172.53) --
	(232.39,172.55) --
	(232.40,172.55) --
	(232.40,172.57) --
	(232.41,172.57) --
	(232.41,172.59) --
	(232.41,172.59) --
	(232.41,172.61) --
	(232.43,172.61) --
	(232.43,172.63) --
	(232.43,172.63) --
	(232.43,172.65) --
	(232.44,172.65) --
	(232.44,172.67) --
	(232.44,172.67) --
	(232.44,172.69) --
	(232.44,172.69) --
	(232.44,172.72) --
	(232.45,172.72) --
	(232.45,172.74) --
	(232.45,172.74) --
	(232.45,172.76) --
	(232.45,172.76) --
	(232.45,172.78) --
	(232.47,172.78) --
	(232.47,172.80) --
	(232.47,172.80) --
	(232.47,172.82) --
	(232.47,172.82) --
	(232.47,172.84) --
	(232.49,172.84) --
	(232.49,172.86) --
	(232.50,172.86) --
	(232.50,172.88) --
	(232.50,172.88) --
	(232.50,172.90) --
	(232.50,172.90) --
	(232.50,172.92) --
	(232.52,172.92) --
	(232.52,172.94) --
	(232.53,172.94) --
	(232.53,172.97) --
	(232.53,172.97) --
	(232.53,172.99) --
	(232.55,172.99) --
	(232.55,173.01) --
	(232.56,173.01) --
	(232.56,173.03) --
	(232.57,173.03) --
	(232.57,173.05) --
	(232.57,173.05) --
	(232.57,173.07) --
	(232.57,173.07) --
	(232.57,173.09) --
	(232.59,173.09) --
	(232.59,173.11) --
	(232.61,173.11) --
	(232.61,173.13) --
	(232.62,173.13) --
	(232.62,173.15) --
	(232.62,173.15) --
	(232.62,173.17) --
	(232.63,173.17) --
	(232.63,173.20) --
	(232.64,173.20) --
	(232.64,173.22) --
	(232.65,173.22) --
	(232.65,173.24) --
	(232.67,173.24) --
	(232.67,173.26) --
	(232.67,173.26) --
	(232.67,173.28) --
	(232.67,173.28) --
	(232.67,173.30) --
	(232.68,173.30) --
	(232.68,173.32) --
	(232.68,173.32) --
	(232.68,173.34) --
	(232.68,173.34) --
	(232.68,173.36) --
	(232.69,173.36) --
	(232.69,173.38) --
	(232.69,173.38) --
	(232.69,173.40) --
	(232.71,173.40) --
	(232.71,173.43) --
	(232.71,173.43) --
	(232.71,173.45) --
	(232.71,173.45) --
	(232.71,173.47) --
	(232.72,173.47) --
	(232.72,173.49) --
	(232.76,173.49) --
	(232.76,173.51) --
	(232.76,173.51) --
	(232.76,173.53) --
	(232.78,173.53) --
	(232.78,173.55) --
	(232.78,173.55) --
	(232.78,173.57) --
	(232.79,173.57) --
	(232.79,173.59) --
	(232.82,173.59) --
	(232.82,173.61) --
	(232.82,173.61) --
	(232.82,173.63) --
	(232.84,173.63) --
	(232.84,173.66) --
	(232.84,173.66) --
	(232.84,173.68) --
	(232.85,173.68) --
	(232.85,173.70) --
	(232.85,173.70) --
	(232.85,173.72) --
	(232.87,173.72) --
	(232.87,173.74) --
	(232.87,173.74) --
	(232.87,173.76) --
	(232.87,173.76) --
	(232.87,173.78) --
	(232.87,173.78) --
	(232.87,173.80) --
	(232.88,173.80) --
	(232.88,173.82) --
	(232.89,173.82) --
	(232.89,173.84) --
	(232.89,173.84) --
	(232.89,173.86) --
	(232.91,173.86) --
	(232.91,173.89) --
	(232.93,173.89) --
	(232.93,173.91) --
	(232.94,173.91) --
	(232.94,173.93) --
	(232.95,173.93) --
	(232.95,173.95) --
	(232.95,173.95) --
	(232.95,173.97) --
	(232.97,173.97) --
	(232.97,173.99) --
	(232.97,173.99) --
	(232.97,174.01) --
	(232.97,174.01) --
	(232.97,174.03) --
	(232.99,174.03) --
	(232.99,174.05) --
	(232.99,174.05) --
	(232.99,174.07) --
	(233.00,174.07) --
	(233.00,174.09) --
	(233.00,174.09) --
	(233.00,174.12) --
	(233.02,174.12) --
	(233.02,174.14) --
	(233.03,174.14) --
	(233.03,174.16) --
	(233.03,174.16) --
	(233.03,174.18) --
	(233.03,174.18) --
	(233.03,174.20) --
	(233.05,174.20) --
	(233.05,174.22) --
	(233.06,174.22) --
	(233.06,174.24) --
	(233.07,174.24) --
	(233.07,174.26) --
	(233.07,174.26) --
	(233.07,174.28) --
	(233.07,174.28) --
	(233.07,174.30) --
	(233.09,174.30) --
	(233.09,174.32) --
	(233.09,174.32) --
	(233.09,174.35) --
	(233.10,174.35) --
	(233.10,174.37) --
	(233.10,174.37) --
	(233.10,174.39) --
	(233.11,174.39) --
	(233.11,174.41) --
	(233.11,174.41) --
	(233.11,174.43) --
	(233.11,174.43) --
	(233.11,174.45) --
	(233.12,174.45) --
	(233.12,174.47) --
	(233.12,174.47) --
	(233.12,174.49) --
	(233.12,174.49) --
	(233.12,174.51) --
	(233.13,174.51) --
	(233.13,174.53) --
	(233.13,174.53) --
	(233.13,174.55) --
	(233.14,174.55) --
	(233.14,174.58) --
	(233.14,174.58) --
	(233.14,174.60) --
	(233.15,174.60) --
	(233.15,174.62) --
	(233.15,174.62) --
	(233.15,174.64) --
	(233.17,174.64) --
	(233.17,174.66) --
	(233.17,174.66) --
	(233.17,174.68) --
	(233.21,174.68) --
	(233.21,174.70) --
	(233.21,174.70) --
	(233.21,174.72) --
	(233.22,174.72) --
	(233.22,174.74) --
	(233.24,174.74) --
	(233.24,174.76) --
	(233.24,174.76) --
	(233.24,174.78) --
	(233.26,174.78) --
	(233.26,174.81) --
	(233.26,174.81) --
	(233.26,174.83) --
	(233.27,174.83) --
	(233.27,174.85) --
	(233.28,174.85) --
	(233.28,174.87) --
	(233.28,174.87) --
	(233.28,174.89) --
	(233.28,174.89) --
	(233.28,174.91) --
	(233.29,174.91) --
	(233.29,174.93) --
	(233.29,174.93) --
	(233.29,174.95) --
	(233.30,174.95) --
	(233.30,174.97) --
	(233.31,174.97) --
	(233.31,174.99) --
	(233.31,174.99) --
	(233.31,175.01) --
	(233.32,175.01) --
	(233.32,175.04) --
	(233.34,175.04) --
	(233.34,175.06) --
	(233.35,175.06) --
	(233.35,175.08) --
	(233.35,175.08) --
	(233.35,175.10) --
	(233.36,175.10) --
	(233.36,175.12) --
	(233.37,175.12) --
	(233.37,175.14) --
	(233.37,175.14) --
	(233.37,175.16) --
	(233.37,175.16) --
	(233.37,175.18) --
	(233.37,175.18) --
	(233.37,175.20) --
	(233.38,175.20) --
	(233.38,175.22) --
	(233.38,175.22) --
	(233.38,175.24) --
	(233.38,175.24) --
	(233.38,175.26) --
	(233.39,175.26) --
	(233.39,175.29) --
	(233.40,175.29) --
	(233.40,175.31) --
	(233.43,175.31) --
	(233.43,175.33) --
	(233.44,175.33) --
	(233.44,175.35) --
	(233.44,175.35) --
	(233.44,175.37) --
	(233.45,175.37) --
	(233.45,175.39) --
	(233.46,175.39) --
	(233.46,175.41) --
	(233.47,175.41) --
	(233.47,175.43) --
	(233.49,175.43) --
	(233.49,175.45) --
	(233.50,175.45) --
	(233.50,175.47) --
	(233.51,175.47) --
	(233.51,175.49) --
	(233.52,175.49) --
	(233.52,175.52) --
	(233.52,175.52) --
	(233.52,175.54) --
	(233.52,175.54) --
	(233.52,175.56) --
	(233.53,175.56) --
	(233.53,175.58) --
	(233.53,175.58) --
	(233.53,175.60) --
	(233.54,175.60) --
	(233.54,175.62) --
	(233.58,175.62) --
	(233.58,175.64) --
	(233.58,175.64) --
	(233.58,175.66) --
	(233.58,175.66) --
	(233.58,175.68) --
	(233.59,175.68) --
	(233.59,175.70) --
	(233.59,175.70) --
	(233.59,175.72) --
	(233.59,175.72) --
	(233.59,175.75) --
	(233.59,175.75) --
	(233.59,175.77) --
	(233.59,175.77) --
	(233.59,175.79) --
	(233.60,175.79) --
	(233.60,175.81) --
	(233.60,175.81) --
	(233.60,175.83) --
	(233.61,175.83) --
	(233.61,175.85) --
	(233.62,175.85) --
	(233.62,175.87) --
	(233.63,175.87) --
	(233.63,175.89) --
	(233.63,175.89) --
	(233.63,175.91) --
	(233.64,175.91) --
	(233.64,175.93) --
	(233.65,175.93) --
	(233.65,175.95) --
	(233.65,175.95) --
	(233.65,175.98) --
	(233.66,175.98) --
	(233.66,176.00) --
	(233.66,176.00) --
	(233.66,176.02) --
	(233.69,176.02) --
	(233.69,176.04) --
	(233.70,176.04) --
	(233.70,176.06) --
	(233.71,176.06) --
	(233.71,176.08) --
	(233.74,176.08) --
	(233.74,176.10) --
	(233.74,176.10) --
	(233.74,176.12) --
	(233.76,176.12) --
	(233.76,176.14) --
	(233.76,176.14) --
	(233.76,176.16) --
	(233.76,176.16) --
	(233.76,176.18) --
	(233.77,176.18) --
	(233.77,176.21) --
	(233.77,176.21) --
	(233.77,176.23) --
	(233.78,176.23) --
	(233.78,176.25) --
	(233.78,176.25) --
	(233.78,176.27) --
	(233.82,176.27) --
	(233.82,176.29) --
	(233.83,176.29) --
	(233.83,176.31) --
	(233.83,176.31) --
	(233.83,176.33) --
	(233.84,176.33) --
	(233.84,176.35) --
	(233.85,176.35) --
	(233.85,176.37) --
	(233.85,176.37) --
	(233.85,176.39) --
	(233.85,176.39) --
	(233.85,176.41) --
	(233.86,176.41) --
	(233.86,176.44) --
	(233.87,176.44) --
	(233.87,176.46) --
	(233.88,176.46) --
	(233.88,176.48) --
	(233.88,176.48) --
	(233.88,176.50) --
	(233.88,176.50) --
	(233.88,176.52) --
	(233.88,176.52) --
	(233.88,176.54) --
	(233.89,176.54) --
	(233.89,176.56) --
	(233.91,176.56) --
	(233.91,176.58) --
	(233.92,176.58) --
	(233.92,176.60) --
	(233.93,176.60) --
	(233.93,176.62) --
	(233.95,176.62) --
	(233.95,176.64) --
	(233.95,176.64) --
	(233.95,176.67) --
	(233.96,176.67) --
	(233.96,176.69) --
	(233.97,176.69) --
	(233.97,176.71) --
	(233.99,176.71) --
	(233.99,176.73) --
	(234.00,176.73) --
	(234.00,176.75) --
	(234.00,176.75) --
	(234.00,176.77) --
	(234.01,176.77) --
	(234.01,176.79) --
	(234.01,176.79) --
	(234.01,176.81) --
	(234.03,176.81) --
	(234.03,176.83) --
	(234.03,176.83) --
	(234.03,176.85) --
	(234.05,176.85) --
	(234.05,176.87) --
	(234.05,176.87) --
	(234.05,176.90) --
	(234.05,176.90) --
	(234.05,176.92) --
	(234.06,176.92) --
	(234.06,176.94) --
	(234.07,176.94) --
	(234.07,176.96) --
	(234.07,176.96) --
	(234.07,176.98) --
	(234.13,176.98) --
	(234.13,177.00) --
	(234.14,177.00) --
	(234.14,177.02) --
	(234.14,177.02) --
	(234.14,177.04) --
	(234.14,177.04) --
	(234.14,177.06) --
	(234.14,177.06) --
	(234.14,177.08) --
	(234.15,177.08) --
	(234.15,177.10) --
	(234.15,177.10) --
	(234.15,177.13) --
	(234.16,177.13) --
	(234.16,177.15) --
	(234.16,177.15) --
	(234.16,177.17) --
	(234.18,177.17) --
	(234.18,177.19) --
	(234.18,177.19) --
	(234.18,177.21) --
	(234.18,177.21) --
	(234.18,177.23) --
	(234.18,177.23) --
	(234.18,177.25) --
	(234.20,177.25) --
	(234.20,177.27) --
	(234.20,177.27) --
	(234.20,177.29) --
	(234.21,177.29) --
	(234.21,177.31) --
	(234.21,177.31) --
	(234.21,177.33) --
	(234.23,177.33) --
	(234.23,177.36) --
	(234.23,177.36) --
	(234.23,177.38) --
	(234.24,177.38) --
	(234.24,177.40) --
	(234.25,177.40) --
	(234.25,177.42) --
	(234.27,177.42) --
	(234.27,177.44) --
	(234.27,177.44) --
	(234.27,177.46) --
	(234.28,177.46) --
	(234.28,177.48) --
	(234.31,177.48) --
	(234.31,177.50) --
	(234.35,177.50) --
	(234.35,177.52) --
	(234.36,177.52) --
	(234.36,177.54) --
	(234.38,177.54) --
	(234.38,177.57) --
	(234.39,177.57) --
	(234.39,177.59) --
	(234.39,177.59) --
	(234.39,177.61) --
	(234.41,177.61) --
	(234.41,177.63) --
	(234.42,177.63) --
	(234.42,177.65) --
	(234.43,177.65) --
	(234.43,177.67) --
	(234.44,177.67) --
	(234.44,177.69) --
	(234.44,177.69) --
	(234.44,177.71) --
	(234.45,177.71) --
	(234.45,177.73) --
	(234.47,177.73) --
	(234.47,177.75) --
	(234.47,177.75) --
	(234.47,177.77) --
	(234.48,177.77) --
	(234.48,177.79) --
	(234.48,177.79) --
	(234.48,177.82) --
	(234.49,177.82) --
	(234.49,177.84) --
	(234.50,177.84) --
	(234.50,177.86) --
	(234.51,177.86) --
	(234.51,177.88) --
	(234.51,177.88) --
	(234.51,177.90) --
	(234.52,177.90) --
	(234.52,177.92) --
	(234.52,177.92) --
	(234.52,177.94) --
	(234.53,177.94) --
	(234.53,177.96) --
	(234.54,177.96) --
	(234.54,177.98) --
	(234.54,177.98) --
	(234.54,178.00) --
	(234.54,178.00) --
	(234.54,178.02) --
	(234.55,178.02) --
	(234.55,178.05) --
	(234.56,178.05) --
	(234.56,178.07) --
	(234.56,178.07) --
	(234.56,178.09) --
	(234.58,178.09) --
	(234.58,178.11) --
	(234.58,178.11) --
	(234.58,178.13) --
	(234.58,178.13) --
	(234.58,178.15) --
	(234.58,178.15) --
	(234.58,178.17) --
	(234.59,178.17) --
	(234.59,178.19) --
	(234.59,178.19) --
	(234.59,178.21) --
	(234.60,178.21) --
	(234.60,178.23) --
	(234.62,178.23) --
	(234.62,178.25) --
	(234.63,178.25) --
	(234.63,178.28) --
	(234.65,178.28) --
	(234.65,178.30) --
	(234.66,178.30) --
	(234.66,178.32) --
	(234.66,178.32) --
	(234.66,178.34) --
	(234.66,178.34) --
	(234.66,178.36) --
	(234.67,178.36) --
	(234.67,178.38) --
	(234.67,178.38) --
	(234.67,178.40) --
	(234.67,178.40) --
	(234.67,178.42) --
	(234.69,178.42) --
	(234.69,178.44) --
	(234.71,178.44) --
	(234.71,178.46) --
	(234.72,178.46) --
	(234.72,178.48) --
	(234.73,178.48) --
	(234.73,178.51) --
	(234.73,178.51) --
	(234.73,178.53) --
	(234.74,178.53) --
	(234.74,178.55) --
	(234.76,178.55) --
	(234.76,178.57) --
	(234.78,178.57) --
	(234.78,178.59) --
	(234.78,178.59) --
	(234.78,178.61) --
	(234.80,178.61) --
	(234.80,178.63) --
	(234.83,178.63) --
	(234.83,178.65) --
	(234.84,178.65) --
	(234.84,178.67) --
	(234.84,178.67) --
	(234.84,178.69) --
	(234.84,178.69) --
	(234.84,178.71) --
	(234.85,178.71) --
	(234.85,178.74) --
	(234.85,178.74) --
	(234.85,178.76) --
	(234.89,178.76) --
	(234.89,178.78) --
	(234.93,178.78) --
	(234.93,178.80) --
	(234.93,178.80) --
	(234.93,178.82) --
	(234.95,178.82) --
	(234.95,178.84) --
	(234.95,178.84) --
	(234.95,178.86) --
	(234.96,178.86) --
	(234.96,178.88) --
	(234.97,178.88) --
	(234.97,178.90) --
	(234.97,178.90) --
	(234.97,178.92) --
	(234.97,178.92) --
	(234.97,178.94) --
	(234.98,178.94) --
	(234.98,178.97) --
	(234.98,178.97) --
	(234.98,178.99) --
	(234.99,178.99) --
	(234.99,179.01) --
	(234.99,179.01) --
	(234.99,179.03) --
	(235.00,179.03) --
	(235.00,179.05) --
	(235.02,179.05) --
	(235.02,179.07) --
	(235.03,179.07) --
	(235.03,179.09) --
	(235.03,179.09) --
	(235.03,179.11) --
	(235.04,179.11) --
	(235.04,179.13) --
	(235.04,179.13) --
	(235.04,179.15) --
	(235.05,179.15) --
	(235.05,179.17) --
	(235.06,179.17) --
	(235.06,179.19) --
	(235.07,179.19) --
	(235.07,179.22) --
	(235.07,179.22) --
	(235.07,179.24) --
	(235.07,179.24) --
	(235.07,179.26) --
	(235.07,179.26) --
	(235.07,179.28) --
	(235.08,179.28) --
	(235.08,179.30) --
	(235.08,179.30) --
	(235.08,179.32) --
	(235.09,179.32) --
	(235.09,179.34) --
	(235.11,179.34) --
	(235.11,179.36) --
	(235.11,179.36) --
	(235.11,179.38) --
	(235.11,179.38) --
	(235.11,179.40) --
	(235.12,179.40) --
	(235.12,179.42) --
	(235.13,179.42) --
	(235.13,179.45) --
	(235.14,179.45) --
	(235.14,179.47) --
	(235.15,179.47) --
	(235.15,179.49) --
	(235.15,179.49) --
	(235.15,179.51) --
	(235.17,179.51) --
	(235.17,179.53) --
	(235.18,179.53) --
	(235.18,179.55) --
	(235.18,179.55) --
	(235.18,179.57) --
	(235.19,179.57) --
	(235.19,179.59) --
	(235.19,179.59) --
	(235.19,179.61) --
	(235.20,179.61) --
	(235.20,179.63) --
	(235.23,179.63) --
	(235.23,179.66) --
	(235.24,179.66) --
	(235.24,179.68) --
	(235.25,179.68) --
	(235.25,179.70) --
	(235.28,179.70) --
	(235.28,179.72) --
	(235.29,179.72) --
	(235.29,179.74) --
	(235.30,179.74) --
	(235.30,179.76) --
	(235.30,179.76) --
	(235.30,179.78) --
	(235.30,179.78) --
	(235.30,179.80) --
	(235.30,179.80) --
	(235.30,179.82) --
	(235.30,179.82) --
	(235.30,179.84) --
	(235.31,179.84) --
	(235.31,179.86) --
	(235.32,179.86) --
	(235.32,179.89) --
	(235.32,179.89) --
	(235.32,179.91) --
	(235.33,179.91) --
	(235.33,179.93) --
	(235.35,179.93) --
	(235.35,179.95) --
	(235.35,179.95) --
	(235.35,179.97) --
	(235.37,179.97) --
	(235.37,179.99) --
	(235.37,179.99) --
	(235.37,180.01) --
	(235.37,180.01) --
	(235.37,180.03) --
	(235.40,180.03) --
	(235.40,180.05) --
	(235.41,180.05) --
	(235.41,180.07) --
	(235.41,180.07) --
	(235.41,180.09) --
	(235.41,180.09) --
	(235.41,180.11) --
	(235.43,180.11) --
	(235.43,180.14) --
	(235.43,180.14) --
	(235.43,180.16) --
	(235.43,180.16) --
	(235.43,180.18) --
	(235.45,180.18) --
	(235.45,180.20) --
	(235.45,180.20) --
	(235.45,180.22) --
	(235.45,180.22) --
	(235.45,180.24) --
	(235.45,180.24) --
	(235.45,180.26) --
	(235.47,180.26) --
	(235.47,180.28) --
	(235.48,180.28) --
	(235.48,180.30) --
	(235.49,180.30) --
	(235.49,180.32) --
	(235.51,180.32) --
	(235.51,180.34) --
	(235.52,180.34) --
	(235.52,180.37) --
	(235.52,180.37) --
	(235.52,180.39) --
	(235.52,180.39) --
	(235.52,180.41) --
	(235.52,180.41) --
	(235.52,180.43) --
	(235.52,180.43) --
	(235.52,180.45) --
	(235.52,180.45) --
	(235.52,180.47) --
	(235.53,180.47) --
	(235.53,180.49) --
	(235.54,180.49) --
	(235.54,180.51) --
	(235.57,180.51) --
	(235.57,180.53) --
	(235.58,180.53) --
	(235.58,180.55) --
	(235.58,180.55) --
	(235.58,180.57) --
	(235.60,180.57) --
	(235.60,180.60) --
	(235.61,180.60) --
	(235.61,180.62) --
	(235.61,180.62) --
	(235.61,180.64) --
	(235.62,180.64) --
	(235.62,180.66) --
	(235.62,180.66) --
	(235.62,180.68) --
	(235.62,180.68) --
	(235.62,180.70) --
	(235.62,180.70) --
	(235.62,180.72) --
	(235.64,180.72) --
	(235.64,180.74) --
	(235.64,180.74) --
	(235.64,180.76) --
	(235.65,180.76) --
	(235.65,180.78) --
	(235.65,180.78) --
	(235.65,180.80) --
	(235.65,180.80) --
	(235.65,180.83) --
	(235.65,180.83) --
	(235.65,180.85) --
	(235.65,180.85) --
	(235.65,180.87) --
	(235.66,180.87) --
	(235.66,180.89) --
	(235.67,180.89) --
	(235.67,180.91) --
	(235.68,180.91) --
	(235.68,180.93) --
	(235.69,180.93) --
	(235.69,180.95) --
	(235.69,180.95) --
	(235.69,180.97) --
	(235.69,180.97) --
	(235.69,180.99) --
	(235.70,180.99) --
	(235.70,181.01) --
	(235.70,181.01) --
	(235.70,181.03) --
	(235.71,181.03) --
	(235.71,181.06) --
	(235.74,181.06) --
	(235.74,181.08) --
	(235.74,181.08) --
	(235.74,181.10) --
	(235.74,181.10) --
	(235.74,181.12) --
	(235.75,181.12) --
	(235.75,181.14) --
	(235.75,181.14) --
	(235.75,181.16) --
	(235.75,181.16) --
	(235.75,181.18) --
	(235.76,181.18) --
	(235.76,181.20) --
	(235.76,181.20) --
	(235.76,181.22) --
	(235.77,181.22) --
	(235.77,181.24) --
	(235.79,181.24) --
	(235.79,181.26) --
	(235.80,181.26) --
	(235.80,181.29) --
	(235.81,181.29) --
	(235.81,181.31) --
	(235.81,181.31) --
	(235.81,181.33) --
	(235.82,181.33) --
	(235.82,181.35) --
	(235.82,181.35) --
	(235.82,181.37) --
	(235.83,181.37) --
	(235.83,181.39) --
	(235.84,181.39) --
	(235.84,181.41) --
	(235.85,181.41) --
	(235.85,181.43) --
	(235.85,181.43) --
	(235.85,181.45) --
	(235.86,181.45) --
	(235.86,181.47) --
	(235.88,181.47) --
	(235.88,181.49) --
	(235.88,181.49) --
	(235.88,181.52) --
	(235.89,181.52) --
	(235.89,181.54) --
	(235.89,181.54) --
	(235.89,181.56) --
	(235.91,181.56) --
	(235.91,181.58) --
	(235.91,181.58) --
	(235.91,181.60) --
	(235.92,181.60) --
	(235.92,181.62) --
	(235.93,181.62) --
	(235.93,181.64) --
	(235.94,181.64) --
	(235.94,181.66) --
	(235.94,181.66) --
	(235.94,181.68) --
	(235.96,181.68) --
	(235.96,181.70) --
	(235.97,181.70) --
	(235.97,181.72) --
	(235.97,181.72) --
	(235.97,181.75) --
	(235.98,181.75) --
	(235.98,181.77) --
	(235.99,181.77) --
	(235.99,181.79) --
	(235.99,181.79) --
	(235.99,181.81) --
	(236.00,181.81) --
	(236.00,181.83) --
	(236.00,181.83) --
	(236.00,181.85) --
	(236.01,181.85) --
	(236.01,181.87) --
	(236.02,181.87) --
	(236.02,181.89) --
	(236.02,181.89) --
	(236.02,181.91) --
	(236.02,181.91) --
	(236.02,181.93) --
	(236.03,181.93) --
	(236.03,181.95) --
	(236.03,181.95) --
	(236.03,181.98) --
	(236.03,181.98) --
	(236.03,182.00) --
	(236.06,182.00) --
	(236.06,182.02) --
	(236.06,182.02) --
	(236.06,182.04) --
	(236.07,182.04) --
	(236.07,182.06) --
	(236.09,182.06) --
	(236.09,182.08) --
	(236.10,182.08) --
	(236.10,182.10) --
	(236.11,182.10) --
	(236.11,182.12) --
	(236.11,182.12) --
	(236.11,182.14) --
	(236.12,182.14) --
	(236.12,182.16) --
	(236.13,182.16) --
	(236.13,182.18) --
	(236.13,182.18) --
	(236.13,182.21) --
	(236.15,182.21) --
	(236.15,182.23) --
	(236.15,182.23) --
	(236.15,182.25) --
	(236.17,182.25) --
	(236.17,182.27) --
	(236.17,182.27) --
	(236.17,182.29) --
	(236.18,182.29) --
	(236.18,182.31) --
	(236.21,182.31) --
	(236.21,182.33) --
	(236.22,182.33) --
	(236.22,182.35) --
	(236.22,182.35) --
	(236.22,182.37) --
	(236.25,182.37) --
	(236.25,182.39) --
	(236.27,182.39) --
	(236.27,182.41) --
	(236.28,182.41) --
	(236.28,182.44) --
	(236.29,182.44) --
	(236.29,182.46) --
	(236.30,182.46) --
	(236.30,182.48) --
	(236.30,182.48) --
	(236.30,182.50) --
	(236.30,182.50) --
	(236.30,182.52) --
	(236.32,182.52) --
	(236.32,182.54) --
	(236.32,182.54) --
	(236.32,182.56) --
	(236.32,182.56) --
	(236.32,182.58) --
	(236.32,182.58) --
	(236.32,182.60) --
	(236.33,182.60) --
	(236.33,182.62) --
	(236.33,182.62) --
	(236.33,182.64) --
	(236.34,182.64) --
	(236.34,182.67) --
	(236.35,182.67) --
	(236.35,182.69) --
	(236.35,182.69) --
	(236.35,182.71) --
	(236.37,182.71) --
	(236.37,182.73) --
	(236.39,182.73) --
	(236.39,182.75) --
	(236.39,182.75) --
	(236.39,182.77) --
	(236.40,182.77) --
	(236.40,182.79) --
	(236.42,182.79) --
	(236.42,182.81) --
	(236.43,182.81) --
	(236.43,182.83) --
	(236.43,182.83) --
	(236.43,182.85) --
	(236.44,182.85) --
	(236.44,182.87) --
	(236.44,182.87) --
	(236.44,182.90) --
	(236.45,182.90) --
	(236.45,182.92) --
	(236.47,182.92) --
	(236.47,182.94) --
	(236.48,182.94) --
	(236.48,182.96) --
	(236.49,182.96) --
	(236.49,182.98) --
	(236.49,182.98) --
	(236.49,183.00) --
	(236.49,183.00) --
	(236.49,183.02) --
	(236.49,183.02) --
	(236.49,183.04) --
	(236.50,183.04) --
	(236.50,183.06) --
	(236.50,183.06) --
	(236.50,183.08) --
	(236.50,183.08) --
	(236.50,183.10) --
	(236.50,183.10) --
	(236.50,183.13) --
	(236.51,183.13) --
	(236.51,183.15) --
	(236.51,183.15) --
	(236.51,183.17) --
	(236.51,183.17) --
	(236.51,183.19) --
	(236.52,183.19) --
	(236.52,183.21) --
	(236.54,183.21) --
	(236.54,183.23) --
	(236.55,183.23) --
	(236.55,183.25) --
	(236.55,183.25) --
	(236.55,183.27) --
	(236.58,183.27) --
	(236.58,183.29) --
	(236.58,183.29) --
	(236.58,183.31) --
	(236.58,183.31) --
	(236.58,183.33) --
	(236.59,183.33) --
	(236.59,183.36) --
	(236.59,183.36) --
	(236.59,183.38) --
	(236.59,183.38) --
	(236.59,183.40) --
	(236.60,183.40) --
	(236.60,183.42) --
	(236.62,183.42) --
	(236.62,183.44) --
	(236.62,183.44) --
	(236.62,183.46) --
	(236.62,183.46) --
	(236.62,183.48) --
	(236.62,183.48) --
	(236.62,183.50) --
	(236.63,183.50) --
	(236.63,183.52) --
	(236.64,183.52) --
	(236.64,183.54) --
	(236.64,183.54) --
	(236.64,183.56) --
	(236.65,183.56) --
	(236.65,183.59) --
	(236.65,183.59) --
	(236.65,183.61) --
	(236.66,183.61) --
	(236.66,183.63) --
	(236.67,183.63) --
	(236.67,183.65) --
	(236.68,183.65) --
	(236.68,183.67) --
	(236.68,183.67) --
	(236.68,183.69) --
	(236.69,183.69) --
	(236.69,183.71) --
	(236.69,183.71) --
	(236.69,183.73) --
	(236.69,183.73) --
	(236.69,183.75) --
	(236.71,183.75) --
	(236.71,183.77) --
	(236.73,183.77) --
	(236.73,183.79) --
	(236.76,183.79) --
	(236.76,183.82) --
	(236.77,183.82) --
	(236.77,183.84) --
	(236.77,183.84) --
	(236.77,183.86) --
	(236.78,183.86) --
	(236.78,183.88) --
	(236.79,183.88) --
	(236.79,183.90) --
	(236.79,183.90) --
	(236.79,183.92) --
	(236.80,183.92) --
	(236.80,183.94) --
	(236.81,183.94) --
	(236.81,183.96) --
	(236.81,183.96) --
	(236.81,183.98) --
	(236.81,183.98) --
	(236.81,184.00) --
	(236.82,184.00) --
	(236.82,184.02) --
	(236.82,184.02) --
	(236.82,184.05) --
	(236.82,184.05) --
	(236.82,184.07) --
	(236.84,184.07) --
	(236.84,184.09) --
	(236.84,184.09) --
	(236.84,184.11) --
	(236.86,184.11) --
	(236.86,184.13) --
	(236.87,184.13) --
	(236.87,184.15) --
	(236.87,184.15) --
	(236.87,184.17) --
	(236.88,184.17) --
	(236.88,184.19) --
	(236.89,184.19) --
	(236.89,184.21) --
	(236.90,184.21) --
	(236.90,184.23) --
	(236.94,184.23) --
	(236.94,184.25) --
	(236.95,184.25) --
	(236.95,184.28) --
	(236.95,184.28) --
	(236.95,184.30) --
	(236.96,184.30) --
	(236.96,184.32) --
	(236.97,184.32) --
	(236.97,184.34) --
	(236.97,184.34) --
	(236.97,184.36) --
	(236.98,184.36) --
	(236.98,184.38) --
	(236.99,184.38) --
	(236.99,184.40) --
	(236.99,184.40) --
	(236.99,184.42) --
	(236.99,184.42) --
	(236.99,184.44) --
	(237.00,184.44) --
	(237.00,184.46) --
	(237.00,184.46) --
	(237.00,184.48) --
	(237.01,184.48) --
	(237.01,184.51) --
	(237.03,184.51) --
	(237.03,184.53) --
	(237.03,184.53) --
	(237.03,184.55) --
	(237.04,184.55) --
	(237.04,184.57) --
	(237.04,184.57) --
	(237.04,184.59) --
	(237.07,184.59) --
	(237.07,184.61) --
	(237.07,184.61) --
	(237.07,184.63) --
	(237.10,184.63) --
	(237.10,184.65) --
	(237.12,184.65) --
	(237.12,184.67) --
	(237.12,184.67) --
	(237.12,184.69) --
	(237.13,184.69) --
	(237.13,184.72) --
	(237.14,184.72) --
	(237.14,184.74) --
	(237.15,184.74) --
	(237.15,184.76) --
	(237.15,184.76) --
	(237.15,184.78) --
	(237.16,184.78) --
	(237.16,184.80) --
	(237.16,184.80) --
	(237.16,184.82) --
	(237.17,184.82) --
	(237.17,184.84) --
	(237.18,184.84) --
	(237.18,184.86) --
	(237.18,184.86) --
	(237.18,184.88) --
	(237.19,184.88) --
	(237.19,184.90) --
	(237.23,184.90) --
	(237.23,184.92) --
	(237.23,184.92) --
	(237.23,184.95) --
	(237.23,184.95) --
	(237.23,184.97) --
	(237.23,184.97) --
	(237.23,184.99) --
	(237.24,184.99) --
	(237.24,185.01) --
	(237.27,185.01) --
	(237.27,185.03) --
	(237.28,185.03) --
	(237.28,185.05) --
	(237.30,185.05) --
	(237.30,185.07) --
	(237.32,185.07) --
	(237.32,185.09) --
	(237.32,185.09) --
	(237.32,185.11) --
	(237.33,185.11) --
	(237.33,185.13) --
	(237.34,185.13) --
	(237.34,185.15) --
	(237.34,185.15) --
	(237.34,185.18) --
	(237.34,185.18) --
	(237.34,185.20) --
	(237.35,185.20) --
	(237.35,185.22) --
	(237.35,185.22) --
	(237.35,185.24) --
	(237.35,185.24) --
	(237.35,185.26) --
	(237.35,185.26) --
	(237.35,185.28) --
	(237.35,185.28) --
	(237.35,185.30) --
	(237.36,185.30) --
	(237.36,185.32) --
	(237.37,185.32) --
	(237.37,185.34) --
	(237.37,185.34) --
	(237.37,185.36) --
	(237.38,185.36) --
	(237.38,185.38) --
	(237.38,185.38) --
	(237.38,185.41) --
	(237.39,185.41) --
	(237.39,185.43) --
	(237.39,185.43) --
	(237.39,185.45) --
	(237.39,185.45) --
	(237.39,185.47) --
	(237.40,185.47) --
	(237.40,185.49) --
	(237.42,185.49) --
	(237.42,185.51) --
	(237.43,185.51) --
	(237.43,185.53) --
	(237.43,185.53) --
	(237.43,185.55) --
	(237.43,185.55) --
	(237.43,185.57) --
	(237.45,185.57) --
	(237.45,185.59) --
	(237.46,185.59) --
	(237.46,185.61) --
	(237.46,185.61) --
	(237.46,185.64) --
	(237.48,185.64) --
	(237.48,185.66) --
	(237.48,185.66) --
	(237.48,185.68) --
	(237.49,185.68) --
	(237.49,185.70) --
	(237.51,185.70) --
	(237.51,185.72) --
	(237.52,185.72) --
	(237.52,185.74) --
	(237.52,185.74) --
	(237.52,185.76) --
	(237.54,185.76) --
	(237.54,185.78) --
	(237.56,185.78) --
	(237.56,185.80) --
	(237.56,185.80) --
	(237.56,185.82) --
	(237.56,185.82) --
	(237.56,185.84) --
	(237.56,185.84) --
	(237.56,185.87) --
	(237.56,185.87) --
	(237.56,185.89) --
	(237.57,185.89) --
	(237.57,185.91) --
	(237.57,185.91) --
	(237.57,185.93) --
	(237.57,185.93) --
	(237.57,185.95) --
	(237.60,185.95) --
	(237.60,185.97) --
	(237.60,185.97) --
	(237.60,185.99) --
	(237.60,185.99) --
	(237.60,186.01) --
	(237.61,186.01) --
	(237.61,186.03) --
	(237.62,186.03) --
	(237.62,186.05) --
	(237.64,186.05) --
	(237.64,186.07) --
	(237.64,186.07) --
	(237.64,186.09) --
	(237.64,186.09) --
	(237.64,186.12) --
	(237.65,186.12) --
	(237.65,186.14) --
	(237.65,186.14) --
	(237.65,186.16) --
	(237.65,186.16) --
	(237.65,186.18) --
	(237.65,186.18) --
	(237.65,186.20) --
	(237.66,186.20) --
	(237.66,186.22) --
	(237.66,186.22) --
	(237.66,186.24) --
	(237.66,186.24) --
	(237.66,186.26) --
	(237.67,186.26) --
	(237.67,186.28) --
	(237.67,186.28) --
	(237.67,186.30) --
	(237.68,186.30) --
	(237.68,186.32) --
	(237.70,186.32) --
	(237.70,186.35) --
	(237.71,186.35) --
	(237.71,186.37) --
	(237.71,186.37) --
	(237.71,186.39) --
	(237.72,186.39) --
	(237.72,186.41) --
	(237.72,186.41) --
	(237.72,186.43) --
	(237.73,186.43) --
	(237.73,186.45) --
	(237.73,186.45) --
	(237.73,186.47) --
	(237.74,186.47) --
	(237.74,186.49) --
	(237.74,186.49) --
	(237.74,186.51) --
	(237.74,186.51) --
	(237.74,186.53) --
	(237.76,186.53) --
	(237.76,186.55) --
	(237.76,186.55) --
	(237.76,186.58) --
	(237.78,186.58) --
	(237.78,186.60) --
	(237.78,186.60) --
	(237.78,186.62) --
	(237.78,186.62) --
	(237.78,186.64) --
	(237.79,186.64) --
	(237.79,186.66) --
	(237.80,186.66) --
	(237.80,186.68) --
	(237.81,186.68) --
	(237.81,186.70) --
	(237.81,186.70) --
	(237.81,186.72) --
	(237.81,186.72) --
	(237.81,186.74) --
	(237.81,186.74) --
	(237.81,186.76) --
	(237.81,186.76) --
	(237.81,186.78) --
	(237.81,186.78) --
	(237.81,186.81) --
	(237.81,186.81) --
	(237.81,186.83) --
	(237.82,186.83) --
	(237.82,186.85) --
	(237.82,186.85) --
	(237.82,186.87) --
	(237.82,186.87) --
	(237.82,186.89) --
	(237.84,186.89) --
	(237.84,186.91) --
	(237.84,186.91) --
	(237.84,186.93) --
	(237.85,186.93) --
	(237.85,186.95) --
	(237.86,186.95) --
	(237.86,186.97) --
	(237.86,186.97) --
	(237.86,186.99) --
	(237.86,186.99) --
	(237.86,187.01) --
	(237.87,187.01) --
	(237.87,187.03) --
	(237.87,187.03) --
	(237.87,187.06) --
	(237.91,187.06) --
	(237.91,187.08) --
	(237.92,187.08) --
	(237.92,187.10) --
	(237.92,187.10) --
	(237.92,187.12) --
	(237.93,187.12) --
	(237.93,187.14) --
	(237.93,187.14) --
	(237.93,187.16) --
	(237.93,187.16) --
	(237.93,187.18) --
	(237.93,187.18) --
	(237.93,187.20) --
	(237.95,187.20) --
	(237.95,187.22) --
	(237.95,187.22) --
	(237.95,187.24) --
	(237.97,187.24) --
	(237.97,187.26) --
	(237.98,187.26) --
	(237.98,187.29) --
	(237.98,187.29) --
	(237.98,187.31) --
	(237.98,187.31) --
	(237.98,187.33) --
	(237.99,187.33) --
	(237.99,187.35) --
	(237.99,187.35) --
	(237.99,187.37) --
	(237.99,187.37) --
	(237.99,187.39) --
	(238.00,187.39) --
	(238.00,187.41) --
	(238.02,187.41) --
	(238.02,187.43) --
	(238.03,187.43) --
	(238.03,187.45) --
	(238.04,187.45) --
	(238.04,187.47) --
	(238.05,187.47) --
	(238.05,187.49) --
	(238.05,187.49) --
	(238.05,187.52) --
	(238.05,187.52) --
	(238.05,187.54) --
	(238.05,187.54) --
	(238.05,187.56) --
	(238.05,187.56) --
	(238.05,187.58) --
	(238.06,187.58) --
	(238.06,187.60) --
	(238.08,187.60) --
	(238.08,187.62) --
	(238.10,187.62) --
	(238.10,187.64) --
	(238.10,187.64) --
	(238.10,187.66) --
	(238.11,187.66) --
	(238.11,187.68) --
	(238.12,187.68) --
	(238.12,187.70) --
	(238.13,187.70) --
	(238.13,187.72) --
	(238.13,187.72) --
	(238.13,187.75) --
	(238.14,187.75) --
	(238.14,187.77) --
	(238.14,187.77) --
	(238.14,187.79) --
	(238.16,187.79) --
	(238.16,187.81) --
	(238.16,187.81) --
	(238.16,187.83) --
	(238.17,187.83) --
	(238.17,187.85) --
	(238.17,187.85) --
	(238.17,187.87) --
	(238.18,187.87) --
	(238.18,187.89) --
	(238.18,187.89) --
	(238.18,187.91) --
	(238.19,187.91) --
	(238.19,187.93) --
	(238.20,187.93) --
	(238.20,187.96) --
	(238.20,187.96) --
	(238.20,187.98) --
	(238.20,187.98) --
	(238.20,188.00) --
	(238.22,188.00) --
	(238.22,188.02) --
	(238.22,188.02) --
	(238.22,188.04) --
	(238.23,188.04) --
	(238.23,188.06) --
	(238.25,188.06) --
	(238.25,188.08) --
	(238.25,188.08) --
	(238.25,188.10) --
	(238.26,188.10) --
	(238.26,188.12) --
	(238.26,188.12) --
	(238.26,188.14) --
	(238.26,188.14) --
	(238.26,188.16) --
	(238.27,188.16) --
	(238.27,188.19) --
	(238.28,188.19) --
	(238.28,188.21) --
	(238.30,188.21) --
	(238.30,188.23) --
	(238.31,188.23) --
	(238.31,188.25) --
	(238.32,188.25) --
	(238.32,188.27) --
	(238.33,188.27) --
	(238.33,188.29) --
	(238.33,188.29) --
	(238.33,188.31) --
	(238.33,188.31) --
	(238.33,188.33) --
	(238.34,188.33) --
	(238.34,188.35) --
	(238.35,188.35) --
	(238.35,188.37) --
	(238.35,188.37) --
	(238.35,188.39) --
	(238.35,188.39) --
	(238.35,188.42) --
	(238.35,188.42) --
	(238.35,188.44) --
	(238.36,188.44) --
	(238.36,188.46) --
	(238.36,188.46) --
	(238.36,188.48) --
	(238.36,188.48) --
	(238.36,188.50) --
	(238.37,188.50) --
	(238.37,188.52) --
	(238.38,188.52) --
	(238.38,188.54) --
	(238.38,188.54) --
	(238.38,188.56) --
	(238.38,188.56) --
	(238.38,188.58) --
	(238.39,188.58) --
	(238.39,188.60) --
	(238.39,188.60) --
	(238.39,188.62) --
	(238.40,188.62) --
	(238.40,188.65) --
	(238.40,188.65) --
	(238.40,188.67) --
	(238.40,188.67) --
	(238.40,188.69) --
	(238.40,188.69) --
	(238.40,188.71) --
	(238.41,188.71) --
	(238.41,188.73) --
	(238.42,188.73) --
	(238.42,188.75) --
	(238.43,188.75) --
	(238.43,188.77) --
	(238.43,188.77) --
	(238.43,188.79) --
	(238.45,188.79) --
	(238.45,188.81) --
	(238.45,188.81) --
	(238.45,188.83) --
	(238.45,188.83) --
	(238.45,188.85) --
	(238.45,188.85) --
	(238.45,188.88) --
	(238.46,188.88) --
	(238.46,188.90) --
	(238.46,188.90) --
	(238.46,188.92) --
	(238.46,188.92) --
	(238.46,188.94) --
	(238.47,188.94) --
	(238.47,188.96) --
	(238.48,188.96) --
	(238.48,188.98) --
	(238.49,188.98) --
	(238.49,189.00) --
	(238.49,189.00) --
	(238.49,189.02) --
	(238.49,189.02) --
	(238.49,189.04) --
	(238.51,189.04) --
	(238.51,189.06) --
	(238.52,189.06) --
	(238.52,189.08) --
	(238.52,189.08) --
	(238.52,189.10) --
	(238.53,189.10) --
	(238.53,189.13) --
	(238.53,189.13) --
	(238.53,189.15) --
	(238.53,189.15) --
	(238.53,189.17) --
	(238.55,189.17) --
	(238.55,189.19) --
	(238.55,189.19) --
	(238.55,189.21) --
	(238.57,189.21) --
	(238.57,189.23) --
	(238.58,189.23) --
	(238.58,189.25) --
	(238.58,189.25) --
	(238.58,189.27) --
	(238.59,189.27) --
	(238.59,189.29) --
	(238.59,189.29) --
	(238.59,189.31) --
	(238.61,189.31) --
	(238.61,189.34) --
	(238.63,189.34) --
	(238.63,189.36) --
	(238.63,189.36) --
	(238.63,189.38) --
	(238.64,189.38) --
	(238.64,189.40) --
	(238.65,189.40) --
	(238.65,189.42) --
	(238.65,189.42) --
	(238.65,189.44) --
	(238.67,189.44) --
	(238.67,189.46) --
	(238.67,189.46) --
	(238.67,189.48) --
	(238.68,189.48) --
	(238.68,189.50) --
	(238.69,189.50) --
	(238.69,189.52) --
	(238.69,189.52) --
	(238.69,189.54) --
	(238.71,189.54) --
	(238.71,189.56) --
	(238.71,189.56) --
	(238.71,189.59) --
	(238.71,189.59) --
	(238.71,189.61) --
	(238.72,189.61) --
	(238.72,189.63) --
	(238.73,189.63) --
	(238.73,189.65) --
	(238.74,189.65) --
	(238.74,189.67) --
	(238.74,189.67) --
	(238.74,189.69) --
	(238.76,189.69) --
	(238.76,189.71) --
	(238.77,189.71) --
	(238.77,189.73) --
	(238.78,189.73) --
	(238.78,189.75) --
	(238.78,189.75) --
	(238.78,189.77) --
	(238.79,189.77) --
	(238.79,189.79) --
	(238.80,189.79) --
	(238.80,189.82) --
	(238.80,189.82) --
	(238.80,189.84) --
	(238.80,189.84) --
	(238.80,189.86) --
	(238.80,189.86) --
	(238.80,189.88) --
	(238.82,189.88) --
	(238.82,189.90) --
	(238.82,189.90) --
	(238.82,189.92) --
	(238.83,189.92) --
	(238.83,189.94) --
	(238.84,189.94) --
	(238.84,189.96) --
	(238.85,189.96) --
	(238.85,189.98) --
	(238.85,189.98) --
	(238.85,190.00) --
	(238.86,190.00) --
	(238.86,190.02) --
	(238.87,190.02) --
	(238.87,190.05) --
	(238.87,190.05) --
	(238.87,190.07) --
	(238.87,190.07) --
	(238.87,190.09) --
	(238.90,190.09) --
	(238.90,190.11) --
	(238.90,190.11) --
	(238.90,190.13) --
	(238.90,190.13) --
	(238.90,190.15) --
	(238.91,190.15) --
	(238.91,190.17) --
	(238.91,190.17) --
	(238.91,190.19) --
	(238.92,190.19) --
	(238.92,190.21) --
	(238.93,190.21) --
	(238.93,190.23) --
	(238.93,190.23) --
	(238.93,190.25) --
	(238.94,190.25) --
	(238.94,190.28) --
	(238.95,190.28) --
	(238.95,190.30) --
	(238.96,190.30) --
	(238.96,190.32) --
	(238.96,190.32) --
	(238.96,190.34) --
	(238.96,190.34) --
	(238.96,190.36) --
	(238.97,190.36) --
	(238.97,190.38) --
	(238.98,190.38) --
	(238.98,190.40) --
	(238.99,190.40) --
	(238.99,190.42) --
	(238.99,190.42) --
	(238.99,190.44) --
	(238.99,190.44) --
	(238.99,190.46) --
	(238.99,190.46) --
	(238.99,190.48) --
	(239.00,190.48) --
	(239.00,190.51) --
	(239.00,190.51) --
	(239.00,190.53) --
	(239.01,190.53) --
	(239.01,190.55) --
	(239.01,190.55) --
	(239.01,190.57) --
	(239.02,190.57) --
	(239.02,190.59) --
	(239.03,190.59) --
	(239.03,190.61) --
	(239.03,190.61) --
	(239.03,190.63) --
	(239.04,190.63) --
	(239.04,190.65) --
	(239.04,190.65) --
	(239.04,190.67) --
	(239.04,190.67) --
	(239.04,190.69) --
	(239.05,190.69) --
	(239.05,190.71) --
	(239.06,190.71) --
	(239.06,190.74) --
	(239.07,190.74) --
	(239.07,190.76) --
	(239.08,190.76) --
	(239.08,190.78) --
	(239.08,190.78) --
	(239.08,190.80) --
	(239.08,190.80) --
	(239.08,190.82) --
	(239.09,190.82) --
	(239.09,190.84) --
	(239.09,190.84) --
	(239.09,190.86) --
	(239.11,190.86) --
	(239.11,190.88) --
	(239.12,190.88) --
	(239.12,190.90) --
	(239.12,190.90) --
	(239.12,190.92) --
	(239.13,190.92) --
	(239.13,190.94) --
	(239.14,190.94) --
	(239.14,190.97) --
	(239.14,190.97) --
	(239.14,190.99) --
	(239.14,190.99) --
	(239.14,191.01) --
	(239.15,191.01) --
	(239.15,191.03) --
	(239.15,191.03) --
	(239.15,191.05) --
	(239.16,191.05) --
	(239.16,191.07) --
	(239.17,191.07) --
	(239.17,191.09) --
	(239.19,191.09) --
	(239.19,191.11) --
	(239.19,191.11) --
	(239.19,191.13) --
	(239.20,191.13) --
	(239.20,191.15) --
	(239.20,191.15) --
	(239.20,191.17) --
	(239.22,191.17) --
	(239.22,191.20) --
	(239.23,191.20) --
	(239.23,191.22) --
	(239.23,191.22) --
	(239.23,191.24) --
	(239.23,191.24) --
	(239.23,191.26) --
	(239.24,191.26) --
	(239.24,191.28) --
	(239.25,191.28) --
	(239.25,191.30) --
	(239.26,191.30) --
	(239.26,191.32) --
	(239.28,191.32) --
	(239.28,191.34) --
	(239.29,191.34) --
	(239.29,191.36) --
	(239.29,191.36) --
	(239.29,191.38) --
	(239.30,191.38) --
	(239.30,191.40) --
	(239.31,191.40) --
	(239.31,191.43) --
	(239.32,191.43) --
	(239.32,191.45) --
	(239.32,191.45) --
	(239.32,191.47) --
	(239.33,191.47) --
	(239.33,191.49) --
	(239.33,191.49) --
	(239.33,191.51) --
	(239.34,191.51) --
	(239.34,191.53) --
	(239.35,191.53) --
	(239.35,191.55) --
	(239.35,191.55) --
	(239.35,191.57) --
	(239.35,191.57) --
	(239.35,191.59) --
	(239.36,191.59) --
	(239.36,191.61) --
	(239.36,191.61) --
	(239.36,191.63) --
	(239.36,191.63) --
	(239.36,191.66) --
	(239.37,191.66) --
	(239.37,191.68) --
	(239.37,191.68) --
	(239.37,191.70) --
	(239.37,191.70) --
	(239.37,191.72) --
	(239.38,191.72) --
	(239.38,191.74) --
	(239.38,191.74) --
	(239.38,191.76) --
	(239.38,191.76) --
	(239.38,191.78) --
	(239.39,191.78) --
	(239.39,191.80) --
	(239.39,191.80) --
	(239.39,191.82) --
	(239.40,191.82) --
	(239.40,191.84) --
	(239.40,191.84) --
	(239.40,191.86) --
	(239.43,191.86) --
	(239.43,191.89) --
	(239.43,191.89) --
	(239.43,191.91) --
	(239.43,191.91) --
	(239.43,191.93) --
	(239.45,191.93) --
	(239.45,191.95) --
	(239.45,191.95) --
	(239.45,191.97) --
	(239.45,191.97) --
	(239.45,191.99) --
	(239.46,191.99) --
	(239.46,192.01) --
	(239.46,192.01) --
	(239.46,192.03) --
	(239.48,192.03) --
	(239.48,192.05) --
	(239.48,192.05) --
	(239.48,192.07) --
	(239.49,192.07) --
	(239.49,192.09) --
	(239.50,192.09) --
	(239.50,192.12) --
	(239.50,192.12) --
	(239.50,192.14) --
	(239.50,192.14) --
	(239.50,192.16) --
	(239.52,192.16) --
	(239.52,192.18) --
	(239.56,192.18) --
	(239.56,192.20) --
	(239.56,192.20) --
	(239.56,192.22) --
	(239.57,192.22) --
	(239.57,192.24) --
	(239.57,192.24) --
	(239.57,192.26) --
	(239.58,192.26) --
	(239.58,192.28) --
	(239.58,192.28) --
	(239.58,192.30) --
	(239.61,192.30) --
	(239.61,192.32) --
	(239.61,192.32) --
	(239.61,192.35) --
	(239.62,192.35) --
	(239.62,192.37) --
	(239.62,192.37) --
	(239.62,192.39) --
	(239.65,192.39) --
	(239.65,192.41) --
	(239.65,192.41) --
	(239.65,192.43) --
	(239.65,192.43) --
	(239.65,192.45) --
	(239.65,192.45) --
	(239.65,192.47) --
	(239.66,192.47) --
	(239.66,192.49) --
	(239.66,192.49) --
	(239.66,192.51) --
	(239.68,192.51) --
	(239.68,192.53) --
	(239.71,192.53) --
	(239.71,192.55) --
	(239.72,192.55) --
	(239.72,192.57) --
	(239.74,192.57) --
	(239.74,192.60) --
	(239.76,192.60) --
	(239.76,192.62) --
	(239.76,192.62) --
	(239.76,192.64) --
	(239.76,192.64) --
	(239.76,192.66) --
	(239.77,192.66) --
	(239.77,192.68) --
	(239.78,192.68) --
	(239.78,192.70) --
	(239.78,192.70) --
	(239.78,192.72) --
	(239.79,192.72) --
	(239.79,192.74) --
	(239.79,192.74) --
	(239.79,192.76) --
	(239.79,192.76) --
	(239.79,192.78) --
	(239.80,192.78) --
	(239.80,192.80) --
	(239.81,192.80) --
	(239.81,192.83) --
	(239.81,192.83) --
	(239.81,192.85) --
	(239.81,192.85) --
	(239.81,192.87) --
	(239.82,192.87) --
	(239.82,192.89) --
	(239.83,192.89) --
	(239.83,192.91) --
	(239.84,192.91) --
	(239.84,192.93) --
	(239.84,192.93) --
	(239.84,192.95) --
	(239.86,192.95) --
	(239.86,192.97) --
	(239.88,192.97) --
	(239.88,192.99) --
	(239.89,192.99) --
	(239.89,193.01) --
	(239.90,193.01) --
	(239.90,193.03) --
	(239.90,193.03) --
	(239.90,193.06) --
	(239.91,193.06) --
	(239.91,193.08) --
	(239.92,193.08) --
	(239.92,193.10) --
	(239.92,193.10) --
	(239.92,193.12) --
	(239.92,193.12) --
	(239.92,193.14) --
	(239.92,193.14) --
	(239.92,193.16) --
	(239.92,193.16) --
	(239.92,193.18) --
	(239.93,193.18) --
	(239.93,193.20) --
	(239.93,193.20) --
	(239.93,193.22) --
	(239.93,193.22) --
	(239.93,193.24) --
	(239.93,193.24) --
	(239.93,193.26) --
	(239.94,193.26) --
	(239.94,193.29) --
	(239.95,193.29) --
	(239.95,193.31) --
	(239.95,193.31) --
	(239.95,193.33) --
	(239.96,193.33) --
	(239.96,193.35) --
	(240.00,193.35) --
	(240.00,193.37) --
	(240.01,193.37) --
	(240.01,193.39) --
	(240.01,193.39) --
	(240.01,193.41) --
	(240.01,193.41) --
	(240.01,193.43) --
	(240.01,193.43) --
	(240.01,193.45) --
	(240.02,193.45) --
	(240.02,193.47) --
	(240.03,193.47) --
	(240.03,193.49) --
	(240.04,193.49) --
	(240.04,193.51) --
	(240.04,193.51) --
	(240.04,193.54) --
	(240.06,193.54) --
	(240.06,193.56) --
	(240.07,193.56) --
	(240.07,193.58) --
	(240.08,193.58) --
	(240.08,193.60) --
	(240.09,193.60) --
	(240.09,193.62) --
	(240.10,193.62) --
	(240.10,193.64) --
	(240.10,193.64) --
	(240.10,193.66) --
	(240.11,193.66) --
	(240.11,193.68) --
	(240.12,193.68) --
	(240.12,193.70) --
	(240.13,193.70) --
	(240.13,193.72) --
	(240.13,193.72) --
	(240.13,193.74) --
	(240.14,193.74) --
	(240.14,193.77) --
	(240.14,193.77) --
	(240.14,193.79) --
	(240.14,193.79) --
	(240.14,193.81) --
	(240.14,193.81) --
	(240.14,193.83) --
	(240.14,193.83) --
	(240.14,193.85) --
	(240.15,193.85) --
	(240.15,193.87) --
	(240.15,193.87) --
	(240.15,193.89) --
	(240.15,193.89) --
	(240.15,193.91) --
	(240.16,193.91) --
	(240.16,193.93) --
	(240.18,193.93) --
	(240.18,193.95) --
	(240.18,193.95) --
	(240.18,193.98) --
	(240.19,193.98) --
	(240.19,194.00) --
	(240.20,194.00) --
	(240.20,194.02) --
	(240.22,194.02) --
	(240.22,194.04) --
	(240.23,194.04) --
	(240.23,194.06) --
	(240.23,194.06) --
	(240.23,194.08) --
	(240.24,194.08) --
	(240.24,194.10) --
	(240.24,194.10) --
	(240.24,194.12) --
	(240.24,194.12) --
	(240.24,194.14) --
	(240.25,194.14) --
	(240.25,194.16) --
	(240.25,194.16) --
	(240.25,194.18) --
	(240.26,194.18) --
	(240.26,194.20) --
	(240.30,194.20) --
	(240.30,194.23) --
	(240.31,194.23) --
	(240.31,194.25) --
	(240.32,194.25) --
	(240.32,194.27) --
	(240.32,194.27) --
	(240.32,194.29) --
	(240.32,194.29) --
	(240.32,194.31) --
	(240.32,194.31) --
	(240.32,194.33) --
	(240.34,194.33) --
	(240.34,194.35) --
	(240.34,194.35) --
	(240.34,194.37) --
	(240.34,194.37) --
	(240.34,194.39) --
	(240.34,194.39) --
	(240.34,194.41) --
	(240.35,194.41) --
	(240.35,194.44) --
	(240.36,194.44) --
	(240.36,194.46) --
	(240.38,194.46) --
	(240.38,194.48) --
	(240.38,194.48) --
	(240.38,194.50) --
	(240.39,194.50) --
	(240.39,194.52) --
	(240.40,194.52) --
	(240.40,194.54) --
	(240.40,194.54) --
	(240.40,194.56) --
	(240.42,194.56) --
	(240.42,194.58) --
	(240.43,194.58) --
	(240.43,194.60) --
	(240.44,194.60) --
	(240.44,194.62) --
	(240.44,194.62) --
	(240.44,194.64) --
	(240.44,194.64) --
	(240.44,194.66) --
	(240.45,194.66) --
	(240.45,194.69) --
	(240.45,194.69) --
	(240.45,194.71) --
	(240.46,194.71) --
	(240.46,194.73) --
	(240.46,194.73) --
	(240.46,194.75) --
	(240.46,194.75) --
	(240.46,194.77) --
	(240.47,194.77) --
	(240.47,194.79) --
	(240.48,194.79) --
	(240.48,194.81) --
	(240.48,194.81) --
	(240.48,194.83) --
	(240.48,194.83) --
	(240.48,194.85) --
	(240.48,194.85) --
	(240.48,194.87) --
	(240.51,194.87) --
	(240.51,194.89) --
	(240.52,194.89) --
	(240.52,194.92) --
	(240.53,194.92) --
	(240.53,194.94) --
	(240.55,194.94) --
	(240.55,194.96) --
	(240.56,194.96) --
	(240.56,194.98) --
	(240.57,194.98) --
	(240.57,195.00) --
	(240.57,195.00) --
	(240.57,195.02) --
	(240.59,195.02) --
	(240.59,195.04) --
	(240.59,195.04) --
	(240.59,195.06) --
	(240.61,195.06) --
	(240.61,195.08) --
	(240.61,195.08) --
	(240.61,195.10) --
	(240.62,195.10) --
	(240.62,195.12) --
	(240.62,195.12) --
	(240.62,195.15) --
	(240.63,195.15) --
	(240.63,195.17) --
	(240.63,195.17) --
	(240.63,195.19) --
	(240.63,195.19) --
	(240.63,195.21) --
	(240.67,195.21) --
	(240.67,195.23) --
	(240.67,195.23) --
	(240.67,195.25) --
	(240.67,195.25) --
	(240.67,195.27) --
	(240.67,195.27) --
	(240.67,195.29) --
	(240.68,195.29) --
	(240.68,195.31) --
	(240.68,195.31) --
	(240.68,195.33) --
	(240.72,195.33) --
	(240.72,195.35) --
	(240.73,195.35) --
	(240.73,195.38) --
	(240.73,195.38) --
	(240.73,195.40) --
	(240.74,195.40) --
	(240.74,195.42) --
	(240.75,195.42) --
	(240.75,195.44) --
	(240.75,195.44) --
	(240.75,195.46) --
	(240.77,195.46) --
	(240.77,195.48) --
	(240.77,195.48) --
	(240.77,195.50) --
	(240.79,195.50) --
	(240.79,195.52) --
	(240.81,195.52) --
	(240.81,195.54) --
	(240.82,195.54) --
	(240.82,195.56) --
	(240.82,195.56) --
	(240.82,195.58) --
	(240.82,195.58) --
	(240.82,195.61) --
	(240.83,195.61) --
	(240.83,195.63) --
	(240.84,195.63) --
	(240.84,195.65) --
	(240.84,195.65) --
	(240.84,195.67) --
	(240.85,195.67) --
	(240.85,195.69) --
	(240.85,195.69) --
	(240.85,195.71) --
	(240.87,195.71) --
	(240.87,195.73) --
	(240.87,195.73) --
	(240.87,195.75) --
	(240.88,195.75) --
	(240.88,195.77) --
	(240.88,195.77) --
	(240.88,195.79) --
	(240.88,195.79) --
	(240.88,195.81) --
	(240.88,195.81) --
	(240.88,195.84) --
	(240.90,195.84) --
	(240.90,195.86) --
	(240.91,195.86) --
	(240.91,195.88) --
	(240.91,195.88) --
	(240.91,195.90) --
	(240.91,195.90) --
	(240.91,195.92) --
	(240.92,195.92) --
	(240.92,195.94) --
	(240.92,195.94) --
	(240.92,195.96) --
	(240.95,195.96) --
	(240.95,195.98) --
	(240.97,195.98) --
	(240.97,196.00) --
	(240.97,196.00) --
	(240.97,196.02) --
	(240.98,196.02) --
	(240.98,196.04) --
	(240.98,196.04) --
	(240.98,196.07) --
	(241.00,196.07) --
	(241.00,196.09) --
	(241.02,196.09) --
	(241.02,196.11) --
	(241.03,196.11) --
	(241.03,196.13) --
	(241.03,196.13) --
	(241.03,196.15) --
	(241.03,196.15) --
	(241.03,196.17) --
	(241.04,196.17) --
	(241.04,196.19) --
	(241.04,196.19) --
	(241.04,196.21) --
	(241.05,196.21) --
	(241.05,196.23) --
	(241.06,196.23) --
	(241.06,196.25) --
	(241.07,196.25) --
	(241.07,196.27) --
	(241.07,196.27) --
	(241.07,196.29) --
	(241.07,196.29) --
	(241.07,196.32) --
	(241.07,196.32) --
	(241.07,196.34) --
	(241.07,196.34) --
	(241.07,196.36) --
	(241.07,196.36) --
	(241.07,196.38) --
	(241.08,196.38) --
	(241.08,196.40) --
	(241.09,196.40) --
	(241.09,196.42) --
	(241.09,196.42) --
	(241.09,196.44) --
	(241.10,196.44) --
	(241.10,196.46) --
	(241.12,196.46) --
	(241.12,196.48) --
	(241.13,196.48) --
	(241.13,196.50) --
	(241.13,196.50) --
	(241.13,196.52) --
	(241.14,196.52) --
	(241.14,196.55) --
	(241.14,196.55) --
	(241.14,196.57) --
	(241.15,196.57) --
	(241.15,196.59) --
	(241.16,196.59) --
	(241.16,196.61) --
	(241.17,196.61) --
	(241.17,196.63) --
	(241.18,196.63) --
	(241.18,196.65) --
	(241.18,196.65) --
	(241.18,196.67) --
	(241.18,196.67) --
	(241.18,196.69) --
	(241.18,196.69) --
	(241.18,196.71) --
	(241.20,196.71) --
	(241.20,196.73) --
	(241.20,196.73) --
	(241.20,196.75) --
	(241.20,196.75) --
	(241.20,196.78) --
	(241.20,196.78) --
	(241.20,196.80) --
	(241.20,196.80) --
	(241.20,196.82) --
	(241.22,196.82) --
	(241.22,196.84) --
	(241.22,196.84) --
	(241.22,196.86) --
	(241.22,196.86) --
	(241.22,196.88) --
	(241.23,196.88) --
	(241.23,196.90) --
	(241.23,196.90) --
	(241.23,196.92) --
	(241.24,196.92) --
	(241.24,196.94) --
	(241.24,196.94) --
	(241.24,196.96) --
	(241.25,196.96) --
	(241.25,196.98) --
	(241.25,196.98) --
	(241.25,197.00) --
	(241.26,197.00) --
	(241.26,197.03) --
	(241.26,197.03) --
	(241.26,197.05) --
	(241.28,197.05) --
	(241.28,197.07) --
	(241.30,197.07) --
	(241.30,197.09) --
	(241.31,197.09) --
	(241.31,197.11) --
	(241.33,197.11) --
	(241.33,197.13) --
	(241.35,197.13) --
	(241.35,197.15) --
	(241.35,197.15) --
	(241.35,197.17) --
	(241.35,197.17) --
	(241.35,197.19) --
	(241.37,197.19) --
	(241.37,197.21) --
	(241.38,197.21) --
	(241.38,197.23) --
	(241.40,197.23) --
	(241.40,197.26) --
	(241.41,197.26) --
	(241.41,197.28) --
	(241.43,197.28) --
	(241.43,197.30) --
	(241.44,197.30) --
	(241.44,197.32) --
	(241.45,197.32) --
	(241.45,197.34) --
	(241.46,197.34) --
	(241.46,197.36) --
	(241.46,197.36) --
	(241.46,197.38) --
	(241.47,197.38) --
	(241.47,197.40) --
	(241.48,197.40) --
	(241.48,197.42) --
	(241.49,197.42) --
	(241.49,197.44) --
	(241.50,197.44) --
	(241.50,197.46) --
	(241.52,197.46) --
	(241.52,197.49) --
	(241.54,197.49) --
	(241.54,197.51) --
	(241.54,197.51) --
	(241.54,197.53) --
	(241.55,197.53) --
	(241.55,197.55) --
	(241.57,197.55) --
	(241.57,197.57) --
	(241.57,197.57) --
	(241.57,197.59) --
	(241.60,197.59) --
	(241.60,197.61) --
	(241.60,197.61) --
	(241.60,197.63) --
	(241.60,197.63) --
	(241.60,197.65) --
	(241.60,197.65) --
	(241.60,197.67) --
	(241.60,197.67) --
	(241.60,197.69) --
	(241.62,197.69) --
	(241.62,197.72) --
	(241.63,197.72) --
	(241.63,197.74) --
	(241.63,197.74) --
	(241.63,197.76) --
	(241.64,197.76) --
	(241.64,197.78) --
	(241.65,197.78) --
	(241.65,197.80) --
	(241.65,197.80) --
	(241.65,197.82) --
	(241.66,197.82) --
	(241.66,197.84) --
	(241.66,197.84) --
	(241.66,197.86) --
	(241.67,197.86) --
	(241.67,197.88) --
	(241.67,197.88) --
	(241.67,197.90) --
	(241.68,197.90) --
	(241.68,197.92) --
	(241.69,197.92) --
	(241.69,197.95) --
	(241.70,197.95) --
	(241.70,197.97) --
	(241.71,197.97) --
	(241.71,197.99) --
	(241.71,197.99) --
	(241.71,198.01) --
	(241.72,198.01) --
	(241.72,198.03) --
	(241.72,198.03) --
	(241.72,198.05) --
	(241.73,198.05) --
	(241.73,198.07) --
	(241.73,198.07) --
	(241.73,198.09) --
	(241.74,198.09) --
	(241.74,198.11) --
	(241.75,198.11) --
	(241.75,198.13) --
	(241.75,198.13) --
	(241.75,198.15) --
	(241.75,198.15) --
	(241.75,198.17) --
	(241.77,198.17) --
	(241.77,198.20) --
	(241.77,198.20) --
	(241.77,198.22) --
	(241.79,198.22) --
	(241.79,198.24) --
	(241.79,198.24) --
	(241.79,198.26) --
	(241.81,198.26) --
	(241.81,198.28) --
	(241.81,198.28) --
	(241.81,198.30) --
	(241.83,198.30) --
	(241.83,198.32) --
	(241.84,198.32) --
	(241.84,198.34) --
	(241.84,198.34) --
	(241.84,198.36) --
	(241.85,198.36) --
	(241.85,198.38) --
	(241.85,198.38) --
	(241.85,198.41) --
	(241.86,198.41) --
	(241.86,198.43) --
	(241.88,198.43) --
	(241.88,198.45) --
	(241.88,198.45) --
	(241.88,198.47) --
	(241.90,198.47) --
	(241.90,198.49) --
	(241.91,198.49) --
	(241.91,198.51) --
	(241.92,198.51) --
	(241.92,198.53) --
	(241.94,198.53) --
	(241.94,198.55) --
	(241.94,198.55) --
	(241.94,198.57) --
	(241.94,198.57) --
	(241.94,198.59) --
	(241.94,198.59) --
	(241.94,198.61) --
	(241.94,198.61) --
	(241.94,198.63) --
	(241.95,198.63) --
	(241.95,198.66) --
	(241.95,198.66) --
	(241.95,198.68) --
	(241.96,198.68) --
	(241.96,198.70) --
	(241.97,198.70) --
	(241.97,198.72) --
	(241.98,198.72) --
	(241.98,198.74) --
	(241.99,198.74) --
	(241.99,198.76) --
	(241.99,198.76) --
	(241.99,198.78) --
	(241.99,198.78) --
	(241.99,198.80) --
	(242.00,198.80) --
	(242.00,198.82) --
	(242.00,198.82) --
	(242.00,198.84) --
	(242.02,198.84) --
	(242.02,198.86) --
	(242.03,198.86) --
	(242.03,198.89) --
	(242.04,198.89) --
	(242.04,198.91) --
	(242.05,198.91) --
	(242.05,198.93) --
	(242.05,198.93) --
	(242.05,198.95) --
	(242.06,198.95) --
	(242.06,198.97) --
	(242.06,198.97) --
	(242.06,198.99) --
	(242.08,198.99) --
	(242.08,199.01) --
	(242.08,199.01) --
	(242.08,199.03) --
	(242.10,199.03) --
	(242.10,199.05) --
	(242.12,199.05) --
	(242.12,199.07) --
	(242.12,199.07) --
	(242.12,199.09) --
	(242.12,199.09) --
	(242.12,199.12) --
	(242.13,199.12) --
	(242.13,199.14) --
	(242.13,199.14) --
	(242.13,199.16) --
	(242.15,199.16) --
	(242.15,199.18) --
	(242.15,199.18) --
	(242.15,199.20) --
	(242.15,199.20) --
	(242.15,199.22) --
	(242.16,199.22) --
	(242.16,199.24) --
	(242.16,199.24) --
	(242.16,199.26) --
	(242.17,199.26) --
	(242.17,199.28) --
	(242.18,199.28) --
	(242.18,199.30) --
	(242.18,199.30) --
	(242.18,199.32) --
	(242.19,199.32) --
	(242.19,199.35) --
	(242.20,199.35) --
	(242.20,199.37) --
	(242.20,199.37) --
	(242.20,199.39) --
	(242.20,199.39) --
	(242.20,199.41) --
	(242.21,199.41) --
	(242.21,199.43) --
	(242.21,199.43) --
	(242.21,199.45) --
	(242.21,199.45) --
	(242.21,199.47) --
	(242.22,199.47) --
	(242.22,199.49) --
	(242.23,199.49) --
	(242.23,199.51) --
	(242.24,199.51) --
	(242.24,199.53) --
	(242.26,199.53) --
	(242.26,199.55) --
	(242.26,199.55) --
	(242.26,199.58) --
	(242.29,199.58) --
	(242.29,199.60) --
	(242.30,199.60) --
	(242.30,199.62) --
	(242.30,199.62) --
	(242.30,199.64) --
	(242.31,199.64) --
	(242.31,199.66) --
	(242.32,199.66) --
	(242.32,199.68) --
	(242.34,199.68) --
	(242.34,199.70) --
	(242.35,199.70) --
	(242.35,199.72) --
	(242.35,199.72) --
	(242.35,199.74) --
	(242.35,199.74) --
	(242.35,199.76) --
	(242.38,199.76) --
	(242.38,199.78) --
	(242.38,199.78) --
	(242.38,199.80) --
	(242.39,199.80) --
	(242.39,199.83) --
	(242.40,199.83) --
	(242.40,199.85) --
	(242.41,199.85) --
	(242.41,199.87) --
	(242.41,199.87) --
	(242.41,199.89) --
	(242.41,199.89) --
	(242.41,199.91) --
	(242.42,199.91) --
	(242.42,199.93) --
	(242.43,199.93) --
	(242.43,199.95) --
	(242.44,199.95) --
	(242.44,199.97) --
	(242.44,199.97) --
	(242.44,199.99) --
	(242.44,199.99) --
	(242.44,200.01) --
	(242.44,200.01) --
	(242.44,200.03) --
	(242.45,200.03) --
	(242.45,200.06) --
	(242.46,200.06) --
	(242.46,200.08) --
	(242.47,200.08) --
	(242.47,200.10) --
	(242.48,200.10) --
	(242.48,200.12) --
	(242.50,200.12) --
	(242.50,200.14) --
	(242.51,200.14) --
	(242.51,200.16) --
	(242.52,200.16) --
	(242.52,200.18) --
	(242.54,200.18) --
	(242.54,200.20) --
	(242.56,200.20) --
	(242.56,200.22) --
	(242.57,200.22) --
	(242.57,200.24) --
	(242.57,200.24) --
	(242.57,200.26) --
	(242.58,200.26) --
	(242.58,200.29) --
	(242.58,200.29) --
	(242.58,200.31) --
	(242.58,200.31) --
	(242.58,200.33) --
	(242.59,200.33) --
	(242.59,200.35) --
	(242.59,200.35) --
	(242.59,200.37) --
	(242.61,200.37) --
	(242.61,200.39) --
	(242.61,200.39) --
	(242.61,200.41) --
	(242.61,200.41) --
	(242.61,200.43) --
	(242.62,200.43) --
	(242.62,200.45) --
	(242.62,200.45) --
	(242.62,200.47) --
	(242.62,200.47) --
	(242.62,200.49) --
	(242.64,200.49) --
	(242.64,200.52) --
	(242.64,200.52) --
	(242.64,200.54) --
	(242.65,200.54) --
	(242.65,200.56) --
	(242.66,200.56) --
	(242.66,200.58) --
	(242.67,200.58) --
	(242.67,200.60) --
	(242.67,200.60) --
	(242.67,200.62) --
	(242.67,200.62) --
	(242.67,200.64) --
	(242.69,200.64) --
	(242.69,200.66) --
	(242.69,200.66) --
	(242.69,200.68) --
	(242.71,200.68) --
	(242.71,200.70) --
	(242.72,200.70) --
	(242.72,200.72) --
	(242.73,200.72) --
	(242.73,200.75) --
	(242.73,200.75) --
	(242.73,200.77) --
	(242.74,200.77) --
	(242.74,200.79) --
	(242.74,200.79) --
	(242.74,200.81) --
	(242.75,200.81) --
	(242.75,200.83) --
	(242.77,200.83) --
	(242.77,200.85) --
	(242.78,200.85) --
	(242.78,200.87) --
	(242.79,200.87) --
	(242.79,200.89) --
	(242.79,200.89) --
	(242.79,200.91) --
	(242.80,200.91) --
	(242.80,200.93) --
	(242.80,200.93) --
	(242.80,200.95) --
	(242.80,200.95) --
	(242.80,200.98) --
	(242.80,200.98) --
	(242.80,201.00) --
	(242.82,201.00) --
	(242.82,201.02) --
	(242.83,201.02) --
	(242.83,201.04) --
	(242.84,201.04) --
	(242.84,201.06) --
	(242.84,201.06) --
	(242.84,201.08) --
	(242.84,201.08) --
	(242.84,201.10) --
	(242.85,201.10) --
	(242.85,201.12) --
	(242.86,201.12) --
	(242.86,201.14) --
	(242.88,201.14) --
	(242.88,201.16) --
	(242.88,201.16) --
	(242.88,201.18) --
	(242.89,201.18) --
	(242.89,201.21) --
	(242.90,201.21) --
	(242.90,201.23) --
	(242.90,201.23) --
	(242.90,201.25) --
	(242.90,201.25) --
	(242.90,201.27) --
	(242.91,201.27) --
	(242.91,201.29) --
	(242.93,201.29) --
	(242.93,201.31) --
	(242.93,201.31) --
	(242.93,201.33) --
	(242.94,201.33) --
	(242.94,201.35) --
	(242.96,201.35) --
	(242.96,201.37) --
	(242.96,201.37) --
	(242.96,201.39) --
	(242.96,201.39) --
	(242.96,201.41) --
	(242.97,201.41) --
	(242.97,201.44) --
	(242.98,201.44) --
	(242.98,201.46) --
	(242.98,201.46) --
	(242.98,201.48) --
	(242.99,201.48) --
	(242.99,201.50) --
	(242.99,201.50) --
	(242.99,201.52) --
	(243.03,201.52) --
	(243.03,201.54) --
	(243.03,201.54) --
	(243.03,201.56) --
	(243.03,201.56) --
	(243.03,201.58) --
	(243.04,201.58) --
	(243.04,201.60) --
	(243.04,201.60) --
	(243.04,201.62) --
	(243.05,201.62) --
	(243.05,201.64) --
	(243.05,201.64) --
	(243.05,201.67) --
	(243.05,201.67) --
	(243.05,201.69) --
	(243.06,201.69) --
	(243.06,201.71) --
	(243.07,201.71) --
	(243.07,201.73) --
	(243.08,201.73) --
	(243.08,201.75) --
	(243.08,201.75) --
	(243.08,201.77) --
	(243.08,201.77) --
	(243.08,201.79) --
	(243.09,201.79) --
	(243.09,201.81) --
	(243.10,201.81) --
	(243.10,201.83) --
	(243.12,201.83) --
	(243.12,201.85) --
	(243.13,201.85) --
	(243.13,201.87) --
	(243.13,201.87) --
	(243.13,201.90) --
	(243.13,201.90) --
	(243.13,201.92) --
	(243.15,201.92) --
	(243.15,201.94) --
	(243.16,201.94) --
	(243.16,201.96) --
	(243.16,201.96) --
	(243.16,201.98) --
	(243.16,201.98) --
	(243.16,202.00) --
	(243.16,202.00) --
	(243.16,202.02) --
	(243.16,202.02) --
	(243.16,202.04) --
	(243.17,202.04) --
	(243.17,202.06) --
	(243.18,202.06) --
	(243.18,202.08) --
	(243.18,202.08) --
	(243.18,202.10) --
	(243.18,202.10) --
	(243.18,202.13) --
	(243.18,202.13) --
	(243.18,202.15) --
	(243.19,202.15) --
	(243.19,202.17) --
	(243.20,202.17) --
	(243.20,202.19) --
	(243.20,202.19) --
	(243.20,202.21) --
	(243.20,202.21) --
	(243.20,202.23) --
	(243.21,202.23) --
	(243.21,202.25) --
	(243.21,202.25) --
	(243.21,202.27) --
	(243.21,202.27) --
	(243.21,202.29) --
	(243.22,202.29) --
	(243.22,202.31) --
	(243.22,202.31) --
	(243.22,202.33) --
	(243.22,202.33) --
	(243.22,202.35) --
	(243.23,202.35) --
	(243.23,202.38) --
	(243.24,202.38) --
	(243.24,202.40) --
	(243.24,202.40) --
	(243.24,202.42) --
	(243.25,202.42) --
	(243.25,202.44) --
	(243.25,202.44) --
	(243.25,202.46) --
	(243.27,202.46) --
	(243.27,202.48) --
	(243.27,202.48) --
	(243.27,202.50) --
	(243.28,202.50) --
	(243.28,202.52) --
	(243.30,202.52) --
	(243.30,202.54) --
	(243.31,202.54) --
	(243.31,202.56) --
	(243.31,202.56) --
	(243.31,202.58) --
	(243.33,202.58) --
	(243.33,202.61) --
	(243.34,202.61) --
	(243.34,202.63) --
	(243.34,202.63) --
	(243.34,202.65) --
	(243.34,202.65) --
	(243.34,202.67) --
	(243.35,202.67) --
	(243.35,202.69) --
	(243.35,202.69) --
	(243.35,202.71) --
	(243.36,202.71) --
	(243.36,202.73) --
	(243.37,202.73) --
	(243.37,202.75) --
	(243.38,202.75) --
	(243.38,202.77) --
	(243.38,202.77) --
	(243.38,202.79) --
	(243.39,202.79) --
	(243.39,202.81) --
	(243.40,202.81) --
	(243.40,202.84) --
	(243.40,202.84) --
	(243.40,202.86) --
	(243.40,202.86) --
	(243.40,202.88) --
	(243.40,202.88) --
	(243.40,202.90) --
	(243.41,202.90) --
	(243.41,202.92) --
	(243.41,202.92) --
	(243.41,202.94) --
	(243.42,202.94) --
	(243.42,202.96) --
	(243.43,202.96) --
	(243.43,202.98) --
	(243.43,202.98) --
	(243.43,203.00) --
	(243.44,203.00) --
	(243.44,203.02) --
	(243.44,203.02) --
	(243.44,203.04) --
	(243.44,203.04) --
	(243.44,203.07) --
	(243.44,203.07) --
	(243.44,203.09) --
	(243.44,203.09) --
	(243.44,203.11) --
	(243.45,203.11) --
	(243.45,203.13) --
	(243.46,203.13) --
	(243.46,203.15) --
	(243.46,203.15) --
	(243.46,203.17) --
	(243.46,203.17) --
	(243.46,203.19) --
	(243.46,203.19) --
	(243.46,203.21) --
	(243.47,203.21) --
	(243.47,203.23) --
	(243.47,203.23) --
	(243.47,203.25) --
	(243.47,203.25) --
	(243.47,203.27) --
	(243.49,203.27) --
	(243.49,203.30) --
	(243.49,203.30) --
	(243.49,203.32) --
	(243.49,203.32) --
	(243.49,203.34) --
	(243.49,203.34) --
	(243.49,203.36) --
	(243.50,203.36) --
	(243.50,203.38) --
	(243.51,203.38) --
	(243.51,203.40) --
	(243.54,203.40) --
	(243.54,203.42) --
	(243.55,203.42) --
	(243.55,203.44) --
	(243.55,203.44) --
	(243.55,203.46) --
	(243.56,203.46) --
	(243.56,203.48) --
	(243.56,203.48) --
	(243.56,203.50) --
	(243.58,203.50) --
	(243.58,203.53) --
	(243.59,203.53) --
	(243.59,203.55) --
	(243.59,203.55) --
	(243.59,203.57) --
	(243.61,203.57) --
	(243.61,203.59) --
	(243.62,203.59) --
	(243.62,203.61) --
	(243.63,203.61) --
	(243.63,203.63) --
	(243.63,203.63) --
	(243.63,203.65) --
	(243.64,203.65) --
	(243.64,203.67) --
	(243.65,203.67) --
	(243.65,203.69) --
	(243.67,203.69) --
	(243.67,203.71) --
	(243.71,203.71) --
	(243.71,203.73) --
	(243.74,203.73) --
	(243.74,203.76) --
	(243.74,203.76) --
	(243.74,203.78) --
	(243.75,203.78) --
	(243.75,203.80) --
	(243.75,203.80) --
	(243.75,203.82) --
	(243.75,203.82) --
	(243.75,203.84) --
	(243.75,203.84) --
	(243.75,203.86) --
	(243.75,203.86) --
	(243.75,203.88) --
	(243.75,203.88) --
	(243.75,203.90) --
	(243.76,203.90) --
	(243.76,203.92) --
	(243.76,203.92) --
	(243.76,203.94) --
	(243.76,203.94) --
	(243.76,203.96) --
	(243.76,203.96) --
	(243.76,203.99) --
	(243.77,203.99) --
	(243.77,204.01) --
	(243.79,204.01) --
	(243.79,204.03) --
	(243.80,204.03) --
	(243.80,204.05) --
	(243.80,204.05) --
	(243.80,204.07) --
	(243.84,204.07) --
	(243.84,204.09) --
	(243.85,204.09) --
	(243.85,204.11) --
	(243.85,204.11) --
	(243.85,204.13) --
	(243.86,204.13) --
	(243.86,204.15) --
	(243.86,204.15) --
	(243.86,204.17) --
	(243.86,204.17) --
	(243.86,204.19) --
	(243.87,204.19) --
	(243.87,204.22) --
	(243.88,204.22) --
	(243.88,204.24) --
	(243.89,204.24) --
	(243.89,204.26) --
	(243.89,204.26) --
	(243.89,204.28) --
	(243.90,204.28) --
	(243.90,204.30) --
	(243.91,204.30) --
	(243.91,204.32) --
	(243.92,204.32) --
	(243.92,204.34) --
	(243.92,204.34) --
	(243.92,204.36) --
	(243.93,204.36) --
	(243.93,204.38) --
	(243.93,204.38) --
	(243.93,204.40) --
	(243.94,204.40) --
	(243.94,204.42) --
	(243.94,204.42) --
	(243.94,204.44) --
	(243.96,204.44) --
	(243.96,204.47) --
	(243.96,204.47) --
	(243.96,204.49) --
	(243.98,204.49) --
	(243.98,204.51) --
	(243.99,204.51) --
	(243.99,204.53) --
	(243.99,204.53) --
	(243.99,204.55) --
	(243.99,204.55) --
	(243.99,204.57) --
	(243.99,204.57) --
	(243.99,204.59) --
	(244.00,204.59) --
	(244.00,204.61) --
	(244.02,204.61) --
	(244.02,204.63) --
	(244.02,204.63) --
	(244.02,204.65) --
	(244.03,204.65) --
	(244.03,204.67) --
	(244.04,204.67) --
	(244.04,204.70) --
	(244.05,204.70) --
	(244.05,204.72) --
	(244.08,204.72) --
	(244.08,204.74) --
	(244.09,204.74) --
	(244.09,204.76) --
	(244.11,204.76) --
	(244.11,204.78) --
	(244.12,204.78) --
	(244.12,204.80) --
	(244.13,204.80) --
	(244.13,204.82) --
	(244.14,204.82) --
	(244.14,204.84) --
	(244.14,204.84) --
	(244.14,204.86) --
	(244.15,204.86) --
	(244.15,204.88) --
	(244.16,204.88) --
	(244.16,204.91) --
	(244.17,204.91) --
	(244.17,204.93) --
	(244.19,204.93) --
	(244.19,204.95) --
	(244.19,204.95) --
	(244.19,204.97) --
	(244.19,204.97) --
	(244.19,204.99) --
	(244.24,204.99) --
	(244.24,205.01) --
	(244.26,205.01) --
	(244.26,205.03) --
	(244.27,205.03) --
	(244.27,205.05) --
	(244.27,205.05) --
	(244.27,205.07) --
	(244.27,205.07) --
	(244.27,205.09) --
	(244.28,205.09) --
	(244.28,205.11) --
	(244.29,205.11) --
	(244.29,205.14) --
	(244.29,205.14) --
	(244.29,205.16) --
	(244.29,205.16) --
	(244.29,205.18) --
	(244.30,205.18) --
	(244.30,205.20) --
	(244.30,205.20) --
	(244.30,205.22) --
	(244.31,205.22) --
	(244.31,205.24) --
	(244.32,205.24) --
	(244.32,205.26) --
	(244.33,205.26) --
	(244.33,205.28) --
	(244.35,205.28) --
	(244.35,205.30) --
	(244.38,205.30) --
	(244.38,205.32) --
	(244.38,205.32) --
	(244.38,205.34) --
	(244.39,205.34) --
	(244.39,205.37) --
	(244.39,205.37) --
	(244.39,205.39) --
	(244.40,205.39) --
	(244.40,205.41) --
	(244.41,205.41) --
	(244.41,205.43) --
	(244.42,205.43) --
	(244.42,205.45) --
	(244.44,205.45) --
	(244.44,205.47) --
	(244.44,205.47) --
	(244.44,205.49) --
	(244.45,205.49) --
	(244.45,205.51) --
	(244.46,205.51) --
	(244.46,205.53) --
	(244.46,205.53) --
	(244.46,205.55) --
	(244.47,205.55) --
	(244.47,205.57) --
	(244.47,205.57) --
	(244.47,205.60) --
	(244.48,205.60) --
	(244.48,205.62) --
	(244.49,205.62) --
	(244.49,205.64) --
	(244.52,205.64) --
	(244.52,205.66) --
	(244.52,205.66) --
	(244.52,205.68) --
	(244.52,205.68) --
	(244.52,205.70) --
	(244.52,205.70) --
	(244.52,205.72) --
	(244.54,205.72) --
	(244.54,205.74) --
	(244.55,205.74) --
	(244.55,205.76) --
	(244.57,205.76) --
	(244.57,205.78) --
	(244.57,205.78) --
	(244.57,205.80) --
	(244.59,205.80) --
	(244.59,205.83) --
	(244.59,205.83) --
	(244.59,205.85) --
	(244.61,205.85) --
	(244.61,205.87) --
	(244.62,205.87) --
	(244.62,205.89) --
	(244.62,205.89) --
	(244.62,205.91) --
	(244.62,205.91) --
	(244.62,205.93) --
	(244.62,205.93) --
	(244.62,205.95) --
	(244.63,205.95) --
	(244.63,205.97) --
	(244.65,205.97) --
	(244.65,205.99) --
	(244.65,205.99) --
	(244.65,206.01) --
	(244.65,206.01) --
	(244.65,206.03) --
	(244.66,206.03) --
	(244.66,206.06) --
	(244.67,206.06) --
	(244.67,206.08) --
	(244.68,206.08) --
	(244.68,206.10) --
	(244.71,206.10) --
	(244.71,206.12) --
	(244.73,206.12) --
	(244.73,206.14) --
	(244.75,206.14) --
	(244.75,206.16) --
	(244.76,206.16) --
	(244.76,206.18) --
	(244.78,206.18) --
	(244.78,206.20) --
	(244.78,206.20) --
	(244.78,206.22) --
	(244.79,206.22) --
	(244.79,206.24) --
	(244.80,206.24) --
	(244.80,206.26) --
	(244.80,206.26) --
	(244.80,206.29) --
	(244.81,206.29) --
	(244.81,206.31) --
	(244.83,206.31) --
	(244.83,206.33) --
	(244.84,206.33) --
	(244.84,206.35) --
	(244.85,206.35) --
	(244.85,206.37) --
	(244.86,206.37) --
	(244.86,206.39) --
	(244.87,206.39) --
	(244.87,206.41) --
	(244.87,206.41) --
	(244.87,206.43) --
	(244.87,206.43) --
	(244.87,206.45) --
	(244.87,206.45) --
	(244.87,206.47) --
	(244.90,206.47) --
	(244.90,206.49) --
	(244.91,206.49) --
	(244.91,206.51) --
	(244.92,206.51) --
	(244.92,206.54) --
	(244.93,206.54) --
	(244.93,206.56) --
	(244.95,206.56) --
	(244.95,206.58) --
	(244.96,206.58) --
	(244.96,206.60) --
	(244.96,206.60) --
	(244.96,206.62) --
	(244.96,206.62) --
	(244.96,206.64) --
	(244.97,206.64) --
	(244.97,206.66) --
	(244.99,206.66) --
	(244.99,206.68) --
	(245.00,206.68) --
	(245.00,206.70) --
	(245.01,206.70) --
	(245.01,206.72) --
	(245.03,206.72) --
	(245.03,206.74) --
	(245.04,206.74) --
	(245.04,206.77) --
	(245.05,206.77) --
	(245.05,206.79) --
	(245.06,206.79) --
	(245.06,206.81) --
	(245.07,206.81) --
	(245.07,206.83) --
	(245.07,206.83) --
	(245.07,206.85) --
	(245.08,206.85) --
	(245.08,206.87) --
	(245.13,206.87) --
	(245.13,206.89) --
	(245.13,206.89) --
	(245.13,206.91) --
	(245.14,206.91) --
	(245.14,206.93) --
	(245.14,206.93) --
	(245.14,206.95) --
	(245.16,206.95) --
	(245.16,206.98) --
	(245.16,206.98) --
	(245.16,207.00) --
	(245.18,207.00) --
	(245.18,207.02) --
	(245.20,207.02) --
	(245.20,207.04) --
	(245.21,207.04) --
	(245.21,207.06) --
	(245.23,207.06) --
	(245.23,207.08) --
	(245.25,207.08) --
	(245.25,207.10) --
	(245.25,207.10) --
	(245.25,207.12) --
	(245.25,207.12) --
	(245.25,207.14) --
	(245.25,207.14) --
	(245.25,207.16) --
	(245.26,207.16) --
	(245.26,207.18) --
	(245.28,207.18) --
	(245.28,207.21) --
	(245.29,207.21) --
	(245.29,207.23) --
	(245.29,207.23) --
	(245.29,207.25) --
	(245.32,207.25) --
	(245.32,207.27) --
	(245.33,207.27) --
	(245.33,207.29) --
	(245.33,207.29) --
	(245.33,207.31) --
	(245.33,207.31) --
	(245.33,207.33) --
	(245.34,207.33) --
	(245.34,207.35) --
	(245.34,207.35) --
	(245.34,207.37) --
	(245.34,207.37) --
	(245.34,207.39) --
	(245.35,207.39) --
	(245.35,207.41) --
	(245.35,207.41) --
	(245.35,207.43) --
	(245.35,207.43) --
	(245.35,207.46) --
	(245.35,207.46) --
	(245.35,207.48) --
	(245.36,207.48) --
	(245.36,207.50) --
	(245.36,207.50) --
	(245.36,207.52) --
	(245.37,207.52) --
	(245.37,207.54) --
	(245.37,207.54) --
	(245.37,207.56) --
	(245.39,207.56) --
	(245.39,207.58) --
	(245.42,207.58) --
	(245.42,207.60) --
	(245.43,207.60) --
	(245.43,207.62) --
	(245.44,207.62) --
	(245.44,207.64) --
	(245.46,207.64) --
	(245.46,207.66) --
	(245.46,207.66) --
	(245.46,207.69) --
	(245.46,207.69) --
	(245.46,207.71) --
	(245.46,207.71) --
	(245.46,207.73) --
	(245.47,207.73) --
	(245.47,207.75) --
	(245.47,207.75) --
	(245.47,207.77) --
	(245.48,207.77) --
	(245.48,207.79) --
	(245.49,207.79) --
	(245.49,207.81) --
	(245.49,207.81) --
	(245.49,207.83) --
	(245.50,207.83) --
	(245.50,207.85) --
	(245.52,207.85) --
	(245.52,207.87) --
	(245.53,207.87) --
	(245.53,207.89) --
	(245.53,207.89) --
	(245.53,207.92) --
	(245.53,207.92) --
	(245.53,207.94) --
	(245.54,207.94) --
	(245.54,207.96) --
	(245.55,207.96) --
	(245.55,207.98) --
	(245.55,207.98) --
	(245.55,208.00) --
	(245.57,208.00) --
	(245.57,208.02) --
	(245.59,208.02) --
	(245.59,208.04) --
	(245.59,208.04) --
	(245.59,208.06) --
	(245.59,208.06) --
	(245.59,208.08) --
	(245.59,208.08) --
	(245.59,208.10) --
	(245.59,208.10) --
	(245.59,208.12) --
	(245.60,208.12) --
	(245.60,208.15) --
	(245.61,208.15) --
	(245.61,208.17) --
	(245.61,208.17) --
	(245.61,208.19) --
	(245.62,208.19) --
	(245.62,208.21) --
	(245.64,208.21) --
	(245.64,208.23) --
	(245.66,208.23) --
	(245.66,208.25) --
	(245.66,208.25) --
	(245.66,208.27) --
	(245.67,208.27) --
	(245.67,208.29) --
	(245.68,208.29) --
	(245.68,208.31) --
	(245.70,208.31) --
	(245.70,208.33) --
	(245.70,208.33) --
	(245.70,208.35) --
	(245.71,208.35) --
	(245.71,208.38) --
	(245.71,208.38) --
	(245.71,208.40) --
	(245.71,208.40) --
	(245.71,208.42) --
	(245.71,208.42) --
	(245.71,208.44) --
	(245.72,208.44) --
	(245.72,208.46) --
	(245.72,208.46) --
	(245.72,208.48) --
	(245.74,208.48) --
	(245.74,208.50) --
	(245.74,208.50) --
	(245.74,208.52) --
	(245.74,208.52) --
	(245.74,208.54) --
	(245.74,208.54) --
	(245.74,208.56) --
	(245.75,208.56) --
	(245.75,208.58) --
	(245.75,208.58) --
	(245.75,208.61) --
	(245.75,208.61) --
	(245.75,208.63) --
	(245.77,208.63) --
	(245.77,208.65) --
	(245.78,208.65) --
	(245.78,208.67) --
	(245.78,208.67) --
	(245.78,208.69) --
	(245.79,208.69) --
	(245.79,208.71) --
	(245.79,208.71) --
	(245.79,208.73) --
	(245.79,208.73) --
	(245.79,208.75) --
	(245.80,208.75) --
	(245.80,208.77) --
	(245.81,208.77) --
	(245.81,208.79) --
	(245.82,208.79) --
	(245.82,208.81) --
	(245.82,208.81) --
	(245.82,208.84) --
	(245.83,208.84) --
	(245.83,208.86) --
	(245.84,208.86) --
	(245.84,208.88) --
	(245.84,208.88) --
	(245.84,208.90) --
	(245.85,208.90) --
	(245.85,208.92) --
	(245.89,208.92) --
	(245.89,208.94) --
	(245.90,208.94) --
	(245.90,208.96) --
	(245.90,208.96) --
	(245.90,208.98) --
	(245.91,208.98) --
	(245.91,209.00) --
	(245.91,209.00) --
	(245.91,209.02) --
	(245.91,209.02) --
	(245.91,209.04) --
	(245.92,209.04) --
	(245.92,209.07) --
	(245.97,209.07) --
	(245.97,209.09) --
	(245.97,209.09) --
	(245.97,209.11) --
	(245.97,209.11) --
	(245.97,209.13) --
	(245.99,209.13) --
	(245.99,209.15) --
	(246.01,209.15) --
	(246.01,209.17) --
	(246.03,209.17) --
	(246.03,209.19) --
	(246.03,209.19) --
	(246.03,209.21) --
	(246.03,209.21) --
	(246.03,209.23) --
	(246.05,209.23) --
	(246.05,209.25) --
	(246.05,209.25) --
	(246.05,209.27) --
	(246.06,209.27) --
	(246.06,209.29) --
	(246.06,209.29) --
	(246.06,209.32) --
	(246.06,209.32) --
	(246.06,209.34) --
	(246.07,209.34) --
	(246.07,209.36) --
	(246.07,209.36) --
	(246.07,209.38) --
	(246.07,209.38) --
	(246.07,209.40) --
	(246.10,209.40) --
	(246.10,209.42) --
	(246.11,209.42) --
	(246.11,209.44) --
	(246.12,209.44) --
	(246.12,209.46) --
	(246.12,209.46) --
	(246.12,209.48) --
	(246.13,209.48) --
	(246.13,209.50) --
	(246.13,209.50) --
	(246.13,209.52) --
	(246.15,209.52) --
	(246.15,209.55) --
	(246.15,209.55) --
	(246.15,209.57) --
	(246.17,209.57) --
	(246.17,209.59) --
	(246.17,209.59) --
	(246.17,209.61) --
	(246.17,209.61) --
	(246.17,209.63) --
	(246.18,209.63) --
	(246.18,209.65) --
	(246.19,209.65) --
	(246.19,209.67) --
	(246.19,209.67) --
	(246.19,209.69) --
	(246.20,209.69) --
	(246.20,209.71) --
	(246.20,209.71) --
	(246.20,209.73) --
	(246.22,209.73) --
	(246.22,209.75) --
	(246.22,209.75) --
	(246.22,209.78) --
	(246.26,209.78) --
	(246.26,209.80) --
	(246.27,209.80) --
	(246.27,209.82) --
	(246.28,209.82) --
	(246.28,209.84) --
	(246.28,209.84) --
	(246.28,209.86) --
	(246.29,209.86) --
	(246.29,209.88) --
	(246.29,209.88) --
	(246.29,209.90) --
	(246.29,209.90) --
	(246.29,209.92) --
	(246.29,209.92) --
	(246.29,209.94) --
	(246.30,209.94) --
	(246.30,209.96) --
	(246.30,209.96) --
	(246.30,209.98) --
	(246.30,209.98) --
	(246.30,210.01) --
	(246.34,210.01) --
	(246.34,210.03) --
	(246.37,210.03) --
	(246.37,210.05) --
	(246.37,210.05) --
	(246.37,210.07) --
	(246.38,210.07) --
	(246.38,210.09) --
	(246.39,210.09) --
	(246.39,210.11) --
	(246.40,210.11) --
	(246.40,210.13) --
	(246.41,210.13) --
	(246.41,210.15) --
	(246.42,210.15) --
	(246.42,210.17) --
	(246.43,210.17) --
	(246.43,210.19) --
	(246.44,210.19) --
	(246.44,210.21) --
	(246.44,210.21) --
	(246.44,210.24) --
	(246.45,210.24) --
	(246.45,210.26) --
	(246.45,210.26) --
	(246.45,210.28) --
	(246.47,210.28) --
	(246.47,210.30) --
	(246.48,210.30) --
	(246.48,210.32) --
	(246.48,210.32) --
	(246.48,210.34) --
	(246.48,210.34) --
	(246.48,210.36) --
	(246.50,210.36) --
	(246.50,210.38) --
	(246.52,210.38) --
	(246.52,210.40) --
	(246.53,210.40) --
	(246.53,210.42) --
	(246.53,210.42) --
	(246.53,210.44) --
	(246.53,210.44) --
	(246.53,210.47) --
	(246.53,210.47) --
	(246.53,210.49) --
	(246.57,210.49) --
	(246.57,210.51) --
	(246.58,210.51) --
	(246.58,210.53) --
	(246.61,210.53) --
	(246.61,210.55) --
	(246.62,210.55) --
	(246.62,210.57) --
	(246.62,210.57) --
	(246.62,210.59) --
	(246.63,210.59) --
	(246.63,210.61) --
	(246.63,210.61) --
	(246.63,210.63) --
	(246.64,210.63) --
	(246.64,210.65) --
	(246.64,210.65) --
	(246.64,210.67) --
	(246.66,210.67) --
	(246.66,210.69) --
	(246.67,210.69) --
	(246.67,210.72) --
	(246.68,210.72) --
	(246.68,210.74) --
	(246.68,210.74) --
	(246.68,210.76) --
	(246.68,210.76) --
	(246.68,210.78) --
	(246.69,210.78) --
	(246.69,210.80) --
	(246.70,210.80) --
	(246.70,210.82) --
	(246.70,210.82) --
	(246.70,210.84) --
	(246.72,210.84) --
	(246.72,210.86) --
	(246.73,210.86) --
	(246.73,210.88) --
	(246.73,210.88) --
	(246.73,210.90) --
	(246.74,210.90) --
	(246.74,210.92) --
	(246.74,210.92) --
	(246.74,210.95) --
	(246.76,210.95) --
	(246.76,210.97) --
	(246.77,210.97) --
	(246.77,210.99) --
	(246.77,210.99) --
	(246.77,211.01) --
	(246.77,211.01) --
	(246.77,211.03) --
	(246.79,211.03) --
	(246.79,211.05) --
	(246.79,211.05) --
	(246.79,211.07) --
	(246.80,211.07) --
	(246.80,211.09) --
	(246.81,211.09) --
	(246.81,211.11) --
	(246.81,211.11) --
	(246.81,211.13) --
	(246.81,211.13) --
	(246.81,211.15) --
	(246.82,211.15) --
	(246.82,211.18) --
	(246.84,211.18) --
	(246.84,211.20) --
	(246.85,211.20) --
	(246.85,211.22) --
	(246.85,211.22) --
	(246.85,211.24) --
	(246.85,211.24) --
	(246.85,211.26) --
	(246.88,211.26) --
	(246.88,211.28) --
	(246.88,211.28) --
	(246.88,211.30) --
	(246.88,211.30) --
	(246.88,211.32) --
	(246.89,211.32) --
	(246.89,211.34) --
	(246.90,211.34) --
	(246.90,211.36) --
	(246.92,211.36) --
	(246.92,211.38) --
	(246.92,211.38) --
	(246.92,211.41) --
	(246.93,211.41) --
	(246.93,211.43) --
	(246.94,211.43) --
	(246.94,211.45) --
	(246.96,211.45) --
	(246.96,211.47) --
	(246.97,211.47) --
	(246.97,211.49) --
	(246.98,211.49) --
	(246.98,211.51) --
	(246.98,211.51) --
	(246.98,211.53) --
	(246.99,211.53) --
	(246.99,211.55) --
	(246.99,211.55) --
	(246.99,211.57) --
	(247.01,211.57) --
	(247.01,211.59) --
	(247.02,211.59) --
	(247.02,211.61) --
	(247.02,211.61) --
	(247.02,211.64) --
	(247.05,211.64) --
	(247.05,211.66) --
	(247.05,211.66) --
	(247.05,211.68) --
	(247.06,211.68) --
	(247.06,211.70) --
	(247.09,211.70) --
	(247.09,211.72) --
	(247.10,211.72) --
	(247.10,211.74) --
	(247.11,211.74) --
	(247.11,211.76) --
	(247.12,211.76) --
	(247.12,211.78) --
	(247.15,211.78) --
	(247.15,211.80) --
	(247.16,211.80) --
	(247.16,211.82) --
	(247.16,211.82) --
	(247.16,211.84) --
	(247.18,211.84) --
	(247.18,211.87) --
	(247.21,211.87) --
	(247.21,211.89) --
	(247.22,211.89) --
	(247.22,211.91) --
	(247.24,211.91) --
	(247.24,211.93) --
	(247.24,211.93) --
	(247.24,211.95) --
	(247.25,211.95) --
	(247.25,211.97) --
	(247.25,211.97) --
	(247.25,211.99) --
	(247.26,211.99) --
	(247.26,212.01) --
	(247.26,212.01) --
	(247.26,212.03) --
	(247.26,212.03) --
	(247.26,212.05) --
	(247.27,212.05) --
	(247.27,212.07) --
	(247.27,212.07) --
	(247.27,212.10) --
	(247.28,212.10) --
	(247.28,212.12) --
	(247.28,212.12) --
	(247.28,212.14) --
	(247.28,212.14) --
	(247.28,212.16) --
	(247.28,212.16) --
	(247.28,212.18) --
	(247.28,212.18) --
	(247.28,212.20) --
	(247.29,212.20) --
	(247.29,212.22) --
	(247.29,212.22) --
	(247.29,212.24) --
	(247.29,212.24) --
	(247.29,212.26) --
	(247.29,212.26) --
	(247.29,212.28) --
	(247.29,212.28) --
	(247.29,212.30) --
	(247.30,212.30) --
	(247.30,212.33) --
	(247.31,212.33) --
	(247.31,212.35) --
	(247.31,212.35) --
	(247.31,212.37) --
	(247.31,212.37) --
	(247.31,212.39) --
	(247.32,212.39) --
	(247.32,212.41) --
	(247.35,212.41) --
	(247.35,212.43) --
	(247.36,212.43) --
	(247.36,212.45) --
	(247.38,212.45) --
	(247.38,212.47) --
	(247.39,212.47) --
	(247.39,212.49) --
	(247.39,212.49) --
	(247.39,212.51) --
	(247.40,212.51) --
	(247.40,212.53) --
	(247.41,212.53) --
	(247.41,212.56) --
	(247.43,212.56) --
	(247.43,212.58) --
	(247.46,212.58) --
	(247.46,212.60) --
	(247.47,212.60) --
	(247.47,212.62) --
	(247.48,212.62) --
	(247.48,212.64) --
	(247.49,212.64) --
	(247.49,212.66) --
	(247.49,212.66) --
	(247.49,212.68) --
	(247.50,212.68) --
	(247.50,212.70) --
	(247.51,212.70) --
	(247.51,212.72) --
	(247.53,212.72) --
	(247.53,212.74) --
	(247.53,212.74) --
	(247.53,212.76) --
	(247.54,212.76) --
	(247.54,212.79) --
	(247.55,212.79) --
	(247.55,212.81) --
	(247.59,212.81) --
	(247.59,212.83) --
	(247.60,212.83) --
	(247.60,212.85) --
	(247.60,212.85) --
	(247.60,212.87) --
	(247.61,212.87) --
	(247.61,212.89) --
	(247.62,212.89) --
	(247.62,212.91) --
	(247.64,212.91) --
	(247.64,212.93) --
	(247.64,212.93) --
	(247.64,212.95) --
	(247.65,212.95) --
	(247.65,212.97) --
	(247.65,212.97) --
	(247.65,212.99) --
	(247.65,212.99) --
	(247.65,213.02) --
	(247.65,213.02) --
	(247.65,213.04) --
	(247.66,213.04) --
	(247.66,213.06) --
	(247.66,213.06) --
	(247.66,213.08) --
	(247.68,213.08) --
	(247.68,213.10) --
	(247.70,213.10) --
	(247.70,213.12) --
	(247.70,213.12) --
	(247.70,213.14) --
	(247.71,213.14) --
	(247.71,213.16) --
	(247.73,213.16) --
	(247.73,213.18) --
	(247.73,213.18) --
	(247.73,213.20) --
	(247.74,213.20) --
	(247.74,213.22) --
	(247.74,213.22) --
	(247.74,213.25) --
	(247.75,213.25) --
	(247.75,213.27) --
	(247.75,213.27) --
	(247.75,213.29) --
	(247.75,213.29) --
	(247.75,213.31) --
	(247.76,213.31) --
	(247.76,213.33) --
	(247.76,213.33) --
	(247.76,213.35) --
	(247.76,213.35) --
	(247.76,213.37) --
	(247.76,213.37) --
	(247.76,213.39) --
	(247.78,213.39) --
	(247.78,213.41) --
	(247.79,213.41) --
	(247.79,213.43) --
	(247.80,213.43) --
	(247.80,213.46) --
	(247.80,213.46) --
	(247.80,213.48) --
	(247.82,213.48) --
	(247.82,213.50) --
	(247.82,213.50) --
	(247.82,213.52) --
	(247.83,213.52) --
	(247.83,213.54) --
	(247.83,213.54) --
	(247.83,213.56) --
	(247.83,213.56) --
	(247.83,213.58) --
	(247.84,213.58) --
	(247.84,213.60) --
	(247.87,213.60) --
	(247.87,213.62) --
	(247.87,213.62) --
	(247.87,213.64) --
	(247.87,213.64) --
	(247.87,213.66) --
	(247.88,213.66) --
	(247.88,213.68) --
	(247.88,213.68) --
	(247.88,213.71) --
	(247.88,213.71) --
	(247.88,213.73) --
	(247.90,213.73) --
	(247.90,213.75) --
	(247.91,213.75) --
	(247.91,213.77) --
	(247.93,213.77) --
	(247.93,213.79) --
	(247.93,213.79) --
	(247.93,213.81) --
	(247.94,213.81) --
	(247.94,213.83) --
	(247.95,213.83) --
	(247.95,213.85) --
	(247.97,213.85) --
	(247.97,213.87) --
	(247.99,213.87) --
	(247.99,213.89) --
	(247.99,213.89) --
	(247.99,213.91) --
	(248.00,213.91) --
	(248.00,213.94) --
	(248.00,213.94) --
	(248.00,213.96) --
	(248.01,213.96) --
	(248.01,213.98) --
	(248.01,213.98) --
	(248.01,214.00) --
	(248.05,214.00) --
	(248.05,214.02) --
	(248.06,214.02) --
	(248.06,214.04) --
	(248.06,214.04) --
	(248.06,214.06) --
	(248.07,214.06) --
	(248.07,214.08) --
	(248.07,214.08) --
	(248.07,214.10) --
	(248.07,214.10) --
	(248.07,214.12) --
	(248.09,214.12) --
	(248.09,214.14) --
	(248.11,214.14) --
	(248.11,214.17) --
	(248.11,214.17) --
	(248.11,214.19) --
	(248.13,214.19) --
	(248.13,214.21) --
	(248.14,214.21) --
	(248.14,214.23) --
	(248.16,214.23) --
	(248.16,214.25) --
	(248.18,214.25) --
	(248.18,214.27) --
	(248.19,214.27) --
	(248.19,214.29) --
	(248.20,214.29) --
	(248.20,214.31) --
	(248.20,214.31) --
	(248.20,214.33) --
	(248.20,214.33) --
	(248.20,214.35) --
	(248.22,214.35) --
	(248.22,214.37) --
	(248.23,214.37) --
	(248.23,214.40) --
	(248.24,214.40) --
	(248.24,214.42) --
	(248.26,214.42) --
	(248.26,214.44) --
	(248.28,214.44) --
	(248.28,214.46) --
	(248.29,214.46) --
	(248.29,214.48) --
	(248.30,214.48) --
	(248.30,214.50) --
	(248.31,214.50) --
	(248.31,214.52) --
	(248.32,214.52) --
	(248.32,214.54) --
	(248.34,214.54) --
	(248.34,214.56) --
	(248.37,214.56) --
	(248.37,214.58) --
	(248.38,214.58) --
	(248.38,214.60) --
	(248.38,214.60) --
	(248.38,214.63) --
	(248.40,214.63) --
	(248.40,214.65) --
	(248.40,214.65) --
	(248.40,214.67) --
	(248.41,214.67) --
	(248.41,214.69) --
	(248.41,214.69) --
	(248.41,214.71) --
	(248.41,214.71) --
	(248.41,214.73) --
	(248.42,214.73) --
	(248.42,214.75) --
	(248.43,214.75) --
	(248.43,214.77) --
	(248.43,214.77) --
	(248.43,214.79) --
	(248.44,214.79) --
	(248.44,214.81) --
	(248.45,214.81) --
	(248.45,214.83) --
	(248.45,214.83) --
	(248.45,214.86) --
	(248.46,214.86) --
	(248.46,214.88) --
	(248.47,214.88) --
	(248.47,214.90) --
	(248.48,214.90) --
	(248.48,214.92) --
	(248.48,214.92) --
	(248.48,214.94) --
	(248.48,214.94) --
	(248.48,214.96) --
	(248.49,214.96) --
	(248.49,214.98) --
	(248.51,214.98) --
	(248.51,215.00) --
	(248.53,215.00) --
	(248.53,215.02) --
	(248.54,215.02) --
	(248.54,215.04) --
	(248.56,215.04) --
	(248.56,215.06) --
	(248.58,215.06) --
	(248.58,215.09) --
	(248.59,215.09) --
	(248.59,215.11) --
	(248.59,215.11) --
	(248.59,215.13) --
	(248.60,215.13) --
	(248.60,215.15) --
	(248.60,215.15) --
	(248.60,215.17) --
	(248.61,215.17) --
	(248.61,215.19) --
	(248.63,215.19) --
	(248.63,215.21) --
	(248.64,215.21) --
	(248.64,215.23) --
	(248.64,215.23) --
	(248.64,215.25) --
	(248.66,215.25) --
	(248.66,215.27) --
	(248.67,215.27) --
	(248.67,215.29) --
	(248.67,215.29) --
	(248.67,215.32) --
	(248.68,215.32) --
	(248.68,215.34) --
	(248.69,215.34) --
	(248.69,215.36) --
	(248.72,215.36) --
	(248.72,215.38) --
	(248.72,215.38) --
	(248.72,215.40) --
	(248.72,215.40) --
	(248.72,215.42) --
	(248.75,215.42) --
	(248.75,215.44) --
	(248.77,215.44) --
	(248.77,215.46) --
	(248.77,215.46) --
	(248.77,215.48) --
	(248.78,215.48) --
	(248.78,215.50) --
	(248.80,215.50) --
	(248.80,215.52) --
	(248.81,215.52) --
	(248.81,215.55) --
	(248.81,215.55) --
	(248.81,215.57) --
	(248.82,215.57) --
	(248.82,215.59) --
	(248.87,215.59) --
	(248.87,215.61) --
	(248.87,215.61) --
	(248.87,215.63) --
	(248.88,215.63) --
	(248.88,215.65) --
	(248.89,215.65) --
	(248.89,215.67) --
	(248.89,215.67) --
	(248.89,215.69) --
	(248.90,215.69) --
	(248.90,215.71) --
	(248.90,215.71) --
	(248.90,215.73) --
	(248.91,215.73) --
	(248.91,215.75) --
	(248.91,215.75) --
	(248.91,215.78) --
	(248.93,215.78) --
	(248.93,215.80) --
	(248.96,215.80) --
	(248.96,215.82) --
	(248.97,215.82) --
	(248.97,215.84) --
	(248.97,215.84) --
	(248.97,215.86) --
	(249.02,215.86) --
	(249.02,215.88) --
	(249.02,215.88) --
	(249.02,215.90) --
	(249.03,215.90) --
	(249.03,215.92) --
	(249.04,215.92) --
	(249.04,215.94) --
	(249.05,215.94) --
	(249.05,215.96) --
	(249.05,215.96) --
	(249.05,215.98) --
	(249.06,215.98) --
	(249.06,216.00) --
	(249.07,216.00) --
	(249.07,216.03) --
	(249.07,216.03) --
	(249.07,216.05) --
	(249.08,216.05) --
	(249.08,216.07) --
	(249.10,216.07) --
	(249.10,216.09) --
	(249.10,216.09) --
	(249.10,216.11) --
	(249.14,216.11) --
	(249.14,216.13) --
	(249.17,216.13) --
	(249.17,216.15) --
	(249.18,216.15) --
	(249.18,216.17) --
	(249.18,216.17) --
	(249.18,216.19) --
	(249.18,216.19) --
	(249.18,216.21) --
	(249.20,216.21) --
	(249.20,216.23) --
	(249.21,216.23) --
	(249.21,216.26) --
	(249.22,216.26) --
	(249.22,216.28) --
	(249.22,216.28) --
	(249.22,216.30) --
	(249.23,216.30) --
	(249.23,216.32) --
	(249.24,216.32) --
	(249.24,216.34) --
	(249.26,216.34) --
	(249.26,216.36) --
	(249.27,216.36) --
	(249.27,216.38) --
	(249.28,216.38) --
	(249.28,216.40) --
	(249.28,216.40) --
	(249.28,216.42) --
	(249.28,216.42) --
	(249.28,216.44) --
	(249.29,216.44) --
	(249.29,216.46) --
	(249.29,216.46) --
	(249.29,216.49) --
	(249.36,216.49) --
	(249.36,216.51) --
	(249.37,216.51) --
	(249.37,216.53) --
	(249.39,216.53) --
	(249.39,216.55) --
	(249.46,216.55) --
	(249.46,216.57) --
	(249.48,216.57) --
	(249.48,216.59) --
	(249.49,216.59) --
	(249.49,216.61) --
	(249.50,216.61) --
	(249.50,216.63) --
	(249.50,216.63) --
	(249.50,216.65) --
	(249.53,216.65) --
	(249.53,216.67) --
	(249.53,216.67) --
	(249.53,216.69) --
	(249.55,216.69) --
	(249.55,216.71) --
	(249.55,216.71) --
	(249.55,216.74) --
	(249.57,216.74) --
	(249.57,216.76) --
	(249.60,216.76) --
	(249.60,216.78) --
	(249.65,216.78) --
	(249.65,216.80) --
	(249.65,216.80) --
	(249.65,216.82) --
	(249.67,216.82) --
	(249.67,216.84) --
	(249.67,216.84) --
	(249.67,216.86) --
	(249.71,216.86) --
	(249.71,216.88) --
	(249.72,216.88) --
	(249.72,216.90) --
	(249.75,216.90) --
	(249.75,216.92) --
	(249.76,216.92) --
	(249.76,216.94) --
	(249.77,216.94) --
	(249.77,216.97) --
	(249.79,216.97) --
	(249.79,216.99) --
	(249.79,216.99) --
	(249.79,217.01) --
	(249.79,217.01) --
	(249.79,217.03) --
	(249.79,217.03) --
	(249.79,217.05) --
	(249.85,217.05) --
	(249.85,217.07) --
	(249.86,217.07) --
	(249.86,217.09) --
	(249.86,217.09) --
	(249.86,217.11) --
	(249.87,217.11) --
	(249.87,217.13) --
	(249.87,217.13) --
	(249.87,217.15) --
	(249.89,217.15) --
	(249.89,217.18) --
	(249.90,217.18) --
	(249.90,217.20) --
	(249.90,217.20) --
	(249.90,217.22) --
	(250.00,217.22) --
	(250.00,217.24) --
	(250.00,217.24) --
	(250.00,217.26) --
	(250.06,217.26) --
	(250.06,217.28) --
	(250.07,217.28) --
	(250.07,217.30) --
	(250.07,217.30) --
	(250.07,217.32) --
	(250.08,217.32) --
	(250.08,217.34) --
	(250.08,217.34) --
	(250.08,217.36) --
	(250.09,217.36) --
	(250.09,217.38) --
	(250.10,217.38) --
	(250.10,217.40) --
	(250.11,217.40) --
	(250.11,217.43) --
	(250.14,217.43) --
	(250.14,217.45) --
	(250.14,217.45) --
	(250.14,217.47) --
	(250.15,217.47) --
	(250.15,217.49) --
	(250.16,217.49) --
	(250.16,217.51) --
	(250.17,217.51) --
	(250.17,217.53) --
	(250.18,217.53) --
	(250.18,217.55) --
	(250.18,217.55) --
	(250.18,217.57) --
	(250.19,217.57) --
	(250.19,217.59) --
	(250.19,217.59) --
	(250.19,217.61) --
	(250.20,217.61) --
	(250.20,217.64) --
	(250.22,217.64) --
	(250.22,217.66) --
	(250.23,217.66) --
	(250.23,217.68) --
	(250.30,217.68) --
	(250.30,217.70) --
	(250.33,217.70) --
	(250.33,217.72) --
	(250.33,217.72) --
	(250.33,217.74) --
	(250.36,217.74) --
	(250.36,217.76) --
	(250.36,217.76) --
	(250.36,217.78) --
	(250.37,217.78) --
	(250.37,217.80) --
	(250.39,217.80) --
	(250.39,217.82) --
	(250.41,217.82) --
	(250.41,217.84) --
	(250.44,217.84) --
	(250.44,217.87) --
	(250.44,217.87) --
	(250.44,217.89) --
	(250.44,217.89) --
	(250.44,217.91) --
	(250.48,217.91) --
	(250.48,217.93) --
	(250.50,217.93) --
	(250.50,217.95) --
	(250.50,217.95) --
	(250.50,217.97) --
	(250.50,217.97) --
	(250.50,217.99) --
	(250.50,217.99) --
	(250.50,218.01) --
	(250.50,218.01) --
	(250.50,218.03) --
	(250.50,218.03) --
	(250.50,218.05) --
	(250.53,218.05) --
	(250.53,218.07) --
	(250.56,218.07) --
	(250.56,218.10) --
	(250.57,218.10) --
	(250.57,218.12) --
	(250.57,218.12) --
	(250.57,218.14) --
	(250.58,218.14) --
	(250.58,218.16) --
	(250.59,218.16) --
	(250.59,218.18) --
	(250.59,218.18) --
	(250.59,218.20) --
	(250.60,218.20) --
	(250.60,218.22) --
	(250.63,218.22) --
	(250.63,218.24) --
	(250.63,218.24) --
	(250.63,218.26) --
	(250.64,218.26) --
	(250.64,218.28) --
	(250.64,218.28) --
	(250.64,218.30) --
	(250.65,218.30) --
	(250.65,218.32) --
	(250.66,218.32) --
	(250.66,218.35) --
	(250.69,218.35) --
	(250.69,218.37) --
	(250.71,218.37) --
	(250.71,218.39) --
	(250.71,218.39) --
	(250.71,218.41) --
	(250.71,218.41) --
	(250.71,218.43) --
	(250.71,218.43) --
	(250.71,218.45) --
	(250.72,218.45) --
	(250.72,218.47) --
	(250.73,218.47) --
	(250.73,218.49) --
	(250.73,218.49) --
	(250.73,218.51) --
	(250.73,218.51) --
	(250.73,218.53) --
	(250.74,218.53) --
	(250.74,218.55) --
	(250.74,218.55) --
	(250.74,218.58) --
	(250.74,218.58) --
	(250.74,218.60) --
	(250.78,218.60) --
	(250.78,218.62) --
	(250.80,218.62) --
	(250.80,218.64) --
	(250.82,218.64) --
	(250.82,218.66) --
	(250.83,218.66) --
	(250.83,218.68) --
	(250.84,218.68) --
	(250.84,218.70) --
	(250.89,218.70) --
	(250.89,218.72) --
	(250.90,218.72) --
	(250.90,218.74) --
	(250.90,218.74) --
	(250.90,218.76) --
	(250.90,218.76) --
	(250.90,218.78) --
	(250.91,218.78) --
	(250.91,218.81) --
	(250.93,218.81) --
	(250.93,218.83) --
	(250.95,218.83) --
	(250.95,218.85) --
	(250.96,218.85) --
	(250.96,218.87) --
	(250.96,218.87) --
	(250.96,218.89) --
	(250.97,218.89) --
	(250.97,218.91) --
	(250.98,218.91) --
	(250.98,218.93) --
	(250.99,218.93) --
	(250.99,218.95) --
	(251.00,218.95) --
	(251.00,218.97) --
	(251.00,218.97) --
	(251.00,218.99) --
	(251.01,218.99) --
	(251.01,219.01) --
	(251.01,219.01) --
	(251.01,219.04) --
	(251.03,219.04) --
	(251.03,219.06) --
	(251.05,219.06) --
	(251.05,219.08) --
	(251.05,219.08) --
	(251.05,219.10) --
	(251.05,219.10) --
	(251.05,219.12) --
	(251.08,219.12) --
	(251.08,219.14) --
	(251.10,219.14) --
	(251.10,219.16) --
	(251.11,219.16) --
	(251.11,219.18) --
	(251.12,219.18) --
	(251.12,219.20) --
	(251.13,219.20) --
	(251.13,219.22) --
	(251.13,219.22) --
	(251.13,219.24) --
	(251.16,219.24) --
	(251.16,219.27) --
	(251.19,219.27) --
	(251.19,219.29) --
	(251.21,219.29) --
	(251.21,219.31) --
	(251.21,219.31) --
	(251.21,219.33) --
	(251.21,219.33) --
	(251.21,219.35) --
	(251.26,219.35) --
	(251.26,219.37) --
	(251.26,219.37) --
	(251.26,219.39) --
	(251.27,219.39) --
	(251.27,219.41) --
	(251.27,219.41) --
	(251.27,219.43) --
	(251.28,219.43) --
	(251.28,219.45) --
	(251.29,219.45) --
	(251.29,219.47) --
	(251.30,219.47) --
	(251.30,219.50) --
	(251.31,219.50) --
	(251.31,219.52) --
	(251.31,219.52) --
	(251.31,219.54) --
	(251.32,219.54) --
	(251.32,219.56) --
	(251.33,219.56) --
	(251.33,219.58) --
	(251.34,219.58) --
	(251.34,219.60) --
	(251.34,219.60) --
	(251.34,219.62) --
	(251.34,219.62) --
	(251.34,219.64) --
	(251.37,219.64) --
	(251.37,219.66) --
	(251.38,219.66) --
	(251.38,219.68) --
	(251.38,219.68) --
	(251.38,219.70) --
	(251.41,219.70) --
	(251.41,219.73) --
	(251.45,219.73) --
	(251.45,219.75) --
	(251.46,219.75) --
	(251.46,219.77) --
	(251.48,219.77) --
	(251.48,219.79) --
	(251.49,219.79) --
	(251.49,219.81) --
	(251.50,219.81) --
	(251.50,219.83) --
	(251.50,219.83) --
	(251.50,219.85) --
	(251.50,219.85) --
	(251.50,219.87) --
	(251.53,219.87) --
	(251.53,219.89) --
	(251.54,219.89) --
	(251.54,219.91) --
	(251.58,219.91) --
	(251.58,219.93) --
	(251.60,219.93) --
	(251.60,219.96) --
	(251.60,219.96) --
	(251.60,219.98) --
	(251.61,219.98) --
	(251.61,220.00) --
	(251.64,220.00) --
	(251.64,220.02) --
	(251.64,220.02) --
	(251.64,220.04) --
	(251.65,220.04) --
	(251.65,220.06) --
	(251.67,220.06) --
	(251.67,220.08) --
	(251.70,220.08) --
	(251.70,220.10) --
	(251.70,220.10) --
	(251.70,220.12) --
	(251.70,220.12) --
	(251.70,220.14) --
	(251.71,220.14) --
	(251.71,220.16) --
	(251.72,220.16) --
	(251.72,220.19) --
	(251.74,220.19) --
	(251.74,220.21) --
	(251.77,220.21) --
	(251.77,220.23) --
	(251.78,220.23) --
	(251.78,220.25) --
	(251.78,220.25) --
	(251.78,220.27) --
	(251.78,220.27) --
	(251.78,220.29) --
	(251.79,220.29) --
	(251.79,220.31) --
	(251.80,220.31) --
	(251.80,220.33) --
	(251.81,220.33) --
	(251.81,220.35) --
	(251.82,220.35) --
	(251.82,220.37) --
	(251.86,220.37) --
	(251.86,220.39) --
	(251.86,220.39) --
	(251.86,220.42) --
	(251.89,220.42) --
	(251.89,220.44) --
	(251.91,220.44) --
	(251.91,220.46) --
	(251.91,220.46) --
	(251.91,220.48) --
	(251.92,220.48) --
	(251.92,220.50) --
	(251.97,220.50) --
	(251.97,220.52) --
	(252.00,220.52) --
	(252.00,220.54) --
	(252.01,220.54) --
	(252.01,220.56) --
	(252.02,220.56) --
	(252.02,220.58) --
	(252.03,220.58) --
	(252.03,220.60) --
	(252.06,220.60) --
	(252.06,220.62) --
	(252.07,220.62) --
	(252.07,220.64) --
	(252.11,220.64) --
	(252.11,220.67) --
	(252.11,220.67) --
	(252.11,220.69) --
	(252.13,220.69) --
	(252.13,220.71) --
	(252.18,220.71) --
	(252.18,220.73) --
	(252.19,220.73) --
	(252.19,220.75) --
	(252.21,220.75) --
	(252.21,220.77) --
	(252.24,220.77) --
	(252.24,220.79) --
	(252.25,220.79) --
	(252.25,220.81) --
	(252.26,220.81) --
	(252.26,220.83) --
	(252.28,220.83) --
	(252.28,220.85) --
	(252.34,220.85) --
	(252.34,220.88) --
	(252.34,220.88) --
	(252.34,220.90) --
	(252.35,220.90) --
	(252.35,220.92) --
	(252.38,220.92) --
	(252.38,220.94) --
	(252.39,220.94) --
	(252.39,220.96) --
	(252.40,220.96) --
	(252.40,220.98) --
	(252.41,220.98) --
	(252.41,221.00) --
	(252.41,221.00) --
	(252.41,221.02) --
	(252.42,221.02) --
	(252.42,221.04) --
	(252.43,221.04) --
	(252.43,221.06) --
	(252.45,221.06) --
	(252.45,221.08) --
	(252.46,221.08) --
	(252.46,221.11) --
	(252.48,221.11) --
	(252.48,221.13) --
	(252.50,221.13) --
	(252.50,221.15) --
	(252.51,221.15) --
	(252.51,221.17) --
	(252.52,221.17) --
	(252.52,221.19) --
	(252.59,221.19) --
	(252.59,221.21) --
	(252.61,221.21) --
	(252.61,221.23) --
	(252.61,221.23) --
	(252.61,221.25) --
	(252.61,221.25) --
	(252.61,221.27) --
	(252.62,221.27) --
	(252.62,221.29) --
	(252.64,221.29) --
	(252.64,221.31) --
	(252.65,221.31) --
	(252.65,221.34) --
	(252.66,221.34) --
	(252.66,221.36) --
	(252.68,221.36) --
	(252.68,221.38) --
	(252.69,221.38) --
	(252.69,221.40) --
	(252.71,221.40) --
	(252.71,221.42) --
	(252.72,221.42) --
	(252.72,221.44) --
	(252.73,221.44) --
	(252.73,221.46) --
	(252.74,221.46) --
	(252.74,221.48) --
	(252.75,221.48) --
	(252.75,221.50) --
	(252.75,221.50) --
	(252.75,221.52) --
	(252.80,221.52) --
	(252.80,221.54) --
	(252.81,221.54) --
	(252.81,221.57) --
	(252.82,221.57) --
	(252.82,221.59) --
	(252.82,221.59) --
	(252.82,221.61) --
	(252.83,221.61) --
	(252.83,221.63) --
	(252.84,221.63) --
	(252.84,221.65) --
	(252.85,221.65) --
	(252.85,221.67) --
	(252.85,221.67) --
	(252.85,221.69) --
	(252.86,221.69) --
	(252.86,221.71) --
	(252.87,221.71) --
	(252.87,221.73) --
	(252.91,221.73) --
	(252.91,221.75) --
	(252.93,221.75) --
	(252.93,221.77) --
	(252.94,221.77) --
	(252.94,221.80) --
	(252.95,221.80) --
	(252.95,221.82) --
	(252.97,221.82) --
	(252.97,221.84) --
	(253.00,221.84) --
	(253.00,221.86) --
	(253.02,221.86) --
	(253.02,221.88) --
	(253.03,221.88) --
	(253.03,221.90) --
	(253.04,221.90) --
	(253.04,221.92) --
	(253.08,221.92) --
	(253.08,221.94) --
	(253.11,221.94) --
	(253.11,221.96) --
	(253.12,221.96) --
	(253.12,221.98) --
	(253.13,221.98) --
	(253.13,222.00) --
	(253.13,222.00) --
	(253.13,222.03) --
	(253.15,222.03) --
	(253.15,222.05) --
	(253.16,222.05) --
	(253.16,222.07) --
	(253.16,222.07) --
	(253.16,222.09) --
	(253.17,222.09) --
	(253.17,222.11) --
	(253.19,222.11) --
	(253.19,222.13) --
	(253.21,222.13) --
	(253.21,222.15) --
	(253.21,222.15) --
	(253.21,222.17) --
	(253.24,222.17) --
	(253.24,222.19) --
	(253.25,222.19) --
	(253.25,222.21) --
	(253.26,222.21) --
	(253.26,222.23) --
	(253.28,222.23) --
	(253.28,222.26) --
	(253.28,222.26) --
	(253.28,222.28) --
	(253.30,222.28) --
	(253.30,222.30) --
	(253.30,222.30) --
	(253.30,222.32) --
	(253.30,222.32) --
	(253.30,222.34) --
	(253.32,222.34) --
	(253.32,222.36) --
	(253.32,222.36) --
	(253.32,222.38) --
	(253.33,222.38) --
	(253.33,222.40) --
	(253.34,222.40) --
	(253.34,222.42) --
	(253.36,222.42) --
	(253.36,222.44) --
	(253.36,222.44) --
	(253.36,222.46) --
	(253.40,222.46) --
	(253.40,222.49) --
	(253.41,222.49) --
	(253.41,222.51) --
	(253.43,222.51) --
	(253.43,222.53) --
	(253.46,222.53) --
	(253.46,222.55) --
	(253.48,222.55) --
	(253.48,222.57) --
	(253.51,222.57) --
	(253.51,222.59) --
	(253.51,222.59) --
	(253.51,222.61) --
	(253.58,222.61) --
	(253.58,222.63) --
	(253.61,222.63) --
	(253.61,222.65) --
	(253.62,222.65) --
	(253.62,222.67) --
	(253.62,222.67) --
	(253.62,222.69) --
	(253.64,222.69) --
	(253.64,222.72) --
	(253.65,222.72) --
	(253.65,222.74) --
	(253.65,222.74) --
	(253.65,222.76) --
	(253.66,222.76) --
	(253.66,222.78) --
	(253.69,222.78) --
	(253.69,222.80) --
	(253.69,222.80) --
	(253.69,222.82) --
	(253.70,222.82) --
	(253.70,222.84) --
	(253.70,222.84) --
	(253.70,222.86) --
	(253.73,222.86) --
	(253.73,222.88) --
	(253.74,222.88) --
	(253.74,222.90) --
	(253.78,222.90) --
	(253.78,222.92) --
	(253.79,222.92) --
	(253.79,222.95) --
	(253.79,222.95) --
	(253.79,222.97) --
	(253.79,222.97) --
	(253.79,222.99) --
	(253.86,222.99) --
	(253.86,223.01) --
	(253.88,223.01) --
	(253.88,223.03) --
	(253.88,223.03) --
	(253.88,223.05) --
	(253.91,223.05) --
	(253.91,223.07) --
	(253.93,223.07) --
	(253.93,223.09) --
	(253.96,223.09) --
	(253.96,223.11) --
	(253.98,223.11) --
	(253.98,223.13) --
	(254.06,223.13) --
	(254.06,223.15) --
	(254.10,223.15) --
	(254.10,223.18) --
	(254.12,223.18) --
	(254.12,223.20) --
	(254.13,223.20) --
	(254.13,223.22) --
	(254.13,223.22) --
	(254.13,223.24) --
	(254.15,223.24) --
	(254.15,223.26) --
	(254.19,223.26) --
	(254.19,223.28) --
	(254.20,223.28) --
	(254.20,223.30) --
	(254.21,223.30) --
	(254.21,223.32) --
	(254.21,223.32) --
	(254.21,223.34) --
	(254.24,223.34) --
	(254.24,223.36) --
	(254.25,223.36) --
	(254.25,223.38) --
	(254.26,223.38) --
	(254.26,223.41) --
	(254.28,223.41) --
	(254.28,223.43) --
	(254.30,223.43) --
	(254.30,223.45) --
	(254.31,223.45) --
	(254.31,223.47) --
	(254.31,223.47) --
	(254.31,223.49) --
	(254.32,223.49) --
	(254.32,223.51) --
	(254.36,223.51) --
	(254.36,223.53) --
	(254.36,223.53) --
	(254.36,223.55) --
	(254.37,223.55) --
	(254.37,223.57) --
	(254.40,223.57) --
	(254.40,223.59) --
	(254.47,223.59) --
	(254.47,223.61) --
	(254.50,223.61) --
	(254.50,223.64) --
	(254.51,223.64) --
	(254.51,223.66) --
	(254.53,223.66) --
	(254.53,223.68) --
	(254.55,223.68) --
	(254.55,223.70) --
	(254.57,223.70) --
	(254.57,223.72) --
	(254.57,223.72) --
	(254.57,223.74) --
	(254.58,223.74) --
	(254.58,223.76) --
	(254.59,223.76) --
	(254.59,223.78) --
	(254.59,223.78) --
	(254.59,223.80) --
	(254.60,223.80) --
	(254.60,223.82) --
	(254.60,223.82) --
	(254.60,223.84) --
	(254.63,223.84) --
	(254.63,223.87) --
	(254.64,223.87) --
	(254.64,223.89) --
	(254.64,223.89) --
	(254.64,223.91) --
	(254.66,223.91) --
	(254.66,223.93) --
	(254.67,223.93) --
	(254.67,223.95) --
	(254.71,223.95) --
	(254.71,223.97) --
	(254.72,223.97) --
	(254.72,223.99) --
	(254.75,223.99) --
	(254.75,224.01) --
	(254.76,224.01) --
	(254.76,224.03) --
	(254.77,224.03) --
	(254.77,224.05) --
	(254.77,224.05) --
	(254.77,224.07) --
	(254.79,224.07) --
	(254.79,224.10) --
	(254.79,224.10) --
	(254.79,224.12) --
	(254.79,224.12) --
	(254.79,224.14) --
	(254.81,224.14) --
	(254.81,224.16) --
	(254.84,224.16) --
	(254.84,224.18) --
	(254.84,224.18) --
	(254.84,224.20) --
	(254.85,224.20) --
	(254.85,224.22) --
	(254.88,224.22) --
	(254.88,224.24) --
	(254.89,224.24) --
	(254.89,224.26) --
	(254.89,224.26) --
	(254.89,224.28) --
	(254.92,224.28) --
	(254.92,224.30) --
	(254.92,224.30) --
	(254.92,224.32) --
	(254.94,224.32) --
	(254.94,224.35) --
	(254.97,224.35) --
	(254.97,224.37) --
	(254.99,224.37) --
	(254.99,224.39) --
	(254.99,224.39) --
	(254.99,224.41) --
	(255.00,224.41) --
	(255.00,224.43) --
	(255.00,224.43) --
	(255.00,224.45) --
	(255.01,224.45) --
	(255.01,224.47) --
	(255.02,224.47) --
	(255.02,224.49) --
	(255.05,224.49) --
	(255.05,224.51) --
	(255.17,224.51) --
	(255.17,224.53) --
	(255.17,224.53) --
	(255.17,224.56) --
	(255.18,224.56) --
	(255.18,224.58) --
	(255.25,224.58) --
	(255.25,224.60) --
	(255.27,224.60) --
	(255.27,224.62) --
	(255.27,224.62) --
	(255.27,224.64) --
	(255.29,224.64) --
	(255.29,224.66) --
	(255.30,224.66) --
	(255.30,224.68) --
	(255.32,224.68) --
	(255.32,224.70) --
	(255.35,224.70) --
	(255.35,224.72) --
	(255.38,224.72) --
	(255.38,224.74) --
	(255.38,224.74) --
	(255.38,224.76) --
	(255.38,224.76) --
	(255.38,224.79) --
	(255.38,224.79) --
	(255.38,224.81) --
	(255.40,224.81) --
	(255.40,224.83) --
	(255.43,224.83) --
	(255.43,224.85) --
	(255.44,224.85) --
	(255.44,224.87) --
	(255.44,224.87) --
	(255.44,224.89) --
	(255.46,224.89) --
	(255.46,224.91) --
	(255.49,224.91) --
	(255.49,224.93) --
	(255.51,224.93) --
	(255.51,224.95) --
	(255.55,224.95) --
	(255.55,224.97) --
	(255.59,224.97) --
	(255.59,224.99) --
	(255.60,224.99) --
	(255.60,225.01) --
	(255.62,225.01) --
	(255.62,225.04) --
	(255.62,225.04) --
	(255.62,225.06) --
	(255.64,225.06) --
	(255.64,225.08) --
	(255.69,225.08) --
	(255.69,225.10) --
	(255.82,225.10) --
	(255.82,225.12) --
	(255.83,225.12) --
	(255.83,225.14) --
	(255.85,225.14) --
	(255.85,225.16) --
	(255.85,225.16) --
	(255.85,225.18) --
	(255.86,225.18) --
	(255.86,225.20) --
	(255.88,225.20) --
	(255.88,225.22) --
	(255.90,225.22) --
	(255.90,225.24) --
	(255.91,225.24) --
	(255.91,225.27) --
	(255.92,225.27) --
	(255.92,225.29) --
	(255.93,225.29) --
	(255.93,225.31) --
	(255.98,225.31) --
	(255.98,225.33) --
	(255.98,225.33) --
	(255.98,225.35) --
	(255.98,225.35) --
	(255.98,225.37) --
	(255.98,225.37) --
	(255.98,225.39) --
	(255.98,225.39) --
	(255.98,225.41) --
	(256.00,225.41) --
	(256.00,225.43) --
	(256.01,225.43) --
	(256.01,225.45) --
	(256.04,225.45) --
	(256.04,225.47) --
	(256.13,225.47) --
	(256.13,225.50) --
	(256.14,225.50) --
	(256.14,225.52) --
	(256.14,225.52) --
	(256.14,225.54) --
	(256.15,225.54) --
	(256.15,225.56) --
	(256.16,225.56) --
	(256.16,225.58) --
	(256.16,225.58) --
	(256.16,225.60) --
	(256.17,225.60) --
	(256.17,225.62) --
	(256.19,225.62) --
	(256.19,225.64) --
	(256.20,225.64) --
	(256.20,225.66) --
	(256.22,225.66) --
	(256.22,225.68) --
	(256.26,225.68) --
	(256.26,225.70) --
	(256.27,225.70) --
	(256.27,225.73) --
	(256.27,225.73) --
	(256.27,225.75) --
	(256.30,225.75) --
	(256.30,225.77) --
	(256.38,225.77) --
	(256.38,225.79) --
	(256.41,225.79) --
	(256.41,225.81) --
	(256.42,225.81) --
	(256.42,225.83) --
	(256.45,225.83) --
	(256.45,225.85) --
	(256.45,225.85) --
	(256.45,225.87) --
	(256.48,225.87) --
	(256.48,225.89) --
	(256.51,225.89) --
	(256.51,225.91) --
	(256.55,225.91) --
	(256.55,225.93) --
	(256.58,225.93) --
	(256.58,225.96) --
	(256.58,225.96) --
	(256.58,225.98) --
	(256.60,225.98) --
	(256.60,226.00) --
	(256.61,226.00) --
	(256.61,226.02) --
	(256.68,226.02) --
	(256.68,226.04) --
	(256.68,226.04) --
	(256.68,226.06) --
	(256.69,226.06) --
	(256.69,226.08) --
	(256.76,226.08) --
	(256.76,226.10) --
	(256.77,226.10) --
	(256.77,226.12) --
	(256.77,226.12) --
	(256.77,226.14) --
	(256.84,226.14) --
	(256.84,226.16) --
	(256.84,226.16) --
	(256.84,226.19) --
	(256.92,226.19) --
	(256.92,226.21) --
	(256.99,226.21) --
	(256.99,226.23) --
	(257.03,226.23) --
	(257.03,226.25) --
	(257.05,226.25) --
	(257.05,226.27) --
	(257.07,226.27) --
	(257.07,226.29) --
	(257.13,226.29) --
	(257.13,226.31) --
	(257.18,226.31) --
	(257.18,226.33) --
	(257.20,226.33) --
	(257.20,226.35) --
	(257.21,226.35) --
	(257.21,226.37) --
	(257.23,226.37) --
	(257.23,226.39) --
	(257.25,226.39) --
	(257.25,226.42) --
	(257.25,226.42) --
	(257.25,226.44) --
	(257.26,226.44) --
	(257.26,226.46) --
	(257.31,226.46) --
	(257.31,226.48) --
	(257.34,226.48) --
	(257.34,226.50) --
	(257.40,226.50) --
	(257.40,226.52) --
	(257.42,226.52) --
	(257.42,226.54) --
	(257.42,226.54) --
	(257.42,226.56) --
	(257.45,226.56) --
	(257.45,226.58) --
	(257.49,226.58) --
	(257.49,226.60) --
	(257.49,226.60) --
	(257.49,226.62) --
	(257.52,226.62) --
	(257.52,226.65) --
	(257.54,226.65) --
	(257.54,226.67) --
	(257.54,226.67) --
	(257.54,226.69) --
	(257.64,226.69) --
	(257.64,226.71) --
	(257.64,226.71) --
	(257.64,226.73) --
	(257.66,226.73) --
	(257.66,226.75) --
	(257.71,226.75) --
	(257.71,226.77) --
	(257.73,226.77) --
	(257.73,226.79) --
	(257.75,226.79) --
	(257.75,226.81) --
	(257.78,226.81) --
	(257.78,226.83) --
	(257.82,226.83) --
	(257.82,226.85) --
	(257.83,226.85) --
	(257.83,226.88) --
	(257.85,226.88) --
	(257.85,226.90) --
	(257.88,226.90) --
	(257.88,226.92) --
	(257.93,226.92) --
	(257.93,226.94) --
	(257.95,226.94) --
	(257.95,226.96) --
	(257.96,226.96) --
	(257.96,226.98) --
	(257.98,226.98) --
	(257.98,227.00) --
	(257.98,227.00) --
	(257.98,227.02) --
	(258.06,227.02) --
	(258.06,227.04) --
	(258.08,227.04) --
	(258.08,227.06) --
	(258.09,227.06) --
	(258.09,227.08) --
	(258.09,227.08) --
	(258.09,227.11) --
	(258.09,227.11) --
	(258.09,227.13) --
	(258.12,227.13) --
	(258.12,227.15) --
	(258.13,227.15) --
	(258.13,227.17) --
	(258.13,227.17) --
	(258.13,227.19) --
	(258.14,227.19) --
	(258.14,227.21) --
	(258.29,227.21) --
	(258.29,227.23) --
	(258.30,227.23) --
	(258.30,227.25) --
	(258.31,227.25) --
	(258.31,227.27) --
	(258.34,227.27) --
	(258.34,227.29) --
	(258.36,227.29) --
	(258.36,227.31) --
	(258.37,227.31) --
	(258.37,227.34) --
	(258.38,227.34) --
	(258.38,227.36) --
	(258.39,227.36) --
	(258.39,227.38) --
	(258.40,227.38) --
	(258.40,227.40) --
	(258.40,227.40) --
	(258.40,227.42) --
	(258.40,227.42) --
	(258.40,227.44) --
	(258.40,227.44) --
	(258.40,227.46) --
	(258.58,227.46) --
	(258.58,227.48) --
	(258.61,227.48) --
	(258.61,227.50) --
	(258.61,227.50) --
	(258.61,227.52) --
	(258.61,227.52) --
	(258.61,227.54) --
	(258.69,227.54) --
	(258.69,227.56) --
	(258.78,227.56) --
	(258.78,227.59) --
	(258.80,227.59) --
	(258.80,227.61) --
	(258.82,227.61) --
	(258.82,227.63) --
	(258.91,227.63) --
	(258.91,227.65) --
	(258.92,227.65) --
	(258.92,227.67) --
	(258.93,227.67) --
	(258.93,227.69) --
	(258.94,227.69) --
	(258.94,227.71) --
	(258.95,227.71) --
	(258.95,227.73) --
	(258.97,227.73) --
	(258.97,227.75) --
	(259.03,227.75) --
	(259.03,227.77) --
	(259.04,227.77) --
	(259.04,227.79) --
	(259.04,227.79) --
	(259.04,227.82) --
	(259.12,227.82) --
	(259.12,227.84) --
	(259.13,227.84) --
	(259.13,227.86) --
	(259.16,227.86) --
	(259.16,227.88) --
	(259.16,227.88) --
	(259.16,227.90) --
	(259.19,227.90) --
	(259.19,227.92) --
	(259.21,227.92) --
	(259.21,227.94) --
	(259.28,227.94) --
	(259.28,227.96) --
	(259.30,227.96) --
	(259.30,227.98) --
	(259.32,227.98) --
	(259.32,228.00) --
	(259.34,228.00) --
	(259.34,228.02) --
	(259.38,228.02) --
	(259.38,228.05) --
	(259.38,228.05) --
	(259.38,228.07) --
	(259.39,228.07) --
	(259.39,228.09) --
	(259.40,228.09) --
	(259.40,228.11) --
	(259.57,228.11) --
	(259.57,228.13) --
	(259.82,228.13) --
	(259.82,228.15) --
	(259.84,228.15) --
	(259.84,228.17) --
	(259.88,228.17) --
	(259.88,228.19) --
	(259.91,228.19) --
	(259.91,228.21) --
	(259.93,228.21) --
	(259.93,228.23) --
	(259.95,228.23) --
	(259.95,228.26) --
	(259.96,228.26) --
	(259.96,228.28) --
	(260.05,228.28) --
	(260.05,228.30) --
	(260.17,228.30) --
	(260.17,228.32) --
	(260.24,228.32) --
	(260.24,228.34) --
	(260.32,228.34) --
	(260.32,228.36) --
	(260.37,228.36) --
	(260.37,228.38) --
	(260.37,228.38) --
	(260.37,228.40) --
	(260.42,228.40) --
	(260.42,228.42) --
	(260.62,228.42) --
	(260.62,228.44) --
	(260.63,228.44) --
	(260.63,228.46) --
	(260.68,228.46) --
	(260.68,228.48) --
	(260.69,228.48) --
	(260.69,228.51) --
	(260.84,228.51) --
	(260.84,228.53) --
	(260.84,228.53) --
	(260.84,228.55) --
	(260.94,228.55) --
	(260.94,228.57) --
	(260.97,228.57) --
	(260.97,228.59) --
	(260.98,228.59) --
	(260.98,228.61) --
	(261.09,228.61) --
	(261.09,228.63) --
	(261.14,228.63) --
	(261.14,228.65) --
	(261.19,228.65) --
	(261.19,228.67) --
	(261.22,228.67) --
	(261.22,228.69) --
	(261.22,228.69) --
	(261.22,228.71) --
	(261.24,228.71) --
	(261.24,228.74) --
	(261.26,228.74) --
	(261.26,228.76) --
	(261.30,228.76) --
	(261.30,228.78) --
	(261.31,228.78) --
	(261.31,228.80) --
	(261.37,228.80) --
	(261.37,228.82) --
	(261.38,228.82) --
	(261.38,228.84) --
	(261.59,228.84) --
	(261.59,228.86) --
	(261.60,228.86) --
	(261.60,228.88) --
	(261.61,228.88) --
	(261.61,228.90) --
	(261.63,228.90) --
	(261.63,228.92) --
	(261.80,228.92) --
	(261.80,228.94) --
	(261.83,228.94) --
	(261.83,228.97) --
	(261.88,228.97) --
	(261.88,228.99) --
	(261.89,228.99) --
	(261.89,229.01) --
	(261.90,229.01) --
	(261.90,229.03) --
	(261.92,229.03) --
	(261.92,229.05) --
	(261.98,229.05) --
	(261.98,229.07) --
	(262.13,229.07) --
	(262.13,229.09) --
	(262.42,229.09) --
	(262.42,229.11) --
	(262.43,229.11) --
	(262.43,229.13) --
	(262.43,229.13) --
	(262.43,229.15) --
	(262.50,229.15) --
	(262.50,229.18) --
	(262.52,229.18) --
	(262.52,229.20) --
	(262.53,229.20) --
	(262.53,229.22) --
	(262.56,229.22) --
	(262.56,229.24) --
	(262.66,229.24) --
	(262.66,229.26) --
	(262.76,229.26) --
	(262.76,229.28) --
	(262.81,229.28) --
	(262.81,229.30) --
	(262.86,229.30) --
	(262.86,229.32) --
	(262.90,229.32) --
	(262.90,229.34) --
	(262.92,229.34) --
	(262.92,229.36) --
	(262.93,229.36) --
	(262.93,229.38) --
	(262.97,229.38) --
	(262.97,229.41) --
	(263.06,229.41) --
	(263.06,229.43) --
	(263.12,229.43) --
	(263.12,229.45) --
	(263.13,229.45) --
	(263.13,229.47) --
	(263.16,229.47) --
	(263.16,229.49) --
	(263.17,229.49) --
	(263.17,229.51) --
	(263.26,229.51) --
	(263.26,229.53) --
	(263.27,229.53) --
	(263.27,229.55) --
	(263.57,229.55) --
	(263.57,229.57) --
	(263.65,229.57) --
	(263.65,229.59) --
	(263.94,229.59) --
	(263.94,229.61) --
	(264.24,229.61) --
	(264.24,229.64) --
	(264.26,229.64) --
	(264.26,229.66) --
	(264.29,229.66) --
	(264.29,229.68) --
	(264.44,229.68) --
	(264.44,229.70) --
	(264.55,229.70) --
	(264.55,229.72) --
	(264.62,229.72) --
	(264.62,229.74) --
	(264.69,229.74) --
	(264.69,229.76) --
	(264.70,229.76) --
	(264.70,229.78) --
	(264.74,229.78) --
	(264.74,229.80) --
	(264.76,229.80) --
	(264.76,229.82) --
	(264.79,229.82) --
	(264.79,229.84) --
	(264.90,229.84) --
	(264.90,229.87) --
	(264.90,229.87) --
	(264.90,229.89) --
	(265.01,229.89) --
	(265.01,229.91) --
	(265.12,229.91) --
	(265.12,229.93) --
	(265.29,229.93) --
	(265.29,229.95) --
	(265.36,229.95) --
	(265.36,229.97) --
	(265.47,229.97) --
	(265.47,229.99) --
	(265.48,229.99) --
	(265.48,230.01) --
	(265.54,230.01) --
	(265.54,230.03) --
	(265.54,230.03) --
	(265.54,230.05) --
	(265.58,230.05) --
	(265.58,230.07) --
	(265.69,230.07) --
	(265.69,230.10) --
	(265.73,230.10) --
	(265.73,230.12) --
	(265.80,230.12) --
	(265.80,230.14) --
	(265.81,230.14) --
	(265.81,230.16) --
	(265.85,230.16) --
	(265.85,230.18) --
	(265.97,230.18) --
	(265.97,230.20) --
	(265.97,230.20) --
	(265.97,230.22) --
	(266.16,230.22) --
	(266.16,230.24) --
	(266.22,230.24) --
	(266.22,230.26) --
	(266.25,230.26) --
	(266.25,230.28) --
	(266.95,230.28) --
	(266.95,230.30) --
	(267.16,230.30) --
	(267.16,230.33) --
	(267.25,230.33) --
	(267.25,230.35) --
	(267.39,230.35) --
	(267.39,230.37) --
	(267.52,230.37) --
	(267.52,230.39) --
	(268.08,230.39) --
	(268.08,230.41) --
	(268.25,230.41) --
	(268.25,230.43) --
	(268.29,230.43) --
	(268.29,230.45) --
	(268.53,230.45) --
	(268.53,230.47) --
	(268.72,230.47) --
	(268.72,230.49) --
	(268.86,230.49) --
	(268.86,230.51) --
	(269.06,230.51) --
	(269.06,230.54) --
	(269.52,230.54) --
	(269.52,230.56) --
	(269.94,230.56) --
	(269.94,230.58) --
	(270.09,230.58) --
	(270.09,230.60) --
	(270.15,230.60) --
	(270.15,230.62) --
	(270.31,230.62) --
	(270.31,230.64) --
	(270.43,230.64) --
	(270.43,230.66) --
	(270.59,230.66) --
	(270.59,230.68) --
	(271.10,230.68) --
	(271.10,230.70) --
	(271.47,230.70) --
	(271.47,230.72) --
	(271.63,230.72) --
	(271.63,230.74) --
	(272.26,230.74) --
	(272.26,230.77) --
	(272.35,230.77) --
	(272.35,230.79) --
	(273.36,230.79) --
	(273.36,230.81) --
	(273.73,230.81) --
	(273.73,230.83) --
	(274.17,230.83) --
	(274.17,230.85) --
	(274.58,230.85) --
	(274.58,230.87) --
	(274.64,230.87) --
	(274.64,230.89) --
	(278.97,230.89) --
	(278.97,230.91) --
	(283.15,230.91) --
	(283.15,230.91);
\definecolor{drawColor}{RGB}{102,100,100}

\path[draw=drawColor,line width= 0.6pt,line join=round] (191.17,147.30) --
	(195.35,147.30) --
	(195.35,147.32) --
	(199.12,147.32) --
	(199.12,147.34) --
	(201.46,147.34) --
	(201.46,147.36) --
	(202.02,147.36) --
	(202.02,147.38) --
	(203.30,147.38) --
	(203.30,147.40) --
	(203.96,147.40) --
	(203.96,147.42) --
	(205.08,147.42) --
	(205.08,147.44) --
	(205.08,147.44) --
	(205.08,147.46) --
	(205.33,147.46) --
	(205.33,147.48) --
	(205.61,147.48) --
	(205.61,147.51) --
	(205.81,147.51) --
	(205.81,147.53) --
	(206.00,147.53) --
	(206.00,147.55) --
	(206.13,147.55) --
	(206.13,147.57) --
	(206.16,147.57) --
	(206.16,147.59) --
	(206.24,147.59) --
	(206.24,147.61) --
	(206.27,147.61) --
	(206.27,147.63) --
	(206.37,147.63) --
	(206.37,147.65) --
	(206.54,147.65) --
	(206.54,147.67) --
	(206.61,147.67) --
	(206.61,147.69) --
	(206.62,147.69) --
	(206.62,147.71) --
	(207.01,147.71) --
	(207.01,147.74) --
	(207.39,147.74) --
	(207.39,147.76) --
	(207.68,147.76) --
	(207.68,147.78) --
	(207.74,147.78) --
	(207.74,147.80) --
	(207.93,147.80) --
	(207.93,147.82) --
	(207.97,147.82) --
	(207.97,147.84) --
	(208.15,147.84) --
	(208.15,147.86) --
	(208.33,147.86) --
	(208.33,147.88) --
	(209.00,147.88) --
	(209.00,147.90) --
	(209.06,147.90) --
	(209.06,147.92) --
	(209.21,147.92) --
	(209.21,147.94) --
	(209.56,147.94) --
	(209.56,147.97) --
	(209.74,147.97) --
	(209.74,147.99) --
	(209.84,147.99) --
	(209.84,148.01) --
	(210.15,148.01) --
	(210.15,148.03) --
	(210.19,148.03) --
	(210.19,148.05) --
	(210.51,148.05) --
	(210.51,148.07) --
	(210.73,148.07) --
	(210.73,148.09) --
	(210.80,148.09) --
	(210.80,148.11) --
	(210.88,148.11) --
	(210.88,148.13) --
	(211.06,148.13) --
	(211.06,148.15) --
	(211.16,148.15) --
	(211.16,148.17) --
	(211.23,148.17) --
	(211.23,148.20) --
	(211.27,148.20) --
	(211.27,148.22) --
	(211.32,148.22) --
	(211.32,148.24) --
	(211.33,148.24) --
	(211.33,148.26) --
	(211.39,148.26) --
	(211.39,148.28) --
	(211.43,148.28) --
	(211.43,148.30) --
	(211.49,148.30) --
	(211.49,148.32) --
	(211.79,148.32) --
	(211.79,148.34) --
	(211.81,148.34) --
	(211.81,148.36) --
	(212.02,148.36) --
	(212.02,148.38) --
	(212.03,148.38) --
	(212.03,148.40) --
	(212.05,148.40) --
	(212.05,148.43) --
	(212.10,148.43) --
	(212.10,148.45) --
	(212.21,148.45) --
	(212.21,148.47) --
	(212.37,148.47) --
	(212.37,148.49) --
	(212.52,148.49) --
	(212.52,148.51) --
	(212.53,148.51) --
	(212.53,148.53) --
	(212.53,148.53) --
	(212.53,148.55) --
	(212.77,148.55) --
	(212.77,148.57) --
	(212.80,148.57) --
	(212.80,148.59) --
	(212.91,148.59) --
	(212.91,148.61) --
	(212.92,148.61) --
	(212.92,148.63) --
	(213.04,148.63) --
	(213.04,148.66) --
	(213.09,148.66) --
	(213.09,148.68) --
	(213.10,148.68) --
	(213.10,148.70) --
	(213.14,148.70) --
	(213.14,148.72) --
	(213.15,148.72) --
	(213.15,148.74) --
	(213.34,148.74) --
	(213.34,148.76) --
	(213.34,148.76) --
	(213.34,148.78) --
	(213.38,148.78) --
	(213.38,148.80) --
	(213.41,148.80) --
	(213.41,148.82) --
	(213.50,148.82) --
	(213.50,148.84) --
	(213.58,148.84) --
	(213.58,148.86) --
	(213.58,148.86) --
	(213.58,148.89) --
	(213.59,148.89) --
	(213.59,148.91) --
	(213.67,148.91) --
	(213.67,148.93) --
	(213.69,148.93) --
	(213.69,148.95) --
	(213.83,148.95) --
	(213.83,148.97) --
	(213.85,148.97) --
	(213.85,148.99) --
	(213.88,148.99) --
	(213.88,149.01) --
	(213.91,149.01) --
	(213.91,149.03) --
	(214.05,149.03) --
	(214.05,149.05) --
	(214.12,149.05) --
	(214.12,149.07) --
	(214.13,149.07) --
	(214.13,149.09) --
	(214.13,149.09) --
	(214.13,149.12) --
	(214.31,149.12) --
	(214.31,149.14) --
	(214.46,149.14) --
	(214.46,149.16) --
	(214.47,149.16) --
	(214.47,149.18) --
	(214.53,149.18) --
	(214.53,149.20) --
	(214.62,149.20) --
	(214.62,149.22) --
	(214.66,149.22) --
	(214.66,149.24) --
	(214.68,149.24) --
	(214.68,149.26) --
	(214.76,149.26) --
	(214.76,149.28) --
	(214.82,149.28) --
	(214.82,149.30) --
	(214.87,149.30) --
	(214.87,149.32) --
	(214.91,149.32) --
	(214.91,149.35) --
	(214.95,149.35) --
	(214.95,149.37) --
	(214.97,149.37) --
	(214.97,149.39) --
	(215.02,149.39) --
	(215.02,149.41) --
	(215.06,149.41) --
	(215.06,149.43) --
	(215.12,149.43) --
	(215.12,149.45) --
	(215.15,149.45) --
	(215.15,149.47) --
	(215.19,149.47) --
	(215.19,149.49) --
	(215.41,149.49) --
	(215.41,149.51) --
	(215.45,149.51) --
	(215.45,149.53) --
	(215.47,149.53) --
	(215.47,149.55) --
	(215.49,149.55) --
	(215.49,149.58) --
	(215.53,149.58) --
	(215.53,149.60) --
	(215.60,149.60) --
	(215.60,149.62) --
	(215.63,149.62) --
	(215.63,149.64) --
	(215.69,149.64) --
	(215.69,149.66) --
	(215.69,149.66) --
	(215.69,149.68) --
	(215.71,149.68) --
	(215.71,149.70) --
	(215.74,149.70) --
	(215.74,149.72) --
	(215.87,149.72) --
	(215.87,149.74) --
	(215.91,149.74) --
	(215.91,149.76) --
	(215.93,149.76) --
	(215.93,149.78) --
	(215.95,149.78) --
	(215.95,149.81) --
	(215.96,149.81) --
	(215.96,149.83) --
	(216.14,149.83) --
	(216.14,149.85) --
	(216.16,149.85) --
	(216.16,149.87) --
	(216.18,149.87) --
	(216.18,149.89) --
	(216.26,149.89) --
	(216.26,149.91) --
	(216.31,149.91) --
	(216.31,149.93) --
	(216.43,149.93) --
	(216.43,149.95) --
	(216.43,149.95) --
	(216.43,149.97) --
	(216.45,149.97) --
	(216.45,149.99) --
	(216.49,149.99) --
	(216.49,150.01) --
	(216.53,150.01) --
	(216.53,150.04) --
	(216.55,150.04) --
	(216.55,150.06) --
	(216.63,150.06) --
	(216.63,150.08) --
	(216.63,150.08) --
	(216.63,150.10) --
	(216.64,150.10) --
	(216.64,150.12) --
	(216.65,150.12) --
	(216.65,150.14) --
	(216.68,150.14) --
	(216.68,150.16) --
	(216.75,150.16) --
	(216.75,150.18) --
	(216.75,150.18) --
	(216.75,150.20) --
	(216.78,150.20) --
	(216.78,150.22) --
	(216.81,150.22) --
	(216.81,150.24) --
	(216.88,150.24) --
	(216.88,150.27) --
	(216.97,150.27) --
	(216.97,150.29) --
	(216.97,150.29) --
	(216.97,150.31) --
	(217.02,150.31) --
	(217.02,150.33) --
	(217.03,150.33) --
	(217.03,150.35) --
	(217.06,150.35) --
	(217.06,150.37) --
	(217.16,150.37) --
	(217.16,150.39) --
	(217.17,150.39) --
	(217.17,150.41) --
	(217.20,150.41) --
	(217.20,150.43) --
	(217.24,150.43) --
	(217.24,150.45) --
	(217.35,150.45) --
	(217.35,150.47) --
	(217.36,150.47) --
	(217.36,150.50) --
	(217.39,150.50) --
	(217.39,150.52) --
	(217.48,150.52) --
	(217.48,150.54) --
	(217.51,150.54) --
	(217.51,150.56) --
	(217.61,150.56) --
	(217.61,150.58) --
	(217.61,150.58) --
	(217.61,150.60) --
	(217.63,150.60) --
	(217.63,150.62) --
	(217.65,150.62) --
	(217.65,150.64) --
	(217.71,150.64) --
	(217.71,150.66) --
	(217.77,150.66) --
	(217.77,150.68) --
	(217.77,150.68) --
	(217.77,150.70) --
	(217.78,150.70) --
	(217.78,150.73) --
	(217.79,150.73) --
	(217.79,150.75) --
	(217.79,150.75) --
	(217.79,150.77) --
	(217.80,150.77) --
	(217.80,150.79) --
	(217.83,150.79) --
	(217.83,150.81) --
	(217.88,150.81) --
	(217.88,150.83) --
	(217.88,150.83) --
	(217.88,150.85) --
	(217.95,150.85) --
	(217.95,150.87) --
	(217.97,150.87) --
	(217.97,150.89) --
	(218.02,150.89) --
	(218.02,150.91) --
	(218.06,150.91) --
	(218.06,150.93) --
	(218.07,150.93) --
	(218.07,150.96) --
	(218.08,150.96) --
	(218.08,150.98) --
	(218.09,150.98) --
	(218.09,151.00) --
	(218.11,151.00) --
	(218.11,151.02) --
	(218.13,151.02) --
	(218.13,151.04) --
	(218.20,151.04) --
	(218.20,151.06) --
	(218.29,151.06) --
	(218.29,151.08) --
	(218.31,151.08) --
	(218.31,151.10) --
	(218.33,151.10) --
	(218.33,151.12) --
	(218.46,151.12) --
	(218.46,151.14) --
	(218.51,151.14) --
	(218.51,151.16) --
	(218.66,151.16) --
	(218.66,151.18) --
	(218.83,151.18) --
	(218.83,151.21) --
	(218.88,151.21) --
	(218.88,151.23) --
	(218.89,151.23) --
	(218.89,151.25) --
	(219.01,151.25) --
	(219.01,151.27) --
	(219.02,151.27) --
	(219.02,151.29) --
	(219.04,151.29) --
	(219.04,151.31) --
	(219.10,151.31) --
	(219.10,151.33) --
	(219.13,151.33) --
	(219.13,151.35) --
	(219.13,151.35) --
	(219.13,151.37) --
	(219.16,151.37) --
	(219.16,151.39) --
	(219.18,151.39) --
	(219.18,151.41) --
	(219.19,151.41) --
	(219.19,151.44) --
	(219.20,151.44) --
	(219.20,151.46) --
	(219.22,151.46) --
	(219.22,151.48) --
	(219.24,151.48) --
	(219.24,151.50) --
	(219.25,151.50) --
	(219.25,151.52) --
	(219.25,151.52) --
	(219.25,151.54) --
	(219.26,151.54) --
	(219.26,151.56) --
	(219.28,151.56) --
	(219.28,151.58) --
	(219.35,151.58) --
	(219.35,151.60) --
	(219.35,151.60) --
	(219.35,151.62) --
	(219.36,151.62) --
	(219.36,151.64) --
	(219.38,151.64) --
	(219.38,151.67) --
	(219.39,151.67) --
	(219.39,151.69) --
	(219.40,151.69) --
	(219.40,151.71) --
	(219.45,151.71) --
	(219.45,151.73) --
	(219.45,151.73) --
	(219.45,151.75) --
	(219.45,151.75) --
	(219.45,151.77) --
	(219.48,151.77) --
	(219.48,151.79) --
	(219.51,151.79) --
	(219.51,151.81) --
	(219.52,151.81) --
	(219.52,151.83) --
	(219.56,151.83) --
	(219.56,151.85) --
	(219.58,151.85) --
	(219.58,151.87) --
	(219.60,151.87) --
	(219.60,151.90) --
	(219.62,151.90) --
	(219.62,151.92) --
	(219.63,151.92) --
	(219.63,151.94) --
	(219.63,151.94) --
	(219.63,151.96) --
	(219.72,151.96) --
	(219.72,151.98) --
	(219.72,151.98) --
	(219.72,152.00) --
	(219.72,152.00) --
	(219.72,152.02) --
	(219.74,152.02) --
	(219.74,152.04) --
	(219.84,152.04) --
	(219.84,152.06) --
	(219.86,152.06) --
	(219.86,152.08) --
	(219.92,152.08) --
	(219.92,152.10) --
	(219.92,152.10) --
	(219.92,152.13) --
	(219.92,152.13) --
	(219.92,152.15) --
	(219.94,152.15) --
	(219.94,152.17) --
	(219.94,152.17) --
	(219.94,152.19) --
	(219.95,152.19) --
	(219.95,152.21) --
	(219.99,152.21) --
	(219.99,152.23) --
	(219.99,152.23) --
	(219.99,152.25) --
	(220.01,152.25) --
	(220.01,152.27) --
	(220.02,152.27) --
	(220.02,152.29) --
	(220.02,152.29) --
	(220.02,152.31) --
	(220.02,152.31) --
	(220.02,152.33) --
	(220.02,152.33) --
	(220.02,152.36) --
	(220.05,152.36) --
	(220.05,152.38) --
	(220.13,152.38) --
	(220.13,152.40) --
	(220.14,152.40) --
	(220.14,152.42) --
	(220.18,152.42) --
	(220.18,152.44) --
	(220.18,152.44) --
	(220.18,152.46) --
	(220.20,152.46) --
	(220.20,152.48) --
	(220.25,152.48) --
	(220.25,152.50) --
	(220.25,152.50) --
	(220.25,152.52) --
	(220.26,152.52) --
	(220.26,152.54) --
	(220.35,152.54) --
	(220.35,152.56) --
	(220.42,152.56) --
	(220.42,152.59) --
	(220.42,152.59) --
	(220.42,152.61) --
	(220.44,152.61) --
	(220.44,152.63) --
	(220.44,152.63) --
	(220.44,152.65) --
	(220.48,152.65) --
	(220.48,152.67) --
	(220.49,152.67) --
	(220.49,152.69) --
	(220.50,152.69) --
	(220.50,152.71) --
	(220.52,152.71) --
	(220.52,152.73) --
	(220.60,152.73) --
	(220.60,152.75) --
	(220.62,152.75) --
	(220.62,152.77) --
	(220.63,152.77) --
	(220.63,152.79) --
	(220.69,152.79) --
	(220.69,152.82) --
	(220.77,152.82) --
	(220.77,152.84) --
	(220.83,152.84) --
	(220.83,152.86) --
	(220.85,152.86) --
	(220.85,152.88) --
	(220.85,152.88) --
	(220.85,152.90) --
	(220.87,152.90) --
	(220.87,152.92) --
	(220.87,152.92) --
	(220.87,152.94) --
	(220.88,152.94) --
	(220.88,152.96) --
	(220.92,152.96) --
	(220.92,152.98) --
	(220.94,152.98) --
	(220.94,153.00) --
	(220.95,153.00) --
	(220.95,153.02) --
	(220.95,153.02) --
	(220.95,153.05) --
	(220.99,153.05) --
	(220.99,153.07) --
	(220.99,153.07) --
	(220.99,153.09) --
	(221.03,153.09) --
	(221.03,153.11) --
	(221.05,153.11) --
	(221.05,153.13) --
	(221.12,153.13) --
	(221.12,153.15) --
	(221.12,153.15) --
	(221.12,153.17) --
	(221.16,153.17) --
	(221.16,153.19) --
	(221.18,153.19) --
	(221.18,153.21) --
	(221.18,153.21) --
	(221.18,153.23) --
	(221.22,153.23) --
	(221.22,153.25) --
	(221.24,153.25) --
	(221.24,153.28) --
	(221.25,153.28) --
	(221.25,153.30) --
	(221.29,153.30) --
	(221.29,153.32) --
	(221.30,153.32) --
	(221.30,153.34) --
	(221.33,153.34) --
	(221.33,153.36) --
	(221.33,153.36) --
	(221.33,153.38) --
	(221.39,153.38) --
	(221.39,153.40) --
	(221.41,153.40) --
	(221.41,153.42) --
	(221.42,153.42) --
	(221.42,153.44) --
	(221.45,153.44) --
	(221.45,153.46) --
	(221.55,153.46) --
	(221.55,153.48) --
	(221.55,153.48) --
	(221.55,153.51) --
	(221.55,153.51) --
	(221.55,153.53) --
	(221.57,153.53) --
	(221.57,153.55) --
	(221.61,153.55) --
	(221.61,153.57) --
	(221.61,153.57) --
	(221.61,153.59) --
	(221.63,153.59) --
	(221.63,153.61) --
	(221.63,153.61) --
	(221.63,153.63) --
	(221.63,153.63) --
	(221.63,153.65) --
	(221.65,153.65) --
	(221.65,153.67) --
	(221.66,153.67) --
	(221.66,153.69) --
	(221.67,153.69) --
	(221.67,153.71) --
	(221.68,153.71) --
	(221.68,153.74) --
	(221.70,153.74) --
	(221.70,153.76) --
	(221.71,153.76) --
	(221.71,153.78) --
	(221.78,153.78) --
	(221.78,153.80) --
	(221.78,153.80) --
	(221.78,153.82) --
	(221.79,153.82) --
	(221.79,153.84) --
	(221.82,153.84) --
	(221.82,153.86) --
	(221.83,153.86) --
	(221.83,153.88) --
	(221.84,153.88) --
	(221.84,153.90) --
	(221.84,153.90) --
	(221.84,153.92) --
	(221.86,153.92) --
	(221.86,153.94) --
	(221.88,153.94) --
	(221.88,153.97) --
	(221.88,153.97) --
	(221.88,153.99) --
	(221.91,153.99) --
	(221.91,154.01) --
	(221.91,154.01) --
	(221.91,154.03) --
	(221.97,154.03) --
	(221.97,154.05) --
	(222.01,154.05) --
	(222.01,154.07) --
	(222.02,154.07) --
	(222.02,154.09) --
	(222.03,154.09) --
	(222.03,154.11) --
	(222.04,154.11) --
	(222.04,154.13) --
	(222.08,154.13) --
	(222.08,154.15) --
	(222.10,154.15) --
	(222.10,154.17) --
	(222.11,154.17) --
	(222.11,154.20) --
	(222.12,154.20) --
	(222.12,154.22) --
	(222.14,154.22) --
	(222.14,154.24) --
	(222.16,154.24) --
	(222.16,154.26) --
	(222.17,154.26) --
	(222.17,154.28) --
	(222.18,154.28) --
	(222.18,154.30) --
	(222.20,154.30) --
	(222.20,154.32) --
	(222.21,154.32) --
	(222.21,154.34) --
	(222.22,154.34) --
	(222.22,154.36) --
	(222.24,154.36) --
	(222.24,154.38) --
	(222.28,154.38) --
	(222.28,154.40) --
	(222.30,154.40) --
	(222.30,154.43) --
	(222.31,154.43) --
	(222.31,154.45) --
	(222.32,154.45) --
	(222.32,154.47) --
	(222.35,154.47) --
	(222.35,154.49) --
	(222.35,154.49) --
	(222.35,154.51) --
	(222.36,154.51) --
	(222.36,154.53) --
	(222.36,154.53) --
	(222.36,154.55) --
	(222.37,154.55) --
	(222.37,154.57) --
	(222.41,154.57) --
	(222.41,154.59) --
	(222.41,154.59) --
	(222.41,154.61) --
	(222.43,154.61) --
	(222.43,154.63) --
	(222.44,154.63) --
	(222.44,154.65) --
	(222.47,154.65) --
	(222.47,154.68) --
	(222.47,154.68) --
	(222.47,154.70) --
	(222.49,154.70) --
	(222.49,154.72) --
	(222.51,154.72) --
	(222.51,154.74) --
	(222.53,154.74) --
	(222.53,154.76) --
	(222.55,154.76) --
	(222.55,154.78) --
	(222.67,154.78) --
	(222.67,154.80) --
	(222.69,154.80) --
	(222.69,154.82) --
	(222.71,154.82) --
	(222.71,154.84) --
	(222.72,154.84) --
	(222.72,154.86) --
	(222.74,154.86) --
	(222.74,154.88) --
	(222.77,154.88) --
	(222.77,154.91) --
	(222.78,154.91) --
	(222.78,154.93) --
	(222.81,154.93) --
	(222.81,154.95) --
	(222.83,154.95) --
	(222.83,154.97) --
	(222.84,154.97) --
	(222.84,154.99) --
	(222.86,154.99) --
	(222.86,155.01) --
	(222.90,155.01) --
	(222.90,155.03) --
	(222.91,155.03) --
	(222.91,155.05) --
	(222.91,155.05) --
	(222.91,155.07) --
	(222.95,155.07) --
	(222.95,155.09) --
	(222.96,155.09) --
	(222.96,155.11) --
	(222.97,155.11) --
	(222.97,155.14) --
	(222.99,155.14) --
	(222.99,155.16) --
	(222.99,155.16) --
	(222.99,155.18) --
	(222.99,155.18) --
	(222.99,155.20) --
	(223.00,155.20) --
	(223.00,155.22) --
	(223.01,155.22) --
	(223.01,155.24) --
	(223.06,155.24) --
	(223.06,155.26) --
	(223.07,155.26) --
	(223.07,155.28) --
	(223.12,155.28) --
	(223.12,155.30) --
	(223.14,155.30) --
	(223.14,155.32) --
	(223.16,155.32) --
	(223.16,155.34) --
	(223.16,155.34) --
	(223.16,155.37) --
	(223.17,155.37) --
	(223.17,155.39) --
	(223.20,155.39) --
	(223.20,155.41) --
	(223.21,155.41) --
	(223.21,155.43) --
	(223.24,155.43) --
	(223.24,155.45) --
	(223.26,155.45) --
	(223.26,155.47) --
	(223.33,155.47) --
	(223.33,155.49) --
	(223.34,155.49) --
	(223.34,155.51) --
	(223.36,155.51) --
	(223.36,155.53) --
	(223.36,155.53) --
	(223.36,155.55) --
	(223.39,155.55) --
	(223.39,155.57) --
	(223.39,155.57) --
	(223.39,155.60) --
	(223.40,155.60) --
	(223.40,155.62) --
	(223.40,155.62) --
	(223.40,155.64) --
	(223.41,155.64) --
	(223.41,155.66) --
	(223.42,155.66) --
	(223.42,155.68) --
	(223.42,155.68) --
	(223.42,155.70) --
	(223.47,155.70) --
	(223.47,155.72) --
	(223.47,155.72) --
	(223.47,155.74) --
	(223.54,155.74) --
	(223.54,155.76) --
	(223.54,155.76) --
	(223.54,155.78) --
	(223.55,155.78) --
	(223.55,155.80) --
	(223.56,155.80) --
	(223.56,155.83) --
	(223.57,155.83) --
	(223.57,155.85) --
	(223.57,155.85) --
	(223.57,155.87) --
	(223.62,155.87) --
	(223.62,155.89) --
	(223.63,155.89) --
	(223.63,155.91) --
	(223.64,155.91) --
	(223.64,155.93) --
	(223.65,155.93) --
	(223.65,155.95) --
	(223.68,155.95) --
	(223.68,155.97) --
	(223.69,155.97) --
	(223.69,155.99) --
	(223.71,155.99) --
	(223.71,156.01) --
	(223.73,156.01) --
	(223.73,156.03) --
	(223.73,156.03) --
	(223.73,156.06) --
	(223.74,156.06) --
	(223.74,156.08) --
	(223.75,156.08) --
	(223.75,156.10) --
	(223.75,156.10) --
	(223.75,156.12) --
	(223.76,156.12) --
	(223.76,156.14) --
	(223.77,156.14) --
	(223.77,156.16) --
	(223.78,156.16) --
	(223.78,156.18) --
	(223.79,156.18) --
	(223.79,156.20) --
	(223.81,156.20) --
	(223.81,156.22) --
	(223.86,156.22) --
	(223.86,156.24) --
	(223.87,156.24) --
	(223.87,156.26) --
	(223.89,156.26) --
	(223.89,156.29) --
	(223.92,156.29) --
	(223.92,156.31) --
	(223.94,156.31) --
	(223.94,156.33) --
	(223.95,156.33) --
	(223.95,156.35) --
	(223.96,156.35) --
	(223.96,156.37) --
	(223.97,156.37) --
	(223.97,156.39) --
	(223.97,156.39) --
	(223.97,156.41) --
	(223.97,156.41) --
	(223.97,156.43) --
	(223.98,156.43) --
	(223.98,156.45) --
	(223.99,156.45) --
	(223.99,156.47) --
	(224.02,156.47) --
	(224.02,156.49) --
	(224.04,156.49) --
	(224.04,156.52) --
	(224.08,156.52) --
	(224.08,156.54) --
	(224.12,156.54) --
	(224.12,156.56) --
	(224.15,156.56) --
	(224.15,156.58) --
	(224.15,156.58) --
	(224.15,156.60) --
	(224.16,156.60) --
	(224.16,156.62) --
	(224.18,156.62) --
	(224.18,156.64) --
	(224.18,156.64) --
	(224.18,156.66) --
	(224.18,156.66) --
	(224.18,156.68) --
	(224.20,156.68) --
	(224.20,156.70) --
	(224.22,156.70) --
	(224.22,156.72) --
	(224.22,156.72) --
	(224.22,156.75) --
	(224.23,156.75) --
	(224.23,156.77) --
	(224.24,156.77) --
	(224.24,156.79) --
	(224.24,156.79) --
	(224.24,156.81) --
	(224.29,156.81) --
	(224.29,156.83) --
	(224.29,156.83) --
	(224.29,156.85) --
	(224.31,156.85) --
	(224.31,156.87) --
	(224.31,156.87) --
	(224.31,156.89) --
	(224.32,156.89) --
	(224.32,156.91) --
	(224.33,156.91) --
	(224.33,156.93) --
	(224.36,156.93) --
	(224.36,156.95) --
	(224.39,156.95) --
	(224.39,156.98) --
	(224.39,156.98) --
	(224.39,157.00) --
	(224.41,157.00) --
	(224.41,157.02) --
	(224.42,157.02) --
	(224.42,157.04) --
	(224.42,157.04) --
	(224.42,157.06) --
	(224.44,157.06) --
	(224.44,157.08) --
	(224.50,157.08) --
	(224.50,157.10) --
	(224.50,157.10) --
	(224.50,157.12) --
	(224.55,157.12) --
	(224.55,157.14) --
	(224.56,157.14) --
	(224.56,157.16) --
	(224.56,157.16) --
	(224.56,157.18) --
	(224.56,157.18) --
	(224.56,157.21) --
	(224.60,157.21) --
	(224.60,157.23) --
	(224.60,157.23) --
	(224.60,157.25) --
	(224.62,157.25) --
	(224.62,157.27) --
	(224.63,157.27) --
	(224.63,157.29) --
	(224.66,157.29) --
	(224.66,157.31) --
	(224.66,157.31) --
	(224.66,157.33) --
	(224.67,157.33) --
	(224.67,157.35) --
	(224.69,157.35) --
	(224.69,157.37) --
	(224.69,157.37) --
	(224.69,157.39) --
	(224.70,157.39) --
	(224.70,157.41) --
	(224.73,157.41) --
	(224.73,157.44) --
	(224.75,157.44) --
	(224.75,157.46) --
	(224.75,157.46) --
	(224.75,157.48) --
	(224.77,157.48) --
	(224.77,157.50) --
	(224.78,157.50) --
	(224.78,157.52) --
	(224.81,157.52) --
	(224.81,157.54) --
	(224.82,157.54) --
	(224.82,157.56) --
	(224.84,157.56) --
	(224.84,157.58) --
	(224.86,157.58) --
	(224.86,157.60) --
	(224.86,157.60) --
	(224.86,157.62) --
	(224.90,157.62) --
	(224.90,157.64) --
	(224.90,157.64) --
	(224.90,157.67) --
	(224.91,157.67) --
	(224.91,157.69) --
	(224.91,157.69) --
	(224.91,157.71) --
	(224.95,157.71) --
	(224.95,157.73) --
	(224.95,157.73) --
	(224.95,157.75) --
	(224.95,157.75) --
	(224.95,157.77) --
	(224.99,157.77) --
	(224.99,157.79) --
	(225.00,157.79) --
	(225.00,157.81) --
	(225.01,157.81) --
	(225.01,157.83) --
	(225.02,157.83) --
	(225.02,157.85) --
	(225.02,157.85) --
	(225.02,157.87) --
	(225.03,157.87) --
	(225.03,157.90) --
	(225.08,157.90) --
	(225.08,157.92) --
	(225.11,157.92) --
	(225.11,157.94) --
	(225.11,157.94) --
	(225.11,157.96) --
	(225.22,157.96) --
	(225.22,157.98) --
	(225.24,157.98) --
	(225.24,158.00) --
	(225.26,158.00) --
	(225.26,158.02) --
	(225.28,158.02) --
	(225.28,158.04) --
	(225.31,158.04) --
	(225.31,158.06) --
	(225.32,158.06) --
	(225.32,158.08) --
	(225.35,158.08) --
	(225.35,158.10) --
	(225.35,158.10) --
	(225.35,158.13) --
	(225.41,158.13) --
	(225.41,158.15) --
	(225.42,158.15) --
	(225.42,158.17) --
	(225.43,158.17) --
	(225.43,158.19) --
	(225.44,158.19) --
	(225.44,158.21) --
	(225.45,158.21) --
	(225.45,158.23) --
	(225.48,158.23) --
	(225.48,158.25) --
	(225.49,158.25) --
	(225.49,158.27) --
	(225.50,158.27) --
	(225.50,158.29) --
	(225.52,158.29) --
	(225.52,158.31) --
	(225.52,158.31) --
	(225.52,158.33) --
	(225.53,158.33) --
	(225.53,158.35) --
	(225.53,158.35) --
	(225.53,158.38) --
	(225.55,158.38) --
	(225.55,158.40) --
	(225.56,158.40) --
	(225.56,158.42) --
	(225.58,158.42) --
	(225.58,158.44) --
	(225.59,158.44) --
	(225.59,158.46) --
	(225.59,158.46) --
	(225.59,158.48) --
	(225.62,158.48) --
	(225.62,158.50) --
	(225.62,158.50) --
	(225.62,158.52) --
	(225.62,158.52) --
	(225.62,158.54) --
	(225.64,158.54) --
	(225.64,158.56) --
	(225.67,158.56) --
	(225.67,158.58) --
	(225.68,158.58) --
	(225.68,158.61) --
	(225.69,158.61) --
	(225.69,158.63) --
	(225.71,158.63) --
	(225.71,158.65) --
	(225.74,158.65) --
	(225.74,158.67) --
	(225.75,158.67) --
	(225.75,158.69) --
	(225.76,158.69) --
	(225.76,158.71) --
	(225.77,158.71) --
	(225.77,158.73) --
	(225.79,158.73) --
	(225.79,158.75) --
	(225.79,158.75) --
	(225.79,158.77) --
	(225.80,158.77) --
	(225.80,158.79) --
	(225.81,158.79) --
	(225.81,158.81) --
	(225.81,158.81) --
	(225.81,158.84) --
	(225.82,158.84) --
	(225.82,158.86) --
	(225.82,158.86) --
	(225.82,158.88) --
	(225.83,158.88) --
	(225.83,158.90) --
	(225.86,158.90) --
	(225.86,158.92) --
	(225.86,158.92) --
	(225.86,158.94) --
	(225.86,158.94) --
	(225.86,158.96) --
	(225.86,158.96) --
	(225.86,158.98) --
	(225.90,158.98) --
	(225.90,159.00) --
	(225.95,159.00) --
	(225.95,159.02) --
	(225.96,159.02) --
	(225.96,159.04) --
	(225.98,159.04) --
	(225.98,159.07) --
	(226.02,159.07) --
	(226.02,159.09) --
	(226.05,159.09) --
	(226.05,159.11) --
	(226.05,159.11) --
	(226.05,159.13) --
	(226.06,159.13) --
	(226.06,159.15) --
	(226.07,159.15) --
	(226.07,159.17) --
	(226.07,159.17) --
	(226.07,159.19) --
	(226.08,159.19) --
	(226.08,159.21) --
	(226.09,159.21) --
	(226.09,159.23) --
	(226.11,159.23) --
	(226.11,159.25) --
	(226.11,159.25) --
	(226.11,159.27) --
	(226.11,159.27) --
	(226.11,159.30) --
	(226.11,159.30) --
	(226.11,159.32) --
	(226.11,159.32) --
	(226.11,159.34) --
	(226.12,159.34) --
	(226.12,159.36) --
	(226.12,159.36) --
	(226.12,159.38) --
	(226.14,159.38) --
	(226.14,159.40) --
	(226.14,159.40) --
	(226.14,159.42) --
	(226.14,159.42) --
	(226.14,159.44) --
	(226.16,159.44) --
	(226.16,159.46) --
	(226.16,159.46) --
	(226.16,159.48) --
	(226.18,159.48) --
	(226.18,159.50) --
	(226.18,159.50) --
	(226.18,159.53) --
	(226.19,159.53) --
	(226.19,159.55) --
	(226.21,159.55) --
	(226.21,159.57) --
	(226.22,159.57) --
	(226.22,159.59) --
	(226.25,159.59) --
	(226.25,159.61) --
	(226.25,159.61) --
	(226.25,159.63) --
	(226.26,159.63) --
	(226.26,159.65) --
	(226.34,159.65) --
	(226.34,159.67) --
	(226.36,159.67) --
	(226.36,159.69) --
	(226.38,159.69) --
	(226.38,159.71) --
	(226.40,159.71) --
	(226.40,159.73) --
	(226.43,159.73) --
	(226.43,159.76) --
	(226.43,159.76) --
	(226.43,159.78) --
	(226.43,159.78) --
	(226.43,159.80) --
	(226.45,159.80) --
	(226.45,159.82) --
	(226.45,159.82) --
	(226.45,159.84) --
	(226.46,159.84) --
	(226.46,159.86) --
	(226.47,159.86) --
	(226.47,159.88) --
	(226.47,159.88) --
	(226.47,159.90) --
	(226.47,159.90) --
	(226.47,159.92) --
	(226.48,159.92) --
	(226.48,159.94) --
	(226.50,159.94) --
	(226.50,159.96) --
	(226.55,159.96) --
	(226.55,159.99) --
	(226.55,159.99) --
	(226.55,160.01) --
	(226.56,160.01) --
	(226.56,160.03) --
	(226.58,160.03) --
	(226.58,160.05) --
	(226.58,160.05) --
	(226.58,160.07) --
	(226.60,160.07) --
	(226.60,160.09) --
	(226.60,160.09) --
	(226.60,160.11) --
	(226.63,160.11) --
	(226.63,160.13) --
	(226.65,160.13) --
	(226.65,160.15) --
	(226.66,160.15) --
	(226.66,160.17) --
	(226.66,160.17) --
	(226.66,160.19) --
	(226.68,160.19) --
	(226.68,160.22) --
	(226.69,160.22) --
	(226.69,160.24) --
	(226.69,160.24) --
	(226.69,160.26) --
	(226.70,160.26) --
	(226.70,160.28) --
	(226.70,160.28) --
	(226.70,160.30) --
	(226.73,160.30) --
	(226.73,160.32) --
	(226.74,160.32) --
	(226.74,160.34) --
	(226.75,160.34) --
	(226.75,160.36) --
	(226.76,160.36) --
	(226.76,160.38) --
	(226.78,160.38) --
	(226.78,160.40) --
	(226.84,160.40) --
	(226.84,160.42) --
	(226.85,160.42) --
	(226.85,160.45) --
	(226.85,160.45) --
	(226.85,160.47) --
	(226.86,160.47) --
	(226.86,160.49) --
	(226.90,160.49) --
	(226.90,160.51) --
	(226.91,160.51) --
	(226.91,160.53) --
	(226.92,160.53) --
	(226.92,160.55) --
	(226.93,160.55) --
	(226.93,160.57) --
	(226.94,160.57) --
	(226.94,160.59) --
	(226.94,160.59) --
	(226.94,160.61) --
	(226.97,160.61) --
	(226.97,160.63) --
	(226.98,160.63) --
	(226.98,160.65) --
	(226.98,160.65) --
	(226.98,160.68) --
	(227.01,160.68) --
	(227.01,160.70) --
	(227.02,160.70) --
	(227.02,160.72) --
	(227.02,160.72) --
	(227.02,160.74) --
	(227.03,160.74) --
	(227.03,160.76) --
	(227.05,160.76) --
	(227.05,160.78) --
	(227.05,160.78) --
	(227.05,160.80) --
	(227.05,160.80) --
	(227.05,160.82) --
	(227.05,160.82) --
	(227.05,160.84) --
	(227.06,160.84) --
	(227.06,160.86) --
	(227.06,160.86) --
	(227.06,160.88) --
	(227.09,160.88) --
	(227.09,160.91) --
	(227.10,160.91) --
	(227.10,160.93) --
	(227.10,160.93) --
	(227.10,160.95) --
	(227.10,160.95) --
	(227.10,160.97) --
	(227.11,160.97) --
	(227.11,160.99) --
	(227.11,160.99) --
	(227.11,161.01) --
	(227.11,161.01) --
	(227.11,161.03) --
	(227.13,161.03) --
	(227.13,161.05) --
	(227.15,161.05) --
	(227.15,161.07) --
	(227.16,161.07) --
	(227.16,161.09) --
	(227.17,161.09) --
	(227.17,161.11) --
	(227.18,161.11) --
	(227.18,161.14) --
	(227.18,161.14) --
	(227.18,161.16) --
	(227.18,161.16) --
	(227.18,161.18) --
	(227.19,161.18) --
	(227.19,161.20) --
	(227.20,161.20) --
	(227.20,161.22) --
	(227.22,161.22) --
	(227.22,161.24) --
	(227.23,161.24) --
	(227.23,161.26) --
	(227.25,161.26) --
	(227.25,161.28) --
	(227.25,161.28) --
	(227.25,161.30) --
	(227.29,161.30) --
	(227.29,161.32) --
	(227.31,161.32) --
	(227.31,161.34) --
	(227.31,161.34) --
	(227.31,161.37) --
	(227.31,161.37) --
	(227.31,161.39) --
	(227.32,161.39) --
	(227.32,161.41) --
	(227.32,161.41) --
	(227.32,161.43) --
	(227.33,161.43) --
	(227.33,161.45) --
	(227.35,161.45) --
	(227.35,161.47) --
	(227.35,161.47) --
	(227.35,161.49) --
	(227.35,161.49) --
	(227.35,161.51) --
	(227.37,161.51) --
	(227.37,161.53) --
	(227.37,161.53) --
	(227.37,161.55) --
	(227.38,161.55) --
	(227.38,161.57) --
	(227.38,161.57) --
	(227.38,161.60) --
	(227.39,161.60) --
	(227.39,161.62) --
	(227.43,161.62) --
	(227.43,161.64) --
	(227.44,161.64) --
	(227.44,161.66) --
	(227.44,161.66) --
	(227.44,161.68) --
	(227.45,161.68) --
	(227.45,161.70) --
	(227.45,161.70) --
	(227.45,161.72) --
	(227.46,161.72) --
	(227.46,161.74) --
	(227.46,161.74) --
	(227.46,161.76) --
	(227.48,161.76) --
	(227.48,161.78) --
	(227.48,161.78) --
	(227.48,161.80) --
	(227.49,161.80) --
	(227.49,161.83) --
	(227.49,161.83) --
	(227.49,161.85) --
	(227.50,161.85) --
	(227.50,161.87) --
	(227.51,161.87) --
	(227.51,161.89) --
	(227.52,161.89) --
	(227.52,161.91) --
	(227.53,161.91) --
	(227.53,161.93) --
	(227.54,161.93) --
	(227.54,161.95) --
	(227.54,161.95) --
	(227.54,161.97) --
	(227.56,161.97) --
	(227.56,161.99) --
	(227.57,161.99) --
	(227.57,162.01) --
	(227.58,162.01) --
	(227.58,162.03) --
	(227.61,162.03) --
	(227.61,162.05) --
	(227.61,162.05) --
	(227.61,162.08) --
	(227.63,162.08) --
	(227.63,162.10) --
	(227.65,162.10) --
	(227.65,162.12) --
	(227.66,162.12) --
	(227.66,162.14) --
	(227.69,162.14) --
	(227.69,162.16) --
	(227.73,162.16) --
	(227.73,162.18) --
	(227.75,162.18) --
	(227.75,162.20) --
	(227.75,162.20) --
	(227.75,162.22) --
	(227.75,162.22) --
	(227.75,162.24) --
	(227.76,162.24) --
	(227.76,162.26) --
	(227.76,162.26) --
	(227.76,162.28) --
	(227.77,162.28) --
	(227.77,162.31) --
	(227.77,162.31) --
	(227.77,162.33) --
	(227.79,162.33) --
	(227.79,162.35) --
	(227.81,162.35) --
	(227.81,162.37) --
	(227.82,162.37) --
	(227.82,162.39) --
	(227.82,162.39) --
	(227.82,162.41) --
	(227.84,162.41) --
	(227.84,162.43) --
	(227.84,162.43) --
	(227.84,162.45) --
	(227.85,162.45) --
	(227.85,162.47) --
	(227.85,162.47) --
	(227.85,162.49) --
	(227.86,162.49) --
	(227.86,162.51) --
	(227.88,162.51) --
	(227.88,162.54) --
	(227.89,162.54) --
	(227.89,162.56) --
	(227.90,162.56) --
	(227.90,162.58) --
	(227.91,162.58) --
	(227.91,162.60) --
	(227.92,162.60) --
	(227.92,162.62) --
	(227.94,162.62) --
	(227.94,162.64) --
	(227.95,162.64) --
	(227.95,162.66) --
	(227.95,162.66) --
	(227.95,162.68) --
	(227.97,162.68) --
	(227.97,162.70) --
	(227.98,162.70) --
	(227.98,162.72) --
	(227.98,162.72) --
	(227.98,162.74) --
	(228.00,162.74) --
	(228.00,162.77) --
	(228.04,162.77) --
	(228.04,162.79) --
	(228.04,162.79) --
	(228.04,162.81) --
	(228.07,162.81) --
	(228.07,162.83) --
	(228.07,162.83) --
	(228.07,162.85) --
	(228.10,162.85) --
	(228.10,162.87) --
	(228.12,162.87) --
	(228.12,162.89) --
	(228.13,162.89) --
	(228.13,162.91) --
	(228.14,162.91) --
	(228.14,162.93) --
	(228.14,162.93) --
	(228.14,162.95) --
	(228.15,162.95) --
	(228.15,162.97) --
	(228.16,162.97) --
	(228.16,163.00) --
	(228.17,163.00) --
	(228.17,163.02) --
	(228.17,163.02) --
	(228.17,163.04) --
	(228.17,163.04) --
	(228.17,163.06) --
	(228.18,163.06) --
	(228.18,163.08) --
	(228.20,163.08) --
	(228.20,163.10) --
	(228.20,163.10) --
	(228.20,163.12) --
	(228.21,163.12) --
	(228.21,163.14) --
	(228.21,163.14) --
	(228.21,163.16) --
	(228.22,163.16) --
	(228.22,163.18) --
	(228.23,163.18) --
	(228.23,163.20) --
	(228.23,163.20) --
	(228.23,163.23) --
	(228.24,163.23) --
	(228.24,163.25) --
	(228.24,163.25) --
	(228.24,163.27) --
	(228.26,163.27) --
	(228.26,163.29) --
	(228.26,163.29) --
	(228.26,163.31) --
	(228.31,163.31) --
	(228.31,163.33) --
	(228.34,163.33) --
	(228.34,163.35) --
	(228.35,163.35) --
	(228.35,163.37) --
	(228.35,163.37) --
	(228.35,163.39) --
	(228.37,163.39) --
	(228.37,163.41) --
	(228.38,163.41) --
	(228.38,163.43) --
	(228.38,163.43) --
	(228.38,163.46) --
	(228.39,163.46) --
	(228.39,163.48) --
	(228.40,163.48) --
	(228.40,163.50) --
	(228.41,163.50) --
	(228.41,163.52) --
	(228.43,163.52) --
	(228.43,163.54) --
	(228.43,163.54) --
	(228.43,163.56) --
	(228.45,163.56) --
	(228.45,163.58) --
	(228.45,163.58) --
	(228.45,163.60) --
	(228.47,163.60) --
	(228.47,163.62) --
	(228.49,163.62) --
	(228.49,163.64) --
	(228.51,163.64) --
	(228.51,163.66) --
	(228.51,163.66) --
	(228.51,163.69) --
	(228.52,163.69) --
	(228.52,163.71) --
	(228.57,163.71) --
	(228.57,163.73) --
	(228.57,163.73) --
	(228.57,163.75) --
	(228.59,163.75) --
	(228.59,163.77) --
	(228.61,163.77) --
	(228.61,163.79) --
	(228.61,163.79) --
	(228.61,163.81) --
	(228.63,163.81) --
	(228.63,163.83) --
	(228.64,163.83) --
	(228.64,163.85) --
	(228.64,163.85) --
	(228.64,163.87) --
	(228.67,163.87) --
	(228.67,163.89) --
	(228.68,163.89) --
	(228.68,163.92) --
	(228.70,163.92) --
	(228.70,163.94) --
	(228.72,163.94) --
	(228.72,163.96) --
	(228.72,163.96) --
	(228.72,163.98) --
	(228.74,163.98) --
	(228.74,164.00) --
	(228.75,164.00) --
	(228.75,164.02) --
	(228.76,164.02) --
	(228.76,164.04) --
	(228.76,164.04) --
	(228.76,164.06) --
	(228.77,164.06) --
	(228.77,164.08) --
	(228.79,164.08) --
	(228.79,164.10) --
	(228.79,164.10) --
	(228.79,164.12) --
	(228.79,164.12) --
	(228.79,164.15) --
	(228.80,164.15) --
	(228.80,164.17) --
	(228.80,164.17) --
	(228.80,164.19) --
	(228.81,164.19) --
	(228.81,164.21) --
	(228.81,164.21) --
	(228.81,164.23) --
	(228.81,164.23) --
	(228.81,164.25) --
	(228.81,164.25) --
	(228.81,164.27) --
	(228.82,164.27) --
	(228.82,164.29) --
	(228.83,164.29) --
	(228.83,164.31) --
	(228.84,164.31) --
	(228.84,164.33) --
	(228.84,164.33) --
	(228.84,164.35) --
	(228.86,164.35) --
	(228.86,164.38) --
	(228.86,164.38) --
	(228.86,164.40) --
	(228.88,164.40) --
	(228.88,164.42) --
	(228.90,164.42) --
	(228.90,164.44) --
	(228.90,164.44) --
	(228.90,164.46) --
	(228.92,164.46) --
	(228.92,164.48) --
	(228.93,164.48) --
	(228.93,164.50) --
	(228.94,164.50) --
	(228.94,164.52) --
	(228.95,164.52) --
	(228.95,164.54) --
	(228.97,164.54) --
	(228.97,164.56) --
	(229.00,164.56) --
	(229.00,164.58) --
	(229.00,164.58) --
	(229.00,164.61) --
	(229.02,164.61) --
	(229.02,164.63) --
	(229.03,164.63) --
	(229.03,164.65) --
	(229.03,164.65) --
	(229.03,164.67) --
	(229.04,164.67) --
	(229.04,164.69) --
	(229.06,164.69) --
	(229.06,164.71) --
	(229.06,164.71) --
	(229.06,164.73) --
	(229.07,164.73) --
	(229.07,164.75) --
	(229.07,164.75) --
	(229.07,164.77) --
	(229.08,164.77) --
	(229.08,164.79) --
	(229.08,164.79) --
	(229.08,164.81) --
	(229.08,164.81) --
	(229.08,164.84) --
	(229.11,164.84) --
	(229.11,164.86) --
	(229.12,164.86) --
	(229.12,164.88) --
	(229.15,164.88) --
	(229.15,164.90) --
	(229.19,164.90) --
	(229.19,164.92) --
	(229.19,164.92) --
	(229.19,164.94) --
	(229.20,164.94) --
	(229.20,164.96) --
	(229.21,164.96) --
	(229.21,164.98) --
	(229.21,164.98) --
	(229.21,165.00) --
	(229.22,165.00) --
	(229.22,165.02) --
	(229.22,165.02) --
	(229.22,165.04) --
	(229.24,165.04) --
	(229.24,165.07) --
	(229.26,165.07) --
	(229.26,165.09) --
	(229.28,165.09) --
	(229.28,165.11) --
	(229.28,165.11) --
	(229.28,165.13) --
	(229.29,165.13) --
	(229.29,165.15) --
	(229.30,165.15) --
	(229.30,165.17) --
	(229.30,165.17) --
	(229.30,165.19) --
	(229.31,165.19) --
	(229.31,165.21) --
	(229.31,165.21) --
	(229.31,165.23) --
	(229.31,165.23) --
	(229.31,165.25) --
	(229.32,165.25) --
	(229.32,165.27) --
	(229.33,165.27) --
	(229.33,165.30) --
	(229.34,165.30) --
	(229.34,165.32) --
	(229.34,165.32) --
	(229.34,165.34) --
	(229.34,165.34) --
	(229.34,165.36) --
	(229.36,165.36) --
	(229.36,165.38) --
	(229.37,165.38) --
	(229.37,165.40) --
	(229.41,165.40) --
	(229.41,165.42) --
	(229.41,165.42) --
	(229.41,165.44) --
	(229.41,165.44) --
	(229.41,165.46) --
	(229.43,165.46) --
	(229.43,165.48) --
	(229.45,165.48) --
	(229.45,165.50) --
	(229.45,165.50) --
	(229.45,165.52) --
	(229.48,165.52) --
	(229.48,165.55) --
	(229.49,165.55) --
	(229.49,165.57) --
	(229.49,165.57) --
	(229.49,165.59) --
	(229.50,165.59) --
	(229.50,165.61) --
	(229.51,165.61) --
	(229.51,165.63) --
	(229.51,165.63) --
	(229.51,165.65) --
	(229.52,165.65) --
	(229.52,165.67) --
	(229.53,165.67) --
	(229.53,165.69) --
	(229.53,165.69) --
	(229.53,165.71) --
	(229.54,165.71) --
	(229.54,165.73) --
	(229.54,165.73) --
	(229.54,165.75) --
	(229.55,165.75) --
	(229.55,165.78) --
	(229.57,165.78) --
	(229.57,165.80) --
	(229.57,165.80) --
	(229.57,165.82) --
	(229.59,165.82) --
	(229.59,165.84) --
	(229.59,165.84) --
	(229.59,165.86) --
	(229.61,165.86) --
	(229.61,165.88) --
	(229.63,165.88) --
	(229.63,165.90) --
	(229.64,165.90) --
	(229.64,165.92) --
	(229.65,165.92) --
	(229.65,165.94) --
	(229.67,165.94) --
	(229.67,165.96) --
	(229.67,165.96) --
	(229.67,165.98) --
	(229.67,165.98) --
	(229.67,166.01) --
	(229.68,166.01) --
	(229.68,166.03) --
	(229.68,166.03) --
	(229.68,166.05) --
	(229.70,166.05) --
	(229.70,166.07) --
	(229.73,166.07) --
	(229.73,166.09) --
	(229.75,166.09) --
	(229.75,166.11) --
	(229.77,166.11) --
	(229.77,166.13) --
	(229.77,166.13) --
	(229.77,166.15) --
	(229.79,166.15) --
	(229.79,166.17) --
	(229.80,166.17) --
	(229.80,166.19) --
	(229.80,166.19) --
	(229.80,166.21) --
	(229.80,166.21) --
	(229.80,166.24) --
	(229.82,166.24) --
	(229.82,166.26) --
	(229.83,166.26) --
	(229.83,166.28) --
	(229.85,166.28) --
	(229.85,166.30) --
	(229.85,166.30) --
	(229.85,166.32) --
	(229.87,166.32) --
	(229.87,166.34) --
	(229.87,166.34) --
	(229.87,166.36) --
	(229.89,166.36) --
	(229.89,166.38) --
	(229.89,166.38) --
	(229.89,166.40) --
	(229.90,166.40) --
	(229.90,166.42) --
	(229.90,166.42) --
	(229.90,166.44) --
	(229.91,166.44) --
	(229.91,166.47) --
	(229.95,166.47) --
	(229.95,166.49) --
	(229.96,166.49) --
	(229.96,166.51) --
	(229.96,166.51) --
	(229.96,166.53) --
	(229.98,166.53) --
	(229.98,166.55) --
	(229.99,166.55) --
	(229.99,166.57) --
	(230.01,166.57) --
	(230.01,166.59) --
	(230.02,166.59) --
	(230.02,166.61) --
	(230.05,166.61) --
	(230.05,166.63) --
	(230.05,166.63) --
	(230.05,166.65) --
	(230.06,166.65) --
	(230.06,166.67) --
	(230.06,166.67) --
	(230.06,166.70) --
	(230.07,166.70) --
	(230.07,166.72) --
	(230.08,166.72) --
	(230.08,166.74) --
	(230.08,166.74) --
	(230.08,166.76) --
	(230.09,166.76) --
	(230.09,166.78) --
	(230.11,166.78) --
	(230.11,166.80) --
	(230.11,166.80) --
	(230.11,166.82) --
	(230.12,166.82) --
	(230.12,166.84) --
	(230.13,166.84) --
	(230.13,166.86) --
	(230.13,166.86) --
	(230.13,166.88) --
	(230.13,166.88) --
	(230.13,166.90) --
	(230.15,166.90) --
	(230.15,166.93) --
	(230.18,166.93) --
	(230.18,166.95) --
	(230.19,166.95) --
	(230.19,166.97) --
	(230.20,166.97) --
	(230.20,166.99) --
	(230.20,166.99) --
	(230.20,167.01) --
	(230.20,167.01) --
	(230.20,167.03) --
	(230.20,167.03) --
	(230.20,167.05) --
	(230.20,167.05) --
	(230.20,167.07) --
	(230.23,167.07) --
	(230.23,167.09) --
	(230.23,167.09) --
	(230.23,167.11) --
	(230.25,167.11) --
	(230.25,167.13) --
	(230.26,167.13) --
	(230.26,167.16) --
	(230.26,167.16) --
	(230.26,167.18) --
	(230.28,167.18) --
	(230.28,167.20) --
	(230.29,167.20) --
	(230.29,167.22) --
	(230.29,167.22) --
	(230.29,167.24) --
	(230.32,167.24) --
	(230.32,167.26) --
	(230.33,167.26) --
	(230.33,167.28) --
	(230.33,167.28) --
	(230.33,167.30) --
	(230.35,167.30) --
	(230.35,167.32) --
	(230.36,167.32) --
	(230.36,167.34) --
	(230.36,167.34) --
	(230.36,167.36) --
	(230.37,167.36) --
	(230.37,167.39) --
	(230.37,167.39) --
	(230.37,167.41) --
	(230.37,167.41) --
	(230.37,167.43) --
	(230.38,167.43) --
	(230.38,167.45) --
	(230.39,167.45) --
	(230.39,167.47) --
	(230.39,167.47) --
	(230.39,167.49) --
	(230.40,167.49) --
	(230.40,167.51) --
	(230.40,167.51) --
	(230.40,167.53) --
	(230.41,167.53) --
	(230.41,167.55) --
	(230.43,167.55) --
	(230.43,167.57) --
	(230.43,167.57) --
	(230.43,167.59) --
	(230.46,167.59) --
	(230.46,167.62) --
	(230.47,167.62) --
	(230.47,167.64) --
	(230.47,167.64) --
	(230.47,167.66) --
	(230.47,167.66) --
	(230.47,167.68) --
	(230.49,167.68) --
	(230.49,167.70) --
	(230.50,167.70) --
	(230.50,167.72) --
	(230.51,167.72) --
	(230.51,167.74) --
	(230.52,167.74) --
	(230.52,167.76) --
	(230.53,167.76) --
	(230.53,167.78) --
	(230.53,167.78) --
	(230.53,167.80) --
	(230.53,167.80) --
	(230.53,167.82) --
	(230.54,167.82) --
	(230.54,167.85) --
	(230.55,167.85) --
	(230.55,167.87) --
	(230.55,167.87) --
	(230.55,167.89) --
	(230.56,167.89) --
	(230.56,167.91) --
	(230.57,167.91) --
	(230.57,167.93) --
	(230.58,167.93) --
	(230.58,167.95) --
	(230.59,167.95) --
	(230.59,167.97) --
	(230.61,167.97) --
	(230.61,167.99) --
	(230.61,167.99) --
	(230.61,168.01) --
	(230.63,168.01) --
	(230.63,168.03) --
	(230.64,168.03) --
	(230.64,168.05) --
	(230.64,168.05) --
	(230.64,168.08) --
	(230.64,168.08) --
	(230.64,168.10) --
	(230.66,168.10) --
	(230.66,168.12) --
	(230.66,168.12) --
	(230.66,168.14) --
	(230.67,168.14) --
	(230.67,168.16) --
	(230.67,168.16) --
	(230.67,168.18) --
	(230.68,168.18) --
	(230.68,168.20) --
	(230.69,168.20) --
	(230.69,168.22) --
	(230.69,168.22) --
	(230.69,168.24) --
	(230.70,168.24) --
	(230.70,168.26) --
	(230.71,168.26) --
	(230.71,168.28) --
	(230.74,168.28) --
	(230.74,168.31) --
	(230.75,168.31) --
	(230.75,168.33) --
	(230.76,168.33) --
	(230.76,168.35) --
	(230.77,168.35) --
	(230.77,168.37) --
	(230.78,168.37) --
	(230.78,168.39) --
	(230.78,168.39) --
	(230.78,168.41) --
	(230.79,168.41) --
	(230.79,168.43) --
	(230.79,168.43) --
	(230.79,168.45) --
	(230.79,168.45) --
	(230.79,168.47) --
	(230.79,168.47) --
	(230.79,168.49) --
	(230.80,168.49) --
	(230.80,168.51) --
	(230.82,168.51) --
	(230.82,168.54) --
	(230.82,168.54) --
	(230.82,168.56) --
	(230.83,168.56) --
	(230.83,168.58) --
	(230.83,168.58) --
	(230.83,168.60) --
	(230.84,168.60) --
	(230.84,168.62) --
	(230.85,168.62) --
	(230.85,168.64) --
	(230.86,168.64) --
	(230.86,168.66) --
	(230.86,168.66) --
	(230.86,168.68) --
	(230.87,168.68) --
	(230.87,168.70) --
	(230.87,168.70) --
	(230.87,168.72) --
	(230.90,168.72) --
	(230.90,168.74) --
	(230.90,168.74) --
	(230.90,168.77) --
	(230.90,168.77) --
	(230.90,168.79) --
	(230.90,168.79) --
	(230.90,168.81) --
	(230.91,168.81) --
	(230.91,168.83) --
	(230.92,168.83) --
	(230.92,168.85) --
	(230.92,168.85) --
	(230.92,168.87) --
	(230.93,168.87) --
	(230.93,168.89) --
	(230.94,168.89) --
	(230.94,168.91) --
	(230.95,168.91) --
	(230.95,168.93) --
	(230.98,168.93) --
	(230.98,168.95) --
	(230.99,168.95) --
	(230.99,168.97) --
	(230.99,168.97) --
	(230.99,169.00) --
	(230.99,169.00) --
	(230.99,169.02) --
	(231.00,169.02) --
	(231.00,169.04) --
	(231.02,169.04) --
	(231.02,169.06) --
	(231.02,169.06) --
	(231.02,169.08) --
	(231.03,169.08) --
	(231.03,169.10) --
	(231.04,169.10) --
	(231.04,169.12) --
	(231.05,169.12) --
	(231.05,169.14) --
	(231.05,169.14) --
	(231.05,169.16) --
	(231.08,169.16) --
	(231.08,169.18) --
	(231.08,169.18) --
	(231.08,169.20) --
	(231.09,169.20) --
	(231.09,169.22) --
	(231.09,169.22) --
	(231.09,169.25) --
	(231.09,169.25) --
	(231.09,169.27) --
	(231.09,169.27) --
	(231.09,169.29) --
	(231.11,169.29) --
	(231.11,169.31) --
	(231.12,169.31) --
	(231.12,169.33) --
	(231.13,169.33) --
	(231.13,169.35) --
	(231.13,169.35) --
	(231.13,169.37) --
	(231.15,169.37) --
	(231.15,169.39) --
	(231.15,169.39) --
	(231.15,169.41) --
	(231.17,169.41) --
	(231.17,169.43) --
	(231.21,169.43) --
	(231.21,169.45) --
	(231.21,169.45) --
	(231.21,169.48) --
	(231.21,169.48) --
	(231.21,169.50) --
	(231.22,169.50) --
	(231.22,169.52) --
	(231.22,169.52) --
	(231.22,169.54) --
	(231.22,169.54) --
	(231.22,169.56) --
	(231.24,169.56) --
	(231.24,169.58) --
	(231.24,169.58) --
	(231.24,169.60) --
	(231.25,169.60) --
	(231.25,169.62) --
	(231.25,169.62) --
	(231.25,169.64) --
	(231.26,169.64) --
	(231.26,169.66) --
	(231.26,169.66) --
	(231.26,169.68) --
	(231.27,169.68) --
	(231.27,169.71) --
	(231.27,169.71) --
	(231.27,169.73) --
	(231.27,169.73) --
	(231.27,169.75) --
	(231.27,169.75) --
	(231.27,169.77) --
	(231.27,169.77) --
	(231.27,169.79) --
	(231.29,169.79) --
	(231.29,169.81) --
	(231.31,169.81) --
	(231.31,169.83) --
	(231.32,169.83) --
	(231.32,169.85) --
	(231.32,169.85) --
	(231.32,169.87) --
	(231.32,169.87) --
	(231.32,169.89) --
	(231.33,169.89) --
	(231.33,169.91) --
	(231.33,169.91) --
	(231.33,169.94) --
	(231.34,169.94) --
	(231.34,169.96) --
	(231.34,169.96) --
	(231.34,169.98) --
	(231.36,169.98) --
	(231.36,170.00) --
	(231.36,170.00) --
	(231.36,170.02) --
	(231.37,170.02) --
	(231.37,170.04) --
	(231.38,170.04) --
	(231.38,170.06) --
	(231.40,170.06) --
	(231.40,170.08) --
	(231.40,170.08) --
	(231.40,170.10) --
	(231.42,170.10) --
	(231.42,170.12) --
	(231.42,170.12) --
	(231.42,170.14) --
	(231.42,170.14) --
	(231.42,170.17) --
	(231.43,170.17) --
	(231.43,170.19) --
	(231.43,170.19) --
	(231.43,170.21) --
	(231.44,170.21) --
	(231.44,170.23) --
	(231.45,170.23) --
	(231.45,170.25) --
	(231.45,170.25) --
	(231.45,170.27) --
	(231.47,170.27) --
	(231.47,170.29) --
	(231.47,170.29) --
	(231.47,170.31) --
	(231.48,170.31) --
	(231.48,170.33) --
	(231.50,170.33) --
	(231.50,170.35) --
	(231.50,170.35) --
	(231.50,170.37) --
	(231.51,170.37) --
	(231.51,170.40) --
	(231.53,170.40) --
	(231.53,170.42) --
	(231.53,170.42) --
	(231.53,170.44) --
	(231.54,170.44) --
	(231.54,170.46) --
	(231.54,170.46) --
	(231.54,170.48) --
	(231.55,170.48) --
	(231.55,170.50) --
	(231.55,170.50) --
	(231.55,170.52) --
	(231.56,170.52) --
	(231.56,170.54) --
	(231.56,170.54) --
	(231.56,170.56) --
	(231.57,170.56) --
	(231.57,170.58) --
	(231.58,170.58) --
	(231.58,170.60) --
	(231.60,170.60) --
	(231.60,170.63) --
	(231.61,170.63) --
	(231.61,170.65) --
	(231.62,170.65) --
	(231.62,170.67) --
	(231.63,170.67) --
	(231.63,170.69) --
	(231.64,170.69) --
	(231.64,170.71) --
	(231.65,170.71) --
	(231.65,170.73) --
	(231.66,170.73) --
	(231.66,170.75) --
	(231.67,170.75) --
	(231.67,170.77) --
	(231.68,170.77) --
	(231.68,170.79) --
	(231.68,170.79) --
	(231.68,170.81) --
	(231.68,170.81) --
	(231.68,170.83) --
	(231.69,170.83) --
	(231.69,170.86) --
	(231.69,170.86) --
	(231.69,170.88) --
	(231.70,170.88) --
	(231.70,170.90) --
	(231.71,170.90) --
	(231.71,170.92) --
	(231.72,170.92) --
	(231.72,170.94) --
	(231.73,170.94) --
	(231.73,170.96) --
	(231.75,170.96) --
	(231.75,170.98) --
	(231.76,170.98) --
	(231.76,171.00) --
	(231.77,171.00) --
	(231.77,171.02) --
	(231.77,171.02) --
	(231.77,171.04) --
	(231.77,171.04) --
	(231.77,171.06) --
	(231.78,171.06) --
	(231.78,171.09) --
	(231.78,171.09) --
	(231.78,171.11) --
	(231.78,171.11) --
	(231.78,171.13) --
	(231.78,171.13) --
	(231.78,171.15) --
	(231.80,171.15) --
	(231.80,171.17) --
	(231.81,171.17) --
	(231.81,171.19) --
	(231.82,171.19) --
	(231.82,171.21) --
	(231.82,171.21) --
	(231.82,171.23) --
	(231.84,171.23) --
	(231.84,171.25) --
	(231.85,171.25) --
	(231.85,171.27) --
	(231.85,171.27) --
	(231.85,171.29) --
	(231.86,171.29) --
	(231.86,171.32) --
	(231.86,171.32) --
	(231.86,171.34) --
	(231.88,171.34) --
	(231.88,171.36) --
	(231.88,171.36) --
	(231.88,171.38) --
	(231.89,171.38) --
	(231.89,171.40) --
	(231.89,171.40) --
	(231.89,171.42) --
	(231.89,171.42) --
	(231.89,171.44) --
	(231.90,171.44) --
	(231.90,171.46) --
	(231.90,171.46) --
	(231.90,171.48) --
	(231.91,171.48) --
	(231.91,171.50) --
	(231.92,171.50) --
	(231.92,171.52) --
	(231.92,171.52) --
	(231.92,171.55) --
	(231.92,171.55) --
	(231.92,171.57) --
	(231.92,171.57) --
	(231.92,171.59) --
	(231.95,171.59) --
	(231.95,171.61) --
	(231.95,171.61) --
	(231.95,171.63) --
	(231.96,171.63) --
	(231.96,171.65) --
	(231.98,171.65) --
	(231.98,171.67) --
	(231.98,171.67) --
	(231.98,171.69) --
	(232.01,171.69) --
	(232.01,171.71) --
	(232.04,171.71) --
	(232.04,171.73) --
	(232.04,171.73) --
	(232.04,171.75) --
	(232.04,171.75) --
	(232.04,171.78) --
	(232.05,171.78) --
	(232.05,171.80) --
	(232.07,171.80) --
	(232.07,171.82) --
	(232.08,171.82) --
	(232.08,171.84) --
	(232.08,171.84) --
	(232.08,171.86) --
	(232.10,171.86) --
	(232.10,171.88) --
	(232.10,171.88) --
	(232.10,171.90) --
	(232.11,171.90) --
	(232.11,171.92) --
	(232.12,171.92) --
	(232.12,171.94) --
	(232.12,171.94) --
	(232.12,171.96) --
	(232.13,171.96) --
	(232.13,171.98) --
	(232.13,171.98) --
	(232.13,172.01) --
	(232.13,172.01) --
	(232.13,172.03) --
	(232.13,172.03) --
	(232.13,172.05) --
	(232.15,172.05) --
	(232.15,172.07) --
	(232.15,172.07) --
	(232.15,172.09) --
	(232.16,172.09) --
	(232.16,172.11) --
	(232.17,172.11) --
	(232.17,172.13) --
	(232.21,172.13) --
	(232.21,172.15) --
	(232.21,172.15) --
	(232.21,172.17) --
	(232.22,172.17) --
	(232.22,172.19) --
	(232.23,172.19) --
	(232.23,172.21) --
	(232.25,172.21) --
	(232.25,172.24) --
	(232.27,172.24) --
	(232.27,172.26) --
	(232.28,172.26) --
	(232.28,172.28) --
	(232.30,172.28) --
	(232.30,172.30) --
	(232.31,172.30) --
	(232.31,172.32) --
	(232.31,172.32) --
	(232.31,172.34) --
	(232.32,172.34) --
	(232.32,172.36) --
	(232.35,172.36) --
	(232.35,172.38) --
	(232.35,172.38) --
	(232.35,172.40) --
	(232.36,172.40) --
	(232.36,172.42) --
	(232.36,172.42) --
	(232.36,172.44) --
	(232.37,172.44) --
	(232.37,172.47) --
	(232.37,172.47) --
	(232.37,172.49) --
	(232.39,172.49) --
	(232.39,172.51) --
	(232.39,172.51) --
	(232.39,172.53) --
	(232.39,172.53) --
	(232.39,172.55) --
	(232.40,172.55) --
	(232.40,172.57) --
	(232.41,172.57) --
	(232.41,172.59) --
	(232.41,172.59) --
	(232.41,172.61) --
	(232.43,172.61) --
	(232.43,172.63) --
	(232.43,172.63) --
	(232.43,172.65) --
	(232.44,172.65) --
	(232.44,172.67) --
	(232.44,172.67) --
	(232.44,172.70) --
	(232.44,172.70) --
	(232.44,172.72) --
	(232.45,172.72) --
	(232.45,172.74) --
	(232.45,172.74) --
	(232.45,172.76) --
	(232.45,172.76) --
	(232.45,172.78) --
	(232.47,172.78) --
	(232.47,172.80) --
	(232.47,172.80) --
	(232.47,172.82) --
	(232.47,172.82) --
	(232.47,172.84) --
	(232.49,172.84) --
	(232.49,172.86) --
	(232.50,172.86) --
	(232.50,172.88) --
	(232.50,172.88) --
	(232.50,172.90) --
	(232.50,172.90) --
	(232.50,172.92) --
	(232.52,172.92) --
	(232.52,172.95) --
	(232.53,172.95) --
	(232.53,172.97) --
	(232.53,172.97) --
	(232.53,172.99) --
	(232.55,172.99) --
	(232.55,173.01) --
	(232.56,173.01) --
	(232.56,173.03) --
	(232.57,173.03) --
	(232.57,173.05) --
	(232.57,173.05) --
	(232.57,173.07) --
	(232.57,173.07) --
	(232.57,173.09) --
	(232.59,173.09) --
	(232.59,173.11) --
	(232.61,173.11) --
	(232.61,173.13) --
	(232.62,173.13) --
	(232.62,173.15) --
	(232.62,173.15) --
	(232.62,173.18) --
	(232.63,173.18) --
	(232.63,173.20) --
	(232.64,173.20) --
	(232.64,173.22) --
	(232.65,173.22) --
	(232.65,173.24) --
	(232.67,173.24) --
	(232.67,173.26) --
	(232.67,173.26) --
	(232.67,173.28) --
	(232.67,173.28) --
	(232.67,173.30) --
	(232.68,173.30) --
	(232.68,173.32) --
	(232.68,173.32) --
	(232.68,173.34) --
	(232.68,173.34) --
	(232.68,173.36) --
	(232.69,173.36) --
	(232.69,173.38) --
	(232.69,173.38) --
	(232.69,173.41) --
	(232.71,173.41) --
	(232.71,173.43) --
	(232.71,173.43) --
	(232.71,173.45) --
	(232.71,173.45) --
	(232.71,173.47) --
	(232.72,173.47) --
	(232.72,173.49) --
	(232.76,173.49) --
	(232.76,173.51) --
	(232.76,173.51) --
	(232.76,173.53) --
	(232.78,173.53) --
	(232.78,173.55) --
	(232.78,173.55) --
	(232.78,173.57) --
	(232.79,173.57) --
	(232.79,173.59) --
	(232.82,173.59) --
	(232.82,173.61) --
	(232.82,173.61) --
	(232.82,173.64) --
	(232.84,173.64) --
	(232.84,173.66) --
	(232.84,173.66) --
	(232.84,173.68) --
	(232.85,173.68) --
	(232.85,173.70) --
	(232.85,173.70) --
	(232.85,173.72) --
	(232.87,173.72) --
	(232.87,173.74) --
	(232.87,173.74) --
	(232.87,173.76) --
	(232.87,173.76) --
	(232.87,173.78) --
	(232.87,173.78) --
	(232.87,173.80) --
	(232.88,173.80) --
	(232.88,173.82) --
	(232.89,173.82) --
	(232.89,173.84) --
	(232.89,173.84) --
	(232.89,173.87) --
	(232.91,173.87) --
	(232.91,173.89) --
	(232.93,173.89) --
	(232.93,173.91) --
	(232.94,173.91) --
	(232.94,173.93) --
	(232.95,173.93) --
	(232.95,173.95) --
	(232.95,173.95) --
	(232.95,173.97) --
	(232.97,173.97) --
	(232.97,173.99) --
	(232.97,173.99) --
	(232.97,174.01) --
	(232.97,174.01) --
	(232.97,174.03) --
	(232.99,174.03) --
	(232.99,174.05) --
	(232.99,174.05) --
	(232.99,174.07) --
	(233.00,174.07) --
	(233.00,174.10) --
	(233.00,174.10) --
	(233.00,174.12) --
	(233.02,174.12) --
	(233.02,174.14) --
	(233.03,174.14) --
	(233.03,174.16) --
	(233.03,174.16) --
	(233.03,174.18) --
	(233.03,174.18) --
	(233.03,174.20) --
	(233.05,174.20) --
	(233.05,174.22) --
	(233.06,174.22) --
	(233.06,174.24) --
	(233.07,174.24) --
	(233.07,174.26) --
	(233.07,174.26) --
	(233.07,174.28) --
	(233.07,174.28) --
	(233.07,174.30) --
	(233.09,174.30) --
	(233.09,174.33) --
	(233.09,174.33) --
	(233.09,174.35) --
	(233.10,174.35) --
	(233.10,174.37) --
	(233.10,174.37) --
	(233.10,174.39) --
	(233.11,174.39) --
	(233.11,174.41) --
	(233.11,174.41) --
	(233.11,174.43) --
	(233.11,174.43) --
	(233.11,174.45) --
	(233.12,174.45) --
	(233.12,174.47) --
	(233.12,174.47) --
	(233.12,174.49) --
	(233.12,174.49) --
	(233.12,174.51) --
	(233.13,174.51) --
	(233.13,174.53) --
	(233.13,174.53) --
	(233.13,174.56) --
	(233.14,174.56) --
	(233.14,174.58) --
	(233.14,174.58) --
	(233.14,174.60) --
	(233.15,174.60) --
	(233.15,174.62) --
	(233.15,174.62) --
	(233.15,174.64) --
	(233.17,174.64) --
	(233.17,174.66) --
	(233.17,174.66) --
	(233.17,174.68) --
	(233.21,174.68) --
	(233.21,174.70) --
	(233.21,174.70) --
	(233.21,174.72) --
	(233.22,174.72) --
	(233.22,174.74) --
	(233.24,174.74) --
	(233.24,174.76) --
	(233.24,174.76) --
	(233.24,174.79) --
	(233.26,174.79) --
	(233.26,174.81) --
	(233.26,174.81) --
	(233.26,174.83) --
	(233.27,174.83) --
	(233.27,174.85) --
	(233.28,174.85) --
	(233.28,174.87) --
	(233.28,174.87) --
	(233.28,174.89) --
	(233.28,174.89) --
	(233.28,174.91) --
	(233.29,174.91) --
	(233.29,174.93) --
	(233.29,174.93) --
	(233.29,174.95) --
	(233.30,174.95) --
	(233.30,174.97) --
	(233.31,174.97) --
	(233.31,174.99) --
	(233.31,174.99) --
	(233.31,175.02) --
	(233.32,175.02) --
	(233.32,175.04) --
	(233.34,175.04) --
	(233.34,175.06) --
	(233.35,175.06) --
	(233.35,175.08) --
	(233.35,175.08) --
	(233.35,175.10) --
	(233.36,175.10) --
	(233.36,175.12) --
	(233.37,175.12) --
	(233.37,175.14) --
	(233.37,175.14) --
	(233.37,175.16) --
	(233.37,175.16) --
	(233.37,175.18) --
	(233.37,175.18) --
	(233.37,175.20) --
	(233.38,175.20) --
	(233.38,175.22) --
	(233.38,175.22) --
	(233.38,175.25) --
	(233.38,175.25) --
	(233.38,175.27) --
	(233.39,175.27) --
	(233.39,175.29) --
	(233.40,175.29) --
	(233.40,175.31) --
	(233.43,175.31) --
	(233.43,175.33) --
	(233.44,175.33) --
	(233.44,175.35) --
	(233.44,175.35) --
	(233.44,175.37) --
	(233.45,175.37) --
	(233.45,175.39) --
	(233.46,175.39) --
	(233.46,175.41) --
	(233.47,175.41) --
	(233.47,175.43) --
	(233.49,175.43) --
	(233.49,175.45) --
	(233.50,175.45) --
	(233.50,175.48) --
	(233.51,175.48) --
	(233.51,175.50) --
	(233.52,175.50) --
	(233.52,175.52) --
	(233.52,175.52) --
	(233.52,175.54) --
	(233.52,175.54) --
	(233.52,175.56) --
	(233.53,175.56) --
	(233.53,175.58) --
	(233.53,175.58) --
	(233.53,175.60) --
	(233.54,175.60) --
	(233.54,175.62) --
	(233.58,175.62) --
	(233.58,175.64) --
	(233.58,175.64) --
	(233.58,175.66) --
	(233.58,175.66) --
	(233.58,175.68) --
	(233.59,175.68) --
	(233.59,175.71) --
	(233.59,175.71) --
	(233.59,175.73) --
	(233.59,175.73) --
	(233.59,175.75) --
	(233.59,175.75) --
	(233.59,175.77) --
	(233.59,175.77) --
	(233.59,175.79) --
	(233.60,175.79) --
	(233.60,175.81) --
	(233.60,175.81) --
	(233.60,175.83) --
	(233.61,175.83) --
	(233.61,175.85) --
	(233.62,175.85) --
	(233.62,175.87) --
	(233.63,175.87) --
	(233.63,175.89) --
	(233.63,175.89) --
	(233.63,175.91) --
	(233.64,175.91) --
	(233.64,175.94) --
	(233.65,175.94) --
	(233.65,175.96) --
	(233.65,175.96) --
	(233.65,175.98) --
	(233.66,175.98) --
	(233.66,176.00) --
	(233.66,176.00) --
	(233.66,176.02) --
	(233.69,176.02) --
	(233.69,176.04) --
	(233.70,176.04) --
	(233.70,176.06) --
	(233.71,176.06) --
	(233.71,176.08) --
	(233.74,176.08) --
	(233.74,176.10) --
	(233.74,176.10) --
	(233.74,176.12) --
	(233.76,176.12) --
	(233.76,176.14) --
	(233.76,176.14) --
	(233.76,176.17) --
	(233.76,176.17) --
	(233.76,176.19) --
	(233.77,176.19) --
	(233.77,176.21) --
	(233.77,176.21) --
	(233.77,176.23) --
	(233.78,176.23) --
	(233.78,176.25) --
	(233.78,176.25) --
	(233.78,176.27) --
	(233.82,176.27) --
	(233.82,176.29) --
	(233.83,176.29) --
	(233.83,176.31) --
	(233.83,176.31) --
	(233.83,176.33) --
	(233.84,176.33) --
	(233.84,176.35) --
	(233.85,176.35) --
	(233.85,176.37) --
	(233.85,176.37) --
	(233.85,176.39) --
	(233.85,176.39) --
	(233.85,176.42) --
	(233.86,176.42) --
	(233.86,176.44) --
	(233.87,176.44) --
	(233.87,176.46) --
	(233.88,176.46) --
	(233.88,176.48) --
	(233.88,176.48) --
	(233.88,176.50) --
	(233.88,176.50) --
	(233.88,176.52) --
	(233.88,176.52) --
	(233.88,176.54) --
	(233.89,176.54) --
	(233.89,176.56) --
	(233.91,176.56) --
	(233.91,176.58) --
	(233.92,176.58) --
	(233.92,176.60) --
	(233.93,176.60) --
	(233.93,176.62) --
	(233.95,176.62) --
	(233.95,176.65) --
	(233.95,176.65) --
	(233.95,176.67) --
	(233.96,176.67) --
	(233.96,176.69) --
	(233.97,176.69) --
	(233.97,176.71) --
	(233.99,176.71) --
	(233.99,176.73) --
	(234.00,176.73) --
	(234.00,176.75) --
	(234.00,176.75) --
	(234.00,176.77) --
	(234.01,176.77) --
	(234.01,176.79) --
	(234.01,176.79) --
	(234.01,176.81) --
	(234.03,176.81) --
	(234.03,176.83) --
	(234.03,176.83) --
	(234.03,176.85) --
	(234.05,176.85) --
	(234.05,176.88) --
	(234.05,176.88) --
	(234.05,176.90) --
	(234.05,176.90) --
	(234.05,176.92) --
	(234.06,176.92) --
	(234.06,176.94) --
	(234.07,176.94) --
	(234.07,176.96) --
	(234.07,176.96) --
	(234.07,176.98) --
	(234.13,176.98) --
	(234.13,177.00) --
	(234.14,177.00) --
	(234.14,177.02) --
	(234.14,177.02) --
	(234.14,177.04) --
	(234.14,177.04) --
	(234.14,177.06) --
	(234.14,177.06) --
	(234.14,177.08) --
	(234.15,177.08) --
	(234.15,177.11) --
	(234.15,177.11) --
	(234.15,177.13) --
	(234.16,177.13) --
	(234.16,177.15) --
	(234.16,177.15) --
	(234.16,177.17) --
	(234.18,177.17) --
	(234.18,177.19) --
	(234.18,177.19) --
	(234.18,177.21) --
	(234.18,177.21) --
	(234.18,177.23) --
	(234.18,177.23) --
	(234.18,177.25) --
	(234.20,177.25) --
	(234.20,177.27) --
	(234.20,177.27) --
	(234.20,177.29) --
	(234.21,177.29) --
	(234.21,177.31) --
	(234.21,177.31) --
	(234.21,177.34) --
	(234.23,177.34) --
	(234.23,177.36) --
	(234.23,177.36) --
	(234.23,177.38) --
	(234.24,177.38) --
	(234.24,177.40) --
	(234.25,177.40) --
	(234.25,177.42) --
	(234.27,177.42) --
	(234.27,177.44) --
	(234.27,177.44) --
	(234.27,177.46) --
	(234.28,177.46) --
	(234.28,177.48) --
	(234.31,177.48) --
	(234.31,177.50) --
	(234.35,177.50) --
	(234.35,177.52) --
	(234.36,177.52) --
	(234.36,177.54) --
	(234.38,177.54) --
	(234.38,177.57) --
	(234.39,177.57) --
	(234.39,177.59) --
	(234.39,177.59) --
	(234.39,177.61) --
	(234.41,177.61) --
	(234.41,177.63) --
	(234.42,177.63) --
	(234.42,177.65) --
	(234.43,177.65) --
	(234.43,177.67) --
	(234.44,177.67) --
	(234.44,177.69) --
	(234.44,177.69) --
	(234.44,177.71) --
	(234.45,177.71) --
	(234.45,177.73) --
	(234.47,177.73) --
	(234.47,177.75) --
	(234.47,177.75) --
	(234.47,177.77) --
	(234.48,177.77) --
	(234.48,177.80) --
	(234.48,177.80) --
	(234.48,177.82) --
	(234.49,177.82) --
	(234.49,177.84) --
	(234.50,177.84) --
	(234.50,177.86) --
	(234.51,177.86) --
	(234.51,177.88) --
	(234.51,177.88) --
	(234.51,177.90) --
	(234.52,177.90) --
	(234.52,177.92) --
	(234.52,177.92) --
	(234.52,177.94) --
	(234.53,177.94) --
	(234.53,177.96) --
	(234.54,177.96) --
	(234.54,177.98) --
	(234.54,177.98) --
	(234.54,178.00) --
	(234.54,178.00) --
	(234.54,178.03) --
	(234.55,178.03) --
	(234.55,178.05) --
	(234.56,178.05) --
	(234.56,178.07) --
	(234.56,178.07) --
	(234.56,178.09) --
	(234.58,178.09) --
	(234.58,178.11) --
	(234.58,178.11) --
	(234.58,178.13) --
	(234.58,178.13) --
	(234.58,178.15) --
	(234.58,178.15) --
	(234.58,178.17) --
	(234.59,178.17) --
	(234.59,178.19) --
	(234.59,178.19) --
	(234.59,178.21) --
	(234.60,178.21) --
	(234.60,178.23) --
	(234.62,178.23) --
	(234.62,178.26) --
	(234.63,178.26) --
	(234.63,178.28) --
	(234.65,178.28) --
	(234.65,178.30) --
	(234.66,178.30) --
	(234.66,178.32) --
	(234.66,178.32) --
	(234.66,178.34) --
	(234.66,178.34) --
	(234.66,178.36) --
	(234.67,178.36) --
	(234.67,178.38) --
	(234.67,178.38) --
	(234.67,178.40) --
	(234.67,178.40) --
	(234.67,178.42) --
	(234.69,178.42) --
	(234.69,178.44) --
	(234.71,178.44) --
	(234.71,178.46) --
	(234.72,178.46) --
	(234.72,178.49) --
	(234.73,178.49) --
	(234.73,178.51) --
	(234.73,178.51) --
	(234.73,178.53) --
	(234.74,178.53) --
	(234.74,178.55) --
	(234.76,178.55) --
	(234.76,178.57) --
	(234.78,178.57) --
	(234.78,178.59) --
	(234.78,178.59) --
	(234.78,178.61) --
	(234.80,178.61) --
	(234.80,178.63) --
	(234.83,178.63) --
	(234.83,178.65) --
	(234.84,178.65) --
	(234.84,178.67) --
	(234.84,178.67) --
	(234.84,178.69) --
	(234.84,178.69) --
	(234.84,178.72) --
	(234.85,178.72) --
	(234.85,178.74) --
	(234.85,178.74) --
	(234.85,178.76) --
	(234.89,178.76) --
	(234.89,178.78) --
	(234.93,178.78) --
	(234.93,178.80) --
	(234.93,178.80) --
	(234.93,178.82) --
	(234.95,178.82) --
	(234.95,178.84) --
	(234.95,178.84) --
	(234.95,178.86) --
	(234.96,178.86) --
	(234.96,178.88) --
	(234.97,178.88) --
	(234.97,178.90) --
	(234.97,178.90) --
	(234.97,178.92) --
	(234.97,178.92) --
	(234.97,178.95) --
	(234.98,178.95) --
	(234.98,178.97) --
	(234.98,178.97) --
	(234.98,178.99) --
	(234.99,178.99) --
	(234.99,179.01) --
	(234.99,179.01) --
	(234.99,179.03) --
	(235.00,179.03) --
	(235.00,179.05) --
	(235.02,179.05) --
	(235.02,179.07) --
	(235.03,179.07) --
	(235.03,179.09) --
	(235.03,179.09) --
	(235.03,179.11) --
	(235.04,179.11) --
	(235.04,179.13) --
	(235.04,179.13) --
	(235.04,179.15) --
	(235.05,179.15) --
	(235.05,179.18) --
	(235.06,179.18) --
	(235.06,179.20) --
	(235.07,179.20) --
	(235.07,179.22) --
	(235.07,179.22) --
	(235.07,179.24) --
	(235.07,179.24) --
	(235.07,179.26) --
	(235.07,179.26) --
	(235.07,179.28) --
	(235.08,179.28) --
	(235.08,179.30) --
	(235.08,179.30) --
	(235.08,179.32) --
	(235.09,179.32) --
	(235.09,179.34) --
	(235.11,179.34) --
	(235.11,179.36) --
	(235.11,179.36) --
	(235.11,179.38) --
	(235.11,179.38) --
	(235.11,179.41) --
	(235.12,179.41) --
	(235.12,179.43) --
	(235.13,179.43) --
	(235.13,179.45) --
	(235.14,179.45) --
	(235.14,179.47) --
	(235.15,179.47) --
	(235.15,179.49) --
	(235.15,179.49) --
	(235.15,179.51) --
	(235.17,179.51) --
	(235.17,179.53) --
	(235.18,179.53) --
	(235.18,179.55) --
	(235.18,179.55) --
	(235.18,179.57) --
	(235.19,179.57) --
	(235.19,179.59) --
	(235.19,179.59) --
	(235.19,179.61) --
	(235.20,179.61) --
	(235.20,179.64) --
	(235.23,179.64) --
	(235.23,179.66) --
	(235.24,179.66) --
	(235.24,179.68) --
	(235.25,179.68) --
	(235.25,179.70) --
	(235.28,179.70) --
	(235.28,179.72) --
	(235.29,179.72) --
	(235.29,179.74) --
	(235.30,179.74) --
	(235.30,179.76) --
	(235.30,179.76) --
	(235.30,179.78) --
	(235.30,179.78) --
	(235.30,179.80) --
	(235.30,179.80) --
	(235.30,179.82) --
	(235.30,179.82) --
	(235.30,179.84) --
	(235.31,179.84) --
	(235.31,179.87) --
	(235.32,179.87) --
	(235.32,179.89) --
	(235.32,179.89) --
	(235.32,179.91) --
	(235.33,179.91) --
	(235.33,179.93) --
	(235.35,179.93) --
	(235.35,179.95) --
	(235.35,179.95) --
	(235.35,179.97) --
	(235.37,179.97) --
	(235.37,179.99) --
	(235.37,179.99) --
	(235.37,180.01) --
	(235.37,180.01) --
	(235.37,180.03) --
	(235.40,180.03) --
	(235.40,180.05) --
	(235.41,180.05) --
	(235.41,180.07) --
	(235.41,180.07) --
	(235.41,180.09) --
	(235.41,180.09) --
	(235.41,180.12) --
	(235.43,180.12) --
	(235.43,180.14) --
	(235.43,180.14) --
	(235.43,180.16) --
	(235.43,180.16) --
	(235.43,180.18) --
	(235.45,180.18) --
	(235.45,180.20) --
	(235.45,180.20) --
	(235.45,180.22) --
	(235.45,180.22) --
	(235.45,180.24) --
	(235.45,180.24) --
	(235.45,180.26) --
	(235.47,180.26) --
	(235.47,180.28) --
	(235.48,180.28) --
	(235.48,180.30) --
	(235.49,180.30) --
	(235.49,180.32) --
	(235.51,180.32) --
	(235.51,180.35) --
	(235.52,180.35) --
	(235.52,180.37) --
	(235.52,180.37) --
	(235.52,180.39) --
	(235.52,180.39) --
	(235.52,180.41) --
	(235.52,180.41) --
	(235.52,180.43) --
	(235.52,180.43) --
	(235.52,180.45) --
	(235.52,180.45) --
	(235.52,180.47) --
	(235.53,180.47) --
	(235.53,180.49) --
	(235.54,180.49) --
	(235.54,180.51) --
	(235.57,180.51) --
	(235.57,180.53) --
	(235.58,180.53) --
	(235.58,180.55) --
	(235.58,180.55) --
	(235.58,180.58) --
	(235.60,180.58) --
	(235.60,180.60) --
	(235.61,180.60) --
	(235.61,180.62) --
	(235.61,180.62) --
	(235.61,180.64) --
	(235.62,180.64) --
	(235.62,180.66) --
	(235.62,180.66) --
	(235.62,180.68) --
	(235.62,180.68) --
	(235.62,180.70) --
	(235.62,180.70) --
	(235.62,180.72) --
	(235.64,180.72) --
	(235.64,180.74) --
	(235.64,180.74) --
	(235.64,180.76) --
	(235.65,180.76) --
	(235.65,180.78) --
	(235.65,180.78) --
	(235.65,180.81) --
	(235.65,180.81) --
	(235.65,180.83) --
	(235.65,180.83) --
	(235.65,180.85) --
	(235.65,180.85) --
	(235.65,180.87) --
	(235.66,180.87) --
	(235.66,180.89) --
	(235.67,180.89) --
	(235.67,180.91) --
	(235.68,180.91) --
	(235.68,180.93) --
	(235.69,180.93) --
	(235.69,180.95) --
	(235.69,180.95) --
	(235.69,180.97) --
	(235.69,180.97) --
	(235.69,180.99) --
	(235.70,180.99) --
	(235.70,181.01) --
	(235.70,181.01) --
	(235.70,181.04) --
	(235.71,181.04) --
	(235.71,181.06) --
	(235.74,181.06) --
	(235.74,181.08) --
	(235.74,181.08) --
	(235.74,181.10) --
	(235.74,181.10) --
	(235.74,181.12) --
	(235.75,181.12) --
	(235.75,181.14) --
	(235.75,181.14) --
	(235.75,181.16) --
	(235.75,181.16) --
	(235.75,181.18) --
	(235.76,181.18) --
	(235.76,181.20) --
	(235.76,181.20) --
	(235.76,181.22) --
	(235.77,181.22) --
	(235.77,181.24) --
	(235.79,181.24) --
	(235.79,181.27) --
	(235.80,181.27) --
	(235.80,181.29) --
	(235.81,181.29) --
	(235.81,181.31) --
	(235.81,181.31) --
	(235.81,181.33) --
	(235.82,181.33) --
	(235.82,181.35) --
	(235.82,181.35) --
	(235.82,181.37) --
	(235.83,181.37) --
	(235.83,181.39) --
	(235.84,181.39) --
	(235.84,181.41) --
	(235.85,181.41) --
	(235.85,181.43) --
	(235.85,181.43) --
	(235.85,181.45) --
	(235.86,181.45) --
	(235.86,181.47) --
	(235.88,181.47) --
	(235.88,181.50) --
	(235.88,181.50) --
	(235.88,181.52) --
	(235.89,181.52) --
	(235.89,181.54) --
	(235.89,181.54) --
	(235.89,181.56) --
	(235.91,181.56) --
	(235.91,181.58) --
	(235.91,181.58) --
	(235.91,181.60) --
	(235.92,181.60) --
	(235.92,181.62) --
	(235.93,181.62) --
	(235.93,181.64) --
	(235.94,181.64) --
	(235.94,181.66) --
	(235.94,181.66) --
	(235.94,181.68) --
	(235.96,181.68) --
	(235.96,181.70) --
	(235.97,181.70) --
	(235.97,181.73) --
	(235.97,181.73) --
	(235.97,181.75) --
	(235.98,181.75) --
	(235.98,181.77) --
	(235.99,181.77) --
	(235.99,181.79) --
	(235.99,181.79) --
	(235.99,181.81) --
	(236.00,181.81) --
	(236.00,181.83) --
	(236.00,181.83) --
	(236.00,181.85) --
	(236.01,181.85) --
	(236.01,181.87) --
	(236.02,181.87) --
	(236.02,181.89) --
	(236.02,181.89) --
	(236.02,181.91) --
	(236.02,181.91) --
	(236.02,181.93) --
	(236.03,181.93) --
	(236.03,181.96) --
	(236.03,181.96) --
	(236.03,181.98) --
	(236.03,181.98) --
	(236.03,182.00) --
	(236.06,182.00) --
	(236.06,182.02) --
	(236.06,182.02) --
	(236.06,182.04) --
	(236.07,182.04) --
	(236.07,182.06) --
	(236.09,182.06) --
	(236.09,182.08) --
	(236.10,182.08) --
	(236.10,182.10) --
	(236.11,182.10) --
	(236.11,182.12) --
	(236.11,182.12) --
	(236.11,182.14) --
	(236.12,182.14) --
	(236.12,182.16) --
	(236.13,182.16) --
	(236.13,182.19) --
	(236.13,182.19) --
	(236.13,182.21) --
	(236.15,182.21) --
	(236.15,182.23) --
	(236.15,182.23) --
	(236.15,182.25) --
	(236.17,182.25) --
	(236.17,182.27) --
	(236.17,182.27) --
	(236.17,182.29) --
	(236.18,182.29) --
	(236.18,182.31) --
	(236.21,182.31) --
	(236.21,182.33) --
	(236.22,182.33) --
	(236.22,182.35) --
	(236.22,182.35) --
	(236.22,182.37) --
	(236.25,182.37) --
	(236.25,182.39) --
	(236.27,182.39) --
	(236.27,182.42) --
	(236.28,182.42) --
	(236.28,182.44) --
	(236.29,182.44) --
	(236.29,182.46) --
	(236.30,182.46) --
	(236.30,182.48) --
	(236.30,182.48) --
	(236.30,182.50) --
	(236.30,182.50) --
	(236.30,182.52) --
	(236.32,182.52) --
	(236.32,182.54) --
	(236.32,182.54) --
	(236.32,182.56) --
	(236.32,182.56) --
	(236.32,182.58) --
	(236.32,182.58) --
	(236.32,182.60) --
	(236.33,182.60) --
	(236.33,182.62) --
	(236.33,182.62) --
	(236.33,182.65) --
	(236.34,182.65) --
	(236.34,182.67) --
	(236.35,182.67) --
	(236.35,182.69) --
	(236.35,182.69) --
	(236.35,182.71) --
	(236.37,182.71) --
	(236.37,182.73) --
	(236.39,182.73) --
	(236.39,182.75) --
	(236.39,182.75) --
	(236.39,182.77) --
	(236.40,182.77) --
	(236.40,182.79) --
	(236.42,182.79) --
	(236.42,182.81) --
	(236.43,182.81) --
	(236.43,182.83) --
	(236.43,182.83) --
	(236.43,182.85) --
	(236.44,182.85) --
	(236.44,182.88) --
	(236.44,182.88) --
	(236.44,182.90) --
	(236.45,182.90) --
	(236.45,182.92) --
	(236.47,182.92) --
	(236.47,182.94) --
	(236.48,182.94) --
	(236.48,182.96) --
	(236.49,182.96) --
	(236.49,182.98) --
	(236.49,182.98) --
	(236.49,183.00) --
	(236.49,183.00) --
	(236.49,183.02) --
	(236.49,183.02) --
	(236.49,183.04) --
	(236.50,183.04) --
	(236.50,183.06) --
	(236.50,183.06) --
	(236.50,183.08) --
	(236.50,183.08) --
	(236.50,183.11) --
	(236.50,183.11) --
	(236.50,183.13) --
	(236.51,183.13) --
	(236.51,183.15) --
	(236.51,183.15) --
	(236.51,183.17) --
	(236.51,183.17) --
	(236.51,183.19) --
	(236.52,183.19) --
	(236.52,183.21) --
	(236.54,183.21) --
	(236.54,183.23) --
	(236.55,183.23) --
	(236.55,183.25) --
	(236.55,183.25) --
	(236.55,183.27) --
	(236.58,183.27) --
	(236.58,183.29) --
	(236.58,183.29) --
	(236.58,183.31) --
	(236.58,183.31) --
	(236.58,183.34) --
	(236.59,183.34) --
	(236.59,183.36) --
	(236.59,183.36) --
	(236.59,183.38) --
	(236.59,183.38) --
	(236.59,183.40) --
	(236.60,183.40) --
	(236.60,183.42) --
	(236.62,183.42) --
	(236.62,183.44) --
	(236.62,183.44) --
	(236.62,183.46) --
	(236.62,183.46) --
	(236.62,183.48) --
	(236.62,183.48) --
	(236.62,183.50) --
	(236.63,183.50) --
	(236.63,183.52) --
	(236.64,183.52) --
	(236.64,183.54) --
	(236.64,183.54) --
	(236.64,183.57) --
	(236.65,183.57) --
	(236.65,183.59) --
	(236.65,183.59) --
	(236.65,183.61) --
	(236.66,183.61) --
	(236.66,183.63) --
	(236.67,183.63) --
	(236.67,183.65) --
	(236.68,183.65) --
	(236.68,183.67) --
	(236.68,183.67) --
	(236.68,183.69) --
	(236.69,183.69) --
	(236.69,183.71) --
	(236.69,183.71) --
	(236.69,183.73) --
	(236.69,183.73) --
	(236.69,183.75) --
	(236.71,183.75) --
	(236.71,183.77) --
	(236.73,183.77) --
	(236.73,183.79) --
	(236.76,183.79) --
	(236.76,183.82) --
	(236.77,183.82) --
	(236.77,183.84) --
	(236.77,183.84) --
	(236.77,183.86) --
	(236.78,183.86) --
	(236.78,183.88) --
	(236.79,183.88) --
	(236.79,183.90) --
	(236.79,183.90) --
	(236.79,183.92) --
	(236.80,183.92) --
	(236.80,183.94) --
	(236.81,183.94) --
	(236.81,183.96) --
	(236.81,183.96) --
	(236.81,183.98) --
	(236.81,183.98) --
	(236.81,184.00) --
	(236.82,184.00) --
	(236.82,184.02) --
	(236.82,184.02) --
	(236.82,184.05) --
	(236.82,184.05) --
	(236.82,184.07) --
	(236.84,184.07) --
	(236.84,184.09) --
	(236.84,184.09) --
	(236.84,184.11) --
	(236.86,184.11) --
	(236.86,184.13) --
	(236.87,184.13) --
	(236.87,184.15) --
	(236.87,184.15) --
	(236.87,184.17) --
	(236.88,184.17) --
	(236.88,184.19) --
	(236.89,184.19) --
	(236.89,184.21) --
	(236.90,184.21) --
	(236.90,184.23) --
	(236.94,184.23) --
	(236.94,184.25) --
	(236.95,184.25) --
	(236.95,184.28) --
	(236.95,184.28) --
	(236.95,184.30) --
	(236.96,184.30) --
	(236.96,184.32) --
	(236.97,184.32) --
	(236.97,184.34) --
	(236.97,184.34) --
	(236.97,184.36) --
	(236.98,184.36) --
	(236.98,184.38) --
	(236.99,184.38) --
	(236.99,184.40) --
	(236.99,184.40) --
	(236.99,184.42) --
	(236.99,184.42) --
	(236.99,184.44) --
	(237.00,184.44) --
	(237.00,184.46) --
	(237.00,184.46) --
	(237.00,184.48) --
	(237.01,184.48) --
	(237.01,184.51) --
	(237.03,184.51) --
	(237.03,184.53) --
	(237.03,184.53) --
	(237.03,184.55) --
	(237.04,184.55) --
	(237.04,184.57) --
	(237.04,184.57) --
	(237.04,184.59) --
	(237.07,184.59) --
	(237.07,184.61) --
	(237.07,184.61) --
	(237.07,184.63) --
	(237.10,184.63) --
	(237.10,184.65) --
	(237.12,184.65) --
	(237.12,184.67) --
	(237.12,184.67) --
	(237.12,184.69) --
	(237.13,184.69) --
	(237.13,184.71) --
	(237.14,184.71) --
	(237.14,184.74) --
	(237.15,184.74) --
	(237.15,184.76) --
	(237.15,184.76) --
	(237.15,184.78) --
	(237.16,184.78) --
	(237.16,184.80) --
	(237.16,184.80) --
	(237.16,184.82) --
	(237.17,184.82) --
	(237.17,184.84) --
	(237.18,184.84) --
	(237.18,184.86) --
	(237.18,184.86) --
	(237.18,184.88) --
	(237.19,184.88) --
	(237.19,184.90) --
	(237.23,184.90) --
	(237.23,184.92) --
	(237.23,184.92) --
	(237.23,184.94) --
	(237.23,184.94) --
	(237.23,184.97) --
	(237.23,184.97) --
	(237.23,184.99) --
	(237.24,184.99) --
	(237.24,185.01) --
	(237.27,185.01) --
	(237.27,185.03) --
	(237.28,185.03) --
	(237.28,185.05) --
	(237.30,185.05) --
	(237.30,185.07) --
	(237.32,185.07) --
	(237.32,185.09) --
	(237.32,185.09) --
	(237.32,185.11) --
	(237.33,185.11) --
	(237.33,185.13) --
	(237.34,185.13) --
	(237.34,185.15) --
	(237.34,185.15) --
	(237.34,185.17) --
	(237.34,185.17) --
	(237.34,185.20) --
	(237.35,185.20) --
	(237.35,185.22) --
	(237.35,185.22) --
	(237.35,185.24) --
	(237.35,185.24) --
	(237.35,185.26) --
	(237.35,185.26) --
	(237.35,185.28) --
	(237.35,185.28) --
	(237.35,185.30) --
	(237.36,185.30) --
	(237.36,185.32) --
	(237.37,185.32) --
	(237.37,185.34) --
	(237.37,185.34) --
	(237.37,185.36) --
	(237.38,185.36) --
	(237.38,185.38) --
	(237.38,185.38) --
	(237.38,185.40) --
	(237.39,185.40) --
	(237.39,185.43) --
	(237.39,185.43) --
	(237.39,185.45) --
	(237.39,185.45) --
	(237.39,185.47) --
	(237.40,185.47) --
	(237.40,185.49) --
	(237.42,185.49) --
	(237.42,185.51) --
	(237.43,185.51) --
	(237.43,185.53) --
	(237.43,185.53) --
	(237.43,185.55) --
	(237.43,185.55) --
	(237.43,185.57) --
	(237.45,185.57) --
	(237.45,185.59) --
	(237.46,185.59) --
	(237.46,185.61) --
	(237.46,185.61) --
	(237.46,185.63) --
	(237.48,185.63) --
	(237.48,185.66) --
	(237.48,185.66) --
	(237.48,185.68) --
	(237.49,185.68) --
	(237.49,185.70) --
	(237.51,185.70) --
	(237.51,185.72) --
	(237.52,185.72) --
	(237.52,185.74) --
	(237.52,185.74) --
	(237.52,185.76) --
	(237.54,185.76) --
	(237.54,185.78) --
	(237.56,185.78) --
	(237.56,185.80) --
	(237.56,185.80) --
	(237.56,185.82) --
	(237.56,185.82) --
	(237.56,185.84) --
	(237.56,185.84) --
	(237.56,185.86) --
	(237.56,185.86) --
	(237.56,185.89) --
	(237.57,185.89) --
	(237.57,185.91) --
	(237.57,185.91) --
	(237.57,185.93) --
	(237.57,185.93) --
	(237.57,185.95) --
	(237.60,185.95) --
	(237.60,185.97) --
	(237.60,185.97) --
	(237.60,185.99) --
	(237.60,185.99) --
	(237.60,186.01) --
	(237.61,186.01) --
	(237.61,186.03) --
	(237.62,186.03) --
	(237.62,186.05) --
	(237.64,186.05) --
	(237.64,186.07) --
	(237.64,186.07) --
	(237.64,186.09) --
	(237.64,186.09) --
	(237.64,186.12) --
	(237.65,186.12) --
	(237.65,186.14) --
	(237.65,186.14) --
	(237.65,186.16) --
	(237.65,186.16) --
	(237.65,186.18) --
	(237.65,186.18) --
	(237.65,186.20) --
	(237.66,186.20) --
	(237.66,186.22) --
	(237.66,186.22) --
	(237.66,186.24) --
	(237.66,186.24) --
	(237.66,186.26) --
	(237.67,186.26) --
	(237.67,186.28) --
	(237.67,186.28) --
	(237.67,186.30) --
	(237.68,186.30) --
	(237.68,186.32) --
	(237.70,186.32) --
	(237.70,186.35) --
	(237.71,186.35) --
	(237.71,186.37) --
	(237.71,186.37) --
	(237.71,186.39) --
	(237.72,186.39) --
	(237.72,186.41) --
	(237.72,186.41) --
	(237.72,186.43) --
	(237.73,186.43) --
	(237.73,186.45) --
	(237.73,186.45) --
	(237.73,186.47) --
	(237.74,186.47) --
	(237.74,186.49) --
	(237.74,186.49) --
	(237.74,186.51) --
	(237.74,186.51) --
	(237.74,186.53) --
	(237.76,186.53) --
	(237.76,186.55) --
	(237.76,186.55) --
	(237.76,186.58) --
	(237.78,186.58) --
	(237.78,186.60) --
	(237.78,186.60) --
	(237.78,186.62) --
	(237.78,186.62) --
	(237.78,186.64) --
	(237.79,186.64) --
	(237.79,186.66) --
	(237.80,186.66) --
	(237.80,186.68) --
	(237.81,186.68) --
	(237.81,186.70) --
	(237.81,186.70) --
	(237.81,186.72) --
	(237.81,186.72) --
	(237.81,186.74) --
	(237.81,186.74) --
	(237.81,186.76) --
	(237.81,186.76) --
	(237.81,186.78) --
	(237.81,186.78) --
	(237.81,186.81) --
	(237.81,186.81) --
	(237.81,186.83) --
	(237.82,186.83) --
	(237.82,186.85) --
	(237.82,186.85) --
	(237.82,186.87) --
	(237.82,186.87) --
	(237.82,186.89) --
	(237.84,186.89) --
	(237.84,186.91) --
	(237.84,186.91) --
	(237.84,186.93) --
	(237.85,186.93) --
	(237.85,186.95) --
	(237.86,186.95) --
	(237.86,186.97) --
	(237.86,186.97) --
	(237.86,186.99) --
	(237.86,186.99) --
	(237.86,187.01) --
	(237.87,187.01) --
	(237.87,187.04) --
	(237.87,187.04) --
	(237.87,187.06) --
	(237.91,187.06) --
	(237.91,187.08) --
	(237.92,187.08) --
	(237.92,187.10) --
	(237.92,187.10) --
	(237.92,187.12) --
	(237.93,187.12) --
	(237.93,187.14) --
	(237.93,187.14) --
	(237.93,187.16) --
	(237.93,187.16) --
	(237.93,187.18) --
	(237.93,187.18) --
	(237.93,187.20) --
	(237.95,187.20) --
	(237.95,187.22) --
	(237.95,187.22) --
	(237.95,187.24) --
	(237.97,187.24) --
	(237.97,187.26) --
	(237.98,187.26) --
	(237.98,187.29) --
	(237.98,187.29) --
	(237.98,187.31) --
	(237.98,187.31) --
	(237.98,187.33) --
	(237.99,187.33) --
	(237.99,187.35) --
	(237.99,187.35) --
	(237.99,187.37) --
	(237.99,187.37) --
	(237.99,187.39) --
	(238.00,187.39) --
	(238.00,187.41) --
	(238.02,187.41) --
	(238.02,187.43) --
	(238.03,187.43) --
	(238.03,187.45) --
	(238.04,187.45) --
	(238.04,187.47) --
	(238.05,187.47) --
	(238.05,187.49) --
	(238.05,187.49) --
	(238.05,187.52) --
	(238.05,187.52) --
	(238.05,187.54) --
	(238.05,187.54) --
	(238.05,187.56) --
	(238.05,187.56) --
	(238.05,187.58) --
	(238.06,187.58) --
	(238.06,187.60) --
	(238.08,187.60) --
	(238.08,187.62) --
	(238.10,187.62) --
	(238.10,187.64) --
	(238.10,187.64) --
	(238.10,187.66) --
	(238.11,187.66) --
	(238.11,187.68) --
	(238.12,187.68) --
	(238.12,187.70) --
	(238.13,187.70) --
	(238.13,187.72) --
	(238.13,187.72) --
	(238.13,187.75) --
	(238.14,187.75) --
	(238.14,187.77) --
	(238.14,187.77) --
	(238.14,187.79) --
	(238.16,187.79) --
	(238.16,187.81) --
	(238.16,187.81) --
	(238.16,187.83) --
	(238.17,187.83) --
	(238.17,187.85) --
	(238.17,187.85) --
	(238.17,187.87) --
	(238.18,187.87) --
	(238.18,187.89) --
	(238.18,187.89) --
	(238.18,187.91) --
	(238.19,187.91) --
	(238.19,187.93) --
	(238.20,187.93) --
	(238.20,187.95) --
	(238.20,187.95) --
	(238.20,187.98) --
	(238.20,187.98) --
	(238.20,188.00) --
	(238.22,188.00) --
	(238.22,188.02) --
	(238.22,188.02) --
	(238.22,188.04) --
	(238.23,188.04) --
	(238.23,188.06) --
	(238.25,188.06) --
	(238.25,188.08) --
	(238.25,188.08) --
	(238.25,188.10) --
	(238.26,188.10) --
	(238.26,188.12) --
	(238.26,188.12) --
	(238.26,188.14) --
	(238.26,188.14) --
	(238.26,188.16) --
	(238.27,188.16) --
	(238.27,188.18) --
	(238.28,188.18) --
	(238.28,188.21) --
	(238.30,188.21) --
	(238.30,188.23) --
	(238.31,188.23) --
	(238.31,188.25) --
	(238.32,188.25) --
	(238.32,188.27) --
	(238.33,188.27) --
	(238.33,188.29) --
	(238.33,188.29) --
	(238.33,188.31) --
	(238.33,188.31) --
	(238.33,188.33) --
	(238.34,188.33) --
	(238.34,188.35) --
	(238.35,188.35) --
	(238.35,188.37) --
	(238.35,188.37) --
	(238.35,188.39) --
	(238.35,188.39) --
	(238.35,188.41) --
	(238.35,188.41) --
	(238.35,188.44) --
	(238.36,188.44) --
	(238.36,188.46) --
	(238.36,188.46) --
	(238.36,188.48) --
	(238.36,188.48) --
	(238.36,188.50) --
	(238.37,188.50) --
	(238.37,188.52) --
	(238.38,188.52) --
	(238.38,188.54) --
	(238.38,188.54) --
	(238.38,188.56) --
	(238.38,188.56) --
	(238.38,188.58) --
	(238.39,188.58) --
	(238.39,188.60) --
	(238.39,188.60) --
	(238.39,188.62) --
	(238.40,188.62) --
	(238.40,188.64) --
	(238.40,188.64) --
	(238.40,188.67) --
	(238.40,188.67) --
	(238.40,188.69) --
	(238.40,188.69) --
	(238.40,188.71) --
	(238.41,188.71) --
	(238.41,188.73) --
	(238.42,188.73) --
	(238.42,188.75) --
	(238.43,188.75) --
	(238.43,188.77) --
	(238.43,188.77) --
	(238.43,188.79) --
	(238.45,188.79) --
	(238.45,188.81) --
	(238.45,188.81) --
	(238.45,188.83) --
	(238.45,188.83) --
	(238.45,188.85) --
	(238.45,188.85) --
	(238.45,188.87) --
	(238.46,188.87) --
	(238.46,188.90) --
	(238.46,188.90) --
	(238.46,188.92) --
	(238.46,188.92) --
	(238.46,188.94) --
	(238.47,188.94) --
	(238.47,188.96) --
	(238.48,188.96) --
	(238.48,188.98) --
	(238.49,188.98) --
	(238.49,189.00) --
	(238.49,189.00) --
	(238.49,189.02) --
	(238.49,189.02) --
	(238.49,189.04) --
	(238.51,189.04) --
	(238.51,189.06) --
	(238.52,189.06) --
	(238.52,189.08) --
	(238.52,189.08) --
	(238.52,189.10) --
	(238.53,189.10) --
	(238.53,189.13) --
	(238.53,189.13) --
	(238.53,189.15) --
	(238.53,189.15) --
	(238.53,189.17) --
	(238.55,189.17) --
	(238.55,189.19) --
	(238.55,189.19) --
	(238.55,189.21) --
	(238.57,189.21) --
	(238.57,189.23) --
	(238.58,189.23) --
	(238.58,189.25) --
	(238.58,189.25) --
	(238.58,189.27) --
	(238.59,189.27) --
	(238.59,189.29) --
	(238.59,189.29) --
	(238.59,189.31) --
	(238.61,189.31) --
	(238.61,189.33) --
	(238.63,189.33) --
	(238.63,189.36) --
	(238.63,189.36) --
	(238.63,189.38) --
	(238.64,189.38) --
	(238.64,189.40) --
	(238.65,189.40) --
	(238.65,189.42) --
	(238.65,189.42) --
	(238.65,189.44) --
	(238.67,189.44) --
	(238.67,189.46) --
	(238.67,189.46) --
	(238.67,189.48) --
	(238.68,189.48) --
	(238.68,189.50) --
	(238.69,189.50) --
	(238.69,189.52) --
	(238.69,189.52) --
	(238.69,189.54) --
	(238.71,189.54) --
	(238.71,189.56) --
	(238.71,189.56) --
	(238.71,189.59) --
	(238.71,189.59) --
	(238.71,189.61) --
	(238.72,189.61) --
	(238.72,189.63) --
	(238.73,189.63) --
	(238.73,189.65) --
	(238.74,189.65) --
	(238.74,189.67) --
	(238.74,189.67) --
	(238.74,189.69) --
	(238.76,189.69) --
	(238.76,189.71) --
	(238.77,189.71) --
	(238.77,189.73) --
	(238.78,189.73) --
	(238.78,189.75) --
	(238.78,189.75) --
	(238.78,189.77) --
	(238.79,189.77) --
	(238.79,189.79) --
	(238.80,189.79) --
	(238.80,189.82) --
	(238.80,189.82) --
	(238.80,189.84) --
	(238.80,189.84) --
	(238.80,189.86) --
	(238.80,189.86) --
	(238.80,189.88) --
	(238.82,189.88) --
	(238.82,189.90) --
	(238.82,189.90) --
	(238.82,189.92) --
	(238.83,189.92) --
	(238.83,189.94) --
	(238.84,189.94) --
	(238.84,189.96) --
	(238.85,189.96) --
	(238.85,189.98) --
	(238.85,189.98) --
	(238.85,190.00) --
	(238.86,190.00) --
	(238.86,190.02) --
	(238.87,190.02) --
	(238.87,190.05) --
	(238.87,190.05) --
	(238.87,190.07) --
	(238.87,190.07) --
	(238.87,190.09) --
	(238.90,190.09) --
	(238.90,190.11) --
	(238.90,190.11) --
	(238.90,190.13) --
	(238.90,190.13) --
	(238.90,190.15) --
	(238.91,190.15) --
	(238.91,190.17) --
	(238.91,190.17) --
	(238.91,190.19) --
	(238.92,190.19) --
	(238.92,190.21) --
	(238.93,190.21) --
	(238.93,190.23) --
	(238.93,190.23) --
	(238.93,190.25) --
	(238.94,190.25) --
	(238.94,190.28) --
	(238.95,190.28) --
	(238.95,190.30) --
	(238.96,190.30) --
	(238.96,190.32) --
	(238.96,190.32) --
	(238.96,190.34) --
	(238.96,190.34) --
	(238.96,190.36) --
	(238.97,190.36) --
	(238.97,190.38) --
	(238.98,190.38) --
	(238.98,190.40) --
	(238.99,190.40) --
	(238.99,190.42) --
	(238.99,190.42) --
	(238.99,190.44) --
	(238.99,190.44) --
	(238.99,190.46) --
	(238.99,190.46) --
	(238.99,190.48) --
	(239.00,190.48) --
	(239.00,190.51) --
	(239.00,190.51) --
	(239.00,190.53) --
	(239.01,190.53) --
	(239.01,190.55) --
	(239.01,190.55) --
	(239.01,190.57) --
	(239.02,190.57) --
	(239.02,190.59) --
	(239.03,190.59) --
	(239.03,190.61) --
	(239.03,190.61) --
	(239.03,190.63) --
	(239.04,190.63) --
	(239.04,190.65) --
	(239.04,190.65) --
	(239.04,190.67) --
	(239.04,190.67) --
	(239.04,190.69) --
	(239.05,190.69) --
	(239.05,190.71) --
	(239.06,190.71) --
	(239.06,190.74) --
	(239.07,190.74) --
	(239.07,190.76) --
	(239.08,190.76) --
	(239.08,190.78) --
	(239.08,190.78) --
	(239.08,190.80) --
	(239.08,190.80) --
	(239.08,190.82) --
	(239.09,190.82) --
	(239.09,190.84) --
	(239.09,190.84) --
	(239.09,190.86) --
	(239.11,190.86) --
	(239.11,190.88) --
	(239.12,190.88) --
	(239.12,190.90) --
	(239.12,190.90) --
	(239.12,190.92) --
	(239.13,190.92) --
	(239.13,190.94) --
	(239.14,190.94) --
	(239.14,190.96) --
	(239.14,190.96) --
	(239.14,190.99) --
	(239.14,190.99) --
	(239.14,191.01) --
	(239.15,191.01) --
	(239.15,191.03) --
	(239.15,191.03) --
	(239.15,191.05) --
	(239.16,191.05) --
	(239.16,191.07) --
	(239.17,191.07) --
	(239.17,191.09) --
	(239.19,191.09) --
	(239.19,191.11) --
	(239.19,191.11) --
	(239.19,191.13) --
	(239.20,191.13) --
	(239.20,191.15) --
	(239.20,191.15) --
	(239.20,191.17) --
	(239.22,191.17) --
	(239.22,191.19) --
	(239.23,191.19) --
	(239.23,191.22) --
	(239.23,191.22) --
	(239.23,191.24) --
	(239.23,191.24) --
	(239.23,191.26) --
	(239.24,191.26) --
	(239.24,191.28) --
	(239.25,191.28) --
	(239.25,191.30) --
	(239.26,191.30) --
	(239.26,191.32) --
	(239.28,191.32) --
	(239.28,191.34) --
	(239.29,191.34) --
	(239.29,191.36) --
	(239.29,191.36) --
	(239.29,191.38) --
	(239.30,191.38) --
	(239.30,191.40) --
	(239.31,191.40) --
	(239.31,191.42) --
	(239.32,191.42) --
	(239.32,191.45) --
	(239.32,191.45) --
	(239.32,191.47) --
	(239.33,191.47) --
	(239.33,191.49) --
	(239.33,191.49) --
	(239.33,191.51) --
	(239.34,191.51) --
	(239.34,191.53) --
	(239.35,191.53) --
	(239.35,191.55) --
	(239.35,191.55) --
	(239.35,191.57) --
	(239.35,191.57) --
	(239.35,191.59) --
	(239.36,191.59) --
	(239.36,191.61) --
	(239.36,191.61) --
	(239.36,191.63) --
	(239.36,191.63) --
	(239.36,191.65) --
	(239.37,191.65) --
	(239.37,191.68) --
	(239.37,191.68) --
	(239.37,191.70) --
	(239.37,191.70) --
	(239.37,191.72) --
	(239.38,191.72) --
	(239.38,191.74) --
	(239.38,191.74) --
	(239.38,191.76) --
	(239.38,191.76) --
	(239.38,191.78) --
	(239.39,191.78) --
	(239.39,191.80) --
	(239.39,191.80) --
	(239.39,191.82) --
	(239.40,191.82) --
	(239.40,191.84) --
	(239.40,191.84) --
	(239.40,191.86) --
	(239.43,191.86) --
	(239.43,191.88) --
	(239.43,191.88) --
	(239.43,191.91) --
	(239.43,191.91) --
	(239.43,191.93) --
	(239.45,191.93) --
	(239.45,191.95) --
	(239.45,191.95) --
	(239.45,191.97) --
	(239.45,191.97) --
	(239.45,191.99) --
	(239.46,191.99) --
	(239.46,192.01) --
	(239.46,192.01) --
	(239.46,192.03) --
	(239.48,192.03) --
	(239.48,192.05) --
	(239.48,192.05) --
	(239.48,192.07) --
	(239.49,192.07) --
	(239.49,192.09) --
	(239.50,192.09) --
	(239.50,192.11) --
	(239.50,192.11) --
	(239.50,192.14) --
	(239.50,192.14) --
	(239.50,192.16) --
	(239.52,192.16) --
	(239.52,192.18) --
	(239.56,192.18) --
	(239.56,192.20) --
	(239.56,192.20) --
	(239.56,192.22) --
	(239.57,192.22) --
	(239.57,192.24) --
	(239.57,192.24) --
	(239.57,192.26) --
	(239.58,192.26) --
	(239.58,192.28) --
	(239.58,192.28) --
	(239.58,192.30) --
	(239.61,192.30) --
	(239.61,192.32) --
	(239.61,192.32) --
	(239.61,192.34) --
	(239.62,192.34) --
	(239.62,192.37) --
	(239.62,192.37) --
	(239.62,192.39) --
	(239.65,192.39) --
	(239.65,192.41) --
	(239.65,192.41) --
	(239.65,192.43) --
	(239.65,192.43) --
	(239.65,192.45) --
	(239.65,192.45) --
	(239.65,192.47) --
	(239.66,192.47) --
	(239.66,192.49) --
	(239.66,192.49) --
	(239.66,192.51) --
	(239.68,192.51) --
	(239.68,192.53) --
	(239.71,192.53) --
	(239.71,192.55) --
	(239.72,192.55) --
	(239.72,192.57) --
	(239.74,192.57) --
	(239.74,192.60) --
	(239.76,192.60) --
	(239.76,192.62) --
	(239.76,192.62) --
	(239.76,192.64) --
	(239.76,192.64) --
	(239.76,192.66) --
	(239.77,192.66) --
	(239.77,192.68) --
	(239.78,192.68) --
	(239.78,192.70) --
	(239.78,192.70) --
	(239.78,192.72) --
	(239.79,192.72) --
	(239.79,192.74) --
	(239.79,192.74) --
	(239.79,192.76) --
	(239.79,192.76) --
	(239.79,192.78) --
	(239.80,192.78) --
	(239.80,192.80) --
	(239.81,192.80) --
	(239.81,192.83) --
	(239.81,192.83) --
	(239.81,192.85) --
	(239.81,192.85) --
	(239.81,192.87) --
	(239.82,192.87) --
	(239.82,192.89) --
	(239.83,192.89) --
	(239.83,192.91) --
	(239.84,192.91) --
	(239.84,192.93) --
	(239.84,192.93) --
	(239.84,192.95) --
	(239.86,192.95) --
	(239.86,192.97) --
	(239.88,192.97) --
	(239.88,192.99) --
	(239.89,192.99) --
	(239.89,193.01) --
	(239.90,193.01) --
	(239.90,193.03) --
	(239.90,193.03) --
	(239.90,193.06) --
	(239.91,193.06) --
	(239.91,193.08) --
	(239.92,193.08) --
	(239.92,193.10) --
	(239.92,193.10) --
	(239.92,193.12) --
	(239.92,193.12) --
	(239.92,193.14) --
	(239.92,193.14) --
	(239.92,193.16) --
	(239.92,193.16) --
	(239.92,193.18) --
	(239.93,193.18) --
	(239.93,193.20) --
	(239.93,193.20) --
	(239.93,193.22) --
	(239.93,193.22) --
	(239.93,193.24) --
	(239.93,193.24) --
	(239.93,193.26) --
	(239.94,193.26) --
	(239.94,193.29) --
	(239.95,193.29) --
	(239.95,193.31) --
	(239.95,193.31) --
	(239.95,193.33) --
	(239.96,193.33) --
	(239.96,193.35) --
	(240.00,193.35) --
	(240.00,193.37) --
	(240.01,193.37) --
	(240.01,193.39) --
	(240.01,193.39) --
	(240.01,193.41) --
	(240.01,193.41) --
	(240.01,193.43) --
	(240.01,193.43) --
	(240.01,193.45) --
	(240.02,193.45) --
	(240.02,193.47) --
	(240.03,193.47) --
	(240.03,193.49) --
	(240.04,193.49) --
	(240.04,193.52) --
	(240.04,193.52) --
	(240.04,193.54) --
	(240.06,193.54) --
	(240.06,193.56) --
	(240.07,193.56) --
	(240.07,193.58) --
	(240.08,193.58) --
	(240.08,193.60) --
	(240.09,193.60) --
	(240.09,193.62) --
	(240.10,193.62) --
	(240.10,193.64) --
	(240.10,193.64) --
	(240.10,193.66) --
	(240.11,193.66) --
	(240.11,193.68) --
	(240.12,193.68) --
	(240.12,193.70) --
	(240.13,193.70) --
	(240.13,193.72) --
	(240.13,193.72) --
	(240.13,193.75) --
	(240.14,193.75) --
	(240.14,193.77) --
	(240.14,193.77) --
	(240.14,193.79) --
	(240.14,193.79) --
	(240.14,193.81) --
	(240.14,193.81) --
	(240.14,193.83) --
	(240.14,193.83) --
	(240.14,193.85) --
	(240.15,193.85) --
	(240.15,193.87) --
	(240.15,193.87) --
	(240.15,193.89) --
	(240.15,193.89) --
	(240.15,193.91) --
	(240.16,193.91) --
	(240.16,193.93) --
	(240.18,193.93) --
	(240.18,193.95) --
	(240.18,193.95) --
	(240.18,193.98) --
	(240.19,193.98) --
	(240.19,194.00) --
	(240.20,194.00) --
	(240.20,194.02) --
	(240.22,194.02) --
	(240.22,194.04) --
	(240.23,194.04) --
	(240.23,194.06) --
	(240.23,194.06) --
	(240.23,194.08) --
	(240.24,194.08) --
	(240.24,194.10) --
	(240.24,194.10) --
	(240.24,194.12) --
	(240.24,194.12) --
	(240.24,194.14) --
	(240.25,194.14) --
	(240.25,194.16) --
	(240.25,194.16) --
	(240.25,194.18) --
	(240.26,194.18) --
	(240.26,194.21) --
	(240.30,194.21) --
	(240.30,194.23) --
	(240.31,194.23) --
	(240.31,194.25) --
	(240.32,194.25) --
	(240.32,194.27) --
	(240.32,194.27) --
	(240.32,194.29) --
	(240.32,194.29) --
	(240.32,194.31) --
	(240.32,194.31) --
	(240.32,194.33) --
	(240.34,194.33) --
	(240.34,194.35) --
	(240.34,194.35) --
	(240.34,194.37) --
	(240.34,194.37) --
	(240.34,194.39) --
	(240.34,194.39) --
	(240.34,194.41) --
	(240.35,194.41) --
	(240.35,194.44) --
	(240.36,194.44) --
	(240.36,194.46) --
	(240.38,194.46) --
	(240.38,194.48) --
	(240.38,194.48) --
	(240.38,194.50) --
	(240.39,194.50) --
	(240.39,194.52) --
	(240.40,194.52) --
	(240.40,194.54) --
	(240.40,194.54) --
	(240.40,194.56) --
	(240.42,194.56) --
	(240.42,194.58) --
	(240.43,194.58) --
	(240.43,194.60) --
	(240.44,194.60) --
	(240.44,194.62) --
	(240.44,194.62) --
	(240.44,194.64) --
	(240.44,194.64) --
	(240.44,194.66) --
	(240.45,194.66) --
	(240.45,194.69) --
	(240.45,194.69) --
	(240.45,194.71) --
	(240.46,194.71) --
	(240.46,194.73) --
	(240.46,194.73) --
	(240.46,194.75) --
	(240.46,194.75) --
	(240.46,194.77) --
	(240.47,194.77) --
	(240.47,194.79) --
	(240.48,194.79) --
	(240.48,194.81) --
	(240.48,194.81) --
	(240.48,194.83) --
	(240.48,194.83) --
	(240.48,194.85) --
	(240.48,194.85) --
	(240.48,194.87) --
	(240.51,194.87) --
	(240.51,194.89) --
	(240.52,194.89) --
	(240.52,194.92) --
	(240.53,194.92) --
	(240.53,194.94) --
	(240.55,194.94) --
	(240.55,194.96) --
	(240.56,194.96) --
	(240.56,194.98) --
	(240.57,194.98) --
	(240.57,195.00) --
	(240.57,195.00) --
	(240.57,195.02) --
	(240.59,195.02) --
	(240.59,195.04) --
	(240.59,195.04) --
	(240.59,195.06) --
	(240.61,195.06) --
	(240.61,195.08) --
	(240.61,195.08) --
	(240.61,195.10) --
	(240.62,195.10) --
	(240.62,195.12) --
	(240.62,195.12) --
	(240.62,195.15) --
	(240.63,195.15) --
	(240.63,195.17) --
	(240.63,195.17) --
	(240.63,195.19) --
	(240.63,195.19) --
	(240.63,195.21) --
	(240.67,195.21) --
	(240.67,195.23) --
	(240.67,195.23) --
	(240.67,195.25) --
	(240.67,195.25) --
	(240.67,195.27) --
	(240.67,195.27) --
	(240.67,195.29) --
	(240.68,195.29) --
	(240.68,195.31) --
	(240.68,195.31) --
	(240.68,195.33) --
	(240.72,195.33) --
	(240.72,195.35) --
	(240.73,195.35) --
	(240.73,195.38) --
	(240.73,195.38) --
	(240.73,195.40) --
	(240.74,195.40) --
	(240.74,195.42) --
	(240.75,195.42) --
	(240.75,195.44) --
	(240.75,195.44) --
	(240.75,195.46) --
	(240.77,195.46) --
	(240.77,195.48) --
	(240.77,195.48) --
	(240.77,195.50) --
	(240.79,195.50) --
	(240.79,195.52) --
	(240.81,195.52) --
	(240.81,195.54) --
	(240.82,195.54) --
	(240.82,195.56) --
	(240.82,195.56) --
	(240.82,195.58) --
	(240.82,195.58) --
	(240.82,195.61) --
	(240.83,195.61) --
	(240.83,195.63) --
	(240.84,195.63) --
	(240.84,195.65) --
	(240.84,195.65) --
	(240.84,195.67) --
	(240.85,195.67) --
	(240.85,195.69) --
	(240.85,195.69) --
	(240.85,195.71) --
	(240.87,195.71) --
	(240.87,195.73) --
	(240.87,195.73) --
	(240.87,195.75) --
	(240.88,195.75) --
	(240.88,195.77) --
	(240.88,195.77) --
	(240.88,195.79) --
	(240.88,195.79) --
	(240.88,195.81) --
	(240.88,195.81) --
	(240.88,195.84) --
	(240.90,195.84) --
	(240.90,195.86) --
	(240.91,195.86) --
	(240.91,195.88) --
	(240.91,195.88) --
	(240.91,195.90) --
	(240.91,195.90) --
	(240.91,195.92) --
	(240.92,195.92) --
	(240.92,195.94) --
	(240.92,195.94) --
	(240.92,195.96) --
	(240.95,195.96) --
	(240.95,195.98) --
	(240.97,195.98) --
	(240.97,196.00) --
	(240.97,196.00) --
	(240.97,196.02) --
	(240.98,196.02) --
	(240.98,196.04) --
	(240.98,196.04) --
	(240.98,196.07) --
	(241.00,196.07) --
	(241.00,196.09) --
	(241.02,196.09) --
	(241.02,196.11) --
	(241.03,196.11) --
	(241.03,196.13) --
	(241.03,196.13) --
	(241.03,196.15) --
	(241.03,196.15) --
	(241.03,196.17) --
	(241.04,196.17) --
	(241.04,196.19) --
	(241.04,196.19) --
	(241.04,196.21) --
	(241.05,196.21) --
	(241.05,196.23) --
	(241.06,196.23) --
	(241.06,196.25) --
	(241.07,196.25) --
	(241.07,196.27) --
	(241.07,196.27) --
	(241.07,196.30) --
	(241.07,196.30) --
	(241.07,196.32) --
	(241.07,196.32) --
	(241.07,196.34) --
	(241.07,196.34) --
	(241.07,196.36) --
	(241.07,196.36) --
	(241.07,196.38) --
	(241.08,196.38) --
	(241.08,196.40) --
	(241.09,196.40) --
	(241.09,196.42) --
	(241.09,196.42) --
	(241.09,196.44) --
	(241.10,196.44) --
	(241.10,196.46) --
	(241.12,196.46) --
	(241.12,196.48) --
	(241.13,196.48) --
	(241.13,196.50) --
	(241.13,196.50) --
	(241.13,196.53) --
	(241.14,196.53) --
	(241.14,196.55) --
	(241.14,196.55) --
	(241.14,196.57) --
	(241.15,196.57) --
	(241.15,196.59) --
	(241.16,196.59) --
	(241.16,196.61) --
	(241.17,196.61) --
	(241.17,196.63) --
	(241.18,196.63) --
	(241.18,196.65) --
	(241.18,196.65) --
	(241.18,196.67) --
	(241.18,196.67) --
	(241.18,196.69) --
	(241.18,196.69) --
	(241.18,196.71) --
	(241.20,196.71) --
	(241.20,196.73) --
	(241.20,196.73) --
	(241.20,196.76) --
	(241.20,196.76) --
	(241.20,196.78) --
	(241.20,196.78) --
	(241.20,196.80) --
	(241.20,196.80) --
	(241.20,196.82) --
	(241.22,196.82) --
	(241.22,196.84) --
	(241.22,196.84) --
	(241.22,196.86) --
	(241.22,196.86) --
	(241.22,196.88) --
	(241.23,196.88) --
	(241.23,196.90) --
	(241.23,196.90) --
	(241.23,196.92) --
	(241.24,196.92) --
	(241.24,196.94) --
	(241.24,196.94) --
	(241.24,196.96) --
	(241.25,196.96) --
	(241.25,196.99) --
	(241.25,196.99) --
	(241.25,197.01) --
	(241.26,197.01) --
	(241.26,197.03) --
	(241.26,197.03) --
	(241.26,197.05) --
	(241.28,197.05) --
	(241.28,197.07) --
	(241.30,197.07) --
	(241.30,197.09) --
	(241.31,197.09) --
	(241.31,197.11) --
	(241.33,197.11) --
	(241.33,197.13) --
	(241.35,197.13) --
	(241.35,197.15) --
	(241.35,197.15) --
	(241.35,197.17) --
	(241.35,197.17) --
	(241.35,197.19) --
	(241.37,197.19) --
	(241.37,197.22) --
	(241.38,197.22) --
	(241.38,197.24) --
	(241.40,197.24) --
	(241.40,197.26) --
	(241.41,197.26) --
	(241.41,197.28) --
	(241.43,197.28) --
	(241.43,197.30) --
	(241.44,197.30) --
	(241.44,197.32) --
	(241.45,197.32) --
	(241.45,197.34) --
	(241.46,197.34) --
	(241.46,197.36) --
	(241.46,197.36) --
	(241.46,197.38) --
	(241.47,197.38) --
	(241.47,197.40) --
	(241.48,197.40) --
	(241.48,197.42) --
	(241.49,197.42) --
	(241.49,197.45) --
	(241.50,197.45) --
	(241.50,197.47) --
	(241.52,197.47) --
	(241.52,197.49) --
	(241.54,197.49) --
	(241.54,197.51) --
	(241.54,197.51) --
	(241.54,197.53) --
	(241.55,197.53) --
	(241.55,197.55) --
	(241.57,197.55) --
	(241.57,197.57) --
	(241.57,197.57) --
	(241.57,197.59) --
	(241.60,197.59) --
	(241.60,197.61) --
	(241.60,197.61) --
	(241.60,197.63) --
	(241.60,197.63) --
	(241.60,197.65) --
	(241.60,197.65) --
	(241.60,197.68) --
	(241.60,197.68) --
	(241.60,197.70) --
	(241.62,197.70) --
	(241.62,197.72) --
	(241.63,197.72) --
	(241.63,197.74) --
	(241.63,197.74) --
	(241.63,197.76) --
	(241.64,197.76) --
	(241.64,197.78) --
	(241.65,197.78) --
	(241.65,197.80) --
	(241.65,197.80) --
	(241.65,197.82) --
	(241.66,197.82) --
	(241.66,197.84) --
	(241.66,197.84) --
	(241.66,197.86) --
	(241.67,197.86) --
	(241.67,197.88) --
	(241.67,197.88) --
	(241.67,197.91) --
	(241.68,197.91) --
	(241.68,197.93) --
	(241.69,197.93) --
	(241.69,197.95) --
	(241.70,197.95) --
	(241.70,197.97) --
	(241.71,197.97) --
	(241.71,197.99) --
	(241.71,197.99) --
	(241.71,198.01) --
	(241.72,198.01) --
	(241.72,198.03) --
	(241.72,198.03) --
	(241.72,198.05) --
	(241.73,198.05) --
	(241.73,198.07) --
	(241.73,198.07) --
	(241.73,198.09) --
	(241.74,198.09) --
	(241.74,198.11) --
	(241.75,198.11) --
	(241.75,198.13) --
	(241.75,198.13) --
	(241.75,198.16) --
	(241.75,198.16) --
	(241.75,198.18) --
	(241.77,198.18) --
	(241.77,198.20) --
	(241.77,198.20) --
	(241.77,198.22) --
	(241.79,198.22) --
	(241.79,198.24) --
	(241.79,198.24) --
	(241.79,198.26) --
	(241.81,198.26) --
	(241.81,198.28) --
	(241.81,198.28) --
	(241.81,198.30) --
	(241.83,198.30) --
	(241.83,198.32) --
	(241.84,198.32) --
	(241.84,198.34) --
	(241.84,198.34) --
	(241.84,198.36) --
	(241.85,198.36) --
	(241.85,198.39) --
	(241.85,198.39) --
	(241.85,198.41) --
	(241.86,198.41) --
	(241.86,198.43) --
	(241.88,198.43) --
	(241.88,198.45) --
	(241.88,198.45) --
	(241.88,198.47) --
	(241.90,198.47) --
	(241.90,198.49) --
	(241.91,198.49) --
	(241.91,198.51) --
	(241.92,198.51) --
	(241.92,198.53) --
	(241.94,198.53) --
	(241.94,198.55) --
	(241.94,198.55) --
	(241.94,198.57) --
	(241.94,198.57) --
	(241.94,198.59) --
	(241.94,198.59) --
	(241.94,198.62) --
	(241.94,198.62) --
	(241.94,198.64) --
	(241.95,198.64) --
	(241.95,198.66) --
	(241.95,198.66) --
	(241.95,198.68) --
	(241.96,198.68) --
	(241.96,198.70) --
	(241.97,198.70) --
	(241.97,198.72) --
	(241.98,198.72) --
	(241.98,198.74) --
	(241.99,198.74) --
	(241.99,198.76) --
	(241.99,198.76) --
	(241.99,198.78) --
	(241.99,198.78) --
	(241.99,198.80) --
	(242.00,198.80) --
	(242.00,198.82) --
	(242.00,198.82) --
	(242.00,198.85) --
	(242.02,198.85) --
	(242.02,198.87) --
	(242.03,198.87) --
	(242.03,198.89) --
	(242.04,198.89) --
	(242.04,198.91) --
	(242.05,198.91) --
	(242.05,198.93) --
	(242.05,198.93) --
	(242.05,198.95) --
	(242.06,198.95) --
	(242.06,198.97) --
	(242.06,198.97) --
	(242.06,198.99) --
	(242.08,198.99) --
	(242.08,199.01) --
	(242.08,199.01) --
	(242.08,199.03) --
	(242.10,199.03) --
	(242.10,199.05) --
	(242.12,199.05) --
	(242.12,199.08) --
	(242.12,199.08) --
	(242.12,199.10) --
	(242.12,199.10) --
	(242.12,199.12) --
	(242.13,199.12) --
	(242.13,199.14) --
	(242.13,199.14) --
	(242.13,199.16) --
	(242.15,199.16) --
	(242.15,199.18) --
	(242.15,199.18) --
	(242.15,199.20) --
	(242.15,199.20) --
	(242.15,199.22) --
	(242.16,199.22) --
	(242.16,199.24) --
	(242.16,199.24) --
	(242.16,199.26) --
	(242.17,199.26) --
	(242.17,199.28) --
	(242.18,199.28) --
	(242.18,199.31) --
	(242.18,199.31) --
	(242.18,199.33) --
	(242.19,199.33) --
	(242.19,199.35) --
	(242.20,199.35) --
	(242.20,199.37) --
	(242.20,199.37) --
	(242.20,199.39) --
	(242.20,199.39) --
	(242.20,199.41) --
	(242.21,199.41) --
	(242.21,199.43) --
	(242.21,199.43) --
	(242.21,199.45) --
	(242.21,199.45) --
	(242.21,199.47) --
	(242.22,199.47) --
	(242.22,199.49) --
	(242.23,199.49) --
	(242.23,199.51) --
	(242.24,199.51) --
	(242.24,199.54) --
	(242.26,199.54) --
	(242.26,199.56) --
	(242.26,199.56) --
	(242.26,199.58) --
	(242.29,199.58) --
	(242.29,199.60) --
	(242.30,199.60) --
	(242.30,199.62) --
	(242.30,199.62) --
	(242.30,199.64) --
	(242.31,199.64) --
	(242.31,199.66) --
	(242.32,199.66) --
	(242.32,199.68) --
	(242.34,199.68) --
	(242.34,199.70) --
	(242.35,199.70) --
	(242.35,199.72) --
	(242.35,199.72) --
	(242.35,199.74) --
	(242.35,199.74) --
	(242.35,199.77) --
	(242.38,199.77) --
	(242.38,199.79) --
	(242.38,199.79) --
	(242.38,199.81) --
	(242.39,199.81) --
	(242.39,199.83) --
	(242.40,199.83) --
	(242.40,199.85) --
	(242.41,199.85) --
	(242.41,199.87) --
	(242.41,199.87) --
	(242.41,199.89) --
	(242.41,199.89) --
	(242.41,199.91) --
	(242.42,199.91) --
	(242.42,199.93) --
	(242.43,199.93) --
	(242.43,199.95) --
	(242.44,199.95) --
	(242.44,199.97) --
	(242.44,199.97) --
	(242.44,200.00) --
	(242.44,200.00) --
	(242.44,200.02) --
	(242.44,200.02) --
	(242.44,200.04) --
	(242.45,200.04) --
	(242.45,200.06) --
	(242.46,200.06) --
	(242.46,200.08) --
	(242.47,200.08) --
	(242.47,200.10) --
	(242.48,200.10) --
	(242.48,200.12) --
	(242.50,200.12) --
	(242.50,200.14) --
	(242.51,200.14) --
	(242.51,200.16) --
	(242.52,200.16) --
	(242.52,200.18) --
	(242.54,200.18) --
	(242.54,200.20) --
	(242.56,200.20) --
	(242.56,200.23) --
	(242.57,200.23) --
	(242.57,200.25) --
	(242.57,200.25) --
	(242.57,200.27) --
	(242.58,200.27) --
	(242.58,200.29) --
	(242.58,200.29) --
	(242.58,200.31) --
	(242.58,200.31) --
	(242.58,200.33) --
	(242.59,200.33) --
	(242.59,200.35) --
	(242.59,200.35) --
	(242.59,200.37) --
	(242.61,200.37) --
	(242.61,200.39) --
	(242.61,200.39) --
	(242.61,200.41) --
	(242.61,200.41) --
	(242.61,200.43) --
	(242.62,200.43) --
	(242.62,200.46) --
	(242.62,200.46) --
	(242.62,200.48) --
	(242.62,200.48) --
	(242.62,200.50) --
	(242.64,200.50) --
	(242.64,200.52) --
	(242.64,200.52) --
	(242.64,200.54) --
	(242.65,200.54) --
	(242.65,200.56) --
	(242.66,200.56) --
	(242.66,200.58) --
	(242.67,200.58) --
	(242.67,200.60) --
	(242.67,200.60) --
	(242.67,200.62) --
	(242.67,200.62) --
	(242.67,200.64) --
	(242.69,200.64) --
	(242.69,200.66) --
	(242.69,200.66) --
	(242.69,200.69) --
	(242.71,200.69) --
	(242.71,200.71) --
	(242.72,200.71) --
	(242.72,200.73) --
	(242.73,200.73) --
	(242.73,200.75) --
	(242.73,200.75) --
	(242.73,200.77) --
	(242.74,200.77) --
	(242.74,200.79) --
	(242.74,200.79) --
	(242.74,200.81) --
	(242.75,200.81) --
	(242.75,200.83) --
	(242.77,200.83) --
	(242.77,200.85) --
	(242.78,200.85) --
	(242.78,200.87) --
	(242.79,200.87) --
	(242.79,200.89) --
	(242.79,200.89) --
	(242.79,200.92) --
	(242.80,200.92) --
	(242.80,200.94) --
	(242.80,200.94) --
	(242.80,200.96) --
	(242.80,200.96) --
	(242.80,200.98) --
	(242.80,200.98) --
	(242.80,201.00) --
	(242.82,201.00) --
	(242.82,201.02) --
	(242.83,201.02) --
	(242.83,201.04) --
	(242.84,201.04) --
	(242.84,201.06) --
	(242.84,201.06) --
	(242.84,201.08) --
	(242.84,201.08) --
	(242.84,201.10) --
	(242.85,201.10) --
	(242.85,201.12) --
	(242.86,201.12) --
	(242.86,201.15) --
	(242.88,201.15) --
	(242.88,201.17) --
	(242.88,201.17) --
	(242.88,201.19) --
	(242.89,201.19) --
	(242.89,201.21) --
	(242.90,201.21) --
	(242.90,201.23) --
	(242.90,201.23) --
	(242.90,201.25) --
	(242.90,201.25) --
	(242.90,201.27) --
	(242.91,201.27) --
	(242.91,201.29) --
	(242.93,201.29) --
	(242.93,201.31) --
	(242.93,201.31) --
	(242.93,201.33) --
	(242.94,201.33) --
	(242.94,201.35) --
	(242.96,201.35) --
	(242.96,201.38) --
	(242.96,201.38) --
	(242.96,201.40) --
	(242.96,201.40) --
	(242.96,201.42) --
	(242.97,201.42) --
	(242.97,201.44) --
	(242.98,201.44) --
	(242.98,201.46) --
	(242.98,201.46) --
	(242.98,201.48) --
	(242.99,201.48) --
	(242.99,201.50) --
	(242.99,201.50) --
	(242.99,201.52) --
	(243.03,201.52) --
	(243.03,201.54) --
	(243.03,201.54) --
	(243.03,201.56) --
	(243.03,201.56) --
	(243.03,201.58) --
	(243.04,201.58) --
	(243.04,201.61) --
	(243.04,201.61) --
	(243.04,201.63) --
	(243.05,201.63) --
	(243.05,201.65) --
	(243.05,201.65) --
	(243.05,201.67) --
	(243.05,201.67) --
	(243.05,201.69) --
	(243.06,201.69) --
	(243.06,201.71) --
	(243.07,201.71) --
	(243.07,201.73) --
	(243.08,201.73) --
	(243.08,201.75) --
	(243.08,201.75) --
	(243.08,201.77) --
	(243.08,201.77) --
	(243.08,201.79) --
	(243.09,201.79) --
	(243.09,201.81) --
	(243.10,201.81) --
	(243.10,201.83) --
	(243.12,201.83) --
	(243.12,201.86) --
	(243.13,201.86) --
	(243.13,201.88) --
	(243.13,201.88) --
	(243.13,201.90) --
	(243.13,201.90) --
	(243.13,201.92) --
	(243.15,201.92) --
	(243.15,201.94) --
	(243.16,201.94) --
	(243.16,201.96) --
	(243.16,201.96) --
	(243.16,201.98) --
	(243.16,201.98) --
	(243.16,202.00) --
	(243.16,202.00) --
	(243.16,202.02) --
	(243.16,202.02) --
	(243.16,202.04) --
	(243.17,202.04) --
	(243.17,202.06) --
	(243.18,202.06) --
	(243.18,202.09) --
	(243.18,202.09) --
	(243.18,202.11) --
	(243.18,202.11) --
	(243.18,202.13) --
	(243.18,202.13) --
	(243.18,202.15) --
	(243.19,202.15) --
	(243.19,202.17) --
	(243.20,202.17) --
	(243.20,202.19) --
	(243.20,202.19) --
	(243.20,202.21) --
	(243.20,202.21) --
	(243.20,202.23) --
	(243.21,202.23) --
	(243.21,202.25) --
	(243.21,202.25) --
	(243.21,202.27) --
	(243.21,202.27) --
	(243.21,202.29) --
	(243.22,202.29) --
	(243.22,202.32) --
	(243.22,202.32) --
	(243.22,202.34) --
	(243.22,202.34) --
	(243.22,202.36) --
	(243.23,202.36) --
	(243.23,202.38) --
	(243.24,202.38) --
	(243.24,202.40) --
	(243.24,202.40) --
	(243.24,202.42) --
	(243.25,202.42) --
	(243.25,202.44) --
	(243.25,202.44) --
	(243.25,202.46) --
	(243.27,202.46) --
	(243.27,202.48) --
	(243.27,202.48) --
	(243.27,202.50) --
	(243.28,202.50) --
	(243.28,202.52) --
	(243.30,202.52) --
	(243.30,202.55) --
	(243.31,202.55) --
	(243.31,202.57) --
	(243.31,202.57) --
	(243.31,202.59) --
	(243.33,202.59) --
	(243.33,202.61) --
	(243.34,202.61) --
	(243.34,202.63) --
	(243.34,202.63) --
	(243.34,202.65) --
	(243.34,202.65) --
	(243.34,202.67) --
	(243.35,202.67) --
	(243.35,202.69) --
	(243.35,202.69) --
	(243.35,202.71) --
	(243.36,202.71) --
	(243.36,202.73) --
	(243.37,202.73) --
	(243.37,202.75) --
	(243.38,202.75) --
	(243.38,202.78) --
	(243.38,202.78) --
	(243.38,202.80) --
	(243.39,202.80) --
	(243.39,202.82) --
	(243.40,202.82) --
	(243.40,202.84) --
	(243.40,202.84) --
	(243.40,202.86) --
	(243.40,202.86) --
	(243.40,202.88) --
	(243.40,202.88) --
	(243.40,202.90) --
	(243.41,202.90) --
	(243.41,202.92) --
	(243.41,202.92) --
	(243.41,202.94) --
	(243.42,202.94) --
	(243.42,202.96) --
	(243.43,202.96) --
	(243.43,202.98) --
	(243.43,202.98) --
	(243.43,203.01) --
	(243.44,203.01) --
	(243.44,203.03) --
	(243.44,203.03) --
	(243.44,203.05) --
	(243.44,203.05) --
	(243.44,203.07) --
	(243.44,203.07) --
	(243.44,203.09) --
	(243.44,203.09) --
	(243.44,203.11) --
	(243.45,203.11) --
	(243.45,203.13) --
	(243.46,203.13) --
	(243.46,203.15) --
	(243.46,203.15) --
	(243.46,203.17) --
	(243.46,203.17) --
	(243.46,203.19) --
	(243.46,203.19) --
	(243.46,203.21) --
	(243.47,203.21) --
	(243.47,203.24) --
	(243.47,203.24) --
	(243.47,203.26) --
	(243.47,203.26) --
	(243.47,203.28) --
	(243.49,203.28) --
	(243.49,203.30) --
	(243.49,203.30) --
	(243.49,203.32) --
	(243.49,203.32) --
	(243.49,203.34) --
	(243.49,203.34) --
	(243.49,203.36) --
	(243.50,203.36) --
	(243.50,203.38) --
	(243.51,203.38) --
	(243.51,203.40) --
	(243.54,203.40) --
	(243.54,203.42) --
	(243.55,203.42) --
	(243.55,203.44) --
	(243.55,203.44) --
	(243.55,203.47) --
	(243.56,203.47) --
	(243.56,203.49) --
	(243.56,203.49) --
	(243.56,203.51) --
	(243.58,203.51) --
	(243.58,203.53) --
	(243.59,203.53) --
	(243.59,203.55) --
	(243.59,203.55) --
	(243.59,203.57) --
	(243.61,203.57) --
	(243.61,203.59) --
	(243.62,203.59) --
	(243.62,203.61) --
	(243.63,203.61) --
	(243.63,203.63) --
	(243.63,203.63) --
	(243.63,203.65) --
	(243.64,203.65) --
	(243.64,203.67) --
	(243.65,203.67) --
	(243.65,203.70) --
	(243.67,203.70) --
	(243.67,203.72) --
	(243.71,203.72) --
	(243.71,203.74) --
	(243.74,203.74) --
	(243.74,203.76) --
	(243.74,203.76) --
	(243.74,203.78) --
	(243.75,203.78) --
	(243.75,203.80) --
	(243.75,203.80) --
	(243.75,203.82) --
	(243.75,203.82) --
	(243.75,203.84) --
	(243.75,203.84) --
	(243.75,203.86) --
	(243.75,203.86) --
	(243.75,203.88) --
	(243.75,203.88) --
	(243.75,203.90) --
	(243.76,203.90) --
	(243.76,203.93) --
	(243.76,203.93) --
	(243.76,203.95) --
	(243.76,203.95) --
	(243.76,203.97) --
	(243.76,203.97) --
	(243.76,203.99) --
	(243.77,203.99) --
	(243.77,204.01) --
	(243.79,204.01) --
	(243.79,204.03) --
	(243.80,204.03) --
	(243.80,204.05) --
	(243.80,204.05) --
	(243.80,204.07) --
	(243.84,204.07) --
	(243.84,204.09) --
	(243.85,204.09) --
	(243.85,204.11) --
	(243.85,204.11) --
	(243.85,204.13) --
	(243.86,204.13) --
	(243.86,204.16) --
	(243.86,204.16) --
	(243.86,204.18) --
	(243.86,204.18) --
	(243.86,204.20) --
	(243.87,204.20) --
	(243.87,204.22) --
	(243.88,204.22) --
	(243.88,204.24) --
	(243.89,204.24) --
	(243.89,204.26) --
	(243.89,204.26) --
	(243.89,204.28) --
	(243.90,204.28) --
	(243.90,204.30) --
	(243.91,204.30) --
	(243.91,204.32) --
	(243.92,204.32) --
	(243.92,204.34) --
	(243.92,204.34) --
	(243.92,204.36) --
	(243.93,204.36) --
	(243.93,204.39) --
	(243.93,204.39) --
	(243.93,204.41) --
	(243.94,204.41) --
	(243.94,204.43) --
	(243.94,204.43) --
	(243.94,204.45) --
	(243.96,204.45) --
	(243.96,204.47) --
	(243.96,204.47) --
	(243.96,204.49) --
	(243.98,204.49) --
	(243.98,204.51) --
	(243.99,204.51) --
	(243.99,204.53) --
	(243.99,204.53) --
	(243.99,204.55) --
	(243.99,204.55) --
	(243.99,204.57) --
	(243.99,204.57) --
	(243.99,204.59) --
	(244.00,204.59) --
	(244.00,204.62) --
	(244.02,204.62) --
	(244.02,204.64) --
	(244.02,204.64) --
	(244.02,204.66) --
	(244.03,204.66) --
	(244.03,204.68) --
	(244.04,204.68) --
	(244.04,204.70) --
	(244.05,204.70) --
	(244.05,204.72) --
	(244.08,204.72) --
	(244.08,204.74) --
	(244.09,204.74) --
	(244.09,204.76) --
	(244.11,204.76) --
	(244.11,204.78) --
	(244.12,204.78) --
	(244.12,204.80) --
	(244.13,204.80) --
	(244.13,204.82) --
	(244.14,204.82) --
	(244.14,204.85) --
	(244.14,204.85) --
	(244.14,204.87) --
	(244.15,204.87) --
	(244.15,204.89) --
	(244.16,204.89) --
	(244.16,204.91) --
	(244.17,204.91) --
	(244.17,204.93) --
	(244.19,204.93) --
	(244.19,204.95) --
	(244.19,204.95) --
	(244.19,204.97) --
	(244.19,204.97) --
	(244.19,204.99) --
	(244.24,204.99) --
	(244.24,205.01) --
	(244.26,205.01) --
	(244.26,205.03) --
	(244.27,205.03) --
	(244.27,205.05) --
	(244.27,205.05) --
	(244.27,205.08) --
	(244.27,205.08) --
	(244.27,205.10) --
	(244.28,205.10) --
	(244.28,205.12) --
	(244.29,205.12) --
	(244.29,205.14) --
	(244.29,205.14) --
	(244.29,205.16) --
	(244.29,205.16) --
	(244.29,205.18) --
	(244.30,205.18) --
	(244.30,205.20) --
	(244.30,205.20) --
	(244.30,205.22) --
	(244.31,205.22) --
	(244.31,205.24) --
	(244.32,205.24) --
	(244.32,205.26) --
	(244.33,205.26) --
	(244.33,205.28) --
	(244.35,205.28) --
	(244.35,205.31) --
	(244.38,205.31) --
	(244.38,205.33) --
	(244.38,205.33) --
	(244.38,205.35) --
	(244.39,205.35) --
	(244.39,205.37) --
	(244.39,205.37) --
	(244.39,205.39) --
	(244.40,205.39) --
	(244.40,205.41) --
	(244.41,205.41) --
	(244.41,205.43) --
	(244.42,205.43) --
	(244.42,205.45) --
	(244.44,205.45) --
	(244.44,205.47) --
	(244.44,205.47) --
	(244.44,205.49) --
	(244.45,205.49) --
	(244.45,205.51) --
	(244.46,205.51) --
	(244.46,205.53) --
	(244.46,205.53) --
	(244.46,205.56) --
	(244.47,205.56) --
	(244.47,205.58) --
	(244.47,205.58) --
	(244.47,205.60) --
	(244.48,205.60) --
	(244.48,205.62) --
	(244.49,205.62) --
	(244.49,205.64) --
	(244.52,205.64) --
	(244.52,205.66) --
	(244.52,205.66) --
	(244.52,205.68) --
	(244.52,205.68) --
	(244.52,205.70) --
	(244.52,205.70) --
	(244.52,205.72) --
	(244.54,205.72) --
	(244.54,205.74) --
	(244.55,205.74) --
	(244.55,205.76) --
	(244.57,205.76) --
	(244.57,205.79) --
	(244.57,205.79) --
	(244.57,205.81) --
	(244.59,205.81) --
	(244.59,205.83) --
	(244.59,205.83) --
	(244.59,205.85) --
	(244.61,205.85) --
	(244.61,205.87) --
	(244.62,205.87) --
	(244.62,205.89) --
	(244.62,205.89) --
	(244.62,205.91) --
	(244.62,205.91) --
	(244.62,205.93) --
	(244.62,205.93) --
	(244.62,205.95) --
	(244.63,205.95) --
	(244.63,205.97) --
	(244.65,205.97) --
	(244.65,205.99) --
	(244.65,205.99) --
	(244.65,206.02) --
	(244.65,206.02) --
	(244.65,206.04) --
	(244.66,206.04) --
	(244.66,206.06) --
	(244.67,206.06) --
	(244.67,206.08) --
	(244.68,206.08) --
	(244.68,206.10) --
	(244.71,206.10) --
	(244.71,206.12) --
	(244.73,206.12) --
	(244.73,206.14) --
	(244.75,206.14) --
	(244.75,206.16) --
	(244.76,206.16) --
	(244.76,206.18) --
	(244.78,206.18) --
	(244.78,206.20) --
	(244.78,206.20) --
	(244.78,206.22) --
	(244.79,206.22) --
	(244.79,206.25) --
	(244.80,206.25) --
	(244.80,206.27) --
	(244.80,206.27) --
	(244.80,206.29) --
	(244.81,206.29) --
	(244.81,206.31) --
	(244.83,206.31) --
	(244.83,206.33) --
	(244.84,206.33) --
	(244.84,206.35) --
	(244.85,206.35) --
	(244.85,206.37) --
	(244.86,206.37) --
	(244.86,206.39) --
	(244.87,206.39) --
	(244.87,206.41) --
	(244.87,206.41) --
	(244.87,206.43) --
	(244.87,206.43) --
	(244.87,206.45) --
	(244.87,206.45) --
	(244.87,206.48) --
	(244.90,206.48) --
	(244.90,206.50) --
	(244.91,206.50) --
	(244.91,206.52) --
	(244.92,206.52) --
	(244.92,206.54) --
	(244.93,206.54) --
	(244.93,206.56) --
	(244.95,206.56) --
	(244.95,206.58) --
	(244.96,206.58) --
	(244.96,206.60) --
	(244.96,206.60) --
	(244.96,206.62) --
	(244.96,206.62) --
	(244.96,206.64) --
	(244.97,206.64) --
	(244.97,206.66) --
	(244.99,206.66) --
	(244.99,206.68) --
	(245.00,206.68) --
	(245.00,206.71) --
	(245.01,206.71) --
	(245.01,206.73) --
	(245.03,206.73) --
	(245.03,206.75) --
	(245.04,206.75) --
	(245.04,206.77) --
	(245.05,206.77) --
	(245.05,206.79) --
	(245.06,206.79) --
	(245.06,206.81) --
	(245.07,206.81) --
	(245.07,206.83) --
	(245.07,206.83) --
	(245.07,206.85) --
	(245.08,206.85) --
	(245.08,206.87) --
	(245.13,206.87) --
	(245.13,206.89) --
	(245.13,206.89) --
	(245.13,206.91) --
	(245.14,206.91) --
	(245.14,206.94) --
	(245.14,206.94) --
	(245.14,206.96) --
	(245.16,206.96) --
	(245.16,206.98) --
	(245.16,206.98) --
	(245.16,207.00) --
	(245.18,207.00) --
	(245.18,207.02) --
	(245.20,207.02) --
	(245.20,207.04) --
	(245.21,207.04) --
	(245.21,207.06) --
	(245.23,207.06) --
	(245.23,207.08) --
	(245.25,207.08) --
	(245.25,207.10) --
	(245.25,207.10) --
	(245.25,207.12) --
	(245.25,207.12) --
	(245.25,207.14) --
	(245.25,207.14) --
	(245.25,207.17) --
	(245.26,207.17) --
	(245.26,207.19) --
	(245.28,207.19) --
	(245.28,207.21) --
	(245.29,207.21) --
	(245.29,207.23) --
	(245.29,207.23) --
	(245.29,207.25) --
	(245.32,207.25) --
	(245.32,207.27) --
	(245.33,207.27) --
	(245.33,207.29) --
	(245.33,207.29) --
	(245.33,207.31) --
	(245.33,207.31) --
	(245.33,207.33) --
	(245.34,207.33) --
	(245.34,207.35) --
	(245.34,207.35) --
	(245.34,207.37) --
	(245.34,207.37) --
	(245.34,207.40) --
	(245.35,207.40) --
	(245.35,207.42) --
	(245.35,207.42) --
	(245.35,207.44) --
	(245.35,207.44) --
	(245.35,207.46) --
	(245.35,207.46) --
	(245.35,207.48) --
	(245.36,207.48) --
	(245.36,207.50) --
	(245.36,207.50) --
	(245.36,207.52) --
	(245.37,207.52) --
	(245.37,207.54) --
	(245.37,207.54) --
	(245.37,207.56) --
	(245.39,207.56) --
	(245.39,207.58) --
	(245.42,207.58) --
	(245.42,207.60) --
	(245.43,207.60) --
	(245.43,207.63) --
	(245.44,207.63) --
	(245.44,207.65) --
	(245.46,207.65) --
	(245.46,207.67) --
	(245.46,207.67) --
	(245.46,207.69) --
	(245.46,207.69) --
	(245.46,207.71) --
	(245.46,207.71) --
	(245.46,207.73) --
	(245.47,207.73) --
	(245.47,207.75) --
	(245.47,207.75) --
	(245.47,207.77) --
	(245.48,207.77) --
	(245.48,207.79) --
	(245.49,207.79) --
	(245.49,207.81) --
	(245.49,207.81) --
	(245.49,207.83) --
	(245.50,207.83) --
	(245.50,207.86) --
	(245.52,207.86) --
	(245.52,207.88) --
	(245.53,207.88) --
	(245.53,207.90) --
	(245.53,207.90) --
	(245.53,207.92) --
	(245.53,207.92) --
	(245.53,207.94) --
	(245.54,207.94) --
	(245.54,207.96) --
	(245.55,207.96) --
	(245.55,207.98) --
	(245.55,207.98) --
	(245.55,208.00) --
	(245.57,208.00) --
	(245.57,208.02) --
	(245.59,208.02) --
	(245.59,208.04) --
	(245.59,208.04) --
	(245.59,208.06) --
	(245.59,208.06) --
	(245.59,208.09) --
	(245.59,208.09) --
	(245.59,208.11) --
	(245.59,208.11) --
	(245.59,208.13) --
	(245.60,208.13) --
	(245.60,208.15) --
	(245.61,208.15) --
	(245.61,208.17) --
	(245.61,208.17) --
	(245.61,208.19) --
	(245.62,208.19) --
	(245.62,208.21) --
	(245.64,208.21) --
	(245.64,208.23) --
	(245.66,208.23) --
	(245.66,208.25) --
	(245.66,208.25) --
	(245.66,208.27) --
	(245.67,208.27) --
	(245.67,208.29) --
	(245.68,208.29) --
	(245.68,208.32) --
	(245.70,208.32) --
	(245.70,208.34) --
	(245.70,208.34) --
	(245.70,208.36) --
	(245.71,208.36) --
	(245.71,208.38) --
	(245.71,208.38) --
	(245.71,208.40) --
	(245.71,208.40) --
	(245.71,208.42) --
	(245.71,208.42) --
	(245.71,208.44) --
	(245.72,208.44) --
	(245.72,208.46) --
	(245.72,208.46) --
	(245.72,208.48) --
	(245.74,208.48) --
	(245.74,208.50) --
	(245.74,208.50) --
	(245.74,208.52) --
	(245.74,208.52) --
	(245.74,208.55) --
	(245.74,208.55) --
	(245.74,208.57) --
	(245.75,208.57) --
	(245.75,208.59) --
	(245.75,208.59) --
	(245.75,208.61) --
	(245.75,208.61) --
	(245.75,208.63) --
	(245.77,208.63) --
	(245.77,208.65) --
	(245.78,208.65) --
	(245.78,208.67) --
	(245.78,208.67) --
	(245.78,208.69) --
	(245.79,208.69) --
	(245.79,208.71) --
	(245.79,208.71) --
	(245.79,208.73) --
	(245.79,208.73) --
	(245.79,208.75) --
	(245.80,208.75) --
	(245.80,208.78) --
	(245.81,208.78) --
	(245.81,208.80) --
	(245.82,208.80) --
	(245.82,208.82) --
	(245.82,208.82) --
	(245.82,208.84) --
	(245.83,208.84) --
	(245.83,208.86) --
	(245.84,208.86) --
	(245.84,208.88) --
	(245.84,208.88) --
	(245.84,208.90) --
	(245.85,208.90) --
	(245.85,208.92) --
	(245.89,208.92) --
	(245.89,208.94) --
	(245.90,208.94) --
	(245.90,208.96) --
	(245.90,208.96) --
	(245.90,208.98) --
	(245.91,208.98) --
	(245.91,209.00) --
	(245.91,209.00) --
	(245.91,209.03) --
	(245.91,209.03) --
	(245.91,209.05) --
	(245.92,209.05) --
	(245.92,209.07) --
	(245.97,209.07) --
	(245.97,209.09) --
	(245.97,209.09) --
	(245.97,209.11) --
	(245.97,209.11) --
	(245.97,209.13) --
	(245.99,209.13) --
	(245.99,209.15) --
	(246.01,209.15) --
	(246.01,209.17) --
	(246.03,209.17) --
	(246.03,209.19) --
	(246.03,209.19) --
	(246.03,209.21) --
	(246.03,209.21) --
	(246.03,209.23) --
	(246.05,209.23) --
	(246.05,209.26) --
	(246.05,209.26) --
	(246.05,209.28) --
	(246.06,209.28) --
	(246.06,209.30) --
	(246.06,209.30) --
	(246.06,209.32) --
	(246.06,209.32) --
	(246.06,209.34) --
	(246.07,209.34) --
	(246.07,209.36) --
	(246.07,209.36) --
	(246.07,209.38) --
	(246.07,209.38) --
	(246.07,209.40) --
	(246.10,209.40) --
	(246.10,209.42) --
	(246.11,209.42) --
	(246.11,209.44) --
	(246.12,209.44) --
	(246.12,209.46) --
	(246.12,209.46) --
	(246.12,209.49) --
	(246.13,209.49) --
	(246.13,209.51) --
	(246.13,209.51) --
	(246.13,209.53) --
	(246.15,209.53) --
	(246.15,209.55) --
	(246.15,209.55) --
	(246.15,209.57) --
	(246.17,209.57) --
	(246.17,209.59) --
	(246.17,209.59) --
	(246.17,209.61) --
	(246.17,209.61) --
	(246.17,209.63) --
	(246.18,209.63) --
	(246.18,209.65) --
	(246.19,209.65) --
	(246.19,209.67) --
	(246.19,209.67) --
	(246.19,209.69) --
	(246.20,209.69) --
	(246.20,209.72) --
	(246.20,209.72) --
	(246.20,209.74) --
	(246.22,209.74) --
	(246.22,209.76) --
	(246.22,209.76) --
	(246.22,209.78) --
	(246.26,209.78) --
	(246.26,209.80) --
	(246.27,209.80) --
	(246.27,209.82) --
	(246.28,209.82) --
	(246.28,209.84) --
	(246.28,209.84) --
	(246.28,209.86) --
	(246.29,209.86) --
	(246.29,209.88) --
	(246.29,209.88) --
	(246.29,209.90) --
	(246.29,209.90) --
	(246.29,209.92) --
	(246.29,209.92) --
	(246.29,209.95) --
	(246.30,209.95) --
	(246.30,209.97) --
	(246.30,209.97) --
	(246.30,209.99) --
	(246.30,209.99) --
	(246.30,210.01) --
	(246.34,210.01) --
	(246.34,210.03) --
	(246.37,210.03) --
	(246.37,210.05) --
	(246.37,210.05) --
	(246.37,210.07) --
	(246.38,210.07) --
	(246.38,210.09) --
	(246.39,210.09) --
	(246.39,210.11) --
	(246.40,210.11) --
	(246.40,210.13) --
	(246.41,210.13) --
	(246.41,210.15) --
	(246.42,210.15) --
	(246.42,210.18) --
	(246.43,210.18) --
	(246.43,210.20) --
	(246.44,210.20) --
	(246.44,210.22) --
	(246.44,210.22) --
	(246.44,210.24) --
	(246.45,210.24) --
	(246.45,210.26) --
	(246.45,210.26) --
	(246.45,210.28) --
	(246.47,210.28) --
	(246.47,210.30) --
	(246.48,210.30) --
	(246.48,210.32) --
	(246.48,210.32) --
	(246.48,210.34) --
	(246.48,210.34) --
	(246.48,210.36) --
	(246.50,210.36) --
	(246.50,210.38) --
	(246.52,210.38) --
	(246.52,210.41) --
	(246.53,210.41) --
	(246.53,210.43) --
	(246.53,210.43) --
	(246.53,210.45) --
	(246.53,210.45) --
	(246.53,210.47) --
	(246.53,210.47) --
	(246.53,210.49) --
	(246.57,210.49) --
	(246.57,210.51) --
	(246.58,210.51) --
	(246.58,210.53) --
	(246.61,210.53) --
	(246.61,210.55) --
	(246.62,210.55) --
	(246.62,210.57) --
	(246.62,210.57) --
	(246.62,210.59) --
	(246.63,210.59) --
	(246.63,210.61) --
	(246.63,210.61) --
	(246.63,210.64) --
	(246.64,210.64) --
	(246.64,210.66) --
	(246.64,210.66) --
	(246.64,210.68) --
	(246.66,210.68) --
	(246.66,210.70) --
	(246.67,210.70) --
	(246.67,210.72) --
	(246.68,210.72) --
	(246.68,210.74) --
	(246.68,210.74) --
	(246.68,210.76) --
	(246.68,210.76) --
	(246.68,210.78) --
	(246.69,210.78) --
	(246.69,210.80) --
	(246.70,210.80) --
	(246.70,210.82) --
	(246.70,210.82) --
	(246.70,210.84) --
	(246.72,210.84) --
	(246.72,210.87) --
	(246.73,210.87) --
	(246.73,210.89) --
	(246.73,210.89) --
	(246.73,210.91) --
	(246.74,210.91) --
	(246.74,210.93) --
	(246.74,210.93) --
	(246.74,210.95) --
	(246.76,210.95) --
	(246.76,210.97) --
	(246.77,210.97) --
	(246.77,210.99) --
	(246.77,210.99) --
	(246.77,211.01) --
	(246.77,211.01) --
	(246.77,211.03) --
	(246.79,211.03) --
	(246.79,211.05) --
	(246.79,211.05) --
	(246.79,211.07) --
	(246.80,211.07) --
	(246.80,211.10) --
	(246.81,211.10) --
	(246.81,211.12) --
	(246.81,211.12) --
	(246.81,211.14) --
	(246.81,211.14) --
	(246.81,211.16) --
	(246.82,211.16) --
	(246.82,211.18) --
	(246.84,211.18) --
	(246.84,211.20) --
	(246.85,211.20) --
	(246.85,211.22) --
	(246.85,211.22) --
	(246.85,211.24) --
	(246.85,211.24) --
	(246.85,211.26) --
	(246.88,211.26) --
	(246.88,211.28) --
	(246.88,211.28) --
	(246.88,211.30) --
	(246.88,211.30) --
	(246.88,211.33) --
	(246.89,211.33) --
	(246.89,211.35) --
	(246.90,211.35) --
	(246.90,211.37) --
	(246.92,211.37) --
	(246.92,211.39) --
	(246.92,211.39) --
	(246.92,211.41) --
	(246.93,211.41) --
	(246.93,211.43) --
	(246.94,211.43) --
	(246.94,211.45) --
	(246.96,211.45) --
	(246.96,211.47) --
	(246.97,211.47) --
	(246.97,211.49) --
	(246.98,211.49) --
	(246.98,211.51) --
	(246.98,211.51) --
	(246.98,211.53) --
	(246.99,211.53) --
	(246.99,211.56) --
	(246.99,211.56) --
	(246.99,211.58) --
	(247.01,211.58) --
	(247.01,211.60) --
	(247.02,211.60) --
	(247.02,211.62) --
	(247.02,211.62) --
	(247.02,211.64) --
	(247.05,211.64) --
	(247.05,211.66) --
	(247.05,211.66) --
	(247.05,211.68) --
	(247.06,211.68) --
	(247.06,211.70) --
	(247.09,211.70) --
	(247.09,211.72) --
	(247.10,211.72) --
	(247.10,211.74) --
	(247.11,211.74) --
	(247.11,211.76) --
	(247.12,211.76) --
	(247.12,211.79) --
	(247.15,211.79) --
	(247.15,211.81) --
	(247.16,211.81) --
	(247.16,211.83) --
	(247.16,211.83) --
	(247.16,211.85) --
	(247.18,211.85) --
	(247.18,211.87) --
	(247.21,211.87) --
	(247.21,211.89) --
	(247.22,211.89) --
	(247.22,211.91) --
	(247.24,211.91) --
	(247.24,211.93) --
	(247.24,211.93) --
	(247.24,211.95) --
	(247.25,211.95) --
	(247.25,211.97) --
	(247.25,211.97) --
	(247.25,211.99) --
	(247.26,211.99) --
	(247.26,212.02) --
	(247.26,212.02) --
	(247.26,212.04) --
	(247.26,212.04) --
	(247.26,212.06) --
	(247.27,212.06) --
	(247.27,212.08) --
	(247.27,212.08) --
	(247.27,212.10) --
	(247.28,212.10) --
	(247.28,212.12) --
	(247.28,212.12) --
	(247.28,212.14) --
	(247.28,212.14) --
	(247.28,212.16) --
	(247.28,212.16) --
	(247.28,212.18) --
	(247.28,212.18) --
	(247.28,212.20) --
	(247.29,212.20) --
	(247.29,212.22) --
	(247.29,212.22) --
	(247.29,212.25) --
	(247.29,212.25) --
	(247.29,212.27) --
	(247.29,212.27) --
	(247.29,212.29) --
	(247.29,212.29) --
	(247.29,212.31) --
	(247.30,212.31) --
	(247.30,212.33) --
	(247.31,212.33) --
	(247.31,212.35) --
	(247.31,212.35) --
	(247.31,212.37) --
	(247.31,212.37) --
	(247.31,212.39) --
	(247.32,212.39) --
	(247.32,212.41) --
	(247.35,212.41) --
	(247.35,212.43) --
	(247.36,212.43) --
	(247.36,212.45) --
	(247.38,212.45) --
	(247.38,212.48) --
	(247.39,212.48) --
	(247.39,212.50) --
	(247.39,212.50) --
	(247.39,212.52) --
	(247.40,212.52) --
	(247.40,212.54) --
	(247.41,212.54) --
	(247.41,212.56) --
	(247.43,212.56) --
	(247.43,212.58) --
	(247.46,212.58) --
	(247.46,212.60) --
	(247.47,212.60) --
	(247.47,212.62) --
	(247.48,212.62) --
	(247.48,212.64) --
	(247.49,212.64) --
	(247.49,212.66) --
	(247.49,212.66) --
	(247.49,212.68) --
	(247.50,212.68) --
	(247.50,212.70) --
	(247.51,212.70) --
	(247.51,212.73) --
	(247.53,212.73) --
	(247.53,212.75) --
	(247.53,212.75) --
	(247.53,212.77) --
	(247.54,212.77) --
	(247.54,212.79) --
	(247.55,212.79) --
	(247.55,212.81) --
	(247.59,212.81) --
	(247.59,212.83) --
	(247.60,212.83) --
	(247.60,212.85) --
	(247.60,212.85) --
	(247.60,212.87) --
	(247.61,212.87) --
	(247.61,212.89) --
	(247.62,212.89) --
	(247.62,212.91) --
	(247.64,212.91) --
	(247.64,212.93) --
	(247.64,212.93) --
	(247.64,212.96) --
	(247.65,212.96) --
	(247.65,212.98) --
	(247.65,212.98) --
	(247.65,213.00) --
	(247.65,213.00) --
	(247.65,213.02) --
	(247.65,213.02) --
	(247.65,213.04) --
	(247.66,213.04) --
	(247.66,213.06) --
	(247.66,213.06) --
	(247.66,213.08) --
	(247.68,213.08) --
	(247.68,213.10) --
	(247.70,213.10) --
	(247.70,213.12) --
	(247.70,213.12) --
	(247.70,213.14) --
	(247.71,213.14) --
	(247.71,213.16) --
	(247.73,213.16) --
	(247.73,213.19) --
	(247.73,213.19) --
	(247.73,213.21) --
	(247.74,213.21) --
	(247.74,213.23) --
	(247.74,213.23) --
	(247.74,213.25) --
	(247.75,213.25) --
	(247.75,213.27) --
	(247.75,213.27) --
	(247.75,213.29) --
	(247.75,213.29) --
	(247.75,213.31) --
	(247.76,213.31) --
	(247.76,213.33) --
	(247.76,213.33) --
	(247.76,213.35) --
	(247.76,213.35) --
	(247.76,213.37) --
	(247.76,213.37) --
	(247.76,213.39) --
	(247.78,213.39) --
	(247.78,213.42) --
	(247.79,213.42) --
	(247.79,213.44) --
	(247.80,213.44) --
	(247.80,213.46) --
	(247.80,213.46) --
	(247.80,213.48) --
	(247.82,213.48) --
	(247.82,213.50) --
	(247.82,213.50) --
	(247.82,213.52) --
	(247.83,213.52) --
	(247.83,213.54) --
	(247.83,213.54) --
	(247.83,213.56) --
	(247.83,213.56) --
	(247.83,213.58) --
	(247.84,213.58) --
	(247.84,213.60) --
	(247.87,213.60) --
	(247.87,213.62) --
	(247.87,213.62) --
	(247.87,213.65) --
	(247.87,213.65) --
	(247.87,213.67) --
	(247.88,213.67) --
	(247.88,213.69) --
	(247.88,213.69) --
	(247.88,213.71) --
	(247.88,213.71) --
	(247.88,213.73) --
	(247.90,213.73) --
	(247.90,213.75) --
	(247.91,213.75) --
	(247.91,213.77) --
	(247.93,213.77) --
	(247.93,213.79) --
	(247.93,213.79) --
	(247.93,213.81) --
	(247.94,213.81) --
	(247.94,213.83) --
	(247.95,213.83) --
	(247.95,213.85) --
	(247.97,213.85) --
	(247.97,213.88) --
	(247.99,213.88) --
	(247.99,213.90) --
	(247.99,213.90) --
	(247.99,213.92) --
	(248.00,213.92) --
	(248.00,213.94) --
	(248.00,213.94) --
	(248.00,213.96) --
	(248.01,213.96) --
	(248.01,213.98) --
	(248.01,213.98) --
	(248.01,214.00) --
	(248.05,214.00) --
	(248.05,214.02) --
	(248.06,214.02) --
	(248.06,214.04) --
	(248.06,214.04) --
	(248.06,214.06) --
	(248.07,214.06) --
	(248.07,214.08) --
	(248.07,214.08) --
	(248.07,214.11) --
	(248.07,214.11) --
	(248.07,214.13) --
	(248.09,214.13) --
	(248.09,214.15) --
	(248.11,214.15) --
	(248.11,214.17) --
	(248.11,214.17) --
	(248.11,214.19) --
	(248.13,214.19) --
	(248.13,214.21) --
	(248.14,214.21) --
	(248.14,214.23) --
	(248.16,214.23) --
	(248.16,214.25) --
	(248.18,214.25) --
	(248.18,214.27) --
	(248.19,214.27) --
	(248.19,214.29) --
	(248.20,214.29) --
	(248.20,214.31) --
	(248.20,214.31) --
	(248.20,214.34) --
	(248.20,214.34) --
	(248.20,214.36) --
	(248.22,214.36) --
	(248.22,214.38) --
	(248.23,214.38) --
	(248.23,214.40) --
	(248.24,214.40) --
	(248.24,214.42) --
	(248.26,214.42) --
	(248.26,214.44) --
	(248.28,214.44) --
	(248.28,214.46) --
	(248.29,214.46) --
	(248.29,214.48) --
	(248.30,214.48) --
	(248.30,214.50) --
	(248.31,214.50) --
	(248.31,214.52) --
	(248.32,214.52) --
	(248.32,214.54) --
	(248.34,214.54) --
	(248.34,214.57) --
	(248.37,214.57) --
	(248.37,214.59) --
	(248.38,214.59) --
	(248.38,214.61) --
	(248.38,214.61) --
	(248.38,214.63) --
	(248.40,214.63) --
	(248.40,214.65) --
	(248.40,214.65) --
	(248.40,214.67) --
	(248.41,214.67) --
	(248.41,214.69) --
	(248.41,214.69) --
	(248.41,214.71) --
	(248.41,214.71) --
	(248.41,214.73) --
	(248.42,214.73) --
	(248.42,214.75) --
	(248.43,214.75) --
	(248.43,214.77) --
	(248.43,214.77) --
	(248.43,214.80) --
	(248.44,214.80) --
	(248.44,214.82) --
	(248.45,214.82) --
	(248.45,214.84) --
	(248.45,214.84) --
	(248.45,214.86) --
	(248.46,214.86) --
	(248.46,214.88) --
	(248.47,214.88) --
	(248.47,214.90) --
	(248.48,214.90) --
	(248.48,214.92) --
	(248.48,214.92) --
	(248.48,214.94) --
	(248.48,214.94) --
	(248.48,214.96) --
	(248.49,214.96) --
	(248.49,214.98) --
	(248.51,214.98) --
	(248.51,215.00) --
	(248.53,215.00) --
	(248.53,215.03) --
	(248.54,215.03) --
	(248.54,215.05) --
	(248.56,215.05) --
	(248.56,215.07) --
	(248.58,215.07) --
	(248.58,215.09) --
	(248.59,215.09) --
	(248.59,215.11) --
	(248.59,215.11) --
	(248.59,215.13) --
	(248.60,215.13) --
	(248.60,215.15) --
	(248.60,215.15) --
	(248.60,215.17) --
	(248.61,215.17) --
	(248.61,215.19) --
	(248.63,215.19) --
	(248.63,215.21) --
	(248.64,215.21) --
	(248.64,215.23) --
	(248.64,215.23) --
	(248.64,215.26) --
	(248.66,215.26) --
	(248.66,215.28) --
	(248.67,215.28) --
	(248.67,215.30) --
	(248.67,215.30) --
	(248.67,215.32) --
	(248.68,215.32) --
	(248.68,215.34) --
	(248.69,215.34) --
	(248.69,215.36) --
	(248.72,215.36) --
	(248.72,215.38) --
	(248.72,215.38) --
	(248.72,215.40) --
	(248.72,215.40) --
	(248.72,215.42) --
	(248.75,215.42) --
	(248.75,215.44) --
	(248.77,215.44) --
	(248.77,215.46) --
	(248.77,215.46) --
	(248.77,215.49) --
	(248.78,215.49) --
	(248.78,215.51) --
	(248.80,215.51) --
	(248.80,215.53) --
	(248.81,215.53) --
	(248.81,215.55) --
	(248.81,215.55) --
	(248.81,215.57) --
	(248.82,215.57) --
	(248.82,215.59) --
	(248.87,215.59) --
	(248.87,215.61) --
	(248.87,215.61) --
	(248.87,215.63) --
	(248.88,215.63) --
	(248.88,215.65) --
	(248.89,215.65) --
	(248.89,215.67) --
	(248.89,215.67) --
	(248.89,215.69) --
	(248.90,215.69) --
	(248.90,215.72) --
	(248.90,215.72) --
	(248.90,215.74) --
	(248.91,215.74) --
	(248.91,215.76) --
	(248.91,215.76) --
	(248.91,215.78) --
	(248.93,215.78) --
	(248.93,215.80) --
	(248.96,215.80) --
	(248.96,215.82) --
	(248.97,215.82) --
	(248.97,215.84) --
	(248.97,215.84) --
	(248.97,215.86) --
	(249.02,215.86) --
	(249.02,215.88) --
	(249.02,215.88) --
	(249.02,215.90) --
	(249.03,215.90) --
	(249.03,215.92) --
	(249.04,215.92) --
	(249.04,215.95) --
	(249.05,215.95) --
	(249.05,215.97) --
	(249.05,215.97) --
	(249.05,215.99) --
	(249.06,215.99) --
	(249.06,216.01) --
	(249.07,216.01) --
	(249.07,216.03) --
	(249.07,216.03) --
	(249.07,216.05) --
	(249.08,216.05) --
	(249.08,216.07) --
	(249.10,216.07) --
	(249.10,216.09) --
	(249.10,216.09) --
	(249.10,216.11) --
	(249.14,216.11) --
	(249.14,216.13) --
	(249.17,216.13) --
	(249.17,216.15) --
	(249.18,216.15) --
	(249.18,216.18) --
	(249.18,216.18) --
	(249.18,216.20) --
	(249.18,216.20) --
	(249.18,216.22) --
	(249.20,216.22) --
	(249.20,216.24) --
	(249.21,216.24) --
	(249.21,216.26) --
	(249.22,216.26) --
	(249.22,216.28) --
	(249.22,216.28) --
	(249.22,216.30) --
	(249.23,216.30) --
	(249.23,216.32) --
	(249.24,216.32) --
	(249.24,216.34) --
	(249.26,216.34) --
	(249.26,216.36) --
	(249.27,216.36) --
	(249.27,216.38) --
	(249.28,216.38) --
	(249.28,216.40) --
	(249.28,216.40) --
	(249.28,216.43) --
	(249.28,216.43) --
	(249.28,216.45) --
	(249.29,216.45) --
	(249.29,216.47) --
	(249.29,216.47) --
	(249.29,216.49) --
	(249.36,216.49) --
	(249.36,216.51) --
	(249.37,216.51) --
	(249.37,216.53) --
	(249.39,216.53) --
	(249.39,216.55) --
	(249.46,216.55) --
	(249.46,216.57) --
	(249.48,216.57) --
	(249.48,216.59) --
	(249.49,216.59) --
	(249.49,216.61) --
	(249.50,216.61) --
	(249.50,216.63) --
	(249.50,216.63) --
	(249.50,216.66) --
	(249.53,216.66) --
	(249.53,216.68) --
	(249.53,216.68) --
	(249.53,216.70) --
	(249.55,216.70) --
	(249.55,216.72) --
	(249.55,216.72) --
	(249.55,216.74) --
	(249.57,216.74) --
	(249.57,216.76) --
	(249.60,216.76) --
	(249.60,216.78) --
	(249.65,216.78) --
	(249.65,216.80) --
	(249.65,216.80) --
	(249.65,216.82) --
	(249.67,216.82) --
	(249.67,216.84) --
	(249.67,216.84) --
	(249.67,216.86) --
	(249.71,216.86) --
	(249.71,216.89) --
	(249.72,216.89) --
	(249.72,216.91) --
	(249.75,216.91) --
	(249.75,216.93) --
	(249.76,216.93) --
	(249.76,216.95) --
	(249.77,216.95) --
	(249.77,216.97) --
	(249.79,216.97) --
	(249.79,216.99) --
	(249.79,216.99) --
	(249.79,217.01) --
	(249.79,217.01) --
	(249.79,217.03) --
	(249.79,217.03) --
	(249.79,217.05) --
	(249.85,217.05) --
	(249.85,217.07) --
	(249.86,217.07) --
	(249.86,217.09) --
	(249.86,217.09) --
	(249.86,217.12) --
	(249.87,217.12) --
	(249.87,217.14) --
	(249.87,217.14) --
	(249.87,217.16) --
	(249.89,217.16) --
	(249.89,217.18) --
	(249.90,217.18) --
	(249.90,217.20) --
	(249.90,217.20) --
	(249.90,217.22) --
	(250.00,217.22) --
	(250.00,217.24) --
	(250.00,217.24) --
	(250.00,217.26) --
	(250.06,217.26) --
	(250.06,217.28) --
	(250.07,217.28) --
	(250.07,217.30) --
	(250.07,217.30) --
	(250.07,217.32) --
	(250.08,217.32) --
	(250.08,217.35) --
	(250.08,217.35) --
	(250.08,217.37) --
	(250.09,217.37) --
	(250.09,217.39) --
	(250.10,217.39) --
	(250.10,217.41) --
	(250.11,217.41) --
	(250.11,217.43) --
	(250.14,217.43) --
	(250.14,217.45) --
	(250.14,217.45) --
	(250.14,217.47) --
	(250.15,217.47) --
	(250.15,217.49) --
	(250.16,217.49) --
	(250.16,217.51) --
	(250.17,217.51) --
	(250.17,217.53) --
	(250.18,217.53) --
	(250.18,217.55) --
	(250.18,217.55) --
	(250.18,217.58) --
	(250.19,217.58) --
	(250.19,217.60) --
	(250.19,217.60) --
	(250.19,217.62) --
	(250.20,217.62) --
	(250.20,217.64) --
	(250.22,217.64) --
	(250.22,217.66) --
	(250.23,217.66) --
	(250.23,217.68) --
	(250.30,217.68) --
	(250.30,217.70) --
	(250.33,217.70) --
	(250.33,217.72) --
	(250.33,217.72) --
	(250.33,217.74) --
	(250.36,217.74) --
	(250.36,217.76) --
	(250.36,217.76) --
	(250.36,217.78) --
	(250.37,217.78) --
	(250.37,217.81) --
	(250.39,217.81) --
	(250.39,217.83) --
	(250.41,217.83) --
	(250.41,217.85) --
	(250.44,217.85) --
	(250.44,217.87) --
	(250.44,217.87) --
	(250.44,217.89) --
	(250.44,217.89) --
	(250.44,217.91) --
	(250.48,217.91) --
	(250.48,217.93) --
	(250.50,217.93) --
	(250.50,217.95) --
	(250.50,217.95) --
	(250.50,217.97) --
	(250.50,217.97) --
	(250.50,217.99) --
	(250.50,217.99) --
	(250.50,218.01) --
	(250.50,218.01) --
	(250.50,218.04) --
	(250.50,218.04) --
	(250.50,218.06) --
	(250.53,218.06) --
	(250.53,218.08) --
	(250.56,218.08) --
	(250.56,218.10) --
	(250.57,218.10) --
	(250.57,218.12) --
	(250.57,218.12) --
	(250.57,218.14) --
	(250.58,218.14) --
	(250.58,218.16) --
	(250.59,218.16) --
	(250.59,218.18) --
	(250.59,218.18) --
	(250.59,218.20) --
	(250.60,218.20) --
	(250.60,218.22) --
	(250.63,218.22) --
	(250.63,218.24) --
	(250.63,218.24) --
	(250.63,218.27) --
	(250.64,218.27) --
	(250.64,218.29) --
	(250.64,218.29) --
	(250.64,218.31) --
	(250.65,218.31) --
	(250.65,218.33) --
	(250.66,218.33) --
	(250.66,218.35) --
	(250.69,218.35) --
	(250.69,218.37) --
	(250.71,218.37) --
	(250.71,218.39) --
	(250.71,218.39) --
	(250.71,218.41) --
	(250.71,218.41) --
	(250.71,218.43) --
	(250.71,218.43) --
	(250.71,218.45) --
	(250.72,218.45) --
	(250.72,218.47) --
	(250.73,218.47) --
	(250.73,218.50) --
	(250.73,218.50) --
	(250.73,218.52) --
	(250.73,218.52) --
	(250.73,218.54) --
	(250.74,218.54) --
	(250.74,218.56) --
	(250.74,218.56) --
	(250.74,218.58) --
	(250.74,218.58) --
	(250.74,218.60) --
	(250.78,218.60) --
	(250.78,218.62) --
	(250.80,218.62) --
	(250.80,218.64) --
	(250.82,218.64) --
	(250.82,218.66) --
	(250.83,218.66) --
	(250.83,218.68) --
	(250.84,218.68) --
	(250.84,218.70) --
	(250.89,218.70) --
	(250.89,218.73) --
	(250.90,218.73) --
	(250.90,218.75) --
	(250.90,218.75) --
	(250.90,218.77) --
	(250.90,218.77) --
	(250.90,218.79) --
	(250.91,218.79) --
	(250.91,218.81) --
	(250.93,218.81) --
	(250.93,218.83) --
	(250.95,218.83) --
	(250.95,218.85) --
	(250.96,218.85) --
	(250.96,218.87) --
	(250.96,218.87) --
	(250.96,218.89) --
	(250.97,218.89) --
	(250.97,218.91) --
	(250.98,218.91) --
	(250.98,218.93) --
	(250.99,218.93) --
	(250.99,218.96) --
	(251.00,218.96) --
	(251.00,218.98) --
	(251.00,218.98) --
	(251.00,219.00) --
	(251.01,219.00) --
	(251.01,219.02) --
	(251.01,219.02) --
	(251.01,219.04) --
	(251.03,219.04) --
	(251.03,219.06) --
	(251.05,219.06) --
	(251.05,219.08) --
	(251.05,219.08) --
	(251.05,219.10) --
	(251.05,219.10) --
	(251.05,219.12) --
	(251.08,219.12) --
	(251.08,219.14) --
	(251.10,219.14) --
	(251.10,219.16) --
	(251.11,219.16) --
	(251.11,219.19) --
	(251.12,219.19) --
	(251.12,219.21) --
	(251.13,219.21) --
	(251.13,219.23) --
	(251.13,219.23) --
	(251.13,219.25) --
	(251.16,219.25) --
	(251.16,219.27) --
	(251.19,219.27) --
	(251.19,219.29) --
	(251.21,219.29) --
	(251.21,219.31) --
	(251.21,219.31) --
	(251.21,219.33) --
	(251.21,219.33) --
	(251.21,219.35) --
	(251.26,219.35) --
	(251.26,219.37) --
	(251.26,219.37) --
	(251.26,219.39) --
	(251.27,219.39) --
	(251.27,219.42) --
	(251.27,219.42) --
	(251.27,219.44) --
	(251.28,219.44) --
	(251.28,219.46) --
	(251.29,219.46) --
	(251.29,219.48) --
	(251.30,219.48) --
	(251.30,219.50) --
	(251.31,219.50) --
	(251.31,219.52) --
	(251.31,219.52) --
	(251.31,219.54) --
	(251.32,219.54) --
	(251.32,219.56) --
	(251.33,219.56) --
	(251.33,219.58) --
	(251.34,219.58) --
	(251.34,219.60) --
	(251.34,219.60) --
	(251.34,219.62) --
	(251.34,219.62) --
	(251.34,219.65) --
	(251.37,219.65) --
	(251.37,219.67) --
	(251.38,219.67) --
	(251.38,219.69) --
	(251.38,219.69) --
	(251.38,219.71) --
	(251.41,219.71) --
	(251.41,219.73) --
	(251.45,219.73) --
	(251.45,219.75) --
	(251.46,219.75) --
	(251.46,219.77) --
	(251.48,219.77) --
	(251.48,219.79) --
	(251.49,219.79) --
	(251.49,219.81) --
	(251.50,219.81) --
	(251.50,219.83) --
	(251.50,219.83) --
	(251.50,219.85) --
	(251.50,219.85) --
	(251.50,219.87) --
	(251.53,219.87) --
	(251.53,219.90) --
	(251.54,219.90) --
	(251.54,219.92) --
	(251.58,219.92) --
	(251.58,219.94) --
	(251.60,219.94) --
	(251.60,219.96) --
	(251.60,219.96) --
	(251.60,219.98) --
	(251.61,219.98) --
	(251.61,220.00) --
	(251.64,220.00) --
	(251.64,220.02) --
	(251.64,220.02) --
	(251.64,220.04) --
	(251.65,220.04) --
	(251.65,220.06) --
	(251.67,220.06) --
	(251.67,220.08) --
	(251.70,220.08) --
	(251.70,220.10) --
	(251.70,220.10) --
	(251.70,220.13) --
	(251.70,220.13) --
	(251.70,220.15) --
	(251.71,220.15) --
	(251.71,220.17) --
	(251.72,220.17) --
	(251.72,220.19) --
	(251.74,220.19) --
	(251.74,220.21) --
	(251.77,220.21) --
	(251.77,220.23) --
	(251.78,220.23) --
	(251.78,220.25) --
	(251.78,220.25) --
	(251.78,220.27) --
	(251.78,220.27) --
	(251.78,220.29) --
	(251.79,220.29) --
	(251.79,220.31) --
	(251.80,220.31) --
	(251.80,220.33) --
	(251.81,220.33) --
	(251.81,220.36) --
	(251.82,220.36) --
	(251.82,220.38) --
	(251.86,220.38) --
	(251.86,220.40) --
	(251.86,220.40) --
	(251.86,220.42) --
	(251.89,220.42) --
	(251.89,220.44) --
	(251.91,220.44) --
	(251.91,220.46) --
	(251.91,220.46) --
	(251.91,220.48) --
	(251.92,220.48) --
	(251.92,220.50) --
	(251.97,220.50) --
	(251.97,220.52) --
	(252.00,220.52) --
	(252.00,220.54) --
	(252.01,220.54) --
	(252.01,220.56) --
	(252.02,220.56) --
	(252.02,220.59) --
	(252.03,220.59) --
	(252.03,220.61) --
	(252.06,220.61) --
	(252.06,220.63) --
	(252.07,220.63) --
	(252.07,220.65) --
	(252.11,220.65) --
	(252.11,220.67) --
	(252.11,220.67) --
	(252.11,220.69) --
	(252.13,220.69) --
	(252.13,220.71) --
	(252.18,220.71) --
	(252.18,220.73) --
	(252.19,220.73) --
	(252.19,220.75) --
	(252.21,220.75) --
	(252.21,220.77) --
	(252.24,220.77) --
	(252.24,220.79) --
	(252.25,220.79) --
	(252.25,220.82) --
	(252.26,220.82) --
	(252.26,220.84) --
	(252.28,220.84) --
	(252.28,220.86) --
	(252.34,220.86) --
	(252.34,220.88) --
	(252.34,220.88) --
	(252.34,220.90) --
	(252.35,220.90) --
	(252.35,220.92) --
	(252.38,220.92) --
	(252.38,220.94) --
	(252.39,220.94) --
	(252.39,220.96) --
	(252.40,220.96) --
	(252.40,220.98) --
	(252.41,220.98) --
	(252.41,221.00) --
	(252.41,221.00) --
	(252.41,221.02) --
	(252.42,221.02) --
	(252.42,221.05) --
	(252.43,221.05) --
	(252.43,221.07) --
	(252.45,221.07) --
	(252.45,221.09) --
	(252.46,221.09) --
	(252.46,221.11) --
	(252.48,221.11) --
	(252.48,221.13) --
	(252.50,221.13) --
	(252.50,221.15) --
	(252.51,221.15) --
	(252.51,221.17) --
	(252.52,221.17) --
	(252.52,221.19) --
	(252.59,221.19) --
	(252.59,221.21) --
	(252.61,221.21) --
	(252.61,221.23) --
	(252.61,221.23) --
	(252.61,221.25) --
	(252.61,221.25) --
	(252.61,221.28) --
	(252.62,221.28) --
	(252.62,221.30) --
	(252.64,221.30) --
	(252.64,221.32) --
	(252.65,221.32) --
	(252.65,221.34) --
	(252.66,221.34) --
	(252.66,221.36) --
	(252.68,221.36) --
	(252.68,221.38) --
	(252.69,221.38) --
	(252.69,221.40) --
	(252.71,221.40) --
	(252.71,221.42) --
	(252.72,221.42) --
	(252.72,221.44) --
	(252.73,221.44) --
	(252.73,221.46) --
	(252.74,221.46) --
	(252.74,221.48) --
	(252.75,221.48) --
	(252.75,221.51) --
	(252.75,221.51) --
	(252.75,221.53) --
	(252.80,221.53) --
	(252.80,221.55) --
	(252.81,221.55) --
	(252.81,221.57) --
	(252.82,221.57) --
	(252.82,221.59) --
	(252.82,221.59) --
	(252.82,221.61) --
	(252.83,221.61) --
	(252.83,221.63) --
	(252.84,221.63) --
	(252.84,221.65) --
	(252.85,221.65) --
	(252.85,221.67) --
	(252.85,221.67) --
	(252.85,221.69) --
	(252.86,221.69) --
	(252.86,221.71) --
	(252.87,221.71) --
	(252.87,221.74) --
	(252.91,221.74) --
	(252.91,221.76) --
	(252.93,221.76) --
	(252.93,221.78) --
	(252.94,221.78) --
	(252.94,221.80) --
	(252.95,221.80) --
	(252.95,221.82) --
	(252.97,221.82) --
	(252.97,221.84) --
	(253.00,221.84) --
	(253.00,221.86) --
	(253.02,221.86) --
	(253.02,221.88) --
	(253.03,221.88) --
	(253.03,221.90) --
	(253.04,221.90) --
	(253.04,221.92) --
	(253.08,221.92) --
	(253.08,221.94) --
	(253.11,221.94) --
	(253.11,221.97) --
	(253.12,221.97) --
	(253.12,221.99) --
	(253.13,221.99) --
	(253.13,222.01) --
	(253.13,222.01) --
	(253.13,222.03) --
	(253.15,222.03) --
	(253.15,222.05) --
	(253.16,222.05) --
	(253.16,222.07) --
	(253.16,222.07) --
	(253.16,222.09) --
	(253.17,222.09) --
	(253.17,222.11) --
	(253.19,222.11) --
	(253.19,222.13) --
	(253.21,222.13) --
	(253.21,222.15) --
	(253.21,222.15) --
	(253.21,222.17) --
	(253.24,222.17) --
	(253.24,222.20) --
	(253.25,222.20) --
	(253.25,222.22) --
	(253.26,222.22) --
	(253.26,222.24) --
	(253.28,222.24) --
	(253.28,222.26) --
	(253.28,222.26) --
	(253.28,222.28) --
	(253.30,222.28) --
	(253.30,222.30) --
	(253.30,222.30) --
	(253.30,222.32) --
	(253.30,222.32) --
	(253.30,222.34) --
	(253.32,222.34) --
	(253.32,222.36) --
	(253.32,222.36) --
	(253.32,222.38) --
	(253.33,222.38) --
	(253.33,222.40) --
	(253.34,222.40) --
	(253.34,222.43) --
	(253.36,222.43) --
	(253.36,222.45) --
	(253.36,222.45) --
	(253.36,222.47) --
	(253.40,222.47) --
	(253.40,222.49) --
	(253.41,222.49) --
	(253.41,222.51) --
	(253.43,222.51) --
	(253.43,222.53) --
	(253.46,222.53) --
	(253.46,222.55) --
	(253.48,222.55) --
	(253.48,222.57) --
	(253.51,222.57) --
	(253.51,222.59) --
	(253.51,222.59) --
	(253.51,222.61) --
	(253.58,222.61) --
	(253.58,222.63) --
	(253.61,222.63) --
	(253.61,222.66) --
	(253.62,222.66) --
	(253.62,222.68) --
	(253.62,222.68) --
	(253.62,222.70) --
	(253.64,222.70) --
	(253.64,222.72) --
	(253.65,222.72) --
	(253.65,222.74) --
	(253.65,222.74) --
	(253.65,222.76) --
	(253.66,222.76) --
	(253.66,222.78) --
	(253.69,222.78) --
	(253.69,222.80) --
	(253.69,222.80) --
	(253.69,222.82) --
	(253.70,222.82) --
	(253.70,222.84) --
	(253.70,222.84) --
	(253.70,222.86) --
	(253.73,222.86) --
	(253.73,222.89) --
	(253.74,222.89) --
	(253.74,222.91) --
	(253.78,222.91) --
	(253.78,222.93) --
	(253.79,222.93) --
	(253.79,222.95) --
	(253.79,222.95) --
	(253.79,222.97) --
	(253.79,222.97) --
	(253.79,222.99) --
	(253.86,222.99) --
	(253.86,223.01) --
	(253.88,223.01) --
	(253.88,223.03) --
	(253.88,223.03) --
	(253.88,223.05) --
	(253.91,223.05) --
	(253.91,223.07) --
	(253.93,223.07) --
	(253.93,223.09) --
	(253.96,223.09) --
	(253.96,223.12) --
	(253.98,223.12) --
	(253.98,223.14) --
	(254.06,223.14) --
	(254.06,223.16) --
	(254.10,223.16) --
	(254.10,223.18) --
	(254.12,223.18) --
	(254.12,223.20) --
	(254.13,223.20) --
	(254.13,223.22) --
	(254.13,223.22) --
	(254.13,223.24) --
	(254.15,223.24) --
	(254.15,223.26) --
	(254.19,223.26) --
	(254.19,223.28) --
	(254.20,223.28) --
	(254.20,223.30) --
	(254.21,223.30) --
	(254.21,223.32) --
	(254.21,223.32) --
	(254.21,223.35) --
	(254.24,223.35) --
	(254.24,223.37) --
	(254.25,223.37) --
	(254.25,223.39) --
	(254.26,223.39) --
	(254.26,223.41) --
	(254.28,223.41) --
	(254.28,223.43) --
	(254.30,223.43) --
	(254.30,223.45) --
	(254.31,223.45) --
	(254.31,223.47) --
	(254.31,223.47) --
	(254.31,223.49) --
	(254.32,223.49) --
	(254.32,223.51) --
	(254.36,223.51) --
	(254.36,223.53) --
	(254.36,223.53) --
	(254.36,223.55) --
	(254.37,223.55) --
	(254.37,223.57) --
	(254.40,223.57) --
	(254.40,223.60) --
	(254.47,223.60) --
	(254.47,223.62) --
	(254.50,223.62) --
	(254.50,223.64) --
	(254.51,223.64) --
	(254.51,223.66) --
	(254.53,223.66) --
	(254.53,223.68) --
	(254.55,223.68) --
	(254.55,223.70) --
	(254.57,223.70) --
	(254.57,223.72) --
	(254.57,223.72) --
	(254.57,223.74) --
	(254.58,223.74) --
	(254.58,223.76) --
	(254.59,223.76) --
	(254.59,223.78) --
	(254.59,223.78) --
	(254.59,223.80) --
	(254.60,223.80) --
	(254.60,223.83) --
	(254.60,223.83) --
	(254.60,223.85) --
	(254.63,223.85) --
	(254.63,223.87) --
	(254.64,223.87) --
	(254.64,223.89) --
	(254.64,223.89) --
	(254.64,223.91) --
	(254.66,223.91) --
	(254.66,223.93) --
	(254.67,223.93) --
	(254.67,223.95) --
	(254.71,223.95) --
	(254.71,223.97) --
	(254.72,223.97) --
	(254.72,223.99) --
	(254.75,223.99) --
	(254.75,224.01) --
	(254.76,224.01) --
	(254.76,224.03) --
	(254.77,224.03) --
	(254.77,224.06) --
	(254.77,224.06) --
	(254.77,224.08) --
	(254.79,224.08) --
	(254.79,224.10) --
	(254.79,224.10) --
	(254.79,224.12) --
	(254.79,224.12) --
	(254.79,224.14) --
	(254.81,224.14) --
	(254.81,224.16) --
	(254.84,224.16) --
	(254.84,224.18) --
	(254.84,224.18) --
	(254.84,224.20) --
	(254.85,224.20) --
	(254.85,224.22) --
	(254.88,224.22) --
	(254.88,224.24) --
	(254.89,224.24) --
	(254.89,224.26) --
	(254.89,224.26) --
	(254.89,224.29) --
	(254.92,224.29) --
	(254.92,224.31) --
	(254.92,224.31) --
	(254.92,224.33) --
	(254.94,224.33) --
	(254.94,224.35) --
	(254.97,224.35) --
	(254.97,224.37) --
	(254.99,224.37) --
	(254.99,224.39) --
	(254.99,224.39) --
	(254.99,224.41) --
	(255.00,224.41) --
	(255.00,224.43) --
	(255.00,224.43) --
	(255.00,224.45) --
	(255.01,224.45) --
	(255.01,224.47) --
	(255.02,224.47) --
	(255.02,224.49) --
	(255.05,224.49) --
	(255.05,224.52) --
	(255.17,224.52) --
	(255.17,224.54) --
	(255.17,224.54) --
	(255.17,224.56) --
	(255.18,224.56) --
	(255.18,224.58) --
	(255.25,224.58) --
	(255.25,224.60) --
	(255.27,224.60) --
	(255.27,224.62) --
	(255.27,224.62) --
	(255.27,224.64) --
	(255.29,224.64) --
	(255.29,224.66) --
	(255.30,224.66) --
	(255.30,224.68) --
	(255.32,224.68) --
	(255.32,224.70) --
	(255.35,224.70) --
	(255.35,224.72) --
	(255.38,224.72) --
	(255.38,224.75) --
	(255.38,224.75) --
	(255.38,224.77) --
	(255.38,224.77) --
	(255.38,224.79) --
	(255.38,224.79) --
	(255.38,224.81) --
	(255.40,224.81) --
	(255.40,224.83) --
	(255.43,224.83) --
	(255.43,224.85) --
	(255.44,224.85) --
	(255.44,224.87) --
	(255.44,224.87) --
	(255.44,224.89) --
	(255.46,224.89) --
	(255.46,224.91) --
	(255.49,224.91) --
	(255.49,224.93) --
	(255.51,224.93) --
	(255.51,224.95) --
	(255.55,224.95) --
	(255.55,224.98) --
	(255.59,224.98) --
	(255.59,225.00) --
	(255.60,225.00) --
	(255.60,225.02) --
	(255.62,225.02) --
	(255.62,225.04) --
	(255.62,225.04) --
	(255.62,225.06) --
	(255.64,225.06) --
	(255.64,225.08) --
	(255.69,225.08) --
	(255.69,225.10) --
	(255.82,225.10) --
	(255.82,225.12) --
	(255.83,225.12) --
	(255.83,225.14) --
	(255.85,225.14) --
	(255.85,225.16) --
	(255.85,225.16) --
	(255.85,225.18) --
	(255.86,225.18) --
	(255.86,225.21) --
	(255.88,225.21) --
	(255.88,225.23) --
	(255.90,225.23) --
	(255.90,225.25) --
	(255.91,225.25) --
	(255.91,225.27) --
	(255.92,225.27) --
	(255.92,225.29) --
	(255.93,225.29) --
	(255.93,225.31) --
	(255.98,225.31) --
	(255.98,225.33) --
	(255.98,225.33) --
	(255.98,225.35) --
	(255.98,225.35) --
	(255.98,225.37) --
	(255.98,225.37) --
	(255.98,225.39) --
	(255.98,225.39) --
	(255.98,225.41) --
	(256.00,225.41) --
	(256.00,225.44) --
	(256.01,225.44) --
	(256.01,225.46) --
	(256.04,225.46) --
	(256.04,225.48) --
	(256.13,225.48) --
	(256.13,225.50) --
	(256.14,225.50) --
	(256.14,225.52) --
	(256.14,225.52) --
	(256.14,225.54) --
	(256.15,225.54) --
	(256.15,225.56) --
	(256.16,225.56) --
	(256.16,225.58) --
	(256.16,225.58) --
	(256.16,225.60) --
	(256.17,225.60) --
	(256.17,225.62) --
	(256.19,225.62) --
	(256.19,225.64) --
	(256.20,225.64) --
	(256.20,225.67) --
	(256.22,225.67) --
	(256.22,225.69) --
	(256.26,225.69) --
	(256.26,225.71) --
	(256.27,225.71) --
	(256.27,225.73) --
	(256.27,225.73) --
	(256.27,225.75) --
	(256.30,225.75) --
	(256.30,225.77) --
	(256.38,225.77) --
	(256.38,225.79) --
	(256.41,225.79) --
	(256.41,225.81) --
	(256.42,225.81) --
	(256.42,225.83) --
	(256.45,225.83) --
	(256.45,225.85) --
	(256.45,225.85) --
	(256.45,225.87) --
	(256.48,225.87) --
	(256.48,225.90) --
	(256.51,225.90) --
	(256.51,225.92) --
	(256.55,225.92) --
	(256.55,225.94) --
	(256.58,225.94) --
	(256.58,225.96) --
	(256.58,225.96) --
	(256.58,225.98) --
	(256.60,225.98) --
	(256.60,226.00) --
	(256.61,226.00) --
	(256.61,226.02) --
	(256.68,226.02) --
	(256.68,226.04) --
	(256.68,226.04) --
	(256.68,226.06) --
	(256.69,226.06) --
	(256.69,226.08) --
	(256.76,226.08) --
	(256.76,226.10) --
	(256.77,226.10) --
	(256.77,226.13) --
	(256.77,226.13) --
	(256.77,226.15) --
	(256.84,226.15) --
	(256.84,226.17) --
	(256.84,226.17) --
	(256.84,226.19) --
	(256.92,226.19) --
	(256.92,226.21) --
	(256.99,226.21) --
	(256.99,226.23) --
	(257.03,226.23) --
	(257.03,226.25) --
	(257.05,226.25) --
	(257.05,226.27) --
	(257.07,226.27) --
	(257.07,226.29) --
	(257.13,226.29) --
	(257.13,226.31) --
	(257.18,226.31) --
	(257.18,226.33) --
	(257.20,226.33) --
	(257.20,226.36) --
	(257.21,226.36) --
	(257.21,226.38) --
	(257.23,226.38) --
	(257.23,226.40) --
	(257.25,226.40) --
	(257.25,226.42) --
	(257.25,226.42) --
	(257.25,226.44) --
	(257.26,226.44) --
	(257.26,226.46) --
	(257.31,226.46) --
	(257.31,226.48) --
	(257.34,226.48) --
	(257.34,226.50) --
	(257.40,226.50) --
	(257.40,226.52) --
	(257.42,226.52) --
	(257.42,226.54) --
	(257.42,226.54) --
	(257.42,226.56) --
	(257.45,226.56) --
	(257.45,226.59) --
	(257.49,226.59) --
	(257.49,226.61) --
	(257.49,226.61) --
	(257.49,226.63) --
	(257.52,226.63) --
	(257.52,226.65) --
	(257.54,226.65) --
	(257.54,226.67) --
	(257.54,226.67) --
	(257.54,226.69) --
	(257.64,226.69) --
	(257.64,226.71) --
	(257.64,226.71) --
	(257.64,226.73) --
	(257.66,226.73) --
	(257.66,226.75) --
	(257.71,226.75) --
	(257.71,226.77) --
	(257.73,226.77) --
	(257.73,226.79) --
	(257.75,226.79) --
	(257.75,226.82) --
	(257.78,226.82) --
	(257.78,226.84) --
	(257.82,226.84) --
	(257.82,226.86) --
	(257.83,226.86) --
	(257.83,226.88) --
	(257.85,226.88) --
	(257.85,226.90) --
	(257.88,226.90) --
	(257.88,226.92) --
	(257.93,226.92) --
	(257.93,226.94) --
	(257.95,226.94) --
	(257.95,226.96) --
	(257.96,226.96) --
	(257.96,226.98) --
	(257.98,226.98) --
	(257.98,227.00) --
	(257.98,227.00) --
	(257.98,227.02) --
	(258.06,227.02) --
	(258.06,227.04) --
	(258.08,227.04) --
	(258.08,227.07) --
	(258.09,227.07) --
	(258.09,227.09) --
	(258.09,227.09) --
	(258.09,227.11) --
	(258.09,227.11) --
	(258.09,227.13) --
	(258.12,227.13) --
	(258.12,227.15) --
	(258.13,227.15) --
	(258.13,227.17) --
	(258.13,227.17) --
	(258.13,227.19) --
	(258.14,227.19) --
	(258.14,227.21) --
	(258.29,227.21) --
	(258.29,227.23) --
	(258.30,227.23) --
	(258.30,227.25) --
	(258.31,227.25) --
	(258.31,227.27) --
	(258.34,227.27) --
	(258.34,227.30) --
	(258.36,227.30) --
	(258.36,227.32) --
	(258.37,227.32) --
	(258.37,227.34) --
	(258.38,227.34) --
	(258.38,227.36) --
	(258.39,227.36) --
	(258.39,227.38) --
	(258.40,227.38) --
	(258.40,227.40) --
	(258.40,227.40) --
	(258.40,227.42) --
	(258.40,227.42) --
	(258.40,227.44) --
	(258.40,227.44) --
	(258.40,227.46) --
	(258.58,227.46) --
	(258.58,227.48) --
	(258.61,227.48) --
	(258.61,227.50) --
	(258.61,227.50) --
	(258.61,227.53) --
	(258.61,227.53) --
	(258.61,227.55) --
	(258.69,227.55) --
	(258.69,227.57) --
	(258.78,227.57) --
	(258.78,227.59) --
	(258.80,227.59) --
	(258.80,227.61) --
	(258.82,227.61) --
	(258.82,227.63) --
	(258.91,227.63) --
	(258.91,227.65) --
	(258.92,227.65) --
	(258.92,227.67) --
	(258.93,227.67) --
	(258.93,227.69) --
	(258.94,227.69) --
	(258.94,227.71) --
	(258.95,227.71) --
	(258.95,227.73) --
	(258.97,227.73) --
	(258.97,227.76) --
	(259.03,227.76) --
	(259.03,227.78) --
	(259.04,227.78) --
	(259.04,227.80) --
	(259.04,227.80) --
	(259.04,227.82) --
	(259.12,227.82) --
	(259.12,227.84) --
	(259.13,227.84) --
	(259.13,227.86) --
	(259.16,227.86) --
	(259.16,227.88) --
	(259.16,227.88) --
	(259.16,227.90) --
	(259.19,227.90) --
	(259.19,227.92) --
	(259.21,227.92) --
	(259.21,227.94) --
	(259.28,227.94) --
	(259.28,227.96) --
	(259.30,227.96) --
	(259.30,227.99) --
	(259.32,227.99) --
	(259.32,228.01) --
	(259.34,228.01) --
	(259.34,228.03) --
	(259.38,228.03) --
	(259.38,228.05) --
	(259.38,228.05) --
	(259.38,228.07) --
	(259.39,228.07) --
	(259.39,228.09) --
	(259.40,228.09) --
	(259.40,228.11) --
	(259.57,228.11) --
	(259.57,228.13) --
	(259.82,228.13) --
	(259.82,228.15) --
	(259.84,228.15) --
	(259.84,228.17) --
	(259.88,228.17) --
	(259.88,228.19) --
	(259.91,228.19) --
	(259.91,228.22) --
	(259.93,228.22) --
	(259.93,228.24) --
	(259.95,228.24) --
	(259.95,228.26) --
	(259.96,228.26) --
	(259.96,228.28) --
	(260.05,228.28) --
	(260.05,228.30) --
	(260.17,228.30) --
	(260.17,228.32) --
	(260.24,228.32) --
	(260.24,228.34) --
	(260.32,228.34) --
	(260.32,228.36) --
	(260.37,228.36) --
	(260.37,228.38) --
	(260.37,228.38) --
	(260.37,228.40) --
	(260.42,228.40) --
	(260.42,228.42) --
	(260.62,228.42) --
	(260.62,228.45) --
	(260.63,228.45) --
	(260.63,228.47) --
	(260.68,228.47) --
	(260.68,228.49) --
	(260.69,228.49) --
	(260.69,228.51) --
	(260.84,228.51) --
	(260.84,228.53) --
	(260.84,228.53) --
	(260.84,228.55) --
	(260.94,228.55) --
	(260.94,228.57) --
	(260.97,228.57) --
	(260.97,228.59) --
	(260.98,228.59) --
	(260.98,228.61) --
	(261.09,228.61) --
	(261.09,228.63) --
	(261.14,228.63) --
	(261.14,228.65) --
	(261.19,228.65) --
	(261.19,228.68) --
	(261.22,228.68) --
	(261.22,228.70) --
	(261.22,228.70) --
	(261.22,228.72) --
	(261.24,228.72) --
	(261.24,228.74) --
	(261.26,228.74) --
	(261.26,228.76) --
	(261.30,228.76) --
	(261.30,228.78) --
	(261.31,228.78) --
	(261.31,228.80) --
	(261.37,228.80) --
	(261.37,228.82) --
	(261.38,228.82) --
	(261.38,228.84) --
	(261.59,228.84) --
	(261.59,228.86) --
	(261.60,228.86) --
	(261.60,228.88) --
	(261.61,228.88) --
	(261.61,228.91) --
	(261.63,228.91) --
	(261.63,228.93) --
	(261.80,228.93) --
	(261.80,228.95) --
	(261.83,228.95) --
	(261.83,228.97) --
	(261.88,228.97) --
	(261.88,228.99) --
	(261.89,228.99) --
	(261.89,229.01) --
	(261.90,229.01) --
	(261.90,229.03) --
	(261.92,229.03) --
	(261.92,229.05) --
	(261.98,229.05) --
	(261.98,229.07) --
	(262.13,229.07) --
	(262.13,229.09) --
	(262.42,229.09) --
	(262.42,229.11) --
	(262.43,229.11) --
	(262.43,229.14) --
	(262.43,229.14) --
	(262.43,229.16) --
	(262.50,229.16) --
	(262.50,229.18) --
	(262.52,229.18) --
	(262.52,229.20) --
	(262.53,229.20) --
	(262.53,229.22) --
	(262.56,229.22) --
	(262.56,229.24) --
	(262.66,229.24) --
	(262.66,229.26) --
	(262.76,229.26) --
	(262.76,229.28) --
	(262.81,229.28) --
	(262.81,229.30) --
	(262.86,229.30) --
	(262.86,229.32) --
	(262.90,229.32) --
	(262.90,229.34) --
	(262.92,229.34) --
	(262.92,229.37) --
	(262.93,229.37) --
	(262.93,229.39) --
	(262.97,229.39) --
	(262.97,229.41) --
	(263.06,229.41) --
	(263.06,229.43) --
	(263.12,229.43) --
	(263.12,229.45) --
	(263.13,229.45) --
	(263.13,229.47) --
	(263.16,229.47) --
	(263.16,229.49) --
	(263.17,229.49) --
	(263.17,229.51) --
	(263.26,229.51) --
	(263.26,229.53) --
	(263.27,229.53) --
	(263.27,229.55) --
	(263.57,229.55) --
	(263.57,229.57) --
	(263.65,229.57) --
	(263.65,229.60) --
	(263.94,229.60) --
	(263.94,229.62) --
	(264.24,229.62) --
	(264.24,229.64) --
	(264.26,229.64) --
	(264.26,229.66) --
	(264.29,229.66) --
	(264.29,229.68) --
	(264.44,229.68) --
	(264.44,229.70) --
	(264.55,229.70) --
	(264.55,229.72) --
	(264.62,229.72) --
	(264.62,229.74) --
	(264.69,229.74) --
	(264.69,229.76) --
	(264.70,229.76) --
	(264.70,229.78) --
	(264.74,229.78) --
	(264.74,229.80) --
	(264.76,229.80) --
	(264.76,229.83) --
	(264.79,229.83) --
	(264.79,229.85) --
	(264.90,229.85) --
	(264.90,229.87) --
	(264.90,229.87) --
	(264.90,229.89) --
	(265.01,229.89) --
	(265.01,229.91) --
	(265.12,229.91) --
	(265.12,229.93) --
	(265.29,229.93) --
	(265.29,229.95) --
	(265.36,229.95) --
	(265.36,229.97) --
	(265.47,229.97) --
	(265.47,229.99) --
	(265.48,229.99) --
	(265.48,230.01) --
	(265.54,230.01) --
	(265.54,230.03) --
	(265.54,230.03) --
	(265.54,230.06) --
	(265.58,230.06) --
	(265.58,230.08) --
	(265.69,230.08) --
	(265.69,230.10) --
	(265.73,230.10) --
	(265.73,230.12) --
	(265.80,230.12) --
	(265.80,230.14) --
	(265.81,230.14) --
	(265.81,230.16) --
	(265.85,230.16) --
	(265.85,230.18) --
	(265.97,230.18) --
	(265.97,230.20) --
	(265.97,230.20) --
	(265.97,230.22) --
	(266.16,230.22) --
	(266.16,230.24) --
	(266.22,230.24) --
	(266.22,230.26) --
	(266.25,230.26) --
	(266.25,230.29) --
	(266.95,230.29) --
	(266.95,230.31) --
	(267.16,230.31) --
	(267.16,230.33) --
	(267.25,230.33) --
	(267.25,230.35) --
	(267.39,230.35) --
	(267.39,230.37) --
	(267.52,230.37) --
	(267.52,230.39) --
	(268.08,230.39) --
	(268.08,230.41) --
	(268.25,230.41) --
	(268.25,230.43) --
	(268.29,230.43) --
	(268.29,230.45) --
	(268.53,230.45) --
	(268.53,230.47) --
	(268.72,230.47) --
	(268.72,230.49) --
	(268.86,230.49) --
	(268.86,230.52) --
	(269.06,230.52) --
	(269.06,230.54) --
	(269.52,230.54) --
	(269.52,230.56) --
	(269.94,230.56) --
	(269.94,230.58) --
	(270.09,230.58) --
	(270.09,230.60) --
	(270.15,230.60) --
	(270.15,230.62) --
	(270.31,230.62) --
	(270.31,230.64) --
	(270.43,230.64) --
	(270.43,230.66) --
	(270.59,230.66) --
	(270.59,230.68) --
	(271.10,230.68) --
	(271.10,230.70) --
	(271.47,230.70) --
	(271.47,230.72) --
	(271.63,230.72) --
	(271.63,230.74) --
	(272.26,230.74) --
	(272.26,230.77) --
	(272.35,230.77) --
	(272.35,230.79) --
	(273.36,230.79) --
	(273.36,230.81) --
	(273.73,230.81) --
	(273.73,230.83) --
	(274.17,230.83) --
	(274.17,230.85) --
	(274.58,230.85) --
	(274.58,230.87) --
	(274.64,230.87) --
	(274.64,230.89) --
	(278.97,230.89) --
	(278.97,230.91) --
	(283.15,230.91) --
	(283.15,230.91);
\definecolor{drawColor}{RGB}{179,86,63}

\path[draw=drawColor,line width= 0.6pt,line join=round] (191.17,147.30) --
	(195.35,147.30) --
	(195.35,147.32) --
	(199.12,147.32) --
	(199.12,147.34) --
	(201.46,147.34) --
	(201.46,147.36) --
	(202.02,147.36) --
	(202.02,147.38) --
	(203.30,147.38) --
	(203.30,147.40) --
	(203.96,147.40) --
	(203.96,147.42) --
	(205.08,147.42) --
	(205.08,147.44) --
	(205.08,147.44) --
	(205.08,147.46) --
	(205.33,147.46) --
	(205.33,147.48) --
	(205.61,147.48) --
	(205.61,147.51) --
	(205.81,147.51) --
	(205.81,147.53) --
	(206.00,147.53) --
	(206.00,147.55) --
	(206.13,147.55) --
	(206.13,147.57) --
	(206.16,147.57) --
	(206.16,147.59) --
	(206.24,147.59) --
	(206.24,147.61) --
	(206.27,147.61) --
	(206.27,147.63) --
	(206.37,147.63) --
	(206.37,147.65) --
	(206.54,147.65) --
	(206.54,147.67) --
	(206.61,147.67) --
	(206.61,147.69) --
	(206.62,147.69) --
	(206.62,147.71) --
	(207.01,147.71) --
	(207.01,147.74) --
	(207.39,147.74) --
	(207.39,147.76) --
	(207.68,147.76) --
	(207.68,147.78) --
	(207.74,147.78) --
	(207.74,147.80) --
	(207.93,147.80) --
	(207.93,147.82) --
	(207.97,147.82) --
	(207.97,147.84) --
	(208.15,147.84) --
	(208.15,147.86) --
	(208.33,147.86) --
	(208.33,147.88) --
	(209.00,147.88) --
	(209.00,147.90) --
	(209.06,147.90) --
	(209.06,147.92) --
	(209.21,147.92) --
	(209.21,147.94) --
	(209.56,147.94) --
	(209.56,147.97) --
	(209.74,147.97) --
	(209.74,147.99) --
	(209.84,147.99) --
	(209.84,148.01) --
	(210.15,148.01) --
	(210.15,148.03) --
	(210.19,148.03) --
	(210.19,148.05) --
	(210.51,148.05) --
	(210.51,148.07) --
	(210.73,148.07) --
	(210.73,148.09) --
	(210.80,148.09) --
	(210.80,148.11) --
	(210.88,148.11) --
	(210.88,148.13) --
	(211.06,148.13) --
	(211.06,148.15) --
	(211.16,148.15) --
	(211.16,148.17) --
	(211.23,148.17) --
	(211.23,148.20) --
	(211.27,148.20) --
	(211.27,148.22) --
	(211.32,148.22) --
	(211.32,148.24) --
	(211.33,148.24) --
	(211.33,148.26) --
	(211.39,148.26) --
	(211.39,148.28) --
	(211.43,148.28) --
	(211.43,148.30) --
	(211.49,148.30) --
	(211.49,148.32) --
	(211.79,148.32) --
	(211.79,148.34) --
	(211.81,148.34) --
	(211.81,148.36) --
	(212.02,148.36) --
	(212.02,148.38) --
	(212.03,148.38) --
	(212.03,148.41) --
	(212.05,148.41) --
	(212.05,148.43) --
	(212.10,148.43) --
	(212.10,148.45) --
	(212.21,148.45) --
	(212.21,148.47) --
	(212.37,148.47) --
	(212.37,148.49) --
	(212.52,148.49) --
	(212.52,148.51) --
	(212.53,148.51) --
	(212.53,148.53) --
	(212.53,148.53) --
	(212.53,148.55) --
	(212.77,148.55) --
	(212.77,148.57) --
	(212.80,148.57) --
	(212.80,148.59) --
	(212.91,148.59) --
	(212.91,148.61) --
	(212.92,148.61) --
	(212.92,148.64) --
	(213.04,148.64) --
	(213.04,148.66) --
	(213.09,148.66) --
	(213.09,148.68) --
	(213.10,148.68) --
	(213.10,148.70) --
	(213.14,148.70) --
	(213.14,148.72) --
	(213.15,148.72) --
	(213.15,148.74) --
	(213.34,148.74) --
	(213.34,148.76) --
	(213.34,148.76) --
	(213.34,148.78) --
	(213.38,148.78) --
	(213.38,148.80) --
	(213.41,148.80) --
	(213.41,148.82) --
	(213.50,148.82) --
	(213.50,148.84) --
	(213.58,148.84) --
	(213.58,148.87) --
	(213.58,148.87) --
	(213.58,148.89) --
	(213.59,148.89) --
	(213.59,148.91) --
	(213.67,148.91) --
	(213.67,148.93) --
	(213.69,148.93) --
	(213.69,148.95) --
	(213.83,148.95) --
	(213.83,148.97) --
	(213.85,148.97) --
	(213.85,148.99) --
	(213.88,148.99) --
	(213.88,149.01) --
	(213.91,149.01) --
	(213.91,149.03) --
	(214.05,149.03) --
	(214.05,149.05) --
	(214.12,149.05) --
	(214.12,149.07) --
	(214.13,149.07) --
	(214.13,149.10) --
	(214.13,149.10) --
	(214.13,149.12) --
	(214.31,149.12) --
	(214.31,149.14) --
	(214.46,149.14) --
	(214.46,149.16) --
	(214.47,149.16) --
	(214.47,149.18) --
	(214.53,149.18) --
	(214.53,149.20) --
	(214.62,149.20) --
	(214.62,149.22) --
	(214.66,149.22) --
	(214.66,149.24) --
	(214.68,149.24) --
	(214.68,149.26) --
	(214.76,149.26) --
	(214.76,149.28) --
	(214.82,149.28) --
	(214.82,149.30) --
	(214.87,149.30) --
	(214.87,149.32) --
	(214.91,149.32) --
	(214.91,149.35) --
	(214.95,149.35) --
	(214.95,149.37) --
	(214.97,149.37) --
	(214.97,149.39) --
	(215.02,149.39) --
	(215.02,149.41) --
	(215.06,149.41) --
	(215.06,149.43) --
	(215.12,149.43) --
	(215.12,149.45) --
	(215.15,149.45) --
	(215.15,149.47) --
	(215.19,149.47) --
	(215.19,149.49) --
	(215.41,149.49) --
	(215.41,149.51) --
	(215.45,149.51) --
	(215.45,149.53) --
	(215.47,149.53) --
	(215.47,149.55) --
	(215.49,149.55) --
	(215.49,149.58) --
	(215.53,149.58) --
	(215.53,149.60) --
	(215.60,149.60) --
	(215.60,149.62) --
	(215.63,149.62) --
	(215.63,149.64) --
	(215.69,149.64) --
	(215.69,149.66) --
	(215.69,149.66) --
	(215.69,149.68) --
	(215.71,149.68) --
	(215.71,149.70) --
	(215.74,149.70) --
	(215.74,149.72) --
	(215.87,149.72) --
	(215.87,149.74) --
	(215.91,149.74) --
	(215.91,149.76) --
	(215.93,149.76) --
	(215.93,149.78) --
	(215.95,149.78) --
	(215.95,149.81) --
	(215.96,149.81) --
	(215.96,149.83) --
	(216.14,149.83) --
	(216.14,149.85) --
	(216.16,149.85) --
	(216.16,149.87) --
	(216.18,149.87) --
	(216.18,149.89) --
	(216.26,149.89) --
	(216.26,149.91) --
	(216.31,149.91) --
	(216.31,149.93) --
	(216.43,149.93) --
	(216.43,149.95) --
	(216.43,149.95) --
	(216.43,149.97) --
	(216.45,149.97) --
	(216.45,149.99) --
	(216.49,149.99) --
	(216.49,150.01) --
	(216.53,150.01) --
	(216.53,150.04) --
	(216.55,150.04) --
	(216.55,150.06) --
	(216.63,150.06) --
	(216.63,150.08) --
	(216.63,150.08) --
	(216.63,150.10) --
	(216.64,150.10) --
	(216.64,150.12) --
	(216.65,150.12) --
	(216.65,150.14) --
	(216.68,150.14) --
	(216.68,150.16) --
	(216.75,150.16) --
	(216.75,150.18) --
	(216.75,150.18) --
	(216.75,150.20) --
	(216.78,150.20) --
	(216.78,150.22) --
	(216.81,150.22) --
	(216.81,150.24) --
	(216.88,150.24) --
	(216.88,150.27) --
	(216.97,150.27) --
	(216.97,150.29) --
	(216.97,150.29) --
	(216.97,150.31) --
	(217.02,150.31) --
	(217.02,150.33) --
	(217.03,150.33) --
	(217.03,150.35) --
	(217.06,150.35) --
	(217.06,150.37) --
	(217.16,150.37) --
	(217.16,150.39) --
	(217.17,150.39) --
	(217.17,150.41) --
	(217.20,150.41) --
	(217.20,150.43) --
	(217.24,150.43) --
	(217.24,150.45) --
	(217.35,150.45) --
	(217.35,150.47) --
	(217.36,150.47) --
	(217.36,150.49) --
	(217.39,150.49) --
	(217.39,150.52) --
	(217.48,150.52) --
	(217.48,150.54) --
	(217.51,150.54) --
	(217.51,150.56) --
	(217.61,150.56) --
	(217.61,150.58) --
	(217.61,150.58) --
	(217.61,150.60) --
	(217.63,150.60) --
	(217.63,150.62) --
	(217.65,150.62) --
	(217.65,150.64) --
	(217.71,150.64) --
	(217.71,150.66) --
	(217.77,150.66) --
	(217.77,150.68) --
	(217.77,150.68) --
	(217.77,150.70) --
	(217.78,150.70) --
	(217.78,150.72) --
	(217.79,150.72) --
	(217.79,150.75) --
	(217.79,150.75) --
	(217.79,150.77) --
	(217.80,150.77) --
	(217.80,150.79) --
	(217.83,150.79) --
	(217.83,150.81) --
	(217.88,150.81) --
	(217.88,150.83) --
	(217.88,150.83) --
	(217.88,150.85) --
	(217.95,150.85) --
	(217.95,150.87) --
	(217.97,150.87) --
	(217.97,150.89) --
	(218.02,150.89) --
	(218.02,150.91) --
	(218.06,150.91) --
	(218.06,150.93) --
	(218.07,150.93) --
	(218.07,150.96) --
	(218.08,150.96) --
	(218.08,150.98) --
	(218.09,150.98) --
	(218.09,151.00) --
	(218.11,151.00) --
	(218.11,151.02) --
	(218.13,151.02) --
	(218.13,151.04) --
	(218.20,151.04) --
	(218.20,151.06) --
	(218.29,151.06) --
	(218.29,151.08) --
	(218.31,151.08) --
	(218.31,151.10) --
	(218.33,151.10) --
	(218.33,151.12) --
	(218.46,151.12) --
	(218.46,151.14) --
	(218.51,151.14) --
	(218.51,151.16) --
	(218.66,151.16) --
	(218.66,151.18) --
	(218.83,151.18) --
	(218.83,151.21) --
	(218.88,151.21) --
	(218.88,151.23) --
	(218.89,151.23) --
	(218.89,151.25) --
	(219.01,151.25) --
	(219.01,151.27) --
	(219.02,151.27) --
	(219.02,151.29) --
	(219.04,151.29) --
	(219.04,151.31) --
	(219.10,151.31) --
	(219.10,151.33) --
	(219.13,151.33) --
	(219.13,151.35) --
	(219.13,151.35) --
	(219.13,151.37) --
	(219.16,151.37) --
	(219.16,151.39) --
	(219.18,151.39) --
	(219.18,151.41) --
	(219.19,151.41) --
	(219.19,151.44) --
	(219.20,151.44) --
	(219.20,151.46) --
	(219.22,151.46) --
	(219.22,151.48) --
	(219.24,151.48) --
	(219.24,151.50) --
	(219.25,151.50) --
	(219.25,151.52) --
	(219.25,151.52) --
	(219.25,151.54) --
	(219.26,151.54) --
	(219.26,151.56) --
	(219.28,151.56) --
	(219.28,151.58) --
	(219.35,151.58) --
	(219.35,151.60) --
	(219.35,151.60) --
	(219.35,151.62) --
	(219.36,151.62) --
	(219.36,151.64) --
	(219.38,151.64) --
	(219.38,151.67) --
	(219.39,151.67) --
	(219.39,151.69) --
	(219.40,151.69) --
	(219.40,151.71) --
	(219.45,151.71) --
	(219.45,151.73) --
	(219.45,151.73) --
	(219.45,151.75) --
	(219.45,151.75) --
	(219.45,151.77) --
	(219.48,151.77) --
	(219.48,151.79) --
	(219.51,151.79) --
	(219.51,151.81) --
	(219.52,151.81) --
	(219.52,151.83) --
	(219.56,151.83) --
	(219.56,151.85) --
	(219.58,151.85) --
	(219.58,151.87) --
	(219.60,151.87) --
	(219.60,151.90) --
	(219.62,151.90) --
	(219.62,151.92) --
	(219.63,151.92) --
	(219.63,151.94) --
	(219.63,151.94) --
	(219.63,151.96) --
	(219.72,151.96) --
	(219.72,151.98) --
	(219.72,151.98) --
	(219.72,152.00) --
	(219.72,152.00) --
	(219.72,152.02) --
	(219.74,152.02) --
	(219.74,152.04) --
	(219.84,152.04) --
	(219.84,152.06) --
	(219.86,152.06) --
	(219.86,152.08) --
	(219.92,152.08) --
	(219.92,152.10) --
	(219.92,152.10) --
	(219.92,152.13) --
	(219.92,152.13) --
	(219.92,152.15) --
	(219.94,152.15) --
	(219.94,152.17) --
	(219.94,152.17) --
	(219.94,152.19) --
	(219.95,152.19) --
	(219.95,152.21) --
	(219.99,152.21) --
	(219.99,152.23) --
	(219.99,152.23) --
	(219.99,152.25) --
	(220.01,152.25) --
	(220.01,152.27) --
	(220.02,152.27) --
	(220.02,152.29) --
	(220.02,152.29) --
	(220.02,152.31) --
	(220.02,152.31) --
	(220.02,152.33) --
	(220.02,152.33) --
	(220.02,152.36) --
	(220.05,152.36) --
	(220.05,152.38) --
	(220.13,152.38) --
	(220.13,152.40) --
	(220.14,152.40) --
	(220.14,152.42) --
	(220.18,152.42) --
	(220.18,152.44) --
	(220.18,152.44) --
	(220.18,152.46) --
	(220.20,152.46) --
	(220.20,152.48) --
	(220.25,152.48) --
	(220.25,152.50) --
	(220.25,152.50) --
	(220.25,152.52) --
	(220.26,152.52) --
	(220.26,152.54) --
	(220.35,152.54) --
	(220.35,152.56) --
	(220.42,152.56) --
	(220.42,152.59) --
	(220.42,152.59) --
	(220.42,152.61) --
	(220.44,152.61) --
	(220.44,152.63) --
	(220.44,152.63) --
	(220.44,152.65) --
	(220.48,152.65) --
	(220.48,152.67) --
	(220.49,152.67) --
	(220.49,152.69) --
	(220.50,152.69) --
	(220.50,152.71) --
	(220.52,152.71) --
	(220.52,152.73) --
	(220.60,152.73) --
	(220.60,152.75) --
	(220.62,152.75) --
	(220.62,152.77) --
	(220.63,152.77) --
	(220.63,152.79) --
	(220.69,152.79) --
	(220.69,152.82) --
	(220.77,152.82) --
	(220.77,152.84) --
	(220.83,152.84) --
	(220.83,152.86) --
	(220.85,152.86) --
	(220.85,152.88) --
	(220.85,152.88) --
	(220.85,152.90) --
	(220.87,152.90) --
	(220.87,152.92) --
	(220.87,152.92) --
	(220.87,152.94) --
	(220.88,152.94) --
	(220.88,152.96) --
	(220.92,152.96) --
	(220.92,152.98) --
	(220.94,152.98) --
	(220.94,153.00) --
	(220.95,153.00) --
	(220.95,153.02) --
	(220.95,153.02) --
	(220.95,153.04) --
	(220.99,153.04) --
	(220.99,153.07) --
	(220.99,153.07) --
	(220.99,153.09) --
	(221.03,153.09) --
	(221.03,153.11) --
	(221.05,153.11) --
	(221.05,153.13) --
	(221.12,153.13) --
	(221.12,153.15) --
	(221.12,153.15) --
	(221.12,153.17) --
	(221.16,153.17) --
	(221.16,153.19) --
	(221.18,153.19) --
	(221.18,153.21) --
	(221.18,153.21) --
	(221.18,153.23) --
	(221.22,153.23) --
	(221.22,153.25) --
	(221.24,153.25) --
	(221.24,153.27) --
	(221.25,153.27) --
	(221.25,153.30) --
	(221.29,153.30) --
	(221.29,153.32) --
	(221.30,153.32) --
	(221.30,153.34) --
	(221.33,153.34) --
	(221.33,153.36) --
	(221.33,153.36) --
	(221.33,153.38) --
	(221.39,153.38) --
	(221.39,153.40) --
	(221.41,153.40) --
	(221.41,153.42) --
	(221.42,153.42) --
	(221.42,153.44) --
	(221.45,153.44) --
	(221.45,153.46) --
	(221.55,153.46) --
	(221.55,153.48) --
	(221.55,153.48) --
	(221.55,153.50) --
	(221.55,153.50) --
	(221.55,153.53) --
	(221.57,153.53) --
	(221.57,153.55) --
	(221.61,153.55) --
	(221.61,153.57) --
	(221.61,153.57) --
	(221.61,153.59) --
	(221.63,153.59) --
	(221.63,153.61) --
	(221.63,153.61) --
	(221.63,153.63) --
	(221.63,153.63) --
	(221.63,153.65) --
	(221.65,153.65) --
	(221.65,153.67) --
	(221.66,153.67) --
	(221.66,153.69) --
	(221.67,153.69) --
	(221.67,153.71) --
	(221.68,153.71) --
	(221.68,153.73) --
	(221.70,153.73) --
	(221.70,153.76) --
	(221.71,153.76) --
	(221.71,153.78) --
	(221.78,153.78) --
	(221.78,153.80) --
	(221.78,153.80) --
	(221.78,153.82) --
	(221.79,153.82) --
	(221.79,153.84) --
	(221.82,153.84) --
	(221.82,153.86) --
	(221.83,153.86) --
	(221.83,153.88) --
	(221.84,153.88) --
	(221.84,153.90) --
	(221.84,153.90) --
	(221.84,153.92) --
	(221.86,153.92) --
	(221.86,153.94) --
	(221.88,153.94) --
	(221.88,153.96) --
	(221.88,153.96) --
	(221.88,153.99) --
	(221.91,153.99) --
	(221.91,154.01) --
	(221.91,154.01) --
	(221.91,154.03) --
	(221.97,154.03) --
	(221.97,154.05) --
	(222.01,154.05) --
	(222.01,154.07) --
	(222.02,154.07) --
	(222.02,154.09) --
	(222.03,154.09) --
	(222.03,154.11) --
	(222.04,154.11) --
	(222.04,154.13) --
	(222.08,154.13) --
	(222.08,154.15) --
	(222.10,154.15) --
	(222.10,154.17) --
	(222.11,154.17) --
	(222.11,154.19) --
	(222.12,154.19) --
	(222.12,154.22) --
	(222.14,154.22) --
	(222.14,154.24) --
	(222.16,154.24) --
	(222.16,154.26) --
	(222.17,154.26) --
	(222.17,154.28) --
	(222.18,154.28) --
	(222.18,154.30) --
	(222.20,154.30) --
	(222.20,154.32) --
	(222.21,154.32) --
	(222.21,154.34) --
	(222.22,154.34) --
	(222.22,154.36) --
	(222.24,154.36) --
	(222.24,154.38) --
	(222.28,154.38) --
	(222.28,154.40) --
	(222.30,154.40) --
	(222.30,154.42) --
	(222.31,154.42) --
	(222.31,154.44) --
	(222.32,154.44) --
	(222.32,154.47) --
	(222.35,154.47) --
	(222.35,154.49) --
	(222.35,154.49) --
	(222.35,154.51) --
	(222.36,154.51) --
	(222.36,154.53) --
	(222.36,154.53) --
	(222.36,154.55) --
	(222.37,154.55) --
	(222.37,154.57) --
	(222.41,154.57) --
	(222.41,154.59) --
	(222.41,154.59) --
	(222.41,154.61) --
	(222.43,154.61) --
	(222.43,154.63) --
	(222.44,154.63) --
	(222.44,154.65) --
	(222.47,154.65) --
	(222.47,154.68) --
	(222.47,154.68) --
	(222.47,154.70) --
	(222.49,154.70) --
	(222.49,154.72) --
	(222.51,154.72) --
	(222.51,154.74) --
	(222.53,154.74) --
	(222.53,154.76) --
	(222.55,154.76) --
	(222.55,154.78) --
	(222.67,154.78) --
	(222.67,154.80) --
	(222.69,154.80) --
	(222.69,154.82) --
	(222.71,154.82) --
	(222.71,154.84) --
	(222.72,154.84) --
	(222.72,154.86) --
	(222.74,154.86) --
	(222.74,154.88) --
	(222.77,154.88) --
	(222.77,154.91) --
	(222.78,154.91) --
	(222.78,154.93) --
	(222.81,154.93) --
	(222.81,154.95) --
	(222.83,154.95) --
	(222.83,154.97) --
	(222.84,154.97) --
	(222.84,154.99) --
	(222.86,154.99) --
	(222.86,155.01) --
	(222.90,155.01) --
	(222.90,155.03) --
	(222.91,155.03) --
	(222.91,155.05) --
	(222.91,155.05) --
	(222.91,155.07) --
	(222.95,155.07) --
	(222.95,155.09) --
	(222.96,155.09) --
	(222.96,155.11) --
	(222.97,155.11) --
	(222.97,155.14) --
	(222.99,155.14) --
	(222.99,155.16) --
	(222.99,155.16) --
	(222.99,155.18) --
	(222.99,155.18) --
	(222.99,155.20) --
	(223.00,155.20) --
	(223.00,155.22) --
	(223.01,155.22) --
	(223.01,155.24) --
	(223.06,155.24) --
	(223.06,155.26) --
	(223.07,155.26) --
	(223.07,155.28) --
	(223.12,155.28) --
	(223.12,155.30) --
	(223.14,155.30) --
	(223.14,155.32) --
	(223.16,155.32) --
	(223.16,155.34) --
	(223.16,155.34) --
	(223.16,155.37) --
	(223.17,155.37) --
	(223.17,155.39) --
	(223.20,155.39) --
	(223.20,155.41) --
	(223.21,155.41) --
	(223.21,155.43) --
	(223.24,155.43) --
	(223.24,155.45) --
	(223.26,155.45) --
	(223.26,155.47) --
	(223.33,155.47) --
	(223.33,155.49) --
	(223.34,155.49) --
	(223.34,155.51) --
	(223.36,155.51) --
	(223.36,155.53) --
	(223.36,155.53) --
	(223.36,155.55) --
	(223.39,155.55) --
	(223.39,155.57) --
	(223.39,155.57) --
	(223.39,155.59) --
	(223.40,155.59) --
	(223.40,155.62) --
	(223.40,155.62) --
	(223.40,155.64) --
	(223.41,155.64) --
	(223.41,155.66) --
	(223.42,155.66) --
	(223.42,155.68) --
	(223.42,155.68) --
	(223.42,155.70) --
	(223.47,155.70) --
	(223.47,155.72) --
	(223.47,155.72) --
	(223.47,155.74) --
	(223.54,155.74) --
	(223.54,155.76) --
	(223.54,155.76) --
	(223.54,155.78) --
	(223.55,155.78) --
	(223.55,155.80) --
	(223.56,155.80) --
	(223.56,155.82) --
	(223.57,155.82) --
	(223.57,155.85) --
	(223.57,155.85) --
	(223.57,155.87) --
	(223.62,155.87) --
	(223.62,155.89) --
	(223.63,155.89) --
	(223.63,155.91) --
	(223.64,155.91) --
	(223.64,155.93) --
	(223.65,155.93) --
	(223.65,155.95) --
	(223.68,155.95) --
	(223.68,155.97) --
	(223.69,155.97) --
	(223.69,155.99) --
	(223.71,155.99) --
	(223.71,156.01) --
	(223.73,156.01) --
	(223.73,156.03) --
	(223.73,156.03) --
	(223.73,156.05) --
	(223.74,156.05) --
	(223.74,156.08) --
	(223.75,156.08) --
	(223.75,156.10) --
	(223.75,156.10) --
	(223.75,156.12) --
	(223.76,156.12) --
	(223.76,156.14) --
	(223.77,156.14) --
	(223.77,156.16) --
	(223.78,156.16) --
	(223.78,156.18) --
	(223.79,156.18) --
	(223.79,156.20) --
	(223.81,156.20) --
	(223.81,156.22) --
	(223.86,156.22) --
	(223.86,156.24) --
	(223.87,156.24) --
	(223.87,156.26) --
	(223.89,156.26) --
	(223.89,156.28) --
	(223.92,156.28) --
	(223.92,156.31) --
	(223.94,156.31) --
	(223.94,156.33) --
	(223.95,156.33) --
	(223.95,156.35) --
	(223.96,156.35) --
	(223.96,156.37) --
	(223.97,156.37) --
	(223.97,156.39) --
	(223.97,156.39) --
	(223.97,156.41) --
	(223.97,156.41) --
	(223.97,156.43) --
	(223.98,156.43) --
	(223.98,156.45) --
	(223.99,156.45) --
	(223.99,156.47) --
	(224.02,156.47) --
	(224.02,156.49) --
	(224.04,156.49) --
	(224.04,156.51) --
	(224.08,156.51) --
	(224.08,156.54) --
	(224.12,156.54) --
	(224.12,156.56) --
	(224.15,156.56) --
	(224.15,156.58) --
	(224.15,156.58) --
	(224.15,156.60) --
	(224.16,156.60) --
	(224.16,156.62) --
	(224.18,156.62) --
	(224.18,156.64) --
	(224.18,156.64) --
	(224.18,156.66) --
	(224.18,156.66) --
	(224.18,156.68) --
	(224.20,156.68) --
	(224.20,156.70) --
	(224.22,156.70) --
	(224.22,156.72) --
	(224.22,156.72) --
	(224.22,156.74) --
	(224.23,156.74) --
	(224.23,156.77) --
	(224.24,156.77) --
	(224.24,156.79) --
	(224.24,156.79) --
	(224.24,156.81) --
	(224.29,156.81) --
	(224.29,156.83) --
	(224.29,156.83) --
	(224.29,156.85) --
	(224.31,156.85) --
	(224.31,156.87) --
	(224.31,156.87) --
	(224.31,156.89) --
	(224.32,156.89) --
	(224.32,156.91) --
	(224.33,156.91) --
	(224.33,156.93) --
	(224.36,156.93) --
	(224.36,156.95) --
	(224.39,156.95) --
	(224.39,156.97) --
	(224.39,156.97) --
	(224.39,157.00) --
	(224.41,157.00) --
	(224.41,157.02) --
	(224.42,157.02) --
	(224.42,157.04) --
	(224.42,157.04) --
	(224.42,157.06) --
	(224.44,157.06) --
	(224.44,157.08) --
	(224.50,157.08) --
	(224.50,157.10) --
	(224.50,157.10) --
	(224.50,157.12) --
	(224.55,157.12) --
	(224.55,157.14) --
	(224.56,157.14) --
	(224.56,157.16) --
	(224.56,157.16) --
	(224.56,157.18) --
	(224.56,157.18) --
	(224.56,157.20) --
	(224.60,157.20) --
	(224.60,157.23) --
	(224.60,157.23) --
	(224.60,157.25) --
	(224.62,157.25) --
	(224.62,157.27) --
	(224.63,157.27) --
	(224.63,157.29) --
	(224.66,157.29) --
	(224.66,157.31) --
	(224.66,157.31) --
	(224.66,157.33) --
	(224.67,157.33) --
	(224.67,157.35) --
	(224.69,157.35) --
	(224.69,157.37) --
	(224.69,157.37) --
	(224.69,157.39) --
	(224.70,157.39) --
	(224.70,157.41) --
	(224.73,157.41) --
	(224.73,157.43) --
	(224.75,157.43) --
	(224.75,157.46) --
	(224.75,157.46) --
	(224.75,157.48) --
	(224.77,157.48) --
	(224.77,157.50) --
	(224.78,157.50) --
	(224.78,157.52) --
	(224.81,157.52) --
	(224.81,157.54) --
	(224.82,157.54) --
	(224.82,157.56) --
	(224.84,157.56) --
	(224.84,157.58) --
	(224.86,157.58) --
	(224.86,157.60) --
	(224.86,157.60) --
	(224.86,157.62) --
	(224.90,157.62) --
	(224.90,157.64) --
	(224.90,157.64) --
	(224.90,157.66) --
	(224.91,157.66) --
	(224.91,157.69) --
	(224.91,157.69) --
	(224.91,157.71) --
	(224.95,157.71) --
	(224.95,157.73) --
	(224.95,157.73) --
	(224.95,157.75) --
	(224.95,157.75) --
	(224.95,157.77) --
	(224.99,157.77) --
	(224.99,157.79) --
	(225.00,157.79) --
	(225.00,157.81) --
	(225.01,157.81) --
	(225.01,157.83) --
	(225.02,157.83) --
	(225.02,157.85) --
	(225.02,157.85) --
	(225.02,157.87) --
	(225.03,157.87) --
	(225.03,157.89) --
	(225.08,157.89) --
	(225.08,157.92) --
	(225.11,157.92) --
	(225.11,157.94) --
	(225.11,157.94) --
	(225.11,157.96) --
	(225.22,157.96) --
	(225.22,157.98) --
	(225.24,157.98) --
	(225.24,158.00) --
	(225.26,158.00) --
	(225.26,158.02) --
	(225.28,158.02) --
	(225.28,158.04) --
	(225.31,158.04) --
	(225.31,158.06) --
	(225.32,158.06) --
	(225.32,158.08) --
	(225.35,158.08) --
	(225.35,158.10) --
	(225.35,158.10) --
	(225.35,158.12) --
	(225.41,158.12) --
	(225.41,158.15) --
	(225.42,158.15) --
	(225.42,158.17) --
	(225.43,158.17) --
	(225.43,158.19) --
	(225.44,158.19) --
	(225.44,158.21) --
	(225.45,158.21) --
	(225.45,158.23) --
	(225.48,158.23) --
	(225.48,158.25) --
	(225.49,158.25) --
	(225.49,158.27) --
	(225.50,158.27) --
	(225.50,158.29) --
	(225.52,158.29) --
	(225.52,158.31) --
	(225.52,158.31) --
	(225.52,158.33) --
	(225.53,158.33) --
	(225.53,158.35) --
	(225.53,158.35) --
	(225.53,158.38) --
	(225.55,158.38) --
	(225.55,158.40) --
	(225.56,158.40) --
	(225.56,158.42) --
	(225.58,158.42) --
	(225.58,158.44) --
	(225.59,158.44) --
	(225.59,158.46) --
	(225.59,158.46) --
	(225.59,158.48) --
	(225.62,158.48) --
	(225.62,158.50) --
	(225.62,158.50) --
	(225.62,158.52) --
	(225.62,158.52) --
	(225.62,158.54) --
	(225.64,158.54) --
	(225.64,158.56) --
	(225.67,158.56) --
	(225.67,158.58) --
	(225.68,158.58) --
	(225.68,158.61) --
	(225.69,158.61) --
	(225.69,158.63) --
	(225.71,158.63) --
	(225.71,158.65) --
	(225.74,158.65) --
	(225.74,158.67) --
	(225.75,158.67) --
	(225.75,158.69) --
	(225.76,158.69) --
	(225.76,158.71) --
	(225.77,158.71) --
	(225.77,158.73) --
	(225.79,158.73) --
	(225.79,158.75) --
	(225.79,158.75) --
	(225.79,158.77) --
	(225.80,158.77) --
	(225.80,158.79) --
	(225.81,158.79) --
	(225.81,158.81) --
	(225.81,158.81) --
	(225.81,158.84) --
	(225.82,158.84) --
	(225.82,158.86) --
	(225.82,158.86) --
	(225.82,158.88) --
	(225.83,158.88) --
	(225.83,158.90) --
	(225.86,158.90) --
	(225.86,158.92) --
	(225.86,158.92) --
	(225.86,158.94) --
	(225.86,158.94) --
	(225.86,158.96) --
	(225.86,158.96) --
	(225.86,158.98) --
	(225.90,158.98) --
	(225.90,159.00) --
	(225.95,159.00) --
	(225.95,159.02) --
	(225.96,159.02) --
	(225.96,159.04) --
	(225.98,159.04) --
	(225.98,159.07) --
	(226.02,159.07) --
	(226.02,159.09) --
	(226.05,159.09) --
	(226.05,159.11) --
	(226.05,159.11) --
	(226.05,159.13) --
	(226.06,159.13) --
	(226.06,159.15) --
	(226.07,159.15) --
	(226.07,159.17) --
	(226.07,159.17) --
	(226.07,159.19) --
	(226.08,159.19) --
	(226.08,159.21) --
	(226.09,159.21) --
	(226.09,159.23) --
	(226.11,159.23) --
	(226.11,159.25) --
	(226.11,159.25) --
	(226.11,159.27) --
	(226.11,159.27) --
	(226.11,159.30) --
	(226.11,159.30) --
	(226.11,159.32) --
	(226.11,159.32) --
	(226.11,159.34) --
	(226.12,159.34) --
	(226.12,159.36) --
	(226.12,159.36) --
	(226.12,159.38) --
	(226.14,159.38) --
	(226.14,159.40) --
	(226.14,159.40) --
	(226.14,159.42) --
	(226.14,159.42) --
	(226.14,159.44) --
	(226.16,159.44) --
	(226.16,159.46) --
	(226.16,159.46) --
	(226.16,159.48) --
	(226.18,159.48) --
	(226.18,159.50) --
	(226.18,159.50) --
	(226.18,159.52) --
	(226.19,159.52) --
	(226.19,159.55) --
	(226.21,159.55) --
	(226.21,159.57) --
	(226.22,159.57) --
	(226.22,159.59) --
	(226.25,159.59) --
	(226.25,159.61) --
	(226.25,159.61) --
	(226.25,159.63) --
	(226.26,159.63) --
	(226.26,159.65) --
	(226.34,159.65) --
	(226.34,159.67) --
	(226.36,159.67) --
	(226.36,159.69) --
	(226.38,159.69) --
	(226.38,159.71) --
	(226.40,159.71) --
	(226.40,159.73) --
	(226.43,159.73) --
	(226.43,159.76) --
	(226.43,159.76) --
	(226.43,159.78) --
	(226.43,159.78) --
	(226.43,159.80) --
	(226.45,159.80) --
	(226.45,159.82) --
	(226.45,159.82) --
	(226.45,159.84) --
	(226.46,159.84) --
	(226.46,159.86) --
	(226.47,159.86) --
	(226.47,159.88) --
	(226.47,159.88) --
	(226.47,159.90) --
	(226.47,159.90) --
	(226.47,159.92) --
	(226.48,159.92) --
	(226.48,159.94) --
	(226.50,159.94) --
	(226.50,159.96) --
	(226.55,159.96) --
	(226.55,159.98) --
	(226.55,159.98) --
	(226.55,160.01) --
	(226.56,160.01) --
	(226.56,160.03) --
	(226.58,160.03) --
	(226.58,160.05) --
	(226.58,160.05) --
	(226.58,160.07) --
	(226.60,160.07) --
	(226.60,160.09) --
	(226.60,160.09) --
	(226.60,160.11) --
	(226.63,160.11) --
	(226.63,160.13) --
	(226.65,160.13) --
	(226.65,160.15) --
	(226.66,160.15) --
	(226.66,160.17) --
	(226.66,160.17) --
	(226.66,160.19) --
	(226.68,160.19) --
	(226.68,160.22) --
	(226.69,160.22) --
	(226.69,160.24) --
	(226.69,160.24) --
	(226.69,160.26) --
	(226.70,160.26) --
	(226.70,160.28) --
	(226.70,160.28) --
	(226.70,160.30) --
	(226.73,160.30) --
	(226.73,160.32) --
	(226.74,160.32) --
	(226.74,160.34) --
	(226.75,160.34) --
	(226.75,160.36) --
	(226.76,160.36) --
	(226.76,160.38) --
	(226.78,160.38) --
	(226.78,160.40) --
	(226.84,160.40) --
	(226.84,160.42) --
	(226.85,160.42) --
	(226.85,160.45) --
	(226.85,160.45) --
	(226.85,160.47) --
	(226.86,160.47) --
	(226.86,160.49) --
	(226.90,160.49) --
	(226.90,160.51) --
	(226.91,160.51) --
	(226.91,160.53) --
	(226.92,160.53) --
	(226.92,160.55) --
	(226.93,160.55) --
	(226.93,160.57) --
	(226.94,160.57) --
	(226.94,160.59) --
	(226.94,160.59) --
	(226.94,160.61) --
	(226.97,160.61) --
	(226.97,160.63) --
	(226.98,160.63) --
	(226.98,160.65) --
	(226.98,160.65) --
	(226.98,160.68) --
	(227.01,160.68) --
	(227.01,160.70) --
	(227.02,160.70) --
	(227.02,160.72) --
	(227.02,160.72) --
	(227.02,160.74) --
	(227.03,160.74) --
	(227.03,160.76) --
	(227.05,160.76) --
	(227.05,160.78) --
	(227.05,160.78) --
	(227.05,160.80) --
	(227.05,160.80) --
	(227.05,160.82) --
	(227.05,160.82) --
	(227.05,160.84) --
	(227.06,160.84) --
	(227.06,160.86) --
	(227.06,160.86) --
	(227.06,160.88) --
	(227.09,160.88) --
	(227.09,160.90) --
	(227.10,160.90) --
	(227.10,160.93) --
	(227.10,160.93) --
	(227.10,160.95) --
	(227.10,160.95) --
	(227.10,160.97) --
	(227.11,160.97) --
	(227.11,160.99) --
	(227.11,160.99) --
	(227.11,161.01) --
	(227.11,161.01) --
	(227.11,161.03) --
	(227.13,161.03) --
	(227.13,161.05) --
	(227.15,161.05) --
	(227.15,161.07) --
	(227.16,161.07) --
	(227.16,161.09) --
	(227.17,161.09) --
	(227.17,161.11) --
	(227.18,161.11) --
	(227.18,161.13) --
	(227.18,161.13) --
	(227.18,161.16) --
	(227.18,161.16) --
	(227.18,161.18) --
	(227.19,161.18) --
	(227.19,161.20) --
	(227.20,161.20) --
	(227.20,161.22) --
	(227.22,161.22) --
	(227.22,161.24) --
	(227.23,161.24) --
	(227.23,161.26) --
	(227.25,161.26) --
	(227.25,161.28) --
	(227.25,161.28) --
	(227.25,161.30) --
	(227.29,161.30) --
	(227.29,161.32) --
	(227.31,161.32) --
	(227.31,161.34) --
	(227.31,161.34) --
	(227.31,161.36) --
	(227.31,161.36) --
	(227.31,161.39) --
	(227.32,161.39) --
	(227.32,161.41) --
	(227.32,161.41) --
	(227.32,161.43) --
	(227.33,161.43) --
	(227.33,161.45) --
	(227.35,161.45) --
	(227.35,161.47) --
	(227.35,161.47) --
	(227.35,161.49) --
	(227.35,161.49) --
	(227.35,161.51) --
	(227.37,161.51) --
	(227.37,161.53) --
	(227.37,161.53) --
	(227.37,161.55) --
	(227.38,161.55) --
	(227.38,161.57) --
	(227.38,161.57) --
	(227.38,161.59) --
	(227.39,161.59) --
	(227.39,161.62) --
	(227.43,161.62) --
	(227.43,161.64) --
	(227.44,161.64) --
	(227.44,161.66) --
	(227.44,161.66) --
	(227.44,161.68) --
	(227.45,161.68) --
	(227.45,161.70) --
	(227.45,161.70) --
	(227.45,161.72) --
	(227.46,161.72) --
	(227.46,161.74) --
	(227.46,161.74) --
	(227.46,161.76) --
	(227.48,161.76) --
	(227.48,161.78) --
	(227.48,161.78) --
	(227.48,161.80) --
	(227.49,161.80) --
	(227.49,161.82) --
	(227.49,161.82) --
	(227.49,161.85) --
	(227.50,161.85) --
	(227.50,161.87) --
	(227.51,161.87) --
	(227.51,161.89) --
	(227.52,161.89) --
	(227.52,161.91) --
	(227.53,161.91) --
	(227.53,161.93) --
	(227.54,161.93) --
	(227.54,161.95) --
	(227.54,161.95) --
	(227.54,161.97) --
	(227.56,161.97) --
	(227.56,161.99) --
	(227.57,161.99) --
	(227.57,162.01) --
	(227.58,162.01) --
	(227.58,162.03) --
	(227.61,162.03) --
	(227.61,162.05) --
	(227.61,162.05) --
	(227.61,162.08) --
	(227.63,162.08) --
	(227.63,162.10) --
	(227.65,162.10) --
	(227.65,162.12) --
	(227.66,162.12) --
	(227.66,162.14) --
	(227.69,162.14) --
	(227.69,162.16) --
	(227.73,162.16) --
	(227.73,162.18) --
	(227.75,162.18) --
	(227.75,162.20) --
	(227.75,162.20) --
	(227.75,162.22) --
	(227.75,162.22) --
	(227.75,162.24) --
	(227.76,162.24) --
	(227.76,162.26) --
	(227.76,162.26) --
	(227.76,162.28) --
	(227.77,162.28) --
	(227.77,162.31) --
	(227.77,162.31) --
	(227.77,162.33) --
	(227.79,162.33) --
	(227.79,162.35) --
	(227.81,162.35) --
	(227.81,162.37) --
	(227.82,162.37) --
	(227.82,162.39) --
	(227.82,162.39) --
	(227.82,162.41) --
	(227.84,162.41) --
	(227.84,162.43) --
	(227.84,162.43) --
	(227.84,162.45) --
	(227.85,162.45) --
	(227.85,162.47) --
	(227.85,162.47) --
	(227.85,162.49) --
	(227.86,162.49) --
	(227.86,162.51) --
	(227.88,162.51) --
	(227.88,162.54) --
	(227.89,162.54) --
	(227.89,162.56) --
	(227.90,162.56) --
	(227.90,162.58) --
	(227.91,162.58) --
	(227.91,162.60) --
	(227.92,162.60) --
	(227.92,162.62) --
	(227.94,162.62) --
	(227.94,162.64) --
	(227.95,162.64) --
	(227.95,162.66) --
	(227.95,162.66) --
	(227.95,162.68) --
	(227.97,162.68) --
	(227.97,162.70) --
	(227.98,162.70) --
	(227.98,162.72) --
	(227.98,162.72) --
	(227.98,162.75) --
	(228.00,162.75) --
	(228.00,162.77) --
	(228.04,162.77) --
	(228.04,162.79) --
	(228.04,162.79) --
	(228.04,162.81) --
	(228.07,162.81) --
	(228.07,162.83) --
	(228.07,162.83) --
	(228.07,162.85) --
	(228.10,162.85) --
	(228.10,162.87) --
	(228.12,162.87) --
	(228.12,162.89) --
	(228.13,162.89) --
	(228.13,162.91) --
	(228.14,162.91) --
	(228.14,162.93) --
	(228.14,162.93) --
	(228.14,162.95) --
	(228.15,162.95) --
	(228.15,162.98) --
	(228.16,162.98) --
	(228.16,163.00) --
	(228.17,163.00) --
	(228.17,163.02) --
	(228.17,163.02) --
	(228.17,163.04) --
	(228.17,163.04) --
	(228.17,163.06) --
	(228.18,163.06) --
	(228.18,163.08) --
	(228.20,163.08) --
	(228.20,163.10) --
	(228.20,163.10) --
	(228.20,163.12) --
	(228.21,163.12) --
	(228.21,163.14) --
	(228.21,163.14) --
	(228.21,163.16) --
	(228.22,163.16) --
	(228.22,163.18) --
	(228.23,163.18) --
	(228.23,163.21) --
	(228.23,163.21) --
	(228.23,163.23) --
	(228.24,163.23) --
	(228.24,163.25) --
	(228.24,163.25) --
	(228.24,163.27) --
	(228.26,163.27) --
	(228.26,163.29) --
	(228.26,163.29) --
	(228.26,163.31) --
	(228.31,163.31) --
	(228.31,163.33) --
	(228.34,163.33) --
	(228.34,163.35) --
	(228.35,163.35) --
	(228.35,163.37) --
	(228.35,163.37) --
	(228.35,163.39) --
	(228.37,163.39) --
	(228.37,163.41) --
	(228.38,163.41) --
	(228.38,163.44) --
	(228.38,163.44) --
	(228.38,163.46) --
	(228.39,163.46) --
	(228.39,163.48) --
	(228.40,163.48) --
	(228.40,163.50) --
	(228.41,163.50) --
	(228.41,163.52) --
	(228.43,163.52) --
	(228.43,163.54) --
	(228.43,163.54) --
	(228.43,163.56) --
	(228.45,163.56) --
	(228.45,163.58) --
	(228.45,163.58) --
	(228.45,163.60) --
	(228.47,163.60) --
	(228.47,163.62) --
	(228.49,163.62) --
	(228.49,163.64) --
	(228.51,163.64) --
	(228.51,163.67) --
	(228.51,163.67) --
	(228.51,163.69) --
	(228.52,163.69) --
	(228.52,163.71) --
	(228.57,163.71) --
	(228.57,163.73) --
	(228.57,163.73) --
	(228.57,163.75) --
	(228.59,163.75) --
	(228.59,163.77) --
	(228.61,163.77) --
	(228.61,163.79) --
	(228.61,163.79) --
	(228.61,163.81) --
	(228.63,163.81) --
	(228.63,163.83) --
	(228.64,163.83) --
	(228.64,163.85) --
	(228.64,163.85) --
	(228.64,163.87) --
	(228.67,163.87) --
	(228.67,163.90) --
	(228.68,163.90) --
	(228.68,163.92) --
	(228.70,163.92) --
	(228.70,163.94) --
	(228.72,163.94) --
	(228.72,163.96) --
	(228.72,163.96) --
	(228.72,163.98) --
	(228.74,163.98) --
	(228.74,164.00) --
	(228.75,164.00) --
	(228.75,164.02) --
	(228.76,164.02) --
	(228.76,164.04) --
	(228.76,164.04) --
	(228.76,164.06) --
	(228.77,164.06) --
	(228.77,164.08) --
	(228.79,164.08) --
	(228.79,164.10) --
	(228.79,164.10) --
	(228.79,164.12) --
	(228.79,164.12) --
	(228.79,164.15) --
	(228.80,164.15) --
	(228.80,164.17) --
	(228.80,164.17) --
	(228.80,164.19) --
	(228.81,164.19) --
	(228.81,164.21) --
	(228.81,164.21) --
	(228.81,164.23) --
	(228.81,164.23) --
	(228.81,164.25) --
	(228.81,164.25) --
	(228.81,164.27) --
	(228.82,164.27) --
	(228.82,164.29) --
	(228.83,164.29) --
	(228.83,164.31) --
	(228.84,164.31) --
	(228.84,164.33) --
	(228.84,164.33) --
	(228.84,164.35) --
	(228.86,164.35) --
	(228.86,164.38) --
	(228.86,164.38) --
	(228.86,164.40) --
	(228.88,164.40) --
	(228.88,164.42) --
	(228.90,164.42) --
	(228.90,164.44) --
	(228.90,164.44) --
	(228.90,164.46) --
	(228.92,164.46) --
	(228.92,164.48) --
	(228.93,164.48) --
	(228.93,164.50) --
	(228.94,164.50) --
	(228.94,164.52) --
	(228.95,164.52) --
	(228.95,164.54) --
	(228.97,164.54) --
	(228.97,164.56) --
	(229.00,164.56) --
	(229.00,164.58) --
	(229.00,164.58) --
	(229.00,164.61) --
	(229.02,164.61) --
	(229.02,164.63) --
	(229.03,164.63) --
	(229.03,164.65) --
	(229.03,164.65) --
	(229.03,164.67) --
	(229.04,164.67) --
	(229.04,164.69) --
	(229.06,164.69) --
	(229.06,164.71) --
	(229.06,164.71) --
	(229.06,164.73) --
	(229.07,164.73) --
	(229.07,164.75) --
	(229.07,164.75) --
	(229.07,164.77) --
	(229.08,164.77) --
	(229.08,164.79) --
	(229.08,164.79) --
	(229.08,164.81) --
	(229.08,164.81) --
	(229.08,164.84) --
	(229.11,164.84) --
	(229.11,164.86) --
	(229.12,164.86) --
	(229.12,164.88) --
	(229.15,164.88) --
	(229.15,164.90) --
	(229.19,164.90) --
	(229.19,164.92) --
	(229.19,164.92) --
	(229.19,164.94) --
	(229.20,164.94) --
	(229.20,164.96) --
	(229.21,164.96) --
	(229.21,164.98) --
	(229.21,164.98) --
	(229.21,165.00) --
	(229.22,165.00) --
	(229.22,165.02) --
	(229.22,165.02) --
	(229.22,165.04) --
	(229.24,165.04) --
	(229.24,165.07) --
	(229.26,165.07) --
	(229.26,165.09) --
	(229.28,165.09) --
	(229.28,165.11) --
	(229.28,165.11) --
	(229.28,165.13) --
	(229.29,165.13) --
	(229.29,165.15) --
	(229.30,165.15) --
	(229.30,165.17) --
	(229.30,165.17) --
	(229.30,165.19) --
	(229.31,165.19) --
	(229.31,165.21) --
	(229.31,165.21) --
	(229.31,165.23) --
	(229.31,165.23) --
	(229.31,165.25) --
	(229.32,165.25) --
	(229.32,165.27) --
	(229.33,165.27) --
	(229.33,165.29) --
	(229.34,165.29) --
	(229.34,165.32) --
	(229.34,165.32) --
	(229.34,165.34) --
	(229.34,165.34) --
	(229.34,165.36) --
	(229.36,165.36) --
	(229.36,165.38) --
	(229.37,165.38) --
	(229.37,165.40) --
	(229.41,165.40) --
	(229.41,165.42) --
	(229.41,165.42) --
	(229.41,165.44) --
	(229.41,165.44) --
	(229.41,165.46) --
	(229.43,165.46) --
	(229.43,165.48) --
	(229.45,165.48) --
	(229.45,165.50) --
	(229.45,165.50) --
	(229.45,165.52) --
	(229.48,165.52) --
	(229.48,165.55) --
	(229.49,165.55) --
	(229.49,165.57) --
	(229.49,165.57) --
	(229.49,165.59) --
	(229.50,165.59) --
	(229.50,165.61) --
	(229.51,165.61) --
	(229.51,165.63) --
	(229.51,165.63) --
	(229.51,165.65) --
	(229.52,165.65) --
	(229.52,165.67) --
	(229.53,165.67) --
	(229.53,165.69) --
	(229.53,165.69) --
	(229.53,165.71) --
	(229.54,165.71) --
	(229.54,165.73) --
	(229.54,165.73) --
	(229.54,165.75) --
	(229.55,165.75) --
	(229.55,165.78) --
	(229.57,165.78) --
	(229.57,165.80) --
	(229.57,165.80) --
	(229.57,165.82) --
	(229.59,165.82) --
	(229.59,165.84) --
	(229.59,165.84) --
	(229.59,165.86) --
	(229.61,165.86) --
	(229.61,165.88) --
	(229.63,165.88) --
	(229.63,165.90) --
	(229.64,165.90) --
	(229.64,165.92) --
	(229.65,165.92) --
	(229.65,165.94) --
	(229.67,165.94) --
	(229.67,165.96) --
	(229.67,165.96) --
	(229.67,165.98) --
	(229.67,165.98) --
	(229.67,166.01) --
	(229.68,166.01) --
	(229.68,166.03) --
	(229.68,166.03) --
	(229.68,166.05) --
	(229.70,166.05) --
	(229.70,166.07) --
	(229.73,166.07) --
	(229.73,166.09) --
	(229.75,166.09) --
	(229.75,166.11) --
	(229.77,166.11) --
	(229.77,166.13) --
	(229.77,166.13) --
	(229.77,166.15) --
	(229.79,166.15) --
	(229.79,166.17) --
	(229.80,166.17) --
	(229.80,166.19) --
	(229.80,166.19) --
	(229.80,166.21) --
	(229.80,166.21) --
	(229.80,166.24) --
	(229.82,166.24) --
	(229.82,166.26) --
	(229.83,166.26) --
	(229.83,166.28) --
	(229.85,166.28) --
	(229.85,166.30) --
	(229.85,166.30) --
	(229.85,166.32) --
	(229.87,166.32) --
	(229.87,166.34) --
	(229.87,166.34) --
	(229.87,166.36) --
	(229.89,166.36) --
	(229.89,166.38) --
	(229.89,166.38) --
	(229.89,166.40) --
	(229.90,166.40) --
	(229.90,166.42) --
	(229.90,166.42) --
	(229.90,166.44) --
	(229.91,166.44) --
	(229.91,166.47) --
	(229.95,166.47) --
	(229.95,166.49) --
	(229.96,166.49) --
	(229.96,166.51) --
	(229.96,166.51) --
	(229.96,166.53) --
	(229.98,166.53) --
	(229.98,166.55) --
	(229.99,166.55) --
	(229.99,166.57) --
	(230.01,166.57) --
	(230.01,166.59) --
	(230.02,166.59) --
	(230.02,166.61) --
	(230.05,166.61) --
	(230.05,166.63) --
	(230.05,166.63) --
	(230.05,166.65) --
	(230.06,166.65) --
	(230.06,166.67) --
	(230.06,166.67) --
	(230.06,166.70) --
	(230.07,166.70) --
	(230.07,166.72) --
	(230.08,166.72) --
	(230.08,166.74) --
	(230.08,166.74) --
	(230.08,166.76) --
	(230.09,166.76) --
	(230.09,166.78) --
	(230.11,166.78) --
	(230.11,166.80) --
	(230.11,166.80) --
	(230.11,166.82) --
	(230.12,166.82) --
	(230.12,166.84) --
	(230.13,166.84) --
	(230.13,166.86) --
	(230.13,166.86) --
	(230.13,166.88) --
	(230.13,166.88) --
	(230.13,166.90) --
	(230.15,166.90) --
	(230.15,166.93) --
	(230.18,166.93) --
	(230.18,166.95) --
	(230.19,166.95) --
	(230.19,166.97) --
	(230.20,166.97) --
	(230.20,166.99) --
	(230.20,166.99) --
	(230.20,167.01) --
	(230.20,167.01) --
	(230.20,167.03) --
	(230.20,167.03) --
	(230.20,167.05) --
	(230.20,167.05) --
	(230.20,167.07) --
	(230.23,167.07) --
	(230.23,167.09) --
	(230.23,167.09) --
	(230.23,167.11) --
	(230.25,167.11) --
	(230.25,167.13) --
	(230.26,167.13) --
	(230.26,167.16) --
	(230.26,167.16) --
	(230.26,167.18) --
	(230.28,167.18) --
	(230.28,167.20) --
	(230.29,167.20) --
	(230.29,167.22) --
	(230.29,167.22) --
	(230.29,167.24) --
	(230.32,167.24) --
	(230.32,167.26) --
	(230.33,167.26) --
	(230.33,167.28) --
	(230.33,167.28) --
	(230.33,167.30) --
	(230.35,167.30) --
	(230.35,167.32) --
	(230.36,167.32) --
	(230.36,167.34) --
	(230.36,167.34) --
	(230.36,167.36) --
	(230.37,167.36) --
	(230.37,167.39) --
	(230.37,167.39) --
	(230.37,167.41) --
	(230.37,167.41) --
	(230.37,167.43) --
	(230.38,167.43) --
	(230.38,167.45) --
	(230.39,167.45) --
	(230.39,167.47) --
	(230.39,167.47) --
	(230.39,167.49) --
	(230.40,167.49) --
	(230.40,167.51) --
	(230.40,167.51) --
	(230.40,167.53) --
	(230.41,167.53) --
	(230.41,167.55) --
	(230.43,167.55) --
	(230.43,167.57) --
	(230.43,167.57) --
	(230.43,167.59) --
	(230.46,167.59) --
	(230.46,167.62) --
	(230.47,167.62) --
	(230.47,167.64) --
	(230.47,167.64) --
	(230.47,167.66) --
	(230.47,167.66) --
	(230.47,167.68) --
	(230.49,167.68) --
	(230.49,167.70) --
	(230.50,167.70) --
	(230.50,167.72) --
	(230.51,167.72) --
	(230.51,167.74) --
	(230.52,167.74) --
	(230.52,167.76) --
	(230.53,167.76) --
	(230.53,167.78) --
	(230.53,167.78) --
	(230.53,167.80) --
	(230.53,167.80) --
	(230.53,167.82) --
	(230.54,167.82) --
	(230.54,167.85) --
	(230.55,167.85) --
	(230.55,167.87) --
	(230.55,167.87) --
	(230.55,167.89) --
	(230.56,167.89) --
	(230.56,167.91) --
	(230.57,167.91) --
	(230.57,167.93) --
	(230.58,167.93) --
	(230.58,167.95) --
	(230.59,167.95) --
	(230.59,167.97) --
	(230.61,167.97) --
	(230.61,167.99) --
	(230.61,167.99) --
	(230.61,168.01) --
	(230.63,168.01) --
	(230.63,168.03) --
	(230.64,168.03) --
	(230.64,168.05) --
	(230.64,168.05) --
	(230.64,168.08) --
	(230.64,168.08) --
	(230.64,168.10) --
	(230.66,168.10) --
	(230.66,168.12) --
	(230.66,168.12) --
	(230.66,168.14) --
	(230.67,168.14) --
	(230.67,168.16) --
	(230.67,168.16) --
	(230.67,168.18) --
	(230.68,168.18) --
	(230.68,168.20) --
	(230.69,168.20) --
	(230.69,168.22) --
	(230.69,168.22) --
	(230.69,168.24) --
	(230.70,168.24) --
	(230.70,168.26) --
	(230.71,168.26) --
	(230.71,168.28) --
	(230.74,168.28) --
	(230.74,168.30) --
	(230.75,168.30) --
	(230.75,168.33) --
	(230.76,168.33) --
	(230.76,168.35) --
	(230.77,168.35) --
	(230.77,168.37) --
	(230.78,168.37) --
	(230.78,168.39) --
	(230.78,168.39) --
	(230.78,168.41) --
	(230.79,168.41) --
	(230.79,168.43) --
	(230.79,168.43) --
	(230.79,168.45) --
	(230.79,168.45) --
	(230.79,168.47) --
	(230.79,168.47) --
	(230.79,168.49) --
	(230.80,168.49) --
	(230.80,168.51) --
	(230.82,168.51) --
	(230.82,168.54) --
	(230.82,168.54) --
	(230.82,168.56) --
	(230.83,168.56) --
	(230.83,168.58) --
	(230.83,168.58) --
	(230.83,168.60) --
	(230.84,168.60) --
	(230.84,168.62) --
	(230.85,168.62) --
	(230.85,168.64) --
	(230.86,168.64) --
	(230.86,168.66) --
	(230.86,168.66) --
	(230.86,168.68) --
	(230.87,168.68) --
	(230.87,168.70) --
	(230.87,168.70) --
	(230.87,168.72) --
	(230.90,168.72) --
	(230.90,168.74) --
	(230.90,168.74) --
	(230.90,168.77) --
	(230.90,168.77) --
	(230.90,168.79) --
	(230.90,168.79) --
	(230.90,168.81) --
	(230.91,168.81) --
	(230.91,168.83) --
	(230.92,168.83) --
	(230.92,168.85) --
	(230.92,168.85) --
	(230.92,168.87) --
	(230.93,168.87) --
	(230.93,168.89) --
	(230.94,168.89) --
	(230.94,168.91) --
	(230.95,168.91) --
	(230.95,168.93) --
	(230.98,168.93) --
	(230.98,168.95) --
	(230.99,168.95) --
	(230.99,168.97) --
	(230.99,168.97) --
	(230.99,168.99) --
	(230.99,168.99) --
	(230.99,169.02) --
	(231.00,169.02) --
	(231.00,169.04) --
	(231.02,169.04) --
	(231.02,169.06) --
	(231.02,169.06) --
	(231.02,169.08) --
	(231.03,169.08) --
	(231.03,169.10) --
	(231.04,169.10) --
	(231.04,169.12) --
	(231.05,169.12) --
	(231.05,169.14) --
	(231.05,169.14) --
	(231.05,169.16) --
	(231.08,169.16) --
	(231.08,169.18) --
	(231.08,169.18) --
	(231.08,169.20) --
	(231.09,169.20) --
	(231.09,169.22) --
	(231.09,169.22) --
	(231.09,169.25) --
	(231.09,169.25) --
	(231.09,169.27) --
	(231.09,169.27) --
	(231.09,169.29) --
	(231.11,169.29) --
	(231.11,169.31) --
	(231.12,169.31) --
	(231.12,169.33) --
	(231.13,169.33) --
	(231.13,169.35) --
	(231.13,169.35) --
	(231.13,169.37) --
	(231.15,169.37) --
	(231.15,169.39) --
	(231.15,169.39) --
	(231.15,169.41) --
	(231.17,169.41) --
	(231.17,169.43) --
	(231.21,169.43) --
	(231.21,169.45) --
	(231.21,169.45) --
	(231.21,169.48) --
	(231.21,169.48) --
	(231.21,169.50) --
	(231.22,169.50) --
	(231.22,169.52) --
	(231.22,169.52) --
	(231.22,169.54) --
	(231.22,169.54) --
	(231.22,169.56) --
	(231.24,169.56) --
	(231.24,169.58) --
	(231.24,169.58) --
	(231.24,169.60) --
	(231.25,169.60) --
	(231.25,169.62) --
	(231.25,169.62) --
	(231.25,169.64) --
	(231.26,169.64) --
	(231.26,169.66) --
	(231.26,169.66) --
	(231.26,169.68) --
	(231.27,169.68) --
	(231.27,169.71) --
	(231.27,169.71) --
	(231.27,169.73) --
	(231.27,169.73) --
	(231.27,169.75) --
	(231.27,169.75) --
	(231.27,169.77) --
	(231.27,169.77) --
	(231.27,169.79) --
	(231.29,169.79) --
	(231.29,169.81) --
	(231.31,169.81) --
	(231.31,169.83) --
	(231.32,169.83) --
	(231.32,169.85) --
	(231.32,169.85) --
	(231.32,169.87) --
	(231.32,169.87) --
	(231.32,169.89) --
	(231.33,169.89) --
	(231.33,169.91) --
	(231.33,169.91) --
	(231.33,169.94) --
	(231.34,169.94) --
	(231.34,169.96) --
	(231.34,169.96) --
	(231.34,169.98) --
	(231.36,169.98) --
	(231.36,170.00) --
	(231.36,170.00) --
	(231.36,170.02) --
	(231.37,170.02) --
	(231.37,170.04) --
	(231.38,170.04) --
	(231.38,170.06) --
	(231.40,170.06) --
	(231.40,170.08) --
	(231.40,170.08) --
	(231.40,170.10) --
	(231.42,170.10) --
	(231.42,170.12) --
	(231.42,170.12) --
	(231.42,170.15) --
	(231.42,170.15) --
	(231.42,170.17) --
	(231.43,170.17) --
	(231.43,170.19) --
	(231.43,170.19) --
	(231.43,170.21) --
	(231.44,170.21) --
	(231.44,170.23) --
	(231.45,170.23) --
	(231.45,170.25) --
	(231.45,170.25) --
	(231.45,170.27) --
	(231.47,170.27) --
	(231.47,170.29) --
	(231.47,170.29) --
	(231.47,170.31) --
	(231.48,170.31) --
	(231.48,170.33) --
	(231.50,170.33) --
	(231.50,170.35) --
	(231.50,170.35) --
	(231.50,170.38) --
	(231.51,170.38) --
	(231.51,170.40) --
	(231.53,170.40) --
	(231.53,170.42) --
	(231.53,170.42) --
	(231.53,170.44) --
	(231.54,170.44) --
	(231.54,170.46) --
	(231.54,170.46) --
	(231.54,170.48) --
	(231.55,170.48) --
	(231.55,170.50) --
	(231.55,170.50) --
	(231.55,170.52) --
	(231.56,170.52) --
	(231.56,170.54) --
	(231.56,170.54) --
	(231.56,170.56) --
	(231.57,170.56) --
	(231.57,170.58) --
	(231.58,170.58) --
	(231.58,170.61) --
	(231.60,170.61) --
	(231.60,170.63) --
	(231.61,170.63) --
	(231.61,170.65) --
	(231.62,170.65) --
	(231.62,170.67) --
	(231.63,170.67) --
	(231.63,170.69) --
	(231.64,170.69) --
	(231.64,170.71) --
	(231.65,170.71) --
	(231.65,170.73) --
	(231.66,170.73) --
	(231.66,170.75) --
	(231.67,170.75) --
	(231.67,170.77) --
	(231.68,170.77) --
	(231.68,170.79) --
	(231.68,170.79) --
	(231.68,170.81) --
	(231.68,170.81) --
	(231.68,170.84) --
	(231.69,170.84) --
	(231.69,170.86) --
	(231.69,170.86) --
	(231.69,170.88) --
	(231.70,170.88) --
	(231.70,170.90) --
	(231.71,170.90) --
	(231.71,170.92) --
	(231.72,170.92) --
	(231.72,170.94) --
	(231.73,170.94) --
	(231.73,170.96) --
	(231.75,170.96) --
	(231.75,170.98) --
	(231.76,170.98) --
	(231.76,171.00) --
	(231.77,171.00) --
	(231.77,171.02) --
	(231.77,171.02) --
	(231.77,171.04) --
	(231.77,171.04) --
	(231.77,171.07) --
	(231.78,171.07) --
	(231.78,171.09) --
	(231.78,171.09) --
	(231.78,171.11) --
	(231.78,171.11) --
	(231.78,171.13) --
	(231.78,171.13) --
	(231.78,171.15) --
	(231.80,171.15) --
	(231.80,171.17) --
	(231.81,171.17) --
	(231.81,171.19) --
	(231.82,171.19) --
	(231.82,171.21) --
	(231.82,171.21) --
	(231.82,171.23) --
	(231.84,171.23) --
	(231.84,171.25) --
	(231.85,171.25) --
	(231.85,171.27) --
	(231.85,171.27) --
	(231.85,171.29) --
	(231.86,171.29) --
	(231.86,171.32) --
	(231.86,171.32) --
	(231.86,171.34) --
	(231.88,171.34) --
	(231.88,171.36) --
	(231.88,171.36) --
	(231.88,171.38) --
	(231.89,171.38) --
	(231.89,171.40) --
	(231.89,171.40) --
	(231.89,171.42) --
	(231.89,171.42) --
	(231.89,171.44) --
	(231.90,171.44) --
	(231.90,171.46) --
	(231.90,171.46) --
	(231.90,171.48) --
	(231.91,171.48) --
	(231.91,171.50) --
	(231.92,171.50) --
	(231.92,171.52) --
	(231.92,171.52) --
	(231.92,171.55) --
	(231.92,171.55) --
	(231.92,171.57) --
	(231.92,171.57) --
	(231.92,171.59) --
	(231.95,171.59) --
	(231.95,171.61) --
	(231.95,171.61) --
	(231.95,171.63) --
	(231.96,171.63) --
	(231.96,171.65) --
	(231.98,171.65) --
	(231.98,171.67) --
	(231.98,171.67) --
	(231.98,171.69) --
	(232.01,171.69) --
	(232.01,171.71) --
	(232.04,171.71) --
	(232.04,171.73) --
	(232.04,171.73) --
	(232.04,171.75) --
	(232.04,171.75) --
	(232.04,171.78) --
	(232.05,171.78) --
	(232.05,171.80) --
	(232.07,171.80) --
	(232.07,171.82) --
	(232.08,171.82) --
	(232.08,171.84) --
	(232.08,171.84) --
	(232.08,171.86) --
	(232.10,171.86) --
	(232.10,171.88) --
	(232.10,171.88) --
	(232.10,171.90) --
	(232.11,171.90) --
	(232.11,171.92) --
	(232.12,171.92) --
	(232.12,171.94) --
	(232.12,171.94) --
	(232.12,171.96) --
	(232.13,171.96) --
	(232.13,171.99) --
	(232.13,171.99) --
	(232.13,172.01) --
	(232.13,172.01) --
	(232.13,172.03) --
	(232.13,172.03) --
	(232.13,172.05) --
	(232.15,172.05) --
	(232.15,172.07) --
	(232.15,172.07) --
	(232.15,172.09) --
	(232.16,172.09) --
	(232.16,172.11) --
	(232.17,172.11) --
	(232.17,172.13) --
	(232.21,172.13) --
	(232.21,172.15) --
	(232.21,172.15) --
	(232.21,172.17) --
	(232.22,172.17) --
	(232.22,172.19) --
	(232.23,172.19) --
	(232.23,172.21) --
	(232.25,172.21) --
	(232.25,172.24) --
	(232.27,172.24) --
	(232.27,172.26) --
	(232.28,172.26) --
	(232.28,172.28) --
	(232.30,172.28) --
	(232.30,172.30) --
	(232.31,172.30) --
	(232.31,172.32) --
	(232.31,172.32) --
	(232.31,172.34) --
	(232.32,172.34) --
	(232.32,172.36) --
	(232.35,172.36) --
	(232.35,172.38) --
	(232.35,172.38) --
	(232.35,172.40) --
	(232.36,172.40) --
	(232.36,172.42) --
	(232.36,172.42) --
	(232.36,172.44) --
	(232.37,172.44) --
	(232.37,172.47) --
	(232.37,172.47) --
	(232.37,172.49) --
	(232.39,172.49) --
	(232.39,172.51) --
	(232.39,172.51) --
	(232.39,172.53) --
	(232.39,172.53) --
	(232.39,172.55) --
	(232.40,172.55) --
	(232.40,172.57) --
	(232.41,172.57) --
	(232.41,172.59) --
	(232.41,172.59) --
	(232.41,172.61) --
	(232.43,172.61) --
	(232.43,172.63) --
	(232.43,172.63) --
	(232.43,172.65) --
	(232.44,172.65) --
	(232.44,172.67) --
	(232.44,172.67) --
	(232.44,172.70) --
	(232.44,172.70) --
	(232.44,172.72) --
	(232.45,172.72) --
	(232.45,172.74) --
	(232.45,172.74) --
	(232.45,172.76) --
	(232.45,172.76) --
	(232.45,172.78) --
	(232.47,172.78) --
	(232.47,172.80) --
	(232.47,172.80) --
	(232.47,172.82) --
	(232.47,172.82) --
	(232.47,172.84) --
	(232.49,172.84) --
	(232.49,172.86) --
	(232.50,172.86) --
	(232.50,172.88) --
	(232.50,172.88) --
	(232.50,172.90) --
	(232.50,172.90) --
	(232.50,172.93) --
	(232.52,172.93) --
	(232.52,172.95) --
	(232.53,172.95) --
	(232.53,172.97) --
	(232.53,172.97) --
	(232.53,172.99) --
	(232.55,172.99) --
	(232.55,173.01) --
	(232.56,173.01) --
	(232.56,173.03) --
	(232.57,173.03) --
	(232.57,173.05) --
	(232.57,173.05) --
	(232.57,173.07) --
	(232.57,173.07) --
	(232.57,173.09) --
	(232.59,173.09) --
	(232.59,173.11) --
	(232.61,173.11) --
	(232.61,173.14) --
	(232.62,173.14) --
	(232.62,173.16) --
	(232.62,173.16) --
	(232.62,173.18) --
	(232.63,173.18) --
	(232.63,173.20) --
	(232.64,173.20) --
	(232.64,173.22) --
	(232.65,173.22) --
	(232.65,173.24) --
	(232.67,173.24) --
	(232.67,173.26) --
	(232.67,173.26) --
	(232.67,173.28) --
	(232.67,173.28) --
	(232.67,173.30) --
	(232.68,173.30) --
	(232.68,173.32) --
	(232.68,173.32) --
	(232.68,173.34) --
	(232.68,173.34) --
	(232.68,173.37) --
	(232.69,173.37) --
	(232.69,173.39) --
	(232.69,173.39) --
	(232.69,173.41) --
	(232.71,173.41) --
	(232.71,173.43) --
	(232.71,173.43) --
	(232.71,173.45) --
	(232.71,173.45) --
	(232.71,173.47) --
	(232.72,173.47) --
	(232.72,173.49) --
	(232.76,173.49) --
	(232.76,173.51) --
	(232.76,173.51) --
	(232.76,173.53) --
	(232.78,173.53) --
	(232.78,173.55) --
	(232.78,173.55) --
	(232.78,173.57) --
	(232.79,173.57) --
	(232.79,173.60) --
	(232.82,173.60) --
	(232.82,173.62) --
	(232.82,173.62) --
	(232.82,173.64) --
	(232.84,173.64) --
	(232.84,173.66) --
	(232.84,173.66) --
	(232.84,173.68) --
	(232.85,173.68) --
	(232.85,173.70) --
	(232.85,173.70) --
	(232.85,173.72) --
	(232.87,173.72) --
	(232.87,173.74) --
	(232.87,173.74) --
	(232.87,173.76) --
	(232.87,173.76) --
	(232.87,173.78) --
	(232.87,173.78) --
	(232.87,173.80) --
	(232.88,173.80) --
	(232.88,173.83) --
	(232.89,173.83) --
	(232.89,173.85) --
	(232.89,173.85) --
	(232.89,173.87) --
	(232.91,173.87) --
	(232.91,173.89) --
	(232.93,173.89) --
	(232.93,173.91) --
	(232.94,173.91) --
	(232.94,173.93) --
	(232.95,173.93) --
	(232.95,173.95) --
	(232.95,173.95) --
	(232.95,173.97) --
	(232.97,173.97) --
	(232.97,173.99) --
	(232.97,173.99) --
	(232.97,174.01) --
	(232.97,174.01) --
	(232.97,174.03) --
	(232.99,174.03) --
	(232.99,174.05) --
	(232.99,174.05) --
	(232.99,174.08) --
	(233.00,174.08) --
	(233.00,174.10) --
	(233.00,174.10) --
	(233.00,174.12) --
	(233.02,174.12) --
	(233.02,174.14) --
	(233.03,174.14) --
	(233.03,174.16) --
	(233.03,174.16) --
	(233.03,174.18) --
	(233.03,174.18) --
	(233.03,174.20) --
	(233.05,174.20) --
	(233.05,174.22) --
	(233.06,174.22) --
	(233.06,174.24) --
	(233.07,174.24) --
	(233.07,174.26) --
	(233.07,174.26) --
	(233.07,174.28) --
	(233.07,174.28) --
	(233.07,174.31) --
	(233.09,174.31) --
	(233.09,174.33) --
	(233.09,174.33) --
	(233.09,174.35) --
	(233.10,174.35) --
	(233.10,174.37) --
	(233.10,174.37) --
	(233.10,174.39) --
	(233.11,174.39) --
	(233.11,174.41) --
	(233.11,174.41) --
	(233.11,174.43) --
	(233.11,174.43) --
	(233.11,174.45) --
	(233.12,174.45) --
	(233.12,174.47) --
	(233.12,174.47) --
	(233.12,174.49) --
	(233.12,174.49) --
	(233.12,174.51) --
	(233.13,174.51) --
	(233.13,174.54) --
	(233.13,174.54) --
	(233.13,174.56) --
	(233.14,174.56) --
	(233.14,174.58) --
	(233.14,174.58) --
	(233.14,174.60) --
	(233.15,174.60) --
	(233.15,174.62) --
	(233.15,174.62) --
	(233.15,174.64) --
	(233.17,174.64) --
	(233.17,174.66) --
	(233.17,174.66) --
	(233.17,174.68) --
	(233.21,174.68) --
	(233.21,174.70) --
	(233.21,174.70) --
	(233.21,174.72) --
	(233.22,174.72) --
	(233.22,174.74) --
	(233.24,174.74) --
	(233.24,174.77) --
	(233.24,174.77) --
	(233.24,174.79) --
	(233.26,174.79) --
	(233.26,174.81) --
	(233.26,174.81) --
	(233.26,174.83) --
	(233.27,174.83) --
	(233.27,174.85) --
	(233.28,174.85) --
	(233.28,174.87) --
	(233.28,174.87) --
	(233.28,174.89) --
	(233.28,174.89) --
	(233.28,174.91) --
	(233.29,174.91) --
	(233.29,174.93) --
	(233.29,174.93) --
	(233.29,174.95) --
	(233.30,174.95) --
	(233.30,174.97) --
	(233.31,174.97) --
	(233.31,175.00) --
	(233.31,175.00) --
	(233.31,175.02) --
	(233.32,175.02) --
	(233.32,175.04) --
	(233.34,175.04) --
	(233.34,175.06) --
	(233.35,175.06) --
	(233.35,175.08) --
	(233.35,175.08) --
	(233.35,175.10) --
	(233.36,175.10) --
	(233.36,175.12) --
	(233.37,175.12) --
	(233.37,175.14) --
	(233.37,175.14) --
	(233.37,175.16) --
	(233.37,175.16) --
	(233.37,175.18) --
	(233.37,175.18) --
	(233.37,175.20) --
	(233.38,175.20) --
	(233.38,175.23) --
	(233.38,175.23) --
	(233.38,175.25) --
	(233.38,175.25) --
	(233.38,175.27) --
	(233.39,175.27) --
	(233.39,175.29) --
	(233.40,175.29) --
	(233.40,175.31) --
	(233.43,175.31) --
	(233.43,175.33) --
	(233.44,175.33) --
	(233.44,175.35) --
	(233.44,175.35) --
	(233.44,175.37) --
	(233.45,175.37) --
	(233.45,175.39) --
	(233.46,175.39) --
	(233.46,175.41) --
	(233.47,175.41) --
	(233.47,175.43) --
	(233.49,175.43) --
	(233.49,175.46) --
	(233.50,175.46) --
	(233.50,175.48) --
	(233.51,175.48) --
	(233.51,175.50) --
	(233.52,175.50) --
	(233.52,175.52) --
	(233.52,175.52) --
	(233.52,175.54) --
	(233.52,175.54) --
	(233.52,175.56) --
	(233.53,175.56) --
	(233.53,175.58) --
	(233.53,175.58) --
	(233.53,175.60) --
	(233.54,175.60) --
	(233.54,175.62) --
	(233.58,175.62) --
	(233.58,175.64) --
	(233.58,175.64) --
	(233.58,175.66) --
	(233.58,175.66) --
	(233.58,175.69) --
	(233.59,175.69) --
	(233.59,175.71) --
	(233.59,175.71) --
	(233.59,175.73) --
	(233.59,175.73) --
	(233.59,175.75) --
	(233.59,175.75) --
	(233.59,175.77) --
	(233.59,175.77) --
	(233.59,175.79) --
	(233.60,175.79) --
	(233.60,175.81) --
	(233.60,175.81) --
	(233.60,175.83) --
	(233.61,175.83) --
	(233.61,175.85) --
	(233.62,175.85) --
	(233.62,175.87) --
	(233.63,175.87) --
	(233.63,175.89) --
	(233.63,175.89) --
	(233.63,175.92) --
	(233.64,175.92) --
	(233.64,175.94) --
	(233.65,175.94) --
	(233.65,175.96) --
	(233.65,175.96) --
	(233.65,175.98) --
	(233.66,175.98) --
	(233.66,176.00) --
	(233.66,176.00) --
	(233.66,176.02) --
	(233.69,176.02) --
	(233.69,176.04) --
	(233.70,176.04) --
	(233.70,176.06) --
	(233.71,176.06) --
	(233.71,176.08) --
	(233.74,176.08) --
	(233.74,176.10) --
	(233.74,176.10) --
	(233.74,176.12) --
	(233.76,176.12) --
	(233.76,176.15) --
	(233.76,176.15) --
	(233.76,176.17) --
	(233.76,176.17) --
	(233.76,176.19) --
	(233.77,176.19) --
	(233.77,176.21) --
	(233.77,176.21) --
	(233.77,176.23) --
	(233.78,176.23) --
	(233.78,176.25) --
	(233.78,176.25) --
	(233.78,176.27) --
	(233.82,176.27) --
	(233.82,176.29) --
	(233.83,176.29) --
	(233.83,176.31) --
	(233.83,176.31) --
	(233.83,176.33) --
	(233.84,176.33) --
	(233.84,176.35) --
	(233.85,176.35) --
	(233.85,176.38) --
	(233.85,176.38) --
	(233.85,176.40) --
	(233.85,176.40) --
	(233.85,176.42) --
	(233.86,176.42) --
	(233.86,176.44) --
	(233.87,176.44) --
	(233.87,176.46) --
	(233.88,176.46) --
	(233.88,176.48) --
	(233.88,176.48) --
	(233.88,176.50) --
	(233.88,176.50) --
	(233.88,176.52) --
	(233.88,176.52) --
	(233.88,176.54) --
	(233.89,176.54) --
	(233.89,176.56) --
	(233.91,176.56) --
	(233.91,176.58) --
	(233.92,176.58) --
	(233.92,176.61) --
	(233.93,176.61) --
	(233.93,176.63) --
	(233.95,176.63) --
	(233.95,176.65) --
	(233.95,176.65) --
	(233.95,176.67) --
	(233.96,176.67) --
	(233.96,176.69) --
	(233.97,176.69) --
	(233.97,176.71) --
	(233.99,176.71) --
	(233.99,176.73) --
	(234.00,176.73) --
	(234.00,176.75) --
	(234.00,176.75) --
	(234.00,176.77) --
	(234.01,176.77) --
	(234.01,176.79) --
	(234.01,176.79) --
	(234.01,176.81) --
	(234.03,176.81) --
	(234.03,176.84) --
	(234.03,176.84) --
	(234.03,176.86) --
	(234.05,176.86) --
	(234.05,176.88) --
	(234.05,176.88) --
	(234.05,176.90) --
	(234.05,176.90) --
	(234.05,176.92) --
	(234.06,176.92) --
	(234.06,176.94) --
	(234.07,176.94) --
	(234.07,176.96) --
	(234.07,176.96) --
	(234.07,176.98) --
	(234.13,176.98) --
	(234.13,177.00) --
	(234.14,177.00) --
	(234.14,177.02) --
	(234.14,177.02) --
	(234.14,177.04) --
	(234.14,177.04) --
	(234.14,177.07) --
	(234.14,177.07) --
	(234.14,177.09) --
	(234.15,177.09) --
	(234.15,177.11) --
	(234.15,177.11) --
	(234.15,177.13) --
	(234.16,177.13) --
	(234.16,177.15) --
	(234.16,177.15) --
	(234.16,177.17) --
	(234.18,177.17) --
	(234.18,177.19) --
	(234.18,177.19) --
	(234.18,177.21) --
	(234.18,177.21) --
	(234.18,177.23) --
	(234.18,177.23) --
	(234.18,177.25) --
	(234.20,177.25) --
	(234.20,177.27) --
	(234.20,177.27) --
	(234.20,177.29) --
	(234.21,177.29) --
	(234.21,177.32) --
	(234.21,177.32) --
	(234.21,177.34) --
	(234.23,177.34) --
	(234.23,177.36) --
	(234.23,177.36) --
	(234.23,177.38) --
	(234.24,177.38) --
	(234.24,177.40) --
	(234.25,177.40) --
	(234.25,177.42) --
	(234.27,177.42) --
	(234.27,177.44) --
	(234.27,177.44) --
	(234.27,177.46) --
	(234.28,177.46) --
	(234.28,177.48) --
	(234.31,177.48) --
	(234.31,177.50) --
	(234.35,177.50) --
	(234.35,177.52) --
	(234.36,177.52) --
	(234.36,177.55) --
	(234.38,177.55) --
	(234.38,177.57) --
	(234.39,177.57) --
	(234.39,177.59) --
	(234.39,177.59) --
	(234.39,177.61) --
	(234.41,177.61) --
	(234.41,177.63) --
	(234.42,177.63) --
	(234.42,177.65) --
	(234.43,177.65) --
	(234.43,177.67) --
	(234.44,177.67) --
	(234.44,177.69) --
	(234.44,177.69) --
	(234.44,177.71) --
	(234.45,177.71) --
	(234.45,177.73) --
	(234.47,177.73) --
	(234.47,177.75) --
	(234.47,177.75) --
	(234.47,177.78) --
	(234.48,177.78) --
	(234.48,177.80) --
	(234.48,177.80) --
	(234.48,177.82) --
	(234.49,177.82) --
	(234.49,177.84) --
	(234.50,177.84) --
	(234.50,177.86) --
	(234.51,177.86) --
	(234.51,177.88) --
	(234.51,177.88) --
	(234.51,177.90) --
	(234.52,177.90) --
	(234.52,177.92) --
	(234.52,177.92) --
	(234.52,177.94) --
	(234.53,177.94) --
	(234.53,177.96) --
	(234.54,177.96) --
	(234.54,177.98) --
	(234.54,177.98) --
	(234.54,178.01) --
	(234.54,178.01) --
	(234.54,178.03) --
	(234.55,178.03) --
	(234.55,178.05) --
	(234.56,178.05) --
	(234.56,178.07) --
	(234.56,178.07) --
	(234.56,178.09) --
	(234.58,178.09) --
	(234.58,178.11) --
	(234.58,178.11) --
	(234.58,178.13) --
	(234.58,178.13) --
	(234.58,178.15) --
	(234.58,178.15) --
	(234.58,178.17) --
	(234.59,178.17) --
	(234.59,178.19) --
	(234.59,178.19) --
	(234.59,178.21) --
	(234.60,178.21) --
	(234.60,178.24) --
	(234.62,178.24) --
	(234.62,178.26) --
	(234.63,178.26) --
	(234.63,178.28) --
	(234.65,178.28) --
	(234.65,178.30) --
	(234.66,178.30) --
	(234.66,178.32) --
	(234.66,178.32) --
	(234.66,178.34) --
	(234.66,178.34) --
	(234.66,178.36) --
	(234.67,178.36) --
	(234.67,178.38) --
	(234.67,178.38) --
	(234.67,178.40) --
	(234.67,178.40) --
	(234.67,178.42) --
	(234.69,178.42) --
	(234.69,178.44) --
	(234.71,178.44) --
	(234.71,178.47) --
	(234.72,178.47) --
	(234.72,178.49) --
	(234.73,178.49) --
	(234.73,178.51) --
	(234.73,178.51) --
	(234.73,178.53) --
	(234.74,178.53) --
	(234.74,178.55) --
	(234.76,178.55) --
	(234.76,178.57) --
	(234.78,178.57) --
	(234.78,178.59) --
	(234.78,178.59) --
	(234.78,178.61) --
	(234.80,178.61) --
	(234.80,178.63) --
	(234.83,178.63) --
	(234.83,178.65) --
	(234.84,178.65) --
	(234.84,178.67) --
	(234.84,178.67) --
	(234.84,178.70) --
	(234.84,178.70) --
	(234.84,178.72) --
	(234.85,178.72) --
	(234.85,178.74) --
	(234.85,178.74) --
	(234.85,178.76) --
	(234.89,178.76) --
	(234.89,178.78) --
	(234.93,178.78) --
	(234.93,178.80) --
	(234.93,178.80) --
	(234.93,178.82) --
	(234.95,178.82) --
	(234.95,178.84) --
	(234.95,178.84) --
	(234.95,178.86) --
	(234.96,178.86) --
	(234.96,178.88) --
	(234.97,178.88) --
	(234.97,178.90) --
	(234.97,178.90) --
	(234.97,178.93) --
	(234.97,178.93) --
	(234.97,178.95) --
	(234.98,178.95) --
	(234.98,178.97) --
	(234.98,178.97) --
	(234.98,178.99) --
	(234.99,178.99) --
	(234.99,179.01) --
	(234.99,179.01) --
	(234.99,179.03) --
	(235.00,179.03) --
	(235.00,179.05) --
	(235.02,179.05) --
	(235.02,179.07) --
	(235.03,179.07) --
	(235.03,179.09) --
	(235.03,179.09) --
	(235.03,179.11) --
	(235.04,179.11) --
	(235.04,179.13) --
	(235.04,179.13) --
	(235.04,179.16) --
	(235.05,179.16) --
	(235.05,179.18) --
	(235.06,179.18) --
	(235.06,179.20) --
	(235.07,179.20) --
	(235.07,179.22) --
	(235.07,179.22) --
	(235.07,179.24) --
	(235.07,179.24) --
	(235.07,179.26) --
	(235.07,179.26) --
	(235.07,179.28) --
	(235.08,179.28) --
	(235.08,179.30) --
	(235.08,179.30) --
	(235.08,179.32) --
	(235.09,179.32) --
	(235.09,179.34) --
	(235.11,179.34) --
	(235.11,179.36) --
	(235.11,179.36) --
	(235.11,179.39) --
	(235.11,179.39) --
	(235.11,179.41) --
	(235.12,179.41) --
	(235.12,179.43) --
	(235.13,179.43) --
	(235.13,179.45) --
	(235.14,179.45) --
	(235.14,179.47) --
	(235.15,179.47) --
	(235.15,179.49) --
	(235.15,179.49) --
	(235.15,179.51) --
	(235.17,179.51) --
	(235.17,179.53) --
	(235.18,179.53) --
	(235.18,179.55) --
	(235.18,179.55) --
	(235.18,179.57) --
	(235.19,179.57) --
	(235.19,179.59) --
	(235.19,179.59) --
	(235.19,179.62) --
	(235.20,179.62) --
	(235.20,179.64) --
	(235.23,179.64) --
	(235.23,179.66) --
	(235.24,179.66) --
	(235.24,179.68) --
	(235.25,179.68) --
	(235.25,179.70) --
	(235.28,179.70) --
	(235.28,179.72) --
	(235.29,179.72) --
	(235.29,179.74) --
	(235.30,179.74) --
	(235.30,179.76) --
	(235.30,179.76) --
	(235.30,179.78) --
	(235.30,179.78) --
	(235.30,179.80) --
	(235.30,179.80) --
	(235.30,179.82) --
	(235.30,179.82) --
	(235.30,179.85) --
	(235.31,179.85) --
	(235.31,179.87) --
	(235.32,179.87) --
	(235.32,179.89) --
	(235.32,179.89) --
	(235.32,179.91) --
	(235.33,179.91) --
	(235.33,179.93) --
	(235.35,179.93) --
	(235.35,179.95) --
	(235.35,179.95) --
	(235.35,179.97) --
	(235.37,179.97) --
	(235.37,179.99) --
	(235.37,179.99) --
	(235.37,180.01) --
	(235.37,180.01) --
	(235.37,180.03) --
	(235.40,180.03) --
	(235.40,180.05) --
	(235.41,180.05) --
	(235.41,180.08) --
	(235.41,180.08) --
	(235.41,180.10) --
	(235.41,180.10) --
	(235.41,180.12) --
	(235.43,180.12) --
	(235.43,180.14) --
	(235.43,180.14) --
	(235.43,180.16) --
	(235.43,180.16) --
	(235.43,180.18) --
	(235.45,180.18) --
	(235.45,180.20) --
	(235.45,180.20) --
	(235.45,180.22) --
	(235.45,180.22) --
	(235.45,180.24) --
	(235.45,180.24) --
	(235.45,180.26) --
	(235.47,180.26) --
	(235.47,180.28) --
	(235.48,180.28) --
	(235.48,180.31) --
	(235.49,180.31) --
	(235.49,180.33) --
	(235.51,180.33) --
	(235.51,180.35) --
	(235.52,180.35) --
	(235.52,180.37) --
	(235.52,180.37) --
	(235.52,180.39) --
	(235.52,180.39) --
	(235.52,180.41) --
	(235.52,180.41) --
	(235.52,180.43) --
	(235.52,180.43) --
	(235.52,180.45) --
	(235.52,180.45) --
	(235.52,180.47) --
	(235.53,180.47) --
	(235.53,180.49) --
	(235.54,180.49) --
	(235.54,180.51) --
	(235.57,180.51) --
	(235.57,180.54) --
	(235.58,180.54) --
	(235.58,180.56) --
	(235.58,180.56) --
	(235.58,180.58) --
	(235.60,180.58) --
	(235.60,180.60) --
	(235.61,180.60) --
	(235.61,180.62) --
	(235.61,180.62) --
	(235.61,180.64) --
	(235.62,180.64) --
	(235.62,180.66) --
	(235.62,180.66) --
	(235.62,180.68) --
	(235.62,180.68) --
	(235.62,180.70) --
	(235.62,180.70) --
	(235.62,180.72) --
	(235.64,180.72) --
	(235.64,180.74) --
	(235.64,180.74) --
	(235.64,180.77) --
	(235.65,180.77) --
	(235.65,180.79) --
	(235.65,180.79) --
	(235.65,180.81) --
	(235.65,180.81) --
	(235.65,180.83) --
	(235.65,180.83) --
	(235.65,180.85) --
	(235.65,180.85) --
	(235.65,180.87) --
	(235.66,180.87) --
	(235.66,180.89) --
	(235.67,180.89) --
	(235.67,180.91) --
	(235.68,180.91) --
	(235.68,180.93) --
	(235.69,180.93) --
	(235.69,180.95) --
	(235.69,180.95) --
	(235.69,180.97) --
	(235.69,180.97) --
	(235.69,181.00) --
	(235.70,181.00) --
	(235.70,181.02) --
	(235.70,181.02) --
	(235.70,181.04) --
	(235.71,181.04) --
	(235.71,181.06) --
	(235.74,181.06) --
	(235.74,181.08) --
	(235.74,181.08) --
	(235.74,181.10) --
	(235.74,181.10) --
	(235.74,181.12) --
	(235.75,181.12) --
	(235.75,181.14) --
	(235.75,181.14) --
	(235.75,181.16) --
	(235.75,181.16) --
	(235.75,181.18) --
	(235.76,181.18) --
	(235.76,181.20) --
	(235.76,181.20) --
	(235.76,181.22) --
	(235.77,181.22) --
	(235.77,181.25) --
	(235.79,181.25) --
	(235.79,181.27) --
	(235.80,181.27) --
	(235.80,181.29) --
	(235.81,181.29) --
	(235.81,181.31) --
	(235.81,181.31) --
	(235.81,181.33) --
	(235.82,181.33) --
	(235.82,181.35) --
	(235.82,181.35) --
	(235.82,181.37) --
	(235.83,181.37) --
	(235.83,181.39) --
	(235.84,181.39) --
	(235.84,181.41) --
	(235.85,181.41) --
	(235.85,181.43) --
	(235.85,181.43) --
	(235.85,181.46) --
	(235.86,181.46) --
	(235.86,181.48) --
	(235.88,181.48) --
	(235.88,181.50) --
	(235.88,181.50) --
	(235.88,181.52) --
	(235.89,181.52) --
	(235.89,181.54) --
	(235.89,181.54) --
	(235.89,181.56) --
	(235.91,181.56) --
	(235.91,181.58) --
	(235.91,181.58) --
	(235.91,181.60) --
	(235.92,181.60) --
	(235.92,181.62) --
	(235.93,181.62) --
	(235.93,181.64) --
	(235.94,181.64) --
	(235.94,181.66) --
	(235.94,181.66) --
	(235.94,181.68) --
	(235.96,181.68) --
	(235.96,181.71) --
	(235.97,181.71) --
	(235.97,181.73) --
	(235.97,181.73) --
	(235.97,181.75) --
	(235.98,181.75) --
	(235.98,181.77) --
	(235.99,181.77) --
	(235.99,181.79) --
	(235.99,181.79) --
	(235.99,181.81) --
	(236.00,181.81) --
	(236.00,181.83) --
	(236.00,181.83) --
	(236.00,181.85) --
	(236.01,181.85) --
	(236.01,181.87) --
	(236.02,181.87) --
	(236.02,181.89) --
	(236.02,181.89) --
	(236.02,181.91) --
	(236.02,181.91) --
	(236.02,181.94) --
	(236.03,181.94) --
	(236.03,181.96) --
	(236.03,181.96) --
	(236.03,181.98) --
	(236.03,181.98) --
	(236.03,182.00) --
	(236.06,182.00) --
	(236.06,182.02) --
	(236.06,182.02) --
	(236.06,182.04) --
	(236.07,182.04) --
	(236.07,182.06) --
	(236.09,182.06) --
	(236.09,182.08) --
	(236.10,182.08) --
	(236.10,182.10) --
	(236.11,182.10) --
	(236.11,182.12) --
	(236.11,182.12) --
	(236.11,182.14) --
	(236.12,182.14) --
	(236.12,182.17) --
	(236.13,182.17) --
	(236.13,182.19) --
	(236.13,182.19) --
	(236.13,182.21) --
	(236.15,182.21) --
	(236.15,182.23) --
	(236.15,182.23) --
	(236.15,182.25) --
	(236.17,182.25) --
	(236.17,182.27) --
	(236.17,182.27) --
	(236.17,182.29) --
	(236.18,182.29) --
	(236.18,182.31) --
	(236.21,182.31) --
	(236.21,182.33) --
	(236.22,182.33) --
	(236.22,182.35) --
	(236.22,182.35) --
	(236.22,182.37) --
	(236.25,182.37) --
	(236.25,182.40) --
	(236.27,182.40) --
	(236.27,182.42) --
	(236.28,182.42) --
	(236.28,182.44) --
	(236.29,182.44) --
	(236.29,182.46) --
	(236.30,182.46) --
	(236.30,182.48) --
	(236.30,182.48) --
	(236.30,182.50) --
	(236.30,182.50) --
	(236.30,182.52) --
	(236.32,182.52) --
	(236.32,182.54) --
	(236.32,182.54) --
	(236.32,182.56) --
	(236.32,182.56) --
	(236.32,182.58) --
	(236.32,182.58) --
	(236.32,182.60) --
	(236.33,182.60) --
	(236.33,182.63) --
	(236.33,182.63) --
	(236.33,182.65) --
	(236.34,182.65) --
	(236.34,182.67) --
	(236.35,182.67) --
	(236.35,182.69) --
	(236.35,182.69) --
	(236.35,182.71) --
	(236.37,182.71) --
	(236.37,182.73) --
	(236.39,182.73) --
	(236.39,182.75) --
	(236.39,182.75) --
	(236.39,182.77) --
	(236.40,182.77) --
	(236.40,182.79) --
	(236.42,182.79) --
	(236.42,182.81) --
	(236.43,182.81) --
	(236.43,182.83) --
	(236.43,182.83) --
	(236.43,182.86) --
	(236.44,182.86) --
	(236.44,182.88) --
	(236.44,182.88) --
	(236.44,182.90) --
	(236.45,182.90) --
	(236.45,182.92) --
	(236.47,182.92) --
	(236.47,182.94) --
	(236.48,182.94) --
	(236.48,182.96) --
	(236.49,182.96) --
	(236.49,182.98) --
	(236.49,182.98) --
	(236.49,183.00) --
	(236.49,183.00) --
	(236.49,183.02) --
	(236.49,183.02) --
	(236.49,183.04) --
	(236.50,183.04) --
	(236.50,183.06) --
	(236.50,183.06) --
	(236.50,183.09) --
	(236.50,183.09) --
	(236.50,183.11) --
	(236.50,183.11) --
	(236.50,183.13) --
	(236.51,183.13) --
	(236.51,183.15) --
	(236.51,183.15) --
	(236.51,183.17) --
	(236.51,183.17) --
	(236.51,183.19) --
	(236.52,183.19) --
	(236.52,183.21) --
	(236.54,183.21) --
	(236.54,183.23) --
	(236.55,183.23) --
	(236.55,183.25) --
	(236.55,183.25) --
	(236.55,183.27) --
	(236.58,183.27) --
	(236.58,183.29) --
	(236.58,183.29) --
	(236.58,183.31) --
	(236.58,183.31) --
	(236.58,183.34) --
	(236.59,183.34) --
	(236.59,183.36) --
	(236.59,183.36) --
	(236.59,183.38) --
	(236.59,183.38) --
	(236.59,183.40) --
	(236.60,183.40) --
	(236.60,183.42) --
	(236.62,183.42) --
	(236.62,183.44) --
	(236.62,183.44) --
	(236.62,183.46) --
	(236.62,183.46) --
	(236.62,183.48) --
	(236.62,183.48) --
	(236.62,183.50) --
	(236.63,183.50) --
	(236.63,183.52) --
	(236.64,183.52) --
	(236.64,183.54) --
	(236.64,183.54) --
	(236.64,183.57) --
	(236.65,183.57) --
	(236.65,183.59) --
	(236.65,183.59) --
	(236.65,183.61) --
	(236.66,183.61) --
	(236.66,183.63) --
	(236.67,183.63) --
	(236.67,183.65) --
	(236.68,183.65) --
	(236.68,183.67) --
	(236.68,183.67) --
	(236.68,183.69) --
	(236.69,183.69) --
	(236.69,183.71) --
	(236.69,183.71) --
	(236.69,183.73) --
	(236.69,183.73) --
	(236.69,183.75) --
	(236.71,183.75) --
	(236.71,183.77) --
	(236.73,183.77) --
	(236.73,183.80) --
	(236.76,183.80) --
	(236.76,183.82) --
	(236.77,183.82) --
	(236.77,183.84) --
	(236.77,183.84) --
	(236.77,183.86) --
	(236.78,183.86) --
	(236.78,183.88) --
	(236.79,183.88) --
	(236.79,183.90) --
	(236.79,183.90) --
	(236.79,183.92) --
	(236.80,183.92) --
	(236.80,183.94) --
	(236.81,183.94) --
	(236.81,183.96) --
	(236.81,183.96) --
	(236.81,183.98) --
	(236.81,183.98) --
	(236.81,184.00) --
	(236.82,184.00) --
	(236.82,184.03) --
	(236.82,184.03) --
	(236.82,184.05) --
	(236.82,184.05) --
	(236.82,184.07) --
	(236.84,184.07) --
	(236.84,184.09) --
	(236.84,184.09) --
	(236.84,184.11) --
	(236.86,184.11) --
	(236.86,184.13) --
	(236.87,184.13) --
	(236.87,184.15) --
	(236.87,184.15) --
	(236.87,184.17) --
	(236.88,184.17) --
	(236.88,184.19) --
	(236.89,184.19) --
	(236.89,184.21) --
	(236.90,184.21) --
	(236.90,184.23) --
	(236.94,184.23) --
	(236.94,184.26) --
	(236.95,184.26) --
	(236.95,184.28) --
	(236.95,184.28) --
	(236.95,184.30) --
	(236.96,184.30) --
	(236.96,184.32) --
	(236.97,184.32) --
	(236.97,184.34) --
	(236.97,184.34) --
	(236.97,184.36) --
	(236.98,184.36) --
	(236.98,184.38) --
	(236.99,184.38) --
	(236.99,184.40) --
	(236.99,184.40) --
	(236.99,184.42) --
	(236.99,184.42) --
	(236.99,184.44) --
	(237.00,184.44) --
	(237.00,184.46) --
	(237.00,184.46) --
	(237.00,184.48) --
	(237.01,184.48) --
	(237.01,184.51) --
	(237.03,184.51) --
	(237.03,184.53) --
	(237.03,184.53) --
	(237.03,184.55) --
	(237.04,184.55) --
	(237.04,184.57) --
	(237.04,184.57) --
	(237.04,184.59) --
	(237.07,184.59) --
	(237.07,184.61) --
	(237.07,184.61) --
	(237.07,184.63) --
	(237.10,184.63) --
	(237.10,184.65) --
	(237.12,184.65) --
	(237.12,184.67) --
	(237.12,184.67) --
	(237.12,184.69) --
	(237.13,184.69) --
	(237.13,184.71) --
	(237.14,184.71) --
	(237.14,184.74) --
	(237.15,184.74) --
	(237.15,184.76) --
	(237.15,184.76) --
	(237.15,184.78) --
	(237.16,184.78) --
	(237.16,184.80) --
	(237.16,184.80) --
	(237.16,184.82) --
	(237.17,184.82) --
	(237.17,184.84) --
	(237.18,184.84) --
	(237.18,184.86) --
	(237.18,184.86) --
	(237.18,184.88) --
	(237.19,184.88) --
	(237.19,184.90) --
	(237.23,184.90) --
	(237.23,184.92) --
	(237.23,184.92) --
	(237.23,184.94) --
	(237.23,184.94) --
	(237.23,184.96) --
	(237.23,184.96) --
	(237.23,184.99) --
	(237.24,184.99) --
	(237.24,185.01) --
	(237.27,185.01) --
	(237.27,185.03) --
	(237.28,185.03) --
	(237.28,185.05) --
	(237.30,185.05) --
	(237.30,185.07) --
	(237.32,185.07) --
	(237.32,185.09) --
	(237.32,185.09) --
	(237.32,185.11) --
	(237.33,185.11) --
	(237.33,185.13) --
	(237.34,185.13) --
	(237.34,185.15) --
	(237.34,185.15) --
	(237.34,185.17) --
	(237.34,185.17) --
	(237.34,185.19) --
	(237.35,185.19) --
	(237.35,185.22) --
	(237.35,185.22) --
	(237.35,185.24) --
	(237.35,185.24) --
	(237.35,185.26) --
	(237.35,185.26) --
	(237.35,185.28) --
	(237.35,185.28) --
	(237.35,185.30) --
	(237.36,185.30) --
	(237.36,185.32) --
	(237.37,185.32) --
	(237.37,185.34) --
	(237.37,185.34) --
	(237.37,185.36) --
	(237.38,185.36) --
	(237.38,185.38) --
	(237.38,185.38) --
	(237.38,185.40) --
	(237.39,185.40) --
	(237.39,185.42) --
	(237.39,185.42) --
	(237.39,185.45) --
	(237.39,185.45) --
	(237.39,185.47) --
	(237.40,185.47) --
	(237.40,185.49) --
	(237.42,185.49) --
	(237.42,185.51) --
	(237.43,185.51) --
	(237.43,185.53) --
	(237.43,185.53) --
	(237.43,185.55) --
	(237.43,185.55) --
	(237.43,185.57) --
	(237.45,185.57) --
	(237.45,185.59) --
	(237.46,185.59) --
	(237.46,185.61) --
	(237.46,185.61) --
	(237.46,185.63) --
	(237.48,185.63) --
	(237.48,185.65) --
	(237.48,185.65) --
	(237.48,185.68) --
	(237.49,185.68) --
	(237.49,185.70) --
	(237.51,185.70) --
	(237.51,185.72) --
	(237.52,185.72) --
	(237.52,185.74) --
	(237.52,185.74) --
	(237.52,185.76) --
	(237.54,185.76) --
	(237.54,185.78) --
	(237.56,185.78) --
	(237.56,185.80) --
	(237.56,185.80) --
	(237.56,185.82) --
	(237.56,185.82) --
	(237.56,185.84) --
	(237.56,185.84) --
	(237.56,185.86) --
	(237.56,185.86) --
	(237.56,185.88) --
	(237.57,185.88) --
	(237.57,185.91) --
	(237.57,185.91) --
	(237.57,185.93) --
	(237.57,185.93) --
	(237.57,185.95) --
	(237.60,185.95) --
	(237.60,185.97) --
	(237.60,185.97) --
	(237.60,185.99) --
	(237.60,185.99) --
	(237.60,186.01) --
	(237.61,186.01) --
	(237.61,186.03) --
	(237.62,186.03) --
	(237.62,186.05) --
	(237.64,186.05) --
	(237.64,186.07) --
	(237.64,186.07) --
	(237.64,186.09) --
	(237.64,186.09) --
	(237.64,186.11) --
	(237.65,186.11) --
	(237.65,186.14) --
	(237.65,186.14) --
	(237.65,186.16) --
	(237.65,186.16) --
	(237.65,186.18) --
	(237.65,186.18) --
	(237.65,186.20) --
	(237.66,186.20) --
	(237.66,186.22) --
	(237.66,186.22) --
	(237.66,186.24) --
	(237.66,186.24) --
	(237.66,186.26) --
	(237.67,186.26) --
	(237.67,186.28) --
	(237.67,186.28) --
	(237.67,186.30) --
	(237.68,186.30) --
	(237.68,186.32) --
	(237.70,186.32) --
	(237.70,186.34) --
	(237.71,186.34) --
	(237.71,186.37) --
	(237.71,186.37) --
	(237.71,186.39) --
	(237.72,186.39) --
	(237.72,186.41) --
	(237.72,186.41) --
	(237.72,186.43) --
	(237.73,186.43) --
	(237.73,186.45) --
	(237.73,186.45) --
	(237.73,186.47) --
	(237.74,186.47) --
	(237.74,186.49) --
	(237.74,186.49) --
	(237.74,186.51) --
	(237.74,186.51) --
	(237.74,186.53) --
	(237.76,186.53) --
	(237.76,186.55) --
	(237.76,186.55) --
	(237.76,186.57) --
	(237.78,186.57) --
	(237.78,186.60) --
	(237.78,186.60) --
	(237.78,186.62) --
	(237.78,186.62) --
	(237.78,186.64) --
	(237.79,186.64) --
	(237.79,186.66) --
	(237.80,186.66) --
	(237.80,186.68) --
	(237.81,186.68) --
	(237.81,186.70) --
	(237.81,186.70) --
	(237.81,186.72) --
	(237.81,186.72) --
	(237.81,186.74) --
	(237.81,186.74) --
	(237.81,186.76) --
	(237.81,186.76) --
	(237.81,186.78) --
	(237.81,186.78) --
	(237.81,186.81) --
	(237.81,186.81) --
	(237.81,186.83) --
	(237.82,186.83) --
	(237.82,186.85) --
	(237.82,186.85) --
	(237.82,186.87) --
	(237.82,186.87) --
	(237.82,186.89) --
	(237.84,186.89) --
	(237.84,186.91) --
	(237.84,186.91) --
	(237.84,186.93) --
	(237.85,186.93) --
	(237.85,186.95) --
	(237.86,186.95) --
	(237.86,186.97) --
	(237.86,186.97) --
	(237.86,186.99) --
	(237.86,186.99) --
	(237.86,187.01) --
	(237.87,187.01) --
	(237.87,187.04) --
	(237.87,187.04) --
	(237.87,187.06) --
	(237.91,187.06) --
	(237.91,187.08) --
	(237.92,187.08) --
	(237.92,187.10) --
	(237.92,187.10) --
	(237.92,187.12) --
	(237.93,187.12) --
	(237.93,187.14) --
	(237.93,187.14) --
	(237.93,187.16) --
	(237.93,187.16) --
	(237.93,187.18) --
	(237.93,187.18) --
	(237.93,187.20) --
	(237.95,187.20) --
	(237.95,187.22) --
	(237.95,187.22) --
	(237.95,187.24) --
	(237.97,187.24) --
	(237.97,187.27) --
	(237.98,187.27) --
	(237.98,187.29) --
	(237.98,187.29) --
	(237.98,187.31) --
	(237.98,187.31) --
	(237.98,187.33) --
	(237.99,187.33) --
	(237.99,187.35) --
	(237.99,187.35) --
	(237.99,187.37) --
	(237.99,187.37) --
	(237.99,187.39) --
	(238.00,187.39) --
	(238.00,187.41) --
	(238.02,187.41) --
	(238.02,187.43) --
	(238.03,187.43) --
	(238.03,187.45) --
	(238.04,187.45) --
	(238.04,187.47) --
	(238.05,187.47) --
	(238.05,187.50) --
	(238.05,187.50) --
	(238.05,187.52) --
	(238.05,187.52) --
	(238.05,187.54) --
	(238.05,187.54) --
	(238.05,187.56) --
	(238.05,187.56) --
	(238.05,187.58) --
	(238.06,187.58) --
	(238.06,187.60) --
	(238.08,187.60) --
	(238.08,187.62) --
	(238.10,187.62) --
	(238.10,187.64) --
	(238.10,187.64) --
	(238.10,187.66) --
	(238.11,187.66) --
	(238.11,187.68) --
	(238.12,187.68) --
	(238.12,187.70) --
	(238.13,187.70) --
	(238.13,187.72) --
	(238.13,187.72) --
	(238.13,187.75) --
	(238.14,187.75) --
	(238.14,187.77) --
	(238.14,187.77) --
	(238.14,187.79) --
	(238.16,187.79) --
	(238.16,187.81) --
	(238.16,187.81) --
	(238.16,187.83) --
	(238.17,187.83) --
	(238.17,187.85) --
	(238.17,187.85) --
	(238.17,187.87) --
	(238.18,187.87) --
	(238.18,187.89) --
	(238.18,187.89) --
	(238.18,187.91) --
	(238.19,187.91) --
	(238.19,187.93) --
	(238.20,187.93) --
	(238.20,187.95) --
	(238.20,187.95) --
	(238.20,187.98) --
	(238.20,187.98) --
	(238.20,188.00) --
	(238.22,188.00) --
	(238.22,188.02) --
	(238.22,188.02) --
	(238.22,188.04) --
	(238.23,188.04) --
	(238.23,188.06) --
	(238.25,188.06) --
	(238.25,188.08) --
	(238.25,188.08) --
	(238.25,188.10) --
	(238.26,188.10) --
	(238.26,188.12) --
	(238.26,188.12) --
	(238.26,188.14) --
	(238.26,188.14) --
	(238.26,188.16) --
	(238.27,188.16) --
	(238.27,188.18) --
	(238.28,188.18) --
	(238.28,188.21) --
	(238.30,188.21) --
	(238.30,188.23) --
	(238.31,188.23) --
	(238.31,188.25) --
	(238.32,188.25) --
	(238.32,188.27) --
	(238.33,188.27) --
	(238.33,188.29) --
	(238.33,188.29) --
	(238.33,188.31) --
	(238.33,188.31) --
	(238.33,188.33) --
	(238.34,188.33) --
	(238.34,188.35) --
	(238.35,188.35) --
	(238.35,188.37) --
	(238.35,188.37) --
	(238.35,188.39) --
	(238.35,188.39) --
	(238.35,188.41) --
	(238.35,188.41) --
	(238.35,188.44) --
	(238.36,188.44) --
	(238.36,188.46) --
	(238.36,188.46) --
	(238.36,188.48) --
	(238.36,188.48) --
	(238.36,188.50) --
	(238.37,188.50) --
	(238.37,188.52) --
	(238.38,188.52) --
	(238.38,188.54) --
	(238.38,188.54) --
	(238.38,188.56) --
	(238.38,188.56) --
	(238.38,188.58) --
	(238.39,188.58) --
	(238.39,188.60) --
	(238.39,188.60) --
	(238.39,188.62) --
	(238.40,188.62) --
	(238.40,188.64) --
	(238.40,188.64) --
	(238.40,188.66) --
	(238.40,188.66) --
	(238.40,188.69) --
	(238.40,188.69) --
	(238.40,188.71) --
	(238.41,188.71) --
	(238.41,188.73) --
	(238.42,188.73) --
	(238.42,188.75) --
	(238.43,188.75) --
	(238.43,188.77) --
	(238.43,188.77) --
	(238.43,188.79) --
	(238.45,188.79) --
	(238.45,188.81) --
	(238.45,188.81) --
	(238.45,188.83) --
	(238.45,188.83) --
	(238.45,188.85) --
	(238.45,188.85) --
	(238.45,188.87) --
	(238.46,188.87) --
	(238.46,188.89) --
	(238.46,188.89) --
	(238.46,188.92) --
	(238.46,188.92) --
	(238.46,188.94) --
	(238.47,188.94) --
	(238.47,188.96) --
	(238.48,188.96) --
	(238.48,188.98) --
	(238.49,188.98) --
	(238.49,189.00) --
	(238.49,189.00) --
	(238.49,189.02) --
	(238.49,189.02) --
	(238.49,189.04) --
	(238.51,189.04) --
	(238.51,189.06) --
	(238.52,189.06) --
	(238.52,189.08) --
	(238.52,189.08) --
	(238.52,189.10) --
	(238.53,189.10) --
	(238.53,189.12) --
	(238.53,189.12) --
	(238.53,189.15) --
	(238.53,189.15) --
	(238.53,189.17) --
	(238.55,189.17) --
	(238.55,189.19) --
	(238.55,189.19) --
	(238.55,189.21) --
	(238.57,189.21) --
	(238.57,189.23) --
	(238.58,189.23) --
	(238.58,189.25) --
	(238.58,189.25) --
	(238.58,189.27) --
	(238.59,189.27) --
	(238.59,189.29) --
	(238.59,189.29) --
	(238.59,189.31) --
	(238.61,189.31) --
	(238.61,189.33) --
	(238.63,189.33) --
	(238.63,189.35) --
	(238.63,189.35) --
	(238.63,189.38) --
	(238.64,189.38) --
	(238.64,189.40) --
	(238.65,189.40) --
	(238.65,189.42) --
	(238.65,189.42) --
	(238.65,189.44) --
	(238.67,189.44) --
	(238.67,189.46) --
	(238.67,189.46) --
	(238.67,189.48) --
	(238.68,189.48) --
	(238.68,189.50) --
	(238.69,189.50) --
	(238.69,189.52) --
	(238.69,189.52) --
	(238.69,189.54) --
	(238.71,189.54) --
	(238.71,189.56) --
	(238.71,189.56) --
	(238.71,189.58) --
	(238.71,189.58) --
	(238.71,189.61) --
	(238.72,189.61) --
	(238.72,189.63) --
	(238.73,189.63) --
	(238.73,189.65) --
	(238.74,189.65) --
	(238.74,189.67) --
	(238.74,189.67) --
	(238.74,189.69) --
	(238.76,189.69) --
	(238.76,189.71) --
	(238.77,189.71) --
	(238.77,189.73) --
	(238.78,189.73) --
	(238.78,189.75) --
	(238.78,189.75) --
	(238.78,189.77) --
	(238.79,189.77) --
	(238.79,189.79) --
	(238.80,189.79) --
	(238.80,189.81) --
	(238.80,189.81) --
	(238.80,189.84) --
	(238.80,189.84) --
	(238.80,189.86) --
	(238.80,189.86) --
	(238.80,189.88) --
	(238.82,189.88) --
	(238.82,189.90) --
	(238.82,189.90) --
	(238.82,189.92) --
	(238.83,189.92) --
	(238.83,189.94) --
	(238.84,189.94) --
	(238.84,189.96) --
	(238.85,189.96) --
	(238.85,189.98) --
	(238.85,189.98) --
	(238.85,190.00) --
	(238.86,190.00) --
	(238.86,190.02) --
	(238.87,190.02) --
	(238.87,190.04) --
	(238.87,190.04) --
	(238.87,190.07) --
	(238.87,190.07) --
	(238.87,190.09) --
	(238.90,190.09) --
	(238.90,190.11) --
	(238.90,190.11) --
	(238.90,190.13) --
	(238.90,190.13) --
	(238.90,190.15) --
	(238.91,190.15) --
	(238.91,190.17) --
	(238.91,190.17) --
	(238.91,190.19) --
	(238.92,190.19) --
	(238.92,190.21) --
	(238.93,190.21) --
	(238.93,190.23) --
	(238.93,190.23) --
	(238.93,190.25) --
	(238.94,190.25) --
	(238.94,190.27) --
	(238.95,190.27) --
	(238.95,190.30) --
	(238.96,190.30) --
	(238.96,190.32) --
	(238.96,190.32) --
	(238.96,190.34) --
	(238.96,190.34) --
	(238.96,190.36) --
	(238.97,190.36) --
	(238.97,190.38) --
	(238.98,190.38) --
	(238.98,190.40) --
	(238.99,190.40) --
	(238.99,190.42) --
	(238.99,190.42) --
	(238.99,190.44) --
	(238.99,190.44) --
	(238.99,190.46) --
	(238.99,190.46) --
	(238.99,190.48) --
	(239.00,190.48) --
	(239.00,190.50) --
	(239.00,190.50) --
	(239.00,190.53) --
	(239.01,190.53) --
	(239.01,190.55) --
	(239.01,190.55) --
	(239.01,190.57) --
	(239.02,190.57) --
	(239.02,190.59) --
	(239.03,190.59) --
	(239.03,190.61) --
	(239.03,190.61) --
	(239.03,190.63) --
	(239.04,190.63) --
	(239.04,190.65) --
	(239.04,190.65) --
	(239.04,190.67) --
	(239.04,190.67) --
	(239.04,190.69) --
	(239.05,190.69) --
	(239.05,190.71) --
	(239.06,190.71) --
	(239.06,190.73) --
	(239.07,190.73) --
	(239.07,190.76) --
	(239.08,190.76) --
	(239.08,190.78) --
	(239.08,190.78) --
	(239.08,190.80) --
	(239.08,190.80) --
	(239.08,190.82) --
	(239.09,190.82) --
	(239.09,190.84) --
	(239.09,190.84) --
	(239.09,190.86) --
	(239.11,190.86) --
	(239.11,190.88) --
	(239.12,190.88) --
	(239.12,190.90) --
	(239.12,190.90) --
	(239.12,190.92) --
	(239.13,190.92) --
	(239.13,190.94) --
	(239.14,190.94) --
	(239.14,190.96) --
	(239.14,190.96) --
	(239.14,190.99) --
	(239.14,190.99) --
	(239.14,191.01) --
	(239.15,191.01) --
	(239.15,191.03) --
	(239.15,191.03) --
	(239.15,191.05) --
	(239.16,191.05) --
	(239.16,191.07) --
	(239.17,191.07) --
	(239.17,191.09) --
	(239.19,191.09) --
	(239.19,191.11) --
	(239.19,191.11) --
	(239.19,191.13) --
	(239.20,191.13) --
	(239.20,191.15) --
	(239.20,191.15) --
	(239.20,191.17) --
	(239.22,191.17) --
	(239.22,191.19) --
	(239.23,191.19) --
	(239.23,191.22) --
	(239.23,191.22) --
	(239.23,191.24) --
	(239.23,191.24) --
	(239.23,191.26) --
	(239.24,191.26) --
	(239.24,191.28) --
	(239.25,191.28) --
	(239.25,191.30) --
	(239.26,191.30) --
	(239.26,191.32) --
	(239.28,191.32) --
	(239.28,191.34) --
	(239.29,191.34) --
	(239.29,191.36) --
	(239.29,191.36) --
	(239.29,191.38) --
	(239.30,191.38) --
	(239.30,191.40) --
	(239.31,191.40) --
	(239.31,191.42) --
	(239.32,191.42) --
	(239.32,191.45) --
	(239.32,191.45) --
	(239.32,191.47) --
	(239.33,191.47) --
	(239.33,191.49) --
	(239.33,191.49) --
	(239.33,191.51) --
	(239.34,191.51) --
	(239.34,191.53) --
	(239.35,191.53) --
	(239.35,191.55) --
	(239.35,191.55) --
	(239.35,191.57) --
	(239.35,191.57) --
	(239.35,191.59) --
	(239.36,191.59) --
	(239.36,191.61) --
	(239.36,191.61) --
	(239.36,191.63) --
	(239.36,191.63) --
	(239.36,191.65) --
	(239.37,191.65) --
	(239.37,191.68) --
	(239.37,191.68) --
	(239.37,191.70) --
	(239.37,191.70) --
	(239.37,191.72) --
	(239.38,191.72) --
	(239.38,191.74) --
	(239.38,191.74) --
	(239.38,191.76) --
	(239.38,191.76) --
	(239.38,191.78) --
	(239.39,191.78) --
	(239.39,191.80) --
	(239.39,191.80) --
	(239.39,191.82) --
	(239.40,191.82) --
	(239.40,191.84) --
	(239.40,191.84) --
	(239.40,191.86) --
	(239.43,191.86) --
	(239.43,191.88) --
	(239.43,191.88) --
	(239.43,191.91) --
	(239.43,191.91) --
	(239.43,191.93) --
	(239.45,191.93) --
	(239.45,191.95) --
	(239.45,191.95) --
	(239.45,191.97) --
	(239.45,191.97) --
	(239.45,191.99) --
	(239.46,191.99) --
	(239.46,192.01) --
	(239.46,192.01) --
	(239.46,192.03) --
	(239.48,192.03) --
	(239.48,192.05) --
	(239.48,192.05) --
	(239.48,192.07) --
	(239.49,192.07) --
	(239.49,192.09) --
	(239.50,192.09) --
	(239.50,192.11) --
	(239.50,192.11) --
	(239.50,192.13) --
	(239.50,192.13) --
	(239.50,192.16) --
	(239.52,192.16) --
	(239.52,192.18) --
	(239.56,192.18) --
	(239.56,192.20) --
	(239.56,192.20) --
	(239.56,192.22) --
	(239.57,192.22) --
	(239.57,192.24) --
	(239.57,192.24) --
	(239.57,192.26) --
	(239.58,192.26) --
	(239.58,192.28) --
	(239.58,192.28) --
	(239.58,192.30) --
	(239.61,192.30) --
	(239.61,192.32) --
	(239.61,192.32) --
	(239.61,192.34) --
	(239.62,192.34) --
	(239.62,192.37) --
	(239.62,192.37) --
	(239.62,192.39) --
	(239.65,192.39) --
	(239.65,192.41) --
	(239.65,192.41) --
	(239.65,192.43) --
	(239.65,192.43) --
	(239.65,192.45) --
	(239.65,192.45) --
	(239.65,192.47) --
	(239.66,192.47) --
	(239.66,192.49) --
	(239.66,192.49) --
	(239.66,192.51) --
	(239.68,192.51) --
	(239.68,192.53) --
	(239.71,192.53) --
	(239.71,192.55) --
	(239.72,192.55) --
	(239.72,192.57) --
	(239.74,192.57) --
	(239.74,192.60) --
	(239.76,192.60) --
	(239.76,192.62) --
	(239.76,192.62) --
	(239.76,192.64) --
	(239.76,192.64) --
	(239.76,192.66) --
	(239.77,192.66) --
	(239.77,192.68) --
	(239.78,192.68) --
	(239.78,192.70) --
	(239.78,192.70) --
	(239.78,192.72) --
	(239.79,192.72) --
	(239.79,192.74) --
	(239.79,192.74) --
	(239.79,192.76) --
	(239.79,192.76) --
	(239.79,192.78) --
	(239.80,192.78) --
	(239.80,192.80) --
	(239.81,192.80) --
	(239.81,192.83) --
	(239.81,192.83) --
	(239.81,192.85) --
	(239.81,192.85) --
	(239.81,192.87) --
	(239.82,192.87) --
	(239.82,192.89) --
	(239.83,192.89) --
	(239.83,192.91) --
	(239.84,192.91) --
	(239.84,192.93) --
	(239.84,192.93) --
	(239.84,192.95) --
	(239.86,192.95) --
	(239.86,192.97) --
	(239.88,192.97) --
	(239.88,192.99) --
	(239.89,192.99) --
	(239.89,193.01) --
	(239.90,193.01) --
	(239.90,193.03) --
	(239.90,193.03) --
	(239.90,193.06) --
	(239.91,193.06) --
	(239.91,193.08) --
	(239.92,193.08) --
	(239.92,193.10) --
	(239.92,193.10) --
	(239.92,193.12) --
	(239.92,193.12) --
	(239.92,193.14) --
	(239.92,193.14) --
	(239.92,193.16) --
	(239.92,193.16) --
	(239.92,193.18) --
	(239.93,193.18) --
	(239.93,193.20) --
	(239.93,193.20) --
	(239.93,193.22) --
	(239.93,193.22) --
	(239.93,193.24) --
	(239.93,193.24) --
	(239.93,193.26) --
	(239.94,193.26) --
	(239.94,193.29) --
	(239.95,193.29) --
	(239.95,193.31) --
	(239.95,193.31) --
	(239.95,193.33) --
	(239.96,193.33) --
	(239.96,193.35) --
	(240.00,193.35) --
	(240.00,193.37) --
	(240.01,193.37) --
	(240.01,193.39) --
	(240.01,193.39) --
	(240.01,193.41) --
	(240.01,193.41) --
	(240.01,193.43) --
	(240.01,193.43) --
	(240.01,193.45) --
	(240.02,193.45) --
	(240.02,193.47) --
	(240.03,193.47) --
	(240.03,193.49) --
	(240.04,193.49) --
	(240.04,193.52) --
	(240.04,193.52) --
	(240.04,193.54) --
	(240.06,193.54) --
	(240.06,193.56) --
	(240.07,193.56) --
	(240.07,193.58) --
	(240.08,193.58) --
	(240.08,193.60) --
	(240.09,193.60) --
	(240.09,193.62) --
	(240.10,193.62) --
	(240.10,193.64) --
	(240.10,193.64) --
	(240.10,193.66) --
	(240.11,193.66) --
	(240.11,193.68) --
	(240.12,193.68) --
	(240.12,193.70) --
	(240.13,193.70) --
	(240.13,193.72) --
	(240.13,193.72) --
	(240.13,193.75) --
	(240.14,193.75) --
	(240.14,193.77) --
	(240.14,193.77) --
	(240.14,193.79) --
	(240.14,193.79) --
	(240.14,193.81) --
	(240.14,193.81) --
	(240.14,193.83) --
	(240.14,193.83) --
	(240.14,193.85) --
	(240.15,193.85) --
	(240.15,193.87) --
	(240.15,193.87) --
	(240.15,193.89) --
	(240.15,193.89) --
	(240.15,193.91) --
	(240.16,193.91) --
	(240.16,193.93) --
	(240.18,193.93) --
	(240.18,193.95) --
	(240.18,193.95) --
	(240.18,193.98) --
	(240.19,193.98) --
	(240.19,194.00) --
	(240.20,194.00) --
	(240.20,194.02) --
	(240.22,194.02) --
	(240.22,194.04) --
	(240.23,194.04) --
	(240.23,194.06) --
	(240.23,194.06) --
	(240.23,194.08) --
	(240.24,194.08) --
	(240.24,194.10) --
	(240.24,194.10) --
	(240.24,194.12) --
	(240.24,194.12) --
	(240.24,194.14) --
	(240.25,194.14) --
	(240.25,194.16) --
	(240.25,194.16) --
	(240.25,194.18) --
	(240.26,194.18) --
	(240.26,194.21) --
	(240.30,194.21) --
	(240.30,194.23) --
	(240.31,194.23) --
	(240.31,194.25) --
	(240.32,194.25) --
	(240.32,194.27) --
	(240.32,194.27) --
	(240.32,194.29) --
	(240.32,194.29) --
	(240.32,194.31) --
	(240.32,194.31) --
	(240.32,194.33) --
	(240.34,194.33) --
	(240.34,194.35) --
	(240.34,194.35) --
	(240.34,194.37) --
	(240.34,194.37) --
	(240.34,194.39) --
	(240.34,194.39) --
	(240.34,194.41) --
	(240.35,194.41) --
	(240.35,194.43) --
	(240.36,194.43) --
	(240.36,194.46) --
	(240.38,194.46) --
	(240.38,194.48) --
	(240.38,194.48) --
	(240.38,194.50) --
	(240.39,194.50) --
	(240.39,194.52) --
	(240.40,194.52) --
	(240.40,194.54) --
	(240.40,194.54) --
	(240.40,194.56) --
	(240.42,194.56) --
	(240.42,194.58) --
	(240.43,194.58) --
	(240.43,194.60) --
	(240.44,194.60) --
	(240.44,194.62) --
	(240.44,194.62) --
	(240.44,194.64) --
	(240.44,194.64) --
	(240.44,194.67) --
	(240.45,194.67) --
	(240.45,194.69) --
	(240.45,194.69) --
	(240.45,194.71) --
	(240.46,194.71) --
	(240.46,194.73) --
	(240.46,194.73) --
	(240.46,194.75) --
	(240.46,194.75) --
	(240.46,194.77) --
	(240.47,194.77) --
	(240.47,194.79) --
	(240.48,194.79) --
	(240.48,194.81) --
	(240.48,194.81) --
	(240.48,194.83) --
	(240.48,194.83) --
	(240.48,194.85) --
	(240.48,194.85) --
	(240.48,194.87) --
	(240.51,194.87) --
	(240.51,194.90) --
	(240.52,194.90) --
	(240.52,194.92) --
	(240.53,194.92) --
	(240.53,194.94) --
	(240.55,194.94) --
	(240.55,194.96) --
	(240.56,194.96) --
	(240.56,194.98) --
	(240.57,194.98) --
	(240.57,195.00) --
	(240.57,195.00) --
	(240.57,195.02) --
	(240.59,195.02) --
	(240.59,195.04) --
	(240.59,195.04) --
	(240.59,195.06) --
	(240.61,195.06) --
	(240.61,195.08) --
	(240.61,195.08) --
	(240.61,195.10) --
	(240.62,195.10) --
	(240.62,195.13) --
	(240.62,195.13) --
	(240.62,195.15) --
	(240.63,195.15) --
	(240.63,195.17) --
	(240.63,195.17) --
	(240.63,195.19) --
	(240.63,195.19) --
	(240.63,195.21) --
	(240.67,195.21) --
	(240.67,195.23) --
	(240.67,195.23) --
	(240.67,195.25) --
	(240.67,195.25) --
	(240.67,195.27) --
	(240.67,195.27) --
	(240.67,195.29) --
	(240.68,195.29) --
	(240.68,195.31) --
	(240.68,195.31) --
	(240.68,195.33) --
	(240.72,195.33) --
	(240.72,195.36) --
	(240.73,195.36) --
	(240.73,195.38) --
	(240.73,195.38) --
	(240.73,195.40) --
	(240.74,195.40) --
	(240.74,195.42) --
	(240.75,195.42) --
	(240.75,195.44) --
	(240.75,195.44) --
	(240.75,195.46) --
	(240.77,195.46) --
	(240.77,195.48) --
	(240.77,195.48) --
	(240.77,195.50) --
	(240.79,195.50) --
	(240.79,195.52) --
	(240.81,195.52) --
	(240.81,195.54) --
	(240.82,195.54) --
	(240.82,195.56) --
	(240.82,195.56) --
	(240.82,195.59) --
	(240.82,195.59) --
	(240.82,195.61) --
	(240.83,195.61) --
	(240.83,195.63) --
	(240.84,195.63) --
	(240.84,195.65) --
	(240.84,195.65) --
	(240.84,195.67) --
	(240.85,195.67) --
	(240.85,195.69) --
	(240.85,195.69) --
	(240.85,195.71) --
	(240.87,195.71) --
	(240.87,195.73) --
	(240.87,195.73) --
	(240.87,195.75) --
	(240.88,195.75) --
	(240.88,195.77) --
	(240.88,195.77) --
	(240.88,195.79) --
	(240.88,195.79) --
	(240.88,195.82) --
	(240.88,195.82) --
	(240.88,195.84) --
	(240.90,195.84) --
	(240.90,195.86) --
	(240.91,195.86) --
	(240.91,195.88) --
	(240.91,195.88) --
	(240.91,195.90) --
	(240.91,195.90) --
	(240.91,195.92) --
	(240.92,195.92) --
	(240.92,195.94) --
	(240.92,195.94) --
	(240.92,195.96) --
	(240.95,195.96) --
	(240.95,195.98) --
	(240.97,195.98) --
	(240.97,196.00) --
	(240.97,196.00) --
	(240.97,196.02) --
	(240.98,196.02) --
	(240.98,196.05) --
	(240.98,196.05) --
	(240.98,196.07) --
	(241.00,196.07) --
	(241.00,196.09) --
	(241.02,196.09) --
	(241.02,196.11) --
	(241.03,196.11) --
	(241.03,196.13) --
	(241.03,196.13) --
	(241.03,196.15) --
	(241.03,196.15) --
	(241.03,196.17) --
	(241.04,196.17) --
	(241.04,196.19) --
	(241.04,196.19) --
	(241.04,196.21) --
	(241.05,196.21) --
	(241.05,196.23) --
	(241.06,196.23) --
	(241.06,196.25) --
	(241.07,196.25) --
	(241.07,196.28) --
	(241.07,196.28) --
	(241.07,196.30) --
	(241.07,196.30) --
	(241.07,196.32) --
	(241.07,196.32) --
	(241.07,196.34) --
	(241.07,196.34) --
	(241.07,196.36) --
	(241.07,196.36) --
	(241.07,196.38) --
	(241.08,196.38) --
	(241.08,196.40) --
	(241.09,196.40) --
	(241.09,196.42) --
	(241.09,196.42) --
	(241.09,196.44) --
	(241.10,196.44) --
	(241.10,196.46) --
	(241.12,196.46) --
	(241.12,196.48) --
	(241.13,196.48) --
	(241.13,196.51) --
	(241.13,196.51) --
	(241.13,196.53) --
	(241.14,196.53) --
	(241.14,196.55) --
	(241.14,196.55) --
	(241.14,196.57) --
	(241.15,196.57) --
	(241.15,196.59) --
	(241.16,196.59) --
	(241.16,196.61) --
	(241.17,196.61) --
	(241.17,196.63) --
	(241.18,196.63) --
	(241.18,196.65) --
	(241.18,196.65) --
	(241.18,196.67) --
	(241.18,196.67) --
	(241.18,196.69) --
	(241.18,196.69) --
	(241.18,196.71) --
	(241.20,196.71) --
	(241.20,196.74) --
	(241.20,196.74) --
	(241.20,196.76) --
	(241.20,196.76) --
	(241.20,196.78) --
	(241.20,196.78) --
	(241.20,196.80) --
	(241.20,196.80) --
	(241.20,196.82) --
	(241.22,196.82) --
	(241.22,196.84) --
	(241.22,196.84) --
	(241.22,196.86) --
	(241.22,196.86) --
	(241.22,196.88) --
	(241.23,196.88) --
	(241.23,196.90) --
	(241.23,196.90) --
	(241.23,196.92) --
	(241.24,196.92) --
	(241.24,196.94) --
	(241.24,196.94) --
	(241.24,196.97) --
	(241.25,196.97) --
	(241.25,196.99) --
	(241.25,196.99) --
	(241.25,197.01) --
	(241.26,197.01) --
	(241.26,197.03) --
	(241.26,197.03) --
	(241.26,197.05) --
	(241.28,197.05) --
	(241.28,197.07) --
	(241.30,197.07) --
	(241.30,197.09) --
	(241.31,197.09) --
	(241.31,197.11) --
	(241.33,197.11) --
	(241.33,197.13) --
	(241.35,197.13) --
	(241.35,197.15) --
	(241.35,197.15) --
	(241.35,197.17) --
	(241.35,197.17) --
	(241.35,197.20) --
	(241.37,197.20) --
	(241.37,197.22) --
	(241.38,197.22) --
	(241.38,197.24) --
	(241.40,197.24) --
	(241.40,197.26) --
	(241.41,197.26) --
	(241.41,197.28) --
	(241.43,197.28) --
	(241.43,197.30) --
	(241.44,197.30) --
	(241.44,197.32) --
	(241.45,197.32) --
	(241.45,197.34) --
	(241.46,197.34) --
	(241.46,197.36) --
	(241.46,197.36) --
	(241.46,197.38) --
	(241.47,197.38) --
	(241.47,197.41) --
	(241.48,197.41) --
	(241.48,197.43) --
	(241.49,197.43) --
	(241.49,197.45) --
	(241.50,197.45) --
	(241.50,197.47) --
	(241.52,197.47) --
	(241.52,197.49) --
	(241.54,197.49) --
	(241.54,197.51) --
	(241.54,197.51) --
	(241.54,197.53) --
	(241.55,197.53) --
	(241.55,197.55) --
	(241.57,197.55) --
	(241.57,197.57) --
	(241.57,197.57) --
	(241.57,197.59) --
	(241.60,197.59) --
	(241.60,197.61) --
	(241.60,197.61) --
	(241.60,197.63) --
	(241.60,197.63) --
	(241.60,197.66) --
	(241.60,197.66) --
	(241.60,197.68) --
	(241.60,197.68) --
	(241.60,197.70) --
	(241.62,197.70) --
	(241.62,197.72) --
	(241.63,197.72) --
	(241.63,197.74) --
	(241.63,197.74) --
	(241.63,197.76) --
	(241.64,197.76) --
	(241.64,197.78) --
	(241.65,197.78) --
	(241.65,197.80) --
	(241.65,197.80) --
	(241.65,197.82) --
	(241.66,197.82) --
	(241.66,197.84) --
	(241.66,197.84) --
	(241.66,197.87) --
	(241.67,197.87) --
	(241.67,197.89) --
	(241.67,197.89) --
	(241.67,197.91) --
	(241.68,197.91) --
	(241.68,197.93) --
	(241.69,197.93) --
	(241.69,197.95) --
	(241.70,197.95) --
	(241.70,197.97) --
	(241.71,197.97) --
	(241.71,197.99) --
	(241.71,197.99) --
	(241.71,198.01) --
	(241.72,198.01) --
	(241.72,198.03) --
	(241.72,198.03) --
	(241.72,198.05) --
	(241.73,198.05) --
	(241.73,198.07) --
	(241.73,198.07) --
	(241.73,198.10) --
	(241.74,198.10) --
	(241.74,198.12) --
	(241.75,198.12) --
	(241.75,198.14) --
	(241.75,198.14) --
	(241.75,198.16) --
	(241.75,198.16) --
	(241.75,198.18) --
	(241.77,198.18) --
	(241.77,198.20) --
	(241.77,198.20) --
	(241.77,198.22) --
	(241.79,198.22) --
	(241.79,198.24) --
	(241.79,198.24) --
	(241.79,198.26) --
	(241.81,198.26) --
	(241.81,198.28) --
	(241.81,198.28) --
	(241.81,198.30) --
	(241.83,198.30) --
	(241.83,198.32) --
	(241.84,198.32) --
	(241.84,198.35) --
	(241.84,198.35) --
	(241.84,198.37) --
	(241.85,198.37) --
	(241.85,198.39) --
	(241.85,198.39) --
	(241.85,198.41) --
	(241.86,198.41) --
	(241.86,198.43) --
	(241.88,198.43) --
	(241.88,198.45) --
	(241.88,198.45) --
	(241.88,198.47) --
	(241.90,198.47) --
	(241.90,198.49) --
	(241.91,198.49) --
	(241.91,198.51) --
	(241.92,198.51) --
	(241.92,198.53) --
	(241.94,198.53) --
	(241.94,198.55) --
	(241.94,198.55) --
	(241.94,198.58) --
	(241.94,198.58) --
	(241.94,198.60) --
	(241.94,198.60) --
	(241.94,198.62) --
	(241.94,198.62) --
	(241.94,198.64) --
	(241.95,198.64) --
	(241.95,198.66) --
	(241.95,198.66) --
	(241.95,198.68) --
	(241.96,198.68) --
	(241.96,198.70) --
	(241.97,198.70) --
	(241.97,198.72) --
	(241.98,198.72) --
	(241.98,198.74) --
	(241.99,198.74) --
	(241.99,198.76) --
	(241.99,198.76) --
	(241.99,198.79) --
	(241.99,198.79) --
	(241.99,198.81) --
	(242.00,198.81) --
	(242.00,198.83) --
	(242.00,198.83) --
	(242.00,198.85) --
	(242.02,198.85) --
	(242.02,198.87) --
	(242.03,198.87) --
	(242.03,198.89) --
	(242.04,198.89) --
	(242.04,198.91) --
	(242.05,198.91) --
	(242.05,198.93) --
	(242.05,198.93) --
	(242.05,198.95) --
	(242.06,198.95) --
	(242.06,198.97) --
	(242.06,198.97) --
	(242.06,198.99) --
	(242.08,198.99) --
	(242.08,199.02) --
	(242.08,199.02) --
	(242.08,199.04) --
	(242.10,199.04) --
	(242.10,199.06) --
	(242.12,199.06) --
	(242.12,199.08) --
	(242.12,199.08) --
	(242.12,199.10) --
	(242.12,199.10) --
	(242.12,199.12) --
	(242.13,199.12) --
	(242.13,199.14) --
	(242.13,199.14) --
	(242.13,199.16) --
	(242.15,199.16) --
	(242.15,199.18) --
	(242.15,199.18) --
	(242.15,199.20) --
	(242.15,199.20) --
	(242.15,199.22) --
	(242.16,199.22) --
	(242.16,199.25) --
	(242.16,199.25) --
	(242.16,199.27) --
	(242.17,199.27) --
	(242.17,199.29) --
	(242.18,199.29) --
	(242.18,199.31) --
	(242.18,199.31) --
	(242.18,199.33) --
	(242.19,199.33) --
	(242.19,199.35) --
	(242.20,199.35) --
	(242.20,199.37) --
	(242.20,199.37) --
	(242.20,199.39) --
	(242.20,199.39) --
	(242.20,199.41) --
	(242.21,199.41) --
	(242.21,199.43) --
	(242.21,199.43) --
	(242.21,199.45) --
	(242.21,199.45) --
	(242.21,199.48) --
	(242.22,199.48) --
	(242.22,199.50) --
	(242.23,199.50) --
	(242.23,199.52) --
	(242.24,199.52) --
	(242.24,199.54) --
	(242.26,199.54) --
	(242.26,199.56) --
	(242.26,199.56) --
	(242.26,199.58) --
	(242.29,199.58) --
	(242.29,199.60) --
	(242.30,199.60) --
	(242.30,199.62) --
	(242.30,199.62) --
	(242.30,199.64) --
	(242.31,199.64) --
	(242.31,199.66) --
	(242.32,199.66) --
	(242.32,199.68) --
	(242.34,199.68) --
	(242.34,199.71) --
	(242.35,199.71) --
	(242.35,199.73) --
	(242.35,199.73) --
	(242.35,199.75) --
	(242.35,199.75) --
	(242.35,199.77) --
	(242.38,199.77) --
	(242.38,199.79) --
	(242.38,199.79) --
	(242.38,199.81) --
	(242.39,199.81) --
	(242.39,199.83) --
	(242.40,199.83) --
	(242.40,199.85) --
	(242.41,199.85) --
	(242.41,199.87) --
	(242.41,199.87) --
	(242.41,199.89) --
	(242.41,199.89) --
	(242.41,199.91) --
	(242.42,199.91) --
	(242.42,199.94) --
	(242.43,199.94) --
	(242.43,199.96) --
	(242.44,199.96) --
	(242.44,199.98) --
	(242.44,199.98) --
	(242.44,200.00) --
	(242.44,200.00) --
	(242.44,200.02) --
	(242.44,200.02) --
	(242.44,200.04) --
	(242.45,200.04) --
	(242.45,200.06) --
	(242.46,200.06) --
	(242.46,200.08) --
	(242.47,200.08) --
	(242.47,200.10) --
	(242.48,200.10) --
	(242.48,200.12) --
	(242.50,200.12) --
	(242.50,200.14) --
	(242.51,200.14) --
	(242.51,200.17) --
	(242.52,200.17) --
	(242.52,200.19) --
	(242.54,200.19) --
	(242.54,200.21) --
	(242.56,200.21) --
	(242.56,200.23) --
	(242.57,200.23) --
	(242.57,200.25) --
	(242.57,200.25) --
	(242.57,200.27) --
	(242.58,200.27) --
	(242.58,200.29) --
	(242.58,200.29) --
	(242.58,200.31) --
	(242.58,200.31) --
	(242.58,200.33) --
	(242.59,200.33) --
	(242.59,200.35) --
	(242.59,200.35) --
	(242.59,200.37) --
	(242.61,200.37) --
	(242.61,200.40) --
	(242.61,200.40) --
	(242.61,200.42) --
	(242.61,200.42) --
	(242.61,200.44) --
	(242.62,200.44) --
	(242.62,200.46) --
	(242.62,200.46) --
	(242.62,200.48) --
	(242.62,200.48) --
	(242.62,200.50) --
	(242.64,200.50) --
	(242.64,200.52) --
	(242.64,200.52) --
	(242.64,200.54) --
	(242.65,200.54) --
	(242.65,200.56) --
	(242.66,200.56) --
	(242.66,200.58) --
	(242.67,200.58) --
	(242.67,200.60) --
	(242.67,200.60) --
	(242.67,200.63) --
	(242.67,200.63) --
	(242.67,200.65) --
	(242.69,200.65) --
	(242.69,200.67) --
	(242.69,200.67) --
	(242.69,200.69) --
	(242.71,200.69) --
	(242.71,200.71) --
	(242.72,200.71) --
	(242.72,200.73) --
	(242.73,200.73) --
	(242.73,200.75) --
	(242.73,200.75) --
	(242.73,200.77) --
	(242.74,200.77) --
	(242.74,200.79) --
	(242.74,200.79) --
	(242.74,200.81) --
	(242.75,200.81) --
	(242.75,200.83) --
	(242.77,200.83) --
	(242.77,200.86) --
	(242.78,200.86) --
	(242.78,200.88) --
	(242.79,200.88) --
	(242.79,200.90) --
	(242.79,200.90) --
	(242.79,200.92) --
	(242.80,200.92) --
	(242.80,200.94) --
	(242.80,200.94) --
	(242.80,200.96) --
	(242.80,200.96) --
	(242.80,200.98) --
	(242.80,200.98) --
	(242.80,201.00) --
	(242.82,201.00) --
	(242.82,201.02) --
	(242.83,201.02) --
	(242.83,201.04) --
	(242.84,201.04) --
	(242.84,201.06) --
	(242.84,201.06) --
	(242.84,201.08) --
	(242.84,201.08) --
	(242.84,201.11) --
	(242.85,201.11) --
	(242.85,201.13) --
	(242.86,201.13) --
	(242.86,201.15) --
	(242.88,201.15) --
	(242.88,201.17) --
	(242.88,201.17) --
	(242.88,201.19) --
	(242.89,201.19) --
	(242.89,201.21) --
	(242.90,201.21) --
	(242.90,201.23) --
	(242.90,201.23) --
	(242.90,201.25) --
	(242.90,201.25) --
	(242.90,201.27) --
	(242.91,201.27) --
	(242.91,201.29) --
	(242.93,201.29) --
	(242.93,201.31) --
	(242.93,201.31) --
	(242.93,201.34) --
	(242.94,201.34) --
	(242.94,201.36) --
	(242.96,201.36) --
	(242.96,201.38) --
	(242.96,201.38) --
	(242.96,201.40) --
	(242.96,201.40) --
	(242.96,201.42) --
	(242.97,201.42) --
	(242.97,201.44) --
	(242.98,201.44) --
	(242.98,201.46) --
	(242.98,201.46) --
	(242.98,201.48) --
	(242.99,201.48) --
	(242.99,201.50) --
	(242.99,201.50) --
	(242.99,201.52) --
	(243.03,201.52) --
	(243.03,201.54) --
	(243.03,201.54) --
	(243.03,201.57) --
	(243.03,201.57) --
	(243.03,201.59) --
	(243.04,201.59) --
	(243.04,201.61) --
	(243.04,201.61) --
	(243.04,201.63) --
	(243.05,201.63) --
	(243.05,201.65) --
	(243.05,201.65) --
	(243.05,201.67) --
	(243.05,201.67) --
	(243.05,201.69) --
	(243.06,201.69) --
	(243.06,201.71) --
	(243.07,201.71) --
	(243.07,201.73) --
	(243.08,201.73) --
	(243.08,201.75) --
	(243.08,201.75) --
	(243.08,201.77) --
	(243.08,201.77) --
	(243.08,201.80) --
	(243.09,201.80) --
	(243.09,201.82) --
	(243.10,201.82) --
	(243.10,201.84) --
	(243.12,201.84) --
	(243.12,201.86) --
	(243.13,201.86) --
	(243.13,201.88) --
	(243.13,201.88) --
	(243.13,201.90) --
	(243.13,201.90) --
	(243.13,201.92) --
	(243.15,201.92) --
	(243.15,201.94) --
	(243.16,201.94) --
	(243.16,201.96) --
	(243.16,201.96) --
	(243.16,201.98) --
	(243.16,201.98) --
	(243.16,202.00) --
	(243.16,202.00) --
	(243.16,202.03) --
	(243.16,202.03) --
	(243.16,202.05) --
	(243.17,202.05) --
	(243.17,202.07) --
	(243.18,202.07) --
	(243.18,202.09) --
	(243.18,202.09) --
	(243.18,202.11) --
	(243.18,202.11) --
	(243.18,202.13) --
	(243.18,202.13) --
	(243.18,202.15) --
	(243.19,202.15) --
	(243.19,202.17) --
	(243.20,202.17) --
	(243.20,202.19) --
	(243.20,202.19) --
	(243.20,202.21) --
	(243.20,202.21) --
	(243.20,202.24) --
	(243.21,202.24) --
	(243.21,202.26) --
	(243.21,202.26) --
	(243.21,202.28) --
	(243.21,202.28) --
	(243.21,202.30) --
	(243.22,202.30) --
	(243.22,202.32) --
	(243.22,202.32) --
	(243.22,202.34) --
	(243.22,202.34) --
	(243.22,202.36) --
	(243.23,202.36) --
	(243.23,202.38) --
	(243.24,202.38) --
	(243.24,202.40) --
	(243.24,202.40) --
	(243.24,202.42) --
	(243.25,202.42) --
	(243.25,202.44) --
	(243.25,202.44) --
	(243.25,202.47) --
	(243.27,202.47) --
	(243.27,202.49) --
	(243.27,202.49) --
	(243.27,202.51) --
	(243.28,202.51) --
	(243.28,202.53) --
	(243.30,202.53) --
	(243.30,202.55) --
	(243.31,202.55) --
	(243.31,202.57) --
	(243.31,202.57) --
	(243.31,202.59) --
	(243.33,202.59) --
	(243.33,202.61) --
	(243.34,202.61) --
	(243.34,202.63) --
	(243.34,202.63) --
	(243.34,202.65) --
	(243.34,202.65) --
	(243.34,202.67) --
	(243.35,202.67) --
	(243.35,202.70) --
	(243.35,202.70) --
	(243.35,202.72) --
	(243.36,202.72) --
	(243.36,202.74) --
	(243.37,202.74) --
	(243.37,202.76) --
	(243.38,202.76) --
	(243.38,202.78) --
	(243.38,202.78) --
	(243.38,202.80) --
	(243.39,202.80) --
	(243.39,202.82) --
	(243.40,202.82) --
	(243.40,202.84) --
	(243.40,202.84) --
	(243.40,202.86) --
	(243.40,202.86) --
	(243.40,202.88) --
	(243.40,202.88) --
	(243.40,202.90) --
	(243.41,202.90) --
	(243.41,202.93) --
	(243.41,202.93) --
	(243.41,202.95) --
	(243.42,202.95) --
	(243.42,202.97) --
	(243.43,202.97) --
	(243.43,202.99) --
	(243.43,202.99) --
	(243.43,203.01) --
	(243.44,203.01) --
	(243.44,203.03) --
	(243.44,203.03) --
	(243.44,203.05) --
	(243.44,203.05) --
	(243.44,203.07) --
	(243.44,203.07) --
	(243.44,203.09) --
	(243.44,203.09) --
	(243.44,203.11) --
	(243.45,203.11) --
	(243.45,203.13) --
	(243.46,203.13) --
	(243.46,203.16) --
	(243.46,203.16) --
	(243.46,203.18) --
	(243.46,203.18) --
	(243.46,203.20) --
	(243.46,203.20) --
	(243.46,203.22) --
	(243.47,203.22) --
	(243.47,203.24) --
	(243.47,203.24) --
	(243.47,203.26) --
	(243.47,203.26) --
	(243.47,203.28) --
	(243.49,203.28) --
	(243.49,203.30) --
	(243.49,203.30) --
	(243.49,203.32) --
	(243.49,203.32) --
	(243.49,203.34) --
	(243.49,203.34) --
	(243.49,203.36) --
	(243.50,203.36) --
	(243.50,203.39) --
	(243.51,203.39) --
	(243.51,203.41) --
	(243.54,203.41) --
	(243.54,203.43) --
	(243.55,203.43) --
	(243.55,203.45) --
	(243.55,203.45) --
	(243.55,203.47) --
	(243.56,203.47) --
	(243.56,203.49) --
	(243.56,203.49) --
	(243.56,203.51) --
	(243.58,203.51) --
	(243.58,203.53) --
	(243.59,203.53) --
	(243.59,203.55) --
	(243.59,203.55) --
	(243.59,203.57) --
	(243.61,203.57) --
	(243.61,203.59) --
	(243.62,203.59) --
	(243.62,203.62) --
	(243.63,203.62) --
	(243.63,203.64) --
	(243.63,203.64) --
	(243.63,203.66) --
	(243.64,203.66) --
	(243.64,203.68) --
	(243.65,203.68) --
	(243.65,203.70) --
	(243.67,203.70) --
	(243.67,203.72) --
	(243.71,203.72) --
	(243.71,203.74) --
	(243.74,203.74) --
	(243.74,203.76) --
	(243.74,203.76) --
	(243.74,203.78) --
	(243.75,203.78) --
	(243.75,203.80) --
	(243.75,203.80) --
	(243.75,203.82) --
	(243.75,203.82) --
	(243.75,203.85) --
	(243.75,203.85) --
	(243.75,203.87) --
	(243.75,203.87) --
	(243.75,203.89) --
	(243.75,203.89) --
	(243.75,203.91) --
	(243.76,203.91) --
	(243.76,203.93) --
	(243.76,203.93) --
	(243.76,203.95) --
	(243.76,203.95) --
	(243.76,203.97) --
	(243.76,203.97) --
	(243.76,203.99) --
	(243.77,203.99) --
	(243.77,204.01) --
	(243.79,204.01) --
	(243.79,204.03) --
	(243.80,204.03) --
	(243.80,204.05) --
	(243.80,204.05) --
	(243.80,204.08) --
	(243.84,204.08) --
	(243.84,204.10) --
	(243.85,204.10) --
	(243.85,204.12) --
	(243.85,204.12) --
	(243.85,204.14) --
	(243.86,204.14) --
	(243.86,204.16) --
	(243.86,204.16) --
	(243.86,204.18) --
	(243.86,204.18) --
	(243.86,204.20) --
	(243.87,204.20) --
	(243.87,204.22) --
	(243.88,204.22) --
	(243.88,204.24) --
	(243.89,204.24) --
	(243.89,204.26) --
	(243.89,204.26) --
	(243.89,204.28) --
	(243.90,204.28) --
	(243.90,204.31) --
	(243.91,204.31) --
	(243.91,204.33) --
	(243.92,204.33) --
	(243.92,204.35) --
	(243.92,204.35) --
	(243.92,204.37) --
	(243.93,204.37) --
	(243.93,204.39) --
	(243.93,204.39) --
	(243.93,204.41) --
	(243.94,204.41) --
	(243.94,204.43) --
	(243.94,204.43) --
	(243.94,204.45) --
	(243.96,204.45) --
	(243.96,204.47) --
	(243.96,204.47) --
	(243.96,204.49) --
	(243.98,204.49) --
	(243.98,204.51) --
	(243.99,204.51) --
	(243.99,204.53) --
	(243.99,204.53) --
	(243.99,204.56) --
	(243.99,204.56) --
	(243.99,204.58) --
	(243.99,204.58) --
	(243.99,204.60) --
	(244.00,204.60) --
	(244.00,204.62) --
	(244.02,204.62) --
	(244.02,204.64) --
	(244.02,204.64) --
	(244.02,204.66) --
	(244.03,204.66) --
	(244.03,204.68) --
	(244.04,204.68) --
	(244.04,204.70) --
	(244.05,204.70) --
	(244.05,204.72) --
	(244.08,204.72) --
	(244.08,204.74) --
	(244.09,204.74) --
	(244.09,204.76) --
	(244.11,204.76) --
	(244.11,204.79) --
	(244.12,204.79) --
	(244.12,204.81) --
	(244.13,204.81) --
	(244.13,204.83) --
	(244.14,204.83) --
	(244.14,204.85) --
	(244.14,204.85) --
	(244.14,204.87) --
	(244.15,204.87) --
	(244.15,204.89) --
	(244.16,204.89) --
	(244.16,204.91) --
	(244.17,204.91) --
	(244.17,204.93) --
	(244.19,204.93) --
	(244.19,204.95) --
	(244.19,204.95) --
	(244.19,204.97) --
	(244.19,204.97) --
	(244.19,204.99) --
	(244.24,204.99) --
	(244.24,205.02) --
	(244.26,205.02) --
	(244.26,205.04) --
	(244.27,205.04) --
	(244.27,205.06) --
	(244.27,205.06) --
	(244.27,205.08) --
	(244.27,205.08) --
	(244.27,205.10) --
	(244.28,205.10) --
	(244.28,205.12) --
	(244.29,205.12) --
	(244.29,205.14) --
	(244.29,205.14) --
	(244.29,205.16) --
	(244.29,205.16) --
	(244.29,205.18) --
	(244.30,205.18) --
	(244.30,205.20) --
	(244.30,205.20) --
	(244.30,205.22) --
	(244.31,205.22) --
	(244.31,205.25) --
	(244.32,205.25) --
	(244.32,205.27) --
	(244.33,205.27) --
	(244.33,205.29) --
	(244.35,205.29) --
	(244.35,205.31) --
	(244.38,205.31) --
	(244.38,205.33) --
	(244.38,205.33) --
	(244.38,205.35) --
	(244.39,205.35) --
	(244.39,205.37) --
	(244.39,205.37) --
	(244.39,205.39) --
	(244.40,205.39) --
	(244.40,205.41) --
	(244.41,205.41) --
	(244.41,205.43) --
	(244.42,205.43) --
	(244.42,205.45) --
	(244.44,205.45) --
	(244.44,205.48) --
	(244.44,205.48) --
	(244.44,205.50) --
	(244.45,205.50) --
	(244.45,205.52) --
	(244.46,205.52) --
	(244.46,205.54) --
	(244.46,205.54) --
	(244.46,205.56) --
	(244.47,205.56) --
	(244.47,205.58) --
	(244.47,205.58) --
	(244.47,205.60) --
	(244.48,205.60) --
	(244.48,205.62) --
	(244.49,205.62) --
	(244.49,205.64) --
	(244.52,205.64) --
	(244.52,205.66) --
	(244.52,205.66) --
	(244.52,205.68) --
	(244.52,205.68) --
	(244.52,205.70) --
	(244.52,205.70) --
	(244.52,205.73) --
	(244.54,205.73) --
	(244.54,205.75) --
	(244.55,205.75) --
	(244.55,205.77) --
	(244.57,205.77) --
	(244.57,205.79) --
	(244.57,205.79) --
	(244.57,205.81) --
	(244.59,205.81) --
	(244.59,205.83) --
	(244.59,205.83) --
	(244.59,205.85) --
	(244.61,205.85) --
	(244.61,205.87) --
	(244.62,205.87) --
	(244.62,205.89) --
	(244.62,205.89) --
	(244.62,205.91) --
	(244.62,205.91) --
	(244.62,205.93) --
	(244.62,205.93) --
	(244.62,205.96) --
	(244.63,205.96) --
	(244.63,205.98) --
	(244.65,205.98) --
	(244.65,206.00) --
	(244.65,206.00) --
	(244.65,206.02) --
	(244.65,206.02) --
	(244.65,206.04) --
	(244.66,206.04) --
	(244.66,206.06) --
	(244.67,206.06) --
	(244.67,206.08) --
	(244.68,206.08) --
	(244.68,206.10) --
	(244.71,206.10) --
	(244.71,206.12) --
	(244.73,206.12) --
	(244.73,206.14) --
	(244.75,206.14) --
	(244.75,206.16) --
	(244.76,206.16) --
	(244.76,206.19) --
	(244.78,206.19) --
	(244.78,206.21) --
	(244.78,206.21) --
	(244.78,206.23) --
	(244.79,206.23) --
	(244.79,206.25) --
	(244.80,206.25) --
	(244.80,206.27) --
	(244.80,206.27) --
	(244.80,206.29) --
	(244.81,206.29) --
	(244.81,206.31) --
	(244.83,206.31) --
	(244.83,206.33) --
	(244.84,206.33) --
	(244.84,206.35) --
	(244.85,206.35) --
	(244.85,206.37) --
	(244.86,206.37) --
	(244.86,206.39) --
	(244.87,206.39) --
	(244.87,206.42) --
	(244.87,206.42) --
	(244.87,206.44) --
	(244.87,206.44) --
	(244.87,206.46) --
	(244.87,206.46) --
	(244.87,206.48) --
	(244.90,206.48) --
	(244.90,206.50) --
	(244.91,206.50) --
	(244.91,206.52) --
	(244.92,206.52) --
	(244.92,206.54) --
	(244.93,206.54) --
	(244.93,206.56) --
	(244.95,206.56) --
	(244.95,206.58) --
	(244.96,206.58) --
	(244.96,206.60) --
	(244.96,206.60) --
	(244.96,206.62) --
	(244.96,206.62) --
	(244.96,206.65) --
	(244.97,206.65) --
	(244.97,206.67) --
	(244.99,206.67) --
	(244.99,206.69) --
	(245.00,206.69) --
	(245.00,206.71) --
	(245.01,206.71) --
	(245.01,206.73) --
	(245.03,206.73) --
	(245.03,206.75) --
	(245.04,206.75) --
	(245.04,206.77) --
	(245.05,206.77) --
	(245.05,206.79) --
	(245.06,206.79) --
	(245.06,206.81) --
	(245.07,206.81) --
	(245.07,206.83) --
	(245.07,206.83) --
	(245.07,206.85) --
	(245.08,206.85) --
	(245.08,206.88) --
	(245.13,206.88) --
	(245.13,206.90) --
	(245.13,206.90) --
	(245.13,206.92) --
	(245.14,206.92) --
	(245.14,206.94) --
	(245.14,206.94) --
	(245.14,206.96) --
	(245.16,206.96) --
	(245.16,206.98) --
	(245.16,206.98) --
	(245.16,207.00) --
	(245.18,207.00) --
	(245.18,207.02) --
	(245.20,207.02) --
	(245.20,207.04) --
	(245.21,207.04) --
	(245.21,207.06) --
	(245.23,207.06) --
	(245.23,207.08) --
	(245.25,207.08) --
	(245.25,207.11) --
	(245.25,207.11) --
	(245.25,207.13) --
	(245.25,207.13) --
	(245.25,207.15) --
	(245.25,207.15) --
	(245.25,207.17) --
	(245.26,207.17) --
	(245.26,207.19) --
	(245.28,207.19) --
	(245.28,207.21) --
	(245.29,207.21) --
	(245.29,207.23) --
	(245.29,207.23) --
	(245.29,207.25) --
	(245.32,207.25) --
	(245.32,207.27) --
	(245.33,207.27) --
	(245.33,207.29) --
	(245.33,207.29) --
	(245.33,207.31) --
	(245.33,207.31) --
	(245.33,207.34) --
	(245.34,207.34) --
	(245.34,207.36) --
	(245.34,207.36) --
	(245.34,207.38) --
	(245.34,207.38) --
	(245.34,207.40) --
	(245.35,207.40) --
	(245.35,207.42) --
	(245.35,207.42) --
	(245.35,207.44) --
	(245.35,207.44) --
	(245.35,207.46) --
	(245.35,207.46) --
	(245.35,207.48) --
	(245.36,207.48) --
	(245.36,207.50) --
	(245.36,207.50) --
	(245.36,207.52) --
	(245.37,207.52) --
	(245.37,207.54) --
	(245.37,207.54) --
	(245.37,207.57) --
	(245.39,207.57) --
	(245.39,207.59) --
	(245.42,207.59) --
	(245.42,207.61) --
	(245.43,207.61) --
	(245.43,207.63) --
	(245.44,207.63) --
	(245.44,207.65) --
	(245.46,207.65) --
	(245.46,207.67) --
	(245.46,207.67) --
	(245.46,207.69) --
	(245.46,207.69) --
	(245.46,207.71) --
	(245.46,207.71) --
	(245.46,207.73) --
	(245.47,207.73) --
	(245.47,207.75) --
	(245.47,207.75) --
	(245.47,207.77) --
	(245.48,207.77) --
	(245.48,207.80) --
	(245.49,207.80) --
	(245.49,207.82) --
	(245.49,207.82) --
	(245.49,207.84) --
	(245.50,207.84) --
	(245.50,207.86) --
	(245.52,207.86) --
	(245.52,207.88) --
	(245.53,207.88) --
	(245.53,207.90) --
	(245.53,207.90) --
	(245.53,207.92) --
	(245.53,207.92) --
	(245.53,207.94) --
	(245.54,207.94) --
	(245.54,207.96) --
	(245.55,207.96) --
	(245.55,207.98) --
	(245.55,207.98) --
	(245.55,208.00) --
	(245.57,208.00) --
	(245.57,208.03) --
	(245.59,208.03) --
	(245.59,208.05) --
	(245.59,208.05) --
	(245.59,208.07) --
	(245.59,208.07) --
	(245.59,208.09) --
	(245.59,208.09) --
	(245.59,208.11) --
	(245.59,208.11) --
	(245.59,208.13) --
	(245.60,208.13) --
	(245.60,208.15) --
	(245.61,208.15) --
	(245.61,208.17) --
	(245.61,208.17) --
	(245.61,208.19) --
	(245.62,208.19) --
	(245.62,208.21) --
	(245.64,208.21) --
	(245.64,208.23) --
	(245.66,208.23) --
	(245.66,208.26) --
	(245.66,208.26) --
	(245.66,208.28) --
	(245.67,208.28) --
	(245.67,208.30) --
	(245.68,208.30) --
	(245.68,208.32) --
	(245.70,208.32) --
	(245.70,208.34) --
	(245.70,208.34) --
	(245.70,208.36) --
	(245.71,208.36) --
	(245.71,208.38) --
	(245.71,208.38) --
	(245.71,208.40) --
	(245.71,208.40) --
	(245.71,208.42) --
	(245.71,208.42) --
	(245.71,208.44) --
	(245.72,208.44) --
	(245.72,208.46) --
	(245.72,208.46) --
	(245.72,208.49) --
	(245.74,208.49) --
	(245.74,208.51) --
	(245.74,208.51) --
	(245.74,208.53) --
	(245.74,208.53) --
	(245.74,208.55) --
	(245.74,208.55) --
	(245.74,208.57) --
	(245.75,208.57) --
	(245.75,208.59) --
	(245.75,208.59) --
	(245.75,208.61) --
	(245.75,208.61) --
	(245.75,208.63) --
	(245.77,208.63) --
	(245.77,208.65) --
	(245.78,208.65) --
	(245.78,208.67) --
	(245.78,208.67) --
	(245.78,208.69) --
	(245.79,208.69) --
	(245.79,208.72) --
	(245.79,208.72) --
	(245.79,208.74) --
	(245.79,208.74) --
	(245.79,208.76) --
	(245.80,208.76) --
	(245.80,208.78) --
	(245.81,208.78) --
	(245.81,208.80) --
	(245.82,208.80) --
	(245.82,208.82) --
	(245.82,208.82) --
	(245.82,208.84) --
	(245.83,208.84) --
	(245.83,208.86) --
	(245.84,208.86) --
	(245.84,208.88) --
	(245.84,208.88) --
	(245.84,208.90) --
	(245.85,208.90) --
	(245.85,208.92) --
	(245.89,208.92) --
	(245.89,208.95) --
	(245.90,208.95) --
	(245.90,208.97) --
	(245.90,208.97) --
	(245.90,208.99) --
	(245.91,208.99) --
	(245.91,209.01) --
	(245.91,209.01) --
	(245.91,209.03) --
	(245.91,209.03) --
	(245.91,209.05) --
	(245.92,209.05) --
	(245.92,209.07) --
	(245.97,209.07) --
	(245.97,209.09) --
	(245.97,209.09) --
	(245.97,209.11) --
	(245.97,209.11) --
	(245.97,209.13) --
	(245.99,209.13) --
	(245.99,209.15) --
	(246.01,209.15) --
	(246.01,209.18) --
	(246.03,209.18) --
	(246.03,209.20) --
	(246.03,209.20) --
	(246.03,209.22) --
	(246.03,209.22) --
	(246.03,209.24) --
	(246.05,209.24) --
	(246.05,209.26) --
	(246.05,209.26) --
	(246.05,209.28) --
	(246.06,209.28) --
	(246.06,209.30) --
	(246.06,209.30) --
	(246.06,209.32) --
	(246.06,209.32) --
	(246.06,209.34) --
	(246.07,209.34) --
	(246.07,209.36) --
	(246.07,209.36) --
	(246.07,209.38) --
	(246.07,209.38) --
	(246.07,209.41) --
	(246.10,209.41) --
	(246.10,209.43) --
	(246.11,209.43) --
	(246.11,209.45) --
	(246.12,209.45) --
	(246.12,209.47) --
	(246.12,209.47) --
	(246.12,209.49) --
	(246.13,209.49) --
	(246.13,209.51) --
	(246.13,209.51) --
	(246.13,209.53) --
	(246.15,209.53) --
	(246.15,209.55) --
	(246.15,209.55) --
	(246.15,209.57) --
	(246.17,209.57) --
	(246.17,209.59) --
	(246.17,209.59) --
	(246.17,209.61) --
	(246.17,209.61) --
	(246.17,209.64) --
	(246.18,209.64) --
	(246.18,209.66) --
	(246.19,209.66) --
	(246.19,209.68) --
	(246.19,209.68) --
	(246.19,209.70) --
	(246.20,209.70) --
	(246.20,209.72) --
	(246.20,209.72) --
	(246.20,209.74) --
	(246.22,209.74) --
	(246.22,209.76) --
	(246.22,209.76) --
	(246.22,209.78) --
	(246.26,209.78) --
	(246.26,209.80) --
	(246.27,209.80) --
	(246.27,209.82) --
	(246.28,209.82) --
	(246.28,209.84) --
	(246.28,209.84) --
	(246.28,209.87) --
	(246.29,209.87) --
	(246.29,209.89) --
	(246.29,209.89) --
	(246.29,209.91) --
	(246.29,209.91) --
	(246.29,209.93) --
	(246.29,209.93) --
	(246.29,209.95) --
	(246.30,209.95) --
	(246.30,209.97) --
	(246.30,209.97) --
	(246.30,209.99) --
	(246.30,209.99) --
	(246.30,210.01) --
	(246.34,210.01) --
	(246.34,210.03) --
	(246.37,210.03) --
	(246.37,210.05) --
	(246.37,210.05) --
	(246.37,210.07) --
	(246.38,210.07) --
	(246.38,210.10) --
	(246.39,210.10) --
	(246.39,210.12) --
	(246.40,210.12) --
	(246.40,210.14) --
	(246.41,210.14) --
	(246.41,210.16) --
	(246.42,210.16) --
	(246.42,210.18) --
	(246.43,210.18) --
	(246.43,210.20) --
	(246.44,210.20) --
	(246.44,210.22) --
	(246.44,210.22) --
	(246.44,210.24) --
	(246.45,210.24) --
	(246.45,210.26) --
	(246.45,210.26) --
	(246.45,210.28) --
	(246.47,210.28) --
	(246.47,210.30) --
	(246.48,210.30) --
	(246.48,210.33) --
	(246.48,210.33) --
	(246.48,210.35) --
	(246.48,210.35) --
	(246.48,210.37) --
	(246.50,210.37) --
	(246.50,210.39) --
	(246.52,210.39) --
	(246.52,210.41) --
	(246.53,210.41) --
	(246.53,210.43) --
	(246.53,210.43) --
	(246.53,210.45) --
	(246.53,210.45) --
	(246.53,210.47) --
	(246.53,210.47) --
	(246.53,210.49) --
	(246.57,210.49) --
	(246.57,210.51) --
	(246.58,210.51) --
	(246.58,210.53) --
	(246.61,210.53) --
	(246.61,210.56) --
	(246.62,210.56) --
	(246.62,210.58) --
	(246.62,210.58) --
	(246.62,210.60) --
	(246.63,210.60) --
	(246.63,210.62) --
	(246.63,210.62) --
	(246.63,210.64) --
	(246.64,210.64) --
	(246.64,210.66) --
	(246.64,210.66) --
	(246.64,210.68) --
	(246.66,210.68) --
	(246.66,210.70) --
	(246.67,210.70) --
	(246.67,210.72) --
	(246.68,210.72) --
	(246.68,210.74) --
	(246.68,210.74) --
	(246.68,210.76) --
	(246.68,210.76) --
	(246.68,210.79) --
	(246.69,210.79) --
	(246.69,210.81) --
	(246.70,210.81) --
	(246.70,210.83) --
	(246.70,210.83) --
	(246.70,210.85) --
	(246.72,210.85) --
	(246.72,210.87) --
	(246.73,210.87) --
	(246.73,210.89) --
	(246.73,210.89) --
	(246.73,210.91) --
	(246.74,210.91) --
	(246.74,210.93) --
	(246.74,210.93) --
	(246.74,210.95) --
	(246.76,210.95) --
	(246.76,210.97) --
	(246.77,210.97) --
	(246.77,210.99) --
	(246.77,210.99) --
	(246.77,211.02) --
	(246.77,211.02) --
	(246.77,211.04) --
	(246.79,211.04) --
	(246.79,211.06) --
	(246.79,211.06) --
	(246.79,211.08) --
	(246.80,211.08) --
	(246.80,211.10) --
	(246.81,211.10) --
	(246.81,211.12) --
	(246.81,211.12) --
	(246.81,211.14) --
	(246.81,211.14) --
	(246.81,211.16) --
	(246.82,211.16) --
	(246.82,211.18) --
	(246.84,211.18) --
	(246.84,211.20) --
	(246.85,211.20) --
	(246.85,211.23) --
	(246.85,211.23) --
	(246.85,211.25) --
	(246.85,211.25) --
	(246.85,211.27) --
	(246.88,211.27) --
	(246.88,211.29) --
	(246.88,211.29) --
	(246.88,211.31) --
	(246.88,211.31) --
	(246.88,211.33) --
	(246.89,211.33) --
	(246.89,211.35) --
	(246.90,211.35) --
	(246.90,211.37) --
	(246.92,211.37) --
	(246.92,211.39) --
	(246.92,211.39) --
	(246.92,211.41) --
	(246.93,211.41) --
	(246.93,211.43) --
	(246.94,211.43) --
	(246.94,211.45) --
	(246.96,211.45) --
	(246.96,211.48) --
	(246.97,211.48) --
	(246.97,211.50) --
	(246.98,211.50) --
	(246.98,211.52) --
	(246.98,211.52) --
	(246.98,211.54) --
	(246.99,211.54) --
	(246.99,211.56) --
	(246.99,211.56) --
	(246.99,211.58) --
	(247.01,211.58) --
	(247.01,211.60) --
	(247.02,211.60) --
	(247.02,211.62) --
	(247.02,211.62) --
	(247.02,211.64) --
	(247.05,211.64) --
	(247.05,211.66) --
	(247.05,211.66) --
	(247.05,211.68) --
	(247.06,211.68) --
	(247.06,211.71) --
	(247.09,211.71) --
	(247.09,211.73) --
	(247.10,211.73) --
	(247.10,211.75) --
	(247.11,211.75) --
	(247.11,211.77) --
	(247.12,211.77) --
	(247.12,211.79) --
	(247.15,211.79) --
	(247.15,211.81) --
	(247.16,211.81) --
	(247.16,211.83) --
	(247.16,211.83) --
	(247.16,211.85) --
	(247.18,211.85) --
	(247.18,211.87) --
	(247.21,211.87) --
	(247.21,211.89) --
	(247.22,211.89) --
	(247.22,211.91) --
	(247.24,211.91) --
	(247.24,211.94) --
	(247.24,211.94) --
	(247.24,211.96) --
	(247.25,211.96) --
	(247.25,211.98) --
	(247.25,211.98) --
	(247.25,212.00) --
	(247.26,212.00) --
	(247.26,212.02) --
	(247.26,212.02) --
	(247.26,212.04) --
	(247.26,212.04) --
	(247.26,212.06) --
	(247.27,212.06) --
	(247.27,212.08) --
	(247.27,212.08) --
	(247.27,212.10) --
	(247.28,212.10) --
	(247.28,212.12) --
	(247.28,212.12) --
	(247.28,212.14) --
	(247.28,212.14) --
	(247.28,212.17) --
	(247.28,212.17) --
	(247.28,212.19) --
	(247.28,212.19) --
	(247.28,212.21) --
	(247.29,212.21) --
	(247.29,212.23) --
	(247.29,212.23) --
	(247.29,212.25) --
	(247.29,212.25) --
	(247.29,212.27) --
	(247.29,212.27) --
	(247.29,212.29) --
	(247.29,212.29) --
	(247.29,212.31) --
	(247.30,212.31) --
	(247.30,212.33) --
	(247.31,212.33) --
	(247.31,212.35) --
	(247.31,212.35) --
	(247.31,212.37) --
	(247.31,212.37) --
	(247.31,212.40) --
	(247.32,212.40) --
	(247.32,212.42) --
	(247.35,212.42) --
	(247.35,212.44) --
	(247.36,212.44) --
	(247.36,212.46) --
	(247.38,212.46) --
	(247.38,212.48) --
	(247.39,212.48) --
	(247.39,212.50) --
	(247.39,212.50) --
	(247.39,212.52) --
	(247.40,212.52) --
	(247.40,212.54) --
	(247.41,212.54) --
	(247.41,212.56) --
	(247.43,212.56) --
	(247.43,212.58) --
	(247.46,212.58) --
	(247.46,212.60) --
	(247.47,212.60) --
	(247.47,212.62) --
	(247.48,212.62) --
	(247.48,212.65) --
	(247.49,212.65) --
	(247.49,212.67) --
	(247.49,212.67) --
	(247.49,212.69) --
	(247.50,212.69) --
	(247.50,212.71) --
	(247.51,212.71) --
	(247.51,212.73) --
	(247.53,212.73) --
	(247.53,212.75) --
	(247.53,212.75) --
	(247.53,212.77) --
	(247.54,212.77) --
	(247.54,212.79) --
	(247.55,212.79) --
	(247.55,212.81) --
	(247.59,212.81) --
	(247.59,212.83) --
	(247.60,212.83) --
	(247.60,212.85) --
	(247.60,212.85) --
	(247.60,212.88) --
	(247.61,212.88) --
	(247.61,212.90) --
	(247.62,212.90) --
	(247.62,212.92) --
	(247.64,212.92) --
	(247.64,212.94) --
	(247.64,212.94) --
	(247.64,212.96) --
	(247.65,212.96) --
	(247.65,212.98) --
	(247.65,212.98) --
	(247.65,213.00) --
	(247.65,213.00) --
	(247.65,213.02) --
	(247.65,213.02) --
	(247.65,213.04) --
	(247.66,213.04) --
	(247.66,213.06) --
	(247.66,213.06) --
	(247.66,213.08) --
	(247.68,213.08) --
	(247.68,213.11) --
	(247.70,213.11) --
	(247.70,213.13) --
	(247.70,213.13) --
	(247.70,213.15) --
	(247.71,213.15) --
	(247.71,213.17) --
	(247.73,213.17) --
	(247.73,213.19) --
	(247.73,213.19) --
	(247.73,213.21) --
	(247.74,213.21) --
	(247.74,213.23) --
	(247.74,213.23) --
	(247.74,213.25) --
	(247.75,213.25) --
	(247.75,213.27) --
	(247.75,213.27) --
	(247.75,213.29) --
	(247.75,213.29) --
	(247.75,213.31) --
	(247.76,213.31) --
	(247.76,213.33) --
	(247.76,213.33) --
	(247.76,213.36) --
	(247.76,213.36) --
	(247.76,213.38) --
	(247.76,213.38) --
	(247.76,213.40) --
	(247.78,213.40) --
	(247.78,213.42) --
	(247.79,213.42) --
	(247.79,213.44) --
	(247.80,213.44) --
	(247.80,213.46) --
	(247.80,213.46) --
	(247.80,213.48) --
	(247.82,213.48) --
	(247.82,213.50) --
	(247.82,213.50) --
	(247.82,213.52) --
	(247.83,213.52) --
	(247.83,213.54) --
	(247.83,213.54) --
	(247.83,213.56) --
	(247.83,213.56) --
	(247.83,213.59) --
	(247.84,213.59) --
	(247.84,213.61) --
	(247.87,213.61) --
	(247.87,213.63) --
	(247.87,213.63) --
	(247.87,213.65) --
	(247.87,213.65) --
	(247.87,213.67) --
	(247.88,213.67) --
	(247.88,213.69) --
	(247.88,213.69) --
	(247.88,213.71) --
	(247.88,213.71) --
	(247.88,213.73) --
	(247.90,213.73) --
	(247.90,213.75) --
	(247.91,213.75) --
	(247.91,213.77) --
	(247.93,213.77) --
	(247.93,213.80) --
	(247.93,213.80) --
	(247.93,213.82) --
	(247.94,213.82) --
	(247.94,213.84) --
	(247.95,213.84) --
	(247.95,213.86) --
	(247.97,213.86) --
	(247.97,213.88) --
	(247.99,213.88) --
	(247.99,213.90) --
	(247.99,213.90) --
	(247.99,213.92) --
	(248.00,213.92) --
	(248.00,213.94) --
	(248.00,213.94) --
	(248.00,213.96) --
	(248.01,213.96) --
	(248.01,213.98) --
	(248.01,213.98) --
	(248.01,214.00) --
	(248.05,214.00) --
	(248.05,214.02) --
	(248.06,214.02) --
	(248.06,214.05) --
	(248.06,214.05) --
	(248.06,214.07) --
	(248.07,214.07) --
	(248.07,214.09) --
	(248.07,214.09) --
	(248.07,214.11) --
	(248.07,214.11) --
	(248.07,214.13) --
	(248.09,214.13) --
	(248.09,214.15) --
	(248.11,214.15) --
	(248.11,214.17) --
	(248.11,214.17) --
	(248.11,214.19) --
	(248.13,214.19) --
	(248.13,214.21) --
	(248.14,214.21) --
	(248.14,214.23) --
	(248.16,214.23) --
	(248.16,214.25) --
	(248.18,214.25) --
	(248.18,214.28) --
	(248.19,214.28) --
	(248.19,214.30) --
	(248.20,214.30) --
	(248.20,214.32) --
	(248.20,214.32) --
	(248.20,214.34) --
	(248.20,214.34) --
	(248.20,214.36) --
	(248.22,214.36) --
	(248.22,214.38) --
	(248.23,214.38) --
	(248.23,214.40) --
	(248.24,214.40) --
	(248.24,214.42) --
	(248.26,214.42) --
	(248.26,214.44) --
	(248.28,214.44) --
	(248.28,214.46) --
	(248.29,214.46) --
	(248.29,214.49) --
	(248.30,214.49) --
	(248.30,214.51) --
	(248.31,214.51) --
	(248.31,214.53) --
	(248.32,214.53) --
	(248.32,214.55) --
	(248.34,214.55) --
	(248.34,214.57) --
	(248.37,214.57) --
	(248.37,214.59) --
	(248.38,214.59) --
	(248.38,214.61) --
	(248.38,214.61) --
	(248.38,214.63) --
	(248.40,214.63) --
	(248.40,214.65) --
	(248.40,214.65) --
	(248.40,214.67) --
	(248.41,214.67) --
	(248.41,214.69) --
	(248.41,214.69) --
	(248.41,214.71) --
	(248.41,214.71) --
	(248.41,214.74) --
	(248.42,214.74) --
	(248.42,214.76) --
	(248.43,214.76) --
	(248.43,214.78) --
	(248.43,214.78) --
	(248.43,214.80) --
	(248.44,214.80) --
	(248.44,214.82) --
	(248.45,214.82) --
	(248.45,214.84) --
	(248.45,214.84) --
	(248.45,214.86) --
	(248.46,214.86) --
	(248.46,214.88) --
	(248.47,214.88) --
	(248.47,214.90) --
	(248.48,214.90) --
	(248.48,214.92) --
	(248.48,214.92) --
	(248.48,214.94) --
	(248.48,214.94) --
	(248.48,214.97) --
	(248.49,214.97) --
	(248.49,214.99) --
	(248.51,214.99) --
	(248.51,215.01) --
	(248.53,215.01) --
	(248.53,215.03) --
	(248.54,215.03) --
	(248.54,215.05) --
	(248.56,215.05) --
	(248.56,215.07) --
	(248.58,215.07) --
	(248.58,215.09) --
	(248.59,215.09) --
	(248.59,215.11) --
	(248.59,215.11) --
	(248.59,215.13) --
	(248.60,215.13) --
	(248.60,215.15) --
	(248.60,215.15) --
	(248.60,215.17) --
	(248.61,215.17) --
	(248.61,215.20) --
	(248.63,215.20) --
	(248.63,215.22) --
	(248.64,215.22) --
	(248.64,215.24) --
	(248.64,215.24) --
	(248.64,215.26) --
	(248.66,215.26) --
	(248.66,215.28) --
	(248.67,215.28) --
	(248.67,215.30) --
	(248.67,215.30) --
	(248.67,215.32) --
	(248.68,215.32) --
	(248.68,215.34) --
	(248.69,215.34) --
	(248.69,215.36) --
	(248.72,215.36) --
	(248.72,215.38) --
	(248.72,215.38) --
	(248.72,215.40) --
	(248.72,215.40) --
	(248.72,215.43) --
	(248.75,215.43) --
	(248.75,215.45) --
	(248.77,215.45) --
	(248.77,215.47) --
	(248.77,215.47) --
	(248.77,215.49) --
	(248.78,215.49) --
	(248.78,215.51) --
	(248.80,215.51) --
	(248.80,215.53) --
	(248.81,215.53) --
	(248.81,215.55) --
	(248.81,215.55) --
	(248.81,215.57) --
	(248.82,215.57) --
	(248.82,215.59) --
	(248.87,215.59) --
	(248.87,215.61) --
	(248.87,215.61) --
	(248.87,215.63) --
	(248.88,215.63) --
	(248.88,215.66) --
	(248.89,215.66) --
	(248.89,215.68) --
	(248.89,215.68) --
	(248.89,215.70) --
	(248.90,215.70) --
	(248.90,215.72) --
	(248.90,215.72) --
	(248.90,215.74) --
	(248.91,215.74) --
	(248.91,215.76) --
	(248.91,215.76) --
	(248.91,215.78) --
	(248.93,215.78) --
	(248.93,215.80) --
	(248.96,215.80) --
	(248.96,215.82) --
	(248.97,215.82) --
	(248.97,215.84) --
	(248.97,215.84) --
	(248.97,215.86) --
	(249.02,215.86) --
	(249.02,215.89) --
	(249.02,215.89) --
	(249.02,215.91) --
	(249.03,215.91) --
	(249.03,215.93) --
	(249.04,215.93) --
	(249.04,215.95) --
	(249.05,215.95) --
	(249.05,215.97) --
	(249.05,215.97) --
	(249.05,215.99) --
	(249.06,215.99) --
	(249.06,216.01) --
	(249.07,216.01) --
	(249.07,216.03) --
	(249.07,216.03) --
	(249.07,216.05) --
	(249.08,216.05) --
	(249.08,216.07) --
	(249.10,216.07) --
	(249.10,216.09) --
	(249.10,216.09) --
	(249.10,216.12) --
	(249.14,216.12) --
	(249.14,216.14) --
	(249.17,216.14) --
	(249.17,216.16) --
	(249.18,216.16) --
	(249.18,216.18) --
	(249.18,216.18) --
	(249.18,216.20) --
	(249.18,216.20) --
	(249.18,216.22) --
	(249.20,216.22) --
	(249.20,216.24) --
	(249.21,216.24) --
	(249.21,216.26) --
	(249.22,216.26) --
	(249.22,216.28) --
	(249.22,216.28) --
	(249.22,216.30) --
	(249.23,216.30) --
	(249.23,216.33) --
	(249.24,216.33) --
	(249.24,216.35) --
	(249.26,216.35) --
	(249.26,216.37) --
	(249.27,216.37) --
	(249.27,216.39) --
	(249.28,216.39) --
	(249.28,216.41) --
	(249.28,216.41) --
	(249.28,216.43) --
	(249.28,216.43) --
	(249.28,216.45) --
	(249.29,216.45) --
	(249.29,216.47) --
	(249.29,216.47) --
	(249.29,216.49) --
	(249.36,216.49) --
	(249.36,216.51) --
	(249.37,216.51) --
	(249.37,216.53) --
	(249.39,216.53) --
	(249.39,216.56) --
	(249.46,216.56) --
	(249.46,216.58) --
	(249.48,216.58) --
	(249.48,216.60) --
	(249.49,216.60) --
	(249.49,216.62) --
	(249.50,216.62) --
	(249.50,216.64) --
	(249.50,216.64) --
	(249.50,216.66) --
	(249.53,216.66) --
	(249.53,216.68) --
	(249.53,216.68) --
	(249.53,216.70) --
	(249.55,216.70) --
	(249.55,216.72) --
	(249.55,216.72) --
	(249.55,216.74) --
	(249.57,216.74) --
	(249.57,216.76) --
	(249.60,216.76) --
	(249.60,216.79) --
	(249.65,216.79) --
	(249.65,216.81) --
	(249.65,216.81) --
	(249.65,216.83) --
	(249.67,216.83) --
	(249.67,216.85) --
	(249.67,216.85) --
	(249.67,216.87) --
	(249.71,216.87) --
	(249.71,216.89) --
	(249.72,216.89) --
	(249.72,216.91) --
	(249.75,216.91) --
	(249.75,216.93) --
	(249.76,216.93) --
	(249.76,216.95) --
	(249.77,216.95) --
	(249.77,216.97) --
	(249.79,216.97) --
	(249.79,216.99) --
	(249.79,216.99) --
	(249.79,217.01) --
	(249.79,217.01) --
	(249.79,217.04) --
	(249.79,217.04) --
	(249.79,217.06) --
	(249.85,217.06) --
	(249.85,217.08) --
	(249.86,217.08) --
	(249.86,217.10) --
	(249.86,217.10) --
	(249.86,217.12) --
	(249.87,217.12) --
	(249.87,217.14) --
	(249.87,217.14) --
	(249.87,217.16) --
	(249.89,217.16) --
	(249.89,217.18) --
	(249.90,217.18) --
	(249.90,217.20) --
	(249.90,217.20) --
	(249.90,217.22) --
	(250.00,217.22) --
	(250.00,217.24) --
	(250.00,217.24) --
	(250.00,217.27) --
	(250.06,217.27) --
	(250.06,217.29) --
	(250.07,217.29) --
	(250.07,217.31) --
	(250.07,217.31) --
	(250.07,217.33) --
	(250.08,217.33) --
	(250.08,217.35) --
	(250.08,217.35) --
	(250.08,217.37) --
	(250.09,217.37) --
	(250.09,217.39) --
	(250.10,217.39) --
	(250.10,217.41) --
	(250.11,217.41) --
	(250.11,217.43) --
	(250.14,217.43) --
	(250.14,217.45) --
	(250.14,217.45) --
	(250.14,217.47) --
	(250.15,217.47) --
	(250.15,217.50) --
	(250.16,217.50) --
	(250.16,217.52) --
	(250.17,217.52) --
	(250.17,217.54) --
	(250.18,217.54) --
	(250.18,217.56) --
	(250.18,217.56) --
	(250.18,217.58) --
	(250.19,217.58) --
	(250.19,217.60) --
	(250.19,217.60) --
	(250.19,217.62) --
	(250.20,217.62) --
	(250.20,217.64) --
	(250.22,217.64) --
	(250.22,217.66) --
	(250.23,217.66) --
	(250.23,217.68) --
	(250.30,217.68) --
	(250.30,217.70) --
	(250.33,217.70) --
	(250.33,217.73) --
	(250.33,217.73) --
	(250.33,217.75) --
	(250.36,217.75) --
	(250.36,217.77) --
	(250.36,217.77) --
	(250.36,217.79) --
	(250.37,217.79) --
	(250.37,217.81) --
	(250.39,217.81) --
	(250.39,217.83) --
	(250.41,217.83) --
	(250.41,217.85) --
	(250.44,217.85) --
	(250.44,217.87) --
	(250.44,217.87) --
	(250.44,217.89) --
	(250.44,217.89) --
	(250.44,217.91) --
	(250.48,217.91) --
	(250.48,217.93) --
	(250.50,217.93) --
	(250.50,217.96) --
	(250.50,217.96) --
	(250.50,217.98) --
	(250.50,217.98) --
	(250.50,218.00) --
	(250.50,218.00) --
	(250.50,218.02) --
	(250.50,218.02) --
	(250.50,218.04) --
	(250.50,218.04) --
	(250.50,218.06) --
	(250.53,218.06) --
	(250.53,218.08) --
	(250.56,218.08) --
	(250.56,218.10) --
	(250.57,218.10) --
	(250.57,218.12) --
	(250.57,218.12) --
	(250.57,218.14) --
	(250.58,218.14) --
	(250.58,218.16) --
	(250.59,218.16) --
	(250.59,218.19) --
	(250.59,218.19) --
	(250.59,218.21) --
	(250.60,218.21) --
	(250.60,218.23) --
	(250.63,218.23) --
	(250.63,218.25) --
	(250.63,218.25) --
	(250.63,218.27) --
	(250.64,218.27) --
	(250.64,218.29) --
	(250.64,218.29) --
	(250.64,218.31) --
	(250.65,218.31) --
	(250.65,218.33) --
	(250.66,218.33) --
	(250.66,218.35) --
	(250.69,218.35) --
	(250.69,218.37) --
	(250.71,218.37) --
	(250.71,218.39) --
	(250.71,218.39) --
	(250.71,218.42) --
	(250.71,218.42) --
	(250.71,218.44) --
	(250.71,218.44) --
	(250.71,218.46) --
	(250.72,218.46) --
	(250.72,218.48) --
	(250.73,218.48) --
	(250.73,218.50) --
	(250.73,218.50) --
	(250.73,218.52) --
	(250.73,218.52) --
	(250.73,218.54) --
	(250.74,218.54) --
	(250.74,218.56) --
	(250.74,218.56) --
	(250.74,218.58) --
	(250.74,218.58) --
	(250.74,218.60) --
	(250.78,218.60) --
	(250.78,218.62) --
	(250.80,218.62) --
	(250.80,218.65) --
	(250.82,218.65) --
	(250.82,218.67) --
	(250.83,218.67) --
	(250.83,218.69) --
	(250.84,218.69) --
	(250.84,218.71) --
	(250.89,218.71) --
	(250.89,218.73) --
	(250.90,218.73) --
	(250.90,218.75) --
	(250.90,218.75) --
	(250.90,218.77) --
	(250.90,218.77) --
	(250.90,218.79) --
	(250.91,218.79) --
	(250.91,218.81) --
	(250.93,218.81) --
	(250.93,218.83) --
	(250.95,218.83) --
	(250.95,218.85) --
	(250.96,218.85) --
	(250.96,218.88) --
	(250.96,218.88) --
	(250.96,218.90) --
	(250.97,218.90) --
	(250.97,218.92) --
	(250.98,218.92) --
	(250.98,218.94) --
	(250.99,218.94) --
	(250.99,218.96) --
	(251.00,218.96) --
	(251.00,218.98) --
	(251.00,218.98) --
	(251.00,219.00) --
	(251.01,219.00) --
	(251.01,219.02) --
	(251.01,219.02) --
	(251.01,219.04) --
	(251.03,219.04) --
	(251.03,219.06) --
	(251.05,219.06) --
	(251.05,219.08) --
	(251.05,219.08) --
	(251.05,219.11) --
	(251.05,219.11) --
	(251.05,219.13) --
	(251.08,219.13) --
	(251.08,219.15) --
	(251.10,219.15) --
	(251.10,219.17) --
	(251.11,219.17) --
	(251.11,219.19) --
	(251.12,219.19) --
	(251.12,219.21) --
	(251.13,219.21) --
	(251.13,219.23) --
	(251.13,219.23) --
	(251.13,219.25) --
	(251.16,219.25) --
	(251.16,219.27) --
	(251.19,219.27) --
	(251.19,219.29) --
	(251.21,219.29) --
	(251.21,219.31) --
	(251.21,219.31) --
	(251.21,219.34) --
	(251.21,219.34) --
	(251.21,219.36) --
	(251.26,219.36) --
	(251.26,219.38) --
	(251.26,219.38) --
	(251.26,219.40) --
	(251.27,219.40) --
	(251.27,219.42) --
	(251.27,219.42) --
	(251.27,219.44) --
	(251.28,219.44) --
	(251.28,219.46) --
	(251.29,219.46) --
	(251.29,219.48) --
	(251.30,219.48) --
	(251.30,219.50) --
	(251.31,219.50) --
	(251.31,219.52) --
	(251.31,219.52) --
	(251.31,219.54) --
	(251.32,219.54) --
	(251.32,219.57) --
	(251.33,219.57) --
	(251.33,219.59) --
	(251.34,219.59) --
	(251.34,219.61) --
	(251.34,219.61) --
	(251.34,219.63) --
	(251.34,219.63) --
	(251.34,219.65) --
	(251.37,219.65) --
	(251.37,219.67) --
	(251.38,219.67) --
	(251.38,219.69) --
	(251.38,219.69) --
	(251.38,219.71) --
	(251.41,219.71) --
	(251.41,219.73) --
	(251.45,219.73) --
	(251.45,219.75) --
	(251.46,219.75) --
	(251.46,219.77) --
	(251.48,219.77) --
	(251.48,219.80) --
	(251.49,219.80) --
	(251.49,219.82) --
	(251.50,219.82) --
	(251.50,219.84) --
	(251.50,219.84) --
	(251.50,219.86) --
	(251.50,219.86) --
	(251.50,219.88) --
	(251.53,219.88) --
	(251.53,219.90) --
	(251.54,219.90) --
	(251.54,219.92) --
	(251.58,219.92) --
	(251.58,219.94) --
	(251.60,219.94) --
	(251.60,219.96) --
	(251.60,219.96) --
	(251.60,219.98) --
	(251.61,219.98) --
	(251.61,220.00) --
	(251.64,220.00) --
	(251.64,220.03) --
	(251.64,220.03) --
	(251.64,220.05) --
	(251.65,220.05) --
	(251.65,220.07) --
	(251.67,220.07) --
	(251.67,220.09) --
	(251.70,220.09) --
	(251.70,220.11) --
	(251.70,220.11) --
	(251.70,220.13) --
	(251.70,220.13) --
	(251.70,220.15) --
	(251.71,220.15) --
	(251.71,220.17) --
	(251.72,220.17) --
	(251.72,220.19) --
	(251.74,220.19) --
	(251.74,220.21) --
	(251.77,220.21) --
	(251.77,220.23) --
	(251.78,220.23) --
	(251.78,220.26) --
	(251.78,220.26) --
	(251.78,220.28) --
	(251.78,220.28) --
	(251.78,220.30) --
	(251.79,220.30) --
	(251.79,220.32) --
	(251.80,220.32) --
	(251.80,220.34) --
	(251.81,220.34) --
	(251.81,220.36) --
	(251.82,220.36) --
	(251.82,220.38) --
	(251.86,220.38) --
	(251.86,220.40) --
	(251.86,220.40) --
	(251.86,220.42) --
	(251.89,220.42) --
	(251.89,220.44) --
	(251.91,220.44) --
	(251.91,220.46) --
	(251.91,220.46) --
	(251.91,220.48) --
	(251.92,220.48) --
	(251.92,220.51) --
	(251.97,220.51) --
	(251.97,220.53) --
	(252.00,220.53) --
	(252.00,220.55) --
	(252.01,220.55) --
	(252.01,220.57) --
	(252.02,220.57) --
	(252.02,220.59) --
	(252.03,220.59) --
	(252.03,220.61) --
	(252.06,220.61) --
	(252.06,220.63) --
	(252.07,220.63) --
	(252.07,220.65) --
	(252.11,220.65) --
	(252.11,220.67) --
	(252.11,220.67) --
	(252.11,220.69) --
	(252.13,220.69) --
	(252.13,220.72) --
	(252.18,220.72) --
	(252.18,220.74) --
	(252.19,220.74) --
	(252.19,220.76) --
	(252.21,220.76) --
	(252.21,220.78) --
	(252.24,220.78) --
	(252.24,220.80) --
	(252.25,220.80) --
	(252.25,220.82) --
	(252.26,220.82) --
	(252.26,220.84) --
	(252.28,220.84) --
	(252.28,220.86) --
	(252.34,220.86) --
	(252.34,220.88) --
	(252.34,220.88) --
	(252.34,220.90) --
	(252.35,220.90) --
	(252.35,220.92) --
	(252.38,220.92) --
	(252.38,220.94) --
	(252.39,220.94) --
	(252.39,220.97) --
	(252.40,220.97) --
	(252.40,220.99) --
	(252.41,220.99) --
	(252.41,221.01) --
	(252.41,221.01) --
	(252.41,221.03) --
	(252.42,221.03) --
	(252.42,221.05) --
	(252.43,221.05) --
	(252.43,221.07) --
	(252.45,221.07) --
	(252.45,221.09) --
	(252.46,221.09) --
	(252.46,221.11) --
	(252.48,221.11) --
	(252.48,221.13) --
	(252.50,221.13) --
	(252.50,221.15) --
	(252.51,221.15) --
	(252.51,221.17) --
	(252.52,221.17) --
	(252.52,221.20) --
	(252.59,221.20) --
	(252.59,221.22) --
	(252.61,221.22) --
	(252.61,221.24) --
	(252.61,221.24) --
	(252.61,221.26) --
	(252.61,221.26) --
	(252.61,221.28) --
	(252.62,221.28) --
	(252.62,221.30) --
	(252.64,221.30) --
	(252.64,221.32) --
	(252.65,221.32) --
	(252.65,221.34) --
	(252.66,221.34) --
	(252.66,221.36) --
	(252.68,221.36) --
	(252.68,221.38) --
	(252.69,221.38) --
	(252.69,221.40) --
	(252.71,221.40) --
	(252.71,221.43) --
	(252.72,221.43) --
	(252.72,221.45) --
	(252.73,221.45) --
	(252.73,221.47) --
	(252.74,221.47) --
	(252.74,221.49) --
	(252.75,221.49) --
	(252.75,221.51) --
	(252.75,221.51) --
	(252.75,221.53) --
	(252.80,221.53) --
	(252.80,221.55) --
	(252.81,221.55) --
	(252.81,221.57) --
	(252.82,221.57) --
	(252.82,221.59) --
	(252.82,221.59) --
	(252.82,221.61) --
	(252.83,221.61) --
	(252.83,221.63) --
	(252.84,221.63) --
	(252.84,221.66) --
	(252.85,221.66) --
	(252.85,221.68) --
	(252.85,221.68) --
	(252.85,221.70) --
	(252.86,221.70) --
	(252.86,221.72) --
	(252.87,221.72) --
	(252.87,221.74) --
	(252.91,221.74) --
	(252.91,221.76) --
	(252.93,221.76) --
	(252.93,221.78) --
	(252.94,221.78) --
	(252.94,221.80) --
	(252.95,221.80) --
	(252.95,221.82) --
	(252.97,221.82) --
	(252.97,221.84) --
	(253.00,221.84) --
	(253.00,221.86) --
	(253.02,221.86) --
	(253.02,221.89) --
	(253.03,221.89) --
	(253.03,221.91) --
	(253.04,221.91) --
	(253.04,221.93) --
	(253.08,221.93) --
	(253.08,221.95) --
	(253.11,221.95) --
	(253.11,221.97) --
	(253.12,221.97) --
	(253.12,221.99) --
	(253.13,221.99) --
	(253.13,222.01) --
	(253.13,222.01) --
	(253.13,222.03) --
	(253.15,222.03) --
	(253.15,222.05) --
	(253.16,222.05) --
	(253.16,222.07) --
	(253.16,222.07) --
	(253.16,222.09) --
	(253.17,222.09) --
	(253.17,222.11) --
	(253.19,222.11) --
	(253.19,222.14) --
	(253.21,222.14) --
	(253.21,222.16) --
	(253.21,222.16) --
	(253.21,222.18) --
	(253.24,222.18) --
	(253.24,222.20) --
	(253.25,222.20) --
	(253.25,222.22) --
	(253.26,222.22) --
	(253.26,222.24) --
	(253.28,222.24) --
	(253.28,222.26) --
	(253.28,222.26) --
	(253.28,222.28) --
	(253.30,222.28) --
	(253.30,222.30) --
	(253.30,222.30) --
	(253.30,222.32) --
	(253.30,222.32) --
	(253.30,222.34) --
	(253.32,222.34) --
	(253.32,222.37) --
	(253.32,222.37) --
	(253.32,222.39) --
	(253.33,222.39) --
	(253.33,222.41) --
	(253.34,222.41) --
	(253.34,222.43) --
	(253.36,222.43) --
	(253.36,222.45) --
	(253.36,222.45) --
	(253.36,222.47) --
	(253.40,222.47) --
	(253.40,222.49) --
	(253.41,222.49) --
	(253.41,222.51) --
	(253.43,222.51) --
	(253.43,222.53) --
	(253.46,222.53) --
	(253.46,222.55) --
	(253.48,222.55) --
	(253.48,222.57) --
	(253.51,222.57) --
	(253.51,222.60) --
	(253.51,222.60) --
	(253.51,222.62) --
	(253.58,222.62) --
	(253.58,222.64) --
	(253.61,222.64) --
	(253.61,222.66) --
	(253.62,222.66) --
	(253.62,222.68) --
	(253.62,222.68) --
	(253.62,222.70) --
	(253.64,222.70) --
	(253.64,222.72) --
	(253.65,222.72) --
	(253.65,222.74) --
	(253.65,222.74) --
	(253.65,222.76) --
	(253.66,222.76) --
	(253.66,222.78) --
	(253.69,222.78) --
	(253.69,222.80) --
	(253.69,222.80) --
	(253.69,222.82) --
	(253.70,222.82) --
	(253.70,222.85) --
	(253.70,222.85) --
	(253.70,222.87) --
	(253.73,222.87) --
	(253.73,222.89) --
	(253.74,222.89) --
	(253.74,222.91) --
	(253.78,222.91) --
	(253.78,222.93) --
	(253.79,222.93) --
	(253.79,222.95) --
	(253.79,222.95) --
	(253.79,222.97) --
	(253.79,222.97) --
	(253.79,222.99) --
	(253.86,222.99) --
	(253.86,223.01) --
	(253.88,223.01) --
	(253.88,223.03) --
	(253.88,223.03) --
	(253.88,223.05) --
	(253.91,223.05) --
	(253.91,223.08) --
	(253.93,223.08) --
	(253.93,223.10) --
	(253.96,223.10) --
	(253.96,223.12) --
	(253.98,223.12) --
	(253.98,223.14) --
	(254.06,223.14) --
	(254.06,223.16) --
	(254.10,223.16) --
	(254.10,223.18) --
	(254.12,223.18) --
	(254.12,223.20) --
	(254.13,223.20) --
	(254.13,223.22) --
	(254.13,223.22) --
	(254.13,223.24) --
	(254.15,223.24) --
	(254.15,223.26) --
	(254.19,223.26) --
	(254.19,223.28) --
	(254.20,223.28) --
	(254.20,223.31) --
	(254.21,223.31) --
	(254.21,223.33) --
	(254.21,223.33) --
	(254.21,223.35) --
	(254.24,223.35) --
	(254.24,223.37) --
	(254.25,223.37) --
	(254.25,223.39) --
	(254.26,223.39) --
	(254.26,223.41) --
	(254.28,223.41) --
	(254.28,223.43) --
	(254.30,223.43) --
	(254.30,223.45) --
	(254.31,223.45) --
	(254.31,223.47) --
	(254.31,223.47) --
	(254.31,223.49) --
	(254.32,223.49) --
	(254.32,223.51) --
	(254.36,223.51) --
	(254.36,223.54) --
	(254.36,223.54) --
	(254.36,223.56) --
	(254.37,223.56) --
	(254.37,223.58) --
	(254.40,223.58) --
	(254.40,223.60) --
	(254.47,223.60) --
	(254.47,223.62) --
	(254.50,223.62) --
	(254.50,223.64) --
	(254.51,223.64) --
	(254.51,223.66) --
	(254.53,223.66) --
	(254.53,223.68) --
	(254.55,223.68) --
	(254.55,223.70) --
	(254.57,223.70) --
	(254.57,223.72) --
	(254.57,223.72) --
	(254.57,223.74) --
	(254.58,223.74) --
	(254.58,223.77) --
	(254.59,223.77) --
	(254.59,223.79) --
	(254.59,223.79) --
	(254.59,223.81) --
	(254.60,223.81) --
	(254.60,223.83) --
	(254.60,223.83) --
	(254.60,223.85) --
	(254.63,223.85) --
	(254.63,223.87) --
	(254.64,223.87) --
	(254.64,223.89) --
	(254.64,223.89) --
	(254.64,223.91) --
	(254.66,223.91) --
	(254.66,223.93) --
	(254.67,223.93) --
	(254.67,223.95) --
	(254.71,223.95) --
	(254.71,223.97) --
	(254.72,223.97) --
	(254.72,224.00) --
	(254.75,224.00) --
	(254.75,224.02) --
	(254.76,224.02) --
	(254.76,224.04) --
	(254.77,224.04) --
	(254.77,224.06) --
	(254.77,224.06) --
	(254.77,224.08) --
	(254.79,224.08) --
	(254.79,224.10) --
	(254.79,224.10) --
	(254.79,224.12) --
	(254.79,224.12) --
	(254.79,224.14) --
	(254.81,224.14) --
	(254.81,224.16) --
	(254.84,224.16) --
	(254.84,224.18) --
	(254.84,224.18) --
	(254.84,224.20) --
	(254.85,224.20) --
	(254.85,224.23) --
	(254.88,224.23) --
	(254.88,224.25) --
	(254.89,224.25) --
	(254.89,224.27) --
	(254.89,224.27) --
	(254.89,224.29) --
	(254.92,224.29) --
	(254.92,224.31) --
	(254.92,224.31) --
	(254.92,224.33) --
	(254.94,224.33) --
	(254.94,224.35) --
	(254.97,224.35) --
	(254.97,224.37) --
	(254.99,224.37) --
	(254.99,224.39) --
	(254.99,224.39) --
	(254.99,224.41) --
	(255.00,224.41) --
	(255.00,224.43) --
	(255.00,224.43) --
	(255.00,224.46) --
	(255.01,224.46) --
	(255.01,224.48) --
	(255.02,224.48) --
	(255.02,224.50) --
	(255.05,224.50) --
	(255.05,224.52) --
	(255.17,224.52) --
	(255.17,224.54) --
	(255.17,224.54) --
	(255.17,224.56) --
	(255.18,224.56) --
	(255.18,224.58) --
	(255.25,224.58) --
	(255.25,224.60) --
	(255.27,224.60) --
	(255.27,224.62) --
	(255.27,224.62) --
	(255.27,224.64) --
	(255.29,224.64) --
	(255.29,224.66) --
	(255.30,224.66) --
	(255.30,224.69) --
	(255.32,224.69) --
	(255.32,224.71) --
	(255.35,224.71) --
	(255.35,224.73) --
	(255.38,224.73) --
	(255.38,224.75) --
	(255.38,224.75) --
	(255.38,224.77) --
	(255.38,224.77) --
	(255.38,224.79) --
	(255.38,224.79) --
	(255.38,224.81) --
	(255.40,224.81) --
	(255.40,224.83) --
	(255.43,224.83) --
	(255.43,224.85) --
	(255.44,224.85) --
	(255.44,224.87) --
	(255.44,224.87) --
	(255.44,224.89) --
	(255.46,224.89) --
	(255.46,224.92) --
	(255.49,224.92) --
	(255.49,224.94) --
	(255.51,224.94) --
	(255.51,224.96) --
	(255.55,224.96) --
	(255.55,224.98) --
	(255.59,224.98) --
	(255.59,225.00) --
	(255.60,225.00) --
	(255.60,225.02) --
	(255.62,225.02) --
	(255.62,225.04) --
	(255.62,225.04) --
	(255.62,225.06) --
	(255.64,225.06) --
	(255.64,225.08) --
	(255.69,225.08) --
	(255.69,225.10) --
	(255.82,225.10) --
	(255.82,225.12) --
	(255.83,225.12) --
	(255.83,225.15) --
	(255.85,225.15) --
	(255.85,225.17) --
	(255.85,225.17) --
	(255.85,225.19) --
	(255.86,225.19) --
	(255.86,225.21) --
	(255.88,225.21) --
	(255.88,225.23) --
	(255.90,225.23) --
	(255.90,225.25) --
	(255.91,225.25) --
	(255.91,225.27) --
	(255.92,225.27) --
	(255.92,225.29) --
	(255.93,225.29) --
	(255.93,225.31) --
	(255.98,225.31) --
	(255.98,225.33) --
	(255.98,225.33) --
	(255.98,225.35) --
	(255.98,225.35) --
	(255.98,225.38) --
	(255.98,225.38) --
	(255.98,225.40) --
	(255.98,225.40) --
	(255.98,225.42) --
	(256.00,225.42) --
	(256.00,225.44) --
	(256.01,225.44) --
	(256.01,225.46) --
	(256.04,225.46) --
	(256.04,225.48) --
	(256.13,225.48) --
	(256.13,225.50) --
	(256.14,225.50) --
	(256.14,225.52) --
	(256.14,225.52) --
	(256.14,225.54) --
	(256.15,225.54) --
	(256.15,225.56) --
	(256.16,225.56) --
	(256.16,225.58) --
	(256.16,225.58) --
	(256.16,225.61) --
	(256.17,225.61) --
	(256.17,225.63) --
	(256.19,225.63) --
	(256.19,225.65) --
	(256.20,225.65) --
	(256.20,225.67) --
	(256.22,225.67) --
	(256.22,225.69) --
	(256.26,225.69) --
	(256.26,225.71) --
	(256.27,225.71) --
	(256.27,225.73) --
	(256.27,225.73) --
	(256.27,225.75) --
	(256.30,225.75) --
	(256.30,225.77) --
	(256.38,225.77) --
	(256.38,225.79) --
	(256.41,225.79) --
	(256.41,225.81) --
	(256.42,225.81) --
	(256.42,225.84) --
	(256.45,225.84) --
	(256.45,225.86) --
	(256.45,225.86) --
	(256.45,225.88) --
	(256.48,225.88) --
	(256.48,225.90) --
	(256.51,225.90) --
	(256.51,225.92) --
	(256.55,225.92) --
	(256.55,225.94) --
	(256.58,225.94) --
	(256.58,225.96) --
	(256.58,225.96) --
	(256.58,225.98) --
	(256.60,225.98) --
	(256.60,226.00) --
	(256.61,226.00) --
	(256.61,226.02) --
	(256.68,226.02) --
	(256.68,226.04) --
	(256.68,226.04) --
	(256.68,226.07) --
	(256.69,226.07) --
	(256.69,226.09) --
	(256.76,226.09) --
	(256.76,226.11) --
	(256.77,226.11) --
	(256.77,226.13) --
	(256.77,226.13) --
	(256.77,226.15) --
	(256.84,226.15) --
	(256.84,226.17) --
	(256.84,226.17) --
	(256.84,226.19) --
	(256.92,226.19) --
	(256.92,226.21) --
	(256.99,226.21) --
	(256.99,226.23) --
	(257.03,226.23) --
	(257.03,226.25) --
	(257.05,226.25) --
	(257.05,226.27) --
	(257.07,226.27) --
	(257.07,226.30) --
	(257.13,226.30) --
	(257.13,226.32) --
	(257.18,226.32) --
	(257.18,226.34) --
	(257.20,226.34) --
	(257.20,226.36) --
	(257.21,226.36) --
	(257.21,226.38) --
	(257.23,226.38) --
	(257.23,226.40) --
	(257.25,226.40) --
	(257.25,226.42) --
	(257.25,226.42) --
	(257.25,226.44) --
	(257.26,226.44) --
	(257.26,226.46) --
	(257.31,226.46) --
	(257.31,226.48) --
	(257.34,226.48) --
	(257.34,226.50) --
	(257.40,226.50) --
	(257.40,226.53) --
	(257.42,226.53) --
	(257.42,226.55) --
	(257.42,226.55) --
	(257.42,226.57) --
	(257.45,226.57) --
	(257.45,226.59) --
	(257.49,226.59) --
	(257.49,226.61) --
	(257.49,226.61) --
	(257.49,226.63) --
	(257.52,226.63) --
	(257.52,226.65) --
	(257.54,226.65) --
	(257.54,226.67) --
	(257.54,226.67) --
	(257.54,226.69) --
	(257.64,226.69) --
	(257.64,226.71) --
	(257.64,226.71) --
	(257.64,226.73) --
	(257.66,226.73) --
	(257.66,226.76) --
	(257.71,226.76) --
	(257.71,226.78) --
	(257.73,226.78) --
	(257.73,226.80) --
	(257.75,226.80) --
	(257.75,226.82) --
	(257.78,226.82) --
	(257.78,226.84) --
	(257.82,226.84) --
	(257.82,226.86) --
	(257.83,226.86) --
	(257.83,226.88) --
	(257.85,226.88) --
	(257.85,226.90) --
	(257.88,226.90) --
	(257.88,226.92) --
	(257.93,226.92) --
	(257.93,226.94) --
	(257.95,226.94) --
	(257.95,226.96) --
	(257.96,226.96) --
	(257.96,226.98) --
	(257.98,226.98) --
	(257.98,227.01) --
	(257.98,227.01) --
	(257.98,227.03) --
	(258.06,227.03) --
	(258.06,227.05) --
	(258.08,227.05) --
	(258.08,227.07) --
	(258.09,227.07) --
	(258.09,227.09) --
	(258.09,227.09) --
	(258.09,227.11) --
	(258.09,227.11) --
	(258.09,227.13) --
	(258.12,227.13) --
	(258.12,227.15) --
	(258.13,227.15) --
	(258.13,227.17) --
	(258.13,227.17) --
	(258.13,227.19) --
	(258.14,227.19) --
	(258.14,227.22) --
	(258.29,227.22) --
	(258.29,227.24) --
	(258.30,227.24) --
	(258.30,227.26) --
	(258.31,227.26) --
	(258.31,227.28) --
	(258.34,227.28) --
	(258.34,227.30) --
	(258.36,227.30) --
	(258.36,227.32) --
	(258.37,227.32) --
	(258.37,227.34) --
	(258.38,227.34) --
	(258.38,227.36) --
	(258.39,227.36) --
	(258.39,227.38) --
	(258.40,227.38) --
	(258.40,227.40) --
	(258.40,227.40) --
	(258.40,227.42) --
	(258.40,227.42) --
	(258.40,227.44) --
	(258.40,227.44) --
	(258.40,227.47) --
	(258.58,227.47) --
	(258.58,227.49) --
	(258.61,227.49) --
	(258.61,227.51) --
	(258.61,227.51) --
	(258.61,227.53) --
	(258.61,227.53) --
	(258.61,227.55) --
	(258.69,227.55) --
	(258.69,227.57) --
	(258.78,227.57) --
	(258.78,227.59) --
	(258.80,227.59) --
	(258.80,227.61) --
	(258.82,227.61) --
	(258.82,227.63) --
	(258.91,227.63) --
	(258.91,227.65) --
	(258.92,227.65) --
	(258.92,227.68) --
	(258.93,227.68) --
	(258.93,227.70) --
	(258.94,227.70) --
	(258.94,227.72) --
	(258.95,227.72) --
	(258.95,227.74) --
	(258.97,227.74) --
	(258.97,227.76) --
	(259.03,227.76) --
	(259.03,227.78) --
	(259.04,227.78) --
	(259.04,227.80) --
	(259.04,227.80) --
	(259.04,227.82) --
	(259.12,227.82) --
	(259.12,227.84) --
	(259.13,227.84) --
	(259.13,227.86) --
	(259.16,227.86) --
	(259.16,227.88) --
	(259.16,227.88) --
	(259.16,227.90) --
	(259.19,227.90) --
	(259.19,227.93) --
	(259.21,227.93) --
	(259.21,227.95) --
	(259.28,227.95) --
	(259.28,227.97) --
	(259.30,227.97) --
	(259.30,227.99) --
	(259.32,227.99) --
	(259.32,228.01) --
	(259.34,228.01) --
	(259.34,228.03) --
	(259.38,228.03) --
	(259.38,228.05) --
	(259.38,228.05) --
	(259.38,228.07) --
	(259.39,228.07) --
	(259.39,228.09) --
	(259.40,228.09) --
	(259.40,228.11) --
	(259.57,228.11) --
	(259.57,228.13) --
	(259.82,228.13) --
	(259.82,228.16) --
	(259.84,228.16) --
	(259.84,228.18) --
	(259.88,228.18) --
	(259.88,228.20) --
	(259.91,228.20) --
	(259.91,228.22) --
	(259.93,228.22) --
	(259.93,228.24) --
	(259.95,228.24) --
	(259.95,228.26) --
	(259.96,228.26) --
	(259.96,228.28) --
	(260.05,228.28) --
	(260.05,228.30) --
	(260.17,228.30) --
	(260.17,228.32) --
	(260.24,228.32) --
	(260.24,228.34) --
	(260.32,228.34) --
	(260.32,228.36) --
	(260.37,228.36) --
	(260.37,228.39) --
	(260.37,228.39) --
	(260.37,228.41) --
	(260.42,228.41) --
	(260.42,228.43) --
	(260.62,228.43) --
	(260.62,228.45) --
	(260.63,228.45) --
	(260.63,228.47) --
	(260.68,228.47) --
	(260.68,228.49) --
	(260.69,228.49) --
	(260.69,228.51) --
	(260.84,228.51) --
	(260.84,228.53) --
	(260.84,228.53) --
	(260.84,228.55) --
	(260.94,228.55) --
	(260.94,228.57) --
	(260.97,228.57) --
	(260.97,228.59) --
	(260.98,228.59) --
	(260.98,228.62) --
	(261.09,228.62) --
	(261.09,228.64) --
	(261.14,228.64) --
	(261.14,228.66) --
	(261.19,228.66) --
	(261.19,228.68) --
	(261.22,228.68) --
	(261.22,228.70) --
	(261.22,228.70) --
	(261.22,228.72) --
	(261.24,228.72) --
	(261.24,228.74) --
	(261.26,228.74) --
	(261.26,228.76) --
	(261.30,228.76) --
	(261.30,228.78) --
	(261.31,228.78) --
	(261.31,228.80) --
	(261.37,228.80) --
	(261.37,228.82) --
	(261.38,228.82) --
	(261.38,228.85) --
	(261.59,228.85) --
	(261.59,228.87) --
	(261.60,228.87) --
	(261.60,228.89) --
	(261.61,228.89) --
	(261.61,228.91) --
	(261.63,228.91) --
	(261.63,228.93) --
	(261.80,228.93) --
	(261.80,228.95) --
	(261.83,228.95) --
	(261.83,228.97) --
	(261.88,228.97) --
	(261.88,228.99) --
	(261.89,228.99) --
	(261.89,229.01) --
	(261.90,229.01) --
	(261.90,229.03) --
	(261.92,229.03) --
	(261.92,229.05) --
	(261.98,229.05) --
	(261.98,229.08) --
	(262.13,229.08) --
	(262.13,229.10) --
	(262.42,229.10) --
	(262.42,229.12) --
	(262.43,229.12) --
	(262.43,229.14) --
	(262.43,229.14) --
	(262.43,229.16) --
	(262.50,229.16) --
	(262.50,229.18) --
	(262.52,229.18) --
	(262.52,229.20) --
	(262.53,229.20) --
	(262.53,229.22) --
	(262.56,229.22) --
	(262.56,229.24) --
	(262.66,229.24) --
	(262.66,229.26) --
	(262.76,229.26) --
	(262.76,229.28) --
	(262.81,229.28) --
	(262.81,229.31) --
	(262.86,229.31) --
	(262.86,229.33) --
	(262.90,229.33) --
	(262.90,229.35) --
	(262.92,229.35) --
	(262.92,229.37) --
	(262.93,229.37) --
	(262.93,229.39) --
	(262.97,229.39) --
	(262.97,229.41) --
	(263.06,229.41) --
	(263.06,229.43) --
	(263.12,229.43) --
	(263.12,229.45) --
	(263.13,229.45) --
	(263.13,229.47) --
	(263.16,229.47) --
	(263.16,229.49) --
	(263.17,229.49) --
	(263.17,229.51) --
	(263.26,229.51) --
	(263.26,229.53) --
	(263.27,229.53) --
	(263.27,229.56) --
	(263.57,229.56) --
	(263.57,229.58) --
	(263.65,229.58) --
	(263.65,229.60) --
	(263.94,229.60) --
	(263.94,229.62) --
	(264.24,229.62) --
	(264.24,229.64) --
	(264.26,229.64) --
	(264.26,229.66) --
	(264.29,229.66) --
	(264.29,229.68) --
	(264.44,229.68) --
	(264.44,229.70) --
	(264.55,229.70) --
	(264.55,229.72) --
	(264.62,229.72) --
	(264.62,229.74) --
	(264.69,229.74) --
	(264.69,229.76) --
	(264.70,229.76) --
	(264.70,229.79) --
	(264.74,229.79) --
	(264.74,229.81) --
	(264.76,229.81) --
	(264.76,229.83) --
	(264.79,229.83) --
	(264.79,229.85) --
	(264.90,229.85) --
	(264.90,229.87) --
	(264.90,229.87) --
	(264.90,229.89) --
	(265.01,229.89) --
	(265.01,229.91) --
	(265.12,229.91) --
	(265.12,229.93) --
	(265.29,229.93) --
	(265.29,229.95) --
	(265.36,229.95) --
	(265.36,229.97) --
	(265.47,229.97) --
	(265.47,229.99) --
	(265.48,229.99) --
	(265.48,230.01) --
	(265.54,230.01) --
	(265.54,230.04) --
	(265.54,230.04) --
	(265.54,230.06) --
	(265.58,230.06) --
	(265.58,230.08) --
	(265.69,230.08) --
	(265.69,230.10) --
	(265.73,230.10) --
	(265.73,230.12) --
	(265.80,230.12) --
	(265.80,230.14) --
	(265.81,230.14) --
	(265.81,230.16) --
	(265.85,230.16) --
	(265.85,230.18) --
	(265.97,230.18) --
	(265.97,230.20) --
	(265.97,230.20) --
	(265.97,230.22) --
	(266.16,230.22) --
	(266.16,230.24) --
	(266.22,230.24) --
	(266.22,230.27) --
	(266.25,230.27) --
	(266.25,230.29) --
	(266.95,230.29) --
	(266.95,230.31) --
	(267.16,230.31) --
	(267.16,230.33) --
	(267.25,230.33) --
	(267.25,230.35) --
	(267.39,230.35) --
	(267.39,230.37) --
	(267.52,230.37) --
	(267.52,230.39) --
	(268.08,230.39) --
	(268.08,230.41) --
	(268.25,230.41) --
	(268.25,230.43) --
	(268.29,230.43) --
	(268.29,230.45) --
	(268.53,230.45) --
	(268.53,230.47) --
	(268.72,230.47) --
	(268.72,230.50) --
	(268.86,230.50) --
	(268.86,230.52) --
	(269.06,230.52) --
	(269.06,230.54) --
	(269.52,230.54) --
	(269.52,230.56) --
	(269.94,230.56) --
	(269.94,230.58) --
	(270.09,230.58) --
	(270.09,230.60) --
	(270.15,230.60) --
	(270.15,230.62) --
	(270.31,230.62) --
	(270.31,230.64) --
	(270.43,230.64) --
	(270.43,230.66) --
	(270.59,230.66) --
	(270.59,230.68) --
	(271.10,230.68) --
	(271.10,230.70) --
	(271.47,230.70) --
	(271.47,230.72) --
	(271.63,230.72) --
	(271.63,230.75) --
	(272.26,230.75) --
	(272.26,230.77) --
	(272.35,230.77) --
	(272.35,230.79) --
	(273.36,230.79) --
	(273.36,230.81) --
	(273.73,230.81) --
	(273.73,230.83) --
	(274.17,230.83) --
	(274.17,230.85) --
	(274.58,230.85) --
	(274.58,230.87) --
	(274.64,230.87) --
	(274.64,230.89) --
	(278.97,230.89) --
	(278.97,230.91) --
	(283.15,230.91) --
	(283.15,230.91);
\definecolor{drawColor}{RGB}{250,35,7}

\path[draw=drawColor,line width= 0.6pt,line join=round] (191.17,147.30) --
	(195.35,147.30) --
	(195.35,147.32) --
	(199.12,147.32) --
	(199.12,147.34) --
	(201.46,147.34) --
	(201.46,147.36) --
	(202.02,147.36) --
	(202.02,147.38) --
	(203.30,147.38) --
	(203.30,147.40) --
	(203.96,147.40) --
	(203.96,147.42) --
	(205.08,147.42) --
	(205.08,147.44) --
	(205.08,147.44) --
	(205.08,147.46) --
	(205.33,147.46) --
	(205.33,147.48) --
	(205.61,147.48) --
	(205.61,147.51) --
	(205.81,147.51) --
	(205.81,147.53) --
	(206.00,147.53) --
	(206.00,147.55) --
	(206.13,147.55) --
	(206.13,147.57) --
	(206.16,147.57) --
	(206.16,147.59) --
	(206.24,147.59) --
	(206.24,147.61) --
	(206.27,147.61) --
	(206.27,147.63) --
	(206.37,147.63) --
	(206.37,147.65) --
	(206.54,147.65) --
	(206.54,147.67) --
	(206.61,147.67) --
	(206.61,147.69) --
	(206.62,147.69) --
	(206.62,147.71) --
	(207.01,147.71) --
	(207.01,147.74) --
	(207.39,147.74) --
	(207.39,147.76) --
	(207.68,147.76) --
	(207.68,147.78) --
	(207.74,147.78) --
	(207.74,147.80) --
	(207.93,147.80) --
	(207.93,147.82) --
	(207.97,147.82) --
	(207.97,147.84) --
	(208.15,147.84) --
	(208.15,147.86) --
	(208.33,147.86) --
	(208.33,147.88) --
	(209.00,147.88) --
	(209.00,147.90) --
	(209.06,147.90) --
	(209.06,147.92) --
	(209.21,147.92) --
	(209.21,147.94) --
	(209.56,147.94) --
	(209.56,147.97) --
	(209.74,147.97) --
	(209.74,147.99) --
	(209.84,147.99) --
	(209.84,148.01) --
	(210.15,148.01) --
	(210.15,148.03) --
	(210.19,148.03) --
	(210.19,148.05) --
	(210.51,148.05) --
	(210.51,148.07) --
	(210.73,148.07) --
	(210.73,148.09) --
	(210.80,148.09) --
	(210.80,148.11) --
	(210.88,148.11) --
	(210.88,148.13) --
	(211.06,148.13) --
	(211.06,148.15) --
	(211.16,148.15) --
	(211.16,148.18) --
	(211.23,148.18) --
	(211.23,148.20) --
	(211.27,148.20) --
	(211.27,148.22) --
	(211.32,148.22) --
	(211.32,148.24) --
	(211.33,148.24) --
	(211.33,148.26) --
	(211.39,148.26) --
	(211.39,148.28) --
	(211.43,148.28) --
	(211.43,148.30) --
	(211.49,148.30) --
	(211.49,148.32) --
	(211.79,148.32) --
	(211.79,148.34) --
	(211.81,148.34) --
	(211.81,148.36) --
	(212.02,148.36) --
	(212.02,148.38) --
	(212.03,148.38) --
	(212.03,148.41) --
	(212.05,148.41) --
	(212.05,148.43) --
	(212.10,148.43) --
	(212.10,148.45) --
	(212.21,148.45) --
	(212.21,148.47) --
	(212.37,148.47) --
	(212.37,148.49) --
	(212.52,148.49) --
	(212.52,148.51) --
	(212.53,148.51) --
	(212.53,148.53) --
	(212.53,148.53) --
	(212.53,148.55) --
	(212.77,148.55) --
	(212.77,148.57) --
	(212.80,148.57) --
	(212.80,148.59) --
	(212.91,148.59) --
	(212.91,148.61) --
	(212.92,148.61) --
	(212.92,148.64) --
	(213.04,148.64) --
	(213.04,148.66) --
	(213.09,148.66) --
	(213.09,148.68) --
	(213.10,148.68) --
	(213.10,148.70) --
	(213.14,148.70) --
	(213.14,148.72) --
	(213.15,148.72) --
	(213.15,148.74) --
	(213.34,148.74) --
	(213.34,148.76) --
	(213.34,148.76) --
	(213.34,148.78) --
	(213.38,148.78) --
	(213.38,148.80) --
	(213.41,148.80) --
	(213.41,148.82) --
	(213.50,148.82) --
	(213.50,148.85) --
	(213.58,148.85) --
	(213.58,148.87) --
	(213.58,148.87) --
	(213.58,148.89) --
	(213.59,148.89) --
	(213.59,148.91) --
	(213.67,148.91) --
	(213.67,148.93) --
	(213.69,148.93) --
	(213.69,148.95) --
	(213.83,148.95) --
	(213.83,148.97) --
	(213.85,148.97) --
	(213.85,148.99) --
	(213.88,148.99) --
	(213.88,149.01) --
	(213.91,149.01) --
	(213.91,149.03) --
	(214.05,149.03) --
	(214.05,149.05) --
	(214.12,149.05) --
	(214.12,149.08) --
	(214.13,149.08) --
	(214.13,149.10) --
	(214.13,149.10) --
	(214.13,149.12) --
	(214.31,149.12) --
	(214.31,149.14) --
	(214.46,149.14) --
	(214.46,149.16) --
	(214.47,149.16) --
	(214.47,149.18) --
	(214.53,149.18) --
	(214.53,149.20) --
	(214.62,149.20) --
	(214.62,149.22) --
	(214.66,149.22) --
	(214.66,149.24) --
	(214.68,149.24) --
	(214.68,149.26) --
	(214.76,149.26) --
	(214.76,149.28) --
	(214.82,149.28) --
	(214.82,149.30) --
	(214.87,149.30) --
	(214.87,149.33) --
	(214.91,149.33) --
	(214.91,149.35) --
	(214.95,149.35) --
	(214.95,149.37) --
	(214.97,149.37) --
	(214.97,149.39) --
	(215.02,149.39) --
	(215.02,149.41) --
	(215.06,149.41) --
	(215.06,149.43) --
	(215.12,149.43) --
	(215.12,149.45) --
	(215.15,149.45) --
	(215.15,149.47) --
	(215.19,149.47) --
	(215.19,149.49) --
	(215.41,149.49) --
	(215.41,149.51) --
	(215.45,149.51) --
	(215.45,149.53) --
	(215.47,149.53) --
	(215.47,149.56) --
	(215.49,149.56) --
	(215.49,149.58) --
	(215.53,149.58) --
	(215.53,149.60) --
	(215.60,149.60) --
	(215.60,149.62) --
	(215.63,149.62) --
	(215.63,149.64) --
	(215.69,149.64) --
	(215.69,149.66) --
	(215.69,149.66) --
	(215.69,149.68) --
	(215.71,149.68) --
	(215.71,149.70) --
	(215.74,149.70) --
	(215.74,149.72) --
	(215.87,149.72) --
	(215.87,149.74) --
	(215.91,149.74) --
	(215.91,149.76) --
	(215.93,149.76) --
	(215.93,149.79) --
	(215.95,149.79) --
	(215.95,149.81) --
	(215.96,149.81) --
	(215.96,149.83) --
	(216.14,149.83) --
	(216.14,149.85) --
	(216.16,149.85) --
	(216.16,149.87) --
	(216.18,149.87) --
	(216.18,149.89) --
	(216.26,149.89) --
	(216.26,149.91) --
	(216.31,149.91) --
	(216.31,149.93) --
	(216.43,149.93) --
	(216.43,149.95) --
	(216.43,149.95) --
	(216.43,149.97) --
	(216.45,149.97) --
	(216.45,149.99) --
	(216.49,149.99) --
	(216.49,150.01) --
	(216.53,150.01) --
	(216.53,150.04) --
	(216.55,150.04) --
	(216.55,150.06) --
	(216.63,150.06) --
	(216.63,150.08) --
	(216.63,150.08) --
	(216.63,150.10) --
	(216.64,150.10) --
	(216.64,150.12) --
	(216.65,150.12) --
	(216.65,150.14) --
	(216.68,150.14) --
	(216.68,150.16) --
	(216.75,150.16) --
	(216.75,150.18) --
	(216.75,150.18) --
	(216.75,150.20) --
	(216.78,150.20) --
	(216.78,150.22) --
	(216.81,150.22) --
	(216.81,150.24) --
	(216.88,150.24) --
	(216.88,150.26) --
	(216.97,150.26) --
	(216.97,150.29) --
	(216.97,150.29) --
	(216.97,150.31) --
	(217.02,150.31) --
	(217.02,150.33) --
	(217.03,150.33) --
	(217.03,150.35) --
	(217.06,150.35) --
	(217.06,150.37) --
	(217.16,150.37) --
	(217.16,150.39) --
	(217.17,150.39) --
	(217.17,150.41) --
	(217.20,150.41) --
	(217.20,150.43) --
	(217.24,150.43) --
	(217.24,150.45) --
	(217.35,150.45) --
	(217.35,150.47) --
	(217.36,150.47) --
	(217.36,150.49) --
	(217.39,150.49) --
	(217.39,150.52) --
	(217.48,150.52) --
	(217.48,150.54) --
	(217.51,150.54) --
	(217.51,150.56) --
	(217.61,150.56) --
	(217.61,150.58) --
	(217.61,150.58) --
	(217.61,150.60) --
	(217.63,150.60) --
	(217.63,150.62) --
	(217.65,150.62) --
	(217.65,150.64) --
	(217.71,150.64) --
	(217.71,150.66) --
	(217.77,150.66) --
	(217.77,150.68) --
	(217.77,150.68) --
	(217.77,150.70) --
	(217.78,150.70) --
	(217.78,150.72) --
	(217.79,150.72) --
	(217.79,150.75) --
	(217.79,150.75) --
	(217.79,150.77) --
	(217.80,150.77) --
	(217.80,150.79) --
	(217.83,150.79) --
	(217.83,150.81) --
	(217.88,150.81) --
	(217.88,150.83) --
	(217.88,150.83) --
	(217.88,150.85) --
	(217.95,150.85) --
	(217.95,150.87) --
	(217.97,150.87) --
	(217.97,150.89) --
	(218.02,150.89) --
	(218.02,150.91) --
	(218.06,150.91) --
	(218.06,150.93) --
	(218.07,150.93) --
	(218.07,150.96) --
	(218.08,150.96) --
	(218.08,150.98) --
	(218.09,150.98) --
	(218.09,151.00) --
	(218.11,151.00) --
	(218.11,151.02) --
	(218.13,151.02) --
	(218.13,151.04) --
	(218.20,151.04) --
	(218.20,151.06) --
	(218.29,151.06) --
	(218.29,151.08) --
	(218.31,151.08) --
	(218.31,151.10) --
	(218.33,151.10) --
	(218.33,151.12) --
	(218.46,151.12) --
	(218.46,151.14) --
	(218.51,151.14) --
	(218.51,151.16) --
	(218.66,151.16) --
	(218.66,151.18) --
	(218.83,151.18) --
	(218.83,151.21) --
	(218.88,151.21) --
	(218.88,151.23) --
	(218.89,151.23) --
	(218.89,151.25) --
	(219.01,151.25) --
	(219.01,151.27) --
	(219.02,151.27) --
	(219.02,151.29) --
	(219.04,151.29) --
	(219.04,151.31) --
	(219.10,151.31) --
	(219.10,151.33) --
	(219.13,151.33) --
	(219.13,151.35) --
	(219.13,151.35) --
	(219.13,151.37) --
	(219.16,151.37) --
	(219.16,151.39) --
	(219.18,151.39) --
	(219.18,151.41) --
	(219.19,151.41) --
	(219.19,151.44) --
	(219.20,151.44) --
	(219.20,151.46) --
	(219.22,151.46) --
	(219.22,151.48) --
	(219.24,151.48) --
	(219.24,151.50) --
	(219.25,151.50) --
	(219.25,151.52) --
	(219.25,151.52) --
	(219.25,151.54) --
	(219.26,151.54) --
	(219.26,151.56) --
	(219.28,151.56) --
	(219.28,151.58) --
	(219.35,151.58) --
	(219.35,151.60) --
	(219.35,151.60) --
	(219.35,151.62) --
	(219.36,151.62) --
	(219.36,151.64) --
	(219.38,151.64) --
	(219.38,151.66) --
	(219.39,151.66) --
	(219.39,151.69) --
	(219.40,151.69) --
	(219.40,151.71) --
	(219.45,151.71) --
	(219.45,151.73) --
	(219.45,151.73) --
	(219.45,151.75) --
	(219.45,151.75) --
	(219.45,151.77) --
	(219.48,151.77) --
	(219.48,151.79) --
	(219.51,151.79) --
	(219.51,151.81) --
	(219.52,151.81) --
	(219.52,151.83) --
	(219.56,151.83) --
	(219.56,151.85) --
	(219.58,151.85) --
	(219.58,151.87) --
	(219.60,151.87) --
	(219.60,151.89) --
	(219.62,151.89) --
	(219.62,151.92) --
	(219.63,151.92) --
	(219.63,151.94) --
	(219.63,151.94) --
	(219.63,151.96) --
	(219.72,151.96) --
	(219.72,151.98) --
	(219.72,151.98) --
	(219.72,152.00) --
	(219.72,152.00) --
	(219.72,152.02) --
	(219.74,152.02) --
	(219.74,152.04) --
	(219.84,152.04) --
	(219.84,152.06) --
	(219.86,152.06) --
	(219.86,152.08) --
	(219.92,152.08) --
	(219.92,152.10) --
	(219.92,152.10) --
	(219.92,152.12) --
	(219.92,152.12) --
	(219.92,152.15) --
	(219.94,152.15) --
	(219.94,152.17) --
	(219.94,152.17) --
	(219.94,152.19) --
	(219.95,152.19) --
	(219.95,152.21) --
	(219.99,152.21) --
	(219.99,152.23) --
	(219.99,152.23) --
	(219.99,152.25) --
	(220.01,152.25) --
	(220.01,152.27) --
	(220.02,152.27) --
	(220.02,152.29) --
	(220.02,152.29) --
	(220.02,152.31) --
	(220.02,152.31) --
	(220.02,152.33) --
	(220.02,152.33) --
	(220.02,152.35) --
	(220.05,152.35) --
	(220.05,152.38) --
	(220.13,152.38) --
	(220.13,152.40) --
	(220.14,152.40) --
	(220.14,152.42) --
	(220.18,152.42) --
	(220.18,152.44) --
	(220.18,152.44) --
	(220.18,152.46) --
	(220.20,152.46) --
	(220.20,152.48) --
	(220.25,152.48) --
	(220.25,152.50) --
	(220.25,152.50) --
	(220.25,152.52) --
	(220.26,152.52) --
	(220.26,152.54) --
	(220.35,152.54) --
	(220.35,152.56) --
	(220.42,152.56) --
	(220.42,152.58) --
	(220.42,152.58) --
	(220.42,152.61) --
	(220.44,152.61) --
	(220.44,152.63) --
	(220.44,152.63) --
	(220.44,152.65) --
	(220.48,152.65) --
	(220.48,152.67) --
	(220.49,152.67) --
	(220.49,152.69) --
	(220.50,152.69) --
	(220.50,152.71) --
	(220.52,152.71) --
	(220.52,152.73) --
	(220.60,152.73) --
	(220.60,152.75) --
	(220.62,152.75) --
	(220.62,152.77) --
	(220.63,152.77) --
	(220.63,152.79) --
	(220.69,152.79) --
	(220.69,152.81) --
	(220.77,152.81) --
	(220.77,152.84) --
	(220.83,152.84) --
	(220.83,152.86) --
	(220.85,152.86) --
	(220.85,152.88) --
	(220.85,152.88) --
	(220.85,152.90) --
	(220.87,152.90) --
	(220.87,152.92) --
	(220.87,152.92) --
	(220.87,152.94) --
	(220.88,152.94) --
	(220.88,152.96) --
	(220.92,152.96) --
	(220.92,152.98) --
	(220.94,152.98) --
	(220.94,153.00) --
	(220.95,153.00) --
	(220.95,153.02) --
	(220.95,153.02) --
	(220.95,153.04) --
	(220.99,153.04) --
	(220.99,153.06) --
	(220.99,153.06) --
	(220.99,153.09) --
	(221.03,153.09) --
	(221.03,153.11) --
	(221.05,153.11) --
	(221.05,153.13) --
	(221.12,153.13) --
	(221.12,153.15) --
	(221.12,153.15) --
	(221.12,153.17) --
	(221.16,153.17) --
	(221.16,153.19) --
	(221.18,153.19) --
	(221.18,153.21) --
	(221.18,153.21) --
	(221.18,153.23) --
	(221.22,153.23) --
	(221.22,153.25) --
	(221.24,153.25) --
	(221.24,153.27) --
	(221.25,153.27) --
	(221.25,153.30) --
	(221.29,153.30) --
	(221.29,153.32) --
	(221.30,153.32) --
	(221.30,153.34) --
	(221.33,153.34) --
	(221.33,153.36) --
	(221.33,153.36) --
	(221.33,153.38) --
	(221.39,153.38) --
	(221.39,153.40) --
	(221.41,153.40) --
	(221.41,153.42) --
	(221.42,153.42) --
	(221.42,153.44) --
	(221.45,153.44) --
	(221.45,153.46) --
	(221.55,153.46) --
	(221.55,153.48) --
	(221.55,153.48) --
	(221.55,153.50) --
	(221.55,153.50) --
	(221.55,153.53) --
	(221.57,153.53) --
	(221.57,153.55) --
	(221.61,153.55) --
	(221.61,153.57) --
	(221.61,153.57) --
	(221.61,153.59) --
	(221.63,153.59) --
	(221.63,153.61) --
	(221.63,153.61) --
	(221.63,153.63) --
	(221.63,153.63) --
	(221.63,153.65) --
	(221.65,153.65) --
	(221.65,153.67) --
	(221.66,153.67) --
	(221.66,153.69) --
	(221.67,153.69) --
	(221.67,153.71) --
	(221.68,153.71) --
	(221.68,153.73) --
	(221.70,153.73) --
	(221.70,153.76) --
	(221.71,153.76) --
	(221.71,153.78) --
	(221.78,153.78) --
	(221.78,153.80) --
	(221.78,153.80) --
	(221.78,153.82) --
	(221.79,153.82) --
	(221.79,153.84) --
	(221.82,153.84) --
	(221.82,153.86) --
	(221.83,153.86) --
	(221.83,153.88) --
	(221.84,153.88) --
	(221.84,153.90) --
	(221.84,153.90) --
	(221.84,153.92) --
	(221.86,153.92) --
	(221.86,153.94) --
	(221.88,153.94) --
	(221.88,153.96) --
	(221.88,153.96) --
	(221.88,153.98) --
	(221.91,153.98) --
	(221.91,154.01) --
	(221.91,154.01) --
	(221.91,154.03) --
	(221.97,154.03) --
	(221.97,154.05) --
	(222.01,154.05) --
	(222.01,154.07) --
	(222.02,154.07) --
	(222.02,154.09) --
	(222.03,154.09) --
	(222.03,154.11) --
	(222.04,154.11) --
	(222.04,154.13) --
	(222.08,154.13) --
	(222.08,154.15) --
	(222.10,154.15) --
	(222.10,154.17) --
	(222.11,154.17) --
	(222.11,154.19) --
	(222.12,154.19) --
	(222.12,154.21) --
	(222.14,154.21) --
	(222.14,154.24) --
	(222.16,154.24) --
	(222.16,154.26) --
	(222.17,154.26) --
	(222.17,154.28) --
	(222.18,154.28) --
	(222.18,154.30) --
	(222.20,154.30) --
	(222.20,154.32) --
	(222.21,154.32) --
	(222.21,154.34) --
	(222.22,154.34) --
	(222.22,154.36) --
	(222.24,154.36) --
	(222.24,154.38) --
	(222.28,154.38) --
	(222.28,154.40) --
	(222.30,154.40) --
	(222.30,154.42) --
	(222.31,154.42) --
	(222.31,154.44) --
	(222.32,154.44) --
	(222.32,154.46) --
	(222.35,154.46) --
	(222.35,154.49) --
	(222.35,154.49) --
	(222.35,154.51) --
	(222.36,154.51) --
	(222.36,154.53) --
	(222.36,154.53) --
	(222.36,154.55) --
	(222.37,154.55) --
	(222.37,154.57) --
	(222.41,154.57) --
	(222.41,154.59) --
	(222.41,154.59) --
	(222.41,154.61) --
	(222.43,154.61) --
	(222.43,154.63) --
	(222.44,154.63) --
	(222.44,154.65) --
	(222.47,154.65) --
	(222.47,154.67) --
	(222.47,154.67) --
	(222.47,154.69) --
	(222.49,154.69) --
	(222.49,154.72) --
	(222.51,154.72) --
	(222.51,154.74) --
	(222.53,154.74) --
	(222.53,154.76) --
	(222.55,154.76) --
	(222.55,154.78) --
	(222.67,154.78) --
	(222.67,154.80) --
	(222.69,154.80) --
	(222.69,154.82) --
	(222.71,154.82) --
	(222.71,154.84) --
	(222.72,154.84) --
	(222.72,154.86) --
	(222.74,154.86) --
	(222.74,154.88) --
	(222.77,154.88) --
	(222.77,154.90) --
	(222.78,154.90) --
	(222.78,154.93) --
	(222.81,154.93) --
	(222.81,154.95) --
	(222.83,154.95) --
	(222.83,154.97) --
	(222.84,154.97) --
	(222.84,154.99) --
	(222.86,154.99) --
	(222.86,155.01) --
	(222.90,155.01) --
	(222.90,155.03) --
	(222.91,155.03) --
	(222.91,155.05) --
	(222.91,155.05) --
	(222.91,155.07) --
	(222.95,155.07) --
	(222.95,155.09) --
	(222.96,155.09) --
	(222.96,155.11) --
	(222.97,155.11) --
	(222.97,155.13) --
	(222.99,155.13) --
	(222.99,155.16) --
	(222.99,155.16) --
	(222.99,155.18) --
	(222.99,155.18) --
	(222.99,155.20) --
	(223.00,155.20) --
	(223.00,155.22) --
	(223.01,155.22) --
	(223.01,155.24) --
	(223.06,155.24) --
	(223.06,155.26) --
	(223.07,155.26) --
	(223.07,155.28) --
	(223.12,155.28) --
	(223.12,155.30) --
	(223.14,155.30) --
	(223.14,155.32) --
	(223.16,155.32) --
	(223.16,155.34) --
	(223.16,155.34) --
	(223.16,155.36) --
	(223.17,155.36) --
	(223.17,155.39) --
	(223.20,155.39) --
	(223.20,155.41) --
	(223.21,155.41) --
	(223.21,155.43) --
	(223.24,155.43) --
	(223.24,155.45) --
	(223.26,155.45) --
	(223.26,155.47) --
	(223.33,155.47) --
	(223.33,155.49) --
	(223.34,155.49) --
	(223.34,155.51) --
	(223.36,155.51) --
	(223.36,155.53) --
	(223.36,155.53) --
	(223.36,155.55) --
	(223.39,155.55) --
	(223.39,155.57) --
	(223.39,155.57) --
	(223.39,155.59) --
	(223.40,155.59) --
	(223.40,155.61) --
	(223.40,155.61) --
	(223.40,155.64) --
	(223.41,155.64) --
	(223.41,155.66) --
	(223.42,155.66) --
	(223.42,155.68) --
	(223.42,155.68) --
	(223.42,155.70) --
	(223.47,155.70) --
	(223.47,155.72) --
	(223.47,155.72) --
	(223.47,155.74) --
	(223.54,155.74) --
	(223.54,155.76) --
	(223.54,155.76) --
	(223.54,155.78) --
	(223.55,155.78) --
	(223.55,155.80) --
	(223.56,155.80) --
	(223.56,155.82) --
	(223.57,155.82) --
	(223.57,155.84) --
	(223.57,155.84) --
	(223.57,155.87) --
	(223.62,155.87) --
	(223.62,155.89) --
	(223.63,155.89) --
	(223.63,155.91) --
	(223.64,155.91) --
	(223.64,155.93) --
	(223.65,155.93) --
	(223.65,155.95) --
	(223.68,155.95) --
	(223.68,155.97) --
	(223.69,155.97) --
	(223.69,155.99) --
	(223.71,155.99) --
	(223.71,156.01) --
	(223.73,156.01) --
	(223.73,156.03) --
	(223.73,156.03) --
	(223.73,156.05) --
	(223.74,156.05) --
	(223.74,156.07) --
	(223.75,156.07) --
	(223.75,156.10) --
	(223.75,156.10) --
	(223.75,156.12) --
	(223.76,156.12) --
	(223.76,156.14) --
	(223.77,156.14) --
	(223.77,156.16) --
	(223.78,156.16) --
	(223.78,156.18) --
	(223.79,156.18) --
	(223.79,156.20) --
	(223.81,156.20) --
	(223.81,156.22) --
	(223.86,156.22) --
	(223.86,156.24) --
	(223.87,156.24) --
	(223.87,156.26) --
	(223.89,156.26) --
	(223.89,156.28) --
	(223.92,156.28) --
	(223.92,156.30) --
	(223.94,156.30) --
	(223.94,156.33) --
	(223.95,156.33) --
	(223.95,156.35) --
	(223.96,156.35) --
	(223.96,156.37) --
	(223.97,156.37) --
	(223.97,156.39) --
	(223.97,156.39) --
	(223.97,156.41) --
	(223.97,156.41) --
	(223.97,156.43) --
	(223.98,156.43) --
	(223.98,156.45) --
	(223.99,156.45) --
	(223.99,156.47) --
	(224.02,156.47) --
	(224.02,156.49) --
	(224.04,156.49) --
	(224.04,156.51) --
	(224.08,156.51) --
	(224.08,156.53) --
	(224.12,156.53) --
	(224.12,156.56) --
	(224.15,156.56) --
	(224.15,156.58) --
	(224.15,156.58) --
	(224.15,156.60) --
	(224.16,156.60) --
	(224.16,156.62) --
	(224.18,156.62) --
	(224.18,156.64) --
	(224.18,156.64) --
	(224.18,156.66) --
	(224.18,156.66) --
	(224.18,156.68) --
	(224.20,156.68) --
	(224.20,156.70) --
	(224.22,156.70) --
	(224.22,156.72) --
	(224.22,156.72) --
	(224.22,156.74) --
	(224.23,156.74) --
	(224.23,156.76) --
	(224.24,156.76) --
	(224.24,156.78) --
	(224.24,156.78) --
	(224.24,156.81) --
	(224.29,156.81) --
	(224.29,156.83) --
	(224.29,156.83) --
	(224.29,156.85) --
	(224.31,156.85) --
	(224.31,156.87) --
	(224.31,156.87) --
	(224.31,156.89) --
	(224.32,156.89) --
	(224.32,156.91) --
	(224.33,156.91) --
	(224.33,156.93) --
	(224.36,156.93) --
	(224.36,156.95) --
	(224.39,156.95) --
	(224.39,156.97) --
	(224.39,156.97) --
	(224.39,156.99) --
	(224.41,156.99) --
	(224.41,157.02) --
	(224.42,157.02) --
	(224.42,157.04) --
	(224.42,157.04) --
	(224.42,157.06) --
	(224.44,157.06) --
	(224.44,157.08) --
	(224.50,157.08) --
	(224.50,157.10) --
	(224.50,157.10) --
	(224.50,157.12) --
	(224.55,157.12) --
	(224.55,157.14) --
	(224.56,157.14) --
	(224.56,157.16) --
	(224.56,157.16) --
	(224.56,157.18) --
	(224.56,157.18) --
	(224.56,157.20) --
	(224.60,157.20) --
	(224.60,157.22) --
	(224.60,157.22) --
	(224.60,157.25) --
	(224.62,157.25) --
	(224.62,157.27) --
	(224.63,157.27) --
	(224.63,157.29) --
	(224.66,157.29) --
	(224.66,157.31) --
	(224.66,157.31) --
	(224.66,157.33) --
	(224.67,157.33) --
	(224.67,157.35) --
	(224.69,157.35) --
	(224.69,157.37) --
	(224.69,157.37) --
	(224.69,157.39) --
	(224.70,157.39) --
	(224.70,157.41) --
	(224.73,157.41) --
	(224.73,157.43) --
	(224.75,157.43) --
	(224.75,157.45) --
	(224.75,157.45) --
	(224.75,157.48) --
	(224.77,157.48) --
	(224.77,157.50) --
	(224.78,157.50) --
	(224.78,157.52) --
	(224.81,157.52) --
	(224.81,157.54) --
	(224.82,157.54) --
	(224.82,157.56) --
	(224.84,157.56) --
	(224.84,157.58) --
	(224.86,157.58) --
	(224.86,157.60) --
	(224.86,157.60) --
	(224.86,157.62) --
	(224.90,157.62) --
	(224.90,157.64) --
	(224.90,157.64) --
	(224.90,157.66) --
	(224.91,157.66) --
	(224.91,157.68) --
	(224.91,157.68) --
	(224.91,157.71) --
	(224.95,157.71) --
	(224.95,157.73) --
	(224.95,157.73) --
	(224.95,157.75) --
	(224.95,157.75) --
	(224.95,157.77) --
	(224.99,157.77) --
	(224.99,157.79) --
	(225.00,157.79) --
	(225.00,157.81) --
	(225.01,157.81) --
	(225.01,157.83) --
	(225.02,157.83) --
	(225.02,157.85) --
	(225.02,157.85) --
	(225.02,157.87) --
	(225.03,157.87) --
	(225.03,157.89) --
	(225.08,157.89) --
	(225.08,157.91) --
	(225.11,157.91) --
	(225.11,157.94) --
	(225.11,157.94) --
	(225.11,157.96) --
	(225.22,157.96) --
	(225.22,157.98) --
	(225.24,157.98) --
	(225.24,158.00) --
	(225.26,158.00) --
	(225.26,158.02) --
	(225.28,158.02) --
	(225.28,158.04) --
	(225.31,158.04) --
	(225.31,158.06) --
	(225.32,158.06) --
	(225.32,158.08) --
	(225.35,158.08) --
	(225.35,158.10) --
	(225.35,158.10) --
	(225.35,158.12) --
	(225.41,158.12) --
	(225.41,158.14) --
	(225.42,158.14) --
	(225.42,158.17) --
	(225.43,158.17) --
	(225.43,158.19) --
	(225.44,158.19) --
	(225.44,158.21) --
	(225.45,158.21) --
	(225.45,158.23) --
	(225.48,158.23) --
	(225.48,158.25) --
	(225.49,158.25) --
	(225.49,158.27) --
	(225.50,158.27) --
	(225.50,158.29) --
	(225.52,158.29) --
	(225.52,158.31) --
	(225.52,158.31) --
	(225.52,158.33) --
	(225.53,158.33) --
	(225.53,158.35) --
	(225.53,158.35) --
	(225.53,158.37) --
	(225.55,158.37) --
	(225.55,158.40) --
	(225.56,158.40) --
	(225.56,158.42) --
	(225.58,158.42) --
	(225.58,158.44) --
	(225.59,158.44) --
	(225.59,158.46) --
	(225.59,158.46) --
	(225.59,158.48) --
	(225.62,158.48) --
	(225.62,158.50) --
	(225.62,158.50) --
	(225.62,158.52) --
	(225.62,158.52) --
	(225.62,158.54) --
	(225.64,158.54) --
	(225.64,158.56) --
	(225.67,158.56) --
	(225.67,158.58) --
	(225.68,158.58) --
	(225.68,158.60) --
	(225.69,158.60) --
	(225.69,158.63) --
	(225.71,158.63) --
	(225.71,158.65) --
	(225.74,158.65) --
	(225.74,158.67) --
	(225.75,158.67) --
	(225.75,158.69) --
	(225.76,158.69) --
	(225.76,158.71) --
	(225.77,158.71) --
	(225.77,158.73) --
	(225.79,158.73) --
	(225.79,158.75) --
	(225.79,158.75) --
	(225.79,158.77) --
	(225.80,158.77) --
	(225.80,158.79) --
	(225.81,158.79) --
	(225.81,158.81) --
	(225.81,158.81) --
	(225.81,158.83) --
	(225.82,158.83) --
	(225.82,158.86) --
	(225.82,158.86) --
	(225.82,158.88) --
	(225.83,158.88) --
	(225.83,158.90) --
	(225.86,158.90) --
	(225.86,158.92) --
	(225.86,158.92) --
	(225.86,158.94) --
	(225.86,158.94) --
	(225.86,158.96) --
	(225.86,158.96) --
	(225.86,158.98) --
	(225.90,158.98) --
	(225.90,159.00) --
	(225.95,159.00) --
	(225.95,159.02) --
	(225.96,159.02) --
	(225.96,159.04) --
	(225.98,159.04) --
	(225.98,159.06) --
	(226.02,159.06) --
	(226.02,159.09) --
	(226.05,159.09) --
	(226.05,159.11) --
	(226.05,159.11) --
	(226.05,159.13) --
	(226.06,159.13) --
	(226.06,159.15) --
	(226.07,159.15) --
	(226.07,159.17) --
	(226.07,159.17) --
	(226.07,159.19) --
	(226.08,159.19) --
	(226.08,159.21) --
	(226.09,159.21) --
	(226.09,159.23) --
	(226.11,159.23) --
	(226.11,159.25) --
	(226.11,159.25) --
	(226.11,159.27) --
	(226.11,159.27) --
	(226.11,159.29) --
	(226.11,159.29) --
	(226.11,159.32) --
	(226.11,159.32) --
	(226.11,159.34) --
	(226.12,159.34) --
	(226.12,159.36) --
	(226.12,159.36) --
	(226.12,159.38) --
	(226.14,159.38) --
	(226.14,159.40) --
	(226.14,159.40) --
	(226.14,159.42) --
	(226.14,159.42) --
	(226.14,159.44) --
	(226.16,159.44) --
	(226.16,159.46) --
	(226.16,159.46) --
	(226.16,159.48) --
	(226.18,159.48) --
	(226.18,159.50) --
	(226.18,159.50) --
	(226.18,159.52) --
	(226.19,159.52) --
	(226.19,159.54) --
	(226.21,159.54) --
	(226.21,159.57) --
	(226.22,159.57) --
	(226.22,159.59) --
	(226.25,159.59) --
	(226.25,159.61) --
	(226.25,159.61) --
	(226.25,159.63) --
	(226.26,159.63) --
	(226.26,159.65) --
	(226.34,159.65) --
	(226.34,159.67) --
	(226.36,159.67) --
	(226.36,159.69) --
	(226.38,159.69) --
	(226.38,159.71) --
	(226.40,159.71) --
	(226.40,159.73) --
	(226.43,159.73) --
	(226.43,159.75) --
	(226.43,159.75) --
	(226.43,159.78) --
	(226.43,159.78) --
	(226.43,159.80) --
	(226.45,159.80) --
	(226.45,159.82) --
	(226.45,159.82) --
	(226.45,159.84) --
	(226.46,159.84) --
	(226.46,159.86) --
	(226.47,159.86) --
	(226.47,159.88) --
	(226.47,159.88) --
	(226.47,159.90) --
	(226.47,159.90) --
	(226.47,159.92) --
	(226.48,159.92) --
	(226.48,159.94) --
	(226.50,159.94) --
	(226.50,159.96) --
	(226.55,159.96) --
	(226.55,159.98) --
	(226.55,159.98) --
	(226.55,160.00) --
	(226.56,160.00) --
	(226.56,160.03) --
	(226.58,160.03) --
	(226.58,160.05) --
	(226.58,160.05) --
	(226.58,160.07) --
	(226.60,160.07) --
	(226.60,160.09) --
	(226.60,160.09) --
	(226.60,160.11) --
	(226.63,160.11) --
	(226.63,160.13) --
	(226.65,160.13) --
	(226.65,160.15) --
	(226.66,160.15) --
	(226.66,160.17) --
	(226.66,160.17) --
	(226.66,160.19) --
	(226.68,160.19) --
	(226.68,160.21) --
	(226.69,160.21) --
	(226.69,160.24) --
	(226.69,160.24) --
	(226.69,160.26) --
	(226.70,160.26) --
	(226.70,160.28) --
	(226.70,160.28) --
	(226.70,160.30) --
	(226.73,160.30) --
	(226.73,160.32) --
	(226.74,160.32) --
	(226.74,160.34) --
	(226.75,160.34) --
	(226.75,160.36) --
	(226.76,160.36) --
	(226.76,160.38) --
	(226.78,160.38) --
	(226.78,160.40) --
	(226.84,160.40) --
	(226.84,160.42) --
	(226.85,160.42) --
	(226.85,160.45) --
	(226.85,160.45) --
	(226.85,160.47) --
	(226.86,160.47) --
	(226.86,160.49) --
	(226.90,160.49) --
	(226.90,160.51) --
	(226.91,160.51) --
	(226.91,160.53) --
	(226.92,160.53) --
	(226.92,160.55) --
	(226.93,160.55) --
	(226.93,160.57) --
	(226.94,160.57) --
	(226.94,160.59) --
	(226.94,160.59) --
	(226.94,160.61) --
	(226.97,160.61) --
	(226.97,160.63) --
	(226.98,160.63) --
	(226.98,160.65) --
	(226.98,160.65) --
	(226.98,160.67) --
	(227.01,160.67) --
	(227.01,160.70) --
	(227.02,160.70) --
	(227.02,160.72) --
	(227.02,160.72) --
	(227.02,160.74) --
	(227.03,160.74) --
	(227.03,160.76) --
	(227.05,160.76) --
	(227.05,160.78) --
	(227.05,160.78) --
	(227.05,160.80) --
	(227.05,160.80) --
	(227.05,160.82) --
	(227.05,160.82) --
	(227.05,160.84) --
	(227.06,160.84) --
	(227.06,160.86) --
	(227.06,160.86) --
	(227.06,160.88) --
	(227.09,160.88) --
	(227.09,160.90) --
	(227.10,160.90) --
	(227.10,160.93) --
	(227.10,160.93) --
	(227.10,160.95) --
	(227.10,160.95) --
	(227.10,160.97) --
	(227.11,160.97) --
	(227.11,160.99) --
	(227.11,160.99) --
	(227.11,161.01) --
	(227.11,161.01) --
	(227.11,161.03) --
	(227.13,161.03) --
	(227.13,161.05) --
	(227.15,161.05) --
	(227.15,161.07) --
	(227.16,161.07) --
	(227.16,161.09) --
	(227.17,161.09) --
	(227.17,161.11) --
	(227.18,161.11) --
	(227.18,161.13) --
	(227.18,161.13) --
	(227.18,161.16) --
	(227.18,161.16) --
	(227.18,161.18) --
	(227.19,161.18) --
	(227.19,161.20) --
	(227.20,161.20) --
	(227.20,161.22) --
	(227.22,161.22) --
	(227.22,161.24) --
	(227.23,161.24) --
	(227.23,161.26) --
	(227.25,161.26) --
	(227.25,161.28) --
	(227.25,161.28) --
	(227.25,161.30) --
	(227.29,161.30) --
	(227.29,161.32) --
	(227.31,161.32) --
	(227.31,161.34) --
	(227.31,161.34) --
	(227.31,161.36) --
	(227.31,161.36) --
	(227.31,161.39) --
	(227.32,161.39) --
	(227.32,161.41) --
	(227.32,161.41) --
	(227.32,161.43) --
	(227.33,161.43) --
	(227.33,161.45) --
	(227.35,161.45) --
	(227.35,161.47) --
	(227.35,161.47) --
	(227.35,161.49) --
	(227.35,161.49) --
	(227.35,161.51) --
	(227.37,161.51) --
	(227.37,161.53) --
	(227.37,161.53) --
	(227.37,161.55) --
	(227.38,161.55) --
	(227.38,161.57) --
	(227.38,161.57) --
	(227.38,161.59) --
	(227.39,161.59) --
	(227.39,161.62) --
	(227.43,161.62) --
	(227.43,161.64) --
	(227.44,161.64) --
	(227.44,161.66) --
	(227.44,161.66) --
	(227.44,161.68) --
	(227.45,161.68) --
	(227.45,161.70) --
	(227.45,161.70) --
	(227.45,161.72) --
	(227.46,161.72) --
	(227.46,161.74) --
	(227.46,161.74) --
	(227.46,161.76) --
	(227.48,161.76) --
	(227.48,161.78) --
	(227.48,161.78) --
	(227.48,161.80) --
	(227.49,161.80) --
	(227.49,161.82) --
	(227.49,161.82) --
	(227.49,161.84) --
	(227.50,161.84) --
	(227.50,161.87) --
	(227.51,161.87) --
	(227.51,161.89) --
	(227.52,161.89) --
	(227.52,161.91) --
	(227.53,161.91) --
	(227.53,161.93) --
	(227.54,161.93) --
	(227.54,161.95) --
	(227.54,161.95) --
	(227.54,161.97) --
	(227.56,161.97) --
	(227.56,161.99) --
	(227.57,161.99) --
	(227.57,162.01) --
	(227.58,162.01) --
	(227.58,162.03) --
	(227.61,162.03) --
	(227.61,162.05) --
	(227.61,162.05) --
	(227.61,162.08) --
	(227.63,162.08) --
	(227.63,162.10) --
	(227.65,162.10) --
	(227.65,162.12) --
	(227.66,162.12) --
	(227.66,162.14) --
	(227.69,162.14) --
	(227.69,162.16) --
	(227.73,162.16) --
	(227.73,162.18) --
	(227.75,162.18) --
	(227.75,162.20) --
	(227.75,162.20) --
	(227.75,162.22) --
	(227.75,162.22) --
	(227.75,162.24) --
	(227.76,162.24) --
	(227.76,162.26) --
	(227.76,162.26) --
	(227.76,162.28) --
	(227.77,162.28) --
	(227.77,162.31) --
	(227.77,162.31) --
	(227.77,162.33) --
	(227.79,162.33) --
	(227.79,162.35) --
	(227.81,162.35) --
	(227.81,162.37) --
	(227.82,162.37) --
	(227.82,162.39) --
	(227.82,162.39) --
	(227.82,162.41) --
	(227.84,162.41) --
	(227.84,162.43) --
	(227.84,162.43) --
	(227.84,162.45) --
	(227.85,162.45) --
	(227.85,162.47) --
	(227.85,162.47) --
	(227.85,162.49) --
	(227.86,162.49) --
	(227.86,162.51) --
	(227.88,162.51) --
	(227.88,162.54) --
	(227.89,162.54) --
	(227.89,162.56) --
	(227.90,162.56) --
	(227.90,162.58) --
	(227.91,162.58) --
	(227.91,162.60) --
	(227.92,162.60) --
	(227.92,162.62) --
	(227.94,162.62) --
	(227.94,162.64) --
	(227.95,162.64) --
	(227.95,162.66) --
	(227.95,162.66) --
	(227.95,162.68) --
	(227.97,162.68) --
	(227.97,162.70) --
	(227.98,162.70) --
	(227.98,162.72) --
	(227.98,162.72) --
	(227.98,162.75) --
	(228.00,162.75) --
	(228.00,162.77) --
	(228.04,162.77) --
	(228.04,162.79) --
	(228.04,162.79) --
	(228.04,162.81) --
	(228.07,162.81) --
	(228.07,162.83) --
	(228.07,162.83) --
	(228.07,162.85) --
	(228.10,162.85) --
	(228.10,162.87) --
	(228.12,162.87) --
	(228.12,162.89) --
	(228.13,162.89) --
	(228.13,162.91) --
	(228.14,162.91) --
	(228.14,162.93) --
	(228.14,162.93) --
	(228.14,162.95) --
	(228.15,162.95) --
	(228.15,162.98) --
	(228.16,162.98) --
	(228.16,163.00) --
	(228.17,163.00) --
	(228.17,163.02) --
	(228.17,163.02) --
	(228.17,163.04) --
	(228.17,163.04) --
	(228.17,163.06) --
	(228.18,163.06) --
	(228.18,163.08) --
	(228.20,163.08) --
	(228.20,163.10) --
	(228.20,163.10) --
	(228.20,163.12) --
	(228.21,163.12) --
	(228.21,163.14) --
	(228.21,163.14) --
	(228.21,163.16) --
	(228.22,163.16) --
	(228.22,163.18) --
	(228.23,163.18) --
	(228.23,163.21) --
	(228.23,163.21) --
	(228.23,163.23) --
	(228.24,163.23) --
	(228.24,163.25) --
	(228.24,163.25) --
	(228.24,163.27) --
	(228.26,163.27) --
	(228.26,163.29) --
	(228.26,163.29) --
	(228.26,163.31) --
	(228.31,163.31) --
	(228.31,163.33) --
	(228.34,163.33) --
	(228.34,163.35) --
	(228.35,163.35) --
	(228.35,163.37) --
	(228.35,163.37) --
	(228.35,163.39) --
	(228.37,163.39) --
	(228.37,163.42) --
	(228.38,163.42) --
	(228.38,163.44) --
	(228.38,163.44) --
	(228.38,163.46) --
	(228.39,163.46) --
	(228.39,163.48) --
	(228.40,163.48) --
	(228.40,163.50) --
	(228.41,163.50) --
	(228.41,163.52) --
	(228.43,163.52) --
	(228.43,163.54) --
	(228.43,163.54) --
	(228.43,163.56) --
	(228.45,163.56) --
	(228.45,163.58) --
	(228.45,163.58) --
	(228.45,163.60) --
	(228.47,163.60) --
	(228.47,163.62) --
	(228.49,163.62) --
	(228.49,163.64) --
	(228.51,163.64) --
	(228.51,163.67) --
	(228.51,163.67) --
	(228.51,163.69) --
	(228.52,163.69) --
	(228.52,163.71) --
	(228.57,163.71) --
	(228.57,163.73) --
	(228.57,163.73) --
	(228.57,163.75) --
	(228.59,163.75) --
	(228.59,163.77) --
	(228.61,163.77) --
	(228.61,163.79) --
	(228.61,163.79) --
	(228.61,163.81) --
	(228.63,163.81) --
	(228.63,163.83) --
	(228.64,163.83) --
	(228.64,163.85) --
	(228.64,163.85) --
	(228.64,163.87) --
	(228.67,163.87) --
	(228.67,163.90) --
	(228.68,163.90) --
	(228.68,163.92) --
	(228.70,163.92) --
	(228.70,163.94) --
	(228.72,163.94) --
	(228.72,163.96) --
	(228.72,163.96) --
	(228.72,163.98) --
	(228.74,163.98) --
	(228.74,164.00) --
	(228.75,164.00) --
	(228.75,164.02) --
	(228.76,164.02) --
	(228.76,164.04) --
	(228.76,164.04) --
	(228.76,164.06) --
	(228.77,164.06) --
	(228.77,164.08) --
	(228.79,164.08) --
	(228.79,164.10) --
	(228.79,164.10) --
	(228.79,164.13) --
	(228.79,164.13) --
	(228.79,164.15) --
	(228.80,164.15) --
	(228.80,164.17) --
	(228.80,164.17) --
	(228.80,164.19) --
	(228.81,164.19) --
	(228.81,164.21) --
	(228.81,164.21) --
	(228.81,164.23) --
	(228.81,164.23) --
	(228.81,164.25) --
	(228.81,164.25) --
	(228.81,164.27) --
	(228.82,164.27) --
	(228.82,164.29) --
	(228.83,164.29) --
	(228.83,164.31) --
	(228.84,164.31) --
	(228.84,164.33) --
	(228.84,164.33) --
	(228.84,164.36) --
	(228.86,164.36) --
	(228.86,164.38) --
	(228.86,164.38) --
	(228.86,164.40) --
	(228.88,164.40) --
	(228.88,164.42) --
	(228.90,164.42) --
	(228.90,164.44) --
	(228.90,164.44) --
	(228.90,164.46) --
	(228.92,164.46) --
	(228.92,164.48) --
	(228.93,164.48) --
	(228.93,164.50) --
	(228.94,164.50) --
	(228.94,164.52) --
	(228.95,164.52) --
	(228.95,164.54) --
	(228.97,164.54) --
	(228.97,164.56) --
	(229.00,164.56) --
	(229.00,164.59) --
	(229.00,164.59) --
	(229.00,164.61) --
	(229.02,164.61) --
	(229.02,164.63) --
	(229.03,164.63) --
	(229.03,164.65) --
	(229.03,164.65) --
	(229.03,164.67) --
	(229.04,164.67) --
	(229.04,164.69) --
	(229.06,164.69) --
	(229.06,164.71) --
	(229.06,164.71) --
	(229.06,164.73) --
	(229.07,164.73) --
	(229.07,164.75) --
	(229.07,164.75) --
	(229.07,164.77) --
	(229.08,164.77) --
	(229.08,164.79) --
	(229.08,164.79) --
	(229.08,164.82) --
	(229.08,164.82) --
	(229.08,164.84) --
	(229.11,164.84) --
	(229.11,164.86) --
	(229.12,164.86) --
	(229.12,164.88) --
	(229.15,164.88) --
	(229.15,164.90) --
	(229.19,164.90) --
	(229.19,164.92) --
	(229.19,164.92) --
	(229.19,164.94) --
	(229.20,164.94) --
	(229.20,164.96) --
	(229.21,164.96) --
	(229.21,164.98) --
	(229.21,164.98) --
	(229.21,165.00) --
	(229.22,165.00) --
	(229.22,165.02) --
	(229.22,165.02) --
	(229.22,165.04) --
	(229.24,165.04) --
	(229.24,165.07) --
	(229.26,165.07) --
	(229.26,165.09) --
	(229.28,165.09) --
	(229.28,165.11) --
	(229.28,165.11) --
	(229.28,165.13) --
	(229.29,165.13) --
	(229.29,165.15) --
	(229.30,165.15) --
	(229.30,165.17) --
	(229.30,165.17) --
	(229.30,165.19) --
	(229.31,165.19) --
	(229.31,165.21) --
	(229.31,165.21) --
	(229.31,165.23) --
	(229.31,165.23) --
	(229.31,165.25) --
	(229.32,165.25) --
	(229.32,165.27) --
	(229.33,165.27) --
	(229.33,165.29) --
	(229.34,165.29) --
	(229.34,165.32) --
	(229.34,165.32) --
	(229.34,165.34) --
	(229.34,165.34) --
	(229.34,165.36) --
	(229.36,165.36) --
	(229.36,165.38) --
	(229.37,165.38) --
	(229.37,165.40) --
	(229.41,165.40) --
	(229.41,165.42) --
	(229.41,165.42) --
	(229.41,165.44) --
	(229.41,165.44) --
	(229.41,165.46) --
	(229.43,165.46) --
	(229.43,165.48) --
	(229.45,165.48) --
	(229.45,165.50) --
	(229.45,165.50) --
	(229.45,165.52) --
	(229.48,165.52) --
	(229.48,165.55) --
	(229.49,165.55) --
	(229.49,165.57) --
	(229.49,165.57) --
	(229.49,165.59) --
	(229.50,165.59) --
	(229.50,165.61) --
	(229.51,165.61) --
	(229.51,165.63) --
	(229.51,165.63) --
	(229.51,165.65) --
	(229.52,165.65) --
	(229.52,165.67) --
	(229.53,165.67) --
	(229.53,165.69) --
	(229.53,165.69) --
	(229.53,165.71) --
	(229.54,165.71) --
	(229.54,165.73) --
	(229.54,165.73) --
	(229.54,165.75) --
	(229.55,165.75) --
	(229.55,165.78) --
	(229.57,165.78) --
	(229.57,165.80) --
	(229.57,165.80) --
	(229.57,165.82) --
	(229.59,165.82) --
	(229.59,165.84) --
	(229.59,165.84) --
	(229.59,165.86) --
	(229.61,165.86) --
	(229.61,165.88) --
	(229.63,165.88) --
	(229.63,165.90) --
	(229.64,165.90) --
	(229.64,165.92) --
	(229.65,165.92) --
	(229.65,165.94) --
	(229.67,165.94) --
	(229.67,165.96) --
	(229.67,165.96) --
	(229.67,165.98) --
	(229.67,165.98) --
	(229.67,166.01) --
	(229.68,166.01) --
	(229.68,166.03) --
	(229.68,166.03) --
	(229.68,166.05) --
	(229.70,166.05) --
	(229.70,166.07) --
	(229.73,166.07) --
	(229.73,166.09) --
	(229.75,166.09) --
	(229.75,166.11) --
	(229.77,166.11) --
	(229.77,166.13) --
	(229.77,166.13) --
	(229.77,166.15) --
	(229.79,166.15) --
	(229.79,166.17) --
	(229.80,166.17) --
	(229.80,166.19) --
	(229.80,166.19) --
	(229.80,166.21) --
	(229.80,166.21) --
	(229.80,166.24) --
	(229.82,166.24) --
	(229.82,166.26) --
	(229.83,166.26) --
	(229.83,166.28) --
	(229.85,166.28) --
	(229.85,166.30) --
	(229.85,166.30) --
	(229.85,166.32) --
	(229.87,166.32) --
	(229.87,166.34) --
	(229.87,166.34) --
	(229.87,166.36) --
	(229.89,166.36) --
	(229.89,166.38) --
	(229.89,166.38) --
	(229.89,166.40) --
	(229.90,166.40) --
	(229.90,166.42) --
	(229.90,166.42) --
	(229.90,166.44) --
	(229.91,166.44) --
	(229.91,166.47) --
	(229.95,166.47) --
	(229.95,166.49) --
	(229.96,166.49) --
	(229.96,166.51) --
	(229.96,166.51) --
	(229.96,166.53) --
	(229.98,166.53) --
	(229.98,166.55) --
	(229.99,166.55) --
	(229.99,166.57) --
	(230.01,166.57) --
	(230.01,166.59) --
	(230.02,166.59) --
	(230.02,166.61) --
	(230.05,166.61) --
	(230.05,166.63) --
	(230.05,166.63) --
	(230.05,166.65) --
	(230.06,166.65) --
	(230.06,166.67) --
	(230.06,166.67) --
	(230.06,166.70) --
	(230.07,166.70) --
	(230.07,166.72) --
	(230.08,166.72) --
	(230.08,166.74) --
	(230.08,166.74) --
	(230.08,166.76) --
	(230.09,166.76) --
	(230.09,166.78) --
	(230.11,166.78) --
	(230.11,166.80) --
	(230.11,166.80) --
	(230.11,166.82) --
	(230.12,166.82) --
	(230.12,166.84) --
	(230.13,166.84) --
	(230.13,166.86) --
	(230.13,166.86) --
	(230.13,166.88) --
	(230.13,166.88) --
	(230.13,166.91) --
	(230.15,166.91) --
	(230.15,166.93) --
	(230.18,166.93) --
	(230.18,166.95) --
	(230.19,166.95) --
	(230.19,166.97) --
	(230.20,166.97) --
	(230.20,166.99) --
	(230.20,166.99) --
	(230.20,167.01) --
	(230.20,167.01) --
	(230.20,167.03) --
	(230.20,167.03) --
	(230.20,167.05) --
	(230.20,167.05) --
	(230.20,167.07) --
	(230.23,167.07) --
	(230.23,167.09) --
	(230.23,167.09) --
	(230.23,167.11) --
	(230.25,167.11) --
	(230.25,167.13) --
	(230.26,167.13) --
	(230.26,167.16) --
	(230.26,167.16) --
	(230.26,167.18) --
	(230.28,167.18) --
	(230.28,167.20) --
	(230.29,167.20) --
	(230.29,167.22) --
	(230.29,167.22) --
	(230.29,167.24) --
	(230.32,167.24) --
	(230.32,167.26) --
	(230.33,167.26) --
	(230.33,167.28) --
	(230.33,167.28) --
	(230.33,167.30) --
	(230.35,167.30) --
	(230.35,167.32) --
	(230.36,167.32) --
	(230.36,167.34) --
	(230.36,167.34) --
	(230.36,167.36) --
	(230.37,167.36) --
	(230.37,167.39) --
	(230.37,167.39) --
	(230.37,167.41) --
	(230.37,167.41) --
	(230.37,167.43) --
	(230.38,167.43) --
	(230.38,167.45) --
	(230.39,167.45) --
	(230.39,167.47) --
	(230.39,167.47) --
	(230.39,167.49) --
	(230.40,167.49) --
	(230.40,167.51) --
	(230.40,167.51) --
	(230.40,167.53) --
	(230.41,167.53) --
	(230.41,167.55) --
	(230.43,167.55) --
	(230.43,167.57) --
	(230.43,167.57) --
	(230.43,167.59) --
	(230.46,167.59) --
	(230.46,167.61) --
	(230.47,167.61) --
	(230.47,167.64) --
	(230.47,167.64) --
	(230.47,167.66) --
	(230.47,167.66) --
	(230.47,167.68) --
	(230.49,167.68) --
	(230.49,167.70) --
	(230.50,167.70) --
	(230.50,167.72) --
	(230.51,167.72) --
	(230.51,167.74) --
	(230.52,167.74) --
	(230.52,167.76) --
	(230.53,167.76) --
	(230.53,167.78) --
	(230.53,167.78) --
	(230.53,167.80) --
	(230.53,167.80) --
	(230.53,167.82) --
	(230.54,167.82) --
	(230.54,167.84) --
	(230.55,167.84) --
	(230.55,167.87) --
	(230.55,167.87) --
	(230.55,167.89) --
	(230.56,167.89) --
	(230.56,167.91) --
	(230.57,167.91) --
	(230.57,167.93) --
	(230.58,167.93) --
	(230.58,167.95) --
	(230.59,167.95) --
	(230.59,167.97) --
	(230.61,167.97) --
	(230.61,167.99) --
	(230.61,167.99) --
	(230.61,168.01) --
	(230.63,168.01) --
	(230.63,168.03) --
	(230.64,168.03) --
	(230.64,168.05) --
	(230.64,168.05) --
	(230.64,168.07) --
	(230.64,168.07) --
	(230.64,168.10) --
	(230.66,168.10) --
	(230.66,168.12) --
	(230.66,168.12) --
	(230.66,168.14) --
	(230.67,168.14) --
	(230.67,168.16) --
	(230.67,168.16) --
	(230.67,168.18) --
	(230.68,168.18) --
	(230.68,168.20) --
	(230.69,168.20) --
	(230.69,168.22) --
	(230.69,168.22) --
	(230.69,168.24) --
	(230.70,168.24) --
	(230.70,168.26) --
	(230.71,168.26) --
	(230.71,168.28) --
	(230.74,168.28) --
	(230.74,168.30) --
	(230.75,168.30) --
	(230.75,168.33) --
	(230.76,168.33) --
	(230.76,168.35) --
	(230.77,168.35) --
	(230.77,168.37) --
	(230.78,168.37) --
	(230.78,168.39) --
	(230.78,168.39) --
	(230.78,168.41) --
	(230.79,168.41) --
	(230.79,168.43) --
	(230.79,168.43) --
	(230.79,168.45) --
	(230.79,168.45) --
	(230.79,168.47) --
	(230.79,168.47) --
	(230.79,168.49) --
	(230.80,168.49) --
	(230.80,168.51) --
	(230.82,168.51) --
	(230.82,168.54) --
	(230.82,168.54) --
	(230.82,168.56) --
	(230.83,168.56) --
	(230.83,168.58) --
	(230.83,168.58) --
	(230.83,168.60) --
	(230.84,168.60) --
	(230.84,168.62) --
	(230.85,168.62) --
	(230.85,168.64) --
	(230.86,168.64) --
	(230.86,168.66) --
	(230.86,168.66) --
	(230.86,168.68) --
	(230.87,168.68) --
	(230.87,168.70) --
	(230.87,168.70) --
	(230.87,168.72) --
	(230.90,168.72) --
	(230.90,168.74) --
	(230.90,168.74) --
	(230.90,168.77) --
	(230.90,168.77) --
	(230.90,168.79) --
	(230.90,168.79) --
	(230.90,168.81) --
	(230.91,168.81) --
	(230.91,168.83) --
	(230.92,168.83) --
	(230.92,168.85) --
	(230.92,168.85) --
	(230.92,168.87) --
	(230.93,168.87) --
	(230.93,168.89) --
	(230.94,168.89) --
	(230.94,168.91) --
	(230.95,168.91) --
	(230.95,168.93) --
	(230.98,168.93) --
	(230.98,168.95) --
	(230.99,168.95) --
	(230.99,168.97) --
	(230.99,168.97) --
	(230.99,168.99) --
	(230.99,168.99) --
	(230.99,169.02) --
	(231.00,169.02) --
	(231.00,169.04) --
	(231.02,169.04) --
	(231.02,169.06) --
	(231.02,169.06) --
	(231.02,169.08) --
	(231.03,169.08) --
	(231.03,169.10) --
	(231.04,169.10) --
	(231.04,169.12) --
	(231.05,169.12) --
	(231.05,169.14) --
	(231.05,169.14) --
	(231.05,169.16) --
	(231.08,169.16) --
	(231.08,169.18) --
	(231.08,169.18) --
	(231.08,169.20) --
	(231.09,169.20) --
	(231.09,169.22) --
	(231.09,169.22) --
	(231.09,169.24) --
	(231.09,169.24) --
	(231.09,169.27) --
	(231.09,169.27) --
	(231.09,169.29) --
	(231.11,169.29) --
	(231.11,169.31) --
	(231.12,169.31) --
	(231.12,169.33) --
	(231.13,169.33) --
	(231.13,169.35) --
	(231.13,169.35) --
	(231.13,169.37) --
	(231.15,169.37) --
	(231.15,169.39) --
	(231.15,169.39) --
	(231.15,169.41) --
	(231.17,169.41) --
	(231.17,169.43) --
	(231.21,169.43) --
	(231.21,169.45) --
	(231.21,169.45) --
	(231.21,169.48) --
	(231.21,169.48) --
	(231.21,169.50) --
	(231.22,169.50) --
	(231.22,169.52) --
	(231.22,169.52) --
	(231.22,169.54) --
	(231.22,169.54) --
	(231.22,169.56) --
	(231.24,169.56) --
	(231.24,169.58) --
	(231.24,169.58) --
	(231.24,169.60) --
	(231.25,169.60) --
	(231.25,169.62) --
	(231.25,169.62) --
	(231.25,169.64) --
	(231.26,169.64) --
	(231.26,169.66) --
	(231.26,169.66) --
	(231.26,169.68) --
	(231.27,169.68) --
	(231.27,169.71) --
	(231.27,169.71) --
	(231.27,169.73) --
	(231.27,169.73) --
	(231.27,169.75) --
	(231.27,169.75) --
	(231.27,169.77) --
	(231.27,169.77) --
	(231.27,169.79) --
	(231.29,169.79) --
	(231.29,169.81) --
	(231.31,169.81) --
	(231.31,169.83) --
	(231.32,169.83) --
	(231.32,169.85) --
	(231.32,169.85) --
	(231.32,169.87) --
	(231.32,169.87) --
	(231.32,169.89) --
	(231.33,169.89) --
	(231.33,169.92) --
	(231.33,169.92) --
	(231.33,169.94) --
	(231.34,169.94) --
	(231.34,169.96) --
	(231.34,169.96) --
	(231.34,169.98) --
	(231.36,169.98) --
	(231.36,170.00) --
	(231.36,170.00) --
	(231.36,170.02) --
	(231.37,170.02) --
	(231.37,170.04) --
	(231.38,170.04) --
	(231.38,170.06) --
	(231.40,170.06) --
	(231.40,170.08) --
	(231.40,170.08) --
	(231.40,170.10) --
	(231.42,170.10) --
	(231.42,170.12) --
	(231.42,170.12) --
	(231.42,170.15) --
	(231.42,170.15) --
	(231.42,170.17) --
	(231.43,170.17) --
	(231.43,170.19) --
	(231.43,170.19) --
	(231.43,170.21) --
	(231.44,170.21) --
	(231.44,170.23) --
	(231.45,170.23) --
	(231.45,170.25) --
	(231.45,170.25) --
	(231.45,170.27) --
	(231.47,170.27) --
	(231.47,170.29) --
	(231.47,170.29) --
	(231.47,170.31) --
	(231.48,170.31) --
	(231.48,170.33) --
	(231.50,170.33) --
	(231.50,170.35) --
	(231.50,170.35) --
	(231.50,170.38) --
	(231.51,170.38) --
	(231.51,170.40) --
	(231.53,170.40) --
	(231.53,170.42) --
	(231.53,170.42) --
	(231.53,170.44) --
	(231.54,170.44) --
	(231.54,170.46) --
	(231.54,170.46) --
	(231.54,170.48) --
	(231.55,170.48) --
	(231.55,170.50) --
	(231.55,170.50) --
	(231.55,170.52) --
	(231.56,170.52) --
	(231.56,170.54) --
	(231.56,170.54) --
	(231.56,170.56) --
	(231.57,170.56) --
	(231.57,170.59) --
	(231.58,170.59) --
	(231.58,170.61) --
	(231.60,170.61) --
	(231.60,170.63) --
	(231.61,170.63) --
	(231.61,170.65) --
	(231.62,170.65) --
	(231.62,170.67) --
	(231.63,170.67) --
	(231.63,170.69) --
	(231.64,170.69) --
	(231.64,170.71) --
	(231.65,170.71) --
	(231.65,170.73) --
	(231.66,170.73) --
	(231.66,170.75) --
	(231.67,170.75) --
	(231.67,170.77) --
	(231.68,170.77) --
	(231.68,170.79) --
	(231.68,170.79) --
	(231.68,170.82) --
	(231.68,170.82) --
	(231.68,170.84) --
	(231.69,170.84) --
	(231.69,170.86) --
	(231.69,170.86) --
	(231.69,170.88) --
	(231.70,170.88) --
	(231.70,170.90) --
	(231.71,170.90) --
	(231.71,170.92) --
	(231.72,170.92) --
	(231.72,170.94) --
	(231.73,170.94) --
	(231.73,170.96) --
	(231.75,170.96) --
	(231.75,170.98) --
	(231.76,170.98) --
	(231.76,171.00) --
	(231.77,171.00) --
	(231.77,171.02) --
	(231.77,171.02) --
	(231.77,171.05) --
	(231.77,171.05) --
	(231.77,171.07) --
	(231.78,171.07) --
	(231.78,171.09) --
	(231.78,171.09) --
	(231.78,171.11) --
	(231.78,171.11) --
	(231.78,171.13) --
	(231.78,171.13) --
	(231.78,171.15) --
	(231.80,171.15) --
	(231.80,171.17) --
	(231.81,171.17) --
	(231.81,171.19) --
	(231.82,171.19) --
	(231.82,171.21) --
	(231.82,171.21) --
	(231.82,171.23) --
	(231.84,171.23) --
	(231.84,171.25) --
	(231.85,171.25) --
	(231.85,171.27) --
	(231.85,171.27) --
	(231.85,171.30) --
	(231.86,171.30) --
	(231.86,171.32) --
	(231.86,171.32) --
	(231.86,171.34) --
	(231.88,171.34) --
	(231.88,171.36) --
	(231.88,171.36) --
	(231.88,171.38) --
	(231.89,171.38) --
	(231.89,171.40) --
	(231.89,171.40) --
	(231.89,171.42) --
	(231.89,171.42) --
	(231.89,171.44) --
	(231.90,171.44) --
	(231.90,171.46) --
	(231.90,171.46) --
	(231.90,171.48) --
	(231.91,171.48) --
	(231.91,171.50) --
	(231.92,171.50) --
	(231.92,171.53) --
	(231.92,171.53) --
	(231.92,171.55) --
	(231.92,171.55) --
	(231.92,171.57) --
	(231.92,171.57) --
	(231.92,171.59) --
	(231.95,171.59) --
	(231.95,171.61) --
	(231.95,171.61) --
	(231.95,171.63) --
	(231.96,171.63) --
	(231.96,171.65) --
	(231.98,171.65) --
	(231.98,171.67) --
	(231.98,171.67) --
	(231.98,171.69) --
	(232.01,171.69) --
	(232.01,171.71) --
	(232.04,171.71) --
	(232.04,171.73) --
	(232.04,171.73) --
	(232.04,171.76) --
	(232.04,171.76) --
	(232.04,171.78) --
	(232.05,171.78) --
	(232.05,171.80) --
	(232.07,171.80) --
	(232.07,171.82) --
	(232.08,171.82) --
	(232.08,171.84) --
	(232.08,171.84) --
	(232.08,171.86) --
	(232.10,171.86) --
	(232.10,171.88) --
	(232.10,171.88) --
	(232.10,171.90) --
	(232.11,171.90) --
	(232.11,171.92) --
	(232.12,171.92) --
	(232.12,171.94) --
	(232.12,171.94) --
	(232.12,171.97) --
	(232.13,171.97) --
	(232.13,171.99) --
	(232.13,171.99) --
	(232.13,172.01) --
	(232.13,172.01) --
	(232.13,172.03) --
	(232.13,172.03) --
	(232.13,172.05) --
	(232.15,172.05) --
	(232.15,172.07) --
	(232.15,172.07) --
	(232.15,172.09) --
	(232.16,172.09) --
	(232.16,172.11) --
	(232.17,172.11) --
	(232.17,172.13) --
	(232.21,172.13) --
	(232.21,172.15) --
	(232.21,172.15) --
	(232.21,172.17) --
	(232.22,172.17) --
	(232.22,172.19) --
	(232.23,172.19) --
	(232.23,172.22) --
	(232.25,172.22) --
	(232.25,172.24) --
	(232.27,172.24) --
	(232.27,172.26) --
	(232.28,172.26) --
	(232.28,172.28) --
	(232.30,172.28) --
	(232.30,172.30) --
	(232.31,172.30) --
	(232.31,172.32) --
	(232.31,172.32) --
	(232.31,172.34) --
	(232.32,172.34) --
	(232.32,172.36) --
	(232.35,172.36) --
	(232.35,172.38) --
	(232.35,172.38) --
	(232.35,172.40) --
	(232.36,172.40) --
	(232.36,172.42) --
	(232.36,172.42) --
	(232.36,172.45) --
	(232.37,172.45) --
	(232.37,172.47) --
	(232.37,172.47) --
	(232.37,172.49) --
	(232.39,172.49) --
	(232.39,172.51) --
	(232.39,172.51) --
	(232.39,172.53) --
	(232.39,172.53) --
	(232.39,172.55) --
	(232.40,172.55) --
	(232.40,172.57) --
	(232.41,172.57) --
	(232.41,172.59) --
	(232.41,172.59) --
	(232.41,172.61) --
	(232.43,172.61) --
	(232.43,172.63) --
	(232.43,172.63) --
	(232.43,172.65) --
	(232.44,172.65) --
	(232.44,172.68) --
	(232.44,172.68) --
	(232.44,172.70) --
	(232.44,172.70) --
	(232.44,172.72) --
	(232.45,172.72) --
	(232.45,172.74) --
	(232.45,172.74) --
	(232.45,172.76) --
	(232.45,172.76) --
	(232.45,172.78) --
	(232.47,172.78) --
	(232.47,172.80) --
	(232.47,172.80) --
	(232.47,172.82) --
	(232.47,172.82) --
	(232.47,172.84) --
	(232.49,172.84) --
	(232.49,172.86) --
	(232.50,172.86) --
	(232.50,172.89) --
	(232.50,172.89) --
	(232.50,172.91) --
	(232.50,172.91) --
	(232.50,172.93) --
	(232.52,172.93) --
	(232.52,172.95) --
	(232.53,172.95) --
	(232.53,172.97) --
	(232.53,172.97) --
	(232.53,172.99) --
	(232.55,172.99) --
	(232.55,173.01) --
	(232.56,173.01) --
	(232.56,173.03) --
	(232.57,173.03) --
	(232.57,173.05) --
	(232.57,173.05) --
	(232.57,173.07) --
	(232.57,173.07) --
	(232.57,173.10) --
	(232.59,173.10) --
	(232.59,173.12) --
	(232.61,173.12) --
	(232.61,173.14) --
	(232.62,173.14) --
	(232.62,173.16) --
	(232.62,173.16) --
	(232.62,173.18) --
	(232.63,173.18) --
	(232.63,173.20) --
	(232.64,173.20) --
	(232.64,173.22) --
	(232.65,173.22) --
	(232.65,173.24) --
	(232.67,173.24) --
	(232.67,173.26) --
	(232.67,173.26) --
	(232.67,173.28) --
	(232.67,173.28) --
	(232.67,173.30) --
	(232.68,173.30) --
	(232.68,173.33) --
	(232.68,173.33) --
	(232.68,173.35) --
	(232.68,173.35) --
	(232.68,173.37) --
	(232.69,173.37) --
	(232.69,173.39) --
	(232.69,173.39) --
	(232.69,173.41) --
	(232.71,173.41) --
	(232.71,173.43) --
	(232.71,173.43) --
	(232.71,173.45) --
	(232.71,173.45) --
	(232.71,173.47) --
	(232.72,173.47) --
	(232.72,173.49) --
	(232.76,173.49) --
	(232.76,173.51) --
	(232.76,173.51) --
	(232.76,173.53) --
	(232.78,173.53) --
	(232.78,173.55) --
	(232.78,173.55) --
	(232.78,173.58) --
	(232.79,173.58) --
	(232.79,173.60) --
	(232.82,173.60) --
	(232.82,173.62) --
	(232.82,173.62) --
	(232.82,173.64) --
	(232.84,173.64) --
	(232.84,173.66) --
	(232.84,173.66) --
	(232.84,173.68) --
	(232.85,173.68) --
	(232.85,173.70) --
	(232.85,173.70) --
	(232.85,173.72) --
	(232.87,173.72) --
	(232.87,173.74) --
	(232.87,173.74) --
	(232.87,173.76) --
	(232.87,173.76) --
	(232.87,173.78) --
	(232.87,173.78) --
	(232.87,173.81) --
	(232.88,173.81) --
	(232.88,173.83) --
	(232.89,173.83) --
	(232.89,173.85) --
	(232.89,173.85) --
	(232.89,173.87) --
	(232.91,173.87) --
	(232.91,173.89) --
	(232.93,173.89) --
	(232.93,173.91) --
	(232.94,173.91) --
	(232.94,173.93) --
	(232.95,173.93) --
	(232.95,173.95) --
	(232.95,173.95) --
	(232.95,173.97) --
	(232.97,173.97) --
	(232.97,173.99) --
	(232.97,173.99) --
	(232.97,174.01) --
	(232.97,174.01) --
	(232.97,174.03) --
	(232.99,174.03) --
	(232.99,174.06) --
	(232.99,174.06) --
	(232.99,174.08) --
	(233.00,174.08) --
	(233.00,174.10) --
	(233.00,174.10) --
	(233.00,174.12) --
	(233.02,174.12) --
	(233.02,174.14) --
	(233.03,174.14) --
	(233.03,174.16) --
	(233.03,174.16) --
	(233.03,174.18) --
	(233.03,174.18) --
	(233.03,174.20) --
	(233.05,174.20) --
	(233.05,174.22) --
	(233.06,174.22) --
	(233.06,174.24) --
	(233.07,174.24) --
	(233.07,174.26) --
	(233.07,174.26) --
	(233.07,174.29) --
	(233.07,174.29) --
	(233.07,174.31) --
	(233.09,174.31) --
	(233.09,174.33) --
	(233.09,174.33) --
	(233.09,174.35) --
	(233.10,174.35) --
	(233.10,174.37) --
	(233.10,174.37) --
	(233.10,174.39) --
	(233.11,174.39) --
	(233.11,174.41) --
	(233.11,174.41) --
	(233.11,174.43) --
	(233.11,174.43) --
	(233.11,174.45) --
	(233.12,174.45) --
	(233.12,174.47) --
	(233.12,174.47) --
	(233.12,174.50) --
	(233.12,174.50) --
	(233.12,174.52) --
	(233.13,174.52) --
	(233.13,174.54) --
	(233.13,174.54) --
	(233.13,174.56) --
	(233.14,174.56) --
	(233.14,174.58) --
	(233.14,174.58) --
	(233.14,174.60) --
	(233.15,174.60) --
	(233.15,174.62) --
	(233.15,174.62) --
	(233.15,174.64) --
	(233.17,174.64) --
	(233.17,174.66) --
	(233.17,174.66) --
	(233.17,174.68) --
	(233.21,174.68) --
	(233.21,174.70) --
	(233.21,174.70) --
	(233.21,174.72) --
	(233.22,174.72) --
	(233.22,174.75) --
	(233.24,174.75) --
	(233.24,174.77) --
	(233.24,174.77) --
	(233.24,174.79) --
	(233.26,174.79) --
	(233.26,174.81) --
	(233.26,174.81) --
	(233.26,174.83) --
	(233.27,174.83) --
	(233.27,174.85) --
	(233.28,174.85) --
	(233.28,174.87) --
	(233.28,174.87) --
	(233.28,174.89) --
	(233.28,174.89) --
	(233.28,174.91) --
	(233.29,174.91) --
	(233.29,174.93) --
	(233.29,174.93) --
	(233.29,174.95) --
	(233.30,174.95) --
	(233.30,174.98) --
	(233.31,174.98) --
	(233.31,175.00) --
	(233.31,175.00) --
	(233.31,175.02) --
	(233.32,175.02) --
	(233.32,175.04) --
	(233.34,175.04) --
	(233.34,175.06) --
	(233.35,175.06) --
	(233.35,175.08) --
	(233.35,175.08) --
	(233.35,175.10) --
	(233.36,175.10) --
	(233.36,175.12) --
	(233.37,175.12) --
	(233.37,175.14) --
	(233.37,175.14) --
	(233.37,175.16) --
	(233.37,175.16) --
	(233.37,175.19) --
	(233.37,175.19) --
	(233.37,175.21) --
	(233.38,175.21) --
	(233.38,175.23) --
	(233.38,175.23) --
	(233.38,175.25) --
	(233.38,175.25) --
	(233.38,175.27) --
	(233.39,175.27) --
	(233.39,175.29) --
	(233.40,175.29) --
	(233.40,175.31) --
	(233.43,175.31) --
	(233.43,175.33) --
	(233.44,175.33) --
	(233.44,175.35) --
	(233.44,175.35) --
	(233.44,175.37) --
	(233.45,175.37) --
	(233.45,175.39) --
	(233.46,175.39) --
	(233.46,175.42) --
	(233.47,175.42) --
	(233.47,175.44) --
	(233.49,175.44) --
	(233.49,175.46) --
	(233.50,175.46) --
	(233.50,175.48) --
	(233.51,175.48) --
	(233.51,175.50) --
	(233.52,175.50) --
	(233.52,175.52) --
	(233.52,175.52) --
	(233.52,175.54) --
	(233.52,175.54) --
	(233.52,175.56) --
	(233.53,175.56) --
	(233.53,175.58) --
	(233.53,175.58) --
	(233.53,175.60) --
	(233.54,175.60) --
	(233.54,175.62) --
	(233.58,175.62) --
	(233.58,175.65) --
	(233.58,175.65) --
	(233.58,175.67) --
	(233.58,175.67) --
	(233.58,175.69) --
	(233.59,175.69) --
	(233.59,175.71) --
	(233.59,175.71) --
	(233.59,175.73) --
	(233.59,175.73) --
	(233.59,175.75) --
	(233.59,175.75) --
	(233.59,175.77) --
	(233.59,175.77) --
	(233.59,175.79) --
	(233.60,175.79) --
	(233.60,175.81) --
	(233.60,175.81) --
	(233.60,175.83) --
	(233.61,175.83) --
	(233.61,175.85) --
	(233.62,175.85) --
	(233.62,175.88) --
	(233.63,175.88) --
	(233.63,175.90) --
	(233.63,175.90) --
	(233.63,175.92) --
	(233.64,175.92) --
	(233.64,175.94) --
	(233.65,175.94) --
	(233.65,175.96) --
	(233.65,175.96) --
	(233.65,175.98) --
	(233.66,175.98) --
	(233.66,176.00) --
	(233.66,176.00) --
	(233.66,176.02) --
	(233.69,176.02) --
	(233.69,176.04) --
	(233.70,176.04) --
	(233.70,176.06) --
	(233.71,176.06) --
	(233.71,176.08) --
	(233.74,176.08) --
	(233.74,176.11) --
	(233.74,176.11) --
	(233.74,176.13) --
	(233.76,176.13) --
	(233.76,176.15) --
	(233.76,176.15) --
	(233.76,176.17) --
	(233.76,176.17) --
	(233.76,176.19) --
	(233.77,176.19) --
	(233.77,176.21) --
	(233.77,176.21) --
	(233.77,176.23) --
	(233.78,176.23) --
	(233.78,176.25) --
	(233.78,176.25) --
	(233.78,176.27) --
	(233.82,176.27) --
	(233.82,176.29) --
	(233.83,176.29) --
	(233.83,176.32) --
	(233.83,176.32) --
	(233.83,176.34) --
	(233.84,176.34) --
	(233.84,176.36) --
	(233.85,176.36) --
	(233.85,176.38) --
	(233.85,176.38) --
	(233.85,176.40) --
	(233.85,176.40) --
	(233.85,176.42) --
	(233.86,176.42) --
	(233.86,176.44) --
	(233.87,176.44) --
	(233.87,176.46) --
	(233.88,176.46) --
	(233.88,176.48) --
	(233.88,176.48) --
	(233.88,176.50) --
	(233.88,176.50) --
	(233.88,176.52) --
	(233.88,176.52) --
	(233.88,176.54) --
	(233.89,176.54) --
	(233.89,176.57) --
	(233.91,176.57) --
	(233.91,176.59) --
	(233.92,176.59) --
	(233.92,176.61) --
	(233.93,176.61) --
	(233.93,176.63) --
	(233.95,176.63) --
	(233.95,176.65) --
	(233.95,176.65) --
	(233.95,176.67) --
	(233.96,176.67) --
	(233.96,176.69) --
	(233.97,176.69) --
	(233.97,176.71) --
	(233.99,176.71) --
	(233.99,176.73) --
	(234.00,176.73) --
	(234.00,176.75) --
	(234.00,176.75) --
	(234.00,176.78) --
	(234.01,176.78) --
	(234.01,176.80) --
	(234.01,176.80) --
	(234.01,176.82) --
	(234.03,176.82) --
	(234.03,176.84) --
	(234.03,176.84) --
	(234.03,176.86) --
	(234.05,176.86) --
	(234.05,176.88) --
	(234.05,176.88) --
	(234.05,176.90) --
	(234.05,176.90) --
	(234.05,176.92) --
	(234.06,176.92) --
	(234.06,176.94) --
	(234.07,176.94) --
	(234.07,176.96) --
	(234.07,176.96) --
	(234.07,176.98) --
	(234.13,176.98) --
	(234.13,177.01) --
	(234.14,177.01) --
	(234.14,177.03) --
	(234.14,177.03) --
	(234.14,177.05) --
	(234.14,177.05) --
	(234.14,177.07) --
	(234.14,177.07) --
	(234.14,177.09) --
	(234.15,177.09) --
	(234.15,177.11) --
	(234.15,177.11) --
	(234.15,177.13) --
	(234.16,177.13) --
	(234.16,177.15) --
	(234.16,177.15) --
	(234.16,177.17) --
	(234.18,177.17) --
	(234.18,177.19) --
	(234.18,177.19) --
	(234.18,177.21) --
	(234.18,177.21) --
	(234.18,177.23) --
	(234.18,177.23) --
	(234.18,177.25) --
	(234.20,177.25) --
	(234.20,177.28) --
	(234.20,177.28) --
	(234.20,177.30) --
	(234.21,177.30) --
	(234.21,177.32) --
	(234.21,177.32) --
	(234.21,177.34) --
	(234.23,177.34) --
	(234.23,177.36) --
	(234.23,177.36) --
	(234.23,177.38) --
	(234.24,177.38) --
	(234.24,177.40) --
	(234.25,177.40) --
	(234.25,177.42) --
	(234.27,177.42) --
	(234.27,177.44) --
	(234.27,177.44) --
	(234.27,177.46) --
	(234.28,177.46) --
	(234.28,177.48) --
	(234.31,177.48) --
	(234.31,177.50) --
	(234.35,177.50) --
	(234.35,177.53) --
	(234.36,177.53) --
	(234.36,177.55) --
	(234.38,177.55) --
	(234.38,177.57) --
	(234.39,177.57) --
	(234.39,177.59) --
	(234.39,177.59) --
	(234.39,177.61) --
	(234.41,177.61) --
	(234.41,177.63) --
	(234.42,177.63) --
	(234.42,177.65) --
	(234.43,177.65) --
	(234.43,177.67) --
	(234.44,177.67) --
	(234.44,177.69) --
	(234.44,177.69) --
	(234.44,177.71) --
	(234.45,177.71) --
	(234.45,177.73) --
	(234.47,177.73) --
	(234.47,177.76) --
	(234.47,177.76) --
	(234.47,177.78) --
	(234.48,177.78) --
	(234.48,177.80) --
	(234.48,177.80) --
	(234.48,177.82) --
	(234.49,177.82) --
	(234.49,177.84) --
	(234.50,177.84) --
	(234.50,177.86) --
	(234.51,177.86) --
	(234.51,177.88) --
	(234.51,177.88) --
	(234.51,177.90) --
	(234.52,177.90) --
	(234.52,177.92) --
	(234.52,177.92) --
	(234.52,177.94) --
	(234.53,177.94) --
	(234.53,177.96) --
	(234.54,177.96) --
	(234.54,177.99) --
	(234.54,177.99) --
	(234.54,178.01) --
	(234.54,178.01) --
	(234.54,178.03) --
	(234.55,178.03) --
	(234.55,178.05) --
	(234.56,178.05) --
	(234.56,178.07) --
	(234.56,178.07) --
	(234.56,178.09) --
	(234.58,178.09) --
	(234.58,178.11) --
	(234.58,178.11) --
	(234.58,178.13) --
	(234.58,178.13) --
	(234.58,178.15) --
	(234.58,178.15) --
	(234.58,178.17) --
	(234.59,178.17) --
	(234.59,178.19) --
	(234.59,178.19) --
	(234.59,178.22) --
	(234.60,178.22) --
	(234.60,178.24) --
	(234.62,178.24) --
	(234.62,178.26) --
	(234.63,178.26) --
	(234.63,178.28) --
	(234.65,178.28) --
	(234.65,178.30) --
	(234.66,178.30) --
	(234.66,178.32) --
	(234.66,178.32) --
	(234.66,178.34) --
	(234.66,178.34) --
	(234.66,178.36) --
	(234.67,178.36) --
	(234.67,178.38) --
	(234.67,178.38) --
	(234.67,178.40) --
	(234.67,178.40) --
	(234.67,178.42) --
	(234.69,178.42) --
	(234.69,178.45) --
	(234.71,178.45) --
	(234.71,178.47) --
	(234.72,178.47) --
	(234.72,178.49) --
	(234.73,178.49) --
	(234.73,178.51) --
	(234.73,178.51) --
	(234.73,178.53) --
	(234.74,178.53) --
	(234.74,178.55) --
	(234.76,178.55) --
	(234.76,178.57) --
	(234.78,178.57) --
	(234.78,178.59) --
	(234.78,178.59) --
	(234.78,178.61) --
	(234.80,178.61) --
	(234.80,178.63) --
	(234.83,178.63) --
	(234.83,178.65) --
	(234.84,178.65) --
	(234.84,178.68) --
	(234.84,178.68) --
	(234.84,178.70) --
	(234.84,178.70) --
	(234.84,178.72) --
	(234.85,178.72) --
	(234.85,178.74) --
	(234.85,178.74) --
	(234.85,178.76) --
	(234.89,178.76) --
	(234.89,178.78) --
	(234.93,178.78) --
	(234.93,178.80) --
	(234.93,178.80) --
	(234.93,178.82) --
	(234.95,178.82) --
	(234.95,178.84) --
	(234.95,178.84) --
	(234.95,178.86) --
	(234.96,178.86) --
	(234.96,178.89) --
	(234.97,178.89) --
	(234.97,178.91) --
	(234.97,178.91) --
	(234.97,178.93) --
	(234.97,178.93) --
	(234.97,178.95) --
	(234.98,178.95) --
	(234.98,178.97) --
	(234.98,178.97) --
	(234.98,178.99) --
	(234.99,178.99) --
	(234.99,179.01) --
	(234.99,179.01) --
	(234.99,179.03) --
	(235.00,179.03) --
	(235.00,179.05) --
	(235.02,179.05) --
	(235.02,179.07) --
	(235.03,179.07) --
	(235.03,179.09) --
	(235.03,179.09) --
	(235.03,179.12) --
	(235.04,179.12) --
	(235.04,179.14) --
	(235.04,179.14) --
	(235.04,179.16) --
	(235.05,179.16) --
	(235.05,179.18) --
	(235.06,179.18) --
	(235.06,179.20) --
	(235.07,179.20) --
	(235.07,179.22) --
	(235.07,179.22) --
	(235.07,179.24) --
	(235.07,179.24) --
	(235.07,179.26) --
	(235.07,179.26) --
	(235.07,179.28) --
	(235.08,179.28) --
	(235.08,179.30) --
	(235.08,179.30) --
	(235.08,179.32) --
	(235.09,179.32) --
	(235.09,179.35) --
	(235.11,179.35) --
	(235.11,179.37) --
	(235.11,179.37) --
	(235.11,179.39) --
	(235.11,179.39) --
	(235.11,179.41) --
	(235.12,179.41) --
	(235.12,179.43) --
	(235.13,179.43) --
	(235.13,179.45) --
	(235.14,179.45) --
	(235.14,179.47) --
	(235.15,179.47) --
	(235.15,179.49) --
	(235.15,179.49) --
	(235.15,179.51) --
	(235.17,179.51) --
	(235.17,179.53) --
	(235.18,179.53) --
	(235.18,179.55) --
	(235.18,179.55) --
	(235.18,179.58) --
	(235.19,179.58) --
	(235.19,179.60) --
	(235.19,179.60) --
	(235.19,179.62) --
	(235.20,179.62) --
	(235.20,179.64) --
	(235.23,179.64) --
	(235.23,179.66) --
	(235.24,179.66) --
	(235.24,179.68) --
	(235.25,179.68) --
	(235.25,179.70) --
	(235.28,179.70) --
	(235.28,179.72) --
	(235.29,179.72) --
	(235.29,179.74) --
	(235.30,179.74) --
	(235.30,179.76) --
	(235.30,179.76) --
	(235.30,179.78) --
	(235.30,179.78) --
	(235.30,179.80) --
	(235.30,179.80) --
	(235.30,179.83) --
	(235.30,179.83) --
	(235.30,179.85) --
	(235.31,179.85) --
	(235.31,179.87) --
	(235.32,179.87) --
	(235.32,179.89) --
	(235.32,179.89) --
	(235.32,179.91) --
	(235.33,179.91) --
	(235.33,179.93) --
	(235.35,179.93) --
	(235.35,179.95) --
	(235.35,179.95) --
	(235.35,179.97) --
	(235.37,179.97) --
	(235.37,179.99) --
	(235.37,179.99) --
	(235.37,180.01) --
	(235.37,180.01) --
	(235.37,180.03) --
	(235.40,180.03) --
	(235.40,180.06) --
	(235.41,180.06) --
	(235.41,180.08) --
	(235.41,180.08) --
	(235.41,180.10) --
	(235.41,180.10) --
	(235.41,180.12) --
	(235.43,180.12) --
	(235.43,180.14) --
	(235.43,180.14) --
	(235.43,180.16) --
	(235.43,180.16) --
	(235.43,180.18) --
	(235.45,180.18) --
	(235.45,180.20) --
	(235.45,180.20) --
	(235.45,180.22) --
	(235.45,180.22) --
	(235.45,180.24) --
	(235.45,180.24) --
	(235.45,180.27) --
	(235.47,180.27) --
	(235.47,180.29) --
	(235.48,180.29) --
	(235.48,180.31) --
	(235.49,180.31) --
	(235.49,180.33) --
	(235.51,180.33) --
	(235.51,180.35) --
	(235.52,180.35) --
	(235.52,180.37) --
	(235.52,180.37) --
	(235.52,180.39) --
	(235.52,180.39) --
	(235.52,180.41) --
	(235.52,180.41) --
	(235.52,180.43) --
	(235.52,180.43) --
	(235.52,180.45) --
	(235.52,180.45) --
	(235.52,180.47) --
	(235.53,180.47) --
	(235.53,180.50) --
	(235.54,180.50) --
	(235.54,180.52) --
	(235.57,180.52) --
	(235.57,180.54) --
	(235.58,180.54) --
	(235.58,180.56) --
	(235.58,180.56) --
	(235.58,180.58) --
	(235.60,180.58) --
	(235.60,180.60) --
	(235.61,180.60) --
	(235.61,180.62) --
	(235.61,180.62) --
	(235.61,180.64) --
	(235.62,180.64) --
	(235.62,180.66) --
	(235.62,180.66) --
	(235.62,180.68) --
	(235.62,180.68) --
	(235.62,180.70) --
	(235.62,180.70) --
	(235.62,180.72) --
	(235.64,180.72) --
	(235.64,180.75) --
	(235.64,180.75) --
	(235.64,180.77) --
	(235.65,180.77) --
	(235.65,180.79) --
	(235.65,180.79) --
	(235.65,180.81) --
	(235.65,180.81) --
	(235.65,180.83) --
	(235.65,180.83) --
	(235.65,180.85) --
	(235.65,180.85) --
	(235.65,180.87) --
	(235.66,180.87) --
	(235.66,180.89) --
	(235.67,180.89) --
	(235.67,180.91) --
	(235.68,180.91) --
	(235.68,180.93) --
	(235.69,180.93) --
	(235.69,180.96) --
	(235.69,180.96) --
	(235.69,180.98) --
	(235.69,180.98) --
	(235.69,181.00) --
	(235.70,181.00) --
	(235.70,181.02) --
	(235.70,181.02) --
	(235.70,181.04) --
	(235.71,181.04) --
	(235.71,181.06) --
	(235.74,181.06) --
	(235.74,181.08) --
	(235.74,181.08) --
	(235.74,181.10) --
	(235.74,181.10) --
	(235.74,181.12) --
	(235.75,181.12) --
	(235.75,181.14) --
	(235.75,181.14) --
	(235.75,181.16) --
	(235.75,181.16) --
	(235.75,181.19) --
	(235.76,181.19) --
	(235.76,181.21) --
	(235.76,181.21) --
	(235.76,181.23) --
	(235.77,181.23) --
	(235.77,181.25) --
	(235.79,181.25) --
	(235.79,181.27) --
	(235.80,181.27) --
	(235.80,181.29) --
	(235.81,181.29) --
	(235.81,181.31) --
	(235.81,181.31) --
	(235.81,181.33) --
	(235.82,181.33) --
	(235.82,181.35) --
	(235.82,181.35) --
	(235.82,181.37) --
	(235.83,181.37) --
	(235.83,181.39) --
	(235.84,181.39) --
	(235.84,181.41) --
	(235.85,181.41) --
	(235.85,181.44) --
	(235.85,181.44) --
	(235.85,181.46) --
	(235.86,181.46) --
	(235.86,181.48) --
	(235.88,181.48) --
	(235.88,181.50) --
	(235.88,181.50) --
	(235.88,181.52) --
	(235.89,181.52) --
	(235.89,181.54) --
	(235.89,181.54) --
	(235.89,181.56) --
	(235.91,181.56) --
	(235.91,181.58) --
	(235.91,181.58) --
	(235.91,181.60) --
	(235.92,181.60) --
	(235.92,181.62) --
	(235.93,181.62) --
	(235.93,181.64) --
	(235.94,181.64) --
	(235.94,181.67) --
	(235.94,181.67) --
	(235.94,181.69) --
	(235.96,181.69) --
	(235.96,181.71) --
	(235.97,181.71) --
	(235.97,181.73) --
	(235.97,181.73) --
	(235.97,181.75) --
	(235.98,181.75) --
	(235.98,181.77) --
	(235.99,181.77) --
	(235.99,181.79) --
	(235.99,181.79) --
	(235.99,181.81) --
	(236.00,181.81) --
	(236.00,181.83) --
	(236.00,181.83) --
	(236.00,181.85) --
	(236.01,181.85) --
	(236.01,181.87) --
	(236.02,181.87) --
	(236.02,181.90) --
	(236.02,181.90) --
	(236.02,181.92) --
	(236.02,181.92) --
	(236.02,181.94) --
	(236.03,181.94) --
	(236.03,181.96) --
	(236.03,181.96) --
	(236.03,181.98) --
	(236.03,181.98) --
	(236.03,182.00) --
	(236.06,182.00) --
	(236.06,182.02) --
	(236.06,182.02) --
	(236.06,182.04) --
	(236.07,182.04) --
	(236.07,182.06) --
	(236.09,182.06) --
	(236.09,182.08) --
	(236.10,182.08) --
	(236.10,182.10) --
	(236.11,182.10) --
	(236.11,182.12) --
	(236.11,182.12) --
	(236.11,182.15) --
	(236.12,182.15) --
	(236.12,182.17) --
	(236.13,182.17) --
	(236.13,182.19) --
	(236.13,182.19) --
	(236.13,182.21) --
	(236.15,182.21) --
	(236.15,182.23) --
	(236.15,182.23) --
	(236.15,182.25) --
	(236.17,182.25) --
	(236.17,182.27) --
	(236.17,182.27) --
	(236.17,182.29) --
	(236.18,182.29) --
	(236.18,182.31) --
	(236.21,182.31) --
	(236.21,182.33) --
	(236.22,182.33) --
	(236.22,182.36) --
	(236.22,182.36) --
	(236.22,182.38) --
	(236.25,182.38) --
	(236.25,182.40) --
	(236.27,182.40) --
	(236.27,182.42) --
	(236.28,182.42) --
	(236.28,182.44) --
	(236.29,182.44) --
	(236.29,182.46) --
	(236.30,182.46) --
	(236.30,182.48) --
	(236.30,182.48) --
	(236.30,182.50) --
	(236.30,182.50) --
	(236.30,182.52) --
	(236.32,182.52) --
	(236.32,182.54) --
	(236.32,182.54) --
	(236.32,182.56) --
	(236.32,182.56) --
	(236.32,182.58) --
	(236.32,182.58) --
	(236.32,182.61) --
	(236.33,182.61) --
	(236.33,182.63) --
	(236.33,182.63) --
	(236.33,182.65) --
	(236.34,182.65) --
	(236.34,182.67) --
	(236.35,182.67) --
	(236.35,182.69) --
	(236.35,182.69) --
	(236.35,182.71) --
	(236.37,182.71) --
	(236.37,182.73) --
	(236.39,182.73) --
	(236.39,182.75) --
	(236.39,182.75) --
	(236.39,182.77) --
	(236.40,182.77) --
	(236.40,182.79) --
	(236.42,182.79) --
	(236.42,182.81) --
	(236.43,182.81) --
	(236.43,182.84) --
	(236.43,182.84) --
	(236.43,182.86) --
	(236.44,182.86) --
	(236.44,182.88) --
	(236.44,182.88) --
	(236.44,182.90) --
	(236.45,182.90) --
	(236.45,182.92) --
	(236.47,182.92) --
	(236.47,182.94) --
	(236.48,182.94) --
	(236.48,182.96) --
	(236.49,182.96) --
	(236.49,182.98) --
	(236.49,182.98) --
	(236.49,183.00) --
	(236.49,183.00) --
	(236.49,183.02) --
	(236.49,183.02) --
	(236.49,183.04) --
	(236.50,183.04) --
	(236.50,183.07) --
	(236.50,183.07) --
	(236.50,183.09) --
	(236.50,183.09) --
	(236.50,183.11) --
	(236.50,183.11) --
	(236.50,183.13) --
	(236.51,183.13) --
	(236.51,183.15) --
	(236.51,183.15) --
	(236.51,183.17) --
	(236.51,183.17) --
	(236.51,183.19) --
	(236.52,183.19) --
	(236.52,183.21) --
	(236.54,183.21) --
	(236.54,183.23) --
	(236.55,183.23) --
	(236.55,183.25) --
	(236.55,183.25) --
	(236.55,183.27) --
	(236.58,183.27) --
	(236.58,183.29) --
	(236.58,183.29) --
	(236.58,183.32) --
	(236.58,183.32) --
	(236.58,183.34) --
	(236.59,183.34) --
	(236.59,183.36) --
	(236.59,183.36) --
	(236.59,183.38) --
	(236.59,183.38) --
	(236.59,183.40) --
	(236.60,183.40) --
	(236.60,183.42) --
	(236.62,183.42) --
	(236.62,183.44) --
	(236.62,183.44) --
	(236.62,183.46) --
	(236.62,183.46) --
	(236.62,183.48) --
	(236.62,183.48) --
	(236.62,183.50) --
	(236.63,183.50) --
	(236.63,183.52) --
	(236.64,183.52) --
	(236.64,183.55) --
	(236.64,183.55) --
	(236.64,183.57) --
	(236.65,183.57) --
	(236.65,183.59) --
	(236.65,183.59) --
	(236.65,183.61) --
	(236.66,183.61) --
	(236.66,183.63) --
	(236.67,183.63) --
	(236.67,183.65) --
	(236.68,183.65) --
	(236.68,183.67) --
	(236.68,183.67) --
	(236.68,183.69) --
	(236.69,183.69) --
	(236.69,183.71) --
	(236.69,183.71) --
	(236.69,183.73) --
	(236.69,183.73) --
	(236.69,183.75) --
	(236.71,183.75) --
	(236.71,183.78) --
	(236.73,183.78) --
	(236.73,183.80) --
	(236.76,183.80) --
	(236.76,183.82) --
	(236.77,183.82) --
	(236.77,183.84) --
	(236.77,183.84) --
	(236.77,183.86) --
	(236.78,183.86) --
	(236.78,183.88) --
	(236.79,183.88) --
	(236.79,183.90) --
	(236.79,183.90) --
	(236.79,183.92) --
	(236.80,183.92) --
	(236.80,183.94) --
	(236.81,183.94) --
	(236.81,183.96) --
	(236.81,183.96) --
	(236.81,183.98) --
	(236.81,183.98) --
	(236.81,184.01) --
	(236.82,184.01) --
	(236.82,184.03) --
	(236.82,184.03) --
	(236.82,184.05) --
	(236.82,184.05) --
	(236.82,184.07) --
	(236.84,184.07) --
	(236.84,184.09) --
	(236.84,184.09) --
	(236.84,184.11) --
	(236.86,184.11) --
	(236.86,184.13) --
	(236.87,184.13) --
	(236.87,184.15) --
	(236.87,184.15) --
	(236.87,184.17) --
	(236.88,184.17) --
	(236.88,184.19) --
	(236.89,184.19) --
	(236.89,184.21) --
	(236.90,184.21) --
	(236.90,184.23) --
	(236.94,184.23) --
	(236.94,184.26) --
	(236.95,184.26) --
	(236.95,184.28) --
	(236.95,184.28) --
	(236.95,184.30) --
	(236.96,184.30) --
	(236.96,184.32) --
	(236.97,184.32) --
	(236.97,184.34) --
	(236.97,184.34) --
	(236.97,184.36) --
	(236.98,184.36) --
	(236.98,184.38) --
	(236.99,184.38) --
	(236.99,184.40) --
	(236.99,184.40) --
	(236.99,184.42) --
	(236.99,184.42) --
	(236.99,184.44) --
	(237.00,184.44) --
	(237.00,184.46) --
	(237.00,184.46) --
	(237.00,184.48) --
	(237.01,184.48) --
	(237.01,184.51) --
	(237.03,184.51) --
	(237.03,184.53) --
	(237.03,184.53) --
	(237.03,184.55) --
	(237.04,184.55) --
	(237.04,184.57) --
	(237.04,184.57) --
	(237.04,184.59) --
	(237.07,184.59) --
	(237.07,184.61) --
	(237.07,184.61) --
	(237.07,184.63) --
	(237.10,184.63) --
	(237.10,184.65) --
	(237.12,184.65) --
	(237.12,184.67) --
	(237.12,184.67) --
	(237.12,184.69) --
	(237.13,184.69) --
	(237.13,184.71) --
	(237.14,184.71) --
	(237.14,184.73) --
	(237.15,184.73) --
	(237.15,184.76) --
	(237.15,184.76) --
	(237.15,184.78) --
	(237.16,184.78) --
	(237.16,184.80) --
	(237.16,184.80) --
	(237.16,184.82) --
	(237.17,184.82) --
	(237.17,184.84) --
	(237.18,184.84) --
	(237.18,184.86) --
	(237.18,184.86) --
	(237.18,184.88) --
	(237.19,184.88) --
	(237.19,184.90) --
	(237.23,184.90) --
	(237.23,184.92) --
	(237.23,184.92) --
	(237.23,184.94) --
	(237.23,184.94) --
	(237.23,184.96) --
	(237.23,184.96) --
	(237.23,184.98) --
	(237.24,184.98) --
	(237.24,185.01) --
	(237.27,185.01) --
	(237.27,185.03) --
	(237.28,185.03) --
	(237.28,185.05) --
	(237.30,185.05) --
	(237.30,185.07) --
	(237.32,185.07) --
	(237.32,185.09) --
	(237.32,185.09) --
	(237.32,185.11) --
	(237.33,185.11) --
	(237.33,185.13) --
	(237.34,185.13) --
	(237.34,185.15) --
	(237.34,185.15) --
	(237.34,185.17) --
	(237.34,185.17) --
	(237.34,185.19) --
	(237.35,185.19) --
	(237.35,185.21) --
	(237.35,185.21) --
	(237.35,185.24) --
	(237.35,185.24) --
	(237.35,185.26) --
	(237.35,185.26) --
	(237.35,185.28) --
	(237.35,185.28) --
	(237.35,185.30) --
	(237.36,185.30) --
	(237.36,185.32) --
	(237.37,185.32) --
	(237.37,185.34) --
	(237.37,185.34) --
	(237.37,185.36) --
	(237.38,185.36) --
	(237.38,185.38) --
	(237.38,185.38) --
	(237.38,185.40) --
	(237.39,185.40) --
	(237.39,185.42) --
	(237.39,185.42) --
	(237.39,185.45) --
	(237.39,185.45) --
	(237.39,185.47) --
	(237.40,185.47) --
	(237.40,185.49) --
	(237.42,185.49) --
	(237.42,185.51) --
	(237.43,185.51) --
	(237.43,185.53) --
	(237.43,185.53) --
	(237.43,185.55) --
	(237.43,185.55) --
	(237.43,185.57) --
	(237.45,185.57) --
	(237.45,185.59) --
	(237.46,185.59) --
	(237.46,185.61) --
	(237.46,185.61) --
	(237.46,185.63) --
	(237.48,185.63) --
	(237.48,185.65) --
	(237.48,185.65) --
	(237.48,185.67) --
	(237.49,185.67) --
	(237.49,185.70) --
	(237.51,185.70) --
	(237.51,185.72) --
	(237.52,185.72) --
	(237.52,185.74) --
	(237.52,185.74) --
	(237.52,185.76) --
	(237.54,185.76) --
	(237.54,185.78) --
	(237.56,185.78) --
	(237.56,185.80) --
	(237.56,185.80) --
	(237.56,185.82) --
	(237.56,185.82) --
	(237.56,185.84) --
	(237.56,185.84) --
	(237.56,185.86) --
	(237.56,185.86) --
	(237.56,185.88) --
	(237.57,185.88) --
	(237.57,185.90) --
	(237.57,185.90) --
	(237.57,185.93) --
	(237.57,185.93) --
	(237.57,185.95) --
	(237.60,185.95) --
	(237.60,185.97) --
	(237.60,185.97) --
	(237.60,185.99) --
	(237.60,185.99) --
	(237.60,186.01) --
	(237.61,186.01) --
	(237.61,186.03) --
	(237.62,186.03) --
	(237.62,186.05) --
	(237.64,186.05) --
	(237.64,186.07) --
	(237.64,186.07) --
	(237.64,186.09) --
	(237.64,186.09) --
	(237.64,186.11) --
	(237.65,186.11) --
	(237.65,186.13) --
	(237.65,186.13) --
	(237.65,186.16) --
	(237.65,186.16) --
	(237.65,186.18) --
	(237.65,186.18) --
	(237.65,186.20) --
	(237.66,186.20) --
	(237.66,186.22) --
	(237.66,186.22) --
	(237.66,186.24) --
	(237.66,186.24) --
	(237.66,186.26) --
	(237.67,186.26) --
	(237.67,186.28) --
	(237.67,186.28) --
	(237.67,186.30) --
	(237.68,186.30) --
	(237.68,186.32) --
	(237.70,186.32) --
	(237.70,186.34) --
	(237.71,186.34) --
	(237.71,186.37) --
	(237.71,186.37) --
	(237.71,186.39) --
	(237.72,186.39) --
	(237.72,186.41) --
	(237.72,186.41) --
	(237.72,186.43) --
	(237.73,186.43) --
	(237.73,186.45) --
	(237.73,186.45) --
	(237.73,186.47) --
	(237.74,186.47) --
	(237.74,186.49) --
	(237.74,186.49) --
	(237.74,186.51) --
	(237.74,186.51) --
	(237.74,186.53) --
	(237.76,186.53) --
	(237.76,186.55) --
	(237.76,186.55) --
	(237.76,186.57) --
	(237.78,186.57) --
	(237.78,186.60) --
	(237.78,186.60) --
	(237.78,186.62) --
	(237.78,186.62) --
	(237.78,186.64) --
	(237.79,186.64) --
	(237.79,186.66) --
	(237.80,186.66) --
	(237.80,186.68) --
	(237.81,186.68) --
	(237.81,186.70) --
	(237.81,186.70) --
	(237.81,186.72) --
	(237.81,186.72) --
	(237.81,186.74) --
	(237.81,186.74) --
	(237.81,186.76) --
	(237.81,186.76) --
	(237.81,186.78) --
	(237.81,186.78) --
	(237.81,186.81) --
	(237.81,186.81) --
	(237.81,186.83) --
	(237.82,186.83) --
	(237.82,186.85) --
	(237.82,186.85) --
	(237.82,186.87) --
	(237.82,186.87) --
	(237.82,186.89) --
	(237.84,186.89) --
	(237.84,186.91) --
	(237.84,186.91) --
	(237.84,186.93) --
	(237.85,186.93) --
	(237.85,186.95) --
	(237.86,186.95) --
	(237.86,186.97) --
	(237.86,186.97) --
	(237.86,186.99) --
	(237.86,186.99) --
	(237.86,187.01) --
	(237.87,187.01) --
	(237.87,187.04) --
	(237.87,187.04) --
	(237.87,187.06) --
	(237.91,187.06) --
	(237.91,187.08) --
	(237.92,187.08) --
	(237.92,187.10) --
	(237.92,187.10) --
	(237.92,187.12) --
	(237.93,187.12) --
	(237.93,187.14) --
	(237.93,187.14) --
	(237.93,187.16) --
	(237.93,187.16) --
	(237.93,187.18) --
	(237.93,187.18) --
	(237.93,187.20) --
	(237.95,187.20) --
	(237.95,187.22) --
	(237.95,187.22) --
	(237.95,187.24) --
	(237.97,187.24) --
	(237.97,187.27) --
	(237.98,187.27) --
	(237.98,187.29) --
	(237.98,187.29) --
	(237.98,187.31) --
	(237.98,187.31) --
	(237.98,187.33) --
	(237.99,187.33) --
	(237.99,187.35) --
	(237.99,187.35) --
	(237.99,187.37) --
	(237.99,187.37) --
	(237.99,187.39) --
	(238.00,187.39) --
	(238.00,187.41) --
	(238.02,187.41) --
	(238.02,187.43) --
	(238.03,187.43) --
	(238.03,187.45) --
	(238.04,187.45) --
	(238.04,187.47) --
	(238.05,187.47) --
	(238.05,187.50) --
	(238.05,187.50) --
	(238.05,187.52) --
	(238.05,187.52) --
	(238.05,187.54) --
	(238.05,187.54) --
	(238.05,187.56) --
	(238.05,187.56) --
	(238.05,187.58) --
	(238.06,187.58) --
	(238.06,187.60) --
	(238.08,187.60) --
	(238.08,187.62) --
	(238.10,187.62) --
	(238.10,187.64) --
	(238.10,187.64) --
	(238.10,187.66) --
	(238.11,187.66) --
	(238.11,187.68) --
	(238.12,187.68) --
	(238.12,187.70) --
	(238.13,187.70) --
	(238.13,187.72) --
	(238.13,187.72) --
	(238.13,187.75) --
	(238.14,187.75) --
	(238.14,187.77) --
	(238.14,187.77) --
	(238.14,187.79) --
	(238.16,187.79) --
	(238.16,187.81) --
	(238.16,187.81) --
	(238.16,187.83) --
	(238.17,187.83) --
	(238.17,187.85) --
	(238.17,187.85) --
	(238.17,187.87) --
	(238.18,187.87) --
	(238.18,187.89) --
	(238.18,187.89) --
	(238.18,187.91) --
	(238.19,187.91) --
	(238.19,187.93) --
	(238.20,187.93) --
	(238.20,187.95) --
	(238.20,187.95) --
	(238.20,187.98) --
	(238.20,187.98) --
	(238.20,188.00) --
	(238.22,188.00) --
	(238.22,188.02) --
	(238.22,188.02) --
	(238.22,188.04) --
	(238.23,188.04) --
	(238.23,188.06) --
	(238.25,188.06) --
	(238.25,188.08) --
	(238.25,188.08) --
	(238.25,188.10) --
	(238.26,188.10) --
	(238.26,188.12) --
	(238.26,188.12) --
	(238.26,188.14) --
	(238.26,188.14) --
	(238.26,188.16) --
	(238.27,188.16) --
	(238.27,188.18) --
	(238.28,188.18) --
	(238.28,188.20) --
	(238.30,188.20) --
	(238.30,188.23) --
	(238.31,188.23) --
	(238.31,188.25) --
	(238.32,188.25) --
	(238.32,188.27) --
	(238.33,188.27) --
	(238.33,188.29) --
	(238.33,188.29) --
	(238.33,188.31) --
	(238.33,188.31) --
	(238.33,188.33) --
	(238.34,188.33) --
	(238.34,188.35) --
	(238.35,188.35) --
	(238.35,188.37) --
	(238.35,188.37) --
	(238.35,188.39) --
	(238.35,188.39) --
	(238.35,188.41) --
	(238.35,188.41) --
	(238.35,188.43) --
	(238.36,188.43) --
	(238.36,188.46) --
	(238.36,188.46) --
	(238.36,188.48) --
	(238.36,188.48) --
	(238.36,188.50) --
	(238.37,188.50) --
	(238.37,188.52) --
	(238.38,188.52) --
	(238.38,188.54) --
	(238.38,188.54) --
	(238.38,188.56) --
	(238.38,188.56) --
	(238.38,188.58) --
	(238.39,188.58) --
	(238.39,188.60) --
	(238.39,188.60) --
	(238.39,188.62) --
	(238.40,188.62) --
	(238.40,188.64) --
	(238.40,188.64) --
	(238.40,188.66) --
	(238.40,188.66) --
	(238.40,188.69) --
	(238.40,188.69) --
	(238.40,188.71) --
	(238.41,188.71) --
	(238.41,188.73) --
	(238.42,188.73) --
	(238.42,188.75) --
	(238.43,188.75) --
	(238.43,188.77) --
	(238.43,188.77) --
	(238.43,188.79) --
	(238.45,188.79) --
	(238.45,188.81) --
	(238.45,188.81) --
	(238.45,188.83) --
	(238.45,188.83) --
	(238.45,188.85) --
	(238.45,188.85) --
	(238.45,188.87) --
	(238.46,188.87) --
	(238.46,188.89) --
	(238.46,188.89) --
	(238.46,188.91) --
	(238.46,188.91) --
	(238.46,188.94) --
	(238.47,188.94) --
	(238.47,188.96) --
	(238.48,188.96) --
	(238.48,188.98) --
	(238.49,188.98) --
	(238.49,189.00) --
	(238.49,189.00) --
	(238.49,189.02) --
	(238.49,189.02) --
	(238.49,189.04) --
	(238.51,189.04) --
	(238.51,189.06) --
	(238.52,189.06) --
	(238.52,189.08) --
	(238.52,189.08) --
	(238.52,189.10) --
	(238.53,189.10) --
	(238.53,189.12) --
	(238.53,189.12) --
	(238.53,189.15) --
	(238.53,189.15) --
	(238.53,189.17) --
	(238.55,189.17) --
	(238.55,189.19) --
	(238.55,189.19) --
	(238.55,189.21) --
	(238.57,189.21) --
	(238.57,189.23) --
	(238.58,189.23) --
	(238.58,189.25) --
	(238.58,189.25) --
	(238.58,189.27) --
	(238.59,189.27) --
	(238.59,189.29) --
	(238.59,189.29) --
	(238.59,189.31) --
	(238.61,189.31) --
	(238.61,189.33) --
	(238.63,189.33) --
	(238.63,189.35) --
	(238.63,189.35) --
	(238.63,189.38) --
	(238.64,189.38) --
	(238.64,189.40) --
	(238.65,189.40) --
	(238.65,189.42) --
	(238.65,189.42) --
	(238.65,189.44) --
	(238.67,189.44) --
	(238.67,189.46) --
	(238.67,189.46) --
	(238.67,189.48) --
	(238.68,189.48) --
	(238.68,189.50) --
	(238.69,189.50) --
	(238.69,189.52) --
	(238.69,189.52) --
	(238.69,189.54) --
	(238.71,189.54) --
	(238.71,189.56) --
	(238.71,189.56) --
	(238.71,189.58) --
	(238.71,189.58) --
	(238.71,189.60) --
	(238.72,189.60) --
	(238.72,189.63) --
	(238.73,189.63) --
	(238.73,189.65) --
	(238.74,189.65) --
	(238.74,189.67) --
	(238.74,189.67) --
	(238.74,189.69) --
	(238.76,189.69) --
	(238.76,189.71) --
	(238.77,189.71) --
	(238.77,189.73) --
	(238.78,189.73) --
	(238.78,189.75) --
	(238.78,189.75) --
	(238.78,189.77) --
	(238.79,189.77) --
	(238.79,189.79) --
	(238.80,189.79) --
	(238.80,189.81) --
	(238.80,189.81) --
	(238.80,189.84) --
	(238.80,189.84) --
	(238.80,189.86) --
	(238.80,189.86) --
	(238.80,189.88) --
	(238.82,189.88) --
	(238.82,189.90) --
	(238.82,189.90) --
	(238.82,189.92) --
	(238.83,189.92) --
	(238.83,189.94) --
	(238.84,189.94) --
	(238.84,189.96) --
	(238.85,189.96) --
	(238.85,189.98) --
	(238.85,189.98) --
	(238.85,190.00) --
	(238.86,190.00) --
	(238.86,190.02) --
	(238.87,190.02) --
	(238.87,190.04) --
	(238.87,190.04) --
	(238.87,190.06) --
	(238.87,190.06) --
	(238.87,190.09) --
	(238.90,190.09) --
	(238.90,190.11) --
	(238.90,190.11) --
	(238.90,190.13) --
	(238.90,190.13) --
	(238.90,190.15) --
	(238.91,190.15) --
	(238.91,190.17) --
	(238.91,190.17) --
	(238.91,190.19) --
	(238.92,190.19) --
	(238.92,190.21) --
	(238.93,190.21) --
	(238.93,190.23) --
	(238.93,190.23) --
	(238.93,190.25) --
	(238.94,190.25) --
	(238.94,190.27) --
	(238.95,190.27) --
	(238.95,190.29) --
	(238.96,190.29) --
	(238.96,190.32) --
	(238.96,190.32) --
	(238.96,190.34) --
	(238.96,190.34) --
	(238.96,190.36) --
	(238.97,190.36) --
	(238.97,190.38) --
	(238.98,190.38) --
	(238.98,190.40) --
	(238.99,190.40) --
	(238.99,190.42) --
	(238.99,190.42) --
	(238.99,190.44) --
	(238.99,190.44) --
	(238.99,190.46) --
	(238.99,190.46) --
	(238.99,190.48) --
	(239.00,190.48) --
	(239.00,190.50) --
	(239.00,190.50) --
	(239.00,190.53) --
	(239.01,190.53) --
	(239.01,190.55) --
	(239.01,190.55) --
	(239.01,190.57) --
	(239.02,190.57) --
	(239.02,190.59) --
	(239.03,190.59) --
	(239.03,190.61) --
	(239.03,190.61) --
	(239.03,190.63) --
	(239.04,190.63) --
	(239.04,190.65) --
	(239.04,190.65) --
	(239.04,190.67) --
	(239.04,190.67) --
	(239.04,190.69) --
	(239.05,190.69) --
	(239.05,190.71) --
	(239.06,190.71) --
	(239.06,190.73) --
	(239.07,190.73) --
	(239.07,190.75) --
	(239.08,190.75) --
	(239.08,190.78) --
	(239.08,190.78) --
	(239.08,190.80) --
	(239.08,190.80) --
	(239.08,190.82) --
	(239.09,190.82) --
	(239.09,190.84) --
	(239.09,190.84) --
	(239.09,190.86) --
	(239.11,190.86) --
	(239.11,190.88) --
	(239.12,190.88) --
	(239.12,190.90) --
	(239.12,190.90) --
	(239.12,190.92) --
	(239.13,190.92) --
	(239.13,190.94) --
	(239.14,190.94) --
	(239.14,190.96) --
	(239.14,190.96) --
	(239.14,190.98) --
	(239.14,190.98) --
	(239.14,191.01) --
	(239.15,191.01) --
	(239.15,191.03) --
	(239.15,191.03) --
	(239.15,191.05) --
	(239.16,191.05) --
	(239.16,191.07) --
	(239.17,191.07) --
	(239.17,191.09) --
	(239.19,191.09) --
	(239.19,191.11) --
	(239.19,191.11) --
	(239.19,191.13) --
	(239.20,191.13) --
	(239.20,191.15) --
	(239.20,191.15) --
	(239.20,191.17) --
	(239.22,191.17) --
	(239.22,191.19) --
	(239.23,191.19) --
	(239.23,191.21) --
	(239.23,191.21) --
	(239.23,191.24) --
	(239.23,191.24) --
	(239.23,191.26) --
	(239.24,191.26) --
	(239.24,191.28) --
	(239.25,191.28) --
	(239.25,191.30) --
	(239.26,191.30) --
	(239.26,191.32) --
	(239.28,191.32) --
	(239.28,191.34) --
	(239.29,191.34) --
	(239.29,191.36) --
	(239.29,191.36) --
	(239.29,191.38) --
	(239.30,191.38) --
	(239.30,191.40) --
	(239.31,191.40) --
	(239.31,191.42) --
	(239.32,191.42) --
	(239.32,191.44) --
	(239.32,191.44) --
	(239.32,191.47) --
	(239.33,191.47) --
	(239.33,191.49) --
	(239.33,191.49) --
	(239.33,191.51) --
	(239.34,191.51) --
	(239.34,191.53) --
	(239.35,191.53) --
	(239.35,191.55) --
	(239.35,191.55) --
	(239.35,191.57) --
	(239.35,191.57) --
	(239.35,191.59) --
	(239.36,191.59) --
	(239.36,191.61) --
	(239.36,191.61) --
	(239.36,191.63) --
	(239.36,191.63) --
	(239.36,191.65) --
	(239.37,191.65) --
	(239.37,191.67) --
	(239.37,191.67) --
	(239.37,191.70) --
	(239.37,191.70) --
	(239.37,191.72) --
	(239.38,191.72) --
	(239.38,191.74) --
	(239.38,191.74) --
	(239.38,191.76) --
	(239.38,191.76) --
	(239.38,191.78) --
	(239.39,191.78) --
	(239.39,191.80) --
	(239.39,191.80) --
	(239.39,191.82) --
	(239.40,191.82) --
	(239.40,191.84) --
	(239.40,191.84) --
	(239.40,191.86) --
	(239.43,191.86) --
	(239.43,191.88) --
	(239.43,191.88) --
	(239.43,191.90) --
	(239.43,191.90) --
	(239.43,191.93) --
	(239.45,191.93) --
	(239.45,191.95) --
	(239.45,191.95) --
	(239.45,191.97) --
	(239.45,191.97) --
	(239.45,191.99) --
	(239.46,191.99) --
	(239.46,192.01) --
	(239.46,192.01) --
	(239.46,192.03) --
	(239.48,192.03) --
	(239.48,192.05) --
	(239.48,192.05) --
	(239.48,192.07) --
	(239.49,192.07) --
	(239.49,192.09) --
	(239.50,192.09) --
	(239.50,192.11) --
	(239.50,192.11) --
	(239.50,192.13) --
	(239.50,192.13) --
	(239.50,192.16) --
	(239.52,192.16) --
	(239.52,192.18) --
	(239.56,192.18) --
	(239.56,192.20) --
	(239.56,192.20) --
	(239.56,192.22) --
	(239.57,192.22) --
	(239.57,192.24) --
	(239.57,192.24) --
	(239.57,192.26) --
	(239.58,192.26) --
	(239.58,192.28) --
	(239.58,192.28) --
	(239.58,192.30) --
	(239.61,192.30) --
	(239.61,192.32) --
	(239.61,192.32) --
	(239.61,192.34) --
	(239.62,192.34) --
	(239.62,192.36) --
	(239.62,192.36) --
	(239.62,192.39) --
	(239.65,192.39) --
	(239.65,192.41) --
	(239.65,192.41) --
	(239.65,192.43) --
	(239.65,192.43) --
	(239.65,192.45) --
	(239.65,192.45) --
	(239.65,192.47) --
	(239.66,192.47) --
	(239.66,192.49) --
	(239.66,192.49) --
	(239.66,192.51) --
	(239.68,192.51) --
	(239.68,192.53) --
	(239.71,192.53) --
	(239.71,192.55) --
	(239.72,192.55) --
	(239.72,192.57) --
	(239.74,192.57) --
	(239.74,192.60) --
	(239.76,192.60) --
	(239.76,192.62) --
	(239.76,192.62) --
	(239.76,192.64) --
	(239.76,192.64) --
	(239.76,192.66) --
	(239.77,192.66) --
	(239.77,192.68) --
	(239.78,192.68) --
	(239.78,192.70) --
	(239.78,192.70) --
	(239.78,192.72) --
	(239.79,192.72) --
	(239.79,192.74) --
	(239.79,192.74) --
	(239.79,192.76) --
	(239.79,192.76) --
	(239.79,192.78) --
	(239.80,192.78) --
	(239.80,192.81) --
	(239.81,192.81) --
	(239.81,192.83) --
	(239.81,192.83) --
	(239.81,192.85) --
	(239.81,192.85) --
	(239.81,192.87) --
	(239.82,192.87) --
	(239.82,192.89) --
	(239.83,192.89) --
	(239.83,192.91) --
	(239.84,192.91) --
	(239.84,192.93) --
	(239.84,192.93) --
	(239.84,192.95) --
	(239.86,192.95) --
	(239.86,192.97) --
	(239.88,192.97) --
	(239.88,192.99) --
	(239.89,192.99) --
	(239.89,193.01) --
	(239.90,193.01) --
	(239.90,193.03) --
	(239.90,193.03) --
	(239.90,193.06) --
	(239.91,193.06) --
	(239.91,193.08) --
	(239.92,193.08) --
	(239.92,193.10) --
	(239.92,193.10) --
	(239.92,193.12) --
	(239.92,193.12) --
	(239.92,193.14) --
	(239.92,193.14) --
	(239.92,193.16) --
	(239.92,193.16) --
	(239.92,193.18) --
	(239.93,193.18) --
	(239.93,193.20) --
	(239.93,193.20) --
	(239.93,193.22) --
	(239.93,193.22) --
	(239.93,193.24) --
	(239.93,193.24) --
	(239.93,193.27) --
	(239.94,193.27) --
	(239.94,193.29) --
	(239.95,193.29) --
	(239.95,193.31) --
	(239.95,193.31) --
	(239.95,193.33) --
	(239.96,193.33) --
	(239.96,193.35) --
	(240.00,193.35) --
	(240.00,193.37) --
	(240.01,193.37) --
	(240.01,193.39) --
	(240.01,193.39) --
	(240.01,193.41) --
	(240.01,193.41) --
	(240.01,193.43) --
	(240.01,193.43) --
	(240.01,193.45) --
	(240.02,193.45) --
	(240.02,193.47) --
	(240.03,193.47) --
	(240.03,193.50) --
	(240.04,193.50) --
	(240.04,193.52) --
	(240.04,193.52) --
	(240.04,193.54) --
	(240.06,193.54) --
	(240.06,193.56) --
	(240.07,193.56) --
	(240.07,193.58) --
	(240.08,193.58) --
	(240.08,193.60) --
	(240.09,193.60) --
	(240.09,193.62) --
	(240.10,193.62) --
	(240.10,193.64) --
	(240.10,193.64) --
	(240.10,193.66) --
	(240.11,193.66) --
	(240.11,193.68) --
	(240.12,193.68) --
	(240.12,193.70) --
	(240.13,193.70) --
	(240.13,193.73) --
	(240.13,193.73) --
	(240.13,193.75) --
	(240.14,193.75) --
	(240.14,193.77) --
	(240.14,193.77) --
	(240.14,193.79) --
	(240.14,193.79) --
	(240.14,193.81) --
	(240.14,193.81) --
	(240.14,193.83) --
	(240.14,193.83) --
	(240.14,193.85) --
	(240.15,193.85) --
	(240.15,193.87) --
	(240.15,193.87) --
	(240.15,193.89) --
	(240.15,193.89) --
	(240.15,193.91) --
	(240.16,193.91) --
	(240.16,193.93) --
	(240.18,193.93) --
	(240.18,193.95) --
	(240.18,193.95) --
	(240.18,193.98) --
	(240.19,193.98) --
	(240.19,194.00) --
	(240.20,194.00) --
	(240.20,194.02) --
	(240.22,194.02) --
	(240.22,194.04) --
	(240.23,194.04) --
	(240.23,194.06) --
	(240.23,194.06) --
	(240.23,194.08) --
	(240.24,194.08) --
	(240.24,194.10) --
	(240.24,194.10) --
	(240.24,194.12) --
	(240.24,194.12) --
	(240.24,194.14) --
	(240.25,194.14) --
	(240.25,194.16) --
	(240.25,194.16) --
	(240.25,194.18) --
	(240.26,194.18) --
	(240.26,194.21) --
	(240.30,194.21) --
	(240.30,194.23) --
	(240.31,194.23) --
	(240.31,194.25) --
	(240.32,194.25) --
	(240.32,194.27) --
	(240.32,194.27) --
	(240.32,194.29) --
	(240.32,194.29) --
	(240.32,194.31) --
	(240.32,194.31) --
	(240.32,194.33) --
	(240.34,194.33) --
	(240.34,194.35) --
	(240.34,194.35) --
	(240.34,194.37) --
	(240.34,194.37) --
	(240.34,194.39) --
	(240.34,194.39) --
	(240.34,194.41) --
	(240.35,194.41) --
	(240.35,194.43) --
	(240.36,194.43) --
	(240.36,194.46) --
	(240.38,194.46) --
	(240.38,194.48) --
	(240.38,194.48) --
	(240.38,194.50) --
	(240.39,194.50) --
	(240.39,194.52) --
	(240.40,194.52) --
	(240.40,194.54) --
	(240.40,194.54) --
	(240.40,194.56) --
	(240.42,194.56) --
	(240.42,194.58) --
	(240.43,194.58) --
	(240.43,194.60) --
	(240.44,194.60) --
	(240.44,194.62) --
	(240.44,194.62) --
	(240.44,194.64) --
	(240.44,194.64) --
	(240.44,194.67) --
	(240.45,194.67) --
	(240.45,194.69) --
	(240.45,194.69) --
	(240.45,194.71) --
	(240.46,194.71) --
	(240.46,194.73) --
	(240.46,194.73) --
	(240.46,194.75) --
	(240.46,194.75) --
	(240.46,194.77) --
	(240.47,194.77) --
	(240.47,194.79) --
	(240.48,194.79) --
	(240.48,194.81) --
	(240.48,194.81) --
	(240.48,194.83) --
	(240.48,194.83) --
	(240.48,194.85) --
	(240.48,194.85) --
	(240.48,194.87) --
	(240.51,194.87) --
	(240.51,194.90) --
	(240.52,194.90) --
	(240.52,194.92) --
	(240.53,194.92) --
	(240.53,194.94) --
	(240.55,194.94) --
	(240.55,194.96) --
	(240.56,194.96) --
	(240.56,194.98) --
	(240.57,194.98) --
	(240.57,195.00) --
	(240.57,195.00) --
	(240.57,195.02) --
	(240.59,195.02) --
	(240.59,195.04) --
	(240.59,195.04) --
	(240.59,195.06) --
	(240.61,195.06) --
	(240.61,195.08) --
	(240.61,195.08) --
	(240.61,195.10) --
	(240.62,195.10) --
	(240.62,195.13) --
	(240.62,195.13) --
	(240.62,195.15) --
	(240.63,195.15) --
	(240.63,195.17) --
	(240.63,195.17) --
	(240.63,195.19) --
	(240.63,195.19) --
	(240.63,195.21) --
	(240.67,195.21) --
	(240.67,195.23) --
	(240.67,195.23) --
	(240.67,195.25) --
	(240.67,195.25) --
	(240.67,195.27) --
	(240.67,195.27) --
	(240.67,195.29) --
	(240.68,195.29) --
	(240.68,195.31) --
	(240.68,195.31) --
	(240.68,195.33) --
	(240.72,195.33) --
	(240.72,195.36) --
	(240.73,195.36) --
	(240.73,195.38) --
	(240.73,195.38) --
	(240.73,195.40) --
	(240.74,195.40) --
	(240.74,195.42) --
	(240.75,195.42) --
	(240.75,195.44) --
	(240.75,195.44) --
	(240.75,195.46) --
	(240.77,195.46) --
	(240.77,195.48) --
	(240.77,195.48) --
	(240.77,195.50) --
	(240.79,195.50) --
	(240.79,195.52) --
	(240.81,195.52) --
	(240.81,195.54) --
	(240.82,195.54) --
	(240.82,195.56) --
	(240.82,195.56) --
	(240.82,195.59) --
	(240.82,195.59) --
	(240.82,195.61) --
	(240.83,195.61) --
	(240.83,195.63) --
	(240.84,195.63) --
	(240.84,195.65) --
	(240.84,195.65) --
	(240.84,195.67) --
	(240.85,195.67) --
	(240.85,195.69) --
	(240.85,195.69) --
	(240.85,195.71) --
	(240.87,195.71) --
	(240.87,195.73) --
	(240.87,195.73) --
	(240.87,195.75) --
	(240.88,195.75) --
	(240.88,195.77) --
	(240.88,195.77) --
	(240.88,195.79) --
	(240.88,195.79) --
	(240.88,195.82) --
	(240.88,195.82) --
	(240.88,195.84) --
	(240.90,195.84) --
	(240.90,195.86) --
	(240.91,195.86) --
	(240.91,195.88) --
	(240.91,195.88) --
	(240.91,195.90) --
	(240.91,195.90) --
	(240.91,195.92) --
	(240.92,195.92) --
	(240.92,195.94) --
	(240.92,195.94) --
	(240.92,195.96) --
	(240.95,195.96) --
	(240.95,195.98) --
	(240.97,195.98) --
	(240.97,196.00) --
	(240.97,196.00) --
	(240.97,196.02) --
	(240.98,196.02) --
	(240.98,196.05) --
	(240.98,196.05) --
	(240.98,196.07) --
	(241.00,196.07) --
	(241.00,196.09) --
	(241.02,196.09) --
	(241.02,196.11) --
	(241.03,196.11) --
	(241.03,196.13) --
	(241.03,196.13) --
	(241.03,196.15) --
	(241.03,196.15) --
	(241.03,196.17) --
	(241.04,196.17) --
	(241.04,196.19) --
	(241.04,196.19) --
	(241.04,196.21) --
	(241.05,196.21) --
	(241.05,196.23) --
	(241.06,196.23) --
	(241.06,196.25) --
	(241.07,196.25) --
	(241.07,196.28) --
	(241.07,196.28) --
	(241.07,196.30) --
	(241.07,196.30) --
	(241.07,196.32) --
	(241.07,196.32) --
	(241.07,196.34) --
	(241.07,196.34) --
	(241.07,196.36) --
	(241.07,196.36) --
	(241.07,196.38) --
	(241.08,196.38) --
	(241.08,196.40) --
	(241.09,196.40) --
	(241.09,196.42) --
	(241.09,196.42) --
	(241.09,196.44) --
	(241.10,196.44) --
	(241.10,196.46) --
	(241.12,196.46) --
	(241.12,196.49) --
	(241.13,196.49) --
	(241.13,196.51) --
	(241.13,196.51) --
	(241.13,196.53) --
	(241.14,196.53) --
	(241.14,196.55) --
	(241.14,196.55) --
	(241.14,196.57) --
	(241.15,196.57) --
	(241.15,196.59) --
	(241.16,196.59) --
	(241.16,196.61) --
	(241.17,196.61) --
	(241.17,196.63) --
	(241.18,196.63) --
	(241.18,196.65) --
	(241.18,196.65) --
	(241.18,196.67) --
	(241.18,196.67) --
	(241.18,196.69) --
	(241.18,196.69) --
	(241.18,196.72) --
	(241.20,196.72) --
	(241.20,196.74) --
	(241.20,196.74) --
	(241.20,196.76) --
	(241.20,196.76) --
	(241.20,196.78) --
	(241.20,196.78) --
	(241.20,196.80) --
	(241.20,196.80) --
	(241.20,196.82) --
	(241.22,196.82) --
	(241.22,196.84) --
	(241.22,196.84) --
	(241.22,196.86) --
	(241.22,196.86) --
	(241.22,196.88) --
	(241.23,196.88) --
	(241.23,196.90) --
	(241.23,196.90) --
	(241.23,196.93) --
	(241.24,196.93) --
	(241.24,196.95) --
	(241.24,196.95) --
	(241.24,196.97) --
	(241.25,196.97) --
	(241.25,196.99) --
	(241.25,196.99) --
	(241.25,197.01) --
	(241.26,197.01) --
	(241.26,197.03) --
	(241.26,197.03) --
	(241.26,197.05) --
	(241.28,197.05) --
	(241.28,197.07) --
	(241.30,197.07) --
	(241.30,197.09) --
	(241.31,197.09) --
	(241.31,197.11) --
	(241.33,197.11) --
	(241.33,197.13) --
	(241.35,197.13) --
	(241.35,197.16) --
	(241.35,197.16) --
	(241.35,197.18) --
	(241.35,197.18) --
	(241.35,197.20) --
	(241.37,197.20) --
	(241.37,197.22) --
	(241.38,197.22) --
	(241.38,197.24) --
	(241.40,197.24) --
	(241.40,197.26) --
	(241.41,197.26) --
	(241.41,197.28) --
	(241.43,197.28) --
	(241.43,197.30) --
	(241.44,197.30) --
	(241.44,197.32) --
	(241.45,197.32) --
	(241.45,197.34) --
	(241.46,197.34) --
	(241.46,197.37) --
	(241.46,197.37) --
	(241.46,197.39) --
	(241.47,197.39) --
	(241.47,197.41) --
	(241.48,197.41) --
	(241.48,197.43) --
	(241.49,197.43) --
	(241.49,197.45) --
	(241.50,197.45) --
	(241.50,197.47) --
	(241.52,197.47) --
	(241.52,197.49) --
	(241.54,197.49) --
	(241.54,197.51) --
	(241.54,197.51) --
	(241.54,197.53) --
	(241.55,197.53) --
	(241.55,197.55) --
	(241.57,197.55) --
	(241.57,197.57) --
	(241.57,197.57) --
	(241.57,197.60) --
	(241.60,197.60) --
	(241.60,197.62) --
	(241.60,197.62) --
	(241.60,197.64) --
	(241.60,197.64) --
	(241.60,197.66) --
	(241.60,197.66) --
	(241.60,197.68) --
	(241.60,197.68) --
	(241.60,197.70) --
	(241.62,197.70) --
	(241.62,197.72) --
	(241.63,197.72) --
	(241.63,197.74) --
	(241.63,197.74) --
	(241.63,197.76) --
	(241.64,197.76) --
	(241.64,197.78) --
	(241.65,197.78) --
	(241.65,197.80) --
	(241.65,197.80) --
	(241.65,197.83) --
	(241.66,197.83) --
	(241.66,197.85) --
	(241.66,197.85) --
	(241.66,197.87) --
	(241.67,197.87) --
	(241.67,197.89) --
	(241.67,197.89) --
	(241.67,197.91) --
	(241.68,197.91) --
	(241.68,197.93) --
	(241.69,197.93) --
	(241.69,197.95) --
	(241.70,197.95) --
	(241.70,197.97) --
	(241.71,197.97) --
	(241.71,197.99) --
	(241.71,197.99) --
	(241.71,198.01) --
	(241.72,198.01) --
	(241.72,198.03) --
	(241.72,198.03) --
	(241.72,198.06) --
	(241.73,198.06) --
	(241.73,198.08) --
	(241.73,198.08) --
	(241.73,198.10) --
	(241.74,198.10) --
	(241.74,198.12) --
	(241.75,198.12) --
	(241.75,198.14) --
	(241.75,198.14) --
	(241.75,198.16) --
	(241.75,198.16) --
	(241.75,198.18) --
	(241.77,198.18) --
	(241.77,198.20) --
	(241.77,198.20) --
	(241.77,198.22) --
	(241.79,198.22) --
	(241.79,198.24) --
	(241.79,198.24) --
	(241.79,198.27) --
	(241.81,198.27) --
	(241.81,198.29) --
	(241.81,198.29) --
	(241.81,198.31) --
	(241.83,198.31) --
	(241.83,198.33) --
	(241.84,198.33) --
	(241.84,198.35) --
	(241.84,198.35) --
	(241.84,198.37) --
	(241.85,198.37) --
	(241.85,198.39) --
	(241.85,198.39) --
	(241.85,198.41) --
	(241.86,198.41) --
	(241.86,198.43) --
	(241.88,198.43) --
	(241.88,198.45) --
	(241.88,198.45) --
	(241.88,198.47) --
	(241.90,198.47) --
	(241.90,198.49) --
	(241.91,198.49) --
	(241.91,198.52) --
	(241.92,198.52) --
	(241.92,198.54) --
	(241.94,198.54) --
	(241.94,198.56) --
	(241.94,198.56) --
	(241.94,198.58) --
	(241.94,198.58) --
	(241.94,198.60) --
	(241.94,198.60) --
	(241.94,198.62) --
	(241.94,198.62) --
	(241.94,198.64) --
	(241.95,198.64) --
	(241.95,198.66) --
	(241.95,198.66) --
	(241.95,198.68) --
	(241.96,198.68) --
	(241.96,198.70) --
	(241.97,198.70) --
	(241.97,198.73) --
	(241.98,198.73) --
	(241.98,198.75) --
	(241.99,198.75) --
	(241.99,198.77) --
	(241.99,198.77) --
	(241.99,198.79) --
	(241.99,198.79) --
	(241.99,198.81) --
	(242.00,198.81) --
	(242.00,198.83) --
	(242.00,198.83) --
	(242.00,198.85) --
	(242.02,198.85) --
	(242.02,198.87) --
	(242.03,198.87) --
	(242.03,198.89) --
	(242.04,198.89) --
	(242.04,198.91) --
	(242.05,198.91) --
	(242.05,198.93) --
	(242.05,198.93) --
	(242.05,198.96) --
	(242.06,198.96) --
	(242.06,198.98) --
	(242.06,198.98) --
	(242.06,199.00) --
	(242.08,199.00) --
	(242.08,199.02) --
	(242.08,199.02) --
	(242.08,199.04) --
	(242.10,199.04) --
	(242.10,199.06) --
	(242.12,199.06) --
	(242.12,199.08) --
	(242.12,199.08) --
	(242.12,199.10) --
	(242.12,199.10) --
	(242.12,199.12) --
	(242.13,199.12) --
	(242.13,199.14) --
	(242.13,199.14) --
	(242.13,199.16) --
	(242.15,199.16) --
	(242.15,199.18) --
	(242.15,199.18) --
	(242.15,199.21) --
	(242.15,199.21) --
	(242.15,199.23) --
	(242.16,199.23) --
	(242.16,199.25) --
	(242.16,199.25) --
	(242.16,199.27) --
	(242.17,199.27) --
	(242.17,199.29) --
	(242.18,199.29) --
	(242.18,199.31) --
	(242.18,199.31) --
	(242.18,199.33) --
	(242.19,199.33) --
	(242.19,199.35) --
	(242.20,199.35) --
	(242.20,199.37) --
	(242.20,199.37) --
	(242.20,199.39) --
	(242.20,199.39) --
	(242.20,199.42) --
	(242.21,199.42) --
	(242.21,199.44) --
	(242.21,199.44) --
	(242.21,199.46) --
	(242.21,199.46) --
	(242.21,199.48) --
	(242.22,199.48) --
	(242.22,199.50) --
	(242.23,199.50) --
	(242.23,199.52) --
	(242.24,199.52) --
	(242.24,199.54) --
	(242.26,199.54) --
	(242.26,199.56) --
	(242.26,199.56) --
	(242.26,199.58) --
	(242.29,199.58) --
	(242.29,199.60) --
	(242.30,199.60) --
	(242.30,199.62) --
	(242.30,199.62) --
	(242.30,199.65) --
	(242.31,199.65) --
	(242.31,199.67) --
	(242.32,199.67) --
	(242.32,199.69) --
	(242.34,199.69) --
	(242.34,199.71) --
	(242.35,199.71) --
	(242.35,199.73) --
	(242.35,199.73) --
	(242.35,199.75) --
	(242.35,199.75) --
	(242.35,199.77) --
	(242.38,199.77) --
	(242.38,199.79) --
	(242.38,199.79) --
	(242.38,199.81) --
	(242.39,199.81) --
	(242.39,199.83) --
	(242.40,199.83) --
	(242.40,199.86) --
	(242.41,199.86) --
	(242.41,199.88) --
	(242.41,199.88) --
	(242.41,199.90) --
	(242.41,199.90) --
	(242.41,199.92) --
	(242.42,199.92) --
	(242.42,199.94) --
	(242.43,199.94) --
	(242.43,199.96) --
	(242.44,199.96) --
	(242.44,199.98) --
	(242.44,199.98) --
	(242.44,200.00) --
	(242.44,200.00) --
	(242.44,200.02) --
	(242.44,200.02) --
	(242.44,200.04) --
	(242.45,200.04) --
	(242.45,200.06) --
	(242.46,200.06) --
	(242.46,200.08) --
	(242.47,200.08) --
	(242.47,200.11) --
	(242.48,200.11) --
	(242.48,200.13) --
	(242.50,200.13) --
	(242.50,200.15) --
	(242.51,200.15) --
	(242.51,200.17) --
	(242.52,200.17) --
	(242.52,200.19) --
	(242.54,200.19) --
	(242.54,200.21) --
	(242.56,200.21) --
	(242.56,200.23) --
	(242.57,200.23) --
	(242.57,200.25) --
	(242.57,200.25) --
	(242.57,200.27) --
	(242.58,200.27) --
	(242.58,200.29) --
	(242.58,200.29) --
	(242.58,200.31) --
	(242.58,200.31) --
	(242.58,200.34) --
	(242.59,200.34) --
	(242.59,200.36) --
	(242.59,200.36) --
	(242.59,200.38) --
	(242.61,200.38) --
	(242.61,200.40) --
	(242.61,200.40) --
	(242.61,200.42) --
	(242.61,200.42) --
	(242.61,200.44) --
	(242.62,200.44) --
	(242.62,200.46) --
	(242.62,200.46) --
	(242.62,200.48) --
	(242.62,200.48) --
	(242.62,200.50) --
	(242.64,200.50) --
	(242.64,200.52) --
	(242.64,200.52) --
	(242.64,200.54) --
	(242.65,200.54) --
	(242.65,200.57) --
	(242.66,200.57) --
	(242.66,200.59) --
	(242.67,200.59) --
	(242.67,200.61) --
	(242.67,200.61) --
	(242.67,200.63) --
	(242.67,200.63) --
	(242.67,200.65) --
	(242.69,200.65) --
	(242.69,200.67) --
	(242.69,200.67) --
	(242.69,200.69) --
	(242.71,200.69) --
	(242.71,200.71) --
	(242.72,200.71) --
	(242.72,200.73) --
	(242.73,200.73) --
	(242.73,200.75) --
	(242.73,200.75) --
	(242.73,200.77) --
	(242.74,200.77) --
	(242.74,200.80) --
	(242.74,200.80) --
	(242.74,200.82) --
	(242.75,200.82) --
	(242.75,200.84) --
	(242.77,200.84) --
	(242.77,200.86) --
	(242.78,200.86) --
	(242.78,200.88) --
	(242.79,200.88) --
	(242.79,200.90) --
	(242.79,200.90) --
	(242.79,200.92) --
	(242.80,200.92) --
	(242.80,200.94) --
	(242.80,200.94) --
	(242.80,200.96) --
	(242.80,200.96) --
	(242.80,200.98) --
	(242.80,200.98) --
	(242.80,201.00) --
	(242.82,201.00) --
	(242.82,201.03) --
	(242.83,201.03) --
	(242.83,201.05) --
	(242.84,201.05) --
	(242.84,201.07) --
	(242.84,201.07) --
	(242.84,201.09) --
	(242.84,201.09) --
	(242.84,201.11) --
	(242.85,201.11) --
	(242.85,201.13) --
	(242.86,201.13) --
	(242.86,201.15) --
	(242.88,201.15) --
	(242.88,201.17) --
	(242.88,201.17) --
	(242.88,201.19) --
	(242.89,201.19) --
	(242.89,201.21) --
	(242.90,201.21) --
	(242.90,201.23) --
	(242.90,201.23) --
	(242.90,201.25) --
	(242.90,201.25) --
	(242.90,201.28) --
	(242.91,201.28) --
	(242.91,201.30) --
	(242.93,201.30) --
	(242.93,201.32) --
	(242.93,201.32) --
	(242.93,201.34) --
	(242.94,201.34) --
	(242.94,201.36) --
	(242.96,201.36) --
	(242.96,201.38) --
	(242.96,201.38) --
	(242.96,201.40) --
	(242.96,201.40) --
	(242.96,201.42) --
	(242.97,201.42) --
	(242.97,201.44) --
	(242.98,201.44) --
	(242.98,201.46) --
	(242.98,201.46) --
	(242.98,201.48) --
	(242.99,201.48) --
	(242.99,201.51) --
	(242.99,201.51) --
	(242.99,201.53) --
	(243.03,201.53) --
	(243.03,201.55) --
	(243.03,201.55) --
	(243.03,201.57) --
	(243.03,201.57) --
	(243.03,201.59) --
	(243.04,201.59) --
	(243.04,201.61) --
	(243.04,201.61) --
	(243.04,201.63) --
	(243.05,201.63) --
	(243.05,201.65) --
	(243.05,201.65) --
	(243.05,201.67) --
	(243.05,201.67) --
	(243.05,201.69) --
	(243.06,201.69) --
	(243.06,201.71) --
	(243.07,201.71) --
	(243.07,201.74) --
	(243.08,201.74) --
	(243.08,201.76) --
	(243.08,201.76) --
	(243.08,201.78) --
	(243.08,201.78) --
	(243.08,201.80) --
	(243.09,201.80) --
	(243.09,201.82) --
	(243.10,201.82) --
	(243.10,201.84) --
	(243.12,201.84) --
	(243.12,201.86) --
	(243.13,201.86) --
	(243.13,201.88) --
	(243.13,201.88) --
	(243.13,201.90) --
	(243.13,201.90) --
	(243.13,201.92) --
	(243.15,201.92) --
	(243.15,201.95) --
	(243.16,201.95) --
	(243.16,201.97) --
	(243.16,201.97) --
	(243.16,201.99) --
	(243.16,201.99) --
	(243.16,202.01) --
	(243.16,202.01) --
	(243.16,202.03) --
	(243.16,202.03) --
	(243.16,202.05) --
	(243.17,202.05) --
	(243.17,202.07) --
	(243.18,202.07) --
	(243.18,202.09) --
	(243.18,202.09) --
	(243.18,202.11) --
	(243.18,202.11) --
	(243.18,202.13) --
	(243.18,202.13) --
	(243.18,202.16) --
	(243.19,202.16) --
	(243.19,202.18) --
	(243.20,202.18) --
	(243.20,202.20) --
	(243.20,202.20) --
	(243.20,202.22) --
	(243.20,202.22) --
	(243.20,202.24) --
	(243.21,202.24) --
	(243.21,202.26) --
	(243.21,202.26) --
	(243.21,202.28) --
	(243.21,202.28) --
	(243.21,202.30) --
	(243.22,202.30) --
	(243.22,202.32) --
	(243.22,202.32) --
	(243.22,202.34) --
	(243.22,202.34) --
	(243.22,202.37) --
	(243.23,202.37) --
	(243.23,202.39) --
	(243.24,202.39) --
	(243.24,202.41) --
	(243.24,202.41) --
	(243.24,202.43) --
	(243.25,202.43) --
	(243.25,202.45) --
	(243.25,202.45) --
	(243.25,202.47) --
	(243.27,202.47) --
	(243.27,202.49) --
	(243.27,202.49) --
	(243.27,202.51) --
	(243.28,202.51) --
	(243.28,202.53) --
	(243.30,202.53) --
	(243.30,202.55) --
	(243.31,202.55) --
	(243.31,202.57) --
	(243.31,202.57) --
	(243.31,202.60) --
	(243.33,202.60) --
	(243.33,202.62) --
	(243.34,202.62) --
	(243.34,202.64) --
	(243.34,202.64) --
	(243.34,202.66) --
	(243.34,202.66) --
	(243.34,202.68) --
	(243.35,202.68) --
	(243.35,202.70) --
	(243.35,202.70) --
	(243.35,202.72) --
	(243.36,202.72) --
	(243.36,202.74) --
	(243.37,202.74) --
	(243.37,202.76) --
	(243.38,202.76) --
	(243.38,202.78) --
	(243.38,202.78) --
	(243.38,202.80) --
	(243.39,202.80) --
	(243.39,202.83) --
	(243.40,202.83) --
	(243.40,202.85) --
	(243.40,202.85) --
	(243.40,202.87) --
	(243.40,202.87) --
	(243.40,202.89) --
	(243.40,202.89) --
	(243.40,202.91) --
	(243.41,202.91) --
	(243.41,202.93) --
	(243.41,202.93) --
	(243.41,202.95) --
	(243.42,202.95) --
	(243.42,202.97) --
	(243.43,202.97) --
	(243.43,202.99) --
	(243.43,202.99) --
	(243.43,203.01) --
	(243.44,203.01) --
	(243.44,203.03) --
	(243.44,203.03) --
	(243.44,203.05) --
	(243.44,203.05) --
	(243.44,203.08) --
	(243.44,203.08) --
	(243.44,203.10) --
	(243.44,203.10) --
	(243.44,203.12) --
	(243.45,203.12) --
	(243.45,203.14) --
	(243.46,203.14) --
	(243.46,203.16) --
	(243.46,203.16) --
	(243.46,203.18) --
	(243.46,203.18) --
	(243.46,203.20) --
	(243.46,203.20) --
	(243.46,203.22) --
	(243.47,203.22) --
	(243.47,203.24) --
	(243.47,203.24) --
	(243.47,203.26) --
	(243.47,203.26) --
	(243.47,203.29) --
	(243.49,203.29) --
	(243.49,203.31) --
	(243.49,203.31) --
	(243.49,203.33) --
	(243.49,203.33) --
	(243.49,203.35) --
	(243.49,203.35) --
	(243.49,203.37) --
	(243.50,203.37) --
	(243.50,203.39) --
	(243.51,203.39) --
	(243.51,203.41) --
	(243.54,203.41) --
	(243.54,203.43) --
	(243.55,203.43) --
	(243.55,203.45) --
	(243.55,203.45) --
	(243.55,203.47) --
	(243.56,203.47) --
	(243.56,203.49) --
	(243.56,203.49) --
	(243.56,203.52) --
	(243.58,203.52) --
	(243.58,203.54) --
	(243.59,203.54) --
	(243.59,203.56) --
	(243.59,203.56) --
	(243.59,203.58) --
	(243.61,203.58) --
	(243.61,203.60) --
	(243.62,203.60) --
	(243.62,203.62) --
	(243.63,203.62) --
	(243.63,203.64) --
	(243.63,203.64) --
	(243.63,203.66) --
	(243.64,203.66) --
	(243.64,203.68) --
	(243.65,203.68) --
	(243.65,203.70) --
	(243.67,203.70) --
	(243.67,203.72) --
	(243.71,203.72) --
	(243.71,203.74) --
	(243.74,203.74) --
	(243.74,203.77) --
	(243.74,203.77) --
	(243.74,203.79) --
	(243.75,203.79) --
	(243.75,203.81) --
	(243.75,203.81) --
	(243.75,203.83) --
	(243.75,203.83) --
	(243.75,203.85) --
	(243.75,203.85) --
	(243.75,203.87) --
	(243.75,203.87) --
	(243.75,203.89) --
	(243.75,203.89) --
	(243.75,203.91) --
	(243.76,203.91) --
	(243.76,203.93) --
	(243.76,203.93) --
	(243.76,203.95) --
	(243.76,203.95) --
	(243.76,203.97) --
	(243.76,203.97) --
	(243.76,204.00) --
	(243.77,204.00) --
	(243.77,204.02) --
	(243.79,204.02) --
	(243.79,204.04) --
	(243.80,204.04) --
	(243.80,204.06) --
	(243.80,204.06) --
	(243.80,204.08) --
	(243.84,204.08) --
	(243.84,204.10) --
	(243.85,204.10) --
	(243.85,204.12) --
	(243.85,204.12) --
	(243.85,204.14) --
	(243.86,204.14) --
	(243.86,204.16) --
	(243.86,204.16) --
	(243.86,204.18) --
	(243.86,204.18) --
	(243.86,204.20) --
	(243.87,204.20) --
	(243.87,204.23) --
	(243.88,204.23) --
	(243.88,204.25) --
	(243.89,204.25) --
	(243.89,204.27) --
	(243.89,204.27) --
	(243.89,204.29) --
	(243.90,204.29) --
	(243.90,204.31) --
	(243.91,204.31) --
	(243.91,204.33) --
	(243.92,204.33) --
	(243.92,204.35) --
	(243.92,204.35) --
	(243.92,204.37) --
	(243.93,204.37) --
	(243.93,204.39) --
	(243.93,204.39) --
	(243.93,204.41) --
	(243.94,204.41) --
	(243.94,204.43) --
	(243.94,204.43) --
	(243.94,204.46) --
	(243.96,204.46) --
	(243.96,204.48) --
	(243.96,204.48) --
	(243.96,204.50) --
	(243.98,204.50) --
	(243.98,204.52) --
	(243.99,204.52) --
	(243.99,204.54) --
	(243.99,204.54) --
	(243.99,204.56) --
	(243.99,204.56) --
	(243.99,204.58) --
	(243.99,204.58) --
	(243.99,204.60) --
	(244.00,204.60) --
	(244.00,204.62) --
	(244.02,204.62) --
	(244.02,204.64) --
	(244.02,204.64) --
	(244.02,204.66) --
	(244.03,204.66) --
	(244.03,204.69) --
	(244.04,204.69) --
	(244.04,204.71) --
	(244.05,204.71) --
	(244.05,204.73) --
	(244.08,204.73) --
	(244.08,204.75) --
	(244.09,204.75) --
	(244.09,204.77) --
	(244.11,204.77) --
	(244.11,204.79) --
	(244.12,204.79) --
	(244.12,204.81) --
	(244.13,204.81) --
	(244.13,204.83) --
	(244.14,204.83) --
	(244.14,204.85) --
	(244.14,204.85) --
	(244.14,204.87) --
	(244.15,204.87) --
	(244.15,204.89) --
	(244.16,204.89) --
	(244.16,204.91) --
	(244.17,204.91) --
	(244.17,204.94) --
	(244.19,204.94) --
	(244.19,204.96) --
	(244.19,204.96) --
	(244.19,204.98) --
	(244.19,204.98) --
	(244.19,205.00) --
	(244.24,205.00) --
	(244.24,205.02) --
	(244.26,205.02) --
	(244.26,205.04) --
	(244.27,205.04) --
	(244.27,205.06) --
	(244.27,205.06) --
	(244.27,205.08) --
	(244.27,205.08) --
	(244.27,205.10) --
	(244.28,205.10) --
	(244.28,205.12) --
	(244.29,205.12) --
	(244.29,205.14) --
	(244.29,205.14) --
	(244.29,205.17) --
	(244.29,205.17) --
	(244.29,205.19) --
	(244.30,205.19) --
	(244.30,205.21) --
	(244.30,205.21) --
	(244.30,205.23) --
	(244.31,205.23) --
	(244.31,205.25) --
	(244.32,205.25) --
	(244.32,205.27) --
	(244.33,205.27) --
	(244.33,205.29) --
	(244.35,205.29) --
	(244.35,205.31) --
	(244.38,205.31) --
	(244.38,205.33) --
	(244.38,205.33) --
	(244.38,205.35) --
	(244.39,205.35) --
	(244.39,205.37) --
	(244.39,205.37) --
	(244.39,205.40) --
	(244.40,205.40) --
	(244.40,205.42) --
	(244.41,205.42) --
	(244.41,205.44) --
	(244.42,205.44) --
	(244.42,205.46) --
	(244.44,205.46) --
	(244.44,205.48) --
	(244.44,205.48) --
	(244.44,205.50) --
	(244.45,205.50) --
	(244.45,205.52) --
	(244.46,205.52) --
	(244.46,205.54) --
	(244.46,205.54) --
	(244.46,205.56) --
	(244.47,205.56) --
	(244.47,205.58) --
	(244.47,205.58) --
	(244.47,205.60) --
	(244.48,205.60) --
	(244.48,205.62) --
	(244.49,205.62) --
	(244.49,205.65) --
	(244.52,205.65) --
	(244.52,205.67) --
	(244.52,205.67) --
	(244.52,205.69) --
	(244.52,205.69) --
	(244.52,205.71) --
	(244.52,205.71) --
	(244.52,205.73) --
	(244.54,205.73) --
	(244.54,205.75) --
	(244.55,205.75) --
	(244.55,205.77) --
	(244.57,205.77) --
	(244.57,205.79) --
	(244.57,205.79) --
	(244.57,205.81) --
	(244.59,205.81) --
	(244.59,205.83) --
	(244.59,205.83) --
	(244.59,205.85) --
	(244.61,205.85) --
	(244.61,205.88) --
	(244.62,205.88) --
	(244.62,205.90) --
	(244.62,205.90) --
	(244.62,205.92) --
	(244.62,205.92) --
	(244.62,205.94) --
	(244.62,205.94) --
	(244.62,205.96) --
	(244.63,205.96) --
	(244.63,205.98) --
	(244.65,205.98) --
	(244.65,206.00) --
	(244.65,206.00) --
	(244.65,206.02) --
	(244.65,206.02) --
	(244.65,206.04) --
	(244.66,206.04) --
	(244.66,206.06) --
	(244.67,206.06) --
	(244.67,206.08) --
	(244.68,206.08) --
	(244.68,206.10) --
	(244.71,206.10) --
	(244.71,206.13) --
	(244.73,206.13) --
	(244.73,206.15) --
	(244.75,206.15) --
	(244.75,206.17) --
	(244.76,206.17) --
	(244.76,206.19) --
	(244.78,206.19) --
	(244.78,206.21) --
	(244.78,206.21) --
	(244.78,206.23) --
	(244.79,206.23) --
	(244.79,206.25) --
	(244.80,206.25) --
	(244.80,206.27) --
	(244.80,206.27) --
	(244.80,206.29) --
	(244.81,206.29) --
	(244.81,206.31) --
	(244.83,206.31) --
	(244.83,206.34) --
	(244.84,206.34) --
	(244.84,206.36) --
	(244.85,206.36) --
	(244.85,206.38) --
	(244.86,206.38) --
	(244.86,206.40) --
	(244.87,206.40) --
	(244.87,206.42) --
	(244.87,206.42) --
	(244.87,206.44) --
	(244.87,206.44) --
	(244.87,206.46) --
	(244.87,206.46) --
	(244.87,206.48) --
	(244.90,206.48) --
	(244.90,206.50) --
	(244.91,206.50) --
	(244.91,206.52) --
	(244.92,206.52) --
	(244.92,206.54) --
	(244.93,206.54) --
	(244.93,206.57) --
	(244.95,206.57) --
	(244.95,206.59) --
	(244.96,206.59) --
	(244.96,206.61) --
	(244.96,206.61) --
	(244.96,206.63) --
	(244.96,206.63) --
	(244.96,206.65) --
	(244.97,206.65) --
	(244.97,206.67) --
	(244.99,206.67) --
	(244.99,206.69) --
	(245.00,206.69) --
	(245.00,206.71) --
	(245.01,206.71) --
	(245.01,206.73) --
	(245.03,206.73) --
	(245.03,206.75) --
	(245.04,206.75) --
	(245.04,206.77) --
	(245.05,206.77) --
	(245.05,206.80) --
	(245.06,206.80) --
	(245.06,206.82) --
	(245.07,206.82) --
	(245.07,206.84) --
	(245.07,206.84) --
	(245.07,206.86) --
	(245.08,206.86) --
	(245.08,206.88) --
	(245.13,206.88) --
	(245.13,206.90) --
	(245.13,206.90) --
	(245.13,206.92) --
	(245.14,206.92) --
	(245.14,206.94) --
	(245.14,206.94) --
	(245.14,206.96) --
	(245.16,206.96) --
	(245.16,206.98) --
	(245.16,206.98) --
	(245.16,207.00) --
	(245.18,207.00) --
	(245.18,207.02) --
	(245.20,207.02) --
	(245.20,207.05) --
	(245.21,207.05) --
	(245.21,207.07) --
	(245.23,207.07) --
	(245.23,207.09) --
	(245.25,207.09) --
	(245.25,207.11) --
	(245.25,207.11) --
	(245.25,207.13) --
	(245.25,207.13) --
	(245.25,207.15) --
	(245.25,207.15) --
	(245.25,207.17) --
	(245.26,207.17) --
	(245.26,207.19) --
	(245.28,207.19) --
	(245.28,207.21) --
	(245.29,207.21) --
	(245.29,207.23) --
	(245.29,207.23) --
	(245.29,207.25) --
	(245.32,207.25) --
	(245.32,207.28) --
	(245.33,207.28) --
	(245.33,207.30) --
	(245.33,207.30) --
	(245.33,207.32) --
	(245.33,207.32) --
	(245.33,207.34) --
	(245.34,207.34) --
	(245.34,207.36) --
	(245.34,207.36) --
	(245.34,207.38) --
	(245.34,207.38) --
	(245.34,207.40) --
	(245.35,207.40) --
	(245.35,207.42) --
	(245.35,207.42) --
	(245.35,207.44) --
	(245.35,207.44) --
	(245.35,207.46) --
	(245.35,207.46) --
	(245.35,207.48) --
	(245.36,207.48) --
	(245.36,207.51) --
	(245.36,207.51) --
	(245.36,207.53) --
	(245.37,207.53) --
	(245.37,207.55) --
	(245.37,207.55) --
	(245.37,207.57) --
	(245.39,207.57) --
	(245.39,207.59) --
	(245.42,207.59) --
	(245.42,207.61) --
	(245.43,207.61) --
	(245.43,207.63) --
	(245.44,207.63) --
	(245.44,207.65) --
	(245.46,207.65) --
	(245.46,207.67) --
	(245.46,207.67) --
	(245.46,207.69) --
	(245.46,207.69) --
	(245.46,207.72) --
	(245.46,207.72) --
	(245.46,207.74) --
	(245.47,207.74) --
	(245.47,207.76) --
	(245.47,207.76) --
	(245.47,207.78) --
	(245.48,207.78) --
	(245.48,207.80) --
	(245.49,207.80) --
	(245.49,207.82) --
	(245.49,207.82) --
	(245.49,207.84) --
	(245.50,207.84) --
	(245.50,207.86) --
	(245.52,207.86) --
	(245.52,207.88) --
	(245.53,207.88) --
	(245.53,207.90) --
	(245.53,207.90) --
	(245.53,207.92) --
	(245.53,207.92) --
	(245.53,207.95) --
	(245.54,207.95) --
	(245.54,207.97) --
	(245.55,207.97) --
	(245.55,207.99) --
	(245.55,207.99) --
	(245.55,208.01) --
	(245.57,208.01) --
	(245.57,208.03) --
	(245.59,208.03) --
	(245.59,208.05) --
	(245.59,208.05) --
	(245.59,208.07) --
	(245.59,208.07) --
	(245.59,208.09) --
	(245.59,208.09) --
	(245.59,208.11) --
	(245.59,208.11) --
	(245.59,208.13) --
	(245.60,208.13) --
	(245.60,208.15) --
	(245.61,208.15) --
	(245.61,208.18) --
	(245.61,208.18) --
	(245.61,208.20) --
	(245.62,208.20) --
	(245.62,208.22) --
	(245.64,208.22) --
	(245.64,208.24) --
	(245.66,208.24) --
	(245.66,208.26) --
	(245.66,208.26) --
	(245.66,208.28) --
	(245.67,208.28) --
	(245.67,208.30) --
	(245.68,208.30) --
	(245.68,208.32) --
	(245.70,208.32) --
	(245.70,208.34) --
	(245.70,208.34) --
	(245.70,208.36) --
	(245.71,208.36) --
	(245.71,208.38) --
	(245.71,208.38) --
	(245.71,208.41) --
	(245.71,208.41) --
	(245.71,208.43) --
	(245.71,208.43) --
	(245.71,208.45) --
	(245.72,208.45) --
	(245.72,208.47) --
	(245.72,208.47) --
	(245.72,208.49) --
	(245.74,208.49) --
	(245.74,208.51) --
	(245.74,208.51) --
	(245.74,208.53) --
	(245.74,208.53) --
	(245.74,208.55) --
	(245.74,208.55) --
	(245.74,208.57) --
	(245.75,208.57) --
	(245.75,208.59) --
	(245.75,208.59) --
	(245.75,208.61) --
	(245.75,208.61) --
	(245.75,208.64) --
	(245.77,208.64) --
	(245.77,208.66) --
	(245.78,208.66) --
	(245.78,208.68) --
	(245.78,208.68) --
	(245.78,208.70) --
	(245.79,208.70) --
	(245.79,208.72) --
	(245.79,208.72) --
	(245.79,208.74) --
	(245.79,208.74) --
	(245.79,208.76) --
	(245.80,208.76) --
	(245.80,208.78) --
	(245.81,208.78) --
	(245.81,208.80) --
	(245.82,208.80) --
	(245.82,208.82) --
	(245.82,208.82) --
	(245.82,208.84) --
	(245.83,208.84) --
	(245.83,208.87) --
	(245.84,208.87) --
	(245.84,208.89) --
	(245.84,208.89) --
	(245.84,208.91) --
	(245.85,208.91) --
	(245.85,208.93) --
	(245.89,208.93) --
	(245.89,208.95) --
	(245.90,208.95) --
	(245.90,208.97) --
	(245.90,208.97) --
	(245.90,208.99) --
	(245.91,208.99) --
	(245.91,209.01) --
	(245.91,209.01) --
	(245.91,209.03) --
	(245.91,209.03) --
	(245.91,209.05) --
	(245.92,209.05) --
	(245.92,209.07) --
	(245.97,209.07) --
	(245.97,209.10) --
	(245.97,209.10) --
	(245.97,209.12) --
	(245.97,209.12) --
	(245.97,209.14) --
	(245.99,209.14) --
	(245.99,209.16) --
	(246.01,209.16) --
	(246.01,209.18) --
	(246.03,209.18) --
	(246.03,209.20) --
	(246.03,209.20) --
	(246.03,209.22) --
	(246.03,209.22) --
	(246.03,209.24) --
	(246.05,209.24) --
	(246.05,209.26) --
	(246.05,209.26) --
	(246.05,209.28) --
	(246.06,209.28) --
	(246.06,209.30) --
	(246.06,209.30) --
	(246.06,209.33) --
	(246.06,209.33) --
	(246.06,209.35) --
	(246.07,209.35) --
	(246.07,209.37) --
	(246.07,209.37) --
	(246.07,209.39) --
	(246.07,209.39) --
	(246.07,209.41) --
	(246.10,209.41) --
	(246.10,209.43) --
	(246.11,209.43) --
	(246.11,209.45) --
	(246.12,209.45) --
	(246.12,209.47) --
	(246.12,209.47) --
	(246.12,209.49) --
	(246.13,209.49) --
	(246.13,209.51) --
	(246.13,209.51) --
	(246.13,209.53) --
	(246.15,209.53) --
	(246.15,209.56) --
	(246.15,209.56) --
	(246.15,209.58) --
	(246.17,209.58) --
	(246.17,209.60) --
	(246.17,209.60) --
	(246.17,209.62) --
	(246.17,209.62) --
	(246.17,209.64) --
	(246.18,209.64) --
	(246.18,209.66) --
	(246.19,209.66) --
	(246.19,209.68) --
	(246.19,209.68) --
	(246.19,209.70) --
	(246.20,209.70) --
	(246.20,209.72) --
	(246.20,209.72) --
	(246.20,209.74) --
	(246.22,209.74) --
	(246.22,209.77) --
	(246.22,209.77) --
	(246.22,209.79) --
	(246.26,209.79) --
	(246.26,209.81) --
	(246.27,209.81) --
	(246.27,209.83) --
	(246.28,209.83) --
	(246.28,209.85) --
	(246.28,209.85) --
	(246.28,209.87) --
	(246.29,209.87) --
	(246.29,209.89) --
	(246.29,209.89) --
	(246.29,209.91) --
	(246.29,209.91) --
	(246.29,209.93) --
	(246.29,209.93) --
	(246.29,209.95) --
	(246.30,209.95) --
	(246.30,209.97) --
	(246.30,209.97) --
	(246.30,210.00) --
	(246.30,210.00) --
	(246.30,210.02) --
	(246.34,210.02) --
	(246.34,210.04) --
	(246.37,210.04) --
	(246.37,210.06) --
	(246.37,210.06) --
	(246.37,210.08) --
	(246.38,210.08) --
	(246.38,210.10) --
	(246.39,210.10) --
	(246.39,210.12) --
	(246.40,210.12) --
	(246.40,210.14) --
	(246.41,210.14) --
	(246.41,210.16) --
	(246.42,210.16) --
	(246.42,210.18) --
	(246.43,210.18) --
	(246.43,210.20) --
	(246.44,210.20) --
	(246.44,210.23) --
	(246.44,210.23) --
	(246.44,210.25) --
	(246.45,210.25) --
	(246.45,210.27) --
	(246.45,210.27) --
	(246.45,210.29) --
	(246.47,210.29) --
	(246.47,210.31) --
	(246.48,210.31) --
	(246.48,210.33) --
	(246.48,210.33) --
	(246.48,210.35) --
	(246.48,210.35) --
	(246.48,210.37) --
	(246.50,210.37) --
	(246.50,210.39) --
	(246.52,210.39) --
	(246.52,210.41) --
	(246.53,210.41) --
	(246.53,210.43) --
	(246.53,210.43) --
	(246.53,210.46) --
	(246.53,210.46) --
	(246.53,210.48) --
	(246.53,210.48) --
	(246.53,210.50) --
	(246.57,210.50) --
	(246.57,210.52) --
	(246.58,210.52) --
	(246.58,210.54) --
	(246.61,210.54) --
	(246.61,210.56) --
	(246.62,210.56) --
	(246.62,210.58) --
	(246.62,210.58) --
	(246.62,210.60) --
	(246.63,210.60) --
	(246.63,210.62) --
	(246.63,210.62) --
	(246.63,210.64) --
	(246.64,210.64) --
	(246.64,210.66) --
	(246.64,210.66) --
	(246.64,210.69) --
	(246.66,210.69) --
	(246.66,210.71) --
	(246.67,210.71) --
	(246.67,210.73) --
	(246.68,210.73) --
	(246.68,210.75) --
	(246.68,210.75) --
	(246.68,210.77) --
	(246.68,210.77) --
	(246.68,210.79) --
	(246.69,210.79) --
	(246.69,210.81) --
	(246.70,210.81) --
	(246.70,210.83) --
	(246.70,210.83) --
	(246.70,210.85) --
	(246.72,210.85) --
	(246.72,210.87) --
	(246.73,210.87) --
	(246.73,210.89) --
	(246.73,210.89) --
	(246.73,210.92) --
	(246.74,210.92) --
	(246.74,210.94) --
	(246.74,210.94) --
	(246.74,210.96) --
	(246.76,210.96) --
	(246.76,210.98) --
	(246.77,210.98) --
	(246.77,211.00) --
	(246.77,211.00) --
	(246.77,211.02) --
	(246.77,211.02) --
	(246.77,211.04) --
	(246.79,211.04) --
	(246.79,211.06) --
	(246.79,211.06) --
	(246.79,211.08) --
	(246.80,211.08) --
	(246.80,211.10) --
	(246.81,211.10) --
	(246.81,211.13) --
	(246.81,211.13) --
	(246.81,211.15) --
	(246.81,211.15) --
	(246.81,211.17) --
	(246.82,211.17) --
	(246.82,211.19) --
	(246.84,211.19) --
	(246.84,211.21) --
	(246.85,211.21) --
	(246.85,211.23) --
	(246.85,211.23) --
	(246.85,211.25) --
	(246.85,211.25) --
	(246.85,211.27) --
	(246.88,211.27) --
	(246.88,211.29) --
	(246.88,211.29) --
	(246.88,211.31) --
	(246.88,211.31) --
	(246.88,211.33) --
	(246.89,211.33) --
	(246.89,211.36) --
	(246.90,211.36) --
	(246.90,211.38) --
	(246.92,211.38) --
	(246.92,211.40) --
	(246.92,211.40) --
	(246.92,211.42) --
	(246.93,211.42) --
	(246.93,211.44) --
	(246.94,211.44) --
	(246.94,211.46) --
	(246.96,211.46) --
	(246.96,211.48) --
	(246.97,211.48) --
	(246.97,211.50) --
	(246.98,211.50) --
	(246.98,211.52) --
	(246.98,211.52) --
	(246.98,211.54) --
	(246.99,211.54) --
	(246.99,211.56) --
	(246.99,211.56) --
	(246.99,211.59) --
	(247.01,211.59) --
	(247.01,211.61) --
	(247.02,211.61) --
	(247.02,211.63) --
	(247.02,211.63) --
	(247.02,211.65) --
	(247.05,211.65) --
	(247.05,211.67) --
	(247.05,211.67) --
	(247.05,211.69) --
	(247.06,211.69) --
	(247.06,211.71) --
	(247.09,211.71) --
	(247.09,211.73) --
	(247.10,211.73) --
	(247.10,211.75) --
	(247.11,211.75) --
	(247.11,211.77) --
	(247.12,211.77) --
	(247.12,211.79) --
	(247.15,211.79) --
	(247.15,211.81) --
	(247.16,211.81) --
	(247.16,211.83) --
	(247.16,211.83) --
	(247.16,211.86) --
	(247.18,211.86) --
	(247.18,211.88) --
	(247.21,211.88) --
	(247.21,211.90) --
	(247.22,211.90) --
	(247.22,211.92) --
	(247.24,211.92) --
	(247.24,211.94) --
	(247.24,211.94) --
	(247.24,211.96) --
	(247.25,211.96) --
	(247.25,211.98) --
	(247.25,211.98) --
	(247.25,212.00) --
	(247.26,212.00) --
	(247.26,212.02) --
	(247.26,212.02) --
	(247.26,212.04) --
	(247.26,212.04) --
	(247.26,212.07) --
	(247.27,212.07) --
	(247.27,212.09) --
	(247.27,212.09) --
	(247.27,212.11) --
	(247.28,212.11) --
	(247.28,212.13) --
	(247.28,212.13) --
	(247.28,212.15) --
	(247.28,212.15) --
	(247.28,212.17) --
	(247.28,212.17) --
	(247.28,212.19) --
	(247.28,212.19) --
	(247.28,212.21) --
	(247.29,212.21) --
	(247.29,212.23) --
	(247.29,212.23) --
	(247.29,212.25) --
	(247.29,212.25) --
	(247.29,212.27) --
	(247.29,212.27) --
	(247.29,212.30) --
	(247.29,212.30) --
	(247.29,212.32) --
	(247.30,212.32) --
	(247.30,212.34) --
	(247.31,212.34) --
	(247.31,212.36) --
	(247.31,212.36) --
	(247.31,212.38) --
	(247.31,212.38) --
	(247.31,212.40) --
	(247.32,212.40) --
	(247.32,212.42) --
	(247.35,212.42) --
	(247.35,212.44) --
	(247.36,212.44) --
	(247.36,212.46) --
	(247.38,212.46) --
	(247.38,212.48) --
	(247.39,212.48) --
	(247.39,212.50) --
	(247.39,212.50) --
	(247.39,212.52) --
	(247.40,212.52) --
	(247.40,212.55) --
	(247.41,212.55) --
	(247.41,212.57) --
	(247.43,212.57) --
	(247.43,212.59) --
	(247.46,212.59) --
	(247.46,212.61) --
	(247.47,212.61) --
	(247.47,212.63) --
	(247.48,212.63) --
	(247.48,212.65) --
	(247.49,212.65) --
	(247.49,212.67) --
	(247.49,212.67) --
	(247.49,212.69) --
	(247.50,212.69) --
	(247.50,212.71) --
	(247.51,212.71) --
	(247.51,212.73) --
	(247.53,212.73) --
	(247.53,212.75) --
	(247.53,212.75) --
	(247.53,212.78) --
	(247.54,212.78) --
	(247.54,212.80) --
	(247.55,212.80) --
	(247.55,212.82) --
	(247.59,212.82) --
	(247.59,212.84) --
	(247.60,212.84) --
	(247.60,212.86) --
	(247.60,212.86) --
	(247.60,212.88) --
	(247.61,212.88) --
	(247.61,212.90) --
	(247.62,212.90) --
	(247.62,212.92) --
	(247.64,212.92) --
	(247.64,212.94) --
	(247.64,212.94) --
	(247.64,212.96) --
	(247.65,212.96) --
	(247.65,212.98) --
	(247.65,212.98) --
	(247.65,213.00) --
	(247.65,213.00) --
	(247.65,213.03) --
	(247.65,213.03) --
	(247.65,213.05) --
	(247.66,213.05) --
	(247.66,213.07) --
	(247.66,213.07) --
	(247.66,213.09) --
	(247.68,213.09) --
	(247.68,213.11) --
	(247.70,213.11) --
	(247.70,213.13) --
	(247.70,213.13) --
	(247.70,213.15) --
	(247.71,213.15) --
	(247.71,213.17) --
	(247.73,213.17) --
	(247.73,213.19) --
	(247.73,213.19) --
	(247.73,213.21) --
	(247.74,213.21) --
	(247.74,213.23) --
	(247.74,213.23) --
	(247.74,213.26) --
	(247.75,213.26) --
	(247.75,213.28) --
	(247.75,213.28) --
	(247.75,213.30) --
	(247.75,213.30) --
	(247.75,213.32) --
	(247.76,213.32) --
	(247.76,213.34) --
	(247.76,213.34) --
	(247.76,213.36) --
	(247.76,213.36) --
	(247.76,213.38) --
	(247.76,213.38) --
	(247.76,213.40) --
	(247.78,213.40) --
	(247.78,213.42) --
	(247.79,213.42) --
	(247.79,213.44) --
	(247.80,213.44) --
	(247.80,213.46) --
	(247.80,213.46) --
	(247.80,213.48) --
	(247.82,213.48) --
	(247.82,213.51) --
	(247.82,213.51) --
	(247.82,213.53) --
	(247.83,213.53) --
	(247.83,213.55) --
	(247.83,213.55) --
	(247.83,213.57) --
	(247.83,213.57) --
	(247.83,213.59) --
	(247.84,213.59) --
	(247.84,213.61) --
	(247.87,213.61) --
	(247.87,213.63) --
	(247.87,213.63) --
	(247.87,213.65) --
	(247.87,213.65) --
	(247.87,213.67) --
	(247.88,213.67) --
	(247.88,213.69) --
	(247.88,213.69) --
	(247.88,213.71) --
	(247.88,213.71) --
	(247.88,213.74) --
	(247.90,213.74) --
	(247.90,213.76) --
	(247.91,213.76) --
	(247.91,213.78) --
	(247.93,213.78) --
	(247.93,213.80) --
	(247.93,213.80) --
	(247.93,213.82) --
	(247.94,213.82) --
	(247.94,213.84) --
	(247.95,213.84) --
	(247.95,213.86) --
	(247.97,213.86) --
	(247.97,213.88) --
	(247.99,213.88) --
	(247.99,213.90) --
	(247.99,213.90) --
	(247.99,213.92) --
	(248.00,213.92) --
	(248.00,213.95) --
	(248.00,213.95) --
	(248.00,213.97) --
	(248.01,213.97) --
	(248.01,213.99) --
	(248.01,213.99) --
	(248.01,214.01) --
	(248.05,214.01) --
	(248.05,214.03) --
	(248.06,214.03) --
	(248.06,214.05) --
	(248.06,214.05) --
	(248.06,214.07) --
	(248.07,214.07) --
	(248.07,214.09) --
	(248.07,214.09) --
	(248.07,214.11) --
	(248.07,214.11) --
	(248.07,214.13) --
	(248.09,214.13) --
	(248.09,214.15) --
	(248.11,214.15) --
	(248.11,214.18) --
	(248.11,214.18) --
	(248.11,214.20) --
	(248.13,214.20) --
	(248.13,214.22) --
	(248.14,214.22) --
	(248.14,214.24) --
	(248.16,214.24) --
	(248.16,214.26) --
	(248.18,214.26) --
	(248.18,214.28) --
	(248.19,214.28) --
	(248.19,214.30) --
	(248.20,214.30) --
	(248.20,214.32) --
	(248.20,214.32) --
	(248.20,214.34) --
	(248.20,214.34) --
	(248.20,214.36) --
	(248.22,214.36) --
	(248.22,214.38) --
	(248.23,214.38) --
	(248.23,214.41) --
	(248.24,214.41) --
	(248.24,214.43) --
	(248.26,214.43) --
	(248.26,214.45) --
	(248.28,214.45) --
	(248.28,214.47) --
	(248.29,214.47) --
	(248.29,214.49) --
	(248.30,214.49) --
	(248.30,214.51) --
	(248.31,214.51) --
	(248.31,214.53) --
	(248.32,214.53) --
	(248.32,214.55) --
	(248.34,214.55) --
	(248.34,214.57) --
	(248.37,214.57) --
	(248.37,214.59) --
	(248.38,214.59) --
	(248.38,214.61) --
	(248.38,214.61) --
	(248.38,214.63) --
	(248.40,214.63) --
	(248.40,214.66) --
	(248.40,214.66) --
	(248.40,214.68) --
	(248.41,214.68) --
	(248.41,214.70) --
	(248.41,214.70) --
	(248.41,214.72) --
	(248.41,214.72) --
	(248.41,214.74) --
	(248.42,214.74) --
	(248.42,214.76) --
	(248.43,214.76) --
	(248.43,214.78) --
	(248.43,214.78) --
	(248.43,214.80) --
	(248.44,214.80) --
	(248.44,214.82) --
	(248.45,214.82) --
	(248.45,214.84) --
	(248.45,214.84) --
	(248.45,214.86) --
	(248.46,214.86) --
	(248.46,214.89) --
	(248.47,214.89) --
	(248.47,214.91) --
	(248.48,214.91) --
	(248.48,214.93) --
	(248.48,214.93) --
	(248.48,214.95) --
	(248.48,214.95) --
	(248.48,214.97) --
	(248.49,214.97) --
	(248.49,214.99) --
	(248.51,214.99) --
	(248.51,215.01) --
	(248.53,215.01) --
	(248.53,215.03) --
	(248.54,215.03) --
	(248.54,215.05) --
	(248.56,215.05) --
	(248.56,215.07) --
	(248.58,215.07) --
	(248.58,215.09) --
	(248.59,215.09) --
	(248.59,215.12) --
	(248.59,215.12) --
	(248.59,215.14) --
	(248.60,215.14) --
	(248.60,215.16) --
	(248.60,215.16) --
	(248.60,215.18) --
	(248.61,215.18) --
	(248.61,215.20) --
	(248.63,215.20) --
	(248.63,215.22) --
	(248.64,215.22) --
	(248.64,215.24) --
	(248.64,215.24) --
	(248.64,215.26) --
	(248.66,215.26) --
	(248.66,215.28) --
	(248.67,215.28) --
	(248.67,215.30) --
	(248.67,215.30) --
	(248.67,215.32) --
	(248.68,215.32) --
	(248.68,215.35) --
	(248.69,215.35) --
	(248.69,215.37) --
	(248.72,215.37) --
	(248.72,215.39) --
	(248.72,215.39) --
	(248.72,215.41) --
	(248.72,215.41) --
	(248.72,215.43) --
	(248.75,215.43) --
	(248.75,215.45) --
	(248.77,215.45) --
	(248.77,215.47) --
	(248.77,215.47) --
	(248.77,215.49) --
	(248.78,215.49) --
	(248.78,215.51) --
	(248.80,215.51) --
	(248.80,215.53) --
	(248.81,215.53) --
	(248.81,215.55) --
	(248.81,215.55) --
	(248.81,215.57) --
	(248.82,215.57) --
	(248.82,215.60) --
	(248.87,215.60) --
	(248.87,215.62) --
	(248.87,215.62) --
	(248.87,215.64) --
	(248.88,215.64) --
	(248.88,215.66) --
	(248.89,215.66) --
	(248.89,215.68) --
	(248.89,215.68) --
	(248.89,215.70) --
	(248.90,215.70) --
	(248.90,215.72) --
	(248.90,215.72) --
	(248.90,215.74) --
	(248.91,215.74) --
	(248.91,215.76) --
	(248.91,215.76) --
	(248.91,215.78) --
	(248.93,215.78) --
	(248.93,215.81) --
	(248.96,215.81) --
	(248.96,215.83) --
	(248.97,215.83) --
	(248.97,215.85) --
	(248.97,215.85) --
	(248.97,215.87) --
	(249.02,215.87) --
	(249.02,215.89) --
	(249.02,215.89) --
	(249.02,215.91) --
	(249.03,215.91) --
	(249.03,215.93) --
	(249.04,215.93) --
	(249.04,215.95) --
	(249.05,215.95) --
	(249.05,215.97) --
	(249.05,215.97) --
	(249.05,215.99) --
	(249.06,215.99) --
	(249.06,216.02) --
	(249.07,216.02) --
	(249.07,216.04) --
	(249.07,216.04) --
	(249.07,216.06) --
	(249.08,216.06) --
	(249.08,216.08) --
	(249.10,216.08) --
	(249.10,216.10) --
	(249.10,216.10) --
	(249.10,216.12) --
	(249.14,216.12) --
	(249.14,216.14) --
	(249.17,216.14) --
	(249.17,216.16) --
	(249.18,216.16) --
	(249.18,216.18) --
	(249.18,216.18) --
	(249.18,216.20) --
	(249.18,216.20) --
	(249.18,216.22) --
	(249.20,216.22) --
	(249.20,216.25) --
	(249.21,216.25) --
	(249.21,216.27) --
	(249.22,216.27) --
	(249.22,216.29) --
	(249.22,216.29) --
	(249.22,216.31) --
	(249.23,216.31) --
	(249.23,216.33) --
	(249.24,216.33) --
	(249.24,216.35) --
	(249.26,216.35) --
	(249.26,216.37) --
	(249.27,216.37) --
	(249.27,216.39) --
	(249.28,216.39) --
	(249.28,216.41) --
	(249.28,216.41) --
	(249.28,216.43) --
	(249.28,216.43) --
	(249.28,216.46) --
	(249.29,216.46) --
	(249.29,216.48) --
	(249.29,216.48) --
	(249.29,216.50) --
	(249.36,216.50) --
	(249.36,216.52) --
	(249.37,216.52) --
	(249.37,216.54) --
	(249.39,216.54) --
	(249.39,216.56) --
	(249.46,216.56) --
	(249.46,216.58) --
	(249.48,216.58) --
	(249.48,216.60) --
	(249.49,216.60) --
	(249.49,216.62) --
	(249.50,216.62) --
	(249.50,216.64) --
	(249.50,216.64) --
	(249.50,216.66) --
	(249.53,216.66) --
	(249.53,216.69) --
	(249.53,216.69) --
	(249.53,216.71) --
	(249.55,216.71) --
	(249.55,216.73) --
	(249.55,216.73) --
	(249.55,216.75) --
	(249.57,216.75) --
	(249.57,216.77) --
	(249.60,216.77) --
	(249.60,216.79) --
	(249.65,216.79) --
	(249.65,216.81) --
	(249.65,216.81) --
	(249.65,216.83) --
	(249.67,216.83) --
	(249.67,216.85) --
	(249.67,216.85) --
	(249.67,216.87) --
	(249.71,216.87) --
	(249.71,216.89) --
	(249.72,216.89) --
	(249.72,216.92) --
	(249.75,216.92) --
	(249.75,216.94) --
	(249.76,216.94) --
	(249.76,216.96) --
	(249.77,216.96) --
	(249.77,216.98) --
	(249.79,216.98) --
	(249.79,217.00) --
	(249.79,217.00) --
	(249.79,217.02) --
	(249.79,217.02) --
	(249.79,217.04) --
	(249.79,217.04) --
	(249.79,217.06) --
	(249.85,217.06) --
	(249.85,217.08) --
	(249.86,217.08) --
	(249.86,217.10) --
	(249.86,217.10) --
	(249.86,217.12) --
	(249.87,217.12) --
	(249.87,217.14) --
	(249.87,217.14) --
	(249.87,217.17) --
	(249.89,217.17) --
	(249.89,217.19) --
	(249.90,217.19) --
	(249.90,217.21) --
	(249.90,217.21) --
	(249.90,217.23) --
	(250.00,217.23) --
	(250.00,217.25) --
	(250.00,217.25) --
	(250.00,217.27) --
	(250.06,217.27) --
	(250.06,217.29) --
	(250.07,217.29) --
	(250.07,217.31) --
	(250.07,217.31) --
	(250.07,217.33) --
	(250.08,217.33) --
	(250.08,217.35) --
	(250.08,217.35) --
	(250.08,217.37) --
	(250.09,217.37) --
	(250.09,217.40) --
	(250.10,217.40) --
	(250.10,217.42) --
	(250.11,217.42) --
	(250.11,217.44) --
	(250.14,217.44) --
	(250.14,217.46) --
	(250.14,217.46) --
	(250.14,217.48) --
	(250.15,217.48) --
	(250.15,217.50) --
	(250.16,217.50) --
	(250.16,217.52) --
	(250.17,217.52) --
	(250.17,217.54) --
	(250.18,217.54) --
	(250.18,217.56) --
	(250.18,217.56) --
	(250.18,217.58) --
	(250.19,217.58) --
	(250.19,217.60) --
	(250.19,217.60) --
	(250.19,217.63) --
	(250.20,217.63) --
	(250.20,217.65) --
	(250.22,217.65) --
	(250.22,217.67) --
	(250.23,217.67) --
	(250.23,217.69) --
	(250.30,217.69) --
	(250.30,217.71) --
	(250.33,217.71) --
	(250.33,217.73) --
	(250.33,217.73) --
	(250.33,217.75) --
	(250.36,217.75) --
	(250.36,217.77) --
	(250.36,217.77) --
	(250.36,217.79) --
	(250.37,217.79) --
	(250.37,217.81) --
	(250.39,217.81) --
	(250.39,217.83) --
	(250.41,217.83) --
	(250.41,217.85) --
	(250.44,217.85) --
	(250.44,217.88) --
	(250.44,217.88) --
	(250.44,217.90) --
	(250.44,217.90) --
	(250.44,217.92) --
	(250.48,217.92) --
	(250.48,217.94) --
	(250.50,217.94) --
	(250.50,217.96) --
	(250.50,217.96) --
	(250.50,217.98) --
	(250.50,217.98) --
	(250.50,218.00) --
	(250.50,218.00) --
	(250.50,218.02) --
	(250.50,218.02) --
	(250.50,218.04) --
	(250.50,218.04) --
	(250.50,218.06) --
	(250.53,218.06) --
	(250.53,218.08) --
	(250.56,218.08) --
	(250.56,218.11) --
	(250.57,218.11) --
	(250.57,218.13) --
	(250.57,218.13) --
	(250.57,218.15) --
	(250.58,218.15) --
	(250.58,218.17) --
	(250.59,218.17) --
	(250.59,218.19) --
	(250.59,218.19) --
	(250.59,218.21) --
	(250.60,218.21) --
	(250.60,218.23) --
	(250.63,218.23) --
	(250.63,218.25) --
	(250.63,218.25) --
	(250.63,218.27) --
	(250.64,218.27) --
	(250.64,218.29) --
	(250.64,218.29) --
	(250.64,218.32) --
	(250.65,218.32) --
	(250.65,218.34) --
	(250.66,218.34) --
	(250.66,218.36) --
	(250.69,218.36) --
	(250.69,218.38) --
	(250.71,218.38) --
	(250.71,218.40) --
	(250.71,218.40) --
	(250.71,218.42) --
	(250.71,218.42) --
	(250.71,218.44) --
	(250.71,218.44) --
	(250.71,218.46) --
	(250.72,218.46) --
	(250.72,218.48) --
	(250.73,218.48) --
	(250.73,218.50) --
	(250.73,218.50) --
	(250.73,218.52) --
	(250.73,218.52) --
	(250.73,218.55) --
	(250.74,218.55) --
	(250.74,218.57) --
	(250.74,218.57) --
	(250.74,218.59) --
	(250.74,218.59) --
	(250.74,218.61) --
	(250.78,218.61) --
	(250.78,218.63) --
	(250.80,218.63) --
	(250.80,218.65) --
	(250.82,218.65) --
	(250.82,218.67) --
	(250.83,218.67) --
	(250.83,218.69) --
	(250.84,218.69) --
	(250.84,218.71) --
	(250.89,218.71) --
	(250.89,218.73) --
	(250.90,218.73) --
	(250.90,218.75) --
	(250.90,218.75) --
	(250.90,218.78) --
	(250.90,218.78) --
	(250.90,218.80) --
	(250.91,218.80) --
	(250.91,218.82) --
	(250.93,218.82) --
	(250.93,218.84) --
	(250.95,218.84) --
	(250.95,218.86) --
	(250.96,218.86) --
	(250.96,218.88) --
	(250.96,218.88) --
	(250.96,218.90) --
	(250.97,218.90) --
	(250.97,218.92) --
	(250.98,218.92) --
	(250.98,218.94) --
	(250.99,218.94) --
	(250.99,218.96) --
	(251.00,218.96) --
	(251.00,218.98) --
	(251.00,218.98) --
	(251.00,219.01) --
	(251.01,219.01) --
	(251.01,219.03) --
	(251.01,219.03) --
	(251.01,219.05) --
	(251.03,219.05) --
	(251.03,219.07) --
	(251.05,219.07) --
	(251.05,219.09) --
	(251.05,219.09) --
	(251.05,219.11) --
	(251.05,219.11) --
	(251.05,219.13) --
	(251.08,219.13) --
	(251.08,219.15) --
	(251.10,219.15) --
	(251.10,219.17) --
	(251.11,219.17) --
	(251.11,219.19) --
	(251.12,219.19) --
	(251.12,219.21) --
	(251.13,219.21) --
	(251.13,219.24) --
	(251.13,219.24) --
	(251.13,219.26) --
	(251.16,219.26) --
	(251.16,219.28) --
	(251.19,219.28) --
	(251.19,219.30) --
	(251.21,219.30) --
	(251.21,219.32) --
	(251.21,219.32) --
	(251.21,219.34) --
	(251.21,219.34) --
	(251.21,219.36) --
	(251.26,219.36) --
	(251.26,219.38) --
	(251.26,219.38) --
	(251.26,219.40) --
	(251.27,219.40) --
	(251.27,219.42) --
	(251.27,219.42) --
	(251.27,219.45) --
	(251.28,219.45) --
	(251.28,219.47) --
	(251.29,219.47) --
	(251.29,219.49) --
	(251.30,219.49) --
	(251.30,219.51) --
	(251.31,219.51) --
	(251.31,219.53) --
	(251.31,219.53) --
	(251.31,219.55) --
	(251.32,219.55) --
	(251.32,219.57) --
	(251.33,219.57) --
	(251.33,219.59) --
	(251.34,219.59) --
	(251.34,219.61) --
	(251.34,219.61) --
	(251.34,219.63) --
	(251.34,219.63) --
	(251.34,219.65) --
	(251.37,219.65) --
	(251.37,219.67) --
	(251.38,219.67) --
	(251.38,219.70) --
	(251.38,219.70) --
	(251.38,219.72) --
	(251.41,219.72) --
	(251.41,219.74) --
	(251.45,219.74) --
	(251.45,219.76) --
	(251.46,219.76) --
	(251.46,219.78) --
	(251.48,219.78) --
	(251.48,219.80) --
	(251.49,219.80) --
	(251.49,219.82) --
	(251.50,219.82) --
	(251.50,219.84) --
	(251.50,219.84) --
	(251.50,219.86) --
	(251.50,219.86) --
	(251.50,219.88) --
	(251.53,219.88) --
	(251.53,219.90) --
	(251.54,219.90) --
	(251.54,219.93) --
	(251.58,219.93) --
	(251.58,219.95) --
	(251.60,219.95) --
	(251.60,219.97) --
	(251.60,219.97) --
	(251.60,219.99) --
	(251.61,219.99) --
	(251.61,220.01) --
	(251.64,220.01) --
	(251.64,220.03) --
	(251.64,220.03) --
	(251.64,220.05) --
	(251.65,220.05) --
	(251.65,220.07) --
	(251.67,220.07) --
	(251.67,220.09) --
	(251.70,220.09) --
	(251.70,220.11) --
	(251.70,220.11) --
	(251.70,220.13) --
	(251.70,220.13) --
	(251.70,220.16) --
	(251.71,220.16) --
	(251.71,220.18) --
	(251.72,220.18) --
	(251.72,220.20) --
	(251.74,220.20) --
	(251.74,220.22) --
	(251.77,220.22) --
	(251.77,220.24) --
	(251.78,220.24) --
	(251.78,220.26) --
	(251.78,220.26) --
	(251.78,220.28) --
	(251.78,220.28) --
	(251.78,220.30) --
	(251.79,220.30) --
	(251.79,220.32) --
	(251.80,220.32) --
	(251.80,220.34) --
	(251.81,220.34) --
	(251.81,220.36) --
	(251.82,220.36) --
	(251.82,220.38) --
	(251.86,220.38) --
	(251.86,220.41) --
	(251.86,220.41) --
	(251.86,220.43) --
	(251.89,220.43) --
	(251.89,220.45) --
	(251.91,220.45) --
	(251.91,220.47) --
	(251.91,220.47) --
	(251.91,220.49) --
	(251.92,220.49) --
	(251.92,220.51) --
	(251.97,220.51) --
	(251.97,220.53) --
	(252.00,220.53) --
	(252.00,220.55) --
	(252.01,220.55) --
	(252.01,220.57) --
	(252.02,220.57) --
	(252.02,220.59) --
	(252.03,220.59) --
	(252.03,220.62) --
	(252.06,220.62) --
	(252.06,220.64) --
	(252.07,220.64) --
	(252.07,220.66) --
	(252.11,220.66) --
	(252.11,220.68) --
	(252.11,220.68) --
	(252.11,220.70) --
	(252.13,220.70) --
	(252.13,220.72) --
	(252.18,220.72) --
	(252.18,220.74) --
	(252.19,220.74) --
	(252.19,220.76) --
	(252.21,220.76) --
	(252.21,220.78) --
	(252.24,220.78) --
	(252.24,220.80) --
	(252.25,220.80) --
	(252.25,220.82) --
	(252.26,220.82) --
	(252.26,220.84) --
	(252.28,220.84) --
	(252.28,220.87) --
	(252.34,220.87) --
	(252.34,220.89) --
	(252.34,220.89) --
	(252.34,220.91) --
	(252.35,220.91) --
	(252.35,220.93) --
	(252.38,220.93) --
	(252.38,220.95) --
	(252.39,220.95) --
	(252.39,220.97) --
	(252.40,220.97) --
	(252.40,220.99) --
	(252.41,220.99) --
	(252.41,221.01) --
	(252.41,221.01) --
	(252.41,221.03) --
	(252.42,221.03) --
	(252.42,221.05) --
	(252.43,221.05) --
	(252.43,221.07) --
	(252.45,221.07) --
	(252.45,221.10) --
	(252.46,221.10) --
	(252.46,221.12) --
	(252.48,221.12) --
	(252.48,221.14) --
	(252.50,221.14) --
	(252.50,221.16) --
	(252.51,221.16) --
	(252.51,221.18) --
	(252.52,221.18) --
	(252.52,221.20) --
	(252.59,221.20) --
	(252.59,221.22) --
	(252.61,221.22) --
	(252.61,221.24) --
	(252.61,221.24) --
	(252.61,221.26) --
	(252.61,221.26) --
	(252.61,221.28) --
	(252.62,221.28) --
	(252.62,221.30) --
	(252.64,221.30) --
	(252.64,221.33) --
	(252.65,221.33) --
	(252.65,221.35) --
	(252.66,221.35) --
	(252.66,221.37) --
	(252.68,221.37) --
	(252.68,221.39) --
	(252.69,221.39) --
	(252.69,221.41) --
	(252.71,221.41) --
	(252.71,221.43) --
	(252.72,221.43) --
	(252.72,221.45) --
	(252.73,221.45) --
	(252.73,221.47) --
	(252.74,221.47) --
	(252.74,221.49) --
	(252.75,221.49) --
	(252.75,221.51) --
	(252.75,221.51) --
	(252.75,221.53) --
	(252.80,221.53) --
	(252.80,221.55) --
	(252.81,221.55) --
	(252.81,221.58) --
	(252.82,221.58) --
	(252.82,221.60) --
	(252.82,221.60) --
	(252.82,221.62) --
	(252.83,221.62) --
	(252.83,221.64) --
	(252.84,221.64) --
	(252.84,221.66) --
	(252.85,221.66) --
	(252.85,221.68) --
	(252.85,221.68) --
	(252.85,221.70) --
	(252.86,221.70) --
	(252.86,221.72) --
	(252.87,221.72) --
	(252.87,221.74) --
	(252.91,221.74) --
	(252.91,221.76) --
	(252.93,221.76) --
	(252.93,221.78) --
	(252.94,221.78) --
	(252.94,221.81) --
	(252.95,221.81) --
	(252.95,221.83) --
	(252.97,221.83) --
	(252.97,221.85) --
	(253.00,221.85) --
	(253.00,221.87) --
	(253.02,221.87) --
	(253.02,221.89) --
	(253.03,221.89) --
	(253.03,221.91) --
	(253.04,221.91) --
	(253.04,221.93) --
	(253.08,221.93) --
	(253.08,221.95) --
	(253.11,221.95) --
	(253.11,221.97) --
	(253.12,221.97) --
	(253.12,221.99) --
	(253.13,221.99) --
	(253.13,222.01) --
	(253.13,222.01) --
	(253.13,222.04) --
	(253.15,222.04) --
	(253.15,222.06) --
	(253.16,222.06) --
	(253.16,222.08) --
	(253.16,222.08) --
	(253.16,222.10) --
	(253.17,222.10) --
	(253.17,222.12) --
	(253.19,222.12) --
	(253.19,222.14) --
	(253.21,222.14) --
	(253.21,222.16) --
	(253.21,222.16) --
	(253.21,222.18) --
	(253.24,222.18) --
	(253.24,222.20) --
	(253.25,222.20) --
	(253.25,222.22) --
	(253.26,222.22) --
	(253.26,222.24) --
	(253.28,222.24) --
	(253.28,222.26) --
	(253.28,222.26) --
	(253.28,222.29) --
	(253.30,222.29) --
	(253.30,222.31) --
	(253.30,222.31) --
	(253.30,222.33) --
	(253.30,222.33) --
	(253.30,222.35) --
	(253.32,222.35) --
	(253.32,222.37) --
	(253.32,222.37) --
	(253.32,222.39) --
	(253.33,222.39) --
	(253.33,222.41) --
	(253.34,222.41) --
	(253.34,222.43) --
	(253.36,222.43) --
	(253.36,222.45) --
	(253.36,222.45) --
	(253.36,222.47) --
	(253.40,222.47) --
	(253.40,222.49) --
	(253.41,222.49) --
	(253.41,222.52) --
	(253.43,222.52) --
	(253.43,222.54) --
	(253.46,222.54) --
	(253.46,222.56) --
	(253.48,222.56) --
	(253.48,222.58) --
	(253.51,222.58) --
	(253.51,222.60) --
	(253.51,222.60) --
	(253.51,222.62) --
	(253.58,222.62) --
	(253.58,222.64) --
	(253.61,222.64) --
	(253.61,222.66) --
	(253.62,222.66) --
	(253.62,222.68) --
	(253.62,222.68) --
	(253.62,222.70) --
	(253.64,222.70) --
	(253.64,222.72) --
	(253.65,222.72) --
	(253.65,222.74) --
	(253.65,222.74) --
	(253.65,222.77) --
	(253.66,222.77) --
	(253.66,222.79) --
	(253.69,222.79) --
	(253.69,222.81) --
	(253.69,222.81) --
	(253.69,222.83) --
	(253.70,222.83) --
	(253.70,222.85) --
	(253.70,222.85) --
	(253.70,222.87) --
	(253.73,222.87) --
	(253.73,222.89) --
	(253.74,222.89) --
	(253.74,222.91) --
	(253.78,222.91) --
	(253.78,222.93) --
	(253.79,222.93) --
	(253.79,222.95) --
	(253.79,222.95) --
	(253.79,222.97) --
	(253.79,222.97) --
	(253.79,223.00) --
	(253.86,223.00) --
	(253.86,223.02) --
	(253.88,223.02) --
	(253.88,223.04) --
	(253.88,223.04) --
	(253.88,223.06) --
	(253.91,223.06) --
	(253.91,223.08) --
	(253.93,223.08) --
	(253.93,223.10) --
	(253.96,223.10) --
	(253.96,223.12) --
	(253.98,223.12) --
	(253.98,223.14) --
	(254.06,223.14) --
	(254.06,223.16) --
	(254.10,223.16) --
	(254.10,223.18) --
	(254.12,223.18) --
	(254.12,223.20) --
	(254.13,223.20) --
	(254.13,223.23) --
	(254.13,223.23) --
	(254.13,223.25) --
	(254.15,223.25) --
	(254.15,223.27) --
	(254.19,223.27) --
	(254.19,223.29) --
	(254.20,223.29) --
	(254.20,223.31) --
	(254.21,223.31) --
	(254.21,223.33) --
	(254.21,223.33) --
	(254.21,223.35) --
	(254.24,223.35) --
	(254.24,223.37) --
	(254.25,223.37) --
	(254.25,223.39) --
	(254.26,223.39) --
	(254.26,223.41) --
	(254.28,223.41) --
	(254.28,223.43) --
	(254.30,223.43) --
	(254.30,223.46) --
	(254.31,223.46) --
	(254.31,223.48) --
	(254.31,223.48) --
	(254.31,223.50) --
	(254.32,223.50) --
	(254.32,223.52) --
	(254.36,223.52) --
	(254.36,223.54) --
	(254.36,223.54) --
	(254.36,223.56) --
	(254.37,223.56) --
	(254.37,223.58) --
	(254.40,223.58) --
	(254.40,223.60) --
	(254.47,223.60) --
	(254.47,223.62) --
	(254.50,223.62) --
	(254.50,223.64) --
	(254.51,223.64) --
	(254.51,223.66) --
	(254.53,223.66) --
	(254.53,223.69) --
	(254.55,223.69) --
	(254.55,223.71) --
	(254.57,223.71) --
	(254.57,223.73) --
	(254.57,223.73) --
	(254.57,223.75) --
	(254.58,223.75) --
	(254.58,223.77) --
	(254.59,223.77) --
	(254.59,223.79) --
	(254.59,223.79) --
	(254.59,223.81) --
	(254.60,223.81) --
	(254.60,223.83) --
	(254.60,223.83) --
	(254.60,223.85) --
	(254.63,223.85) --
	(254.63,223.87) --
	(254.64,223.87) --
	(254.64,223.89) --
	(254.64,223.89) --
	(254.64,223.92) --
	(254.66,223.92) --
	(254.66,223.94) --
	(254.67,223.94) --
	(254.67,223.96) --
	(254.71,223.96) --
	(254.71,223.98) --
	(254.72,223.98) --
	(254.72,224.00) --
	(254.75,224.00) --
	(254.75,224.02) --
	(254.76,224.02) --
	(254.76,224.04) --
	(254.77,224.04) --
	(254.77,224.06) --
	(254.77,224.06) --
	(254.77,224.08) --
	(254.79,224.08) --
	(254.79,224.10) --
	(254.79,224.10) --
	(254.79,224.12) --
	(254.79,224.12) --
	(254.79,224.15) --
	(254.81,224.15) --
	(254.81,224.17) --
	(254.84,224.17) --
	(254.84,224.19) --
	(254.84,224.19) --
	(254.84,224.21) --
	(254.85,224.21) --
	(254.85,224.23) --
	(254.88,224.23) --
	(254.88,224.25) --
	(254.89,224.25) --
	(254.89,224.27) --
	(254.89,224.27) --
	(254.89,224.29) --
	(254.92,224.29) --
	(254.92,224.31) --
	(254.92,224.31) --
	(254.92,224.33) --
	(254.94,224.33) --
	(254.94,224.35) --
	(254.97,224.35) --
	(254.97,224.38) --
	(254.99,224.38) --
	(254.99,224.40) --
	(254.99,224.40) --
	(254.99,224.42) --
	(255.00,224.42) --
	(255.00,224.44) --
	(255.00,224.44) --
	(255.00,224.46) --
	(255.01,224.46) --
	(255.01,224.48) --
	(255.02,224.48) --
	(255.02,224.50) --
	(255.05,224.50) --
	(255.05,224.52) --
	(255.17,224.52) --
	(255.17,224.54) --
	(255.17,224.54) --
	(255.17,224.56) --
	(255.18,224.56) --
	(255.18,224.58) --
	(255.25,224.58) --
	(255.25,224.61) --
	(255.27,224.61) --
	(255.27,224.63) --
	(255.27,224.63) --
	(255.27,224.65) --
	(255.29,224.65) --
	(255.29,224.67) --
	(255.30,224.67) --
	(255.30,224.69) --
	(255.32,224.69) --
	(255.32,224.71) --
	(255.35,224.71) --
	(255.35,224.73) --
	(255.38,224.73) --
	(255.38,224.75) --
	(255.38,224.75) --
	(255.38,224.77) --
	(255.38,224.77) --
	(255.38,224.79) --
	(255.38,224.79) --
	(255.38,224.81) --
	(255.40,224.81) --
	(255.40,224.84) --
	(255.43,224.84) --
	(255.43,224.86) --
	(255.44,224.86) --
	(255.44,224.88) --
	(255.44,224.88) --
	(255.44,224.90) --
	(255.46,224.90) --
	(255.46,224.92) --
	(255.49,224.92) --
	(255.49,224.94) --
	(255.51,224.94) --
	(255.51,224.96) --
	(255.55,224.96) --
	(255.55,224.98) --
	(255.59,224.98) --
	(255.59,225.00) --
	(255.60,225.00) --
	(255.60,225.02) --
	(255.62,225.02) --
	(255.62,225.04) --
	(255.62,225.04) --
	(255.62,225.07) --
	(255.64,225.07) --
	(255.64,225.09) --
	(255.69,225.09) --
	(255.69,225.11) --
	(255.82,225.11) --
	(255.82,225.13) --
	(255.83,225.13) --
	(255.83,225.15) --
	(255.85,225.15) --
	(255.85,225.17) --
	(255.85,225.17) --
	(255.85,225.19) --
	(255.86,225.19) --
	(255.86,225.21) --
	(255.88,225.21) --
	(255.88,225.23) --
	(255.90,225.23) --
	(255.90,225.25) --
	(255.91,225.25) --
	(255.91,225.27) --
	(255.92,225.27) --
	(255.92,225.30) --
	(255.93,225.30) --
	(255.93,225.32) --
	(255.98,225.32) --
	(255.98,225.34) --
	(255.98,225.34) --
	(255.98,225.36) --
	(255.98,225.36) --
	(255.98,225.38) --
	(255.98,225.38) --
	(255.98,225.40) --
	(255.98,225.40) --
	(255.98,225.42) --
	(256.00,225.42) --
	(256.00,225.44) --
	(256.01,225.44) --
	(256.01,225.46) --
	(256.04,225.46) --
	(256.04,225.48) --
	(256.13,225.48) --
	(256.13,225.50) --
	(256.14,225.50) --
	(256.14,225.53) --
	(256.14,225.53) --
	(256.14,225.55) --
	(256.15,225.55) --
	(256.15,225.57) --
	(256.16,225.57) --
	(256.16,225.59) --
	(256.16,225.59) --
	(256.16,225.61) --
	(256.17,225.61) --
	(256.17,225.63) --
	(256.19,225.63) --
	(256.19,225.65) --
	(256.20,225.65) --
	(256.20,225.67) --
	(256.22,225.67) --
	(256.22,225.69) --
	(256.26,225.69) --
	(256.26,225.71) --
	(256.27,225.71) --
	(256.27,225.73) --
	(256.27,225.73) --
	(256.27,225.76) --
	(256.30,225.76) --
	(256.30,225.78) --
	(256.38,225.78) --
	(256.38,225.80) --
	(256.41,225.80) --
	(256.41,225.82) --
	(256.42,225.82) --
	(256.42,225.84) --
	(256.45,225.84) --
	(256.45,225.86) --
	(256.45,225.86) --
	(256.45,225.88) --
	(256.48,225.88) --
	(256.48,225.90) --
	(256.51,225.90) --
	(256.51,225.92) --
	(256.55,225.92) --
	(256.55,225.94) --
	(256.58,225.94) --
	(256.58,225.96) --
	(256.58,225.96) --
	(256.58,225.99) --
	(256.60,225.99) --
	(256.60,226.01) --
	(256.61,226.01) --
	(256.61,226.03) --
	(256.68,226.03) --
	(256.68,226.05) --
	(256.68,226.05) --
	(256.68,226.07) --
	(256.69,226.07) --
	(256.69,226.09) --
	(256.76,226.09) --
	(256.76,226.11) --
	(256.77,226.11) --
	(256.77,226.13) --
	(256.77,226.13) --
	(256.77,226.15) --
	(256.84,226.15) --
	(256.84,226.17) --
	(256.84,226.17) --
	(256.84,226.19) --
	(256.92,226.19) --
	(256.92,226.22) --
	(256.99,226.22) --
	(256.99,226.24) --
	(257.03,226.24) --
	(257.03,226.26) --
	(257.05,226.26) --
	(257.05,226.28) --
	(257.07,226.28) --
	(257.07,226.30) --
	(257.13,226.30) --
	(257.13,226.32) --
	(257.18,226.32) --
	(257.18,226.34) --
	(257.20,226.34) --
	(257.20,226.36) --
	(257.21,226.36) --
	(257.21,226.38) --
	(257.23,226.38) --
	(257.23,226.40) --
	(257.25,226.40) --
	(257.25,226.42) --
	(257.25,226.42) --
	(257.25,226.44) --
	(257.26,226.44) --
	(257.26,226.47) --
	(257.31,226.47) --
	(257.31,226.49) --
	(257.34,226.49) --
	(257.34,226.51) --
	(257.40,226.51) --
	(257.40,226.53) --
	(257.42,226.53) --
	(257.42,226.55) --
	(257.42,226.55) --
	(257.42,226.57) --
	(257.45,226.57) --
	(257.45,226.59) --
	(257.49,226.59) --
	(257.49,226.61) --
	(257.49,226.61) --
	(257.49,226.63) --
	(257.52,226.63) --
	(257.52,226.65) --
	(257.54,226.65) --
	(257.54,226.68) --
	(257.54,226.68) --
	(257.54,226.70) --
	(257.64,226.70) --
	(257.64,226.72) --
	(257.64,226.72) --
	(257.64,226.74) --
	(257.66,226.74) --
	(257.66,226.76) --
	(257.71,226.76) --
	(257.71,226.78) --
	(257.73,226.78) --
	(257.73,226.80) --
	(257.75,226.80) --
	(257.75,226.82) --
	(257.78,226.82) --
	(257.78,226.84) --
	(257.82,226.84) --
	(257.82,226.86) --
	(257.83,226.86) --
	(257.83,226.88) --
	(257.85,226.88) --
	(257.85,226.90) --
	(257.88,226.90) --
	(257.88,226.93) --
	(257.93,226.93) --
	(257.93,226.95) --
	(257.95,226.95) --
	(257.95,226.97) --
	(257.96,226.97) --
	(257.96,226.99) --
	(257.98,226.99) --
	(257.98,227.01) --
	(257.98,227.01) --
	(257.98,227.03) --
	(258.06,227.03) --
	(258.06,227.05) --
	(258.08,227.05) --
	(258.08,227.07) --
	(258.09,227.07) --
	(258.09,227.09) --
	(258.09,227.09) --
	(258.09,227.11) --
	(258.09,227.11) --
	(258.09,227.13) --
	(258.12,227.13) --
	(258.12,227.16) --
	(258.13,227.16) --
	(258.13,227.18) --
	(258.13,227.18) --
	(258.13,227.20) --
	(258.14,227.20) --
	(258.14,227.22) --
	(258.29,227.22) --
	(258.29,227.24) --
	(258.30,227.24) --
	(258.30,227.26) --
	(258.31,227.26) --
	(258.31,227.28) --
	(258.34,227.28) --
	(258.34,227.30) --
	(258.36,227.30) --
	(258.36,227.32) --
	(258.37,227.32) --
	(258.37,227.34) --
	(258.38,227.34) --
	(258.38,227.36) --
	(258.39,227.36) --
	(258.39,227.39) --
	(258.40,227.39) --
	(258.40,227.41) --
	(258.40,227.41) --
	(258.40,227.43) --
	(258.40,227.43) --
	(258.40,227.45) --
	(258.40,227.45) --
	(258.40,227.47) --
	(258.58,227.47) --
	(258.58,227.49) --
	(258.61,227.49) --
	(258.61,227.51) --
	(258.61,227.51) --
	(258.61,227.53) --
	(258.61,227.53) --
	(258.61,227.55) --
	(258.69,227.55) --
	(258.69,227.57) --
	(258.78,227.57) --
	(258.78,227.60) --
	(258.80,227.60) --
	(258.80,227.62) --
	(258.82,227.62) --
	(258.82,227.64) --
	(258.91,227.64) --
	(258.91,227.66) --
	(258.92,227.66) --
	(258.92,227.68) --
	(258.93,227.68) --
	(258.93,227.70) --
	(258.94,227.70) --
	(258.94,227.72) --
	(258.95,227.72) --
	(258.95,227.74) --
	(258.97,227.74) --
	(258.97,227.76) --
	(259.03,227.76) --
	(259.03,227.78) --
	(259.04,227.78) --
	(259.04,227.80) --
	(259.04,227.80) --
	(259.04,227.82) --
	(259.12,227.82) --
	(259.12,227.85) --
	(259.13,227.85) --
	(259.13,227.87) --
	(259.16,227.87) --
	(259.16,227.89) --
	(259.16,227.89) --
	(259.16,227.91) --
	(259.19,227.91) --
	(259.19,227.93) --
	(259.21,227.93) --
	(259.21,227.95) --
	(259.28,227.95) --
	(259.28,227.97) --
	(259.30,227.97) --
	(259.30,227.99) --
	(259.32,227.99) --
	(259.32,228.01) --
	(259.34,228.01) --
	(259.34,228.03) --
	(259.38,228.03) --
	(259.38,228.05) --
	(259.38,228.05) --
	(259.38,228.08) --
	(259.39,228.08) --
	(259.39,228.10) --
	(259.40,228.10) --
	(259.40,228.12) --
	(259.57,228.12) --
	(259.57,228.14) --
	(259.82,228.14) --
	(259.82,228.16) --
	(259.84,228.16) --
	(259.84,228.18) --
	(259.88,228.18) --
	(259.88,228.20) --
	(259.91,228.20) --
	(259.91,228.22) --
	(259.93,228.22) --
	(259.93,228.24) --
	(259.95,228.24) --
	(259.95,228.26) --
	(259.96,228.26) --
	(259.96,228.28) --
	(260.05,228.28) --
	(260.05,228.31) --
	(260.17,228.31) --
	(260.17,228.33) --
	(260.24,228.33) --
	(260.24,228.35) --
	(260.32,228.35) --
	(260.32,228.37) --
	(260.37,228.37) --
	(260.37,228.39) --
	(260.37,228.39) --
	(260.37,228.41) --
	(260.42,228.41) --
	(260.42,228.43) --
	(260.62,228.43) --
	(260.62,228.45) --
	(260.63,228.45) --
	(260.63,228.47) --
	(260.68,228.47) --
	(260.68,228.49) --
	(260.69,228.49) --
	(260.69,228.51) --
	(260.84,228.51) --
	(260.84,228.54) --
	(260.84,228.54) --
	(260.84,228.56) --
	(260.94,228.56) --
	(260.94,228.58) --
	(260.97,228.58) --
	(260.97,228.60) --
	(260.98,228.60) --
	(260.98,228.62) --
	(261.09,228.62) --
	(261.09,228.64) --
	(261.14,228.64) --
	(261.14,228.66) --
	(261.19,228.66) --
	(261.19,228.68) --
	(261.22,228.68) --
	(261.22,228.70) --
	(261.22,228.70) --
	(261.22,228.72) --
	(261.24,228.72) --
	(261.24,228.74) --
	(261.26,228.74) --
	(261.26,228.77) --
	(261.30,228.77) --
	(261.30,228.79) --
	(261.31,228.79) --
	(261.31,228.81) --
	(261.37,228.81) --
	(261.37,228.83) --
	(261.38,228.83) --
	(261.38,228.85) --
	(261.59,228.85) --
	(261.59,228.87) --
	(261.60,228.87) --
	(261.60,228.89) --
	(261.61,228.89) --
	(261.61,228.91) --
	(261.63,228.91) --
	(261.63,228.93) --
	(261.80,228.93) --
	(261.80,228.95) --
	(261.83,228.95) --
	(261.83,228.97) --
	(261.88,228.97) --
	(261.88,228.99) --
	(261.89,228.99) --
	(261.89,229.02) --
	(261.90,229.02) --
	(261.90,229.04) --
	(261.92,229.04) --
	(261.92,229.06) --
	(261.98,229.06) --
	(261.98,229.08) --
	(262.13,229.08) --
	(262.13,229.10) --
	(262.42,229.10) --
	(262.42,229.12) --
	(262.43,229.12) --
	(262.43,229.14) --
	(262.43,229.14) --
	(262.43,229.16) --
	(262.50,229.16) --
	(262.50,229.18) --
	(262.52,229.18) --
	(262.52,229.20) --
	(262.53,229.20) --
	(262.53,229.22) --
	(262.56,229.22) --
	(262.56,229.25) --
	(262.66,229.25) --
	(262.66,229.27) --
	(262.76,229.27) --
	(262.76,229.29) --
	(262.81,229.29) --
	(262.81,229.31) --
	(262.86,229.31) --
	(262.86,229.33) --
	(262.90,229.33) --
	(262.90,229.35) --
	(262.92,229.35) --
	(262.92,229.37) --
	(262.93,229.37) --
	(262.93,229.39) --
	(262.97,229.39) --
	(262.97,229.41) --
	(263.06,229.41) --
	(263.06,229.43) --
	(263.12,229.43) --
	(263.12,229.45) --
	(263.13,229.45) --
	(263.13,229.47) --
	(263.16,229.47) --
	(263.16,229.50) --
	(263.17,229.50) --
	(263.17,229.52) --
	(263.26,229.52) --
	(263.26,229.54) --
	(263.27,229.54) --
	(263.27,229.56) --
	(263.57,229.56) --
	(263.57,229.58) --
	(263.65,229.58) --
	(263.65,229.60) --
	(263.94,229.60) --
	(263.94,229.62) --
	(264.24,229.62) --
	(264.24,229.64) --
	(264.26,229.64) --
	(264.26,229.66) --
	(264.29,229.66) --
	(264.29,229.68) --
	(264.44,229.68) --
	(264.44,229.70) --
	(264.55,229.70) --
	(264.55,229.72) --
	(264.62,229.72) --
	(264.62,229.75) --
	(264.69,229.75) --
	(264.69,229.77) --
	(264.70,229.77) --
	(264.70,229.79) --
	(264.74,229.79) --
	(264.74,229.81) --
	(264.76,229.81) --
	(264.76,229.83) --
	(264.79,229.83) --
	(264.79,229.85) --
	(264.90,229.85) --
	(264.90,229.87) --
	(264.90,229.87) --
	(264.90,229.89) --
	(265.01,229.89) --
	(265.01,229.91) --
	(265.12,229.91) --
	(265.12,229.93) --
	(265.29,229.93) --
	(265.29,229.95) --
	(265.36,229.95) --
	(265.36,229.97) --
	(265.47,229.97) --
	(265.47,230.00) --
	(265.48,230.00) --
	(265.48,230.02) --
	(265.54,230.02) --
	(265.54,230.04) --
	(265.54,230.04) --
	(265.54,230.06) --
	(265.58,230.06) --
	(265.58,230.08) --
	(265.69,230.08) --
	(265.69,230.10) --
	(265.73,230.10) --
	(265.73,230.12) --
	(265.80,230.12) --
	(265.80,230.14) --
	(265.81,230.14) --
	(265.81,230.16) --
	(265.85,230.16) --
	(265.85,230.18) --
	(265.97,230.18) --
	(265.97,230.20) --
	(265.97,230.20) --
	(265.97,230.23) --
	(266.16,230.23) --
	(266.16,230.25) --
	(266.22,230.25) --
	(266.22,230.27) --
	(266.25,230.27) --
	(266.25,230.29) --
	(266.95,230.29) --
	(266.95,230.31) --
	(267.16,230.31) --
	(267.16,230.33) --
	(267.25,230.33) --
	(267.25,230.35) --
	(267.39,230.35) --
	(267.39,230.37) --
	(267.52,230.37) --
	(267.52,230.39) --
	(268.08,230.39) --
	(268.08,230.41) --
	(268.25,230.41) --
	(268.25,230.43) --
	(268.29,230.43) --
	(268.29,230.45) --
	(268.53,230.45) --
	(268.53,230.48) --
	(268.72,230.48) --
	(268.72,230.50) --
	(268.86,230.50) --
	(268.86,230.52) --
	(269.06,230.52) --
	(269.06,230.54) --
	(269.52,230.54) --
	(269.52,230.56) --
	(269.94,230.56) --
	(269.94,230.58) --
	(270.09,230.58) --
	(270.09,230.60) --
	(270.15,230.60) --
	(270.15,230.62) --
	(270.31,230.62) --
	(270.31,230.64) --
	(270.43,230.64) --
	(270.43,230.66) --
	(270.59,230.66) --
	(270.59,230.68) --
	(271.10,230.68) --
	(271.10,230.70) --
	(271.47,230.70) --
	(271.47,230.72) --
	(271.63,230.72) --
	(271.63,230.75) --
	(272.26,230.75) --
	(272.26,230.77) --
	(272.35,230.77) --
	(272.35,230.79) --
	(273.36,230.79) --
	(273.36,230.81) --
	(273.73,230.81) --
	(273.73,230.83) --
	(274.17,230.83) --
	(274.17,230.85) --
	(274.58,230.85) --
	(274.58,230.87) --
	(274.64,230.87) --
	(274.64,230.89) --
	(278.97,230.89) --
	(278.97,230.91) --
	(283.15,230.91) --
	(283.15,230.91);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 1.1pt,line join=round,line cap=round] (191.17,143.12) rectangle (283.15,235.09);
\end{scope}
\begin{scope}
\path[clip] (191.17, 44.14) rectangle (283.15,136.12);
\definecolor{drawColor}{RGB}{32,46,209}

\path[draw=drawColor,line width= 0.6pt,line join=round] (191.17, 48.32) --
	(195.35, 48.32) --
	(195.35, 48.35) --
	(199.12, 48.35) --
	(199.12, 48.39) --
	(201.46, 48.39) --
	(201.46, 48.42) --
	(202.02, 48.42) --
	(202.02, 48.49) --
	(203.30, 48.49) --
	(203.30, 48.54) --
	(203.96, 48.54) --
	(203.96, 48.59) --
	(205.08, 48.59) --
	(205.08, 48.62) --
	(205.08, 48.62) --
	(205.08, 48.63) --
	(205.33, 48.63) --
	(205.33, 48.69) --
	(205.61, 48.69) --
	(205.61, 48.71) --
	(205.81, 48.71) --
	(205.81, 48.73) --
	(206.00, 48.73) --
	(206.00, 48.79) --
	(206.13, 48.79) --
	(206.13, 48.82) --
	(206.16, 48.82) --
	(206.16, 48.85) --
	(206.24, 48.85) --
	(206.24, 48.89) --
	(206.27, 48.89) --
	(206.27, 48.92) --
	(206.37, 48.92) --
	(206.37, 48.96) --
	(206.54, 48.96) --
	(206.54, 48.97) --
	(206.61, 48.97) --
	(206.61, 49.00) --
	(206.62, 49.00) --
	(206.62, 49.02) --
	(207.01, 49.02) --
	(207.01, 49.05) --
	(207.39, 49.05) --
	(207.39, 49.21) --
	(207.68, 49.21) --
	(207.68, 49.22) --
	(207.74, 49.22) --
	(207.74, 49.25) --
	(207.93, 49.25) --
	(207.93, 49.26) --
	(207.97, 49.26) --
	(207.97, 49.35) --
	(208.15, 49.35) --
	(208.15, 49.36) --
	(208.33, 49.36) --
	(208.33, 49.38) --
	(209.00, 49.38) --
	(209.00, 49.43) --
	(209.06, 49.43) --
	(209.06, 49.44) --
	(209.21, 49.44) --
	(209.21, 49.47) --
	(209.56, 49.47) --
	(209.56, 49.53) --
	(209.74, 49.53) --
	(209.74, 49.59) --
	(209.84, 49.59) --
	(209.84, 49.60) --
	(210.15, 49.60) --
	(210.15, 49.62) --
	(210.19, 49.62) --
	(210.19, 49.67) --
	(210.51, 49.67) --
	(210.51, 49.70) --
	(210.73, 49.70) --
	(210.73, 49.72) --
	(210.80, 49.72) --
	(210.80, 49.75) --
	(210.88, 49.75) --
	(210.88, 49.77) --
	(211.06, 49.77) --
	(211.06, 49.82) --
	(211.16, 49.82) --
	(211.16, 49.90) --
	(211.23, 49.90) --
	(211.23, 49.93) --
	(211.27, 49.93) --
	(211.27, 49.97) --
	(211.32, 49.97) --
	(211.32, 50.02) --
	(211.33, 50.02) --
	(211.33, 50.06) --
	(211.39, 50.06) --
	(211.39, 50.08) --
	(211.43, 50.08) --
	(211.43, 50.10) --
	(211.49, 50.10) --
	(211.49, 50.13) --
	(211.79, 50.13) --
	(211.79, 50.14) --
	(211.81, 50.14) --
	(211.81, 50.15) --
	(212.02, 50.15) --
	(212.02, 50.18) --
	(212.03, 50.18) --
	(212.03, 50.21) --
	(212.05, 50.21) --
	(212.05, 50.22) --
	(212.10, 50.22) --
	(212.10, 50.24) --
	(212.21, 50.24) --
	(212.21, 50.26) --
	(212.37, 50.26) --
	(212.37, 50.27) --
	(212.52, 50.27) --
	(212.52, 50.29) --
	(212.53, 50.29) --
	(212.53, 50.30) --
	(212.53, 50.30) --
	(212.53, 50.33) --
	(212.77, 50.33) --
	(212.77, 50.37) --
	(212.80, 50.37) --
	(212.80, 50.38) --
	(212.91, 50.38) --
	(212.91, 50.40) --
	(212.92, 50.40) --
	(212.92, 50.42) --
	(213.04, 50.42) --
	(213.04, 50.47) --
	(213.09, 50.47) --
	(213.09, 50.49) --
	(213.10, 50.49) --
	(213.10, 50.52) --
	(213.14, 50.52) --
	(213.14, 50.54) --
	(213.15, 50.54) --
	(213.15, 50.56) --
	(213.34, 50.56) --
	(213.34, 50.60) --
	(213.34, 50.60) --
	(213.34, 50.63) --
	(213.38, 50.63) --
	(213.38, 50.74) --
	(213.41, 50.74) --
	(213.41, 50.76) --
	(213.50, 50.76) --
	(213.50, 50.78) --
	(213.58, 50.78) --
	(213.58, 50.79) --
	(213.58, 50.79) --
	(213.58, 50.87) --
	(213.59, 50.87) --
	(213.59, 50.89) --
	(213.67, 50.89) --
	(213.67, 50.95) --
	(213.69, 50.95) --
	(213.69, 50.97) --
	(213.83, 50.97) --
	(213.83, 51.23) --
	(213.85, 51.23) --
	(213.85, 51.26) --
	(213.88, 51.26) --
	(213.88, 51.29) --
	(213.91, 51.29) --
	(213.91, 51.31) --
	(214.05, 51.31) --
	(214.05, 51.32) --
	(214.12, 51.32) --
	(214.12, 51.35) --
	(214.13, 51.35) --
	(214.13, 51.40) --
	(214.13, 51.40) --
	(214.13, 51.41) --
	(214.31, 51.41) --
	(214.31, 51.42) --
	(214.46, 51.42) --
	(214.46, 51.44) --
	(214.47, 51.44) --
	(214.47, 51.45) --
	(214.53, 51.45) --
	(214.53, 51.54) --
	(214.62, 51.54) --
	(214.62, 51.56) --
	(214.66, 51.56) --
	(214.66, 51.59) --
	(214.68, 51.59) --
	(214.68, 51.61) --
	(214.76, 51.61) --
	(214.76, 51.63) --
	(214.82, 51.63) --
	(214.82, 51.64) --
	(214.87, 51.64) --
	(214.87, 51.66) --
	(214.91, 51.66) --
	(214.91, 51.68) --
	(214.95, 51.68) --
	(214.95, 51.73) --
	(214.97, 51.73) --
	(214.97, 51.75) --
	(215.02, 51.75) --
	(215.02, 51.78) --
	(215.06, 51.78) --
	(215.06, 51.80) --
	(215.12, 51.80) --
	(215.12, 51.83) --
	(215.15, 51.83) --
	(215.15, 51.85) --
	(215.19, 51.85) --
	(215.19, 51.87) --
	(215.41, 51.87) --
	(215.41, 51.90) --
	(215.45, 51.90) --
	(215.45, 52.00) --
	(215.47, 52.00) --
	(215.47, 52.02) --
	(215.49, 52.02) --
	(215.49, 52.04) --
	(215.53, 52.04) --
	(215.53, 52.05) --
	(215.60, 52.05) --
	(215.60, 52.08) --
	(215.63, 52.08) --
	(215.63, 52.13) --
	(215.69, 52.13) --
	(215.69, 52.18) --
	(215.69, 52.18) --
	(215.69, 52.21) --
	(215.71, 52.21) --
	(215.71, 52.22) --
	(215.74, 52.22) --
	(215.74, 52.40) --
	(215.87, 52.40) --
	(215.87, 52.42) --
	(215.91, 52.42) --
	(215.91, 52.43) --
	(215.93, 52.43) --
	(215.93, 52.47) --
	(215.95, 52.47) --
	(215.95, 52.50) --
	(215.96, 52.50) --
	(215.96, 52.72) --
	(216.14, 52.72) --
	(216.14, 52.74) --
	(216.16, 52.74) --
	(216.16, 52.75) --
	(216.18, 52.75) --
	(216.18, 52.77) --
	(216.26, 52.77) --
	(216.26, 52.78) --
	(216.31, 52.78) --
	(216.31, 52.82) --
	(216.43, 52.82) --
	(216.43, 52.84) --
	(216.43, 52.84) --
	(216.43, 52.86) --
	(216.45, 52.86) --
	(216.45, 52.88) --
	(216.49, 52.88) --
	(216.49, 52.90) --
	(216.53, 52.90) --
	(216.53, 52.91) --
	(216.55, 52.91) --
	(216.55, 52.92) --
	(216.63, 52.92) --
	(216.63, 53.22) --
	(216.63, 53.22) --
	(216.63, 53.25) --
	(216.64, 53.25) --
	(216.64, 53.27) --
	(216.65, 53.27) --
	(216.65, 53.29) --
	(216.68, 53.29) --
	(216.68, 53.30) --
	(216.75, 53.30) --
	(216.75, 53.31) --
	(216.75, 53.31) --
	(216.75, 53.32) --
	(216.78, 53.32) --
	(216.78, 53.33) --
	(216.81, 53.33) --
	(216.81, 53.35) --
	(216.88, 53.35) --
	(216.88, 53.36) --
	(216.97, 53.36) --
	(216.97, 53.43) --
	(216.97, 53.43) --
	(216.97, 53.46) --
	(217.02, 53.46) --
	(217.02, 53.50) --
	(217.03, 53.50) --
	(217.03, 53.54) --
	(217.06, 53.54) --
	(217.06, 53.57) --
	(217.16, 53.57) --
	(217.16, 53.60) --
	(217.17, 53.60) --
	(217.17, 53.61) --
	(217.20, 53.61) --
	(217.20, 53.62) --
	(217.24, 53.62) --
	(217.24, 53.64) --
	(217.35, 53.64) --
	(217.35, 53.66) --
	(217.36, 53.66) --
	(217.36, 53.68) --
	(217.39, 53.68) --
	(217.39, 53.72) --
	(217.48, 53.72) --
	(217.48, 53.73) --
	(217.51, 53.73) --
	(217.51, 53.74) --
	(217.61, 53.74) --
	(217.61, 53.81) --
	(217.61, 53.81) --
	(217.61, 53.82) --
	(217.63, 53.82) --
	(217.63, 53.84) --
	(217.65, 53.84) --
	(217.65, 53.90) --
	(217.71, 53.90) --
	(217.71, 53.91) --
	(217.77, 53.91) --
	(217.77, 53.93) --
	(217.77, 53.93) --
	(217.77, 53.94) --
	(217.78, 53.94) --
	(217.78, 53.96) --
	(217.79, 53.96) --
	(217.79, 53.97) --
	(217.79, 53.97) --
	(217.79, 53.99) --
	(217.80, 53.99) --
	(217.80, 54.02) --
	(217.83, 54.02) --
	(217.83, 54.04) --
	(217.88, 54.04) --
	(217.88, 54.07) --
	(217.88, 54.07) --
	(217.88, 54.11) --
	(217.95, 54.11) --
	(217.95, 54.12) --
	(217.97, 54.12) --
	(217.97, 54.13) --
	(218.02, 54.13) --
	(218.02, 54.17) --
	(218.06, 54.17) --
	(218.06, 54.18) --
	(218.07, 54.18) --
	(218.07, 54.22) --
	(218.08, 54.22) --
	(218.08, 54.23) --
	(218.09, 54.23) --
	(218.09, 54.25) --
	(218.11, 54.25) --
	(218.11, 54.26) --
	(218.13, 54.26) --
	(218.13, 54.28) --
	(218.20, 54.28) --
	(218.20, 54.30) --
	(218.29, 54.30) --
	(218.29, 54.32) --
	(218.31, 54.32) --
	(218.31, 54.35) --
	(218.33, 54.35) --
	(218.33, 54.37) --
	(218.46, 54.37) --
	(218.46, 54.40) --
	(218.51, 54.40) --
	(218.51, 54.41) --
	(218.66, 54.41) --
	(218.66, 54.42) --
	(218.83, 54.42) --
	(218.83, 54.43) --
	(218.88, 54.43) --
	(218.88, 54.44) --
	(218.89, 54.44) --
	(218.89, 54.46) --
	(219.01, 54.46) --
	(219.01, 54.49) --
	(219.02, 54.49) --
	(219.02, 54.50) --
	(219.04, 54.50) --
	(219.04, 54.54) --
	(219.10, 54.54) --
	(219.10, 54.56) --
	(219.13, 54.56) --
	(219.13, 54.57) --
	(219.13, 54.57) --
	(219.13, 54.59) --
	(219.16, 54.59) --
	(219.16, 54.61) --
	(219.18, 54.61) --
	(219.18, 54.63) --
	(219.19, 54.63) --
	(219.19, 54.76) --
	(219.20, 54.76) --
	(219.20, 54.79) --
	(219.22, 54.79) --
	(219.22, 54.80) --
	(219.24, 54.80) --
	(219.24, 54.82) --
	(219.25, 54.82) --
	(219.25, 54.89) --
	(219.25, 54.89) --
	(219.25, 54.91) --
	(219.26, 54.91) --
	(219.26, 54.93) --
	(219.28, 54.93) --
	(219.28, 54.94) --
	(219.35, 54.94) --
	(219.35, 54.99) --
	(219.35, 54.99) --
	(219.35, 55.01) --
	(219.36, 55.01) --
	(219.36, 55.04) --
	(219.38, 55.04) --
	(219.38, 55.05) --
	(219.39, 55.05) --
	(219.39, 55.09) --
	(219.40, 55.09) --
	(219.40, 55.12) --
	(219.45, 55.12) --
	(219.45, 55.14) --
	(219.45, 55.14) --
	(219.45, 55.15) --
	(219.45, 55.15) --
	(219.45, 55.18) --
	(219.48, 55.18) --
	(219.48, 55.19) --
	(219.51, 55.19) --
	(219.51, 55.21) --
	(219.52, 55.21) --
	(219.52, 55.23) --
	(219.56, 55.23) --
	(219.56, 55.25) --
	(219.58, 55.25) --
	(219.58, 55.27) --
	(219.60, 55.27) --
	(219.60, 55.30) --
	(219.62, 55.30) --
	(219.62, 55.36) --
	(219.63, 55.36) --
	(219.63, 55.37) --
	(219.63, 55.37) --
	(219.63, 55.38) --
	(219.72, 55.38) --
	(219.72, 55.42) --
	(219.72, 55.42) --
	(219.72, 55.44) --
	(219.72, 55.44) --
	(219.72, 55.47) --
	(219.74, 55.47) --
	(219.74, 55.48) --
	(219.84, 55.48) --
	(219.84, 55.51) --
	(219.86, 55.51) --
	(219.86, 55.54) --
	(219.92, 55.54) --
	(219.92, 55.56) --
	(219.92, 55.56) --
	(219.92, 55.57) --
	(219.92, 55.57) --
	(219.92, 55.59) --
	(219.94, 55.59) --
	(219.94, 55.61) --
	(219.94, 55.61) --
	(219.94, 55.62) --
	(219.95, 55.62) --
	(219.95, 55.67) --
	(219.99, 55.67) --
	(219.99, 55.69) --
	(219.99, 55.69) --
	(219.99, 55.72) --
	(220.01, 55.72) --
	(220.01, 55.73) --
	(220.02, 55.73) --
	(220.02, 55.75) --
	(220.02, 55.75) --
	(220.02, 55.78) --
	(220.02, 55.78) --
	(220.02, 55.79) --
	(220.02, 55.79) --
	(220.02, 55.80) --
	(220.05, 55.80) --
	(220.05, 55.81) --
	(220.13, 55.81) --
	(220.13, 55.85) --
	(220.14, 55.85) --
	(220.14, 55.86) --
	(220.18, 55.86) --
	(220.18, 55.89) --
	(220.18, 55.89) --
	(220.18, 55.90) --
	(220.20, 55.90) --
	(220.20, 55.91) --
	(220.25, 55.91) --
	(220.25, 55.93) --
	(220.25, 55.93) --
	(220.25, 55.95) --
	(220.26, 55.95) --
	(220.26, 55.99) --
	(220.35, 55.99) --
	(220.35, 56.07) --
	(220.42, 56.07) --
	(220.42, 56.08) --
	(220.42, 56.08) --
	(220.42, 56.11) --
	(220.44, 56.11) --
	(220.44, 56.13) --
	(220.44, 56.13) --
	(220.44, 56.18) --
	(220.48, 56.18) --
	(220.48, 56.20) --
	(220.49, 56.20) --
	(220.49, 56.21) --
	(220.50, 56.21) --
	(220.50, 56.24) --
	(220.52, 56.24) --
	(220.52, 56.26) --
	(220.60, 56.26) --
	(220.60, 56.31) --
	(220.62, 56.31) --
	(220.62, 56.32) --
	(220.63, 56.32) --
	(220.63, 56.33) --
	(220.69, 56.33) --
	(220.69, 56.36) --
	(220.77, 56.36) --
	(220.77, 56.37) --
	(220.83, 56.37) --
	(220.83, 56.45) --
	(220.85, 56.45) --
	(220.85, 56.46) --
	(220.85, 56.46) --
	(220.85, 56.47) --
	(220.87, 56.47) --
	(220.87, 56.50) --
	(220.87, 56.50) --
	(220.87, 56.59) --
	(220.88, 56.59) --
	(220.88, 56.62) --
	(220.92, 56.62) --
	(220.92, 56.63) --
	(220.94, 56.63) --
	(220.94, 56.65) --
	(220.95, 56.65) --
	(220.95, 56.65) --
	(220.95, 56.65) --
	(220.95, 56.67) --
	(220.99, 56.67) --
	(220.99, 56.70) --
	(220.99, 56.70) --
	(220.99, 56.80) --
	(221.03, 56.80) --
	(221.03, 56.83) --
	(221.05, 56.83) --
	(221.05, 56.84) --
	(221.12, 56.84) --
	(221.12, 56.88) --
	(221.12, 56.88) --
	(221.12, 56.90) --
	(221.16, 56.90) --
	(221.16, 56.91) --
	(221.18, 56.91) --
	(221.18, 56.94) --
	(221.18, 56.94) --
	(221.18, 56.95) --
	(221.22, 56.95) --
	(221.22, 56.97) --
	(221.24, 56.97) --
	(221.24, 56.98) --
	(221.25, 56.98) --
	(221.25, 57.00) --
	(221.29, 57.00) --
	(221.29, 57.01) --
	(221.30, 57.01) --
	(221.30, 57.03) --
	(221.33, 57.03) --
	(221.33, 57.04) --
	(221.33, 57.04) --
	(221.33, 57.07) --
	(221.39, 57.07) --
	(221.39, 57.18) --
	(221.41, 57.18) --
	(221.41, 57.26) --
	(221.42, 57.26) --
	(221.42, 57.28) --
	(221.45, 57.28) --
	(221.45, 57.29) --
	(221.55, 57.29) --
	(221.55, 57.30) --
	(221.55, 57.30) --
	(221.55, 57.31) --
	(221.55, 57.31) --
	(221.55, 57.32) --
	(221.57, 57.32) --
	(221.57, 57.33) --
	(221.61, 57.33) --
	(221.61, 57.35) --
	(221.61, 57.35) --
	(221.61, 57.37) --
	(221.63, 57.37) --
	(221.63, 57.45) --
	(221.63, 57.45) --
	(221.63, 57.48) --
	(221.63, 57.48) --
	(221.63, 57.50) --
	(221.65, 57.50) --
	(221.65, 57.60) --
	(221.66, 57.60) --
	(221.66, 57.62) --
	(221.67, 57.62) --
	(221.67, 57.65) --
	(221.68, 57.65) --
	(221.68, 57.67) --
	(221.70, 57.67) --
	(221.70, 57.69) --
	(221.71, 57.69) --
	(221.71, 57.73) --
	(221.78, 57.73) --
	(221.78, 57.76) --
	(221.78, 57.76) --
	(221.78, 57.78) --
	(221.79, 57.78) --
	(221.79, 57.79) --
	(221.82, 57.79) --
	(221.82, 57.82) --
	(221.83, 57.82) --
	(221.83, 57.83) --
	(221.84, 57.83) --
	(221.84, 57.85) --
	(221.84, 57.85) --
	(221.84, 57.86) --
	(221.86, 57.86) --
	(221.86, 57.89) --
	(221.88, 57.89) --
	(221.88, 58.00) --
	(221.88, 58.00) --
	(221.88, 58.02) --
	(221.91, 58.02) --
	(221.91, 58.05) --
	(221.91, 58.05) --
	(221.91, 58.06) --
	(221.97, 58.06) --
	(221.97, 58.08) --
	(222.01, 58.08) --
	(222.01, 58.10) --
	(222.02, 58.10) --
	(222.02, 58.11) --
	(222.03, 58.11) --
	(222.03, 58.13) --
	(222.04, 58.13) --
	(222.04, 58.14) --
	(222.08, 58.14) --
	(222.08, 58.15) --
	(222.10, 58.15) --
	(222.10, 58.16) --
	(222.11, 58.16) --
	(222.11, 58.18) --
	(222.12, 58.18) --
	(222.12, 58.20) --
	(222.14, 58.20) --
	(222.14, 58.24) --
	(222.16, 58.24) --
	(222.16, 58.27) --
	(222.17, 58.27) --
	(222.17, 58.32) --
	(222.18, 58.32) --
	(222.18, 58.35) --
	(222.20, 58.35) --
	(222.20, 58.36) --
	(222.21, 58.36) --
	(222.21, 58.37) --
	(222.22, 58.37) --
	(222.22, 58.39) --
	(222.24, 58.39) --
	(222.24, 58.41) --
	(222.28, 58.41) --
	(222.28, 58.44) --
	(222.30, 58.44) --
	(222.30, 58.46) --
	(222.31, 58.46) --
	(222.31, 58.48) --
	(222.32, 58.48) --
	(222.32, 58.50) --
	(222.35, 58.50) --
	(222.35, 58.51) --
	(222.35, 58.51) --
	(222.35, 58.52) --
	(222.36, 58.52) --
	(222.36, 58.54) --
	(222.36, 58.54) --
	(222.36, 58.56) --
	(222.37, 58.56) --
	(222.37, 58.58) --
	(222.41, 58.58) --
	(222.41, 58.60) --
	(222.41, 58.60) --
	(222.41, 58.63) --
	(222.43, 58.63) --
	(222.43, 58.65) --
	(222.44, 58.65) --
	(222.44, 58.67) --
	(222.47, 58.67) --
	(222.47, 58.71) --
	(222.47, 58.71) --
	(222.47, 58.78) --
	(222.49, 58.78) --
	(222.49, 58.79) --
	(222.51, 58.79) --
	(222.51, 58.81) --
	(222.53, 58.81) --
	(222.53, 58.83) --
	(222.55, 58.83) --
	(222.55, 58.84) --
	(222.67, 58.84) --
	(222.67, 58.86) --
	(222.69, 58.86) --
	(222.69, 58.88) --
	(222.71, 58.88) --
	(222.71, 58.98) --
	(222.72, 58.98) --
	(222.72, 58.99) --
	(222.74, 58.99) --
	(222.74, 59.00) --
	(222.77, 59.00) --
	(222.77, 59.02) --
	(222.78, 59.02) --
	(222.78, 59.03) --
	(222.81, 59.03) --
	(222.81, 59.05) --
	(222.83, 59.05) --
	(222.83, 59.07) --
	(222.84, 59.07) --
	(222.84, 59.08) --
	(222.86, 59.08) --
	(222.86, 59.11) --
	(222.90, 59.11) --
	(222.90, 59.14) --
	(222.91, 59.14) --
	(222.91, 59.15) --
	(222.91, 59.15) --
	(222.91, 59.17) --
	(222.95, 59.17) --
	(222.95, 59.18) --
	(222.96, 59.18) --
	(222.96, 59.19) --
	(222.97, 59.19) --
	(222.97, 59.20) --
	(222.99, 59.20) --
	(222.99, 59.24) --
	(222.99, 59.24) --
	(222.99, 59.25) --
	(222.99, 59.25) --
	(222.99, 59.27) --
	(223.00, 59.27) --
	(223.00, 59.29) --
	(223.01, 59.29) --
	(223.01, 59.30) --
	(223.06, 59.30) --
	(223.06, 59.33) --
	(223.07, 59.33) --
	(223.07, 59.36) --
	(223.12, 59.36) --
	(223.12, 59.38) --
	(223.14, 59.38) --
	(223.14, 59.39) --
	(223.16, 59.39) --
	(223.16, 59.40) --
	(223.16, 59.40) --
	(223.16, 59.43) --
	(223.17, 59.43) --
	(223.17, 59.44) --
	(223.20, 59.44) --
	(223.20, 59.46) --
	(223.21, 59.46) --
	(223.21, 59.47) --
	(223.24, 59.47) --
	(223.24, 59.51) --
	(223.26, 59.51) --
	(223.26, 59.54) --
	(223.33, 59.54) --
	(223.33, 59.56) --
	(223.34, 59.56) --
	(223.34, 59.59) --
	(223.36, 59.59) --
	(223.36, 59.62) --
	(223.36, 59.62) --
	(223.36, 59.63) --
	(223.39, 59.63) --
	(223.39, 59.67) --
	(223.39, 59.67) --
	(223.39, 59.69) --
	(223.40, 59.69) --
	(223.40, 59.70) --
	(223.40, 59.70) --
	(223.40, 59.90) --
	(223.41, 59.90) --
	(223.41, 59.92) --
	(223.42, 59.92) --
	(223.42, 59.94) --
	(223.42, 59.94) --
	(223.42, 59.96) --
	(223.47, 59.96) --
	(223.47, 59.98) --
	(223.47, 59.98) --
	(223.47, 60.00) --
	(223.54, 60.00) --
	(223.54, 60.01) --
	(223.54, 60.01) --
	(223.54, 60.03) --
	(223.55, 60.03) --
	(223.55, 60.05) --
	(223.56, 60.05) --
	(223.56, 60.07) --
	(223.57, 60.07) --
	(223.57, 60.08) --
	(223.57, 60.08) --
	(223.57, 60.11) --
	(223.62, 60.11) --
	(223.62, 60.14) --
	(223.63, 60.14) --
	(223.63, 60.16) --
	(223.64, 60.16) --
	(223.64, 60.17) --
	(223.65, 60.17) --
	(223.65, 60.19) --
	(223.68, 60.19) --
	(223.68, 60.21) --
	(223.69, 60.21) --
	(223.69, 60.22) --
	(223.71, 60.22) --
	(223.71, 60.23) --
	(223.73, 60.23) --
	(223.73, 60.24) --
	(223.73, 60.24) --
	(223.73, 60.26) --
	(223.74, 60.26) --
	(223.74, 60.29) --
	(223.75, 60.29) --
	(223.75, 60.31) --
	(223.75, 60.31) --
	(223.75, 60.34) --
	(223.76, 60.34) --
	(223.76, 60.36) --
	(223.77, 60.36) --
	(223.77, 60.38) --
	(223.78, 60.38) --
	(223.78, 60.39) --
	(223.79, 60.39) --
	(223.79, 60.40) --
	(223.81, 60.40) --
	(223.81, 60.42) --
	(223.86, 60.42) --
	(223.86, 60.44) --
	(223.87, 60.44) --
	(223.87, 60.46) --
	(223.89, 60.46) --
	(223.89, 60.47) --
	(223.92, 60.47) --
	(223.92, 60.48) --
	(223.94, 60.48) --
	(223.94, 60.55) --
	(223.95, 60.55) --
	(223.95, 60.55) --
	(223.96, 60.55) --
	(223.96, 60.57) --
	(223.97, 60.57) --
	(223.97, 60.59) --
	(223.97, 60.59) --
	(223.97, 60.64) --
	(223.97, 60.64) --
	(223.97, 60.66) --
	(223.98, 60.66) --
	(223.98, 60.69) --
	(223.99, 60.69) --
	(223.99, 60.78) --
	(224.02, 60.78) --
	(224.02, 60.81) --
	(224.04, 60.81) --
	(224.04, 60.85) --
	(224.08, 60.85) --
	(224.08, 60.87) --
	(224.12, 60.87) --
	(224.12, 60.88) --
	(224.15, 60.88) --
	(224.15, 60.91) --
	(224.15, 60.91) --
	(224.15, 60.93) --
	(224.16, 60.93) --
	(224.16, 60.95) --
	(224.18, 60.95) --
	(224.18, 60.96) --
	(224.18, 60.96) --
	(224.18, 60.97) --
	(224.18, 60.97) --
	(224.18, 60.99) --
	(224.20, 60.99) --
	(224.20, 61.00) --
	(224.22, 61.00) --
	(224.22, 61.01) --
	(224.22, 61.01) --
	(224.22, 61.04) --
	(224.23, 61.04) --
	(224.23, 61.06) --
	(224.24, 61.06) --
	(224.24, 61.09) --
	(224.24, 61.09) --
	(224.24, 61.09) --
	(224.29, 61.09) --
	(224.29, 61.13) --
	(224.29, 61.13) --
	(224.29, 61.15) --
	(224.31, 61.15) --
	(224.31, 61.16) --
	(224.31, 61.16) --
	(224.31, 61.19) --
	(224.32, 61.19) --
	(224.32, 61.21) --
	(224.33, 61.21) --
	(224.33, 61.23) --
	(224.36, 61.23) --
	(224.36, 61.25) --
	(224.39, 61.25) --
	(224.39, 61.27) --
	(224.39, 61.27) --
	(224.39, 61.28) --
	(224.41, 61.28) --
	(224.41, 61.30) --
	(224.42, 61.30) --
	(224.42, 61.32) --
	(224.42, 61.32) --
	(224.42, 61.34) --
	(224.44, 61.34) --
	(224.44, 61.36) --
	(224.50, 61.36) --
	(224.50, 61.39) --
	(224.50, 61.39) --
	(224.50, 61.40) --
	(224.55, 61.40) --
	(224.55, 61.43) --
	(224.56, 61.43) --
	(224.56, 61.45) --
	(224.56, 61.45) --
	(224.56, 61.46) --
	(224.56, 61.46) --
	(224.56, 61.50) --
	(224.60, 61.50) --
	(224.60, 61.54) --
	(224.60, 61.54) --
	(224.60, 61.60) --
	(224.62, 61.60) --
	(224.62, 61.62) --
	(224.63, 61.62) --
	(224.63, 61.64) --
	(224.66, 61.64) --
	(224.66, 61.67) --
	(224.66, 61.67) --
	(224.66, 61.68) --
	(224.67, 61.68) --
	(224.67, 61.69) --
	(224.69, 61.69) --
	(224.69, 61.72) --
	(224.69, 61.72) --
	(224.69, 61.74) --
	(224.70, 61.74) --
	(224.70, 61.76) --
	(224.73, 61.76) --
	(224.73, 61.77) --
	(224.75, 61.77) --
	(224.75, 61.79) --
	(224.75, 61.79) --
	(224.75, 61.85) --
	(224.77, 61.85) --
	(224.77, 61.87) --
	(224.78, 61.87) --
	(224.78, 61.89) --
	(224.81, 61.89) --
	(224.81, 61.90) --
	(224.82, 61.90) --
	(224.82, 61.93) --
	(224.84, 61.93) --
	(224.84, 61.94) --
	(224.86, 61.94) --
	(224.86, 61.95) --
	(224.86, 61.95) --
	(224.86, 61.97) --
	(224.90, 61.97) --
	(224.90, 61.99) --
	(224.90, 61.99) --
	(224.90, 62.04) --
	(224.91, 62.04) --
	(224.91, 62.05) --
	(224.91, 62.05) --
	(224.91, 62.05) --
	(224.95, 62.05) --
	(224.95, 62.07) --
	(224.95, 62.07) --
	(224.95, 62.11) --
	(224.95, 62.11) --
	(224.95, 62.12) --
	(224.99, 62.12) --
	(224.99, 62.14) --
	(225.00, 62.14) --
	(225.00, 62.15) --
	(225.01, 62.15) --
	(225.01, 62.17) --
	(225.02, 62.17) --
	(225.02, 62.19) --
	(225.02, 62.19) --
	(225.02, 62.21) --
	(225.03, 62.21) --
	(225.03, 62.22) --
	(225.08, 62.22) --
	(225.08, 62.23) --
	(225.11, 62.23) --
	(225.11, 62.24) --
	(225.11, 62.24) --
	(225.11, 62.26) --
	(225.22, 62.26) --
	(225.22, 62.27) --
	(225.24, 62.27) --
	(225.24, 62.30) --
	(225.26, 62.30) --
	(225.26, 62.44) --
	(225.28, 62.44) --
	(225.28, 62.45) --
	(225.31, 62.45) --
	(225.31, 62.45) --
	(225.32, 62.45) --
	(225.32, 62.48) --
	(225.35, 62.48) --
	(225.35, 62.49) --
	(225.35, 62.49) --
	(225.35, 62.50) --
	(225.41, 62.50) --
	(225.41, 62.52) --
	(225.42, 62.52) --
	(225.42, 62.53) --
	(225.43, 62.53) --
	(225.43, 62.55) --
	(225.44, 62.55) --
	(225.44, 62.57) --
	(225.45, 62.57) --
	(225.45, 62.60) --
	(225.48, 62.60) --
	(225.48, 62.62) --
	(225.49, 62.62) --
	(225.49, 62.63) --
	(225.50, 62.63) --
	(225.50, 62.64) --
	(225.52, 62.64) --
	(225.52, 62.67) --
	(225.52, 62.67) --
	(225.52, 62.69) --
	(225.53, 62.69) --
	(225.53, 62.71) --
	(225.53, 62.71) --
	(225.53, 62.73) --
	(225.55, 62.73) --
	(225.55, 62.75) --
	(225.56, 62.75) --
	(225.56, 62.76) --
	(225.58, 62.76) --
	(225.58, 62.77) --
	(225.59, 62.77) --
	(225.59, 62.79) --
	(225.59, 62.79) --
	(225.59, 62.82) --
	(225.62, 62.82) --
	(225.62, 62.82) --
	(225.62, 62.82) --
	(225.62, 62.84) --
	(225.62, 62.84) --
	(225.62, 62.85) --
	(225.64, 62.85) --
	(225.64, 62.86) --
	(225.67, 62.86) --
	(225.67, 62.88) --
	(225.68, 62.88) --
	(225.68, 62.89) --
	(225.69, 62.89) --
	(225.69, 62.93) --
	(225.71, 62.93) --
	(225.71, 62.94) --
	(225.74, 62.94) --
	(225.74, 62.97) --
	(225.75, 62.97) --
	(225.75, 63.02) --
	(225.76, 63.02) --
	(225.76, 63.03) --
	(225.77, 63.03) --
	(225.77, 63.05) --
	(225.79, 63.05) --
	(225.79, 63.08) --
	(225.79, 63.08) --
	(225.79, 63.08) --
	(225.80, 63.08) --
	(225.80, 63.09) --
	(225.81, 63.09) --
	(225.81, 63.10) --
	(225.81, 63.10) --
	(225.81, 63.12) --
	(225.82, 63.12) --
	(225.82, 63.17) --
	(225.82, 63.17) --
	(225.82, 63.18) --
	(225.83, 63.18) --
	(225.83, 63.20) --
	(225.86, 63.20) --
	(225.86, 63.21) --
	(225.86, 63.21) --
	(225.86, 63.24) --
	(225.86, 63.24) --
	(225.86, 63.26) --
	(225.86, 63.26) --
	(225.86, 63.27) --
	(225.90, 63.27) --
	(225.90, 63.31) --
	(225.95, 63.31) --
	(225.95, 63.32) --
	(225.96, 63.32) --
	(225.96, 63.33) --
	(225.98, 63.33) --
	(225.98, 63.35) --
	(226.02, 63.35) --
	(226.02, 63.36) --
	(226.05, 63.36) --
	(226.05, 63.37) --
	(226.05, 63.37) --
	(226.05, 63.41) --
	(226.06, 63.41) --
	(226.06, 63.42) --
	(226.07, 63.42) --
	(226.07, 63.43) --
	(226.07, 63.43) --
	(226.07, 63.43) --
	(226.08, 63.43) --
	(226.08, 63.45) --
	(226.09, 63.45) --
	(226.09, 63.47) --
	(226.11, 63.47) --
	(226.11, 63.48) --
	(226.11, 63.48) --
	(226.11, 63.50) --
	(226.11, 63.50) --
	(226.11, 63.55) --
	(226.11, 63.55) --
	(226.11, 63.57) --
	(226.11, 63.57) --
	(226.11, 63.59) --
	(226.12, 63.59) --
	(226.12, 63.60) --
	(226.12, 63.60) --
	(226.12, 63.62) --
	(226.14, 63.62) --
	(226.14, 63.63) --
	(226.14, 63.63) --
	(226.14, 63.64) --
	(226.14, 63.64) --
	(226.14, 63.67) --
	(226.16, 63.67) --
	(226.16, 63.70) --
	(226.16, 63.70) --
	(226.16, 63.73) --
	(226.18, 63.73) --
	(226.18, 63.75) --
	(226.18, 63.75) --
	(226.18, 63.77) --
	(226.19, 63.77) --
	(226.19, 63.79) --
	(226.21, 63.79) --
	(226.21, 63.79) --
	(226.22, 63.79) --
	(226.22, 63.81) --
	(226.25, 63.81) --
	(226.25, 63.82) --
	(226.25, 63.82) --
	(226.25, 63.88) --
	(226.26, 63.88) --
	(226.26, 63.90) --
	(226.34, 63.90) --
	(226.34, 63.92) --
	(226.36, 63.92) --
	(226.36, 63.94) --
	(226.38, 63.94) --
	(226.38, 63.96) --
	(226.40, 63.96) --
	(226.40, 63.98) --
	(226.43, 63.98) --
	(226.43, 63.99) --
	(226.43, 63.99) --
	(226.43, 64.01) --
	(226.43, 64.01) --
	(226.43, 64.02) --
	(226.45, 64.02) --
	(226.45, 64.03) --
	(226.45, 64.03) --
	(226.45, 64.06) --
	(226.46, 64.06) --
	(226.46, 64.08) --
	(226.47, 64.08) --
	(226.47, 64.11) --
	(226.47, 64.11) --
	(226.47, 64.13) --
	(226.47, 64.13) --
	(226.47, 64.14) --
	(226.48, 64.14) --
	(226.48, 64.16) --
	(226.50, 64.16) --
	(226.50, 64.20) --
	(226.55, 64.20) --
	(226.55, 64.22) --
	(226.55, 64.22) --
	(226.55, 64.24) --
	(226.56, 64.24) --
	(226.56, 64.28) --
	(226.58, 64.28) --
	(226.58, 64.30) --
	(226.58, 64.30) --
	(226.58, 64.32) --
	(226.60, 64.32) --
	(226.60, 64.33) --
	(226.60, 64.33) --
	(226.60, 64.35) --
	(226.63, 64.35) --
	(226.63, 64.36) --
	(226.65, 64.36) --
	(226.65, 64.39) --
	(226.66, 64.39) --
	(226.66, 64.41) --
	(226.66, 64.41) --
	(226.66, 64.43) --
	(226.68, 64.43) --
	(226.68, 64.43) --
	(226.69, 64.43) --
	(226.69, 64.46) --
	(226.69, 64.46) --
	(226.69, 64.47) --
	(226.70, 64.47) --
	(226.70, 64.49) --
	(226.70, 64.49) --
	(226.70, 64.50) --
	(226.73, 64.50) --
	(226.73, 64.52) --
	(226.74, 64.52) --
	(226.74, 64.54) --
	(226.75, 64.54) --
	(226.75, 64.55) --
	(226.76, 64.55) --
	(226.76, 64.56) --
	(226.78, 64.56) --
	(226.78, 64.61) --
	(226.84, 64.61) --
	(226.84, 64.62) --
	(226.85, 64.62) --
	(226.85, 64.63) --
	(226.85, 64.63) --
	(226.85, 64.64) --
	(226.86, 64.64) --
	(226.86, 64.68) --
	(226.90, 64.68) --
	(226.90, 64.69) --
	(226.91, 64.69) --
	(226.91, 64.71) --
	(226.92, 64.71) --
	(226.92, 64.72) --
	(226.93, 64.72) --
	(226.93, 64.73) --
	(226.94, 64.73) --
	(226.94, 64.74) --
	(226.94, 64.74) --
	(226.94, 64.76) --
	(226.97, 64.76) --
	(226.97, 64.77) --
	(226.98, 64.77) --
	(226.98, 64.79) --
	(226.98, 64.79) --
	(226.98, 64.81) --
	(227.01, 64.81) --
	(227.01, 64.83) --
	(227.02, 64.83) --
	(227.02, 64.84) --
	(227.02, 64.84) --
	(227.02, 64.87) --
	(227.03, 64.87) --
	(227.03, 64.92) --
	(227.05, 64.92) --
	(227.05, 64.93) --
	(227.05, 64.93) --
	(227.05, 64.94) --
	(227.05, 64.94) --
	(227.05, 64.96) --
	(227.05, 64.96) --
	(227.05, 64.98) --
	(227.06, 64.98) --
	(227.06, 65.00) --
	(227.06, 65.00) --
	(227.06, 65.02) --
	(227.09, 65.02) --
	(227.09, 65.03) --
	(227.10, 65.03) --
	(227.10, 65.06) --
	(227.10, 65.06) --
	(227.10, 65.07) --
	(227.10, 65.07) --
	(227.10, 65.09) --
	(227.11, 65.09) --
	(227.11, 65.10) --
	(227.11, 65.10) --
	(227.11, 65.12) --
	(227.11, 65.12) --
	(227.11, 65.13) --
	(227.13, 65.13) --
	(227.13, 65.15) --
	(227.15, 65.15) --
	(227.15, 65.16) --
	(227.16, 65.16) --
	(227.16, 65.18) --
	(227.17, 65.18) --
	(227.17, 65.20) --
	(227.18, 65.20) --
	(227.18, 65.22) --
	(227.18, 65.22) --
	(227.18, 65.23) --
	(227.18, 65.23) --
	(227.18, 65.24) --
	(227.19, 65.24) --
	(227.19, 65.27) --
	(227.20, 65.27) --
	(227.20, 65.30) --
	(227.22, 65.30) --
	(227.22, 65.30) --
	(227.23, 65.30) --
	(227.23, 65.31) --
	(227.25, 65.31) --
	(227.25, 65.32) --
	(227.25, 65.32) --
	(227.25, 65.36) --
	(227.29, 65.36) --
	(227.29, 65.37) --
	(227.31, 65.37) --
	(227.31, 65.40) --
	(227.31, 65.40) --
	(227.31, 65.43) --
	(227.31, 65.43) --
	(227.31, 65.44) --
	(227.32, 65.44) --
	(227.32, 65.46) --
	(227.32, 65.46) --
	(227.32, 65.53) --
	(227.33, 65.53) --
	(227.33, 65.55) --
	(227.35, 65.55) --
	(227.35, 65.58) --
	(227.35, 65.58) --
	(227.35, 65.59) --
	(227.35, 65.59) --
	(227.35, 65.62) --
	(227.37, 65.62) --
	(227.37, 65.63) --
	(227.37, 65.63) --
	(227.37, 65.64) --
	(227.38, 65.64) --
	(227.38, 65.66) --
	(227.38, 65.66) --
	(227.38, 65.68) --
	(227.39, 65.68) --
	(227.39, 65.70) --
	(227.43, 65.70) --
	(227.43, 65.72) --
	(227.44, 65.72) --
	(227.44, 65.74) --
	(227.44, 65.74) --
	(227.44, 65.78) --
	(227.45, 65.78) --
	(227.45, 65.79) --
	(227.45, 65.79) --
	(227.45, 65.80) --
	(227.46, 65.80) --
	(227.46, 65.82) --
	(227.46, 65.82) --
	(227.46, 65.83) --
	(227.48, 65.83) --
	(227.48, 65.85) --
	(227.48, 65.85) --
	(227.48, 65.87) --
	(227.49, 65.87) --
	(227.49, 65.88) --
	(227.49, 65.88) --
	(227.49, 65.90) --
	(227.50, 65.90) --
	(227.50, 65.91) --
	(227.51, 65.91) --
	(227.51, 65.93) --
	(227.52, 65.93) --
	(227.52, 65.95) --
	(227.53, 65.95) --
	(227.53, 65.96) --
	(227.54, 65.96) --
	(227.54, 65.97) --
	(227.54, 65.97) --
	(227.54, 65.99) --
	(227.56, 65.99) --
	(227.56, 66.01) --
	(227.57, 66.01) --
	(227.57, 66.04) --
	(227.58, 66.04) --
	(227.58, 66.07) --
	(227.61, 66.07) --
	(227.61, 66.09) --
	(227.61, 66.09) --
	(227.61, 66.11) --
	(227.63, 66.11) --
	(227.63, 66.12) --
	(227.65, 66.12) --
	(227.65, 66.13) --
	(227.66, 66.13) --
	(227.66, 66.14) --
	(227.69, 66.14) --
	(227.69, 66.17) --
	(227.73, 66.17) --
	(227.73, 66.18) --
	(227.75, 66.18) --
	(227.75, 66.24) --
	(227.75, 66.24) --
	(227.75, 66.28) --
	(227.75, 66.28) --
	(227.75, 66.29) --
	(227.76, 66.29) --
	(227.76, 66.30) --
	(227.76, 66.30) --
	(227.76, 66.34) --
	(227.77, 66.34) --
	(227.77, 66.37) --
	(227.77, 66.37) --
	(227.77, 66.41) --
	(227.79, 66.41) --
	(227.79, 66.44) --
	(227.81, 66.44) --
	(227.81, 66.48) --
	(227.82, 66.48) --
	(227.82, 66.49) --
	(227.82, 66.49) --
	(227.82, 66.51) --
	(227.84, 66.51) --
	(227.84, 66.53) --
	(227.84, 66.53) --
	(227.84, 66.55) --
	(227.85, 66.55) --
	(227.85, 66.56) --
	(227.85, 66.56) --
	(227.85, 66.59) --
	(227.86, 66.59) --
	(227.86, 66.61) --
	(227.88, 66.61) --
	(227.88, 66.62) --
	(227.89, 66.62) --
	(227.89, 66.64) --
	(227.90, 66.64) --
	(227.90, 66.65) --
	(227.91, 66.65) --
	(227.91, 66.66) --
	(227.92, 66.66) --
	(227.92, 66.69) --
	(227.94, 66.69) --
	(227.94, 66.71) --
	(227.95, 66.71) --
	(227.95, 66.74) --
	(227.95, 66.74) --
	(227.95, 66.76) --
	(227.97, 66.76) --
	(227.97, 66.78) --
	(227.98, 66.78) --
	(227.98, 66.78) --
	(227.98, 66.78) --
	(227.98, 66.80) --
	(228.00, 66.80) --
	(228.00, 66.84) --
	(228.04, 66.84) --
	(228.04, 66.84) --
	(228.04, 66.84) --
	(228.04, 66.86) --
	(228.07, 66.86) --
	(228.07, 66.86) --
	(228.07, 66.86) --
	(228.07, 66.88) --
	(228.10, 66.88) --
	(228.10, 66.89) --
	(228.12, 66.89) --
	(228.12, 66.91) --
	(228.13, 66.91) --
	(228.13, 66.93) --
	(228.14, 66.93) --
	(228.14, 66.97) --
	(228.14, 66.97) --
	(228.14, 66.97) --
	(228.15, 66.97) --
	(228.15, 66.99) --
	(228.16, 66.99) --
	(228.16, 67.00) --
	(228.17, 67.00) --
	(228.17, 67.02) --
	(228.17, 67.02) --
	(228.17, 67.04) --
	(228.17, 67.04) --
	(228.17, 67.06) --
	(228.18, 67.06) --
	(228.18, 67.07) --
	(228.20, 67.07) --
	(228.20, 67.10) --
	(228.20, 67.10) --
	(228.20, 67.12) --
	(228.21, 67.12) --
	(228.21, 67.13) --
	(228.21, 67.13) --
	(228.21, 67.15) --
	(228.22, 67.15) --
	(228.22, 67.18) --
	(228.23, 67.18) --
	(228.23, 67.19) --
	(228.23, 67.19) --
	(228.23, 67.21) --
	(228.24, 67.21) --
	(228.24, 67.22) --
	(228.24, 67.22) --
	(228.24, 67.24) --
	(228.26, 67.24) --
	(228.26, 67.25) --
	(228.26, 67.25) --
	(228.26, 67.26) --
	(228.31, 67.26) --
	(228.31, 67.29) --
	(228.34, 67.29) --
	(228.34, 67.30) --
	(228.35, 67.30) --
	(228.35, 67.34) --
	(228.35, 67.34) --
	(228.35, 67.37) --
	(228.37, 67.37) --
	(228.37, 67.38) --
	(228.38, 67.38) --
	(228.38, 67.39) --
	(228.38, 67.39) --
	(228.38, 67.41) --
	(228.39, 67.41) --
	(228.39, 67.46) --
	(228.40, 67.46) --
	(228.40, 67.49) --
	(228.41, 67.49) --
	(228.41, 67.53) --
	(228.43, 67.53) --
	(228.43, 67.55) --
	(228.43, 67.55) --
	(228.43, 67.58) --
	(228.45, 67.58) --
	(228.45, 67.60) --
	(228.45, 67.60) --
	(228.45, 67.61) --
	(228.47, 67.61) --
	(228.47, 67.63) --
	(228.49, 67.63) --
	(228.49, 67.65) --
	(228.51, 67.65) --
	(228.51, 67.69) --
	(228.51, 67.69) --
	(228.51, 67.70) --
	(228.52, 67.70) --
	(228.52, 67.72) --
	(228.57, 67.72) --
	(228.57, 67.74) --
	(228.57, 67.74) --
	(228.57, 67.75) --
	(228.59, 67.75) --
	(228.59, 67.76) --
	(228.61, 67.76) --
	(228.61, 67.77) --
	(228.61, 67.77) --
	(228.61, 67.78) --
	(228.63, 67.78) --
	(228.63, 68.15) --
	(228.64, 68.15) --
	(228.64, 68.18) --
	(228.64, 68.18) --
	(228.64, 68.20) --
	(228.67, 68.20) --
	(228.67, 68.21) --
	(228.68, 68.21) --
	(228.68, 68.24) --
	(228.70, 68.24) --
	(228.70, 68.26) --
	(228.72, 68.26) --
	(228.72, 68.28) --
	(228.72, 68.28) --
	(228.72, 68.29) --
	(228.74, 68.29) --
	(228.74, 68.30) --
	(228.75, 68.30) --
	(228.75, 68.32) --
	(228.76, 68.32) --
	(228.76, 68.33) --
	(228.76, 68.33) --
	(228.76, 68.35) --
	(228.77, 68.35) --
	(228.77, 68.36) --
	(228.79, 68.36) --
	(228.79, 68.40) --
	(228.79, 68.40) --
	(228.79, 68.42) --
	(228.79, 68.42) --
	(228.79, 68.43) --
	(228.80, 68.43) --
	(228.80, 68.45) --
	(228.80, 68.45) --
	(228.80, 68.46) --
	(228.81, 68.46) --
	(228.81, 68.51) --
	(228.81, 68.51) --
	(228.81, 68.53) --
	(228.81, 68.53) --
	(228.81, 68.56) --
	(228.81, 68.56) --
	(228.81, 68.57) --
	(228.82, 68.57) --
	(228.82, 68.58) --
	(228.83, 68.58) --
	(228.83, 68.67) --
	(228.84, 68.67) --
	(228.84, 68.69) --
	(228.84, 68.69) --
	(228.84, 68.71) --
	(228.86, 68.71) --
	(228.86, 68.72) --
	(228.86, 68.72) --
	(228.86, 68.73) --
	(228.88, 68.73) --
	(228.88, 68.75) --
	(228.90, 68.75) --
	(228.90, 68.76) --
	(228.90, 68.76) --
	(228.90, 68.77) --
	(228.92, 68.77) --
	(228.92, 68.79) --
	(228.93, 68.79) --
	(228.93, 68.80) --
	(228.94, 68.80) --
	(228.94, 68.82) --
	(228.95, 68.82) --
	(228.95, 68.83) --
	(228.97, 68.83) --
	(228.97, 68.84) --
	(229.00, 68.84) --
	(229.00, 68.88) --
	(229.00, 68.88) --
	(229.00, 68.92) --
	(229.02, 68.92) --
	(229.02, 68.93) --
	(229.03, 68.93) --
	(229.03, 68.95) --
	(229.03, 68.95) --
	(229.03, 68.97) --
	(229.04, 68.97) --
	(229.04, 68.98) --
	(229.06, 68.98) --
	(229.06, 68.99) --
	(229.06, 68.99) --
	(229.06, 69.03) --
	(229.07, 69.03) --
	(229.07, 69.03) --
	(229.07, 69.03) --
	(229.07, 69.05) --
	(229.08, 69.05) --
	(229.08, 69.06) --
	(229.08, 69.06) --
	(229.08, 69.10) --
	(229.08, 69.10) --
	(229.08, 69.11) --
	(229.11, 69.11) --
	(229.11, 69.12) --
	(229.12, 69.12) --
	(229.12, 69.14) --
	(229.15, 69.14) --
	(229.15, 69.19) --
	(229.19, 69.19) --
	(229.19, 69.20) --
	(229.19, 69.20) --
	(229.19, 69.24) --
	(229.20, 69.24) --
	(229.20, 69.26) --
	(229.21, 69.26) --
	(229.21, 69.28) --
	(229.21, 69.28) --
	(229.21, 69.29) --
	(229.22, 69.29) --
	(229.22, 69.30) --
	(229.22, 69.30) --
	(229.22, 69.31) --
	(229.24, 69.31) --
	(229.24, 69.34) --
	(229.26, 69.34) --
	(229.26, 69.37) --
	(229.28, 69.37) --
	(229.28, 69.39) --
	(229.28, 69.39) --
	(229.28, 69.43) --
	(229.29, 69.43) --
	(229.29, 69.45) --
	(229.30, 69.45) --
	(229.30, 69.46) --
	(229.30, 69.46) --
	(229.30, 69.48) --
	(229.31, 69.48) --
	(229.31, 69.50) --
	(229.31, 69.50) --
	(229.31, 69.51) --
	(229.31, 69.51) --
	(229.31, 69.53) --
	(229.32, 69.53) --
	(229.32, 69.56) --
	(229.33, 69.56) --
	(229.33, 69.57) --
	(229.34, 69.57) --
	(229.34, 69.58) --
	(229.34, 69.58) --
	(229.34, 69.59) --
	(229.34, 69.59) --
	(229.34, 69.60) --
	(229.36, 69.60) --
	(229.36, 69.62) --
	(229.37, 69.62) --
	(229.37, 69.62) --
	(229.41, 69.62) --
	(229.41, 69.65) --
	(229.41, 69.65) --
	(229.41, 69.66) --
	(229.41, 69.66) --
	(229.41, 69.67) --
	(229.43, 69.67) --
	(229.43, 69.70) --
	(229.45, 69.70) --
	(229.45, 69.71) --
	(229.45, 69.71) --
	(229.45, 69.72) --
	(229.48, 69.72) --
	(229.48, 69.73) --
	(229.49, 69.73) --
	(229.49, 69.74) --
	(229.49, 69.74) --
	(229.49, 69.76) --
	(229.50, 69.76) --
	(229.50, 69.77) --
	(229.51, 69.77) --
	(229.51, 69.78) --
	(229.51, 69.78) --
	(229.51, 69.79) --
	(229.52, 69.79) --
	(229.52, 69.80) --
	(229.53, 69.80) --
	(229.53, 69.83) --
	(229.53, 69.83) --
	(229.53, 69.84) --
	(229.54, 69.84) --
	(229.54, 69.87) --
	(229.54, 69.87) --
	(229.54, 69.89) --
	(229.55, 69.89) --
	(229.55, 69.90) --
	(229.57, 69.90) --
	(229.57, 69.91) --
	(229.57, 69.91) --
	(229.57, 69.92) --
	(229.59, 69.92) --
	(229.59, 69.93) --
	(229.59, 69.93) --
	(229.59, 69.96) --
	(229.61, 69.96) --
	(229.61, 69.97) --
	(229.63, 69.97) --
	(229.63, 70.01) --
	(229.64, 70.01) --
	(229.64, 70.05) --
	(229.65, 70.05) --
	(229.65, 70.06) --
	(229.67, 70.06) --
	(229.67, 70.08) --
	(229.67, 70.08) --
	(229.67, 70.09) --
	(229.67, 70.09) --
	(229.67, 70.11) --
	(229.68, 70.11) --
	(229.68, 70.12) --
	(229.68, 70.12) --
	(229.68, 70.13) --
	(229.70, 70.13) --
	(229.70, 70.14) --
	(229.73, 70.14) --
	(229.73, 70.16) --
	(229.75, 70.16) --
	(229.75, 70.18) --
	(229.77, 70.18) --
	(229.77, 70.20) --
	(229.77, 70.20) --
	(229.77, 70.21) --
	(229.79, 70.21) --
	(229.79, 70.24) --
	(229.80, 70.24) --
	(229.80, 70.25) --
	(229.80, 70.25) --
	(229.80, 70.26) --
	(229.80, 70.26) --
	(229.80, 70.28) --
	(229.82, 70.28) --
	(229.82, 70.30) --
	(229.83, 70.30) --
	(229.83, 70.32) --
	(229.85, 70.32) --
	(229.85, 70.34) --
	(229.85, 70.34) --
	(229.85, 70.36) --
	(229.87, 70.36) --
	(229.87, 70.39) --
	(229.87, 70.39) --
	(229.87, 70.40) --
	(229.89, 70.40) --
	(229.89, 70.43) --
	(229.89, 70.43) --
	(229.89, 70.45) --
	(229.90, 70.45) --
	(229.90, 70.46) --
	(229.90, 70.46) --
	(229.90, 70.47) --
	(229.91, 70.47) --
	(229.91, 70.49) --
	(229.95, 70.49) --
	(229.95, 70.51) --
	(229.96, 70.51) --
	(229.96, 70.53) --
	(229.96, 70.53) --
	(229.96, 70.54) --
	(229.98, 70.54) --
	(229.98, 70.55) --
	(229.99, 70.55) --
	(229.99, 70.56) --
	(230.01, 70.56) --
	(230.01, 70.57) --
	(230.02, 70.57) --
	(230.02, 70.58) --
	(230.05, 70.58) --
	(230.05, 70.60) --
	(230.05, 70.60) --
	(230.05, 70.68) --
	(230.06, 70.68) --
	(230.06, 70.69) --
	(230.06, 70.69) --
	(230.06, 70.74) --
	(230.07, 70.74) --
	(230.07, 70.76) --
	(230.08, 70.76) --
	(230.08, 70.77) --
	(230.08, 70.77) --
	(230.08, 70.77) --
	(230.09, 70.77) --
	(230.09, 70.79) --
	(230.11, 70.79) --
	(230.11, 70.84) --
	(230.11, 70.84) --
	(230.11, 70.85) --
	(230.12, 70.85) --
	(230.12, 70.87) --
	(230.13, 70.87) --
	(230.13, 70.89) --
	(230.13, 70.89) --
	(230.13, 70.92) --
	(230.13, 70.92) --
	(230.13, 70.92) --
	(230.15, 70.92) --
	(230.15, 70.94) --
	(230.18, 70.94) --
	(230.18, 70.95) --
	(230.19, 70.95) --
	(230.19, 70.97) --
	(230.20, 70.97) --
	(230.20, 71.02) --
	(230.20, 71.02) --
	(230.20, 71.04) --
	(230.20, 71.04) --
	(230.20, 71.06) --
	(230.20, 71.06) --
	(230.20, 71.08) --
	(230.20, 71.08) --
	(230.20, 71.09) --
	(230.23, 71.09) --
	(230.23, 71.14) --
	(230.23, 71.14) --
	(230.23, 71.16) --
	(230.25, 71.16) --
	(230.25, 71.17) --
	(230.26, 71.17) --
	(230.26, 71.18) --
	(230.26, 71.18) --
	(230.26, 71.20) --
	(230.28, 71.20) --
	(230.28, 71.22) --
	(230.29, 71.22) --
	(230.29, 71.23) --
	(230.29, 71.23) --
	(230.29, 71.25) --
	(230.32, 71.25) --
	(230.32, 71.27) --
	(230.33, 71.27) --
	(230.33, 71.29) --
	(230.33, 71.29) --
	(230.33, 71.30) --
	(230.35, 71.30) --
	(230.35, 71.34) --
	(230.36, 71.34) --
	(230.36, 71.35) --
	(230.36, 71.35) --
	(230.36, 71.37) --
	(230.37, 71.37) --
	(230.37, 71.42) --
	(230.37, 71.42) --
	(230.37, 71.43) --
	(230.37, 71.43) --
	(230.37, 71.44) --
	(230.38, 71.44) --
	(230.38, 71.47) --
	(230.39, 71.47) --
	(230.39, 71.49) --
	(230.39, 71.49) --
	(230.39, 71.51) --
	(230.40, 71.51) --
	(230.40, 71.52) --
	(230.40, 71.52) --
	(230.40, 71.53) --
	(230.41, 71.53) --
	(230.41, 71.54) --
	(230.43, 71.54) --
	(230.43, 71.55) --
	(230.43, 71.55) --
	(230.43, 71.58) --
	(230.46, 71.58) --
	(230.46, 71.61) --
	(230.47, 71.61) --
	(230.47, 71.63) --
	(230.47, 71.63) --
	(230.47, 71.65) --
	(230.47, 71.65) --
	(230.47, 71.66) --
	(230.49, 71.66) --
	(230.49, 71.68) --
	(230.50, 71.68) --
	(230.50, 71.69) --
	(230.51, 71.69) --
	(230.51, 71.70) --
	(230.52, 71.70) --
	(230.52, 71.72) --
	(230.53, 71.72) --
	(230.53, 71.73) --
	(230.53, 71.73) --
	(230.53, 71.76) --
	(230.53, 71.76) --
	(230.53, 71.77) --
	(230.54, 71.77) --
	(230.54, 71.79) --
	(230.55, 71.79) --
	(230.55, 71.81) --
	(230.55, 71.81) --
	(230.55, 71.83) --
	(230.56, 71.83) --
	(230.56, 71.84) --
	(230.57, 71.84) --
	(230.57, 71.86) --
	(230.58, 71.86) --
	(230.58, 71.99) --
	(230.59, 71.99) --
	(230.59, 72.00) --
	(230.61, 72.00) --
	(230.61, 72.02) --
	(230.61, 72.02) --
	(230.61, 72.09) --
	(230.63, 72.09) --
	(230.63, 72.11) --
	(230.64, 72.11) --
	(230.64, 72.14) --
	(230.64, 72.14) --
	(230.64, 72.16) --
	(230.64, 72.16) --
	(230.64, 72.20) --
	(230.66, 72.20) --
	(230.66, 72.21) --
	(230.66, 72.21) --
	(230.66, 72.23) --
	(230.67, 72.23) --
	(230.67, 72.24) --
	(230.67, 72.24) --
	(230.67, 72.26) --
	(230.68, 72.26) --
	(230.68, 72.28) --
	(230.69, 72.28) --
	(230.69, 72.29) --
	(230.69, 72.29) --
	(230.69, 72.31) --
	(230.70, 72.31) --
	(230.70, 72.32) --
	(230.71, 72.32) --
	(230.71, 72.34) --
	(230.74, 72.34) --
	(230.74, 72.36) --
	(230.75, 72.36) --
	(230.75, 72.38) --
	(230.76, 72.38) --
	(230.76, 72.43) --
	(230.77, 72.43) --
	(230.77, 72.44) --
	(230.78, 72.44) --
	(230.78, 72.45) --
	(230.78, 72.45) --
	(230.78, 72.47) --
	(230.79, 72.47) --
	(230.79, 72.49) --
	(230.79, 72.49) --
	(230.79, 72.51) --
	(230.79, 72.51) --
	(230.79, 72.52) --
	(230.79, 72.52) --
	(230.79, 72.56) --
	(230.80, 72.56) --
	(230.80, 72.57) --
	(230.82, 72.57) --
	(230.82, 72.59) --
	(230.82, 72.59) --
	(230.82, 72.60) --
	(230.83, 72.60) --
	(230.83, 72.61) --
	(230.83, 72.61) --
	(230.83, 72.63) --
	(230.84, 72.63) --
	(230.84, 72.65) --
	(230.85, 72.65) --
	(230.85, 72.66) --
	(230.86, 72.66) --
	(230.86, 72.67) --
	(230.86, 72.67) --
	(230.86, 72.69) --
	(230.87, 72.69) --
	(230.87, 72.71) --
	(230.87, 72.71) --
	(230.87, 72.72) --
	(230.90, 72.72) --
	(230.90, 72.75) --
	(230.90, 72.75) --
	(230.90, 72.76) --
	(230.90, 72.76) --
	(230.90, 72.78) --
	(230.90, 72.78) --
	(230.90, 72.80) --
	(230.91, 72.80) --
	(230.91, 72.86) --
	(230.92, 72.86) --
	(230.92, 72.88) --
	(230.92, 72.88) --
	(230.92, 72.89) --
	(230.93, 72.89) --
	(230.93, 72.90) --
	(230.94, 72.90) --
	(230.94, 72.92) --
	(230.95, 72.92) --
	(230.95, 72.95) --
	(230.98, 72.95) --
	(230.98, 72.96) --
	(230.99, 72.96) --
	(230.99, 72.97) --
	(230.99, 72.97) --
	(230.99, 72.99) --
	(230.99, 72.99) --
	(230.99, 73.01) --
	(231.00, 73.01) --
	(231.00, 73.04) --
	(231.02, 73.04) --
	(231.02, 73.05) --
	(231.02, 73.05) --
	(231.02, 73.09) --
	(231.03, 73.09) --
	(231.03, 73.10) --
	(231.04, 73.10) --
	(231.04, 73.15) --
	(231.05, 73.15) --
	(231.05, 73.29) --
	(231.05, 73.29) --
	(231.05, 73.31) --
	(231.08, 73.31) --
	(231.08, 73.32) --
	(231.08, 73.32) --
	(231.08, 73.34) --
	(231.09, 73.34) --
	(231.09, 73.35) --
	(231.09, 73.35) --
	(231.09, 73.38) --
	(231.09, 73.38) --
	(231.09, 73.39) --
	(231.09, 73.39) --
	(231.09, 73.40) --
	(231.11, 73.40) --
	(231.11, 73.42) --
	(231.12, 73.42) --
	(231.12, 73.44) --
	(231.13, 73.44) --
	(231.13, 73.45) --
	(231.13, 73.45) --
	(231.13, 73.46) --
	(231.15, 73.46) --
	(231.15, 73.47) --
	(231.15, 73.47) --
	(231.15, 73.48) --
	(231.17, 73.48) --
	(231.17, 73.49) --
	(231.21, 73.49) --
	(231.21, 73.53) --
	(231.21, 73.53) --
	(231.21, 73.56) --
	(231.21, 73.56) --
	(231.21, 73.57) --
	(231.22, 73.57) --
	(231.22, 73.59) --
	(231.22, 73.59) --
	(231.22, 73.61) --
	(231.22, 73.61) --
	(231.22, 73.71) --
	(231.24, 73.71) --
	(231.24, 73.74) --
	(231.24, 73.74) --
	(231.24, 73.75) --
	(231.25, 73.75) --
	(231.25, 73.79) --
	(231.25, 73.79) --
	(231.25, 73.81) --
	(231.26, 73.81) --
	(231.26, 73.85) --
	(231.26, 73.85) --
	(231.26, 73.87) --
	(231.27, 73.87) --
	(231.27, 73.88) --
	(231.27, 73.88) --
	(231.27, 73.89) --
	(231.27, 73.89) --
	(231.27, 73.91) --
	(231.27, 73.91) --
	(231.27, 73.92) --
	(231.27, 73.92) --
	(231.27, 73.93) --
	(231.29, 73.93) --
	(231.29, 73.94) --
	(231.31, 73.94) --
	(231.31, 73.95) --
	(231.32, 73.95) --
	(231.32, 73.97) --
	(231.32, 73.97) --
	(231.32, 73.97) --
	(231.32, 73.97) --
	(231.32, 73.98) --
	(231.33, 73.98) --
	(231.33, 73.99) --
	(231.33, 73.99) --
	(231.33, 74.00) --
	(231.34, 74.00) --
	(231.34, 74.01) --
	(231.34, 74.01) --
	(231.34, 74.25) --
	(231.36, 74.25) --
	(231.36, 74.31) --
	(231.36, 74.31) --
	(231.36, 74.33) --
	(231.37, 74.33) --
	(231.37, 74.34) --
	(231.38, 74.34) --
	(231.38, 74.35) --
	(231.40, 74.35) --
	(231.40, 74.36) --
	(231.40, 74.36) --
	(231.40, 74.37) --
	(231.42, 74.37) --
	(231.42, 74.41) --
	(231.42, 74.41) --
	(231.42, 74.42) --
	(231.42, 74.42) --
	(231.42, 74.43) --
	(231.43, 74.43) --
	(231.43, 74.45) --
	(231.43, 74.45) --
	(231.43, 74.46) --
	(231.44, 74.46) --
	(231.44, 74.47) --
	(231.45, 74.47) --
	(231.45, 74.48) --
	(231.45, 74.48) --
	(231.45, 74.49) --
	(231.47, 74.49) --
	(231.47, 74.50) --
	(231.47, 74.50) --
	(231.47, 74.51) --
	(231.48, 74.51) --
	(231.48, 74.52) --
	(231.50, 74.52) --
	(231.50, 74.53) --
	(231.50, 74.53) --
	(231.50, 74.55) --
	(231.51, 74.55) --
	(231.51, 74.66) --
	(231.53, 74.66) --
	(231.53, 74.67) --
	(231.53, 74.67) --
	(231.53, 74.69) --
	(231.54, 74.69) --
	(231.54, 74.70) --
	(231.54, 74.70) --
	(231.54, 74.70) --
	(231.55, 74.70) --
	(231.55, 74.71) --
	(231.55, 74.71) --
	(231.55, 74.72) --
	(231.56, 74.72) --
	(231.56, 74.73) --
	(231.56, 74.73) --
	(231.56, 74.74) --
	(231.57, 74.74) --
	(231.57, 74.76) --
	(231.58, 74.76) --
	(231.58, 74.77) --
	(231.60, 74.77) --
	(231.60, 74.80) --
	(231.61, 74.80) --
	(231.61, 74.81) --
	(231.62, 74.81) --
	(231.62, 74.82) --
	(231.63, 74.82) --
	(231.63, 74.84) --
	(231.64, 74.84) --
	(231.64, 74.85) --
	(231.65, 74.85) --
	(231.65, 74.87) --
	(231.66, 74.87) --
	(231.66, 74.87) --
	(231.67, 74.87) --
	(231.67, 74.89) --
	(231.68, 74.89) --
	(231.68, 74.90) --
	(231.68, 74.90) --
	(231.68, 74.93) --
	(231.68, 74.93) --
	(231.68, 74.95) --
	(231.69, 74.95) --
	(231.69, 74.98) --
	(231.69, 74.98) --
	(231.69, 75.00) --
	(231.70, 75.00) --
	(231.70, 75.02) --
	(231.71, 75.02) --
	(231.71, 75.05) --
	(231.72, 75.05) --
	(231.72, 75.07) --
	(231.73, 75.07) --
	(231.73, 75.08) --
	(231.75, 75.08) --
	(231.75, 75.11) --
	(231.76, 75.11) --
	(231.76, 75.12) --
	(231.77, 75.12) --
	(231.77, 75.13) --
	(231.77, 75.13) --
	(231.77, 75.14) --
	(231.77, 75.14) --
	(231.77, 75.17) --
	(231.78, 75.17) --
	(231.78, 75.18) --
	(231.78, 75.18) --
	(231.78, 75.20) --
	(231.78, 75.20) --
	(231.78, 75.21) --
	(231.78, 75.21) --
	(231.78, 75.23) --
	(231.80, 75.23) --
	(231.80, 75.24) --
	(231.81, 75.24) --
	(231.81, 75.25) --
	(231.82, 75.25) --
	(231.82, 75.27) --
	(231.82, 75.27) --
	(231.82, 75.29) --
	(231.84, 75.29) --
	(231.84, 75.31) --
	(231.85, 75.31) --
	(231.85, 75.32) --
	(231.85, 75.32) --
	(231.85, 75.35) --
	(231.86, 75.35) --
	(231.86, 75.37) --
	(231.86, 75.37) --
	(231.86, 75.41) --
	(231.88, 75.41) --
	(231.88, 75.42) --
	(231.88, 75.42) --
	(231.88, 75.43) --
	(231.89, 75.43) --
	(231.89, 75.45) --
	(231.89, 75.45) --
	(231.89, 75.46) --
	(231.89, 75.46) --
	(231.89, 75.47) --
	(231.90, 75.47) --
	(231.90, 75.48) --
	(231.90, 75.48) --
	(231.90, 75.50) --
	(231.91, 75.50) --
	(231.91, 75.52) --
	(231.92, 75.52) --
	(231.92, 75.56) --
	(231.92, 75.56) --
	(231.92, 75.58) --
	(231.92, 75.58) --
	(231.92, 75.59) --
	(231.92, 75.59) --
	(231.92, 75.61) --
	(231.95, 75.61) --
	(231.95, 75.62) --
	(231.95, 75.62) --
	(231.95, 75.63) --
	(231.96, 75.63) --
	(231.96, 75.64) --
	(231.98, 75.64) --
	(231.98, 75.64) --
	(231.98, 75.64) --
	(231.98, 75.66) --
	(232.01, 75.66) --
	(232.01, 75.67) --
	(232.04, 75.67) --
	(232.04, 75.70) --
	(232.04, 75.70) --
	(232.04, 75.72) --
	(232.04, 75.72) --
	(232.04, 75.73) --
	(232.05, 75.73) --
	(232.05, 75.74) --
	(232.07, 75.74) --
	(232.07, 75.75) --
	(232.08, 75.75) --
	(232.08, 75.77) --
	(232.08, 75.77) --
	(232.08, 75.78) --
	(232.10, 75.78) --
	(232.10, 75.79) --
	(232.10, 75.79) --
	(232.10, 75.84) --
	(232.11, 75.84) --
	(232.11, 75.87) --
	(232.12, 75.87) --
	(232.12, 75.91) --
	(232.12, 75.91) --
	(232.12, 75.92) --
	(232.13, 75.92) --
	(232.13, 75.93) --
	(232.13, 75.93) --
	(232.13, 75.95) --
	(232.13, 75.95) --
	(232.13, 75.96) --
	(232.13, 75.96) --
	(232.13, 76.00) --
	(232.15, 76.00) --
	(232.15, 76.02) --
	(232.15, 76.02) --
	(232.15, 76.03) --
	(232.16, 76.03) --
	(232.16, 76.04) --
	(232.17, 76.04) --
	(232.17, 76.08) --
	(232.21, 76.08) --
	(232.21, 76.09) --
	(232.21, 76.09) --
	(232.21, 76.12) --
	(232.22, 76.12) --
	(232.22, 76.13) --
	(232.23, 76.13) --
	(232.23, 76.15) --
	(232.25, 76.15) --
	(232.25, 76.16) --
	(232.27, 76.16) --
	(232.27, 76.19) --
	(232.28, 76.19) --
	(232.28, 76.21) --
	(232.30, 76.21) --
	(232.30, 76.22) --
	(232.31, 76.22) --
	(232.31, 76.24) --
	(232.31, 76.24) --
	(232.31, 76.26) --
	(232.32, 76.26) --
	(232.32, 76.27) --
	(232.35, 76.27) --
	(232.35, 76.28) --
	(232.35, 76.28) --
	(232.35, 76.30) --
	(232.36, 76.30) --
	(232.36, 76.32) --
	(232.36, 76.32) --
	(232.36, 76.34) --
	(232.37, 76.34) --
	(232.37, 76.35) --
	(232.37, 76.35) --
	(232.37, 76.37) --
	(232.39, 76.37) --
	(232.39, 76.39) --
	(232.39, 76.39) --
	(232.39, 76.42) --
	(232.39, 76.42) --
	(232.39, 76.43) --
	(232.40, 76.43) --
	(232.40, 76.44) --
	(232.41, 76.44) --
	(232.41, 76.46) --
	(232.41, 76.46) --
	(232.41, 76.47) --
	(232.43, 76.47) --
	(232.43, 76.48) --
	(232.43, 76.48) --
	(232.43, 76.51) --
	(232.44, 76.51) --
	(232.44, 76.52) --
	(232.44, 76.52) --
	(232.44, 76.53) --
	(232.44, 76.53) --
	(232.44, 76.56) --
	(232.45, 76.56) --
	(232.45, 76.58) --
	(232.45, 76.58) --
	(232.45, 76.59) --
	(232.45, 76.59) --
	(232.45, 76.60) --
	(232.47, 76.60) --
	(232.47, 76.62) --
	(232.47, 76.62) --
	(232.47, 76.65) --
	(232.47, 76.65) --
	(232.47, 76.67) --
	(232.49, 76.67) --
	(232.49, 76.69) --
	(232.50, 76.69) --
	(232.50, 76.71) --
	(232.50, 76.71) --
	(232.50, 76.73) --
	(232.50, 76.73) --
	(232.50, 76.75) --
	(232.52, 76.75) --
	(232.52, 76.75) --
	(232.53, 76.75) --
	(232.53, 76.77) --
	(232.53, 76.77) --
	(232.53, 76.79) --
	(232.55, 76.79) --
	(232.55, 76.81) --
	(232.56, 76.81) --
	(232.56, 76.83) --
	(232.57, 76.83) --
	(232.57, 76.84) --
	(232.57, 76.84) --
	(232.57, 76.86) --
	(232.57, 76.86) --
	(232.57, 76.88) --
	(232.59, 76.88) --
	(232.59, 76.94) --
	(232.61, 76.94) --
	(232.61, 76.96) --
	(232.62, 76.96) --
	(232.62, 76.97) --
	(232.62, 76.97) --
	(232.62, 76.98) --
	(232.63, 76.98) --
	(232.63, 77.00) --
	(232.64, 77.00) --
	(232.64, 77.01) --
	(232.65, 77.01) --
	(232.65, 77.02) --
	(232.67, 77.02) --
	(232.67, 77.03) --
	(232.67, 77.03) --
	(232.67, 77.06) --
	(232.67, 77.06) --
	(232.67, 77.07) --
	(232.68, 77.07) --
	(232.68, 77.08) --
	(232.68, 77.08) --
	(232.68, 77.12) --
	(232.68, 77.12) --
	(232.68, 77.14) --
	(232.69, 77.14) --
	(232.69, 77.16) --
	(232.69, 77.16) --
	(232.69, 77.19) --
	(232.71, 77.19) --
	(232.71, 77.21) --
	(232.71, 77.21) --
	(232.71, 77.22) --
	(232.71, 77.22) --
	(232.71, 77.22) --
	(232.72, 77.22) --
	(232.72, 77.24) --
	(232.76, 77.24) --
	(232.76, 77.26) --
	(232.76, 77.26) --
	(232.76, 77.28) --
	(232.78, 77.28) --
	(232.78, 77.29) --
	(232.78, 77.29) --
	(232.78, 77.30) --
	(232.79, 77.30) --
	(232.79, 77.32) --
	(232.82, 77.32) --
	(232.82, 77.34) --
	(232.82, 77.34) --
	(232.82, 77.38) --
	(232.84, 77.38) --
	(232.84, 77.39) --
	(232.84, 77.39) --
	(232.84, 77.40) --
	(232.85, 77.40) --
	(232.85, 77.42) --
	(232.85, 77.42) --
	(232.85, 77.44) --
	(232.87, 77.44) --
	(232.87, 77.45) --
	(232.87, 77.45) --
	(232.87, 77.48) --
	(232.87, 77.48) --
	(232.87, 77.49) --
	(232.87, 77.49) --
	(232.87, 77.51) --
	(232.88, 77.51) --
	(232.88, 77.53) --
	(232.89, 77.53) --
	(232.89, 77.55) --
	(232.89, 77.55) --
	(232.89, 77.56) --
	(232.91, 77.56) --
	(232.91, 77.58) --
	(232.93, 77.58) --
	(232.93, 77.62) --
	(232.94, 77.62) --
	(232.94, 77.63) --
	(232.95, 77.63) --
	(232.95, 77.64) --
	(232.95, 77.64) --
	(232.95, 77.67) --
	(232.97, 77.67) --
	(232.97, 77.70) --
	(232.97, 77.70) --
	(232.97, 77.72) --
	(232.97, 77.72) --
	(232.97, 77.75) --
	(232.99, 77.75) --
	(232.99, 77.76) --
	(232.99, 77.76) --
	(232.99, 77.77) --
	(233.00, 77.77) --
	(233.00, 77.80) --
	(233.00, 77.80) --
	(233.00, 77.82) --
	(233.02, 77.82) --
	(233.02, 77.83) --
	(233.03, 77.83) --
	(233.03, 77.84) --
	(233.03, 77.84) --
	(233.03, 77.86) --
	(233.03, 77.86) --
	(233.03, 77.87) --
	(233.05, 77.87) --
	(233.05, 77.89) --
	(233.06, 77.89) --
	(233.06, 77.91) --
	(233.07, 77.91) --
	(233.07, 77.92) --
	(233.07, 77.92) --
	(233.07, 77.93) --
	(233.07, 77.93) --
	(233.07, 77.97) --
	(233.09, 77.97) --
	(233.09, 77.99) --
	(233.09, 77.99) --
	(233.09, 78.01) --
	(233.10, 78.01) --
	(233.10, 78.02) --
	(233.10, 78.02) --
	(233.10, 78.04) --
	(233.11, 78.04) --
	(233.11, 78.05) --
	(233.11, 78.05) --
	(233.11, 78.07) --
	(233.11, 78.07) --
	(233.11, 78.13) --
	(233.12, 78.13) --
	(233.12, 78.16) --
	(233.12, 78.16) --
	(233.12, 78.18) --
	(233.12, 78.18) --
	(233.12, 78.20) --
	(233.13, 78.20) --
	(233.13, 78.22) --
	(233.13, 78.22) --
	(233.13, 78.23) --
	(233.14, 78.23) --
	(233.14, 78.24) --
	(233.14, 78.24) --
	(233.14, 78.30) --
	(233.15, 78.30) --
	(233.15, 78.33) --
	(233.15, 78.33) --
	(233.15, 78.34) --
	(233.17, 78.34) --
	(233.17, 78.35) --
	(233.17, 78.35) --
	(233.17, 78.40) --
	(233.21, 78.40) --
	(233.21, 78.41) --
	(233.21, 78.41) --
	(233.21, 78.43) --
	(233.22, 78.43) --
	(233.22, 78.45) --
	(233.24, 78.45) --
	(233.24, 78.47) --
	(233.24, 78.47) --
	(233.24, 78.48) --
	(233.26, 78.48) --
	(233.26, 78.49) --
	(233.26, 78.49) --
	(233.26, 78.51) --
	(233.27, 78.51) --
	(233.27, 78.53) --
	(233.28, 78.53) --
	(233.28, 78.54) --
	(233.28, 78.54) --
	(233.28, 78.59) --
	(233.28, 78.59) --
	(233.28, 78.60) --
	(233.29, 78.60) --
	(233.29, 78.64) --
	(233.29, 78.64) --
	(233.29, 78.65) --
	(233.30, 78.65) --
	(233.30, 78.66) --
	(233.31, 78.66) --
	(233.31, 78.67) --
	(233.31, 78.67) --
	(233.31, 78.68) --
	(233.32, 78.68) --
	(233.32, 78.70) --
	(233.34, 78.70) --
	(233.34, 78.72) --
	(233.35, 78.72) --
	(233.35, 78.74) --
	(233.35, 78.74) --
	(233.35, 78.75) --
	(233.36, 78.75) --
	(233.36, 78.76) --
	(233.37, 78.76) --
	(233.37, 78.80) --
	(233.37, 78.80) --
	(233.37, 78.85) --
	(233.37, 78.85) --
	(233.37, 78.88) --
	(233.37, 78.88) --
	(233.37, 78.88) --
	(233.38, 78.88) --
	(233.38, 78.90) --
	(233.38, 78.90) --
	(233.38, 78.91) --
	(233.38, 78.91) --
	(233.38, 78.94) --
	(233.39, 78.94) --
	(233.39, 78.95) --
	(233.40, 78.95) --
	(233.40, 78.97) --
	(233.43, 78.97) --
	(233.43, 78.98) --
	(233.44, 78.98) --
	(233.44, 79.00) --
	(233.44, 79.00) --
	(233.44, 79.00) --
	(233.45, 79.00) --
	(233.45, 79.02) --
	(233.46, 79.02) --
	(233.46, 79.03) --
	(233.47, 79.03) --
	(233.47, 79.04) --
	(233.49, 79.04) --
	(233.49, 79.04) --
	(233.50, 79.04) --
	(233.50, 79.07) --
	(233.51, 79.07) --
	(233.51, 79.08) --
	(233.52, 79.08) --
	(233.52, 79.09) --
	(233.52, 79.09) --
	(233.52, 79.11) --
	(233.52, 79.11) --
	(233.52, 79.12) --
	(233.53, 79.12) --
	(233.53, 79.14) --
	(233.53, 79.14) --
	(233.53, 79.16) --
	(233.54, 79.16) --
	(233.54, 79.18) --
	(233.58, 79.18) --
	(233.58, 79.19) --
	(233.58, 79.19) --
	(233.58, 79.22) --
	(233.58, 79.22) --
	(233.58, 79.23) --
	(233.59, 79.23) --
	(233.59, 79.25) --
	(233.59, 79.25) --
	(233.59, 79.26) --
	(233.59, 79.26) --
	(233.59, 79.28) --
	(233.59, 79.28) --
	(233.59, 79.28) --
	(233.59, 79.28) --
	(233.59, 79.29) --
	(233.60, 79.29) --
	(233.60, 79.31) --
	(233.60, 79.31) --
	(233.60, 79.33) --
	(233.61, 79.33) --
	(233.61, 79.35) --
	(233.62, 79.35) --
	(233.62, 79.39) --
	(233.63, 79.39) --
	(233.63, 79.40) --
	(233.63, 79.40) --
	(233.63, 79.42) --
	(233.64, 79.42) --
	(233.64, 79.43) --
	(233.65, 79.43) --
	(233.65, 79.45) --
	(233.65, 79.45) --
	(233.65, 79.47) --
	(233.66, 79.47) --
	(233.66, 79.48) --
	(233.66, 79.48) --
	(233.66, 79.54) --
	(233.69, 79.54) --
	(233.69, 79.55) --
	(233.70, 79.55) --
	(233.70, 79.57) --
	(233.71, 79.57) --
	(233.71, 79.58) --
	(233.74, 79.58) --
	(233.74, 79.64) --
	(233.74, 79.64) --
	(233.74, 79.66) --
	(233.76, 79.66) --
	(233.76, 79.67) --
	(233.76, 79.67) --
	(233.76, 79.69) --
	(233.76, 79.69) --
	(233.76, 79.71) --
	(233.77, 79.71) --
	(233.77, 79.72) --
	(233.77, 79.72) --
	(233.77, 79.74) --
	(233.78, 79.74) --
	(233.78, 79.75) --
	(233.78, 79.75) --
	(233.78, 79.76) --
	(233.82, 79.76) --
	(233.82, 79.78) --
	(233.83, 79.78) --
	(233.83, 79.79) --
	(233.83, 79.79) --
	(233.83, 79.80) --
	(233.84, 79.80) --
	(233.84, 79.82) --
	(233.85, 79.82) --
	(233.85, 79.82) --
	(233.85, 79.82) --
	(233.85, 79.86) --
	(233.85, 79.86) --
	(233.85, 79.87) --
	(233.86, 79.87) --
	(233.86, 79.94) --
	(233.87, 79.94) --
	(233.87, 79.96) --
	(233.88, 79.96) --
	(233.88, 79.97) --
	(233.88, 79.97) --
	(233.88, 79.99) --
	(233.88, 79.99) --
	(233.88, 80.00) --
	(233.88, 80.00) --
	(233.88, 80.01) --
	(233.89, 80.01) --
	(233.89, 80.03) --
	(233.91, 80.03) --
	(233.91, 80.04) --
	(233.92, 80.04) --
	(233.92, 80.06) --
	(233.93, 80.06) --
	(233.93, 80.07) --
	(233.95, 80.07) --
	(233.95, 80.10) --
	(233.95, 80.10) --
	(233.95, 80.11) --
	(233.96, 80.11) --
	(233.96, 80.12) --
	(233.97, 80.12) --
	(233.97, 80.18) --
	(233.99, 80.18) --
	(233.99, 80.20) --
	(234.00, 80.20) --
	(234.00, 80.21) --
	(234.00, 80.21) --
	(234.00, 80.23) --
	(234.01, 80.23) --
	(234.01, 80.24) --
	(234.01, 80.24) --
	(234.01, 80.36) --
	(234.03, 80.36) --
	(234.03, 80.37) --
	(234.03, 80.37) --
	(234.03, 80.38) --
	(234.05, 80.38) --
	(234.05, 80.47) --
	(234.05, 80.47) --
	(234.05, 80.48) --
	(234.05, 80.48) --
	(234.05, 80.49) --
	(234.06, 80.49) --
	(234.06, 80.50) --
	(234.07, 80.50) --
	(234.07, 80.52) --
	(234.07, 80.52) --
	(234.07, 80.53) --
	(234.13, 80.53) --
	(234.13, 80.54) --
	(234.14, 80.54) --
	(234.14, 80.56) --
	(234.14, 80.56) --
	(234.14, 80.58) --
	(234.14, 80.58) --
	(234.14, 80.60) --
	(234.14, 80.60) --
	(234.14, 80.61) --
	(234.15, 80.61) --
	(234.15, 80.67) --
	(234.15, 80.67) --
	(234.15, 80.68) --
	(234.16, 80.68) --
	(234.16, 80.71) --
	(234.16, 80.71) --
	(234.16, 80.73) --
	(234.18, 80.73) --
	(234.18, 80.77) --
	(234.18, 80.77) --
	(234.18, 80.78) --
	(234.18, 80.78) --
	(234.18, 80.79) --
	(234.18, 80.79) --
	(234.18, 80.81) --
	(234.20, 80.81) --
	(234.20, 80.87) --
	(234.20, 80.87) --
	(234.20, 80.89) --
	(234.21, 80.89) --
	(234.21, 80.91) --
	(234.21, 80.91) --
	(234.21, 80.93) --
	(234.23, 80.93) --
	(234.23, 80.95) --
	(234.23, 80.95) --
	(234.23, 80.97) --
	(234.24, 80.97) --
	(234.24, 80.98) --
	(234.25, 80.98) --
	(234.25, 80.99) --
	(234.27, 80.99) --
	(234.27, 81.06) --
	(234.27, 81.06) --
	(234.27, 81.07) --
	(234.28, 81.07) --
	(234.28, 81.08) --
	(234.31, 81.08) --
	(234.31, 81.09) --
	(234.35, 81.09) --
	(234.35, 81.11) --
	(234.36, 81.11) --
	(234.36, 81.14) --
	(234.38, 81.14) --
	(234.38, 81.15) --
	(234.39, 81.15) --
	(234.39, 81.16) --
	(234.39, 81.16) --
	(234.39, 81.17) --
	(234.41, 81.17) --
	(234.41, 81.18) --
	(234.42, 81.18) --
	(234.42, 81.19) --
	(234.43, 81.19) --
	(234.43, 81.20) --
	(234.44, 81.20) --
	(234.44, 81.22) --
	(234.44, 81.22) --
	(234.44, 81.23) --
	(234.45, 81.23) --
	(234.45, 81.24) --
	(234.47, 81.24) --
	(234.47, 81.26) --
	(234.47, 81.26) --
	(234.47, 81.27) --
	(234.48, 81.27) --
	(234.48, 81.28) --
	(234.48, 81.28) --
	(234.48, 81.30) --
	(234.49, 81.30) --
	(234.49, 81.31) --
	(234.50, 81.31) --
	(234.50, 81.34) --
	(234.51, 81.34) --
	(234.51, 81.37) --
	(234.51, 81.37) --
	(234.51, 81.38) --
	(234.52, 81.38) --
	(234.52, 81.39) --
	(234.52, 81.39) --
	(234.52, 81.41) --
	(234.53, 81.41) --
	(234.53, 81.43) --
	(234.54, 81.43) --
	(234.54, 81.46) --
	(234.54, 81.46) --
	(234.54, 81.48) --
	(234.54, 81.48) --
	(234.54, 81.49) --
	(234.55, 81.49) --
	(234.55, 81.51) --
	(234.56, 81.51) --
	(234.56, 81.52) --
	(234.56, 81.52) --
	(234.56, 81.54) --
	(234.58, 81.54) --
	(234.58, 81.55) --
	(234.58, 81.55) --
	(234.58, 81.58) --
	(234.58, 81.58) --
	(234.58, 81.59) --
	(234.58, 81.59) --
	(234.58, 81.61) --
	(234.59, 81.61) --
	(234.59, 81.63) --
	(234.59, 81.63) --
	(234.59, 81.64) --
	(234.60, 81.64) --
	(234.60, 81.65) --
	(234.62, 81.65) --
	(234.62, 81.68) --
	(234.63, 81.68) --
	(234.63, 81.71) --
	(234.65, 81.71) --
	(234.65, 81.72) --
	(234.66, 81.72) --
	(234.66, 81.73) --
	(234.66, 81.73) --
	(234.66, 81.76) --
	(234.66, 81.76) --
	(234.66, 81.77) --
	(234.67, 81.77) --
	(234.67, 81.77) --
	(234.67, 81.77) --
	(234.67, 81.79) --
	(234.67, 81.79) --
	(234.67, 81.80) --
	(234.69, 81.80) --
	(234.69, 81.81) --
	(234.71, 81.81) --
	(234.71, 81.83) --
	(234.72, 81.83) --
	(234.72, 81.86) --
	(234.73, 81.86) --
	(234.73, 81.90) --
	(234.73, 81.90) --
	(234.73, 81.91) --
	(234.74, 81.91) --
	(234.74, 81.93) --
	(234.76, 81.93) --
	(234.76, 81.94) --
	(234.78, 81.94) --
	(234.78, 81.96) --
	(234.78, 81.96) --
	(234.78, 81.99) --
	(234.80, 81.99) --
	(234.80, 82.00) --
	(234.83, 82.00) --
	(234.83, 82.01) --
	(234.84, 82.01) --
	(234.84, 82.03) --
	(234.84, 82.03) --
	(234.84, 82.05) --
	(234.84, 82.05) --
	(234.84, 82.06) --
	(234.85, 82.06) --
	(234.85, 82.08) --
	(234.85, 82.08) --
	(234.85, 82.09) --
	(234.89, 82.09) --
	(234.89, 82.11) --
	(234.93, 82.11) --
	(234.93, 82.12) --
	(234.93, 82.12) --
	(234.93, 82.13) --
	(234.95, 82.13) --
	(234.95, 82.13) --
	(234.95, 82.13) --
	(234.95, 82.14) --
	(234.96, 82.14) --
	(234.96, 82.18) --
	(234.97, 82.18) --
	(234.97, 82.19) --
	(234.97, 82.19) --
	(234.97, 82.21) --
	(234.97, 82.21) --
	(234.97, 82.22) --
	(234.98, 82.22) --
	(234.98, 82.24) --
	(234.98, 82.24) --
	(234.98, 82.24) --
	(234.99, 82.24) --
	(234.99, 82.26) --
	(234.99, 82.26) --
	(234.99, 82.33) --
	(235.00, 82.33) --
	(235.00, 82.41) --
	(235.02, 82.41) --
	(235.02, 82.43) --
	(235.03, 82.43) --
	(235.03, 82.44) --
	(235.03, 82.44) --
	(235.03, 82.45) --
	(235.04, 82.45) --
	(235.04, 82.47) --
	(235.04, 82.47) --
	(235.04, 82.48) --
	(235.05, 82.48) --
	(235.05, 82.50) --
	(235.06, 82.50) --
	(235.06, 82.51) --
	(235.07, 82.51) --
	(235.07, 82.53) --
	(235.07, 82.53) --
	(235.07, 82.55) --
	(235.07, 82.55) --
	(235.07, 82.57) --
	(235.07, 82.57) --
	(235.07, 82.59) --
	(235.08, 82.59) --
	(235.08, 82.60) --
	(235.08, 82.60) --
	(235.08, 82.61) --
	(235.09, 82.61) --
	(235.09, 82.62) --
	(235.11, 82.62) --
	(235.11, 82.63) --
	(235.11, 82.63) --
	(235.11, 82.65) --
	(235.11, 82.65) --
	(235.11, 82.66) --
	(235.12, 82.66) --
	(235.12, 82.68) --
	(235.13, 82.68) --
	(235.13, 82.69) --
	(235.14, 82.69) --
	(235.14, 82.71) --
	(235.15, 82.71) --
	(235.15, 82.72) --
	(235.15, 82.72) --
	(235.15, 82.73) --
	(235.17, 82.73) --
	(235.17, 82.74) --
	(235.18, 82.74) --
	(235.18, 82.76) --
	(235.18, 82.76) --
	(235.18, 82.84) --
	(235.19, 82.84) --
	(235.19, 82.89) --
	(235.19, 82.89) --
	(235.19, 82.93) --
	(235.20, 82.93) --
	(235.20, 82.95) --
	(235.23, 82.95) --
	(235.23, 82.97) --
	(235.24, 82.97) --
	(235.24, 82.98) --
	(235.25, 82.98) --
	(235.25, 83.00) --
	(235.28, 83.00) --
	(235.28, 83.01) --
	(235.29, 83.01) --
	(235.29, 83.03) --
	(235.30, 83.03) --
	(235.30, 83.06) --
	(235.30, 83.06) --
	(235.30, 83.08) --
	(235.30, 83.08) --
	(235.30, 83.10) --
	(235.30, 83.10) --
	(235.30, 83.12) --
	(235.30, 83.12) --
	(235.30, 83.12) --
	(235.31, 83.12) --
	(235.31, 83.15) --
	(235.32, 83.15) --
	(235.32, 83.16) --
	(235.32, 83.16) --
	(235.32, 83.17) --
	(235.33, 83.17) --
	(235.33, 83.21) --
	(235.35, 83.21) --
	(235.35, 83.25) --
	(235.35, 83.25) --
	(235.35, 83.27) --
	(235.37, 83.27) --
	(235.37, 83.31) --
	(235.37, 83.31) --
	(235.37, 83.32) --
	(235.37, 83.32) --
	(235.37, 83.34) --
	(235.40, 83.34) --
	(235.40, 83.35) --
	(235.41, 83.35) --
	(235.41, 83.36) --
	(235.41, 83.36) --
	(235.41, 83.37) --
	(235.41, 83.37) --
	(235.41, 83.38) --
	(235.43, 83.38) --
	(235.43, 83.39) --
	(235.43, 83.39) --
	(235.43, 83.40) --
	(235.43, 83.40) --
	(235.43, 83.41) --
	(235.45, 83.41) --
	(235.45, 83.43) --
	(235.45, 83.43) --
	(235.45, 83.44) --
	(235.45, 83.44) --
	(235.45, 83.45) --
	(235.45, 83.45) --
	(235.45, 83.46) --
	(235.47, 83.46) --
	(235.47, 83.47) --
	(235.48, 83.47) --
	(235.48, 83.48) --
	(235.49, 83.48) --
	(235.49, 83.50) --
	(235.51, 83.50) --
	(235.51, 83.52) --
	(235.52, 83.52) --
	(235.52, 83.53) --
	(235.52, 83.53) --
	(235.52, 83.54) --
	(235.52, 83.54) --
	(235.52, 83.56) --
	(235.52, 83.56) --
	(235.52, 83.59) --
	(235.52, 83.59) --
	(235.52, 83.61) --
	(235.52, 83.61) --
	(235.52, 83.62) --
	(235.53, 83.62) --
	(235.53, 83.64) --
	(235.54, 83.64) --
	(235.54, 83.66) --
	(235.57, 83.66) --
	(235.57, 83.68) --
	(235.58, 83.68) --
	(235.58, 83.69) --
	(235.58, 83.69) --
	(235.58, 83.71) --
	(235.60, 83.71) --
	(235.60, 83.74) --
	(235.61, 83.74) --
	(235.61, 83.76) --
	(235.61, 83.76) --
	(235.61, 83.77) --
	(235.62, 83.77) --
	(235.62, 83.78) --
	(235.62, 83.78) --
	(235.62, 83.80) --
	(235.62, 83.80) --
	(235.62, 83.83) --
	(235.62, 83.83) --
	(235.62, 83.84) --
	(235.64, 83.84) --
	(235.64, 83.86) --
	(235.64, 83.86) --
	(235.64, 83.88) --
	(235.65, 83.88) --
	(235.65, 83.89) --
	(235.65, 83.89) --
	(235.65, 83.93) --
	(235.65, 83.93) --
	(235.65, 83.96) --
	(235.65, 83.96) --
	(235.65, 83.97) --
	(235.65, 83.97) --
	(235.65, 83.99) --
	(235.66, 83.99) --
	(235.66, 84.00) --
	(235.67, 84.00) --
	(235.67, 84.01) --
	(235.68, 84.01) --
	(235.68, 84.02) --
	(235.69, 84.02) --
	(235.69, 84.05) --
	(235.69, 84.05) --
	(235.69, 84.06) --
	(235.69, 84.06) --
	(235.69, 84.06) --
	(235.70, 84.06) --
	(235.70, 84.08) --
	(235.70, 84.08) --
	(235.70, 84.10) --
	(235.71, 84.10) --
	(235.71, 84.13) --
	(235.74, 84.13) --
	(235.74, 84.14) --
	(235.74, 84.14) --
	(235.74, 84.16) --
	(235.74, 84.16) --
	(235.74, 84.18) --
	(235.75, 84.18) --
	(235.75, 84.19) --
	(235.75, 84.19) --
	(235.75, 84.21) --
	(235.75, 84.21) --
	(235.75, 84.22) --
	(235.76, 84.22) --
	(235.76, 84.28) --
	(235.76, 84.28) --
	(235.76, 84.30) --
	(235.77, 84.30) --
	(235.77, 84.34) --
	(235.79, 84.34) --
	(235.79, 84.39) --
	(235.80, 84.39) --
	(235.80, 84.41) --
	(235.81, 84.41) --
	(235.81, 84.45) --
	(235.81, 84.45) --
	(235.81, 84.46) --
	(235.82, 84.46) --
	(235.82, 84.49) --
	(235.82, 84.49) --
	(235.82, 84.51) --
	(235.83, 84.51) --
	(235.83, 84.53) --
	(235.84, 84.53) --
	(235.84, 84.54) --
	(235.85, 84.54) --
	(235.85, 84.56) --
	(235.85, 84.56) --
	(235.85, 84.57) --
	(235.86, 84.57) --
	(235.86, 84.58) --
	(235.88, 84.58) --
	(235.88, 84.59) --
	(235.88, 84.59) --
	(235.88, 84.62) --
	(235.89, 84.62) --
	(235.89, 84.64) --
	(235.89, 84.64) --
	(235.89, 84.66) --
	(235.91, 84.66) --
	(235.91, 84.68) --
	(235.91, 84.68) --
	(235.91, 84.72) --
	(235.92, 84.72) --
	(235.92, 84.78) --
	(235.93, 84.78) --
	(235.93, 84.80) --
	(235.94, 84.80) --
	(235.94, 84.81) --
	(235.94, 84.81) --
	(235.94, 84.83) --
	(235.96, 84.83) --
	(235.96, 84.87) --
	(235.97, 84.87) --
	(235.97, 84.87) --
	(235.97, 84.87) --
	(235.97, 84.90) --
	(235.98, 84.90) --
	(235.98, 84.91) --
	(235.99, 84.91) --
	(235.99, 84.92) --
	(235.99, 84.92) --
	(235.99, 84.94) --
	(236.00, 84.94) --
	(236.00, 84.98) --
	(236.00, 84.98) --
	(236.00, 84.99) --
	(236.01, 84.99) --
	(236.01, 85.01) --
	(236.02, 85.01) --
	(236.02, 85.02) --
	(236.02, 85.02) --
	(236.02, 85.03) --
	(236.02, 85.03) --
	(236.02, 85.06) --
	(236.03, 85.06) --
	(236.03, 85.10) --
	(236.03, 85.10) --
	(236.03, 85.12) --
	(236.03, 85.12) --
	(236.03, 85.13) --
	(236.06, 85.13) --
	(236.06, 85.15) --
	(236.06, 85.15) --
	(236.06, 85.16) --
	(236.07, 85.16) --
	(236.07, 85.16) --
	(236.09, 85.16) --
	(236.09, 85.25) --
	(236.10, 85.25) --
	(236.10, 85.26) --
	(236.11, 85.26) --
	(236.11, 85.27) --
	(236.11, 85.27) --
	(236.11, 85.28) --
	(236.12, 85.28) --
	(236.12, 85.30) --
	(236.13, 85.30) --
	(236.13, 85.32) --
	(236.13, 85.32) --
	(236.13, 85.32) --
	(236.15, 85.32) --
	(236.15, 85.38) --
	(236.15, 85.38) --
	(236.15, 85.38) --
	(236.17, 85.38) --
	(236.17, 85.40) --
	(236.17, 85.40) --
	(236.17, 85.42) --
	(236.18, 85.42) --
	(236.18, 85.43) --
	(236.21, 85.43) --
	(236.21, 85.44) --
	(236.22, 85.44) --
	(236.22, 85.50) --
	(236.22, 85.50) --
	(236.22, 85.51) --
	(236.25, 85.51) --
	(236.25, 85.53) --
	(236.27, 85.53) --
	(236.27, 85.54) --
	(236.28, 85.54) --
	(236.28, 85.55) --
	(236.29, 85.55) --
	(236.29, 85.56) --
	(236.30, 85.56) --
	(236.30, 85.58) --
	(236.30, 85.58) --
	(236.30, 85.60) --
	(236.30, 85.60) --
	(236.30, 85.61) --
	(236.32, 85.61) --
	(236.32, 85.62) --
	(236.32, 85.62) --
	(236.32, 85.64) --
	(236.32, 85.64) --
	(236.32, 85.66) --
	(236.32, 85.66) --
	(236.32, 85.68) --
	(236.33, 85.68) --
	(236.33, 85.69) --
	(236.33, 85.69) --
	(236.33, 85.72) --
	(236.34, 85.72) --
	(236.34, 85.74) --
	(236.35, 85.74) --
	(236.35, 85.76) --
	(236.35, 85.76) --
	(236.35, 85.77) --
	(236.37, 85.77) --
	(236.37, 85.80) --
	(236.39, 85.80) --
	(236.39, 85.81) --
	(236.39, 85.81) --
	(236.39, 85.82) --
	(236.40, 85.82) --
	(236.40, 85.83) --
	(236.42, 85.83) --
	(236.42, 85.85) --
	(236.43, 85.85) --
	(236.43, 85.86) --
	(236.43, 85.86) --
	(236.43, 85.88) --
	(236.44, 85.88) --
	(236.44, 85.89) --
	(236.44, 85.89) --
	(236.44, 85.91) --
	(236.45, 85.91) --
	(236.45, 85.93) --
	(236.47, 85.93) --
	(236.47, 85.94) --
	(236.48, 85.94) --
	(236.48, 85.95) --
	(236.49, 85.95) --
	(236.49, 85.96) --
	(236.49, 85.96) --
	(236.49, 85.99) --
	(236.49, 85.99) --
	(236.49, 86.01) --
	(236.49, 86.01) --
	(236.49, 86.03) --
	(236.50, 86.03) --
	(236.50, 86.04) --
	(236.50, 86.04) --
	(236.50, 86.06) --
	(236.50, 86.06) --
	(236.50, 86.08) --
	(236.50, 86.08) --
	(236.50, 86.09) --
	(236.51, 86.09) --
	(236.51, 86.11) --
	(236.51, 86.11) --
	(236.51, 86.13) --
	(236.51, 86.13) --
	(236.51, 86.13) --
	(236.52, 86.13) --
	(236.52, 86.15) --
	(236.54, 86.15) --
	(236.54, 86.17) --
	(236.55, 86.17) --
	(236.55, 86.19) --
	(236.55, 86.19) --
	(236.55, 86.20) --
	(236.58, 86.20) --
	(236.58, 86.21) --
	(236.58, 86.21) --
	(236.58, 86.22) --
	(236.58, 86.22) --
	(236.58, 86.24) --
	(236.59, 86.24) --
	(236.59, 86.25) --
	(236.59, 86.25) --
	(236.59, 86.26) --
	(236.59, 86.26) --
	(236.59, 86.31) --
	(236.60, 86.31) --
	(236.60, 86.34) --
	(236.62, 86.34) --
	(236.62, 86.35) --
	(236.62, 86.35) --
	(236.62, 86.36) --
	(236.62, 86.36) --
	(236.62, 86.38) --
	(236.62, 86.38) --
	(236.62, 86.40) --
	(236.63, 86.40) --
	(236.63, 86.41) --
	(236.64, 86.41) --
	(236.64, 86.42) --
	(236.64, 86.42) --
	(236.64, 86.43) --
	(236.65, 86.43) --
	(236.65, 86.44) --
	(236.65, 86.44) --
	(236.65, 86.46) --
	(236.66, 86.46) --
	(236.66, 86.48) --
	(236.67, 86.48) --
	(236.67, 86.49) --
	(236.68, 86.49) --
	(236.68, 86.51) --
	(236.68, 86.51) --
	(236.68, 86.54) --
	(236.69, 86.54) --
	(236.69, 86.55) --
	(236.69, 86.55) --
	(236.69, 86.56) --
	(236.69, 86.56) --
	(236.69, 86.57) --
	(236.71, 86.57) --
	(236.71, 86.58) --
	(236.73, 86.58) --
	(236.73, 86.59) --
	(236.76, 86.59) --
	(236.76, 86.61) --
	(236.77, 86.61) --
	(236.77, 86.62) --
	(236.77, 86.62) --
	(236.77, 86.71) --
	(236.78, 86.71) --
	(236.78, 86.72) --
	(236.79, 86.72) --
	(236.79, 86.74) --
	(236.79, 86.74) --
	(236.79, 86.76) --
	(236.80, 86.76) --
	(236.80, 86.79) --
	(236.81, 86.79) --
	(236.81, 86.79) --
	(236.81, 86.79) --
	(236.81, 86.81) --
	(236.81, 86.81) --
	(236.81, 86.84) --
	(236.82, 86.84) --
	(236.82, 86.85) --
	(236.82, 86.85) --
	(236.82, 86.91) --
	(236.82, 86.91) --
	(236.82, 86.92) --
	(236.84, 86.92) --
	(236.84, 86.93) --
	(236.84, 86.93) --
	(236.84, 86.96) --
	(236.86, 86.96) --
	(236.86, 86.97) --
	(236.87, 86.97) --
	(236.87, 86.98) --
	(236.87, 86.98) --
	(236.87, 87.01) --
	(236.88, 87.01) --
	(236.88, 87.03) --
	(236.89, 87.03) --
	(236.89, 87.04) --
	(236.90, 87.04) --
	(236.90, 87.04) --
	(236.94, 87.04) --
	(236.94, 87.06) --
	(236.95, 87.06) --
	(236.95, 87.07) --
	(236.95, 87.07) --
	(236.95, 87.09) --
	(236.96, 87.09) --
	(236.96, 87.12) --
	(236.97, 87.12) --
	(236.97, 87.13) --
	(236.97, 87.13) --
	(236.97, 87.17) --
	(236.98, 87.17) --
	(236.98, 87.18) --
	(236.99, 87.18) --
	(236.99, 87.20) --
	(236.99, 87.20) --
	(236.99, 87.20) --
	(236.99, 87.20) --
	(236.99, 87.22) --
	(237.00, 87.22) --
	(237.00, 87.24) --
	(237.00, 87.24) --
	(237.00, 87.25) --
	(237.01, 87.25) --
	(237.01, 87.27) --
	(237.03, 87.27) --
	(237.03, 87.30) --
	(237.03, 87.30) --
	(237.03, 87.33) --
	(237.04, 87.33) --
	(237.04, 87.34) --
	(237.04, 87.34) --
	(237.04, 87.35) --
	(237.07, 87.35) --
	(237.07, 87.40) --
	(237.07, 87.40) --
	(237.07, 87.41) --
	(237.10, 87.41) --
	(237.10, 87.46) --
	(237.12, 87.46) --
	(237.12, 87.51) --
	(237.12, 87.51) --
	(237.12, 87.52) --
	(237.13, 87.52) --
	(237.13, 87.54) --
	(237.14, 87.54) --
	(237.14, 87.55) --
	(237.15, 87.55) --
	(237.15, 87.58) --
	(237.15, 87.58) --
	(237.15, 87.59) --
	(237.16, 87.59) --
	(237.16, 87.61) --
	(237.16, 87.61) --
	(237.16, 87.66) --
	(237.17, 87.66) --
	(237.17, 87.67) --
	(237.18, 87.67) --
	(237.18, 87.68) --
	(237.18, 87.68) --
	(237.18, 87.70) --
	(237.19, 87.70) --
	(237.19, 87.76) --
	(237.23, 87.76) --
	(237.23, 87.77) --
	(237.23, 87.77) --
	(237.23, 87.79) --
	(237.23, 87.79) --
	(237.23, 87.82) --
	(237.23, 87.82) --
	(237.23, 87.83) --
	(237.24, 87.83) --
	(237.24, 87.85) --
	(237.27, 87.85) --
	(237.27, 87.86) --
	(237.28, 87.86) --
	(237.28, 87.89) --
	(237.30, 87.89) --
	(237.30, 87.91) --
	(237.32, 87.91) --
	(237.32, 87.96) --
	(237.32, 87.96) --
	(237.32, 87.97) --
	(237.33, 87.97) --
	(237.33, 87.98) --
	(237.34, 87.98) --
	(237.34, 87.99) --
	(237.34, 87.99) --
	(237.34, 88.00) --
	(237.34, 88.00) --
	(237.34, 88.02) --
	(237.35, 88.02) --
	(237.35, 88.03) --
	(237.35, 88.03) --
	(237.35, 88.04) --
	(237.35, 88.04) --
	(237.35, 88.06) --
	(237.35, 88.06) --
	(237.35, 88.07) --
	(237.35, 88.07) --
	(237.35, 88.09) --
	(237.36, 88.09) --
	(237.36, 88.10) --
	(237.37, 88.10) --
	(237.37, 88.12) --
	(237.37, 88.12) --
	(237.37, 88.13) --
	(237.38, 88.13) --
	(237.38, 88.15) --
	(237.38, 88.15) --
	(237.38, 88.17) --
	(237.39, 88.17) --
	(237.39, 88.18) --
	(237.39, 88.18) --
	(237.39, 88.20) --
	(237.39, 88.20) --
	(237.39, 88.23) --
	(237.40, 88.23) --
	(237.40, 88.23) --
	(237.42, 88.23) --
	(237.42, 88.25) --
	(237.43, 88.25) --
	(237.43, 88.26) --
	(237.43, 88.26) --
	(237.43, 88.27) --
	(237.43, 88.27) --
	(237.43, 88.28) --
	(237.45, 88.28) --
	(237.45, 88.30) --
	(237.46, 88.30) --
	(237.46, 88.31) --
	(237.46, 88.31) --
	(237.46, 88.32) --
	(237.48, 88.32) --
	(237.48, 88.34) --
	(237.48, 88.34) --
	(237.48, 88.35) --
	(237.49, 88.35) --
	(237.49, 88.36) --
	(237.51, 88.36) --
	(237.51, 88.37) --
	(237.52, 88.37) --
	(237.52, 88.38) --
	(237.52, 88.38) --
	(237.52, 88.39) --
	(237.54, 88.39) --
	(237.54, 88.40) --
	(237.56, 88.40) --
	(237.56, 88.42) --
	(237.56, 88.42) --
	(237.56, 88.44) --
	(237.56, 88.44) --
	(237.56, 88.45) --
	(237.56, 88.45) --
	(237.56, 88.47) --
	(237.56, 88.47) --
	(237.56, 88.48) --
	(237.57, 88.48) --
	(237.57, 88.50) --
	(237.57, 88.50) --
	(237.57, 88.51) --
	(237.57, 88.51) --
	(237.57, 88.53) --
	(237.60, 88.53) --
	(237.60, 88.54) --
	(237.60, 88.54) --
	(237.60, 88.55) --
	(237.60, 88.55) --
	(237.60, 88.57) --
	(237.61, 88.57) --
	(237.61, 88.58) --
	(237.62, 88.58) --
	(237.62, 88.60) --
	(237.64, 88.60) --
	(237.64, 88.63) --
	(237.64, 88.63) --
	(237.64, 88.64) --
	(237.64, 88.64) --
	(237.64, 88.65) --
	(237.65, 88.65) --
	(237.65, 88.66) --
	(237.65, 88.66) --
	(237.65, 88.68) --
	(237.65, 88.68) --
	(237.65, 88.69) --
	(237.65, 88.69) --
	(237.65, 88.71) --
	(237.66, 88.71) --
	(237.66, 88.73) --
	(237.66, 88.73) --
	(237.66, 88.74) --
	(237.66, 88.74) --
	(237.66, 88.75) --
	(237.67, 88.75) --
	(237.67, 88.77) --
	(237.67, 88.77) --
	(237.67, 88.78) --
	(237.68, 88.78) --
	(237.68, 88.79) --
	(237.70, 88.79) --
	(237.70, 88.81) --
	(237.71, 88.81) --
	(237.71, 88.83) --
	(237.71, 88.83) --
	(237.71, 88.84) --
	(237.72, 88.84) --
	(237.72, 88.86) --
	(237.72, 88.86) --
	(237.72, 88.87) --
	(237.73, 88.87) --
	(237.73, 88.89) --
	(237.73, 88.89) --
	(237.73, 88.90) --
	(237.74, 88.90) --
	(237.74, 88.93) --
	(237.74, 88.93) --
	(237.74, 88.94) --
	(237.74, 88.94) --
	(237.74, 88.95) --
	(237.76, 88.95) --
	(237.76, 89.00) --
	(237.76, 89.00) --
	(237.76, 89.10) --
	(237.78, 89.10) --
	(237.78, 89.12) --
	(237.78, 89.12) --
	(237.78, 89.13) --
	(237.78, 89.13) --
	(237.78, 89.14) --
	(237.79, 89.14) --
	(237.79, 89.15) --
	(237.80, 89.15) --
	(237.80, 89.18) --
	(237.81, 89.18) --
	(237.81, 89.19) --
	(237.81, 89.19) --
	(237.81, 89.20) --
	(237.81, 89.20) --
	(237.81, 89.21) --
	(237.81, 89.21) --
	(237.81, 89.21) --
	(237.81, 89.21) --
	(237.81, 89.22) --
	(237.81, 89.22) --
	(237.81, 89.24) --
	(237.81, 89.24) --
	(237.81, 89.26) --
	(237.82, 89.26) --
	(237.82, 89.27) --
	(237.82, 89.27) --
	(237.82, 89.28) --
	(237.82, 89.28) --
	(237.82, 89.29) --
	(237.84, 89.29) --
	(237.84, 89.30) --
	(237.84, 89.30) --
	(237.84, 89.31) --
	(237.85, 89.31) --
	(237.85, 89.33) --
	(237.86, 89.33) --
	(237.86, 89.33) --
	(237.86, 89.33) --
	(237.86, 89.35) --
	(237.86, 89.35) --
	(237.86, 89.36) --
	(237.87, 89.36) --
	(237.87, 89.38) --
	(237.87, 89.38) --
	(237.87, 89.39) --
	(237.91, 89.39) --
	(237.91, 89.41) --
	(237.92, 89.41) --
	(237.92, 89.42) --
	(237.92, 89.42) --
	(237.92, 89.43) --
	(237.93, 89.43) --
	(237.93, 89.45) --
	(237.93, 89.45) --
	(237.93, 89.47) --
	(237.93, 89.47) --
	(237.93, 89.48) --
	(237.93, 89.48) --
	(237.93, 89.50) --
	(237.95, 89.50) --
	(237.95, 89.55) --
	(237.95, 89.55) --
	(237.95, 89.57) --
	(237.97, 89.57) --
	(237.97, 89.59) --
	(237.98, 89.59) --
	(237.98, 89.60) --
	(237.98, 89.60) --
	(237.98, 89.61) --
	(237.98, 89.61) --
	(237.98, 89.62) --
	(237.99, 89.62) --
	(237.99, 89.63) --
	(237.99, 89.63) --
	(237.99, 89.68) --
	(237.99, 89.68) --
	(237.99, 89.70) --
	(238.00, 89.70) --
	(238.00, 89.72) --
	(238.02, 89.72) --
	(238.02, 89.73) --
	(238.03, 89.73) --
	(238.03, 89.76) --
	(238.04, 89.76) --
	(238.04, 89.77) --
	(238.05, 89.77) --
	(238.05, 89.78) --
	(238.05, 89.78) --
	(238.05, 89.79) --
	(238.05, 89.79) --
	(238.05, 89.80) --
	(238.05, 89.80) --
	(238.05, 89.84) --
	(238.05, 89.84) --
	(238.05, 89.85) --
	(238.06, 89.85) --
	(238.06, 89.88) --
	(238.08, 89.88) --
	(238.08, 89.89) --
	(238.10, 89.89) --
	(238.10, 89.91) --
	(238.10, 89.91) --
	(238.10, 89.92) --
	(238.11, 89.92) --
	(238.11, 89.94) --
	(238.12, 89.94) --
	(238.12, 89.94) --
	(238.13, 89.94) --
	(238.13, 89.96) --
	(238.13, 89.96) --
	(238.13, 89.97) --
	(238.14, 89.97) --
	(238.14, 89.99) --
	(238.14, 89.99) --
	(238.14, 90.01) --
	(238.16, 90.01) --
	(238.16, 90.03) --
	(238.16, 90.03) --
	(238.16, 90.05) --
	(238.17, 90.05) --
	(238.17, 90.06) --
	(238.17, 90.06) --
	(238.17, 90.07) --
	(238.18, 90.07) --
	(238.18, 90.08) --
	(238.18, 90.08) --
	(238.18, 90.10) --
	(238.19, 90.10) --
	(238.19, 90.14) --
	(238.20, 90.14) --
	(238.20, 90.16) --
	(238.20, 90.16) --
	(238.20, 90.18) --
	(238.20, 90.18) --
	(238.20, 90.19) --
	(238.22, 90.19) --
	(238.22, 90.21) --
	(238.22, 90.21) --
	(238.22, 90.22) --
	(238.23, 90.22) --
	(238.23, 90.23) --
	(238.25, 90.23) --
	(238.25, 90.26) --
	(238.25, 90.26) --
	(238.25, 90.28) --
	(238.26, 90.28) --
	(238.26, 90.30) --
	(238.26, 90.30) --
	(238.26, 90.32) --
	(238.26, 90.32) --
	(238.26, 90.33) --
	(238.27, 90.33) --
	(238.27, 90.34) --
	(238.28, 90.34) --
	(238.28, 90.35) --
	(238.30, 90.35) --
	(238.30, 90.36) --
	(238.31, 90.36) --
	(238.31, 90.45) --
	(238.32, 90.45) --
	(238.32, 90.46) --
	(238.33, 90.46) --
	(238.33, 90.48) --
	(238.33, 90.48) --
	(238.33, 90.49) --
	(238.33, 90.49) --
	(238.33, 90.50) --
	(238.34, 90.50) --
	(238.34, 90.51) --
	(238.35, 90.51) --
	(238.35, 90.52) --
	(238.35, 90.52) --
	(238.35, 90.53) --
	(238.35, 90.53) --
	(238.35, 90.55) --
	(238.35, 90.55) --
	(238.35, 90.57) --
	(238.36, 90.57) --
	(238.36, 90.58) --
	(238.36, 90.58) --
	(238.36, 90.60) --
	(238.36, 90.60) --
	(238.36, 90.62) --
	(238.37, 90.62) --
	(238.37, 90.64) --
	(238.38, 90.64) --
	(238.38, 90.65) --
	(238.38, 90.65) --
	(238.38, 90.67) --
	(238.38, 90.67) --
	(238.38, 90.71) --
	(238.39, 90.71) --
	(238.39, 90.74) --
	(238.39, 90.74) --
	(238.39, 90.75) --
	(238.40, 90.75) --
	(238.40, 90.76) --
	(238.40, 90.76) --
	(238.40, 90.77) --
	(238.40, 90.77) --
	(238.40, 90.78) --
	(238.40, 90.78) --
	(238.40, 90.81) --
	(238.41, 90.81) --
	(238.41, 90.82) --
	(238.42, 90.82) --
	(238.42, 90.86) --
	(238.43, 90.86) --
	(238.43, 90.89) --
	(238.43, 90.89) --
	(238.43, 90.91) --
	(238.45, 90.91) --
	(238.45, 90.99) --
	(238.45, 90.99) --
	(238.45, 90.99) --
	(238.45, 90.99) --
	(238.45, 91.01) --
	(238.45, 91.01) --
	(238.45, 91.02) --
	(238.46, 91.02) --
	(238.46, 91.04) --
	(238.46, 91.04) --
	(238.46, 91.05) --
	(238.46, 91.05) --
	(238.46, 91.07) --
	(238.47, 91.07) --
	(238.47, 91.08) --
	(238.48, 91.08) --
	(238.48, 91.09) --
	(238.49, 91.09) --
	(238.49, 91.11) --
	(238.49, 91.11) --
	(238.49, 91.14) --
	(238.49, 91.14) --
	(238.49, 91.16) --
	(238.51, 91.16) --
	(238.51, 91.18) --
	(238.52, 91.18) --
	(238.52, 91.18) --
	(238.52, 91.18) --
	(238.52, 91.19) --
	(238.53, 91.19) --
	(238.53, 91.20) --
	(238.53, 91.20) --
	(238.53, 91.21) --
	(238.53, 91.21) --
	(238.53, 91.23) --
	(238.55, 91.23) --
	(238.55, 91.24) --
	(238.55, 91.24) --
	(238.55, 91.25) --
	(238.57, 91.25) --
	(238.57, 91.27) --
	(238.58, 91.27) --
	(238.58, 91.30) --
	(238.58, 91.30) --
	(238.58, 91.31) --
	(238.59, 91.31) --
	(238.59, 91.32) --
	(238.59, 91.32) --
	(238.59, 91.34) --
	(238.61, 91.34) --
	(238.61, 91.36) --
	(238.63, 91.36) --
	(238.63, 91.37) --
	(238.63, 91.37) --
	(238.63, 91.39) --
	(238.64, 91.39) --
	(238.64, 91.41) --
	(238.65, 91.41) --
	(238.65, 91.43) --
	(238.65, 91.43) --
	(238.65, 91.45) --
	(238.67, 91.45) --
	(238.67, 91.46) --
	(238.67, 91.46) --
	(238.67, 91.48) --
	(238.68, 91.48) --
	(238.68, 91.50) --
	(238.69, 91.50) --
	(238.69, 91.52) --
	(238.69, 91.52) --
	(238.69, 91.54) --
	(238.71, 91.54) --
	(238.71, 91.55) --
	(238.71, 91.55) --
	(238.71, 91.57) --
	(238.71, 91.57) --
	(238.71, 91.60) --
	(238.72, 91.60) --
	(238.72, 91.60) --
	(238.73, 91.60) --
	(238.73, 91.61) --
	(238.74, 91.61) --
	(238.74, 91.62) --
	(238.74, 91.62) --
	(238.74, 91.63) --
	(238.76, 91.63) --
	(238.76, 91.64) --
	(238.77, 91.64) --
	(238.77, 91.65) --
	(238.78, 91.65) --
	(238.78, 91.67) --
	(238.78, 91.67) --
	(238.78, 91.69) --
	(238.79, 91.69) --
	(238.79, 91.71) --
	(238.80, 91.71) --
	(238.80, 91.73) --
	(238.80, 91.73) --
	(238.80, 91.75) --
	(238.80, 91.75) --
	(238.80, 91.76) --
	(238.80, 91.76) --
	(238.80, 91.77) --
	(238.82, 91.77) --
	(238.82, 91.79) --
	(238.82, 91.79) --
	(238.82, 91.84) --
	(238.83, 91.84) --
	(238.83, 91.87) --
	(238.84, 91.87) --
	(238.84, 91.88) --
	(238.85, 91.88) --
	(238.85, 91.90) --
	(238.85, 91.90) --
	(238.85, 91.91) --
	(238.86, 91.91) --
	(238.86, 91.94) --
	(238.87, 91.94) --
	(238.87, 91.96) --
	(238.87, 91.96) --
	(238.87, 91.97) --
	(238.87, 91.97) --
	(238.87, 91.98) --
	(238.90, 91.98) --
	(238.90, 91.99) --
	(238.90, 91.99) --
	(238.90, 92.00) --
	(238.90, 92.00) --
	(238.90, 92.01) --
	(238.91, 92.01) --
	(238.91, 92.03) --
	(238.91, 92.03) --
	(238.91, 92.04) --
	(238.92, 92.04) --
	(238.92, 92.06) --
	(238.93, 92.06) --
	(238.93, 92.07) --
	(238.93, 92.07) --
	(238.93, 92.07) --
	(238.94, 92.07) --
	(238.94, 92.11) --
	(238.95, 92.11) --
	(238.95, 92.12) --
	(238.96, 92.12) --
	(238.96, 92.13) --
	(238.96, 92.13) --
	(238.96, 92.15) --
	(238.96, 92.15) --
	(238.96, 92.17) --
	(238.97, 92.17) --
	(238.97, 92.19) --
	(238.98, 92.19) --
	(238.98, 92.20) --
	(238.99, 92.20) --
	(238.99, 92.21) --
	(238.99, 92.21) --
	(238.99, 92.22) --
	(238.99, 92.22) --
	(238.99, 92.24) --
	(238.99, 92.24) --
	(238.99, 92.26) --
	(239.00, 92.26) --
	(239.00, 92.31) --
	(239.00, 92.31) --
	(239.00, 92.32) --
	(239.01, 92.32) --
	(239.01, 92.34) --
	(239.01, 92.34) --
	(239.01, 92.36) --
	(239.02, 92.36) --
	(239.02, 92.37) --
	(239.03, 92.37) --
	(239.03, 92.39) --
	(239.03, 92.39) --
	(239.03, 92.40) --
	(239.04, 92.40) --
	(239.04, 92.45) --
	(239.04, 92.45) --
	(239.04, 92.46) --
	(239.04, 92.46) --
	(239.04, 92.47) --
	(239.05, 92.47) --
	(239.05, 92.49) --
	(239.06, 92.49) --
	(239.06, 92.50) --
	(239.07, 92.50) --
	(239.07, 92.53) --
	(239.08, 92.53) --
	(239.08, 92.54) --
	(239.08, 92.54) --
	(239.08, 92.56) --
	(239.08, 92.56) --
	(239.08, 92.60) --
	(239.09, 92.60) --
	(239.09, 92.61) --
	(239.09, 92.61) --
	(239.09, 92.64) --
	(239.11, 92.64) --
	(239.11, 92.66) --
	(239.12, 92.66) --
	(239.12, 92.67) --
	(239.12, 92.67) --
	(239.12, 92.68) --
	(239.13, 92.68) --
	(239.13, 92.70) --
	(239.14, 92.70) --
	(239.14, 92.71) --
	(239.14, 92.71) --
	(239.14, 92.72) --
	(239.14, 92.72) --
	(239.14, 92.75) --
	(239.15, 92.75) --
	(239.15, 92.78) --
	(239.15, 92.78) --
	(239.15, 92.79) --
	(239.16, 92.79) --
	(239.16, 92.80) --
	(239.17, 92.80) --
	(239.17, 92.81) --
	(239.19, 92.81) --
	(239.19, 92.88) --
	(239.19, 92.88) --
	(239.19, 92.90) --
	(239.20, 92.90) --
	(239.20, 92.91) --
	(239.20, 92.91) --
	(239.20, 92.93) --
	(239.22, 92.93) --
	(239.22, 92.95) --
	(239.23, 92.95) --
	(239.23, 92.98) --
	(239.23, 92.98) --
	(239.23, 93.00) --
	(239.23, 93.00) --
	(239.23, 93.05) --
	(239.24, 93.05) --
	(239.24, 93.06) --
	(239.25, 93.06) --
	(239.25, 93.07) --
	(239.26, 93.07) --
	(239.26, 93.08) --
	(239.28, 93.08) --
	(239.28, 93.10) --
	(239.29, 93.10) --
	(239.29, 93.12) --
	(239.29, 93.12) --
	(239.29, 93.12) --
	(239.30, 93.12) --
	(239.30, 93.14) --
	(239.31, 93.14) --
	(239.31, 93.17) --
	(239.32, 93.17) --
	(239.32, 93.19) --
	(239.32, 93.19) --
	(239.32, 93.20) --
	(239.33, 93.20) --
	(239.33, 93.21) --
	(239.33, 93.21) --
	(239.33, 93.22) --
	(239.34, 93.22) --
	(239.34, 93.23) --
	(239.35, 93.23) --
	(239.35, 93.24) --
	(239.35, 93.24) --
	(239.35, 93.27) --
	(239.35, 93.27) --
	(239.35, 93.28) --
	(239.36, 93.28) --
	(239.36, 93.29) --
	(239.36, 93.29) --
	(239.36, 93.30) --
	(239.36, 93.30) --
	(239.36, 93.31) --
	(239.37, 93.31) --
	(239.37, 93.34) --
	(239.37, 93.34) --
	(239.37, 93.35) --
	(239.37, 93.35) --
	(239.37, 93.35) --
	(239.38, 93.35) --
	(239.38, 93.37) --
	(239.38, 93.37) --
	(239.38, 93.38) --
	(239.38, 93.38) --
	(239.38, 93.40) --
	(239.39, 93.40) --
	(239.39, 93.45) --
	(239.39, 93.45) --
	(239.39, 93.47) --
	(239.40, 93.47) --
	(239.40, 93.49) --
	(239.40, 93.49) --
	(239.40, 93.49) --
	(239.43, 93.49) --
	(239.43, 93.52) --
	(239.43, 93.52) --
	(239.43, 93.54) --
	(239.43, 93.54) --
	(239.43, 93.56) --
	(239.45, 93.56) --
	(239.45, 93.58) --
	(239.45, 93.58) --
	(239.45, 93.60) --
	(239.45, 93.60) --
	(239.45, 93.62) --
	(239.46, 93.62) --
	(239.46, 93.62) --
	(239.46, 93.62) --
	(239.46, 93.64) --
	(239.48, 93.64) --
	(239.48, 93.68) --
	(239.48, 93.68) --
	(239.48, 93.68) --
	(239.49, 93.68) --
	(239.49, 93.71) --
	(239.50, 93.71) --
	(239.50, 93.73) --
	(239.50, 93.73) --
	(239.50, 93.74) --
	(239.50, 93.74) --
	(239.50, 93.75) --
	(239.52, 93.75) --
	(239.52, 93.76) --
	(239.56, 93.76) --
	(239.56, 93.80) --
	(239.56, 93.80) --
	(239.56, 93.82) --
	(239.57, 93.82) --
	(239.57, 93.83) --
	(239.57, 93.83) --
	(239.57, 93.84) --
	(239.58, 93.84) --
	(239.58, 93.85) --
	(239.58, 93.85) --
	(239.58, 93.86) --
	(239.61, 93.86) --
	(239.61, 93.88) --
	(239.61, 93.88) --
	(239.61, 93.90) --
	(239.62, 93.90) --
	(239.62, 93.92) --
	(239.62, 93.92) --
	(239.62, 93.93) --
	(239.65, 93.93) --
	(239.65, 93.94) --
	(239.65, 93.94) --
	(239.65, 93.96) --
	(239.65, 93.96) --
	(239.65, 93.96) --
	(239.65, 93.96) --
	(239.65, 93.98) --
	(239.66, 93.98) --
	(239.66, 93.98) --
	(239.66, 93.98) --
	(239.66, 94.00) --
	(239.68, 94.00) --
	(239.68, 94.03) --
	(239.71, 94.03) --
	(239.71, 94.04) --
	(239.72, 94.04) --
	(239.72, 94.07) --
	(239.74, 94.07) --
	(239.74, 94.08) --
	(239.76, 94.08) --
	(239.76, 94.09) --
	(239.76, 94.09) --
	(239.76, 94.10) --
	(239.76, 94.10) --
	(239.76, 94.12) --
	(239.77, 94.12) --
	(239.77, 94.13) --
	(239.78, 94.13) --
	(239.78, 94.15) --
	(239.78, 94.15) --
	(239.78, 94.18) --
	(239.79, 94.18) --
	(239.79, 94.19) --
	(239.79, 94.19) --
	(239.79, 94.20) --
	(239.79, 94.20) --
	(239.79, 94.21) --
	(239.80, 94.21) --
	(239.80, 94.22) --
	(239.81, 94.22) --
	(239.81, 94.25) --
	(239.81, 94.25) --
	(239.81, 94.27) --
	(239.81, 94.27) --
	(239.81, 94.33) --
	(239.82, 94.33) --
	(239.82, 94.34) --
	(239.83, 94.34) --
	(239.83, 94.35) --
	(239.84, 94.35) --
	(239.84, 94.38) --
	(239.84, 94.38) --
	(239.84, 94.39) --
	(239.86, 94.39) --
	(239.86, 94.40) --
	(239.88, 94.40) --
	(239.88, 94.42) --
	(239.89, 94.42) --
	(239.89, 94.43) --
	(239.90, 94.43) --
	(239.90, 94.46) --
	(239.90, 94.46) --
	(239.90, 94.47) --
	(239.91, 94.47) --
	(239.91, 94.48) --
	(239.92, 94.48) --
	(239.92, 94.49) --
	(239.92, 94.49) --
	(239.92, 94.52) --
	(239.92, 94.52) --
	(239.92, 94.54) --
	(239.92, 94.54) --
	(239.92, 94.55) --
	(239.92, 94.55) --
	(239.92, 94.56) --
	(239.93, 94.56) --
	(239.93, 94.59) --
	(239.93, 94.59) --
	(239.93, 94.62) --
	(239.93, 94.62) --
	(239.93, 94.63) --
	(239.93, 94.63) --
	(239.93, 94.64) --
	(239.94, 94.64) --
	(239.94, 94.67) --
	(239.95, 94.67) --
	(239.95, 94.69) --
	(239.95, 94.69) --
	(239.95, 94.70) --
	(239.96, 94.70) --
	(239.96, 94.72) --
	(240.00, 94.72) --
	(240.00, 94.75) --
	(240.01, 94.75) --
	(240.01, 94.77) --
	(240.01, 94.77) --
	(240.01, 94.79) --
	(240.01, 94.79) --
	(240.01, 94.82) --
	(240.01, 94.82) --
	(240.01, 94.84) --
	(240.02, 94.84) --
	(240.02, 94.85) --
	(240.03, 94.85) --
	(240.03, 94.86) --
	(240.04, 94.86) --
	(240.04, 94.87) --
	(240.04, 94.87) --
	(240.04, 94.88) --
	(240.06, 94.88) --
	(240.06, 94.89) --
	(240.07, 94.89) --
	(240.07, 94.90) --
	(240.08, 94.90) --
	(240.08, 94.92) --
	(240.09, 94.92) --
	(240.09, 94.93) --
	(240.10, 94.93) --
	(240.10, 94.93) --
	(240.10, 94.93) --
	(240.10, 94.96) --
	(240.11, 94.96) --
	(240.11, 94.97) --
	(240.12, 94.97) --
	(240.12, 94.99) --
	(240.13, 94.99) --
	(240.13, 95.01) --
	(240.13, 95.01) --
	(240.13, 95.03) --
	(240.14, 95.03) --
	(240.14, 95.05) --
	(240.14, 95.05) --
	(240.14, 95.06) --
	(240.14, 95.06) --
	(240.14, 95.08) --
	(240.14, 95.08) --
	(240.14, 95.09) --
	(240.14, 95.09) --
	(240.14, 95.12) --
	(240.15, 95.12) --
	(240.15, 95.13) --
	(240.15, 95.13) --
	(240.15, 95.14) --
	(240.15, 95.14) --
	(240.15, 95.18) --
	(240.16, 95.18) --
	(240.16, 95.19) --
	(240.18, 95.19) --
	(240.18, 95.28) --
	(240.18, 95.28) --
	(240.18, 95.30) --
	(240.19, 95.30) --
	(240.19, 95.31) --
	(240.20, 95.31) --
	(240.20, 95.32) --
	(240.22, 95.32) --
	(240.22, 95.33) --
	(240.23, 95.33) --
	(240.23, 95.34) --
	(240.23, 95.34) --
	(240.23, 95.35) --
	(240.24, 95.35) --
	(240.24, 95.37) --
	(240.24, 95.37) --
	(240.24, 95.38) --
	(240.24, 95.38) --
	(240.24, 95.42) --
	(240.25, 95.42) --
	(240.25, 95.43) --
	(240.25, 95.43) --
	(240.25, 95.45) --
	(240.26, 95.45) --
	(240.26, 95.46) --
	(240.30, 95.46) --
	(240.30, 95.48) --
	(240.31, 95.48) --
	(240.31, 95.49) --
	(240.32, 95.49) --
	(240.32, 95.51) --
	(240.32, 95.51) --
	(240.32, 95.53) --
	(240.32, 95.53) --
	(240.32, 95.54) --
	(240.32, 95.54) --
	(240.32, 95.57) --
	(240.34, 95.57) --
	(240.34, 95.58) --
	(240.34, 95.58) --
	(240.34, 95.63) --
	(240.34, 95.63) --
	(240.34, 95.66) --
	(240.34, 95.66) --
	(240.34, 95.68) --
	(240.35, 95.68) --
	(240.35, 95.69) --
	(240.36, 95.69) --
	(240.36, 95.70) --
	(240.38, 95.70) --
	(240.38, 95.71) --
	(240.38, 95.71) --
	(240.38, 95.73) --
	(240.39, 95.73) --
	(240.39, 95.73) --
	(240.40, 95.73) --
	(240.40, 95.77) --
	(240.40, 95.77) --
	(240.40, 95.79) --
	(240.42, 95.79) --
	(240.42, 95.81) --
	(240.43, 95.81) --
	(240.43, 95.83) --
	(240.44, 95.83) --
	(240.44, 95.85) --
	(240.44, 95.85) --
	(240.44, 95.86) --
	(240.44, 95.86) --
	(240.44, 95.87) --
	(240.45, 95.87) --
	(240.45, 95.91) --
	(240.45, 95.91) --
	(240.45, 95.92) --
	(240.46, 95.92) --
	(240.46, 95.97) --
	(240.46, 95.97) --
	(240.46, 96.02) --
	(240.46, 96.02) --
	(240.46, 96.03) --
	(240.47, 96.03) --
	(240.47, 96.04) --
	(240.48, 96.04) --
	(240.48, 96.06) --
	(240.48, 96.06) --
	(240.48, 96.06) --
	(240.48, 96.06) --
	(240.48, 96.08) --
	(240.48, 96.08) --
	(240.48, 96.10) --
	(240.51, 96.10) --
	(240.51, 96.11) --
	(240.52, 96.11) --
	(240.52, 96.12) --
	(240.53, 96.12) --
	(240.53, 96.14) --
	(240.55, 96.14) --
	(240.55, 96.15) --
	(240.56, 96.15) --
	(240.56, 96.16) --
	(240.57, 96.16) --
	(240.57, 96.17) --
	(240.57, 96.17) --
	(240.57, 96.20) --
	(240.59, 96.20) --
	(240.59, 96.21) --
	(240.59, 96.21) --
	(240.59, 96.24) --
	(240.61, 96.24) --
	(240.61, 96.26) --
	(240.61, 96.26) --
	(240.61, 96.27) --
	(240.62, 96.27) --
	(240.62, 96.28) --
	(240.62, 96.28) --
	(240.62, 96.30) --
	(240.63, 96.30) --
	(240.63, 96.33) --
	(240.63, 96.33) --
	(240.63, 96.34) --
	(240.63, 96.34) --
	(240.63, 96.36) --
	(240.67, 96.36) --
	(240.67, 96.37) --
	(240.67, 96.37) --
	(240.67, 96.38) --
	(240.67, 96.38) --
	(240.67, 96.41) --
	(240.67, 96.41) --
	(240.67, 96.43) --
	(240.68, 96.43) --
	(240.68, 96.45) --
	(240.68, 96.45) --
	(240.68, 96.46) --
	(240.72, 96.46) --
	(240.72, 96.47) --
	(240.73, 96.47) --
	(240.73, 96.49) --
	(240.73, 96.49) --
	(240.73, 96.50) --
	(240.74, 96.50) --
	(240.74, 96.52) --
	(240.75, 96.52) --
	(240.75, 96.53) --
	(240.75, 96.53) --
	(240.75, 96.54) --
	(240.77, 96.54) --
	(240.77, 96.56) --
	(240.77, 96.56) --
	(240.77, 96.57) --
	(240.79, 96.57) --
	(240.79, 96.58) --
	(240.81, 96.58) --
	(240.81, 96.59) --
	(240.82, 96.59) --
	(240.82, 96.62) --
	(240.82, 96.62) --
	(240.82, 96.65) --
	(240.82, 96.65) --
	(240.82, 96.68) --
	(240.83, 96.68) --
	(240.83, 96.70) --
	(240.84, 96.70) --
	(240.84, 96.70) --
	(240.84, 96.70) --
	(240.84, 96.72) --
	(240.85, 96.72) --
	(240.85, 96.73) --
	(240.85, 96.73) --
	(240.85, 96.74) --
	(240.87, 96.74) --
	(240.87, 96.75) --
	(240.87, 96.75) --
	(240.87, 96.76) --
	(240.88, 96.76) --
	(240.88, 96.76) --
	(240.88, 96.76) --
	(240.88, 96.77) --
	(240.88, 96.77) --
	(240.88, 96.78) --
	(240.88, 96.78) --
	(240.88, 96.80) --
	(240.90, 96.80) --
	(240.90, 96.81) --
	(240.91, 96.81) --
	(240.91, 96.85) --
	(240.91, 96.85) --
	(240.91, 96.86) --
	(240.91, 96.86) --
	(240.91, 96.88) --
	(240.92, 96.88) --
	(240.92, 96.90) --
	(240.92, 96.90) --
	(240.92, 96.92) --
	(240.95, 96.92) --
	(240.95, 96.94) --
	(240.97, 96.94) --
	(240.97, 96.96) --
	(240.97, 96.96) --
	(240.97, 96.98) --
	(240.98, 96.98) --
	(240.98, 96.99) --
	(240.98, 96.99) --
	(240.98, 97.00) --
	(241.00, 97.00) --
	(241.00, 97.03) --
	(241.02, 97.03) --
	(241.02, 97.05) --
	(241.03, 97.05) --
	(241.03, 97.07) --
	(241.03, 97.07) --
	(241.03, 97.11) --
	(241.03, 97.11) --
	(241.03, 97.12) --
	(241.04, 97.12) --
	(241.04, 97.14) --
	(241.04, 97.14) --
	(241.04, 97.16) --
	(241.05, 97.16) --
	(241.05, 97.20) --
	(241.06, 97.20) --
	(241.06, 97.22) --
	(241.07, 97.22) --
	(241.07, 97.23) --
	(241.07, 97.23) --
	(241.07, 97.24) --
	(241.07, 97.24) --
	(241.07, 97.24) --
	(241.07, 97.24) --
	(241.07, 97.26) --
	(241.07, 97.26) --
	(241.07, 97.27) --
	(241.07, 97.27) --
	(241.07, 97.28) --
	(241.08, 97.28) --
	(241.08, 97.29) --
	(241.09, 97.29) --
	(241.09, 97.30) --
	(241.09, 97.30) --
	(241.09, 97.32) --
	(241.10, 97.32) --
	(241.10, 97.33) --
	(241.12, 97.33) --
	(241.12, 97.35) --
	(241.13, 97.35) --
	(241.13, 97.37) --
	(241.13, 97.37) --
	(241.13, 97.38) --
	(241.14, 97.38) --
	(241.14, 97.39) --
	(241.14, 97.39) --
	(241.14, 97.40) --
	(241.15, 97.40) --
	(241.15, 97.41) --
	(241.16, 97.41) --
	(241.16, 97.42) --
	(241.17, 97.42) --
	(241.17, 97.43) --
	(241.18, 97.43) --
	(241.18, 97.45) --
	(241.18, 97.45) --
	(241.18, 97.48) --
	(241.18, 97.48) --
	(241.18, 97.49) --
	(241.18, 97.49) --
	(241.18, 97.50) --
	(241.20, 97.50) --
	(241.20, 97.52) --
	(241.20, 97.52) --
	(241.20, 97.53) --
	(241.20, 97.53) --
	(241.20, 97.54) --
	(241.20, 97.54) --
	(241.20, 97.71) --
	(241.20, 97.71) --
	(241.20, 97.73) --
	(241.22, 97.73) --
	(241.22, 97.74) --
	(241.22, 97.74) --
	(241.22, 97.75) --
	(241.22, 97.75) --
	(241.22, 97.77) --
	(241.23, 97.77) --
	(241.23, 97.78) --
	(241.23, 97.78) --
	(241.23, 97.80) --
	(241.24, 97.80) --
	(241.24, 97.82) --
	(241.24, 97.82) --
	(241.24, 97.83) --
	(241.25, 97.83) --
	(241.25, 97.84) --
	(241.25, 97.84) --
	(241.25, 97.85) --
	(241.26, 97.85) --
	(241.26, 97.86) --
	(241.26, 97.86) --
	(241.26, 97.87) --
	(241.28, 97.87) --
	(241.28, 97.89) --
	(241.30, 97.89) --
	(241.30, 97.90) --
	(241.31, 97.90) --
	(241.31, 97.92) --
	(241.33, 97.92) --
	(241.33, 97.92) --
	(241.35, 97.92) --
	(241.35, 97.93) --
	(241.35, 97.93) --
	(241.35, 97.96) --
	(241.35, 97.96) --
	(241.35, 97.98) --
	(241.37, 97.98) --
	(241.37, 98.02) --
	(241.38, 98.02) --
	(241.38, 98.04) --
	(241.40, 98.04) --
	(241.40, 98.05) --
	(241.41, 98.05) --
	(241.41, 98.06) --
	(241.43, 98.06) --
	(241.43, 98.06) --
	(241.44, 98.06) --
	(241.44, 98.07) --
	(241.45, 98.07) --
	(241.45, 98.09) --
	(241.46, 98.09) --
	(241.46, 98.10) --
	(241.46, 98.10) --
	(241.46, 98.11) --
	(241.47, 98.11) --
	(241.47, 98.12) --
	(241.48, 98.12) --
	(241.48, 98.13) --
	(241.49, 98.13) --
	(241.49, 98.14) --
	(241.50, 98.14) --
	(241.50, 98.15) --
	(241.52, 98.15) --
	(241.52, 98.16) --
	(241.54, 98.16) --
	(241.54, 98.20) --
	(241.54, 98.20) --
	(241.54, 98.21) --
	(241.55, 98.21) --
	(241.55, 98.22) --
	(241.57, 98.22) --
	(241.57, 98.23) --
	(241.57, 98.23) --
	(241.57, 98.27) --
	(241.60, 98.27) --
	(241.60, 98.29) --
	(241.60, 98.29) --
	(241.60, 98.32) --
	(241.60, 98.32) --
	(241.60, 98.34) --
	(241.60, 98.34) --
	(241.60, 98.43) --
	(241.60, 98.43) --
	(241.60, 98.46) --
	(241.62, 98.46) --
	(241.62, 98.47) --
	(241.63, 98.47) --
	(241.63, 98.48) --
	(241.63, 98.48) --
	(241.63, 98.50) --
	(241.64, 98.50) --
	(241.64, 98.51) --
	(241.65, 98.51) --
	(241.65, 98.53) --
	(241.65, 98.53) --
	(241.65, 98.54) --
	(241.66, 98.54) --
	(241.66, 98.56) --
	(241.66, 98.56) --
	(241.66, 98.57) --
	(241.67, 98.57) --
	(241.67, 98.57) --
	(241.67, 98.57) --
	(241.67, 98.58) --
	(241.68, 98.58) --
	(241.68, 98.60) --
	(241.69, 98.60) --
	(241.69, 98.60) --
	(241.70, 98.60) --
	(241.70, 98.62) --
	(241.71, 98.62) --
	(241.71, 98.63) --
	(241.71, 98.63) --
	(241.71, 98.66) --
	(241.72, 98.66) --
	(241.72, 98.68) --
	(241.72, 98.68) --
	(241.72, 98.68) --
	(241.73, 98.68) --
	(241.73, 98.69) --
	(241.73, 98.69) --
	(241.73, 98.70) --
	(241.74, 98.70) --
	(241.74, 98.71) --
	(241.75, 98.71) --
	(241.75, 98.72) --
	(241.75, 98.72) --
	(241.75, 98.75) --
	(241.75, 98.75) --
	(241.75, 98.77) --
	(241.77, 98.77) --
	(241.77, 98.78) --
	(241.77, 98.78) --
	(241.77, 98.81) --
	(241.79, 98.81) --
	(241.79, 98.82) --
	(241.79, 98.82) --
	(241.79, 98.84) --
	(241.81, 98.84) --
	(241.81, 98.85) --
	(241.81, 98.85) --
	(241.81, 98.87) --
	(241.83, 98.87) --
	(241.83, 98.88) --
	(241.84, 98.88) --
	(241.84, 98.90) --
	(241.84, 98.90) --
	(241.84, 98.91) --
	(241.85, 98.91) --
	(241.85, 98.93) --
	(241.85, 98.93) --
	(241.85, 98.94) --
	(241.86, 98.94) --
	(241.86, 98.97) --
	(241.88, 98.97) --
	(241.88, 98.98) --
	(241.88, 98.98) --
	(241.88, 98.99) --
	(241.90, 98.99) --
	(241.90, 99.03) --
	(241.91, 99.03) --
	(241.91, 99.04) --
	(241.92, 99.04) --
	(241.92, 99.05) --
	(241.94, 99.05) --
	(241.94, 99.06) --
	(241.94, 99.06) --
	(241.94, 99.08) --
	(241.94, 99.08) --
	(241.94, 99.12) --
	(241.94, 99.12) --
	(241.94, 99.14) --
	(241.94, 99.14) --
	(241.94, 99.15) --
	(241.95, 99.15) --
	(241.95, 99.17) --
	(241.95, 99.17) --
	(241.95, 99.18) --
	(241.96, 99.18) --
	(241.96, 99.20) --
	(241.97, 99.20) --
	(241.97, 99.21) --
	(241.98, 99.21) --
	(241.98, 99.22) --
	(241.99, 99.22) --
	(241.99, 99.29) --
	(241.99, 99.29) --
	(241.99, 99.30) --
	(241.99, 99.30) --
	(241.99, 99.32) --
	(242.00, 99.32) --
	(242.00, 99.34) --
	(242.00, 99.34) --
	(242.00, 99.35) --
	(242.02, 99.35) --
	(242.02, 99.36) --
	(242.03, 99.36) --
	(242.03, 99.37) --
	(242.04, 99.37) --
	(242.04, 99.38) --
	(242.05, 99.38) --
	(242.05, 99.39) --
	(242.05, 99.39) --
	(242.05, 99.40) --
	(242.06, 99.40) --
	(242.06, 99.43) --
	(242.06, 99.43) --
	(242.06, 99.44) --
	(242.08, 99.44) --
	(242.08, 99.45) --
	(242.08, 99.45) --
	(242.08, 99.46) --
	(242.10, 99.46) --
	(242.10, 99.48) --
	(242.12, 99.48) --
	(242.12, 99.49) --
	(242.12, 99.49) --
	(242.12, 99.51) --
	(242.12, 99.51) --
	(242.12, 99.51) --
	(242.13, 99.51) --
	(242.13, 99.52) --
	(242.13, 99.52) --
	(242.13, 99.53) --
	(242.15, 99.53) --
	(242.15, 99.56) --
	(242.15, 99.56) --
	(242.15, 99.59) --
	(242.15, 99.59) --
	(242.15, 99.60) --
	(242.16, 99.60) --
	(242.16, 99.61) --
	(242.16, 99.61) --
	(242.16, 99.62) --
	(242.17, 99.62) --
	(242.17, 99.65) --
	(242.18, 99.65) --
	(242.18, 99.68) --
	(242.18, 99.68) --
	(242.18, 99.69) --
	(242.19, 99.69) --
	(242.19, 99.70) --
	(242.20, 99.70) --
	(242.20, 99.71) --
	(242.20, 99.71) --
	(242.20, 99.72) --
	(242.20, 99.72) --
	(242.20, 99.72) --
	(242.21, 99.72) --
	(242.21, 99.73) --
	(242.21, 99.73) --
	(242.21, 99.74) --
	(242.21, 99.74) --
	(242.21, 99.75) --
	(242.22, 99.75) --
	(242.22, 99.77) --
	(242.23, 99.77) --
	(242.23, 99.78) --
	(242.24, 99.78) --
	(242.24, 99.79) --
	(242.26, 99.79) --
	(242.26, 99.80) --
	(242.26, 99.80) --
	(242.26, 99.81) --
	(242.29, 99.81) --
	(242.29, 99.82) --
	(242.30, 99.82) --
	(242.30, 99.84) --
	(242.30, 99.84) --
	(242.30, 99.85) --
	(242.31, 99.85) --
	(242.31, 99.87) --
	(242.32, 99.87) --
	(242.32, 99.89) --
	(242.34, 99.89) --
	(242.34, 99.90) --
	(242.35, 99.90) --
	(242.35, 99.92) --
	(242.35, 99.92) --
	(242.35, 99.94) --
	(242.35, 99.94) --
	(242.35, 99.95) --
	(242.38, 99.95) --
	(242.38, 99.96) --
	(242.38, 99.96) --
	(242.38, 99.98) --
	(242.39, 99.98) --
	(242.39, 99.99) --
	(242.40, 99.99) --
	(242.40,100.00) --
	(242.41,100.00) --
	(242.41,100.02) --
	(242.41,100.02) --
	(242.41,100.04) --
	(242.41,100.04) --
	(242.41,100.04) --
	(242.42,100.04) --
	(242.42,100.06) --
	(242.43,100.06) --
	(242.43,100.07) --
	(242.44,100.07) --
	(242.44,100.08) --
	(242.44,100.08) --
	(242.44,100.09) --
	(242.44,100.09) --
	(242.44,100.11) --
	(242.44,100.11) --
	(242.44,100.13) --
	(242.45,100.13) --
	(242.45,100.16) --
	(242.46,100.16) --
	(242.46,100.19) --
	(242.47,100.19) --
	(242.47,100.20) --
	(242.48,100.20) --
	(242.48,100.23) --
	(242.50,100.23) --
	(242.50,100.25) --
	(242.51,100.25) --
	(242.51,100.27) --
	(242.52,100.27) --
	(242.52,100.27) --
	(242.54,100.27) --
	(242.54,100.30) --
	(242.56,100.30) --
	(242.56,100.32) --
	(242.57,100.32) --
	(242.57,100.33) --
	(242.57,100.33) --
	(242.57,100.33) --
	(242.58,100.33) --
	(242.58,100.37) --
	(242.58,100.37) --
	(242.58,100.38) --
	(242.58,100.38) --
	(242.58,100.39) --
	(242.59,100.39) --
	(242.59,100.41) --
	(242.59,100.41) --
	(242.59,100.43) --
	(242.61,100.43) --
	(242.61,100.49) --
	(242.61,100.49) --
	(242.61,100.50) --
	(242.61,100.50) --
	(242.61,100.52) --
	(242.62,100.52) --
	(242.62,100.53) --
	(242.62,100.53) --
	(242.62,100.54) --
	(242.62,100.54) --
	(242.62,100.57) --
	(242.64,100.57) --
	(242.64,100.58) --
	(242.64,100.58) --
	(242.64,100.59) --
	(242.65,100.59) --
	(242.65,100.61) --
	(242.66,100.61) --
	(242.66,100.63) --
	(242.67,100.63) --
	(242.67,100.64) --
	(242.67,100.64) --
	(242.67,100.65) --
	(242.67,100.65) --
	(242.67,100.66) --
	(242.69,100.66) --
	(242.69,100.67) --
	(242.69,100.67) --
	(242.69,100.69) --
	(242.71,100.69) --
	(242.71,100.71) --
	(242.72,100.71) --
	(242.72,100.72) --
	(242.73,100.72) --
	(242.73,100.74) --
	(242.73,100.74) --
	(242.73,100.76) --
	(242.74,100.76) --
	(242.74,100.77) --
	(242.74,100.77) --
	(242.74,100.79) --
	(242.75,100.79) --
	(242.75,100.80) --
	(242.77,100.80) --
	(242.77,100.81) --
	(242.78,100.81) --
	(242.78,100.84) --
	(242.79,100.84) --
	(242.79,100.86) --
	(242.79,100.86) --
	(242.79,100.87) --
	(242.80,100.87) --
	(242.80,100.89) --
	(242.80,100.89) --
	(242.80,100.89) --
	(242.80,100.89) --
	(242.80,100.91) --
	(242.80,100.91) --
	(242.80,100.93) --
	(242.82,100.93) --
	(242.82,100.93) --
	(242.83,100.93) --
	(242.83,100.97) --
	(242.84,100.97) --
	(242.84,100.98) --
	(242.84,100.98) --
	(242.84,100.99) --
	(242.84,100.99) --
	(242.84,101.01) --
	(242.85,101.01) --
	(242.85,101.03) --
	(242.86,101.03) --
	(242.86,101.06) --
	(242.88,101.06) --
	(242.88,101.08) --
	(242.88,101.08) --
	(242.88,101.11) --
	(242.89,101.11) --
	(242.89,101.12) --
	(242.90,101.12) --
	(242.90,101.15) --
	(242.90,101.15) --
	(242.90,101.17) --
	(242.90,101.17) --
	(242.90,101.18) --
	(242.91,101.18) --
	(242.91,101.19) --
	(242.93,101.19) --
	(242.93,101.22) --
	(242.93,101.22) --
	(242.93,101.22) --
	(242.94,101.22) --
	(242.94,101.24) --
	(242.96,101.24) --
	(242.96,101.25) --
	(242.96,101.25) --
	(242.96,101.31) --
	(242.96,101.31) --
	(242.96,101.32) --
	(242.97,101.32) --
	(242.97,101.35) --
	(242.98,101.35) --
	(242.98,101.36) --
	(242.98,101.36) --
	(242.98,101.38) --
	(242.99,101.38) --
	(242.99,101.38) --
	(242.99,101.38) --
	(242.99,101.40) --
	(243.03,101.40) --
	(243.03,101.41) --
	(243.03,101.41) --
	(243.03,101.42) --
	(243.03,101.42) --
	(243.03,101.44) --
	(243.04,101.44) --
	(243.04,101.45) --
	(243.04,101.45) --
	(243.04,101.46) --
	(243.05,101.46) --
	(243.05,101.47) --
	(243.05,101.47) --
	(243.05,101.48) --
	(243.05,101.48) --
	(243.05,101.49) --
	(243.06,101.49) --
	(243.06,101.52) --
	(243.07,101.52) --
	(243.07,101.54) --
	(243.08,101.54) --
	(243.08,101.56) --
	(243.08,101.56) --
	(243.08,101.57) --
	(243.08,101.57) --
	(243.08,101.60) --
	(243.09,101.60) --
	(243.09,101.60) --
	(243.10,101.60) --
	(243.10,101.62) --
	(243.12,101.62) --
	(243.12,101.63) --
	(243.13,101.63) --
	(243.13,101.64) --
	(243.13,101.64) --
	(243.13,101.66) --
	(243.13,101.66) --
	(243.13,101.68) --
	(243.15,101.68) --
	(243.15,101.70) --
	(243.16,101.70) --
	(243.16,101.71) --
	(243.16,101.71) --
	(243.16,101.72) --
	(243.16,101.72) --
	(243.16,101.74) --
	(243.16,101.74) --
	(243.16,101.75) --
	(243.16,101.75) --
	(243.16,101.77) --
	(243.17,101.77) --
	(243.17,101.79) --
	(243.18,101.79) --
	(243.18,101.82) --
	(243.18,101.82) --
	(243.18,101.84) --
	(243.18,101.84) --
	(243.18,101.86) --
	(243.18,101.86) --
	(243.18,101.87) --
	(243.19,101.87) --
	(243.19,101.88) --
	(243.20,101.88) --
	(243.20,101.90) --
	(243.20,101.90) --
	(243.20,101.90) --
	(243.20,101.90) --
	(243.20,101.92) --
	(243.21,101.92) --
	(243.21,101.93) --
	(243.21,101.93) --
	(243.21,101.95) --
	(243.21,101.95) --
	(243.21,101.97) --
	(243.22,101.97) --
	(243.22,101.98) --
	(243.22,101.98) --
	(243.22,102.04) --
	(243.22,102.04) --
	(243.22,102.05) --
	(243.23,102.05) --
	(243.23,102.06) --
	(243.24,102.06) --
	(243.24,102.09) --
	(243.24,102.09) --
	(243.24,102.13) --
	(243.25,102.13) --
	(243.25,102.14) --
	(243.25,102.14) --
	(243.25,102.16) --
	(243.27,102.16) --
	(243.27,102.22) --
	(243.27,102.22) --
	(243.27,102.24) --
	(243.28,102.24) --
	(243.28,102.25) --
	(243.30,102.25) --
	(243.30,102.28) --
	(243.31,102.28) --
	(243.31,102.32) --
	(243.31,102.32) --
	(243.31,102.33) --
	(243.33,102.33) --
	(243.33,102.34) --
	(243.34,102.34) --
	(243.34,102.37) --
	(243.34,102.37) --
	(243.34,102.39) --
	(243.34,102.39) --
	(243.34,102.40) --
	(243.35,102.40) --
	(243.35,102.42) --
	(243.35,102.42) --
	(243.35,102.43) --
	(243.36,102.43) --
	(243.36,102.45) --
	(243.37,102.45) --
	(243.37,102.46) --
	(243.38,102.46) --
	(243.38,102.49) --
	(243.38,102.49) --
	(243.38,102.50) --
	(243.39,102.50) --
	(243.39,102.53) --
	(243.40,102.53) --
	(243.40,102.55) --
	(243.40,102.55) --
	(243.40,102.57) --
	(243.40,102.57) --
	(243.40,102.58) --
	(243.40,102.58) --
	(243.40,102.59) --
	(243.41,102.59) --
	(243.41,102.60) --
	(243.41,102.60) --
	(243.41,102.64) --
	(243.42,102.64) --
	(243.42,102.65) --
	(243.43,102.65) --
	(243.43,102.66) --
	(243.43,102.66) --
	(243.43,102.67) --
	(243.44,102.67) --
	(243.44,102.68) --
	(243.44,102.68) --
	(243.44,102.70) --
	(243.44,102.70) --
	(243.44,102.71) --
	(243.44,102.71) --
	(243.44,102.72) --
	(243.44,102.72) --
	(243.44,102.74) --
	(243.45,102.74) --
	(243.45,102.78) --
	(243.46,102.78) --
	(243.46,102.80) --
	(243.46,102.80) --
	(243.46,102.84) --
	(243.46,102.84) --
	(243.46,102.88) --
	(243.46,102.88) --
	(243.46,102.89) --
	(243.47,102.89) --
	(243.47,102.90) --
	(243.47,102.90) --
	(243.47,102.92) --
	(243.47,102.92) --
	(243.47,102.94) --
	(243.49,102.94) --
	(243.49,102.95) --
	(243.49,102.95) --
	(243.49,102.96) --
	(243.49,102.96) --
	(243.49,102.97) --
	(243.49,102.97) --
	(243.49,102.99) --
	(243.50,102.99) --
	(243.50,103.02) --
	(243.51,103.02) --
	(243.51,103.03) --
	(243.54,103.03) --
	(243.54,103.07) --
	(243.55,103.07) --
	(243.55,103.07) --
	(243.55,103.07) --
	(243.55,103.09) --
	(243.56,103.09) --
	(243.56,103.13) --
	(243.56,103.13) --
	(243.56,103.14) --
	(243.58,103.14) --
	(243.58,103.15) --
	(243.59,103.15) --
	(243.59,103.17) --
	(243.59,103.17) --
	(243.59,103.18) --
	(243.61,103.18) --
	(243.61,103.19) --
	(243.62,103.19) --
	(243.62,103.20) --
	(243.63,103.20) --
	(243.63,103.21) --
	(243.63,103.21) --
	(243.63,103.23) --
	(243.64,103.23) --
	(243.64,103.24) --
	(243.65,103.24) --
	(243.65,103.27) --
	(243.67,103.27) --
	(243.67,103.29) --
	(243.71,103.29) --
	(243.71,103.31) --
	(243.74,103.31) --
	(243.74,103.32) --
	(243.74,103.32) --
	(243.74,103.34) --
	(243.75,103.34) --
	(243.75,103.37) --
	(243.75,103.37) --
	(243.75,103.38) --
	(243.75,103.38) --
	(243.75,103.43) --
	(243.75,103.43) --
	(243.75,103.47) --
	(243.75,103.47) --
	(243.75,103.48) --
	(243.75,103.48) --
	(243.75,103.49) --
	(243.76,103.49) --
	(243.76,103.51) --
	(243.76,103.51) --
	(243.76,103.52) --
	(243.76,103.52) --
	(243.76,103.53) --
	(243.76,103.53) --
	(243.76,103.53) --
	(243.77,103.53) --
	(243.77,103.56) --
	(243.79,103.56) --
	(243.79,103.57) --
	(243.80,103.57) --
	(243.80,103.58) --
	(243.80,103.58) --
	(243.80,103.60) --
	(243.84,103.60) --
	(243.84,103.62) --
	(243.85,103.62) --
	(243.85,103.63) --
	(243.85,103.63) --
	(243.85,103.64) --
	(243.86,103.64) --
	(243.86,103.68) --
	(243.86,103.68) --
	(243.86,103.69) --
	(243.86,103.69) --
	(243.86,103.70) --
	(243.87,103.70) --
	(243.87,103.71) --
	(243.88,103.71) --
	(243.88,103.72) --
	(243.89,103.72) --
	(243.89,103.74) --
	(243.89,103.74) --
	(243.89,103.75) --
	(243.90,103.75) --
	(243.90,103.77) --
	(243.91,103.77) --
	(243.91,103.78) --
	(243.92,103.78) --
	(243.92,103.79) --
	(243.92,103.79) --
	(243.92,103.80) --
	(243.93,103.80) --
	(243.93,103.81) --
	(243.93,103.81) --
	(243.93,103.83) --
	(243.94,103.83) --
	(243.94,103.84) --
	(243.94,103.84) --
	(243.94,103.86) --
	(243.96,103.86) --
	(243.96,103.88) --
	(243.96,103.88) --
	(243.96,103.90) --
	(243.98,103.90) --
	(243.98,103.91) --
	(243.99,103.91) --
	(243.99,103.92) --
	(243.99,103.92) --
	(243.99,103.94) --
	(243.99,103.94) --
	(243.99,103.96) --
	(243.99,103.96) --
	(243.99,103.97) --
	(244.00,103.97) --
	(244.00,103.98) --
	(244.02,103.98) --
	(244.02,104.01) --
	(244.02,104.01) --
	(244.02,104.02) --
	(244.03,104.02) --
	(244.03,104.03) --
	(244.04,104.03) --
	(244.04,104.04) --
	(244.05,104.04) --
	(244.05,104.06) --
	(244.08,104.06) --
	(244.08,104.08) --
	(244.09,104.08) --
	(244.09,104.10) --
	(244.11,104.10) --
	(244.11,104.11) --
	(244.12,104.11) --
	(244.12,104.13) --
	(244.13,104.13) --
	(244.13,104.13) --
	(244.14,104.13) --
	(244.14,104.14) --
	(244.14,104.14) --
	(244.14,104.16) --
	(244.15,104.16) --
	(244.15,104.19) --
	(244.16,104.19) --
	(244.16,104.21) --
	(244.17,104.21) --
	(244.17,104.22) --
	(244.19,104.22) --
	(244.19,104.25) --
	(244.19,104.25) --
	(244.19,104.26) --
	(244.19,104.26) --
	(244.19,104.27) --
	(244.24,104.27) --
	(244.24,104.28) --
	(244.26,104.28) --
	(244.26,104.29) --
	(244.27,104.29) --
	(244.27,104.32) --
	(244.27,104.32) --
	(244.27,104.33) --
	(244.27,104.33) --
	(244.27,104.35) --
	(244.28,104.35) --
	(244.28,104.36) --
	(244.29,104.36) --
	(244.29,104.39) --
	(244.29,104.39) --
	(244.29,104.40) --
	(244.29,104.40) --
	(244.29,104.43) --
	(244.30,104.43) --
	(244.30,104.46) --
	(244.30,104.46) --
	(244.30,104.48) --
	(244.31,104.48) --
	(244.31,104.49) --
	(244.32,104.49) --
	(244.32,104.52) --
	(244.33,104.52) --
	(244.33,104.53) --
	(244.35,104.53) --
	(244.35,104.54) --
	(244.38,104.54) --
	(244.38,104.56) --
	(244.38,104.56) --
	(244.38,104.57) --
	(244.39,104.57) --
	(244.39,104.58) --
	(244.39,104.58) --
	(244.39,104.61) --
	(244.40,104.61) --
	(244.40,104.66) --
	(244.41,104.66) --
	(244.41,104.68) --
	(244.42,104.68) --
	(244.42,104.69) --
	(244.44,104.69) --
	(244.44,104.70) --
	(244.44,104.70) --
	(244.44,104.71) --
	(244.45,104.71) --
	(244.45,104.72) --
	(244.46,104.72) --
	(244.46,104.73) --
	(244.46,104.73) --
	(244.46,104.74) --
	(244.47,104.74) --
	(244.47,104.75) --
	(244.47,104.75) --
	(244.47,104.77) --
	(244.48,104.77) --
	(244.48,104.80) --
	(244.49,104.80) --
	(244.49,104.81) --
	(244.52,104.81) --
	(244.52,104.83) --
	(244.52,104.83) --
	(244.52,104.84) --
	(244.52,104.84) --
	(244.52,104.87) --
	(244.52,104.87) --
	(244.52,104.89) --
	(244.54,104.89) --
	(244.54,104.93) --
	(244.55,104.93) --
	(244.55,104.99) --
	(244.57,104.99) --
	(244.57,105.00) --
	(244.57,105.00) --
	(244.57,105.01) --
	(244.59,105.01) --
	(244.59,105.02) --
	(244.59,105.02) --
	(244.59,105.04) --
	(244.61,105.04) --
	(244.61,105.06) --
	(244.62,105.06) --
	(244.62,105.06) --
	(244.62,105.06) --
	(244.62,105.08) --
	(244.62,105.08) --
	(244.62,105.10) --
	(244.62,105.10) --
	(244.62,105.11) --
	(244.63,105.11) --
	(244.63,105.15) --
	(244.65,105.15) --
	(244.65,105.16) --
	(244.65,105.16) --
	(244.65,105.18) --
	(244.65,105.18) --
	(244.65,105.20) --
	(244.66,105.20) --
	(244.66,105.22) --
	(244.67,105.22) --
	(244.67,105.23) --
	(244.68,105.23) --
	(244.68,105.24) --
	(244.71,105.24) --
	(244.71,105.25) --
	(244.73,105.25) --
	(244.73,105.26) --
	(244.75,105.26) --
	(244.75,105.27) --
	(244.76,105.27) --
	(244.76,105.29) --
	(244.78,105.29) --
	(244.78,105.30) --
	(244.78,105.30) --
	(244.78,105.39) --
	(244.79,105.39) --
	(244.79,105.40) --
	(244.80,105.40) --
	(244.80,105.42) --
	(244.80,105.42) --
	(244.80,105.43) --
	(244.81,105.43) --
	(244.81,105.45) --
	(244.83,105.45) --
	(244.83,105.46) --
	(244.84,105.46) --
	(244.84,105.47) --
	(244.85,105.47) --
	(244.85,105.48) --
	(244.86,105.48) --
	(244.86,105.50) --
	(244.87,105.50) --
	(244.87,105.50) --
	(244.87,105.50) --
	(244.87,105.51) --
	(244.87,105.51) --
	(244.87,105.52) --
	(244.87,105.52) --
	(244.87,105.54) --
	(244.90,105.54) --
	(244.90,105.57) --
	(244.91,105.57) --
	(244.91,105.58) --
	(244.92,105.58) --
	(244.92,105.59) --
	(244.93,105.59) --
	(244.93,105.61) --
	(244.95,105.61) --
	(244.95,105.63) --
	(244.96,105.63) --
	(244.96,105.64) --
	(244.96,105.64) --
	(244.96,105.66) --
	(244.96,105.66) --
	(244.96,105.69) --
	(244.97,105.69) --
	(244.97,105.70) --
	(244.99,105.70) --
	(244.99,105.73) --
	(245.00,105.73) --
	(245.00,105.74) --
	(245.01,105.74) --
	(245.01,105.75) --
	(245.03,105.75) --
	(245.03,105.77) --
	(245.04,105.77) --
	(245.04,105.79) --
	(245.05,105.79) --
	(245.05,105.82) --
	(245.06,105.82) --
	(245.06,105.83) --
	(245.07,105.83) --
	(245.07,105.84) --
	(245.07,105.84) --
	(245.07,105.87) --
	(245.08,105.87) --
	(245.08,105.88) --
	(245.13,105.88) --
	(245.13,105.90) --
	(245.13,105.90) --
	(245.13,105.91) --
	(245.14,105.91) --
	(245.14,105.93) --
	(245.14,105.93) --
	(245.14,105.95) --
	(245.16,105.95) --
	(245.16,105.96) --
	(245.16,105.96) --
	(245.16,105.97) --
	(245.18,105.97) --
	(245.18,105.98) --
	(245.20,105.98) --
	(245.20,106.00) --
	(245.21,106.00) --
	(245.21,106.01) --
	(245.23,106.01) --
	(245.23,106.03) --
	(245.25,106.03) --
	(245.25,106.05) --
	(245.25,106.05) --
	(245.25,106.06) --
	(245.25,106.06) --
	(245.25,106.14) --
	(245.25,106.14) --
	(245.25,106.15) --
	(245.26,106.15) --
	(245.26,106.16) --
	(245.28,106.16) --
	(245.28,106.18) --
	(245.29,106.18) --
	(245.29,106.19) --
	(245.29,106.19) --
	(245.29,106.20) --
	(245.32,106.20) --
	(245.32,106.22) --
	(245.33,106.22) --
	(245.33,106.23) --
	(245.33,106.23) --
	(245.33,106.25) --
	(245.33,106.25) --
	(245.33,106.26) --
	(245.34,106.26) --
	(245.34,106.27) --
	(245.34,106.27) --
	(245.34,106.28) --
	(245.34,106.28) --
	(245.34,106.28) --
	(245.35,106.28) --
	(245.35,106.29) --
	(245.35,106.29) --
	(245.35,106.31) --
	(245.35,106.31) --
	(245.35,106.33) --
	(245.35,106.33) --
	(245.35,106.34) --
	(245.36,106.34) --
	(245.36,106.35) --
	(245.36,106.35) --
	(245.36,106.38) --
	(245.37,106.38) --
	(245.37,106.38) --
	(245.37,106.38) --
	(245.37,106.42) --
	(245.39,106.42) --
	(245.39,106.44) --
	(245.42,106.44) --
	(245.42,106.44) --
	(245.43,106.44) --
	(245.43,106.45) --
	(245.44,106.45) --
	(245.44,106.47) --
	(245.46,106.47) --
	(245.46,106.48) --
	(245.46,106.48) --
	(245.46,106.49) --
	(245.46,106.49) --
	(245.46,106.51) --
	(245.46,106.51) --
	(245.46,106.53) --
	(245.47,106.53) --
	(245.47,106.55) --
	(245.47,106.55) --
	(245.47,106.57) --
	(245.48,106.57) --
	(245.48,106.58) --
	(245.49,106.58) --
	(245.49,106.61) --
	(245.49,106.61) --
	(245.49,106.63) --
	(245.50,106.63) --
	(245.50,106.64) --
	(245.52,106.64) --
	(245.52,106.66) --
	(245.53,106.66) --
	(245.53,106.68) --
	(245.53,106.68) --
	(245.53,106.69) --
	(245.53,106.69) --
	(245.53,106.71) --
	(245.54,106.71) --
	(245.54,106.72) --
	(245.55,106.72) --
	(245.55,106.75) --
	(245.55,106.75) --
	(245.55,106.77) --
	(245.57,106.77) --
	(245.57,106.80) --
	(245.59,106.80) --
	(245.59,106.83) --
	(245.59,106.83) --
	(245.59,106.84) --
	(245.59,106.84) --
	(245.59,106.85) --
	(245.59,106.85) --
	(245.59,106.86) --
	(245.59,106.86) --
	(245.59,106.87) --
	(245.60,106.87) --
	(245.60,106.92) --
	(245.61,106.92) --
	(245.61,106.93) --
	(245.61,106.93) --
	(245.61,106.94) --
	(245.62,106.94) --
	(245.62,106.95) --
	(245.64,106.95) --
	(245.64,106.99) --
	(245.66,106.99) --
	(245.66,107.00) --
	(245.66,107.00) --
	(245.66,107.03) --
	(245.67,107.03) --
	(245.67,107.04) --
	(245.68,107.04) --
	(245.68,107.05) --
	(245.70,107.05) --
	(245.70,107.06) --
	(245.70,107.06) --
	(245.70,107.09) --
	(245.71,107.09) --
	(245.71,107.10) --
	(245.71,107.10) --
	(245.71,107.13) --
	(245.71,107.13) --
	(245.71,107.14) --
	(245.71,107.14) --
	(245.71,107.15) --
	(245.72,107.15) --
	(245.72,107.16) --
	(245.72,107.16) --
	(245.72,107.18) --
	(245.74,107.18) --
	(245.74,107.19) --
	(245.74,107.19) --
	(245.74,107.20) --
	(245.74,107.20) --
	(245.74,107.22) --
	(245.74,107.22) --
	(245.74,107.25) --
	(245.75,107.25) --
	(245.75,107.27) --
	(245.75,107.27) --
	(245.75,107.30) --
	(245.75,107.30) --
	(245.75,107.31) --
	(245.77,107.31) --
	(245.77,107.33) --
	(245.78,107.33) --
	(245.78,107.34) --
	(245.78,107.34) --
	(245.78,107.38) --
	(245.79,107.38) --
	(245.79,107.40) --
	(245.79,107.40) --
	(245.79,107.41) --
	(245.79,107.41) --
	(245.79,107.43) --
	(245.80,107.43) --
	(245.80,107.45) --
	(245.81,107.45) --
	(245.81,107.48) --
	(245.82,107.48) --
	(245.82,107.51) --
	(245.82,107.51) --
	(245.82,107.52) --
	(245.83,107.52) --
	(245.83,107.53) --
	(245.84,107.53) --
	(245.84,107.54) --
	(245.84,107.54) --
	(245.84,107.57) --
	(245.85,107.57) --
	(245.85,107.58) --
	(245.89,107.58) --
	(245.89,107.59) --
	(245.90,107.59) --
	(245.90,107.62) --
	(245.90,107.62) --
	(245.90,107.64) --
	(245.91,107.64) --
	(245.91,107.67) --
	(245.91,107.67) --
	(245.91,107.68) --
	(245.91,107.68) --
	(245.91,107.72) --
	(245.92,107.72) --
	(245.92,107.86) --
	(245.97,107.86) --
	(245.97,107.86) --
	(245.97,107.86) --
	(245.97,107.88) --
	(245.97,107.88) --
	(245.97,107.89) --
	(245.99,107.89) --
	(245.99,107.90) --
	(246.01,107.90) --
	(246.01,107.91) --
	(246.03,107.91) --
	(246.03,107.92) --
	(246.03,107.92) --
	(246.03,107.95) --
	(246.03,107.95) --
	(246.03,107.98) --
	(246.05,107.98) --
	(246.05,107.99) --
	(246.05,107.99) --
	(246.05,108.01) --
	(246.06,108.01) --
	(246.06,108.06) --
	(246.06,108.06) --
	(246.06,108.10) --
	(246.06,108.10) --
	(246.06,108.12) --
	(246.07,108.12) --
	(246.07,108.15) --
	(246.07,108.15) --
	(246.07,108.16) --
	(246.07,108.16) --
	(246.07,108.18) --
	(246.10,108.18) --
	(246.10,108.20) --
	(246.11,108.20) --
	(246.11,108.22) --
	(246.12,108.22) --
	(246.12,108.23) --
	(246.12,108.23) --
	(246.12,108.26) --
	(246.13,108.26) --
	(246.13,108.28) --
	(246.13,108.28) --
	(246.13,108.31) --
	(246.15,108.31) --
	(246.15,108.32) --
	(246.15,108.32) --
	(246.15,108.33) --
	(246.17,108.33) --
	(246.17,108.34) --
	(246.17,108.34) --
	(246.17,108.37) --
	(246.17,108.37) --
	(246.17,108.41) --
	(246.18,108.41) --
	(246.18,108.42) --
	(246.19,108.42) --
	(246.19,108.42) --
	(246.19,108.42) --
	(246.19,108.43) --
	(246.20,108.43) --
	(246.20,108.45) --
	(246.20,108.45) --
	(246.20,108.48) --
	(246.22,108.48) --
	(246.22,108.49) --
	(246.22,108.49) --
	(246.22,108.51) --
	(246.26,108.51) --
	(246.26,108.52) --
	(246.27,108.52) --
	(246.27,108.55) --
	(246.28,108.55) --
	(246.28,108.56) --
	(246.28,108.56) --
	(246.28,108.58) --
	(246.29,108.58) --
	(246.29,108.59) --
	(246.29,108.59) --
	(246.29,108.62) --
	(246.29,108.62) --
	(246.29,108.64) --
	(246.29,108.64) --
	(246.29,108.65) --
	(246.30,108.65) --
	(246.30,108.69) --
	(246.30,108.69) --
	(246.30,108.70) --
	(246.30,108.70) --
	(246.30,108.72) --
	(246.34,108.72) --
	(246.34,108.75) --
	(246.37,108.75) --
	(246.37,108.76) --
	(246.37,108.76) --
	(246.37,108.77) --
	(246.38,108.77) --
	(246.38,108.78) --
	(246.39,108.78) --
	(246.39,108.80) --
	(246.40,108.80) --
	(246.40,108.81) --
	(246.41,108.81) --
	(246.41,108.82) --
	(246.42,108.82) --
	(246.42,108.83) --
	(246.43,108.83) --
	(246.43,108.84) --
	(246.44,108.84) --
	(246.44,108.85) --
	(246.44,108.85) --
	(246.44,108.86) --
	(246.45,108.86) --
	(246.45,108.88) --
	(246.45,108.88) --
	(246.45,108.89) --
	(246.47,108.89) --
	(246.47,108.90) --
	(246.48,108.90) --
	(246.48,108.90) --
	(246.48,108.90) --
	(246.48,108.92) --
	(246.48,108.92) --
	(246.48,108.93) --
	(246.50,108.93) --
	(246.50,109.06) --
	(246.52,109.06) --
	(246.52,109.08) --
	(246.53,109.08) --
	(246.53,109.10) --
	(246.53,109.10) --
	(246.53,109.12) --
	(246.53,109.12) --
	(246.53,109.14) --
	(246.53,109.14) --
	(246.53,109.16) --
	(246.57,109.16) --
	(246.57,109.17) --
	(246.58,109.17) --
	(246.58,109.18) --
	(246.61,109.18) --
	(246.61,109.19) --
	(246.62,109.19) --
	(246.62,109.21) --
	(246.62,109.21) --
	(246.62,109.22) --
	(246.63,109.22) --
	(246.63,109.23) --
	(246.63,109.23) --
	(246.63,109.25) --
	(246.64,109.25) --
	(246.64,109.28) --
	(246.64,109.28) --
	(246.64,109.30) --
	(246.66,109.30) --
	(246.66,109.31) --
	(246.67,109.31) --
	(246.67,109.32) --
	(246.68,109.32) --
	(246.68,109.39) --
	(246.68,109.39) --
	(246.68,109.41) --
	(246.68,109.41) --
	(246.68,109.42) --
	(246.69,109.42) --
	(246.69,109.43) --
	(246.70,109.43) --
	(246.70,109.44) --
	(246.70,109.44) --
	(246.70,109.45) --
	(246.72,109.45) --
	(246.72,109.47) --
	(246.73,109.47) --
	(246.73,109.48) --
	(246.73,109.48) --
	(246.73,109.49) --
	(246.74,109.49) --
	(246.74,109.51) --
	(246.74,109.51) --
	(246.74,109.53) --
	(246.76,109.53) --
	(246.76,109.54) --
	(246.77,109.54) --
	(246.77,109.56) --
	(246.77,109.56) --
	(246.77,109.57) --
	(246.77,109.57) --
	(246.77,109.58) --
	(246.79,109.58) --
	(246.79,109.60) --
	(246.79,109.60) --
	(246.79,109.61) --
	(246.80,109.61) --
	(246.80,109.62) --
	(246.81,109.62) --
	(246.81,109.63) --
	(246.81,109.63) --
	(246.81,109.65) --
	(246.81,109.65) --
	(246.81,109.67) --
	(246.82,109.67) --
	(246.82,109.78) --
	(246.84,109.78) --
	(246.84,109.79) --
	(246.85,109.79) --
	(246.85,109.82) --
	(246.85,109.82) --
	(246.85,109.83) --
	(246.85,109.83) --
	(246.85,109.86) --
	(246.88,109.86) --
	(246.88,109.87) --
	(246.88,109.87) --
	(246.88,109.89) --
	(246.88,109.89) --
	(246.88,109.92) --
	(246.89,109.92) --
	(246.89,109.93) --
	(246.90,109.93) --
	(246.90,109.93) --
	(246.92,109.93) --
	(246.92,109.95) --
	(246.92,109.95) --
	(246.92,109.96) --
	(246.93,109.96) --
	(246.93,109.99) --
	(246.94,109.99) --
	(246.94,110.01) --
	(246.96,110.01) --
	(246.96,110.08) --
	(246.97,110.08) --
	(246.97,110.10) --
	(246.98,110.10) --
	(246.98,110.11) --
	(246.98,110.11) --
	(246.98,110.13) --
	(246.99,110.13) --
	(246.99,110.15) --
	(246.99,110.15) --
	(246.99,110.16) --
	(247.01,110.16) --
	(247.01,110.18) --
	(247.02,110.18) --
	(247.02,110.19) --
	(247.02,110.19) --
	(247.02,110.23) --
	(247.05,110.23) --
	(247.05,110.42) --
	(247.05,110.42) --
	(247.05,110.43) --
	(247.06,110.43) --
	(247.06,110.44) --
	(247.09,110.44) --
	(247.09,110.45) --
	(247.10,110.45) --
	(247.10,110.47) --
	(247.11,110.47) --
	(247.11,110.48) --
	(247.12,110.48) --
	(247.12,110.50) --
	(247.15,110.50) --
	(247.15,110.51) --
	(247.16,110.51) --
	(247.16,110.55) --
	(247.16,110.55) --
	(247.16,110.56) --
	(247.18,110.56) --
	(247.18,110.58) --
	(247.21,110.58) --
	(247.21,110.60) --
	(247.22,110.60) --
	(247.22,110.61) --
	(247.24,110.61) --
	(247.24,110.62) --
	(247.24,110.62) --
	(247.24,110.63) --
	(247.25,110.63) --
	(247.25,110.65) --
	(247.25,110.65) --
	(247.25,110.72) --
	(247.26,110.72) --
	(247.26,110.73) --
	(247.26,110.73) --
	(247.26,110.74) --
	(247.26,110.74) --
	(247.26,110.76) --
	(247.27,110.76) --
	(247.27,110.78) --
	(247.27,110.78) --
	(247.27,110.80) --
	(247.28,110.80) --
	(247.28,110.81) --
	(247.28,110.81) --
	(247.28,110.82) --
	(247.28,110.82) --
	(247.28,110.84) --
	(247.28,110.84) --
	(247.28,110.85) --
	(247.28,110.85) --
	(247.28,110.98) --
	(247.29,110.98) --
	(247.29,110.99) --
	(247.29,110.99) --
	(247.29,111.01) --
	(247.29,111.01) --
	(247.29,111.03) --
	(247.29,111.03) --
	(247.29,111.09) --
	(247.29,111.09) --
	(247.29,111.10) --
	(247.30,111.10) --
	(247.30,111.11) --
	(247.31,111.11) --
	(247.31,111.13) --
	(247.31,111.13) --
	(247.31,111.14) --
	(247.31,111.14) --
	(247.31,111.15) --
	(247.32,111.15) --
	(247.32,111.16) --
	(247.35,111.16) --
	(247.35,111.16) --
	(247.36,111.16) --
	(247.36,111.18) --
	(247.38,111.18) --
	(247.38,111.19) --
	(247.39,111.19) --
	(247.39,111.21) --
	(247.39,111.21) --
	(247.39,111.23) --
	(247.40,111.23) --
	(247.40,111.26) --
	(247.41,111.26) --
	(247.41,111.27) --
	(247.43,111.27) --
	(247.43,111.29) --
	(247.46,111.29) --
	(247.46,111.30) --
	(247.47,111.30) --
	(247.47,111.31) --
	(247.48,111.31) --
	(247.48,111.32) --
	(247.49,111.32) --
	(247.49,111.35) --
	(247.49,111.35) --
	(247.49,111.36) --
	(247.50,111.36) --
	(247.50,111.42) --
	(247.51,111.42) --
	(247.51,111.44) --
	(247.53,111.44) --
	(247.53,111.46) --
	(247.53,111.46) --
	(247.53,111.48) --
	(247.54,111.48) --
	(247.54,111.49) --
	(247.55,111.49) --
	(247.55,111.50) --
	(247.59,111.50) --
	(247.59,111.53) --
	(247.60,111.53) --
	(247.60,111.54) --
	(247.60,111.54) --
	(247.60,111.57) --
	(247.61,111.57) --
	(247.61,111.60) --
	(247.62,111.60) --
	(247.62,111.62) --
	(247.64,111.62) --
	(247.64,111.63) --
	(247.64,111.63) --
	(247.64,111.65) --
	(247.65,111.65) --
	(247.65,111.66) --
	(247.65,111.66) --
	(247.65,111.68) --
	(247.65,111.68) --
	(247.65,111.69) --
	(247.65,111.69) --
	(247.65,111.70) --
	(247.66,111.70) --
	(247.66,111.72) --
	(247.66,111.72) --
	(247.66,111.74) --
	(247.68,111.74) --
	(247.68,111.76) --
	(247.70,111.76) --
	(247.70,111.77) --
	(247.70,111.77) --
	(247.70,111.79) --
	(247.71,111.79) --
	(247.71,111.80) --
	(247.73,111.80) --
	(247.73,111.83) --
	(247.73,111.83) --
	(247.73,111.85) --
	(247.74,111.85) --
	(247.74,111.87) --
	(247.74,111.87) --
	(247.74,111.89) --
	(247.75,111.89) --
	(247.75,111.90) --
	(247.75,111.90) --
	(247.75,111.94) --
	(247.75,111.94) --
	(247.75,111.96) --
	(247.76,111.96) --
	(247.76,111.98) --
	(247.76,111.98) --
	(247.76,111.99) --
	(247.76,111.99) --
	(247.76,112.00) --
	(247.76,112.00) --
	(247.76,112.02) --
	(247.78,112.02) --
	(247.78,112.05) --
	(247.79,112.05) --
	(247.79,112.05) --
	(247.80,112.05) --
	(247.80,112.08) --
	(247.80,112.08) --
	(247.80,112.12) --
	(247.82,112.12) --
	(247.82,112.13) --
	(247.82,112.13) --
	(247.82,112.15) --
	(247.83,112.15) --
	(247.83,112.16) --
	(247.83,112.16) --
	(247.83,112.18) --
	(247.83,112.18) --
	(247.83,112.20) --
	(247.84,112.20) --
	(247.84,112.21) --
	(247.87,112.21) --
	(247.87,112.24) --
	(247.87,112.24) --
	(247.87,112.25) --
	(247.87,112.25) --
	(247.87,112.28) --
	(247.88,112.28) --
	(247.88,112.29) --
	(247.88,112.29) --
	(247.88,112.31) --
	(247.88,112.31) --
	(247.88,112.33) --
	(247.90,112.33) --
	(247.90,112.36) --
	(247.91,112.36) --
	(247.91,112.37) --
	(247.93,112.37) --
	(247.93,112.38) --
	(247.93,112.38) --
	(247.93,112.39) --
	(247.94,112.39) --
	(247.94,112.40) --
	(247.95,112.40) --
	(247.95,112.42) --
	(247.97,112.42) --
	(247.97,112.43) --
	(247.99,112.43) --
	(247.99,112.44) --
	(247.99,112.44) --
	(247.99,112.49) --
	(248.00,112.49) --
	(248.00,112.50) --
	(248.00,112.50) --
	(248.00,112.50) --
	(248.01,112.50) --
	(248.01,112.52) --
	(248.01,112.52) --
	(248.01,112.54) --
	(248.05,112.54) --
	(248.05,112.56) --
	(248.06,112.56) --
	(248.06,112.57) --
	(248.06,112.57) --
	(248.06,112.59) --
	(248.07,112.59) --
	(248.07,112.60) --
	(248.07,112.60) --
	(248.07,112.63) --
	(248.07,112.63) --
	(248.07,112.64) --
	(248.09,112.64) --
	(248.09,112.65) --
	(248.11,112.65) --
	(248.11,112.67) --
	(248.11,112.67) --
	(248.11,112.73) --
	(248.13,112.73) --
	(248.13,112.74) --
	(248.14,112.74) --
	(248.14,112.77) --
	(248.16,112.77) --
	(248.16,112.79) --
	(248.18,112.79) --
	(248.18,112.80) --
	(248.19,112.80) --
	(248.19,112.82) --
	(248.20,112.82) --
	(248.20,112.84) --
	(248.20,112.84) --
	(248.20,112.86) --
	(248.20,112.86) --
	(248.20,112.92) --
	(248.22,112.92) --
	(248.22,112.99) --
	(248.23,112.99) --
	(248.23,113.00) --
	(248.24,113.00) --
	(248.24,113.02) --
	(248.26,113.02) --
	(248.26,113.04) --
	(248.28,113.04) --
	(248.28,113.05) --
	(248.29,113.05) --
	(248.29,113.06) --
	(248.30,113.06) --
	(248.30,113.07) --
	(248.31,113.07) --
	(248.31,113.08) --
	(248.32,113.08) --
	(248.32,113.12) --
	(248.34,113.12) --
	(248.34,113.15) --
	(248.37,113.15) --
	(248.37,113.17) --
	(248.38,113.17) --
	(248.38,113.19) --
	(248.38,113.19) --
	(248.38,113.23) --
	(248.40,113.23) --
	(248.40,113.24) --
	(248.40,113.24) --
	(248.40,113.26) --
	(248.41,113.26) --
	(248.41,113.31) --
	(248.41,113.31) --
	(248.41,113.34) --
	(248.41,113.34) --
	(248.41,113.39) --
	(248.42,113.39) --
	(248.42,113.41) --
	(248.43,113.41) --
	(248.43,113.43) --
	(248.43,113.43) --
	(248.43,113.54) --
	(248.44,113.54) --
	(248.44,113.56) --
	(248.45,113.56) --
	(248.45,113.60) --
	(248.45,113.60) --
	(248.45,113.66) --
	(248.46,113.66) --
	(248.46,113.68) --
	(248.47,113.68) --
	(248.47,113.68) --
	(248.48,113.68) --
	(248.48,113.70) --
	(248.48,113.70) --
	(248.48,113.71) --
	(248.48,113.71) --
	(248.48,113.73) --
	(248.49,113.73) --
	(248.49,113.75) --
	(248.51,113.75) --
	(248.51,113.77) --
	(248.53,113.77) --
	(248.53,113.80) --
	(248.54,113.80) --
	(248.54,113.80) --
	(248.56,113.80) --
	(248.56,113.81) --
	(248.58,113.81) --
	(248.58,113.83) --
	(248.59,113.83) --
	(248.59,113.84) --
	(248.59,113.84) --
	(248.59,113.85) --
	(248.60,113.85) --
	(248.60,113.87) --
	(248.60,113.87) --
	(248.60,113.89) --
	(248.61,113.89) --
	(248.61,113.91) --
	(248.63,113.91) --
	(248.63,113.93) --
	(248.64,113.93) --
	(248.64,113.94) --
	(248.64,113.94) --
	(248.64,113.95) --
	(248.66,113.95) --
	(248.66,113.96) --
	(248.67,113.96) --
	(248.67,113.97) --
	(248.67,113.97) --
	(248.67,113.99) --
	(248.68,113.99) --
	(248.68,114.00) --
	(248.69,114.00) --
	(248.69,114.02) --
	(248.72,114.02) --
	(248.72,114.04) --
	(248.72,114.04) --
	(248.72,114.06) --
	(248.72,114.06) --
	(248.72,114.08) --
	(248.75,114.08) --
	(248.75,114.10) --
	(248.77,114.10) --
	(248.77,114.11) --
	(248.77,114.11) --
	(248.77,114.12) --
	(248.78,114.12) --
	(248.78,114.14) --
	(248.80,114.14) --
	(248.80,114.15) --
	(248.81,114.15) --
	(248.81,114.16) --
	(248.81,114.16) --
	(248.81,114.19) --
	(248.82,114.19) --
	(248.82,114.21) --
	(248.87,114.21) --
	(248.87,114.24) --
	(248.87,114.24) --
	(248.87,114.25) --
	(248.88,114.25) --
	(248.88,114.27) --
	(248.89,114.27) --
	(248.89,114.30) --
	(248.89,114.30) --
	(248.89,114.31) --
	(248.90,114.31) --
	(248.90,114.32) --
	(248.90,114.32) --
	(248.90,114.34) --
	(248.91,114.34) --
	(248.91,114.35) --
	(248.91,114.35) --
	(248.91,114.37) --
	(248.93,114.37) --
	(248.93,114.38) --
	(248.96,114.38) --
	(248.96,114.40) --
	(248.97,114.40) --
	(248.97,114.43) --
	(248.97,114.43) --
	(248.97,114.44) --
	(249.02,114.44) --
	(249.02,114.45) --
	(249.02,114.45) --
	(249.02,114.49) --
	(249.03,114.49) --
	(249.03,114.50) --
	(249.04,114.50) --
	(249.04,114.52) --
	(249.05,114.52) --
	(249.05,114.53) --
	(249.05,114.53) --
	(249.05,114.56) --
	(249.06,114.56) --
	(249.06,114.59) --
	(249.07,114.59) --
	(249.07,114.59) --
	(249.07,114.59) --
	(249.07,114.61) --
	(249.08,114.61) --
	(249.08,114.62) --
	(249.10,114.62) --
	(249.10,114.64) --
	(249.10,114.64) --
	(249.10,114.68) --
	(249.14,114.68) --
	(249.14,114.69) --
	(249.17,114.69) --
	(249.17,114.71) --
	(249.18,114.71) --
	(249.18,114.74) --
	(249.18,114.74) --
	(249.18,114.75) --
	(249.18,114.75) --
	(249.18,114.77) --
	(249.20,114.77) --
	(249.20,114.78) --
	(249.21,114.78) --
	(249.21,114.79) --
	(249.22,114.79) --
	(249.22,114.80) --
	(249.22,114.80) --
	(249.22,114.81) --
	(249.23,114.81) --
	(249.23,114.96) --
	(249.24,114.96) --
	(249.24,114.97) --
	(249.26,114.97) --
	(249.26,114.99) --
	(249.27,114.99) --
	(249.27,115.00) --
	(249.28,115.00) --
	(249.28,115.01) --
	(249.28,115.01) --
	(249.28,115.02) --
	(249.28,115.02) --
	(249.28,115.04) --
	(249.29,115.04) --
	(249.29,115.06) --
	(249.29,115.06) --
	(249.29,115.07) --
	(249.36,115.07) --
	(249.36,115.09) --
	(249.37,115.09) --
	(249.37,115.16) --
	(249.39,115.16) --
	(249.39,115.18) --
	(249.46,115.18) --
	(249.46,115.18) --
	(249.48,115.18) --
	(249.48,115.19) --
	(249.49,115.19) --
	(249.49,115.21) --
	(249.50,115.21) --
	(249.50,115.22) --
	(249.50,115.22) --
	(249.50,115.23) --
	(249.53,115.23) --
	(249.53,115.24) --
	(249.53,115.24) --
	(249.53,115.27) --
	(249.55,115.27) --
	(249.55,115.32) --
	(249.55,115.32) --
	(249.55,115.35) --
	(249.57,115.35) --
	(249.57,115.36) --
	(249.60,115.36) --
	(249.60,115.40) --
	(249.65,115.40) --
	(249.65,115.41) --
	(249.65,115.41) --
	(249.65,115.42) --
	(249.67,115.42) --
	(249.67,115.43) --
	(249.67,115.43) --
	(249.67,115.50) --
	(249.71,115.50) --
	(249.71,115.52) --
	(249.72,115.52) --
	(249.72,115.53) --
	(249.75,115.53) --
	(249.75,115.54) --
	(249.76,115.54) --
	(249.76,115.55) --
	(249.77,115.55) --
	(249.77,115.56) --
	(249.79,115.56) --
	(249.79,115.58) --
	(249.79,115.58) --
	(249.79,115.59) --
	(249.79,115.59) --
	(249.79,115.62) --
	(249.79,115.62) --
	(249.79,115.69) --
	(249.85,115.69) --
	(249.85,115.70) --
	(249.86,115.70) --
	(249.86,115.75) --
	(249.86,115.75) --
	(249.86,115.78) --
	(249.87,115.78) --
	(249.87,115.80) --
	(249.87,115.80) --
	(249.87,115.80) --
	(249.89,115.80) --
	(249.89,115.81) --
	(249.90,115.81) --
	(249.90,115.83) --
	(249.90,115.83) --
	(249.90,115.84) --
	(250.00,115.84) --
	(250.00,115.86) --
	(250.00,115.86) --
	(250.00,115.88) --
	(250.06,115.88) --
	(250.06,115.90) --
	(250.07,115.90) --
	(250.07,115.92) --
	(250.07,115.92) --
	(250.07,115.93) --
	(250.08,115.93) --
	(250.08,115.95) --
	(250.08,115.95) --
	(250.08,115.96) --
	(250.09,115.96) --
	(250.09,115.97) --
	(250.10,115.97) --
	(250.10,115.98) --
	(250.11,115.98) --
	(250.11,116.01) --
	(250.14,116.01) --
	(250.14,116.03) --
	(250.14,116.03) --
	(250.14,116.03) --
	(250.15,116.03) --
	(250.15,116.05) --
	(250.16,116.05) --
	(250.16,116.07) --
	(250.17,116.07) --
	(250.17,116.09) --
	(250.18,116.09) --
	(250.18,116.10) --
	(250.18,116.10) --
	(250.18,116.13) --
	(250.19,116.13) --
	(250.19,116.15) --
	(250.19,116.15) --
	(250.19,116.27) --
	(250.20,116.27) --
	(250.20,116.30) --
	(250.22,116.30) --
	(250.22,116.31) --
	(250.23,116.31) --
	(250.23,116.34) --
	(250.30,116.34) --
	(250.30,116.36) --
	(250.33,116.36) --
	(250.33,116.37) --
	(250.33,116.37) --
	(250.33,116.39) --
	(250.36,116.39) --
	(250.36,116.40) --
	(250.36,116.40) --
	(250.36,116.41) --
	(250.37,116.41) --
	(250.37,116.44) --
	(250.39,116.44) --
	(250.39,116.48) --
	(250.41,116.48) --
	(250.41,116.50) --
	(250.44,116.50) --
	(250.44,116.52) --
	(250.44,116.52) --
	(250.44,116.53) --
	(250.44,116.53) --
	(250.44,116.54) --
	(250.48,116.54) --
	(250.48,116.56) --
	(250.50,116.56) --
	(250.50,116.59) --
	(250.50,116.59) --
	(250.50,116.61) --
	(250.50,116.61) --
	(250.50,116.62) --
	(250.50,116.62) --
	(250.50,116.63) --
	(250.50,116.63) --
	(250.50,116.64) --
	(250.50,116.64) --
	(250.50,116.66) --
	(250.53,116.66) --
	(250.53,116.67) --
	(250.56,116.67) --
	(250.56,116.68) --
	(250.57,116.68) --
	(250.57,116.69) --
	(250.57,116.69) --
	(250.57,116.72) --
	(250.58,116.72) --
	(250.58,116.74) --
	(250.59,116.74) --
	(250.59,116.75) --
	(250.59,116.75) --
	(250.59,116.78) --
	(250.60,116.78) --
	(250.60,116.80) --
	(250.63,116.80) --
	(250.63,116.81) --
	(250.63,116.81) --
	(250.63,116.82) --
	(250.64,116.82) --
	(250.64,116.83) --
	(250.64,116.83) --
	(250.64,116.85) --
	(250.65,116.85) --
	(250.65,116.86) --
	(250.66,116.86) --
	(250.66,116.88) --
	(250.69,116.88) --
	(250.69,116.89) --
	(250.71,116.89) --
	(250.71,116.91) --
	(250.71,116.91) --
	(250.71,116.94) --
	(250.71,116.94) --
	(250.71,116.95) --
	(250.71,116.95) --
	(250.71,116.96) --
	(250.72,116.96) --
	(250.72,116.99) --
	(250.73,116.99) --
	(250.73,117.00) --
	(250.73,117.00) --
	(250.73,117.04) --
	(250.73,117.04) --
	(250.73,117.05) --
	(250.74,117.05) --
	(250.74,117.06) --
	(250.74,117.06) --
	(250.74,117.07) --
	(250.74,117.07) --
	(250.74,117.08) --
	(250.78,117.08) --
	(250.78,117.10) --
	(250.80,117.10) --
	(250.80,117.12) --
	(250.82,117.12) --
	(250.82,117.13) --
	(250.83,117.13) --
	(250.83,117.14) --
	(250.84,117.14) --
	(250.84,117.18) --
	(250.89,117.18) --
	(250.89,117.19) --
	(250.90,117.19) --
	(250.90,117.27) --
	(250.90,117.27) --
	(250.90,117.28) --
	(250.90,117.28) --
	(250.90,117.30) --
	(250.91,117.30) --
	(250.91,117.32) --
	(250.93,117.32) --
	(250.93,117.33) --
	(250.95,117.33) --
	(250.95,117.34) --
	(250.96,117.34) --
	(250.96,117.35) --
	(250.96,117.35) --
	(250.96,117.37) --
	(250.97,117.37) --
	(250.97,117.39) --
	(250.98,117.39) --
	(250.98,117.40) --
	(250.99,117.40) --
	(250.99,117.45) --
	(251.00,117.45) --
	(251.00,117.47) --
	(251.00,117.47) --
	(251.00,117.49) --
	(251.01,117.49) --
	(251.01,117.50) --
	(251.01,117.50) --
	(251.01,117.52) --
	(251.03,117.52) --
	(251.03,117.53) --
	(251.05,117.53) --
	(251.05,117.54) --
	(251.05,117.54) --
	(251.05,117.55) --
	(251.05,117.55) --
	(251.05,117.58) --
	(251.08,117.58) --
	(251.08,117.58) --
	(251.10,117.58) --
	(251.10,117.60) --
	(251.11,117.60) --
	(251.11,117.63) --
	(251.12,117.63) --
	(251.12,117.65) --
	(251.13,117.65) --
	(251.13,117.66) --
	(251.13,117.66) --
	(251.13,117.67) --
	(251.16,117.67) --
	(251.16,117.69) --
	(251.19,117.69) --
	(251.19,117.75) --
	(251.21,117.75) --
	(251.21,117.76) --
	(251.21,117.76) --
	(251.21,117.77) --
	(251.21,117.77) --
	(251.21,117.78) --
	(251.26,117.78) --
	(251.26,117.79) --
	(251.26,117.79) --
	(251.26,117.80) --
	(251.27,117.80) --
	(251.27,117.82) --
	(251.27,117.82) --
	(251.27,117.83) --
	(251.28,117.83) --
	(251.28,117.84) --
	(251.29,117.84) --
	(251.29,117.91) --
	(251.30,117.91) --
	(251.30,117.96) --
	(251.31,117.96) --
	(251.31,117.97) --
	(251.31,117.97) --
	(251.31,117.99) --
	(251.32,117.99) --
	(251.32,118.00) --
	(251.33,118.00) --
	(251.33,118.01) --
	(251.34,118.01) --
	(251.34,118.04) --
	(251.34,118.04) --
	(251.34,118.05) --
	(251.34,118.05) --
	(251.34,118.07) --
	(251.37,118.07) --
	(251.37,118.08) --
	(251.38,118.08) --
	(251.38,118.09) --
	(251.38,118.09) --
	(251.38,118.12) --
	(251.41,118.12) --
	(251.41,118.14) --
	(251.45,118.14) --
	(251.45,118.14) --
	(251.46,118.14) --
	(251.46,118.17) --
	(251.48,118.17) --
	(251.48,118.20) --
	(251.49,118.20) --
	(251.49,118.21) --
	(251.50,118.21) --
	(251.50,118.24) --
	(251.50,118.24) --
	(251.50,118.25) --
	(251.50,118.25) --
	(251.50,118.26) --
	(251.53,118.26) --
	(251.53,118.27) --
	(251.54,118.27) --
	(251.54,118.28) --
	(251.58,118.28) --
	(251.58,118.30) --
	(251.60,118.30) --
	(251.60,118.32) --
	(251.60,118.32) --
	(251.60,118.33) --
	(251.61,118.33) --
	(251.61,118.34) --
	(251.64,118.34) --
	(251.64,118.36) --
	(251.64,118.36) --
	(251.64,118.40) --
	(251.65,118.40) --
	(251.65,118.41) --
	(251.67,118.41) --
	(251.67,118.42) --
	(251.70,118.42) --
	(251.70,118.43) --
	(251.70,118.43) --
	(251.70,118.45) --
	(251.70,118.45) --
	(251.70,118.48) --
	(251.71,118.48) --
	(251.71,118.50) --
	(251.72,118.50) --
	(251.72,118.51) --
	(251.74,118.51) --
	(251.74,118.52) --
	(251.77,118.52) --
	(251.77,118.54) --
	(251.78,118.54) --
	(251.78,118.55) --
	(251.78,118.55) --
	(251.78,118.57) --
	(251.78,118.57) --
	(251.78,118.58) --
	(251.79,118.58) --
	(251.79,118.59) --
	(251.80,118.59) --
	(251.80,118.61) --
	(251.81,118.61) --
	(251.81,118.63) --
	(251.82,118.63) --
	(251.82,118.65) --
	(251.86,118.65) --
	(251.86,118.68) --
	(251.86,118.68) --
	(251.86,118.69) --
	(251.89,118.69) --
	(251.89,118.70) --
	(251.91,118.70) --
	(251.91,118.77) --
	(251.91,118.77) --
	(251.91,118.89) --
	(251.92,118.89) --
	(251.92,118.90) --
	(251.97,118.90) --
	(251.97,118.92) --
	(252.00,118.92) --
	(252.00,118.93) --
	(252.01,118.93) --
	(252.01,118.94) --
	(252.02,118.94) --
	(252.02,118.96) --
	(252.03,118.96) --
	(252.03,118.97) --
	(252.06,118.97) --
	(252.06,118.98) --
	(252.07,118.98) --
	(252.07,119.02) --
	(252.11,119.02) --
	(252.11,119.05) --
	(252.11,119.05) --
	(252.11,119.06) --
	(252.13,119.06) --
	(252.13,119.11) --
	(252.18,119.11) --
	(252.18,119.16) --
	(252.19,119.16) --
	(252.19,119.17) --
	(252.21,119.17) --
	(252.21,119.20) --
	(252.24,119.20) --
	(252.24,119.24) --
	(252.25,119.24) --
	(252.25,119.25) --
	(252.26,119.25) --
	(252.26,119.26) --
	(252.28,119.26) --
	(252.28,119.28) --
	(252.34,119.28) --
	(252.34,119.30) --
	(252.34,119.30) --
	(252.34,119.32) --
	(252.35,119.32) --
	(252.35,119.33) --
	(252.38,119.33) --
	(252.38,119.35) --
	(252.39,119.35) --
	(252.39,119.36) --
	(252.40,119.36) --
	(252.40,119.37) --
	(252.41,119.37) --
	(252.41,119.39) --
	(252.41,119.39) --
	(252.41,119.42) --
	(252.42,119.42) --
	(252.42,119.43) --
	(252.43,119.43) --
	(252.43,119.46) --
	(252.45,119.46) --
	(252.45,119.48) --
	(252.46,119.48) --
	(252.46,119.49) --
	(252.48,119.49) --
	(252.48,119.51) --
	(252.50,119.51) --
	(252.50,119.52) --
	(252.51,119.52) --
	(252.51,119.54) --
	(252.52,119.54) --
	(252.52,119.56) --
	(252.59,119.56) --
	(252.59,119.57) --
	(252.61,119.57) --
	(252.61,119.58) --
	(252.61,119.58) --
	(252.61,119.61) --
	(252.61,119.61) --
	(252.61,119.62) --
	(252.62,119.62) --
	(252.62,119.64) --
	(252.64,119.64) --
	(252.64,119.65) --
	(252.65,119.65) --
	(252.65,119.69) --
	(252.66,119.69) --
	(252.66,119.70) --
	(252.68,119.70) --
	(252.68,119.73) --
	(252.69,119.73) --
	(252.69,119.74) --
	(252.71,119.74) --
	(252.71,119.75) --
	(252.72,119.75) --
	(252.72,119.77) --
	(252.73,119.77) --
	(252.73,119.80) --
	(252.74,119.80) --
	(252.74,119.81) --
	(252.75,119.81) --
	(252.75,119.83) --
	(252.75,119.83) --
	(252.75,119.85) --
	(252.80,119.85) --
	(252.80,119.87) --
	(252.81,119.87) --
	(252.81,119.88) --
	(252.82,119.88) --
	(252.82,119.91) --
	(252.82,119.91) --
	(252.82,119.93) --
	(252.83,119.93) --
	(252.83,119.94) --
	(252.84,119.94) --
	(252.84,119.97) --
	(252.85,119.97) --
	(252.85,119.97) --
	(252.85,119.97) --
	(252.85,120.01) --
	(252.86,120.01) --
	(252.86,120.03) --
	(252.87,120.03) --
	(252.87,120.06) --
	(252.91,120.06) --
	(252.91,120.13) --
	(252.93,120.13) --
	(252.93,120.15) --
	(252.94,120.15) --
	(252.94,120.15) --
	(252.95,120.15) --
	(252.95,120.16) --
	(252.97,120.16) --
	(252.97,120.18) --
	(253.00,120.18) --
	(253.00,120.19) --
	(253.02,120.19) --
	(253.02,120.21) --
	(253.03,120.21) --
	(253.03,120.23) --
	(253.04,120.23) --
	(253.04,120.25) --
	(253.08,120.25) --
	(253.08,120.26) --
	(253.11,120.26) --
	(253.11,120.27) --
	(253.12,120.27) --
	(253.12,120.30) --
	(253.13,120.30) --
	(253.13,120.35) --
	(253.13,120.35) --
	(253.13,120.39) --
	(253.15,120.39) --
	(253.15,120.43) --
	(253.16,120.43) --
	(253.16,120.44) --
	(253.16,120.44) --
	(253.16,120.45) --
	(253.17,120.45) --
	(253.17,120.47) --
	(253.19,120.47) --
	(253.19,120.48) --
	(253.21,120.48) --
	(253.21,120.50) --
	(253.21,120.50) --
	(253.21,120.53) --
	(253.24,120.53) --
	(253.24,120.56) --
	(253.25,120.56) --
	(253.25,120.59) --
	(253.26,120.59) --
	(253.26,120.60) --
	(253.28,120.60) --
	(253.28,120.62) --
	(253.28,120.62) --
	(253.28,120.63) --
	(253.30,120.63) --
	(253.30,120.66) --
	(253.30,120.66) --
	(253.30,120.70) --
	(253.30,120.70) --
	(253.30,120.72) --
	(253.32,120.72) --
	(253.32,120.74) --
	(253.32,120.74) --
	(253.32,120.78) --
	(253.33,120.78) --
	(253.33,120.84) --
	(253.34,120.84) --
	(253.34,120.85) --
	(253.36,120.85) --
	(253.36,120.89) --
	(253.36,120.89) --
	(253.36,120.93) --
	(253.40,120.93) --
	(253.40,121.00) --
	(253.41,121.00) --
	(253.41,121.02) --
	(253.43,121.02) --
	(253.43,121.04) --
	(253.46,121.04) --
	(253.46,121.13) --
	(253.48,121.13) --
	(253.48,121.14) --
	(253.51,121.14) --
	(253.51,121.16) --
	(253.51,121.16) --
	(253.51,121.23) --
	(253.58,121.23) --
	(253.58,121.25) --
	(253.61,121.25) --
	(253.61,121.26) --
	(253.62,121.26) --
	(253.62,121.27) --
	(253.62,121.27) --
	(253.62,121.30) --
	(253.64,121.30) --
	(253.64,121.31) --
	(253.65,121.31) --
	(253.65,121.33) --
	(253.65,121.33) --
	(253.65,121.34) --
	(253.66,121.34) --
	(253.66,121.36) --
	(253.69,121.36) --
	(253.69,121.38) --
	(253.69,121.38) --
	(253.69,121.40) --
	(253.70,121.40) --
	(253.70,121.41) --
	(253.70,121.41) --
	(253.70,121.43) --
	(253.73,121.43) --
	(253.73,121.44) --
	(253.74,121.44) --
	(253.74,121.46) --
	(253.78,121.46) --
	(253.78,121.47) --
	(253.79,121.47) --
	(253.79,121.48) --
	(253.79,121.48) --
	(253.79,121.49) --
	(253.79,121.49) --
	(253.79,121.51) --
	(253.86,121.51) --
	(253.86,121.56) --
	(253.88,121.56) --
	(253.88,121.57) --
	(253.88,121.57) --
	(253.88,121.61) --
	(253.91,121.61) --
	(253.91,121.64) --
	(253.93,121.64) --
	(253.93,121.65) --
	(253.96,121.65) --
	(253.96,121.69) --
	(253.98,121.69) --
	(253.98,121.72) --
	(254.06,121.72) --
	(254.06,121.77) --
	(254.10,121.77) --
	(254.10,121.78) --
	(254.12,121.78) --
	(254.12,121.80) --
	(254.13,121.80) --
	(254.13,121.82) --
	(254.13,121.82) --
	(254.13,121.84) --
	(254.15,121.84) --
	(254.15,121.85) --
	(254.19,121.85) --
	(254.19,121.87) --
	(254.20,121.87) --
	(254.20,121.89) --
	(254.21,121.89) --
	(254.21,121.90) --
	(254.21,121.90) --
	(254.21,121.92) --
	(254.24,121.92) --
	(254.24,121.94) --
	(254.25,121.94) --
	(254.25,121.95) --
	(254.26,121.95) --
	(254.26,121.97) --
	(254.28,121.97) --
	(254.28,121.99) --
	(254.30,121.99) --
	(254.30,122.01) --
	(254.31,122.01) --
	(254.31,122.02) --
	(254.31,122.02) --
	(254.31,122.04) --
	(254.32,122.04) --
	(254.32,122.06) --
	(254.36,122.06) --
	(254.36,122.06) --
	(254.36,122.06) --
	(254.36,122.11) --
	(254.37,122.11) --
	(254.37,122.12) --
	(254.40,122.12) --
	(254.40,122.14) --
	(254.47,122.14) --
	(254.47,122.18) --
	(254.50,122.18) --
	(254.50,122.20) --
	(254.51,122.20) --
	(254.51,122.23) --
	(254.53,122.23) --
	(254.53,122.25) --
	(254.55,122.25) --
	(254.55,122.26) --
	(254.57,122.26) --
	(254.57,122.27) --
	(254.57,122.27) --
	(254.57,122.32) --
	(254.58,122.32) --
	(254.58,122.33) --
	(254.59,122.33) --
	(254.59,122.35) --
	(254.59,122.35) --
	(254.59,122.36) --
	(254.60,122.36) --
	(254.60,122.37) --
	(254.60,122.37) --
	(254.60,122.38) --
	(254.63,122.38) --
	(254.63,122.45) --
	(254.64,122.45) --
	(254.64,122.47) --
	(254.64,122.47) --
	(254.64,122.48) --
	(254.66,122.48) --
	(254.66,122.51) --
	(254.67,122.51) --
	(254.67,122.53) --
	(254.71,122.53) --
	(254.71,122.54) --
	(254.72,122.54) --
	(254.72,122.56) --
	(254.75,122.56) --
	(254.75,122.60) --
	(254.76,122.60) --
	(254.76,122.61) --
	(254.77,122.61) --
	(254.77,122.63) --
	(254.77,122.63) --
	(254.77,122.64) --
	(254.79,122.64) --
	(254.79,122.66) --
	(254.79,122.66) --
	(254.79,122.67) --
	(254.79,122.67) --
	(254.79,122.69) --
	(254.81,122.69) --
	(254.81,122.71) --
	(254.84,122.71) --
	(254.84,122.72) --
	(254.84,122.72) --
	(254.84,122.78) --
	(254.85,122.78) --
	(254.85,122.79) --
	(254.88,122.79) --
	(254.88,122.80) --
	(254.89,122.80) --
	(254.89,122.84) --
	(254.89,122.84) --
	(254.89,122.88) --
	(254.92,122.88) --
	(254.92,122.90) --
	(254.92,122.90) --
	(254.92,122.91) --
	(254.94,122.91) --
	(254.94,122.92) --
	(254.97,122.92) --
	(254.97,122.94) --
	(254.99,122.94) --
	(254.99,122.95) --
	(254.99,122.95) --
	(254.99,122.96) --
	(255.00,122.96) --
	(255.00,122.98) --
	(255.00,122.98) --
	(255.00,122.99) --
	(255.01,122.99) --
	(255.01,123.01) --
	(255.02,123.01) --
	(255.02,123.02) --
	(255.05,123.02) --
	(255.05,123.03) --
	(255.17,123.03) --
	(255.17,123.05) --
	(255.17,123.05) --
	(255.17,123.07) --
	(255.18,123.07) --
	(255.18,123.10) --
	(255.25,123.10) --
	(255.25,123.12) --
	(255.27,123.12) --
	(255.27,123.14) --
	(255.27,123.14) --
	(255.27,123.15) --
	(255.29,123.15) --
	(255.29,123.16) --
	(255.30,123.16) --
	(255.30,123.18) --
	(255.32,123.18) --
	(255.32,123.20) --
	(255.35,123.20) --
	(255.35,123.22) --
	(255.38,123.22) --
	(255.38,123.31) --
	(255.38,123.31) --
	(255.38,123.32) --
	(255.38,123.32) --
	(255.38,123.37) --
	(255.38,123.37) --
	(255.38,123.39) --
	(255.40,123.39) --
	(255.40,123.41) --
	(255.43,123.41) --
	(255.43,123.43) --
	(255.44,123.43) --
	(255.44,123.44) --
	(255.44,123.44) --
	(255.44,123.51) --
	(255.46,123.51) --
	(255.46,123.52) --
	(255.49,123.52) --
	(255.49,123.57) --
	(255.51,123.57) --
	(255.51,123.59) --
	(255.55,123.59) --
	(255.55,123.61) --
	(255.59,123.61) --
	(255.59,123.62) --
	(255.60,123.62) --
	(255.60,123.67) --
	(255.62,123.67) --
	(255.62,123.69) --
	(255.62,123.69) --
	(255.62,123.71) --
	(255.64,123.71) --
	(255.64,123.74) --
	(255.69,123.74) --
	(255.69,123.77) --
	(255.82,123.77) --
	(255.82,123.79) --
	(255.83,123.79) --
	(255.83,123.85) --
	(255.85,123.85) --
	(255.85,123.86) --
	(255.85,123.86) --
	(255.85,123.87) --
	(255.86,123.87) --
	(255.86,123.87) --
	(255.88,123.87) --
	(255.88,123.97) --
	(255.90,123.97) --
	(255.90,124.00) --
	(255.91,124.00) --
	(255.91,124.04) --
	(255.92,124.04) --
	(255.92,124.07) --
	(255.93,124.07) --
	(255.93,124.09) --
	(255.98,124.09) --
	(255.98,124.11) --
	(255.98,124.11) --
	(255.98,124.12) --
	(255.98,124.12) --
	(255.98,124.13) --
	(255.98,124.13) --
	(255.98,124.14) --
	(255.98,124.14) --
	(255.98,124.16) --
	(256.00,124.16) --
	(256.00,124.17) --
	(256.01,124.17) --
	(256.01,124.18) --
	(256.04,124.18) --
	(256.04,124.19) --
	(256.13,124.19) --
	(256.13,124.21) --
	(256.14,124.21) --
	(256.14,124.23) --
	(256.14,124.23) --
	(256.14,124.25) --
	(256.15,124.25) --
	(256.15,124.27) --
	(256.16,124.27) --
	(256.16,124.30) --
	(256.16,124.30) --
	(256.16,124.31) --
	(256.17,124.31) --
	(256.17,124.33) --
	(256.19,124.33) --
	(256.19,124.34) --
	(256.20,124.34) --
	(256.20,124.37) --
	(256.22,124.37) --
	(256.22,124.38) --
	(256.26,124.38) --
	(256.26,124.44) --
	(256.27,124.44) --
	(256.27,124.48) --
	(256.27,124.48) --
	(256.27,124.50) --
	(256.30,124.50) --
	(256.30,124.52) --
	(256.38,124.52) --
	(256.38,124.53) --
	(256.41,124.53) --
	(256.41,124.54) --
	(256.42,124.54) --
	(256.42,124.56) --
	(256.45,124.56) --
	(256.45,124.57) --
	(256.45,124.57) --
	(256.45,124.61) --
	(256.48,124.61) --
	(256.48,124.63) --
	(256.51,124.63) --
	(256.51,124.66) --
	(256.55,124.66) --
	(256.55,124.68) --
	(256.58,124.68) --
	(256.58,124.69) --
	(256.58,124.69) --
	(256.58,124.71) --
	(256.60,124.71) --
	(256.60,124.75) --
	(256.61,124.75) --
	(256.61,124.77) --
	(256.68,124.77) --
	(256.68,124.78) --
	(256.68,124.78) --
	(256.68,124.79) --
	(256.69,124.79) --
	(256.69,124.81) --
	(256.76,124.81) --
	(256.76,124.82) --
	(256.77,124.82) --
	(256.77,124.85) --
	(256.77,124.85) --
	(256.77,124.87) --
	(256.84,124.87) --
	(256.84,124.89) --
	(256.84,124.89) --
	(256.84,124.90) --
	(256.92,124.90) --
	(256.92,124.91) --
	(256.99,124.91) --
	(256.99,124.93) --
	(257.03,124.93) --
	(257.03,124.94) --
	(257.05,124.94) --
	(257.05,125.06) --
	(257.07,125.06) --
	(257.07,125.14) --
	(257.13,125.14) --
	(257.13,125.19) --
	(257.18,125.19) --
	(257.18,125.21) --
	(257.20,125.21) --
	(257.20,125.24) --
	(257.21,125.24) --
	(257.21,125.25) --
	(257.23,125.25) --
	(257.23,125.27) --
	(257.25,125.27) --
	(257.25,125.29) --
	(257.25,125.29) --
	(257.25,125.30) --
	(257.26,125.30) --
	(257.26,125.34) --
	(257.31,125.34) --
	(257.31,125.37) --
	(257.34,125.37) --
	(257.34,125.40) --
	(257.40,125.40) --
	(257.40,125.42) --
	(257.42,125.42) --
	(257.42,125.43) --
	(257.42,125.43) --
	(257.42,125.47) --
	(257.45,125.47) --
	(257.45,125.50) --
	(257.49,125.50) --
	(257.49,125.52) --
	(257.49,125.52) --
	(257.49,125.55) --
	(257.52,125.55) --
	(257.52,125.56) --
	(257.54,125.56) --
	(257.54,125.58) --
	(257.54,125.58) --
	(257.54,125.60) --
	(257.64,125.60) --
	(257.64,125.63) --
	(257.64,125.63) --
	(257.64,125.64) --
	(257.66,125.64) --
	(257.66,125.66) --
	(257.71,125.66) --
	(257.71,125.68) --
	(257.73,125.68) --
	(257.73,125.69) --
	(257.75,125.69) --
	(257.75,125.71) --
	(257.78,125.71) --
	(257.78,125.73) --
	(257.82,125.73) --
	(257.82,125.75) --
	(257.83,125.75) --
	(257.83,125.77) --
	(257.85,125.77) --
	(257.85,125.78) --
	(257.88,125.78) --
	(257.88,125.82) --
	(257.93,125.82) --
	(257.93,125.87) --
	(257.95,125.87) --
	(257.95,125.88) --
	(257.96,125.88) --
	(257.96,125.91) --
	(257.98,125.91) --
	(257.98,125.92) --
	(257.98,125.92) --
	(257.98,125.94) --
	(258.06,125.94) --
	(258.06,125.95) --
	(258.08,125.95) --
	(258.08,125.97) --
	(258.09,125.97) --
	(258.09,125.98) --
	(258.09,125.98) --
	(258.09,126.00) --
	(258.09,126.00) --
	(258.09,126.02) --
	(258.12,126.02) --
	(258.12,126.04) --
	(258.13,126.04) --
	(258.13,126.08) --
	(258.13,126.08) --
	(258.13,126.10) --
	(258.14,126.10) --
	(258.14,126.11) --
	(258.29,126.11) --
	(258.29,126.13) --
	(258.30,126.13) --
	(258.30,126.15) --
	(258.31,126.15) --
	(258.31,126.17) --
	(258.34,126.17) --
	(258.34,126.19) --
	(258.36,126.19) --
	(258.36,126.22) --
	(258.37,126.22) --
	(258.37,126.24) --
	(258.38,126.24) --
	(258.38,126.26) --
	(258.39,126.26) --
	(258.39,126.27) --
	(258.40,126.27) --
	(258.40,126.29) --
	(258.40,126.29) --
	(258.40,126.39) --
	(258.40,126.39) --
	(258.40,126.41) --
	(258.40,126.41) --
	(258.40,126.45) --
	(258.58,126.45) --
	(258.58,126.47) --
	(258.61,126.47) --
	(258.61,126.49) --
	(258.61,126.49) --
	(258.61,126.52) --
	(258.61,126.52) --
	(258.61,126.53) --
	(258.69,126.53) --
	(258.69,126.54) --
	(258.78,126.54) --
	(258.78,126.57) --
	(258.80,126.57) --
	(258.80,126.59) --
	(258.82,126.59) --
	(258.82,126.60) --
	(258.91,126.60) --
	(258.91,126.63) --
	(258.92,126.63) --
	(258.92,126.65) --
	(258.93,126.65) --
	(258.93,126.67) --
	(258.94,126.67) --
	(258.94,126.69) --
	(258.95,126.69) --
	(258.95,126.71) --
	(258.97,126.71) --
	(258.97,126.73) --
	(259.03,126.73) --
	(259.03,126.74) --
	(259.04,126.74) --
	(259.04,126.75) --
	(259.04,126.75) --
	(259.04,126.76) --
	(259.12,126.76) --
	(259.12,126.79) --
	(259.13,126.79) --
	(259.13,126.85) --
	(259.16,126.85) --
	(259.16,126.86) --
	(259.16,126.86) --
	(259.16,126.87) --
	(259.19,126.87) --
	(259.19,126.90) --
	(259.21,126.90) --
	(259.21,126.94) --
	(259.28,126.94) --
	(259.28,126.94) --
	(259.30,126.94) --
	(259.30,127.00) --
	(259.32,127.00) --
	(259.32,127.03) --
	(259.34,127.03) --
	(259.34,127.05) --
	(259.38,127.05) --
	(259.38,127.06) --
	(259.38,127.06) --
	(259.38,127.10) --
	(259.39,127.10) --
	(259.39,127.13) --
	(259.40,127.13) --
	(259.40,127.17) --
	(259.57,127.17) --
	(259.57,127.19) --
	(259.82,127.19) --
	(259.82,127.20) --
	(259.84,127.20) --
	(259.84,127.23) --
	(259.88,127.23) --
	(259.88,127.44) --
	(259.91,127.44) --
	(259.91,127.46) --
	(259.93,127.46) --
	(259.93,127.48) --
	(259.95,127.48) --
	(259.95,127.49) --
	(259.96,127.49) --
	(259.96,127.51) --
	(260.05,127.51) --
	(260.05,127.53) --
	(260.17,127.53) --
	(260.17,127.55) --
	(260.24,127.55) --
	(260.24,127.59) --
	(260.32,127.59) --
	(260.32,127.60) --
	(260.37,127.60) --
	(260.37,127.62) --
	(260.37,127.62) --
	(260.37,127.64) --
	(260.42,127.64) --
	(260.42,127.65) --
	(260.62,127.65) --
	(260.62,127.67) --
	(260.63,127.67) --
	(260.63,127.68) --
	(260.68,127.68) --
	(260.68,127.73) --
	(260.69,127.73) --
	(260.69,127.76) --
	(260.84,127.76) --
	(260.84,127.79) --
	(260.84,127.79) --
	(260.84,127.80) --
	(260.94,127.80) --
	(260.94,127.83) --
	(260.97,127.83) --
	(260.97,127.84) --
	(260.98,127.84) --
	(260.98,127.87) --
	(261.09,127.87) --
	(261.09,127.89) --
	(261.14,127.89) --
	(261.14,127.91) --
	(261.19,127.91) --
	(261.19,127.93) --
	(261.22,127.93) --
	(261.22,127.96) --
	(261.22,127.96) --
	(261.22,127.99) --
	(261.24,127.99) --
	(261.24,128.02) --
	(261.26,128.02) --
	(261.26,128.03) --
	(261.30,128.03) --
	(261.30,128.05) --
	(261.31,128.05) --
	(261.31,128.06) --
	(261.37,128.06) --
	(261.37,128.09) --
	(261.38,128.09) --
	(261.38,128.11) --
	(261.59,128.11) --
	(261.59,128.12) --
	(261.60,128.12) --
	(261.60,128.16) --
	(261.61,128.16) --
	(261.61,128.21) --
	(261.63,128.21) --
	(261.63,128.23) --
	(261.80,128.23) --
	(261.80,128.24) --
	(261.83,128.24) --
	(261.83,128.26) --
	(261.88,128.26) --
	(261.88,128.30) --
	(261.89,128.30) --
	(261.89,128.32) --
	(261.90,128.32) --
	(261.90,128.34) --
	(261.92,128.34) --
	(261.92,128.37) --
	(261.98,128.37) --
	(261.98,128.39) --
	(262.13,128.39) --
	(262.13,128.42) --
	(262.42,128.42) --
	(262.42,128.48) --
	(262.43,128.48) --
	(262.43,128.50) --
	(262.43,128.50) --
	(262.43,128.53) --
	(262.50,128.53) --
	(262.50,128.55) --
	(262.52,128.55) --
	(262.52,128.57) --
	(262.53,128.57) --
	(262.53,128.60) --
	(262.56,128.60) --
	(262.56,128.62) --
	(262.66,128.62) --
	(262.66,128.64) --
	(262.76,128.64) --
	(262.76,128.65) --
	(262.81,128.65) --
	(262.81,128.67) --
	(262.86,128.67) --
	(262.86,128.69) --
	(262.90,128.69) --
	(262.90,128.71) --
	(262.92,128.71) --
	(262.92,128.73) --
	(262.93,128.73) --
	(262.93,128.76) --
	(262.97,128.76) --
	(262.97,128.81) --
	(263.06,128.81) --
	(263.06,128.86) --
	(263.12,128.86) --
	(263.12,128.90) --
	(263.13,128.90) --
	(263.13,128.91) --
	(263.16,128.91) --
	(263.16,128.96) --
	(263.17,128.96) --
	(263.17,128.99) --
	(263.26,128.99) --
	(263.26,129.01) --
	(263.27,129.01) --
	(263.27,129.05) --
	(263.57,129.05) --
	(263.57,129.08) --
	(263.65,129.08) --
	(263.65,129.11) --
	(263.94,129.11) --
	(263.94,129.17) --
	(264.24,129.17) --
	(264.24,129.19) --
	(264.26,129.19) --
	(264.26,129.22) --
	(264.29,129.22) --
	(264.29,129.24) --
	(264.44,129.24) --
	(264.44,129.26) --
	(264.55,129.26) --
	(264.55,129.29) --
	(264.62,129.29) --
	(264.62,129.37) --
	(264.69,129.37) --
	(264.69,129.39) --
	(264.70,129.39) --
	(264.70,129.41) --
	(264.74,129.41) --
	(264.74,129.42) --
	(264.76,129.42) --
	(264.76,129.44) --
	(264.79,129.44) --
	(264.79,129.46) --
	(264.90,129.46) --
	(264.90,129.56) --
	(264.90,129.56) --
	(264.90,129.57) --
	(265.01,129.57) --
	(265.01,129.60) --
	(265.12,129.60) --
	(265.12,129.62) --
	(265.29,129.62) --
	(265.29,129.66) --
	(265.36,129.66) --
	(265.36,129.68) --
	(265.47,129.68) --
	(265.47,129.77) --
	(265.48,129.77) --
	(265.48,129.79) --
	(265.54,129.79) --
	(265.54,129.80) --
	(265.54,129.80) --
	(265.54,129.84) --
	(265.58,129.84) --
	(265.58,129.90) --
	(265.69,129.90) --
	(265.69,129.91) --
	(265.73,129.91) --
	(265.73,129.93) --
	(265.80,129.93) --
	(265.80,130.00) --
	(265.81,130.00) --
	(265.81,130.03) --
	(265.85,130.03) --
	(265.85,130.06) --
	(265.97,130.06) --
	(265.97,130.07) --
	(265.97,130.07) --
	(265.97,130.09) --
	(266.16,130.09) --
	(266.16,130.12) --
	(266.22,130.12) --
	(266.22,130.14) --
	(266.25,130.14) --
	(266.25,130.18) --
	(266.95,130.18) --
	(266.95,130.21) --
	(267.16,130.21) --
	(267.16,130.22) --
	(267.25,130.22) --
	(267.25,130.38) --
	(267.39,130.38) --
	(267.39,130.40) --
	(267.52,130.40) --
	(267.52,130.42) --
	(268.08,130.42) --
	(268.08,130.45) --
	(268.25,130.45) --
	(268.25,130.48) --
	(268.29,130.48) --
	(268.29,130.52) --
	(268.53,130.52) --
	(268.53,130.55) --
	(268.72,130.55) --
	(268.72,130.58) --
	(268.86,130.58) --
	(268.86,130.62) --
	(269.06,130.62) --
	(269.06,130.63) --
	(269.52,130.63) --
	(269.52,130.75) --
	(269.94,130.75) --
	(269.94,130.77) --
	(270.09,130.77) --
	(270.09,130.78) --
	(270.15,130.78) --
	(270.15,130.80) --
	(270.31,130.80) --
	(270.31,130.95) --
	(270.43,130.95) --
	(270.43,130.98) --
	(270.59,130.98) --
	(270.59,131.01) --
	(271.10,131.01) --
	(271.10,131.03) --
	(271.47,131.03) --
	(271.47,131.06) --
	(271.63,131.06) --
	(271.63,131.08) --
	(272.26,131.08) --
	(272.26,131.10) --
	(272.35,131.10) --
	(272.35,131.16) --
	(273.36,131.16) --
	(273.36,131.72) --
	(273.73,131.72) --
	(273.73,131.75) --
	(274.17,131.75) --
	(274.17,131.78) --
	(274.58,131.78) --
	(274.58,131.81) --
	(274.64,131.81) --
	(274.64,131.85) --
	(278.97,131.85) --
	(278.97,131.94) --
	(283.15,131.94) --
	(283.15,131.94);
\definecolor{drawColor}{RGB}{92,76,151}

\path[draw=drawColor,line width= 0.6pt,line join=round] (191.17, 48.32) --
	(195.35, 48.32) --
	(195.35, 48.35) --
	(199.12, 48.35) --
	(199.12, 48.38) --
	(201.46, 48.38) --
	(201.46, 48.40) --
	(202.02, 48.40) --
	(202.02, 48.44) --
	(203.30, 48.44) --
	(203.30, 48.48) --
	(203.96, 48.48) --
	(203.96, 48.51) --
	(205.08, 48.51) --
	(205.08, 48.54) --
	(205.08, 48.54) --
	(205.08, 48.56) --
	(205.33, 48.56) --
	(205.33, 48.59) --
	(205.61, 48.59) --
	(205.61, 48.61) --
	(205.81, 48.61) --
	(205.81, 48.64) --
	(206.00, 48.64) --
	(206.00, 48.67) --
	(206.13, 48.67) --
	(206.13, 48.70) --
	(206.16, 48.70) --
	(206.16, 48.73) --
	(206.24, 48.73) --
	(206.24, 48.76) --
	(206.27, 48.76) --
	(206.27, 48.79) --
	(206.37, 48.79) --
	(206.37, 48.81) --
	(206.54, 48.81) --
	(206.54, 48.83) --
	(206.61, 48.83) --
	(206.61, 48.86) --
	(206.62, 48.86) --
	(206.62, 48.88) --
	(207.01, 48.88) --
	(207.01, 48.90) --
	(207.39, 48.90) --
	(207.39, 48.97) --
	(207.68, 48.97) --
	(207.68, 48.99) --
	(207.74, 48.99) --
	(207.74, 49.01) --
	(207.93, 49.01) --
	(207.93, 49.03) --
	(207.97, 49.03) --
	(207.97, 49.07) --
	(208.15, 49.07) --
	(208.15, 49.09) --
	(208.33, 49.09) --
	(208.33, 49.12) --
	(209.00, 49.12) --
	(209.00, 49.15) --
	(209.06, 49.15) --
	(209.06, 49.17) --
	(209.21, 49.17) --
	(209.21, 49.19) --
	(209.56, 49.19) --
	(209.56, 49.23) --
	(209.74, 49.23) --
	(209.74, 49.26) --
	(209.84, 49.26) --
	(209.84, 49.28) --
	(210.15, 49.28) --
	(210.15, 49.30) --
	(210.19, 49.30) --
	(210.19, 49.34) --
	(210.51, 49.34) --
	(210.51, 49.36) --
	(210.73, 49.36) --
	(210.73, 49.38) --
	(210.80, 49.38) --
	(210.80, 49.41) --
	(210.88, 49.41) --
	(210.88, 49.43) --
	(211.06, 49.43) --
	(211.06, 49.47) --
	(211.16, 49.47) --
	(211.16, 49.51) --
	(211.23, 49.51) --
	(211.23, 49.54) --
	(211.27, 49.54) --
	(211.27, 49.57) --
	(211.32, 49.57) --
	(211.32, 49.60) --
	(211.33, 49.60) --
	(211.33, 49.63) --
	(211.39, 49.63) --
	(211.39, 49.65) --
	(211.43, 49.65) --
	(211.43, 49.67) --
	(211.49, 49.67) --
	(211.49, 49.70) --
	(211.79, 49.70) --
	(211.79, 49.72) --
	(211.81, 49.72) --
	(211.81, 49.73) --
	(212.02, 49.73) --
	(212.02, 49.76) --
	(212.03, 49.76) --
	(212.03, 49.78) --
	(212.05, 49.78) --
	(212.05, 49.80) --
	(212.10, 49.80) --
	(212.10, 49.82) --
	(212.21, 49.82) --
	(212.21, 49.84) --
	(212.37, 49.84) --
	(212.37, 49.86) --
	(212.52, 49.86) --
	(212.52, 49.88) --
	(212.53, 49.88) --
	(212.53, 49.90) --
	(212.53, 49.90) --
	(212.53, 49.92) --
	(212.77, 49.92) --
	(212.77, 49.95) --
	(212.80, 49.95) --
	(212.80, 49.97) --
	(212.91, 49.97) --
	(212.91, 49.99) --
	(212.92, 49.99) --
	(212.92, 50.02) --
	(213.04, 50.02) --
	(213.04, 50.05) --
	(213.09, 50.05) --
	(213.09, 50.07) --
	(213.10, 50.07) --
	(213.10, 50.10) --
	(213.14, 50.10) --
	(213.14, 50.12) --
	(213.15, 50.12) --
	(213.15, 50.14) --
	(213.34, 50.14) --
	(213.34, 50.17) --
	(213.34, 50.17) --
	(213.34, 50.20) --
	(213.38, 50.20) --
	(213.38, 50.25) --
	(213.41, 50.25) --
	(213.41, 50.27) --
	(213.50, 50.27) --
	(213.50, 50.29) --
	(213.58, 50.29) --
	(213.58, 50.30) --
	(213.58, 50.30) --
	(213.58, 50.35) --
	(213.59, 50.35) --
	(213.59, 50.37) --
	(213.67, 50.37) --
	(213.67, 50.41) --
	(213.69, 50.41) --
	(213.69, 50.43) --
	(213.83, 50.43) --
	(213.83, 50.51) --
	(213.85, 50.51) --
	(213.85, 50.54) --
	(213.88, 50.54) --
	(213.88, 50.56) --
	(213.91, 50.56) --
	(213.91, 50.58) --
	(214.05, 50.58) --
	(214.05, 50.60) --
	(214.12, 50.60) --
	(214.12, 50.63) --
	(214.13, 50.63) --
	(214.13, 50.66) --
	(214.13, 50.66) --
	(214.13, 50.68) --
	(214.31, 50.68) --
	(214.31, 50.69) --
	(214.46, 50.69) --
	(214.46, 50.71) --
	(214.47, 50.71) --
	(214.47, 50.73) --
	(214.53, 50.73) --
	(214.53, 50.78) --
	(214.62, 50.78) --
	(214.62, 50.80) --
	(214.66, 50.80) --
	(214.66, 50.82) --
	(214.68, 50.82) --
	(214.68, 50.84) --
	(214.76, 50.84) --
	(214.76, 50.87) --
	(214.82, 50.87) --
	(214.82, 50.88) --
	(214.87, 50.88) --
	(214.87, 50.91) --
	(214.91, 50.91) --
	(214.91, 50.92) --
	(214.95, 50.92) --
	(214.95, 50.96) --
	(214.97, 50.96) --
	(214.97, 50.98) --
	(215.02, 50.98) --
	(215.02, 51.01) --
	(215.06, 51.01) --
	(215.06, 51.03) --
	(215.12, 51.03) --
	(215.12, 51.05) --
	(215.15, 51.05) --
	(215.15, 51.08) --
	(215.19, 51.08) --
	(215.19, 51.10) --
	(215.41, 51.10) --
	(215.41, 51.13) --
	(215.45, 51.13) --
	(215.45, 51.17) --
	(215.47, 51.17) --
	(215.47, 51.20) --
	(215.49, 51.20) --
	(215.49, 51.22) --
	(215.53, 51.22) --
	(215.53, 51.24) --
	(215.60, 51.24) --
	(215.60, 51.26) --
	(215.63, 51.26) --
	(215.63, 51.30) --
	(215.69, 51.30) --
	(215.69, 51.33) --
	(215.69, 51.33) --
	(215.69, 51.36) --
	(215.71, 51.36) --
	(215.71, 51.37) --
	(215.74, 51.37) --
	(215.74, 51.44) --
	(215.87, 51.44) --
	(215.87, 51.46) --
	(215.91, 51.46) --
	(215.91, 51.48) --
	(215.93, 51.48) --
	(215.93, 51.51) --
	(215.95, 51.51) --
	(215.95, 51.53) --
	(215.96, 51.53) --
	(215.96, 51.61) --
	(216.14, 51.61) --
	(216.14, 51.63) --
	(216.16, 51.63) --
	(216.16, 51.64) --
	(216.18, 51.64) --
	(216.18, 51.66) --
	(216.26, 51.66) --
	(216.26, 51.68) --
	(216.31, 51.68) --
	(216.31, 51.71) --
	(216.43, 51.71) --
	(216.43, 51.73) --
	(216.43, 51.73) --
	(216.43, 51.75) --
	(216.45, 51.75) --
	(216.45, 51.77) --
	(216.49, 51.77) --
	(216.49, 51.79) --
	(216.53, 51.79) --
	(216.53, 51.81) --
	(216.55, 51.81) --
	(216.55, 51.83) --
	(216.63, 51.83) --
	(216.63, 51.92) --
	(216.63, 51.92) --
	(216.63, 51.94) --
	(216.64, 51.94) --
	(216.64, 51.96) --
	(216.65, 51.96) --
	(216.65, 51.98) --
	(216.68, 51.98) --
	(216.68, 52.00) --
	(216.75, 52.00) --
	(216.75, 52.01) --
	(216.75, 52.01) --
	(216.75, 52.03) --
	(216.78, 52.03) --
	(216.78, 52.05) --
	(216.81, 52.05) --
	(216.81, 52.07) --
	(216.88, 52.07) --
	(216.88, 52.08) --
	(216.97, 52.08) --
	(216.97, 52.12) --
	(216.97, 52.12) --
	(216.97, 52.15) --
	(217.02, 52.15) --
	(217.02, 52.18) --
	(217.03, 52.18) --
	(217.03, 52.21) --
	(217.06, 52.21) --
	(217.06, 52.24) --
	(217.16, 52.24) --
	(217.16, 52.26) --
	(217.17, 52.26) --
	(217.17, 52.28) --
	(217.20, 52.28) --
	(217.20, 52.30) --
	(217.24, 52.30) --
	(217.24, 52.32) --
	(217.35, 52.32) --
	(217.35, 52.34) --
	(217.36, 52.34) --
	(217.36, 52.36) --
	(217.39, 52.36) --
	(217.39, 52.39) --
	(217.48, 52.39) --
	(217.48, 52.40) --
	(217.51, 52.40) --
	(217.51, 52.42) --
	(217.61, 52.42) --
	(217.61, 52.46) --
	(217.61, 52.46) --
	(217.61, 52.48) --
	(217.63, 52.48) --
	(217.63, 52.50) --
	(217.65, 52.50) --
	(217.65, 52.54) --
	(217.71, 52.54) --
	(217.71, 52.55) --
	(217.77, 52.55) --
	(217.77, 52.58) --
	(217.77, 52.58) --
	(217.77, 52.59) --
	(217.78, 52.59) --
	(217.78, 52.61) --
	(217.79, 52.61) --
	(217.79, 52.63) --
	(217.79, 52.63) --
	(217.79, 52.65) --
	(217.80, 52.65) --
	(217.80, 52.68) --
	(217.83, 52.68) --
	(217.83, 52.70) --
	(217.88, 52.70) --
	(217.88, 52.72) --
	(217.88, 52.72) --
	(217.88, 52.75) --
	(217.95, 52.75) --
	(217.95, 52.77) --
	(217.97, 52.77) --
	(217.97, 52.79) --
	(218.02, 52.79) --
	(218.02, 52.81) --
	(218.06, 52.81) --
	(218.06, 52.83) --
	(218.07, 52.83) --
	(218.07, 52.86) --
	(218.08, 52.86) --
	(218.08, 52.88) --
	(218.09, 52.88) --
	(218.09, 52.90) --
	(218.11, 52.90) --
	(218.11, 52.92) --
	(218.13, 52.92) --
	(218.13, 52.94) --
	(218.20, 52.94) --
	(218.20, 52.96) --
	(218.29, 52.96) --
	(218.29, 52.98) --
	(218.31, 52.98) --
	(218.31, 53.01) --
	(218.33, 53.01) --
	(218.33, 53.03) --
	(218.46, 53.03) --
	(218.46, 53.05) --
	(218.51, 53.05) --
	(218.51, 53.07) --
	(218.66, 53.07) --
	(218.66, 53.09) --
	(218.83, 53.09) --
	(218.83, 53.10) --
	(218.88, 53.10) --
	(218.88, 53.12) --
	(218.89, 53.12) --
	(218.89, 53.14) --
	(219.01, 53.14) --
	(219.01, 53.16) --
	(219.02, 53.16) --
	(219.02, 53.18) --
	(219.04, 53.18) --
	(219.04, 53.21) --
	(219.10, 53.21) --
	(219.10, 53.23) --
	(219.13, 53.23) --
	(219.13, 53.25) --
	(219.13, 53.25) --
	(219.13, 53.27) --
	(219.16, 53.27) --
	(219.16, 53.29) --
	(219.18, 53.29) --
	(219.18, 53.31) --
	(219.19, 53.31) --
	(219.19, 53.37) --
	(219.20, 53.37) --
	(219.20, 53.39) --
	(219.22, 53.39) --
	(219.22, 53.41) --
	(219.24, 53.41) --
	(219.24, 53.43) --
	(219.25, 53.43) --
	(219.25, 53.47) --
	(219.25, 53.47) --
	(219.25, 53.50) --
	(219.26, 53.50) --
	(219.26, 53.52) --
	(219.28, 53.52) --
	(219.28, 53.53) --
	(219.35, 53.53) --
	(219.35, 53.56) --
	(219.35, 53.56) --
	(219.35, 53.59) --
	(219.36, 53.59) --
	(219.36, 53.62) --
	(219.38, 53.62) --
	(219.38, 53.63) --
	(219.39, 53.63) --
	(219.39, 53.66) --
	(219.40, 53.66) --
	(219.40, 53.69) --
	(219.45, 53.69) --
	(219.45, 53.71) --
	(219.45, 53.71) --
	(219.45, 53.72) --
	(219.45, 53.72) --
	(219.45, 53.75) --
	(219.48, 53.75) --
	(219.48, 53.76) --
	(219.51, 53.76) --
	(219.51, 53.79) --
	(219.52, 53.79) --
	(219.52, 53.81) --
	(219.56, 53.81) --
	(219.56, 53.83) --
	(219.58, 53.83) --
	(219.58, 53.85) --
	(219.60, 53.85) --
	(219.60, 53.88) --
	(219.62, 53.88) --
	(219.62, 53.91) --
	(219.63, 53.91) --
	(219.63, 53.93) --
	(219.63, 53.93) --
	(219.63, 53.95) --
	(219.72, 53.95) --
	(219.72, 53.97) --
	(219.72, 53.97) --
	(219.72, 54.00) --
	(219.72, 54.00) --
	(219.72, 54.02) --
	(219.74, 54.02) --
	(219.74, 54.04) --
	(219.84, 54.04) --
	(219.84, 54.07) --
	(219.86, 54.07) --
	(219.86, 54.09) --
	(219.92, 54.09) --
	(219.92, 54.12) --
	(219.92, 54.12) --
	(219.92, 54.13) --
	(219.92, 54.13) --
	(219.92, 54.15) --
	(219.94, 54.15) --
	(219.94, 54.17) --
	(219.94, 54.17) --
	(219.94, 54.19) --
	(219.95, 54.19) --
	(219.95, 54.23) --
	(219.99, 54.23) --
	(219.99, 54.25) --
	(219.99, 54.25) --
	(219.99, 54.27) --
	(220.01, 54.27) --
	(220.01, 54.29) --
	(220.02, 54.29) --
	(220.02, 54.31) --
	(220.02, 54.31) --
	(220.02, 54.33) --
	(220.02, 54.33) --
	(220.02, 54.35) --
	(220.02, 54.35) --
	(220.02, 54.37) --
	(220.05, 54.37) --
	(220.05, 54.38) --
	(220.13, 54.38) --
	(220.13, 54.41) --
	(220.14, 54.41) --
	(220.14, 54.43) --
	(220.18, 54.43) --
	(220.18, 54.45) --
	(220.18, 54.45) --
	(220.18, 54.47) --
	(220.20, 54.47) --
	(220.20, 54.49) --
	(220.25, 54.49) --
	(220.25, 54.51) --
	(220.25, 54.51) --
	(220.25, 54.53) --
	(220.26, 54.53) --
	(220.26, 54.56) --
	(220.35, 54.56) --
	(220.35, 54.61) --
	(220.42, 54.61) --
	(220.42, 54.62) --
	(220.42, 54.62) --
	(220.42, 54.64) --
	(220.44, 54.64) --
	(220.44, 54.67) --
	(220.44, 54.67) --
	(220.44, 54.70) --
	(220.48, 54.70) --
	(220.48, 54.72) --
	(220.49, 54.72) --
	(220.49, 54.74) --
	(220.50, 54.74) --
	(220.50, 54.76) --
	(220.52, 54.76) --
	(220.52, 54.79) --
	(220.60, 54.79) --
	(220.60, 54.82) --
	(220.62, 54.82) --
	(220.62, 54.84) --
	(220.63, 54.84) --
	(220.63, 54.85) --
	(220.69, 54.85) --
	(220.69, 54.88) --
	(220.77, 54.88) --
	(220.77, 54.90) --
	(220.83, 54.90) --
	(220.83, 54.94) --
	(220.85, 54.94) --
	(220.85, 54.96) --
	(220.85, 54.96) --
	(220.85, 54.98) --
	(220.87, 54.98) --
	(220.87, 55.00) --
	(220.87, 55.00) --
	(220.87, 55.05) --
	(220.88, 55.05) --
	(220.88, 55.07) --
	(220.92, 55.07) --
	(220.92, 55.09) --
	(220.94, 55.09) --
	(220.94, 55.11) --
	(220.95, 55.11) --
	(220.95, 55.12) --
	(220.95, 55.12) --
	(220.95, 55.14) --
	(220.99, 55.14) --
	(220.99, 55.17) --
	(220.99, 55.17) --
	(220.99, 55.21) --
	(221.03, 55.21) --
	(221.03, 55.24) --
	(221.05, 55.24) --
	(221.05, 55.26) --
	(221.12, 55.26) --
	(221.12, 55.29) --
	(221.12, 55.29) --
	(221.12, 55.31) --
	(221.16, 55.31) --
	(221.16, 55.33) --
	(221.18, 55.33) --
	(221.18, 55.35) --
	(221.18, 55.35) --
	(221.18, 55.37) --
	(221.22, 55.37) --
	(221.22, 55.39) --
	(221.24, 55.39) --
	(221.24, 55.41) --
	(221.25, 55.41) --
	(221.25, 55.43) --
	(221.29, 55.43) --
	(221.29, 55.45) --
	(221.30, 55.45) --
	(221.30, 55.46) --
	(221.33, 55.46) --
	(221.33, 55.48) --
	(221.33, 55.48) --
	(221.33, 55.51) --
	(221.39, 55.51) --
	(221.39, 55.56) --
	(221.41, 55.56) --
	(221.41, 55.60) --
	(221.42, 55.60) --
	(221.42, 55.62) --
	(221.45, 55.62) --
	(221.45, 55.64) --
	(221.55, 55.64) --
	(221.55, 55.65) --
	(221.55, 55.65) --
	(221.55, 55.67) --
	(221.55, 55.67) --
	(221.55, 55.68) --
	(221.57, 55.68) --
	(221.57, 55.70) --
	(221.61, 55.70) --
	(221.61, 55.72) --
	(221.61, 55.72) --
	(221.61, 55.74) --
	(221.63, 55.74) --
	(221.63, 55.79) --
	(221.63, 55.79) --
	(221.63, 55.81) --
	(221.63, 55.81) --
	(221.63, 55.83) --
	(221.65, 55.83) --
	(221.65, 55.88) --
	(221.66, 55.88) --
	(221.66, 55.90) --
	(221.67, 55.90) --
	(221.67, 55.93) --
	(221.68, 55.93) --
	(221.68, 55.95) --
	(221.70, 55.95) --
	(221.70, 55.97) --
	(221.71, 55.97) --
	(221.71, 56.01) --
	(221.78, 56.01) --
	(221.78, 56.03) --
	(221.78, 56.03) --
	(221.78, 56.05) --
	(221.79, 56.05) --
	(221.79, 56.07) --
	(221.82, 56.07) --
	(221.82, 56.09) --
	(221.83, 56.09) --
	(221.83, 56.11) --
	(221.84, 56.11) --
	(221.84, 56.13) --
	(221.84, 56.13) --
	(221.84, 56.15) --
	(221.86, 56.15) --
	(221.86, 56.17) --
	(221.88, 56.17) --
	(221.88, 56.22) --
	(221.88, 56.22) --
	(221.88, 56.25) --
	(221.91, 56.25) --
	(221.91, 56.27) --
	(221.91, 56.27) --
	(221.91, 56.29) --
	(221.97, 56.29) --
	(221.97, 56.31) --
	(222.01, 56.31) --
	(222.01, 56.33) --
	(222.02, 56.33) --
	(222.02, 56.35) --
	(222.03, 56.35) --
	(222.03, 56.37) --
	(222.04, 56.37) --
	(222.04, 56.39) --
	(222.08, 56.39) --
	(222.08, 56.40) --
	(222.10, 56.40) --
	(222.10, 56.42) --
	(222.11, 56.42) --
	(222.11, 56.44) --
	(222.12, 56.44) --
	(222.12, 56.46) --
	(222.14, 56.46) --
	(222.14, 56.49) --
	(222.16, 56.49) --
	(222.16, 56.52) --
	(222.17, 56.52) --
	(222.17, 56.55) --
	(222.18, 56.55) --
	(222.18, 56.58) --
	(222.20, 56.58) --
	(222.20, 56.59) --
	(222.21, 56.59) --
	(222.21, 56.61) --
	(222.22, 56.61) --
	(222.22, 56.63) --
	(222.24, 56.63) --
	(222.24, 56.65) --
	(222.28, 56.65) --
	(222.28, 56.68) --
	(222.30, 56.68) --
	(222.30, 56.70) --
	(222.31, 56.70) --
	(222.31, 56.72) --
	(222.32, 56.72) --
	(222.32, 56.74) --
	(222.35, 56.74) --
	(222.35, 56.76) --
	(222.35, 56.76) --
	(222.35, 56.77) --
	(222.36, 56.77) --
	(222.36, 56.80) --
	(222.36, 56.80) --
	(222.36, 56.82) --
	(222.37, 56.82) --
	(222.37, 56.84) --
	(222.41, 56.84) --
	(222.41, 56.86) --
	(222.41, 56.86) --
	(222.41, 56.88) --
	(222.43, 56.88) --
	(222.43, 56.90) --
	(222.44, 56.90) --
	(222.44, 56.93) --
	(222.47, 56.93) --
	(222.47, 56.96) --
	(222.47, 56.96) --
	(222.47, 57.00) --
	(222.49, 57.00) --
	(222.49, 57.02) --
	(222.51, 57.02) --
	(222.51, 57.04) --
	(222.53, 57.04) --
	(222.53, 57.06) --
	(222.55, 57.06) --
	(222.55, 57.08) --
	(222.67, 57.08) --
	(222.67, 57.09) --
	(222.69, 57.09) --
	(222.69, 57.11) --
	(222.71, 57.11) --
	(222.71, 57.16) --
	(222.72, 57.16) --
	(222.72, 57.18) --
	(222.74, 57.18) --
	(222.74, 57.20) --
	(222.77, 57.20) --
	(222.77, 57.21) --
	(222.78, 57.21) --
	(222.78, 57.23) --
	(222.81, 57.23) --
	(222.81, 57.25) --
	(222.83, 57.25) --
	(222.83, 57.27) --
	(222.84, 57.27) --
	(222.84, 57.29) --
	(222.86, 57.29) --
	(222.86, 57.32) --
	(222.90, 57.32) --
	(222.90, 57.34) --
	(222.91, 57.34) --
	(222.91, 57.36) --
	(222.91, 57.36) --
	(222.91, 57.38) --
	(222.95, 57.38) --
	(222.95, 57.39) --
	(222.96, 57.39) --
	(222.96, 57.41) --
	(222.97, 57.41) --
	(222.97, 57.42) --
	(222.99, 57.42) --
	(222.99, 57.45) --
	(222.99, 57.45) --
	(222.99, 57.47) --
	(222.99, 57.47) --
	(222.99, 57.49) --
	(223.00, 57.49) --
	(223.00, 57.52) --
	(223.01, 57.52) --
	(223.01, 57.53) --
	(223.06, 57.53) --
	(223.06, 57.56) --
	(223.07, 57.56) --
	(223.07, 57.58) --
	(223.12, 57.58) --
	(223.12, 57.61) --
	(223.14, 57.61) --
	(223.14, 57.62) --
	(223.16, 57.62) --
	(223.16, 57.64) --
	(223.16, 57.64) --
	(223.16, 57.66) --
	(223.17, 57.66) --
	(223.17, 57.68) --
	(223.20, 57.68) --
	(223.20, 57.70) --
	(223.21, 57.70) --
	(223.21, 57.72) --
	(223.24, 57.72) --
	(223.24, 57.75) --
	(223.26, 57.75) --
	(223.26, 57.77) --
	(223.33, 57.77) --
	(223.33, 57.79) --
	(223.34, 57.79) --
	(223.34, 57.82) --
	(223.36, 57.82) --
	(223.36, 57.85) --
	(223.36, 57.85) --
	(223.36, 57.86) --
	(223.39, 57.86) --
	(223.39, 57.89) --
	(223.39, 57.89) --
	(223.39, 57.91) --
	(223.40, 57.91) --
	(223.40, 57.93) --
	(223.40, 57.93) --
	(223.40, 58.00) --
	(223.41, 58.00) --
	(223.41, 58.02) --
	(223.42, 58.02) --
	(223.42, 58.05) --
	(223.42, 58.05) --
	(223.42, 58.07) --
	(223.47, 58.07) --
	(223.47, 58.09) --
	(223.47, 58.09) --
	(223.47, 58.11) --
	(223.54, 58.11) --
	(223.54, 58.13) --
	(223.54, 58.13) --
	(223.54, 58.15) --
	(223.55, 58.15) --
	(223.55, 58.17) --
	(223.56, 58.17) --
	(223.56, 58.19) --
	(223.57, 58.19) --
	(223.57, 58.21) --
	(223.57, 58.21) --
	(223.57, 58.24) --
	(223.62, 58.24) --
	(223.62, 58.26) --
	(223.63, 58.26) --
	(223.63, 58.28) --
	(223.64, 58.28) --
	(223.64, 58.30) --
	(223.65, 58.30) --
	(223.65, 58.32) --
	(223.68, 58.32) --
	(223.68, 58.34) --
	(223.69, 58.34) --
	(223.69, 58.35) --
	(223.71, 58.35) --
	(223.71, 58.37) --
	(223.73, 58.37) --
	(223.73, 58.39) --
	(223.73, 58.39) --
	(223.73, 58.41) --
	(223.74, 58.41) --
	(223.74, 58.43) --
	(223.75, 58.43) --
	(223.75, 58.45) --
	(223.75, 58.45) --
	(223.75, 58.48) --
	(223.76, 58.48) --
	(223.76, 58.50) --
	(223.77, 58.50) --
	(223.77, 58.52) --
	(223.78, 58.52) --
	(223.78, 58.54) --
	(223.79, 58.54) --
	(223.79, 58.56) --
	(223.81, 58.56) --
	(223.81, 58.58) --
	(223.86, 58.58) --
	(223.86, 58.60) --
	(223.87, 58.60) --
	(223.87, 58.62) --
	(223.89, 58.62) --
	(223.89, 58.64) --
	(223.92, 58.64) --
	(223.92, 58.65) --
	(223.94, 58.65) --
	(223.94, 58.69) --
	(223.95, 58.69) --
	(223.95, 58.71) --
	(223.96, 58.71) --
	(223.96, 58.72) --
	(223.97, 58.72) --
	(223.97, 58.75) --
	(223.97, 58.75) --
	(223.97, 58.78) --
	(223.97, 58.78) --
	(223.97, 58.80) --
	(223.98, 58.80) --
	(223.98, 58.83) --
	(223.99, 58.83) --
	(223.99, 58.88) --
	(224.02, 58.88) --
	(224.02, 58.90) --
	(224.04, 58.90) --
	(224.04, 58.93) --
	(224.08, 58.93) --
	(224.08, 58.95) --
	(224.12, 58.95) --
	(224.12, 58.97) --
	(224.15, 58.97) --
	(224.15, 58.99) --
	(224.15, 58.99) --
	(224.15, 59.02) --
	(224.16, 59.02) --
	(224.16, 59.04) --
	(224.18, 59.04) --
	(224.18, 59.05) --
	(224.18, 59.05) --
	(224.18, 59.07) --
	(224.18, 59.07) --
	(224.18, 59.09) --
	(224.20, 59.09) --
	(224.20, 59.11) --
	(224.22, 59.11) --
	(224.22, 59.12) --
	(224.22, 59.12) --
	(224.22, 59.15) --
	(224.23, 59.15) --
	(224.23, 59.17) --
	(224.24, 59.17) --
	(224.24, 59.19) --
	(224.24, 59.19) --
	(224.24, 59.21) --
	(224.29, 59.21) --
	(224.29, 59.24) --
	(224.29, 59.24) --
	(224.29, 59.26) --
	(224.31, 59.26) --
	(224.31, 59.28) --
	(224.31, 59.28) --
	(224.31, 59.30) --
	(224.32, 59.30) --
	(224.32, 59.33) --
	(224.33, 59.33) --
	(224.33, 59.35) --
	(224.36, 59.35) --
	(224.36, 59.37) --
	(224.39, 59.37) --
	(224.39, 59.39) --
	(224.39, 59.39) --
	(224.39, 59.41) --
	(224.41, 59.41) --
	(224.41, 59.42) --
	(224.42, 59.42) --
	(224.42, 59.45) --
	(224.42, 59.45) --
	(224.42, 59.47) --
	(224.44, 59.47) --
	(224.44, 59.49) --
	(224.50, 59.49) --
	(224.50, 59.52) --
	(224.50, 59.52) --
	(224.50, 59.53) --
	(224.55, 59.53) --
	(224.55, 59.56) --
	(224.56, 59.56) --
	(224.56, 59.58) --
	(224.56, 59.58) --
	(224.56, 59.60) --
	(224.56, 59.60) --
	(224.56, 59.63) --
	(224.60, 59.63) --
	(224.60, 59.66) --
	(224.60, 59.66) --
	(224.60, 59.69) --
	(224.62, 59.69) --
	(224.62, 59.72) --
	(224.63, 59.72) --
	(224.63, 59.74) --
	(224.66, 59.74) --
	(224.66, 59.76) --
	(224.66, 59.76) --
	(224.66, 59.78) --
	(224.67, 59.78) --
	(224.67, 59.80) --
	(224.69, 59.80) --
	(224.69, 59.82) --
	(224.69, 59.82) --
	(224.69, 59.84) --
	(224.70, 59.84) --
	(224.70, 59.87) --
	(224.73, 59.87) --
	(224.73, 59.88) --
	(224.75, 59.88) --
	(224.75, 59.90) --
	(224.75, 59.90) --
	(224.75, 59.94) --
	(224.77, 59.94) --
	(224.77, 59.96) --
	(224.78, 59.96) --
	(224.78, 59.98) --
	(224.81, 59.98) --
	(224.81, 60.00) --
	(224.82, 60.00) --
	(224.82, 60.02) --
	(224.84, 60.02) --
	(224.84, 60.04) --
	(224.86, 60.04) --
	(224.86, 60.06) --
	(224.86, 60.06) --
	(224.86, 60.08) --
	(224.90, 60.08) --
	(224.90, 60.10) --
	(224.90, 60.10) --
	(224.90, 60.13) --
	(224.91, 60.13) --
	(224.91, 60.15) --
	(224.91, 60.15) --
	(224.91, 60.16) --
	(224.95, 60.16) --
	(224.95, 60.18) --
	(224.95, 60.18) --
	(224.95, 60.21) --
	(224.95, 60.21) --
	(224.95, 60.23) --
	(224.99, 60.23) --
	(224.99, 60.25) --
	(225.00, 60.25) --
	(225.00, 60.26) --
	(225.01, 60.26) --
	(225.01, 60.29) --
	(225.02, 60.29) --
	(225.02, 60.31) --
	(225.02, 60.31) --
	(225.02, 60.33) --
	(225.03, 60.33) --
	(225.03, 60.34) --
	(225.08, 60.34) --
	(225.08, 60.36) --
	(225.11, 60.36) --
	(225.11, 60.38) --
	(225.11, 60.38) --
	(225.11, 60.40) --
	(225.22, 60.40) --
	(225.22, 60.41) --
	(225.24, 60.41) --
	(225.24, 60.44) --
	(225.26, 60.44) --
	(225.26, 60.50) --
	(225.28, 60.50) --
	(225.28, 60.51) --
	(225.31, 60.51) --
	(225.31, 60.52) --
	(225.32, 60.52) --
	(225.32, 60.55) --
	(225.35, 60.55) --
	(225.35, 60.56) --
	(225.35, 60.56) --
	(225.35, 60.58) --
	(225.41, 60.58) --
	(225.41, 60.60) --
	(225.42, 60.60) --
	(225.42, 60.62) --
	(225.43, 60.62) --
	(225.43, 60.64) --
	(225.44, 60.64) --
	(225.44, 60.66) --
	(225.45, 60.66) --
	(225.45, 60.69) --
	(225.48, 60.69) --
	(225.48, 60.71) --
	(225.49, 60.71) --
	(225.49, 60.73) --
	(225.50, 60.73) --
	(225.50, 60.74) --
	(225.52, 60.74) --
	(225.52, 60.77) --
	(225.52, 60.77) --
	(225.52, 60.79) --
	(225.53, 60.79) --
	(225.53, 60.81) --
	(225.53, 60.81) --
	(225.53, 60.83) --
	(225.55, 60.83) --
	(225.55, 60.85) --
	(225.56, 60.85) --
	(225.56, 60.87) --
	(225.58, 60.87) --
	(225.58, 60.88) --
	(225.59, 60.88) --
	(225.59, 60.91) --
	(225.59, 60.91) --
	(225.59, 60.93) --
	(225.62, 60.93) --
	(225.62, 60.94) --
	(225.62, 60.94) --
	(225.62, 60.96) --
	(225.62, 60.96) --
	(225.62, 60.97) --
	(225.64, 60.97) --
	(225.64, 60.99) --
	(225.67, 60.99) --
	(225.67, 61.02) --
	(225.68, 61.02) --
	(225.68, 61.03) --
	(225.69, 61.03) --
	(225.69, 61.06) --
	(225.71, 61.06) --
	(225.71, 61.08) --
	(225.74, 61.08) --
	(225.74, 61.10) --
	(225.75, 61.10) --
	(225.75, 61.14) --
	(225.76, 61.14) --
	(225.76, 61.15) --
	(225.77, 61.15) --
	(225.77, 61.18) --
	(225.79, 61.18) --
	(225.79, 61.20) --
	(225.79, 61.20) --
	(225.79, 61.21) --
	(225.80, 61.21) --
	(225.80, 61.23) --
	(225.81, 61.23) --
	(225.81, 61.24) --
	(225.81, 61.24) --
	(225.81, 61.26) --
	(225.82, 61.26) --
	(225.82, 61.30) --
	(225.82, 61.30) --
	(225.82, 61.31) --
	(225.83, 61.31) --
	(225.83, 61.33) --
	(225.86, 61.33) --
	(225.86, 61.35) --
	(225.86, 61.35) --
	(225.86, 61.37) --
	(225.86, 61.37) --
	(225.86, 61.40) --
	(225.86, 61.40) --
	(225.86, 61.41) --
	(225.90, 61.41) --
	(225.90, 61.44) --
	(225.95, 61.44) --
	(225.95, 61.46) --
	(225.96, 61.46) --
	(225.96, 61.47) --
	(225.98, 61.47) --
	(225.98, 61.49) --
	(226.02, 61.49) --
	(226.02, 61.51) --
	(226.05, 61.51) --
	(226.05, 61.53) --
	(226.05, 61.53) --
	(226.05, 61.56) --
	(226.06, 61.56) --
	(226.06, 61.57) --
	(226.07, 61.57) --
	(226.07, 61.59) --
	(226.07, 61.59) --
	(226.07, 61.60) --
	(226.08, 61.60) --
	(226.08, 61.61) --
	(226.09, 61.61) --
	(226.09, 61.64) --
	(226.11, 61.64) --
	(226.11, 61.66) --
	(226.11, 61.66) --
	(226.11, 61.67) --
	(226.11, 61.67) --
	(226.11, 61.71) --
	(226.11, 61.71) --
	(226.11, 61.73) --
	(226.11, 61.73) --
	(226.11, 61.75) --
	(226.12, 61.75) --
	(226.12, 61.77) --
	(226.12, 61.77) --
	(226.12, 61.79) --
	(226.14, 61.79) --
	(226.14, 61.80) --
	(226.14, 61.80) --
	(226.14, 61.82) --
	(226.14, 61.82) --
	(226.14, 61.84) --
	(226.16, 61.84) --
	(226.16, 61.87) --
	(226.16, 61.87) --
	(226.16, 61.90) --
	(226.18, 61.90) --
	(226.18, 61.92) --
	(226.18, 61.92) --
	(226.18, 61.94) --
	(226.19, 61.94) --
	(226.19, 61.96) --
	(226.21, 61.96) --
	(226.21, 61.97) --
	(226.22, 61.97) --
	(226.22, 62.00) --
	(226.25, 62.00) --
	(226.25, 62.01) --
	(226.25, 62.01) --
	(226.25, 62.05) --
	(226.26, 62.05) --
	(226.26, 62.07) --
	(226.34, 62.07) --
	(226.34, 62.09) --
	(226.36, 62.09) --
	(226.36, 62.11) --
	(226.38, 62.11) --
	(226.38, 62.13) --
	(226.40, 62.13) --
	(226.40, 62.15) --
	(226.43, 62.15) --
	(226.43, 62.17) --
	(226.43, 62.17) --
	(226.43, 62.19) --
	(226.43, 62.19) --
	(226.43, 62.21) --
	(226.45, 62.21) --
	(226.45, 62.22) --
	(226.45, 62.22) --
	(226.45, 62.25) --
	(226.46, 62.25) --
	(226.46, 62.27) --
	(226.47, 62.27) --
	(226.47, 62.30) --
	(226.47, 62.30) --
	(226.47, 62.32) --
	(226.47, 62.32) --
	(226.47, 62.34) --
	(226.48, 62.34) --
	(226.48, 62.35) --
	(226.50, 62.35) --
	(226.50, 62.39) --
	(226.55, 62.39) --
	(226.55, 62.41) --
	(226.55, 62.41) --
	(226.55, 62.43) --
	(226.56, 62.43) --
	(226.56, 62.46) --
	(226.58, 62.46) --
	(226.58, 62.48) --
	(226.58, 62.48) --
	(226.58, 62.50) --
	(226.60, 62.50) --
	(226.60, 62.51) --
	(226.60, 62.51) --
	(226.60, 62.54) --
	(226.63, 62.54) --
	(226.63, 62.55) --
	(226.65, 62.55) --
	(226.65, 62.58) --
	(226.66, 62.58) --
	(226.66, 62.60) --
	(226.66, 62.60) --
	(226.66, 62.62) --
	(226.68, 62.62) --
	(226.68, 62.63) --
	(226.69, 62.63) --
	(226.69, 62.66) --
	(226.69, 62.66) --
	(226.69, 62.67) --
	(226.70, 62.67) --
	(226.70, 62.70) --
	(226.70, 62.70) --
	(226.70, 62.71) --
	(226.73, 62.71) --
	(226.73, 62.73) --
	(226.74, 62.73) --
	(226.74, 62.75) --
	(226.75, 62.75) --
	(226.75, 62.77) --
	(226.76, 62.77) --
	(226.76, 62.79) --
	(226.78, 62.79) --
	(226.78, 62.82) --
	(226.84, 62.82) --
	(226.84, 62.84) --
	(226.85, 62.84) --
	(226.85, 62.85) --
	(226.85, 62.85) --
	(226.85, 62.87) --
	(226.86, 62.87) --
	(226.86, 62.90) --
	(226.90, 62.90) --
	(226.90, 62.91) --
	(226.91, 62.91) --
	(226.91, 62.93) --
	(226.92, 62.93) --
	(226.92, 62.95) --
	(226.93, 62.95) --
	(226.93, 62.97) --
	(226.94, 62.97) --
	(226.94, 62.98) --
	(226.94, 62.98) --
	(226.94, 63.00) --
	(226.97, 63.00) --
	(226.97, 63.02) --
	(226.98, 63.02) --
	(226.98, 63.04) --
	(226.98, 63.04) --
	(226.98, 63.06) --
	(227.01, 63.06) --
	(227.01, 63.08) --
	(227.02, 63.08) --
	(227.02, 63.09) --
	(227.02, 63.09) --
	(227.02, 63.12) --
	(227.03, 63.12) --
	(227.03, 63.16) --
	(227.05, 63.16) --
	(227.05, 63.17) --
	(227.05, 63.17) --
	(227.05, 63.19) --
	(227.05, 63.19) --
	(227.05, 63.21) --
	(227.05, 63.21) --
	(227.05, 63.23) --
	(227.06, 63.23) --
	(227.06, 63.25) --
	(227.06, 63.25) --
	(227.06, 63.27) --
	(227.09, 63.27) --
	(227.09, 63.29) --
	(227.10, 63.29) --
	(227.10, 63.31) --
	(227.10, 63.31) --
	(227.10, 63.33) --
	(227.10, 63.33) --
	(227.10, 63.35) --
	(227.11, 63.35) --
	(227.11, 63.37) --
	(227.11, 63.37) --
	(227.11, 63.39) --
	(227.11, 63.39) --
	(227.11, 63.40) --
	(227.13, 63.40) --
	(227.13, 63.43) --
	(227.15, 63.43) --
	(227.15, 63.44) --
	(227.16, 63.44) --
	(227.16, 63.46) --
	(227.17, 63.46) --
	(227.17, 63.48) --
	(227.18, 63.48) --
	(227.18, 63.50) --
	(227.18, 63.50) --
	(227.18, 63.52) --
	(227.18, 63.52) --
	(227.18, 63.54) --
	(227.19, 63.54) --
	(227.19, 63.57) --
	(227.20, 63.57) --
	(227.20, 63.59) --
	(227.22, 63.59) --
	(227.22, 63.60) --
	(227.23, 63.60) --
	(227.23, 63.61) --
	(227.25, 63.61) --
	(227.25, 63.63) --
	(227.25, 63.63) --
	(227.25, 63.66) --
	(227.29, 63.66) --
	(227.29, 63.68) --
	(227.31, 63.68) --
	(227.31, 63.70) --
	(227.31, 63.70) --
	(227.31, 63.73) --
	(227.31, 63.73) --
	(227.31, 63.75) --
	(227.32, 63.75) --
	(227.32, 63.77) --
	(227.32, 63.77) --
	(227.32, 63.81) --
	(227.33, 63.81) --
	(227.33, 63.83) --
	(227.35, 63.83) --
	(227.35, 63.86) --
	(227.35, 63.86) --
	(227.35, 63.87) --
	(227.35, 63.87) --
	(227.35, 63.90) --
	(227.37, 63.90) --
	(227.37, 63.92) --
	(227.37, 63.92) --
	(227.37, 63.93) --
	(227.38, 63.93) --
	(227.38, 63.95) --
	(227.38, 63.95) --
	(227.38, 63.97) --
	(227.39, 63.97) --
	(227.39, 64.00) --
	(227.43, 64.00) --
	(227.43, 64.02) --
	(227.44, 64.02) --
	(227.44, 64.04) --
	(227.44, 64.04) --
	(227.44, 64.07) --
	(227.45, 64.07) --
	(227.45, 64.08) --
	(227.45, 64.08) --
	(227.45, 64.10) --
	(227.46, 64.10) --
	(227.46, 64.12) --
	(227.46, 64.12) --
	(227.46, 64.13) --
	(227.48, 64.13) --
	(227.48, 64.16) --
	(227.48, 64.16) --
	(227.48, 64.18) --
	(227.49, 64.18) --
	(227.49, 64.20) --
	(227.49, 64.20) --
	(227.49, 64.22) --
	(227.50, 64.22) --
	(227.50, 64.23) --
	(227.51, 64.23) --
	(227.51, 64.25) --
	(227.52, 64.25) --
	(227.52, 64.27) --
	(227.53, 64.27) --
	(227.53, 64.29) --
	(227.54, 64.29) --
	(227.54, 64.31) --
	(227.54, 64.31) --
	(227.54, 64.33) --
	(227.56, 64.33) --
	(227.56, 64.35) --
	(227.57, 64.35) --
	(227.57, 64.38) --
	(227.58, 64.38) --
	(227.58, 64.40) --
	(227.61, 64.40) --
	(227.61, 64.42) --
	(227.61, 64.42) --
	(227.61, 64.44) --
	(227.63, 64.44) --
	(227.63, 64.46) --
	(227.65, 64.46) --
	(227.65, 64.48) --
	(227.66, 64.48) --
	(227.66, 64.49) --
	(227.69, 64.49) --
	(227.69, 64.52) --
	(227.73, 64.52) --
	(227.73, 64.53) --
	(227.75, 64.53) --
	(227.75, 64.57) --
	(227.75, 64.57) --
	(227.75, 64.60) --
	(227.75, 64.60) --
	(227.75, 64.62) --
	(227.76, 64.62) --
	(227.76, 64.63) --
	(227.76, 64.63) --
	(227.76, 64.66) --
	(227.77, 64.66) --
	(227.77, 64.69) --
	(227.77, 64.69) --
	(227.77, 64.72) --
	(227.79, 64.72) --
	(227.79, 64.75) --
	(227.81, 64.75) --
	(227.81, 64.78) --
	(227.82, 64.78) --
	(227.82, 64.79) --
	(227.82, 64.79) --
	(227.82, 64.81) --
	(227.84, 64.81) --
	(227.84, 64.83) --
	(227.84, 64.83) --
	(227.84, 64.85) --
	(227.85, 64.85) --
	(227.85, 64.87) --
	(227.85, 64.87) --
	(227.85, 64.90) --
	(227.86, 64.90) --
	(227.86, 64.92) --
	(227.88, 64.92) --
	(227.88, 64.94) --
	(227.89, 64.94) --
	(227.89, 64.96) --
	(227.90, 64.96) --
	(227.90, 64.97) --
	(227.91, 64.97) --
	(227.91, 64.99) --
	(227.92, 64.99) --
	(227.92, 65.02) --
	(227.94, 65.02) --
	(227.94, 65.03) --
	(227.95, 65.03) --
	(227.95, 65.06) --
	(227.95, 65.06) --
	(227.95, 65.08) --
	(227.97, 65.08) --
	(227.97, 65.10) --
	(227.98, 65.10) --
	(227.98, 65.12) --
	(227.98, 65.12) --
	(227.98, 65.14) --
	(228.00, 65.14) --
	(228.00, 65.17) --
	(228.04, 65.17) --
	(228.04, 65.18) --
	(228.04, 65.18) --
	(228.04, 65.20) --
	(228.07, 65.20) --
	(228.07, 65.21) --
	(228.07, 65.21) --
	(228.07, 65.23) --
	(228.10, 65.23) --
	(228.10, 65.24) --
	(228.12, 65.24) --
	(228.12, 65.27) --
	(228.13, 65.27) --
	(228.13, 65.29) --
	(228.14, 65.29) --
	(228.14, 65.32) --
	(228.14, 65.32) --
	(228.14, 65.33) --
	(228.15, 65.33) --
	(228.15, 65.35) --
	(228.16, 65.35) --
	(228.16, 65.37) --
	(228.17, 65.37) --
	(228.17, 65.39) --
	(228.17, 65.39) --
	(228.17, 65.40) --
	(228.17, 65.40) --
	(228.17, 65.43) --
	(228.18, 65.43) --
	(228.18, 65.45) --
	(228.20, 65.45) --
	(228.20, 65.47) --
	(228.20, 65.47) --
	(228.20, 65.49) --
	(228.21, 65.49) --
	(228.21, 65.51) --
	(228.21, 65.51) --
	(228.21, 65.53) --
	(228.22, 65.53) --
	(228.22, 65.56) --
	(228.23, 65.56) --
	(228.23, 65.57) --
	(228.23, 65.57) --
	(228.23, 65.59) --
	(228.24, 65.59) --
	(228.24, 65.61) --
	(228.24, 65.61) --
	(228.24, 65.63) --
	(228.26, 65.63) --
	(228.26, 65.65) --
	(228.26, 65.65) --
	(228.26, 65.66) --
	(228.31, 65.66) --
	(228.31, 65.69) --
	(228.34, 65.69) --
	(228.34, 65.70) --
	(228.35, 65.70) --
	(228.35, 65.73) --
	(228.35, 65.73) --
	(228.35, 65.76) --
	(228.37, 65.76) --
	(228.37, 65.78) --
	(228.38, 65.78) --
	(228.38, 65.79) --
	(228.38, 65.79) --
	(228.38, 65.81) --
	(228.39, 65.81) --
	(228.39, 65.85) --
	(228.40, 65.85) --
	(228.40, 65.87) --
	(228.41, 65.87) --
	(228.41, 65.90) --
	(228.43, 65.90) --
	(228.43, 65.92) --
	(228.43, 65.92) --
	(228.43, 65.95) --
	(228.45, 65.95) --
	(228.45, 65.97) --
	(228.45, 65.97) --
	(228.45, 65.99) --
	(228.47, 65.99) --
	(228.47, 66.01) --
	(228.49, 66.01) --
	(228.49, 66.03) --
	(228.51, 66.03) --
	(228.51, 66.06) --
	(228.51, 66.06) --
	(228.51, 66.08) --
	(228.52, 66.08) --
	(228.52, 66.10) --
	(228.57, 66.10) --
	(228.57, 66.12) --
	(228.57, 66.12) --
	(228.57, 66.13) --
	(228.59, 66.13) --
	(228.59, 66.15) --
	(228.61, 66.15) --
	(228.61, 66.16) --
	(228.61, 66.16) --
	(228.61, 66.18) --
	(228.63, 66.18) --
	(228.63, 66.28) --
	(228.64, 66.28) --
	(228.64, 66.30) --
	(228.64, 66.30) --
	(228.64, 66.32) --
	(228.67, 66.32) --
	(228.67, 66.34) --
	(228.68, 66.34) --
	(228.68, 66.37) --
	(228.70, 66.37) --
	(228.70, 66.39) --
	(228.72, 66.39) --
	(228.72, 66.41) --
	(228.72, 66.41) --
	(228.72, 66.42) --
	(228.74, 66.42) --
	(228.74, 66.44) --
	(228.75, 66.44) --
	(228.75, 66.46) --
	(228.76, 66.46) --
	(228.76, 66.48) --
	(228.76, 66.48) --
	(228.76, 66.50) --
	(228.77, 66.50) --
	(228.77, 66.51) --
	(228.79, 66.51) --
	(228.79, 66.54) --
	(228.79, 66.54) --
	(228.79, 66.57) --
	(228.79, 66.57) --
	(228.79, 66.58) --
	(228.80, 66.58) --
	(228.80, 66.60) --
	(228.80, 66.60) --
	(228.80, 66.62) --
	(228.81, 66.62) --
	(228.81, 66.65) --
	(228.81, 66.65) --
	(228.81, 66.67) --
	(228.81, 66.67) --
	(228.81, 66.70) --
	(228.81, 66.70) --
	(228.81, 66.72) --
	(228.82, 66.72) --
	(228.82, 66.74) --
	(228.83, 66.74) --
	(228.83, 66.78) --
	(228.84, 66.78) --
	(228.84, 66.80) --
	(228.84, 66.80) --
	(228.84, 66.83) --
	(228.86, 66.83) --
	(228.86, 66.84) --
	(228.86, 66.84) --
	(228.86, 66.86) --
	(228.88, 66.86) --
	(228.88, 66.88) --
	(228.90, 66.88) --
	(228.90, 66.89) --
	(228.90, 66.89) --
	(228.90, 66.91) --
	(228.92, 66.91) --
	(228.92, 66.93) --
	(228.93, 66.93) --
	(228.93, 66.94) --
	(228.94, 66.94) --
	(228.94, 66.97) --
	(228.95, 66.97) --
	(228.95, 66.98) --
	(228.97, 66.98) --
	(228.97, 67.00) --
	(229.00, 67.00) --
	(229.00, 67.03) --
	(229.00, 67.03) --
	(229.00, 67.06) --
	(229.02, 67.06) --
	(229.02, 67.07) --
	(229.03, 67.07) --
	(229.03, 67.09) --
	(229.03, 67.09) --
	(229.03, 67.12) --
	(229.04, 67.12) --
	(229.04, 67.13) --
	(229.06, 67.13) --
	(229.06, 67.15) --
	(229.06, 67.15) --
	(229.06, 67.18) --
	(229.07, 67.18) --
	(229.07, 67.19) --
	(229.07, 67.19) --
	(229.07, 67.21) --
	(229.08, 67.21) --
	(229.08, 67.23) --
	(229.08, 67.23) --
	(229.08, 67.25) --
	(229.08, 67.25) --
	(229.08, 67.27) --
	(229.11, 67.27) --
	(229.11, 67.29) --
	(229.12, 67.29) --
	(229.12, 67.31) --
	(229.15, 67.31) --
	(229.15, 67.34) --
	(229.19, 67.34) --
	(229.19, 67.36) --
	(229.19, 67.36) --
	(229.19, 67.39) --
	(229.20, 67.39) --
	(229.20, 67.41) --
	(229.21, 67.41) --
	(229.21, 67.43) --
	(229.21, 67.43) --
	(229.21, 67.44) --
	(229.22, 67.44) --
	(229.22, 67.46) --
	(229.22, 67.46) --
	(229.22, 67.48) --
	(229.24, 67.48) --
	(229.24, 67.51) --
	(229.26, 67.51) --
	(229.26, 67.53) --
	(229.28, 67.53) --
	(229.28, 67.55) --
	(229.28, 67.55) --
	(229.28, 67.58) --
	(229.29, 67.58) --
	(229.29, 67.60) --
	(229.30, 67.60) --
	(229.30, 67.62) --
	(229.30, 67.62) --
	(229.30, 67.64) --
	(229.31, 67.64) --
	(229.31, 67.66) --
	(229.31, 67.66) --
	(229.31, 67.67) --
	(229.31, 67.67) --
	(229.31, 67.70) --
	(229.32, 67.70) --
	(229.32, 67.72) --
	(229.33, 67.72) --
	(229.33, 67.74) --
	(229.34, 67.74) --
	(229.34, 67.76) --
	(229.34, 67.76) --
	(229.34, 67.77) --
	(229.34, 67.77) --
	(229.34, 67.79) --
	(229.36, 67.79) --
	(229.36, 67.80) --
	(229.37, 67.80) --
	(229.37, 67.82) --
	(229.41, 67.82) --
	(229.41, 67.84) --
	(229.41, 67.84) --
	(229.41, 67.86) --
	(229.41, 67.86) --
	(229.41, 67.88) --
	(229.43, 67.88) --
	(229.43, 67.90) --
	(229.45, 67.90) --
	(229.45, 67.92) --
	(229.45, 67.92) --
	(229.45, 67.93) --
	(229.48, 67.93) --
	(229.48, 67.95) --
	(229.49, 67.95) --
	(229.49, 67.96) --
	(229.49, 67.96) --
	(229.49, 67.98) --
	(229.50, 67.98) --
	(229.50, 68.00) --
	(229.51, 68.00) --
	(229.51, 68.02) --
	(229.51, 68.02) --
	(229.51, 68.03) --
	(229.52, 68.03) --
	(229.52, 68.05) --
	(229.53, 68.05) --
	(229.53, 68.07) --
	(229.53, 68.07) --
	(229.53, 68.09) --
	(229.54, 68.09) --
	(229.54, 68.11) --
	(229.54, 68.11) --
	(229.54, 68.14) --
	(229.55, 68.14) --
	(229.55, 68.15) --
	(229.57, 68.15) --
	(229.57, 68.17) --
	(229.57, 68.17) --
	(229.57, 68.18) --
	(229.59, 68.18) --
	(229.59, 68.20) --
	(229.59, 68.20) --
	(229.59, 68.22) --
	(229.61, 68.22) --
	(229.61, 68.24) --
	(229.63, 68.24) --
	(229.63, 68.27) --
	(229.64, 68.27) --
	(229.64, 68.30) --
	(229.65, 68.30) --
	(229.65, 68.32) --
	(229.67, 68.32) --
	(229.67, 68.34) --
	(229.67, 68.34) --
	(229.67, 68.36) --
	(229.67, 68.36) --
	(229.67, 68.38) --
	(229.68, 68.38) --
	(229.68, 68.39) --
	(229.68, 68.39) --
	(229.68, 68.41) --
	(229.70, 68.41) --
	(229.70, 68.42) --
	(229.73, 68.42) --
	(229.73, 68.44) --
	(229.75, 68.44) --
	(229.75, 68.47) --
	(229.77, 68.47) --
	(229.77, 68.49) --
	(229.77, 68.49) --
	(229.77, 68.50) --
	(229.79, 68.50) --
	(229.79, 68.53) --
	(229.80, 68.53) --
	(229.80, 68.54) --
	(229.80, 68.54) --
	(229.80, 68.56) --
	(229.80, 68.56) --
	(229.80, 68.58) --
	(229.82, 68.58) --
	(229.82, 68.61) --
	(229.83, 68.61) --
	(229.83, 68.63) --
	(229.85, 68.63) --
	(229.85, 68.64) --
	(229.85, 68.64) --
	(229.85, 68.67) --
	(229.87, 68.67) --
	(229.87, 68.70) --
	(229.87, 68.70) --
	(229.87, 68.71) --
	(229.89, 68.71) --
	(229.89, 68.74) --
	(229.89, 68.74) --
	(229.89, 68.76) --
	(229.90, 68.76) --
	(229.90, 68.78) --
	(229.90, 68.78) --
	(229.90, 68.79) --
	(229.91, 68.79) --
	(229.91, 68.81) --
	(229.95, 68.81) --
	(229.95, 68.84) --
	(229.96, 68.84) --
	(229.96, 68.85) --
	(229.96, 68.85) --
	(229.96, 68.87) --
	(229.98, 68.87) --
	(229.98, 68.88) --
	(229.99, 68.88) --
	(229.99, 68.90) --
	(230.01, 68.90) --
	(230.01, 68.92) --
	(230.02, 68.92) --
	(230.02, 68.93) --
	(230.05, 68.93) --
	(230.05, 68.95) --
	(230.05, 68.95) --
	(230.05, 68.99) --
	(230.06, 68.99) --
	(230.06, 69.01) --
	(230.06, 69.01) --
	(230.06, 69.04) --
	(230.07, 69.04) --
	(230.07, 69.06) --
	(230.08, 69.06) --
	(230.08, 69.08) --
	(230.08, 69.08) --
	(230.08, 69.09) --
	(230.09, 69.09) --
	(230.09, 69.11) --
	(230.11, 69.11) --
	(230.11, 69.14) --
	(230.11, 69.14) --
	(230.11, 69.16) --
	(230.12, 69.16) --
	(230.12, 69.18) --
	(230.13, 69.18) --
	(230.13, 69.21) --
	(230.13, 69.21) --
	(230.13, 69.23) --
	(230.13, 69.23) --
	(230.13, 69.24) --
	(230.15, 69.24) --
	(230.15, 69.26) --
	(230.18, 69.26) --
	(230.18, 69.28) --
	(230.19, 69.28) --
	(230.19, 69.30) --
	(230.20, 69.30) --
	(230.20, 69.33) --
	(230.20, 69.33) --
	(230.20, 69.35) --
	(230.20, 69.35) --
	(230.20, 69.38) --
	(230.20, 69.38) --
	(230.20, 69.39) --
	(230.20, 69.39) --
	(230.20, 69.41) --
	(230.23, 69.41) --
	(230.23, 69.45) --
	(230.23, 69.45) --
	(230.23, 69.46) --
	(230.25, 69.46) --
	(230.25, 69.48) --
	(230.26, 69.48) --
	(230.26, 69.49) --
	(230.26, 69.49) --
	(230.26, 69.52) --
	(230.28, 69.52) --
	(230.28, 69.54) --
	(230.29, 69.54) --
	(230.29, 69.56) --
	(230.29, 69.56) --
	(230.29, 69.58) --
	(230.32, 69.58) --
	(230.32, 69.60) --
	(230.33, 69.60) --
	(230.33, 69.62) --
	(230.33, 69.62) --
	(230.33, 69.64) --
	(230.35, 69.64) --
	(230.35, 69.66) --
	(230.36, 69.66) --
	(230.36, 69.68) --
	(230.36, 69.68) --
	(230.36, 69.70) --
	(230.37, 69.70) --
	(230.37, 69.74) --
	(230.37, 69.74) --
	(230.37, 69.75) --
	(230.37, 69.75) --
	(230.37, 69.77) --
	(230.38, 69.77) --
	(230.38, 69.80) --
	(230.39, 69.80) --
	(230.39, 69.82) --
	(230.39, 69.82) --
	(230.39, 69.84) --
	(230.40, 69.84) --
	(230.40, 69.85) --
	(230.40, 69.85) --
	(230.40, 69.87) --
	(230.41, 69.87) --
	(230.41, 69.89) --
	(230.43, 69.89) --
	(230.43, 69.90) --
	(230.43, 69.90) --
	(230.43, 69.93) --
	(230.46, 69.93) --
	(230.46, 69.95) --
	(230.47, 69.95) --
	(230.47, 69.98) --
	(230.47, 69.98) --
	(230.47, 70.00) --
	(230.47, 70.00) --
	(230.47, 70.01) --
	(230.49, 70.01) --
	(230.49, 70.03) --
	(230.50, 70.03) --
	(230.50, 70.05) --
	(230.51, 70.05) --
	(230.51, 70.06) --
	(230.52, 70.06) --
	(230.52, 70.08) --
	(230.53, 70.08) --
	(230.53, 70.10) --
	(230.53, 70.10) --
	(230.53, 70.13) --
	(230.53, 70.13) --
	(230.53, 70.14) --
	(230.54, 70.14) --
	(230.54, 70.17) --
	(230.55, 70.17) --
	(230.55, 70.19) --
	(230.55, 70.19) --
	(230.55, 70.21) --
	(230.56, 70.21) --
	(230.56, 70.22) --
	(230.57, 70.22) --
	(230.57, 70.24) --
	(230.58, 70.24) --
	(230.58, 70.30) --
	(230.59, 70.30) --
	(230.59, 70.32) --
	(230.61, 70.32) --
	(230.61, 70.34) --
	(230.61, 70.34) --
	(230.61, 70.38) --
	(230.63, 70.38) --
	(230.63, 70.40) --
	(230.64, 70.40) --
	(230.64, 70.43) --
	(230.64, 70.43) --
	(230.64, 70.45) --
	(230.64, 70.45) --
	(230.64, 70.48) --
	(230.66, 70.48) --
	(230.66, 70.50) --
	(230.66, 70.50) --
	(230.66, 70.52) --
	(230.67, 70.52) --
	(230.67, 70.53) --
	(230.67, 70.53) --
	(230.67, 70.55) --
	(230.68, 70.55) --
	(230.68, 70.58) --
	(230.69, 70.58) --
	(230.69, 70.59) --
	(230.69, 70.59) --
	(230.69, 70.61) --
	(230.70, 70.61) --
	(230.70, 70.63) --
	(230.71, 70.63) --
	(230.71, 70.65) --
	(230.74, 70.65) --
	(230.74, 70.67) --
	(230.75, 70.67) --
	(230.75, 70.69) --
	(230.76, 70.69) --
	(230.76, 70.72) --
	(230.77, 70.72) --
	(230.77, 70.74) --
	(230.78, 70.74) --
	(230.78, 70.76) --
	(230.78, 70.76) --
	(230.78, 70.78) --
	(230.79, 70.78) --
	(230.79, 70.80) --
	(230.79, 70.80) --
	(230.79, 70.82) --
	(230.79, 70.82) --
	(230.79, 70.84) --
	(230.79, 70.84) --
	(230.79, 70.87) --
	(230.80, 70.87) --
	(230.80, 70.88) --
	(230.82, 70.88) --
	(230.82, 70.90) --
	(230.82, 70.90) --
	(230.82, 70.92) --
	(230.83, 70.92) --
	(230.83, 70.94) --
	(230.83, 70.94) --
	(230.83, 70.96) --
	(230.84, 70.96) --
	(230.84, 70.98) --
	(230.85, 70.98) --
	(230.85, 71.00) --
	(230.86, 71.00) --
	(230.86, 71.01) --
	(230.86, 71.01) --
	(230.86, 71.03) --
	(230.87, 71.03) --
	(230.87, 71.05) --
	(230.87, 71.05) --
	(230.87, 71.07) --
	(230.90, 71.07) --
	(230.90, 71.10) --
	(230.90, 71.10) --
	(230.90, 71.11) --
	(230.90, 71.11) --
	(230.90, 71.13) --
	(230.90, 71.13) --
	(230.90, 71.15) --
	(230.91, 71.15) --
	(230.91, 71.19) --
	(230.92, 71.19) --
	(230.92, 71.21) --
	(230.92, 71.21) --
	(230.92, 71.23) --
	(230.93, 71.23) --
	(230.93, 71.24) --
	(230.94, 71.24) --
	(230.94, 71.26) --
	(230.95, 71.26) --
	(230.95, 71.29) --
	(230.98, 71.29) --
	(230.98, 71.31) --
	(230.99, 71.31) --
	(230.99, 71.32) --
	(230.99, 71.32) --
	(230.99, 71.34) --
	(230.99, 71.34) --
	(230.99, 71.37) --
	(231.00, 71.37) --
	(231.00, 71.39) --
	(231.02, 71.39) --
	(231.02, 71.41) --
	(231.02, 71.41) --
	(231.02, 71.44) --
	(231.03, 71.44) --
	(231.03, 71.46) --
	(231.04, 71.46) --
	(231.04, 71.49) --
	(231.05, 71.49) --
	(231.05, 71.55) --
	(231.05, 71.55) --
	(231.05, 71.57) --
	(231.08, 71.57) --
	(231.08, 71.58) --
	(231.08, 71.58) --
	(231.08, 71.61) --
	(231.09, 71.61) --
	(231.09, 71.62) --
	(231.09, 71.62) --
	(231.09, 71.65) --
	(231.09, 71.65) --
	(231.09, 71.66) --
	(231.09, 71.66) --
	(231.09, 71.68) --
	(231.11, 71.68) --
	(231.11, 71.70) --
	(231.12, 71.70) --
	(231.12, 71.72) --
	(231.13, 71.72) --
	(231.13, 71.73) --
	(231.13, 71.73) --
	(231.13, 71.75) --
	(231.15, 71.75) --
	(231.15, 71.76) --
	(231.15, 71.76) --
	(231.15, 71.78) --
	(231.17, 71.78) --
	(231.17, 71.80) --
	(231.21, 71.80) --
	(231.21, 71.83) --
	(231.21, 71.83) --
	(231.21, 71.85) --
	(231.21, 71.85) --
	(231.21, 71.87) --
	(231.22, 71.87) --
	(231.22, 71.89) --
	(231.22, 71.89) --
	(231.22, 71.91) --
	(231.22, 71.91) --
	(231.22, 71.96) --
	(231.24, 71.96) --
	(231.24, 71.99) --
	(231.24, 71.99) --
	(231.24, 72.00) --
	(231.25, 72.00) --
	(231.25, 72.03) --
	(231.25, 72.03) --
	(231.25, 72.06) --
	(231.26, 72.06) --
	(231.26, 72.09) --
	(231.26, 72.09) --
	(231.26, 72.10) --
	(231.27, 72.10) --
	(231.27, 72.12) --
	(231.27, 72.12) --
	(231.27, 72.14) --
	(231.27, 72.14) --
	(231.27, 72.16) --
	(231.27, 72.16) --
	(231.27, 72.17) --
	(231.27, 72.17) --
	(231.27, 72.19) --
	(231.29, 72.19) --
	(231.29, 72.20) --
	(231.31, 72.20) --
	(231.31, 72.22) --
	(231.32, 72.22) --
	(231.32, 72.24) --
	(231.32, 72.24) --
	(231.32, 72.25) --
	(231.32, 72.25) --
	(231.32, 72.27) --
	(231.33, 72.27) --
	(231.33, 72.28) --
	(231.33, 72.28) --
	(231.33, 72.30) --
	(231.34, 72.30) --
	(231.34, 72.31) --
	(231.34, 72.31) --
	(231.34, 72.39) --
	(231.36, 72.39) --
	(231.36, 72.43) --
	(231.36, 72.43) --
	(231.36, 72.45) --
	(231.37, 72.45) --
	(231.37, 72.46) --
	(231.38, 72.46) --
	(231.38, 72.48) --
	(231.40, 72.48) --
	(231.40, 72.49) --
	(231.40, 72.49) --
	(231.40, 72.51) --
	(231.42, 72.51) --
	(231.42, 72.54) --
	(231.42, 72.54) --
	(231.42, 72.56) --
	(231.42, 72.56) --
	(231.42, 72.58) --
	(231.43, 72.58) --
	(231.43, 72.60) --
	(231.43, 72.60) --
	(231.43, 72.61) --
	(231.44, 72.61) --
	(231.44, 72.63) --
	(231.45, 72.63) --
	(231.45, 72.64) --
	(231.45, 72.64) --
	(231.45, 72.66) --
	(231.47, 72.66) --
	(231.47, 72.67) --
	(231.47, 72.67) --
	(231.47, 72.68) --
	(231.48, 72.68) --
	(231.48, 72.70) --
	(231.50, 72.70) --
	(231.50, 72.72) --
	(231.50, 72.72) --
	(231.50, 72.74) --
	(231.51, 72.74) --
	(231.51, 72.79) --
	(231.53, 72.79) --
	(231.53, 72.80) --
	(231.53, 72.80) --
	(231.53, 72.82) --
	(231.54, 72.82) --
	(231.54, 72.84) --
	(231.54, 72.84) --
	(231.54, 72.85) --
	(231.55, 72.85) --
	(231.55, 72.87) --
	(231.55, 72.87) --
	(231.55, 72.88) --
	(231.56, 72.88) --
	(231.56, 72.90) --
	(231.56, 72.90) --
	(231.56, 72.91) --
	(231.57, 72.91) --
	(231.57, 72.93) --
	(231.58, 72.93) --
	(231.58, 72.95) --
	(231.60, 72.95) --
	(231.60, 72.97) --
	(231.61, 72.97) --
	(231.61, 72.99) --
	(231.62, 72.99) --
	(231.62, 73.01) --
	(231.63, 73.01) --
	(231.63, 73.03) --
	(231.64, 73.03) --
	(231.64, 73.05) --
	(231.65, 73.05) --
	(231.65, 73.06) --
	(231.66, 73.06) --
	(231.66, 73.08) --
	(231.67, 73.08) --
	(231.67, 73.10) --
	(231.68, 73.10) --
	(231.68, 73.11) --
	(231.68, 73.11) --
	(231.68, 73.14) --
	(231.68, 73.14) --
	(231.68, 73.16) --
	(231.69, 73.16) --
	(231.69, 73.18) --
	(231.69, 73.18) --
	(231.69, 73.21) --
	(231.70, 73.21) --
	(231.70, 73.23) --
	(231.71, 73.23) --
	(231.71, 73.25) --
	(231.72, 73.25) --
	(231.72, 73.27) --
	(231.73, 73.27) --
	(231.73, 73.29) --
	(231.75, 73.29) --
	(231.75, 73.32) --
	(231.76, 73.32) --
	(231.76, 73.33) --
	(231.77, 73.33) --
	(231.77, 73.35) --
	(231.77, 73.35) --
	(231.77, 73.37) --
	(231.77, 73.37) --
	(231.77, 73.39) --
	(231.78, 73.39) --
	(231.78, 73.41) --
	(231.78, 73.41) --
	(231.78, 73.43) --
	(231.78, 73.43) --
	(231.78, 73.44) --
	(231.78, 73.44) --
	(231.78, 73.46) --
	(231.80, 73.46) --
	(231.80, 73.48) --
	(231.81, 73.48) --
	(231.81, 73.50) --
	(231.82, 73.50) --
	(231.82, 73.52) --
	(231.82, 73.52) --
	(231.82, 73.54) --
	(231.84, 73.54) --
	(231.84, 73.56) --
	(231.85, 73.56) --
	(231.85, 73.58) --
	(231.85, 73.58) --
	(231.85, 73.60) --
	(231.86, 73.60) --
	(231.86, 73.63) --
	(231.86, 73.63) --
	(231.86, 73.66) --
	(231.88, 73.66) --
	(231.88, 73.67) --
	(231.88, 73.67) --
	(231.88, 73.69) --
	(231.89, 73.69) --
	(231.89, 73.71) --
	(231.89, 73.71) --
	(231.89, 73.72) --
	(231.89, 73.72) --
	(231.89, 73.74) --
	(231.90, 73.74) --
	(231.90, 73.76) --
	(231.90, 73.76) --
	(231.90, 73.78) --
	(231.91, 73.78) --
	(231.91, 73.80) --
	(231.92, 73.80) --
	(231.92, 73.83) --
	(231.92, 73.83) --
	(231.92, 73.85) --
	(231.92, 73.85) --
	(231.92, 73.87) --
	(231.92, 73.87) --
	(231.92, 73.89) --
	(231.95, 73.89) --
	(231.95, 73.90) --
	(231.95, 73.90) --
	(231.95, 73.92) --
	(231.96, 73.92) --
	(231.96, 73.93) --
	(231.98, 73.93) --
	(231.98, 73.95) --
	(231.98, 73.95) --
	(231.98, 73.96) --
	(232.01, 73.96) --
	(232.01, 73.98) --
	(232.04, 73.98) --
	(232.04, 74.01) --
	(232.04, 74.01) --
	(232.04, 74.03) --
	(232.04, 74.03) --
	(232.04, 74.04) --
	(232.05, 74.04) --
	(232.05, 74.06) --
	(232.07, 74.06) --
	(232.07, 74.08) --
	(232.08, 74.08) --
	(232.08, 74.10) --
	(232.08, 74.10) --
	(232.08, 74.11) --
	(232.10, 74.11) --
	(232.10, 74.13) --
	(232.10, 74.13) --
	(232.10, 74.16) --
	(232.11, 74.16) --
	(232.11, 74.19) --
	(232.12, 74.19) --
	(232.12, 74.22) --
	(232.12, 74.22) --
	(232.12, 74.23) --
	(232.13, 74.23) --
	(232.13, 74.25) --
	(232.13, 74.25) --
	(232.13, 74.27) --
	(232.13, 74.27) --
	(232.13, 74.29) --
	(232.13, 74.29) --
	(232.13, 74.32) --
	(232.15, 74.32) --
	(232.15, 74.34) --
	(232.15, 74.34) --
	(232.15, 74.35) --
	(232.16, 74.35) --
	(232.16, 74.37) --
	(232.17, 74.37) --
	(232.17, 74.40) --
	(232.21, 74.40) --
	(232.21, 74.42) --
	(232.21, 74.42) --
	(232.21, 74.44) --
	(232.22, 74.44) --
	(232.22, 74.46) --
	(232.23, 74.46) --
	(232.23, 74.48) --
	(232.25, 74.48) --
	(232.25, 74.49) --
	(232.27, 74.49) --
	(232.27, 74.52) --
	(232.28, 74.52) --
	(232.28, 74.54) --
	(232.30, 74.54) --
	(232.30, 74.56) --
	(232.31, 74.56) --
	(232.31, 74.58) --
	(232.31, 74.58) --
	(232.31, 74.60) --
	(232.32, 74.60) --
	(232.32, 74.62) --
	(232.35, 74.62) --
	(232.35, 74.63) --
	(232.35, 74.63) --
	(232.35, 74.66) --
	(232.36, 74.66) --
	(232.36, 74.68) --
	(232.36, 74.68) --
	(232.36, 74.70) --
	(232.37, 74.70) --
	(232.37, 74.71) --
	(232.37, 74.71) --
	(232.37, 74.73) --
	(232.39, 74.73) --
	(232.39, 74.75) --
	(232.39, 74.75) --
	(232.39, 74.78) --
	(232.39, 74.78) --
	(232.39, 74.80) --
	(232.40, 74.80) --
	(232.40, 74.81) --
	(232.41, 74.81) --
	(232.41, 74.83) --
	(232.41, 74.83) --
	(232.41, 74.85) --
	(232.43, 74.85) --
	(232.43, 74.86) --
	(232.43, 74.86) --
	(232.43, 74.89) --
	(232.44, 74.89) --
	(232.44, 74.91) --
	(232.44, 74.91) --
	(232.44, 74.92) --
	(232.44, 74.92) --
	(232.44, 74.95) --
	(232.45, 74.95) --
	(232.45, 74.97) --
	(232.45, 74.97) --
	(232.45, 74.98) --
	(232.45, 74.98) --
	(232.45, 75.00) --
	(232.47, 75.00) --
	(232.47, 75.02) --
	(232.47, 75.02) --
	(232.47, 75.05) --
	(232.47, 75.05) --
	(232.47, 75.07) --
	(232.49, 75.07) --
	(232.49, 75.09) --
	(232.50, 75.09) --
	(232.50, 75.11) --
	(232.50, 75.11) --
	(232.50, 75.14) --
	(232.50, 75.14) --
	(232.50, 75.15) --
	(232.52, 75.15) --
	(232.52, 75.17) --
	(232.53, 75.17) --
	(232.53, 75.19) --
	(232.53, 75.19) --
	(232.53, 75.21) --
	(232.55, 75.21) --
	(232.55, 75.23) --
	(232.56, 75.23) --
	(232.56, 75.25) --
	(232.57, 75.25) --
	(232.57, 75.27) --
	(232.57, 75.27) --
	(232.57, 75.29) --
	(232.57, 75.29) --
	(232.57, 75.31) --
	(232.59, 75.31) --
	(232.59, 75.35) --
	(232.61, 75.35) --
	(232.61, 75.37) --
	(232.62, 75.37) --
	(232.62, 75.38) --
	(232.62, 75.38) --
	(232.62, 75.40) --
	(232.63, 75.40) --
	(232.63, 75.42) --
	(232.64, 75.42) --
	(232.64, 75.44) --
	(232.65, 75.44) --
	(232.65, 75.45) --
	(232.67, 75.45) --
	(232.67, 75.47) --
	(232.67, 75.47) --
	(232.67, 75.49) --
	(232.67, 75.49) --
	(232.67, 75.51) --
	(232.68, 75.51) --
	(232.68, 75.53) --
	(232.68, 75.53) --
	(232.68, 75.56) --
	(232.68, 75.56) --
	(232.68, 75.58) --
	(232.69, 75.58) --
	(232.69, 75.60) --
	(232.69, 75.60) --
	(232.69, 75.63) --
	(232.71, 75.63) --
	(232.71, 75.64) --
	(232.71, 75.64) --
	(232.71, 75.66) --
	(232.71, 75.66) --
	(232.71, 75.67) --
	(232.72, 75.67) --
	(232.72, 75.69) --
	(232.76, 75.69) --
	(232.76, 75.71) --
	(232.76, 75.71) --
	(232.76, 75.73) --
	(232.78, 75.73) --
	(232.78, 75.75) --
	(232.78, 75.75) --
	(232.78, 75.77) --
	(232.79, 75.77) --
	(232.79, 75.79) --
	(232.82, 75.79) --
	(232.82, 75.81) --
	(232.82, 75.81) --
	(232.82, 75.84) --
	(232.84, 75.84) --
	(232.84, 75.86) --
	(232.84, 75.86) --
	(232.84, 75.87) --
	(232.85, 75.87) --
	(232.85, 75.89) --
	(232.85, 75.89) --
	(232.85, 75.91) --
	(232.87, 75.91) --
	(232.87, 75.93) --
	(232.87, 75.93) --
	(232.87, 75.95) --
	(232.87, 75.95) --
	(232.87, 75.97) --
	(232.87, 75.97) --
	(232.87, 75.99) --
	(232.88, 75.99) --
	(232.88, 76.01) --
	(232.89, 76.01) --
	(232.89, 76.03) --
	(232.89, 76.03) --
	(232.89, 76.05) --
	(232.91, 76.05) --
	(232.91, 76.08) --
	(232.93, 76.08) --
	(232.93, 76.10) --
	(232.94, 76.10) --
	(232.94, 76.12) --
	(232.95, 76.12) --
	(232.95, 76.14) --
	(232.95, 76.14) --
	(232.95, 76.16) --
	(232.97, 76.16) --
	(232.97, 76.19) --
	(232.97, 76.19) --
	(232.97, 76.21) --
	(232.97, 76.21) --
	(232.97, 76.24) --
	(232.99, 76.24) --
	(232.99, 76.25) --
	(232.99, 76.25) --
	(232.99, 76.27) --
	(233.00, 76.27) --
	(233.00, 76.29) --
	(233.00, 76.29) --
	(233.00, 76.32) --
	(233.02, 76.32) --
	(233.02, 76.33) --
	(233.03, 76.33) --
	(233.03, 76.35) --
	(233.03, 76.35) --
	(233.03, 76.37) --
	(233.03, 76.37) --
	(233.03, 76.39) --
	(233.05, 76.39) --
	(233.05, 76.41) --
	(233.06, 76.41) --
	(233.06, 76.43) --
	(233.07, 76.43) --
	(233.07, 76.45) --
	(233.07, 76.45) --
	(233.07, 76.46) --
	(233.07, 76.46) --
	(233.07, 76.49) --
	(233.09, 76.49) --
	(233.09, 76.51) --
	(233.09, 76.51) --
	(233.09, 76.53) --
	(233.10, 76.53) --
	(233.10, 76.55) --
	(233.10, 76.55) --
	(233.10, 76.57) --
	(233.11, 76.57) --
	(233.11, 76.58) --
	(233.11, 76.58) --
	(233.11, 76.61) --
	(233.11, 76.61) --
	(233.11, 76.64) --
	(233.12, 76.64) --
	(233.12, 76.67) --
	(233.12, 76.67) --
	(233.12, 76.69) --
	(233.12, 76.69) --
	(233.12, 76.71) --
	(233.13, 76.71) --
	(233.13, 76.74) --
	(233.13, 76.74) --
	(233.13, 76.75) --
	(233.14, 76.75) --
	(233.14, 76.77) --
	(233.14, 76.77) --
	(233.14, 76.80) --
	(233.15, 76.80) --
	(233.15, 76.83) --
	(233.15, 76.83) --
	(233.15, 76.84) --
	(233.17, 76.84) --
	(233.17, 76.86) --
	(233.17, 76.86) --
	(233.17, 76.89) --
	(233.21, 76.89) --
	(233.21, 76.91) --
	(233.21, 76.91) --
	(233.21, 76.94) --
	(233.22, 76.94) --
	(233.22, 76.96) --
	(233.24, 76.96) --
	(233.24, 76.97) --
	(233.24, 76.97) --
	(233.24, 76.99) --
	(233.26, 76.99) --
	(233.26, 77.01) --
	(233.26, 77.01) --
	(233.26, 77.03) --
	(233.27, 77.03) --
	(233.27, 77.05) --
	(233.28, 77.05) --
	(233.28, 77.06) --
	(233.28, 77.06) --
	(233.28, 77.10) --
	(233.28, 77.10) --
	(233.28, 77.12) --
	(233.29, 77.12) --
	(233.29, 77.14) --
	(233.29, 77.14) --
	(233.29, 77.16) --
	(233.30, 77.16) --
	(233.30, 77.18) --
	(233.31, 77.18) --
	(233.31, 77.19) --
	(233.31, 77.19) --
	(233.31, 77.21) --
	(233.32, 77.21) --
	(233.32, 77.23) --
	(233.34, 77.23) --
	(233.34, 77.25) --
	(233.35, 77.25) --
	(233.35, 77.27) --
	(233.35, 77.27) --
	(233.35, 77.29) --
	(233.36, 77.29) --
	(233.36, 77.30) --
	(233.37, 77.30) --
	(233.37, 77.34) --
	(233.37, 77.34) --
	(233.37, 77.37) --
	(233.37, 77.37) --
	(233.37, 77.39) --
	(233.37, 77.39) --
	(233.37, 77.41) --
	(233.38, 77.41) --
	(233.38, 77.43) --
	(233.38, 77.43) --
	(233.38, 77.44) --
	(233.38, 77.44) --
	(233.38, 77.47) --
	(233.39, 77.47) --
	(233.39, 77.48) --
	(233.40, 77.48) --
	(233.40, 77.51) --
	(233.43, 77.51) --
	(233.43, 77.52) --
	(233.44, 77.52) --
	(233.44, 77.54) --
	(233.44, 77.54) --
	(233.44, 77.55) --
	(233.45, 77.55) --
	(233.45, 77.57) --
	(233.46, 77.57) --
	(233.46, 77.59) --
	(233.47, 77.59) --
	(233.47, 77.60) --
	(233.49, 77.60) --
	(233.49, 77.61) --
	(233.50, 77.61) --
	(233.50, 77.64) --
	(233.51, 77.64) --
	(233.51, 77.66) --
	(233.52, 77.66) --
	(233.52, 77.67) --
	(233.52, 77.67) --
	(233.52, 77.69) --
	(233.52, 77.69) --
	(233.52, 77.71) --
	(233.53, 77.71) --
	(233.53, 77.73) --
	(233.53, 77.73) --
	(233.53, 77.75) --
	(233.54, 77.75) --
	(233.54, 77.77) --
	(233.58, 77.77) --
	(233.58, 77.79) --
	(233.58, 77.79) --
	(233.58, 77.82) --
	(233.58, 77.82) --
	(233.58, 77.83) --
	(233.59, 77.83) --
	(233.59, 77.85) --
	(233.59, 77.85) --
	(233.59, 77.87) --
	(233.59, 77.87) --
	(233.59, 77.89) --
	(233.59, 77.89) --
	(233.59, 77.90) --
	(233.59, 77.90) --
	(233.59, 77.92) --
	(233.60, 77.92) --
	(233.60, 77.94) --
	(233.60, 77.94) --
	(233.60, 77.96) --
	(233.61, 77.96) --
	(233.61, 77.98) --
	(233.62, 77.98) --
	(233.62, 78.01) --
	(233.63, 78.01) --
	(233.63, 78.02) --
	(233.63, 78.02) --
	(233.63, 78.05) --
	(233.64, 78.05) --
	(233.64, 78.06) --
	(233.65, 78.06) --
	(233.65, 78.08) --
	(233.65, 78.08) --
	(233.65, 78.10) --
	(233.66, 78.10) --
	(233.66, 78.12) --
	(233.66, 78.12) --
	(233.66, 78.16) --
	(233.69, 78.16) --
	(233.69, 78.17) --
	(233.70, 78.17) --
	(233.70, 78.19) --
	(233.71, 78.19) --
	(233.71, 78.21) --
	(233.74, 78.21) --
	(233.74, 78.24) --
	(233.74, 78.24) --
	(233.74, 78.27) --
	(233.76, 78.27) --
	(233.76, 78.28) --
	(233.76, 78.28) --
	(233.76, 78.30) --
	(233.76, 78.30) --
	(233.76, 78.32) --
	(233.77, 78.32) --
	(233.77, 78.34) --
	(233.77, 78.34) --
	(233.77, 78.36) --
	(233.78, 78.36) --
	(233.78, 78.38) --
	(233.78, 78.38) --
	(233.78, 78.39) --
	(233.82, 78.39) --
	(233.82, 78.41) --
	(233.83, 78.41) --
	(233.83, 78.43) --
	(233.83, 78.43) --
	(233.83, 78.45) --
	(233.84, 78.45) --
	(233.84, 78.46) --
	(233.85, 78.46) --
	(233.85, 78.48) --
	(233.85, 78.48) --
	(233.85, 78.51) --
	(233.85, 78.51) --
	(233.85, 78.52) --
	(233.86, 78.52) --
	(233.86, 78.56) --
	(233.87, 78.56) --
	(233.87, 78.58) --
	(233.88, 78.58) --
	(233.88, 78.60) --
	(233.88, 78.60) --
	(233.88, 78.62) --
	(233.88, 78.62) --
	(233.88, 78.64) --
	(233.88, 78.64) --
	(233.88, 78.65) --
	(233.89, 78.65) --
	(233.89, 78.68) --
	(233.91, 78.68) --
	(233.91, 78.69) --
	(233.92, 78.69) --
	(233.92, 78.71) --
	(233.93, 78.71) --
	(233.93, 78.73) --
	(233.95, 78.73) --
	(233.95, 78.75) --
	(233.95, 78.75) --
	(233.95, 78.77) --
	(233.96, 78.77) --
	(233.96, 78.79) --
	(233.97, 78.79) --
	(233.97, 78.82) --
	(233.99, 78.82) --
	(233.99, 78.85) --
	(234.00, 78.85) --
	(234.00, 78.86) --
	(234.00, 78.86) --
	(234.00, 78.88) --
	(234.01, 78.88) --
	(234.01, 78.90) --
	(234.01, 78.90) --
	(234.01, 78.95) --
	(234.03, 78.95) --
	(234.03, 78.97) --
	(234.03, 78.97) --
	(234.03, 78.98) --
	(234.05, 78.98) --
	(234.05, 79.03) --
	(234.05, 79.03) --
	(234.05, 79.04) --
	(234.05, 79.04) --
	(234.05, 79.06) --
	(234.06, 79.06) --
	(234.06, 79.08) --
	(234.07, 79.08) --
	(234.07, 79.10) --
	(234.07, 79.10) --
	(234.07, 79.11) --
	(234.13, 79.11) --
	(234.13, 79.13) --
	(234.14, 79.13) --
	(234.14, 79.15) --
	(234.14, 79.15) --
	(234.14, 79.17) --
	(234.14, 79.17) --
	(234.14, 79.19) --
	(234.14, 79.19) --
	(234.14, 79.21) --
	(234.15, 79.21) --
	(234.15, 79.25) --
	(234.15, 79.25) --
	(234.15, 79.26) --
	(234.16, 79.26) --
	(234.16, 79.29) --
	(234.16, 79.29) --
	(234.16, 79.31) --
	(234.18, 79.31) --
	(234.18, 79.34) --
	(234.18, 79.34) --
	(234.18, 79.35) --
	(234.18, 79.35) --
	(234.18, 79.37) --
	(234.18, 79.37) --
	(234.18, 79.39) --
	(234.20, 79.39) --
	(234.20, 79.43) --
	(234.20, 79.43) --
	(234.20, 79.45) --
	(234.21, 79.45) --
	(234.21, 79.47) --
	(234.21, 79.47) --
	(234.21, 79.49) --
	(234.23, 79.49) --
	(234.23, 79.51) --
	(234.23, 79.51) --
	(234.23, 79.53) --
	(234.24, 79.53) --
	(234.24, 79.55) --
	(234.25, 79.55) --
	(234.25, 79.57) --
	(234.27, 79.57) --
	(234.27, 79.61) --
	(234.27, 79.61) --
	(234.27, 79.62) --
	(234.28, 79.62) --
	(234.28, 79.64) --
	(234.31, 79.64) --
	(234.31, 79.65) --
	(234.35, 79.65) --
	(234.35, 79.68) --
	(234.36, 79.68) --
	(234.36, 79.70) --
	(234.38, 79.70) --
	(234.38, 79.72) --
	(234.39, 79.72) --
	(234.39, 79.73) --
	(234.39, 79.73) --
	(234.39, 79.74) --
	(234.41, 79.74) --
	(234.41, 79.76) --
	(234.42, 79.76) --
	(234.42, 79.78) --
	(234.43, 79.78) --
	(234.43, 79.79) --
	(234.44, 79.79) --
	(234.44, 79.81) --
	(234.44, 79.81) --
	(234.44, 79.83) --
	(234.45, 79.83) --
	(234.45, 79.84) --
	(234.47, 79.84) --
	(234.47, 79.87) --
	(234.47, 79.87) --
	(234.47, 79.88) --
	(234.48, 79.88) --
	(234.48, 79.90) --
	(234.48, 79.90) --
	(234.48, 79.92) --
	(234.49, 79.92) --
	(234.49, 79.93) --
	(234.50, 79.93) --
	(234.50, 79.96) --
	(234.51, 79.96) --
	(234.51, 79.99) --
	(234.51, 79.99) --
	(234.51, 80.00) --
	(234.52, 80.00) --
	(234.52, 80.02) --
	(234.52, 80.02) --
	(234.52, 80.04) --
	(234.53, 80.04) --
	(234.53, 80.06) --
	(234.54, 80.06) --
	(234.54, 80.09) --
	(234.54, 80.09) --
	(234.54, 80.11) --
	(234.54, 80.11) --
	(234.54, 80.13) --
	(234.55, 80.13) --
	(234.55, 80.15) --
	(234.56, 80.15) --
	(234.56, 80.16) --
	(234.56, 80.16) --
	(234.56, 80.18) --
	(234.58, 80.18) --
	(234.58, 80.20) --
	(234.58, 80.20) --
	(234.58, 80.22) --
	(234.58, 80.22) --
	(234.58, 80.24) --
	(234.58, 80.24) --
	(234.58, 80.26) --
	(234.59, 80.26) --
	(234.59, 80.28) --
	(234.59, 80.28) --
	(234.59, 80.30) --
	(234.60, 80.30) --
	(234.60, 80.31) --
	(234.62, 80.31) --
	(234.62, 80.34) --
	(234.63, 80.34) --
	(234.63, 80.37) --
	(234.65, 80.37) --
	(234.65, 80.38) --
	(234.66, 80.38) --
	(234.66, 80.40) --
	(234.66, 80.40) --
	(234.66, 80.42) --
	(234.66, 80.42) --
	(234.66, 80.44) --
	(234.67, 80.44) --
	(234.67, 80.45) --
	(234.67, 80.45) --
	(234.67, 80.47) --
	(234.67, 80.47) --
	(234.67, 80.48) --
	(234.69, 80.48) --
	(234.69, 80.50) --
	(234.71, 80.50) --
	(234.71, 80.52) --
	(234.72, 80.52) --
	(234.72, 80.55) --
	(234.73, 80.55) --
	(234.73, 80.58) --
	(234.73, 80.58) --
	(234.73, 80.59) --
	(234.74, 80.59) --
	(234.74, 80.61) --
	(234.76, 80.61) --
	(234.76, 80.63) --
	(234.78, 80.63) --
	(234.78, 80.65) --
	(234.78, 80.65) --
	(234.78, 80.68) --
	(234.80, 80.68) --
	(234.80, 80.69) --
	(234.83, 80.69) --
	(234.83, 80.71) --
	(234.84, 80.71) --
	(234.84, 80.73) --
	(234.84, 80.73) --
	(234.84, 80.75) --
	(234.84, 80.75) --
	(234.84, 80.77) --
	(234.85, 80.77) --
	(234.85, 80.79) --
	(234.85, 80.79) --
	(234.85, 80.81) --
	(234.89, 80.81) --
	(234.89, 80.82) --
	(234.93, 80.82) --
	(234.93, 80.84) --
	(234.93, 80.84) --
	(234.93, 80.85) --
	(234.95, 80.85) --
	(234.95, 80.87) --
	(234.95, 80.87) --
	(234.95, 80.88) --
	(234.96, 80.88) --
	(234.96, 80.91) --
	(234.97, 80.91) --
	(234.97, 80.93) --
	(234.97, 80.93) --
	(234.97, 80.95) --
	(234.97, 80.95) --
	(234.97, 80.96) --
	(234.98, 80.96) --
	(234.98, 80.98) --
	(234.98, 80.98) --
	(234.98, 80.99) --
	(234.99, 80.99) --
	(234.99, 81.01) --
	(234.99, 81.01) --
	(234.99, 81.05) --
	(235.00, 81.05) --
	(235.00, 81.10) --
	(235.02, 81.10) --
	(235.02, 81.12) --
	(235.03, 81.12) --
	(235.03, 81.14) --
	(235.03, 81.14) --
	(235.03, 81.15) --
	(235.04, 81.15) --
	(235.04, 81.17) --
	(235.04, 81.17) --
	(235.04, 81.18) --
	(235.05, 81.18) --
	(235.05, 81.20) --
	(235.06, 81.20) --
	(235.06, 81.22) --
	(235.07, 81.22) --
	(235.07, 81.25) --
	(235.07, 81.25) --
	(235.07, 81.27) --
	(235.07, 81.27) --
	(235.07, 81.29) --
	(235.07, 81.29) --
	(235.07, 81.31) --
	(235.08, 81.31) --
	(235.08, 81.32) --
	(235.08, 81.32) --
	(235.08, 81.34) --
	(235.09, 81.34) --
	(235.09, 81.36) --
	(235.11, 81.36) --
	(235.11, 81.37) --
	(235.11, 81.37) --
	(235.11, 81.39) --
	(235.11, 81.39) --
	(235.11, 81.41) --
	(235.12, 81.41) --
	(235.12, 81.43) --
	(235.13, 81.43) --
	(235.13, 81.45) --
	(235.14, 81.45) --
	(235.14, 81.47) --
	(235.15, 81.47) --
	(235.15, 81.49) --
	(235.15, 81.49) --
	(235.15, 81.50) --
	(235.17, 81.50) --
	(235.17, 81.52) --
	(235.18, 81.52) --
	(235.18, 81.53) --
	(235.18, 81.53) --
	(235.18, 81.58) --
	(235.19, 81.58) --
	(235.19, 81.61) --
	(235.19, 81.61) --
	(235.19, 81.64) --
	(235.20, 81.64) --
	(235.20, 81.67) --
	(235.23, 81.67) --
	(235.23, 81.69) --
	(235.24, 81.69) --
	(235.24, 81.70) --
	(235.25, 81.70) --
	(235.25, 81.72) --
	(235.28, 81.72) --
	(235.28, 81.74) --
	(235.29, 81.74) --
	(235.29, 81.76) --
	(235.30, 81.76) --
	(235.30, 81.79) --
	(235.30, 81.79) --
	(235.30, 81.81) --
	(235.30, 81.81) --
	(235.30, 81.83) --
	(235.30, 81.83) --
	(235.30, 81.85) --
	(235.30, 81.85) --
	(235.30, 81.86) --
	(235.31, 81.86) --
	(235.31, 81.89) --
	(235.32, 81.89) --
	(235.32, 81.90) --
	(235.32, 81.90) --
	(235.32, 81.92) --
	(235.33, 81.92) --
	(235.33, 81.95) --
	(235.35, 81.95) --
	(235.35, 81.98) --
	(235.35, 81.98) --
	(235.35, 82.00) --
	(235.37, 82.00) --
	(235.37, 82.03) --
	(235.37, 82.03) --
	(235.37, 82.05) --
	(235.37, 82.05) --
	(235.37, 82.07) --
	(235.40, 82.07) --
	(235.40, 82.08) --
	(235.41, 82.08) --
	(235.41, 82.10) --
	(235.41, 82.10) --
	(235.41, 82.11) --
	(235.41, 82.11) --
	(235.41, 82.13) --
	(235.43, 82.13) --
	(235.43, 82.14) --
	(235.43, 82.14) --
	(235.43, 82.16) --
	(235.43, 82.16) --
	(235.43, 82.18) --
	(235.45, 82.18) --
	(235.45, 82.19) --
	(235.45, 82.19) --
	(235.45, 82.21) --
	(235.45, 82.21) --
	(235.45, 82.22) --
	(235.45, 82.22) --
	(235.45, 82.24) --
	(235.47, 82.24) --
	(235.47, 82.26) --
	(235.48, 82.26) --
	(235.48, 82.27) --
	(235.49, 82.27) --
	(235.49, 82.29) --
	(235.51, 82.29) --
	(235.51, 82.31) --
	(235.52, 82.31) --
	(235.52, 82.33) --
	(235.52, 82.33) --
	(235.52, 82.35) --
	(235.52, 82.35) --
	(235.52, 82.37) --
	(235.52, 82.37) --
	(235.52, 82.39) --
	(235.52, 82.39) --
	(235.52, 82.42) --
	(235.52, 82.42) --
	(235.52, 82.43) --
	(235.53, 82.43) --
	(235.53, 82.46) --
	(235.54, 82.46) --
	(235.54, 82.48) --
	(235.57, 82.48) --
	(235.57, 82.49) --
	(235.58, 82.49) --
	(235.58, 82.51) --
	(235.58, 82.51) --
	(235.58, 82.53) --
	(235.60, 82.53) --
	(235.60, 82.56) --
	(235.61, 82.56) --
	(235.61, 82.58) --
	(235.61, 82.58) --
	(235.61, 82.60) --
	(235.62, 82.60) --
	(235.62, 82.61) --
	(235.62, 82.61) --
	(235.62, 82.63) --
	(235.62, 82.63) --
	(235.62, 82.66) --
	(235.62, 82.66) --
	(235.62, 82.68) --
	(235.64, 82.68) --
	(235.64, 82.70) --
	(235.64, 82.70) --
	(235.64, 82.72) --
	(235.65, 82.72) --
	(235.65, 82.73) --
	(235.65, 82.73) --
	(235.65, 82.76) --
	(235.65, 82.76) --
	(235.65, 82.79) --
	(235.65, 82.79) --
	(235.65, 82.81) --
	(235.65, 82.81) --
	(235.65, 82.83) --
	(235.66, 82.83) --
	(235.66, 82.84) --
	(235.67, 82.84) --
	(235.67, 82.86) --
	(235.68, 82.86) --
	(235.68, 82.87) --
	(235.69, 82.87) --
	(235.69, 82.90) --
	(235.69, 82.90) --
	(235.69, 82.92) --
	(235.69, 82.92) --
	(235.69, 82.93) --
	(235.70, 82.93) --
	(235.70, 82.95) --
	(235.70, 82.95) --
	(235.70, 82.97) --
	(235.71, 82.97) --
	(235.71, 82.99) --
	(235.74, 82.99) --
	(235.74, 83.01) --
	(235.74, 83.01) --
	(235.74, 83.03) --
	(235.74, 83.03) --
	(235.74, 83.05) --
	(235.75, 83.05) --
	(235.75, 83.07) --
	(235.75, 83.07) --
	(235.75, 83.09) --
	(235.75, 83.09) --
	(235.75, 83.11) --
	(235.76, 83.11) --
	(235.76, 83.14) --
	(235.76, 83.14) --
	(235.76, 83.16) --
	(235.77, 83.16) --
	(235.77, 83.20) --
	(235.79, 83.20) --
	(235.79, 83.23) --
	(235.80, 83.23) --
	(235.80, 83.25) --
	(235.81, 83.25) --
	(235.81, 83.28) --
	(235.81, 83.28) --
	(235.81, 83.30) --
	(235.82, 83.30) --
	(235.82, 83.32) --
	(235.82, 83.32) --
	(235.82, 83.34) --
	(235.83, 83.34) --
	(235.83, 83.37) --
	(235.84, 83.37) --
	(235.84, 83.39) --
	(235.85, 83.39) --
	(235.85, 83.40) --
	(235.85, 83.40) --
	(235.85, 83.42) --
	(235.86, 83.42) --
	(235.86, 83.43) --
	(235.88, 83.43) --
	(235.88, 83.45) --
	(235.88, 83.45) --
	(235.88, 83.48) --
	(235.89, 83.48) --
	(235.89, 83.50) --
	(235.89, 83.50) --
	(235.89, 83.52) --
	(235.91, 83.52) --
	(235.91, 83.54) --
	(235.91, 83.54) --
	(235.91, 83.57) --
	(235.92, 83.57) --
	(235.92, 83.61) --
	(235.93, 83.61) --
	(235.93, 83.63) --
	(235.94, 83.63) --
	(235.94, 83.65) --
	(235.94, 83.65) --
	(235.94, 83.67) --
	(235.96, 83.67) --
	(235.96, 83.70) --
	(235.97, 83.70) --
	(235.97, 83.71) --
	(235.97, 83.71) --
	(235.97, 83.73) --
	(235.98, 83.73) --
	(235.98, 83.75) --
	(235.99, 83.75) --
	(235.99, 83.76) --
	(235.99, 83.76) --
	(235.99, 83.79) --
	(236.00, 83.79) --
	(236.00, 83.82) --
	(236.00, 83.82) --
	(236.00, 83.83) --
	(236.01, 83.83) --
	(236.01, 83.85) --
	(236.02, 83.85) --
	(236.02, 83.87) --
	(236.02, 83.87) --
	(236.02, 83.89) --
	(236.02, 83.89) --
	(236.02, 83.91) --
	(236.03, 83.91) --
	(236.03, 83.94) --
	(236.03, 83.94) --
	(236.03, 83.96) --
	(236.03, 83.96) --
	(236.03, 83.98) --
	(236.06, 83.98) --
	(236.06, 84.00) --
	(236.06, 84.00) --
	(236.06, 84.01) --
	(236.07, 84.01) --
	(236.07, 84.03) --
	(236.09, 84.03) --
	(236.09, 84.07) --
	(236.10, 84.07) --
	(236.10, 84.09) --
	(236.11, 84.09) --
	(236.11, 84.10) --
	(236.11, 84.10) --
	(236.11, 84.12) --
	(236.12, 84.12) --
	(236.12, 84.14) --
	(236.13, 84.14) --
	(236.13, 84.16) --
	(236.13, 84.16) --
	(236.13, 84.17) --
	(236.15, 84.17) --
	(236.15, 84.20) --
	(236.15, 84.20) --
	(236.15, 84.22) --
	(236.17, 84.22) --
	(236.17, 84.24) --
	(236.17, 84.24) --
	(236.17, 84.26) --
	(236.18, 84.26) --
	(236.18, 84.27) --
	(236.21, 84.27) --
	(236.21, 84.29) --
	(236.22, 84.29) --
	(236.22, 84.32) --
	(236.22, 84.32) --
	(236.22, 84.34) --
	(236.25, 84.34) --
	(236.25, 84.36) --
	(236.27, 84.36) --
	(236.27, 84.38) --
	(236.28, 84.38) --
	(236.28, 84.40) --
	(236.29, 84.40) --
	(236.29, 84.41) --
	(236.30, 84.41) --
	(236.30, 84.43) --
	(236.30, 84.43) --
	(236.30, 84.45) --
	(236.30, 84.45) --
	(236.30, 84.46) --
	(236.32, 84.46) --
	(236.32, 84.48) --
	(236.32, 84.48) --
	(236.32, 84.50) --
	(236.32, 84.50) --
	(236.32, 84.52) --
	(236.32, 84.52) --
	(236.32, 84.54) --
	(236.33, 84.54) --
	(236.33, 84.56) --
	(236.33, 84.56) --
	(236.33, 84.59) --
	(236.34, 84.59) --
	(236.34, 84.61) --
	(236.35, 84.61) --
	(236.35, 84.63) --
	(236.35, 84.63) --
	(236.35, 84.65) --
	(236.37, 84.65) --
	(236.37, 84.67) --
	(236.39, 84.67) --
	(236.39, 84.69) --
	(236.39, 84.69) --
	(236.39, 84.70) --
	(236.40, 84.70) --
	(236.40, 84.72) --
	(236.42, 84.72) --
	(236.42, 84.74) --
	(236.43, 84.74) --
	(236.43, 84.76) --
	(236.43, 84.76) --
	(236.43, 84.78) --
	(236.44, 84.78) --
	(236.44, 84.79) --
	(236.44, 84.79) --
	(236.44, 84.82) --
	(236.45, 84.82) --
	(236.45, 84.83) --
	(236.47, 84.83) --
	(236.47, 84.85) --
	(236.48, 84.85) --
	(236.48, 84.87) --
	(236.49, 84.87) --
	(236.49, 84.89) --
	(236.49, 84.89) --
	(236.49, 84.91) --
	(236.49, 84.91) --
	(236.49, 84.93) --
	(236.49, 84.93) --
	(236.49, 84.95) --
	(236.50, 84.95) --
	(236.50, 84.97) --
	(236.50, 84.97) --
	(236.50, 84.99) --
	(236.50, 84.99) --
	(236.50, 85.02) --
	(236.50, 85.02) --
	(236.50, 85.03) --
	(236.51, 85.03) --
	(236.51, 85.05) --
	(236.51, 85.05) --
	(236.51, 85.07) --
	(236.51, 85.07) --
	(236.51, 85.08) --
	(236.52, 85.08) --
	(236.52, 85.10) --
	(236.54, 85.10) --
	(236.54, 85.12) --
	(236.55, 85.12) --
	(236.55, 85.15) --
	(236.55, 85.15) --
	(236.55, 85.16) --
	(236.58, 85.16) --
	(236.58, 85.18) --
	(236.58, 85.18) --
	(236.58, 85.19) --
	(236.58, 85.19) --
	(236.58, 85.21) --
	(236.59, 85.21) --
	(236.59, 85.23) --
	(236.59, 85.23) --
	(236.59, 85.25) --
	(236.59, 85.25) --
	(236.59, 85.28) --
	(236.60, 85.28) --
	(236.60, 85.30) --
	(236.62, 85.30) --
	(236.62, 85.32) --
	(236.62, 85.32) --
	(236.62, 85.33) --
	(236.62, 85.33) --
	(236.62, 85.36) --
	(236.62, 85.36) --
	(236.62, 85.38) --
	(236.63, 85.38) --
	(236.63, 85.39) --
	(236.64, 85.39) --
	(236.64, 85.41) --
	(236.64, 85.41) --
	(236.64, 85.43) --
	(236.65, 85.43) --
	(236.65, 85.44) --
	(236.65, 85.44) --
	(236.65, 85.46) --
	(236.66, 85.46) --
	(236.66, 85.48) --
	(236.67, 85.48) --
	(236.67, 85.50) --
	(236.68, 85.50) --
	(236.68, 85.52) --
	(236.68, 85.52) --
	(236.68, 85.55) --
	(236.69, 85.55) --
	(236.69, 85.56) --
	(236.69, 85.56) --
	(236.69, 85.57) --
	(236.69, 85.57) --
	(236.69, 85.59) --
	(236.71, 85.59) --
	(236.71, 85.61) --
	(236.73, 85.61) --
	(236.73, 85.62) --
	(236.76, 85.62) --
	(236.76, 85.64) --
	(236.77, 85.64) --
	(236.77, 85.66) --
	(236.77, 85.66) --
	(236.77, 85.71) --
	(236.78, 85.71) --
	(236.78, 85.72) --
	(236.79, 85.72) --
	(236.79, 85.74) --
	(236.79, 85.74) --
	(236.79, 85.77) --
	(236.80, 85.77) --
	(236.80, 85.79) --
	(236.81, 85.79) --
	(236.81, 85.80) --
	(236.81, 85.80) --
	(236.81, 85.82) --
	(236.81, 85.82) --
	(236.81, 85.85) --
	(236.82, 85.85) --
	(236.82, 85.87) --
	(236.82, 85.87) --
	(236.82, 85.90) --
	(236.82, 85.90) --
	(236.82, 85.92) --
	(236.84, 85.92) --
	(236.84, 85.94) --
	(236.84, 85.94) --
	(236.84, 85.96) --
	(236.86, 85.96) --
	(236.86, 85.98) --
	(236.87, 85.98) --
	(236.87, 85.99) --
	(236.87, 85.99) --
	(236.87, 86.02) --
	(236.88, 86.02) --
	(236.88, 86.04) --
	(236.89, 86.04) --
	(236.89, 86.05) --
	(236.90, 86.05) --
	(236.90, 86.07) --
	(236.94, 86.07) --
	(236.94, 86.09) --
	(236.95, 86.09) --
	(236.95, 86.10) --
	(236.95, 86.10) --
	(236.95, 86.12) --
	(236.96, 86.12) --
	(236.96, 86.15) --
	(236.97, 86.15) --
	(236.97, 86.17) --
	(236.97, 86.17) --
	(236.97, 86.20) --
	(236.98, 86.20) --
	(236.98, 86.21) --
	(236.99, 86.21) --
	(236.99, 86.23) --
	(236.99, 86.23) --
	(236.99, 86.25) --
	(236.99, 86.25) --
	(236.99, 86.26) --
	(237.00, 86.26) --
	(237.00, 86.29) --
	(237.00, 86.29) --
	(237.00, 86.30) --
	(237.01, 86.30) --
	(237.01, 86.32) --
	(237.03, 86.32) --
	(237.03, 86.35) --
	(237.03, 86.35) --
	(237.03, 86.37) --
	(237.04, 86.37) --
	(237.04, 86.39) --
	(237.04, 86.39) --
	(237.04, 86.41) --
	(237.07, 86.41) --
	(237.07, 86.44) --
	(237.07, 86.44) --
	(237.07, 86.46) --
	(237.10, 86.46) --
	(237.10, 86.49) --
	(237.12, 86.49) --
	(237.12, 86.53) --
	(237.12, 86.53) --
	(237.12, 86.54) --
	(237.13, 86.54) --
	(237.13, 86.56) --
	(237.14, 86.56) --
	(237.14, 86.58) --
	(237.15, 86.58) --
	(237.15, 86.61) --
	(237.15, 86.61) --
	(237.15, 86.62) --
	(237.16, 86.62) --
	(237.16, 86.64) --
	(237.16, 86.64) --
	(237.16, 86.68) --
	(237.17, 86.68) --
	(237.17, 86.69) --
	(237.18, 86.69) --
	(237.18, 86.70) --
	(237.18, 86.70) --
	(237.18, 86.73) --
	(237.19, 86.73) --
	(237.19, 86.76) --
	(237.23, 86.76) --
	(237.23, 86.78) --
	(237.23, 86.78) --
	(237.23, 86.80) --
	(237.23, 86.80) --
	(237.23, 86.82) --
	(237.23, 86.82) --
	(237.23, 86.84) --
	(237.24, 86.84) --
	(237.24, 86.86) --
	(237.27, 86.86) --
	(237.27, 86.88) --
	(237.28, 86.88) --
	(237.28, 86.91) --
	(237.30, 86.91) --
	(237.30, 86.92) --
	(237.32, 86.92) --
	(237.32, 86.96) --
	(237.32, 86.96) --
	(237.32, 86.98) --
	(237.33, 86.98) --
	(237.33, 86.99) --
	(237.34, 86.99) --
	(237.34, 87.01) --
	(237.34, 87.01) --
	(237.34, 87.02) --
	(237.34, 87.02) --
	(237.34, 87.04) --
	(237.35, 87.04) --
	(237.35, 87.06) --
	(237.35, 87.06) --
	(237.35, 87.08) --
	(237.35, 87.08) --
	(237.35, 87.10) --
	(237.35, 87.10) --
	(237.35, 87.11) --
	(237.35, 87.11) --
	(237.35, 87.13) --
	(237.36, 87.13) --
	(237.36, 87.15) --
	(237.37, 87.15) --
	(237.37, 87.17) --
	(237.37, 87.17) --
	(237.37, 87.19) --
	(237.38, 87.19) --
	(237.38, 87.21) --
	(237.38, 87.21) --
	(237.38, 87.23) --
	(237.39, 87.23) --
	(237.39, 87.24) --
	(237.39, 87.24) --
	(237.39, 87.26) --
	(237.39, 87.26) --
	(237.39, 87.29) --
	(237.40, 87.29) --
	(237.40, 87.30) --
	(237.42, 87.30) --
	(237.42, 87.32) --
	(237.43, 87.32) --
	(237.43, 87.34) --
	(237.43, 87.34) --
	(237.43, 87.35) --
	(237.43, 87.35) --
	(237.43, 87.37) --
	(237.45, 87.37) --
	(237.45, 87.39) --
	(237.46, 87.39) --
	(237.46, 87.41) --
	(237.46, 87.41) --
	(237.46, 87.42) --
	(237.48, 87.42) --
	(237.48, 87.44) --
	(237.48, 87.44) --
	(237.48, 87.46) --
	(237.49, 87.46) --
	(237.49, 87.47) --
	(237.51, 87.47) --
	(237.51, 87.49) --
	(237.52, 87.49) --
	(237.52, 87.50) --
	(237.52, 87.50) --
	(237.52, 87.52) --
	(237.54, 87.52) --
	(237.54, 87.53) --
	(237.56, 87.53) --
	(237.56, 87.55) --
	(237.56, 87.55) --
	(237.56, 87.58) --
	(237.56, 87.58) --
	(237.56, 87.59) --
	(237.56, 87.59) --
	(237.56, 87.62) --
	(237.56, 87.62) --
	(237.56, 87.63) --
	(237.57, 87.63) --
	(237.57, 87.65) --
	(237.57, 87.65) --
	(237.57, 87.67) --
	(237.57, 87.67) --
	(237.57, 87.69) --
	(237.60, 87.69) --
	(237.60, 87.70) --
	(237.60, 87.70) --
	(237.60, 87.72) --
	(237.60, 87.72) --
	(237.60, 87.74) --
	(237.61, 87.74) --
	(237.61, 87.76) --
	(237.62, 87.76) --
	(237.62, 87.78) --
	(237.64, 87.78) --
	(237.64, 87.80) --
	(237.64, 87.80) --
	(237.64, 87.82) --
	(237.64, 87.82) --
	(237.64, 87.83) --
	(237.65, 87.83) --
	(237.65, 87.85) --
	(237.65, 87.85) --
	(237.65, 87.87) --
	(237.65, 87.87) --
	(237.65, 87.89) --
	(237.65, 87.89) --
	(237.65, 87.91) --
	(237.66, 87.91) --
	(237.66, 87.93) --
	(237.66, 87.93) --
	(237.66, 87.95) --
	(237.66, 87.95) --
	(237.66, 87.96) --
	(237.67, 87.96) --
	(237.67, 87.98) --
	(237.67, 87.98) --
	(237.67, 87.99) --
	(237.68, 87.99) --
	(237.68, 88.01) --
	(237.70, 88.01) --
	(237.70, 88.03) --
	(237.71, 88.03) --
	(237.71, 88.05) --
	(237.71, 88.05) --
	(237.71, 88.07) --
	(237.72, 88.07) --
	(237.72, 88.09) --
	(237.72, 88.09) --
	(237.72, 88.11) --
	(237.73, 88.11) --
	(237.73, 88.13) --
	(237.73, 88.13) --
	(237.73, 88.15) --
	(237.74, 88.15) --
	(237.74, 88.17) --
	(237.74, 88.17) --
	(237.74, 88.19) --
	(237.74, 88.19) --
	(237.74, 88.20) --
	(237.76, 88.20) --
	(237.76, 88.24) --
	(237.76, 88.24) --
	(237.76, 88.29) --
	(237.78, 88.29) --
	(237.78, 88.31) --
	(237.78, 88.31) --
	(237.78, 88.32) --
	(237.78, 88.32) --
	(237.78, 88.34) --
	(237.79, 88.34) --
	(237.79, 88.35) --
	(237.80, 88.35) --
	(237.80, 88.38) --
	(237.81, 88.38) --
	(237.81, 88.39) --
	(237.81, 88.39) --
	(237.81, 88.41) --
	(237.81, 88.41) --
	(237.81, 88.43) --
	(237.81, 88.43) --
	(237.81, 88.44) --
	(237.81, 88.44) --
	(237.81, 88.45) --
	(237.81, 88.45) --
	(237.81, 88.47) --
	(237.81, 88.47) --
	(237.81, 88.49) --
	(237.82, 88.49) --
	(237.82, 88.51) --
	(237.82, 88.51) --
	(237.82, 88.53) --
	(237.82, 88.53) --
	(237.82, 88.54) --
	(237.84, 88.54) --
	(237.84, 88.55) --
	(237.84, 88.55) --
	(237.84, 88.57) --
	(237.85, 88.57) --
	(237.85, 88.59) --
	(237.86, 88.59) --
	(237.86, 88.60) --
	(237.86, 88.60) --
	(237.86, 88.62) --
	(237.86, 88.62) --
	(237.86, 88.64) --
	(237.87, 88.64) --
	(237.87, 88.66) --
	(237.87, 88.66) --
	(237.87, 88.68) --
	(237.91, 88.68) --
	(237.91, 88.69) --
	(237.92, 88.69) --
	(237.92, 88.71) --
	(237.92, 88.71) --
	(237.92, 88.73) --
	(237.93, 88.73) --
	(237.93, 88.75) --
	(237.93, 88.75) --
	(237.93, 88.77) --
	(237.93, 88.77) --
	(237.93, 88.79) --
	(237.93, 88.79) --
	(237.93, 88.81) --
	(237.95, 88.81) --
	(237.95, 88.84) --
	(237.95, 88.84) --
	(237.95, 88.86) --
	(237.97, 88.86) --
	(237.97, 88.88) --
	(237.98, 88.88) --
	(237.98, 88.90) --
	(237.98, 88.90) --
	(237.98, 88.92) --
	(237.98, 88.92) --
	(237.98, 88.93) --
	(237.99, 88.93) --
	(237.99, 88.95) --
	(237.99, 88.95) --
	(237.99, 88.98) --
	(237.99, 88.98) --
	(237.99, 89.00) --
	(238.00, 89.00) --
	(238.00, 89.02) --
	(238.02, 89.02) --
	(238.02, 89.04) --
	(238.03, 89.04) --
	(238.03, 89.07) --
	(238.04, 89.07) --
	(238.04, 89.08) --
	(238.05, 89.08) --
	(238.05, 89.10) --
	(238.05, 89.10) --
	(238.05, 89.12) --
	(238.05, 89.12) --
	(238.05, 89.13) --
	(238.05, 89.13) --
	(238.05, 89.16) --
	(238.05, 89.16) --
	(238.05, 89.18) --
	(238.06, 89.18) --
	(238.06, 89.20) --
	(238.08, 89.20) --
	(238.08, 89.22) --
	(238.10, 89.22) --
	(238.10, 89.24) --
	(238.10, 89.24) --
	(238.10, 89.25) --
	(238.11, 89.25) --
	(238.11, 89.27) --
	(238.12, 89.27) --
	(238.12, 89.29) --
	(238.13, 89.29) --
	(238.13, 89.31) --
	(238.13, 89.31) --
	(238.13, 89.33) --
	(238.14, 89.33) --
	(238.14, 89.35) --
	(238.14, 89.35) --
	(238.14, 89.37) --
	(238.16, 89.37) --
	(238.16, 89.39) --
	(238.16, 89.39) --
	(238.16, 89.41) --
	(238.17, 89.41) --
	(238.17, 89.42) --
	(238.17, 89.42) --
	(238.17, 89.44) --
	(238.18, 89.44) --
	(238.18, 89.45) --
	(238.18, 89.45) --
	(238.18, 89.47) --
	(238.19, 89.47) --
	(238.19, 89.51) --
	(238.20, 89.51) --
	(238.20, 89.53) --
	(238.20, 89.53) --
	(238.20, 89.55) --
	(238.20, 89.55) --
	(238.20, 89.56) --
	(238.22, 89.56) --
	(238.22, 89.58) --
	(238.22, 89.58) --
	(238.22, 89.60) --
	(238.23, 89.60) --
	(238.23, 89.62) --
	(238.25, 89.62) --
	(238.25, 89.64) --
	(238.25, 89.64) --
	(238.25, 89.67) --
	(238.26, 89.67) --
	(238.26, 89.68) --
	(238.26, 89.68) --
	(238.26, 89.71) --
	(238.26, 89.71) --
	(238.26, 89.72) --
	(238.27, 89.72) --
	(238.27, 89.74) --
	(238.28, 89.74) --
	(238.28, 89.75) --
	(238.30, 89.75) --
	(238.30, 89.76) --
	(238.31, 89.76) --
	(238.31, 89.81) --
	(238.32, 89.81) --
	(238.32, 89.83) --
	(238.33, 89.83) --
	(238.33, 89.85) --
	(238.33, 89.85) --
	(238.33, 89.86) --
	(238.33, 89.86) --
	(238.33, 89.88) --
	(238.34, 89.88) --
	(238.34, 89.89) --
	(238.35, 89.89) --
	(238.35, 89.91) --
	(238.35, 89.91) --
	(238.35, 89.93) --
	(238.35, 89.93) --
	(238.35, 89.95) --
	(238.35, 89.95) --
	(238.35, 89.97) --
	(238.36, 89.97) --
	(238.36, 89.98) --
	(238.36, 89.98) --
	(238.36, 90.01) --
	(238.36, 90.01) --
	(238.36, 90.03) --
	(238.37, 90.03) --
	(238.37, 90.04) --
	(238.38, 90.04) --
	(238.38, 90.07) --
	(238.38, 90.07) --
	(238.38, 90.08) --
	(238.38, 90.08) --
	(238.38, 90.12) --
	(238.39, 90.12) --
	(238.39, 90.14) --
	(238.39, 90.14) --
	(238.39, 90.16) --
	(238.40, 90.16) --
	(238.40, 90.17) --
	(238.40, 90.17) --
	(238.40, 90.19) --
	(238.40, 90.19) --
	(238.40, 90.21) --
	(238.40, 90.21) --
	(238.40, 90.23) --
	(238.41, 90.23) --
	(238.41, 90.25) --
	(238.42, 90.25) --
	(238.42, 90.28) --
	(238.43, 90.28) --
	(238.43, 90.30) --
	(238.43, 90.30) --
	(238.43, 90.33) --
	(238.45, 90.33) --
	(238.45, 90.37) --
	(238.45, 90.37) --
	(238.45, 90.38) --
	(238.45, 90.38) --
	(238.45, 90.40) --
	(238.45, 90.40) --
	(238.45, 90.42) --
	(238.46, 90.42) --
	(238.46, 90.44) --
	(238.46, 90.44) --
	(238.46, 90.46) --
	(238.46, 90.46) --
	(238.46, 90.47) --
	(238.47, 90.47) --
	(238.47, 90.49) --
	(238.48, 90.49) --
	(238.48, 90.51) --
	(238.49, 90.51) --
	(238.49, 90.53) --
	(238.49, 90.53) --
	(238.49, 90.55) --
	(238.49, 90.55) --
	(238.49, 90.58) --
	(238.51, 90.58) --
	(238.51, 90.60) --
	(238.52, 90.60) --
	(238.52, 90.61) --
	(238.52, 90.61) --
	(238.52, 90.62) --
	(238.53, 90.62) --
	(238.53, 90.63) --
	(238.53, 90.63) --
	(238.53, 90.65) --
	(238.53, 90.65) --
	(238.53, 90.67) --
	(238.55, 90.67) --
	(238.55, 90.69) --
	(238.55, 90.69) --
	(238.55, 90.71) --
	(238.57, 90.71) --
	(238.57, 90.73) --
	(238.58, 90.73) --
	(238.58, 90.75) --
	(238.58, 90.75) --
	(238.58, 90.76) --
	(238.59, 90.76) --
	(238.59, 90.78) --
	(238.59, 90.78) --
	(238.59, 90.81) --
	(238.61, 90.81) --
	(238.61, 90.83) --
	(238.63, 90.83) --
	(238.63, 90.84) --
	(238.63, 90.84) --
	(238.63, 90.86) --
	(238.64, 90.86) --
	(238.64, 90.88) --
	(238.65, 90.88) --
	(238.65, 90.90) --
	(238.65, 90.90) --
	(238.65, 90.93) --
	(238.67, 90.93) --
	(238.67, 90.94) --
	(238.67, 90.94) --
	(238.67, 90.96) --
	(238.68, 90.96) --
	(238.68, 90.99) --
	(238.69, 90.99) --
	(238.69, 91.01) --
	(238.69, 91.01) --
	(238.69, 91.03) --
	(238.71, 91.03) --
	(238.71, 91.05) --
	(238.71, 91.05) --
	(238.71, 91.06) --
	(238.71, 91.06) --
	(238.71, 91.09) --
	(238.72, 91.09) --
	(238.72, 91.10) --
	(238.73, 91.10) --
	(238.73, 91.11) --
	(238.74, 91.11) --
	(238.74, 91.13) --
	(238.74, 91.13) --
	(238.74, 91.14) --
	(238.76, 91.14) --
	(238.76, 91.16) --
	(238.77, 91.16) --
	(238.77, 91.18) --
	(238.78, 91.18) --
	(238.78, 91.20) --
	(238.78, 91.20) --
	(238.78, 91.22) --
	(238.79, 91.22) --
	(238.79, 91.24) --
	(238.80, 91.24) --
	(238.80, 91.26) --
	(238.80, 91.26) --
	(238.80, 91.28) --
	(238.80, 91.28) --
	(238.80, 91.30) --
	(238.80, 91.30) --
	(238.80, 91.31) --
	(238.82, 91.31) --
	(238.82, 91.34) --
	(238.82, 91.34) --
	(238.82, 91.37) --
	(238.83, 91.37) --
	(238.83, 91.40) --
	(238.84, 91.40) --
	(238.84, 91.42) --
	(238.85, 91.42) --
	(238.85, 91.43) --
	(238.85, 91.43) --
	(238.85, 91.45) --
	(238.86, 91.45) --
	(238.86, 91.48) --
	(238.87, 91.48) --
	(238.87, 91.50) --
	(238.87, 91.50) --
	(238.87, 91.52) --
	(238.87, 91.52) --
	(238.87, 91.53) --
	(238.90, 91.53) --
	(238.90, 91.54) --
	(238.90, 91.54) --
	(238.90, 91.56) --
	(238.90, 91.56) --
	(238.90, 91.57) --
	(238.91, 91.57) --
	(238.91, 91.59) --
	(238.91, 91.59) --
	(238.91, 91.61) --
	(238.92, 91.61) --
	(238.92, 91.63) --
	(238.93, 91.63) --
	(238.93, 91.65) --
	(238.93, 91.65) --
	(238.93, 91.66) --
	(238.94, 91.66) --
	(238.94, 91.69) --
	(238.95, 91.69) --
	(238.95, 91.71) --
	(238.96, 91.71) --
	(238.96, 91.72) --
	(238.96, 91.72) --
	(238.96, 91.74) --
	(238.96, 91.74) --
	(238.96, 91.76) --
	(238.97, 91.76) --
	(238.97, 91.78) --
	(238.98, 91.78) --
	(238.98, 91.80) --
	(238.99, 91.80) --
	(238.99, 91.82) --
	(238.99, 91.82) --
	(238.99, 91.83) --
	(238.99, 91.83) --
	(238.99, 91.85) --
	(238.99, 91.85) --
	(238.99, 91.87) --
	(239.00, 91.87) --
	(239.00, 91.91) --
	(239.00, 91.91) --
	(239.00, 91.92) --
	(239.01, 91.92) --
	(239.01, 91.94) --
	(239.01, 91.94) --
	(239.01, 91.96) --
	(239.02, 91.96) --
	(239.02, 91.98) --
	(239.03, 91.98) --
	(239.03, 92.00) --
	(239.03, 92.00) --
	(239.03, 92.02) --
	(239.04, 92.02) --
	(239.04, 92.05) --
	(239.04, 92.05) --
	(239.04, 92.07) --
	(239.04, 92.07) --
	(239.04, 92.09) --
	(239.05, 92.09) --
	(239.05, 92.11) --
	(239.06, 92.11) --
	(239.06, 92.12) --
	(239.07, 92.12) --
	(239.07, 92.15) --
	(239.08, 92.15) --
	(239.08, 92.16) --
	(239.08, 92.16) --
	(239.08, 92.19) --
	(239.08, 92.19) --
	(239.08, 92.22) --
	(239.09, 92.22) --
	(239.09, 92.23) --
	(239.09, 92.23) --
	(239.09, 92.26) --
	(239.11, 92.26) --
	(239.11, 92.28) --
	(239.12, 92.28) --
	(239.12, 92.29) --
	(239.12, 92.29) --
	(239.12, 92.31) --
	(239.13, 92.31) --
	(239.13, 92.33) --
	(239.14, 92.33) --
	(239.14, 92.35) --
	(239.14, 92.35) --
	(239.14, 92.36) --
	(239.14, 92.36) --
	(239.14, 92.39) --
	(239.15, 92.39) --
	(239.15, 92.42) --
	(239.15, 92.42) --
	(239.15, 92.43) --
	(239.16, 92.43) --
	(239.16, 92.45) --
	(239.17, 92.45) --
	(239.17, 92.46) --
	(239.19, 92.46) --
	(239.19, 92.50) --
	(239.19, 92.50) --
	(239.19, 92.52) --
	(239.20, 92.52) --
	(239.20, 92.54) --
	(239.20, 92.54) --
	(239.20, 92.56) --
	(239.22, 92.56) --
	(239.22, 92.58) --
	(239.23, 92.58) --
	(239.23, 92.61) --
	(239.23, 92.61) --
	(239.23, 92.63) --
	(239.23, 92.63) --
	(239.23, 92.67) --
	(239.24, 92.67) --
	(239.24, 92.68) --
	(239.25, 92.68) --
	(239.25, 92.69) --
	(239.26, 92.69) --
	(239.26, 92.71) --
	(239.28, 92.71) --
	(239.28, 92.73) --
	(239.29, 92.73) --
	(239.29, 92.75) --
	(239.29, 92.75) --
	(239.29, 92.77) --
	(239.30, 92.77) --
	(239.30, 92.79) --
	(239.31, 92.79) --
	(239.31, 92.81) --
	(239.32, 92.81) --
	(239.32, 92.83) --
	(239.32, 92.83) --
	(239.32, 92.85) --
	(239.33, 92.85) --
	(239.33, 92.86) --
	(239.33, 92.86) --
	(239.33, 92.88) --
	(239.34, 92.88) --
	(239.34, 92.89) --
	(239.35, 92.89) --
	(239.35, 92.91) --
	(239.35, 92.91) --
	(239.35, 92.94) --
	(239.35, 92.94) --
	(239.35, 92.95) --
	(239.36, 92.95) --
	(239.36, 92.96) --
	(239.36, 92.96) --
	(239.36, 92.98) --
	(239.36, 92.98) --
	(239.36, 93.00) --
	(239.37, 93.00) --
	(239.37, 93.02) --
	(239.37, 93.02) --
	(239.37, 93.04) --
	(239.37, 93.04) --
	(239.37, 93.05) --
	(239.38, 93.05) --
	(239.38, 93.07) --
	(239.38, 93.07) --
	(239.38, 93.08) --
	(239.38, 93.08) --
	(239.38, 93.11) --
	(239.39, 93.11) --
	(239.39, 93.14) --
	(239.39, 93.14) --
	(239.39, 93.16) --
	(239.40, 93.16) --
	(239.40, 93.18) --
	(239.40, 93.18) --
	(239.40, 93.19) --
	(239.43, 93.19) --
	(239.43, 93.22) --
	(239.43, 93.22) --
	(239.43, 93.24) --
	(239.43, 93.24) --
	(239.43, 93.26) --
	(239.45, 93.26) --
	(239.45, 93.28) --
	(239.45, 93.28) --
	(239.45, 93.30) --
	(239.45, 93.30) --
	(239.45, 93.32) --
	(239.46, 93.32) --
	(239.46, 93.34) --
	(239.46, 93.34) --
	(239.46, 93.36) --
	(239.48, 93.36) --
	(239.48, 93.38) --
	(239.48, 93.38) --
	(239.48, 93.40) --
	(239.49, 93.40) --
	(239.49, 93.42) --
	(239.50, 93.42) --
	(239.50, 93.44) --
	(239.50, 93.44) --
	(239.50, 93.46) --
	(239.50, 93.46) --
	(239.50, 93.47) --
	(239.52, 93.47) --
	(239.52, 93.49) --
	(239.56, 93.49) --
	(239.56, 93.52) --
	(239.56, 93.52) --
	(239.56, 93.54) --
	(239.57, 93.54) --
	(239.57, 93.56) --
	(239.57, 93.56) --
	(239.57, 93.57) --
	(239.58, 93.57) --
	(239.58, 93.59) --
	(239.58, 93.59) --
	(239.58, 93.60) --
	(239.61, 93.60) --
	(239.61, 93.62) --
	(239.61, 93.62) --
	(239.61, 93.65) --
	(239.62, 93.65) --
	(239.62, 93.67) --
	(239.62, 93.67) --
	(239.62, 93.68) --
	(239.65, 93.68) --
	(239.65, 93.70) --
	(239.65, 93.70) --
	(239.65, 93.72) --
	(239.65, 93.72) --
	(239.65, 93.73) --
	(239.65, 93.73) --
	(239.65, 93.75) --
	(239.66, 93.75) --
	(239.66, 93.76) --
	(239.66, 93.76) --
	(239.66, 93.78) --
	(239.68, 93.78) --
	(239.68, 93.81) --
	(239.71, 93.81) --
	(239.71, 93.82) --
	(239.72, 93.82) --
	(239.72, 93.85) --
	(239.74, 93.85) --
	(239.74, 93.87) --
	(239.76, 93.87) --
	(239.76, 93.88) --
	(239.76, 93.88) --
	(239.76, 93.90) --
	(239.76, 93.90) --
	(239.76, 93.92) --
	(239.77, 93.92) --
	(239.77, 93.93) --
	(239.78, 93.93) --
	(239.78, 93.96) --
	(239.78, 93.96) --
	(239.78, 93.98) --
	(239.79, 93.98) --
	(239.79, 94.00) --
	(239.79, 94.00) --
	(239.79, 94.01) --
	(239.79, 94.01) --
	(239.79, 94.03) --
	(239.80, 94.03) --
	(239.80, 94.04) --
	(239.81, 94.04) --
	(239.81, 94.07) --
	(239.81, 94.07) --
	(239.81, 94.09) --
	(239.81, 94.09) --
	(239.81, 94.13) --
	(239.82, 94.13) --
	(239.82, 94.14) --
	(239.83, 94.14) --
	(239.83, 94.16) --
	(239.84, 94.16) --
	(239.84, 94.19) --
	(239.84, 94.19) --
	(239.84, 94.20) --
	(239.86, 94.20) --
	(239.86, 94.22) --
	(239.88, 94.22) --
	(239.88, 94.24) --
	(239.89, 94.24) --
	(239.89, 94.25) --
	(239.90, 94.25) --
	(239.90, 94.28) --
	(239.90, 94.28) --
	(239.90, 94.30) --
	(239.91, 94.30) --
	(239.91, 94.31) --
	(239.92, 94.31) --
	(239.92, 94.33) --
	(239.92, 94.33) --
	(239.92, 94.35) --
	(239.92, 94.35) --
	(239.92, 94.37) --
	(239.92, 94.37) --
	(239.92, 94.39) --
	(239.92, 94.39) --
	(239.92, 94.41) --
	(239.93, 94.41) --
	(239.93, 94.43) --
	(239.93, 94.43) --
	(239.93, 94.46) --
	(239.93, 94.46) --
	(239.93, 94.47) --
	(239.93, 94.47) --
	(239.93, 94.49) --
	(239.94, 94.49) --
	(239.94, 94.51) --
	(239.95, 94.51) --
	(239.95, 94.54) --
	(239.95, 94.54) --
	(239.95, 94.55) --
	(239.96, 94.55) --
	(239.96, 94.57) --
	(240.00, 94.57) --
	(240.00, 94.60) --
	(240.01, 94.60) --
	(240.01, 94.62) --
	(240.01, 94.62) --
	(240.01, 94.64) --
	(240.01, 94.64) --
	(240.01, 94.67) --
	(240.01, 94.67) --
	(240.01, 94.69) --
	(240.02, 94.69) --
	(240.02, 94.71) --
	(240.03, 94.71) --
	(240.03, 94.72) --
	(240.04, 94.72) --
	(240.04, 94.74) --
	(240.04, 94.74) --
	(240.04, 94.75) --
	(240.06, 94.75) --
	(240.06, 94.77) --
	(240.07, 94.77) --
	(240.07, 94.78) --
	(240.08, 94.78) --
	(240.08, 94.80) --
	(240.09, 94.80) --
	(240.09, 94.82) --
	(240.10, 94.82) --
	(240.10, 94.83) --
	(240.10, 94.83) --
	(240.10, 94.85) --
	(240.11, 94.85) --
	(240.11, 94.87) --
	(240.12, 94.87) --
	(240.12, 94.90) --
	(240.13, 94.90) --
	(240.13, 94.91) --
	(240.13, 94.91) --
	(240.13, 94.93) --
	(240.14, 94.93) --
	(240.14, 94.96) --
	(240.14, 94.96) --
	(240.14, 94.98) --
	(240.14, 94.98) --
	(240.14, 94.99) --
	(240.14, 94.99) --
	(240.14, 95.01) --
	(240.14, 95.01) --
	(240.14, 95.03) --
	(240.15, 95.03) --
	(240.15, 95.05) --
	(240.15, 95.05) --
	(240.15, 95.07) --
	(240.15, 95.07) --
	(240.15, 95.10) --
	(240.16, 95.10) --
	(240.16, 95.11) --
	(240.18, 95.11) --
	(240.18, 95.16) --
	(240.18, 95.16) --
	(240.18, 95.18) --
	(240.19, 95.18) --
	(240.19, 95.20) --
	(240.20, 95.20) --
	(240.20, 95.21) --
	(240.22, 95.21) --
	(240.22, 95.23) --
	(240.23, 95.23) --
	(240.23, 95.24) --
	(240.23, 95.24) --
	(240.23, 95.26) --
	(240.24, 95.26) --
	(240.24, 95.28) --
	(240.24, 95.28) --
	(240.24, 95.30) --
	(240.24, 95.30) --
	(240.24, 95.33) --
	(240.25, 95.33) --
	(240.25, 95.35) --
	(240.25, 95.35) --
	(240.25, 95.37) --
	(240.26, 95.37) --
	(240.26, 95.38) --
	(240.30, 95.38) --
	(240.30, 95.40) --
	(240.31, 95.40) --
	(240.31, 95.42) --
	(240.32, 95.42) --
	(240.32, 95.44) --
	(240.32, 95.44) --
	(240.32, 95.46) --
	(240.32, 95.46) --
	(240.32, 95.48) --
	(240.32, 95.48) --
	(240.32, 95.51) --
	(240.34, 95.51) --
	(240.34, 95.52) --
	(240.34, 95.52) --
	(240.34, 95.55) --
	(240.34, 95.55) --
	(240.34, 95.58) --
	(240.34, 95.58) --
	(240.34, 95.60) --
	(240.35, 95.60) --
	(240.35, 95.61) --
	(240.36, 95.61) --
	(240.36, 95.63) --
	(240.38, 95.63) --
	(240.38, 95.65) --
	(240.38, 95.65) --
	(240.38, 95.67) --
	(240.39, 95.67) --
	(240.39, 95.68) --
	(240.40, 95.68) --
	(240.40, 95.71) --
	(240.40, 95.71) --
	(240.40, 95.73) --
	(240.42, 95.73) --
	(240.42, 95.75) --
	(240.43, 95.75) --
	(240.43, 95.77) --
	(240.44, 95.77) --
	(240.44, 95.79) --
	(240.44, 95.79) --
	(240.44, 95.81) --
	(240.44, 95.81) --
	(240.44, 95.82) --
	(240.45, 95.82) --
	(240.45, 95.85) --
	(240.45, 95.85) --
	(240.45, 95.87) --
	(240.46, 95.87) --
	(240.46, 95.90) --
	(240.46, 95.90) --
	(240.46, 95.94) --
	(240.46, 95.94) --
	(240.46, 95.95) --
	(240.47, 95.95) --
	(240.47, 95.97) --
	(240.48, 95.97) --
	(240.48, 95.99) --
	(240.48, 95.99) --
	(240.48, 96.00) --
	(240.48, 96.00) --
	(240.48, 96.02) --
	(240.48, 96.02) --
	(240.48, 96.04) --
	(240.51, 96.04) --
	(240.51, 96.06) --
	(240.52, 96.06) --
	(240.52, 96.07) --
	(240.53, 96.07) --
	(240.53, 96.10) --
	(240.55, 96.10) --
	(240.55, 96.11) --
	(240.56, 96.11) --
	(240.56, 96.13) --
	(240.57, 96.13) --
	(240.57, 96.15) --
	(240.57, 96.15) --
	(240.57, 96.17) --
	(240.59, 96.17) --
	(240.59, 96.19) --
	(240.59, 96.19) --
	(240.59, 96.21) --
	(240.61, 96.21) --
	(240.61, 96.23) --
	(240.61, 96.23) --
	(240.61, 96.25) --
	(240.62, 96.25) --
	(240.62, 96.27) --
	(240.62, 96.27) --
	(240.62, 96.29) --
	(240.63, 96.29) --
	(240.63, 96.31) --
	(240.63, 96.31) --
	(240.63, 96.33) --
	(240.63, 96.33) --
	(240.63, 96.35) --
	(240.67, 96.35) --
	(240.67, 96.37) --
	(240.67, 96.37) --
	(240.67, 96.38) --
	(240.67, 96.38) --
	(240.67, 96.41) --
	(240.67, 96.41) --
	(240.67, 96.43) --
	(240.68, 96.43) --
	(240.68, 96.45) --
	(240.68, 96.45) --
	(240.68, 96.47) --
	(240.72, 96.47) --
	(240.72, 96.48) --
	(240.73, 96.48) --
	(240.73, 96.50) --
	(240.73, 96.50) --
	(240.73, 96.51) --
	(240.74, 96.51) --
	(240.74, 96.53) --
	(240.75, 96.53) --
	(240.75, 96.55) --
	(240.75, 96.55) --
	(240.75, 96.57) --
	(240.77, 96.57) --
	(240.77, 96.59) --
	(240.77, 96.59) --
	(240.77, 96.61) --
	(240.79, 96.61) --
	(240.79, 96.62) --
	(240.81, 96.62) --
	(240.81, 96.64) --
	(240.82, 96.64) --
	(240.82, 96.66) --
	(240.82, 96.66) --
	(240.82, 96.69) --
	(240.82, 96.69) --
	(240.82, 96.72) --
	(240.83, 96.72) --
	(240.83, 96.73) --
	(240.84, 96.73) --
	(240.84, 96.75) --
	(240.84, 96.75) --
	(240.84, 96.76) --
	(240.85, 96.76) --
	(240.85, 96.78) --
	(240.85, 96.78) --
	(240.85, 96.80) --
	(240.87, 96.80) --
	(240.87, 96.81) --
	(240.87, 96.81) --
	(240.87, 96.83) --
	(240.88, 96.83) --
	(240.88, 96.84) --
	(240.88, 96.84) --
	(240.88, 96.85) --
	(240.88, 96.85) --
	(240.88, 96.87) --
	(240.88, 96.87) --
	(240.88, 96.89) --
	(240.90, 96.89) --
	(240.90, 96.91) --
	(240.91, 96.91) --
	(240.91, 96.93) --
	(240.91, 96.93) --
	(240.91, 96.95) --
	(240.91, 96.95) --
	(240.91, 96.97) --
	(240.92, 96.97) --
	(240.92, 97.00) --
	(240.92, 97.00) --
	(240.92, 97.01) --
	(240.95, 97.01) --
	(240.95, 97.04) --
	(240.97, 97.04) --
	(240.97, 97.06) --
	(240.97, 97.06) --
	(240.97, 97.08) --
	(240.98, 97.08) --
	(240.98, 97.09) --
	(240.98, 97.09) --
	(240.98, 97.11) --
	(241.00, 97.11) --
	(241.00, 97.14) --
	(241.02, 97.14) --
	(241.02, 97.16) --
	(241.03, 97.16) --
	(241.03, 97.18) --
	(241.03, 97.18) --
	(241.03, 97.21) --
	(241.03, 97.21) --
	(241.03, 97.23) --
	(241.04, 97.23) --
	(241.04, 97.25) --
	(241.04, 97.25) --
	(241.04, 97.27) --
	(241.05, 97.27) --
	(241.05, 97.30) --
	(241.06, 97.30) --
	(241.06, 97.32) --
	(241.07, 97.32) --
	(241.07, 97.34) --
	(241.07, 97.34) --
	(241.07, 97.35) --
	(241.07, 97.35) --
	(241.07, 97.36) --
	(241.07, 97.36) --
	(241.07, 97.38) --
	(241.07, 97.38) --
	(241.07, 97.40) --
	(241.07, 97.40) --
	(241.07, 97.41) --
	(241.08, 97.41) --
	(241.08, 97.43) --
	(241.09, 97.43) --
	(241.09, 97.44) --
	(241.09, 97.44) --
	(241.09, 97.46) --
	(241.10, 97.46) --
	(241.10, 97.48) --
	(241.12, 97.48) --
	(241.12, 97.50) --
	(241.13, 97.50) --
	(241.13, 97.52) --
	(241.13, 97.52) --
	(241.13, 97.54) --
	(241.14, 97.54) --
	(241.14, 97.55) --
	(241.14, 97.55) --
	(241.14, 97.57) --
	(241.15, 97.57) --
	(241.15, 97.58) --
	(241.16, 97.58) --
	(241.16, 97.60) --
	(241.17, 97.60) --
	(241.17, 97.62) --
	(241.18, 97.62) --
	(241.18, 97.64) --
	(241.18, 97.64) --
	(241.18, 97.66) --
	(241.18, 97.66) --
	(241.18, 97.68) --
	(241.18, 97.68) --
	(241.18, 97.70) --
	(241.20, 97.70) --
	(241.20, 97.72) --
	(241.20, 97.72) --
	(241.20, 97.73) --
	(241.20, 97.73) --
	(241.20, 97.75) --
	(241.20, 97.75) --
	(241.20, 97.81) --
	(241.20, 97.81) --
	(241.20, 97.83) --
	(241.22, 97.83) --
	(241.22, 97.85) --
	(241.22, 97.85) --
	(241.22, 97.86) --
	(241.22, 97.86) --
	(241.22, 97.88) --
	(241.23, 97.88) --
	(241.23, 97.90) --
	(241.23, 97.90) --
	(241.23, 97.92) --
	(241.24, 97.92) --
	(241.24, 97.94) --
	(241.24, 97.94) --
	(241.24, 97.96) --
	(241.25, 97.96) --
	(241.25, 97.98) --
	(241.25, 97.98) --
	(241.25, 97.99) --
	(241.26, 97.99) --
	(241.26, 98.01) --
	(241.26, 98.01) --
	(241.26, 98.02) --
	(241.28, 98.02) --
	(241.28, 98.04) --
	(241.30, 98.04) --
	(241.30, 98.06) --
	(241.31, 98.06) --
	(241.31, 98.08) --
	(241.33, 98.08) --
	(241.33, 98.09) --
	(241.35, 98.09) --
	(241.35, 98.11) --
	(241.35, 98.11) --
	(241.35, 98.13) --
	(241.35, 98.13) --
	(241.35, 98.16) --
	(241.37, 98.16) --
	(241.37, 98.19) --
	(241.38, 98.19) --
	(241.38, 98.20) --
	(241.40, 98.20) --
	(241.40, 98.22) --
	(241.41, 98.22) --
	(241.41, 98.23) --
	(241.43, 98.23) --
	(241.43, 98.25) --
	(241.44, 98.25) --
	(241.44, 98.26) --
	(241.45, 98.26) --
	(241.45, 98.28) --
	(241.46, 98.28) --
	(241.46, 98.29) --
	(241.46, 98.29) --
	(241.46, 98.31) --
	(241.47, 98.31) --
	(241.47, 98.33) --
	(241.48, 98.33) --
	(241.48, 98.34) --
	(241.49, 98.34) --
	(241.49, 98.36) --
	(241.50, 98.36) --
	(241.50, 98.37) --
	(241.52, 98.37) --
	(241.52, 98.39) --
	(241.54, 98.39) --
	(241.54, 98.42) --
	(241.54, 98.42) --
	(241.54, 98.43) --
	(241.55, 98.43) --
	(241.55, 98.45) --
	(241.57, 98.45) --
	(241.57, 98.47) --
	(241.57, 98.47) --
	(241.57, 98.50) --
	(241.60, 98.50) --
	(241.60, 98.52) --
	(241.60, 98.52) --
	(241.60, 98.54) --
	(241.60, 98.54) --
	(241.60, 98.56) --
	(241.60, 98.56) --
	(241.60, 98.61) --
	(241.60, 98.61) --
	(241.60, 98.64) --
	(241.62, 98.64) --
	(241.62, 98.66) --
	(241.63, 98.66) --
	(241.63, 98.67) --
	(241.63, 98.67) --
	(241.63, 98.69) --
	(241.64, 98.69) --
	(241.64, 98.71) --
	(241.65, 98.71) --
	(241.65, 98.73) --
	(241.65, 98.73) --
	(241.65, 98.75) --
	(241.66, 98.75) --
	(241.66, 98.76) --
	(241.66, 98.76) --
	(241.66, 98.78) --
	(241.67, 98.78) --
	(241.67, 98.79) --
	(241.67, 98.79) --
	(241.67, 98.80) --
	(241.68, 98.80) --
	(241.68, 98.82) --
	(241.69, 98.82) --
	(241.69, 98.83) --
	(241.70, 98.83) --
	(241.70, 98.85) --
	(241.71, 98.85) --
	(241.71, 98.87) --
	(241.71, 98.87) --
	(241.71, 98.90) --
	(241.72, 98.90) --
	(241.72, 98.92) --
	(241.72, 98.92) --
	(241.72, 98.93) --
	(241.73, 98.93) --
	(241.73, 98.94) --
	(241.73, 98.94) --
	(241.73, 98.96) --
	(241.74, 98.96) --
	(241.74, 98.98) --
	(241.75, 98.98) --
	(241.75, 98.99) --
	(241.75, 98.99) --
	(241.75, 99.02) --
	(241.75, 99.02) --
	(241.75, 99.03) --
	(241.77, 99.03) --
	(241.77, 99.06) --
	(241.77, 99.06) --
	(241.77, 99.08) --
	(241.79, 99.08) --
	(241.79, 99.10) --
	(241.79, 99.10) --
	(241.79, 99.12) --
	(241.81, 99.12) --
	(241.81, 99.13) --
	(241.81, 99.13) --
	(241.81, 99.15) --
	(241.83, 99.15) --
	(241.83, 99.17) --
	(241.84, 99.17) --
	(241.84, 99.19) --
	(241.84, 99.19) --
	(241.84, 99.21) --
	(241.85, 99.21) --
	(241.85, 99.23) --
	(241.85, 99.23) --
	(241.85, 99.25) --
	(241.86, 99.25) --
	(241.86, 99.27) --
	(241.88, 99.27) --
	(241.88, 99.29) --
	(241.88, 99.29) --
	(241.88, 99.30) --
	(241.90, 99.30) --
	(241.90, 99.33) --
	(241.91, 99.33) --
	(241.91, 99.35) --
	(241.92, 99.35) --
	(241.92, 99.37) --
	(241.94, 99.37) --
	(241.94, 99.38) --
	(241.94, 99.38) --
	(241.94, 99.40) --
	(241.94, 99.40) --
	(241.94, 99.43) --
	(241.94, 99.43) --
	(241.94, 99.45) --
	(241.94, 99.45) --
	(241.94, 99.47) --
	(241.95, 99.47) --
	(241.95, 99.49) --
	(241.95, 99.49) --
	(241.95, 99.50) --
	(241.96, 99.50) --
	(241.96, 99.52) --
	(241.97, 99.52) --
	(241.97, 99.54) --
	(241.98, 99.54) --
	(241.98, 99.56) --
	(241.99, 99.56) --
	(241.99, 99.60) --
	(241.99, 99.60) --
	(241.99, 99.61) --
	(241.99, 99.61) --
	(241.99, 99.64) --
	(242.00, 99.64) --
	(242.00, 99.66) --
	(242.00, 99.66) --
	(242.00, 99.67) --
	(242.02, 99.67) --
	(242.02, 99.69) --
	(242.03, 99.69) --
	(242.03, 99.70) --
	(242.04, 99.70) --
	(242.04, 99.72) --
	(242.05, 99.72) --
	(242.05, 99.73) --
	(242.05, 99.73) --
	(242.05, 99.75) --
	(242.06, 99.75) --
	(242.06, 99.78) --
	(242.06, 99.78) --
	(242.06, 99.79) --
	(242.08, 99.79) --
	(242.08, 99.81) --
	(242.08, 99.81) --
	(242.08, 99.82) --
	(242.10, 99.82) --
	(242.10, 99.84) --
	(242.12, 99.84) --
	(242.12, 99.86) --
	(242.12, 99.86) --
	(242.12, 99.88) --
	(242.12, 99.88) --
	(242.12, 99.89) --
	(242.13, 99.89) --
	(242.13, 99.90) --
	(242.13, 99.90) --
	(242.13, 99.92) --
	(242.15, 99.92) --
	(242.15, 99.95) --
	(242.15, 99.95) --
	(242.15, 99.97) --
	(242.15, 99.97) --
	(242.15, 99.98) --
	(242.16, 99.98) --
	(242.16,100.00) --
	(242.16,100.00) --
	(242.16,100.02) --
	(242.17,100.02) --
	(242.17,100.04) --
	(242.18,100.04) --
	(242.18,100.07) --
	(242.18,100.07) --
	(242.18,100.08) --
	(242.19,100.08) --
	(242.19,100.10) --
	(242.20,100.10) --
	(242.20,100.11) --
	(242.20,100.11) --
	(242.20,100.13) --
	(242.20,100.13) --
	(242.20,100.14) --
	(242.21,100.14) --
	(242.21,100.15) --
	(242.21,100.15) --
	(242.21,100.17) --
	(242.21,100.17) --
	(242.21,100.18) --
	(242.22,100.18) --
	(242.22,100.20) --
	(242.23,100.20) --
	(242.23,100.22) --
	(242.24,100.22) --
	(242.24,100.23) --
	(242.26,100.23) --
	(242.26,100.25) --
	(242.26,100.25) --
	(242.26,100.26) --
	(242.29,100.26) --
	(242.29,100.28) --
	(242.30,100.28) --
	(242.30,100.30) --
	(242.30,100.30) --
	(242.30,100.32) --
	(242.31,100.32) --
	(242.31,100.34) --
	(242.32,100.34) --
	(242.32,100.36) --
	(242.34,100.36) --
	(242.34,100.38) --
	(242.35,100.38) --
	(242.35,100.40) --
	(242.35,100.40) --
	(242.35,100.42) --
	(242.35,100.42) --
	(242.35,100.44) --
	(242.38,100.44) --
	(242.38,100.45) --
	(242.38,100.45) --
	(242.38,100.47) --
	(242.39,100.47) --
	(242.39,100.48) --
	(242.40,100.48) --
	(242.40,100.50) --
	(242.41,100.50) --
	(242.41,100.53) --
	(242.41,100.53) --
	(242.41,100.54) --
	(242.41,100.54) --
	(242.41,100.56) --
	(242.42,100.56) --
	(242.42,100.58) --
	(242.43,100.58) --
	(242.43,100.59) --
	(242.44,100.59) --
	(242.44,100.61) --
	(242.44,100.61) --
	(242.44,100.62) --
	(242.44,100.62) --
	(242.44,100.65) --
	(242.44,100.65) --
	(242.44,100.66) --
	(242.45,100.66) --
	(242.45,100.69) --
	(242.46,100.69) --
	(242.46,100.72) --
	(242.47,100.72) --
	(242.47,100.73) --
	(242.48,100.73) --
	(242.48,100.76) --
	(242.50,100.76) --
	(242.50,100.78) --
	(242.51,100.78) --
	(242.51,100.80) --
	(242.52,100.80) --
	(242.52,100.81) --
	(242.54,100.81) --
	(242.54,100.84) --
	(242.56,100.84) --
	(242.56,100.86) --
	(242.57,100.86) --
	(242.57,100.87) --
	(242.57,100.87) --
	(242.57,100.88) --
	(242.58,100.88) --
	(242.58,100.91) --
	(242.58,100.91) --
	(242.58,100.93) --
	(242.58,100.93) --
	(242.58,100.94) --
	(242.59,100.94) --
	(242.59,100.96) --
	(242.59,100.96) --
	(242.59,100.99) --
	(242.61,100.99) --
	(242.61,101.03) --
	(242.61,101.03) --
	(242.61,101.04) --
	(242.61,101.04) --
	(242.61,101.06) --
	(242.62,101.06) --
	(242.62,101.07) --
	(242.62,101.07) --
	(242.62,101.09) --
	(242.62,101.09) --
	(242.62,101.12) --
	(242.64,101.12) --
	(242.64,101.13) --
	(242.64,101.13) --
	(242.64,101.15) --
	(242.65,101.15) --
	(242.65,101.17) --
	(242.66,101.17) --
	(242.66,101.19) --
	(242.67,101.19) --
	(242.67,101.21) --
	(242.67,101.21) --
	(242.67,101.22) --
	(242.67,101.22) --
	(242.67,101.23) --
	(242.69,101.23) --
	(242.69,101.25) --
	(242.69,101.25) --
	(242.69,101.27) --
	(242.71,101.27) --
	(242.71,101.29) --
	(242.72,101.29) --
	(242.72,101.31) --
	(242.73,101.31) --
	(242.73,101.33) --
	(242.73,101.33) --
	(242.73,101.35) --
	(242.74,101.35) --
	(242.74,101.37) --
	(242.74,101.37) --
	(242.74,101.39) --
	(242.75,101.39) --
	(242.75,101.41) --
	(242.77,101.41) --
	(242.77,101.42) --
	(242.78,101.42) --
	(242.78,101.45) --
	(242.79,101.45) --
	(242.79,101.47) --
	(242.79,101.47) --
	(242.79,101.49) --
	(242.80,101.49) --
	(242.80,101.50) --
	(242.80,101.50) --
	(242.80,101.52) --
	(242.80,101.52) --
	(242.80,101.54) --
	(242.80,101.54) --
	(242.80,101.56) --
	(242.82,101.56) --
	(242.82,101.57) --
	(242.83,101.57) --
	(242.83,101.60) --
	(242.84,101.60) --
	(242.84,101.62) --
	(242.84,101.62) --
	(242.84,101.63) --
	(242.84,101.63) --
	(242.84,101.65) --
	(242.85,101.65) --
	(242.85,101.67) --
	(242.86,101.67) --
	(242.86,101.70) --
	(242.88,101.70) --
	(242.88,101.72) --
	(242.88,101.72) --
	(242.88,101.75) --
	(242.89,101.75) --
	(242.89,101.76) --
	(242.90,101.76) --
	(242.90,101.79) --
	(242.90,101.79) --
	(242.90,101.81) --
	(242.90,101.81) --
	(242.90,101.83) --
	(242.91,101.83) --
	(242.91,101.84) --
	(242.93,101.84) --
	(242.93,101.86) --
	(242.93,101.86) --
	(242.93,101.88) --
	(242.94,101.88) --
	(242.94,101.90) --
	(242.96,101.90) --
	(242.96,101.91) --
	(242.96,101.91) --
	(242.96,101.95) --
	(242.96,101.95) --
	(242.96,101.97) --
	(242.97,101.97) --
	(242.97,101.99) --
	(242.98,101.99) --
	(242.98,102.00) --
	(242.98,102.00) --
	(242.98,102.03) --
	(242.99,102.03) --
	(242.99,102.04) --
	(242.99,102.04) --
	(242.99,102.06) --
	(243.03,102.06) --
	(243.03,102.07) --
	(243.03,102.07) --
	(243.03,102.09) --
	(243.03,102.09) --
	(243.03,102.11) --
	(243.04,102.11) --
	(243.04,102.13) --
	(243.04,102.13) --
	(243.04,102.14) --
	(243.05,102.14) --
	(243.05,102.16) --
	(243.05,102.16) --
	(243.05,102.17) --
	(243.05,102.17) --
	(243.05,102.19) --
	(243.06,102.19) --
	(243.06,102.22) --
	(243.07,102.22) --
	(243.07,102.24) --
	(243.08,102.24) --
	(243.08,102.26) --
	(243.08,102.26) --
	(243.08,102.27) --
	(243.08,102.27) --
	(243.08,102.30) --
	(243.09,102.30) --
	(243.09,102.31) --
	(243.10,102.31) --
	(243.10,102.33) --
	(243.12,102.33) --
	(243.12,102.35) --
	(243.13,102.35) --
	(243.13,102.36) --
	(243.13,102.36) --
	(243.13,102.38) --
	(243.13,102.38) --
	(243.13,102.40) --
	(243.15,102.40) --
	(243.15,102.42) --
	(243.16,102.42) --
	(243.16,102.44) --
	(243.16,102.44) --
	(243.16,102.46) --
	(243.16,102.46) --
	(243.16,102.48) --
	(243.16,102.48) --
	(243.16,102.50) --
	(243.16,102.50) --
	(243.16,102.52) --
	(243.17,102.52) --
	(243.17,102.54) --
	(243.18,102.54) --
	(243.18,102.56) --
	(243.18,102.56) --
	(243.18,102.58) --
	(243.18,102.58) --
	(243.18,102.60) --
	(243.18,102.60) --
	(243.18,102.62) --
	(243.19,102.62) --
	(243.19,102.64) --
	(243.20,102.64) --
	(243.20,102.66) --
	(243.20,102.66) --
	(243.20,102.67) --
	(243.20,102.67) --
	(243.20,102.69) --
	(243.21,102.69) --
	(243.21,102.71) --
	(243.21,102.71) --
	(243.21,102.73) --
	(243.21,102.73) --
	(243.21,102.75) --
	(243.22,102.75) --
	(243.22,102.76) --
	(243.22,102.76) --
	(243.22,102.80) --
	(243.22,102.80) --
	(243.22,102.82) --
	(243.23,102.82) --
	(243.23,102.84) --
	(243.24,102.84) --
	(243.24,102.86) --
	(243.24,102.86) --
	(243.24,102.89) --
	(243.25,102.89) --
	(243.25,102.91) --
	(243.25,102.91) --
	(243.25,102.93) --
	(243.27,102.93) --
	(243.27,102.96) --
	(243.27,102.96) --
	(243.27,102.99) --
	(243.28,102.99) --
	(243.28,103.01) --
	(243.30,103.01) --
	(243.30,103.03) --
	(243.31,103.03) --
	(243.31,103.06) --
	(243.31,103.06) --
	(243.31,103.08) --
	(243.33,103.08) --
	(243.33,103.09) --
	(243.34,103.09) --
	(243.34,103.12) --
	(243.34,103.12) --
	(243.34,103.14) --
	(243.34,103.14) --
	(243.34,103.16) --
	(243.35,103.16) --
	(243.35,103.18) --
	(243.35,103.18) --
	(243.35,103.19) --
	(243.36,103.19) --
	(243.36,103.22) --
	(243.37,103.22) --
	(243.37,103.23) --
	(243.38,103.23) --
	(243.38,103.26) --
	(243.38,103.26) --
	(243.38,103.27) --
	(243.39,103.27) --
	(243.39,103.29) --
	(243.40,103.29) --
	(243.40,103.32) --
	(243.40,103.32) --
	(243.40,103.34) --
	(243.40,103.34) --
	(243.40,103.36) --
	(243.40,103.36) --
	(243.40,103.37) --
	(243.41,103.37) --
	(243.41,103.39) --
	(243.41,103.39) --
	(243.41,103.41) --
	(243.42,103.41) --
	(243.42,103.43) --
	(243.43,103.43) --
	(243.43,103.45) --
	(243.43,103.45) --
	(243.43,103.46) --
	(243.44,103.46) --
	(243.44,103.48) --
	(243.44,103.48) --
	(243.44,103.50) --
	(243.44,103.50) --
	(243.44,103.51) --
	(243.44,103.51) --
	(243.44,103.53) --
	(243.44,103.53) --
	(243.44,103.55) --
	(243.45,103.55) --
	(243.45,103.58) --
	(243.46,103.58) --
	(243.46,103.61) --
	(243.46,103.61) --
	(243.46,103.64) --
	(243.46,103.64) --
	(243.46,103.66) --
	(243.46,103.66) --
	(243.46,103.68) --
	(243.47,103.68) --
	(243.47,103.70) --
	(243.47,103.70) --
	(243.47,103.72) --
	(243.47,103.72) --
	(243.47,103.74) --
	(243.49,103.74) --
	(243.49,103.75) --
	(243.49,103.75) --
	(243.49,103.77) --
	(243.49,103.77) --
	(243.49,103.79) --
	(243.49,103.79) --
	(243.49,103.81) --
	(243.50,103.81) --
	(243.50,103.84) --
	(243.51,103.84) --
	(243.51,103.85) --
	(243.54,103.85) --
	(243.54,103.88) --
	(243.55,103.88) --
	(243.55,103.89) --
	(243.55,103.89) --
	(243.55,103.92) --
	(243.56,103.92) --
	(243.56,103.94) --
	(243.56,103.94) --
	(243.56,103.96) --
	(243.58,103.96) --
	(243.58,103.98) --
	(243.59,103.98) --
	(243.59,104.00) --
	(243.59,104.00) --
	(243.59,104.01) --
	(243.61,104.01) --
	(243.61,104.03) --
	(243.62,104.03) --
	(243.62,104.05) --
	(243.63,104.05) --
	(243.63,104.06) --
	(243.63,104.06) --
	(243.63,104.08) --
	(243.64,104.08) --
	(243.64,104.10) --
	(243.65,104.10) --
	(243.65,104.12) --
	(243.67,104.12) --
	(243.67,104.15) --
	(243.71,104.15) --
	(243.71,104.17) --
	(243.74,104.17) --
	(243.74,104.18) --
	(243.74,104.18) --
	(243.74,104.20) --
	(243.75,104.20) --
	(243.75,104.23) --
	(243.75,104.23) --
	(243.75,104.24) --
	(243.75,104.24) --
	(243.75,104.28) --
	(243.75,104.28) --
	(243.75,104.31) --
	(243.75,104.31) --
	(243.75,104.32) --
	(243.75,104.32) --
	(243.75,104.34) --
	(243.76,104.34) --
	(243.76,104.36) --
	(243.76,104.36) --
	(243.76,104.38) --
	(243.76,104.38) --
	(243.76,104.39) --
	(243.76,104.39) --
	(243.76,104.40) --
	(243.77,104.40) --
	(243.77,104.43) --
	(243.79,104.43) --
	(243.79,104.45) --
	(243.80,104.45) --
	(243.80,104.46) --
	(243.80,104.46) --
	(243.80,104.48) --
	(243.84,104.48) --
	(243.84,104.50) --
	(243.85,104.50) --
	(243.85,104.52) --
	(243.85,104.52) --
	(243.85,104.53) --
	(243.86,104.53) --
	(243.86,104.56) --
	(243.86,104.56) --
	(243.86,104.58) --
	(243.86,104.58) --
	(243.86,104.60) --
	(243.87,104.60) --
	(243.87,104.61) --
	(243.88,104.61) --
	(243.88,104.63) --
	(243.89,104.63) --
	(243.89,104.65) --
	(243.89,104.65) --
	(243.89,104.67) --
	(243.90,104.67) --
	(243.90,104.68) --
	(243.91,104.68) --
	(243.91,104.70) --
	(243.92,104.70) --
	(243.92,104.72) --
	(243.92,104.72) --
	(243.92,104.73) --
	(243.93,104.73) --
	(243.93,104.75) --
	(243.93,104.75) --
	(243.93,104.77) --
	(243.94,104.77) --
	(243.94,104.79) --
	(243.94,104.79) --
	(243.94,104.81) --
	(243.96,104.81) --
	(243.96,104.83) --
	(243.96,104.83) --
	(243.96,104.85) --
	(243.98,104.85) --
	(243.98,104.86) --
	(243.99,104.86) --
	(243.99,104.88) --
	(243.99,104.88) --
	(243.99,104.90) --
	(243.99,104.90) --
	(243.99,104.92) --
	(243.99,104.92) --
	(243.99,104.94) --
	(244.00,104.94) --
	(244.00,104.95) --
	(244.02,104.95) --
	(244.02,104.98) --
	(244.02,104.98) --
	(244.02,105.00) --
	(244.03,105.00) --
	(244.03,105.01) --
	(244.04,105.01) --
	(244.04,105.03) --
	(244.05,105.03) --
	(244.05,105.05) --
	(244.08,105.05) --
	(244.08,105.07) --
	(244.09,105.07) --
	(244.09,105.09) --
	(244.11,105.09) --
	(244.11,105.11) --
	(244.12,105.11) --
	(244.12,105.13) --
	(244.13,105.13) --
	(244.13,105.14) --
	(244.14,105.14) --
	(244.14,105.15) --
	(244.14,105.15) --
	(244.14,105.17) --
	(244.15,105.17) --
	(244.15,105.20) --
	(244.16,105.20) --
	(244.16,105.22) --
	(244.17,105.22) --
	(244.17,105.24) --
	(244.19,105.24) --
	(244.19,105.26) --
	(244.19,105.26) --
	(244.19,105.28) --
	(244.19,105.28) --
	(244.19,105.29) --
	(244.24,105.29) --
	(244.24,105.31) --
	(244.26,105.31) --
	(244.26,105.33) --
	(244.27,105.33) --
	(244.27,105.35) --
	(244.27,105.35) --
	(244.27,105.37) --
	(244.27,105.37) --
	(244.27,105.39) --
	(244.28,105.39) --
	(244.28,105.40) --
	(244.29,105.40) --
	(244.29,105.43) --
	(244.29,105.43) --
	(244.29,105.45) --
	(244.29,105.45) --
	(244.29,105.47) --
	(244.30,105.47) --
	(244.30,105.50) --
	(244.30,105.50) --
	(244.30,105.52) --
	(244.31,105.52) --
	(244.31,105.54) --
	(244.32,105.54) --
	(244.32,105.56) --
	(244.33,105.56) --
	(244.33,105.58) --
	(244.35,105.58) --
	(244.35,105.59) --
	(244.38,105.59) --
	(244.38,105.61) --
	(244.38,105.61) --
	(244.38,105.63) --
	(244.39,105.63) --
	(244.39,105.65) --
	(244.39,105.65) --
	(244.39,105.68) --
	(244.40,105.68) --
	(244.40,105.71) --
	(244.41,105.71) --
	(244.41,105.73) --
	(244.42,105.73) --
	(244.42,105.74) --
	(244.44,105.74) --
	(244.44,105.76) --
	(244.44,105.76) --
	(244.44,105.77) --
	(244.45,105.77) --
	(244.45,105.79) --
	(244.46,105.79) --
	(244.46,105.81) --
	(244.46,105.81) --
	(244.46,105.82) --
	(244.47,105.82) --
	(244.47,105.84) --
	(244.47,105.84) --
	(244.47,105.86) --
	(244.48,105.86) --
	(244.48,105.88) --
	(244.49,105.88) --
	(244.49,105.90) --
	(244.52,105.90) --
	(244.52,105.92) --
	(244.52,105.92) --
	(244.52,105.94) --
	(244.52,105.94) --
	(244.52,105.97) --
	(244.52,105.97) --
	(244.52,105.98) --
	(244.54,105.98) --
	(244.54,106.01) --
	(244.55,106.01) --
	(244.55,106.05) --
	(244.57,106.05) --
	(244.57,106.07) --
	(244.57,106.07) --
	(244.57,106.09) --
	(244.59,106.09) --
	(244.59,106.10) --
	(244.59,106.10) --
	(244.59,106.12) --
	(244.61,106.12) --
	(244.61,106.14) --
	(244.62,106.14) --
	(244.62,106.15) --
	(244.62,106.15) --
	(244.62,106.17) --
	(244.62,106.17) --
	(244.62,106.19) --
	(244.62,106.19) --
	(244.62,106.21) --
	(244.63,106.21) --
	(244.63,106.24) --
	(244.65,106.24) --
	(244.65,106.25) --
	(244.65,106.25) --
	(244.65,106.28) --
	(244.65,106.28) --
	(244.65,106.30) --
	(244.66,106.30) --
	(244.66,106.32) --
	(244.67,106.32) --
	(244.67,106.33) --
	(244.68,106.33) --
	(244.68,106.35) --
	(244.71,106.35) --
	(244.71,106.36) --
	(244.73,106.36) --
	(244.73,106.38) --
	(244.75,106.38) --
	(244.75,106.40) --
	(244.76,106.40) --
	(244.76,106.42) --
	(244.78,106.42) --
	(244.78,106.43) --
	(244.78,106.43) --
	(244.78,106.48) --
	(244.79,106.48) --
	(244.79,106.50) --
	(244.80,106.50) --
	(244.80,106.52) --
	(244.80,106.52) --
	(244.80,106.53) --
	(244.81,106.53) --
	(244.81,106.55) --
	(244.83,106.55) --
	(244.83,106.57) --
	(244.84,106.57) --
	(244.84,106.59) --
	(244.85,106.59) --
	(244.85,106.60) --
	(244.86,106.60) --
	(244.86,106.62) --
	(244.87,106.62) --
	(244.87,106.63) --
	(244.87,106.63) --
	(244.87,106.65) --
	(244.87,106.65) --
	(244.87,106.66) --
	(244.87,106.66) --
	(244.87,106.68) --
	(244.90,106.68) --
	(244.90,106.71) --
	(244.91,106.71) --
	(244.91,106.73) --
	(244.92,106.73) --
	(244.92,106.74) --
	(244.93,106.74) --
	(244.93,106.76) --
	(244.95,106.76) --
	(244.95,106.78) --
	(244.96,106.78) --
	(244.96,106.80) --
	(244.96,106.80) --
	(244.96,106.82) --
	(244.96,106.82) --
	(244.96,106.85) --
	(244.97,106.85) --
	(244.97,106.86) --
	(244.99,106.86) --
	(244.99,106.89) --
	(245.00,106.89) --
	(245.00,106.91) --
	(245.01,106.91) --
	(245.01,106.92) --
	(245.03,106.92) --
	(245.03,106.94) --
	(245.04,106.94) --
	(245.04,106.96) --
	(245.05,106.96) --
	(245.05,106.99) --
	(245.06,106.99) --
	(245.06,107.01) --
	(245.07,107.01) --
	(245.07,107.02) --
	(245.07,107.02) --
	(245.07,107.05) --
	(245.08,107.05) --
	(245.08,107.06) --
	(245.13,107.06) --
	(245.13,107.08) --
	(245.13,107.08) --
	(245.13,107.10) --
	(245.14,107.10) --
	(245.14,107.12) --
	(245.14,107.12) --
	(245.14,107.14) --
	(245.16,107.14) --
	(245.16,107.16) --
	(245.16,107.16) --
	(245.16,107.18) --
	(245.18,107.18) --
	(245.18,107.19) --
	(245.20,107.19) --
	(245.20,107.21) --
	(245.21,107.21) --
	(245.21,107.23) --
	(245.23,107.23) --
	(245.23,107.25) --
	(245.25,107.25) --
	(245.25,107.27) --
	(245.25,107.27) --
	(245.25,107.29) --
	(245.25,107.29) --
	(245.25,107.33) --
	(245.25,107.33) --
	(245.25,107.35) --
	(245.26,107.35) --
	(245.26,107.36) --
	(245.28,107.36) --
	(245.28,107.38) --
	(245.29,107.38) --
	(245.29,107.40) --
	(245.29,107.40) --
	(245.29,107.41) --
	(245.32,107.41) --
	(245.32,107.43) --
	(245.33,107.43) --
	(245.33,107.45) --
	(245.33,107.45) --
	(245.33,107.47) --
	(245.33,107.47) --
	(245.33,107.48) --
	(245.34,107.48) --
	(245.34,107.50) --
	(245.34,107.50) --
	(245.34,107.52) --
	(245.34,107.52) --
	(245.34,107.53) --
	(245.35,107.53) --
	(245.35,107.54) --
	(245.35,107.54) --
	(245.35,107.56) --
	(245.35,107.56) --
	(245.35,107.59) --
	(245.35,107.59) --
	(245.35,107.60) --
	(245.36,107.60) --
	(245.36,107.62) --
	(245.36,107.62) --
	(245.36,107.64) --
	(245.37,107.64) --
	(245.37,107.65) --
	(245.37,107.65) --
	(245.37,107.68) --
	(245.39,107.68) --
	(245.39,107.70) --
	(245.42,107.70) --
	(245.42,107.71) --
	(245.43,107.71) --
	(245.43,107.73) --
	(245.44,107.73) --
	(245.44,107.75) --
	(245.46,107.75) --
	(245.46,107.77) --
	(245.46,107.77) --
	(245.46,107.78) --
	(245.46,107.78) --
	(245.46,107.80) --
	(245.46,107.80) --
	(245.46,107.82) --
	(245.47,107.82) --
	(245.47,107.84) --
	(245.47,107.84) --
	(245.47,107.86) --
	(245.48,107.86) --
	(245.48,107.88) --
	(245.49,107.88) --
	(245.49,107.91) --
	(245.49,107.91) --
	(245.49,107.93) --
	(245.50,107.93) --
	(245.50,107.95) --
	(245.52,107.95) --
	(245.52,107.97) --
	(245.53,107.97) --
	(245.53,107.99) --
	(245.53,107.99) --
	(245.53,108.00) --
	(245.53,108.00) --
	(245.53,108.03) --
	(245.54,108.03) --
	(245.54,108.04) --
	(245.55,108.04) --
	(245.55,108.07) --
	(245.55,108.07) --
	(245.55,108.09) --
	(245.57,108.09) --
	(245.57,108.12) --
	(245.59,108.12) --
	(245.59,108.14) --
	(245.59,108.14) --
	(245.59,108.16) --
	(245.59,108.16) --
	(245.59,108.17) --
	(245.59,108.17) --
	(245.59,108.19) --
	(245.59,108.19) --
	(245.59,108.21) --
	(245.60,108.21) --
	(245.60,108.24) --
	(245.61,108.24) --
	(245.61,108.26) --
	(245.61,108.26) --
	(245.61,108.27) --
	(245.62,108.27) --
	(245.62,108.29) --
	(245.64,108.29) --
	(245.64,108.32) --
	(245.66,108.32) --
	(245.66,108.33) --
	(245.66,108.33) --
	(245.66,108.36) --
	(245.67,108.36) --
	(245.67,108.38) --
	(245.68,108.38) --
	(245.68,108.39) --
	(245.70,108.39) --
	(245.70,108.41) --
	(245.70,108.41) --
	(245.70,108.43) --
	(245.71,108.43) --
	(245.71,108.45) --
	(245.71,108.45) --
	(245.71,108.47) --
	(245.71,108.47) --
	(245.71,108.49) --
	(245.71,108.49) --
	(245.71,108.50) --
	(245.72,108.50) --
	(245.72,108.52) --
	(245.72,108.52) --
	(245.72,108.54) --
	(245.74,108.54) --
	(245.74,108.56) --
	(245.74,108.56) --
	(245.74,108.57) --
	(245.74,108.57) --
	(245.74,108.59) --
	(245.74,108.59) --
	(245.74,108.62) --
	(245.75,108.62) --
	(245.75,108.65) --
	(245.75,108.65) --
	(245.75,108.67) --
	(245.75,108.67) --
	(245.75,108.68) --
	(245.77,108.68) --
	(245.77,108.70) --
	(245.78,108.70) --
	(245.78,108.73) --
	(245.78,108.73) --
	(245.78,108.76) --
	(245.79,108.76) --
	(245.79,108.78) --
	(245.79,108.78) --
	(245.79,108.79) --
	(245.79,108.79) --
	(245.79,108.81) --
	(245.80,108.81) --
	(245.80,108.83) --
	(245.81,108.83) --
	(245.81,108.86) --
	(245.82,108.86) --
	(245.82,108.89) --
	(245.82,108.89) --
	(245.82,108.90) --
	(245.83,108.90) --
	(245.83,108.92) --
	(245.84,108.92) --
	(245.84,108.93) --
	(245.84,108.93) --
	(245.84,108.96) --
	(245.85,108.96) --
	(245.85,108.97) --
	(245.89,108.97) --
	(245.89,108.99) --
	(245.90,108.99) --
	(245.90,109.02) --
	(245.90,109.02) --
	(245.90,109.04) --
	(245.91,109.04) --
	(245.91,109.07) --
	(245.91,109.07) --
	(245.91,109.08) --
	(245.91,109.08) --
	(245.91,109.11) --
	(245.92,109.11) --
	(245.92,109.17) --
	(245.97,109.17) --
	(245.97,109.18) --
	(245.97,109.18) --
	(245.97,109.20) --
	(245.97,109.20) --
	(245.97,109.22) --
	(245.99,109.22) --
	(245.99,109.23) --
	(246.01,109.23) --
	(246.01,109.25) --
	(246.03,109.25) --
	(246.03,109.26) --
	(246.03,109.26) --
	(246.03,109.29) --
	(246.03,109.29) --
	(246.03,109.32) --
	(246.05,109.32) --
	(246.05,109.33) --
	(246.05,109.33) --
	(246.05,109.35) --
	(246.06,109.35) --
	(246.06,109.39) --
	(246.06,109.39) --
	(246.06,109.42) --
	(246.06,109.42) --
	(246.06,109.43) --
	(246.07,109.43) --
	(246.07,109.46) --
	(246.07,109.46) --
	(246.07,109.48) --
	(246.07,109.48) --
	(246.07,109.50) --
	(246.10,109.50) --
	(246.10,109.52) --
	(246.11,109.52) --
	(246.11,109.54) --
	(246.12,109.54) --
	(246.12,109.56) --
	(246.12,109.56) --
	(246.12,109.58) --
	(246.13,109.58) --
	(246.13,109.60) --
	(246.13,109.60) --
	(246.13,109.63) --
	(246.15,109.63) --
	(246.15,109.65) --
	(246.15,109.65) --
	(246.15,109.66) --
	(246.17,109.66) --
	(246.17,109.68) --
	(246.17,109.68) --
	(246.17,109.70) --
	(246.17,109.70) --
	(246.17,109.73) --
	(246.18,109.73) --
	(246.18,109.75) --
	(246.19,109.75) --
	(246.19,109.76) --
	(246.19,109.76) --
	(246.19,109.77) --
	(246.20,109.77) --
	(246.20,109.80) --
	(246.20,109.80) --
	(246.20,109.82) --
	(246.22,109.82) --
	(246.22,109.84) --
	(246.22,109.84) --
	(246.22,109.86) --
	(246.26,109.86) --
	(246.26,109.87) --
	(246.27,109.87) --
	(246.27,109.90) --
	(246.28,109.90) --
	(246.28,109.92) --
	(246.28,109.92) --
	(246.28,109.93) --
	(246.29,109.93) --
	(246.29,109.95) --
	(246.29,109.95) --
	(246.29,109.98) --
	(246.29,109.98) --
	(246.29,110.00) --
	(246.29,110.00) --
	(246.29,110.02) --
	(246.30,110.02) --
	(246.30,110.05) --
	(246.30,110.05) --
	(246.30,110.07) --
	(246.30,110.07) --
	(246.30,110.08) --
	(246.34,110.08) --
	(246.34,110.11) --
	(246.37,110.11) --
	(246.37,110.13) --
	(246.37,110.13) --
	(246.37,110.14) --
	(246.38,110.14) --
	(246.38,110.16) --
	(246.39,110.16) --
	(246.39,110.18) --
	(246.40,110.18) --
	(246.40,110.19) --
	(246.41,110.19) --
	(246.41,110.21) --
	(246.42,110.21) --
	(246.42,110.22) --
	(246.43,110.22) --
	(246.43,110.24) --
	(246.44,110.24) --
	(246.44,110.26) --
	(246.44,110.26) --
	(246.44,110.27) --
	(246.45,110.27) --
	(246.45,110.29) --
	(246.45,110.29) --
	(246.45,110.31) --
	(246.47,110.31) --
	(246.47,110.32) --
	(246.48,110.32) --
	(246.48,110.33) --
	(246.48,110.33) --
	(246.48,110.35) --
	(246.48,110.35) --
	(246.48,110.37) --
	(246.50,110.37) --
	(246.50,110.43) --
	(246.52,110.43) --
	(246.52,110.45) --
	(246.53,110.45) --
	(246.53,110.47) --
	(246.53,110.47) --
	(246.53,110.49) --
	(246.53,110.49) --
	(246.53,110.51) --
	(246.53,110.51) --
	(246.53,110.53) --
	(246.57,110.53) --
	(246.57,110.55) --
	(246.58,110.55) --
	(246.58,110.56) --
	(246.61,110.56) --
	(246.61,110.58) --
	(246.62,110.58) --
	(246.62,110.60) --
	(246.62,110.60) --
	(246.62,110.61) --
	(246.63,110.61) --
	(246.63,110.63) --
	(246.63,110.63) --
	(246.63,110.65) --
	(246.64,110.65) --
	(246.64,110.68) --
	(246.64,110.68) --
	(246.64,110.70) --
	(246.66,110.70) --
	(246.66,110.71) --
	(246.67,110.71) --
	(246.67,110.73) --
	(246.68,110.73) --
	(246.68,110.77) --
	(246.68,110.77) --
	(246.68,110.79) --
	(246.68,110.79) --
	(246.68,110.81) --
	(246.69,110.81) --
	(246.69,110.82) --
	(246.70,110.82) --
	(246.70,110.84) --
	(246.70,110.84) --
	(246.70,110.85) --
	(246.72,110.85) --
	(246.72,110.88) --
	(246.73,110.88) --
	(246.73,110.89) --
	(246.73,110.89) --
	(246.73,110.91) --
	(246.74,110.91) --
	(246.74,110.93) --
	(246.74,110.93) --
	(246.74,110.95) --
	(246.76,110.95) --
	(246.76,110.97) --
	(246.77,110.97) --
	(246.77,110.99) --
	(246.77,110.99) --
	(246.77,111.00) --
	(246.77,111.00) --
	(246.77,111.02) --
	(246.79,111.02) --
	(246.79,111.04) --
	(246.79,111.04) --
	(246.79,111.05) --
	(246.80,111.05) --
	(246.80,111.07) --
	(246.81,111.07) --
	(246.81,111.08) --
	(246.81,111.08) --
	(246.81,111.10) --
	(246.81,111.10) --
	(246.81,111.13) --
	(246.82,111.13) --
	(246.82,111.18) --
	(246.84,111.18) --
	(246.84,111.19) --
	(246.85,111.19) --
	(246.85,111.22) --
	(246.85,111.22) --
	(246.85,111.24) --
	(246.85,111.24) --
	(246.85,111.26) --
	(246.88,111.26) --
	(246.88,111.28) --
	(246.88,111.28) --
	(246.88,111.30) --
	(246.88,111.30) --
	(246.88,111.32) --
	(246.89,111.32) --
	(246.89,111.34) --
	(246.90,111.34) --
	(246.90,111.35) --
	(246.92,111.35) --
	(246.92,111.37) --
	(246.92,111.37) --
	(246.92,111.39) --
	(246.93,111.39) --
	(246.93,111.41) --
	(246.94,111.41) --
	(246.94,111.43) --
	(246.96,111.43) --
	(246.96,111.47) --
	(246.97,111.47) --
	(246.97,111.49) --
	(246.98,111.49) --
	(246.98,111.51) --
	(246.98,111.51) --
	(246.98,111.53) --
	(246.99,111.53) --
	(246.99,111.55) --
	(246.99,111.55) --
	(246.99,111.57) --
	(247.01,111.57) --
	(247.01,111.59) --
	(247.02,111.59) --
	(247.02,111.60) --
	(247.02,111.60) --
	(247.02,111.64) --
	(247.05,111.64) --
	(247.05,111.70) --
	(247.05,111.70) --
	(247.05,111.72) --
	(247.06,111.72) --
	(247.06,111.74) --
	(247.09,111.74) --
	(247.09,111.75) --
	(247.10,111.75) --
	(247.10,111.77) --
	(247.11,111.77) --
	(247.11,111.79) --
	(247.12,111.79) --
	(247.12,111.81) --
	(247.15,111.81) --
	(247.15,111.82) --
	(247.16,111.82) --
	(247.16,111.86) --
	(247.16,111.86) --
	(247.16,111.87) --
	(247.18,111.87) --
	(247.18,111.89) --
	(247.21,111.89) --
	(247.21,111.91) --
	(247.22,111.91) --
	(247.22,111.93) --
	(247.24,111.93) --
	(247.24,111.95) --
	(247.24,111.95) --
	(247.24,111.96) --
	(247.25,111.96) --
	(247.25,111.98) --
	(247.25,111.98) --
	(247.25,112.02) --
	(247.26,112.02) --
	(247.26,112.04) --
	(247.26,112.04) --
	(247.26,112.06) --
	(247.26,112.06) --
	(247.26,112.08) --
	(247.27,112.08) --
	(247.27,112.10) --
	(247.27,112.10) --
	(247.27,112.12) --
	(247.28,112.12) --
	(247.28,112.13) --
	(247.28,112.13) --
	(247.28,112.15) --
	(247.28,112.15) --
	(247.28,112.17) --
	(247.28,112.17) --
	(247.28,112.19) --
	(247.28,112.19) --
	(247.28,112.25) --
	(247.29,112.25) --
	(247.29,112.26) --
	(247.29,112.26) --
	(247.29,112.28) --
	(247.29,112.28) --
	(247.29,112.30) --
	(247.29,112.30) --
	(247.29,112.34) --
	(247.29,112.34) --
	(247.29,112.36) --
	(247.30,112.36) --
	(247.30,112.37) --
	(247.31,112.37) --
	(247.31,112.39) --
	(247.31,112.39) --
	(247.31,112.41) --
	(247.31,112.41) --
	(247.31,112.42) --
	(247.32,112.42) --
	(247.32,112.44) --
	(247.35,112.44) --
	(247.35,112.45) --
	(247.36,112.45) --
	(247.36,112.47) --
	(247.38,112.47) --
	(247.38,112.49) --
	(247.39,112.49) --
	(247.39,112.51) --
	(247.39,112.51) --
	(247.39,112.53) --
	(247.40,112.53) --
	(247.40,112.55) --
	(247.41,112.55) --
	(247.41,112.57) --
	(247.43,112.57) --
	(247.43,112.59) --
	(247.46,112.59) --
	(247.46,112.61) --
	(247.47,112.61) --
	(247.47,112.63) --
	(247.48,112.63) --
	(247.48,112.64) --
	(247.49,112.64) --
	(247.49,112.67) --
	(247.49,112.67) --
	(247.49,112.69) --
	(247.50,112.69) --
	(247.50,112.72) --
	(247.51,112.72) --
	(247.51,112.74) --
	(247.53,112.74) --
	(247.53,112.76) --
	(247.53,112.76) --
	(247.53,112.78) --
	(247.54,112.78) --
	(247.54,112.80) --
	(247.55,112.80) --
	(247.55,112.82) --
	(247.59,112.82) --
	(247.59,112.84) --
	(247.60,112.84) --
	(247.60,112.86) --
	(247.60,112.86) --
	(247.60,112.88) --
	(247.61,112.88) --
	(247.61,112.91) --
	(247.62,112.91) --
	(247.62,112.93) --
	(247.64,112.93) --
	(247.64,112.95) --
	(247.64,112.95) --
	(247.64,112.97) --
	(247.65,112.97) --
	(247.65,112.99) --
	(247.65,112.99) --
	(247.65,113.01) --
	(247.65,113.01) --
	(247.65,113.02) --
	(247.65,113.02) --
	(247.65,113.04) --
	(247.66,113.04) --
	(247.66,113.06) --
	(247.66,113.06) --
	(247.66,113.08) --
	(247.68,113.08) --
	(247.68,113.10) --
	(247.70,113.10) --
	(247.70,113.12) --
	(247.70,113.12) --
	(247.70,113.14) --
	(247.71,113.14) --
	(247.71,113.16) --
	(247.73,113.16) --
	(247.73,113.18) --
	(247.73,113.18) --
	(247.73,113.20) --
	(247.74,113.20) --
	(247.74,113.23) --
	(247.74,113.23) --
	(247.74,113.25) --
	(247.75,113.25) --
	(247.75,113.26) --
	(247.75,113.26) --
	(247.75,113.29) --
	(247.75,113.29) --
	(247.75,113.32) --
	(247.76,113.32) --
	(247.76,113.33) --
	(247.76,113.33) --
	(247.76,113.35) --
	(247.76,113.35) --
	(247.76,113.37) --
	(247.76,113.37) --
	(247.76,113.39) --
	(247.78,113.39) --
	(247.78,113.41) --
	(247.79,113.41) --
	(247.79,113.43) --
	(247.80,113.43) --
	(247.80,113.45) --
	(247.80,113.45) --
	(247.80,113.48) --
	(247.82,113.48) --
	(247.82,113.50) --
	(247.82,113.50) --
	(247.82,113.52) --
	(247.83,113.52) --
	(247.83,113.54) --
	(247.83,113.54) --
	(247.83,113.55) --
	(247.83,113.55) --
	(247.83,113.58) --
	(247.84,113.58) --
	(247.84,113.59) --
	(247.87,113.59) --
	(247.87,113.62) --
	(247.87,113.62) --
	(247.87,113.63) --
	(247.87,113.63) --
	(247.87,113.66) --
	(247.88,113.66) --
	(247.88,113.68) --
	(247.88,113.68) --
	(247.88,113.70) --
	(247.88,113.70) --
	(247.88,113.72) --
	(247.90,113.72) --
	(247.90,113.74) --
	(247.91,113.74) --
	(247.91,113.76) --
	(247.93,113.76) --
	(247.93,113.78) --
	(247.93,113.78) --
	(247.93,113.79) --
	(247.94,113.79) --
	(247.94,113.81) --
	(247.95,113.81) --
	(247.95,113.83) --
	(247.97,113.83) --
	(247.97,113.85) --
	(247.99,113.85) --
	(247.99,113.86) --
	(247.99,113.86) --
	(247.99,113.89) --
	(248.00,113.89) --
	(248.00,113.91) --
	(248.00,113.91) --
	(248.00,113.92) --
	(248.01,113.92) --
	(248.01,113.94) --
	(248.01,113.94) --
	(248.01,113.96) --
	(248.05,113.96) --
	(248.05,113.98) --
	(248.06,113.98) --
	(248.06,114.00) --
	(248.06,114.00) --
	(248.06,114.02) --
	(248.07,114.02) --
	(248.07,114.03) --
	(248.07,114.03) --
	(248.07,114.06) --
	(248.07,114.06) --
	(248.07,114.08) --
	(248.09,114.08) --
	(248.09,114.10) --
	(248.11,114.10) --
	(248.11,114.12) --
	(248.11,114.12) --
	(248.11,114.15) --
	(248.13,114.15) --
	(248.13,114.17) --
	(248.14,114.17) --
	(248.14,114.20) --
	(248.16,114.20) --
	(248.16,114.22) --
	(248.18,114.22) --
	(248.18,114.24) --
	(248.19,114.24) --
	(248.19,114.25) --
	(248.20,114.25) --
	(248.20,114.28) --
	(248.20,114.28) --
	(248.20,114.30) --
	(248.20,114.30) --
	(248.20,114.33) --
	(248.22,114.33) --
	(248.22,114.37) --
	(248.23,114.37) --
	(248.23,114.39) --
	(248.24,114.39) --
	(248.24,114.42) --
	(248.26,114.42) --
	(248.26,114.43) --
	(248.28,114.43) --
	(248.28,114.45) --
	(248.29,114.45) --
	(248.29,114.47) --
	(248.30,114.47) --
	(248.30,114.48) --
	(248.31,114.48) --
	(248.31,114.50) --
	(248.32,114.50) --
	(248.32,114.53) --
	(248.34,114.53) --
	(248.34,114.55) --
	(248.37,114.55) --
	(248.37,114.57) --
	(248.38,114.57) --
	(248.38,114.60) --
	(248.38,114.60) --
	(248.38,114.63) --
	(248.40,114.63) --
	(248.40,114.64) --
	(248.40,114.64) --
	(248.40,114.67) --
	(248.41,114.67) --
	(248.41,114.70) --
	(248.41,114.70) --
	(248.41,114.72) --
	(248.41,114.72) --
	(248.41,114.76) --
	(248.42,114.76) --
	(248.42,114.78) --
	(248.43,114.78) --
	(248.43,114.80) --
	(248.43,114.80) --
	(248.43,114.85) --
	(248.44,114.85) --
	(248.44,114.88) --
	(248.45,114.88) --
	(248.45,114.90) --
	(248.45,114.90) --
	(248.45,114.94) --
	(248.46,114.94) --
	(248.46,114.96) --
	(248.47,114.96) --
	(248.47,114.98) --
	(248.48,114.98) --
	(248.48,115.00) --
	(248.48,115.00) --
	(248.48,115.01) --
	(248.48,115.01) --
	(248.48,115.03) --
	(248.49,115.03) --
	(248.49,115.05) --
	(248.51,115.05) --
	(248.51,115.07) --
	(248.53,115.07) --
	(248.53,115.10) --
	(248.54,115.10) --
	(248.54,115.11) --
	(248.56,115.11) --
	(248.56,115.13) --
	(248.58,115.13) --
	(248.58,115.15) --
	(248.59,115.15) --
	(248.59,115.16) --
	(248.59,115.16) --
	(248.59,115.18) --
	(248.60,115.18) --
	(248.60,115.20) --
	(248.60,115.20) --
	(248.60,115.22) --
	(248.61,115.22) --
	(248.61,115.24) --
	(248.63,115.24) --
	(248.63,115.26) --
	(248.64,115.26) --
	(248.64,115.28) --
	(248.64,115.28) --
	(248.64,115.29) --
	(248.66,115.29) --
	(248.66,115.31) --
	(248.67,115.31) --
	(248.67,115.33) --
	(248.67,115.33) --
	(248.67,115.34) --
	(248.68,115.34) --
	(248.68,115.36) --
	(248.69,115.36) --
	(248.69,115.38) --
	(248.72,115.38) --
	(248.72,115.40) --
	(248.72,115.40) --
	(248.72,115.43) --
	(248.72,115.43) --
	(248.72,115.45) --
	(248.75,115.45) --
	(248.75,115.47) --
	(248.77,115.47) --
	(248.77,115.48) --
	(248.77,115.48) --
	(248.77,115.50) --
	(248.78,115.50) --
	(248.78,115.52) --
	(248.80,115.52) --
	(248.80,115.53) --
	(248.81,115.53) --
	(248.81,115.56) --
	(248.81,115.56) --
	(248.81,115.58) --
	(248.82,115.58) --
	(248.82,115.60) --
	(248.87,115.60) --
	(248.87,115.63) --
	(248.87,115.63) --
	(248.87,115.64) --
	(248.88,115.64) --
	(248.88,115.67) --
	(248.89,115.67) --
	(248.89,115.69) --
	(248.89,115.69) --
	(248.89,115.71) --
	(248.90,115.71) --
	(248.90,115.72) --
	(248.90,115.72) --
	(248.90,115.75) --
	(248.91,115.75) --
	(248.91,115.76) --
	(248.91,115.76) --
	(248.91,115.78) --
	(248.93,115.78) --
	(248.93,115.80) --
	(248.96,115.80) --
	(248.96,115.82) --
	(248.97,115.82) --
	(248.97,115.84) --
	(248.97,115.84) --
	(248.97,115.86) --
	(249.02,115.86) --
	(249.02,115.88) --
	(249.02,115.88) --
	(249.02,115.90) --
	(249.03,115.90) --
	(249.03,115.92) --
	(249.04,115.92) --
	(249.04,115.94) --
	(249.05,115.94) --
	(249.05,115.96) --
	(249.05,115.96) --
	(249.05,115.98) --
	(249.06,115.98) --
	(249.06,116.01) --
	(249.07,116.01) --
	(249.07,116.02) --
	(249.07,116.02) --
	(249.07,116.04) --
	(249.08,116.04) --
	(249.08,116.06) --
	(249.10,116.06) --
	(249.10,116.08) --
	(249.10,116.08) --
	(249.10,116.11) --
	(249.14,116.11) --
	(249.14,116.13) --
	(249.17,116.13) --
	(249.17,116.15) --
	(249.18,116.15) --
	(249.18,116.17) --
	(249.18,116.17) --
	(249.18,116.19) --
	(249.18,116.19) --
	(249.18,116.21) --
	(249.20,116.21) --
	(249.20,116.23) --
	(249.21,116.23) --
	(249.21,116.24) --
	(249.22,116.24) --
	(249.22,116.26) --
	(249.22,116.26) --
	(249.22,116.27) --
	(249.23,116.27) --
	(249.23,116.33) --
	(249.24,116.33) --
	(249.24,116.35) --
	(249.26,116.35) --
	(249.26,116.37) --
	(249.27,116.37) --
	(249.27,116.38) --
	(249.28,116.38) --
	(249.28,116.40) --
	(249.28,116.40) --
	(249.28,116.42) --
	(249.28,116.42) --
	(249.28,116.44) --
	(249.29,116.44) --
	(249.29,116.46) --
	(249.29,116.46) --
	(249.29,116.47) --
	(249.36,116.47) --
	(249.36,116.49) --
	(249.37,116.49) --
	(249.37,116.54) --
	(249.39,116.54) --
	(249.39,116.55) --
	(249.46,116.55) --
	(249.46,116.57) --
	(249.48,116.57) --
	(249.48,116.58) --
	(249.49,116.58) --
	(249.49,116.60) --
	(249.50,116.60) --
	(249.50,116.62) --
	(249.50,116.62) --
	(249.50,116.63) --
	(249.53,116.63) --
	(249.53,116.65) --
	(249.53,116.65) --
	(249.53,116.68) --
	(249.55,116.68) --
	(249.55,116.71) --
	(249.55,116.71) --
	(249.55,116.74) --
	(249.57,116.74) --
	(249.57,116.75) --
	(249.60,116.75) --
	(249.60,116.78) --
	(249.65,116.78) --
	(249.65,116.80) --
	(249.65,116.80) --
	(249.65,116.81) --
	(249.67,116.81) --
	(249.67,116.83) --
	(249.67,116.83) --
	(249.67,116.87) --
	(249.71,116.87) --
	(249.71,116.89) --
	(249.72,116.89) --
	(249.72,116.91) --
	(249.75,116.91) --
	(249.75,116.92) --
	(249.76,116.92) --
	(249.76,116.93) --
	(249.77,116.93) --
	(249.77,116.95) --
	(249.79,116.95) --
	(249.79,116.97) --
	(249.79,116.97) --
	(249.79,116.99) --
	(249.79,116.99) --
	(249.79,117.02) --
	(249.79,117.02) --
	(249.79,117.06) --
	(249.85,117.06) --
	(249.85,117.07) --
	(249.86,117.07) --
	(249.86,117.11) --
	(249.86,117.11) --
	(249.86,117.13) --
	(249.87,117.13) --
	(249.87,117.15) --
	(249.87,117.15) --
	(249.87,117.16) --
	(249.89,117.16) --
	(249.89,117.18) --
	(249.90,117.18) --
	(249.90,117.20) --
	(249.90,117.20) --
	(249.90,117.22) --
	(250.00,117.22) --
	(250.00,117.24) --
	(250.00,117.24) --
	(250.00,117.26) --
	(250.06,117.26) --
	(250.06,117.28) --
	(250.07,117.28) --
	(250.07,117.30) --
	(250.07,117.30) --
	(250.07,117.32) --
	(250.08,117.32) --
	(250.08,117.34) --
	(250.08,117.34) --
	(250.08,117.36) --
	(250.09,117.36) --
	(250.09,117.37) --
	(250.10,117.37) --
	(250.10,117.39) --
	(250.11,117.39) --
	(250.11,117.41) --
	(250.14,117.41) --
	(250.14,117.43) --
	(250.14,117.43) --
	(250.14,117.44) --
	(250.15,117.44) --
	(250.15,117.46) --
	(250.16,117.46) --
	(250.16,117.49) --
	(250.17,117.49) --
	(250.17,117.51) --
	(250.18,117.51) --
	(250.18,117.52) --
	(250.18,117.52) --
	(250.18,117.55) --
	(250.19,117.55) --
	(250.19,117.57) --
	(250.19,117.57) --
	(250.19,117.62) --
	(250.20,117.62) --
	(250.20,117.65) --
	(250.22,117.65) --
	(250.22,117.67) --
	(250.23,117.67) --
	(250.23,117.69) --
	(250.30,117.69) --
	(250.30,117.71) --
	(250.33,117.71) --
	(250.33,117.73) --
	(250.33,117.73) --
	(250.33,117.75) --
	(250.36,117.75) --
	(250.36,117.77) --
	(250.36,117.77) --
	(250.36,117.78) --
	(250.37,117.78) --
	(250.37,117.81) --
	(250.39,117.81) --
	(250.39,117.84) --
	(250.41,117.84) --
	(250.41,117.86) --
	(250.44,117.86) --
	(250.44,117.88) --
	(250.44,117.88) --
	(250.44,117.89) --
	(250.44,117.89) --
	(250.44,117.91) --
	(250.48,117.91) --
	(250.48,117.93) --
	(250.50,117.93) --
	(250.50,117.96) --
	(250.50,117.96) --
	(250.50,117.98) --
	(250.50,117.98) --
	(250.50,118.00) --
	(250.50,118.00) --
	(250.50,118.01) --
	(250.50,118.01) --
	(250.50,118.03) --
	(250.50,118.03) --
	(250.50,118.05) --
	(250.53,118.05) --
	(250.53,118.06) --
	(250.56,118.06) --
	(250.56,118.08) --
	(250.57,118.08) --
	(250.57,118.10) --
	(250.57,118.10) --
	(250.57,118.12) --
	(250.58,118.12) --
	(250.58,118.14) --
	(250.59,118.14) --
	(250.59,118.16) --
	(250.59,118.16) --
	(250.59,118.19) --
	(250.60,118.19) --
	(250.60,118.20) --
	(250.63,118.20) --
	(250.63,118.22) --
	(250.63,118.22) --
	(250.63,118.24) --
	(250.64,118.24) --
	(250.64,118.25) --
	(250.64,118.25) --
	(250.64,118.27) --
	(250.65,118.27) --
	(250.65,118.29) --
	(250.66,118.29) --
	(250.66,118.31) --
	(250.69,118.31) --
	(250.69,118.33) --
	(250.71,118.33) --
	(250.71,118.35) --
	(250.71,118.35) --
	(250.71,118.37) --
	(250.71,118.37) --
	(250.71,118.39) --
	(250.71,118.39) --
	(250.71,118.41) --
	(250.72,118.41) --
	(250.72,118.44) --
	(250.73,118.44) --
	(250.73,118.45) --
	(250.73,118.45) --
	(250.73,118.48) --
	(250.73,118.48) --
	(250.73,118.50) --
	(250.74,118.50) --
	(250.74,118.51) --
	(250.74,118.51) --
	(250.74,118.53) --
	(250.74,118.53) --
	(250.74,118.54) --
	(250.78,118.54) --
	(250.78,118.56) --
	(250.80,118.56) --
	(250.80,118.59) --
	(250.82,118.59) --
	(250.82,118.60) --
	(250.83,118.60) --
	(250.83,118.62) --
	(250.84,118.62) --
	(250.84,118.65) --
	(250.89,118.65) --
	(250.89,118.66) --
	(250.90,118.66) --
	(250.90,118.71) --
	(250.90,118.71) --
	(250.90,118.72) --
	(250.90,118.72) --
	(250.90,118.74) --
	(250.91,118.74) --
	(250.91,118.76) --
	(250.93,118.76) --
	(250.93,118.78) --
	(250.95,118.78) --
	(250.95,118.79) --
	(250.96,118.79) --
	(250.96,118.81) --
	(250.96,118.81) --
	(250.96,118.84) --
	(250.97,118.84) --
	(250.97,118.85) --
	(250.98,118.85) --
	(250.98,118.87) --
	(250.99,118.87) --
	(250.99,118.91) --
	(251.00,118.91) --
	(251.00,118.92) --
	(251.00,118.92) --
	(251.00,118.95) --
	(251.01,118.95) --
	(251.01,118.96) --
	(251.01,118.96) --
	(251.01,118.98) --
	(251.03,118.98) --
	(251.03,119.00) --
	(251.05,119.00) --
	(251.05,119.01) --
	(251.05,119.01) --
	(251.05,119.03) --
	(251.05,119.03) --
	(251.05,119.05) --
	(251.08,119.05) --
	(251.08,119.07) --
	(251.10,119.07) --
	(251.10,119.08) --
	(251.11,119.08) --
	(251.11,119.11) --
	(251.12,119.11) --
	(251.12,119.13) --
	(251.13,119.13) --
	(251.13,119.15) --
	(251.13,119.15) --
	(251.13,119.17) --
	(251.16,119.17) --
	(251.16,119.19) --
	(251.19,119.19) --
	(251.19,119.22) --
	(251.21,119.22) --
	(251.21,119.24) --
	(251.21,119.24) --
	(251.21,119.25) --
	(251.21,119.25) --
	(251.21,119.27) --
	(251.26,119.27) --
	(251.26,119.29) --
	(251.26,119.29) --
	(251.26,119.30) --
	(251.27,119.30) --
	(251.27,119.32) --
	(251.27,119.32) --
	(251.27,119.34) --
	(251.28,119.34) --
	(251.28,119.35) --
	(251.29,119.35) --
	(251.29,119.39) --
	(251.30,119.39) --
	(251.30,119.43) --
	(251.31,119.43) --
	(251.31,119.45) --
	(251.31,119.45) --
	(251.31,119.47) --
	(251.32,119.47) --
	(251.32,119.48) --
	(251.33,119.48) --
	(251.33,119.50) --
	(251.34,119.50) --
	(251.34,119.52) --
	(251.34,119.52) --
	(251.34,119.54) --
	(251.34,119.54) --
	(251.34,119.56) --
	(251.37,119.56) --
	(251.37,119.58) --
	(251.38,119.58) --
	(251.38,119.59) --
	(251.38,119.59) --
	(251.38,119.62) --
	(251.41,119.62) --
	(251.41,119.64) --
	(251.45,119.64) --
	(251.45,119.65) --
	(251.46,119.65) --
	(251.46,119.67) --
	(251.48,119.67) --
	(251.48,119.70) --
	(251.49,119.70) --
	(251.49,119.72) --
	(251.50,119.72) --
	(251.50,119.74) --
	(251.50,119.74) --
	(251.50,119.76) --
	(251.50,119.76) --
	(251.50,119.77) --
	(251.53,119.77) --
	(251.53,119.79) --
	(251.54,119.79) --
	(251.54,119.81) --
	(251.58,119.81) --
	(251.58,119.83) --
	(251.60,119.83) --
	(251.60,119.85) --
	(251.60,119.85) --
	(251.60,119.86) --
	(251.61,119.86) --
	(251.61,119.88) --
	(251.64,119.88) --
	(251.64,119.90) --
	(251.64,119.90) --
	(251.64,119.93) --
	(251.65,119.93) --
	(251.65,119.94) --
	(251.67,119.94) --
	(251.67,119.96) --
	(251.70,119.96) --
	(251.70,119.98) --
	(251.70,119.98) --
	(251.70,120.00) --
	(251.70,120.00) --
	(251.70,120.02) --
	(251.71,120.02) --
	(251.71,120.04) --
	(251.72,120.04) --
	(251.72,120.06) --
	(251.74,120.06) --
	(251.74,120.08) --
	(251.77,120.08) --
	(251.77,120.09) --
	(251.78,120.09) --
	(251.78,120.12) --
	(251.78,120.12) --
	(251.78,120.14) --
	(251.78,120.14) --
	(251.78,120.15) --
	(251.79,120.15) --
	(251.79,120.17) --
	(251.80,120.17) --
	(251.80,120.19) --
	(251.81,120.19) --
	(251.81,120.21) --
	(251.82,120.21) --
	(251.82,120.23) --
	(251.86,120.23) --
	(251.86,120.26) --
	(251.86,120.26) --
	(251.86,120.27) --
	(251.89,120.27) --
	(251.89,120.28) --
	(251.91,120.28) --
	(251.91,120.33) --
	(251.91,120.33) --
	(251.91,120.38) --
	(251.92,120.38) --
	(251.92,120.40) --
	(251.97,120.40) --
	(251.97,120.41) --
	(252.00,120.41) --
	(252.00,120.43) --
	(252.01,120.43) --
	(252.01,120.44) --
	(252.02,120.44) --
	(252.02,120.47) --
	(252.03,120.47) --
	(252.03,120.48) --
	(252.06,120.48) --
	(252.06,120.50) --
	(252.07,120.50) --
	(252.07,120.53) --
	(252.11,120.53) --
	(252.11,120.55) --
	(252.11,120.55) --
	(252.11,120.57) --
	(252.13,120.57) --
	(252.13,120.60) --
	(252.18,120.60) --
	(252.18,120.63) --
	(252.19,120.63) --
	(252.19,120.65) --
	(252.21,120.65) --
	(252.21,120.68) --
	(252.24,120.68) --
	(252.24,120.71) --
	(252.25,120.71) --
	(252.25,120.73) --
	(252.26,120.73) --
	(252.26,120.74) --
	(252.28,120.74) --
	(252.28,120.77) --
	(252.34,120.77) --
	(252.34,120.79) --
	(252.34,120.79) --
	(252.34,120.80) --
	(252.35,120.80) --
	(252.35,120.82) --
	(252.38,120.82) --
	(252.38,120.84) --
	(252.39,120.84) --
	(252.39,120.86) --
	(252.40,120.86) --
	(252.40,120.87) --
	(252.41,120.87) --
	(252.41,120.89) --
	(252.41,120.89) --
	(252.41,120.92) --
	(252.42,120.92) --
	(252.42,120.94) --
	(252.43,120.94) --
	(252.43,120.97) --
	(252.45,120.97) --
	(252.45,120.99) --
	(252.46,120.99) --
	(252.46,121.00) --
	(252.48,121.00) --
	(252.48,121.02) --
	(252.50,121.02) --
	(252.50,121.04) --
	(252.51,121.04) --
	(252.51,121.06) --
	(252.52,121.06) --
	(252.52,121.08) --
	(252.59,121.08) --
	(252.59,121.10) --
	(252.61,121.10) --
	(252.61,121.12) --
	(252.61,121.12) --
	(252.61,121.14) --
	(252.61,121.14) --
	(252.61,121.15) --
	(252.62,121.15) --
	(252.62,121.18) --
	(252.64,121.18) --
	(252.64,121.20) --
	(252.65,121.20) --
	(252.65,121.22) --
	(252.66,121.22) --
	(252.66,121.24) --
	(252.68,121.24) --
	(252.68,121.27) --
	(252.69,121.27) --
	(252.69,121.28) --
	(252.71,121.28) --
	(252.71,121.30) --
	(252.72,121.30) --
	(252.72,121.32) --
	(252.73,121.32) --
	(252.73,121.35) --
	(252.74,121.35) --
	(252.74,121.37) --
	(252.75,121.37) --
	(252.75,121.38) --
	(252.75,121.38) --
	(252.75,121.41) --
	(252.80,121.41) --
	(252.80,121.43) --
	(252.81,121.43) --
	(252.81,121.44) --
	(252.82,121.44) --
	(252.82,121.47) --
	(252.82,121.47) --
	(252.82,121.49) --
	(252.83,121.49) --
	(252.83,121.50) --
	(252.84,121.50) --
	(252.84,121.53) --
	(252.85,121.53) --
	(252.85,121.54) --
	(252.85,121.54) --
	(252.85,121.57) --
	(252.86,121.57) --
	(252.86,121.59) --
	(252.87,121.59) --
	(252.87,121.62) --
	(252.91,121.62) --
	(252.91,121.66) --
	(252.93,121.66) --
	(252.93,121.68) --
	(252.94,121.68) --
	(252.94,121.69) --
	(252.95,121.69) --
	(252.95,121.71) --
	(252.97,121.71) --
	(252.97,121.73) --
	(253.00,121.73) --
	(253.00,121.74) --
	(253.02,121.74) --
	(253.02,121.76) --
	(253.03,121.76) --
	(253.03,121.79) --
	(253.04,121.79) --
	(253.04,121.81) --
	(253.08,121.81) --
	(253.08,121.82) --
	(253.11,121.82) --
	(253.11,121.84) --
	(253.12,121.84) --
	(253.12,121.86) --
	(253.13,121.86) --
	(253.13,121.90) --
	(253.13,121.90) --
	(253.13,121.93) --
	(253.15,121.93) --
	(253.15,121.96) --
	(253.16,121.96) --
	(253.16,121.97) --
	(253.16,121.97) --
	(253.16,121.99) --
	(253.17,121.99) --
	(253.17,122.01) --
	(253.19,122.01) --
	(253.19,122.03) --
	(253.21,122.03) --
	(253.21,122.05) --
	(253.21,122.05) --
	(253.21,122.07) --
	(253.24,122.07) --
	(253.24,122.10) --
	(253.25,122.10) --
	(253.25,122.13) --
	(253.26,122.13) --
	(253.26,122.15) --
	(253.28,122.15) --
	(253.28,122.17) --
	(253.28,122.17) --
	(253.28,122.18) --
	(253.30,122.18) --
	(253.30,122.21) --
	(253.30,122.21) --
	(253.30,122.24) --
	(253.30,122.24) --
	(253.30,122.26) --
	(253.32,122.26) --
	(253.32,122.28) --
	(253.32,122.28) --
	(253.32,122.31) --
	(253.33,122.31) --
	(253.33,122.35) --
	(253.34,122.35) --
	(253.34,122.36) --
	(253.36,122.36) --
	(253.36,122.40) --
	(253.36,122.40) --
	(253.36,122.43) --
	(253.40,122.43) --
	(253.40,122.46) --
	(253.41,122.46) --
	(253.41,122.49) --
	(253.43,122.49) --
	(253.43,122.51) --
	(253.46,122.51) --
	(253.46,122.56) --
	(253.48,122.56) --
	(253.48,122.57) --
	(253.51,122.57) --
	(253.51,122.59) --
	(253.51,122.59) --
	(253.51,122.63) --
	(253.58,122.63) --
	(253.58,122.65) --
	(253.61,122.65) --
	(253.61,122.67) --
	(253.62,122.67) --
	(253.62,122.69) --
	(253.62,122.69) --
	(253.62,122.71) --
	(253.64,122.71) --
	(253.64,122.73) --
	(253.65,122.73) --
	(253.65,122.75) --
	(253.65,122.75) --
	(253.65,122.76) --
	(253.66,122.76) --
	(253.66,122.78) --
	(253.69,122.78) --
	(253.69,122.81) --
	(253.69,122.81) --
	(253.69,122.83) --
	(253.70,122.83) --
	(253.70,122.85) --
	(253.70,122.85) --
	(253.70,122.87) --
	(253.73,122.87) --
	(253.73,122.88) --
	(253.74,122.88) --
	(253.74,122.90) --
	(253.78,122.90) --
	(253.78,122.92) --
	(253.79,122.92) --
	(253.79,122.94) --
	(253.79,122.94) --
	(253.79,122.95) --
	(253.79,122.95) --
	(253.79,122.97) --
	(253.86,122.97) --
	(253.86,123.01) --
	(253.88,123.01) --
	(253.88,123.02) --
	(253.88,123.02) --
	(253.88,123.05) --
	(253.91,123.05) --
	(253.91,123.08) --
	(253.93,123.08) --
	(253.93,123.09) --
	(253.96,123.09) --
	(253.96,123.12) --
	(253.98,123.12) --
	(253.98,123.15) --
	(254.06,123.15) --
	(254.06,123.18) --
	(254.10,123.18) --
	(254.10,123.20) --
	(254.12,123.20) --
	(254.12,123.22) --
	(254.13,123.22) --
	(254.13,123.24) --
	(254.13,123.24) --
	(254.13,123.26) --
	(254.15,123.26) --
	(254.15,123.28) --
	(254.19,123.28) --
	(254.19,123.30) --
	(254.20,123.30) --
	(254.20,123.32) --
	(254.21,123.32) --
	(254.21,123.34) --
	(254.21,123.34) --
	(254.21,123.36) --
	(254.24,123.36) --
	(254.24,123.38) --
	(254.25,123.38) --
	(254.25,123.40) --
	(254.26,123.40) --
	(254.26,123.42) --
	(254.28,123.42) --
	(254.28,123.44) --
	(254.30,123.44) --
	(254.30,123.46) --
	(254.31,123.46) --
	(254.31,123.48) --
	(254.31,123.48) --
	(254.31,123.50) --
	(254.32,123.50) --
	(254.32,123.52) --
	(254.36,123.52) --
	(254.36,123.53) --
	(254.36,123.53) --
	(254.36,123.56) --
	(254.37,123.56) --
	(254.37,123.58) --
	(254.40,123.58) --
	(254.40,123.60) --
	(254.47,123.60) --
	(254.47,123.63) --
	(254.50,123.63) --
	(254.50,123.66) --
	(254.51,123.66) --
	(254.51,123.68) --
	(254.53,123.68) --
	(254.53,123.70) --
	(254.55,123.70) --
	(254.55,123.72) --
	(254.57,123.72) --
	(254.57,123.73) --
	(254.57,123.73) --
	(254.57,123.77) --
	(254.58,123.77) --
	(254.58,123.78) --
	(254.59,123.78) --
	(254.59,123.81) --
	(254.59,123.81) --
	(254.59,123.82) --
	(254.60,123.82) --
	(254.60,123.84) --
	(254.60,123.84) --
	(254.60,123.85) --
	(254.63,123.85) --
	(254.63,123.89) --
	(254.64,123.89) --
	(254.64,123.91) --
	(254.64,123.91) --
	(254.64,123.93) --
	(254.66,123.93) --
	(254.66,123.95) --
	(254.67,123.95) --
	(254.67,123.98) --
	(254.71,123.98) --
	(254.71,123.99) --
	(254.72,123.99) --
	(254.72,124.01) --
	(254.75,124.01) --
	(254.75,124.04) --
	(254.76,124.04) --
	(254.76,124.06) --
	(254.77,124.06) --
	(254.77,124.08) --
	(254.77,124.08) --
	(254.77,124.09) --
	(254.79,124.09) --
	(254.79,124.12) --
	(254.79,124.12) --
	(254.79,124.14) --
	(254.79,124.14) --
	(254.79,124.16) --
	(254.81,124.16) --
	(254.81,124.17) --
	(254.84,124.17) --
	(254.84,124.19) --
	(254.84,124.19) --
	(254.84,124.23) --
	(254.85,124.23) --
	(254.85,124.25) --
	(254.88,124.25) --
	(254.88,124.26) --
	(254.89,124.26) --
	(254.89,124.29) --
	(254.89,124.29) --
	(254.89,124.32) --
	(254.92,124.32) --
	(254.92,124.34) --
	(254.92,124.34) --
	(254.92,124.36) --
	(254.94,124.36) --
	(254.94,124.38) --
	(254.97,124.38) --
	(254.97,124.40) --
	(254.99,124.40) --
	(254.99,124.41) --
	(254.99,124.41) --
	(254.99,124.43) --
	(255.00,124.43) --
	(255.00,124.45) --
	(255.00,124.45) --
	(255.00,124.47) --
	(255.01,124.47) --
	(255.01,124.48) --
	(255.02,124.48) --
	(255.02,124.50) --
	(255.05,124.50) --
	(255.05,124.52) --
	(255.17,124.52) --
	(255.17,124.54) --
	(255.17,124.54) --
	(255.17,124.56) --
	(255.18,124.56) --
	(255.18,124.59) --
	(255.25,124.59) --
	(255.25,124.61) --
	(255.27,124.61) --
	(255.27,124.63) --
	(255.27,124.63) --
	(255.27,124.64) --
	(255.29,124.64) --
	(255.29,124.66) --
	(255.30,124.66) --
	(255.30,124.68) --
	(255.32,124.68) --
	(255.32,124.70) --
	(255.35,124.70) --
	(255.35,124.73) --
	(255.38,124.73) --
	(255.38,124.77) --
	(255.38,124.77) --
	(255.38,124.79) --
	(255.38,124.79) --
	(255.38,124.82) --
	(255.38,124.82) --
	(255.38,124.84) --
	(255.40,124.84) --
	(255.40,124.86) --
	(255.43,124.86) --
	(255.43,124.88) --
	(255.44,124.88) --
	(255.44,124.90) --
	(255.44,124.90) --
	(255.44,124.94) --
	(255.46,124.94) --
	(255.46,124.96) --
	(255.49,124.96) --
	(255.49,124.99) --
	(255.51,124.99) --
	(255.51,125.01) --
	(255.55,125.01) --
	(255.55,125.03) --
	(255.59,125.03) --
	(255.59,125.05) --
	(255.60,125.05) --
	(255.60,125.08) --
	(255.62,125.08) --
	(255.62,125.10) --
	(255.62,125.10) --
	(255.62,125.12) --
	(255.64,125.12) --
	(255.64,125.15) --
	(255.69,125.15) --
	(255.69,125.18) --
	(255.82,125.18) --
	(255.82,125.20) --
	(255.83,125.20) --
	(255.83,125.23) --
	(255.85,125.23) --
	(255.85,125.25) --
	(255.85,125.25) --
	(255.85,125.26) --
	(255.86,125.26) --
	(255.86,125.28) --
	(255.88,125.28) --
	(255.88,125.32) --
	(255.90,125.32) --
	(255.90,125.35) --
	(255.91,125.35) --
	(255.91,125.38) --
	(255.92,125.38) --
	(255.92,125.41) --
	(255.93,125.41) --
	(255.93,125.42) --
	(255.98,125.42) --
	(255.98,125.44) --
	(255.98,125.44) --
	(255.98,125.46) --
	(255.98,125.46) --
	(255.98,125.48) --
	(255.98,125.48) --
	(255.98,125.49) --
	(255.98,125.49) --
	(255.98,125.51) --
	(256.00,125.51) --
	(256.00,125.53) --
	(256.01,125.53) --
	(256.01,125.54) --
	(256.04,125.54) --
	(256.04,125.56) --
	(256.13,125.56) --
	(256.13,125.59) --
	(256.14,125.59) --
	(256.14,125.60) --
	(256.14,125.60) --
	(256.14,125.63) --
	(256.15,125.63) --
	(256.15,125.65) --
	(256.16,125.65) --
	(256.16,125.67) --
	(256.16,125.67) --
	(256.16,125.69) --
	(256.17,125.69) --
	(256.17,125.71) --
	(256.19,125.71) --
	(256.19,125.73) --
	(256.20,125.73) --
	(256.20,125.75) --
	(256.22,125.75) --
	(256.22,125.77) --
	(256.26,125.77) --
	(256.26,125.81) --
	(256.27,125.81) --
	(256.27,125.84) --
	(256.27,125.84) --
	(256.27,125.85) --
	(256.30,125.85) --
	(256.30,125.88) --
	(256.38,125.88) --
	(256.38,125.89) --
	(256.41,125.89) --
	(256.41,125.91) --
	(256.42,125.91) --
	(256.42,125.93) --
	(256.45,125.93) --
	(256.45,125.95) --
	(256.45,125.95) --
	(256.45,125.98) --
	(256.48,125.98) --
	(256.48,126.00) --
	(256.51,126.00) --
	(256.51,126.03) --
	(256.55,126.03) --
	(256.55,126.04) --
	(256.58,126.04) --
	(256.58,126.06) --
	(256.58,126.06) --
	(256.58,126.08) --
	(256.60,126.08) --
	(256.60,126.11) --
	(256.61,126.11) --
	(256.61,126.14) --
	(256.68,126.14) --
	(256.68,126.15) --
	(256.68,126.15) --
	(256.68,126.17) --
	(256.69,126.17) --
	(256.69,126.19) --
	(256.76,126.19) --
	(256.76,126.21) --
	(256.77,126.21) --
	(256.77,126.23) --
	(256.77,126.23) --
	(256.77,126.25) --
	(256.84,126.25) --
	(256.84,126.27) --
	(256.84,126.27) --
	(256.84,126.29) --
	(256.92,126.29) --
	(256.92,126.31) --
	(256.99,126.31) --
	(256.99,126.33) --
	(257.03,126.33) --
	(257.03,126.34) --
	(257.05,126.34) --
	(257.05,126.40) --
	(257.07,126.40) --
	(257.07,126.44) --
	(257.13,126.44) --
	(257.13,126.48) --
	(257.18,126.48) --
	(257.18,126.50) --
	(257.20,126.50) --
	(257.20,126.52) --
	(257.21,126.52) --
	(257.21,126.54) --
	(257.23,126.54) --
	(257.23,126.56) --
	(257.25,126.56) --
	(257.25,126.58) --
	(257.25,126.58) --
	(257.25,126.60) --
	(257.26,126.60) --
	(257.26,126.63) --
	(257.31,126.63) --
	(257.31,126.65) --
	(257.34,126.65) --
	(257.34,126.68) --
	(257.40,126.68) --
	(257.40,126.70) --
	(257.42,126.70) --
	(257.42,126.72) --
	(257.42,126.72) --
	(257.42,126.75) --
	(257.45,126.75) --
	(257.45,126.77) --
	(257.49,126.77) --
	(257.49,126.80) --
	(257.49,126.80) --
	(257.49,126.82) --
	(257.52,126.82) --
	(257.52,126.84) --
	(257.54,126.84) --
	(257.54,126.86) --
	(257.54,126.86) --
	(257.54,126.88) --
	(257.64,126.88) --
	(257.64,126.91) --
	(257.64,126.91) --
	(257.64,126.93) --
	(257.66,126.93) --
	(257.66,126.95) --
	(257.71,126.95) --
	(257.71,126.96) --
	(257.73,126.96) --
	(257.73,126.98) --
	(257.75,126.98) --
	(257.75,127.00) --
	(257.78,127.00) --
	(257.78,127.03) --
	(257.82,127.03) --
	(257.82,127.05) --
	(257.83,127.05) --
	(257.83,127.07) --
	(257.85,127.07) --
	(257.85,127.09) --
	(257.88,127.09) --
	(257.88,127.12) --
	(257.93,127.12) --
	(257.93,127.15) --
	(257.95,127.15) --
	(257.95,127.17) --
	(257.96,127.17) --
	(257.96,127.19) --
	(257.98,127.19) --
	(257.98,127.21) --
	(257.98,127.21) --
	(257.98,127.23) --
	(258.06,127.23) --
	(258.06,127.25) --
	(258.08,127.25) --
	(258.08,127.26) --
	(258.09,127.26) --
	(258.09,127.28) --
	(258.09,127.28) --
	(258.09,127.30) --
	(258.09,127.30) --
	(258.09,127.33) --
	(258.12,127.33) --
	(258.12,127.35) --
	(258.13,127.35) --
	(258.13,127.38) --
	(258.13,127.38) --
	(258.13,127.40) --
	(258.14,127.40) --
	(258.14,127.41) --
	(258.29,127.41) --
	(258.29,127.44) --
	(258.30,127.44) --
	(258.30,127.46) --
	(258.31,127.46) --
	(258.31,127.48) --
	(258.34,127.48) --
	(258.34,127.50) --
	(258.36,127.50) --
	(258.36,127.53) --
	(258.37,127.53) --
	(258.37,127.55) --
	(258.38,127.55) --
	(258.38,127.57) --
	(258.39,127.57) --
	(258.39,127.59) --
	(258.40,127.59) --
	(258.40,127.61) --
	(258.40,127.61) --
	(258.40,127.66) --
	(258.40,127.66) --
	(258.40,127.68) --
	(258.40,127.68) --
	(258.40,127.71) --
	(258.58,127.71) --
	(258.58,127.73) --
	(258.61,127.73) --
	(258.61,127.75) --
	(258.61,127.75) --
	(258.61,127.78) --
	(258.61,127.78) --
	(258.61,127.79) --
	(258.69,127.79) --
	(258.69,127.81) --
	(258.78,127.81) --
	(258.78,127.84) --
	(258.80,127.84) --
	(258.80,127.86) --
	(258.82,127.86) --
	(258.82,127.87) --
	(258.91,127.87) --
	(258.91,127.90) --
	(258.92,127.90) --
	(258.92,127.92) --
	(258.93,127.92) --
	(258.93,127.94) --
	(258.94,127.94) --
	(258.94,127.97) --
	(258.95,127.97) --
	(258.95,127.98) --
	(258.97,127.98) --
	(258.97,128.01) --
	(259.03,128.01) --
	(259.03,128.02) --
	(259.04,128.02) --
	(259.04,128.04) --
	(259.04,128.04) --
	(259.04,128.06) --
	(259.12,128.06) --
	(259.12,128.08) --
	(259.13,128.08) --
	(259.13,128.12) --
	(259.16,128.12) --
	(259.16,128.14) --
	(259.16,128.14) --
	(259.16,128.15) --
	(259.19,128.15) --
	(259.19,128.18) --
	(259.21,128.18) --
	(259.21,128.21) --
	(259.28,128.21) --
	(259.28,128.22) --
	(259.30,128.22) --
	(259.30,128.26) --
	(259.32,128.26) --
	(259.32,128.28) --
	(259.34,128.28) --
	(259.34,128.30) --
	(259.38,128.30) --
	(259.38,128.32) --
	(259.38,128.32) --
	(259.38,128.35) --
	(259.39,128.35) --
	(259.39,128.38) --
	(259.40,128.38) --
	(259.40,128.41) --
	(259.57,128.41) --
	(259.57,128.43) --
	(259.82,128.43) --
	(259.82,128.44) --
	(259.84,128.44) --
	(259.84,128.47) --
	(259.88,128.47) --
	(259.88,128.54) --
	(259.91,128.54) --
	(259.91,128.57) --
	(259.93,128.57) --
	(259.93,128.59) --
	(259.95,128.59) --
	(259.95,128.60) --
	(259.96,128.60) --
	(259.96,128.62) --
	(260.05,128.62) --
	(260.05,128.64) --
	(260.17,128.64) --
	(260.17,128.66) --
	(260.24,128.66) --
	(260.24,128.69) --
	(260.32,128.69) --
	(260.32,128.72) --
	(260.37,128.72) --
	(260.37,128.73) --
	(260.37,128.73) --
	(260.37,128.75) --
	(260.42,128.75) --
	(260.42,128.77) --
	(260.62,128.77) --
	(260.62,128.79) --
	(260.63,128.79) --
	(260.63,128.81) --
	(260.68,128.81) --
	(260.68,128.84) --
	(260.69,128.84) --
	(260.69,128.87) --
	(260.84,128.87) --
	(260.84,128.90) --
	(260.84,128.90) --
	(260.84,128.91) --
	(260.94,128.91) --
	(260.94,128.94) --
	(260.97,128.94) --
	(260.97,128.95) --
	(260.98,128.95) --
	(260.98,128.98) --
	(261.09,128.98) --
	(261.09,129.00) --
	(261.14,129.00) --
	(261.14,129.02) --
	(261.19,129.02) --
	(261.19,129.04) --
	(261.22,129.04) --
	(261.22,129.07) --
	(261.22,129.07) --
	(261.22,129.09) --
	(261.24,129.09) --
	(261.24,129.12) --
	(261.26,129.12) --
	(261.26,129.14) --
	(261.30,129.14) --
	(261.30,129.16) --
	(261.31,129.16) --
	(261.31,129.18) --
	(261.37,129.18) --
	(261.37,129.20) --
	(261.38,129.20) --
	(261.38,129.22) --
	(261.59,129.22) --
	(261.59,129.24) --
	(261.60,129.24) --
	(261.60,129.27) --
	(261.61,129.27) --
	(261.61,129.30) --
	(261.63,129.30) --
	(261.63,129.32) --
	(261.80,129.32) --
	(261.80,129.34) --
	(261.83,129.34) --
	(261.83,129.36) --
	(261.88,129.36) --
	(261.88,129.39) --
	(261.89,129.39) --
	(261.89,129.41) --
	(261.90,129.41) --
	(261.90,129.44) --
	(261.92,129.44) --
	(261.92,129.46) --
	(261.98,129.46) --
	(261.98,129.48) --
	(262.13,129.48) --
	(262.13,129.51) --
	(262.42,129.51) --
	(262.42,129.54) --
	(262.43,129.54) --
	(262.43,129.57) --
	(262.43,129.57) --
	(262.43,129.59) --
	(262.50,129.59) --
	(262.50,129.62) --
	(262.52,129.62) --
	(262.52,129.64) --
	(262.53,129.64) --
	(262.53,129.67) --
	(262.56,129.67) --
	(262.56,129.69) --
	(262.66,129.69) --
	(262.66,129.71) --
	(262.76,129.71) --
	(262.76,129.73) --
	(262.81,129.73) --
	(262.81,129.74) --
	(262.86,129.74) --
	(262.86,129.76) --
	(262.90,129.76) --
	(262.90,129.79) --
	(262.92,129.79) --
	(262.92,129.81) --
	(262.93,129.81) --
	(262.93,129.84) --
	(262.97,129.84) --
	(262.97,129.87) --
	(263.06,129.87) --
	(263.06,129.91) --
	(263.12,129.91) --
	(263.12,129.93) --
	(263.13,129.93) --
	(263.13,129.95) --
	(263.16,129.95) --
	(263.16,129.98) --
	(263.17,129.98) --
	(263.17,130.01) --
	(263.26,130.01) --
	(263.26,130.04) --
	(263.27,130.04) --
	(263.27,130.06) --
	(263.57,130.06) --
	(263.57,130.09) --
	(263.65,130.09) --
	(263.65,130.12) --
	(263.94,130.12) --
	(263.94,130.15) --
	(264.24,130.15) --
	(264.24,130.18) --
	(264.26,130.18) --
	(264.26,130.20) --
	(264.29,130.20) --
	(264.29,130.22) --
	(264.44,130.22) --
	(264.44,130.25) --
	(264.55,130.25) --
	(264.55,130.27) --
	(264.62,130.27) --
	(264.62,130.31) --
	(264.69,130.31) --
	(264.69,130.34) --
	(264.70,130.34) --
	(264.70,130.36) --
	(264.74,130.36) --
	(264.74,130.37) --
	(264.76,130.37) --
	(264.76,130.40) --
	(264.79,130.40) --
	(264.79,130.42) --
	(264.90,130.42) --
	(264.90,130.47) --
	(264.90,130.47) --
	(264.90,130.49) --
	(265.01,130.49) --
	(265.01,130.51) --
	(265.12,130.51) --
	(265.12,130.53) --
	(265.29,130.53) --
	(265.29,130.56) --
	(265.36,130.56) --
	(265.36,130.59) --
	(265.47,130.59) --
	(265.47,130.63) --
	(265.48,130.63) --
	(265.48,130.65) --
	(265.54,130.65) --
	(265.54,130.67) --
	(265.54,130.67) --
	(265.54,130.70) --
	(265.58,130.70) --
	(265.58,130.73) --
	(265.69,130.73) --
	(265.69,130.76) --
	(265.73,130.76) --
	(265.73,130.77) --
	(265.80,130.77) --
	(265.80,130.81) --
	(265.81,130.81) --
	(265.81,130.84) --
	(265.85,130.84) --
	(265.85,130.87) --
	(265.97,130.87) --
	(265.97,130.88) --
	(265.97,130.88) --
	(265.97,130.91) --
	(266.16,130.91) --
	(266.16,130.93) --
	(266.22,130.93) --
	(266.22,130.95) --
	(266.25,130.95) --
	(266.25,130.98) --
	(266.95,130.98) --
	(266.95,131.01) --
	(267.16,131.01) --
	(267.16,131.03) --
	(267.25,131.03) --
	(267.25,131.09) --
	(267.39,131.09) --
	(267.39,131.11) --
	(267.52,131.11) --
	(267.52,131.13) --
	(268.08,131.13) --
	(268.08,131.15) --
	(268.25,131.15) --
	(268.25,131.18) --
	(268.29,131.18) --
	(268.29,131.21) --
	(268.53,131.21) --
	(268.53,131.24) --
	(268.72,131.24) --
	(268.72,131.26) --
	(268.86,131.26) --
	(268.86,131.29) --
	(269.06,131.29) --
	(269.06,131.31) --
	(269.52,131.31) --
	(269.52,131.37) --
	(269.94,131.37) --
	(269.94,131.39) --
	(270.09,131.39) --
	(270.09,131.41) --
	(270.15,131.41) --
	(270.15,131.43) --
	(270.31,131.43) --
	(270.31,131.49) --
	(270.43,131.49) --
	(270.43,131.51) --
	(270.59,131.51) --
	(270.59,131.54) --
	(271.10,131.54) --
	(271.10,131.56) --
	(271.47,131.56) --
	(271.47,131.58) --
	(271.63,131.58) --
	(271.63,131.61) --
	(272.26,131.61) --
	(272.26,131.63) --
	(272.35,131.63) --
	(272.35,131.67) --
	(273.36,131.67) --
	(273.36,131.78) --
	(273.73,131.78) --
	(273.73,131.81) --
	(274.17,131.81) --
	(274.17,131.83) --
	(274.58,131.83) --
	(274.58,131.86) --
	(274.64,131.86) --
	(274.64,131.89) --
	(278.97,131.89) --
	(278.97,131.94) --
	(283.15,131.94) --
	(283.15,131.94);
\definecolor{drawColor}{RGB}{102,100,100}

\path[draw=drawColor,line width= 0.6pt,line join=round] (191.17, 48.32) --
	(195.35, 48.32) --
	(195.35, 48.34) --
	(199.12, 48.34) --
	(199.12, 48.36) --
	(201.46, 48.36) --
	(201.46, 48.38) --
	(202.02, 48.38) --
	(202.02, 48.40) --
	(203.30, 48.40) --
	(203.30, 48.42) --
	(203.96, 48.42) --
	(203.96, 48.45) --
	(205.08, 48.45) --
	(205.08, 48.47) --
	(205.08, 48.47) --
	(205.08, 48.49) --
	(205.33, 48.49) --
	(205.33, 48.51) --
	(205.61, 48.51) --
	(205.61, 48.53) --
	(205.81, 48.53) --
	(205.81, 48.55) --
	(206.00, 48.55) --
	(206.00, 48.57) --
	(206.13, 48.57) --
	(206.13, 48.59) --
	(206.16, 48.59) --
	(206.16, 48.61) --
	(206.24, 48.61) --
	(206.24, 48.63) --
	(206.27, 48.63) --
	(206.27, 48.65) --
	(206.37, 48.65) --
	(206.37, 48.68) --
	(206.54, 48.68) --
	(206.54, 48.70) --
	(206.61, 48.70) --
	(206.61, 48.72) --
	(206.62, 48.72) --
	(206.62, 48.74) --
	(207.01, 48.74) --
	(207.01, 48.76) --
	(207.39, 48.76) --
	(207.39, 48.78) --
	(207.68, 48.78) --
	(207.68, 48.80) --
	(207.74, 48.80) --
	(207.74, 48.82) --
	(207.93, 48.82) --
	(207.93, 48.84) --
	(207.97, 48.84) --
	(207.97, 48.86) --
	(208.15, 48.86) --
	(208.15, 48.88) --
	(208.33, 48.88) --
	(208.33, 48.91) --
	(209.00, 48.91) --
	(209.00, 48.93) --
	(209.06, 48.93) --
	(209.06, 48.95) --
	(209.21, 48.95) --
	(209.21, 48.97) --
	(209.56, 48.97) --
	(209.56, 48.99) --
	(209.74, 48.99) --
	(209.74, 49.01) --
	(209.84, 49.01) --
	(209.84, 49.03) --
	(210.15, 49.03) --
	(210.15, 49.05) --
	(210.19, 49.05) --
	(210.19, 49.07) --
	(210.51, 49.07) --
	(210.51, 49.09) --
	(210.73, 49.09) --
	(210.73, 49.11) --
	(210.80, 49.11) --
	(210.80, 49.14) --
	(210.88, 49.14) --
	(210.88, 49.16) --
	(211.06, 49.16) --
	(211.06, 49.18) --
	(211.16, 49.18) --
	(211.16, 49.20) --
	(211.23, 49.20) --
	(211.23, 49.22) --
	(211.27, 49.22) --
	(211.27, 49.24) --
	(211.32, 49.24) --
	(211.32, 49.26) --
	(211.33, 49.26) --
	(211.33, 49.28) --
	(211.39, 49.28) --
	(211.39, 49.30) --
	(211.43, 49.30) --
	(211.43, 49.32) --
	(211.49, 49.32) --
	(211.49, 49.34) --
	(211.79, 49.34) --
	(211.79, 49.37) --
	(211.81, 49.37) --
	(211.81, 49.39) --
	(212.02, 49.39) --
	(212.02, 49.41) --
	(212.03, 49.41) --
	(212.03, 49.43) --
	(212.05, 49.43) --
	(212.05, 49.45) --
	(212.10, 49.45) --
	(212.10, 49.47) --
	(212.21, 49.47) --
	(212.21, 49.49) --
	(212.37, 49.49) --
	(212.37, 49.51) --
	(212.52, 49.51) --
	(212.52, 49.53) --
	(212.53, 49.53) --
	(212.53, 49.55) --
	(212.53, 49.55) --
	(212.53, 49.57) --
	(212.77, 49.57) --
	(212.77, 49.60) --
	(212.80, 49.60) --
	(212.80, 49.62) --
	(212.91, 49.62) --
	(212.91, 49.64) --
	(212.92, 49.64) --
	(212.92, 49.66) --
	(213.04, 49.66) --
	(213.04, 49.68) --
	(213.09, 49.68) --
	(213.09, 49.70) --
	(213.10, 49.70) --
	(213.10, 49.72) --
	(213.14, 49.72) --
	(213.14, 49.74) --
	(213.15, 49.74) --
	(213.15, 49.76) --
	(213.34, 49.76) --
	(213.34, 49.78) --
	(213.34, 49.78) --
	(213.34, 49.80) --
	(213.38, 49.80) --
	(213.38, 49.83) --
	(213.41, 49.83) --
	(213.41, 49.85) --
	(213.50, 49.85) --
	(213.50, 49.87) --
	(213.58, 49.87) --
	(213.58, 49.89) --
	(213.58, 49.89) --
	(213.58, 49.91) --
	(213.59, 49.91) --
	(213.59, 49.93) --
	(213.67, 49.93) --
	(213.67, 49.95) --
	(213.69, 49.95) --
	(213.69, 49.97) --
	(213.83, 49.97) --
	(213.83, 49.99) --
	(213.85, 49.99) --
	(213.85, 50.01) --
	(213.88, 50.01) --
	(213.88, 50.03) --
	(213.91, 50.03) --
	(213.91, 50.05) --
	(214.05, 50.05) --
	(214.05, 50.08) --
	(214.12, 50.08) --
	(214.12, 50.10) --
	(214.13, 50.10) --
	(214.13, 50.12) --
	(214.13, 50.12) --
	(214.13, 50.14) --
	(214.31, 50.14) --
	(214.31, 50.16) --
	(214.46, 50.16) --
	(214.46, 50.18) --
	(214.47, 50.18) --
	(214.47, 50.20) --
	(214.53, 50.20) --
	(214.53, 50.22) --
	(214.62, 50.22) --
	(214.62, 50.24) --
	(214.66, 50.24) --
	(214.66, 50.26) --
	(214.68, 50.26) --
	(214.68, 50.28) --
	(214.76, 50.28) --
	(214.76, 50.31) --
	(214.82, 50.31) --
	(214.82, 50.33) --
	(214.87, 50.33) --
	(214.87, 50.35) --
	(214.91, 50.35) --
	(214.91, 50.37) --
	(214.95, 50.37) --
	(214.95, 50.39) --
	(214.97, 50.39) --
	(214.97, 50.41) --
	(215.02, 50.41) --
	(215.02, 50.43) --
	(215.06, 50.43) --
	(215.06, 50.45) --
	(215.12, 50.45) --
	(215.12, 50.47) --
	(215.15, 50.47) --
	(215.15, 50.49) --
	(215.19, 50.49) --
	(215.19, 50.51) --
	(215.41, 50.51) --
	(215.41, 50.54) --
	(215.45, 50.54) --
	(215.45, 50.56) --
	(215.47, 50.56) --
	(215.47, 50.58) --
	(215.49, 50.58) --
	(215.49, 50.60) --
	(215.53, 50.60) --
	(215.53, 50.62) --
	(215.60, 50.62) --
	(215.60, 50.64) --
	(215.63, 50.64) --
	(215.63, 50.66) --
	(215.69, 50.66) --
	(215.69, 50.68) --
	(215.69, 50.68) --
	(215.69, 50.70) --
	(215.71, 50.70) --
	(215.71, 50.72) --
	(215.74, 50.72) --
	(215.74, 50.74) --
	(215.87, 50.74) --
	(215.87, 50.77) --
	(215.91, 50.77) --
	(215.91, 50.79) --
	(215.93, 50.79) --
	(215.93, 50.81) --
	(215.95, 50.81) --
	(215.95, 50.83) --
	(215.96, 50.83) --
	(215.96, 50.85) --
	(216.14, 50.85) --
	(216.14, 50.87) --
	(216.16, 50.87) --
	(216.16, 50.89) --
	(216.18, 50.89) --
	(216.18, 50.91) --
	(216.26, 50.91) --
	(216.26, 50.93) --
	(216.31, 50.93) --
	(216.31, 50.95) --
	(216.43, 50.95) --
	(216.43, 50.97) --
	(216.43, 50.97) --
	(216.43, 51.00) --
	(216.45, 51.00) --
	(216.45, 51.02) --
	(216.49, 51.02) --
	(216.49, 51.04) --
	(216.53, 51.04) --
	(216.53, 51.06) --
	(216.55, 51.06) --
	(216.55, 51.08) --
	(216.63, 51.08) --
	(216.63, 51.10) --
	(216.63, 51.10) --
	(216.63, 51.12) --
	(216.64, 51.12) --
	(216.64, 51.14) --
	(216.65, 51.14) --
	(216.65, 51.16) --
	(216.68, 51.16) --
	(216.68, 51.18) --
	(216.75, 51.18) --
	(216.75, 51.20) --
	(216.75, 51.20) --
	(216.75, 51.23) --
	(216.78, 51.23) --
	(216.78, 51.25) --
	(216.81, 51.25) --
	(216.81, 51.27) --
	(216.88, 51.27) --
	(216.88, 51.29) --
	(216.97, 51.29) --
	(216.97, 51.31) --
	(216.97, 51.31) --
	(216.97, 51.33) --
	(217.02, 51.33) --
	(217.02, 51.35) --
	(217.03, 51.35) --
	(217.03, 51.37) --
	(217.06, 51.37) --
	(217.06, 51.39) --
	(217.16, 51.39) --
	(217.16, 51.41) --
	(217.17, 51.41) --
	(217.17, 51.43) --
	(217.20, 51.43) --
	(217.20, 51.46) --
	(217.24, 51.46) --
	(217.24, 51.48) --
	(217.35, 51.48) --
	(217.35, 51.50) --
	(217.36, 51.50) --
	(217.36, 51.52) --
	(217.39, 51.52) --
	(217.39, 51.54) --
	(217.48, 51.54) --
	(217.48, 51.56) --
	(217.51, 51.56) --
	(217.51, 51.58) --
	(217.61, 51.58) --
	(217.61, 51.60) --
	(217.61, 51.60) --
	(217.61, 51.62) --
	(217.63, 51.62) --
	(217.63, 51.64) --
	(217.65, 51.64) --
	(217.65, 51.66) --
	(217.71, 51.66) --
	(217.71, 51.69) --
	(217.77, 51.69) --
	(217.77, 51.71) --
	(217.77, 51.71) --
	(217.77, 51.73) --
	(217.78, 51.73) --
	(217.78, 51.75) --
	(217.79, 51.75) --
	(217.79, 51.77) --
	(217.79, 51.77) --
	(217.79, 51.79) --
	(217.80, 51.79) --
	(217.80, 51.81) --
	(217.83, 51.81) --
	(217.83, 51.83) --
	(217.88, 51.83) --
	(217.88, 51.85) --
	(217.88, 51.85) --
	(217.88, 51.87) --
	(217.95, 51.87) --
	(217.95, 51.89) --
	(217.97, 51.89) --
	(217.97, 51.92) --
	(218.02, 51.92) --
	(218.02, 51.94) --
	(218.06, 51.94) --
	(218.06, 51.96) --
	(218.07, 51.96) --
	(218.07, 51.98) --
	(218.08, 51.98) --
	(218.08, 52.00) --
	(218.09, 52.00) --
	(218.09, 52.02) --
	(218.11, 52.02) --
	(218.11, 52.04) --
	(218.13, 52.04) --
	(218.13, 52.06) --
	(218.20, 52.06) --
	(218.20, 52.08) --
	(218.29, 52.08) --
	(218.29, 52.10) --
	(218.31, 52.10) --
	(218.31, 52.12) --
	(218.33, 52.12) --
	(218.33, 52.15) --
	(218.46, 52.15) --
	(218.46, 52.17) --
	(218.51, 52.17) --
	(218.51, 52.19) --
	(218.66, 52.19) --
	(218.66, 52.21) --
	(218.83, 52.21) --
	(218.83, 52.23) --
	(218.88, 52.23) --
	(218.88, 52.25) --
	(218.89, 52.25) --
	(218.89, 52.27) --
	(219.01, 52.27) --
	(219.01, 52.29) --
	(219.02, 52.29) --
	(219.02, 52.31) --
	(219.04, 52.31) --
	(219.04, 52.33) --
	(219.10, 52.33) --
	(219.10, 52.35) --
	(219.13, 52.35) --
	(219.13, 52.38) --
	(219.13, 52.38) --
	(219.13, 52.40) --
	(219.16, 52.40) --
	(219.16, 52.42) --
	(219.18, 52.42) --
	(219.18, 52.44) --
	(219.19, 52.44) --
	(219.19, 52.46) --
	(219.20, 52.46) --
	(219.20, 52.48) --
	(219.22, 52.48) --
	(219.22, 52.50) --
	(219.24, 52.50) --
	(219.24, 52.52) --
	(219.25, 52.52) --
	(219.25, 52.54) --
	(219.25, 52.54) --
	(219.25, 52.56) --
	(219.26, 52.56) --
	(219.26, 52.58) --
	(219.28, 52.58) --
	(219.28, 52.61) --
	(219.35, 52.61) --
	(219.35, 52.63) --
	(219.35, 52.63) --
	(219.35, 52.65) --
	(219.36, 52.65) --
	(219.36, 52.67) --
	(219.38, 52.67) --
	(219.38, 52.69) --
	(219.39, 52.69) --
	(219.39, 52.71) --
	(219.40, 52.71) --
	(219.40, 52.73) --
	(219.45, 52.73) --
	(219.45, 52.75) --
	(219.45, 52.75) --
	(219.45, 52.77) --
	(219.45, 52.77) --
	(219.45, 52.79) --
	(219.48, 52.79) --
	(219.48, 52.81) --
	(219.51, 52.81) --
	(219.51, 52.84) --
	(219.52, 52.84) --
	(219.52, 52.86) --
	(219.56, 52.86) --
	(219.56, 52.88) --
	(219.58, 52.88) --
	(219.58, 52.90) --
	(219.60, 52.90) --
	(219.60, 52.92) --
	(219.62, 52.92) --
	(219.62, 52.94) --
	(219.63, 52.94) --
	(219.63, 52.96) --
	(219.63, 52.96) --
	(219.63, 52.98) --
	(219.72, 52.98) --
	(219.72, 53.00) --
	(219.72, 53.00) --
	(219.72, 53.02) --
	(219.72, 53.02) --
	(219.72, 53.04) --
	(219.74, 53.04) --
	(219.74, 53.07) --
	(219.84, 53.07) --
	(219.84, 53.09) --
	(219.86, 53.09) --
	(219.86, 53.11) --
	(219.92, 53.11) --
	(219.92, 53.13) --
	(219.92, 53.13) --
	(219.92, 53.15) --
	(219.92, 53.15) --
	(219.92, 53.17) --
	(219.94, 53.17) --
	(219.94, 53.19) --
	(219.94, 53.19) --
	(219.94, 53.21) --
	(219.95, 53.21) --
	(219.95, 53.23) --
	(219.99, 53.23) --
	(219.99, 53.25) --
	(219.99, 53.25) --
	(219.99, 53.27) --
	(220.01, 53.27) --
	(220.01, 53.30) --
	(220.02, 53.30) --
	(220.02, 53.32) --
	(220.02, 53.32) --
	(220.02, 53.34) --
	(220.02, 53.34) --
	(220.02, 53.36) --
	(220.02, 53.36) --
	(220.02, 53.38) --
	(220.05, 53.38) --
	(220.05, 53.40) --
	(220.13, 53.40) --
	(220.13, 53.42) --
	(220.14, 53.42) --
	(220.14, 53.44) --
	(220.18, 53.44) --
	(220.18, 53.46) --
	(220.18, 53.46) --
	(220.18, 53.48) --
	(220.20, 53.48) --
	(220.20, 53.50) --
	(220.25, 53.50) --
	(220.25, 53.53) --
	(220.25, 53.53) --
	(220.25, 53.55) --
	(220.26, 53.55) --
	(220.26, 53.57) --
	(220.35, 53.57) --
	(220.35, 53.59) --
	(220.42, 53.59) --
	(220.42, 53.61) --
	(220.42, 53.61) --
	(220.42, 53.63) --
	(220.44, 53.63) --
	(220.44, 53.65) --
	(220.44, 53.65) --
	(220.44, 53.67) --
	(220.48, 53.67) --
	(220.48, 53.69) --
	(220.49, 53.69) --
	(220.49, 53.71) --
	(220.50, 53.71) --
	(220.50, 53.73) --
	(220.52, 53.73) --
	(220.52, 53.75) --
	(220.60, 53.75) --
	(220.60, 53.78) --
	(220.62, 53.78) --
	(220.62, 53.80) --
	(220.63, 53.80) --
	(220.63, 53.82) --
	(220.69, 53.82) --
	(220.69, 53.84) --
	(220.77, 53.84) --
	(220.77, 53.86) --
	(220.83, 53.86) --
	(220.83, 53.88) --
	(220.85, 53.88) --
	(220.85, 53.90) --
	(220.85, 53.90) --
	(220.85, 53.92) --
	(220.87, 53.92) --
	(220.87, 53.94) --
	(220.87, 53.94) --
	(220.87, 53.96) --
	(220.88, 53.96) --
	(220.88, 53.98) --
	(220.92, 53.98) --
	(220.92, 54.01) --
	(220.94, 54.01) --
	(220.94, 54.03) --
	(220.95, 54.03) --
	(220.95, 54.05) --
	(220.95, 54.05) --
	(220.95, 54.07) --
	(220.99, 54.07) --
	(220.99, 54.09) --
	(220.99, 54.09) --
	(220.99, 54.11) --
	(221.03, 54.11) --
	(221.03, 54.13) --
	(221.05, 54.13) --
	(221.05, 54.15) --
	(221.12, 54.15) --
	(221.12, 54.17) --
	(221.12, 54.17) --
	(221.12, 54.19) --
	(221.16, 54.19) --
	(221.16, 54.21) --
	(221.18, 54.21) --
	(221.18, 54.24) --
	(221.18, 54.24) --
	(221.18, 54.26) --
	(221.22, 54.26) --
	(221.22, 54.28) --
	(221.24, 54.28) --
	(221.24, 54.30) --
	(221.25, 54.30) --
	(221.25, 54.32) --
	(221.29, 54.32) --
	(221.29, 54.34) --
	(221.30, 54.34) --
	(221.30, 54.36) --
	(221.33, 54.36) --
	(221.33, 54.38) --
	(221.33, 54.38) --
	(221.33, 54.40) --
	(221.39, 54.40) --
	(221.39, 54.42) --
	(221.41, 54.42) --
	(221.41, 54.44) --
	(221.42, 54.44) --
	(221.42, 54.47) --
	(221.45, 54.47) --
	(221.45, 54.49) --
	(221.55, 54.49) --
	(221.55, 54.51) --
	(221.55, 54.51) --
	(221.55, 54.53) --
	(221.55, 54.53) --
	(221.55, 54.55) --
	(221.57, 54.55) --
	(221.57, 54.57) --
	(221.61, 54.57) --
	(221.61, 54.59) --
	(221.61, 54.59) --
	(221.61, 54.61) --
	(221.63, 54.61) --
	(221.63, 54.63) --
	(221.63, 54.63) --
	(221.63, 54.65) --
	(221.63, 54.65) --
	(221.63, 54.67) --
	(221.65, 54.67) --
	(221.65, 54.70) --
	(221.66, 54.70) --
	(221.66, 54.72) --
	(221.67, 54.72) --
	(221.67, 54.74) --
	(221.68, 54.74) --
	(221.68, 54.76) --
	(221.70, 54.76) --
	(221.70, 54.78) --
	(221.71, 54.78) --
	(221.71, 54.80) --
	(221.78, 54.80) --
	(221.78, 54.82) --
	(221.78, 54.82) --
	(221.78, 54.84) --
	(221.79, 54.84) --
	(221.79, 54.86) --
	(221.82, 54.86) --
	(221.82, 54.88) --
	(221.83, 54.88) --
	(221.83, 54.90) --
	(221.84, 54.90) --
	(221.84, 54.93) --
	(221.84, 54.93) --
	(221.84, 54.95) --
	(221.86, 54.95) --
	(221.86, 54.97) --
	(221.88, 54.97) --
	(221.88, 54.99) --
	(221.88, 54.99) --
	(221.88, 55.01) --
	(221.91, 55.01) --
	(221.91, 55.03) --
	(221.91, 55.03) --
	(221.91, 55.05) --
	(221.97, 55.05) --
	(221.97, 55.07) --
	(222.01, 55.07) --
	(222.01, 55.09) --
	(222.02, 55.09) --
	(222.02, 55.11) --
	(222.03, 55.11) --
	(222.03, 55.13) --
	(222.04, 55.13) --
	(222.04, 55.16) --
	(222.08, 55.16) --
	(222.08, 55.18) --
	(222.10, 55.18) --
	(222.10, 55.20) --
	(222.11, 55.20) --
	(222.11, 55.22) --
	(222.12, 55.22) --
	(222.12, 55.24) --
	(222.14, 55.24) --
	(222.14, 55.26) --
	(222.16, 55.26) --
	(222.16, 55.28) --
	(222.17, 55.28) --
	(222.17, 55.30) --
	(222.18, 55.30) --
	(222.18, 55.32) --
	(222.20, 55.32) --
	(222.20, 55.34) --
	(222.21, 55.34) --
	(222.21, 55.36) --
	(222.22, 55.36) --
	(222.22, 55.39) --
	(222.24, 55.39) --
	(222.24, 55.41) --
	(222.28, 55.41) --
	(222.28, 55.43) --
	(222.30, 55.43) --
	(222.30, 55.45) --
	(222.31, 55.45) --
	(222.31, 55.47) --
	(222.32, 55.47) --
	(222.32, 55.49) --
	(222.35, 55.49) --
	(222.35, 55.51) --
	(222.35, 55.51) --
	(222.35, 55.53) --
	(222.36, 55.53) --
	(222.36, 55.55) --
	(222.36, 55.55) --
	(222.36, 55.57) --
	(222.37, 55.57) --
	(222.37, 55.59) --
	(222.41, 55.59) --
	(222.41, 55.62) --
	(222.41, 55.62) --
	(222.41, 55.64) --
	(222.43, 55.64) --
	(222.43, 55.66) --
	(222.44, 55.66) --
	(222.44, 55.68) --
	(222.47, 55.68) --
	(222.47, 55.70) --
	(222.47, 55.70) --
	(222.47, 55.72) --
	(222.49, 55.72) --
	(222.49, 55.74) --
	(222.51, 55.74) --
	(222.51, 55.76) --
	(222.53, 55.76) --
	(222.53, 55.78) --
	(222.55, 55.78) --
	(222.55, 55.80) --
	(222.67, 55.80) --
	(222.67, 55.82) --
	(222.69, 55.82) --
	(222.69, 55.85) --
	(222.71, 55.85) --
	(222.71, 55.87) --
	(222.72, 55.87) --
	(222.72, 55.89) --
	(222.74, 55.89) --
	(222.74, 55.91) --
	(222.77, 55.91) --
	(222.77, 55.93) --
	(222.78, 55.93) --
	(222.78, 55.95) --
	(222.81, 55.95) --
	(222.81, 55.97) --
	(222.83, 55.97) --
	(222.83, 55.99) --
	(222.84, 55.99) --
	(222.84, 56.01) --
	(222.86, 56.01) --
	(222.86, 56.03) --
	(222.90, 56.03) --
	(222.90, 56.05) --
	(222.91, 56.05) --
	(222.91, 56.08) --
	(222.91, 56.08) --
	(222.91, 56.10) --
	(222.95, 56.10) --
	(222.95, 56.12) --
	(222.96, 56.12) --
	(222.96, 56.14) --
	(222.97, 56.14) --
	(222.97, 56.16) --
	(222.99, 56.16) --
	(222.99, 56.18) --
	(222.99, 56.18) --
	(222.99, 56.20) --
	(222.99, 56.20) --
	(222.99, 56.22) --
	(223.00, 56.22) --
	(223.00, 56.24) --
	(223.01, 56.24) --
	(223.01, 56.26) --
	(223.06, 56.26) --
	(223.06, 56.28) --
	(223.07, 56.28) --
	(223.07, 56.31) --
	(223.12, 56.31) --
	(223.12, 56.33) --
	(223.14, 56.33) --
	(223.14, 56.35) --
	(223.16, 56.35) --
	(223.16, 56.37) --
	(223.16, 56.37) --
	(223.16, 56.39) --
	(223.17, 56.39) --
	(223.17, 56.41) --
	(223.20, 56.41) --
	(223.20, 56.43) --
	(223.21, 56.43) --
	(223.21, 56.45) --
	(223.24, 56.45) --
	(223.24, 56.47) --
	(223.26, 56.47) --
	(223.26, 56.49) --
	(223.33, 56.49) --
	(223.33, 56.51) --
	(223.34, 56.51) --
	(223.34, 56.54) --
	(223.36, 56.54) --
	(223.36, 56.56) --
	(223.36, 56.56) --
	(223.36, 56.58) --
	(223.39, 56.58) --
	(223.39, 56.60) --
	(223.39, 56.60) --
	(223.39, 56.62) --
	(223.40, 56.62) --
	(223.40, 56.64) --
	(223.40, 56.64) --
	(223.40, 56.66) --
	(223.41, 56.66) --
	(223.41, 56.68) --
	(223.42, 56.68) --
	(223.42, 56.70) --
	(223.42, 56.70) --
	(223.42, 56.72) --
	(223.47, 56.72) --
	(223.47, 56.74) --
	(223.47, 56.74) --
	(223.47, 56.77) --
	(223.54, 56.77) --
	(223.54, 56.79) --
	(223.54, 56.79) --
	(223.54, 56.81) --
	(223.55, 56.81) --
	(223.55, 56.83) --
	(223.56, 56.83) --
	(223.56, 56.85) --
	(223.57, 56.85) --
	(223.57, 56.87) --
	(223.57, 56.87) --
	(223.57, 56.89) --
	(223.62, 56.89) --
	(223.62, 56.91) --
	(223.63, 56.91) --
	(223.63, 56.93) --
	(223.64, 56.93) --
	(223.64, 56.95) --
	(223.65, 56.95) --
	(223.65, 56.97) --
	(223.68, 56.97) --
	(223.68, 57.00) --
	(223.69, 57.00) --
	(223.69, 57.02) --
	(223.71, 57.02) --
	(223.71, 57.04) --
	(223.73, 57.04) --
	(223.73, 57.06) --
	(223.73, 57.06) --
	(223.73, 57.08) --
	(223.74, 57.08) --
	(223.74, 57.10) --
	(223.75, 57.10) --
	(223.75, 57.12) --
	(223.75, 57.12) --
	(223.75, 57.14) --
	(223.76, 57.14) --
	(223.76, 57.16) --
	(223.77, 57.16) --
	(223.77, 57.18) --
	(223.78, 57.18) --
	(223.78, 57.20) --
	(223.79, 57.20) --
	(223.79, 57.22) --
	(223.81, 57.22) --
	(223.81, 57.25) --
	(223.86, 57.25) --
	(223.86, 57.27) --
	(223.87, 57.27) --
	(223.87, 57.29) --
	(223.89, 57.29) --
	(223.89, 57.31) --
	(223.92, 57.31) --
	(223.92, 57.33) --
	(223.94, 57.33) --
	(223.94, 57.35) --
	(223.95, 57.35) --
	(223.95, 57.37) --
	(223.96, 57.37) --
	(223.96, 57.39) --
	(223.97, 57.39) --
	(223.97, 57.41) --
	(223.97, 57.41) --
	(223.97, 57.43) --
	(223.97, 57.43) --
	(223.97, 57.45) --
	(223.98, 57.45) --
	(223.98, 57.48) --
	(223.99, 57.48) --
	(223.99, 57.50) --
	(224.02, 57.50) --
	(224.02, 57.52) --
	(224.04, 57.52) --
	(224.04, 57.54) --
	(224.08, 57.54) --
	(224.08, 57.56) --
	(224.12, 57.56) --
	(224.12, 57.58) --
	(224.15, 57.58) --
	(224.15, 57.60) --
	(224.15, 57.60) --
	(224.15, 57.62) --
	(224.16, 57.62) --
	(224.16, 57.64) --
	(224.18, 57.64) --
	(224.18, 57.66) --
	(224.18, 57.66) --
	(224.18, 57.68) --
	(224.18, 57.68) --
	(224.18, 57.71) --
	(224.20, 57.71) --
	(224.20, 57.73) --
	(224.22, 57.73) --
	(224.22, 57.75) --
	(224.22, 57.75) --
	(224.22, 57.77) --
	(224.23, 57.77) --
	(224.23, 57.79) --
	(224.24, 57.79) --
	(224.24, 57.81) --
	(224.24, 57.81) --
	(224.24, 57.83) --
	(224.29, 57.83) --
	(224.29, 57.85) --
	(224.29, 57.85) --
	(224.29, 57.87) --
	(224.31, 57.87) --
	(224.31, 57.89) --
	(224.31, 57.89) --
	(224.31, 57.91) --
	(224.32, 57.91) --
	(224.32, 57.94) --
	(224.33, 57.94) --
	(224.33, 57.96) --
	(224.36, 57.96) --
	(224.36, 57.98) --
	(224.39, 57.98) --
	(224.39, 58.00) --
	(224.39, 58.00) --
	(224.39, 58.02) --
	(224.41, 58.02) --
	(224.41, 58.04) --
	(224.42, 58.04) --
	(224.42, 58.06) --
	(224.42, 58.06) --
	(224.42, 58.08) --
	(224.44, 58.08) --
	(224.44, 58.10) --
	(224.50, 58.10) --
	(224.50, 58.12) --
	(224.50, 58.12) --
	(224.50, 58.14) --
	(224.55, 58.14) --
	(224.55, 58.17) --
	(224.56, 58.17) --
	(224.56, 58.19) --
	(224.56, 58.19) --
	(224.56, 58.21) --
	(224.56, 58.21) --
	(224.56, 58.23) --
	(224.60, 58.23) --
	(224.60, 58.25) --
	(224.60, 58.25) --
	(224.60, 58.27) --
	(224.62, 58.27) --
	(224.62, 58.29) --
	(224.63, 58.29) --
	(224.63, 58.31) --
	(224.66, 58.31) --
	(224.66, 58.33) --
	(224.66, 58.33) --
	(224.66, 58.35) --
	(224.67, 58.35) --
	(224.67, 58.37) --
	(224.69, 58.37) --
	(224.69, 58.40) --
	(224.69, 58.40) --
	(224.69, 58.42) --
	(224.70, 58.42) --
	(224.70, 58.44) --
	(224.73, 58.44) --
	(224.73, 58.46) --
	(224.75, 58.46) --
	(224.75, 58.48) --
	(224.75, 58.48) --
	(224.75, 58.50) --
	(224.77, 58.50) --
	(224.77, 58.52) --
	(224.78, 58.52) --
	(224.78, 58.54) --
	(224.81, 58.54) --
	(224.81, 58.56) --
	(224.82, 58.56) --
	(224.82, 58.58) --
	(224.84, 58.58) --
	(224.84, 58.60) --
	(224.86, 58.60) --
	(224.86, 58.63) --
	(224.86, 58.63) --
	(224.86, 58.65) --
	(224.90, 58.65) --
	(224.90, 58.67) --
	(224.90, 58.67) --
	(224.90, 58.69) --
	(224.91, 58.69) --
	(224.91, 58.71) --
	(224.91, 58.71) --
	(224.91, 58.73) --
	(224.95, 58.73) --
	(224.95, 58.75) --
	(224.95, 58.75) --
	(224.95, 58.77) --
	(224.95, 58.77) --
	(224.95, 58.79) --
	(224.99, 58.79) --
	(224.99, 58.81) --
	(225.00, 58.81) --
	(225.00, 58.83) --
	(225.01, 58.83) --
	(225.01, 58.86) --
	(225.02, 58.86) --
	(225.02, 58.88) --
	(225.02, 58.88) --
	(225.02, 58.90) --
	(225.03, 58.90) --
	(225.03, 58.92) --
	(225.08, 58.92) --
	(225.08, 58.94) --
	(225.11, 58.94) --
	(225.11, 58.96) --
	(225.11, 58.96) --
	(225.11, 58.98) --
	(225.22, 58.98) --
	(225.22, 59.00) --
	(225.24, 59.00) --
	(225.24, 59.02) --
	(225.26, 59.02) --
	(225.26, 59.04) --
	(225.28, 59.04) --
	(225.28, 59.06) --
	(225.31, 59.06) --
	(225.31, 59.09) --
	(225.32, 59.09) --
	(225.32, 59.11) --
	(225.35, 59.11) --
	(225.35, 59.13) --
	(225.35, 59.13) --
	(225.35, 59.15) --
	(225.41, 59.15) --
	(225.41, 59.17) --
	(225.42, 59.17) --
	(225.42, 59.19) --
	(225.43, 59.19) --
	(225.43, 59.21) --
	(225.44, 59.21) --
	(225.44, 59.23) --
	(225.45, 59.23) --
	(225.45, 59.25) --
	(225.48, 59.25) --
	(225.48, 59.27) --
	(225.49, 59.27) --
	(225.49, 59.29) --
	(225.50, 59.29) --
	(225.50, 59.32) --
	(225.52, 59.32) --
	(225.52, 59.34) --
	(225.52, 59.34) --
	(225.52, 59.36) --
	(225.53, 59.36) --
	(225.53, 59.38) --
	(225.53, 59.38) --
	(225.53, 59.40) --
	(225.55, 59.40) --
	(225.55, 59.42) --
	(225.56, 59.42) --
	(225.56, 59.44) --
	(225.58, 59.44) --
	(225.58, 59.46) --
	(225.59, 59.46) --
	(225.59, 59.48) --
	(225.59, 59.48) --
	(225.59, 59.50) --
	(225.62, 59.50) --
	(225.62, 59.52) --
	(225.62, 59.52) --
	(225.62, 59.55) --
	(225.62, 59.55) --
	(225.62, 59.57) --
	(225.64, 59.57) --
	(225.64, 59.59) --
	(225.67, 59.59) --
	(225.67, 59.61) --
	(225.68, 59.61) --
	(225.68, 59.63) --
	(225.69, 59.63) --
	(225.69, 59.65) --
	(225.71, 59.65) --
	(225.71, 59.67) --
	(225.74, 59.67) --
	(225.74, 59.69) --
	(225.75, 59.69) --
	(225.75, 59.71) --
	(225.76, 59.71) --
	(225.76, 59.73) --
	(225.77, 59.73) --
	(225.77, 59.75) --
	(225.79, 59.75) --
	(225.79, 59.78) --
	(225.79, 59.78) --
	(225.79, 59.80) --
	(225.80, 59.80) --
	(225.80, 59.82) --
	(225.81, 59.82) --
	(225.81, 59.84) --
	(225.81, 59.84) --
	(225.81, 59.86) --
	(225.82, 59.86) --
	(225.82, 59.88) --
	(225.82, 59.88) --
	(225.82, 59.90) --
	(225.83, 59.90) --
	(225.83, 59.92) --
	(225.86, 59.92) --
	(225.86, 59.94) --
	(225.86, 59.94) --
	(225.86, 59.96) --
	(225.86, 59.96) --
	(225.86, 59.98) --
	(225.86, 59.98) --
	(225.86, 60.01) --
	(225.90, 60.01) --
	(225.90, 60.03) --
	(225.95, 60.03) --
	(225.95, 60.05) --
	(225.96, 60.05) --
	(225.96, 60.07) --
	(225.98, 60.07) --
	(225.98, 60.09) --
	(226.02, 60.09) --
	(226.02, 60.11) --
	(226.05, 60.11) --
	(226.05, 60.13) --
	(226.05, 60.13) --
	(226.05, 60.15) --
	(226.06, 60.15) --
	(226.06, 60.17) --
	(226.07, 60.17) --
	(226.07, 60.19) --
	(226.07, 60.19) --
	(226.07, 60.21) --
	(226.08, 60.21) --
	(226.08, 60.24) --
	(226.09, 60.24) --
	(226.09, 60.26) --
	(226.11, 60.26) --
	(226.11, 60.28) --
	(226.11, 60.28) --
	(226.11, 60.30) --
	(226.11, 60.30) --
	(226.11, 60.32) --
	(226.11, 60.32) --
	(226.11, 60.34) --
	(226.11, 60.34) --
	(226.11, 60.36) --
	(226.12, 60.36) --
	(226.12, 60.38) --
	(226.12, 60.38) --
	(226.12, 60.40) --
	(226.14, 60.40) --
	(226.14, 60.42) --
	(226.14, 60.42) --
	(226.14, 60.44) --
	(226.14, 60.44) --
	(226.14, 60.47) --
	(226.16, 60.47) --
	(226.16, 60.49) --
	(226.16, 60.49) --
	(226.16, 60.51) --
	(226.18, 60.51) --
	(226.18, 60.53) --
	(226.18, 60.53) --
	(226.18, 60.55) --
	(226.19, 60.55) --
	(226.19, 60.57) --
	(226.21, 60.57) --
	(226.21, 60.59) --
	(226.22, 60.59) --
	(226.22, 60.61) --
	(226.25, 60.61) --
	(226.25, 60.63) --
	(226.25, 60.63) --
	(226.25, 60.65) --
	(226.26, 60.65) --
	(226.26, 60.67) --
	(226.34, 60.67) --
	(226.34, 60.70) --
	(226.36, 60.70) --
	(226.36, 60.72) --
	(226.38, 60.72) --
	(226.38, 60.74) --
	(226.40, 60.74) --
	(226.40, 60.76) --
	(226.43, 60.76) --
	(226.43, 60.78) --
	(226.43, 60.78) --
	(226.43, 60.80) --
	(226.43, 60.80) --
	(226.43, 60.82) --
	(226.45, 60.82) --
	(226.45, 60.84) --
	(226.45, 60.84) --
	(226.45, 60.86) --
	(226.46, 60.86) --
	(226.46, 60.88) --
	(226.47, 60.88) --
	(226.47, 60.90) --
	(226.47, 60.90) --
	(226.47, 60.92) --
	(226.47, 60.92) --
	(226.47, 60.95) --
	(226.48, 60.95) --
	(226.48, 60.97) --
	(226.50, 60.97) --
	(226.50, 60.99) --
	(226.55, 60.99) --
	(226.55, 61.01) --
	(226.55, 61.01) --
	(226.55, 61.03) --
	(226.56, 61.03) --
	(226.56, 61.05) --
	(226.58, 61.05) --
	(226.58, 61.07) --
	(226.58, 61.07) --
	(226.58, 61.09) --
	(226.60, 61.09) --
	(226.60, 61.11) --
	(226.60, 61.11) --
	(226.60, 61.13) --
	(226.63, 61.13) --
	(226.63, 61.15) --
	(226.65, 61.15) --
	(226.65, 61.18) --
	(226.66, 61.18) --
	(226.66, 61.20) --
	(226.66, 61.20) --
	(226.66, 61.22) --
	(226.68, 61.22) --
	(226.68, 61.24) --
	(226.69, 61.24) --
	(226.69, 61.26) --
	(226.69, 61.26) --
	(226.69, 61.28) --
	(226.70, 61.28) --
	(226.70, 61.30) --
	(226.70, 61.30) --
	(226.70, 61.32) --
	(226.73, 61.32) --
	(226.73, 61.34) --
	(226.74, 61.34) --
	(226.74, 61.36) --
	(226.75, 61.36) --
	(226.75, 61.38) --
	(226.76, 61.38) --
	(226.76, 61.41) --
	(226.78, 61.41) --
	(226.78, 61.43) --
	(226.84, 61.43) --
	(226.84, 61.45) --
	(226.85, 61.45) --
	(226.85, 61.47) --
	(226.85, 61.47) --
	(226.85, 61.49) --
	(226.86, 61.49) --
	(226.86, 61.51) --
	(226.90, 61.51) --
	(226.90, 61.53) --
	(226.91, 61.53) --
	(226.91, 61.55) --
	(226.92, 61.55) --
	(226.92, 61.57) --
	(226.93, 61.57) --
	(226.93, 61.59) --
	(226.94, 61.59) --
	(226.94, 61.61) --
	(226.94, 61.61) --
	(226.94, 61.64) --
	(226.97, 61.64) --
	(226.97, 61.66) --
	(226.98, 61.66) --
	(226.98, 61.68) --
	(226.98, 61.68) --
	(226.98, 61.70) --
	(227.01, 61.70) --
	(227.01, 61.72) --
	(227.02, 61.72) --
	(227.02, 61.74) --
	(227.02, 61.74) --
	(227.02, 61.76) --
	(227.03, 61.76) --
	(227.03, 61.78) --
	(227.05, 61.78) --
	(227.05, 61.80) --
	(227.05, 61.80) --
	(227.05, 61.82) --
	(227.05, 61.82) --
	(227.05, 61.84) --
	(227.05, 61.84) --
	(227.05, 61.87) --
	(227.06, 61.87) --
	(227.06, 61.89) --
	(227.06, 61.89) --
	(227.06, 61.91) --
	(227.09, 61.91) --
	(227.09, 61.93) --
	(227.10, 61.93) --
	(227.10, 61.95) --
	(227.10, 61.95) --
	(227.10, 61.97) --
	(227.10, 61.97) --
	(227.10, 61.99) --
	(227.11, 61.99) --
	(227.11, 62.01) --
	(227.11, 62.01) --
	(227.11, 62.03) --
	(227.11, 62.03) --
	(227.11, 62.05) --
	(227.13, 62.05) --
	(227.13, 62.07) --
	(227.15, 62.07) --
	(227.15, 62.10) --
	(227.16, 62.10) --
	(227.16, 62.12) --
	(227.17, 62.12) --
	(227.17, 62.14) --
	(227.18, 62.14) --
	(227.18, 62.16) --
	(227.18, 62.16) --
	(227.18, 62.18) --
	(227.18, 62.18) --
	(227.18, 62.20) --
	(227.19, 62.20) --
	(227.19, 62.22) --
	(227.20, 62.22) --
	(227.20, 62.24) --
	(227.22, 62.24) --
	(227.22, 62.26) --
	(227.23, 62.26) --
	(227.23, 62.28) --
	(227.25, 62.28) --
	(227.25, 62.30) --
	(227.25, 62.30) --
	(227.25, 62.33) --
	(227.29, 62.33) --
	(227.29, 62.35) --
	(227.31, 62.35) --
	(227.31, 62.37) --
	(227.31, 62.37) --
	(227.31, 62.39) --
	(227.31, 62.39) --
	(227.31, 62.41) --
	(227.32, 62.41) --
	(227.32, 62.43) --
	(227.32, 62.43) --
	(227.32, 62.45) --
	(227.33, 62.45) --
	(227.33, 62.47) --
	(227.35, 62.47) --
	(227.35, 62.49) --
	(227.35, 62.49) --
	(227.35, 62.51) --
	(227.35, 62.51) --
	(227.35, 62.53) --
	(227.37, 62.53) --
	(227.37, 62.56) --
	(227.37, 62.56) --
	(227.37, 62.58) --
	(227.38, 62.58) --
	(227.38, 62.60) --
	(227.38, 62.60) --
	(227.38, 62.62) --
	(227.39, 62.62) --
	(227.39, 62.64) --
	(227.43, 62.64) --
	(227.43, 62.66) --
	(227.44, 62.66) --
	(227.44, 62.68) --
	(227.44, 62.68) --
	(227.44, 62.70) --
	(227.45, 62.70) --
	(227.45, 62.72) --
	(227.45, 62.72) --
	(227.45, 62.74) --
	(227.46, 62.74) --
	(227.46, 62.76) --
	(227.46, 62.76) --
	(227.46, 62.79) --
	(227.48, 62.79) --
	(227.48, 62.81) --
	(227.48, 62.81) --
	(227.48, 62.83) --
	(227.49, 62.83) --
	(227.49, 62.85) --
	(227.49, 62.85) --
	(227.49, 62.87) --
	(227.50, 62.87) --
	(227.50, 62.89) --
	(227.51, 62.89) --
	(227.51, 62.91) --
	(227.52, 62.91) --
	(227.52, 62.93) --
	(227.53, 62.93) --
	(227.53, 62.95) --
	(227.54, 62.95) --
	(227.54, 62.97) --
	(227.54, 62.97) --
	(227.54, 62.99) --
	(227.56, 62.99) --
	(227.56, 63.02) --
	(227.57, 63.02) --
	(227.57, 63.04) --
	(227.58, 63.04) --
	(227.58, 63.06) --
	(227.61, 63.06) --
	(227.61, 63.08) --
	(227.61, 63.08) --
	(227.61, 63.10) --
	(227.63, 63.10) --
	(227.63, 63.12) --
	(227.65, 63.12) --
	(227.65, 63.14) --
	(227.66, 63.14) --
	(227.66, 63.16) --
	(227.69, 63.16) --
	(227.69, 63.18) --
	(227.73, 63.18) --
	(227.73, 63.20) --
	(227.75, 63.20) --
	(227.75, 63.22) --
	(227.75, 63.22) --
	(227.75, 63.25) --
	(227.75, 63.25) --
	(227.75, 63.27) --
	(227.76, 63.27) --
	(227.76, 63.29) --
	(227.76, 63.29) --
	(227.76, 63.31) --
	(227.77, 63.31) --
	(227.77, 63.33) --
	(227.77, 63.33) --
	(227.77, 63.35) --
	(227.79, 63.35) --
	(227.79, 63.37) --
	(227.81, 63.37) --
	(227.81, 63.39) --
	(227.82, 63.39) --
	(227.82, 63.41) --
	(227.82, 63.41) --
	(227.82, 63.43) --
	(227.84, 63.43) --
	(227.84, 63.45) --
	(227.84, 63.45) --
	(227.84, 63.48) --
	(227.85, 63.48) --
	(227.85, 63.50) --
	(227.85, 63.50) --
	(227.85, 63.52) --
	(227.86, 63.52) --
	(227.86, 63.54) --
	(227.88, 63.54) --
	(227.88, 63.56) --
	(227.89, 63.56) --
	(227.89, 63.58) --
	(227.90, 63.58) --
	(227.90, 63.60) --
	(227.91, 63.60) --
	(227.91, 63.62) --
	(227.92, 63.62) --
	(227.92, 63.64) --
	(227.94, 63.64) --
	(227.94, 63.66) --
	(227.95, 63.66) --
	(227.95, 63.68) --
	(227.95, 63.68) --
	(227.95, 63.71) --
	(227.97, 63.71) --
	(227.97, 63.73) --
	(227.98, 63.73) --
	(227.98, 63.75) --
	(227.98, 63.75) --
	(227.98, 63.77) --
	(228.00, 63.77) --
	(228.00, 63.79) --
	(228.04, 63.79) --
	(228.04, 63.81) --
	(228.04, 63.81) --
	(228.04, 63.83) --
	(228.07, 63.83) --
	(228.07, 63.85) --
	(228.07, 63.85) --
	(228.07, 63.87) --
	(228.10, 63.87) --
	(228.10, 63.89) --
	(228.12, 63.89) --
	(228.12, 63.91) --
	(228.13, 63.91) --
	(228.13, 63.94) --
	(228.14, 63.94) --
	(228.14, 63.96) --
	(228.14, 63.96) --
	(228.14, 63.98) --
	(228.15, 63.98) --
	(228.15, 64.00) --
	(228.16, 64.00) --
	(228.16, 64.02) --
	(228.17, 64.02) --
	(228.17, 64.04) --
	(228.17, 64.04) --
	(228.17, 64.06) --
	(228.17, 64.06) --
	(228.17, 64.08) --
	(228.18, 64.08) --
	(228.18, 64.10) --
	(228.20, 64.10) --
	(228.20, 64.12) --
	(228.20, 64.12) --
	(228.20, 64.14) --
	(228.21, 64.14) --
	(228.21, 64.17) --
	(228.21, 64.17) --
	(228.21, 64.19) --
	(228.22, 64.19) --
	(228.22, 64.21) --
	(228.23, 64.21) --
	(228.23, 64.23) --
	(228.23, 64.23) --
	(228.23, 64.25) --
	(228.24, 64.25) --
	(228.24, 64.27) --
	(228.24, 64.27) --
	(228.24, 64.29) --
	(228.26, 64.29) --
	(228.26, 64.31) --
	(228.26, 64.31) --
	(228.26, 64.33) --
	(228.31, 64.33) --
	(228.31, 64.35) --
	(228.34, 64.35) --
	(228.34, 64.37) --
	(228.35, 64.37) --
	(228.35, 64.40) --
	(228.35, 64.40) --
	(228.35, 64.42) --
	(228.37, 64.42) --
	(228.37, 64.44) --
	(228.38, 64.44) --
	(228.38, 64.46) --
	(228.38, 64.46) --
	(228.38, 64.48) --
	(228.39, 64.48) --
	(228.39, 64.50) --
	(228.40, 64.50) --
	(228.40, 64.52) --
	(228.41, 64.52) --
	(228.41, 64.54) --
	(228.43, 64.54) --
	(228.43, 64.56) --
	(228.43, 64.56) --
	(228.43, 64.58) --
	(228.45, 64.58) --
	(228.45, 64.60) --
	(228.45, 64.60) --
	(228.45, 64.62) --
	(228.47, 64.62) --
	(228.47, 64.65) --
	(228.49, 64.65) --
	(228.49, 64.67) --
	(228.51, 64.67) --
	(228.51, 64.69) --
	(228.51, 64.69) --
	(228.51, 64.71) --
	(228.52, 64.71) --
	(228.52, 64.73) --
	(228.57, 64.73) --
	(228.57, 64.75) --
	(228.57, 64.75) --
	(228.57, 64.77) --
	(228.59, 64.77) --
	(228.59, 64.79) --
	(228.61, 64.79) --
	(228.61, 64.81) --
	(228.61, 64.81) --
	(228.61, 64.83) --
	(228.63, 64.83) --
	(228.63, 64.85) --
	(228.64, 64.85) --
	(228.64, 64.88) --
	(228.64, 64.88) --
	(228.64, 64.90) --
	(228.67, 64.90) --
	(228.67, 64.92) --
	(228.68, 64.92) --
	(228.68, 64.94) --
	(228.70, 64.94) --
	(228.70, 64.96) --
	(228.72, 64.96) --
	(228.72, 64.98) --
	(228.72, 64.98) --
	(228.72, 65.00) --
	(228.74, 65.00) --
	(228.74, 65.02) --
	(228.75, 65.02) --
	(228.75, 65.04) --
	(228.76, 65.04) --
	(228.76, 65.06) --
	(228.76, 65.06) --
	(228.76, 65.08) --
	(228.77, 65.08) --
	(228.77, 65.11) --
	(228.79, 65.11) --
	(228.79, 65.13) --
	(228.79, 65.13) --
	(228.79, 65.15) --
	(228.79, 65.15) --
	(228.79, 65.17) --
	(228.80, 65.17) --
	(228.80, 65.19) --
	(228.80, 65.19) --
	(228.80, 65.21) --
	(228.81, 65.21) --
	(228.81, 65.23) --
	(228.81, 65.23) --
	(228.81, 65.25) --
	(228.81, 65.25) --
	(228.81, 65.27) --
	(228.81, 65.27) --
	(228.81, 65.29) --
	(228.82, 65.29) --
	(228.82, 65.31) --
	(228.83, 65.31) --
	(228.83, 65.34) --
	(228.84, 65.34) --
	(228.84, 65.36) --
	(228.84, 65.36) --
	(228.84, 65.38) --
	(228.86, 65.38) --
	(228.86, 65.40) --
	(228.86, 65.40) --
	(228.86, 65.42) --
	(228.88, 65.42) --
	(228.88, 65.44) --
	(228.90, 65.44) --
	(228.90, 65.46) --
	(228.90, 65.46) --
	(228.90, 65.48) --
	(228.92, 65.48) --
	(228.92, 65.50) --
	(228.93, 65.50) --
	(228.93, 65.52) --
	(228.94, 65.52) --
	(228.94, 65.54) --
	(228.95, 65.54) --
	(228.95, 65.57) --
	(228.97, 65.57) --
	(228.97, 65.59) --
	(229.00, 65.59) --
	(229.00, 65.61) --
	(229.00, 65.61) --
	(229.00, 65.63) --
	(229.02, 65.63) --
	(229.02, 65.65) --
	(229.03, 65.65) --
	(229.03, 65.67) --
	(229.03, 65.67) --
	(229.03, 65.69) --
	(229.04, 65.69) --
	(229.04, 65.71) --
	(229.06, 65.71) --
	(229.06, 65.73) --
	(229.06, 65.73) --
	(229.06, 65.75) --
	(229.07, 65.75) --
	(229.07, 65.77) --
	(229.07, 65.77) --
	(229.07, 65.80) --
	(229.08, 65.80) --
	(229.08, 65.82) --
	(229.08, 65.82) --
	(229.08, 65.84) --
	(229.08, 65.84) --
	(229.08, 65.86) --
	(229.11, 65.86) --
	(229.11, 65.88) --
	(229.12, 65.88) --
	(229.12, 65.90) --
	(229.15, 65.90) --
	(229.15, 65.92) --
	(229.19, 65.92) --
	(229.19, 65.94) --
	(229.19, 65.94) --
	(229.19, 65.96) --
	(229.20, 65.96) --
	(229.20, 65.98) --
	(229.21, 65.98) --
	(229.21, 66.00) --
	(229.21, 66.00) --
	(229.21, 66.03) --
	(229.22, 66.03) --
	(229.22, 66.05) --
	(229.22, 66.05) --
	(229.22, 66.07) --
	(229.24, 66.07) --
	(229.24, 66.09) --
	(229.26, 66.09) --
	(229.26, 66.11) --
	(229.28, 66.11) --
	(229.28, 66.13) --
	(229.28, 66.13) --
	(229.28, 66.15) --
	(229.29, 66.15) --
	(229.29, 66.17) --
	(229.30, 66.17) --
	(229.30, 66.19) --
	(229.30, 66.19) --
	(229.30, 66.21) --
	(229.31, 66.21) --
	(229.31, 66.23) --
	(229.31, 66.23) --
	(229.31, 66.26) --
	(229.31, 66.26) --
	(229.31, 66.28) --
	(229.32, 66.28) --
	(229.32, 66.30) --
	(229.33, 66.30) --
	(229.33, 66.32) --
	(229.34, 66.32) --
	(229.34, 66.34) --
	(229.34, 66.34) --
	(229.34, 66.36) --
	(229.34, 66.36) --
	(229.34, 66.38) --
	(229.36, 66.38) --
	(229.36, 66.40) --
	(229.37, 66.40) --
	(229.37, 66.42) --
	(229.41, 66.42) --
	(229.41, 66.44) --
	(229.41, 66.44) --
	(229.41, 66.46) --
	(229.41, 66.46) --
	(229.41, 66.49) --
	(229.43, 66.49) --
	(229.43, 66.51) --
	(229.45, 66.51) --
	(229.45, 66.53) --
	(229.45, 66.53) --
	(229.45, 66.55) --
	(229.48, 66.55) --
	(229.48, 66.57) --
	(229.49, 66.57) --
	(229.49, 66.59) --
	(229.49, 66.59) --
	(229.49, 66.61) --
	(229.50, 66.61) --
	(229.50, 66.63) --
	(229.51, 66.63) --
	(229.51, 66.65) --
	(229.51, 66.65) --
	(229.51, 66.67) --
	(229.52, 66.67) --
	(229.52, 66.69) --
	(229.53, 66.69) --
	(229.53, 66.72) --
	(229.53, 66.72) --
	(229.53, 66.74) --
	(229.54, 66.74) --
	(229.54, 66.76) --
	(229.54, 66.76) --
	(229.54, 66.78) --
	(229.55, 66.78) --
	(229.55, 66.80) --
	(229.57, 66.80) --
	(229.57, 66.82) --
	(229.57, 66.82) --
	(229.57, 66.84) --
	(229.59, 66.84) --
	(229.59, 66.86) --
	(229.59, 66.86) --
	(229.59, 66.88) --
	(229.61, 66.88) --
	(229.61, 66.90) --
	(229.63, 66.90) --
	(229.63, 66.92) --
	(229.64, 66.92) --
	(229.64, 66.95) --
	(229.65, 66.95) --
	(229.65, 66.97) --
	(229.67, 66.97) --
	(229.67, 66.99) --
	(229.67, 66.99) --
	(229.67, 67.01) --
	(229.67, 67.01) --
	(229.67, 67.03) --
	(229.68, 67.03) --
	(229.68, 67.05) --
	(229.68, 67.05) --
	(229.68, 67.07) --
	(229.70, 67.07) --
	(229.70, 67.09) --
	(229.73, 67.09) --
	(229.73, 67.11) --
	(229.75, 67.11) --
	(229.75, 67.13) --
	(229.77, 67.13) --
	(229.77, 67.15) --
	(229.77, 67.15) --
	(229.77, 67.18) --
	(229.79, 67.18) --
	(229.79, 67.20) --
	(229.80, 67.20) --
	(229.80, 67.22) --
	(229.80, 67.22) --
	(229.80, 67.24) --
	(229.80, 67.24) --
	(229.80, 67.26) --
	(229.82, 67.26) --
	(229.82, 67.28) --
	(229.83, 67.28) --
	(229.83, 67.30) --
	(229.85, 67.30) --
	(229.85, 67.32) --
	(229.85, 67.32) --
	(229.85, 67.34) --
	(229.87, 67.34) --
	(229.87, 67.36) --
	(229.87, 67.36) --
	(229.87, 67.38) --
	(229.89, 67.38) --
	(229.89, 67.41) --
	(229.89, 67.41) --
	(229.89, 67.43) --
	(229.90, 67.43) --
	(229.90, 67.45) --
	(229.90, 67.45) --
	(229.90, 67.47) --
	(229.91, 67.47) --
	(229.91, 67.49) --
	(229.95, 67.49) --
	(229.95, 67.51) --
	(229.96, 67.51) --
	(229.96, 67.53) --
	(229.96, 67.53) --
	(229.96, 67.55) --
	(229.98, 67.55) --
	(229.98, 67.57) --
	(229.99, 67.57) --
	(229.99, 67.59) --
	(230.01, 67.59) --
	(230.01, 67.61) --
	(230.02, 67.61) --
	(230.02, 67.64) --
	(230.05, 67.64) --
	(230.05, 67.66) --
	(230.05, 67.66) --
	(230.05, 67.68) --
	(230.06, 67.68) --
	(230.06, 67.70) --
	(230.06, 67.70) --
	(230.06, 67.72) --
	(230.07, 67.72) --
	(230.07, 67.74) --
	(230.08, 67.74) --
	(230.08, 67.76) --
	(230.08, 67.76) --
	(230.08, 67.78) --
	(230.09, 67.78) --
	(230.09, 67.80) --
	(230.11, 67.80) --
	(230.11, 67.82) --
	(230.11, 67.82) --
	(230.11, 67.84) --
	(230.12, 67.84) --
	(230.12, 67.87) --
	(230.13, 67.87) --
	(230.13, 67.89) --
	(230.13, 67.89) --
	(230.13, 67.91) --
	(230.13, 67.91) --
	(230.13, 67.93) --
	(230.15, 67.93) --
	(230.15, 67.95) --
	(230.18, 67.95) --
	(230.18, 67.97) --
	(230.19, 67.97) --
	(230.19, 67.99) --
	(230.20, 67.99) --
	(230.20, 68.01) --
	(230.20, 68.01) --
	(230.20, 68.03) --
	(230.20, 68.03) --
	(230.20, 68.05) --
	(230.20, 68.05) --
	(230.20, 68.07) --
	(230.20, 68.07) --
	(230.20, 68.09) --
	(230.23, 68.09) --
	(230.23, 68.12) --
	(230.23, 68.12) --
	(230.23, 68.14) --
	(230.25, 68.14) --
	(230.25, 68.16) --
	(230.26, 68.16) --
	(230.26, 68.18) --
	(230.26, 68.18) --
	(230.26, 68.20) --
	(230.28, 68.20) --
	(230.28, 68.22) --
	(230.29, 68.22) --
	(230.29, 68.24) --
	(230.29, 68.24) --
	(230.29, 68.26) --
	(230.32, 68.26) --
	(230.32, 68.28) --
	(230.33, 68.28) --
	(230.33, 68.30) --
	(230.33, 68.30) --
	(230.33, 68.32) --
	(230.35, 68.32) --
	(230.35, 68.35) --
	(230.36, 68.35) --
	(230.36, 68.37) --
	(230.36, 68.37) --
	(230.36, 68.39) --
	(230.37, 68.39) --
	(230.37, 68.41) --
	(230.37, 68.41) --
	(230.37, 68.43) --
	(230.37, 68.43) --
	(230.37, 68.45) --
	(230.38, 68.45) --
	(230.38, 68.47) --
	(230.39, 68.47) --
	(230.39, 68.49) --
	(230.39, 68.49) --
	(230.39, 68.51) --
	(230.40, 68.51) --
	(230.40, 68.53) --
	(230.40, 68.53) --
	(230.40, 68.55) --
	(230.41, 68.55) --
	(230.41, 68.58) --
	(230.43, 68.58) --
	(230.43, 68.60) --
	(230.43, 68.60) --
	(230.43, 68.62) --
	(230.46, 68.62) --
	(230.46, 68.64) --
	(230.47, 68.64) --
	(230.47, 68.66) --
	(230.47, 68.66) --
	(230.47, 68.68) --
	(230.47, 68.68) --
	(230.47, 68.70) --
	(230.49, 68.70) --
	(230.49, 68.72) --
	(230.50, 68.72) --
	(230.50, 68.74) --
	(230.51, 68.74) --
	(230.51, 68.76) --
	(230.52, 68.76) --
	(230.52, 68.78) --
	(230.53, 68.78) --
	(230.53, 68.81) --
	(230.53, 68.81) --
	(230.53, 68.83) --
	(230.53, 68.83) --
	(230.53, 68.85) --
	(230.54, 68.85) --
	(230.54, 68.87) --
	(230.55, 68.87) --
	(230.55, 68.89) --
	(230.55, 68.89) --
	(230.55, 68.91) --
	(230.56, 68.91) --
	(230.56, 68.93) --
	(230.57, 68.93) --
	(230.57, 68.95) --
	(230.58, 68.95) --
	(230.58, 68.97) --
	(230.59, 68.97) --
	(230.59, 68.99) --
	(230.61, 68.99) --
	(230.61, 69.01) --
	(230.61, 69.01) --
	(230.61, 69.04) --
	(230.63, 69.04) --
	(230.63, 69.06) --
	(230.64, 69.06) --
	(230.64, 69.08) --
	(230.64, 69.08) --
	(230.64, 69.10) --
	(230.64, 69.10) --
	(230.64, 69.12) --
	(230.66, 69.12) --
	(230.66, 69.14) --
	(230.66, 69.14) --
	(230.66, 69.16) --
	(230.67, 69.16) --
	(230.67, 69.18) --
	(230.67, 69.18) --
	(230.67, 69.20) --
	(230.68, 69.20) --
	(230.68, 69.22) --
	(230.69, 69.22) --
	(230.69, 69.24) --
	(230.69, 69.24) --
	(230.69, 69.27) --
	(230.70, 69.27) --
	(230.70, 69.29) --
	(230.71, 69.29) --
	(230.71, 69.31) --
	(230.74, 69.31) --
	(230.74, 69.33) --
	(230.75, 69.33) --
	(230.75, 69.35) --
	(230.76, 69.35) --
	(230.76, 69.37) --
	(230.77, 69.37) --
	(230.77, 69.39) --
	(230.78, 69.39) --
	(230.78, 69.41) --
	(230.78, 69.41) --
	(230.78, 69.43) --
	(230.79, 69.43) --
	(230.79, 69.45) --
	(230.79, 69.45) --
	(230.79, 69.47) --
	(230.79, 69.47) --
	(230.79, 69.50) --
	(230.79, 69.50) --
	(230.79, 69.52) --
	(230.80, 69.52) --
	(230.80, 69.54) --
	(230.82, 69.54) --
	(230.82, 69.56) --
	(230.82, 69.56) --
	(230.82, 69.58) --
	(230.83, 69.58) --
	(230.83, 69.60) --
	(230.83, 69.60) --
	(230.83, 69.62) --
	(230.84, 69.62) --
	(230.84, 69.64) --
	(230.85, 69.64) --
	(230.85, 69.66) --
	(230.86, 69.66) --
	(230.86, 69.68) --
	(230.86, 69.68) --
	(230.86, 69.70) --
	(230.87, 69.70) --
	(230.87, 69.73) --
	(230.87, 69.73) --
	(230.87, 69.75) --
	(230.90, 69.75) --
	(230.90, 69.77) --
	(230.90, 69.77) --
	(230.90, 69.79) --
	(230.90, 69.79) --
	(230.90, 69.81) --
	(230.90, 69.81) --
	(230.90, 69.83) --
	(230.91, 69.83) --
	(230.91, 69.85) --
	(230.92, 69.85) --
	(230.92, 69.87) --
	(230.92, 69.87) --
	(230.92, 69.89) --
	(230.93, 69.89) --
	(230.93, 69.91) --
	(230.94, 69.91) --
	(230.94, 69.93) --
	(230.95, 69.93) --
	(230.95, 69.96) --
	(230.98, 69.96) --
	(230.98, 69.98) --
	(230.99, 69.98) --
	(230.99, 70.00) --
	(230.99, 70.00) --
	(230.99, 70.02) --
	(230.99, 70.02) --
	(230.99, 70.04) --
	(231.00, 70.04) --
	(231.00, 70.06) --
	(231.02, 70.06) --
	(231.02, 70.08) --
	(231.02, 70.08) --
	(231.02, 70.10) --
	(231.03, 70.10) --
	(231.03, 70.12) --
	(231.04, 70.12) --
	(231.04, 70.14) --
	(231.05, 70.14) --
	(231.05, 70.16) --
	(231.05, 70.16) --
	(231.05, 70.19) --
	(231.08, 70.19) --
	(231.08, 70.21) --
	(231.08, 70.21) --
	(231.08, 70.23) --
	(231.09, 70.23) --
	(231.09, 70.25) --
	(231.09, 70.25) --
	(231.09, 70.27) --
	(231.09, 70.27) --
	(231.09, 70.29) --
	(231.09, 70.29) --
	(231.09, 70.31) --
	(231.11, 70.31) --
	(231.11, 70.33) --
	(231.12, 70.33) --
	(231.12, 70.35) --
	(231.13, 70.35) --
	(231.13, 70.37) --
	(231.13, 70.37) --
	(231.13, 70.39) --
	(231.15, 70.39) --
	(231.15, 70.42) --
	(231.15, 70.42) --
	(231.15, 70.44) --
	(231.17, 70.44) --
	(231.17, 70.46) --
	(231.21, 70.46) --
	(231.21, 70.48) --
	(231.21, 70.48) --
	(231.21, 70.50) --
	(231.21, 70.50) --
	(231.21, 70.52) --
	(231.22, 70.52) --
	(231.22, 70.54) --
	(231.22, 70.54) --
	(231.22, 70.56) --
	(231.22, 70.56) --
	(231.22, 70.58) --
	(231.24, 70.58) --
	(231.24, 70.60) --
	(231.24, 70.60) --
	(231.24, 70.62) --
	(231.25, 70.62) --
	(231.25, 70.65) --
	(231.25, 70.65) --
	(231.25, 70.67) --
	(231.26, 70.67) --
	(231.26, 70.69) --
	(231.26, 70.69) --
	(231.26, 70.71) --
	(231.27, 70.71) --
	(231.27, 70.73) --
	(231.27, 70.73) --
	(231.27, 70.75) --
	(231.27, 70.75) --
	(231.27, 70.77) --
	(231.27, 70.77) --
	(231.27, 70.79) --
	(231.27, 70.79) --
	(231.27, 70.81) --
	(231.29, 70.81) --
	(231.29, 70.83) --
	(231.31, 70.83) --
	(231.31, 70.85) --
	(231.32, 70.85) --
	(231.32, 70.88) --
	(231.32, 70.88) --
	(231.32, 70.90) --
	(231.32, 70.90) --
	(231.32, 70.92) --
	(231.33, 70.92) --
	(231.33, 70.94) --
	(231.33, 70.94) --
	(231.33, 70.96) --
	(231.34, 70.96) --
	(231.34, 70.98) --
	(231.34, 70.98) --
	(231.34, 71.00) --
	(231.36, 71.00) --
	(231.36, 71.02) --
	(231.36, 71.02) --
	(231.36, 71.04) --
	(231.37, 71.04) --
	(231.37, 71.06) --
	(231.38, 71.06) --
	(231.38, 71.08) --
	(231.40, 71.08) --
	(231.40, 71.11) --
	(231.40, 71.11) --
	(231.40, 71.13) --
	(231.42, 71.13) --
	(231.42, 71.15) --
	(231.42, 71.15) --
	(231.42, 71.17) --
	(231.42, 71.17) --
	(231.42, 71.19) --
	(231.43, 71.19) --
	(231.43, 71.21) --
	(231.43, 71.21) --
	(231.43, 71.23) --
	(231.44, 71.23) --
	(231.44, 71.25) --
	(231.45, 71.25) --
	(231.45, 71.27) --
	(231.45, 71.27) --
	(231.45, 71.29) --
	(231.47, 71.29) --
	(231.47, 71.31) --
	(231.47, 71.31) --
	(231.47, 71.34) --
	(231.48, 71.34) --
	(231.48, 71.36) --
	(231.50, 71.36) --
	(231.50, 71.38) --
	(231.50, 71.38) --
	(231.50, 71.40) --
	(231.51, 71.40) --
	(231.51, 71.42) --
	(231.53, 71.42) --
	(231.53, 71.44) --
	(231.53, 71.44) --
	(231.53, 71.46) --
	(231.54, 71.46) --
	(231.54, 71.48) --
	(231.54, 71.48) --
	(231.54, 71.50) --
	(231.55, 71.50) --
	(231.55, 71.52) --
	(231.55, 71.52) --
	(231.55, 71.54) --
	(231.56, 71.54) --
	(231.56, 71.57) --
	(231.56, 71.57) --
	(231.56, 71.59) --
	(231.57, 71.59) --
	(231.57, 71.61) --
	(231.58, 71.61) --
	(231.58, 71.63) --
	(231.60, 71.63) --
	(231.60, 71.65) --
	(231.61, 71.65) --
	(231.61, 71.67) --
	(231.62, 71.67) --
	(231.62, 71.69) --
	(231.63, 71.69) --
	(231.63, 71.71) --
	(231.64, 71.71) --
	(231.64, 71.73) --
	(231.65, 71.73) --
	(231.65, 71.75) --
	(231.66, 71.75) --
	(231.66, 71.77) --
	(231.67, 71.77) --
	(231.67, 71.79) --
	(231.68, 71.79) --
	(231.68, 71.82) --
	(231.68, 71.82) --
	(231.68, 71.84) --
	(231.68, 71.84) --
	(231.68, 71.86) --
	(231.69, 71.86) --
	(231.69, 71.88) --
	(231.69, 71.88) --
	(231.69, 71.90) --
	(231.70, 71.90) --
	(231.70, 71.92) --
	(231.71, 71.92) --
	(231.71, 71.94) --
	(231.72, 71.94) --
	(231.72, 71.96) --
	(231.73, 71.96) --
	(231.73, 71.98) --
	(231.75, 71.98) --
	(231.75, 72.00) --
	(231.76, 72.00) --
	(231.76, 72.02) --
	(231.77, 72.02) --
	(231.77, 72.05) --
	(231.77, 72.05) --
	(231.77, 72.07) --
	(231.77, 72.07) --
	(231.77, 72.09) --
	(231.78, 72.09) --
	(231.78, 72.11) --
	(231.78, 72.11) --
	(231.78, 72.13) --
	(231.78, 72.13) --
	(231.78, 72.15) --
	(231.78, 72.15) --
	(231.78, 72.17) --
	(231.80, 72.17) --
	(231.80, 72.19) --
	(231.81, 72.19) --
	(231.81, 72.21) --
	(231.82, 72.21) --
	(231.82, 72.23) --
	(231.82, 72.23) --
	(231.82, 72.25) --
	(231.84, 72.25) --
	(231.84, 72.28) --
	(231.85, 72.28) --
	(231.85, 72.30) --
	(231.85, 72.30) --
	(231.85, 72.32) --
	(231.86, 72.32) --
	(231.86, 72.34) --
	(231.86, 72.34) --
	(231.86, 72.36) --
	(231.88, 72.36) --
	(231.88, 72.38) --
	(231.88, 72.38) --
	(231.88, 72.40) --
	(231.89, 72.40) --
	(231.89, 72.42) --
	(231.89, 72.42) --
	(231.89, 72.44) --
	(231.89, 72.44) --
	(231.89, 72.46) --
	(231.90, 72.46) --
	(231.90, 72.48) --
	(231.90, 72.48) --
	(231.90, 72.51) --
	(231.91, 72.51) --
	(231.91, 72.53) --
	(231.92, 72.53) --
	(231.92, 72.55) --
	(231.92, 72.55) --
	(231.92, 72.57) --
	(231.92, 72.57) --
	(231.92, 72.59) --
	(231.92, 72.59) --
	(231.92, 72.61) --
	(231.95, 72.61) --
	(231.95, 72.63) --
	(231.95, 72.63) --
	(231.95, 72.65) --
	(231.96, 72.65) --
	(231.96, 72.67) --
	(231.98, 72.67) --
	(231.98, 72.69) --
	(231.98, 72.69) --
	(231.98, 72.71) --
	(232.01, 72.71) --
	(232.01, 72.74) --
	(232.04, 72.74) --
	(232.04, 72.76) --
	(232.04, 72.76) --
	(232.04, 72.78) --
	(232.04, 72.78) --
	(232.04, 72.80) --
	(232.05, 72.80) --
	(232.05, 72.82) --
	(232.07, 72.82) --
	(232.07, 72.84) --
	(232.08, 72.84) --
	(232.08, 72.86) --
	(232.08, 72.86) --
	(232.08, 72.88) --
	(232.10, 72.88) --
	(232.10, 72.90) --
	(232.10, 72.90) --
	(232.10, 72.92) --
	(232.11, 72.92) --
	(232.11, 72.94) --
	(232.12, 72.94) --
	(232.12, 72.97) --
	(232.12, 72.97) --
	(232.12, 72.99) --
	(232.13, 72.99) --
	(232.13, 73.01) --
	(232.13, 73.01) --
	(232.13, 73.03) --
	(232.13, 73.03) --
	(232.13, 73.05) --
	(232.13, 73.05) --
	(232.13, 73.07) --
	(232.15, 73.07) --
	(232.15, 73.09) --
	(232.15, 73.09) --
	(232.15, 73.11) --
	(232.16, 73.11) --
	(232.16, 73.13) --
	(232.17, 73.13) --
	(232.17, 73.15) --
	(232.21, 73.15) --
	(232.21, 73.17) --
	(232.21, 73.17) --
	(232.21, 73.20) --
	(232.22, 73.20) --
	(232.22, 73.22) --
	(232.23, 73.22) --
	(232.23, 73.24) --
	(232.25, 73.24) --
	(232.25, 73.26) --
	(232.27, 73.26) --
	(232.27, 73.28) --
	(232.28, 73.28) --
	(232.28, 73.30) --
	(232.30, 73.30) --
	(232.30, 73.32) --
	(232.31, 73.32) --
	(232.31, 73.34) --
	(232.31, 73.34) --
	(232.31, 73.36) --
	(232.32, 73.36) --
	(232.32, 73.38) --
	(232.35, 73.38) --
	(232.35, 73.40) --
	(232.35, 73.40) --
	(232.35, 73.43) --
	(232.36, 73.43) --
	(232.36, 73.45) --
	(232.36, 73.45) --
	(232.36, 73.47) --
	(232.37, 73.47) --
	(232.37, 73.49) --
	(232.37, 73.49) --
	(232.37, 73.51) --
	(232.39, 73.51) --
	(232.39, 73.53) --
	(232.39, 73.53) --
	(232.39, 73.55) --
	(232.39, 73.55) --
	(232.39, 73.57) --
	(232.40, 73.57) --
	(232.40, 73.59) --
	(232.41, 73.59) --
	(232.41, 73.61) --
	(232.41, 73.61) --
	(232.41, 73.63) --
	(232.43, 73.63) --
	(232.43, 73.66) --
	(232.43, 73.66) --
	(232.43, 73.68) --
	(232.44, 73.68) --
	(232.44, 73.70) --
	(232.44, 73.70) --
	(232.44, 73.72) --
	(232.44, 73.72) --
	(232.44, 73.74) --
	(232.45, 73.74) --
	(232.45, 73.76) --
	(232.45, 73.76) --
	(232.45, 73.78) --
	(232.45, 73.78) --
	(232.45, 73.80) --
	(232.47, 73.80) --
	(232.47, 73.82) --
	(232.47, 73.82) --
	(232.47, 73.84) --
	(232.47, 73.84) --
	(232.47, 73.86) --
	(232.49, 73.86) --
	(232.49, 73.89) --
	(232.50, 73.89) --
	(232.50, 73.91) --
	(232.50, 73.91) --
	(232.50, 73.93) --
	(232.50, 73.93) --
	(232.50, 73.95) --
	(232.52, 73.95) --
	(232.52, 73.97) --
	(232.53, 73.97) --
	(232.53, 73.99) --
	(232.53, 73.99) --
	(232.53, 74.01) --
	(232.55, 74.01) --
	(232.55, 74.03) --
	(232.56, 74.03) --
	(232.56, 74.05) --
	(232.57, 74.05) --
	(232.57, 74.07) --
	(232.57, 74.07) --
	(232.57, 74.09) --
	(232.57, 74.09) --
	(232.57, 74.12) --
	(232.59, 74.12) --
	(232.59, 74.14) --
	(232.61, 74.14) --
	(232.61, 74.16) --
	(232.62, 74.16) --
	(232.62, 74.18) --
	(232.62, 74.18) --
	(232.62, 74.20) --
	(232.63, 74.20) --
	(232.63, 74.22) --
	(232.64, 74.22) --
	(232.64, 74.24) --
	(232.65, 74.24) --
	(232.65, 74.26) --
	(232.67, 74.26) --
	(232.67, 74.28) --
	(232.67, 74.28) --
	(232.67, 74.30) --
	(232.67, 74.30) --
	(232.67, 74.32) --
	(232.68, 74.32) --
	(232.68, 74.35) --
	(232.68, 74.35) --
	(232.68, 74.37) --
	(232.68, 74.37) --
	(232.68, 74.39) --
	(232.69, 74.39) --
	(232.69, 74.41) --
	(232.69, 74.41) --
	(232.69, 74.43) --
	(232.71, 74.43) --
	(232.71, 74.45) --
	(232.71, 74.45) --
	(232.71, 74.47) --
	(232.71, 74.47) --
	(232.71, 74.49) --
	(232.72, 74.49) --
	(232.72, 74.51) --
	(232.76, 74.51) --
	(232.76, 74.53) --
	(232.76, 74.53) --
	(232.76, 74.55) --
	(232.78, 74.55) --
	(232.78, 74.58) --
	(232.78, 74.58) --
	(232.78, 74.60) --
	(232.79, 74.60) --
	(232.79, 74.62) --
	(232.82, 74.62) --
	(232.82, 74.64) --
	(232.82, 74.64) --
	(232.82, 74.66) --
	(232.84, 74.66) --
	(232.84, 74.68) --
	(232.84, 74.68) --
	(232.84, 74.70) --
	(232.85, 74.70) --
	(232.85, 74.72) --
	(232.85, 74.72) --
	(232.85, 74.74) --
	(232.87, 74.74) --
	(232.87, 74.76) --
	(232.87, 74.76) --
	(232.87, 74.78) --
	(232.87, 74.78) --
	(232.87, 74.81) --
	(232.87, 74.81) --
	(232.87, 74.83) --
	(232.88, 74.83) --
	(232.88, 74.85) --
	(232.89, 74.85) --
	(232.89, 74.87) --
	(232.89, 74.87) --
	(232.89, 74.89) --
	(232.91, 74.89) --
	(232.91, 74.91) --
	(232.93, 74.91) --
	(232.93, 74.93) --
	(232.94, 74.93) --
	(232.94, 74.95) --
	(232.95, 74.95) --
	(232.95, 74.97) --
	(232.95, 74.97) --
	(232.95, 74.99) --
	(232.97, 74.99) --
	(232.97, 75.01) --
	(232.97, 75.01) --
	(232.97, 75.04) --
	(232.97, 75.04) --
	(232.97, 75.06) --
	(232.99, 75.06) --
	(232.99, 75.08) --
	(232.99, 75.08) --
	(232.99, 75.10) --
	(233.00, 75.10) --
	(233.00, 75.12) --
	(233.00, 75.12) --
	(233.00, 75.14) --
	(233.02, 75.14) --
	(233.02, 75.16) --
	(233.03, 75.16) --
	(233.03, 75.18) --
	(233.03, 75.18) --
	(233.03, 75.20) --
	(233.03, 75.20) --
	(233.03, 75.22) --
	(233.05, 75.22) --
	(233.05, 75.24) --
	(233.06, 75.24) --
	(233.06, 75.27) --
	(233.07, 75.27) --
	(233.07, 75.29) --
	(233.07, 75.29) --
	(233.07, 75.31) --
	(233.07, 75.31) --
	(233.07, 75.33) --
	(233.09, 75.33) --
	(233.09, 75.35) --
	(233.09, 75.35) --
	(233.09, 75.37) --
	(233.10, 75.37) --
	(233.10, 75.39) --
	(233.10, 75.39) --
	(233.10, 75.41) --
	(233.11, 75.41) --
	(233.11, 75.43) --
	(233.11, 75.43) --
	(233.11, 75.45) --
	(233.11, 75.45) --
	(233.11, 75.47) --
	(233.12, 75.47) --
	(233.12, 75.49) --
	(233.12, 75.49) --
	(233.12, 75.52) --
	(233.12, 75.52) --
	(233.12, 75.54) --
	(233.13, 75.54) --
	(233.13, 75.56) --
	(233.13, 75.56) --
	(233.13, 75.58) --
	(233.14, 75.58) --
	(233.14, 75.60) --
	(233.14, 75.60) --
	(233.14, 75.62) --
	(233.15, 75.62) --
	(233.15, 75.64) --
	(233.15, 75.64) --
	(233.15, 75.66) --
	(233.17, 75.66) --
	(233.17, 75.68) --
	(233.17, 75.68) --
	(233.17, 75.70) --
	(233.21, 75.70) --
	(233.21, 75.72) --
	(233.21, 75.72) --
	(233.21, 75.75) --
	(233.22, 75.75) --
	(233.22, 75.77) --
	(233.24, 75.77) --
	(233.24, 75.79) --
	(233.24, 75.79) --
	(233.24, 75.81) --
	(233.26, 75.81) --
	(233.26, 75.83) --
	(233.26, 75.83) --
	(233.26, 75.85) --
	(233.27, 75.85) --
	(233.27, 75.87) --
	(233.28, 75.87) --
	(233.28, 75.89) --
	(233.28, 75.89) --
	(233.28, 75.91) --
	(233.28, 75.91) --
	(233.28, 75.93) --
	(233.29, 75.93) --
	(233.29, 75.95) --
	(233.29, 75.95) --
	(233.29, 75.98) --
	(233.30, 75.98) --
	(233.30, 76.00) --
	(233.31, 76.00) --
	(233.31, 76.02) --
	(233.31, 76.02) --
	(233.31, 76.04) --
	(233.32, 76.04) --
	(233.32, 76.06) --
	(233.34, 76.06) --
	(233.34, 76.08) --
	(233.35, 76.08) --
	(233.35, 76.10) --
	(233.35, 76.10) --
	(233.35, 76.12) --
	(233.36, 76.12) --
	(233.36, 76.14) --
	(233.37, 76.14) --
	(233.37, 76.16) --
	(233.37, 76.16) --
	(233.37, 76.18) --
	(233.37, 76.18) --
	(233.37, 76.21) --
	(233.37, 76.21) --
	(233.37, 76.23) --
	(233.38, 76.23) --
	(233.38, 76.25) --
	(233.38, 76.25) --
	(233.38, 76.27) --
	(233.38, 76.27) --
	(233.38, 76.29) --
	(233.39, 76.29) --
	(233.39, 76.31) --
	(233.40, 76.31) --
	(233.40, 76.33) --
	(233.43, 76.33) --
	(233.43, 76.35) --
	(233.44, 76.35) --
	(233.44, 76.37) --
	(233.44, 76.37) --
	(233.44, 76.39) --
	(233.45, 76.39) --
	(233.45, 76.41) --
	(233.46, 76.41) --
	(233.46, 76.44) --
	(233.47, 76.44) --
	(233.47, 76.46) --
	(233.49, 76.46) --
	(233.49, 76.48) --
	(233.50, 76.48) --
	(233.50, 76.50) --
	(233.51, 76.50) --
	(233.51, 76.52) --
	(233.52, 76.52) --
	(233.52, 76.54) --
	(233.52, 76.54) --
	(233.52, 76.56) --
	(233.52, 76.56) --
	(233.52, 76.58) --
	(233.53, 76.58) --
	(233.53, 76.60) --
	(233.53, 76.60) --
	(233.53, 76.62) --
	(233.54, 76.62) --
	(233.54, 76.64) --
	(233.58, 76.64) --
	(233.58, 76.67) --
	(233.58, 76.67) --
	(233.58, 76.69) --
	(233.58, 76.69) --
	(233.58, 76.71) --
	(233.59, 76.71) --
	(233.59, 76.73) --
	(233.59, 76.73) --
	(233.59, 76.75) --
	(233.59, 76.75) --
	(233.59, 76.77) --
	(233.59, 76.77) --
	(233.59, 76.79) --
	(233.59, 76.79) --
	(233.59, 76.81) --
	(233.60, 76.81) --
	(233.60, 76.83) --
	(233.60, 76.83) --
	(233.60, 76.85) --
	(233.61, 76.85) --
	(233.61, 76.87) --
	(233.62, 76.87) --
	(233.62, 76.90) --
	(233.63, 76.90) --
	(233.63, 76.92) --
	(233.63, 76.92) --
	(233.63, 76.94) --
	(233.64, 76.94) --
	(233.64, 76.96) --
	(233.65, 76.96) --
	(233.65, 76.98) --
	(233.65, 76.98) --
	(233.65, 77.00) --
	(233.66, 77.00) --
	(233.66, 77.02) --
	(233.66, 77.02) --
	(233.66, 77.04) --
	(233.69, 77.04) --
	(233.69, 77.06) --
	(233.70, 77.06) --
	(233.70, 77.08) --
	(233.71, 77.08) --
	(233.71, 77.10) --
	(233.74, 77.10) --
	(233.74, 77.13) --
	(233.74, 77.13) --
	(233.74, 77.15) --
	(233.76, 77.15) --
	(233.76, 77.17) --
	(233.76, 77.17) --
	(233.76, 77.19) --
	(233.76, 77.19) --
	(233.76, 77.21) --
	(233.77, 77.21) --
	(233.77, 77.23) --
	(233.77, 77.23) --
	(233.77, 77.25) --
	(233.78, 77.25) --
	(233.78, 77.27) --
	(233.78, 77.27) --
	(233.78, 77.29) --
	(233.82, 77.29) --
	(233.82, 77.31) --
	(233.83, 77.31) --
	(233.83, 77.33) --
	(233.83, 77.33) --
	(233.83, 77.36) --
	(233.84, 77.36) --
	(233.84, 77.38) --
	(233.85, 77.38) --
	(233.85, 77.40) --
	(233.85, 77.40) --
	(233.85, 77.42) --
	(233.85, 77.42) --
	(233.85, 77.44) --
	(233.86, 77.44) --
	(233.86, 77.46) --
	(233.87, 77.46) --
	(233.87, 77.48) --
	(233.88, 77.48) --
	(233.88, 77.50) --
	(233.88, 77.50) --
	(233.88, 77.52) --
	(233.88, 77.52) --
	(233.88, 77.54) --
	(233.88, 77.54) --
	(233.88, 77.56) --
	(233.89, 77.56) --
	(233.89, 77.59) --
	(233.91, 77.59) --
	(233.91, 77.61) --
	(233.92, 77.61) --
	(233.92, 77.63) --
	(233.93, 77.63) --
	(233.93, 77.65) --
	(233.95, 77.65) --
	(233.95, 77.67) --
	(233.95, 77.67) --
	(233.95, 77.69) --
	(233.96, 77.69) --
	(233.96, 77.71) --
	(233.97, 77.71) --
	(233.97, 77.73) --
	(233.99, 77.73) --
	(233.99, 77.75) --
	(234.00, 77.75) --
	(234.00, 77.77) --
	(234.00, 77.77) --
	(234.00, 77.79) --
	(234.01, 77.79) --
	(234.01, 77.82) --
	(234.01, 77.82) --
	(234.01, 77.84) --
	(234.03, 77.84) --
	(234.03, 77.86) --
	(234.03, 77.86) --
	(234.03, 77.88) --
	(234.05, 77.88) --
	(234.05, 77.90) --
	(234.05, 77.90) --
	(234.05, 77.92) --
	(234.05, 77.92) --
	(234.05, 77.94) --
	(234.06, 77.94) --
	(234.06, 77.96) --
	(234.07, 77.96) --
	(234.07, 77.98) --
	(234.07, 77.98) --
	(234.07, 78.00) --
	(234.13, 78.00) --
	(234.13, 78.02) --
	(234.14, 78.02) --
	(234.14, 78.05) --
	(234.14, 78.05) --
	(234.14, 78.07) --
	(234.14, 78.07) --
	(234.14, 78.09) --
	(234.14, 78.09) --
	(234.14, 78.11) --
	(234.15, 78.11) --
	(234.15, 78.13) --
	(234.15, 78.13) --
	(234.15, 78.15) --
	(234.16, 78.15) --
	(234.16, 78.17) --
	(234.16, 78.17) --
	(234.16, 78.19) --
	(234.18, 78.19) --
	(234.18, 78.21) --
	(234.18, 78.21) --
	(234.18, 78.23) --
	(234.18, 78.23) --
	(234.18, 78.25) --
	(234.18, 78.25) --
	(234.18, 78.28) --
	(234.20, 78.28) --
	(234.20, 78.30) --
	(234.20, 78.30) --
	(234.20, 78.32) --
	(234.21, 78.32) --
	(234.21, 78.34) --
	(234.21, 78.34) --
	(234.21, 78.36) --
	(234.23, 78.36) --
	(234.23, 78.38) --
	(234.23, 78.38) --
	(234.23, 78.40) --
	(234.24, 78.40) --
	(234.24, 78.42) --
	(234.25, 78.42) --
	(234.25, 78.44) --
	(234.27, 78.44) --
	(234.27, 78.46) --
	(234.27, 78.46) --
	(234.27, 78.48) --
	(234.28, 78.48) --
	(234.28, 78.51) --
	(234.31, 78.51) --
	(234.31, 78.53) --
	(234.35, 78.53) --
	(234.35, 78.55) --
	(234.36, 78.55) --
	(234.36, 78.57) --
	(234.38, 78.57) --
	(234.38, 78.59) --
	(234.39, 78.59) --
	(234.39, 78.61) --
	(234.39, 78.61) --
	(234.39, 78.63) --
	(234.41, 78.63) --
	(234.41, 78.65) --
	(234.42, 78.65) --
	(234.42, 78.67) --
	(234.43, 78.67) --
	(234.43, 78.69) --
	(234.44, 78.69) --
	(234.44, 78.71) --
	(234.44, 78.71) --
	(234.44, 78.74) --
	(234.45, 78.74) --
	(234.45, 78.76) --
	(234.47, 78.76) --
	(234.47, 78.78) --
	(234.47, 78.78) --
	(234.47, 78.80) --
	(234.48, 78.80) --
	(234.48, 78.82) --
	(234.48, 78.82) --
	(234.48, 78.84) --
	(234.49, 78.84) --
	(234.49, 78.86) --
	(234.50, 78.86) --
	(234.50, 78.88) --
	(234.51, 78.88) --
	(234.51, 78.90) --
	(234.51, 78.90) --
	(234.51, 78.92) --
	(234.52, 78.92) --
	(234.52, 78.94) --
	(234.52, 78.94) --
	(234.52, 78.96) --
	(234.53, 78.96) --
	(234.53, 78.99) --
	(234.54, 78.99) --
	(234.54, 79.01) --
	(234.54, 79.01) --
	(234.54, 79.03) --
	(234.54, 79.03) --
	(234.54, 79.05) --
	(234.55, 79.05) --
	(234.55, 79.07) --
	(234.56, 79.07) --
	(234.56, 79.09) --
	(234.56, 79.09) --
	(234.56, 79.11) --
	(234.58, 79.11) --
	(234.58, 79.13) --
	(234.58, 79.13) --
	(234.58, 79.15) --
	(234.58, 79.15) --
	(234.58, 79.17) --
	(234.58, 79.17) --
	(234.58, 79.19) --
	(234.59, 79.19) --
	(234.59, 79.22) --
	(234.59, 79.22) --
	(234.59, 79.24) --
	(234.60, 79.24) --
	(234.60, 79.26) --
	(234.62, 79.26) --
	(234.62, 79.28) --
	(234.63, 79.28) --
	(234.63, 79.30) --
	(234.65, 79.30) --
	(234.65, 79.32) --
	(234.66, 79.32) --
	(234.66, 79.34) --
	(234.66, 79.34) --
	(234.66, 79.36) --
	(234.66, 79.36) --
	(234.66, 79.38) --
	(234.67, 79.38) --
	(234.67, 79.40) --
	(234.67, 79.40) --
	(234.67, 79.42) --
	(234.67, 79.42) --
	(234.67, 79.45) --
	(234.69, 79.45) --
	(234.69, 79.47) --
	(234.71, 79.47) --
	(234.71, 79.49) --
	(234.72, 79.49) --
	(234.72, 79.51) --
	(234.73, 79.51) --
	(234.73, 79.53) --
	(234.73, 79.53) --
	(234.73, 79.55) --
	(234.74, 79.55) --
	(234.74, 79.57) --
	(234.76, 79.57) --
	(234.76, 79.59) --
	(234.78, 79.59) --
	(234.78, 79.61) --
	(234.78, 79.61) --
	(234.78, 79.63) --
	(234.80, 79.63) --
	(234.80, 79.65) --
	(234.83, 79.65) --
	(234.83, 79.68) --
	(234.84, 79.68) --
	(234.84, 79.70) --
	(234.84, 79.70) --
	(234.84, 79.72) --
	(234.84, 79.72) --
	(234.84, 79.74) --
	(234.85, 79.74) --
	(234.85, 79.76) --
	(234.85, 79.76) --
	(234.85, 79.78) --
	(234.89, 79.78) --
	(234.89, 79.80) --
	(234.93, 79.80) --
	(234.93, 79.82) --
	(234.93, 79.82) --
	(234.93, 79.84) --
	(234.95, 79.84) --
	(234.95, 79.86) --
	(234.95, 79.86) --
	(234.95, 79.88) --
	(234.96, 79.88) --
	(234.96, 79.91) --
	(234.97, 79.91) --
	(234.97, 79.93) --
	(234.97, 79.93) --
	(234.97, 79.95) --
	(234.97, 79.95) --
	(234.97, 79.97) --
	(234.98, 79.97) --
	(234.98, 79.99) --
	(234.98, 79.99) --
	(234.98, 80.01) --
	(234.99, 80.01) --
	(234.99, 80.03) --
	(234.99, 80.03) --
	(234.99, 80.05) --
	(235.00, 80.05) --
	(235.00, 80.07) --
	(235.02, 80.07) --
	(235.02, 80.09) --
	(235.03, 80.09) --
	(235.03, 80.11) --
	(235.03, 80.11) --
	(235.03, 80.14) --
	(235.04, 80.14) --
	(235.04, 80.16) --
	(235.04, 80.16) --
	(235.04, 80.18) --
	(235.05, 80.18) --
	(235.05, 80.20) --
	(235.06, 80.20) --
	(235.06, 80.22) --
	(235.07, 80.22) --
	(235.07, 80.24) --
	(235.07, 80.24) --
	(235.07, 80.26) --
	(235.07, 80.26) --
	(235.07, 80.28) --
	(235.07, 80.28) --
	(235.07, 80.30) --
	(235.08, 80.30) --
	(235.08, 80.32) --
	(235.08, 80.32) --
	(235.08, 80.34) --
	(235.09, 80.34) --
	(235.09, 80.37) --
	(235.11, 80.37) --
	(235.11, 80.39) --
	(235.11, 80.39) --
	(235.11, 80.41) --
	(235.11, 80.41) --
	(235.11, 80.43) --
	(235.12, 80.43) --
	(235.12, 80.45) --
	(235.13, 80.45) --
	(235.13, 80.47) --
	(235.14, 80.47) --
	(235.14, 80.49) --
	(235.15, 80.49) --
	(235.15, 80.51) --
	(235.15, 80.51) --
	(235.15, 80.53) --
	(235.17, 80.53) --
	(235.17, 80.55) --
	(235.18, 80.55) --
	(235.18, 80.57) --
	(235.18, 80.57) --
	(235.18, 80.60) --
	(235.19, 80.60) --
	(235.19, 80.62) --
	(235.19, 80.62) --
	(235.19, 80.64) --
	(235.20, 80.64) --
	(235.20, 80.66) --
	(235.23, 80.66) --
	(235.23, 80.68) --
	(235.24, 80.68) --
	(235.24, 80.70) --
	(235.25, 80.70) --
	(235.25, 80.72) --
	(235.28, 80.72) --
	(235.28, 80.74) --
	(235.29, 80.74) --
	(235.29, 80.76) --
	(235.30, 80.76) --
	(235.30, 80.78) --
	(235.30, 80.78) --
	(235.30, 80.80) --
	(235.30, 80.80) --
	(235.30, 80.83) --
	(235.30, 80.83) --
	(235.30, 80.85) --
	(235.30, 80.85) --
	(235.30, 80.87) --
	(235.31, 80.87) --
	(235.31, 80.89) --
	(235.32, 80.89) --
	(235.32, 80.91) --
	(235.32, 80.91) --
	(235.32, 80.93) --
	(235.33, 80.93) --
	(235.33, 80.95) --
	(235.35, 80.95) --
	(235.35, 80.97) --
	(235.35, 80.97) --
	(235.35, 80.99) --
	(235.37, 80.99) --
	(235.37, 81.01) --
	(235.37, 81.01) --
	(235.37, 81.03) --
	(235.37, 81.03) --
	(235.37, 81.06) --
	(235.40, 81.06) --
	(235.40, 81.08) --
	(235.41, 81.08) --
	(235.41, 81.10) --
	(235.41, 81.10) --
	(235.41, 81.12) --
	(235.41, 81.12) --
	(235.41, 81.14) --
	(235.43, 81.14) --
	(235.43, 81.16) --
	(235.43, 81.16) --
	(235.43, 81.18) --
	(235.43, 81.18) --
	(235.43, 81.20) --
	(235.45, 81.20) --
	(235.45, 81.22) --
	(235.45, 81.22) --
	(235.45, 81.24) --
	(235.45, 81.24) --
	(235.45, 81.26) --
	(235.45, 81.26) --
	(235.45, 81.29) --
	(235.47, 81.29) --
	(235.47, 81.31) --
	(235.48, 81.31) --
	(235.48, 81.33) --
	(235.49, 81.33) --
	(235.49, 81.35) --
	(235.51, 81.35) --
	(235.51, 81.37) --
	(235.52, 81.37) --
	(235.52, 81.39) --
	(235.52, 81.39) --
	(235.52, 81.41) --
	(235.52, 81.41) --
	(235.52, 81.43) --
	(235.52, 81.43) --
	(235.52, 81.45) --
	(235.52, 81.45) --
	(235.52, 81.47) --
	(235.52, 81.47) --
	(235.52, 81.49) --
	(235.53, 81.49) --
	(235.53, 81.52) --
	(235.54, 81.52) --
	(235.54, 81.54) --
	(235.57, 81.54) --
	(235.57, 81.56) --
	(235.58, 81.56) --
	(235.58, 81.58) --
	(235.58, 81.58) --
	(235.58, 81.60) --
	(235.60, 81.60) --
	(235.60, 81.62) --
	(235.61, 81.62) --
	(235.61, 81.64) --
	(235.61, 81.64) --
	(235.61, 81.66) --
	(235.62, 81.66) --
	(235.62, 81.68) --
	(235.62, 81.68) --
	(235.62, 81.70) --
	(235.62, 81.70) --
	(235.62, 81.72) --
	(235.62, 81.72) --
	(235.62, 81.75) --
	(235.64, 81.75) --
	(235.64, 81.77) --
	(235.64, 81.77) --
	(235.64, 81.79) --
	(235.65, 81.79) --
	(235.65, 81.81) --
	(235.65, 81.81) --
	(235.65, 81.83) --
	(235.65, 81.83) --
	(235.65, 81.85) --
	(235.65, 81.85) --
	(235.65, 81.87) --
	(235.65, 81.87) --
	(235.65, 81.89) --
	(235.66, 81.89) --
	(235.66, 81.91) --
	(235.67, 81.91) --
	(235.67, 81.93) --
	(235.68, 81.93) --
	(235.68, 81.95) --
	(235.69, 81.95) --
	(235.69, 81.98) --
	(235.69, 81.98) --
	(235.69, 82.00) --
	(235.69, 82.00) --
	(235.69, 82.02) --
	(235.70, 82.02) --
	(235.70, 82.04) --
	(235.70, 82.04) --
	(235.70, 82.06) --
	(235.71, 82.06) --
	(235.71, 82.08) --
	(235.74, 82.08) --
	(235.74, 82.10) --
	(235.74, 82.10) --
	(235.74, 82.12) --
	(235.74, 82.12) --
	(235.74, 82.14) --
	(235.75, 82.14) --
	(235.75, 82.16) --
	(235.75, 82.16) --
	(235.75, 82.18) --
	(235.75, 82.18) --
	(235.75, 82.21) --
	(235.76, 82.21) --
	(235.76, 82.23) --
	(235.76, 82.23) --
	(235.76, 82.25) --
	(235.77, 82.25) --
	(235.77, 82.27) --
	(235.79, 82.27) --
	(235.79, 82.29) --
	(235.80, 82.29) --
	(235.80, 82.31) --
	(235.81, 82.31) --
	(235.81, 82.33) --
	(235.81, 82.33) --
	(235.81, 82.35) --
	(235.82, 82.35) --
	(235.82, 82.37) --
	(235.82, 82.37) --
	(235.82, 82.39) --
	(235.83, 82.39) --
	(235.83, 82.41) --
	(235.84, 82.41) --
	(235.84, 82.44) --
	(235.85, 82.44) --
	(235.85, 82.46) --
	(235.85, 82.46) --
	(235.85, 82.48) --
	(235.86, 82.48) --
	(235.86, 82.50) --
	(235.88, 82.50) --
	(235.88, 82.52) --
	(235.88, 82.52) --
	(235.88, 82.54) --
	(235.89, 82.54) --
	(235.89, 82.56) --
	(235.89, 82.56) --
	(235.89, 82.58) --
	(235.91, 82.58) --
	(235.91, 82.60) --
	(235.91, 82.60) --
	(235.91, 82.62) --
	(235.92, 82.62) --
	(235.92, 82.64) --
	(235.93, 82.64) --
	(235.93, 82.66) --
	(235.94, 82.66) --
	(235.94, 82.69) --
	(235.94, 82.69) --
	(235.94, 82.71) --
	(235.96, 82.71) --
	(235.96, 82.73) --
	(235.97, 82.73) --
	(235.97, 82.75) --
	(235.97, 82.75) --
	(235.97, 82.77) --
	(235.98, 82.77) --
	(235.98, 82.79) --
	(235.99, 82.79) --
	(235.99, 82.81) --
	(235.99, 82.81) --
	(235.99, 82.83) --
	(236.00, 82.83) --
	(236.00, 82.85) --
	(236.00, 82.85) --
	(236.00, 82.87) --
	(236.01, 82.87) --
	(236.01, 82.89) --
	(236.02, 82.89) --
	(236.02, 82.92) --
	(236.02, 82.92) --
	(236.02, 82.94) --
	(236.02, 82.94) --
	(236.02, 82.96) --
	(236.03, 82.96) --
	(236.03, 82.98) --
	(236.03, 82.98) --
	(236.03, 83.00) --
	(236.03, 83.00) --
	(236.03, 83.02) --
	(236.06, 83.02) --
	(236.06, 83.04) --
	(236.06, 83.04) --
	(236.06, 83.06) --
	(236.07, 83.06) --
	(236.07, 83.08) --
	(236.09, 83.08) --
	(236.09, 83.10) --
	(236.10, 83.10) --
	(236.10, 83.12) --
	(236.11, 83.12) --
	(236.11, 83.15) --
	(236.11, 83.15) --
	(236.11, 83.17) --
	(236.12, 83.17) --
	(236.12, 83.19) --
	(236.13, 83.19) --
	(236.13, 83.21) --
	(236.13, 83.21) --
	(236.13, 83.23) --
	(236.15, 83.23) --
	(236.15, 83.25) --
	(236.15, 83.25) --
	(236.15, 83.27) --
	(236.17, 83.27) --
	(236.17, 83.29) --
	(236.17, 83.29) --
	(236.17, 83.31) --
	(236.18, 83.31) --
	(236.18, 83.33) --
	(236.21, 83.33) --
	(236.21, 83.35) --
	(236.22, 83.35) --
	(236.22, 83.38) --
	(236.22, 83.38) --
	(236.22, 83.40) --
	(236.25, 83.40) --
	(236.25, 83.42) --
	(236.27, 83.42) --
	(236.27, 83.44) --
	(236.28, 83.44) --
	(236.28, 83.46) --
	(236.29, 83.46) --
	(236.29, 83.48) --
	(236.30, 83.48) --
	(236.30, 83.50) --
	(236.30, 83.50) --
	(236.30, 83.52) --
	(236.30, 83.52) --
	(236.30, 83.54) --
	(236.32, 83.54) --
	(236.32, 83.56) --
	(236.32, 83.56) --
	(236.32, 83.58) --
	(236.32, 83.58) --
	(236.32, 83.61) --
	(236.32, 83.61) --
	(236.32, 83.63) --
	(236.33, 83.63) --
	(236.33, 83.65) --
	(236.33, 83.65) --
	(236.33, 83.67) --
	(236.34, 83.67) --
	(236.34, 83.69) --
	(236.35, 83.69) --
	(236.35, 83.71) --
	(236.35, 83.71) --
	(236.35, 83.73) --
	(236.37, 83.73) --
	(236.37, 83.75) --
	(236.39, 83.75) --
	(236.39, 83.77) --
	(236.39, 83.77) --
	(236.39, 83.79) --
	(236.40, 83.79) --
	(236.40, 83.81) --
	(236.42, 83.81) --
	(236.42, 83.84) --
	(236.43, 83.84) --
	(236.43, 83.86) --
	(236.43, 83.86) --
	(236.43, 83.88) --
	(236.44, 83.88) --
	(236.44, 83.90) --
	(236.44, 83.90) --
	(236.44, 83.92) --
	(236.45, 83.92) --
	(236.45, 83.94) --
	(236.47, 83.94) --
	(236.47, 83.96) --
	(236.48, 83.96) --
	(236.48, 83.98) --
	(236.49, 83.98) --
	(236.49, 84.00) --
	(236.49, 84.00) --
	(236.49, 84.02) --
	(236.49, 84.02) --
	(236.49, 84.04) --
	(236.49, 84.04) --
	(236.49, 84.07) --
	(236.50, 84.07) --
	(236.50, 84.09) --
	(236.50, 84.09) --
	(236.50, 84.11) --
	(236.50, 84.11) --
	(236.50, 84.13) --
	(236.50, 84.13) --
	(236.50, 84.15) --
	(236.51, 84.15) --
	(236.51, 84.17) --
	(236.51, 84.17) --
	(236.51, 84.19) --
	(236.51, 84.19) --
	(236.51, 84.21) --
	(236.52, 84.21) --
	(236.52, 84.23) --
	(236.54, 84.23) --
	(236.54, 84.25) --
	(236.55, 84.25) --
	(236.55, 84.27) --
	(236.55, 84.27) --
	(236.55, 84.30) --
	(236.58, 84.30) --
	(236.58, 84.32) --
	(236.58, 84.32) --
	(236.58, 84.34) --
	(236.58, 84.34) --
	(236.58, 84.36) --
	(236.59, 84.36) --
	(236.59, 84.38) --
	(236.59, 84.38) --
	(236.59, 84.40) --
	(236.59, 84.40) --
	(236.59, 84.42) --
	(236.60, 84.42) --
	(236.60, 84.44) --
	(236.62, 84.44) --
	(236.62, 84.46) --
	(236.62, 84.46) --
	(236.62, 84.48) --
	(236.62, 84.48) --
	(236.62, 84.50) --
	(236.62, 84.50) --
	(236.62, 84.53) --
	(236.63, 84.53) --
	(236.63, 84.55) --
	(236.64, 84.55) --
	(236.64, 84.57) --
	(236.64, 84.57) --
	(236.64, 84.59) --
	(236.65, 84.59) --
	(236.65, 84.61) --
	(236.65, 84.61) --
	(236.65, 84.63) --
	(236.66, 84.63) --
	(236.66, 84.65) --
	(236.67, 84.65) --
	(236.67, 84.67) --
	(236.68, 84.67) --
	(236.68, 84.69) --
	(236.68, 84.69) --
	(236.68, 84.71) --
	(236.69, 84.71) --
	(236.69, 84.73) --
	(236.69, 84.73) --
	(236.69, 84.76) --
	(236.69, 84.76) --
	(236.69, 84.78) --
	(236.71, 84.78) --
	(236.71, 84.80) --
	(236.73, 84.80) --
	(236.73, 84.82) --
	(236.76, 84.82) --
	(236.76, 84.84) --
	(236.77, 84.84) --
	(236.77, 84.86) --
	(236.77, 84.86) --
	(236.77, 84.88) --
	(236.78, 84.88) --
	(236.78, 84.90) --
	(236.79, 84.90) --
	(236.79, 84.92) --
	(236.79, 84.92) --
	(236.79, 84.94) --
	(236.80, 84.94) --
	(236.80, 84.96) --
	(236.81, 84.96) --
	(236.81, 84.99) --
	(236.81, 84.99) --
	(236.81, 85.01) --
	(236.81, 85.01) --
	(236.81, 85.03) --
	(236.82, 85.03) --
	(236.82, 85.05) --
	(236.82, 85.05) --
	(236.82, 85.07) --
	(236.82, 85.07) --
	(236.82, 85.09) --
	(236.84, 85.09) --
	(236.84, 85.11) --
	(236.84, 85.11) --
	(236.84, 85.13) --
	(236.86, 85.13) --
	(236.86, 85.15) --
	(236.87, 85.15) --
	(236.87, 85.17) --
	(236.87, 85.17) --
	(236.87, 85.19) --
	(236.88, 85.19) --
	(236.88, 85.22) --
	(236.89, 85.22) --
	(236.89, 85.24) --
	(236.90, 85.24) --
	(236.90, 85.26) --
	(236.94, 85.26) --
	(236.94, 85.28) --
	(236.95, 85.28) --
	(236.95, 85.30) --
	(236.95, 85.30) --
	(236.95, 85.32) --
	(236.96, 85.32) --
	(236.96, 85.34) --
	(236.97, 85.34) --
	(236.97, 85.36) --
	(236.97, 85.36) --
	(236.97, 85.38) --
	(236.98, 85.38) --
	(236.98, 85.40) --
	(236.99, 85.40) --
	(236.99, 85.42) --
	(236.99, 85.42) --
	(236.99, 85.45) --
	(236.99, 85.45) --
	(236.99, 85.47) --
	(237.00, 85.47) --
	(237.00, 85.49) --
	(237.00, 85.49) --
	(237.00, 85.51) --
	(237.01, 85.51) --
	(237.01, 85.53) --
	(237.03, 85.53) --
	(237.03, 85.55) --
	(237.03, 85.55) --
	(237.03, 85.57) --
	(237.04, 85.57) --
	(237.04, 85.59) --
	(237.04, 85.59) --
	(237.04, 85.61) --
	(237.07, 85.61) --
	(237.07, 85.63) --
	(237.07, 85.63) --
	(237.07, 85.65) --
	(237.10, 85.65) --
	(237.10, 85.68) --
	(237.12, 85.68) --
	(237.12, 85.70) --
	(237.12, 85.70) --
	(237.12, 85.72) --
	(237.13, 85.72) --
	(237.13, 85.74) --
	(237.14, 85.74) --
	(237.14, 85.76) --
	(237.15, 85.76) --
	(237.15, 85.78) --
	(237.15, 85.78) --
	(237.15, 85.80) --
	(237.16, 85.80) --
	(237.16, 85.82) --
	(237.16, 85.82) --
	(237.16, 85.84) --
	(237.17, 85.84) --
	(237.17, 85.86) --
	(237.18, 85.86) --
	(237.18, 85.88) --
	(237.18, 85.88) --
	(237.18, 85.91) --
	(237.19, 85.91) --
	(237.19, 85.93) --
	(237.23, 85.93) --
	(237.23, 85.95) --
	(237.23, 85.95) --
	(237.23, 85.97) --
	(237.23, 85.97) --
	(237.23, 85.99) --
	(237.23, 85.99) --
	(237.23, 86.01) --
	(237.24, 86.01) --
	(237.24, 86.03) --
	(237.27, 86.03) --
	(237.27, 86.05) --
	(237.28, 86.05) --
	(237.28, 86.07) --
	(237.30, 86.07) --
	(237.30, 86.09) --
	(237.32, 86.09) --
	(237.32, 86.11) --
	(237.32, 86.11) --
	(237.32, 86.13) --
	(237.33, 86.13) --
	(237.33, 86.16) --
	(237.34, 86.16) --
	(237.34, 86.18) --
	(237.34, 86.18) --
	(237.34, 86.20) --
	(237.34, 86.20) --
	(237.34, 86.22) --
	(237.35, 86.22) --
	(237.35, 86.24) --
	(237.35, 86.24) --
	(237.35, 86.26) --
	(237.35, 86.26) --
	(237.35, 86.28) --
	(237.35, 86.28) --
	(237.35, 86.30) --
	(237.35, 86.30) --
	(237.35, 86.32) --
	(237.36, 86.32) --
	(237.36, 86.34) --
	(237.37, 86.34) --
	(237.37, 86.36) --
	(237.37, 86.36) --
	(237.37, 86.39) --
	(237.38, 86.39) --
	(237.38, 86.41) --
	(237.38, 86.41) --
	(237.38, 86.43) --
	(237.39, 86.43) --
	(237.39, 86.45) --
	(237.39, 86.45) --
	(237.39, 86.47) --
	(237.39, 86.47) --
	(237.39, 86.49) --
	(237.40, 86.49) --
	(237.40, 86.51) --
	(237.42, 86.51) --
	(237.42, 86.53) --
	(237.43, 86.53) --
	(237.43, 86.55) --
	(237.43, 86.55) --
	(237.43, 86.57) --
	(237.43, 86.57) --
	(237.43, 86.59) --
	(237.45, 86.59) --
	(237.45, 86.62) --
	(237.46, 86.62) --
	(237.46, 86.64) --
	(237.46, 86.64) --
	(237.46, 86.66) --
	(237.48, 86.66) --
	(237.48, 86.68) --
	(237.48, 86.68) --
	(237.48, 86.70) --
	(237.49, 86.70) --
	(237.49, 86.72) --
	(237.51, 86.72) --
	(237.51, 86.74) --
	(237.52, 86.74) --
	(237.52, 86.76) --
	(237.52, 86.76) --
	(237.52, 86.78) --
	(237.54, 86.78) --
	(237.54, 86.80) --
	(237.56, 86.80) --
	(237.56, 86.82) --
	(237.56, 86.82) --
	(237.56, 86.85) --
	(237.56, 86.85) --
	(237.56, 86.87) --
	(237.56, 86.87) --
	(237.56, 86.89) --
	(237.56, 86.89) --
	(237.56, 86.91) --
	(237.57, 86.91) --
	(237.57, 86.93) --
	(237.57, 86.93) --
	(237.57, 86.95) --
	(237.57, 86.95) --
	(237.57, 86.97) --
	(237.60, 86.97) --
	(237.60, 86.99) --
	(237.60, 86.99) --
	(237.60, 87.01) --
	(237.60, 87.01) --
	(237.60, 87.03) --
	(237.61, 87.03) --
	(237.61, 87.05) --
	(237.62, 87.05) --
	(237.62, 87.08) --
	(237.64, 87.08) --
	(237.64, 87.10) --
	(237.64, 87.10) --
	(237.64, 87.12) --
	(237.64, 87.12) --
	(237.64, 87.14) --
	(237.65, 87.14) --
	(237.65, 87.16) --
	(237.65, 87.16) --
	(237.65, 87.18) --
	(237.65, 87.18) --
	(237.65, 87.20) --
	(237.65, 87.20) --
	(237.65, 87.22) --
	(237.66, 87.22) --
	(237.66, 87.24) --
	(237.66, 87.24) --
	(237.66, 87.26) --
	(237.66, 87.26) --
	(237.66, 87.28) --
	(237.67, 87.28) --
	(237.67, 87.31) --
	(237.67, 87.31) --
	(237.67, 87.33) --
	(237.68, 87.33) --
	(237.68, 87.35) --
	(237.70, 87.35) --
	(237.70, 87.37) --
	(237.71, 87.37) --
	(237.71, 87.39) --
	(237.71, 87.39) --
	(237.71, 87.41) --
	(237.72, 87.41) --
	(237.72, 87.43) --
	(237.72, 87.43) --
	(237.72, 87.45) --
	(237.73, 87.45) --
	(237.73, 87.47) --
	(237.73, 87.47) --
	(237.73, 87.49) --
	(237.74, 87.49) --
	(237.74, 87.51) --
	(237.74, 87.51) --
	(237.74, 87.54) --
	(237.74, 87.54) --
	(237.74, 87.56) --
	(237.76, 87.56) --
	(237.76, 87.58) --
	(237.76, 87.58) --
	(237.76, 87.60) --
	(237.78, 87.60) --
	(237.78, 87.62) --
	(237.78, 87.62) --
	(237.78, 87.64) --
	(237.78, 87.64) --
	(237.78, 87.66) --
	(237.79, 87.66) --
	(237.79, 87.68) --
	(237.80, 87.68) --
	(237.80, 87.70) --
	(237.81, 87.70) --
	(237.81, 87.72) --
	(237.81, 87.72) --
	(237.81, 87.74) --
	(237.81, 87.74) --
	(237.81, 87.77) --
	(237.81, 87.77) --
	(237.81, 87.79) --
	(237.81, 87.79) --
	(237.81, 87.81) --
	(237.81, 87.81) --
	(237.81, 87.83) --
	(237.81, 87.83) --
	(237.81, 87.85) --
	(237.82, 87.85) --
	(237.82, 87.87) --
	(237.82, 87.87) --
	(237.82, 87.89) --
	(237.82, 87.89) --
	(237.82, 87.91) --
	(237.84, 87.91) --
	(237.84, 87.93) --
	(237.84, 87.93) --
	(237.84, 87.95) --
	(237.85, 87.95) --
	(237.85, 87.97) --
	(237.86, 87.97) --
	(237.86, 88.00) --
	(237.86, 88.00) --
	(237.86, 88.02) --
	(237.86, 88.02) --
	(237.86, 88.04) --
	(237.87, 88.04) --
	(237.87, 88.06) --
	(237.87, 88.06) --
	(237.87, 88.08) --
	(237.91, 88.08) --
	(237.91, 88.10) --
	(237.92, 88.10) --
	(237.92, 88.12) --
	(237.92, 88.12) --
	(237.92, 88.14) --
	(237.93, 88.14) --
	(237.93, 88.16) --
	(237.93, 88.16) --
	(237.93, 88.18) --
	(237.93, 88.18) --
	(237.93, 88.20) --
	(237.93, 88.20) --
	(237.93, 88.23) --
	(237.95, 88.23) --
	(237.95, 88.25) --
	(237.95, 88.25) --
	(237.95, 88.27) --
	(237.97, 88.27) --
	(237.97, 88.29) --
	(237.98, 88.29) --
	(237.98, 88.31) --
	(237.98, 88.31) --
	(237.98, 88.33) --
	(237.98, 88.33) --
	(237.98, 88.35) --
	(237.99, 88.35) --
	(237.99, 88.37) --
	(237.99, 88.37) --
	(237.99, 88.39) --
	(237.99, 88.39) --
	(237.99, 88.41) --
	(238.00, 88.41) --
	(238.00, 88.43) --
	(238.02, 88.43) --
	(238.02, 88.46) --
	(238.03, 88.46) --
	(238.03, 88.48) --
	(238.04, 88.48) --
	(238.04, 88.50) --
	(238.05, 88.50) --
	(238.05, 88.52) --
	(238.05, 88.52) --
	(238.05, 88.54) --
	(238.05, 88.54) --
	(238.05, 88.56) --
	(238.05, 88.56) --
	(238.05, 88.58) --
	(238.05, 88.58) --
	(238.05, 88.60) --
	(238.06, 88.60) --
	(238.06, 88.62) --
	(238.08, 88.62) --
	(238.08, 88.64) --
	(238.10, 88.64) --
	(238.10, 88.66) --
	(238.10, 88.66) --
	(238.10, 88.69) --
	(238.11, 88.69) --
	(238.11, 88.71) --
	(238.12, 88.71) --
	(238.12, 88.73) --
	(238.13, 88.73) --
	(238.13, 88.75) --
	(238.13, 88.75) --
	(238.13, 88.77) --
	(238.14, 88.77) --
	(238.14, 88.79) --
	(238.14, 88.79) --
	(238.14, 88.81) --
	(238.16, 88.81) --
	(238.16, 88.83) --
	(238.16, 88.83) --
	(238.16, 88.85) --
	(238.17, 88.85) --
	(238.17, 88.87) --
	(238.17, 88.87) --
	(238.17, 88.89) --
	(238.18, 88.89) --
	(238.18, 88.92) --
	(238.18, 88.92) --
	(238.18, 88.94) --
	(238.19, 88.94) --
	(238.19, 88.96) --
	(238.20, 88.96) --
	(238.20, 88.98) --
	(238.20, 88.98) --
	(238.20, 89.00) --
	(238.20, 89.00) --
	(238.20, 89.02) --
	(238.22, 89.02) --
	(238.22, 89.04) --
	(238.22, 89.04) --
	(238.22, 89.06) --
	(238.23, 89.06) --
	(238.23, 89.08) --
	(238.25, 89.08) --
	(238.25, 89.10) --
	(238.25, 89.10) --
	(238.25, 89.12) --
	(238.26, 89.12) --
	(238.26, 89.15) --
	(238.26, 89.15) --
	(238.26, 89.17) --
	(238.26, 89.17) --
	(238.26, 89.19) --
	(238.27, 89.19) --
	(238.27, 89.21) --
	(238.28, 89.21) --
	(238.28, 89.23) --
	(238.30, 89.23) --
	(238.30, 89.25) --
	(238.31, 89.25) --
	(238.31, 89.27) --
	(238.32, 89.27) --
	(238.32, 89.29) --
	(238.33, 89.29) --
	(238.33, 89.31) --
	(238.33, 89.31) --
	(238.33, 89.33) --
	(238.33, 89.33) --
	(238.33, 89.35) --
	(238.34, 89.35) --
	(238.34, 89.38) --
	(238.35, 89.38) --
	(238.35, 89.40) --
	(238.35, 89.40) --
	(238.35, 89.42) --
	(238.35, 89.42) --
	(238.35, 89.44) --
	(238.35, 89.44) --
	(238.35, 89.46) --
	(238.36, 89.46) --
	(238.36, 89.48) --
	(238.36, 89.48) --
	(238.36, 89.50) --
	(238.36, 89.50) --
	(238.36, 89.52) --
	(238.37, 89.52) --
	(238.37, 89.54) --
	(238.38, 89.54) --
	(238.38, 89.56) --
	(238.38, 89.56) --
	(238.38, 89.58) --
	(238.38, 89.58) --
	(238.38, 89.61) --
	(238.39, 89.61) --
	(238.39, 89.63) --
	(238.39, 89.63) --
	(238.39, 89.65) --
	(238.40, 89.65) --
	(238.40, 89.67) --
	(238.40, 89.67) --
	(238.40, 89.69) --
	(238.40, 89.69) --
	(238.40, 89.71) --
	(238.40, 89.71) --
	(238.40, 89.73) --
	(238.41, 89.73) --
	(238.41, 89.75) --
	(238.42, 89.75) --
	(238.42, 89.77) --
	(238.43, 89.77) --
	(238.43, 89.79) --
	(238.43, 89.79) --
	(238.43, 89.81) --
	(238.45, 89.81) --
	(238.45, 89.83) --
	(238.45, 89.83) --
	(238.45, 89.86) --
	(238.45, 89.86) --
	(238.45, 89.88) --
	(238.45, 89.88) --
	(238.45, 89.90) --
	(238.46, 89.90) --
	(238.46, 89.92) --
	(238.46, 89.92) --
	(238.46, 89.94) --
	(238.46, 89.94) --
	(238.46, 89.96) --
	(238.47, 89.96) --
	(238.47, 89.98) --
	(238.48, 89.98) --
	(238.48, 90.00) --
	(238.49, 90.00) --
	(238.49, 90.02) --
	(238.49, 90.02) --
	(238.49, 90.04) --
	(238.49, 90.04) --
	(238.49, 90.06) --
	(238.51, 90.06) --
	(238.51, 90.09) --
	(238.52, 90.09) --
	(238.52, 90.11) --
	(238.52, 90.11) --
	(238.52, 90.13) --
	(238.53, 90.13) --
	(238.53, 90.15) --
	(238.53, 90.15) --
	(238.53, 90.17) --
	(238.53, 90.17) --
	(238.53, 90.19) --
	(238.55, 90.19) --
	(238.55, 90.21) --
	(238.55, 90.21) --
	(238.55, 90.23) --
	(238.57, 90.23) --
	(238.57, 90.25) --
	(238.58, 90.25) --
	(238.58, 90.27) --
	(238.58, 90.27) --
	(238.58, 90.29) --
	(238.59, 90.29) --
	(238.59, 90.32) --
	(238.59, 90.32) --
	(238.59, 90.34) --
	(238.61, 90.34) --
	(238.61, 90.36) --
	(238.63, 90.36) --
	(238.63, 90.38) --
	(238.63, 90.38) --
	(238.63, 90.40) --
	(238.64, 90.40) --
	(238.64, 90.42) --
	(238.65, 90.42) --
	(238.65, 90.44) --
	(238.65, 90.44) --
	(238.65, 90.46) --
	(238.67, 90.46) --
	(238.67, 90.48) --
	(238.67, 90.48) --
	(238.67, 90.50) --
	(238.68, 90.50) --
	(238.68, 90.52) --
	(238.69, 90.52) --
	(238.69, 90.55) --
	(238.69, 90.55) --
	(238.69, 90.57) --
	(238.71, 90.57) --
	(238.71, 90.59) --
	(238.71, 90.59) --
	(238.71, 90.61) --
	(238.71, 90.61) --
	(238.71, 90.63) --
	(238.72, 90.63) --
	(238.72, 90.65) --
	(238.73, 90.65) --
	(238.73, 90.67) --
	(238.74, 90.67) --
	(238.74, 90.69) --
	(238.74, 90.69) --
	(238.74, 90.71) --
	(238.76, 90.71) --
	(238.76, 90.73) --
	(238.77, 90.73) --
	(238.77, 90.75) --
	(238.78, 90.75) --
	(238.78, 90.78) --
	(238.78, 90.78) --
	(238.78, 90.80) --
	(238.79, 90.80) --
	(238.79, 90.82) --
	(238.80, 90.82) --
	(238.80, 90.84) --
	(238.80, 90.84) --
	(238.80, 90.86) --
	(238.80, 90.86) --
	(238.80, 90.88) --
	(238.80, 90.88) --
	(238.80, 90.90) --
	(238.82, 90.90) --
	(238.82, 90.92) --
	(238.82, 90.92) --
	(238.82, 90.94) --
	(238.83, 90.94) --
	(238.83, 90.96) --
	(238.84, 90.96) --
	(238.84, 90.98) --
	(238.85, 90.98) --
	(238.85, 91.01) --
	(238.85, 91.01) --
	(238.85, 91.03) --
	(238.86, 91.03) --
	(238.86, 91.05) --
	(238.87, 91.05) --
	(238.87, 91.07) --
	(238.87, 91.07) --
	(238.87, 91.09) --
	(238.87, 91.09) --
	(238.87, 91.11) --
	(238.90, 91.11) --
	(238.90, 91.13) --
	(238.90, 91.13) --
	(238.90, 91.15) --
	(238.90, 91.15) --
	(238.90, 91.17) --
	(238.91, 91.17) --
	(238.91, 91.19) --
	(238.91, 91.19) --
	(238.91, 91.21) --
	(238.92, 91.21) --
	(238.92, 91.24) --
	(238.93, 91.24) --
	(238.93, 91.26) --
	(238.93, 91.26) --
	(238.93, 91.28) --
	(238.94, 91.28) --
	(238.94, 91.30) --
	(238.95, 91.30) --
	(238.95, 91.32) --
	(238.96, 91.32) --
	(238.96, 91.34) --
	(238.96, 91.34) --
	(238.96, 91.36) --
	(238.96, 91.36) --
	(238.96, 91.38) --
	(238.97, 91.38) --
	(238.97, 91.40) --
	(238.98, 91.40) --
	(238.98, 91.42) --
	(238.99, 91.42) --
	(238.99, 91.44) --
	(238.99, 91.44) --
	(238.99, 91.47) --
	(238.99, 91.47) --
	(238.99, 91.49) --
	(238.99, 91.49) --
	(238.99, 91.51) --
	(239.00, 91.51) --
	(239.00, 91.53) --
	(239.00, 91.53) --
	(239.00, 91.55) --
	(239.01, 91.55) --
	(239.01, 91.57) --
	(239.01, 91.57) --
	(239.01, 91.59) --
	(239.02, 91.59) --
	(239.02, 91.61) --
	(239.03, 91.61) --
	(239.03, 91.63) --
	(239.03, 91.63) --
	(239.03, 91.65) --
	(239.04, 91.65) --
	(239.04, 91.67) --
	(239.04, 91.67) --
	(239.04, 91.70) --
	(239.04, 91.70) --
	(239.04, 91.72) --
	(239.05, 91.72) --
	(239.05, 91.74) --
	(239.06, 91.74) --
	(239.06, 91.76) --
	(239.07, 91.76) --
	(239.07, 91.78) --
	(239.08, 91.78) --
	(239.08, 91.80) --
	(239.08, 91.80) --
	(239.08, 91.82) --
	(239.08, 91.82) --
	(239.08, 91.84) --
	(239.09, 91.84) --
	(239.09, 91.86) --
	(239.09, 91.86) --
	(239.09, 91.88) --
	(239.11, 91.88) --
	(239.11, 91.90) --
	(239.12, 91.90) --
	(239.12, 91.93) --
	(239.12, 91.93) --
	(239.12, 91.95) --
	(239.13, 91.95) --
	(239.13, 91.97) --
	(239.14, 91.97) --
	(239.14, 91.99) --
	(239.14, 91.99) --
	(239.14, 92.01) --
	(239.14, 92.01) --
	(239.14, 92.03) --
	(239.15, 92.03) --
	(239.15, 92.05) --
	(239.15, 92.05) --
	(239.15, 92.07) --
	(239.16, 92.07) --
	(239.16, 92.09) --
	(239.17, 92.09) --
	(239.17, 92.11) --
	(239.19, 92.11) --
	(239.19, 92.13) --
	(239.19, 92.13) --
	(239.19, 92.16) --
	(239.20, 92.16) --
	(239.20, 92.18) --
	(239.20, 92.18) --
	(239.20, 92.20) --
	(239.22, 92.20) --
	(239.22, 92.22) --
	(239.23, 92.22) --
	(239.23, 92.24) --
	(239.23, 92.24) --
	(239.23, 92.26) --
	(239.23, 92.26) --
	(239.23, 92.28) --
	(239.24, 92.28) --
	(239.24, 92.30) --
	(239.25, 92.30) --
	(239.25, 92.32) --
	(239.26, 92.32) --
	(239.26, 92.34) --
	(239.28, 92.34) --
	(239.28, 92.36) --
	(239.29, 92.36) --
	(239.29, 92.39) --
	(239.29, 92.39) --
	(239.29, 92.41) --
	(239.30, 92.41) --
	(239.30, 92.43) --
	(239.31, 92.43) --
	(239.31, 92.45) --
	(239.32, 92.45) --
	(239.32, 92.47) --
	(239.32, 92.47) --
	(239.32, 92.49) --
	(239.33, 92.49) --
	(239.33, 92.51) --
	(239.33, 92.51) --
	(239.33, 92.53) --
	(239.34, 92.53) --
	(239.34, 92.55) --
	(239.35, 92.55) --
	(239.35, 92.57) --
	(239.35, 92.57) --
	(239.35, 92.59) --
	(239.35, 92.59) --
	(239.35, 92.62) --
	(239.36, 92.62) --
	(239.36, 92.64) --
	(239.36, 92.64) --
	(239.36, 92.66) --
	(239.36, 92.66) --
	(239.36, 92.68) --
	(239.37, 92.68) --
	(239.37, 92.70) --
	(239.37, 92.70) --
	(239.37, 92.72) --
	(239.37, 92.72) --
	(239.37, 92.74) --
	(239.38, 92.74) --
	(239.38, 92.76) --
	(239.38, 92.76) --
	(239.38, 92.78) --
	(239.38, 92.78) --
	(239.38, 92.80) --
	(239.39, 92.80) --
	(239.39, 92.82) --
	(239.39, 92.82) --
	(239.39, 92.85) --
	(239.40, 92.85) --
	(239.40, 92.87) --
	(239.40, 92.87) --
	(239.40, 92.89) --
	(239.43, 92.89) --
	(239.43, 92.91) --
	(239.43, 92.91) --
	(239.43, 92.93) --
	(239.43, 92.93) --
	(239.43, 92.95) --
	(239.45, 92.95) --
	(239.45, 92.97) --
	(239.45, 92.97) --
	(239.45, 92.99) --
	(239.45, 92.99) --
	(239.45, 93.01) --
	(239.46, 93.01) --
	(239.46, 93.03) --
	(239.46, 93.03) --
	(239.46, 93.05) --
	(239.48, 93.05) --
	(239.48, 93.08) --
	(239.48, 93.08) --
	(239.48, 93.10) --
	(239.49, 93.10) --
	(239.49, 93.12) --
	(239.50, 93.12) --
	(239.50, 93.14) --
	(239.50, 93.14) --
	(239.50, 93.16) --
	(239.50, 93.16) --
	(239.50, 93.18) --
	(239.52, 93.18) --
	(239.52, 93.20) --
	(239.56, 93.20) --
	(239.56, 93.22) --
	(239.56, 93.22) --
	(239.56, 93.24) --
	(239.57, 93.24) --
	(239.57, 93.26) --
	(239.57, 93.26) --
	(239.57, 93.28) --
	(239.58, 93.28) --
	(239.58, 93.31) --
	(239.58, 93.31) --
	(239.58, 93.33) --
	(239.61, 93.33) --
	(239.61, 93.35) --
	(239.61, 93.35) --
	(239.61, 93.37) --
	(239.62, 93.37) --
	(239.62, 93.39) --
	(239.62, 93.39) --
	(239.62, 93.41) --
	(239.65, 93.41) --
	(239.65, 93.43) --
	(239.65, 93.43) --
	(239.65, 93.45) --
	(239.65, 93.45) --
	(239.65, 93.47) --
	(239.65, 93.47) --
	(239.65, 93.49) --
	(239.66, 93.49) --
	(239.66, 93.51) --
	(239.66, 93.51) --
	(239.66, 93.53) --
	(239.68, 93.53) --
	(239.68, 93.56) --
	(239.71, 93.56) --
	(239.71, 93.58) --
	(239.72, 93.58) --
	(239.72, 93.60) --
	(239.74, 93.60) --
	(239.74, 93.62) --
	(239.76, 93.62) --
	(239.76, 93.64) --
	(239.76, 93.64) --
	(239.76, 93.66) --
	(239.76, 93.66) --
	(239.76, 93.68) --
	(239.77, 93.68) --
	(239.77, 93.70) --
	(239.78, 93.70) --
	(239.78, 93.72) --
	(239.78, 93.72) --
	(239.78, 93.74) --
	(239.79, 93.74) --
	(239.79, 93.76) --
	(239.79, 93.76) --
	(239.79, 93.79) --
	(239.79, 93.79) --
	(239.79, 93.81) --
	(239.80, 93.81) --
	(239.80, 93.83) --
	(239.81, 93.83) --
	(239.81, 93.85) --
	(239.81, 93.85) --
	(239.81, 93.87) --
	(239.81, 93.87) --
	(239.81, 93.89) --
	(239.82, 93.89) --
	(239.82, 93.91) --
	(239.83, 93.91) --
	(239.83, 93.93) --
	(239.84, 93.93) --
	(239.84, 93.95) --
	(239.84, 93.95) --
	(239.84, 93.97) --
	(239.86, 93.97) --
	(239.86, 93.99) --
	(239.88, 93.99) --
	(239.88, 94.02) --
	(239.89, 94.02) --
	(239.89, 94.04) --
	(239.90, 94.04) --
	(239.90, 94.06) --
	(239.90, 94.06) --
	(239.90, 94.08) --
	(239.91, 94.08) --
	(239.91, 94.10) --
	(239.92, 94.10) --
	(239.92, 94.12) --
	(239.92, 94.12) --
	(239.92, 94.14) --
	(239.92, 94.14) --
	(239.92, 94.16) --
	(239.92, 94.16) --
	(239.92, 94.18) --
	(239.92, 94.18) --
	(239.92, 94.20) --
	(239.93, 94.20) --
	(239.93, 94.22) --
	(239.93, 94.22) --
	(239.93, 94.25) --
	(239.93, 94.25) --
	(239.93, 94.27) --
	(239.93, 94.27) --
	(239.93, 94.29) --
	(239.94, 94.29) --
	(239.94, 94.31) --
	(239.95, 94.31) --
	(239.95, 94.33) --
	(239.95, 94.33) --
	(239.95, 94.35) --
	(239.96, 94.35) --
	(239.96, 94.37) --
	(240.00, 94.37) --
	(240.00, 94.39) --
	(240.01, 94.39) --
	(240.01, 94.41) --
	(240.01, 94.41) --
	(240.01, 94.43) --
	(240.01, 94.43) --
	(240.01, 94.45) --
	(240.01, 94.45) --
	(240.01, 94.48) --
	(240.02, 94.48) --
	(240.02, 94.50) --
	(240.03, 94.50) --
	(240.03, 94.52) --
	(240.04, 94.52) --
	(240.04, 94.54) --
	(240.04, 94.54) --
	(240.04, 94.56) --
	(240.06, 94.56) --
	(240.06, 94.58) --
	(240.07, 94.58) --
	(240.07, 94.60) --
	(240.08, 94.60) --
	(240.08, 94.62) --
	(240.09, 94.62) --
	(240.09, 94.64) --
	(240.10, 94.64) --
	(240.10, 94.66) --
	(240.10, 94.66) --
	(240.10, 94.68) --
	(240.11, 94.68) --
	(240.11, 94.71) --
	(240.12, 94.71) --
	(240.12, 94.73) --
	(240.13, 94.73) --
	(240.13, 94.75) --
	(240.13, 94.75) --
	(240.13, 94.77) --
	(240.14, 94.77) --
	(240.14, 94.79) --
	(240.14, 94.79) --
	(240.14, 94.81) --
	(240.14, 94.81) --
	(240.14, 94.83) --
	(240.14, 94.83) --
	(240.14, 94.85) --
	(240.14, 94.85) --
	(240.14, 94.87) --
	(240.15, 94.87) --
	(240.15, 94.89) --
	(240.15, 94.89) --
	(240.15, 94.91) --
	(240.15, 94.91) --
	(240.15, 94.94) --
	(240.16, 94.94) --
	(240.16, 94.96) --
	(240.18, 94.96) --
	(240.18, 94.98) --
	(240.18, 94.98) --
	(240.18, 95.00) --
	(240.19, 95.00) --
	(240.19, 95.02) --
	(240.20, 95.02) --
	(240.20, 95.04) --
	(240.22, 95.04) --
	(240.22, 95.06) --
	(240.23, 95.06) --
	(240.23, 95.08) --
	(240.23, 95.08) --
	(240.23, 95.10) --
	(240.24, 95.10) --
	(240.24, 95.12) --
	(240.24, 95.12) --
	(240.24, 95.14) --
	(240.24, 95.14) --
	(240.24, 95.17) --
	(240.25, 95.17) --
	(240.25, 95.19) --
	(240.25, 95.19) --
	(240.25, 95.21) --
	(240.26, 95.21) --
	(240.26, 95.23) --
	(240.30, 95.23) --
	(240.30, 95.25) --
	(240.31, 95.25) --
	(240.31, 95.27) --
	(240.32, 95.27) --
	(240.32, 95.29) --
	(240.32, 95.29) --
	(240.32, 95.31) --
	(240.32, 95.31) --
	(240.32, 95.33) --
	(240.32, 95.33) --
	(240.32, 95.35) --
	(240.34, 95.35) --
	(240.34, 95.37) --
	(240.34, 95.37) --
	(240.34, 95.40) --
	(240.34, 95.40) --
	(240.34, 95.42) --
	(240.34, 95.42) --
	(240.34, 95.44) --
	(240.35, 95.44) --
	(240.35, 95.46) --
	(240.36, 95.46) --
	(240.36, 95.48) --
	(240.38, 95.48) --
	(240.38, 95.50) --
	(240.38, 95.50) --
	(240.38, 95.52) --
	(240.39, 95.52) --
	(240.39, 95.54) --
	(240.40, 95.54) --
	(240.40, 95.56) --
	(240.40, 95.56) --
	(240.40, 95.58) --
	(240.42, 95.58) --
	(240.42, 95.60) --
	(240.43, 95.60) --
	(240.43, 95.63) --
	(240.44, 95.63) --
	(240.44, 95.65) --
	(240.44, 95.65) --
	(240.44, 95.67) --
	(240.44, 95.67) --
	(240.44, 95.69) --
	(240.45, 95.69) --
	(240.45, 95.71) --
	(240.45, 95.71) --
	(240.45, 95.73) --
	(240.46, 95.73) --
	(240.46, 95.75) --
	(240.46, 95.75) --
	(240.46, 95.77) --
	(240.46, 95.77) --
	(240.46, 95.79) --
	(240.47, 95.79) --
	(240.47, 95.81) --
	(240.48, 95.81) --
	(240.48, 95.83) --
	(240.48, 95.83) --
	(240.48, 95.86) --
	(240.48, 95.86) --
	(240.48, 95.88) --
	(240.48, 95.88) --
	(240.48, 95.90) --
	(240.51, 95.90) --
	(240.51, 95.92) --
	(240.52, 95.92) --
	(240.52, 95.94) --
	(240.53, 95.94) --
	(240.53, 95.96) --
	(240.55, 95.96) --
	(240.55, 95.98) --
	(240.56, 95.98) --
	(240.56, 96.00) --
	(240.57, 96.00) --
	(240.57, 96.02) --
	(240.57, 96.02) --
	(240.57, 96.04) --
	(240.59, 96.04) --
	(240.59, 96.06) --
	(240.59, 96.06) --
	(240.59, 96.09) --
	(240.61, 96.09) --
	(240.61, 96.11) --
	(240.61, 96.11) --
	(240.61, 96.13) --
	(240.62, 96.13) --
	(240.62, 96.15) --
	(240.62, 96.15) --
	(240.62, 96.17) --
	(240.63, 96.17) --
	(240.63, 96.19) --
	(240.63, 96.19) --
	(240.63, 96.21) --
	(240.63, 96.21) --
	(240.63, 96.23) --
	(240.67, 96.23) --
	(240.67, 96.25) --
	(240.67, 96.25) --
	(240.67, 96.27) --
	(240.67, 96.27) --
	(240.67, 96.29) --
	(240.67, 96.29) --
	(240.67, 96.32) --
	(240.68, 96.32) --
	(240.68, 96.34) --
	(240.68, 96.34) --
	(240.68, 96.36) --
	(240.72, 96.36) --
	(240.72, 96.38) --
	(240.73, 96.38) --
	(240.73, 96.40) --
	(240.73, 96.40) --
	(240.73, 96.42) --
	(240.74, 96.42) --
	(240.74, 96.44) --
	(240.75, 96.44) --
	(240.75, 96.46) --
	(240.75, 96.46) --
	(240.75, 96.48) --
	(240.77, 96.48) --
	(240.77, 96.50) --
	(240.77, 96.50) --
	(240.77, 96.52) --
	(240.79, 96.52) --
	(240.79, 96.55) --
	(240.81, 96.55) --
	(240.81, 96.57) --
	(240.82, 96.57) --
	(240.82, 96.59) --
	(240.82, 96.59) --
	(240.82, 96.61) --
	(240.82, 96.61) --
	(240.82, 96.63) --
	(240.83, 96.63) --
	(240.83, 96.65) --
	(240.84, 96.65) --
	(240.84, 96.67) --
	(240.84, 96.67) --
	(240.84, 96.69) --
	(240.85, 96.69) --
	(240.85, 96.71) --
	(240.85, 96.71) --
	(240.85, 96.73) --
	(240.87, 96.73) --
	(240.87, 96.75) --
	(240.87, 96.75) --
	(240.87, 96.78) --
	(240.88, 96.78) --
	(240.88, 96.80) --
	(240.88, 96.80) --
	(240.88, 96.82) --
	(240.88, 96.82) --
	(240.88, 96.84) --
	(240.88, 96.84) --
	(240.88, 96.86) --
	(240.90, 96.86) --
	(240.90, 96.88) --
	(240.91, 96.88) --
	(240.91, 96.90) --
	(240.91, 96.90) --
	(240.91, 96.92) --
	(240.91, 96.92) --
	(240.91, 96.94) --
	(240.92, 96.94) --
	(240.92, 96.96) --
	(240.92, 96.96) --
	(240.92, 96.98) --
	(240.95, 96.98) --
	(240.95, 97.00) --
	(240.97, 97.00) --
	(240.97, 97.03) --
	(240.97, 97.03) --
	(240.97, 97.05) --
	(240.98, 97.05) --
	(240.98, 97.07) --
	(240.98, 97.07) --
	(240.98, 97.09) --
	(241.00, 97.09) --
	(241.00, 97.11) --
	(241.02, 97.11) --
	(241.02, 97.13) --
	(241.03, 97.13) --
	(241.03, 97.15) --
	(241.03, 97.15) --
	(241.03, 97.17) --
	(241.03, 97.17) --
	(241.03, 97.19) --
	(241.04, 97.19) --
	(241.04, 97.21) --
	(241.04, 97.21) --
	(241.04, 97.23) --
	(241.05, 97.23) --
	(241.05, 97.26) --
	(241.06, 97.26) --
	(241.06, 97.28) --
	(241.07, 97.28) --
	(241.07, 97.30) --
	(241.07, 97.30) --
	(241.07, 97.32) --
	(241.07, 97.32) --
	(241.07, 97.34) --
	(241.07, 97.34) --
	(241.07, 97.36) --
	(241.07, 97.36) --
	(241.07, 97.38) --
	(241.07, 97.38) --
	(241.07, 97.40) --
	(241.08, 97.40) --
	(241.08, 97.42) --
	(241.09, 97.42) --
	(241.09, 97.44) --
	(241.09, 97.44) --
	(241.09, 97.46) --
	(241.10, 97.46) --
	(241.10, 97.49) --
	(241.12, 97.49) --
	(241.12, 97.51) --
	(241.13, 97.51) --
	(241.13, 97.53) --
	(241.13, 97.53) --
	(241.13, 97.55) --
	(241.14, 97.55) --
	(241.14, 97.57) --
	(241.14, 97.57) --
	(241.14, 97.59) --
	(241.15, 97.59) --
	(241.15, 97.61) --
	(241.16, 97.61) --
	(241.16, 97.63) --
	(241.17, 97.63) --
	(241.17, 97.65) --
	(241.18, 97.65) --
	(241.18, 97.67) --
	(241.18, 97.67) --
	(241.18, 97.69) --
	(241.18, 97.69) --
	(241.18, 97.72) --
	(241.18, 97.72) --
	(241.18, 97.74) --
	(241.20, 97.74) --
	(241.20, 97.76) --
	(241.20, 97.76) --
	(241.20, 97.78) --
	(241.20, 97.78) --
	(241.20, 97.80) --
	(241.20, 97.80) --
	(241.20, 97.82) --
	(241.20, 97.82) --
	(241.20, 97.84) --
	(241.22, 97.84) --
	(241.22, 97.86) --
	(241.22, 97.86) --
	(241.22, 97.88) --
	(241.22, 97.88) --
	(241.22, 97.90) --
	(241.23, 97.90) --
	(241.23, 97.92) --
	(241.23, 97.92) --
	(241.23, 97.95) --
	(241.24, 97.95) --
	(241.24, 97.97) --
	(241.24, 97.97) --
	(241.24, 97.99) --
	(241.25, 97.99) --
	(241.25, 98.01) --
	(241.25, 98.01) --
	(241.25, 98.03) --
	(241.26, 98.03) --
	(241.26, 98.05) --
	(241.26, 98.05) --
	(241.26, 98.07) --
	(241.28, 98.07) --
	(241.28, 98.09) --
	(241.30, 98.09) --
	(241.30, 98.11) --
	(241.31, 98.11) --
	(241.31, 98.13) --
	(241.33, 98.13) --
	(241.33, 98.15) --
	(241.35, 98.15) --
	(241.35, 98.18) --
	(241.35, 98.18) --
	(241.35, 98.20) --
	(241.35, 98.20) --
	(241.35, 98.22) --
	(241.37, 98.22) --
	(241.37, 98.24) --
	(241.38, 98.24) --
	(241.38, 98.26) --
	(241.40, 98.26) --
	(241.40, 98.28) --
	(241.41, 98.28) --
	(241.41, 98.30) --
	(241.43, 98.30) --
	(241.43, 98.32) --
	(241.44, 98.32) --
	(241.44, 98.34) --
	(241.45, 98.34) --
	(241.45, 98.36) --
	(241.46, 98.36) --
	(241.46, 98.38) --
	(241.46, 98.38) --
	(241.46, 98.41) --
	(241.47, 98.41) --
	(241.47, 98.43) --
	(241.48, 98.43) --
	(241.48, 98.45) --
	(241.49, 98.45) --
	(241.49, 98.47) --
	(241.50, 98.47) --
	(241.50, 98.49) --
	(241.52, 98.49) --
	(241.52, 98.51) --
	(241.54, 98.51) --
	(241.54, 98.53) --
	(241.54, 98.53) --
	(241.54, 98.55) --
	(241.55, 98.55) --
	(241.55, 98.57) --
	(241.57, 98.57) --
	(241.57, 98.59) --
	(241.57, 98.59) --
	(241.57, 98.61) --
	(241.60, 98.61) --
	(241.60, 98.64) --
	(241.60, 98.64) --
	(241.60, 98.66) --
	(241.60, 98.66) --
	(241.60, 98.68) --
	(241.60, 98.68) --
	(241.60, 98.70) --
	(241.60, 98.70) --
	(241.60, 98.72) --
	(241.62, 98.72) --
	(241.62, 98.74) --
	(241.63, 98.74) --
	(241.63, 98.76) --
	(241.63, 98.76) --
	(241.63, 98.78) --
	(241.64, 98.78) --
	(241.64, 98.80) --
	(241.65, 98.80) --
	(241.65, 98.82) --
	(241.65, 98.82) --
	(241.65, 98.84) --
	(241.66, 98.84) --
	(241.66, 98.87) --
	(241.66, 98.87) --
	(241.66, 98.89) --
	(241.67, 98.89) --
	(241.67, 98.91) --
	(241.67, 98.91) --
	(241.67, 98.93) --
	(241.68, 98.93) --
	(241.68, 98.95) --
	(241.69, 98.95) --
	(241.69, 98.97) --
	(241.70, 98.97) --
	(241.70, 98.99) --
	(241.71, 98.99) --
	(241.71, 99.01) --
	(241.71, 99.01) --
	(241.71, 99.03) --
	(241.72, 99.03) --
	(241.72, 99.05) --
	(241.72, 99.05) --
	(241.72, 99.07) --
	(241.73, 99.07) --
	(241.73, 99.10) --
	(241.73, 99.10) --
	(241.73, 99.12) --
	(241.74, 99.12) --
	(241.74, 99.14) --
	(241.75, 99.14) --
	(241.75, 99.16) --
	(241.75, 99.16) --
	(241.75, 99.18) --
	(241.75, 99.18) --
	(241.75, 99.20) --
	(241.77, 99.20) --
	(241.77, 99.22) --
	(241.77, 99.22) --
	(241.77, 99.24) --
	(241.79, 99.24) --
	(241.79, 99.26) --
	(241.79, 99.26) --
	(241.79, 99.28) --
	(241.81, 99.28) --
	(241.81, 99.30) --
	(241.81, 99.30) --
	(241.81, 99.33) --
	(241.83, 99.33) --
	(241.83, 99.35) --
	(241.84, 99.35) --
	(241.84, 99.37) --
	(241.84, 99.37) --
	(241.84, 99.39) --
	(241.85, 99.39) --
	(241.85, 99.41) --
	(241.85, 99.41) --
	(241.85, 99.43) --
	(241.86, 99.43) --
	(241.86, 99.45) --
	(241.88, 99.45) --
	(241.88, 99.47) --
	(241.88, 99.47) --
	(241.88, 99.49) --
	(241.90, 99.49) --
	(241.90, 99.51) --
	(241.91, 99.51) --
	(241.91, 99.53) --
	(241.92, 99.53) --
	(241.92, 99.56) --
	(241.94, 99.56) --
	(241.94, 99.58) --
	(241.94, 99.58) --
	(241.94, 99.60) --
	(241.94, 99.60) --
	(241.94, 99.62) --
	(241.94, 99.62) --
	(241.94, 99.64) --
	(241.94, 99.64) --
	(241.94, 99.66) --
	(241.95, 99.66) --
	(241.95, 99.68) --
	(241.95, 99.68) --
	(241.95, 99.70) --
	(241.96, 99.70) --
	(241.96, 99.72) --
	(241.97, 99.72) --
	(241.97, 99.74) --
	(241.98, 99.74) --
	(241.98, 99.76) --
	(241.99, 99.76) --
	(241.99, 99.79) --
	(241.99, 99.79) --
	(241.99, 99.81) --
	(241.99, 99.81) --
	(241.99, 99.83) --
	(242.00, 99.83) --
	(242.00, 99.85) --
	(242.00, 99.85) --
	(242.00, 99.87) --
	(242.02, 99.87) --
	(242.02, 99.89) --
	(242.03, 99.89) --
	(242.03, 99.91) --
	(242.04, 99.91) --
	(242.04, 99.93) --
	(242.05, 99.93) --
	(242.05, 99.95) --
	(242.05, 99.95) --
	(242.05, 99.97) --
	(242.06, 99.97) --
	(242.06, 99.99) --
	(242.06, 99.99) --
	(242.06,100.02) --
	(242.08,100.02) --
	(242.08,100.04) --
	(242.08,100.04) --
	(242.08,100.06) --
	(242.10,100.06) --
	(242.10,100.08) --
	(242.12,100.08) --
	(242.12,100.10) --
	(242.12,100.10) --
	(242.12,100.12) --
	(242.12,100.12) --
	(242.12,100.14) --
	(242.13,100.14) --
	(242.13,100.16) --
	(242.13,100.16) --
	(242.13,100.18) --
	(242.15,100.18) --
	(242.15,100.20) --
	(242.15,100.20) --
	(242.15,100.22) --
	(242.15,100.22) --
	(242.15,100.25) --
	(242.16,100.25) --
	(242.16,100.27) --
	(242.16,100.27) --
	(242.16,100.29) --
	(242.17,100.29) --
	(242.17,100.31) --
	(242.18,100.31) --
	(242.18,100.33) --
	(242.18,100.33) --
	(242.18,100.35) --
	(242.19,100.35) --
	(242.19,100.37) --
	(242.20,100.37) --
	(242.20,100.39) --
	(242.20,100.39) --
	(242.20,100.41) --
	(242.20,100.41) --
	(242.20,100.43) --
	(242.21,100.43) --
	(242.21,100.45) --
	(242.21,100.45) --
	(242.21,100.48) --
	(242.21,100.48) --
	(242.21,100.50) --
	(242.22,100.50) --
	(242.22,100.52) --
	(242.23,100.52) --
	(242.23,100.54) --
	(242.24,100.54) --
	(242.24,100.56) --
	(242.26,100.56) --
	(242.26,100.58) --
	(242.26,100.58) --
	(242.26,100.60) --
	(242.29,100.60) --
	(242.29,100.62) --
	(242.30,100.62) --
	(242.30,100.64) --
	(242.30,100.64) --
	(242.30,100.66) --
	(242.31,100.66) --
	(242.31,100.68) --
	(242.32,100.68) --
	(242.32,100.70) --
	(242.34,100.70) --
	(242.34,100.73) --
	(242.35,100.73) --
	(242.35,100.75) --
	(242.35,100.75) --
	(242.35,100.77) --
	(242.35,100.77) --
	(242.35,100.79) --
	(242.38,100.79) --
	(242.38,100.81) --
	(242.38,100.81) --
	(242.38,100.83) --
	(242.39,100.83) --
	(242.39,100.85) --
	(242.40,100.85) --
	(242.40,100.87) --
	(242.41,100.87) --
	(242.41,100.89) --
	(242.41,100.89) --
	(242.41,100.91) --
	(242.41,100.91) --
	(242.41,100.93) --
	(242.42,100.93) --
	(242.42,100.96) --
	(242.43,100.96) --
	(242.43,100.98) --
	(242.44,100.98) --
	(242.44,101.00) --
	(242.44,101.00) --
	(242.44,101.02) --
	(242.44,101.02) --
	(242.44,101.04) --
	(242.44,101.04) --
	(242.44,101.06) --
	(242.45,101.06) --
	(242.45,101.08) --
	(242.46,101.08) --
	(242.46,101.10) --
	(242.47,101.10) --
	(242.47,101.12) --
	(242.48,101.12) --
	(242.48,101.14) --
	(242.50,101.14) --
	(242.50,101.16) --
	(242.51,101.16) --
	(242.51,101.19) --
	(242.52,101.19) --
	(242.52,101.21) --
	(242.54,101.21) --
	(242.54,101.23) --
	(242.56,101.23) --
	(242.56,101.25) --
	(242.57,101.25) --
	(242.57,101.27) --
	(242.57,101.27) --
	(242.57,101.29) --
	(242.58,101.29) --
	(242.58,101.31) --
	(242.58,101.31) --
	(242.58,101.33) --
	(242.58,101.33) --
	(242.58,101.35) --
	(242.59,101.35) --
	(242.59,101.37) --
	(242.59,101.37) --
	(242.59,101.39) --
	(242.61,101.39) --
	(242.61,101.42) --
	(242.61,101.42) --
	(242.61,101.44) --
	(242.61,101.44) --
	(242.61,101.46) --
	(242.62,101.46) --
	(242.62,101.48) --
	(242.62,101.48) --
	(242.62,101.50) --
	(242.62,101.50) --
	(242.62,101.52) --
	(242.64,101.52) --
	(242.64,101.54) --
	(242.64,101.54) --
	(242.64,101.56) --
	(242.65,101.56) --
	(242.65,101.58) --
	(242.66,101.58) --
	(242.66,101.60) --
	(242.67,101.60) --
	(242.67,101.62) --
	(242.67,101.62) --
	(242.67,101.65) --
	(242.67,101.65) --
	(242.67,101.67) --
	(242.69,101.67) --
	(242.69,101.69) --
	(242.69,101.69) --
	(242.69,101.71) --
	(242.71,101.71) --
	(242.71,101.73) --
	(242.72,101.73) --
	(242.72,101.75) --
	(242.73,101.75) --
	(242.73,101.77) --
	(242.73,101.77) --
	(242.73,101.79) --
	(242.74,101.79) --
	(242.74,101.81) --
	(242.74,101.81) --
	(242.74,101.83) --
	(242.75,101.83) --
	(242.75,101.85) --
	(242.77,101.85) --
	(242.77,101.88) --
	(242.78,101.88) --
	(242.78,101.90) --
	(242.79,101.90) --
	(242.79,101.92) --
	(242.79,101.92) --
	(242.79,101.94) --
	(242.80,101.94) --
	(242.80,101.96) --
	(242.80,101.96) --
	(242.80,101.98) --
	(242.80,101.98) --
	(242.80,102.00) --
	(242.80,102.00) --
	(242.80,102.02) --
	(242.82,102.02) --
	(242.82,102.04) --
	(242.83,102.04) --
	(242.83,102.06) --
	(242.84,102.06) --
	(242.84,102.08) --
	(242.84,102.08) --
	(242.84,102.11) --
	(242.84,102.11) --
	(242.84,102.13) --
	(242.85,102.13) --
	(242.85,102.15) --
	(242.86,102.15) --
	(242.86,102.17) --
	(242.88,102.17) --
	(242.88,102.19) --
	(242.88,102.19) --
	(242.88,102.21) --
	(242.89,102.21) --
	(242.89,102.23) --
	(242.90,102.23) --
	(242.90,102.25) --
	(242.90,102.25) --
	(242.90,102.27) --
	(242.90,102.27) --
	(242.90,102.29) --
	(242.91,102.29) --
	(242.91,102.31) --
	(242.93,102.31) --
	(242.93,102.34) --
	(242.93,102.34) --
	(242.93,102.36) --
	(242.94,102.36) --
	(242.94,102.38) --
	(242.96,102.38) --
	(242.96,102.40) --
	(242.96,102.40) --
	(242.96,102.42) --
	(242.96,102.42) --
	(242.96,102.44) --
	(242.97,102.44) --
	(242.97,102.46) --
	(242.98,102.46) --
	(242.98,102.48) --
	(242.98,102.48) --
	(242.98,102.50) --
	(242.99,102.50) --
	(242.99,102.52) --
	(242.99,102.52) --
	(242.99,102.54) --
	(243.03,102.54) --
	(243.03,102.57) --
	(243.03,102.57) --
	(243.03,102.59) --
	(243.03,102.59) --
	(243.03,102.61) --
	(243.04,102.61) --
	(243.04,102.63) --
	(243.04,102.63) --
	(243.04,102.65) --
	(243.05,102.65) --
	(243.05,102.67) --
	(243.05,102.67) --
	(243.05,102.69) --
	(243.05,102.69) --
	(243.05,102.71) --
	(243.06,102.71) --
	(243.06,102.73) --
	(243.07,102.73) --
	(243.07,102.75) --
	(243.08,102.75) --
	(243.08,102.77) --
	(243.08,102.77) --
	(243.08,102.80) --
	(243.08,102.80) --
	(243.08,102.82) --
	(243.09,102.82) --
	(243.09,102.84) --
	(243.10,102.84) --
	(243.10,102.86) --
	(243.12,102.86) --
	(243.12,102.88) --
	(243.13,102.88) --
	(243.13,102.90) --
	(243.13,102.90) --
	(243.13,102.92) --
	(243.13,102.92) --
	(243.13,102.94) --
	(243.15,102.94) --
	(243.15,102.96) --
	(243.16,102.96) --
	(243.16,102.98) --
	(243.16,102.98) --
	(243.16,103.00) --
	(243.16,103.00) --
	(243.16,103.03) --
	(243.16,103.03) --
	(243.16,103.05) --
	(243.16,103.05) --
	(243.16,103.07) --
	(243.17,103.07) --
	(243.17,103.09) --
	(243.18,103.09) --
	(243.18,103.11) --
	(243.18,103.11) --
	(243.18,103.13) --
	(243.18,103.13) --
	(243.18,103.15) --
	(243.18,103.15) --
	(243.18,103.17) --
	(243.19,103.17) --
	(243.19,103.19) --
	(243.20,103.19) --
	(243.20,103.21) --
	(243.20,103.21) --
	(243.20,103.23) --
	(243.20,103.23) --
	(243.20,103.26) --
	(243.21,103.26) --
	(243.21,103.28) --
	(243.21,103.28) --
	(243.21,103.30) --
	(243.21,103.30) --
	(243.21,103.32) --
	(243.22,103.32) --
	(243.22,103.34) --
	(243.22,103.34) --
	(243.22,103.36) --
	(243.22,103.36) --
	(243.22,103.38) --
	(243.23,103.38) --
	(243.23,103.40) --
	(243.24,103.40) --
	(243.24,103.42) --
	(243.24,103.42) --
	(243.24,103.44) --
	(243.25,103.44) --
	(243.25,103.46) --
	(243.25,103.46) --
	(243.25,103.49) --
	(243.27,103.49) --
	(243.27,103.51) --
	(243.27,103.51) --
	(243.27,103.53) --
	(243.28,103.53) --
	(243.28,103.55) --
	(243.30,103.55) --
	(243.30,103.57) --
	(243.31,103.57) --
	(243.31,103.59) --
	(243.31,103.59) --
	(243.31,103.61) --
	(243.33,103.61) --
	(243.33,103.63) --
	(243.34,103.63) --
	(243.34,103.65) --
	(243.34,103.65) --
	(243.34,103.67) --
	(243.34,103.67) --
	(243.34,103.69) --
	(243.35,103.69) --
	(243.35,103.72) --
	(243.35,103.72) --
	(243.35,103.74) --
	(243.36,103.74) --
	(243.36,103.76) --
	(243.37,103.76) --
	(243.37,103.78) --
	(243.38,103.78) --
	(243.38,103.80) --
	(243.38,103.80) --
	(243.38,103.82) --
	(243.39,103.82) --
	(243.39,103.84) --
	(243.40,103.84) --
	(243.40,103.86) --
	(243.40,103.86) --
	(243.40,103.88) --
	(243.40,103.88) --
	(243.40,103.90) --
	(243.40,103.90) --
	(243.40,103.92) --
	(243.41,103.92) --
	(243.41,103.95) --
	(243.41,103.95) --
	(243.41,103.97) --
	(243.42,103.97) --
	(243.42,103.99) --
	(243.43,103.99) --
	(243.43,104.01) --
	(243.43,104.01) --
	(243.43,104.03) --
	(243.44,104.03) --
	(243.44,104.05) --
	(243.44,104.05) --
	(243.44,104.07) --
	(243.44,104.07) --
	(243.44,104.09) --
	(243.44,104.09) --
	(243.44,104.11) --
	(243.44,104.11) --
	(243.44,104.13) --
	(243.45,104.13) --
	(243.45,104.15) --
	(243.46,104.15) --
	(243.46,104.18) --
	(243.46,104.18) --
	(243.46,104.20) --
	(243.46,104.20) --
	(243.46,104.22) --
	(243.46,104.22) --
	(243.46,104.24) --
	(243.47,104.24) --
	(243.47,104.26) --
	(243.47,104.26) --
	(243.47,104.28) --
	(243.47,104.28) --
	(243.47,104.30) --
	(243.49,104.30) --
	(243.49,104.32) --
	(243.49,104.32) --
	(243.49,104.34) --
	(243.49,104.34) --
	(243.49,104.36) --
	(243.49,104.36) --
	(243.49,104.38) --
	(243.50,104.38) --
	(243.50,104.40) --
	(243.51,104.40) --
	(243.51,104.43) --
	(243.54,104.43) --
	(243.54,104.45) --
	(243.55,104.45) --
	(243.55,104.47) --
	(243.55,104.47) --
	(243.55,104.49) --
	(243.56,104.49) --
	(243.56,104.51) --
	(243.56,104.51) --
	(243.56,104.53) --
	(243.58,104.53) --
	(243.58,104.55) --
	(243.59,104.55) --
	(243.59,104.57) --
	(243.59,104.57) --
	(243.59,104.59) --
	(243.61,104.59) --
	(243.61,104.61) --
	(243.62,104.61) --
	(243.62,104.63) --
	(243.63,104.63) --
	(243.63,104.66) --
	(243.63,104.66) --
	(243.63,104.68) --
	(243.64,104.68) --
	(243.64,104.70) --
	(243.65,104.70) --
	(243.65,104.72) --
	(243.67,104.72) --
	(243.67,104.74) --
	(243.71,104.74) --
	(243.71,104.76) --
	(243.74,104.76) --
	(243.74,104.78) --
	(243.74,104.78) --
	(243.74,104.80) --
	(243.75,104.80) --
	(243.75,104.82) --
	(243.75,104.82) --
	(243.75,104.84) --
	(243.75,104.84) --
	(243.75,104.86) --
	(243.75,104.86) --
	(243.75,104.89) --
	(243.75,104.89) --
	(243.75,104.91) --
	(243.75,104.91) --
	(243.75,104.93) --
	(243.76,104.93) --
	(243.76,104.95) --
	(243.76,104.95) --
	(243.76,104.97) --
	(243.76,104.97) --
	(243.76,104.99) --
	(243.76,104.99) --
	(243.76,105.01) --
	(243.77,105.01) --
	(243.77,105.03) --
	(243.79,105.03) --
	(243.79,105.05) --
	(243.80,105.05) --
	(243.80,105.07) --
	(243.80,105.07) --
	(243.80,105.09) --
	(243.84,105.09) --
	(243.84,105.12) --
	(243.85,105.12) --
	(243.85,105.14) --
	(243.85,105.14) --
	(243.85,105.16) --
	(243.86,105.16) --
	(243.86,105.18) --
	(243.86,105.18) --
	(243.86,105.20) --
	(243.86,105.20) --
	(243.86,105.22) --
	(243.87,105.22) --
	(243.87,105.24) --
	(243.88,105.24) --
	(243.88,105.26) --
	(243.89,105.26) --
	(243.89,105.28) --
	(243.89,105.28) --
	(243.89,105.30) --
	(243.90,105.30) --
	(243.90,105.32) --
	(243.91,105.32) --
	(243.91,105.35) --
	(243.92,105.35) --
	(243.92,105.37) --
	(243.92,105.37) --
	(243.92,105.39) --
	(243.93,105.39) --
	(243.93,105.41) --
	(243.93,105.41) --
	(243.93,105.43) --
	(243.94,105.43) --
	(243.94,105.45) --
	(243.94,105.45) --
	(243.94,105.47) --
	(243.96,105.47) --
	(243.96,105.49) --
	(243.96,105.49) --
	(243.96,105.51) --
	(243.98,105.51) --
	(243.98,105.53) --
	(243.99,105.53) --
	(243.99,105.55) --
	(243.99,105.55) --
	(243.99,105.58) --
	(243.99,105.58) --
	(243.99,105.60) --
	(243.99,105.60) --
	(243.99,105.62) --
	(244.00,105.62) --
	(244.00,105.64) --
	(244.02,105.64) --
	(244.02,105.66) --
	(244.02,105.66) --
	(244.02,105.68) --
	(244.03,105.68) --
	(244.03,105.70) --
	(244.04,105.70) --
	(244.04,105.72) --
	(244.05,105.72) --
	(244.05,105.74) --
	(244.08,105.74) --
	(244.08,105.76) --
	(244.09,105.76) --
	(244.09,105.78) --
	(244.11,105.78) --
	(244.11,105.81) --
	(244.12,105.81) --
	(244.12,105.83) --
	(244.13,105.83) --
	(244.13,105.85) --
	(244.14,105.85) --
	(244.14,105.87) --
	(244.14,105.87) --
	(244.14,105.89) --
	(244.15,105.89) --
	(244.15,105.91) --
	(244.16,105.91) --
	(244.16,105.93) --
	(244.17,105.93) --
	(244.17,105.95) --
	(244.19,105.95) --
	(244.19,105.97) --
	(244.19,105.97) --
	(244.19,105.99) --
	(244.19,105.99) --
	(244.19,106.01) --
	(244.24,106.01) --
	(244.24,106.04) --
	(244.26,106.04) --
	(244.26,106.06) --
	(244.27,106.06) --
	(244.27,106.08) --
	(244.27,106.08) --
	(244.27,106.10) --
	(244.27,106.10) --
	(244.27,106.12) --
	(244.28,106.12) --
	(244.28,106.14) --
	(244.29,106.14) --
	(244.29,106.16) --
	(244.29,106.16) --
	(244.29,106.18) --
	(244.29,106.18) --
	(244.29,106.20) --
	(244.30,106.20) --
	(244.30,106.22) --
	(244.30,106.22) --
	(244.30,106.24) --
	(244.31,106.24) --
	(244.31,106.27) --
	(244.32,106.27) --
	(244.32,106.29) --
	(244.33,106.29) --
	(244.33,106.31) --
	(244.35,106.31) --
	(244.35,106.33) --
	(244.38,106.33) --
	(244.38,106.35) --
	(244.38,106.35) --
	(244.38,106.37) --
	(244.39,106.37) --
	(244.39,106.39) --
	(244.39,106.39) --
	(244.39,106.41) --
	(244.40,106.41) --
	(244.40,106.43) --
	(244.41,106.43) --
	(244.41,106.45) --
	(244.42,106.45) --
	(244.42,106.47) --
	(244.44,106.47) --
	(244.44,106.50) --
	(244.44,106.50) --
	(244.44,106.52) --
	(244.45,106.52) --
	(244.45,106.54) --
	(244.46,106.54) --
	(244.46,106.56) --
	(244.46,106.56) --
	(244.46,106.58) --
	(244.47,106.58) --
	(244.47,106.60) --
	(244.47,106.60) --
	(244.47,106.62) --
	(244.48,106.62) --
	(244.48,106.64) --
	(244.49,106.64) --
	(244.49,106.66) --
	(244.52,106.66) --
	(244.52,106.68) --
	(244.52,106.68) --
	(244.52,106.70) --
	(244.52,106.70) --
	(244.52,106.73) --
	(244.52,106.73) --
	(244.52,106.75) --
	(244.54,106.75) --
	(244.54,106.77) --
	(244.55,106.77) --
	(244.55,106.79) --
	(244.57,106.79) --
	(244.57,106.81) --
	(244.57,106.81) --
	(244.57,106.83) --
	(244.59,106.83) --
	(244.59,106.85) --
	(244.59,106.85) --
	(244.59,106.87) --
	(244.61,106.87) --
	(244.61,106.89) --
	(244.62,106.89) --
	(244.62,106.91) --
	(244.62,106.91) --
	(244.62,106.93) --
	(244.62,106.93) --
	(244.62,106.96) --
	(244.62,106.96) --
	(244.62,106.98) --
	(244.63,106.98) --
	(244.63,107.00) --
	(244.65,107.00) --
	(244.65,107.02) --
	(244.65,107.02) --
	(244.65,107.04) --
	(244.65,107.04) --
	(244.65,107.06) --
	(244.66,107.06) --
	(244.66,107.08) --
	(244.67,107.08) --
	(244.67,107.10) --
	(244.68,107.10) --
	(244.68,107.12) --
	(244.71,107.12) --
	(244.71,107.14) --
	(244.73,107.14) --
	(244.73,107.16) --
	(244.75,107.16) --
	(244.75,107.19) --
	(244.76,107.19) --
	(244.76,107.21) --
	(244.78,107.21) --
	(244.78,107.23) --
	(244.78,107.23) --
	(244.78,107.25) --
	(244.79,107.25) --
	(244.79,107.27) --
	(244.80,107.27) --
	(244.80,107.29) --
	(244.80,107.29) --
	(244.80,107.31) --
	(244.81,107.31) --
	(244.81,107.33) --
	(244.83,107.33) --
	(244.83,107.35) --
	(244.84,107.35) --
	(244.84,107.37) --
	(244.85,107.37) --
	(244.85,107.39) --
	(244.86,107.39) --
	(244.86,107.42) --
	(244.87,107.42) --
	(244.87,107.44) --
	(244.87,107.44) --
	(244.87,107.46) --
	(244.87,107.46) --
	(244.87,107.48) --
	(244.87,107.48) --
	(244.87,107.50) --
	(244.90,107.50) --
	(244.90,107.52) --
	(244.91,107.52) --
	(244.91,107.54) --
	(244.92,107.54) --
	(244.92,107.56) --
	(244.93,107.56) --
	(244.93,107.58) --
	(244.95,107.58) --
	(244.95,107.60) --
	(244.96,107.60) --
	(244.96,107.62) --
	(244.96,107.62) --
	(244.96,107.65) --
	(244.96,107.65) --
	(244.96,107.67) --
	(244.97,107.67) --
	(244.97,107.69) --
	(244.99,107.69) --
	(244.99,107.71) --
	(245.00,107.71) --
	(245.00,107.73) --
	(245.01,107.73) --
	(245.01,107.75) --
	(245.03,107.75) --
	(245.03,107.77) --
	(245.04,107.77) --
	(245.04,107.79) --
	(245.05,107.79) --
	(245.05,107.81) --
	(245.06,107.81) --
	(245.06,107.83) --
	(245.07,107.83) --
	(245.07,107.85) --
	(245.07,107.85) --
	(245.07,107.87) --
	(245.08,107.87) --
	(245.08,107.90) --
	(245.13,107.90) --
	(245.13,107.92) --
	(245.13,107.92) --
	(245.13,107.94) --
	(245.14,107.94) --
	(245.14,107.96) --
	(245.14,107.96) --
	(245.14,107.98) --
	(245.16,107.98) --
	(245.16,108.00) --
	(245.16,108.00) --
	(245.16,108.02) --
	(245.18,108.02) --
	(245.18,108.04) --
	(245.20,108.04) --
	(245.20,108.06) --
	(245.21,108.06) --
	(245.21,108.08) --
	(245.23,108.08) --
	(245.23,108.10) --
	(245.25,108.10) --
	(245.25,108.13) --
	(245.25,108.13) --
	(245.25,108.15) --
	(245.25,108.15) --
	(245.25,108.17) --
	(245.25,108.17) --
	(245.25,108.19) --
	(245.26,108.19) --
	(245.26,108.21) --
	(245.28,108.21) --
	(245.28,108.23) --
	(245.29,108.23) --
	(245.29,108.25) --
	(245.29,108.25) --
	(245.29,108.27) --
	(245.32,108.27) --
	(245.32,108.29) --
	(245.33,108.29) --
	(245.33,108.31) --
	(245.33,108.31) --
	(245.33,108.33) --
	(245.33,108.33) --
	(245.33,108.36) --
	(245.34,108.36) --
	(245.34,108.38) --
	(245.34,108.38) --
	(245.34,108.40) --
	(245.34,108.40) --
	(245.34,108.42) --
	(245.35,108.42) --
	(245.35,108.44) --
	(245.35,108.44) --
	(245.35,108.46) --
	(245.35,108.46) --
	(245.35,108.48) --
	(245.35,108.48) --
	(245.35,108.50) --
	(245.36,108.50) --
	(245.36,108.52) --
	(245.36,108.52) --
	(245.36,108.54) --
	(245.37,108.54) --
	(245.37,108.56) --
	(245.37,108.56) --
	(245.37,108.59) --
	(245.39,108.59) --
	(245.39,108.61) --
	(245.42,108.61) --
	(245.42,108.63) --
	(245.43,108.63) --
	(245.43,108.65) --
	(245.44,108.65) --
	(245.44,108.67) --
	(245.46,108.67) --
	(245.46,108.69) --
	(245.46,108.69) --
	(245.46,108.71) --
	(245.46,108.71) --
	(245.46,108.73) --
	(245.46,108.73) --
	(245.46,108.75) --
	(245.47,108.75) --
	(245.47,108.77) --
	(245.47,108.77) --
	(245.47,108.79) --
	(245.48,108.79) --
	(245.48,108.82) --
	(245.49,108.82) --
	(245.49,108.84) --
	(245.49,108.84) --
	(245.49,108.86) --
	(245.50,108.86) --
	(245.50,108.88) --
	(245.52,108.88) --
	(245.52,108.90) --
	(245.53,108.90) --
	(245.53,108.92) --
	(245.53,108.92) --
	(245.53,108.94) --
	(245.53,108.94) --
	(245.53,108.96) --
	(245.54,108.96) --
	(245.54,108.98) --
	(245.55,108.98) --
	(245.55,109.00) --
	(245.55,109.00) --
	(245.55,109.02) --
	(245.57,109.02) --
	(245.57,109.05) --
	(245.59,109.05) --
	(245.59,109.07) --
	(245.59,109.07) --
	(245.59,109.09) --
	(245.59,109.09) --
	(245.59,109.11) --
	(245.59,109.11) --
	(245.59,109.13) --
	(245.59,109.13) --
	(245.59,109.15) --
	(245.60,109.15) --
	(245.60,109.17) --
	(245.61,109.17) --
	(245.61,109.19) --
	(245.61,109.19) --
	(245.61,109.21) --
	(245.62,109.21) --
	(245.62,109.23) --
	(245.64,109.23) --
	(245.64,109.25) --
	(245.66,109.25) --
	(245.66,109.28) --
	(245.66,109.28) --
	(245.66,109.30) --
	(245.67,109.30) --
	(245.67,109.32) --
	(245.68,109.32) --
	(245.68,109.34) --
	(245.70,109.34) --
	(245.70,109.36) --
	(245.70,109.36) --
	(245.70,109.38) --
	(245.71,109.38) --
	(245.71,109.40) --
	(245.71,109.40) --
	(245.71,109.42) --
	(245.71,109.42) --
	(245.71,109.44) --
	(245.71,109.44) --
	(245.71,109.46) --
	(245.72,109.46) --
	(245.72,109.48) --
	(245.72,109.48) --
	(245.72,109.51) --
	(245.74,109.51) --
	(245.74,109.53) --
	(245.74,109.53) --
	(245.74,109.55) --
	(245.74,109.55) --
	(245.74,109.57) --
	(245.74,109.57) --
	(245.74,109.59) --
	(245.75,109.59) --
	(245.75,109.61) --
	(245.75,109.61) --
	(245.75,109.63) --
	(245.75,109.63) --
	(245.75,109.65) --
	(245.77,109.65) --
	(245.77,109.67) --
	(245.78,109.67) --
	(245.78,109.69) --
	(245.78,109.69) --
	(245.78,109.71) --
	(245.79,109.71) --
	(245.79,109.74) --
	(245.79,109.74) --
	(245.79,109.76) --
	(245.79,109.76) --
	(245.79,109.78) --
	(245.80,109.78) --
	(245.80,109.80) --
	(245.81,109.80) --
	(245.81,109.82) --
	(245.82,109.82) --
	(245.82,109.84) --
	(245.82,109.84) --
	(245.82,109.86) --
	(245.83,109.86) --
	(245.83,109.88) --
	(245.84,109.88) --
	(245.84,109.90) --
	(245.84,109.90) --
	(245.84,109.92) --
	(245.85,109.92) --
	(245.85,109.94) --
	(245.89,109.94) --
	(245.89,109.97) --
	(245.90,109.97) --
	(245.90,109.99) --
	(245.90,109.99) --
	(245.90,110.01) --
	(245.91,110.01) --
	(245.91,110.03) --
	(245.91,110.03) --
	(245.91,110.05) --
	(245.91,110.05) --
	(245.91,110.07) --
	(245.92,110.07) --
	(245.92,110.09) --
	(245.97,110.09) --
	(245.97,110.11) --
	(245.97,110.11) --
	(245.97,110.13) --
	(245.97,110.13) --
	(245.97,110.15) --
	(245.99,110.15) --
	(245.99,110.17) --
	(246.01,110.17) --
	(246.01,110.20) --
	(246.03,110.20) --
	(246.03,110.22) --
	(246.03,110.22) --
	(246.03,110.24) --
	(246.03,110.24) --
	(246.03,110.26) --
	(246.05,110.26) --
	(246.05,110.28) --
	(246.05,110.28) --
	(246.05,110.30) --
	(246.06,110.30) --
	(246.06,110.32) --
	(246.06,110.32) --
	(246.06,110.34) --
	(246.06,110.34) --
	(246.06,110.36) --
	(246.07,110.36) --
	(246.07,110.38) --
	(246.07,110.38) --
	(246.07,110.40) --
	(246.07,110.40) --
	(246.07,110.43) --
	(246.10,110.43) --
	(246.10,110.45) --
	(246.11,110.45) --
	(246.11,110.47) --
	(246.12,110.47) --
	(246.12,110.49) --
	(246.12,110.49) --
	(246.12,110.51) --
	(246.13,110.51) --
	(246.13,110.53) --
	(246.13,110.53) --
	(246.13,110.55) --
	(246.15,110.55) --
	(246.15,110.57) --
	(246.15,110.57) --
	(246.15,110.59) --
	(246.17,110.59) --
	(246.17,110.61) --
	(246.17,110.61) --
	(246.17,110.63) --
	(246.17,110.63) --
	(246.17,110.66) --
	(246.18,110.66) --
	(246.18,110.68) --
	(246.19,110.68) --
	(246.19,110.70) --
	(246.19,110.70) --
	(246.19,110.72) --
	(246.20,110.72) --
	(246.20,110.74) --
	(246.20,110.74) --
	(246.20,110.76) --
	(246.22,110.76) --
	(246.22,110.78) --
	(246.22,110.78) --
	(246.22,110.80) --
	(246.26,110.80) --
	(246.26,110.82) --
	(246.27,110.82) --
	(246.27,110.84) --
	(246.28,110.84) --
	(246.28,110.86) --
	(246.28,110.86) --
	(246.28,110.89) --
	(246.29,110.89) --
	(246.29,110.91) --
	(246.29,110.91) --
	(246.29,110.93) --
	(246.29,110.93) --
	(246.29,110.95) --
	(246.29,110.95) --
	(246.29,110.97) --
	(246.30,110.97) --
	(246.30,110.99) --
	(246.30,110.99) --
	(246.30,111.01) --
	(246.30,111.01) --
	(246.30,111.03) --
	(246.34,111.03) --
	(246.34,111.05) --
	(246.37,111.05) --
	(246.37,111.07) --
	(246.37,111.07) --
	(246.37,111.09) --
	(246.38,111.09) --
	(246.38,111.12) --
	(246.39,111.12) --
	(246.39,111.14) --
	(246.40,111.14) --
	(246.40,111.16) --
	(246.41,111.16) --
	(246.41,111.18) --
	(246.42,111.18) --
	(246.42,111.20) --
	(246.43,111.20) --
	(246.43,111.22) --
	(246.44,111.22) --
	(246.44,111.24) --
	(246.44,111.24) --
	(246.44,111.26) --
	(246.45,111.26) --
	(246.45,111.28) --
	(246.45,111.28) --
	(246.45,111.30) --
	(246.47,111.30) --
	(246.47,111.32) --
	(246.48,111.32) --
	(246.48,111.35) --
	(246.48,111.35) --
	(246.48,111.37) --
	(246.48,111.37) --
	(246.48,111.39) --
	(246.50,111.39) --
	(246.50,111.41) --
	(246.52,111.41) --
	(246.52,111.43) --
	(246.53,111.43) --
	(246.53,111.45) --
	(246.53,111.45) --
	(246.53,111.47) --
	(246.53,111.47) --
	(246.53,111.49) --
	(246.53,111.49) --
	(246.53,111.51) --
	(246.57,111.51) --
	(246.57,111.53) --
	(246.58,111.53) --
	(246.58,111.55) --
	(246.61,111.55) --
	(246.61,111.57) --
	(246.62,111.57) --
	(246.62,111.60) --
	(246.62,111.60) --
	(246.62,111.62) --
	(246.63,111.62) --
	(246.63,111.64) --
	(246.63,111.64) --
	(246.63,111.66) --
	(246.64,111.66) --
	(246.64,111.68) --
	(246.64,111.68) --
	(246.64,111.70) --
	(246.66,111.70) --
	(246.66,111.72) --
	(246.67,111.72) --
	(246.67,111.74) --
	(246.68,111.74) --
	(246.68,111.76) --
	(246.68,111.76) --
	(246.68,111.78) --
	(246.68,111.78) --
	(246.68,111.80) --
	(246.69,111.80) --
	(246.69,111.83) --
	(246.70,111.83) --
	(246.70,111.85) --
	(246.70,111.85) --
	(246.70,111.87) --
	(246.72,111.87) --
	(246.72,111.89) --
	(246.73,111.89) --
	(246.73,111.91) --
	(246.73,111.91) --
	(246.73,111.93) --
	(246.74,111.93) --
	(246.74,111.95) --
	(246.74,111.95) --
	(246.74,111.97) --
	(246.76,111.97) --
	(246.76,111.99) --
	(246.77,111.99) --
	(246.77,112.01) --
	(246.77,112.01) --
	(246.77,112.03) --
	(246.77,112.03) --
	(246.77,112.06) --
	(246.79,112.06) --
	(246.79,112.08) --
	(246.79,112.08) --
	(246.79,112.10) --
	(246.80,112.10) --
	(246.80,112.12) --
	(246.81,112.12) --
	(246.81,112.14) --
	(246.81,112.14) --
	(246.81,112.16) --
	(246.81,112.16) --
	(246.81,112.18) --
	(246.82,112.18) --
	(246.82,112.20) --
	(246.84,112.20) --
	(246.84,112.22) --
	(246.85,112.22) --
	(246.85,112.24) --
	(246.85,112.24) --
	(246.85,112.26) --
	(246.85,112.26) --
	(246.85,112.29) --
	(246.88,112.29) --
	(246.88,112.31) --
	(246.88,112.31) --
	(246.88,112.33) --
	(246.88,112.33) --
	(246.88,112.35) --
	(246.89,112.35) --
	(246.89,112.37) --
	(246.90,112.37) --
	(246.90,112.39) --
	(246.92,112.39) --
	(246.92,112.41) --
	(246.92,112.41) --
	(246.92,112.43) --
	(246.93,112.43) --
	(246.93,112.45) --
	(246.94,112.45) --
	(246.94,112.47) --
	(246.96,112.47) --
	(246.96,112.49) --
	(246.97,112.49) --
	(246.97,112.52) --
	(246.98,112.52) --
	(246.98,112.54) --
	(246.98,112.54) --
	(246.98,112.56) --
	(246.99,112.56) --
	(246.99,112.58) --
	(246.99,112.58) --
	(246.99,112.60) --
	(247.01,112.60) --
	(247.01,112.62) --
	(247.02,112.62) --
	(247.02,112.64) --
	(247.02,112.64) --
	(247.02,112.66) --
	(247.05,112.66) --
	(247.05,112.68) --
	(247.05,112.68) --
	(247.05,112.70) --
	(247.06,112.70) --
	(247.06,112.72) --
	(247.09,112.72) --
	(247.09,112.75) --
	(247.10,112.75) --
	(247.10,112.77) --
	(247.11,112.77) --
	(247.11,112.79) --
	(247.12,112.79) --
	(247.12,112.81) --
	(247.15,112.81) --
	(247.15,112.83) --
	(247.16,112.83) --
	(247.16,112.85) --
	(247.16,112.85) --
	(247.16,112.87) --
	(247.18,112.87) --
	(247.18,112.89) --
	(247.21,112.89) --
	(247.21,112.91) --
	(247.22,112.91) --
	(247.22,112.93) --
	(247.24,112.93) --
	(247.24,112.95) --
	(247.24,112.95) --
	(247.24,112.98) --
	(247.25,112.98) --
	(247.25,113.00) --
	(247.25,113.00) --
	(247.25,113.02) --
	(247.26,113.02) --
	(247.26,113.04) --
	(247.26,113.04) --
	(247.26,113.06) --
	(247.26,113.06) --
	(247.26,113.08) --
	(247.27,113.08) --
	(247.27,113.10) --
	(247.27,113.10) --
	(247.27,113.12) --
	(247.28,113.12) --
	(247.28,113.14) --
	(247.28,113.14) --
	(247.28,113.16) --
	(247.28,113.16) --
	(247.28,113.18) --
	(247.28,113.18) --
	(247.28,113.21) --
	(247.28,113.21) --
	(247.28,113.23) --
	(247.29,113.23) --
	(247.29,113.25) --
	(247.29,113.25) --
	(247.29,113.27) --
	(247.29,113.27) --
	(247.29,113.29) --
	(247.29,113.29) --
	(247.29,113.31) --
	(247.29,113.31) --
	(247.29,113.33) --
	(247.30,113.33) --
	(247.30,113.35) --
	(247.31,113.35) --
	(247.31,113.37) --
	(247.31,113.37) --
	(247.31,113.39) --
	(247.31,113.39) --
	(247.31,113.41) --
	(247.32,113.41) --
	(247.32,113.44) --
	(247.35,113.44) --
	(247.35,113.46) --
	(247.36,113.46) --
	(247.36,113.48) --
	(247.38,113.48) --
	(247.38,113.50) --
	(247.39,113.50) --
	(247.39,113.52) --
	(247.39,113.52) --
	(247.39,113.54) --
	(247.40,113.54) --
	(247.40,113.56) --
	(247.41,113.56) --
	(247.41,113.58) --
	(247.43,113.58) --
	(247.43,113.60) --
	(247.46,113.60) --
	(247.46,113.62) --
	(247.47,113.62) --
	(247.47,113.64) --
	(247.48,113.64) --
	(247.48,113.67) --
	(247.49,113.67) --
	(247.49,113.69) --
	(247.49,113.69) --
	(247.49,113.71) --
	(247.50,113.71) --
	(247.50,113.73) --
	(247.51,113.73) --
	(247.51,113.75) --
	(247.53,113.75) --
	(247.53,113.77) --
	(247.53,113.77) --
	(247.53,113.79) --
	(247.54,113.79) --
	(247.54,113.81) --
	(247.55,113.81) --
	(247.55,113.83) --
	(247.59,113.83) --
	(247.59,113.85) --
	(247.60,113.85) --
	(247.60,113.87) --
	(247.60,113.87) --
	(247.60,113.90) --
	(247.61,113.90) --
	(247.61,113.92) --
	(247.62,113.92) --
	(247.62,113.94) --
	(247.64,113.94) --
	(247.64,113.96) --
	(247.64,113.96) --
	(247.64,113.98) --
	(247.65,113.98) --
	(247.65,114.00) --
	(247.65,114.00) --
	(247.65,114.02) --
	(247.65,114.02) --
	(247.65,114.04) --
	(247.65,114.04) --
	(247.65,114.06) --
	(247.66,114.06) --
	(247.66,114.08) --
	(247.66,114.08) --
	(247.66,114.10) --
	(247.68,114.10) --
	(247.68,114.13) --
	(247.70,114.13) --
	(247.70,114.15) --
	(247.70,114.15) --
	(247.70,114.17) --
	(247.71,114.17) --
	(247.71,114.19) --
	(247.73,114.19) --
	(247.73,114.21) --
	(247.73,114.21) --
	(247.73,114.23) --
	(247.74,114.23) --
	(247.74,114.25) --
	(247.74,114.25) --
	(247.74,114.27) --
	(247.75,114.27) --
	(247.75,114.29) --
	(247.75,114.29) --
	(247.75,114.31) --
	(247.75,114.31) --
	(247.75,114.33) --
	(247.76,114.33) --
	(247.76,114.36) --
	(247.76,114.36) --
	(247.76,114.38) --
	(247.76,114.38) --
	(247.76,114.40) --
	(247.76,114.40) --
	(247.76,114.42) --
	(247.78,114.42) --
	(247.78,114.44) --
	(247.79,114.44) --
	(247.79,114.46) --
	(247.80,114.46) --
	(247.80,114.48) --
	(247.80,114.48) --
	(247.80,114.50) --
	(247.82,114.50) --
	(247.82,114.52) --
	(247.82,114.52) --
	(247.82,114.54) --
	(247.83,114.54) --
	(247.83,114.56) --
	(247.83,114.56) --
	(247.83,114.59) --
	(247.83,114.59) --
	(247.83,114.61) --
	(247.84,114.61) --
	(247.84,114.63) --
	(247.87,114.63) --
	(247.87,114.65) --
	(247.87,114.65) --
	(247.87,114.67) --
	(247.87,114.67) --
	(247.87,114.69) --
	(247.88,114.69) --
	(247.88,114.71) --
	(247.88,114.71) --
	(247.88,114.73) --
	(247.88,114.73) --
	(247.88,114.75) --
	(247.90,114.75) --
	(247.90,114.77) --
	(247.91,114.77) --
	(247.91,114.79) --
	(247.93,114.79) --
	(247.93,114.82) --
	(247.93,114.82) --
	(247.93,114.84) --
	(247.94,114.84) --
	(247.94,114.86) --
	(247.95,114.86) --
	(247.95,114.88) --
	(247.97,114.88) --
	(247.97,114.90) --
	(247.99,114.90) --
	(247.99,114.92) --
	(247.99,114.92) --
	(247.99,114.94) --
	(248.00,114.94) --
	(248.00,114.96) --
	(248.00,114.96) --
	(248.00,114.98) --
	(248.01,114.98) --
	(248.01,115.00) --
	(248.01,115.00) --
	(248.01,115.02) --
	(248.05,115.02) --
	(248.05,115.05) --
	(248.06,115.05) --
	(248.06,115.07) --
	(248.06,115.07) --
	(248.06,115.09) --
	(248.07,115.09) --
	(248.07,115.11) --
	(248.07,115.11) --
	(248.07,115.13) --
	(248.07,115.13) --
	(248.07,115.15) --
	(248.09,115.15) --
	(248.09,115.17) --
	(248.11,115.17) --
	(248.11,115.19) --
	(248.11,115.19) --
	(248.11,115.21) --
	(248.13,115.21) --
	(248.13,115.23) --
	(248.14,115.23) --
	(248.14,115.25) --
	(248.16,115.25) --
	(248.16,115.27) --
	(248.18,115.27) --
	(248.18,115.30) --
	(248.19,115.30) --
	(248.19,115.32) --
	(248.20,115.32) --
	(248.20,115.34) --
	(248.20,115.34) --
	(248.20,115.36) --
	(248.20,115.36) --
	(248.20,115.38) --
	(248.22,115.38) --
	(248.22,115.40) --
	(248.23,115.40) --
	(248.23,115.42) --
	(248.24,115.42) --
	(248.24,115.44) --
	(248.26,115.44) --
	(248.26,115.46) --
	(248.28,115.46) --
	(248.28,115.48) --
	(248.29,115.48) --
	(248.29,115.50) --
	(248.30,115.50) --
	(248.30,115.53) --
	(248.31,115.53) --
	(248.31,115.55) --
	(248.32,115.55) --
	(248.32,115.57) --
	(248.34,115.57) --
	(248.34,115.59) --
	(248.37,115.59) --
	(248.37,115.61) --
	(248.38,115.61) --
	(248.38,115.63) --
	(248.38,115.63) --
	(248.38,115.65) --
	(248.40,115.65) --
	(248.40,115.67) --
	(248.40,115.67) --
	(248.40,115.69) --
	(248.41,115.69) --
	(248.41,115.71) --
	(248.41,115.71) --
	(248.41,115.73) --
	(248.41,115.73) --
	(248.41,115.76) --
	(248.42,115.76) --
	(248.42,115.78) --
	(248.43,115.78) --
	(248.43,115.80) --
	(248.43,115.80) --
	(248.43,115.82) --
	(248.44,115.82) --
	(248.44,115.84) --
	(248.45,115.84) --
	(248.45,115.86) --
	(248.45,115.86) --
	(248.45,115.88) --
	(248.46,115.88) --
	(248.46,115.90) --
	(248.47,115.90) --
	(248.47,115.92) --
	(248.48,115.92) --
	(248.48,115.94) --
	(248.48,115.94) --
	(248.48,115.96) --
	(248.48,115.96) --
	(248.48,115.99) --
	(248.49,115.99) --
	(248.49,116.01) --
	(248.51,116.01) --
	(248.51,116.03) --
	(248.53,116.03) --
	(248.53,116.05) --
	(248.54,116.05) --
	(248.54,116.07) --
	(248.56,116.07) --
	(248.56,116.09) --
	(248.58,116.09) --
	(248.58,116.11) --
	(248.59,116.11) --
	(248.59,116.13) --
	(248.59,116.13) --
	(248.59,116.15) --
	(248.60,116.15) --
	(248.60,116.17) --
	(248.60,116.17) --
	(248.60,116.19) --
	(248.61,116.19) --
	(248.61,116.22) --
	(248.63,116.22) --
	(248.63,116.24) --
	(248.64,116.24) --
	(248.64,116.26) --
	(248.64,116.26) --
	(248.64,116.28) --
	(248.66,116.28) --
	(248.66,116.30) --
	(248.67,116.30) --
	(248.67,116.32) --
	(248.67,116.32) --
	(248.67,116.34) --
	(248.68,116.34) --
	(248.68,116.36) --
	(248.69,116.36) --
	(248.69,116.38) --
	(248.72,116.38) --
	(248.72,116.40) --
	(248.72,116.40) --
	(248.72,116.42) --
	(248.72,116.42) --
	(248.72,116.45) --
	(248.75,116.45) --
	(248.75,116.47) --
	(248.77,116.47) --
	(248.77,116.49) --
	(248.77,116.49) --
	(248.77,116.51) --
	(248.78,116.51) --
	(248.78,116.53) --
	(248.80,116.53) --
	(248.80,116.55) --
	(248.81,116.55) --
	(248.81,116.57) --
	(248.81,116.57) --
	(248.81,116.59) --
	(248.82,116.59) --
	(248.82,116.61) --
	(248.87,116.61) --
	(248.87,116.63) --
	(248.87,116.63) --
	(248.87,116.65) --
	(248.88,116.65) --
	(248.88,116.68) --
	(248.89,116.68) --
	(248.89,116.70) --
	(248.89,116.70) --
	(248.89,116.72) --
	(248.90,116.72) --
	(248.90,116.74) --
	(248.90,116.74) --
	(248.90,116.76) --
	(248.91,116.76) --
	(248.91,116.78) --
	(248.91,116.78) --
	(248.91,116.80) --
	(248.93,116.80) --
	(248.93,116.82) --
	(248.96,116.82) --
	(248.96,116.84) --
	(248.97,116.84) --
	(248.97,116.86) --
	(248.97,116.86) --
	(248.97,116.88) --
	(249.02,116.88) --
	(249.02,116.91) --
	(249.02,116.91) --
	(249.02,116.93) --
	(249.03,116.93) --
	(249.03,116.95) --
	(249.04,116.95) --
	(249.04,116.97) --
	(249.05,116.97) --
	(249.05,116.99) --
	(249.05,116.99) --
	(249.05,117.01) --
	(249.06,117.01) --
	(249.06,117.03) --
	(249.07,117.03) --
	(249.07,117.05) --
	(249.07,117.05) --
	(249.07,117.07) --
	(249.08,117.07) --
	(249.08,117.09) --
	(249.10,117.09) --
	(249.10,117.11) --
	(249.10,117.11) --
	(249.10,117.14) --
	(249.14,117.14) --
	(249.14,117.16) --
	(249.17,117.16) --
	(249.17,117.18) --
	(249.18,117.18) --
	(249.18,117.20) --
	(249.18,117.20) --
	(249.18,117.22) --
	(249.18,117.22) --
	(249.18,117.24) --
	(249.20,117.24) --
	(249.20,117.26) --
	(249.21,117.26) --
	(249.21,117.28) --
	(249.22,117.28) --
	(249.22,117.30) --
	(249.22,117.30) --
	(249.22,117.32) --
	(249.23,117.32) --
	(249.23,117.34) --
	(249.24,117.34) --
	(249.24,117.37) --
	(249.26,117.37) --
	(249.26,117.39) --
	(249.27,117.39) --
	(249.27,117.41) --
	(249.28,117.41) --
	(249.28,117.43) --
	(249.28,117.43) --
	(249.28,117.45) --
	(249.28,117.45) --
	(249.28,117.47) --
	(249.29,117.47) --
	(249.29,117.49) --
	(249.29,117.49) --
	(249.29,117.51) --
	(249.36,117.51) --
	(249.36,117.53) --
	(249.37,117.53) --
	(249.37,117.55) --
	(249.39,117.55) --
	(249.39,117.57) --
	(249.46,117.57) --
	(249.46,117.60) --
	(249.48,117.60) --
	(249.48,117.62) --
	(249.49,117.62) --
	(249.49,117.64) --
	(249.50,117.64) --
	(249.50,117.66) --
	(249.50,117.66) --
	(249.50,117.68) --
	(249.53,117.68) --
	(249.53,117.70) --
	(249.53,117.70) --
	(249.53,117.72) --
	(249.55,117.72) --
	(249.55,117.74) --
	(249.55,117.74) --
	(249.55,117.76) --
	(249.57,117.76) --
	(249.57,117.78) --
	(249.60,117.78) --
	(249.60,117.80) --
	(249.65,117.80) --
	(249.65,117.83) --
	(249.65,117.83) --
	(249.65,117.85) --
	(249.67,117.85) --
	(249.67,117.87) --
	(249.67,117.87) --
	(249.67,117.89) --
	(249.71,117.89) --
	(249.71,117.91) --
	(249.72,117.91) --
	(249.72,117.93) --
	(249.75,117.93) --
	(249.75,117.95) --
	(249.76,117.95) --
	(249.76,117.97) --
	(249.77,117.97) --
	(249.77,117.99) --
	(249.79,117.99) --
	(249.79,118.01) --
	(249.79,118.01) --
	(249.79,118.03) --
	(249.79,118.03) --
	(249.79,118.06) --
	(249.79,118.06) --
	(249.79,118.08) --
	(249.85,118.08) --
	(249.85,118.10) --
	(249.86,118.10) --
	(249.86,118.12) --
	(249.86,118.12) --
	(249.86,118.14) --
	(249.87,118.14) --
	(249.87,118.16) --
	(249.87,118.16) --
	(249.87,118.18) --
	(249.89,118.18) --
	(249.89,118.20) --
	(249.90,118.20) --
	(249.90,118.22) --
	(249.90,118.22) --
	(249.90,118.24) --
	(250.00,118.24) --
	(250.00,118.26) --
	(250.00,118.26) --
	(250.00,118.29) --
	(250.06,118.29) --
	(250.06,118.31) --
	(250.07,118.31) --
	(250.07,118.33) --
	(250.07,118.33) --
	(250.07,118.35) --
	(250.08,118.35) --
	(250.08,118.37) --
	(250.08,118.37) --
	(250.08,118.39) --
	(250.09,118.39) --
	(250.09,118.41) --
	(250.10,118.41) --
	(250.10,118.43) --
	(250.11,118.43) --
	(250.11,118.45) --
	(250.14,118.45) --
	(250.14,118.47) --
	(250.14,118.47) --
	(250.14,118.49) --
	(250.15,118.49) --
	(250.15,118.52) --
	(250.16,118.52) --
	(250.16,118.54) --
	(250.17,118.54) --
	(250.17,118.56) --
	(250.18,118.56) --
	(250.18,118.58) --
	(250.18,118.58) --
	(250.18,118.60) --
	(250.19,118.60) --
	(250.19,118.62) --
	(250.19,118.62) --
	(250.19,118.64) --
	(250.20,118.64) --
	(250.20,118.66) --
	(250.22,118.66) --
	(250.22,118.68) --
	(250.23,118.68) --
	(250.23,118.70) --
	(250.30,118.70) --
	(250.30,118.72) --
	(250.33,118.72) --
	(250.33,118.74) --
	(250.33,118.74) --
	(250.33,118.77) --
	(250.36,118.77) --
	(250.36,118.79) --
	(250.36,118.79) --
	(250.36,118.81) --
	(250.37,118.81) --
	(250.37,118.83) --
	(250.39,118.83) --
	(250.39,118.85) --
	(250.41,118.85) --
	(250.41,118.87) --
	(250.44,118.87) --
	(250.44,118.89) --
	(250.44,118.89) --
	(250.44,118.91) --
	(250.44,118.91) --
	(250.44,118.93) --
	(250.48,118.93) --
	(250.48,118.95) --
	(250.50,118.95) --
	(250.50,118.97) --
	(250.50,118.97) --
	(250.50,119.00) --
	(250.50,119.00) --
	(250.50,119.02) --
	(250.50,119.02) --
	(250.50,119.04) --
	(250.50,119.04) --
	(250.50,119.06) --
	(250.50,119.06) --
	(250.50,119.08) --
	(250.53,119.08) --
	(250.53,119.10) --
	(250.56,119.10) --
	(250.56,119.12) --
	(250.57,119.12) --
	(250.57,119.14) --
	(250.57,119.14) --
	(250.57,119.16) --
	(250.58,119.16) --
	(250.58,119.18) --
	(250.59,119.18) --
	(250.59,119.20) --
	(250.59,119.20) --
	(250.59,119.23) --
	(250.60,119.23) --
	(250.60,119.25) --
	(250.63,119.25) --
	(250.63,119.27) --
	(250.63,119.27) --
	(250.63,119.29) --
	(250.64,119.29) --
	(250.64,119.31) --
	(250.64,119.31) --
	(250.64,119.33) --
	(250.65,119.33) --
	(250.65,119.35) --
	(250.66,119.35) --
	(250.66,119.37) --
	(250.69,119.37) --
	(250.69,119.39) --
	(250.71,119.39) --
	(250.71,119.41) --
	(250.71,119.41) --
	(250.71,119.43) --
	(250.71,119.43) --
	(250.71,119.46) --
	(250.71,119.46) --
	(250.71,119.48) --
	(250.72,119.48) --
	(250.72,119.50) --
	(250.73,119.50) --
	(250.73,119.52) --
	(250.73,119.52) --
	(250.73,119.54) --
	(250.73,119.54) --
	(250.73,119.56) --
	(250.74,119.56) --
	(250.74,119.58) --
	(250.74,119.58) --
	(250.74,119.60) --
	(250.74,119.60) --
	(250.74,119.62) --
	(250.78,119.62) --
	(250.78,119.64) --
	(250.80,119.64) --
	(250.80,119.66) --
	(250.82,119.66) --
	(250.82,119.69) --
	(250.83,119.69) --
	(250.83,119.71) --
	(250.84,119.71) --
	(250.84,119.73) --
	(250.89,119.73) --
	(250.89,119.75) --
	(250.90,119.75) --
	(250.90,119.77) --
	(250.90,119.77) --
	(250.90,119.79) --
	(250.90,119.79) --
	(250.90,119.81) --
	(250.91,119.81) --
	(250.91,119.83) --
	(250.93,119.83) --
	(250.93,119.85) --
	(250.95,119.85) --
	(250.95,119.87) --
	(250.96,119.87) --
	(250.96,119.89) --
	(250.96,119.89) --
	(250.96,119.92) --
	(250.97,119.92) --
	(250.97,119.94) --
	(250.98,119.94) --
	(250.98,119.96) --
	(250.99,119.96) --
	(250.99,119.98) --
	(251.00,119.98) --
	(251.00,120.00) --
	(251.00,120.00) --
	(251.00,120.02) --
	(251.01,120.02) --
	(251.01,120.04) --
	(251.01,120.04) --
	(251.01,120.06) --
	(251.03,120.06) --
	(251.03,120.08) --
	(251.05,120.08) --
	(251.05,120.10) --
	(251.05,120.10) --
	(251.05,120.12) --
	(251.05,120.12) --
	(251.05,120.15) --
	(251.08,120.15) --
	(251.08,120.17) --
	(251.10,120.17) --
	(251.10,120.19) --
	(251.11,120.19) --
	(251.11,120.21) --
	(251.12,120.21) --
	(251.12,120.23) --
	(251.13,120.23) --
	(251.13,120.25) --
	(251.13,120.25) --
	(251.13,120.27) --
	(251.16,120.27) --
	(251.16,120.29) --
	(251.19,120.29) --
	(251.19,120.31) --
	(251.21,120.31) --
	(251.21,120.33) --
	(251.21,120.33) --
	(251.21,120.35) --
	(251.21,120.35) --
	(251.21,120.38) --
	(251.26,120.38) --
	(251.26,120.40) --
	(251.26,120.40) --
	(251.26,120.42) --
	(251.27,120.42) --
	(251.27,120.44) --
	(251.27,120.44) --
	(251.27,120.46) --
	(251.28,120.46) --
	(251.28,120.48) --
	(251.29,120.48) --
	(251.29,120.50) --
	(251.30,120.50) --
	(251.30,120.52) --
	(251.31,120.52) --
	(251.31,120.54) --
	(251.31,120.54) --
	(251.31,120.56) --
	(251.32,120.56) --
	(251.32,120.58) --
	(251.33,120.58) --
	(251.33,120.61) --
	(251.34,120.61) --
	(251.34,120.63) --
	(251.34,120.63) --
	(251.34,120.65) --
	(251.34,120.65) --
	(251.34,120.67) --
	(251.37,120.67) --
	(251.37,120.69) --
	(251.38,120.69) --
	(251.38,120.71) --
	(251.38,120.71) --
	(251.38,120.73) --
	(251.41,120.73) --
	(251.41,120.75) --
	(251.45,120.75) --
	(251.45,120.77) --
	(251.46,120.77) --
	(251.46,120.79) --
	(251.48,120.79) --
	(251.48,120.81) --
	(251.49,120.81) --
	(251.49,120.84) --
	(251.50,120.84) --
	(251.50,120.86) --
	(251.50,120.86) --
	(251.50,120.88) --
	(251.50,120.88) --
	(251.50,120.90) --
	(251.53,120.90) --
	(251.53,120.92) --
	(251.54,120.92) --
	(251.54,120.94) --
	(251.58,120.94) --
	(251.58,120.96) --
	(251.60,120.96) --
	(251.60,120.98) --
	(251.60,120.98) --
	(251.60,121.00) --
	(251.61,121.00) --
	(251.61,121.02) --
	(251.64,121.02) --
	(251.64,121.04) --
	(251.64,121.04) --
	(251.64,121.07) --
	(251.65,121.07) --
	(251.65,121.09) --
	(251.67,121.09) --
	(251.67,121.11) --
	(251.70,121.11) --
	(251.70,121.13) --
	(251.70,121.13) --
	(251.70,121.15) --
	(251.70,121.15) --
	(251.70,121.17) --
	(251.71,121.17) --
	(251.71,121.19) --
	(251.72,121.19) --
	(251.72,121.21) --
	(251.74,121.21) --
	(251.74,121.23) --
	(251.77,121.23) --
	(251.77,121.25) --
	(251.78,121.25) --
	(251.78,121.27) --
	(251.78,121.27) --
	(251.78,121.30) --
	(251.78,121.30) --
	(251.78,121.32) --
	(251.79,121.32) --
	(251.79,121.34) --
	(251.80,121.34) --
	(251.80,121.36) --
	(251.81,121.36) --
	(251.81,121.38) --
	(251.82,121.38) --
	(251.82,121.40) --
	(251.86,121.40) --
	(251.86,121.42) --
	(251.86,121.42) --
	(251.86,121.44) --
	(251.89,121.44) --
	(251.89,121.46) --
	(251.91,121.46) --
	(251.91,121.48) --
	(251.91,121.48) --
	(251.91,121.50) --
	(251.92,121.50) --
	(251.92,121.53) --
	(251.97,121.53) --
	(251.97,121.55) --
	(252.00,121.55) --
	(252.00,121.57) --
	(252.01,121.57) --
	(252.01,121.59) --
	(252.02,121.59) --
	(252.02,121.61) --
	(252.03,121.61) --
	(252.03,121.63) --
	(252.06,121.63) --
	(252.06,121.65) --
	(252.07,121.65) --
	(252.07,121.67) --
	(252.11,121.67) --
	(252.11,121.69) --
	(252.11,121.69) --
	(252.11,121.71) --
	(252.13,121.71) --
	(252.13,121.73) --
	(252.18,121.73) --
	(252.18,121.76) --
	(252.19,121.76) --
	(252.19,121.78) --
	(252.21,121.78) --
	(252.21,121.80) --
	(252.24,121.80) --
	(252.24,121.82) --
	(252.25,121.82) --
	(252.25,121.84) --
	(252.26,121.84) --
	(252.26,121.86) --
	(252.28,121.86) --
	(252.28,121.88) --
	(252.34,121.88) --
	(252.34,121.90) --
	(252.34,121.90) --
	(252.34,121.92) --
	(252.35,121.92) --
	(252.35,121.94) --
	(252.38,121.94) --
	(252.38,121.96) --
	(252.39,121.96) --
	(252.39,121.99) --
	(252.40,121.99) --
	(252.40,122.01) --
	(252.41,122.01) --
	(252.41,122.03) --
	(252.41,122.03) --
	(252.41,122.05) --
	(252.42,122.05) --
	(252.42,122.07) --
	(252.43,122.07) --
	(252.43,122.09) --
	(252.45,122.09) --
	(252.45,122.11) --
	(252.46,122.11) --
	(252.46,122.13) --
	(252.48,122.13) --
	(252.48,122.15) --
	(252.50,122.15) --
	(252.50,122.17) --
	(252.51,122.17) --
	(252.51,122.19) --
	(252.52,122.19) --
	(252.52,122.22) --
	(252.59,122.22) --
	(252.59,122.24) --
	(252.61,122.24) --
	(252.61,122.26) --
	(252.61,122.26) --
	(252.61,122.28) --
	(252.61,122.28) --
	(252.61,122.30) --
	(252.62,122.30) --
	(252.62,122.32) --
	(252.64,122.32) --
	(252.64,122.34) --
	(252.65,122.34) --
	(252.65,122.36) --
	(252.66,122.36) --
	(252.66,122.38) --
	(252.68,122.38) --
	(252.68,122.40) --
	(252.69,122.40) --
	(252.69,122.42) --
	(252.71,122.42) --
	(252.71,122.44) --
	(252.72,122.44) --
	(252.72,122.47) --
	(252.73,122.47) --
	(252.73,122.49) --
	(252.74,122.49) --
	(252.74,122.51) --
	(252.75,122.51) --
	(252.75,122.53) --
	(252.75,122.53) --
	(252.75,122.55) --
	(252.80,122.55) --
	(252.80,122.57) --
	(252.81,122.57) --
	(252.81,122.59) --
	(252.82,122.59) --
	(252.82,122.61) --
	(252.82,122.61) --
	(252.82,122.63) --
	(252.83,122.63) --
	(252.83,122.65) --
	(252.84,122.65) --
	(252.84,122.67) --
	(252.85,122.67) --
	(252.85,122.70) --
	(252.85,122.70) --
	(252.85,122.72) --
	(252.86,122.72) --
	(252.86,122.74) --
	(252.87,122.74) --
	(252.87,122.76) --
	(252.91,122.76) --
	(252.91,122.78) --
	(252.93,122.78) --
	(252.93,122.80) --
	(252.94,122.80) --
	(252.94,122.82) --
	(252.95,122.82) --
	(252.95,122.84) --
	(252.97,122.84) --
	(252.97,122.86) --
	(253.00,122.86) --
	(253.00,122.88) --
	(253.02,122.88) --
	(253.02,122.90) --
	(253.03,122.90) --
	(253.03,122.93) --
	(253.04,122.93) --
	(253.04,122.95) --
	(253.08,122.95) --
	(253.08,122.97) --
	(253.11,122.97) --
	(253.11,122.99) --
	(253.12,122.99) --
	(253.12,123.01) --
	(253.13,123.01) --
	(253.13,123.03) --
	(253.13,123.03) --
	(253.13,123.05) --
	(253.15,123.05) --
	(253.15,123.07) --
	(253.16,123.07) --
	(253.16,123.09) --
	(253.16,123.09) --
	(253.16,123.11) --
	(253.17,123.11) --
	(253.17,123.13) --
	(253.19,123.13) --
	(253.19,123.16) --
	(253.21,123.16) --
	(253.21,123.18) --
	(253.21,123.18) --
	(253.21,123.20) --
	(253.24,123.20) --
	(253.24,123.22) --
	(253.25,123.22) --
	(253.25,123.24) --
	(253.26,123.24) --
	(253.26,123.26) --
	(253.28,123.26) --
	(253.28,123.28) --
	(253.28,123.28) --
	(253.28,123.30) --
	(253.30,123.30) --
	(253.30,123.32) --
	(253.30,123.32) --
	(253.30,123.34) --
	(253.30,123.34) --
	(253.30,123.36) --
	(253.32,123.36) --
	(253.32,123.39) --
	(253.32,123.39) --
	(253.32,123.41) --
	(253.33,123.41) --
	(253.33,123.43) --
	(253.34,123.43) --
	(253.34,123.45) --
	(253.36,123.45) --
	(253.36,123.47) --
	(253.36,123.47) --
	(253.36,123.49) --
	(253.40,123.49) --
	(253.40,123.51) --
	(253.41,123.51) --
	(253.41,123.53) --
	(253.43,123.53) --
	(253.43,123.55) --
	(253.46,123.55) --
	(253.46,123.57) --
	(253.48,123.57) --
	(253.48,123.59) --
	(253.51,123.59) --
	(253.51,123.62) --
	(253.51,123.62) --
	(253.51,123.64) --
	(253.58,123.64) --
	(253.58,123.66) --
	(253.61,123.66) --
	(253.61,123.68) --
	(253.62,123.68) --
	(253.62,123.70) --
	(253.62,123.70) --
	(253.62,123.72) --
	(253.64,123.72) --
	(253.64,123.74) --
	(253.65,123.74) --
	(253.65,123.76) --
	(253.65,123.76) --
	(253.65,123.78) --
	(253.66,123.78) --
	(253.66,123.80) --
	(253.69,123.80) --
	(253.69,123.82) --
	(253.69,123.82) --
	(253.69,123.85) --
	(253.70,123.85) --
	(253.70,123.87) --
	(253.70,123.87) --
	(253.70,123.89) --
	(253.73,123.89) --
	(253.73,123.91) --
	(253.74,123.91) --
	(253.74,123.93) --
	(253.78,123.93) --
	(253.78,123.95) --
	(253.79,123.95) --
	(253.79,123.97) --
	(253.79,123.97) --
	(253.79,123.99) --
	(253.79,123.99) --
	(253.79,124.01) --
	(253.86,124.01) --
	(253.86,124.03) --
	(253.88,124.03) --
	(253.88,124.05) --
	(253.88,124.05) --
	(253.88,124.08) --
	(253.91,124.08) --
	(253.91,124.10) --
	(253.93,124.10) --
	(253.93,124.12) --
	(253.96,124.12) --
	(253.96,124.14) --
	(253.98,124.14) --
	(253.98,124.16) --
	(254.06,124.16) --
	(254.06,124.18) --
	(254.10,124.18) --
	(254.10,124.20) --
	(254.12,124.20) --
	(254.12,124.22) --
	(254.13,124.22) --
	(254.13,124.24) --
	(254.13,124.24) --
	(254.13,124.26) --
	(254.15,124.26) --
	(254.15,124.28) --
	(254.19,124.28) --
	(254.19,124.31) --
	(254.20,124.31) --
	(254.20,124.33) --
	(254.21,124.33) --
	(254.21,124.35) --
	(254.21,124.35) --
	(254.21,124.37) --
	(254.24,124.37) --
	(254.24,124.39) --
	(254.25,124.39) --
	(254.25,124.41) --
	(254.26,124.41) --
	(254.26,124.43) --
	(254.28,124.43) --
	(254.28,124.45) --
	(254.30,124.45) --
	(254.30,124.47) --
	(254.31,124.47) --
	(254.31,124.49) --
	(254.31,124.49) --
	(254.31,124.51) --
	(254.32,124.51) --
	(254.32,124.54) --
	(254.36,124.54) --
	(254.36,124.56) --
	(254.36,124.56) --
	(254.36,124.58) --
	(254.37,124.58) --
	(254.37,124.60) --
	(254.40,124.60) --
	(254.40,124.62) --
	(254.47,124.62) --
	(254.47,124.64) --
	(254.50,124.64) --
	(254.50,124.66) --
	(254.51,124.66) --
	(254.51,124.68) --
	(254.53,124.68) --
	(254.53,124.70) --
	(254.55,124.70) --
	(254.55,124.72) --
	(254.57,124.72) --
	(254.57,124.74) --
	(254.57,124.74) --
	(254.57,124.77) --
	(254.58,124.77) --
	(254.58,124.79) --
	(254.59,124.79) --
	(254.59,124.81) --
	(254.59,124.81) --
	(254.59,124.83) --
	(254.60,124.83) --
	(254.60,124.85) --
	(254.60,124.85) --
	(254.60,124.87) --
	(254.63,124.87) --
	(254.63,124.89) --
	(254.64,124.89) --
	(254.64,124.91) --
	(254.64,124.91) --
	(254.64,124.93) --
	(254.66,124.93) --
	(254.66,124.95) --
	(254.67,124.95) --
	(254.67,124.97) --
	(254.71,124.97) --
	(254.71,125.00) --
	(254.72,125.00) --
	(254.72,125.02) --
	(254.75,125.02) --
	(254.75,125.04) --
	(254.76,125.04) --
	(254.76,125.06) --
	(254.77,125.06) --
	(254.77,125.08) --
	(254.77,125.08) --
	(254.77,125.10) --
	(254.79,125.10) --
	(254.79,125.12) --
	(254.79,125.12) --
	(254.79,125.14) --
	(254.79,125.14) --
	(254.79,125.16) --
	(254.81,125.16) --
	(254.81,125.18) --
	(254.84,125.18) --
	(254.84,125.20) --
	(254.84,125.20) --
	(254.84,125.23) --
	(254.85,125.23) --
	(254.85,125.25) --
	(254.88,125.25) --
	(254.88,125.27) --
	(254.89,125.27) --
	(254.89,125.29) --
	(254.89,125.29) --
	(254.89,125.31) --
	(254.92,125.31) --
	(254.92,125.33) --
	(254.92,125.33) --
	(254.92,125.35) --
	(254.94,125.35) --
	(254.94,125.37) --
	(254.97,125.37) --
	(254.97,125.39) --
	(254.99,125.39) --
	(254.99,125.41) --
	(254.99,125.41) --
	(254.99,125.43) --
	(255.00,125.43) --
	(255.00,125.46) --
	(255.00,125.46) --
	(255.00,125.48) --
	(255.01,125.48) --
	(255.01,125.50) --
	(255.02,125.50) --
	(255.02,125.52) --
	(255.05,125.52) --
	(255.05,125.54) --
	(255.17,125.54) --
	(255.17,125.56) --
	(255.17,125.56) --
	(255.17,125.58) --
	(255.18,125.58) --
	(255.18,125.60) --
	(255.25,125.60) --
	(255.25,125.62) --
	(255.27,125.62) --
	(255.27,125.64) --
	(255.27,125.64) --
	(255.27,125.66) --
	(255.29,125.66) --
	(255.29,125.69) --
	(255.30,125.69) --
	(255.30,125.71) --
	(255.32,125.71) --
	(255.32,125.73) --
	(255.35,125.73) --
	(255.35,125.75) --
	(255.38,125.75) --
	(255.38,125.77) --
	(255.38,125.77) --
	(255.38,125.79) --
	(255.38,125.79) --
	(255.38,125.81) --
	(255.38,125.81) --
	(255.38,125.83) --
	(255.40,125.83) --
	(255.40,125.85) --
	(255.43,125.85) --
	(255.43,125.87) --
	(255.44,125.87) --
	(255.44,125.89) --
	(255.44,125.89) --
	(255.44,125.92) --
	(255.46,125.92) --
	(255.46,125.94) --
	(255.49,125.94) --
	(255.49,125.96) --
	(255.51,125.96) --
	(255.51,125.98) --
	(255.55,125.98) --
	(255.55,126.00) --
	(255.59,126.00) --
	(255.59,126.02) --
	(255.60,126.02) --
	(255.60,126.04) --
	(255.62,126.04) --
	(255.62,126.06) --
	(255.62,126.06) --
	(255.62,126.08) --
	(255.64,126.08) --
	(255.64,126.10) --
	(255.69,126.10) --
	(255.69,126.12) --
	(255.82,126.12) --
	(255.82,126.14) --
	(255.83,126.14) --
	(255.83,126.17) --
	(255.85,126.17) --
	(255.85,126.19) --
	(255.85,126.19) --
	(255.85,126.21) --
	(255.86,126.21) --
	(255.86,126.23) --
	(255.88,126.23) --
	(255.88,126.25) --
	(255.90,126.25) --
	(255.90,126.27) --
	(255.91,126.27) --
	(255.91,126.29) --
	(255.92,126.29) --
	(255.92,126.31) --
	(255.93,126.31) --
	(255.93,126.33) --
	(255.98,126.33) --
	(255.98,126.35) --
	(255.98,126.35) --
	(255.98,126.37) --
	(255.98,126.37) --
	(255.98,126.40) --
	(255.98,126.40) --
	(255.98,126.42) --
	(255.98,126.42) --
	(255.98,126.44) --
	(256.00,126.44) --
	(256.00,126.46) --
	(256.01,126.46) --
	(256.01,126.48) --
	(256.04,126.48) --
	(256.04,126.50) --
	(256.13,126.50) --
	(256.13,126.52) --
	(256.14,126.52) --
	(256.14,126.54) --
	(256.14,126.54) --
	(256.14,126.56) --
	(256.15,126.56) --
	(256.15,126.58) --
	(256.16,126.58) --
	(256.16,126.60) --
	(256.16,126.60) --
	(256.16,126.63) --
	(256.17,126.63) --
	(256.17,126.65) --
	(256.19,126.65) --
	(256.19,126.67) --
	(256.20,126.67) --
	(256.20,126.69) --
	(256.22,126.69) --
	(256.22,126.71) --
	(256.26,126.71) --
	(256.26,126.73) --
	(256.27,126.73) --
	(256.27,126.75) --
	(256.27,126.75) --
	(256.27,126.77) --
	(256.30,126.77) --
	(256.30,126.79) --
	(256.38,126.79) --
	(256.38,126.81) --
	(256.41,126.81) --
	(256.41,126.83) --
	(256.42,126.83) --
	(256.42,126.86) --
	(256.45,126.86) --
	(256.45,126.88) --
	(256.45,126.88) --
	(256.45,126.90) --
	(256.48,126.90) --
	(256.48,126.92) --
	(256.51,126.92) --
	(256.51,126.94) --
	(256.55,126.94) --
	(256.55,126.96) --
	(256.58,126.96) --
	(256.58,126.98) --
	(256.58,126.98) --
	(256.58,127.00) --
	(256.60,127.00) --
	(256.60,127.02) --
	(256.61,127.02) --
	(256.61,127.04) --
	(256.68,127.04) --
	(256.68,127.06) --
	(256.68,127.06) --
	(256.68,127.09) --
	(256.69,127.09) --
	(256.69,127.11) --
	(256.76,127.11) --
	(256.76,127.13) --
	(256.77,127.13) --
	(256.77,127.15) --
	(256.77,127.15) --
	(256.77,127.17) --
	(256.84,127.17) --
	(256.84,127.19) --
	(256.84,127.19) --
	(256.84,127.21) --
	(256.92,127.21) --
	(256.92,127.23) --
	(256.99,127.23) --
	(256.99,127.25) --
	(257.03,127.25) --
	(257.03,127.27) --
	(257.05,127.27) --
	(257.05,127.29) --
	(257.07,127.29) --
	(257.07,127.32) --
	(257.13,127.32) --
	(257.13,127.34) --
	(257.18,127.34) --
	(257.18,127.36) --
	(257.20,127.36) --
	(257.20,127.38) --
	(257.21,127.38) --
	(257.21,127.40) --
	(257.23,127.40) --
	(257.23,127.42) --
	(257.25,127.42) --
	(257.25,127.44) --
	(257.25,127.44) --
	(257.25,127.46) --
	(257.26,127.46) --
	(257.26,127.48) --
	(257.31,127.48) --
	(257.31,127.50) --
	(257.34,127.50) --
	(257.34,127.52) --
	(257.40,127.52) --
	(257.40,127.55) --
	(257.42,127.55) --
	(257.42,127.57) --
	(257.42,127.57) --
	(257.42,127.59) --
	(257.45,127.59) --
	(257.45,127.61) --
	(257.49,127.61) --
	(257.49,127.63) --
	(257.49,127.63) --
	(257.49,127.65) --
	(257.52,127.65) --
	(257.52,127.67) --
	(257.54,127.67) --
	(257.54,127.69) --
	(257.54,127.69) --
	(257.54,127.71) --
	(257.64,127.71) --
	(257.64,127.73) --
	(257.64,127.73) --
	(257.64,127.75) --
	(257.66,127.75) --
	(257.66,127.78) --
	(257.71,127.78) --
	(257.71,127.80) --
	(257.73,127.80) --
	(257.73,127.82) --
	(257.75,127.82) --
	(257.75,127.84) --
	(257.78,127.84) --
	(257.78,127.86) --
	(257.82,127.86) --
	(257.82,127.88) --
	(257.83,127.88) --
	(257.83,127.90) --
	(257.85,127.90) --
	(257.85,127.92) --
	(257.88,127.92) --
	(257.88,127.94) --
	(257.93,127.94) --
	(257.93,127.96) --
	(257.95,127.96) --
	(257.95,127.98) --
	(257.96,127.98) --
	(257.96,128.01) --
	(257.98,128.01) --
	(257.98,128.03) --
	(257.98,128.03) --
	(257.98,128.05) --
	(258.06,128.05) --
	(258.06,128.07) --
	(258.08,128.07) --
	(258.08,128.09) --
	(258.09,128.09) --
	(258.09,128.11) --
	(258.09,128.11) --
	(258.09,128.13) --
	(258.09,128.13) --
	(258.09,128.15) --
	(258.12,128.15) --
	(258.12,128.17) --
	(258.13,128.17) --
	(258.13,128.19) --
	(258.13,128.19) --
	(258.13,128.21) --
	(258.14,128.21) --
	(258.14,128.24) --
	(258.29,128.24) --
	(258.29,128.26) --
	(258.30,128.26) --
	(258.30,128.28) --
	(258.31,128.28) --
	(258.31,128.30) --
	(258.34,128.30) --
	(258.34,128.32) --
	(258.36,128.32) --
	(258.36,128.34) --
	(258.37,128.34) --
	(258.37,128.36) --
	(258.38,128.36) --
	(258.38,128.38) --
	(258.39,128.38) --
	(258.39,128.40) --
	(258.40,128.40) --
	(258.40,128.42) --
	(258.40,128.42) --
	(258.40,128.44) --
	(258.40,128.44) --
	(258.40,128.47) --
	(258.40,128.47) --
	(258.40,128.49) --
	(258.58,128.49) --
	(258.58,128.51) --
	(258.61,128.51) --
	(258.61,128.53) --
	(258.61,128.53) --
	(258.61,128.55) --
	(258.61,128.55) --
	(258.61,128.57) --
	(258.69,128.57) --
	(258.69,128.59) --
	(258.78,128.59) --
	(258.78,128.61) --
	(258.80,128.61) --
	(258.80,128.63) --
	(258.82,128.63) --
	(258.82,128.65) --
	(258.91,128.65) --
	(258.91,128.67) --
	(258.92,128.67) --
	(258.92,128.70) --
	(258.93,128.70) --
	(258.93,128.72) --
	(258.94,128.72) --
	(258.94,128.74) --
	(258.95,128.74) --
	(258.95,128.76) --
	(258.97,128.76) --
	(258.97,128.78) --
	(259.03,128.78) --
	(259.03,128.80) --
	(259.04,128.80) --
	(259.04,128.82) --
	(259.04,128.82) --
	(259.04,128.84) --
	(259.12,128.84) --
	(259.12,128.86) --
	(259.13,128.86) --
	(259.13,128.88) --
	(259.16,128.88) --
	(259.16,128.90) --
	(259.16,128.90) --
	(259.16,128.93) --
	(259.19,128.93) --
	(259.19,128.95) --
	(259.21,128.95) --
	(259.21,128.97) --
	(259.28,128.97) --
	(259.28,128.99) --
	(259.30,128.99) --
	(259.30,129.01) --
	(259.32,129.01) --
	(259.32,129.03) --
	(259.34,129.03) --
	(259.34,129.05) --
	(259.38,129.05) --
	(259.38,129.07) --
	(259.38,129.07) --
	(259.38,129.09) --
	(259.39,129.09) --
	(259.39,129.11) --
	(259.40,129.11) --
	(259.40,129.13) --
	(259.57,129.13) --
	(259.57,129.16) --
	(259.82,129.16) --
	(259.82,129.18) --
	(259.84,129.18) --
	(259.84,129.20) --
	(259.88,129.20) --
	(259.88,129.22) --
	(259.91,129.22) --
	(259.91,129.24) --
	(259.93,129.24) --
	(259.93,129.26) --
	(259.95,129.26) --
	(259.95,129.28) --
	(259.96,129.28) --
	(259.96,129.30) --
	(260.05,129.30) --
	(260.05,129.32) --
	(260.17,129.32) --
	(260.17,129.34) --
	(260.24,129.34) --
	(260.24,129.36) --
	(260.32,129.36) --
	(260.32,129.39) --
	(260.37,129.39) --
	(260.37,129.41) --
	(260.37,129.41) --
	(260.37,129.43) --
	(260.42,129.43) --
	(260.42,129.45) --
	(260.62,129.45) --
	(260.62,129.47) --
	(260.63,129.47) --
	(260.63,129.49) --
	(260.68,129.49) --
	(260.68,129.51) --
	(260.69,129.51) --
	(260.69,129.53) --
	(260.84,129.53) --
	(260.84,129.55) --
	(260.84,129.55) --
	(260.84,129.57) --
	(260.94,129.57) --
	(260.94,129.59) --
	(260.97,129.59) --
	(260.97,129.61) --
	(260.98,129.61) --
	(260.98,129.64) --
	(261.09,129.64) --
	(261.09,129.66) --
	(261.14,129.66) --
	(261.14,129.68) --
	(261.19,129.68) --
	(261.19,129.70) --
	(261.22,129.70) --
	(261.22,129.72) --
	(261.22,129.72) --
	(261.22,129.74) --
	(261.24,129.74) --
	(261.24,129.76) --
	(261.26,129.76) --
	(261.26,129.78) --
	(261.30,129.78) --
	(261.30,129.80) --
	(261.31,129.80) --
	(261.31,129.82) --
	(261.37,129.82) --
	(261.37,129.84) --
	(261.38,129.84) --
	(261.38,129.87) --
	(261.59,129.87) --
	(261.59,129.89) --
	(261.60,129.89) --
	(261.60,129.91) --
	(261.61,129.91) --
	(261.61,129.93) --
	(261.63,129.93) --
	(261.63,129.95) --
	(261.80,129.95) --
	(261.80,129.97) --
	(261.83,129.97) --
	(261.83,129.99) --
	(261.88,129.99) --
	(261.88,130.01) --
	(261.89,130.01) --
	(261.89,130.03) --
	(261.90,130.03) --
	(261.90,130.05) --
	(261.92,130.05) --
	(261.92,130.07) --
	(261.98,130.07) --
	(261.98,130.10) --
	(262.13,130.10) --
	(262.13,130.12) --
	(262.42,130.12) --
	(262.42,130.14) --
	(262.43,130.14) --
	(262.43,130.16) --
	(262.43,130.16) --
	(262.43,130.18) --
	(262.50,130.18) --
	(262.50,130.20) --
	(262.52,130.20) --
	(262.52,130.22) --
	(262.53,130.22) --
	(262.53,130.24) --
	(262.56,130.24) --
	(262.56,130.26) --
	(262.66,130.26) --
	(262.66,130.28) --
	(262.76,130.28) --
	(262.76,130.30) --
	(262.81,130.30) --
	(262.81,130.33) --
	(262.86,130.33) --
	(262.86,130.35) --
	(262.90,130.35) --
	(262.90,130.37) --
	(262.92,130.37) --
	(262.92,130.39) --
	(262.93,130.39) --
	(262.93,130.41) --
	(262.97,130.41) --
	(262.97,130.43) --
	(263.06,130.43) --
	(263.06,130.45) --
	(263.12,130.45) --
	(263.12,130.47) --
	(263.13,130.47) --
	(263.13,130.49) --
	(263.16,130.49) --
	(263.16,130.51) --
	(263.17,130.51) --
	(263.17,130.53) --
	(263.26,130.53) --
	(263.26,130.56) --
	(263.27,130.56) --
	(263.27,130.58) --
	(263.57,130.58) --
	(263.57,130.60) --
	(263.65,130.60) --
	(263.65,130.62) --
	(263.94,130.62) --
	(263.94,130.64) --
	(264.24,130.64) --
	(264.24,130.66) --
	(264.26,130.66) --
	(264.26,130.68) --
	(264.29,130.68) --
	(264.29,130.70) --
	(264.44,130.70) --
	(264.44,130.72) --
	(264.55,130.72) --
	(264.55,130.74) --
	(264.62,130.74) --
	(264.62,130.76) --
	(264.69,130.76) --
	(264.69,130.79) --
	(264.70,130.79) --
	(264.70,130.81) --
	(264.74,130.81) --
	(264.74,130.83) --
	(264.76,130.83) --
	(264.76,130.85) --
	(264.79,130.85) --
	(264.79,130.87) --
	(264.90,130.87) --
	(264.90,130.89) --
	(264.90,130.89) --
	(264.90,130.91) --
	(265.01,130.91) --
	(265.01,130.93) --
	(265.12,130.93) --
	(265.12,130.95) --
	(265.29,130.95) --
	(265.29,130.97) --
	(265.36,130.97) --
	(265.36,130.99) --
	(265.47,130.99) --
	(265.47,131.02) --
	(265.48,131.02) --
	(265.48,131.04) --
	(265.54,131.04) --
	(265.54,131.06) --
	(265.54,131.06) --
	(265.54,131.08) --
	(265.58,131.08) --
	(265.58,131.10) --
	(265.69,131.10) --
	(265.69,131.12) --
	(265.73,131.12) --
	(265.73,131.14) --
	(265.80,131.14) --
	(265.80,131.16) --
	(265.81,131.16) --
	(265.81,131.18) --
	(265.85,131.18) --
	(265.85,131.20) --
	(265.97,131.20) --
	(265.97,131.22) --
	(265.97,131.22) --
	(265.97,131.25) --
	(266.16,131.25) --
	(266.16,131.27) --
	(266.22,131.27) --
	(266.22,131.29) --
	(266.25,131.29) --
	(266.25,131.31) --
	(266.95,131.31) --
	(266.95,131.33) --
	(267.16,131.33) --
	(267.16,131.35) --
	(267.25,131.35) --
	(267.25,131.37) --
	(267.39,131.37) --
	(267.39,131.39) --
	(267.52,131.39) --
	(267.52,131.41) --
	(268.08,131.41) --
	(268.08,131.43) --
	(268.25,131.43) --
	(268.25,131.45) --
	(268.29,131.45) --
	(268.29,131.48) --
	(268.53,131.48) --
	(268.53,131.50) --
	(268.72,131.50) --
	(268.72,131.52) --
	(268.86,131.52) --
	(268.86,131.54) --
	(269.06,131.54) --
	(269.06,131.56) --
	(269.52,131.56) --
	(269.52,131.58) --
	(269.94,131.58) --
	(269.94,131.60) --
	(270.09,131.60) --
	(270.09,131.62) --
	(270.15,131.62) --
	(270.15,131.64) --
	(270.31,131.64) --
	(270.31,131.66) --
	(270.43,131.66) --
	(270.43,131.68) --
	(270.59,131.68) --
	(270.59,131.71) --
	(271.10,131.71) --
	(271.10,131.73) --
	(271.47,131.73) --
	(271.47,131.75) --
	(271.63,131.75) --
	(271.63,131.77) --
	(272.26,131.77) --
	(272.26,131.79) --
	(272.35,131.79) --
	(272.35,131.81) --
	(273.36,131.81) --
	(273.36,131.83) --
	(273.73,131.83) --
	(273.73,131.85) --
	(274.17,131.85) --
	(274.17,131.87) --
	(274.58,131.87) --
	(274.58,131.89) --
	(274.64,131.89) --
	(274.64,131.91) --
	(278.97,131.91) --
	(278.97,131.94) --
	(283.15,131.94) --
	(283.15,131.94);
\definecolor{drawColor}{RGB}{179,86,63}

\path[draw=drawColor,line width= 0.6pt,line join=round] (191.17, 48.32) --
	(195.35, 48.32) --
	(195.35, 48.33) --
	(199.12, 48.33) --
	(199.12, 48.35) --
	(201.46, 48.35) --
	(201.46, 48.36) --
	(202.02, 48.36) --
	(202.02, 48.37) --
	(203.30, 48.37) --
	(203.30, 48.38) --
	(203.96, 48.38) --
	(203.96, 48.39) --
	(205.08, 48.39) --
	(205.08, 48.41) --
	(205.08, 48.41) --
	(205.08, 48.43) --
	(205.33, 48.43) --
	(205.33, 48.44) --
	(205.61, 48.44) --
	(205.61, 48.46) --
	(205.81, 48.46) --
	(205.81, 48.48) --
	(206.00, 48.48) --
	(206.00, 48.49) --
	(206.13, 48.49) --
	(206.13, 48.50) --
	(206.16, 48.50) --
	(206.16, 48.52) --
	(206.24, 48.52) --
	(206.24, 48.53) --
	(206.27, 48.53) --
	(206.27, 48.54) --
	(206.37, 48.54) --
	(206.37, 48.56) --
	(206.54, 48.56) --
	(206.54, 48.58) --
	(206.61, 48.58) --
	(206.61, 48.59) --
	(206.62, 48.59) --
	(206.62, 48.61) --
	(207.01, 48.61) --
	(207.01, 48.62) --
	(207.39, 48.62) --
	(207.39, 48.63) --
	(207.68, 48.63) --
	(207.68, 48.65) --
	(207.74, 48.65) --
	(207.74, 48.67) --
	(207.93, 48.67) --
	(207.93, 48.69) --
	(207.97, 48.69) --
	(207.97, 48.70) --
	(208.15, 48.70) --
	(208.15, 48.71) --
	(208.33, 48.71) --
	(208.33, 48.73) --
	(209.00, 48.73) --
	(209.00, 48.75) --
	(209.06, 48.75) --
	(209.06, 48.77) --
	(209.21, 48.77) --
	(209.21, 48.78) --
	(209.56, 48.78) --
	(209.56, 48.79) --
	(209.74, 48.79) --
	(209.74, 48.80) --
	(209.84, 48.80) --
	(209.84, 48.83) --
	(210.15, 48.83) --
	(210.15, 48.85) --
	(210.19, 48.85) --
	(210.19, 48.86) --
	(210.51, 48.86) --
	(210.51, 48.87) --
	(210.73, 48.87) --
	(210.73, 48.89) --
	(210.80, 48.89) --
	(210.80, 48.90) --
	(210.88, 48.90) --
	(210.88, 48.93) --
	(211.06, 48.93) --
	(211.06, 48.94) --
	(211.16, 48.94) --
	(211.16, 48.95) --
	(211.23, 48.95) --
	(211.23, 48.96) --
	(211.27, 48.96) --
	(211.27, 48.97) --
	(211.32, 48.97) --
	(211.32, 48.98) --
	(211.33, 48.98) --
	(211.33, 49.00) --
	(211.39, 49.00) --
	(211.39, 49.01) --
	(211.43, 49.01) --
	(211.43, 49.04) --
	(211.49, 49.04) --
	(211.49, 49.05) --
	(211.79, 49.05) --
	(211.79, 49.08) --
	(211.81, 49.08) --
	(211.81, 49.10) --
	(212.02, 49.10) --
	(212.02, 49.11) --
	(212.03, 49.11) --
	(212.03, 49.13) --
	(212.05, 49.13) --
	(212.05, 49.15) --
	(212.10, 49.15) --
	(212.10, 49.17) --
	(212.21, 49.17) --
	(212.21, 49.19) --
	(212.37, 49.19) --
	(212.37, 49.21) --
	(212.52, 49.21) --
	(212.52, 49.23) --
	(212.53, 49.23) --
	(212.53, 49.26) --
	(212.53, 49.26) --
	(212.53, 49.27) --
	(212.77, 49.27) --
	(212.77, 49.28) --
	(212.80, 49.28) --
	(212.80, 49.31) --
	(212.91, 49.31) --
	(212.91, 49.32) --
	(212.92, 49.32) --
	(212.92, 49.34) --
	(213.04, 49.34) --
	(213.04, 49.35) --
	(213.09, 49.35) --
	(213.09, 49.37) --
	(213.10, 49.37) --
	(213.10, 49.39) --
	(213.14, 49.39) --
	(213.14, 49.40) --
	(213.15, 49.40) --
	(213.15, 49.42) --
	(213.34, 49.42) --
	(213.34, 49.44) --
	(213.34, 49.44) --
	(213.34, 49.45) --
	(213.38, 49.45) --
	(213.38, 49.46) --
	(213.41, 49.46) --
	(213.41, 49.48) --
	(213.50, 49.48) --
	(213.50, 49.50) --
	(213.58, 49.50) --
	(213.58, 49.52) --
	(213.58, 49.52) --
	(213.58, 49.53) --
	(213.59, 49.53) --
	(213.59, 49.55) --
	(213.67, 49.55) --
	(213.67, 49.56) --
	(213.69, 49.56) --
	(213.69, 49.57) --
	(213.83, 49.57) --
	(213.83, 49.58) --
	(213.85, 49.58) --
	(213.85, 49.60) --
	(213.88, 49.60) --
	(213.88, 49.61) --
	(213.91, 49.61) --
	(213.91, 49.63) --
	(214.05, 49.63) --
	(214.05, 49.65) --
	(214.12, 49.65) --
	(214.12, 49.67) --
	(214.13, 49.67) --
	(214.13, 49.68) --
	(214.13, 49.68) --
	(214.13, 49.70) --
	(214.31, 49.70) --
	(214.31, 49.73) --
	(214.46, 49.73) --
	(214.46, 49.75) --
	(214.47, 49.75) --
	(214.47, 49.77) --
	(214.53, 49.77) --
	(214.53, 49.78) --
	(214.62, 49.78) --
	(214.62, 49.80) --
	(214.66, 49.80) --
	(214.66, 49.81) --
	(214.68, 49.81) --
	(214.68, 49.83) --
	(214.76, 49.83) --
	(214.76, 49.85) --
	(214.82, 49.85) --
	(214.82, 49.87) --
	(214.87, 49.87) --
	(214.87, 49.89) --
	(214.91, 49.89) --
	(214.91, 49.91) --
	(214.95, 49.91) --
	(214.95, 49.92) --
	(214.97, 49.92) --
	(214.97, 49.94) --
	(215.02, 49.94) --
	(215.02, 49.96) --
	(215.06, 49.96) --
	(215.06, 49.98) --
	(215.12, 49.98) --
	(215.12, 49.99) --
	(215.15, 49.99) --
	(215.15, 50.01) --
	(215.19, 50.01) --
	(215.19, 50.03) --
	(215.41, 50.03) --
	(215.41, 50.04) --
	(215.45, 50.04) --
	(215.45, 50.05) --
	(215.47, 50.05) --
	(215.47, 50.07) --
	(215.49, 50.07) --
	(215.49, 50.09) --
	(215.53, 50.09) --
	(215.53, 50.11) --
	(215.60, 50.11) --
	(215.60, 50.12) --
	(215.63, 50.12) --
	(215.63, 50.13) --
	(215.69, 50.13) --
	(215.69, 50.14) --
	(215.69, 50.14) --
	(215.69, 50.16) --
	(215.71, 50.16) --
	(215.71, 50.18) --
	(215.74, 50.18) --
	(215.74, 50.19) --
	(215.87, 50.19) --
	(215.87, 50.21) --
	(215.91, 50.21) --
	(215.91, 50.23) --
	(215.93, 50.23) --
	(215.93, 50.24) --
	(215.95, 50.24) --
	(215.95, 50.26) --
	(215.96, 50.26) --
	(215.96, 50.26) --
	(216.14, 50.26) --
	(216.14, 50.28) --
	(216.16, 50.28) --
	(216.16, 50.31) --
	(216.18, 50.31) --
	(216.18, 50.33) --
	(216.26, 50.33) --
	(216.26, 50.35) --
	(216.31, 50.35) --
	(216.31, 50.36) --
	(216.43, 50.36) --
	(216.43, 50.38) --
	(216.43, 50.38) --
	(216.43, 50.40) --
	(216.45, 50.40) --
	(216.45, 50.42) --
	(216.49, 50.42) --
	(216.49, 50.44) --
	(216.53, 50.44) --
	(216.53, 50.46) --
	(216.55, 50.46) --
	(216.55, 50.49) --
	(216.63, 50.49) --
	(216.63, 50.49) --
	(216.63, 50.49) --
	(216.63, 50.50) --
	(216.64, 50.50) --
	(216.64, 50.52) --
	(216.65, 50.52) --
	(216.65, 50.54) --
	(216.68, 50.54) --
	(216.68, 50.57) --
	(216.75, 50.57) --
	(216.75, 50.59) --
	(216.75, 50.59) --
	(216.75, 50.62) --
	(216.78, 50.62) --
	(216.78, 50.64) --
	(216.81, 50.64) --
	(216.81, 50.67) --
	(216.88, 50.67) --
	(216.88, 50.69) --
	(216.97, 50.69) --
	(216.97, 50.70) --
	(216.97, 50.70) --
	(216.97, 50.71) --
	(217.02, 50.71) --
	(217.02, 50.72) --
	(217.03, 50.72) --
	(217.03, 50.74) --
	(217.06, 50.74) --
	(217.06, 50.75) --
	(217.16, 50.75) --
	(217.16, 50.77) --
	(217.17, 50.77) --
	(217.17, 50.79) --
	(217.20, 50.79) --
	(217.20, 50.82) --
	(217.24, 50.82) --
	(217.24, 50.83) --
	(217.35, 50.83) --
	(217.35, 50.86) --
	(217.36, 50.86) --
	(217.36, 50.88) --
	(217.39, 50.88) --
	(217.39, 50.89) --
	(217.48, 50.89) --
	(217.48, 50.91) --
	(217.51, 50.91) --
	(217.51, 50.94) --
	(217.61, 50.94) --
	(217.61, 50.95) --
	(217.61, 50.95) --
	(217.61, 50.97) --
	(217.63, 50.97) --
	(217.63, 50.99) --
	(217.65, 50.99) --
	(217.65, 51.00) --
	(217.71, 51.00) --
	(217.71, 51.02) --
	(217.77, 51.02) --
	(217.77, 51.04) --
	(217.77, 51.04) --
	(217.77, 51.07) --
	(217.78, 51.07) --
	(217.78, 51.09) --
	(217.79, 51.09) --
	(217.79, 51.11) --
	(217.79, 51.11) --
	(217.79, 51.13) --
	(217.80, 51.13) --
	(217.80, 51.15) --
	(217.83, 51.15) --
	(217.83, 51.16) --
	(217.88, 51.16) --
	(217.88, 51.18) --
	(217.88, 51.18) --
	(217.88, 51.19) --
	(217.95, 51.19) --
	(217.95, 51.22) --
	(217.97, 51.22) --
	(217.97, 51.24) --
	(218.02, 51.24) --
	(218.02, 51.25) --
	(218.06, 51.25) --
	(218.06, 51.28) --
	(218.07, 51.28) --
	(218.07, 51.29) --
	(218.08, 51.29) --
	(218.08, 51.31) --
	(218.09, 51.31) --
	(218.09, 51.33) --
	(218.11, 51.33) --
	(218.11, 51.36) --
	(218.13, 51.36) --
	(218.13, 51.38) --
	(218.20, 51.38) --
	(218.20, 51.40) --
	(218.29, 51.40) --
	(218.29, 51.41) --
	(218.31, 51.41) --
	(218.31, 51.43) --
	(218.33, 51.43) --
	(218.33, 51.45) --
	(218.46, 51.45) --
	(218.46, 51.46) --
	(218.51, 51.46) --
	(218.51, 51.49) --
	(218.66, 51.49) --
	(218.66, 51.51) --
	(218.83, 51.51) --
	(218.83, 51.55) --
	(218.88, 51.55) --
	(218.88, 51.57) --
	(218.89, 51.57) --
	(218.89, 51.59) --
	(219.01, 51.59) --
	(219.01, 51.60) --
	(219.02, 51.60) --
	(219.02, 51.62) --
	(219.04, 51.62) --
	(219.04, 51.64) --
	(219.10, 51.64) --
	(219.10, 51.66) --
	(219.13, 51.66) --
	(219.13, 51.68) --
	(219.13, 51.68) --
	(219.13, 51.69) --
	(219.16, 51.69) --
	(219.16, 51.72) --
	(219.18, 51.72) --
	(219.18, 51.74) --
	(219.19, 51.74) --
	(219.19, 51.74) --
	(219.20, 51.74) --
	(219.20, 51.76) --
	(219.22, 51.76) --
	(219.22, 51.78) --
	(219.24, 51.78) --
	(219.24, 51.80) --
	(219.25, 51.80) --
	(219.25, 51.81) --
	(219.25, 51.81) --
	(219.25, 51.83) --
	(219.26, 51.83) --
	(219.26, 51.84) --
	(219.28, 51.84) --
	(219.28, 51.87) --
	(219.35, 51.87) --
	(219.35, 51.89) --
	(219.35, 51.89) --
	(219.35, 51.90) --
	(219.36, 51.90) --
	(219.36, 51.92) --
	(219.38, 51.92) --
	(219.38, 51.94) --
	(219.39, 51.94) --
	(219.39, 51.95) --
	(219.40, 51.95) --
	(219.40, 51.97) --
	(219.45, 51.97) --
	(219.45, 51.99) --
	(219.45, 51.99) --
	(219.45, 52.02) --
	(219.45, 52.02) --
	(219.45, 52.03) --
	(219.48, 52.03) --
	(219.48, 52.06) --
	(219.51, 52.06) --
	(219.51, 52.08) --
	(219.52, 52.08) --
	(219.52, 52.10) --
	(219.56, 52.10) --
	(219.56, 52.11) --
	(219.58, 52.11) --
	(219.58, 52.13) --
	(219.60, 52.13) --
	(219.60, 52.15) --
	(219.62, 52.15) --
	(219.62, 52.16) --
	(219.63, 52.16) --
	(219.63, 52.19) --
	(219.63, 52.19) --
	(219.63, 52.21) --
	(219.72, 52.21) --
	(219.72, 52.23) --
	(219.72, 52.23) --
	(219.72, 52.24) --
	(219.72, 52.24) --
	(219.72, 52.26) --
	(219.74, 52.26) --
	(219.74, 52.28) --
	(219.84, 52.28) --
	(219.84, 52.29) --
	(219.86, 52.29) --
	(219.86, 52.31) --
	(219.92, 52.31) --
	(219.92, 52.33) --
	(219.92, 52.33) --
	(219.92, 52.36) --
	(219.92, 52.36) --
	(219.92, 52.38) --
	(219.94, 52.38) --
	(219.94, 52.40) --
	(219.94, 52.40) --
	(219.94, 52.42) --
	(219.95, 52.42) --
	(219.95, 52.43) --
	(219.99, 52.43) --
	(219.99, 52.45) --
	(219.99, 52.45) --
	(219.99, 52.46) --
	(220.01, 52.46) --
	(220.01, 52.48) --
	(220.02, 52.48) --
	(220.02, 52.51) --
	(220.02, 52.51) --
	(220.02, 52.52) --
	(220.02, 52.52) --
	(220.02, 52.55) --
	(220.02, 52.55) --
	(220.02, 52.57) --
	(220.05, 52.57) --
	(220.05, 52.60) --
	(220.13, 52.60) --
	(220.13, 52.61) --
	(220.14, 52.61) --
	(220.14, 52.63) --
	(220.18, 52.63) --
	(220.18, 52.65) --
	(220.18, 52.65) --
	(220.18, 52.67) --
	(220.20, 52.67) --
	(220.20, 52.70) --
	(220.25, 52.70) --
	(220.25, 52.71) --
	(220.25, 52.71) --
	(220.25, 52.73) --
	(220.26, 52.73) --
	(220.26, 52.75) --
	(220.35, 52.75) --
	(220.35, 52.75) --
	(220.42, 52.75) --
	(220.42, 52.78) --
	(220.42, 52.78) --
	(220.42, 52.80) --
	(220.44, 52.80) --
	(220.44, 52.82) --
	(220.44, 52.82) --
	(220.44, 52.83) --
	(220.48, 52.83) --
	(220.48, 52.85) --
	(220.49, 52.85) --
	(220.49, 52.87) --
	(220.50, 52.87) --
	(220.50, 52.88) --
	(220.52, 52.88) --
	(220.52, 52.90) --
	(220.60, 52.90) --
	(220.60, 52.91) --
	(220.62, 52.91) --
	(220.62, 52.93) --
	(220.63, 52.93) --
	(220.63, 52.96) --
	(220.69, 52.96) --
	(220.69, 52.98) --
	(220.77, 52.98) --
	(220.77, 53.00) --
	(220.83, 53.00) --
	(220.83, 53.01) --
	(220.85, 53.01) --
	(220.85, 53.03) --
	(220.85, 53.03) --
	(220.85, 53.05) --
	(220.87, 53.05) --
	(220.87, 53.07) --
	(220.87, 53.07) --
	(220.87, 53.08) --
	(220.88, 53.08) --
	(220.88, 53.09) --
	(220.92, 53.09) --
	(220.92, 53.11) --
	(220.94, 53.11) --
	(220.94, 53.14) --
	(220.95, 53.14) --
	(220.95, 53.17) --
	(220.95, 53.17) --
	(220.95, 53.19) --
	(220.99, 53.19) --
	(220.99, 53.20) --
	(220.99, 53.20) --
	(220.99, 53.21) --
	(221.03, 53.21) --
	(221.03, 53.23) --
	(221.05, 53.23) --
	(221.05, 53.25) --
	(221.12, 53.25) --
	(221.12, 53.26) --
	(221.12, 53.26) --
	(221.12, 53.28) --
	(221.16, 53.28) --
	(221.16, 53.30) --
	(221.18, 53.30) --
	(221.18, 53.32) --
	(221.18, 53.32) --
	(221.18, 53.34) --
	(221.22, 53.34) --
	(221.22, 53.36) --
	(221.24, 53.36) --
	(221.24, 53.38) --
	(221.25, 53.38) --
	(221.25, 53.41) --
	(221.29, 53.41) --
	(221.29, 53.43) --
	(221.30, 53.43) --
	(221.30, 53.45) --
	(221.33, 53.45) --
	(221.33, 53.47) --
	(221.33, 53.47) --
	(221.33, 53.48) --
	(221.39, 53.48) --
	(221.39, 53.49) --
	(221.41, 53.49) --
	(221.41, 53.50) --
	(221.42, 53.50) --
	(221.42, 53.52) --
	(221.45, 53.52) --
	(221.45, 53.55) --
	(221.55, 53.55) --
	(221.55, 53.58) --
	(221.55, 53.58) --
	(221.55, 53.61) --
	(221.55, 53.61) --
	(221.55, 53.63) --
	(221.57, 53.63) --
	(221.57, 53.65) --
	(221.61, 53.65) --
	(221.61, 53.67) --
	(221.61, 53.67) --
	(221.61, 53.69) --
	(221.63, 53.69) --
	(221.63, 53.70) --
	(221.63, 53.70) --
	(221.63, 53.71) --
	(221.63, 53.71) --
	(221.63, 53.73) --
	(221.65, 53.73) --
	(221.65, 53.74) --
	(221.66, 53.74) --
	(221.66, 53.76) --
	(221.67, 53.76) --
	(221.67, 53.77) --
	(221.68, 53.77) --
	(221.68, 53.79) --
	(221.70, 53.79) --
	(221.70, 53.81) --
	(221.71, 53.81) --
	(221.71, 53.82) --
	(221.78, 53.82) --
	(221.78, 53.84) --
	(221.78, 53.84) --
	(221.78, 53.85) --
	(221.79, 53.85) --
	(221.79, 53.88) --
	(221.82, 53.88) --
	(221.82, 53.90) --
	(221.83, 53.90) --
	(221.83, 53.92) --
	(221.84, 53.92) --
	(221.84, 53.94) --
	(221.84, 53.94) --
	(221.84, 53.97) --
	(221.86, 53.97) --
	(221.86, 53.98) --
	(221.88, 53.98) --
	(221.88, 53.99) --
	(221.88, 53.99) --
	(221.88, 54.00) --
	(221.91, 54.00) --
	(221.91, 54.02) --
	(221.91, 54.02) --
	(221.91, 54.04) --
	(221.97, 54.04) --
	(221.97, 54.06) --
	(222.01, 54.06) --
	(222.01, 54.08) --
	(222.02, 54.08) --
	(222.02, 54.11) --
	(222.03, 54.11) --
	(222.03, 54.13) --
	(222.04, 54.13) --
	(222.04, 54.15) --
	(222.08, 54.15) --
	(222.08, 54.17) --
	(222.10, 54.17) --
	(222.10, 54.21) --
	(222.11, 54.21) --
	(222.11, 54.23) --
	(222.12, 54.23) --
	(222.12, 54.24) --
	(222.14, 54.24) --
	(222.14, 54.26) --
	(222.16, 54.26) --
	(222.16, 54.27) --
	(222.17, 54.27) --
	(222.17, 54.28) --
	(222.18, 54.28) --
	(222.18, 54.30) --
	(222.20, 54.30) --
	(222.20, 54.32) --
	(222.21, 54.32) --
	(222.21, 54.35) --
	(222.22, 54.35) --
	(222.22, 54.37) --
	(222.24, 54.37) --
	(222.24, 54.38) --
	(222.28, 54.38) --
	(222.28, 54.40) --
	(222.30, 54.40) --
	(222.30, 54.42) --
	(222.31, 54.42) --
	(222.31, 54.44) --
	(222.32, 54.44) --
	(222.32, 54.46) --
	(222.35, 54.46) --
	(222.35, 54.48) --
	(222.35, 54.48) --
	(222.35, 54.51) --
	(222.36, 54.51) --
	(222.36, 54.52) --
	(222.36, 54.52) --
	(222.36, 54.54) --
	(222.37, 54.54) --
	(222.37, 54.56) --
	(222.41, 54.56) --
	(222.41, 54.58) --
	(222.41, 54.58) --
	(222.41, 54.60) --
	(222.43, 54.60) --
	(222.43, 54.62) --
	(222.44, 54.62) --
	(222.44, 54.63) --
	(222.47, 54.63) --
	(222.47, 54.65) --
	(222.47, 54.65) --
	(222.47, 54.66) --
	(222.49, 54.66) --
	(222.49, 54.68) --
	(222.51, 54.68) --
	(222.51, 54.70) --
	(222.53, 54.70) --
	(222.53, 54.72) --
	(222.55, 54.72) --
	(222.55, 54.74) --
	(222.67, 54.74) --
	(222.67, 54.76) --
	(222.69, 54.76) --
	(222.69, 54.78) --
	(222.71, 54.78) --
	(222.71, 54.79) --
	(222.72, 54.79) --
	(222.72, 54.81) --
	(222.74, 54.81) --
	(222.74, 54.84) --
	(222.77, 54.84) --
	(222.77, 54.86) --
	(222.78, 54.86) --
	(222.78, 54.88) --
	(222.81, 54.88) --
	(222.81, 54.90) --
	(222.83, 54.90) --
	(222.83, 54.92) --
	(222.84, 54.92) --
	(222.84, 54.95) --
	(222.86, 54.95) --
	(222.86, 54.96) --
	(222.90, 54.96) --
	(222.90, 54.98) --
	(222.91, 54.98) --
	(222.91, 55.00) --
	(222.91, 55.00) --
	(222.91, 55.03) --
	(222.95, 55.03) --
	(222.95, 55.05) --
	(222.96, 55.05) --
	(222.96, 55.08) --
	(222.97, 55.08) --
	(222.97, 55.11) --
	(222.99, 55.11) --
	(222.99, 55.12) --
	(222.99, 55.12) --
	(222.99, 55.14) --
	(222.99, 55.14) --
	(222.99, 55.16) --
	(223.00, 55.16) --
	(223.00, 55.18) --
	(223.01, 55.18) --
	(223.01, 55.21) --
	(223.06, 55.21) --
	(223.06, 55.22) --
	(223.07, 55.22) --
	(223.07, 55.24) --
	(223.12, 55.24) --
	(223.12, 55.25) --
	(223.14, 55.25) --
	(223.14, 55.28) --
	(223.16, 55.28) --
	(223.16, 55.31) --
	(223.16, 55.31) --
	(223.16, 55.32) --
	(223.17, 55.32) --
	(223.17, 55.35) --
	(223.20, 55.35) --
	(223.20, 55.37) --
	(223.21, 55.37) --
	(223.21, 55.39) --
	(223.24, 55.39) --
	(223.24, 55.40) --
	(223.26, 55.40) --
	(223.26, 55.42) --
	(223.33, 55.42) --
	(223.33, 55.44) --
	(223.34, 55.44) --
	(223.34, 55.45) --
	(223.36, 55.45) --
	(223.36, 55.46) --
	(223.36, 55.46) --
	(223.36, 55.49) --
	(223.39, 55.49) --
	(223.39, 55.50) --
	(223.39, 55.50) --
	(223.39, 55.52) --
	(223.40, 55.52) --
	(223.40, 55.54) --
	(223.40, 55.54) --
	(223.40, 55.55) --
	(223.41, 55.55) --
	(223.41, 55.57) --
	(223.42, 55.57) --
	(223.42, 55.58) --
	(223.42, 55.58) --
	(223.42, 55.60) --
	(223.47, 55.60) --
	(223.47, 55.62) --
	(223.47, 55.62) --
	(223.47, 55.64) --
	(223.54, 55.64) --
	(223.54, 55.66) --
	(223.54, 55.66) --
	(223.54, 55.68) --
	(223.55, 55.68) --
	(223.55, 55.70) --
	(223.56, 55.70) --
	(223.56, 55.72) --
	(223.57, 55.72) --
	(223.57, 55.74) --
	(223.57, 55.74) --
	(223.57, 55.76) --
	(223.62, 55.76) --
	(223.62, 55.77) --
	(223.63, 55.77) --
	(223.63, 55.79) --
	(223.64, 55.79) --
	(223.64, 55.81) --
	(223.65, 55.81) --
	(223.65, 55.83) --
	(223.68, 55.83) --
	(223.68, 55.85) --
	(223.69, 55.85) --
	(223.69, 55.88) --
	(223.71, 55.88) --
	(223.71, 55.90) --
	(223.73, 55.90) --
	(223.73, 55.93) --
	(223.73, 55.93) --
	(223.73, 55.95) --
	(223.74, 55.95) --
	(223.74, 55.96) --
	(223.75, 55.96) --
	(223.75, 55.99) --
	(223.75, 55.99) --
	(223.75, 56.00) --
	(223.76, 56.00) --
	(223.76, 56.02) --
	(223.77, 56.02) --
	(223.77, 56.04) --
	(223.78, 56.04) --
	(223.78, 56.06) --
	(223.79, 56.06) --
	(223.79, 56.08) --
	(223.81, 56.08) --
	(223.81, 56.11) --
	(223.86, 56.11) --
	(223.86, 56.12) --
	(223.87, 56.12) --
	(223.87, 56.14) --
	(223.89, 56.14) --
	(223.89, 56.17) --
	(223.92, 56.17) --
	(223.92, 56.19) --
	(223.94, 56.19) --
	(223.94, 56.20) --
	(223.95, 56.20) --
	(223.95, 56.23) --
	(223.96, 56.23) --
	(223.96, 56.25) --
	(223.97, 56.25) --
	(223.97, 56.27) --
	(223.97, 56.27) --
	(223.97, 56.28) --
	(223.97, 56.28) --
	(223.97, 56.30) --
	(223.98, 56.30) --
	(223.98, 56.31) --
	(223.99, 56.31) --
	(223.99, 56.32) --
	(224.02, 56.32) --
	(224.02, 56.34) --
	(224.04, 56.34) --
	(224.04, 56.35) --
	(224.08, 56.35) --
	(224.08, 56.37) --
	(224.12, 56.37) --
	(224.12, 56.39) --
	(224.15, 56.39) --
	(224.15, 56.41) --
	(224.15, 56.41) --
	(224.15, 56.43) --
	(224.16, 56.43) --
	(224.16, 56.44) --
	(224.18, 56.44) --
	(224.18, 56.47) --
	(224.18, 56.47) --
	(224.18, 56.50) --
	(224.18, 56.50) --
	(224.18, 56.52) --
	(224.20, 56.52) --
	(224.20, 56.54) --
	(224.22, 56.54) --
	(224.22, 56.57) --
	(224.22, 56.57) --
	(224.22, 56.58) --
	(224.23, 56.58) --
	(224.23, 56.60) --
	(224.24, 56.60) --
	(224.24, 56.62) --
	(224.24, 56.62) --
	(224.24, 56.65) --
	(224.29, 56.65) --
	(224.29, 56.66) --
	(224.29, 56.66) --
	(224.29, 56.68) --
	(224.31, 56.68) --
	(224.31, 56.70) --
	(224.31, 56.70) --
	(224.31, 56.71) --
	(224.32, 56.71) --
	(224.32, 56.73) --
	(224.33, 56.73) --
	(224.33, 56.75) --
	(224.36, 56.75) --
	(224.36, 56.77) --
	(224.39, 56.77) --
	(224.39, 56.79) --
	(224.39, 56.79) --
	(224.39, 56.81) --
	(224.41, 56.81) --
	(224.41, 56.83) --
	(224.42, 56.83) --
	(224.42, 56.85) --
	(224.42, 56.85) --
	(224.42, 56.87) --
	(224.44, 56.87) --
	(224.44, 56.89) --
	(224.50, 56.89) --
	(224.50, 56.90) --
	(224.50, 56.90) --
	(224.50, 56.93) --
	(224.55, 56.93) --
	(224.55, 56.94) --
	(224.56, 56.94) --
	(224.56, 56.96) --
	(224.56, 56.96) --
	(224.56, 56.99) --
	(224.56, 56.99) --
	(224.56, 57.00) --
	(224.60, 57.00) --
	(224.60, 57.02) --
	(224.60, 57.02) --
	(224.60, 57.03) --
	(224.62, 57.03) --
	(224.62, 57.04) --
	(224.63, 57.04) --
	(224.63, 57.06) --
	(224.66, 57.06) --
	(224.66, 57.08) --
	(224.66, 57.08) --
	(224.66, 57.10) --
	(224.67, 57.10) --
	(224.67, 57.13) --
	(224.69, 57.13) --
	(224.69, 57.14) --
	(224.69, 57.14) --
	(224.69, 57.16) --
	(224.70, 57.16) --
	(224.70, 57.18) --
	(224.73, 57.18) --
	(224.73, 57.21) --
	(224.75, 57.21) --
	(224.75, 57.23) --
	(224.75, 57.23) --
	(224.75, 57.24) --
	(224.77, 57.24) --
	(224.77, 57.25) --
	(224.78, 57.25) --
	(224.78, 57.28) --
	(224.81, 57.28) --
	(224.81, 57.30) --
	(224.82, 57.30) --
	(224.82, 57.31) --
	(224.84, 57.31) --
	(224.84, 57.33) --
	(224.86, 57.33) --
	(224.86, 57.36) --
	(224.86, 57.36) --
	(224.86, 57.38) --
	(224.90, 57.38) --
	(224.90, 57.39) --
	(224.90, 57.39) --
	(224.90, 57.41) --
	(224.91, 57.41) --
	(224.91, 57.43) --
	(224.91, 57.43) --
	(224.91, 57.46) --
	(224.95, 57.46) --
	(224.95, 57.49) --
	(224.95, 57.49) --
	(224.95, 57.50) --
	(224.95, 57.50) --
	(224.95, 57.53) --
	(224.99, 57.53) --
	(224.99, 57.55) --
	(225.00, 57.55) --
	(225.00, 57.57) --
	(225.01, 57.57) --
	(225.01, 57.59) --
	(225.02, 57.59) --
	(225.02, 57.60) --
	(225.02, 57.60) --
	(225.02, 57.63) --
	(225.03, 57.63) --
	(225.03, 57.65) --
	(225.08, 57.65) --
	(225.08, 57.68) --
	(225.11, 57.68) --
	(225.11, 57.70) --
	(225.11, 57.70) --
	(225.11, 57.72) --
	(225.22, 57.72) --
	(225.22, 57.74) --
	(225.24, 57.74) --
	(225.24, 57.76) --
	(225.26, 57.76) --
	(225.26, 57.77) --
	(225.28, 57.77) --
	(225.28, 57.79) --
	(225.31, 57.79) --
	(225.31, 57.83) --
	(225.32, 57.83) --
	(225.32, 57.84) --
	(225.35, 57.84) --
	(225.35, 57.87) --
	(225.35, 57.87) --
	(225.35, 57.89) --
	(225.41, 57.89) --
	(225.41, 57.91) --
	(225.42, 57.91) --
	(225.42, 57.94) --
	(225.43, 57.94) --
	(225.43, 57.96) --
	(225.44, 57.96) --
	(225.44, 57.98) --
	(225.45, 57.98) --
	(225.45, 57.99) --
	(225.48, 57.99) --
	(225.48, 58.01) --
	(225.49, 58.01) --
	(225.49, 58.03) --
	(225.50, 58.03) --
	(225.50, 58.06) --
	(225.52, 58.06) --
	(225.52, 58.08) --
	(225.52, 58.08) --
	(225.52, 58.10) --
	(225.53, 58.10) --
	(225.53, 58.12) --
	(225.53, 58.12) --
	(225.53, 58.13) --
	(225.55, 58.13) --
	(225.55, 58.15) --
	(225.56, 58.15) --
	(225.56, 58.18) --
	(225.58, 58.18) --
	(225.58, 58.20) --
	(225.59, 58.20) --
	(225.59, 58.22) --
	(225.59, 58.22) --
	(225.59, 58.24) --
	(225.62, 58.24) --
	(225.62, 58.27) --
	(225.62, 58.27) --
	(225.62, 58.29) --
	(225.62, 58.29) --
	(225.62, 58.32) --
	(225.64, 58.32) --
	(225.64, 58.34) --
	(225.67, 58.34) --
	(225.67, 58.36) --
	(225.68, 58.36) --
	(225.68, 58.38) --
	(225.69, 58.38) --
	(225.69, 58.40) --
	(225.71, 58.40) --
	(225.71, 58.42) --
	(225.74, 58.42) --
	(225.74, 58.44) --
	(225.75, 58.44) --
	(225.75, 58.45) --
	(225.76, 58.45) --
	(225.76, 58.47) --
	(225.77, 58.47) --
	(225.77, 58.49) --
	(225.79, 58.49) --
	(225.79, 58.51) --
	(225.79, 58.51) --
	(225.79, 58.54) --
	(225.80, 58.54) --
	(225.80, 58.57) --
	(225.81, 58.57) --
	(225.81, 58.60) --
	(225.81, 58.60) --
	(225.81, 58.62) --
	(225.82, 58.62) --
	(225.82, 58.63) --
	(225.82, 58.63) --
	(225.82, 58.66) --
	(225.83, 58.66) --
	(225.83, 58.68) --
	(225.86, 58.68) --
	(225.86, 58.70) --
	(225.86, 58.70) --
	(225.86, 58.72) --
	(225.86, 58.72) --
	(225.86, 58.74) --
	(225.86, 58.74) --
	(225.86, 58.76) --
	(225.90, 58.76) --
	(225.90, 58.78) --
	(225.95, 58.78) --
	(225.95, 58.80) --
	(225.96, 58.80) --
	(225.96, 58.82) --
	(225.98, 58.82) --
	(225.98, 58.85) --
	(226.02, 58.85) --
	(226.02, 58.87) --
	(226.05, 58.87) --
	(226.05, 58.89) --
	(226.05, 58.89) --
	(226.05, 58.91) --
	(226.06, 58.91) --
	(226.06, 58.94) --
	(226.07, 58.94) --
	(226.07, 58.96) --
	(226.07, 58.96) --
	(226.07, 59.00) --
	(226.08, 59.00) --
	(226.08, 59.02) --
	(226.09, 59.02) --
	(226.09, 59.04) --
	(226.11, 59.04) --
	(226.11, 59.06) --
	(226.11, 59.06) --
	(226.11, 59.09) --
	(226.11, 59.09) --
	(226.11, 59.10) --
	(226.11, 59.10) --
	(226.11, 59.12) --
	(226.11, 59.12) --
	(226.11, 59.13) --
	(226.12, 59.13) --
	(226.12, 59.15) --
	(226.12, 59.15) --
	(226.12, 59.18) --
	(226.14, 59.18) --
	(226.14, 59.21) --
	(226.14, 59.21) --
	(226.14, 59.23) --
	(226.14, 59.23) --
	(226.14, 59.25) --
	(226.16, 59.25) --
	(226.16, 59.26) --
	(226.16, 59.26) --
	(226.16, 59.27) --
	(226.18, 59.27) --
	(226.18, 59.29) --
	(226.18, 59.29) --
	(226.18, 59.31) --
	(226.19, 59.31) --
	(226.19, 59.33) --
	(226.21, 59.33) --
	(226.21, 59.36) --
	(226.22, 59.36) --
	(226.22, 59.38) --
	(226.25, 59.38) --
	(226.25, 59.41) --
	(226.25, 59.41) --
	(226.25, 59.42) --
	(226.26, 59.42) --
	(226.26, 59.44) --
	(226.34, 59.44) --
	(226.34, 59.46) --
	(226.36, 59.46) --
	(226.36, 59.48) --
	(226.38, 59.48) --
	(226.38, 59.50) --
	(226.40, 59.50) --
	(226.40, 59.52) --
	(226.43, 59.52) --
	(226.43, 59.54) --
	(226.43, 59.54) --
	(226.43, 59.56) --
	(226.43, 59.56) --
	(226.43, 59.59) --
	(226.45, 59.59) --
	(226.45, 59.61) --
	(226.45, 59.61) --
	(226.45, 59.63) --
	(226.46, 59.63) --
	(226.46, 59.64) --
	(226.47, 59.64) --
	(226.47, 59.66) --
	(226.47, 59.66) --
	(226.47, 59.68) --
	(226.47, 59.68) --
	(226.47, 59.70) --
	(226.48, 59.70) --
	(226.48, 59.72) --
	(226.50, 59.72) --
	(226.50, 59.73) --
	(226.55, 59.73) --
	(226.55, 59.76) --
	(226.55, 59.76) --
	(226.55, 59.77) --
	(226.56, 59.77) --
	(226.56, 59.79) --
	(226.58, 59.79) --
	(226.58, 59.81) --
	(226.58, 59.81) --
	(226.58, 59.82) --
	(226.60, 59.82) --
	(226.60, 59.85) --
	(226.60, 59.85) --
	(226.60, 59.87) --
	(226.63, 59.87) --
	(226.63, 59.89) --
	(226.65, 59.89) --
	(226.65, 59.91) --
	(226.66, 59.91) --
	(226.66, 59.93) --
	(226.66, 59.93) --
	(226.66, 59.95) --
	(226.68, 59.95) --
	(226.68, 59.98) --
	(226.69, 59.98) --
	(226.69, 60.00) --
	(226.69, 60.00) --
	(226.69, 60.02) --
	(226.70, 60.02) --
	(226.70, 60.04) --
	(226.70, 60.04) --
	(226.70, 60.07) --
	(226.73, 60.07) --
	(226.73, 60.09) --
	(226.74, 60.09) --
	(226.74, 60.11) --
	(226.75, 60.11) --
	(226.75, 60.13) --
	(226.76, 60.13) --
	(226.76, 60.16) --
	(226.78, 60.16) --
	(226.78, 60.17) --
	(226.84, 60.17) --
	(226.84, 60.19) --
	(226.85, 60.19) --
	(226.85, 60.22) --
	(226.85, 60.22) --
	(226.85, 60.25) --
	(226.86, 60.25) --
	(226.86, 60.26) --
	(226.90, 60.26) --
	(226.90, 60.29) --
	(226.91, 60.29) --
	(226.91, 60.31) --
	(226.92, 60.31) --
	(226.92, 60.33) --
	(226.93, 60.33) --
	(226.93, 60.36) --
	(226.94, 60.36) --
	(226.94, 60.39) --
	(226.94, 60.39) --
	(226.94, 60.41) --
	(226.97, 60.41) --
	(226.97, 60.43) --
	(226.98, 60.43) --
	(226.98, 60.45) --
	(226.98, 60.45) --
	(226.98, 60.47) --
	(227.01, 60.47) --
	(227.01, 60.49) --
	(227.02, 60.49) --
	(227.02, 60.52) --
	(227.02, 60.52) --
	(227.02, 60.53) --
	(227.03, 60.53) --
	(227.03, 60.55) --
	(227.05, 60.55) --
	(227.05, 60.57) --
	(227.05, 60.57) --
	(227.05, 60.59) --
	(227.05, 60.59) --
	(227.05, 60.61) --
	(227.05, 60.61) --
	(227.05, 60.63) --
	(227.06, 60.63) --
	(227.06, 60.65) --
	(227.06, 60.65) --
	(227.06, 60.67) --
	(227.09, 60.67) --
	(227.09, 60.70) --
	(227.10, 60.70) --
	(227.10, 60.72) --
	(227.10, 60.72) --
	(227.10, 60.74) --
	(227.10, 60.74) --
	(227.10, 60.76) --
	(227.11, 60.76) --
	(227.11, 60.79) --
	(227.11, 60.79) --
	(227.11, 60.81) --
	(227.11, 60.81) --
	(227.11, 60.83) --
	(227.13, 60.83) --
	(227.13, 60.85) --
	(227.15, 60.85) --
	(227.15, 60.87) --
	(227.16, 60.87) --
	(227.16, 60.89) --
	(227.17, 60.89) --
	(227.17, 60.91) --
	(227.18, 60.91) --
	(227.18, 60.93) --
	(227.18, 60.93) --
	(227.18, 60.95) --
	(227.18, 60.95) --
	(227.18, 60.98) --
	(227.19, 60.98) --
	(227.19, 60.99) --
	(227.20, 60.99) --
	(227.20, 61.01) --
	(227.22, 61.01) --
	(227.22, 61.04) --
	(227.23, 61.04) --
	(227.23, 61.07) --
	(227.25, 61.07) --
	(227.25, 61.10) --
	(227.25, 61.10) --
	(227.25, 61.12) --
	(227.29, 61.12) --
	(227.29, 61.14) --
	(227.31, 61.14) --
	(227.31, 61.15) --
	(227.31, 61.15) --
	(227.31, 61.17) --
	(227.31, 61.17) --
	(227.31, 61.19) --
	(227.32, 61.19) --
	(227.32, 61.21) --
	(227.32, 61.21) --
	(227.32, 61.22) --
	(227.33, 61.22) --
	(227.33, 61.24) --
	(227.35, 61.24) --
	(227.35, 61.25) --
	(227.35, 61.25) --
	(227.35, 61.27) --
	(227.35, 61.27) --
	(227.35, 61.29) --
	(227.37, 61.29) --
	(227.37, 61.31) --
	(227.37, 61.31) --
	(227.37, 61.34) --
	(227.38, 61.34) --
	(227.38, 61.36) --
	(227.38, 61.36) --
	(227.38, 61.38) --
	(227.39, 61.38) --
	(227.39, 61.40) --
	(227.43, 61.40) --
	(227.43, 61.42) --
	(227.44, 61.42) --
	(227.44, 61.44) --
	(227.44, 61.44) --
	(227.44, 61.45) --
	(227.45, 61.45) --
	(227.45, 61.47) --
	(227.45, 61.47) --
	(227.45, 61.50) --
	(227.46, 61.50) --
	(227.46, 61.52) --
	(227.46, 61.52) --
	(227.46, 61.55) --
	(227.48, 61.55) --
	(227.48, 61.56) --
	(227.48, 61.56) --
	(227.48, 61.58) --
	(227.49, 61.58) --
	(227.49, 61.61) --
	(227.49, 61.61) --
	(227.49, 61.62) --
	(227.50, 61.62) --
	(227.50, 61.65) --
	(227.51, 61.65) --
	(227.51, 61.67) --
	(227.52, 61.67) --
	(227.52, 61.69) --
	(227.53, 61.69) --
	(227.53, 61.71) --
	(227.54, 61.71) --
	(227.54, 61.74) --
	(227.54, 61.74) --
	(227.54, 61.76) --
	(227.56, 61.76) --
	(227.56, 61.78) --
	(227.57, 61.78) --
	(227.57, 61.79) --
	(227.58, 61.79) --
	(227.58, 61.80) --
	(227.61, 61.80) --
	(227.61, 61.82) --
	(227.61, 61.82) --
	(227.61, 61.84) --
	(227.63, 61.84) --
	(227.63, 61.87) --
	(227.65, 61.87) --
	(227.65, 61.89) --
	(227.66, 61.89) --
	(227.66, 61.92) --
	(227.69, 61.92) --
	(227.69, 61.93) --
	(227.73, 61.93) --
	(227.73, 61.96) --
	(227.75, 61.96) --
	(227.75, 61.97) --
	(227.75, 61.97) --
	(227.75, 61.98) --
	(227.75, 61.98) --
	(227.75, 62.01) --
	(227.76, 62.01) --
	(227.76, 62.04) --
	(227.76, 62.04) --
	(227.76, 62.05) --
	(227.77, 62.05) --
	(227.77, 62.07) --
	(227.77, 62.07) --
	(227.77, 62.08) --
	(227.79, 62.08) --
	(227.79, 62.09) --
	(227.81, 62.09) --
	(227.81, 62.11) --
	(227.82, 62.11) --
	(227.82, 62.13) --
	(227.82, 62.13) --
	(227.82, 62.15) --
	(227.84, 62.15) --
	(227.84, 62.17) --
	(227.84, 62.17) --
	(227.84, 62.19) --
	(227.85, 62.19) --
	(227.85, 62.21) --
	(227.85, 62.21) --
	(227.85, 62.23) --
	(227.86, 62.23) --
	(227.86, 62.24) --
	(227.88, 62.24) --
	(227.88, 62.27) --
	(227.89, 62.27) --
	(227.89, 62.29) --
	(227.90, 62.29) --
	(227.90, 62.31) --
	(227.91, 62.31) --
	(227.91, 62.34) --
	(227.92, 62.34) --
	(227.92, 62.35) --
	(227.94, 62.35) --
	(227.94, 62.38) --
	(227.95, 62.38) --
	(227.95, 62.39) --
	(227.95, 62.39) --
	(227.95, 62.41) --
	(227.97, 62.41) --
	(227.97, 62.43) --
	(227.98, 62.43) --
	(227.98, 62.46) --
	(227.98, 62.46) --
	(227.98, 62.48) --
	(228.00, 62.48) --
	(228.00, 62.49) --
	(228.04, 62.49) --
	(228.04, 62.52) --
	(228.04, 62.52) --
	(228.04, 62.55) --
	(228.07, 62.55) --
	(228.07, 62.58) --
	(228.07, 62.58) --
	(228.07, 62.60) --
	(228.10, 62.60) --
	(228.10, 62.63) --
	(228.12, 62.63) --
	(228.12, 62.64) --
	(228.13, 62.64) --
	(228.13, 62.66) --
	(228.14, 62.66) --
	(228.14, 62.68) --
	(228.14, 62.68) --
	(228.14, 62.71) --
	(228.15, 62.71) --
	(228.15, 62.73) --
	(228.16, 62.73) --
	(228.16, 62.75) --
	(228.17, 62.75) --
	(228.17, 62.77) --
	(228.17, 62.77) --
	(228.17, 62.80) --
	(228.17, 62.80) --
	(228.17, 62.81) --
	(228.18, 62.81) --
	(228.18, 62.84) --
	(228.20, 62.84) --
	(228.20, 62.85) --
	(228.20, 62.85) --
	(228.20, 62.87) --
	(228.21, 62.87) --
	(228.21, 62.90) --
	(228.21, 62.90) --
	(228.21, 62.92) --
	(228.22, 62.92) --
	(228.22, 62.93) --
	(228.23, 62.93) --
	(228.23, 62.95) --
	(228.23, 62.95) --
	(228.23, 62.97) --
	(228.24, 62.97) --
	(228.24, 63.00) --
	(228.24, 63.00) --
	(228.24, 63.02) --
	(228.26, 63.02) --
	(228.26, 63.05) --
	(228.26, 63.05) --
	(228.26, 63.07) --
	(228.31, 63.07) --
	(228.31, 63.09) --
	(228.34, 63.09) --
	(228.34, 63.11) --
	(228.35, 63.11) --
	(228.35, 63.13) --
	(228.35, 63.13) --
	(228.35, 63.14) --
	(228.37, 63.14) --
	(228.37, 63.16) --
	(228.38, 63.16) --
	(228.38, 63.20) --
	(228.38, 63.20) --
	(228.38, 63.22) --
	(228.39, 63.22) --
	(228.39, 63.23) --
	(228.40, 63.23) --
	(228.40, 63.25) --
	(228.41, 63.25) --
	(228.41, 63.26) --
	(228.43, 63.26) --
	(228.43, 63.28) --
	(228.43, 63.28) --
	(228.43, 63.29) --
	(228.45, 63.29) --
	(228.45, 63.31) --
	(228.45, 63.31) --
	(228.45, 63.33) --
	(228.47, 63.33) --
	(228.47, 63.36) --
	(228.49, 63.36) --
	(228.49, 63.37) --
	(228.51, 63.37) --
	(228.51, 63.38) --
	(228.51, 63.38) --
	(228.51, 63.41) --
	(228.52, 63.41) --
	(228.52, 63.43) --
	(228.57, 63.43) --
	(228.57, 63.45) --
	(228.57, 63.45) --
	(228.57, 63.48) --
	(228.59, 63.48) --
	(228.59, 63.50) --
	(228.61, 63.50) --
	(228.61, 63.53) --
	(228.61, 63.53) --
	(228.61, 63.55) --
	(228.63, 63.55) --
	(228.63, 63.56) --
	(228.64, 63.56) --
	(228.64, 63.57) --
	(228.64, 63.57) --
	(228.64, 63.59) --
	(228.67, 63.59) --
	(228.67, 63.61) --
	(228.68, 63.61) --
	(228.68, 63.63) --
	(228.70, 63.63) --
	(228.70, 63.65) --
	(228.72, 63.65) --
	(228.72, 63.67) --
	(228.72, 63.67) --
	(228.72, 63.70) --
	(228.74, 63.70) --
	(228.74, 63.72) --
	(228.75, 63.72) --
	(228.75, 63.74) --
	(228.76, 63.74) --
	(228.76, 63.76) --
	(228.76, 63.76) --
	(228.76, 63.78) --
	(228.77, 63.78) --
	(228.77, 63.81) --
	(228.79, 63.81) --
	(228.79, 63.82) --
	(228.79, 63.82) --
	(228.79, 63.84) --
	(228.79, 63.84) --
	(228.79, 63.86) --
	(228.80, 63.86) --
	(228.80, 63.88) --
	(228.80, 63.88) --
	(228.80, 63.90) --
	(228.81, 63.90) --
	(228.81, 63.92) --
	(228.81, 63.92) --
	(228.81, 63.93) --
	(228.81, 63.93) --
	(228.81, 63.95) --
	(228.81, 63.95) --
	(228.81, 63.97) --
	(228.82, 63.97) --
	(228.82, 64.00) --
	(228.83, 64.00) --
	(228.83, 64.00) --
	(228.84, 64.00) --
	(228.84, 64.02) --
	(228.84, 64.02) --
	(228.84, 64.04) --
	(228.86, 64.04) --
	(228.86, 64.07) --
	(228.86, 64.07) --
	(228.86, 64.09) --
	(228.88, 64.09) --
	(228.88, 64.12) --
	(228.90, 64.12) --
	(228.90, 64.14) --
	(228.90, 64.14) --
	(228.90, 64.16) --
	(228.92, 64.16) --
	(228.92, 64.18) --
	(228.93, 64.18) --
	(228.93, 64.21) --
	(228.94, 64.21) --
	(228.94, 64.23) --
	(228.95, 64.23) --
	(228.95, 64.26) --
	(228.97, 64.26) --
	(228.97, 64.29) --
	(229.00, 64.29) --
	(229.00, 64.30) --
	(229.00, 64.30) --
	(229.00, 64.31) --
	(229.02, 64.31) --
	(229.02, 64.34) --
	(229.03, 64.34) --
	(229.03, 64.36) --
	(229.03, 64.36) --
	(229.03, 64.37) --
	(229.04, 64.37) --
	(229.04, 64.41) --
	(229.06, 64.41) --
	(229.06, 64.43) --
	(229.06, 64.43) --
	(229.06, 64.44) --
	(229.07, 64.44) --
	(229.07, 64.47) --
	(229.07, 64.47) --
	(229.07, 64.50) --
	(229.08, 64.50) --
	(229.08, 64.52) --
	(229.08, 64.52) --
	(229.08, 64.53) --
	(229.08, 64.53) --
	(229.08, 64.55) --
	(229.11, 64.55) --
	(229.11, 64.58) --
	(229.12, 64.58) --
	(229.12, 64.60) --
	(229.15, 64.60) --
	(229.15, 64.61) --
	(229.19, 64.61) --
	(229.19, 64.64) --
	(229.19, 64.64) --
	(229.19, 64.65) --
	(229.20, 64.65) --
	(229.20, 64.67) --
	(229.21, 64.67) --
	(229.21, 64.69) --
	(229.21, 64.69) --
	(229.21, 64.72) --
	(229.22, 64.72) --
	(229.22, 64.74) --
	(229.22, 64.74) --
	(229.22, 64.77) --
	(229.24, 64.77) --
	(229.24, 64.78) --
	(229.26, 64.78) --
	(229.26, 64.80) --
	(229.28, 64.80) --
	(229.28, 64.82) --
	(229.28, 64.82) --
	(229.28, 64.83) --
	(229.29, 64.83) --
	(229.29, 64.85) --
	(229.30, 64.85) --
	(229.30, 64.88) --
	(229.30, 64.88) --
	(229.30, 64.89) --
	(229.31, 64.89) --
	(229.31, 64.92) --
	(229.31, 64.92) --
	(229.31, 64.95) --
	(229.31, 64.95) --
	(229.31, 64.96) --
	(229.32, 64.96) --
	(229.32, 64.98) --
	(229.33, 64.98) --
	(229.33, 65.00) --
	(229.34, 65.00) --
	(229.34, 65.03) --
	(229.34, 65.03) --
	(229.34, 65.06) --
	(229.34, 65.06) --
	(229.34, 65.08) --
	(229.36, 65.08) --
	(229.36, 65.11) --
	(229.37, 65.11) --
	(229.37, 65.14) --
	(229.41, 65.14) --
	(229.41, 65.16) --
	(229.41, 65.16) --
	(229.41, 65.18) --
	(229.41, 65.18) --
	(229.41, 65.20) --
	(229.43, 65.20) --
	(229.43, 65.22) --
	(229.45, 65.22) --
	(229.45, 65.24) --
	(229.45, 65.24) --
	(229.45, 65.27) --
	(229.48, 65.27) --
	(229.48, 65.29) --
	(229.49, 65.29) --
	(229.49, 65.32) --
	(229.49, 65.32) --
	(229.49, 65.34) --
	(229.50, 65.34) --
	(229.50, 65.37) --
	(229.51, 65.37) --
	(229.51, 65.39) --
	(229.51, 65.39) --
	(229.51, 65.42) --
	(229.52, 65.42) --
	(229.52, 65.44) --
	(229.53, 65.44) --
	(229.53, 65.46) --
	(229.53, 65.46) --
	(229.53, 65.48) --
	(229.54, 65.48) --
	(229.54, 65.50) --
	(229.54, 65.50) --
	(229.54, 65.52) --
	(229.55, 65.52) --
	(229.55, 65.54) --
	(229.57, 65.54) --
	(229.57, 65.57) --
	(229.57, 65.57) --
	(229.57, 65.60) --
	(229.59, 65.60) --
	(229.59, 65.62) --
	(229.59, 65.62) --
	(229.59, 65.64) --
	(229.61, 65.64) --
	(229.61, 65.66) --
	(229.63, 65.66) --
	(229.63, 65.67) --
	(229.64, 65.67) --
	(229.64, 65.69) --
	(229.65, 65.69) --
	(229.65, 65.71) --
	(229.67, 65.71) --
	(229.67, 65.73) --
	(229.67, 65.73) --
	(229.67, 65.76) --
	(229.67, 65.76) --
	(229.67, 65.77) --
	(229.68, 65.77) --
	(229.68, 65.81) --
	(229.68, 65.81) --
	(229.68, 65.83) --
	(229.70, 65.83) --
	(229.70, 65.85) --
	(229.73, 65.85) --
	(229.73, 65.87) --
	(229.75, 65.87) --
	(229.75, 65.89) --
	(229.77, 65.89) --
	(229.77, 65.91) --
	(229.77, 65.91) --
	(229.77, 65.94) --
	(229.79, 65.94) --
	(229.79, 65.95) --
	(229.80, 65.95) --
	(229.80, 65.98) --
	(229.80, 65.98) --
	(229.80, 66.00) --
	(229.80, 66.00) --
	(229.80, 66.02) --
	(229.82, 66.02) --
	(229.82, 66.04) --
	(229.83, 66.04) --
	(229.83, 66.06) --
	(229.85, 66.06) --
	(229.85, 66.08) --
	(229.85, 66.08) --
	(229.85, 66.09) --
	(229.87, 66.09) --
	(229.87, 66.11) --
	(229.87, 66.11) --
	(229.87, 66.13) --
	(229.89, 66.13) --
	(229.89, 66.15) --
	(229.89, 66.15) --
	(229.89, 66.17) --
	(229.90, 66.17) --
	(229.90, 66.19) --
	(229.90, 66.19) --
	(229.90, 66.22) --
	(229.91, 66.22) --
	(229.91, 66.24) --
	(229.95, 66.24) --
	(229.95, 66.25) --
	(229.96, 66.25) --
	(229.96, 66.28) --
	(229.96, 66.28) --
	(229.96, 66.30) --
	(229.98, 66.30) --
	(229.98, 66.33) --
	(229.99, 66.33) --
	(229.99, 66.35) --
	(230.01, 66.35) --
	(230.01, 66.38) --
	(230.02, 66.38) --
	(230.02, 66.41) --
	(230.05, 66.41) --
	(230.05, 66.43) --
	(230.05, 66.43) --
	(230.05, 66.44) --
	(230.06, 66.44) --
	(230.06, 66.47) --
	(230.06, 66.47) --
	(230.06, 66.48) --
	(230.07, 66.48) --
	(230.07, 66.50) --
	(230.08, 66.50) --
	(230.08, 66.52) --
	(230.08, 66.52) --
	(230.08, 66.56) --
	(230.09, 66.56) --
	(230.09, 66.58) --
	(230.11, 66.58) --
	(230.11, 66.59) --
	(230.11, 66.59) --
	(230.11, 66.61) --
	(230.12, 66.61) --
	(230.12, 66.63) --
	(230.13, 66.63) --
	(230.13, 66.65) --
	(230.13, 66.65) --
	(230.13, 66.66) --
	(230.13, 66.66) --
	(230.13, 66.70) --
	(230.15, 66.70) --
	(230.15, 66.72) --
	(230.18, 66.72) --
	(230.18, 66.75) --
	(230.19, 66.75) --
	(230.19, 66.76) --
	(230.20, 66.76) --
	(230.20, 66.78) --
	(230.20, 66.78) --
	(230.20, 66.80) --
	(230.20, 66.80) --
	(230.20, 66.81) --
	(230.20, 66.81) --
	(230.20, 66.84) --
	(230.20, 66.84) --
	(230.20, 66.86) --
	(230.23, 66.86) --
	(230.23, 66.87) --
	(230.23, 66.87) --
	(230.23, 66.90) --
	(230.25, 66.90) --
	(230.25, 66.92) --
	(230.26, 66.92) --
	(230.26, 66.95) --
	(230.26, 66.95) --
	(230.26, 66.97) --
	(230.28, 66.97) --
	(230.28, 66.98) --
	(230.29, 66.98) --
	(230.29, 67.01) --
	(230.29, 67.01) --
	(230.29, 67.03) --
	(230.32, 67.03) --
	(230.32, 67.05) --
	(230.33, 67.05) --
	(230.33, 67.07) --
	(230.33, 67.07) --
	(230.33, 67.09) --
	(230.35, 67.09) --
	(230.35, 67.10) --
	(230.36, 67.10) --
	(230.36, 67.12) --
	(230.36, 67.12) --
	(230.36, 67.14) --
	(230.37, 67.14) --
	(230.37, 67.16) --
	(230.37, 67.16) --
	(230.37, 67.18) --
	(230.37, 67.18) --
	(230.37, 67.21) --
	(230.38, 67.21) --
	(230.38, 67.22) --
	(230.39, 67.22) --
	(230.39, 67.24) --
	(230.39, 67.24) --
	(230.39, 67.26) --
	(230.40, 67.26) --
	(230.40, 67.29) --
	(230.40, 67.29) --
	(230.40, 67.31) --
	(230.41, 67.31) --
	(230.41, 67.34) --
	(230.43, 67.34) --
	(230.43, 67.36) --
	(230.43, 67.36) --
	(230.43, 67.38) --
	(230.46, 67.38) --
	(230.46, 67.39) --
	(230.47, 67.39) --
	(230.47, 67.41) --
	(230.47, 67.41) --
	(230.47, 67.43) --
	(230.47, 67.43) --
	(230.47, 67.46) --
	(230.49, 67.46) --
	(230.49, 67.48) --
	(230.50, 67.48) --
	(230.50, 67.50) --
	(230.51, 67.50) --
	(230.51, 67.53) --
	(230.52, 67.53) --
	(230.52, 67.55) --
	(230.53, 67.55) --
	(230.53, 67.57) --
	(230.53, 67.57) --
	(230.53, 67.59) --
	(230.53, 67.59) --
	(230.53, 67.62) --
	(230.54, 67.62) --
	(230.54, 67.63) --
	(230.55, 67.63) --
	(230.55, 67.65) --
	(230.55, 67.65) --
	(230.55, 67.67) --
	(230.56, 67.67) --
	(230.56, 67.70) --
	(230.57, 67.70) --
	(230.57, 67.72) --
	(230.58, 67.72) --
	(230.58, 67.72) --
	(230.59, 67.72) --
	(230.59, 67.75) --
	(230.61, 67.75) --
	(230.61, 67.76) --
	(230.61, 67.76) --
	(230.61, 67.77) --
	(230.63, 67.77) --
	(230.63, 67.79) --
	(230.64, 67.79) --
	(230.64, 67.81) --
	(230.64, 67.81) --
	(230.64, 67.82) --
	(230.64, 67.82) --
	(230.64, 67.84) --
	(230.66, 67.84) --
	(230.66, 67.86) --
	(230.66, 67.86) --
	(230.66, 67.88) --
	(230.67, 67.88) --
	(230.67, 67.91) --
	(230.67, 67.91) --
	(230.67, 67.93) --
	(230.68, 67.93) --
	(230.68, 67.94) --
	(230.69, 67.94) --
	(230.69, 67.97) --
	(230.69, 67.97) --
	(230.69, 67.99) --
	(230.70, 67.99) --
	(230.70, 68.01) --
	(230.71, 68.01) --
	(230.71, 68.04) --
	(230.74, 68.04) --
	(230.74, 68.05) --
	(230.75, 68.05) --
	(230.75, 68.07) --
	(230.76, 68.07) --
	(230.76, 68.08) --
	(230.77, 68.08) --
	(230.77, 68.11) --
	(230.78, 68.11) --
	(230.78, 68.13) --
	(230.78, 68.13) --
	(230.78, 68.15) --
	(230.79, 68.15) --
	(230.79, 68.17) --
	(230.79, 68.17) --
	(230.79, 68.19) --
	(230.79, 68.19) --
	(230.79, 68.21) --
	(230.79, 68.21) --
	(230.79, 68.23) --
	(230.80, 68.23) --
	(230.80, 68.26) --
	(230.82, 68.26) --
	(230.82, 68.27) --
	(230.82, 68.27) --
	(230.82, 68.30) --
	(230.83, 68.30) --
	(230.83, 68.32) --
	(230.83, 68.32) --
	(230.83, 68.34) --
	(230.84, 68.34) --
	(230.84, 68.36) --
	(230.85, 68.36) --
	(230.85, 68.38) --
	(230.86, 68.38) --
	(230.86, 68.41) --
	(230.86, 68.41) --
	(230.86, 68.43) --
	(230.87, 68.43) --
	(230.87, 68.45) --
	(230.87, 68.45) --
	(230.87, 68.47) --
	(230.90, 68.47) --
	(230.90, 68.49) --
	(230.90, 68.49) --
	(230.90, 68.51) --
	(230.90, 68.51) --
	(230.90, 68.53) --
	(230.90, 68.53) --
	(230.90, 68.55) --
	(230.91, 68.55) --
	(230.91, 68.56) --
	(230.92, 68.56) --
	(230.92, 68.58) --
	(230.92, 68.58) --
	(230.92, 68.61) --
	(230.93, 68.61) --
	(230.93, 68.63) --
	(230.94, 68.63) --
	(230.94, 68.65) --
	(230.95, 68.65) --
	(230.95, 68.67) --
	(230.98, 68.67) --
	(230.98, 68.69) --
	(230.99, 68.69) --
	(230.99, 68.72) --
	(230.99, 68.72) --
	(230.99, 68.73) --
	(230.99, 68.73) --
	(230.99, 68.75) --
	(231.00, 68.75) --
	(231.00, 68.77) --
	(231.02, 68.77) --
	(231.02, 68.79) --
	(231.02, 68.79) --
	(231.02, 68.80) --
	(231.03, 68.80) --
	(231.03, 68.83) --
	(231.04, 68.83) --
	(231.04, 68.84) --
	(231.05, 68.84) --
	(231.05, 68.85) --
	(231.05, 68.85) --
	(231.05, 68.87) --
	(231.08, 68.87) --
	(231.08, 68.90) --
	(231.08, 68.90) --
	(231.08, 68.91) --
	(231.09, 68.91) --
	(231.09, 68.94) --
	(231.09, 68.94) --
	(231.09, 68.95) --
	(231.09, 68.95) --
	(231.09, 68.98) --
	(231.09, 68.98) --
	(231.09, 69.01) --
	(231.11, 69.01) --
	(231.11, 69.03) --
	(231.12, 69.03) --
	(231.12, 69.05) --
	(231.13, 69.05) --
	(231.13, 69.07) --
	(231.13, 69.07) --
	(231.13, 69.10) --
	(231.15, 69.10) --
	(231.15, 69.13) --
	(231.15, 69.13) --
	(231.15, 69.15) --
	(231.17, 69.15) --
	(231.17, 69.18) --
	(231.21, 69.18) --
	(231.21, 69.19) --
	(231.21, 69.19) --
	(231.21, 69.21) --
	(231.21, 69.21) --
	(231.21, 69.23) --
	(231.22, 69.23) --
	(231.22, 69.25) --
	(231.22, 69.25) --
	(231.22, 69.27) --
	(231.22, 69.27) --
	(231.22, 69.28) --
	(231.24, 69.28) --
	(231.24, 69.29) --
	(231.24, 69.29) --
	(231.24, 69.32) --
	(231.25, 69.32) --
	(231.25, 69.33) --
	(231.25, 69.33) --
	(231.25, 69.35) --
	(231.26, 69.35) --
	(231.26, 69.36) --
	(231.26, 69.36) --
	(231.26, 69.38) --
	(231.27, 69.38) --
	(231.27, 69.40) --
	(231.27, 69.40) --
	(231.27, 69.43) --
	(231.27, 69.43) --
	(231.27, 69.45) --
	(231.27, 69.45) --
	(231.27, 69.48) --
	(231.27, 69.48) --
	(231.27, 69.50) --
	(231.29, 69.50) --
	(231.29, 69.53) --
	(231.31, 69.53) --
	(231.31, 69.55) --
	(231.32, 69.55) --
	(231.32, 69.57) --
	(231.32, 69.57) --
	(231.32, 69.61) --
	(231.32, 69.61) --
	(231.32, 69.64) --
	(231.33, 69.64) --
	(231.33, 69.67) --
	(231.33, 69.67) --
	(231.33, 69.69) --
	(231.34, 69.69) --
	(231.34, 69.72) --
	(231.34, 69.72) --
	(231.34, 69.72) --
	(231.36, 69.72) --
	(231.36, 69.73) --
	(231.36, 69.73) --
	(231.36, 69.75) --
	(231.37, 69.75) --
	(231.37, 69.78) --
	(231.38, 69.78) --
	(231.38, 69.81) --
	(231.40, 69.81) --
	(231.40, 69.83) --
	(231.40, 69.83) --
	(231.40, 69.85) --
	(231.42, 69.85) --
	(231.42, 69.87) --
	(231.42, 69.87) --
	(231.42, 69.89) --
	(231.42, 69.89) --
	(231.42, 69.91) --
	(231.43, 69.91) --
	(231.43, 69.93) --
	(231.43, 69.93) --
	(231.43, 69.97) --
	(231.44, 69.97) --
	(231.44, 69.99) --
	(231.45, 69.99) --
	(231.45, 70.01) --
	(231.45, 70.01) --
	(231.45, 70.04) --
	(231.47, 70.04) --
	(231.47, 70.08) --
	(231.47, 70.08) --
	(231.47, 70.11) --
	(231.48, 70.11) --
	(231.48, 70.13) --
	(231.50, 70.13) --
	(231.50, 70.16) --
	(231.50, 70.16) --
	(231.50, 70.18) --
	(231.51, 70.18) --
	(231.51, 70.19) --
	(231.53, 70.19) --
	(231.53, 70.21) --
	(231.53, 70.21) --
	(231.53, 70.23) --
	(231.54, 70.23) --
	(231.54, 70.26) --
	(231.54, 70.26) --
	(231.54, 70.29) --
	(231.55, 70.29) --
	(231.55, 70.32) --
	(231.55, 70.32) --
	(231.55, 70.34) --
	(231.56, 70.34) --
	(231.56, 70.37) --
	(231.56, 70.37) --
	(231.56, 70.40) --
	(231.57, 70.40) --
	(231.57, 70.42) --
	(231.58, 70.42) --
	(231.58, 70.44) --
	(231.60, 70.44) --
	(231.60, 70.46) --
	(231.61, 70.46) --
	(231.61, 70.48) --
	(231.62, 70.48) --
	(231.62, 70.51) --
	(231.63, 70.51) --
	(231.63, 70.53) --
	(231.64, 70.53) --
	(231.64, 70.55) --
	(231.65, 70.55) --
	(231.65, 70.57) --
	(231.66, 70.57) --
	(231.66, 70.60) --
	(231.67, 70.60) --
	(231.67, 70.62) --
	(231.68, 70.62) --
	(231.68, 70.65) --
	(231.68, 70.65) --
	(231.68, 70.67) --
	(231.68, 70.67) --
	(231.68, 70.69) --
	(231.69, 70.69) --
	(231.69, 70.70) --
	(231.69, 70.70) --
	(231.69, 70.72) --
	(231.70, 70.72) --
	(231.70, 70.74) --
	(231.71, 70.74) --
	(231.71, 70.75) --
	(231.72, 70.75) --
	(231.72, 70.77) --
	(231.73, 70.77) --
	(231.73, 70.79) --
	(231.75, 70.79) --
	(231.75, 70.81) --
	(231.76, 70.81) --
	(231.76, 70.84) --
	(231.77, 70.84) --
	(231.77, 70.86) --
	(231.77, 70.86) --
	(231.77, 70.88) --
	(231.77, 70.88) --
	(231.77, 70.90) --
	(231.78, 70.90) --
	(231.78, 70.92) --
	(231.78, 70.92) --
	(231.78, 70.95) --
	(231.78, 70.95) --
	(231.78, 70.97) --
	(231.78, 70.97) --
	(231.78, 70.99) --
	(231.80, 70.99) --
	(231.80, 71.02) --
	(231.81, 71.02) --
	(231.81, 71.04) --
	(231.82, 71.04) --
	(231.82, 71.06) --
	(231.82, 71.06) --
	(231.82, 71.08) --
	(231.84, 71.08) --
	(231.84, 71.09) --
	(231.85, 71.09) --
	(231.85, 71.12) --
	(231.85, 71.12) --
	(231.85, 71.13) --
	(231.86, 71.13) --
	(231.86, 71.15) --
	(231.86, 71.15) --
	(231.86, 71.16) --
	(231.88, 71.16) --
	(231.88, 71.19) --
	(231.88, 71.19) --
	(231.88, 71.22) --
	(231.89, 71.22) --
	(231.89, 71.24) --
	(231.89, 71.24) --
	(231.89, 71.26) --
	(231.89, 71.26) --
	(231.89, 71.29) --
	(231.90, 71.29) --
	(231.90, 71.31) --
	(231.90, 71.31) --
	(231.90, 71.33) --
	(231.91, 71.33) --
	(231.91, 71.35) --
	(231.92, 71.35) --
	(231.92, 71.36) --
	(231.92, 71.36) --
	(231.92, 71.38) --
	(231.92, 71.38) --
	(231.92, 71.40) --
	(231.92, 71.40) --
	(231.92, 71.43) --
	(231.95, 71.43) --
	(231.95, 71.45) --
	(231.95, 71.45) --
	(231.95, 71.48) --
	(231.96, 71.48) --
	(231.96, 71.50) --
	(231.98, 71.50) --
	(231.98, 71.54) --
	(231.98, 71.54) --
	(231.98, 71.56) --
	(232.01, 71.56) --
	(232.01, 71.58) --
	(232.04, 71.58) --
	(232.04, 71.60) --
	(232.04, 71.60) --
	(232.04, 71.62) --
	(232.04, 71.62) --
	(232.04, 71.64) --
	(232.05, 71.64) --
	(232.05, 71.67) --
	(232.07, 71.67) --
	(232.07, 71.70) --
	(232.08, 71.70) --
	(232.08, 71.72) --
	(232.08, 71.72) --
	(232.08, 71.75) --
	(232.10, 71.75) --
	(232.10, 71.77) --
	(232.10, 71.77) --
	(232.10, 71.78) --
	(232.11, 71.78) --
	(232.11, 71.80) --
	(232.12, 71.80) --
	(232.12, 71.81) --
	(232.12, 71.81) --
	(232.12, 71.84) --
	(232.13, 71.84) --
	(232.13, 71.86) --
	(232.13, 71.86) --
	(232.13, 71.88) --
	(232.13, 71.88) --
	(232.13, 71.90) --
	(232.13, 71.90) --
	(232.13, 71.91) --
	(232.15, 71.91) --
	(232.15, 71.93) --
	(232.15, 71.93) --
	(232.15, 71.97) --
	(232.16, 71.97) --
	(232.16, 71.99) --
	(232.17, 71.99) --
	(232.17, 72.00) --
	(232.21, 72.00) --
	(232.21, 72.02) --
	(232.21, 72.02) --
	(232.21, 72.04) --
	(232.22, 72.04) --
	(232.22, 72.06) --
	(232.23, 72.06) --
	(232.23, 72.08) --
	(232.25, 72.08) --
	(232.25, 72.11) --
	(232.27, 72.11) --
	(232.27, 72.13) --
	(232.28, 72.13) --
	(232.28, 72.15) --
	(232.30, 72.15) --
	(232.30, 72.17) --
	(232.31, 72.17) --
	(232.31, 72.19) --
	(232.31, 72.19) --
	(232.31, 72.21) --
	(232.32, 72.21) --
	(232.32, 72.23) --
	(232.35, 72.23) --
	(232.35, 72.27) --
	(232.35, 72.27) --
	(232.35, 72.28) --
	(232.36, 72.28) --
	(232.36, 72.30) --
	(232.36, 72.30) --
	(232.36, 72.32) --
	(232.37, 72.32) --
	(232.37, 72.34) --
	(232.37, 72.34) --
	(232.37, 72.37) --
	(232.39, 72.37) --
	(232.39, 72.39) --
	(232.39, 72.39) --
	(232.39, 72.40) --
	(232.39, 72.40) --
	(232.39, 72.43) --
	(232.40, 72.43) --
	(232.40, 72.46) --
	(232.41, 72.46) --
	(232.41, 72.47) --
	(232.41, 72.47) --
	(232.41, 72.51) --
	(232.43, 72.51) --
	(232.43, 72.53) --
	(232.43, 72.53) --
	(232.43, 72.55) --
	(232.44, 72.55) --
	(232.44, 72.57) --
	(232.44, 72.57) --
	(232.44, 72.59) --
	(232.44, 72.59) --
	(232.44, 72.61) --
	(232.45, 72.61) --
	(232.45, 72.63) --
	(232.45, 72.63) --
	(232.45, 72.66) --
	(232.45, 72.66) --
	(232.45, 72.68) --
	(232.47, 72.68) --
	(232.47, 72.70) --
	(232.47, 72.70) --
	(232.47, 72.72) --
	(232.47, 72.72) --
	(232.47, 72.73) --
	(232.49, 72.73) --
	(232.49, 72.75) --
	(232.50, 72.75) --
	(232.50, 72.77) --
	(232.50, 72.77) --
	(232.50, 72.79) --
	(232.50, 72.79) --
	(232.50, 72.81) --
	(232.52, 72.81) --
	(232.52, 72.84) --
	(232.53, 72.84) --
	(232.53, 72.86) --
	(232.53, 72.86) --
	(232.53, 72.88) --
	(232.55, 72.88) --
	(232.55, 72.90) --
	(232.56, 72.90) --
	(232.56, 72.92) --
	(232.57, 72.92) --
	(232.57, 72.94) --
	(232.57, 72.94) --
	(232.57, 72.96) --
	(232.57, 72.96) --
	(232.57, 72.98) --
	(232.59, 72.98) --
	(232.59, 72.99) --
	(232.61, 72.99) --
	(232.61, 73.01) --
	(232.62, 73.01) --
	(232.62, 73.04) --
	(232.62, 73.04) --
	(232.62, 73.07) --
	(232.63, 73.07) --
	(232.63, 73.09) --
	(232.64, 73.09) --
	(232.64, 73.11) --
	(232.65, 73.11) --
	(232.65, 73.14) --
	(232.67, 73.14) --
	(232.67, 73.17) --
	(232.67, 73.17) --
	(232.67, 73.18) --
	(232.67, 73.18) --
	(232.67, 73.21) --
	(232.68, 73.21) --
	(232.68, 73.23) --
	(232.68, 73.23) --
	(232.68, 73.24) --
	(232.68, 73.24) --
	(232.68, 73.26) --
	(232.69, 73.26) --
	(232.69, 73.28) --
	(232.69, 73.28) --
	(232.69, 73.30) --
	(232.71, 73.30) --
	(232.71, 73.32) --
	(232.71, 73.32) --
	(232.71, 73.35) --
	(232.71, 73.35) --
	(232.71, 73.38) --
	(232.72, 73.38) --
	(232.72, 73.40) --
	(232.76, 73.40) --
	(232.76, 73.42) --
	(232.76, 73.42) --
	(232.76, 73.44) --
	(232.78, 73.44) --
	(232.78, 73.46) --
	(232.78, 73.46) --
	(232.78, 73.49) --
	(232.79, 73.49) --
	(232.79, 73.50) --
	(232.82, 73.50) --
	(232.82, 73.52) --
	(232.82, 73.52) --
	(232.82, 73.54) --
	(232.84, 73.54) --
	(232.84, 73.56) --
	(232.84, 73.56) --
	(232.84, 73.59) --
	(232.85, 73.59) --
	(232.85, 73.61) --
	(232.85, 73.61) --
	(232.85, 73.63) --
	(232.87, 73.63) --
	(232.87, 73.65) --
	(232.87, 73.65) --
	(232.87, 73.67) --
	(232.87, 73.67) --
	(232.87, 73.69) --
	(232.87, 73.69) --
	(232.87, 73.71) --
	(232.88, 73.71) --
	(232.88, 73.73) --
	(232.89, 73.73) --
	(232.89, 73.75) --
	(232.89, 73.75) --
	(232.89, 73.77) --
	(232.91, 73.77) --
	(232.91, 73.79) --
	(232.93, 73.79) --
	(232.93, 73.80) --
	(232.94, 73.80) --
	(232.94, 73.82) --
	(232.95, 73.82) --
	(232.95, 73.85) --
	(232.95, 73.85) --
	(232.95, 73.86) --
	(232.97, 73.86) --
	(232.97, 73.88) --
	(232.97, 73.88) --
	(232.97, 73.90) --
	(232.97, 73.90) --
	(232.97, 73.91) --
	(232.99, 73.91) --
	(232.99, 73.94) --
	(232.99, 73.94) --
	(232.99, 73.96) --
	(233.00, 73.96) --
	(233.00, 73.98) --
	(233.00, 73.98) --
	(233.00, 73.99) --
	(233.02, 73.99) --
	(233.02, 74.02) --
	(233.03, 74.02) --
	(233.03, 74.05) --
	(233.03, 74.05) --
	(233.03, 74.07) --
	(233.03, 74.07) --
	(233.03, 74.09) --
	(233.05, 74.09) --
	(233.05, 74.11) --
	(233.06, 74.11) --
	(233.06, 74.13) --
	(233.07, 74.13) --
	(233.07, 74.16) --
	(233.07, 74.16) --
	(233.07, 74.19) --
	(233.07, 74.19) --
	(233.07, 74.20) --
	(233.09, 74.20) --
	(233.09, 74.22) --
	(233.09, 74.22) --
	(233.09, 74.23) --
	(233.10, 74.23) --
	(233.10, 74.26) --
	(233.10, 74.26) --
	(233.10, 74.28) --
	(233.11, 74.28) --
	(233.11, 74.31) --
	(233.11, 74.31) --
	(233.11, 74.32) --
	(233.11, 74.32) --
	(233.11, 74.33) --
	(233.12, 74.33) --
	(233.12, 74.35) --
	(233.12, 74.35) --
	(233.12, 74.37) --
	(233.12, 74.37) --
	(233.12, 74.39) --
	(233.13, 74.39) --
	(233.13, 74.40) --
	(233.13, 74.40) --
	(233.13, 74.43) --
	(233.14, 74.43) --
	(233.14, 74.46) --
	(233.14, 74.46) --
	(233.14, 74.47) --
	(233.15, 74.47) --
	(233.15, 74.48) --
	(233.15, 74.48) --
	(233.15, 74.51) --
	(233.17, 74.51) --
	(233.17, 74.53) --
	(233.17, 74.53) --
	(233.17, 74.55) --
	(233.21, 74.55) --
	(233.21, 74.57) --
	(233.21, 74.57) --
	(233.21, 74.58) --
	(233.22, 74.58) --
	(233.22, 74.60) --
	(233.24, 74.60) --
	(233.24, 74.63) --
	(233.24, 74.63) --
	(233.24, 74.65) --
	(233.26, 74.65) --
	(233.26, 74.67) --
	(233.26, 74.67) --
	(233.26, 74.69) --
	(233.27, 74.69) --
	(233.27, 74.71) --
	(233.28, 74.71) --
	(233.28, 74.74) --
	(233.28, 74.74) --
	(233.28, 74.75) --
	(233.28, 74.75) --
	(233.28, 74.78) --
	(233.29, 74.78) --
	(233.29, 74.79) --
	(233.29, 74.79) --
	(233.29, 74.82) --
	(233.30, 74.82) --
	(233.30, 74.84) --
	(233.31, 74.84) --
	(233.31, 74.87) --
	(233.31, 74.87) --
	(233.31, 74.89) --
	(233.32, 74.89) --
	(233.32, 74.92) --
	(233.34, 74.92) --
	(233.34, 74.94) --
	(233.35, 74.94) --
	(233.35, 74.95) --
	(233.35, 74.95) --
	(233.35, 74.98) --
	(233.36, 74.98) --
	(233.36, 75.01) --
	(233.37, 75.01) --
	(233.37, 75.02) --
	(233.37, 75.02) --
	(233.37, 75.03) --
	(233.37, 75.03) --
	(233.37, 75.04) --
	(233.37, 75.04) --
	(233.37, 75.07) --
	(233.38, 75.07) --
	(233.38, 75.09) --
	(233.38, 75.09) --
	(233.38, 75.12) --
	(233.38, 75.12) --
	(233.38, 75.14) --
	(233.39, 75.14) --
	(233.39, 75.16) --
	(233.40, 75.16) --
	(233.40, 75.18) --
	(233.43, 75.18) --
	(233.43, 75.21) --
	(233.44, 75.21) --
	(233.44, 75.23) --
	(233.44, 75.23) --
	(233.44, 75.26) --
	(233.45, 75.26) --
	(233.45, 75.28) --
	(233.46, 75.28) --
	(233.46, 75.31) --
	(233.47, 75.31) --
	(233.47, 75.33) --
	(233.49, 75.33) --
	(233.49, 75.37) --
	(233.50, 75.37) --
	(233.50, 75.39) --
	(233.51, 75.39) --
	(233.51, 75.41) --
	(233.52, 75.41) --
	(233.52, 75.43) --
	(233.52, 75.43) --
	(233.52, 75.46) --
	(233.52, 75.46) --
	(233.52, 75.48) --
	(233.53, 75.48) --
	(233.53, 75.50) --
	(233.53, 75.50) --
	(233.53, 75.52) --
	(233.54, 75.52) --
	(233.54, 75.54) --
	(233.58, 75.54) --
	(233.58, 75.56) --
	(233.58, 75.56) --
	(233.58, 75.57) --
	(233.58, 75.57) --
	(233.58, 75.60) --
	(233.59, 75.60) --
	(233.59, 75.62) --
	(233.59, 75.62) --
	(233.59, 75.64) --
	(233.59, 75.64) --
	(233.59, 75.67) --
	(233.59, 75.67) --
	(233.59, 75.70) --
	(233.59, 75.70) --
	(233.59, 75.72) --
	(233.60, 75.72) --
	(233.60, 75.74) --
	(233.60, 75.74) --
	(233.60, 75.76) --
	(233.61, 75.76) --
	(233.61, 75.78) --
	(233.62, 75.78) --
	(233.62, 75.79) --
	(233.63, 75.79) --
	(233.63, 75.82) --
	(233.63, 75.82) --
	(233.63, 75.83) --
	(233.64, 75.83) --
	(233.64, 75.86) --
	(233.65, 75.86) --
	(233.65, 75.89) --
	(233.65, 75.89) --
	(233.65, 75.90) --
	(233.66, 75.90) --
	(233.66, 75.93) --
	(233.66, 75.93) --
	(233.66, 75.94) --
	(233.69, 75.94) --
	(233.69, 75.97) --
	(233.70, 75.97) --
	(233.70, 75.99) --
	(233.71, 75.99) --
	(233.71, 76.01) --
	(233.74, 76.01) --
	(233.74, 76.02) --
	(233.74, 76.02) --
	(233.74, 76.04) --
	(233.76, 76.04) --
	(233.76, 76.07) --
	(233.76, 76.07) --
	(233.76, 76.09) --
	(233.76, 76.09) --
	(233.76, 76.11) --
	(233.77, 76.11) --
	(233.77, 76.13) --
	(233.77, 76.13) --
	(233.77, 76.16) --
	(233.78, 76.16) --
	(233.78, 76.17) --
	(233.78, 76.17) --
	(233.78, 76.20) --
	(233.82, 76.20) --
	(233.82, 76.22) --
	(233.83, 76.22) --
	(233.83, 76.25) --
	(233.83, 76.25) --
	(233.83, 76.27) --
	(233.84, 76.27) --
	(233.84, 76.30) --
	(233.85, 76.30) --
	(233.85, 76.33) --
	(233.85, 76.33) --
	(233.85, 76.34) --
	(233.85, 76.34) --
	(233.85, 76.36) --
	(233.86, 76.36) --
	(233.86, 76.37) --
	(233.87, 76.37) --
	(233.87, 76.39) --
	(233.88, 76.39) --
	(233.88, 76.42) --
	(233.88, 76.42) --
	(233.88, 76.43) --
	(233.88, 76.43) --
	(233.88, 76.46) --
	(233.88, 76.46) --
	(233.88, 76.49) --
	(233.89, 76.49) --
	(233.89, 76.51) --
	(233.91, 76.51) --
	(233.91, 76.53) --
	(233.92, 76.53) --
	(233.92, 76.55) --
	(233.93, 76.55) --
	(233.93, 76.58) --
	(233.95, 76.58) --
	(233.95, 76.60) --
	(233.95, 76.60) --
	(233.95, 76.62) --
	(233.96, 76.62) --
	(233.96, 76.64) --
	(233.97, 76.64) --
	(233.97, 76.65) --
	(233.99, 76.65) --
	(233.99, 76.67) --
	(234.00, 76.67) --
	(234.00, 76.70) --
	(234.00, 76.70) --
	(234.00, 76.71) --
	(234.01, 76.71) --
	(234.01, 76.74) --
	(234.01, 76.74) --
	(234.01, 76.75) --
	(234.03, 76.75) --
	(234.03, 76.77) --
	(234.03, 76.77) --
	(234.03, 76.80) --
	(234.05, 76.80) --
	(234.05, 76.81) --
	(234.05, 76.81) --
	(234.05, 76.83) --
	(234.05, 76.83) --
	(234.05, 76.86) --
	(234.06, 76.86) --
	(234.06, 76.88) --
	(234.07, 76.88) --
	(234.07, 76.90) --
	(234.07, 76.90) --
	(234.07, 76.93) --
	(234.13, 76.93) --
	(234.13, 76.95) --
	(234.14, 76.95) --
	(234.14, 76.97) --
	(234.14, 76.97) --
	(234.14, 76.99) --
	(234.14, 76.99) --
	(234.14, 77.01) --
	(234.14, 77.01) --
	(234.14, 77.04) --
	(234.15, 77.04) --
	(234.15, 77.05) --
	(234.15, 77.05) --
	(234.15, 77.07) --
	(234.16, 77.07) --
	(234.16, 77.09) --
	(234.16, 77.09) --
	(234.16, 77.11) --
	(234.18, 77.11) --
	(234.18, 77.12) --
	(234.18, 77.12) --
	(234.18, 77.15) --
	(234.18, 77.15) --
	(234.18, 77.18) --
	(234.18, 77.18) --
	(234.18, 77.20) --
	(234.20, 77.20) --
	(234.20, 77.21) --
	(234.20, 77.21) --
	(234.20, 77.23) --
	(234.21, 77.23) --
	(234.21, 77.24) --
	(234.21, 77.24) --
	(234.21, 77.26) --
	(234.23, 77.26) --
	(234.23, 77.28) --
	(234.23, 77.28) --
	(234.23, 77.30) --
	(234.24, 77.30) --
	(234.24, 77.33) --
	(234.25, 77.33) --
	(234.25, 77.35) --
	(234.27, 77.35) --
	(234.27, 77.36) --
	(234.27, 77.36) --
	(234.27, 77.39) --
	(234.28, 77.39) --
	(234.28, 77.41) --
	(234.31, 77.41) --
	(234.31, 77.44) --
	(234.35, 77.44) --
	(234.35, 77.46) --
	(234.36, 77.46) --
	(234.36, 77.48) --
	(234.38, 77.48) --
	(234.38, 77.50) --
	(234.39, 77.50) --
	(234.39, 77.53) --
	(234.39, 77.53) --
	(234.39, 77.56) --
	(234.41, 77.56) --
	(234.41, 77.59) --
	(234.42, 77.59) --
	(234.42, 77.61) --
	(234.43, 77.61) --
	(234.43, 77.64) --
	(234.44, 77.64) --
	(234.44, 77.66) --
	(234.44, 77.66) --
	(234.44, 77.69) --
	(234.45, 77.69) --
	(234.45, 77.71) --
	(234.47, 77.71) --
	(234.47, 77.73) --
	(234.47, 77.73) --
	(234.47, 77.76) --
	(234.48, 77.76) --
	(234.48, 77.78) --
	(234.48, 77.78) --
	(234.48, 77.80) --
	(234.49, 77.80) --
	(234.49, 77.83) --
	(234.50, 77.83) --
	(234.50, 77.85) --
	(234.51, 77.85) --
	(234.51, 77.86) --
	(234.51, 77.86) --
	(234.51, 77.88) --
	(234.52, 77.88) --
	(234.52, 77.91) --
	(234.52, 77.91) --
	(234.52, 77.93) --
	(234.53, 77.93) --
	(234.53, 77.95) --
	(234.54, 77.95) --
	(234.54, 77.96) --
	(234.54, 77.96) --
	(234.54, 77.98) --
	(234.54, 77.98) --
	(234.54, 78.01) --
	(234.55, 78.01) --
	(234.55, 78.03) --
	(234.56, 78.03) --
	(234.56, 78.05) --
	(234.56, 78.05) --
	(234.56, 78.07) --
	(234.58, 78.07) --
	(234.58, 78.10) --
	(234.58, 78.10) --
	(234.58, 78.11) --
	(234.58, 78.11) --
	(234.58, 78.14) --
	(234.58, 78.14) --
	(234.58, 78.16) --
	(234.59, 78.16) --
	(234.59, 78.18) --
	(234.59, 78.18) --
	(234.59, 78.20) --
	(234.60, 78.20) --
	(234.60, 78.23) --
	(234.62, 78.23) --
	(234.62, 78.24) --
	(234.63, 78.24) --
	(234.63, 78.26) --
	(234.65, 78.26) --
	(234.65, 78.28) --
	(234.66, 78.28) --
	(234.66, 78.31) --
	(234.66, 78.31) --
	(234.66, 78.33) --
	(234.66, 78.33) --
	(234.66, 78.35) --
	(234.67, 78.35) --
	(234.67, 78.39) --
	(234.67, 78.39) --
	(234.67, 78.41) --
	(234.67, 78.41) --
	(234.67, 78.44) --
	(234.69, 78.44) --
	(234.69, 78.46) --
	(234.71, 78.46) --
	(234.71, 78.49) --
	(234.72, 78.49) --
	(234.72, 78.50) --
	(234.73, 78.50) --
	(234.73, 78.51) --
	(234.73, 78.51) --
	(234.73, 78.54) --
	(234.74, 78.54) --
	(234.74, 78.56) --
	(234.76, 78.56) --
	(234.76, 78.59) --
	(234.78, 78.59) --
	(234.78, 78.61) --
	(234.78, 78.61) --
	(234.78, 78.62) --
	(234.80, 78.62) --
	(234.80, 78.65) --
	(234.83, 78.65) --
	(234.83, 78.68) --
	(234.84, 78.68) --
	(234.84, 78.70) --
	(234.84, 78.70) --
	(234.84, 78.71) --
	(234.84, 78.71) --
	(234.84, 78.74) --
	(234.85, 78.74) --
	(234.85, 78.76) --
	(234.85, 78.76) --
	(234.85, 78.78) --
	(234.89, 78.78) --
	(234.89, 78.80) --
	(234.93, 78.80) --
	(234.93, 78.83) --
	(234.93, 78.83) --
	(234.93, 78.86) --
	(234.95, 78.86) --
	(234.95, 78.89) --
	(234.95, 78.89) --
	(234.95, 78.92) --
	(234.96, 78.92) --
	(234.96, 78.93) --
	(234.97, 78.93) --
	(234.97, 78.96) --
	(234.97, 78.96) --
	(234.97, 78.98) --
	(234.97, 78.98) --
	(234.97, 79.01) --
	(234.98, 79.01) --
	(234.98, 79.03) --
	(234.98, 79.03) --
	(234.98, 79.06) --
	(234.99, 79.06) --
	(234.99, 79.08) --
	(234.99, 79.08) --
	(234.99, 79.09) --
	(235.00, 79.09) --
	(235.00, 79.10) --
	(235.02, 79.10) --
	(235.02, 79.12) --
	(235.03, 79.12) --
	(235.03, 79.14) --
	(235.03, 79.14) --
	(235.03, 79.17) --
	(235.04, 79.17) --
	(235.04, 79.19) --
	(235.04, 79.19) --
	(235.04, 79.22) --
	(235.05, 79.22) --
	(235.05, 79.24) --
	(235.06, 79.24) --
	(235.06, 79.26) --
	(235.07, 79.26) --
	(235.07, 79.28) --
	(235.07, 79.28) --
	(235.07, 79.30) --
	(235.07, 79.30) --
	(235.07, 79.32) --
	(235.07, 79.32) --
	(235.07, 79.34) --
	(235.08, 79.34) --
	(235.08, 79.36) --
	(235.08, 79.36) --
	(235.08, 79.39) --
	(235.09, 79.39) --
	(235.09, 79.42) --
	(235.11, 79.42) --
	(235.11, 79.44) --
	(235.11, 79.44) --
	(235.11, 79.46) --
	(235.11, 79.46) --
	(235.11, 79.49) --
	(235.12, 79.49) --
	(235.12, 79.51) --
	(235.13, 79.51) --
	(235.13, 79.53) --
	(235.14, 79.53) --
	(235.14, 79.55) --
	(235.15, 79.55) --
	(235.15, 79.57) --
	(235.15, 79.57) --
	(235.15, 79.60) --
	(235.17, 79.60) --
	(235.17, 79.62) --
	(235.18, 79.62) --
	(235.18, 79.65) --
	(235.18, 79.65) --
	(235.18, 79.65) --
	(235.19, 79.65) --
	(235.19, 79.67) --
	(235.19, 79.67) --
	(235.19, 79.68) --
	(235.20, 79.68) --
	(235.20, 79.69) --
	(235.23, 79.69) --
	(235.23, 79.71) --
	(235.24, 79.71) --
	(235.24, 79.74) --
	(235.25, 79.74) --
	(235.25, 79.76) --
	(235.28, 79.76) --
	(235.28, 79.79) --
	(235.29, 79.79) --
	(235.29, 79.81) --
	(235.30, 79.81) --
	(235.30, 79.82) --
	(235.30, 79.82) --
	(235.30, 79.84) --
	(235.30, 79.84) --
	(235.30, 79.86) --
	(235.30, 79.86) --
	(235.30, 79.88) --
	(235.30, 79.88) --
	(235.30, 79.91) --
	(235.31, 79.91) --
	(235.31, 79.93) --
	(235.32, 79.93) --
	(235.32, 79.95) --
	(235.32, 79.95) --
	(235.32, 79.98) --
	(235.33, 79.98) --
	(235.33, 79.99) --
	(235.35, 79.99) --
	(235.35, 80.00) --
	(235.35, 80.00) --
	(235.35, 80.02) --
	(235.37, 80.02) --
	(235.37, 80.03) --
	(235.37, 80.03) --
	(235.37, 80.06) --
	(235.37, 80.06) --
	(235.37, 80.08) --
	(235.40, 80.08) --
	(235.40, 80.11) --
	(235.41, 80.11) --
	(235.41, 80.14) --
	(235.41, 80.14) --
	(235.41, 80.17) --
	(235.41, 80.17) --
	(235.41, 80.19) --
	(235.43, 80.19) --
	(235.43, 80.22) --
	(235.43, 80.22) --
	(235.43, 80.24) --
	(235.43, 80.24) --
	(235.43, 80.27) --
	(235.45, 80.27) --
	(235.45, 80.29) --
	(235.45, 80.29) --
	(235.45, 80.31) --
	(235.45, 80.31) --
	(235.45, 80.35) --
	(235.45, 80.35) --
	(235.45, 80.37) --
	(235.47, 80.37) --
	(235.47, 80.40) --
	(235.48, 80.40) --
	(235.48, 80.42) --
	(235.49, 80.42) --
	(235.49, 80.44) --
	(235.51, 80.44) --
	(235.51, 80.46) --
	(235.52, 80.46) --
	(235.52, 80.48) --
	(235.52, 80.48) --
	(235.52, 80.51) --
	(235.52, 80.51) --
	(235.52, 80.53) --
	(235.52, 80.53) --
	(235.52, 80.55) --
	(235.52, 80.55) --
	(235.52, 80.56) --
	(235.52, 80.56) --
	(235.52, 80.59) --
	(235.53, 80.59) --
	(235.53, 80.61) --
	(235.54, 80.61) --
	(235.54, 80.63) --
	(235.57, 80.63) --
	(235.57, 80.65) --
	(235.58, 80.65) --
	(235.58, 80.67) --
	(235.58, 80.67) --
	(235.58, 80.69) --
	(235.60, 80.69) --
	(235.60, 80.71) --
	(235.61, 80.71) --
	(235.61, 80.72) --
	(235.61, 80.72) --
	(235.61, 80.75) --
	(235.62, 80.75) --
	(235.62, 80.78) --
	(235.62, 80.78) --
	(235.62, 80.80) --
	(235.62, 80.80) --
	(235.62, 80.81) --
	(235.62, 80.81) --
	(235.62, 80.83) --
	(235.64, 80.83) --
	(235.64, 80.85) --
	(235.64, 80.85) --
	(235.64, 80.87) --
	(235.65, 80.87) --
	(235.65, 80.90) --
	(235.65, 80.90) --
	(235.65, 80.91) --
	(235.65, 80.91) --
	(235.65, 80.92) --
	(235.65, 80.92) --
	(235.65, 80.95) --
	(235.65, 80.95) --
	(235.65, 80.97) --
	(235.66, 80.97) --
	(235.66, 81.00) --
	(235.67, 81.00) --
	(235.67, 81.02) --
	(235.68, 81.02) --
	(235.68, 81.05) --
	(235.69, 81.05) --
	(235.69, 81.06) --
	(235.69, 81.06) --
	(235.69, 81.09) --
	(235.69, 81.09) --
	(235.69, 81.13) --
	(235.70, 81.13) --
	(235.70, 81.15) --
	(235.70, 81.15) --
	(235.70, 81.17) --
	(235.71, 81.17) --
	(235.71, 81.18) --
	(235.74, 81.18) --
	(235.74, 81.21) --
	(235.74, 81.21) --
	(235.74, 81.23) --
	(235.74, 81.23) --
	(235.74, 81.25) --
	(235.75, 81.25) --
	(235.75, 81.27) --
	(235.75, 81.27) --
	(235.75, 81.29) --
	(235.75, 81.29) --
	(235.75, 81.32) --
	(235.76, 81.32) --
	(235.76, 81.33) --
	(235.76, 81.33) --
	(235.76, 81.34) --
	(235.77, 81.34) --
	(235.77, 81.36) --
	(235.79, 81.36) --
	(235.79, 81.37) --
	(235.80, 81.37) --
	(235.80, 81.39) --
	(235.81, 81.39) --
	(235.81, 81.40) --
	(235.81, 81.40) --
	(235.81, 81.42) --
	(235.82, 81.42) --
	(235.82, 81.44) --
	(235.82, 81.44) --
	(235.82, 81.46) --
	(235.83, 81.46) --
	(235.83, 81.48) --
	(235.84, 81.48) --
	(235.84, 81.50) --
	(235.85, 81.50) --
	(235.85, 81.52) --
	(235.85, 81.52) --
	(235.85, 81.55) --
	(235.86, 81.55) --
	(235.86, 81.58) --
	(235.88, 81.58) --
	(235.88, 81.60) --
	(235.88, 81.60) --
	(235.88, 81.62) --
	(235.89, 81.62) --
	(235.89, 81.63) --
	(235.89, 81.63) --
	(235.89, 81.65) --
	(235.91, 81.65) --
	(235.91, 81.68) --
	(235.91, 81.68) --
	(235.91, 81.69) --
	(235.92, 81.69) --
	(235.92, 81.70) --
	(235.93, 81.70) --
	(235.93, 81.72) --
	(235.94, 81.72) --
	(235.94, 81.74) --
	(235.94, 81.74) --
	(235.94, 81.76) --
	(235.96, 81.76) --
	(235.96, 81.77) --
	(235.97, 81.77) --
	(235.97, 81.80) --
	(235.97, 81.80) --
	(235.97, 81.82) --
	(235.98, 81.82) --
	(235.98, 81.85) --
	(235.99, 81.85) --
	(235.99, 81.88) --
	(235.99, 81.88) --
	(235.99, 81.89) --
	(236.00, 81.89) --
	(236.00, 81.91) --
	(236.00, 81.91) --
	(236.00, 81.94) --
	(236.01, 81.94) --
	(236.01, 81.96) --
	(236.02, 81.96) --
	(236.02, 81.98) --
	(236.02, 81.98) --
	(236.02, 82.00) --
	(236.02, 82.00) --
	(236.02, 82.02) --
	(236.03, 82.02) --
	(236.03, 82.03) --
	(236.03, 82.03) --
	(236.03, 82.05) --
	(236.03, 82.05) --
	(236.03, 82.07) --
	(236.06, 82.07) --
	(236.06, 82.09) --
	(236.06, 82.09) --
	(236.06, 82.13) --
	(236.07, 82.13) --
	(236.07, 82.16) --
	(236.09, 82.16) --
	(236.09, 82.16) --
	(236.10, 82.16) --
	(236.10, 82.19) --
	(236.11, 82.19) --
	(236.11, 82.21) --
	(236.11, 82.21) --
	(236.11, 82.25) --
	(236.12, 82.25) --
	(236.12, 82.27) --
	(236.13, 82.27) --
	(236.13, 82.29) --
	(236.13, 82.29) --
	(236.13, 82.32) --
	(236.15, 82.32) --
	(236.15, 82.33) --
	(236.15, 82.33) --
	(236.15, 82.37) --
	(236.17, 82.37) --
	(236.17, 82.39) --
	(236.17, 82.39) --
	(236.17, 82.41) --
	(236.18, 82.41) --
	(236.18, 82.43) --
	(236.21, 82.43) --
	(236.21, 82.46) --
	(236.22, 82.46) --
	(236.22, 82.47) --
	(236.22, 82.47) --
	(236.22, 82.50) --
	(236.25, 82.50) --
	(236.25, 82.52) --
	(236.27, 82.52) --
	(236.27, 82.54) --
	(236.28, 82.54) --
	(236.28, 82.57) --
	(236.29, 82.57) --
	(236.29, 82.60) --
	(236.30, 82.60) --
	(236.30, 82.62) --
	(236.30, 82.62) --
	(236.30, 82.63) --
	(236.30, 82.63) --
	(236.30, 82.67) --
	(236.32, 82.67) --
	(236.32, 82.69) --
	(236.32, 82.69) --
	(236.32, 82.71) --
	(236.32, 82.71) --
	(236.32, 82.73) --
	(236.32, 82.73) --
	(236.32, 82.75) --
	(236.33, 82.75) --
	(236.33, 82.77) --
	(236.33, 82.77) --
	(236.33, 82.79) --
	(236.34, 82.79) --
	(236.34, 82.81) --
	(236.35, 82.81) --
	(236.35, 82.83) --
	(236.35, 82.83) --
	(236.35, 82.85) --
	(236.37, 82.85) --
	(236.37, 82.87) --
	(236.39, 82.87) --
	(236.39, 82.90) --
	(236.39, 82.90) --
	(236.39, 82.92) --
	(236.40, 82.92) --
	(236.40, 82.95) --
	(236.42, 82.95) --
	(236.42, 82.97) --
	(236.43, 82.97) --
	(236.43, 82.99) --
	(236.43, 82.99) --
	(236.43, 83.01) --
	(236.44, 83.01) --
	(236.44, 83.03) --
	(236.44, 83.03) --
	(236.44, 83.05) --
	(236.45, 83.05) --
	(236.45, 83.07) --
	(236.47, 83.07) --
	(236.47, 83.10) --
	(236.48, 83.10) --
	(236.48, 83.12) --
	(236.49, 83.12) --
	(236.49, 83.15) --
	(236.49, 83.15) --
	(236.49, 83.16) --
	(236.49, 83.16) --
	(236.49, 83.18) --
	(236.49, 83.18) --
	(236.49, 83.20) --
	(236.50, 83.20) --
	(236.50, 83.22) --
	(236.50, 83.22) --
	(236.50, 83.24) --
	(236.50, 83.24) --
	(236.50, 83.26) --
	(236.50, 83.26) --
	(236.50, 83.29) --
	(236.51, 83.29) --
	(236.51, 83.31) --
	(236.51, 83.31) --
	(236.51, 83.33) --
	(236.51, 83.33) --
	(236.51, 83.35) --
	(236.52, 83.35) --
	(236.52, 83.37) --
	(236.54, 83.37) --
	(236.54, 83.39) --
	(236.55, 83.39) --
	(236.55, 83.41) --
	(236.55, 83.41) --
	(236.55, 83.45) --
	(236.58, 83.45) --
	(236.58, 83.47) --
	(236.58, 83.47) --
	(236.58, 83.50) --
	(236.58, 83.50) --
	(236.58, 83.52) --
	(236.59, 83.52) --
	(236.59, 83.55) --
	(236.59, 83.55) --
	(236.59, 83.57) --
	(236.59, 83.57) --
	(236.59, 83.58) --
	(236.60, 83.58) --
	(236.60, 83.60) --
	(236.62, 83.60) --
	(236.62, 83.62) --
	(236.62, 83.62) --
	(236.62, 83.65) --
	(236.62, 83.65) --
	(236.62, 83.66) --
	(236.62, 83.66) --
	(236.62, 83.69) --
	(236.63, 83.69) --
	(236.63, 83.72) --
	(236.64, 83.72) --
	(236.64, 83.74) --
	(236.64, 83.74) --
	(236.64, 83.76) --
	(236.65, 83.76) --
	(236.65, 83.79) --
	(236.65, 83.79) --
	(236.65, 83.81) --
	(236.66, 83.81) --
	(236.66, 83.83) --
	(236.67, 83.83) --
	(236.67, 83.86) --
	(236.68, 83.86) --
	(236.68, 83.87) --
	(236.68, 83.87) --
	(236.68, 83.89) --
	(236.69, 83.89) --
	(236.69, 83.91) --
	(236.69, 83.91) --
	(236.69, 83.95) --
	(236.69, 83.95) --
	(236.69, 83.97) --
	(236.71, 83.97) --
	(236.71, 84.00) --
	(236.73, 84.00) --
	(236.73, 84.02) --
	(236.76, 84.02) --
	(236.76, 84.04) --
	(236.77, 84.04) --
	(236.77, 84.07) --
	(236.77, 84.07) --
	(236.77, 84.07) --
	(236.78, 84.07) --
	(236.78, 84.10) --
	(236.79, 84.10) --
	(236.79, 84.12) --
	(236.79, 84.12) --
	(236.79, 84.13) --
	(236.80, 84.13) --
	(236.80, 84.15) --
	(236.81, 84.15) --
	(236.81, 84.18) --
	(236.81, 84.18) --
	(236.81, 84.20) --
	(236.81, 84.20) --
	(236.81, 84.22) --
	(236.82, 84.22) --
	(236.82, 84.24) --
	(236.82, 84.24) --
	(236.82, 84.25) --
	(236.82, 84.25) --
	(236.82, 84.28) --
	(236.84, 84.28) --
	(236.84, 84.30) --
	(236.84, 84.30) --
	(236.84, 84.31) --
	(236.86, 84.31) --
	(236.86, 84.34) --
	(236.87, 84.34) --
	(236.87, 84.37) --
	(236.87, 84.37) --
	(236.87, 84.38) --
	(236.88, 84.38) --
	(236.88, 84.40) --
	(236.89, 84.40) --
	(236.89, 84.43) --
	(236.90, 84.43) --
	(236.90, 84.46) --
	(236.94, 84.46) --
	(236.94, 84.48) --
	(236.95, 84.48) --
	(236.95, 84.51) --
	(236.95, 84.51) --
	(236.95, 84.53) --
	(236.96, 84.53) --
	(236.96, 84.54) --
	(236.97, 84.54) --
	(236.97, 84.57) --
	(236.97, 84.57) --
	(236.97, 84.58) --
	(236.98, 84.58) --
	(236.98, 84.61) --
	(236.99, 84.61) --
	(236.99, 84.63) --
	(236.99, 84.63) --
	(236.99, 84.66) --
	(236.99, 84.66) --
	(236.99, 84.68) --
	(237.00, 84.68) --
	(237.00, 84.70) --
	(237.00, 84.70) --
	(237.00, 84.73) --
	(237.01, 84.73) --
	(237.01, 84.74) --
	(237.03, 84.74) --
	(237.03, 84.76) --
	(237.03, 84.76) --
	(237.03, 84.77) --
	(237.04, 84.77) --
	(237.04, 84.80) --
	(237.04, 84.80) --
	(237.04, 84.82) --
	(237.07, 84.82) --
	(237.07, 84.84) --
	(237.07, 84.84) --
	(237.07, 84.86) --
	(237.10, 84.86) --
	(237.10, 84.87) --
	(237.12, 84.87) --
	(237.12, 84.88) --
	(237.12, 84.88) --
	(237.12, 84.90) --
	(237.13, 84.90) --
	(237.13, 84.92) --
	(237.14, 84.92) --
	(237.14, 84.95) --
	(237.15, 84.95) --
	(237.15, 84.96) --
	(237.15, 84.96) --
	(237.15, 84.98) --
	(237.16, 84.98) --
	(237.16, 85.01) --
	(237.16, 85.01) --
	(237.16, 85.02) --
	(237.17, 85.02) --
	(237.17, 85.05) --
	(237.18, 85.05) --
	(237.18, 85.08) --
	(237.18, 85.08) --
	(237.18, 85.10) --
	(237.19, 85.10) --
	(237.19, 85.11) --
	(237.23, 85.11) --
	(237.23, 85.14) --
	(237.23, 85.14) --
	(237.23, 85.16) --
	(237.23, 85.16) --
	(237.23, 85.17) --
	(237.23, 85.17) --
	(237.23, 85.19) --
	(237.24, 85.19) --
	(237.24, 85.21) --
	(237.27, 85.21) --
	(237.27, 85.25) --
	(237.28, 85.25) --
	(237.28, 85.26) --
	(237.30, 85.26) --
	(237.30, 85.28) --
	(237.32, 85.28) --
	(237.32, 85.30) --
	(237.32, 85.30) --
	(237.32, 85.32) --
	(237.33, 85.32) --
	(237.33, 85.34) --
	(237.34, 85.34) --
	(237.34, 85.37) --
	(237.34, 85.37) --
	(237.34, 85.40) --
	(237.34, 85.40) --
	(237.34, 85.42) --
	(237.35, 85.42) --
	(237.35, 85.44) --
	(237.35, 85.44) --
	(237.35, 85.47) --
	(237.35, 85.47) --
	(237.35, 85.49) --
	(237.35, 85.49) --
	(237.35, 85.51) --
	(237.35, 85.51) --
	(237.35, 85.53) --
	(237.36, 85.53) --
	(237.36, 85.56) --
	(237.37, 85.56) --
	(237.37, 85.57) --
	(237.37, 85.57) --
	(237.37, 85.60) --
	(237.38, 85.60) --
	(237.38, 85.62) --
	(237.38, 85.62) --
	(237.38, 85.64) --
	(237.39, 85.64) --
	(237.39, 85.66) --
	(237.39, 85.66) --
	(237.39, 85.68) --
	(237.39, 85.68) --
	(237.39, 85.70) --
	(237.40, 85.70) --
	(237.40, 85.73) --
	(237.42, 85.73) --
	(237.42, 85.75) --
	(237.43, 85.75) --
	(237.43, 85.77) --
	(237.43, 85.77) --
	(237.43, 85.80) --
	(237.43, 85.80) --
	(237.43, 85.83) --
	(237.45, 85.83) --
	(237.45, 85.85) --
	(237.46, 85.85) --
	(237.46, 85.87) --
	(237.46, 85.87) --
	(237.46, 85.90) --
	(237.48, 85.90) --
	(237.48, 85.92) --
	(237.48, 85.92) --
	(237.48, 85.95) --
	(237.49, 85.95) --
	(237.49, 85.97) --
	(237.51, 85.97) --
	(237.51, 86.00) --
	(237.52, 86.00) --
	(237.52, 86.03) --
	(237.52, 86.03) --
	(237.52, 86.06) --
	(237.54, 86.06) --
	(237.54, 86.08) --
	(237.56, 86.08) --
	(237.56, 86.10) --
	(237.56, 86.10) --
	(237.56, 86.12) --
	(237.56, 86.12) --
	(237.56, 86.15) --
	(237.56, 86.15) --
	(237.56, 86.17) --
	(237.56, 86.17) --
	(237.56, 86.19) --
	(237.57, 86.19) --
	(237.57, 86.21) --
	(237.57, 86.21) --
	(237.57, 86.24) --
	(237.57, 86.24) --
	(237.57, 86.26) --
	(237.60, 86.26) --
	(237.60, 86.29) --
	(237.60, 86.29) --
	(237.60, 86.31) --
	(237.60, 86.31) --
	(237.60, 86.33) --
	(237.61, 86.33) --
	(237.61, 86.36) --
	(237.62, 86.36) --
	(237.62, 86.37) --
	(237.64, 86.37) --
	(237.64, 86.39) --
	(237.64, 86.39) --
	(237.64, 86.42) --
	(237.64, 86.42) --
	(237.64, 86.45) --
	(237.65, 86.45) --
	(237.65, 86.48) --
	(237.65, 86.48) --
	(237.65, 86.50) --
	(237.65, 86.50) --
	(237.65, 86.52) --
	(237.65, 86.52) --
	(237.65, 86.54) --
	(237.66, 86.54) --
	(237.66, 86.55) --
	(237.66, 86.55) --
	(237.66, 86.58) --
	(237.66, 86.58) --
	(237.66, 86.61) --
	(237.67, 86.61) --
	(237.67, 86.63) --
	(237.67, 86.63) --
	(237.67, 86.66) --
	(237.68, 86.66) --
	(237.68, 86.69) --
	(237.70, 86.69) --
	(237.70, 86.71) --
	(237.71, 86.71) --
	(237.71, 86.72) --
	(237.71, 86.72) --
	(237.71, 86.75) --
	(237.72, 86.75) --
	(237.72, 86.77) --
	(237.72, 86.77) --
	(237.72, 86.79) --
	(237.73, 86.79) --
	(237.73, 86.81) --
	(237.73, 86.81) --
	(237.73, 86.83) --
	(237.74, 86.83) --
	(237.74, 86.85) --
	(237.74, 86.85) --
	(237.74, 86.88) --
	(237.74, 86.88) --
	(237.74, 86.90) --
	(237.76, 86.90) --
	(237.76, 86.91) --
	(237.76, 86.91) --
	(237.76, 86.92) --
	(237.78, 86.92) --
	(237.78, 86.94) --
	(237.78, 86.94) --
	(237.78, 86.97) --
	(237.78, 86.97) --
	(237.78, 86.99) --
	(237.79, 86.99) --
	(237.79, 87.02) --
	(237.80, 87.02) --
	(237.80, 87.03) --
	(237.81, 87.03) --
	(237.81, 87.06) --
	(237.81, 87.06) --
	(237.81, 87.09) --
	(237.81, 87.09) --
	(237.81, 87.11) --
	(237.81, 87.11) --
	(237.81, 87.15) --
	(237.81, 87.15) --
	(237.81, 87.18) --
	(237.81, 87.18) --
	(237.81, 87.20) --
	(237.81, 87.20) --
	(237.81, 87.22) --
	(237.82, 87.22) --
	(237.82, 87.24) --
	(237.82, 87.24) --
	(237.82, 87.27) --
	(237.82, 87.27) --
	(237.82, 87.29) --
	(237.84, 87.29) --
	(237.84, 87.32) --
	(237.84, 87.32) --
	(237.84, 87.35) --
	(237.85, 87.35) --
	(237.85, 87.37) --
	(237.86, 87.37) --
	(237.86, 87.40) --
	(237.86, 87.40) --
	(237.86, 87.42) --
	(237.86, 87.42) --
	(237.86, 87.44) --
	(237.87, 87.44) --
	(237.87, 87.46) --
	(237.87, 87.46) --
	(237.87, 87.49) --
	(237.91, 87.49) --
	(237.91, 87.51) --
	(237.92, 87.51) --
	(237.92, 87.53) --
	(237.92, 87.53) --
	(237.92, 87.56) --
	(237.93, 87.56) --
	(237.93, 87.58) --
	(237.93, 87.58) --
	(237.93, 87.60) --
	(237.93, 87.60) --
	(237.93, 87.62) --
	(237.93, 87.62) --
	(237.93, 87.64) --
	(237.95, 87.64) --
	(237.95, 87.65) --
	(237.95, 87.65) --
	(237.95, 87.67) --
	(237.97, 87.67) --
	(237.97, 87.69) --
	(237.98, 87.69) --
	(237.98, 87.71) --
	(237.98, 87.71) --
	(237.98, 87.74) --
	(237.98, 87.74) --
	(237.98, 87.76) --
	(237.99, 87.76) --
	(237.99, 87.79) --
	(237.99, 87.79) --
	(237.99, 87.80) --
	(237.99, 87.80) --
	(237.99, 87.82) --
	(238.00, 87.82) --
	(238.00, 87.84) --
	(238.02, 87.84) --
	(238.02, 87.86) --
	(238.03, 87.86) --
	(238.03, 87.88) --
	(238.04, 87.88) --
	(238.04, 87.90) --
	(238.05, 87.90) --
	(238.05, 87.93) --
	(238.05, 87.93) --
	(238.05, 87.95) --
	(238.05, 87.95) --
	(238.05, 87.98) --
	(238.05, 87.98) --
	(238.05, 87.99) --
	(238.05, 87.99) --
	(238.05, 88.02) --
	(238.06, 88.02) --
	(238.06, 88.03) --
	(238.08, 88.03) --
	(238.08, 88.06) --
	(238.10, 88.06) --
	(238.10, 88.08) --
	(238.10, 88.08) --
	(238.10, 88.11) --
	(238.11, 88.11) --
	(238.11, 88.13) --
	(238.12, 88.13) --
	(238.12, 88.15) --
	(238.13, 88.15) --
	(238.13, 88.18) --
	(238.13, 88.18) --
	(238.13, 88.20) --
	(238.14, 88.20) --
	(238.14, 88.22) --
	(238.14, 88.22) --
	(238.14, 88.24) --
	(238.16, 88.24) --
	(238.16, 88.25) --
	(238.16, 88.25) --
	(238.16, 88.28) --
	(238.17, 88.28) --
	(238.17, 88.31) --
	(238.17, 88.31) --
	(238.17, 88.34) --
	(238.18, 88.34) --
	(238.18, 88.36) --
	(238.18, 88.36) --
	(238.18, 88.38) --
	(238.19, 88.38) --
	(238.19, 88.39) --
	(238.20, 88.39) --
	(238.20, 88.41) --
	(238.20, 88.41) --
	(238.20, 88.43) --
	(238.20, 88.43) --
	(238.20, 88.46) --
	(238.22, 88.46) --
	(238.22, 88.48) --
	(238.22, 88.48) --
	(238.22, 88.50) --
	(238.23, 88.50) --
	(238.23, 88.53) --
	(238.25, 88.53) --
	(238.25, 88.54) --
	(238.25, 88.54) --
	(238.25, 88.56) --
	(238.26, 88.56) --
	(238.26, 88.58) --
	(238.26, 88.58) --
	(238.26, 88.60) --
	(238.26, 88.60) --
	(238.26, 88.63) --
	(238.27, 88.63) --
	(238.27, 88.66) --
	(238.28, 88.66) --
	(238.28, 88.69) --
	(238.30, 88.69) --
	(238.30, 88.72) --
	(238.31, 88.72) --
	(238.31, 88.73) --
	(238.32, 88.73) --
	(238.32, 88.75) --
	(238.33, 88.75) --
	(238.33, 88.77) --
	(238.33, 88.77) --
	(238.33, 88.80) --
	(238.33, 88.80) --
	(238.33, 88.83) --
	(238.34, 88.83) --
	(238.34, 88.85) --
	(238.35, 88.85) --
	(238.35, 88.88) --
	(238.35, 88.88) --
	(238.35, 88.91) --
	(238.35, 88.91) --
	(238.35, 88.93) --
	(238.35, 88.93) --
	(238.35, 88.94) --
	(238.36, 88.94) --
	(238.36, 88.97) --
	(238.36, 88.97) --
	(238.36, 88.99) --
	(238.36, 88.99) --
	(238.36, 89.01) --
	(238.37, 89.01) --
	(238.37, 89.03) --
	(238.38, 89.03) --
	(238.38, 89.05) --
	(238.38, 89.05) --
	(238.38, 89.07) --
	(238.38, 89.07) --
	(238.38, 89.08) --
	(238.39, 89.08) --
	(238.39, 89.10) --
	(238.39, 89.10) --
	(238.39, 89.12) --
	(238.40, 89.12) --
	(238.40, 89.15) --
	(238.40, 89.15) --
	(238.40, 89.17) --
	(238.40, 89.17) --
	(238.40, 89.20) --
	(238.40, 89.20) --
	(238.40, 89.22) --
	(238.41, 89.22) --
	(238.41, 89.24) --
	(238.42, 89.24) --
	(238.42, 89.25) --
	(238.43, 89.25) --
	(238.43, 89.27) --
	(238.43, 89.27) --
	(238.43, 89.28) --
	(238.45, 89.28) --
	(238.45, 89.29) --
	(238.45, 89.29) --
	(238.45, 89.32) --
	(238.45, 89.32) --
	(238.45, 89.34) --
	(238.45, 89.34) --
	(238.45, 89.37) --
	(238.46, 89.37) --
	(238.46, 89.39) --
	(238.46, 89.39) --
	(238.46, 89.41) --
	(238.46, 89.41) --
	(238.46, 89.43) --
	(238.47, 89.43) --
	(238.47, 89.46) --
	(238.48, 89.46) --
	(238.48, 89.48) --
	(238.49, 89.48) --
	(238.49, 89.50) --
	(238.49, 89.50) --
	(238.49, 89.51) --
	(238.49, 89.51) --
	(238.49, 89.53) --
	(238.51, 89.53) --
	(238.51, 89.55) --
	(238.52, 89.55) --
	(238.52, 89.59) --
	(238.52, 89.59) --
	(238.52, 89.62) --
	(238.53, 89.62) --
	(238.53, 89.66) --
	(238.53, 89.66) --
	(238.53, 89.68) --
	(238.53, 89.68) --
	(238.53, 89.70) --
	(238.55, 89.70) --
	(238.55, 89.72) --
	(238.55, 89.72) --
	(238.55, 89.75) --
	(238.57, 89.75) --
	(238.57, 89.76) --
	(238.58, 89.76) --
	(238.58, 89.78) --
	(238.58, 89.78) --
	(238.58, 89.81) --
	(238.59, 89.81) --
	(238.59, 89.84) --
	(238.59, 89.84) --
	(238.59, 89.86) --
	(238.61, 89.86) --
	(238.61, 89.87) --
	(238.63, 89.87) --
	(238.63, 89.90) --
	(238.63, 89.90) --
	(238.63, 89.92) --
	(238.64, 89.92) --
	(238.64, 89.94) --
	(238.65, 89.94) --
	(238.65, 89.96) --
	(238.65, 89.96) --
	(238.65, 89.98) --
	(238.67, 89.98) --
	(238.67, 90.00) --
	(238.67, 90.00) --
	(238.67, 90.02) --
	(238.68, 90.02) --
	(238.68, 90.04) --
	(238.69, 90.04) --
	(238.69, 90.06) --
	(238.69, 90.06) --
	(238.69, 90.08) --
	(238.71, 90.08) --
	(238.71, 90.10) --
	(238.71, 90.10) --
	(238.71, 90.12) --
	(238.71, 90.12) --
	(238.71, 90.14) --
	(238.72, 90.14) --
	(238.72, 90.17) --
	(238.73, 90.17) --
	(238.73, 90.20) --
	(238.74, 90.20) --
	(238.74, 90.23) --
	(238.74, 90.23) --
	(238.74, 90.26) --
	(238.76, 90.26) --
	(238.76, 90.29) --
	(238.77, 90.29) --
	(238.77, 90.31) --
	(238.78, 90.31) --
	(238.78, 90.33) --
	(238.78, 90.33) --
	(238.78, 90.35) --
	(238.79, 90.35) --
	(238.79, 90.36) --
	(238.80, 90.36) --
	(238.80, 90.38) --
	(238.80, 90.38) --
	(238.80, 90.40) --
	(238.80, 90.40) --
	(238.80, 90.43) --
	(238.80, 90.43) --
	(238.80, 90.46) --
	(238.82, 90.46) --
	(238.82, 90.47) --
	(238.82, 90.47) --
	(238.82, 90.49) --
	(238.83, 90.49) --
	(238.83, 90.50) --
	(238.84, 90.50) --
	(238.84, 90.52) --
	(238.85, 90.52) --
	(238.85, 90.54) --
	(238.85, 90.54) --
	(238.85, 90.57) --
	(238.86, 90.57) --
	(238.86, 90.58) --
	(238.87, 90.58) --
	(238.87, 90.60) --
	(238.87, 90.60) --
	(238.87, 90.62) --
	(238.87, 90.62) --
	(238.87, 90.66) --
	(238.90, 90.66) --
	(238.90, 90.69) --
	(238.90, 90.69) --
	(238.90, 90.72) --
	(238.90, 90.72) --
	(238.90, 90.74) --
	(238.91, 90.74) --
	(238.91, 90.76) --
	(238.91, 90.76) --
	(238.91, 90.79) --
	(238.92, 90.79) --
	(238.92, 90.81) --
	(238.93, 90.81) --
	(238.93, 90.83) --
	(238.93, 90.83) --
	(238.93, 90.87) --
	(238.94, 90.87) --
	(238.94, 90.88) --
	(238.95, 90.88) --
	(238.95, 90.90) --
	(238.96, 90.90) --
	(238.96, 90.93) --
	(238.96, 90.93) --
	(238.96, 90.95) --
	(238.96, 90.95) --
	(238.96, 90.97) --
	(238.97, 90.97) --
	(238.97, 90.99) --
	(238.98, 90.99) --
	(238.98, 91.02) --
	(238.99, 91.02) --
	(238.99, 91.04) --
	(238.99, 91.04) --
	(238.99, 91.07) --
	(238.99, 91.07) --
	(238.99, 91.09) --
	(238.99, 91.09) --
	(238.99, 91.11) --
	(239.00, 91.11) --
	(239.00, 91.12) --
	(239.00, 91.12) --
	(239.00, 91.14) --
	(239.01, 91.14) --
	(239.01, 91.16) --
	(239.01, 91.16) --
	(239.01, 91.18) --
	(239.02, 91.18) --
	(239.02, 91.21) --
	(239.03, 91.21) --
	(239.03, 91.23) --
	(239.03, 91.23) --
	(239.03, 91.25) --
	(239.04, 91.25) --
	(239.04, 91.26) --
	(239.04, 91.26) --
	(239.04, 91.29) --
	(239.04, 91.29) --
	(239.04, 91.31) --
	(239.05, 91.31) --
	(239.05, 91.33) --
	(239.06, 91.33) --
	(239.06, 91.35) --
	(239.07, 91.35) --
	(239.07, 91.37) --
	(239.08, 91.37) --
	(239.08, 91.39) --
	(239.08, 91.39) --
	(239.08, 91.41) --
	(239.08, 91.41) --
	(239.08, 91.42) --
	(239.09, 91.42) --
	(239.09, 91.45) --
	(239.09, 91.45) --
	(239.09, 91.47) --
	(239.11, 91.47) --
	(239.11, 91.49) --
	(239.12, 91.49) --
	(239.12, 91.51) --
	(239.12, 91.51) --
	(239.12, 91.54) --
	(239.13, 91.54) --
	(239.13, 91.56) --
	(239.14, 91.56) --
	(239.14, 91.58) --
	(239.14, 91.58) --
	(239.14, 91.61) --
	(239.14, 91.61) --
	(239.14, 91.63) --
	(239.15, 91.63) --
	(239.15, 91.64) --
	(239.15, 91.64) --
	(239.15, 91.67) --
	(239.16, 91.67) --
	(239.16, 91.70) --
	(239.17, 91.70) --
	(239.17, 91.72) --
	(239.19, 91.72) --
	(239.19, 91.73) --
	(239.19, 91.73) --
	(239.19, 91.75) --
	(239.20, 91.75) --
	(239.20, 91.77) --
	(239.20, 91.77) --
	(239.20, 91.79) --
	(239.22, 91.79) --
	(239.22, 91.81) --
	(239.23, 91.81) --
	(239.23, 91.82) --
	(239.23, 91.82) --
	(239.23, 91.84) --
	(239.23, 91.84) --
	(239.23, 91.85) --
	(239.24, 91.85) --
	(239.24, 91.89) --
	(239.25, 91.89) --
	(239.25, 91.92) --
	(239.26, 91.92) --
	(239.26, 91.94) --
	(239.28, 91.94) --
	(239.28, 91.96) --
	(239.29, 91.96) --
	(239.29, 91.98) --
	(239.29, 91.98) --
	(239.29, 92.01) --
	(239.30, 92.01) --
	(239.30, 92.03) --
	(239.31, 92.03) --
	(239.31, 92.04) --
	(239.32, 92.04) --
	(239.32, 92.06) --
	(239.32, 92.06) --
	(239.32, 92.09) --
	(239.33, 92.09) --
	(239.33, 92.12) --
	(239.33, 92.12) --
	(239.33, 92.15) --
	(239.34, 92.15) --
	(239.34, 92.17) --
	(239.35, 92.17) --
	(239.35, 92.20) --
	(239.35, 92.20) --
	(239.35, 92.22) --
	(239.35, 92.22) --
	(239.35, 92.25) --
	(239.36, 92.25) --
	(239.36, 92.27) --
	(239.36, 92.27) --
	(239.36, 92.30) --
	(239.36, 92.30) --
	(239.36, 92.33) --
	(239.37, 92.33) --
	(239.37, 92.34) --
	(239.37, 92.34) --
	(239.37, 92.37) --
	(239.37, 92.37) --
	(239.37, 92.41) --
	(239.38, 92.41) --
	(239.38, 92.43) --
	(239.38, 92.43) --
	(239.38, 92.45) --
	(239.38, 92.45) --
	(239.38, 92.47) --
	(239.39, 92.47) --
	(239.39, 92.48) --
	(239.39, 92.48) --
	(239.39, 92.50) --
	(239.40, 92.50) --
	(239.40, 92.52) --
	(239.40, 92.52) --
	(239.40, 92.56) --
	(239.43, 92.56) --
	(239.43, 92.57) --
	(239.43, 92.57) --
	(239.43, 92.59) --
	(239.43, 92.59) --
	(239.43, 92.61) --
	(239.45, 92.61) --
	(239.45, 92.63) --
	(239.45, 92.63) --
	(239.45, 92.65) --
	(239.45, 92.65) --
	(239.45, 92.67) --
	(239.46, 92.67) --
	(239.46, 92.70) --
	(239.46, 92.70) --
	(239.46, 92.72) --
	(239.48, 92.72) --
	(239.48, 92.74) --
	(239.48, 92.74) --
	(239.48, 92.77) --
	(239.49, 92.77) --
	(239.49, 92.78) --
	(239.50, 92.78) --
	(239.50, 92.80) --
	(239.50, 92.80) --
	(239.50, 92.83) --
	(239.50, 92.83) --
	(239.50, 92.86) --
	(239.52, 92.86) --
	(239.52, 92.88) --
	(239.56, 92.88) --
	(239.56, 92.90) --
	(239.56, 92.90) --
	(239.56, 92.91) --
	(239.57, 92.91) --
	(239.57, 92.94) --
	(239.57, 92.94) --
	(239.57, 92.97) --
	(239.58, 92.97) --
	(239.58, 92.99) --
	(239.58, 92.99) --
	(239.58, 93.02) --
	(239.61, 93.02) --
	(239.61, 93.04) --
	(239.61, 93.04) --
	(239.61, 93.06) --
	(239.62, 93.06) --
	(239.62, 93.08) --
	(239.62, 93.08) --
	(239.62, 93.11) --
	(239.65, 93.11) --
	(239.65, 93.13) --
	(239.65, 93.13) --
	(239.65, 93.15) --
	(239.65, 93.15) --
	(239.65, 93.18) --
	(239.65, 93.18) --
	(239.65, 93.21) --
	(239.66, 93.21) --
	(239.66, 93.24) --
	(239.66, 93.24) --
	(239.66, 93.26) --
	(239.68, 93.26) --
	(239.68, 93.27) --
	(239.71, 93.27) --
	(239.71, 93.30) --
	(239.72, 93.30) --
	(239.72, 93.31) --
	(239.74, 93.31) --
	(239.74, 93.34) --
	(239.76, 93.34) --
	(239.76, 93.37) --
	(239.76, 93.37) --
	(239.76, 93.39) --
	(239.76, 93.39) --
	(239.76, 93.41) --
	(239.77, 93.41) --
	(239.77, 93.43) --
	(239.78, 93.43) --
	(239.78, 93.45) --
	(239.78, 93.45) --
	(239.78, 93.47) --
	(239.79, 93.47) --
	(239.79, 93.50) --
	(239.79, 93.50) --
	(239.79, 93.52) --
	(239.79, 93.52) --
	(239.79, 93.55) --
	(239.80, 93.55) --
	(239.80, 93.57) --
	(239.81, 93.57) --
	(239.81, 93.59) --
	(239.81, 93.59) --
	(239.81, 93.61) --
	(239.81, 93.61) --
	(239.81, 93.62) --
	(239.82, 93.62) --
	(239.82, 93.64) --
	(239.83, 93.64) --
	(239.83, 93.67) --
	(239.84, 93.67) --
	(239.84, 93.68) --
	(239.84, 93.68) --
	(239.84, 93.72) --
	(239.86, 93.72) --
	(239.86, 93.74) --
	(239.88, 93.74) --
	(239.88, 93.76) --
	(239.89, 93.76) --
	(239.89, 93.79) --
	(239.90, 93.79) --
	(239.90, 93.80) --
	(239.90, 93.80) --
	(239.90, 93.82) --
	(239.91, 93.82) --
	(239.91, 93.85) --
	(239.92, 93.85) --
	(239.92, 93.88) --
	(239.92, 93.88) --
	(239.92, 93.90) --
	(239.92, 93.90) --
	(239.92, 93.91) --
	(239.92, 93.91) --
	(239.92, 93.94) --
	(239.92, 93.94) --
	(239.92, 93.96) --
	(239.93, 93.96) --
	(239.93, 93.98) --
	(239.93, 93.98) --
	(239.93, 93.99) --
	(239.93, 93.99) --
	(239.93, 94.02) --
	(239.93, 94.02) --
	(239.93, 94.05) --
	(239.94, 94.05) --
	(239.94, 94.06) --
	(239.95, 94.06) --
	(239.95, 94.08) --
	(239.95, 94.08) --
	(239.95, 94.10) --
	(239.96, 94.10) --
	(239.96, 94.12) --
	(240.00, 94.12) --
	(240.00, 94.14) --
	(240.01, 94.14) --
	(240.01, 94.16) --
	(240.01, 94.16) --
	(240.01, 94.18) --
	(240.01, 94.18) --
	(240.01, 94.19) --
	(240.01, 94.19) --
	(240.01, 94.21) --
	(240.02, 94.21) --
	(240.02, 94.23) --
	(240.03, 94.23) --
	(240.03, 94.26) --
	(240.04, 94.26) --
	(240.04, 94.29) --
	(240.04, 94.29) --
	(240.04, 94.32) --
	(240.06, 94.32) --
	(240.06, 94.34) --
	(240.07, 94.34) --
	(240.07, 94.37) --
	(240.08, 94.37) --
	(240.08, 94.39) --
	(240.09, 94.39) --
	(240.09, 94.42) --
	(240.10, 94.42) --
	(240.10, 94.45) --
	(240.10, 94.45) --
	(240.10, 94.47) --
	(240.11, 94.47) --
	(240.11, 94.49) --
	(240.12, 94.49) --
	(240.12, 94.51) --
	(240.13, 94.51) --
	(240.13, 94.53) --
	(240.13, 94.53) --
	(240.13, 94.55) --
	(240.14, 94.55) --
	(240.14, 94.57) --
	(240.14, 94.57) --
	(240.14, 94.59) --
	(240.14, 94.59) --
	(240.14, 94.61) --
	(240.14, 94.61) --
	(240.14, 94.63) --
	(240.14, 94.63) --
	(240.14, 94.65) --
	(240.15, 94.65) --
	(240.15, 94.67) --
	(240.15, 94.67) --
	(240.15, 94.69) --
	(240.15, 94.69) --
	(240.15, 94.71) --
	(240.16, 94.71) --
	(240.16, 94.74) --
	(240.18, 94.74) --
	(240.18, 94.74) --
	(240.18, 94.74) --
	(240.18, 94.76) --
	(240.19, 94.76) --
	(240.19, 94.79) --
	(240.20, 94.79) --
	(240.20, 94.81) --
	(240.22, 94.81) --
	(240.22, 94.84) --
	(240.23, 94.84) --
	(240.23, 94.87) --
	(240.23, 94.87) --
	(240.23, 94.89) --
	(240.24, 94.89) --
	(240.24, 94.91) --
	(240.24, 94.91) --
	(240.24, 94.94) --
	(240.24, 94.94) --
	(240.24, 94.95) --
	(240.25, 94.95) --
	(240.25, 94.97) --
	(240.25, 94.97) --
	(240.25, 94.99) --
	(240.26, 94.99) --
	(240.26, 95.01) --
	(240.30, 95.01) --
	(240.30, 95.03) --
	(240.31, 95.03) --
	(240.31, 95.06) --
	(240.32, 95.06) --
	(240.32, 95.07) --
	(240.32, 95.07) --
	(240.32, 95.10) --
	(240.32, 95.10) --
	(240.32, 95.12) --
	(240.32, 95.12) --
	(240.32, 95.13) --
	(240.34, 95.13) --
	(240.34, 95.17) --
	(240.34, 95.17) --
	(240.34, 95.18) --
	(240.34, 95.18) --
	(240.34, 95.20) --
	(240.34, 95.20) --
	(240.34, 95.22) --
	(240.35, 95.22) --
	(240.35, 95.24) --
	(240.36, 95.24) --
	(240.36, 95.26) --
	(240.38, 95.26) --
	(240.38, 95.29) --
	(240.38, 95.29) --
	(240.38, 95.31) --
	(240.39, 95.31) --
	(240.39, 95.35) --
	(240.40, 95.35) --
	(240.40, 95.36) --
	(240.40, 95.36) --
	(240.40, 95.38) --
	(240.42, 95.38) --
	(240.42, 95.39) --
	(240.43, 95.39) --
	(240.43, 95.42) --
	(240.44, 95.42) --
	(240.44, 95.44) --
	(240.44, 95.44) --
	(240.44, 95.46) --
	(240.44, 95.46) --
	(240.44, 95.49) --
	(240.45, 95.49) --
	(240.45, 95.50) --
	(240.45, 95.50) --
	(240.45, 95.53) --
	(240.46, 95.53) --
	(240.46, 95.54) --
	(240.46, 95.54) --
	(240.46, 95.55) --
	(240.46, 95.55) --
	(240.46, 95.57) --
	(240.47, 95.57) --
	(240.47, 95.60) --
	(240.48, 95.60) --
	(240.48, 95.62) --
	(240.48, 95.62) --
	(240.48, 95.65) --
	(240.48, 95.65) --
	(240.48, 95.67) --
	(240.48, 95.67) --
	(240.48, 95.69) --
	(240.51, 95.69) --
	(240.51, 95.72) --
	(240.52, 95.72) --
	(240.52, 95.74) --
	(240.53, 95.74) --
	(240.53, 95.76) --
	(240.55, 95.76) --
	(240.55, 95.79) --
	(240.56, 95.79) --
	(240.56, 95.81) --
	(240.57, 95.81) --
	(240.57, 95.84) --
	(240.57, 95.84) --
	(240.57, 95.85) --
	(240.59, 95.85) --
	(240.59, 95.87) --
	(240.59, 95.87) --
	(240.59, 95.89) --
	(240.61, 95.89) --
	(240.61, 95.91) --
	(240.61, 95.91) --
	(240.61, 95.93) --
	(240.62, 95.93) --
	(240.62, 95.96) --
	(240.62, 95.96) --
	(240.62, 95.98) --
	(240.63, 95.98) --
	(240.63, 96.00) --
	(240.63, 96.00) --
	(240.63, 96.02) --
	(240.63, 96.02) --
	(240.63, 96.04) --
	(240.67, 96.04) --
	(240.67, 96.07) --
	(240.67, 96.07) --
	(240.67, 96.10) --
	(240.67, 96.10) --
	(240.67, 96.11) --
	(240.67, 96.11) --
	(240.67, 96.13) --
	(240.68, 96.13) --
	(240.68, 96.15) --
	(240.68, 96.15) --
	(240.68, 96.17) --
	(240.72, 96.17) --
	(240.72, 96.21) --
	(240.73, 96.21) --
	(240.73, 96.23) --
	(240.73, 96.23) --
	(240.73, 96.26) --
	(240.74, 96.26) --
	(240.74, 96.28) --
	(240.75, 96.28) --
	(240.75, 96.30) --
	(240.75, 96.30) --
	(240.75, 96.33) --
	(240.77, 96.33) --
	(240.77, 96.34) --
	(240.77, 96.34) --
	(240.77, 96.37) --
	(240.79, 96.37) --
	(240.79, 96.40) --
	(240.81, 96.40) --
	(240.81, 96.42) --
	(240.82, 96.42) --
	(240.82, 96.44) --
	(240.82, 96.44) --
	(240.82, 96.45) --
	(240.82, 96.45) --
	(240.82, 96.47) --
	(240.83, 96.47) --
	(240.83, 96.49) --
	(240.84, 96.49) --
	(240.84, 96.52) --
	(240.84, 96.52) --
	(240.84, 96.54) --
	(240.85, 96.54) --
	(240.85, 96.57) --
	(240.85, 96.57) --
	(240.85, 96.59) --
	(240.87, 96.59) --
	(240.87, 96.62) --
	(240.87, 96.62) --
	(240.87, 96.65) --
	(240.88, 96.65) --
	(240.88, 96.69) --
	(240.88, 96.69) --
	(240.88, 96.72) --
	(240.88, 96.72) --
	(240.88, 96.74) --
	(240.88, 96.74) --
	(240.88, 96.76) --
	(240.90, 96.76) --
	(240.90, 96.78) --
	(240.91, 96.78) --
	(240.91, 96.80) --
	(240.91, 96.80) --
	(240.91, 96.82) --
	(240.91, 96.82) --
	(240.91, 96.84) --
	(240.92, 96.84) --
	(240.92, 96.86) --
	(240.92, 96.86) --
	(240.92, 96.88) --
	(240.95, 96.88) --
	(240.95, 96.90) --
	(240.97, 96.90) --
	(240.97, 96.91) --
	(240.97, 96.91) --
	(240.97, 96.93) --
	(240.98, 96.93) --
	(240.98, 96.96) --
	(240.98, 96.96) --
	(240.98, 96.99) --
	(241.00, 96.99) --
	(241.00, 97.00) --
	(241.02, 97.00) --
	(241.02, 97.02) --
	(241.03, 97.02) --
	(241.03, 97.04) --
	(241.03, 97.04) --
	(241.03, 97.05) --
	(241.03, 97.05) --
	(241.03, 97.08) --
	(241.04, 97.08) --
	(241.04, 97.09) --
	(241.04, 97.09) --
	(241.04, 97.11) --
	(241.05, 97.11) --
	(241.05, 97.12) --
	(241.06, 97.12) --
	(241.06, 97.15) --
	(241.07, 97.15) --
	(241.07, 97.17) --
	(241.07, 97.17) --
	(241.07, 97.20) --
	(241.07, 97.20) --
	(241.07, 97.24) --
	(241.07, 97.24) --
	(241.07, 97.26) --
	(241.07, 97.26) --
	(241.07, 97.29) --
	(241.07, 97.29) --
	(241.07, 97.32) --
	(241.08, 97.32) --
	(241.08, 97.34) --
	(241.09, 97.34) --
	(241.09, 97.37) --
	(241.09, 97.37) --
	(241.09, 97.39) --
	(241.10, 97.39) --
	(241.10, 97.41) --
	(241.12, 97.41) --
	(241.12, 97.43) --
	(241.13, 97.43) --
	(241.13, 97.45) --
	(241.13, 97.45) --
	(241.13, 97.47) --
	(241.14, 97.47) --
	(241.14, 97.50) --
	(241.14, 97.50) --
	(241.14, 97.52) --
	(241.15, 97.52) --
	(241.15, 97.56) --
	(241.16, 97.56) --
	(241.16, 97.59) --
	(241.17, 97.59) --
	(241.17, 97.61) --
	(241.18, 97.61) --
	(241.18, 97.63) --
	(241.18, 97.63) --
	(241.18, 97.64) --
	(241.18, 97.64) --
	(241.18, 97.67) --
	(241.18, 97.67) --
	(241.18, 97.69) --
	(241.20, 97.69) --
	(241.20, 97.71) --
	(241.20, 97.71) --
	(241.20, 97.74) --
	(241.20, 97.74) --
	(241.20, 97.76) --
	(241.20, 97.76) --
	(241.20, 97.77) --
	(241.20, 97.77) --
	(241.20, 97.79) --
	(241.22, 97.79) --
	(241.22, 97.81) --
	(241.22, 97.81) --
	(241.22, 97.84) --
	(241.22, 97.84) --
	(241.22, 97.86) --
	(241.23, 97.86) --
	(241.23, 97.89) --
	(241.23, 97.89) --
	(241.23, 97.90) --
	(241.24, 97.90) --
	(241.24, 97.92) --
	(241.24, 97.92) --
	(241.24, 97.95) --
	(241.25, 97.95) --
	(241.25, 97.97) --
	(241.25, 97.97) --
	(241.25, 98.00) --
	(241.26, 98.00) --
	(241.26, 98.02) --
	(241.26, 98.02) --
	(241.26, 98.05) --
	(241.28, 98.05) --
	(241.28, 98.07) --
	(241.30, 98.07) --
	(241.30, 98.10) --
	(241.31, 98.10) --
	(241.31, 98.12) --
	(241.33, 98.12) --
	(241.33, 98.15) --
	(241.35, 98.15) --
	(241.35, 98.17) --
	(241.35, 98.17) --
	(241.35, 98.19) --
	(241.35, 98.19) --
	(241.35, 98.21) --
	(241.37, 98.21) --
	(241.37, 98.22) --
	(241.38, 98.22) --
	(241.38, 98.24) --
	(241.40, 98.24) --
	(241.40, 98.27) --
	(241.41, 98.27) --
	(241.41, 98.29) --
	(241.43, 98.29) --
	(241.43, 98.33) --
	(241.44, 98.33) --
	(241.44, 98.36) --
	(241.45, 98.36) --
	(241.45, 98.38) --
	(241.46, 98.38) --
	(241.46, 98.41) --
	(241.46, 98.41) --
	(241.46, 98.44) --
	(241.47, 98.44) --
	(241.47, 98.46) --
	(241.48, 98.46) --
	(241.48, 98.48) --
	(241.49, 98.48) --
	(241.49, 98.52) --
	(241.50, 98.52) --
	(241.50, 98.54) --
	(241.52, 98.54) --
	(241.52, 98.57) --
	(241.54, 98.57) --
	(241.54, 98.58) --
	(241.54, 98.58) --
	(241.54, 98.61) --
	(241.55, 98.61) --
	(241.55, 98.63) --
	(241.57, 98.63) --
	(241.57, 98.65) --
	(241.57, 98.65) --
	(241.57, 98.67) --
	(241.60, 98.67) --
	(241.60, 98.69) --
	(241.60, 98.69) --
	(241.60, 98.70) --
	(241.60, 98.70) --
	(241.60, 98.72) --
	(241.60, 98.72) --
	(241.60, 98.73) --
	(241.60, 98.73) --
	(241.60, 98.75) --
	(241.62, 98.75) --
	(241.62, 98.77) --
	(241.63, 98.77) --
	(241.63, 98.80) --
	(241.63, 98.80) --
	(241.63, 98.81) --
	(241.64, 98.81) --
	(241.64, 98.84) --
	(241.65, 98.84) --
	(241.65, 98.86) --
	(241.65, 98.86) --
	(241.65, 98.88) --
	(241.66, 98.88) --
	(241.66, 98.91) --
	(241.66, 98.91) --
	(241.66, 98.94) --
	(241.67, 98.94) --
	(241.67, 98.97) --
	(241.67, 98.97) --
	(241.67, 99.00) --
	(241.68, 99.00) --
	(241.68, 99.02) --
	(241.69, 99.02) --
	(241.69, 99.06) --
	(241.70, 99.06) --
	(241.70, 99.08) --
	(241.71, 99.08) --
	(241.71, 99.11) --
	(241.71, 99.11) --
	(241.71, 99.12) --
	(241.72, 99.12) --
	(241.72, 99.14) --
	(241.72, 99.14) --
	(241.72, 99.17) --
	(241.73, 99.17) --
	(241.73, 99.20) --
	(241.73, 99.20) --
	(241.73, 99.23) --
	(241.74, 99.23) --
	(241.74, 99.25) --
	(241.75, 99.25) --
	(241.75, 99.28) --
	(241.75, 99.28) --
	(241.75, 99.30) --
	(241.75, 99.30) --
	(241.75, 99.32) --
	(241.77, 99.32) --
	(241.77, 99.34) --
	(241.77, 99.34) --
	(241.77, 99.36) --
	(241.79, 99.36) --
	(241.79, 99.38) --
	(241.79, 99.38) --
	(241.79, 99.40) --
	(241.81, 99.40) --
	(241.81, 99.42) --
	(241.81, 99.42) --
	(241.81, 99.44) --
	(241.83, 99.44) --
	(241.83, 99.47) --
	(241.84, 99.47) --
	(241.84, 99.48) --
	(241.84, 99.48) --
	(241.84, 99.51) --
	(241.85, 99.51) --
	(241.85, 99.53) --
	(241.85, 99.53) --
	(241.85, 99.56) --
	(241.86, 99.56) --
	(241.86, 99.57) --
	(241.88, 99.57) --
	(241.88, 99.60) --
	(241.88, 99.60) --
	(241.88, 99.62) --
	(241.90, 99.62) --
	(241.90, 99.63) --
	(241.91, 99.63) --
	(241.91, 99.66) --
	(241.92, 99.66) --
	(241.92, 99.68) --
	(241.94, 99.68) --
	(241.94, 99.71) --
	(241.94, 99.71) --
	(241.94, 99.73) --
	(241.94, 99.73) --
	(241.94, 99.75) --
	(241.94, 99.75) --
	(241.94, 99.77) --
	(241.94, 99.77) --
	(241.94, 99.79) --
	(241.95, 99.79) --
	(241.95, 99.81) --
	(241.95, 99.81) --
	(241.95, 99.83) --
	(241.96, 99.83) --
	(241.96, 99.85) --
	(241.97, 99.85) --
	(241.97, 99.88) --
	(241.98, 99.88) --
	(241.98, 99.90) --
	(241.99, 99.90) --
	(241.99, 99.91) --
	(241.99, 99.91) --
	(241.99, 99.94) --
	(241.99, 99.94) --
	(241.99, 99.95) --
	(242.00, 99.95) --
	(242.00, 99.97) --
	(242.00, 99.97) --
	(242.00,100.00) --
	(242.02,100.00) --
	(242.02,100.03) --
	(242.03,100.03) --
	(242.03,100.05) --
	(242.04,100.05) --
	(242.04,100.09) --
	(242.05,100.09) --
	(242.05,100.11) --
	(242.05,100.11) --
	(242.05,100.14) --
	(242.06,100.14) --
	(242.06,100.15) --
	(242.06,100.15) --
	(242.06,100.18) --
	(242.08,100.18) --
	(242.08,100.21) --
	(242.08,100.21) --
	(242.08,100.23) --
	(242.10,100.23) --
	(242.10,100.26) --
	(242.12,100.26) --
	(242.12,100.28) --
	(242.12,100.28) --
	(242.12,100.30) --
	(242.12,100.30) --
	(242.12,100.33) --
	(242.13,100.33) --
	(242.13,100.36) --
	(242.13,100.36) --
	(242.13,100.40) --
	(242.15,100.40) --
	(242.15,100.41) --
	(242.15,100.41) --
	(242.15,100.43) --
	(242.15,100.43) --
	(242.15,100.46) --
	(242.16,100.46) --
	(242.16,100.49) --
	(242.16,100.49) --
	(242.16,100.51) --
	(242.17,100.51) --
	(242.17,100.53) --
	(242.18,100.53) --
	(242.18,100.54) --
	(242.18,100.54) --
	(242.18,100.57) --
	(242.19,100.57) --
	(242.19,100.60) --
	(242.20,100.60) --
	(242.20,100.62) --
	(242.20,100.62) --
	(242.20,100.65) --
	(242.20,100.65) --
	(242.20,100.69) --
	(242.21,100.69) --
	(242.21,100.73) --
	(242.21,100.73) --
	(242.21,100.75) --
	(242.21,100.75) --
	(242.21,100.78) --
	(242.22,100.78) --
	(242.22,100.80) --
	(242.23,100.80) --
	(242.23,100.83) --
	(242.24,100.83) --
	(242.24,100.85) --
	(242.26,100.85) --
	(242.26,100.88) --
	(242.26,100.88) --
	(242.26,100.91) --
	(242.29,100.91) --
	(242.29,100.93) --
	(242.30,100.93) --
	(242.30,100.95) --
	(242.30,100.95) --
	(242.30,100.97) --
	(242.31,100.97) --
	(242.31,100.99) --
	(242.32,100.99) --
	(242.32,101.02) --
	(242.34,101.02) --
	(242.34,101.04) --
	(242.35,101.04) --
	(242.35,101.06) --
	(242.35,101.06) --
	(242.35,101.08) --
	(242.35,101.08) --
	(242.35,101.10) --
	(242.38,101.10) --
	(242.38,101.13) --
	(242.38,101.13) --
	(242.38,101.15) --
	(242.39,101.15) --
	(242.39,101.18) --
	(242.40,101.18) --
	(242.40,101.20) --
	(242.41,101.20) --
	(242.41,101.22) --
	(242.41,101.22) --
	(242.41,101.24) --
	(242.41,101.24) --
	(242.41,101.27) --
	(242.42,101.27) --
	(242.42,101.29) --
	(242.43,101.29) --
	(242.43,101.31) --
	(242.44,101.31) --
	(242.44,101.34) --
	(242.44,101.34) --
	(242.44,101.37) --
	(242.44,101.37) --
	(242.44,101.39) --
	(242.44,101.39) --
	(242.44,101.41) --
	(242.45,101.41) --
	(242.45,101.43) --
	(242.46,101.43) --
	(242.46,101.44) --
	(242.47,101.44) --
	(242.47,101.46) --
	(242.48,101.46) --
	(242.48,101.48) --
	(242.50,101.48) --
	(242.50,101.50) --
	(242.51,101.50) --
	(242.51,101.52) --
	(242.52,101.52) --
	(242.52,101.55) --
	(242.54,101.55) --
	(242.54,101.57) --
	(242.56,101.57) --
	(242.56,101.58) --
	(242.57,101.58) --
	(242.57,101.62) --
	(242.57,101.62) --
	(242.57,101.66) --
	(242.58,101.66) --
	(242.58,101.67) --
	(242.58,101.67) --
	(242.58,101.70) --
	(242.58,101.70) --
	(242.58,101.72) --
	(242.59,101.72) --
	(242.59,101.74) --
	(242.59,101.74) --
	(242.59,101.76) --
	(242.61,101.76) --
	(242.61,101.77) --
	(242.61,101.77) --
	(242.61,101.80) --
	(242.61,101.80) --
	(242.61,101.82) --
	(242.62,101.82) --
	(242.62,101.85) --
	(242.62,101.85) --
	(242.62,101.88) --
	(242.62,101.88) --
	(242.62,101.89) --
	(242.64,101.89) --
	(242.64,101.93) --
	(242.64,101.93) --
	(242.64,101.95) --
	(242.65,101.95) --
	(242.65,101.97) --
	(242.66,101.97) --
	(242.66,101.99) --
	(242.67,101.99) --
	(242.67,102.01) --
	(242.67,102.01) --
	(242.67,102.04) --
	(242.67,102.04) --
	(242.67,102.07) --
	(242.69,102.07) --
	(242.69,102.10) --
	(242.69,102.10) --
	(242.69,102.12) --
	(242.71,102.12) --
	(242.71,102.14) --
	(242.72,102.14) --
	(242.72,102.16) --
	(242.73,102.16) --
	(242.73,102.18) --
	(242.73,102.18) --
	(242.73,102.20) --
	(242.74,102.20) --
	(242.74,102.22) --
	(242.74,102.22) --
	(242.74,102.24) --
	(242.75,102.24) --
	(242.75,102.27) --
	(242.77,102.27) --
	(242.77,102.29) --
	(242.78,102.29) --
	(242.78,102.30) --
	(242.79,102.30) --
	(242.79,102.33) --
	(242.79,102.33) --
	(242.79,102.35) --
	(242.80,102.35) --
	(242.80,102.37) --
	(242.80,102.37) --
	(242.80,102.40) --
	(242.80,102.40) --
	(242.80,102.42) --
	(242.80,102.42) --
	(242.80,102.44) --
	(242.82,102.44) --
	(242.82,102.47) --
	(242.83,102.47) --
	(242.83,102.48) --
	(242.84,102.48) --
	(242.84,102.51) --
	(242.84,102.51) --
	(242.84,102.54) --
	(242.84,102.54) --
	(242.84,102.56) --
	(242.85,102.56) --
	(242.85,102.58) --
	(242.86,102.58) --
	(242.86,102.59) --
	(242.88,102.59) --
	(242.88,102.61) --
	(242.88,102.61) --
	(242.88,102.63) --
	(242.89,102.63) --
	(242.89,102.65) --
	(242.90,102.65) --
	(242.90,102.67) --
	(242.90,102.67) --
	(242.90,102.69) --
	(242.90,102.69) --
	(242.90,102.71) --
	(242.91,102.71) --
	(242.91,102.74) --
	(242.93,102.74) --
	(242.93,102.76) --
	(242.93,102.76) --
	(242.93,102.79) --
	(242.94,102.79) --
	(242.94,102.81) --
	(242.96,102.81) --
	(242.96,102.84) --
	(242.96,102.84) --
	(242.96,102.85) --
	(242.96,102.85) --
	(242.96,102.87) --
	(242.97,102.87) --
	(242.97,102.88) --
	(242.98,102.88) --
	(242.98,102.92) --
	(242.98,102.92) --
	(242.98,102.94) --
	(242.99,102.94) --
	(242.99,102.97) --
	(242.99,102.97) --
	(242.99,103.00) --
	(243.03,103.00) --
	(243.03,103.02) --
	(243.03,103.02) --
	(243.03,103.05) --
	(243.03,103.05) --
	(243.03,103.07) --
	(243.04,103.07) --
	(243.04,103.09) --
	(243.04,103.09) --
	(243.04,103.11) --
	(243.05,103.11) --
	(243.05,103.14) --
	(243.05,103.14) --
	(243.05,103.17) --
	(243.05,103.17) --
	(243.05,103.19) --
	(243.06,103.19) --
	(243.06,103.21) --
	(243.07,103.21) --
	(243.07,103.22) --
	(243.08,103.22) --
	(243.08,103.25) --
	(243.08,103.25) --
	(243.08,103.27) --
	(243.08,103.27) --
	(243.08,103.29) --
	(243.09,103.29) --
	(243.09,103.32) --
	(243.10,103.32) --
	(243.10,103.34) --
	(243.12,103.34) --
	(243.12,103.37) --
	(243.13,103.37) --
	(243.13,103.40) --
	(243.13,103.40) --
	(243.13,103.42) --
	(243.13,103.42) --
	(243.13,103.44) --
	(243.15,103.44) --
	(243.15,103.46) --
	(243.16,103.46) --
	(243.16,103.48) --
	(243.16,103.48) --
	(243.16,103.51) --
	(243.16,103.51) --
	(243.16,103.53) --
	(243.16,103.53) --
	(243.16,103.55) --
	(243.16,103.55) --
	(243.16,103.57) --
	(243.17,103.57) --
	(243.17,103.59) --
	(243.18,103.59) --
	(243.18,103.60) --
	(243.18,103.60) --
	(243.18,103.62) --
	(243.18,103.62) --
	(243.18,103.64) --
	(243.18,103.64) --
	(243.18,103.66) --
	(243.19,103.66) --
	(243.19,103.69) --
	(243.20,103.69) --
	(243.20,103.71) --
	(243.20,103.71) --
	(243.20,103.74) --
	(243.20,103.74) --
	(243.20,103.76) --
	(243.21,103.76) --
	(243.21,103.78) --
	(243.21,103.78) --
	(243.21,103.80) --
	(243.21,103.80) --
	(243.21,103.82) --
	(243.22,103.82) --
	(243.22,103.85) --
	(243.22,103.85) --
	(243.22,103.86) --
	(243.22,103.86) --
	(243.22,103.88) --
	(243.23,103.88) --
	(243.23,103.91) --
	(243.24,103.91) --
	(243.24,103.92) --
	(243.24,103.92) --
	(243.24,103.94) --
	(243.25,103.94) --
	(243.25,103.96) --
	(243.25,103.96) --
	(243.25,103.98) --
	(243.27,103.98) --
	(243.27,103.99) --
	(243.27,103.99) --
	(243.27,104.00) --
	(243.28,104.00) --
	(243.28,104.03) --
	(243.30,104.03) --
	(243.30,104.04) --
	(243.31,104.04) --
	(243.31,104.06) --
	(243.31,104.06) --
	(243.31,104.08) --
	(243.33,104.08) --
	(243.33,104.11) --
	(243.34,104.11) --
	(243.34,104.13) --
	(243.34,104.13) --
	(243.34,104.15) --
	(243.34,104.15) --
	(243.34,104.17) --
	(243.35,104.17) --
	(243.35,104.19) --
	(243.35,104.19) --
	(243.35,104.21) --
	(243.36,104.21) --
	(243.36,104.23) --
	(243.37,104.23) --
	(243.37,104.26) --
	(243.38,104.26) --
	(243.38,104.28) --
	(243.38,104.28) --
	(243.38,104.31) --
	(243.39,104.31) --
	(243.39,104.32) --
	(243.40,104.32) --
	(243.40,104.34) --
	(243.40,104.34) --
	(243.40,104.36) --
	(243.40,104.36) --
	(243.40,104.39) --
	(243.40,104.39) --
	(243.40,104.42) --
	(243.41,104.42) --
	(243.41,104.44) --
	(243.41,104.44) --
	(243.41,104.46) --
	(243.42,104.46) --
	(243.42,104.48) --
	(243.43,104.48) --
	(243.43,104.51) --
	(243.43,104.51) --
	(243.43,104.53) --
	(243.44,104.53) --
	(243.44,104.56) --
	(243.44,104.56) --
	(243.44,104.58) --
	(243.44,104.58) --
	(243.44,104.61) --
	(243.44,104.61) --
	(243.44,104.63) --
	(243.44,104.63) --
	(243.44,104.64) --
	(243.45,104.64) --
	(243.45,104.66) --
	(243.46,104.66) --
	(243.46,104.67) --
	(243.46,104.67) --
	(243.46,104.69) --
	(243.46,104.69) --
	(243.46,104.70) --
	(243.46,104.70) --
	(243.46,104.72) --
	(243.47,104.72) --
	(243.47,104.76) --
	(243.47,104.76) --
	(243.47,104.78) --
	(243.47,104.78) --
	(243.47,104.80) --
	(243.49,104.80) --
	(243.49,104.82) --
	(243.49,104.82) --
	(243.49,104.85) --
	(243.49,104.85) --
	(243.49,104.87) --
	(243.49,104.87) --
	(243.49,104.89) --
	(243.50,104.89) --
	(243.50,104.90) --
	(243.51,104.90) --
	(243.51,104.93) --
	(243.54,104.93) --
	(243.54,104.94) --
	(243.55,104.94) --
	(243.55,104.97) --
	(243.55,104.97) --
	(243.55,104.99) --
	(243.56,104.99) --
	(243.56,105.01) --
	(243.56,105.01) --
	(243.56,105.03) --
	(243.58,105.03) --
	(243.58,105.05) --
	(243.59,105.05) --
	(243.59,105.07) --
	(243.59,105.07) --
	(243.59,105.10) --
	(243.61,105.10) --
	(243.61,105.12) --
	(243.62,105.12) --
	(243.62,105.15) --
	(243.63,105.15) --
	(243.63,105.18) --
	(243.63,105.18) --
	(243.63,105.20) --
	(243.64,105.20) --
	(243.64,105.22) --
	(243.65,105.22) --
	(243.65,105.24) --
	(243.67,105.24) --
	(243.67,105.25) --
	(243.71,105.25) --
	(243.71,105.27) --
	(243.74,105.27) --
	(243.74,105.30) --
	(243.74,105.30) --
	(243.74,105.32) --
	(243.75,105.32) --
	(243.75,105.33) --
	(243.75,105.33) --
	(243.75,105.36) --
	(243.75,105.36) --
	(243.75,105.38) --
	(243.75,105.38) --
	(243.75,105.39) --
	(243.75,105.39) --
	(243.75,105.41) --
	(243.75,105.41) --
	(243.75,105.44) --
	(243.76,105.44) --
	(243.76,105.46) --
	(243.76,105.46) --
	(243.76,105.48) --
	(243.76,105.48) --
	(243.76,105.51) --
	(243.76,105.51) --
	(243.76,105.54) --
	(243.77,105.54) --
	(243.77,105.56) --
	(243.79,105.56) --
	(243.79,105.58) --
	(243.80,105.58) --
	(243.80,105.61) --
	(243.80,105.61) --
	(243.80,105.63) --
	(243.84,105.63) --
	(243.84,105.65) --
	(243.85,105.65) --
	(243.85,105.68) --
	(243.85,105.68) --
	(243.85,105.70) --
	(243.86,105.70) --
	(243.86,105.71) --
	(243.86,105.71) --
	(243.86,105.74) --
	(243.86,105.74) --
	(243.86,105.77) --
	(243.87,105.77) --
	(243.87,105.79) --
	(243.88,105.79) --
	(243.88,105.82) --
	(243.89,105.82) --
	(243.89,105.83) --
	(243.89,105.83) --
	(243.89,105.86) --
	(243.90,105.86) --
	(243.90,105.89) --
	(243.91,105.89) --
	(243.91,105.91) --
	(243.92,105.91) --
	(243.92,105.93) --
	(243.92,105.93) --
	(243.92,105.96) --
	(243.93,105.96) --
	(243.93,105.99) --
	(243.93,105.99) --
	(243.93,106.00) --
	(243.94,106.00) --
	(243.94,106.03) --
	(243.94,106.03) --
	(243.94,106.05) --
	(243.96,106.05) --
	(243.96,106.06) --
	(243.96,106.06) --
	(243.96,106.09) --
	(243.98,106.09) --
	(243.98,106.12) --
	(243.99,106.12) --
	(243.99,106.14) --
	(243.99,106.14) --
	(243.99,106.16) --
	(243.99,106.16) --
	(243.99,106.18) --
	(243.99,106.18) --
	(243.99,106.21) --
	(244.00,106.21) --
	(244.00,106.23) --
	(244.02,106.23) --
	(244.02,106.24) --
	(244.02,106.24) --
	(244.02,106.27) --
	(244.03,106.27) --
	(244.03,106.30) --
	(244.04,106.30) --
	(244.04,106.32) --
	(244.05,106.32) --
	(244.05,106.34) --
	(244.08,106.34) --
	(244.08,106.36) --
	(244.09,106.36) --
	(244.09,106.38) --
	(244.11,106.38) --
	(244.11,106.41) --
	(244.12,106.41) --
	(244.12,106.43) --
	(244.13,106.43) --
	(244.13,106.46) --
	(244.14,106.46) --
	(244.14,106.49) --
	(244.14,106.49) --
	(244.14,106.51) --
	(244.15,106.51) --
	(244.15,106.52) --
	(244.16,106.52) --
	(244.16,106.54) --
	(244.17,106.54) --
	(244.17,106.57) --
	(244.19,106.57) --
	(244.19,106.59) --
	(244.19,106.59) --
	(244.19,106.61) --
	(244.19,106.61) --
	(244.19,106.64) --
	(244.24,106.64) --
	(244.24,106.66) --
	(244.26,106.66) --
	(244.26,106.69) --
	(244.27,106.69) --
	(244.27,106.70) --
	(244.27,106.70) --
	(244.27,106.72) --
	(244.27,106.72) --
	(244.27,106.75) --
	(244.28,106.75) --
	(244.28,106.77) --
	(244.29,106.77) --
	(244.29,106.78) --
	(244.29,106.78) --
	(244.29,106.81) --
	(244.29,106.81) --
	(244.29,106.82) --
	(244.30,106.82) --
	(244.30,106.84) --
	(244.30,106.84) --
	(244.30,106.86) --
	(244.31,106.86) --
	(244.31,106.88) --
	(244.32,106.88) --
	(244.32,106.90) --
	(244.33,106.90) --
	(244.33,106.93) --
	(244.35,106.93) --
	(244.35,106.95) --
	(244.38,106.95) --
	(244.38,106.97) --
	(244.38,106.97) --
	(244.38,106.99) --
	(244.39,106.99) --
	(244.39,107.02) --
	(244.39,107.02) --
	(244.39,107.03) --
	(244.40,107.03) --
	(244.40,107.04) --
	(244.41,107.04) --
	(244.41,107.06) --
	(244.42,107.06) --
	(244.42,107.10) --
	(244.44,107.10) --
	(244.44,107.12) --
	(244.44,107.12) --
	(244.44,107.15) --
	(244.45,107.15) --
	(244.45,107.18) --
	(244.46,107.18) --
	(244.46,107.20) --
	(244.46,107.20) --
	(244.46,107.23) --
	(244.47,107.23) --
	(244.47,107.25) --
	(244.47,107.25) --
	(244.47,107.28) --
	(244.48,107.28) --
	(244.48,107.29) --
	(244.49,107.29) --
	(244.49,107.31) --
	(244.52,107.31) --
	(244.52,107.33) --
	(244.52,107.33) --
	(244.52,107.36) --
	(244.52,107.36) --
	(244.52,107.37) --
	(244.52,107.37) --
	(244.52,107.39) --
	(244.54,107.39) --
	(244.54,107.40) --
	(244.55,107.40) --
	(244.55,107.41) --
	(244.57,107.41) --
	(244.57,107.44) --
	(244.57,107.44) --
	(244.57,107.46) --
	(244.59,107.46) --
	(244.59,107.49) --
	(244.59,107.49) --
	(244.59,107.51) --
	(244.61,107.51) --
	(244.61,107.53) --
	(244.62,107.53) --
	(244.62,107.57) --
	(244.62,107.57) --
	(244.62,107.59) --
	(244.62,107.59) --
	(244.62,107.61) --
	(244.62,107.61) --
	(244.62,107.63) --
	(244.63,107.63) --
	(244.63,107.64) --
	(244.65,107.64) --
	(244.65,107.67) --
	(244.65,107.67) --
	(244.65,107.69) --
	(244.65,107.69) --
	(244.65,107.71) --
	(244.66,107.71) --
	(244.66,107.73) --
	(244.67,107.73) --
	(244.67,107.76) --
	(244.68,107.76) --
	(244.68,107.78) --
	(244.71,107.78) --
	(244.71,107.82) --
	(244.73,107.82) --
	(244.73,107.84) --
	(244.75,107.84) --
	(244.75,107.86) --
	(244.76,107.86) --
	(244.76,107.88) --
	(244.78,107.88) --
	(244.78,107.91) --
	(244.78,107.91) --
	(244.78,107.91) --
	(244.79,107.91) --
	(244.79,107.94) --
	(244.80,107.94) --
	(244.80,107.96) --
	(244.80,107.96) --
	(244.80,107.98) --
	(244.81,107.98) --
	(244.81,108.00) --
	(244.83,108.00) --
	(244.83,108.02) --
	(244.84,108.02) --
	(244.84,108.05) --
	(244.85,108.05) --
	(244.85,108.08) --
	(244.86,108.08) --
	(244.86,108.10) --
	(244.87,108.10) --
	(244.87,108.13) --
	(244.87,108.13) --
	(244.87,108.16) --
	(244.87,108.16) --
	(244.87,108.19) --
	(244.87,108.19) --
	(244.87,108.21) --
	(244.90,108.21) --
	(244.90,108.22) --
	(244.91,108.22) --
	(244.91,108.24) --
	(244.92,108.24) --
	(244.92,108.27) --
	(244.93,108.27) --
	(244.93,108.29) --
	(244.95,108.29) --
	(244.95,108.31) --
	(244.96,108.31) --
	(244.96,108.34) --
	(244.96,108.34) --
	(244.96,108.35) --
	(244.96,108.35) --
	(244.96,108.37) --
	(244.97,108.37) --
	(244.97,108.39) --
	(244.99,108.39) --
	(244.99,108.41) --
	(245.00,108.41) --
	(245.00,108.44) --
	(245.01,108.44) --
	(245.01,108.46) --
	(245.03,108.46) --
	(245.03,108.48) --
	(245.04,108.48) --
	(245.04,108.50) --
	(245.05,108.50) --
	(245.05,108.51) --
	(245.06,108.51) --
	(245.06,108.54) --
	(245.07,108.54) --
	(245.07,108.57) --
	(245.07,108.57) --
	(245.07,108.58) --
	(245.08,108.58) --
	(245.08,108.61) --
	(245.13,108.61) --
	(245.13,108.63) --
	(245.13,108.63) --
	(245.13,108.65) --
	(245.14,108.65) --
	(245.14,108.67) --
	(245.14,108.67) --
	(245.14,108.69) --
	(245.16,108.69) --
	(245.16,108.72) --
	(245.16,108.72) --
	(245.16,108.74) --
	(245.18,108.74) --
	(245.18,108.77) --
	(245.20,108.77) --
	(245.20,108.79) --
	(245.21,108.79) --
	(245.21,108.81) --
	(245.23,108.81) --
	(245.23,108.83) --
	(245.25,108.83) --
	(245.25,108.85) --
	(245.25,108.85) --
	(245.25,108.87) --
	(245.25,108.87) --
	(245.25,108.88) --
	(245.25,108.88) --
	(245.25,108.90) --
	(245.26,108.90) --
	(245.26,108.93) --
	(245.28,108.93) --
	(245.28,108.95) --
	(245.29,108.95) --
	(245.29,108.98) --
	(245.29,108.98) --
	(245.29,109.01) --
	(245.32,109.01) --
	(245.32,109.03) --
	(245.33,109.03) --
	(245.33,109.05) --
	(245.33,109.05) --
	(245.33,109.07) --
	(245.33,109.07) --
	(245.33,109.10) --
	(245.34,109.10) --
	(245.34,109.12) --
	(245.34,109.12) --
	(245.34,109.15) --
	(245.34,109.15) --
	(245.34,109.18) --
	(245.35,109.18) --
	(245.35,109.21) --
	(245.35,109.21) --
	(245.35,109.23) --
	(245.35,109.23) --
	(245.35,109.25) --
	(245.35,109.25) --
	(245.35,109.28) --
	(245.36,109.28) --
	(245.36,109.30) --
	(245.36,109.30) --
	(245.36,109.32) --
	(245.37,109.32) --
	(245.37,109.36) --
	(245.37,109.36) --
	(245.37,109.37) --
	(245.39,109.37) --
	(245.39,109.39) --
	(245.42,109.39) --
	(245.42,109.43) --
	(245.43,109.43) --
	(245.43,109.45) --
	(245.44,109.45) --
	(245.44,109.47) --
	(245.46,109.47) --
	(245.46,109.49) --
	(245.46,109.49) --
	(245.46,109.52) --
	(245.46,109.52) --
	(245.46,109.54) --
	(245.46,109.54) --
	(245.46,109.56) --
	(245.47,109.56) --
	(245.47,109.58) --
	(245.47,109.58) --
	(245.47,109.60) --
	(245.48,109.60) --
	(245.48,109.62) --
	(245.49,109.62) --
	(245.49,109.64) --
	(245.49,109.64) --
	(245.49,109.65) --
	(245.50,109.65) --
	(245.50,109.67) --
	(245.52,109.67) --
	(245.52,109.69) --
	(245.53,109.69) --
	(245.53,109.71) --
	(245.53,109.71) --
	(245.53,109.74) --
	(245.53,109.74) --
	(245.53,109.76) --
	(245.54,109.76) --
	(245.54,109.79) --
	(245.55,109.79) --
	(245.55,109.80) --
	(245.55,109.80) --
	(245.55,109.82) --
	(245.57,109.82) --
	(245.57,109.84) --
	(245.59,109.84) --
	(245.59,109.85) --
	(245.59,109.85) --
	(245.59,109.87) --
	(245.59,109.87) --
	(245.59,109.90) --
	(245.59,109.90) --
	(245.59,109.93) --
	(245.59,109.93) --
	(245.59,109.95) --
	(245.60,109.95) --
	(245.60,109.97) --
	(245.61,109.97) --
	(245.61,109.99) --
	(245.61,109.99) --
	(245.61,110.02) --
	(245.62,110.02) --
	(245.62,110.04) --
	(245.64,110.04) --
	(245.64,110.05) --
	(245.66,110.05) --
	(245.66,110.08) --
	(245.66,110.08) --
	(245.66,110.09) --
	(245.67,110.09) --
	(245.67,110.12) --
	(245.68,110.12) --
	(245.68,110.15) --
	(245.70,110.15) --
	(245.70,110.17) --
	(245.70,110.17) --
	(245.70,110.19) --
	(245.71,110.19) --
	(245.71,110.22) --
	(245.71,110.22) --
	(245.71,110.23) --
	(245.71,110.23) --
	(245.71,110.25) --
	(245.71,110.25) --
	(245.71,110.29) --
	(245.72,110.29) --
	(245.72,110.31) --
	(245.72,110.31) --
	(245.72,110.33) --
	(245.74,110.33) --
	(245.74,110.35) --
	(245.74,110.35) --
	(245.74,110.38) --
	(245.74,110.38) --
	(245.74,110.40) --
	(245.74,110.40) --
	(245.74,110.41) --
	(245.75,110.41) --
	(245.75,110.43) --
	(245.75,110.43) --
	(245.75,110.45) --
	(245.75,110.45) --
	(245.75,110.47) --
	(245.77,110.47) --
	(245.77,110.49) --
	(245.78,110.49) --
	(245.78,110.51) --
	(245.78,110.51) --
	(245.78,110.52) --
	(245.79,110.52) --
	(245.79,110.54) --
	(245.79,110.54) --
	(245.79,110.57) --
	(245.79,110.57) --
	(245.79,110.59) --
	(245.80,110.59) --
	(245.80,110.61) --
	(245.81,110.61) --
	(245.81,110.62) --
	(245.82,110.62) --
	(245.82,110.64) --
	(245.82,110.64) --
	(245.82,110.66) --
	(245.83,110.66) --
	(245.83,110.69) --
	(245.84,110.69) --
	(245.84,110.73) --
	(245.84,110.73) --
	(245.84,110.74) --
	(245.85,110.74) --
	(245.85,110.76) --
	(245.89,110.76) --
	(245.89,110.78) --
	(245.90,110.78) --
	(245.90,110.80) --
	(245.90,110.80) --
	(245.90,110.82) --
	(245.91,110.82) --
	(245.91,110.83) --
	(245.91,110.83) --
	(245.91,110.86) --
	(245.91,110.86) --
	(245.91,110.87) --
	(245.92,110.87) --
	(245.92,110.88) --
	(245.97,110.88) --
	(245.97,110.91) --
	(245.97,110.91) --
	(245.97,110.93) --
	(245.97,110.93) --
	(245.97,110.95) --
	(245.99,110.95) --
	(245.99,110.98) --
	(246.01,110.98) --
	(246.01,111.00) --
	(246.03,111.00) --
	(246.03,111.03) --
	(246.03,111.03) --
	(246.03,111.05) --
	(246.03,111.05) --
	(246.03,111.06) --
	(246.05,111.06) --
	(246.05,111.09) --
	(246.05,111.09) --
	(246.05,111.11) --
	(246.06,111.11) --
	(246.06,111.12) --
	(246.06,111.12) --
	(246.06,111.13) --
	(246.06,111.13) --
	(246.06,111.16) --
	(246.07,111.16) --
	(246.07,111.17) --
	(246.07,111.17) --
	(246.07,111.20) --
	(246.07,111.20) --
	(246.07,111.22) --
	(246.10,111.22) --
	(246.10,111.24) --
	(246.11,111.24) --
	(246.11,111.26) --
	(246.12,111.26) --
	(246.12,111.28) --
	(246.12,111.28) --
	(246.12,111.30) --
	(246.13,111.30) --
	(246.13,111.32) --
	(246.13,111.32) --
	(246.13,111.33) --
	(246.15,111.33) --
	(246.15,111.36) --
	(246.15,111.36) --
	(246.15,111.38) --
	(246.17,111.38) --
	(246.17,111.41) --
	(246.17,111.41) --
	(246.17,111.43) --
	(246.17,111.43) --
	(246.17,111.44) --
	(246.18,111.44) --
	(246.18,111.47) --
	(246.19,111.47) --
	(246.19,111.50) --
	(246.19,111.50) --
	(246.19,111.53) --
	(246.20,111.53) --
	(246.20,111.55) --
	(246.20,111.55) --
	(246.20,111.56) --
	(246.22,111.56) --
	(246.22,111.59) --
	(246.22,111.59) --
	(246.22,111.61) --
	(246.26,111.61) --
	(246.26,111.64) --
	(246.27,111.64) --
	(246.27,111.65) --
	(246.28,111.65) --
	(246.28,111.67) --
	(246.28,111.67) --
	(246.28,111.70) --
	(246.29,111.70) --
	(246.29,111.72) --
	(246.29,111.72) --
	(246.29,111.73) --
	(246.29,111.73) --
	(246.29,111.75) --
	(246.29,111.75) --
	(246.29,111.78) --
	(246.30,111.78) --
	(246.30,111.79) --
	(246.30,111.79) --
	(246.30,111.81) --
	(246.30,111.81) --
	(246.30,111.83) --
	(246.34,111.83) --
	(246.34,111.85) --
	(246.37,111.85) --
	(246.37,111.87) --
	(246.37,111.87) --
	(246.37,111.90) --
	(246.38,111.90) --
	(246.38,111.93) --
	(246.39,111.93) --
	(246.39,111.95) --
	(246.40,111.95) --
	(246.40,111.97) --
	(246.41,111.97) --
	(246.41,112.00) --
	(246.42,112.00) --
	(246.42,112.03) --
	(246.43,112.03) --
	(246.43,112.05) --
	(246.44,112.05) --
	(246.44,112.08) --
	(246.44,112.08) --
	(246.44,112.11) --
	(246.45,112.11) --
	(246.45,112.13) --
	(246.45,112.13) --
	(246.45,112.16) --
	(246.47,112.16) --
	(246.47,112.18) --
	(246.48,112.18) --
	(246.48,112.21) --
	(246.48,112.21) --
	(246.48,112.23) --
	(246.48,112.23) --
	(246.48,112.26) --
	(246.50,112.26) --
	(246.50,112.26) --
	(246.52,112.26) --
	(246.52,112.28) --
	(246.53,112.28) --
	(246.53,112.30) --
	(246.53,112.30) --
	(246.53,112.32) --
	(246.53,112.32) --
	(246.53,112.34) --
	(246.53,112.34) --
	(246.53,112.36) --
	(246.57,112.36) --
	(246.57,112.39) --
	(246.58,112.39) --
	(246.58,112.41) --
	(246.61,112.41) --
	(246.61,112.44) --
	(246.62,112.44) --
	(246.62,112.46) --
	(246.62,112.46) --
	(246.62,112.49) --
	(246.63,112.49) --
	(246.63,112.51) --
	(246.63,112.51) --
	(246.63,112.54) --
	(246.64,112.54) --
	(246.64,112.55) --
	(246.64,112.55) --
	(246.64,112.57) --
	(246.66,112.57) --
	(246.66,112.60) --
	(246.67,112.60) --
	(246.67,112.62) --
	(246.68,112.62) --
	(246.68,112.63) --
	(246.68,112.63) --
	(246.68,112.65) --
	(246.68,112.65) --
	(246.68,112.67) --
	(246.69,112.67) --
	(246.69,112.70) --
	(246.70,112.70) --
	(246.70,112.73) --
	(246.70,112.73) --
	(246.70,112.76) --
	(246.72,112.76) --
	(246.72,112.77) --
	(246.73,112.77) --
	(246.73,112.80) --
	(246.73,112.80) --
	(246.73,112.83) --
	(246.74,112.83) --
	(246.74,112.85) --
	(246.74,112.85) --
	(246.74,112.86) --
	(246.76,112.86) --
	(246.76,112.89) --
	(246.77,112.89) --
	(246.77,112.91) --
	(246.77,112.91) --
	(246.77,112.94) --
	(246.77,112.94) --
	(246.77,112.96) --
	(246.79,112.96) --
	(246.79,112.98) --
	(246.79,112.98) --
	(246.79,113.01) --
	(246.80,113.01) --
	(246.80,113.04) --
	(246.81,113.04) --
	(246.81,113.07) --
	(246.81,113.07) --
	(246.81,113.09) --
	(246.81,113.09) --
	(246.81,113.11) --
	(246.82,113.11) --
	(246.82,113.11) --
	(246.84,113.11) --
	(246.84,113.14) --
	(246.85,113.14) --
	(246.85,113.16) --
	(246.85,113.16) --
	(246.85,113.18) --
	(246.85,113.18) --
	(246.85,113.19) --
	(246.88,113.19) --
	(246.88,113.22) --
	(246.88,113.22) --
	(246.88,113.23) --
	(246.88,113.23) --
	(246.88,113.25) --
	(246.89,113.25) --
	(246.89,113.28) --
	(246.90,113.28) --
	(246.90,113.31) --
	(246.92,113.31) --
	(246.92,113.33) --
	(246.92,113.33) --
	(246.92,113.36) --
	(246.93,113.36) --
	(246.93,113.37) --
	(246.94,113.37) --
	(246.94,113.39) --
	(246.96,113.39) --
	(246.96,113.40) --
	(246.97,113.40) --
	(246.97,113.42) --
	(246.98,113.42) --
	(246.98,113.45) --
	(246.98,113.45) --
	(246.98,113.47) --
	(246.99,113.47) --
	(246.99,113.49) --
	(246.99,113.49) --
	(246.99,113.51) --
	(247.01,113.51) --
	(247.01,113.53) --
	(247.02,113.53) --
	(247.02,113.56) --
	(247.02,113.56) --
	(247.02,113.57) --
	(247.05,113.57) --
	(247.05,113.58) --
	(247.05,113.58) --
	(247.05,113.61) --
	(247.06,113.61) --
	(247.06,113.63) --
	(247.09,113.63) --
	(247.09,113.66) --
	(247.10,113.66) --
	(247.10,113.68) --
	(247.11,113.68) --
	(247.11,113.70) --
	(247.12,113.70) --
	(247.12,113.72) --
	(247.15,113.72) --
	(247.15,113.75) --
	(247.16,113.75) --
	(247.16,113.76) --
	(247.16,113.76) --
	(247.16,113.78) --
	(247.18,113.78) --
	(247.18,113.80) --
	(247.21,113.80) --
	(247.21,113.82) --
	(247.22,113.82) --
	(247.22,113.85) --
	(247.24,113.85) --
	(247.24,113.87) --
	(247.24,113.87) --
	(247.24,113.90) --
	(247.25,113.90) --
	(247.25,113.92) --
	(247.25,113.92) --
	(247.25,113.93) --
	(247.26,113.93) --
	(247.26,113.95) --
	(247.26,113.95) --
	(247.26,113.98) --
	(247.26,113.98) --
	(247.26,113.99) --
	(247.27,113.99) --
	(247.27,114.01) --
	(247.27,114.01) --
	(247.27,114.04) --
	(247.28,114.04) --
	(247.28,114.06) --
	(247.28,114.06) --
	(247.28,114.09) --
	(247.28,114.09) --
	(247.28,114.10) --
	(247.28,114.10) --
	(247.28,114.12) --
	(247.28,114.12) --
	(247.28,114.13) --
	(247.29,114.13) --
	(247.29,114.16) --
	(247.29,114.16) --
	(247.29,114.18) --
	(247.29,114.18) --
	(247.29,114.19) --
	(247.29,114.19) --
	(247.29,114.21) --
	(247.29,114.21) --
	(247.29,114.22) --
	(247.30,114.22) --
	(247.30,114.25) --
	(247.31,114.25) --
	(247.31,114.27) --
	(247.31,114.27) --
	(247.31,114.30) --
	(247.31,114.30) --
	(247.31,114.32) --
	(247.32,114.32) --
	(247.32,114.36) --
	(247.35,114.36) --
	(247.35,114.39) --
	(247.36,114.39) --
	(247.36,114.41) --
	(247.38,114.41) --
	(247.38,114.43) --
	(247.39,114.43) --
	(247.39,114.45) --
	(247.39,114.45) --
	(247.39,114.47) --
	(247.40,114.47) --
	(247.40,114.49) --
	(247.41,114.49) --
	(247.41,114.51) --
	(247.43,114.51) --
	(247.43,114.53) --
	(247.46,114.53) --
	(247.46,114.55) --
	(247.47,114.55) --
	(247.47,114.58) --
	(247.48,114.58) --
	(247.48,114.60) --
	(247.49,114.60) --
	(247.49,114.62) --
	(247.49,114.62) --
	(247.49,114.64) --
	(247.50,114.64) --
	(247.50,114.65) --
	(247.51,114.65) --
	(247.51,114.67) --
	(247.53,114.67) --
	(247.53,114.69) --
	(247.53,114.69) --
	(247.53,114.71) --
	(247.54,114.71) --
	(247.54,114.73) --
	(247.55,114.73) --
	(247.55,114.76) --
	(247.59,114.76) --
	(247.59,114.77) --
	(247.60,114.77) --
	(247.60,114.79) --
	(247.60,114.79) --
	(247.60,114.81) --
	(247.61,114.81) --
	(247.61,114.82) --
	(247.62,114.82) --
	(247.62,114.85) --
	(247.64,114.85) --
	(247.64,114.87) --
	(247.64,114.87) --
	(247.64,114.89) --
	(247.65,114.89) --
	(247.65,114.91) --
	(247.65,114.91) --
	(247.65,114.93) --
	(247.65,114.93) --
	(247.65,114.95) --
	(247.65,114.95) --
	(247.65,114.98) --
	(247.66,114.98) --
	(247.66,115.00) --
	(247.66,115.00) --
	(247.66,115.02) --
	(247.68,115.02) --
	(247.68,115.04) --
	(247.70,115.04) --
	(247.70,115.07) --
	(247.70,115.07) --
	(247.70,115.08) --
	(247.71,115.08) --
	(247.71,115.11) --
	(247.73,115.11) --
	(247.73,115.12) --
	(247.73,115.12) --
	(247.73,115.14) --
	(247.74,115.14) --
	(247.74,115.16) --
	(247.74,115.16) --
	(247.74,115.18) --
	(247.75,115.18) --
	(247.75,115.20) --
	(247.75,115.20) --
	(247.75,115.22) --
	(247.75,115.22) --
	(247.75,115.23) --
	(247.76,115.23) --
	(247.76,115.26) --
	(247.76,115.26) --
	(247.76,115.28) --
	(247.76,115.28) --
	(247.76,115.31) --
	(247.76,115.31) --
	(247.76,115.33) --
	(247.78,115.33) --
	(247.78,115.34) --
	(247.79,115.34) --
	(247.79,115.37) --
	(247.80,115.37) --
	(247.80,115.39) --
	(247.80,115.39) --
	(247.80,115.40) --
	(247.82,115.40) --
	(247.82,115.43) --
	(247.82,115.43) --
	(247.82,115.45) --
	(247.83,115.45) --
	(247.83,115.47) --
	(247.83,115.47) --
	(247.83,115.50) --
	(247.83,115.50) --
	(247.83,115.51) --
	(247.84,115.51) --
	(247.84,115.54) --
	(247.87,115.54) --
	(247.87,115.55) --
	(247.87,115.55) --
	(247.87,115.58) --
	(247.87,115.58) --
	(247.87,115.60) --
	(247.88,115.60) --
	(247.88,115.62) --
	(247.88,115.62) --
	(247.88,115.64) --
	(247.88,115.64) --
	(247.88,115.66) --
	(247.90,115.66) --
	(247.90,115.67) --
	(247.91,115.67) --
	(247.91,115.69) --
	(247.93,115.69) --
	(247.93,115.73) --
	(247.93,115.73) --
	(247.93,115.76) --
	(247.94,115.76) --
	(247.94,115.78) --
	(247.95,115.78) --
	(247.95,115.80) --
	(247.97,115.80) --
	(247.97,115.82) --
	(247.99,115.82) --
	(247.99,115.85) --
	(247.99,115.85) --
	(247.99,115.86) --
	(248.00,115.86) --
	(248.00,115.89) --
	(248.00,115.89) --
	(248.00,115.93) --
	(248.01,115.93) --
	(248.01,115.95) --
	(248.01,115.95) --
	(248.01,115.96) --
	(248.05,115.96) --
	(248.05,115.98) --
	(248.06,115.98) --
	(248.06,116.00) --
	(248.06,116.00) --
	(248.06,116.03) --
	(248.07,116.03) --
	(248.07,116.06) --
	(248.07,116.06) --
	(248.07,116.07) --
	(248.07,116.07) --
	(248.07,116.10) --
	(248.09,116.10) --
	(248.09,116.12) --
	(248.11,116.12) --
	(248.11,116.14) --
	(248.11,116.14) --
	(248.11,116.15) --
	(248.13,116.15) --
	(248.13,116.17) --
	(248.14,116.17) --
	(248.14,116.18) --
	(248.16,116.18) --
	(248.16,116.20) --
	(248.18,116.20) --
	(248.18,116.22) --
	(248.19,116.22) --
	(248.19,116.25) --
	(248.20,116.25) --
	(248.20,116.27) --
	(248.20,116.27) --
	(248.20,116.29) --
	(248.20,116.29) --
	(248.20,116.30) --
	(248.22,116.30) --
	(248.22,116.31) --
	(248.23,116.31) --
	(248.23,116.33) --
	(248.24,116.33) --
	(248.24,116.35) --
	(248.26,116.35) --
	(248.26,116.37) --
	(248.28,116.37) --
	(248.28,116.40) --
	(248.29,116.40) --
	(248.29,116.42) --
	(248.30,116.42) --
	(248.30,116.44) --
	(248.31,116.44) --
	(248.31,116.48) --
	(248.32,116.48) --
	(248.32,116.49) --
	(248.34,116.49) --
	(248.34,116.51) --
	(248.37,116.51) --
	(248.37,116.53) --
	(248.38,116.53) --
	(248.38,116.54) --
	(248.38,116.54) --
	(248.38,116.55) --
	(248.40,116.55) --
	(248.40,116.58) --
	(248.40,116.58) --
	(248.40,116.60) --
	(248.41,116.60) --
	(248.41,116.61) --
	(248.41,116.61) --
	(248.41,116.62) --
	(248.41,116.62) --
	(248.41,116.63) --
	(248.42,116.63) --
	(248.42,116.65) --
	(248.43,116.65) --
	(248.43,116.67) --
	(248.43,116.67) --
	(248.43,116.68) --
	(248.44,116.68) --
	(248.44,116.70) --
	(248.45,116.70) --
	(248.45,116.71) --
	(248.45,116.71) --
	(248.45,116.72) --
	(248.46,116.72) --
	(248.46,116.74) --
	(248.47,116.74) --
	(248.47,116.77) --
	(248.48,116.77) --
	(248.48,116.79) --
	(248.48,116.79) --
	(248.48,116.82) --
	(248.48,116.82) --
	(248.48,116.84) --
	(248.49,116.84) --
	(248.49,116.86) --
	(248.51,116.86) --
	(248.51,116.88) --
	(248.53,116.88) --
	(248.53,116.89) --
	(248.54,116.89) --
	(248.54,116.93) --
	(248.56,116.93) --
	(248.56,116.95) --
	(248.58,116.95) --
	(248.58,116.97) --
	(248.59,116.97) --
	(248.59,117.00) --
	(248.59,117.00) --
	(248.59,117.03) --
	(248.60,117.03) --
	(248.60,117.05) --
	(248.60,117.05) --
	(248.60,117.06) --
	(248.61,117.06) --
	(248.61,117.09) --
	(248.63,117.09) --
	(248.63,117.10) --
	(248.64,117.10) --
	(248.64,117.13) --
	(248.64,117.13) --
	(248.64,117.16) --
	(248.66,117.16) --
	(248.66,117.19) --
	(248.67,117.19) --
	(248.67,117.21) --
	(248.67,117.21) --
	(248.67,117.23) --
	(248.68,117.23) --
	(248.68,117.25) --
	(248.69,117.25) --
	(248.69,117.27) --
	(248.72,117.27) --
	(248.72,117.29) --
	(248.72,117.29) --
	(248.72,117.31) --
	(248.72,117.31) --
	(248.72,117.33) --
	(248.75,117.33) --
	(248.75,117.35) --
	(248.77,117.35) --
	(248.77,117.38) --
	(248.77,117.38) --
	(248.77,117.40) --
	(248.78,117.40) --
	(248.78,117.42) --
	(248.80,117.42) --
	(248.80,117.45) --
	(248.81,117.45) --
	(248.81,117.47) --
	(248.81,117.47) --
	(248.81,117.48) --
	(248.82,117.48) --
	(248.82,117.50) --
	(248.87,117.50) --
	(248.87,117.52) --
	(248.87,117.52) --
	(248.87,117.54) --
	(248.88,117.54) --
	(248.88,117.56) --
	(248.89,117.56) --
	(248.89,117.57) --
	(248.89,117.57) --
	(248.89,117.60) --
	(248.90,117.60) --
	(248.90,117.62) --
	(248.90,117.62) --
	(248.90,117.64) --
	(248.91,117.64) --
	(248.91,117.67) --
	(248.91,117.67) --
	(248.91,117.69) --
	(248.93,117.69) --
	(248.93,117.72) --
	(248.96,117.72) --
	(248.96,117.74) --
	(248.97,117.74) --
	(248.97,117.75) --
	(248.97,117.75) --
	(248.97,117.78) --
	(249.02,117.78) --
	(249.02,117.81) --
	(249.02,117.81) --
	(249.02,117.82) --
	(249.03,117.82) --
	(249.03,117.84) --
	(249.04,117.84) --
	(249.04,117.86) --
	(249.05,117.86) --
	(249.05,117.89) --
	(249.05,117.89) --
	(249.05,117.90) --
	(249.06,117.90) --
	(249.06,117.92) --
	(249.07,117.92) --
	(249.07,117.95) --
	(249.07,117.95) --
	(249.07,117.97) --
	(249.08,117.97) --
	(249.08,118.00) --
	(249.10,118.00) --
	(249.10,118.02) --
	(249.10,118.02) --
	(249.10,118.03) --
	(249.14,118.03) --
	(249.14,118.05) --
	(249.17,118.05) --
	(249.17,118.07) --
	(249.18,118.07) --
	(249.18,118.09) --
	(249.18,118.09) --
	(249.18,118.11) --
	(249.18,118.11) --
	(249.18,118.13) --
	(249.20,118.13) --
	(249.20,118.16) --
	(249.21,118.16) --
	(249.21,118.19) --
	(249.22,118.19) --
	(249.22,118.22) --
	(249.22,118.22) --
	(249.22,118.24) --
	(249.23,118.24) --
	(249.23,118.25) --
	(249.24,118.25) --
	(249.24,118.27) --
	(249.26,118.27) --
	(249.26,118.29) --
	(249.27,118.29) --
	(249.27,118.32) --
	(249.28,118.32) --
	(249.28,118.34) --
	(249.28,118.34) --
	(249.28,118.37) --
	(249.28,118.37) --
	(249.28,118.39) --
	(249.29,118.39) --
	(249.29,118.41) --
	(249.29,118.41) --
	(249.29,118.44) --
	(249.36,118.44) --
	(249.36,118.46) --
	(249.37,118.46) --
	(249.37,118.46) --
	(249.39,118.46) --
	(249.39,118.49) --
	(249.46,118.49) --
	(249.46,118.52) --
	(249.48,118.52) --
	(249.48,118.54) --
	(249.49,118.54) --
	(249.49,118.57) --
	(249.50,118.57) --
	(249.50,118.59) --
	(249.50,118.59) --
	(249.50,118.63) --
	(249.53,118.63) --
	(249.53,118.65) --
	(249.53,118.65) --
	(249.53,118.66) --
	(249.55,118.66) --
	(249.55,118.67) --
	(249.55,118.67) --
	(249.55,118.69) --
	(249.57,118.69) --
	(249.57,118.71) --
	(249.60,118.71) --
	(249.60,118.73) --
	(249.65,118.73) --
	(249.65,118.75) --
	(249.65,118.75) --
	(249.65,118.77) --
	(249.67,118.77) --
	(249.67,118.80) --
	(249.67,118.80) --
	(249.67,118.81) --
	(249.71,118.81) --
	(249.71,118.83) --
	(249.72,118.83) --
	(249.72,118.86) --
	(249.75,118.86) --
	(249.75,118.88) --
	(249.76,118.88) --
	(249.76,118.91) --
	(249.77,118.91) --
	(249.77,118.93) --
	(249.79,118.93) --
	(249.79,118.96) --
	(249.79,118.96) --
	(249.79,118.98) --
	(249.79,118.98) --
	(249.79,118.99) --
	(249.79,118.99) --
	(249.79,119.00) --
	(249.85,119.00) --
	(249.85,119.03) --
	(249.86,119.03) --
	(249.86,119.04) --
	(249.86,119.04) --
	(249.86,119.06) --
	(249.87,119.06) --
	(249.87,119.07) --
	(249.87,119.07) --
	(249.87,119.11) --
	(249.89,119.11) --
	(249.89,119.14) --
	(249.90,119.14) --
	(249.90,119.16) --
	(249.90,119.16) --
	(249.90,119.18) --
	(250.00,119.18) --
	(250.00,119.20) --
	(250.00,119.20) --
	(250.00,119.22) --
	(250.06,119.22) --
	(250.06,119.24) --
	(250.07,119.24) --
	(250.07,119.26) --
	(250.07,119.26) --
	(250.07,119.28) --
	(250.08,119.28) --
	(250.08,119.30) --
	(250.08,119.30) --
	(250.08,119.32) --
	(250.09,119.32) --
	(250.09,119.36) --
	(250.10,119.36) --
	(250.10,119.38) --
	(250.11,119.38) --
	(250.11,119.40) --
	(250.14,119.40) --
	(250.14,119.42) --
	(250.14,119.42) --
	(250.14,119.45) --
	(250.15,119.45) --
	(250.15,119.48) --
	(250.16,119.48) --
	(250.16,119.49) --
	(250.17,119.49) --
	(250.17,119.51) --
	(250.18,119.51) --
	(250.18,119.54) --
	(250.18,119.54) --
	(250.18,119.55) --
	(250.19,119.55) --
	(250.19,119.57) --
	(250.19,119.57) --
	(250.19,119.58) --
	(250.20,119.58) --
	(250.20,119.59) --
	(250.22,119.59) --
	(250.22,119.61) --
	(250.23,119.61) --
	(250.23,119.63) --
	(250.30,119.63) --
	(250.30,119.65) --
	(250.33,119.65) --
	(250.33,119.68) --
	(250.33,119.68) --
	(250.33,119.70) --
	(250.36,119.70) --
	(250.36,119.72) --
	(250.36,119.72) --
	(250.36,119.75) --
	(250.37,119.75) --
	(250.37,119.76) --
	(250.39,119.76) --
	(250.39,119.77) --
	(250.41,119.77) --
	(250.41,119.79) --
	(250.44,119.79) --
	(250.44,119.81) --
	(250.44,119.81) --
	(250.44,119.84) --
	(250.44,119.84) --
	(250.44,119.87) --
	(250.48,119.87) --
	(250.48,119.88) --
	(250.50,119.88) --
	(250.50,119.90) --
	(250.50,119.90) --
	(250.50,119.92) --
	(250.50,119.92) --
	(250.50,119.94) --
	(250.50,119.94) --
	(250.50,119.97) --
	(250.50,119.97) --
	(250.50,120.00) --
	(250.50,120.00) --
	(250.50,120.02) --
	(250.53,120.02) --
	(250.53,120.05) --
	(250.56,120.05) --
	(250.56,120.07) --
	(250.57,120.07) --
	(250.57,120.09) --
	(250.57,120.09) --
	(250.57,120.11) --
	(250.58,120.11) --
	(250.58,120.13) --
	(250.59,120.13) --
	(250.59,120.15) --
	(250.59,120.15) --
	(250.59,120.17) --
	(250.60,120.17) --
	(250.60,120.19) --
	(250.63,120.19) --
	(250.63,120.21) --
	(250.63,120.21) --
	(250.63,120.24) --
	(250.64,120.24) --
	(250.64,120.26) --
	(250.64,120.26) --
	(250.64,120.28) --
	(250.65,120.28) --
	(250.65,120.30) --
	(250.66,120.30) --
	(250.66,120.32) --
	(250.69,120.32) --
	(250.69,120.35) --
	(250.71,120.35) --
	(250.71,120.37) --
	(250.71,120.37) --
	(250.71,120.38) --
	(250.71,120.38) --
	(250.71,120.41) --
	(250.71,120.41) --
	(250.71,120.43) --
	(250.72,120.43) --
	(250.72,120.45) --
	(250.73,120.45) --
	(250.73,120.47) --
	(250.73,120.47) --
	(250.73,120.49) --
	(250.73,120.49) --
	(250.73,120.51) --
	(250.74,120.51) --
	(250.74,120.54) --
	(250.74,120.54) --
	(250.74,120.56) --
	(250.74,120.56) --
	(250.74,120.59) --
	(250.78,120.59) --
	(250.78,120.61) --
	(250.80,120.61) --
	(250.80,120.63) --
	(250.82,120.63) --
	(250.82,120.65) --
	(250.83,120.65) --
	(250.83,120.68) --
	(250.84,120.68) --
	(250.84,120.70) --
	(250.89,120.70) --
	(250.89,120.72) --
	(250.90,120.72) --
	(250.90,120.73) --
	(250.90,120.73) --
	(250.90,120.75) --
	(250.90,120.75) --
	(250.90,120.77) --
	(250.91,120.77) --
	(250.91,120.79) --
	(250.93,120.79) --
	(250.93,120.81) --
	(250.95,120.81) --
	(250.95,120.84) --
	(250.96,120.84) --
	(250.96,120.87) --
	(250.96,120.87) --
	(250.96,120.88) --
	(250.97,120.88) --
	(250.97,120.91) --
	(250.98,120.91) --
	(250.98,120.93) --
	(250.99,120.93) --
	(250.99,120.94) --
	(251.00,120.94) --
	(251.00,120.96) --
	(251.00,120.96) --
	(251.00,120.98) --
	(251.01,120.98) --
	(251.01,121.01) --
	(251.01,121.01) --
	(251.01,121.03) --
	(251.03,121.03) --
	(251.03,121.05) --
	(251.05,121.05) --
	(251.05,121.08) --
	(251.05,121.08) --
	(251.05,121.11) --
	(251.05,121.11) --
	(251.05,121.13) --
	(251.08,121.13) --
	(251.08,121.15) --
	(251.10,121.15) --
	(251.10,121.18) --
	(251.11,121.18) --
	(251.11,121.19) --
	(251.12,121.19) --
	(251.12,121.21) --
	(251.13,121.21) --
	(251.13,121.23) --
	(251.13,121.23) --
	(251.13,121.26) --
	(251.16,121.26) --
	(251.16,121.28) --
	(251.19,121.28) --
	(251.19,121.29) --
	(251.21,121.29) --
	(251.21,121.31) --
	(251.21,121.31) --
	(251.21,121.34) --
	(251.21,121.34) --
	(251.21,121.37) --
	(251.26,121.37) --
	(251.26,121.40) --
	(251.26,121.40) --
	(251.26,121.42) --
	(251.27,121.42) --
	(251.27,121.44) --
	(251.27,121.44) --
	(251.27,121.47) --
	(251.28,121.47) --
	(251.28,121.50) --
	(251.29,121.50) --
	(251.29,121.51) --
	(251.30,121.51) --
	(251.30,121.52) --
	(251.31,121.52) --
	(251.31,121.54) --
	(251.31,121.54) --
	(251.31,121.56) --
	(251.32,121.56) --
	(251.32,121.58) --
	(251.33,121.58) --
	(251.33,121.61) --
	(251.34,121.61) --
	(251.34,121.62) --
	(251.34,121.62) --
	(251.34,121.65) --
	(251.34,121.65) --
	(251.34,121.67) --
	(251.37,121.67) --
	(251.37,121.69) --
	(251.38,121.69) --
	(251.38,121.72) --
	(251.38,121.72) --
	(251.38,121.74) --
	(251.41,121.74) --
	(251.41,121.76) --
	(251.45,121.76) --
	(251.45,121.79) --
	(251.46,121.79) --
	(251.46,121.81) --
	(251.48,121.81) --
	(251.48,121.82) --
	(251.49,121.82) --
	(251.49,121.85) --
	(251.50,121.85) --
	(251.50,121.86) --
	(251.50,121.86) --
	(251.50,121.89) --
	(251.50,121.89) --
	(251.50,121.92) --
	(251.53,121.92) --
	(251.53,121.95) --
	(251.54,121.95) --
	(251.54,121.97) --
	(251.58,121.97) --
	(251.58,121.99) --
	(251.60,121.99) --
	(251.60,122.01) --
	(251.60,122.01) --
	(251.60,122.03) --
	(251.61,122.03) --
	(251.61,122.06) --
	(251.64,122.06) --
	(251.64,122.09) --
	(251.64,122.09) --
	(251.64,122.10) --
	(251.65,122.10) --
	(251.65,122.12) --
	(251.67,122.12) --
	(251.67,122.15) --
	(251.70,122.15) --
	(251.70,122.17) --
	(251.70,122.17) --
	(251.70,122.19) --
	(251.70,122.19) --
	(251.70,122.21) --
	(251.71,122.21) --
	(251.71,122.23) --
	(251.72,122.23) --
	(251.72,122.25) --
	(251.74,122.25) --
	(251.74,122.28) --
	(251.77,122.28) --
	(251.77,122.30) --
	(251.78,122.30) --
	(251.78,122.32) --
	(251.78,122.32) --
	(251.78,122.34) --
	(251.78,122.34) --
	(251.78,122.37) --
	(251.79,122.37) --
	(251.79,122.39) --
	(251.80,122.39) --
	(251.80,122.41) --
	(251.81,122.41) --
	(251.81,122.43) --
	(251.82,122.43) --
	(251.82,122.45) --
	(251.86,122.45) --
	(251.86,122.46) --
	(251.86,122.46) --
	(251.86,122.49) --
	(251.89,122.49) --
	(251.89,122.52) --
	(251.91,122.52) --
	(251.91,122.53) --
	(251.91,122.53) --
	(251.91,122.54) --
	(251.92,122.54) --
	(251.92,122.57) --
	(251.97,122.57) --
	(251.97,122.59) --
	(252.00,122.59) --
	(252.00,122.61) --
	(252.01,122.61) --
	(252.01,122.64) --
	(252.02,122.64) --
	(252.02,122.66) --
	(252.03,122.66) --
	(252.03,122.69) --
	(252.06,122.69) --
	(252.06,122.72) --
	(252.07,122.72) --
	(252.07,122.73) --
	(252.11,122.73) --
	(252.11,122.74) --
	(252.11,122.74) --
	(252.11,122.77) --
	(252.13,122.77) --
	(252.13,122.78) --
	(252.18,122.78) --
	(252.18,122.79) --
	(252.19,122.79) --
	(252.19,122.82) --
	(252.21,122.82) --
	(252.21,122.83) --
	(252.24,122.83) --
	(252.24,122.85) --
	(252.25,122.85) --
	(252.25,122.87) --
	(252.26,122.87) --
	(252.26,122.89) --
	(252.28,122.89) --
	(252.28,122.91) --
	(252.34,122.91) --
	(252.34,122.93) --
	(252.34,122.93) --
	(252.34,122.95) --
	(252.35,122.95) --
	(252.35,122.98) --
	(252.38,122.98) --
	(252.38,123.00) --
	(252.39,123.00) --
	(252.39,123.02) --
	(252.40,123.02) --
	(252.40,123.05) --
	(252.41,123.05) --
	(252.41,123.07) --
	(252.41,123.07) --
	(252.41,123.08) --
	(252.42,123.08) --
	(252.42,123.11) --
	(252.43,123.11) --
	(252.43,123.12) --
	(252.45,123.12) --
	(252.45,123.14) --
	(252.46,123.14) --
	(252.46,123.16) --
	(252.48,123.16) --
	(252.48,123.18) --
	(252.50,123.18) --
	(252.50,123.21) --
	(252.51,123.21) --
	(252.51,123.22) --
	(252.52,123.22) --
	(252.52,123.25) --
	(252.59,123.25) --
	(252.59,123.27) --
	(252.61,123.27) --
	(252.61,123.29) --
	(252.61,123.29) --
	(252.61,123.31) --
	(252.61,123.31) --
	(252.61,123.34) --
	(252.62,123.34) --
	(252.62,123.35) --
	(252.64,123.35) --
	(252.64,123.38) --
	(252.65,123.38) --
	(252.65,123.39) --
	(252.66,123.39) --
	(252.66,123.42) --
	(252.68,123.42) --
	(252.68,123.43) --
	(252.69,123.43) --
	(252.69,123.45) --
	(252.71,123.45) --
	(252.71,123.48) --
	(252.72,123.48) --
	(252.72,123.50) --
	(252.73,123.50) --
	(252.73,123.51) --
	(252.74,123.51) --
	(252.74,123.53) --
	(252.75,123.53) --
	(252.75,123.55) --
	(252.75,123.55) --
	(252.75,123.57) --
	(252.80,123.57) --
	(252.80,123.59) --
	(252.81,123.59) --
	(252.81,123.62) --
	(252.82,123.62) --
	(252.82,123.63) --
	(252.82,123.63) --
	(252.82,123.66) --
	(252.83,123.66) --
	(252.83,123.68) --
	(252.84,123.68) --
	(252.84,123.70) --
	(252.85,123.70) --
	(252.85,123.73) --
	(252.85,123.73) --
	(252.85,123.74) --
	(252.86,123.74) --
	(252.86,123.76) --
	(252.87,123.76) --
	(252.87,123.78) --
	(252.91,123.78) --
	(252.91,123.79) --
	(252.93,123.79) --
	(252.93,123.81) --
	(252.94,123.81) --
	(252.94,123.84) --
	(252.95,123.84) --
	(252.95,123.87) --
	(252.97,123.87) --
	(252.97,123.89) --
	(253.00,123.89) --
	(253.00,123.92) --
	(253.02,123.92) --
	(253.02,123.94) --
	(253.03,123.94) --
	(253.03,123.95) --
	(253.04,123.95) --
	(253.04,123.97) --
	(253.08,123.97) --
	(253.08,124.00) --
	(253.11,124.00) --
	(253.11,124.02) --
	(253.12,124.02) --
	(253.12,124.04) --
	(253.13,124.04) --
	(253.13,124.05) --
	(253.13,124.05) --
	(253.13,124.06) --
	(253.15,124.06) --
	(253.15,124.07) --
	(253.16,124.07) --
	(253.16,124.10) --
	(253.16,124.10) --
	(253.16,124.12) --
	(253.17,124.12) --
	(253.17,124.14) --
	(253.19,124.14) --
	(253.19,124.17) --
	(253.21,124.17) --
	(253.21,124.19) --
	(253.21,124.19) --
	(253.21,124.20) --
	(253.24,124.20) --
	(253.24,124.22) --
	(253.25,124.22) --
	(253.25,124.23) --
	(253.26,124.23) --
	(253.26,124.26) --
	(253.28,124.26) --
	(253.28,124.28) --
	(253.28,124.28) --
	(253.28,124.30) --
	(253.30,124.30) --
	(253.30,124.32) --
	(253.30,124.32) --
	(253.30,124.33) --
	(253.30,124.33) --
	(253.30,124.34) --
	(253.32,124.34) --
	(253.32,124.37) --
	(253.32,124.37) --
	(253.32,124.38) --
	(253.33,124.38) --
	(253.33,124.39) --
	(253.34,124.39) --
	(253.34,124.41) --
	(253.36,124.41) --
	(253.36,124.43) --
	(253.36,124.43) --
	(253.36,124.44) --
	(253.40,124.44) --
	(253.40,124.45) --
	(253.41,124.45) --
	(253.41,124.47) --
	(253.43,124.47) --
	(253.43,124.48) --
	(253.46,124.48) --
	(253.46,124.49) --
	(253.48,124.49) --
	(253.48,124.51) --
	(253.51,124.51) --
	(253.51,124.54) --
	(253.51,124.54) --
	(253.51,124.55) --
	(253.58,124.55) --
	(253.58,124.57) --
	(253.61,124.57) --
	(253.61,124.59) --
	(253.62,124.59) --
	(253.62,124.62) --
	(253.62,124.62) --
	(253.62,124.63) --
	(253.64,124.63) --
	(253.64,124.65) --
	(253.65,124.65) --
	(253.65,124.68) --
	(253.65,124.68) --
	(253.65,124.70) --
	(253.66,124.70) --
	(253.66,124.72) --
	(253.69,124.72) --
	(253.69,124.74) --
	(253.69,124.74) --
	(253.69,124.76) --
	(253.70,124.76) --
	(253.70,124.78) --
	(253.70,124.78) --
	(253.70,124.80) --
	(253.73,124.80) --
	(253.73,124.82) --
	(253.74,124.82) --
	(253.74,124.84) --
	(253.78,124.84) --
	(253.78,124.87) --
	(253.79,124.87) --
	(253.79,124.89) --
	(253.79,124.89) --
	(253.79,124.92) --
	(253.79,124.92) --
	(253.79,124.95) --
	(253.86,124.95) --
	(253.86,124.96) --
	(253.88,124.96) --
	(253.88,124.98) --
	(253.88,124.98) --
	(253.88,125.00) --
	(253.91,125.00) --
	(253.91,125.01) --
	(253.93,125.01) --
	(253.93,125.04) --
	(253.96,125.04) --
	(253.96,125.05) --
	(253.98,125.05) --
	(253.98,125.06) --
	(254.06,125.06) --
	(254.06,125.07) --
	(254.10,125.07) --
	(254.10,125.10) --
	(254.12,125.10) --
	(254.12,125.12) --
	(254.13,125.12) --
	(254.13,125.13) --
	(254.13,125.13) --
	(254.13,125.16) --
	(254.15,125.16) --
	(254.15,125.18) --
	(254.19,125.18) --
	(254.19,125.20) --
	(254.20,125.20) --
	(254.20,125.22) --
	(254.21,125.22) --
	(254.21,125.24) --
	(254.21,125.24) --
	(254.21,125.26) --
	(254.24,125.26) --
	(254.24,125.28) --
	(254.25,125.28) --
	(254.25,125.30) --
	(254.26,125.30) --
	(254.26,125.32) --
	(254.28,125.32) --
	(254.28,125.34) --
	(254.30,125.34) --
	(254.30,125.36) --
	(254.31,125.36) --
	(254.31,125.38) --
	(254.31,125.38) --
	(254.31,125.40) --
	(254.32,125.40) --
	(254.32,125.43) --
	(254.36,125.43) --
	(254.36,125.46) --
	(254.36,125.46) --
	(254.36,125.47) --
	(254.37,125.47) --
	(254.37,125.49) --
	(254.40,125.49) --
	(254.40,125.51) --
	(254.47,125.51) --
	(254.47,125.52) --
	(254.50,125.52) --
	(254.50,125.54) --
	(254.51,125.54) --
	(254.51,125.56) --
	(254.53,125.56) --
	(254.53,125.58) --
	(254.55,125.58) --
	(254.55,125.60) --
	(254.57,125.60) --
	(254.57,125.63) --
	(254.57,125.63) --
	(254.57,125.64) --
	(254.58,125.64) --
	(254.58,125.66) --
	(254.59,125.66) --
	(254.59,125.68) --
	(254.59,125.68) --
	(254.59,125.71) --
	(254.60,125.71) --
	(254.60,125.73) --
	(254.60,125.73) --
	(254.60,125.76) --
	(254.63,125.76) --
	(254.63,125.77) --
	(254.64,125.77) --
	(254.64,125.79) --
	(254.64,125.79) --
	(254.64,125.82) --
	(254.66,125.82) --
	(254.66,125.83) --
	(254.67,125.83) --
	(254.67,125.85) --
	(254.71,125.85) --
	(254.71,125.88) --
	(254.72,125.88) --
	(254.72,125.90) --
	(254.75,125.90) --
	(254.75,125.91) --
	(254.76,125.91) --
	(254.76,125.93) --
	(254.77,125.93) --
	(254.77,125.95) --
	(254.77,125.95) --
	(254.77,125.98) --
	(254.79,125.98) --
	(254.79,126.00) --
	(254.79,126.00) --
	(254.79,126.02) --
	(254.79,126.02) --
	(254.79,126.04) --
	(254.81,126.04) --
	(254.81,126.06) --
	(254.84,126.06) --
	(254.84,126.08) --
	(254.84,126.08) --
	(254.84,126.09) --
	(254.85,126.09) --
	(254.85,126.12) --
	(254.88,126.12) --
	(254.88,126.14) --
	(254.89,126.14) --
	(254.89,126.15) --
	(254.89,126.15) --
	(254.89,126.17) --
	(254.92,126.17) --
	(254.92,126.19) --
	(254.92,126.19) --
	(254.92,126.21) --
	(254.94,126.21) --
	(254.94,126.23) --
	(254.97,126.23) --
	(254.97,126.26) --
	(254.99,126.26) --
	(254.99,126.28) --
	(254.99,126.28) --
	(254.99,126.30) --
	(255.00,126.30) --
	(255.00,126.32) --
	(255.00,126.32) --
	(255.00,126.35) --
	(255.01,126.35) --
	(255.01,126.37) --
	(255.02,126.37) --
	(255.02,126.40) --
	(255.05,126.40) --
	(255.05,126.42) --
	(255.17,126.42) --
	(255.17,126.44) --
	(255.17,126.44) --
	(255.17,126.46) --
	(255.18,126.46) --
	(255.18,126.47) --
	(255.25,126.47) --
	(255.25,126.49) --
	(255.27,126.49) --
	(255.27,126.51) --
	(255.27,126.51) --
	(255.27,126.54) --
	(255.29,126.54) --
	(255.29,126.57) --
	(255.30,126.57) --
	(255.30,126.58) --
	(255.32,126.58) --
	(255.32,126.60) --
	(255.35,126.60) --
	(255.35,126.62) --
	(255.38,126.62) --
	(255.38,126.63) --
	(255.38,126.63) --
	(255.38,126.65) --
	(255.38,126.65) --
	(255.38,126.67) --
	(255.38,126.67) --
	(255.38,126.68) --
	(255.40,126.68) --
	(255.40,126.70) --
	(255.43,126.70) --
	(255.43,126.72) --
	(255.44,126.72) --
	(255.44,126.75) --
	(255.44,126.75) --
	(255.44,126.76) --
	(255.46,126.76) --
	(255.46,126.79) --
	(255.49,126.79) --
	(255.49,126.80) --
	(255.51,126.80) --
	(255.51,126.82) --
	(255.55,126.82) --
	(255.55,126.84) --
	(255.59,126.84) --
	(255.59,126.86) --
	(255.60,126.86) --
	(255.60,126.88) --
	(255.62,126.88) --
	(255.62,126.89) --
	(255.62,126.89) --
	(255.62,126.92) --
	(255.64,126.92) --
	(255.64,126.93) --
	(255.69,126.93) --
	(255.69,126.94) --
	(255.82,126.94) --
	(255.82,126.96) --
	(255.83,126.96) --
	(255.83,126.97) --
	(255.85,126.97) --
	(255.85,127.00) --
	(255.85,127.00) --
	(255.85,127.03) --
	(255.86,127.03) --
	(255.86,127.07) --
	(255.88,127.07) --
	(255.88,127.07) --
	(255.90,127.07) --
	(255.90,127.09) --
	(255.91,127.09) --
	(255.91,127.10) --
	(255.92,127.10) --
	(255.92,127.12) --
	(255.93,127.12) --
	(255.93,127.14) --
	(255.98,127.14) --
	(255.98,127.16) --
	(255.98,127.16) --
	(255.98,127.18) --
	(255.98,127.18) --
	(255.98,127.21) --
	(255.98,127.21) --
	(255.98,127.24) --
	(255.98,127.24) --
	(255.98,127.26) --
	(256.00,127.26) --
	(256.00,127.28) --
	(256.01,127.28) --
	(256.01,127.31) --
	(256.04,127.31) --
	(256.04,127.34) --
	(256.13,127.34) --
	(256.13,127.35) --
	(256.14,127.35) --
	(256.14,127.37) --
	(256.14,127.37) --
	(256.14,127.39) --
	(256.15,127.39) --
	(256.15,127.41) --
	(256.16,127.41) --
	(256.16,127.42) --
	(256.16,127.42) --
	(256.16,127.45) --
	(256.17,127.45) --
	(256.17,127.47) --
	(256.19,127.47) --
	(256.19,127.49) --
	(256.20,127.49) --
	(256.20,127.51) --
	(256.22,127.51) --
	(256.22,127.54) --
	(256.26,127.54) --
	(256.26,127.55) --
	(256.27,127.55) --
	(256.27,127.56) --
	(256.27,127.56) --
	(256.27,127.58) --
	(256.30,127.58) --
	(256.30,127.60) --
	(256.38,127.60) --
	(256.38,127.62) --
	(256.41,127.62) --
	(256.41,127.65) --
	(256.42,127.65) --
	(256.42,127.67) --
	(256.45,127.67) --
	(256.45,127.69) --
	(256.45,127.69) --
	(256.45,127.70) --
	(256.48,127.70) --
	(256.48,127.72) --
	(256.51,127.72) --
	(256.51,127.74) --
	(256.55,127.74) --
	(256.55,127.76) --
	(256.58,127.76) --
	(256.58,127.78) --
	(256.58,127.78) --
	(256.58,127.80) --
	(256.60,127.80) --
	(256.60,127.81) --
	(256.61,127.81) --
	(256.61,127.83) --
	(256.68,127.83) --
	(256.68,127.85) --
	(256.68,127.85) --
	(256.68,127.88) --
	(256.69,127.88) --
	(256.69,127.90) --
	(256.76,127.90) --
	(256.76,127.92) --
	(256.77,127.92) --
	(256.77,127.94) --
	(256.77,127.94) --
	(256.77,127.96) --
	(256.84,127.96) --
	(256.84,127.98) --
	(256.84,127.98) --
	(256.84,128.00) --
	(256.92,128.00) --
	(256.92,128.02) --
	(256.99,128.02) --
	(256.99,128.05) --
	(257.03,128.05) --
	(257.03,128.07) --
	(257.05,128.07) --
	(257.05,128.08) --
	(257.07,128.08) --
	(257.07,128.08) --
	(257.13,128.08) --
	(257.13,128.10) --
	(257.18,128.10) --
	(257.18,128.11) --
	(257.20,128.11) --
	(257.20,128.13) --
	(257.21,128.13) --
	(257.21,128.15) --
	(257.23,128.15) --
	(257.23,128.17) --
	(257.25,128.17) --
	(257.25,128.19) --
	(257.25,128.19) --
	(257.25,128.22) --
	(257.26,128.22) --
	(257.26,128.23) --
	(257.31,128.23) --
	(257.31,128.25) --
	(257.34,128.25) --
	(257.34,128.26) --
	(257.40,128.26) --
	(257.40,128.28) --
	(257.42,128.28) --
	(257.42,128.31) --
	(257.42,128.31) --
	(257.42,128.32) --
	(257.45,128.32) --
	(257.45,128.33) --
	(257.49,128.33) --
	(257.49,128.35) --
	(257.49,128.35) --
	(257.49,128.37) --
	(257.52,128.37) --
	(257.52,128.39) --
	(257.54,128.39) --
	(257.54,128.41) --
	(257.54,128.41) --
	(257.54,128.43) --
	(257.64,128.43) --
	(257.64,128.44) --
	(257.64,128.44) --
	(257.64,128.46) --
	(257.66,128.46) --
	(257.66,128.48) --
	(257.71,128.48) --
	(257.71,128.50) --
	(257.73,128.50) --
	(257.73,128.52) --
	(257.75,128.52) --
	(257.75,128.55) --
	(257.78,128.55) --
	(257.78,128.56) --
	(257.82,128.56) --
	(257.82,128.58) --
	(257.83,128.58) --
	(257.83,128.60) --
	(257.85,128.60) --
	(257.85,128.62) --
	(257.88,128.62) --
	(257.88,128.64) --
	(257.93,128.64) --
	(257.93,128.65) --
	(257.95,128.65) --
	(257.95,128.67) --
	(257.96,128.67) --
	(257.96,128.69) --
	(257.98,128.69) --
	(257.98,128.71) --
	(257.98,128.71) --
	(257.98,128.73) --
	(258.06,128.73) --
	(258.06,128.75) --
	(258.08,128.75) --
	(258.08,128.78) --
	(258.09,128.78) --
	(258.09,128.80) --
	(258.09,128.80) --
	(258.09,128.82) --
	(258.09,128.82) --
	(258.09,128.83) --
	(258.12,128.83) --
	(258.12,128.85) --
	(258.13,128.85) --
	(258.13,128.86) --
	(258.13,128.86) --
	(258.13,128.88) --
	(258.14,128.88) --
	(258.14,128.91) --
	(258.29,128.91) --
	(258.29,128.93) --
	(258.30,128.93) --
	(258.30,128.95) --
	(258.31,128.95) --
	(258.31,128.97) --
	(258.34,128.97) --
	(258.34,128.98) --
	(258.36,128.98) --
	(258.36,129.00) --
	(258.37,129.00) --
	(258.37,129.02) --
	(258.38,129.02) --
	(258.38,129.04) --
	(258.39,129.04) --
	(258.39,129.06) --
	(258.40,129.06) --
	(258.40,129.08) --
	(258.40,129.08) --
	(258.40,129.09) --
	(258.40,129.09) --
	(258.40,129.11) --
	(258.40,129.11) --
	(258.40,129.12) --
	(258.58,129.12) --
	(258.58,129.14) --
	(258.61,129.14) --
	(258.61,129.16) --
	(258.61,129.16) --
	(258.61,129.17) --
	(258.61,129.17) --
	(258.61,129.20) --
	(258.69,129.20) --
	(258.69,129.22) --
	(258.78,129.22) --
	(258.78,129.24) --
	(258.80,129.24) --
	(258.80,129.25) --
	(258.82,129.25) --
	(258.82,129.28) --
	(258.91,129.28) --
	(258.91,129.30) --
	(258.92,129.30) --
	(258.92,129.31) --
	(258.93,129.31) --
	(258.93,129.33) --
	(258.94,129.33) --
	(258.94,129.35) --
	(258.95,129.35) --
	(258.95,129.37) --
	(258.97,129.37) --
	(258.97,129.39) --
	(259.03,129.39) --
	(259.03,129.41) --
	(259.04,129.41) --
	(259.04,129.44) --
	(259.04,129.44) --
	(259.04,129.46) --
	(259.12,129.46) --
	(259.12,129.48) --
	(259.13,129.48) --
	(259.13,129.49) --
	(259.16,129.49) --
	(259.16,129.51) --
	(259.16,129.51) --
	(259.16,129.54) --
	(259.19,129.54) --
	(259.19,129.55) --
	(259.21,129.55) --
	(259.21,129.57) --
	(259.28,129.57) --
	(259.28,129.60) --
	(259.30,129.60) --
	(259.30,129.61) --
	(259.32,129.61) --
	(259.32,129.62) --
	(259.34,129.62) --
	(259.34,129.64) --
	(259.38,129.64) --
	(259.38,129.66) --
	(259.38,129.66) --
	(259.38,129.68) --
	(259.39,129.68) --
	(259.39,129.69) --
	(259.40,129.69) --
	(259.40,129.70) --
	(259.57,129.70) --
	(259.57,129.72) --
	(259.82,129.72) --
	(259.82,129.75) --
	(259.84,129.75) --
	(259.84,129.76) --
	(259.88,129.76) --
	(259.88,129.77) --
	(259.91,129.77) --
	(259.91,129.78) --
	(259.93,129.78) --
	(259.93,129.80) --
	(259.95,129.80) --
	(259.95,129.83) --
	(259.96,129.83) --
	(259.96,129.85) --
	(260.05,129.85) --
	(260.05,129.87) --
	(260.17,129.87) --
	(260.17,129.89) --
	(260.24,129.89) --
	(260.24,129.90) --
	(260.32,129.90) --
	(260.32,129.92) --
	(260.37,129.92) --
	(260.37,129.94) --
	(260.37,129.94) --
	(260.37,129.96) --
	(260.42,129.96) --
	(260.42,129.99) --
	(260.62,129.99) --
	(260.62,130.00) --
	(260.63,130.00) --
	(260.63,130.03) --
	(260.68,130.03) --
	(260.68,130.04) --
	(260.69,130.04) --
	(260.69,130.06) --
	(260.84,130.06) --
	(260.84,130.07) --
	(260.84,130.07) --
	(260.84,130.09) --
	(260.94,130.09) --
	(260.94,130.11) --
	(260.97,130.11) --
	(260.97,130.14) --
	(260.98,130.14) --
	(260.98,130.16) --
	(261.09,130.16) --
	(261.09,130.17) --
	(261.14,130.17) --
	(261.14,130.19) --
	(261.19,130.19) --
	(261.19,130.21) --
	(261.22,130.21) --
	(261.22,130.23) --
	(261.22,130.23) --
	(261.22,130.24) --
	(261.24,130.24) --
	(261.24,130.25) --
	(261.26,130.25) --
	(261.26,130.28) --
	(261.30,130.28) --
	(261.30,130.29) --
	(261.31,130.29) --
	(261.31,130.32) --
	(261.37,130.32) --
	(261.37,130.34) --
	(261.38,130.34) --
	(261.38,130.36) --
	(261.59,130.36) --
	(261.59,130.39) --
	(261.60,130.39) --
	(261.60,130.40) --
	(261.61,130.40) --
	(261.61,130.41) --
	(261.63,130.41) --
	(261.63,130.44) --
	(261.80,130.44) --
	(261.80,130.46) --
	(261.83,130.46) --
	(261.83,130.48) --
	(261.88,130.48) --
	(261.88,130.49) --
	(261.89,130.49) --
	(261.89,130.51) --
	(261.90,130.51) --
	(261.90,130.52) --
	(261.92,130.52) --
	(261.92,130.54) --
	(261.98,130.54) --
	(261.98,130.56) --
	(262.13,130.56) --
	(262.13,130.57) --
	(262.42,130.57) --
	(262.42,130.58) --
	(262.43,130.58) --
	(262.43,130.60) --
	(262.43,130.60) --
	(262.43,130.61) --
	(262.50,130.61) --
	(262.50,130.63) --
	(262.52,130.63) --
	(262.52,130.65) --
	(262.53,130.65) --
	(262.53,130.66) --
	(262.56,130.66) --
	(262.56,130.68) --
	(262.66,130.68) --
	(262.66,130.70) --
	(262.76,130.70) --
	(262.76,130.73) --
	(262.81,130.73) --
	(262.81,130.75) --
	(262.86,130.75) --
	(262.86,130.77) --
	(262.90,130.77) --
	(262.90,130.79) --
	(262.92,130.79) --
	(262.92,130.80) --
	(262.93,130.80) --
	(262.93,130.82) --
	(262.97,130.82) --
	(262.97,130.83) --
	(263.06,130.83) --
	(263.06,130.84) --
	(263.12,130.84) --
	(263.12,130.85) --
	(263.13,130.85) --
	(263.13,130.87) --
	(263.16,130.87) --
	(263.16,130.89) --
	(263.17,130.89) --
	(263.17,130.90) --
	(263.26,130.90) --
	(263.26,130.92) --
	(263.27,130.92) --
	(263.27,130.93) --
	(263.57,130.93) --
	(263.57,130.94) --
	(263.65,130.94) --
	(263.65,130.96) --
	(263.94,130.96) --
	(263.94,130.97) --
	(264.24,130.97) --
	(264.24,130.99) --
	(264.26,130.99) --
	(264.26,131.00) --
	(264.29,131.00) --
	(264.29,131.02) --
	(264.44,131.02) --
	(264.44,131.04) --
	(264.55,131.04) --
	(264.55,131.05) --
	(264.62,131.05) --
	(264.62,131.06) --
	(264.69,131.06) --
	(264.69,131.08) --
	(264.70,131.08) --
	(264.70,131.10) --
	(264.74,131.10) --
	(264.74,131.13) --
	(264.76,131.13) --
	(264.76,131.14) --
	(264.79,131.14) --
	(264.79,131.16) --
	(264.90,131.16) --
	(264.90,131.17) --
	(264.90,131.17) --
	(264.90,131.19) --
	(265.01,131.19) --
	(265.01,131.20) --
	(265.12,131.20) --
	(265.12,131.22) --
	(265.29,131.22) --
	(265.29,131.23) --
	(265.36,131.23) --
	(265.36,131.25) --
	(265.47,131.25) --
	(265.47,131.26) --
	(265.48,131.26) --
	(265.48,131.28) --
	(265.54,131.28) --
	(265.54,131.30) --
	(265.54,131.30) --
	(265.54,131.32) --
	(265.58,131.32) --
	(265.58,131.33) --
	(265.69,131.33) --
	(265.69,131.35) --
	(265.73,131.35) --
	(265.73,131.37) --
	(265.80,131.37) --
	(265.80,131.38) --
	(265.81,131.38) --
	(265.81,131.39) --
	(265.85,131.39) --
	(265.85,131.41) --
	(265.97,131.41) --
	(265.97,131.43) --
	(265.97,131.43) --
	(265.97,131.45) --
	(266.16,131.45) --
	(266.16,131.47) --
	(266.22,131.47) --
	(266.22,131.48) --
	(266.25,131.48) --
	(266.25,131.50) --
	(266.95,131.50) --
	(266.95,131.51) --
	(267.16,131.51) --
	(267.16,131.53) --
	(267.25,131.53) --
	(267.25,131.54) --
	(267.39,131.54) --
	(267.39,131.56) --
	(267.52,131.56) --
	(267.52,131.58) --
	(268.08,131.58) --
	(268.08,131.60) --
	(268.25,131.60) --
	(268.25,131.61) --
	(268.29,131.61) --
	(268.29,131.62) --
	(268.53,131.62) --
	(268.53,131.64) --
	(268.72,131.64) --
	(268.72,131.65) --
	(268.86,131.65) --
	(268.86,131.66) --
	(269.06,131.66) --
	(269.06,131.69) --
	(269.52,131.69) --
	(269.52,131.69) --
	(269.94,131.69) --
	(269.94,131.71) --
	(270.09,131.71) --
	(270.09,131.73) --
	(270.15,131.73) --
	(270.15,131.75) --
	(270.31,131.75) --
	(270.31,131.76) --
	(270.43,131.76) --
	(270.43,131.77) --
	(270.59,131.77) --
	(270.59,131.79) --
	(271.10,131.79) --
	(271.10,131.81) --
	(271.47,131.81) --
	(271.47,131.82) --
	(271.63,131.82) --
	(271.63,131.84) --
	(272.26,131.84) --
	(272.26,131.86) --
	(272.35,131.86) --
	(272.35,131.87) --
	(273.36,131.87) --
	(273.36,131.87) --
	(273.73,131.87) --
	(273.73,131.88) --
	(274.17,131.88) --
	(274.17,131.90) --
	(274.58,131.90) --
	(274.58,131.92) --
	(274.64,131.92) --
	(274.64,131.93) --
	(278.97,131.93) --
	(278.97,131.94) --
	(283.15,131.94) --
	(283.15,131.94);
\definecolor{drawColor}{RGB}{250,35,7}

\path[draw=drawColor,line width= 0.6pt,line join=round] (191.17, 48.32) --
	(195.35, 48.32) --
	(195.35, 48.33) --
	(199.12, 48.33) --
	(199.12, 48.33) --
	(201.46, 48.33) --
	(201.46, 48.34) --
	(202.02, 48.34) --
	(202.02, 48.35) --
	(203.30, 48.35) --
	(203.30, 48.35) --
	(203.96, 48.35) --
	(203.96, 48.36) --
	(205.08, 48.36) --
	(205.08, 48.37) --
	(205.08, 48.37) --
	(205.08, 48.38) --
	(205.33, 48.38) --
	(205.33, 48.39) --
	(205.61, 48.39) --
	(205.61, 48.41) --
	(205.81, 48.41) --
	(205.81, 48.42) --
	(206.00, 48.42) --
	(206.00, 48.42) --
	(206.13, 48.42) --
	(206.13, 48.43) --
	(206.16, 48.43) --
	(206.16, 48.44) --
	(206.24, 48.44) --
	(206.24, 48.44) --
	(206.27, 48.44) --
	(206.27, 48.45) --
	(206.37, 48.45) --
	(206.37, 48.46) --
	(206.54, 48.46) --
	(206.54, 48.47) --
	(206.61, 48.47) --
	(206.61, 48.48) --
	(206.62, 48.48) --
	(206.62, 48.49) --
	(207.01, 48.49) --
	(207.01, 48.51) --
	(207.39, 48.51) --
	(207.39, 48.51) --
	(207.68, 48.51) --
	(207.68, 48.52) --
	(207.74, 48.52) --
	(207.74, 48.53) --
	(207.93, 48.53) --
	(207.93, 48.55) --
	(207.97, 48.55) --
	(207.97, 48.55) --
	(208.15, 48.55) --
	(208.15, 48.57) --
	(208.33, 48.57) --
	(208.33, 48.59) --
	(209.00, 48.59) --
	(209.00, 48.59) --
	(209.06, 48.59) --
	(209.06, 48.61) --
	(209.21, 48.61) --
	(209.21, 48.62) --
	(209.56, 48.62) --
	(209.56, 48.63) --
	(209.74, 48.63) --
	(209.74, 48.63) --
	(209.84, 48.63) --
	(209.84, 48.65) --
	(210.15, 48.65) --
	(210.15, 48.67) --
	(210.19, 48.67) --
	(210.19, 48.67) --
	(210.51, 48.67) --
	(210.51, 48.68) --
	(210.73, 48.68) --
	(210.73, 48.70) --
	(210.80, 48.70) --
	(210.80, 48.70) --
	(210.88, 48.70) --
	(210.88, 48.73) --
	(211.06, 48.73) --
	(211.06, 48.73) --
	(211.16, 48.73) --
	(211.16, 48.73) --
	(211.23, 48.73) --
	(211.23, 48.74) --
	(211.27, 48.74) --
	(211.27, 48.75) --
	(211.32, 48.75) --
	(211.32, 48.75) --
	(211.33, 48.75) --
	(211.33, 48.76) --
	(211.39, 48.76) --
	(211.39, 48.77) --
	(211.43, 48.77) --
	(211.43, 48.79) --
	(211.49, 48.79) --
	(211.49, 48.80) --
	(211.79, 48.80) --
	(211.79, 48.82) --
	(211.81, 48.82) --
	(211.81, 48.85) --
	(212.02, 48.85) --
	(212.02, 48.86) --
	(212.03, 48.86) --
	(212.03, 48.87) --
	(212.05, 48.87) --
	(212.05, 48.89) --
	(212.10, 48.89) --
	(212.10, 48.91) --
	(212.21, 48.91) --
	(212.21, 48.92) --
	(212.37, 48.92) --
	(212.37, 48.94) --
	(212.52, 48.94) --
	(212.52, 48.96) --
	(212.53, 48.96) --
	(212.53, 48.98) --
	(212.53, 48.98) --
	(212.53, 48.99) --
	(212.77, 48.99) --
	(212.77, 49.00) --
	(212.80, 49.00) --
	(212.80, 49.02) --
	(212.91, 49.02) --
	(212.91, 49.03) --
	(212.92, 49.03) --
	(212.92, 49.05) --
	(213.04, 49.05) --
	(213.04, 49.05) --
	(213.09, 49.05) --
	(213.09, 49.06) --
	(213.10, 49.06) --
	(213.10, 49.07) --
	(213.14, 49.07) --
	(213.14, 49.08) --
	(213.15, 49.08) --
	(213.15, 49.11) --
	(213.34, 49.11) --
	(213.34, 49.11) --
	(213.34, 49.11) --
	(213.34, 49.12) --
	(213.38, 49.12) --
	(213.38, 49.12) --
	(213.41, 49.12) --
	(213.41, 49.14) --
	(213.50, 49.14) --
	(213.50, 49.15) --
	(213.58, 49.15) --
	(213.58, 49.18) --
	(213.58, 49.18) --
	(213.58, 49.19) --
	(213.59, 49.19) --
	(213.59, 49.20) --
	(213.67, 49.20) --
	(213.67, 49.20) --
	(213.69, 49.20) --
	(213.69, 49.21) --
	(213.83, 49.21) --
	(213.83, 49.21) --
	(213.85, 49.21) --
	(213.85, 49.22) --
	(213.88, 49.22) --
	(213.88, 49.23) --
	(213.91, 49.23) --
	(213.91, 49.25) --
	(214.05, 49.25) --
	(214.05, 49.27) --
	(214.12, 49.27) --
	(214.12, 49.28) --
	(214.13, 49.28) --
	(214.13, 49.29) --
	(214.13, 49.29) --
	(214.13, 49.30) --
	(214.31, 49.30) --
	(214.31, 49.33) --
	(214.46, 49.33) --
	(214.46, 49.35) --
	(214.47, 49.35) --
	(214.47, 49.37) --
	(214.53, 49.37) --
	(214.53, 49.37) --
	(214.62, 49.37) --
	(214.62, 49.39) --
	(214.66, 49.39) --
	(214.66, 49.40) --
	(214.68, 49.40) --
	(214.68, 49.42) --
	(214.76, 49.42) --
	(214.76, 49.43) --
	(214.82, 49.43) --
	(214.82, 49.46) --
	(214.87, 49.46) --
	(214.87, 49.47) --
	(214.91, 49.47) --
	(214.91, 49.49) --
	(214.95, 49.49) --
	(214.95, 49.50) --
	(214.97, 49.50) --
	(214.97, 49.51) --
	(215.02, 49.51) --
	(215.02, 49.52) --
	(215.06, 49.52) --
	(215.06, 49.54) --
	(215.12, 49.54) --
	(215.12, 49.55) --
	(215.15, 49.55) --
	(215.15, 49.56) --
	(215.19, 49.56) --
	(215.19, 49.57) --
	(215.41, 49.57) --
	(215.41, 49.58) --
	(215.45, 49.58) --
	(215.45, 49.58) --
	(215.47, 49.58) --
	(215.47, 49.60) --
	(215.49, 49.60) --
	(215.49, 49.61) --
	(215.53, 49.61) --
	(215.53, 49.63) --
	(215.60, 49.63) --
	(215.60, 49.64) --
	(215.63, 49.64) --
	(215.63, 49.64) --
	(215.69, 49.64) --
	(215.69, 49.65) --
	(215.69, 49.65) --
	(215.69, 49.65) --
	(215.71, 49.65) --
	(215.71, 49.69) --
	(215.74, 49.69) --
	(215.74, 49.69) --
	(215.87, 49.69) --
	(215.87, 49.70) --
	(215.91, 49.70) --
	(215.91, 49.73) --
	(215.93, 49.73) --
	(215.93, 49.73) --
	(215.95, 49.73) --
	(215.95, 49.74) --
	(215.96, 49.74) --
	(215.96, 49.74) --
	(216.14, 49.74) --
	(216.14, 49.76) --
	(216.16, 49.76) --
	(216.16, 49.78) --
	(216.18, 49.78) --
	(216.18, 49.80) --
	(216.26, 49.80) --
	(216.26, 49.83) --
	(216.31, 49.83) --
	(216.31, 49.83) --
	(216.43, 49.83) --
	(216.43, 49.84) --
	(216.43, 49.84) --
	(216.43, 49.86) --
	(216.45, 49.86) --
	(216.45, 49.88) --
	(216.49, 49.88) --
	(216.49, 49.89) --
	(216.53, 49.89) --
	(216.53, 49.91) --
	(216.55, 49.91) --
	(216.55, 49.94) --
	(216.63, 49.94) --
	(216.63, 49.94) --
	(216.63, 49.94) --
	(216.63, 49.95) --
	(216.64, 49.95) --
	(216.64, 49.97) --
	(216.65, 49.97) --
	(216.65, 49.98) --
	(216.68, 49.98) --
	(216.68, 50.01) --
	(216.75, 50.01) --
	(216.75, 50.03) --
	(216.75, 50.03) --
	(216.75, 50.06) --
	(216.78, 50.06) --
	(216.78, 50.09) --
	(216.81, 50.09) --
	(216.81, 50.11) --
	(216.88, 50.11) --
	(216.88, 50.13) --
	(216.97, 50.13) --
	(216.97, 50.14) --
	(216.97, 50.14) --
	(216.97, 50.15) --
	(217.02, 50.15) --
	(217.02, 50.15) --
	(217.03, 50.15) --
	(217.03, 50.16) --
	(217.06, 50.16) --
	(217.06, 50.17) --
	(217.16, 50.17) --
	(217.16, 50.17) --
	(217.17, 50.17) --
	(217.17, 50.20) --
	(217.20, 50.20) --
	(217.20, 50.23) --
	(217.24, 50.23) --
	(217.24, 50.24) --
	(217.35, 50.24) --
	(217.35, 50.27) --
	(217.36, 50.27) --
	(217.36, 50.28) --
	(217.39, 50.28) --
	(217.39, 50.29) --
	(217.48, 50.29) --
	(217.48, 50.31) --
	(217.51, 50.31) --
	(217.51, 50.34) --
	(217.61, 50.34) --
	(217.61, 50.35) --
	(217.61, 50.35) --
	(217.61, 50.37) --
	(217.63, 50.37) --
	(217.63, 50.39) --
	(217.65, 50.39) --
	(217.65, 50.39) --
	(217.71, 50.39) --
	(217.71, 50.41) --
	(217.77, 50.41) --
	(217.77, 50.43) --
	(217.77, 50.43) --
	(217.77, 50.45) --
	(217.78, 50.45) --
	(217.78, 50.48) --
	(217.79, 50.48) --
	(217.79, 50.50) --
	(217.79, 50.50) --
	(217.79, 50.52) --
	(217.80, 50.52) --
	(217.80, 50.53) --
	(217.83, 50.53) --
	(217.83, 50.54) --
	(217.88, 50.54) --
	(217.88, 50.55) --
	(217.88, 50.55) --
	(217.88, 50.56) --
	(217.95, 50.56) --
	(217.95, 50.58) --
	(217.97, 50.58) --
	(217.97, 50.60) --
	(218.02, 50.60) --
	(218.02, 50.61) --
	(218.06, 50.61) --
	(218.06, 50.63) --
	(218.07, 50.63) --
	(218.07, 50.64) --
	(218.08, 50.64) --
	(218.08, 50.66) --
	(218.09, 50.66) --
	(218.09, 50.67) --
	(218.11, 50.67) --
	(218.11, 50.71) --
	(218.13, 50.71) --
	(218.13, 50.72) --
	(218.20, 50.72) --
	(218.20, 50.74) --
	(218.29, 50.74) --
	(218.29, 50.76) --
	(218.31, 50.76) --
	(218.31, 50.76) --
	(218.33, 50.76) --
	(218.33, 50.78) --
	(218.46, 50.78) --
	(218.46, 50.79) --
	(218.51, 50.79) --
	(218.51, 50.82) --
	(218.66, 50.82) --
	(218.66, 50.85) --
	(218.83, 50.85) --
	(218.83, 50.90) --
	(218.88, 50.90) --
	(218.88, 50.92) --
	(218.89, 50.92) --
	(218.89, 50.93) --
	(219.01, 50.93) --
	(219.01, 50.94) --
	(219.02, 50.94) --
	(219.02, 50.96) --
	(219.04, 50.96) --
	(219.04, 50.97) --
	(219.10, 50.97) --
	(219.10, 50.98) --
	(219.13, 50.98) --
	(219.13, 51.00) --
	(219.13, 51.00) --
	(219.13, 51.01) --
	(219.16, 51.01) --
	(219.16, 51.04) --
	(219.18, 51.04) --
	(219.18, 51.05) --
	(219.19, 51.05) --
	(219.19, 51.05) --
	(219.20, 51.05) --
	(219.20, 51.06) --
	(219.22, 51.06) --
	(219.22, 51.09) --
	(219.24, 51.09) --
	(219.24, 51.10) --
	(219.25, 51.10) --
	(219.25, 51.11) --
	(219.25, 51.11) --
	(219.25, 51.12) --
	(219.26, 51.12) --
	(219.26, 51.13) --
	(219.28, 51.13) --
	(219.28, 51.17) --
	(219.35, 51.17) --
	(219.35, 51.18) --
	(219.35, 51.18) --
	(219.35, 51.19) --
	(219.36, 51.19) --
	(219.36, 51.20) --
	(219.38, 51.20) --
	(219.38, 51.23) --
	(219.39, 51.23) --
	(219.39, 51.23) --
	(219.40, 51.23) --
	(219.40, 51.24) --
	(219.45, 51.24) --
	(219.45, 51.26) --
	(219.45, 51.26) --
	(219.45, 51.29) --
	(219.45, 51.29) --
	(219.45, 51.30) --
	(219.48, 51.30) --
	(219.48, 51.34) --
	(219.51, 51.34) --
	(219.51, 51.35) --
	(219.52, 51.35) --
	(219.52, 51.37) --
	(219.56, 51.37) --
	(219.56, 51.38) --
	(219.58, 51.38) --
	(219.58, 51.40) --
	(219.60, 51.40) --
	(219.60, 51.41) --
	(219.62, 51.41) --
	(219.62, 51.41) --
	(219.63, 51.41) --
	(219.63, 51.46) --
	(219.63, 51.46) --
	(219.63, 51.48) --
	(219.72, 51.48) --
	(219.72, 51.49) --
	(219.72, 51.49) --
	(219.72, 51.50) --
	(219.72, 51.50) --
	(219.72, 51.51) --
	(219.74, 51.51) --
	(219.74, 51.53) --
	(219.84, 51.53) --
	(219.84, 51.53) --
	(219.86, 51.53) --
	(219.86, 51.55) --
	(219.92, 51.55) --
	(219.92, 51.55) --
	(219.92, 51.55) --
	(219.92, 51.60) --
	(219.92, 51.60) --
	(219.92, 51.62) --
	(219.94, 51.62) --
	(219.94, 51.63) --
	(219.94, 51.63) --
	(219.94, 51.65) --
	(219.95, 51.65) --
	(219.95, 51.66) --
	(219.99, 51.66) --
	(219.99, 51.67) --
	(219.99, 51.67) --
	(219.99, 51.68) --
	(220.01, 51.68) --
	(220.01, 51.70) --
	(220.02, 51.70) --
	(220.02, 51.72) --
	(220.02, 51.72) --
	(220.02, 51.73) --
	(220.02, 51.73) --
	(220.02, 51.76) --
	(220.02, 51.76) --
	(220.02, 51.79) --
	(220.05, 51.79) --
	(220.05, 51.82) --
	(220.13, 51.82) --
	(220.13, 51.83) --
	(220.14, 51.83) --
	(220.14, 51.84) --
	(220.18, 51.84) --
	(220.18, 51.85) --
	(220.18, 51.85) --
	(220.18, 51.89) --
	(220.20, 51.89) --
	(220.20, 51.91) --
	(220.25, 51.91) --
	(220.25, 51.92) --
	(220.25, 51.92) --
	(220.25, 51.94) --
	(220.26, 51.94) --
	(220.26, 51.94) --
	(220.35, 51.94) --
	(220.35, 51.95) --
	(220.42, 51.95) --
	(220.42, 51.98) --
	(220.42, 51.98) --
	(220.42, 51.99) --
	(220.44, 51.99) --
	(220.44, 52.00) --
	(220.44, 52.00) --
	(220.44, 52.01) --
	(220.48, 52.01) --
	(220.48, 52.02) --
	(220.49, 52.02) --
	(220.49, 52.05) --
	(220.50, 52.05) --
	(220.50, 52.06) --
	(220.52, 52.06) --
	(220.52, 52.07) --
	(220.60, 52.07) --
	(220.60, 52.07) --
	(220.62, 52.07) --
	(220.62, 52.09) --
	(220.63, 52.09) --
	(220.63, 52.13) --
	(220.69, 52.13) --
	(220.69, 52.14) --
	(220.77, 52.14) --
	(220.77, 52.16) --
	(220.83, 52.16) --
	(220.83, 52.16) --
	(220.85, 52.16) --
	(220.85, 52.18) --
	(220.85, 52.18) --
	(220.85, 52.20) --
	(220.87, 52.20) --
	(220.87, 52.22) --
	(220.87, 52.22) --
	(220.87, 52.22) --
	(220.88, 52.22) --
	(220.88, 52.23) --
	(220.92, 52.23) --
	(220.92, 52.25) --
	(220.94, 52.25) --
	(220.94, 52.27) --
	(220.95, 52.27) --
	(220.95, 52.32) --
	(220.95, 52.32) --
	(220.95, 52.34) --
	(220.99, 52.34) --
	(220.99, 52.35) --
	(220.99, 52.35) --
	(220.99, 52.35) --
	(221.03, 52.35) --
	(221.03, 52.36) --
	(221.05, 52.36) --
	(221.05, 52.38) --
	(221.12, 52.38) --
	(221.12, 52.38) --
	(221.12, 52.38) --
	(221.12, 52.40) --
	(221.16, 52.40) --
	(221.16, 52.42) --
	(221.18, 52.42) --
	(221.18, 52.42) --
	(221.18, 52.42) --
	(221.18, 52.45) --
	(221.22, 52.45) --
	(221.22, 52.47) --
	(221.24, 52.47) --
	(221.24, 52.49) --
	(221.25, 52.49) --
	(221.25, 52.51) --
	(221.29, 52.51) --
	(221.29, 52.53) --
	(221.30, 52.53) --
	(221.30, 52.55) --
	(221.33, 52.55) --
	(221.33, 52.57) --
	(221.33, 52.57) --
	(221.33, 52.58) --
	(221.39, 52.58) --
	(221.39, 52.58) --
	(221.41, 52.58) --
	(221.41, 52.59) --
	(221.42, 52.59) --
	(221.42, 52.60) --
	(221.45, 52.60) --
	(221.45, 52.64) --
	(221.55, 52.64) --
	(221.55, 52.68) --
	(221.55, 52.68) --
	(221.55, 52.72) --
	(221.55, 52.72) --
	(221.55, 52.74) --
	(221.57, 52.74) --
	(221.57, 52.76) --
	(221.61, 52.76) --
	(221.61, 52.77) --
	(221.61, 52.77) --
	(221.61, 52.79) --
	(221.63, 52.79) --
	(221.63, 52.79) --
	(221.63, 52.79) --
	(221.63, 52.80) --
	(221.63, 52.80) --
	(221.63, 52.82) --
	(221.65, 52.82) --
	(221.65, 52.82) --
	(221.66, 52.82) --
	(221.66, 52.83) --
	(221.67, 52.83) --
	(221.67, 52.84) --
	(221.68, 52.84) --
	(221.68, 52.86) --
	(221.70, 52.86) --
	(221.70, 52.87) --
	(221.71, 52.87) --
	(221.71, 52.88) --
	(221.78, 52.88) --
	(221.78, 52.89) --
	(221.78, 52.89) --
	(221.78, 52.90) --
	(221.79, 52.90) --
	(221.79, 52.93) --
	(221.82, 52.93) --
	(221.82, 52.94) --
	(221.83, 52.94) --
	(221.83, 52.98) --
	(221.84, 52.98) --
	(221.84, 52.99) --
	(221.84, 52.99) --
	(221.84, 53.01) --
	(221.86, 53.01) --
	(221.86, 53.02) --
	(221.88, 53.02) --
	(221.88, 53.02) --
	(221.88, 53.02) --
	(221.88, 53.03) --
	(221.91, 53.03) --
	(221.91, 53.05) --
	(221.91, 53.05) --
	(221.91, 53.07) --
	(221.97, 53.07) --
	(221.97, 53.08) --
	(222.01, 53.08) --
	(222.01, 53.10) --
	(222.02, 53.10) --
	(222.02, 53.13) --
	(222.03, 53.13) --
	(222.03, 53.15) --
	(222.04, 53.15) --
	(222.04, 53.17) --
	(222.08, 53.17) --
	(222.08, 53.20) --
	(222.10, 53.20) --
	(222.10, 53.25) --
	(222.11, 53.25) --
	(222.11, 53.27) --
	(222.12, 53.27) --
	(222.12, 53.28) --
	(222.14, 53.28) --
	(222.14, 53.28) --
	(222.16, 53.28) --
	(222.16, 53.29) --
	(222.17, 53.29) --
	(222.17, 53.30) --
	(222.18, 53.30) --
	(222.18, 53.31) --
	(222.20, 53.31) --
	(222.20, 53.34) --
	(222.21, 53.34) --
	(222.21, 53.36) --
	(222.22, 53.36) --
	(222.22, 53.38) --
	(222.24, 53.38) --
	(222.24, 53.39) --
	(222.28, 53.39) --
	(222.28, 53.40) --
	(222.30, 53.40) --
	(222.30, 53.42) --
	(222.31, 53.42) --
	(222.31, 53.44) --
	(222.32, 53.44) --
	(222.32, 53.45) --
	(222.35, 53.45) --
	(222.35, 53.47) --
	(222.35, 53.47) --
	(222.35, 53.50) --
	(222.36, 53.50) --
	(222.36, 53.52) --
	(222.36, 53.52) --
	(222.36, 53.53) --
	(222.37, 53.53) --
	(222.37, 53.55) --
	(222.41, 53.55) --
	(222.41, 53.56) --
	(222.41, 53.56) --
	(222.41, 53.57) --
	(222.43, 53.57) --
	(222.43, 53.59) --
	(222.44, 53.59) --
	(222.44, 53.60) --
	(222.47, 53.60) --
	(222.47, 53.61) --
	(222.47, 53.61) --
	(222.47, 53.61) --
	(222.49, 53.61) --
	(222.49, 53.63) --
	(222.51, 53.63) --
	(222.51, 53.65) --
	(222.53, 53.65) --
	(222.53, 53.66) --
	(222.55, 53.66) --
	(222.55, 53.68) --
	(222.67, 53.68) --
	(222.67, 53.70) --
	(222.69, 53.70) --
	(222.69, 53.72) --
	(222.71, 53.72) --
	(222.71, 53.72) --
	(222.72, 53.72) --
	(222.72, 53.75) --
	(222.74, 53.75) --
	(222.74, 53.79) --
	(222.77, 53.79) --
	(222.77, 53.81) --
	(222.78, 53.81) --
	(222.78, 53.82) --
	(222.81, 53.82) --
	(222.81, 53.84) --
	(222.83, 53.84) --
	(222.83, 53.86) --
	(222.84, 53.86) --
	(222.84, 53.89) --
	(222.86, 53.89) --
	(222.86, 53.90) --
	(222.90, 53.90) --
	(222.90, 53.91) --
	(222.91, 53.91) --
	(222.91, 53.94) --
	(222.91, 53.94) --
	(222.91, 53.96) --
	(222.95, 53.96) --
	(222.95, 54.00) --
	(222.96, 54.00) --
	(222.96, 54.03) --
	(222.97, 54.03) --
	(222.97, 54.06) --
	(222.99, 54.06) --
	(222.99, 54.07) --
	(222.99, 54.07) --
	(222.99, 54.08) --
	(222.99, 54.08) --
	(222.99, 54.10) --
	(223.00, 54.10) --
	(223.00, 54.11) --
	(223.01, 54.11) --
	(223.01, 54.16) --
	(223.06, 54.16) --
	(223.06, 54.16) --
	(223.07, 54.16) --
	(223.07, 54.17) --
	(223.12, 54.17) --
	(223.12, 54.19) --
	(223.14, 54.19) --
	(223.14, 54.22) --
	(223.16, 54.22) --
	(223.16, 54.25) --
	(223.16, 54.25) --
	(223.16, 54.26) --
	(223.17, 54.26) --
	(223.17, 54.29) --
	(223.20, 54.29) --
	(223.20, 54.31) --
	(223.21, 54.31) --
	(223.21, 54.33) --
	(223.24, 54.33) --
	(223.24, 54.33) --
	(223.26, 54.33) --
	(223.26, 54.34) --
	(223.33, 54.34) --
	(223.33, 54.35) --
	(223.34, 54.35) --
	(223.34, 54.36) --
	(223.36, 54.36) --
	(223.36, 54.37) --
	(223.36, 54.37) --
	(223.36, 54.40) --
	(223.39, 54.40) --
	(223.39, 54.40) --
	(223.39, 54.40) --
	(223.39, 54.42) --
	(223.40, 54.42) --
	(223.40, 54.43) --
	(223.40, 54.43) --
	(223.40, 54.44) --
	(223.41, 54.44) --
	(223.41, 54.45) --
	(223.42, 54.45) --
	(223.42, 54.46) --
	(223.42, 54.46) --
	(223.42, 54.48) --
	(223.47, 54.48) --
	(223.47, 54.49) --
	(223.47, 54.49) --
	(223.47, 54.51) --
	(223.54, 54.51) --
	(223.54, 54.53) --
	(223.54, 54.53) --
	(223.54, 54.55) --
	(223.55, 54.55) --
	(223.55, 54.56) --
	(223.56, 54.56) --
	(223.56, 54.58) --
	(223.57, 54.58) --
	(223.57, 54.60) --
	(223.57, 54.60) --
	(223.57, 54.61) --
	(223.62, 54.61) --
	(223.62, 54.62) --
	(223.63, 54.62) --
	(223.63, 54.63) --
	(223.64, 54.63) --
	(223.64, 54.65) --
	(223.65, 54.65) --
	(223.65, 54.67) --
	(223.68, 54.67) --
	(223.68, 54.68) --
	(223.69, 54.68) --
	(223.69, 54.73) --
	(223.71, 54.73) --
	(223.71, 54.75) --
	(223.73, 54.75) --
	(223.73, 54.78) --
	(223.73, 54.78) --
	(223.73, 54.80) --
	(223.74, 54.80) --
	(223.74, 54.81) --
	(223.75, 54.81) --
	(223.75, 54.83) --
	(223.75, 54.83) --
	(223.75, 54.83) --
	(223.76, 54.83) --
	(223.76, 54.85) --
	(223.77, 54.85) --
	(223.77, 54.87) --
	(223.78, 54.87) --
	(223.78, 54.89) --
	(223.79, 54.89) --
	(223.79, 54.91) --
	(223.81, 54.91) --
	(223.81, 54.93) --
	(223.86, 54.93) --
	(223.86, 54.94) --
	(223.87, 54.94) --
	(223.87, 54.96) --
	(223.89, 54.96) --
	(223.89, 54.99) --
	(223.92, 54.99) --
	(223.92, 55.01) --
	(223.94, 55.01) --
	(223.94, 55.02) --
	(223.95, 55.02) --
	(223.95, 55.06) --
	(223.96, 55.06) --
	(223.96, 55.08) --
	(223.97, 55.08) --
	(223.97, 55.09) --
	(223.97, 55.09) --
	(223.97, 55.10) --
	(223.97, 55.10) --
	(223.97, 55.11) --
	(223.98, 55.11) --
	(223.98, 55.12) --
	(223.99, 55.12) --
	(223.99, 55.12) --
	(224.02, 55.12) --
	(224.02, 55.13) --
	(224.04, 55.13) --
	(224.04, 55.14) --
	(224.08, 55.14) --
	(224.08, 55.15) --
	(224.12, 55.15) --
	(224.12, 55.18) --
	(224.15, 55.18) --
	(224.15, 55.19) --
	(224.15, 55.19) --
	(224.15, 55.20) --
	(224.16, 55.20) --
	(224.16, 55.21) --
	(224.18, 55.21) --
	(224.18, 55.25) --
	(224.18, 55.25) --
	(224.18, 55.29) --
	(224.18, 55.29) --
	(224.18, 55.30) --
	(224.20, 55.30) --
	(224.20, 55.32) --
	(224.22, 55.32) --
	(224.22, 55.36) --
	(224.22, 55.36) --
	(224.22, 55.37) --
	(224.23, 55.37) --
	(224.23, 55.38) --
	(224.24, 55.38) --
	(224.24, 55.39) --
	(224.24, 55.39) --
	(224.24, 55.43) --
	(224.29, 55.43) --
	(224.29, 55.44) --
	(224.29, 55.44) --
	(224.29, 55.45) --
	(224.31, 55.45) --
	(224.31, 55.47) --
	(224.31, 55.47) --
	(224.31, 55.48) --
	(224.32, 55.48) --
	(224.32, 55.49) --
	(224.33, 55.49) --
	(224.33, 55.51) --
	(224.36, 55.51) --
	(224.36, 55.52) --
	(224.39, 55.52) --
	(224.39, 55.54) --
	(224.39, 55.54) --
	(224.39, 55.56) --
	(224.41, 55.56) --
	(224.41, 55.58) --
	(224.42, 55.58) --
	(224.42, 55.59) --
	(224.42, 55.59) --
	(224.42, 55.61) --
	(224.44, 55.61) --
	(224.44, 55.62) --
	(224.50, 55.62) --
	(224.50, 55.63) --
	(224.50, 55.63) --
	(224.50, 55.66) --
	(224.55, 55.66) --
	(224.55, 55.66) --
	(224.56, 55.66) --
	(224.56, 55.68) --
	(224.56, 55.68) --
	(224.56, 55.73) --
	(224.56, 55.73) --
	(224.56, 55.73) --
	(224.60, 55.73) --
	(224.60, 55.74) --
	(224.60, 55.74) --
	(224.60, 55.74) --
	(224.62, 55.74) --
	(224.62, 55.75) --
	(224.63, 55.75) --
	(224.63, 55.76) --
	(224.66, 55.76) --
	(224.66, 55.78) --
	(224.66, 55.78) --
	(224.66, 55.80) --
	(224.67, 55.80) --
	(224.67, 55.84) --
	(224.69, 55.84) --
	(224.69, 55.84) --
	(224.69, 55.84) --
	(224.69, 55.86) --
	(224.70, 55.86) --
	(224.70, 55.87) --
	(224.73, 55.87) --
	(224.73, 55.90) --
	(224.75, 55.90) --
	(224.75, 55.92) --
	(224.75, 55.92) --
	(224.75, 55.93) --
	(224.77, 55.93) --
	(224.77, 55.94) --
	(224.78, 55.94) --
	(224.78, 55.96) --
	(224.81, 55.96) --
	(224.81, 55.98) --
	(224.82, 55.98) --
	(224.82, 55.99) --
	(224.84, 55.99) --
	(224.84, 56.01) --
	(224.86, 56.01) --
	(224.86, 56.04) --
	(224.86, 56.04) --
	(224.86, 56.05) --
	(224.90, 56.05) --
	(224.90, 56.06) --
	(224.90, 56.06) --
	(224.90, 56.07) --
	(224.91, 56.07) --
	(224.91, 56.10) --
	(224.91, 56.10) --
	(224.91, 56.14) --
	(224.95, 56.14) --
	(224.95, 56.17) --
	(224.95, 56.17) --
	(224.95, 56.17) --
	(224.95, 56.17) --
	(224.95, 56.21) --
	(224.99, 56.21) --
	(224.99, 56.22) --
	(225.00, 56.22) --
	(225.00, 56.25) --
	(225.01, 56.25) --
	(225.01, 56.26) --
	(225.02, 56.26) --
	(225.02, 56.27) --
	(225.02, 56.27) --
	(225.02, 56.29) --
	(225.03, 56.29) --
	(225.03, 56.33) --
	(225.08, 56.33) --
	(225.08, 56.35) --
	(225.11, 56.35) --
	(225.11, 56.38) --
	(225.11, 56.38) --
	(225.11, 56.39) --
	(225.22, 56.39) --
	(225.22, 56.42) --
	(225.24, 56.42) --
	(225.24, 56.43) --
	(225.26, 56.43) --
	(225.26, 56.43) --
	(225.28, 56.43) --
	(225.28, 56.46) --
	(225.31, 56.46) --
	(225.31, 56.51) --
	(225.32, 56.51) --
	(225.32, 56.52) --
	(225.35, 56.52) --
	(225.35, 56.55) --
	(225.35, 56.55) --
	(225.35, 56.57) --
	(225.41, 56.57) --
	(225.41, 56.59) --
	(225.42, 56.59) --
	(225.42, 56.64) --
	(225.43, 56.64) --
	(225.43, 56.66) --
	(225.44, 56.66) --
	(225.44, 56.67) --
	(225.45, 56.67) --
	(225.45, 56.68) --
	(225.48, 56.68) --
	(225.48, 56.69) --
	(225.49, 56.69) --
	(225.49, 56.72) --
	(225.50, 56.72) --
	(225.50, 56.76) --
	(225.52, 56.76) --
	(225.52, 56.77) --
	(225.52, 56.77) --
	(225.52, 56.78) --
	(225.53, 56.78) --
	(225.53, 56.80) --
	(225.53, 56.80) --
	(225.53, 56.81) --
	(225.55, 56.81) --
	(225.55, 56.83) --
	(225.56, 56.83) --
	(225.56, 56.85) --
	(225.58, 56.85) --
	(225.58, 56.89) --
	(225.59, 56.89) --
	(225.59, 56.90) --
	(225.59, 56.90) --
	(225.59, 56.91) --
	(225.62, 56.91) --
	(225.62, 56.95) --
	(225.62, 56.95) --
	(225.62, 56.98) --
	(225.62, 56.98) --
	(225.62, 57.01) --
	(225.64, 57.01) --
	(225.64, 57.04) --
	(225.67, 57.04) --
	(225.67, 57.05) --
	(225.68, 57.05) --
	(225.68, 57.07) --
	(225.69, 57.07) --
	(225.69, 57.08) --
	(225.71, 57.08) --
	(225.71, 57.11) --
	(225.74, 57.11) --
	(225.74, 57.12) --
	(225.75, 57.12) --
	(225.75, 57.12) --
	(225.76, 57.12) --
	(225.76, 57.15) --
	(225.77, 57.15) --
	(225.77, 57.16) --
	(225.79, 57.16) --
	(225.79, 57.17) --
	(225.79, 57.17) --
	(225.79, 57.23) --
	(225.80, 57.23) --
	(225.80, 57.27) --
	(225.81, 57.27) --
	(225.81, 57.30) --
	(225.81, 57.30) --
	(225.81, 57.32) --
	(225.82, 57.32) --
	(225.82, 57.33) --
	(225.82, 57.33) --
	(225.82, 57.36) --
	(225.83, 57.36) --
	(225.83, 57.38) --
	(225.86, 57.38) --
	(225.86, 57.41) --
	(225.86, 57.41) --
	(225.86, 57.42) --
	(225.86, 57.42) --
	(225.86, 57.43) --
	(225.86, 57.43) --
	(225.86, 57.46) --
	(225.90, 57.46) --
	(225.90, 57.47) --
	(225.95, 57.47) --
	(225.95, 57.49) --
	(225.96, 57.49) --
	(225.96, 57.52) --
	(225.98, 57.52) --
	(225.98, 57.54) --
	(226.02, 57.54) --
	(226.02, 57.56) --
	(226.05, 57.56) --
	(226.05, 57.60) --
	(226.05, 57.60) --
	(226.05, 57.60) --
	(226.06, 57.60) --
	(226.06, 57.64) --
	(226.07, 57.64) --
	(226.07, 57.67) --
	(226.07, 57.67) --
	(226.07, 57.74) --
	(226.08, 57.74) --
	(226.08, 57.76) --
	(226.09, 57.76) --
	(226.09, 57.77) --
	(226.11, 57.77) --
	(226.11, 57.80) --
	(226.11, 57.80) --
	(226.11, 57.83) --
	(226.11, 57.83) --
	(226.11, 57.83) --
	(226.11, 57.83) --
	(226.11, 57.85) --
	(226.11, 57.85) --
	(226.11, 57.86) --
	(226.12, 57.86) --
	(226.12, 57.88) --
	(226.12, 57.88) --
	(226.12, 57.90) --
	(226.14, 57.90) --
	(226.14, 57.95) --
	(226.14, 57.95) --
	(226.14, 57.97) --
	(226.14, 57.97) --
	(226.14, 57.98) --
	(226.16, 57.98) --
	(226.16, 57.99) --
	(226.16, 57.99) --
	(226.16, 58.00) --
	(226.18, 58.00) --
	(226.18, 58.01) --
	(226.18, 58.01) --
	(226.18, 58.03) --
	(226.19, 58.03) --
	(226.19, 58.05) --
	(226.21, 58.05) --
	(226.21, 58.09) --
	(226.22, 58.09) --
	(226.22, 58.10) --
	(226.25, 58.10) --
	(226.25, 58.14) --
	(226.25, 58.14) --
	(226.25, 58.15) --
	(226.26, 58.15) --
	(226.26, 58.16) --
	(226.34, 58.16) --
	(226.34, 58.18) --
	(226.36, 58.18) --
	(226.36, 58.20) --
	(226.38, 58.20) --
	(226.38, 58.21) --
	(226.40, 58.21) --
	(226.40, 58.22) --
	(226.43, 58.22) --
	(226.43, 58.25) --
	(226.43, 58.25) --
	(226.43, 58.27) --
	(226.43, 58.27) --
	(226.43, 58.30) --
	(226.45, 58.30) --
	(226.45, 58.32) --
	(226.45, 58.32) --
	(226.45, 58.33) --
	(226.46, 58.33) --
	(226.46, 58.34) --
	(226.47, 58.34) --
	(226.47, 58.35) --
	(226.47, 58.35) --
	(226.47, 58.36) --
	(226.47, 58.36) --
	(226.47, 58.39) --
	(226.48, 58.39) --
	(226.48, 58.41) --
	(226.50, 58.41) --
	(226.50, 58.42) --
	(226.55, 58.42) --
	(226.55, 58.44) --
	(226.55, 58.44) --
	(226.55, 58.45) --
	(226.56, 58.45) --
	(226.56, 58.46) --
	(226.58, 58.46) --
	(226.58, 58.47) --
	(226.58, 58.47) --
	(226.58, 58.49) --
	(226.60, 58.49) --
	(226.60, 58.52) --
	(226.60, 58.52) --
	(226.60, 58.54) --
	(226.63, 58.54) --
	(226.63, 58.56) --
	(226.65, 58.56) --
	(226.65, 58.57) --
	(226.66, 58.57) --
	(226.66, 58.59) --
	(226.66, 58.59) --
	(226.66, 58.61) --
	(226.68, 58.61) --
	(226.68, 58.66) --
	(226.69, 58.66) --
	(226.69, 58.68) --
	(226.69, 58.68) --
	(226.69, 58.71) --
	(226.70, 58.71) --
	(226.70, 58.72) --
	(226.70, 58.72) --
	(226.70, 58.74) --
	(226.73, 58.74) --
	(226.73, 58.76) --
	(226.74, 58.76) --
	(226.74, 58.78) --
	(226.75, 58.78) --
	(226.75, 58.80) --
	(226.76, 58.80) --
	(226.76, 58.83) --
	(226.78, 58.83) --
	(226.78, 58.84) --
	(226.84, 58.84) --
	(226.84, 58.86) --
	(226.85, 58.86) --
	(226.85, 58.90) --
	(226.85, 58.90) --
	(226.85, 58.94) --
	(226.86, 58.94) --
	(226.86, 58.94) --
	(226.90, 58.94) --
	(226.90, 58.99) --
	(226.91, 58.99) --
	(226.91, 59.00) --
	(226.92, 59.00) --
	(226.92, 59.03) --
	(226.93, 59.03) --
	(226.93, 59.06) --
	(226.94, 59.06) --
	(226.94, 59.11) --
	(226.94, 59.11) --
	(226.94, 59.12) --
	(226.97, 59.12) --
	(226.97, 59.15) --
	(226.98, 59.15) --
	(226.98, 59.17) --
	(226.98, 59.17) --
	(226.98, 59.18) --
	(227.01, 59.18) --
	(227.01, 59.20) --
	(227.02, 59.20) --
	(227.02, 59.23) --
	(227.02, 59.23) --
	(227.02, 59.24) --
	(227.03, 59.24) --
	(227.03, 59.25) --
	(227.05, 59.25) --
	(227.05, 59.27) --
	(227.05, 59.27) --
	(227.05, 59.30) --
	(227.05, 59.30) --
	(227.05, 59.32) --
	(227.05, 59.32) --
	(227.05, 59.34) --
	(227.06, 59.34) --
	(227.06, 59.35) --
	(227.06, 59.35) --
	(227.06, 59.36) --
	(227.09, 59.36) --
	(227.09, 59.41) --
	(227.10, 59.41) --
	(227.10, 59.41) --
	(227.10, 59.41) --
	(227.10, 59.45) --
	(227.10, 59.45) --
	(227.10, 59.46) --
	(227.11, 59.46) --
	(227.11, 59.49) --
	(227.11, 59.49) --
	(227.11, 59.51) --
	(227.11, 59.51) --
	(227.11, 59.53) --
	(227.13, 59.53) --
	(227.13, 59.54) --
	(227.15, 59.54) --
	(227.15, 59.57) --
	(227.16, 59.57) --
	(227.16, 59.59) --
	(227.17, 59.59) --
	(227.17, 59.61) --
	(227.18, 59.61) --
	(227.18, 59.62) --
	(227.18, 59.62) --
	(227.18, 59.65) --
	(227.18, 59.65) --
	(227.18, 59.67) --
	(227.19, 59.67) --
	(227.19, 59.68) --
	(227.20, 59.68) --
	(227.20, 59.69) --
	(227.22, 59.69) --
	(227.22, 59.74) --
	(227.23, 59.74) --
	(227.23, 59.79) --
	(227.25, 59.79) --
	(227.25, 59.83) --
	(227.25, 59.83) --
	(227.25, 59.84) --
	(227.29, 59.84) --
	(227.29, 59.86) --
	(227.31, 59.86) --
	(227.31, 59.87) --
	(227.31, 59.87) --
	(227.31, 59.88) --
	(227.31, 59.88) --
	(227.31, 59.90) --
	(227.32, 59.90) --
	(227.32, 59.92) --
	(227.32, 59.92) --
	(227.32, 59.92) --
	(227.33, 59.92) --
	(227.33, 59.93) --
	(227.35, 59.93) --
	(227.35, 59.94) --
	(227.35, 59.94) --
	(227.35, 59.96) --
	(227.35, 59.96) --
	(227.35, 59.98) --
	(227.37, 59.98) --
	(227.37, 59.99) --
	(227.37, 59.99) --
	(227.37, 60.04) --
	(227.38, 60.04) --
	(227.38, 60.05) --
	(227.38, 60.05) --
	(227.38, 60.07) --
	(227.39, 60.07) --
	(227.39, 60.08) --
	(227.43, 60.08) --
	(227.43, 60.10) --
	(227.44, 60.10) --
	(227.44, 60.11) --
	(227.44, 60.11) --
	(227.44, 60.12) --
	(227.45, 60.12) --
	(227.45, 60.14) --
	(227.45, 60.14) --
	(227.45, 60.17) --
	(227.46, 60.17) --
	(227.46, 60.19) --
	(227.46, 60.19) --
	(227.46, 60.22) --
	(227.48, 60.22) --
	(227.48, 60.24) --
	(227.48, 60.24) --
	(227.48, 60.25) --
	(227.49, 60.25) --
	(227.49, 60.28) --
	(227.49, 60.28) --
	(227.49, 60.29) --
	(227.50, 60.29) --
	(227.50, 60.32) --
	(227.51, 60.32) --
	(227.51, 60.35) --
	(227.52, 60.35) --
	(227.52, 60.36) --
	(227.53, 60.36) --
	(227.53, 60.38) --
	(227.54, 60.38) --
	(227.54, 60.40) --
	(227.54, 60.40) --
	(227.54, 60.42) --
	(227.56, 60.42) --
	(227.56, 60.44) --
	(227.57, 60.44) --
	(227.57, 60.44) --
	(227.58, 60.44) --
	(227.58, 60.45) --
	(227.61, 60.45) --
	(227.61, 60.47) --
	(227.61, 60.47) --
	(227.61, 60.48) --
	(227.63, 60.48) --
	(227.63, 60.51) --
	(227.65, 60.51) --
	(227.65, 60.54) --
	(227.66, 60.54) --
	(227.66, 60.57) --
	(227.69, 60.57) --
	(227.69, 60.58) --
	(227.73, 60.58) --
	(227.73, 60.61) --
	(227.75, 60.61) --
	(227.75, 60.61) --
	(227.75, 60.61) --
	(227.75, 60.62) --
	(227.75, 60.62) --
	(227.75, 60.65) --
	(227.76, 60.65) --
	(227.76, 60.70) --
	(227.76, 60.70) --
	(227.76, 60.70) --
	(227.77, 60.70) --
	(227.77, 60.71) --
	(227.77, 60.71) --
	(227.77, 60.72) --
	(227.79, 60.72) --
	(227.79, 60.73) --
	(227.81, 60.73) --
	(227.81, 60.73) --
	(227.82, 60.73) --
	(227.82, 60.76) --
	(227.82, 60.76) --
	(227.82, 60.77) --
	(227.84, 60.77) --
	(227.84, 60.79) --
	(227.84, 60.79) --
	(227.84, 60.80) --
	(227.85, 60.80) --
	(227.85, 60.83) --
	(227.85, 60.83) --
	(227.85, 60.84) --
	(227.86, 60.84) --
	(227.86, 60.85) --
	(227.88, 60.85) --
	(227.88, 60.87) --
	(227.89, 60.87) --
	(227.89, 60.89) --
	(227.90, 60.89) --
	(227.90, 60.92) --
	(227.91, 60.92) --
	(227.91, 60.95) --
	(227.92, 60.95) --
	(227.92, 60.96) --
	(227.94, 60.96) --
	(227.94, 60.99) --
	(227.95, 60.99) --
	(227.95, 60.99) --
	(227.95, 60.99) --
	(227.95, 61.01) --
	(227.97, 61.01) --
	(227.97, 61.03) --
	(227.98, 61.03) --
	(227.98, 61.06) --
	(227.98, 61.06) --
	(227.98, 61.08) --
	(228.00, 61.08) --
	(228.00, 61.09) --
	(228.04, 61.09) --
	(228.04, 61.13) --
	(228.04, 61.13) --
	(228.04, 61.16) --
	(228.07, 61.16) --
	(228.07, 61.20) --
	(228.07, 61.20) --
	(228.07, 61.22) --
	(228.10, 61.22) --
	(228.10, 61.26) --
	(228.12, 61.26) --
	(228.12, 61.27) --
	(228.13, 61.27) --
	(228.13, 61.29) --
	(228.14, 61.29) --
	(228.14, 61.29) --
	(228.14, 61.29) --
	(228.14, 61.33) --
	(228.15, 61.33) --
	(228.15, 61.35) --
	(228.16, 61.35) --
	(228.16, 61.38) --
	(228.17, 61.38) --
	(228.17, 61.39) --
	(228.17, 61.39) --
	(228.17, 61.43) --
	(228.17, 61.43) --
	(228.17, 61.44) --
	(228.18, 61.44) --
	(228.18, 61.46) --
	(228.20, 61.46) --
	(228.20, 61.47) --
	(228.20, 61.47) --
	(228.20, 61.49) --
	(228.21, 61.49) --
	(228.21, 61.52) --
	(228.21, 61.52) --
	(228.21, 61.53) --
	(228.22, 61.53) --
	(228.22, 61.54) --
	(228.23, 61.54) --
	(228.23, 61.56) --
	(228.23, 61.56) --
	(228.23, 61.58) --
	(228.24, 61.58) --
	(228.24, 61.61) --
	(228.24, 61.61) --
	(228.24, 61.63) --
	(228.26, 61.63) --
	(228.26, 61.66) --
	(228.26, 61.66) --
	(228.26, 61.69) --
	(228.31, 61.69) --
	(228.31, 61.70) --
	(228.34, 61.70) --
	(228.34, 61.73) --
	(228.35, 61.73) --
	(228.35, 61.74) --
	(228.35, 61.74) --
	(228.35, 61.75) --
	(228.37, 61.75) --
	(228.37, 61.77) --
	(228.38, 61.77) --
	(228.38, 61.84) --
	(228.38, 61.84) --
	(228.38, 61.85) --
	(228.39, 61.85) --
	(228.39, 61.86) --
	(228.40, 61.86) --
	(228.40, 61.87) --
	(228.41, 61.87) --
	(228.41, 61.87) --
	(228.43, 61.87) --
	(228.43, 61.89) --
	(228.43, 61.89) --
	(228.43, 61.90) --
	(228.45, 61.90) --
	(228.45, 61.92) --
	(228.45, 61.92) --
	(228.45, 61.93) --
	(228.47, 61.93) --
	(228.47, 61.96) --
	(228.49, 61.96) --
	(228.49, 61.97) --
	(228.51, 61.97) --
	(228.51, 61.98) --
	(228.51, 61.98) --
	(228.51, 62.00) --
	(228.52, 62.00) --
	(228.52, 62.02) --
	(228.57, 62.02) --
	(228.57, 62.04) --
	(228.57, 62.04) --
	(228.57, 62.07) --
	(228.59, 62.07) --
	(228.59, 62.10) --
	(228.61, 62.10) --
	(228.61, 62.14) --
	(228.61, 62.14) --
	(228.61, 62.16) --
	(228.63, 62.16) --
	(228.63, 62.16) --
	(228.64, 62.16) --
	(228.64, 62.17) --
	(228.64, 62.17) --
	(228.64, 62.19) --
	(228.67, 62.19) --
	(228.67, 62.21) --
	(228.68, 62.21) --
	(228.68, 62.22) --
	(228.70, 62.22) --
	(228.70, 62.23) --
	(228.72, 62.23) --
	(228.72, 62.25) --
	(228.72, 62.25) --
	(228.72, 62.29) --
	(228.74, 62.29) --
	(228.74, 62.30) --
	(228.75, 62.30) --
	(228.75, 62.32) --
	(228.76, 62.32) --
	(228.76, 62.34) --
	(228.76, 62.34) --
	(228.76, 62.36) --
	(228.77, 62.36) --
	(228.77, 62.40) --
	(228.79, 62.40) --
	(228.79, 62.41) --
	(228.79, 62.41) --
	(228.79, 62.42) --
	(228.79, 62.42) --
	(228.79, 62.45) --
	(228.80, 62.45) --
	(228.80, 62.47) --
	(228.80, 62.47) --
	(228.80, 62.48) --
	(228.81, 62.48) --
	(228.81, 62.49) --
	(228.81, 62.49) --
	(228.81, 62.50) --
	(228.81, 62.50) --
	(228.81, 62.51) --
	(228.81, 62.51) --
	(228.81, 62.54) --
	(228.82, 62.54) --
	(228.82, 62.56) --
	(228.83, 62.56) --
	(228.83, 62.56) --
	(228.84, 62.56) --
	(228.84, 62.58) --
	(228.84, 62.58) --
	(228.84, 62.59) --
	(228.86, 62.59) --
	(228.86, 62.64) --
	(228.86, 62.64) --
	(228.86, 62.66) --
	(228.88, 62.66) --
	(228.88, 62.68) --
	(228.90, 62.68) --
	(228.90, 62.70) --
	(228.90, 62.70) --
	(228.90, 62.73) --
	(228.92, 62.73) --
	(228.92, 62.75) --
	(228.93, 62.75) --
	(228.93, 62.80) --
	(228.94, 62.80) --
	(228.94, 62.81) --
	(228.95, 62.81) --
	(228.95, 62.85) --
	(228.97, 62.85) --
	(228.97, 62.88) --
	(229.00, 62.88) --
	(229.00, 62.88) --
	(229.00, 62.88) --
	(229.00, 62.89) --
	(229.02, 62.89) --
	(229.02, 62.92) --
	(229.03, 62.92) --
	(229.03, 62.94) --
	(229.03, 62.94) --
	(229.03, 62.95) --
	(229.04, 62.95) --
	(229.04, 63.01) --
	(229.06, 63.01) --
	(229.06, 63.02) --
	(229.06, 63.02) --
	(229.06, 63.03) --
	(229.07, 63.03) --
	(229.07, 63.08) --
	(229.07, 63.08) --
	(229.07, 63.10) --
	(229.08, 63.10) --
	(229.08, 63.12) --
	(229.08, 63.12) --
	(229.08, 63.13) --
	(229.08, 63.13) --
	(229.08, 63.15) --
	(229.11, 63.15) --
	(229.11, 63.18) --
	(229.12, 63.18) --
	(229.12, 63.20) --
	(229.15, 63.20) --
	(229.15, 63.20) --
	(229.19, 63.20) --
	(229.19, 63.24) --
	(229.19, 63.24) --
	(229.19, 63.25) --
	(229.20, 63.25) --
	(229.20, 63.26) --
	(229.21, 63.26) --
	(229.21, 63.28) --
	(229.21, 63.28) --
	(229.21, 63.31) --
	(229.22, 63.31) --
	(229.22, 63.34) --
	(229.22, 63.34) --
	(229.22, 63.37) --
	(229.24, 63.37) --
	(229.24, 63.37) --
	(229.26, 63.37) --
	(229.26, 63.38) --
	(229.28, 63.38) --
	(229.28, 63.41) --
	(229.28, 63.41) --
	(229.28, 63.41) --
	(229.29, 63.41) --
	(229.29, 63.43) --
	(229.30, 63.43) --
	(229.30, 63.46) --
	(229.30, 63.46) --
	(229.30, 63.47) --
	(229.31, 63.47) --
	(229.31, 63.49) --
	(229.31, 63.49) --
	(229.31, 63.53) --
	(229.31, 63.53) --
	(229.31, 63.54) --
	(229.32, 63.54) --
	(229.32, 63.55) --
	(229.33, 63.55) --
	(229.33, 63.59) --
	(229.34, 63.59) --
	(229.34, 63.61) --
	(229.34, 63.61) --
	(229.34, 63.66) --
	(229.34, 63.66) --
	(229.34, 63.69) --
	(229.36, 63.69) --
	(229.36, 63.71) --
	(229.37, 63.71) --
	(229.37, 63.76) --
	(229.41, 63.76) --
	(229.41, 63.77) --
	(229.41, 63.77) --
	(229.41, 63.79) --
	(229.41, 63.79) --
	(229.41, 63.82) --
	(229.43, 63.82) --
	(229.43, 63.83) --
	(229.45, 63.83) --
	(229.45, 63.86) --
	(229.45, 63.86) --
	(229.45, 63.89) --
	(229.48, 63.89) --
	(229.48, 63.91) --
	(229.49, 63.91) --
	(229.49, 63.95) --
	(229.49, 63.95) --
	(229.49, 63.97) --
	(229.50, 63.97) --
	(229.50, 64.00) --
	(229.51, 64.00) --
	(229.51, 64.03) --
	(229.51, 64.03) --
	(229.51, 64.07) --
	(229.52, 64.07) --
	(229.52, 64.09) --
	(229.53, 64.09) --
	(229.53, 64.10) --
	(229.53, 64.10) --
	(229.53, 64.13) --
	(229.54, 64.13) --
	(229.54, 64.14) --
	(229.54, 64.14) --
	(229.54, 64.15) --
	(229.55, 64.15) --
	(229.55, 64.17) --
	(229.57, 64.17) --
	(229.57, 64.21) --
	(229.57, 64.21) --
	(229.57, 64.25) --
	(229.59, 64.25) --
	(229.59, 64.28) --
	(229.59, 64.28) --
	(229.59, 64.29) --
	(229.61, 64.29) --
	(229.61, 64.31) --
	(229.63, 64.31) --
	(229.63, 64.31) --
	(229.64, 64.31) --
	(229.64, 64.32) --
	(229.65, 64.32) --
	(229.65, 64.35) --
	(229.67, 64.35) --
	(229.67, 64.37) --
	(229.67, 64.37) --
	(229.67, 64.39) --
	(229.67, 64.39) --
	(229.67, 64.41) --
	(229.68, 64.41) --
	(229.68, 64.45) --
	(229.68, 64.45) --
	(229.68, 64.48) --
	(229.70, 64.48) --
	(229.70, 64.51) --
	(229.73, 64.51) --
	(229.73, 64.52) --
	(229.75, 64.52) --
	(229.75, 64.53) --
	(229.77, 64.53) --
	(229.77, 64.55) --
	(229.77, 64.55) --
	(229.77, 64.58) --
	(229.79, 64.58) --
	(229.79, 64.59) --
	(229.80, 64.59) --
	(229.80, 64.62) --
	(229.80, 64.62) --
	(229.80, 64.64) --
	(229.80, 64.64) --
	(229.80, 64.65) --
	(229.82, 64.65) --
	(229.82, 64.67) --
	(229.83, 64.67) --
	(229.83, 64.69) --
	(229.85, 64.69) --
	(229.85, 64.71) --
	(229.85, 64.71) --
	(229.85, 64.72) --
	(229.87, 64.72) --
	(229.87, 64.72) --
	(229.87, 64.72) --
	(229.87, 64.75) --
	(229.89, 64.75) --
	(229.89, 64.76) --
	(229.89, 64.76) --
	(229.89, 64.78) --
	(229.90, 64.78) --
	(229.90, 64.80) --
	(229.90, 64.80) --
	(229.90, 64.83) --
	(229.91, 64.83) --
	(229.91, 64.85) --
	(229.95, 64.85) --
	(229.95, 64.86) --
	(229.96, 64.86) --
	(229.96, 64.88) --
	(229.96, 64.88) --
	(229.96, 64.91) --
	(229.98, 64.91) --
	(229.98, 64.94) --
	(229.99, 64.94) --
	(229.99, 64.97) --
	(230.01, 64.97) --
	(230.01, 65.01) --
	(230.02, 65.01) --
	(230.02, 65.05) --
	(230.05, 65.05) --
	(230.05, 65.07) --
	(230.05, 65.07) --
	(230.05, 65.07) --
	(230.06, 65.07) --
	(230.06, 65.10) --
	(230.06, 65.10) --
	(230.06, 65.11) --
	(230.07, 65.11) --
	(230.07, 65.12) --
	(230.08, 65.12) --
	(230.08, 65.16) --
	(230.08, 65.16) --
	(230.08, 65.21) --
	(230.09, 65.21) --
	(230.09, 65.23) --
	(230.11, 65.23) --
	(230.11, 65.23) --
	(230.11, 65.23) --
	(230.11, 65.25) --
	(230.12, 65.25) --
	(230.12, 65.27) --
	(230.13, 65.27) --
	(230.13, 65.28) --
	(230.13, 65.28) --
	(230.13, 65.29) --
	(230.13, 65.29) --
	(230.13, 65.34) --
	(230.15, 65.34) --
	(230.15, 65.36) --
	(230.18, 65.36) --
	(230.18, 65.41) --
	(230.19, 65.41) --
	(230.19, 65.42) --
	(230.20, 65.42) --
	(230.20, 65.43) --
	(230.20, 65.43) --
	(230.20, 65.45) --
	(230.20, 65.45) --
	(230.20, 65.46) --
	(230.20, 65.46) --
	(230.20, 65.48) --
	(230.20, 65.48) --
	(230.20, 65.51) --
	(230.23, 65.51) --
	(230.23, 65.52) --
	(230.23, 65.52) --
	(230.23, 65.54) --
	(230.25, 65.54) --
	(230.25, 65.57) --
	(230.26, 65.57) --
	(230.26, 65.60) --
	(230.26, 65.60) --
	(230.26, 65.62) --
	(230.28, 65.62) --
	(230.28, 65.63) --
	(230.29, 65.63) --
	(230.29, 65.65) --
	(230.29, 65.65) --
	(230.29, 65.67) --
	(230.32, 65.67) --
	(230.32, 65.69) --
	(230.33, 65.69) --
	(230.33, 65.71) --
	(230.33, 65.71) --
	(230.33, 65.73) --
	(230.35, 65.73) --
	(230.35, 65.73) --
	(230.36, 65.73) --
	(230.36, 65.75) --
	(230.36, 65.75) --
	(230.36, 65.77) --
	(230.37, 65.77) --
	(230.37, 65.77) --
	(230.37, 65.77) --
	(230.37, 65.81) --
	(230.37, 65.81) --
	(230.37, 65.84) --
	(230.38, 65.84) --
	(230.38, 65.85) --
	(230.39, 65.85) --
	(230.39, 65.86) --
	(230.39, 65.86) --
	(230.39, 65.88) --
	(230.40, 65.88) --
	(230.40, 65.91) --
	(230.40, 65.91) --
	(230.40, 65.93) --
	(230.41, 65.93) --
	(230.41, 65.97) --
	(230.43, 65.97) --
	(230.43, 66.00) --
	(230.43, 66.00) --
	(230.43, 66.01) --
	(230.46, 66.01) --
	(230.46, 66.02) --
	(230.47, 66.02) --
	(230.47, 66.03) --
	(230.47, 66.03) --
	(230.47, 66.05) --
	(230.47, 66.05) --
	(230.47, 66.07) --
	(230.49, 66.07) --
	(230.49, 66.09) --
	(230.50, 66.09) --
	(230.50, 66.11) --
	(230.51, 66.11) --
	(230.51, 66.18) --
	(230.52, 66.18) --
	(230.52, 66.19) --
	(230.53, 66.19) --
	(230.53, 66.21) --
	(230.53, 66.21) --
	(230.53, 66.22) --
	(230.53, 66.22) --
	(230.53, 66.25) --
	(230.54, 66.25) --
	(230.54, 66.26) --
	(230.55, 66.26) --
	(230.55, 66.28) --
	(230.55, 66.28) --
	(230.55, 66.30) --
	(230.56, 66.30) --
	(230.56, 66.32) --
	(230.57, 66.32) --
	(230.57, 66.34) --
	(230.58, 66.34) --
	(230.58, 66.34) --
	(230.59, 66.34) --
	(230.59, 66.37) --
	(230.61, 66.37) --
	(230.61, 66.38) --
	(230.61, 66.38) --
	(230.61, 66.38) --
	(230.63, 66.38) --
	(230.63, 66.39) --
	(230.64, 66.39) --
	(230.64, 66.40) --
	(230.64, 66.40) --
	(230.64, 66.42) --
	(230.64, 66.42) --
	(230.64, 66.42) --
	(230.66, 66.42) --
	(230.66, 66.44) --
	(230.66, 66.44) --
	(230.66, 66.46) --
	(230.67, 66.46) --
	(230.67, 66.50) --
	(230.67, 66.50) --
	(230.67, 66.51) --
	(230.68, 66.51) --
	(230.68, 66.52) --
	(230.69, 66.52) --
	(230.69, 66.57) --
	(230.69, 66.57) --
	(230.69, 66.58) --
	(230.70, 66.58) --
	(230.70, 66.60) --
	(230.71, 66.60) --
	(230.71, 66.62) --
	(230.74, 66.62) --
	(230.74, 66.63) --
	(230.75, 66.63) --
	(230.75, 66.65) --
	(230.76, 66.65) --
	(230.76, 66.66) --
	(230.77, 66.66) --
	(230.77, 66.68) --
	(230.78, 66.68) --
	(230.78, 66.70) --
	(230.78, 66.70) --
	(230.78, 66.72) --
	(230.79, 66.72) --
	(230.79, 66.73) --
	(230.79, 66.73) --
	(230.79, 66.75) --
	(230.79, 66.75) --
	(230.79, 66.78) --
	(230.79, 66.78) --
	(230.79, 66.79) --
	(230.80, 66.79) --
	(230.80, 66.83) --
	(230.82, 66.83) --
	(230.82, 66.84) --
	(230.82, 66.84) --
	(230.82, 66.87) --
	(230.83, 66.87) --
	(230.83, 66.89) --
	(230.83, 66.89) --
	(230.83, 66.90) --
	(230.84, 66.90) --
	(230.84, 66.92) --
	(230.85, 66.92) --
	(230.85, 66.94) --
	(230.86, 66.94) --
	(230.86, 66.98) --
	(230.86, 66.98) --
	(230.86, 67.00) --
	(230.87, 67.00) --
	(230.87, 67.01) --
	(230.87, 67.01) --
	(230.87, 67.03) --
	(230.90, 67.03) --
	(230.90, 67.04) --
	(230.90, 67.04) --
	(230.90, 67.07) --
	(230.90, 67.07) --
	(230.90, 67.08) --
	(230.90, 67.08) --
	(230.90, 67.10) --
	(230.91, 67.10) --
	(230.91, 67.10) --
	(230.92, 67.10) --
	(230.92, 67.13) --
	(230.92, 67.13) --
	(230.92, 67.16) --
	(230.93, 67.16) --
	(230.93, 67.18) --
	(230.94, 67.18) --
	(230.94, 67.20) --
	(230.95, 67.20) --
	(230.95, 67.21) --
	(230.98, 67.21) --
	(230.98, 67.23) --
	(230.99, 67.23) --
	(230.99, 67.26) --
	(230.99, 67.26) --
	(230.99, 67.28) --
	(230.99, 67.28) --
	(230.99, 67.29) --
	(231.00, 67.29) --
	(231.00, 67.30) --
	(231.02, 67.30) --
	(231.02, 67.32) --
	(231.02, 67.32) --
	(231.02, 67.33) --
	(231.03, 67.33) --
	(231.03, 67.36) --
	(231.04, 67.36) --
	(231.04, 67.36) --
	(231.05, 67.36) --
	(231.05, 67.36) --
	(231.05, 67.36) --
	(231.05, 67.38) --
	(231.08, 67.38) --
	(231.08, 67.43) --
	(231.08, 67.43) --
	(231.08, 67.44) --
	(231.09, 67.44) --
	(231.09, 67.47) --
	(231.09, 67.47) --
	(231.09, 67.48) --
	(231.09, 67.48) --
	(231.09, 67.51) --
	(231.09, 67.51) --
	(231.09, 67.54) --
	(231.11, 67.54) --
	(231.11, 67.56) --
	(231.12, 67.56) --
	(231.12, 67.57) --
	(231.13, 67.57) --
	(231.13, 67.61) --
	(231.13, 67.61) --
	(231.13, 67.65) --
	(231.15, 67.65) --
	(231.15, 67.68) --
	(231.15, 67.68) --
	(231.15, 67.70) --
	(231.17, 67.70) --
	(231.17, 67.73) --
	(231.21, 67.73) --
	(231.21, 67.74) --
	(231.21, 67.74) --
	(231.21, 67.75) --
	(231.21, 67.75) --
	(231.21, 67.77) --
	(231.22, 67.77) --
	(231.22, 67.79) --
	(231.22, 67.79) --
	(231.22, 67.81) --
	(231.22, 67.81) --
	(231.22, 67.81) --
	(231.24, 67.81) --
	(231.24, 67.82) --
	(231.24, 67.82) --
	(231.24, 67.84) --
	(231.25, 67.84) --
	(231.25, 67.85) --
	(231.25, 67.85) --
	(231.25, 67.86) --
	(231.26, 67.86) --
	(231.26, 67.87) --
	(231.26, 67.87) --
	(231.26, 67.89) --
	(231.27, 67.89) --
	(231.27, 67.91) --
	(231.27, 67.91) --
	(231.27, 67.94) --
	(231.27, 67.94) --
	(231.27, 67.96) --
	(231.27, 67.96) --
	(231.27, 67.99) --
	(231.27, 67.99) --
	(231.27, 68.01) --
	(231.29, 68.01) --
	(231.29, 68.05) --
	(231.31, 68.05) --
	(231.31, 68.08) --
	(231.32, 68.08) --
	(231.32, 68.10) --
	(231.32, 68.10) --
	(231.32, 68.17) --
	(231.32, 68.17) --
	(231.32, 68.20) --
	(231.33, 68.20) --
	(231.33, 68.24) --
	(231.33, 68.24) --
	(231.33, 68.26) --
	(231.34, 68.26) --
	(231.34, 68.30) --
	(231.34, 68.30) --
	(231.34, 68.30) --
	(231.36, 68.30) --
	(231.36, 68.30) --
	(231.36, 68.30) --
	(231.36, 68.32) --
	(231.37, 68.32) --
	(231.37, 68.34) --
	(231.38, 68.34) --
	(231.38, 68.39) --
	(231.40, 68.39) --
	(231.40, 68.41) --
	(231.40, 68.41) --
	(231.40, 68.43) --
	(231.42, 68.43) --
	(231.42, 68.44) --
	(231.42, 68.44) --
	(231.42, 68.46) --
	(231.42, 68.46) --
	(231.42, 68.49) --
	(231.43, 68.49) --
	(231.43, 68.51) --
	(231.43, 68.51) --
	(231.43, 68.56) --
	(231.44, 68.56) --
	(231.44, 68.59) --
	(231.45, 68.59) --
	(231.45, 68.61) --
	(231.45, 68.61) --
	(231.45, 68.65) --
	(231.47, 68.65) --
	(231.47, 68.72) --
	(231.47, 68.72) --
	(231.47, 68.75) --
	(231.48, 68.75) --
	(231.48, 68.77) --
	(231.50, 68.77) --
	(231.50, 68.80) --
	(231.50, 68.80) --
	(231.50, 68.83) --
	(231.51, 68.83) --
	(231.51, 68.83) --
	(231.53, 68.83) --
	(231.53, 68.85) --
	(231.53, 68.85) --
	(231.53, 68.87) --
	(231.54, 68.87) --
	(231.54, 68.91) --
	(231.54, 68.91) --
	(231.54, 68.96) --
	(231.55, 68.96) --
	(231.55, 68.99) --
	(231.55, 68.99) --
	(231.55, 69.02) --
	(231.56, 69.02) --
	(231.56, 69.06) --
	(231.56, 69.06) --
	(231.56, 69.09) --
	(231.57, 69.09) --
	(231.57, 69.11) --
	(231.58, 69.11) --
	(231.58, 69.14) --
	(231.60, 69.14) --
	(231.60, 69.15) --
	(231.61, 69.15) --
	(231.61, 69.17) --
	(231.62, 69.17) --
	(231.62, 69.20) --
	(231.63, 69.20) --
	(231.63, 69.22) --
	(231.64, 69.22) --
	(231.64, 69.24) --
	(231.65, 69.24) --
	(231.65, 69.26) --
	(231.66, 69.26) --
	(231.66, 69.31) --
	(231.67, 69.31) --
	(231.67, 69.32) --
	(231.68, 69.32) --
	(231.68, 69.36) --
	(231.68, 69.36) --
	(231.68, 69.37) --
	(231.68, 69.37) --
	(231.68, 69.39) --
	(231.69, 69.39) --
	(231.69, 69.40) --
	(231.69, 69.40) --
	(231.69, 69.41) --
	(231.70, 69.41) --
	(231.70, 69.42) --
	(231.71, 69.42) --
	(231.71, 69.43) --
	(231.72, 69.43) --
	(231.72, 69.45) --
	(231.73, 69.45) --
	(231.73, 69.47) --
	(231.75, 69.47) --
	(231.75, 69.48) --
	(231.76, 69.48) --
	(231.76, 69.51) --
	(231.77, 69.51) --
	(231.77, 69.53) --
	(231.77, 69.53) --
	(231.77, 69.56) --
	(231.77, 69.56) --
	(231.77, 69.57) --
	(231.78, 69.57) --
	(231.78, 69.60) --
	(231.78, 69.60) --
	(231.78, 69.62) --
	(231.78, 69.62) --
	(231.78, 69.65) --
	(231.78, 69.65) --
	(231.78, 69.66) --
	(231.80, 69.66) --
	(231.80, 69.70) --
	(231.81, 69.70) --
	(231.81, 69.71) --
	(231.82, 69.71) --
	(231.82, 69.73) --
	(231.82, 69.73) --
	(231.82, 69.75) --
	(231.84, 69.75) --
	(231.84, 69.76) --
	(231.85, 69.76) --
	(231.85, 69.78) --
	(231.85, 69.78) --
	(231.85, 69.80) --
	(231.86, 69.80) --
	(231.86, 69.81) --
	(231.86, 69.81) --
	(231.86, 69.81) --
	(231.88, 69.81) --
	(231.88, 69.84) --
	(231.88, 69.84) --
	(231.88, 69.88) --
	(231.89, 69.88) --
	(231.89, 69.89) --
	(231.89, 69.89) --
	(231.89, 69.92) --
	(231.89, 69.92) --
	(231.89, 69.95) --
	(231.90, 69.95) --
	(231.90, 69.98) --
	(231.90, 69.98) --
	(231.90, 69.99) --
	(231.91, 69.99) --
	(231.91, 70.01) --
	(231.92, 70.01) --
	(231.92, 70.01) --
	(231.92, 70.01) --
	(231.92, 70.03) --
	(231.92, 70.03) --
	(231.92, 70.06) --
	(231.92, 70.06) --
	(231.92, 70.08) --
	(231.95, 70.08) --
	(231.95, 70.10) --
	(231.95, 70.10) --
	(231.95, 70.13) --
	(231.96, 70.13) --
	(231.96, 70.17) --
	(231.98, 70.17) --
	(231.98, 70.21) --
	(231.98, 70.21) --
	(231.98, 70.24) --
	(232.01, 70.24) --
	(232.01, 70.26) --
	(232.04, 70.26) --
	(232.04, 70.27) --
	(232.04, 70.27) --
	(232.04, 70.29) --
	(232.04, 70.29) --
	(232.04, 70.32) --
	(232.05, 70.32) --
	(232.05, 70.37) --
	(232.07, 70.37) --
	(232.07, 70.39) --
	(232.08, 70.39) --
	(232.08, 70.40) --
	(232.08, 70.40) --
	(232.08, 70.46) --
	(232.10, 70.46) --
	(232.10, 70.48) --
	(232.10, 70.48) --
	(232.10, 70.48) --
	(232.11, 70.48) --
	(232.11, 70.49) --
	(232.12, 70.49) --
	(232.12, 70.50) --
	(232.12, 70.50) --
	(232.12, 70.53) --
	(232.13, 70.53) --
	(232.13, 70.55) --
	(232.13, 70.55) --
	(232.13, 70.56) --
	(232.13, 70.56) --
	(232.13, 70.59) --
	(232.13, 70.59) --
	(232.13, 70.60) --
	(232.15, 70.60) --
	(232.15, 70.61) --
	(232.15, 70.61) --
	(232.15, 70.67) --
	(232.16, 70.67) --
	(232.16, 70.69) --
	(232.17, 70.69) --
	(232.17, 70.70) --
	(232.21, 70.70) --
	(232.21, 70.72) --
	(232.21, 70.72) --
	(232.21, 70.73) --
	(232.22, 70.73) --
	(232.22, 70.75) --
	(232.23, 70.75) --
	(232.23, 70.76) --
	(232.25, 70.76) --
	(232.25, 70.82) --
	(232.27, 70.82) --
	(232.27, 70.83) --
	(232.28, 70.83) --
	(232.28, 70.84) --
	(232.30, 70.84) --
	(232.30, 70.87) --
	(232.31, 70.87) --
	(232.31, 70.88) --
	(232.31, 70.88) --
	(232.31, 70.91) --
	(232.32, 70.91) --
	(232.32, 70.92) --
	(232.35, 70.92) --
	(232.35, 70.98) --
	(232.35, 70.98) --
	(232.35, 70.99) --
	(232.36, 70.99) --
	(232.36, 71.01) --
	(232.36, 71.01) --
	(232.36, 71.02) --
	(232.37, 71.02) --
	(232.37, 71.05) --
	(232.37, 71.05) --
	(232.37, 71.07) --
	(232.39, 71.07) --
	(232.39, 71.09) --
	(232.39, 71.09) --
	(232.39, 71.09) --
	(232.39, 71.09) --
	(232.39, 71.12) --
	(232.40, 71.12) --
	(232.40, 71.17) --
	(232.41, 71.17) --
	(232.41, 71.18) --
	(232.41, 71.18) --
	(232.41, 71.23) --
	(232.43, 71.23) --
	(232.43, 71.26) --
	(232.43, 71.26) --
	(232.43, 71.27) --
	(232.44, 71.27) --
	(232.44, 71.29) --
	(232.44, 71.29) --
	(232.44, 71.31) --
	(232.44, 71.31) --
	(232.44, 71.32) --
	(232.45, 71.32) --
	(232.45, 71.34) --
	(232.45, 71.34) --
	(232.45, 71.39) --
	(232.45, 71.39) --
	(232.45, 71.41) --
	(232.47, 71.41) --
	(232.47, 71.43) --
	(232.47, 71.43) --
	(232.47, 71.44) --
	(232.47, 71.44) --
	(232.47, 71.45) --
	(232.49, 71.45) --
	(232.49, 71.46) --
	(232.50, 71.46) --
	(232.50, 71.48) --
	(232.50, 71.48) --
	(232.50, 71.49) --
	(232.50, 71.49) --
	(232.50, 71.52) --
	(232.52, 71.52) --
	(232.52, 71.56) --
	(232.53, 71.56) --
	(232.53, 71.58) --
	(232.53, 71.58) --
	(232.53, 71.59) --
	(232.55, 71.59) --
	(232.55, 71.60) --
	(232.56, 71.60) --
	(232.56, 71.62) --
	(232.57, 71.62) --
	(232.57, 71.65) --
	(232.57, 71.65) --
	(232.57, 71.66) --
	(232.57, 71.66) --
	(232.57, 71.67) --
	(232.59, 71.67) --
	(232.59, 71.68) --
	(232.61, 71.68) --
	(232.61, 71.69) --
	(232.62, 71.69) --
	(232.62, 71.75) --
	(232.62, 71.75) --
	(232.62, 71.78) --
	(232.63, 71.78) --
	(232.63, 71.79) --
	(232.64, 71.79) --
	(232.64, 71.81) --
	(232.65, 71.81) --
	(232.65, 71.86) --
	(232.67, 71.86) --
	(232.67, 71.90) --
	(232.67, 71.90) --
	(232.67, 71.91) --
	(232.67, 71.91) --
	(232.67, 71.93) --
	(232.68, 71.93) --
	(232.68, 71.95) --
	(232.68, 71.95) --
	(232.68, 71.96) --
	(232.68, 71.96) --
	(232.68, 71.98) --
	(232.69, 71.98) --
	(232.69, 71.99) --
	(232.69, 71.99) --
	(232.69, 72.00) --
	(232.71, 72.00) --
	(232.71, 72.02) --
	(232.71, 72.02) --
	(232.71, 72.08) --
	(232.71, 72.08) --
	(232.71, 72.12) --
	(232.72, 72.12) --
	(232.72, 72.13) --
	(232.76, 72.13) --
	(232.76, 72.15) --
	(232.76, 72.15) --
	(232.76, 72.17) --
	(232.78, 72.17) --
	(232.78, 72.20) --
	(232.78, 72.20) --
	(232.78, 72.21) --
	(232.79, 72.21) --
	(232.79, 72.23) --
	(232.82, 72.23) --
	(232.82, 72.24) --
	(232.82, 72.24) --
	(232.82, 72.25) --
	(232.84, 72.25) --
	(232.84, 72.27) --
	(232.84, 72.27) --
	(232.84, 72.33) --
	(232.85, 72.33) --
	(232.85, 72.34) --
	(232.85, 72.34) --
	(232.85, 72.36) --
	(232.87, 72.36) --
	(232.87, 72.38) --
	(232.87, 72.38) --
	(232.87, 72.39) --
	(232.87, 72.39) --
	(232.87, 72.41) --
	(232.87, 72.41) --
	(232.87, 72.43) --
	(232.88, 72.43) --
	(232.88, 72.45) --
	(232.89, 72.45) --
	(232.89, 72.46) --
	(232.89, 72.46) --
	(232.89, 72.48) --
	(232.91, 72.48) --
	(232.91, 72.49) --
	(232.93, 72.49) --
	(232.93, 72.50) --
	(232.94, 72.50) --
	(232.94, 72.52) --
	(232.95, 72.52) --
	(232.95, 72.55) --
	(232.95, 72.55) --
	(232.95, 72.56) --
	(232.97, 72.56) --
	(232.97, 72.57) --
	(232.97, 72.57) --
	(232.97, 72.59) --
	(232.97, 72.59) --
	(232.97, 72.60) --
	(232.99, 72.60) --
	(232.99, 72.62) --
	(232.99, 72.62) --
	(232.99, 72.65) --
	(233.00, 72.65) --
	(233.00, 72.66) --
	(233.00, 72.66) --
	(233.00, 72.67) --
	(233.02, 72.67) --
	(233.02, 72.70) --
	(233.03, 72.70) --
	(233.03, 72.73) --
	(233.03, 72.73) --
	(233.03, 72.76) --
	(233.03, 72.76) --
	(233.03, 72.78) --
	(233.05, 72.78) --
	(233.05, 72.79) --
	(233.06, 72.79) --
	(233.06, 72.80) --
	(233.07, 72.80) --
	(233.07, 72.84) --
	(233.07, 72.84) --
	(233.07, 72.88) --
	(233.07, 72.88) --
	(233.07, 72.89) --
	(233.09, 72.89) --
	(233.09, 72.90) --
	(233.09, 72.90) --
	(233.09, 72.91) --
	(233.10, 72.91) --
	(233.10, 72.95) --
	(233.10, 72.95) --
	(233.10, 72.97) --
	(233.11, 72.97) --
	(233.11, 72.99) --
	(233.11, 72.99) --
	(233.11, 73.00) --
	(233.11, 73.00) --
	(233.11, 73.01) --
	(233.12, 73.01) --
	(233.12, 73.01) --
	(233.12, 73.01) --
	(233.12, 73.04) --
	(233.12, 73.04) --
	(233.12, 73.05) --
	(233.13, 73.05) --
	(233.13, 73.06) --
	(233.13, 73.06) --
	(233.13, 73.09) --
	(233.14, 73.09) --
	(233.14, 73.13) --
	(233.14, 73.13) --
	(233.14, 73.14) --
	(233.15, 73.14) --
	(233.15, 73.14) --
	(233.15, 73.14) --
	(233.15, 73.18) --
	(233.17, 73.18) --
	(233.17, 73.20) --
	(233.17, 73.20) --
	(233.17, 73.21) --
	(233.21, 73.21) --
	(233.21, 73.22) --
	(233.21, 73.22) --
	(233.21, 73.24) --
	(233.22, 73.24) --
	(233.22, 73.25) --
	(233.24, 73.25) --
	(233.24, 73.28) --
	(233.24, 73.28) --
	(233.24, 73.30) --
	(233.26, 73.30) --
	(233.26, 73.32) --
	(233.26, 73.32) --
	(233.26, 73.34) --
	(233.27, 73.34) --
	(233.27, 73.36) --
	(233.28, 73.36) --
	(233.28, 73.41) --
	(233.28, 73.41) --
	(233.28, 73.41) --
	(233.28, 73.41) --
	(233.28, 73.45) --
	(233.29, 73.45) --
	(233.29, 73.45) --
	(233.29, 73.45) --
	(233.29, 73.48) --
	(233.30, 73.48) --
	(233.30, 73.51) --
	(233.31, 73.51) --
	(233.31, 73.54) --
	(233.31, 73.54) --
	(233.31, 73.57) --
	(233.32, 73.57) --
	(233.32, 73.59) --
	(233.34, 73.59) --
	(233.34, 73.60) --
	(233.35, 73.60) --
	(233.35, 73.62) --
	(233.35, 73.62) --
	(233.35, 73.65) --
	(233.36, 73.65) --
	(233.36, 73.68) --
	(233.37, 73.68) --
	(233.37, 73.68) --
	(233.37, 73.68) --
	(233.37, 73.69) --
	(233.37, 73.69) --
	(233.37, 73.69) --
	(233.37, 73.69) --
	(233.37, 73.74) --
	(233.38, 73.74) --
	(233.38, 73.75) --
	(233.38, 73.75) --
	(233.38, 73.78) --
	(233.38, 73.78) --
	(233.38, 73.79) --
	(233.39, 73.79) --
	(233.39, 73.82) --
	(233.40, 73.82) --
	(233.40, 73.83) --
	(233.43, 73.83) --
	(233.43, 73.87) --
	(233.44, 73.87) --
	(233.44, 73.89) --
	(233.44, 73.89) --
	(233.44, 73.93) --
	(233.45, 73.93) --
	(233.45, 73.95) --
	(233.46, 73.95) --
	(233.46, 74.00) --
	(233.47, 74.00) --
	(233.47, 74.02) --
	(233.49, 74.02) --
	(233.49, 74.08) --
	(233.50, 74.08) --
	(233.50, 74.09) --
	(233.51, 74.09) --
	(233.51, 74.12) --
	(233.52, 74.12) --
	(233.52, 74.14) --
	(233.52, 74.14) --
	(233.52, 74.17) --
	(233.52, 74.17) --
	(233.52, 74.20) --
	(233.53, 74.20) --
	(233.53, 74.21) --
	(233.53, 74.21) --
	(233.53, 74.23) --
	(233.54, 74.23) --
	(233.54, 74.24) --
	(233.58, 74.24) --
	(233.58, 74.26) --
	(233.58, 74.26) --
	(233.58, 74.27) --
	(233.58, 74.27) --
	(233.58, 74.30) --
	(233.59, 74.30) --
	(233.59, 74.32) --
	(233.59, 74.32) --
	(233.59, 74.35) --
	(233.59, 74.35) --
	(233.59, 74.36) --
	(233.59, 74.36) --
	(233.59, 74.41) --
	(233.59, 74.41) --
	(233.59, 74.44) --
	(233.60, 74.44) --
	(233.60, 74.45) --
	(233.60, 74.45) --
	(233.60, 74.47) --
	(233.61, 74.47) --
	(233.61, 74.49) --
	(233.62, 74.49) --
	(233.62, 74.49) --
	(233.63, 74.49) --
	(233.63, 74.52) --
	(233.63, 74.52) --
	(233.63, 74.53) --
	(233.64, 74.53) --
	(233.64, 74.56) --
	(233.65, 74.56) --
	(233.65, 74.59) --
	(233.65, 74.59) --
	(233.65, 74.60) --
	(233.66, 74.60) --
	(233.66, 74.65) --
	(233.66, 74.65) --
	(233.66, 74.65) --
	(233.69, 74.65) --
	(233.69, 74.68) --
	(233.70, 74.68) --
	(233.70, 74.70) --
	(233.71, 74.70) --
	(233.71, 74.72) --
	(233.74, 74.72) --
	(233.74, 74.73) --
	(233.74, 74.73) --
	(233.74, 74.74) --
	(233.76, 74.74) --
	(233.76, 74.79) --
	(233.76, 74.79) --
	(233.76, 74.80) --
	(233.76, 74.80) --
	(233.76, 74.82) --
	(233.77, 74.82) --
	(233.77, 74.84) --
	(233.77, 74.84) --
	(233.77, 74.86) --
	(233.78, 74.86) --
	(233.78, 74.88) --
	(233.78, 74.88) --
	(233.78, 74.92) --
	(233.82, 74.92) --
	(233.82, 74.94) --
	(233.83, 74.94) --
	(233.83, 74.96) --
	(233.83, 74.96) --
	(233.83, 74.99) --
	(233.84, 74.99) --
	(233.84, 75.02) --
	(233.85, 75.02) --
	(233.85, 75.06) --
	(233.85, 75.06) --
	(233.85, 75.06) --
	(233.85, 75.06) --
	(233.85, 75.09) --
	(233.86, 75.09) --
	(233.86, 75.09) --
	(233.87, 75.09) --
	(233.87, 75.11) --
	(233.88, 75.11) --
	(233.88, 75.13) --
	(233.88, 75.13) --
	(233.88, 75.15) --
	(233.88, 75.15) --
	(233.88, 75.18) --
	(233.88, 75.18) --
	(233.88, 75.21) --
	(233.89, 75.21) --
	(233.89, 75.23) --
	(233.91, 75.23) --
	(233.91, 75.26) --
	(233.92, 75.26) --
	(233.92, 75.28) --
	(233.93, 75.28) --
	(233.93, 75.31) --
	(233.95, 75.31) --
	(233.95, 75.32) --
	(233.95, 75.32) --
	(233.95, 75.35) --
	(233.96, 75.35) --
	(233.96, 75.37) --
	(233.97, 75.37) --
	(233.97, 75.37) --
	(233.99, 75.37) --
	(233.99, 75.38) --
	(234.00, 75.38) --
	(234.00, 75.42) --
	(234.00, 75.42) --
	(234.00, 75.43) --
	(234.01, 75.43) --
	(234.01, 75.47) --
	(234.01, 75.47) --
	(234.01, 75.47) --
	(234.03, 75.47) --
	(234.03, 75.49) --
	(234.03, 75.49) --
	(234.03, 75.52) --
	(234.05, 75.52) --
	(234.05, 75.52) --
	(234.05, 75.52) --
	(234.05, 75.55) --
	(234.05, 75.55) --
	(234.05, 75.59) --
	(234.06, 75.59) --
	(234.06, 75.62) --
	(234.07, 75.62) --
	(234.07, 75.63) --
	(234.07, 75.63) --
	(234.07, 75.66) --
	(234.13, 75.66) --
	(234.13, 75.69) --
	(234.14, 75.69) --
	(234.14, 75.70) --
	(234.14, 75.70) --
	(234.14, 75.73) --
	(234.14, 75.73) --
	(234.14, 75.74) --
	(234.14, 75.74) --
	(234.14, 75.77) --
	(234.15, 75.77) --
	(234.15, 75.77) --
	(234.15, 75.77) --
	(234.15, 75.80) --
	(234.16, 75.80) --
	(234.16, 75.81) --
	(234.16, 75.81) --
	(234.16, 75.83) --
	(234.18, 75.83) --
	(234.18, 75.84) --
	(234.18, 75.84) --
	(234.18, 75.89) --
	(234.18, 75.89) --
	(234.18, 75.91) --
	(234.18, 75.91) --
	(234.18, 75.93) --
	(234.20, 75.93) --
	(234.20, 75.93) --
	(234.20, 75.93) --
	(234.20, 75.95) --
	(234.21, 75.95) --
	(234.21, 75.96) --
	(234.21, 75.96) --
	(234.21, 75.97) --
	(234.23, 75.97) --
	(234.23, 75.99) --
	(234.23, 75.99) --
	(234.23, 76.01) --
	(234.24, 76.01) --
	(234.24, 76.05) --
	(234.25, 76.05) --
	(234.25, 76.06) --
	(234.27, 76.06) --
	(234.27, 76.07) --
	(234.27, 76.07) --
	(234.27, 76.09) --
	(234.28, 76.09) --
	(234.28, 76.13) --
	(234.31, 76.13) --
	(234.31, 76.18) --
	(234.35, 76.18) --
	(234.35, 76.19) --
	(234.36, 76.19) --
	(234.36, 76.20) --
	(234.38, 76.20) --
	(234.38, 76.22) --
	(234.39, 76.22) --
	(234.39, 76.28) --
	(234.39, 76.28) --
	(234.39, 76.32) --
	(234.41, 76.32) --
	(234.41, 76.35) --
	(234.42, 76.35) --
	(234.42, 76.38) --
	(234.43, 76.38) --
	(234.43, 76.40) --
	(234.44, 76.40) --
	(234.44, 76.42) --
	(234.44, 76.42) --
	(234.44, 76.46) --
	(234.45, 76.46) --
	(234.45, 76.48) --
	(234.47, 76.48) --
	(234.47, 76.50) --
	(234.47, 76.50) --
	(234.47, 76.54) --
	(234.48, 76.54) --
	(234.48, 76.57) --
	(234.48, 76.57) --
	(234.48, 76.59) --
	(234.49, 76.59) --
	(234.49, 76.62) --
	(234.50, 76.62) --
	(234.50, 76.63) --
	(234.51, 76.63) --
	(234.51, 76.64) --
	(234.51, 76.64) --
	(234.51, 76.66) --
	(234.52, 76.66) --
	(234.52, 76.69) --
	(234.52, 76.69) --
	(234.52, 76.72) --
	(234.53, 76.72) --
	(234.53, 76.73) --
	(234.54, 76.73) --
	(234.54, 76.73) --
	(234.54, 76.73) --
	(234.54, 76.75) --
	(234.54, 76.75) --
	(234.54, 76.78) --
	(234.55, 76.78) --
	(234.55, 76.79) --
	(234.56, 76.79) --
	(234.56, 76.82) --
	(234.56, 76.82) --
	(234.56, 76.84) --
	(234.58, 76.84) --
	(234.58, 76.87) --
	(234.58, 76.87) --
	(234.58, 76.88) --
	(234.58, 76.88) --
	(234.58, 76.91) --
	(234.58, 76.91) --
	(234.58, 76.93) --
	(234.59, 76.93) --
	(234.59, 76.94) --
	(234.59, 76.94) --
	(234.59, 76.98) --
	(234.60, 76.98) --
	(234.60, 77.01) --
	(234.62, 77.01) --
	(234.62, 77.02) --
	(234.63, 77.02) --
	(234.63, 77.02) --
	(234.65, 77.02) --
	(234.65, 77.05) --
	(234.66, 77.05) --
	(234.66, 77.08) --
	(234.66, 77.08) --
	(234.66, 77.09) --
	(234.66, 77.09) --
	(234.66, 77.12) --
	(234.67, 77.12) --
	(234.67, 77.19) --
	(234.67, 77.19) --
	(234.67, 77.20) --
	(234.67, 77.20) --
	(234.67, 77.27) --
	(234.69, 77.27) --
	(234.69, 77.29) --
	(234.71, 77.29) --
	(234.71, 77.31) --
	(234.72, 77.31) --
	(234.72, 77.32) --
	(234.73, 77.32) --
	(234.73, 77.32) --
	(234.73, 77.32) --
	(234.73, 77.35) --
	(234.74, 77.35) --
	(234.74, 77.38) --
	(234.76, 77.38) --
	(234.76, 77.42) --
	(234.78, 77.42) --
	(234.78, 77.43) --
	(234.78, 77.43) --
	(234.78, 77.44) --
	(234.80, 77.44) --
	(234.80, 77.46) --
	(234.83, 77.46) --
	(234.83, 77.50) --
	(234.84, 77.50) --
	(234.84, 77.52) --
	(234.84, 77.52) --
	(234.84, 77.53) --
	(234.84, 77.53) --
	(234.84, 77.56) --
	(234.85, 77.56) --
	(234.85, 77.57) --
	(234.85, 77.57) --
	(234.85, 77.60) --
	(234.89, 77.60) --
	(234.89, 77.63) --
	(234.93, 77.63) --
	(234.93, 77.65) --
	(234.93, 77.65) --
	(234.93, 77.69) --
	(234.95, 77.69) --
	(234.95, 77.75) --
	(234.95, 77.75) --
	(234.95, 77.79) --
	(234.96, 77.79) --
	(234.96, 77.80) --
	(234.97, 77.80) --
	(234.97, 77.83) --
	(234.97, 77.83) --
	(234.97, 77.84) --
	(234.97, 77.84) --
	(234.97, 77.88) --
	(234.98, 77.88) --
	(234.98, 77.90) --
	(234.98, 77.90) --
	(234.98, 77.94) --
	(234.99, 77.94) --
	(234.99, 77.96) --
	(234.99, 77.96) --
	(234.99, 77.96) --
	(235.00, 77.96) --
	(235.00, 77.97) --
	(235.02, 77.97) --
	(235.02, 77.98) --
	(235.03, 77.98) --
	(235.03, 78.00) --
	(235.03, 78.00) --
	(235.03, 78.06) --
	(235.04, 78.06) --
	(235.04, 78.07) --
	(235.04, 78.07) --
	(235.04, 78.11) --
	(235.05, 78.11) --
	(235.05, 78.12) --
	(235.06, 78.12) --
	(235.06, 78.15) --
	(235.07, 78.15) --
	(235.07, 78.16) --
	(235.07, 78.16) --
	(235.07, 78.17) --
	(235.07, 78.17) --
	(235.07, 78.19) --
	(235.07, 78.19) --
	(235.07, 78.21) --
	(235.08, 78.21) --
	(235.08, 78.24) --
	(235.08, 78.24) --
	(235.08, 78.28) --
	(235.09, 78.28) --
	(235.09, 78.30) --
	(235.11, 78.30) --
	(235.11, 78.33) --
	(235.11, 78.33) --
	(235.11, 78.35) --
	(235.11, 78.35) --
	(235.11, 78.38) --
	(235.12, 78.38) --
	(235.12, 78.40) --
	(235.13, 78.40) --
	(235.13, 78.42) --
	(235.14, 78.42) --
	(235.14, 78.43) --
	(235.15, 78.43) --
	(235.15, 78.45) --
	(235.15, 78.45) --
	(235.15, 78.49) --
	(235.17, 78.49) --
	(235.17, 78.52) --
	(235.18, 78.52) --
	(235.18, 78.54) --
	(235.18, 78.54) --
	(235.18, 78.54) --
	(235.19, 78.54) --
	(235.19, 78.55) --
	(235.19, 78.55) --
	(235.19, 78.55) --
	(235.20, 78.55) --
	(235.20, 78.56) --
	(235.23, 78.56) --
	(235.23, 78.58) --
	(235.24, 78.58) --
	(235.24, 78.62) --
	(235.25, 78.62) --
	(235.25, 78.63) --
	(235.28, 78.63) --
	(235.28, 78.67) --
	(235.29, 78.67) --
	(235.29, 78.68) --
	(235.30, 78.68) --
	(235.30, 78.69) --
	(235.30, 78.69) --
	(235.30, 78.71) --
	(235.30, 78.71) --
	(235.30, 78.72) --
	(235.30, 78.72) --
	(235.30, 78.74) --
	(235.30, 78.74) --
	(235.30, 78.79) --
	(235.31, 78.79) --
	(235.31, 78.80) --
	(235.32, 78.80) --
	(235.32, 78.82) --
	(235.32, 78.82) --
	(235.32, 78.85) --
	(235.33, 78.85) --
	(235.33, 78.85) --
	(235.35, 78.85) --
	(235.35, 78.86) --
	(235.35, 78.86) --
	(235.35, 78.87) --
	(235.37, 78.87) --
	(235.37, 78.88) --
	(235.37, 78.88) --
	(235.37, 78.91) --
	(235.37, 78.91) --
	(235.37, 78.93) --
	(235.40, 78.93) --
	(235.40, 78.97) --
	(235.41, 78.97) --
	(235.41, 79.02) --
	(235.41, 79.02) --
	(235.41, 79.05) --
	(235.41, 79.05) --
	(235.41, 79.07) --
	(235.43, 79.07) --
	(235.43, 79.11) --
	(235.43, 79.11) --
	(235.43, 79.14) --
	(235.43, 79.14) --
	(235.43, 79.17) --
	(235.45, 79.17) --
	(235.45, 79.19) --
	(235.45, 79.19) --
	(235.45, 79.21) --
	(235.45, 79.21) --
	(235.45, 79.27) --
	(235.45, 79.27) --
	(235.45, 79.30) --
	(235.47, 79.30) --
	(235.47, 79.33) --
	(235.48, 79.33) --
	(235.48, 79.36) --
	(235.49, 79.36) --
	(235.49, 79.38) --
	(235.51, 79.38) --
	(235.51, 79.39) --
	(235.52, 79.39) --
	(235.52, 79.41) --
	(235.52, 79.41) --
	(235.52, 79.45) --
	(235.52, 79.45) --
	(235.52, 79.46) --
	(235.52, 79.46) --
	(235.52, 79.47) --
	(235.52, 79.47) --
	(235.52, 79.49) --
	(235.52, 79.49) --
	(235.52, 79.52) --
	(235.53, 79.52) --
	(235.53, 79.53) --
	(235.54, 79.53) --
	(235.54, 79.54) --
	(235.57, 79.54) --
	(235.57, 79.57) --
	(235.58, 79.57) --
	(235.58, 79.59) --
	(235.58, 79.59) --
	(235.58, 79.61) --
	(235.60, 79.61) --
	(235.60, 79.62) --
	(235.61, 79.62) --
	(235.61, 79.63) --
	(235.61, 79.63) --
	(235.61, 79.65) --
	(235.62, 79.65) --
	(235.62, 79.69) --
	(235.62, 79.69) --
	(235.62, 79.71) --
	(235.62, 79.71) --
	(235.62, 79.72) --
	(235.62, 79.72) --
	(235.62, 79.74) --
	(235.64, 79.74) --
	(235.64, 79.75) --
	(235.64, 79.75) --
	(235.64, 79.77) --
	(235.65, 79.77) --
	(235.65, 79.80) --
	(235.65, 79.80) --
	(235.65, 79.81) --
	(235.65, 79.81) --
	(235.65, 79.82) --
	(235.65, 79.82) --
	(235.65, 79.84) --
	(235.65, 79.84) --
	(235.65, 79.85) --
	(235.66, 79.85) --
	(235.66, 79.89) --
	(235.67, 79.89) --
	(235.67, 79.92) --
	(235.68, 79.92) --
	(235.68, 79.96) --
	(235.69, 79.96) --
	(235.69, 79.97) --
	(235.69, 79.97) --
	(235.69, 80.01) --
	(235.69, 80.01) --
	(235.69, 80.07) --
	(235.70, 80.07) --
	(235.70, 80.09) --
	(235.70, 80.09) --
	(235.70, 80.10) --
	(235.71, 80.10) --
	(235.71, 80.11) --
	(235.74, 80.11) --
	(235.74, 80.15) --
	(235.74, 80.15) --
	(235.74, 80.16) --
	(235.74, 80.16) --
	(235.74, 80.18) --
	(235.75, 80.18) --
	(235.75, 80.21) --
	(235.75, 80.21) --
	(235.75, 80.22) --
	(235.75, 80.22) --
	(235.75, 80.25) --
	(235.76, 80.25) --
	(235.76, 80.26) --
	(235.76, 80.26) --
	(235.76, 80.27) --
	(235.77, 80.27) --
	(235.77, 80.27) --
	(235.79, 80.27) --
	(235.79, 80.28) --
	(235.80, 80.28) --
	(235.80, 80.30) --
	(235.81, 80.30) --
	(235.81, 80.30) --
	(235.81, 80.30) --
	(235.81, 80.33) --
	(235.82, 80.33) --
	(235.82, 80.34) --
	(235.82, 80.34) --
	(235.82, 80.35) --
	(235.83, 80.35) --
	(235.83, 80.36) --
	(235.84, 80.36) --
	(235.84, 80.39) --
	(235.85, 80.39) --
	(235.85, 80.41) --
	(235.85, 80.41) --
	(235.85, 80.44) --
	(235.86, 80.44) --
	(235.86, 80.48) --
	(235.88, 80.48) --
	(235.88, 80.51) --
	(235.88, 80.51) --
	(235.88, 80.52) --
	(235.89, 80.52) --
	(235.89, 80.53) --
	(235.89, 80.53) --
	(235.89, 80.55) --
	(235.91, 80.55) --
	(235.91, 80.57) --
	(235.91, 80.57) --
	(235.91, 80.58) --
	(235.92, 80.58) --
	(235.92, 80.58) --
	(235.93, 80.58) --
	(235.93, 80.60) --
	(235.94, 80.60) --
	(235.94, 80.62) --
	(235.94, 80.62) --
	(235.94, 80.64) --
	(235.96, 80.64) --
	(235.96, 80.64) --
	(235.97, 80.64) --
	(235.97, 80.69) --
	(235.97, 80.69) --
	(235.97, 80.70) --
	(235.98, 80.70) --
	(235.98, 80.75) --
	(235.99, 80.75) --
	(235.99, 80.77) --
	(235.99, 80.77) --
	(235.99, 80.79) --
	(236.00, 80.79) --
	(236.00, 80.79) --
	(236.00, 80.79) --
	(236.00, 80.84) --
	(236.01, 80.84) --
	(236.01, 80.85) --
	(236.02, 80.85) --
	(236.02, 80.89) --
	(236.02, 80.89) --
	(236.02, 80.91) --
	(236.02, 80.91) --
	(236.02, 80.92) --
	(236.03, 80.92) --
	(236.03, 80.92) --
	(236.03, 80.92) --
	(236.03, 80.94) --
	(236.03, 80.94) --
	(236.03, 80.96) --
	(236.06, 80.96) --
	(236.06, 80.98) --
	(236.06, 80.98) --
	(236.06, 81.03) --
	(236.07, 81.03) --
	(236.07, 81.07) --
	(236.09, 81.07) --
	(236.09, 81.07) --
	(236.10, 81.07) --
	(236.10, 81.10) --
	(236.11, 81.10) --
	(236.11, 81.13) --
	(236.11, 81.13) --
	(236.11, 81.19) --
	(236.12, 81.19) --
	(236.12, 81.20) --
	(236.13, 81.20) --
	(236.13, 81.23) --
	(236.13, 81.23) --
	(236.13, 81.28) --
	(236.15, 81.28) --
	(236.15, 81.28) --
	(236.15, 81.28) --
	(236.15, 81.33) --
	(236.17, 81.33) --
	(236.17, 81.35) --
	(236.17, 81.35) --
	(236.17, 81.37) --
	(236.18, 81.37) --
	(236.18, 81.40) --
	(236.21, 81.40) --
	(236.21, 81.44) --
	(236.22, 81.44) --
	(236.22, 81.45) --
	(236.22, 81.45) --
	(236.22, 81.48) --
	(236.25, 81.48) --
	(236.25, 81.49) --
	(236.27, 81.49) --
	(236.27, 81.51) --
	(236.28, 81.51) --
	(236.28, 81.54) --
	(236.29, 81.54) --
	(236.29, 81.59) --
	(236.30, 81.59) --
	(236.30, 81.61) --
	(236.30, 81.61) --
	(236.30, 81.62) --
	(236.30, 81.62) --
	(236.30, 81.69) --
	(236.32, 81.69) --
	(236.32, 81.71) --
	(236.32, 81.71) --
	(236.32, 81.73) --
	(236.32, 81.73) --
	(236.32, 81.74) --
	(236.32, 81.74) --
	(236.32, 81.76) --
	(236.33, 81.76) --
	(236.33, 81.78) --
	(236.33, 81.78) --
	(236.33, 81.79) --
	(236.34, 81.79) --
	(236.34, 81.80) --
	(236.35, 81.80) --
	(236.35, 81.82) --
	(236.35, 81.82) --
	(236.35, 81.85) --
	(236.37, 81.85) --
	(236.37, 81.86) --
	(236.39, 81.86) --
	(236.39, 81.90) --
	(236.39, 81.90) --
	(236.39, 81.93) --
	(236.40, 81.93) --
	(236.40, 81.95) --
	(236.42, 81.95) --
	(236.42, 81.97) --
	(236.43, 81.97) --
	(236.43, 81.99) --
	(236.43, 81.99) --
	(236.43, 82.00) --
	(236.44, 82.00) --
	(236.44, 82.04) --
	(236.44, 82.04) --
	(236.44, 82.06) --
	(236.45, 82.06) --
	(236.45, 82.08) --
	(236.47, 82.08) --
	(236.47, 82.10) --
	(236.48, 82.10) --
	(236.48, 82.13) --
	(236.49, 82.13) --
	(236.49, 82.15) --
	(236.49, 82.15) --
	(236.49, 82.16) --
	(236.49, 82.16) --
	(236.49, 82.17) --
	(236.49, 82.17) --
	(236.49, 82.19) --
	(236.50, 82.19) --
	(236.50, 82.21) --
	(236.50, 82.21) --
	(236.50, 82.23) --
	(236.50, 82.23) --
	(236.50, 82.24) --
	(236.50, 82.24) --
	(236.50, 82.28) --
	(236.51, 82.28) --
	(236.51, 82.30) --
	(236.51, 82.30) --
	(236.51, 82.31) --
	(236.51, 82.31) --
	(236.51, 82.35) --
	(236.52, 82.35) --
	(236.52, 82.36) --
	(236.54, 82.36) --
	(236.54, 82.38) --
	(236.55, 82.38) --
	(236.55, 82.39) --
	(236.55, 82.39) --
	(236.55, 82.46) --
	(236.58, 82.46) --
	(236.58, 82.48) --
	(236.58, 82.48) --
	(236.58, 82.52) --
	(236.58, 82.52) --
	(236.58, 82.54) --
	(236.59, 82.54) --
	(236.59, 82.58) --
	(236.59, 82.58) --
	(236.59, 82.60) --
	(236.59, 82.60) --
	(236.59, 82.60) --
	(236.60, 82.60) --
	(236.60, 82.61) --
	(236.62, 82.61) --
	(236.62, 82.64) --
	(236.62, 82.64) --
	(236.62, 82.67) --
	(236.62, 82.67) --
	(236.62, 82.68) --
	(236.62, 82.68) --
	(236.62, 82.71) --
	(236.63, 82.71) --
	(236.63, 82.74) --
	(236.64, 82.74) --
	(236.64, 82.76) --
	(236.64, 82.76) --
	(236.64, 82.79) --
	(236.65, 82.79) --
	(236.65, 82.82) --
	(236.65, 82.82) --
	(236.65, 82.84) --
	(236.66, 82.84) --
	(236.66, 82.86) --
	(236.67, 82.86) --
	(236.67, 82.89) --
	(236.68, 82.89) --
	(236.68, 82.90) --
	(236.68, 82.90) --
	(236.68, 82.91) --
	(236.69, 82.91) --
	(236.69, 82.95) --
	(236.69, 82.95) --
	(236.69, 83.00) --
	(236.69, 83.00) --
	(236.69, 83.02) --
	(236.71, 83.02) --
	(236.71, 83.05) --
	(236.73, 83.05) --
	(236.73, 83.08) --
	(236.76, 83.08) --
	(236.76, 83.10) --
	(236.77, 83.10) --
	(236.77, 83.12) --
	(236.77, 83.12) --
	(236.77, 83.13) --
	(236.78, 83.13) --
	(236.78, 83.15) --
	(236.79, 83.15) --
	(236.79, 83.17) --
	(236.79, 83.17) --
	(236.79, 83.18) --
	(236.80, 83.18) --
	(236.80, 83.19) --
	(236.81, 83.19) --
	(236.81, 83.24) --
	(236.81, 83.24) --
	(236.81, 83.25) --
	(236.81, 83.25) --
	(236.81, 83.26) --
	(236.82, 83.26) --
	(236.82, 83.28) --
	(236.82, 83.28) --
	(236.82, 83.29) --
	(236.82, 83.29) --
	(236.82, 83.32) --
	(236.84, 83.32) --
	(236.84, 83.34) --
	(236.84, 83.34) --
	(236.84, 83.35) --
	(236.86, 83.35) --
	(236.86, 83.38) --
	(236.87, 83.38) --
	(236.87, 83.41) --
	(236.87, 83.41) --
	(236.87, 83.42) --
	(236.88, 83.42) --
	(236.88, 83.44) --
	(236.89, 83.44) --
	(236.89, 83.47) --
	(236.90, 83.47) --
	(236.90, 83.51) --
	(236.94, 83.51) --
	(236.94, 83.54) --
	(236.95, 83.54) --
	(236.95, 83.57) --
	(236.95, 83.57) --
	(236.95, 83.59) --
	(236.96, 83.59) --
	(236.96, 83.60) --
	(236.97, 83.60) --
	(236.97, 83.62) --
	(236.97, 83.62) --
	(236.97, 83.63) --
	(236.98, 83.63) --
	(236.98, 83.66) --
	(236.99, 83.66) --
	(236.99, 83.68) --
	(236.99, 83.68) --
	(236.99, 83.72) --
	(236.99, 83.72) --
	(236.99, 83.75) --
	(237.00, 83.75) --
	(237.00, 83.76) --
	(237.00, 83.76) --
	(237.00, 83.80) --
	(237.01, 83.80) --
	(237.01, 83.81) --
	(237.03, 83.81) --
	(237.03, 83.82) --
	(237.03, 83.82) --
	(237.03, 83.83) --
	(237.04, 83.83) --
	(237.04, 83.85) --
	(237.04, 83.85) --
	(237.04, 83.89) --
	(237.07, 83.89) --
	(237.07, 83.89) --
	(237.07, 83.89) --
	(237.07, 83.91) --
	(237.10, 83.91) --
	(237.10, 83.92) --
	(237.12, 83.92) --
	(237.12, 83.92) --
	(237.12, 83.92) --
	(237.12, 83.95) --
	(237.13, 83.95) --
	(237.13, 83.97) --
	(237.14, 83.97) --
	(237.14, 83.98) --
	(237.15, 83.98) --
	(237.15, 83.99) --
	(237.15, 83.99) --
	(237.15, 84.02) --
	(237.16, 84.02) --
	(237.16, 84.04) --
	(237.16, 84.04) --
	(237.16, 84.04) --
	(237.17, 84.04) --
	(237.17, 84.09) --
	(237.18, 84.09) --
	(237.18, 84.13) --
	(237.18, 84.13) --
	(237.18, 84.14) --
	(237.19, 84.14) --
	(237.19, 84.15) --
	(237.23, 84.15) --
	(237.23, 84.21) --
	(237.23, 84.21) --
	(237.23, 84.22) --
	(237.23, 84.22) --
	(237.23, 84.23) --
	(237.23, 84.23) --
	(237.23, 84.25) --
	(237.24, 84.25) --
	(237.24, 84.26) --
	(237.27, 84.26) --
	(237.27, 84.33) --
	(237.28, 84.33) --
	(237.28, 84.33) --
	(237.30, 84.33) --
	(237.30, 84.35) --
	(237.32, 84.35) --
	(237.32, 84.36) --
	(237.32, 84.36) --
	(237.32, 84.38) --
	(237.33, 84.38) --
	(237.33, 84.41) --
	(237.34, 84.41) --
	(237.34, 84.44) --
	(237.34, 84.44) --
	(237.34, 84.47) --
	(237.34, 84.47) --
	(237.34, 84.49) --
	(237.35, 84.49) --
	(237.35, 84.52) --
	(237.35, 84.52) --
	(237.35, 84.55) --
	(237.35, 84.55) --
	(237.35, 84.56) --
	(237.35, 84.56) --
	(237.35, 84.59) --
	(237.35, 84.59) --
	(237.35, 84.61) --
	(237.36, 84.61) --
	(237.36, 84.64) --
	(237.37, 84.64) --
	(237.37, 84.65) --
	(237.37, 84.65) --
	(237.37, 84.68) --
	(237.38, 84.68) --
	(237.38, 84.69) --
	(237.38, 84.69) --
	(237.38, 84.71) --
	(237.39, 84.71) --
	(237.39, 84.74) --
	(237.39, 84.74) --
	(237.39, 84.76) --
	(237.39, 84.76) --
	(237.39, 84.77) --
	(237.40, 84.77) --
	(237.40, 84.81) --
	(237.42, 84.81) --
	(237.42, 84.83) --
	(237.43, 84.83) --
	(237.43, 84.85) --
	(237.43, 84.85) --
	(237.43, 84.90) --
	(237.43, 84.90) --
	(237.43, 84.93) --
	(237.45, 84.93) --
	(237.45, 84.94) --
	(237.46, 84.94) --
	(237.46, 84.97) --
	(237.46, 84.97) --
	(237.46, 85.00) --
	(237.48, 85.00) --
	(237.48, 85.02) --
	(237.48, 85.02) --
	(237.48, 85.06) --
	(237.49, 85.06) --
	(237.49, 85.08) --
	(237.51, 85.08) --
	(237.51, 85.13) --
	(237.52, 85.13) --
	(237.52, 85.16) --
	(237.52, 85.16) --
	(237.52, 85.19) --
	(237.54, 85.19) --
	(237.54, 85.23) --
	(237.56, 85.23) --
	(237.56, 85.24) --
	(237.56, 85.24) --
	(237.56, 85.25) --
	(237.56, 85.25) --
	(237.56, 85.30) --
	(237.56, 85.30) --
	(237.56, 85.31) --
	(237.56, 85.31) --
	(237.56, 85.34) --
	(237.57, 85.34) --
	(237.57, 85.36) --
	(237.57, 85.36) --
	(237.57, 85.39) --
	(237.57, 85.39) --
	(237.57, 85.41) --
	(237.60, 85.41) --
	(237.60, 85.45) --
	(237.60, 85.45) --
	(237.60, 85.47) --
	(237.60, 85.47) --
	(237.60, 85.49) --
	(237.61, 85.49) --
	(237.61, 85.52) --
	(237.62, 85.52) --
	(237.62, 85.53) --
	(237.64, 85.53) --
	(237.64, 85.54) --
	(237.64, 85.54) --
	(237.64, 85.59) --
	(237.64, 85.59) --
	(237.64, 85.62) --
	(237.65, 85.62) --
	(237.65, 85.67) --
	(237.65, 85.67) --
	(237.65, 85.68) --
	(237.65, 85.68) --
	(237.65, 85.70) --
	(237.65, 85.70) --
	(237.65, 85.71) --
	(237.66, 85.71) --
	(237.66, 85.73) --
	(237.66, 85.73) --
	(237.66, 85.76) --
	(237.66, 85.76) --
	(237.66, 85.79) --
	(237.67, 85.79) --
	(237.67, 85.81) --
	(237.67, 85.81) --
	(237.67, 85.85) --
	(237.68, 85.85) --
	(237.68, 85.90) --
	(237.70, 85.90) --
	(237.70, 85.91) --
	(237.71, 85.91) --
	(237.71, 85.92) --
	(237.71, 85.92) --
	(237.71, 85.94) --
	(237.72, 85.94) --
	(237.72, 85.96) --
	(237.72, 85.96) --
	(237.72, 85.99) --
	(237.73, 85.99) --
	(237.73, 86.00) --
	(237.73, 86.00) --
	(237.73, 86.03) --
	(237.74, 86.03) --
	(237.74, 86.04) --
	(237.74, 86.04) --
	(237.74, 86.07) --
	(237.74, 86.07) --
	(237.74, 86.10) --
	(237.76, 86.10) --
	(237.76, 86.11) --
	(237.76, 86.11) --
	(237.76, 86.11) --
	(237.78, 86.11) --
	(237.78, 86.13) --
	(237.78, 86.13) --
	(237.78, 86.15) --
	(237.78, 86.15) --
	(237.78, 86.17) --
	(237.79, 86.17) --
	(237.79, 86.22) --
	(237.80, 86.22) --
	(237.80, 86.23) --
	(237.81, 86.23) --
	(237.81, 86.26) --
	(237.81, 86.26) --
	(237.81, 86.29) --
	(237.81, 86.29) --
	(237.81, 86.32) --
	(237.81, 86.32) --
	(237.81, 86.39) --
	(237.81, 86.39) --
	(237.81, 86.43) --
	(237.81, 86.43) --
	(237.81, 86.45) --
	(237.81, 86.45) --
	(237.81, 86.47) --
	(237.82, 86.47) --
	(237.82, 86.49) --
	(237.82, 86.49) --
	(237.82, 86.51) --
	(237.82, 86.51) --
	(237.82, 86.55) --
	(237.84, 86.55) --
	(237.84, 86.59) --
	(237.84, 86.59) --
	(237.84, 86.61) --
	(237.85, 86.61) --
	(237.85, 86.64) --
	(237.86, 86.64) --
	(237.86, 86.68) --
	(237.86, 86.68) --
	(237.86, 86.70) --
	(237.86, 86.70) --
	(237.86, 86.72) --
	(237.87, 86.72) --
	(237.87, 86.74) --
	(237.87, 86.74) --
	(237.87, 86.76) --
	(237.91, 86.76) --
	(237.91, 86.78) --
	(237.92, 86.78) --
	(237.92, 86.80) --
	(237.92, 86.80) --
	(237.92, 86.84) --
	(237.93, 86.84) --
	(237.93, 86.85) --
	(237.93, 86.85) --
	(237.93, 86.87) --
	(237.93, 86.87) --
	(237.93, 86.90) --
	(237.93, 86.90) --
	(237.93, 86.91) --
	(237.95, 86.91) --
	(237.95, 86.92) --
	(237.95, 86.92) --
	(237.95, 86.93) --
	(237.97, 86.93) --
	(237.97, 86.95) --
	(237.98, 86.95) --
	(237.98, 86.96) --
	(237.98, 86.96) --
	(237.98, 87.00) --
	(237.98, 87.00) --
	(237.98, 87.03) --
	(237.99, 87.03) --
	(237.99, 87.07) --
	(237.99, 87.07) --
	(237.99, 87.07) --
	(237.99, 87.07) --
	(237.99, 87.09) --
	(238.00, 87.09) --
	(238.00, 87.10) --
	(238.02, 87.10) --
	(238.02, 87.12) --
	(238.03, 87.12) --
	(238.03, 87.13) --
	(238.04, 87.13) --
	(238.04, 87.15) --
	(238.05, 87.15) --
	(238.05, 87.19) --
	(238.05, 87.19) --
	(238.05, 87.22) --
	(238.05, 87.22) --
	(238.05, 87.25) --
	(238.05, 87.25) --
	(238.05, 87.26) --
	(238.05, 87.26) --
	(238.05, 87.29) --
	(238.06, 87.29) --
	(238.06, 87.30) --
	(238.08, 87.30) --
	(238.08, 87.32) --
	(238.10, 87.32) --
	(238.10, 87.34) --
	(238.10, 87.34) --
	(238.10, 87.38) --
	(238.11, 87.38) --
	(238.11, 87.39) --
	(238.12, 87.39) --
	(238.12, 87.43) --
	(238.13, 87.43) --
	(238.13, 87.45) --
	(238.13, 87.45) --
	(238.13, 87.47) --
	(238.14, 87.47) --
	(238.14, 87.49) --
	(238.14, 87.49) --
	(238.14, 87.50) --
	(238.16, 87.50) --
	(238.16, 87.51) --
	(238.16, 87.51) --
	(238.16, 87.54) --
	(238.17, 87.54) --
	(238.17, 87.59) --
	(238.17, 87.59) --
	(238.17, 87.62) --
	(238.18, 87.62) --
	(238.18, 87.66) --
	(238.18, 87.66) --
	(238.18, 87.67) --
	(238.19, 87.67) --
	(238.19, 87.67) --
	(238.20, 87.67) --
	(238.20, 87.69) --
	(238.20, 87.69) --
	(238.20, 87.71) --
	(238.20, 87.71) --
	(238.20, 87.76) --
	(238.22, 87.76) --
	(238.22, 87.77) --
	(238.22, 87.77) --
	(238.22, 87.79) --
	(238.23, 87.79) --
	(238.23, 87.82) --
	(238.25, 87.82) --
	(238.25, 87.83) --
	(238.25, 87.83) --
	(238.25, 87.84) --
	(238.26, 87.84) --
	(238.26, 87.87) --
	(238.26, 87.87) --
	(238.26, 87.88) --
	(238.26, 87.88) --
	(238.26, 87.91) --
	(238.27, 87.91) --
	(238.27, 87.95) --
	(238.28, 87.95) --
	(238.28, 88.00) --
	(238.30, 88.00) --
	(238.30, 88.04) --
	(238.31, 88.04) --
	(238.31, 88.04) --
	(238.32, 88.04) --
	(238.32, 88.08) --
	(238.33, 88.08) --
	(238.33, 88.09) --
	(238.33, 88.09) --
	(238.33, 88.13) --
	(238.33, 88.13) --
	(238.33, 88.16) --
	(238.34, 88.16) --
	(238.34, 88.19) --
	(238.35, 88.19) --
	(238.35, 88.23) --
	(238.35, 88.23) --
	(238.35, 88.26) --
	(238.35, 88.26) --
	(238.35, 88.27) --
	(238.35, 88.27) --
	(238.35, 88.28) --
	(238.36, 88.28) --
	(238.36, 88.33) --
	(238.36, 88.33) --
	(238.36, 88.34) --
	(238.36, 88.34) --
	(238.36, 88.36) --
	(238.37, 88.36) --
	(238.37, 88.38) --
	(238.38, 88.38) --
	(238.38, 88.40) --
	(238.38, 88.40) --
	(238.38, 88.42) --
	(238.38, 88.42) --
	(238.38, 88.42) --
	(238.39, 88.42) --
	(238.39, 88.43) --
	(238.39, 88.43) --
	(238.39, 88.45) --
	(238.40, 88.45) --
	(238.40, 88.48) --
	(238.40, 88.48) --
	(238.40, 88.51) --
	(238.40, 88.51) --
	(238.40, 88.54) --
	(238.40, 88.54) --
	(238.40, 88.56) --
	(238.41, 88.56) --
	(238.41, 88.57) --
	(238.42, 88.57) --
	(238.42, 88.58) --
	(238.43, 88.58) --
	(238.43, 88.59) --
	(238.43, 88.59) --
	(238.43, 88.60) --
	(238.45, 88.60) --
	(238.45, 88.60) --
	(238.45, 88.60) --
	(238.45, 88.64) --
	(238.45, 88.64) --
	(238.45, 88.67) --
	(238.45, 88.67) --
	(238.45, 88.69) --
	(238.46, 88.69) --
	(238.46, 88.71) --
	(238.46, 88.71) --
	(238.46, 88.73) --
	(238.46, 88.73) --
	(238.46, 88.76) --
	(238.47, 88.76) --
	(238.47, 88.79) --
	(238.48, 88.79) --
	(238.48, 88.81) --
	(238.49, 88.81) --
	(238.49, 88.82) --
	(238.49, 88.82) --
	(238.49, 88.83) --
	(238.49, 88.83) --
	(238.49, 88.84) --
	(238.51, 88.84) --
	(238.51, 88.86) --
	(238.52, 88.86) --
	(238.52, 88.92) --
	(238.52, 88.92) --
	(238.52, 88.97) --
	(238.53, 88.97) --
	(238.53, 89.04) --
	(238.53, 89.04) --
	(238.53, 89.06) --
	(238.53, 89.06) --
	(238.53, 89.08) --
	(238.55, 89.08) --
	(238.55, 89.10) --
	(238.55, 89.10) --
	(238.55, 89.13) --
	(238.57, 89.13) --
	(238.57, 89.14) --
	(238.58, 89.14) --
	(238.58, 89.15) --
	(238.58, 89.15) --
	(238.58, 89.21) --
	(238.59, 89.21) --
	(238.59, 89.24) --
	(238.59, 89.24) --
	(238.59, 89.24) --
	(238.61, 89.24) --
	(238.61, 89.26) --
	(238.63, 89.26) --
	(238.63, 89.30) --
	(238.63, 89.30) --
	(238.63, 89.32) --
	(238.64, 89.32) --
	(238.64, 89.34) --
	(238.65, 89.34) --
	(238.65, 89.35) --
	(238.65, 89.35) --
	(238.65, 89.36) --
	(238.67, 89.36) --
	(238.67, 89.39) --
	(238.67, 89.39) --
	(238.67, 89.40) --
	(238.68, 89.40) --
	(238.68, 89.41) --
	(238.69, 89.41) --
	(238.69, 89.43) --
	(238.69, 89.43) --
	(238.69, 89.45) --
	(238.71, 89.45) --
	(238.71, 89.47) --
	(238.71, 89.47) --
	(238.71, 89.49) --
	(238.71, 89.49) --
	(238.71, 89.50) --
	(238.72, 89.50) --
	(238.72, 89.55) --
	(238.73, 89.55) --
	(238.73, 89.60) --
	(238.74, 89.60) --
	(238.74, 89.65) --
	(238.74, 89.65) --
	(238.74, 89.68) --
	(238.76, 89.68) --
	(238.76, 89.71) --
	(238.77, 89.71) --
	(238.77, 89.73) --
	(238.78, 89.73) --
	(238.78, 89.74) --
	(238.78, 89.74) --
	(238.78, 89.76) --
	(238.79, 89.76) --
	(238.79, 89.77) --
	(238.80, 89.77) --
	(238.80, 89.79) --
	(238.80, 89.79) --
	(238.80, 89.81) --
	(238.80, 89.81) --
	(238.80, 89.84) --
	(238.80, 89.84) --
	(238.80, 89.87) --
	(238.82, 89.87) --
	(238.82, 89.88) --
	(238.82, 89.88) --
	(238.82, 89.89) --
	(238.83, 89.89) --
	(238.83, 89.90) --
	(238.84, 89.90) --
	(238.84, 89.91) --
	(238.85, 89.91) --
	(238.85, 89.94) --
	(238.85, 89.94) --
	(238.85, 89.97) --
	(238.86, 89.97) --
	(238.86, 89.97) --
	(238.87, 89.97) --
	(238.87, 89.99) --
	(238.87, 89.99) --
	(238.87, 90.01) --
	(238.87, 90.01) --
	(238.87, 90.08) --
	(238.90, 90.08) --
	(238.90, 90.12) --
	(238.90, 90.12) --
	(238.90, 90.16) --
	(238.90, 90.16) --
	(238.90, 90.19) --
	(238.91, 90.19) --
	(238.91, 90.21) --
	(238.91, 90.21) --
	(238.91, 90.23) --
	(238.92, 90.23) --
	(238.92, 90.25) --
	(238.93, 90.25) --
	(238.93, 90.27) --
	(238.93, 90.27) --
	(238.93, 90.33) --
	(238.94, 90.33) --
	(238.94, 90.34) --
	(238.95, 90.34) --
	(238.95, 90.36) --
	(238.96, 90.36) --
	(238.96, 90.40) --
	(238.96, 90.40) --
	(238.96, 90.42) --
	(238.96, 90.42) --
	(238.96, 90.43) --
	(238.97, 90.43) --
	(238.97, 90.45) --
	(238.98, 90.45) --
	(238.98, 90.49) --
	(238.99, 90.49) --
	(238.99, 90.51) --
	(238.99, 90.51) --
	(238.99, 90.54) --
	(238.99, 90.54) --
	(238.99, 90.56) --
	(238.99, 90.56) --
	(238.99, 90.57) --
	(239.00, 90.57) --
	(239.00, 90.58) --
	(239.00, 90.58) --
	(239.00, 90.61) --
	(239.01, 90.61) --
	(239.01, 90.63) --
	(239.01, 90.63) --
	(239.01, 90.65) --
	(239.02, 90.65) --
	(239.02, 90.67) --
	(239.03, 90.67) --
	(239.03, 90.69) --
	(239.03, 90.69) --
	(239.03, 90.71) --
	(239.04, 90.71) --
	(239.04, 90.71) --
	(239.04, 90.71) --
	(239.04, 90.75) --
	(239.04, 90.75) --
	(239.04, 90.77) --
	(239.05, 90.77) --
	(239.05, 90.79) --
	(239.06, 90.79) --
	(239.06, 90.81) --
	(239.07, 90.81) --
	(239.07, 90.82) --
	(239.08, 90.82) --
	(239.08, 90.85) --
	(239.08, 90.85) --
	(239.08, 90.86) --
	(239.08, 90.86) --
	(239.08, 90.87) --
	(239.09, 90.87) --
	(239.09, 90.91) --
	(239.09, 90.91) --
	(239.09, 90.92) --
	(239.11, 90.92) --
	(239.11, 90.93) --
	(239.12, 90.93) --
	(239.12, 90.96) --
	(239.12, 90.96) --
	(239.12, 90.99) --
	(239.13, 90.99) --
	(239.13, 91.01) --
	(239.14, 91.01) --
	(239.14, 91.03) --
	(239.14, 91.03) --
	(239.14, 91.08) --
	(239.14, 91.08) --
	(239.14, 91.08) --
	(239.15, 91.08) --
	(239.15, 91.09) --
	(239.15, 91.09) --
	(239.15, 91.14) --
	(239.16, 91.14) --
	(239.16, 91.16) --
	(239.17, 91.16) --
	(239.17, 91.19) --
	(239.19, 91.19) --
	(239.19, 91.19) --
	(239.19, 91.19) --
	(239.19, 91.20) --
	(239.20, 91.20) --
	(239.20, 91.23) --
	(239.20, 91.23) --
	(239.20, 91.25) --
	(239.22, 91.25) --
	(239.22, 91.26) --
	(239.23, 91.26) --
	(239.23, 91.27) --
	(239.23, 91.27) --
	(239.23, 91.28) --
	(239.23, 91.28) --
	(239.23, 91.28) --
	(239.24, 91.28) --
	(239.24, 91.36) --
	(239.25, 91.36) --
	(239.25, 91.39) --
	(239.26, 91.39) --
	(239.26, 91.41) --
	(239.28, 91.41) --
	(239.28, 91.43) --
	(239.29, 91.43) --
	(239.29, 91.44) --
	(239.29, 91.44) --
	(239.29, 91.49) --
	(239.30, 91.49) --
	(239.30, 91.50) --
	(239.31, 91.50) --
	(239.31, 91.51) --
	(239.32, 91.51) --
	(239.32, 91.53) --
	(239.32, 91.53) --
	(239.32, 91.55) --
	(239.33, 91.55) --
	(239.33, 91.59) --
	(239.33, 91.59) --
	(239.33, 91.64) --
	(239.34, 91.64) --
	(239.34, 91.67) --
	(239.35, 91.67) --
	(239.35, 91.71) --
	(239.35, 91.71) --
	(239.35, 91.72) --
	(239.35, 91.72) --
	(239.35, 91.77) --
	(239.36, 91.77) --
	(239.36, 91.80) --
	(239.36, 91.80) --
	(239.36, 91.85) --
	(239.36, 91.85) --
	(239.36, 91.86) --
	(239.37, 91.86) --
	(239.37, 91.88) --
	(239.37, 91.88) --
	(239.37, 91.91) --
	(239.37, 91.91) --
	(239.37, 91.98) --
	(239.38, 91.98) --
	(239.38, 92.00) --
	(239.38, 92.00) --
	(239.38, 92.03) --
	(239.38, 92.03) --
	(239.38, 92.04) --
	(239.39, 92.04) --
	(239.39, 92.04) --
	(239.39, 92.04) --
	(239.39, 92.05) --
	(239.40, 92.05) --
	(239.40, 92.08) --
	(239.40, 92.08) --
	(239.40, 92.14) --
	(239.43, 92.14) --
	(239.43, 92.15) --
	(239.43, 92.15) --
	(239.43, 92.16) --
	(239.43, 92.16) --
	(239.43, 92.19) --
	(239.45, 92.19) --
	(239.45, 92.20) --
	(239.45, 92.20) --
	(239.45, 92.21) --
	(239.45, 92.21) --
	(239.45, 92.23) --
	(239.46, 92.23) --
	(239.46, 92.28) --
	(239.46, 92.28) --
	(239.46, 92.30) --
	(239.48, 92.30) --
	(239.48, 92.31) --
	(239.48, 92.31) --
	(239.48, 92.36) --
	(239.49, 92.36) --
	(239.49, 92.37) --
	(239.50, 92.37) --
	(239.50, 92.39) --
	(239.50, 92.39) --
	(239.50, 92.43) --
	(239.50, 92.43) --
	(239.50, 92.46) --
	(239.52, 92.46) --
	(239.52, 92.48) --
	(239.56, 92.48) --
	(239.56, 92.49) --
	(239.56, 92.49) --
	(239.56, 92.50) --
	(239.57, 92.50) --
	(239.57, 92.53) --
	(239.57, 92.53) --
	(239.57, 92.57) --
	(239.58, 92.57) --
	(239.58, 92.59) --
	(239.58, 92.59) --
	(239.58, 92.65) --
	(239.61, 92.65) --
	(239.61, 92.66) --
	(239.61, 92.66) --
	(239.61, 92.67) --
	(239.62, 92.67) --
	(239.62, 92.69) --
	(239.62, 92.69) --
	(239.62, 92.73) --
	(239.65, 92.73) --
	(239.65, 92.75) --
	(239.65, 92.75) --
	(239.65, 92.77) --
	(239.65, 92.77) --
	(239.65, 92.82) --
	(239.65, 92.82) --
	(239.65, 92.84) --
	(239.66, 92.84) --
	(239.66, 92.89) --
	(239.66, 92.89) --
	(239.66, 92.90) --
	(239.68, 92.90) --
	(239.68, 92.91) --
	(239.71, 92.91) --
	(239.71, 92.94) --
	(239.72, 92.94) --
	(239.72, 92.95) --
	(239.74, 92.95) --
	(239.74, 92.97) --
	(239.76, 92.97) --
	(239.76, 93.01) --
	(239.76, 93.01) --
	(239.76, 93.05) --
	(239.76, 93.05) --
	(239.76, 93.06) --
	(239.77, 93.06) --
	(239.77, 93.08) --
	(239.78, 93.08) --
	(239.78, 93.10) --
	(239.78, 93.10) --
	(239.78, 93.11) --
	(239.79, 93.11) --
	(239.79, 93.15) --
	(239.79, 93.15) --
	(239.79, 93.18) --
	(239.79, 93.18) --
	(239.79, 93.20) --
	(239.80, 93.20) --
	(239.80, 93.23) --
	(239.81, 93.23) --
	(239.81, 93.24) --
	(239.81, 93.24) --
	(239.81, 93.26) --
	(239.81, 93.26) --
	(239.81, 93.26) --
	(239.82, 93.26) --
	(239.82, 93.29) --
	(239.83, 93.29) --
	(239.83, 93.31) --
	(239.84, 93.31) --
	(239.84, 93.32) --
	(239.84, 93.32) --
	(239.84, 93.38) --
	(239.86, 93.38) --
	(239.86, 93.40) --
	(239.88, 93.40) --
	(239.88, 93.42) --
	(239.89, 93.42) --
	(239.89, 93.45) --
	(239.90, 93.45) --
	(239.90, 93.46) --
	(239.90, 93.46) --
	(239.90, 93.48) --
	(239.91, 93.48) --
	(239.91, 93.52) --
	(239.92, 93.52) --
	(239.92, 93.56) --
	(239.92, 93.56) --
	(239.92, 93.57) --
	(239.92, 93.57) --
	(239.92, 93.59) --
	(239.92, 93.59) --
	(239.92, 93.61) --
	(239.92, 93.61) --
	(239.92, 93.64) --
	(239.93, 93.64) --
	(239.93, 93.65) --
	(239.93, 93.65) --
	(239.93, 93.66) --
	(239.93, 93.66) --
	(239.93, 93.70) --
	(239.93, 93.70) --
	(239.93, 93.72) --
	(239.94, 93.72) --
	(239.94, 93.74) --
	(239.95, 93.74) --
	(239.95, 93.75) --
	(239.95, 93.75) --
	(239.95, 93.77) --
	(239.96, 93.77) --
	(239.96, 93.78) --
	(240.00, 93.78) --
	(240.00, 93.79) --
	(240.01, 93.79) --
	(240.01, 93.81) --
	(240.01, 93.81) --
	(240.01, 93.83) --
	(240.01, 93.83) --
	(240.01, 93.83) --
	(240.01, 93.83) --
	(240.01, 93.85) --
	(240.02, 93.85) --
	(240.02, 93.88) --
	(240.03, 93.88) --
	(240.03, 93.91) --
	(240.04, 93.91) --
	(240.04, 93.94) --
	(240.04, 93.94) --
	(240.04, 93.98) --
	(240.06, 93.98) --
	(240.06, 94.01) --
	(240.07, 94.01) --
	(240.07, 94.04) --
	(240.08, 94.04) --
	(240.08, 94.06) --
	(240.09, 94.06) --
	(240.09, 94.11) --
	(240.10, 94.11) --
	(240.10, 94.15) --
	(240.10, 94.15) --
	(240.10, 94.16) --
	(240.11, 94.16) --
	(240.11, 94.18) --
	(240.12, 94.18) --
	(240.12, 94.19) --
	(240.13, 94.19) --
	(240.13, 94.22) --
	(240.13, 94.22) --
	(240.13, 94.23) --
	(240.14, 94.23) --
	(240.14, 94.25) --
	(240.14, 94.25) --
	(240.14, 94.26) --
	(240.14, 94.26) --
	(240.14, 94.29) --
	(240.14, 94.29) --
	(240.14, 94.31) --
	(240.14, 94.31) --
	(240.14, 94.32) --
	(240.15, 94.32) --
	(240.15, 94.35) --
	(240.15, 94.35) --
	(240.15, 94.37) --
	(240.15, 94.37) --
	(240.15, 94.37) --
	(240.16, 94.37) --
	(240.16, 94.41) --
	(240.18, 94.41) --
	(240.18, 94.41) --
	(240.18, 94.41) --
	(240.18, 94.43) --
	(240.19, 94.43) --
	(240.19, 94.45) --
	(240.20, 94.45) --
	(240.20, 94.48) --
	(240.22, 94.48) --
	(240.22, 94.52) --
	(240.23, 94.52) --
	(240.23, 94.55) --
	(240.23, 94.55) --
	(240.23, 94.57) --
	(240.24, 94.57) --
	(240.24, 94.60) --
	(240.24, 94.60) --
	(240.24, 94.62) --
	(240.24, 94.62) --
	(240.24, 94.63) --
	(240.25, 94.63) --
	(240.25, 94.65) --
	(240.25, 94.65) --
	(240.25, 94.67) --
	(240.26, 94.67) --
	(240.26, 94.69) --
	(240.30, 94.69) --
	(240.30, 94.70) --
	(240.31, 94.70) --
	(240.31, 94.73) --
	(240.32, 94.73) --
	(240.32, 94.74) --
	(240.32, 94.74) --
	(240.32, 94.76) --
	(240.32, 94.76) --
	(240.32, 94.79) --
	(240.32, 94.79) --
	(240.32, 94.80) --
	(240.34, 94.80) --
	(240.34, 94.86) --
	(240.34, 94.86) --
	(240.34, 94.87) --
	(240.34, 94.87) --
	(240.34, 94.87) --
	(240.34, 94.87) --
	(240.34, 94.89) --
	(240.35, 94.89) --
	(240.35, 94.92) --
	(240.36, 94.92) --
	(240.36, 94.95) --
	(240.38, 94.95) --
	(240.38, 94.97) --
	(240.38, 94.97) --
	(240.38, 95.00) --
	(240.39, 95.00) --
	(240.39, 95.06) --
	(240.40, 95.06) --
	(240.40, 95.07) --
	(240.40, 95.07) --
	(240.40, 95.08) --
	(240.42, 95.08) --
	(240.42, 95.09) --
	(240.43, 95.09) --
	(240.43, 95.11) --
	(240.44, 95.11) --
	(240.44, 95.13) --
	(240.44, 95.13) --
	(240.44, 95.15) --
	(240.44, 95.15) --
	(240.44, 95.19) --
	(240.45, 95.19) --
	(240.45, 95.20) --
	(240.45, 95.20) --
	(240.45, 95.22) --
	(240.46, 95.22) --
	(240.46, 95.23) --
	(240.46, 95.23) --
	(240.46, 95.23) --
	(240.46, 95.23) --
	(240.46, 95.26) --
	(240.47, 95.26) --
	(240.47, 95.29) --
	(240.48, 95.29) --
	(240.48, 95.31) --
	(240.48, 95.31) --
	(240.48, 95.35) --
	(240.48, 95.35) --
	(240.48, 95.37) --
	(240.48, 95.37) --
	(240.48, 95.39) --
	(240.51, 95.39) --
	(240.51, 95.41) --
	(240.52, 95.41) --
	(240.52, 95.45) --
	(240.53, 95.45) --
	(240.53, 95.46) --
	(240.55, 95.46) --
	(240.55, 95.50) --
	(240.56, 95.50) --
	(240.56, 95.52) --
	(240.57, 95.52) --
	(240.57, 95.55) --
	(240.57, 95.55) --
	(240.57, 95.56) --
	(240.59, 95.56) --
	(240.59, 95.58) --
	(240.59, 95.58) --
	(240.59, 95.59) --
	(240.61, 95.59) --
	(240.61, 95.61) --
	(240.61, 95.61) --
	(240.61, 95.63) --
	(240.62, 95.63) --
	(240.62, 95.65) --
	(240.62, 95.65) --
	(240.62, 95.68) --
	(240.63, 95.68) --
	(240.63, 95.69) --
	(240.63, 95.69) --
	(240.63, 95.72) --
	(240.63, 95.72) --
	(240.63, 95.73) --
	(240.67, 95.73) --
	(240.67, 95.77) --
	(240.67, 95.77) --
	(240.67, 95.83) --
	(240.67, 95.83) --
	(240.67, 95.83) --
	(240.67, 95.83) --
	(240.67, 95.85) --
	(240.68, 95.85) --
	(240.68, 95.87) --
	(240.68, 95.87) --
	(240.68, 95.89) --
	(240.72, 95.89) --
	(240.72, 95.94) --
	(240.73, 95.94) --
	(240.73, 95.96) --
	(240.73, 95.96) --
	(240.73, 96.00) --
	(240.74, 96.00) --
	(240.74, 96.01) --
	(240.75, 96.01) --
	(240.75, 96.03) --
	(240.75, 96.03) --
	(240.75, 96.07) --
	(240.77, 96.07) --
	(240.77, 96.08) --
	(240.77, 96.08) --
	(240.77, 96.10) --
	(240.79, 96.10) --
	(240.79, 96.15) --
	(240.81, 96.15) --
	(240.81, 96.18) --
	(240.82, 96.18) --
	(240.82, 96.19) --
	(240.82, 96.19) --
	(240.82, 96.20) --
	(240.82, 96.20) --
	(240.82, 96.21) --
	(240.83, 96.21) --
	(240.83, 96.23) --
	(240.84, 96.23) --
	(240.84, 96.27) --
	(240.84, 96.27) --
	(240.84, 96.30) --
	(240.85, 96.30) --
	(240.85, 96.32) --
	(240.85, 96.32) --
	(240.85, 96.35) --
	(240.87, 96.35) --
	(240.87, 96.39) --
	(240.87, 96.39) --
	(240.87, 96.44) --
	(240.88, 96.44) --
	(240.88, 96.49) --
	(240.88, 96.49) --
	(240.88, 96.53) --
	(240.88, 96.53) --
	(240.88, 96.56) --
	(240.88, 96.56) --
	(240.88, 96.57) --
	(240.90, 96.57) --
	(240.90, 96.60) --
	(240.91, 96.60) --
	(240.91, 96.61) --
	(240.91, 96.61) --
	(240.91, 96.63) --
	(240.91, 96.63) --
	(240.91, 96.65) --
	(240.92, 96.65) --
	(240.92, 96.66) --
	(240.92, 96.66) --
	(240.92, 96.68) --
	(240.95, 96.68) --
	(240.95, 96.69) --
	(240.97, 96.69) --
	(240.97, 96.70) --
	(240.97, 96.70) --
	(240.97, 96.72) --
	(240.98, 96.72) --
	(240.98, 96.76) --
	(240.98, 96.76) --
	(240.98, 96.78) --
	(241.00, 96.78) --
	(241.00, 96.80) --
	(241.02, 96.80) --
	(241.02, 96.81) --
	(241.03, 96.81) --
	(241.03, 96.82) --
	(241.03, 96.82) --
	(241.03, 96.83) --
	(241.03, 96.83) --
	(241.03, 96.86) --
	(241.04, 96.86) --
	(241.04, 96.87) --
	(241.04, 96.87) --
	(241.04, 96.89) --
	(241.05, 96.89) --
	(241.05, 96.89) --
	(241.06, 96.89) --
	(241.06, 96.91) --
	(241.07, 96.91) --
	(241.07, 96.93) --
	(241.07, 96.93) --
	(241.07, 96.98) --
	(241.07, 96.98) --
	(241.07, 97.05) --
	(241.07, 97.05) --
	(241.07, 97.08) --
	(241.07, 97.08) --
	(241.07, 97.10) --
	(241.07, 97.10) --
	(241.07, 97.14) --
	(241.08, 97.14) --
	(241.08, 97.17) --
	(241.09, 97.17) --
	(241.09, 97.21) --
	(241.09, 97.21) --
	(241.09, 97.22) --
	(241.10, 97.22) --
	(241.10, 97.25) --
	(241.12, 97.25) --
	(241.12, 97.26) --
	(241.13, 97.26) --
	(241.13, 97.29) --
	(241.13, 97.29) --
	(241.13, 97.31) --
	(241.14, 97.31) --
	(241.14, 97.34) --
	(241.14, 97.34) --
	(241.14, 97.36) --
	(241.15, 97.36) --
	(241.15, 97.42) --
	(241.16, 97.42) --
	(241.16, 97.46) --
	(241.17, 97.46) --
	(241.17, 97.48) --
	(241.18, 97.48) --
	(241.18, 97.50) --
	(241.18, 97.50) --
	(241.18, 97.51) --
	(241.18, 97.51) --
	(241.18, 97.53) --
	(241.18, 97.53) --
	(241.18, 97.55) --
	(241.20, 97.55) --
	(241.20, 97.57) --
	(241.20, 97.57) --
	(241.20, 97.60) --
	(241.20, 97.60) --
	(241.20, 97.64) --
	(241.20, 97.64) --
	(241.20, 97.64) --
	(241.20, 97.64) --
	(241.20, 97.65) --
	(241.22, 97.65) --
	(241.22, 97.68) --
	(241.22, 97.68) --
	(241.22, 97.71) --
	(241.22, 97.71) --
	(241.22, 97.73) --
	(241.23, 97.73) --
	(241.23, 97.76) --
	(241.23, 97.76) --
	(241.23, 97.77) --
	(241.24, 97.77) --
	(241.24, 97.79) --
	(241.24, 97.79) --
	(241.24, 97.81) --
	(241.25, 97.81) --
	(241.25, 97.84) --
	(241.25, 97.84) --
	(241.25, 97.88) --
	(241.26, 97.88) --
	(241.26, 97.90) --
	(241.26, 97.90) --
	(241.26, 97.93) --
	(241.28, 97.93) --
	(241.28, 97.95) --
	(241.30, 97.95) --
	(241.30, 97.99) --
	(241.31, 97.99) --
	(241.31, 98.00) --
	(241.33, 98.00) --
	(241.33, 98.04) --
	(241.35, 98.04) --
	(241.35, 98.07) --
	(241.35, 98.07) --
	(241.35, 98.08) --
	(241.35, 98.08) --
	(241.35, 98.10) --
	(241.37, 98.10) --
	(241.37, 98.10) --
	(241.38, 98.10) --
	(241.38, 98.13) --
	(241.40, 98.13) --
	(241.40, 98.16) --
	(241.41, 98.16) --
	(241.41, 98.19) --
	(241.43, 98.19) --
	(241.43, 98.25) --
	(241.44, 98.25) --
	(241.44, 98.29) --
	(241.45, 98.29) --
	(241.45, 98.31) --
	(241.46, 98.31) --
	(241.46, 98.35) --
	(241.46, 98.35) --
	(241.46, 98.39) --
	(241.47, 98.39) --
	(241.47, 98.41) --
	(241.48, 98.41) --
	(241.48, 98.43) --
	(241.49, 98.43) --
	(241.49, 98.49) --
	(241.50, 98.49) --
	(241.50, 98.52) --
	(241.52, 98.52) --
	(241.52, 98.54) --
	(241.54, 98.54) --
	(241.54, 98.55) --
	(241.54, 98.55) --
	(241.54, 98.58) --
	(241.55, 98.58) --
	(241.55, 98.61) --
	(241.57, 98.61) --
	(241.57, 98.63) --
	(241.57, 98.63) --
	(241.57, 98.64) --
	(241.60, 98.64) --
	(241.60, 98.66) --
	(241.60, 98.66) --
	(241.60, 98.67) --
	(241.60, 98.67) --
	(241.60, 98.69) --
	(241.60, 98.69) --
	(241.60, 98.69) --
	(241.60, 98.69) --
	(241.60, 98.70) --
	(241.62, 98.70) --
	(241.62, 98.72) --
	(241.63, 98.72) --
	(241.63, 98.76) --
	(241.63, 98.76) --
	(241.63, 98.77) --
	(241.64, 98.77) --
	(241.64, 98.81) --
	(241.65, 98.81) --
	(241.65, 98.82) --
	(241.65, 98.82) --
	(241.65, 98.84) --
	(241.66, 98.84) --
	(241.66, 98.86) --
	(241.66, 98.86) --
	(241.66, 98.92) --
	(241.67, 98.92) --
	(241.67, 98.96) --
	(241.67, 98.96) --
	(241.67, 99.01) --
	(241.68, 99.01) --
	(241.68, 99.02) --
	(241.69, 99.02) --
	(241.69, 99.11) --
	(241.70, 99.11) --
	(241.70, 99.13) --
	(241.71, 99.13) --
	(241.71, 99.15) --
	(241.71, 99.15) --
	(241.71, 99.16) --
	(241.72, 99.16) --
	(241.72, 99.18) --
	(241.72, 99.18) --
	(241.72, 99.23) --
	(241.73, 99.23) --
	(241.73, 99.27) --
	(241.73, 99.27) --
	(241.73, 99.29) --
	(241.74, 99.29) --
	(241.74, 99.33) --
	(241.75, 99.33) --
	(241.75, 99.36) --
	(241.75, 99.36) --
	(241.75, 99.37) --
	(241.75, 99.37) --
	(241.75, 99.39) --
	(241.77, 99.39) --
	(241.77, 99.41) --
	(241.77, 99.41) --
	(241.77, 99.42) --
	(241.79, 99.42) --
	(241.79, 99.44) --
	(241.79, 99.44) --
	(241.79, 99.46) --
	(241.81, 99.46) --
	(241.81, 99.49) --
	(241.81, 99.49) --
	(241.81, 99.50) --
	(241.83, 99.50) --
	(241.83, 99.53) --
	(241.84, 99.53) --
	(241.84, 99.54) --
	(241.84, 99.54) --
	(241.84, 99.58) --
	(241.85, 99.58) --
	(241.85, 99.61) --
	(241.85, 99.61) --
	(241.85, 99.62) --
	(241.86, 99.62) --
	(241.86, 99.63) --
	(241.88, 99.63) --
	(241.88, 99.67) --
	(241.88, 99.67) --
	(241.88, 99.68) --
	(241.90, 99.68) --
	(241.90, 99.69) --
	(241.91, 99.69) --
	(241.91, 99.73) --
	(241.92, 99.73) --
	(241.92, 99.75) --
	(241.94, 99.75) --
	(241.94, 99.79) --
	(241.94, 99.79) --
	(241.94, 99.81) --
	(241.94, 99.81) --
	(241.94, 99.82) --
	(241.94, 99.82) --
	(241.94, 99.83) --
	(241.94, 99.83) --
	(241.94, 99.85) --
	(241.95, 99.85) --
	(241.95, 99.87) --
	(241.95, 99.87) --
	(241.95, 99.90) --
	(241.96, 99.90) --
	(241.96, 99.92) --
	(241.97, 99.92) --
	(241.97, 99.94) --
	(241.98, 99.94) --
	(241.98, 99.96) --
	(241.99, 99.96) --
	(241.99, 99.96) --
	(241.99, 99.96) --
	(241.99,100.00) --
	(241.99,100.00) --
	(241.99,100.01) --
	(242.00,100.01) --
	(242.00,100.03) --
	(242.00,100.03) --
	(242.00,100.06) --
	(242.02,100.06) --
	(242.02,100.10) --
	(242.03,100.10) --
	(242.03,100.13) --
	(242.04,100.13) --
	(242.04,100.19) --
	(242.05,100.19) --
	(242.05,100.21) --
	(242.05,100.21) --
	(242.05,100.26) --
	(242.06,100.26) --
	(242.06,100.26) --
	(242.06,100.26) --
	(242.06,100.30) --
	(242.08,100.30) --
	(242.08,100.33) --
	(242.08,100.33) --
	(242.08,100.36) --
	(242.10,100.36) --
	(242.10,100.38) --
	(242.12,100.38) --
	(242.12,100.41) --
	(242.12,100.41) --
	(242.12,100.43) --
	(242.12,100.43) --
	(242.12,100.47) --
	(242.13,100.47) --
	(242.13,100.52) --
	(242.13,100.52) --
	(242.13,100.58) --
	(242.15,100.58) --
	(242.15,100.59) --
	(242.15,100.59) --
	(242.15,100.60) --
	(242.15,100.60) --
	(242.15,100.66) --
	(242.16,100.66) --
	(242.16,100.68) --
	(242.16,100.68) --
	(242.16,100.71) --
	(242.17,100.71) --
	(242.17,100.72) --
	(242.18,100.72) --
	(242.18,100.73) --
	(242.18,100.73) --
	(242.18,100.76) --
	(242.19,100.76) --
	(242.19,100.79) --
	(242.20,100.79) --
	(242.20,100.83) --
	(242.20,100.83) --
	(242.20,100.86) --
	(242.20,100.86) --
	(242.20,100.92) --
	(242.21,100.92) --
	(242.21,101.01) --
	(242.21,101.01) --
	(242.21,101.04) --
	(242.21,101.04) --
	(242.21,101.07) --
	(242.22,101.07) --
	(242.22,101.09) --
	(242.23,101.09) --
	(242.23,101.13) --
	(242.24,101.13) --
	(242.24,101.15) --
	(242.26,101.15) --
	(242.26,101.18) --
	(242.26,101.18) --
	(242.26,101.22) --
	(242.29,101.22) --
	(242.29,101.24) --
	(242.30,101.24) --
	(242.30,101.25) --
	(242.30,101.25) --
	(242.30,101.29) --
	(242.31,101.29) --
	(242.31,101.30) --
	(242.32,101.30) --
	(242.32,101.33) --
	(242.34,101.33) --
	(242.34,101.35) --
	(242.35,101.35) --
	(242.35,101.36) --
	(242.35,101.36) --
	(242.35,101.38) --
	(242.35,101.38) --
	(242.35,101.40) --
	(242.38,101.40) --
	(242.38,101.45) --
	(242.38,101.45) --
	(242.38,101.46) --
	(242.39,101.46) --
	(242.39,101.51) --
	(242.40,101.51) --
	(242.40,101.53) --
	(242.41,101.53) --
	(242.41,101.54) --
	(242.41,101.54) --
	(242.41,101.57) --
	(242.41,101.57) --
	(242.41,101.61) --
	(242.42,101.61) --
	(242.42,101.63) --
	(242.43,101.63) --
	(242.43,101.65) --
	(242.44,101.65) --
	(242.44,101.69) --
	(242.44,101.69) --
	(242.44,101.72) --
	(242.44,101.72) --
	(242.44,101.74) --
	(242.44,101.74) --
	(242.44,101.76) --
	(242.45,101.76) --
	(242.45,101.77) --
	(242.46,101.77) --
	(242.46,101.78) --
	(242.47,101.78) --
	(242.47,101.80) --
	(242.48,101.80) --
	(242.48,101.81) --
	(242.50,101.81) --
	(242.50,101.83) --
	(242.51,101.83) --
	(242.51,101.84) --
	(242.52,101.84) --
	(242.52,101.88) --
	(242.54,101.88) --
	(242.54,101.90) --
	(242.56,101.90) --
	(242.56,101.91) --
	(242.57,101.91) --
	(242.57,101.99) --
	(242.57,101.99) --
	(242.57,102.04) --
	(242.58,102.04) --
	(242.58,102.05) --
	(242.58,102.05) --
	(242.58,102.09) --
	(242.58,102.09) --
	(242.58,102.12) --
	(242.59,102.12) --
	(242.59,102.14) --
	(242.59,102.14) --
	(242.59,102.15) --
	(242.61,102.15) --
	(242.61,102.15) --
	(242.61,102.15) --
	(242.61,102.20) --
	(242.61,102.20) --
	(242.61,102.22) --
	(242.62,102.22) --
	(242.62,102.26) --
	(242.62,102.26) --
	(242.62,102.30) --
	(242.62,102.30) --
	(242.62,102.30) --
	(242.64,102.30) --
	(242.64,102.35) --
	(242.64,102.35) --
	(242.64,102.39) --
	(242.65,102.39) --
	(242.65,102.41) --
	(242.66,102.41) --
	(242.66,102.42) --
	(242.67,102.42) --
	(242.67,102.44) --
	(242.67,102.44) --
	(242.67,102.48) --
	(242.67,102.48) --
	(242.67,102.52) --
	(242.69,102.52) --
	(242.69,102.56) --
	(242.69,102.56) --
	(242.69,102.57) --
	(242.71,102.57) --
	(242.71,102.59) --
	(242.72,102.59) --
	(242.72,102.61) --
	(242.73,102.61) --
	(242.73,102.63) --
	(242.73,102.63) --
	(242.73,102.65) --
	(242.74,102.65) --
	(242.74,102.67) --
	(242.74,102.67) --
	(242.74,102.68) --
	(242.75,102.68) --
	(242.75,102.71) --
	(242.77,102.71) --
	(242.77,102.73) --
	(242.78,102.73) --
	(242.78,102.74) --
	(242.79,102.74) --
	(242.79,102.76) --
	(242.79,102.76) --
	(242.79,102.79) --
	(242.80,102.79) --
	(242.80,102.81) --
	(242.80,102.81) --
	(242.80,102.85) --
	(242.80,102.85) --
	(242.80,102.86) --
	(242.80,102.86) --
	(242.80,102.88) --
	(242.82,102.88) --
	(242.82,102.92) --
	(242.83,102.92) --
	(242.83,102.93) --
	(242.84,102.93) --
	(242.84,102.96) --
	(242.84,102.96) --
	(242.84,103.00) --
	(242.84,103.00) --
	(242.84,103.02) --
	(242.85,103.02) --
	(242.85,103.03) --
	(242.86,103.03) --
	(242.86,103.04) --
	(242.88,103.04) --
	(242.88,103.06) --
	(242.88,103.06) --
	(242.88,103.07) --
	(242.89,103.07) --
	(242.89,103.10) --
	(242.90,103.10) --
	(242.90,103.11) --
	(242.90,103.11) --
	(242.90,103.12) --
	(242.90,103.12) --
	(242.90,103.14) --
	(242.91,103.14) --
	(242.91,103.19) --
	(242.93,103.19) --
	(242.93,103.20) --
	(242.93,103.20) --
	(242.93,103.24) --
	(242.94,103.24) --
	(242.94,103.26) --
	(242.96,103.26) --
	(242.96,103.30) --
	(242.96,103.30) --
	(242.96,103.31) --
	(242.96,103.31) --
	(242.96,103.33) --
	(242.97,103.33) --
	(242.97,103.34) --
	(242.98,103.34) --
	(242.98,103.42) --
	(242.98,103.42) --
	(242.98,103.43) --
	(242.99,103.43) --
	(242.99,103.48) --
	(242.99,103.48) --
	(242.99,103.50) --
	(243.03,103.50) --
	(243.03,103.53) --
	(243.03,103.53) --
	(243.03,103.56) --
	(243.03,103.56) --
	(243.03,103.58) --
	(243.04,103.58) --
	(243.04,103.60) --
	(243.04,103.60) --
	(243.04,103.63) --
	(243.05,103.63) --
	(243.05,103.66) --
	(243.05,103.66) --
	(243.05,103.69) --
	(243.05,103.69) --
	(243.05,103.72) --
	(243.06,103.72) --
	(243.06,103.73) --
	(243.07,103.73) --
	(243.07,103.74) --
	(243.08,103.74) --
	(243.08,103.76) --
	(243.08,103.76) --
	(243.08,103.79) --
	(243.08,103.79) --
	(243.08,103.80) --
	(243.09,103.80) --
	(243.09,103.86) --
	(243.10,103.86) --
	(243.10,103.88) --
	(243.12,103.88) --
	(243.12,103.92) --
	(243.13,103.92) --
	(243.13,103.96) --
	(243.13,103.96) --
	(243.13,103.97) --
	(243.13,103.97) --
	(243.13,103.99) --
	(243.15,103.99) --
	(243.15,104.00) --
	(243.16,104.00) --
	(243.16,104.04) --
	(243.16,104.04) --
	(243.16,104.06) --
	(243.16,104.06) --
	(243.16,104.08) --
	(243.16,104.08) --
	(243.16,104.10) --
	(243.16,104.10) --
	(243.16,104.11) --
	(243.17,104.11) --
	(243.17,104.13) --
	(243.18,104.13) --
	(243.18,104.14) --
	(243.18,104.14) --
	(243.18,104.15) --
	(243.18,104.15) --
	(243.18,104.17) --
	(243.18,104.17) --
	(243.18,104.19) --
	(243.19,104.19) --
	(243.19,104.21) --
	(243.20,104.21) --
	(243.20,104.24) --
	(243.20,104.24) --
	(243.20,104.27) --
	(243.20,104.27) --
	(243.20,104.30) --
	(243.21,104.30) --
	(243.21,104.32) --
	(243.21,104.32) --
	(243.21,104.34) --
	(243.21,104.34) --
	(243.21,104.35) --
	(243.22,104.35) --
	(243.22,104.38) --
	(243.22,104.38) --
	(243.22,104.38) --
	(243.22,104.38) --
	(243.22,104.41) --
	(243.23,104.41) --
	(243.23,104.44) --
	(243.24,104.44) --
	(243.24,104.45) --
	(243.24,104.45) --
	(243.24,104.46) --
	(243.25,104.46) --
	(243.25,104.48) --
	(243.25,104.48) --
	(243.25,104.49) --
	(243.27,104.49) --
	(243.27,104.50) --
	(243.27,104.50) --
	(243.27,104.51) --
	(243.28,104.51) --
	(243.28,104.53) --
	(243.30,104.53) --
	(243.30,104.54) --
	(243.31,104.54) --
	(243.31,104.55) --
	(243.31,104.55) --
	(243.31,104.58) --
	(243.33,104.58) --
	(243.33,104.62) --
	(243.34,104.62) --
	(243.34,104.63) --
	(243.34,104.63) --
	(243.34,104.64) --
	(243.34,104.64) --
	(243.34,104.67) --
	(243.35,104.67) --
	(243.35,104.68) --
	(243.35,104.68) --
	(243.35,104.71) --
	(243.36,104.71) --
	(243.36,104.72) --
	(243.37,104.72) --
	(243.37,104.78) --
	(243.38,104.78) --
	(243.38,104.78) --
	(243.38,104.78) --
	(243.38,104.83) --
	(243.39,104.83) --
	(243.39,104.84) --
	(243.40,104.84) --
	(243.40,104.85) --
	(243.40,104.85) --
	(243.40,104.87) --
	(243.40,104.87) --
	(243.40,104.90) --
	(243.40,104.90) --
	(243.40,104.94) --
	(243.41,104.94) --
	(243.41,104.98) --
	(243.41,104.98) --
	(243.41,104.98) --
	(243.42,104.98) --
	(243.42,105.01) --
	(243.43,105.01) --
	(243.43,105.05) --
	(243.43,105.05) --
	(243.43,105.07) --
	(243.44,105.07) --
	(243.44,105.11) --
	(243.44,105.11) --
	(243.44,105.12) --
	(243.44,105.12) --
	(243.44,105.15) --
	(243.44,105.15) --
	(243.44,105.17) --
	(243.44,105.17) --
	(243.44,105.19) --
	(243.45,105.19) --
	(243.45,105.19) --
	(243.46,105.19) --
	(243.46,105.20) --
	(243.46,105.20) --
	(243.46,105.21) --
	(243.46,105.21) --
	(243.46,105.22) --
	(243.46,105.22) --
	(243.46,105.24) --
	(243.47,105.24) --
	(243.47,105.30) --
	(243.47,105.30) --
	(243.47,105.32) --
	(243.47,105.32) --
	(243.47,105.33) --
	(243.49,105.33) --
	(243.49,105.37) --
	(243.49,105.37) --
	(243.49,105.40) --
	(243.49,105.40) --
	(243.49,105.42) --
	(243.49,105.42) --
	(243.49,105.44) --
	(243.50,105.44) --
	(243.50,105.44) --
	(243.51,105.44) --
	(243.51,105.47) --
	(243.54,105.47) --
	(243.54,105.48) --
	(243.55,105.48) --
	(243.55,105.52) --
	(243.55,105.52) --
	(243.55,105.53) --
	(243.56,105.53) --
	(243.56,105.54) --
	(243.56,105.54) --
	(243.56,105.57) --
	(243.58,105.57) --
	(243.58,105.59) --
	(243.59,105.59) --
	(243.59,105.61) --
	(243.59,105.61) --
	(243.59,105.64) --
	(243.61,105.64) --
	(243.61,105.66) --
	(243.62,105.66) --
	(243.62,105.69) --
	(243.63,105.69) --
	(243.63,105.73) --
	(243.63,105.73) --
	(243.63,105.75) --
	(243.64,105.75) --
	(243.64,105.77) --
	(243.65,105.77) --
	(243.65,105.78) --
	(243.67,105.78) --
	(243.67,105.79) --
	(243.71,105.79) --
	(243.71,105.80) --
	(243.74,105.80) --
	(243.74,105.85) --
	(243.74,105.85) --
	(243.74,105.87) --
	(243.75,105.87) --
	(243.75,105.87) --
	(243.75,105.87) --
	(243.75,105.92) --
	(243.75,105.92) --
	(243.75,105.93) --
	(243.75,105.93) --
	(243.75,105.93) --
	(243.75,105.93) --
	(243.75,105.96) --
	(243.75,105.96) --
	(243.75,105.98) --
	(243.76,105.98) --
	(243.76,106.01) --
	(243.76,106.01) --
	(243.76,106.03) --
	(243.76,106.03) --
	(243.76,106.08) --
	(243.76,106.08) --
	(243.76,106.12) --
	(243.77,106.12) --
	(243.77,106.13) --
	(243.79,106.13) --
	(243.79,106.15) --
	(243.80,106.15) --
	(243.80,106.18) --
	(243.80,106.18) --
	(243.80,106.20) --
	(243.84,106.20) --
	(243.84,106.22) --
	(243.85,106.22) --
	(243.85,106.26) --
	(243.85,106.26) --
	(243.85,106.28) --
	(243.86,106.28) --
	(243.86,106.28) --
	(243.86,106.28) --
	(243.86,106.31) --
	(243.86,106.31) --
	(243.86,106.35) --
	(243.87,106.35) --
	(243.87,106.38) --
	(243.88,106.38) --
	(243.88,106.41) --
	(243.89,106.41) --
	(243.89,106.42) --
	(243.89,106.42) --
	(243.89,106.45) --
	(243.90,106.45) --
	(243.90,106.48) --
	(243.91,106.48) --
	(243.91,106.50) --
	(243.92,106.50) --
	(243.92,106.53) --
	(243.92,106.53) --
	(243.92,106.56) --
	(243.93,106.56) --
	(243.93,106.59) --
	(243.93,106.59) --
	(243.93,106.61) --
	(243.94,106.61) --
	(243.94,106.63) --
	(243.94,106.63) --
	(243.94,106.65) --
	(243.96,106.65) --
	(243.96,106.66) --
	(243.96,106.66) --
	(243.96,106.68) --
	(243.98,106.68) --
	(243.98,106.73) --
	(243.99,106.73) --
	(243.99,106.75) --
	(243.99,106.75) --
	(243.99,106.77) --
	(243.99,106.77) --
	(243.99,106.78) --
	(243.99,106.78) --
	(243.99,106.82) --
	(244.00,106.82) --
	(244.00,106.84) --
	(244.02,106.84) --
	(244.02,106.85) --
	(244.02,106.85) --
	(244.02,106.88) --
	(244.03,106.88) --
	(244.03,106.91) --
	(244.04,106.91) --
	(244.04,106.94) --
	(244.05,106.94) --
	(244.05,106.97) --
	(244.08,106.97) --
	(244.08,106.98) --
	(244.09,106.98) --
	(244.09,106.99) --
	(244.11,106.99) --
	(244.11,107.02) --
	(244.12,107.02) --
	(244.12,107.04) --
	(244.13,107.04) --
	(244.13,107.11) --
	(244.14,107.11) --
	(244.14,107.14) --
	(244.14,107.14) --
	(244.14,107.16) --
	(244.15,107.16) --
	(244.15,107.16) --
	(244.16,107.16) --
	(244.16,107.18) --
	(244.17,107.18) --
	(244.17,107.22) --
	(244.19,107.22) --
	(244.19,107.23) --
	(244.19,107.23) --
	(244.19,107.25) --
	(244.19,107.25) --
	(244.19,107.28) --
	(244.24,107.28) --
	(244.24,107.31) --
	(244.26,107.31) --
	(244.26,107.34) --
	(244.27,107.34) --
	(244.27,107.35) --
	(244.27,107.35) --
	(244.27,107.37) --
	(244.27,107.37) --
	(244.27,107.39) --
	(244.28,107.39) --
	(244.28,107.41) --
	(244.29,107.41) --
	(244.29,107.42) --
	(244.29,107.42) --
	(244.29,107.45) --
	(244.29,107.45) --
	(244.29,107.46) --
	(244.30,107.46) --
	(244.30,107.47) --
	(244.30,107.47) --
	(244.30,107.48) --
	(244.31,107.48) --
	(244.31,107.51) --
	(244.32,107.51) --
	(244.32,107.52) --
	(244.33,107.52) --
	(244.33,107.55) --
	(244.35,107.55) --
	(244.35,107.58) --
	(244.38,107.58) --
	(244.38,107.60) --
	(244.38,107.60) --
	(244.38,107.63) --
	(244.39,107.63) --
	(244.39,107.65) --
	(244.39,107.65) --
	(244.39,107.66) --
	(244.40,107.66) --
	(244.40,107.66) --
	(244.41,107.66) --
	(244.41,107.68) --
	(244.42,107.68) --
	(244.42,107.73) --
	(244.44,107.73) --
	(244.44,107.76) --
	(244.44,107.76) --
	(244.44,107.81) --
	(244.45,107.81) --
	(244.45,107.83) --
	(244.46,107.83) --
	(244.46,107.86) --
	(244.46,107.86) --
	(244.46,107.91) --
	(244.47,107.91) --
	(244.47,107.93) --
	(244.47,107.93) --
	(244.47,107.95) --
	(244.48,107.95) --
	(244.48,107.96) --
	(244.49,107.96) --
	(244.49,107.98) --
	(244.52,107.98) --
	(244.52,108.00) --
	(244.52,108.00) --
	(244.52,108.02) --
	(244.52,108.02) --
	(244.52,108.03) --
	(244.52,108.03) --
	(244.52,108.05) --
	(244.54,108.05) --
	(244.54,108.05) --
	(244.55,108.05) --
	(244.55,108.06) --
	(244.57,108.06) --
	(244.57,108.08) --
	(244.57,108.08) --
	(244.57,108.11) --
	(244.59,108.11) --
	(244.59,108.15) --
	(244.59,108.15) --
	(244.59,108.17) --
	(244.61,108.17) --
	(244.61,108.19) --
	(244.62,108.19) --
	(244.62,108.25) --
	(244.62,108.25) --
	(244.62,108.27) --
	(244.62,108.27) --
	(244.62,108.29) --
	(244.62,108.29) --
	(244.62,108.31) --
	(244.63,108.31) --
	(244.63,108.31) --
	(244.65,108.31) --
	(244.65,108.35) --
	(244.65,108.35) --
	(244.65,108.37) --
	(244.65,108.37) --
	(244.65,108.38) --
	(244.66,108.38) --
	(244.66,108.40) --
	(244.67,108.40) --
	(244.67,108.44) --
	(244.68,108.44) --
	(244.68,108.46) --
	(244.71,108.46) --
	(244.71,108.51) --
	(244.73,108.51) --
	(244.73,108.53) --
	(244.75,108.53) --
	(244.75,108.56) --
	(244.76,108.56) --
	(244.76,108.58) --
	(244.78,108.58) --
	(244.78,108.61) --
	(244.78,108.61) --
	(244.78,108.61) --
	(244.79,108.61) --
	(244.79,108.63) --
	(244.80,108.63) --
	(244.80,108.65) --
	(244.80,108.65) --
	(244.80,108.68) --
	(244.81,108.68) --
	(244.81,108.70) --
	(244.83,108.70) --
	(244.83,108.71) --
	(244.84,108.71) --
	(244.84,108.74) --
	(244.85,108.74) --
	(244.85,108.77) --
	(244.86,108.77) --
	(244.86,108.80) --
	(244.87,108.80) --
	(244.87,108.85) --
	(244.87,108.85) --
	(244.87,108.90) --
	(244.87,108.90) --
	(244.87,108.92) --
	(244.87,108.92) --
	(244.87,108.94) --
	(244.90,108.94) --
	(244.90,108.95) --
	(244.91,108.95) --
	(244.91,108.97) --
	(244.92,108.97) --
	(244.92,109.00) --
	(244.93,109.00) --
	(244.93,109.02) --
	(244.95,109.02) --
	(244.95,109.03) --
	(244.96,109.03) --
	(244.96,109.07) --
	(244.96,109.07) --
	(244.96,109.08) --
	(244.96,109.08) --
	(244.96,109.08) --
	(244.97,109.08) --
	(244.97,109.12) --
	(244.99,109.12) --
	(244.99,109.13) --
	(245.00,109.13) --
	(245.00,109.16) --
	(245.01,109.16) --
	(245.01,109.18) --
	(245.03,109.18) --
	(245.03,109.20) --
	(245.04,109.20) --
	(245.04,109.21) --
	(245.05,109.21) --
	(245.05,109.22) --
	(245.06,109.22) --
	(245.06,109.25) --
	(245.07,109.25) --
	(245.07,109.30) --
	(245.07,109.30) --
	(245.07,109.30) --
	(245.08,109.30) --
	(245.08,109.34) --
	(245.13,109.34) --
	(245.13,109.36) --
	(245.13,109.36) --
	(245.13,109.38) --
	(245.14,109.38) --
	(245.14,109.39) --
	(245.14,109.39) --
	(245.14,109.42) --
	(245.16,109.42) --
	(245.16,109.44) --
	(245.16,109.44) --
	(245.16,109.47) --
	(245.18,109.47) --
	(245.18,109.50) --
	(245.20,109.50) --
	(245.20,109.51) --
	(245.21,109.51) --
	(245.21,109.54) --
	(245.23,109.54) --
	(245.23,109.56) --
	(245.25,109.56) --
	(245.25,109.57) --
	(245.25,109.57) --
	(245.25,109.59) --
	(245.25,109.59) --
	(245.25,109.60) --
	(245.25,109.60) --
	(245.25,109.62) --
	(245.26,109.62) --
	(245.26,109.66) --
	(245.28,109.66) --
	(245.28,109.68) --
	(245.29,109.68) --
	(245.29,109.72) --
	(245.29,109.72) --
	(245.29,109.74) --
	(245.32,109.74) --
	(245.32,109.76) --
	(245.33,109.76) --
	(245.33,109.78) --
	(245.33,109.78) --
	(245.33,109.80) --
	(245.33,109.80) --
	(245.33,109.84) --
	(245.34,109.84) --
	(245.34,109.87) --
	(245.34,109.87) --
	(245.34,109.91) --
	(245.34,109.91) --
	(245.34,109.95) --
	(245.35,109.95) --
	(245.35,109.99) --
	(245.35,109.99) --
	(245.35,110.01) --
	(245.35,110.01) --
	(245.35,110.02) --
	(245.35,110.02) --
	(245.35,110.05) --
	(245.36,110.05) --
	(245.36,110.09) --
	(245.36,110.09) --
	(245.36,110.10) --
	(245.37,110.10) --
	(245.37,110.17) --
	(245.37,110.17) --
	(245.37,110.18) --
	(245.39,110.18) --
	(245.39,110.19) --
	(245.42,110.19) --
	(245.42,110.25) --
	(245.43,110.25) --
	(245.43,110.28) --
	(245.44,110.28) --
	(245.44,110.31) --
	(245.46,110.31) --
	(245.46,110.32) --
	(245.46,110.32) --
	(245.46,110.35) --
	(245.46,110.35) --
	(245.46,110.37) --
	(245.46,110.37) --
	(245.46,110.39) --
	(245.47,110.39) --
	(245.47,110.40) --
	(245.47,110.40) --
	(245.47,110.42) --
	(245.48,110.42) --
	(245.48,110.44) --
	(245.49,110.44) --
	(245.49,110.45) --
	(245.49,110.45) --
	(245.49,110.46) --
	(245.50,110.46) --
	(245.50,110.48) --
	(245.52,110.48) --
	(245.52,110.49) --
	(245.53,110.49) --
	(245.53,110.51) --
	(245.53,110.51) --
	(245.53,110.56) --
	(245.53,110.56) --
	(245.53,110.57) --
	(245.54,110.57) --
	(245.54,110.60) --
	(245.55,110.60) --
	(245.55,110.61) --
	(245.55,110.61) --
	(245.55,110.63) --
	(245.57,110.63) --
	(245.57,110.63) --
	(245.59,110.63) --
	(245.59,110.64) --
	(245.59,110.64) --
	(245.59,110.66) --
	(245.59,110.66) --
	(245.59,110.70) --
	(245.59,110.70) --
	(245.59,110.75) --
	(245.59,110.75) --
	(245.59,110.77) --
	(245.60,110.77) --
	(245.60,110.78) --
	(245.61,110.78) --
	(245.61,110.80) --
	(245.61,110.80) --
	(245.61,110.83) --
	(245.62,110.83) --
	(245.62,110.86) --
	(245.64,110.86) --
	(245.64,110.87) --
	(245.66,110.87) --
	(245.66,110.89) --
	(245.66,110.89) --
	(245.66,110.90) --
	(245.67,110.90) --
	(245.67,110.93) --
	(245.68,110.93) --
	(245.68,110.97) --
	(245.70,110.97) --
	(245.70,111.00) --
	(245.70,111.00) --
	(245.70,111.01) --
	(245.71,111.01) --
	(245.71,111.04) --
	(245.71,111.04) --
	(245.71,111.05) --
	(245.71,111.05) --
	(245.71,111.08) --
	(245.71,111.08) --
	(245.71,111.13) --
	(245.72,111.13) --
	(245.72,111.15) --
	(245.72,111.15) --
	(245.72,111.16) --
	(245.74,111.16) --
	(245.74,111.19) --
	(245.74,111.19) --
	(245.74,111.22) --
	(245.74,111.22) --
	(245.74,111.24) --
	(245.74,111.24) --
	(245.74,111.25) --
	(245.75,111.25) --
	(245.75,111.26) --
	(245.75,111.26) --
	(245.75,111.27) --
	(245.75,111.27) --
	(245.75,111.29) --
	(245.77,111.29) --
	(245.77,111.31) --
	(245.78,111.31) --
	(245.78,111.33) --
	(245.78,111.33) --
	(245.78,111.33) --
	(245.79,111.33) --
	(245.79,111.35) --
	(245.79,111.35) --
	(245.79,111.37) --
	(245.79,111.37) --
	(245.79,111.40) --
	(245.80,111.40) --
	(245.80,111.41) --
	(245.81,111.41) --
	(245.81,111.42) --
	(245.82,111.42) --
	(245.82,111.43) --
	(245.82,111.43) --
	(245.82,111.46) --
	(245.83,111.46) --
	(245.83,111.48) --
	(245.84,111.48) --
	(245.84,111.56) --
	(245.84,111.56) --
	(245.84,111.57) --
	(245.85,111.57) --
	(245.85,111.59) --
	(245.89,111.59) --
	(245.89,111.61) --
	(245.90,111.61) --
	(245.90,111.62) --
	(245.90,111.62) --
	(245.90,111.63) --
	(245.91,111.63) --
	(245.91,111.64) --
	(245.91,111.64) --
	(245.91,111.67) --
	(245.91,111.67) --
	(245.91,111.68) --
	(245.92,111.68) --
	(245.92,111.68) --
	(245.97,111.68) --
	(245.97,111.72) --
	(245.97,111.72) --
	(245.97,111.74) --
	(245.97,111.74) --
	(245.97,111.77) --
	(245.99,111.77) --
	(245.99,111.80) --
	(246.01,111.80) --
	(246.01,111.83) --
	(246.03,111.83) --
	(246.03,111.86) --
	(246.03,111.86) --
	(246.03,111.87) --
	(246.03,111.87) --
	(246.03,111.88) --
	(246.05,111.88) --
	(246.05,111.92) --
	(246.05,111.92) --
	(246.05,111.94) --
	(246.06,111.94) --
	(246.06,111.94) --
	(246.06,111.94) --
	(246.06,111.95) --
	(246.06,111.95) --
	(246.06,111.97) --
	(246.07,111.97) --
	(246.07,111.98) --
	(246.07,111.98) --
	(246.07,112.01) --
	(246.07,112.01) --
	(246.07,112.04) --
	(246.10,112.04) --
	(246.10,112.05) --
	(246.11,112.05) --
	(246.11,112.06) --
	(246.12,112.06) --
	(246.12,112.10) --
	(246.12,112.10) --
	(246.12,112.10) --
	(246.13,112.10) --
	(246.13,112.12) --
	(246.13,112.12) --
	(246.13,112.13) --
	(246.15,112.13) --
	(246.15,112.16) --
	(246.15,112.16) --
	(246.15,112.19) --
	(246.17,112.19) --
	(246.17,112.23) --
	(246.17,112.23) --
	(246.17,112.24) --
	(246.17,112.24) --
	(246.17,112.25) --
	(246.18,112.25) --
	(246.18,112.27) --
	(246.19,112.27) --
	(246.19,112.33) --
	(246.19,112.33) --
	(246.19,112.37) --
	(246.20,112.37) --
	(246.20,112.38) --
	(246.20,112.38) --
	(246.20,112.39) --
	(246.22,112.39) --
	(246.22,112.42) --
	(246.22,112.42) --
	(246.22,112.45) --
	(246.26,112.45) --
	(246.26,112.47) --
	(246.27,112.47) --
	(246.27,112.48) --
	(246.28,112.48) --
	(246.28,112.50) --
	(246.28,112.50) --
	(246.28,112.53) --
	(246.29,112.53) --
	(246.29,112.55) --
	(246.29,112.55) --
	(246.29,112.56) --
	(246.29,112.56) --
	(246.29,112.57) --
	(246.29,112.57) --
	(246.29,112.60) --
	(246.30,112.60) --
	(246.30,112.61) --
	(246.30,112.61) --
	(246.30,112.63) --
	(246.30,112.63) --
	(246.30,112.65) --
	(246.34,112.65) --
	(246.34,112.66) --
	(246.37,112.66) --
	(246.37,112.68) --
	(246.37,112.68) --
	(246.37,112.72) --
	(246.38,112.72) --
	(246.38,112.75) --
	(246.39,112.75) --
	(246.39,112.77) --
	(246.40,112.77) --
	(246.40,112.80) --
	(246.41,112.80) --
	(246.41,112.82) --
	(246.42,112.82) --
	(246.42,112.87) --
	(246.43,112.87) --
	(246.43,112.89) --
	(246.44,112.89) --
	(246.44,112.94) --
	(246.44,112.94) --
	(246.44,112.98) --
	(246.45,112.98) --
	(246.45,113.00) --
	(246.45,113.00) --
	(246.45,113.03) --
	(246.47,113.03) --
	(246.47,113.06) --
	(246.48,113.06) --
	(246.48,113.11) --
	(246.48,113.11) --
	(246.48,113.12) --
	(246.48,113.12) --
	(246.48,113.15) --
	(246.50,113.15) --
	(246.50,113.15) --
	(246.52,113.15) --
	(246.52,113.16) --
	(246.53,113.16) --
	(246.53,113.17) --
	(246.53,113.17) --
	(246.53,113.20) --
	(246.53,113.20) --
	(246.53,113.21) --
	(246.53,113.21) --
	(246.53,113.23) --
	(246.57,113.23) --
	(246.57,113.27) --
	(246.58,113.27) --
	(246.58,113.29) --
	(246.61,113.29) --
	(246.61,113.33) --
	(246.62,113.33) --
	(246.62,113.34) --
	(246.62,113.34) --
	(246.62,113.40) --
	(246.63,113.40) --
	(246.63,113.42) --
	(246.63,113.42) --
	(246.63,113.44) --
	(246.64,113.44) --
	(246.64,113.45) --
	(246.64,113.45) --
	(246.64,113.47) --
	(246.66,113.47) --
	(246.66,113.50) --
	(246.67,113.50) --
	(246.67,113.52) --
	(246.68,113.52) --
	(246.68,113.53) --
	(246.68,113.53) --
	(246.68,113.54) --
	(246.68,113.54) --
	(246.68,113.57) --
	(246.69,113.57) --
	(246.69,113.61) --
	(246.70,113.61) --
	(246.70,113.65) --
	(246.70,113.65) --
	(246.70,113.68) --
	(246.72,113.68) --
	(246.72,113.69) --
	(246.73,113.69) --
	(246.73,113.73) --
	(246.73,113.73) --
	(246.73,113.76) --
	(246.74,113.76) --
	(246.74,113.77) --
	(246.74,113.77) --
	(246.74,113.79) --
	(246.76,113.79) --
	(246.76,113.81) --
	(246.77,113.81) --
	(246.77,113.83) --
	(246.77,113.83) --
	(246.77,113.87) --
	(246.77,113.87) --
	(246.77,113.89) --
	(246.79,113.89) --
	(246.79,113.91) --
	(246.79,113.91) --
	(246.79,113.96) --
	(246.80,113.96) --
	(246.80,113.99) --
	(246.81,113.99) --
	(246.81,114.03) --
	(246.81,114.03) --
	(246.81,114.05) --
	(246.81,114.05) --
	(246.81,114.06) --
	(246.82,114.06) --
	(246.82,114.06) --
	(246.84,114.06) --
	(246.84,114.10) --
	(246.85,114.10) --
	(246.85,114.11) --
	(246.85,114.11) --
	(246.85,114.13) --
	(246.85,114.13) --
	(246.85,114.14) --
	(246.88,114.14) --
	(246.88,114.16) --
	(246.88,114.16) --
	(246.88,114.18) --
	(246.88,114.18) --
	(246.88,114.19) --
	(246.89,114.19) --
	(246.89,114.21) --
	(246.90,114.21) --
	(246.90,114.27) --
	(246.92,114.27) --
	(246.92,114.30) --
	(246.92,114.30) --
	(246.92,114.32) --
	(246.93,114.32) --
	(246.93,114.33) --
	(246.94,114.33) --
	(246.94,114.35) --
	(246.96,114.35) --
	(246.96,114.36) --
	(246.97,114.36) --
	(246.97,114.37) --
	(246.98,114.37) --
	(246.98,114.41) --
	(246.98,114.41) --
	(246.98,114.42) --
	(246.99,114.42) --
	(246.99,114.43) --
	(246.99,114.43) --
	(246.99,114.46) --
	(247.01,114.46) --
	(247.01,114.48) --
	(247.02,114.48) --
	(247.02,114.52) --
	(247.02,114.52) --
	(247.02,114.53) --
	(247.05,114.53) --
	(247.05,114.53) --
	(247.05,114.53) --
	(247.05,114.56) --
	(247.06,114.56) --
	(247.06,114.58) --
	(247.09,114.58) --
	(247.09,114.63) --
	(247.10,114.63) --
	(247.10,114.65) --
	(247.11,114.65) --
	(247.11,114.66) --
	(247.12,114.66) --
	(247.12,114.69) --
	(247.15,114.69) --
	(247.15,114.72) --
	(247.16,114.72) --
	(247.16,114.72) --
	(247.16,114.72) --
	(247.16,114.74) --
	(247.18,114.74) --
	(247.18,114.76) --
	(247.21,114.76) --
	(247.21,114.79) --
	(247.22,114.79) --
	(247.22,114.81) --
	(247.24,114.81) --
	(247.24,114.84) --
	(247.24,114.84) --
	(247.24,114.87) --
	(247.25,114.87) --
	(247.25,114.89) --
	(247.25,114.89) --
	(247.25,114.89) --
	(247.26,114.89) --
	(247.26,114.92) --
	(247.26,114.92) --
	(247.26,114.94) --
	(247.26,114.94) --
	(247.26,114.95) --
	(247.27,114.95) --
	(247.27,114.97) --
	(247.27,114.97) --
	(247.27,114.99) --
	(247.28,114.99) --
	(247.28,115.02) --
	(247.28,115.02) --
	(247.28,115.05) --
	(247.28,115.05) --
	(247.28,115.06) --
	(247.28,115.06) --
	(247.28,115.08) --
	(247.28,115.08) --
	(247.28,115.08) --
	(247.29,115.08) --
	(247.29,115.11) --
	(247.29,115.11) --
	(247.29,115.13) --
	(247.29,115.13) --
	(247.29,115.14) --
	(247.29,115.14) --
	(247.29,115.15) --
	(247.29,115.15) --
	(247.29,115.16) --
	(247.30,115.16) --
	(247.30,115.19) --
	(247.31,115.19) --
	(247.31,115.22) --
	(247.31,115.22) --
	(247.31,115.25) --
	(247.31,115.25) --
	(247.31,115.28) --
	(247.32,115.28) --
	(247.32,115.33) --
	(247.35,115.33) --
	(247.35,115.38) --
	(247.36,115.38) --
	(247.36,115.40) --
	(247.38,115.40) --
	(247.38,115.42) --
	(247.39,115.42) --
	(247.39,115.43) --
	(247.39,115.43) --
	(247.39,115.45) --
	(247.40,115.45) --
	(247.40,115.46) --
	(247.41,115.46) --
	(247.41,115.48) --
	(247.43,115.48) --
	(247.43,115.50) --
	(247.46,115.50) --
	(247.46,115.52) --
	(247.47,115.52) --
	(247.47,115.55) --
	(247.48,115.55) --
	(247.48,115.58) --
	(247.49,115.58) --
	(247.49,115.59) --
	(247.49,115.59) --
	(247.49,115.61) --
	(247.50,115.61) --
	(247.50,115.61) --
	(247.51,115.61) --
	(247.51,115.63) --
	(247.53,115.63) --
	(247.53,115.64) --
	(247.53,115.64) --
	(247.53,115.66) --
	(247.54,115.66) --
	(247.54,115.69) --
	(247.55,115.69) --
	(247.55,115.71) --
	(247.59,115.71) --
	(247.59,115.72) --
	(247.60,115.72) --
	(247.60,115.74) --
	(247.60,115.74) --
	(247.60,115.75) --
	(247.61,115.75) --
	(247.61,115.76) --
	(247.62,115.76) --
	(247.62,115.78) --
	(247.64,115.78) --
	(247.64,115.81) --
	(247.64,115.81) --
	(247.64,115.82) --
	(247.65,115.82) --
	(247.65,115.85) --
	(247.65,115.85) --
	(247.65,115.86) --
	(247.65,115.86) --
	(247.65,115.88) --
	(247.65,115.88) --
	(247.65,115.92) --
	(247.66,115.92) --
	(247.66,115.94) --
	(247.66,115.94) --
	(247.66,115.95) --
	(247.68,115.95) --
	(247.68,115.97) --
	(247.70,115.97) --
	(247.70,116.00) --
	(247.70,116.00) --
	(247.70,116.01) --
	(247.71,116.01) --
	(247.71,116.03) --
	(247.73,116.03) --
	(247.73,116.04) --
	(247.73,116.04) --
	(247.73,116.06) --
	(247.74,116.06) --
	(247.74,116.07) --
	(247.74,116.07) --
	(247.74,116.09) --
	(247.75,116.09) --
	(247.75,116.11) --
	(247.75,116.11) --
	(247.75,116.12) --
	(247.75,116.12) --
	(247.75,116.13) --
	(247.76,116.13) --
	(247.76,116.16) --
	(247.76,116.16) --
	(247.76,116.18) --
	(247.76,116.18) --
	(247.76,116.22) --
	(247.76,116.22) --
	(247.76,116.23) --
	(247.78,116.23) --
	(247.78,116.24) --
	(247.79,116.24) --
	(247.79,116.29) --
	(247.80,116.29) --
	(247.80,116.30) --
	(247.80,116.30) --
	(247.80,116.30) --
	(247.82,116.30) --
	(247.82,116.34) --
	(247.82,116.34) --
	(247.82,116.35) --
	(247.83,116.35) --
	(247.83,116.38) --
	(247.83,116.38) --
	(247.83,116.41) --
	(247.83,116.41) --
	(247.83,116.42) --
	(247.84,116.42) --
	(247.84,116.45) --
	(247.87,116.45) --
	(247.87,116.46) --
	(247.87,116.46) --
	(247.87,116.50) --
	(247.87,116.50) --
	(247.87,116.51) --
	(247.88,116.51) --
	(247.88,116.54) --
	(247.88,116.54) --
	(247.88,116.55) --
	(247.88,116.55) --
	(247.88,116.56) --
	(247.90,116.56) --
	(247.90,116.57) --
	(247.91,116.57) --
	(247.91,116.59) --
	(247.93,116.59) --
	(247.93,116.66) --
	(247.93,116.66) --
	(247.93,116.70) --
	(247.94,116.70) --
	(247.94,116.72) --
	(247.95,116.72) --
	(247.95,116.74) --
	(247.97,116.74) --
	(247.97,116.76) --
	(247.99,116.76) --
	(247.99,116.79) --
	(247.99,116.79) --
	(247.99,116.79) --
	(248.00,116.79) --
	(248.00,116.83) --
	(248.00,116.83) --
	(248.00,116.89) --
	(248.01,116.89) --
	(248.01,116.91) --
	(248.01,116.91) --
	(248.01,116.92) --
	(248.05,116.92) --
	(248.05,116.94) --
	(248.06,116.94) --
	(248.06,116.96) --
	(248.06,116.96) --
	(248.06,116.98) --
	(248.07,116.98) --
	(248.07,117.03) --
	(248.07,117.03) --
	(248.07,117.04) --
	(248.07,117.04) --
	(248.07,117.07) --
	(248.09,117.07) --
	(248.09,117.08) --
	(248.11,117.08) --
	(248.11,117.10) --
	(248.11,117.10) --
	(248.11,117.10) --
	(248.13,117.10) --
	(248.13,117.12) --
	(248.14,117.12) --
	(248.14,117.13) --
	(248.16,117.13) --
	(248.16,117.15) --
	(248.18,117.15) --
	(248.18,117.16) --
	(248.19,117.16) --
	(248.19,117.19) --
	(248.20,117.19) --
	(248.20,117.21) --
	(248.20,117.21) --
	(248.20,117.22) --
	(248.20,117.22) --
	(248.20,117.23) --
	(248.22,117.23) --
	(248.22,117.23) --
	(248.23,117.23) --
	(248.23,117.26) --
	(248.24,117.26) --
	(248.24,117.27) --
	(248.26,117.27) --
	(248.26,117.29) --
	(248.28,117.29) --
	(248.28,117.33) --
	(248.29,117.33) --
	(248.29,117.34) --
	(248.30,117.34) --
	(248.30,117.37) --
	(248.31,117.37) --
	(248.31,117.43) --
	(248.32,117.43) --
	(248.32,117.44) --
	(248.34,117.44) --
	(248.34,117.45) --
	(248.37,117.45) --
	(248.37,117.47) --
	(248.38,117.47) --
	(248.38,117.48) --
	(248.38,117.48) --
	(248.38,117.48) --
	(248.40,117.48) --
	(248.40,117.51) --
	(248.40,117.51) --
	(248.40,117.52) --
	(248.41,117.52) --
	(248.41,117.53) --
	(248.41,117.53) --
	(248.41,117.54) --
	(248.41,117.54) --
	(248.41,117.54) --
	(248.42,117.54) --
	(248.42,117.55) --
	(248.43,117.55) --
	(248.43,117.57) --
	(248.43,117.57) --
	(248.43,117.57) --
	(248.44,117.57) --
	(248.44,117.58) --
	(248.45,117.58) --
	(248.45,117.59) --
	(248.45,117.59) --
	(248.45,117.60) --
	(248.46,117.60) --
	(248.46,117.62) --
	(248.47,117.62) --
	(248.47,117.66) --
	(248.48,117.66) --
	(248.48,117.67) --
	(248.48,117.67) --
	(248.48,117.71) --
	(248.48,117.71) --
	(248.48,117.72) --
	(248.49,117.72) --
	(248.49,117.74) --
	(248.51,117.74) --
	(248.51,117.76) --
	(248.53,117.76) --
	(248.53,117.76) --
	(248.54,117.76) --
	(248.54,117.83) --
	(248.56,117.83) --
	(248.56,117.85) --
	(248.58,117.85) --
	(248.58,117.87) --
	(248.59,117.87) --
	(248.59,117.91) --
	(248.59,117.91) --
	(248.59,117.95) --
	(248.60,117.95) --
	(248.60,117.96) --
	(248.60,117.96) --
	(248.60,117.97) --
	(248.61,117.97) --
	(248.61,117.99) --
	(248.63,117.99) --
	(248.63,118.01) --
	(248.64,118.01) --
	(248.64,118.04) --
	(248.64,118.04) --
	(248.64,118.08) --
	(248.66,118.08) --
	(248.66,118.12) --
	(248.67,118.12) --
	(248.67,118.13) --
	(248.67,118.13) --
	(248.67,118.16) --
	(248.68,118.16) --
	(248.68,118.18) --
	(248.69,118.18) --
	(248.69,118.20) --
	(248.72,118.20) --
	(248.72,118.21) --
	(248.72,118.21) --
	(248.72,118.22) --
	(248.72,118.22) --
	(248.72,118.24) --
	(248.75,118.24) --
	(248.75,118.26) --
	(248.77,118.26) --
	(248.77,118.29) --
	(248.77,118.29) --
	(248.77,118.31) --
	(248.78,118.31) --
	(248.78,118.33) --
	(248.80,118.33) --
	(248.80,118.37) --
	(248.81,118.37) --
	(248.81,118.39) --
	(248.81,118.39) --
	(248.81,118.40) --
	(248.82,118.40) --
	(248.82,118.41) --
	(248.87,118.41) --
	(248.87,118.42) --
	(248.87,118.42) --
	(248.87,118.45) --
	(248.88,118.45) --
	(248.88,118.46) --
	(248.89,118.46) --
	(248.89,118.47) --
	(248.89,118.47) --
	(248.89,118.50) --
	(248.90,118.50) --
	(248.90,118.52) --
	(248.90,118.52) --
	(248.90,118.54) --
	(248.91,118.54) --
	(248.91,118.59) --
	(248.91,118.59) --
	(248.91,118.61) --
	(248.93,118.61) --
	(248.93,118.64) --
	(248.96,118.64) --
	(248.96,118.66) --
	(248.97,118.66) --
	(248.97,118.67) --
	(248.97,118.67) --
	(248.97,118.69) --
	(249.02,118.69) --
	(249.02,118.73) --
	(249.02,118.73) --
	(249.02,118.73) --
	(249.03,118.73) --
	(249.03,118.76) --
	(249.04,118.76) --
	(249.04,118.77) --
	(249.05,118.77) --
	(249.05,118.80) --
	(249.05,118.80) --
	(249.05,118.81) --
	(249.06,118.81) --
	(249.06,118.82) --
	(249.07,118.82) --
	(249.07,118.88) --
	(249.07,118.88) --
	(249.07,118.89) --
	(249.08,118.89) --
	(249.08,118.93) --
	(249.10,118.93) --
	(249.10,118.95) --
	(249.10,118.95) --
	(249.10,118.96) --
	(249.14,118.96) --
	(249.14,118.97) --
	(249.17,118.97) --
	(249.17,118.99) --
	(249.18,118.99) --
	(249.18,119.00) --
	(249.18,119.00) --
	(249.18,119.03) --
	(249.18,119.03) --
	(249.18,119.05) --
	(249.20,119.05) --
	(249.20,119.07) --
	(249.21,119.07) --
	(249.21,119.12) --
	(249.22,119.12) --
	(249.22,119.15) --
	(249.22,119.15) --
	(249.22,119.18) --
	(249.23,119.18) --
	(249.23,119.18) --
	(249.24,119.18) --
	(249.24,119.21) --
	(249.26,119.21) --
	(249.26,119.23) --
	(249.27,119.23) --
	(249.27,119.27) --
	(249.28,119.27) --
	(249.28,119.30) --
	(249.28,119.30) --
	(249.28,119.33) --
	(249.28,119.33) --
	(249.28,119.34) --
	(249.29,119.34) --
	(249.29,119.36) --
	(249.29,119.36) --
	(249.29,119.39) --
	(249.36,119.39) --
	(249.36,119.41) --
	(249.37,119.41) --
	(249.37,119.41) --
	(249.39,119.41) --
	(249.39,119.44) --
	(249.46,119.44) --
	(249.46,119.48) --
	(249.48,119.48) --
	(249.48,119.51) --
	(249.49,119.51) --
	(249.49,119.53) --
	(249.50,119.53) --
	(249.50,119.56) --
	(249.50,119.56) --
	(249.50,119.62) --
	(249.53,119.62) --
	(249.53,119.64) --
	(249.53,119.64) --
	(249.53,119.65) --
	(249.55,119.65) --
	(249.55,119.65) --
	(249.55,119.65) --
	(249.55,119.66) --
	(249.57,119.66) --
	(249.57,119.69) --
	(249.60,119.69) --
	(249.60,119.69) --
	(249.65,119.69) --
	(249.65,119.72) --
	(249.65,119.72) --
	(249.65,119.74) --
	(249.67,119.74) --
	(249.67,119.78) --
	(249.67,119.78) --
	(249.67,119.78) --
	(249.71,119.78) --
	(249.71,119.80) --
	(249.72,119.80) --
	(249.72,119.83) --
	(249.75,119.83) --
	(249.75,119.87) --
	(249.76,119.87) --
	(249.76,119.91) --
	(249.77,119.91) --
	(249.77,119.93) --
	(249.79,119.93) --
	(249.79,119.95) --
	(249.79,119.95) --
	(249.79,119.96) --
	(249.79,119.96) --
	(249.79,119.97) --
	(249.79,119.97) --
	(249.79,119.98) --
	(249.85,119.98) --
	(249.85,120.01) --
	(249.86,120.01) --
	(249.86,120.02) --
	(249.86,120.02) --
	(249.86,120.03) --
	(249.87,120.03) --
	(249.87,120.04) --
	(249.87,120.04) --
	(249.87,120.10) --
	(249.89,120.10) --
	(249.89,120.14) --
	(249.90,120.14) --
	(249.90,120.16) --
	(249.90,120.16) --
	(249.90,120.18) --
	(250.00,120.18) --
	(250.00,120.20) --
	(250.00,120.20) --
	(250.00,120.21) --
	(250.06,120.21) --
	(250.06,120.22) --
	(250.07,120.22) --
	(250.07,120.24) --
	(250.07,120.24) --
	(250.07,120.26) --
	(250.08,120.26) --
	(250.08,120.27) --
	(250.08,120.27) --
	(250.08,120.31) --
	(250.09,120.31) --
	(250.09,120.37) --
	(250.10,120.37) --
	(250.10,120.39) --
	(250.11,120.39) --
	(250.11,120.40) --
	(250.14,120.40) --
	(250.14,120.42) --
	(250.14,120.42) --
	(250.14,120.47) --
	(250.15,120.47) --
	(250.15,120.50) --
	(250.16,120.50) --
	(250.16,120.51) --
	(250.17,120.51) --
	(250.17,120.52) --
	(250.18,120.52) --
	(250.18,120.56) --
	(250.18,120.56) --
	(250.18,120.57) --
	(250.19,120.57) --
	(250.19,120.59) --
	(250.19,120.59) --
	(250.19,120.59) --
	(250.20,120.59) --
	(250.20,120.60) --
	(250.22,120.60) --
	(250.22,120.61) --
	(250.23,120.61) --
	(250.23,120.62) --
	(250.30,120.62) --
	(250.30,120.64) --
	(250.33,120.64) --
	(250.33,120.68) --
	(250.33,120.68) --
	(250.33,120.70) --
	(250.36,120.70) --
	(250.36,120.72) --
	(250.36,120.72) --
	(250.36,120.75) --
	(250.37,120.75) --
	(250.37,120.76) --
	(250.39,120.76) --
	(250.39,120.76) --
	(250.41,120.76) --
	(250.41,120.78) --
	(250.44,120.78) --
	(250.44,120.80) --
	(250.44,120.80) --
	(250.44,120.84) --
	(250.44,120.84) --
	(250.44,120.86) --
	(250.48,120.86) --
	(250.48,120.87) --
	(250.50,120.87) --
	(250.50,120.88) --
	(250.50,120.88) --
	(250.50,120.89) --
	(250.50,120.89) --
	(250.50,120.92) --
	(250.50,120.92) --
	(250.50,120.98) --
	(250.50,120.98) --
	(250.50,121.00) --
	(250.50,121.00) --
	(250.50,121.02) --
	(250.53,121.02) --
	(250.53,121.06) --
	(250.56,121.06) --
	(250.56,121.07) --
	(250.57,121.07) --
	(250.57,121.10) --
	(250.57,121.10) --
	(250.57,121.11) --
	(250.58,121.11) --
	(250.58,121.13) --
	(250.59,121.13) --
	(250.59,121.15) --
	(250.59,121.15) --
	(250.59,121.16) --
	(250.60,121.16) --
	(250.60,121.18) --
	(250.63,121.18) --
	(250.63,121.21) --
	(250.63,121.21) --
	(250.63,121.24) --
	(250.64,121.24) --
	(250.64,121.27) --
	(250.64,121.27) --
	(250.64,121.28) --
	(250.65,121.28) --
	(250.65,121.30) --
	(250.66,121.30) --
	(250.66,121.32) --
	(250.69,121.32) --
	(250.69,121.35) --
	(250.71,121.35) --
	(250.71,121.37) --
	(250.71,121.37) --
	(250.71,121.38) --
	(250.71,121.38) --
	(250.71,121.40) --
	(250.71,121.40) --
	(250.71,121.43) --
	(250.72,121.43) --
	(250.72,121.43) --
	(250.73,121.43) --
	(250.73,121.47) --
	(250.73,121.47) --
	(250.73,121.48) --
	(250.73,121.48) --
	(250.73,121.51) --
	(250.74,121.51) --
	(250.74,121.54) --
	(250.74,121.54) --
	(250.74,121.57) --
	(250.74,121.57) --
	(250.74,121.60) --
	(250.78,121.60) --
	(250.78,121.62) --
	(250.80,121.62) --
	(250.80,121.63) --
	(250.82,121.63) --
	(250.82,121.66) --
	(250.83,121.66) --
	(250.83,121.70) --
	(250.84,121.70) --
	(250.84,121.71) --
	(250.89,121.71) --
	(250.89,121.73) --
	(250.90,121.73) --
	(250.90,121.73) --
	(250.90,121.73) --
	(250.90,121.76) --
	(250.90,121.76) --
	(250.90,121.77) --
	(250.91,121.77) --
	(250.91,121.79) --
	(250.93,121.79) --
	(250.93,121.81) --
	(250.95,121.81) --
	(250.95,121.86) --
	(250.96,121.86) --
	(250.96,121.88) --
	(250.96,121.88) --
	(250.96,121.90) --
	(250.97,121.90) --
	(250.97,121.92) --
	(250.98,121.92) --
	(250.98,121.94) --
	(250.99,121.94) --
	(250.99,121.95) --
	(251.00,121.95) --
	(251.00,121.97) --
	(251.00,121.97) --
	(251.00,121.98) --
	(251.01,121.98) --
	(251.01,122.01) --
	(251.01,122.01) --
	(251.01,122.04) --
	(251.03,122.04) --
	(251.03,122.06) --
	(251.05,122.06) --
	(251.05,122.10) --
	(251.05,122.10) --
	(251.05,122.14) --
	(251.05,122.14) --
	(251.05,122.15) --
	(251.08,122.15) --
	(251.08,122.19) --
	(251.10,122.19) --
	(251.10,122.21) --
	(251.11,122.21) --
	(251.11,122.22) --
	(251.12,122.22) --
	(251.12,122.23) --
	(251.13,122.23) --
	(251.13,122.26) --
	(251.13,122.26) --
	(251.13,122.29) --
	(251.16,122.29) --
	(251.16,122.30) --
	(251.19,122.30) --
	(251.19,122.31) --
	(251.21,122.31) --
	(251.21,122.34) --
	(251.21,122.34) --
	(251.21,122.38) --
	(251.21,122.38) --
	(251.21,122.40) --
	(251.26,122.40) --
	(251.26,122.44) --
	(251.26,122.44) --
	(251.26,122.48) --
	(251.27,122.48) --
	(251.27,122.49) --
	(251.27,122.49) --
	(251.27,122.52) --
	(251.28,122.52) --
	(251.28,122.56) --
	(251.29,122.56) --
	(251.29,122.56) --
	(251.30,122.56) --
	(251.30,122.57) --
	(251.31,122.57) --
	(251.31,122.58) --
	(251.31,122.58) --
	(251.31,122.60) --
	(251.32,122.60) --
	(251.32,122.63) --
	(251.33,122.63) --
	(251.33,122.66) --
	(251.34,122.66) --
	(251.34,122.67) --
	(251.34,122.67) --
	(251.34,122.69) --
	(251.34,122.69) --
	(251.34,122.71) --
	(251.37,122.71) --
	(251.37,122.74) --
	(251.38,122.74) --
	(251.38,122.78) --
	(251.38,122.78) --
	(251.38,122.78) --
	(251.41,122.78) --
	(251.41,122.80) --
	(251.45,122.80) --
	(251.45,122.86) --
	(251.46,122.86) --
	(251.46,122.87) --
	(251.48,122.87) --
	(251.48,122.88) --
	(251.49,122.88) --
	(251.49,122.91) --
	(251.50,122.91) --
	(251.50,122.92) --
	(251.50,122.92) --
	(251.50,122.95) --
	(251.50,122.95) --
	(251.50,122.99) --
	(251.53,122.99) --
	(251.53,123.03) --
	(251.54,123.03) --
	(251.54,123.05) --
	(251.58,123.05) --
	(251.58,123.07) --
	(251.60,123.07) --
	(251.60,123.08) --
	(251.60,123.08) --
	(251.60,123.12) --
	(251.61,123.12) --
	(251.61,123.15) --
	(251.64,123.15) --
	(251.64,123.18) --
	(251.64,123.18) --
	(251.64,123.18) --
	(251.65,123.18) --
	(251.65,123.21) --
	(251.67,123.21) --
	(251.67,123.24) --
	(251.70,123.24) --
	(251.70,123.27) --
	(251.70,123.27) --
	(251.70,123.28) --
	(251.70,123.28) --
	(251.70,123.29) --
	(251.71,123.29) --
	(251.71,123.31) --
	(251.72,123.31) --
	(251.72,123.34) --
	(251.74,123.34) --
	(251.74,123.37) --
	(251.77,123.37) --
	(251.77,123.39) --
	(251.78,123.39) --
	(251.78,123.40) --
	(251.78,123.40) --
	(251.78,123.42) --
	(251.78,123.42) --
	(251.78,123.46) --
	(251.79,123.46) --
	(251.79,123.49) --
	(251.80,123.49) --
	(251.80,123.50) --
	(251.81,123.50) --
	(251.81,123.52) --
	(251.82,123.52) --
	(251.82,123.53) --
	(251.86,123.53) --
	(251.86,123.54) --
	(251.86,123.54) --
	(251.86,123.57) --
	(251.89,123.57) --
	(251.89,123.63) --
	(251.91,123.63) --
	(251.91,123.63) --
	(251.91,123.63) --
	(251.91,123.63) --
	(251.92,123.63) --
	(251.92,123.67) --
	(251.97,123.67) --
	(251.97,123.69) --
	(252.00,123.69) --
	(252.00,123.72) --
	(252.01,123.72) --
	(252.01,123.76) --
	(252.02,123.76) --
	(252.02,123.77) --
	(252.03,123.77) --
	(252.03,123.80) --
	(252.06,123.80) --
	(252.06,123.84) --
	(252.07,123.84) --
	(252.07,123.85) --
	(252.11,123.85) --
	(252.11,123.86) --
	(252.11,123.86) --
	(252.11,123.89) --
	(252.13,123.89) --
	(252.13,123.90) --
	(252.18,123.90) --
	(252.18,123.90) --
	(252.19,123.90) --
	(252.19,123.93) --
	(252.21,123.93) --
	(252.21,123.94) --
	(252.24,123.94) --
	(252.24,123.94) --
	(252.25,123.94) --
	(252.25,123.96) --
	(252.26,123.96) --
	(252.26,123.99) --
	(252.28,123.99) --
	(252.28,124.00) --
	(252.34,124.00) --
	(252.34,124.02) --
	(252.34,124.02) --
	(252.34,124.04) --
	(252.35,124.04) --
	(252.35,124.08) --
	(252.38,124.08) --
	(252.38,124.09) --
	(252.39,124.09) --
	(252.39,124.13) --
	(252.40,124.13) --
	(252.40,124.16) --
	(252.41,124.16) --
	(252.41,124.17) --
	(252.41,124.17) --
	(252.41,124.18) --
	(252.42,124.18) --
	(252.42,124.20) --
	(252.43,124.20) --
	(252.43,124.21) --
	(252.45,124.21) --
	(252.45,124.23) --
	(252.46,124.23) --
	(252.46,124.25) --
	(252.48,124.25) --
	(252.48,124.26) --
	(252.50,124.26) --
	(252.50,124.29) --
	(252.51,124.29) --
	(252.51,124.31) --
	(252.52,124.31) --
	(252.52,124.32) --
	(252.59,124.32) --
	(252.59,124.36) --
	(252.61,124.36) --
	(252.61,124.38) --
	(252.61,124.38) --
	(252.61,124.39) --
	(252.61,124.39) --
	(252.61,124.42) --
	(252.62,124.42) --
	(252.62,124.43) --
	(252.64,124.43) --
	(252.64,124.46) --
	(252.65,124.46) --
	(252.65,124.46) --
	(252.66,124.46) --
	(252.66,124.49) --
	(252.68,124.49) --
	(252.68,124.50) --
	(252.69,124.50) --
	(252.69,124.52) --
	(252.71,124.52) --
	(252.71,124.54) --
	(252.72,124.54) --
	(252.72,124.56) --
	(252.73,124.56) --
	(252.73,124.57) --
	(252.74,124.57) --
	(252.74,124.59) --
	(252.75,124.59) --
	(252.75,124.61) --
	(252.75,124.61) --
	(252.75,124.62) --
	(252.80,124.62) --
	(252.80,124.64) --
	(252.81,124.64) --
	(252.81,124.67) --
	(252.82,124.67) --
	(252.82,124.68) --
	(252.82,124.68) --
	(252.82,124.70) --
	(252.83,124.70) --
	(252.83,124.74) --
	(252.84,124.74) --
	(252.84,124.75) --
	(252.85,124.75) --
	(252.85,124.80) --
	(252.85,124.80) --
	(252.85,124.80) --
	(252.86,124.80) --
	(252.86,124.82) --
	(252.87,124.82) --
	(252.87,124.83) --
	(252.91,124.83) --
	(252.91,124.83) --
	(252.93,124.83) --
	(252.93,124.85) --
	(252.94,124.85) --
	(252.94,124.91) --
	(252.95,124.91) --
	(252.95,124.93) --
	(252.97,124.93) --
	(252.97,124.95) --
	(253.00,124.95) --
	(253.00,125.00) --
	(253.02,125.00) --
	(253.02,125.01) --
	(253.03,125.01) --
	(253.03,125.02) --
	(253.04,125.02) --
	(253.04,125.04) --
	(253.08,125.04) --
	(253.08,125.06) --
	(253.11,125.06) --
	(253.11,125.09) --
	(253.12,125.09) --
	(253.12,125.11) --
	(253.13,125.11) --
	(253.13,125.11) --
	(253.13,125.11) --
	(253.13,125.12) --
	(253.15,125.12) --
	(253.15,125.12) --
	(253.16,125.12) --
	(253.16,125.15) --
	(253.16,125.15) --
	(253.16,125.18) --
	(253.17,125.18) --
	(253.17,125.19) --
	(253.19,125.19) --
	(253.19,125.22) --
	(253.21,125.22) --
	(253.21,125.24) --
	(253.21,125.24) --
	(253.21,125.25) --
	(253.24,125.25) --
	(253.24,125.25) --
	(253.25,125.25) --
	(253.25,125.26) --
	(253.26,125.26) --
	(253.26,125.29) --
	(253.28,125.29) --
	(253.28,125.30) --
	(253.28,125.30) --
	(253.28,125.33) --
	(253.30,125.33) --
	(253.30,125.34) --
	(253.30,125.34) --
	(253.30,125.34) --
	(253.30,125.34) --
	(253.30,125.35) --
	(253.32,125.35) --
	(253.32,125.38) --
	(253.32,125.38) --
	(253.32,125.38) --
	(253.33,125.38) --
	(253.33,125.39) --
	(253.34,125.39) --
	(253.34,125.41) --
	(253.36,125.41) --
	(253.36,125.42) --
	(253.36,125.42) --
	(253.36,125.43) --
	(253.40,125.43) --
	(253.40,125.43) --
	(253.41,125.43) --
	(253.41,125.44) --
	(253.43,125.44) --
	(253.43,125.45) --
	(253.46,125.45) --
	(253.46,125.46) --
	(253.48,125.46) --
	(253.48,125.48) --
	(253.51,125.48) --
	(253.51,125.51) --
	(253.51,125.51) --
	(253.51,125.51) --
	(253.58,125.51) --
	(253.58,125.53) --
	(253.61,125.53) --
	(253.61,125.55) --
	(253.62,125.55) --
	(253.62,125.58) --
	(253.62,125.58) --
	(253.62,125.59) --
	(253.64,125.59) --
	(253.64,125.61) --
	(253.65,125.61) --
	(253.65,125.63) --
	(253.65,125.63) --
	(253.65,125.67) --
	(253.66,125.67) --
	(253.66,125.68) --
	(253.69,125.68) --
	(253.69,125.69) --
	(253.69,125.69) --
	(253.69,125.71) --
	(253.70,125.71) --
	(253.70,125.73) --
	(253.70,125.73) --
	(253.70,125.75) --
	(253.73,125.75) --
	(253.73,125.77) --
	(253.74,125.77) --
	(253.74,125.79) --
	(253.78,125.79) --
	(253.78,125.82) --
	(253.79,125.82) --
	(253.79,125.84) --
	(253.79,125.84) --
	(253.79,125.89) --
	(253.79,125.89) --
	(253.79,125.91) --
	(253.86,125.91) --
	(253.86,125.91) --
	(253.88,125.91) --
	(253.88,125.95) --
	(253.88,125.95) --
	(253.88,125.95) --
	(253.91,125.95) --
	(253.91,125.96) --
	(253.93,125.96) --
	(253.93,125.99) --
	(253.96,125.99) --
	(253.96,126.00) --
	(253.98,126.00) --
	(253.98,126.01) --
	(254.06,126.01) --
	(254.06,126.01) --
	(254.10,126.01) --
	(254.10,126.03) --
	(254.12,126.03) --
	(254.12,126.05) --
	(254.13,126.05) --
	(254.13,126.06) --
	(254.13,126.06) --
	(254.13,126.08) --
	(254.15,126.08) --
	(254.15,126.10) --
	(254.19,126.10) --
	(254.19,126.12) --
	(254.20,126.12) --
	(254.20,126.13) --
	(254.21,126.13) --
	(254.21,126.16) --
	(254.21,126.16) --
	(254.21,126.19) --
	(254.24,126.19) --
	(254.24,126.20) --
	(254.25,126.20) --
	(254.25,126.22) --
	(254.26,126.22) --
	(254.26,126.23) --
	(254.28,126.23) --
	(254.28,126.25) --
	(254.30,126.25) --
	(254.30,126.27) --
	(254.31,126.27) --
	(254.31,126.29) --
	(254.31,126.29) --
	(254.31,126.30) --
	(254.32,126.30) --
	(254.32,126.33) --
	(254.36,126.33) --
	(254.36,126.39) --
	(254.36,126.39) --
	(254.36,126.39) --
	(254.37,126.39) --
	(254.37,126.41) --
	(254.40,126.41) --
	(254.40,126.42) --
	(254.47,126.42) --
	(254.47,126.43) --
	(254.50,126.43) --
	(254.50,126.44) --
	(254.51,126.44) --
	(254.51,126.45) --
	(254.53,126.45) --
	(254.53,126.47) --
	(254.55,126.47) --
	(254.55,126.50) --
	(254.57,126.50) --
	(254.57,126.53) --
	(254.57,126.53) --
	(254.57,126.53) --
	(254.58,126.53) --
	(254.58,126.56) --
	(254.59,126.56) --
	(254.59,126.57) --
	(254.59,126.57) --
	(254.59,126.61) --
	(254.60,126.61) --
	(254.60,126.64) --
	(254.60,126.64) --
	(254.60,126.68) --
	(254.63,126.68) --
	(254.63,126.68) --
	(254.64,126.68) --
	(254.64,126.70) --
	(254.64,126.70) --
	(254.64,126.72) --
	(254.66,126.72) --
	(254.66,126.73) --
	(254.67,126.73) --
	(254.67,126.75) --
	(254.71,126.75) --
	(254.71,126.78) --
	(254.72,126.78) --
	(254.72,126.80) --
	(254.75,126.80) --
	(254.75,126.81) --
	(254.76,126.81) --
	(254.76,126.83) --
	(254.77,126.83) --
	(254.77,126.85) --
	(254.77,126.85) --
	(254.77,126.88) --
	(254.79,126.88) --
	(254.79,126.89) --
	(254.79,126.89) --
	(254.79,126.91) --
	(254.79,126.91) --
	(254.79,126.92) --
	(254.81,126.92) --
	(254.81,126.95) --
	(254.84,126.95) --
	(254.84,126.97) --
	(254.84,126.97) --
	(254.84,126.98) --
	(254.85,126.98) --
	(254.85,127.00) --
	(254.88,127.00) --
	(254.88,127.03) --
	(254.89,127.03) --
	(254.89,127.03) --
	(254.89,127.03) --
	(254.89,127.04) --
	(254.92,127.04) --
	(254.92,127.06) --
	(254.92,127.06) --
	(254.92,127.09) --
	(254.94,127.09) --
	(254.94,127.10) --
	(254.97,127.10) --
	(254.97,127.13) --
	(254.99,127.13) --
	(254.99,127.15) --
	(254.99,127.15) --
	(254.99,127.17) --
	(255.00,127.17) --
	(255.00,127.19) --
	(255.00,127.19) --
	(255.00,127.22) --
	(255.01,127.22) --
	(255.01,127.24) --
	(255.02,127.24) --
	(255.02,127.28) --
	(255.05,127.28) --
	(255.05,127.30) --
	(255.17,127.30) --
	(255.17,127.31) --
	(255.17,127.31) --
	(255.17,127.33) --
	(255.18,127.33) --
	(255.18,127.33) --
	(255.25,127.33) --
	(255.25,127.35) --
	(255.27,127.35) --
	(255.27,127.37) --
	(255.27,127.37) --
	(255.27,127.41) --
	(255.29,127.41) --
	(255.29,127.44) --
	(255.30,127.44) --
	(255.30,127.45) --
	(255.32,127.45) --
	(255.32,127.47) --
	(255.35,127.47) --
	(255.35,127.48) --
	(255.38,127.48) --
	(255.38,127.48) --
	(255.38,127.48) --
	(255.38,127.51) --
	(255.38,127.51) --
	(255.38,127.52) --
	(255.38,127.52) --
	(255.38,127.53) --
	(255.40,127.53) --
	(255.40,127.55) --
	(255.43,127.55) --
	(255.43,127.56) --
	(255.44,127.56) --
	(255.44,127.60) --
	(255.44,127.60) --
	(255.44,127.61) --
	(255.46,127.61) --
	(255.46,127.64) --
	(255.49,127.64) --
	(255.49,127.64) --
	(255.51,127.64) --
	(255.51,127.66) --
	(255.55,127.66) --
	(255.55,127.67) --
	(255.59,127.67) --
	(255.59,127.71) --
	(255.60,127.71) --
	(255.60,127.72) --
	(255.62,127.72) --
	(255.62,127.73) --
	(255.62,127.73) --
	(255.62,127.75) --
	(255.64,127.75) --
	(255.64,127.76) --
	(255.69,127.76) --
	(255.69,127.77) --
	(255.82,127.77) --
	(255.82,127.78) --
	(255.83,127.78) --
	(255.83,127.79) --
	(255.85,127.79) --
	(255.85,127.82) --
	(255.85,127.82) --
	(255.85,127.88) --
	(255.86,127.88) --
	(255.86,127.92) --
	(255.88,127.92) --
	(255.88,127.93) --
	(255.90,127.93) --
	(255.90,127.94) --
	(255.91,127.94) --
	(255.91,127.94) --
	(255.92,127.94) --
	(255.92,127.95) --
	(255.93,127.95) --
	(255.93,127.97) --
	(255.98,127.97) --
	(255.98,127.99) --
	(255.98,127.99) --
	(255.98,128.01) --
	(255.98,128.01) --
	(255.98,128.05) --
	(255.98,128.05) --
	(255.98,128.08) --
	(255.98,128.08) --
	(255.98,128.10) --
	(256.00,128.10) --
	(256.00,128.14) --
	(256.01,128.14) --
	(256.01,128.17) --
	(256.04,128.17) --
	(256.04,128.20) --
	(256.13,128.20) --
	(256.13,128.21) --
	(256.14,128.21) --
	(256.14,128.23) --
	(256.14,128.23) --
	(256.14,128.24) --
	(256.15,128.24) --
	(256.15,128.26) --
	(256.16,128.26) --
	(256.16,128.26) --
	(256.16,128.26) --
	(256.16,128.29) --
	(256.17,128.29) --
	(256.17,128.31) --
	(256.19,128.31) --
	(256.19,128.34) --
	(256.20,128.34) --
	(256.20,128.35) --
	(256.22,128.35) --
	(256.22,128.38) --
	(256.26,128.38) --
	(256.26,128.38) --
	(256.27,128.38) --
	(256.27,128.39) --
	(256.27,128.39) --
	(256.27,128.41) --
	(256.30,128.41) --
	(256.30,128.42) --
	(256.38,128.42) --
	(256.38,128.45) --
	(256.41,128.45) --
	(256.41,128.48) --
	(256.42,128.48) --
	(256.42,128.49) --
	(256.45,128.49) --
	(256.45,128.52) --
	(256.45,128.52) --
	(256.45,128.52) --
	(256.48,128.52) --
	(256.48,128.54) --
	(256.51,128.54) --
	(256.51,128.54) --
	(256.55,128.54) --
	(256.55,128.56) --
	(256.58,128.56) --
	(256.58,128.59) --
	(256.58,128.59) --
	(256.58,128.60) --
	(256.60,128.60) --
	(256.60,128.61) --
	(256.61,128.61) --
	(256.61,128.62) --
	(256.68,128.62) --
	(256.68,128.65) --
	(256.68,128.65) --
	(256.68,128.68) --
	(256.69,128.68) --
	(256.69,128.70) --
	(256.76,128.70) --
	(256.76,128.72) --
	(256.77,128.72) --
	(256.77,128.73) --
	(256.77,128.73) --
	(256.77,128.75) --
	(256.84,128.75) --
	(256.84,128.76) --
	(256.84,128.76) --
	(256.84,128.78) --
	(256.92,128.78) --
	(256.92,128.81) --
	(256.99,128.81) --
	(256.99,128.83) --
	(257.03,128.83) --
	(257.03,128.85) --
	(257.05,128.85) --
	(257.05,128.86) --
	(257.07,128.86) --
	(257.07,128.86) --
	(257.13,128.86) --
	(257.13,128.86) --
	(257.18,128.86) --
	(257.18,128.88) --
	(257.20,128.88) --
	(257.20,128.89) --
	(257.21,128.89) --
	(257.21,128.91) --
	(257.23,128.91) --
	(257.23,128.93) --
	(257.25,128.93) --
	(257.25,128.94) --
	(257.25,128.94) --
	(257.25,128.98) --
	(257.26,128.98) --
	(257.26,128.99) --
	(257.31,128.99) --
	(257.31,129.00) --
	(257.34,129.00) --
	(257.34,129.01) --
	(257.40,129.01) --
	(257.40,129.02) --
	(257.42,129.02) --
	(257.42,129.05) --
	(257.42,129.05) --
	(257.42,129.05) --
	(257.45,129.05) --
	(257.45,129.06) --
	(257.49,129.06) --
	(257.49,129.07) --
	(257.49,129.07) --
	(257.49,129.08) --
	(257.52,129.08) --
	(257.52,129.11) --
	(257.54,129.11) --
	(257.54,129.12) --
	(257.54,129.12) --
	(257.54,129.14) --
	(257.64,129.14) --
	(257.64,129.15) --
	(257.64,129.15) --
	(257.64,129.16) --
	(257.66,129.16) --
	(257.66,129.18) --
	(257.71,129.18) --
	(257.71,129.20) --
	(257.73,129.20) --
	(257.73,129.22) --
	(257.75,129.22) --
	(257.75,129.24) --
	(257.78,129.24) --
	(257.78,129.25) --
	(257.82,129.25) --
	(257.82,129.27) --
	(257.83,129.27) --
	(257.83,129.29) --
	(257.85,129.29) --
	(257.85,129.30) --
	(257.88,129.30) --
	(257.88,129.31) --
	(257.93,129.31) --
	(257.93,129.31) --
	(257.95,129.31) --
	(257.95,129.34) --
	(257.96,129.34) --
	(257.96,129.35) --
	(257.98,129.35) --
	(257.98,129.37) --
	(257.98,129.37) --
	(257.98,129.40) --
	(258.06,129.40) --
	(258.06,129.41) --
	(258.08,129.41) --
	(258.08,129.44) --
	(258.09,129.44) --
	(258.09,129.46) --
	(258.09,129.46) --
	(258.09,129.47) --
	(258.09,129.47) --
	(258.09,129.49) --
	(258.12,129.49) --
	(258.12,129.50) --
	(258.13,129.50) --
	(258.13,129.50) --
	(258.13,129.50) --
	(258.13,129.52) --
	(258.14,129.52) --
	(258.14,129.56) --
	(258.29,129.56) --
	(258.29,129.57) --
	(258.30,129.57) --
	(258.30,129.59) --
	(258.31,129.59) --
	(258.31,129.61) --
	(258.34,129.61) --
	(258.34,129.62) --
	(258.36,129.62) --
	(258.36,129.63) --
	(258.37,129.63) --
	(258.37,129.64) --
	(258.38,129.64) --
	(258.38,129.65) --
	(258.39,129.65) --
	(258.39,129.68) --
	(258.40,129.68) --
	(258.40,129.70) --
	(258.40,129.70) --
	(258.40,129.70) --
	(258.40,129.70) --
	(258.40,129.71) --
	(258.40,129.71) --
	(258.40,129.72) --
	(258.58,129.72) --
	(258.58,129.73) --
	(258.61,129.73) --
	(258.61,129.75) --
	(258.61,129.75) --
	(258.61,129.76) --
	(258.61,129.76) --
	(258.61,129.79) --
	(258.69,129.79) --
	(258.69,129.81) --
	(258.78,129.81) --
	(258.78,129.82) --
	(258.80,129.82) --
	(258.80,129.83) --
	(258.82,129.83) --
	(258.82,129.86) --
	(258.91,129.86) --
	(258.91,129.87) --
	(258.92,129.87) --
	(258.92,129.88) --
	(258.93,129.88) --
	(258.93,129.90) --
	(258.94,129.90) --
	(258.94,129.91) --
	(258.95,129.91) --
	(258.95,129.93) --
	(258.97,129.93) --
	(258.97,129.94) --
	(259.03,129.94) --
	(259.03,129.97) --
	(259.04,129.97) --
	(259.04,129.99) --
	(259.04,129.99) --
	(259.04,130.02) --
	(259.12,130.02) --
	(259.12,130.03) --
	(259.13,130.03) --
	(259.13,130.04) --
	(259.16,130.04) --
	(259.16,130.06) --
	(259.16,130.06) --
	(259.16,130.09) --
	(259.19,130.09) --
	(259.19,130.10) --
	(259.21,130.10) --
	(259.21,130.11) --
	(259.28,130.11) --
	(259.28,130.16) --
	(259.30,130.16) --
	(259.30,130.16) --
	(259.32,130.16) --
	(259.32,130.17) --
	(259.34,130.17) --
	(259.34,130.19) --
	(259.38,130.19) --
	(259.38,130.21) --
	(259.38,130.21) --
	(259.38,130.22) --
	(259.39,130.22) --
	(259.39,130.22) --
	(259.40,130.22) --
	(259.40,130.23) --
	(259.57,130.23) --
	(259.57,130.25) --
	(259.82,130.25) --
	(259.82,130.27) --
	(259.84,130.27) --
	(259.84,130.28) --
	(259.88,130.28) --
	(259.88,130.28) --
	(259.91,130.28) --
	(259.91,130.29) --
	(259.93,130.29) --
	(259.93,130.31) --
	(259.95,130.31) --
	(259.95,130.33) --
	(259.96,130.33) --
	(259.96,130.36) --
	(260.05,130.36) --
	(260.05,130.37) --
	(260.17,130.37) --
	(260.17,130.38) --
	(260.24,130.38) --
	(260.24,130.39) --
	(260.32,130.39) --
	(260.32,130.41) --
	(260.37,130.41) --
	(260.37,130.43) --
	(260.37,130.43) --
	(260.37,130.44) --
	(260.42,130.44) --
	(260.42,130.47) --
	(260.62,130.47) --
	(260.62,130.49) --
	(260.63,130.49) --
	(260.63,130.52) --
	(260.68,130.52) --
	(260.68,130.52) --
	(260.69,130.52) --
	(260.69,130.53) --
	(260.84,130.53) --
	(260.84,130.54) --
	(260.84,130.54) --
	(260.84,130.57) --
	(260.94,130.57) --
	(260.94,130.58) --
	(260.97,130.58) --
	(260.97,130.62) --
	(260.98,130.62) --
	(260.98,130.63) --
	(261.09,130.63) --
	(261.09,130.64) --
	(261.14,130.64) --
	(261.14,130.65) --
	(261.19,130.65) --
	(261.19,130.67) --
	(261.22,130.67) --
	(261.22,130.68) --
	(261.22,130.68) --
	(261.22,130.69) --
	(261.24,130.69) --
	(261.24,130.70) --
	(261.26,130.70) --
	(261.26,130.72) --
	(261.30,130.72) --
	(261.30,130.73) --
	(261.31,130.73) --
	(261.31,130.77) --
	(261.37,130.77) --
	(261.37,130.78) --
	(261.38,130.78) --
	(261.38,130.79) --
	(261.59,130.79) --
	(261.59,130.85) --
	(261.60,130.85) --
	(261.60,130.86) --
	(261.61,130.86) --
	(261.61,130.86) --
	(261.63,130.86) --
	(261.63,130.88) --
	(261.80,130.88) --
	(261.80,130.90) --
	(261.83,130.90) --
	(261.83,130.91) --
	(261.88,130.91) --
	(261.88,130.92) --
	(261.89,130.92) --
	(261.89,130.93) --
	(261.90,130.93) --
	(261.90,130.94) --
	(261.92,130.94) --
	(261.92,130.95) --
	(261.98,130.95) --
	(261.98,130.97) --
	(262.13,130.97) --
	(262.13,130.98) --
	(262.42,130.98) --
	(262.42,130.98) --
	(262.43,130.98) --
	(262.43,130.99) --
	(262.43,130.99) --
	(262.43,131.00) --
	(262.50,131.00) --
	(262.50,131.01) --
	(262.52,131.01) --
	(262.52,131.03) --
	(262.53,131.03) --
	(262.53,131.04) --
	(262.56,131.04) --
	(262.56,131.05) --
	(262.66,131.05) --
	(262.66,131.06) --
	(262.76,131.06) --
	(262.76,131.10) --
	(262.81,131.10) --
	(262.81,131.12) --
	(262.86,131.12) --
	(262.86,131.13) --
	(262.90,131.13) --
	(262.90,131.15) --
	(262.92,131.15) --
	(262.92,131.16) --
	(262.93,131.16) --
	(262.93,131.17) --
	(262.97,131.17) --
	(262.97,131.17) --
	(263.06,131.17) --
	(263.06,131.18) --
	(263.12,131.18) --
	(263.12,131.18) --
	(263.13,131.18) --
	(263.13,131.20) --
	(263.16,131.20) --
	(263.16,131.21) --
	(263.17,131.21) --
	(263.17,131.21) --
	(263.26,131.21) --
	(263.26,131.23) --
	(263.27,131.23) --
	(263.27,131.23) --
	(263.57,131.23) --
	(263.57,131.24) --
	(263.65,131.24) --
	(263.65,131.25) --
	(263.94,131.25) --
	(263.94,131.25) --
	(264.24,131.25) --
	(264.24,131.27) --
	(264.26,131.27) --
	(264.26,131.28) --
	(264.29,131.28) --
	(264.29,131.29) --
	(264.44,131.29) --
	(264.44,131.30) --
	(264.55,131.30) --
	(264.55,131.31) --
	(264.62,131.31) --
	(264.62,131.32) --
	(264.69,131.32) --
	(264.69,131.33) --
	(264.70,131.33) --
	(264.70,131.35) --
	(264.74,131.35) --
	(264.74,131.37) --
	(264.76,131.37) --
	(264.76,131.38) --
	(264.79,131.38) --
	(264.79,131.40) --
	(264.90,131.40) --
	(264.90,131.40) --
	(264.90,131.40) --
	(264.90,131.42) --
	(265.01,131.42) --
	(265.01,131.43) --
	(265.12,131.43) --
	(265.12,131.44) --
	(265.29,131.44) --
	(265.29,131.45) --
	(265.36,131.45) --
	(265.36,131.46) --
	(265.47,131.46) --
	(265.47,131.46) --
	(265.48,131.46) --
	(265.48,131.48) --
	(265.54,131.48) --
	(265.54,131.50) --
	(265.54,131.50) --
	(265.54,131.51) --
	(265.58,131.51) --
	(265.58,131.52) --
	(265.69,131.52) --
	(265.69,131.53) --
	(265.73,131.53) --
	(265.73,131.56) --
	(265.80,131.56) --
	(265.80,131.56) --
	(265.81,131.56) --
	(265.81,131.57) --
	(265.85,131.57) --
	(265.85,131.58) --
	(265.97,131.58) --
	(265.97,131.60) --
	(265.97,131.60) --
	(265.97,131.61) --
	(266.16,131.61) --
	(266.16,131.62) --
	(266.22,131.62) --
	(266.22,131.64) --
	(266.25,131.64) --
	(266.25,131.64) --
	(266.95,131.64) --
	(266.95,131.66) --
	(267.16,131.66) --
	(267.16,131.67) --
	(267.25,131.67) --
	(267.25,131.68) --
	(267.39,131.68) --
	(267.39,131.70) --
	(267.52,131.70) --
	(267.52,131.71) --
	(268.08,131.71) --
	(268.08,131.72) --
	(268.25,131.72) --
	(268.25,131.73) --
	(268.29,131.73) --
	(268.29,131.73) --
	(268.53,131.73) --
	(268.53,131.74) --
	(268.72,131.74) --
	(268.72,131.75) --
	(268.86,131.75) --
	(268.86,131.76) --
	(269.06,131.76) --
	(269.06,131.78) --
	(269.52,131.78) --
	(269.52,131.78) --
	(269.94,131.78) --
	(269.94,131.79) --
	(270.09,131.79) --
	(270.09,131.81) --
	(270.15,131.81) --
	(270.15,131.83) --
	(270.31,131.83) --
	(270.31,131.83) --
	(270.43,131.83) --
	(270.43,131.84) --
	(270.59,131.84) --
	(270.59,131.85) --
	(271.10,131.85) --
	(271.10,131.86) --
	(271.47,131.86) --
	(271.47,131.87) --
	(271.63,131.87) --
	(271.63,131.88) --
	(272.26,131.88) --
	(272.26,131.90) --
	(272.35,131.90) --
	(272.35,131.90) --
	(273.36,131.90) --
	(273.36,131.90) --
	(273.73,131.90) --
	(273.73,131.91) --
	(274.17,131.91) --
	(274.17,131.92) --
	(274.58,131.92) --
	(274.58,131.93) --
	(274.64,131.93) --
	(274.64,131.93) --
	(278.97,131.93) --
	(278.97,131.94) --
	(283.15,131.94) --
	(283.15,131.94);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 1.1pt,line join=round,line cap=round] (191.17, 44.14) rectangle (283.15,136.12);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (375.80,267.40);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (213.11, 40.64) --
	(213.11, 44.14);

\path[draw=drawColor,line width= 0.6pt,line join=round] (235.61, 40.64) --
	(235.61, 44.14);

\path[draw=drawColor,line width= 0.6pt,line join=round] (258.10, 40.64) --
	(258.10, 44.14);

\path[draw=drawColor,line width= 0.6pt,line join=round] (280.59, 40.64) --
	(280.59, 44.14);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (375.80,267.40);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (213.11, 30.75) {-3};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (235.61, 30.75) {-2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (258.10, 30.75) {-1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (280.59, 30.75) {0};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (375.80,267.40);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (237.16, 18.42) {$\beta^{\text{wrist}}$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (375.80,267.40);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (191.17,248.01) {Adjusted prior};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (375.80,267.40);
\node[inner sep=0pt,outer sep=0pt,anchor=south west,rotate=  0.00] at (294.15,  94.20) {
	\pgfimage[width= 15.40pt,height= 77.00pt,interpolate=true]{bodyfat_sens_joint_ras1}};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (375.80,267.40);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (314.55, 92.95) {0.8};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (314.55,129.63) {1};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (314.55,166.32) {1.25};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (375.80,267.40);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (294.15,177.17) {Power-scaling $\alpha$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (375.80,267.40);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.2pt,line join=round] (294.15, 96.40) -- (297.23, 96.40);

\path[draw=drawColor,line width= 0.2pt,line join=round] (294.15,133.08) -- (297.23,133.08);

\path[draw=drawColor,line width= 0.2pt,line join=round] (294.15,169.76) -- (297.23,169.76);

\path[draw=drawColor,line width= 0.2pt,line join=round] (306.47, 96.40) -- (309.55, 96.40);

\path[draw=drawColor,line width= 0.2pt,line join=round] (306.47,133.08) -- (309.55,133.08);

\path[draw=drawColor,line width= 0.2pt,line join=round] (306.47,169.76) -- (309.55,169.76);
\end{scope}
\end{tikzpicture}


==> figs/cdf_example.tex <==
% Created by tikzDevice version 0.12.3.1 on 2022-05-05 13:02:43
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\begin{scope}
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (260.17,260.17);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 1.3pt,line join=round] ( 43.82,158.37) --
	( 43.98,158.41) --
	( 44.14,158.45) --
	( 44.30,158.49) --
	( 44.46,158.53) --
	( 44.62,158.57) --
	( 44.78,158.61) --
	( 44.94,158.66) --
	( 45.10,158.70) --
	( 45.26,158.75) --
	( 45.42,158.79) --
	( 45.58,158.84) --
	( 45.74,158.89) --
	( 45.90,158.94) --
	( 46.06,158.99) --
	( 46.22,159.04) --
	( 46.38,159.09) --
	( 46.54,159.15) --
	( 46.70,159.20) --
	( 46.86,159.26) --
	( 47.02,159.32) --
	( 47.18,159.38) --
	( 47.34,159.44) --
	( 47.50,159.50) --
	( 47.66,159.56) --
	( 47.82,159.62) --
	( 47.98,159.69) --
	( 48.14,159.76) --
	( 48.30,159.82) --
	( 48.46,159.89) --
	( 48.62,159.96) --
	( 48.78,160.04) --
	( 48.94,160.11) --
	( 49.10,160.18) --
	( 49.26,160.26) --
	( 49.42,160.34) --
	( 49.58,160.42) --
	( 49.74,160.50) --
	( 49.90,160.58) --
	( 50.06,160.67) --
	( 50.22,160.75) --
	( 50.38,160.84) --
	( 50.54,160.93) --
	( 50.70,161.02) --
	( 50.86,161.11) --
	( 51.02,161.20) --
	( 51.18,161.30) --
	( 51.34,161.40) --
	( 51.50,161.50) --
	( 51.65,161.60) --
	( 51.81,161.70) --
	( 51.97,161.81) --
	( 52.13,161.91) --
	( 52.29,162.02) --
	( 52.45,162.13) --
	( 52.61,162.24) --
	( 52.77,162.36) --
	( 52.93,162.47) --
	( 53.09,162.59) --
	( 53.25,162.71) --
	( 53.41,162.83) --
	( 53.57,162.96) --
	( 53.73,163.08) --
	( 53.89,163.21) --
	( 54.05,163.34) --
	( 54.21,163.47) --
	( 54.37,163.60) --
	( 54.53,163.74) --
	( 54.69,163.88) --
	( 54.85,164.02) --
	( 55.01,164.16) --
	( 55.17,164.31) --
	( 55.33,164.45) --
	( 55.49,164.60) --
	( 55.65,164.75) --
	( 55.81,164.91) --
	( 55.97,165.06) --
	( 56.13,165.22) --
	( 56.29,165.38) --
	( 56.45,165.54) --
	( 56.61,165.71) --
	( 56.77,165.87) --
	( 56.93,166.04) --
	( 57.09,166.21) --
	( 57.25,166.39) --
	( 57.41,166.56) --
	( 57.57,166.74) --
	( 57.73,166.92) --
	( 57.89,167.10) --
	( 58.05,167.29) --
	( 58.21,167.48) --
	( 58.37,167.67) --
	( 58.53,167.86) --
	( 58.69,168.05) --
	( 58.85,168.25) --
	( 59.01,168.45) --
	( 59.17,168.65) --
	( 59.33,168.86) --
	( 59.49,169.06) --
	( 59.65,169.27) --
	( 59.81,169.48) --
	( 59.97,169.70) --
	( 60.13,169.91) --
	( 60.29,170.13) --
	( 60.45,170.35) --
	( 60.61,170.58) --
	( 60.77,170.80) --
	( 60.93,171.03) --
	( 61.09,171.26) --
	( 61.25,171.49) --
	( 61.41,171.73) --
	( 61.57,171.96) --
	( 61.73,172.20) --
	( 61.89,172.44) --
	( 62.05,172.69) --
	( 62.21,172.93) --
	( 62.37,173.18) --
	( 62.53,173.43) --
	( 62.69,173.68) --
	( 62.85,173.94) --
	( 63.01,174.20) --
	( 63.17,174.46) --
	( 63.33,174.72) --
	( 63.49,174.98) --
	( 63.65,175.25) --
	( 63.81,175.51) --
	( 63.97,175.78) --
	( 64.13,176.06) --
	( 64.29,176.33) --
	( 64.45,176.60) --
	( 64.61,176.88) --
	( 64.77,177.16) --
	( 64.93,177.44) --
	( 65.09,177.73) --
	( 65.25,178.01) --
	( 65.41,178.30) --
	( 65.57,178.59) --
	( 65.73,178.88) --
	( 65.89,179.17) --
	( 66.05,179.46) --
	( 66.21,179.76) --
	( 66.37,180.05) --
	( 66.53,180.35) --
	( 66.69,180.65) --
	( 66.85,180.95) --
	( 67.01,181.26) --
	( 67.17,181.56) --
	( 67.33,181.87) --
	( 67.49,182.17) --
	( 67.65,182.48) --
	( 67.81,182.79) --
	( 67.97,183.10) --
	( 68.13,183.41) --
	( 68.29,183.72) --
	( 68.45,184.04) --
	( 68.61,184.35) --
	( 68.77,184.67) --
	( 68.93,184.98) --
	( 69.09,185.30) --
	( 69.25,185.62) --
	( 69.41,185.93) --
	( 69.57,186.25) --
	( 69.73,186.57) --
	( 69.89,186.89) --
	( 70.05,187.21) --
	( 70.21,187.53) --
	( 70.37,187.85) --
	( 70.53,188.17) --
	( 70.69,188.50) --
	( 70.85,188.82) --
	( 71.01,189.14) --
	( 71.17,189.46) --
	( 71.33,189.78) --
	( 71.49,190.10) --
	( 71.65,190.42) --
	( 71.81,190.74) --
	( 71.97,191.07) --
	( 72.13,191.39) --
	( 72.29,191.70) --
	( 72.45,192.02) --
	( 72.61,192.34) --
	( 72.77,192.66) --
	( 72.93,192.98) --
	( 73.09,193.29) --
	( 73.25,193.61) --
	( 73.41,193.92) --
	( 73.57,194.24) --
	( 73.73,194.55) --
	( 73.89,194.86) --
	( 74.05,195.17) --
	( 74.21,195.48) --
	( 74.37,195.79) --
	( 74.53,196.09) --
	( 74.69,196.40) --
	( 74.85,196.70) --
	( 75.01,197.00) --
	( 75.17,197.30) --
	( 75.33,197.60) --
	( 75.49,197.89) --
	( 75.65,198.19) --
	( 75.81,198.48) --
	( 75.97,198.77) --
	( 76.13,199.05) --
	( 76.29,199.34) --
	( 76.45,199.62) --
	( 76.61,199.90) --
	( 76.77,200.18) --
	( 76.93,200.45) --
	( 77.09,200.73) --
	( 77.24,201.00) --
	( 77.40,201.26) --
	( 77.56,201.53) --
	( 77.72,201.79) --
	( 77.88,202.05) --
	( 78.04,202.30) --
	( 78.20,202.55) --
	( 78.36,202.80) --
	( 78.52,203.05) --
	( 78.68,203.29) --
	( 78.84,203.53) --
	( 79.00,203.77) --
	( 79.16,204.00) --
	( 79.32,204.23) --
	( 79.48,204.45) --
	( 79.64,204.67) --
	( 79.80,204.89) --
	( 79.96,205.10) --
	( 80.12,205.31) --
	( 80.28,205.52) --
	( 80.44,205.72) --
	( 80.60,205.92) --
	( 80.76,206.11) --
	( 80.92,206.30) --
	( 81.08,206.49) --
	( 81.24,206.67) --
	( 81.40,206.85) --
	( 81.56,207.02) --
	( 81.72,207.19) --
	( 81.88,207.35) --
	( 82.04,207.51) --
	( 82.20,207.66) --
	( 82.36,207.81) --
	( 82.52,207.96) --
	( 82.68,208.10) --
	( 82.84,208.23) --
	( 83.00,208.36) --
	( 83.16,208.49) --
	( 83.32,208.61) --
	( 83.48,208.73) --
	( 83.64,208.84) --
	( 83.80,208.95) --
	( 83.96,209.05) --
	( 84.12,209.14) --
	( 84.28,209.23) --
	( 84.44,209.32) --
	( 84.60,209.40) --
	( 84.76,209.48) --
	( 84.92,209.55) --
	( 85.08,209.62) --
	( 85.24,209.68) --
	( 85.40,209.73) --
	( 85.56,209.78) --
	( 85.72,209.83) --
	( 85.88,209.87) --
	( 86.04,209.90) --
	( 86.20,209.93) --
	( 86.36,209.95) --
	( 86.52,209.97) --
	( 86.68,209.98) --
	( 86.84,209.99) --
	( 87.00,210.00) --
	( 87.16,209.99) --
	( 87.32,209.98) --
	( 87.48,209.97) --
	( 87.64,209.95) --
	( 87.80,209.93) --
	( 87.96,209.90) --
	( 88.12,209.87) --
	( 88.28,209.83) --
	( 88.44,209.78) --
	( 88.60,209.73) --
	( 88.76,209.68) --
	( 88.92,209.62) --
	( 89.08,209.55) --
	( 89.24,209.48) --
	( 89.40,209.40) --
	( 89.56,209.32) --
	( 89.72,209.23) --
	( 89.88,209.14) --
	( 90.04,209.05) --
	( 90.20,208.95) --
	( 90.36,208.84) --
	( 90.52,208.73) --
	( 90.68,208.61) --
	( 90.84,208.49) --
	( 91.00,208.36) --
	( 91.16,208.23) --
	( 91.32,208.10) --
	( 91.48,207.96) --
	( 91.64,207.81) --
	( 91.80,207.66) --
	( 91.96,207.51) --
	( 92.12,207.35) --
	( 92.28,207.19) --
	( 92.44,207.02) --
	( 92.60,206.85) --
	( 92.76,206.67) --
	( 92.92,206.49) --
	( 93.08,206.30) --
	( 93.24,206.11) --
	( 93.40,205.92) --
	( 93.56,205.72) --
	( 93.72,205.52) --
	( 93.88,205.31) --
	( 94.04,205.10) --
	( 94.20,204.89) --
	( 94.36,204.67) --
	( 94.52,204.45) --
	( 94.68,204.23) --
	( 94.84,204.00) --
	( 95.00,203.77) --
	( 95.16,203.53) --
	( 95.32,203.29) --
	( 95.48,203.05) --
	( 95.64,202.80) --
	( 95.80,202.55) --
	( 95.96,202.30) --
	( 96.12,202.05) --
	( 96.28,201.79) --
	( 96.44,201.53) --
	( 96.60,201.26) --
	( 96.76,201.00) --
	( 96.92,200.73) --
	( 97.08,200.45) --
	( 97.24,200.18) --
	( 97.40,199.90) --
	( 97.56,199.62) --
	( 97.72,199.34) --
	( 97.88,199.05) --
	( 98.04,198.77) --
	( 98.20,198.48) --
	( 98.36,198.19) --
	( 98.52,197.89) --
	( 98.68,197.60) --
	( 98.84,197.30) --
	( 99.00,197.00) --
	( 99.16,196.70) --
	( 99.32,196.40) --
	( 99.48,196.09) --
	( 99.64,195.79) --
	( 99.80,195.48) --
	( 99.96,195.17) --
	(100.12,194.86) --
	(100.28,194.55) --
	(100.44,194.24) --
	(100.60,193.92) --
	(100.76,193.61) --
	(100.92,193.29) --
	(101.08,192.98) --
	(101.24,192.66) --
	(101.40,192.34) --
	(101.56,192.02) --
	(101.72,191.70) --
	(101.88,191.39) --
	(102.04,191.07) --
	(102.20,190.74) --
	(102.36,190.42) --
	(102.52,190.10) --
	(102.68,189.78) --
	(102.83,189.46) --
	(102.99,189.14) --
	(103.15,188.82) --
	(103.31,188.50) --
	(103.47,188.17) --
	(103.63,187.85) --
	(103.79,187.53) --
	(103.95,187.21) --
	(104.11,186.89) --
	(104.27,186.57) --
	(104.43,186.25) --
	(104.59,185.93) --
	(104.75,185.62) --
	(104.91,185.30) --
	(105.07,184.98) --
	(105.23,184.67) --
	(105.39,184.35) --
	(105.55,184.04) --
	(105.71,183.72) --
	(105.87,183.41) --
	(106.03,183.10) --
	(106.19,182.79) --
	(106.35,182.48) --
	(106.51,182.17) --
	(106.67,181.87) --
	(106.83,181.56) --
	(106.99,181.26) --
	(107.15,180.95) --
	(107.31,180.65) --
	(107.47,180.35) --
	(107.63,180.05) --
	(107.79,179.76) --
	(107.95,179.46) --
	(108.11,179.17) --
	(108.27,178.88) --
	(108.43,178.59) --
	(108.59,178.30) --
	(108.75,178.01) --
	(108.91,177.73) --
	(109.07,177.44) --
	(109.23,177.16) --
	(109.39,176.88) --
	(109.55,176.60) --
	(109.71,176.33) --
	(109.87,176.06) --
	(110.03,175.78) --
	(110.19,175.51) --
	(110.35,175.25) --
	(110.51,174.98) --
	(110.67,174.72) --
	(110.83,174.46) --
	(110.99,174.20) --
	(111.15,173.94) --
	(111.31,173.68) --
	(111.47,173.43) --
	(111.63,173.18) --
	(111.79,172.93) --
	(111.95,172.69) --
	(112.11,172.44) --
	(112.27,172.20) --
	(112.43,171.96) --
	(112.59,171.73) --
	(112.75,171.49) --
	(112.91,171.26) --
	(113.07,171.03) --
	(113.23,170.80) --
	(113.39,170.58) --
	(113.55,170.35) --
	(113.71,170.13) --
	(113.87,169.91) --
	(114.03,169.70) --
	(114.19,169.48) --
	(114.35,169.27) --
	(114.51,169.06) --
	(114.67,168.86) --
	(114.83,168.65) --
	(114.99,168.45) --
	(115.15,168.25) --
	(115.31,168.05) --
	(115.47,167.86) --
	(115.63,167.67) --
	(115.79,167.48) --
	(115.95,167.29) --
	(116.11,167.10) --
	(116.27,166.92) --
	(116.43,166.74) --
	(116.59,166.56) --
	(116.75,166.39) --
	(116.91,166.21) --
	(117.07,166.04) --
	(117.23,165.87) --
	(117.39,165.71) --
	(117.55,165.54) --
	(117.71,165.38) --
	(117.87,165.22) --
	(118.03,165.06) --
	(118.19,164.91) --
	(118.35,164.75) --
	(118.51,164.60) --
	(118.67,164.45) --
	(118.83,164.31) --
	(118.99,164.16) --
	(119.15,164.02) --
	(119.31,163.88) --
	(119.47,163.74) --
	(119.63,163.60) --
	(119.79,163.47) --
	(119.95,163.34) --
	(120.11,163.21) --
	(120.27,163.08) --
	(120.43,162.96) --
	(120.59,162.83) --
	(120.75,162.71) --
	(120.91,162.59) --
	(121.07,162.47) --
	(121.23,162.36) --
	(121.39,162.24) --
	(121.55,162.13) --
	(121.71,162.02) --
	(121.87,161.91) --
	(122.03,161.81) --
	(122.19,161.70) --
	(122.35,161.60) --
	(122.51,161.50) --
	(122.67,161.40) --
	(122.83,161.30) --
	(122.99,161.20) --
	(123.15,161.11) --
	(123.31,161.02) --
	(123.47,160.93) --
	(123.63,160.84) --
	(123.79,160.75) --
	(123.95,160.67) --
	(124.11,160.58) --
	(124.27,160.50) --
	(124.43,160.42) --
	(124.59,160.34) --
	(124.75,160.26) --
	(124.91,160.18) --
	(125.07,160.11) --
	(125.23,160.04) --
	(125.39,159.96) --
	(125.55,159.89) --
	(125.71,159.82) --
	(125.87,159.76) --
	(126.03,159.69) --
	(126.19,159.62) --
	(126.35,159.56) --
	(126.51,159.50) --
	(126.67,159.44) --
	(126.83,159.38) --
	(126.99,159.32) --
	(127.15,159.26) --
	(127.31,159.20) --
	(127.47,159.15) --
	(127.63,159.09) --
	(127.79,159.04) --
	(127.95,158.99) --
	(128.11,158.94) --
	(128.27,158.89) --
	(128.42,158.84) --
	(128.58,158.79) --
	(128.74,158.75) --
	(128.90,158.70) --
	(129.06,158.66) --
	(129.22,158.61) --
	(129.38,158.57) --
	(129.54,158.53) --
	(129.70,158.49) --
	(129.86,158.45) --
	(130.02,158.41) --
	(130.18,158.37);
\definecolor{drawColor}{RGB}{240,2,127}

\path[draw=drawColor,line width= 1.3pt,line join=round] ( 43.82,157.58) --
	( 43.98,157.59) --
	( 44.14,157.61) --
	( 44.30,157.63) --
	( 44.46,157.65) --
	( 44.62,157.67) --
	( 44.78,157.69) --
	( 44.94,157.71) --
	( 45.10,157.73) --
	( 45.26,157.76) --
	( 45.42,157.78) --
	( 45.58,157.80) --
	( 45.74,157.83) --
	( 45.90,157.85) --
	( 46.06,157.87) --
	( 46.22,157.90) --
	( 46.38,157.93) --
	( 46.54,157.95) --
	( 46.70,157.98) --
	( 46.86,158.01) --
	( 47.02,158.04) --
	( 47.18,158.07) --
	( 47.34,158.10) --
	( 47.50,158.13) --
	( 47.66,158.16) --
	( 47.82,158.20) --
	( 47.98,158.23) --
	( 48.14,158.26) --
	( 48.30,158.30) --
	( 48.46,158.34) --
	( 48.62,158.37) --
	( 48.78,158.41) --
	( 48.94,158.45) --
	( 49.10,158.49) --
	( 49.26,158.53) --
	( 49.42,158.57) --
	( 49.58,158.61) --
	( 49.74,158.66) --
	( 49.90,158.70) --
	( 50.06,158.75) --
	( 50.22,158.79) --
	( 50.38,158.84) --
	( 50.54,158.89) --
	( 50.70,158.94) --
	( 50.86,158.99) --
	( 51.02,159.04) --
	( 51.18,159.09) --
	( 51.34,159.15) --
	( 51.50,159.20) --
	( 51.65,159.26) --
	( 51.81,159.32) --
	( 51.97,159.38) --
	( 52.13,159.44) --
	( 52.29,159.50) --
	( 52.45,159.56) --
	( 52.61,159.62) --
	( 52.77,159.69) --
	( 52.93,159.76) --
	( 53.09,159.82) --
	( 53.25,159.89) --
	( 53.41,159.96) --
	( 53.57,160.04) --
	( 53.73,160.11) --
	( 53.89,160.18) --
	( 54.05,160.26) --
	( 54.21,160.34) --
	( 54.37,160.42) --
	( 54.53,160.50) --
	( 54.69,160.58) --
	( 54.85,160.67) --
	( 55.01,160.75) --
	( 55.17,160.84) --
	( 55.33,160.93) --
	( 55.49,161.02) --
	( 55.65,161.11) --
	( 55.81,161.20) --
	( 55.97,161.30) --
	( 56.13,161.40) --
	( 56.29,161.50) --
	( 56.45,161.60) --
	( 56.61,161.70) --
	( 56.77,161.81) --
	( 56.93,161.91) --
	( 57.09,162.02) --
	( 57.25,162.13) --
	( 57.41,162.24) --
	( 57.57,162.36) --
	( 57.73,162.47) --
	( 57.89,162.59) --
	( 58.05,162.71) --
	( 58.21,162.83) --
	( 58.37,162.96) --
	( 58.53,163.08) --
	( 58.69,163.21) --
	( 58.85,163.34) --
	( 59.01,163.47) --
	( 59.17,163.60) --
	( 59.33,163.74) --
	( 59.49,163.88) --
	( 59.65,164.02) --
	( 59.81,164.16) --
	( 59.97,164.31) --
	( 60.13,164.45) --
	( 60.29,164.60) --
	( 60.45,164.75) --
	( 60.61,164.91) --
	( 60.77,165.06) --
	( 60.93,165.22) --
	( 61.09,165.38) --
	( 61.25,165.54) --
	( 61.41,165.71) --
	( 61.57,165.87) --
	( 61.73,166.04) --
	( 61.89,166.21) --
	( 62.05,166.39) --
	( 62.21,166.56) --
	( 62.37,166.74) --
	( 62.53,166.92) --
	( 62.69,167.10) --
	( 62.85,167.29) --
	( 63.01,167.48) --
	( 63.17,167.67) --
	( 63.33,167.86) --
	( 63.49,168.05) --
	( 63.65,168.25) --
	( 63.81,168.45) --
	( 63.97,168.65) --
	( 64.13,168.86) --
	( 64.29,169.06) --
	( 64.45,169.27) --
	( 64.61,169.48) --
	( 64.77,169.70) --
	( 64.93,169.91) --
	( 65.09,170.13) --
	( 65.25,170.35) --
	( 65.41,170.58) --
	( 65.57,170.80) --
	( 65.73,171.03) --
	( 65.89,171.26) --
	( 66.05,171.49) --
	( 66.21,171.73) --
	( 66.37,171.96) --
	( 66.53,172.20) --
	( 66.69,172.44) --
	( 66.85,172.69) --
	( 67.01,172.93) --
	( 67.17,173.18) --
	( 67.33,173.43) --
	( 67.49,173.68) --
	( 67.65,173.94) --
	( 67.81,174.20) --
	( 67.97,174.46) --
	( 68.13,174.72) --
	( 68.29,174.98) --
	( 68.45,175.25) --
	( 68.61,175.51) --
	( 68.77,175.78) --
	( 68.93,176.06) --
	( 69.09,176.33) --
	( 69.25,176.60) --
	( 69.41,176.88) --
	( 69.57,177.16) --
	( 69.73,177.44) --
	( 69.89,177.73) --
	( 70.05,178.01) --
	( 70.21,178.30) --
	( 70.37,178.59) --
	( 70.53,178.88) --
	( 70.69,179.17) --
	( 70.85,179.46) --
	( 71.01,179.76) --
	( 71.17,180.05) --
	( 71.33,180.35) --
	( 71.49,180.65) --
	( 71.65,180.95) --
	( 71.81,181.26) --
	( 71.97,181.56) --
	( 72.13,181.87) --
	( 72.29,182.17) --
	( 72.45,182.48) --
	( 72.61,182.79) --
	( 72.77,183.10) --
	( 72.93,183.41) --
	( 73.09,183.72) --
	( 73.25,184.04) --
	( 73.41,184.35) --
	( 73.57,184.67) --
	( 73.73,184.98) --
	( 73.89,185.30) --
	( 74.05,185.62) --
	( 74.21,185.93) --
	( 74.37,186.25) --
	( 74.53,186.57) --
	( 74.69,186.89) --
	( 74.85,187.21) --
	( 75.01,187.53) --
	( 75.17,187.85) --
	( 75.33,188.17) --
	( 75.49,188.50) --
	( 75.65,188.82) --
	( 75.81,189.14) --
	( 75.97,189.46) --
	( 76.13,189.78) --
	( 76.29,190.10) --
	( 76.45,190.42) --
	( 76.61,190.74) --
	( 76.77,191.07) --
	( 76.93,191.39) --
	( 77.09,191.70) --
	( 77.24,192.02) --
	( 77.40,192.34) --
	( 77.56,192.66) --
	( 77.72,192.98) --
	( 77.88,193.29) --
	( 78.04,193.61) --
	( 78.20,193.92) --
	( 78.36,194.24) --
	( 78.52,194.55) --
	( 78.68,194.86) --
	( 78.84,195.17) --
	( 79.00,195.48) --
	( 79.16,195.79) --
	( 79.32,196.09) --
	( 79.48,196.40) --
	( 79.64,196.70) --
	( 79.80,197.00) --
	( 79.96,197.30) --
	( 80.12,197.60) --
	( 80.28,197.89) --
	( 80.44,198.19) --
	( 80.60,198.48) --
	( 80.76,198.77) --
	( 80.92,199.05) --
	( 81.08,199.34) --
	( 81.24,199.62) --
	( 81.40,199.90) --
	( 81.56,200.18) --
	( 81.72,200.45) --
	( 81.88,200.73) --
	( 82.04,201.00) --
	( 82.20,201.26) --
	( 82.36,201.53) --
	( 82.52,201.79) --
	( 82.68,202.05) --
	( 82.84,202.30) --
	( 83.00,202.55) --
	( 83.16,202.80) --
	( 83.32,203.05) --
	( 83.48,203.29) --
	( 83.64,203.53) --
	( 83.80,203.77) --
	( 83.96,204.00) --
	( 84.12,204.23) --
	( 84.28,204.45) --
	( 84.44,204.67) --
	( 84.60,204.89) --
	( 84.76,205.10) --
	( 84.92,205.31) --
	( 85.08,205.52) --
	( 85.24,205.72) --
	( 85.40,205.92) --
	( 85.56,206.11) --
	( 85.72,206.30) --
	( 85.88,206.49) --
	( 86.04,206.67) --
	( 86.20,206.85) --
	( 86.36,207.02) --
	( 86.52,207.19) --
	( 86.68,207.35) --
	( 86.84,207.51) --
	( 87.00,207.66) --
	( 87.16,207.81) --
	( 87.32,207.96) --
	( 87.48,208.10) --
	( 87.64,208.23) --
	( 87.80,208.36) --
	( 87.96,208.49) --
	( 88.12,208.61) --
	( 88.28,208.73) --
	( 88.44,208.84) --
	( 88.60,208.95) --
	( 88.76,209.05) --
	( 88.92,209.14) --
	( 89.08,209.23) --
	( 89.24,209.32) --
	( 89.40,209.40) --
	( 89.56,209.48) --
	( 89.72,209.55) --
	( 89.88,209.62) --
	( 90.04,209.68) --
	( 90.20,209.73) --
	( 90.36,209.78) --
	( 90.52,209.83) --
	( 90.68,209.87) --
	( 90.84,209.90) --
	( 91.00,209.93) --
	( 91.16,209.95) --
	( 91.32,209.97) --
	( 91.48,209.98) --
	( 91.64,209.99) --
	( 91.80,210.00) --
	( 91.96,209.99) --
	( 92.12,209.98) --
	( 92.28,209.97) --
	( 92.44,209.95) --
	( 92.60,209.93) --
	( 92.76,209.90) --
	( 92.92,209.87) --
	( 93.08,209.83) --
	( 93.24,209.78) --
	( 93.40,209.73) --
	( 93.56,209.68) --
	( 93.72,209.62) --
	( 93.88,209.55) --
	( 94.04,209.48) --
	( 94.20,209.40) --
	( 94.36,209.32) --
	( 94.52,209.23) --
	( 94.68,209.14) --
	( 94.84,209.05) --
	( 95.00,208.95) --
	( 95.16,208.84) --
	( 95.32,208.73) --
	( 95.48,208.61) --
	( 95.64,208.49) --
	( 95.80,208.36) --
	( 95.96,208.23) --
	( 96.12,208.10) --
	( 96.28,207.96) --
	( 96.44,207.81) --
	( 96.60,207.66) --
	( 96.76,207.51) --
	( 96.92,207.35) --
	( 97.08,207.19) --
	( 97.24,207.02) --
	( 97.40,206.85) --
	( 97.56,206.67) --
	( 97.72,206.49) --
	( 97.88,206.30) --
	( 98.04,206.11) --
	( 98.20,205.92) --
	( 98.36,205.72) --
	( 98.52,205.52) --
	( 98.68,205.31) --
	( 98.84,205.10) --
	( 99.00,204.89) --
	( 99.16,204.67) --
	( 99.32,204.45) --
	( 99.48,204.23) --
	( 99.64,204.00) --
	( 99.80,203.77) --
	( 99.96,203.53) --
	(100.12,203.29) --
	(100.28,203.05) --
	(100.44,202.80) --
	(100.60,202.55) --
	(100.76,202.30) --
	(100.92,202.05) --
	(101.08,201.79) --
	(101.24,201.53) --
	(101.40,201.26) --
	(101.56,201.00) --
	(101.72,200.73) --
	(101.88,200.45) --
	(102.04,200.18) --
	(102.20,199.90) --
	(102.36,199.62) --
	(102.52,199.34) --
	(102.68,199.05) --
	(102.83,198.77) --
	(102.99,198.48) --
	(103.15,198.19) --
	(103.31,197.89) --
	(103.47,197.60) --
	(103.63,197.30) --
	(103.79,197.00) --
	(103.95,196.70) --
	(104.11,196.40) --
	(104.27,196.09) --
	(104.43,195.79) --
	(104.59,195.48) --
	(104.75,195.17) --
	(104.91,194.86) --
	(105.07,194.55) --
	(105.23,194.24) --
	(105.39,193.92) --
	(105.55,193.61) --
	(105.71,193.29) --
	(105.87,192.98) --
	(106.03,192.66) --
	(106.19,192.34) --
	(106.35,192.02) --
	(106.51,191.70) --
	(106.67,191.39) --
	(106.83,191.07) --
	(106.99,190.74) --
	(107.15,190.42) --
	(107.31,190.10) --
	(107.47,189.78) --
	(107.63,189.46) --
	(107.79,189.14) --
	(107.95,188.82) --
	(108.11,188.50) --
	(108.27,188.17) --
	(108.43,187.85) --
	(108.59,187.53) --
	(108.75,187.21) --
	(108.91,186.89) --
	(109.07,186.57) --
	(109.23,186.25) --
	(109.39,185.93) --
	(109.55,185.62) --
	(109.71,185.30) --
	(109.87,184.98) --
	(110.03,184.67) --
	(110.19,184.35) --
	(110.35,184.04) --
	(110.51,183.72) --
	(110.67,183.41) --
	(110.83,183.10) --
	(110.99,182.79) --
	(111.15,182.48) --
	(111.31,182.17) --
	(111.47,181.87) --
	(111.63,181.56) --
	(111.79,181.26) --
	(111.95,180.95) --
	(112.11,180.65) --
	(112.27,180.35) --
	(112.43,180.05) --
	(112.59,179.76) --
	(112.75,179.46) --
	(112.91,179.17) --
	(113.07,178.88) --
	(113.23,178.59) --
	(113.39,178.30) --
	(113.55,178.01) --
	(113.71,177.73) --
	(113.87,177.44) --
	(114.03,177.16) --
	(114.19,176.88) --
	(114.35,176.60) --
	(114.51,176.33) --
	(114.67,176.06) --
	(114.83,175.78) --
	(114.99,175.51) --
	(115.15,175.25) --
	(115.31,174.98) --
	(115.47,174.72) --
	(115.63,174.46) --
	(115.79,174.20) --
	(115.95,173.94) --
	(116.11,173.68) --
	(116.27,173.43) --
	(116.43,173.18) --
	(116.59,172.93) --
	(116.75,172.69) --
	(116.91,172.44) --
	(117.07,172.20) --
	(117.23,171.96) --
	(117.39,171.73) --
	(117.55,171.49) --
	(117.71,171.26) --
	(117.87,171.03) --
	(118.03,170.80) --
	(118.19,170.58) --
	(118.35,170.35) --
	(118.51,170.13) --
	(118.67,169.91) --
	(118.83,169.70) --
	(118.99,169.48) --
	(119.15,169.27) --
	(119.31,169.06) --
	(119.47,168.86) --
	(119.63,168.65) --
	(119.79,168.45) --
	(119.95,168.25) --
	(120.11,168.05) --
	(120.27,167.86) --
	(120.43,167.67) --
	(120.59,167.48) --
	(120.75,167.29) --
	(120.91,167.10) --
	(121.07,166.92) --
	(121.23,166.74) --
	(121.39,166.56) --
	(121.55,166.39) --
	(121.71,166.21) --
	(121.87,166.04) --
	(122.03,165.87) --
	(122.19,165.71) --
	(122.35,165.54) --
	(122.51,165.38) --
	(122.67,165.22) --
	(122.83,165.06) --
	(122.99,164.91) --
	(123.15,164.75) --
	(123.31,164.60) --
	(123.47,164.45) --
	(123.63,164.31) --
	(123.79,164.16) --
	(123.95,164.02) --
	(124.11,163.88) --
	(124.27,163.74) --
	(124.43,163.60) --
	(124.59,163.47) --
	(124.75,163.34) --
	(124.91,163.21) --
	(125.07,163.08) --
	(125.23,162.96) --
	(125.39,162.83) --
	(125.55,162.71) --
	(125.71,162.59) --
	(125.87,162.47) --
	(126.03,162.36) --
	(126.19,162.24) --
	(126.35,162.13) --
	(126.51,162.02) --
	(126.67,161.91) --
	(126.83,161.81) --
	(126.99,161.70) --
	(127.15,161.60) --
	(127.31,161.50) --
	(127.47,161.40) --
	(127.63,161.30) --
	(127.79,161.20) --
	(127.95,161.11) --
	(128.11,161.02) --
	(128.27,160.93) --
	(128.42,160.84) --
	(128.58,160.75) --
	(128.74,160.67) --
	(128.90,160.58) --
	(129.06,160.50) --
	(129.22,160.42) --
	(129.38,160.34) --
	(129.54,160.26) --
	(129.70,160.18) --
	(129.86,160.11) --
	(130.02,160.04) --
	(130.18,159.96);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 39.50,152.67) rectangle (134.50,247.67);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 1.3pt,line join=round] (145.82,158.37) --
	(145.98,158.41) --
	(146.14,158.45) --
	(146.30,158.49) --
	(146.46,158.53) --
	(146.62,158.57) --
	(146.78,158.61) --
	(146.94,158.66) --
	(147.10,158.70) --
	(147.26,158.75) --
	(147.42,158.79) --
	(147.58,158.84) --
	(147.74,158.89) --
	(147.90,158.94) --
	(148.06,158.99) --
	(148.22,159.04) --
	(148.38,159.09) --
	(148.54,159.15) --
	(148.70,159.20) --
	(148.86,159.26) --
	(149.02,159.32) --
	(149.18,159.38) --
	(149.34,159.44) --
	(149.50,159.50) --
	(149.66,159.56) --
	(149.82,159.62) --
	(149.98,159.69) --
	(150.14,159.76) --
	(150.30,159.82) --
	(150.46,159.89) --
	(150.62,159.96) --
	(150.78,160.04) --
	(150.94,160.11) --
	(151.10,160.18) --
	(151.26,160.26) --
	(151.42,160.34) --
	(151.58,160.42) --
	(151.74,160.50) --
	(151.90,160.58) --
	(152.06,160.67) --
	(152.22,160.75) --
	(152.38,160.84) --
	(152.54,160.93) --
	(152.70,161.02) --
	(152.86,161.11) --
	(153.02,161.20) --
	(153.18,161.30) --
	(153.34,161.40) --
	(153.50,161.50) --
	(153.66,161.60) --
	(153.82,161.70) --
	(153.98,161.81) --
	(154.14,161.91) --
	(154.30,162.02) --
	(154.46,162.13) --
	(154.62,162.24) --
	(154.78,162.36) --
	(154.94,162.47) --
	(155.10,162.59) --
	(155.26,162.71) --
	(155.42,162.83) --
	(155.58,162.96) --
	(155.74,163.08) --
	(155.90,163.21) --
	(156.06,163.34) --
	(156.22,163.47) --
	(156.38,163.60) --
	(156.54,163.74) --
	(156.70,163.88) --
	(156.86,164.02) --
	(157.02,164.16) --
	(157.18,164.31) --
	(157.34,164.45) --
	(157.50,164.60) --
	(157.66,164.75) --
	(157.82,164.91) --
	(157.98,165.06) --
	(158.14,165.22) --
	(158.30,165.38) --
	(158.46,165.54) --
	(158.62,165.71) --
	(158.78,165.87) --
	(158.94,166.04) --
	(159.10,166.21) --
	(159.26,166.39) --
	(159.42,166.56) --
	(159.58,166.74) --
	(159.74,166.92) --
	(159.90,167.10) --
	(160.06,167.29) --
	(160.22,167.48) --
	(160.38,167.67) --
	(160.54,167.86) --
	(160.70,168.05) --
	(160.86,168.25) --
	(161.01,168.45) --
	(161.17,168.65) --
	(161.33,168.86) --
	(161.49,169.06) --
	(161.65,169.27) --
	(161.81,169.48) --
	(161.97,169.70) --
	(162.13,169.91) --
	(162.29,170.13) --
	(162.45,170.35) --
	(162.61,170.58) --
	(162.77,170.80) --
	(162.93,171.03) --
	(163.09,171.26) --
	(163.25,171.49) --
	(163.41,171.73) --
	(163.57,171.96) --
	(163.73,172.20) --
	(163.89,172.44) --
	(164.05,172.69) --
	(164.21,172.93) --
	(164.37,173.18) --
	(164.53,173.43) --
	(164.69,173.68) --
	(164.85,173.94) --
	(165.01,174.20) --
	(165.17,174.46) --
	(165.33,174.72) --
	(165.49,174.98) --
	(165.65,175.25) --
	(165.81,175.51) --
	(165.97,175.78) --
	(166.13,176.06) --
	(166.29,176.33) --
	(166.45,176.60) --
	(166.61,176.88) --
	(166.77,177.16) --
	(166.93,177.44) --
	(167.09,177.73) --
	(167.25,178.01) --
	(167.41,178.30) --
	(167.57,178.59) --
	(167.73,178.88) --
	(167.89,179.17) --
	(168.05,179.46) --
	(168.21,179.76) --
	(168.37,180.05) --
	(168.53,180.35) --
	(168.69,180.65) --
	(168.85,180.95) --
	(169.01,181.26) --
	(169.17,181.56) --
	(169.33,181.87) --
	(169.49,182.17) --
	(169.65,182.48) --
	(169.81,182.79) --
	(169.97,183.10) --
	(170.13,183.41) --
	(170.29,183.72) --
	(170.45,184.04) --
	(170.61,184.35) --
	(170.77,184.67) --
	(170.93,184.98) --
	(171.09,185.30) --
	(171.25,185.62) --
	(171.41,185.93) --
	(171.57,186.25) --
	(171.73,186.57) --
	(171.89,186.89) --
	(172.05,187.21) --
	(172.21,187.53) --
	(172.37,187.85) --
	(172.53,188.17) --
	(172.69,188.50) --
	(172.85,188.82) --
	(173.01,189.14) --
	(173.17,189.46) --
	(173.33,189.78) --
	(173.49,190.10) --
	(173.65,190.42) --
	(173.81,190.74) --
	(173.97,191.07) --
	(174.13,191.39) --
	(174.29,191.70) --
	(174.45,192.02) --
	(174.61,192.34) --
	(174.77,192.66) --
	(174.93,192.98) --
	(175.09,193.29) --
	(175.25,193.61) --
	(175.41,193.92) --
	(175.57,194.24) --
	(175.73,194.55) --
	(175.89,194.86) --
	(176.05,195.17) --
	(176.21,195.48) --
	(176.37,195.79) --
	(176.53,196.09) --
	(176.69,196.40) --
	(176.85,196.70) --
	(177.01,197.00) --
	(177.17,197.30) --
	(177.33,197.60) --
	(177.49,197.89) --
	(177.65,198.19) --
	(177.81,198.48) --
	(177.97,198.77) --
	(178.13,199.05) --
	(178.29,199.34) --
	(178.45,199.62) --
	(178.61,199.90) --
	(178.77,200.18) --
	(178.93,200.45) --
	(179.09,200.73) --
	(179.25,201.00) --
	(179.41,201.26) --
	(179.57,201.53) --
	(179.73,201.79) --
	(179.89,202.05) --
	(180.05,202.30) --
	(180.21,202.55) --
	(180.37,202.80) --
	(180.53,203.05) --
	(180.69,203.29) --
	(180.85,203.53) --
	(181.01,203.77) --
	(181.17,204.00) --
	(181.33,204.23) --
	(181.49,204.45) --
	(181.65,204.67) --
	(181.81,204.89) --
	(181.97,205.10) --
	(182.13,205.31) --
	(182.29,205.52) --
	(182.45,205.72) --
	(182.61,205.92) --
	(182.77,206.11) --
	(182.93,206.30) --
	(183.09,206.49) --
	(183.25,206.67) --
	(183.41,206.85) --
	(183.57,207.02) --
	(183.73,207.19) --
	(183.89,207.35) --
	(184.05,207.51) --
	(184.21,207.66) --
	(184.37,207.81) --
	(184.53,207.96) --
	(184.69,208.10) --
	(184.85,208.23) --
	(185.01,208.36) --
	(185.17,208.49) --
	(185.33,208.61) --
	(185.49,208.73) --
	(185.65,208.84) --
	(185.81,208.95) --
	(185.97,209.05) --
	(186.13,209.14) --
	(186.29,209.23) --
	(186.45,209.32) --
	(186.60,209.40) --
	(186.76,209.48) --
	(186.92,209.55) --
	(187.08,209.62) --
	(187.24,209.68) --
	(187.40,209.73) --
	(187.56,209.78) --
	(187.72,209.83) --
	(187.88,209.87) --
	(188.04,209.90) --
	(188.20,209.93) --
	(188.36,209.95) --
	(188.52,209.97) --
	(188.68,209.98) --
	(188.84,209.99) --
	(189.00,210.00) --
	(189.16,209.99) --
	(189.32,209.98) --
	(189.48,209.97) --
	(189.64,209.95) --
	(189.80,209.93) --
	(189.96,209.90) --
	(190.12,209.87) --
	(190.28,209.83) --
	(190.44,209.78) --
	(190.60,209.73) --
	(190.76,209.68) --
	(190.92,209.62) --
	(191.08,209.55) --
	(191.24,209.48) --
	(191.40,209.40) --
	(191.56,209.32) --
	(191.72,209.23) --
	(191.88,209.14) --
	(192.04,209.05) --
	(192.20,208.95) --
	(192.36,208.84) --
	(192.52,208.73) --
	(192.68,208.61) --
	(192.84,208.49) --
	(193.00,208.36) --
	(193.16,208.23) --
	(193.32,208.10) --
	(193.48,207.96) --
	(193.64,207.81) --
	(193.80,207.66) --
	(193.96,207.51) --
	(194.12,207.35) --
	(194.28,207.19) --
	(194.44,207.02) --
	(194.60,206.85) --
	(194.76,206.67) --
	(194.92,206.49) --
	(195.08,206.30) --
	(195.24,206.11) --
	(195.40,205.92) --
	(195.56,205.72) --
	(195.72,205.52) --
	(195.88,205.31) --
	(196.04,205.10) --
	(196.20,204.89) --
	(196.36,204.67) --
	(196.52,204.45) --
	(196.68,204.23) --
	(196.84,204.00) --
	(197.00,203.77) --
	(197.16,203.53) --
	(197.32,203.29) --
	(197.48,203.05) --
	(197.64,202.80) --
	(197.80,202.55) --
	(197.96,202.30) --
	(198.12,202.05) --
	(198.28,201.79) --
	(198.44,201.53) --
	(198.60,201.26) --
	(198.76,201.00) --
	(198.92,200.73) --
	(199.08,200.45) --
	(199.24,200.18) --
	(199.40,199.90) --
	(199.56,199.62) --
	(199.72,199.34) --
	(199.88,199.05) --
	(200.04,198.77) --
	(200.20,198.48) --
	(200.36,198.19) --
	(200.52,197.89) --
	(200.68,197.60) --
	(200.84,197.30) --
	(201.00,197.00) --
	(201.16,196.70) --
	(201.32,196.40) --
	(201.48,196.09) --
	(201.64,195.79) --
	(201.80,195.48) --
	(201.96,195.17) --
	(202.12,194.86) --
	(202.28,194.55) --
	(202.44,194.24) --
	(202.60,193.92) --
	(202.76,193.61) --
	(202.92,193.29) --
	(203.08,192.98) --
	(203.24,192.66) --
	(203.40,192.34) --
	(203.56,192.02) --
	(203.72,191.70) --
	(203.88,191.39) --
	(204.04,191.07) --
	(204.20,190.74) --
	(204.36,190.42) --
	(204.52,190.10) --
	(204.68,189.78) --
	(204.84,189.46) --
	(205.00,189.14) --
	(205.16,188.82) --
	(205.32,188.50) --
	(205.48,188.17) --
	(205.64,187.85) --
	(205.80,187.53) --
	(205.96,187.21) --
	(206.12,186.89) --
	(206.28,186.57) --
	(206.44,186.25) --
	(206.60,185.93) --
	(206.76,185.62) --
	(206.92,185.30) --
	(207.08,184.98) --
	(207.24,184.67) --
	(207.40,184.35) --
	(207.56,184.04) --
	(207.72,183.72) --
	(207.88,183.41) --
	(208.04,183.10) --
	(208.20,182.79) --
	(208.36,182.48) --
	(208.52,182.17) --
	(208.68,181.87) --
	(208.84,181.56) --
	(209.00,181.26) --
	(209.16,180.95) --
	(209.32,180.65) --
	(209.48,180.35) --
	(209.64,180.05) --
	(209.80,179.76) --
	(209.96,179.46) --
	(210.12,179.17) --
	(210.28,178.88) --
	(210.44,178.59) --
	(210.60,178.30) --
	(210.76,178.01) --
	(210.92,177.73) --
	(211.08,177.44) --
	(211.24,177.16) --
	(211.40,176.88) --
	(211.56,176.60) --
	(211.72,176.33) --
	(211.88,176.06) --
	(212.03,175.78) --
	(212.19,175.51) --
	(212.35,175.25) --
	(212.51,174.98) --
	(212.67,174.72) --
	(212.83,174.46) --
	(212.99,174.20) --
	(213.15,173.94) --
	(213.31,173.68) --
	(213.47,173.43) --
	(213.63,173.18) --
	(213.79,172.93) --
	(213.95,172.69) --
	(214.11,172.44) --
	(214.27,172.20) --
	(214.43,171.96) --
	(214.59,171.73) --
	(214.75,171.49) --
	(214.91,171.26) --
	(215.07,171.03) --
	(215.23,170.80) --
	(215.39,170.58) --
	(215.55,170.35) --
	(215.71,170.13) --
	(215.87,169.91) --
	(216.03,169.70) --
	(216.19,169.48) --
	(216.35,169.27) --
	(216.51,169.06) --
	(216.67,168.86) --
	(216.83,168.65) --
	(216.99,168.45) --
	(217.15,168.25) --
	(217.31,168.05) --
	(217.47,167.86) --
	(217.63,167.67) --
	(217.79,167.48) --
	(217.95,167.29) --
	(218.11,167.10) --
	(218.27,166.92) --
	(218.43,166.74) --
	(218.59,166.56) --
	(218.75,166.39) --
	(218.91,166.21) --
	(219.07,166.04) --
	(219.23,165.87) --
	(219.39,165.71) --
	(219.55,165.54) --
	(219.71,165.38) --
	(219.87,165.22) --
	(220.03,165.06) --
	(220.19,164.91) --
	(220.35,164.75) --
	(220.51,164.60) --
	(220.67,164.45) --
	(220.83,164.31) --
	(220.99,164.16) --
	(221.15,164.02) --
	(221.31,163.88) --
	(221.47,163.74) --
	(221.63,163.60) --
	(221.79,163.47) --
	(221.95,163.34) --
	(222.11,163.21) --
	(222.27,163.08) --
	(222.43,162.96) --
	(222.59,162.83) --
	(222.75,162.71) --
	(222.91,162.59) --
	(223.07,162.47) --
	(223.23,162.36) --
	(223.39,162.24) --
	(223.55,162.13) --
	(223.71,162.02) --
	(223.87,161.91) --
	(224.03,161.81) --
	(224.19,161.70) --
	(224.35,161.60) --
	(224.51,161.50) --
	(224.67,161.40) --
	(224.83,161.30) --
	(224.99,161.20) --
	(225.15,161.11) --
	(225.31,161.02) --
	(225.47,160.93) --
	(225.63,160.84) --
	(225.79,160.75) --
	(225.95,160.67) --
	(226.11,160.58) --
	(226.27,160.50) --
	(226.43,160.42) --
	(226.59,160.34) --
	(226.75,160.26) --
	(226.91,160.18) --
	(227.07,160.11) --
	(227.23,160.04) --
	(227.39,159.96) --
	(227.55,159.89) --
	(227.71,159.82) --
	(227.87,159.76) --
	(228.03,159.69) --
	(228.19,159.62) --
	(228.35,159.56) --
	(228.51,159.50) --
	(228.67,159.44) --
	(228.83,159.38) --
	(228.99,159.32) --
	(229.15,159.26) --
	(229.31,159.20) --
	(229.47,159.15) --
	(229.63,159.09) --
	(229.79,159.04) --
	(229.95,158.99) --
	(230.11,158.94) --
	(230.27,158.89) --
	(230.43,158.84) --
	(230.59,158.79) --
	(230.75,158.75) --
	(230.91,158.70) --
	(231.07,158.66) --
	(231.23,158.61) --
	(231.39,158.57) --
	(231.55,158.53) --
	(231.71,158.49) --
	(231.87,158.45) --
	(232.03,158.41) --
	(232.19,158.37);
\definecolor{drawColor}{RGB}{191,91,23}

\path[draw=drawColor,line width= 1.3pt,line join=round] (145.82,157.03) --
	(145.98,157.03) --
	(146.14,157.04) --
	(146.30,157.04) --
	(146.46,157.04) --
	(146.62,157.05) --
	(146.78,157.05) --
	(146.94,157.05) --
	(147.10,157.06) --
	(147.26,157.06) --
	(147.42,157.06) --
	(147.58,157.07) --
	(147.74,157.07) --
	(147.90,157.08) --
	(148.06,157.08) --
	(148.22,157.09) --
	(148.38,157.09) --
	(148.54,157.10) --
	(148.70,157.10) --
	(148.86,157.11) --
	(149.02,157.12) --
	(149.18,157.12) --
	(149.34,157.13) --
	(149.50,157.14) --
	(149.66,157.15) --
	(149.82,157.15) --
	(149.98,157.16) --
	(150.14,157.17) --
	(150.30,157.18) --
	(150.46,157.19) --
	(150.62,157.20) --
	(150.78,157.21) --
	(150.94,157.22) --
	(151.10,157.23) --
	(151.26,157.25) --
	(151.42,157.26) --
	(151.58,157.27) --
	(151.74,157.28) --
	(151.90,157.30) --
	(152.06,157.31) --
	(152.22,157.33) --
	(152.38,157.35) --
	(152.54,157.36) --
	(152.70,157.38) --
	(152.86,157.40) --
	(153.02,157.42) --
	(153.18,157.44) --
	(153.34,157.46) --
	(153.50,157.48) --
	(153.66,157.51) --
	(153.82,157.53) --
	(153.98,157.55) --
	(154.14,157.58) --
	(154.30,157.61) --
	(154.46,157.64) --
	(154.62,157.66) --
	(154.78,157.70) --
	(154.94,157.73) --
	(155.10,157.76) --
	(155.26,157.79) --
	(155.42,157.83) --
	(155.58,157.87) --
	(155.74,157.90) --
	(155.90,157.94) --
	(156.06,157.98) --
	(156.22,158.03) --
	(156.38,158.07) --
	(156.54,158.12) --
	(156.70,158.17) --
	(156.86,158.21) --
	(157.02,158.27) --
	(157.18,158.32) --
	(157.34,158.37) --
	(157.50,158.43) --
	(157.66,158.49) --
	(157.82,158.55) --
	(157.98,158.61) --
	(158.14,158.68) --
	(158.30,158.75) --
	(158.46,158.82) --
	(158.62,158.89) --
	(158.78,158.97) --
	(158.94,159.04) --
	(159.10,159.12) --
	(159.26,159.21) --
	(159.42,159.29) --
	(159.58,159.38) --
	(159.74,159.47) --
	(159.90,159.57) --
	(160.06,159.66) --
	(160.22,159.76) --
	(160.38,159.87) --
	(160.54,159.97) --
	(160.70,160.08) --
	(160.86,160.20) --
	(161.01,160.31) --
	(161.17,160.44) --
	(161.33,160.56) --
	(161.49,160.69) --
	(161.65,160.82) --
	(161.81,160.95) --
	(161.97,161.09) --
	(162.13,161.24) --
	(162.29,161.39) --
	(162.45,161.54) --
	(162.61,161.69) --
	(162.77,161.86) --
	(162.93,162.02) --
	(163.09,162.19) --
	(163.25,162.36) --
	(163.41,162.54) --
	(163.57,162.73) --
	(163.73,162.92) --
	(163.89,163.11) --
	(164.05,163.31) --
	(164.21,163.51) --
	(164.37,163.72) --
	(164.53,163.94) --
	(164.69,164.16) --
	(164.85,164.38) --
	(165.01,164.61) --
	(165.17,164.85) --
	(165.33,165.09) --
	(165.49,165.34) --
	(165.65,165.59) --
	(165.81,165.85) --
	(165.97,166.11) --
	(166.13,166.39) --
	(166.29,166.66) --
	(166.45,166.95) --
	(166.61,167.24) --
	(166.77,167.53) --
	(166.93,167.83) --
	(167.09,168.14) --
	(167.25,168.46) --
	(167.41,168.78) --
	(167.57,169.11) --
	(167.73,169.44) --
	(167.89,169.78) --
	(168.05,170.13) --
	(168.21,170.49) --
	(168.37,170.85) --
	(168.53,171.22) --
	(168.69,171.59) --
	(168.85,171.97) --
	(169.01,172.36) --
	(169.17,172.76) --
	(169.33,173.16) --
	(169.49,173.57) --
	(169.65,173.99) --
	(169.81,174.41) --
	(169.97,174.84) --
	(170.13,175.28) --
	(170.29,175.72) --
	(170.45,176.17) --
	(170.61,176.63) --
	(170.77,177.09) --
	(170.93,177.56) --
	(171.09,178.04) --
	(171.25,178.53) --
	(171.41,179.02) --
	(171.57,179.52) --
	(171.73,180.02) --
	(171.89,180.53) --
	(172.05,181.05) --
	(172.21,181.57) --
	(172.37,182.10) --
	(172.53,182.64) --
	(172.69,183.18) --
	(172.85,183.73) --
	(173.01,184.28) --
	(173.17,184.84) --
	(173.33,185.41) --
	(173.49,185.98) --
	(173.65,186.56) --
	(173.81,187.14) --
	(173.97,187.72) --
	(174.13,188.32) --
	(174.29,188.91) --
	(174.45,189.52) --
	(174.61,190.12) --
	(174.77,190.73) --
	(174.93,191.35) --
	(175.09,191.97) --
	(175.25,192.59) --
	(175.41,193.22) --
	(175.57,193.85) --
	(175.73,194.48) --
	(175.89,195.12) --
	(176.05,195.76) --
	(176.21,196.40) --
	(176.37,197.04) --
	(176.53,197.69) --
	(176.69,198.34) --
	(176.85,198.99) --
	(177.01,199.64) --
	(177.17,200.30) --
	(177.33,200.95) --
	(177.49,201.61) --
	(177.65,202.26) --
	(177.81,202.92) --
	(177.97,203.57) --
	(178.13,204.23) --
	(178.29,204.88) --
	(178.45,205.54) --
	(178.61,206.19) --
	(178.77,206.84) --
	(178.93,207.49) --
	(179.09,208.14) --
	(179.25,208.79) --
	(179.41,209.43) --
	(179.57,210.07) --
	(179.73,210.71) --
	(179.89,211.35) --
	(180.05,211.98) --
	(180.21,212.60) --
	(180.37,213.22) --
	(180.53,213.84) --
	(180.69,214.45) --
	(180.85,215.06) --
	(181.01,215.66) --
	(181.17,216.26) --
	(181.33,216.85) --
	(181.49,217.43) --
	(181.65,218.01) --
	(181.81,218.58) --
	(181.97,219.14) --
	(182.13,219.69) --
	(182.29,220.24) --
	(182.45,220.78) --
	(182.61,221.31) --
	(182.77,221.83) --
	(182.93,222.34) --
	(183.09,222.84) --
	(183.25,223.33) --
	(183.41,223.82) --
	(183.57,224.29) --
	(183.73,224.75) --
	(183.89,225.20) --
	(184.05,225.64) --
	(184.21,226.07) --
	(184.37,226.49) --
	(184.53,226.89) --
	(184.69,227.28) --
	(184.85,227.67) --
	(185.01,228.03) --
	(185.17,228.39) --
	(185.33,228.73) --
	(185.49,229.06) --
	(185.65,229.38) --
	(185.81,229.68) --
	(185.97,229.97) --
	(186.13,230.25) --
	(186.29,230.51) --
	(186.45,230.76) --
	(186.60,230.99) --
	(186.76,231.21) --
	(186.92,231.42) --
	(187.08,231.61) --
	(187.24,231.78) --
	(187.40,231.94) --
	(187.56,232.09) --
	(187.72,232.22) --
	(187.88,232.34) --
	(188.04,232.44) --
	(188.20,232.52) --
	(188.36,232.59) --
	(188.52,232.64) --
	(188.68,232.68) --
	(188.84,232.71) --
	(189.00,232.71) --
	(189.16,232.71) --
	(189.32,232.68) --
	(189.48,232.64) --
	(189.64,232.59) --
	(189.80,232.52) --
	(189.96,232.44) --
	(190.12,232.34) --
	(190.28,232.22) --
	(190.44,232.09) --
	(190.60,231.94) --
	(190.76,231.78) --
	(190.92,231.61) --
	(191.08,231.42) --
	(191.24,231.21) --
	(191.40,230.99) --
	(191.56,230.76) --
	(191.72,230.51) --
	(191.88,230.25) --
	(192.04,229.97) --
	(192.20,229.68) --
	(192.36,229.38) --
	(192.52,229.06) --
	(192.68,228.73) --
	(192.84,228.39) --
	(193.00,228.03) --
	(193.16,227.67) --
	(193.32,227.28) --
	(193.48,226.89) --
	(193.64,226.49) --
	(193.80,226.07) --
	(193.96,225.64) --
	(194.12,225.20) --
	(194.28,224.75) --
	(194.44,224.29) --
	(194.60,223.82) --
	(194.76,223.33) --
	(194.92,222.84) --
	(195.08,222.34) --
	(195.24,221.83) --
	(195.40,221.31) --
	(195.56,220.78) --
	(195.72,220.24) --
	(195.88,219.69) --
	(196.04,219.14) --
	(196.20,218.58) --
	(196.36,218.01) --
	(196.52,217.43) --
	(196.68,216.85) --
	(196.84,216.26) --
	(197.00,215.66) --
	(197.16,215.06) --
	(197.32,214.45) --
	(197.48,213.84) --
	(197.64,213.22) --
	(197.80,212.60) --
	(197.96,211.98) --
	(198.12,211.35) --
	(198.28,210.71) --
	(198.44,210.07) --
	(198.60,209.43) --
	(198.76,208.79) --
	(198.92,208.14) --
	(199.08,207.49) --
	(199.24,206.84) --
	(199.40,206.19) --
	(199.56,205.54) --
	(199.72,204.88) --
	(199.88,204.23) --
	(200.04,203.57) --
	(200.20,202.92) --
	(200.36,202.26) --
	(200.52,201.61) --
	(200.68,200.95) --
	(200.84,200.30) --
	(201.00,199.64) --
	(201.16,198.99) --
	(201.32,198.34) --
	(201.48,197.69) --
	(201.64,197.04) --
	(201.80,196.40) --
	(201.96,195.76) --
	(202.12,195.12) --
	(202.28,194.48) --
	(202.44,193.85) --
	(202.60,193.22) --
	(202.76,192.59) --
	(202.92,191.97) --
	(203.08,191.35) --
	(203.24,190.73) --
	(203.40,190.12) --
	(203.56,189.52) --
	(203.72,188.91) --
	(203.88,188.32) --
	(204.04,187.72) --
	(204.20,187.14) --
	(204.36,186.56) --
	(204.52,185.98) --
	(204.68,185.41) --
	(204.84,184.84) --
	(205.00,184.28) --
	(205.16,183.73) --
	(205.32,183.18) --
	(205.48,182.64) --
	(205.64,182.10) --
	(205.80,181.57) --
	(205.96,181.05) --
	(206.12,180.53) --
	(206.28,180.02) --
	(206.44,179.52) --
	(206.60,179.02) --
	(206.76,178.53) --
	(206.92,178.04) --
	(207.08,177.56) --
	(207.24,177.09) --
	(207.40,176.63) --
	(207.56,176.17) --
	(207.72,175.72) --
	(207.88,175.28) --
	(208.04,174.84) --
	(208.20,174.41) --
	(208.36,173.99) --
	(208.52,173.57) --
	(208.68,173.16) --
	(208.84,172.76) --
	(209.00,172.36) --
	(209.16,171.97) --
	(209.32,171.59) --
	(209.48,171.22) --
	(209.64,170.85) --
	(209.80,170.49) --
	(209.96,170.13) --
	(210.12,169.78) --
	(210.28,169.44) --
	(210.44,169.11) --
	(210.60,168.78) --
	(210.76,168.46) --
	(210.92,168.14) --
	(211.08,167.83) --
	(211.24,167.53) --
	(211.40,167.24) --
	(211.56,166.95) --
	(211.72,166.66) --
	(211.88,166.39) --
	(212.03,166.11) --
	(212.19,165.85) --
	(212.35,165.59) --
	(212.51,165.34) --
	(212.67,165.09) --
	(212.83,164.85) --
	(212.99,164.61) --
	(213.15,164.38) --
	(213.31,164.16) --
	(213.47,163.94) --
	(213.63,163.72) --
	(213.79,163.51) --
	(213.95,163.31) --
	(214.11,163.11) --
	(214.27,162.92) --
	(214.43,162.73) --
	(214.59,162.54) --
	(214.75,162.36) --
	(214.91,162.19) --
	(215.07,162.02) --
	(215.23,161.86) --
	(215.39,161.69) --
	(215.55,161.54) --
	(215.71,161.39) --
	(215.87,161.24) --
	(216.03,161.09) --
	(216.19,160.95) --
	(216.35,160.82) --
	(216.51,160.69) --
	(216.67,160.56) --
	(216.83,160.44) --
	(216.99,160.31) --
	(217.15,160.20) --
	(217.31,160.08) --
	(217.47,159.97) --
	(217.63,159.87) --
	(217.79,159.76) --
	(217.95,159.66) --
	(218.11,159.57) --
	(218.27,159.47) --
	(218.43,159.38) --
	(218.59,159.29) --
	(218.75,159.21) --
	(218.91,159.12) --
	(219.07,159.04) --
	(219.23,158.97) --
	(219.39,158.89) --
	(219.55,158.82) --
	(219.71,158.75) --
	(219.87,158.68) --
	(220.03,158.61) --
	(220.19,158.55) --
	(220.35,158.49) --
	(220.51,158.43) --
	(220.67,158.37) --
	(220.83,158.32) --
	(220.99,158.27) --
	(221.15,158.21) --
	(221.31,158.17) --
	(221.47,158.12) --
	(221.63,158.07) --
	(221.79,158.03) --
	(221.95,157.98) --
	(222.11,157.94) --
	(222.27,157.90) --
	(222.43,157.87) --
	(222.59,157.83) --
	(222.75,157.79) --
	(222.91,157.76) --
	(223.07,157.73) --
	(223.23,157.70) --
	(223.39,157.66) --
	(223.55,157.64) --
	(223.71,157.61) --
	(223.87,157.58) --
	(224.03,157.55) --
	(224.19,157.53) --
	(224.35,157.51) --
	(224.51,157.48) --
	(224.67,157.46) --
	(224.83,157.44) --
	(224.99,157.42) --
	(225.15,157.40) --
	(225.31,157.38) --
	(225.47,157.36) --
	(225.63,157.35) --
	(225.79,157.33) --
	(225.95,157.31) --
	(226.11,157.30) --
	(226.27,157.28) --
	(226.43,157.27) --
	(226.59,157.26) --
	(226.75,157.25) --
	(226.91,157.23) --
	(227.07,157.22) --
	(227.23,157.21) --
	(227.39,157.20) --
	(227.55,157.19) --
	(227.71,157.18) --
	(227.87,157.17) --
	(228.03,157.16) --
	(228.19,157.15) --
	(228.35,157.15) --
	(228.51,157.14) --
	(228.67,157.13) --
	(228.83,157.12) --
	(228.99,157.12) --
	(229.15,157.11) --
	(229.31,157.10) --
	(229.47,157.10) --
	(229.63,157.09) --
	(229.79,157.09) --
	(229.95,157.08) --
	(230.11,157.08) --
	(230.27,157.07) --
	(230.43,157.07) --
	(230.59,157.06) --
	(230.75,157.06) --
	(230.91,157.06) --
	(231.07,157.05) --
	(231.23,157.05) --
	(231.39,157.05) --
	(231.55,157.04) --
	(231.71,157.04) --
	(231.87,157.04) --
	(232.03,157.03) --
	(232.19,157.03);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (141.50,152.67) rectangle (236.51,247.67);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 1.3pt,line join=round] ( 50.55,240.92) -- ( 60.15,240.92);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{240,2,127}

\path[draw=drawColor,line width= 1.3pt,line join=round] ( 50.55,229.92) -- ( 60.15,229.92);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{191,91,23}

\path[draw=drawColor,line width= 1.3pt,line join=round] ( 50.55,218.92) -- ( 60.15,218.92);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 68.35,237.48) {$\normal(0, 1)$};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 68.35,226.48) {$\normal(0.3, 1)$};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 68.35,215.48) {$\normal(0, 0.7)$};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 30.56,200.17) {$p(\theta)$};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 1.3pt,line join=round] ( 43.82, 44.78) --
	( 43.98, 44.79) --
	( 44.14, 44.80) --
	( 44.30, 44.81) --
	( 44.46, 44.82) --
	( 44.62, 44.83) --
	( 44.78, 44.84) --
	( 44.94, 44.85) --
	( 45.10, 44.86) --
	( 45.26, 44.87) --
	( 45.42, 44.88) --
	( 45.58, 44.89) --
	( 45.74, 44.91) --
	( 45.90, 44.92) --
	( 46.06, 44.93) --
	( 46.22, 44.94) --
	( 46.38, 44.96) --
	( 46.54, 44.97) --
	( 46.70, 44.99) --
	( 46.86, 45.00) --
	( 47.02, 45.02) --
	( 47.18, 45.03) --
	( 47.34, 45.05) --
	( 47.50, 45.06) --
	( 47.66, 45.08) --
	( 47.82, 45.10) --
	( 47.98, 45.11) --
	( 48.14, 45.13) --
	( 48.30, 45.15) --
	( 48.46, 45.17) --
	( 48.62, 45.19) --
	( 48.78, 45.21) --
	( 48.94, 45.23) --
	( 49.10, 45.25) --
	( 49.26, 45.27) --
	( 49.42, 45.29) --
	( 49.58, 45.31) --
	( 49.74, 45.34) --
	( 49.90, 45.36) --
	( 50.06, 45.38) --
	( 50.22, 45.41) --
	( 50.38, 45.43) --
	( 50.54, 45.46) --
	( 50.70, 45.48) --
	( 50.86, 45.51) --
	( 51.02, 45.54) --
	( 51.18, 45.56) --
	( 51.34, 45.59) --
	( 51.50, 45.62) --
	( 51.65, 45.65) --
	( 51.81, 45.68) --
	( 51.97, 45.71) --
	( 52.13, 45.74) --
	( 52.29, 45.78) --
	( 52.45, 45.81) --
	( 52.61, 45.84) --
	( 52.77, 45.88) --
	( 52.93, 45.91) --
	( 53.09, 45.95) --
	( 53.25, 45.99) --
	( 53.41, 46.02) --
	( 53.57, 46.06) --
	( 53.73, 46.10) --
	( 53.89, 46.14) --
	( 54.05, 46.18) --
	( 54.21, 46.22) --
	( 54.37, 46.27) --
	( 54.53, 46.31) --
	( 54.69, 46.35) --
	( 54.85, 46.40) --
	( 55.01, 46.44) --
	( 55.17, 46.49) --
	( 55.33, 46.54) --
	( 55.49, 46.59) --
	( 55.65, 46.64) --
	( 55.81, 46.69) --
	( 55.97, 46.74) --
	( 56.13, 46.79) --
	( 56.29, 46.85) --
	( 56.45, 46.90) --
	( 56.61, 46.96) --
	( 56.77, 47.02) --
	( 56.93, 47.08) --
	( 57.09, 47.14) --
	( 57.25, 47.20) --
	( 57.41, 47.26) --
	( 57.57, 47.32) --
	( 57.73, 47.38) --
	( 57.89, 47.45) --
	( 58.05, 47.52) --
	( 58.21, 47.58) --
	( 58.37, 47.65) --
	( 58.53, 47.72) --
	( 58.69, 47.79) --
	( 58.85, 47.87) --
	( 59.01, 47.94) --
	( 59.17, 48.02) --
	( 59.33, 48.09) --
	( 59.49, 48.17) --
	( 59.65, 48.25) --
	( 59.81, 48.33) --
	( 59.97, 48.41) --
	( 60.13, 48.49) --
	( 60.29, 48.58) --
	( 60.45, 48.67) --
	( 60.61, 48.75) --
	( 60.77, 48.84) --
	( 60.93, 48.93) --
	( 61.09, 49.02) --
	( 61.25, 49.12) --
	( 61.41, 49.21) --
	( 61.57, 49.31) --
	( 61.73, 49.41) --
	( 61.89, 49.51) --
	( 62.05, 49.61) --
	( 62.21, 49.71) --
	( 62.37, 49.82) --
	( 62.53, 49.92) --
	( 62.69, 50.03) --
	( 62.85, 50.14) --
	( 63.01, 50.25) --
	( 63.17, 50.36) --
	( 63.33, 50.48) --
	( 63.49, 50.59) --
	( 63.65, 50.71) --
	( 63.81, 50.83) --
	( 63.97, 50.95) --
	( 64.13, 51.08) --
	( 64.29, 51.20) --
	( 64.45, 51.33) --
	( 64.61, 51.46) --
	( 64.77, 51.59) --
	( 64.93, 51.72) --
	( 65.09, 51.85) --
	( 65.25, 51.99) --
	( 65.41, 52.12) --
	( 65.57, 52.26) --
	( 65.73, 52.41) --
	( 65.89, 52.55) --
	( 66.05, 52.69) --
	( 66.21, 52.84) --
	( 66.37, 52.99) --
	( 66.53, 53.14) --
	( 66.69, 53.29) --
	( 66.85, 53.45) --
	( 67.01, 53.61) --
	( 67.17, 53.76) --
	( 67.33, 53.92) --
	( 67.49, 54.09) --
	( 67.65, 54.25) --
	( 67.81, 54.42) --
	( 67.97, 54.59) --
	( 68.13, 54.76) --
	( 68.29, 54.93) --
	( 68.45, 55.11) --
	( 68.61, 55.28) --
	( 68.77, 55.46) --
	( 68.93, 55.64) --
	( 69.09, 55.83) --
	( 69.25, 56.01) --
	( 69.41, 56.20) --
	( 69.57, 56.39) --
	( 69.73, 56.58) --
	( 69.89, 56.77) --
	( 70.05, 56.97) --
	( 70.21, 57.16) --
	( 70.37, 57.36) --
	( 70.53, 57.57) --
	( 70.69, 57.77) --
	( 70.85, 57.98) --
	( 71.01, 58.18) --
	( 71.17, 58.39) --
	( 71.33, 58.61) --
	( 71.49, 58.82) --
	( 71.65, 59.04) --
	( 71.81, 59.25) --
	( 71.97, 59.48) --
	( 72.13, 59.70) --
	( 72.29, 59.92) --
	( 72.45, 60.15) --
	( 72.61, 60.38) --
	( 72.77, 60.61) --
	( 72.93, 60.84) --
	( 73.09, 61.08) --
	( 73.25, 61.31) --
	( 73.41, 61.55) --
	( 73.57, 61.79) --
	( 73.73, 62.04) --
	( 73.89, 62.28) --
	( 74.05, 62.53) --
	( 74.21, 62.78) --
	( 74.37, 63.03) --
	( 74.53, 63.28) --
	( 74.69, 63.54) --
	( 74.85, 63.80) --
	( 75.01, 64.05) --
	( 75.17, 64.32) --
	( 75.33, 64.58) --
	( 75.49, 64.84) --
	( 75.65, 65.11) --
	( 75.81, 65.38) --
	( 75.97, 65.65) --
	( 76.13, 65.92) --
	( 76.29, 66.20) --
	( 76.45, 66.47) --
	( 76.61, 66.75) --
	( 76.77, 67.03) --
	( 76.93, 67.31) --
	( 77.09, 67.60) --
	( 77.24, 67.88) --
	( 77.40, 68.17) --
	( 77.56, 68.46) --
	( 77.72, 68.75) --
	( 77.88, 69.04) --
	( 78.04, 69.33) --
	( 78.20, 69.63) --
	( 78.36, 69.93) --
	( 78.52, 70.22) --
	( 78.68, 70.52) --
	( 78.84, 70.83) --
	( 79.00, 71.13) --
	( 79.16, 71.43) --
	( 79.32, 71.74) --
	( 79.48, 72.05) --
	( 79.64, 72.36) --
	( 79.80, 72.67) --
	( 79.96, 72.98) --
	( 80.12, 73.29) --
	( 80.28, 73.61) --
	( 80.44, 73.93) --
	( 80.60, 74.24) --
	( 80.76, 74.56) --
	( 80.92, 74.88) --
	( 81.08, 75.20) --
	( 81.24, 75.53) --
	( 81.40, 75.85) --
	( 81.56, 76.17) --
	( 81.72, 76.50) --
	( 81.88, 76.83) --
	( 82.04, 77.15) --
	( 82.20, 77.48) --
	( 82.36, 77.81) --
	( 82.52, 78.14) --
	( 82.68, 78.48) --
	( 82.84, 78.81) --
	( 83.00, 79.14) --
	( 83.16, 79.48) --
	( 83.32, 79.81) --
	( 83.48, 80.15) --
	( 83.64, 80.48) --
	( 83.80, 80.82) --
	( 83.96, 81.16) --
	( 84.12, 81.50) --
	( 84.28, 81.84) --
	( 84.44, 82.18) --
	( 84.60, 82.52) --
	( 84.76, 82.86) --
	( 84.92, 83.20) --
	( 85.08, 83.54) --
	( 85.24, 83.88) --
	( 85.40, 84.23) --
	( 85.56, 84.57) --
	( 85.72, 84.91) --
	( 85.88, 85.26) --
	( 86.04, 85.60) --
	( 86.20, 85.95) --
	( 86.36, 86.29) --
	( 86.52, 86.63) --
	( 86.68, 86.98) --
	( 86.84, 87.32) --
	( 87.00, 87.67) --
	( 87.16, 88.01) --
	( 87.32, 88.36) --
	( 87.48, 88.70) --
	( 87.64, 89.05) --
	( 87.80, 89.39) --
	( 87.96, 89.73) --
	( 88.12, 90.08) --
	( 88.28, 90.42) --
	( 88.44, 90.76) --
	( 88.60, 91.11) --
	( 88.76, 91.45) --
	( 88.92, 91.79) --
	( 89.08, 92.13) --
	( 89.24, 92.48) --
	( 89.40, 92.82) --
	( 89.56, 93.16) --
	( 89.72, 93.50) --
	( 89.88, 93.84) --
	( 90.04, 94.18) --
	( 90.20, 94.51) --
	( 90.36, 94.85) --
	( 90.52, 95.19) --
	( 90.68, 95.52) --
	( 90.84, 95.86) --
	( 91.00, 96.19) --
	( 91.16, 96.53) --
	( 91.32, 96.86) --
	( 91.48, 97.19) --
	( 91.64, 97.52) --
	( 91.80, 97.85) --
	( 91.96, 98.18) --
	( 92.12, 98.51) --
	( 92.28, 98.84) --
	( 92.44, 99.16) --
	( 92.60, 99.49) --
	( 92.76, 99.81) --
	( 92.92,100.13) --
	( 93.08,100.45) --
	( 93.24,100.77) --
	( 93.40,101.09) --
	( 93.56,101.41) --
	( 93.72,101.73) --
	( 93.88,102.04) --
	( 94.04,102.35) --
	( 94.20,102.67) --
	( 94.36,102.98) --
	( 94.52,103.29) --
	( 94.68,103.59) --
	( 94.84,103.90) --
	( 95.00,104.21) --
	( 95.16,104.51) --
	( 95.32,104.81) --
	( 95.48,105.11) --
	( 95.64,105.41) --
	( 95.80,105.71) --
	( 95.96,106.00) --
	( 96.12,106.30) --
	( 96.28,106.59) --
	( 96.44,106.88) --
	( 96.60,107.17) --
	( 96.76,107.45) --
	( 96.92,107.74) --
	( 97.08,108.02) --
	( 97.24,108.30) --
	( 97.40,108.58) --
	( 97.56,108.86) --
	( 97.72,109.14) --
	( 97.88,109.41) --
	( 98.04,109.69) --
	( 98.20,109.96) --
	( 98.36,110.22) --
	( 98.52,110.49) --
	( 98.68,110.76) --
	( 98.84,111.02) --
	( 99.00,111.28) --
	( 99.16,111.54) --
	( 99.32,111.80) --
	( 99.48,112.05) --
	( 99.64,112.31) --
	( 99.80,112.56) --
	( 99.96,112.81) --
	(100.12,113.05) --
	(100.28,113.30) --
	(100.44,113.54) --
	(100.60,113.78) --
	(100.76,114.02) --
	(100.92,114.26) --
	(101.08,114.49) --
	(101.24,114.73) --
	(101.40,114.96) --
	(101.56,115.19) --
	(101.72,115.41) --
	(101.88,115.64) --
	(102.04,115.86) --
	(102.20,116.08) --
	(102.36,116.30) --
	(102.52,116.52) --
	(102.68,116.73) --
	(102.83,116.94) --
	(102.99,117.15) --
	(103.15,117.36) --
	(103.31,117.57) --
	(103.47,117.77) --
	(103.63,117.97) --
	(103.79,118.17) --
	(103.95,118.37) --
	(104.11,118.56) --
	(104.27,118.76) --
	(104.43,118.95) --
	(104.59,119.14) --
	(104.75,119.32) --
	(104.91,119.51) --
	(105.07,119.69) --
	(105.23,119.87) --
	(105.39,120.05) --
	(105.55,120.23) --
	(105.71,120.40) --
	(105.87,120.58) --
	(106.03,120.75) --
	(106.19,120.92) --
	(106.35,121.08) --
	(106.51,121.25) --
	(106.67,121.41) --
	(106.83,121.57) --
	(106.99,121.73) --
	(107.15,121.89) --
	(107.31,122.04) --
	(107.47,122.19) --
	(107.63,122.35) --
	(107.79,122.49) --
	(107.95,122.64) --
	(108.11,122.79) --
	(108.27,122.93) --
	(108.43,123.07) --
	(108.59,123.21) --
	(108.75,123.35) --
	(108.91,123.48) --
	(109.07,123.62) --
	(109.23,123.75) --
	(109.39,123.88) --
	(109.55,124.01) --
	(109.71,124.14) --
	(109.87,124.26) --
	(110.03,124.38) --
	(110.19,124.50) --
	(110.35,124.62) --
	(110.51,124.74) --
	(110.67,124.86) --
	(110.83,124.97) --
	(110.99,125.09) --
	(111.15,125.20) --
	(111.31,125.31) --
	(111.47,125.41) --
	(111.63,125.52) --
	(111.79,125.62) --
	(111.95,125.73) --
	(112.11,125.83) --
	(112.27,125.93) --
	(112.43,126.03) --
	(112.59,126.12) --
	(112.75,126.22) --
	(112.91,126.31) --
	(113.07,126.40) --
	(113.23,126.49) --
	(113.39,126.58) --
	(113.55,126.67) --
	(113.71,126.76) --
	(113.87,126.84) --
	(114.03,126.92) --
	(114.19,127.01) --
	(114.35,127.09) --
	(114.51,127.17) --
	(114.67,127.24) --
	(114.83,127.32) --
	(114.99,127.40) --
	(115.15,127.47) --
	(115.31,127.54) --
	(115.47,127.61) --
	(115.63,127.68) --
	(115.79,127.75) --
	(115.95,127.82) --
	(116.11,127.89) --
	(116.27,127.95) --
	(116.43,128.02) --
	(116.59,128.08) --
	(116.75,128.14) --
	(116.91,128.20) --
	(117.07,128.26) --
	(117.23,128.32) --
	(117.39,128.38) --
	(117.55,128.43) --
	(117.71,128.49) --
	(117.87,128.54) --
	(118.03,128.59) --
	(118.19,128.65) --
	(118.35,128.70) --
	(118.51,128.75) --
	(118.67,128.80) --
	(118.83,128.84) --
	(118.99,128.89) --
	(119.15,128.94) --
	(119.31,128.98) --
	(119.47,129.03) --
	(119.63,129.07) --
	(119.79,129.11) --
	(119.95,129.15) --
	(120.11,129.20) --
	(120.27,129.24) --
	(120.43,129.27) --
	(120.59,129.31) --
	(120.75,129.35) --
	(120.91,129.39) --
	(121.07,129.42) --
	(121.23,129.46) --
	(121.39,129.49) --
	(121.55,129.53) --
	(121.71,129.56) --
	(121.87,129.59) --
	(122.03,129.62) --
	(122.19,129.65) --
	(122.35,129.69) --
	(122.51,129.71) --
	(122.67,129.74) --
	(122.83,129.77) --
	(122.99,129.80) --
	(123.15,129.83) --
	(123.31,129.85) --
	(123.47,129.88) --
	(123.63,129.90) --
	(123.79,129.93) --
	(123.95,129.95) --
	(124.11,129.98) --
	(124.27,130.00) --
	(124.43,130.02) --
	(124.59,130.05) --
	(124.75,130.07) --
	(124.91,130.09) --
	(125.07,130.11) --
	(125.23,130.13) --
	(125.39,130.15) --
	(125.55,130.17) --
	(125.71,130.19) --
	(125.87,130.20) --
	(126.03,130.22) --
	(126.19,130.24) --
	(126.35,130.26) --
	(126.51,130.27) --
	(126.67,130.29) --
	(126.83,130.30) --
	(126.99,130.32) --
	(127.15,130.33) --
	(127.31,130.35) --
	(127.47,130.36) --
	(127.63,130.38) --
	(127.79,130.39) --
	(127.95,130.40) --
	(128.11,130.42) --
	(128.27,130.43) --
	(128.42,130.44) --
	(128.58,130.45) --
	(128.74,130.46) --
	(128.90,130.48) --
	(129.06,130.49) --
	(129.22,130.50) --
	(129.38,130.51) --
	(129.54,130.52) --
	(129.70,130.53) --
	(129.86,130.54) --
	(130.02,130.55) --
	(130.18,130.56);
\definecolor{drawColor}{RGB}{240,2,127}

\path[draw=drawColor,line width= 1.3pt,line join=round] ( 43.82, 44.60) --
	( 43.98, 44.60) --
	( 44.14, 44.60) --
	( 44.30, 44.61) --
	( 44.46, 44.61) --
	( 44.62, 44.62) --
	( 44.78, 44.62) --
	( 44.94, 44.63) --
	( 45.10, 44.63) --
	( 45.26, 44.64) --
	( 45.42, 44.64) --
	( 45.58, 44.65) --
	( 45.74, 44.65) --
	( 45.90, 44.66) --
	( 46.06, 44.66) --
	( 46.22, 44.67) --
	( 46.38, 44.67) --
	( 46.54, 44.68) --
	( 46.70, 44.69) --
	( 46.86, 44.69) --
	( 47.02, 44.70) --
	( 47.18, 44.71) --
	( 47.34, 44.71) --
	( 47.50, 44.72) --
	( 47.66, 44.73) --
	( 47.82, 44.74) --
	( 47.98, 44.75) --
	( 48.14, 44.75) --
	( 48.30, 44.76) --
	( 48.46, 44.77) --
	( 48.62, 44.78) --
	( 48.78, 44.79) --
	( 48.94, 44.80) --
	( 49.10, 44.81) --
	( 49.26, 44.82) --
	( 49.42, 44.83) --
	( 49.58, 44.84) --
	( 49.74, 44.85) --
	( 49.90, 44.86) --
	( 50.06, 44.87) --
	( 50.22, 44.88) --
	( 50.38, 44.89) --
	( 50.54, 44.91) --
	( 50.70, 44.92) --
	( 50.86, 44.93) --
	( 51.02, 44.94) --
	( 51.18, 44.96) --
	( 51.34, 44.97) --
	( 51.50, 44.99) --
	( 51.65, 45.00) --
	( 51.81, 45.02) --
	( 51.97, 45.03) --
	( 52.13, 45.05) --
	( 52.29, 45.06) --
	( 52.45, 45.08) --
	( 52.61, 45.10) --
	( 52.77, 45.11) --
	( 52.93, 45.13) --
	( 53.09, 45.15) --
	( 53.25, 45.17) --
	( 53.41, 45.19) --
	( 53.57, 45.21) --
	( 53.73, 45.23) --
	( 53.89, 45.25) --
	( 54.05, 45.27) --
	( 54.21, 45.29) --
	( 54.37, 45.31) --
	( 54.53, 45.34) --
	( 54.69, 45.36) --
	( 54.85, 45.38) --
	( 55.01, 45.41) --
	( 55.17, 45.43) --
	( 55.33, 45.46) --
	( 55.49, 45.48) --
	( 55.65, 45.51) --
	( 55.81, 45.54) --
	( 55.97, 45.56) --
	( 56.13, 45.59) --
	( 56.29, 45.62) --
	( 56.45, 45.65) --
	( 56.61, 45.68) --
	( 56.77, 45.71) --
	( 56.93, 45.74) --
	( 57.09, 45.78) --
	( 57.25, 45.81) --
	( 57.41, 45.84) --
	( 57.57, 45.88) --
	( 57.73, 45.91) --
	( 57.89, 45.95) --
	( 58.05, 45.99) --
	( 58.21, 46.02) --
	( 58.37, 46.06) --
	( 58.53, 46.10) --
	( 58.69, 46.14) --
	( 58.85, 46.18) --
	( 59.01, 46.22) --
	( 59.17, 46.27) --
	( 59.33, 46.31) --
	( 59.49, 46.35) --
	( 59.65, 46.40) --
	( 59.81, 46.44) --
	( 59.97, 46.49) --
	( 60.13, 46.54) --
	( 60.29, 46.59) --
	( 60.45, 46.64) --
	( 60.61, 46.69) --
	( 60.77, 46.74) --
	( 60.93, 46.79) --
	( 61.09, 46.85) --
	( 61.25, 46.90) --
	( 61.41, 46.96) --
	( 61.57, 47.02) --
	( 61.73, 47.08) --
	( 61.89, 47.14) --
	( 62.05, 47.20) --
	( 62.21, 47.26) --
	( 62.37, 47.32) --
	( 62.53, 47.38) --
	( 62.69, 47.45) --
	( 62.85, 47.52) --
	( 63.01, 47.58) --
	( 63.17, 47.65) --
	( 63.33, 47.72) --
	( 63.49, 47.79) --
	( 63.65, 47.87) --
	( 63.81, 47.94) --
	( 63.97, 48.02) --
	( 64.13, 48.09) --
	( 64.29, 48.17) --
	( 64.45, 48.25) --
	( 64.61, 48.33) --
	( 64.77, 48.41) --
	( 64.93, 48.49) --
	( 65.09, 48.58) --
	( 65.25, 48.67) --
	( 65.41, 48.75) --
	( 65.57, 48.84) --
	( 65.73, 48.93) --
	( 65.89, 49.02) --
	( 66.05, 49.12) --
	( 66.21, 49.21) --
	( 66.37, 49.31) --
	( 66.53, 49.41) --
	( 66.69, 49.51) --
	( 66.85, 49.61) --
	( 67.01, 49.71) --
	( 67.17, 49.82) --
	( 67.33, 49.92) --
	( 67.49, 50.03) --
	( 67.65, 50.14) --
	( 67.81, 50.25) --
	( 67.97, 50.36) --
	( 68.13, 50.48) --
	( 68.29, 50.59) --
	( 68.45, 50.71) --
	( 68.61, 50.83) --
	( 68.77, 50.95) --
	( 68.93, 51.08) --
	( 69.09, 51.20) --
	( 69.25, 51.33) --
	( 69.41, 51.46) --
	( 69.57, 51.59) --
	( 69.73, 51.72) --
	( 69.89, 51.85) --
	( 70.05, 51.99) --
	( 70.21, 52.12) --
	( 70.37, 52.26) --
	( 70.53, 52.41) --
	( 70.69, 52.55) --
	( 70.85, 52.69) --
	( 71.01, 52.84) --
	( 71.17, 52.99) --
	( 71.33, 53.14) --
	( 71.49, 53.29) --
	( 71.65, 53.45) --
	( 71.81, 53.61) --
	( 71.97, 53.76) --
	( 72.13, 53.92) --
	( 72.29, 54.09) --
	( 72.45, 54.25) --
	( 72.61, 54.42) --
	( 72.77, 54.59) --
	( 72.93, 54.76) --
	( 73.09, 54.93) --
	( 73.25, 55.11) --
	( 73.41, 55.28) --
	( 73.57, 55.46) --
	( 73.73, 55.64) --
	( 73.89, 55.83) --
	( 74.05, 56.01) --
	( 74.21, 56.20) --
	( 74.37, 56.39) --
	( 74.53, 56.58) --
	( 74.69, 56.77) --
	( 74.85, 56.97) --
	( 75.01, 57.16) --
	( 75.17, 57.36) --
	( 75.33, 57.57) --
	( 75.49, 57.77) --
	( 75.65, 57.98) --
	( 75.81, 58.18) --
	( 75.97, 58.39) --
	( 76.13, 58.61) --
	( 76.29, 58.82) --
	( 76.45, 59.04) --
	( 76.61, 59.25) --
	( 76.77, 59.48) --
	( 76.93, 59.70) --
	( 77.09, 59.92) --
	( 77.24, 60.15) --
	( 77.40, 60.38) --
	( 77.56, 60.61) --
	( 77.72, 60.84) --
	( 77.88, 61.08) --
	( 78.04, 61.31) --
	( 78.20, 61.55) --
	( 78.36, 61.79) --
	( 78.52, 62.04) --
	( 78.68, 62.28) --
	( 78.84, 62.53) --
	( 79.00, 62.78) --
	( 79.16, 63.03) --
	( 79.32, 63.28) --
	( 79.48, 63.54) --
	( 79.64, 63.80) --
	( 79.80, 64.05) --
	( 79.96, 64.32) --
	( 80.12, 64.58) --
	( 80.28, 64.84) --
	( 80.44, 65.11) --
	( 80.60, 65.38) --
	( 80.76, 65.65) --
	( 80.92, 65.92) --
	( 81.08, 66.20) --
	( 81.24, 66.47) --
	( 81.40, 66.75) --
	( 81.56, 67.03) --
	( 81.72, 67.31) --
	( 81.88, 67.60) --
	( 82.04, 67.88) --
	( 82.20, 68.17) --
	( 82.36, 68.46) --
	( 82.52, 68.75) --
	( 82.68, 69.04) --
	( 82.84, 69.33) --
	( 83.00, 69.63) --
	( 83.16, 69.93) --
	( 83.32, 70.22) --
	( 83.48, 70.52) --
	( 83.64, 70.83) --
	( 83.80, 71.13) --
	( 83.96, 71.43) --
	( 84.12, 71.74) --
	( 84.28, 72.05) --
	( 84.44, 72.36) --
	( 84.60, 72.67) --
	( 84.76, 72.98) --
	( 84.92, 73.29) --
	( 85.08, 73.61) --
	( 85.24, 73.93) --
	( 85.40, 74.24) --
	( 85.56, 74.56) --
	( 85.72, 74.88) --
	( 85.88, 75.20) --
	( 86.04, 75.53) --
	( 86.20, 75.85) --
	( 86.36, 76.17) --
	( 86.52, 76.50) --
	( 86.68, 76.83) --
	( 86.84, 77.15) --
	( 87.00, 77.48) --
	( 87.16, 77.81) --
	( 87.32, 78.14) --
	( 87.48, 78.48) --
	( 87.64, 78.81) --
	( 87.80, 79.14) --
	( 87.96, 79.48) --
	( 88.12, 79.81) --
	( 88.28, 80.15) --
	( 88.44, 80.48) --
	( 88.60, 80.82) --
	( 88.76, 81.16) --
	( 88.92, 81.50) --
	( 89.08, 81.84) --
	( 89.24, 82.18) --
	( 89.40, 82.52) --
	( 89.56, 82.86) --
	( 89.72, 83.20) --
	( 89.88, 83.54) --
	( 90.04, 83.88) --
	( 90.20, 84.23) --
	( 90.36, 84.57) --
	( 90.52, 84.91) --
	( 90.68, 85.26) --
	( 90.84, 85.60) --
	( 91.00, 85.95) --
	( 91.16, 86.29) --
	( 91.32, 86.63) --
	( 91.48, 86.98) --
	( 91.64, 87.32) --
	( 91.80, 87.67) --
	( 91.96, 88.01) --
	( 92.12, 88.36) --
	( 92.28, 88.70) --
	( 92.44, 89.05) --
	( 92.60, 89.39) --
	( 92.76, 89.73) --
	( 92.92, 90.08) --
	( 93.08, 90.42) --
	( 93.24, 90.76) --
	( 93.40, 91.11) --
	( 93.56, 91.45) --
	( 93.72, 91.79) --
	( 93.88, 92.13) --
	( 94.04, 92.48) --
	( 94.20, 92.82) --
	( 94.36, 93.16) --
	( 94.52, 93.50) --
	( 94.68, 93.84) --
	( 94.84, 94.18) --
	( 95.00, 94.51) --
	( 95.16, 94.85) --
	( 95.32, 95.19) --
	( 95.48, 95.52) --
	( 95.64, 95.86) --
	( 95.80, 96.19) --
	( 95.96, 96.53) --
	( 96.12, 96.86) --
	( 96.28, 97.19) --
	( 96.44, 97.52) --
	( 96.60, 97.85) --
	( 96.76, 98.18) --
	( 96.92, 98.51) --
	( 97.08, 98.84) --
	( 97.24, 99.16) --
	( 97.40, 99.49) --
	( 97.56, 99.81) --
	( 97.72,100.13) --
	( 97.88,100.45) --
	( 98.04,100.77) --
	( 98.20,101.09) --
	( 98.36,101.41) --
	( 98.52,101.73) --
	( 98.68,102.04) --
	( 98.84,102.35) --
	( 99.00,102.67) --
	( 99.16,102.98) --
	( 99.32,103.29) --
	( 99.48,103.59) --
	( 99.64,103.90) --
	( 99.80,104.21) --
	( 99.96,104.51) --
	(100.12,104.81) --
	(100.28,105.11) --
	(100.44,105.41) --
	(100.60,105.71) --
	(100.76,106.00) --
	(100.92,106.30) --
	(101.08,106.59) --
	(101.24,106.88) --
	(101.40,107.17) --
	(101.56,107.45) --
	(101.72,107.74) --
	(101.88,108.02) --
	(102.04,108.30) --
	(102.20,108.58) --
	(102.36,108.86) --
	(102.52,109.14) --
	(102.68,109.41) --
	(102.83,109.69) --
	(102.99,109.96) --
	(103.15,110.22) --
	(103.31,110.49) --
	(103.47,110.76) --
	(103.63,111.02) --
	(103.79,111.28) --
	(103.95,111.54) --
	(104.11,111.80) --
	(104.27,112.05) --
	(104.43,112.31) --
	(104.59,112.56) --
	(104.75,112.81) --
	(104.91,113.05) --
	(105.07,113.30) --
	(105.23,113.54) --
	(105.39,113.78) --
	(105.55,114.02) --
	(105.71,114.26) --
	(105.87,114.49) --
	(106.03,114.73) --
	(106.19,114.96) --
	(106.35,115.19) --
	(106.51,115.41) --
	(106.67,115.64) --
	(106.83,115.86) --
	(106.99,116.08) --
	(107.15,116.30) --
	(107.31,116.52) --
	(107.47,116.73) --
	(107.63,116.94) --
	(107.79,117.15) --
	(107.95,117.36) --
	(108.11,117.57) --
	(108.27,117.77) --
	(108.43,117.97) --
	(108.59,118.17) --
	(108.75,118.37) --
	(108.91,118.56) --
	(109.07,118.76) --
	(109.23,118.95) --
	(109.39,119.14) --
	(109.55,119.32) --
	(109.71,119.51) --
	(109.87,119.69) --
	(110.03,119.87) --
	(110.19,120.05) --
	(110.35,120.23) --
	(110.51,120.40) --
	(110.67,120.58) --
	(110.83,120.75) --
	(110.99,120.92) --
	(111.15,121.08) --
	(111.31,121.25) --
	(111.47,121.41) --
	(111.63,121.57) --
	(111.79,121.73) --
	(111.95,121.89) --
	(112.11,122.04) --
	(112.27,122.19) --
	(112.43,122.35) --
	(112.59,122.49) --
	(112.75,122.64) --
	(112.91,122.79) --
	(113.07,122.93) --
	(113.23,123.07) --
	(113.39,123.21) --
	(113.55,123.35) --
	(113.71,123.48) --
	(113.87,123.62) --
	(114.03,123.75) --
	(114.19,123.88) --
	(114.35,124.01) --
	(114.51,124.14) --
	(114.67,124.26) --
	(114.83,124.38) --
	(114.99,124.50) --
	(115.15,124.62) --
	(115.31,124.74) --
	(115.47,124.86) --
	(115.63,124.97) --
	(115.79,125.09) --
	(115.95,125.20) --
	(116.11,125.31) --
	(116.27,125.41) --
	(116.43,125.52) --
	(116.59,125.62) --
	(116.75,125.73) --
	(116.91,125.83) --
	(117.07,125.93) --
	(117.23,126.03) --
	(117.39,126.12) --
	(117.55,126.22) --
	(117.71,126.31) --
	(117.87,126.40) --
	(118.03,126.49) --
	(118.19,126.58) --
	(118.35,126.67) --
	(118.51,126.76) --
	(118.67,126.84) --
	(118.83,126.92) --
	(118.99,127.01) --
	(119.15,127.09) --
	(119.31,127.17) --
	(119.47,127.24) --
	(119.63,127.32) --
	(119.79,127.40) --
	(119.95,127.47) --
	(120.11,127.54) --
	(120.27,127.61) --
	(120.43,127.68) --
	(120.59,127.75) --
	(120.75,127.82) --
	(120.91,127.89) --
	(121.07,127.95) --
	(121.23,128.02) --
	(121.39,128.08) --
	(121.55,128.14) --
	(121.71,128.20) --
	(121.87,128.26) --
	(122.03,128.32) --
	(122.19,128.38) --
	(122.35,128.43) --
	(122.51,128.49) --
	(122.67,128.54) --
	(122.83,128.59) --
	(122.99,128.65) --
	(123.15,128.70) --
	(123.31,128.75) --
	(123.47,128.80) --
	(123.63,128.84) --
	(123.79,128.89) --
	(123.95,128.94) --
	(124.11,128.98) --
	(124.27,129.03) --
	(124.43,129.07) --
	(124.59,129.11) --
	(124.75,129.15) --
	(124.91,129.20) --
	(125.07,129.24) --
	(125.23,129.27) --
	(125.39,129.31) --
	(125.55,129.35) --
	(125.71,129.39) --
	(125.87,129.42) --
	(126.03,129.46) --
	(126.19,129.49) --
	(126.35,129.53) --
	(126.51,129.56) --
	(126.67,129.59) --
	(126.83,129.62) --
	(126.99,129.65) --
	(127.15,129.69) --
	(127.31,129.71) --
	(127.47,129.74) --
	(127.63,129.77) --
	(127.79,129.80) --
	(127.95,129.83) --
	(128.11,129.85) --
	(128.27,129.88) --
	(128.42,129.90) --
	(128.58,129.93) --
	(128.74,129.95) --
	(128.90,129.98) --
	(129.06,130.00) --
	(129.22,130.02) --
	(129.38,130.05) --
	(129.54,130.07) --
	(129.70,130.09) --
	(129.86,130.11) --
	(130.02,130.13) --
	(130.18,130.15);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 39.50, 40.17) rectangle (134.50,135.17);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 1.3pt,line join=round] (145.82, 44.78) --
	(145.98, 44.79) --
	(146.14, 44.80) --
	(146.30, 44.81) --
	(146.46, 44.82) --
	(146.62, 44.83) --
	(146.78, 44.84) --
	(146.94, 44.85) --
	(147.10, 44.86) --
	(147.26, 44.87) --
	(147.42, 44.88) --
	(147.58, 44.89) --
	(147.74, 44.91) --
	(147.90, 44.92) --
	(148.06, 44.93) --
	(148.22, 44.94) --
	(148.38, 44.96) --
	(148.54, 44.97) --
	(148.70, 44.99) --
	(148.86, 45.00) --
	(149.02, 45.02) --
	(149.18, 45.03) --
	(149.34, 45.05) --
	(149.50, 45.06) --
	(149.66, 45.08) --
	(149.82, 45.10) --
	(149.98, 45.11) --
	(150.14, 45.13) --
	(150.30, 45.15) --
	(150.46, 45.17) --
	(150.62, 45.19) --
	(150.78, 45.21) --
	(150.94, 45.23) --
	(151.10, 45.25) --
	(151.26, 45.27) --
	(151.42, 45.29) --
	(151.58, 45.31) --
	(151.74, 45.34) --
	(151.90, 45.36) --
	(152.06, 45.38) --
	(152.22, 45.41) --
	(152.38, 45.43) --
	(152.54, 45.46) --
	(152.70, 45.48) --
	(152.86, 45.51) --
	(153.02, 45.54) --
	(153.18, 45.56) --
	(153.34, 45.59) --
	(153.50, 45.62) --
	(153.66, 45.65) --
	(153.82, 45.68) --
	(153.98, 45.71) --
	(154.14, 45.74) --
	(154.30, 45.78) --
	(154.46, 45.81) --
	(154.62, 45.84) --
	(154.78, 45.88) --
	(154.94, 45.91) --
	(155.10, 45.95) --
	(155.26, 45.99) --
	(155.42, 46.02) --
	(155.58, 46.06) --
	(155.74, 46.10) --
	(155.90, 46.14) --
	(156.06, 46.18) --
	(156.22, 46.22) --
	(156.38, 46.27) --
	(156.54, 46.31) --
	(156.70, 46.35) --
	(156.86, 46.40) --
	(157.02, 46.44) --
	(157.18, 46.49) --
	(157.34, 46.54) --
	(157.50, 46.59) --
	(157.66, 46.64) --
	(157.82, 46.69) --
	(157.98, 46.74) --
	(158.14, 46.79) --
	(158.30, 46.85) --
	(158.46, 46.90) --
	(158.62, 46.96) --
	(158.78, 47.02) --
	(158.94, 47.08) --
	(159.10, 47.14) --
	(159.26, 47.20) --
	(159.42, 47.26) --
	(159.58, 47.32) --
	(159.74, 47.38) --
	(159.90, 47.45) --
	(160.06, 47.52) --
	(160.22, 47.58) --
	(160.38, 47.65) --
	(160.54, 47.72) --
	(160.70, 47.79) --
	(160.86, 47.87) --
	(161.01, 47.94) --
	(161.17, 48.02) --
	(161.33, 48.09) --
	(161.49, 48.17) --
	(161.65, 48.25) --
	(161.81, 48.33) --
	(161.97, 48.41) --
	(162.13, 48.49) --
	(162.29, 48.58) --
	(162.45, 48.67) --
	(162.61, 48.75) --
	(162.77, 48.84) --
	(162.93, 48.93) --
	(163.09, 49.02) --
	(163.25, 49.12) --
	(163.41, 49.21) --
	(163.57, 49.31) --
	(163.73, 49.41) --
	(163.89, 49.51) --
	(164.05, 49.61) --
	(164.21, 49.71) --
	(164.37, 49.82) --
	(164.53, 49.92) --
	(164.69, 50.03) --
	(164.85, 50.14) --
	(165.01, 50.25) --
	(165.17, 50.36) --
	(165.33, 50.48) --
	(165.49, 50.59) --
	(165.65, 50.71) --
	(165.81, 50.83) --
	(165.97, 50.95) --
	(166.13, 51.08) --
	(166.29, 51.20) --
	(166.45, 51.33) --
	(166.61, 51.46) --
	(166.77, 51.59) --
	(166.93, 51.72) --
	(167.09, 51.85) --
	(167.25, 51.99) --
	(167.41, 52.12) --
	(167.57, 52.26) --
	(167.73, 52.41) --
	(167.89, 52.55) --
	(168.05, 52.69) --
	(168.21, 52.84) --
	(168.37, 52.99) --
	(168.53, 53.14) --
	(168.69, 53.29) --
	(168.85, 53.45) --
	(169.01, 53.61) --
	(169.17, 53.76) --
	(169.33, 53.92) --
	(169.49, 54.09) --
	(169.65, 54.25) --
	(169.81, 54.42) --
	(169.97, 54.59) --
	(170.13, 54.76) --
	(170.29, 54.93) --
	(170.45, 55.11) --
	(170.61, 55.28) --
	(170.77, 55.46) --
	(170.93, 55.64) --
	(171.09, 55.83) --
	(171.25, 56.01) --
	(171.41, 56.20) --
	(171.57, 56.39) --
	(171.73, 56.58) --
	(171.89, 56.77) --
	(172.05, 56.97) --
	(172.21, 57.16) --
	(172.37, 57.36) --
	(172.53, 57.57) --
	(172.69, 57.77) --
	(172.85, 57.98) --
	(173.01, 58.18) --
	(173.17, 58.39) --
	(173.33, 58.61) --
	(173.49, 58.82) --
	(173.65, 59.04) --
	(173.81, 59.25) --
	(173.97, 59.48) --
	(174.13, 59.70) --
	(174.29, 59.92) --
	(174.45, 60.15) --
	(174.61, 60.38) --
	(174.77, 60.61) --
	(174.93, 60.84) --
	(175.09, 61.08) --
	(175.25, 61.31) --
	(175.41, 61.55) --
	(175.57, 61.79) --
	(175.73, 62.04) --
	(175.89, 62.28) --
	(176.05, 62.53) --
	(176.21, 62.78) --
	(176.37, 63.03) --
	(176.53, 63.28) --
	(176.69, 63.54) --
	(176.85, 63.80) --
	(177.01, 64.05) --
	(177.17, 64.32) --
	(177.33, 64.58) --
	(177.49, 64.84) --
	(177.65, 65.11) --
	(177.81, 65.38) --
	(177.97, 65.65) --
	(178.13, 65.92) --
	(178.29, 66.20) --
	(178.45, 66.47) --
	(178.61, 66.75) --
	(178.77, 67.03) --
	(178.93, 67.31) --
	(179.09, 67.60) --
	(179.25, 67.88) --
	(179.41, 68.17) --
	(179.57, 68.46) --
	(179.73, 68.75) --
	(179.89, 69.04) --
	(180.05, 69.33) --
	(180.21, 69.63) --
	(180.37, 69.93) --
	(180.53, 70.22) --
	(180.69, 70.52) --
	(180.85, 70.83) --
	(181.01, 71.13) --
	(181.17, 71.43) --
	(181.33, 71.74) --
	(181.49, 72.05) --
	(181.65, 72.36) --
	(181.81, 72.67) --
	(181.97, 72.98) --
	(182.13, 73.29) --
	(182.29, 73.61) --
	(182.45, 73.93) --
	(182.61, 74.24) --
	(182.77, 74.56) --
	(182.93, 74.88) --
	(183.09, 75.20) --
	(183.25, 75.53) --
	(183.41, 75.85) --
	(183.57, 76.17) --
	(183.73, 76.50) --
	(183.89, 76.83) --
	(184.05, 77.15) --
	(184.21, 77.48) --
	(184.37, 77.81) --
	(184.53, 78.14) --
	(184.69, 78.48) --
	(184.85, 78.81) --
	(185.01, 79.14) --
	(185.17, 79.48) --
	(185.33, 79.81) --
	(185.49, 80.15) --
	(185.65, 80.48) --
	(185.81, 80.82) --
	(185.97, 81.16) --
	(186.13, 81.50) --
	(186.29, 81.84) --
	(186.45, 82.18) --
	(186.60, 82.52) --
	(186.76, 82.86) --
	(186.92, 83.20) --
	(187.08, 83.54) --
	(187.24, 83.88) --
	(187.40, 84.23) --
	(187.56, 84.57) --
	(187.72, 84.91) --
	(187.88, 85.26) --
	(188.04, 85.60) --
	(188.20, 85.95) --
	(188.36, 86.29) --
	(188.52, 86.63) --
	(188.68, 86.98) --
	(188.84, 87.32) --
	(189.00, 87.67) --
	(189.16, 88.01) --
	(189.32, 88.36) --
	(189.48, 88.70) --
	(189.64, 89.05) --
	(189.80, 89.39) --
	(189.96, 89.73) --
	(190.12, 90.08) --
	(190.28, 90.42) --
	(190.44, 90.76) --
	(190.60, 91.11) --
	(190.76, 91.45) --
	(190.92, 91.79) --
	(191.08, 92.13) --
	(191.24, 92.48) --
	(191.40, 92.82) --
	(191.56, 93.16) --
	(191.72, 93.50) --
	(191.88, 93.84) --
	(192.04, 94.18) --
	(192.20, 94.51) --
	(192.36, 94.85) --
	(192.52, 95.19) --
	(192.68, 95.52) --
	(192.84, 95.86) --
	(193.00, 96.19) --
	(193.16, 96.53) --
	(193.32, 96.86) --
	(193.48, 97.19) --
	(193.64, 97.52) --
	(193.80, 97.85) --
	(193.96, 98.18) --
	(194.12, 98.51) --
	(194.28, 98.84) --
	(194.44, 99.16) --
	(194.60, 99.49) --
	(194.76, 99.81) --
	(194.92,100.13) --
	(195.08,100.45) --
	(195.24,100.77) --
	(195.40,101.09) --
	(195.56,101.41) --
	(195.72,101.73) --
	(195.88,102.04) --
	(196.04,102.35) --
	(196.20,102.67) --
	(196.36,102.98) --
	(196.52,103.29) --
	(196.68,103.59) --
	(196.84,103.90) --
	(197.00,104.21) --
	(197.16,104.51) --
	(197.32,104.81) --
	(197.48,105.11) --
	(197.64,105.41) --
	(197.80,105.71) --
	(197.96,106.00) --
	(198.12,106.30) --
	(198.28,106.59) --
	(198.44,106.88) --
	(198.60,107.17) --
	(198.76,107.45) --
	(198.92,107.74) --
	(199.08,108.02) --
	(199.24,108.30) --
	(199.40,108.58) --
	(199.56,108.86) --
	(199.72,109.14) --
	(199.88,109.41) --
	(200.04,109.69) --
	(200.20,109.96) --
	(200.36,110.22) --
	(200.52,110.49) --
	(200.68,110.76) --
	(200.84,111.02) --
	(201.00,111.28) --
	(201.16,111.54) --
	(201.32,111.80) --
	(201.48,112.05) --
	(201.64,112.31) --
	(201.80,112.56) --
	(201.96,112.81) --
	(202.12,113.05) --
	(202.28,113.30) --
	(202.44,113.54) --
	(202.60,113.78) --
	(202.76,114.02) --
	(202.92,114.26) --
	(203.08,114.49) --
	(203.24,114.73) --
	(203.40,114.96) --
	(203.56,115.19) --
	(203.72,115.41) --
	(203.88,115.64) --
	(204.04,115.86) --
	(204.20,116.08) --
	(204.36,116.30) --
	(204.52,116.52) --
	(204.68,116.73) --
	(204.84,116.94) --
	(205.00,117.15) --
	(205.16,117.36) --
	(205.32,117.57) --
	(205.48,117.77) --
	(205.64,117.97) --
	(205.80,118.17) --
	(205.96,118.37) --
	(206.12,118.56) --
	(206.28,118.76) --
	(206.44,118.95) --
	(206.60,119.14) --
	(206.76,119.32) --
	(206.92,119.51) --
	(207.08,119.69) --
	(207.24,119.87) --
	(207.40,120.05) --
	(207.56,120.23) --
	(207.72,120.40) --
	(207.88,120.58) --
	(208.04,120.75) --
	(208.20,120.92) --
	(208.36,121.08) --
	(208.52,121.25) --
	(208.68,121.41) --
	(208.84,121.57) --
	(209.00,121.73) --
	(209.16,121.89) --
	(209.32,122.04) --
	(209.48,122.19) --
	(209.64,122.35) --
	(209.80,122.49) --
	(209.96,122.64) --
	(210.12,122.79) --
	(210.28,122.93) --
	(210.44,123.07) --
	(210.60,123.21) --
	(210.76,123.35) --
	(210.92,123.48) --
	(211.08,123.62) --
	(211.24,123.75) --
	(211.40,123.88) --
	(211.56,124.01) --
	(211.72,124.14) --
	(211.88,124.26) --
	(212.03,124.38) --
	(212.19,124.50) --
	(212.35,124.62) --
	(212.51,124.74) --
	(212.67,124.86) --
	(212.83,124.97) --
	(212.99,125.09) --
	(213.15,125.20) --
	(213.31,125.31) --
	(213.47,125.41) --
	(213.63,125.52) --
	(213.79,125.62) --
	(213.95,125.73) --
	(214.11,125.83) --
	(214.27,125.93) --
	(214.43,126.03) --
	(214.59,126.12) --
	(214.75,126.22) --
	(214.91,126.31) --
	(215.07,126.40) --
	(215.23,126.49) --
	(215.39,126.58) --
	(215.55,126.67) --
	(215.71,126.76) --
	(215.87,126.84) --
	(216.03,126.92) --
	(216.19,127.01) --
	(216.35,127.09) --
	(216.51,127.17) --
	(216.67,127.24) --
	(216.83,127.32) --
	(216.99,127.40) --
	(217.15,127.47) --
	(217.31,127.54) --
	(217.47,127.61) --
	(217.63,127.68) --
	(217.79,127.75) --
	(217.95,127.82) --
	(218.11,127.89) --
	(218.27,127.95) --
	(218.43,128.02) --
	(218.59,128.08) --
	(218.75,128.14) --
	(218.91,128.20) --
	(219.07,128.26) --
	(219.23,128.32) --
	(219.39,128.38) --
	(219.55,128.43) --
	(219.71,128.49) --
	(219.87,128.54) --
	(220.03,128.59) --
	(220.19,128.65) --
	(220.35,128.70) --
	(220.51,128.75) --
	(220.67,128.80) --
	(220.83,128.84) --
	(220.99,128.89) --
	(221.15,128.94) --
	(221.31,128.98) --
	(221.47,129.03) --
	(221.63,129.07) --
	(221.79,129.11) --
	(221.95,129.15) --
	(222.11,129.20) --
	(222.27,129.24) --
	(222.43,129.27) --
	(222.59,129.31) --
	(222.75,129.35) --
	(222.91,129.39) --
	(223.07,129.42) --
	(223.23,129.46) --
	(223.39,129.49) --
	(223.55,129.53) --
	(223.71,129.56) --
	(223.87,129.59) --
	(224.03,129.62) --
	(224.19,129.65) --
	(224.35,129.69) --
	(224.51,129.71) --
	(224.67,129.74) --
	(224.83,129.77) --
	(224.99,129.80) --
	(225.15,129.83) --
	(225.31,129.85) --
	(225.47,129.88) --
	(225.63,129.90) --
	(225.79,129.93) --
	(225.95,129.95) --
	(226.11,129.98) --
	(226.27,130.00) --
	(226.43,130.02) --
	(226.59,130.05) --
	(226.75,130.07) --
	(226.91,130.09) --
	(227.07,130.11) --
	(227.23,130.13) --
	(227.39,130.15) --
	(227.55,130.17) --
	(227.71,130.19) --
	(227.87,130.20) --
	(228.03,130.22) --
	(228.19,130.24) --
	(228.35,130.26) --
	(228.51,130.27) --
	(228.67,130.29) --
	(228.83,130.30) --
	(228.99,130.32) --
	(229.15,130.33) --
	(229.31,130.35) --
	(229.47,130.36) --
	(229.63,130.38) --
	(229.79,130.39) --
	(229.95,130.40) --
	(230.11,130.42) --
	(230.27,130.43) --
	(230.43,130.44) --
	(230.59,130.45) --
	(230.75,130.46) --
	(230.91,130.48) --
	(231.07,130.49) --
	(231.23,130.50) --
	(231.39,130.51) --
	(231.55,130.52) --
	(231.71,130.53) --
	(231.87,130.54) --
	(232.03,130.55) --
	(232.19,130.56);
\definecolor{drawColor}{RGB}{191,91,23}

\path[draw=drawColor,line width= 1.3pt,line join=round] (145.82, 44.48) --
	(145.98, 44.48) --
	(146.14, 44.49) --
	(146.30, 44.49) --
	(146.46, 44.49) --
	(146.62, 44.49) --
	(146.78, 44.49) --
	(146.94, 44.49) --
	(147.10, 44.49) --
	(147.26, 44.49) --
	(147.42, 44.49) --
	(147.58, 44.49) --
	(147.74, 44.49) --
	(147.90, 44.49) --
	(148.06, 44.49) --
	(148.22, 44.49) --
	(148.38, 44.49) --
	(148.54, 44.49) --
	(148.70, 44.49) --
	(148.86, 44.49) --
	(149.02, 44.50) --
	(149.18, 44.50) --
	(149.34, 44.50) --
	(149.50, 44.50) --
	(149.66, 44.50) --
	(149.82, 44.50) --
	(149.98, 44.50) --
	(150.14, 44.50) --
	(150.30, 44.50) --
	(150.46, 44.50) --
	(150.62, 44.51) --
	(150.78, 44.51) --
	(150.94, 44.51) --
	(151.10, 44.51) --
	(151.26, 44.51) --
	(151.42, 44.51) --
	(151.58, 44.52) --
	(151.74, 44.52) --
	(151.90, 44.52) --
	(152.06, 44.52) --
	(152.22, 44.52) --
	(152.38, 44.53) --
	(152.54, 44.53) --
	(152.70, 44.53) --
	(152.86, 44.53) --
	(153.02, 44.54) --
	(153.18, 44.54) --
	(153.34, 44.54) --
	(153.50, 44.55) --
	(153.66, 44.55) --
	(153.82, 44.55) --
	(153.98, 44.56) --
	(154.14, 44.56) --
	(154.30, 44.56) --
	(154.46, 44.57) --
	(154.62, 44.57) --
	(154.78, 44.58) --
	(154.94, 44.58) --
	(155.10, 44.59) --
	(155.26, 44.59) --
	(155.42, 44.60) --
	(155.58, 44.60) --
	(155.74, 44.61) --
	(155.90, 44.61) --
	(156.06, 44.62) --
	(156.22, 44.63) --
	(156.38, 44.63) --
	(156.54, 44.64) --
	(156.70, 44.65) --
	(156.86, 44.66) --
	(157.02, 44.66) --
	(157.18, 44.67) --
	(157.34, 44.68) --
	(157.50, 44.69) --
	(157.66, 44.70) --
	(157.82, 44.71) --
	(157.98, 44.72) --
	(158.14, 44.73) --
	(158.30, 44.74) --
	(158.46, 44.75) --
	(158.62, 44.77) --
	(158.78, 44.78) --
	(158.94, 44.79) --
	(159.10, 44.81) --
	(159.26, 44.82) --
	(159.42, 44.83) --
	(159.58, 44.85) --
	(159.74, 44.87) --
	(159.90, 44.88) --
	(160.06, 44.90) --
	(160.22, 44.92) --
	(160.38, 44.94) --
	(160.54, 44.95) --
	(160.70, 44.97) --
	(160.86, 44.99) --
	(161.01, 45.02) --
	(161.17, 45.04) --
	(161.33, 45.06) --
	(161.49, 45.08) --
	(161.65, 45.11) --
	(161.81, 45.13) --
	(161.97, 45.16) --
	(162.13, 45.19) --
	(162.29, 45.22) --
	(162.45, 45.24) --
	(162.61, 45.28) --
	(162.77, 45.31) --
	(162.93, 45.34) --
	(163.09, 45.37) --
	(163.25, 45.41) --
	(163.41, 45.44) --
	(163.57, 45.48) --
	(163.73, 45.52) --
	(163.89, 45.56) --
	(164.05, 45.60) --
	(164.21, 45.64) --
	(164.37, 45.68) --
	(164.53, 45.73) --
	(164.69, 45.77) --
	(164.85, 45.82) --
	(165.01, 45.87) --
	(165.17, 45.92) --
	(165.33, 45.97) --
	(165.49, 46.02) --
	(165.65, 46.08) --
	(165.81, 46.13) --
	(165.97, 46.19) --
	(166.13, 46.25) --
	(166.29, 46.32) --
	(166.45, 46.38) --
	(166.61, 46.44) --
	(166.77, 46.51) --
	(166.93, 46.58) --
	(167.09, 46.65) --
	(167.25, 46.73) --
	(167.41, 46.80) --
	(167.57, 46.88) --
	(167.73, 46.96) --
	(167.89, 47.04) --
	(168.05, 47.13) --
	(168.21, 47.21) --
	(168.37, 47.30) --
	(168.53, 47.39) --
	(168.69, 47.49) --
	(168.85, 47.58) --
	(169.01, 47.68) --
	(169.17, 47.78) --
	(169.33, 47.89) --
	(169.49, 47.99) --
	(169.65, 48.10) --
	(169.81, 48.21) --
	(169.97, 48.33) --
	(170.13, 48.45) --
	(170.29, 48.57) --
	(170.45, 48.69) --
	(170.61, 48.82) --
	(170.77, 48.95) --
	(170.93, 49.08) --
	(171.09, 49.21) --
	(171.25, 49.35) --
	(171.41, 49.49) --
	(171.57, 49.64) --
	(171.73, 49.79) --
	(171.89, 49.94) --
	(172.05, 50.09) --
	(172.21, 50.25) --
	(172.37, 50.41) --
	(172.53, 50.58) --
	(172.69, 50.75) --
	(172.85, 50.92) --
	(173.01, 51.09) --
	(173.17, 51.27) --
	(173.33, 51.46) --
	(173.49, 51.64) --
	(173.65, 51.83) --
	(173.81, 52.03) --
	(173.97, 52.22) --
	(174.13, 52.43) --
	(174.29, 52.63) --
	(174.45, 52.84) --
	(174.61, 53.05) --
	(174.77, 53.27) --
	(174.93, 53.49) --
	(175.09, 53.72) --
	(175.25, 53.95) --
	(175.41, 54.18) --
	(175.57, 54.42) --
	(175.73, 54.66) --
	(175.89, 54.91) --
	(176.05, 55.16) --
	(176.21, 55.41) --
	(176.37, 55.67) --
	(176.53, 55.93) --
	(176.69, 56.20) --
	(176.85, 56.47) --
	(177.01, 56.74) --
	(177.17, 57.02) --
	(177.33, 57.31) --
	(177.49, 57.60) --
	(177.65, 57.89) --
	(177.81, 58.18) --
	(177.97, 58.48) --
	(178.13, 58.79) --
	(178.29, 59.10) --
	(178.45, 59.41) --
	(178.61, 59.73) --
	(178.77, 60.05) --
	(178.93, 60.38) --
	(179.09, 60.71) --
	(179.25, 61.04) --
	(179.41, 61.38) --
	(179.57, 61.73) --
	(179.73, 62.07) --
	(179.89, 62.42) --
	(180.05, 62.78) --
	(180.21, 63.14) --
	(180.37, 63.50) --
	(180.53, 63.87) --
	(180.69, 64.24) --
	(180.85, 64.62) --
	(181.01, 65.00) --
	(181.17, 65.38) --
	(181.33, 65.77) --
	(181.49, 66.16) --
	(181.65, 66.55) --
	(181.81, 66.95) --
	(181.97, 67.35) --
	(182.13, 67.76) --
	(182.29, 68.17) --
	(182.45, 68.58) --
	(182.61, 69.00) --
	(182.77, 69.42) --
	(182.93, 69.84) --
	(183.09, 70.27) --
	(183.25, 70.70) --
	(183.41, 71.13) --
	(183.57, 71.57) --
	(183.73, 72.00) --
	(183.89, 72.45) --
	(184.05, 72.89) --
	(184.21, 73.34) --
	(184.37, 73.79) --
	(184.53, 74.24) --
	(184.69, 74.70) --
	(184.85, 75.16) --
	(185.01, 75.62) --
	(185.17, 76.08) --
	(185.33, 76.55) --
	(185.49, 77.01) --
	(185.65, 77.48) --
	(185.81, 77.95) --
	(185.97, 78.43) --
	(186.13, 78.90) --
	(186.29, 79.38) --
	(186.45, 79.86) --
	(186.60, 80.34) --
	(186.76, 80.82) --
	(186.92, 81.30) --
	(187.08, 81.79) --
	(187.24, 82.27) --
	(187.40, 82.76) --
	(187.56, 83.25) --
	(187.72, 83.74) --
	(187.88, 84.23) --
	(188.04, 84.72) --
	(188.20, 85.21) --
	(188.36, 85.70) --
	(188.52, 86.19) --
	(188.68, 86.68) --
	(188.84, 87.18) --
	(189.00, 87.67) --
	(189.16, 88.16) --
	(189.32, 88.65) --
	(189.48, 89.14) --
	(189.64, 89.64) --
	(189.80, 90.13) --
	(189.96, 90.62) --
	(190.12, 91.11) --
	(190.28, 91.60) --
	(190.44, 92.09) --
	(190.60, 92.57) --
	(190.76, 93.06) --
	(190.92, 93.55) --
	(191.08, 94.03) --
	(191.24, 94.51) --
	(191.40, 95.00) --
	(191.56, 95.48) --
	(191.72, 95.95) --
	(191.88, 96.43) --
	(192.04, 96.91) --
	(192.20, 97.38) --
	(192.36, 97.85) --
	(192.52, 98.32) --
	(192.68, 98.79) --
	(192.84, 99.25) --
	(193.00, 99.72) --
	(193.16,100.18) --
	(193.32,100.64) --
	(193.48,101.09) --
	(193.64,101.55) --
	(193.80,102.00) --
	(193.96,102.44) --
	(194.12,102.89) --
	(194.28,103.33) --
	(194.44,103.77) --
	(194.60,104.21) --
	(194.76,104.64) --
	(194.92,105.07) --
	(195.08,105.49) --
	(195.24,105.92) --
	(195.40,106.34) --
	(195.56,106.75) --
	(195.72,107.17) --
	(195.88,107.58) --
	(196.04,107.98) --
	(196.20,108.38) --
	(196.36,108.78) --
	(196.52,109.18) --
	(196.68,109.57) --
	(196.84,109.96) --
	(197.00,110.34) --
	(197.16,110.72) --
	(197.32,111.09) --
	(197.48,111.47) --
	(197.64,111.83) --
	(197.80,112.20) --
	(197.96,112.56) --
	(198.12,112.91) --
	(198.28,113.26) --
	(198.44,113.61) --
	(198.60,113.95) --
	(198.76,114.29) --
	(198.92,114.63) --
	(199.08,114.96) --
	(199.24,115.28) --
	(199.40,115.61) --
	(199.56,115.92) --
	(199.72,116.24) --
	(199.88,116.55) --
	(200.04,116.85) --
	(200.20,117.15) --
	(200.36,117.45) --
	(200.52,117.74) --
	(200.68,118.03) --
	(200.84,118.31) --
	(201.00,118.59) --
	(201.16,118.87) --
	(201.32,119.14) --
	(201.48,119.40) --
	(201.64,119.67) --
	(201.80,119.92) --
	(201.96,120.18) --
	(202.12,120.43) --
	(202.28,120.67) --
	(202.44,120.92) --
	(202.60,121.15) --
	(202.76,121.39) --
	(202.92,121.62) --
	(203.08,121.84) --
	(203.24,122.06) --
	(203.40,122.28) --
	(203.56,122.49) --
	(203.72,122.70) --
	(203.88,122.91) --
	(204.04,123.11) --
	(204.20,123.31) --
	(204.36,123.50) --
	(204.52,123.69) --
	(204.68,123.88) --
	(204.84,124.06) --
	(205.00,124.24) --
	(205.16,124.42) --
	(205.32,124.59) --
	(205.48,124.76) --
	(205.64,124.92) --
	(205.80,125.09) --
	(205.96,125.24) --
	(206.12,125.40) --
	(206.28,125.55) --
	(206.44,125.70) --
	(206.60,125.84) --
	(206.76,125.98) --
	(206.92,126.12) --
	(207.08,126.26) --
	(207.24,126.39) --
	(207.40,126.52) --
	(207.56,126.65) --
	(207.72,126.77) --
	(207.88,126.89) --
	(208.04,127.01) --
	(208.20,127.12) --
	(208.36,127.23) --
	(208.52,127.34) --
	(208.68,127.45) --
	(208.84,127.55) --
	(209.00,127.65) --
	(209.16,127.75) --
	(209.32,127.85) --
	(209.48,127.94) --
	(209.64,128.03) --
	(209.80,128.12) --
	(209.96,128.21) --
	(210.12,128.29) --
	(210.28,128.38) --
	(210.44,128.46) --
	(210.60,128.53) --
	(210.76,128.61) --
	(210.92,128.68) --
	(211.08,128.75) --
	(211.24,128.82) --
	(211.40,128.89) --
	(211.56,128.96) --
	(211.72,129.02) --
	(211.88,129.08) --
	(212.03,129.14) --
	(212.19,129.20) --
	(212.35,129.26) --
	(212.51,129.31) --
	(212.67,129.37) --
	(212.83,129.42) --
	(212.99,129.47) --
	(213.15,129.52) --
	(213.31,129.56) --
	(213.47,129.61) --
	(213.63,129.65) --
	(213.79,129.70) --
	(213.95,129.74) --
	(214.11,129.78) --
	(214.27,129.82) --
	(214.43,129.86) --
	(214.59,129.89) --
	(214.75,129.93) --
	(214.91,129.96) --
	(215.07,130.00) --
	(215.23,130.03) --
	(215.39,130.06) --
	(215.55,130.09) --
	(215.71,130.12) --
	(215.87,130.15) --
	(216.03,130.17) --
	(216.19,130.20) --
	(216.35,130.23) --
	(216.51,130.25) --
	(216.67,130.27) --
	(216.83,130.30) --
	(216.99,130.32) --
	(217.15,130.34) --
	(217.31,130.36) --
	(217.47,130.38) --
	(217.63,130.40) --
	(217.79,130.42) --
	(217.95,130.44) --
	(218.11,130.45) --
	(218.27,130.47) --
	(218.43,130.49) --
	(218.59,130.50) --
	(218.75,130.52) --
	(218.91,130.53) --
	(219.07,130.54) --
	(219.23,130.56) --
	(219.39,130.57) --
	(219.55,130.58) --
	(219.71,130.59) --
	(219.87,130.60) --
	(220.03,130.61) --
	(220.19,130.63) --
	(220.35,130.64) --
	(220.51,130.64) --
	(220.67,130.65) --
	(220.83,130.66) --
	(220.99,130.67) --
	(221.15,130.68) --
	(221.31,130.69) --
	(221.47,130.69) --
	(221.63,130.70) --
	(221.79,130.71) --
	(221.95,130.72) --
	(222.11,130.72) --
	(222.27,130.73) --
	(222.43,130.73) --
	(222.59,130.74) --
	(222.75,130.74) --
	(222.91,130.75) --
	(223.07,130.75) --
	(223.23,130.76) --
	(223.39,130.76) --
	(223.55,130.77) --
	(223.71,130.77) --
	(223.87,130.78) --
	(224.03,130.78) --
	(224.19,130.78) --
	(224.35,130.79) --
	(224.51,130.79) --
	(224.67,130.79) --
	(224.83,130.80) --
	(224.99,130.80) --
	(225.15,130.80) --
	(225.31,130.80) --
	(225.47,130.81) --
	(225.63,130.81) --
	(225.79,130.81) --
	(225.95,130.81) --
	(226.11,130.82) --
	(226.27,130.82) --
	(226.43,130.82) --
	(226.59,130.82) --
	(226.75,130.82) --
	(226.91,130.83) --
	(227.07,130.83) --
	(227.23,130.83) --
	(227.39,130.83) --
	(227.55,130.83) --
	(227.71,130.83) --
	(227.87,130.83) --
	(228.03,130.83) --
	(228.19,130.84) --
	(228.35,130.84) --
	(228.51,130.84) --
	(228.67,130.84) --
	(228.83,130.84) --
	(228.99,130.84) --
	(229.15,130.84) --
	(229.31,130.84) --
	(229.47,130.84) --
	(229.63,130.84) --
	(229.79,130.84) --
	(229.95,130.84) --
	(230.11,130.85) --
	(230.27,130.85) --
	(230.43,130.85) --
	(230.59,130.85) --
	(230.75,130.85) --
	(230.91,130.85) --
	(231.07,130.85) --
	(231.23,130.85) --
	(231.39,130.85) --
	(231.55,130.85) --
	(231.71,130.85) --
	(231.87,130.85) --
	(232.03,130.85) --
	(232.19,130.85);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (141.50, 40.17) rectangle (236.51,135.17);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 30.56, 87.67) {$P(\theta)$};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 55.01, 36.67) --
	( 55.01, 40.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 71.01, 36.67) --
	( 71.01, 40.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 87.00, 36.67) --
	( 87.00, 40.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] (102.99, 36.67) --
	(102.99, 40.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] (118.99, 36.67) --
	(118.99, 40.17);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 55.01, 26.78) {-2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 71.01, 26.78) {-1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 87.00, 26.78) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (102.99, 26.78) {1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (118.99, 26.78) {2};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (157.02, 36.67) --
	(157.02, 40.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] (173.01, 36.67) --
	(173.01, 40.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] (189.00, 36.67) --
	(189.00, 40.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] (205.00, 36.67) --
	(205.00, 40.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] (220.99, 36.67) --
	(220.99, 40.17);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (157.02, 26.78) {-2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (173.01, 26.78) {-1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (189.00, 26.78) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (205.00, 26.78) {1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (220.99, 26.78) {2};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (138.00, 14.44) {$\theta$};
\end{scope}
\end{tikzpicture}


==> figs/conflict-example-1.tex <==
% Created by tikzDevice version 0.12.3.1 on 2022-11-29 23:27:00
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\begin{scope}
\definecolor{fillColor}{RGB}{141,160,203}

\path[fill=fillColor,fill opacity=0.50] ( 96.06,210.86) --
	( 96.21,210.86) --
	( 96.37,210.86) --
	( 96.53,210.86) --
	( 96.69,210.86) --
	( 96.85,210.86) --
	( 97.00,210.86) --
	( 97.16,210.86) --
	( 97.32,210.86) --
	( 97.48,210.86) --
	( 97.63,210.86) --
	( 97.79,210.86) --
	( 97.95,210.86) --
	( 98.11,210.86) --
	( 98.27,210.86) --
	( 98.42,210.86) --
	( 98.58,210.86) --
	( 98.74,210.86) --
	( 98.90,210.86) --
	( 99.05,210.86) --
	( 99.21,210.86) --
	( 99.37,210.86) --
	( 99.53,210.86) --
	( 99.68,210.86) --
	( 99.84,210.86) --
	(100.00,210.86) --
	(100.16,210.86) --
	(100.32,210.86) --
	(100.47,210.86) --
	(100.63,210.86) --
	(100.79,210.86) --
	(100.95,210.86) --
	(101.10,210.86) --
	(101.26,210.86) --
	(101.42,210.86) --
	(101.58,210.86) --
	(101.74,210.86) --
	(101.89,210.86) --
	(102.05,210.86) --
	(102.21,210.86) --
	(102.37,210.86) --
	(102.52,210.86) --
	(102.68,210.86) --
	(102.84,210.86) --
	(103.00,210.86) --
	(103.15,210.86) --
	(103.31,210.86) --
	(103.47,210.86) --
	(103.63,210.86) --
	(103.79,210.86) --
	(103.94,210.86) --
	(104.10,210.86) --
	(104.26,210.86) --
	(104.42,210.86) --
	(104.57,210.86) --
	(104.73,210.86) --
	(104.89,210.86) --
	(105.05,210.86) --
	(105.21,210.86) --
	(105.36,210.86) --
	(105.52,210.86) --
	(105.68,210.86) --
	(105.84,210.86) --
	(105.99,210.86) --
	(106.15,210.86) --
	(106.31,210.86) --
	(106.47,210.86) --
	(106.62,210.86) --
	(106.78,210.86) --
	(106.94,210.86) --
	(107.10,210.86) --
	(107.26,210.86) --
	(107.41,210.86) --
	(107.57,210.86) --
	(107.73,210.86) --
	(107.89,210.86) --
	(108.04,210.86) --
	(108.20,210.86) --
	(108.36,210.86) --
	(108.52,210.86) --
	(108.68,210.86) --
	(108.83,210.86) --
	(108.99,210.86) --
	(109.15,210.86) --
	(109.31,210.86) --
	(109.46,210.86) --
	(109.62,210.86) --
	(109.78,210.86) --
	(109.94,210.86) --
	(110.09,210.86) --
	(110.25,210.86) --
	(110.41,210.86) --
	(110.57,210.86) --
	(110.73,210.86) --
	(110.88,210.86) --
	(111.04,210.86) --
	(111.20,210.86) --
	(111.36,210.86) --
	(111.51,210.86) --
	(111.67,210.86) --
	(111.83,210.86) --
	(111.99,210.86) --
	(112.15,210.86) --
	(112.30,210.86) --
	(112.46,210.86) --
	(112.62,210.86) --
	(112.78,210.86) --
	(112.93,210.86) --
	(113.09,210.86) --
	(113.25,210.86) --
	(113.41,210.86) --
	(113.56,210.86) --
	(113.72,210.86) --
	(113.88,210.86) --
	(114.04,210.86) --
	(114.20,210.86) --
	(114.35,210.86) --
	(114.51,210.86) --
	(114.67,210.86) --
	(114.83,210.86) --
	(114.98,210.86) --
	(115.14,210.86) --
	(115.30,210.86) --
	(115.46,210.86) --
	(115.62,210.86) --
	(115.77,210.86) --
	(115.93,210.86) --
	(116.09,210.86) --
	(116.25,210.86) --
	(116.40,210.86) --
	(116.56,210.86) --
	(116.72,210.86) --
	(116.88,210.86) --
	(117.03,210.86) --
	(117.19,210.86) --
	(117.35,210.86) --
	(117.51,210.86) --
	(117.67,210.86) --
	(117.82,210.86) --
	(117.98,210.86) --
	(118.14,210.86) --
	(118.30,210.86) --
	(118.45,210.86) --
	(118.61,210.86) --
	(118.77,210.86) --
	(118.93,210.86) --
	(119.09,210.86) --
	(119.24,210.86) --
	(119.40,210.86) --
	(119.56,210.86) --
	(119.72,210.86) --
	(119.87,210.86) --
	(120.03,210.86) --
	(120.19,210.86) --
	(120.35,210.86) --
	(120.50,210.86) --
	(120.66,210.86) --
	(120.82,210.86) --
	(120.98,210.86) --
	(121.14,210.86) --
	(121.29,210.86) --
	(121.45,210.86) --
	(121.61,210.86) --
	(121.77,210.86) --
	(121.92,210.86) --
	(122.08,210.86) --
	(122.24,210.86) --
	(122.40,210.86) --
	(122.56,210.86) --
	(122.71,210.86) --
	(122.87,210.86) --
	(123.03,210.86) --
	(123.19,210.86) --
	(123.34,210.86) --
	(123.50,210.86) --
	(123.66,210.86) --
	(123.82,210.86) --
	(123.97,210.86) --
	(124.13,210.86) --
	(124.29,210.86) --
	(124.45,210.86) --
	(124.61,210.86) --
	(124.76,210.86) --
	(124.92,210.86) --
	(125.08,210.86) --
	(125.24,210.86) --
	(125.39,210.86) --
	(125.55,210.86) --
	(125.71,210.86) --
	(125.87,210.86) --
	(126.03,210.86) --
	(126.18,210.86) --
	(126.34,210.86) --
	(126.50,210.86) --
	(126.66,210.86) --
	(126.81,210.86) --
	(126.97,210.86) --
	(127.13,210.86) --
	(127.29,210.86) --
	(127.44,210.86) --
	(127.60,210.86) --
	(127.76,210.86) --
	(127.92,210.86) --
	(128.08,210.86) --
	(128.23,210.86) --
	(128.39,210.86) --
	(128.55,210.86) --
	(128.71,210.86) --
	(128.86,210.86) --
	(129.02,210.86) --
	(129.18,210.86) --
	(129.34,210.86) --
	(129.50,210.86) --
	(129.65,210.86) --
	(129.81,210.86) --
	(129.97,210.86) --
	(130.13,210.86) --
	(130.28,210.86) --
	(130.44,210.86) --
	(130.60,210.86) --
	(130.76,210.86) --
	(130.91,210.86) --
	(131.07,210.86) --
	(131.23,210.86) --
	(131.39,210.86) --
	(131.55,210.86) --
	(131.70,210.86) --
	(131.86,210.86) --
	(132.02,210.86) --
	(132.18,210.86) --
	(132.33,210.87) --
	(132.49,210.87) --
	(132.65,210.87) --
	(132.81,210.87) --
	(132.97,210.87) --
	(133.12,210.87) --
	(133.28,210.87) --
	(133.44,210.87) --
	(133.60,210.87) --
	(133.75,210.88) --
	(133.91,210.88) --
	(134.07,210.88) --
	(134.23,210.88) --
	(134.38,210.88) --
	(134.54,210.88) --
	(134.70,210.89) --
	(134.86,210.89) --
	(135.02,210.90) --
	(135.17,210.90) --
	(135.33,210.91) --
	(135.49,210.92) --
	(135.65,210.92) --
	(135.80,210.93) --
	(135.96,210.95) --
	(136.12,210.96) --
	(136.28,210.97) --
	(136.44,210.98) --
	(136.59,211.00) --
	(136.75,211.01) --
	(136.91,211.03) --
	(137.07,211.06) --
	(137.22,211.09) --
	(137.38,211.13) --
	(137.54,211.17) --
	(137.70,211.19) --
	(137.85,211.21) --
	(138.01,211.24) --
	(138.17,211.27) --
	(138.33,211.31) --
	(138.49,211.36) --
	(138.64,211.42) --
	(138.80,211.49) --
	(138.96,211.57) --
	(139.12,211.66) --
	(139.27,211.76) --
	(139.43,211.86) --
	(139.59,211.96) --
	(139.75,212.07) --
	(139.90,212.19) --
	(140.06,212.34) --
	(140.22,212.51) --
	(140.38,212.68) --
	(140.54,212.85) --
	(140.69,213.01) --
	(140.85,213.18) --
	(141.01,213.38) --
	(141.17,213.62) --
	(141.32,213.88) --
	(141.48,214.15) --
	(141.64,214.43) --
	(141.80,214.73) --
	(141.96,215.06) --
	(142.11,215.42) --
	(142.27,215.80) --
	(142.43,216.19) --
	(142.59,216.59) --
	(142.74,216.99) --
	(142.90,217.41) --
	(143.06,217.85) --
	(143.22,218.32) --
	(143.37,218.83) --
	(143.53,219.38) --
	(143.69,219.99) --
	(143.85,220.67) --
	(144.01,221.40) --
	(144.16,222.16) --
	(144.32,222.88) --
	(144.48,223.57) --
	(144.64,224.24) --
	(144.79,224.96) --
	(144.95,225.78) --
	(145.11,226.68) --
	(145.27,227.61) --
	(145.43,228.54) --
	(145.58,229.46) --
	(145.74,230.40) --
	(145.90,231.38) --
	(146.06,232.40) --
	(146.21,233.46) --
	(146.37,234.55) --
	(146.53,235.63) --
	(146.69,236.71) --
	(146.84,237.77) --
	(147.00,238.82) --
	(147.16,239.85) --
	(147.32,240.88) --
	(147.48,241.95) --
	(147.63,243.09) --
	(147.79,244.30) --
	(147.95,245.51) --
	(148.11,246.64) --
	(148.26,247.65) --
	(148.42,248.60) --
	(148.58,249.55) --
	(148.74,250.52) --
	(148.90,251.46) --
	(149.05,252.38) --
	(149.21,253.32) --
	(149.37,254.29) --
	(149.53,255.25) --
	(149.68,256.14) --
	(149.84,256.88) --
	(150.00,257.44) --
	(150.16,257.89) --
	(150.31,258.37) --
	(150.47,259.01) --
	(150.63,259.77) --
	(150.79,260.51) --
	(150.95,261.08) --
	(151.10,261.43) --
	(151.26,261.61) --
	(151.42,261.69) --
	(151.58,261.74) --
	(151.73,261.77) --
	(151.89,261.78) --
	(152.05,261.75) --
	(152.21,261.70) --
	(152.37,261.64) --
	(152.52,261.54) --
	(152.68,261.39) --
	(152.84,261.13) --
	(153.00,260.77) --
	(153.15,260.30) --
	(153.31,259.74) --
	(153.47,259.11) --
	(153.63,258.44) --
	(153.78,257.78) --
	(153.94,257.16) --
	(154.10,256.56) --
	(154.26,255.90) --
	(154.42,255.11) --
	(154.57,254.16) --
	(154.73,253.08) --
	(154.89,251.98) --
	(155.05,250.92) --
	(155.20,249.93) --
	(155.36,248.94) --
	(155.52,247.89) --
	(155.68,246.79) --
	(155.84,245.67) --
	(155.99,244.60) --
	(156.15,243.55) --
	(156.31,242.49) --
	(156.47,241.41) --
	(156.62,240.32) --
	(156.78,239.23) --
	(156.94,238.11) --
	(157.10,236.95) --
	(157.25,235.79) --
	(157.41,234.67) --
	(157.57,233.62) --
	(157.73,232.66) --
	(157.89,231.75) --
	(158.04,230.84) --
	(158.20,229.89) --
	(158.36,228.93) --
	(158.52,227.99) --
	(158.67,227.10) --
	(158.83,226.24) --
	(158.99,225.41) --
	(159.15,224.61) --
	(159.31,223.85) --
	(159.46,223.14) --
	(159.62,222.45) --
	(159.78,221.74) --
	(159.94,221.02) --
	(160.09,220.34) --
	(160.25,219.72) --
	(160.41,219.14) --
	(160.57,218.58) --
	(160.72,218.06) --
	(160.88,217.59) --
	(161.04,217.17) --
	(161.20,216.76) --
	(161.36,216.31) --
	(161.51,215.85) --
	(161.67,215.41) --
	(161.83,215.01) --
	(161.99,214.66) --
	(162.14,214.35) --
	(162.30,214.09) --
	(162.46,213.85) --
	(162.62,213.62) --
	(162.78,213.40) --
	(162.93,213.18) --
	(163.09,212.98) --
	(163.25,212.80) --
	(163.41,212.64) --
	(163.56,212.50) --
	(163.72,212.37) --
	(163.88,212.25) --
	(164.04,212.12) --
	(164.19,212.01) --
	(164.35,211.90) --
	(164.51,211.80) --
	(164.67,211.70) --
	(164.83,211.61) --
	(164.98,211.53) --
	(165.14,211.45) --
	(165.30,211.38) --
	(165.46,211.33) --
	(165.61,211.28) --
	(165.77,211.25) --
	(165.93,211.21) --
	(166.09,211.17) --
	(166.25,211.13) --
	(166.40,211.09) --
	(166.56,211.07) --
	(166.72,211.06) --
	(166.88,211.05) --
	(167.03,211.03) --
	(167.19,211.02) --
	(167.35,211.00) --
	(167.51,210.98) --
	(167.66,210.96) --
	(167.82,210.95) --
	(167.98,210.93) --
	(168.14,210.93) --
	(168.30,210.92) --
	(168.45,210.92) --
	(168.61,210.91) --
	(168.77,210.91) --
	(168.93,210.90) --
	(169.08,210.90) --
	(169.24,210.89) --
	(169.40,210.89) --
	(169.56,210.88) --
	(169.72,210.88) --
	(169.87,210.88) --
	(170.03,210.87) --
	(170.19,210.87) --
	(170.35,210.88) --
	(170.50,210.88) --
	(170.66,210.87) --
	(170.82,210.87) --
	(170.98,210.87) --
	(171.13,210.87) --
	(171.29,210.86) --
	(171.45,210.86) --
	(171.61,210.86) --
	(171.77,210.86) --
	(171.92,210.86) --
	(172.08,210.86) --
	(172.24,210.86) --
	(172.40,210.86) --
	(172.55,210.86) --
	(172.71,210.86) --
	(172.87,210.86) --
	(173.03,210.86) --
	(173.19,210.86) --
	(173.34,210.86) --
	(173.50,210.86) --
	(173.66,210.86) --
	(173.82,210.86) --
	(173.97,210.86) --
	(174.13,210.86) --
	(174.29,210.86) --
	(174.45,210.86) --
	(174.60,210.86) --
	(174.76,210.86) --
	(174.92,210.86) --
	(175.08,210.86) --
	(175.24,210.86) --
	(175.39,210.86) --
	(175.55,210.86) --
	(175.71,210.86) --
	(175.87,210.86) --
	(176.02,210.86) --
	(176.18,210.86) --
	(176.34,210.86) --
	(176.50,210.86) --
	(176.66,210.86) --
	(176.66,210.86) --
	(176.50,210.86) --
	(176.34,210.86) --
	(176.18,210.86) --
	(176.02,210.86) --
	(175.87,210.86) --
	(175.71,210.86) --
	(175.55,210.86) --
	(175.39,210.86) --
	(175.24,210.86) --
	(175.08,210.86) --
	(174.92,210.86) --
	(174.76,210.86) --
	(174.60,210.86) --
	(174.45,210.86) --
	(174.29,210.86) --
	(174.13,210.86) --
	(173.97,210.86) --
	(173.82,210.86) --
	(173.66,210.86) --
	(173.50,210.86) --
	(173.34,210.86) --
	(173.19,210.86) --
	(173.03,210.86) --
	(172.87,210.86) --
	(172.71,210.86) --
	(172.55,210.86) --
	(172.40,210.86) --
	(172.24,210.86) --
	(172.08,210.86) --
	(171.92,210.86) --
	(171.77,210.86) --
	(171.61,210.86) --
	(171.45,210.86) --
	(171.29,210.86) --
	(171.13,210.86) --
	(170.98,210.86) --
	(170.82,210.86) --
	(170.66,210.86) --
	(170.50,210.86) --
	(170.35,210.86) --
	(170.19,210.86) --
	(170.03,210.86) --
	(169.87,210.86) --
	(169.72,210.86) --
	(169.56,210.86) --
	(169.40,210.86) --
	(169.24,210.86) --
	(169.08,210.86) --
	(168.93,210.86) --
	(168.77,210.86) --
	(168.61,210.86) --
	(168.45,210.86) --
	(168.30,210.86) --
	(168.14,210.86) --
	(167.98,210.86) --
	(167.82,210.86) --
	(167.66,210.86) --
	(167.51,210.86) --
	(167.35,210.86) --
	(167.19,210.86) --
	(167.03,210.86) --
	(166.88,210.86) --
	(166.72,210.86) --
	(166.56,210.86) --
	(166.40,210.86) --
	(166.25,210.86) --
	(166.09,210.86) --
	(165.93,210.86) --
	(165.77,210.86) --
	(165.61,210.86) --
	(165.46,210.86) --
	(165.30,210.86) --
	(165.14,210.86) --
	(164.98,210.86) --
	(164.83,210.86) --
	(164.67,210.86) --
	(164.51,210.86) --
	(164.35,210.86) --
	(164.19,210.86) --
	(164.04,210.86) --
	(163.88,210.86) --
	(163.72,210.86) --
	(163.56,210.86) --
	(163.41,210.86) --
	(163.25,210.86) --
	(163.09,210.86) --
	(162.93,210.86) --
	(162.78,210.86) --
	(162.62,210.86) --
	(162.46,210.86) --
	(162.30,210.86) --
	(162.14,210.86) --
	(161.99,210.86) --
	(161.83,210.86) --
	(161.67,210.86) --
	(161.51,210.86) --
	(161.36,210.86) --
	(161.20,210.86) --
	(161.04,210.86) --
	(160.88,210.86) --
	(160.72,210.86) --
	(160.57,210.86) --
	(160.41,210.86) --
	(160.25,210.86) --
	(160.09,210.86) --
	(159.94,210.86) --
	(159.78,210.86) --
	(159.62,210.86) --
	(159.46,210.86) --
	(159.31,210.86) --
	(159.15,210.86) --
	(158.99,210.86) --
	(158.83,210.86) --
	(158.67,210.86) --
	(158.52,210.86) --
	(158.36,210.86) --
	(158.20,210.86) --
	(158.04,210.86) --
	(157.89,210.86) --
	(157.73,210.86) --
	(157.57,210.86) --
	(157.41,210.86) --
	(157.25,210.86) --
	(157.10,210.86) --
	(156.94,210.86) --
	(156.78,210.86) --
	(156.62,210.86) --
	(156.47,210.86) --
	(156.31,210.86) --
	(156.15,210.86) --
	(155.99,210.86) --
	(155.84,210.86) --
	(155.68,210.86) --
	(155.52,210.86) --
	(155.36,210.86) --
	(155.20,210.86) --
	(155.05,210.86) --
	(154.89,210.86) --
	(154.73,210.86) --
	(154.57,210.86) --
	(154.42,210.86) --
	(154.26,210.86) --
	(154.10,210.86) --
	(153.94,210.86) --
	(153.78,210.86) --
	(153.63,210.86) --
	(153.47,210.86) --
	(153.31,210.86) --
	(153.15,210.86) --
	(153.00,210.86) --
	(152.84,210.86) --
	(152.68,210.86) --
	(152.52,210.86) --
	(152.37,210.86) --
	(152.21,210.86) --
	(152.05,210.86) --
	(151.89,210.86) --
	(151.73,210.86) --
	(151.58,210.86) --
	(151.42,210.86) --
	(151.26,210.86) --
	(151.10,210.86) --
	(150.95,210.86) --
	(150.79,210.86) --
	(150.63,210.86) --
	(150.47,210.86) --
	(150.31,210.86) --
	(150.16,210.86) --
	(150.00,210.86) --
	(149.84,210.86) --
	(149.68,210.86) --
	(149.53,210.86) --
	(149.37,210.86) --
	(149.21,210.86) --
	(149.05,210.86) --
	(148.90,210.86) --
	(148.74,210.86) --
	(148.58,210.86) --
	(148.42,210.86) --
	(148.26,210.86) --
	(148.11,210.86) --
	(147.95,210.86) --
	(147.79,210.86) --
	(147.63,210.86) --
	(147.48,210.86) --
	(147.32,210.86) --
	(147.16,210.86) --
	(147.00,210.86) --
	(146.84,210.86) --
	(146.69,210.86) --
	(146.53,210.86) --
	(146.37,210.86) --
	(146.21,210.86) --
	(146.06,210.86) --
	(145.90,210.86) --
	(145.74,210.86) --
	(145.58,210.86) --
	(145.43,210.86) --
	(145.27,210.86) --
	(145.11,210.86) --
	(144.95,210.86) --
	(144.79,210.86) --
	(144.64,210.86) --
	(144.48,210.86) --
	(144.32,210.86) --
	(144.16,210.86) --
	(144.01,210.86) --
	(143.85,210.86) --
	(143.69,210.86) --
	(143.53,210.86) --
	(143.37,210.86) --
	(143.22,210.86) --
	(143.06,210.86) --
	(142.90,210.86) --
	(142.74,210.86) --
	(142.59,210.86) --
	(142.43,210.86) --
	(142.27,210.86) --
	(142.11,210.86) --
	(141.96,210.86) --
	(141.80,210.86) --
	(141.64,210.86) --
	(141.48,210.86) --
	(141.32,210.86) --
	(141.17,210.86) --
	(141.01,210.86) --
	(140.85,210.86) --
	(140.69,210.86) --
	(140.54,210.86) --
	(140.38,210.86) --
	(140.22,210.86) --
	(140.06,210.86) --
	(139.90,210.86) --
	(139.75,210.86) --
	(139.59,210.86) --
	(139.43,210.86) --
	(139.27,210.86) --
	(139.12,210.86) --
	(138.96,210.86) --
	(138.80,210.86) --
	(138.64,210.86) --
	(138.49,210.86) --
	(138.33,210.86) --
	(138.17,210.86) --
	(138.01,210.86) --
	(137.85,210.86) --
	(137.70,210.86) --
	(137.54,210.86) --
	(137.38,210.86) --
	(137.22,210.86) --
	(137.07,210.86) --
	(136.91,210.86) --
	(136.75,210.86) --
	(136.59,210.86) --
	(136.44,210.86) --
	(136.28,210.86) --
	(136.12,210.86) --
	(135.96,210.86) --
	(135.80,210.86) --
	(135.65,210.86) --
	(135.49,210.86) --
	(135.33,210.86) --
	(135.17,210.86) --
	(135.02,210.86) --
	(134.86,210.86) --
	(134.70,210.86) --
	(134.54,210.86) --
	(134.38,210.86) --
	(134.23,210.86) --
	(134.07,210.86) --
	(133.91,210.86) --
	(133.75,210.86) --
	(133.60,210.86) --
	(133.44,210.86) --
	(133.28,210.86) --
	(133.12,210.86) --
	(132.97,210.86) --
	(132.81,210.86) --
	(132.65,210.86) --
	(132.49,210.86) --
	(132.33,210.86) --
	(132.18,210.86) --
	(132.02,210.86) --
	(131.86,210.86) --
	(131.70,210.86) --
	(131.55,210.86) --
	(131.39,210.86) --
	(131.23,210.86) --
	(131.07,210.86) --
	(130.91,210.86) --
	(130.76,210.86) --
	(130.60,210.86) --
	(130.44,210.86) --
	(130.28,210.86) --
	(130.13,210.86) --
	(129.97,210.86) --
	(129.81,210.86) --
	(129.65,210.86) --
	(129.50,210.86) --
	(129.34,210.86) --
	(129.18,210.86) --
	(129.02,210.86) --
	(128.86,210.86) --
	(128.71,210.86) --
	(128.55,210.86) --
	(128.39,210.86) --
	(128.23,210.86) --
	(128.08,210.86) --
	(127.92,210.86) --
	(127.76,210.86) --
	(127.60,210.86) --
	(127.44,210.86) --
	(127.29,210.86) --
	(127.13,210.86) --
	(126.97,210.86) --
	(126.81,210.86) --
	(126.66,210.86) --
	(126.50,210.86) --
	(126.34,210.86) --
	(126.18,210.86) --
	(126.03,210.86) --
	(125.87,210.86) --
	(125.71,210.86) --
	(125.55,210.86) --
	(125.39,210.86) --
	(125.24,210.86) --
	(125.08,210.86) --
	(124.92,210.86) --
	(124.76,210.86) --
	(124.61,210.86) --
	(124.45,210.86) --
	(124.29,210.86) --
	(124.13,210.86) --
	(123.97,210.86) --
	(123.82,210.86) --
	(123.66,210.86) --
	(123.50,210.86) --
	(123.34,210.86) --
	(123.19,210.86) --
	(123.03,210.86) --
	(122.87,210.86) --
	(122.71,210.86) --
	(122.56,210.86) --
	(122.40,210.86) --
	(122.24,210.86) --
	(122.08,210.86) --
	(121.92,210.86) --
	(121.77,210.86) --
	(121.61,210.86) --
	(121.45,210.86) --
	(121.29,210.86) --
	(121.14,210.86) --
	(120.98,210.86) --
	(120.82,210.86) --
	(120.66,210.86) --
	(120.50,210.86) --
	(120.35,210.86) --
	(120.19,210.86) --
	(120.03,210.86) --
	(119.87,210.86) --
	(119.72,210.86) --
	(119.56,210.86) --
	(119.40,210.86) --
	(119.24,210.86) --
	(119.09,210.86) --
	(118.93,210.86) --
	(118.77,210.86) --
	(118.61,210.86) --
	(118.45,210.86) --
	(118.30,210.86) --
	(118.14,210.86) --
	(117.98,210.86) --
	(117.82,210.86) --
	(117.67,210.86) --
	(117.51,210.86) --
	(117.35,210.86) --
	(117.19,210.86) --
	(117.03,210.86) --
	(116.88,210.86) --
	(116.72,210.86) --
	(116.56,210.86) --
	(116.40,210.86) --
	(116.25,210.86) --
	(116.09,210.86) --
	(115.93,210.86) --
	(115.77,210.86) --
	(115.62,210.86) --
	(115.46,210.86) --
	(115.30,210.86) --
	(115.14,210.86) --
	(114.98,210.86) --
	(114.83,210.86) --
	(114.67,210.86) --
	(114.51,210.86) --
	(114.35,210.86) --
	(114.20,210.86) --
	(114.04,210.86) --
	(113.88,210.86) --
	(113.72,210.86) --
	(113.56,210.86) --
	(113.41,210.86) --
	(113.25,210.86) --
	(113.09,210.86) --
	(112.93,210.86) --
	(112.78,210.86) --
	(112.62,210.86) --
	(112.46,210.86) --
	(112.30,210.86) --
	(112.15,210.86) --
	(111.99,210.86) --
	(111.83,210.86) --
	(111.67,210.86) --
	(111.51,210.86) --
	(111.36,210.86) --
	(111.20,210.86) --
	(111.04,210.86) --
	(110.88,210.86) --
	(110.73,210.86) --
	(110.57,210.86) --
	(110.41,210.86) --
	(110.25,210.86) --
	(110.09,210.86) --
	(109.94,210.86) --
	(109.78,210.86) --
	(109.62,210.86) --
	(109.46,210.86) --
	(109.31,210.86) --
	(109.15,210.86) --
	(108.99,210.86) --
	(108.83,210.86) --
	(108.68,210.86) --
	(108.52,210.86) --
	(108.36,210.86) --
	(108.20,210.86) --
	(108.04,210.86) --
	(107.89,210.86) --
	(107.73,210.86) --
	(107.57,210.86) --
	(107.41,210.86) --
	(107.26,210.86) --
	(107.10,210.86) --
	(106.94,210.86) --
	(106.78,210.86) --
	(106.62,210.86) --
	(106.47,210.86) --
	(106.31,210.86) --
	(106.15,210.86) --
	(105.99,210.86) --
	(105.84,210.86) --
	(105.68,210.86) --
	(105.52,210.86) --
	(105.36,210.86) --
	(105.21,210.86) --
	(105.05,210.86) --
	(104.89,210.86) --
	(104.73,210.86) --
	(104.57,210.86) --
	(104.42,210.86) --
	(104.26,210.86) --
	(104.10,210.86) --
	(103.94,210.86) --
	(103.79,210.86) --
	(103.63,210.86) --
	(103.47,210.86) --
	(103.31,210.86) --
	(103.15,210.86) --
	(103.00,210.86) --
	(102.84,210.86) --
	(102.68,210.86) --
	(102.52,210.86) --
	(102.37,210.86) --
	(102.21,210.86) --
	(102.05,210.86) --
	(101.89,210.86) --
	(101.74,210.86) --
	(101.58,210.86) --
	(101.42,210.86) --
	(101.26,210.86) --
	(101.10,210.86) --
	(100.95,210.86) --
	(100.79,210.86) --
	(100.63,210.86) --
	(100.47,210.86) --
	(100.32,210.86) --
	(100.16,210.86) --
	(100.00,210.86) --
	( 99.84,210.86) --
	( 99.68,210.86) --
	( 99.53,210.86) --
	( 99.37,210.86) --
	( 99.21,210.86) --
	( 99.05,210.86) --
	( 98.90,210.86) --
	( 98.74,210.86) --
	( 98.58,210.86) --
	( 98.42,210.86) --
	( 98.27,210.86) --
	( 98.11,210.86) --
	( 97.95,210.86) --
	( 97.79,210.86) --
	( 97.63,210.86) --
	( 97.48,210.86) --
	( 97.32,210.86) --
	( 97.16,210.86) --
	( 97.00,210.86) --
	( 96.85,210.86) --
	( 96.69,210.86) --
	( 96.53,210.86) --
	( 96.37,210.86) --
	( 96.21,210.86) --
	( 96.06,210.86) --
	cycle;

\path[] ( 96.06,210.86) --
	( 96.21,210.86) --
	( 96.37,210.86) --
	( 96.53,210.86) --
	( 96.69,210.86) --
	( 96.85,210.86) --
	( 97.00,210.86) --
	( 97.16,210.86) --
	( 97.32,210.86) --
	( 97.48,210.86) --
	( 97.63,210.86) --
	( 97.79,210.86) --
	( 97.95,210.86) --
	( 98.11,210.86) --
	( 98.27,210.86) --
	( 98.42,210.86) --
	( 98.58,210.86) --
	( 98.74,210.86) --
	( 98.90,210.86) --
	( 99.05,210.86) --
	( 99.21,210.86) --
	( 99.37,210.86) --
	( 99.53,210.86) --
	( 99.68,210.86) --
	( 99.84,210.86) --
	(100.00,210.86) --
	(100.16,210.86) --
	(100.32,210.86) --
	(100.47,210.86) --
	(100.63,210.86) --
	(100.79,210.86) --
	(100.95,210.86) --
	(101.10,210.86) --
	(101.26,210.86) --
	(101.42,210.86) --
	(101.58,210.86) --
	(101.74,210.86) --
	(101.89,210.86) --
	(102.05,210.86) --
	(102.21,210.86) --
	(102.37,210.86) --
	(102.52,210.86) --
	(102.68,210.86) --
	(102.84,210.86) --
	(103.00,210.86) --
	(103.15,210.86) --
	(103.31,210.86) --
	(103.47,210.86) --
	(103.63,210.86) --
	(103.79,210.86) --
	(103.94,210.86) --
	(104.10,210.86) --
	(104.26,210.86) --
	(104.42,210.86) --
	(104.57,210.86) --
	(104.73,210.86) --
	(104.89,210.86) --
	(105.05,210.86) --
	(105.21,210.86) --
	(105.36,210.86) --
	(105.52,210.86) --
	(105.68,210.86) --
	(105.84,210.86) --
	(105.99,210.86) --
	(106.15,210.86) --
	(106.31,210.86) --
	(106.47,210.86) --
	(106.62,210.86) --
	(106.78,210.86) --
	(106.94,210.86) --
	(107.10,210.86) --
	(107.26,210.86) --
	(107.41,210.86) --
	(107.57,210.86) --
	(107.73,210.86) --
	(107.89,210.86) --
	(108.04,210.86) --
	(108.20,210.86) --
	(108.36,210.86) --
	(108.52,210.86) --
	(108.68,210.86) --
	(108.83,210.86) --
	(108.99,210.86) --
	(109.15,210.86) --
	(109.31,210.86) --
	(109.46,210.86) --
	(109.62,210.86) --
	(109.78,210.86) --
	(109.94,210.86) --
	(110.09,210.86) --
	(110.25,210.86) --
	(110.41,210.86) --
	(110.57,210.86) --
	(110.73,210.86) --
	(110.88,210.86) --
	(111.04,210.86) --
	(111.20,210.86) --
	(111.36,210.86) --
	(111.51,210.86) --
	(111.67,210.86) --
	(111.83,210.86) --
	(111.99,210.86) --
	(112.15,210.86) --
	(112.30,210.86) --
	(112.46,210.86) --
	(112.62,210.86) --
	(112.78,210.86) --
	(112.93,210.86) --
	(113.09,210.86) --
	(113.25,210.86) --
	(113.41,210.86) --
	(113.56,210.86) --
	(113.72,210.86) --
	(113.88,210.86) --
	(114.04,210.86) --
	(114.20,210.86) --
	(114.35,210.86) --
	(114.51,210.86) --
	(114.67,210.86) --
	(114.83,210.86) --
	(114.98,210.86) --
	(115.14,210.86) --
	(115.30,210.86) --
	(115.46,210.86) --
	(115.62,210.86) --
	(115.77,210.86) --
	(115.93,210.86) --
	(116.09,210.86) --
	(116.25,210.86) --
	(116.40,210.86) --
	(116.56,210.86) --
	(116.72,210.86) --
	(116.88,210.86) --
	(117.03,210.86) --
	(117.19,210.86) --
	(117.35,210.86) --
	(117.51,210.86) --
	(117.67,210.86) --
	(117.82,210.86) --
	(117.98,210.86) --
	(118.14,210.86) --
	(118.30,210.86) --
	(118.45,210.86) --
	(118.61,210.86) --
	(118.77,210.86) --
	(118.93,210.86) --
	(119.09,210.86) --
	(119.24,210.86) --
	(119.40,210.86) --
	(119.56,210.86) --
	(119.72,210.86) --
	(119.87,210.86) --
	(120.03,210.86) --
	(120.19,210.86) --
	(120.35,210.86) --
	(120.50,210.86) --
	(120.66,210.86) --
	(120.82,210.86) --
	(120.98,210.86) --
	(121.14,210.86) --
	(121.29,210.86) --
	(121.45,210.86) --
	(121.61,210.86) --
	(121.77,210.86) --
	(121.92,210.86) --
	(122.08,210.86) --
	(122.24,210.86) --
	(122.40,210.86) --
	(122.56,210.86) --
	(122.71,210.86) --
	(122.87,210.86) --
	(123.03,210.86) --
	(123.19,210.86) --
	(123.34,210.86) --
	(123.50,210.86) --
	(123.66,210.86) --
	(123.82,210.86) --
	(123.97,210.86) --
	(124.13,210.86) --
	(124.29,210.86) --
	(124.45,210.86) --
	(124.61,210.86) --
	(124.76,210.86) --
	(124.92,210.86) --
	(125.08,210.86) --
	(125.24,210.86) --
	(125.39,210.86) --
	(125.55,210.86) --
	(125.71,210.86) --
	(125.87,210.86) --
	(126.03,210.86) --
	(126.18,210.86) --
	(126.34,210.86) --
	(126.50,210.86) --
	(126.66,210.86) --
	(126.81,210.86) --
	(126.97,210.86) --
	(127.13,210.86) --
	(127.29,210.86) --
	(127.44,210.86) --
	(127.60,210.86) --
	(127.76,210.86) --
	(127.92,210.86) --
	(128.08,210.86) --
	(128.23,210.86) --
	(128.39,210.86) --
	(128.55,210.86) --
	(128.71,210.86) --
	(128.86,210.86) --
	(129.02,210.86) --
	(129.18,210.86) --
	(129.34,210.86) --
	(129.50,210.86) --
	(129.65,210.86) --
	(129.81,210.86) --
	(129.97,210.86) --
	(130.13,210.86) --
	(130.28,210.86) --
	(130.44,210.86) --
	(130.60,210.86) --
	(130.76,210.86) --
	(130.91,210.86) --
	(131.07,210.86) --
	(131.23,210.86) --
	(131.39,210.86) --
	(131.55,210.86) --
	(131.70,210.86) --
	(131.86,210.86) --
	(132.02,210.86) --
	(132.18,210.86) --
	(132.33,210.87) --
	(132.49,210.87) --
	(132.65,210.87) --
	(132.81,210.87) --
	(132.97,210.87) --
	(133.12,210.87) --
	(133.28,210.87) --
	(133.44,210.87) --
	(133.60,210.87) --
	(133.75,210.88) --
	(133.91,210.88) --
	(134.07,210.88) --
	(134.23,210.88) --
	(134.38,210.88) --
	(134.54,210.88) --
	(134.70,210.89) --
	(134.86,210.89) --
	(135.02,210.90) --
	(135.17,210.90) --
	(135.33,210.91) --
	(135.49,210.92) --
	(135.65,210.92) --
	(135.80,210.93) --
	(135.96,210.95) --
	(136.12,210.96) --
	(136.28,210.97) --
	(136.44,210.98) --
	(136.59,211.00) --
	(136.75,211.01) --
	(136.91,211.03) --
	(137.07,211.06) --
	(137.22,211.09) --
	(137.38,211.13) --
	(137.54,211.17) --
	(137.70,211.19) --
	(137.85,211.21) --
	(138.01,211.24) --
	(138.17,211.27) --
	(138.33,211.31) --
	(138.49,211.36) --
	(138.64,211.42) --
	(138.80,211.49) --
	(138.96,211.57) --
	(139.12,211.66) --
	(139.27,211.76) --
	(139.43,211.86) --
	(139.59,211.96) --
	(139.75,212.07) --
	(139.90,212.19) --
	(140.06,212.34) --
	(140.22,212.51) --
	(140.38,212.68) --
	(140.54,212.85) --
	(140.69,213.01) --
	(140.85,213.18) --
	(141.01,213.38) --
	(141.17,213.62) --
	(141.32,213.88) --
	(141.48,214.15) --
	(141.64,214.43) --
	(141.80,214.73) --
	(141.96,215.06) --
	(142.11,215.42) --
	(142.27,215.80) --
	(142.43,216.19) --
	(142.59,216.59) --
	(142.74,216.99) --
	(142.90,217.41) --
	(143.06,217.85) --
	(143.22,218.32) --
	(143.37,218.83) --
	(143.53,219.38) --
	(143.69,219.99) --
	(143.85,220.67) --
	(144.01,221.40) --
	(144.16,222.16) --
	(144.32,222.88) --
	(144.48,223.57) --
	(144.64,224.24) --
	(144.79,224.96) --
	(144.95,225.78) --
	(145.11,226.68) --
	(145.27,227.61) --
	(145.43,228.54) --
	(145.58,229.46) --
	(145.74,230.40) --
	(145.90,231.38) --
	(146.06,232.40) --
	(146.21,233.46) --
	(146.37,234.55) --
	(146.53,235.63) --
	(146.69,236.71) --
	(146.84,237.77) --
	(147.00,238.82) --
	(147.16,239.85) --
	(147.32,240.88) --
	(147.48,241.95) --
	(147.63,243.09) --
	(147.79,244.30) --
	(147.95,245.51) --
	(148.11,246.64) --
	(148.26,247.65) --
	(148.42,248.60) --
	(148.58,249.55) --
	(148.74,250.52) --
	(148.90,251.46) --
	(149.05,252.38) --
	(149.21,253.32) --
	(149.37,254.29) --
	(149.53,255.25) --
	(149.68,256.14) --
	(149.84,256.88) --
	(150.00,257.44) --
	(150.16,257.89) --
	(150.31,258.37) --
	(150.47,259.01) --
	(150.63,259.77) --
	(150.79,260.51) --
	(150.95,261.08) --
	(151.10,261.43) --
	(151.26,261.61) --
	(151.42,261.69) --
	(151.58,261.74) --
	(151.73,261.77) --
	(151.89,261.78) --
	(152.05,261.75) --
	(152.21,261.70) --
	(152.37,261.64) --
	(152.52,261.54) --
	(152.68,261.39) --
	(152.84,261.13) --
	(153.00,260.77) --
	(153.15,260.30) --
	(153.31,259.74) --
	(153.47,259.11) --
	(153.63,258.44) --
	(153.78,257.78) --
	(153.94,257.16) --
	(154.10,256.56) --
	(154.26,255.90) --
	(154.42,255.11) --
	(154.57,254.16) --
	(154.73,253.08) --
	(154.89,251.98) --
	(155.05,250.92) --
	(155.20,249.93) --
	(155.36,248.94) --
	(155.52,247.89) --
	(155.68,246.79) --
	(155.84,245.67) --
	(155.99,244.60) --
	(156.15,243.55) --
	(156.31,242.49) --
	(156.47,241.41) --
	(156.62,240.32) --
	(156.78,239.23) --
	(156.94,238.11) --
	(157.10,236.95) --
	(157.25,235.79) --
	(157.41,234.67) --
	(157.57,233.62) --
	(157.73,232.66) --
	(157.89,231.75) --
	(158.04,230.84) --
	(158.20,229.89) --
	(158.36,228.93) --
	(158.52,227.99) --
	(158.67,227.10) --
	(158.83,226.24) --
	(158.99,225.41) --
	(159.15,224.61) --
	(159.31,223.85) --
	(159.46,223.14) --
	(159.62,222.45) --
	(159.78,221.74) --
	(159.94,221.02) --
	(160.09,220.34) --
	(160.25,219.72) --
	(160.41,219.14) --
	(160.57,218.58) --
	(160.72,218.06) --
	(160.88,217.59) --
	(161.04,217.17) --
	(161.20,216.76) --
	(161.36,216.31) --
	(161.51,215.85) --
	(161.67,215.41) --
	(161.83,215.01) --
	(161.99,214.66) --
	(162.14,214.35) --
	(162.30,214.09) --
	(162.46,213.85) --
	(162.62,213.62) --
	(162.78,213.40) --
	(162.93,213.18) --
	(163.09,212.98) --
	(163.25,212.80) --
	(163.41,212.64) --
	(163.56,212.50) --
	(163.72,212.37) --
	(163.88,212.25) --
	(164.04,212.12) --
	(164.19,212.01) --
	(164.35,211.90) --
	(164.51,211.80) --
	(164.67,211.70) --
	(164.83,211.61) --
	(164.98,211.53) --
	(165.14,211.45) --
	(165.30,211.38) --
	(165.46,211.33) --
	(165.61,211.28) --
	(165.77,211.25) --
	(165.93,211.21) --
	(166.09,211.17) --
	(166.25,211.13) --
	(166.40,211.09) --
	(166.56,211.07) --
	(166.72,211.06) --
	(166.88,211.05) --
	(167.03,211.03) --
	(167.19,211.02) --
	(167.35,211.00) --
	(167.51,210.98) --
	(167.66,210.96) --
	(167.82,210.95) --
	(167.98,210.93) --
	(168.14,210.93) --
	(168.30,210.92) --
	(168.45,210.92) --
	(168.61,210.91) --
	(168.77,210.91) --
	(168.93,210.90) --
	(169.08,210.90) --
	(169.24,210.89) --
	(169.40,210.89) --
	(169.56,210.88) --
	(169.72,210.88) --
	(169.87,210.88) --
	(170.03,210.87) --
	(170.19,210.87) --
	(170.35,210.88) --
	(170.50,210.88) --
	(170.66,210.87) --
	(170.82,210.87) --
	(170.98,210.87) --
	(171.13,210.87) --
	(171.29,210.86) --
	(171.45,210.86) --
	(171.61,210.86) --
	(171.77,210.86) --
	(171.92,210.86) --
	(172.08,210.86) --
	(172.24,210.86) --
	(172.40,210.86) --
	(172.55,210.86) --
	(172.71,210.86) --
	(172.87,210.86) --
	(173.03,210.86) --
	(173.19,210.86) --
	(173.34,210.86) --
	(173.50,210.86) --
	(173.66,210.86) --
	(173.82,210.86) --
	(173.97,210.86) --
	(174.13,210.86) --
	(174.29,210.86) --
	(174.45,210.86) --
	(174.60,210.86) --
	(174.76,210.86) --
	(174.92,210.86) --
	(175.08,210.86) --
	(175.24,210.86) --
	(175.39,210.86) --
	(175.55,210.86) --
	(175.71,210.86) --
	(175.87,210.86) --
	(176.02,210.86) --
	(176.18,210.86) --
	(176.34,210.86) --
	(176.50,210.86) --
	(176.66,210.86);
\definecolor{drawColor}{RGB}{102,194,165}

\path[draw=drawColor,line width= 1.3pt,line join=round] ( 96.06,212.34) --
	( 96.52,212.43) --
	( 96.98,212.53) --
	( 97.44,212.63) --
	( 97.90,212.73) --
	( 98.36,212.84) --
	( 98.82,212.95) --
	( 99.28,213.07) --
	( 99.74,213.19) --
	(100.20,213.32) --
	(100.66,213.45) --
	(101.12,213.58) --
	(101.58,213.73) --
	(102.04,213.87) --
	(102.51,214.02) --
	(102.97,214.18) --
	(103.43,214.34) --
	(103.89,214.51) --
	(104.35,214.68) --
	(104.81,214.85) --
	(105.27,215.04) --
	(105.73,215.22) --
	(106.19,215.41) --
	(106.65,215.61) --
	(107.11,215.81) --
	(107.57,216.01) --
	(108.03,216.22) --
	(108.49,216.43) --
	(108.95,216.64) --
	(109.41,216.86) --
	(109.87,217.08) --
	(110.33,217.31) --
	(110.80,217.54) --
	(111.26,217.77) --
	(111.72,218.00) --
	(112.18,218.24) --
	(112.64,218.47) --
	(113.10,218.71) --
	(113.56,218.95) --
	(114.02,219.19) --
	(114.48,219.43) --
	(114.94,219.67) --
	(115.40,219.91) --
	(115.86,220.15) --
	(116.32,220.38) --
	(116.78,220.62) --
	(117.24,220.85) --
	(117.70,221.08) --
	(118.16,221.31) --
	(118.62,221.53) --
	(119.09,221.75) --
	(119.55,221.97) --
	(120.01,222.18) --
	(120.47,222.39) --
	(120.93,222.59) --
	(121.39,222.78) --
	(121.85,222.97) --
	(122.31,223.15) --
	(122.77,223.32) --
	(123.23,223.49) --
	(123.69,223.65) --
	(124.15,223.80) --
	(124.61,223.94) --
	(125.07,224.07) --
	(125.53,224.19) --
	(125.99,224.30) --
	(126.45,224.40) --
	(126.91,224.50) --
	(127.38,224.58) --
	(127.84,224.65) --
	(128.30,224.71) --
	(128.76,224.76) --
	(129.22,224.80) --
	(129.68,224.83) --
	(130.14,224.85) --
	(130.60,224.85) --
	(131.06,224.85) --
	(131.52,224.83) --
	(131.98,224.80) --
	(132.44,224.76) --
	(132.90,224.71) --
	(133.36,224.65) --
	(133.82,224.58) --
	(134.28,224.50) --
	(134.74,224.40) --
	(135.20,224.30) --
	(135.67,224.19) --
	(136.13,224.07) --
	(136.59,223.94) --
	(137.05,223.80) --
	(137.51,223.65) --
	(137.97,223.49) --
	(138.43,223.32) --
	(138.89,223.15) --
	(139.35,222.97) --
	(139.81,222.78) --
	(140.27,222.59) --
	(140.73,222.39) --
	(141.19,222.18) --
	(141.65,221.97) --
	(142.11,221.75) --
	(142.57,221.53) --
	(143.03,221.31) --
	(143.49,221.08) --
	(143.96,220.85) --
	(144.42,220.62) --
	(144.88,220.38) --
	(145.34,220.15) --
	(145.80,219.91) --
	(146.26,219.67) --
	(146.72,219.43) --
	(147.18,219.19) --
	(147.64,218.95) --
	(148.10,218.71) --
	(148.56,218.47) --
	(149.02,218.24) --
	(149.48,218.00) --
	(149.94,217.77) --
	(150.40,217.54) --
	(150.86,217.31) --
	(151.32,217.08) --
	(151.78,216.86) --
	(152.25,216.64) --
	(152.71,216.43) --
	(153.17,216.22) --
	(153.63,216.01) --
	(154.09,215.81) --
	(154.55,215.61) --
	(155.01,215.41) --
	(155.47,215.22) --
	(155.93,215.04) --
	(156.39,214.85) --
	(156.85,214.68) --
	(157.31,214.51) --
	(157.77,214.34) --
	(158.23,214.18) --
	(158.69,214.02) --
	(159.15,213.87) --
	(159.61,213.73) --
	(160.07,213.58) --
	(160.54,213.45) --
	(161.00,213.32) --
	(161.46,213.19) --
	(161.92,213.07) --
	(162.38,212.95) --
	(162.84,212.84) --
	(163.30,212.73) --
	(163.76,212.63) --
	(164.22,212.53) --
	(164.68,212.43) --
	(165.14,212.34) --
	(165.60,212.26) --
	(166.06,212.17) --
	(166.52,212.09) --
	(166.98,212.02) --
	(167.44,211.95) --
	(167.90,211.88) --
	(168.36,211.82) --
	(168.83,211.76) --
	(169.29,211.70) --
	(169.75,211.64) --
	(170.21,211.59) --
	(170.67,211.54) --
	(171.13,211.50) --
	(171.59,211.46) --
	(172.05,211.41) --
	(172.51,211.38) --
	(172.97,211.34) --
	(173.43,211.31) --
	(173.89,211.27) --
	(174.35,211.25) --
	(174.81,211.22) --
	(175.27,211.19) --
	(175.73,211.17) --
	(176.19,211.14) --
	(176.66,211.12);
\definecolor{drawColor}{RGB}{252,141,98}

\path[draw=drawColor,line width= 1.3pt,line join=round] ( 96.06,210.86) --
	( 96.52,210.86) --
	( 96.98,210.86) --
	( 97.44,210.86) --
	( 97.90,210.86) --
	( 98.36,210.86) --
	( 98.82,210.86) --
	( 99.28,210.86) --
	( 99.74,210.86) --
	(100.20,210.86) --
	(100.66,210.86) --
	(101.12,210.86) --
	(101.58,210.86) --
	(102.04,210.86) --
	(102.51,210.86) --
	(102.97,210.86) --
	(103.43,210.86) --
	(103.89,210.86) --
	(104.35,210.86) --
	(104.81,210.86) --
	(105.27,210.86) --
	(105.73,210.86) --
	(106.19,210.86) --
	(106.65,210.86) --
	(107.11,210.86) --
	(107.57,210.86) --
	(108.03,210.86) --
	(108.49,210.86) --
	(108.95,210.86) --
	(109.41,210.86) --
	(109.87,210.86) --
	(110.33,210.86) --
	(110.80,210.86) --
	(111.26,210.86) --
	(111.72,210.86) --
	(112.18,210.86) --
	(112.64,210.86) --
	(113.10,210.86) --
	(113.56,210.86) --
	(114.02,210.86) --
	(114.48,210.86) --
	(114.94,210.86) --
	(115.40,210.86) --
	(115.86,210.86) --
	(116.32,210.86) --
	(116.78,210.86) --
	(117.24,210.86) --
	(117.70,210.86) --
	(118.16,210.86) --
	(118.62,210.86) --
	(119.09,210.86) --
	(119.55,210.86) --
	(120.01,210.86) --
	(120.47,210.86) --
	(120.93,210.86) --
	(121.39,210.86) --
	(121.85,210.86) --
	(122.31,210.86) --
	(122.77,210.86) --
	(123.23,210.86) --
	(123.69,210.86) --
	(124.15,210.86) --
	(124.61,210.86) --
	(125.07,210.86) --
	(125.53,210.86) --
	(125.99,210.86) --
	(126.45,210.86) --
	(126.91,210.86) --
	(127.38,210.86) --
	(127.84,210.86) --
	(128.30,210.86) --
	(128.76,210.86) --
	(129.22,210.86) --
	(129.68,210.86) --
	(130.14,210.86) --
	(130.60,210.86) --
	(131.06,210.86) --
	(131.52,210.86) --
	(131.98,210.86) --
	(132.44,210.86) --
	(132.90,210.87) --
	(133.36,210.87) --
	(133.82,210.87) --
	(134.28,210.87) --
	(134.74,210.87) --
	(135.20,210.88) --
	(135.67,210.89) --
	(136.13,210.90) --
	(136.59,210.92) --
	(137.05,210.94) --
	(137.51,210.97) --
	(137.97,211.02) --
	(138.43,211.08) --
	(138.89,211.16) --
	(139.35,211.28) --
	(139.81,211.42) --
	(140.27,211.61) --
	(140.73,211.86) --
	(141.19,212.17) --
	(141.65,212.56) --
	(142.11,213.05) --
	(142.57,213.65) --
	(143.03,214.39) --
	(143.49,215.28) --
	(143.96,216.33) --
	(144.42,217.57) --
	(144.88,219.01) --
	(145.34,220.66) --
	(145.80,222.53) --
	(146.26,224.62) --
	(146.72,226.92) --
	(147.18,229.42) --
	(147.64,232.10) --
	(148.10,234.93) --
	(148.56,237.86) --
	(149.02,240.85) --
	(149.48,243.84) --
	(149.94,246.77) --
	(150.40,249.56) --
	(150.86,252.17) --
	(151.32,254.50) --
	(151.78,256.51) --
	(152.25,258.14) --
	(152.71,259.34) --
	(153.17,260.07) --
	(153.63,260.32) --
	(154.09,260.07) --
	(154.55,259.34) --
	(155.01,258.14) --
	(155.47,256.51) --
	(155.93,254.50) --
	(156.39,252.17) --
	(156.85,249.56) --
	(157.31,246.77) --
	(157.77,243.84) --
	(158.23,240.85) --
	(158.69,237.86) --
	(159.15,234.93) --
	(159.61,232.10) --
	(160.07,229.42) --
	(160.54,226.92) --
	(161.00,224.62) --
	(161.46,222.53) --
	(161.92,220.66) --
	(162.38,219.01) --
	(162.84,217.57) --
	(163.30,216.33) --
	(163.76,215.28) --
	(164.22,214.39) --
	(164.68,213.65) --
	(165.14,213.05) --
	(165.60,212.56) --
	(166.06,212.17) --
	(166.52,211.86) --
	(166.98,211.61) --
	(167.44,211.42) --
	(167.90,211.28) --
	(168.36,211.16) --
	(168.83,211.08) --
	(169.29,211.02) --
	(169.75,210.97) --
	(170.21,210.94) --
	(170.67,210.92) --
	(171.13,210.90) --
	(171.59,210.89) --
	(172.05,210.88) --
	(172.51,210.87) --
	(172.97,210.87) --
	(173.43,210.87) --
	(173.89,210.87) --
	(174.35,210.87) --
	(174.81,210.86) --
	(175.27,210.86) --
	(175.73,210.86) --
	(176.19,210.86) --
	(176.66,210.86);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (130.60,232.72) {$\alpha = 0.5$};

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 92.03,206.83) rectangle (180.68,295.49);
\end{scope}
\begin{scope}
\definecolor{fillColor}{RGB}{141,160,203}

\path[fill=fillColor,fill opacity=0.50] ( 96.06,115.21) --
	( 96.21,115.21) --
	( 96.37,115.21) --
	( 96.53,115.21) --
	( 96.69,115.21) --
	( 96.85,115.21) --
	( 97.00,115.21) --
	( 97.16,115.21) --
	( 97.32,115.21) --
	( 97.48,115.21) --
	( 97.63,115.21) --
	( 97.79,115.21) --
	( 97.95,115.21) --
	( 98.11,115.21) --
	( 98.27,115.21) --
	( 98.42,115.21) --
	( 98.58,115.21) --
	( 98.74,115.21) --
	( 98.90,115.21) --
	( 99.05,115.21) --
	( 99.21,115.21) --
	( 99.37,115.21) --
	( 99.53,115.21) --
	( 99.68,115.21) --
	( 99.84,115.21) --
	(100.00,115.21) --
	(100.16,115.21) --
	(100.32,115.21) --
	(100.47,115.21) --
	(100.63,115.21) --
	(100.79,115.21) --
	(100.95,115.21) --
	(101.10,115.21) --
	(101.26,115.21) --
	(101.42,115.21) --
	(101.58,115.21) --
	(101.74,115.21) --
	(101.89,115.21) --
	(102.05,115.21) --
	(102.21,115.21) --
	(102.37,115.21) --
	(102.52,115.21) --
	(102.68,115.21) --
	(102.84,115.21) --
	(103.00,115.21) --
	(103.15,115.21) --
	(103.31,115.21) --
	(103.47,115.21) --
	(103.63,115.21) --
	(103.79,115.21) --
	(103.94,115.21) --
	(104.10,115.21) --
	(104.26,115.21) --
	(104.42,115.21) --
	(104.57,115.21) --
	(104.73,115.21) --
	(104.89,115.21) --
	(105.05,115.21) --
	(105.21,115.21) --
	(105.36,115.21) --
	(105.52,115.21) --
	(105.68,115.21) --
	(105.84,115.21) --
	(105.99,115.21) --
	(106.15,115.21) --
	(106.31,115.21) --
	(106.47,115.21) --
	(106.62,115.21) --
	(106.78,115.21) --
	(106.94,115.21) --
	(107.10,115.21) --
	(107.26,115.21) --
	(107.41,115.21) --
	(107.57,115.21) --
	(107.73,115.21) --
	(107.89,115.21) --
	(108.04,115.21) --
	(108.20,115.21) --
	(108.36,115.21) --
	(108.52,115.21) --
	(108.68,115.21) --
	(108.83,115.21) --
	(108.99,115.21) --
	(109.15,115.21) --
	(109.31,115.21) --
	(109.46,115.21) --
	(109.62,115.21) --
	(109.78,115.21) --
	(109.94,115.21) --
	(110.09,115.21) --
	(110.25,115.21) --
	(110.41,115.21) --
	(110.57,115.21) --
	(110.73,115.21) --
	(110.88,115.21) --
	(111.04,115.21) --
	(111.20,115.21) --
	(111.36,115.21) --
	(111.51,115.21) --
	(111.67,115.21) --
	(111.83,115.21) --
	(111.99,115.21) --
	(112.15,115.21) --
	(112.30,115.21) --
	(112.46,115.21) --
	(112.62,115.21) --
	(112.78,115.21) --
	(112.93,115.21) --
	(113.09,115.21) --
	(113.25,115.21) --
	(113.41,115.21) --
	(113.56,115.21) --
	(113.72,115.21) --
	(113.88,115.21) --
	(114.04,115.21) --
	(114.20,115.21) --
	(114.35,115.21) --
	(114.51,115.21) --
	(114.67,115.21) --
	(114.83,115.21) --
	(114.98,115.21) --
	(115.14,115.21) --
	(115.30,115.21) --
	(115.46,115.21) --
	(115.62,115.21) --
	(115.77,115.21) --
	(115.93,115.21) --
	(116.09,115.21) --
	(116.25,115.21) --
	(116.40,115.21) --
	(116.56,115.21) --
	(116.72,115.21) --
	(116.88,115.21) --
	(117.03,115.21) --
	(117.19,115.21) --
	(117.35,115.21) --
	(117.51,115.21) --
	(117.67,115.21) --
	(117.82,115.21) --
	(117.98,115.21) --
	(118.14,115.21) --
	(118.30,115.21) --
	(118.45,115.21) --
	(118.61,115.21) --
	(118.77,115.21) --
	(118.93,115.21) --
	(119.09,115.21) --
	(119.24,115.21) --
	(119.40,115.21) --
	(119.56,115.21) --
	(119.72,115.21) --
	(119.87,115.21) --
	(120.03,115.21) --
	(120.19,115.21) --
	(120.35,115.21) --
	(120.50,115.21) --
	(120.66,115.21) --
	(120.82,115.21) --
	(120.98,115.21) --
	(121.14,115.21) --
	(121.29,115.21) --
	(121.45,115.21) --
	(121.61,115.21) --
	(121.77,115.21) --
	(121.92,115.21) --
	(122.08,115.21) --
	(122.24,115.21) --
	(122.40,115.21) --
	(122.56,115.21) --
	(122.71,115.21) --
	(122.87,115.21) --
	(123.03,115.21) --
	(123.19,115.21) --
	(123.34,115.21) --
	(123.50,115.21) --
	(123.66,115.21) --
	(123.82,115.21) --
	(123.97,115.21) --
	(124.13,115.21) --
	(124.29,115.21) --
	(124.45,115.21) --
	(124.61,115.21) --
	(124.76,115.22) --
	(124.92,115.22) --
	(125.08,115.22) --
	(125.24,115.22) --
	(125.39,115.22) --
	(125.55,115.22) --
	(125.71,115.23) --
	(125.87,115.23) --
	(126.03,115.23) --
	(126.18,115.23) --
	(126.34,115.24) --
	(126.50,115.24) --
	(126.66,115.24) --
	(126.81,115.25) --
	(126.97,115.25) --
	(127.13,115.26) --
	(127.29,115.26) --
	(127.44,115.27) --
	(127.60,115.27) --
	(127.76,115.28) --
	(127.92,115.29) --
	(128.08,115.30) --
	(128.23,115.31) --
	(128.39,115.32) --
	(128.55,115.33) --
	(128.71,115.33) --
	(128.86,115.34) --
	(129.02,115.35) --
	(129.18,115.36) --
	(129.34,115.38) --
	(129.50,115.40) --
	(129.65,115.42) --
	(129.81,115.44) --
	(129.97,115.47) --
	(130.13,115.50) --
	(130.28,115.53) --
	(130.44,115.55) --
	(130.60,115.58) --
	(130.76,115.61) --
	(130.91,115.65) --
	(131.07,115.69) --
	(131.23,115.74) --
	(131.39,115.79) --
	(131.55,115.83) --
	(131.70,115.87) --
	(131.86,115.92) --
	(132.02,115.97) --
	(132.18,116.03) --
	(132.33,116.10) --
	(132.49,116.17) --
	(132.65,116.25) --
	(132.81,116.32) --
	(132.97,116.40) --
	(133.12,116.49) --
	(133.28,116.59) --
	(133.44,116.70) --
	(133.60,116.82) --
	(133.75,116.94) --
	(133.91,117.06) --
	(134.07,117.18) --
	(134.23,117.32) --
	(134.38,117.48) --
	(134.54,117.65) --
	(134.70,117.82) --
	(134.86,118.00) --
	(135.02,118.18) --
	(135.17,118.37) --
	(135.33,118.57) --
	(135.49,118.78) --
	(135.65,118.99) --
	(135.80,119.22) --
	(135.96,119.46) --
	(136.12,119.73) --
	(136.28,120.01) --
	(136.44,120.29) --
	(136.59,120.58) --
	(136.75,120.87) --
	(136.91,121.18) --
	(137.07,121.50) --
	(137.22,121.85) --
	(137.38,122.22) --
	(137.54,122.60) --
	(137.70,123.01) --
	(137.85,123.45) --
	(138.01,123.89) --
	(138.17,124.34) --
	(138.33,124.77) --
	(138.49,125.18) --
	(138.64,125.58) --
	(138.80,125.98) --
	(138.96,126.42) --
	(139.12,126.90) --
	(139.27,127.42) --
	(139.43,127.98) --
	(139.59,128.56) --
	(139.75,129.14) --
	(139.90,129.72) --
	(140.06,130.29) --
	(140.22,130.88) --
	(140.38,131.48) --
	(140.54,132.09) --
	(140.69,132.73) --
	(140.85,133.38) --
	(141.01,134.03) --
	(141.17,134.68) --
	(141.32,135.33) --
	(141.48,135.98) --
	(141.64,136.63) --
	(141.80,137.29) --
	(141.96,137.96) --
	(142.11,138.64) --
	(142.27,139.30) --
	(142.43,139.92) --
	(142.59,140.50) --
	(142.74,141.06) --
	(142.90,141.64) --
	(143.06,142.26) --
	(143.22,142.93) --
	(143.37,143.62) --
	(143.53,144.30) --
	(143.69,144.95) --
	(143.85,145.59) --
	(144.01,146.23) --
	(144.16,146.86) --
	(144.32,147.48) --
	(144.48,148.08) --
	(144.64,148.64) --
	(144.79,149.16) --
	(144.95,149.66) --
	(145.11,150.14) --
	(145.27,150.62) --
	(145.43,151.11) --
	(145.58,151.58) --
	(145.74,152.03) --
	(145.90,152.43) --
	(146.06,152.79) --
	(146.21,153.09) --
	(146.37,153.35) --
	(146.53,153.60) --
	(146.69,153.85) --
	(146.84,154.11) --
	(147.00,154.39) --
	(147.16,154.70) --
	(147.32,154.98) --
	(147.48,155.21) --
	(147.63,155.33) --
	(147.79,155.37) --
	(147.95,155.33) --
	(148.11,155.25) --
	(148.26,155.17) --
	(148.42,155.06) --
	(148.58,154.94) --
	(148.74,154.81) --
	(148.90,154.67) --
	(149.05,154.52) --
	(149.21,154.34) --
	(149.37,154.14) --
	(149.53,153.91) --
	(149.68,153.65) --
	(149.84,153.37) --
	(150.00,153.08) --
	(150.16,152.77) --
	(150.31,152.43) --
	(150.47,152.05) --
	(150.63,151.61) --
	(150.79,151.13) --
	(150.95,150.59) --
	(151.10,150.02) --
	(151.26,149.43) --
	(151.42,148.82) --
	(151.58,148.21) --
	(151.73,147.59) --
	(151.89,146.98) --
	(152.05,146.37) --
	(152.21,145.77) --
	(152.37,145.15) --
	(152.52,144.52) --
	(152.68,143.88) --
	(152.84,143.23) --
	(153.00,142.59) --
	(153.15,141.95) --
	(153.31,141.29) --
	(153.47,140.60) --
	(153.63,139.89) --
	(153.78,139.17) --
	(153.94,138.45) --
	(154.10,137.75) --
	(154.26,137.09) --
	(154.42,136.45) --
	(154.57,135.82) --
	(154.73,135.19) --
	(154.89,134.57) --
	(155.05,133.97) --
	(155.20,133.39) --
	(155.36,132.82) --
	(155.52,132.24) --
	(155.68,131.65) --
	(155.84,131.04) --
	(155.99,130.44) --
	(156.15,129.85) --
	(156.31,129.28) --
	(156.47,128.74) --
	(156.62,128.22) --
	(156.78,127.68) --
	(156.94,127.14) --
	(157.10,126.59) --
	(157.25,126.06) --
	(157.41,125.56) --
	(157.57,125.09) --
	(157.73,124.64) --
	(157.89,124.20) --
	(158.04,123.76) --
	(158.20,123.33) --
	(158.36,122.92) --
	(158.52,122.53) --
	(158.67,122.17) --
	(158.83,121.83) --
	(158.99,121.50) --
	(159.15,121.19) --
	(159.31,120.87) --
	(159.46,120.57) --
	(159.62,120.27) --
	(159.78,119.98) --
	(159.94,119.71) --
	(160.09,119.44) --
	(160.25,119.18) --
	(160.41,118.93) --
	(160.57,118.70) --
	(160.72,118.48) --
	(160.88,118.28) --
	(161.04,118.09) --
	(161.20,117.92) --
	(161.36,117.76) --
	(161.51,117.60) --
	(161.67,117.45) --
	(161.83,117.30) --
	(161.99,117.15) --
	(162.14,117.02) --
	(162.30,116.89) --
	(162.46,116.78) --
	(162.62,116.68) --
	(162.78,116.59) --
	(162.93,116.50) --
	(163.09,116.41) --
	(163.25,116.33) --
	(163.41,116.25) --
	(163.56,116.17) --
	(163.72,116.10) --
	(163.88,116.03) --
	(164.04,115.96) --
	(164.19,115.91) --
	(164.35,115.86) --
	(164.51,115.82) --
	(164.67,115.78) --
	(164.83,115.74) --
	(164.98,115.69) --
	(165.14,115.65) --
	(165.30,115.60) --
	(165.46,115.56) --
	(165.61,115.52) --
	(165.77,115.49) --
	(165.93,115.46) --
	(166.09,115.45) --
	(166.25,115.43) --
	(166.40,115.41) --
	(166.56,115.40) --
	(166.72,115.38) --
	(166.88,115.36) --
	(167.03,115.34) --
	(167.19,115.33) --
	(167.35,115.31) --
	(167.51,115.31) --
	(167.66,115.30) --
	(167.82,115.30) --
	(167.98,115.30) --
	(168.14,115.29) --
	(168.30,115.29) --
	(168.45,115.28) --
	(168.61,115.27) --
	(168.77,115.26) --
	(168.93,115.25) --
	(169.08,115.25) --
	(169.24,115.24) --
	(169.40,115.24) --
	(169.56,115.24) --
	(169.72,115.23) --
	(169.87,115.23) --
	(170.03,115.23) --
	(170.19,115.23) --
	(170.35,115.22) --
	(170.50,115.22) --
	(170.66,115.22) --
	(170.82,115.22) --
	(170.98,115.22) --
	(171.13,115.22) --
	(171.29,115.22) --
	(171.45,115.22) --
	(171.61,115.22) --
	(171.77,115.21) --
	(171.92,115.21) --
	(172.08,115.21) --
	(172.24,115.21) --
	(172.40,115.21) --
	(172.55,115.21) --
	(172.71,115.21) --
	(172.87,115.21) --
	(173.03,115.21) --
	(173.19,115.21) --
	(173.34,115.21) --
	(173.50,115.21) --
	(173.66,115.21) --
	(173.82,115.21) --
	(173.97,115.21) --
	(174.13,115.21) --
	(174.29,115.21) --
	(174.45,115.21) --
	(174.60,115.21) --
	(174.76,115.21) --
	(174.92,115.21) --
	(175.08,115.21) --
	(175.24,115.21) --
	(175.39,115.21) --
	(175.55,115.21) --
	(175.71,115.21) --
	(175.87,115.21) --
	(176.02,115.21) --
	(176.18,115.21) --
	(176.34,115.21) --
	(176.50,115.21) --
	(176.66,115.21) --
	(176.66,115.21) --
	(176.50,115.21) --
	(176.34,115.21) --
	(176.18,115.21) --
	(176.02,115.21) --
	(175.87,115.21) --
	(175.71,115.21) --
	(175.55,115.21) --
	(175.39,115.21) --
	(175.24,115.21) --
	(175.08,115.21) --
	(174.92,115.21) --
	(174.76,115.21) --
	(174.60,115.21) --
	(174.45,115.21) --
	(174.29,115.21) --
	(174.13,115.21) --
	(173.97,115.21) --
	(173.82,115.21) --
	(173.66,115.21) --
	(173.50,115.21) --
	(173.34,115.21) --
	(173.19,115.21) --
	(173.03,115.21) --
	(172.87,115.21) --
	(172.71,115.21) --
	(172.55,115.21) --
	(172.40,115.21) --
	(172.24,115.21) --
	(172.08,115.21) --
	(171.92,115.21) --
	(171.77,115.21) --
	(171.61,115.21) --
	(171.45,115.21) --
	(171.29,115.21) --
	(171.13,115.21) --
	(170.98,115.21) --
	(170.82,115.21) --
	(170.66,115.21) --
	(170.50,115.21) --
	(170.35,115.21) --
	(170.19,115.21) --
	(170.03,115.21) --
	(169.87,115.21) --
	(169.72,115.21) --
	(169.56,115.21) --
	(169.40,115.21) --
	(169.24,115.21) --
	(169.08,115.21) --
	(168.93,115.21) --
	(168.77,115.21) --
	(168.61,115.21) --
	(168.45,115.21) --
	(168.30,115.21) --
	(168.14,115.21) --
	(167.98,115.21) --
	(167.82,115.21) --
	(167.66,115.21) --
	(167.51,115.21) --
	(167.35,115.21) --
	(167.19,115.21) --
	(167.03,115.21) --
	(166.88,115.21) --
	(166.72,115.21) --
	(166.56,115.21) --
	(166.40,115.21) --
	(166.25,115.21) --
	(166.09,115.21) --
	(165.93,115.21) --
	(165.77,115.21) --
	(165.61,115.21) --
	(165.46,115.21) --
	(165.30,115.21) --
	(165.14,115.21) --
	(164.98,115.21) --
	(164.83,115.21) --
	(164.67,115.21) --
	(164.51,115.21) --
	(164.35,115.21) --
	(164.19,115.21) --
	(164.04,115.21) --
	(163.88,115.21) --
	(163.72,115.21) --
	(163.56,115.21) --
	(163.41,115.21) --
	(163.25,115.21) --
	(163.09,115.21) --
	(162.93,115.21) --
	(162.78,115.21) --
	(162.62,115.21) --
	(162.46,115.21) --
	(162.30,115.21) --
	(162.14,115.21) --
	(161.99,115.21) --
	(161.83,115.21) --
	(161.67,115.21) --
	(161.51,115.21) --
	(161.36,115.21) --
	(161.20,115.21) --
	(161.04,115.21) --
	(160.88,115.21) --
	(160.72,115.21) --
	(160.57,115.21) --
	(160.41,115.21) --
	(160.25,115.21) --
	(160.09,115.21) --
	(159.94,115.21) --
	(159.78,115.21) --
	(159.62,115.21) --
	(159.46,115.21) --
	(159.31,115.21) --
	(159.15,115.21) --
	(158.99,115.21) --
	(158.83,115.21) --
	(158.67,115.21) --
	(158.52,115.21) --
	(158.36,115.21) --
	(158.20,115.21) --
	(158.04,115.21) --
	(157.89,115.21) --
	(157.73,115.21) --
	(157.57,115.21) --
	(157.41,115.21) --
	(157.25,115.21) --
	(157.10,115.21) --
	(156.94,115.21) --
	(156.78,115.21) --
	(156.62,115.21) --
	(156.47,115.21) --
	(156.31,115.21) --
	(156.15,115.21) --
	(155.99,115.21) --
	(155.84,115.21) --
	(155.68,115.21) --
	(155.52,115.21) --
	(155.36,115.21) --
	(155.20,115.21) --
	(155.05,115.21) --
	(154.89,115.21) --
	(154.73,115.21) --
	(154.57,115.21) --
	(154.42,115.21) --
	(154.26,115.21) --
	(154.10,115.21) --
	(153.94,115.21) --
	(153.78,115.21) --
	(153.63,115.21) --
	(153.47,115.21) --
	(153.31,115.21) --
	(153.15,115.21) --
	(153.00,115.21) --
	(152.84,115.21) --
	(152.68,115.21) --
	(152.52,115.21) --
	(152.37,115.21) --
	(152.21,115.21) --
	(152.05,115.21) --
	(151.89,115.21) --
	(151.73,115.21) --
	(151.58,115.21) --
	(151.42,115.21) --
	(151.26,115.21) --
	(151.10,115.21) --
	(150.95,115.21) --
	(150.79,115.21) --
	(150.63,115.21) --
	(150.47,115.21) --
	(150.31,115.21) --
	(150.16,115.21) --
	(150.00,115.21) --
	(149.84,115.21) --
	(149.68,115.21) --
	(149.53,115.21) --
	(149.37,115.21) --
	(149.21,115.21) --
	(149.05,115.21) --
	(148.90,115.21) --
	(148.74,115.21) --
	(148.58,115.21) --
	(148.42,115.21) --
	(148.26,115.21) --
	(148.11,115.21) --
	(147.95,115.21) --
	(147.79,115.21) --
	(147.63,115.21) --
	(147.48,115.21) --
	(147.32,115.21) --
	(147.16,115.21) --
	(147.00,115.21) --
	(146.84,115.21) --
	(146.69,115.21) --
	(146.53,115.21) --
	(146.37,115.21) --
	(146.21,115.21) --
	(146.06,115.21) --
	(145.90,115.21) --
	(145.74,115.21) --
	(145.58,115.21) --
	(145.43,115.21) --
	(145.27,115.21) --
	(145.11,115.21) --
	(144.95,115.21) --
	(144.79,115.21) --
	(144.64,115.21) --
	(144.48,115.21) --
	(144.32,115.21) --
	(144.16,115.21) --
	(144.01,115.21) --
	(143.85,115.21) --
	(143.69,115.21) --
	(143.53,115.21) --
	(143.37,115.21) --
	(143.22,115.21) --
	(143.06,115.21) --
	(142.90,115.21) --
	(142.74,115.21) --
	(142.59,115.21) --
	(142.43,115.21) --
	(142.27,115.21) --
	(142.11,115.21) --
	(141.96,115.21) --
	(141.80,115.21) --
	(141.64,115.21) --
	(141.48,115.21) --
	(141.32,115.21) --
	(141.17,115.21) --
	(141.01,115.21) --
	(140.85,115.21) --
	(140.69,115.21) --
	(140.54,115.21) --
	(140.38,115.21) --
	(140.22,115.21) --
	(140.06,115.21) --
	(139.90,115.21) --
	(139.75,115.21) --
	(139.59,115.21) --
	(139.43,115.21) --
	(139.27,115.21) --
	(139.12,115.21) --
	(138.96,115.21) --
	(138.80,115.21) --
	(138.64,115.21) --
	(138.49,115.21) --
	(138.33,115.21) --
	(138.17,115.21) --
	(138.01,115.21) --
	(137.85,115.21) --
	(137.70,115.21) --
	(137.54,115.21) --
	(137.38,115.21) --
	(137.22,115.21) --
	(137.07,115.21) --
	(136.91,115.21) --
	(136.75,115.21) --
	(136.59,115.21) --
	(136.44,115.21) --
	(136.28,115.21) --
	(136.12,115.21) --
	(135.96,115.21) --
	(135.80,115.21) --
	(135.65,115.21) --
	(135.49,115.21) --
	(135.33,115.21) --
	(135.17,115.21) --
	(135.02,115.21) --
	(134.86,115.21) --
	(134.70,115.21) --
	(134.54,115.21) --
	(134.38,115.21) --
	(134.23,115.21) --
	(134.07,115.21) --
	(133.91,115.21) --
	(133.75,115.21) --
	(133.60,115.21) --
	(133.44,115.21) --
	(133.28,115.21) --
	(133.12,115.21) --
	(132.97,115.21) --
	(132.81,115.21) --
	(132.65,115.21) --
	(132.49,115.21) --
	(132.33,115.21) --
	(132.18,115.21) --
	(132.02,115.21) --
	(131.86,115.21) --
	(131.70,115.21) --
	(131.55,115.21) --
	(131.39,115.21) --
	(131.23,115.21) --
	(131.07,115.21) --
	(130.91,115.21) --
	(130.76,115.21) --
	(130.60,115.21) --
	(130.44,115.21) --
	(130.28,115.21) --
	(130.13,115.21) --
	(129.97,115.21) --
	(129.81,115.21) --
	(129.65,115.21) --
	(129.50,115.21) --
	(129.34,115.21) --
	(129.18,115.21) --
	(129.02,115.21) --
	(128.86,115.21) --
	(128.71,115.21) --
	(128.55,115.21) --
	(128.39,115.21) --
	(128.23,115.21) --
	(128.08,115.21) --
	(127.92,115.21) --
	(127.76,115.21) --
	(127.60,115.21) --
	(127.44,115.21) --
	(127.29,115.21) --
	(127.13,115.21) --
	(126.97,115.21) --
	(126.81,115.21) --
	(126.66,115.21) --
	(126.50,115.21) --
	(126.34,115.21) --
	(126.18,115.21) --
	(126.03,115.21) --
	(125.87,115.21) --
	(125.71,115.21) --
	(125.55,115.21) --
	(125.39,115.21) --
	(125.24,115.21) --
	(125.08,115.21) --
	(124.92,115.21) --
	(124.76,115.21) --
	(124.61,115.21) --
	(124.45,115.21) --
	(124.29,115.21) --
	(124.13,115.21) --
	(123.97,115.21) --
	(123.82,115.21) --
	(123.66,115.21) --
	(123.50,115.21) --
	(123.34,115.21) --
	(123.19,115.21) --
	(123.03,115.21) --
	(122.87,115.21) --
	(122.71,115.21) --
	(122.56,115.21) --
	(122.40,115.21) --
	(122.24,115.21) --
	(122.08,115.21) --
	(121.92,115.21) --
	(121.77,115.21) --
	(121.61,115.21) --
	(121.45,115.21) --
	(121.29,115.21) --
	(121.14,115.21) --
	(120.98,115.21) --
	(120.82,115.21) --
	(120.66,115.21) --
	(120.50,115.21) --
	(120.35,115.21) --
	(120.19,115.21) --
	(120.03,115.21) --
	(119.87,115.21) --
	(119.72,115.21) --
	(119.56,115.21) --
	(119.40,115.21) --
	(119.24,115.21) --
	(119.09,115.21) --
	(118.93,115.21) --
	(118.77,115.21) --
	(118.61,115.21) --
	(118.45,115.21) --
	(118.30,115.21) --
	(118.14,115.21) --
	(117.98,115.21) --
	(117.82,115.21) --
	(117.67,115.21) --
	(117.51,115.21) --
	(117.35,115.21) --
	(117.19,115.21) --
	(117.03,115.21) --
	(116.88,115.21) --
	(116.72,115.21) --
	(116.56,115.21) --
	(116.40,115.21) --
	(116.25,115.21) --
	(116.09,115.21) --
	(115.93,115.21) --
	(115.77,115.21) --
	(115.62,115.21) --
	(115.46,115.21) --
	(115.30,115.21) --
	(115.14,115.21) --
	(114.98,115.21) --
	(114.83,115.21) --
	(114.67,115.21) --
	(114.51,115.21) --
	(114.35,115.21) --
	(114.20,115.21) --
	(114.04,115.21) --
	(113.88,115.21) --
	(113.72,115.21) --
	(113.56,115.21) --
	(113.41,115.21) --
	(113.25,115.21) --
	(113.09,115.21) --
	(112.93,115.21) --
	(112.78,115.21) --
	(112.62,115.21) --
	(112.46,115.21) --
	(112.30,115.21) --
	(112.15,115.21) --
	(111.99,115.21) --
	(111.83,115.21) --
	(111.67,115.21) --
	(111.51,115.21) --
	(111.36,115.21) --
	(111.20,115.21) --
	(111.04,115.21) --
	(110.88,115.21) --
	(110.73,115.21) --
	(110.57,115.21) --
	(110.41,115.21) --
	(110.25,115.21) --
	(110.09,115.21) --
	(109.94,115.21) --
	(109.78,115.21) --
	(109.62,115.21) --
	(109.46,115.21) --
	(109.31,115.21) --
	(109.15,115.21) --
	(108.99,115.21) --
	(108.83,115.21) --
	(108.68,115.21) --
	(108.52,115.21) --
	(108.36,115.21) --
	(108.20,115.21) --
	(108.04,115.21) --
	(107.89,115.21) --
	(107.73,115.21) --
	(107.57,115.21) --
	(107.41,115.21) --
	(107.26,115.21) --
	(107.10,115.21) --
	(106.94,115.21) --
	(106.78,115.21) --
	(106.62,115.21) --
	(106.47,115.21) --
	(106.31,115.21) --
	(106.15,115.21) --
	(105.99,115.21) --
	(105.84,115.21) --
	(105.68,115.21) --
	(105.52,115.21) --
	(105.36,115.21) --
	(105.21,115.21) --
	(105.05,115.21) --
	(104.89,115.21) --
	(104.73,115.21) --
	(104.57,115.21) --
	(104.42,115.21) --
	(104.26,115.21) --
	(104.10,115.21) --
	(103.94,115.21) --
	(103.79,115.21) --
	(103.63,115.21) --
	(103.47,115.21) --
	(103.31,115.21) --
	(103.15,115.21) --
	(103.00,115.21) --
	(102.84,115.21) --
	(102.68,115.21) --
	(102.52,115.21) --
	(102.37,115.21) --
	(102.21,115.21) --
	(102.05,115.21) --
	(101.89,115.21) --
	(101.74,115.21) --
	(101.58,115.21) --
	(101.42,115.21) --
	(101.26,115.21) --
	(101.10,115.21) --
	(100.95,115.21) --
	(100.79,115.21) --
	(100.63,115.21) --
	(100.47,115.21) --
	(100.32,115.21) --
	(100.16,115.21) --
	(100.00,115.21) --
	( 99.84,115.21) --
	( 99.68,115.21) --
	( 99.53,115.21) --
	( 99.37,115.21) --
	( 99.21,115.21) --
	( 99.05,115.21) --
	( 98.90,115.21) --
	( 98.74,115.21) --
	( 98.58,115.21) --
	( 98.42,115.21) --
	( 98.27,115.21) --
	( 98.11,115.21) --
	( 97.95,115.21) --
	( 97.79,115.21) --
	( 97.63,115.21) --
	( 97.48,115.21) --
	( 97.32,115.21) --
	( 97.16,115.21) --
	( 97.00,115.21) --
	( 96.85,115.21) --
	( 96.69,115.21) --
	( 96.53,115.21) --
	( 96.37,115.21) --
	( 96.21,115.21) --
	( 96.06,115.21) --
	cycle;

\path[] ( 96.06,115.21) --
	( 96.21,115.21) --
	( 96.37,115.21) --
	( 96.53,115.21) --
	( 96.69,115.21) --
	( 96.85,115.21) --
	( 97.00,115.21) --
	( 97.16,115.21) --
	( 97.32,115.21) --
	( 97.48,115.21) --
	( 97.63,115.21) --
	( 97.79,115.21) --
	( 97.95,115.21) --
	( 98.11,115.21) --
	( 98.27,115.21) --
	( 98.42,115.21) --
	( 98.58,115.21) --
	( 98.74,115.21) --
	( 98.90,115.21) --
	( 99.05,115.21) --
	( 99.21,115.21) --
	( 99.37,115.21) --
	( 99.53,115.21) --
	( 99.68,115.21) --
	( 99.84,115.21) --
	(100.00,115.21) --
	(100.16,115.21) --
	(100.32,115.21) --
	(100.47,115.21) --
	(100.63,115.21) --
	(100.79,115.21) --
	(100.95,115.21) --
	(101.10,115.21) --
	(101.26,115.21) --
	(101.42,115.21) --
	(101.58,115.21) --
	(101.74,115.21) --
	(101.89,115.21) --
	(102.05,115.21) --
	(102.21,115.21) --
	(102.37,115.21) --
	(102.52,115.21) --
	(102.68,115.21) --
	(102.84,115.21) --
	(103.00,115.21) --
	(103.15,115.21) --
	(103.31,115.21) --
	(103.47,115.21) --
	(103.63,115.21) --
	(103.79,115.21) --
	(103.94,115.21) --
	(104.10,115.21) --
	(104.26,115.21) --
	(104.42,115.21) --
	(104.57,115.21) --
	(104.73,115.21) --
	(104.89,115.21) --
	(105.05,115.21) --
	(105.21,115.21) --
	(105.36,115.21) --
	(105.52,115.21) --
	(105.68,115.21) --
	(105.84,115.21) --
	(105.99,115.21) --
	(106.15,115.21) --
	(106.31,115.21) --
	(106.47,115.21) --
	(106.62,115.21) --
	(106.78,115.21) --
	(106.94,115.21) --
	(107.10,115.21) --
	(107.26,115.21) --
	(107.41,115.21) --
	(107.57,115.21) --
	(107.73,115.21) --
	(107.89,115.21) --
	(108.04,115.21) --
	(108.20,115.21) --
	(108.36,115.21) --
	(108.52,115.21) --
	(108.68,115.21) --
	(108.83,115.21) --
	(108.99,115.21) --
	(109.15,115.21) --
	(109.31,115.21) --
	(109.46,115.21) --
	(109.62,115.21) --
	(109.78,115.21) --
	(109.94,115.21) --
	(110.09,115.21) --
	(110.25,115.21) --
	(110.41,115.21) --
	(110.57,115.21) --
	(110.73,115.21) --
	(110.88,115.21) --
	(111.04,115.21) --
	(111.20,115.21) --
	(111.36,115.21) --
	(111.51,115.21) --
	(111.67,115.21) --
	(111.83,115.21) --
	(111.99,115.21) --
	(112.15,115.21) --
	(112.30,115.21) --
	(112.46,115.21) --
	(112.62,115.21) --
	(112.78,115.21) --
	(112.93,115.21) --
	(113.09,115.21) --
	(113.25,115.21) --
	(113.41,115.21) --
	(113.56,115.21) --
	(113.72,115.21) --
	(113.88,115.21) --
	(114.04,115.21) --
	(114.20,115.21) --
	(114.35,115.21) --
	(114.51,115.21) --
	(114.67,115.21) --
	(114.83,115.21) --
	(114.98,115.21) --
	(115.14,115.21) --
	(115.30,115.21) --
	(115.46,115.21) --
	(115.62,115.21) --
	(115.77,115.21) --
	(115.93,115.21) --
	(116.09,115.21) --
	(116.25,115.21) --
	(116.40,115.21) --
	(116.56,115.21) --
	(116.72,115.21) --
	(116.88,115.21) --
	(117.03,115.21) --
	(117.19,115.21) --
	(117.35,115.21) --
	(117.51,115.21) --
	(117.67,115.21) --
	(117.82,115.21) --
	(117.98,115.21) --
	(118.14,115.21) --
	(118.30,115.21) --
	(118.45,115.21) --
	(118.61,115.21) --
	(118.77,115.21) --
	(118.93,115.21) --
	(119.09,115.21) --
	(119.24,115.21) --
	(119.40,115.21) --
	(119.56,115.21) --
	(119.72,115.21) --
	(119.87,115.21) --
	(120.03,115.21) --
	(120.19,115.21) --
	(120.35,115.21) --
	(120.50,115.21) --
	(120.66,115.21) --
	(120.82,115.21) --
	(120.98,115.21) --
	(121.14,115.21) --
	(121.29,115.21) --
	(121.45,115.21) --
	(121.61,115.21) --
	(121.77,115.21) --
	(121.92,115.21) --
	(122.08,115.21) --
	(122.24,115.21) --
	(122.40,115.21) --
	(122.56,115.21) --
	(122.71,115.21) --
	(122.87,115.21) --
	(123.03,115.21) --
	(123.19,115.21) --
	(123.34,115.21) --
	(123.50,115.21) --
	(123.66,115.21) --
	(123.82,115.21) --
	(123.97,115.21) --
	(124.13,115.21) --
	(124.29,115.21) --
	(124.45,115.21) --
	(124.61,115.21) --
	(124.76,115.22) --
	(124.92,115.22) --
	(125.08,115.22) --
	(125.24,115.22) --
	(125.39,115.22) --
	(125.55,115.22) --
	(125.71,115.23) --
	(125.87,115.23) --
	(126.03,115.23) --
	(126.18,115.23) --
	(126.34,115.24) --
	(126.50,115.24) --
	(126.66,115.24) --
	(126.81,115.25) --
	(126.97,115.25) --
	(127.13,115.26) --
	(127.29,115.26) --
	(127.44,115.27) --
	(127.60,115.27) --
	(127.76,115.28) --
	(127.92,115.29) --
	(128.08,115.30) --
	(128.23,115.31) --
	(128.39,115.32) --
	(128.55,115.33) --
	(128.71,115.33) --
	(128.86,115.34) --
	(129.02,115.35) --
	(129.18,115.36) --
	(129.34,115.38) --
	(129.50,115.40) --
	(129.65,115.42) --
	(129.81,115.44) --
	(129.97,115.47) --
	(130.13,115.50) --
	(130.28,115.53) --
	(130.44,115.55) --
	(130.60,115.58) --
	(130.76,115.61) --
	(130.91,115.65) --
	(131.07,115.69) --
	(131.23,115.74) --
	(131.39,115.79) --
	(131.55,115.83) --
	(131.70,115.87) --
	(131.86,115.92) --
	(132.02,115.97) --
	(132.18,116.03) --
	(132.33,116.10) --
	(132.49,116.17) --
	(132.65,116.25) --
	(132.81,116.32) --
	(132.97,116.40) --
	(133.12,116.49) --
	(133.28,116.59) --
	(133.44,116.70) --
	(133.60,116.82) --
	(133.75,116.94) --
	(133.91,117.06) --
	(134.07,117.18) --
	(134.23,117.32) --
	(134.38,117.48) --
	(134.54,117.65) --
	(134.70,117.82) --
	(134.86,118.00) --
	(135.02,118.18) --
	(135.17,118.37) --
	(135.33,118.57) --
	(135.49,118.78) --
	(135.65,118.99) --
	(135.80,119.22) --
	(135.96,119.46) --
	(136.12,119.73) --
	(136.28,120.01) --
	(136.44,120.29) --
	(136.59,120.58) --
	(136.75,120.87) --
	(136.91,121.18) --
	(137.07,121.50) --
	(137.22,121.85) --
	(137.38,122.22) --
	(137.54,122.60) --
	(137.70,123.01) --
	(137.85,123.45) --
	(138.01,123.89) --
	(138.17,124.34) --
	(138.33,124.77) --
	(138.49,125.18) --
	(138.64,125.58) --
	(138.80,125.98) --
	(138.96,126.42) --
	(139.12,126.90) --
	(139.27,127.42) --
	(139.43,127.98) --
	(139.59,128.56) --
	(139.75,129.14) --
	(139.90,129.72) --
	(140.06,130.29) --
	(140.22,130.88) --
	(140.38,131.48) --
	(140.54,132.09) --
	(140.69,132.73) --
	(140.85,133.38) --
	(141.01,134.03) --
	(141.17,134.68) --
	(141.32,135.33) --
	(141.48,135.98) --
	(141.64,136.63) --
	(141.80,137.29) --
	(141.96,137.96) --
	(142.11,138.64) --
	(142.27,139.30) --
	(142.43,139.92) --
	(142.59,140.50) --
	(142.74,141.06) --
	(142.90,141.64) --
	(143.06,142.26) --
	(143.22,142.93) --
	(143.37,143.62) --
	(143.53,144.30) --
	(143.69,144.95) --
	(143.85,145.59) --
	(144.01,146.23) --
	(144.16,146.86) --
	(144.32,147.48) --
	(144.48,148.08) --
	(144.64,148.64) --
	(144.79,149.16) --
	(144.95,149.66) --
	(145.11,150.14) --
	(145.27,150.62) --
	(145.43,151.11) --
	(145.58,151.58) --
	(145.74,152.03) --
	(145.90,152.43) --
	(146.06,152.79) --
	(146.21,153.09) --
	(146.37,153.35) --
	(146.53,153.60) --
	(146.69,153.85) --
	(146.84,154.11) --
	(147.00,154.39) --
	(147.16,154.70) --
	(147.32,154.98) --
	(147.48,155.21) --
	(147.63,155.33) --
	(147.79,155.37) --
	(147.95,155.33) --
	(148.11,155.25) --
	(148.26,155.17) --
	(148.42,155.06) --
	(148.58,154.94) --
	(148.74,154.81) --
	(148.90,154.67) --
	(149.05,154.52) --
	(149.21,154.34) --
	(149.37,154.14) --
	(149.53,153.91) --
	(149.68,153.65) --
	(149.84,153.37) --
	(150.00,153.08) --
	(150.16,152.77) --
	(150.31,152.43) --
	(150.47,152.05) --
	(150.63,151.61) --
	(150.79,151.13) --
	(150.95,150.59) --
	(151.10,150.02) --
	(151.26,149.43) --
	(151.42,148.82) --
	(151.58,148.21) --
	(151.73,147.59) --
	(151.89,146.98) --
	(152.05,146.37) --
	(152.21,145.77) --
	(152.37,145.15) --
	(152.52,144.52) --
	(152.68,143.88) --
	(152.84,143.23) --
	(153.00,142.59) --
	(153.15,141.95) --
	(153.31,141.29) --
	(153.47,140.60) --
	(153.63,139.89) --
	(153.78,139.17) --
	(153.94,138.45) --
	(154.10,137.75) --
	(154.26,137.09) --
	(154.42,136.45) --
	(154.57,135.82) --
	(154.73,135.19) --
	(154.89,134.57) --
	(155.05,133.97) --
	(155.20,133.39) --
	(155.36,132.82) --
	(155.52,132.24) --
	(155.68,131.65) --
	(155.84,131.04) --
	(155.99,130.44) --
	(156.15,129.85) --
	(156.31,129.28) --
	(156.47,128.74) --
	(156.62,128.22) --
	(156.78,127.68) --
	(156.94,127.14) --
	(157.10,126.59) --
	(157.25,126.06) --
	(157.41,125.56) --
	(157.57,125.09) --
	(157.73,124.64) --
	(157.89,124.20) --
	(158.04,123.76) --
	(158.20,123.33) --
	(158.36,122.92) --
	(158.52,122.53) --
	(158.67,122.17) --
	(158.83,121.83) --
	(158.99,121.50) --
	(159.15,121.19) --
	(159.31,120.87) --
	(159.46,120.57) --
	(159.62,120.27) --
	(159.78,119.98) --
	(159.94,119.71) --
	(160.09,119.44) --
	(160.25,119.18) --
	(160.41,118.93) --
	(160.57,118.70) --
	(160.72,118.48) --
	(160.88,118.28) --
	(161.04,118.09) --
	(161.20,117.92) --
	(161.36,117.76) --
	(161.51,117.60) --
	(161.67,117.45) --
	(161.83,117.30) --
	(161.99,117.15) --
	(162.14,117.02) --
	(162.30,116.89) --
	(162.46,116.78) --
	(162.62,116.68) --
	(162.78,116.59) --
	(162.93,116.50) --
	(163.09,116.41) --
	(163.25,116.33) --
	(163.41,116.25) --
	(163.56,116.17) --
	(163.72,116.10) --
	(163.88,116.03) --
	(164.04,115.96) --
	(164.19,115.91) --
	(164.35,115.86) --
	(164.51,115.82) --
	(164.67,115.78) --
	(164.83,115.74) --
	(164.98,115.69) --
	(165.14,115.65) --
	(165.30,115.60) --
	(165.46,115.56) --
	(165.61,115.52) --
	(165.77,115.49) --
	(165.93,115.46) --
	(166.09,115.45) --
	(166.25,115.43) --
	(166.40,115.41) --
	(166.56,115.40) --
	(166.72,115.38) --
	(166.88,115.36) --
	(167.03,115.34) --
	(167.19,115.33) --
	(167.35,115.31) --
	(167.51,115.31) --
	(167.66,115.30) --
	(167.82,115.30) --
	(167.98,115.30) --
	(168.14,115.29) --
	(168.30,115.29) --
	(168.45,115.28) --
	(168.61,115.27) --
	(168.77,115.26) --
	(168.93,115.25) --
	(169.08,115.25) --
	(169.24,115.24) --
	(169.40,115.24) --
	(169.56,115.24) --
	(169.72,115.23) --
	(169.87,115.23) --
	(170.03,115.23) --
	(170.19,115.23) --
	(170.35,115.22) --
	(170.50,115.22) --
	(170.66,115.22) --
	(170.82,115.22) --
	(170.98,115.22) --
	(171.13,115.22) --
	(171.29,115.22) --
	(171.45,115.22) --
	(171.61,115.22) --
	(171.77,115.21) --
	(171.92,115.21) --
	(172.08,115.21) --
	(172.24,115.21) --
	(172.40,115.21) --
	(172.55,115.21) --
	(172.71,115.21) --
	(172.87,115.21) --
	(173.03,115.21) --
	(173.19,115.21) --
	(173.34,115.21) --
	(173.50,115.21) --
	(173.66,115.21) --
	(173.82,115.21) --
	(173.97,115.21) --
	(174.13,115.21) --
	(174.29,115.21) --
	(174.45,115.21) --
	(174.60,115.21) --
	(174.76,115.21) --
	(174.92,115.21) --
	(175.08,115.21) --
	(175.24,115.21) --
	(175.39,115.21) --
	(175.55,115.21) --
	(175.71,115.21) --
	(175.87,115.21) --
	(176.02,115.21) --
	(176.18,115.21) --
	(176.34,115.21) --
	(176.50,115.21) --
	(176.66,115.21);
\definecolor{drawColor}{RGB}{102,194,165}

\path[draw=drawColor,line width= 1.3pt,line join=round] ( 96.06,115.43) --
	( 96.52,115.46) --
	( 96.98,115.49) --
	( 97.44,115.52) --
	( 97.90,115.56) --
	( 98.36,115.60) --
	( 98.82,115.65) --
	( 99.28,115.70) --
	( 99.74,115.76) --
	(100.20,115.82) --
	(100.66,115.88) --
	(101.12,115.96) --
	(101.58,116.04) --
	(102.04,116.12) --
	(102.51,116.22) --
	(102.97,116.32) --
	(103.43,116.43) --
	(103.89,116.55) --
	(104.35,116.68) --
	(104.81,116.82) --
	(105.27,116.97) --
	(105.73,117.13) --
	(106.19,117.30) --
	(106.65,117.49) --
	(107.11,117.68) --
	(107.57,117.89) --
	(108.03,118.11) --
	(108.49,118.34) --
	(108.95,118.59) --
	(109.41,118.85) --
	(109.87,119.12) --
	(110.33,119.41) --
	(110.80,119.72) --
	(111.26,120.03) --
	(111.72,120.36) --
	(112.18,120.71) --
	(112.64,121.07) --
	(113.10,121.44) --
	(113.56,121.82) --
	(114.02,122.22) --
	(114.48,122.63) --
	(114.94,123.05) --
	(115.40,123.48) --
	(115.86,123.92) --
	(116.32,124.37) --
	(116.78,124.83) --
	(117.24,125.30) --
	(117.70,125.77) --
	(118.16,126.24) --
	(118.62,126.72) --
	(119.09,127.20) --
	(119.55,127.68) --
	(120.01,128.16) --
	(120.47,128.63) --
	(120.93,129.10) --
	(121.39,129.57) --
	(121.85,130.02) --
	(122.31,130.47) --
	(122.77,130.90) --
	(123.23,131.32) --
	(123.69,131.73) --
	(124.15,132.11) --
	(124.61,132.48) --
	(125.07,132.83) --
	(125.53,133.16) --
	(125.99,133.47) --
	(126.45,133.75) --
	(126.91,134.00) --
	(127.38,134.23) --
	(127.84,134.43) --
	(128.30,134.60) --
	(128.76,134.74) --
	(129.22,134.85) --
	(129.68,134.92) --
	(130.14,134.97) --
	(130.60,134.99) --
	(131.06,134.97) --
	(131.52,134.92) --
	(131.98,134.85) --
	(132.44,134.74) --
	(132.90,134.60) --
	(133.36,134.43) --
	(133.82,134.23) --
	(134.28,134.00) --
	(134.74,133.75) --
	(135.20,133.47) --
	(135.67,133.16) --
	(136.13,132.83) --
	(136.59,132.48) --
	(137.05,132.11) --
	(137.51,131.73) --
	(137.97,131.32) --
	(138.43,130.90) --
	(138.89,130.47) --
	(139.35,130.02) --
	(139.81,129.57) --
	(140.27,129.10) --
	(140.73,128.63) --
	(141.19,128.16) --
	(141.65,127.68) --
	(142.11,127.20) --
	(142.57,126.72) --
	(143.03,126.24) --
	(143.49,125.77) --
	(143.96,125.30) --
	(144.42,124.83) --
	(144.88,124.37) --
	(145.34,123.92) --
	(145.80,123.48) --
	(146.26,123.05) --
	(146.72,122.63) --
	(147.18,122.22) --
	(147.64,121.82) --
	(148.10,121.44) --
	(148.56,121.07) --
	(149.02,120.71) --
	(149.48,120.36) --
	(149.94,120.03) --
	(150.40,119.72) --
	(150.86,119.41) --
	(151.32,119.12) --
	(151.78,118.85) --
	(152.25,118.59) --
	(152.71,118.34) --
	(153.17,118.11) --
	(153.63,117.89) --
	(154.09,117.68) --
	(154.55,117.49) --
	(155.01,117.30) --
	(155.47,117.13) --
	(155.93,116.97) --
	(156.39,116.82) --
	(156.85,116.68) --
	(157.31,116.55) --
	(157.77,116.43) --
	(158.23,116.32) --
	(158.69,116.22) --
	(159.15,116.12) --
	(159.61,116.04) --
	(160.07,115.96) --
	(160.54,115.88) --
	(161.00,115.82) --
	(161.46,115.76) --
	(161.92,115.70) --
	(162.38,115.65) --
	(162.84,115.60) --
	(163.30,115.56) --
	(163.76,115.52) --
	(164.22,115.49) --
	(164.68,115.46) --
	(165.14,115.43) --
	(165.60,115.40) --
	(166.06,115.38) --
	(166.52,115.36) --
	(166.98,115.34) --
	(167.44,115.33) --
	(167.90,115.31) --
	(168.36,115.30) --
	(168.83,115.29) --
	(169.29,115.28) --
	(169.75,115.27) --
	(170.21,115.26) --
	(170.67,115.25) --
	(171.13,115.25) --
	(171.59,115.24) --
	(172.05,115.24) --
	(172.51,115.23) --
	(172.97,115.23) --
	(173.43,115.23) --
	(173.89,115.22) --
	(174.35,115.22) --
	(174.81,115.22) --
	(175.27,115.22) --
	(175.73,115.22) --
	(176.19,115.21) --
	(176.66,115.21);
\definecolor{drawColor}{RGB}{252,141,98}

\path[draw=drawColor,line width= 1.3pt,line join=round] ( 96.06,115.21) --
	( 96.52,115.21) --
	( 96.98,115.21) --
	( 97.44,115.21) --
	( 97.90,115.21) --
	( 98.36,115.21) --
	( 98.82,115.21) --
	( 99.28,115.21) --
	( 99.74,115.21) --
	(100.20,115.21) --
	(100.66,115.21) --
	(101.12,115.21) --
	(101.58,115.21) --
	(102.04,115.21) --
	(102.51,115.21) --
	(102.97,115.21) --
	(103.43,115.21) --
	(103.89,115.21) --
	(104.35,115.21) --
	(104.81,115.21) --
	(105.27,115.21) --
	(105.73,115.21) --
	(106.19,115.21) --
	(106.65,115.21) --
	(107.11,115.21) --
	(107.57,115.21) --
	(108.03,115.21) --
	(108.49,115.21) --
	(108.95,115.21) --
	(109.41,115.21) --
	(109.87,115.21) --
	(110.33,115.21) --
	(110.80,115.21) --
	(111.26,115.21) --
	(111.72,115.21) --
	(112.18,115.21) --
	(112.64,115.21) --
	(113.10,115.21) --
	(113.56,115.21) --
	(114.02,115.21) --
	(114.48,115.21) --
	(114.94,115.21) --
	(115.40,115.21) --
	(115.86,115.21) --
	(116.32,115.21) --
	(116.78,115.21) --
	(117.24,115.21) --
	(117.70,115.21) --
	(118.16,115.21) --
	(118.62,115.21) --
	(119.09,115.21) --
	(119.55,115.21) --
	(120.01,115.21) --
	(120.47,115.21) --
	(120.93,115.21) --
	(121.39,115.21) --
	(121.85,115.21) --
	(122.31,115.21) --
	(122.77,115.21) --
	(123.23,115.21) --
	(123.69,115.21) --
	(124.15,115.21) --
	(124.61,115.21) --
	(125.07,115.21) --
	(125.53,115.21) --
	(125.99,115.21) --
	(126.45,115.21) --
	(126.91,115.21) --
	(127.38,115.22) --
	(127.84,115.22) --
	(128.30,115.22) --
	(128.76,115.23) --
	(129.22,115.24) --
	(129.68,115.25) --
	(130.14,115.26) --
	(130.60,115.28) --
	(131.06,115.29) --
	(131.52,115.32) --
	(131.98,115.35) --
	(132.44,115.39) --
	(132.90,115.43) --
	(133.36,115.49) --
	(133.82,115.55) --
	(134.28,115.64) --
	(134.74,115.74) --
	(135.20,115.85) --
	(135.67,115.99) --
	(136.13,116.16) --
	(136.59,116.36) --
	(137.05,116.58) --
	(137.51,116.85) --
	(137.97,117.16) --
	(138.43,117.51) --
	(138.89,117.92) --
	(139.35,118.38) --
	(139.81,118.90) --
	(140.27,119.49) --
	(140.73,120.14) --
	(141.19,120.87) --
	(141.65,121.67) --
	(142.11,122.54) --
	(142.57,123.50) --
	(143.03,124.53) --
	(143.49,125.64) --
	(143.96,126.82) --
	(144.42,128.07) --
	(144.88,129.39) --
	(145.34,130.76) --
	(145.80,132.18) --
	(146.26,133.64) --
	(146.72,135.13) --
	(147.18,136.62) --
	(147.64,138.12) --
	(148.10,139.60) --
	(148.56,141.04) --
	(149.02,142.44) --
	(149.48,143.76) --
	(149.94,145.00) --
	(150.40,146.14) --
	(150.86,147.16) --
	(151.32,148.05) --
	(151.78,148.80) --
	(152.25,149.40) --
	(152.71,149.83) --
	(153.17,150.09) --
	(153.63,150.18) --
	(154.09,150.09) --
	(154.55,149.83) --
	(155.01,149.40) --
	(155.47,148.80) --
	(155.93,148.05) --
	(156.39,147.16) --
	(156.85,146.14) --
	(157.31,145.00) --
	(157.77,143.76) --
	(158.23,142.44) --
	(158.69,141.04) --
	(159.15,139.60) --
	(159.61,138.12) --
	(160.07,136.62) --
	(160.54,135.13) --
	(161.00,133.64) --
	(161.46,132.18) --
	(161.92,130.76) --
	(162.38,129.39) --
	(162.84,128.07) --
	(163.30,126.82) --
	(163.76,125.64) --
	(164.22,124.53) --
	(164.68,123.50) --
	(165.14,122.54) --
	(165.60,121.67) --
	(166.06,120.87) --
	(166.52,120.14) --
	(166.98,119.49) --
	(167.44,118.90) --
	(167.90,118.38) --
	(168.36,117.92) --
	(168.83,117.51) --
	(169.29,117.16) --
	(169.75,116.85) --
	(170.21,116.58) --
	(170.67,116.36) --
	(171.13,116.16) --
	(171.59,115.99) --
	(172.05,115.85) --
	(172.51,115.74) --
	(172.97,115.64) --
	(173.43,115.55) --
	(173.89,115.49) --
	(174.35,115.43) --
	(174.81,115.39) --
	(175.27,115.35) --
	(175.73,115.32) --
	(176.19,115.29) --
	(176.66,115.28);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (153.63,161.86) {$\alpha = 0.5$};

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 92.03,111.18) rectangle (180.68,199.83);
\end{scope}
\begin{scope}
\definecolor{fillColor}{RGB}{141,160,203}

\path[fill=fillColor,fill opacity=0.50] (191.71,210.86) --
	(191.87,210.86) --
	(192.03,210.86) --
	(192.19,210.86) --
	(192.35,210.86) --
	(192.50,210.86) --
	(192.66,210.86) --
	(192.82,210.86) --
	(192.98,210.86) --
	(193.13,210.86) --
	(193.29,210.86) --
	(193.45,210.86) --
	(193.61,210.86) --
	(193.77,210.86) --
	(193.92,210.86) --
	(194.08,210.86) --
	(194.24,210.86) --
	(194.40,210.86) --
	(194.55,210.86) --
	(194.71,210.86) --
	(194.87,210.86) --
	(195.03,210.86) --
	(195.18,210.86) --
	(195.34,210.86) --
	(195.50,210.86) --
	(195.66,210.86) --
	(195.82,210.86) --
	(195.97,210.86) --
	(196.13,210.86) --
	(196.29,210.86) --
	(196.45,210.86) --
	(196.60,210.86) --
	(196.76,210.86) --
	(196.92,210.86) --
	(197.08,210.86) --
	(197.24,210.86) --
	(197.39,210.86) --
	(197.55,210.86) --
	(197.71,210.86) --
	(197.87,210.86) --
	(198.02,210.86) --
	(198.18,210.86) --
	(198.34,210.86) --
	(198.50,210.86) --
	(198.65,210.86) --
	(198.81,210.86) --
	(198.97,210.86) --
	(199.13,210.86) --
	(199.29,210.86) --
	(199.44,210.86) --
	(199.60,210.86) --
	(199.76,210.86) --
	(199.92,210.86) --
	(200.07,210.86) --
	(200.23,210.86) --
	(200.39,210.86) --
	(200.55,210.86) --
	(200.71,210.86) --
	(200.86,210.86) --
	(201.02,210.86) --
	(201.18,210.86) --
	(201.34,210.86) --
	(201.49,210.86) --
	(201.65,210.86) --
	(201.81,210.86) --
	(201.97,210.86) --
	(202.12,210.86) --
	(202.28,210.86) --
	(202.44,210.86) --
	(202.60,210.86) --
	(202.76,210.86) --
	(202.91,210.86) --
	(203.07,210.86) --
	(203.23,210.86) --
	(203.39,210.86) --
	(203.54,210.86) --
	(203.70,210.86) --
	(203.86,210.86) --
	(204.02,210.86) --
	(204.18,210.86) --
	(204.33,210.86) --
	(204.49,210.86) --
	(204.65,210.86) --
	(204.81,210.86) --
	(204.96,210.86) --
	(205.12,210.86) --
	(205.28,210.86) --
	(205.44,210.86) --
	(205.59,210.86) --
	(205.75,210.86) --
	(205.91,210.86) --
	(206.07,210.86) --
	(206.23,210.86) --
	(206.38,210.86) --
	(206.54,210.86) --
	(206.70,210.86) --
	(206.86,210.86) --
	(207.01,210.86) --
	(207.17,210.86) --
	(207.33,210.86) --
	(207.49,210.86) --
	(207.65,210.86) --
	(207.80,210.86) --
	(207.96,210.86) --
	(208.12,210.86) --
	(208.28,210.86) --
	(208.43,210.86) --
	(208.59,210.86) --
	(208.75,210.86) --
	(208.91,210.86) --
	(209.06,210.86) --
	(209.22,210.86) --
	(209.38,210.86) --
	(209.54,210.86) --
	(209.70,210.86) --
	(209.85,210.86) --
	(210.01,210.86) --
	(210.17,210.86) --
	(210.33,210.86) --
	(210.48,210.86) --
	(210.64,210.86) --
	(210.80,210.86) --
	(210.96,210.86) --
	(211.12,210.86) --
	(211.27,210.86) --
	(211.43,210.86) --
	(211.59,210.86) --
	(211.75,210.86) --
	(211.90,210.86) --
	(212.06,210.86) --
	(212.22,210.86) --
	(212.38,210.86) --
	(212.53,210.86) --
	(212.69,210.86) --
	(212.85,210.86) --
	(213.01,210.86) --
	(213.17,210.86) --
	(213.32,210.86) --
	(213.48,210.86) --
	(213.64,210.86) --
	(213.80,210.86) --
	(213.95,210.86) --
	(214.11,210.86) --
	(214.27,210.86) --
	(214.43,210.86) --
	(214.59,210.86) --
	(214.74,210.86) --
	(214.90,210.86) --
	(215.06,210.86) --
	(215.22,210.86) --
	(215.37,210.86) --
	(215.53,210.86) --
	(215.69,210.86) --
	(215.85,210.86) --
	(216.00,210.86) --
	(216.16,210.86) --
	(216.32,210.86) --
	(216.48,210.86) --
	(216.64,210.86) --
	(216.79,210.86) --
	(216.95,210.86) --
	(217.11,210.86) --
	(217.27,210.86) --
	(217.42,210.86) --
	(217.58,210.86) --
	(217.74,210.86) --
	(217.90,210.86) --
	(218.05,210.86) --
	(218.21,210.86) --
	(218.37,210.86) --
	(218.53,210.86) --
	(218.69,210.86) --
	(218.84,210.86) --
	(219.00,210.86) --
	(219.16,210.86) --
	(219.32,210.86) --
	(219.47,210.86) --
	(219.63,210.86) --
	(219.79,210.86) --
	(219.95,210.86) --
	(220.11,210.86) --
	(220.26,210.86) --
	(220.42,210.86) --
	(220.58,210.86) --
	(220.74,210.86) --
	(220.89,210.86) --
	(221.05,210.86) --
	(221.21,210.86) --
	(221.37,210.86) --
	(221.52,210.86) --
	(221.68,210.86) --
	(221.84,210.86) --
	(222.00,210.86) --
	(222.16,210.86) --
	(222.31,210.86) --
	(222.47,210.86) --
	(222.63,210.86) --
	(222.79,210.86) --
	(222.94,210.86) --
	(223.10,210.86) --
	(223.26,210.86) --
	(223.42,210.86) --
	(223.58,210.86) --
	(223.73,210.86) --
	(223.89,210.86) --
	(224.05,210.86) --
	(224.21,210.86) --
	(224.36,210.86) --
	(224.52,210.86) --
	(224.68,210.86) --
	(224.84,210.86) --
	(224.99,210.86) --
	(225.15,210.86) --
	(225.31,210.86) --
	(225.47,210.86) --
	(225.63,210.86) --
	(225.78,210.86) --
	(225.94,210.87) --
	(226.10,210.87) --
	(226.26,210.86) --
	(226.41,210.86) --
	(226.57,210.86) --
	(226.73,210.87) --
	(226.89,210.87) --
	(227.05,210.87) --
	(227.20,210.87) --
	(227.36,210.87) --
	(227.52,210.87) --
	(227.68,210.87) --
	(227.83,210.87) --
	(227.99,210.87) --
	(228.15,210.87) --
	(228.31,210.88) --
	(228.46,210.88) --
	(228.62,210.88) --
	(228.78,210.88) --
	(228.94,210.89) --
	(229.10,210.89) --
	(229.25,210.89) --
	(229.41,210.90) --
	(229.57,210.90) --
	(229.73,210.90) --
	(229.88,210.91) --
	(230.04,210.92) --
	(230.20,210.93) --
	(230.36,210.93) --
	(230.52,210.94) --
	(230.67,210.95) --
	(230.83,210.96) --
	(230.99,210.97) --
	(231.15,210.99) --
	(231.30,211.01) --
	(231.46,211.03) --
	(231.62,211.05) --
	(231.78,211.07) --
	(231.93,211.09) --
	(232.09,211.12) --
	(232.25,211.16) --
	(232.41,211.20) --
	(232.57,211.24) --
	(232.72,211.29) --
	(232.88,211.34) --
	(233.04,211.39) --
	(233.20,211.46) --
	(233.35,211.54) --
	(233.51,211.63) --
	(233.67,211.73) --
	(233.83,211.82) --
	(233.99,211.90) --
	(234.14,211.96) --
	(234.30,212.04) --
	(234.46,212.15) --
	(234.62,212.30) --
	(234.77,212.47) --
	(234.93,212.66) --
	(235.09,212.86) --
	(235.25,213.05) --
	(235.40,213.23) --
	(235.56,213.42) --
	(235.72,213.62) --
	(235.88,213.86) --
	(236.04,214.14) --
	(236.19,214.48) --
	(236.35,214.85) --
	(236.51,215.24) --
	(236.67,215.65) --
	(236.82,216.06) --
	(236.98,216.47) --
	(237.14,216.89) --
	(237.30,217.33) --
	(237.46,217.84) --
	(237.61,218.39) --
	(237.77,218.97) --
	(237.93,219.57) --
	(238.09,220.19) --
	(238.24,220.84) --
	(238.40,221.53) --
	(238.56,222.26) --
	(238.72,223.02) --
	(238.87,223.78) --
	(239.03,224.54) --
	(239.19,225.32) --
	(239.35,226.16) --
	(239.51,227.04) --
	(239.66,227.95) --
	(239.82,228.88) --
	(239.98,229.86) --
	(240.14,230.89) --
	(240.29,231.95) --
	(240.45,233.02) --
	(240.61,234.13) --
	(240.77,235.25) --
	(240.93,236.38) --
	(241.08,237.52) --
	(241.24,238.68) --
	(241.40,239.86) --
	(241.56,241.04) --
	(241.71,242.24) --
	(241.87,243.47) --
	(242.03,244.71) --
	(242.19,245.91) --
	(242.34,247.05) --
	(242.50,248.15) --
	(242.66,249.25) --
	(242.82,250.39) --
	(242.98,251.53) --
	(243.13,252.63) --
	(243.29,253.68) --
	(243.45,254.68) --
	(243.61,255.63) --
	(243.76,256.54) --
	(243.92,257.40) --
	(244.08,258.22) --
	(244.24,259.00) --
	(244.40,259.76) --
	(244.55,260.49) --
	(244.71,261.16) --
	(244.87,261.70) --
	(245.03,262.09) --
	(245.18,262.41) --
	(245.34,262.73) --
	(245.50,263.07) --
	(245.66,263.41) --
	(245.81,263.73) --
	(245.97,264.01) --
	(246.13,264.22) --
	(246.29,264.25) --
	(246.45,264.08) --
	(246.60,263.75) --
	(246.76,263.37) --
	(246.92,263.00) --
	(247.08,262.66) --
	(247.23,262.28) --
	(247.39,261.80) --
	(247.55,261.20) --
	(247.71,260.51) --
	(247.87,259.80) --
	(248.02,259.09) --
	(248.18,258.32) --
	(248.34,257.47) --
	(248.50,256.51) --
	(248.65,255.50) --
	(248.81,254.50) --
	(248.97,253.53) --
	(249.13,252.58) --
	(249.28,251.60) --
	(249.44,250.54) --
	(249.60,249.41) --
	(249.76,248.24) --
	(249.92,247.03) --
	(250.07,245.79) --
	(250.23,244.53) --
	(250.39,243.25) --
	(250.55,241.97) --
	(250.70,240.71) --
	(250.86,239.52) --
	(251.02,238.39) --
	(251.18,237.27) --
	(251.34,236.13) --
	(251.49,235.00) --
	(251.65,233.90) --
	(251.81,232.86) --
	(251.97,231.84) --
	(252.12,230.84) --
	(252.28,229.84) --
	(252.44,228.85) --
	(252.60,227.87) --
	(252.75,226.92) --
	(252.91,225.99) --
	(253.07,225.08) --
	(253.23,224.23) --
	(253.39,223.46) --
	(253.54,222.75) --
	(253.70,222.06) --
	(253.86,221.37) --
	(254.02,220.66) --
	(254.17,219.96) --
	(254.33,219.29) --
	(254.49,218.68) --
	(254.65,218.15) --
	(254.81,217.68) --
	(254.96,217.26) --
	(255.12,216.83) --
	(255.28,216.39) --
	(255.44,215.97) --
	(255.59,215.56) --
	(255.75,215.17) --
	(255.91,214.81) --
	(256.07,214.48) --
	(256.22,214.16) --
	(256.38,213.86) --
	(256.54,213.57) --
	(256.70,213.32) --
	(256.86,213.10) --
	(257.01,212.93) --
	(257.17,212.76) --
	(257.33,212.60) --
	(257.49,212.43) --
	(257.64,212.26) --
	(257.80,212.12) --
	(257.96,212.00) --
	(258.12,211.90) --
	(258.27,211.81) --
	(258.43,211.72) --
	(258.59,211.62) --
	(258.75,211.52) --
	(258.91,211.44) --
	(259.06,211.38) --
	(259.22,211.33) --
	(259.38,211.29) --
	(259.54,211.25) --
	(259.69,211.22) --
	(259.85,211.18) --
	(260.01,211.15) --
	(260.17,211.11) --
	(260.33,211.07) --
	(260.48,211.04) --
	(260.64,211.01) --
	(260.80,210.99) --
	(260.96,210.98) --
	(261.11,210.97) --
	(261.27,210.96) --
	(261.43,210.95) --
	(261.59,210.95) --
	(261.74,210.94) --
	(261.90,210.92) --
	(262.06,210.91) --
	(262.22,210.90) --
	(262.38,210.90) --
	(262.53,210.89) --
	(262.69,210.89) --
	(262.85,210.89) --
	(263.01,210.89) --
	(263.16,210.89) --
	(263.32,210.88) --
	(263.48,210.88) --
	(263.64,210.88) --
	(263.80,210.88) --
	(263.95,210.87) --
	(264.11,210.87) --
	(264.27,210.87) --
	(264.43,210.87) --
	(264.58,210.87) --
	(264.74,210.87) --
	(264.90,210.87) --
	(265.06,210.86) --
	(265.21,210.86) --
	(265.37,210.86) --
	(265.53,210.86) --
	(265.69,210.86) --
	(265.85,210.86) --
	(266.00,210.86) --
	(266.16,210.86) --
	(266.32,210.86) --
	(266.48,210.86) --
	(266.63,210.86) --
	(266.79,210.86) --
	(266.95,210.86) --
	(267.11,210.86) --
	(267.27,210.86) --
	(267.42,210.86) --
	(267.58,210.86) --
	(267.74,210.86) --
	(267.90,210.86) --
	(268.05,210.86) --
	(268.21,210.86) --
	(268.37,210.86) --
	(268.53,210.86) --
	(268.68,210.86) --
	(268.84,210.86) --
	(269.00,210.86) --
	(269.16,210.86) --
	(269.32,210.86) --
	(269.47,210.86) --
	(269.63,210.86) --
	(269.79,210.86) --
	(269.95,210.86) --
	(270.10,210.86) --
	(270.26,210.86) --
	(270.42,210.86) --
	(270.58,210.86) --
	(270.74,210.86) --
	(270.89,210.86) --
	(271.05,210.86) --
	(271.21,210.86) --
	(271.37,210.86) --
	(271.52,210.86) --
	(271.68,210.86) --
	(271.84,210.86) --
	(272.00,210.86) --
	(272.15,210.86) --
	(272.31,210.86) --
	(272.31,210.86) --
	(272.15,210.86) --
	(272.00,210.86) --
	(271.84,210.86) --
	(271.68,210.86) --
	(271.52,210.86) --
	(271.37,210.86) --
	(271.21,210.86) --
	(271.05,210.86) --
	(270.89,210.86) --
	(270.74,210.86) --
	(270.58,210.86) --
	(270.42,210.86) --
	(270.26,210.86) --
	(270.10,210.86) --
	(269.95,210.86) --
	(269.79,210.86) --
	(269.63,210.86) --
	(269.47,210.86) --
	(269.32,210.86) --
	(269.16,210.86) --
	(269.00,210.86) --
	(268.84,210.86) --
	(268.68,210.86) --
	(268.53,210.86) --
	(268.37,210.86) --
	(268.21,210.86) --
	(268.05,210.86) --
	(267.90,210.86) --
	(267.74,210.86) --
	(267.58,210.86) --
	(267.42,210.86) --
	(267.27,210.86) --
	(267.11,210.86) --
	(266.95,210.86) --
	(266.79,210.86) --
	(266.63,210.86) --
	(266.48,210.86) --
	(266.32,210.86) --
	(266.16,210.86) --
	(266.00,210.86) --
	(265.85,210.86) --
	(265.69,210.86) --
	(265.53,210.86) --
	(265.37,210.86) --
	(265.21,210.86) --
	(265.06,210.86) --
	(264.90,210.86) --
	(264.74,210.86) --
	(264.58,210.86) --
	(264.43,210.86) --
	(264.27,210.86) --
	(264.11,210.86) --
	(263.95,210.86) --
	(263.80,210.86) --
	(263.64,210.86) --
	(263.48,210.86) --
	(263.32,210.86) --
	(263.16,210.86) --
	(263.01,210.86) --
	(262.85,210.86) --
	(262.69,210.86) --
	(262.53,210.86) --
	(262.38,210.86) --
	(262.22,210.86) --
	(262.06,210.86) --
	(261.90,210.86) --
	(261.74,210.86) --
	(261.59,210.86) --
	(261.43,210.86) --
	(261.27,210.86) --
	(261.11,210.86) --
	(260.96,210.86) --
	(260.80,210.86) --
	(260.64,210.86) --
	(260.48,210.86) --
	(260.33,210.86) --
	(260.17,210.86) --
	(260.01,210.86) --
	(259.85,210.86) --
	(259.69,210.86) --
	(259.54,210.86) --
	(259.38,210.86) --
	(259.22,210.86) --
	(259.06,210.86) --
	(258.91,210.86) --
	(258.75,210.86) --
	(258.59,210.86) --
	(258.43,210.86) --
	(258.27,210.86) --
	(258.12,210.86) --
	(257.96,210.86) --
	(257.80,210.86) --
	(257.64,210.86) --
	(257.49,210.86) --
	(257.33,210.86) --
	(257.17,210.86) --
	(257.01,210.86) --
	(256.86,210.86) --
	(256.70,210.86) --
	(256.54,210.86) --
	(256.38,210.86) --
	(256.22,210.86) --
	(256.07,210.86) --
	(255.91,210.86) --
	(255.75,210.86) --
	(255.59,210.86) --
	(255.44,210.86) --
	(255.28,210.86) --
	(255.12,210.86) --
	(254.96,210.86) --
	(254.81,210.86) --
	(254.65,210.86) --
	(254.49,210.86) --
	(254.33,210.86) --
	(254.17,210.86) --
	(254.02,210.86) --
	(253.86,210.86) --
	(253.70,210.86) --
	(253.54,210.86) --
	(253.39,210.86) --
	(253.23,210.86) --
	(253.07,210.86) --
	(252.91,210.86) --
	(252.75,210.86) --
	(252.60,210.86) --
	(252.44,210.86) --
	(252.28,210.86) --
	(252.12,210.86) --
	(251.97,210.86) --
	(251.81,210.86) --
	(251.65,210.86) --
	(251.49,210.86) --
	(251.34,210.86) --
	(251.18,210.86) --
	(251.02,210.86) --
	(250.86,210.86) --
	(250.70,210.86) --
	(250.55,210.86) --
	(250.39,210.86) --
	(250.23,210.86) --
	(250.07,210.86) --
	(249.92,210.86) --
	(249.76,210.86) --
	(249.60,210.86) --
	(249.44,210.86) --
	(249.28,210.86) --
	(249.13,210.86) --
	(248.97,210.86) --
	(248.81,210.86) --
	(248.65,210.86) --
	(248.50,210.86) --
	(248.34,210.86) --
	(248.18,210.86) --
	(248.02,210.86) --
	(247.87,210.86) --
	(247.71,210.86) --
	(247.55,210.86) --
	(247.39,210.86) --
	(247.23,210.86) --
	(247.08,210.86) --
	(246.92,210.86) --
	(246.76,210.86) --
	(246.60,210.86) --
	(246.45,210.86) --
	(246.29,210.86) --
	(246.13,210.86) --
	(245.97,210.86) --
	(245.81,210.86) --
	(245.66,210.86) --
	(245.50,210.86) --
	(245.34,210.86) --
	(245.18,210.86) --
	(245.03,210.86) --
	(244.87,210.86) --
	(244.71,210.86) --
	(244.55,210.86) --
	(244.40,210.86) --
	(244.24,210.86) --
	(244.08,210.86) --
	(243.92,210.86) --
	(243.76,210.86) --
	(243.61,210.86) --
	(243.45,210.86) --
	(243.29,210.86) --
	(243.13,210.86) --
	(242.98,210.86) --
	(242.82,210.86) --
	(242.66,210.86) --
	(242.50,210.86) --
	(242.34,210.86) --
	(242.19,210.86) --
	(242.03,210.86) --
	(241.87,210.86) --
	(241.71,210.86) --
	(241.56,210.86) --
	(241.40,210.86) --
	(241.24,210.86) --
	(241.08,210.86) --
	(240.93,210.86) --
	(240.77,210.86) --
	(240.61,210.86) --
	(240.45,210.86) --
	(240.29,210.86) --
	(240.14,210.86) --
	(239.98,210.86) --
	(239.82,210.86) --
	(239.66,210.86) --
	(239.51,210.86) --
	(239.35,210.86) --
	(239.19,210.86) --
	(239.03,210.86) --
	(238.87,210.86) --
	(238.72,210.86) --
	(238.56,210.86) --
	(238.40,210.86) --
	(238.24,210.86) --
	(238.09,210.86) --
	(237.93,210.86) --
	(237.77,210.86) --
	(237.61,210.86) --
	(237.46,210.86) --
	(237.30,210.86) --
	(237.14,210.86) --
	(236.98,210.86) --
	(236.82,210.86) --
	(236.67,210.86) --
	(236.51,210.86) --
	(236.35,210.86) --
	(236.19,210.86) --
	(236.04,210.86) --
	(235.88,210.86) --
	(235.72,210.86) --
	(235.56,210.86) --
	(235.40,210.86) --
	(235.25,210.86) --
	(235.09,210.86) --
	(234.93,210.86) --
	(234.77,210.86) --
	(234.62,210.86) --
	(234.46,210.86) --
	(234.30,210.86) --
	(234.14,210.86) --
	(233.99,210.86) --
	(233.83,210.86) --
	(233.67,210.86) --
	(233.51,210.86) --
	(233.35,210.86) --
	(233.20,210.86) --
	(233.04,210.86) --
	(232.88,210.86) --
	(232.72,210.86) --
	(232.57,210.86) --
	(232.41,210.86) --
	(232.25,210.86) --
	(232.09,210.86) --
	(231.93,210.86) --
	(231.78,210.86) --
	(231.62,210.86) --
	(231.46,210.86) --
	(231.30,210.86) --
	(231.15,210.86) --
	(230.99,210.86) --
	(230.83,210.86) --
	(230.67,210.86) --
	(230.52,210.86) --
	(230.36,210.86) --
	(230.20,210.86) --
	(230.04,210.86) --
	(229.88,210.86) --
	(229.73,210.86) --
	(229.57,210.86) --
	(229.41,210.86) --
	(229.25,210.86) --
	(229.10,210.86) --
	(228.94,210.86) --
	(228.78,210.86) --
	(228.62,210.86) --
	(228.46,210.86) --
	(228.31,210.86) --
	(228.15,210.86) --
	(227.99,210.86) --
	(227.83,210.86) --
	(227.68,210.86) --
	(227.52,210.86) --
	(227.36,210.86) --
	(227.20,210.86) --
	(227.05,210.86) --
	(226.89,210.86) --
	(226.73,210.86) --
	(226.57,210.86) --
	(226.41,210.86) --
	(226.26,210.86) --
	(226.10,210.86) --
	(225.94,210.86) --
	(225.78,210.86) --
	(225.63,210.86) --
	(225.47,210.86) --
	(225.31,210.86) --
	(225.15,210.86) --
	(224.99,210.86) --
	(224.84,210.86) --
	(224.68,210.86) --
	(224.52,210.86) --
	(224.36,210.86) --
	(224.21,210.86) --
	(224.05,210.86) --
	(223.89,210.86) --
	(223.73,210.86) --
	(223.58,210.86) --
	(223.42,210.86) --
	(223.26,210.86) --
	(223.10,210.86) --
	(222.94,210.86) --
	(222.79,210.86) --
	(222.63,210.86) --
	(222.47,210.86) --
	(222.31,210.86) --
	(222.16,210.86) --
	(222.00,210.86) --
	(221.84,210.86) --
	(221.68,210.86) --
	(221.52,210.86) --
	(221.37,210.86) --
	(221.21,210.86) --
	(221.05,210.86) --
	(220.89,210.86) --
	(220.74,210.86) --
	(220.58,210.86) --
	(220.42,210.86) --
	(220.26,210.86) --
	(220.11,210.86) --
	(219.95,210.86) --
	(219.79,210.86) --
	(219.63,210.86) --
	(219.47,210.86) --
	(219.32,210.86) --
	(219.16,210.86) --
	(219.00,210.86) --
	(218.84,210.86) --
	(218.69,210.86) --
	(218.53,210.86) --
	(218.37,210.86) --
	(218.21,210.86) --
	(218.05,210.86) --
	(217.90,210.86) --
	(217.74,210.86) --
	(217.58,210.86) --
	(217.42,210.86) --
	(217.27,210.86) --
	(217.11,210.86) --
	(216.95,210.86) --
	(216.79,210.86) --
	(216.64,210.86) --
	(216.48,210.86) --
	(216.32,210.86) --
	(216.16,210.86) --
	(216.00,210.86) --
	(215.85,210.86) --
	(215.69,210.86) --
	(215.53,210.86) --
	(215.37,210.86) --
	(215.22,210.86) --
	(215.06,210.86) --
	(214.90,210.86) --
	(214.74,210.86) --
	(214.59,210.86) --
	(214.43,210.86) --
	(214.27,210.86) --
	(214.11,210.86) --
	(213.95,210.86) --
	(213.80,210.86) --
	(213.64,210.86) --
	(213.48,210.86) --
	(213.32,210.86) --
	(213.17,210.86) --
	(213.01,210.86) --
	(212.85,210.86) --
	(212.69,210.86) --
	(212.53,210.86) --
	(212.38,210.86) --
	(212.22,210.86) --
	(212.06,210.86) --
	(211.90,210.86) --
	(211.75,210.86) --
	(211.59,210.86) --
	(211.43,210.86) --
	(211.27,210.86) --
	(211.12,210.86) --
	(210.96,210.86) --
	(210.80,210.86) --
	(210.64,210.86) --
	(210.48,210.86) --
	(210.33,210.86) --
	(210.17,210.86) --
	(210.01,210.86) --
	(209.85,210.86) --
	(209.70,210.86) --
	(209.54,210.86) --
	(209.38,210.86) --
	(209.22,210.86) --
	(209.06,210.86) --
	(208.91,210.86) --
	(208.75,210.86) --
	(208.59,210.86) --
	(208.43,210.86) --
	(208.28,210.86) --
	(208.12,210.86) --
	(207.96,210.86) --
	(207.80,210.86) --
	(207.65,210.86) --
	(207.49,210.86) --
	(207.33,210.86) --
	(207.17,210.86) --
	(207.01,210.86) --
	(206.86,210.86) --
	(206.70,210.86) --
	(206.54,210.86) --
	(206.38,210.86) --
	(206.23,210.86) --
	(206.07,210.86) --
	(205.91,210.86) --
	(205.75,210.86) --
	(205.59,210.86) --
	(205.44,210.86) --
	(205.28,210.86) --
	(205.12,210.86) --
	(204.96,210.86) --
	(204.81,210.86) --
	(204.65,210.86) --
	(204.49,210.86) --
	(204.33,210.86) --
	(204.18,210.86) --
	(204.02,210.86) --
	(203.86,210.86) --
	(203.70,210.86) --
	(203.54,210.86) --
	(203.39,210.86) --
	(203.23,210.86) --
	(203.07,210.86) --
	(202.91,210.86) --
	(202.76,210.86) --
	(202.60,210.86) --
	(202.44,210.86) --
	(202.28,210.86) --
	(202.12,210.86) --
	(201.97,210.86) --
	(201.81,210.86) --
	(201.65,210.86) --
	(201.49,210.86) --
	(201.34,210.86) --
	(201.18,210.86) --
	(201.02,210.86) --
	(200.86,210.86) --
	(200.71,210.86) --
	(200.55,210.86) --
	(200.39,210.86) --
	(200.23,210.86) --
	(200.07,210.86) --
	(199.92,210.86) --
	(199.76,210.86) --
	(199.60,210.86) --
	(199.44,210.86) --
	(199.29,210.86) --
	(199.13,210.86) --
	(198.97,210.86) --
	(198.81,210.86) --
	(198.65,210.86) --
	(198.50,210.86) --
	(198.34,210.86) --
	(198.18,210.86) --
	(198.02,210.86) --
	(197.87,210.86) --
	(197.71,210.86) --
	(197.55,210.86) --
	(197.39,210.86) --
	(197.24,210.86) --
	(197.08,210.86) --
	(196.92,210.86) --
	(196.76,210.86) --
	(196.60,210.86) --
	(196.45,210.86) --
	(196.29,210.86) --
	(196.13,210.86) --
	(195.97,210.86) --
	(195.82,210.86) --
	(195.66,210.86) --
	(195.50,210.86) --
	(195.34,210.86) --
	(195.18,210.86) --
	(195.03,210.86) --
	(194.87,210.86) --
	(194.71,210.86) --
	(194.55,210.86) --
	(194.40,210.86) --
	(194.24,210.86) --
	(194.08,210.86) --
	(193.92,210.86) --
	(193.77,210.86) --
	(193.61,210.86) --
	(193.45,210.86) --
	(193.29,210.86) --
	(193.13,210.86) --
	(192.98,210.86) --
	(192.82,210.86) --
	(192.66,210.86) --
	(192.50,210.86) --
	(192.35,210.86) --
	(192.19,210.86) --
	(192.03,210.86) --
	(191.87,210.86) --
	(191.71,210.86) --
	cycle;

\path[] (191.71,210.86) --
	(191.87,210.86) --
	(192.03,210.86) --
	(192.19,210.86) --
	(192.35,210.86) --
	(192.50,210.86) --
	(192.66,210.86) --
	(192.82,210.86) --
	(192.98,210.86) --
	(193.13,210.86) --
	(193.29,210.86) --
	(193.45,210.86) --
	(193.61,210.86) --
	(193.77,210.86) --
	(193.92,210.86) --
	(194.08,210.86) --
	(194.24,210.86) --
	(194.40,210.86) --
	(194.55,210.86) --
	(194.71,210.86) --
	(194.87,210.86) --
	(195.03,210.86) --
	(195.18,210.86) --
	(195.34,210.86) --
	(195.50,210.86) --
	(195.66,210.86) --
	(195.82,210.86) --
	(195.97,210.86) --
	(196.13,210.86) --
	(196.29,210.86) --
	(196.45,210.86) --
	(196.60,210.86) --
	(196.76,210.86) --
	(196.92,210.86) --
	(197.08,210.86) --
	(197.24,210.86) --
	(197.39,210.86) --
	(197.55,210.86) --
	(197.71,210.86) --
	(197.87,210.86) --
	(198.02,210.86) --
	(198.18,210.86) --
	(198.34,210.86) --
	(198.50,210.86) --
	(198.65,210.86) --
	(198.81,210.86) --
	(198.97,210.86) --
	(199.13,210.86) --
	(199.29,210.86) --
	(199.44,210.86) --
	(199.60,210.86) --
	(199.76,210.86) --
	(199.92,210.86) --
	(200.07,210.86) --
	(200.23,210.86) --
	(200.39,210.86) --
	(200.55,210.86) --
	(200.71,210.86) --
	(200.86,210.86) --
	(201.02,210.86) --
	(201.18,210.86) --
	(201.34,210.86) --
	(201.49,210.86) --
	(201.65,210.86) --
	(201.81,210.86) --
	(201.97,210.86) --
	(202.12,210.86) --
	(202.28,210.86) --
	(202.44,210.86) --
	(202.60,210.86) --
	(202.76,210.86) --
	(202.91,210.86) --
	(203.07,210.86) --
	(203.23,210.86) --
	(203.39,210.86) --
	(203.54,210.86) --
	(203.70,210.86) --
	(203.86,210.86) --
	(204.02,210.86) --
	(204.18,210.86) --
	(204.33,210.86) --
	(204.49,210.86) --
	(204.65,210.86) --
	(204.81,210.86) --
	(204.96,210.86) --
	(205.12,210.86) --
	(205.28,210.86) --
	(205.44,210.86) --
	(205.59,210.86) --
	(205.75,210.86) --
	(205.91,210.86) --
	(206.07,210.86) --
	(206.23,210.86) --
	(206.38,210.86) --
	(206.54,210.86) --
	(206.70,210.86) --
	(206.86,210.86) --
	(207.01,210.86) --
	(207.17,210.86) --
	(207.33,210.86) --
	(207.49,210.86) --
	(207.65,210.86) --
	(207.80,210.86) --
	(207.96,210.86) --
	(208.12,210.86) --
	(208.28,210.86) --
	(208.43,210.86) --
	(208.59,210.86) --
	(208.75,210.86) --
	(208.91,210.86) --
	(209.06,210.86) --
	(209.22,210.86) --
	(209.38,210.86) --
	(209.54,210.86) --
	(209.70,210.86) --
	(209.85,210.86) --
	(210.01,210.86) --
	(210.17,210.86) --
	(210.33,210.86) --
	(210.48,210.86) --
	(210.64,210.86) --
	(210.80,210.86) --
	(210.96,210.86) --
	(211.12,210.86) --
	(211.27,210.86) --
	(211.43,210.86) --
	(211.59,210.86) --
	(211.75,210.86) --
	(211.90,210.86) --
	(212.06,210.86) --
	(212.22,210.86) --
	(212.38,210.86) --
	(212.53,210.86) --
	(212.69,210.86) --
	(212.85,210.86) --
	(213.01,210.86) --
	(213.17,210.86) --
	(213.32,210.86) --
	(213.48,210.86) --
	(213.64,210.86) --
	(213.80,210.86) --
	(213.95,210.86) --
	(214.11,210.86) --
	(214.27,210.86) --
	(214.43,210.86) --
	(214.59,210.86) --
	(214.74,210.86) --
	(214.90,210.86) --
	(215.06,210.86) --
	(215.22,210.86) --
	(215.37,210.86) --
	(215.53,210.86) --
	(215.69,210.86) --
	(215.85,210.86) --
	(216.00,210.86) --
	(216.16,210.86) --
	(216.32,210.86) --
	(216.48,210.86) --
	(216.64,210.86) --
	(216.79,210.86) --
	(216.95,210.86) --
	(217.11,210.86) --
	(217.27,210.86) --
	(217.42,210.86) --
	(217.58,210.86) --
	(217.74,210.86) --
	(217.90,210.86) --
	(218.05,210.86) --
	(218.21,210.86) --
	(218.37,210.86) --
	(218.53,210.86) --
	(218.69,210.86) --
	(218.84,210.86) --
	(219.00,210.86) --
	(219.16,210.86) --
	(219.32,210.86) --
	(219.47,210.86) --
	(219.63,210.86) --
	(219.79,210.86) --
	(219.95,210.86) --
	(220.11,210.86) --
	(220.26,210.86) --
	(220.42,210.86) --
	(220.58,210.86) --
	(220.74,210.86) --
	(220.89,210.86) --
	(221.05,210.86) --
	(221.21,210.86) --
	(221.37,210.86) --
	(221.52,210.86) --
	(221.68,210.86) --
	(221.84,210.86) --
	(222.00,210.86) --
	(222.16,210.86) --
	(222.31,210.86) --
	(222.47,210.86) --
	(222.63,210.86) --
	(222.79,210.86) --
	(222.94,210.86) --
	(223.10,210.86) --
	(223.26,210.86) --
	(223.42,210.86) --
	(223.58,210.86) --
	(223.73,210.86) --
	(223.89,210.86) --
	(224.05,210.86) --
	(224.21,210.86) --
	(224.36,210.86) --
	(224.52,210.86) --
	(224.68,210.86) --
	(224.84,210.86) --
	(224.99,210.86) --
	(225.15,210.86) --
	(225.31,210.86) --
	(225.47,210.86) --
	(225.63,210.86) --
	(225.78,210.86) --
	(225.94,210.87) --
	(226.10,210.87) --
	(226.26,210.86) --
	(226.41,210.86) --
	(226.57,210.86) --
	(226.73,210.87) --
	(226.89,210.87) --
	(227.05,210.87) --
	(227.20,210.87) --
	(227.36,210.87) --
	(227.52,210.87) --
	(227.68,210.87) --
	(227.83,210.87) --
	(227.99,210.87) --
	(228.15,210.87) --
	(228.31,210.88) --
	(228.46,210.88) --
	(228.62,210.88) --
	(228.78,210.88) --
	(228.94,210.89) --
	(229.10,210.89) --
	(229.25,210.89) --
	(229.41,210.90) --
	(229.57,210.90) --
	(229.73,210.90) --
	(229.88,210.91) --
	(230.04,210.92) --
	(230.20,210.93) --
	(230.36,210.93) --
	(230.52,210.94) --
	(230.67,210.95) --
	(230.83,210.96) --
	(230.99,210.97) --
	(231.15,210.99) --
	(231.30,211.01) --
	(231.46,211.03) --
	(231.62,211.05) --
	(231.78,211.07) --
	(231.93,211.09) --
	(232.09,211.12) --
	(232.25,211.16) --
	(232.41,211.20) --
	(232.57,211.24) --
	(232.72,211.29) --
	(232.88,211.34) --
	(233.04,211.39) --
	(233.20,211.46) --
	(233.35,211.54) --
	(233.51,211.63) --
	(233.67,211.73) --
	(233.83,211.82) --
	(233.99,211.90) --
	(234.14,211.96) --
	(234.30,212.04) --
	(234.46,212.15) --
	(234.62,212.30) --
	(234.77,212.47) --
	(234.93,212.66) --
	(235.09,212.86) --
	(235.25,213.05) --
	(235.40,213.23) --
	(235.56,213.42) --
	(235.72,213.62) --
	(235.88,213.86) --
	(236.04,214.14) --
	(236.19,214.48) --
	(236.35,214.85) --
	(236.51,215.24) --
	(236.67,215.65) --
	(236.82,216.06) --
	(236.98,216.47) --
	(237.14,216.89) --
	(237.30,217.33) --
	(237.46,217.84) --
	(237.61,218.39) --
	(237.77,218.97) --
	(237.93,219.57) --
	(238.09,220.19) --
	(238.24,220.84) --
	(238.40,221.53) --
	(238.56,222.26) --
	(238.72,223.02) --
	(238.87,223.78) --
	(239.03,224.54) --
	(239.19,225.32) --
	(239.35,226.16) --
	(239.51,227.04) --
	(239.66,227.95) --
	(239.82,228.88) --
	(239.98,229.86) --
	(240.14,230.89) --
	(240.29,231.95) --
	(240.45,233.02) --
	(240.61,234.13) --
	(240.77,235.25) --
	(240.93,236.38) --
	(241.08,237.52) --
	(241.24,238.68) --
	(241.40,239.86) --
	(241.56,241.04) --
	(241.71,242.24) --
	(241.87,243.47) --
	(242.03,244.71) --
	(242.19,245.91) --
	(242.34,247.05) --
	(242.50,248.15) --
	(242.66,249.25) --
	(242.82,250.39) --
	(242.98,251.53) --
	(243.13,252.63) --
	(243.29,253.68) --
	(243.45,254.68) --
	(243.61,255.63) --
	(243.76,256.54) --
	(243.92,257.40) --
	(244.08,258.22) --
	(244.24,259.00) --
	(244.40,259.76) --
	(244.55,260.49) --
	(244.71,261.16) --
	(244.87,261.70) --
	(245.03,262.09) --
	(245.18,262.41) --
	(245.34,262.73) --
	(245.50,263.07) --
	(245.66,263.41) --
	(245.81,263.73) --
	(245.97,264.01) --
	(246.13,264.22) --
	(246.29,264.25) --
	(246.45,264.08) --
	(246.60,263.75) --
	(246.76,263.37) --
	(246.92,263.00) --
	(247.08,262.66) --
	(247.23,262.28) --
	(247.39,261.80) --
	(247.55,261.20) --
	(247.71,260.51) --
	(247.87,259.80) --
	(248.02,259.09) --
	(248.18,258.32) --
	(248.34,257.47) --
	(248.50,256.51) --
	(248.65,255.50) --
	(248.81,254.50) --
	(248.97,253.53) --
	(249.13,252.58) --
	(249.28,251.60) --
	(249.44,250.54) --
	(249.60,249.41) --
	(249.76,248.24) --
	(249.92,247.03) --
	(250.07,245.79) --
	(250.23,244.53) --
	(250.39,243.25) --
	(250.55,241.97) --
	(250.70,240.71) --
	(250.86,239.52) --
	(251.02,238.39) --
	(251.18,237.27) --
	(251.34,236.13) --
	(251.49,235.00) --
	(251.65,233.90) --
	(251.81,232.86) --
	(251.97,231.84) --
	(252.12,230.84) --
	(252.28,229.84) --
	(252.44,228.85) --
	(252.60,227.87) --
	(252.75,226.92) --
	(252.91,225.99) --
	(253.07,225.08) --
	(253.23,224.23) --
	(253.39,223.46) --
	(253.54,222.75) --
	(253.70,222.06) --
	(253.86,221.37) --
	(254.02,220.66) --
	(254.17,219.96) --
	(254.33,219.29) --
	(254.49,218.68) --
	(254.65,218.15) --
	(254.81,217.68) --
	(254.96,217.26) --
	(255.12,216.83) --
	(255.28,216.39) --
	(255.44,215.97) --
	(255.59,215.56) --
	(255.75,215.17) --
	(255.91,214.81) --
	(256.07,214.48) --
	(256.22,214.16) --
	(256.38,213.86) --
	(256.54,213.57) --
	(256.70,213.32) --
	(256.86,213.10) --
	(257.01,212.93) --
	(257.17,212.76) --
	(257.33,212.60) --
	(257.49,212.43) --
	(257.64,212.26) --
	(257.80,212.12) --
	(257.96,212.00) --
	(258.12,211.90) --
	(258.27,211.81) --
	(258.43,211.72) --
	(258.59,211.62) --
	(258.75,211.52) --
	(258.91,211.44) --
	(259.06,211.38) --
	(259.22,211.33) --
	(259.38,211.29) --
	(259.54,211.25) --
	(259.69,211.22) --
	(259.85,211.18) --
	(260.01,211.15) --
	(260.17,211.11) --
	(260.33,211.07) --
	(260.48,211.04) --
	(260.64,211.01) --
	(260.80,210.99) --
	(260.96,210.98) --
	(261.11,210.97) --
	(261.27,210.96) --
	(261.43,210.95) --
	(261.59,210.95) --
	(261.74,210.94) --
	(261.90,210.92) --
	(262.06,210.91) --
	(262.22,210.90) --
	(262.38,210.90) --
	(262.53,210.89) --
	(262.69,210.89) --
	(262.85,210.89) --
	(263.01,210.89) --
	(263.16,210.89) --
	(263.32,210.88) --
	(263.48,210.88) --
	(263.64,210.88) --
	(263.80,210.88) --
	(263.95,210.87) --
	(264.11,210.87) --
	(264.27,210.87) --
	(264.43,210.87) --
	(264.58,210.87) --
	(264.74,210.87) --
	(264.90,210.87) --
	(265.06,210.86) --
	(265.21,210.86) --
	(265.37,210.86) --
	(265.53,210.86) --
	(265.69,210.86) --
	(265.85,210.86) --
	(266.00,210.86) --
	(266.16,210.86) --
	(266.32,210.86) --
	(266.48,210.86) --
	(266.63,210.86) --
	(266.79,210.86) --
	(266.95,210.86) --
	(267.11,210.86) --
	(267.27,210.86) --
	(267.42,210.86) --
	(267.58,210.86) --
	(267.74,210.86) --
	(267.90,210.86) --
	(268.05,210.86) --
	(268.21,210.86) --
	(268.37,210.86) --
	(268.53,210.86) --
	(268.68,210.86) --
	(268.84,210.86) --
	(269.00,210.86) --
	(269.16,210.86) --
	(269.32,210.86) --
	(269.47,210.86) --
	(269.63,210.86) --
	(269.79,210.86) --
	(269.95,210.86) --
	(270.10,210.86) --
	(270.26,210.86) --
	(270.42,210.86) --
	(270.58,210.86) --
	(270.74,210.86) --
	(270.89,210.86) --
	(271.05,210.86) --
	(271.21,210.86) --
	(271.37,210.86) --
	(271.52,210.86) --
	(271.68,210.86) --
	(271.84,210.86) --
	(272.00,210.86) --
	(272.15,210.86) --
	(272.31,210.86);
\definecolor{drawColor}{RGB}{102,194,165}

\path[draw=drawColor,line width= 1.3pt,line join=round] (191.71,211.09) --
	(192.18,211.11) --
	(192.64,211.15) --
	(193.10,211.18) --
	(193.56,211.22) --
	(194.02,211.26) --
	(194.48,211.31) --
	(194.94,211.36) --
	(195.40,211.41) --
	(195.86,211.47) --
	(196.32,211.54) --
	(196.78,211.62) --
	(197.24,211.70) --
	(197.70,211.78) --
	(198.16,211.88) --
	(198.62,211.98) --
	(199.08,212.09) --
	(199.54,212.21) --
	(200.00,212.34) --
	(200.47,212.48) --
	(200.93,212.63) --
	(201.39,212.79) --
	(201.85,212.96) --
	(202.31,213.14) --
	(202.77,213.34) --
	(203.23,213.55) --
	(203.69,213.77) --
	(204.15,214.00) --
	(204.61,214.25) --
	(205.07,214.51) --
	(205.53,214.78) --
	(205.99,215.07) --
	(206.45,215.37) --
	(206.91,215.69) --
	(207.37,216.02) --
	(207.83,216.37) --
	(208.29,216.72) --
	(208.76,217.10) --
	(209.22,217.48) --
	(209.68,217.88) --
	(210.14,218.29) --
	(210.60,218.71) --
	(211.06,219.14) --
	(211.52,219.58) --
	(211.98,220.03) --
	(212.44,220.49) --
	(212.90,220.96) --
	(213.36,221.43) --
	(213.82,221.90) --
	(214.28,222.38) --
	(214.74,222.86) --
	(215.20,223.34) --
	(215.66,223.82) --
	(216.12,224.29) --
	(216.58,224.76) --
	(217.05,225.22) --
	(217.51,225.68) --
	(217.97,226.13) --
	(218.43,226.56) --
	(218.89,226.98) --
	(219.35,227.38) --
	(219.81,227.77) --
	(220.27,228.14) --
	(220.73,228.49) --
	(221.19,228.82) --
	(221.65,229.12) --
	(222.11,229.40) --
	(222.57,229.66) --
	(223.03,229.88) --
	(223.49,230.08) --
	(223.95,230.25) --
	(224.41,230.39) --
	(224.88,230.50) --
	(225.34,230.58) --
	(225.80,230.63) --
	(226.26,230.65) --
	(226.72,230.63) --
	(227.18,230.58) --
	(227.64,230.50) --
	(228.10,230.39) --
	(228.56,230.25) --
	(229.02,230.08) --
	(229.48,229.88) --
	(229.94,229.66) --
	(230.40,229.40) --
	(230.86,229.12) --
	(231.32,228.82) --
	(231.78,228.49) --
	(232.24,228.14) --
	(232.70,227.77) --
	(233.17,227.38) --
	(233.63,226.98) --
	(234.09,226.56) --
	(234.55,226.13) --
	(235.01,225.68) --
	(235.47,225.22) --
	(235.93,224.76) --
	(236.39,224.29) --
	(236.85,223.82) --
	(237.31,223.34) --
	(237.77,222.86) --
	(238.23,222.38) --
	(238.69,221.90) --
	(239.15,221.43) --
	(239.61,220.96) --
	(240.07,220.49) --
	(240.53,220.03) --
	(240.99,219.58) --
	(241.46,219.14) --
	(241.92,218.71) --
	(242.38,218.29) --
	(242.84,217.88) --
	(243.30,217.48) --
	(243.76,217.10) --
	(244.22,216.72) --
	(244.68,216.37) --
	(245.14,216.02) --
	(245.60,215.69) --
	(246.06,215.37) --
	(246.52,215.07) --
	(246.98,214.78) --
	(247.44,214.51) --
	(247.90,214.25) --
	(248.36,214.00) --
	(248.82,213.77) --
	(249.28,213.55) --
	(249.75,213.34) --
	(250.21,213.14) --
	(250.67,212.96) --
	(251.13,212.79) --
	(251.59,212.63) --
	(252.05,212.48) --
	(252.51,212.34) --
	(252.97,212.21) --
	(253.43,212.09) --
	(253.89,211.98) --
	(254.35,211.88) --
	(254.81,211.78) --
	(255.27,211.70) --
	(255.73,211.62) --
	(256.19,211.54) --
	(256.65,211.47) --
	(257.11,211.41) --
	(257.57,211.36) --
	(258.04,211.31) --
	(258.50,211.26) --
	(258.96,211.22) --
	(259.42,211.18) --
	(259.88,211.15) --
	(260.34,211.11) --
	(260.80,211.09) --
	(261.26,211.06) --
	(261.72,211.04) --
	(262.18,211.02) --
	(262.64,211.00) --
	(263.10,210.98) --
	(263.56,210.97) --
	(264.02,210.96) --
	(264.48,210.94) --
	(264.94,210.93) --
	(265.40,210.93) --
	(265.86,210.92) --
	(266.33,210.91) --
	(266.79,210.90) --
	(267.25,210.90) --
	(267.71,210.89) --
	(268.17,210.89) --
	(268.63,210.89) --
	(269.09,210.88) --
	(269.55,210.88) --
	(270.01,210.88) --
	(270.47,210.88) --
	(270.93,210.87) --
	(271.39,210.87) --
	(271.85,210.87) --
	(272.31,210.87);
\definecolor{drawColor}{RGB}{252,141,98}

\path[draw=drawColor,line width= 1.3pt,line join=round] (191.71,210.86) --
	(192.18,210.86) --
	(192.64,210.86) --
	(193.10,210.86) --
	(193.56,210.86) --
	(194.02,210.86) --
	(194.48,210.86) --
	(194.94,210.86) --
	(195.40,210.86) --
	(195.86,210.86) --
	(196.32,210.86) --
	(196.78,210.86) --
	(197.24,210.86) --
	(197.70,210.86) --
	(198.16,210.86) --
	(198.62,210.86) --
	(199.08,210.86) --
	(199.54,210.86) --
	(200.00,210.86) --
	(200.47,210.86) --
	(200.93,210.86) --
	(201.39,210.86) --
	(201.85,210.86) --
	(202.31,210.86) --
	(202.77,210.86) --
	(203.23,210.86) --
	(203.69,210.86) --
	(204.15,210.86) --
	(204.61,210.86) --
	(205.07,210.86) --
	(205.53,210.86) --
	(205.99,210.86) --
	(206.45,210.86) --
	(206.91,210.86) --
	(207.37,210.86) --
	(207.83,210.86) --
	(208.29,210.86) --
	(208.76,210.86) --
	(209.22,210.86) --
	(209.68,210.86) --
	(210.14,210.86) --
	(210.60,210.86) --
	(211.06,210.86) --
	(211.52,210.86) --
	(211.98,210.86) --
	(212.44,210.86) --
	(212.90,210.86) --
	(213.36,210.86) --
	(213.82,210.86) --
	(214.28,210.86) --
	(214.74,210.86) --
	(215.20,210.86) --
	(215.66,210.86) --
	(216.12,210.86) --
	(216.58,210.86) --
	(217.05,210.86) --
	(217.51,210.86) --
	(217.97,210.86) --
	(218.43,210.86) --
	(218.89,210.86) --
	(219.35,210.86) --
	(219.81,210.86) --
	(220.27,210.86) --
	(220.73,210.86) --
	(221.19,210.86) --
	(221.65,210.86) --
	(222.11,210.86) --
	(222.57,210.86) --
	(223.03,210.86) --
	(223.49,210.86) --
	(223.95,210.86) --
	(224.41,210.86) --
	(224.88,210.86) --
	(225.34,210.86) --
	(225.80,210.86) --
	(226.26,210.86) --
	(226.72,210.86) --
	(227.18,210.86) --
	(227.64,210.86) --
	(228.10,210.86) --
	(228.56,210.87) --
	(229.02,210.87) --
	(229.48,210.87) --
	(229.94,210.87) --
	(230.40,210.87) --
	(230.86,210.88) --
	(231.32,210.89) --
	(231.78,210.90) --
	(232.24,210.92) --
	(232.70,210.94) --
	(233.17,210.97) --
	(233.63,211.02) --
	(234.09,211.08) --
	(234.55,211.16) --
	(235.01,211.28) --
	(235.47,211.42) --
	(235.93,211.61) --
	(236.39,211.86) --
	(236.85,212.17) --
	(237.31,212.56) --
	(237.77,213.05) --
	(238.23,213.65) --
	(238.69,214.39) --
	(239.15,215.28) --
	(239.61,216.33) --
	(240.07,217.57) --
	(240.53,219.01) --
	(240.99,220.66) --
	(241.46,222.53) --
	(241.92,224.62) --
	(242.38,226.92) --
	(242.84,229.42) --
	(243.30,232.10) --
	(243.76,234.93) --
	(244.22,237.86) --
	(244.68,240.85) --
	(245.14,243.84) --
	(245.60,246.77) --
	(246.06,249.56) --
	(246.52,252.17) --
	(246.98,254.50) --
	(247.44,256.51) --
	(247.90,258.14) --
	(248.36,259.34) --
	(248.82,260.07) --
	(249.28,260.32) --
	(249.75,260.07) --
	(250.21,259.34) --
	(250.67,258.14) --
	(251.13,256.51) --
	(251.59,254.50) --
	(252.05,252.17) --
	(252.51,249.56) --
	(252.97,246.77) --
	(253.43,243.84) --
	(253.89,240.85) --
	(254.35,237.86) --
	(254.81,234.93) --
	(255.27,232.10) --
	(255.73,229.42) --
	(256.19,226.92) --
	(256.65,224.62) --
	(257.11,222.53) --
	(257.57,220.66) --
	(258.04,219.01) --
	(258.50,217.57) --
	(258.96,216.33) --
	(259.42,215.28) --
	(259.88,214.39) --
	(260.34,213.65) --
	(260.80,213.05) --
	(261.26,212.56) --
	(261.72,212.17) --
	(262.18,211.86) --
	(262.64,211.61) --
	(263.10,211.42) --
	(263.56,211.28) --
	(264.02,211.16) --
	(264.48,211.08) --
	(264.94,211.02) --
	(265.40,210.97) --
	(265.86,210.94) --
	(266.33,210.92) --
	(266.79,210.90) --
	(267.25,210.89) --
	(267.71,210.88) --
	(268.17,210.87) --
	(268.63,210.87) --
	(269.09,210.87) --
	(269.55,210.87) --
	(270.01,210.87) --
	(270.47,210.86) --
	(270.93,210.86) --
	(271.39,210.86) --
	(271.85,210.86) --
	(272.31,210.86);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (226.26,238.92) {$\alpha = 1$};

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (187.68,206.83) rectangle (276.34,295.49);
\end{scope}
\begin{scope}
\definecolor{fillColor}{RGB}{141,160,203}

\path[fill=fillColor,fill opacity=0.50] (191.71,115.21) --
	(191.87,115.21) --
	(192.03,115.21) --
	(192.19,115.21) --
	(192.35,115.21) --
	(192.50,115.21) --
	(192.66,115.21) --
	(192.82,115.21) --
	(192.98,115.21) --
	(193.13,115.21) --
	(193.29,115.21) --
	(193.45,115.21) --
	(193.61,115.21) --
	(193.77,115.21) --
	(193.92,115.21) --
	(194.08,115.21) --
	(194.24,115.21) --
	(194.40,115.21) --
	(194.55,115.21) --
	(194.71,115.21) --
	(194.87,115.21) --
	(195.03,115.21) --
	(195.18,115.21) --
	(195.34,115.21) --
	(195.50,115.21) --
	(195.66,115.21) --
	(195.82,115.21) --
	(195.97,115.21) --
	(196.13,115.21) --
	(196.29,115.21) --
	(196.45,115.21) --
	(196.60,115.21) --
	(196.76,115.21) --
	(196.92,115.21) --
	(197.08,115.21) --
	(197.24,115.21) --
	(197.39,115.21) --
	(197.55,115.21) --
	(197.71,115.21) --
	(197.87,115.21) --
	(198.02,115.21) --
	(198.18,115.21) --
	(198.34,115.21) --
	(198.50,115.21) --
	(198.65,115.21) --
	(198.81,115.21) --
	(198.97,115.21) --
	(199.13,115.21) --
	(199.29,115.21) --
	(199.44,115.21) --
	(199.60,115.21) --
	(199.76,115.21) --
	(199.92,115.21) --
	(200.07,115.21) --
	(200.23,115.21) --
	(200.39,115.21) --
	(200.55,115.21) --
	(200.71,115.21) --
	(200.86,115.21) --
	(201.02,115.21) --
	(201.18,115.21) --
	(201.34,115.21) --
	(201.49,115.21) --
	(201.65,115.21) --
	(201.81,115.21) --
	(201.97,115.21) --
	(202.12,115.21) --
	(202.28,115.21) --
	(202.44,115.21) --
	(202.60,115.21) --
	(202.76,115.21) --
	(202.91,115.21) --
	(203.07,115.21) --
	(203.23,115.21) --
	(203.39,115.21) --
	(203.54,115.21) --
	(203.70,115.21) --
	(203.86,115.21) --
	(204.02,115.21) --
	(204.18,115.21) --
	(204.33,115.21) --
	(204.49,115.21) --
	(204.65,115.21) --
	(204.81,115.21) --
	(204.96,115.21) --
	(205.12,115.21) --
	(205.28,115.21) --
	(205.44,115.21) --
	(205.59,115.21) --
	(205.75,115.21) --
	(205.91,115.21) --
	(206.07,115.21) --
	(206.23,115.21) --
	(206.38,115.21) --
	(206.54,115.21) --
	(206.70,115.21) --
	(206.86,115.21) --
	(207.01,115.21) --
	(207.17,115.21) --
	(207.33,115.21) --
	(207.49,115.21) --
	(207.65,115.21) --
	(207.80,115.21) --
	(207.96,115.21) --
	(208.12,115.21) --
	(208.28,115.21) --
	(208.43,115.21) --
	(208.59,115.21) --
	(208.75,115.21) --
	(208.91,115.21) --
	(209.06,115.21) --
	(209.22,115.21) --
	(209.38,115.21) --
	(209.54,115.21) --
	(209.70,115.21) --
	(209.85,115.21) --
	(210.01,115.21) --
	(210.17,115.21) --
	(210.33,115.21) --
	(210.48,115.21) --
	(210.64,115.21) --
	(210.80,115.21) --
	(210.96,115.21) --
	(211.12,115.21) --
	(211.27,115.21) --
	(211.43,115.21) --
	(211.59,115.21) --
	(211.75,115.21) --
	(211.90,115.21) --
	(212.06,115.21) --
	(212.22,115.21) --
	(212.38,115.21) --
	(212.53,115.21) --
	(212.69,115.21) --
	(212.85,115.21) --
	(213.01,115.21) --
	(213.17,115.21) --
	(213.32,115.21) --
	(213.48,115.21) --
	(213.64,115.21) --
	(213.80,115.21) --
	(213.95,115.21) --
	(214.11,115.21) --
	(214.27,115.21) --
	(214.43,115.21) --
	(214.59,115.21) --
	(214.74,115.21) --
	(214.90,115.21) --
	(215.06,115.21) --
	(215.22,115.21) --
	(215.37,115.21) --
	(215.53,115.21) --
	(215.69,115.21) --
	(215.85,115.21) --
	(216.00,115.21) --
	(216.16,115.21) --
	(216.32,115.21) --
	(216.48,115.21) --
	(216.64,115.21) --
	(216.79,115.21) --
	(216.95,115.21) --
	(217.11,115.21) --
	(217.27,115.21) --
	(217.42,115.21) --
	(217.58,115.21) --
	(217.74,115.21) --
	(217.90,115.21) --
	(218.05,115.21) --
	(218.21,115.21) --
	(218.37,115.21) --
	(218.53,115.21) --
	(218.69,115.21) --
	(218.84,115.21) --
	(219.00,115.21) --
	(219.16,115.21) --
	(219.32,115.21) --
	(219.47,115.21) --
	(219.63,115.21) --
	(219.79,115.21) --
	(219.95,115.21) --
	(220.11,115.21) --
	(220.26,115.21) --
	(220.42,115.21) --
	(220.58,115.21) --
	(220.74,115.21) --
	(220.89,115.21) --
	(221.05,115.21) --
	(221.21,115.21) --
	(221.37,115.21) --
	(221.52,115.21) --
	(221.68,115.21) --
	(221.84,115.21) --
	(222.00,115.21) --
	(222.16,115.21) --
	(222.31,115.21) --
	(222.47,115.21) --
	(222.63,115.21) --
	(222.79,115.21) --
	(222.94,115.21) --
	(223.10,115.21) --
	(223.26,115.21) --
	(223.42,115.21) --
	(223.58,115.21) --
	(223.73,115.21) --
	(223.89,115.21) --
	(224.05,115.21) --
	(224.21,115.21) --
	(224.36,115.21) --
	(224.52,115.21) --
	(224.68,115.21) --
	(224.84,115.21) --
	(224.99,115.21) --
	(225.15,115.21) --
	(225.31,115.21) --
	(225.47,115.21) --
	(225.63,115.21) --
	(225.78,115.21) --
	(225.94,115.21) --
	(226.10,115.21) --
	(226.26,115.21) --
	(226.41,115.21) --
	(226.57,115.21) --
	(226.73,115.21) --
	(226.89,115.21) --
	(227.05,115.21) --
	(227.20,115.21) --
	(227.36,115.21) --
	(227.52,115.21) --
	(227.68,115.21) --
	(227.83,115.21) --
	(227.99,115.21) --
	(228.15,115.22) --
	(228.31,115.22) --
	(228.46,115.22) --
	(228.62,115.22) --
	(228.78,115.23) --
	(228.94,115.23) --
	(229.10,115.23) --
	(229.25,115.24) --
	(229.41,115.24) --
	(229.57,115.24) --
	(229.73,115.25) --
	(229.88,115.25) --
	(230.04,115.26) --
	(230.20,115.27) --
	(230.36,115.28) --
	(230.52,115.28) --
	(230.67,115.29) --
	(230.83,115.30) --
	(230.99,115.32) --
	(231.15,115.33) --
	(231.30,115.35) --
	(231.46,115.37) --
	(231.62,115.39) --
	(231.78,115.41) --
	(231.93,115.43) --
	(232.09,115.46) --
	(232.25,115.50) --
	(232.41,115.54) --
	(232.57,115.58) --
	(232.72,115.63) --
	(232.88,115.68) --
	(233.04,115.74) --
	(233.20,115.80) --
	(233.35,115.89) --
	(233.51,115.98) --
	(233.67,116.08) --
	(233.83,116.17) --
	(233.99,116.24) --
	(234.14,116.31) --
	(234.30,116.38) --
	(234.46,116.49) --
	(234.62,116.64) --
	(234.77,116.81) --
	(234.93,117.00) --
	(235.09,117.20) --
	(235.25,117.39) --
	(235.40,117.58) --
	(235.56,117.76) --
	(235.72,117.97) --
	(235.88,118.20) --
	(236.04,118.49) --
	(236.19,118.82) --
	(236.35,119.19) --
	(236.51,119.59) --
	(236.67,119.99) --
	(236.82,120.41) --
	(236.98,120.81) --
	(237.14,121.23) --
	(237.30,121.68) --
	(237.46,122.18) --
	(237.61,122.73) --
	(237.77,123.32) --
	(237.93,123.92) --
	(238.09,124.54) --
	(238.24,125.18) --
	(238.40,125.87) --
	(238.56,126.61) --
	(238.72,127.37) --
	(238.87,128.13) --
	(239.03,128.88) --
	(239.19,129.66) --
	(239.35,130.50) --
	(239.51,131.38) --
	(239.66,132.29) --
	(239.82,133.22) --
	(239.98,134.20) --
	(240.14,135.23) --
	(240.29,136.29) --
	(240.45,137.37) --
	(240.61,138.47) --
	(240.77,139.59) --
	(240.93,140.72) --
	(241.08,141.87) --
	(241.24,143.03) --
	(241.40,144.20) --
	(241.56,145.38) --
	(241.71,146.58) --
	(241.87,147.81) --
	(242.03,149.05) --
	(242.19,150.26) --
	(242.34,151.39) --
	(242.50,152.49) --
	(242.66,153.60) --
	(242.82,154.73) --
	(242.98,155.87) --
	(243.13,156.97) --
	(243.29,158.02) --
	(243.45,159.02) --
	(243.61,159.97) --
	(243.76,160.88) --
	(243.92,161.74) --
	(244.08,162.56) --
	(244.24,163.34) --
	(244.40,164.10) --
	(244.55,164.83) --
	(244.71,165.50) --
	(244.87,166.04) --
	(245.03,166.43) --
	(245.18,166.75) --
	(245.34,167.07) --
	(245.50,167.42) --
	(245.66,167.75) --
	(245.81,168.07) --
	(245.97,168.35) --
	(246.13,168.56) --
	(246.29,168.60) --
	(246.45,168.43) --
	(246.60,168.10) --
	(246.76,167.71) --
	(246.92,167.34) --
	(247.08,167.00) --
	(247.23,166.62) --
	(247.39,166.14) --
	(247.55,165.54) --
	(247.71,164.85) --
	(247.87,164.14) --
	(248.02,163.43) --
	(248.18,162.67) --
	(248.34,161.81) --
	(248.50,160.86) --
	(248.65,159.84) --
	(248.81,158.84) --
	(248.97,157.87) --
	(249.13,156.93) --
	(249.28,155.94) --
	(249.44,154.88) --
	(249.60,153.76) --
	(249.76,152.58) --
	(249.92,151.37) --
	(250.07,150.14) --
	(250.23,148.87) --
	(250.39,147.59) --
	(250.55,146.31) --
	(250.70,145.05) --
	(250.86,143.86) --
	(251.02,142.74) --
	(251.18,141.62) --
	(251.34,140.48) --
	(251.49,139.34) --
	(251.65,138.24) --
	(251.81,137.20) --
	(251.97,136.18) --
	(252.12,135.18) --
	(252.28,134.19) --
	(252.44,133.20) --
	(252.60,132.22) --
	(252.75,131.26) --
	(252.91,130.33) --
	(253.07,129.42) --
	(253.23,128.57) --
	(253.39,127.80) --
	(253.54,127.09) --
	(253.70,126.41) --
	(253.86,125.71) --
	(254.02,125.00) --
	(254.17,124.30) --
	(254.33,123.63) --
	(254.49,123.02) --
	(254.65,122.49) --
	(254.81,122.03) --
	(254.96,121.60) --
	(255.12,121.17) --
	(255.28,120.73) --
	(255.44,120.31) --
	(255.59,119.90) --
	(255.75,119.51) --
	(255.91,119.15) --
	(256.07,118.82) --
	(256.22,118.51) --
	(256.38,118.20) --
	(256.54,117.91) --
	(256.70,117.66) --
	(256.86,117.45) --
	(257.01,117.27) --
	(257.17,117.11) --
	(257.33,116.94) --
	(257.49,116.77) --
	(257.64,116.61) --
	(257.80,116.46) --
	(257.96,116.34) --
	(258.12,116.24) --
	(258.27,116.15) --
	(258.43,116.06) --
	(258.59,115.96) --
	(258.75,115.86) --
	(258.91,115.78) --
	(259.06,115.72) --
	(259.22,115.68) --
	(259.38,115.63) --
	(259.54,115.60) --
	(259.69,115.56) --
	(259.85,115.53) --
	(260.01,115.49) --
	(260.17,115.45) --
	(260.33,115.41) --
	(260.48,115.38) --
	(260.64,115.35) --
	(260.80,115.34) --
	(260.96,115.32) --
	(261.11,115.31) --
	(261.27,115.30) --
	(261.43,115.30) --
	(261.59,115.29) --
	(261.74,115.28) --
	(261.90,115.27) --
	(262.06,115.26) --
	(262.22,115.25) --
	(262.38,115.24) --
	(262.53,115.24) --
	(262.69,115.24) --
	(262.85,115.23) --
	(263.01,115.23) --
	(263.16,115.23) --
	(263.32,115.23) --
	(263.48,115.23) --
	(263.64,115.22) --
	(263.80,115.22) --
	(263.95,115.22) --
	(264.11,115.21) --
	(264.27,115.21) --
	(264.43,115.21) --
	(264.58,115.21) --
	(264.74,115.21) --
	(264.90,115.21) --
	(265.06,115.21) --
	(265.21,115.21) --
	(265.37,115.21) --
	(265.53,115.21) --
	(265.69,115.21) --
	(265.85,115.21) --
	(266.00,115.21) --
	(266.16,115.21) --
	(266.32,115.21) --
	(266.48,115.21) --
	(266.63,115.21) --
	(266.79,115.21) --
	(266.95,115.21) --
	(267.11,115.21) --
	(267.27,115.21) --
	(267.42,115.21) --
	(267.58,115.21) --
	(267.74,115.21) --
	(267.90,115.21) --
	(268.05,115.21) --
	(268.21,115.21) --
	(268.37,115.21) --
	(268.53,115.21) --
	(268.68,115.21) --
	(268.84,115.21) --
	(269.00,115.21) --
	(269.16,115.21) --
	(269.32,115.21) --
	(269.47,115.21) --
	(269.63,115.21) --
	(269.79,115.21) --
	(269.95,115.21) --
	(270.10,115.21) --
	(270.26,115.21) --
	(270.42,115.21) --
	(270.58,115.21) --
	(270.74,115.21) --
	(270.89,115.21) --
	(271.05,115.21) --
	(271.21,115.21) --
	(271.37,115.21) --
	(271.52,115.21) --
	(271.68,115.21) --
	(271.84,115.21) --
	(272.00,115.21) --
	(272.15,115.21) --
	(272.31,115.21) --
	(272.31,115.21) --
	(272.15,115.21) --
	(272.00,115.21) --
	(271.84,115.21) --
	(271.68,115.21) --
	(271.52,115.21) --
	(271.37,115.21) --
	(271.21,115.21) --
	(271.05,115.21) --
	(270.89,115.21) --
	(270.74,115.21) --
	(270.58,115.21) --
	(270.42,115.21) --
	(270.26,115.21) --
	(270.10,115.21) --
	(269.95,115.21) --
	(269.79,115.21) --
	(269.63,115.21) --
	(269.47,115.21) --
	(269.32,115.21) --
	(269.16,115.21) --
	(269.00,115.21) --
	(268.84,115.21) --
	(268.68,115.21) --
	(268.53,115.21) --
	(268.37,115.21) --
	(268.21,115.21) --
	(268.05,115.21) --
	(267.90,115.21) --
	(267.74,115.21) --
	(267.58,115.21) --
	(267.42,115.21) --
	(267.27,115.21) --
	(267.11,115.21) --
	(266.95,115.21) --
	(266.79,115.21) --
	(266.63,115.21) --
	(266.48,115.21) --
	(266.32,115.21) --
	(266.16,115.21) --
	(266.00,115.21) --
	(265.85,115.21) --
	(265.69,115.21) --
	(265.53,115.21) --
	(265.37,115.21) --
	(265.21,115.21) --
	(265.06,115.21) --
	(264.90,115.21) --
	(264.74,115.21) --
	(264.58,115.21) --
	(264.43,115.21) --
	(264.27,115.21) --
	(264.11,115.21) --
	(263.95,115.21) --
	(263.80,115.21) --
	(263.64,115.21) --
	(263.48,115.21) --
	(263.32,115.21) --
	(263.16,115.21) --
	(263.01,115.21) --
	(262.85,115.21) --
	(262.69,115.21) --
	(262.53,115.21) --
	(262.38,115.21) --
	(262.22,115.21) --
	(262.06,115.21) --
	(261.90,115.21) --
	(261.74,115.21) --
	(261.59,115.21) --
	(261.43,115.21) --
	(261.27,115.21) --
	(261.11,115.21) --
	(260.96,115.21) --
	(260.80,115.21) --
	(260.64,115.21) --
	(260.48,115.21) --
	(260.33,115.21) --
	(260.17,115.21) --
	(260.01,115.21) --
	(259.85,115.21) --
	(259.69,115.21) --
	(259.54,115.21) --
	(259.38,115.21) --
	(259.22,115.21) --
	(259.06,115.21) --
	(258.91,115.21) --
	(258.75,115.21) --
	(258.59,115.21) --
	(258.43,115.21) --
	(258.27,115.21) --
	(258.12,115.21) --
	(257.96,115.21) --
	(257.80,115.21) --
	(257.64,115.21) --
	(257.49,115.21) --
	(257.33,115.21) --
	(257.17,115.21) --
	(257.01,115.21) --
	(256.86,115.21) --
	(256.70,115.21) --
	(256.54,115.21) --
	(256.38,115.21) --
	(256.22,115.21) --
	(256.07,115.21) --
	(255.91,115.21) --
	(255.75,115.21) --
	(255.59,115.21) --
	(255.44,115.21) --
	(255.28,115.21) --
	(255.12,115.21) --
	(254.96,115.21) --
	(254.81,115.21) --
	(254.65,115.21) --
	(254.49,115.21) --
	(254.33,115.21) --
	(254.17,115.21) --
	(254.02,115.21) --
	(253.86,115.21) --
	(253.70,115.21) --
	(253.54,115.21) --
	(253.39,115.21) --
	(253.23,115.21) --
	(253.07,115.21) --
	(252.91,115.21) --
	(252.75,115.21) --
	(252.60,115.21) --
	(252.44,115.21) --
	(252.28,115.21) --
	(252.12,115.21) --
	(251.97,115.21) --
	(251.81,115.21) --
	(251.65,115.21) --
	(251.49,115.21) --
	(251.34,115.21) --
	(251.18,115.21) --
	(251.02,115.21) --
	(250.86,115.21) --
	(250.70,115.21) --
	(250.55,115.21) --
	(250.39,115.21) --
	(250.23,115.21) --
	(250.07,115.21) --
	(249.92,115.21) --
	(249.76,115.21) --
	(249.60,115.21) --
	(249.44,115.21) --
	(249.28,115.21) --
	(249.13,115.21) --
	(248.97,115.21) --
	(248.81,115.21) --
	(248.65,115.21) --
	(248.50,115.21) --
	(248.34,115.21) --
	(248.18,115.21) --
	(248.02,115.21) --
	(247.87,115.21) --
	(247.71,115.21) --
	(247.55,115.21) --
	(247.39,115.21) --
	(247.23,115.21) --
	(247.08,115.21) --
	(246.92,115.21) --
	(246.76,115.21) --
	(246.60,115.21) --
	(246.45,115.21) --
	(246.29,115.21) --
	(246.13,115.21) --
	(245.97,115.21) --
	(245.81,115.21) --
	(245.66,115.21) --
	(245.50,115.21) --
	(245.34,115.21) --
	(245.18,115.21) --
	(245.03,115.21) --
	(244.87,115.21) --
	(244.71,115.21) --
	(244.55,115.21) --
	(244.40,115.21) --
	(244.24,115.21) --
	(244.08,115.21) --
	(243.92,115.21) --
	(243.76,115.21) --
	(243.61,115.21) --
	(243.45,115.21) --
	(243.29,115.21) --
	(243.13,115.21) --
	(242.98,115.21) --
	(242.82,115.21) --
	(242.66,115.21) --
	(242.50,115.21) --
	(242.34,115.21) --
	(242.19,115.21) --
	(242.03,115.21) --
	(241.87,115.21) --
	(241.71,115.21) --
	(241.56,115.21) --
	(241.40,115.21) --
	(241.24,115.21) --
	(241.08,115.21) --
	(240.93,115.21) --
	(240.77,115.21) --
	(240.61,115.21) --
	(240.45,115.21) --
	(240.29,115.21) --
	(240.14,115.21) --
	(239.98,115.21) --
	(239.82,115.21) --
	(239.66,115.21) --
	(239.51,115.21) --
	(239.35,115.21) --
	(239.19,115.21) --
	(239.03,115.21) --
	(238.87,115.21) --
	(238.72,115.21) --
	(238.56,115.21) --
	(238.40,115.21) --
	(238.24,115.21) --
	(238.09,115.21) --
	(237.93,115.21) --
	(237.77,115.21) --
	(237.61,115.21) --
	(237.46,115.21) --
	(237.30,115.21) --
	(237.14,115.21) --
	(236.98,115.21) --
	(236.82,115.21) --
	(236.67,115.21) --
	(236.51,115.21) --
	(236.35,115.21) --
	(236.19,115.21) --
	(236.04,115.21) --
	(235.88,115.21) --
	(235.72,115.21) --
	(235.56,115.21) --
	(235.40,115.21) --
	(235.25,115.21) --
	(235.09,115.21) --
	(234.93,115.21) --
	(234.77,115.21) --
	(234.62,115.21) --
	(234.46,115.21) --
	(234.30,115.21) --
	(234.14,115.21) --
	(233.99,115.21) --
	(233.83,115.21) --
	(233.67,115.21) --
	(233.51,115.21) --
	(233.35,115.21) --
	(233.20,115.21) --
	(233.04,115.21) --
	(232.88,115.21) --
	(232.72,115.21) --
	(232.57,115.21) --
	(232.41,115.21) --
	(232.25,115.21) --
	(232.09,115.21) --
	(231.93,115.21) --
	(231.78,115.21) --
	(231.62,115.21) --
	(231.46,115.21) --
	(231.30,115.21) --
	(231.15,115.21) --
	(230.99,115.21) --
	(230.83,115.21) --
	(230.67,115.21) --
	(230.52,115.21) --
	(230.36,115.21) --
	(230.20,115.21) --
	(230.04,115.21) --
	(229.88,115.21) --
	(229.73,115.21) --
	(229.57,115.21) --
	(229.41,115.21) --
	(229.25,115.21) --
	(229.10,115.21) --
	(228.94,115.21) --
	(228.78,115.21) --
	(228.62,115.21) --
	(228.46,115.21) --
	(228.31,115.21) --
	(228.15,115.21) --
	(227.99,115.21) --
	(227.83,115.21) --
	(227.68,115.21) --
	(227.52,115.21) --
	(227.36,115.21) --
	(227.20,115.21) --
	(227.05,115.21) --
	(226.89,115.21) --
	(226.73,115.21) --
	(226.57,115.21) --
	(226.41,115.21) --
	(226.26,115.21) --
	(226.10,115.21) --
	(225.94,115.21) --
	(225.78,115.21) --
	(225.63,115.21) --
	(225.47,115.21) --
	(225.31,115.21) --
	(225.15,115.21) --
	(224.99,115.21) --
	(224.84,115.21) --
	(224.68,115.21) --
	(224.52,115.21) --
	(224.36,115.21) --
	(224.21,115.21) --
	(224.05,115.21) --
	(223.89,115.21) --
	(223.73,115.21) --
	(223.58,115.21) --
	(223.42,115.21) --
	(223.26,115.21) --
	(223.10,115.21) --
	(222.94,115.21) --
	(222.79,115.21) --
	(222.63,115.21) --
	(222.47,115.21) --
	(222.31,115.21) --
	(222.16,115.21) --
	(222.00,115.21) --
	(221.84,115.21) --
	(221.68,115.21) --
	(221.52,115.21) --
	(221.37,115.21) --
	(221.21,115.21) --
	(221.05,115.21) --
	(220.89,115.21) --
	(220.74,115.21) --
	(220.58,115.21) --
	(220.42,115.21) --
	(220.26,115.21) --
	(220.11,115.21) --
	(219.95,115.21) --
	(219.79,115.21) --
	(219.63,115.21) --
	(219.47,115.21) --
	(219.32,115.21) --
	(219.16,115.21) --
	(219.00,115.21) --
	(218.84,115.21) --
	(218.69,115.21) --
	(218.53,115.21) --
	(218.37,115.21) --
	(218.21,115.21) --
	(218.05,115.21) --
	(217.90,115.21) --
	(217.74,115.21) --
	(217.58,115.21) --
	(217.42,115.21) --
	(217.27,115.21) --
	(217.11,115.21) --
	(216.95,115.21) --
	(216.79,115.21) --
	(216.64,115.21) --
	(216.48,115.21) --
	(216.32,115.21) --
	(216.16,115.21) --
	(216.00,115.21) --
	(215.85,115.21) --
	(215.69,115.21) --
	(215.53,115.21) --
	(215.37,115.21) --
	(215.22,115.21) --
	(215.06,115.21) --
	(214.90,115.21) --
	(214.74,115.21) --
	(214.59,115.21) --
	(214.43,115.21) --
	(214.27,115.21) --
	(214.11,115.21) --
	(213.95,115.21) --
	(213.80,115.21) --
	(213.64,115.21) --
	(213.48,115.21) --
	(213.32,115.21) --
	(213.17,115.21) --
	(213.01,115.21) --
	(212.85,115.21) --
	(212.69,115.21) --
	(212.53,115.21) --
	(212.38,115.21) --
	(212.22,115.21) --
	(212.06,115.21) --
	(211.90,115.21) --
	(211.75,115.21) --
	(211.59,115.21) --
	(211.43,115.21) --
	(211.27,115.21) --
	(211.12,115.21) --
	(210.96,115.21) --
	(210.80,115.21) --
	(210.64,115.21) --
	(210.48,115.21) --
	(210.33,115.21) --
	(210.17,115.21) --
	(210.01,115.21) --
	(209.85,115.21) --
	(209.70,115.21) --
	(209.54,115.21) --
	(209.38,115.21) --
	(209.22,115.21) --
	(209.06,115.21) --
	(208.91,115.21) --
	(208.75,115.21) --
	(208.59,115.21) --
	(208.43,115.21) --
	(208.28,115.21) --
	(208.12,115.21) --
	(207.96,115.21) --
	(207.80,115.21) --
	(207.65,115.21) --
	(207.49,115.21) --
	(207.33,115.21) --
	(207.17,115.21) --
	(207.01,115.21) --
	(206.86,115.21) --
	(206.70,115.21) --
	(206.54,115.21) --
	(206.38,115.21) --
	(206.23,115.21) --
	(206.07,115.21) --
	(205.91,115.21) --
	(205.75,115.21) --
	(205.59,115.21) --
	(205.44,115.21) --
	(205.28,115.21) --
	(205.12,115.21) --
	(204.96,115.21) --
	(204.81,115.21) --
	(204.65,115.21) --
	(204.49,115.21) --
	(204.33,115.21) --
	(204.18,115.21) --
	(204.02,115.21) --
	(203.86,115.21) --
	(203.70,115.21) --
	(203.54,115.21) --
	(203.39,115.21) --
	(203.23,115.21) --
	(203.07,115.21) --
	(202.91,115.21) --
	(202.76,115.21) --
	(202.60,115.21) --
	(202.44,115.21) --
	(202.28,115.21) --
	(202.12,115.21) --
	(201.97,115.21) --
	(201.81,115.21) --
	(201.65,115.21) --
	(201.49,115.21) --
	(201.34,115.21) --
	(201.18,115.21) --
	(201.02,115.21) --
	(200.86,115.21) --
	(200.71,115.21) --
	(200.55,115.21) --
	(200.39,115.21) --
	(200.23,115.21) --
	(200.07,115.21) --
	(199.92,115.21) --
	(199.76,115.21) --
	(199.60,115.21) --
	(199.44,115.21) --
	(199.29,115.21) --
	(199.13,115.21) --
	(198.97,115.21) --
	(198.81,115.21) --
	(198.65,115.21) --
	(198.50,115.21) --
	(198.34,115.21) --
	(198.18,115.21) --
	(198.02,115.21) --
	(197.87,115.21) --
	(197.71,115.21) --
	(197.55,115.21) --
	(197.39,115.21) --
	(197.24,115.21) --
	(197.08,115.21) --
	(196.92,115.21) --
	(196.76,115.21) --
	(196.60,115.21) --
	(196.45,115.21) --
	(196.29,115.21) --
	(196.13,115.21) --
	(195.97,115.21) --
	(195.82,115.21) --
	(195.66,115.21) --
	(195.50,115.21) --
	(195.34,115.21) --
	(195.18,115.21) --
	(195.03,115.21) --
	(194.87,115.21) --
	(194.71,115.21) --
	(194.55,115.21) --
	(194.40,115.21) --
	(194.24,115.21) --
	(194.08,115.21) --
	(193.92,115.21) --
	(193.77,115.21) --
	(193.61,115.21) --
	(193.45,115.21) --
	(193.29,115.21) --
	(193.13,115.21) --
	(192.98,115.21) --
	(192.82,115.21) --
	(192.66,115.21) --
	(192.50,115.21) --
	(192.35,115.21) --
	(192.19,115.21) --
	(192.03,115.21) --
	(191.87,115.21) --
	(191.71,115.21) --
	cycle;

\path[] (191.71,115.21) --
	(191.87,115.21) --
	(192.03,115.21) --
	(192.19,115.21) --
	(192.35,115.21) --
	(192.50,115.21) --
	(192.66,115.21) --
	(192.82,115.21) --
	(192.98,115.21) --
	(193.13,115.21) --
	(193.29,115.21) --
	(193.45,115.21) --
	(193.61,115.21) --
	(193.77,115.21) --
	(193.92,115.21) --
	(194.08,115.21) --
	(194.24,115.21) --
	(194.40,115.21) --
	(194.55,115.21) --
	(194.71,115.21) --
	(194.87,115.21) --
	(195.03,115.21) --
	(195.18,115.21) --
	(195.34,115.21) --
	(195.50,115.21) --
	(195.66,115.21) --
	(195.82,115.21) --
	(195.97,115.21) --
	(196.13,115.21) --
	(196.29,115.21) --
	(196.45,115.21) --
	(196.60,115.21) --
	(196.76,115.21) --
	(196.92,115.21) --
	(197.08,115.21) --
	(197.24,115.21) --
	(197.39,115.21) --
	(197.55,115.21) --
	(197.71,115.21) --
	(197.87,115.21) --
	(198.02,115.21) --
	(198.18,115.21) --
	(198.34,115.21) --
	(198.50,115.21) --
	(198.65,115.21) --
	(198.81,115.21) --
	(198.97,115.21) --
	(199.13,115.21) --
	(199.29,115.21) --
	(199.44,115.21) --
	(199.60,115.21) --
	(199.76,115.21) --
	(199.92,115.21) --
	(200.07,115.21) --
	(200.23,115.21) --
	(200.39,115.21) --
	(200.55,115.21) --
	(200.71,115.21) --
	(200.86,115.21) --
	(201.02,115.21) --
	(201.18,115.21) --
	(201.34,115.21) --
	(201.49,115.21) --
	(201.65,115.21) --
	(201.81,115.21) --
	(201.97,115.21) --
	(202.12,115.21) --
	(202.28,115.21) --
	(202.44,115.21) --
	(202.60,115.21) --
	(202.76,115.21) --
	(202.91,115.21) --
	(203.07,115.21) --
	(203.23,115.21) --
	(203.39,115.21) --
	(203.54,115.21) --
	(203.70,115.21) --
	(203.86,115.21) --
	(204.02,115.21) --
	(204.18,115.21) --
	(204.33,115.21) --
	(204.49,115.21) --
	(204.65,115.21) --
	(204.81,115.21) --
	(204.96,115.21) --
	(205.12,115.21) --
	(205.28,115.21) --
	(205.44,115.21) --
	(205.59,115.21) --
	(205.75,115.21) --
	(205.91,115.21) --
	(206.07,115.21) --
	(206.23,115.21) --
	(206.38,115.21) --
	(206.54,115.21) --
	(206.70,115.21) --
	(206.86,115.21) --
	(207.01,115.21) --
	(207.17,115.21) --
	(207.33,115.21) --
	(207.49,115.21) --
	(207.65,115.21) --
	(207.80,115.21) --
	(207.96,115.21) --
	(208.12,115.21) --
	(208.28,115.21) --
	(208.43,115.21) --
	(208.59,115.21) --
	(208.75,115.21) --
	(208.91,115.21) --
	(209.06,115.21) --
	(209.22,115.21) --
	(209.38,115.21) --
	(209.54,115.21) --
	(209.70,115.21) --
	(209.85,115.21) --
	(210.01,115.21) --
	(210.17,115.21) --
	(210.33,115.21) --
	(210.48,115.21) --
	(210.64,115.21) --
	(210.80,115.21) --
	(210.96,115.21) --
	(211.12,115.21) --
	(211.27,115.21) --
	(211.43,115.21) --
	(211.59,115.21) --
	(211.75,115.21) --
	(211.90,115.21) --
	(212.06,115.21) --
	(212.22,115.21) --
	(212.38,115.21) --
	(212.53,115.21) --
	(212.69,115.21) --
	(212.85,115.21) --
	(213.01,115.21) --
	(213.17,115.21) --
	(213.32,115.21) --
	(213.48,115.21) --
	(213.64,115.21) --
	(213.80,115.21) --
	(213.95,115.21) --
	(214.11,115.21) --
	(214.27,115.21) --
	(214.43,115.21) --
	(214.59,115.21) --
	(214.74,115.21) --
	(214.90,115.21) --
	(215.06,115.21) --
	(215.22,115.21) --
	(215.37,115.21) --
	(215.53,115.21) --
	(215.69,115.21) --
	(215.85,115.21) --
	(216.00,115.21) --
	(216.16,115.21) --
	(216.32,115.21) --
	(216.48,115.21) --
	(216.64,115.21) --
	(216.79,115.21) --
	(216.95,115.21) --
	(217.11,115.21) --
	(217.27,115.21) --
	(217.42,115.21) --
	(217.58,115.21) --
	(217.74,115.21) --
	(217.90,115.21) --
	(218.05,115.21) --
	(218.21,115.21) --
	(218.37,115.21) --
	(218.53,115.21) --
	(218.69,115.21) --
	(218.84,115.21) --
	(219.00,115.21) --
	(219.16,115.21) --
	(219.32,115.21) --
	(219.47,115.21) --
	(219.63,115.21) --
	(219.79,115.21) --
	(219.95,115.21) --
	(220.11,115.21) --
	(220.26,115.21) --
	(220.42,115.21) --
	(220.58,115.21) --
	(220.74,115.21) --
	(220.89,115.21) --
	(221.05,115.21) --
	(221.21,115.21) --
	(221.37,115.21) --
	(221.52,115.21) --
	(221.68,115.21) --
	(221.84,115.21) --
	(222.00,115.21) --
	(222.16,115.21) --
	(222.31,115.21) --
	(222.47,115.21) --
	(222.63,115.21) --
	(222.79,115.21) --
	(222.94,115.21) --
	(223.10,115.21) --
	(223.26,115.21) --
	(223.42,115.21) --
	(223.58,115.21) --
	(223.73,115.21) --
	(223.89,115.21) --
	(224.05,115.21) --
	(224.21,115.21) --
	(224.36,115.21) --
	(224.52,115.21) --
	(224.68,115.21) --
	(224.84,115.21) --
	(224.99,115.21) --
	(225.15,115.21) --
	(225.31,115.21) --
	(225.47,115.21) --
	(225.63,115.21) --
	(225.78,115.21) --
	(225.94,115.21) --
	(226.10,115.21) --
	(226.26,115.21) --
	(226.41,115.21) --
	(226.57,115.21) --
	(226.73,115.21) --
	(226.89,115.21) --
	(227.05,115.21) --
	(227.20,115.21) --
	(227.36,115.21) --
	(227.52,115.21) --
	(227.68,115.21) --
	(227.83,115.21) --
	(227.99,115.21) --
	(228.15,115.22) --
	(228.31,115.22) --
	(228.46,115.22) --
	(228.62,115.22) --
	(228.78,115.23) --
	(228.94,115.23) --
	(229.10,115.23) --
	(229.25,115.24) --
	(229.41,115.24) --
	(229.57,115.24) --
	(229.73,115.25) --
	(229.88,115.25) --
	(230.04,115.26) --
	(230.20,115.27) --
	(230.36,115.28) --
	(230.52,115.28) --
	(230.67,115.29) --
	(230.83,115.30) --
	(230.99,115.32) --
	(231.15,115.33) --
	(231.30,115.35) --
	(231.46,115.37) --
	(231.62,115.39) --
	(231.78,115.41) --
	(231.93,115.43) --
	(232.09,115.46) --
	(232.25,115.50) --
	(232.41,115.54) --
	(232.57,115.58) --
	(232.72,115.63) --
	(232.88,115.68) --
	(233.04,115.74) --
	(233.20,115.80) --
	(233.35,115.89) --
	(233.51,115.98) --
	(233.67,116.08) --
	(233.83,116.17) --
	(233.99,116.24) --
	(234.14,116.31) --
	(234.30,116.38) --
	(234.46,116.49) --
	(234.62,116.64) --
	(234.77,116.81) --
	(234.93,117.00) --
	(235.09,117.20) --
	(235.25,117.39) --
	(235.40,117.58) --
	(235.56,117.76) --
	(235.72,117.97) --
	(235.88,118.20) --
	(236.04,118.49) --
	(236.19,118.82) --
	(236.35,119.19) --
	(236.51,119.59) --
	(236.67,119.99) --
	(236.82,120.41) --
	(236.98,120.81) --
	(237.14,121.23) --
	(237.30,121.68) --
	(237.46,122.18) --
	(237.61,122.73) --
	(237.77,123.32) --
	(237.93,123.92) --
	(238.09,124.54) --
	(238.24,125.18) --
	(238.40,125.87) --
	(238.56,126.61) --
	(238.72,127.37) --
	(238.87,128.13) --
	(239.03,128.88) --
	(239.19,129.66) --
	(239.35,130.50) --
	(239.51,131.38) --
	(239.66,132.29) --
	(239.82,133.22) --
	(239.98,134.20) --
	(240.14,135.23) --
	(240.29,136.29) --
	(240.45,137.37) --
	(240.61,138.47) --
	(240.77,139.59) --
	(240.93,140.72) --
	(241.08,141.87) --
	(241.24,143.03) --
	(241.40,144.20) --
	(241.56,145.38) --
	(241.71,146.58) --
	(241.87,147.81) --
	(242.03,149.05) --
	(242.19,150.26) --
	(242.34,151.39) --
	(242.50,152.49) --
	(242.66,153.60) --
	(242.82,154.73) --
	(242.98,155.87) --
	(243.13,156.97) --
	(243.29,158.02) --
	(243.45,159.02) --
	(243.61,159.97) --
	(243.76,160.88) --
	(243.92,161.74) --
	(244.08,162.56) --
	(244.24,163.34) --
	(244.40,164.10) --
	(244.55,164.83) --
	(244.71,165.50) --
	(244.87,166.04) --
	(245.03,166.43) --
	(245.18,166.75) --
	(245.34,167.07) --
	(245.50,167.42) --
	(245.66,167.75) --
	(245.81,168.07) --
	(245.97,168.35) --
	(246.13,168.56) --
	(246.29,168.60) --
	(246.45,168.43) --
	(246.60,168.10) --
	(246.76,167.71) --
	(246.92,167.34) --
	(247.08,167.00) --
	(247.23,166.62) --
	(247.39,166.14) --
	(247.55,165.54) --
	(247.71,164.85) --
	(247.87,164.14) --
	(248.02,163.43) --
	(248.18,162.67) --
	(248.34,161.81) --
	(248.50,160.86) --
	(248.65,159.84) --
	(248.81,158.84) --
	(248.97,157.87) --
	(249.13,156.93) --
	(249.28,155.94) --
	(249.44,154.88) --
	(249.60,153.76) --
	(249.76,152.58) --
	(249.92,151.37) --
	(250.07,150.14) --
	(250.23,148.87) --
	(250.39,147.59) --
	(250.55,146.31) --
	(250.70,145.05) --
	(250.86,143.86) --
	(251.02,142.74) --
	(251.18,141.62) --
	(251.34,140.48) --
	(251.49,139.34) --
	(251.65,138.24) --
	(251.81,137.20) --
	(251.97,136.18) --
	(252.12,135.18) --
	(252.28,134.19) --
	(252.44,133.20) --
	(252.60,132.22) --
	(252.75,131.26) --
	(252.91,130.33) --
	(253.07,129.42) --
	(253.23,128.57) --
	(253.39,127.80) --
	(253.54,127.09) --
	(253.70,126.41) --
	(253.86,125.71) --
	(254.02,125.00) --
	(254.17,124.30) --
	(254.33,123.63) --
	(254.49,123.02) --
	(254.65,122.49) --
	(254.81,122.03) --
	(254.96,121.60) --
	(255.12,121.17) --
	(255.28,120.73) --
	(255.44,120.31) --
	(255.59,119.90) --
	(255.75,119.51) --
	(255.91,119.15) --
	(256.07,118.82) --
	(256.22,118.51) --
	(256.38,118.20) --
	(256.54,117.91) --
	(256.70,117.66) --
	(256.86,117.45) --
	(257.01,117.27) --
	(257.17,117.11) --
	(257.33,116.94) --
	(257.49,116.77) --
	(257.64,116.61) --
	(257.80,116.46) --
	(257.96,116.34) --
	(258.12,116.24) --
	(258.27,116.15) --
	(258.43,116.06) --
	(258.59,115.96) --
	(258.75,115.86) --
	(258.91,115.78) --
	(259.06,115.72) --
	(259.22,115.68) --
	(259.38,115.63) --
	(259.54,115.60) --
	(259.69,115.56) --
	(259.85,115.53) --
	(260.01,115.49) --
	(260.17,115.45) --
	(260.33,115.41) --
	(260.48,115.38) --
	(260.64,115.35) --
	(260.80,115.34) --
	(260.96,115.32) --
	(261.11,115.31) --
	(261.27,115.30) --
	(261.43,115.30) --
	(261.59,115.29) --
	(261.74,115.28) --
	(261.90,115.27) --
	(262.06,115.26) --
	(262.22,115.25) --
	(262.38,115.24) --
	(262.53,115.24) --
	(262.69,115.24) --
	(262.85,115.23) --
	(263.01,115.23) --
	(263.16,115.23) --
	(263.32,115.23) --
	(263.48,115.23) --
	(263.64,115.22) --
	(263.80,115.22) --
	(263.95,115.22) --
	(264.11,115.21) --
	(264.27,115.21) --
	(264.43,115.21) --
	(264.58,115.21) --
	(264.74,115.21) --
	(264.90,115.21) --
	(265.06,115.21) --
	(265.21,115.21) --
	(265.37,115.21) --
	(265.53,115.21) --
	(265.69,115.21) --
	(265.85,115.21) --
	(266.00,115.21) --
	(266.16,115.21) --
	(266.32,115.21) --
	(266.48,115.21) --
	(266.63,115.21) --
	(266.79,115.21) --
	(266.95,115.21) --
	(267.11,115.21) --
	(267.27,115.21) --
	(267.42,115.21) --
	(267.58,115.21) --
	(267.74,115.21) --
	(267.90,115.21) --
	(268.05,115.21) --
	(268.21,115.21) --
	(268.37,115.21) --
	(268.53,115.21) --
	(268.68,115.21) --
	(268.84,115.21) --
	(269.00,115.21) --
	(269.16,115.21) --
	(269.32,115.21) --
	(269.47,115.21) --
	(269.63,115.21) --
	(269.79,115.21) --
	(269.95,115.21) --
	(270.10,115.21) --
	(270.26,115.21) --
	(270.42,115.21) --
	(270.58,115.21) --
	(270.74,115.21) --
	(270.89,115.21) --
	(271.05,115.21) --
	(271.21,115.21) --
	(271.37,115.21) --
	(271.52,115.21) --
	(271.68,115.21) --
	(271.84,115.21) --
	(272.00,115.21) --
	(272.15,115.21) --
	(272.31,115.21);
\definecolor{drawColor}{RGB}{102,194,165}

\path[draw=drawColor,line width= 1.3pt,line join=round] (191.71,115.43) --
	(192.18,115.46) --
	(192.64,115.49) --
	(193.10,115.52) --
	(193.56,115.56) --
	(194.02,115.60) --
	(194.48,115.65) --
	(194.94,115.70) --
	(195.40,115.76) --
	(195.86,115.82) --
	(196.32,115.88) --
	(196.78,115.96) --
	(197.24,116.04) --
	(197.70,116.12) --
	(198.16,116.22) --
	(198.62,116.32) --
	(199.08,116.43) --
	(199.54,116.55) --
	(200.00,116.68) --
	(200.47,116.82) --
	(200.93,116.97) --
	(201.39,117.13) --
	(201.85,117.30) --
	(202.31,117.49) --
	(202.77,117.68) --
	(203.23,117.89) --
	(203.69,118.11) --
	(204.15,118.34) --
	(204.61,118.59) --
	(205.07,118.85) --
	(205.53,119.12) --
	(205.99,119.41) --
	(206.45,119.72) --
	(206.91,120.03) --
	(207.37,120.36) --
	(207.83,120.71) --
	(208.29,121.07) --
	(208.76,121.44) --
	(209.22,121.82) --
	(209.68,122.22) --
	(210.14,122.63) --
	(210.60,123.05) --
	(211.06,123.48) --
	(211.52,123.92) --
	(211.98,124.37) --
	(212.44,124.83) --
	(212.90,125.30) --
	(213.36,125.77) --
	(213.82,126.24) --
	(214.28,126.72) --
	(214.74,127.20) --
	(215.20,127.68) --
	(215.66,128.16) --
	(216.12,128.63) --
	(216.58,129.10) --
	(217.05,129.57) --
	(217.51,130.02) --
	(217.97,130.47) --
	(218.43,130.90) --
	(218.89,131.32) --
	(219.35,131.73) --
	(219.81,132.11) --
	(220.27,132.48) --
	(220.73,132.83) --
	(221.19,133.16) --
	(221.65,133.47) --
	(222.11,133.75) --
	(222.57,134.00) --
	(223.03,134.23) --
	(223.49,134.43) --
	(223.95,134.60) --
	(224.41,134.74) --
	(224.88,134.85) --
	(225.34,134.92) --
	(225.80,134.97) --
	(226.26,134.99) --
	(226.72,134.97) --
	(227.18,134.92) --
	(227.64,134.85) --
	(228.10,134.74) --
	(228.56,134.60) --
	(229.02,134.43) --
	(229.48,134.23) --
	(229.94,134.00) --
	(230.40,133.75) --
	(230.86,133.47) --
	(231.32,133.16) --
	(231.78,132.83) --
	(232.24,132.48) --
	(232.70,132.11) --
	(233.17,131.73) --
	(233.63,131.32) --
	(234.09,130.90) --
	(234.55,130.47) --
	(235.01,130.02) --
	(235.47,129.57) --
	(235.93,129.10) --
	(236.39,128.63) --
	(236.85,128.16) --
	(237.31,127.68) --
	(237.77,127.20) --
	(238.23,126.72) --
	(238.69,126.24) --
	(239.15,125.77) --
	(239.61,125.30) --
	(240.07,124.83) --
	(240.53,124.37) --
	(240.99,123.92) --
	(241.46,123.48) --
	(241.92,123.05) --
	(242.38,122.63) --
	(242.84,122.22) --
	(243.30,121.82) --
	(243.76,121.44) --
	(244.22,121.07) --
	(244.68,120.71) --
	(245.14,120.36) --
	(245.60,120.03) --
	(246.06,119.72) --
	(246.52,119.41) --
	(246.98,119.12) --
	(247.44,118.85) --
	(247.90,118.59) --
	(248.36,118.34) --
	(248.82,118.11) --
	(249.28,117.89) --
	(249.75,117.68) --
	(250.21,117.49) --
	(250.67,117.30) --
	(251.13,117.13) --
	(251.59,116.97) --
	(252.05,116.82) --
	(252.51,116.68) --
	(252.97,116.55) --
	(253.43,116.43) --
	(253.89,116.32) --
	(254.35,116.22) --
	(254.81,116.12) --
	(255.27,116.04) --
	(255.73,115.96) --
	(256.19,115.88) --
	(256.65,115.82) --
	(257.11,115.76) --
	(257.57,115.70) --
	(258.04,115.65) --
	(258.50,115.60) --
	(258.96,115.56) --
	(259.42,115.52) --
	(259.88,115.49) --
	(260.34,115.46) --
	(260.80,115.43) --
	(261.26,115.40) --
	(261.72,115.38) --
	(262.18,115.36) --
	(262.64,115.34) --
	(263.10,115.33) --
	(263.56,115.31) --
	(264.02,115.30) --
	(264.48,115.29) --
	(264.94,115.28) --
	(265.40,115.27) --
	(265.86,115.26) --
	(266.33,115.25) --
	(266.79,115.25) --
	(267.25,115.24) --
	(267.71,115.24) --
	(268.17,115.23) --
	(268.63,115.23) --
	(269.09,115.23) --
	(269.55,115.22) --
	(270.01,115.22) --
	(270.47,115.22) --
	(270.93,115.22) --
	(271.39,115.22) --
	(271.85,115.21) --
	(272.31,115.21);
\definecolor{drawColor}{RGB}{252,141,98}

\path[draw=drawColor,line width= 1.3pt,line join=round] (191.71,115.21) --
	(192.18,115.21) --
	(192.64,115.21) --
	(193.10,115.21) --
	(193.56,115.21) --
	(194.02,115.21) --
	(194.48,115.21) --
	(194.94,115.21) --
	(195.40,115.21) --
	(195.86,115.21) --
	(196.32,115.21) --
	(196.78,115.21) --
	(197.24,115.21) --
	(197.70,115.21) --
	(198.16,115.21) --
	(198.62,115.21) --
	(199.08,115.21) --
	(199.54,115.21) --
	(200.00,115.21) --
	(200.47,115.21) --
	(200.93,115.21) --
	(201.39,115.21) --
	(201.85,115.21) --
	(202.31,115.21) --
	(202.77,115.21) --
	(203.23,115.21) --
	(203.69,115.21) --
	(204.15,115.21) --
	(204.61,115.21) --
	(205.07,115.21) --
	(205.53,115.21) --
	(205.99,115.21) --
	(206.45,115.21) --
	(206.91,115.21) --
	(207.37,115.21) --
	(207.83,115.21) --
	(208.29,115.21) --
	(208.76,115.21) --
	(209.22,115.21) --
	(209.68,115.21) --
	(210.14,115.21) --
	(210.60,115.21) --
	(211.06,115.21) --
	(211.52,115.21) --
	(211.98,115.21) --
	(212.44,115.21) --
	(212.90,115.21) --
	(213.36,115.21) --
	(213.82,115.21) --
	(214.28,115.21) --
	(214.74,115.21) --
	(215.20,115.21) --
	(215.66,115.21) --
	(216.12,115.21) --
	(216.58,115.21) --
	(217.05,115.21) --
	(217.51,115.21) --
	(217.97,115.21) --
	(218.43,115.21) --
	(218.89,115.21) --
	(219.35,115.21) --
	(219.81,115.21) --
	(220.27,115.21) --
	(220.73,115.21) --
	(221.19,115.21) --
	(221.65,115.21) --
	(222.11,115.21) --
	(222.57,115.21) --
	(223.03,115.21) --
	(223.49,115.21) --
	(223.95,115.21) --
	(224.41,115.21) --
	(224.88,115.21) --
	(225.34,115.21) --
	(225.80,115.21) --
	(226.26,115.21) --
	(226.72,115.21) --
	(227.18,115.21) --
	(227.64,115.21) --
	(228.10,115.21) --
	(228.56,115.21) --
	(229.02,115.21) --
	(229.48,115.21) --
	(229.94,115.21) --
	(230.40,115.22) --
	(230.86,115.22) --
	(231.32,115.23) --
	(231.78,115.24) --
	(232.24,115.26) --
	(232.70,115.28) --
	(233.17,115.32) --
	(233.63,115.36) --
	(234.09,115.42) --
	(234.55,115.51) --
	(235.01,115.62) --
	(235.47,115.76) --
	(235.93,115.95) --
	(236.39,116.20) --
	(236.85,116.51) --
	(237.31,116.90) --
	(237.77,117.39) --
	(238.23,118.00) --
	(238.69,118.73) --
	(239.15,119.62) --
	(239.61,120.67) --
	(240.07,121.91) --
	(240.53,123.35) --
	(240.99,125.00) --
	(241.46,126.87) --
	(241.92,128.96) --
	(242.38,131.26) --
	(242.84,133.77) --
	(243.30,136.45) --
	(243.76,139.27) --
	(244.22,142.21) --
	(244.68,145.19) --
	(245.14,148.18) --
	(245.60,151.11) --
	(246.06,153.91) --
	(246.52,156.51) --
	(246.98,158.84) --
	(247.44,160.85) --
	(247.90,162.48) --
	(248.36,163.68) --
	(248.82,164.41) --
	(249.28,164.66) --
	(249.75,164.41) --
	(250.21,163.68) --
	(250.67,162.48) --
	(251.13,160.85) --
	(251.59,158.84) --
	(252.05,156.51) --
	(252.51,153.91) --
	(252.97,151.11) --
	(253.43,148.18) --
	(253.89,145.19) --
	(254.35,142.21) --
	(254.81,139.27) --
	(255.27,136.45) --
	(255.73,133.77) --
	(256.19,131.26) --
	(256.65,128.96) --
	(257.11,126.87) --
	(257.57,125.00) --
	(258.04,123.35) --
	(258.50,121.91) --
	(258.96,120.67) --
	(259.42,119.62) --
	(259.88,118.73) --
	(260.34,118.00) --
	(260.80,117.39) --
	(261.26,116.90) --
	(261.72,116.51) --
	(262.18,116.20) --
	(262.64,115.95) --
	(263.10,115.76) --
	(263.56,115.62) --
	(264.02,115.51) --
	(264.48,115.42) --
	(264.94,115.36) --
	(265.40,115.32) --
	(265.86,115.28) --
	(266.33,115.26) --
	(266.79,115.24) --
	(267.25,115.23) --
	(267.71,115.22) --
	(268.17,115.22) --
	(268.63,115.21) --
	(269.09,115.21) --
	(269.55,115.21) --
	(270.01,115.21) --
	(270.47,115.21) --
	(270.93,115.21) --
	(271.39,115.21) --
	(271.85,115.21) --
	(272.31,115.21);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (249.28,174.26) {$\alpha = 1$};

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (187.68,111.18) rectangle (276.34,199.83);
\end{scope}
\begin{scope}
\definecolor{fillColor}{RGB}{141,160,203}

\path[fill=fillColor,fill opacity=0.50] (287.37,210.86) --
	(287.53,210.86) --
	(287.69,210.86) --
	(287.85,210.86) --
	(288.00,210.86) --
	(288.16,210.86) --
	(288.32,210.86) --
	(288.48,210.86) --
	(288.63,210.86) --
	(288.79,210.86) --
	(288.95,210.86) --
	(289.11,210.86) --
	(289.27,210.86) --
	(289.42,210.86) --
	(289.58,210.86) --
	(289.74,210.86) --
	(289.90,210.86) --
	(290.05,210.86) --
	(290.21,210.86) --
	(290.37,210.86) --
	(290.53,210.86) --
	(290.68,210.86) --
	(290.84,210.86) --
	(291.00,210.86) --
	(291.16,210.86) --
	(291.32,210.86) --
	(291.47,210.86) --
	(291.63,210.86) --
	(291.79,210.86) --
	(291.95,210.86) --
	(292.10,210.86) --
	(292.26,210.86) --
	(292.42,210.86) --
	(292.58,210.86) --
	(292.74,210.86) --
	(292.89,210.86) --
	(293.05,210.86) --
	(293.21,210.86) --
	(293.37,210.86) --
	(293.52,210.86) --
	(293.68,210.86) --
	(293.84,210.86) --
	(294.00,210.86) --
	(294.15,210.86) --
	(294.31,210.86) --
	(294.47,210.86) --
	(294.63,210.86) --
	(294.79,210.86) --
	(294.94,210.86) --
	(295.10,210.86) --
	(295.26,210.86) --
	(295.42,210.86) --
	(295.57,210.86) --
	(295.73,210.86) --
	(295.89,210.86) --
	(296.05,210.86) --
	(296.20,210.86) --
	(296.36,210.86) --
	(296.52,210.86) --
	(296.68,210.86) --
	(296.84,210.86) --
	(296.99,210.86) --
	(297.15,210.86) --
	(297.31,210.86) --
	(297.47,210.86) --
	(297.62,210.86) --
	(297.78,210.86) --
	(297.94,210.86) --
	(298.10,210.86) --
	(298.26,210.86) --
	(298.41,210.86) --
	(298.57,210.86) --
	(298.73,210.86) --
	(298.89,210.86) --
	(299.04,210.86) --
	(299.20,210.86) --
	(299.36,210.86) --
	(299.52,210.86) --
	(299.67,210.86) --
	(299.83,210.86) --
	(299.99,210.86) --
	(300.15,210.86) --
	(300.31,210.86) --
	(300.46,210.86) --
	(300.62,210.86) --
	(300.78,210.86) --
	(300.94,210.86) --
	(301.09,210.86) --
	(301.25,210.86) --
	(301.41,210.86) --
	(301.57,210.86) --
	(301.73,210.86) --
	(301.88,210.86) --
	(302.04,210.86) --
	(302.20,210.86) --
	(302.36,210.86) --
	(302.51,210.86) --
	(302.67,210.86) --
	(302.83,210.86) --
	(302.99,210.86) --
	(303.14,210.86) --
	(303.30,210.86) --
	(303.46,210.86) --
	(303.62,210.86) --
	(303.78,210.86) --
	(303.93,210.86) --
	(304.09,210.86) --
	(304.25,210.86) --
	(304.41,210.86) --
	(304.56,210.86) --
	(304.72,210.86) --
	(304.88,210.86) --
	(305.04,210.86) --
	(305.20,210.86) --
	(305.35,210.86) --
	(305.51,210.86) --
	(305.67,210.86) --
	(305.83,210.86) --
	(305.98,210.86) --
	(306.14,210.86) --
	(306.30,210.86) --
	(306.46,210.86) --
	(306.61,210.86) --
	(306.77,210.86) --
	(306.93,210.86) --
	(307.09,210.86) --
	(307.25,210.86) --
	(307.40,210.86) --
	(307.56,210.86) --
	(307.72,210.86) --
	(307.88,210.86) --
	(308.03,210.86) --
	(308.19,210.86) --
	(308.35,210.86) --
	(308.51,210.86) --
	(308.67,210.86) --
	(308.82,210.86) --
	(308.98,210.86) --
	(309.14,210.86) --
	(309.30,210.86) --
	(309.45,210.86) --
	(309.61,210.86) --
	(309.77,210.86) --
	(309.93,210.86) --
	(310.08,210.86) --
	(310.24,210.86) --
	(310.40,210.86) --
	(310.56,210.86) --
	(310.72,210.86) --
	(310.87,210.86) --
	(311.03,210.86) --
	(311.19,210.86) --
	(311.35,210.86) --
	(311.50,210.86) --
	(311.66,210.86) --
	(311.82,210.86) --
	(311.98,210.86) --
	(312.14,210.86) --
	(312.29,210.86) --
	(312.45,210.86) --
	(312.61,210.86) --
	(312.77,210.86) --
	(312.92,210.86) --
	(313.08,210.86) --
	(313.24,210.86) --
	(313.40,210.86) --
	(313.55,210.86) --
	(313.71,210.86) --
	(313.87,210.86) --
	(314.03,210.86) --
	(314.19,210.86) --
	(314.34,210.86) --
	(314.50,210.86) --
	(314.66,210.86) --
	(314.82,210.86) --
	(314.97,210.86) --
	(315.13,210.86) --
	(315.29,210.86) --
	(315.45,210.86) --
	(315.61,210.86) --
	(315.76,210.86) --
	(315.92,210.86) --
	(316.08,210.86) --
	(316.24,210.86) --
	(316.39,210.86) --
	(316.55,210.86) --
	(316.71,210.86) --
	(316.87,210.86) --
	(317.02,210.86) --
	(317.18,210.86) --
	(317.34,210.86) --
	(317.50,210.86) --
	(317.66,210.86) --
	(317.81,210.86) --
	(317.97,210.86) --
	(318.13,210.86) --
	(318.29,210.86) --
	(318.44,210.86) --
	(318.60,210.86) --
	(318.76,210.86) --
	(318.92,210.86) --
	(319.08,210.86) --
	(319.23,210.86) --
	(319.39,210.86) --
	(319.55,210.86) --
	(319.71,210.86) --
	(319.86,210.86) --
	(320.02,210.86) --
	(320.18,210.86) --
	(320.34,210.86) --
	(320.49,210.86) --
	(320.65,210.86) --
	(320.81,210.87) --
	(320.97,210.87) --
	(321.13,210.87) --
	(321.28,210.87) --
	(321.44,210.87) --
	(321.60,210.87) --
	(321.76,210.87) --
	(321.91,210.87) --
	(322.07,210.87) --
	(322.23,210.87) --
	(322.39,210.87) --
	(322.55,210.87) --
	(322.70,210.87) --
	(322.86,210.87) --
	(323.02,210.88) --
	(323.18,210.88) --
	(323.33,210.89) --
	(323.49,210.90) --
	(323.65,210.90) --
	(323.81,210.91) --
	(323.96,210.92) --
	(324.12,210.92) --
	(324.28,210.92) --
	(324.44,210.92) --
	(324.60,210.93) --
	(324.75,210.94) --
	(324.91,210.95) --
	(325.07,210.97) --
	(325.23,210.98) --
	(325.38,211.00) --
	(325.54,211.02) --
	(325.70,211.04) --
	(325.86,211.06) --
	(326.02,211.09) --
	(326.17,211.13) --
	(326.33,211.18) --
	(326.49,211.23) --
	(326.65,211.28) --
	(326.80,211.33) --
	(326.96,211.40) --
	(327.12,211.47) --
	(327.28,211.54) --
	(327.43,211.62) --
	(327.59,211.71) --
	(327.75,211.80) --
	(327.91,211.89) --
	(328.07,212.00) --
	(328.22,212.12) --
	(328.38,212.27) --
	(328.54,212.44) --
	(328.70,212.63) --
	(328.85,212.81) --
	(329.01,212.99) --
	(329.17,213.20) --
	(329.33,213.43) --
	(329.49,213.68) --
	(329.64,213.95) --
	(329.80,214.25) --
	(329.96,214.58) --
	(330.12,214.94) --
	(330.27,215.32) --
	(330.43,215.72) --
	(330.59,216.15) --
	(330.75,216.62) --
	(330.90,217.14) --
	(331.06,217.70) --
	(331.22,218.28) --
	(331.38,218.86) --
	(331.54,219.48) --
	(331.69,220.15) --
	(331.85,220.86) --
	(332.01,221.61) --
	(332.17,222.38) --
	(332.32,223.19) --
	(332.48,224.07) --
	(332.64,225.01) --
	(332.80,225.97) --
	(332.96,226.92) --
	(333.11,227.87) --
	(333.27,228.88) --
	(333.43,229.97) --
	(333.59,231.13) --
	(333.74,232.32) --
	(333.90,233.51) --
	(334.06,234.75) --
	(334.22,236.02) --
	(334.37,237.30) --
	(334.53,238.62) --
	(334.69,239.99) --
	(334.85,241.37) --
	(335.01,242.71) --
	(335.16,243.98) --
	(335.32,245.20) --
	(335.48,246.40) --
	(335.64,247.65) --
	(335.79,248.94) --
	(335.95,250.28) --
	(336.11,251.64) --
	(336.27,253.01) --
	(336.42,254.34) --
	(336.58,255.60) --
	(336.74,256.76) --
	(336.90,257.88) --
	(337.06,258.98) --
	(337.21,260.05) --
	(337.37,261.06) --
	(337.53,262.03) --
	(337.69,262.97) --
	(337.84,263.82) --
	(338.00,264.54) --
	(338.16,265.14) --
	(338.32,265.67) --
	(338.48,266.14) --
	(338.63,266.58) --
	(338.79,266.97) --
	(338.95,267.26) --
	(339.11,267.41) --
	(339.26,267.42) --
	(339.42,267.35) --
	(339.58,267.27) --
	(339.74,267.16) --
	(339.89,266.91) --
	(340.05,266.51) --
	(340.21,266.05) --
	(340.37,265.59) --
	(340.53,265.10) --
	(340.68,264.50) --
	(340.84,263.80) --
	(341.00,263.03) --
	(341.16,262.18) --
	(341.31,261.22) --
	(341.47,260.20) --
	(341.63,259.16) --
	(341.79,258.09) --
	(341.95,256.95) --
	(342.10,255.76) --
	(342.26,254.54) --
	(342.42,253.29) --
	(342.58,251.96) --
	(342.73,250.55) --
	(342.89,249.09) --
	(343.05,247.69) --
	(343.21,246.40) --
	(343.36,245.15) --
	(343.52,243.83) --
	(343.68,242.41) --
	(343.84,241.03) --
	(344.00,239.76) --
	(344.15,238.60) --
	(344.31,237.48) --
	(344.47,236.29) --
	(344.63,235.03) --
	(344.78,233.76) --
	(344.94,232.52) --
	(345.10,231.36) --
	(345.26,230.28) --
	(345.42,229.27) --
	(345.57,228.26) --
	(345.73,227.23) --
	(345.89,226.17) --
	(346.05,225.11) --
	(346.20,224.12) --
	(346.36,223.23) --
	(346.52,222.43) --
	(346.68,221.69) --
	(346.83,220.96) --
	(346.99,220.23) --
	(347.15,219.52) --
	(347.31,218.84) --
	(347.47,218.21) --
	(347.62,217.66) --
	(347.78,217.16) --
	(347.94,216.68) --
	(348.10,216.23) --
	(348.25,215.79) --
	(348.41,215.36) --
	(348.57,214.96) --
	(348.73,214.59) --
	(348.89,214.27) --
	(349.04,214.01) --
	(349.20,213.78) --
	(349.36,213.54) --
	(349.52,213.29) --
	(349.67,213.03) --
	(349.83,212.79) --
	(349.99,212.58) --
	(350.15,212.39) --
	(350.30,212.22) --
	(350.46,212.08) --
	(350.62,211.96) --
	(350.78,211.86) --
	(350.94,211.78) --
	(351.09,211.71) --
	(351.25,211.64) --
	(351.41,211.57) --
	(351.57,211.49) --
	(351.72,211.40) --
	(351.88,211.34) --
	(352.04,211.28) --
	(352.20,211.22) --
	(352.36,211.17) --
	(352.51,211.11) --
	(352.67,211.08) --
	(352.83,211.05) --
	(352.99,211.04) --
	(353.14,211.03) --
	(353.30,211.02) --
	(353.46,211.00) --
	(353.62,210.99) --
	(353.77,210.97) --
	(353.93,210.95) --
	(354.09,210.94) --
	(354.25,210.92) --
	(354.41,210.91) --
	(354.56,210.90) --
	(354.72,210.90) --
	(354.88,210.90) --
	(355.04,210.89) --
	(355.19,210.89) --
	(355.35,210.89) --
	(355.51,210.89) --
	(355.67,210.88) --
	(355.83,210.88) --
	(355.98,210.88) --
	(356.14,210.88) --
	(356.30,210.87) --
	(356.46,210.87) --
	(356.61,210.87) --
	(356.77,210.87) --
	(356.93,210.87) --
	(357.09,210.87) --
	(357.24,210.87) --
	(357.40,210.87) --
	(357.56,210.86) --
	(357.72,210.86) --
	(357.88,210.86) --
	(358.03,210.86) --
	(358.19,210.86) --
	(358.35,210.86) --
	(358.51,210.86) --
	(358.66,210.86) --
	(358.82,210.86) --
	(358.98,210.86) --
	(359.14,210.86) --
	(359.30,210.86) --
	(359.45,210.86) --
	(359.61,210.86) --
	(359.77,210.86) --
	(359.93,210.86) --
	(360.08,210.86) --
	(360.24,210.86) --
	(360.40,210.86) --
	(360.56,210.86) --
	(360.71,210.86) --
	(360.87,210.86) --
	(361.03,210.86) --
	(361.19,210.86) --
	(361.35,210.86) --
	(361.50,210.86) --
	(361.66,210.86) --
	(361.82,210.86) --
	(361.98,210.86) --
	(362.13,210.86) --
	(362.29,210.86) --
	(362.45,210.86) --
	(362.61,210.86) --
	(362.77,210.86) --
	(362.92,210.86) --
	(363.08,210.86) --
	(363.24,210.86) --
	(363.40,210.86) --
	(363.55,210.86) --
	(363.71,210.86) --
	(363.87,210.86) --
	(364.03,210.86) --
	(364.18,210.86) --
	(364.34,210.86) --
	(364.50,210.86) --
	(364.66,210.86) --
	(364.82,210.86) --
	(364.97,210.86) --
	(365.13,210.86) --
	(365.29,210.86) --
	(365.45,210.86) --
	(365.60,210.86) --
	(365.76,210.86) --
	(365.92,210.86) --
	(366.08,210.86) --
	(366.24,210.86) --
	(366.39,210.86) --
	(366.55,210.86) --
	(366.71,210.86) --
	(366.87,210.86) --
	(367.02,210.86) --
	(367.18,210.86) --
	(367.34,210.86) --
	(367.50,210.86) --
	(367.65,210.86) --
	(367.81,210.86) --
	(367.97,210.86) --
	(367.97,210.86) --
	(367.81,210.86) --
	(367.65,210.86) --
	(367.50,210.86) --
	(367.34,210.86) --
	(367.18,210.86) --
	(367.02,210.86) --
	(366.87,210.86) --
	(366.71,210.86) --
	(366.55,210.86) --
	(366.39,210.86) --
	(366.24,210.86) --
	(366.08,210.86) --
	(365.92,210.86) --
	(365.76,210.86) --
	(365.60,210.86) --
	(365.45,210.86) --
	(365.29,210.86) --
	(365.13,210.86) --
	(364.97,210.86) --
	(364.82,210.86) --
	(364.66,210.86) --
	(364.50,210.86) --
	(364.34,210.86) --
	(364.18,210.86) --
	(364.03,210.86) --
	(363.87,210.86) --
	(363.71,210.86) --
	(363.55,210.86) --
	(363.40,210.86) --
	(363.24,210.86) --
	(363.08,210.86) --
	(362.92,210.86) --
	(362.77,210.86) --
	(362.61,210.86) --
	(362.45,210.86) --
	(362.29,210.86) --
	(362.13,210.86) --
	(361.98,210.86) --
	(361.82,210.86) --
	(361.66,210.86) --
	(361.50,210.86) --
	(361.35,210.86) --
	(361.19,210.86) --
	(361.03,210.86) --
	(360.87,210.86) --
	(360.71,210.86) --
	(360.56,210.86) --
	(360.40,210.86) --
	(360.24,210.86) --
	(360.08,210.86) --
	(359.93,210.86) --
	(359.77,210.86) --
	(359.61,210.86) --
	(359.45,210.86) --
	(359.30,210.86) --
	(359.14,210.86) --
	(358.98,210.86) --
	(358.82,210.86) --
	(358.66,210.86) --
	(358.51,210.86) --
	(358.35,210.86) --
	(358.19,210.86) --
	(358.03,210.86) --
	(357.88,210.86) --
	(357.72,210.86) --
	(357.56,210.86) --
	(357.40,210.86) --
	(357.24,210.86) --
	(357.09,210.86) --
	(356.93,210.86) --
	(356.77,210.86) --
	(356.61,210.86) --
	(356.46,210.86) --
	(356.30,210.86) --
	(356.14,210.86) --
	(355.98,210.86) --
	(355.83,210.86) --
	(355.67,210.86) --
	(355.51,210.86) --
	(355.35,210.86) --
	(355.19,210.86) --
	(355.04,210.86) --
	(354.88,210.86) --
	(354.72,210.86) --
	(354.56,210.86) --
	(354.41,210.86) --
	(354.25,210.86) --
	(354.09,210.86) --
	(353.93,210.86) --
	(353.77,210.86) --
	(353.62,210.86) --
	(353.46,210.86) --
	(353.30,210.86) --
	(353.14,210.86) --
	(352.99,210.86) --
	(352.83,210.86) --
	(352.67,210.86) --
	(352.51,210.86) --
	(352.36,210.86) --
	(352.20,210.86) --
	(352.04,210.86) --
	(351.88,210.86) --
	(351.72,210.86) --
	(351.57,210.86) --
	(351.41,210.86) --
	(351.25,210.86) --
	(351.09,210.86) --
	(350.94,210.86) --
	(350.78,210.86) --
	(350.62,210.86) --
	(350.46,210.86) --
	(350.30,210.86) --
	(350.15,210.86) --
	(349.99,210.86) --
	(349.83,210.86) --
	(349.67,210.86) --
	(349.52,210.86) --
	(349.36,210.86) --
	(349.20,210.86) --
	(349.04,210.86) --
	(348.89,210.86) --
	(348.73,210.86) --
	(348.57,210.86) --
	(348.41,210.86) --
	(348.25,210.86) --
	(348.10,210.86) --
	(347.94,210.86) --
	(347.78,210.86) --
	(347.62,210.86) --
	(347.47,210.86) --
	(347.31,210.86) --
	(347.15,210.86) --
	(346.99,210.86) --
	(346.83,210.86) --
	(346.68,210.86) --
	(346.52,210.86) --
	(346.36,210.86) --
	(346.20,210.86) --
	(346.05,210.86) --
	(345.89,210.86) --
	(345.73,210.86) --
	(345.57,210.86) --
	(345.42,210.86) --
	(345.26,210.86) --
	(345.10,210.86) --
	(344.94,210.86) --
	(344.78,210.86) --
	(344.63,210.86) --
	(344.47,210.86) --
	(344.31,210.86) --
	(344.15,210.86) --
	(344.00,210.86) --
	(343.84,210.86) --
	(343.68,210.86) --
	(343.52,210.86) --
	(343.36,210.86) --
	(343.21,210.86) --
	(343.05,210.86) --
	(342.89,210.86) --
	(342.73,210.86) --
	(342.58,210.86) --
	(342.42,210.86) --
	(342.26,210.86) --
	(342.10,210.86) --
	(341.95,210.86) --
	(341.79,210.86) --
	(341.63,210.86) --
	(341.47,210.86) --
	(341.31,210.86) --
	(341.16,210.86) --
	(341.00,210.86) --
	(340.84,210.86) --
	(340.68,210.86) --
	(340.53,210.86) --
	(340.37,210.86) --
	(340.21,210.86) --
	(340.05,210.86) --
	(339.89,210.86) --
	(339.74,210.86) --
	(339.58,210.86) --
	(339.42,210.86) --
	(339.26,210.86) --
	(339.11,210.86) --
	(338.95,210.86) --
	(338.79,210.86) --
	(338.63,210.86) --
	(338.48,210.86) --
	(338.32,210.86) --
	(338.16,210.86) --
	(338.00,210.86) --
	(337.84,210.86) --
	(337.69,210.86) --
	(337.53,210.86) --
	(337.37,210.86) --
	(337.21,210.86) --
	(337.06,210.86) --
	(336.90,210.86) --
	(336.74,210.86) --
	(336.58,210.86) --
	(336.42,210.86) --
	(336.27,210.86) --
	(336.11,210.86) --
	(335.95,210.86) --
	(335.79,210.86) --
	(335.64,210.86) --
	(335.48,210.86) --
	(335.32,210.86) --
	(335.16,210.86) --
	(335.01,210.86) --
	(334.85,210.86) --
	(334.69,210.86) --
	(334.53,210.86) --
	(334.37,210.86) --
	(334.22,210.86) --
	(334.06,210.86) --
	(333.90,210.86) --
	(333.74,210.86) --
	(333.59,210.86) --
	(333.43,210.86) --
	(333.27,210.86) --
	(333.11,210.86) --
	(332.96,210.86) --
	(332.80,210.86) --
	(332.64,210.86) --
	(332.48,210.86) --
	(332.32,210.86) --
	(332.17,210.86) --
	(332.01,210.86) --
	(331.85,210.86) --
	(331.69,210.86) --
	(331.54,210.86) --
	(331.38,210.86) --
	(331.22,210.86) --
	(331.06,210.86) --
	(330.90,210.86) --
	(330.75,210.86) --
	(330.59,210.86) --
	(330.43,210.86) --
	(330.27,210.86) --
	(330.12,210.86) --
	(329.96,210.86) --
	(329.80,210.86) --
	(329.64,210.86) --
	(329.49,210.86) --
	(329.33,210.86) --
	(329.17,210.86) --
	(329.01,210.86) --
	(328.85,210.86) --
	(328.70,210.86) --
	(328.54,210.86) --
	(328.38,210.86) --
	(328.22,210.86) --
	(328.07,210.86) --
	(327.91,210.86) --
	(327.75,210.86) --
	(327.59,210.86) --
	(327.43,210.86) --
	(327.28,210.86) --
	(327.12,210.86) --
	(326.96,210.86) --
	(326.80,210.86) --
	(326.65,210.86) --
	(326.49,210.86) --
	(326.33,210.86) --
	(326.17,210.86) --
	(326.02,210.86) --
	(325.86,210.86) --
	(325.70,210.86) --
	(325.54,210.86) --
	(325.38,210.86) --
	(325.23,210.86) --
	(325.07,210.86) --
	(324.91,210.86) --
	(324.75,210.86) --
	(324.60,210.86) --
	(324.44,210.86) --
	(324.28,210.86) --
	(324.12,210.86) --
	(323.96,210.86) --
	(323.81,210.86) --
	(323.65,210.86) --
	(323.49,210.86) --
	(323.33,210.86) --
	(323.18,210.86) --
	(323.02,210.86) --
	(322.86,210.86) --
	(322.70,210.86) --
	(322.55,210.86) --
	(322.39,210.86) --
	(322.23,210.86) --
	(322.07,210.86) --
	(321.91,210.86) --
	(321.76,210.86) --
	(321.60,210.86) --
	(321.44,210.86) --
	(321.28,210.86) --
	(321.13,210.86) --
	(320.97,210.86) --
	(320.81,210.86) --
	(320.65,210.86) --
	(320.49,210.86) --
	(320.34,210.86) --
	(320.18,210.86) --
	(320.02,210.86) --
	(319.86,210.86) --
	(319.71,210.86) --
	(319.55,210.86) --
	(319.39,210.86) --
	(319.23,210.86) --
	(319.08,210.86) --
	(318.92,210.86) --
	(318.76,210.86) --
	(318.60,210.86) --
	(318.44,210.86) --
	(318.29,210.86) --
	(318.13,210.86) --
	(317.97,210.86) --
	(317.81,210.86) --
	(317.66,210.86) --
	(317.50,210.86) --
	(317.34,210.86) --
	(317.18,210.86) --
	(317.02,210.86) --
	(316.87,210.86) --
	(316.71,210.86) --
	(316.55,210.86) --
	(316.39,210.86) --
	(316.24,210.86) --
	(316.08,210.86) --
	(315.92,210.86) --
	(315.76,210.86) --
	(315.61,210.86) --
	(315.45,210.86) --
	(315.29,210.86) --
	(315.13,210.86) --
	(314.97,210.86) --
	(314.82,210.86) --
	(314.66,210.86) --
	(314.50,210.86) --
	(314.34,210.86) --
	(314.19,210.86) --
	(314.03,210.86) --
	(313.87,210.86) --
	(313.71,210.86) --
	(313.55,210.86) --
	(313.40,210.86) --
	(313.24,210.86) --
	(313.08,210.86) --
	(312.92,210.86) --
	(312.77,210.86) --
	(312.61,210.86) --
	(312.45,210.86) --
	(312.29,210.86) --
	(312.14,210.86) --
	(311.98,210.86) --
	(311.82,210.86) --
	(311.66,210.86) --
	(311.50,210.86) --
	(311.35,210.86) --
	(311.19,210.86) --
	(311.03,210.86) --
	(310.87,210.86) --
	(310.72,210.86) --
	(310.56,210.86) --
	(310.40,210.86) --
	(310.24,210.86) --
	(310.08,210.86) --
	(309.93,210.86) --
	(309.77,210.86) --
	(309.61,210.86) --
	(309.45,210.86) --
	(309.30,210.86) --
	(309.14,210.86) --
	(308.98,210.86) --
	(308.82,210.86) --
	(308.67,210.86) --
	(308.51,210.86) --
	(308.35,210.86) --
	(308.19,210.86) --
	(308.03,210.86) --
	(307.88,210.86) --
	(307.72,210.86) --
	(307.56,210.86) --
	(307.40,210.86) --
	(307.25,210.86) --
	(307.09,210.86) --
	(306.93,210.86) --
	(306.77,210.86) --
	(306.61,210.86) --
	(306.46,210.86) --
	(306.30,210.86) --
	(306.14,210.86) --
	(305.98,210.86) --
	(305.83,210.86) --
	(305.67,210.86) --
	(305.51,210.86) --
	(305.35,210.86) --
	(305.20,210.86) --
	(305.04,210.86) --
	(304.88,210.86) --
	(304.72,210.86) --
	(304.56,210.86) --
	(304.41,210.86) --
	(304.25,210.86) --
	(304.09,210.86) --
	(303.93,210.86) --
	(303.78,210.86) --
	(303.62,210.86) --
	(303.46,210.86) --
	(303.30,210.86) --
	(303.14,210.86) --
	(302.99,210.86) --
	(302.83,210.86) --
	(302.67,210.86) --
	(302.51,210.86) --
	(302.36,210.86) --
	(302.20,210.86) --
	(302.04,210.86) --
	(301.88,210.86) --
	(301.73,210.86) --
	(301.57,210.86) --
	(301.41,210.86) --
	(301.25,210.86) --
	(301.09,210.86) --
	(300.94,210.86) --
	(300.78,210.86) --
	(300.62,210.86) --
	(300.46,210.86) --
	(300.31,210.86) --
	(300.15,210.86) --
	(299.99,210.86) --
	(299.83,210.86) --
	(299.67,210.86) --
	(299.52,210.86) --
	(299.36,210.86) --
	(299.20,210.86) --
	(299.04,210.86) --
	(298.89,210.86) --
	(298.73,210.86) --
	(298.57,210.86) --
	(298.41,210.86) --
	(298.26,210.86) --
	(298.10,210.86) --
	(297.94,210.86) --
	(297.78,210.86) --
	(297.62,210.86) --
	(297.47,210.86) --
	(297.31,210.86) --
	(297.15,210.86) --
	(296.99,210.86) --
	(296.84,210.86) --
	(296.68,210.86) --
	(296.52,210.86) --
	(296.36,210.86) --
	(296.20,210.86) --
	(296.05,210.86) --
	(295.89,210.86) --
	(295.73,210.86) --
	(295.57,210.86) --
	(295.42,210.86) --
	(295.26,210.86) --
	(295.10,210.86) --
	(294.94,210.86) --
	(294.79,210.86) --
	(294.63,210.86) --
	(294.47,210.86) --
	(294.31,210.86) --
	(294.15,210.86) --
	(294.00,210.86) --
	(293.84,210.86) --
	(293.68,210.86) --
	(293.52,210.86) --
	(293.37,210.86) --
	(293.21,210.86) --
	(293.05,210.86) --
	(292.89,210.86) --
	(292.74,210.86) --
	(292.58,210.86) --
	(292.42,210.86) --
	(292.26,210.86) --
	(292.10,210.86) --
	(291.95,210.86) --
	(291.79,210.86) --
	(291.63,210.86) --
	(291.47,210.86) --
	(291.32,210.86) --
	(291.16,210.86) --
	(291.00,210.86) --
	(290.84,210.86) --
	(290.68,210.86) --
	(290.53,210.86) --
	(290.37,210.86) --
	(290.21,210.86) --
	(290.05,210.86) --
	(289.90,210.86) --
	(289.74,210.86) --
	(289.58,210.86) --
	(289.42,210.86) --
	(289.27,210.86) --
	(289.11,210.86) --
	(288.95,210.86) --
	(288.79,210.86) --
	(288.63,210.86) --
	(288.48,210.86) --
	(288.32,210.86) --
	(288.16,210.86) --
	(288.00,210.86) --
	(287.85,210.86) --
	(287.69,210.86) --
	(287.53,210.86) --
	(287.37,210.86) --
	cycle;

\path[] (287.37,210.86) --
	(287.53,210.86) --
	(287.69,210.86) --
	(287.85,210.86) --
	(288.00,210.86) --
	(288.16,210.86) --
	(288.32,210.86) --
	(288.48,210.86) --
	(288.63,210.86) --
	(288.79,210.86) --
	(288.95,210.86) --
	(289.11,210.86) --
	(289.27,210.86) --
	(289.42,210.86) --
	(289.58,210.86) --
	(289.74,210.86) --
	(289.90,210.86) --
	(290.05,210.86) --
	(290.21,210.86) --
	(290.37,210.86) --
	(290.53,210.86) --
	(290.68,210.86) --
	(290.84,210.86) --
	(291.00,210.86) --
	(291.16,210.86) --
	(291.32,210.86) --
	(291.47,210.86) --
	(291.63,210.86) --
	(291.79,210.86) --
	(291.95,210.86) --
	(292.10,210.86) --
	(292.26,210.86) --
	(292.42,210.86) --
	(292.58,210.86) --
	(292.74,210.86) --
	(292.89,210.86) --
	(293.05,210.86) --
	(293.21,210.86) --
	(293.37,210.86) --
	(293.52,210.86) --
	(293.68,210.86) --
	(293.84,210.86) --
	(294.00,210.86) --
	(294.15,210.86) --
	(294.31,210.86) --
	(294.47,210.86) --
	(294.63,210.86) --
	(294.79,210.86) --
	(294.94,210.86) --
	(295.10,210.86) --
	(295.26,210.86) --
	(295.42,210.86) --
	(295.57,210.86) --
	(295.73,210.86) --
	(295.89,210.86) --
	(296.05,210.86) --
	(296.20,210.86) --
	(296.36,210.86) --
	(296.52,210.86) --
	(296.68,210.86) --
	(296.84,210.86) --
	(296.99,210.86) --
	(297.15,210.86) --
	(297.31,210.86) --
	(297.47,210.86) --
	(297.62,210.86) --
	(297.78,210.86) --
	(297.94,210.86) --
	(298.10,210.86) --
	(298.26,210.86) --
	(298.41,210.86) --
	(298.57,210.86) --
	(298.73,210.86) --
	(298.89,210.86) --
	(299.04,210.86) --
	(299.20,210.86) --
	(299.36,210.86) --
	(299.52,210.86) --
	(299.67,210.86) --
	(299.83,210.86) --
	(299.99,210.86) --
	(300.15,210.86) --
	(300.31,210.86) --
	(300.46,210.86) --
	(300.62,210.86) --
	(300.78,210.86) --
	(300.94,210.86) --
	(301.09,210.86) --
	(301.25,210.86) --
	(301.41,210.86) --
	(301.57,210.86) --
	(301.73,210.86) --
	(301.88,210.86) --
	(302.04,210.86) --
	(302.20,210.86) --
	(302.36,210.86) --
	(302.51,210.86) --
	(302.67,210.86) --
	(302.83,210.86) --
	(302.99,210.86) --
	(303.14,210.86) --
	(303.30,210.86) --
	(303.46,210.86) --
	(303.62,210.86) --
	(303.78,210.86) --
	(303.93,210.86) --
	(304.09,210.86) --
	(304.25,210.86) --
	(304.41,210.86) --
	(304.56,210.86) --
	(304.72,210.86) --
	(304.88,210.86) --
	(305.04,210.86) --
	(305.20,210.86) --
	(305.35,210.86) --
	(305.51,210.86) --
	(305.67,210.86) --
	(305.83,210.86) --
	(305.98,210.86) --
	(306.14,210.86) --
	(306.30,210.86) --
	(306.46,210.86) --
	(306.61,210.86) --
	(306.77,210.86) --
	(306.93,210.86) --
	(307.09,210.86) --
	(307.25,210.86) --
	(307.40,210.86) --
	(307.56,210.86) --
	(307.72,210.86) --
	(307.88,210.86) --
	(308.03,210.86) --
	(308.19,210.86) --
	(308.35,210.86) --
	(308.51,210.86) --
	(308.67,210.86) --
	(308.82,210.86) --
	(308.98,210.86) --
	(309.14,210.86) --
	(309.30,210.86) --
	(309.45,210.86) --
	(309.61,210.86) --
	(309.77,210.86) --
	(309.93,210.86) --
	(310.08,210.86) --
	(310.24,210.86) --
	(310.40,210.86) --
	(310.56,210.86) --
	(310.72,210.86) --
	(310.87,210.86) --
	(311.03,210.86) --
	(311.19,210.86) --
	(311.35,210.86) --
	(311.50,210.86) --
	(311.66,210.86) --
	(311.82,210.86) --
	(311.98,210.86) --
	(312.14,210.86) --
	(312.29,210.86) --
	(312.45,210.86) --
	(312.61,210.86) --
	(312.77,210.86) --
	(312.92,210.86) --
	(313.08,210.86) --
	(313.24,210.86) --
	(313.40,210.86) --
	(313.55,210.86) --
	(313.71,210.86) --
	(313.87,210.86) --
	(314.03,210.86) --
	(314.19,210.86) --
	(314.34,210.86) --
	(314.50,210.86) --
	(314.66,210.86) --
	(314.82,210.86) --
	(314.97,210.86) --
	(315.13,210.86) --
	(315.29,210.86) --
	(315.45,210.86) --
	(315.61,210.86) --
	(315.76,210.86) --
	(315.92,210.86) --
	(316.08,210.86) --
	(316.24,210.86) --
	(316.39,210.86) --
	(316.55,210.86) --
	(316.71,210.86) --
	(316.87,210.86) --
	(317.02,210.86) --
	(317.18,210.86) --
	(317.34,210.86) --
	(317.50,210.86) --
	(317.66,210.86) --
	(317.81,210.86) --
	(317.97,210.86) --
	(318.13,210.86) --
	(318.29,210.86) --
	(318.44,210.86) --
	(318.60,210.86) --
	(318.76,210.86) --
	(318.92,210.86) --
	(319.08,210.86) --
	(319.23,210.86) --
	(319.39,210.86) --
	(319.55,210.86) --
	(319.71,210.86) --
	(319.86,210.86) --
	(320.02,210.86) --
	(320.18,210.86) --
	(320.34,210.86) --
	(320.49,210.86) --
	(320.65,210.86) --
	(320.81,210.87) --
	(320.97,210.87) --
	(321.13,210.87) --
	(321.28,210.87) --
	(321.44,210.87) --
	(321.60,210.87) --
	(321.76,210.87) --
	(321.91,210.87) --
	(322.07,210.87) --
	(322.23,210.87) --
	(322.39,210.87) --
	(322.55,210.87) --
	(322.70,210.87) --
	(322.86,210.87) --
	(323.02,210.88) --
	(323.18,210.88) --
	(323.33,210.89) --
	(323.49,210.90) --
	(323.65,210.90) --
	(323.81,210.91) --
	(323.96,210.92) --
	(324.12,210.92) --
	(324.28,210.92) --
	(324.44,210.92) --
	(324.60,210.93) --
	(324.75,210.94) --
	(324.91,210.95) --
	(325.07,210.97) --
	(325.23,210.98) --
	(325.38,211.00) --
	(325.54,211.02) --
	(325.70,211.04) --
	(325.86,211.06) --
	(326.02,211.09) --
	(326.17,211.13) --
	(326.33,211.18) --
	(326.49,211.23) --
	(326.65,211.28) --
	(326.80,211.33) --
	(326.96,211.40) --
	(327.12,211.47) --
	(327.28,211.54) --
	(327.43,211.62) --
	(327.59,211.71) --
	(327.75,211.80) --
	(327.91,211.89) --
	(328.07,212.00) --
	(328.22,212.12) --
	(328.38,212.27) --
	(328.54,212.44) --
	(328.70,212.63) --
	(328.85,212.81) --
	(329.01,212.99) --
	(329.17,213.20) --
	(329.33,213.43) --
	(329.49,213.68) --
	(329.64,213.95) --
	(329.80,214.25) --
	(329.96,214.58) --
	(330.12,214.94) --
	(330.27,215.32) --
	(330.43,215.72) --
	(330.59,216.15) --
	(330.75,216.62) --
	(330.90,217.14) --
	(331.06,217.70) --
	(331.22,218.28) --
	(331.38,218.86) --
	(331.54,219.48) --
	(331.69,220.15) --
	(331.85,220.86) --
	(332.01,221.61) --
	(332.17,222.38) --
	(332.32,223.19) --
	(332.48,224.07) --
	(332.64,225.01) --
	(332.80,225.97) --
	(332.96,226.92) --
	(333.11,227.87) --
	(333.27,228.88) --
	(333.43,229.97) --
	(333.59,231.13) --
	(333.74,232.32) --
	(333.90,233.51) --
	(334.06,234.75) --
	(334.22,236.02) --
	(334.37,237.30) --
	(334.53,238.62) --
	(334.69,239.99) --
	(334.85,241.37) --
	(335.01,242.71) --
	(335.16,243.98) --
	(335.32,245.20) --
	(335.48,246.40) --
	(335.64,247.65) --
	(335.79,248.94) --
	(335.95,250.28) --
	(336.11,251.64) --
	(336.27,253.01) --
	(336.42,254.34) --
	(336.58,255.60) --
	(336.74,256.76) --
	(336.90,257.88) --
	(337.06,258.98) --
	(337.21,260.05) --
	(337.37,261.06) --
	(337.53,262.03) --
	(337.69,262.97) --
	(337.84,263.82) --
	(338.00,264.54) --
	(338.16,265.14) --
	(338.32,265.67) --
	(338.48,266.14) --
	(338.63,266.58) --
	(338.79,266.97) --
	(338.95,267.26) --
	(339.11,267.41) --
	(339.26,267.42) --
	(339.42,267.35) --
	(339.58,267.27) --
	(339.74,267.16) --
	(339.89,266.91) --
	(340.05,266.51) --
	(340.21,266.05) --
	(340.37,265.59) --
	(340.53,265.10) --
	(340.68,264.50) --
	(340.84,263.80) --
	(341.00,263.03) --
	(341.16,262.18) --
	(341.31,261.22) --
	(341.47,260.20) --
	(341.63,259.16) --
	(341.79,258.09) --
	(341.95,256.95) --
	(342.10,255.76) --
	(342.26,254.54) --
	(342.42,253.29) --
	(342.58,251.96) --
	(342.73,250.55) --
	(342.89,249.09) --
	(343.05,247.69) --
	(343.21,246.40) --
	(343.36,245.15) --
	(343.52,243.83) --
	(343.68,242.41) --
	(343.84,241.03) --
	(344.00,239.76) --
	(344.15,238.60) --
	(344.31,237.48) --
	(344.47,236.29) --
	(344.63,235.03) --
	(344.78,233.76) --
	(344.94,232.52) --
	(345.10,231.36) --
	(345.26,230.28) --
	(345.42,229.27) --
	(345.57,228.26) --
	(345.73,227.23) --
	(345.89,226.17) --
	(346.05,225.11) --
	(346.20,224.12) --
	(346.36,223.23) --
	(346.52,222.43) --
	(346.68,221.69) --
	(346.83,220.96) --
	(346.99,220.23) --
	(347.15,219.52) --
	(347.31,218.84) --
	(347.47,218.21) --
	(347.62,217.66) --
	(347.78,217.16) --
	(347.94,216.68) --
	(348.10,216.23) --
	(348.25,215.79) --
	(348.41,215.36) --
	(348.57,214.96) --
	(348.73,214.59) --
	(348.89,214.27) --
	(349.04,214.01) --
	(349.20,213.78) --
	(349.36,213.54) --
	(349.52,213.29) --
	(349.67,213.03) --
	(349.83,212.79) --
	(349.99,212.58) --
	(350.15,212.39) --
	(350.30,212.22) --
	(350.46,212.08) --
	(350.62,211.96) --
	(350.78,211.86) --
	(350.94,211.78) --
	(351.09,211.71) --
	(351.25,211.64) --
	(351.41,211.57) --
	(351.57,211.49) --
	(351.72,211.40) --
	(351.88,211.34) --
	(352.04,211.28) --
	(352.20,211.22) --
	(352.36,211.17) --
	(352.51,211.11) --
	(352.67,211.08) --
	(352.83,211.05) --
	(352.99,211.04) --
	(353.14,211.03) --
	(353.30,211.02) --
	(353.46,211.00) --
	(353.62,210.99) --
	(353.77,210.97) --
	(353.93,210.95) --
	(354.09,210.94) --
	(354.25,210.92) --
	(354.41,210.91) --
	(354.56,210.90) --
	(354.72,210.90) --
	(354.88,210.90) --
	(355.04,210.89) --
	(355.19,210.89) --
	(355.35,210.89) --
	(355.51,210.89) --
	(355.67,210.88) --
	(355.83,210.88) --
	(355.98,210.88) --
	(356.14,210.88) --
	(356.30,210.87) --
	(356.46,210.87) --
	(356.61,210.87) --
	(356.77,210.87) --
	(356.93,210.87) --
	(357.09,210.87) --
	(357.24,210.87) --
	(357.40,210.87) --
	(357.56,210.86) --
	(357.72,210.86) --
	(357.88,210.86) --
	(358.03,210.86) --
	(358.19,210.86) --
	(358.35,210.86) --
	(358.51,210.86) --
	(358.66,210.86) --
	(358.82,210.86) --
	(358.98,210.86) --
	(359.14,210.86) --
	(359.30,210.86) --
	(359.45,210.86) --
	(359.61,210.86) --
	(359.77,210.86) --
	(359.93,210.86) --
	(360.08,210.86) --
	(360.24,210.86) --
	(360.40,210.86) --
	(360.56,210.86) --
	(360.71,210.86) --
	(360.87,210.86) --
	(361.03,210.86) --
	(361.19,210.86) --
	(361.35,210.86) --
	(361.50,210.86) --
	(361.66,210.86) --
	(361.82,210.86) --
	(361.98,210.86) --
	(362.13,210.86) --
	(362.29,210.86) --
	(362.45,210.86) --
	(362.61,210.86) --
	(362.77,210.86) --
	(362.92,210.86) --
	(363.08,210.86) --
	(363.24,210.86) --
	(363.40,210.86) --
	(363.55,210.86) --
	(363.71,210.86) --
	(363.87,210.86) --
	(364.03,210.86) --
	(364.18,210.86) --
	(364.34,210.86) --
	(364.50,210.86) --
	(364.66,210.86) --
	(364.82,210.86) --
	(364.97,210.86) --
	(365.13,210.86) --
	(365.29,210.86) --
	(365.45,210.86) --
	(365.60,210.86) --
	(365.76,210.86) --
	(365.92,210.86) --
	(366.08,210.86) --
	(366.24,210.86) --
	(366.39,210.86) --
	(366.55,210.86) --
	(366.71,210.86) --
	(366.87,210.86) --
	(367.02,210.86) --
	(367.18,210.86) --
	(367.34,210.86) --
	(367.50,210.86) --
	(367.65,210.86) --
	(367.81,210.86) --
	(367.97,210.86);
\definecolor{drawColor}{RGB}{102,194,165}

\path[draw=drawColor,line width= 1.3pt,line join=round] (287.37,210.87) --
	(287.83,210.87) --
	(288.29,210.87) --
	(288.75,210.87) --
	(289.21,210.87) --
	(289.68,210.87) --
	(290.14,210.88) --
	(290.60,210.88) --
	(291.06,210.89) --
	(291.52,210.89) --
	(291.98,210.90) --
	(292.44,210.90) --
	(292.90,210.91) --
	(293.36,210.92) --
	(293.82,210.94) --
	(294.28,210.95) --
	(294.74,210.97) --
	(295.20,210.99) --
	(295.66,211.02) --
	(296.12,211.05) --
	(296.58,211.09) --
	(297.04,211.13) --
	(297.50,211.18) --
	(297.97,211.24) --
	(298.43,211.30) --
	(298.89,211.38) --
	(299.35,211.47) --
	(299.81,211.57) --
	(300.27,211.69) --
	(300.73,211.82) --
	(301.19,211.97) --
	(301.65,212.13) --
	(302.11,212.32) --
	(302.57,212.54) --
	(303.03,212.77) --
	(303.49,213.03) --
	(303.95,213.33) --
	(304.41,213.65) --
	(304.87,214.00) --
	(305.33,214.39) --
	(305.79,214.81) --
	(306.26,215.27) --
	(306.72,215.77) --
	(307.18,216.30) --
	(307.64,216.88) --
	(308.10,217.50) --
	(308.56,218.15) --
	(309.02,218.85) --
	(309.48,219.58) --
	(309.94,220.35) --
	(310.40,221.15) --
	(310.86,221.99) --
	(311.32,222.86) --
	(311.78,223.76) --
	(312.24,224.68) --
	(312.70,225.61) --
	(313.16,226.56) --
	(313.62,227.52) --
	(314.08,228.48) --
	(314.55,229.43) --
	(315.01,230.38) --
	(315.47,231.30) --
	(315.93,232.21) --
	(316.39,233.08) --
	(316.85,233.91) --
	(317.31,234.70) --
	(317.77,235.44) --
	(318.23,236.11) --
	(318.69,236.73) --
	(319.15,237.27) --
	(319.61,237.74) --
	(320.07,238.13) --
	(320.53,238.44) --
	(320.99,238.66) --
	(321.45,238.79) --
	(321.91,238.84) --
	(322.37,238.79) --
	(322.84,238.66) --
	(323.30,238.44) --
	(323.76,238.13) --
	(324.22,237.74) --
	(324.68,237.27) --
	(325.14,236.73) --
	(325.60,236.11) --
	(326.06,235.44) --
	(326.52,234.70) --
	(326.98,233.91) --
	(327.44,233.08) --
	(327.90,232.21) --
	(328.36,231.30) --
	(328.82,230.38) --
	(329.28,229.43) --
	(329.74,228.48) --
	(330.20,227.52) --
	(330.66,226.56) --
	(331.13,225.61) --
	(331.59,224.68) --
	(332.05,223.76) --
	(332.51,222.86) --
	(332.97,221.99) --
	(333.43,221.15) --
	(333.89,220.35) --
	(334.35,219.58) --
	(334.81,218.85) --
	(335.27,218.15) --
	(335.73,217.50) --
	(336.19,216.88) --
	(336.65,216.30) --
	(337.11,215.77) --
	(337.57,215.27) --
	(338.03,214.81) --
	(338.49,214.39) --
	(338.95,214.00) --
	(339.42,213.65) --
	(339.88,213.33) --
	(340.34,213.03) --
	(340.80,212.77) --
	(341.26,212.54) --
	(341.72,212.32) --
	(342.18,212.13) --
	(342.64,211.97) --
	(343.10,211.82) --
	(343.56,211.69) --
	(344.02,211.57) --
	(344.48,211.47) --
	(344.94,211.38) --
	(345.40,211.30) --
	(345.86,211.24) --
	(346.32,211.18) --
	(346.78,211.13) --
	(347.24,211.09) --
	(347.71,211.05) --
	(348.17,211.02) --
	(348.63,210.99) --
	(349.09,210.97) --
	(349.55,210.95) --
	(350.01,210.94) --
	(350.47,210.92) --
	(350.93,210.91) --
	(351.39,210.90) --
	(351.85,210.90) --
	(352.31,210.89) --
	(352.77,210.89) --
	(353.23,210.88) --
	(353.69,210.88) --
	(354.15,210.87) --
	(354.61,210.87) --
	(355.07,210.87) --
	(355.54,210.87) --
	(356.00,210.87) --
	(356.46,210.87) --
	(356.92,210.87) --
	(357.38,210.87) --
	(357.84,210.86) --
	(358.30,210.86) --
	(358.76,210.86) --
	(359.22,210.86) --
	(359.68,210.86) --
	(360.14,210.86) --
	(360.60,210.86) --
	(361.06,210.86) --
	(361.52,210.86) --
	(361.98,210.86) --
	(362.44,210.86) --
	(362.90,210.86) --
	(363.36,210.86) --
	(363.83,210.86) --
	(364.29,210.86) --
	(364.75,210.86) --
	(365.21,210.86) --
	(365.67,210.86) --
	(366.13,210.86) --
	(366.59,210.86) --
	(367.05,210.86) --
	(367.51,210.86) --
	(367.97,210.86);
\definecolor{drawColor}{RGB}{252,141,98}

\path[draw=drawColor,line width= 1.3pt,line join=round] (287.37,210.86) --
	(287.83,210.86) --
	(288.29,210.86) --
	(288.75,210.86) --
	(289.21,210.86) --
	(289.68,210.86) --
	(290.14,210.86) --
	(290.60,210.86) --
	(291.06,210.86) --
	(291.52,210.86) --
	(291.98,210.86) --
	(292.44,210.86) --
	(292.90,210.86) --
	(293.36,210.86) --
	(293.82,210.86) --
	(294.28,210.86) --
	(294.74,210.86) --
	(295.20,210.86) --
	(295.66,210.86) --
	(296.12,210.86) --
	(296.58,210.86) --
	(297.04,210.86) --
	(297.50,210.86) --
	(297.97,210.86) --
	(298.43,210.86) --
	(298.89,210.86) --
	(299.35,210.86) --
	(299.81,210.86) --
	(300.27,210.86) --
	(300.73,210.86) --
	(301.19,210.86) --
	(301.65,210.86) --
	(302.11,210.86) --
	(302.57,210.86) --
	(303.03,210.86) --
	(303.49,210.86) --
	(303.95,210.86) --
	(304.41,210.86) --
	(304.87,210.86) --
	(305.33,210.86) --
	(305.79,210.86) --
	(306.26,210.86) --
	(306.72,210.86) --
	(307.18,210.86) --
	(307.64,210.86) --
	(308.10,210.86) --
	(308.56,210.86) --
	(309.02,210.86) --
	(309.48,210.86) --
	(309.94,210.86) --
	(310.40,210.86) --
	(310.86,210.86) --
	(311.32,210.86) --
	(311.78,210.86) --
	(312.24,210.86) --
	(312.70,210.86) --
	(313.16,210.86) --
	(313.62,210.86) --
	(314.08,210.86) --
	(314.55,210.86) --
	(315.01,210.86) --
	(315.47,210.86) --
	(315.93,210.86) --
	(316.39,210.86) --
	(316.85,210.86) --
	(317.31,210.86) --
	(317.77,210.86) --
	(318.23,210.86) --
	(318.69,210.86) --
	(319.15,210.86) --
	(319.61,210.86) --
	(320.07,210.86) --
	(320.53,210.86) --
	(320.99,210.86) --
	(321.45,210.86) --
	(321.91,210.86) --
	(322.37,210.86) --
	(322.84,210.86) --
	(323.30,210.86) --
	(323.76,210.86) --
	(324.22,210.87) --
	(324.68,210.87) --
	(325.14,210.87) --
	(325.60,210.87) --
	(326.06,210.87) --
	(326.52,210.88) --
	(326.98,210.89) --
	(327.44,210.90) --
	(327.90,210.92) --
	(328.36,210.94) --
	(328.82,210.97) --
	(329.28,211.02) --
	(329.74,211.08) --
	(330.20,211.16) --
	(330.66,211.28) --
	(331.13,211.42) --
	(331.59,211.61) --
	(332.05,211.86) --
	(332.51,212.17) --
	(332.97,212.56) --
	(333.43,213.05) --
	(333.89,213.65) --
	(334.35,214.39) --
	(334.81,215.28) --
	(335.27,216.33) --
	(335.73,217.57) --
	(336.19,219.01) --
	(336.65,220.66) --
	(337.11,222.53) --
	(337.57,224.62) --
	(338.03,226.92) --
	(338.49,229.42) --
	(338.95,232.10) --
	(339.42,234.93) --
	(339.88,237.86) --
	(340.34,240.85) --
	(340.80,243.84) --
	(341.26,246.77) --
	(341.72,249.56) --
	(342.18,252.17) --
	(342.64,254.50) --
	(343.10,256.51) --
	(343.56,258.14) --
	(344.02,259.34) --
	(344.48,260.07) --
	(344.94,260.32) --
	(345.40,260.07) --
	(345.86,259.34) --
	(346.32,258.14) --
	(346.78,256.51) --
	(347.24,254.50) --
	(347.71,252.17) --
	(348.17,249.56) --
	(348.63,246.77) --
	(349.09,243.84) --
	(349.55,240.85) --
	(350.01,237.86) --
	(350.47,234.93) --
	(350.93,232.10) --
	(351.39,229.42) --
	(351.85,226.92) --
	(352.31,224.62) --
	(352.77,222.53) --
	(353.23,220.66) --
	(353.69,219.01) --
	(354.15,217.57) --
	(354.61,216.33) --
	(355.07,215.28) --
	(355.54,214.39) --
	(356.00,213.65) --
	(356.46,213.05) --
	(356.92,212.56) --
	(357.38,212.17) --
	(357.84,211.86) --
	(358.30,211.61) --
	(358.76,211.42) --
	(359.22,211.28) --
	(359.68,211.16) --
	(360.14,211.08) --
	(360.60,211.02) --
	(361.06,210.97) --
	(361.52,210.94) --
	(361.98,210.92) --
	(362.44,210.90) --
	(362.90,210.89) --
	(363.36,210.88) --
	(363.83,210.87) --
	(364.29,210.87) --
	(364.75,210.87) --
	(365.21,210.87) --
	(365.67,210.87) --
	(366.13,210.86) --
	(366.59,210.86) --
	(367.05,210.86) --
	(367.51,210.86) --
	(367.97,210.86);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (321.91,245.12) {$\alpha = 2$};

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (283.34,206.83) rectangle (372.00,295.49);
\end{scope}
\begin{scope}
\definecolor{fillColor}{RGB}{141,160,203}

\path[fill=fillColor,fill opacity=0.50] (287.37,115.21) --
	(287.53,115.21) --
	(287.69,115.21) --
	(287.85,115.21) --
	(288.00,115.21) --
	(288.16,115.21) --
	(288.32,115.21) --
	(288.48,115.21) --
	(288.63,115.21) --
	(288.79,115.21) --
	(288.95,115.21) --
	(289.11,115.21) --
	(289.27,115.21) --
	(289.42,115.21) --
	(289.58,115.21) --
	(289.74,115.21) --
	(289.90,115.21) --
	(290.05,115.21) --
	(290.21,115.21) --
	(290.37,115.21) --
	(290.53,115.21) --
	(290.68,115.21) --
	(290.84,115.21) --
	(291.00,115.21) --
	(291.16,115.21) --
	(291.32,115.21) --
	(291.47,115.21) --
	(291.63,115.21) --
	(291.79,115.21) --
	(291.95,115.21) --
	(292.10,115.21) --
	(292.26,115.21) --
	(292.42,115.21) --
	(292.58,115.21) --
	(292.74,115.21) --
	(292.89,115.21) --
	(293.05,115.21) --
	(293.21,115.21) --
	(293.37,115.21) --
	(293.52,115.21) --
	(293.68,115.21) --
	(293.84,115.21) --
	(294.00,115.21) --
	(294.15,115.21) --
	(294.31,115.21) --
	(294.47,115.21) --
	(294.63,115.21) --
	(294.79,115.21) --
	(294.94,115.21) --
	(295.10,115.21) --
	(295.26,115.21) --
	(295.42,115.21) --
	(295.57,115.21) --
	(295.73,115.21) --
	(295.89,115.21) --
	(296.05,115.21) --
	(296.20,115.21) --
	(296.36,115.21) --
	(296.52,115.21) --
	(296.68,115.21) --
	(296.84,115.21) --
	(296.99,115.21) --
	(297.15,115.21) --
	(297.31,115.21) --
	(297.47,115.21) --
	(297.62,115.21) --
	(297.78,115.21) --
	(297.94,115.21) --
	(298.10,115.21) --
	(298.26,115.21) --
	(298.41,115.21) --
	(298.57,115.21) --
	(298.73,115.21) --
	(298.89,115.21) --
	(299.04,115.21) --
	(299.20,115.21) --
	(299.36,115.21) --
	(299.52,115.21) --
	(299.67,115.21) --
	(299.83,115.21) --
	(299.99,115.21) --
	(300.15,115.21) --
	(300.31,115.21) --
	(300.46,115.21) --
	(300.62,115.21) --
	(300.78,115.21) --
	(300.94,115.21) --
	(301.09,115.21) --
	(301.25,115.21) --
	(301.41,115.21) --
	(301.57,115.21) --
	(301.73,115.21) --
	(301.88,115.21) --
	(302.04,115.21) --
	(302.20,115.21) --
	(302.36,115.21) --
	(302.51,115.21) --
	(302.67,115.21) --
	(302.83,115.21) --
	(302.99,115.21) --
	(303.14,115.21) --
	(303.30,115.21) --
	(303.46,115.21) --
	(303.62,115.21) --
	(303.78,115.21) --
	(303.93,115.21) --
	(304.09,115.21) --
	(304.25,115.21) --
	(304.41,115.21) --
	(304.56,115.21) --
	(304.72,115.21) --
	(304.88,115.21) --
	(305.04,115.21) --
	(305.20,115.21) --
	(305.35,115.21) --
	(305.51,115.21) --
	(305.67,115.21) --
	(305.83,115.21) --
	(305.98,115.21) --
	(306.14,115.21) --
	(306.30,115.21) --
	(306.46,115.21) --
	(306.61,115.21) --
	(306.77,115.21) --
	(306.93,115.21) --
	(307.09,115.21) --
	(307.25,115.21) --
	(307.40,115.21) --
	(307.56,115.21) --
	(307.72,115.21) --
	(307.88,115.21) --
	(308.03,115.21) --
	(308.19,115.21) --
	(308.35,115.21) --
	(308.51,115.21) --
	(308.67,115.21) --
	(308.82,115.21) --
	(308.98,115.21) --
	(309.14,115.21) --
	(309.30,115.21) --
	(309.45,115.21) --
	(309.61,115.21) --
	(309.77,115.21) --
	(309.93,115.21) --
	(310.08,115.21) --
	(310.24,115.21) --
	(310.40,115.21) --
	(310.56,115.21) --
	(310.72,115.21) --
	(310.87,115.21) --
	(311.03,115.21) --
	(311.19,115.21) --
	(311.35,115.21) --
	(311.50,115.21) --
	(311.66,115.21) --
	(311.82,115.21) --
	(311.98,115.21) --
	(312.14,115.21) --
	(312.29,115.21) --
	(312.45,115.21) --
	(312.61,115.21) --
	(312.77,115.21) --
	(312.92,115.21) --
	(313.08,115.21) --
	(313.24,115.21) --
	(313.40,115.21) --
	(313.55,115.21) --
	(313.71,115.21) --
	(313.87,115.21) --
	(314.03,115.21) --
	(314.19,115.21) --
	(314.34,115.21) --
	(314.50,115.21) --
	(314.66,115.21) --
	(314.82,115.21) --
	(314.97,115.21) --
	(315.13,115.21) --
	(315.29,115.21) --
	(315.45,115.21) --
	(315.61,115.21) --
	(315.76,115.21) --
	(315.92,115.21) --
	(316.08,115.21) --
	(316.24,115.21) --
	(316.39,115.21) --
	(316.55,115.21) --
	(316.71,115.21) --
	(316.87,115.21) --
	(317.02,115.21) --
	(317.18,115.21) --
	(317.34,115.21) --
	(317.50,115.21) --
	(317.66,115.21) --
	(317.81,115.21) --
	(317.97,115.21) --
	(318.13,115.21) --
	(318.29,115.21) --
	(318.44,115.21) --
	(318.60,115.21) --
	(318.76,115.21) --
	(318.92,115.21) --
	(319.08,115.21) --
	(319.23,115.21) --
	(319.39,115.21) --
	(319.55,115.21) --
	(319.71,115.21) --
	(319.86,115.21) --
	(320.02,115.21) --
	(320.18,115.21) --
	(320.34,115.21) --
	(320.49,115.21) --
	(320.65,115.21) --
	(320.81,115.21) --
	(320.97,115.21) --
	(321.13,115.21) --
	(321.28,115.21) --
	(321.44,115.21) --
	(321.60,115.21) --
	(321.76,115.21) --
	(321.91,115.21) --
	(322.07,115.21) --
	(322.23,115.21) --
	(322.39,115.21) --
	(322.55,115.21) --
	(322.70,115.21) --
	(322.86,115.21) --
	(323.02,115.21) --
	(323.18,115.21) --
	(323.33,115.21) --
	(323.49,115.21) --
	(323.65,115.21) --
	(323.81,115.21) --
	(323.96,115.21) --
	(324.12,115.21) --
	(324.28,115.21) --
	(324.44,115.21) --
	(324.60,115.21) --
	(324.75,115.21) --
	(324.91,115.21) --
	(325.07,115.21) --
	(325.23,115.21) --
	(325.38,115.21) --
	(325.54,115.21) --
	(325.70,115.21) --
	(325.86,115.21) --
	(326.02,115.21) --
	(326.17,115.21) --
	(326.33,115.21) --
	(326.49,115.21) --
	(326.65,115.21) --
	(326.80,115.21) --
	(326.96,115.21) --
	(327.12,115.21) --
	(327.28,115.21) --
	(327.43,115.21) --
	(327.59,115.21) --
	(327.75,115.21) --
	(327.91,115.21) --
	(328.07,115.21) --
	(328.22,115.21) --
	(328.38,115.21) --
	(328.54,115.21) --
	(328.70,115.21) --
	(328.85,115.21) --
	(329.01,115.21) --
	(329.17,115.21) --
	(329.33,115.21) --
	(329.49,115.21) --
	(329.64,115.21) --
	(329.80,115.21) --
	(329.96,115.21) --
	(330.12,115.22) --
	(330.27,115.22) --
	(330.43,115.22) --
	(330.59,115.23) --
	(330.75,115.23) --
	(330.90,115.23) --
	(331.06,115.23) --
	(331.22,115.24) --
	(331.38,115.26) --
	(331.54,115.28) --
	(331.69,115.30) --
	(331.85,115.32) --
	(332.01,115.34) --
	(332.17,115.37) --
	(332.32,115.40) --
	(332.48,115.42) --
	(332.64,115.46) --
	(332.80,115.50) --
	(332.96,115.56) --
	(333.11,115.62) --
	(333.27,115.70) --
	(333.43,115.79) --
	(333.59,115.89) --
	(333.74,116.02) --
	(333.90,116.14) --
	(334.06,116.26) --
	(334.22,116.41) --
	(334.37,116.59) --
	(334.53,116.80) --
	(334.69,117.03) --
	(334.85,117.27) --
	(335.01,117.54) --
	(335.16,117.83) --
	(335.32,118.15) --
	(335.48,118.55) --
	(335.64,119.06) --
	(335.79,119.63) --
	(335.95,120.23) --
	(336.11,120.86) --
	(336.27,121.51) --
	(336.42,122.22) --
	(336.58,122.99) --
	(336.74,123.80) --
	(336.90,124.65) --
	(337.06,125.62) --
	(337.21,126.73) --
	(337.37,127.93) --
	(337.53,129.19) --
	(337.69,130.47) --
	(337.84,131.77) --
	(338.00,133.17) --
	(338.16,134.72) --
	(338.32,136.35) --
	(338.48,138.03) --
	(338.63,139.81) --
	(338.79,141.65) --
	(338.95,143.51) --
	(339.11,145.45) --
	(339.26,147.54) --
	(339.42,149.81) --
	(339.58,152.14) --
	(339.74,154.33) --
	(339.89,156.33) --
	(340.05,158.28) --
	(340.21,160.40) --
	(340.37,162.72) --
	(340.53,165.12) --
	(340.68,167.42) --
	(340.84,169.52) --
	(341.00,171.50) --
	(341.16,173.46) --
	(341.31,175.34) --
	(341.47,177.11) --
	(341.63,178.79) --
	(341.79,180.37) --
	(341.95,181.85) --
	(342.10,183.16) --
	(342.26,184.24) --
	(342.42,185.20) --
	(342.58,186.20) --
	(342.73,187.15) --
	(342.89,187.82) --
	(343.05,188.09) --
	(343.21,187.93) --
	(343.36,187.55) --
	(343.52,187.20) --
	(343.68,186.83) --
	(343.84,186.23) --
	(344.00,185.41) --
	(344.15,184.58) --
	(344.31,183.64) --
	(344.47,182.48) --
	(344.63,181.19) --
	(344.78,179.75) --
	(344.94,178.12) --
	(345.10,176.40) --
	(345.26,174.60) --
	(345.42,172.60) --
	(345.57,170.47) --
	(345.73,168.39) --
	(345.89,166.33) --
	(346.05,164.11) --
	(346.20,161.78) --
	(346.36,159.50) --
	(346.52,157.29) --
	(346.68,155.03) --
	(346.83,152.72) --
	(346.99,150.49) --
	(347.15,148.47) --
	(347.31,146.64) --
	(347.47,144.78) --
	(347.62,142.76) --
	(347.78,140.68) --
	(347.94,138.72) --
	(348.10,136.96) --
	(348.25,135.37) --
	(348.41,133.86) --
	(348.57,132.42) --
	(348.73,131.07) --
	(348.89,129.78) --
	(349.04,128.53) --
	(349.20,127.37) --
	(349.36,126.32) --
	(349.52,125.31) --
	(349.67,124.32) --
	(349.83,123.39) --
	(349.99,122.52) --
	(350.15,121.70) --
	(350.30,120.95) --
	(350.46,120.29) --
	(350.62,119.71) --
	(350.78,119.20) --
	(350.94,118.76) --
	(351.09,118.38) --
	(351.25,118.05) --
	(351.41,117.74) --
	(351.57,117.44) --
	(351.72,117.15) --
	(351.88,116.87) --
	(352.04,116.62) --
	(352.20,116.42) --
	(352.36,116.27) --
	(352.51,116.14) --
	(352.67,116.01) --
	(352.83,115.88) --
	(352.99,115.78) --
	(353.14,115.70) --
	(353.30,115.62) --
	(353.46,115.54) --
	(353.62,115.48) --
	(353.77,115.45) --
	(353.93,115.42) --
	(354.09,115.40) --
	(354.25,115.37) --
	(354.41,115.34) --
	(354.56,115.32) --
	(354.72,115.31) --
	(354.88,115.29) --
	(355.04,115.28) --
	(355.19,115.26) --
	(355.35,115.25) --
	(355.51,115.25) --
	(355.67,115.25) --
	(355.83,115.24) --
	(355.98,115.23) --
	(356.14,115.23) --
	(356.30,115.22) --
	(356.46,115.22) --
	(356.61,115.22) --
	(356.77,115.21) --
	(356.93,115.21) --
	(357.09,115.21) --
	(357.24,115.21) --
	(357.40,115.21) --
	(357.56,115.21) --
	(357.72,115.21) --
	(357.88,115.21) --
	(358.03,115.21) --
	(358.19,115.21) --
	(358.35,115.21) --
	(358.51,115.21) --
	(358.66,115.21) --
	(358.82,115.21) --
	(358.98,115.21) --
	(359.14,115.21) --
	(359.30,115.21) --
	(359.45,115.21) --
	(359.61,115.21) --
	(359.77,115.21) --
	(359.93,115.21) --
	(360.08,115.21) --
	(360.24,115.21) --
	(360.40,115.21) --
	(360.56,115.21) --
	(360.71,115.21) --
	(360.87,115.21) --
	(361.03,115.21) --
	(361.19,115.21) --
	(361.35,115.21) --
	(361.50,115.21) --
	(361.66,115.21) --
	(361.82,115.21) --
	(361.98,115.21) --
	(362.13,115.21) --
	(362.29,115.21) --
	(362.45,115.21) --
	(362.61,115.21) --
	(362.77,115.21) --
	(362.92,115.21) --
	(363.08,115.21) --
	(363.24,115.21) --
	(363.40,115.21) --
	(363.55,115.21) --
	(363.71,115.21) --
	(363.87,115.21) --
	(364.03,115.21) --
	(364.18,115.21) --
	(364.34,115.21) --
	(364.50,115.21) --
	(364.66,115.21) --
	(364.82,115.21) --
	(364.97,115.21) --
	(365.13,115.21) --
	(365.29,115.21) --
	(365.45,115.21) --
	(365.60,115.21) --
	(365.76,115.21) --
	(365.92,115.21) --
	(366.08,115.21) --
	(366.24,115.21) --
	(366.39,115.21) --
	(366.55,115.21) --
	(366.71,115.21) --
	(366.87,115.21) --
	(367.02,115.21) --
	(367.18,115.21) --
	(367.34,115.21) --
	(367.50,115.21) --
	(367.65,115.21) --
	(367.81,115.21) --
	(367.97,115.21) --
	(367.97,115.21) --
	(367.81,115.21) --
	(367.65,115.21) --
	(367.50,115.21) --
	(367.34,115.21) --
	(367.18,115.21) --
	(367.02,115.21) --
	(366.87,115.21) --
	(366.71,115.21) --
	(366.55,115.21) --
	(366.39,115.21) --
	(366.24,115.21) --
	(366.08,115.21) --
	(365.92,115.21) --
	(365.76,115.21) --
	(365.60,115.21) --
	(365.45,115.21) --
	(365.29,115.21) --
	(365.13,115.21) --
	(364.97,115.21) --
	(364.82,115.21) --
	(364.66,115.21) --
	(364.50,115.21) --
	(364.34,115.21) --
	(364.18,115.21) --
	(364.03,115.21) --
	(363.87,115.21) --
	(363.71,115.21) --
	(363.55,115.21) --
	(363.40,115.21) --
	(363.24,115.21) --
	(363.08,115.21) --
	(362.92,115.21) --
	(362.77,115.21) --
	(362.61,115.21) --
	(362.45,115.21) --
	(362.29,115.21) --
	(362.13,115.21) --
	(361.98,115.21) --
	(361.82,115.21) --
	(361.66,115.21) --
	(361.50,115.21) --
	(361.35,115.21) --
	(361.19,115.21) --
	(361.03,115.21) --
	(360.87,115.21) --
	(360.71,115.21) --
	(360.56,115.21) --
	(360.40,115.21) --
	(360.24,115.21) --
	(360.08,115.21) --
	(359.93,115.21) --
	(359.77,115.21) --
	(359.61,115.21) --
	(359.45,115.21) --
	(359.30,115.21) --
	(359.14,115.21) --
	(358.98,115.21) --
	(358.82,115.21) --
	(358.66,115.21) --
	(358.51,115.21) --
	(358.35,115.21) --
	(358.19,115.21) --
	(358.03,115.21) --
	(357.88,115.21) --
	(357.72,115.21) --
	(357.56,115.21) --
	(357.40,115.21) --
	(357.24,115.21) --
	(357.09,115.21) --
	(356.93,115.21) --
	(356.77,115.21) --
	(356.61,115.21) --
	(356.46,115.21) --
	(356.30,115.21) --
	(356.14,115.21) --
	(355.98,115.21) --
	(355.83,115.21) --
	(355.67,115.21) --
	(355.51,115.21) --
	(355.35,115.21) --
	(355.19,115.21) --
	(355.04,115.21) --
	(354.88,115.21) --
	(354.72,115.21) --
	(354.56,115.21) --
	(354.41,115.21) --
	(354.25,115.21) --
	(354.09,115.21) --
	(353.93,115.21) --
	(353.77,115.21) --
	(353.62,115.21) --
	(353.46,115.21) --
	(353.30,115.21) --
	(353.14,115.21) --
	(352.99,115.21) --
	(352.83,115.21) --
	(352.67,115.21) --
	(352.51,115.21) --
	(352.36,115.21) --
	(352.20,115.21) --
	(352.04,115.21) --
	(351.88,115.21) --
	(351.72,115.21) --
	(351.57,115.21) --
	(351.41,115.21) --
	(351.25,115.21) --
	(351.09,115.21) --
	(350.94,115.21) --
	(350.78,115.21) --
	(350.62,115.21) --
	(350.46,115.21) --
	(350.30,115.21) --
	(350.15,115.21) --
	(349.99,115.21) --
	(349.83,115.21) --
	(349.67,115.21) --
	(349.52,115.21) --
	(349.36,115.21) --
	(349.20,115.21) --
	(349.04,115.21) --
	(348.89,115.21) --
	(348.73,115.21) --
	(348.57,115.21) --
	(348.41,115.21) --
	(348.25,115.21) --
	(348.10,115.21) --
	(347.94,115.21) --
	(347.78,115.21) --
	(347.62,115.21) --
	(347.47,115.21) --
	(347.31,115.21) --
	(347.15,115.21) --
	(346.99,115.21) --
	(346.83,115.21) --
	(346.68,115.21) --
	(346.52,115.21) --
	(346.36,115.21) --
	(346.20,115.21) --
	(346.05,115.21) --
	(345.89,115.21) --
	(345.73,115.21) --
	(345.57,115.21) --
	(345.42,115.21) --
	(345.26,115.21) --
	(345.10,115.21) --
	(344.94,115.21) --
	(344.78,115.21) --
	(344.63,115.21) --
	(344.47,115.21) --
	(344.31,115.21) --
	(344.15,115.21) --
	(344.00,115.21) --
	(343.84,115.21) --
	(343.68,115.21) --
	(343.52,115.21) --
	(343.36,115.21) --
	(343.21,115.21) --
	(343.05,115.21) --
	(342.89,115.21) --
	(342.73,115.21) --
	(342.58,115.21) --
	(342.42,115.21) --
	(342.26,115.21) --
	(342.10,115.21) --
	(341.95,115.21) --
	(341.79,115.21) --
	(341.63,115.21) --
	(341.47,115.21) --
	(341.31,115.21) --
	(341.16,115.21) --
	(341.00,115.21) --
	(340.84,115.21) --
	(340.68,115.21) --
	(340.53,115.21) --
	(340.37,115.21) --
	(340.21,115.21) --
	(340.05,115.21) --
	(339.89,115.21) --
	(339.74,115.21) --
	(339.58,115.21) --
	(339.42,115.21) --
	(339.26,115.21) --
	(339.11,115.21) --
	(338.95,115.21) --
	(338.79,115.21) --
	(338.63,115.21) --
	(338.48,115.21) --
	(338.32,115.21) --
	(338.16,115.21) --
	(338.00,115.21) --
	(337.84,115.21) --
	(337.69,115.21) --
	(337.53,115.21) --
	(337.37,115.21) --
	(337.21,115.21) --
	(337.06,115.21) --
	(336.90,115.21) --
	(336.74,115.21) --
	(336.58,115.21) --
	(336.42,115.21) --
	(336.27,115.21) --
	(336.11,115.21) --
	(335.95,115.21) --
	(335.79,115.21) --
	(335.64,115.21) --
	(335.48,115.21) --
	(335.32,115.21) --
	(335.16,115.21) --
	(335.01,115.21) --
	(334.85,115.21) --
	(334.69,115.21) --
	(334.53,115.21) --
	(334.37,115.21) --
	(334.22,115.21) --
	(334.06,115.21) --
	(333.90,115.21) --
	(333.74,115.21) --
	(333.59,115.21) --
	(333.43,115.21) --
	(333.27,115.21) --
	(333.11,115.21) --
	(332.96,115.21) --
	(332.80,115.21) --
	(332.64,115.21) --
	(332.48,115.21) --
	(332.32,115.21) --
	(332.17,115.21) --
	(332.01,115.21) --
	(331.85,115.21) --
	(331.69,115.21) --
	(331.54,115.21) --
	(331.38,115.21) --
	(331.22,115.21) --
	(331.06,115.21) --
	(330.90,115.21) --
	(330.75,115.21) --
	(330.59,115.21) --
	(330.43,115.21) --
	(330.27,115.21) --
	(330.12,115.21) --
	(329.96,115.21) --
	(329.80,115.21) --
	(329.64,115.21) --
	(329.49,115.21) --
	(329.33,115.21) --
	(329.17,115.21) --
	(329.01,115.21) --
	(328.85,115.21) --
	(328.70,115.21) --
	(328.54,115.21) --
	(328.38,115.21) --
	(328.22,115.21) --
	(328.07,115.21) --
	(327.91,115.21) --
	(327.75,115.21) --
	(327.59,115.21) --
	(327.43,115.21) --
	(327.28,115.21) --
	(327.12,115.21) --
	(326.96,115.21) --
	(326.80,115.21) --
	(326.65,115.21) --
	(326.49,115.21) --
	(326.33,115.21) --
	(326.17,115.21) --
	(326.02,115.21) --
	(325.86,115.21) --
	(325.70,115.21) --
	(325.54,115.21) --
	(325.38,115.21) --
	(325.23,115.21) --
	(325.07,115.21) --
	(324.91,115.21) --
	(324.75,115.21) --
	(324.60,115.21) --
	(324.44,115.21) --
	(324.28,115.21) --
	(324.12,115.21) --
	(323.96,115.21) --
	(323.81,115.21) --
	(323.65,115.21) --
	(323.49,115.21) --
	(323.33,115.21) --
	(323.18,115.21) --
	(323.02,115.21) --
	(322.86,115.21) --
	(322.70,115.21) --
	(322.55,115.21) --
	(322.39,115.21) --
	(322.23,115.21) --
	(322.07,115.21) --
	(321.91,115.21) --
	(321.76,115.21) --
	(321.60,115.21) --
	(321.44,115.21) --
	(321.28,115.21) --
	(321.13,115.21) --
	(320.97,115.21) --
	(320.81,115.21) --
	(320.65,115.21) --
	(320.49,115.21) --
	(320.34,115.21) --
	(320.18,115.21) --
	(320.02,115.21) --
	(319.86,115.21) --
	(319.71,115.21) --
	(319.55,115.21) --
	(319.39,115.21) --
	(319.23,115.21) --
	(319.08,115.21) --
	(318.92,115.21) --
	(318.76,115.21) --
	(318.60,115.21) --
	(318.44,115.21) --
	(318.29,115.21) --
	(318.13,115.21) --
	(317.97,115.21) --
	(317.81,115.21) --
	(317.66,115.21) --
	(317.50,115.21) --
	(317.34,115.21) --
	(317.18,115.21) --
	(317.02,115.21) --
	(316.87,115.21) --
	(316.71,115.21) --
	(316.55,115.21) --
	(316.39,115.21) --
	(316.24,115.21) --
	(316.08,115.21) --
	(315.92,115.21) --
	(315.76,115.21) --
	(315.61,115.21) --
	(315.45,115.21) --
	(315.29,115.21) --
	(315.13,115.21) --
	(314.97,115.21) --
	(314.82,115.21) --
	(314.66,115.21) --
	(314.50,115.21) --
	(314.34,115.21) --
	(314.19,115.21) --
	(314.03,115.21) --
	(313.87,115.21) --
	(313.71,115.21) --
	(313.55,115.21) --
	(313.40,115.21) --
	(313.24,115.21) --
	(313.08,115.21) --
	(312.92,115.21) --
	(312.77,115.21) --
	(312.61,115.21) --
	(312.45,115.21) --
	(312.29,115.21) --
	(312.14,115.21) --
	(311.98,115.21) --
	(311.82,115.21) --
	(311.66,115.21) --
	(311.50,115.21) --
	(311.35,115.21) --
	(311.19,115.21) --
	(311.03,115.21) --
	(310.87,115.21) --
	(310.72,115.21) --
	(310.56,115.21) --
	(310.40,115.21) --
	(310.24,115.21) --
	(310.08,115.21) --
	(309.93,115.21) --
	(309.77,115.21) --
	(309.61,115.21) --
	(309.45,115.21) --
	(309.30,115.21) --
	(309.14,115.21) --
	(308.98,115.21) --
	(308.82,115.21) --
	(308.67,115.21) --
	(308.51,115.21) --
	(308.35,115.21) --
	(308.19,115.21) --
	(308.03,115.21) --
	(307.88,115.21) --
	(307.72,115.21) --
	(307.56,115.21) --
	(307.40,115.21) --
	(307.25,115.21) --
	(307.09,115.21) --
	(306.93,115.21) --
	(306.77,115.21) --
	(306.61,115.21) --
	(306.46,115.21) --
	(306.30,115.21) --
	(306.14,115.21) --
	(305.98,115.21) --
	(305.83,115.21) --
	(305.67,115.21) --
	(305.51,115.21) --
	(305.35,115.21) --
	(305.20,115.21) --
	(305.04,115.21) --
	(304.88,115.21) --
	(304.72,115.21) --
	(304.56,115.21) --
	(304.41,115.21) --
	(304.25,115.21) --
	(304.09,115.21) --
	(303.93,115.21) --
	(303.78,115.21) --
	(303.62,115.21) --
	(303.46,115.21) --
	(303.30,115.21) --
	(303.14,115.21) --
	(302.99,115.21) --
	(302.83,115.21) --
	(302.67,115.21) --
	(302.51,115.21) --
	(302.36,115.21) --
	(302.20,115.21) --
	(302.04,115.21) --
	(301.88,115.21) --
	(301.73,115.21) --
	(301.57,115.21) --
	(301.41,115.21) --
	(301.25,115.21) --
	(301.09,115.21) --
	(300.94,115.21) --
	(300.78,115.21) --
	(300.62,115.21) --
	(300.46,115.21) --
	(300.31,115.21) --
	(300.15,115.21) --
	(299.99,115.21) --
	(299.83,115.21) --
	(299.67,115.21) --
	(299.52,115.21) --
	(299.36,115.21) --
	(299.20,115.21) --
	(299.04,115.21) --
	(298.89,115.21) --
	(298.73,115.21) --
	(298.57,115.21) --
	(298.41,115.21) --
	(298.26,115.21) --
	(298.10,115.21) --
	(297.94,115.21) --
	(297.78,115.21) --
	(297.62,115.21) --
	(297.47,115.21) --
	(297.31,115.21) --
	(297.15,115.21) --
	(296.99,115.21) --
	(296.84,115.21) --
	(296.68,115.21) --
	(296.52,115.21) --
	(296.36,115.21) --
	(296.20,115.21) --
	(296.05,115.21) --
	(295.89,115.21) --
	(295.73,115.21) --
	(295.57,115.21) --
	(295.42,115.21) --
	(295.26,115.21) --
	(295.10,115.21) --
	(294.94,115.21) --
	(294.79,115.21) --
	(294.63,115.21) --
	(294.47,115.21) --
	(294.31,115.21) --
	(294.15,115.21) --
	(294.00,115.21) --
	(293.84,115.21) --
	(293.68,115.21) --
	(293.52,115.21) --
	(293.37,115.21) --
	(293.21,115.21) --
	(293.05,115.21) --
	(292.89,115.21) --
	(292.74,115.21) --
	(292.58,115.21) --
	(292.42,115.21) --
	(292.26,115.21) --
	(292.10,115.21) --
	(291.95,115.21) --
	(291.79,115.21) --
	(291.63,115.21) --
	(291.47,115.21) --
	(291.32,115.21) --
	(291.16,115.21) --
	(291.00,115.21) --
	(290.84,115.21) --
	(290.68,115.21) --
	(290.53,115.21) --
	(290.37,115.21) --
	(290.21,115.21) --
	(290.05,115.21) --
	(289.90,115.21) --
	(289.74,115.21) --
	(289.58,115.21) --
	(289.42,115.21) --
	(289.27,115.21) --
	(289.11,115.21) --
	(288.95,115.21) --
	(288.79,115.21) --
	(288.63,115.21) --
	(288.48,115.21) --
	(288.32,115.21) --
	(288.16,115.21) --
	(288.00,115.21) --
	(287.85,115.21) --
	(287.69,115.21) --
	(287.53,115.21) --
	(287.37,115.21) --
	cycle;

\path[] (287.37,115.21) --
	(287.53,115.21) --
	(287.69,115.21) --
	(287.85,115.21) --
	(288.00,115.21) --
	(288.16,115.21) --
	(288.32,115.21) --
	(288.48,115.21) --
	(288.63,115.21) --
	(288.79,115.21) --
	(288.95,115.21) --
	(289.11,115.21) --
	(289.27,115.21) --
	(289.42,115.21) --
	(289.58,115.21) --
	(289.74,115.21) --
	(289.90,115.21) --
	(290.05,115.21) --
	(290.21,115.21) --
	(290.37,115.21) --
	(290.53,115.21) --
	(290.68,115.21) --
	(290.84,115.21) --
	(291.00,115.21) --
	(291.16,115.21) --
	(291.32,115.21) --
	(291.47,115.21) --
	(291.63,115.21) --
	(291.79,115.21) --
	(291.95,115.21) --
	(292.10,115.21) --
	(292.26,115.21) --
	(292.42,115.21) --
	(292.58,115.21) --
	(292.74,115.21) --
	(292.89,115.21) --
	(293.05,115.21) --
	(293.21,115.21) --
	(293.37,115.21) --
	(293.52,115.21) --
	(293.68,115.21) --
	(293.84,115.21) --
	(294.00,115.21) --
	(294.15,115.21) --
	(294.31,115.21) --
	(294.47,115.21) --
	(294.63,115.21) --
	(294.79,115.21) --
	(294.94,115.21) --
	(295.10,115.21) --
	(295.26,115.21) --
	(295.42,115.21) --
	(295.57,115.21) --
	(295.73,115.21) --
	(295.89,115.21) --
	(296.05,115.21) --
	(296.20,115.21) --
	(296.36,115.21) --
	(296.52,115.21) --
	(296.68,115.21) --
	(296.84,115.21) --
	(296.99,115.21) --
	(297.15,115.21) --
	(297.31,115.21) --
	(297.47,115.21) --
	(297.62,115.21) --
	(297.78,115.21) --
	(297.94,115.21) --
	(298.10,115.21) --
	(298.26,115.21) --
	(298.41,115.21) --
	(298.57,115.21) --
	(298.73,115.21) --
	(298.89,115.21) --
	(299.04,115.21) --
	(299.20,115.21) --
	(299.36,115.21) --
	(299.52,115.21) --
	(299.67,115.21) --
	(299.83,115.21) --
	(299.99,115.21) --
	(300.15,115.21) --
	(300.31,115.21) --
	(300.46,115.21) --
	(300.62,115.21) --
	(300.78,115.21) --
	(300.94,115.21) --
	(301.09,115.21) --
	(301.25,115.21) --
	(301.41,115.21) --
	(301.57,115.21) --
	(301.73,115.21) --
	(301.88,115.21) --
	(302.04,115.21) --
	(302.20,115.21) --
	(302.36,115.21) --
	(302.51,115.21) --
	(302.67,115.21) --
	(302.83,115.21) --
	(302.99,115.21) --
	(303.14,115.21) --
	(303.30,115.21) --
	(303.46,115.21) --
	(303.62,115.21) --
	(303.78,115.21) --
	(303.93,115.21) --
	(304.09,115.21) --
	(304.25,115.21) --
	(304.41,115.21) --
	(304.56,115.21) --
	(304.72,115.21) --
	(304.88,115.21) --
	(305.04,115.21) --
	(305.20,115.21) --
	(305.35,115.21) --
	(305.51,115.21) --
	(305.67,115.21) --
	(305.83,115.21) --
	(305.98,115.21) --
	(306.14,115.21) --
	(306.30,115.21) --
	(306.46,115.21) --
	(306.61,115.21) --
	(306.77,115.21) --
	(306.93,115.21) --
	(307.09,115.21) --
	(307.25,115.21) --
	(307.40,115.21) --
	(307.56,115.21) --
	(307.72,115.21) --
	(307.88,115.21) --
	(308.03,115.21) --
	(308.19,115.21) --
	(308.35,115.21) --
	(308.51,115.21) --
	(308.67,115.21) --
	(308.82,115.21) --
	(308.98,115.21) --
	(309.14,115.21) --
	(309.30,115.21) --
	(309.45,115.21) --
	(309.61,115.21) --
	(309.77,115.21) --
	(309.93,115.21) --
	(310.08,115.21) --
	(310.24,115.21) --
	(310.40,115.21) --
	(310.56,115.21) --
	(310.72,115.21) --
	(310.87,115.21) --
	(311.03,115.21) --
	(311.19,115.21) --
	(311.35,115.21) --
	(311.50,115.21) --
	(311.66,115.21) --
	(311.82,115.21) --
	(311.98,115.21) --
	(312.14,115.21) --
	(312.29,115.21) --
	(312.45,115.21) --
	(312.61,115.21) --
	(312.77,115.21) --
	(312.92,115.21) --
	(313.08,115.21) --
	(313.24,115.21) --
	(313.40,115.21) --
	(313.55,115.21) --
	(313.71,115.21) --
	(313.87,115.21) --
	(314.03,115.21) --
	(314.19,115.21) --
	(314.34,115.21) --
	(314.50,115.21) --
	(314.66,115.21) --
	(314.82,115.21) --
	(314.97,115.21) --
	(315.13,115.21) --
	(315.29,115.21) --
	(315.45,115.21) --
	(315.61,115.21) --
	(315.76,115.21) --
	(315.92,115.21) --
	(316.08,115.21) --
	(316.24,115.21) --
	(316.39,115.21) --
	(316.55,115.21) --
	(316.71,115.21) --
	(316.87,115.21) --
	(317.02,115.21) --
	(317.18,115.21) --
	(317.34,115.21) --
	(317.50,115.21) --
	(317.66,115.21) --
	(317.81,115.21) --
	(317.97,115.21) --
	(318.13,115.21) --
	(318.29,115.21) --
	(318.44,115.21) --
	(318.60,115.21) --
	(318.76,115.21) --
	(318.92,115.21) --
	(319.08,115.21) --
	(319.23,115.21) --
	(319.39,115.21) --
	(319.55,115.21) --
	(319.71,115.21) --
	(319.86,115.21) --
	(320.02,115.21) --
	(320.18,115.21) --
	(320.34,115.21) --
	(320.49,115.21) --
	(320.65,115.21) --
	(320.81,115.21) --
	(320.97,115.21) --
	(321.13,115.21) --
	(321.28,115.21) --
	(321.44,115.21) --
	(321.60,115.21) --
	(321.76,115.21) --
	(321.91,115.21) --
	(322.07,115.21) --
	(322.23,115.21) --
	(322.39,115.21) --
	(322.55,115.21) --
	(322.70,115.21) --
	(322.86,115.21) --
	(323.02,115.21) --
	(323.18,115.21) --
	(323.33,115.21) --
	(323.49,115.21) --
	(323.65,115.21) --
	(323.81,115.21) --
	(323.96,115.21) --
	(324.12,115.21) --
	(324.28,115.21) --
	(324.44,115.21) --
	(324.60,115.21) --
	(324.75,115.21) --
	(324.91,115.21) --
	(325.07,115.21) --
	(325.23,115.21) --
	(325.38,115.21) --
	(325.54,115.21) --
	(325.70,115.21) --
	(325.86,115.21) --
	(326.02,115.21) --
	(326.17,115.21) --
	(326.33,115.21) --
	(326.49,115.21) --
	(326.65,115.21) --
	(326.80,115.21) --
	(326.96,115.21) --
	(327.12,115.21) --
	(327.28,115.21) --
	(327.43,115.21) --
	(327.59,115.21) --
	(327.75,115.21) --
	(327.91,115.21) --
	(328.07,115.21) --
	(328.22,115.21) --
	(328.38,115.21) --
	(328.54,115.21) --
	(328.70,115.21) --
	(328.85,115.21) --
	(329.01,115.21) --
	(329.17,115.21) --
	(329.33,115.21) --
	(329.49,115.21) --
	(329.64,115.21) --
	(329.80,115.21) --
	(329.96,115.21) --
	(330.12,115.22) --
	(330.27,115.22) --
	(330.43,115.22) --
	(330.59,115.23) --
	(330.75,115.23) --
	(330.90,115.23) --
	(331.06,115.23) --
	(331.22,115.24) --
	(331.38,115.26) --
	(331.54,115.28) --
	(331.69,115.30) --
	(331.85,115.32) --
	(332.01,115.34) --
	(332.17,115.37) --
	(332.32,115.40) --
	(332.48,115.42) --
	(332.64,115.46) --
	(332.80,115.50) --
	(332.96,115.56) --
	(333.11,115.62) --
	(333.27,115.70) --
	(333.43,115.79) --
	(333.59,115.89) --
	(333.74,116.02) --
	(333.90,116.14) --
	(334.06,116.26) --
	(334.22,116.41) --
	(334.37,116.59) --
	(334.53,116.80) --
	(334.69,117.03) --
	(334.85,117.27) --
	(335.01,117.54) --
	(335.16,117.83) --
	(335.32,118.15) --
	(335.48,118.55) --
	(335.64,119.06) --
	(335.79,119.63) --
	(335.95,120.23) --
	(336.11,120.86) --
	(336.27,121.51) --
	(336.42,122.22) --
	(336.58,122.99) --
	(336.74,123.80) --
	(336.90,124.65) --
	(337.06,125.62) --
	(337.21,126.73) --
	(337.37,127.93) --
	(337.53,129.19) --
	(337.69,130.47) --
	(337.84,131.77) --
	(338.00,133.17) --
	(338.16,134.72) --
	(338.32,136.35) --
	(338.48,138.03) --
	(338.63,139.81) --
	(338.79,141.65) --
	(338.95,143.51) --
	(339.11,145.45) --
	(339.26,147.54) --
	(339.42,149.81) --
	(339.58,152.14) --
	(339.74,154.33) --
	(339.89,156.33) --
	(340.05,158.28) --
	(340.21,160.40) --
	(340.37,162.72) --
	(340.53,165.12) --
	(340.68,167.42) --
	(340.84,169.52) --
	(341.00,171.50) --
	(341.16,173.46) --
	(341.31,175.34) --
	(341.47,177.11) --
	(341.63,178.79) --
	(341.79,180.37) --
	(341.95,181.85) --
	(342.10,183.16) --
	(342.26,184.24) --
	(342.42,185.20) --
	(342.58,186.20) --
	(342.73,187.15) --
	(342.89,187.82) --
	(343.05,188.09) --
	(343.21,187.93) --
	(343.36,187.55) --
	(343.52,187.20) --
	(343.68,186.83) --
	(343.84,186.23) --
	(344.00,185.41) --
	(344.15,184.58) --
	(344.31,183.64) --
	(344.47,182.48) --
	(344.63,181.19) --
	(344.78,179.75) --
	(344.94,178.12) --
	(345.10,176.40) --
	(345.26,174.60) --
	(345.42,172.60) --
	(345.57,170.47) --
	(345.73,168.39) --
	(345.89,166.33) --
	(346.05,164.11) --
	(346.20,161.78) --
	(346.36,159.50) --
	(346.52,157.29) --
	(346.68,155.03) --
	(346.83,152.72) --
	(346.99,150.49) --
	(347.15,148.47) --
	(347.31,146.64) --
	(347.47,144.78) --
	(347.62,142.76) --
	(347.78,140.68) --
	(347.94,138.72) --
	(348.10,136.96) --
	(348.25,135.37) --
	(348.41,133.86) --
	(348.57,132.42) --
	(348.73,131.07) --
	(348.89,129.78) --
	(349.04,128.53) --
	(349.20,127.37) --
	(349.36,126.32) --
	(349.52,125.31) --
	(349.67,124.32) --
	(349.83,123.39) --
	(349.99,122.52) --
	(350.15,121.70) --
	(350.30,120.95) --
	(350.46,120.29) --
	(350.62,119.71) --
	(350.78,119.20) --
	(350.94,118.76) --
	(351.09,118.38) --
	(351.25,118.05) --
	(351.41,117.74) --
	(351.57,117.44) --
	(351.72,117.15) --
	(351.88,116.87) --
	(352.04,116.62) --
	(352.20,116.42) --
	(352.36,116.27) --
	(352.51,116.14) --
	(352.67,116.01) --
	(352.83,115.88) --
	(352.99,115.78) --
	(353.14,115.70) --
	(353.30,115.62) --
	(353.46,115.54) --
	(353.62,115.48) --
	(353.77,115.45) --
	(353.93,115.42) --
	(354.09,115.40) --
	(354.25,115.37) --
	(354.41,115.34) --
	(354.56,115.32) --
	(354.72,115.31) --
	(354.88,115.29) --
	(355.04,115.28) --
	(355.19,115.26) --
	(355.35,115.25) --
	(355.51,115.25) --
	(355.67,115.25) --
	(355.83,115.24) --
	(355.98,115.23) --
	(356.14,115.23) --
	(356.30,115.22) --
	(356.46,115.22) --
	(356.61,115.22) --
	(356.77,115.21) --
	(356.93,115.21) --
	(357.09,115.21) --
	(357.24,115.21) --
	(357.40,115.21) --
	(357.56,115.21) --
	(357.72,115.21) --
	(357.88,115.21) --
	(358.03,115.21) --
	(358.19,115.21) --
	(358.35,115.21) --
	(358.51,115.21) --
	(358.66,115.21) --
	(358.82,115.21) --
	(358.98,115.21) --
	(359.14,115.21) --
	(359.30,115.21) --
	(359.45,115.21) --
	(359.61,115.21) --
	(359.77,115.21) --
	(359.93,115.21) --
	(360.08,115.21) --
	(360.24,115.21) --
	(360.40,115.21) --
	(360.56,115.21) --
	(360.71,115.21) --
	(360.87,115.21) --
	(361.03,115.21) --
	(361.19,115.21) --
	(361.35,115.21) --
	(361.50,115.21) --
	(361.66,115.21) --
	(361.82,115.21) --
	(361.98,115.21) --
	(362.13,115.21) --
	(362.29,115.21) --
	(362.45,115.21) --
	(362.61,115.21) --
	(362.77,115.21) --
	(362.92,115.21) --
	(363.08,115.21) --
	(363.24,115.21) --
	(363.40,115.21) --
	(363.55,115.21) --
	(363.71,115.21) --
	(363.87,115.21) --
	(364.03,115.21) --
	(364.18,115.21) --
	(364.34,115.21) --
	(364.50,115.21) --
	(364.66,115.21) --
	(364.82,115.21) --
	(364.97,115.21) --
	(365.13,115.21) --
	(365.29,115.21) --
	(365.45,115.21) --
	(365.60,115.21) --
	(365.76,115.21) --
	(365.92,115.21) --
	(366.08,115.21) --
	(366.24,115.21) --
	(366.39,115.21) --
	(366.55,115.21) --
	(366.71,115.21) --
	(366.87,115.21) --
	(367.02,115.21) --
	(367.18,115.21) --
	(367.34,115.21) --
	(367.50,115.21) --
	(367.65,115.21) --
	(367.81,115.21) --
	(367.97,115.21);
\definecolor{drawColor}{RGB}{102,194,165}

\path[draw=drawColor,line width= 1.3pt,line join=round] (287.37,115.43) --
	(287.83,115.46) --
	(288.29,115.49) --
	(288.75,115.52) --
	(289.21,115.56) --
	(289.68,115.60) --
	(290.14,115.65) --
	(290.60,115.70) --
	(291.06,115.76) --
	(291.52,115.82) --
	(291.98,115.88) --
	(292.44,115.96) --
	(292.90,116.04) --
	(293.36,116.12) --
	(293.82,116.22) --
	(294.28,116.32) --
	(294.74,116.43) --
	(295.20,116.55) --
	(295.66,116.68) --
	(296.12,116.82) --
	(296.58,116.97) --
	(297.04,117.13) --
	(297.50,117.30) --
	(297.97,117.49) --
	(298.43,117.68) --
	(298.89,117.89) --
	(299.35,118.11) --
	(299.81,118.34) --
	(300.27,118.59) --
	(300.73,118.85) --
	(301.19,119.12) --
	(301.65,119.41) --
	(302.11,119.72) --
	(302.57,120.03) --
	(303.03,120.36) --
	(303.49,120.71) --
	(303.95,121.07) --
	(304.41,121.44) --
	(304.87,121.82) --
	(305.33,122.22) --
	(305.79,122.63) --
	(306.26,123.05) --
	(306.72,123.48) --
	(307.18,123.92) --
	(307.64,124.37) --
	(308.10,124.83) --
	(308.56,125.30) --
	(309.02,125.77) --
	(309.48,126.24) --
	(309.94,126.72) --
	(310.40,127.20) --
	(310.86,127.68) --
	(311.32,128.16) --
	(311.78,128.63) --
	(312.24,129.10) --
	(312.70,129.57) --
	(313.16,130.02) --
	(313.62,130.47) --
	(314.08,130.90) --
	(314.55,131.32) --
	(315.01,131.73) --
	(315.47,132.11) --
	(315.93,132.48) --
	(316.39,132.83) --
	(316.85,133.16) --
	(317.31,133.47) --
	(317.77,133.75) --
	(318.23,134.00) --
	(318.69,134.23) --
	(319.15,134.43) --
	(319.61,134.60) --
	(320.07,134.74) --
	(320.53,134.85) --
	(320.99,134.92) --
	(321.45,134.97) --
	(321.91,134.99) --
	(322.37,134.97) --
	(322.84,134.92) --
	(323.30,134.85) --
	(323.76,134.74) --
	(324.22,134.60) --
	(324.68,134.43) --
	(325.14,134.23) --
	(325.60,134.00) --
	(326.06,133.75) --
	(326.52,133.47) --
	(326.98,133.16) --
	(327.44,132.83) --
	(327.90,132.48) --
	(328.36,132.11) --
	(328.82,131.73) --
	(329.28,131.32) --
	(329.74,130.90) --
	(330.20,130.47) --
	(330.66,130.02) --
	(331.13,129.57) --
	(331.59,129.10) --
	(332.05,128.63) --
	(332.51,128.16) --
	(332.97,127.68) --
	(333.43,127.20) --
	(333.89,126.72) --
	(334.35,126.24) --
	(334.81,125.77) --
	(335.27,125.30) --
	(335.73,124.83) --
	(336.19,124.37) --
	(336.65,123.92) --
	(337.11,123.48) --
	(337.57,123.05) --
	(338.03,122.63) --
	(338.49,122.22) --
	(338.95,121.82) --
	(339.42,121.44) --
	(339.88,121.07) --
	(340.34,120.71) --
	(340.80,120.36) --
	(341.26,120.03) --
	(341.72,119.72) --
	(342.18,119.41) --
	(342.64,119.12) --
	(343.10,118.85) --
	(343.56,118.59) --
	(344.02,118.34) --
	(344.48,118.11) --
	(344.94,117.89) --
	(345.40,117.68) --
	(345.86,117.49) --
	(346.32,117.30) --
	(346.78,117.13) --
	(347.24,116.97) --
	(347.71,116.82) --
	(348.17,116.68) --
	(348.63,116.55) --
	(349.09,116.43) --
	(349.55,116.32) --
	(350.01,116.22) --
	(350.47,116.12) --
	(350.93,116.04) --
	(351.39,115.96) --
	(351.85,115.88) --
	(352.31,115.82) --
	(352.77,115.76) --
	(353.23,115.70) --
	(353.69,115.65) --
	(354.15,115.60) --
	(354.61,115.56) --
	(355.07,115.52) --
	(355.54,115.49) --
	(356.00,115.46) --
	(356.46,115.43) --
	(356.92,115.40) --
	(357.38,115.38) --
	(357.84,115.36) --
	(358.30,115.34) --
	(358.76,115.33) --
	(359.22,115.31) --
	(359.68,115.30) --
	(360.14,115.29) --
	(360.60,115.28) --
	(361.06,115.27) --
	(361.52,115.26) --
	(361.98,115.25) --
	(362.44,115.25) --
	(362.90,115.24) --
	(363.36,115.24) --
	(363.83,115.23) --
	(364.29,115.23) --
	(364.75,115.23) --
	(365.21,115.22) --
	(365.67,115.22) --
	(366.13,115.22) --
	(366.59,115.22) --
	(367.05,115.22) --
	(367.51,115.21) --
	(367.97,115.21);
\definecolor{drawColor}{RGB}{252,141,98}

\path[draw=drawColor,line width= 1.3pt,line join=round] (287.37,115.21) --
	(287.83,115.21) --
	(288.29,115.21) --
	(288.75,115.21) --
	(289.21,115.21) --
	(289.68,115.21) --
	(290.14,115.21) --
	(290.60,115.21) --
	(291.06,115.21) --
	(291.52,115.21) --
	(291.98,115.21) --
	(292.44,115.21) --
	(292.90,115.21) --
	(293.36,115.21) --
	(293.82,115.21) --
	(294.28,115.21) --
	(294.74,115.21) --
	(295.20,115.21) --
	(295.66,115.21) --
	(296.12,115.21) --
	(296.58,115.21) --
	(297.04,115.21) --
	(297.50,115.21) --
	(297.97,115.21) --
	(298.43,115.21) --
	(298.89,115.21) --
	(299.35,115.21) --
	(299.81,115.21) --
	(300.27,115.21) --
	(300.73,115.21) --
	(301.19,115.21) --
	(301.65,115.21) --
	(302.11,115.21) --
	(302.57,115.21) --
	(303.03,115.21) --
	(303.49,115.21) --
	(303.95,115.21) --
	(304.41,115.21) --
	(304.87,115.21) --
	(305.33,115.21) --
	(305.79,115.21) --
	(306.26,115.21) --
	(306.72,115.21) --
	(307.18,115.21) --
	(307.64,115.21) --
	(308.10,115.21) --
	(308.56,115.21) --
	(309.02,115.21) --
	(309.48,115.21) --
	(309.94,115.21) --
	(310.40,115.21) --
	(310.86,115.21) --
	(311.32,115.21) --
	(311.78,115.21) --
	(312.24,115.21) --
	(312.70,115.21) --
	(313.16,115.21) --
	(313.62,115.21) --
	(314.08,115.21) --
	(314.55,115.21) --
	(315.01,115.21) --
	(315.47,115.21) --
	(315.93,115.21) --
	(316.39,115.21) --
	(316.85,115.21) --
	(317.31,115.21) --
	(317.77,115.21) --
	(318.23,115.21) --
	(318.69,115.21) --
	(319.15,115.21) --
	(319.61,115.21) --
	(320.07,115.21) --
	(320.53,115.21) --
	(320.99,115.21) --
	(321.45,115.21) --
	(321.91,115.21) --
	(322.37,115.21) --
	(322.84,115.21) --
	(323.30,115.21) --
	(323.76,115.21) --
	(324.22,115.21) --
	(324.68,115.21) --
	(325.14,115.21) --
	(325.60,115.21) --
	(326.06,115.21) --
	(326.52,115.21) --
	(326.98,115.21) --
	(327.44,115.21) --
	(327.90,115.21) --
	(328.36,115.21) --
	(328.82,115.21) --
	(329.28,115.21) --
	(329.74,115.21) --
	(330.20,115.21) --
	(330.66,115.21) --
	(331.13,115.21) --
	(331.59,115.22) --
	(332.05,115.23) --
	(332.51,115.26) --
	(332.97,115.29) --
	(333.43,115.34) --
	(333.89,115.43) --
	(334.35,115.57) --
	(334.81,115.77) --
	(335.27,116.07) --
	(335.73,116.50) --
	(336.19,117.12) --
	(336.65,117.96) --
	(337.11,119.11) --
	(337.57,120.63) --
	(338.03,122.60) --
	(338.49,125.08) --
	(338.95,128.13) --
	(339.42,131.79) --
	(339.88,136.07) --
	(340.34,140.94) --
	(340.80,146.31) --
	(341.26,152.08) --
	(341.72,158.04) --
	(342.18,163.99) --
	(342.64,169.66) --
	(343.10,174.80) --
	(343.56,179.12) --
	(344.02,182.40) --
	(344.48,184.45) --
	(344.94,185.15) --
	(345.40,184.45) --
	(345.86,182.40) --
	(346.32,179.12) --
	(346.78,174.80) --
	(347.24,169.66) --
	(347.71,163.99) --
	(348.17,158.04) --
	(348.63,152.08) --
	(349.09,146.31) --
	(349.55,140.94) --
	(350.01,136.07) --
	(350.47,131.79) --
	(350.93,128.13) --
	(351.39,125.08) --
	(351.85,122.60) --
	(352.31,120.63) --
	(352.77,119.11) --
	(353.23,117.96) --
	(353.69,117.12) --
	(354.15,116.50) --
	(354.61,116.07) --
	(355.07,115.77) --
	(355.54,115.57) --
	(356.00,115.43) --
	(356.46,115.34) --
	(356.92,115.29) --
	(357.38,115.26) --
	(357.84,115.23) --
	(358.30,115.22) --
	(358.76,115.21) --
	(359.22,115.21) --
	(359.68,115.21) --
	(360.14,115.21) --
	(360.60,115.21) --
	(361.06,115.21) --
	(361.52,115.21) --
	(361.98,115.21) --
	(362.44,115.21) --
	(362.90,115.21) --
	(363.36,115.21) --
	(363.83,115.21) --
	(364.29,115.21) --
	(364.75,115.21) --
	(365.21,115.21) --
	(365.67,115.21) --
	(366.13,115.21) --
	(366.59,115.21) --
	(367.05,115.21) --
	(367.51,115.21) --
	(367.97,115.21);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (344.94,189.76) {$\alpha = 2$};

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (283.34,111.18) rectangle (372.00,199.83);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 81.53,253.12) {Prior};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 81.53,242.32) {power-scaling};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 81.53,157.46) {Likelihood};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 81.53,146.66) {power-scaling};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (107.57,107.68) --
	(107.57,111.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] (130.60,107.68) --
	(130.60,111.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] (153.63,107.68) --
	(153.63,111.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] (176.66,107.68) --
	(176.66,111.18);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (107.57, 97.79) {-5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (130.60, 97.79) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (153.63, 97.79) {5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (176.66, 97.79) {10};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (203.23,107.68) --
	(203.23,111.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] (226.26,107.68) --
	(226.26,111.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] (249.28,107.68) --
	(249.28,111.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] (272.31,107.68) --
	(272.31,111.18);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (203.23, 97.79) {-5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (226.26, 97.79) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (249.28, 97.79) {5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (272.31, 97.79) {10};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (298.89,107.68) --
	(298.89,111.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] (321.91,107.68) --
	(321.91,111.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] (344.94,107.68) --
	(344.94,111.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] (367.97,107.68) --
	(367.97,111.18);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (298.89, 97.79) {-5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (321.91, 97.79) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (344.94, 97.79) {5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (367.97, 97.79) {10};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (232.01, 85.45) {$\theta$};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 74.17,203.33) {$p(\theta)$};
\end{scope}
\begin{scope}
\definecolor{fillColor}{RGB}{141,160,203}

\path[fill=fillColor,fill opacity=0.50] ( 95.54,280.91) rectangle (109.52,294.89);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (117.23,284.46) {posterior};
\end{scope}
\begin{scope}

\path[] ( 95.54,270.07) rectangle (108.57,279.49);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{102,194,165}

\path[draw=drawColor,line width= 1.3pt,line join=round] ( 96.27,274.78) -- (107.84,274.78);
\end{scope}
\begin{scope}

\path[] ( 95.54,259.23) rectangle (108.57,268.65);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{252,141,98}

\path[draw=drawColor,line width= 1.3pt,line join=round] ( 96.27,263.94) -- (107.84,263.94);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (116.28,271.34) {prior};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (116.28,260.49) {likelihood};
\end{scope}
\end{tikzpicture}


==> figs/conflict-example-2.tex <==
% Created by tikzDevice version 0.12.3.1 on 2022-11-29 23:31:20
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\begin{scope}
\definecolor{fillColor}{RGB}{141,160,203}

\path[fill=fillColor,fill opacity=0.50] ( 96.06,210.86) --
	( 96.21,210.86) --
	( 96.37,210.86) --
	( 96.53,210.86) --
	( 96.69,210.86) --
	( 96.85,210.86) --
	( 97.00,210.86) --
	( 97.16,210.86) --
	( 97.32,210.86) --
	( 97.48,210.86) --
	( 97.63,210.86) --
	( 97.79,210.86) --
	( 97.95,210.86) --
	( 98.11,210.86) --
	( 98.27,210.86) --
	( 98.42,210.86) --
	( 98.58,210.86) --
	( 98.74,210.86) --
	( 98.90,210.86) --
	( 99.05,210.86) --
	( 99.21,210.86) --
	( 99.37,210.86) --
	( 99.53,210.86) --
	( 99.68,210.86) --
	( 99.84,210.86) --
	(100.00,210.86) --
	(100.16,210.86) --
	(100.32,210.86) --
	(100.47,210.86) --
	(100.63,210.86) --
	(100.79,210.86) --
	(100.95,210.86) --
	(101.10,210.86) --
	(101.26,210.86) --
	(101.42,210.86) --
	(101.58,210.86) --
	(101.74,210.86) --
	(101.89,210.86) --
	(102.05,210.86) --
	(102.21,210.86) --
	(102.37,210.86) --
	(102.52,210.86) --
	(102.68,210.86) --
	(102.84,210.86) --
	(103.00,210.86) --
	(103.15,210.86) --
	(103.31,210.86) --
	(103.47,210.86) --
	(103.63,210.86) --
	(103.79,210.86) --
	(103.94,210.86) --
	(104.10,210.86) --
	(104.26,210.86) --
	(104.42,210.86) --
	(104.57,210.86) --
	(104.73,210.86) --
	(104.89,210.86) --
	(105.05,210.86) --
	(105.21,210.86) --
	(105.36,210.86) --
	(105.52,210.86) --
	(105.68,210.86) --
	(105.84,210.86) --
	(105.99,210.86) --
	(106.15,210.86) --
	(106.31,210.86) --
	(106.47,210.86) --
	(106.62,210.86) --
	(106.78,210.86) --
	(106.94,210.86) --
	(107.10,210.86) --
	(107.26,210.86) --
	(107.41,210.86) --
	(107.57,210.86) --
	(107.73,210.86) --
	(107.89,210.86) --
	(108.04,210.86) --
	(108.20,210.86) --
	(108.36,210.86) --
	(108.52,210.86) --
	(108.68,210.86) --
	(108.83,210.87) --
	(108.99,210.87) --
	(109.15,210.87) --
	(109.31,210.87) --
	(109.46,210.87) --
	(109.62,210.87) --
	(109.78,210.87) --
	(109.94,210.87) --
	(110.09,210.87) --
	(110.25,210.87) --
	(110.41,210.87) --
	(110.57,210.87) --
	(110.73,210.87) --
	(110.88,210.87) --
	(111.04,210.87) --
	(111.20,210.87) --
	(111.36,210.87) --
	(111.51,210.87) --
	(111.67,210.87) --
	(111.83,210.88) --
	(111.99,210.88) --
	(112.15,210.88) --
	(112.30,210.88) --
	(112.46,210.88) --
	(112.62,210.88) --
	(112.78,210.88) --
	(112.93,210.89) --
	(113.09,210.89) --
	(113.25,210.89) --
	(113.41,210.89) --
	(113.56,210.89) --
	(113.72,210.89) --
	(113.88,210.90) --
	(114.04,210.90) --
	(114.20,210.91) --
	(114.35,210.91) --
	(114.51,210.92) --
	(114.67,210.92) --
	(114.83,210.93) --
	(114.98,210.93) --
	(115.14,210.94) --
	(115.30,210.95) --
	(115.46,210.95) --
	(115.62,210.96) --
	(115.77,210.97) --
	(115.93,210.97) --
	(116.09,210.98) --
	(116.25,210.99) --
	(116.40,211.00) --
	(116.56,211.01) --
	(116.72,211.02) --
	(116.88,211.02) --
	(117.03,211.03) --
	(117.19,211.04) --
	(117.35,211.05) --
	(117.51,211.07) --
	(117.67,211.09) --
	(117.82,211.10) --
	(117.98,211.12) --
	(118.14,211.14) --
	(118.30,211.16) --
	(118.45,211.18) --
	(118.61,211.20) --
	(118.77,211.21) --
	(118.93,211.23) --
	(119.09,211.25) --
	(119.24,211.27) --
	(119.40,211.30) --
	(119.56,211.32) --
	(119.72,211.35) --
	(119.87,211.38) --
	(120.03,211.41) --
	(120.19,211.45) --
	(120.35,211.49) --
	(120.50,211.53) --
	(120.66,211.58) --
	(120.82,211.62) --
	(120.98,211.66) --
	(121.14,211.71) --
	(121.29,211.75) --
	(121.45,211.80) --
	(121.61,211.85) --
	(121.77,211.91) --
	(121.92,211.98) --
	(122.08,212.05) --
	(122.24,212.13) --
	(122.40,212.21) --
	(122.56,212.30) --
	(122.71,212.39) --
	(122.87,212.47) --
	(123.03,212.55) --
	(123.19,212.62) --
	(123.34,212.70) --
	(123.50,212.79) --
	(123.66,212.88) --
	(123.82,212.98) --
	(123.97,213.10) --
	(124.13,213.22) --
	(124.29,213.35) --
	(124.45,213.48) --
	(124.61,213.62) --
	(124.76,213.78) --
	(124.92,213.93) --
	(125.08,214.09) --
	(125.24,214.24) --
	(125.39,214.39) --
	(125.55,214.53) --
	(125.71,214.67) --
	(125.87,214.82) --
	(126.03,214.96) --
	(126.18,215.12) --
	(126.34,215.29) --
	(126.50,215.48) --
	(126.66,215.68) --
	(126.81,215.90) --
	(126.97,216.13) --
	(127.13,216.36) --
	(127.29,216.61) --
	(127.44,216.85) --
	(127.60,217.10) --
	(127.76,217.36) --
	(127.92,217.62) --
	(128.08,217.88) --
	(128.23,218.13) --
	(128.39,218.39) --
	(128.55,218.64) --
	(128.71,218.90) --
	(128.86,219.16) --
	(129.02,219.43) --
	(129.18,219.70) --
	(129.34,219.97) --
	(129.50,220.25) --
	(129.65,220.54) --
	(129.81,220.84) --
	(129.97,221.17) --
	(130.13,221.51) --
	(130.28,221.87) --
	(130.44,222.24) --
	(130.60,222.62) --
	(130.76,222.99) --
	(130.91,223.35) --
	(131.07,223.71) --
	(131.23,224.04) --
	(131.39,224.36) --
	(131.55,224.67) --
	(131.70,224.98) --
	(131.86,225.31) --
	(132.02,225.65) --
	(132.18,226.03) --
	(132.33,226.42) --
	(132.49,226.83) --
	(132.65,227.24) --
	(132.81,227.64) --
	(132.97,228.05) --
	(133.12,228.47) --
	(133.28,228.89) --
	(133.44,229.33) --
	(133.60,229.76) --
	(133.75,230.18) --
	(133.91,230.57) --
	(134.07,230.93) --
	(134.23,231.28) --
	(134.38,231.62) --
	(134.54,231.98) --
	(134.70,232.35) --
	(134.86,232.73) --
	(135.02,233.13) --
	(135.17,233.53) --
	(135.33,233.94) --
	(135.49,234.34) --
	(135.65,234.74) --
	(135.80,235.14) --
	(135.96,235.54) --
	(136.12,235.95) --
	(136.28,236.36) --
	(136.44,236.79) --
	(136.59,237.21) --
	(136.75,237.62) --
	(136.91,237.99) --
	(137.07,238.32) --
	(137.22,238.62) --
	(137.38,238.90) --
	(137.54,239.18) --
	(137.70,239.46) --
	(137.85,239.76) --
	(138.01,240.07) --
	(138.17,240.37) --
	(138.33,240.66) --
	(138.49,240.94) --
	(138.64,241.20) --
	(138.80,241.47) --
	(138.96,241.73) --
	(139.12,241.98) --
	(139.27,242.22) --
	(139.43,242.42) --
	(139.59,242.58) --
	(139.75,242.72) --
	(139.90,242.83) --
	(140.06,242.95) --
	(140.22,243.06) --
	(140.38,243.18) --
	(140.54,243.29) --
	(140.69,243.40) --
	(140.85,243.51) --
	(141.01,243.62) --
	(141.17,243.71) --
	(141.32,243.79) --
	(141.48,243.85) --
	(141.64,243.88) --
	(141.80,243.90) --
	(141.96,243.91) --
	(142.11,243.91) --
	(142.27,243.90) --
	(142.43,243.86) --
	(142.59,243.80) --
	(142.74,243.71) --
	(142.90,243.58) --
	(143.06,243.43) --
	(143.22,243.28) --
	(143.37,243.11) --
	(143.53,242.95) --
	(143.69,242.77) --
	(143.85,242.58) --
	(144.01,242.37) --
	(144.16,242.14) --
	(144.32,241.90) --
	(144.48,241.67) --
	(144.64,241.42) --
	(144.79,241.16) --
	(144.95,240.89) --
	(145.11,240.59) --
	(145.27,240.29) --
	(145.43,239.97) --
	(145.58,239.64) --
	(145.74,239.29) --
	(145.90,238.93) --
	(146.06,238.53) --
	(146.21,238.11) --
	(146.37,237.65) --
	(146.53,237.15) --
	(146.69,236.62) --
	(146.84,236.08) --
	(147.00,235.54) --
	(147.16,235.01) --
	(147.32,234.51) --
	(147.48,234.02) --
	(147.63,233.55) --
	(147.79,233.06) --
	(147.95,232.55) --
	(148.11,232.01) --
	(148.26,231.44) --
	(148.42,230.87) --
	(148.58,230.29) --
	(148.74,229.71) --
	(148.90,229.14) --
	(149.05,228.58) --
	(149.21,228.00) --
	(149.37,227.42) --
	(149.53,226.83) --
	(149.68,226.24) --
	(149.84,225.65) --
	(150.00,225.07) --
	(150.16,224.49) --
	(150.31,223.92) --
	(150.47,223.35) --
	(150.63,222.78) --
	(150.79,222.22) --
	(150.95,221.68) --
	(151.10,221.14) --
	(151.26,220.61) --
	(151.42,220.08) --
	(151.58,219.57) --
	(151.73,219.07) --
	(151.89,218.57) --
	(152.05,218.09) --
	(152.21,217.62) --
	(152.37,217.17) --
	(152.52,216.75) --
	(152.68,216.35) --
	(152.84,215.99) --
	(153.00,215.64) --
	(153.15,215.31) --
	(153.31,214.98) --
	(153.47,214.66) --
	(153.63,214.35) --
	(153.78,214.05) --
	(153.94,213.78) --
	(154.10,213.54) --
	(154.26,213.32) --
	(154.42,213.12) --
	(154.57,212.94) --
	(154.73,212.76) --
	(154.89,212.60) --
	(155.05,212.44) --
	(155.20,212.28) --
	(155.36,212.14) --
	(155.52,212.01) --
	(155.68,211.89) --
	(155.84,211.78) --
	(155.99,211.68) --
	(156.15,211.59) --
	(156.31,211.52) --
	(156.47,211.45) --
	(156.62,211.39) --
	(156.78,211.34) --
	(156.94,211.28) --
	(157.10,211.23) --
	(157.25,211.19) --
	(157.41,211.14) --
	(157.57,211.10) --
	(157.73,211.07) --
	(157.89,211.04) --
	(158.04,211.01) --
	(158.20,210.99) --
	(158.36,210.97) --
	(158.52,210.96) --
	(158.67,210.95) --
	(158.83,210.94) --
	(158.99,210.94) --
	(159.15,210.93) --
	(159.31,210.92) --
	(159.46,210.92) --
	(159.62,210.91) --
	(159.78,210.90) --
	(159.94,210.89) --
	(160.09,210.89) --
	(160.25,210.89) --
	(160.41,210.88) --
	(160.57,210.88) --
	(160.72,210.88) --
	(160.88,210.88) --
	(161.04,210.88) --
	(161.20,210.87) --
	(161.36,210.87) --
	(161.51,210.87) --
	(161.67,210.87) --
	(161.83,210.87) --
	(161.99,210.87) --
	(162.14,210.87) --
	(162.30,210.87) --
	(162.46,210.86) --
	(162.62,210.86) --
	(162.78,210.86) --
	(162.93,210.86) --
	(163.09,210.86) --
	(163.25,210.86) --
	(163.41,210.86) --
	(163.56,210.86) --
	(163.72,210.86) --
	(163.88,210.86) --
	(164.04,210.86) --
	(164.19,210.86) --
	(164.35,210.86) --
	(164.51,210.86) --
	(164.67,210.86) --
	(164.83,210.86) --
	(164.98,210.86) --
	(165.14,210.86) --
	(165.30,210.86) --
	(165.46,210.86) --
	(165.61,210.86) --
	(165.77,210.86) --
	(165.93,210.86) --
	(166.09,210.86) --
	(166.25,210.86) --
	(166.40,210.86) --
	(166.56,210.86) --
	(166.72,210.86) --
	(166.88,210.86) --
	(167.03,210.86) --
	(167.19,210.86) --
	(167.35,210.86) --
	(167.51,210.86) --
	(167.66,210.86) --
	(167.82,210.86) --
	(167.98,210.86) --
	(168.14,210.86) --
	(168.30,210.86) --
	(168.45,210.86) --
	(168.61,210.86) --
	(168.77,210.86) --
	(168.93,210.86) --
	(169.08,210.86) --
	(169.24,210.86) --
	(169.40,210.86) --
	(169.56,210.86) --
	(169.72,210.86) --
	(169.87,210.86) --
	(170.03,210.86) --
	(170.19,210.86) --
	(170.35,210.86) --
	(170.50,210.86) --
	(170.66,210.86) --
	(170.82,210.86) --
	(170.98,210.86) --
	(171.13,210.86) --
	(171.29,210.86) --
	(171.45,210.86) --
	(171.61,210.86) --
	(171.77,210.86) --
	(171.92,210.86) --
	(172.08,210.86) --
	(172.24,210.86) --
	(172.40,210.86) --
	(172.55,210.86) --
	(172.71,210.86) --
	(172.87,210.86) --
	(173.03,210.86) --
	(173.19,210.86) --
	(173.34,210.86) --
	(173.50,210.86) --
	(173.66,210.86) --
	(173.82,210.86) --
	(173.97,210.86) --
	(174.13,210.86) --
	(174.29,210.86) --
	(174.45,210.86) --
	(174.60,210.86) --
	(174.76,210.86) --
	(174.92,210.86) --
	(175.08,210.86) --
	(175.24,210.86) --
	(175.39,210.86) --
	(175.55,210.86) --
	(175.71,210.86) --
	(175.87,210.86) --
	(176.02,210.86) --
	(176.18,210.86) --
	(176.34,210.86) --
	(176.50,210.86) --
	(176.66,210.86) --
	(176.66,210.86) --
	(176.50,210.86) --
	(176.34,210.86) --
	(176.18,210.86) --
	(176.02,210.86) --
	(175.87,210.86) --
	(175.71,210.86) --
	(175.55,210.86) --
	(175.39,210.86) --
	(175.24,210.86) --
	(175.08,210.86) --
	(174.92,210.86) --
	(174.76,210.86) --
	(174.60,210.86) --
	(174.45,210.86) --
	(174.29,210.86) --
	(174.13,210.86) --
	(173.97,210.86) --
	(173.82,210.86) --
	(173.66,210.86) --
	(173.50,210.86) --
	(173.34,210.86) --
	(173.19,210.86) --
	(173.03,210.86) --
	(172.87,210.86) --
	(172.71,210.86) --
	(172.55,210.86) --
	(172.40,210.86) --
	(172.24,210.86) --
	(172.08,210.86) --
	(171.92,210.86) --
	(171.77,210.86) --
	(171.61,210.86) --
	(171.45,210.86) --
	(171.29,210.86) --
	(171.13,210.86) --
	(170.98,210.86) --
	(170.82,210.86) --
	(170.66,210.86) --
	(170.50,210.86) --
	(170.35,210.86) --
	(170.19,210.86) --
	(170.03,210.86) --
	(169.87,210.86) --
	(169.72,210.86) --
	(169.56,210.86) --
	(169.40,210.86) --
	(169.24,210.86) --
	(169.08,210.86) --
	(168.93,210.86) --
	(168.77,210.86) --
	(168.61,210.86) --
	(168.45,210.86) --
	(168.30,210.86) --
	(168.14,210.86) --
	(167.98,210.86) --
	(167.82,210.86) --
	(167.66,210.86) --
	(167.51,210.86) --
	(167.35,210.86) --
	(167.19,210.86) --
	(167.03,210.86) --
	(166.88,210.86) --
	(166.72,210.86) --
	(166.56,210.86) --
	(166.40,210.86) --
	(166.25,210.86) --
	(166.09,210.86) --
	(165.93,210.86) --
	(165.77,210.86) --
	(165.61,210.86) --
	(165.46,210.86) --
	(165.30,210.86) --
	(165.14,210.86) --
	(164.98,210.86) --
	(164.83,210.86) --
	(164.67,210.86) --
	(164.51,210.86) --
	(164.35,210.86) --
	(164.19,210.86) --
	(164.04,210.86) --
	(163.88,210.86) --
	(163.72,210.86) --
	(163.56,210.86) --
	(163.41,210.86) --
	(163.25,210.86) --
	(163.09,210.86) --
	(162.93,210.86) --
	(162.78,210.86) --
	(162.62,210.86) --
	(162.46,210.86) --
	(162.30,210.86) --
	(162.14,210.86) --
	(161.99,210.86) --
	(161.83,210.86) --
	(161.67,210.86) --
	(161.51,210.86) --
	(161.36,210.86) --
	(161.20,210.86) --
	(161.04,210.86) --
	(160.88,210.86) --
	(160.72,210.86) --
	(160.57,210.86) --
	(160.41,210.86) --
	(160.25,210.86) --
	(160.09,210.86) --
	(159.94,210.86) --
	(159.78,210.86) --
	(159.62,210.86) --
	(159.46,210.86) --
	(159.31,210.86) --
	(159.15,210.86) --
	(158.99,210.86) --
	(158.83,210.86) --
	(158.67,210.86) --
	(158.52,210.86) --
	(158.36,210.86) --
	(158.20,210.86) --
	(158.04,210.86) --
	(157.89,210.86) --
	(157.73,210.86) --
	(157.57,210.86) --
	(157.41,210.86) --
	(157.25,210.86) --
	(157.10,210.86) --
	(156.94,210.86) --
	(156.78,210.86) --
	(156.62,210.86) --
	(156.47,210.86) --
	(156.31,210.86) --
	(156.15,210.86) --
	(155.99,210.86) --
	(155.84,210.86) --
	(155.68,210.86) --
	(155.52,210.86) --
	(155.36,210.86) --
	(155.20,210.86) --
	(155.05,210.86) --
	(154.89,210.86) --
	(154.73,210.86) --
	(154.57,210.86) --
	(154.42,210.86) --
	(154.26,210.86) --
	(154.10,210.86) --
	(153.94,210.86) --
	(153.78,210.86) --
	(153.63,210.86) --
	(153.47,210.86) --
	(153.31,210.86) --
	(153.15,210.86) --
	(153.00,210.86) --
	(152.84,210.86) --
	(152.68,210.86) --
	(152.52,210.86) --
	(152.37,210.86) --
	(152.21,210.86) --
	(152.05,210.86) --
	(151.89,210.86) --
	(151.73,210.86) --
	(151.58,210.86) --
	(151.42,210.86) --
	(151.26,210.86) --
	(151.10,210.86) --
	(150.95,210.86) --
	(150.79,210.86) --
	(150.63,210.86) --
	(150.47,210.86) --
	(150.31,210.86) --
	(150.16,210.86) --
	(150.00,210.86) --
	(149.84,210.86) --
	(149.68,210.86) --
	(149.53,210.86) --
	(149.37,210.86) --
	(149.21,210.86) --
	(149.05,210.86) --
	(148.90,210.86) --
	(148.74,210.86) --
	(148.58,210.86) --
	(148.42,210.86) --
	(148.26,210.86) --
	(148.11,210.86) --
	(147.95,210.86) --
	(147.79,210.86) --
	(147.63,210.86) --
	(147.48,210.86) --
	(147.32,210.86) --
	(147.16,210.86) --
	(147.00,210.86) --
	(146.84,210.86) --
	(146.69,210.86) --
	(146.53,210.86) --
	(146.37,210.86) --
	(146.21,210.86) --
	(146.06,210.86) --
	(145.90,210.86) --
	(145.74,210.86) --
	(145.58,210.86) --
	(145.43,210.86) --
	(145.27,210.86) --
	(145.11,210.86) --
	(144.95,210.86) --
	(144.79,210.86) --
	(144.64,210.86) --
	(144.48,210.86) --
	(144.32,210.86) --
	(144.16,210.86) --
	(144.01,210.86) --
	(143.85,210.86) --
	(143.69,210.86) --
	(143.53,210.86) --
	(143.37,210.86) --
	(143.22,210.86) --
	(143.06,210.86) --
	(142.90,210.86) --
	(142.74,210.86) --
	(142.59,210.86) --
	(142.43,210.86) --
	(142.27,210.86) --
	(142.11,210.86) --
	(141.96,210.86) --
	(141.80,210.86) --
	(141.64,210.86) --
	(141.48,210.86) --
	(141.32,210.86) --
	(141.17,210.86) --
	(141.01,210.86) --
	(140.85,210.86) --
	(140.69,210.86) --
	(140.54,210.86) --
	(140.38,210.86) --
	(140.22,210.86) --
	(140.06,210.86) --
	(139.90,210.86) --
	(139.75,210.86) --
	(139.59,210.86) --
	(139.43,210.86) --
	(139.27,210.86) --
	(139.12,210.86) --
	(138.96,210.86) --
	(138.80,210.86) --
	(138.64,210.86) --
	(138.49,210.86) --
	(138.33,210.86) --
	(138.17,210.86) --
	(138.01,210.86) --
	(137.85,210.86) --
	(137.70,210.86) --
	(137.54,210.86) --
	(137.38,210.86) --
	(137.22,210.86) --
	(137.07,210.86) --
	(136.91,210.86) --
	(136.75,210.86) --
	(136.59,210.86) --
	(136.44,210.86) --
	(136.28,210.86) --
	(136.12,210.86) --
	(135.96,210.86) --
	(135.80,210.86) --
	(135.65,210.86) --
	(135.49,210.86) --
	(135.33,210.86) --
	(135.17,210.86) --
	(135.02,210.86) --
	(134.86,210.86) --
	(134.70,210.86) --
	(134.54,210.86) --
	(134.38,210.86) --
	(134.23,210.86) --
	(134.07,210.86) --
	(133.91,210.86) --
	(133.75,210.86) --
	(133.60,210.86) --
	(133.44,210.86) --
	(133.28,210.86) --
	(133.12,210.86) --
	(132.97,210.86) --
	(132.81,210.86) --
	(132.65,210.86) --
	(132.49,210.86) --
	(132.33,210.86) --
	(132.18,210.86) --
	(132.02,210.86) --
	(131.86,210.86) --
	(131.70,210.86) --
	(131.55,210.86) --
	(131.39,210.86) --
	(131.23,210.86) --
	(131.07,210.86) --
	(130.91,210.86) --
	(130.76,210.86) --
	(130.60,210.86) --
	(130.44,210.86) --
	(130.28,210.86) --
	(130.13,210.86) --
	(129.97,210.86) --
	(129.81,210.86) --
	(129.65,210.86) --
	(129.50,210.86) --
	(129.34,210.86) --
	(129.18,210.86) --
	(129.02,210.86) --
	(128.86,210.86) --
	(128.71,210.86) --
	(128.55,210.86) --
	(128.39,210.86) --
	(128.23,210.86) --
	(128.08,210.86) --
	(127.92,210.86) --
	(127.76,210.86) --
	(127.60,210.86) --
	(127.44,210.86) --
	(127.29,210.86) --
	(127.13,210.86) --
	(126.97,210.86) --
	(126.81,210.86) --
	(126.66,210.86) --
	(126.50,210.86) --
	(126.34,210.86) --
	(126.18,210.86) --
	(126.03,210.86) --
	(125.87,210.86) --
	(125.71,210.86) --
	(125.55,210.86) --
	(125.39,210.86) --
	(125.24,210.86) --
	(125.08,210.86) --
	(124.92,210.86) --
	(124.76,210.86) --
	(124.61,210.86) --
	(124.45,210.86) --
	(124.29,210.86) --
	(124.13,210.86) --
	(123.97,210.86) --
	(123.82,210.86) --
	(123.66,210.86) --
	(123.50,210.86) --
	(123.34,210.86) --
	(123.19,210.86) --
	(123.03,210.86) --
	(122.87,210.86) --
	(122.71,210.86) --
	(122.56,210.86) --
	(122.40,210.86) --
	(122.24,210.86) --
	(122.08,210.86) --
	(121.92,210.86) --
	(121.77,210.86) --
	(121.61,210.86) --
	(121.45,210.86) --
	(121.29,210.86) --
	(121.14,210.86) --
	(120.98,210.86) --
	(120.82,210.86) --
	(120.66,210.86) --
	(120.50,210.86) --
	(120.35,210.86) --
	(120.19,210.86) --
	(120.03,210.86) --
	(119.87,210.86) --
	(119.72,210.86) --
	(119.56,210.86) --
	(119.40,210.86) --
	(119.24,210.86) --
	(119.09,210.86) --
	(118.93,210.86) --
	(118.77,210.86) --
	(118.61,210.86) --
	(118.45,210.86) --
	(118.30,210.86) --
	(118.14,210.86) --
	(117.98,210.86) --
	(117.82,210.86) --
	(117.67,210.86) --
	(117.51,210.86) --
	(117.35,210.86) --
	(117.19,210.86) --
	(117.03,210.86) --
	(116.88,210.86) --
	(116.72,210.86) --
	(116.56,210.86) --
	(116.40,210.86) --
	(116.25,210.86) --
	(116.09,210.86) --
	(115.93,210.86) --
	(115.77,210.86) --
	(115.62,210.86) --
	(115.46,210.86) --
	(115.30,210.86) --
	(115.14,210.86) --
	(114.98,210.86) --
	(114.83,210.86) --
	(114.67,210.86) --
	(114.51,210.86) --
	(114.35,210.86) --
	(114.20,210.86) --
	(114.04,210.86) --
	(113.88,210.86) --
	(113.72,210.86) --
	(113.56,210.86) --
	(113.41,210.86) --
	(113.25,210.86) --
	(113.09,210.86) --
	(112.93,210.86) --
	(112.78,210.86) --
	(112.62,210.86) --
	(112.46,210.86) --
	(112.30,210.86) --
	(112.15,210.86) --
	(111.99,210.86) --
	(111.83,210.86) --
	(111.67,210.86) --
	(111.51,210.86) --
	(111.36,210.86) --
	(111.20,210.86) --
	(111.04,210.86) --
	(110.88,210.86) --
	(110.73,210.86) --
	(110.57,210.86) --
	(110.41,210.86) --
	(110.25,210.86) --
	(110.09,210.86) --
	(109.94,210.86) --
	(109.78,210.86) --
	(109.62,210.86) --
	(109.46,210.86) --
	(109.31,210.86) --
	(109.15,210.86) --
	(108.99,210.86) --
	(108.83,210.86) --
	(108.68,210.86) --
	(108.52,210.86) --
	(108.36,210.86) --
	(108.20,210.86) --
	(108.04,210.86) --
	(107.89,210.86) --
	(107.73,210.86) --
	(107.57,210.86) --
	(107.41,210.86) --
	(107.26,210.86) --
	(107.10,210.86) --
	(106.94,210.86) --
	(106.78,210.86) --
	(106.62,210.86) --
	(106.47,210.86) --
	(106.31,210.86) --
	(106.15,210.86) --
	(105.99,210.86) --
	(105.84,210.86) --
	(105.68,210.86) --
	(105.52,210.86) --
	(105.36,210.86) --
	(105.21,210.86) --
	(105.05,210.86) --
	(104.89,210.86) --
	(104.73,210.86) --
	(104.57,210.86) --
	(104.42,210.86) --
	(104.26,210.86) --
	(104.10,210.86) --
	(103.94,210.86) --
	(103.79,210.86) --
	(103.63,210.86) --
	(103.47,210.86) --
	(103.31,210.86) --
	(103.15,210.86) --
	(103.00,210.86) --
	(102.84,210.86) --
	(102.68,210.86) --
	(102.52,210.86) --
	(102.37,210.86) --
	(102.21,210.86) --
	(102.05,210.86) --
	(101.89,210.86) --
	(101.74,210.86) --
	(101.58,210.86) --
	(101.42,210.86) --
	(101.26,210.86) --
	(101.10,210.86) --
	(100.95,210.86) --
	(100.79,210.86) --
	(100.63,210.86) --
	(100.47,210.86) --
	(100.32,210.86) --
	(100.16,210.86) --
	(100.00,210.86) --
	( 99.84,210.86) --
	( 99.68,210.86) --
	( 99.53,210.86) --
	( 99.37,210.86) --
	( 99.21,210.86) --
	( 99.05,210.86) --
	( 98.90,210.86) --
	( 98.74,210.86) --
	( 98.58,210.86) --
	( 98.42,210.86) --
	( 98.27,210.86) --
	( 98.11,210.86) --
	( 97.95,210.86) --
	( 97.79,210.86) --
	( 97.63,210.86) --
	( 97.48,210.86) --
	( 97.32,210.86) --
	( 97.16,210.86) --
	( 97.00,210.86) --
	( 96.85,210.86) --
	( 96.69,210.86) --
	( 96.53,210.86) --
	( 96.37,210.86) --
	( 96.21,210.86) --
	( 96.06,210.86) --
	cycle;

\path[] ( 96.06,210.86) --
	( 96.21,210.86) --
	( 96.37,210.86) --
	( 96.53,210.86) --
	( 96.69,210.86) --
	( 96.85,210.86) --
	( 97.00,210.86) --
	( 97.16,210.86) --
	( 97.32,210.86) --
	( 97.48,210.86) --
	( 97.63,210.86) --
	( 97.79,210.86) --
	( 97.95,210.86) --
	( 98.11,210.86) --
	( 98.27,210.86) --
	( 98.42,210.86) --
	( 98.58,210.86) --
	( 98.74,210.86) --
	( 98.90,210.86) --
	( 99.05,210.86) --
	( 99.21,210.86) --
	( 99.37,210.86) --
	( 99.53,210.86) --
	( 99.68,210.86) --
	( 99.84,210.86) --
	(100.00,210.86) --
	(100.16,210.86) --
	(100.32,210.86) --
	(100.47,210.86) --
	(100.63,210.86) --
	(100.79,210.86) --
	(100.95,210.86) --
	(101.10,210.86) --
	(101.26,210.86) --
	(101.42,210.86) --
	(101.58,210.86) --
	(101.74,210.86) --
	(101.89,210.86) --
	(102.05,210.86) --
	(102.21,210.86) --
	(102.37,210.86) --
	(102.52,210.86) --
	(102.68,210.86) --
	(102.84,210.86) --
	(103.00,210.86) --
	(103.15,210.86) --
	(103.31,210.86) --
	(103.47,210.86) --
	(103.63,210.86) --
	(103.79,210.86) --
	(103.94,210.86) --
	(104.10,210.86) --
	(104.26,210.86) --
	(104.42,210.86) --
	(104.57,210.86) --
	(104.73,210.86) --
	(104.89,210.86) --
	(105.05,210.86) --
	(105.21,210.86) --
	(105.36,210.86) --
	(105.52,210.86) --
	(105.68,210.86) --
	(105.84,210.86) --
	(105.99,210.86) --
	(106.15,210.86) --
	(106.31,210.86) --
	(106.47,210.86) --
	(106.62,210.86) --
	(106.78,210.86) --
	(106.94,210.86) --
	(107.10,210.86) --
	(107.26,210.86) --
	(107.41,210.86) --
	(107.57,210.86) --
	(107.73,210.86) --
	(107.89,210.86) --
	(108.04,210.86) --
	(108.20,210.86) --
	(108.36,210.86) --
	(108.52,210.86) --
	(108.68,210.86) --
	(108.83,210.87) --
	(108.99,210.87) --
	(109.15,210.87) --
	(109.31,210.87) --
	(109.46,210.87) --
	(109.62,210.87) --
	(109.78,210.87) --
	(109.94,210.87) --
	(110.09,210.87) --
	(110.25,210.87) --
	(110.41,210.87) --
	(110.57,210.87) --
	(110.73,210.87) --
	(110.88,210.87) --
	(111.04,210.87) --
	(111.20,210.87) --
	(111.36,210.87) --
	(111.51,210.87) --
	(111.67,210.87) --
	(111.83,210.88) --
	(111.99,210.88) --
	(112.15,210.88) --
	(112.30,210.88) --
	(112.46,210.88) --
	(112.62,210.88) --
	(112.78,210.88) --
	(112.93,210.89) --
	(113.09,210.89) --
	(113.25,210.89) --
	(113.41,210.89) --
	(113.56,210.89) --
	(113.72,210.89) --
	(113.88,210.90) --
	(114.04,210.90) --
	(114.20,210.91) --
	(114.35,210.91) --
	(114.51,210.92) --
	(114.67,210.92) --
	(114.83,210.93) --
	(114.98,210.93) --
	(115.14,210.94) --
	(115.30,210.95) --
	(115.46,210.95) --
	(115.62,210.96) --
	(115.77,210.97) --
	(115.93,210.97) --
	(116.09,210.98) --
	(116.25,210.99) --
	(116.40,211.00) --
	(116.56,211.01) --
	(116.72,211.02) --
	(116.88,211.02) --
	(117.03,211.03) --
	(117.19,211.04) --
	(117.35,211.05) --
	(117.51,211.07) --
	(117.67,211.09) --
	(117.82,211.10) --
	(117.98,211.12) --
	(118.14,211.14) --
	(118.30,211.16) --
	(118.45,211.18) --
	(118.61,211.20) --
	(118.77,211.21) --
	(118.93,211.23) --
	(119.09,211.25) --
	(119.24,211.27) --
	(119.40,211.30) --
	(119.56,211.32) --
	(119.72,211.35) --
	(119.87,211.38) --
	(120.03,211.41) --
	(120.19,211.45) --
	(120.35,211.49) --
	(120.50,211.53) --
	(120.66,211.58) --
	(120.82,211.62) --
	(120.98,211.66) --
	(121.14,211.71) --
	(121.29,211.75) --
	(121.45,211.80) --
	(121.61,211.85) --
	(121.77,211.91) --
	(121.92,211.98) --
	(122.08,212.05) --
	(122.24,212.13) --
	(122.40,212.21) --
	(122.56,212.30) --
	(122.71,212.39) --
	(122.87,212.47) --
	(123.03,212.55) --
	(123.19,212.62) --
	(123.34,212.70) --
	(123.50,212.79) --
	(123.66,212.88) --
	(123.82,212.98) --
	(123.97,213.10) --
	(124.13,213.22) --
	(124.29,213.35) --
	(124.45,213.48) --
	(124.61,213.62) --
	(124.76,213.78) --
	(124.92,213.93) --
	(125.08,214.09) --
	(125.24,214.24) --
	(125.39,214.39) --
	(125.55,214.53) --
	(125.71,214.67) --
	(125.87,214.82) --
	(126.03,214.96) --
	(126.18,215.12) --
	(126.34,215.29) --
	(126.50,215.48) --
	(126.66,215.68) --
	(126.81,215.90) --
	(126.97,216.13) --
	(127.13,216.36) --
	(127.29,216.61) --
	(127.44,216.85) --
	(127.60,217.10) --
	(127.76,217.36) --
	(127.92,217.62) --
	(128.08,217.88) --
	(128.23,218.13) --
	(128.39,218.39) --
	(128.55,218.64) --
	(128.71,218.90) --
	(128.86,219.16) --
	(129.02,219.43) --
	(129.18,219.70) --
	(129.34,219.97) --
	(129.50,220.25) --
	(129.65,220.54) --
	(129.81,220.84) --
	(129.97,221.17) --
	(130.13,221.51) --
	(130.28,221.87) --
	(130.44,222.24) --
	(130.60,222.62) --
	(130.76,222.99) --
	(130.91,223.35) --
	(131.07,223.71) --
	(131.23,224.04) --
	(131.39,224.36) --
	(131.55,224.67) --
	(131.70,224.98) --
	(131.86,225.31) --
	(132.02,225.65) --
	(132.18,226.03) --
	(132.33,226.42) --
	(132.49,226.83) --
	(132.65,227.24) --
	(132.81,227.64) --
	(132.97,228.05) --
	(133.12,228.47) --
	(133.28,228.89) --
	(133.44,229.33) --
	(133.60,229.76) --
	(133.75,230.18) --
	(133.91,230.57) --
	(134.07,230.93) --
	(134.23,231.28) --
	(134.38,231.62) --
	(134.54,231.98) --
	(134.70,232.35) --
	(134.86,232.73) --
	(135.02,233.13) --
	(135.17,233.53) --
	(135.33,233.94) --
	(135.49,234.34) --
	(135.65,234.74) --
	(135.80,235.14) --
	(135.96,235.54) --
	(136.12,235.95) --
	(136.28,236.36) --
	(136.44,236.79) --
	(136.59,237.21) --
	(136.75,237.62) --
	(136.91,237.99) --
	(137.07,238.32) --
	(137.22,238.62) --
	(137.38,238.90) --
	(137.54,239.18) --
	(137.70,239.46) --
	(137.85,239.76) --
	(138.01,240.07) --
	(138.17,240.37) --
	(138.33,240.66) --
	(138.49,240.94) --
	(138.64,241.20) --
	(138.80,241.47) --
	(138.96,241.73) --
	(139.12,241.98) --
	(139.27,242.22) --
	(139.43,242.42) --
	(139.59,242.58) --
	(139.75,242.72) --
	(139.90,242.83) --
	(140.06,242.95) --
	(140.22,243.06) --
	(140.38,243.18) --
	(140.54,243.29) --
	(140.69,243.40) --
	(140.85,243.51) --
	(141.01,243.62) --
	(141.17,243.71) --
	(141.32,243.79) --
	(141.48,243.85) --
	(141.64,243.88) --
	(141.80,243.90) --
	(141.96,243.91) --
	(142.11,243.91) --
	(142.27,243.90) --
	(142.43,243.86) --
	(142.59,243.80) --
	(142.74,243.71) --
	(142.90,243.58) --
	(143.06,243.43) --
	(143.22,243.28) --
	(143.37,243.11) --
	(143.53,242.95) --
	(143.69,242.77) --
	(143.85,242.58) --
	(144.01,242.37) --
	(144.16,242.14) --
	(144.32,241.90) --
	(144.48,241.67) --
	(144.64,241.42) --
	(144.79,241.16) --
	(144.95,240.89) --
	(145.11,240.59) --
	(145.27,240.29) --
	(145.43,239.97) --
	(145.58,239.64) --
	(145.74,239.29) --
	(145.90,238.93) --
	(146.06,238.53) --
	(146.21,238.11) --
	(146.37,237.65) --
	(146.53,237.15) --
	(146.69,236.62) --
	(146.84,236.08) --
	(147.00,235.54) --
	(147.16,235.01) --
	(147.32,234.51) --
	(147.48,234.02) --
	(147.63,233.55) --
	(147.79,233.06) --
	(147.95,232.55) --
	(148.11,232.01) --
	(148.26,231.44) --
	(148.42,230.87) --
	(148.58,230.29) --
	(148.74,229.71) --
	(148.90,229.14) --
	(149.05,228.58) --
	(149.21,228.00) --
	(149.37,227.42) --
	(149.53,226.83) --
	(149.68,226.24) --
	(149.84,225.65) --
	(150.00,225.07) --
	(150.16,224.49) --
	(150.31,223.92) --
	(150.47,223.35) --
	(150.63,222.78) --
	(150.79,222.22) --
	(150.95,221.68) --
	(151.10,221.14) --
	(151.26,220.61) --
	(151.42,220.08) --
	(151.58,219.57) --
	(151.73,219.07) --
	(151.89,218.57) --
	(152.05,218.09) --
	(152.21,217.62) --
	(152.37,217.17) --
	(152.52,216.75) --
	(152.68,216.35) --
	(152.84,215.99) --
	(153.00,215.64) --
	(153.15,215.31) --
	(153.31,214.98) --
	(153.47,214.66) --
	(153.63,214.35) --
	(153.78,214.05) --
	(153.94,213.78) --
	(154.10,213.54) --
	(154.26,213.32) --
	(154.42,213.12) --
	(154.57,212.94) --
	(154.73,212.76) --
	(154.89,212.60) --
	(155.05,212.44) --
	(155.20,212.28) --
	(155.36,212.14) --
	(155.52,212.01) --
	(155.68,211.89) --
	(155.84,211.78) --
	(155.99,211.68) --
	(156.15,211.59) --
	(156.31,211.52) --
	(156.47,211.45) --
	(156.62,211.39) --
	(156.78,211.34) --
	(156.94,211.28) --
	(157.10,211.23) --
	(157.25,211.19) --
	(157.41,211.14) --
	(157.57,211.10) --
	(157.73,211.07) --
	(157.89,211.04) --
	(158.04,211.01) --
	(158.20,210.99) --
	(158.36,210.97) --
	(158.52,210.96) --
	(158.67,210.95) --
	(158.83,210.94) --
	(158.99,210.94) --
	(159.15,210.93) --
	(159.31,210.92) --
	(159.46,210.92) --
	(159.62,210.91) --
	(159.78,210.90) --
	(159.94,210.89) --
	(160.09,210.89) --
	(160.25,210.89) --
	(160.41,210.88) --
	(160.57,210.88) --
	(160.72,210.88) --
	(160.88,210.88) --
	(161.04,210.88) --
	(161.20,210.87) --
	(161.36,210.87) --
	(161.51,210.87) --
	(161.67,210.87) --
	(161.83,210.87) --
	(161.99,210.87) --
	(162.14,210.87) --
	(162.30,210.87) --
	(162.46,210.86) --
	(162.62,210.86) --
	(162.78,210.86) --
	(162.93,210.86) --
	(163.09,210.86) --
	(163.25,210.86) --
	(163.41,210.86) --
	(163.56,210.86) --
	(163.72,210.86) --
	(163.88,210.86) --
	(164.04,210.86) --
	(164.19,210.86) --
	(164.35,210.86) --
	(164.51,210.86) --
	(164.67,210.86) --
	(164.83,210.86) --
	(164.98,210.86) --
	(165.14,210.86) --
	(165.30,210.86) --
	(165.46,210.86) --
	(165.61,210.86) --
	(165.77,210.86) --
	(165.93,210.86) --
	(166.09,210.86) --
	(166.25,210.86) --
	(166.40,210.86) --
	(166.56,210.86) --
	(166.72,210.86) --
	(166.88,210.86) --
	(167.03,210.86) --
	(167.19,210.86) --
	(167.35,210.86) --
	(167.51,210.86) --
	(167.66,210.86) --
	(167.82,210.86) --
	(167.98,210.86) --
	(168.14,210.86) --
	(168.30,210.86) --
	(168.45,210.86) --
	(168.61,210.86) --
	(168.77,210.86) --
	(168.93,210.86) --
	(169.08,210.86) --
	(169.24,210.86) --
	(169.40,210.86) --
	(169.56,210.86) --
	(169.72,210.86) --
	(169.87,210.86) --
	(170.03,210.86) --
	(170.19,210.86) --
	(170.35,210.86) --
	(170.50,210.86) --
	(170.66,210.86) --
	(170.82,210.86) --
	(170.98,210.86) --
	(171.13,210.86) --
	(171.29,210.86) --
	(171.45,210.86) --
	(171.61,210.86) --
	(171.77,210.86) --
	(171.92,210.86) --
	(172.08,210.86) --
	(172.24,210.86) --
	(172.40,210.86) --
	(172.55,210.86) --
	(172.71,210.86) --
	(172.87,210.86) --
	(173.03,210.86) --
	(173.19,210.86) --
	(173.34,210.86) --
	(173.50,210.86) --
	(173.66,210.86) --
	(173.82,210.86) --
	(173.97,210.86) --
	(174.13,210.86) --
	(174.29,210.86) --
	(174.45,210.86) --
	(174.60,210.86) --
	(174.76,210.86) --
	(174.92,210.86) --
	(175.08,210.86) --
	(175.24,210.86) --
	(175.39,210.86) --
	(175.55,210.86) --
	(175.71,210.86) --
	(175.87,210.86) --
	(176.02,210.86) --
	(176.18,210.86) --
	(176.34,210.86) --
	(176.50,210.86) --
	(176.66,210.86);
\definecolor{drawColor}{RGB}{102,194,165}

\path[draw=drawColor,line width= 1.3pt,line join=round] ( 96.06,210.86) --
	( 96.52,210.86) --
	( 96.98,210.86) --
	( 97.44,210.86) --
	( 97.90,210.86) --
	( 98.36,210.86) --
	( 98.82,210.86) --
	( 99.28,210.86) --
	( 99.74,210.86) --
	(100.20,210.86) --
	(100.66,210.86) --
	(101.12,210.86) --
	(101.58,210.86) --
	(102.04,210.87) --
	(102.51,210.87) --
	(102.97,210.87) --
	(103.43,210.87) --
	(103.89,210.87) --
	(104.35,210.87) --
	(104.81,210.88) --
	(105.27,210.88) --
	(105.73,210.89) --
	(106.19,210.90) --
	(106.65,210.91) --
	(107.11,210.92) --
	(107.57,210.93) --
	(108.03,210.95) --
	(108.49,210.98) --
	(108.95,211.01) --
	(109.41,211.04) --
	(109.87,211.09) --
	(110.33,211.14) --
	(110.80,211.21) --
	(111.26,211.29) --
	(111.72,211.39) --
	(112.18,211.51) --
	(112.64,211.65) --
	(113.10,211.82) --
	(113.56,212.01) --
	(114.02,212.24) --
	(114.48,212.51) --
	(114.94,212.82) --
	(115.40,213.17) --
	(115.86,213.58) --
	(116.32,214.04) --
	(116.78,214.56) --
	(117.24,215.14) --
	(117.70,215.80) --
	(118.16,216.52) --
	(118.62,217.32) --
	(119.09,218.20) --
	(119.55,219.15) --
	(120.01,220.19) --
	(120.47,221.29) --
	(120.93,222.48) --
	(121.39,223.73) --
	(121.85,225.04) --
	(122.31,226.42) --
	(122.77,227.84) --
	(123.23,229.30) --
	(123.69,230.78) --
	(124.15,232.28) --
	(124.61,233.78) --
	(125.07,235.26) --
	(125.53,236.70) --
	(125.99,238.09) --
	(126.45,239.42) --
	(126.91,240.66) --
	(127.38,241.80) --
	(127.84,242.82) --
	(128.30,243.71) --
	(128.76,244.46) --
	(129.22,245.05) --
	(129.68,245.48) --
	(130.14,245.75) --
	(130.60,245.83) --
	(131.06,245.75) --
	(131.52,245.48) --
	(131.98,245.05) --
	(132.44,244.46) --
	(132.90,243.71) --
	(133.36,242.82) --
	(133.82,241.80) --
	(134.28,240.66) --
	(134.74,239.42) --
	(135.20,238.09) --
	(135.67,236.70) --
	(136.13,235.26) --
	(136.59,233.78) --
	(137.05,232.28) --
	(137.51,230.78) --
	(137.97,229.30) --
	(138.43,227.84) --
	(138.89,226.42) --
	(139.35,225.04) --
	(139.81,223.73) --
	(140.27,222.48) --
	(140.73,221.29) --
	(141.19,220.19) --
	(141.65,219.15) --
	(142.11,218.20) --
	(142.57,217.32) --
	(143.03,216.52) --
	(143.49,215.80) --
	(143.96,215.14) --
	(144.42,214.56) --
	(144.88,214.04) --
	(145.34,213.58) --
	(145.80,213.17) --
	(146.26,212.82) --
	(146.72,212.51) --
	(147.18,212.24) --
	(147.64,212.01) --
	(148.10,211.82) --
	(148.56,211.65) --
	(149.02,211.51) --
	(149.48,211.39) --
	(149.94,211.29) --
	(150.40,211.21) --
	(150.86,211.14) --
	(151.32,211.09) --
	(151.78,211.04) --
	(152.25,211.01) --
	(152.71,210.98) --
	(153.17,210.95) --
	(153.63,210.93) --
	(154.09,210.92) --
	(154.55,210.91) --
	(155.01,210.90) --
	(155.47,210.89) --
	(155.93,210.88) --
	(156.39,210.88) --
	(156.85,210.87) --
	(157.31,210.87) --
	(157.77,210.87) --
	(158.23,210.87) --
	(158.69,210.87) --
	(159.15,210.87) --
	(159.61,210.86) --
	(160.07,210.86) --
	(160.54,210.86) --
	(161.00,210.86) --
	(161.46,210.86) --
	(161.92,210.86) --
	(162.38,210.86) --
	(162.84,210.86) --
	(163.30,210.86) --
	(163.76,210.86) --
	(164.22,210.86) --
	(164.68,210.86) --
	(165.14,210.86) --
	(165.60,210.86) --
	(166.06,210.86) --
	(166.52,210.86) --
	(166.98,210.86) --
	(167.44,210.86) --
	(167.90,210.86) --
	(168.36,210.86) --
	(168.83,210.86) --
	(169.29,210.86) --
	(169.75,210.86) --
	(170.21,210.86) --
	(170.67,210.86) --
	(171.13,210.86) --
	(171.59,210.86) --
	(172.05,210.86) --
	(172.51,210.86) --
	(172.97,210.86) --
	(173.43,210.86) --
	(173.89,210.86) --
	(174.35,210.86) --
	(174.81,210.86) --
	(175.27,210.86) --
	(175.73,210.86) --
	(176.19,210.86) --
	(176.66,210.86);
\definecolor{drawColor}{RGB}{252,141,98}

\path[draw=drawColor,line width= 1.3pt,line join=round] ( 96.06,210.87) --
	( 96.52,210.87) --
	( 96.98,210.87) --
	( 97.44,210.87) --
	( 97.90,210.87) --
	( 98.36,210.87) --
	( 98.82,210.87) --
	( 99.28,210.87) --
	( 99.74,210.87) --
	(100.20,210.87) --
	(100.66,210.87) --
	(101.12,210.87) --
	(101.58,210.87) --
	(102.04,210.87) --
	(102.51,210.87) --
	(102.97,210.87) --
	(103.43,210.87) --
	(103.89,210.87) --
	(104.35,210.87) --
	(104.81,210.87) --
	(105.27,210.87) --
	(105.73,210.87) --
	(106.19,210.87) --
	(106.65,210.88) --
	(107.11,210.88) --
	(107.57,210.88) --
	(108.03,210.88) --
	(108.49,210.88) --
	(108.95,210.88) --
	(109.41,210.88) --
	(109.87,210.88) --
	(110.33,210.88) --
	(110.80,210.88) --
	(111.26,210.88) --
	(111.72,210.88) --
	(112.18,210.89) --
	(112.64,210.89) --
	(113.10,210.89) --
	(113.56,210.89) --
	(114.02,210.89) --
	(114.48,210.89) --
	(114.94,210.89) --
	(115.40,210.90) --
	(115.86,210.90) --
	(116.32,210.90) --
	(116.78,210.90) --
	(117.24,210.90) --
	(117.70,210.91) --
	(118.16,210.91) --
	(118.62,210.91) --
	(119.09,210.92) --
	(119.55,210.92) --
	(120.01,210.92) --
	(120.47,210.93) --
	(120.93,210.93) --
	(121.39,210.94) --
	(121.85,210.94) --
	(122.31,210.95) --
	(122.77,210.95) --
	(123.23,210.96) --
	(123.69,210.97) --
	(124.15,210.97) --
	(124.61,210.98) --
	(125.07,210.99) --
	(125.53,211.00) --
	(125.99,211.01) --
	(126.45,211.02) --
	(126.91,211.03) --
	(127.38,211.05) --
	(127.84,211.06) --
	(128.30,211.08) --
	(128.76,211.10) --
	(129.22,211.12) --
	(129.68,211.14) --
	(130.14,211.16) --
	(130.60,211.19) --
	(131.06,211.22) --
	(131.52,211.25) --
	(131.98,211.29) --
	(132.44,211.33) --
	(132.90,211.38) --
	(133.36,211.43) --
	(133.82,211.48) --
	(134.28,211.55) --
	(134.74,211.62) --
	(135.20,211.69) --
	(135.67,211.78) --
	(136.13,211.88) --
	(136.59,211.99) --
	(137.05,212.12) --
	(137.51,212.26) --
	(137.97,212.42) --
	(138.43,212.60) --
	(138.89,212.81) --
	(139.35,213.04) --
	(139.81,213.30) --
	(140.27,213.61) --
	(140.73,213.95) --
	(141.19,214.34) --
	(141.65,214.78) --
	(142.11,215.29) --
	(142.57,215.86) --
	(143.03,216.52) --
	(143.49,217.27) --
	(143.96,218.12) --
	(144.42,219.08) --
	(144.88,220.18) --
	(145.34,221.41) --
	(145.80,222.80) --
	(146.26,224.36) --
	(146.72,226.10) --
	(147.18,228.02) --
	(147.64,230.13) --
	(148.10,232.42) --
	(148.56,234.88) --
	(149.02,237.48) --
	(149.48,240.19) --
	(149.94,242.95) --
	(150.40,245.69) --
	(150.86,248.35) --
	(151.32,250.82) --
	(151.78,253.02) --
	(152.25,254.85) --
	(152.71,256.22) --
	(153.17,257.07) --
	(153.63,257.36) --
	(154.09,257.07) --
	(154.55,256.22) --
	(155.01,254.85) --
	(155.47,253.02) --
	(155.93,250.82) --
	(156.39,248.35) --
	(156.85,245.69) --
	(157.31,242.95) --
	(157.77,240.19) --
	(158.23,237.48) --
	(158.69,234.88) --
	(159.15,232.42) --
	(159.61,230.13) --
	(160.07,228.02) --
	(160.54,226.10) --
	(161.00,224.36) --
	(161.46,222.80) --
	(161.92,221.41) --
	(162.38,220.18) --
	(162.84,219.08) --
	(163.30,218.12) --
	(163.76,217.27) --
	(164.22,216.52) --
	(164.68,215.86) --
	(165.14,215.29) --
	(165.60,214.78) --
	(166.06,214.34) --
	(166.52,213.95) --
	(166.98,213.61) --
	(167.44,213.30) --
	(167.90,213.04) --
	(168.36,212.81) --
	(168.83,212.60) --
	(169.29,212.42) --
	(169.75,212.26) --
	(170.21,212.12) --
	(170.67,211.99) --
	(171.13,211.88) --
	(171.59,211.78) --
	(172.05,211.69) --
	(172.51,211.62) --
	(172.97,211.55) --
	(173.43,211.48) --
	(173.89,211.43) --
	(174.35,211.38) --
	(174.81,211.33) --
	(175.27,211.29) --
	(175.73,211.25) --
	(176.19,211.22) --
	(176.66,211.19);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (130.60,251.32) {$\alpha = 0.5$};

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 92.03,206.83) rectangle (180.68,295.49);
\end{scope}
\begin{scope}
\definecolor{fillColor}{RGB}{141,160,203}

\path[fill=fillColor,fill opacity=0.50] ( 96.06,115.21) --
	( 96.21,115.21) --
	( 96.37,115.21) --
	( 96.53,115.21) --
	( 96.69,115.21) --
	( 96.85,115.21) --
	( 97.00,115.21) --
	( 97.16,115.21) --
	( 97.32,115.21) --
	( 97.48,115.21) --
	( 97.63,115.21) --
	( 97.79,115.21) --
	( 97.95,115.21) --
	( 98.11,115.21) --
	( 98.27,115.21) --
	( 98.42,115.21) --
	( 98.58,115.21) --
	( 98.74,115.21) --
	( 98.90,115.21) --
	( 99.05,115.21) --
	( 99.21,115.21) --
	( 99.37,115.21) --
	( 99.53,115.21) --
	( 99.68,115.21) --
	( 99.84,115.21) --
	(100.00,115.21) --
	(100.16,115.21) --
	(100.32,115.21) --
	(100.47,115.21) --
	(100.63,115.21) --
	(100.79,115.21) --
	(100.95,115.21) --
	(101.10,115.21) --
	(101.26,115.21) --
	(101.42,115.21) --
	(101.58,115.21) --
	(101.74,115.21) --
	(101.89,115.21) --
	(102.05,115.21) --
	(102.21,115.21) --
	(102.37,115.21) --
	(102.52,115.21) --
	(102.68,115.21) --
	(102.84,115.21) --
	(103.00,115.21) --
	(103.15,115.21) --
	(103.31,115.21) --
	(103.47,115.21) --
	(103.63,115.21) --
	(103.79,115.21) --
	(103.94,115.21) --
	(104.10,115.21) --
	(104.26,115.21) --
	(104.42,115.21) --
	(104.57,115.21) --
	(104.73,115.21) --
	(104.89,115.21) --
	(105.05,115.21) --
	(105.21,115.21) --
	(105.36,115.21) --
	(105.52,115.21) --
	(105.68,115.21) --
	(105.84,115.21) --
	(105.99,115.21) --
	(106.15,115.21) --
	(106.31,115.21) --
	(106.47,115.21) --
	(106.62,115.21) --
	(106.78,115.21) --
	(106.94,115.21) --
	(107.10,115.21) --
	(107.26,115.21) --
	(107.41,115.21) --
	(107.57,115.21) --
	(107.73,115.21) --
	(107.89,115.21) --
	(108.04,115.21) --
	(108.20,115.21) --
	(108.36,115.21) --
	(108.52,115.21) --
	(108.68,115.21) --
	(108.83,115.21) --
	(108.99,115.21) --
	(109.15,115.21) --
	(109.31,115.21) --
	(109.46,115.21) --
	(109.62,115.21) --
	(109.78,115.21) --
	(109.94,115.21) --
	(110.09,115.21) --
	(110.25,115.21) --
	(110.41,115.21) --
	(110.57,115.21) --
	(110.73,115.21) --
	(110.88,115.21) --
	(111.04,115.21) --
	(111.20,115.21) --
	(111.36,115.21) --
	(111.51,115.21) --
	(111.67,115.21) --
	(111.83,115.21) --
	(111.99,115.21) --
	(112.15,115.21) --
	(112.30,115.21) --
	(112.46,115.21) --
	(112.62,115.21) --
	(112.78,115.21) --
	(112.93,115.22) --
	(113.09,115.22) --
	(113.25,115.22) --
	(113.41,115.22) --
	(113.56,115.22) --
	(113.72,115.22) --
	(113.88,115.23) --
	(114.04,115.23) --
	(114.20,115.24) --
	(114.35,115.24) --
	(114.51,115.24) --
	(114.67,115.24) --
	(114.83,115.25) --
	(114.98,115.25) --
	(115.14,115.26) --
	(115.30,115.27) --
	(115.46,115.27) --
	(115.62,115.28) --
	(115.77,115.28) --
	(115.93,115.29) --
	(116.09,115.30) --
	(116.25,115.32) --
	(116.40,115.33) --
	(116.56,115.36) --
	(116.72,115.38) --
	(116.88,115.40) --
	(117.03,115.42) --
	(117.19,115.45) --
	(117.35,115.47) --
	(117.51,115.49) --
	(117.67,115.51) --
	(117.82,115.54) --
	(117.98,115.58) --
	(118.14,115.62) --
	(118.30,115.67) --
	(118.45,115.72) --
	(118.61,115.77) --
	(118.77,115.84) --
	(118.93,115.92) --
	(119.09,116.00) --
	(119.24,116.09) --
	(119.40,116.17) --
	(119.56,116.25) --
	(119.72,116.34) --
	(119.87,116.43) --
	(120.03,116.54) --
	(120.19,116.66) --
	(120.35,116.79) --
	(120.50,116.94) --
	(120.66,117.10) --
	(120.82,117.28) --
	(120.98,117.47) --
	(121.14,117.66) --
	(121.29,117.86) --
	(121.45,118.08) --
	(121.61,118.32) --
	(121.77,118.56) --
	(121.92,118.83) --
	(122.08,119.13) --
	(122.24,119.46) --
	(122.40,119.80) --
	(122.56,120.17) --
	(122.71,120.54) --
	(122.87,120.92) --
	(123.03,121.31) --
	(123.19,121.70) --
	(123.34,122.11) --
	(123.50,122.55) --
	(123.66,123.05) --
	(123.82,123.58) --
	(123.97,124.13) --
	(124.13,124.67) --
	(124.29,125.22) --
	(124.45,125.78) --
	(124.61,126.37) --
	(124.76,127.00) --
	(124.92,127.69) --
	(125.08,128.43) --
	(125.24,129.20) --
	(125.39,129.99) --
	(125.55,130.79) --
	(125.71,131.59) --
	(125.87,132.39) --
	(126.03,133.20) --
	(126.18,134.02) --
	(126.34,134.86) --
	(126.50,135.72) --
	(126.66,136.57) --
	(126.81,137.43) --
	(126.97,138.28) --
	(127.13,139.15) --
	(127.29,140.04) --
	(127.44,140.98) --
	(127.60,141.96) --
	(127.76,142.96) --
	(127.92,143.98) --
	(128.08,144.99) --
	(128.23,145.99) --
	(128.39,146.97) --
	(128.55,147.95) --
	(128.71,148.94) --
	(128.86,149.90) --
	(129.02,150.81) --
	(129.18,151.65) --
	(129.34,152.48) --
	(129.50,153.33) --
	(129.65,154.22) --
	(129.81,155.08) --
	(129.97,155.88) --
	(130.13,156.60) --
	(130.28,157.29) --
	(130.44,157.98) --
	(130.60,158.66) --
	(130.76,159.30) --
	(130.91,159.83) --
	(131.07,160.24) --
	(131.23,160.57) --
	(131.39,160.86) --
	(131.55,161.13) --
	(131.70,161.40) --
	(131.86,161.68) --
	(132.02,161.95) --
	(132.18,162.19) --
	(132.33,162.38) --
	(132.49,162.50) --
	(132.65,162.54) --
	(132.81,162.54) --
	(132.97,162.52) --
	(133.12,162.49) --
	(133.28,162.43) --
	(133.44,162.31) --
	(133.60,162.12) --
	(133.75,161.85) --
	(133.91,161.49) --
	(134.07,161.06) --
	(134.23,160.56) --
	(134.38,160.02) --
	(134.54,159.46) --
	(134.70,158.88) --
	(134.86,158.29) --
	(135.02,157.67) --
	(135.17,157.01) --
	(135.33,156.28) --
	(135.49,155.49) --
	(135.65,154.67) --
	(135.80,153.83) --
	(135.96,152.99) --
	(136.12,152.16) --
	(136.28,151.35) --
	(136.44,150.53) --
	(136.59,149.71) --
	(136.75,148.84) --
	(136.91,147.93) --
	(137.07,146.96) --
	(137.22,145.96) --
	(137.38,144.97) --
	(137.54,144.01) --
	(137.70,143.09) --
	(137.85,142.20) --
	(138.01,141.32) --
	(138.17,140.41) --
	(138.33,139.45) --
	(138.49,138.44) --
	(138.64,137.42) --
	(138.80,136.42) --
	(138.96,135.49) --
	(139.12,134.62) --
	(139.27,133.82) --
	(139.43,133.03) --
	(139.59,132.26) --
	(139.75,131.50) --
	(139.90,130.74) --
	(140.06,129.99) --
	(140.22,129.23) --
	(140.38,128.47) --
	(140.54,127.74) --
	(140.69,127.04) --
	(140.85,126.39) --
	(141.01,125.79) --
	(141.17,125.24) --
	(141.32,124.73) --
	(141.48,124.21) --
	(141.64,123.68) --
	(141.80,123.15) --
	(141.96,122.65) --
	(142.11,122.20) --
	(142.27,121.77) --
	(142.43,121.37) --
	(142.59,120.99) --
	(142.74,120.61) --
	(142.90,120.26) --
	(143.06,119.93) --
	(143.22,119.62) --
	(143.37,119.32) --
	(143.53,119.03) --
	(143.69,118.74) --
	(143.85,118.46) --
	(144.01,118.20) --
	(144.16,117.96) --
	(144.32,117.74) --
	(144.48,117.55) --
	(144.64,117.38) --
	(144.79,117.21) --
	(144.95,117.05) --
	(145.11,116.90) --
	(145.27,116.77) --
	(145.43,116.65) --
	(145.58,116.54) --
	(145.74,116.43) --
	(145.90,116.33) --
	(146.06,116.23) --
	(146.21,116.13) --
	(146.37,116.04) --
	(146.53,115.96) --
	(146.69,115.89) --
	(146.84,115.83) --
	(147.00,115.77) --
	(147.16,115.72) --
	(147.32,115.67) --
	(147.48,115.62) --
	(147.63,115.58) --
	(147.79,115.54) --
	(147.95,115.50) --
	(148.11,115.47) --
	(148.26,115.44) --
	(148.42,115.42) --
	(148.58,115.40) --
	(148.74,115.39) --
	(148.90,115.36) --
	(149.05,115.34) --
	(149.21,115.32) --
	(149.37,115.30) --
	(149.53,115.29) --
	(149.68,115.28) --
	(149.84,115.27) --
	(150.00,115.26) --
	(150.16,115.26) --
	(150.31,115.25) --
	(150.47,115.24) --
	(150.63,115.24) --
	(150.79,115.23) --
	(150.95,115.23) --
	(151.10,115.23) --
	(151.26,115.23) --
	(151.42,115.22) --
	(151.58,115.22) --
	(151.73,115.22) --
	(151.89,115.22) --
	(152.05,115.22) --
	(152.21,115.22) --
	(152.37,115.21) --
	(152.52,115.21) --
	(152.68,115.21) --
	(152.84,115.21) --
	(153.00,115.21) --
	(153.15,115.21) --
	(153.31,115.21) --
	(153.47,115.21) --
	(153.63,115.21) --
	(153.78,115.21) --
	(153.94,115.21) --
	(154.10,115.21) --
	(154.26,115.21) --
	(154.42,115.21) --
	(154.57,115.21) --
	(154.73,115.21) --
	(154.89,115.21) --
	(155.05,115.21) --
	(155.20,115.21) --
	(155.36,115.21) --
	(155.52,115.21) --
	(155.68,115.21) --
	(155.84,115.21) --
	(155.99,115.21) --
	(156.15,115.21) --
	(156.31,115.21) --
	(156.47,115.21) --
	(156.62,115.21) --
	(156.78,115.21) --
	(156.94,115.21) --
	(157.10,115.21) --
	(157.25,115.21) --
	(157.41,115.21) --
	(157.57,115.21) --
	(157.73,115.21) --
	(157.89,115.21) --
	(158.04,115.21) --
	(158.20,115.21) --
	(158.36,115.21) --
	(158.52,115.21) --
	(158.67,115.21) --
	(158.83,115.21) --
	(158.99,115.21) --
	(159.15,115.21) --
	(159.31,115.21) --
	(159.46,115.21) --
	(159.62,115.21) --
	(159.78,115.21) --
	(159.94,115.21) --
	(160.09,115.21) --
	(160.25,115.21) --
	(160.41,115.21) --
	(160.57,115.21) --
	(160.72,115.21) --
	(160.88,115.21) --
	(161.04,115.21) --
	(161.20,115.21) --
	(161.36,115.21) --
	(161.51,115.21) --
	(161.67,115.21) --
	(161.83,115.21) --
	(161.99,115.21) --
	(162.14,115.21) --
	(162.30,115.21) --
	(162.46,115.21) --
	(162.62,115.21) --
	(162.78,115.21) --
	(162.93,115.21) --
	(163.09,115.21) --
	(163.25,115.21) --
	(163.41,115.21) --
	(163.56,115.21) --
	(163.72,115.21) --
	(163.88,115.21) --
	(164.04,115.21) --
	(164.19,115.21) --
	(164.35,115.21) --
	(164.51,115.21) --
	(164.67,115.21) --
	(164.83,115.21) --
	(164.98,115.21) --
	(165.14,115.21) --
	(165.30,115.21) --
	(165.46,115.21) --
	(165.61,115.21) --
	(165.77,115.21) --
	(165.93,115.21) --
	(166.09,115.21) --
	(166.25,115.21) --
	(166.40,115.21) --
	(166.56,115.21) --
	(166.72,115.21) --
	(166.88,115.21) --
	(167.03,115.21) --
	(167.19,115.21) --
	(167.35,115.21) --
	(167.51,115.21) --
	(167.66,115.21) --
	(167.82,115.21) --
	(167.98,115.21) --
	(168.14,115.21) --
	(168.30,115.21) --
	(168.45,115.21) --
	(168.61,115.21) --
	(168.77,115.21) --
	(168.93,115.21) --
	(169.08,115.21) --
	(169.24,115.21) --
	(169.40,115.21) --
	(169.56,115.21) --
	(169.72,115.21) --
	(169.87,115.21) --
	(170.03,115.21) --
	(170.19,115.21) --
	(170.35,115.21) --
	(170.50,115.21) --
	(170.66,115.21) --
	(170.82,115.21) --
	(170.98,115.21) --
	(171.13,115.21) --
	(171.29,115.21) --
	(171.45,115.21) --
	(171.61,115.21) --
	(171.77,115.21) --
	(171.92,115.21) --
	(172.08,115.21) --
	(172.24,115.21) --
	(172.40,115.21) --
	(172.55,115.21) --
	(172.71,115.21) --
	(172.87,115.21) --
	(173.03,115.21) --
	(173.19,115.21) --
	(173.34,115.21) --
	(173.50,115.21) --
	(173.66,115.21) --
	(173.82,115.21) --
	(173.97,115.21) --
	(174.13,115.21) --
	(174.29,115.21) --
	(174.45,115.21) --
	(174.60,115.21) --
	(174.76,115.21) --
	(174.92,115.21) --
	(175.08,115.21) --
	(175.24,115.21) --
	(175.39,115.21) --
	(175.55,115.21) --
	(175.71,115.21) --
	(175.87,115.21) --
	(176.02,115.21) --
	(176.18,115.21) --
	(176.34,115.21) --
	(176.50,115.21) --
	(176.66,115.21) --
	(176.66,115.21) --
	(176.50,115.21) --
	(176.34,115.21) --
	(176.18,115.21) --
	(176.02,115.21) --
	(175.87,115.21) --
	(175.71,115.21) --
	(175.55,115.21) --
	(175.39,115.21) --
	(175.24,115.21) --
	(175.08,115.21) --
	(174.92,115.21) --
	(174.76,115.21) --
	(174.60,115.21) --
	(174.45,115.21) --
	(174.29,115.21) --
	(174.13,115.21) --
	(173.97,115.21) --
	(173.82,115.21) --
	(173.66,115.21) --
	(173.50,115.21) --
	(173.34,115.21) --
	(173.19,115.21) --
	(173.03,115.21) --
	(172.87,115.21) --
	(172.71,115.21) --
	(172.55,115.21) --
	(172.40,115.21) --
	(172.24,115.21) --
	(172.08,115.21) --
	(171.92,115.21) --
	(171.77,115.21) --
	(171.61,115.21) --
	(171.45,115.21) --
	(171.29,115.21) --
	(171.13,115.21) --
	(170.98,115.21) --
	(170.82,115.21) --
	(170.66,115.21) --
	(170.50,115.21) --
	(170.35,115.21) --
	(170.19,115.21) --
	(170.03,115.21) --
	(169.87,115.21) --
	(169.72,115.21) --
	(169.56,115.21) --
	(169.40,115.21) --
	(169.24,115.21) --
	(169.08,115.21) --
	(168.93,115.21) --
	(168.77,115.21) --
	(168.61,115.21) --
	(168.45,115.21) --
	(168.30,115.21) --
	(168.14,115.21) --
	(167.98,115.21) --
	(167.82,115.21) --
	(167.66,115.21) --
	(167.51,115.21) --
	(167.35,115.21) --
	(167.19,115.21) --
	(167.03,115.21) --
	(166.88,115.21) --
	(166.72,115.21) --
	(166.56,115.21) --
	(166.40,115.21) --
	(166.25,115.21) --
	(166.09,115.21) --
	(165.93,115.21) --
	(165.77,115.21) --
	(165.61,115.21) --
	(165.46,115.21) --
	(165.30,115.21) --
	(165.14,115.21) --
	(164.98,115.21) --
	(164.83,115.21) --
	(164.67,115.21) --
	(164.51,115.21) --
	(164.35,115.21) --
	(164.19,115.21) --
	(164.04,115.21) --
	(163.88,115.21) --
	(163.72,115.21) --
	(163.56,115.21) --
	(163.41,115.21) --
	(163.25,115.21) --
	(163.09,115.21) --
	(162.93,115.21) --
	(162.78,115.21) --
	(162.62,115.21) --
	(162.46,115.21) --
	(162.30,115.21) --
	(162.14,115.21) --
	(161.99,115.21) --
	(161.83,115.21) --
	(161.67,115.21) --
	(161.51,115.21) --
	(161.36,115.21) --
	(161.20,115.21) --
	(161.04,115.21) --
	(160.88,115.21) --
	(160.72,115.21) --
	(160.57,115.21) --
	(160.41,115.21) --
	(160.25,115.21) --
	(160.09,115.21) --
	(159.94,115.21) --
	(159.78,115.21) --
	(159.62,115.21) --
	(159.46,115.21) --
	(159.31,115.21) --
	(159.15,115.21) --
	(158.99,115.21) --
	(158.83,115.21) --
	(158.67,115.21) --
	(158.52,115.21) --
	(158.36,115.21) --
	(158.20,115.21) --
	(158.04,115.21) --
	(157.89,115.21) --
	(157.73,115.21) --
	(157.57,115.21) --
	(157.41,115.21) --
	(157.25,115.21) --
	(157.10,115.21) --
	(156.94,115.21) --
	(156.78,115.21) --
	(156.62,115.21) --
	(156.47,115.21) --
	(156.31,115.21) --
	(156.15,115.21) --
	(155.99,115.21) --
	(155.84,115.21) --
	(155.68,115.21) --
	(155.52,115.21) --
	(155.36,115.21) --
	(155.20,115.21) --
	(155.05,115.21) --
	(154.89,115.21) --
	(154.73,115.21) --
	(154.57,115.21) --
	(154.42,115.21) --
	(154.26,115.21) --
	(154.10,115.21) --
	(153.94,115.21) --
	(153.78,115.21) --
	(153.63,115.21) --
	(153.47,115.21) --
	(153.31,115.21) --
	(153.15,115.21) --
	(153.00,115.21) --
	(152.84,115.21) --
	(152.68,115.21) --
	(152.52,115.21) --
	(152.37,115.21) --
	(152.21,115.21) --
	(152.05,115.21) --
	(151.89,115.21) --
	(151.73,115.21) --
	(151.58,115.21) --
	(151.42,115.21) --
	(151.26,115.21) --
	(151.10,115.21) --
	(150.95,115.21) --
	(150.79,115.21) --
	(150.63,115.21) --
	(150.47,115.21) --
	(150.31,115.21) --
	(150.16,115.21) --
	(150.00,115.21) --
	(149.84,115.21) --
	(149.68,115.21) --
	(149.53,115.21) --
	(149.37,115.21) --
	(149.21,115.21) --
	(149.05,115.21) --
	(148.90,115.21) --
	(148.74,115.21) --
	(148.58,115.21) --
	(148.42,115.21) --
	(148.26,115.21) --
	(148.11,115.21) --
	(147.95,115.21) --
	(147.79,115.21) --
	(147.63,115.21) --
	(147.48,115.21) --
	(147.32,115.21) --
	(147.16,115.21) --
	(147.00,115.21) --
	(146.84,115.21) --
	(146.69,115.21) --
	(146.53,115.21) --
	(146.37,115.21) --
	(146.21,115.21) --
	(146.06,115.21) --
	(145.90,115.21) --
	(145.74,115.21) --
	(145.58,115.21) --
	(145.43,115.21) --
	(145.27,115.21) --
	(145.11,115.21) --
	(144.95,115.21) --
	(144.79,115.21) --
	(144.64,115.21) --
	(144.48,115.21) --
	(144.32,115.21) --
	(144.16,115.21) --
	(144.01,115.21) --
	(143.85,115.21) --
	(143.69,115.21) --
	(143.53,115.21) --
	(143.37,115.21) --
	(143.22,115.21) --
	(143.06,115.21) --
	(142.90,115.21) --
	(142.74,115.21) --
	(142.59,115.21) --
	(142.43,115.21) --
	(142.27,115.21) --
	(142.11,115.21) --
	(141.96,115.21) --
	(141.80,115.21) --
	(141.64,115.21) --
	(141.48,115.21) --
	(141.32,115.21) --
	(141.17,115.21) --
	(141.01,115.21) --
	(140.85,115.21) --
	(140.69,115.21) --
	(140.54,115.21) --
	(140.38,115.21) --
	(140.22,115.21) --
	(140.06,115.21) --
	(139.90,115.21) --
	(139.75,115.21) --
	(139.59,115.21) --
	(139.43,115.21) --
	(139.27,115.21) --
	(139.12,115.21) --
	(138.96,115.21) --
	(138.80,115.21) --
	(138.64,115.21) --
	(138.49,115.21) --
	(138.33,115.21) --
	(138.17,115.21) --
	(138.01,115.21) --
	(137.85,115.21) --
	(137.70,115.21) --
	(137.54,115.21) --
	(137.38,115.21) --
	(137.22,115.21) --
	(137.07,115.21) --
	(136.91,115.21) --
	(136.75,115.21) --
	(136.59,115.21) --
	(136.44,115.21) --
	(136.28,115.21) --
	(136.12,115.21) --
	(135.96,115.21) --
	(135.80,115.21) --
	(135.65,115.21) --
	(135.49,115.21) --
	(135.33,115.21) --
	(135.17,115.21) --
	(135.02,115.21) --
	(134.86,115.21) --
	(134.70,115.21) --
	(134.54,115.21) --
	(134.38,115.21) --
	(134.23,115.21) --
	(134.07,115.21) --
	(133.91,115.21) --
	(133.75,115.21) --
	(133.60,115.21) --
	(133.44,115.21) --
	(133.28,115.21) --
	(133.12,115.21) --
	(132.97,115.21) --
	(132.81,115.21) --
	(132.65,115.21) --
	(132.49,115.21) --
	(132.33,115.21) --
	(132.18,115.21) --
	(132.02,115.21) --
	(131.86,115.21) --
	(131.70,115.21) --
	(131.55,115.21) --
	(131.39,115.21) --
	(131.23,115.21) --
	(131.07,115.21) --
	(130.91,115.21) --
	(130.76,115.21) --
	(130.60,115.21) --
	(130.44,115.21) --
	(130.28,115.21) --
	(130.13,115.21) --
	(129.97,115.21) --
	(129.81,115.21) --
	(129.65,115.21) --
	(129.50,115.21) --
	(129.34,115.21) --
	(129.18,115.21) --
	(129.02,115.21) --
	(128.86,115.21) --
	(128.71,115.21) --
	(128.55,115.21) --
	(128.39,115.21) --
	(128.23,115.21) --
	(128.08,115.21) --
	(127.92,115.21) --
	(127.76,115.21) --
	(127.60,115.21) --
	(127.44,115.21) --
	(127.29,115.21) --
	(127.13,115.21) --
	(126.97,115.21) --
	(126.81,115.21) --
	(126.66,115.21) --
	(126.50,115.21) --
	(126.34,115.21) --
	(126.18,115.21) --
	(126.03,115.21) --
	(125.87,115.21) --
	(125.71,115.21) --
	(125.55,115.21) --
	(125.39,115.21) --
	(125.24,115.21) --
	(125.08,115.21) --
	(124.92,115.21) --
	(124.76,115.21) --
	(124.61,115.21) --
	(124.45,115.21) --
	(124.29,115.21) --
	(124.13,115.21) --
	(123.97,115.21) --
	(123.82,115.21) --
	(123.66,115.21) --
	(123.50,115.21) --
	(123.34,115.21) --
	(123.19,115.21) --
	(123.03,115.21) --
	(122.87,115.21) --
	(122.71,115.21) --
	(122.56,115.21) --
	(122.40,115.21) --
	(122.24,115.21) --
	(122.08,115.21) --
	(121.92,115.21) --
	(121.77,115.21) --
	(121.61,115.21) --
	(121.45,115.21) --
	(121.29,115.21) --
	(121.14,115.21) --
	(120.98,115.21) --
	(120.82,115.21) --
	(120.66,115.21) --
	(120.50,115.21) --
	(120.35,115.21) --
	(120.19,115.21) --
	(120.03,115.21) --
	(119.87,115.21) --
	(119.72,115.21) --
	(119.56,115.21) --
	(119.40,115.21) --
	(119.24,115.21) --
	(119.09,115.21) --
	(118.93,115.21) --
	(118.77,115.21) --
	(118.61,115.21) --
	(118.45,115.21) --
	(118.30,115.21) --
	(118.14,115.21) --
	(117.98,115.21) --
	(117.82,115.21) --
	(117.67,115.21) --
	(117.51,115.21) --
	(117.35,115.21) --
	(117.19,115.21) --
	(117.03,115.21) --
	(116.88,115.21) --
	(116.72,115.21) --
	(116.56,115.21) --
	(116.40,115.21) --
	(116.25,115.21) --
	(116.09,115.21) --
	(115.93,115.21) --
	(115.77,115.21) --
	(115.62,115.21) --
	(115.46,115.21) --
	(115.30,115.21) --
	(115.14,115.21) --
	(114.98,115.21) --
	(114.83,115.21) --
	(114.67,115.21) --
	(114.51,115.21) --
	(114.35,115.21) --
	(114.20,115.21) --
	(114.04,115.21) --
	(113.88,115.21) --
	(113.72,115.21) --
	(113.56,115.21) --
	(113.41,115.21) --
	(113.25,115.21) --
	(113.09,115.21) --
	(112.93,115.21) --
	(112.78,115.21) --
	(112.62,115.21) --
	(112.46,115.21) --
	(112.30,115.21) --
	(112.15,115.21) --
	(111.99,115.21) --
	(111.83,115.21) --
	(111.67,115.21) --
	(111.51,115.21) --
	(111.36,115.21) --
	(111.20,115.21) --
	(111.04,115.21) --
	(110.88,115.21) --
	(110.73,115.21) --
	(110.57,115.21) --
	(110.41,115.21) --
	(110.25,115.21) --
	(110.09,115.21) --
	(109.94,115.21) --
	(109.78,115.21) --
	(109.62,115.21) --
	(109.46,115.21) --
	(109.31,115.21) --
	(109.15,115.21) --
	(108.99,115.21) --
	(108.83,115.21) --
	(108.68,115.21) --
	(108.52,115.21) --
	(108.36,115.21) --
	(108.20,115.21) --
	(108.04,115.21) --
	(107.89,115.21) --
	(107.73,115.21) --
	(107.57,115.21) --
	(107.41,115.21) --
	(107.26,115.21) --
	(107.10,115.21) --
	(106.94,115.21) --
	(106.78,115.21) --
	(106.62,115.21) --
	(106.47,115.21) --
	(106.31,115.21) --
	(106.15,115.21) --
	(105.99,115.21) --
	(105.84,115.21) --
	(105.68,115.21) --
	(105.52,115.21) --
	(105.36,115.21) --
	(105.21,115.21) --
	(105.05,115.21) --
	(104.89,115.21) --
	(104.73,115.21) --
	(104.57,115.21) --
	(104.42,115.21) --
	(104.26,115.21) --
	(104.10,115.21) --
	(103.94,115.21) --
	(103.79,115.21) --
	(103.63,115.21) --
	(103.47,115.21) --
	(103.31,115.21) --
	(103.15,115.21) --
	(103.00,115.21) --
	(102.84,115.21) --
	(102.68,115.21) --
	(102.52,115.21) --
	(102.37,115.21) --
	(102.21,115.21) --
	(102.05,115.21) --
	(101.89,115.21) --
	(101.74,115.21) --
	(101.58,115.21) --
	(101.42,115.21) --
	(101.26,115.21) --
	(101.10,115.21) --
	(100.95,115.21) --
	(100.79,115.21) --
	(100.63,115.21) --
	(100.47,115.21) --
	(100.32,115.21) --
	(100.16,115.21) --
	(100.00,115.21) --
	( 99.84,115.21) --
	( 99.68,115.21) --
	( 99.53,115.21) --
	( 99.37,115.21) --
	( 99.21,115.21) --
	( 99.05,115.21) --
	( 98.90,115.21) --
	( 98.74,115.21) --
	( 98.58,115.21) --
	( 98.42,115.21) --
	( 98.27,115.21) --
	( 98.11,115.21) --
	( 97.95,115.21) --
	( 97.79,115.21) --
	( 97.63,115.21) --
	( 97.48,115.21) --
	( 97.32,115.21) --
	( 97.16,115.21) --
	( 97.00,115.21) --
	( 96.85,115.21) --
	( 96.69,115.21) --
	( 96.53,115.21) --
	( 96.37,115.21) --
	( 96.21,115.21) --
	( 96.06,115.21) --
	cycle;

\path[] ( 96.06,115.21) --
	( 96.21,115.21) --
	( 96.37,115.21) --
	( 96.53,115.21) --
	( 96.69,115.21) --
	( 96.85,115.21) --
	( 97.00,115.21) --
	( 97.16,115.21) --
	( 97.32,115.21) --
	( 97.48,115.21) --
	( 97.63,115.21) --
	( 97.79,115.21) --
	( 97.95,115.21) --
	( 98.11,115.21) --
	( 98.27,115.21) --
	( 98.42,115.21) --
	( 98.58,115.21) --
	( 98.74,115.21) --
	( 98.90,115.21) --
	( 99.05,115.21) --
	( 99.21,115.21) --
	( 99.37,115.21) --
	( 99.53,115.21) --
	( 99.68,115.21) --
	( 99.84,115.21) --
	(100.00,115.21) --
	(100.16,115.21) --
	(100.32,115.21) --
	(100.47,115.21) --
	(100.63,115.21) --
	(100.79,115.21) --
	(100.95,115.21) --
	(101.10,115.21) --
	(101.26,115.21) --
	(101.42,115.21) --
	(101.58,115.21) --
	(101.74,115.21) --
	(101.89,115.21) --
	(102.05,115.21) --
	(102.21,115.21) --
	(102.37,115.21) --
	(102.52,115.21) --
	(102.68,115.21) --
	(102.84,115.21) --
	(103.00,115.21) --
	(103.15,115.21) --
	(103.31,115.21) --
	(103.47,115.21) --
	(103.63,115.21) --
	(103.79,115.21) --
	(103.94,115.21) --
	(104.10,115.21) --
	(104.26,115.21) --
	(104.42,115.21) --
	(104.57,115.21) --
	(104.73,115.21) --
	(104.89,115.21) --
	(105.05,115.21) --
	(105.21,115.21) --
	(105.36,115.21) --
	(105.52,115.21) --
	(105.68,115.21) --
	(105.84,115.21) --
	(105.99,115.21) --
	(106.15,115.21) --
	(106.31,115.21) --
	(106.47,115.21) --
	(106.62,115.21) --
	(106.78,115.21) --
	(106.94,115.21) --
	(107.10,115.21) --
	(107.26,115.21) --
	(107.41,115.21) --
	(107.57,115.21) --
	(107.73,115.21) --
	(107.89,115.21) --
	(108.04,115.21) --
	(108.20,115.21) --
	(108.36,115.21) --
	(108.52,115.21) --
	(108.68,115.21) --
	(108.83,115.21) --
	(108.99,115.21) --
	(109.15,115.21) --
	(109.31,115.21) --
	(109.46,115.21) --
	(109.62,115.21) --
	(109.78,115.21) --
	(109.94,115.21) --
	(110.09,115.21) --
	(110.25,115.21) --
	(110.41,115.21) --
	(110.57,115.21) --
	(110.73,115.21) --
	(110.88,115.21) --
	(111.04,115.21) --
	(111.20,115.21) --
	(111.36,115.21) --
	(111.51,115.21) --
	(111.67,115.21) --
	(111.83,115.21) --
	(111.99,115.21) --
	(112.15,115.21) --
	(112.30,115.21) --
	(112.46,115.21) --
	(112.62,115.21) --
	(112.78,115.21) --
	(112.93,115.22) --
	(113.09,115.22) --
	(113.25,115.22) --
	(113.41,115.22) --
	(113.56,115.22) --
	(113.72,115.22) --
	(113.88,115.23) --
	(114.04,115.23) --
	(114.20,115.24) --
	(114.35,115.24) --
	(114.51,115.24) --
	(114.67,115.24) --
	(114.83,115.25) --
	(114.98,115.25) --
	(115.14,115.26) --
	(115.30,115.27) --
	(115.46,115.27) --
	(115.62,115.28) --
	(115.77,115.28) --
	(115.93,115.29) --
	(116.09,115.30) --
	(116.25,115.32) --
	(116.40,115.33) --
	(116.56,115.36) --
	(116.72,115.38) --
	(116.88,115.40) --
	(117.03,115.42) --
	(117.19,115.45) --
	(117.35,115.47) --
	(117.51,115.49) --
	(117.67,115.51) --
	(117.82,115.54) --
	(117.98,115.58) --
	(118.14,115.62) --
	(118.30,115.67) --
	(118.45,115.72) --
	(118.61,115.77) --
	(118.77,115.84) --
	(118.93,115.92) --
	(119.09,116.00) --
	(119.24,116.09) --
	(119.40,116.17) --
	(119.56,116.25) --
	(119.72,116.34) --
	(119.87,116.43) --
	(120.03,116.54) --
	(120.19,116.66) --
	(120.35,116.79) --
	(120.50,116.94) --
	(120.66,117.10) --
	(120.82,117.28) --
	(120.98,117.47) --
	(121.14,117.66) --
	(121.29,117.86) --
	(121.45,118.08) --
	(121.61,118.32) --
	(121.77,118.56) --
	(121.92,118.83) --
	(122.08,119.13) --
	(122.24,119.46) --
	(122.40,119.80) --
	(122.56,120.17) --
	(122.71,120.54) --
	(122.87,120.92) --
	(123.03,121.31) --
	(123.19,121.70) --
	(123.34,122.11) --
	(123.50,122.55) --
	(123.66,123.05) --
	(123.82,123.58) --
	(123.97,124.13) --
	(124.13,124.67) --
	(124.29,125.22) --
	(124.45,125.78) --
	(124.61,126.37) --
	(124.76,127.00) --
	(124.92,127.69) --
	(125.08,128.43) --
	(125.24,129.20) --
	(125.39,129.99) --
	(125.55,130.79) --
	(125.71,131.59) --
	(125.87,132.39) --
	(126.03,133.20) --
	(126.18,134.02) --
	(126.34,134.86) --
	(126.50,135.72) --
	(126.66,136.57) --
	(126.81,137.43) --
	(126.97,138.28) --
	(127.13,139.15) --
	(127.29,140.04) --
	(127.44,140.98) --
	(127.60,141.96) --
	(127.76,142.96) --
	(127.92,143.98) --
	(128.08,144.99) --
	(128.23,145.99) --
	(128.39,146.97) --
	(128.55,147.95) --
	(128.71,148.94) --
	(128.86,149.90) --
	(129.02,150.81) --
	(129.18,151.65) --
	(129.34,152.48) --
	(129.50,153.33) --
	(129.65,154.22) --
	(129.81,155.08) --
	(129.97,155.88) --
	(130.13,156.60) --
	(130.28,157.29) --
	(130.44,157.98) --
	(130.60,158.66) --
	(130.76,159.30) --
	(130.91,159.83) --
	(131.07,160.24) --
	(131.23,160.57) --
	(131.39,160.86) --
	(131.55,161.13) --
	(131.70,161.40) --
	(131.86,161.68) --
	(132.02,161.95) --
	(132.18,162.19) --
	(132.33,162.38) --
	(132.49,162.50) --
	(132.65,162.54) --
	(132.81,162.54) --
	(132.97,162.52) --
	(133.12,162.49) --
	(133.28,162.43) --
	(133.44,162.31) --
	(133.60,162.12) --
	(133.75,161.85) --
	(133.91,161.49) --
	(134.07,161.06) --
	(134.23,160.56) --
	(134.38,160.02) --
	(134.54,159.46) --
	(134.70,158.88) --
	(134.86,158.29) --
	(135.02,157.67) --
	(135.17,157.01) --
	(135.33,156.28) --
	(135.49,155.49) --
	(135.65,154.67) --
	(135.80,153.83) --
	(135.96,152.99) --
	(136.12,152.16) --
	(136.28,151.35) --
	(136.44,150.53) --
	(136.59,149.71) --
	(136.75,148.84) --
	(136.91,147.93) --
	(137.07,146.96) --
	(137.22,145.96) --
	(137.38,144.97) --
	(137.54,144.01) --
	(137.70,143.09) --
	(137.85,142.20) --
	(138.01,141.32) --
	(138.17,140.41) --
	(138.33,139.45) --
	(138.49,138.44) --
	(138.64,137.42) --
	(138.80,136.42) --
	(138.96,135.49) --
	(139.12,134.62) --
	(139.27,133.82) --
	(139.43,133.03) --
	(139.59,132.26) --
	(139.75,131.50) --
	(139.90,130.74) --
	(140.06,129.99) --
	(140.22,129.23) --
	(140.38,128.47) --
	(140.54,127.74) --
	(140.69,127.04) --
	(140.85,126.39) --
	(141.01,125.79) --
	(141.17,125.24) --
	(141.32,124.73) --
	(141.48,124.21) --
	(141.64,123.68) --
	(141.80,123.15) --
	(141.96,122.65) --
	(142.11,122.20) --
	(142.27,121.77) --
	(142.43,121.37) --
	(142.59,120.99) --
	(142.74,120.61) --
	(142.90,120.26) --
	(143.06,119.93) --
	(143.22,119.62) --
	(143.37,119.32) --
	(143.53,119.03) --
	(143.69,118.74) --
	(143.85,118.46) --
	(144.01,118.20) --
	(144.16,117.96) --
	(144.32,117.74) --
	(144.48,117.55) --
	(144.64,117.38) --
	(144.79,117.21) --
	(144.95,117.05) --
	(145.11,116.90) --
	(145.27,116.77) --
	(145.43,116.65) --
	(145.58,116.54) --
	(145.74,116.43) --
	(145.90,116.33) --
	(146.06,116.23) --
	(146.21,116.13) --
	(146.37,116.04) --
	(146.53,115.96) --
	(146.69,115.89) --
	(146.84,115.83) --
	(147.00,115.77) --
	(147.16,115.72) --
	(147.32,115.67) --
	(147.48,115.62) --
	(147.63,115.58) --
	(147.79,115.54) --
	(147.95,115.50) --
	(148.11,115.47) --
	(148.26,115.44) --
	(148.42,115.42) --
	(148.58,115.40) --
	(148.74,115.39) --
	(148.90,115.36) --
	(149.05,115.34) --
	(149.21,115.32) --
	(149.37,115.30) --
	(149.53,115.29) --
	(149.68,115.28) --
	(149.84,115.27) --
	(150.00,115.26) --
	(150.16,115.26) --
	(150.31,115.25) --
	(150.47,115.24) --
	(150.63,115.24) --
	(150.79,115.23) --
	(150.95,115.23) --
	(151.10,115.23) --
	(151.26,115.23) --
	(151.42,115.22) --
	(151.58,115.22) --
	(151.73,115.22) --
	(151.89,115.22) --
	(152.05,115.22) --
	(152.21,115.22) --
	(152.37,115.21) --
	(152.52,115.21) --
	(152.68,115.21) --
	(152.84,115.21) --
	(153.00,115.21) --
	(153.15,115.21) --
	(153.31,115.21) --
	(153.47,115.21) --
	(153.63,115.21) --
	(153.78,115.21) --
	(153.94,115.21) --
	(154.10,115.21) --
	(154.26,115.21) --
	(154.42,115.21) --
	(154.57,115.21) --
	(154.73,115.21) --
	(154.89,115.21) --
	(155.05,115.21) --
	(155.20,115.21) --
	(155.36,115.21) --
	(155.52,115.21) --
	(155.68,115.21) --
	(155.84,115.21) --
	(155.99,115.21) --
	(156.15,115.21) --
	(156.31,115.21) --
	(156.47,115.21) --
	(156.62,115.21) --
	(156.78,115.21) --
	(156.94,115.21) --
	(157.10,115.21) --
	(157.25,115.21) --
	(157.41,115.21) --
	(157.57,115.21) --
	(157.73,115.21) --
	(157.89,115.21) --
	(158.04,115.21) --
	(158.20,115.21) --
	(158.36,115.21) --
	(158.52,115.21) --
	(158.67,115.21) --
	(158.83,115.21) --
	(158.99,115.21) --
	(159.15,115.21) --
	(159.31,115.21) --
	(159.46,115.21) --
	(159.62,115.21) --
	(159.78,115.21) --
	(159.94,115.21) --
	(160.09,115.21) --
	(160.25,115.21) --
	(160.41,115.21) --
	(160.57,115.21) --
	(160.72,115.21) --
	(160.88,115.21) --
	(161.04,115.21) --
	(161.20,115.21) --
	(161.36,115.21) --
	(161.51,115.21) --
	(161.67,115.21) --
	(161.83,115.21) --
	(161.99,115.21) --
	(162.14,115.21) --
	(162.30,115.21) --
	(162.46,115.21) --
	(162.62,115.21) --
	(162.78,115.21) --
	(162.93,115.21) --
	(163.09,115.21) --
	(163.25,115.21) --
	(163.41,115.21) --
	(163.56,115.21) --
	(163.72,115.21) --
	(163.88,115.21) --
	(164.04,115.21) --
	(164.19,115.21) --
	(164.35,115.21) --
	(164.51,115.21) --
	(164.67,115.21) --
	(164.83,115.21) --
	(164.98,115.21) --
	(165.14,115.21) --
	(165.30,115.21) --
	(165.46,115.21) --
	(165.61,115.21) --
	(165.77,115.21) --
	(165.93,115.21) --
	(166.09,115.21) --
	(166.25,115.21) --
	(166.40,115.21) --
	(166.56,115.21) --
	(166.72,115.21) --
	(166.88,115.21) --
	(167.03,115.21) --
	(167.19,115.21) --
	(167.35,115.21) --
	(167.51,115.21) --
	(167.66,115.21) --
	(167.82,115.21) --
	(167.98,115.21) --
	(168.14,115.21) --
	(168.30,115.21) --
	(168.45,115.21) --
	(168.61,115.21) --
	(168.77,115.21) --
	(168.93,115.21) --
	(169.08,115.21) --
	(169.24,115.21) --
	(169.40,115.21) --
	(169.56,115.21) --
	(169.72,115.21) --
	(169.87,115.21) --
	(170.03,115.21) --
	(170.19,115.21) --
	(170.35,115.21) --
	(170.50,115.21) --
	(170.66,115.21) --
	(170.82,115.21) --
	(170.98,115.21) --
	(171.13,115.21) --
	(171.29,115.21) --
	(171.45,115.21) --
	(171.61,115.21) --
	(171.77,115.21) --
	(171.92,115.21) --
	(172.08,115.21) --
	(172.24,115.21) --
	(172.40,115.21) --
	(172.55,115.21) --
	(172.71,115.21) --
	(172.87,115.21) --
	(173.03,115.21) --
	(173.19,115.21) --
	(173.34,115.21) --
	(173.50,115.21) --
	(173.66,115.21) --
	(173.82,115.21) --
	(173.97,115.21) --
	(174.13,115.21) --
	(174.29,115.21) --
	(174.45,115.21) --
	(174.60,115.21) --
	(174.76,115.21) --
	(174.92,115.21) --
	(175.08,115.21) --
	(175.24,115.21) --
	(175.39,115.21) --
	(175.55,115.21) --
	(175.71,115.21) --
	(175.87,115.21) --
	(176.02,115.21) --
	(176.18,115.21) --
	(176.34,115.21) --
	(176.50,115.21) --
	(176.66,115.21);
\definecolor{drawColor}{RGB}{102,194,165}

\path[draw=drawColor,line width= 1.3pt,line join=round] ( 96.06,115.21) --
	( 96.52,115.21) --
	( 96.98,115.21) --
	( 97.44,115.21) --
	( 97.90,115.21) --
	( 98.36,115.21) --
	( 98.82,115.21) --
	( 99.28,115.21) --
	( 99.74,115.21) --
	(100.20,115.21) --
	(100.66,115.21) --
	(101.12,115.21) --
	(101.58,115.21) --
	(102.04,115.21) --
	(102.51,115.21) --
	(102.97,115.21) --
	(103.43,115.21) --
	(103.89,115.21) --
	(104.35,115.21) --
	(104.81,115.21) --
	(105.27,115.21) --
	(105.73,115.21) --
	(106.19,115.21) --
	(106.65,115.21) --
	(107.11,115.21) --
	(107.57,115.21) --
	(108.03,115.21) --
	(108.49,115.21) --
	(108.95,115.21) --
	(109.41,115.21) --
	(109.87,115.21) --
	(110.33,115.21) --
	(110.80,115.21) --
	(111.26,115.21) --
	(111.72,115.22) --
	(112.18,115.22) --
	(112.64,115.23) --
	(113.10,115.24) --
	(113.56,115.26) --
	(114.02,115.28) --
	(114.48,115.32) --
	(114.94,115.36) --
	(115.40,115.42) --
	(115.86,115.51) --
	(116.32,115.62) --
	(116.78,115.76) --
	(117.24,115.95) --
	(117.70,116.20) --
	(118.16,116.51) --
	(118.62,116.90) --
	(119.09,117.39) --
	(119.55,118.00) --
	(120.01,118.73) --
	(120.47,119.62) --
	(120.93,120.67) --
	(121.39,121.91) --
	(121.85,123.35) --
	(122.31,125.00) --
	(122.77,126.87) --
	(123.23,128.96) --
	(123.69,131.26) --
	(124.15,133.77) --
	(124.61,136.45) --
	(125.07,139.27) --
	(125.53,142.21) --
	(125.99,145.19) --
	(126.45,148.18) --
	(126.91,151.11) --
	(127.38,153.91) --
	(127.84,156.51) --
	(128.30,158.84) --
	(128.76,160.85) --
	(129.22,162.48) --
	(129.68,163.68) --
	(130.14,164.41) --
	(130.60,164.66) --
	(131.06,164.41) --
	(131.52,163.68) --
	(131.98,162.48) --
	(132.44,160.85) --
	(132.90,158.84) --
	(133.36,156.51) --
	(133.82,153.91) --
	(134.28,151.11) --
	(134.74,148.18) --
	(135.20,145.19) --
	(135.67,142.21) --
	(136.13,139.27) --
	(136.59,136.45) --
	(137.05,133.77) --
	(137.51,131.26) --
	(137.97,128.96) --
	(138.43,126.87) --
	(138.89,125.00) --
	(139.35,123.35) --
	(139.81,121.91) --
	(140.27,120.67) --
	(140.73,119.62) --
	(141.19,118.73) --
	(141.65,118.00) --
	(142.11,117.39) --
	(142.57,116.90) --
	(143.03,116.51) --
	(143.49,116.20) --
	(143.96,115.95) --
	(144.42,115.76) --
	(144.88,115.62) --
	(145.34,115.51) --
	(145.80,115.42) --
	(146.26,115.36) --
	(146.72,115.32) --
	(147.18,115.28) --
	(147.64,115.26) --
	(148.10,115.24) --
	(148.56,115.23) --
	(149.02,115.22) --
	(149.48,115.22) --
	(149.94,115.21) --
	(150.40,115.21) --
	(150.86,115.21) --
	(151.32,115.21) --
	(151.78,115.21) --
	(152.25,115.21) --
	(152.71,115.21) --
	(153.17,115.21) --
	(153.63,115.21) --
	(154.09,115.21) --
	(154.55,115.21) --
	(155.01,115.21) --
	(155.47,115.21) --
	(155.93,115.21) --
	(156.39,115.21) --
	(156.85,115.21) --
	(157.31,115.21) --
	(157.77,115.21) --
	(158.23,115.21) --
	(158.69,115.21) --
	(159.15,115.21) --
	(159.61,115.21) --
	(160.07,115.21) --
	(160.54,115.21) --
	(161.00,115.21) --
	(161.46,115.21) --
	(161.92,115.21) --
	(162.38,115.21) --
	(162.84,115.21) --
	(163.30,115.21) --
	(163.76,115.21) --
	(164.22,115.21) --
	(164.68,115.21) --
	(165.14,115.21) --
	(165.60,115.21) --
	(166.06,115.21) --
	(166.52,115.21) --
	(166.98,115.21) --
	(167.44,115.21) --
	(167.90,115.21) --
	(168.36,115.21) --
	(168.83,115.21) --
	(169.29,115.21) --
	(169.75,115.21) --
	(170.21,115.21) --
	(170.67,115.21) --
	(171.13,115.21) --
	(171.59,115.21) --
	(172.05,115.21) --
	(172.51,115.21) --
	(172.97,115.21) --
	(173.43,115.21) --
	(173.89,115.21) --
	(174.35,115.21) --
	(174.81,115.21) --
	(175.27,115.21) --
	(175.73,115.21) --
	(176.19,115.21) --
	(176.66,115.21);
\definecolor{drawColor}{RGB}{252,141,98}

\path[draw=drawColor,line width= 1.3pt,line join=round] ( 96.06,115.22) --
	( 96.52,115.22) --
	( 96.98,115.22) --
	( 97.44,115.22) --
	( 97.90,115.23) --
	( 98.36,115.23) --
	( 98.82,115.23) --
	( 99.28,115.23) --
	( 99.74,115.23) --
	(100.20,115.23) --
	(100.66,115.23) --
	(101.12,115.23) --
	(101.58,115.23) --
	(102.04,115.23) --
	(102.51,115.24) --
	(102.97,115.24) --
	(103.43,115.24) --
	(103.89,115.24) --
	(104.35,115.24) --
	(104.81,115.24) --
	(105.27,115.24) --
	(105.73,115.25) --
	(106.19,115.25) --
	(106.65,115.25) --
	(107.11,115.25) --
	(107.57,115.25) --
	(108.03,115.26) --
	(108.49,115.26) --
	(108.95,115.26) --
	(109.41,115.26) --
	(109.87,115.27) --
	(110.33,115.27) --
	(110.80,115.27) --
	(111.26,115.28) --
	(111.72,115.28) --
	(112.18,115.29) --
	(112.64,115.29) --
	(113.10,115.29) --
	(113.56,115.30) --
	(114.02,115.30) --
	(114.48,115.31) --
	(114.94,115.31) --
	(115.40,115.32) --
	(115.86,115.33) --
	(116.32,115.33) --
	(116.78,115.34) --
	(117.24,115.35) --
	(117.70,115.36) --
	(118.16,115.37) --
	(118.62,115.38) --
	(119.09,115.39) --
	(119.55,115.40) --
	(120.01,115.41) --
	(120.47,115.42) --
	(120.93,115.43) --
	(121.39,115.45) --
	(121.85,115.46) --
	(122.31,115.48) --
	(122.77,115.50) --
	(123.23,115.52) --
	(123.69,115.54) --
	(124.15,115.56) --
	(124.61,115.58) --
	(125.07,115.61) --
	(125.53,115.64) --
	(125.99,115.67) --
	(126.45,115.70) --
	(126.91,115.74) --
	(127.38,115.78) --
	(127.84,115.82) --
	(128.30,115.86) --
	(128.76,115.91) --
	(129.22,115.97) --
	(129.68,116.02) --
	(130.14,116.09) --
	(130.60,116.16) --
	(131.06,116.23) --
	(131.52,116.31) --
	(131.98,116.40) --
	(132.44,116.50) --
	(132.90,116.61) --
	(133.36,116.73) --
	(133.82,116.85) --
	(134.28,116.99) --
	(134.74,117.15) --
	(135.20,117.31) --
	(135.67,117.50) --
	(136.13,117.70) --
	(136.59,117.92) --
	(137.05,118.16) --
	(137.51,118.43) --
	(137.97,118.72) --
	(138.43,119.04) --
	(138.89,119.39) --
	(139.35,119.78) --
	(139.81,120.20) --
	(140.27,120.66) --
	(140.73,121.17) --
	(141.19,121.72) --
	(141.65,122.32) --
	(142.11,122.97) --
	(142.57,123.68) --
	(143.03,124.45) --
	(143.49,125.28) --
	(143.96,126.18) --
	(144.42,127.14) --
	(144.88,128.16) --
	(145.34,129.26) --
	(145.80,130.41) --
	(146.26,131.63) --
	(146.72,132.90) --
	(147.18,134.22) --
	(147.64,135.57) --
	(148.10,136.94) --
	(148.56,138.33) --
	(149.02,139.70) --
	(149.48,141.04) --
	(149.94,142.33) --
	(150.40,143.54) --
	(150.86,144.66) --
	(151.32,145.65) --
	(151.78,146.50) --
	(152.25,147.18) --
	(152.71,147.68) --
	(153.17,147.98) --
	(153.63,148.09) --
	(154.09,147.98) --
	(154.55,147.68) --
	(155.01,147.18) --
	(155.47,146.50) --
	(155.93,145.65) --
	(156.39,144.66) --
	(156.85,143.54) --
	(157.31,142.33) --
	(157.77,141.04) --
	(158.23,139.70) --
	(158.69,138.33) --
	(159.15,136.94) --
	(159.61,135.57) --
	(160.07,134.22) --
	(160.54,132.90) --
	(161.00,131.63) --
	(161.46,130.41) --
	(161.92,129.26) --
	(162.38,128.16) --
	(162.84,127.14) --
	(163.30,126.18) --
	(163.76,125.28) --
	(164.22,124.45) --
	(164.68,123.68) --
	(165.14,122.97) --
	(165.60,122.32) --
	(166.06,121.72) --
	(166.52,121.17) --
	(166.98,120.66) --
	(167.44,120.20) --
	(167.90,119.78) --
	(168.36,119.39) --
	(168.83,119.04) --
	(169.29,118.72) --
	(169.75,118.43) --
	(170.21,118.16) --
	(170.67,117.92) --
	(171.13,117.70) --
	(171.59,117.50) --
	(172.05,117.31) --
	(172.51,117.15) --
	(172.97,116.99) --
	(173.43,116.85) --
	(173.89,116.73) --
	(174.35,116.61) --
	(174.81,116.50) --
	(175.27,116.40) --
	(175.73,116.31) --
	(176.19,116.23) --
	(176.66,116.16);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (153.63,155.66) {$\alpha = 0.5$};

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 92.03,111.18) rectangle (180.68,199.83);
\end{scope}
\begin{scope}
\definecolor{fillColor}{RGB}{141,160,203}

\path[fill=fillColor,fill opacity=0.50] (191.71,210.86) --
	(191.87,210.86) --
	(192.03,210.86) --
	(192.19,210.86) --
	(192.35,210.86) --
	(192.50,210.86) --
	(192.66,210.86) --
	(192.82,210.86) --
	(192.98,210.86) --
	(193.13,210.86) --
	(193.29,210.86) --
	(193.45,210.86) --
	(193.61,210.86) --
	(193.77,210.86) --
	(193.92,210.86) --
	(194.08,210.86) --
	(194.24,210.86) --
	(194.40,210.86) --
	(194.55,210.86) --
	(194.71,210.86) --
	(194.87,210.86) --
	(195.03,210.86) --
	(195.18,210.86) --
	(195.34,210.86) --
	(195.50,210.86) --
	(195.66,210.86) --
	(195.82,210.86) --
	(195.97,210.86) --
	(196.13,210.86) --
	(196.29,210.86) --
	(196.45,210.86) --
	(196.60,210.86) --
	(196.76,210.86) --
	(196.92,210.86) --
	(197.08,210.86) --
	(197.24,210.86) --
	(197.39,210.86) --
	(197.55,210.86) --
	(197.71,210.86) --
	(197.87,210.86) --
	(198.02,210.86) --
	(198.18,210.86) --
	(198.34,210.86) --
	(198.50,210.86) --
	(198.65,210.86) --
	(198.81,210.86) --
	(198.97,210.86) --
	(199.13,210.86) --
	(199.29,210.86) --
	(199.44,210.86) --
	(199.60,210.86) --
	(199.76,210.86) --
	(199.92,210.86) --
	(200.07,210.86) --
	(200.23,210.86) --
	(200.39,210.86) --
	(200.55,210.86) --
	(200.71,210.86) --
	(200.86,210.86) --
	(201.02,210.86) --
	(201.18,210.86) --
	(201.34,210.86) --
	(201.49,210.86) --
	(201.65,210.86) --
	(201.81,210.86) --
	(201.97,210.86) --
	(202.12,210.86) --
	(202.28,210.86) --
	(202.44,210.86) --
	(202.60,210.86) --
	(202.76,210.86) --
	(202.91,210.86) --
	(203.07,210.86) --
	(203.23,210.86) --
	(203.39,210.86) --
	(203.54,210.86) --
	(203.70,210.86) --
	(203.86,210.86) --
	(204.02,210.86) --
	(204.18,210.86) --
	(204.33,210.86) --
	(204.49,210.86) --
	(204.65,210.86) --
	(204.81,210.86) --
	(204.96,210.86) --
	(205.12,210.86) --
	(205.28,210.86) --
	(205.44,210.86) --
	(205.59,210.86) --
	(205.75,210.86) --
	(205.91,210.86) --
	(206.07,210.86) --
	(206.23,210.86) --
	(206.38,210.86) --
	(206.54,210.86) --
	(206.70,210.86) --
	(206.86,210.86) --
	(207.01,210.86) --
	(207.17,210.86) --
	(207.33,210.86) --
	(207.49,210.86) --
	(207.65,210.86) --
	(207.80,210.86) --
	(207.96,210.86) --
	(208.12,210.86) --
	(208.28,210.86) --
	(208.43,210.87) --
	(208.59,210.87) --
	(208.75,210.87) --
	(208.91,210.87) --
	(209.06,210.86) --
	(209.22,210.86) --
	(209.38,210.86) --
	(209.54,210.87) --
	(209.70,210.87) --
	(209.85,210.87) --
	(210.01,210.87) --
	(210.17,210.87) --
	(210.33,210.87) --
	(210.48,210.87) --
	(210.64,210.87) --
	(210.80,210.87) --
	(210.96,210.87) --
	(211.12,210.87) --
	(211.27,210.88) --
	(211.43,210.88) --
	(211.59,210.88) --
	(211.75,210.88) --
	(211.90,210.88) --
	(212.06,210.89) --
	(212.22,210.89) --
	(212.38,210.90) --
	(212.53,210.91) --
	(212.69,210.91) --
	(212.85,210.92) --
	(213.01,210.93) --
	(213.17,210.94) --
	(213.32,210.95) --
	(213.48,210.95) --
	(213.64,210.96) --
	(213.80,210.97) --
	(213.95,210.99) --
	(214.11,211.00) --
	(214.27,211.02) --
	(214.43,211.05) --
	(214.59,211.07) --
	(214.74,211.09) --
	(214.90,211.11) --
	(215.06,211.13) --
	(215.22,211.16) --
	(215.37,211.20) --
	(215.53,211.25) --
	(215.69,211.29) --
	(215.85,211.34) --
	(216.00,211.39) --
	(216.16,211.44) --
	(216.32,211.50) --
	(216.48,211.56) --
	(216.64,211.61) --
	(216.79,211.67) --
	(216.95,211.74) --
	(217.11,211.81) --
	(217.27,211.90) --
	(217.42,212.00) --
	(217.58,212.11) --
	(217.74,212.22) --
	(217.90,212.34) --
	(218.05,212.46) --
	(218.21,212.59) --
	(218.37,212.73) --
	(218.53,212.89) --
	(218.69,213.06) --
	(218.84,213.25) --
	(219.00,213.46) --
	(219.16,213.67) --
	(219.32,213.89) --
	(219.47,214.12) --
	(219.63,214.36) --
	(219.79,214.63) --
	(219.95,214.92) --
	(220.11,215.23) --
	(220.26,215.55) --
	(220.42,215.87) --
	(220.58,216.20) --
	(220.74,216.54) --
	(220.89,216.89) --
	(221.05,217.28) --
	(221.21,217.70) --
	(221.37,218.15) --
	(221.52,218.63) --
	(221.68,219.12) --
	(221.84,219.60) --
	(222.00,220.08) --
	(222.16,220.59) --
	(222.31,221.13) --
	(222.47,221.71) --
	(222.63,222.31) --
	(222.79,222.94) --
	(222.94,223.57) --
	(223.10,224.21) --
	(223.26,224.87) --
	(223.42,225.55) --
	(223.58,226.28) --
	(223.73,227.03) --
	(223.89,227.82) --
	(224.05,228.62) --
	(224.21,229.43) --
	(224.36,230.24) --
	(224.52,231.06) --
	(224.68,231.92) --
	(224.84,232.81) --
	(224.99,233.74) --
	(225.15,234.66) --
	(225.31,235.55) --
	(225.47,236.42) --
	(225.63,237.26) --
	(225.78,238.10) --
	(225.94,238.96) --
	(226.10,239.84) --
	(226.26,240.76) --
	(226.41,241.68) --
	(226.57,242.57) --
	(226.73,243.40) --
	(226.89,244.19) --
	(227.05,244.93) --
	(227.20,245.67) --
	(227.36,246.44) --
	(227.52,247.26) --
	(227.68,248.11) --
	(227.83,248.95) --
	(227.99,249.72) --
	(228.15,250.43) --
	(228.31,251.06) --
	(228.46,251.65) --
	(228.62,252.22) --
	(228.78,252.77) --
	(228.94,253.31) --
	(229.10,253.82) --
	(229.25,254.33) --
	(229.41,254.83) --
	(229.57,255.28) --
	(229.73,255.66) --
	(229.88,255.98) --
	(230.04,256.22) --
	(230.20,256.39) --
	(230.36,256.50) --
	(230.52,256.58) --
	(230.67,256.67) --
	(230.83,256.75) --
	(230.99,256.81) --
	(231.15,256.78) --
	(231.30,256.67) --
	(231.46,256.48) --
	(231.62,256.22) --
	(231.78,255.90) --
	(231.93,255.51) --
	(232.09,255.08) --
	(232.25,254.67) --
	(232.41,254.27) --
	(232.57,253.88) --
	(232.72,253.46) --
	(232.88,253.01) --
	(233.04,252.50) --
	(233.20,251.90) --
	(233.35,251.24) --
	(233.51,250.54) --
	(233.67,249.85) --
	(233.83,249.18) --
	(233.99,248.50) --
	(234.14,247.79) --
	(234.30,247.05) --
	(234.46,246.27) --
	(234.62,245.46) --
	(234.77,244.65) --
	(234.93,243.84) --
	(235.09,243.04) --
	(235.25,242.24) --
	(235.40,241.41) --
	(235.56,240.54) --
	(235.72,239.65) --
	(235.88,238.76) --
	(236.04,237.88) --
	(236.19,236.98) --
	(236.35,236.10) --
	(236.51,235.24) --
	(236.67,234.44) --
	(236.82,233.66) --
	(236.98,232.85) --
	(237.14,231.97) --
	(237.30,231.07) --
	(237.46,230.21) --
	(237.61,229.40) --
	(237.77,228.62) --
	(237.93,227.84) --
	(238.09,227.07) --
	(238.24,226.31) --
	(238.40,225.58) --
	(238.56,224.89) --
	(238.72,224.26) --
	(238.87,223.67) --
	(239.03,223.08) --
	(239.19,222.48) --
	(239.35,221.85) --
	(239.51,221.22) --
	(239.66,220.62) --
	(239.82,220.06) --
	(239.98,219.55) --
	(240.14,219.08) --
	(240.29,218.63) --
	(240.45,218.19) --
	(240.61,217.76) --
	(240.77,217.36) --
	(240.93,216.97) --
	(241.08,216.59) --
	(241.24,216.21) --
	(241.40,215.84) --
	(241.56,215.49) --
	(241.71,215.16) --
	(241.87,214.86) --
	(242.03,214.59) --
	(242.19,214.33) --
	(242.34,214.08) --
	(242.50,213.83) --
	(242.66,213.59) --
	(242.82,213.36) --
	(242.98,213.15) --
	(243.13,212.97) --
	(243.29,212.80) --
	(243.45,212.65) --
	(243.61,212.51) --
	(243.76,212.36) --
	(243.92,212.23) --
	(244.08,212.11) --
	(244.24,211.99) --
	(244.40,211.89) --
	(244.55,211.79) --
	(244.71,211.70) --
	(244.87,211.62) --
	(245.03,211.55) --
	(245.18,211.49) --
	(245.34,211.43) --
	(245.50,211.37) --
	(245.66,211.31) --
	(245.81,211.25) --
	(245.97,211.21) --
	(246.13,211.17) --
	(246.29,211.14) --
	(246.45,211.11) --
	(246.60,211.08) --
	(246.76,211.05) --
	(246.92,211.02) --
	(247.08,211.00) --
	(247.23,210.98) --
	(247.39,210.96) --
	(247.55,210.95) --
	(247.71,210.94) --
	(247.87,210.93) --
	(248.02,210.93) --
	(248.18,210.92) --
	(248.34,210.91) --
	(248.50,210.90) --
	(248.65,210.89) --
	(248.81,210.89) --
	(248.97,210.89) --
	(249.13,210.89) --
	(249.28,210.88) --
	(249.44,210.88) --
	(249.60,210.88) --
	(249.76,210.87) --
	(249.92,210.87) --
	(250.07,210.87) --
	(250.23,210.87) --
	(250.39,210.87) --
	(250.55,210.87) --
	(250.70,210.87) --
	(250.86,210.87) --
	(251.02,210.87) --
	(251.18,210.87) --
	(251.34,210.87) --
	(251.49,210.86) --
	(251.65,210.86) --
	(251.81,210.86) --
	(251.97,210.86) --
	(252.12,210.86) --
	(252.28,210.86) --
	(252.44,210.86) --
	(252.60,210.86) --
	(252.75,210.86) --
	(252.91,210.86) --
	(253.07,210.86) --
	(253.23,210.86) --
	(253.39,210.86) --
	(253.54,210.86) --
	(253.70,210.86) --
	(253.86,210.86) --
	(254.02,210.86) --
	(254.17,210.86) --
	(254.33,210.86) --
	(254.49,210.86) --
	(254.65,210.86) --
	(254.81,210.86) --
	(254.96,210.86) --
	(255.12,210.86) --
	(255.28,210.86) --
	(255.44,210.86) --
	(255.59,210.86) --
	(255.75,210.86) --
	(255.91,210.86) --
	(256.07,210.86) --
	(256.22,210.86) --
	(256.38,210.86) --
	(256.54,210.86) --
	(256.70,210.86) --
	(256.86,210.86) --
	(257.01,210.86) --
	(257.17,210.86) --
	(257.33,210.86) --
	(257.49,210.86) --
	(257.64,210.86) --
	(257.80,210.86) --
	(257.96,210.86) --
	(258.12,210.86) --
	(258.27,210.86) --
	(258.43,210.86) --
	(258.59,210.86) --
	(258.75,210.86) --
	(258.91,210.86) --
	(259.06,210.86) --
	(259.22,210.86) --
	(259.38,210.86) --
	(259.54,210.86) --
	(259.69,210.86) --
	(259.85,210.86) --
	(260.01,210.86) --
	(260.17,210.86) --
	(260.33,210.86) --
	(260.48,210.86) --
	(260.64,210.86) --
	(260.80,210.86) --
	(260.96,210.86) --
	(261.11,210.86) --
	(261.27,210.86) --
	(261.43,210.86) --
	(261.59,210.86) --
	(261.74,210.86) --
	(261.90,210.86) --
	(262.06,210.86) --
	(262.22,210.86) --
	(262.38,210.86) --
	(262.53,210.86) --
	(262.69,210.86) --
	(262.85,210.86) --
	(263.01,210.86) --
	(263.16,210.86) --
	(263.32,210.86) --
	(263.48,210.86) --
	(263.64,210.86) --
	(263.80,210.86) --
	(263.95,210.86) --
	(264.11,210.86) --
	(264.27,210.86) --
	(264.43,210.86) --
	(264.58,210.86) --
	(264.74,210.86) --
	(264.90,210.86) --
	(265.06,210.86) --
	(265.21,210.86) --
	(265.37,210.86) --
	(265.53,210.86) --
	(265.69,210.86) --
	(265.85,210.86) --
	(266.00,210.86) --
	(266.16,210.86) --
	(266.32,210.86) --
	(266.48,210.86) --
	(266.63,210.86) --
	(266.79,210.86) --
	(266.95,210.86) --
	(267.11,210.86) --
	(267.27,210.86) --
	(267.42,210.86) --
	(267.58,210.86) --
	(267.74,210.86) --
	(267.90,210.86) --
	(268.05,210.86) --
	(268.21,210.86) --
	(268.37,210.86) --
	(268.53,210.86) --
	(268.68,210.86) --
	(268.84,210.86) --
	(269.00,210.86) --
	(269.16,210.86) --
	(269.32,210.86) --
	(269.47,210.86) --
	(269.63,210.86) --
	(269.79,210.86) --
	(269.95,210.86) --
	(270.10,210.86) --
	(270.26,210.86) --
	(270.42,210.86) --
	(270.58,210.86) --
	(270.74,210.86) --
	(270.89,210.86) --
	(271.05,210.86) --
	(271.21,210.86) --
	(271.37,210.86) --
	(271.52,210.86) --
	(271.68,210.86) --
	(271.84,210.86) --
	(272.00,210.86) --
	(272.15,210.86) --
	(272.31,210.86) --
	(272.31,210.86) --
	(272.15,210.86) --
	(272.00,210.86) --
	(271.84,210.86) --
	(271.68,210.86) --
	(271.52,210.86) --
	(271.37,210.86) --
	(271.21,210.86) --
	(271.05,210.86) --
	(270.89,210.86) --
	(270.74,210.86) --
	(270.58,210.86) --
	(270.42,210.86) --
	(270.26,210.86) --
	(270.10,210.86) --
	(269.95,210.86) --
	(269.79,210.86) --
	(269.63,210.86) --
	(269.47,210.86) --
	(269.32,210.86) --
	(269.16,210.86) --
	(269.00,210.86) --
	(268.84,210.86) --
	(268.68,210.86) --
	(268.53,210.86) --
	(268.37,210.86) --
	(268.21,210.86) --
	(268.05,210.86) --
	(267.90,210.86) --
	(267.74,210.86) --
	(267.58,210.86) --
	(267.42,210.86) --
	(267.27,210.86) --
	(267.11,210.86) --
	(266.95,210.86) --
	(266.79,210.86) --
	(266.63,210.86) --
	(266.48,210.86) --
	(266.32,210.86) --
	(266.16,210.86) --
	(266.00,210.86) --
	(265.85,210.86) --
	(265.69,210.86) --
	(265.53,210.86) --
	(265.37,210.86) --
	(265.21,210.86) --
	(265.06,210.86) --
	(264.90,210.86) --
	(264.74,210.86) --
	(264.58,210.86) --
	(264.43,210.86) --
	(264.27,210.86) --
	(264.11,210.86) --
	(263.95,210.86) --
	(263.80,210.86) --
	(263.64,210.86) --
	(263.48,210.86) --
	(263.32,210.86) --
	(263.16,210.86) --
	(263.01,210.86) --
	(262.85,210.86) --
	(262.69,210.86) --
	(262.53,210.86) --
	(262.38,210.86) --
	(262.22,210.86) --
	(262.06,210.86) --
	(261.90,210.86) --
	(261.74,210.86) --
	(261.59,210.86) --
	(261.43,210.86) --
	(261.27,210.86) --
	(261.11,210.86) --
	(260.96,210.86) --
	(260.80,210.86) --
	(260.64,210.86) --
	(260.48,210.86) --
	(260.33,210.86) --
	(260.17,210.86) --
	(260.01,210.86) --
	(259.85,210.86) --
	(259.69,210.86) --
	(259.54,210.86) --
	(259.38,210.86) --
	(259.22,210.86) --
	(259.06,210.86) --
	(258.91,210.86) --
	(258.75,210.86) --
	(258.59,210.86) --
	(258.43,210.86) --
	(258.27,210.86) --
	(258.12,210.86) --
	(257.96,210.86) --
	(257.80,210.86) --
	(257.64,210.86) --
	(257.49,210.86) --
	(257.33,210.86) --
	(257.17,210.86) --
	(257.01,210.86) --
	(256.86,210.86) --
	(256.70,210.86) --
	(256.54,210.86) --
	(256.38,210.86) --
	(256.22,210.86) --
	(256.07,210.86) --
	(255.91,210.86) --
	(255.75,210.86) --
	(255.59,210.86) --
	(255.44,210.86) --
	(255.28,210.86) --
	(255.12,210.86) --
	(254.96,210.86) --
	(254.81,210.86) --
	(254.65,210.86) --
	(254.49,210.86) --
	(254.33,210.86) --
	(254.17,210.86) --
	(254.02,210.86) --
	(253.86,210.86) --
	(253.70,210.86) --
	(253.54,210.86) --
	(253.39,210.86) --
	(253.23,210.86) --
	(253.07,210.86) --
	(252.91,210.86) --
	(252.75,210.86) --
	(252.60,210.86) --
	(252.44,210.86) --
	(252.28,210.86) --
	(252.12,210.86) --
	(251.97,210.86) --
	(251.81,210.86) --
	(251.65,210.86) --
	(251.49,210.86) --
	(251.34,210.86) --
	(251.18,210.86) --
	(251.02,210.86) --
	(250.86,210.86) --
	(250.70,210.86) --
	(250.55,210.86) --
	(250.39,210.86) --
	(250.23,210.86) --
	(250.07,210.86) --
	(249.92,210.86) --
	(249.76,210.86) --
	(249.60,210.86) --
	(249.44,210.86) --
	(249.28,210.86) --
	(249.13,210.86) --
	(248.97,210.86) --
	(248.81,210.86) --
	(248.65,210.86) --
	(248.50,210.86) --
	(248.34,210.86) --
	(248.18,210.86) --
	(248.02,210.86) --
	(247.87,210.86) --
	(247.71,210.86) --
	(247.55,210.86) --
	(247.39,210.86) --
	(247.23,210.86) --
	(247.08,210.86) --
	(246.92,210.86) --
	(246.76,210.86) --
	(246.60,210.86) --
	(246.45,210.86) --
	(246.29,210.86) --
	(246.13,210.86) --
	(245.97,210.86) --
	(245.81,210.86) --
	(245.66,210.86) --
	(245.50,210.86) --
	(245.34,210.86) --
	(245.18,210.86) --
	(245.03,210.86) --
	(244.87,210.86) --
	(244.71,210.86) --
	(244.55,210.86) --
	(244.40,210.86) --
	(244.24,210.86) --
	(244.08,210.86) --
	(243.92,210.86) --
	(243.76,210.86) --
	(243.61,210.86) --
	(243.45,210.86) --
	(243.29,210.86) --
	(243.13,210.86) --
	(242.98,210.86) --
	(242.82,210.86) --
	(242.66,210.86) --
	(242.50,210.86) --
	(242.34,210.86) --
	(242.19,210.86) --
	(242.03,210.86) --
	(241.87,210.86) --
	(241.71,210.86) --
	(241.56,210.86) --
	(241.40,210.86) --
	(241.24,210.86) --
	(241.08,210.86) --
	(240.93,210.86) --
	(240.77,210.86) --
	(240.61,210.86) --
	(240.45,210.86) --
	(240.29,210.86) --
	(240.14,210.86) --
	(239.98,210.86) --
	(239.82,210.86) --
	(239.66,210.86) --
	(239.51,210.86) --
	(239.35,210.86) --
	(239.19,210.86) --
	(239.03,210.86) --
	(238.87,210.86) --
	(238.72,210.86) --
	(238.56,210.86) --
	(238.40,210.86) --
	(238.24,210.86) --
	(238.09,210.86) --
	(237.93,210.86) --
	(237.77,210.86) --
	(237.61,210.86) --
	(237.46,210.86) --
	(237.30,210.86) --
	(237.14,210.86) --
	(236.98,210.86) --
	(236.82,210.86) --
	(236.67,210.86) --
	(236.51,210.86) --
	(236.35,210.86) --
	(236.19,210.86) --
	(236.04,210.86) --
	(235.88,210.86) --
	(235.72,210.86) --
	(235.56,210.86) --
	(235.40,210.86) --
	(235.25,210.86) --
	(235.09,210.86) --
	(234.93,210.86) --
	(234.77,210.86) --
	(234.62,210.86) --
	(234.46,210.86) --
	(234.30,210.86) --
	(234.14,210.86) --
	(233.99,210.86) --
	(233.83,210.86) --
	(233.67,210.86) --
	(233.51,210.86) --
	(233.35,210.86) --
	(233.20,210.86) --
	(233.04,210.86) --
	(232.88,210.86) --
	(232.72,210.86) --
	(232.57,210.86) --
	(232.41,210.86) --
	(232.25,210.86) --
	(232.09,210.86) --
	(231.93,210.86) --
	(231.78,210.86) --
	(231.62,210.86) --
	(231.46,210.86) --
	(231.30,210.86) --
	(231.15,210.86) --
	(230.99,210.86) --
	(230.83,210.86) --
	(230.67,210.86) --
	(230.52,210.86) --
	(230.36,210.86) --
	(230.20,210.86) --
	(230.04,210.86) --
	(229.88,210.86) --
	(229.73,210.86) --
	(229.57,210.86) --
	(229.41,210.86) --
	(229.25,210.86) --
	(229.10,210.86) --
	(228.94,210.86) --
	(228.78,210.86) --
	(228.62,210.86) --
	(228.46,210.86) --
	(228.31,210.86) --
	(228.15,210.86) --
	(227.99,210.86) --
	(227.83,210.86) --
	(227.68,210.86) --
	(227.52,210.86) --
	(227.36,210.86) --
	(227.20,210.86) --
	(227.05,210.86) --
	(226.89,210.86) --
	(226.73,210.86) --
	(226.57,210.86) --
	(226.41,210.86) --
	(226.26,210.86) --
	(226.10,210.86) --
	(225.94,210.86) --
	(225.78,210.86) --
	(225.63,210.86) --
	(225.47,210.86) --
	(225.31,210.86) --
	(225.15,210.86) --
	(224.99,210.86) --
	(224.84,210.86) --
	(224.68,210.86) --
	(224.52,210.86) --
	(224.36,210.86) --
	(224.21,210.86) --
	(224.05,210.86) --
	(223.89,210.86) --
	(223.73,210.86) --
	(223.58,210.86) --
	(223.42,210.86) --
	(223.26,210.86) --
	(223.10,210.86) --
	(222.94,210.86) --
	(222.79,210.86) --
	(222.63,210.86) --
	(222.47,210.86) --
	(222.31,210.86) --
	(222.16,210.86) --
	(222.00,210.86) --
	(221.84,210.86) --
	(221.68,210.86) --
	(221.52,210.86) --
	(221.37,210.86) --
	(221.21,210.86) --
	(221.05,210.86) --
	(220.89,210.86) --
	(220.74,210.86) --
	(220.58,210.86) --
	(220.42,210.86) --
	(220.26,210.86) --
	(220.11,210.86) --
	(219.95,210.86) --
	(219.79,210.86) --
	(219.63,210.86) --
	(219.47,210.86) --
	(219.32,210.86) --
	(219.16,210.86) --
	(219.00,210.86) --
	(218.84,210.86) --
	(218.69,210.86) --
	(218.53,210.86) --
	(218.37,210.86) --
	(218.21,210.86) --
	(218.05,210.86) --
	(217.90,210.86) --
	(217.74,210.86) --
	(217.58,210.86) --
	(217.42,210.86) --
	(217.27,210.86) --
	(217.11,210.86) --
	(216.95,210.86) --
	(216.79,210.86) --
	(216.64,210.86) --
	(216.48,210.86) --
	(216.32,210.86) --
	(216.16,210.86) --
	(216.00,210.86) --
	(215.85,210.86) --
	(215.69,210.86) --
	(215.53,210.86) --
	(215.37,210.86) --
	(215.22,210.86) --
	(215.06,210.86) --
	(214.90,210.86) --
	(214.74,210.86) --
	(214.59,210.86) --
	(214.43,210.86) --
	(214.27,210.86) --
	(214.11,210.86) --
	(213.95,210.86) --
	(213.80,210.86) --
	(213.64,210.86) --
	(213.48,210.86) --
	(213.32,210.86) --
	(213.17,210.86) --
	(213.01,210.86) --
	(212.85,210.86) --
	(212.69,210.86) --
	(212.53,210.86) --
	(212.38,210.86) --
	(212.22,210.86) --
	(212.06,210.86) --
	(211.90,210.86) --
	(211.75,210.86) --
	(211.59,210.86) --
	(211.43,210.86) --
	(211.27,210.86) --
	(211.12,210.86) --
	(210.96,210.86) --
	(210.80,210.86) --
	(210.64,210.86) --
	(210.48,210.86) --
	(210.33,210.86) --
	(210.17,210.86) --
	(210.01,210.86) --
	(209.85,210.86) --
	(209.70,210.86) --
	(209.54,210.86) --
	(209.38,210.86) --
	(209.22,210.86) --
	(209.06,210.86) --
	(208.91,210.86) --
	(208.75,210.86) --
	(208.59,210.86) --
	(208.43,210.86) --
	(208.28,210.86) --
	(208.12,210.86) --
	(207.96,210.86) --
	(207.80,210.86) --
	(207.65,210.86) --
	(207.49,210.86) --
	(207.33,210.86) --
	(207.17,210.86) --
	(207.01,210.86) --
	(206.86,210.86) --
	(206.70,210.86) --
	(206.54,210.86) --
	(206.38,210.86) --
	(206.23,210.86) --
	(206.07,210.86) --
	(205.91,210.86) --
	(205.75,210.86) --
	(205.59,210.86) --
	(205.44,210.86) --
	(205.28,210.86) --
	(205.12,210.86) --
	(204.96,210.86) --
	(204.81,210.86) --
	(204.65,210.86) --
	(204.49,210.86) --
	(204.33,210.86) --
	(204.18,210.86) --
	(204.02,210.86) --
	(203.86,210.86) --
	(203.70,210.86) --
	(203.54,210.86) --
	(203.39,210.86) --
	(203.23,210.86) --
	(203.07,210.86) --
	(202.91,210.86) --
	(202.76,210.86) --
	(202.60,210.86) --
	(202.44,210.86) --
	(202.28,210.86) --
	(202.12,210.86) --
	(201.97,210.86) --
	(201.81,210.86) --
	(201.65,210.86) --
	(201.49,210.86) --
	(201.34,210.86) --
	(201.18,210.86) --
	(201.02,210.86) --
	(200.86,210.86) --
	(200.71,210.86) --
	(200.55,210.86) --
	(200.39,210.86) --
	(200.23,210.86) --
	(200.07,210.86) --
	(199.92,210.86) --
	(199.76,210.86) --
	(199.60,210.86) --
	(199.44,210.86) --
	(199.29,210.86) --
	(199.13,210.86) --
	(198.97,210.86) --
	(198.81,210.86) --
	(198.65,210.86) --
	(198.50,210.86) --
	(198.34,210.86) --
	(198.18,210.86) --
	(198.02,210.86) --
	(197.87,210.86) --
	(197.71,210.86) --
	(197.55,210.86) --
	(197.39,210.86) --
	(197.24,210.86) --
	(197.08,210.86) --
	(196.92,210.86) --
	(196.76,210.86) --
	(196.60,210.86) --
	(196.45,210.86) --
	(196.29,210.86) --
	(196.13,210.86) --
	(195.97,210.86) --
	(195.82,210.86) --
	(195.66,210.86) --
	(195.50,210.86) --
	(195.34,210.86) --
	(195.18,210.86) --
	(195.03,210.86) --
	(194.87,210.86) --
	(194.71,210.86) --
	(194.55,210.86) --
	(194.40,210.86) --
	(194.24,210.86) --
	(194.08,210.86) --
	(193.92,210.86) --
	(193.77,210.86) --
	(193.61,210.86) --
	(193.45,210.86) --
	(193.29,210.86) --
	(193.13,210.86) --
	(192.98,210.86) --
	(192.82,210.86) --
	(192.66,210.86) --
	(192.50,210.86) --
	(192.35,210.86) --
	(192.19,210.86) --
	(192.03,210.86) --
	(191.87,210.86) --
	(191.71,210.86) --
	cycle;

\path[] (191.71,210.86) --
	(191.87,210.86) --
	(192.03,210.86) --
	(192.19,210.86) --
	(192.35,210.86) --
	(192.50,210.86) --
	(192.66,210.86) --
	(192.82,210.86) --
	(192.98,210.86) --
	(193.13,210.86) --
	(193.29,210.86) --
	(193.45,210.86) --
	(193.61,210.86) --
	(193.77,210.86) --
	(193.92,210.86) --
	(194.08,210.86) --
	(194.24,210.86) --
	(194.40,210.86) --
	(194.55,210.86) --
	(194.71,210.86) --
	(194.87,210.86) --
	(195.03,210.86) --
	(195.18,210.86) --
	(195.34,210.86) --
	(195.50,210.86) --
	(195.66,210.86) --
	(195.82,210.86) --
	(195.97,210.86) --
	(196.13,210.86) --
	(196.29,210.86) --
	(196.45,210.86) --
	(196.60,210.86) --
	(196.76,210.86) --
	(196.92,210.86) --
	(197.08,210.86) --
	(197.24,210.86) --
	(197.39,210.86) --
	(197.55,210.86) --
	(197.71,210.86) --
	(197.87,210.86) --
	(198.02,210.86) --
	(198.18,210.86) --
	(198.34,210.86) --
	(198.50,210.86) --
	(198.65,210.86) --
	(198.81,210.86) --
	(198.97,210.86) --
	(199.13,210.86) --
	(199.29,210.86) --
	(199.44,210.86) --
	(199.60,210.86) --
	(199.76,210.86) --
	(199.92,210.86) --
	(200.07,210.86) --
	(200.23,210.86) --
	(200.39,210.86) --
	(200.55,210.86) --
	(200.71,210.86) --
	(200.86,210.86) --
	(201.02,210.86) --
	(201.18,210.86) --
	(201.34,210.86) --
	(201.49,210.86) --
	(201.65,210.86) --
	(201.81,210.86) --
	(201.97,210.86) --
	(202.12,210.86) --
	(202.28,210.86) --
	(202.44,210.86) --
	(202.60,210.86) --
	(202.76,210.86) --
	(202.91,210.86) --
	(203.07,210.86) --
	(203.23,210.86) --
	(203.39,210.86) --
	(203.54,210.86) --
	(203.70,210.86) --
	(203.86,210.86) --
	(204.02,210.86) --
	(204.18,210.86) --
	(204.33,210.86) --
	(204.49,210.86) --
	(204.65,210.86) --
	(204.81,210.86) --
	(204.96,210.86) --
	(205.12,210.86) --
	(205.28,210.86) --
	(205.44,210.86) --
	(205.59,210.86) --
	(205.75,210.86) --
	(205.91,210.86) --
	(206.07,210.86) --
	(206.23,210.86) --
	(206.38,210.86) --
	(206.54,210.86) --
	(206.70,210.86) --
	(206.86,210.86) --
	(207.01,210.86) --
	(207.17,210.86) --
	(207.33,210.86) --
	(207.49,210.86) --
	(207.65,210.86) --
	(207.80,210.86) --
	(207.96,210.86) --
	(208.12,210.86) --
	(208.28,210.86) --
	(208.43,210.87) --
	(208.59,210.87) --
	(208.75,210.87) --
	(208.91,210.87) --
	(209.06,210.86) --
	(209.22,210.86) --
	(209.38,210.86) --
	(209.54,210.87) --
	(209.70,210.87) --
	(209.85,210.87) --
	(210.01,210.87) --
	(210.17,210.87) --
	(210.33,210.87) --
	(210.48,210.87) --
	(210.64,210.87) --
	(210.80,210.87) --
	(210.96,210.87) --
	(211.12,210.87) --
	(211.27,210.88) --
	(211.43,210.88) --
	(211.59,210.88) --
	(211.75,210.88) --
	(211.90,210.88) --
	(212.06,210.89) --
	(212.22,210.89) --
	(212.38,210.90) --
	(212.53,210.91) --
	(212.69,210.91) --
	(212.85,210.92) --
	(213.01,210.93) --
	(213.17,210.94) --
	(213.32,210.95) --
	(213.48,210.95) --
	(213.64,210.96) --
	(213.80,210.97) --
	(213.95,210.99) --
	(214.11,211.00) --
	(214.27,211.02) --
	(214.43,211.05) --
	(214.59,211.07) --
	(214.74,211.09) --
	(214.90,211.11) --
	(215.06,211.13) --
	(215.22,211.16) --
	(215.37,211.20) --
	(215.53,211.25) --
	(215.69,211.29) --
	(215.85,211.34) --
	(216.00,211.39) --
	(216.16,211.44) --
	(216.32,211.50) --
	(216.48,211.56) --
	(216.64,211.61) --
	(216.79,211.67) --
	(216.95,211.74) --
	(217.11,211.81) --
	(217.27,211.90) --
	(217.42,212.00) --
	(217.58,212.11) --
	(217.74,212.22) --
	(217.90,212.34) --
	(218.05,212.46) --
	(218.21,212.59) --
	(218.37,212.73) --
	(218.53,212.89) --
	(218.69,213.06) --
	(218.84,213.25) --
	(219.00,213.46) --
	(219.16,213.67) --
	(219.32,213.89) --
	(219.47,214.12) --
	(219.63,214.36) --
	(219.79,214.63) --
	(219.95,214.92) --
	(220.11,215.23) --
	(220.26,215.55) --
	(220.42,215.87) --
	(220.58,216.20) --
	(220.74,216.54) --
	(220.89,216.89) --
	(221.05,217.28) --
	(221.21,217.70) --
	(221.37,218.15) --
	(221.52,218.63) --
	(221.68,219.12) --
	(221.84,219.60) --
	(222.00,220.08) --
	(222.16,220.59) --
	(222.31,221.13) --
	(222.47,221.71) --
	(222.63,222.31) --
	(222.79,222.94) --
	(222.94,223.57) --
	(223.10,224.21) --
	(223.26,224.87) --
	(223.42,225.55) --
	(223.58,226.28) --
	(223.73,227.03) --
	(223.89,227.82) --
	(224.05,228.62) --
	(224.21,229.43) --
	(224.36,230.24) --
	(224.52,231.06) --
	(224.68,231.92) --
	(224.84,232.81) --
	(224.99,233.74) --
	(225.15,234.66) --
	(225.31,235.55) --
	(225.47,236.42) --
	(225.63,237.26) --
	(225.78,238.10) --
	(225.94,238.96) --
	(226.10,239.84) --
	(226.26,240.76) --
	(226.41,241.68) --
	(226.57,242.57) --
	(226.73,243.40) --
	(226.89,244.19) --
	(227.05,244.93) --
	(227.20,245.67) --
	(227.36,246.44) --
	(227.52,247.26) --
	(227.68,248.11) --
	(227.83,248.95) --
	(227.99,249.72) --
	(228.15,250.43) --
	(228.31,251.06) --
	(228.46,251.65) --
	(228.62,252.22) --
	(228.78,252.77) --
	(228.94,253.31) --
	(229.10,253.82) --
	(229.25,254.33) --
	(229.41,254.83) --
	(229.57,255.28) --
	(229.73,255.66) --
	(229.88,255.98) --
	(230.04,256.22) --
	(230.20,256.39) --
	(230.36,256.50) --
	(230.52,256.58) --
	(230.67,256.67) --
	(230.83,256.75) --
	(230.99,256.81) --
	(231.15,256.78) --
	(231.30,256.67) --
	(231.46,256.48) --
	(231.62,256.22) --
	(231.78,255.90) --
	(231.93,255.51) --
	(232.09,255.08) --
	(232.25,254.67) --
	(232.41,254.27) --
	(232.57,253.88) --
	(232.72,253.46) --
	(232.88,253.01) --
	(233.04,252.50) --
	(233.20,251.90) --
	(233.35,251.24) --
	(233.51,250.54) --
	(233.67,249.85) --
	(233.83,249.18) --
	(233.99,248.50) --
	(234.14,247.79) --
	(234.30,247.05) --
	(234.46,246.27) --
	(234.62,245.46) --
	(234.77,244.65) --
	(234.93,243.84) --
	(235.09,243.04) --
	(235.25,242.24) --
	(235.40,241.41) --
	(235.56,240.54) --
	(235.72,239.65) --
	(235.88,238.76) --
	(236.04,237.88) --
	(236.19,236.98) --
	(236.35,236.10) --
	(236.51,235.24) --
	(236.67,234.44) --
	(236.82,233.66) --
	(236.98,232.85) --
	(237.14,231.97) --
	(237.30,231.07) --
	(237.46,230.21) --
	(237.61,229.40) --
	(237.77,228.62) --
	(237.93,227.84) --
	(238.09,227.07) --
	(238.24,226.31) --
	(238.40,225.58) --
	(238.56,224.89) --
	(238.72,224.26) --
	(238.87,223.67) --
	(239.03,223.08) --
	(239.19,222.48) --
	(239.35,221.85) --
	(239.51,221.22) --
	(239.66,220.62) --
	(239.82,220.06) --
	(239.98,219.55) --
	(240.14,219.08) --
	(240.29,218.63) --
	(240.45,218.19) --
	(240.61,217.76) --
	(240.77,217.36) --
	(240.93,216.97) --
	(241.08,216.59) --
	(241.24,216.21) --
	(241.40,215.84) --
	(241.56,215.49) --
	(241.71,215.16) --
	(241.87,214.86) --
	(242.03,214.59) --
	(242.19,214.33) --
	(242.34,214.08) --
	(242.50,213.83) --
	(242.66,213.59) --
	(242.82,213.36) --
	(242.98,213.15) --
	(243.13,212.97) --
	(243.29,212.80) --
	(243.45,212.65) --
	(243.61,212.51) --
	(243.76,212.36) --
	(243.92,212.23) --
	(244.08,212.11) --
	(244.24,211.99) --
	(244.40,211.89) --
	(244.55,211.79) --
	(244.71,211.70) --
	(244.87,211.62) --
	(245.03,211.55) --
	(245.18,211.49) --
	(245.34,211.43) --
	(245.50,211.37) --
	(245.66,211.31) --
	(245.81,211.25) --
	(245.97,211.21) --
	(246.13,211.17) --
	(246.29,211.14) --
	(246.45,211.11) --
	(246.60,211.08) --
	(246.76,211.05) --
	(246.92,211.02) --
	(247.08,211.00) --
	(247.23,210.98) --
	(247.39,210.96) --
	(247.55,210.95) --
	(247.71,210.94) --
	(247.87,210.93) --
	(248.02,210.93) --
	(248.18,210.92) --
	(248.34,210.91) --
	(248.50,210.90) --
	(248.65,210.89) --
	(248.81,210.89) --
	(248.97,210.89) --
	(249.13,210.89) --
	(249.28,210.88) --
	(249.44,210.88) --
	(249.60,210.88) --
	(249.76,210.87) --
	(249.92,210.87) --
	(250.07,210.87) --
	(250.23,210.87) --
	(250.39,210.87) --
	(250.55,210.87) --
	(250.70,210.87) --
	(250.86,210.87) --
	(251.02,210.87) --
	(251.18,210.87) --
	(251.34,210.87) --
	(251.49,210.86) --
	(251.65,210.86) --
	(251.81,210.86) --
	(251.97,210.86) --
	(252.12,210.86) --
	(252.28,210.86) --
	(252.44,210.86) --
	(252.60,210.86) --
	(252.75,210.86) --
	(252.91,210.86) --
	(253.07,210.86) --
	(253.23,210.86) --
	(253.39,210.86) --
	(253.54,210.86) --
	(253.70,210.86) --
	(253.86,210.86) --
	(254.02,210.86) --
	(254.17,210.86) --
	(254.33,210.86) --
	(254.49,210.86) --
	(254.65,210.86) --
	(254.81,210.86) --
	(254.96,210.86) --
	(255.12,210.86) --
	(255.28,210.86) --
	(255.44,210.86) --
	(255.59,210.86) --
	(255.75,210.86) --
	(255.91,210.86) --
	(256.07,210.86) --
	(256.22,210.86) --
	(256.38,210.86) --
	(256.54,210.86) --
	(256.70,210.86) --
	(256.86,210.86) --
	(257.01,210.86) --
	(257.17,210.86) --
	(257.33,210.86) --
	(257.49,210.86) --
	(257.64,210.86) --
	(257.80,210.86) --
	(257.96,210.86) --
	(258.12,210.86) --
	(258.27,210.86) --
	(258.43,210.86) --
	(258.59,210.86) --
	(258.75,210.86) --
	(258.91,210.86) --
	(259.06,210.86) --
	(259.22,210.86) --
	(259.38,210.86) --
	(259.54,210.86) --
	(259.69,210.86) --
	(259.85,210.86) --
	(260.01,210.86) --
	(260.17,210.86) --
	(260.33,210.86) --
	(260.48,210.86) --
	(260.64,210.86) --
	(260.80,210.86) --
	(260.96,210.86) --
	(261.11,210.86) --
	(261.27,210.86) --
	(261.43,210.86) --
	(261.59,210.86) --
	(261.74,210.86) --
	(261.90,210.86) --
	(262.06,210.86) --
	(262.22,210.86) --
	(262.38,210.86) --
	(262.53,210.86) --
	(262.69,210.86) --
	(262.85,210.86) --
	(263.01,210.86) --
	(263.16,210.86) --
	(263.32,210.86) --
	(263.48,210.86) --
	(263.64,210.86) --
	(263.80,210.86) --
	(263.95,210.86) --
	(264.11,210.86) --
	(264.27,210.86) --
	(264.43,210.86) --
	(264.58,210.86) --
	(264.74,210.86) --
	(264.90,210.86) --
	(265.06,210.86) --
	(265.21,210.86) --
	(265.37,210.86) --
	(265.53,210.86) --
	(265.69,210.86) --
	(265.85,210.86) --
	(266.00,210.86) --
	(266.16,210.86) --
	(266.32,210.86) --
	(266.48,210.86) --
	(266.63,210.86) --
	(266.79,210.86) --
	(266.95,210.86) --
	(267.11,210.86) --
	(267.27,210.86) --
	(267.42,210.86) --
	(267.58,210.86) --
	(267.74,210.86) --
	(267.90,210.86) --
	(268.05,210.86) --
	(268.21,210.86) --
	(268.37,210.86) --
	(268.53,210.86) --
	(268.68,210.86) --
	(268.84,210.86) --
	(269.00,210.86) --
	(269.16,210.86) --
	(269.32,210.86) --
	(269.47,210.86) --
	(269.63,210.86) --
	(269.79,210.86) --
	(269.95,210.86) --
	(270.10,210.86) --
	(270.26,210.86) --
	(270.42,210.86) --
	(270.58,210.86) --
	(270.74,210.86) --
	(270.89,210.86) --
	(271.05,210.86) --
	(271.21,210.86) --
	(271.37,210.86) --
	(271.52,210.86) --
	(271.68,210.86) --
	(271.84,210.86) --
	(272.00,210.86) --
	(272.15,210.86) --
	(272.31,210.86);
\definecolor{drawColor}{RGB}{102,194,165}

\path[draw=drawColor,line width= 1.3pt,line join=round] (191.71,210.86) --
	(192.18,210.86) --
	(192.64,210.86) --
	(193.10,210.86) --
	(193.56,210.86) --
	(194.02,210.86) --
	(194.48,210.86) --
	(194.94,210.86) --
	(195.40,210.86) --
	(195.86,210.86) --
	(196.32,210.86) --
	(196.78,210.86) --
	(197.24,210.86) --
	(197.70,210.86) --
	(198.16,210.86) --
	(198.62,210.86) --
	(199.08,210.86) --
	(199.54,210.86) --
	(200.00,210.86) --
	(200.47,210.86) --
	(200.93,210.86) --
	(201.39,210.86) --
	(201.85,210.86) --
	(202.31,210.86) --
	(202.77,210.86) --
	(203.23,210.86) --
	(203.69,210.86) --
	(204.15,210.86) --
	(204.61,210.86) --
	(205.07,210.86) --
	(205.53,210.87) --
	(205.99,210.87) --
	(206.45,210.87) --
	(206.91,210.87) --
	(207.37,210.87) --
	(207.83,210.88) --
	(208.29,210.89) --
	(208.76,210.90) --
	(209.22,210.92) --
	(209.68,210.94) --
	(210.14,210.97) --
	(210.60,211.02) --
	(211.06,211.08) --
	(211.52,211.16) --
	(211.98,211.28) --
	(212.44,211.42) --
	(212.90,211.61) --
	(213.36,211.86) --
	(213.82,212.17) --
	(214.28,212.56) --
	(214.74,213.05) --
	(215.20,213.65) --
	(215.66,214.39) --
	(216.12,215.28) --
	(216.58,216.33) --
	(217.05,217.57) --
	(217.51,219.01) --
	(217.97,220.66) --
	(218.43,222.53) --
	(218.89,224.62) --
	(219.35,226.92) --
	(219.81,229.42) --
	(220.27,232.10) --
	(220.73,234.93) --
	(221.19,237.86) --
	(221.65,240.85) --
	(222.11,243.84) --
	(222.57,246.77) --
	(223.03,249.56) --
	(223.49,252.17) --
	(223.95,254.50) --
	(224.41,256.51) --
	(224.88,258.14) --
	(225.34,259.34) --
	(225.80,260.07) --
	(226.26,260.32) --
	(226.72,260.07) --
	(227.18,259.34) --
	(227.64,258.14) --
	(228.10,256.51) --
	(228.56,254.50) --
	(229.02,252.17) --
	(229.48,249.56) --
	(229.94,246.77) --
	(230.40,243.84) --
	(230.86,240.85) --
	(231.32,237.86) --
	(231.78,234.93) --
	(232.24,232.10) --
	(232.70,229.42) --
	(233.17,226.92) --
	(233.63,224.62) --
	(234.09,222.53) --
	(234.55,220.66) --
	(235.01,219.01) --
	(235.47,217.57) --
	(235.93,216.33) --
	(236.39,215.28) --
	(236.85,214.39) --
	(237.31,213.65) --
	(237.77,213.05) --
	(238.23,212.56) --
	(238.69,212.17) --
	(239.15,211.86) --
	(239.61,211.61) --
	(240.07,211.42) --
	(240.53,211.28) --
	(240.99,211.16) --
	(241.46,211.08) --
	(241.92,211.02) --
	(242.38,210.97) --
	(242.84,210.94) --
	(243.30,210.92) --
	(243.76,210.90) --
	(244.22,210.89) --
	(244.68,210.88) --
	(245.14,210.87) --
	(245.60,210.87) --
	(246.06,210.87) --
	(246.52,210.87) --
	(246.98,210.87) --
	(247.44,210.86) --
	(247.90,210.86) --
	(248.36,210.86) --
	(248.82,210.86) --
	(249.28,210.86) --
	(249.75,210.86) --
	(250.21,210.86) --
	(250.67,210.86) --
	(251.13,210.86) --
	(251.59,210.86) --
	(252.05,210.86) --
	(252.51,210.86) --
	(252.97,210.86) --
	(253.43,210.86) --
	(253.89,210.86) --
	(254.35,210.86) --
	(254.81,210.86) --
	(255.27,210.86) --
	(255.73,210.86) --
	(256.19,210.86) --
	(256.65,210.86) --
	(257.11,210.86) --
	(257.57,210.86) --
	(258.04,210.86) --
	(258.50,210.86) --
	(258.96,210.86) --
	(259.42,210.86) --
	(259.88,210.86) --
	(260.34,210.86) --
	(260.80,210.86) --
	(261.26,210.86) --
	(261.72,210.86) --
	(262.18,210.86) --
	(262.64,210.86) --
	(263.10,210.86) --
	(263.56,210.86) --
	(264.02,210.86) --
	(264.48,210.86) --
	(264.94,210.86) --
	(265.40,210.86) --
	(265.86,210.86) --
	(266.33,210.86) --
	(266.79,210.86) --
	(267.25,210.86) --
	(267.71,210.86) --
	(268.17,210.86) --
	(268.63,210.86) --
	(269.09,210.86) --
	(269.55,210.86) --
	(270.01,210.86) --
	(270.47,210.86) --
	(270.93,210.86) --
	(271.39,210.86) --
	(271.85,210.86) --
	(272.31,210.86);
\definecolor{drawColor}{RGB}{252,141,98}

\path[draw=drawColor,line width= 1.3pt,line join=round] (191.71,210.87) --
	(192.18,210.87) --
	(192.64,210.87) --
	(193.10,210.87) --
	(193.56,210.87) --
	(194.02,210.87) --
	(194.48,210.87) --
	(194.94,210.87) --
	(195.40,210.87) --
	(195.86,210.87) --
	(196.32,210.87) --
	(196.78,210.87) --
	(197.24,210.87) --
	(197.70,210.87) --
	(198.16,210.87) --
	(198.62,210.87) --
	(199.08,210.87) --
	(199.54,210.87) --
	(200.00,210.87) --
	(200.47,210.87) --
	(200.93,210.87) --
	(201.39,210.87) --
	(201.85,210.87) --
	(202.31,210.88) --
	(202.77,210.88) --
	(203.23,210.88) --
	(203.69,210.88) --
	(204.15,210.88) --
	(204.61,210.88) --
	(205.07,210.88) --
	(205.53,210.88) --
	(205.99,210.88) --
	(206.45,210.88) --
	(206.91,210.88) --
	(207.37,210.88) --
	(207.83,210.89) --
	(208.29,210.89) --
	(208.76,210.89) --
	(209.22,210.89) --
	(209.68,210.89) --
	(210.14,210.89) --
	(210.60,210.89) --
	(211.06,210.90) --
	(211.52,210.90) --
	(211.98,210.90) --
	(212.44,210.90) --
	(212.90,210.90) --
	(213.36,210.91) --
	(213.82,210.91) --
	(214.28,210.91) --
	(214.74,210.92) --
	(215.20,210.92) --
	(215.66,210.92) --
	(216.12,210.93) --
	(216.58,210.93) --
	(217.05,210.94) --
	(217.51,210.94) --
	(217.97,210.95) --
	(218.43,210.95) --
	(218.89,210.96) --
	(219.35,210.97) --
	(219.81,210.97) --
	(220.27,210.98) --
	(220.73,210.99) --
	(221.19,211.00) --
	(221.65,211.01) --
	(222.11,211.02) --
	(222.57,211.03) --
	(223.03,211.05) --
	(223.49,211.06) --
	(223.95,211.08) --
	(224.41,211.10) --
	(224.88,211.12) --
	(225.34,211.14) --
	(225.80,211.16) --
	(226.26,211.19) --
	(226.72,211.22) --
	(227.18,211.25) --
	(227.64,211.29) --
	(228.10,211.33) --
	(228.56,211.38) --
	(229.02,211.43) --
	(229.48,211.48) --
	(229.94,211.55) --
	(230.40,211.62) --
	(230.86,211.69) --
	(231.32,211.78) --
	(231.78,211.88) --
	(232.24,211.99) --
	(232.70,212.12) --
	(233.17,212.26) --
	(233.63,212.42) --
	(234.09,212.60) --
	(234.55,212.81) --
	(235.01,213.04) --
	(235.47,213.30) --
	(235.93,213.61) --
	(236.39,213.95) --
	(236.85,214.34) --
	(237.31,214.78) --
	(237.77,215.29) --
	(238.23,215.86) --
	(238.69,216.52) --
	(239.15,217.27) --
	(239.61,218.12) --
	(240.07,219.08) --
	(240.53,220.18) --
	(240.99,221.41) --
	(241.46,222.80) --
	(241.92,224.36) --
	(242.38,226.10) --
	(242.84,228.02) --
	(243.30,230.13) --
	(243.76,232.42) --
	(244.22,234.88) --
	(244.68,237.48) --
	(245.14,240.19) --
	(245.60,242.95) --
	(246.06,245.69) --
	(246.52,248.35) --
	(246.98,250.82) --
	(247.44,253.02) --
	(247.90,254.85) --
	(248.36,256.22) --
	(248.82,257.07) --
	(249.28,257.36) --
	(249.75,257.07) --
	(250.21,256.22) --
	(250.67,254.85) --
	(251.13,253.02) --
	(251.59,250.82) --
	(252.05,248.35) --
	(252.51,245.69) --
	(252.97,242.95) --
	(253.43,240.19) --
	(253.89,237.48) --
	(254.35,234.88) --
	(254.81,232.42) --
	(255.27,230.13) --
	(255.73,228.02) --
	(256.19,226.10) --
	(256.65,224.36) --
	(257.11,222.80) --
	(257.57,221.41) --
	(258.04,220.18) --
	(258.50,219.08) --
	(258.96,218.12) --
	(259.42,217.27) --
	(259.88,216.52) --
	(260.34,215.86) --
	(260.80,215.29) --
	(261.26,214.78) --
	(261.72,214.34) --
	(262.18,213.95) --
	(262.64,213.61) --
	(263.10,213.30) --
	(263.56,213.04) --
	(264.02,212.81) --
	(264.48,212.60) --
	(264.94,212.42) --
	(265.40,212.26) --
	(265.86,212.12) --
	(266.33,211.99) --
	(266.79,211.88) --
	(267.25,211.78) --
	(267.71,211.69) --
	(268.17,211.62) --
	(268.63,211.55) --
	(269.09,211.48) --
	(269.55,211.43) --
	(270.01,211.38) --
	(270.47,211.33) --
	(270.93,211.29) --
	(271.39,211.25) --
	(271.85,211.22) --
	(272.31,211.19);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (226.26,269.92) {$\alpha = 1$};

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (187.68,206.83) rectangle (276.34,295.49);
\end{scope}
\begin{scope}
\definecolor{fillColor}{RGB}{141,160,203}

\path[fill=fillColor,fill opacity=0.50] (191.71,115.21) --
	(191.87,115.21) --
	(192.03,115.21) --
	(192.19,115.21) --
	(192.35,115.21) --
	(192.50,115.21) --
	(192.66,115.21) --
	(192.82,115.21) --
	(192.98,115.21) --
	(193.13,115.21) --
	(193.29,115.21) --
	(193.45,115.21) --
	(193.61,115.21) --
	(193.77,115.21) --
	(193.92,115.21) --
	(194.08,115.21) --
	(194.24,115.21) --
	(194.40,115.21) --
	(194.55,115.21) --
	(194.71,115.21) --
	(194.87,115.21) --
	(195.03,115.21) --
	(195.18,115.21) --
	(195.34,115.21) --
	(195.50,115.21) --
	(195.66,115.21) --
	(195.82,115.21) --
	(195.97,115.21) --
	(196.13,115.21) --
	(196.29,115.21) --
	(196.45,115.21) --
	(196.60,115.21) --
	(196.76,115.21) --
	(196.92,115.21) --
	(197.08,115.21) --
	(197.24,115.21) --
	(197.39,115.21) --
	(197.55,115.21) --
	(197.71,115.21) --
	(197.87,115.21) --
	(198.02,115.21) --
	(198.18,115.21) --
	(198.34,115.21) --
	(198.50,115.21) --
	(198.65,115.21) --
	(198.81,115.21) --
	(198.97,115.21) --
	(199.13,115.21) --
	(199.29,115.21) --
	(199.44,115.21) --
	(199.60,115.21) --
	(199.76,115.21) --
	(199.92,115.21) --
	(200.07,115.21) --
	(200.23,115.21) --
	(200.39,115.21) --
	(200.55,115.21) --
	(200.71,115.21) --
	(200.86,115.21) --
	(201.02,115.21) --
	(201.18,115.21) --
	(201.34,115.21) --
	(201.49,115.21) --
	(201.65,115.21) --
	(201.81,115.21) --
	(201.97,115.21) --
	(202.12,115.21) --
	(202.28,115.21) --
	(202.44,115.21) --
	(202.60,115.21) --
	(202.76,115.21) --
	(202.91,115.21) --
	(203.07,115.21) --
	(203.23,115.21) --
	(203.39,115.21) --
	(203.54,115.21) --
	(203.70,115.21) --
	(203.86,115.21) --
	(204.02,115.21) --
	(204.18,115.21) --
	(204.33,115.21) --
	(204.49,115.21) --
	(204.65,115.21) --
	(204.81,115.21) --
	(204.96,115.21) --
	(205.12,115.21) --
	(205.28,115.21) --
	(205.44,115.21) --
	(205.59,115.21) --
	(205.75,115.21) --
	(205.91,115.21) --
	(206.07,115.21) --
	(206.23,115.21) --
	(206.38,115.21) --
	(206.54,115.21) --
	(206.70,115.21) --
	(206.86,115.21) --
	(207.01,115.21) --
	(207.17,115.21) --
	(207.33,115.21) --
	(207.49,115.21) --
	(207.65,115.21) --
	(207.80,115.21) --
	(207.96,115.21) --
	(208.12,115.21) --
	(208.28,115.21) --
	(208.43,115.21) --
	(208.59,115.21) --
	(208.75,115.21) --
	(208.91,115.21) --
	(209.06,115.21) --
	(209.22,115.21) --
	(209.38,115.21) --
	(209.54,115.21) --
	(209.70,115.21) --
	(209.85,115.21) --
	(210.01,115.21) --
	(210.17,115.21) --
	(210.33,115.21) --
	(210.48,115.21) --
	(210.64,115.21) --
	(210.80,115.21) --
	(210.96,115.22) --
	(211.12,115.22) --
	(211.27,115.22) --
	(211.43,115.22) --
	(211.59,115.22) --
	(211.75,115.22) --
	(211.90,115.23) --
	(212.06,115.23) --
	(212.22,115.24) --
	(212.38,115.24) --
	(212.53,115.25) --
	(212.69,115.26) --
	(212.85,115.27) --
	(213.01,115.28) --
	(213.17,115.28) --
	(213.32,115.29) --
	(213.48,115.30) --
	(213.64,115.30) --
	(213.80,115.31) --
	(213.95,115.33) --
	(214.11,115.35) --
	(214.27,115.37) --
	(214.43,115.39) --
	(214.59,115.41) --
	(214.74,115.43) --
	(214.90,115.45) --
	(215.06,115.48) --
	(215.22,115.51) --
	(215.37,115.55) --
	(215.53,115.59) --
	(215.69,115.64) --
	(215.85,115.68) --
	(216.00,115.73) --
	(216.16,115.78) --
	(216.32,115.84) --
	(216.48,115.90) --
	(216.64,115.96) --
	(216.79,116.01) --
	(216.95,116.08) --
	(217.11,116.16) --
	(217.27,116.25) --
	(217.42,116.35) --
	(217.58,116.46) --
	(217.74,116.57) --
	(217.90,116.68) --
	(218.05,116.80) --
	(218.21,116.93) --
	(218.37,117.07) --
	(218.53,117.23) --
	(218.69,117.40) --
	(218.84,117.60) --
	(219.00,117.80) --
	(219.16,118.01) --
	(219.32,118.23) --
	(219.47,118.46) --
	(219.63,118.70) --
	(219.79,118.97) --
	(219.95,119.26) --
	(220.11,119.57) --
	(220.26,119.89) --
	(220.42,120.22) --
	(220.58,120.54) --
	(220.74,120.88) --
	(220.89,121.24) --
	(221.05,121.62) --
	(221.21,122.04) --
	(221.37,122.49) --
	(221.52,122.98) --
	(221.68,123.47) --
	(221.84,123.95) --
	(222.00,124.43) --
	(222.16,124.93) --
	(222.31,125.47) --
	(222.47,126.05) --
	(222.63,126.66) --
	(222.79,127.28) --
	(222.94,127.91) --
	(223.10,128.55) --
	(223.26,129.21) --
	(223.42,129.90) --
	(223.58,130.62) --
	(223.73,131.38) --
	(223.89,132.16) --
	(224.05,132.97) --
	(224.21,133.78) --
	(224.36,134.59) --
	(224.52,135.41) --
	(224.68,136.26) --
	(224.84,137.15) --
	(224.99,138.08) --
	(225.15,139.00) --
	(225.31,139.90) --
	(225.47,140.76) --
	(225.63,141.60) --
	(225.78,142.44) --
	(225.94,143.30) --
	(226.10,144.19) --
	(226.26,145.10) --
	(226.41,146.02) --
	(226.57,146.91) --
	(226.73,147.75) --
	(226.89,148.53) --
	(227.05,149.28) --
	(227.20,150.01) --
	(227.36,150.78) --
	(227.52,151.60) --
	(227.68,152.45) --
	(227.83,153.29) --
	(227.99,154.07) --
	(228.15,154.77) --
	(228.31,155.40) --
	(228.46,155.99) --
	(228.62,156.56) --
	(228.78,157.12) --
	(228.94,157.65) --
	(229.10,158.17) --
	(229.25,158.68) --
	(229.41,159.17) --
	(229.57,159.62) --
	(229.73,160.00) --
	(229.88,160.32) --
	(230.04,160.56) --
	(230.20,160.73) --
	(230.36,160.84) --
	(230.52,160.92) --
	(230.67,161.01) --
	(230.83,161.10) --
	(230.99,161.15) --
	(231.15,161.12) --
	(231.30,161.01) --
	(231.46,160.82) --
	(231.62,160.57) --
	(231.78,160.24) --
	(231.93,159.85) --
	(232.09,159.43) --
	(232.25,159.01) --
	(232.41,158.62) --
	(232.57,158.22) --
	(232.72,157.81) --
	(232.88,157.35) --
	(233.04,156.84) --
	(233.20,156.25) --
	(233.35,155.58) --
	(233.51,154.88) --
	(233.67,154.19) --
	(233.83,153.52) --
	(233.99,152.84) --
	(234.14,152.13) --
	(234.30,151.39) --
	(234.46,150.61) --
	(234.62,149.81) --
	(234.77,148.99) --
	(234.93,148.18) --
	(235.09,147.38) --
	(235.25,146.58) --
	(235.40,145.75) --
	(235.56,144.88) --
	(235.72,143.99) --
	(235.88,143.10) --
	(236.04,142.22) --
	(236.19,141.33) --
	(236.35,140.44) --
	(236.51,139.59) --
	(236.67,138.78) --
	(236.82,138.00) --
	(236.98,137.19) --
	(237.14,136.31) --
	(237.30,135.41) --
	(237.46,134.55) --
	(237.61,133.74) --
	(237.77,132.96) --
	(237.93,132.18) --
	(238.09,131.41) --
	(238.24,130.65) --
	(238.40,129.92) --
	(238.56,129.23) --
	(238.72,128.60) --
	(238.87,128.01) --
	(239.03,127.42) --
	(239.19,126.82) --
	(239.35,126.19) --
	(239.51,125.56) --
	(239.66,124.96) --
	(239.82,124.40) --
	(239.98,123.90) --
	(240.14,123.43) --
	(240.29,122.97) --
	(240.45,122.53) --
	(240.61,122.10) --
	(240.77,121.70) --
	(240.93,121.31) --
	(241.08,120.93) --
	(241.24,120.55) --
	(241.40,120.18) --
	(241.56,119.83) --
	(241.71,119.51) --
	(241.87,119.21) --
	(242.03,118.93) --
	(242.19,118.67) --
	(242.34,118.42) --
	(242.50,118.18) --
	(242.66,117.93) --
	(242.82,117.70) --
	(242.98,117.49) --
	(243.13,117.31) --
	(243.29,117.15) --
	(243.45,117.00) --
	(243.61,116.85) --
	(243.76,116.71) --
	(243.92,116.57) --
	(244.08,116.45) --
	(244.24,116.33) --
	(244.40,116.23) --
	(244.55,116.13) --
	(244.71,116.05) --
	(244.87,115.97) --
	(245.03,115.90) --
	(245.18,115.83) --
	(245.34,115.77) --
	(245.50,115.71) --
	(245.66,115.65) --
	(245.81,115.59) --
	(245.97,115.55) --
	(246.13,115.51) --
	(246.29,115.48) --
	(246.45,115.45) --
	(246.60,115.42) --
	(246.76,115.39) --
	(246.92,115.36) --
	(247.08,115.34) --
	(247.23,115.32) --
	(247.39,115.31) --
	(247.55,115.29) --
	(247.71,115.28) --
	(247.87,115.27) --
	(248.02,115.27) --
	(248.18,115.26) --
	(248.34,115.25) --
	(248.50,115.24) --
	(248.65,115.23) --
	(248.81,115.23) --
	(248.97,115.23) --
	(249.13,115.23) --
	(249.28,115.23) --
	(249.44,115.22) --
	(249.60,115.22) --
	(249.76,115.22) --
	(249.92,115.21) --
	(250.07,115.21) --
	(250.23,115.22) --
	(250.39,115.22) --
	(250.55,115.22) --
	(250.70,115.21) --
	(250.86,115.21) --
	(251.02,115.21) --
	(251.18,115.21) --
	(251.34,115.21) --
	(251.49,115.21) --
	(251.65,115.21) --
	(251.81,115.21) --
	(251.97,115.21) --
	(252.12,115.21) --
	(252.28,115.21) --
	(252.44,115.21) --
	(252.60,115.21) --
	(252.75,115.21) --
	(252.91,115.21) --
	(253.07,115.21) --
	(253.23,115.21) --
	(253.39,115.21) --
	(253.54,115.21) --
	(253.70,115.21) --
	(253.86,115.21) --
	(254.02,115.21) --
	(254.17,115.21) --
	(254.33,115.21) --
	(254.49,115.21) --
	(254.65,115.21) --
	(254.81,115.21) --
	(254.96,115.21) --
	(255.12,115.21) --
	(255.28,115.21) --
	(255.44,115.21) --
	(255.59,115.21) --
	(255.75,115.21) --
	(255.91,115.21) --
	(256.07,115.21) --
	(256.22,115.21) --
	(256.38,115.21) --
	(256.54,115.21) --
	(256.70,115.21) --
	(256.86,115.21) --
	(257.01,115.21) --
	(257.17,115.21) --
	(257.33,115.21) --
	(257.49,115.21) --
	(257.64,115.21) --
	(257.80,115.21) --
	(257.96,115.21) --
	(258.12,115.21) --
	(258.27,115.21) --
	(258.43,115.21) --
	(258.59,115.21) --
	(258.75,115.21) --
	(258.91,115.21) --
	(259.06,115.21) --
	(259.22,115.21) --
	(259.38,115.21) --
	(259.54,115.21) --
	(259.69,115.21) --
	(259.85,115.21) --
	(260.01,115.21) --
	(260.17,115.21) --
	(260.33,115.21) --
	(260.48,115.21) --
	(260.64,115.21) --
	(260.80,115.21) --
	(260.96,115.21) --
	(261.11,115.21) --
	(261.27,115.21) --
	(261.43,115.21) --
	(261.59,115.21) --
	(261.74,115.21) --
	(261.90,115.21) --
	(262.06,115.21) --
	(262.22,115.21) --
	(262.38,115.21) --
	(262.53,115.21) --
	(262.69,115.21) --
	(262.85,115.21) --
	(263.01,115.21) --
	(263.16,115.21) --
	(263.32,115.21) --
	(263.48,115.21) --
	(263.64,115.21) --
	(263.80,115.21) --
	(263.95,115.21) --
	(264.11,115.21) --
	(264.27,115.21) --
	(264.43,115.21) --
	(264.58,115.21) --
	(264.74,115.21) --
	(264.90,115.21) --
	(265.06,115.21) --
	(265.21,115.21) --
	(265.37,115.21) --
	(265.53,115.21) --
	(265.69,115.21) --
	(265.85,115.21) --
	(266.00,115.21) --
	(266.16,115.21) --
	(266.32,115.21) --
	(266.48,115.21) --
	(266.63,115.21) --
	(266.79,115.21) --
	(266.95,115.21) --
	(267.11,115.21) --
	(267.27,115.21) --
	(267.42,115.21) --
	(267.58,115.21) --
	(267.74,115.21) --
	(267.90,115.21) --
	(268.05,115.21) --
	(268.21,115.21) --
	(268.37,115.21) --
	(268.53,115.21) --
	(268.68,115.21) --
	(268.84,115.21) --
	(269.00,115.21) --
	(269.16,115.21) --
	(269.32,115.21) --
	(269.47,115.21) --
	(269.63,115.21) --
	(269.79,115.21) --
	(269.95,115.21) --
	(270.10,115.21) --
	(270.26,115.21) --
	(270.42,115.21) --
	(270.58,115.21) --
	(270.74,115.21) --
	(270.89,115.21) --
	(271.05,115.21) --
	(271.21,115.21) --
	(271.37,115.21) --
	(271.52,115.21) --
	(271.68,115.21) --
	(271.84,115.21) --
	(272.00,115.21) --
	(272.15,115.21) --
	(272.31,115.21) --
	(272.31,115.21) --
	(272.15,115.21) --
	(272.00,115.21) --
	(271.84,115.21) --
	(271.68,115.21) --
	(271.52,115.21) --
	(271.37,115.21) --
	(271.21,115.21) --
	(271.05,115.21) --
	(270.89,115.21) --
	(270.74,115.21) --
	(270.58,115.21) --
	(270.42,115.21) --
	(270.26,115.21) --
	(270.10,115.21) --
	(269.95,115.21) --
	(269.79,115.21) --
	(269.63,115.21) --
	(269.47,115.21) --
	(269.32,115.21) --
	(269.16,115.21) --
	(269.00,115.21) --
	(268.84,115.21) --
	(268.68,115.21) --
	(268.53,115.21) --
	(268.37,115.21) --
	(268.21,115.21) --
	(268.05,115.21) --
	(267.90,115.21) --
	(267.74,115.21) --
	(267.58,115.21) --
	(267.42,115.21) --
	(267.27,115.21) --
	(267.11,115.21) --
	(266.95,115.21) --
	(266.79,115.21) --
	(266.63,115.21) --
	(266.48,115.21) --
	(266.32,115.21) --
	(266.16,115.21) --
	(266.00,115.21) --
	(265.85,115.21) --
	(265.69,115.21) --
	(265.53,115.21) --
	(265.37,115.21) --
	(265.21,115.21) --
	(265.06,115.21) --
	(264.90,115.21) --
	(264.74,115.21) --
	(264.58,115.21) --
	(264.43,115.21) --
	(264.27,115.21) --
	(264.11,115.21) --
	(263.95,115.21) --
	(263.80,115.21) --
	(263.64,115.21) --
	(263.48,115.21) --
	(263.32,115.21) --
	(263.16,115.21) --
	(263.01,115.21) --
	(262.85,115.21) --
	(262.69,115.21) --
	(262.53,115.21) --
	(262.38,115.21) --
	(262.22,115.21) --
	(262.06,115.21) --
	(261.90,115.21) --
	(261.74,115.21) --
	(261.59,115.21) --
	(261.43,115.21) --
	(261.27,115.21) --
	(261.11,115.21) --
	(260.96,115.21) --
	(260.80,115.21) --
	(260.64,115.21) --
	(260.48,115.21) --
	(260.33,115.21) --
	(260.17,115.21) --
	(260.01,115.21) --
	(259.85,115.21) --
	(259.69,115.21) --
	(259.54,115.21) --
	(259.38,115.21) --
	(259.22,115.21) --
	(259.06,115.21) --
	(258.91,115.21) --
	(258.75,115.21) --
	(258.59,115.21) --
	(258.43,115.21) --
	(258.27,115.21) --
	(258.12,115.21) --
	(257.96,115.21) --
	(257.80,115.21) --
	(257.64,115.21) --
	(257.49,115.21) --
	(257.33,115.21) --
	(257.17,115.21) --
	(257.01,115.21) --
	(256.86,115.21) --
	(256.70,115.21) --
	(256.54,115.21) --
	(256.38,115.21) --
	(256.22,115.21) --
	(256.07,115.21) --
	(255.91,115.21) --
	(255.75,115.21) --
	(255.59,115.21) --
	(255.44,115.21) --
	(255.28,115.21) --
	(255.12,115.21) --
	(254.96,115.21) --
	(254.81,115.21) --
	(254.65,115.21) --
	(254.49,115.21) --
	(254.33,115.21) --
	(254.17,115.21) --
	(254.02,115.21) --
	(253.86,115.21) --
	(253.70,115.21) --
	(253.54,115.21) --
	(253.39,115.21) --
	(253.23,115.21) --
	(253.07,115.21) --
	(252.91,115.21) --
	(252.75,115.21) --
	(252.60,115.21) --
	(252.44,115.21) --
	(252.28,115.21) --
	(252.12,115.21) --
	(251.97,115.21) --
	(251.81,115.21) --
	(251.65,115.21) --
	(251.49,115.21) --
	(251.34,115.21) --
	(251.18,115.21) --
	(251.02,115.21) --
	(250.86,115.21) --
	(250.70,115.21) --
	(250.55,115.21) --
	(250.39,115.21) --
	(250.23,115.21) --
	(250.07,115.21) --
	(249.92,115.21) --
	(249.76,115.21) --
	(249.60,115.21) --
	(249.44,115.21) --
	(249.28,115.21) --
	(249.13,115.21) --
	(248.97,115.21) --
	(248.81,115.21) --
	(248.65,115.21) --
	(248.50,115.21) --
	(248.34,115.21) --
	(248.18,115.21) --
	(248.02,115.21) --
	(247.87,115.21) --
	(247.71,115.21) --
	(247.55,115.21) --
	(247.39,115.21) --
	(247.23,115.21) --
	(247.08,115.21) --
	(246.92,115.21) --
	(246.76,115.21) --
	(246.60,115.21) --
	(246.45,115.21) --
	(246.29,115.21) --
	(246.13,115.21) --
	(245.97,115.21) --
	(245.81,115.21) --
	(245.66,115.21) --
	(245.50,115.21) --
	(245.34,115.21) --
	(245.18,115.21) --
	(245.03,115.21) --
	(244.87,115.21) --
	(244.71,115.21) --
	(244.55,115.21) --
	(244.40,115.21) --
	(244.24,115.21) --
	(244.08,115.21) --
	(243.92,115.21) --
	(243.76,115.21) --
	(243.61,115.21) --
	(243.45,115.21) --
	(243.29,115.21) --
	(243.13,115.21) --
	(242.98,115.21) --
	(242.82,115.21) --
	(242.66,115.21) --
	(242.50,115.21) --
	(242.34,115.21) --
	(242.19,115.21) --
	(242.03,115.21) --
	(241.87,115.21) --
	(241.71,115.21) --
	(241.56,115.21) --
	(241.40,115.21) --
	(241.24,115.21) --
	(241.08,115.21) --
	(240.93,115.21) --
	(240.77,115.21) --
	(240.61,115.21) --
	(240.45,115.21) --
	(240.29,115.21) --
	(240.14,115.21) --
	(239.98,115.21) --
	(239.82,115.21) --
	(239.66,115.21) --
	(239.51,115.21) --
	(239.35,115.21) --
	(239.19,115.21) --
	(239.03,115.21) --
	(238.87,115.21) --
	(238.72,115.21) --
	(238.56,115.21) --
	(238.40,115.21) --
	(238.24,115.21) --
	(238.09,115.21) --
	(237.93,115.21) --
	(237.77,115.21) --
	(237.61,115.21) --
	(237.46,115.21) --
	(237.30,115.21) --
	(237.14,115.21) --
	(236.98,115.21) --
	(236.82,115.21) --
	(236.67,115.21) --
	(236.51,115.21) --
	(236.35,115.21) --
	(236.19,115.21) --
	(236.04,115.21) --
	(235.88,115.21) --
	(235.72,115.21) --
	(235.56,115.21) --
	(235.40,115.21) --
	(235.25,115.21) --
	(235.09,115.21) --
	(234.93,115.21) --
	(234.77,115.21) --
	(234.62,115.21) --
	(234.46,115.21) --
	(234.30,115.21) --
	(234.14,115.21) --
	(233.99,115.21) --
	(233.83,115.21) --
	(233.67,115.21) --
	(233.51,115.21) --
	(233.35,115.21) --
	(233.20,115.21) --
	(233.04,115.21) --
	(232.88,115.21) --
	(232.72,115.21) --
	(232.57,115.21) --
	(232.41,115.21) --
	(232.25,115.21) --
	(232.09,115.21) --
	(231.93,115.21) --
	(231.78,115.21) --
	(231.62,115.21) --
	(231.46,115.21) --
	(231.30,115.21) --
	(231.15,115.21) --
	(230.99,115.21) --
	(230.83,115.21) --
	(230.67,115.21) --
	(230.52,115.21) --
	(230.36,115.21) --
	(230.20,115.21) --
	(230.04,115.21) --
	(229.88,115.21) --
	(229.73,115.21) --
	(229.57,115.21) --
	(229.41,115.21) --
	(229.25,115.21) --
	(229.10,115.21) --
	(228.94,115.21) --
	(228.78,115.21) --
	(228.62,115.21) --
	(228.46,115.21) --
	(228.31,115.21) --
	(228.15,115.21) --
	(227.99,115.21) --
	(227.83,115.21) --
	(227.68,115.21) --
	(227.52,115.21) --
	(227.36,115.21) --
	(227.20,115.21) --
	(227.05,115.21) --
	(226.89,115.21) --
	(226.73,115.21) --
	(226.57,115.21) --
	(226.41,115.21) --
	(226.26,115.21) --
	(226.10,115.21) --
	(225.94,115.21) --
	(225.78,115.21) --
	(225.63,115.21) --
	(225.47,115.21) --
	(225.31,115.21) --
	(225.15,115.21) --
	(224.99,115.21) --
	(224.84,115.21) --
	(224.68,115.21) --
	(224.52,115.21) --
	(224.36,115.21) --
	(224.21,115.21) --
	(224.05,115.21) --
	(223.89,115.21) --
	(223.73,115.21) --
	(223.58,115.21) --
	(223.42,115.21) --
	(223.26,115.21) --
	(223.10,115.21) --
	(222.94,115.21) --
	(222.79,115.21) --
	(222.63,115.21) --
	(222.47,115.21) --
	(222.31,115.21) --
	(222.16,115.21) --
	(222.00,115.21) --
	(221.84,115.21) --
	(221.68,115.21) --
	(221.52,115.21) --
	(221.37,115.21) --
	(221.21,115.21) --
	(221.05,115.21) --
	(220.89,115.21) --
	(220.74,115.21) --
	(220.58,115.21) --
	(220.42,115.21) --
	(220.26,115.21) --
	(220.11,115.21) --
	(219.95,115.21) --
	(219.79,115.21) --
	(219.63,115.21) --
	(219.47,115.21) --
	(219.32,115.21) --
	(219.16,115.21) --
	(219.00,115.21) --
	(218.84,115.21) --
	(218.69,115.21) --
	(218.53,115.21) --
	(218.37,115.21) --
	(218.21,115.21) --
	(218.05,115.21) --
	(217.90,115.21) --
	(217.74,115.21) --
	(217.58,115.21) --
	(217.42,115.21) --
	(217.27,115.21) --
	(217.11,115.21) --
	(216.95,115.21) --
	(216.79,115.21) --
	(216.64,115.21) --
	(216.48,115.21) --
	(216.32,115.21) --
	(216.16,115.21) --
	(216.00,115.21) --
	(215.85,115.21) --
	(215.69,115.21) --
	(215.53,115.21) --
	(215.37,115.21) --
	(215.22,115.21) --
	(215.06,115.21) --
	(214.90,115.21) --
	(214.74,115.21) --
	(214.59,115.21) --
	(214.43,115.21) --
	(214.27,115.21) --
	(214.11,115.21) --
	(213.95,115.21) --
	(213.80,115.21) --
	(213.64,115.21) --
	(213.48,115.21) --
	(213.32,115.21) --
	(213.17,115.21) --
	(213.01,115.21) --
	(212.85,115.21) --
	(212.69,115.21) --
	(212.53,115.21) --
	(212.38,115.21) --
	(212.22,115.21) --
	(212.06,115.21) --
	(211.90,115.21) --
	(211.75,115.21) --
	(211.59,115.21) --
	(211.43,115.21) --
	(211.27,115.21) --
	(211.12,115.21) --
	(210.96,115.21) --
	(210.80,115.21) --
	(210.64,115.21) --
	(210.48,115.21) --
	(210.33,115.21) --
	(210.17,115.21) --
	(210.01,115.21) --
	(209.85,115.21) --
	(209.70,115.21) --
	(209.54,115.21) --
	(209.38,115.21) --
	(209.22,115.21) --
	(209.06,115.21) --
	(208.91,115.21) --
	(208.75,115.21) --
	(208.59,115.21) --
	(208.43,115.21) --
	(208.28,115.21) --
	(208.12,115.21) --
	(207.96,115.21) --
	(207.80,115.21) --
	(207.65,115.21) --
	(207.49,115.21) --
	(207.33,115.21) --
	(207.17,115.21) --
	(207.01,115.21) --
	(206.86,115.21) --
	(206.70,115.21) --
	(206.54,115.21) --
	(206.38,115.21) --
	(206.23,115.21) --
	(206.07,115.21) --
	(205.91,115.21) --
	(205.75,115.21) --
	(205.59,115.21) --
	(205.44,115.21) --
	(205.28,115.21) --
	(205.12,115.21) --
	(204.96,115.21) --
	(204.81,115.21) --
	(204.65,115.21) --
	(204.49,115.21) --
	(204.33,115.21) --
	(204.18,115.21) --
	(204.02,115.21) --
	(203.86,115.21) --
	(203.70,115.21) --
	(203.54,115.21) --
	(203.39,115.21) --
	(203.23,115.21) --
	(203.07,115.21) --
	(202.91,115.21) --
	(202.76,115.21) --
	(202.60,115.21) --
	(202.44,115.21) --
	(202.28,115.21) --
	(202.12,115.21) --
	(201.97,115.21) --
	(201.81,115.21) --
	(201.65,115.21) --
	(201.49,115.21) --
	(201.34,115.21) --
	(201.18,115.21) --
	(201.02,115.21) --
	(200.86,115.21) --
	(200.71,115.21) --
	(200.55,115.21) --
	(200.39,115.21) --
	(200.23,115.21) --
	(200.07,115.21) --
	(199.92,115.21) --
	(199.76,115.21) --
	(199.60,115.21) --
	(199.44,115.21) --
	(199.29,115.21) --
	(199.13,115.21) --
	(198.97,115.21) --
	(198.81,115.21) --
	(198.65,115.21) --
	(198.50,115.21) --
	(198.34,115.21) --
	(198.18,115.21) --
	(198.02,115.21) --
	(197.87,115.21) --
	(197.71,115.21) --
	(197.55,115.21) --
	(197.39,115.21) --
	(197.24,115.21) --
	(197.08,115.21) --
	(196.92,115.21) --
	(196.76,115.21) --
	(196.60,115.21) --
	(196.45,115.21) --
	(196.29,115.21) --
	(196.13,115.21) --
	(195.97,115.21) --
	(195.82,115.21) --
	(195.66,115.21) --
	(195.50,115.21) --
	(195.34,115.21) --
	(195.18,115.21) --
	(195.03,115.21) --
	(194.87,115.21) --
	(194.71,115.21) --
	(194.55,115.21) --
	(194.40,115.21) --
	(194.24,115.21) --
	(194.08,115.21) --
	(193.92,115.21) --
	(193.77,115.21) --
	(193.61,115.21) --
	(193.45,115.21) --
	(193.29,115.21) --
	(193.13,115.21) --
	(192.98,115.21) --
	(192.82,115.21) --
	(192.66,115.21) --
	(192.50,115.21) --
	(192.35,115.21) --
	(192.19,115.21) --
	(192.03,115.21) --
	(191.87,115.21) --
	(191.71,115.21) --
	cycle;

\path[] (191.71,115.21) --
	(191.87,115.21) --
	(192.03,115.21) --
	(192.19,115.21) --
	(192.35,115.21) --
	(192.50,115.21) --
	(192.66,115.21) --
	(192.82,115.21) --
	(192.98,115.21) --
	(193.13,115.21) --
	(193.29,115.21) --
	(193.45,115.21) --
	(193.61,115.21) --
	(193.77,115.21) --
	(193.92,115.21) --
	(194.08,115.21) --
	(194.24,115.21) --
	(194.40,115.21) --
	(194.55,115.21) --
	(194.71,115.21) --
	(194.87,115.21) --
	(195.03,115.21) --
	(195.18,115.21) --
	(195.34,115.21) --
	(195.50,115.21) --
	(195.66,115.21) --
	(195.82,115.21) --
	(195.97,115.21) --
	(196.13,115.21) --
	(196.29,115.21) --
	(196.45,115.21) --
	(196.60,115.21) --
	(196.76,115.21) --
	(196.92,115.21) --
	(197.08,115.21) --
	(197.24,115.21) --
	(197.39,115.21) --
	(197.55,115.21) --
	(197.71,115.21) --
	(197.87,115.21) --
	(198.02,115.21) --
	(198.18,115.21) --
	(198.34,115.21) --
	(198.50,115.21) --
	(198.65,115.21) --
	(198.81,115.21) --
	(198.97,115.21) --
	(199.13,115.21) --
	(199.29,115.21) --
	(199.44,115.21) --
	(199.60,115.21) --
	(199.76,115.21) --
	(199.92,115.21) --
	(200.07,115.21) --
	(200.23,115.21) --
	(200.39,115.21) --
	(200.55,115.21) --
	(200.71,115.21) --
	(200.86,115.21) --
	(201.02,115.21) --
	(201.18,115.21) --
	(201.34,115.21) --
	(201.49,115.21) --
	(201.65,115.21) --
	(201.81,115.21) --
	(201.97,115.21) --
	(202.12,115.21) --
	(202.28,115.21) --
	(202.44,115.21) --
	(202.60,115.21) --
	(202.76,115.21) --
	(202.91,115.21) --
	(203.07,115.21) --
	(203.23,115.21) --
	(203.39,115.21) --
	(203.54,115.21) --
	(203.70,115.21) --
	(203.86,115.21) --
	(204.02,115.21) --
	(204.18,115.21) --
	(204.33,115.21) --
	(204.49,115.21) --
	(204.65,115.21) --
	(204.81,115.21) --
	(204.96,115.21) --
	(205.12,115.21) --
	(205.28,115.21) --
	(205.44,115.21) --
	(205.59,115.21) --
	(205.75,115.21) --
	(205.91,115.21) --
	(206.07,115.21) --
	(206.23,115.21) --
	(206.38,115.21) --
	(206.54,115.21) --
	(206.70,115.21) --
	(206.86,115.21) --
	(207.01,115.21) --
	(207.17,115.21) --
	(207.33,115.21) --
	(207.49,115.21) --
	(207.65,115.21) --
	(207.80,115.21) --
	(207.96,115.21) --
	(208.12,115.21) --
	(208.28,115.21) --
	(208.43,115.21) --
	(208.59,115.21) --
	(208.75,115.21) --
	(208.91,115.21) --
	(209.06,115.21) --
	(209.22,115.21) --
	(209.38,115.21) --
	(209.54,115.21) --
	(209.70,115.21) --
	(209.85,115.21) --
	(210.01,115.21) --
	(210.17,115.21) --
	(210.33,115.21) --
	(210.48,115.21) --
	(210.64,115.21) --
	(210.80,115.21) --
	(210.96,115.22) --
	(211.12,115.22) --
	(211.27,115.22) --
	(211.43,115.22) --
	(211.59,115.22) --
	(211.75,115.22) --
	(211.90,115.23) --
	(212.06,115.23) --
	(212.22,115.24) --
	(212.38,115.24) --
	(212.53,115.25) --
	(212.69,115.26) --
	(212.85,115.27) --
	(213.01,115.28) --
	(213.17,115.28) --
	(213.32,115.29) --
	(213.48,115.30) --
	(213.64,115.30) --
	(213.80,115.31) --
	(213.95,115.33) --
	(214.11,115.35) --
	(214.27,115.37) --
	(214.43,115.39) --
	(214.59,115.41) --
	(214.74,115.43) --
	(214.90,115.45) --
	(215.06,115.48) --
	(215.22,115.51) --
	(215.37,115.55) --
	(215.53,115.59) --
	(215.69,115.64) --
	(215.85,115.68) --
	(216.00,115.73) --
	(216.16,115.78) --
	(216.32,115.84) --
	(216.48,115.90) --
	(216.64,115.96) --
	(216.79,116.01) --
	(216.95,116.08) --
	(217.11,116.16) --
	(217.27,116.25) --
	(217.42,116.35) --
	(217.58,116.46) --
	(217.74,116.57) --
	(217.90,116.68) --
	(218.05,116.80) --
	(218.21,116.93) --
	(218.37,117.07) --
	(218.53,117.23) --
	(218.69,117.40) --
	(218.84,117.60) --
	(219.00,117.80) --
	(219.16,118.01) --
	(219.32,118.23) --
	(219.47,118.46) --
	(219.63,118.70) --
	(219.79,118.97) --
	(219.95,119.26) --
	(220.11,119.57) --
	(220.26,119.89) --
	(220.42,120.22) --
	(220.58,120.54) --
	(220.74,120.88) --
	(220.89,121.24) --
	(221.05,121.62) --
	(221.21,122.04) --
	(221.37,122.49) --
	(221.52,122.98) --
	(221.68,123.47) --
	(221.84,123.95) --
	(222.00,124.43) --
	(222.16,124.93) --
	(222.31,125.47) --
	(222.47,126.05) --
	(222.63,126.66) --
	(222.79,127.28) --
	(222.94,127.91) --
	(223.10,128.55) --
	(223.26,129.21) --
	(223.42,129.90) --
	(223.58,130.62) --
	(223.73,131.38) --
	(223.89,132.16) --
	(224.05,132.97) --
	(224.21,133.78) --
	(224.36,134.59) --
	(224.52,135.41) --
	(224.68,136.26) --
	(224.84,137.15) --
	(224.99,138.08) --
	(225.15,139.00) --
	(225.31,139.90) --
	(225.47,140.76) --
	(225.63,141.60) --
	(225.78,142.44) --
	(225.94,143.30) --
	(226.10,144.19) --
	(226.26,145.10) --
	(226.41,146.02) --
	(226.57,146.91) --
	(226.73,147.75) --
	(226.89,148.53) --
	(227.05,149.28) --
	(227.20,150.01) --
	(227.36,150.78) --
	(227.52,151.60) --
	(227.68,152.45) --
	(227.83,153.29) --
	(227.99,154.07) --
	(228.15,154.77) --
	(228.31,155.40) --
	(228.46,155.99) --
	(228.62,156.56) --
	(228.78,157.12) --
	(228.94,157.65) --
	(229.10,158.17) --
	(229.25,158.68) --
	(229.41,159.17) --
	(229.57,159.62) --
	(229.73,160.00) --
	(229.88,160.32) --
	(230.04,160.56) --
	(230.20,160.73) --
	(230.36,160.84) --
	(230.52,160.92) --
	(230.67,161.01) --
	(230.83,161.10) --
	(230.99,161.15) --
	(231.15,161.12) --
	(231.30,161.01) --
	(231.46,160.82) --
	(231.62,160.57) --
	(231.78,160.24) --
	(231.93,159.85) --
	(232.09,159.43) --
	(232.25,159.01) --
	(232.41,158.62) --
	(232.57,158.22) --
	(232.72,157.81) --
	(232.88,157.35) --
	(233.04,156.84) --
	(233.20,156.25) --
	(233.35,155.58) --
	(233.51,154.88) --
	(233.67,154.19) --
	(233.83,153.52) --
	(233.99,152.84) --
	(234.14,152.13) --
	(234.30,151.39) --
	(234.46,150.61) --
	(234.62,149.81) --
	(234.77,148.99) --
	(234.93,148.18) --
	(235.09,147.38) --
	(235.25,146.58) --
	(235.40,145.75) --
	(235.56,144.88) --
	(235.72,143.99) --
	(235.88,143.10) --
	(236.04,142.22) --
	(236.19,141.33) --
	(236.35,140.44) --
	(236.51,139.59) --
	(236.67,138.78) --
	(236.82,138.00) --
	(236.98,137.19) --
	(237.14,136.31) --
	(237.30,135.41) --
	(237.46,134.55) --
	(237.61,133.74) --
	(237.77,132.96) --
	(237.93,132.18) --
	(238.09,131.41) --
	(238.24,130.65) --
	(238.40,129.92) --
	(238.56,129.23) --
	(238.72,128.60) --
	(238.87,128.01) --
	(239.03,127.42) --
	(239.19,126.82) --
	(239.35,126.19) --
	(239.51,125.56) --
	(239.66,124.96) --
	(239.82,124.40) --
	(239.98,123.90) --
	(240.14,123.43) --
	(240.29,122.97) --
	(240.45,122.53) --
	(240.61,122.10) --
	(240.77,121.70) --
	(240.93,121.31) --
	(241.08,120.93) --
	(241.24,120.55) --
	(241.40,120.18) --
	(241.56,119.83) --
	(241.71,119.51) --
	(241.87,119.21) --
	(242.03,118.93) --
	(242.19,118.67) --
	(242.34,118.42) --
	(242.50,118.18) --
	(242.66,117.93) --
	(242.82,117.70) --
	(242.98,117.49) --
	(243.13,117.31) --
	(243.29,117.15) --
	(243.45,117.00) --
	(243.61,116.85) --
	(243.76,116.71) --
	(243.92,116.57) --
	(244.08,116.45) --
	(244.24,116.33) --
	(244.40,116.23) --
	(244.55,116.13) --
	(244.71,116.05) --
	(244.87,115.97) --
	(245.03,115.90) --
	(245.18,115.83) --
	(245.34,115.77) --
	(245.50,115.71) --
	(245.66,115.65) --
	(245.81,115.59) --
	(245.97,115.55) --
	(246.13,115.51) --
	(246.29,115.48) --
	(246.45,115.45) --
	(246.60,115.42) --
	(246.76,115.39) --
	(246.92,115.36) --
	(247.08,115.34) --
	(247.23,115.32) --
	(247.39,115.31) --
	(247.55,115.29) --
	(247.71,115.28) --
	(247.87,115.27) --
	(248.02,115.27) --
	(248.18,115.26) --
	(248.34,115.25) --
	(248.50,115.24) --
	(248.65,115.23) --
	(248.81,115.23) --
	(248.97,115.23) --
	(249.13,115.23) --
	(249.28,115.23) --
	(249.44,115.22) --
	(249.60,115.22) --
	(249.76,115.22) --
	(249.92,115.21) --
	(250.07,115.21) --
	(250.23,115.22) --
	(250.39,115.22) --
	(250.55,115.22) --
	(250.70,115.21) --
	(250.86,115.21) --
	(251.02,115.21) --
	(251.18,115.21) --
	(251.34,115.21) --
	(251.49,115.21) --
	(251.65,115.21) --
	(251.81,115.21) --
	(251.97,115.21) --
	(252.12,115.21) --
	(252.28,115.21) --
	(252.44,115.21) --
	(252.60,115.21) --
	(252.75,115.21) --
	(252.91,115.21) --
	(253.07,115.21) --
	(253.23,115.21) --
	(253.39,115.21) --
	(253.54,115.21) --
	(253.70,115.21) --
	(253.86,115.21) --
	(254.02,115.21) --
	(254.17,115.21) --
	(254.33,115.21) --
	(254.49,115.21) --
	(254.65,115.21) --
	(254.81,115.21) --
	(254.96,115.21) --
	(255.12,115.21) --
	(255.28,115.21) --
	(255.44,115.21) --
	(255.59,115.21) --
	(255.75,115.21) --
	(255.91,115.21) --
	(256.07,115.21) --
	(256.22,115.21) --
	(256.38,115.21) --
	(256.54,115.21) --
	(256.70,115.21) --
	(256.86,115.21) --
	(257.01,115.21) --
	(257.17,115.21) --
	(257.33,115.21) --
	(257.49,115.21) --
	(257.64,115.21) --
	(257.80,115.21) --
	(257.96,115.21) --
	(258.12,115.21) --
	(258.27,115.21) --
	(258.43,115.21) --
	(258.59,115.21) --
	(258.75,115.21) --
	(258.91,115.21) --
	(259.06,115.21) --
	(259.22,115.21) --
	(259.38,115.21) --
	(259.54,115.21) --
	(259.69,115.21) --
	(259.85,115.21) --
	(260.01,115.21) --
	(260.17,115.21) --
	(260.33,115.21) --
	(260.48,115.21) --
	(260.64,115.21) --
	(260.80,115.21) --
	(260.96,115.21) --
	(261.11,115.21) --
	(261.27,115.21) --
	(261.43,115.21) --
	(261.59,115.21) --
	(261.74,115.21) --
	(261.90,115.21) --
	(262.06,115.21) --
	(262.22,115.21) --
	(262.38,115.21) --
	(262.53,115.21) --
	(262.69,115.21) --
	(262.85,115.21) --
	(263.01,115.21) --
	(263.16,115.21) --
	(263.32,115.21) --
	(263.48,115.21) --
	(263.64,115.21) --
	(263.80,115.21) --
	(263.95,115.21) --
	(264.11,115.21) --
	(264.27,115.21) --
	(264.43,115.21) --
	(264.58,115.21) --
	(264.74,115.21) --
	(264.90,115.21) --
	(265.06,115.21) --
	(265.21,115.21) --
	(265.37,115.21) --
	(265.53,115.21) --
	(265.69,115.21) --
	(265.85,115.21) --
	(266.00,115.21) --
	(266.16,115.21) --
	(266.32,115.21) --
	(266.48,115.21) --
	(266.63,115.21) --
	(266.79,115.21) --
	(266.95,115.21) --
	(267.11,115.21) --
	(267.27,115.21) --
	(267.42,115.21) --
	(267.58,115.21) --
	(267.74,115.21) --
	(267.90,115.21) --
	(268.05,115.21) --
	(268.21,115.21) --
	(268.37,115.21) --
	(268.53,115.21) --
	(268.68,115.21) --
	(268.84,115.21) --
	(269.00,115.21) --
	(269.16,115.21) --
	(269.32,115.21) --
	(269.47,115.21) --
	(269.63,115.21) --
	(269.79,115.21) --
	(269.95,115.21) --
	(270.10,115.21) --
	(270.26,115.21) --
	(270.42,115.21) --
	(270.58,115.21) --
	(270.74,115.21) --
	(270.89,115.21) --
	(271.05,115.21) --
	(271.21,115.21) --
	(271.37,115.21) --
	(271.52,115.21) --
	(271.68,115.21) --
	(271.84,115.21) --
	(272.00,115.21) --
	(272.15,115.21) --
	(272.31,115.21);
\definecolor{drawColor}{RGB}{102,194,165}

\path[draw=drawColor,line width= 1.3pt,line join=round] (191.71,115.21) --
	(192.18,115.21) --
	(192.64,115.21) --
	(193.10,115.21) --
	(193.56,115.21) --
	(194.02,115.21) --
	(194.48,115.21) --
	(194.94,115.21) --
	(195.40,115.21) --
	(195.86,115.21) --
	(196.32,115.21) --
	(196.78,115.21) --
	(197.24,115.21) --
	(197.70,115.21) --
	(198.16,115.21) --
	(198.62,115.21) --
	(199.08,115.21) --
	(199.54,115.21) --
	(200.00,115.21) --
	(200.47,115.21) --
	(200.93,115.21) --
	(201.39,115.21) --
	(201.85,115.21) --
	(202.31,115.21) --
	(202.77,115.21) --
	(203.23,115.21) --
	(203.69,115.21) --
	(204.15,115.21) --
	(204.61,115.21) --
	(205.07,115.21) --
	(205.53,115.21) --
	(205.99,115.21) --
	(206.45,115.21) --
	(206.91,115.21) --
	(207.37,115.22) --
	(207.83,115.22) --
	(208.29,115.23) --
	(208.76,115.24) --
	(209.22,115.26) --
	(209.68,115.28) --
	(210.14,115.32) --
	(210.60,115.36) --
	(211.06,115.42) --
	(211.52,115.51) --
	(211.98,115.62) --
	(212.44,115.76) --
	(212.90,115.95) --
	(213.36,116.20) --
	(213.82,116.51) --
	(214.28,116.90) --
	(214.74,117.39) --
	(215.20,118.00) --
	(215.66,118.73) --
	(216.12,119.62) --
	(216.58,120.67) --
	(217.05,121.91) --
	(217.51,123.35) --
	(217.97,125.00) --
	(218.43,126.87) --
	(218.89,128.96) --
	(219.35,131.26) --
	(219.81,133.77) --
	(220.27,136.45) --
	(220.73,139.27) --
	(221.19,142.21) --
	(221.65,145.19) --
	(222.11,148.18) --
	(222.57,151.11) --
	(223.03,153.91) --
	(223.49,156.51) --
	(223.95,158.84) --
	(224.41,160.85) --
	(224.88,162.48) --
	(225.34,163.68) --
	(225.80,164.41) --
	(226.26,164.66) --
	(226.72,164.41) --
	(227.18,163.68) --
	(227.64,162.48) --
	(228.10,160.85) --
	(228.56,158.84) --
	(229.02,156.51) --
	(229.48,153.91) --
	(229.94,151.11) --
	(230.40,148.18) --
	(230.86,145.19) --
	(231.32,142.21) --
	(231.78,139.27) --
	(232.24,136.45) --
	(232.70,133.77) --
	(233.17,131.26) --
	(233.63,128.96) --
	(234.09,126.87) --
	(234.55,125.00) --
	(235.01,123.35) --
	(235.47,121.91) --
	(235.93,120.67) --
	(236.39,119.62) --
	(236.85,118.73) --
	(237.31,118.00) --
	(237.77,117.39) --
	(238.23,116.90) --
	(238.69,116.51) --
	(239.15,116.20) --
	(239.61,115.95) --
	(240.07,115.76) --
	(240.53,115.62) --
	(240.99,115.51) --
	(241.46,115.42) --
	(241.92,115.36) --
	(242.38,115.32) --
	(242.84,115.28) --
	(243.30,115.26) --
	(243.76,115.24) --
	(244.22,115.23) --
	(244.68,115.22) --
	(245.14,115.22) --
	(245.60,115.21) --
	(246.06,115.21) --
	(246.52,115.21) --
	(246.98,115.21) --
	(247.44,115.21) --
	(247.90,115.21) --
	(248.36,115.21) --
	(248.82,115.21) --
	(249.28,115.21) --
	(249.75,115.21) --
	(250.21,115.21) --
	(250.67,115.21) --
	(251.13,115.21) --
	(251.59,115.21) --
	(252.05,115.21) --
	(252.51,115.21) --
	(252.97,115.21) --
	(253.43,115.21) --
	(253.89,115.21) --
	(254.35,115.21) --
	(254.81,115.21) --
	(255.27,115.21) --
	(255.73,115.21) --
	(256.19,115.21) --
	(256.65,115.21) --
	(257.11,115.21) --
	(257.57,115.21) --
	(258.04,115.21) --
	(258.50,115.21) --
	(258.96,115.21) --
	(259.42,115.21) --
	(259.88,115.21) --
	(260.34,115.21) --
	(260.80,115.21) --
	(261.26,115.21) --
	(261.72,115.21) --
	(262.18,115.21) --
	(262.64,115.21) --
	(263.10,115.21) --
	(263.56,115.21) --
	(264.02,115.21) --
	(264.48,115.21) --
	(264.94,115.21) --
	(265.40,115.21) --
	(265.86,115.21) --
	(266.33,115.21) --
	(266.79,115.21) --
	(267.25,115.21) --
	(267.71,115.21) --
	(268.17,115.21) --
	(268.63,115.21) --
	(269.09,115.21) --
	(269.55,115.21) --
	(270.01,115.21) --
	(270.47,115.21) --
	(270.93,115.21) --
	(271.39,115.21) --
	(271.85,115.21) --
	(272.31,115.21);
\definecolor{drawColor}{RGB}{252,141,98}

\path[draw=drawColor,line width= 1.3pt,line join=round] (191.71,115.21) --
	(192.18,115.21) --
	(192.64,115.21) --
	(193.10,115.21) --
	(193.56,115.21) --
	(194.02,115.21) --
	(194.48,115.21) --
	(194.94,115.21) --
	(195.40,115.21) --
	(195.86,115.21) --
	(196.32,115.21) --
	(196.78,115.21) --
	(197.24,115.21) --
	(197.70,115.21) --
	(198.16,115.21) --
	(198.62,115.21) --
	(199.08,115.21) --
	(199.54,115.21) --
	(200.00,115.22) --
	(200.47,115.22) --
	(200.93,115.22) --
	(201.39,115.22) --
	(201.85,115.22) --
	(202.31,115.22) --
	(202.77,115.22) --
	(203.23,115.22) --
	(203.69,115.22) --
	(204.15,115.22) --
	(204.61,115.22) --
	(205.07,115.22) --
	(205.53,115.22) --
	(205.99,115.22) --
	(206.45,115.22) --
	(206.91,115.23) --
	(207.37,115.23) --
	(207.83,115.23) --
	(208.29,115.23) --
	(208.76,115.23) --
	(209.22,115.23) --
	(209.68,115.23) --
	(210.14,115.23) --
	(210.60,115.24) --
	(211.06,115.24) --
	(211.52,115.24) --
	(211.98,115.24) --
	(212.44,115.24) --
	(212.90,115.25) --
	(213.36,115.25) --
	(213.82,115.25) --
	(214.28,115.26) --
	(214.74,115.26) --
	(215.20,115.26) --
	(215.66,115.27) --
	(216.12,115.27) --
	(216.58,115.27) --
	(217.05,115.28) --
	(217.51,115.28) --
	(217.97,115.29) --
	(218.43,115.29) --
	(218.89,115.30) --
	(219.35,115.31) --
	(219.81,115.32) --
	(220.27,115.32) --
	(220.73,115.33) --
	(221.19,115.34) --
	(221.65,115.35) --
	(222.11,115.36) --
	(222.57,115.38) --
	(223.03,115.39) --
	(223.49,115.41) --
	(223.95,115.42) --
	(224.41,115.44) --
	(224.88,115.46) --
	(225.34,115.48) --
	(225.80,115.51) --
	(226.26,115.53) --
	(226.72,115.56) --
	(227.18,115.60) --
	(227.64,115.63) --
	(228.10,115.67) --
	(228.56,115.72) --
	(229.02,115.77) --
	(229.48,115.83) --
	(229.94,115.89) --
	(230.40,115.96) --
	(230.86,116.04) --
	(231.32,116.13) --
	(231.78,116.22) --
	(232.24,116.34) --
	(232.70,116.46) --
	(233.17,116.60) --
	(233.63,116.76) --
	(234.09,116.94) --
	(234.55,117.15) --
	(235.01,117.38) --
	(235.47,117.65) --
	(235.93,117.95) --
	(236.39,118.29) --
	(236.85,118.68) --
	(237.31,119.12) --
	(237.77,119.63) --
	(238.23,120.21) --
	(238.69,120.86) --
	(239.15,121.61) --
	(239.61,122.46) --
	(240.07,123.43) --
	(240.53,124.52) --
	(240.99,125.76) --
	(241.46,127.15) --
	(241.92,128.71) --
	(242.38,130.44) --
	(242.84,132.36) --
	(243.30,134.47) --
	(243.76,136.76) --
	(244.22,139.22) --
	(244.68,141.82) --
	(245.14,144.53) --
	(245.60,147.29) --
	(246.06,150.04) --
	(246.52,152.69) --
	(246.98,155.16) --
	(247.44,157.36) --
	(247.90,159.19) --
	(248.36,160.56) --
	(248.82,161.41) --
	(249.28,161.70) --
	(249.75,161.41) --
	(250.21,160.56) --
	(250.67,159.19) --
	(251.13,157.36) --
	(251.59,155.16) --
	(252.05,152.69) --
	(252.51,150.04) --
	(252.97,147.29) --
	(253.43,144.53) --
	(253.89,141.82) --
	(254.35,139.22) --
	(254.81,136.76) --
	(255.27,134.47) --
	(255.73,132.36) --
	(256.19,130.44) --
	(256.65,128.71) --
	(257.11,127.15) --
	(257.57,125.76) --
	(258.04,124.52) --
	(258.50,123.43) --
	(258.96,122.46) --
	(259.42,121.61) --
	(259.88,120.86) --
	(260.34,120.21) --
	(260.80,119.63) --
	(261.26,119.12) --
	(261.72,118.68) --
	(262.18,118.29) --
	(262.64,117.95) --
	(263.10,117.65) --
	(263.56,117.38) --
	(264.02,117.15) --
	(264.48,116.94) --
	(264.94,116.76) --
	(265.40,116.60) --
	(265.86,116.46) --
	(266.33,116.34) --
	(266.79,116.22) --
	(267.25,116.13) --
	(267.71,116.04) --
	(268.17,115.96) --
	(268.63,115.89) --
	(269.09,115.83) --
	(269.55,115.77) --
	(270.01,115.72) --
	(270.47,115.67) --
	(270.93,115.63) --
	(271.39,115.60) --
	(271.85,115.56) --
	(272.31,115.53);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (249.28,174.26) {$\alpha = 1$};

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (187.68,111.18) rectangle (276.34,199.83);
\end{scope}
\begin{scope}
\definecolor{fillColor}{RGB}{141,160,203}

\path[fill=fillColor,fill opacity=0.50] (287.37,210.86) --
	(287.53,210.86) --
	(287.69,210.86) --
	(287.85,210.86) --
	(288.00,210.86) --
	(288.16,210.86) --
	(288.32,210.86) --
	(288.48,210.86) --
	(288.63,210.86) --
	(288.79,210.86) --
	(288.95,210.86) --
	(289.11,210.86) --
	(289.27,210.86) --
	(289.42,210.86) --
	(289.58,210.86) --
	(289.74,210.86) --
	(289.90,210.86) --
	(290.05,210.86) --
	(290.21,210.86) --
	(290.37,210.86) --
	(290.53,210.86) --
	(290.68,210.86) --
	(290.84,210.86) --
	(291.00,210.86) --
	(291.16,210.86) --
	(291.32,210.86) --
	(291.47,210.86) --
	(291.63,210.86) --
	(291.79,210.86) --
	(291.95,210.86) --
	(292.10,210.86) --
	(292.26,210.86) --
	(292.42,210.86) --
	(292.58,210.86) --
	(292.74,210.86) --
	(292.89,210.86) --
	(293.05,210.86) --
	(293.21,210.86) --
	(293.37,210.86) --
	(293.52,210.86) --
	(293.68,210.86) --
	(293.84,210.86) --
	(294.00,210.86) --
	(294.15,210.86) --
	(294.31,210.86) --
	(294.47,210.86) --
	(294.63,210.86) --
	(294.79,210.86) --
	(294.94,210.86) --
	(295.10,210.86) --
	(295.26,210.86) --
	(295.42,210.86) --
	(295.57,210.86) --
	(295.73,210.86) --
	(295.89,210.86) --
	(296.05,210.86) --
	(296.20,210.86) --
	(296.36,210.86) --
	(296.52,210.86) --
	(296.68,210.86) --
	(296.84,210.86) --
	(296.99,210.86) --
	(297.15,210.86) --
	(297.31,210.86) --
	(297.47,210.86) --
	(297.62,210.86) --
	(297.78,210.86) --
	(297.94,210.86) --
	(298.10,210.86) --
	(298.26,210.86) --
	(298.41,210.86) --
	(298.57,210.86) --
	(298.73,210.86) --
	(298.89,210.86) --
	(299.04,210.86) --
	(299.20,210.86) --
	(299.36,210.86) --
	(299.52,210.86) --
	(299.67,210.86) --
	(299.83,210.86) --
	(299.99,210.86) --
	(300.15,210.86) --
	(300.31,210.86) --
	(300.46,210.86) --
	(300.62,210.86) --
	(300.78,210.86) --
	(300.94,210.86) --
	(301.09,210.86) --
	(301.25,210.86) --
	(301.41,210.86) --
	(301.57,210.86) --
	(301.73,210.86) --
	(301.88,210.86) --
	(302.04,210.86) --
	(302.20,210.86) --
	(302.36,210.86) --
	(302.51,210.86) --
	(302.67,210.86) --
	(302.83,210.86) --
	(302.99,210.86) --
	(303.14,210.86) --
	(303.30,210.86) --
	(303.46,210.86) --
	(303.62,210.86) --
	(303.78,210.86) --
	(303.93,210.86) --
	(304.09,210.86) --
	(304.25,210.86) --
	(304.41,210.86) --
	(304.56,210.86) --
	(304.72,210.86) --
	(304.88,210.86) --
	(305.04,210.86) --
	(305.20,210.86) --
	(305.35,210.86) --
	(305.51,210.86) --
	(305.67,210.86) --
	(305.83,210.86) --
	(305.98,210.86) --
	(306.14,210.86) --
	(306.30,210.86) --
	(306.46,210.86) --
	(306.61,210.86) --
	(306.77,210.86) --
	(306.93,210.86) --
	(307.09,210.86) --
	(307.25,210.86) --
	(307.40,210.86) --
	(307.56,210.86) --
	(307.72,210.86) --
	(307.88,210.86) --
	(308.03,210.87) --
	(308.19,210.87) --
	(308.35,210.87) --
	(308.51,210.86) --
	(308.67,210.86) --
	(308.82,210.86) --
	(308.98,210.86) --
	(309.14,210.86) --
	(309.30,210.86) --
	(309.45,210.86) --
	(309.61,210.87) --
	(309.77,210.87) --
	(309.93,210.87) --
	(310.08,210.87) --
	(310.24,210.88) --
	(310.40,210.88) --
	(310.56,210.89) --
	(310.72,210.89) --
	(310.87,210.89) --
	(311.03,210.90) --
	(311.19,210.91) --
	(311.35,210.92) --
	(311.50,210.92) --
	(311.66,210.93) --
	(311.82,210.95) --
	(311.98,210.96) --
	(312.14,210.98) --
	(312.29,211.00) --
	(312.45,211.03) --
	(312.61,211.06) --
	(312.77,211.11) --
	(312.92,211.16) --
	(313.08,211.21) --
	(313.24,211.27) --
	(313.40,211.32) --
	(313.55,211.39) --
	(313.71,211.47) --
	(313.87,211.55) --
	(314.03,211.65) --
	(314.19,211.77) --
	(314.34,211.92) --
	(314.50,212.08) --
	(314.66,212.26) --
	(314.82,212.47) --
	(314.97,212.70) --
	(315.13,212.94) --
	(315.29,213.18) --
	(315.45,213.46) --
	(315.61,213.79) --
	(315.76,214.14) --
	(315.92,214.53) --
	(316.08,214.97) --
	(316.24,215.48) --
	(316.39,216.04) --
	(316.55,216.62) --
	(316.71,217.21) --
	(316.87,217.83) --
	(317.02,218.53) --
	(317.18,219.33) --
	(317.34,220.21) --
	(317.50,221.11) --
	(317.66,222.05) --
	(317.81,223.07) --
	(317.97,224.13) --
	(318.13,225.20) --
	(318.29,226.38) --
	(318.44,227.72) --
	(318.60,229.18) --
	(318.76,230.68) --
	(318.92,232.23) --
	(319.08,233.84) --
	(319.23,235.51) --
	(319.39,237.21) --
	(319.55,238.84) --
	(319.71,240.39) --
	(319.86,242.00) --
	(320.02,243.75) --
	(320.18,245.65) --
	(320.34,247.63) --
	(320.49,249.55) --
	(320.65,251.35) --
	(320.81,253.24) --
	(320.97,255.28) --
	(321.13,257.32) --
	(321.28,259.21) --
	(321.44,260.98) --
	(321.60,262.72) --
	(321.76,264.45) --
	(321.91,266.13) --
	(322.07,267.73) --
	(322.23,269.29) --
	(322.39,270.80) --
	(322.55,272.15) --
	(322.70,273.31) --
	(322.86,274.37) --
	(323.02,275.40) --
	(323.18,276.36) --
	(323.33,277.14) --
	(323.49,277.70) --
	(323.65,278.07) --
	(323.81,278.27) --
	(323.96,278.31) --
	(324.12,278.15) --
	(324.28,277.85) --
	(324.44,277.50) --
	(324.60,277.14) --
	(324.75,276.72) --
	(324.91,276.10) --
	(325.07,275.20) --
	(325.23,274.13) --
	(325.38,273.14) --
	(325.54,272.20) --
	(325.70,271.06) --
	(325.86,269.59) --
	(326.02,267.95) --
	(326.17,266.21) --
	(326.33,264.36) --
	(326.49,262.53) --
	(326.65,260.82) --
	(326.80,259.17) --
	(326.96,257.46) --
	(327.12,255.59) --
	(327.28,253.60) --
	(327.43,251.57) --
	(327.59,249.55) --
	(327.75,247.62) --
	(327.91,245.86) --
	(328.07,244.20) --
	(328.22,242.53) --
	(328.38,240.83) --
	(328.54,239.15) --
	(328.70,237.48) --
	(328.85,235.82) --
	(329.01,234.14) --
	(329.17,232.45) --
	(329.33,230.81) --
	(329.49,229.29) --
	(329.64,227.95) --
	(329.80,226.76) --
	(329.96,225.66) --
	(330.12,224.56) --
	(330.27,223.42) --
	(330.43,222.31) --
	(330.59,221.28) --
	(330.75,220.39) --
	(330.90,219.59) --
	(331.06,218.85) --
	(331.22,218.14) --
	(331.38,217.45) --
	(331.54,216.78) --
	(331.69,216.12) --
	(331.85,215.54) --
	(332.01,215.07) --
	(332.17,214.67) --
	(332.32,214.27) --
	(332.48,213.90) --
	(332.64,213.56) --
	(332.80,213.28) --
	(332.96,213.02) --
	(333.11,212.75) --
	(333.27,212.49) --
	(333.43,212.27) --
	(333.59,212.09) --
	(333.74,211.96) --
	(333.90,211.85) --
	(334.06,211.75) --
	(334.22,211.64) --
	(334.37,211.55) --
	(334.53,211.48) --
	(334.69,211.41) --
	(334.85,211.32) --
	(335.01,211.23) --
	(335.16,211.17) --
	(335.32,211.12) --
	(335.48,211.09) --
	(335.64,211.06) --
	(335.79,211.04) --
	(335.95,211.02) --
	(336.11,211.01) --
	(336.27,210.98) --
	(336.42,210.96) --
	(336.58,210.94) --
	(336.74,210.92) --
	(336.90,210.91) --
	(337.06,210.91) --
	(337.21,210.90) --
	(337.37,210.89) --
	(337.53,210.88) --
	(337.69,210.88) --
	(337.84,210.88) --
	(338.00,210.87) --
	(338.16,210.87) --
	(338.32,210.87) --
	(338.48,210.87) --
	(338.63,210.87) --
	(338.79,210.87) --
	(338.95,210.87) --
	(339.11,210.87) --
	(339.26,210.87) --
	(339.42,210.87) --
	(339.58,210.86) --
	(339.74,210.86) --
	(339.89,210.86) --
	(340.05,210.86) --
	(340.21,210.86) --
	(340.37,210.86) --
	(340.53,210.86) --
	(340.68,210.86) --
	(340.84,210.86) --
	(341.00,210.86) --
	(341.16,210.86) --
	(341.31,210.86) --
	(341.47,210.86) --
	(341.63,210.86) --
	(341.79,210.86) --
	(341.95,210.86) --
	(342.10,210.86) --
	(342.26,210.86) --
	(342.42,210.86) --
	(342.58,210.86) --
	(342.73,210.86) --
	(342.89,210.86) --
	(343.05,210.86) --
	(343.21,210.86) --
	(343.36,210.86) --
	(343.52,210.86) --
	(343.68,210.86) --
	(343.84,210.86) --
	(344.00,210.86) --
	(344.15,210.86) --
	(344.31,210.86) --
	(344.47,210.86) --
	(344.63,210.86) --
	(344.78,210.86) --
	(344.94,210.86) --
	(345.10,210.86) --
	(345.26,210.86) --
	(345.42,210.86) --
	(345.57,210.86) --
	(345.73,210.86) --
	(345.89,210.86) --
	(346.05,210.86) --
	(346.20,210.86) --
	(346.36,210.86) --
	(346.52,210.86) --
	(346.68,210.86) --
	(346.83,210.86) --
	(346.99,210.86) --
	(347.15,210.86) --
	(347.31,210.86) --
	(347.47,210.86) --
	(347.62,210.86) --
	(347.78,210.86) --
	(347.94,210.86) --
	(348.10,210.86) --
	(348.25,210.86) --
	(348.41,210.86) --
	(348.57,210.86) --
	(348.73,210.86) --
	(348.89,210.86) --
	(349.04,210.86) --
	(349.20,210.86) --
	(349.36,210.86) --
	(349.52,210.86) --
	(349.67,210.86) --
	(349.83,210.86) --
	(349.99,210.86) --
	(350.15,210.86) --
	(350.30,210.86) --
	(350.46,210.86) --
	(350.62,210.86) --
	(350.78,210.86) --
	(350.94,210.86) --
	(351.09,210.86) --
	(351.25,210.86) --
	(351.41,210.86) --
	(351.57,210.86) --
	(351.72,210.86) --
	(351.88,210.86) --
	(352.04,210.86) --
	(352.20,210.86) --
	(352.36,210.86) --
	(352.51,210.86) --
	(352.67,210.86) --
	(352.83,210.86) --
	(352.99,210.86) --
	(353.14,210.86) --
	(353.30,210.86) --
	(353.46,210.86) --
	(353.62,210.86) --
	(353.77,210.86) --
	(353.93,210.86) --
	(354.09,210.86) --
	(354.25,210.86) --
	(354.41,210.86) --
	(354.56,210.86) --
	(354.72,210.86) --
	(354.88,210.86) --
	(355.04,210.86) --
	(355.19,210.86) --
	(355.35,210.86) --
	(355.51,210.86) --
	(355.67,210.86) --
	(355.83,210.86) --
	(355.98,210.86) --
	(356.14,210.86) --
	(356.30,210.86) --
	(356.46,210.86) --
	(356.61,210.86) --
	(356.77,210.86) --
	(356.93,210.86) --
	(357.09,210.86) --
	(357.24,210.86) --
	(357.40,210.86) --
	(357.56,210.86) --
	(357.72,210.86) --
	(357.88,210.86) --
	(358.03,210.86) --
	(358.19,210.86) --
	(358.35,210.86) --
	(358.51,210.86) --
	(358.66,210.86) --
	(358.82,210.86) --
	(358.98,210.86) --
	(359.14,210.86) --
	(359.30,210.86) --
	(359.45,210.86) --
	(359.61,210.86) --
	(359.77,210.86) --
	(359.93,210.86) --
	(360.08,210.86) --
	(360.24,210.86) --
	(360.40,210.86) --
	(360.56,210.86) --
	(360.71,210.86) --
	(360.87,210.86) --
	(361.03,210.86) --
	(361.19,210.86) --
	(361.35,210.86) --
	(361.50,210.86) --
	(361.66,210.86) --
	(361.82,210.86) --
	(361.98,210.86) --
	(362.13,210.86) --
	(362.29,210.86) --
	(362.45,210.86) --
	(362.61,210.86) --
	(362.77,210.86) --
	(362.92,210.86) --
	(363.08,210.86) --
	(363.24,210.86) --
	(363.40,210.86) --
	(363.55,210.86) --
	(363.71,210.86) --
	(363.87,210.86) --
	(364.03,210.86) --
	(364.18,210.86) --
	(364.34,210.86) --
	(364.50,210.86) --
	(364.66,210.86) --
	(364.82,210.86) --
	(364.97,210.86) --
	(365.13,210.86) --
	(365.29,210.86) --
	(365.45,210.86) --
	(365.60,210.86) --
	(365.76,210.86) --
	(365.92,210.86) --
	(366.08,210.86) --
	(366.24,210.86) --
	(366.39,210.86) --
	(366.55,210.86) --
	(366.71,210.86) --
	(366.87,210.86) --
	(367.02,210.86) --
	(367.18,210.86) --
	(367.34,210.86) --
	(367.50,210.86) --
	(367.65,210.86) --
	(367.81,210.86) --
	(367.97,210.86) --
	(367.97,210.86) --
	(367.81,210.86) --
	(367.65,210.86) --
	(367.50,210.86) --
	(367.34,210.86) --
	(367.18,210.86) --
	(367.02,210.86) --
	(366.87,210.86) --
	(366.71,210.86) --
	(366.55,210.86) --
	(366.39,210.86) --
	(366.24,210.86) --
	(366.08,210.86) --
	(365.92,210.86) --
	(365.76,210.86) --
	(365.60,210.86) --
	(365.45,210.86) --
	(365.29,210.86) --
	(365.13,210.86) --
	(364.97,210.86) --
	(364.82,210.86) --
	(364.66,210.86) --
	(364.50,210.86) --
	(364.34,210.86) --
	(364.18,210.86) --
	(364.03,210.86) --
	(363.87,210.86) --
	(363.71,210.86) --
	(363.55,210.86) --
	(363.40,210.86) --
	(363.24,210.86) --
	(363.08,210.86) --
	(362.92,210.86) --
	(362.77,210.86) --
	(362.61,210.86) --
	(362.45,210.86) --
	(362.29,210.86) --
	(362.13,210.86) --
	(361.98,210.86) --
	(361.82,210.86) --
	(361.66,210.86) --
	(361.50,210.86) --
	(361.35,210.86) --
	(361.19,210.86) --
	(361.03,210.86) --
	(360.87,210.86) --
	(360.71,210.86) --
	(360.56,210.86) --
	(360.40,210.86) --
	(360.24,210.86) --
	(360.08,210.86) --
	(359.93,210.86) --
	(359.77,210.86) --
	(359.61,210.86) --
	(359.45,210.86) --
	(359.30,210.86) --
	(359.14,210.86) --
	(358.98,210.86) --
	(358.82,210.86) --
	(358.66,210.86) --
	(358.51,210.86) --
	(358.35,210.86) --
	(358.19,210.86) --
	(358.03,210.86) --
	(357.88,210.86) --
	(357.72,210.86) --
	(357.56,210.86) --
	(357.40,210.86) --
	(357.24,210.86) --
	(357.09,210.86) --
	(356.93,210.86) --
	(356.77,210.86) --
	(356.61,210.86) --
	(356.46,210.86) --
	(356.30,210.86) --
	(356.14,210.86) --
	(355.98,210.86) --
	(355.83,210.86) --
	(355.67,210.86) --
	(355.51,210.86) --
	(355.35,210.86) --
	(355.19,210.86) --
	(355.04,210.86) --
	(354.88,210.86) --
	(354.72,210.86) --
	(354.56,210.86) --
	(354.41,210.86) --
	(354.25,210.86) --
	(354.09,210.86) --
	(353.93,210.86) --
	(353.77,210.86) --
	(353.62,210.86) --
	(353.46,210.86) --
	(353.30,210.86) --
	(353.14,210.86) --
	(352.99,210.86) --
	(352.83,210.86) --
	(352.67,210.86) --
	(352.51,210.86) --
	(352.36,210.86) --
	(352.20,210.86) --
	(352.04,210.86) --
	(351.88,210.86) --
	(351.72,210.86) --
	(351.57,210.86) --
	(351.41,210.86) --
	(351.25,210.86) --
	(351.09,210.86) --
	(350.94,210.86) --
	(350.78,210.86) --
	(350.62,210.86) --
	(350.46,210.86) --
	(350.30,210.86) --
	(350.15,210.86) --
	(349.99,210.86) --
	(349.83,210.86) --
	(349.67,210.86) --
	(349.52,210.86) --
	(349.36,210.86) --
	(349.20,210.86) --
	(349.04,210.86) --
	(348.89,210.86) --
	(348.73,210.86) --
	(348.57,210.86) --
	(348.41,210.86) --
	(348.25,210.86) --
	(348.10,210.86) --
	(347.94,210.86) --
	(347.78,210.86) --
	(347.62,210.86) --
	(347.47,210.86) --
	(347.31,210.86) --
	(347.15,210.86) --
	(346.99,210.86) --
	(346.83,210.86) --
	(346.68,210.86) --
	(346.52,210.86) --
	(346.36,210.86) --
	(346.20,210.86) --
	(346.05,210.86) --
	(345.89,210.86) --
	(345.73,210.86) --
	(345.57,210.86) --
	(345.42,210.86) --
	(345.26,210.86) --
	(345.10,210.86) --
	(344.94,210.86) --
	(344.78,210.86) --
	(344.63,210.86) --
	(344.47,210.86) --
	(344.31,210.86) --
	(344.15,210.86) --
	(344.00,210.86) --
	(343.84,210.86) --
	(343.68,210.86) --
	(343.52,210.86) --
	(343.36,210.86) --
	(343.21,210.86) --
	(343.05,210.86) --
	(342.89,210.86) --
	(342.73,210.86) --
	(342.58,210.86) --
	(342.42,210.86) --
	(342.26,210.86) --
	(342.10,210.86) --
	(341.95,210.86) --
	(341.79,210.86) --
	(341.63,210.86) --
	(341.47,210.86) --
	(341.31,210.86) --
	(341.16,210.86) --
	(341.00,210.86) --
	(340.84,210.86) --
	(340.68,210.86) --
	(340.53,210.86) --
	(340.37,210.86) --
	(340.21,210.86) --
	(340.05,210.86) --
	(339.89,210.86) --
	(339.74,210.86) --
	(339.58,210.86) --
	(339.42,210.86) --
	(339.26,210.86) --
	(339.11,210.86) --
	(338.95,210.86) --
	(338.79,210.86) --
	(338.63,210.86) --
	(338.48,210.86) --
	(338.32,210.86) --
	(338.16,210.86) --
	(338.00,210.86) --
	(337.84,210.86) --
	(337.69,210.86) --
	(337.53,210.86) --
	(337.37,210.86) --
	(337.21,210.86) --
	(337.06,210.86) --
	(336.90,210.86) --
	(336.74,210.86) --
	(336.58,210.86) --
	(336.42,210.86) --
	(336.27,210.86) --
	(336.11,210.86) --
	(335.95,210.86) --
	(335.79,210.86) --
	(335.64,210.86) --
	(335.48,210.86) --
	(335.32,210.86) --
	(335.16,210.86) --
	(335.01,210.86) --
	(334.85,210.86) --
	(334.69,210.86) --
	(334.53,210.86) --
	(334.37,210.86) --
	(334.22,210.86) --
	(334.06,210.86) --
	(333.90,210.86) --
	(333.74,210.86) --
	(333.59,210.86) --
	(333.43,210.86) --
	(333.27,210.86) --
	(333.11,210.86) --
	(332.96,210.86) --
	(332.80,210.86) --
	(332.64,210.86) --
	(332.48,210.86) --
	(332.32,210.86) --
	(332.17,210.86) --
	(332.01,210.86) --
	(331.85,210.86) --
	(331.69,210.86) --
	(331.54,210.86) --
	(331.38,210.86) --
	(331.22,210.86) --
	(331.06,210.86) --
	(330.90,210.86) --
	(330.75,210.86) --
	(330.59,210.86) --
	(330.43,210.86) --
	(330.27,210.86) --
	(330.12,210.86) --
	(329.96,210.86) --
	(329.80,210.86) --
	(329.64,210.86) --
	(329.49,210.86) --
	(329.33,210.86) --
	(329.17,210.86) --
	(329.01,210.86) --
	(328.85,210.86) --
	(328.70,210.86) --
	(328.54,210.86) --
	(328.38,210.86) --
	(328.22,210.86) --
	(328.07,210.86) --
	(327.91,210.86) --
	(327.75,210.86) --
	(327.59,210.86) --
	(327.43,210.86) --
	(327.28,210.86) --
	(327.12,210.86) --
	(326.96,210.86) --
	(326.80,210.86) --
	(326.65,210.86) --
	(326.49,210.86) --
	(326.33,210.86) --
	(326.17,210.86) --
	(326.02,210.86) --
	(325.86,210.86) --
	(325.70,210.86) --
	(325.54,210.86) --
	(325.38,210.86) --
	(325.23,210.86) --
	(325.07,210.86) --
	(324.91,210.86) --
	(324.75,210.86) --
	(324.60,210.86) --
	(324.44,210.86) --
	(324.28,210.86) --
	(324.12,210.86) --
	(323.96,210.86) --
	(323.81,210.86) --
	(323.65,210.86) --
	(323.49,210.86) --
	(323.33,210.86) --
	(323.18,210.86) --
	(323.02,210.86) --
	(322.86,210.86) --
	(322.70,210.86) --
	(322.55,210.86) --
	(322.39,210.86) --
	(322.23,210.86) --
	(322.07,210.86) --
	(321.91,210.86) --
	(321.76,210.86) --
	(321.60,210.86) --
	(321.44,210.86) --
	(321.28,210.86) --
	(321.13,210.86) --
	(320.97,210.86) --
	(320.81,210.86) --
	(320.65,210.86) --
	(320.49,210.86) --
	(320.34,210.86) --
	(320.18,210.86) --
	(320.02,210.86) --
	(319.86,210.86) --
	(319.71,210.86) --
	(319.55,210.86) --
	(319.39,210.86) --
	(319.23,210.86) --
	(319.08,210.86) --
	(318.92,210.86) --
	(318.76,210.86) --
	(318.60,210.86) --
	(318.44,210.86) --
	(318.29,210.86) --
	(318.13,210.86) --
	(317.97,210.86) --
	(317.81,210.86) --
	(317.66,210.86) --
	(317.50,210.86) --
	(317.34,210.86) --
	(317.18,210.86) --
	(317.02,210.86) --
	(316.87,210.86) --
	(316.71,210.86) --
	(316.55,210.86) --
	(316.39,210.86) --
	(316.24,210.86) --
	(316.08,210.86) --
	(315.92,210.86) --
	(315.76,210.86) --
	(315.61,210.86) --
	(315.45,210.86) --
	(315.29,210.86) --
	(315.13,210.86) --
	(314.97,210.86) --
	(314.82,210.86) --
	(314.66,210.86) --
	(314.50,210.86) --
	(314.34,210.86) --
	(314.19,210.86) --
	(314.03,210.86) --
	(313.87,210.86) --
	(313.71,210.86) --
	(313.55,210.86) --
	(313.40,210.86) --
	(313.24,210.86) --
	(313.08,210.86) --
	(312.92,210.86) --
	(312.77,210.86) --
	(312.61,210.86) --
	(312.45,210.86) --
	(312.29,210.86) --
	(312.14,210.86) --
	(311.98,210.86) --
	(311.82,210.86) --
	(311.66,210.86) --
	(311.50,210.86) --
	(311.35,210.86) --
	(311.19,210.86) --
	(311.03,210.86) --
	(310.87,210.86) --
	(310.72,210.86) --
	(310.56,210.86) --
	(310.40,210.86) --
	(310.24,210.86) --
	(310.08,210.86) --
	(309.93,210.86) --
	(309.77,210.86) --
	(309.61,210.86) --
	(309.45,210.86) --
	(309.30,210.86) --
	(309.14,210.86) --
	(308.98,210.86) --
	(308.82,210.86) --
	(308.67,210.86) --
	(308.51,210.86) --
	(308.35,210.86) --
	(308.19,210.86) --
	(308.03,210.86) --
	(307.88,210.86) --
	(307.72,210.86) --
	(307.56,210.86) --
	(307.40,210.86) --
	(307.25,210.86) --
	(307.09,210.86) --
	(306.93,210.86) --
	(306.77,210.86) --
	(306.61,210.86) --
	(306.46,210.86) --
	(306.30,210.86) --
	(306.14,210.86) --
	(305.98,210.86) --
	(305.83,210.86) --
	(305.67,210.86) --
	(305.51,210.86) --
	(305.35,210.86) --
	(305.20,210.86) --
	(305.04,210.86) --
	(304.88,210.86) --
	(304.72,210.86) --
	(304.56,210.86) --
	(304.41,210.86) --
	(304.25,210.86) --
	(304.09,210.86) --
	(303.93,210.86) --
	(303.78,210.86) --
	(303.62,210.86) --
	(303.46,210.86) --
	(303.30,210.86) --
	(303.14,210.86) --
	(302.99,210.86) --
	(302.83,210.86) --
	(302.67,210.86) --
	(302.51,210.86) --
	(302.36,210.86) --
	(302.20,210.86) --
	(302.04,210.86) --
	(301.88,210.86) --
	(301.73,210.86) --
	(301.57,210.86) --
	(301.41,210.86) --
	(301.25,210.86) --
	(301.09,210.86) --
	(300.94,210.86) --
	(300.78,210.86) --
	(300.62,210.86) --
	(300.46,210.86) --
	(300.31,210.86) --
	(300.15,210.86) --
	(299.99,210.86) --
	(299.83,210.86) --
	(299.67,210.86) --
	(299.52,210.86) --
	(299.36,210.86) --
	(299.20,210.86) --
	(299.04,210.86) --
	(298.89,210.86) --
	(298.73,210.86) --
	(298.57,210.86) --
	(298.41,210.86) --
	(298.26,210.86) --
	(298.10,210.86) --
	(297.94,210.86) --
	(297.78,210.86) --
	(297.62,210.86) --
	(297.47,210.86) --
	(297.31,210.86) --
	(297.15,210.86) --
	(296.99,210.86) --
	(296.84,210.86) --
	(296.68,210.86) --
	(296.52,210.86) --
	(296.36,210.86) --
	(296.20,210.86) --
	(296.05,210.86) --
	(295.89,210.86) --
	(295.73,210.86) --
	(295.57,210.86) --
	(295.42,210.86) --
	(295.26,210.86) --
	(295.10,210.86) --
	(294.94,210.86) --
	(294.79,210.86) --
	(294.63,210.86) --
	(294.47,210.86) --
	(294.31,210.86) --
	(294.15,210.86) --
	(294.00,210.86) --
	(293.84,210.86) --
	(293.68,210.86) --
	(293.52,210.86) --
	(293.37,210.86) --
	(293.21,210.86) --
	(293.05,210.86) --
	(292.89,210.86) --
	(292.74,210.86) --
	(292.58,210.86) --
	(292.42,210.86) --
	(292.26,210.86) --
	(292.10,210.86) --
	(291.95,210.86) --
	(291.79,210.86) --
	(291.63,210.86) --
	(291.47,210.86) --
	(291.32,210.86) --
	(291.16,210.86) --
	(291.00,210.86) --
	(290.84,210.86) --
	(290.68,210.86) --
	(290.53,210.86) --
	(290.37,210.86) --
	(290.21,210.86) --
	(290.05,210.86) --
	(289.90,210.86) --
	(289.74,210.86) --
	(289.58,210.86) --
	(289.42,210.86) --
	(289.27,210.86) --
	(289.11,210.86) --
	(288.95,210.86) --
	(288.79,210.86) --
	(288.63,210.86) --
	(288.48,210.86) --
	(288.32,210.86) --
	(288.16,210.86) --
	(288.00,210.86) --
	(287.85,210.86) --
	(287.69,210.86) --
	(287.53,210.86) --
	(287.37,210.86) --
	cycle;

\path[] (287.37,210.86) --
	(287.53,210.86) --
	(287.69,210.86) --
	(287.85,210.86) --
	(288.00,210.86) --
	(288.16,210.86) --
	(288.32,210.86) --
	(288.48,210.86) --
	(288.63,210.86) --
	(288.79,210.86) --
	(288.95,210.86) --
	(289.11,210.86) --
	(289.27,210.86) --
	(289.42,210.86) --
	(289.58,210.86) --
	(289.74,210.86) --
	(289.90,210.86) --
	(290.05,210.86) --
	(290.21,210.86) --
	(290.37,210.86) --
	(290.53,210.86) --
	(290.68,210.86) --
	(290.84,210.86) --
	(291.00,210.86) --
	(291.16,210.86) --
	(291.32,210.86) --
	(291.47,210.86) --
	(291.63,210.86) --
	(291.79,210.86) --
	(291.95,210.86) --
	(292.10,210.86) --
	(292.26,210.86) --
	(292.42,210.86) --
	(292.58,210.86) --
	(292.74,210.86) --
	(292.89,210.86) --
	(293.05,210.86) --
	(293.21,210.86) --
	(293.37,210.86) --
	(293.52,210.86) --
	(293.68,210.86) --
	(293.84,210.86) --
	(294.00,210.86) --
	(294.15,210.86) --
	(294.31,210.86) --
	(294.47,210.86) --
	(294.63,210.86) --
	(294.79,210.86) --
	(294.94,210.86) --
	(295.10,210.86) --
	(295.26,210.86) --
	(295.42,210.86) --
	(295.57,210.86) --
	(295.73,210.86) --
	(295.89,210.86) --
	(296.05,210.86) --
	(296.20,210.86) --
	(296.36,210.86) --
	(296.52,210.86) --
	(296.68,210.86) --
	(296.84,210.86) --
	(296.99,210.86) --
	(297.15,210.86) --
	(297.31,210.86) --
	(297.47,210.86) --
	(297.62,210.86) --
	(297.78,210.86) --
	(297.94,210.86) --
	(298.10,210.86) --
	(298.26,210.86) --
	(298.41,210.86) --
	(298.57,210.86) --
	(298.73,210.86) --
	(298.89,210.86) --
	(299.04,210.86) --
	(299.20,210.86) --
	(299.36,210.86) --
	(299.52,210.86) --
	(299.67,210.86) --
	(299.83,210.86) --
	(299.99,210.86) --
	(300.15,210.86) --
	(300.31,210.86) --
	(300.46,210.86) --
	(300.62,210.86) --
	(300.78,210.86) --
	(300.94,210.86) --
	(301.09,210.86) --
	(301.25,210.86) --
	(301.41,210.86) --
	(301.57,210.86) --
	(301.73,210.86) --
	(301.88,210.86) --
	(302.04,210.86) --
	(302.20,210.86) --
	(302.36,210.86) --
	(302.51,210.86) --
	(302.67,210.86) --
	(302.83,210.86) --
	(302.99,210.86) --
	(303.14,210.86) --
	(303.30,210.86) --
	(303.46,210.86) --
	(303.62,210.86) --
	(303.78,210.86) --
	(303.93,210.86) --
	(304.09,210.86) --
	(304.25,210.86) --
	(304.41,210.86) --
	(304.56,210.86) --
	(304.72,210.86) --
	(304.88,210.86) --
	(305.04,210.86) --
	(305.20,210.86) --
	(305.35,210.86) --
	(305.51,210.86) --
	(305.67,210.86) --
	(305.83,210.86) --
	(305.98,210.86) --
	(306.14,210.86) --
	(306.30,210.86) --
	(306.46,210.86) --
	(306.61,210.86) --
	(306.77,210.86) --
	(306.93,210.86) --
	(307.09,210.86) --
	(307.25,210.86) --
	(307.40,210.86) --
	(307.56,210.86) --
	(307.72,210.86) --
	(307.88,210.86) --
	(308.03,210.87) --
	(308.19,210.87) --
	(308.35,210.87) --
	(308.51,210.86) --
	(308.67,210.86) --
	(308.82,210.86) --
	(308.98,210.86) --
	(309.14,210.86) --
	(309.30,210.86) --
	(309.45,210.86) --
	(309.61,210.87) --
	(309.77,210.87) --
	(309.93,210.87) --
	(310.08,210.87) --
	(310.24,210.88) --
	(310.40,210.88) --
	(310.56,210.89) --
	(310.72,210.89) --
	(310.87,210.89) --
	(311.03,210.90) --
	(311.19,210.91) --
	(311.35,210.92) --
	(311.50,210.92) --
	(311.66,210.93) --
	(311.82,210.95) --
	(311.98,210.96) --
	(312.14,210.98) --
	(312.29,211.00) --
	(312.45,211.03) --
	(312.61,211.06) --
	(312.77,211.11) --
	(312.92,211.16) --
	(313.08,211.21) --
	(313.24,211.27) --
	(313.40,211.32) --
	(313.55,211.39) --
	(313.71,211.47) --
	(313.87,211.55) --
	(314.03,211.65) --
	(314.19,211.77) --
	(314.34,211.92) --
	(314.50,212.08) --
	(314.66,212.26) --
	(314.82,212.47) --
	(314.97,212.70) --
	(315.13,212.94) --
	(315.29,213.18) --
	(315.45,213.46) --
	(315.61,213.79) --
	(315.76,214.14) --
	(315.92,214.53) --
	(316.08,214.97) --
	(316.24,215.48) --
	(316.39,216.04) --
	(316.55,216.62) --
	(316.71,217.21) --
	(316.87,217.83) --
	(317.02,218.53) --
	(317.18,219.33) --
	(317.34,220.21) --
	(317.50,221.11) --
	(317.66,222.05) --
	(317.81,223.07) --
	(317.97,224.13) --
	(318.13,225.20) --
	(318.29,226.38) --
	(318.44,227.72) --
	(318.60,229.18) --
	(318.76,230.68) --
	(318.92,232.23) --
	(319.08,233.84) --
	(319.23,235.51) --
	(319.39,237.21) --
	(319.55,238.84) --
	(319.71,240.39) --
	(319.86,242.00) --
	(320.02,243.75) --
	(320.18,245.65) --
	(320.34,247.63) --
	(320.49,249.55) --
	(320.65,251.35) --
	(320.81,253.24) --
	(320.97,255.28) --
	(321.13,257.32) --
	(321.28,259.21) --
	(321.44,260.98) --
	(321.60,262.72) --
	(321.76,264.45) --
	(321.91,266.13) --
	(322.07,267.73) --
	(322.23,269.29) --
	(322.39,270.80) --
	(322.55,272.15) --
	(322.70,273.31) --
	(322.86,274.37) --
	(323.02,275.40) --
	(323.18,276.36) --
	(323.33,277.14) --
	(323.49,277.70) --
	(323.65,278.07) --
	(323.81,278.27) --
	(323.96,278.31) --
	(324.12,278.15) --
	(324.28,277.85) --
	(324.44,277.50) --
	(324.60,277.14) --
	(324.75,276.72) --
	(324.91,276.10) --
	(325.07,275.20) --
	(325.23,274.13) --
	(325.38,273.14) --
	(325.54,272.20) --
	(325.70,271.06) --
	(325.86,269.59) --
	(326.02,267.95) --
	(326.17,266.21) --
	(326.33,264.36) --
	(326.49,262.53) --
	(326.65,260.82) --
	(326.80,259.17) --
	(326.96,257.46) --
	(327.12,255.59) --
	(327.28,253.60) --
	(327.43,251.57) --
	(327.59,249.55) --
	(327.75,247.62) --
	(327.91,245.86) --
	(328.07,244.20) --
	(328.22,242.53) --
	(328.38,240.83) --
	(328.54,239.15) --
	(328.70,237.48) --
	(328.85,235.82) --
	(329.01,234.14) --
	(329.17,232.45) --
	(329.33,230.81) --
	(329.49,229.29) --
	(329.64,227.95) --
	(329.80,226.76) --
	(329.96,225.66) --
	(330.12,224.56) --
	(330.27,223.42) --
	(330.43,222.31) --
	(330.59,221.28) --
	(330.75,220.39) --
	(330.90,219.59) --
	(331.06,218.85) --
	(331.22,218.14) --
	(331.38,217.45) --
	(331.54,216.78) --
	(331.69,216.12) --
	(331.85,215.54) --
	(332.01,215.07) --
	(332.17,214.67) --
	(332.32,214.27) --
	(332.48,213.90) --
	(332.64,213.56) --
	(332.80,213.28) --
	(332.96,213.02) --
	(333.11,212.75) --
	(333.27,212.49) --
	(333.43,212.27) --
	(333.59,212.09) --
	(333.74,211.96) --
	(333.90,211.85) --
	(334.06,211.75) --
	(334.22,211.64) --
	(334.37,211.55) --
	(334.53,211.48) --
	(334.69,211.41) --
	(334.85,211.32) --
	(335.01,211.23) --
	(335.16,211.17) --
	(335.32,211.12) --
	(335.48,211.09) --
	(335.64,211.06) --
	(335.79,211.04) --
	(335.95,211.02) --
	(336.11,211.01) --
	(336.27,210.98) --
	(336.42,210.96) --
	(336.58,210.94) --
	(336.74,210.92) --
	(336.90,210.91) --
	(337.06,210.91) --
	(337.21,210.90) --
	(337.37,210.89) --
	(337.53,210.88) --
	(337.69,210.88) --
	(337.84,210.88) --
	(338.00,210.87) --
	(338.16,210.87) --
	(338.32,210.87) --
	(338.48,210.87) --
	(338.63,210.87) --
	(338.79,210.87) --
	(338.95,210.87) --
	(339.11,210.87) --
	(339.26,210.87) --
	(339.42,210.87) --
	(339.58,210.86) --
	(339.74,210.86) --
	(339.89,210.86) --
	(340.05,210.86) --
	(340.21,210.86) --
	(340.37,210.86) --
	(340.53,210.86) --
	(340.68,210.86) --
	(340.84,210.86) --
	(341.00,210.86) --
	(341.16,210.86) --
	(341.31,210.86) --
	(341.47,210.86) --
	(341.63,210.86) --
	(341.79,210.86) --
	(341.95,210.86) --
	(342.10,210.86) --
	(342.26,210.86) --
	(342.42,210.86) --
	(342.58,210.86) --
	(342.73,210.86) --
	(342.89,210.86) --
	(343.05,210.86) --
	(343.21,210.86) --
	(343.36,210.86) --
	(343.52,210.86) --
	(343.68,210.86) --
	(343.84,210.86) --
	(344.00,210.86) --
	(344.15,210.86) --
	(344.31,210.86) --
	(344.47,210.86) --
	(344.63,210.86) --
	(344.78,210.86) --
	(344.94,210.86) --
	(345.10,210.86) --
	(345.26,210.86) --
	(345.42,210.86) --
	(345.57,210.86) --
	(345.73,210.86) --
	(345.89,210.86) --
	(346.05,210.86) --
	(346.20,210.86) --
	(346.36,210.86) --
	(346.52,210.86) --
	(346.68,210.86) --
	(346.83,210.86) --
	(346.99,210.86) --
	(347.15,210.86) --
	(347.31,210.86) --
	(347.47,210.86) --
	(347.62,210.86) --
	(347.78,210.86) --
	(347.94,210.86) --
	(348.10,210.86) --
	(348.25,210.86) --
	(348.41,210.86) --
	(348.57,210.86) --
	(348.73,210.86) --
	(348.89,210.86) --
	(349.04,210.86) --
	(349.20,210.86) --
	(349.36,210.86) --
	(349.52,210.86) --
	(349.67,210.86) --
	(349.83,210.86) --
	(349.99,210.86) --
	(350.15,210.86) --
	(350.30,210.86) --
	(350.46,210.86) --
	(350.62,210.86) --
	(350.78,210.86) --
	(350.94,210.86) --
	(351.09,210.86) --
	(351.25,210.86) --
	(351.41,210.86) --
	(351.57,210.86) --
	(351.72,210.86) --
	(351.88,210.86) --
	(352.04,210.86) --
	(352.20,210.86) --
	(352.36,210.86) --
	(352.51,210.86) --
	(352.67,210.86) --
	(352.83,210.86) --
	(352.99,210.86) --
	(353.14,210.86) --
	(353.30,210.86) --
	(353.46,210.86) --
	(353.62,210.86) --
	(353.77,210.86) --
	(353.93,210.86) --
	(354.09,210.86) --
	(354.25,210.86) --
	(354.41,210.86) --
	(354.56,210.86) --
	(354.72,210.86) --
	(354.88,210.86) --
	(355.04,210.86) --
	(355.19,210.86) --
	(355.35,210.86) --
	(355.51,210.86) --
	(355.67,210.86) --
	(355.83,210.86) --
	(355.98,210.86) --
	(356.14,210.86) --
	(356.30,210.86) --
	(356.46,210.86) --
	(356.61,210.86) --
	(356.77,210.86) --
	(356.93,210.86) --
	(357.09,210.86) --
	(357.24,210.86) --
	(357.40,210.86) --
	(357.56,210.86) --
	(357.72,210.86) --
	(357.88,210.86) --
	(358.03,210.86) --
	(358.19,210.86) --
	(358.35,210.86) --
	(358.51,210.86) --
	(358.66,210.86) --
	(358.82,210.86) --
	(358.98,210.86) --
	(359.14,210.86) --
	(359.30,210.86) --
	(359.45,210.86) --
	(359.61,210.86) --
	(359.77,210.86) --
	(359.93,210.86) --
	(360.08,210.86) --
	(360.24,210.86) --
	(360.40,210.86) --
	(360.56,210.86) --
	(360.71,210.86) --
	(360.87,210.86) --
	(361.03,210.86) --
	(361.19,210.86) --
	(361.35,210.86) --
	(361.50,210.86) --
	(361.66,210.86) --
	(361.82,210.86) --
	(361.98,210.86) --
	(362.13,210.86) --
	(362.29,210.86) --
	(362.45,210.86) --
	(362.61,210.86) --
	(362.77,210.86) --
	(362.92,210.86) --
	(363.08,210.86) --
	(363.24,210.86) --
	(363.40,210.86) --
	(363.55,210.86) --
	(363.71,210.86) --
	(363.87,210.86) --
	(364.03,210.86) --
	(364.18,210.86) --
	(364.34,210.86) --
	(364.50,210.86) --
	(364.66,210.86) --
	(364.82,210.86) --
	(364.97,210.86) --
	(365.13,210.86) --
	(365.29,210.86) --
	(365.45,210.86) --
	(365.60,210.86) --
	(365.76,210.86) --
	(365.92,210.86) --
	(366.08,210.86) --
	(366.24,210.86) --
	(366.39,210.86) --
	(366.55,210.86) --
	(366.71,210.86) --
	(366.87,210.86) --
	(367.02,210.86) --
	(367.18,210.86) --
	(367.34,210.86) --
	(367.50,210.86) --
	(367.65,210.86) --
	(367.81,210.86) --
	(367.97,210.86);
\definecolor{drawColor}{RGB}{102,194,165}

\path[draw=drawColor,line width= 1.3pt,line join=round] (287.37,210.86) --
	(287.83,210.86) --
	(288.29,210.86) --
	(288.75,210.86) --
	(289.21,210.86) --
	(289.68,210.86) --
	(290.14,210.86) --
	(290.60,210.86) --
	(291.06,210.86) --
	(291.52,210.86) --
	(291.98,210.86) --
	(292.44,210.86) --
	(292.90,210.86) --
	(293.36,210.86) --
	(293.82,210.86) --
	(294.28,210.86) --
	(294.74,210.86) --
	(295.20,210.86) --
	(295.66,210.86) --
	(296.12,210.86) --
	(296.58,210.86) --
	(297.04,210.86) --
	(297.50,210.86) --
	(297.97,210.86) --
	(298.43,210.86) --
	(298.89,210.86) --
	(299.35,210.86) --
	(299.81,210.86) --
	(300.27,210.86) --
	(300.73,210.86) --
	(301.19,210.86) --
	(301.65,210.86) --
	(302.11,210.86) --
	(302.57,210.86) --
	(303.03,210.86) --
	(303.49,210.86) --
	(303.95,210.86) --
	(304.41,210.86) --
	(304.87,210.86) --
	(305.33,210.86) --
	(305.79,210.86) --
	(306.26,210.86) --
	(306.72,210.86) --
	(307.18,210.87) --
	(307.64,210.87) --
	(308.10,210.87) --
	(308.56,210.88) --
	(309.02,210.89) --
	(309.48,210.91) --
	(309.94,210.95) --
	(310.40,211.00) --
	(310.86,211.09) --
	(311.32,211.22) --
	(311.78,211.43) --
	(312.24,211.73) --
	(312.70,212.16) --
	(313.16,212.77) --
	(313.62,213.62) --
	(314.08,214.77) --
	(314.55,216.29) --
	(315.01,218.26) --
	(315.47,220.73) --
	(315.93,223.78) --
	(316.39,227.44) --
	(316.85,231.72) --
	(317.31,236.59) --
	(317.77,241.97) --
	(318.23,247.73) --
	(318.69,253.70) --
	(319.15,259.65) --
	(319.61,265.32) --
	(320.07,270.45) --
	(320.53,274.78) --
	(320.99,278.06) --
	(321.45,280.11) --
	(321.91,280.80) --
	(322.37,280.11) --
	(322.84,278.06) --
	(323.30,274.78) --
	(323.76,270.45) --
	(324.22,265.32) --
	(324.68,259.65) --
	(325.14,253.70) --
	(325.60,247.73) --
	(326.06,241.97) --
	(326.52,236.59) --
	(326.98,231.72) --
	(327.44,227.44) --
	(327.90,223.78) --
	(328.36,220.73) --
	(328.82,218.26) --
	(329.28,216.29) --
	(329.74,214.77) --
	(330.20,213.62) --
	(330.66,212.77) --
	(331.13,212.16) --
	(331.59,211.73) --
	(332.05,211.43) --
	(332.51,211.22) --
	(332.97,211.09) --
	(333.43,211.00) --
	(333.89,210.95) --
	(334.35,210.91) --
	(334.81,210.89) --
	(335.27,210.88) --
	(335.73,210.87) --
	(336.19,210.87) --
	(336.65,210.87) --
	(337.11,210.86) --
	(337.57,210.86) --
	(338.03,210.86) --
	(338.49,210.86) --
	(338.95,210.86) --
	(339.42,210.86) --
	(339.88,210.86) --
	(340.34,210.86) --
	(340.80,210.86) --
	(341.26,210.86) --
	(341.72,210.86) --
	(342.18,210.86) --
	(342.64,210.86) --
	(343.10,210.86) --
	(343.56,210.86) --
	(344.02,210.86) --
	(344.48,210.86) --
	(344.94,210.86) --
	(345.40,210.86) --
	(345.86,210.86) --
	(346.32,210.86) --
	(346.78,210.86) --
	(347.24,210.86) --
	(347.71,210.86) --
	(348.17,210.86) --
	(348.63,210.86) --
	(349.09,210.86) --
	(349.55,210.86) --
	(350.01,210.86) --
	(350.47,210.86) --
	(350.93,210.86) --
	(351.39,210.86) --
	(351.85,210.86) --
	(352.31,210.86) --
	(352.77,210.86) --
	(353.23,210.86) --
	(353.69,210.86) --
	(354.15,210.86) --
	(354.61,210.86) --
	(355.07,210.86) --
	(355.54,210.86) --
	(356.00,210.86) --
	(356.46,210.86) --
	(356.92,210.86) --
	(357.38,210.86) --
	(357.84,210.86) --
	(358.30,210.86) --
	(358.76,210.86) --
	(359.22,210.86) --
	(359.68,210.86) --
	(360.14,210.86) --
	(360.60,210.86) --
	(361.06,210.86) --
	(361.52,210.86) --
	(361.98,210.86) --
	(362.44,210.86) --
	(362.90,210.86) --
	(363.36,210.86) --
	(363.83,210.86) --
	(364.29,210.86) --
	(364.75,210.86) --
	(365.21,210.86) --
	(365.67,210.86) --
	(366.13,210.86) --
	(366.59,210.86) --
	(367.05,210.86) --
	(367.51,210.86) --
	(367.97,210.86);
\definecolor{drawColor}{RGB}{252,141,98}

\path[draw=drawColor,line width= 1.3pt,line join=round] (287.37,210.87) --
	(287.83,210.87) --
	(288.29,210.87) --
	(288.75,210.87) --
	(289.21,210.87) --
	(289.68,210.87) --
	(290.14,210.87) --
	(290.60,210.87) --
	(291.06,210.87) --
	(291.52,210.87) --
	(291.98,210.87) --
	(292.44,210.87) --
	(292.90,210.87) --
	(293.36,210.87) --
	(293.82,210.87) --
	(294.28,210.87) --
	(294.74,210.87) --
	(295.20,210.87) --
	(295.66,210.87) --
	(296.12,210.87) --
	(296.58,210.87) --
	(297.04,210.87) --
	(297.50,210.87) --
	(297.97,210.88) --
	(298.43,210.88) --
	(298.89,210.88) --
	(299.35,210.88) --
	(299.81,210.88) --
	(300.27,210.88) --
	(300.73,210.88) --
	(301.19,210.88) --
	(301.65,210.88) --
	(302.11,210.88) --
	(302.57,210.88) --
	(303.03,210.88) --
	(303.49,210.89) --
	(303.95,210.89) --
	(304.41,210.89) --
	(304.87,210.89) --
	(305.33,210.89) --
	(305.79,210.89) --
	(306.26,210.89) --
	(306.72,210.90) --
	(307.18,210.90) --
	(307.64,210.90) --
	(308.10,210.90) --
	(308.56,210.90) --
	(309.02,210.91) --
	(309.48,210.91) --
	(309.94,210.91) --
	(310.40,210.92) --
	(310.86,210.92) --
	(311.32,210.92) --
	(311.78,210.93) --
	(312.24,210.93) --
	(312.70,210.94) --
	(313.16,210.94) --
	(313.62,210.95) --
	(314.08,210.95) --
	(314.55,210.96) --
	(315.01,210.97) --
	(315.47,210.97) --
	(315.93,210.98) --
	(316.39,210.99) --
	(316.85,211.00) --
	(317.31,211.01) --
	(317.77,211.02) --
	(318.23,211.03) --
	(318.69,211.05) --
	(319.15,211.06) --
	(319.61,211.08) --
	(320.07,211.10) --
	(320.53,211.12) --
	(320.99,211.14) --
	(321.45,211.16) --
	(321.91,211.19) --
	(322.37,211.22) --
	(322.84,211.25) --
	(323.30,211.29) --
	(323.76,211.33) --
	(324.22,211.38) --
	(324.68,211.43) --
	(325.14,211.48) --
	(325.60,211.55) --
	(326.06,211.62) --
	(326.52,211.69) --
	(326.98,211.78) --
	(327.44,211.88) --
	(327.90,211.99) --
	(328.36,212.12) --
	(328.82,212.26) --
	(329.28,212.42) --
	(329.74,212.60) --
	(330.20,212.81) --
	(330.66,213.04) --
	(331.13,213.30) --
	(331.59,213.61) --
	(332.05,213.95) --
	(332.51,214.34) --
	(332.97,214.78) --
	(333.43,215.29) --
	(333.89,215.86) --
	(334.35,216.52) --
	(334.81,217.27) --
	(335.27,218.12) --
	(335.73,219.08) --
	(336.19,220.18) --
	(336.65,221.41) --
	(337.11,222.80) --
	(337.57,224.36) --
	(338.03,226.10) --
	(338.49,228.02) --
	(338.95,230.13) --
	(339.42,232.42) --
	(339.88,234.88) --
	(340.34,237.48) --
	(340.80,240.19) --
	(341.26,242.95) --
	(341.72,245.69) --
	(342.18,248.35) --
	(342.64,250.82) --
	(343.10,253.02) --
	(343.56,254.85) --
	(344.02,256.22) --
	(344.48,257.07) --
	(344.94,257.36) --
	(345.40,257.07) --
	(345.86,256.22) --
	(346.32,254.85) --
	(346.78,253.02) --
	(347.24,250.82) --
	(347.71,248.35) --
	(348.17,245.69) --
	(348.63,242.95) --
	(349.09,240.19) --
	(349.55,237.48) --
	(350.01,234.88) --
	(350.47,232.42) --
	(350.93,230.13) --
	(351.39,228.02) --
	(351.85,226.10) --
	(352.31,224.36) --
	(352.77,222.80) --
	(353.23,221.41) --
	(353.69,220.18) --
	(354.15,219.08) --
	(354.61,218.12) --
	(355.07,217.27) --
	(355.54,216.52) --
	(356.00,215.86) --
	(356.46,215.29) --
	(356.92,214.78) --
	(357.38,214.34) --
	(357.84,213.95) --
	(358.30,213.61) --
	(358.76,213.30) --
	(359.22,213.04) --
	(359.68,212.81) --
	(360.14,212.60) --
	(360.60,212.42) --
	(361.06,212.26) --
	(361.52,212.12) --
	(361.98,211.99) --
	(362.44,211.88) --
	(362.90,211.78) --
	(363.36,211.69) --
	(363.83,211.62) --
	(364.29,211.55) --
	(364.75,211.48) --
	(365.21,211.43) --
	(365.67,211.38) --
	(366.13,211.33) --
	(366.59,211.29) --
	(367.05,211.25) --
	(367.51,211.22) --
	(367.97,211.19);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (321.91,285.42) {$\alpha = 2$};

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (283.34,206.83) rectangle (372.00,295.49);
\end{scope}
\begin{scope}
\definecolor{fillColor}{RGB}{141,160,203}

\path[fill=fillColor,fill opacity=0.50] (287.37,115.21) --
	(287.53,115.21) --
	(287.69,115.21) --
	(287.85,115.21) --
	(288.00,115.21) --
	(288.16,115.21) --
	(288.32,115.21) --
	(288.48,115.21) --
	(288.63,115.21) --
	(288.79,115.21) --
	(288.95,115.21) --
	(289.11,115.21) --
	(289.27,115.21) --
	(289.42,115.21) --
	(289.58,115.21) --
	(289.74,115.21) --
	(289.90,115.21) --
	(290.05,115.21) --
	(290.21,115.21) --
	(290.37,115.21) --
	(290.53,115.21) --
	(290.68,115.21) --
	(290.84,115.21) --
	(291.00,115.21) --
	(291.16,115.21) --
	(291.32,115.21) --
	(291.47,115.21) --
	(291.63,115.21) --
	(291.79,115.21) --
	(291.95,115.21) --
	(292.10,115.21) --
	(292.26,115.21) --
	(292.42,115.21) --
	(292.58,115.21) --
	(292.74,115.21) --
	(292.89,115.21) --
	(293.05,115.21) --
	(293.21,115.21) --
	(293.37,115.21) --
	(293.52,115.21) --
	(293.68,115.21) --
	(293.84,115.21) --
	(294.00,115.21) --
	(294.15,115.21) --
	(294.31,115.21) --
	(294.47,115.21) --
	(294.63,115.21) --
	(294.79,115.21) --
	(294.94,115.21) --
	(295.10,115.21) --
	(295.26,115.21) --
	(295.42,115.21) --
	(295.57,115.21) --
	(295.73,115.21) --
	(295.89,115.21) --
	(296.05,115.21) --
	(296.20,115.21) --
	(296.36,115.21) --
	(296.52,115.21) --
	(296.68,115.21) --
	(296.84,115.21) --
	(296.99,115.21) --
	(297.15,115.21) --
	(297.31,115.21) --
	(297.47,115.21) --
	(297.62,115.21) --
	(297.78,115.21) --
	(297.94,115.21) --
	(298.10,115.21) --
	(298.26,115.21) --
	(298.41,115.21) --
	(298.57,115.21) --
	(298.73,115.21) --
	(298.89,115.21) --
	(299.04,115.21) --
	(299.20,115.21) --
	(299.36,115.21) --
	(299.52,115.21) --
	(299.67,115.21) --
	(299.83,115.21) --
	(299.99,115.21) --
	(300.15,115.21) --
	(300.31,115.21) --
	(300.46,115.21) --
	(300.62,115.21) --
	(300.78,115.21) --
	(300.94,115.21) --
	(301.09,115.21) --
	(301.25,115.21) --
	(301.41,115.21) --
	(301.57,115.21) --
	(301.73,115.21) --
	(301.88,115.21) --
	(302.04,115.21) --
	(302.20,115.21) --
	(302.36,115.21) --
	(302.51,115.21) --
	(302.67,115.21) --
	(302.83,115.21) --
	(302.99,115.21) --
	(303.14,115.21) --
	(303.30,115.21) --
	(303.46,115.21) --
	(303.62,115.21) --
	(303.78,115.21) --
	(303.93,115.21) --
	(304.09,115.21) --
	(304.25,115.21) --
	(304.41,115.21) --
	(304.56,115.21) --
	(304.72,115.21) --
	(304.88,115.21) --
	(305.04,115.21) --
	(305.20,115.21) --
	(305.35,115.21) --
	(305.51,115.21) --
	(305.67,115.21) --
	(305.83,115.21) --
	(305.98,115.21) --
	(306.14,115.21) --
	(306.30,115.21) --
	(306.46,115.21) --
	(306.61,115.21) --
	(306.77,115.21) --
	(306.93,115.21) --
	(307.09,115.21) --
	(307.25,115.21) --
	(307.40,115.21) --
	(307.56,115.21) --
	(307.72,115.21) --
	(307.88,115.21) --
	(308.03,115.21) --
	(308.19,115.21) --
	(308.35,115.21) --
	(308.51,115.21) --
	(308.67,115.21) --
	(308.82,115.21) --
	(308.98,115.21) --
	(309.14,115.21) --
	(309.30,115.21) --
	(309.45,115.21) --
	(309.61,115.21) --
	(309.77,115.21) --
	(309.93,115.21) --
	(310.08,115.21) --
	(310.24,115.21) --
	(310.40,115.21) --
	(310.56,115.21) --
	(310.72,115.21) --
	(310.87,115.22) --
	(311.03,115.22) --
	(311.19,115.22) --
	(311.35,115.22) --
	(311.50,115.22) --
	(311.66,115.23) --
	(311.82,115.23) --
	(311.98,115.23) --
	(312.14,115.23) --
	(312.29,115.23) --
	(312.45,115.23) --
	(312.61,115.23) --
	(312.77,115.24) --
	(312.92,115.24) --
	(313.08,115.25) --
	(313.24,115.25) --
	(313.40,115.26) --
	(313.55,115.27) --
	(313.71,115.28) --
	(313.87,115.29) --
	(314.03,115.30) --
	(314.19,115.31) --
	(314.34,115.32) --
	(314.50,115.33) --
	(314.66,115.35) --
	(314.82,115.36) --
	(314.97,115.38) --
	(315.13,115.40) --
	(315.29,115.41) --
	(315.45,115.43) --
	(315.61,115.46) --
	(315.76,115.49) --
	(315.92,115.52) --
	(316.08,115.55) --
	(316.24,115.58) --
	(316.39,115.61) --
	(316.55,115.65) --
	(316.71,115.69) --
	(316.87,115.74) --
	(317.02,115.79) --
	(317.18,115.85) --
	(317.34,115.91) --
	(317.50,115.98) --
	(317.66,116.06) --
	(317.81,116.14) --
	(317.97,116.23) --
	(318.13,116.31) --
	(318.29,116.40) --
	(318.44,116.48) --
	(318.60,116.56) --
	(318.76,116.65) --
	(318.92,116.75) --
	(319.08,116.86) --
	(319.23,117.00) --
	(319.39,117.17) --
	(319.55,117.34) --
	(319.71,117.52) --
	(319.86,117.70) --
	(320.02,117.88) --
	(320.18,118.07) --
	(320.34,118.26) --
	(320.49,118.46) --
	(320.65,118.65) --
	(320.81,118.86) --
	(320.97,119.08) --
	(321.13,119.34) --
	(321.28,119.63) --
	(321.44,119.94) --
	(321.60,120.27) --
	(321.76,120.60) --
	(321.91,120.93) --
	(322.07,121.27) --
	(322.23,121.63) --
	(322.39,121.99) --
	(322.55,122.37) --
	(322.70,122.77) --
	(322.86,123.19) --
	(323.02,123.64) --
	(323.18,124.09) --
	(323.33,124.54) --
	(323.49,124.97) --
	(323.65,125.40) --
	(323.81,125.83) --
	(323.96,126.32) --
	(324.12,126.86) --
	(324.28,127.45) --
	(324.44,128.08) --
	(324.60,128.75) --
	(324.75,129.42) --
	(324.91,130.10) --
	(325.07,130.78) --
	(325.23,131.45) --
	(325.38,132.11) --
	(325.54,132.77) --
	(325.70,133.43) --
	(325.86,134.12) --
	(326.02,134.88) --
	(326.17,135.70) --
	(326.33,136.53) --
	(326.49,137.32) --
	(326.65,138.03) --
	(326.80,138.69) --
	(326.96,139.34) --
	(327.12,140.03) --
	(327.28,140.77) --
	(327.43,141.53) --
	(327.59,142.31) --
	(327.75,143.08) --
	(327.91,143.87) --
	(328.07,144.67) --
	(328.22,145.49) --
	(328.38,146.30) --
	(328.54,147.07) --
	(328.70,147.79) --
	(328.85,148.48) --
	(329.01,149.18) --
	(329.17,149.89) --
	(329.33,150.60) --
	(329.49,151.31) --
	(329.64,152.01) --
	(329.80,152.71) --
	(329.96,153.39) --
	(330.12,154.04) --
	(330.27,154.68) --
	(330.43,155.29) --
	(330.59,155.88) --
	(330.75,156.41) --
	(330.90,156.89) --
	(331.06,157.32) --
	(331.22,157.74) --
	(331.38,158.14) --
	(331.54,158.53) --
	(331.69,158.85) --
	(331.85,159.11) --
	(332.01,159.35) --
	(332.17,159.60) --
	(332.32,159.86) --
	(332.48,160.10) --
	(332.64,160.29) --
	(332.80,160.42) --
	(332.96,160.49) --
	(333.11,160.51) --
	(333.27,160.49) --
	(333.43,160.44) --
	(333.59,160.39) --
	(333.74,160.31) --
	(333.90,160.18) --
	(334.06,159.96) --
	(334.22,159.61) --
	(334.37,159.18) --
	(334.53,158.73) --
	(334.69,158.32) --
	(334.85,157.97) --
	(335.01,157.60) --
	(335.16,157.18) --
	(335.32,156.66) --
	(335.48,156.08) --
	(335.64,155.45) --
	(335.79,154.81) --
	(335.95,154.13) --
	(336.11,153.42) --
	(336.27,152.67) --
	(336.42,151.88) --
	(336.58,151.03) --
	(336.74,150.16) --
	(336.90,149.28) --
	(337.06,148.39) --
	(337.21,147.48) --
	(337.37,146.54) --
	(337.53,145.58) --
	(337.69,144.60) --
	(337.84,143.64) --
	(338.00,142.69) --
	(338.16,141.76) --
	(338.32,140.83) --
	(338.48,139.87) --
	(338.63,138.87) --
	(338.79,137.85) --
	(338.95,136.81) --
	(339.11,135.75) --
	(339.26,134.72) --
	(339.42,133.72) --
	(339.58,132.75) --
	(339.74,131.80) --
	(339.89,130.88) --
	(340.05,129.96) --
	(340.21,129.06) --
	(340.37,128.16) --
	(340.53,127.31) --
	(340.68,126.50) --
	(340.84,125.74) --
	(341.00,125.00) --
	(341.16,124.26) --
	(341.31,123.54) --
	(341.47,122.84) --
	(341.63,122.20) --
	(341.79,121.60) --
	(341.95,121.05) --
	(342.10,120.53) --
	(342.26,120.03) --
	(342.42,119.54) --
	(342.58,119.08) --
	(342.73,118.66) --
	(342.89,118.29) --
	(343.05,117.97) --
	(343.21,117.67) --
	(343.36,117.39) --
	(343.52,117.13) --
	(343.68,116.89) --
	(343.84,116.68) --
	(344.00,116.50) --
	(344.15,116.32) --
	(344.31,116.16) --
	(344.47,116.02) --
	(344.63,115.90) --
	(344.78,115.80) --
	(344.94,115.72) --
	(345.10,115.64) --
	(345.26,115.58) --
	(345.42,115.53) --
	(345.57,115.49) --
	(345.73,115.45) --
	(345.89,115.41) --
	(346.05,115.37) --
	(346.20,115.33) --
	(346.36,115.31) --
	(346.52,115.29) --
	(346.68,115.27) --
	(346.83,115.26) --
	(346.99,115.25) --
	(347.15,115.25) --
	(347.31,115.24) --
	(347.47,115.24) --
	(347.62,115.23) --
	(347.78,115.22) --
	(347.94,115.22) --
	(348.10,115.21) --
	(348.25,115.21) --
	(348.41,115.21) --
	(348.57,115.21) --
	(348.73,115.21) --
	(348.89,115.21) --
	(349.04,115.21) --
	(349.20,115.21) --
	(349.36,115.21) --
	(349.52,115.21) --
	(349.67,115.21) --
	(349.83,115.21) --
	(349.99,115.21) --
	(350.15,115.21) --
	(350.30,115.21) --
	(350.46,115.21) --
	(350.62,115.21) --
	(350.78,115.21) --
	(350.94,115.21) --
	(351.09,115.21) --
	(351.25,115.21) --
	(351.41,115.21) --
	(351.57,115.21) --
	(351.72,115.21) --
	(351.88,115.21) --
	(352.04,115.21) --
	(352.20,115.21) --
	(352.36,115.21) --
	(352.51,115.21) --
	(352.67,115.21) --
	(352.83,115.21) --
	(352.99,115.21) --
	(353.14,115.21) --
	(353.30,115.21) --
	(353.46,115.21) --
	(353.62,115.21) --
	(353.77,115.21) --
	(353.93,115.21) --
	(354.09,115.21) --
	(354.25,115.21) --
	(354.41,115.21) --
	(354.56,115.21) --
	(354.72,115.21) --
	(354.88,115.21) --
	(355.04,115.21) --
	(355.19,115.21) --
	(355.35,115.21) --
	(355.51,115.21) --
	(355.67,115.21) --
	(355.83,115.21) --
	(355.98,115.21) --
	(356.14,115.21) --
	(356.30,115.21) --
	(356.46,115.21) --
	(356.61,115.21) --
	(356.77,115.21) --
	(356.93,115.21) --
	(357.09,115.21) --
	(357.24,115.21) --
	(357.40,115.21) --
	(357.56,115.21) --
	(357.72,115.21) --
	(357.88,115.21) --
	(358.03,115.21) --
	(358.19,115.21) --
	(358.35,115.21) --
	(358.51,115.21) --
	(358.66,115.21) --
	(358.82,115.21) --
	(358.98,115.21) --
	(359.14,115.21) --
	(359.30,115.21) --
	(359.45,115.21) --
	(359.61,115.21) --
	(359.77,115.21) --
	(359.93,115.21) --
	(360.08,115.21) --
	(360.24,115.21) --
	(360.40,115.21) --
	(360.56,115.21) --
	(360.71,115.21) --
	(360.87,115.21) --
	(361.03,115.21) --
	(361.19,115.21) --
	(361.35,115.21) --
	(361.50,115.21) --
	(361.66,115.21) --
	(361.82,115.21) --
	(361.98,115.21) --
	(362.13,115.21) --
	(362.29,115.21) --
	(362.45,115.21) --
	(362.61,115.21) --
	(362.77,115.21) --
	(362.92,115.21) --
	(363.08,115.21) --
	(363.24,115.21) --
	(363.40,115.21) --
	(363.55,115.21) --
	(363.71,115.21) --
	(363.87,115.21) --
	(364.03,115.21) --
	(364.18,115.21) --
	(364.34,115.21) --
	(364.50,115.21) --
	(364.66,115.21) --
	(364.82,115.21) --
	(364.97,115.21) --
	(365.13,115.21) --
	(365.29,115.21) --
	(365.45,115.21) --
	(365.60,115.21) --
	(365.76,115.21) --
	(365.92,115.21) --
	(366.08,115.21) --
	(366.24,115.21) --
	(366.39,115.21) --
	(366.55,115.21) --
	(366.71,115.21) --
	(366.87,115.21) --
	(367.02,115.21) --
	(367.18,115.21) --
	(367.34,115.21) --
	(367.50,115.21) --
	(367.65,115.21) --
	(367.81,115.21) --
	(367.97,115.21) --
	(367.97,115.21) --
	(367.81,115.21) --
	(367.65,115.21) --
	(367.50,115.21) --
	(367.34,115.21) --
	(367.18,115.21) --
	(367.02,115.21) --
	(366.87,115.21) --
	(366.71,115.21) --
	(366.55,115.21) --
	(366.39,115.21) --
	(366.24,115.21) --
	(366.08,115.21) --
	(365.92,115.21) --
	(365.76,115.21) --
	(365.60,115.21) --
	(365.45,115.21) --
	(365.29,115.21) --
	(365.13,115.21) --
	(364.97,115.21) --
	(364.82,115.21) --
	(364.66,115.21) --
	(364.50,115.21) --
	(364.34,115.21) --
	(364.18,115.21) --
	(364.03,115.21) --
	(363.87,115.21) --
	(363.71,115.21) --
	(363.55,115.21) --
	(363.40,115.21) --
	(363.24,115.21) --
	(363.08,115.21) --
	(362.92,115.21) --
	(362.77,115.21) --
	(362.61,115.21) --
	(362.45,115.21) --
	(362.29,115.21) --
	(362.13,115.21) --
	(361.98,115.21) --
	(361.82,115.21) --
	(361.66,115.21) --
	(361.50,115.21) --
	(361.35,115.21) --
	(361.19,115.21) --
	(361.03,115.21) --
	(360.87,115.21) --
	(360.71,115.21) --
	(360.56,115.21) --
	(360.40,115.21) --
	(360.24,115.21) --
	(360.08,115.21) --
	(359.93,115.21) --
	(359.77,115.21) --
	(359.61,115.21) --
	(359.45,115.21) --
	(359.30,115.21) --
	(359.14,115.21) --
	(358.98,115.21) --
	(358.82,115.21) --
	(358.66,115.21) --
	(358.51,115.21) --
	(358.35,115.21) --
	(358.19,115.21) --
	(358.03,115.21) --
	(357.88,115.21) --
	(357.72,115.21) --
	(357.56,115.21) --
	(357.40,115.21) --
	(357.24,115.21) --
	(357.09,115.21) --
	(356.93,115.21) --
	(356.77,115.21) --
	(356.61,115.21) --
	(356.46,115.21) --
	(356.30,115.21) --
	(356.14,115.21) --
	(355.98,115.21) --
	(355.83,115.21) --
	(355.67,115.21) --
	(355.51,115.21) --
	(355.35,115.21) --
	(355.19,115.21) --
	(355.04,115.21) --
	(354.88,115.21) --
	(354.72,115.21) --
	(354.56,115.21) --
	(354.41,115.21) --
	(354.25,115.21) --
	(354.09,115.21) --
	(353.93,115.21) --
	(353.77,115.21) --
	(353.62,115.21) --
	(353.46,115.21) --
	(353.30,115.21) --
	(353.14,115.21) --
	(352.99,115.21) --
	(352.83,115.21) --
	(352.67,115.21) --
	(352.51,115.21) --
	(352.36,115.21) --
	(352.20,115.21) --
	(352.04,115.21) --
	(351.88,115.21) --
	(351.72,115.21) --
	(351.57,115.21) --
	(351.41,115.21) --
	(351.25,115.21) --
	(351.09,115.21) --
	(350.94,115.21) --
	(350.78,115.21) --
	(350.62,115.21) --
	(350.46,115.21) --
	(350.30,115.21) --
	(350.15,115.21) --
	(349.99,115.21) --
	(349.83,115.21) --
	(349.67,115.21) --
	(349.52,115.21) --
	(349.36,115.21) --
	(349.20,115.21) --
	(349.04,115.21) --
	(348.89,115.21) --
	(348.73,115.21) --
	(348.57,115.21) --
	(348.41,115.21) --
	(348.25,115.21) --
	(348.10,115.21) --
	(347.94,115.21) --
	(347.78,115.21) --
	(347.62,115.21) --
	(347.47,115.21) --
	(347.31,115.21) --
	(347.15,115.21) --
	(346.99,115.21) --
	(346.83,115.21) --
	(346.68,115.21) --
	(346.52,115.21) --
	(346.36,115.21) --
	(346.20,115.21) --
	(346.05,115.21) --
	(345.89,115.21) --
	(345.73,115.21) --
	(345.57,115.21) --
	(345.42,115.21) --
	(345.26,115.21) --
	(345.10,115.21) --
	(344.94,115.21) --
	(344.78,115.21) --
	(344.63,115.21) --
	(344.47,115.21) --
	(344.31,115.21) --
	(344.15,115.21) --
	(344.00,115.21) --
	(343.84,115.21) --
	(343.68,115.21) --
	(343.52,115.21) --
	(343.36,115.21) --
	(343.21,115.21) --
	(343.05,115.21) --
	(342.89,115.21) --
	(342.73,115.21) --
	(342.58,115.21) --
	(342.42,115.21) --
	(342.26,115.21) --
	(342.10,115.21) --
	(341.95,115.21) --
	(341.79,115.21) --
	(341.63,115.21) --
	(341.47,115.21) --
	(341.31,115.21) --
	(341.16,115.21) --
	(341.00,115.21) --
	(340.84,115.21) --
	(340.68,115.21) --
	(340.53,115.21) --
	(340.37,115.21) --
	(340.21,115.21) --
	(340.05,115.21) --
	(339.89,115.21) --
	(339.74,115.21) --
	(339.58,115.21) --
	(339.42,115.21) --
	(339.26,115.21) --
	(339.11,115.21) --
	(338.95,115.21) --
	(338.79,115.21) --
	(338.63,115.21) --
	(338.48,115.21) --
	(338.32,115.21) --
	(338.16,115.21) --
	(338.00,115.21) --
	(337.84,115.21) --
	(337.69,115.21) --
	(337.53,115.21) --
	(337.37,115.21) --
	(337.21,115.21) --
	(337.06,115.21) --
	(336.90,115.21) --
	(336.74,115.21) --
	(336.58,115.21) --
	(336.42,115.21) --
	(336.27,115.21) --
	(336.11,115.21) --
	(335.95,115.21) --
	(335.79,115.21) --
	(335.64,115.21) --
	(335.48,115.21) --
	(335.32,115.21) --
	(335.16,115.21) --
	(335.01,115.21) --
	(334.85,115.21) --
	(334.69,115.21) --
	(334.53,115.21) --
	(334.37,115.21) --
	(334.22,115.21) --
	(334.06,115.21) --
	(333.90,115.21) --
	(333.74,115.21) --
	(333.59,115.21) --
	(333.43,115.21) --
	(333.27,115.21) --
	(333.11,115.21) --
	(332.96,115.21) --
	(332.80,115.21) --
	(332.64,115.21) --
	(332.48,115.21) --
	(332.32,115.21) --
	(332.17,115.21) --
	(332.01,115.21) --
	(331.85,115.21) --
	(331.69,115.21) --
	(331.54,115.21) --
	(331.38,115.21) --
	(331.22,115.21) --
	(331.06,115.21) --
	(330.90,115.21) --
	(330.75,115.21) --
	(330.59,115.21) --
	(330.43,115.21) --
	(330.27,115.21) --
	(330.12,115.21) --
	(329.96,115.21) --
	(329.80,115.21) --
	(329.64,115.21) --
	(329.49,115.21) --
	(329.33,115.21) --
	(329.17,115.21) --
	(329.01,115.21) --
	(328.85,115.21) --
	(328.70,115.21) --
	(328.54,115.21) --
	(328.38,115.21) --
	(328.22,115.21) --
	(328.07,115.21) --
	(327.91,115.21) --
	(327.75,115.21) --
	(327.59,115.21) --
	(327.43,115.21) --
	(327.28,115.21) --
	(327.12,115.21) --
	(326.96,115.21) --
	(326.80,115.21) --
	(326.65,115.21) --
	(326.49,115.21) --
	(326.33,115.21) --
	(326.17,115.21) --
	(326.02,115.21) --
	(325.86,115.21) --
	(325.70,115.21) --
	(325.54,115.21) --
	(325.38,115.21) --
	(325.23,115.21) --
	(325.07,115.21) --
	(324.91,115.21) --
	(324.75,115.21) --
	(324.60,115.21) --
	(324.44,115.21) --
	(324.28,115.21) --
	(324.12,115.21) --
	(323.96,115.21) --
	(323.81,115.21) --
	(323.65,115.21) --
	(323.49,115.21) --
	(323.33,115.21) --
	(323.18,115.21) --
	(323.02,115.21) --
	(322.86,115.21) --
	(322.70,115.21) --
	(322.55,115.21) --
	(322.39,115.21) --
	(322.23,115.21) --
	(322.07,115.21) --
	(321.91,115.21) --
	(321.76,115.21) --
	(321.60,115.21) --
	(321.44,115.21) --
	(321.28,115.21) --
	(321.13,115.21) --
	(320.97,115.21) --
	(320.81,115.21) --
	(320.65,115.21) --
	(320.49,115.21) --
	(320.34,115.21) --
	(320.18,115.21) --
	(320.02,115.21) --
	(319.86,115.21) --
	(319.71,115.21) --
	(319.55,115.21) --
	(319.39,115.21) --
	(319.23,115.21) --
	(319.08,115.21) --
	(318.92,115.21) --
	(318.76,115.21) --
	(318.60,115.21) --
	(318.44,115.21) --
	(318.29,115.21) --
	(318.13,115.21) --
	(317.97,115.21) --
	(317.81,115.21) --
	(317.66,115.21) --
	(317.50,115.21) --
	(317.34,115.21) --
	(317.18,115.21) --
	(317.02,115.21) --
	(316.87,115.21) --
	(316.71,115.21) --
	(316.55,115.21) --
	(316.39,115.21) --
	(316.24,115.21) --
	(316.08,115.21) --
	(315.92,115.21) --
	(315.76,115.21) --
	(315.61,115.21) --
	(315.45,115.21) --
	(315.29,115.21) --
	(315.13,115.21) --
	(314.97,115.21) --
	(314.82,115.21) --
	(314.66,115.21) --
	(314.50,115.21) --
	(314.34,115.21) --
	(314.19,115.21) --
	(314.03,115.21) --
	(313.87,115.21) --
	(313.71,115.21) --
	(313.55,115.21) --
	(313.40,115.21) --
	(313.24,115.21) --
	(313.08,115.21) --
	(312.92,115.21) --
	(312.77,115.21) --
	(312.61,115.21) --
	(312.45,115.21) --
	(312.29,115.21) --
	(312.14,115.21) --
	(311.98,115.21) --
	(311.82,115.21) --
	(311.66,115.21) --
	(311.50,115.21) --
	(311.35,115.21) --
	(311.19,115.21) --
	(311.03,115.21) --
	(310.87,115.21) --
	(310.72,115.21) --
	(310.56,115.21) --
	(310.40,115.21) --
	(310.24,115.21) --
	(310.08,115.21) --
	(309.93,115.21) --
	(309.77,115.21) --
	(309.61,115.21) --
	(309.45,115.21) --
	(309.30,115.21) --
	(309.14,115.21) --
	(308.98,115.21) --
	(308.82,115.21) --
	(308.67,115.21) --
	(308.51,115.21) --
	(308.35,115.21) --
	(308.19,115.21) --
	(308.03,115.21) --
	(307.88,115.21) --
	(307.72,115.21) --
	(307.56,115.21) --
	(307.40,115.21) --
	(307.25,115.21) --
	(307.09,115.21) --
	(306.93,115.21) --
	(306.77,115.21) --
	(306.61,115.21) --
	(306.46,115.21) --
	(306.30,115.21) --
	(306.14,115.21) --
	(305.98,115.21) --
	(305.83,115.21) --
	(305.67,115.21) --
	(305.51,115.21) --
	(305.35,115.21) --
	(305.20,115.21) --
	(305.04,115.21) --
	(304.88,115.21) --
	(304.72,115.21) --
	(304.56,115.21) --
	(304.41,115.21) --
	(304.25,115.21) --
	(304.09,115.21) --
	(303.93,115.21) --
	(303.78,115.21) --
	(303.62,115.21) --
	(303.46,115.21) --
	(303.30,115.21) --
	(303.14,115.21) --
	(302.99,115.21) --
	(302.83,115.21) --
	(302.67,115.21) --
	(302.51,115.21) --
	(302.36,115.21) --
	(302.20,115.21) --
	(302.04,115.21) --
	(301.88,115.21) --
	(301.73,115.21) --
	(301.57,115.21) --
	(301.41,115.21) --
	(301.25,115.21) --
	(301.09,115.21) --
	(300.94,115.21) --
	(300.78,115.21) --
	(300.62,115.21) --
	(300.46,115.21) --
	(300.31,115.21) --
	(300.15,115.21) --
	(299.99,115.21) --
	(299.83,115.21) --
	(299.67,115.21) --
	(299.52,115.21) --
	(299.36,115.21) --
	(299.20,115.21) --
	(299.04,115.21) --
	(298.89,115.21) --
	(298.73,115.21) --
	(298.57,115.21) --
	(298.41,115.21) --
	(298.26,115.21) --
	(298.10,115.21) --
	(297.94,115.21) --
	(297.78,115.21) --
	(297.62,115.21) --
	(297.47,115.21) --
	(297.31,115.21) --
	(297.15,115.21) --
	(296.99,115.21) --
	(296.84,115.21) --
	(296.68,115.21) --
	(296.52,115.21) --
	(296.36,115.21) --
	(296.20,115.21) --
	(296.05,115.21) --
	(295.89,115.21) --
	(295.73,115.21) --
	(295.57,115.21) --
	(295.42,115.21) --
	(295.26,115.21) --
	(295.10,115.21) --
	(294.94,115.21) --
	(294.79,115.21) --
	(294.63,115.21) --
	(294.47,115.21) --
	(294.31,115.21) --
	(294.15,115.21) --
	(294.00,115.21) --
	(293.84,115.21) --
	(293.68,115.21) --
	(293.52,115.21) --
	(293.37,115.21) --
	(293.21,115.21) --
	(293.05,115.21) --
	(292.89,115.21) --
	(292.74,115.21) --
	(292.58,115.21) --
	(292.42,115.21) --
	(292.26,115.21) --
	(292.10,115.21) --
	(291.95,115.21) --
	(291.79,115.21) --
	(291.63,115.21) --
	(291.47,115.21) --
	(291.32,115.21) --
	(291.16,115.21) --
	(291.00,115.21) --
	(290.84,115.21) --
	(290.68,115.21) --
	(290.53,115.21) --
	(290.37,115.21) --
	(290.21,115.21) --
	(290.05,115.21) --
	(289.90,115.21) --
	(289.74,115.21) --
	(289.58,115.21) --
	(289.42,115.21) --
	(289.27,115.21) --
	(289.11,115.21) --
	(288.95,115.21) --
	(288.79,115.21) --
	(288.63,115.21) --
	(288.48,115.21) --
	(288.32,115.21) --
	(288.16,115.21) --
	(288.00,115.21) --
	(287.85,115.21) --
	(287.69,115.21) --
	(287.53,115.21) --
	(287.37,115.21) --
	cycle;

\path[] (287.37,115.21) --
	(287.53,115.21) --
	(287.69,115.21) --
	(287.85,115.21) --
	(288.00,115.21) --
	(288.16,115.21) --
	(288.32,115.21) --
	(288.48,115.21) --
	(288.63,115.21) --
	(288.79,115.21) --
	(288.95,115.21) --
	(289.11,115.21) --
	(289.27,115.21) --
	(289.42,115.21) --
	(289.58,115.21) --
	(289.74,115.21) --
	(289.90,115.21) --
	(290.05,115.21) --
	(290.21,115.21) --
	(290.37,115.21) --
	(290.53,115.21) --
	(290.68,115.21) --
	(290.84,115.21) --
	(291.00,115.21) --
	(291.16,115.21) --
	(291.32,115.21) --
	(291.47,115.21) --
	(291.63,115.21) --
	(291.79,115.21) --
	(291.95,115.21) --
	(292.10,115.21) --
	(292.26,115.21) --
	(292.42,115.21) --
	(292.58,115.21) --
	(292.74,115.21) --
	(292.89,115.21) --
	(293.05,115.21) --
	(293.21,115.21) --
	(293.37,115.21) --
	(293.52,115.21) --
	(293.68,115.21) --
	(293.84,115.21) --
	(294.00,115.21) --
	(294.15,115.21) --
	(294.31,115.21) --
	(294.47,115.21) --
	(294.63,115.21) --
	(294.79,115.21) --
	(294.94,115.21) --
	(295.10,115.21) --
	(295.26,115.21) --
	(295.42,115.21) --
	(295.57,115.21) --
	(295.73,115.21) --
	(295.89,115.21) --
	(296.05,115.21) --
	(296.20,115.21) --
	(296.36,115.21) --
	(296.52,115.21) --
	(296.68,115.21) --
	(296.84,115.21) --
	(296.99,115.21) --
	(297.15,115.21) --
	(297.31,115.21) --
	(297.47,115.21) --
	(297.62,115.21) --
	(297.78,115.21) --
	(297.94,115.21) --
	(298.10,115.21) --
	(298.26,115.21) --
	(298.41,115.21) --
	(298.57,115.21) --
	(298.73,115.21) --
	(298.89,115.21) --
	(299.04,115.21) --
	(299.20,115.21) --
	(299.36,115.21) --
	(299.52,115.21) --
	(299.67,115.21) --
	(299.83,115.21) --
	(299.99,115.21) --
	(300.15,115.21) --
	(300.31,115.21) --
	(300.46,115.21) --
	(300.62,115.21) --
	(300.78,115.21) --
	(300.94,115.21) --
	(301.09,115.21) --
	(301.25,115.21) --
	(301.41,115.21) --
	(301.57,115.21) --
	(301.73,115.21) --
	(301.88,115.21) --
	(302.04,115.21) --
	(302.20,115.21) --
	(302.36,115.21) --
	(302.51,115.21) --
	(302.67,115.21) --
	(302.83,115.21) --
	(302.99,115.21) --
	(303.14,115.21) --
	(303.30,115.21) --
	(303.46,115.21) --
	(303.62,115.21) --
	(303.78,115.21) --
	(303.93,115.21) --
	(304.09,115.21) --
	(304.25,115.21) --
	(304.41,115.21) --
	(304.56,115.21) --
	(304.72,115.21) --
	(304.88,115.21) --
	(305.04,115.21) --
	(305.20,115.21) --
	(305.35,115.21) --
	(305.51,115.21) --
	(305.67,115.21) --
	(305.83,115.21) --
	(305.98,115.21) --
	(306.14,115.21) --
	(306.30,115.21) --
	(306.46,115.21) --
	(306.61,115.21) --
	(306.77,115.21) --
	(306.93,115.21) --
	(307.09,115.21) --
	(307.25,115.21) --
	(307.40,115.21) --
	(307.56,115.21) --
	(307.72,115.21) --
	(307.88,115.21) --
	(308.03,115.21) --
	(308.19,115.21) --
	(308.35,115.21) --
	(308.51,115.21) --
	(308.67,115.21) --
	(308.82,115.21) --
	(308.98,115.21) --
	(309.14,115.21) --
	(309.30,115.21) --
	(309.45,115.21) --
	(309.61,115.21) --
	(309.77,115.21) --
	(309.93,115.21) --
	(310.08,115.21) --
	(310.24,115.21) --
	(310.40,115.21) --
	(310.56,115.21) --
	(310.72,115.21) --
	(310.87,115.22) --
	(311.03,115.22) --
	(311.19,115.22) --
	(311.35,115.22) --
	(311.50,115.22) --
	(311.66,115.23) --
	(311.82,115.23) --
	(311.98,115.23) --
	(312.14,115.23) --
	(312.29,115.23) --
	(312.45,115.23) --
	(312.61,115.23) --
	(312.77,115.24) --
	(312.92,115.24) --
	(313.08,115.25) --
	(313.24,115.25) --
	(313.40,115.26) --
	(313.55,115.27) --
	(313.71,115.28) --
	(313.87,115.29) --
	(314.03,115.30) --
	(314.19,115.31) --
	(314.34,115.32) --
	(314.50,115.33) --
	(314.66,115.35) --
	(314.82,115.36) --
	(314.97,115.38) --
	(315.13,115.40) --
	(315.29,115.41) --
	(315.45,115.43) --
	(315.61,115.46) --
	(315.76,115.49) --
	(315.92,115.52) --
	(316.08,115.55) --
	(316.24,115.58) --
	(316.39,115.61) --
	(316.55,115.65) --
	(316.71,115.69) --
	(316.87,115.74) --
	(317.02,115.79) --
	(317.18,115.85) --
	(317.34,115.91) --
	(317.50,115.98) --
	(317.66,116.06) --
	(317.81,116.14) --
	(317.97,116.23) --
	(318.13,116.31) --
	(318.29,116.40) --
	(318.44,116.48) --
	(318.60,116.56) --
	(318.76,116.65) --
	(318.92,116.75) --
	(319.08,116.86) --
	(319.23,117.00) --
	(319.39,117.17) --
	(319.55,117.34) --
	(319.71,117.52) --
	(319.86,117.70) --
	(320.02,117.88) --
	(320.18,118.07) --
	(320.34,118.26) --
	(320.49,118.46) --
	(320.65,118.65) --
	(320.81,118.86) --
	(320.97,119.08) --
	(321.13,119.34) --
	(321.28,119.63) --
	(321.44,119.94) --
	(321.60,120.27) --
	(321.76,120.60) --
	(321.91,120.93) --
	(322.07,121.27) --
	(322.23,121.63) --
	(322.39,121.99) --
	(322.55,122.37) --
	(322.70,122.77) --
	(322.86,123.19) --
	(323.02,123.64) --
	(323.18,124.09) --
	(323.33,124.54) --
	(323.49,124.97) --
	(323.65,125.40) --
	(323.81,125.83) --
	(323.96,126.32) --
	(324.12,126.86) --
	(324.28,127.45) --
	(324.44,128.08) --
	(324.60,128.75) --
	(324.75,129.42) --
	(324.91,130.10) --
	(325.07,130.78) --
	(325.23,131.45) --
	(325.38,132.11) --
	(325.54,132.77) --
	(325.70,133.43) --
	(325.86,134.12) --
	(326.02,134.88) --
	(326.17,135.70) --
	(326.33,136.53) --
	(326.49,137.32) --
	(326.65,138.03) --
	(326.80,138.69) --
	(326.96,139.34) --
	(327.12,140.03) --
	(327.28,140.77) --
	(327.43,141.53) --
	(327.59,142.31) --
	(327.75,143.08) --
	(327.91,143.87) --
	(328.07,144.67) --
	(328.22,145.49) --
	(328.38,146.30) --
	(328.54,147.07) --
	(328.70,147.79) --
	(328.85,148.48) --
	(329.01,149.18) --
	(329.17,149.89) --
	(329.33,150.60) --
	(329.49,151.31) --
	(329.64,152.01) --
	(329.80,152.71) --
	(329.96,153.39) --
	(330.12,154.04) --
	(330.27,154.68) --
	(330.43,155.29) --
	(330.59,155.88) --
	(330.75,156.41) --
	(330.90,156.89) --
	(331.06,157.32) --
	(331.22,157.74) --
	(331.38,158.14) --
	(331.54,158.53) --
	(331.69,158.85) --
	(331.85,159.11) --
	(332.01,159.35) --
	(332.17,159.60) --
	(332.32,159.86) --
	(332.48,160.10) --
	(332.64,160.29) --
	(332.80,160.42) --
	(332.96,160.49) --
	(333.11,160.51) --
	(333.27,160.49) --
	(333.43,160.44) --
	(333.59,160.39) --
	(333.74,160.31) --
	(333.90,160.18) --
	(334.06,159.96) --
	(334.22,159.61) --
	(334.37,159.18) --
	(334.53,158.73) --
	(334.69,158.32) --
	(334.85,157.97) --
	(335.01,157.60) --
	(335.16,157.18) --
	(335.32,156.66) --
	(335.48,156.08) --
	(335.64,155.45) --
	(335.79,154.81) --
	(335.95,154.13) --
	(336.11,153.42) --
	(336.27,152.67) --
	(336.42,151.88) --
	(336.58,151.03) --
	(336.74,150.16) --
	(336.90,149.28) --
	(337.06,148.39) --
	(337.21,147.48) --
	(337.37,146.54) --
	(337.53,145.58) --
	(337.69,144.60) --
	(337.84,143.64) --
	(338.00,142.69) --
	(338.16,141.76) --
	(338.32,140.83) --
	(338.48,139.87) --
	(338.63,138.87) --
	(338.79,137.85) --
	(338.95,136.81) --
	(339.11,135.75) --
	(339.26,134.72) --
	(339.42,133.72) --
	(339.58,132.75) --
	(339.74,131.80) --
	(339.89,130.88) --
	(340.05,129.96) --
	(340.21,129.06) --
	(340.37,128.16) --
	(340.53,127.31) --
	(340.68,126.50) --
	(340.84,125.74) --
	(341.00,125.00) --
	(341.16,124.26) --
	(341.31,123.54) --
	(341.47,122.84) --
	(341.63,122.20) --
	(341.79,121.60) --
	(341.95,121.05) --
	(342.10,120.53) --
	(342.26,120.03) --
	(342.42,119.54) --
	(342.58,119.08) --
	(342.73,118.66) --
	(342.89,118.29) --
	(343.05,117.97) --
	(343.21,117.67) --
	(343.36,117.39) --
	(343.52,117.13) --
	(343.68,116.89) --
	(343.84,116.68) --
	(344.00,116.50) --
	(344.15,116.32) --
	(344.31,116.16) --
	(344.47,116.02) --
	(344.63,115.90) --
	(344.78,115.80) --
	(344.94,115.72) --
	(345.10,115.64) --
	(345.26,115.58) --
	(345.42,115.53) --
	(345.57,115.49) --
	(345.73,115.45) --
	(345.89,115.41) --
	(346.05,115.37) --
	(346.20,115.33) --
	(346.36,115.31) --
	(346.52,115.29) --
	(346.68,115.27) --
	(346.83,115.26) --
	(346.99,115.25) --
	(347.15,115.25) --
	(347.31,115.24) --
	(347.47,115.24) --
	(347.62,115.23) --
	(347.78,115.22) --
	(347.94,115.22) --
	(348.10,115.21) --
	(348.25,115.21) --
	(348.41,115.21) --
	(348.57,115.21) --
	(348.73,115.21) --
	(348.89,115.21) --
	(349.04,115.21) --
	(349.20,115.21) --
	(349.36,115.21) --
	(349.52,115.21) --
	(349.67,115.21) --
	(349.83,115.21) --
	(349.99,115.21) --
	(350.15,115.21) --
	(350.30,115.21) --
	(350.46,115.21) --
	(350.62,115.21) --
	(350.78,115.21) --
	(350.94,115.21) --
	(351.09,115.21) --
	(351.25,115.21) --
	(351.41,115.21) --
	(351.57,115.21) --
	(351.72,115.21) --
	(351.88,115.21) --
	(352.04,115.21) --
	(352.20,115.21) --
	(352.36,115.21) --
	(352.51,115.21) --
	(352.67,115.21) --
	(352.83,115.21) --
	(352.99,115.21) --
	(353.14,115.21) --
	(353.30,115.21) --
	(353.46,115.21) --
	(353.62,115.21) --
	(353.77,115.21) --
	(353.93,115.21) --
	(354.09,115.21) --
	(354.25,115.21) --
	(354.41,115.21) --
	(354.56,115.21) --
	(354.72,115.21) --
	(354.88,115.21) --
	(355.04,115.21) --
	(355.19,115.21) --
	(355.35,115.21) --
	(355.51,115.21) --
	(355.67,115.21) --
	(355.83,115.21) --
	(355.98,115.21) --
	(356.14,115.21) --
	(356.30,115.21) --
	(356.46,115.21) --
	(356.61,115.21) --
	(356.77,115.21) --
	(356.93,115.21) --
	(357.09,115.21) --
	(357.24,115.21) --
	(357.40,115.21) --
	(357.56,115.21) --
	(357.72,115.21) --
	(357.88,115.21) --
	(358.03,115.21) --
	(358.19,115.21) --
	(358.35,115.21) --
	(358.51,115.21) --
	(358.66,115.21) --
	(358.82,115.21) --
	(358.98,115.21) --
	(359.14,115.21) --
	(359.30,115.21) --
	(359.45,115.21) --
	(359.61,115.21) --
	(359.77,115.21) --
	(359.93,115.21) --
	(360.08,115.21) --
	(360.24,115.21) --
	(360.40,115.21) --
	(360.56,115.21) --
	(360.71,115.21) --
	(360.87,115.21) --
	(361.03,115.21) --
	(361.19,115.21) --
	(361.35,115.21) --
	(361.50,115.21) --
	(361.66,115.21) --
	(361.82,115.21) --
	(361.98,115.21) --
	(362.13,115.21) --
	(362.29,115.21) --
	(362.45,115.21) --
	(362.61,115.21) --
	(362.77,115.21) --
	(362.92,115.21) --
	(363.08,115.21) --
	(363.24,115.21) --
	(363.40,115.21) --
	(363.55,115.21) --
	(363.71,115.21) --
	(363.87,115.21) --
	(364.03,115.21) --
	(364.18,115.21) --
	(364.34,115.21) --
	(364.50,115.21) --
	(364.66,115.21) --
	(364.82,115.21) --
	(364.97,115.21) --
	(365.13,115.21) --
	(365.29,115.21) --
	(365.45,115.21) --
	(365.60,115.21) --
	(365.76,115.21) --
	(365.92,115.21) --
	(366.08,115.21) --
	(366.24,115.21) --
	(366.39,115.21) --
	(366.55,115.21) --
	(366.71,115.21) --
	(366.87,115.21) --
	(367.02,115.21) --
	(367.18,115.21) --
	(367.34,115.21) --
	(367.50,115.21) --
	(367.65,115.21) --
	(367.81,115.21) --
	(367.97,115.21);
\definecolor{drawColor}{RGB}{102,194,165}

\path[draw=drawColor,line width= 1.3pt,line join=round] (287.37,115.21) --
	(287.83,115.21) --
	(288.29,115.21) --
	(288.75,115.21) --
	(289.21,115.21) --
	(289.68,115.21) --
	(290.14,115.21) --
	(290.60,115.21) --
	(291.06,115.21) --
	(291.52,115.21) --
	(291.98,115.21) --
	(292.44,115.21) --
	(292.90,115.21) --
	(293.36,115.21) --
	(293.82,115.21) --
	(294.28,115.21) --
	(294.74,115.21) --
	(295.20,115.21) --
	(295.66,115.21) --
	(296.12,115.21) --
	(296.58,115.21) --
	(297.04,115.21) --
	(297.50,115.21) --
	(297.97,115.21) --
	(298.43,115.21) --
	(298.89,115.21) --
	(299.35,115.21) --
	(299.81,115.21) --
	(300.27,115.21) --
	(300.73,115.21) --
	(301.19,115.21) --
	(301.65,115.21) --
	(302.11,115.21) --
	(302.57,115.21) --
	(303.03,115.22) --
	(303.49,115.22) --
	(303.95,115.23) --
	(304.41,115.24) --
	(304.87,115.26) --
	(305.33,115.28) --
	(305.79,115.32) --
	(306.26,115.36) --
	(306.72,115.42) --
	(307.18,115.51) --
	(307.64,115.62) --
	(308.10,115.76) --
	(308.56,115.95) --
	(309.02,116.20) --
	(309.48,116.51) --
	(309.94,116.90) --
	(310.40,117.39) --
	(310.86,118.00) --
	(311.32,118.73) --
	(311.78,119.62) --
	(312.24,120.67) --
	(312.70,121.91) --
	(313.16,123.35) --
	(313.62,125.00) --
	(314.08,126.87) --
	(314.55,128.96) --
	(315.01,131.26) --
	(315.47,133.77) --
	(315.93,136.45) --
	(316.39,139.27) --
	(316.85,142.21) --
	(317.31,145.19) --
	(317.77,148.18) --
	(318.23,151.11) --
	(318.69,153.91) --
	(319.15,156.51) --
	(319.61,158.84) --
	(320.07,160.85) --
	(320.53,162.48) --
	(320.99,163.68) --
	(321.45,164.41) --
	(321.91,164.66) --
	(322.37,164.41) --
	(322.84,163.68) --
	(323.30,162.48) --
	(323.76,160.85) --
	(324.22,158.84) --
	(324.68,156.51) --
	(325.14,153.91) --
	(325.60,151.11) --
	(326.06,148.18) --
	(326.52,145.19) --
	(326.98,142.21) --
	(327.44,139.27) --
	(327.90,136.45) --
	(328.36,133.77) --
	(328.82,131.26) --
	(329.28,128.96) --
	(329.74,126.87) --
	(330.20,125.00) --
	(330.66,123.35) --
	(331.13,121.91) --
	(331.59,120.67) --
	(332.05,119.62) --
	(332.51,118.73) --
	(332.97,118.00) --
	(333.43,117.39) --
	(333.89,116.90) --
	(334.35,116.51) --
	(334.81,116.20) --
	(335.27,115.95) --
	(335.73,115.76) --
	(336.19,115.62) --
	(336.65,115.51) --
	(337.11,115.42) --
	(337.57,115.36) --
	(338.03,115.32) --
	(338.49,115.28) --
	(338.95,115.26) --
	(339.42,115.24) --
	(339.88,115.23) --
	(340.34,115.22) --
	(340.80,115.22) --
	(341.26,115.21) --
	(341.72,115.21) --
	(342.18,115.21) --
	(342.64,115.21) --
	(343.10,115.21) --
	(343.56,115.21) --
	(344.02,115.21) --
	(344.48,115.21) --
	(344.94,115.21) --
	(345.40,115.21) --
	(345.86,115.21) --
	(346.32,115.21) --
	(346.78,115.21) --
	(347.24,115.21) --
	(347.71,115.21) --
	(348.17,115.21) --
	(348.63,115.21) --
	(349.09,115.21) --
	(349.55,115.21) --
	(350.01,115.21) --
	(350.47,115.21) --
	(350.93,115.21) --
	(351.39,115.21) --
	(351.85,115.21) --
	(352.31,115.21) --
	(352.77,115.21) --
	(353.23,115.21) --
	(353.69,115.21) --
	(354.15,115.21) --
	(354.61,115.21) --
	(355.07,115.21) --
	(355.54,115.21) --
	(356.00,115.21) --
	(356.46,115.21) --
	(356.92,115.21) --
	(357.38,115.21) --
	(357.84,115.21) --
	(358.30,115.21) --
	(358.76,115.21) --
	(359.22,115.21) --
	(359.68,115.21) --
	(360.14,115.21) --
	(360.60,115.21) --
	(361.06,115.21) --
	(361.52,115.21) --
	(361.98,115.21) --
	(362.44,115.21) --
	(362.90,115.21) --
	(363.36,115.21) --
	(363.83,115.21) --
	(364.29,115.21) --
	(364.75,115.21) --
	(365.21,115.21) --
	(365.67,115.21) --
	(366.13,115.21) --
	(366.59,115.21) --
	(367.05,115.21) --
	(367.51,115.21) --
	(367.97,115.21);
\definecolor{drawColor}{RGB}{252,141,98}

\path[draw=drawColor,line width= 1.3pt,line join=round] (287.37,115.21) --
	(287.83,115.21) --
	(288.29,115.21) --
	(288.75,115.21) --
	(289.21,115.21) --
	(289.68,115.21) --
	(290.14,115.21) --
	(290.60,115.21) --
	(291.06,115.21) --
	(291.52,115.21) --
	(291.98,115.21) --
	(292.44,115.21) --
	(292.90,115.21) --
	(293.36,115.21) --
	(293.82,115.21) --
	(294.28,115.21) --
	(294.74,115.21) --
	(295.20,115.21) --
	(295.66,115.21) --
	(296.12,115.21) --
	(296.58,115.21) --
	(297.04,115.21) --
	(297.50,115.21) --
	(297.97,115.21) --
	(298.43,115.21) --
	(298.89,115.21) --
	(299.35,115.21) --
	(299.81,115.21) --
	(300.27,115.21) --
	(300.73,115.21) --
	(301.19,115.21) --
	(301.65,115.21) --
	(302.11,115.21) --
	(302.57,115.21) --
	(303.03,115.21) --
	(303.49,115.21) --
	(303.95,115.21) --
	(304.41,115.21) --
	(304.87,115.21) --
	(305.33,115.21) --
	(305.79,115.21) --
	(306.26,115.21) --
	(306.72,115.21) --
	(307.18,115.21) --
	(307.64,115.22) --
	(308.10,115.22) --
	(308.56,115.22) --
	(309.02,115.22) --
	(309.48,115.22) --
	(309.94,115.22) --
	(310.40,115.22) --
	(310.86,115.22) --
	(311.32,115.22) --
	(311.78,115.22) --
	(312.24,115.22) --
	(312.70,115.23) --
	(313.16,115.23) --
	(313.62,115.23) --
	(314.08,115.23) --
	(314.55,115.23) --
	(315.01,115.23) --
	(315.47,115.24) --
	(315.93,115.24) --
	(316.39,115.24) --
	(316.85,115.24) --
	(317.31,115.25) --
	(317.77,115.25) --
	(318.23,115.25) --
	(318.69,115.26) --
	(319.15,115.26) --
	(319.61,115.27) --
	(320.07,115.27) --
	(320.53,115.28) --
	(320.99,115.29) --
	(321.45,115.30) --
	(321.91,115.30) --
	(322.37,115.31) --
	(322.84,115.32) --
	(323.30,115.34) --
	(323.76,115.35) --
	(324.22,115.36) --
	(324.68,115.38) --
	(325.14,115.40) --
	(325.60,115.42) --
	(326.06,115.45) --
	(326.52,115.48) --
	(326.98,115.51) --
	(327.44,115.54) --
	(327.90,115.59) --
	(328.36,115.64) --
	(328.82,115.69) --
	(329.28,115.75) --
	(329.74,115.83) --
	(330.20,115.92) --
	(330.66,116.02) --
	(331.13,116.13) --
	(331.59,116.27) --
	(332.05,116.43) --
	(332.51,116.62) --
	(332.97,116.84) --
	(333.43,117.11) --
	(333.89,117.42) --
	(334.35,117.80) --
	(334.81,118.25) --
	(335.27,118.78) --
	(335.73,119.42) --
	(336.19,120.20) --
	(336.65,121.12) --
	(337.11,122.24) --
	(337.57,123.58) --
	(338.03,125.20) --
	(338.49,127.13) --
	(338.95,129.43) --
	(339.42,132.15) --
	(339.88,135.36) --
	(340.34,139.07) --
	(340.80,143.31) --
	(341.26,148.05) --
	(341.72,153.23) --
	(342.18,158.68) --
	(342.64,164.19) --
	(343.10,169.46) --
	(343.56,174.11) --
	(344.02,177.79) --
	(344.48,180.15) --
	(344.94,180.96) --
	(345.40,180.15) --
	(345.86,177.79) --
	(346.32,174.11) --
	(346.78,169.46) --
	(347.24,164.19) --
	(347.71,158.68) --
	(348.17,153.23) --
	(348.63,148.05) --
	(349.09,143.31) --
	(349.55,139.07) --
	(350.01,135.36) --
	(350.47,132.15) --
	(350.93,129.43) --
	(351.39,127.13) --
	(351.85,125.20) --
	(352.31,123.58) --
	(352.77,122.24) --
	(353.23,121.12) --
	(353.69,120.20) --
	(354.15,119.42) --
	(354.61,118.78) --
	(355.07,118.25) --
	(355.54,117.80) --
	(356.00,117.42) --
	(356.46,117.11) --
	(356.92,116.84) --
	(357.38,116.62) --
	(357.84,116.43) --
	(358.30,116.27) --
	(358.76,116.13) --
	(359.22,116.02) --
	(359.68,115.92) --
	(360.14,115.83) --
	(360.60,115.75) --
	(361.06,115.69) --
	(361.52,115.64) --
	(361.98,115.59) --
	(362.44,115.54) --
	(362.90,115.51) --
	(363.36,115.48) --
	(363.83,115.45) --
	(364.29,115.42) --
	(364.75,115.40) --
	(365.21,115.38) --
	(365.67,115.36) --
	(366.13,115.35) --
	(366.59,115.34) --
	(367.05,115.32) --
	(367.51,115.31) --
	(367.97,115.30);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (344.94,189.76) {$\alpha = 2$};

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (283.34,111.18) rectangle (372.00,199.83);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 81.53,253.12) {Prior};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 81.53,242.32) {power-scaling};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 81.53,157.46) {Likelihood};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 81.53,146.66) {power-scaling};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (107.57,107.68) --
	(107.57,111.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] (130.60,107.68) --
	(130.60,111.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] (153.63,107.68) --
	(153.63,111.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] (176.66,107.68) --
	(176.66,111.18);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (107.57, 97.79) {-5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (130.60, 97.79) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (153.63, 97.79) {5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (176.66, 97.79) {10};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (203.23,107.68) --
	(203.23,111.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] (226.26,107.68) --
	(226.26,111.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] (249.28,107.68) --
	(249.28,111.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] (272.31,107.68) --
	(272.31,111.18);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (203.23, 97.79) {-5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (226.26, 97.79) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (249.28, 97.79) {5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (272.31, 97.79) {10};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (298.89,107.68) --
	(298.89,111.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] (321.91,107.68) --
	(321.91,111.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] (344.94,107.68) --
	(344.94,111.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] (367.97,107.68) --
	(367.97,111.18);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (298.89, 97.79) {-5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (321.91, 97.79) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (344.94, 97.79) {5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (367.97, 97.79) {10};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (232.01, 85.45) {$\theta$};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 74.17,203.33) {$p(\theta)$};
\end{scope}
\begin{scope}
\definecolor{fillColor}{RGB}{141,160,203}

\path[fill=fillColor,fill opacity=0.50] ( 95.54,280.91) rectangle (109.52,294.89);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (117.23,284.46) {posterior};
\end{scope}
\begin{scope}

\path[] ( 95.54,270.07) rectangle (108.57,279.49);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{102,194,165}

\path[draw=drawColor,line width= 1.3pt,line join=round] ( 96.27,274.78) -- (107.84,274.78);
\end{scope}
\begin{scope}

\path[] ( 95.54,259.23) rectangle (108.57,268.65);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{252,141,98}

\path[draw=drawColor,line width= 1.3pt,line join=round] ( 96.27,263.94) -- (107.84,263.94);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (116.28,271.34) {prior};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (116.28,260.49) {likelihood};
\end{scope}
\end{tikzpicture}


==> figs/conflict-example-t_t.tex <==
% Created by tikzDevice version 0.12.3.1 on 2022-11-29 23:36:53
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\begin{scope}
\definecolor{fillColor}{RGB}{141,160,203}

\path[fill=fillColor,fill opacity=0.50] ( 96.06,210.86) --
	( 96.21,210.87) --
	( 96.37,210.87) --
	( 96.53,210.87) --
	( 96.69,210.87) --
	( 96.85,210.87) --
	( 97.00,210.87) --
	( 97.16,210.87) --
	( 97.32,210.87) --
	( 97.48,210.87) --
	( 97.63,210.87) --
	( 97.79,210.87) --
	( 97.95,210.87) --
	( 98.11,210.87) --
	( 98.27,210.87) --
	( 98.42,210.87) --
	( 98.58,210.87) --
	( 98.74,210.87) --
	( 98.90,210.87) --
	( 99.05,210.87) --
	( 99.21,210.87) --
	( 99.37,210.87) --
	( 99.53,210.87) --
	( 99.68,210.87) --
	( 99.84,210.87) --
	(100.00,210.87) --
	(100.16,210.87) --
	(100.32,210.87) --
	(100.47,210.87) --
	(100.63,210.87) --
	(100.79,210.87) --
	(100.95,210.87) --
	(101.10,210.87) --
	(101.26,210.87) --
	(101.42,210.87) --
	(101.58,210.87) --
	(101.74,210.87) --
	(101.89,210.87) --
	(102.05,210.87) --
	(102.21,210.87) --
	(102.37,210.87) --
	(102.52,210.87) --
	(102.68,210.87) --
	(102.84,210.87) --
	(103.00,210.87) --
	(103.15,210.87) --
	(103.31,210.87) --
	(103.47,210.87) --
	(103.63,210.87) --
	(103.79,210.87) --
	(103.94,210.87) --
	(104.10,210.87) --
	(104.26,210.87) --
	(104.42,210.87) --
	(104.57,210.87) --
	(104.73,210.87) --
	(104.89,210.87) --
	(105.05,210.87) --
	(105.21,210.87) --
	(105.36,210.87) --
	(105.52,210.87) --
	(105.68,210.87) --
	(105.84,210.87) --
	(105.99,210.87) --
	(106.15,210.87) --
	(106.31,210.87) --
	(106.47,210.87) --
	(106.62,210.88) --
	(106.78,210.88) --
	(106.94,210.88) --
	(107.10,210.88) --
	(107.26,210.88) --
	(107.41,210.87) --
	(107.57,210.87) --
	(107.73,210.87) --
	(107.89,210.87) --
	(108.04,210.87) --
	(108.20,210.87) --
	(108.36,210.87) --
	(108.52,210.87) --
	(108.68,210.88) --
	(108.83,210.88) --
	(108.99,210.88) --
	(109.15,210.88) --
	(109.31,210.88) --
	(109.46,210.88) --
	(109.62,210.88) --
	(109.78,210.88) --
	(109.94,210.88) --
	(110.09,210.88) --
	(110.25,210.89) --
	(110.41,210.89) --
	(110.57,210.89) --
	(110.73,210.89) --
	(110.88,210.89) --
	(111.04,210.89) --
	(111.20,210.89) --
	(111.36,210.89) --
	(111.51,210.89) --
	(111.67,210.90) --
	(111.83,210.90) --
	(111.99,210.90) --
	(112.15,210.91) --
	(112.30,210.91) --
	(112.46,210.91) --
	(112.62,210.90) --
	(112.78,210.90) --
	(112.93,210.90) --
	(113.09,210.90) --
	(113.25,210.90) --
	(113.41,210.90) --
	(113.56,210.90) --
	(113.72,210.90) --
	(113.88,210.90) --
	(114.04,210.91) --
	(114.20,210.91) --
	(114.35,210.91) --
	(114.51,210.91) --
	(114.67,210.91) --
	(114.83,210.91) --
	(114.98,210.91) --
	(115.14,210.91) --
	(115.30,210.91) --
	(115.46,210.91) --
	(115.62,210.91) --
	(115.77,210.91) --
	(115.93,210.91) --
	(116.09,210.92) --
	(116.25,210.92) --
	(116.40,210.92) --
	(116.56,210.92) --
	(116.72,210.92) --
	(116.88,210.93) --
	(117.03,210.93) --
	(117.19,210.93) --
	(117.35,210.93) --
	(117.51,210.93) --
	(117.67,210.93) --
	(117.82,210.93) --
	(117.98,210.93) --
	(118.14,210.93) --
	(118.30,210.94) --
	(118.45,210.94) --
	(118.61,210.94) --
	(118.77,210.95) --
	(118.93,210.96) --
	(119.09,210.96) --
	(119.24,210.97) --
	(119.40,210.97) --
	(119.56,210.97) --
	(119.72,210.97) --
	(119.87,210.97) --
	(120.03,210.97) --
	(120.19,210.98) --
	(120.35,210.98) --
	(120.50,210.99) --
	(120.66,211.00) --
	(120.82,211.00) --
	(120.98,211.00) --
	(121.14,211.00) --
	(121.29,211.00) --
	(121.45,211.01) --
	(121.61,211.01) --
	(121.77,211.02) --
	(121.92,211.03) --
	(122.08,211.04) --
	(122.24,211.05) --
	(122.40,211.06) --
	(122.56,211.06) --
	(122.71,211.06) --
	(122.87,211.05) --
	(123.03,211.05) --
	(123.19,211.04) --
	(123.34,211.05) --
	(123.50,211.05) --
	(123.66,211.06) --
	(123.82,211.06) --
	(123.97,211.07) --
	(124.13,211.08) --
	(124.29,211.09) --
	(124.45,211.10) --
	(124.61,211.12) --
	(124.76,211.13) --
	(124.92,211.13) --
	(125.08,211.13) --
	(125.24,211.13) --
	(125.39,211.14) --
	(125.55,211.14) --
	(125.71,211.15) --
	(125.87,211.17) --
	(126.03,211.18) --
	(126.18,211.19) --
	(126.34,211.20) --
	(126.50,211.21) --
	(126.66,211.21) --
	(126.81,211.21) --
	(126.97,211.23) --
	(127.13,211.24) --
	(127.29,211.27) --
	(127.44,211.28) --
	(127.60,211.30) --
	(127.76,211.31) --
	(127.92,211.33) --
	(128.08,211.34) --
	(128.23,211.35) --
	(128.39,211.36) --
	(128.55,211.37) --
	(128.71,211.38) --
	(128.86,211.40) --
	(129.02,211.43) --
	(129.18,211.45) --
	(129.34,211.48) --
	(129.50,211.50) --
	(129.65,211.53) --
	(129.81,211.55) --
	(129.97,211.58) --
	(130.13,211.61) --
	(130.28,211.63) --
	(130.44,211.64) --
	(130.60,211.66) --
	(130.76,211.66) --
	(130.91,211.67) --
	(131.07,211.68) --
	(131.23,211.70) --
	(131.39,211.71) --
	(131.55,211.74) --
	(131.70,211.78) --
	(131.86,211.82) --
	(132.02,211.87) --
	(132.18,211.91) --
	(132.33,211.94) --
	(132.49,211.96) --
	(132.65,211.99) --
	(132.81,212.01) --
	(132.97,212.04) --
	(133.12,212.07) --
	(133.28,212.10) --
	(133.44,212.14) --
	(133.60,212.17) --
	(133.75,212.21) --
	(133.91,212.26) --
	(134.07,212.30) --
	(134.23,212.35) --
	(134.38,212.39) --
	(134.54,212.43) --
	(134.70,212.47) --
	(134.86,212.52) --
	(135.02,212.56) --
	(135.17,212.60) --
	(135.33,212.65) --
	(135.49,212.72) --
	(135.65,212.81) --
	(135.80,212.91) --
	(135.96,213.02) --
	(136.12,213.12) --
	(136.28,213.20) --
	(136.44,213.28) --
	(136.59,213.35) --
	(136.75,213.41) --
	(136.91,213.46) --
	(137.07,213.50) --
	(137.22,213.56) --
	(137.38,213.63) --
	(137.54,213.71) --
	(137.70,213.80) --
	(137.85,213.89) --
	(138.01,213.99) --
	(138.17,214.10) --
	(138.33,214.23) --
	(138.49,214.36) --
	(138.64,214.49) --
	(138.80,214.60) --
	(138.96,214.71) --
	(139.12,214.83) --
	(139.27,214.96) --
	(139.43,215.10) --
	(139.59,215.26) --
	(139.75,215.41) --
	(139.90,215.57) --
	(140.06,215.73) --
	(140.22,215.89) --
	(140.38,216.06) --
	(140.54,216.24) --
	(140.69,216.44) --
	(140.85,216.65) --
	(141.01,216.88) --
	(141.17,217.12) --
	(141.32,217.34) --
	(141.48,217.56) --
	(141.64,217.80) --
	(141.80,218.05) --
	(141.96,218.31) --
	(142.11,218.57) --
	(142.27,218.83) --
	(142.43,219.08) --
	(142.59,219.34) --
	(142.74,219.62) --
	(142.90,219.93) --
	(143.06,220.27) --
	(143.22,220.62) --
	(143.37,220.97) --
	(143.53,221.32) --
	(143.69,221.69) --
	(143.85,222.09) --
	(144.01,222.52) --
	(144.16,222.95) --
	(144.32,223.38) --
	(144.48,223.79) --
	(144.64,224.20) --
	(144.79,224.63) --
	(144.95,225.12) --
	(145.11,225.67) --
	(145.27,226.27) --
	(145.43,226.88) --
	(145.58,227.49) --
	(145.74,228.10) --
	(145.90,228.73) --
	(146.06,229.37) --
	(146.21,230.00) --
	(146.37,230.64) --
	(146.53,231.28) --
	(146.69,231.93) --
	(146.84,232.60) --
	(147.00,233.29) --
	(147.16,234.01) --
	(147.32,234.75) --
	(147.48,235.50) --
	(147.63,236.25) --
	(147.79,237.01) --
	(147.95,237.77) --
	(148.11,238.55) --
	(148.26,239.35) --
	(148.42,240.17) --
	(148.58,241.03) --
	(148.74,241.94) --
	(148.90,242.89) --
	(149.05,243.82) --
	(149.21,244.68) --
	(149.37,245.47) --
	(149.53,246.21) --
	(149.68,246.97) --
	(149.84,247.75) --
	(150.00,248.55) --
	(150.16,249.32) --
	(150.31,250.07) --
	(150.47,250.81) --
	(150.63,251.54) --
	(150.79,252.26) --
	(150.95,252.93) --
	(151.10,253.53) --
	(151.26,254.09) --
	(151.42,254.62) --
	(151.58,255.08) --
	(151.73,255.43) --
	(151.89,255.63) --
	(152.05,255.70) --
	(152.21,255.76) --
	(152.37,255.89) --
	(152.52,256.11) --
	(152.68,256.34) --
	(152.84,256.47) --
	(153.00,256.45) --
	(153.15,256.31) --
	(153.31,256.10) --
	(153.47,255.85) --
	(153.63,255.57) --
	(153.78,255.20) --
	(153.94,254.71) --
	(154.10,254.12) --
	(154.26,253.47) --
	(154.42,252.81) --
	(154.57,252.15) --
	(154.73,251.48) --
	(154.89,250.77) --
	(155.05,250.00) --
	(155.20,249.15) --
	(155.36,248.20) --
	(155.52,247.18) --
	(155.68,246.11) --
	(155.84,245.05) --
	(155.99,244.03) --
	(156.15,243.05) --
	(156.31,242.11) --
	(156.47,241.18) --
	(156.62,240.26) --
	(156.78,239.34) --
	(156.94,238.42) --
	(157.10,237.52) --
	(157.25,236.59) --
	(157.41,235.64) --
	(157.57,234.67) --
	(157.73,233.74) --
	(157.89,232.85) --
	(158.04,231.98) --
	(158.20,231.12) --
	(158.36,230.28) --
	(158.52,229.48) --
	(158.67,228.71) --
	(158.83,227.95) --
	(158.99,227.20) --
	(159.15,226.45) --
	(159.31,225.71) --
	(159.46,224.98) --
	(159.62,224.27) --
	(159.78,223.59) --
	(159.94,222.95) --
	(160.09,222.37) --
	(160.25,221.85) --
	(160.41,221.38) --
	(160.57,220.94) --
	(160.72,220.51) --
	(160.88,220.09) --
	(161.04,219.66) --
	(161.20,219.24) --
	(161.36,218.81) --
	(161.51,218.38) --
	(161.67,217.97) --
	(161.83,217.60) --
	(161.99,217.25) --
	(162.14,216.94) --
	(162.30,216.63) --
	(162.46,216.32) --
	(162.62,216.03) --
	(162.78,215.77) --
	(162.93,215.55) --
	(163.09,215.35) --
	(163.25,215.14) --
	(163.41,214.93) --
	(163.56,214.72) --
	(163.72,214.53) --
	(163.88,214.35) --
	(164.04,214.19) --
	(164.19,214.04) --
	(164.35,213.88) --
	(164.51,213.73) --
	(164.67,213.58) --
	(164.83,213.44) --
	(164.98,213.30) --
	(165.14,213.17) --
	(165.30,213.06) --
	(165.46,212.95) --
	(165.61,212.84) --
	(165.77,212.75) --
	(165.93,212.66) --
	(166.09,212.58) --
	(166.25,212.51) --
	(166.40,212.43) --
	(166.56,212.36) --
	(166.72,212.28) --
	(166.88,212.20) --
	(167.03,212.12) --
	(167.19,212.05) --
	(167.35,211.99) --
	(167.51,211.94) --
	(167.66,211.90) --
	(167.82,211.87) --
	(167.98,211.83) --
	(168.14,211.79) --
	(168.30,211.76) --
	(168.45,211.73) --
	(168.61,211.70) --
	(168.77,211.66) --
	(168.93,211.62) --
	(169.08,211.58) --
	(169.24,211.53) --
	(169.40,211.50) --
	(169.56,211.47) --
	(169.72,211.45) --
	(169.87,211.43) --
	(170.03,211.41) --
	(170.19,211.39) --
	(170.35,211.36) --
	(170.50,211.34) --
	(170.66,211.32) --
	(170.82,211.30) --
	(170.98,211.28) --
	(171.13,211.27) --
	(171.29,211.26) --
	(171.45,211.25) --
	(171.61,211.23) --
	(171.77,211.22) --
	(171.92,211.21) --
	(172.08,211.19) --
	(172.24,211.17) --
	(172.40,211.15) --
	(172.55,211.13) --
	(172.71,211.12) --
	(172.87,211.11) --
	(173.03,211.11) --
	(173.19,211.10) --
	(173.34,211.09) --
	(173.50,211.08) --
	(173.66,211.07) --
	(173.82,211.06) --
	(173.97,211.05) --
	(174.13,211.05) --
	(174.29,211.04) --
	(174.45,211.04) --
	(174.60,211.04) --
	(174.76,211.03) --
	(174.92,211.02) --
	(175.08,211.01) --
	(175.24,210.99) --
	(175.39,210.99) --
	(175.55,210.98) --
	(175.71,210.98) --
	(175.87,210.98) --
	(176.02,210.98) --
	(176.18,210.97) --
	(176.34,210.96) --
	(176.50,210.94) --
	(176.66,210.92) --
	(176.66,210.86) --
	(176.50,210.86) --
	(176.34,210.86) --
	(176.18,210.86) --
	(176.02,210.86) --
	(175.87,210.86) --
	(175.71,210.86) --
	(175.55,210.86) --
	(175.39,210.86) --
	(175.24,210.86) --
	(175.08,210.86) --
	(174.92,210.86) --
	(174.76,210.86) --
	(174.60,210.86) --
	(174.45,210.86) --
	(174.29,210.86) --
	(174.13,210.86) --
	(173.97,210.86) --
	(173.82,210.86) --
	(173.66,210.86) --
	(173.50,210.86) --
	(173.34,210.86) --
	(173.19,210.86) --
	(173.03,210.86) --
	(172.87,210.86) --
	(172.71,210.86) --
	(172.55,210.86) --
	(172.40,210.86) --
	(172.24,210.86) --
	(172.08,210.86) --
	(171.92,210.86) --
	(171.77,210.86) --
	(171.61,210.86) --
	(171.45,210.86) --
	(171.29,210.86) --
	(171.13,210.86) --
	(170.98,210.86) --
	(170.82,210.86) --
	(170.66,210.86) --
	(170.50,210.86) --
	(170.35,210.86) --
	(170.19,210.86) --
	(170.03,210.86) --
	(169.87,210.86) --
	(169.72,210.86) --
	(169.56,210.86) --
	(169.40,210.86) --
	(169.24,210.86) --
	(169.08,210.86) --
	(168.93,210.86) --
	(168.77,210.86) --
	(168.61,210.86) --
	(168.45,210.86) --
	(168.30,210.86) --
	(168.14,210.86) --
	(167.98,210.86) --
	(167.82,210.86) --
	(167.66,210.86) --
	(167.51,210.86) --
	(167.35,210.86) --
	(167.19,210.86) --
	(167.03,210.86) --
	(166.88,210.86) --
	(166.72,210.86) --
	(166.56,210.86) --
	(166.40,210.86) --
	(166.25,210.86) --
	(166.09,210.86) --
	(165.93,210.86) --
	(165.77,210.86) --
	(165.61,210.86) --
	(165.46,210.86) --
	(165.30,210.86) --
	(165.14,210.86) --
	(164.98,210.86) --
	(164.83,210.86) --
	(164.67,210.86) --
	(164.51,210.86) --
	(164.35,210.86) --
	(164.19,210.86) --
	(164.04,210.86) --
	(163.88,210.86) --
	(163.72,210.86) --
	(163.56,210.86) --
	(163.41,210.86) --
	(163.25,210.86) --
	(163.09,210.86) --
	(162.93,210.86) --
	(162.78,210.86) --
	(162.62,210.86) --
	(162.46,210.86) --
	(162.30,210.86) --
	(162.14,210.86) --
	(161.99,210.86) --
	(161.83,210.86) --
	(161.67,210.86) --
	(161.51,210.86) --
	(161.36,210.86) --
	(161.20,210.86) --
	(161.04,210.86) --
	(160.88,210.86) --
	(160.72,210.86) --
	(160.57,210.86) --
	(160.41,210.86) --
	(160.25,210.86) --
	(160.09,210.86) --
	(159.94,210.86) --
	(159.78,210.86) --
	(159.62,210.86) --
	(159.46,210.86) --
	(159.31,210.86) --
	(159.15,210.86) --
	(158.99,210.86) --
	(158.83,210.86) --
	(158.67,210.86) --
	(158.52,210.86) --
	(158.36,210.86) --
	(158.20,210.86) --
	(158.04,210.86) --
	(157.89,210.86) --
	(157.73,210.86) --
	(157.57,210.86) --
	(157.41,210.86) --
	(157.25,210.86) --
	(157.10,210.86) --
	(156.94,210.86) --
	(156.78,210.86) --
	(156.62,210.86) --
	(156.47,210.86) --
	(156.31,210.86) --
	(156.15,210.86) --
	(155.99,210.86) --
	(155.84,210.86) --
	(155.68,210.86) --
	(155.52,210.86) --
	(155.36,210.86) --
	(155.20,210.86) --
	(155.05,210.86) --
	(154.89,210.86) --
	(154.73,210.86) --
	(154.57,210.86) --
	(154.42,210.86) --
	(154.26,210.86) --
	(154.10,210.86) --
	(153.94,210.86) --
	(153.78,210.86) --
	(153.63,210.86) --
	(153.47,210.86) --
	(153.31,210.86) --
	(153.15,210.86) --
	(153.00,210.86) --
	(152.84,210.86) --
	(152.68,210.86) --
	(152.52,210.86) --
	(152.37,210.86) --
	(152.21,210.86) --
	(152.05,210.86) --
	(151.89,210.86) --
	(151.73,210.86) --
	(151.58,210.86) --
	(151.42,210.86) --
	(151.26,210.86) --
	(151.10,210.86) --
	(150.95,210.86) --
	(150.79,210.86) --
	(150.63,210.86) --
	(150.47,210.86) --
	(150.31,210.86) --
	(150.16,210.86) --
	(150.00,210.86) --
	(149.84,210.86) --
	(149.68,210.86) --
	(149.53,210.86) --
	(149.37,210.86) --
	(149.21,210.86) --
	(149.05,210.86) --
	(148.90,210.86) --
	(148.74,210.86) --
	(148.58,210.86) --
	(148.42,210.86) --
	(148.26,210.86) --
	(148.11,210.86) --
	(147.95,210.86) --
	(147.79,210.86) --
	(147.63,210.86) --
	(147.48,210.86) --
	(147.32,210.86) --
	(147.16,210.86) --
	(147.00,210.86) --
	(146.84,210.86) --
	(146.69,210.86) --
	(146.53,210.86) --
	(146.37,210.86) --
	(146.21,210.86) --
	(146.06,210.86) --
	(145.90,210.86) --
	(145.74,210.86) --
	(145.58,210.86) --
	(145.43,210.86) --
	(145.27,210.86) --
	(145.11,210.86) --
	(144.95,210.86) --
	(144.79,210.86) --
	(144.64,210.86) --
	(144.48,210.86) --
	(144.32,210.86) --
	(144.16,210.86) --
	(144.01,210.86) --
	(143.85,210.86) --
	(143.69,210.86) --
	(143.53,210.86) --
	(143.37,210.86) --
	(143.22,210.86) --
	(143.06,210.86) --
	(142.90,210.86) --
	(142.74,210.86) --
	(142.59,210.86) --
	(142.43,210.86) --
	(142.27,210.86) --
	(142.11,210.86) --
	(141.96,210.86) --
	(141.80,210.86) --
	(141.64,210.86) --
	(141.48,210.86) --
	(141.32,210.86) --
	(141.17,210.86) --
	(141.01,210.86) --
	(140.85,210.86) --
	(140.69,210.86) --
	(140.54,210.86) --
	(140.38,210.86) --
	(140.22,210.86) --
	(140.06,210.86) --
	(139.90,210.86) --
	(139.75,210.86) --
	(139.59,210.86) --
	(139.43,210.86) --
	(139.27,210.86) --
	(139.12,210.86) --
	(138.96,210.86) --
	(138.80,210.86) --
	(138.64,210.86) --
	(138.49,210.86) --
	(138.33,210.86) --
	(138.17,210.86) --
	(138.01,210.86) --
	(137.85,210.86) --
	(137.70,210.86) --
	(137.54,210.86) --
	(137.38,210.86) --
	(137.22,210.86) --
	(137.07,210.86) --
	(136.91,210.86) --
	(136.75,210.86) --
	(136.59,210.86) --
	(136.44,210.86) --
	(136.28,210.86) --
	(136.12,210.86) --
	(135.96,210.86) --
	(135.80,210.86) --
	(135.65,210.86) --
	(135.49,210.86) --
	(135.33,210.86) --
	(135.17,210.86) --
	(135.02,210.86) --
	(134.86,210.86) --
	(134.70,210.86) --
	(134.54,210.86) --
	(134.38,210.86) --
	(134.23,210.86) --
	(134.07,210.86) --
	(133.91,210.86) --
	(133.75,210.86) --
	(133.60,210.86) --
	(133.44,210.86) --
	(133.28,210.86) --
	(133.12,210.86) --
	(132.97,210.86) --
	(132.81,210.86) --
	(132.65,210.86) --
	(132.49,210.86) --
	(132.33,210.86) --
	(132.18,210.86) --
	(132.02,210.86) --
	(131.86,210.86) --
	(131.70,210.86) --
	(131.55,210.86) --
	(131.39,210.86) --
	(131.23,210.86) --
	(131.07,210.86) --
	(130.91,210.86) --
	(130.76,210.86) --
	(130.60,210.86) --
	(130.44,210.86) --
	(130.28,210.86) --
	(130.13,210.86) --
	(129.97,210.86) --
	(129.81,210.86) --
	(129.65,210.86) --
	(129.50,210.86) --
	(129.34,210.86) --
	(129.18,210.86) --
	(129.02,210.86) --
	(128.86,210.86) --
	(128.71,210.86) --
	(128.55,210.86) --
	(128.39,210.86) --
	(128.23,210.86) --
	(128.08,210.86) --
	(127.92,210.86) --
	(127.76,210.86) --
	(127.60,210.86) --
	(127.44,210.86) --
	(127.29,210.86) --
	(127.13,210.86) --
	(126.97,210.86) --
	(126.81,210.86) --
	(126.66,210.86) --
	(126.50,210.86) --
	(126.34,210.86) --
	(126.18,210.86) --
	(126.03,210.86) --
	(125.87,210.86) --
	(125.71,210.86) --
	(125.55,210.86) --
	(125.39,210.86) --
	(125.24,210.86) --
	(125.08,210.86) --
	(124.92,210.86) --
	(124.76,210.86) --
	(124.61,210.86) --
	(124.45,210.86) --
	(124.29,210.86) --
	(124.13,210.86) --
	(123.97,210.86) --
	(123.82,210.86) --
	(123.66,210.86) --
	(123.50,210.86) --
	(123.34,210.86) --
	(123.19,210.86) --
	(123.03,210.86) --
	(122.87,210.86) --
	(122.71,210.86) --
	(122.56,210.86) --
	(122.40,210.86) --
	(122.24,210.86) --
	(122.08,210.86) --
	(121.92,210.86) --
	(121.77,210.86) --
	(121.61,210.86) --
	(121.45,210.86) --
	(121.29,210.86) --
	(121.14,210.86) --
	(120.98,210.86) --
	(120.82,210.86) --
	(120.66,210.86) --
	(120.50,210.86) --
	(120.35,210.86) --
	(120.19,210.86) --
	(120.03,210.86) --
	(119.87,210.86) --
	(119.72,210.86) --
	(119.56,210.86) --
	(119.40,210.86) --
	(119.24,210.86) --
	(119.09,210.86) --
	(118.93,210.86) --
	(118.77,210.86) --
	(118.61,210.86) --
	(118.45,210.86) --
	(118.30,210.86) --
	(118.14,210.86) --
	(117.98,210.86) --
	(117.82,210.86) --
	(117.67,210.86) --
	(117.51,210.86) --
	(117.35,210.86) --
	(117.19,210.86) --
	(117.03,210.86) --
	(116.88,210.86) --
	(116.72,210.86) --
	(116.56,210.86) --
	(116.40,210.86) --
	(116.25,210.86) --
	(116.09,210.86) --
	(115.93,210.86) --
	(115.77,210.86) --
	(115.62,210.86) --
	(115.46,210.86) --
	(115.30,210.86) --
	(115.14,210.86) --
	(114.98,210.86) --
	(114.83,210.86) --
	(114.67,210.86) --
	(114.51,210.86) --
	(114.35,210.86) --
	(114.20,210.86) --
	(114.04,210.86) --
	(113.88,210.86) --
	(113.72,210.86) --
	(113.56,210.86) --
	(113.41,210.86) --
	(113.25,210.86) --
	(113.09,210.86) --
	(112.93,210.86) --
	(112.78,210.86) --
	(112.62,210.86) --
	(112.46,210.86) --
	(112.30,210.86) --
	(112.15,210.86) --
	(111.99,210.86) --
	(111.83,210.86) --
	(111.67,210.86) --
	(111.51,210.86) --
	(111.36,210.86) --
	(111.20,210.86) --
	(111.04,210.86) --
	(110.88,210.86) --
	(110.73,210.86) --
	(110.57,210.86) --
	(110.41,210.86) --
	(110.25,210.86) --
	(110.09,210.86) --
	(109.94,210.86) --
	(109.78,210.86) --
	(109.62,210.86) --
	(109.46,210.86) --
	(109.31,210.86) --
	(109.15,210.86) --
	(108.99,210.86) --
	(108.83,210.86) --
	(108.68,210.86) --
	(108.52,210.86) --
	(108.36,210.86) --
	(108.20,210.86) --
	(108.04,210.86) --
	(107.89,210.86) --
	(107.73,210.86) --
	(107.57,210.86) --
	(107.41,210.86) --
	(107.26,210.86) --
	(107.10,210.86) --
	(106.94,210.86) --
	(106.78,210.86) --
	(106.62,210.86) --
	(106.47,210.86) --
	(106.31,210.86) --
	(106.15,210.86) --
	(105.99,210.86) --
	(105.84,210.86) --
	(105.68,210.86) --
	(105.52,210.86) --
	(105.36,210.86) --
	(105.21,210.86) --
	(105.05,210.86) --
	(104.89,210.86) --
	(104.73,210.86) --
	(104.57,210.86) --
	(104.42,210.86) --
	(104.26,210.86) --
	(104.10,210.86) --
	(103.94,210.86) --
	(103.79,210.86) --
	(103.63,210.86) --
	(103.47,210.86) --
	(103.31,210.86) --
	(103.15,210.86) --
	(103.00,210.86) --
	(102.84,210.86) --
	(102.68,210.86) --
	(102.52,210.86) --
	(102.37,210.86) --
	(102.21,210.86) --
	(102.05,210.86) --
	(101.89,210.86) --
	(101.74,210.86) --
	(101.58,210.86) --
	(101.42,210.86) --
	(101.26,210.86) --
	(101.10,210.86) --
	(100.95,210.86) --
	(100.79,210.86) --
	(100.63,210.86) --
	(100.47,210.86) --
	(100.32,210.86) --
	(100.16,210.86) --
	(100.00,210.86) --
	( 99.84,210.86) --
	( 99.68,210.86) --
	( 99.53,210.86) --
	( 99.37,210.86) --
	( 99.21,210.86) --
	( 99.05,210.86) --
	( 98.90,210.86) --
	( 98.74,210.86) --
	( 98.58,210.86) --
	( 98.42,210.86) --
	( 98.27,210.86) --
	( 98.11,210.86) --
	( 97.95,210.86) --
	( 97.79,210.86) --
	( 97.63,210.86) --
	( 97.48,210.86) --
	( 97.32,210.86) --
	( 97.16,210.86) --
	( 97.00,210.86) --
	( 96.85,210.86) --
	( 96.69,210.86) --
	( 96.53,210.86) --
	( 96.37,210.86) --
	( 96.21,210.86) --
	( 96.06,210.86) --
	cycle;

\path[] ( 96.06,210.86) --
	( 96.21,210.87) --
	( 96.37,210.87) --
	( 96.53,210.87) --
	( 96.69,210.87) --
	( 96.85,210.87) --
	( 97.00,210.87) --
	( 97.16,210.87) --
	( 97.32,210.87) --
	( 97.48,210.87) --
	( 97.63,210.87) --
	( 97.79,210.87) --
	( 97.95,210.87) --
	( 98.11,210.87) --
	( 98.27,210.87) --
	( 98.42,210.87) --
	( 98.58,210.87) --
	( 98.74,210.87) --
	( 98.90,210.87) --
	( 99.05,210.87) --
	( 99.21,210.87) --
	( 99.37,210.87) --
	( 99.53,210.87) --
	( 99.68,210.87) --
	( 99.84,210.87) --
	(100.00,210.87) --
	(100.16,210.87) --
	(100.32,210.87) --
	(100.47,210.87) --
	(100.63,210.87) --
	(100.79,210.87) --
	(100.95,210.87) --
	(101.10,210.87) --
	(101.26,210.87) --
	(101.42,210.87) --
	(101.58,210.87) --
	(101.74,210.87) --
	(101.89,210.87) --
	(102.05,210.87) --
	(102.21,210.87) --
	(102.37,210.87) --
	(102.52,210.87) --
	(102.68,210.87) --
	(102.84,210.87) --
	(103.00,210.87) --
	(103.15,210.87) --
	(103.31,210.87) --
	(103.47,210.87) --
	(103.63,210.87) --
	(103.79,210.87) --
	(103.94,210.87) --
	(104.10,210.87) --
	(104.26,210.87) --
	(104.42,210.87) --
	(104.57,210.87) --
	(104.73,210.87) --
	(104.89,210.87) --
	(105.05,210.87) --
	(105.21,210.87) --
	(105.36,210.87) --
	(105.52,210.87) --
	(105.68,210.87) --
	(105.84,210.87) --
	(105.99,210.87) --
	(106.15,210.87) --
	(106.31,210.87) --
	(106.47,210.87) --
	(106.62,210.88) --
	(106.78,210.88) --
	(106.94,210.88) --
	(107.10,210.88) --
	(107.26,210.88) --
	(107.41,210.87) --
	(107.57,210.87) --
	(107.73,210.87) --
	(107.89,210.87) --
	(108.04,210.87) --
	(108.20,210.87) --
	(108.36,210.87) --
	(108.52,210.87) --
	(108.68,210.88) --
	(108.83,210.88) --
	(108.99,210.88) --
	(109.15,210.88) --
	(109.31,210.88) --
	(109.46,210.88) --
	(109.62,210.88) --
	(109.78,210.88) --
	(109.94,210.88) --
	(110.09,210.88) --
	(110.25,210.89) --
	(110.41,210.89) --
	(110.57,210.89) --
	(110.73,210.89) --
	(110.88,210.89) --
	(111.04,210.89) --
	(111.20,210.89) --
	(111.36,210.89) --
	(111.51,210.89) --
	(111.67,210.90) --
	(111.83,210.90) --
	(111.99,210.90) --
	(112.15,210.91) --
	(112.30,210.91) --
	(112.46,210.91) --
	(112.62,210.90) --
	(112.78,210.90) --
	(112.93,210.90) --
	(113.09,210.90) --
	(113.25,210.90) --
	(113.41,210.90) --
	(113.56,210.90) --
	(113.72,210.90) --
	(113.88,210.90) --
	(114.04,210.91) --
	(114.20,210.91) --
	(114.35,210.91) --
	(114.51,210.91) --
	(114.67,210.91) --
	(114.83,210.91) --
	(114.98,210.91) --
	(115.14,210.91) --
	(115.30,210.91) --
	(115.46,210.91) --
	(115.62,210.91) --
	(115.77,210.91) --
	(115.93,210.91) --
	(116.09,210.92) --
	(116.25,210.92) --
	(116.40,210.92) --
	(116.56,210.92) --
	(116.72,210.92) --
	(116.88,210.93) --
	(117.03,210.93) --
	(117.19,210.93) --
	(117.35,210.93) --
	(117.51,210.93) --
	(117.67,210.93) --
	(117.82,210.93) --
	(117.98,210.93) --
	(118.14,210.93) --
	(118.30,210.94) --
	(118.45,210.94) --
	(118.61,210.94) --
	(118.77,210.95) --
	(118.93,210.96) --
	(119.09,210.96) --
	(119.24,210.97) --
	(119.40,210.97) --
	(119.56,210.97) --
	(119.72,210.97) --
	(119.87,210.97) --
	(120.03,210.97) --
	(120.19,210.98) --
	(120.35,210.98) --
	(120.50,210.99) --
	(120.66,211.00) --
	(120.82,211.00) --
	(120.98,211.00) --
	(121.14,211.00) --
	(121.29,211.00) --
	(121.45,211.01) --
	(121.61,211.01) --
	(121.77,211.02) --
	(121.92,211.03) --
	(122.08,211.04) --
	(122.24,211.05) --
	(122.40,211.06) --
	(122.56,211.06) --
	(122.71,211.06) --
	(122.87,211.05) --
	(123.03,211.05) --
	(123.19,211.04) --
	(123.34,211.05) --
	(123.50,211.05) --
	(123.66,211.06) --
	(123.82,211.06) --
	(123.97,211.07) --
	(124.13,211.08) --
	(124.29,211.09) --
	(124.45,211.10) --
	(124.61,211.12) --
	(124.76,211.13) --
	(124.92,211.13) --
	(125.08,211.13) --
	(125.24,211.13) --
	(125.39,211.14) --
	(125.55,211.14) --
	(125.71,211.15) --
	(125.87,211.17) --
	(126.03,211.18) --
	(126.18,211.19) --
	(126.34,211.20) --
	(126.50,211.21) --
	(126.66,211.21) --
	(126.81,211.21) --
	(126.97,211.23) --
	(127.13,211.24) --
	(127.29,211.27) --
	(127.44,211.28) --
	(127.60,211.30) --
	(127.76,211.31) --
	(127.92,211.33) --
	(128.08,211.34) --
	(128.23,211.35) --
	(128.39,211.36) --
	(128.55,211.37) --
	(128.71,211.38) --
	(128.86,211.40) --
	(129.02,211.43) --
	(129.18,211.45) --
	(129.34,211.48) --
	(129.50,211.50) --
	(129.65,211.53) --
	(129.81,211.55) --
	(129.97,211.58) --
	(130.13,211.61) --
	(130.28,211.63) --
	(130.44,211.64) --
	(130.60,211.66) --
	(130.76,211.66) --
	(130.91,211.67) --
	(131.07,211.68) --
	(131.23,211.70) --
	(131.39,211.71) --
	(131.55,211.74) --
	(131.70,211.78) --
	(131.86,211.82) --
	(132.02,211.87) --
	(132.18,211.91) --
	(132.33,211.94) --
	(132.49,211.96) --
	(132.65,211.99) --
	(132.81,212.01) --
	(132.97,212.04) --
	(133.12,212.07) --
	(133.28,212.10) --
	(133.44,212.14) --
	(133.60,212.17) --
	(133.75,212.21) --
	(133.91,212.26) --
	(134.07,212.30) --
	(134.23,212.35) --
	(134.38,212.39) --
	(134.54,212.43) --
	(134.70,212.47) --
	(134.86,212.52) --
	(135.02,212.56) --
	(135.17,212.60) --
	(135.33,212.65) --
	(135.49,212.72) --
	(135.65,212.81) --
	(135.80,212.91) --
	(135.96,213.02) --
	(136.12,213.12) --
	(136.28,213.20) --
	(136.44,213.28) --
	(136.59,213.35) --
	(136.75,213.41) --
	(136.91,213.46) --
	(137.07,213.50) --
	(137.22,213.56) --
	(137.38,213.63) --
	(137.54,213.71) --
	(137.70,213.80) --
	(137.85,213.89) --
	(138.01,213.99) --
	(138.17,214.10) --
	(138.33,214.23) --
	(138.49,214.36) --
	(138.64,214.49) --
	(138.80,214.60) --
	(138.96,214.71) --
	(139.12,214.83) --
	(139.27,214.96) --
	(139.43,215.10) --
	(139.59,215.26) --
	(139.75,215.41) --
	(139.90,215.57) --
	(140.06,215.73) --
	(140.22,215.89) --
	(140.38,216.06) --
	(140.54,216.24) --
	(140.69,216.44) --
	(140.85,216.65) --
	(141.01,216.88) --
	(141.17,217.12) --
	(141.32,217.34) --
	(141.48,217.56) --
	(141.64,217.80) --
	(141.80,218.05) --
	(141.96,218.31) --
	(142.11,218.57) --
	(142.27,218.83) --
	(142.43,219.08) --
	(142.59,219.34) --
	(142.74,219.62) --
	(142.90,219.93) --
	(143.06,220.27) --
	(143.22,220.62) --
	(143.37,220.97) --
	(143.53,221.32) --
	(143.69,221.69) --
	(143.85,222.09) --
	(144.01,222.52) --
	(144.16,222.95) --
	(144.32,223.38) --
	(144.48,223.79) --
	(144.64,224.20) --
	(144.79,224.63) --
	(144.95,225.12) --
	(145.11,225.67) --
	(145.27,226.27) --
	(145.43,226.88) --
	(145.58,227.49) --
	(145.74,228.10) --
	(145.90,228.73) --
	(146.06,229.37) --
	(146.21,230.00) --
	(146.37,230.64) --
	(146.53,231.28) --
	(146.69,231.93) --
	(146.84,232.60) --
	(147.00,233.29) --
	(147.16,234.01) --
	(147.32,234.75) --
	(147.48,235.50) --
	(147.63,236.25) --
	(147.79,237.01) --
	(147.95,237.77) --
	(148.11,238.55) --
	(148.26,239.35) --
	(148.42,240.17) --
	(148.58,241.03) --
	(148.74,241.94) --
	(148.90,242.89) --
	(149.05,243.82) --
	(149.21,244.68) --
	(149.37,245.47) --
	(149.53,246.21) --
	(149.68,246.97) --
	(149.84,247.75) --
	(150.00,248.55) --
	(150.16,249.32) --
	(150.31,250.07) --
	(150.47,250.81) --
	(150.63,251.54) --
	(150.79,252.26) --
	(150.95,252.93) --
	(151.10,253.53) --
	(151.26,254.09) --
	(151.42,254.62) --
	(151.58,255.08) --
	(151.73,255.43) --
	(151.89,255.63) --
	(152.05,255.70) --
	(152.21,255.76) --
	(152.37,255.89) --
	(152.52,256.11) --
	(152.68,256.34) --
	(152.84,256.47) --
	(153.00,256.45) --
	(153.15,256.31) --
	(153.31,256.10) --
	(153.47,255.85) --
	(153.63,255.57) --
	(153.78,255.20) --
	(153.94,254.71) --
	(154.10,254.12) --
	(154.26,253.47) --
	(154.42,252.81) --
	(154.57,252.15) --
	(154.73,251.48) --
	(154.89,250.77) --
	(155.05,250.00) --
	(155.20,249.15) --
	(155.36,248.20) --
	(155.52,247.18) --
	(155.68,246.11) --
	(155.84,245.05) --
	(155.99,244.03) --
	(156.15,243.05) --
	(156.31,242.11) --
	(156.47,241.18) --
	(156.62,240.26) --
	(156.78,239.34) --
	(156.94,238.42) --
	(157.10,237.52) --
	(157.25,236.59) --
	(157.41,235.64) --
	(157.57,234.67) --
	(157.73,233.74) --
	(157.89,232.85) --
	(158.04,231.98) --
	(158.20,231.12) --
	(158.36,230.28) --
	(158.52,229.48) --
	(158.67,228.71) --
	(158.83,227.95) --
	(158.99,227.20) --
	(159.15,226.45) --
	(159.31,225.71) --
	(159.46,224.98) --
	(159.62,224.27) --
	(159.78,223.59) --
	(159.94,222.95) --
	(160.09,222.37) --
	(160.25,221.85) --
	(160.41,221.38) --
	(160.57,220.94) --
	(160.72,220.51) --
	(160.88,220.09) --
	(161.04,219.66) --
	(161.20,219.24) --
	(161.36,218.81) --
	(161.51,218.38) --
	(161.67,217.97) --
	(161.83,217.60) --
	(161.99,217.25) --
	(162.14,216.94) --
	(162.30,216.63) --
	(162.46,216.32) --
	(162.62,216.03) --
	(162.78,215.77) --
	(162.93,215.55) --
	(163.09,215.35) --
	(163.25,215.14) --
	(163.41,214.93) --
	(163.56,214.72) --
	(163.72,214.53) --
	(163.88,214.35) --
	(164.04,214.19) --
	(164.19,214.04) --
	(164.35,213.88) --
	(164.51,213.73) --
	(164.67,213.58) --
	(164.83,213.44) --
	(164.98,213.30) --
	(165.14,213.17) --
	(165.30,213.06) --
	(165.46,212.95) --
	(165.61,212.84) --
	(165.77,212.75) --
	(165.93,212.66) --
	(166.09,212.58) --
	(166.25,212.51) --
	(166.40,212.43) --
	(166.56,212.36) --
	(166.72,212.28) --
	(166.88,212.20) --
	(167.03,212.12) --
	(167.19,212.05) --
	(167.35,211.99) --
	(167.51,211.94) --
	(167.66,211.90) --
	(167.82,211.87) --
	(167.98,211.83) --
	(168.14,211.79) --
	(168.30,211.76) --
	(168.45,211.73) --
	(168.61,211.70) --
	(168.77,211.66) --
	(168.93,211.62) --
	(169.08,211.58) --
	(169.24,211.53) --
	(169.40,211.50) --
	(169.56,211.47) --
	(169.72,211.45) --
	(169.87,211.43) --
	(170.03,211.41) --
	(170.19,211.39) --
	(170.35,211.36) --
	(170.50,211.34) --
	(170.66,211.32) --
	(170.82,211.30) --
	(170.98,211.28) --
	(171.13,211.27) --
	(171.29,211.26) --
	(171.45,211.25) --
	(171.61,211.23) --
	(171.77,211.22) --
	(171.92,211.21) --
	(172.08,211.19) --
	(172.24,211.17) --
	(172.40,211.15) --
	(172.55,211.13) --
	(172.71,211.12) --
	(172.87,211.11) --
	(173.03,211.11) --
	(173.19,211.10) --
	(173.34,211.09) --
	(173.50,211.08) --
	(173.66,211.07) --
	(173.82,211.06) --
	(173.97,211.05) --
	(174.13,211.05) --
	(174.29,211.04) --
	(174.45,211.04) --
	(174.60,211.04) --
	(174.76,211.03) --
	(174.92,211.02) --
	(175.08,211.01) --
	(175.24,210.99) --
	(175.39,210.99) --
	(175.55,210.98) --
	(175.71,210.98) --
	(175.87,210.98) --
	(176.02,210.98) --
	(176.18,210.97) --
	(176.34,210.96) --
	(176.50,210.94) --
	(176.66,210.92);
\definecolor{drawColor}{RGB}{102,194,165}

\path[draw=drawColor,line width= 1.3pt,line join=round] ( 96.06,212.86) --
	( 96.52,212.93) --
	( 96.98,213.01) --
	( 97.44,213.08) --
	( 97.90,213.16) --
	( 98.36,213.25) --
	( 98.82,213.33) --
	( 99.28,213.42) --
	( 99.74,213.51) --
	(100.20,213.61) --
	(100.66,213.71) --
	(101.12,213.81) --
	(101.58,213.91) --
	(102.04,214.02) --
	(102.51,214.14) --
	(102.97,214.25) --
	(103.43,214.37) --
	(103.89,214.50) --
	(104.35,214.62) --
	(104.81,214.76) --
	(105.27,214.89) --
	(105.73,215.03) --
	(106.19,215.18) --
	(106.65,215.33) --
	(107.11,215.48) --
	(107.57,215.64) --
	(108.03,215.80) --
	(108.49,215.96) --
	(108.95,216.13) --
	(109.41,216.31) --
	(109.87,216.48) --
	(110.33,216.67) --
	(110.80,216.85) --
	(111.26,217.04) --
	(111.72,217.24) --
	(112.18,217.43) --
	(112.64,217.63) --
	(113.10,217.84) --
	(113.56,218.04) --
	(114.02,218.25) --
	(114.48,218.47) --
	(114.94,218.68) --
	(115.40,218.90) --
	(115.86,219.12) --
	(116.32,219.34) --
	(116.78,219.56) --
	(117.24,219.78) --
	(117.70,220.00) --
	(118.16,220.22) --
	(118.62,220.44) --
	(119.09,220.66) --
	(119.55,220.88) --
	(120.01,221.09) --
	(120.47,221.30) --
	(120.93,221.51) --
	(121.39,221.71) --
	(121.85,221.91) --
	(122.31,222.10) --
	(122.77,222.29) --
	(123.23,222.47) --
	(123.69,222.64) --
	(124.15,222.81) --
	(124.61,222.97) --
	(125.07,223.11) --
	(125.53,223.25) --
	(125.99,223.38) --
	(126.45,223.50) --
	(126.91,223.60) --
	(127.38,223.70) --
	(127.84,223.78) --
	(128.30,223.85) --
	(128.76,223.91) --
	(129.22,223.96) --
	(129.68,223.99) --
	(130.14,224.01) --
	(130.60,224.01) --
	(131.06,224.01) --
	(131.52,223.99) --
	(131.98,223.96) --
	(132.44,223.91) --
	(132.90,223.85) --
	(133.36,223.78) --
	(133.82,223.70) --
	(134.28,223.60) --
	(134.74,223.50) --
	(135.20,223.38) --
	(135.67,223.25) --
	(136.13,223.11) --
	(136.59,222.97) --
	(137.05,222.81) --
	(137.51,222.64) --
	(137.97,222.47) --
	(138.43,222.29) --
	(138.89,222.10) --
	(139.35,221.91) --
	(139.81,221.71) --
	(140.27,221.51) --
	(140.73,221.30) --
	(141.19,221.09) --
	(141.65,220.88) --
	(142.11,220.66) --
	(142.57,220.44) --
	(143.03,220.22) --
	(143.49,220.00) --
	(143.96,219.78) --
	(144.42,219.56) --
	(144.88,219.34) --
	(145.34,219.12) --
	(145.80,218.90) --
	(146.26,218.68) --
	(146.72,218.47) --
	(147.18,218.25) --
	(147.64,218.04) --
	(148.10,217.84) --
	(148.56,217.63) --
	(149.02,217.43) --
	(149.48,217.24) --
	(149.94,217.04) --
	(150.40,216.85) --
	(150.86,216.67) --
	(151.32,216.48) --
	(151.78,216.31) --
	(152.25,216.13) --
	(152.71,215.96) --
	(153.17,215.80) --
	(153.63,215.64) --
	(154.09,215.48) --
	(154.55,215.33) --
	(155.01,215.18) --
	(155.47,215.03) --
	(155.93,214.89) --
	(156.39,214.76) --
	(156.85,214.62) --
	(157.31,214.50) --
	(157.77,214.37) --
	(158.23,214.25) --
	(158.69,214.14) --
	(159.15,214.02) --
	(159.61,213.91) --
	(160.07,213.81) --
	(160.54,213.71) --
	(161.00,213.61) --
	(161.46,213.51) --
	(161.92,213.42) --
	(162.38,213.33) --
	(162.84,213.25) --
	(163.30,213.16) --
	(163.76,213.08) --
	(164.22,213.01) --
	(164.68,212.93) --
	(165.14,212.86) --
	(165.60,212.79) --
	(166.06,212.72) --
	(166.52,212.66) --
	(166.98,212.60) --
	(167.44,212.54) --
	(167.90,212.48) --
	(168.36,212.43) --
	(168.83,212.37) --
	(169.29,212.32) --
	(169.75,212.27) --
	(170.21,212.22) --
	(170.67,212.18) --
	(171.13,212.13) --
	(171.59,212.09) --
	(172.05,212.05) --
	(172.51,212.01) --
	(172.97,211.97) --
	(173.43,211.93) --
	(173.89,211.90) --
	(174.35,211.86) --
	(174.81,211.83) --
	(175.27,211.80) --
	(175.73,211.77) --
	(176.19,211.74) --
	(176.66,211.71);
\definecolor{drawColor}{RGB}{252,141,98}

\path[draw=drawColor,line width= 1.3pt,line join=round] ( 96.06,210.87) --
	( 96.52,210.87) --
	( 96.98,210.87) --
	( 97.44,210.87) --
	( 97.90,210.87) --
	( 98.36,210.87) --
	( 98.82,210.87) --
	( 99.28,210.87) --
	( 99.74,210.87) --
	(100.20,210.87) --
	(100.66,210.87) --
	(101.12,210.87) --
	(101.58,210.87) --
	(102.04,210.87) --
	(102.51,210.87) --
	(102.97,210.87) --
	(103.43,210.87) --
	(103.89,210.87) --
	(104.35,210.87) --
	(104.81,210.87) --
	(105.27,210.87) --
	(105.73,210.87) --
	(106.19,210.87) --
	(106.65,210.88) --
	(107.11,210.88) --
	(107.57,210.88) --
	(108.03,210.88) --
	(108.49,210.88) --
	(108.95,210.88) --
	(109.41,210.88) --
	(109.87,210.88) --
	(110.33,210.88) --
	(110.80,210.88) --
	(111.26,210.88) --
	(111.72,210.88) --
	(112.18,210.89) --
	(112.64,210.89) --
	(113.10,210.89) --
	(113.56,210.89) --
	(114.02,210.89) --
	(114.48,210.89) --
	(114.94,210.89) --
	(115.40,210.90) --
	(115.86,210.90) --
	(116.32,210.90) --
	(116.78,210.90) --
	(117.24,210.90) --
	(117.70,210.91) --
	(118.16,210.91) --
	(118.62,210.91) --
	(119.09,210.92) --
	(119.55,210.92) --
	(120.01,210.92) --
	(120.47,210.93) --
	(120.93,210.93) --
	(121.39,210.94) --
	(121.85,210.94) --
	(122.31,210.95) --
	(122.77,210.95) --
	(123.23,210.96) --
	(123.69,210.97) --
	(124.15,210.97) --
	(124.61,210.98) --
	(125.07,210.99) --
	(125.53,211.00) --
	(125.99,211.01) --
	(126.45,211.02) --
	(126.91,211.03) --
	(127.38,211.05) --
	(127.84,211.06) --
	(128.30,211.08) --
	(128.76,211.10) --
	(129.22,211.12) --
	(129.68,211.14) --
	(130.14,211.16) --
	(130.60,211.19) --
	(131.06,211.22) --
	(131.52,211.25) --
	(131.98,211.29) --
	(132.44,211.33) --
	(132.90,211.38) --
	(133.36,211.43) --
	(133.82,211.48) --
	(134.28,211.55) --
	(134.74,211.62) --
	(135.20,211.69) --
	(135.67,211.78) --
	(136.13,211.88) --
	(136.59,211.99) --
	(137.05,212.12) --
	(137.51,212.26) --
	(137.97,212.42) --
	(138.43,212.60) --
	(138.89,212.81) --
	(139.35,213.04) --
	(139.81,213.30) --
	(140.27,213.61) --
	(140.73,213.95) --
	(141.19,214.34) --
	(141.65,214.78) --
	(142.11,215.29) --
	(142.57,215.86) --
	(143.03,216.52) --
	(143.49,217.27) --
	(143.96,218.12) --
	(144.42,219.08) --
	(144.88,220.18) --
	(145.34,221.41) --
	(145.80,222.80) --
	(146.26,224.36) --
	(146.72,226.10) --
	(147.18,228.02) --
	(147.64,230.13) --
	(148.10,232.42) --
	(148.56,234.88) --
	(149.02,237.48) --
	(149.48,240.19) --
	(149.94,242.95) --
	(150.40,245.69) --
	(150.86,248.35) --
	(151.32,250.82) --
	(151.78,253.02) --
	(152.25,254.85) --
	(152.71,256.22) --
	(153.17,257.07) --
	(153.63,257.36) --
	(154.09,257.07) --
	(154.55,256.22) --
	(155.01,254.85) --
	(155.47,253.02) --
	(155.93,250.82) --
	(156.39,248.35) --
	(156.85,245.69) --
	(157.31,242.95) --
	(157.77,240.19) --
	(158.23,237.48) --
	(158.69,234.88) --
	(159.15,232.42) --
	(159.61,230.13) --
	(160.07,228.02) --
	(160.54,226.10) --
	(161.00,224.36) --
	(161.46,222.80) --
	(161.92,221.41) --
	(162.38,220.18) --
	(162.84,219.08) --
	(163.30,218.12) --
	(163.76,217.27) --
	(164.22,216.52) --
	(164.68,215.86) --
	(165.14,215.29) --
	(165.60,214.78) --
	(166.06,214.34) --
	(166.52,213.95) --
	(166.98,213.61) --
	(167.44,213.30) --
	(167.90,213.04) --
	(168.36,212.81) --
	(168.83,212.60) --
	(169.29,212.42) --
	(169.75,212.26) --
	(170.21,212.12) --
	(170.67,211.99) --
	(171.13,211.88) --
	(171.59,211.78) --
	(172.05,211.69) --
	(172.51,211.62) --
	(172.97,211.55) --
	(173.43,211.48) --
	(173.89,211.43) --
	(174.35,211.38) --
	(174.81,211.33) --
	(175.27,211.29) --
	(175.73,211.25) --
	(176.19,211.22) --
	(176.66,211.19);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (130.60,232.72) {$\alpha = 0.5$};

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 92.03,206.83) rectangle (180.68,295.49);
\end{scope}
\begin{scope}
\definecolor{fillColor}{RGB}{141,160,203}

\path[fill=fillColor,fill opacity=0.50] ( 96.06,115.24) --
	( 96.21,115.25) --
	( 96.37,115.25) --
	( 96.53,115.26) --
	( 96.69,115.26) --
	( 96.85,115.27) --
	( 97.00,115.27) --
	( 97.16,115.27) --
	( 97.32,115.28) --
	( 97.48,115.28) --
	( 97.63,115.28) --
	( 97.79,115.28) --
	( 97.95,115.28) --
	( 98.11,115.29) --
	( 98.27,115.29) --
	( 98.42,115.29) --
	( 98.58,115.29) --
	( 98.74,115.29) --
	( 98.90,115.30) --
	( 99.05,115.30) --
	( 99.21,115.30) --
	( 99.37,115.30) --
	( 99.53,115.30) --
	( 99.68,115.30) --
	( 99.84,115.30) --
	(100.00,115.30) --
	(100.16,115.31) --
	(100.32,115.31) --
	(100.47,115.31) --
	(100.63,115.31) --
	(100.79,115.31) --
	(100.95,115.32) --
	(101.10,115.32) --
	(101.26,115.32) --
	(101.42,115.32) --
	(101.58,115.33) --
	(101.74,115.33) --
	(101.89,115.33) --
	(102.05,115.33) --
	(102.21,115.34) --
	(102.37,115.34) --
	(102.52,115.35) --
	(102.68,115.35) --
	(102.84,115.36) --
	(103.00,115.36) --
	(103.15,115.37) --
	(103.31,115.37) --
	(103.47,115.38) --
	(103.63,115.38) --
	(103.79,115.38) --
	(103.94,115.39) --
	(104.10,115.39) --
	(104.26,115.40) --
	(104.42,115.40) --
	(104.57,115.40) --
	(104.73,115.41) --
	(104.89,115.41) --
	(105.05,115.41) --
	(105.21,115.42) --
	(105.36,115.42) --
	(105.52,115.43) --
	(105.68,115.43) --
	(105.84,115.44) --
	(105.99,115.45) --
	(106.15,115.45) --
	(106.31,115.46) --
	(106.47,115.47) --
	(106.62,115.48) --
	(106.78,115.48) --
	(106.94,115.49) --
	(107.10,115.50) --
	(107.26,115.50) --
	(107.41,115.51) --
	(107.57,115.52) --
	(107.73,115.53) --
	(107.89,115.53) --
	(108.04,115.54) --
	(108.20,115.55) --
	(108.36,115.56) --
	(108.52,115.57) --
	(108.68,115.58) --
	(108.83,115.59) --
	(108.99,115.60) --
	(109.15,115.61) --
	(109.31,115.62) --
	(109.46,115.63) --
	(109.62,115.64) --
	(109.78,115.65) --
	(109.94,115.67) --
	(110.09,115.68) --
	(110.25,115.69) --
	(110.41,115.70) --
	(110.57,115.72) --
	(110.73,115.73) --
	(110.88,115.74) --
	(111.04,115.76) --
	(111.20,115.77) --
	(111.36,115.79) --
	(111.51,115.80) --
	(111.67,115.82) --
	(111.83,115.83) --
	(111.99,115.84) --
	(112.15,115.86) --
	(112.30,115.87) --
	(112.46,115.89) --
	(112.62,115.91) --
	(112.78,115.93) --
	(112.93,115.95) --
	(113.09,115.98) --
	(113.25,116.00) --
	(113.41,116.03) --
	(113.56,116.07) --
	(113.72,116.10) --
	(113.88,116.13) --
	(114.04,116.16) --
	(114.20,116.18) --
	(114.35,116.21) --
	(114.51,116.23) --
	(114.67,116.25) --
	(114.83,116.26) --
	(114.98,116.28) --
	(115.14,116.30) --
	(115.30,116.32) --
	(115.46,116.34) --
	(115.62,116.36) --
	(115.77,116.39) --
	(115.93,116.42) --
	(116.09,116.45) --
	(116.25,116.48) --
	(116.40,116.52) --
	(116.56,116.55) --
	(116.72,116.59) --
	(116.88,116.62) --
	(117.03,116.66) --
	(117.19,116.70) --
	(117.35,116.74) --
	(117.51,116.78) --
	(117.67,116.82) --
	(117.82,116.86) --
	(117.98,116.90) --
	(118.14,116.95) --
	(118.30,117.00) --
	(118.45,117.05) --
	(118.61,117.10) --
	(118.77,117.15) --
	(118.93,117.20) --
	(119.09,117.26) --
	(119.24,117.31) --
	(119.40,117.36) --
	(119.56,117.41) --
	(119.72,117.46) --
	(119.87,117.51) --
	(120.03,117.56) --
	(120.19,117.62) --
	(120.35,117.68) --
	(120.50,117.74) --
	(120.66,117.81) --
	(120.82,117.87) --
	(120.98,117.93) --
	(121.14,118.00) --
	(121.29,118.06) --
	(121.45,118.13) --
	(121.61,118.20) --
	(121.77,118.26) --
	(121.92,118.34) --
	(122.08,118.41) --
	(122.24,118.48) --
	(122.40,118.56) --
	(122.56,118.63) --
	(122.71,118.71) --
	(122.87,118.78) --
	(123.03,118.85) --
	(123.19,118.93) --
	(123.34,119.01) --
	(123.50,119.09) --
	(123.66,119.17) --
	(123.82,119.26) --
	(123.97,119.35) --
	(124.13,119.45) --
	(124.29,119.54) --
	(124.45,119.64) --
	(124.61,119.74) --
	(124.76,119.84) --
	(124.92,119.93) --
	(125.08,120.02) --
	(125.24,120.11) --
	(125.39,120.20) --
	(125.55,120.28) --
	(125.71,120.37) --
	(125.87,120.47) --
	(126.03,120.57) --
	(126.18,120.68) --
	(126.34,120.80) --
	(126.50,120.92) --
	(126.66,121.04) --
	(126.81,121.17) --
	(126.97,121.29) --
	(127.13,121.41) --
	(127.29,121.52) --
	(127.44,121.64) --
	(127.60,121.74) --
	(127.76,121.85) --
	(127.92,121.95) --
	(128.08,122.06) --
	(128.23,122.16) --
	(128.39,122.27) --
	(128.55,122.38) --
	(128.71,122.49) --
	(128.86,122.61) --
	(129.02,122.73) --
	(129.18,122.85) --
	(129.34,122.98) --
	(129.50,123.11) --
	(129.65,123.24) --
	(129.81,123.37) --
	(129.97,123.50) --
	(130.13,123.62) --
	(130.28,123.74) --
	(130.44,123.87) --
	(130.60,123.99) --
	(130.76,124.12) --
	(130.91,124.26) --
	(131.07,124.39) --
	(131.23,124.53) --
	(131.39,124.67) --
	(131.55,124.80) --
	(131.70,124.94) --
	(131.86,125.07) --
	(132.02,125.20) --
	(132.18,125.32) --
	(132.33,125.45) --
	(132.49,125.58) --
	(132.65,125.71) --
	(132.81,125.84) --
	(132.97,125.98) --
	(133.12,126.11) --
	(133.28,126.25) --
	(133.44,126.39) --
	(133.60,126.53) --
	(133.75,126.68) --
	(133.91,126.83) --
	(134.07,126.97) --
	(134.23,127.12) --
	(134.38,127.26) --
	(134.54,127.40) --
	(134.70,127.53) --
	(134.86,127.66) --
	(135.02,127.78) --
	(135.17,127.90) --
	(135.33,128.02) --
	(135.49,128.14) --
	(135.65,128.27) --
	(135.80,128.41) --
	(135.96,128.54) --
	(136.12,128.68) --
	(136.28,128.82) --
	(136.44,128.96) --
	(136.59,129.09) --
	(136.75,129.22) --
	(136.91,129.34) --
	(137.07,129.46) --
	(137.22,129.58) --
	(137.38,129.70) --
	(137.54,129.82) --
	(137.70,129.94) --
	(137.85,130.06) --
	(138.01,130.19) --
	(138.17,130.32) --
	(138.33,130.45) --
	(138.49,130.59) --
	(138.64,130.72) --
	(138.80,130.86) --
	(138.96,130.99) --
	(139.12,131.12) --
	(139.27,131.24) --
	(139.43,131.36) --
	(139.59,131.48) --
	(139.75,131.60) --
	(139.90,131.73) --
	(140.06,131.85) --
	(140.22,131.97) --
	(140.38,132.10) --
	(140.54,132.23) --
	(140.69,132.36) --
	(140.85,132.49) --
	(141.01,132.61) --
	(141.17,132.75) --
	(141.32,132.88) --
	(141.48,133.02) --
	(141.64,133.17) --
	(141.80,133.32) --
	(141.96,133.48) --
	(142.11,133.64) --
	(142.27,133.79) --
	(142.43,133.94) --
	(142.59,134.09) --
	(142.74,134.24) --
	(142.90,134.39) --
	(143.06,134.54) --
	(143.22,134.69) --
	(143.37,134.83) --
	(143.53,134.98) --
	(143.69,135.11) --
	(143.85,135.24) --
	(144.01,135.37) --
	(144.16,135.48) --
	(144.32,135.59) --
	(144.48,135.69) --
	(144.64,135.80) --
	(144.79,135.91) --
	(144.95,136.02) --
	(145.11,136.15) --
	(145.27,136.28) --
	(145.43,136.41) --
	(145.58,136.55) --
	(145.74,136.69) --
	(145.90,136.82) --
	(146.06,136.95) --
	(146.21,137.08) --
	(146.37,137.19) --
	(146.53,137.30) --
	(146.69,137.41) --
	(146.84,137.51) --
	(147.00,137.62) --
	(147.16,137.72) --
	(147.32,137.83) --
	(147.48,137.93) --
	(147.63,138.03) --
	(147.79,138.11) --
	(147.95,138.19) --
	(148.11,138.25) --
	(148.26,138.30) --
	(148.42,138.33) --
	(148.58,138.34) --
	(148.74,138.35) --
	(148.90,138.35) --
	(149.05,138.34) --
	(149.21,138.32) --
	(149.37,138.30) --
	(149.53,138.27) --
	(149.68,138.24) --
	(149.84,138.20) --
	(150.00,138.14) --
	(150.16,138.08) --
	(150.31,138.01) --
	(150.47,137.93) --
	(150.63,137.84) --
	(150.79,137.75) --
	(150.95,137.64) --
	(151.10,137.52) --
	(151.26,137.38) --
	(151.42,137.23) --
	(151.58,137.05) --
	(151.73,136.86) --
	(151.89,136.65) --
	(152.05,136.43) --
	(152.21,136.19) --
	(152.37,135.95) --
	(152.52,135.70) --
	(152.68,135.44) --
	(152.84,135.19) --
	(153.00,134.93) --
	(153.15,134.67) --
	(153.31,134.39) --
	(153.47,134.11) --
	(153.63,133.82) --
	(153.78,133.51) --
	(153.94,133.19) --
	(154.10,132.86) --
	(154.26,132.52) --
	(154.42,132.16) --
	(154.57,131.80) --
	(154.73,131.43) --
	(154.89,131.06) --
	(155.05,130.69) --
	(155.20,130.32) --
	(155.36,129.95) --
	(155.52,129.58) --
	(155.68,129.21) --
	(155.84,128.84) --
	(155.99,128.47) --
	(156.15,128.10) --
	(156.31,127.73) --
	(156.47,127.37) --
	(156.62,127.01) --
	(156.78,126.67) --
	(156.94,126.33) --
	(157.10,126.00) --
	(157.25,125.68) --
	(157.41,125.37) --
	(157.57,125.07) --
	(157.73,124.78) --
	(157.89,124.49) --
	(158.04,124.20) --
	(158.20,123.92) --
	(158.36,123.64) --
	(158.52,123.36) --
	(158.67,123.09) --
	(158.83,122.83) --
	(158.99,122.57) --
	(159.15,122.31) --
	(159.31,122.06) --
	(159.46,121.82) --
	(159.62,121.58) --
	(159.78,121.35) --
	(159.94,121.12) --
	(160.09,120.91) --
	(160.25,120.70) --
	(160.41,120.49) --
	(160.57,120.29) --
	(160.72,120.10) --
	(160.88,119.92) --
	(161.04,119.75) --
	(161.20,119.58) --
	(161.36,119.42) --
	(161.51,119.27) --
	(161.67,119.12) --
	(161.83,118.97) --
	(161.99,118.83) --
	(162.14,118.70) --
	(162.30,118.56) --
	(162.46,118.44) --
	(162.62,118.32) --
	(162.78,118.20) --
	(162.93,118.09) --
	(163.09,117.99) --
	(163.25,117.89) --
	(163.41,117.79) --
	(163.56,117.70) --
	(163.72,117.61) --
	(163.88,117.53) --
	(164.04,117.45) --
	(164.19,117.37) --
	(164.35,117.30) --
	(164.51,117.22) --
	(164.67,117.16) --
	(164.83,117.09) --
	(164.98,117.02) --
	(165.14,116.96) --
	(165.30,116.89) --
	(165.46,116.83) --
	(165.61,116.77) --
	(165.77,116.71) --
	(165.93,116.65) --
	(166.09,116.60) --
	(166.25,116.55) --
	(166.40,116.50) --
	(166.56,116.45) --
	(166.72,116.40) --
	(166.88,116.36) --
	(167.03,116.32) --
	(167.19,116.28) --
	(167.35,116.25) --
	(167.51,116.22) --
	(167.66,116.18) --
	(167.82,116.15) --
	(167.98,116.12) --
	(168.14,116.10) --
	(168.30,116.07) --
	(168.45,116.04) --
	(168.61,116.01) --
	(168.77,115.99) --
	(168.93,115.96) --
	(169.08,115.94) --
	(169.24,115.91) --
	(169.40,115.88) --
	(169.56,115.86) --
	(169.72,115.83) --
	(169.87,115.81) --
	(170.03,115.79) --
	(170.19,115.77) --
	(170.35,115.75) --
	(170.50,115.73) --
	(170.66,115.71) --
	(170.82,115.70) --
	(170.98,115.68) --
	(171.13,115.67) --
	(171.29,115.65) --
	(171.45,115.64) --
	(171.61,115.62) --
	(171.77,115.61) --
	(171.92,115.59) --
	(172.08,115.58) --
	(172.24,115.57) --
	(172.40,115.55) --
	(172.55,115.54) --
	(172.71,115.53) --
	(172.87,115.53) --
	(173.03,115.52) --
	(173.19,115.51) --
	(173.34,115.51) --
	(173.50,115.50) --
	(173.66,115.50) --
	(173.82,115.49) --
	(173.97,115.48) --
	(174.13,115.48) --
	(174.29,115.47) --
	(174.45,115.46) --
	(174.60,115.46) --
	(174.76,115.45) --
	(174.92,115.44) --
	(175.08,115.43) --
	(175.24,115.42) --
	(175.39,115.41) --
	(175.55,115.40) --
	(175.71,115.39) --
	(175.87,115.38) --
	(176.02,115.37) --
	(176.18,115.35) --
	(176.34,115.33) --
	(176.50,115.32) --
	(176.66,115.30) --
	(176.66,115.21) --
	(176.50,115.21) --
	(176.34,115.21) --
	(176.18,115.21) --
	(176.02,115.21) --
	(175.87,115.21) --
	(175.71,115.21) --
	(175.55,115.21) --
	(175.39,115.21) --
	(175.24,115.21) --
	(175.08,115.21) --
	(174.92,115.21) --
	(174.76,115.21) --
	(174.60,115.21) --
	(174.45,115.21) --
	(174.29,115.21) --
	(174.13,115.21) --
	(173.97,115.21) --
	(173.82,115.21) --
	(173.66,115.21) --
	(173.50,115.21) --
	(173.34,115.21) --
	(173.19,115.21) --
	(173.03,115.21) --
	(172.87,115.21) --
	(172.71,115.21) --
	(172.55,115.21) --
	(172.40,115.21) --
	(172.24,115.21) --
	(172.08,115.21) --
	(171.92,115.21) --
	(171.77,115.21) --
	(171.61,115.21) --
	(171.45,115.21) --
	(171.29,115.21) --
	(171.13,115.21) --
	(170.98,115.21) --
	(170.82,115.21) --
	(170.66,115.21) --
	(170.50,115.21) --
	(170.35,115.21) --
	(170.19,115.21) --
	(170.03,115.21) --
	(169.87,115.21) --
	(169.72,115.21) --
	(169.56,115.21) --
	(169.40,115.21) --
	(169.24,115.21) --
	(169.08,115.21) --
	(168.93,115.21) --
	(168.77,115.21) --
	(168.61,115.21) --
	(168.45,115.21) --
	(168.30,115.21) --
	(168.14,115.21) --
	(167.98,115.21) --
	(167.82,115.21) --
	(167.66,115.21) --
	(167.51,115.21) --
	(167.35,115.21) --
	(167.19,115.21) --
	(167.03,115.21) --
	(166.88,115.21) --
	(166.72,115.21) --
	(166.56,115.21) --
	(166.40,115.21) --
	(166.25,115.21) --
	(166.09,115.21) --
	(165.93,115.21) --
	(165.77,115.21) --
	(165.61,115.21) --
	(165.46,115.21) --
	(165.30,115.21) --
	(165.14,115.21) --
	(164.98,115.21) --
	(164.83,115.21) --
	(164.67,115.21) --
	(164.51,115.21) --
	(164.35,115.21) --
	(164.19,115.21) --
	(164.04,115.21) --
	(163.88,115.21) --
	(163.72,115.21) --
	(163.56,115.21) --
	(163.41,115.21) --
	(163.25,115.21) --
	(163.09,115.21) --
	(162.93,115.21) --
	(162.78,115.21) --
	(162.62,115.21) --
	(162.46,115.21) --
	(162.30,115.21) --
	(162.14,115.21) --
	(161.99,115.21) --
	(161.83,115.21) --
	(161.67,115.21) --
	(161.51,115.21) --
	(161.36,115.21) --
	(161.20,115.21) --
	(161.04,115.21) --
	(160.88,115.21) --
	(160.72,115.21) --
	(160.57,115.21) --
	(160.41,115.21) --
	(160.25,115.21) --
	(160.09,115.21) --
	(159.94,115.21) --
	(159.78,115.21) --
	(159.62,115.21) --
	(159.46,115.21) --
	(159.31,115.21) --
	(159.15,115.21) --
	(158.99,115.21) --
	(158.83,115.21) --
	(158.67,115.21) --
	(158.52,115.21) --
	(158.36,115.21) --
	(158.20,115.21) --
	(158.04,115.21) --
	(157.89,115.21) --
	(157.73,115.21) --
	(157.57,115.21) --
	(157.41,115.21) --
	(157.25,115.21) --
	(157.10,115.21) --
	(156.94,115.21) --
	(156.78,115.21) --
	(156.62,115.21) --
	(156.47,115.21) --
	(156.31,115.21) --
	(156.15,115.21) --
	(155.99,115.21) --
	(155.84,115.21) --
	(155.68,115.21) --
	(155.52,115.21) --
	(155.36,115.21) --
	(155.20,115.21) --
	(155.05,115.21) --
	(154.89,115.21) --
	(154.73,115.21) --
	(154.57,115.21) --
	(154.42,115.21) --
	(154.26,115.21) --
	(154.10,115.21) --
	(153.94,115.21) --
	(153.78,115.21) --
	(153.63,115.21) --
	(153.47,115.21) --
	(153.31,115.21) --
	(153.15,115.21) --
	(153.00,115.21) --
	(152.84,115.21) --
	(152.68,115.21) --
	(152.52,115.21) --
	(152.37,115.21) --
	(152.21,115.21) --
	(152.05,115.21) --
	(151.89,115.21) --
	(151.73,115.21) --
	(151.58,115.21) --
	(151.42,115.21) --
	(151.26,115.21) --
	(151.10,115.21) --
	(150.95,115.21) --
	(150.79,115.21) --
	(150.63,115.21) --
	(150.47,115.21) --
	(150.31,115.21) --
	(150.16,115.21) --
	(150.00,115.21) --
	(149.84,115.21) --
	(149.68,115.21) --
	(149.53,115.21) --
	(149.37,115.21) --
	(149.21,115.21) --
	(149.05,115.21) --
	(148.90,115.21) --
	(148.74,115.21) --
	(148.58,115.21) --
	(148.42,115.21) --
	(148.26,115.21) --
	(148.11,115.21) --
	(147.95,115.21) --
	(147.79,115.21) --
	(147.63,115.21) --
	(147.48,115.21) --
	(147.32,115.21) --
	(147.16,115.21) --
	(147.00,115.21) --
	(146.84,115.21) --
	(146.69,115.21) --
	(146.53,115.21) --
	(146.37,115.21) --
	(146.21,115.21) --
	(146.06,115.21) --
	(145.90,115.21) --
	(145.74,115.21) --
	(145.58,115.21) --
	(145.43,115.21) --
	(145.27,115.21) --
	(145.11,115.21) --
	(144.95,115.21) --
	(144.79,115.21) --
	(144.64,115.21) --
	(144.48,115.21) --
	(144.32,115.21) --
	(144.16,115.21) --
	(144.01,115.21) --
	(143.85,115.21) --
	(143.69,115.21) --
	(143.53,115.21) --
	(143.37,115.21) --
	(143.22,115.21) --
	(143.06,115.21) --
	(142.90,115.21) --
	(142.74,115.21) --
	(142.59,115.21) --
	(142.43,115.21) --
	(142.27,115.21) --
	(142.11,115.21) --
	(141.96,115.21) --
	(141.80,115.21) --
	(141.64,115.21) --
	(141.48,115.21) --
	(141.32,115.21) --
	(141.17,115.21) --
	(141.01,115.21) --
	(140.85,115.21) --
	(140.69,115.21) --
	(140.54,115.21) --
	(140.38,115.21) --
	(140.22,115.21) --
	(140.06,115.21) --
	(139.90,115.21) --
	(139.75,115.21) --
	(139.59,115.21) --
	(139.43,115.21) --
	(139.27,115.21) --
	(139.12,115.21) --
	(138.96,115.21) --
	(138.80,115.21) --
	(138.64,115.21) --
	(138.49,115.21) --
	(138.33,115.21) --
	(138.17,115.21) --
	(138.01,115.21) --
	(137.85,115.21) --
	(137.70,115.21) --
	(137.54,115.21) --
	(137.38,115.21) --
	(137.22,115.21) --
	(137.07,115.21) --
	(136.91,115.21) --
	(136.75,115.21) --
	(136.59,115.21) --
	(136.44,115.21) --
	(136.28,115.21) --
	(136.12,115.21) --
	(135.96,115.21) --
	(135.80,115.21) --
	(135.65,115.21) --
	(135.49,115.21) --
	(135.33,115.21) --
	(135.17,115.21) --
	(135.02,115.21) --
	(134.86,115.21) --
	(134.70,115.21) --
	(134.54,115.21) --
	(134.38,115.21) --
	(134.23,115.21) --
	(134.07,115.21) --
	(133.91,115.21) --
	(133.75,115.21) --
	(133.60,115.21) --
	(133.44,115.21) --
	(133.28,115.21) --
	(133.12,115.21) --
	(132.97,115.21) --
	(132.81,115.21) --
	(132.65,115.21) --
	(132.49,115.21) --
	(132.33,115.21) --
	(132.18,115.21) --
	(132.02,115.21) --
	(131.86,115.21) --
	(131.70,115.21) --
	(131.55,115.21) --
	(131.39,115.21) --
	(131.23,115.21) --
	(131.07,115.21) --
	(130.91,115.21) --
	(130.76,115.21) --
	(130.60,115.21) --
	(130.44,115.21) --
	(130.28,115.21) --
	(130.13,115.21) --
	(129.97,115.21) --
	(129.81,115.21) --
	(129.65,115.21) --
	(129.50,115.21) --
	(129.34,115.21) --
	(129.18,115.21) --
	(129.02,115.21) --
	(128.86,115.21) --
	(128.71,115.21) --
	(128.55,115.21) --
	(128.39,115.21) --
	(128.23,115.21) --
	(128.08,115.21) --
	(127.92,115.21) --
	(127.76,115.21) --
	(127.60,115.21) --
	(127.44,115.21) --
	(127.29,115.21) --
	(127.13,115.21) --
	(126.97,115.21) --
	(126.81,115.21) --
	(126.66,115.21) --
	(126.50,115.21) --
	(126.34,115.21) --
	(126.18,115.21) --
	(126.03,115.21) --
	(125.87,115.21) --
	(125.71,115.21) --
	(125.55,115.21) --
	(125.39,115.21) --
	(125.24,115.21) --
	(125.08,115.21) --
	(124.92,115.21) --
	(124.76,115.21) --
	(124.61,115.21) --
	(124.45,115.21) --
	(124.29,115.21) --
	(124.13,115.21) --
	(123.97,115.21) --
	(123.82,115.21) --
	(123.66,115.21) --
	(123.50,115.21) --
	(123.34,115.21) --
	(123.19,115.21) --
	(123.03,115.21) --
	(122.87,115.21) --
	(122.71,115.21) --
	(122.56,115.21) --
	(122.40,115.21) --
	(122.24,115.21) --
	(122.08,115.21) --
	(121.92,115.21) --
	(121.77,115.21) --
	(121.61,115.21) --
	(121.45,115.21) --
	(121.29,115.21) --
	(121.14,115.21) --
	(120.98,115.21) --
	(120.82,115.21) --
	(120.66,115.21) --
	(120.50,115.21) --
	(120.35,115.21) --
	(120.19,115.21) --
	(120.03,115.21) --
	(119.87,115.21) --
	(119.72,115.21) --
	(119.56,115.21) --
	(119.40,115.21) --
	(119.24,115.21) --
	(119.09,115.21) --
	(118.93,115.21) --
	(118.77,115.21) --
	(118.61,115.21) --
	(118.45,115.21) --
	(118.30,115.21) --
	(118.14,115.21) --
	(117.98,115.21) --
	(117.82,115.21) --
	(117.67,115.21) --
	(117.51,115.21) --
	(117.35,115.21) --
	(117.19,115.21) --
	(117.03,115.21) --
	(116.88,115.21) --
	(116.72,115.21) --
	(116.56,115.21) --
	(116.40,115.21) --
	(116.25,115.21) --
	(116.09,115.21) --
	(115.93,115.21) --
	(115.77,115.21) --
	(115.62,115.21) --
	(115.46,115.21) --
	(115.30,115.21) --
	(115.14,115.21) --
	(114.98,115.21) --
	(114.83,115.21) --
	(114.67,115.21) --
	(114.51,115.21) --
	(114.35,115.21) --
	(114.20,115.21) --
	(114.04,115.21) --
	(113.88,115.21) --
	(113.72,115.21) --
	(113.56,115.21) --
	(113.41,115.21) --
	(113.25,115.21) --
	(113.09,115.21) --
	(112.93,115.21) --
	(112.78,115.21) --
	(112.62,115.21) --
	(112.46,115.21) --
	(112.30,115.21) --
	(112.15,115.21) --
	(111.99,115.21) --
	(111.83,115.21) --
	(111.67,115.21) --
	(111.51,115.21) --
	(111.36,115.21) --
	(111.20,115.21) --
	(111.04,115.21) --
	(110.88,115.21) --
	(110.73,115.21) --
	(110.57,115.21) --
	(110.41,115.21) --
	(110.25,115.21) --
	(110.09,115.21) --
	(109.94,115.21) --
	(109.78,115.21) --
	(109.62,115.21) --
	(109.46,115.21) --
	(109.31,115.21) --
	(109.15,115.21) --
	(108.99,115.21) --
	(108.83,115.21) --
	(108.68,115.21) --
	(108.52,115.21) --
	(108.36,115.21) --
	(108.20,115.21) --
	(108.04,115.21) --
	(107.89,115.21) --
	(107.73,115.21) --
	(107.57,115.21) --
	(107.41,115.21) --
	(107.26,115.21) --
	(107.10,115.21) --
	(106.94,115.21) --
	(106.78,115.21) --
	(106.62,115.21) --
	(106.47,115.21) --
	(106.31,115.21) --
	(106.15,115.21) --
	(105.99,115.21) --
	(105.84,115.21) --
	(105.68,115.21) --
	(105.52,115.21) --
	(105.36,115.21) --
	(105.21,115.21) --
	(105.05,115.21) --
	(104.89,115.21) --
	(104.73,115.21) --
	(104.57,115.21) --
	(104.42,115.21) --
	(104.26,115.21) --
	(104.10,115.21) --
	(103.94,115.21) --
	(103.79,115.21) --
	(103.63,115.21) --
	(103.47,115.21) --
	(103.31,115.21) --
	(103.15,115.21) --
	(103.00,115.21) --
	(102.84,115.21) --
	(102.68,115.21) --
	(102.52,115.21) --
	(102.37,115.21) --
	(102.21,115.21) --
	(102.05,115.21) --
	(101.89,115.21) --
	(101.74,115.21) --
	(101.58,115.21) --
	(101.42,115.21) --
	(101.26,115.21) --
	(101.10,115.21) --
	(100.95,115.21) --
	(100.79,115.21) --
	(100.63,115.21) --
	(100.47,115.21) --
	(100.32,115.21) --
	(100.16,115.21) --
	(100.00,115.21) --
	( 99.84,115.21) --
	( 99.68,115.21) --
	( 99.53,115.21) --
	( 99.37,115.21) --
	( 99.21,115.21) --
	( 99.05,115.21) --
	( 98.90,115.21) --
	( 98.74,115.21) --
	( 98.58,115.21) --
	( 98.42,115.21) --
	( 98.27,115.21) --
	( 98.11,115.21) --
	( 97.95,115.21) --
	( 97.79,115.21) --
	( 97.63,115.21) --
	( 97.48,115.21) --
	( 97.32,115.21) --
	( 97.16,115.21) --
	( 97.00,115.21) --
	( 96.85,115.21) --
	( 96.69,115.21) --
	( 96.53,115.21) --
	( 96.37,115.21) --
	( 96.21,115.21) --
	( 96.06,115.21) --
	cycle;

\path[] ( 96.06,115.24) --
	( 96.21,115.25) --
	( 96.37,115.25) --
	( 96.53,115.26) --
	( 96.69,115.26) --
	( 96.85,115.27) --
	( 97.00,115.27) --
	( 97.16,115.27) --
	( 97.32,115.28) --
	( 97.48,115.28) --
	( 97.63,115.28) --
	( 97.79,115.28) --
	( 97.95,115.28) --
	( 98.11,115.29) --
	( 98.27,115.29) --
	( 98.42,115.29) --
	( 98.58,115.29) --
	( 98.74,115.29) --
	( 98.90,115.30) --
	( 99.05,115.30) --
	( 99.21,115.30) --
	( 99.37,115.30) --
	( 99.53,115.30) --
	( 99.68,115.30) --
	( 99.84,115.30) --
	(100.00,115.30) --
	(100.16,115.31) --
	(100.32,115.31) --
	(100.47,115.31) --
	(100.63,115.31) --
	(100.79,115.31) --
	(100.95,115.32) --
	(101.10,115.32) --
	(101.26,115.32) --
	(101.42,115.32) --
	(101.58,115.33) --
	(101.74,115.33) --
	(101.89,115.33) --
	(102.05,115.33) --
	(102.21,115.34) --
	(102.37,115.34) --
	(102.52,115.35) --
	(102.68,115.35) --
	(102.84,115.36) --
	(103.00,115.36) --
	(103.15,115.37) --
	(103.31,115.37) --
	(103.47,115.38) --
	(103.63,115.38) --
	(103.79,115.38) --
	(103.94,115.39) --
	(104.10,115.39) --
	(104.26,115.40) --
	(104.42,115.40) --
	(104.57,115.40) --
	(104.73,115.41) --
	(104.89,115.41) --
	(105.05,115.41) --
	(105.21,115.42) --
	(105.36,115.42) --
	(105.52,115.43) --
	(105.68,115.43) --
	(105.84,115.44) --
	(105.99,115.45) --
	(106.15,115.45) --
	(106.31,115.46) --
	(106.47,115.47) --
	(106.62,115.48) --
	(106.78,115.48) --
	(106.94,115.49) --
	(107.10,115.50) --
	(107.26,115.50) --
	(107.41,115.51) --
	(107.57,115.52) --
	(107.73,115.53) --
	(107.89,115.53) --
	(108.04,115.54) --
	(108.20,115.55) --
	(108.36,115.56) --
	(108.52,115.57) --
	(108.68,115.58) --
	(108.83,115.59) --
	(108.99,115.60) --
	(109.15,115.61) --
	(109.31,115.62) --
	(109.46,115.63) --
	(109.62,115.64) --
	(109.78,115.65) --
	(109.94,115.67) --
	(110.09,115.68) --
	(110.25,115.69) --
	(110.41,115.70) --
	(110.57,115.72) --
	(110.73,115.73) --
	(110.88,115.74) --
	(111.04,115.76) --
	(111.20,115.77) --
	(111.36,115.79) --
	(111.51,115.80) --
	(111.67,115.82) --
	(111.83,115.83) --
	(111.99,115.84) --
	(112.15,115.86) --
	(112.30,115.87) --
	(112.46,115.89) --
	(112.62,115.91) --
	(112.78,115.93) --
	(112.93,115.95) --
	(113.09,115.98) --
	(113.25,116.00) --
	(113.41,116.03) --
	(113.56,116.07) --
	(113.72,116.10) --
	(113.88,116.13) --
	(114.04,116.16) --
	(114.20,116.18) --
	(114.35,116.21) --
	(114.51,116.23) --
	(114.67,116.25) --
	(114.83,116.26) --
	(114.98,116.28) --
	(115.14,116.30) --
	(115.30,116.32) --
	(115.46,116.34) --
	(115.62,116.36) --
	(115.77,116.39) --
	(115.93,116.42) --
	(116.09,116.45) --
	(116.25,116.48) --
	(116.40,116.52) --
	(116.56,116.55) --
	(116.72,116.59) --
	(116.88,116.62) --
	(117.03,116.66) --
	(117.19,116.70) --
	(117.35,116.74) --
	(117.51,116.78) --
	(117.67,116.82) --
	(117.82,116.86) --
	(117.98,116.90) --
	(118.14,116.95) --
	(118.30,117.00) --
	(118.45,117.05) --
	(118.61,117.10) --
	(118.77,117.15) --
	(118.93,117.20) --
	(119.09,117.26) --
	(119.24,117.31) --
	(119.40,117.36) --
	(119.56,117.41) --
	(119.72,117.46) --
	(119.87,117.51) --
	(120.03,117.56) --
	(120.19,117.62) --
	(120.35,117.68) --
	(120.50,117.74) --
	(120.66,117.81) --
	(120.82,117.87) --
	(120.98,117.93) --
	(121.14,118.00) --
	(121.29,118.06) --
	(121.45,118.13) --
	(121.61,118.20) --
	(121.77,118.26) --
	(121.92,118.34) --
	(122.08,118.41) --
	(122.24,118.48) --
	(122.40,118.56) --
	(122.56,118.63) --
	(122.71,118.71) --
	(122.87,118.78) --
	(123.03,118.85) --
	(123.19,118.93) --
	(123.34,119.01) --
	(123.50,119.09) --
	(123.66,119.17) --
	(123.82,119.26) --
	(123.97,119.35) --
	(124.13,119.45) --
	(124.29,119.54) --
	(124.45,119.64) --
	(124.61,119.74) --
	(124.76,119.84) --
	(124.92,119.93) --
	(125.08,120.02) --
	(125.24,120.11) --
	(125.39,120.20) --
	(125.55,120.28) --
	(125.71,120.37) --
	(125.87,120.47) --
	(126.03,120.57) --
	(126.18,120.68) --
	(126.34,120.80) --
	(126.50,120.92) --
	(126.66,121.04) --
	(126.81,121.17) --
	(126.97,121.29) --
	(127.13,121.41) --
	(127.29,121.52) --
	(127.44,121.64) --
	(127.60,121.74) --
	(127.76,121.85) --
	(127.92,121.95) --
	(128.08,122.06) --
	(128.23,122.16) --
	(128.39,122.27) --
	(128.55,122.38) --
	(128.71,122.49) --
	(128.86,122.61) --
	(129.02,122.73) --
	(129.18,122.85) --
	(129.34,122.98) --
	(129.50,123.11) --
	(129.65,123.24) --
	(129.81,123.37) --
	(129.97,123.50) --
	(130.13,123.62) --
	(130.28,123.74) --
	(130.44,123.87) --
	(130.60,123.99) --
	(130.76,124.12) --
	(130.91,124.26) --
	(131.07,124.39) --
	(131.23,124.53) --
	(131.39,124.67) --
	(131.55,124.80) --
	(131.70,124.94) --
	(131.86,125.07) --
	(132.02,125.20) --
	(132.18,125.32) --
	(132.33,125.45) --
	(132.49,125.58) --
	(132.65,125.71) --
	(132.81,125.84) --
	(132.97,125.98) --
	(133.12,126.11) --
	(133.28,126.25) --
	(133.44,126.39) --
	(133.60,126.53) --
	(133.75,126.68) --
	(133.91,126.83) --
	(134.07,126.97) --
	(134.23,127.12) --
	(134.38,127.26) --
	(134.54,127.40) --
	(134.70,127.53) --
	(134.86,127.66) --
	(135.02,127.78) --
	(135.17,127.90) --
	(135.33,128.02) --
	(135.49,128.14) --
	(135.65,128.27) --
	(135.80,128.41) --
	(135.96,128.54) --
	(136.12,128.68) --
	(136.28,128.82) --
	(136.44,128.96) --
	(136.59,129.09) --
	(136.75,129.22) --
	(136.91,129.34) --
	(137.07,129.46) --
	(137.22,129.58) --
	(137.38,129.70) --
	(137.54,129.82) --
	(137.70,129.94) --
	(137.85,130.06) --
	(138.01,130.19) --
	(138.17,130.32) --
	(138.33,130.45) --
	(138.49,130.59) --
	(138.64,130.72) --
	(138.80,130.86) --
	(138.96,130.99) --
	(139.12,131.12) --
	(139.27,131.24) --
	(139.43,131.36) --
	(139.59,131.48) --
	(139.75,131.60) --
	(139.90,131.73) --
	(140.06,131.85) --
	(140.22,131.97) --
	(140.38,132.10) --
	(140.54,132.23) --
	(140.69,132.36) --
	(140.85,132.49) --
	(141.01,132.61) --
	(141.17,132.75) --
	(141.32,132.88) --
	(141.48,133.02) --
	(141.64,133.17) --
	(141.80,133.32) --
	(141.96,133.48) --
	(142.11,133.64) --
	(142.27,133.79) --
	(142.43,133.94) --
	(142.59,134.09) --
	(142.74,134.24) --
	(142.90,134.39) --
	(143.06,134.54) --
	(143.22,134.69) --
	(143.37,134.83) --
	(143.53,134.98) --
	(143.69,135.11) --
	(143.85,135.24) --
	(144.01,135.37) --
	(144.16,135.48) --
	(144.32,135.59) --
	(144.48,135.69) --
	(144.64,135.80) --
	(144.79,135.91) --
	(144.95,136.02) --
	(145.11,136.15) --
	(145.27,136.28) --
	(145.43,136.41) --
	(145.58,136.55) --
	(145.74,136.69) --
	(145.90,136.82) --
	(146.06,136.95) --
	(146.21,137.08) --
	(146.37,137.19) --
	(146.53,137.30) --
	(146.69,137.41) --
	(146.84,137.51) --
	(147.00,137.62) --
	(147.16,137.72) --
	(147.32,137.83) --
	(147.48,137.93) --
	(147.63,138.03) --
	(147.79,138.11) --
	(147.95,138.19) --
	(148.11,138.25) --
	(148.26,138.30) --
	(148.42,138.33) --
	(148.58,138.34) --
	(148.74,138.35) --
	(148.90,138.35) --
	(149.05,138.34) --
	(149.21,138.32) --
	(149.37,138.30) --
	(149.53,138.27) --
	(149.68,138.24) --
	(149.84,138.20) --
	(150.00,138.14) --
	(150.16,138.08) --
	(150.31,138.01) --
	(150.47,137.93) --
	(150.63,137.84) --
	(150.79,137.75) --
	(150.95,137.64) --
	(151.10,137.52) --
	(151.26,137.38) --
	(151.42,137.23) --
	(151.58,137.05) --
	(151.73,136.86) --
	(151.89,136.65) --
	(152.05,136.43) --
	(152.21,136.19) --
	(152.37,135.95) --
	(152.52,135.70) --
	(152.68,135.44) --
	(152.84,135.19) --
	(153.00,134.93) --
	(153.15,134.67) --
	(153.31,134.39) --
	(153.47,134.11) --
	(153.63,133.82) --
	(153.78,133.51) --
	(153.94,133.19) --
	(154.10,132.86) --
	(154.26,132.52) --
	(154.42,132.16) --
	(154.57,131.80) --
	(154.73,131.43) --
	(154.89,131.06) --
	(155.05,130.69) --
	(155.20,130.32) --
	(155.36,129.95) --
	(155.52,129.58) --
	(155.68,129.21) --
	(155.84,128.84) --
	(155.99,128.47) --
	(156.15,128.10) --
	(156.31,127.73) --
	(156.47,127.37) --
	(156.62,127.01) --
	(156.78,126.67) --
	(156.94,126.33) --
	(157.10,126.00) --
	(157.25,125.68) --
	(157.41,125.37) --
	(157.57,125.07) --
	(157.73,124.78) --
	(157.89,124.49) --
	(158.04,124.20) --
	(158.20,123.92) --
	(158.36,123.64) --
	(158.52,123.36) --
	(158.67,123.09) --
	(158.83,122.83) --
	(158.99,122.57) --
	(159.15,122.31) --
	(159.31,122.06) --
	(159.46,121.82) --
	(159.62,121.58) --
	(159.78,121.35) --
	(159.94,121.12) --
	(160.09,120.91) --
	(160.25,120.70) --
	(160.41,120.49) --
	(160.57,120.29) --
	(160.72,120.10) --
	(160.88,119.92) --
	(161.04,119.75) --
	(161.20,119.58) --
	(161.36,119.42) --
	(161.51,119.27) --
	(161.67,119.12) --
	(161.83,118.97) --
	(161.99,118.83) --
	(162.14,118.70) --
	(162.30,118.56) --
	(162.46,118.44) --
	(162.62,118.32) --
	(162.78,118.20) --
	(162.93,118.09) --
	(163.09,117.99) --
	(163.25,117.89) --
	(163.41,117.79) --
	(163.56,117.70) --
	(163.72,117.61) --
	(163.88,117.53) --
	(164.04,117.45) --
	(164.19,117.37) --
	(164.35,117.30) --
	(164.51,117.22) --
	(164.67,117.16) --
	(164.83,117.09) --
	(164.98,117.02) --
	(165.14,116.96) --
	(165.30,116.89) --
	(165.46,116.83) --
	(165.61,116.77) --
	(165.77,116.71) --
	(165.93,116.65) --
	(166.09,116.60) --
	(166.25,116.55) --
	(166.40,116.50) --
	(166.56,116.45) --
	(166.72,116.40) --
	(166.88,116.36) --
	(167.03,116.32) --
	(167.19,116.28) --
	(167.35,116.25) --
	(167.51,116.22) --
	(167.66,116.18) --
	(167.82,116.15) --
	(167.98,116.12) --
	(168.14,116.10) --
	(168.30,116.07) --
	(168.45,116.04) --
	(168.61,116.01) --
	(168.77,115.99) --
	(168.93,115.96) --
	(169.08,115.94) --
	(169.24,115.91) --
	(169.40,115.88) --
	(169.56,115.86) --
	(169.72,115.83) --
	(169.87,115.81) --
	(170.03,115.79) --
	(170.19,115.77) --
	(170.35,115.75) --
	(170.50,115.73) --
	(170.66,115.71) --
	(170.82,115.70) --
	(170.98,115.68) --
	(171.13,115.67) --
	(171.29,115.65) --
	(171.45,115.64) --
	(171.61,115.62) --
	(171.77,115.61) --
	(171.92,115.59) --
	(172.08,115.58) --
	(172.24,115.57) --
	(172.40,115.55) --
	(172.55,115.54) --
	(172.71,115.53) --
	(172.87,115.53) --
	(173.03,115.52) --
	(173.19,115.51) --
	(173.34,115.51) --
	(173.50,115.50) --
	(173.66,115.50) --
	(173.82,115.49) --
	(173.97,115.48) --
	(174.13,115.48) --
	(174.29,115.47) --
	(174.45,115.46) --
	(174.60,115.46) --
	(174.76,115.45) --
	(174.92,115.44) --
	(175.08,115.43) --
	(175.24,115.42) --
	(175.39,115.41) --
	(175.55,115.40) --
	(175.71,115.39) --
	(175.87,115.38) --
	(176.02,115.37) --
	(176.18,115.35) --
	(176.34,115.33) --
	(176.50,115.32) --
	(176.66,115.30);
\definecolor{drawColor}{RGB}{102,194,165}

\path[draw=drawColor,line width= 1.3pt,line join=round] ( 96.06,116.18) --
	( 96.52,116.23) --
	( 96.98,116.28) --
	( 97.44,116.33) --
	( 97.90,116.38) --
	( 98.36,116.44) --
	( 98.82,116.50) --
	( 99.28,116.56) --
	( 99.74,116.63) --
	(100.20,116.70) --
	(100.66,116.77) --
	(101.12,116.85) --
	(101.58,116.93) --
	(102.04,117.02) --
	(102.51,117.11) --
	(102.97,117.21) --
	(103.43,117.31) --
	(103.89,117.41) --
	(104.35,117.52) --
	(104.81,117.64) --
	(105.27,117.77) --
	(105.73,117.90) --
	(106.19,118.04) --
	(106.65,118.18) --
	(107.11,118.33) --
	(107.57,118.49) --
	(108.03,118.66) --
	(108.49,118.84) --
	(108.95,119.03) --
	(109.41,119.22) --
	(109.87,119.43) --
	(110.33,119.64) --
	(110.80,119.87) --
	(111.26,120.10) --
	(111.72,120.35) --
	(112.18,120.61) --
	(112.64,120.87) --
	(113.10,121.16) --
	(113.56,121.45) --
	(114.02,121.75) --
	(114.48,122.07) --
	(114.94,122.40) --
	(115.40,122.74) --
	(115.86,123.09) --
	(116.32,123.45) --
	(116.78,123.83) --
	(117.24,124.21) --
	(117.70,124.61) --
	(118.16,125.02) --
	(118.62,125.43) --
	(119.09,125.85) --
	(119.55,126.28) --
	(120.01,126.72) --
	(120.47,127.16) --
	(120.93,127.60) --
	(121.39,128.04) --
	(121.85,128.48) --
	(122.31,128.92) --
	(122.77,129.35) --
	(123.23,129.78) --
	(123.69,130.20) --
	(124.15,130.61) --
	(124.61,131.00) --
	(125.07,131.38) --
	(125.53,131.73) --
	(125.99,132.07) --
	(126.45,132.38) --
	(126.91,132.67) --
	(127.38,132.92) --
	(127.84,133.15) --
	(128.30,133.35) --
	(128.76,133.51) --
	(129.22,133.64) --
	(129.68,133.73) --
	(130.14,133.79) --
	(130.60,133.80) --
	(131.06,133.79) --
	(131.52,133.73) --
	(131.98,133.64) --
	(132.44,133.51) --
	(132.90,133.35) --
	(133.36,133.15) --
	(133.82,132.92) --
	(134.28,132.67) --
	(134.74,132.38) --
	(135.20,132.07) --
	(135.67,131.73) --
	(136.13,131.38) --
	(136.59,131.00) --
	(137.05,130.61) --
	(137.51,130.20) --
	(137.97,129.78) --
	(138.43,129.35) --
	(138.89,128.92) --
	(139.35,128.48) --
	(139.81,128.04) --
	(140.27,127.60) --
	(140.73,127.16) --
	(141.19,126.72) --
	(141.65,126.28) --
	(142.11,125.85) --
	(142.57,125.43) --
	(143.03,125.02) --
	(143.49,124.61) --
	(143.96,124.21) --
	(144.42,123.83) --
	(144.88,123.45) --
	(145.34,123.09) --
	(145.80,122.74) --
	(146.26,122.40) --
	(146.72,122.07) --
	(147.18,121.75) --
	(147.64,121.45) --
	(148.10,121.16) --
	(148.56,120.87) --
	(149.02,120.61) --
	(149.48,120.35) --
	(149.94,120.10) --
	(150.40,119.87) --
	(150.86,119.64) --
	(151.32,119.43) --
	(151.78,119.22) --
	(152.25,119.03) --
	(152.71,118.84) --
	(153.17,118.66) --
	(153.63,118.49) --
	(154.09,118.33) --
	(154.55,118.18) --
	(155.01,118.04) --
	(155.47,117.90) --
	(155.93,117.77) --
	(156.39,117.64) --
	(156.85,117.52) --
	(157.31,117.41) --
	(157.77,117.31) --
	(158.23,117.21) --
	(158.69,117.11) --
	(159.15,117.02) --
	(159.61,116.93) --
	(160.07,116.85) --
	(160.54,116.77) --
	(161.00,116.70) --
	(161.46,116.63) --
	(161.92,116.56) --
	(162.38,116.50) --
	(162.84,116.44) --
	(163.30,116.38) --
	(163.76,116.33) --
	(164.22,116.28) --
	(164.68,116.23) --
	(165.14,116.18) --
	(165.60,116.14) --
	(166.06,116.10) --
	(166.52,116.06) --
	(166.98,116.02) --
	(167.44,115.98) --
	(167.90,115.95) --
	(168.36,115.92) --
	(168.83,115.89) --
	(169.29,115.86) --
	(169.75,115.83) --
	(170.21,115.80) --
	(170.67,115.78) --
	(171.13,115.75) --
	(171.59,115.73) --
	(172.05,115.71) --
	(172.51,115.69) --
	(172.97,115.67) --
	(173.43,115.65) --
	(173.89,115.63) --
	(174.35,115.61) --
	(174.81,115.60) --
	(175.27,115.58) --
	(175.73,115.57) --
	(176.19,115.55) --
	(176.66,115.54);
\definecolor{drawColor}{RGB}{252,141,98}

\path[draw=drawColor,line width= 1.3pt,line join=round] ( 96.06,115.22) --
	( 96.52,115.22) --
	( 96.98,115.22) --
	( 97.44,115.22) --
	( 97.90,115.23) --
	( 98.36,115.23) --
	( 98.82,115.23) --
	( 99.28,115.23) --
	( 99.74,115.23) --
	(100.20,115.23) --
	(100.66,115.23) --
	(101.12,115.23) --
	(101.58,115.23) --
	(102.04,115.23) --
	(102.51,115.24) --
	(102.97,115.24) --
	(103.43,115.24) --
	(103.89,115.24) --
	(104.35,115.24) --
	(104.81,115.24) --
	(105.27,115.24) --
	(105.73,115.25) --
	(106.19,115.25) --
	(106.65,115.25) --
	(107.11,115.25) --
	(107.57,115.25) --
	(108.03,115.26) --
	(108.49,115.26) --
	(108.95,115.26) --
	(109.41,115.26) --
	(109.87,115.27) --
	(110.33,115.27) --
	(110.80,115.27) --
	(111.26,115.28) --
	(111.72,115.28) --
	(112.18,115.29) --
	(112.64,115.29) --
	(113.10,115.29) --
	(113.56,115.30) --
	(114.02,115.30) --
	(114.48,115.31) --
	(114.94,115.31) --
	(115.40,115.32) --
	(115.86,115.33) --
	(116.32,115.33) --
	(116.78,115.34) --
	(117.24,115.35) --
	(117.70,115.36) --
	(118.16,115.37) --
	(118.62,115.38) --
	(119.09,115.39) --
	(119.55,115.40) --
	(120.01,115.41) --
	(120.47,115.42) --
	(120.93,115.43) --
	(121.39,115.45) --
	(121.85,115.46) --
	(122.31,115.48) --
	(122.77,115.50) --
	(123.23,115.52) --
	(123.69,115.54) --
	(124.15,115.56) --
	(124.61,115.58) --
	(125.07,115.61) --
	(125.53,115.64) --
	(125.99,115.67) --
	(126.45,115.70) --
	(126.91,115.74) --
	(127.38,115.78) --
	(127.84,115.82) --
	(128.30,115.86) --
	(128.76,115.91) --
	(129.22,115.97) --
	(129.68,116.02) --
	(130.14,116.09) --
	(130.60,116.16) --
	(131.06,116.23) --
	(131.52,116.31) --
	(131.98,116.40) --
	(132.44,116.50) --
	(132.90,116.61) --
	(133.36,116.73) --
	(133.82,116.85) --
	(134.28,116.99) --
	(134.74,117.15) --
	(135.20,117.31) --
	(135.67,117.50) --
	(136.13,117.70) --
	(136.59,117.92) --
	(137.05,118.16) --
	(137.51,118.43) --
	(137.97,118.72) --
	(138.43,119.04) --
	(138.89,119.39) --
	(139.35,119.78) --
	(139.81,120.20) --
	(140.27,120.66) --
	(140.73,121.17) --
	(141.19,121.72) --
	(141.65,122.32) --
	(142.11,122.97) --
	(142.57,123.68) --
	(143.03,124.45) --
	(143.49,125.28) --
	(143.96,126.18) --
	(144.42,127.14) --
	(144.88,128.16) --
	(145.34,129.26) --
	(145.80,130.41) --
	(146.26,131.63) --
	(146.72,132.90) --
	(147.18,134.22) --
	(147.64,135.57) --
	(148.10,136.94) --
	(148.56,138.33) --
	(149.02,139.70) --
	(149.48,141.04) --
	(149.94,142.33) --
	(150.40,143.54) --
	(150.86,144.66) --
	(151.32,145.65) --
	(151.78,146.50) --
	(152.25,147.18) --
	(152.71,147.68) --
	(153.17,147.98) --
	(153.63,148.09) --
	(154.09,147.98) --
	(154.55,147.68) --
	(155.01,147.18) --
	(155.47,146.50) --
	(155.93,145.65) --
	(156.39,144.66) --
	(156.85,143.54) --
	(157.31,142.33) --
	(157.77,141.04) --
	(158.23,139.70) --
	(158.69,138.33) --
	(159.15,136.94) --
	(159.61,135.57) --
	(160.07,134.22) --
	(160.54,132.90) --
	(161.00,131.63) --
	(161.46,130.41) --
	(161.92,129.26) --
	(162.38,128.16) --
	(162.84,127.14) --
	(163.30,126.18) --
	(163.76,125.28) --
	(164.22,124.45) --
	(164.68,123.68) --
	(165.14,122.97) --
	(165.60,122.32) --
	(166.06,121.72) --
	(166.52,121.17) --
	(166.98,120.66) --
	(167.44,120.20) --
	(167.90,119.78) --
	(168.36,119.39) --
	(168.83,119.04) --
	(169.29,118.72) --
	(169.75,118.43) --
	(170.21,118.16) --
	(170.67,117.92) --
	(171.13,117.70) --
	(171.59,117.50) --
	(172.05,117.31) --
	(172.51,117.15) --
	(172.97,116.99) --
	(173.43,116.85) --
	(173.89,116.73) --
	(174.35,116.61) --
	(174.81,116.50) --
	(175.27,116.40) --
	(175.73,116.31) --
	(176.19,116.23) --
	(176.66,116.16);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (153.63,161.86) {$\alpha = 0.5$};

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 92.03,111.18) rectangle (180.68,199.83);
\end{scope}
\begin{scope}
\definecolor{fillColor}{RGB}{141,160,203}

\path[fill=fillColor,fill opacity=0.50] (191.71,210.86) --
	(191.87,210.86) --
	(192.03,210.86) --
	(192.19,210.86) --
	(192.35,210.86) --
	(192.50,210.86) --
	(192.66,210.86) --
	(192.82,210.87) --
	(192.98,210.87) --
	(193.13,210.87) --
	(193.29,210.87) --
	(193.45,210.86) --
	(193.61,210.86) --
	(193.77,210.86) --
	(193.92,210.86) --
	(194.08,210.86) --
	(194.24,210.86) --
	(194.40,210.86) --
	(194.55,210.86) --
	(194.71,210.86) --
	(194.87,210.86) --
	(195.03,210.86) --
	(195.18,210.86) --
	(195.34,210.86) --
	(195.50,210.86) --
	(195.66,210.86) --
	(195.82,210.86) --
	(195.97,210.86) --
	(196.13,210.87) --
	(196.29,210.87) --
	(196.45,210.87) --
	(196.60,210.87) --
	(196.76,210.87) --
	(196.92,210.87) --
	(197.08,210.87) --
	(197.24,210.87) --
	(197.39,210.87) --
	(197.55,210.87) --
	(197.71,210.87) --
	(197.87,210.87) --
	(198.02,210.87) --
	(198.18,210.87) --
	(198.34,210.87) --
	(198.50,210.87) --
	(198.65,210.87) --
	(198.81,210.87) --
	(198.97,210.87) --
	(199.13,210.87) --
	(199.29,210.87) --
	(199.44,210.87) --
	(199.60,210.87) --
	(199.76,210.87) --
	(199.92,210.87) --
	(200.07,210.87) --
	(200.23,210.87) --
	(200.39,210.87) --
	(200.55,210.87) --
	(200.71,210.87) --
	(200.86,210.87) --
	(201.02,210.87) --
	(201.18,210.87) --
	(201.34,210.87) --
	(201.49,210.87) --
	(201.65,210.87) --
	(201.81,210.87) --
	(201.97,210.87) --
	(202.12,210.87) --
	(202.28,210.87) --
	(202.44,210.87) --
	(202.60,210.87) --
	(202.76,210.87) --
	(202.91,210.87) --
	(203.07,210.87) --
	(203.23,210.87) --
	(203.39,210.88) --
	(203.54,210.88) --
	(203.70,210.88) --
	(203.86,210.88) --
	(204.02,210.88) --
	(204.18,210.88) --
	(204.33,210.88) --
	(204.49,210.88) --
	(204.65,210.88) --
	(204.81,210.88) --
	(204.96,210.88) --
	(205.12,210.88) --
	(205.28,210.88) --
	(205.44,210.88) --
	(205.59,210.88) --
	(205.75,210.88) --
	(205.91,210.89) --
	(206.07,210.89) --
	(206.23,210.89) --
	(206.38,210.89) --
	(206.54,210.88) --
	(206.70,210.88) --
	(206.86,210.88) --
	(207.01,210.88) --
	(207.17,210.89) --
	(207.33,210.89) --
	(207.49,210.89) --
	(207.65,210.89) --
	(207.80,210.89) --
	(207.96,210.89) --
	(208.12,210.89) --
	(208.28,210.89) --
	(208.43,210.89) --
	(208.59,210.89) --
	(208.75,210.89) --
	(208.91,210.90) --
	(209.06,210.90) --
	(209.22,210.90) --
	(209.38,210.90) --
	(209.54,210.91) --
	(209.70,210.91) --
	(209.85,210.91) --
	(210.01,210.91) --
	(210.17,210.91) --
	(210.33,210.91) --
	(210.48,210.91) --
	(210.64,210.92) --
	(210.80,210.92) --
	(210.96,210.92) --
	(211.12,210.92) --
	(211.27,210.93) --
	(211.43,210.93) --
	(211.59,210.94) --
	(211.75,210.94) --
	(211.90,210.94) --
	(212.06,210.94) --
	(212.22,210.94) --
	(212.38,210.94) --
	(212.53,210.95) --
	(212.69,210.95) --
	(212.85,210.96) --
	(213.01,210.96) --
	(213.17,210.97) --
	(213.32,210.97) --
	(213.48,210.97) --
	(213.64,210.98) --
	(213.80,210.98) --
	(213.95,210.99) --
	(214.11,210.99) --
	(214.27,211.00) --
	(214.43,211.01) --
	(214.59,211.01) --
	(214.74,211.02) --
	(214.90,211.02) --
	(215.06,211.03) --
	(215.22,211.04) --
	(215.37,211.04) --
	(215.53,211.04) --
	(215.69,211.04) --
	(215.85,211.04) --
	(216.00,211.05) --
	(216.16,211.05) --
	(216.32,211.05) --
	(216.48,211.06) --
	(216.64,211.07) --
	(216.79,211.08) --
	(216.95,211.08) --
	(217.11,211.10) --
	(217.27,211.11) --
	(217.42,211.13) --
	(217.58,211.14) --
	(217.74,211.15) --
	(217.90,211.16) --
	(218.05,211.17) --
	(218.21,211.18) --
	(218.37,211.18) --
	(218.53,211.19) --
	(218.69,211.20) --
	(218.84,211.21) --
	(219.00,211.23) --
	(219.16,211.24) --
	(219.32,211.26) --
	(219.47,211.27) --
	(219.63,211.28) --
	(219.79,211.29) --
	(219.95,211.31) --
	(220.11,211.32) --
	(220.26,211.34) --
	(220.42,211.35) --
	(220.58,211.37) --
	(220.74,211.38) --
	(220.89,211.41) --
	(221.05,211.43) --
	(221.21,211.46) --
	(221.37,211.48) --
	(221.52,211.49) --
	(221.68,211.51) --
	(221.84,211.52) --
	(222.00,211.54) --
	(222.16,211.57) --
	(222.31,211.60) --
	(222.47,211.62) --
	(222.63,211.64) --
	(222.79,211.67) --
	(222.94,211.69) --
	(223.10,211.71) --
	(223.26,211.73) --
	(223.42,211.76) --
	(223.58,211.79) --
	(223.73,211.81) --
	(223.89,211.84) --
	(224.05,211.87) --
	(224.21,211.90) --
	(224.36,211.93) --
	(224.52,211.95) --
	(224.68,211.98) --
	(224.84,212.00) --
	(224.99,212.04) --
	(225.15,212.08) --
	(225.31,212.12) --
	(225.47,212.16) --
	(225.63,212.20) --
	(225.78,212.25) --
	(225.94,212.29) --
	(226.10,212.34) --
	(226.26,212.40) --
	(226.41,212.45) --
	(226.57,212.51) --
	(226.73,212.56) --
	(226.89,212.61) --
	(227.05,212.65) --
	(227.20,212.69) --
	(227.36,212.74) --
	(227.52,212.78) --
	(227.68,212.83) --
	(227.83,212.88) --
	(227.99,212.93) --
	(228.15,212.99) --
	(228.31,213.06) --
	(228.46,213.13) --
	(228.62,213.20) --
	(228.78,213.27) --
	(228.94,213.34) --
	(229.10,213.42) --
	(229.25,213.50) --
	(229.41,213.58) --
	(229.57,213.67) --
	(229.73,213.76) --
	(229.88,213.84) --
	(230.04,213.93) --
	(230.20,214.01) --
	(230.36,214.08) --
	(230.52,214.16) --
	(230.67,214.22) --
	(230.83,214.29) --
	(230.99,214.37) --
	(231.15,214.47) --
	(231.30,214.59) --
	(231.46,214.72) --
	(231.62,214.85) --
	(231.78,215.00) --
	(231.93,215.15) --
	(232.09,215.29) --
	(232.25,215.43) --
	(232.41,215.55) --
	(232.57,215.66) --
	(232.72,215.77) --
	(232.88,215.90) --
	(233.04,216.04) --
	(233.20,216.20) --
	(233.35,216.37) --
	(233.51,216.54) --
	(233.67,216.70) --
	(233.83,216.86) --
	(233.99,217.02) --
	(234.14,217.17) --
	(234.30,217.32) --
	(234.46,217.47) --
	(234.62,217.63) --
	(234.77,217.81) --
	(234.93,218.02) --
	(235.09,218.25) --
	(235.25,218.47) --
	(235.40,218.69) --
	(235.56,218.91) --
	(235.72,219.13) --
	(235.88,219.36) --
	(236.04,219.62) --
	(236.19,219.90) --
	(236.35,220.18) --
	(236.51,220.47) --
	(236.67,220.74) --
	(236.82,221.01) --
	(236.98,221.28) --
	(237.14,221.58) --
	(237.30,221.90) --
	(237.46,222.25) --
	(237.61,222.59) --
	(237.77,222.94) --
	(237.93,223.28) --
	(238.09,223.63) --
	(238.24,223.98) --
	(238.40,224.33) --
	(238.56,224.69) --
	(238.72,225.07) --
	(238.87,225.47) --
	(239.03,225.89) --
	(239.19,226.31) --
	(239.35,226.73) --
	(239.51,227.15) --
	(239.66,227.59) --
	(239.82,228.05) --
	(239.98,228.53) --
	(240.14,229.03) --
	(240.29,229.56) --
	(240.45,230.09) --
	(240.61,230.63) --
	(240.77,231.17) --
	(240.93,231.72) --
	(241.08,232.27) --
	(241.24,232.85) --
	(241.40,233.46) --
	(241.56,234.08) --
	(241.71,234.72) --
	(241.87,235.36) --
	(242.03,236.02) --
	(242.19,236.66) --
	(242.34,237.29) --
	(242.50,237.92) --
	(242.66,238.55) --
	(242.82,239.20) --
	(242.98,239.87) --
	(243.13,240.56) --
	(243.29,241.27) --
	(243.45,242.00) --
	(243.61,242.76) --
	(243.76,243.53) --
	(243.92,244.28) --
	(244.08,244.99) --
	(244.24,245.65) --
	(244.40,246.28) --
	(244.55,246.90) --
	(244.71,247.55) --
	(244.87,248.20) --
	(245.03,248.86) --
	(245.18,249.49) --
	(245.34,250.10) --
	(245.50,250.67) --
	(245.66,251.19) --
	(245.81,251.64) --
	(245.97,252.02) --
	(246.13,252.35) --
	(246.29,252.66) --
	(246.45,252.93) --
	(246.60,253.16) --
	(246.76,253.32) --
	(246.92,253.42) --
	(247.08,253.48) --
	(247.23,253.53) --
	(247.39,253.55) --
	(247.55,253.54) --
	(247.71,253.48) --
	(247.87,253.35) --
	(248.02,253.17) --
	(248.18,252.95) --
	(248.34,252.68) --
	(248.50,252.36) --
	(248.65,251.95) --
	(248.81,251.43) --
	(248.97,250.84) --
	(249.13,250.20) --
	(249.28,249.58) --
	(249.44,248.97) --
	(249.60,248.34) --
	(249.76,247.66) --
	(249.92,246.90) --
	(250.07,246.07) --
	(250.23,245.18) --
	(250.39,244.25) --
	(250.55,243.31) --
	(250.70,242.36) --
	(250.86,241.41) --
	(251.02,240.45) --
	(251.18,239.48) --
	(251.34,238.50) --
	(251.49,237.51) --
	(251.65,236.51) --
	(251.81,235.50) --
	(251.97,234.51) --
	(252.12,233.55) --
	(252.28,232.61) --
	(252.44,231.69) --
	(252.60,230.79) --
	(252.75,229.91) --
	(252.91,229.07) --
	(253.07,228.28) --
	(253.23,227.53) --
	(253.39,226.80) --
	(253.54,226.07) --
	(253.70,225.34) --
	(253.86,224.62) --
	(254.02,223.91) --
	(254.17,223.23) --
	(254.33,222.58) --
	(254.49,221.95) --
	(254.65,221.36) --
	(254.81,220.81) --
	(254.96,220.31) --
	(255.12,219.85) --
	(255.28,219.41) --
	(255.44,218.97) --
	(255.59,218.53) --
	(255.75,218.09) --
	(255.91,217.67) --
	(256.07,217.27) --
	(256.22,216.91) --
	(256.38,216.57) --
	(256.54,216.24) --
	(256.70,215.94) --
	(256.86,215.66) --
	(257.01,215.39) --
	(257.17,215.14) --
	(257.33,214.90) --
	(257.49,214.67) --
	(257.64,214.46) --
	(257.80,214.26) --
	(257.96,214.07) --
	(258.12,213.89) --
	(258.27,213.71) --
	(258.43,213.53) --
	(258.59,213.37) --
	(258.75,213.22) --
	(258.91,213.08) --
	(259.06,212.95) --
	(259.22,212.83) --
	(259.38,212.71) --
	(259.54,212.60) --
	(259.69,212.50) --
	(259.85,212.41) --
	(260.01,212.33) --
	(260.17,212.25) --
	(260.33,212.16) --
	(260.48,212.09) --
	(260.64,212.03) --
	(260.80,211.97) --
	(260.96,211.91) --
	(261.11,211.85) --
	(261.27,211.79) --
	(261.43,211.74) --
	(261.59,211.69) --
	(261.74,211.65) --
	(261.90,211.61) --
	(262.06,211.57) --
	(262.22,211.53) --
	(262.38,211.49) --
	(262.53,211.46) --
	(262.69,211.43) --
	(262.85,211.40) --
	(263.01,211.38) --
	(263.16,211.36) --
	(263.32,211.33) --
	(263.48,211.31) --
	(263.64,211.30) --
	(263.80,211.28) --
	(263.95,211.26) --
	(264.11,211.24) --
	(264.27,211.21) --
	(264.43,211.19) --
	(264.58,211.16) --
	(264.74,211.14) --
	(264.90,211.13) --
	(265.06,211.11) --
	(265.21,211.11) --
	(265.37,211.10) --
	(265.53,211.09) --
	(265.69,211.09) --
	(265.85,211.08) --
	(266.00,211.08) --
	(266.16,211.07) --
	(266.32,211.05) --
	(266.48,211.04) --
	(266.63,211.02) --
	(266.79,211.01) --
	(266.95,211.00) --
	(267.11,211.00) --
	(267.27,211.00) --
	(267.42,210.99) --
	(267.58,210.99) --
	(267.74,210.98) --
	(267.90,210.97) --
	(268.05,210.96) --
	(268.21,210.95) --
	(268.37,210.94) --
	(268.53,210.94) --
	(268.68,210.94) --
	(268.84,210.93) --
	(269.00,210.93) --
	(269.16,210.93) --
	(269.32,210.92) --
	(269.47,210.92) --
	(269.63,210.92) --
	(269.79,210.92) --
	(269.95,210.92) --
	(270.10,210.92) --
	(270.26,210.92) --
	(270.42,210.92) --
	(270.58,210.92) --
	(270.74,210.91) --
	(270.89,210.91) --
	(271.05,210.91) --
	(271.21,210.91) --
	(271.37,210.90) --
	(271.52,210.90) --
	(271.68,210.90) --
	(271.84,210.89) --
	(272.00,210.89) --
	(272.15,210.88) --
	(272.31,210.88) --
	(272.31,210.86) --
	(272.15,210.86) --
	(272.00,210.86) --
	(271.84,210.86) --
	(271.68,210.86) --
	(271.52,210.86) --
	(271.37,210.86) --
	(271.21,210.86) --
	(271.05,210.86) --
	(270.89,210.86) --
	(270.74,210.86) --
	(270.58,210.86) --
	(270.42,210.86) --
	(270.26,210.86) --
	(270.10,210.86) --
	(269.95,210.86) --
	(269.79,210.86) --
	(269.63,210.86) --
	(269.47,210.86) --
	(269.32,210.86) --
	(269.16,210.86) --
	(269.00,210.86) --
	(268.84,210.86) --
	(268.68,210.86) --
	(268.53,210.86) --
	(268.37,210.86) --
	(268.21,210.86) --
	(268.05,210.86) --
	(267.90,210.86) --
	(267.74,210.86) --
	(267.58,210.86) --
	(267.42,210.86) --
	(267.27,210.86) --
	(267.11,210.86) --
	(266.95,210.86) --
	(266.79,210.86) --
	(266.63,210.86) --
	(266.48,210.86) --
	(266.32,210.86) --
	(266.16,210.86) --
	(266.00,210.86) --
	(265.85,210.86) --
	(265.69,210.86) --
	(265.53,210.86) --
	(265.37,210.86) --
	(265.21,210.86) --
	(265.06,210.86) --
	(264.90,210.86) --
	(264.74,210.86) --
	(264.58,210.86) --
	(264.43,210.86) --
	(264.27,210.86) --
	(264.11,210.86) --
	(263.95,210.86) --
	(263.80,210.86) --
	(263.64,210.86) --
	(263.48,210.86) --
	(263.32,210.86) --
	(263.16,210.86) --
	(263.01,210.86) --
	(262.85,210.86) --
	(262.69,210.86) --
	(262.53,210.86) --
	(262.38,210.86) --
	(262.22,210.86) --
	(262.06,210.86) --
	(261.90,210.86) --
	(261.74,210.86) --
	(261.59,210.86) --
	(261.43,210.86) --
	(261.27,210.86) --
	(261.11,210.86) --
	(260.96,210.86) --
	(260.80,210.86) --
	(260.64,210.86) --
	(260.48,210.86) --
	(260.33,210.86) --
	(260.17,210.86) --
	(260.01,210.86) --
	(259.85,210.86) --
	(259.69,210.86) --
	(259.54,210.86) --
	(259.38,210.86) --
	(259.22,210.86) --
	(259.06,210.86) --
	(258.91,210.86) --
	(258.75,210.86) --
	(258.59,210.86) --
	(258.43,210.86) --
	(258.27,210.86) --
	(258.12,210.86) --
	(257.96,210.86) --
	(257.80,210.86) --
	(257.64,210.86) --
	(257.49,210.86) --
	(257.33,210.86) --
	(257.17,210.86) --
	(257.01,210.86) --
	(256.86,210.86) --
	(256.70,210.86) --
	(256.54,210.86) --
	(256.38,210.86) --
	(256.22,210.86) --
	(256.07,210.86) --
	(255.91,210.86) --
	(255.75,210.86) --
	(255.59,210.86) --
	(255.44,210.86) --
	(255.28,210.86) --
	(255.12,210.86) --
	(254.96,210.86) --
	(254.81,210.86) --
	(254.65,210.86) --
	(254.49,210.86) --
	(254.33,210.86) --
	(254.17,210.86) --
	(254.02,210.86) --
	(253.86,210.86) --
	(253.70,210.86) --
	(253.54,210.86) --
	(253.39,210.86) --
	(253.23,210.86) --
	(253.07,210.86) --
	(252.91,210.86) --
	(252.75,210.86) --
	(252.60,210.86) --
	(252.44,210.86) --
	(252.28,210.86) --
	(252.12,210.86) --
	(251.97,210.86) --
	(251.81,210.86) --
	(251.65,210.86) --
	(251.49,210.86) --
	(251.34,210.86) --
	(251.18,210.86) --
	(251.02,210.86) --
	(250.86,210.86) --
	(250.70,210.86) --
	(250.55,210.86) --
	(250.39,210.86) --
	(250.23,210.86) --
	(250.07,210.86) --
	(249.92,210.86) --
	(249.76,210.86) --
	(249.60,210.86) --
	(249.44,210.86) --
	(249.28,210.86) --
	(249.13,210.86) --
	(248.97,210.86) --
	(248.81,210.86) --
	(248.65,210.86) --
	(248.50,210.86) --
	(248.34,210.86) --
	(248.18,210.86) --
	(248.02,210.86) --
	(247.87,210.86) --
	(247.71,210.86) --
	(247.55,210.86) --
	(247.39,210.86) --
	(247.23,210.86) --
	(247.08,210.86) --
	(246.92,210.86) --
	(246.76,210.86) --
	(246.60,210.86) --
	(246.45,210.86) --
	(246.29,210.86) --
	(246.13,210.86) --
	(245.97,210.86) --
	(245.81,210.86) --
	(245.66,210.86) --
	(245.50,210.86) --
	(245.34,210.86) --
	(245.18,210.86) --
	(245.03,210.86) --
	(244.87,210.86) --
	(244.71,210.86) --
	(244.55,210.86) --
	(244.40,210.86) --
	(244.24,210.86) --
	(244.08,210.86) --
	(243.92,210.86) --
	(243.76,210.86) --
	(243.61,210.86) --
	(243.45,210.86) --
	(243.29,210.86) --
	(243.13,210.86) --
	(242.98,210.86) --
	(242.82,210.86) --
	(242.66,210.86) --
	(242.50,210.86) --
	(242.34,210.86) --
	(242.19,210.86) --
	(242.03,210.86) --
	(241.87,210.86) --
	(241.71,210.86) --
	(241.56,210.86) --
	(241.40,210.86) --
	(241.24,210.86) --
	(241.08,210.86) --
	(240.93,210.86) --
	(240.77,210.86) --
	(240.61,210.86) --
	(240.45,210.86) --
	(240.29,210.86) --
	(240.14,210.86) --
	(239.98,210.86) --
	(239.82,210.86) --
	(239.66,210.86) --
	(239.51,210.86) --
	(239.35,210.86) --
	(239.19,210.86) --
	(239.03,210.86) --
	(238.87,210.86) --
	(238.72,210.86) --
	(238.56,210.86) --
	(238.40,210.86) --
	(238.24,210.86) --
	(238.09,210.86) --
	(237.93,210.86) --
	(237.77,210.86) --
	(237.61,210.86) --
	(237.46,210.86) --
	(237.30,210.86) --
	(237.14,210.86) --
	(236.98,210.86) --
	(236.82,210.86) --
	(236.67,210.86) --
	(236.51,210.86) --
	(236.35,210.86) --
	(236.19,210.86) --
	(236.04,210.86) --
	(235.88,210.86) --
	(235.72,210.86) --
	(235.56,210.86) --
	(235.40,210.86) --
	(235.25,210.86) --
	(235.09,210.86) --
	(234.93,210.86) --
	(234.77,210.86) --
	(234.62,210.86) --
	(234.46,210.86) --
	(234.30,210.86) --
	(234.14,210.86) --
	(233.99,210.86) --
	(233.83,210.86) --
	(233.67,210.86) --
	(233.51,210.86) --
	(233.35,210.86) --
	(233.20,210.86) --
	(233.04,210.86) --
	(232.88,210.86) --
	(232.72,210.86) --
	(232.57,210.86) --
	(232.41,210.86) --
	(232.25,210.86) --
	(232.09,210.86) --
	(231.93,210.86) --
	(231.78,210.86) --
	(231.62,210.86) --
	(231.46,210.86) --
	(231.30,210.86) --
	(231.15,210.86) --
	(230.99,210.86) --
	(230.83,210.86) --
	(230.67,210.86) --
	(230.52,210.86) --
	(230.36,210.86) --
	(230.20,210.86) --
	(230.04,210.86) --
	(229.88,210.86) --
	(229.73,210.86) --
	(229.57,210.86) --
	(229.41,210.86) --
	(229.25,210.86) --
	(229.10,210.86) --
	(228.94,210.86) --
	(228.78,210.86) --
	(228.62,210.86) --
	(228.46,210.86) --
	(228.31,210.86) --
	(228.15,210.86) --
	(227.99,210.86) --
	(227.83,210.86) --
	(227.68,210.86) --
	(227.52,210.86) --
	(227.36,210.86) --
	(227.20,210.86) --
	(227.05,210.86) --
	(226.89,210.86) --
	(226.73,210.86) --
	(226.57,210.86) --
	(226.41,210.86) --
	(226.26,210.86) --
	(226.10,210.86) --
	(225.94,210.86) --
	(225.78,210.86) --
	(225.63,210.86) --
	(225.47,210.86) --
	(225.31,210.86) --
	(225.15,210.86) --
	(224.99,210.86) --
	(224.84,210.86) --
	(224.68,210.86) --
	(224.52,210.86) --
	(224.36,210.86) --
	(224.21,210.86) --
	(224.05,210.86) --
	(223.89,210.86) --
	(223.73,210.86) --
	(223.58,210.86) --
	(223.42,210.86) --
	(223.26,210.86) --
	(223.10,210.86) --
	(222.94,210.86) --
	(222.79,210.86) --
	(222.63,210.86) --
	(222.47,210.86) --
	(222.31,210.86) --
	(222.16,210.86) --
	(222.00,210.86) --
	(221.84,210.86) --
	(221.68,210.86) --
	(221.52,210.86) --
	(221.37,210.86) --
	(221.21,210.86) --
	(221.05,210.86) --
	(220.89,210.86) --
	(220.74,210.86) --
	(220.58,210.86) --
	(220.42,210.86) --
	(220.26,210.86) --
	(220.11,210.86) --
	(219.95,210.86) --
	(219.79,210.86) --
	(219.63,210.86) --
	(219.47,210.86) --
	(219.32,210.86) --
	(219.16,210.86) --
	(219.00,210.86) --
	(218.84,210.86) --
	(218.69,210.86) --
	(218.53,210.86) --
	(218.37,210.86) --
	(218.21,210.86) --
	(218.05,210.86) --
	(217.90,210.86) --
	(217.74,210.86) --
	(217.58,210.86) --
	(217.42,210.86) --
	(217.27,210.86) --
	(217.11,210.86) --
	(216.95,210.86) --
	(216.79,210.86) --
	(216.64,210.86) --
	(216.48,210.86) --
	(216.32,210.86) --
	(216.16,210.86) --
	(216.00,210.86) --
	(215.85,210.86) --
	(215.69,210.86) --
	(215.53,210.86) --
	(215.37,210.86) --
	(215.22,210.86) --
	(215.06,210.86) --
	(214.90,210.86) --
	(214.74,210.86) --
	(214.59,210.86) --
	(214.43,210.86) --
	(214.27,210.86) --
	(214.11,210.86) --
	(213.95,210.86) --
	(213.80,210.86) --
	(213.64,210.86) --
	(213.48,210.86) --
	(213.32,210.86) --
	(213.17,210.86) --
	(213.01,210.86) --
	(212.85,210.86) --
	(212.69,210.86) --
	(212.53,210.86) --
	(212.38,210.86) --
	(212.22,210.86) --
	(212.06,210.86) --
	(211.90,210.86) --
	(211.75,210.86) --
	(211.59,210.86) --
	(211.43,210.86) --
	(211.27,210.86) --
	(211.12,210.86) --
	(210.96,210.86) --
	(210.80,210.86) --
	(210.64,210.86) --
	(210.48,210.86) --
	(210.33,210.86) --
	(210.17,210.86) --
	(210.01,210.86) --
	(209.85,210.86) --
	(209.70,210.86) --
	(209.54,210.86) --
	(209.38,210.86) --
	(209.22,210.86) --
	(209.06,210.86) --
	(208.91,210.86) --
	(208.75,210.86) --
	(208.59,210.86) --
	(208.43,210.86) --
	(208.28,210.86) --
	(208.12,210.86) --
	(207.96,210.86) --
	(207.80,210.86) --
	(207.65,210.86) --
	(207.49,210.86) --
	(207.33,210.86) --
	(207.17,210.86) --
	(207.01,210.86) --
	(206.86,210.86) --
	(206.70,210.86) --
	(206.54,210.86) --
	(206.38,210.86) --
	(206.23,210.86) --
	(206.07,210.86) --
	(205.91,210.86) --
	(205.75,210.86) --
	(205.59,210.86) --
	(205.44,210.86) --
	(205.28,210.86) --
	(205.12,210.86) --
	(204.96,210.86) --
	(204.81,210.86) --
	(204.65,210.86) --
	(204.49,210.86) --
	(204.33,210.86) --
	(204.18,210.86) --
	(204.02,210.86) --
	(203.86,210.86) --
	(203.70,210.86) --
	(203.54,210.86) --
	(203.39,210.86) --
	(203.23,210.86) --
	(203.07,210.86) --
	(202.91,210.86) --
	(202.76,210.86) --
	(202.60,210.86) --
	(202.44,210.86) --
	(202.28,210.86) --
	(202.12,210.86) --
	(201.97,210.86) --
	(201.81,210.86) --
	(201.65,210.86) --
	(201.49,210.86) --
	(201.34,210.86) --
	(201.18,210.86) --
	(201.02,210.86) --
	(200.86,210.86) --
	(200.71,210.86) --
	(200.55,210.86) --
	(200.39,210.86) --
	(200.23,210.86) --
	(200.07,210.86) --
	(199.92,210.86) --
	(199.76,210.86) --
	(199.60,210.86) --
	(199.44,210.86) --
	(199.29,210.86) --
	(199.13,210.86) --
	(198.97,210.86) --
	(198.81,210.86) --
	(198.65,210.86) --
	(198.50,210.86) --
	(198.34,210.86) --
	(198.18,210.86) --
	(198.02,210.86) --
	(197.87,210.86) --
	(197.71,210.86) --
	(197.55,210.86) --
	(197.39,210.86) --
	(197.24,210.86) --
	(197.08,210.86) --
	(196.92,210.86) --
	(196.76,210.86) --
	(196.60,210.86) --
	(196.45,210.86) --
	(196.29,210.86) --
	(196.13,210.86) --
	(195.97,210.86) --
	(195.82,210.86) --
	(195.66,210.86) --
	(195.50,210.86) --
	(195.34,210.86) --
	(195.18,210.86) --
	(195.03,210.86) --
	(194.87,210.86) --
	(194.71,210.86) --
	(194.55,210.86) --
	(194.40,210.86) --
	(194.24,210.86) --
	(194.08,210.86) --
	(193.92,210.86) --
	(193.77,210.86) --
	(193.61,210.86) --
	(193.45,210.86) --
	(193.29,210.86) --
	(193.13,210.86) --
	(192.98,210.86) --
	(192.82,210.86) --
	(192.66,210.86) --
	(192.50,210.86) --
	(192.35,210.86) --
	(192.19,210.86) --
	(192.03,210.86) --
	(191.87,210.86) --
	(191.71,210.86) --
	cycle;

\path[] (191.71,210.86) --
	(191.87,210.86) --
	(192.03,210.86) --
	(192.19,210.86) --
	(192.35,210.86) --
	(192.50,210.86) --
	(192.66,210.86) --
	(192.82,210.87) --
	(192.98,210.87) --
	(193.13,210.87) --
	(193.29,210.87) --
	(193.45,210.86) --
	(193.61,210.86) --
	(193.77,210.86) --
	(193.92,210.86) --
	(194.08,210.86) --
	(194.24,210.86) --
	(194.40,210.86) --
	(194.55,210.86) --
	(194.71,210.86) --
	(194.87,210.86) --
	(195.03,210.86) --
	(195.18,210.86) --
	(195.34,210.86) --
	(195.50,210.86) --
	(195.66,210.86) --
	(195.82,210.86) --
	(195.97,210.86) --
	(196.13,210.87) --
	(196.29,210.87) --
	(196.45,210.87) --
	(196.60,210.87) --
	(196.76,210.87) --
	(196.92,210.87) --
	(197.08,210.87) --
	(197.24,210.87) --
	(197.39,210.87) --
	(197.55,210.87) --
	(197.71,210.87) --
	(197.87,210.87) --
	(198.02,210.87) --
	(198.18,210.87) --
	(198.34,210.87) --
	(198.50,210.87) --
	(198.65,210.87) --
	(198.81,210.87) --
	(198.97,210.87) --
	(199.13,210.87) --
	(199.29,210.87) --
	(199.44,210.87) --
	(199.60,210.87) --
	(199.76,210.87) --
	(199.92,210.87) --
	(200.07,210.87) --
	(200.23,210.87) --
	(200.39,210.87) --
	(200.55,210.87) --
	(200.71,210.87) --
	(200.86,210.87) --
	(201.02,210.87) --
	(201.18,210.87) --
	(201.34,210.87) --
	(201.49,210.87) --
	(201.65,210.87) --
	(201.81,210.87) --
	(201.97,210.87) --
	(202.12,210.87) --
	(202.28,210.87) --
	(202.44,210.87) --
	(202.60,210.87) --
	(202.76,210.87) --
	(202.91,210.87) --
	(203.07,210.87) --
	(203.23,210.87) --
	(203.39,210.88) --
	(203.54,210.88) --
	(203.70,210.88) --
	(203.86,210.88) --
	(204.02,210.88) --
	(204.18,210.88) --
	(204.33,210.88) --
	(204.49,210.88) --
	(204.65,210.88) --
	(204.81,210.88) --
	(204.96,210.88) --
	(205.12,210.88) --
	(205.28,210.88) --
	(205.44,210.88) --
	(205.59,210.88) --
	(205.75,210.88) --
	(205.91,210.89) --
	(206.07,210.89) --
	(206.23,210.89) --
	(206.38,210.89) --
	(206.54,210.88) --
	(206.70,210.88) --
	(206.86,210.88) --
	(207.01,210.88) --
	(207.17,210.89) --
	(207.33,210.89) --
	(207.49,210.89) --
	(207.65,210.89) --
	(207.80,210.89) --
	(207.96,210.89) --
	(208.12,210.89) --
	(208.28,210.89) --
	(208.43,210.89) --
	(208.59,210.89) --
	(208.75,210.89) --
	(208.91,210.90) --
	(209.06,210.90) --
	(209.22,210.90) --
	(209.38,210.90) --
	(209.54,210.91) --
	(209.70,210.91) --
	(209.85,210.91) --
	(210.01,210.91) --
	(210.17,210.91) --
	(210.33,210.91) --
	(210.48,210.91) --
	(210.64,210.92) --
	(210.80,210.92) --
	(210.96,210.92) --
	(211.12,210.92) --
	(211.27,210.93) --
	(211.43,210.93) --
	(211.59,210.94) --
	(211.75,210.94) --
	(211.90,210.94) --
	(212.06,210.94) --
	(212.22,210.94) --
	(212.38,210.94) --
	(212.53,210.95) --
	(212.69,210.95) --
	(212.85,210.96) --
	(213.01,210.96) --
	(213.17,210.97) --
	(213.32,210.97) --
	(213.48,210.97) --
	(213.64,210.98) --
	(213.80,210.98) --
	(213.95,210.99) --
	(214.11,210.99) --
	(214.27,211.00) --
	(214.43,211.01) --
	(214.59,211.01) --
	(214.74,211.02) --
	(214.90,211.02) --
	(215.06,211.03) --
	(215.22,211.04) --
	(215.37,211.04) --
	(215.53,211.04) --
	(215.69,211.04) --
	(215.85,211.04) --
	(216.00,211.05) --
	(216.16,211.05) --
	(216.32,211.05) --
	(216.48,211.06) --
	(216.64,211.07) --
	(216.79,211.08) --
	(216.95,211.08) --
	(217.11,211.10) --
	(217.27,211.11) --
	(217.42,211.13) --
	(217.58,211.14) --
	(217.74,211.15) --
	(217.90,211.16) --
	(218.05,211.17) --
	(218.21,211.18) --
	(218.37,211.18) --
	(218.53,211.19) --
	(218.69,211.20) --
	(218.84,211.21) --
	(219.00,211.23) --
	(219.16,211.24) --
	(219.32,211.26) --
	(219.47,211.27) --
	(219.63,211.28) --
	(219.79,211.29) --
	(219.95,211.31) --
	(220.11,211.32) --
	(220.26,211.34) --
	(220.42,211.35) --
	(220.58,211.37) --
	(220.74,211.38) --
	(220.89,211.41) --
	(221.05,211.43) --
	(221.21,211.46) --
	(221.37,211.48) --
	(221.52,211.49) --
	(221.68,211.51) --
	(221.84,211.52) --
	(222.00,211.54) --
	(222.16,211.57) --
	(222.31,211.60) --
	(222.47,211.62) --
	(222.63,211.64) --
	(222.79,211.67) --
	(222.94,211.69) --
	(223.10,211.71) --
	(223.26,211.73) --
	(223.42,211.76) --
	(223.58,211.79) --
	(223.73,211.81) --
	(223.89,211.84) --
	(224.05,211.87) --
	(224.21,211.90) --
	(224.36,211.93) --
	(224.52,211.95) --
	(224.68,211.98) --
	(224.84,212.00) --
	(224.99,212.04) --
	(225.15,212.08) --
	(225.31,212.12) --
	(225.47,212.16) --
	(225.63,212.20) --
	(225.78,212.25) --
	(225.94,212.29) --
	(226.10,212.34) --
	(226.26,212.40) --
	(226.41,212.45) --
	(226.57,212.51) --
	(226.73,212.56) --
	(226.89,212.61) --
	(227.05,212.65) --
	(227.20,212.69) --
	(227.36,212.74) --
	(227.52,212.78) --
	(227.68,212.83) --
	(227.83,212.88) --
	(227.99,212.93) --
	(228.15,212.99) --
	(228.31,213.06) --
	(228.46,213.13) --
	(228.62,213.20) --
	(228.78,213.27) --
	(228.94,213.34) --
	(229.10,213.42) --
	(229.25,213.50) --
	(229.41,213.58) --
	(229.57,213.67) --
	(229.73,213.76) --
	(229.88,213.84) --
	(230.04,213.93) --
	(230.20,214.01) --
	(230.36,214.08) --
	(230.52,214.16) --
	(230.67,214.22) --
	(230.83,214.29) --
	(230.99,214.37) --
	(231.15,214.47) --
	(231.30,214.59) --
	(231.46,214.72) --
	(231.62,214.85) --
	(231.78,215.00) --
	(231.93,215.15) --
	(232.09,215.29) --
	(232.25,215.43) --
	(232.41,215.55) --
	(232.57,215.66) --
	(232.72,215.77) --
	(232.88,215.90) --
	(233.04,216.04) --
	(233.20,216.20) --
	(233.35,216.37) --
	(233.51,216.54) --
	(233.67,216.70) --
	(233.83,216.86) --
	(233.99,217.02) --
	(234.14,217.17) --
	(234.30,217.32) --
	(234.46,217.47) --
	(234.62,217.63) --
	(234.77,217.81) --
	(234.93,218.02) --
	(235.09,218.25) --
	(235.25,218.47) --
	(235.40,218.69) --
	(235.56,218.91) --
	(235.72,219.13) --
	(235.88,219.36) --
	(236.04,219.62) --
	(236.19,219.90) --
	(236.35,220.18) --
	(236.51,220.47) --
	(236.67,220.74) --
	(236.82,221.01) --
	(236.98,221.28) --
	(237.14,221.58) --
	(237.30,221.90) --
	(237.46,222.25) --
	(237.61,222.59) --
	(237.77,222.94) --
	(237.93,223.28) --
	(238.09,223.63) --
	(238.24,223.98) --
	(238.40,224.33) --
	(238.56,224.69) --
	(238.72,225.07) --
	(238.87,225.47) --
	(239.03,225.89) --
	(239.19,226.31) --
	(239.35,226.73) --
	(239.51,227.15) --
	(239.66,227.59) --
	(239.82,228.05) --
	(239.98,228.53) --
	(240.14,229.03) --
	(240.29,229.56) --
	(240.45,230.09) --
	(240.61,230.63) --
	(240.77,231.17) --
	(240.93,231.72) --
	(241.08,232.27) --
	(241.24,232.85) --
	(241.40,233.46) --
	(241.56,234.08) --
	(241.71,234.72) --
	(241.87,235.36) --
	(242.03,236.02) --
	(242.19,236.66) --
	(242.34,237.29) --
	(242.50,237.92) --
	(242.66,238.55) --
	(242.82,239.20) --
	(242.98,239.87) --
	(243.13,240.56) --
	(243.29,241.27) --
	(243.45,242.00) --
	(243.61,242.76) --
	(243.76,243.53) --
	(243.92,244.28) --
	(244.08,244.99) --
	(244.24,245.65) --
	(244.40,246.28) --
	(244.55,246.90) --
	(244.71,247.55) --
	(244.87,248.20) --
	(245.03,248.86) --
	(245.18,249.49) --
	(245.34,250.10) --
	(245.50,250.67) --
	(245.66,251.19) --
	(245.81,251.64) --
	(245.97,252.02) --
	(246.13,252.35) --
	(246.29,252.66) --
	(246.45,252.93) --
	(246.60,253.16) --
	(246.76,253.32) --
	(246.92,253.42) --
	(247.08,253.48) --
	(247.23,253.53) --
	(247.39,253.55) --
	(247.55,253.54) --
	(247.71,253.48) --
	(247.87,253.35) --
	(248.02,253.17) --
	(248.18,252.95) --
	(248.34,252.68) --
	(248.50,252.36) --
	(248.65,251.95) --
	(248.81,251.43) --
	(248.97,250.84) --
	(249.13,250.20) --
	(249.28,249.58) --
	(249.44,248.97) --
	(249.60,248.34) --
	(249.76,247.66) --
	(249.92,246.90) --
	(250.07,246.07) --
	(250.23,245.18) --
	(250.39,244.25) --
	(250.55,243.31) --
	(250.70,242.36) --
	(250.86,241.41) --
	(251.02,240.45) --
	(251.18,239.48) --
	(251.34,238.50) --
	(251.49,237.51) --
	(251.65,236.51) --
	(251.81,235.50) --
	(251.97,234.51) --
	(252.12,233.55) --
	(252.28,232.61) --
	(252.44,231.69) --
	(252.60,230.79) --
	(252.75,229.91) --
	(252.91,229.07) --
	(253.07,228.28) --
	(253.23,227.53) --
	(253.39,226.80) --
	(253.54,226.07) --
	(253.70,225.34) --
	(253.86,224.62) --
	(254.02,223.91) --
	(254.17,223.23) --
	(254.33,222.58) --
	(254.49,221.95) --
	(254.65,221.36) --
	(254.81,220.81) --
	(254.96,220.31) --
	(255.12,219.85) --
	(255.28,219.41) --
	(255.44,218.97) --
	(255.59,218.53) --
	(255.75,218.09) --
	(255.91,217.67) --
	(256.07,217.27) --
	(256.22,216.91) --
	(256.38,216.57) --
	(256.54,216.24) --
	(256.70,215.94) --
	(256.86,215.66) --
	(257.01,215.39) --
	(257.17,215.14) --
	(257.33,214.90) --
	(257.49,214.67) --
	(257.64,214.46) --
	(257.80,214.26) --
	(257.96,214.07) --
	(258.12,213.89) --
	(258.27,213.71) --
	(258.43,213.53) --
	(258.59,213.37) --
	(258.75,213.22) --
	(258.91,213.08) --
	(259.06,212.95) --
	(259.22,212.83) --
	(259.38,212.71) --
	(259.54,212.60) --
	(259.69,212.50) --
	(259.85,212.41) --
	(260.01,212.33) --
	(260.17,212.25) --
	(260.33,212.16) --
	(260.48,212.09) --
	(260.64,212.03) --
	(260.80,211.97) --
	(260.96,211.91) --
	(261.11,211.85) --
	(261.27,211.79) --
	(261.43,211.74) --
	(261.59,211.69) --
	(261.74,211.65) --
	(261.90,211.61) --
	(262.06,211.57) --
	(262.22,211.53) --
	(262.38,211.49) --
	(262.53,211.46) --
	(262.69,211.43) --
	(262.85,211.40) --
	(263.01,211.38) --
	(263.16,211.36) --
	(263.32,211.33) --
	(263.48,211.31) --
	(263.64,211.30) --
	(263.80,211.28) --
	(263.95,211.26) --
	(264.11,211.24) --
	(264.27,211.21) --
	(264.43,211.19) --
	(264.58,211.16) --
	(264.74,211.14) --
	(264.90,211.13) --
	(265.06,211.11) --
	(265.21,211.11) --
	(265.37,211.10) --
	(265.53,211.09) --
	(265.69,211.09) --
	(265.85,211.08) --
	(266.00,211.08) --
	(266.16,211.07) --
	(266.32,211.05) --
	(266.48,211.04) --
	(266.63,211.02) --
	(266.79,211.01) --
	(266.95,211.00) --
	(267.11,211.00) --
	(267.27,211.00) --
	(267.42,210.99) --
	(267.58,210.99) --
	(267.74,210.98) --
	(267.90,210.97) --
	(268.05,210.96) --
	(268.21,210.95) --
	(268.37,210.94) --
	(268.53,210.94) --
	(268.68,210.94) --
	(268.84,210.93) --
	(269.00,210.93) --
	(269.16,210.93) --
	(269.32,210.92) --
	(269.47,210.92) --
	(269.63,210.92) --
	(269.79,210.92) --
	(269.95,210.92) --
	(270.10,210.92) --
	(270.26,210.92) --
	(270.42,210.92) --
	(270.58,210.92) --
	(270.74,210.91) --
	(270.89,210.91) --
	(271.05,210.91) --
	(271.21,210.91) --
	(271.37,210.90) --
	(271.52,210.90) --
	(271.68,210.90) --
	(271.84,210.89) --
	(272.00,210.89) --
	(272.15,210.88) --
	(272.31,210.88);
\definecolor{drawColor}{RGB}{102,194,165}

\path[draw=drawColor,line width= 1.3pt,line join=round] (191.71,211.84) --
	(192.18,211.89) --
	(192.64,211.93) --
	(193.10,211.99) --
	(193.56,212.04) --
	(194.02,212.10) --
	(194.48,212.16) --
	(194.94,212.22) --
	(195.40,212.29) --
	(195.86,212.36) --
	(196.32,212.43) --
	(196.78,212.51) --
	(197.24,212.59) --
	(197.70,212.68) --
	(198.16,212.77) --
	(198.62,212.86) --
	(199.08,212.96) --
	(199.54,213.07) --
	(200.00,213.18) --
	(200.47,213.30) --
	(200.93,213.42) --
	(201.39,213.56) --
	(201.85,213.69) --
	(202.31,213.84) --
	(202.77,213.99) --
	(203.23,214.15) --
	(203.69,214.32) --
	(204.15,214.50) --
	(204.61,214.68) --
	(205.07,214.88) --
	(205.53,215.08) --
	(205.99,215.30) --
	(206.45,215.52) --
	(206.91,215.76) --
	(207.37,216.01) --
	(207.83,216.26) --
	(208.29,216.53) --
	(208.76,216.81) --
	(209.22,217.11) --
	(209.68,217.41) --
	(210.14,217.73) --
	(210.60,218.05) --
	(211.06,218.40) --
	(211.52,218.75) --
	(211.98,219.11) --
	(212.44,219.49) --
	(212.90,219.87) --
	(213.36,220.27) --
	(213.82,220.67) --
	(214.28,221.09) --
	(214.74,221.51) --
	(215.20,221.94) --
	(215.66,222.37) --
	(216.12,222.81) --
	(216.58,223.25) --
	(217.05,223.70) --
	(217.51,224.14) --
	(217.97,224.58) --
	(218.43,225.01) --
	(218.89,225.44) --
	(219.35,225.86) --
	(219.81,226.26) --
	(220.27,226.66) --
	(220.73,227.03) --
	(221.19,227.39) --
	(221.65,227.73) --
	(222.11,228.04) --
	(222.57,228.32) --
	(223.03,228.58) --
	(223.49,228.81) --
	(223.95,229.01) --
	(224.41,229.17) --
	(224.88,229.30) --
	(225.34,229.39) --
	(225.80,229.44) --
	(226.26,229.46) --
	(226.72,229.44) --
	(227.18,229.39) --
	(227.64,229.30) --
	(228.10,229.17) --
	(228.56,229.01) --
	(229.02,228.81) --
	(229.48,228.58) --
	(229.94,228.32) --
	(230.40,228.04) --
	(230.86,227.73) --
	(231.32,227.39) --
	(231.78,227.03) --
	(232.24,226.66) --
	(232.70,226.26) --
	(233.17,225.86) --
	(233.63,225.44) --
	(234.09,225.01) --
	(234.55,224.58) --
	(235.01,224.14) --
	(235.47,223.70) --
	(235.93,223.25) --
	(236.39,222.81) --
	(236.85,222.37) --
	(237.31,221.94) --
	(237.77,221.51) --
	(238.23,221.09) --
	(238.69,220.67) --
	(239.15,220.27) --
	(239.61,219.87) --
	(240.07,219.49) --
	(240.53,219.11) --
	(240.99,218.75) --
	(241.46,218.40) --
	(241.92,218.05) --
	(242.38,217.73) --
	(242.84,217.41) --
	(243.30,217.11) --
	(243.76,216.81) --
	(244.22,216.53) --
	(244.68,216.26) --
	(245.14,216.01) --
	(245.60,215.76) --
	(246.06,215.52) --
	(246.52,215.30) --
	(246.98,215.08) --
	(247.44,214.88) --
	(247.90,214.68) --
	(248.36,214.50) --
	(248.82,214.32) --
	(249.28,214.15) --
	(249.75,213.99) --
	(250.21,213.84) --
	(250.67,213.69) --
	(251.13,213.56) --
	(251.59,213.42) --
	(252.05,213.30) --
	(252.51,213.18) --
	(252.97,213.07) --
	(253.43,212.96) --
	(253.89,212.86) --
	(254.35,212.77) --
	(254.81,212.68) --
	(255.27,212.59) --
	(255.73,212.51) --
	(256.19,212.43) --
	(256.65,212.36) --
	(257.11,212.29) --
	(257.57,212.22) --
	(258.04,212.16) --
	(258.50,212.10) --
	(258.96,212.04) --
	(259.42,211.99) --
	(259.88,211.93) --
	(260.34,211.89) --
	(260.80,211.84) --
	(261.26,211.80) --
	(261.72,211.75) --
	(262.18,211.71) --
	(262.64,211.68) --
	(263.10,211.64) --
	(263.56,211.61) --
	(264.02,211.57) --
	(264.48,211.54) --
	(264.94,211.51) --
	(265.40,211.49) --
	(265.86,211.46) --
	(266.33,211.43) --
	(266.79,211.41) --
	(267.25,211.39) --
	(267.71,211.37) --
	(268.17,211.34) --
	(268.63,211.32) --
	(269.09,211.31) --
	(269.55,211.29) --
	(270.01,211.27) --
	(270.47,211.25) --
	(270.93,211.24) --
	(271.39,211.22) --
	(271.85,211.21) --
	(272.31,211.20);
\definecolor{drawColor}{RGB}{252,141,98}

\path[draw=drawColor,line width= 1.3pt,line join=round] (191.71,210.87) --
	(192.18,210.87) --
	(192.64,210.87) --
	(193.10,210.87) --
	(193.56,210.87) --
	(194.02,210.87) --
	(194.48,210.87) --
	(194.94,210.87) --
	(195.40,210.87) --
	(195.86,210.87) --
	(196.32,210.87) --
	(196.78,210.87) --
	(197.24,210.87) --
	(197.70,210.87) --
	(198.16,210.87) --
	(198.62,210.87) --
	(199.08,210.87) --
	(199.54,210.87) --
	(200.00,210.87) --
	(200.47,210.87) --
	(200.93,210.87) --
	(201.39,210.87) --
	(201.85,210.87) --
	(202.31,210.88) --
	(202.77,210.88) --
	(203.23,210.88) --
	(203.69,210.88) --
	(204.15,210.88) --
	(204.61,210.88) --
	(205.07,210.88) --
	(205.53,210.88) --
	(205.99,210.88) --
	(206.45,210.88) --
	(206.91,210.88) --
	(207.37,210.88) --
	(207.83,210.89) --
	(208.29,210.89) --
	(208.76,210.89) --
	(209.22,210.89) --
	(209.68,210.89) --
	(210.14,210.89) --
	(210.60,210.89) --
	(211.06,210.90) --
	(211.52,210.90) --
	(211.98,210.90) --
	(212.44,210.90) --
	(212.90,210.90) --
	(213.36,210.91) --
	(213.82,210.91) --
	(214.28,210.91) --
	(214.74,210.92) --
	(215.20,210.92) --
	(215.66,210.92) --
	(216.12,210.93) --
	(216.58,210.93) --
	(217.05,210.94) --
	(217.51,210.94) --
	(217.97,210.95) --
	(218.43,210.95) --
	(218.89,210.96) --
	(219.35,210.97) --
	(219.81,210.97) --
	(220.27,210.98) --
	(220.73,210.99) --
	(221.19,211.00) --
	(221.65,211.01) --
	(222.11,211.02) --
	(222.57,211.03) --
	(223.03,211.05) --
	(223.49,211.06) --
	(223.95,211.08) --
	(224.41,211.10) --
	(224.88,211.12) --
	(225.34,211.14) --
	(225.80,211.16) --
	(226.26,211.19) --
	(226.72,211.22) --
	(227.18,211.25) --
	(227.64,211.29) --
	(228.10,211.33) --
	(228.56,211.38) --
	(229.02,211.43) --
	(229.48,211.48) --
	(229.94,211.55) --
	(230.40,211.62) --
	(230.86,211.69) --
	(231.32,211.78) --
	(231.78,211.88) --
	(232.24,211.99) --
	(232.70,212.12) --
	(233.17,212.26) --
	(233.63,212.42) --
	(234.09,212.60) --
	(234.55,212.81) --
	(235.01,213.04) --
	(235.47,213.30) --
	(235.93,213.61) --
	(236.39,213.95) --
	(236.85,214.34) --
	(237.31,214.78) --
	(237.77,215.29) --
	(238.23,215.86) --
	(238.69,216.52) --
	(239.15,217.27) --
	(239.61,218.12) --
	(240.07,219.08) --
	(240.53,220.18) --
	(240.99,221.41) --
	(241.46,222.80) --
	(241.92,224.36) --
	(242.38,226.10) --
	(242.84,228.02) --
	(243.30,230.13) --
	(243.76,232.42) --
	(244.22,234.88) --
	(244.68,237.48) --
	(245.14,240.19) --
	(245.60,242.95) --
	(246.06,245.69) --
	(246.52,248.35) --
	(246.98,250.82) --
	(247.44,253.02) --
	(247.90,254.85) --
	(248.36,256.22) --
	(248.82,257.07) --
	(249.28,257.36) --
	(249.75,257.07) --
	(250.21,256.22) --
	(250.67,254.85) --
	(251.13,253.02) --
	(251.59,250.82) --
	(252.05,248.35) --
	(252.51,245.69) --
	(252.97,242.95) --
	(253.43,240.19) --
	(253.89,237.48) --
	(254.35,234.88) --
	(254.81,232.42) --
	(255.27,230.13) --
	(255.73,228.02) --
	(256.19,226.10) --
	(256.65,224.36) --
	(257.11,222.80) --
	(257.57,221.41) --
	(258.04,220.18) --
	(258.50,219.08) --
	(258.96,218.12) --
	(259.42,217.27) --
	(259.88,216.52) --
	(260.34,215.86) --
	(260.80,215.29) --
	(261.26,214.78) --
	(261.72,214.34) --
	(262.18,213.95) --
	(262.64,213.61) --
	(263.10,213.30) --
	(263.56,213.04) --
	(264.02,212.81) --
	(264.48,212.60) --
	(264.94,212.42) --
	(265.40,212.26) --
	(265.86,212.12) --
	(266.33,211.99) --
	(266.79,211.88) --
	(267.25,211.78) --
	(267.71,211.69) --
	(268.17,211.62) --
	(268.63,211.55) --
	(269.09,211.48) --
	(269.55,211.43) --
	(270.01,211.38) --
	(270.47,211.33) --
	(270.93,211.29) --
	(271.39,211.25) --
	(271.85,211.22) --
	(272.31,211.19);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (226.26,238.92) {$\alpha = 1$};

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (187.68,206.83) rectangle (276.34,295.49);
\end{scope}
\begin{scope}
\definecolor{fillColor}{RGB}{141,160,203}

\path[fill=fillColor,fill opacity=0.50] (191.71,115.21) --
	(191.87,115.21) --
	(192.03,115.21) --
	(192.19,115.21) --
	(192.35,115.21) --
	(192.50,115.21) --
	(192.66,115.21) --
	(192.82,115.21) --
	(192.98,115.21) --
	(193.13,115.21) --
	(193.29,115.21) --
	(193.45,115.21) --
	(193.61,115.21) --
	(193.77,115.21) --
	(193.92,115.21) --
	(194.08,115.21) --
	(194.24,115.21) --
	(194.40,115.21) --
	(194.55,115.21) --
	(194.71,115.21) --
	(194.87,115.21) --
	(195.03,115.21) --
	(195.18,115.21) --
	(195.34,115.21) --
	(195.50,115.21) --
	(195.66,115.21) --
	(195.82,115.21) --
	(195.97,115.21) --
	(196.13,115.21) --
	(196.29,115.21) --
	(196.45,115.21) --
	(196.60,115.21) --
	(196.76,115.21) --
	(196.92,115.21) --
	(197.08,115.21) --
	(197.24,115.21) --
	(197.39,115.21) --
	(197.55,115.21) --
	(197.71,115.21) --
	(197.87,115.21) --
	(198.02,115.21) --
	(198.18,115.21) --
	(198.34,115.21) --
	(198.50,115.21) --
	(198.65,115.21) --
	(198.81,115.21) --
	(198.97,115.21) --
	(199.13,115.21) --
	(199.29,115.21) --
	(199.44,115.21) --
	(199.60,115.21) --
	(199.76,115.21) --
	(199.92,115.21) --
	(200.07,115.21) --
	(200.23,115.21) --
	(200.39,115.21) --
	(200.55,115.21) --
	(200.71,115.21) --
	(200.86,115.21) --
	(201.02,115.21) --
	(201.18,115.21) --
	(201.34,115.21) --
	(201.49,115.21) --
	(201.65,115.21) --
	(201.81,115.21) --
	(201.97,115.21) --
	(202.12,115.21) --
	(202.28,115.21) --
	(202.44,115.21) --
	(202.60,115.21) --
	(202.76,115.22) --
	(202.91,115.22) --
	(203.07,115.22) --
	(203.23,115.22) --
	(203.39,115.22) --
	(203.54,115.22) --
	(203.70,115.22) --
	(203.86,115.22) --
	(204.02,115.22) --
	(204.18,115.22) --
	(204.33,115.22) --
	(204.49,115.22) --
	(204.65,115.22) --
	(204.81,115.22) --
	(204.96,115.22) --
	(205.12,115.22) --
	(205.28,115.22) --
	(205.44,115.22) --
	(205.59,115.22) --
	(205.75,115.23) --
	(205.91,115.23) --
	(206.07,115.23) --
	(206.23,115.23) --
	(206.38,115.23) --
	(206.54,115.23) --
	(206.70,115.23) --
	(206.86,115.23) --
	(207.01,115.23) --
	(207.17,115.23) --
	(207.33,115.23) --
	(207.49,115.23) --
	(207.65,115.23) --
	(207.80,115.23) --
	(207.96,115.24) --
	(208.12,115.24) --
	(208.28,115.24) --
	(208.43,115.23) --
	(208.59,115.23) --
	(208.75,115.24) --
	(208.91,115.24) --
	(209.06,115.24) --
	(209.22,115.24) --
	(209.38,115.25) --
	(209.54,115.25) --
	(209.70,115.25) --
	(209.85,115.25) --
	(210.01,115.26) --
	(210.17,115.26) --
	(210.33,115.26) --
	(210.48,115.26) --
	(210.64,115.26) --
	(210.80,115.26) --
	(210.96,115.26) --
	(211.12,115.27) --
	(211.27,115.27) --
	(211.43,115.27) --
	(211.59,115.28) --
	(211.75,115.28) --
	(211.90,115.28) --
	(212.06,115.28) --
	(212.22,115.28) --
	(212.38,115.29) --
	(212.53,115.29) --
	(212.69,115.30) --
	(212.85,115.30) --
	(213.01,115.31) --
	(213.17,115.31) --
	(213.32,115.31) --
	(213.48,115.32) --
	(213.64,115.32) --
	(213.80,115.32) --
	(213.95,115.33) --
	(214.11,115.34) --
	(214.27,115.34) --
	(214.43,115.35) --
	(214.59,115.35) --
	(214.74,115.36) --
	(214.90,115.36) --
	(215.06,115.37) --
	(215.22,115.38) --
	(215.37,115.39) --
	(215.53,115.39) --
	(215.69,115.39) --
	(215.85,115.39) --
	(216.00,115.39) --
	(216.16,115.39) --
	(216.32,115.40) --
	(216.48,115.40) --
	(216.64,115.41) --
	(216.79,115.42) --
	(216.95,115.43) --
	(217.11,115.44) --
	(217.27,115.45) --
	(217.42,115.47) --
	(217.58,115.48) --
	(217.74,115.50) --
	(217.90,115.51) --
	(218.05,115.51) --
	(218.21,115.52) --
	(218.37,115.52) --
	(218.53,115.53) --
	(218.69,115.54) --
	(218.84,115.55) --
	(219.00,115.57) --
	(219.16,115.59) --
	(219.32,115.60) --
	(219.47,115.61) --
	(219.63,115.62) --
	(219.79,115.64) --
	(219.95,115.65) --
	(220.11,115.67) --
	(220.26,115.68) --
	(220.42,115.69) --
	(220.58,115.71) --
	(220.74,115.73) --
	(220.89,115.75) --
	(221.05,115.78) --
	(221.21,115.80) --
	(221.37,115.82) --
	(221.52,115.83) --
	(221.68,115.85) --
	(221.84,115.87) --
	(222.00,115.89) --
	(222.16,115.91) --
	(222.31,115.94) --
	(222.47,115.96) --
	(222.63,115.99) --
	(222.79,116.01) --
	(222.94,116.03) --
	(223.10,116.05) --
	(223.26,116.08) --
	(223.42,116.10) --
	(223.58,116.13) --
	(223.73,116.16) --
	(223.89,116.19) --
	(224.05,116.21) --
	(224.21,116.24) --
	(224.36,116.27) --
	(224.52,116.29) --
	(224.68,116.32) --
	(224.84,116.35) --
	(224.99,116.38) --
	(225.15,116.42) --
	(225.31,116.46) --
	(225.47,116.50) --
	(225.63,116.54) --
	(225.78,116.59) --
	(225.94,116.64) --
	(226.10,116.69) --
	(226.26,116.74) --
	(226.41,116.80) --
	(226.57,116.85) --
	(226.73,116.90) --
	(226.89,116.95) --
	(227.05,116.99) --
	(227.20,117.04) --
	(227.36,117.08) --
	(227.52,117.13) --
	(227.68,117.18) --
	(227.83,117.22) --
	(227.99,117.28) --
	(228.15,117.34) --
	(228.31,117.40) --
	(228.46,117.47) --
	(228.62,117.55) --
	(228.78,117.61) --
	(228.94,117.68) --
	(229.10,117.76) --
	(229.25,117.84) --
	(229.41,117.92) --
	(229.57,118.01) --
	(229.73,118.10) --
	(229.88,118.19) --
	(230.04,118.27) --
	(230.20,118.35) --
	(230.36,118.43) --
	(230.52,118.50) --
	(230.67,118.57) --
	(230.83,118.64) --
	(230.99,118.72) --
	(231.15,118.81) --
	(231.30,118.93) --
	(231.46,119.06) --
	(231.62,119.20) --
	(231.78,119.34) --
	(231.93,119.49) --
	(232.09,119.64) --
	(232.25,119.77) --
	(232.41,119.89) --
	(232.57,120.00) --
	(232.72,120.12) --
	(232.88,120.24) --
	(233.04,120.38) --
	(233.20,120.54) --
	(233.35,120.71) --
	(233.51,120.88) --
	(233.67,121.04) --
	(233.83,121.20) --
	(233.99,121.36) --
	(234.14,121.51) --
	(234.30,121.66) --
	(234.46,121.81) --
	(234.62,121.97) --
	(234.77,122.16) --
	(234.93,122.37) --
	(235.09,122.59) --
	(235.25,122.82) --
	(235.40,123.03) --
	(235.56,123.25) --
	(235.72,123.47) --
	(235.88,123.70) --
	(236.04,123.96) --
	(236.19,124.24) --
	(236.35,124.53) --
	(236.51,124.81) --
	(236.67,125.08) --
	(236.82,125.35) --
	(236.98,125.62) --
	(237.14,125.92) --
	(237.30,126.25) --
	(237.46,126.59) --
	(237.61,126.93) --
	(237.77,127.28) --
	(237.93,127.62) --
	(238.09,127.97) --
	(238.24,128.32) --
	(238.40,128.67) --
	(238.56,129.03) --
	(238.72,129.41) --
	(238.87,129.82) --
	(239.03,130.23) --
	(239.19,130.65) --
	(239.35,131.07) --
	(239.51,131.50) --
	(239.66,131.93) --
	(239.82,132.39) --
	(239.98,132.87) --
	(240.14,133.38) --
	(240.29,133.90) --
	(240.45,134.44) --
	(240.61,134.98) --
	(240.77,135.51) --
	(240.93,136.06) --
	(241.08,136.62) --
	(241.24,137.20) --
	(241.40,137.80) --
	(241.56,138.42) --
	(241.71,139.06) --
	(241.87,139.71) --
	(242.03,140.36) --
	(242.19,141.00) --
	(242.34,141.63) --
	(242.50,142.26) --
	(242.66,142.89) --
	(242.82,143.54) --
	(242.98,144.22) --
	(243.13,144.91) --
	(243.29,145.61) --
	(243.45,146.34) --
	(243.61,147.10) --
	(243.76,147.87) --
	(243.92,148.63) --
	(244.08,149.34) --
	(244.24,149.99) --
	(244.40,150.62) --
	(244.55,151.25) --
	(244.71,151.89) --
	(244.87,152.55) --
	(245.03,153.20) --
	(245.18,153.83) --
	(245.34,154.44) --
	(245.50,155.01) --
	(245.66,155.53) --
	(245.81,155.98) --
	(245.97,156.36) --
	(246.13,156.70) --
	(246.29,157.00) --
	(246.45,157.27) --
	(246.60,157.50) --
	(246.76,157.66) --
	(246.92,157.76) --
	(247.08,157.82) --
	(247.23,157.87) --
	(247.39,157.89) --
	(247.55,157.88) --
	(247.71,157.82) --
	(247.87,157.70) --
	(248.02,157.51) --
	(248.18,157.29) --
	(248.34,157.02) --
	(248.50,156.70) --
	(248.65,156.29) --
	(248.81,155.78) --
	(248.97,155.18) --
	(249.13,154.54) --
	(249.28,153.92) --
	(249.44,153.31) --
	(249.60,152.68) --
	(249.76,152.01) --
	(249.92,151.25) --
	(250.07,150.41) --
	(250.23,149.52) --
	(250.39,148.59) --
	(250.55,147.65) --
	(250.70,146.70) --
	(250.86,145.75) --
	(251.02,144.80) --
	(251.18,143.82) --
	(251.34,142.84) --
	(251.49,141.85) --
	(251.65,140.85) --
	(251.81,139.85) --
	(251.97,138.85) --
	(252.12,137.89) --
	(252.28,136.95) --
	(252.44,136.03) --
	(252.60,135.13) --
	(252.75,134.25) --
	(252.91,133.41) --
	(253.07,132.62) --
	(253.23,131.87) --
	(253.39,131.14) --
	(253.54,130.42) --
	(253.70,129.69) --
	(253.86,128.96) --
	(254.02,128.25) --
	(254.17,127.57) --
	(254.33,126.92) --
	(254.49,126.30) --
	(254.65,125.71) --
	(254.81,125.16) --
	(254.96,124.65) --
	(255.12,124.19) --
	(255.28,123.75) --
	(255.44,123.31) --
	(255.59,122.87) --
	(255.75,122.43) --
	(255.91,122.01) --
	(256.07,121.62) --
	(256.22,121.25) --
	(256.38,120.91) --
	(256.54,120.59) --
	(256.70,120.28) --
	(256.86,120.00) --
	(257.01,119.73) --
	(257.17,119.48) --
	(257.33,119.24) --
	(257.49,119.01) --
	(257.64,118.80) --
	(257.80,118.60) --
	(257.96,118.41) --
	(258.12,118.23) --
	(258.27,118.05) --
	(258.43,117.87) --
	(258.59,117.71) --
	(258.75,117.56) --
	(258.91,117.42) --
	(259.06,117.29) --
	(259.22,117.17) --
	(259.38,117.05) --
	(259.54,116.94) --
	(259.69,116.84) --
	(259.85,116.76) --
	(260.01,116.67) --
	(260.17,116.59) --
	(260.33,116.51) --
	(260.48,116.43) --
	(260.64,116.37) --
	(260.80,116.31) --
	(260.96,116.26) --
	(261.11,116.20) --
	(261.27,116.14) --
	(261.43,116.08) --
	(261.59,116.04) --
	(261.74,116.00) --
	(261.90,115.96) --
	(262.06,115.92) --
	(262.22,115.87) --
	(262.38,115.84) --
	(262.53,115.80) --
	(262.69,115.77) --
	(262.85,115.75) --
	(263.01,115.72) --
	(263.16,115.70) --
	(263.32,115.68) --
	(263.48,115.66) --
	(263.64,115.64) --
	(263.80,115.62) --
	(263.95,115.60) --
	(264.11,115.58) --
	(264.27,115.55) --
	(264.43,115.53) --
	(264.58,115.50) --
	(264.74,115.48) --
	(264.90,115.47) --
	(265.06,115.46) --
	(265.21,115.45) --
	(265.37,115.44) --
	(265.53,115.44) --
	(265.69,115.43) --
	(265.85,115.43) --
	(266.00,115.42) --
	(266.16,115.41) --
	(266.32,115.39) --
	(266.48,115.38) --
	(266.63,115.36) --
	(266.79,115.35) --
	(266.95,115.35) --
	(267.11,115.34) --
	(267.27,115.34) --
	(267.42,115.34) --
	(267.58,115.33) --
	(267.74,115.32) --
	(267.90,115.31) --
	(268.05,115.30) --
	(268.21,115.29) --
	(268.37,115.29) --
	(268.53,115.28) --
	(268.68,115.28) --
	(268.84,115.28) --
	(269.00,115.27) --
	(269.16,115.27) --
	(269.32,115.27) --
	(269.47,115.26) --
	(269.63,115.26) --
	(269.79,115.26) --
	(269.95,115.26) --
	(270.10,115.26) --
	(270.26,115.26) --
	(270.42,115.26) --
	(270.58,115.26) --
	(270.74,115.26) --
	(270.89,115.25) --
	(271.05,115.25) --
	(271.21,115.25) --
	(271.37,115.25) --
	(271.52,115.24) --
	(271.68,115.24) --
	(271.84,115.24) --
	(272.00,115.23) --
	(272.15,115.23) --
	(272.31,115.22) --
	(272.31,115.21) --
	(272.15,115.21) --
	(272.00,115.21) --
	(271.84,115.21) --
	(271.68,115.21) --
	(271.52,115.21) --
	(271.37,115.21) --
	(271.21,115.21) --
	(271.05,115.21) --
	(270.89,115.21) --
	(270.74,115.21) --
	(270.58,115.21) --
	(270.42,115.21) --
	(270.26,115.21) --
	(270.10,115.21) --
	(269.95,115.21) --
	(269.79,115.21) --
	(269.63,115.21) --
	(269.47,115.21) --
	(269.32,115.21) --
	(269.16,115.21) --
	(269.00,115.21) --
	(268.84,115.21) --
	(268.68,115.21) --
	(268.53,115.21) --
	(268.37,115.21) --
	(268.21,115.21) --
	(268.05,115.21) --
	(267.90,115.21) --
	(267.74,115.21) --
	(267.58,115.21) --
	(267.42,115.21) --
	(267.27,115.21) --
	(267.11,115.21) --
	(266.95,115.21) --
	(266.79,115.21) --
	(266.63,115.21) --
	(266.48,115.21) --
	(266.32,115.21) --
	(266.16,115.21) --
	(266.00,115.21) --
	(265.85,115.21) --
	(265.69,115.21) --
	(265.53,115.21) --
	(265.37,115.21) --
	(265.21,115.21) --
	(265.06,115.21) --
	(264.90,115.21) --
	(264.74,115.21) --
	(264.58,115.21) --
	(264.43,115.21) --
	(264.27,115.21) --
	(264.11,115.21) --
	(263.95,115.21) --
	(263.80,115.21) --
	(263.64,115.21) --
	(263.48,115.21) --
	(263.32,115.21) --
	(263.16,115.21) --
	(263.01,115.21) --
	(262.85,115.21) --
	(262.69,115.21) --
	(262.53,115.21) --
	(262.38,115.21) --
	(262.22,115.21) --
	(262.06,115.21) --
	(261.90,115.21) --
	(261.74,115.21) --
	(261.59,115.21) --
	(261.43,115.21) --
	(261.27,115.21) --
	(261.11,115.21) --
	(260.96,115.21) --
	(260.80,115.21) --
	(260.64,115.21) --
	(260.48,115.21) --
	(260.33,115.21) --
	(260.17,115.21) --
	(260.01,115.21) --
	(259.85,115.21) --
	(259.69,115.21) --
	(259.54,115.21) --
	(259.38,115.21) --
	(259.22,115.21) --
	(259.06,115.21) --
	(258.91,115.21) --
	(258.75,115.21) --
	(258.59,115.21) --
	(258.43,115.21) --
	(258.27,115.21) --
	(258.12,115.21) --
	(257.96,115.21) --
	(257.80,115.21) --
	(257.64,115.21) --
	(257.49,115.21) --
	(257.33,115.21) --
	(257.17,115.21) --
	(257.01,115.21) --
	(256.86,115.21) --
	(256.70,115.21) --
	(256.54,115.21) --
	(256.38,115.21) --
	(256.22,115.21) --
	(256.07,115.21) --
	(255.91,115.21) --
	(255.75,115.21) --
	(255.59,115.21) --
	(255.44,115.21) --
	(255.28,115.21) --
	(255.12,115.21) --
	(254.96,115.21) --
	(254.81,115.21) --
	(254.65,115.21) --
	(254.49,115.21) --
	(254.33,115.21) --
	(254.17,115.21) --
	(254.02,115.21) --
	(253.86,115.21) --
	(253.70,115.21) --
	(253.54,115.21) --
	(253.39,115.21) --
	(253.23,115.21) --
	(253.07,115.21) --
	(252.91,115.21) --
	(252.75,115.21) --
	(252.60,115.21) --
	(252.44,115.21) --
	(252.28,115.21) --
	(252.12,115.21) --
	(251.97,115.21) --
	(251.81,115.21) --
	(251.65,115.21) --
	(251.49,115.21) --
	(251.34,115.21) --
	(251.18,115.21) --
	(251.02,115.21) --
	(250.86,115.21) --
	(250.70,115.21) --
	(250.55,115.21) --
	(250.39,115.21) --
	(250.23,115.21) --
	(250.07,115.21) --
	(249.92,115.21) --
	(249.76,115.21) --
	(249.60,115.21) --
	(249.44,115.21) --
	(249.28,115.21) --
	(249.13,115.21) --
	(248.97,115.21) --
	(248.81,115.21) --
	(248.65,115.21) --
	(248.50,115.21) --
	(248.34,115.21) --
	(248.18,115.21) --
	(248.02,115.21) --
	(247.87,115.21) --
	(247.71,115.21) --
	(247.55,115.21) --
	(247.39,115.21) --
	(247.23,115.21) --
	(247.08,115.21) --
	(246.92,115.21) --
	(246.76,115.21) --
	(246.60,115.21) --
	(246.45,115.21) --
	(246.29,115.21) --
	(246.13,115.21) --
	(245.97,115.21) --
	(245.81,115.21) --
	(245.66,115.21) --
	(245.50,115.21) --
	(245.34,115.21) --
	(245.18,115.21) --
	(245.03,115.21) --
	(244.87,115.21) --
	(244.71,115.21) --
	(244.55,115.21) --
	(244.40,115.21) --
	(244.24,115.21) --
	(244.08,115.21) --
	(243.92,115.21) --
	(243.76,115.21) --
	(243.61,115.21) --
	(243.45,115.21) --
	(243.29,115.21) --
	(243.13,115.21) --
	(242.98,115.21) --
	(242.82,115.21) --
	(242.66,115.21) --
	(242.50,115.21) --
	(242.34,115.21) --
	(242.19,115.21) --
	(242.03,115.21) --
	(241.87,115.21) --
	(241.71,115.21) --
	(241.56,115.21) --
	(241.40,115.21) --
	(241.24,115.21) --
	(241.08,115.21) --
	(240.93,115.21) --
	(240.77,115.21) --
	(240.61,115.21) --
	(240.45,115.21) --
	(240.29,115.21) --
	(240.14,115.21) --
	(239.98,115.21) --
	(239.82,115.21) --
	(239.66,115.21) --
	(239.51,115.21) --
	(239.35,115.21) --
	(239.19,115.21) --
	(239.03,115.21) --
	(238.87,115.21) --
	(238.72,115.21) --
	(238.56,115.21) --
	(238.40,115.21) --
	(238.24,115.21) --
	(238.09,115.21) --
	(237.93,115.21) --
	(237.77,115.21) --
	(237.61,115.21) --
	(237.46,115.21) --
	(237.30,115.21) --
	(237.14,115.21) --
	(236.98,115.21) --
	(236.82,115.21) --
	(236.67,115.21) --
	(236.51,115.21) --
	(236.35,115.21) --
	(236.19,115.21) --
	(236.04,115.21) --
	(235.88,115.21) --
	(235.72,115.21) --
	(235.56,115.21) --
	(235.40,115.21) --
	(235.25,115.21) --
	(235.09,115.21) --
	(234.93,115.21) --
	(234.77,115.21) --
	(234.62,115.21) --
	(234.46,115.21) --
	(234.30,115.21) --
	(234.14,115.21) --
	(233.99,115.21) --
	(233.83,115.21) --
	(233.67,115.21) --
	(233.51,115.21) --
	(233.35,115.21) --
	(233.20,115.21) --
	(233.04,115.21) --
	(232.88,115.21) --
	(232.72,115.21) --
	(232.57,115.21) --
	(232.41,115.21) --
	(232.25,115.21) --
	(232.09,115.21) --
	(231.93,115.21) --
	(231.78,115.21) --
	(231.62,115.21) --
	(231.46,115.21) --
	(231.30,115.21) --
	(231.15,115.21) --
	(230.99,115.21) --
	(230.83,115.21) --
	(230.67,115.21) --
	(230.52,115.21) --
	(230.36,115.21) --
	(230.20,115.21) --
	(230.04,115.21) --
	(229.88,115.21) --
	(229.73,115.21) --
	(229.57,115.21) --
	(229.41,115.21) --
	(229.25,115.21) --
	(229.10,115.21) --
	(228.94,115.21) --
	(228.78,115.21) --
	(228.62,115.21) --
	(228.46,115.21) --
	(228.31,115.21) --
	(228.15,115.21) --
	(227.99,115.21) --
	(227.83,115.21) --
	(227.68,115.21) --
	(227.52,115.21) --
	(227.36,115.21) --
	(227.20,115.21) --
	(227.05,115.21) --
	(226.89,115.21) --
	(226.73,115.21) --
	(226.57,115.21) --
	(226.41,115.21) --
	(226.26,115.21) --
	(226.10,115.21) --
	(225.94,115.21) --
	(225.78,115.21) --
	(225.63,115.21) --
	(225.47,115.21) --
	(225.31,115.21) --
	(225.15,115.21) --
	(224.99,115.21) --
	(224.84,115.21) --
	(224.68,115.21) --
	(224.52,115.21) --
	(224.36,115.21) --
	(224.21,115.21) --
	(224.05,115.21) --
	(223.89,115.21) --
	(223.73,115.21) --
	(223.58,115.21) --
	(223.42,115.21) --
	(223.26,115.21) --
	(223.10,115.21) --
	(222.94,115.21) --
	(222.79,115.21) --
	(222.63,115.21) --
	(222.47,115.21) --
	(222.31,115.21) --
	(222.16,115.21) --
	(222.00,115.21) --
	(221.84,115.21) --
	(221.68,115.21) --
	(221.52,115.21) --
	(221.37,115.21) --
	(221.21,115.21) --
	(221.05,115.21) --
	(220.89,115.21) --
	(220.74,115.21) --
	(220.58,115.21) --
	(220.42,115.21) --
	(220.26,115.21) --
	(220.11,115.21) --
	(219.95,115.21) --
	(219.79,115.21) --
	(219.63,115.21) --
	(219.47,115.21) --
	(219.32,115.21) --
	(219.16,115.21) --
	(219.00,115.21) --
	(218.84,115.21) --
	(218.69,115.21) --
	(218.53,115.21) --
	(218.37,115.21) --
	(218.21,115.21) --
	(218.05,115.21) --
	(217.90,115.21) --
	(217.74,115.21) --
	(217.58,115.21) --
	(217.42,115.21) --
	(217.27,115.21) --
	(217.11,115.21) --
	(216.95,115.21) --
	(216.79,115.21) --
	(216.64,115.21) --
	(216.48,115.21) --
	(216.32,115.21) --
	(216.16,115.21) --
	(216.00,115.21) --
	(215.85,115.21) --
	(215.69,115.21) --
	(215.53,115.21) --
	(215.37,115.21) --
	(215.22,115.21) --
	(215.06,115.21) --
	(214.90,115.21) --
	(214.74,115.21) --
	(214.59,115.21) --
	(214.43,115.21) --
	(214.27,115.21) --
	(214.11,115.21) --
	(213.95,115.21) --
	(213.80,115.21) --
	(213.64,115.21) --
	(213.48,115.21) --
	(213.32,115.21) --
	(213.17,115.21) --
	(213.01,115.21) --
	(212.85,115.21) --
	(212.69,115.21) --
	(212.53,115.21) --
	(212.38,115.21) --
	(212.22,115.21) --
	(212.06,115.21) --
	(211.90,115.21) --
	(211.75,115.21) --
	(211.59,115.21) --
	(211.43,115.21) --
	(211.27,115.21) --
	(211.12,115.21) --
	(210.96,115.21) --
	(210.80,115.21) --
	(210.64,115.21) --
	(210.48,115.21) --
	(210.33,115.21) --
	(210.17,115.21) --
	(210.01,115.21) --
	(209.85,115.21) --
	(209.70,115.21) --
	(209.54,115.21) --
	(209.38,115.21) --
	(209.22,115.21) --
	(209.06,115.21) --
	(208.91,115.21) --
	(208.75,115.21) --
	(208.59,115.21) --
	(208.43,115.21) --
	(208.28,115.21) --
	(208.12,115.21) --
	(207.96,115.21) --
	(207.80,115.21) --
	(207.65,115.21) --
	(207.49,115.21) --
	(207.33,115.21) --
	(207.17,115.21) --
	(207.01,115.21) --
	(206.86,115.21) --
	(206.70,115.21) --
	(206.54,115.21) --
	(206.38,115.21) --
	(206.23,115.21) --
	(206.07,115.21) --
	(205.91,115.21) --
	(205.75,115.21) --
	(205.59,115.21) --
	(205.44,115.21) --
	(205.28,115.21) --
	(205.12,115.21) --
	(204.96,115.21) --
	(204.81,115.21) --
	(204.65,115.21) --
	(204.49,115.21) --
	(204.33,115.21) --
	(204.18,115.21) --
	(204.02,115.21) --
	(203.86,115.21) --
	(203.70,115.21) --
	(203.54,115.21) --
	(203.39,115.21) --
	(203.23,115.21) --
	(203.07,115.21) --
	(202.91,115.21) --
	(202.76,115.21) --
	(202.60,115.21) --
	(202.44,115.21) --
	(202.28,115.21) --
	(202.12,115.21) --
	(201.97,115.21) --
	(201.81,115.21) --
	(201.65,115.21) --
	(201.49,115.21) --
	(201.34,115.21) --
	(201.18,115.21) --
	(201.02,115.21) --
	(200.86,115.21) --
	(200.71,115.21) --
	(200.55,115.21) --
	(200.39,115.21) --
	(200.23,115.21) --
	(200.07,115.21) --
	(199.92,115.21) --
	(199.76,115.21) --
	(199.60,115.21) --
	(199.44,115.21) --
	(199.29,115.21) --
	(199.13,115.21) --
	(198.97,115.21) --
	(198.81,115.21) --
	(198.65,115.21) --
	(198.50,115.21) --
	(198.34,115.21) --
	(198.18,115.21) --
	(198.02,115.21) --
	(197.87,115.21) --
	(197.71,115.21) --
	(197.55,115.21) --
	(197.39,115.21) --
	(197.24,115.21) --
	(197.08,115.21) --
	(196.92,115.21) --
	(196.76,115.21) --
	(196.60,115.21) --
	(196.45,115.21) --
	(196.29,115.21) --
	(196.13,115.21) --
	(195.97,115.21) --
	(195.82,115.21) --
	(195.66,115.21) --
	(195.50,115.21) --
	(195.34,115.21) --
	(195.18,115.21) --
	(195.03,115.21) --
	(194.87,115.21) --
	(194.71,115.21) --
	(194.55,115.21) --
	(194.40,115.21) --
	(194.24,115.21) --
	(194.08,115.21) --
	(193.92,115.21) --
	(193.77,115.21) --
	(193.61,115.21) --
	(193.45,115.21) --
	(193.29,115.21) --
	(193.13,115.21) --
	(192.98,115.21) --
	(192.82,115.21) --
	(192.66,115.21) --
	(192.50,115.21) --
	(192.35,115.21) --
	(192.19,115.21) --
	(192.03,115.21) --
	(191.87,115.21) --
	(191.71,115.21) --
	cycle;

\path[] (191.71,115.21) --
	(191.87,115.21) --
	(192.03,115.21) --
	(192.19,115.21) --
	(192.35,115.21) --
	(192.50,115.21) --
	(192.66,115.21) --
	(192.82,115.21) --
	(192.98,115.21) --
	(193.13,115.21) --
	(193.29,115.21) --
	(193.45,115.21) --
	(193.61,115.21) --
	(193.77,115.21) --
	(193.92,115.21) --
	(194.08,115.21) --
	(194.24,115.21) --
	(194.40,115.21) --
	(194.55,115.21) --
	(194.71,115.21) --
	(194.87,115.21) --
	(195.03,115.21) --
	(195.18,115.21) --
	(195.34,115.21) --
	(195.50,115.21) --
	(195.66,115.21) --
	(195.82,115.21) --
	(195.97,115.21) --
	(196.13,115.21) --
	(196.29,115.21) --
	(196.45,115.21) --
	(196.60,115.21) --
	(196.76,115.21) --
	(196.92,115.21) --
	(197.08,115.21) --
	(197.24,115.21) --
	(197.39,115.21) --
	(197.55,115.21) --
	(197.71,115.21) --
	(197.87,115.21) --
	(198.02,115.21) --
	(198.18,115.21) --
	(198.34,115.21) --
	(198.50,115.21) --
	(198.65,115.21) --
	(198.81,115.21) --
	(198.97,115.21) --
	(199.13,115.21) --
	(199.29,115.21) --
	(199.44,115.21) --
	(199.60,115.21) --
	(199.76,115.21) --
	(199.92,115.21) --
	(200.07,115.21) --
	(200.23,115.21) --
	(200.39,115.21) --
	(200.55,115.21) --
	(200.71,115.21) --
	(200.86,115.21) --
	(201.02,115.21) --
	(201.18,115.21) --
	(201.34,115.21) --
	(201.49,115.21) --
	(201.65,115.21) --
	(201.81,115.21) --
	(201.97,115.21) --
	(202.12,115.21) --
	(202.28,115.21) --
	(202.44,115.21) --
	(202.60,115.21) --
	(202.76,115.22) --
	(202.91,115.22) --
	(203.07,115.22) --
	(203.23,115.22) --
	(203.39,115.22) --
	(203.54,115.22) --
	(203.70,115.22) --
	(203.86,115.22) --
	(204.02,115.22) --
	(204.18,115.22) --
	(204.33,115.22) --
	(204.49,115.22) --
	(204.65,115.22) --
	(204.81,115.22) --
	(204.96,115.22) --
	(205.12,115.22) --
	(205.28,115.22) --
	(205.44,115.22) --
	(205.59,115.22) --
	(205.75,115.23) --
	(205.91,115.23) --
	(206.07,115.23) --
	(206.23,115.23) --
	(206.38,115.23) --
	(206.54,115.23) --
	(206.70,115.23) --
	(206.86,115.23) --
	(207.01,115.23) --
	(207.17,115.23) --
	(207.33,115.23) --
	(207.49,115.23) --
	(207.65,115.23) --
	(207.80,115.23) --
	(207.96,115.24) --
	(208.12,115.24) --
	(208.28,115.24) --
	(208.43,115.23) --
	(208.59,115.23) --
	(208.75,115.24) --
	(208.91,115.24) --
	(209.06,115.24) --
	(209.22,115.24) --
	(209.38,115.25) --
	(209.54,115.25) --
	(209.70,115.25) --
	(209.85,115.25) --
	(210.01,115.26) --
	(210.17,115.26) --
	(210.33,115.26) --
	(210.48,115.26) --
	(210.64,115.26) --
	(210.80,115.26) --
	(210.96,115.26) --
	(211.12,115.27) --
	(211.27,115.27) --
	(211.43,115.27) --
	(211.59,115.28) --
	(211.75,115.28) --
	(211.90,115.28) --
	(212.06,115.28) --
	(212.22,115.28) --
	(212.38,115.29) --
	(212.53,115.29) --
	(212.69,115.30) --
	(212.85,115.30) --
	(213.01,115.31) --
	(213.17,115.31) --
	(213.32,115.31) --
	(213.48,115.32) --
	(213.64,115.32) --
	(213.80,115.32) --
	(213.95,115.33) --
	(214.11,115.34) --
	(214.27,115.34) --
	(214.43,115.35) --
	(214.59,115.35) --
	(214.74,115.36) --
	(214.90,115.36) --
	(215.06,115.37) --
	(215.22,115.38) --
	(215.37,115.39) --
	(215.53,115.39) --
	(215.69,115.39) --
	(215.85,115.39) --
	(216.00,115.39) --
	(216.16,115.39) --
	(216.32,115.40) --
	(216.48,115.40) --
	(216.64,115.41) --
	(216.79,115.42) --
	(216.95,115.43) --
	(217.11,115.44) --
	(217.27,115.45) --
	(217.42,115.47) --
	(217.58,115.48) --
	(217.74,115.50) --
	(217.90,115.51) --
	(218.05,115.51) --
	(218.21,115.52) --
	(218.37,115.52) --
	(218.53,115.53) --
	(218.69,115.54) --
	(218.84,115.55) --
	(219.00,115.57) --
	(219.16,115.59) --
	(219.32,115.60) --
	(219.47,115.61) --
	(219.63,115.62) --
	(219.79,115.64) --
	(219.95,115.65) --
	(220.11,115.67) --
	(220.26,115.68) --
	(220.42,115.69) --
	(220.58,115.71) --
	(220.74,115.73) --
	(220.89,115.75) --
	(221.05,115.78) --
	(221.21,115.80) --
	(221.37,115.82) --
	(221.52,115.83) --
	(221.68,115.85) --
	(221.84,115.87) --
	(222.00,115.89) --
	(222.16,115.91) --
	(222.31,115.94) --
	(222.47,115.96) --
	(222.63,115.99) --
	(222.79,116.01) --
	(222.94,116.03) --
	(223.10,116.05) --
	(223.26,116.08) --
	(223.42,116.10) --
	(223.58,116.13) --
	(223.73,116.16) --
	(223.89,116.19) --
	(224.05,116.21) --
	(224.21,116.24) --
	(224.36,116.27) --
	(224.52,116.29) --
	(224.68,116.32) --
	(224.84,116.35) --
	(224.99,116.38) --
	(225.15,116.42) --
	(225.31,116.46) --
	(225.47,116.50) --
	(225.63,116.54) --
	(225.78,116.59) --
	(225.94,116.64) --
	(226.10,116.69) --
	(226.26,116.74) --
	(226.41,116.80) --
	(226.57,116.85) --
	(226.73,116.90) --
	(226.89,116.95) --
	(227.05,116.99) --
	(227.20,117.04) --
	(227.36,117.08) --
	(227.52,117.13) --
	(227.68,117.18) --
	(227.83,117.22) --
	(227.99,117.28) --
	(228.15,117.34) --
	(228.31,117.40) --
	(228.46,117.47) --
	(228.62,117.55) --
	(228.78,117.61) --
	(228.94,117.68) --
	(229.10,117.76) --
	(229.25,117.84) --
	(229.41,117.92) --
	(229.57,118.01) --
	(229.73,118.10) --
	(229.88,118.19) --
	(230.04,118.27) --
	(230.20,118.35) --
	(230.36,118.43) --
	(230.52,118.50) --
	(230.67,118.57) --
	(230.83,118.64) --
	(230.99,118.72) --
	(231.15,118.81) --
	(231.30,118.93) --
	(231.46,119.06) --
	(231.62,119.20) --
	(231.78,119.34) --
	(231.93,119.49) --
	(232.09,119.64) --
	(232.25,119.77) --
	(232.41,119.89) --
	(232.57,120.00) --
	(232.72,120.12) --
	(232.88,120.24) --
	(233.04,120.38) --
	(233.20,120.54) --
	(233.35,120.71) --
	(233.51,120.88) --
	(233.67,121.04) --
	(233.83,121.20) --
	(233.99,121.36) --
	(234.14,121.51) --
	(234.30,121.66) --
	(234.46,121.81) --
	(234.62,121.97) --
	(234.77,122.16) --
	(234.93,122.37) --
	(235.09,122.59) --
	(235.25,122.82) --
	(235.40,123.03) --
	(235.56,123.25) --
	(235.72,123.47) --
	(235.88,123.70) --
	(236.04,123.96) --
	(236.19,124.24) --
	(236.35,124.53) --
	(236.51,124.81) --
	(236.67,125.08) --
	(236.82,125.35) --
	(236.98,125.62) --
	(237.14,125.92) --
	(237.30,126.25) --
	(237.46,126.59) --
	(237.61,126.93) --
	(237.77,127.28) --
	(237.93,127.62) --
	(238.09,127.97) --
	(238.24,128.32) --
	(238.40,128.67) --
	(238.56,129.03) --
	(238.72,129.41) --
	(238.87,129.82) --
	(239.03,130.23) --
	(239.19,130.65) --
	(239.35,131.07) --
	(239.51,131.50) --
	(239.66,131.93) --
	(239.82,132.39) --
	(239.98,132.87) --
	(240.14,133.38) --
	(240.29,133.90) --
	(240.45,134.44) --
	(240.61,134.98) --
	(240.77,135.51) --
	(240.93,136.06) --
	(241.08,136.62) --
	(241.24,137.20) --
	(241.40,137.80) --
	(241.56,138.42) --
	(241.71,139.06) --
	(241.87,139.71) --
	(242.03,140.36) --
	(242.19,141.00) --
	(242.34,141.63) --
	(242.50,142.26) --
	(242.66,142.89) --
	(242.82,143.54) --
	(242.98,144.22) --
	(243.13,144.91) --
	(243.29,145.61) --
	(243.45,146.34) --
	(243.61,147.10) --
	(243.76,147.87) --
	(243.92,148.63) --
	(244.08,149.34) --
	(244.24,149.99) --
	(244.40,150.62) --
	(244.55,151.25) --
	(244.71,151.89) --
	(244.87,152.55) --
	(245.03,153.20) --
	(245.18,153.83) --
	(245.34,154.44) --
	(245.50,155.01) --
	(245.66,155.53) --
	(245.81,155.98) --
	(245.97,156.36) --
	(246.13,156.70) --
	(246.29,157.00) --
	(246.45,157.27) --
	(246.60,157.50) --
	(246.76,157.66) --
	(246.92,157.76) --
	(247.08,157.82) --
	(247.23,157.87) --
	(247.39,157.89) --
	(247.55,157.88) --
	(247.71,157.82) --
	(247.87,157.70) --
	(248.02,157.51) --
	(248.18,157.29) --
	(248.34,157.02) --
	(248.50,156.70) --
	(248.65,156.29) --
	(248.81,155.78) --
	(248.97,155.18) --
	(249.13,154.54) --
	(249.28,153.92) --
	(249.44,153.31) --
	(249.60,152.68) --
	(249.76,152.01) --
	(249.92,151.25) --
	(250.07,150.41) --
	(250.23,149.52) --
	(250.39,148.59) --
	(250.55,147.65) --
	(250.70,146.70) --
	(250.86,145.75) --
	(251.02,144.80) --
	(251.18,143.82) --
	(251.34,142.84) --
	(251.49,141.85) --
	(251.65,140.85) --
	(251.81,139.85) --
	(251.97,138.85) --
	(252.12,137.89) --
	(252.28,136.95) --
	(252.44,136.03) --
	(252.60,135.13) --
	(252.75,134.25) --
	(252.91,133.41) --
	(253.07,132.62) --
	(253.23,131.87) --
	(253.39,131.14) --
	(253.54,130.42) --
	(253.70,129.69) --
	(253.86,128.96) --
	(254.02,128.25) --
	(254.17,127.57) --
	(254.33,126.92) --
	(254.49,126.30) --
	(254.65,125.71) --
	(254.81,125.16) --
	(254.96,124.65) --
	(255.12,124.19) --
	(255.28,123.75) --
	(255.44,123.31) --
	(255.59,122.87) --
	(255.75,122.43) --
	(255.91,122.01) --
	(256.07,121.62) --
	(256.22,121.25) --
	(256.38,120.91) --
	(256.54,120.59) --
	(256.70,120.28) --
	(256.86,120.00) --
	(257.01,119.73) --
	(257.17,119.48) --
	(257.33,119.24) --
	(257.49,119.01) --
	(257.64,118.80) --
	(257.80,118.60) --
	(257.96,118.41) --
	(258.12,118.23) --
	(258.27,118.05) --
	(258.43,117.87) --
	(258.59,117.71) --
	(258.75,117.56) --
	(258.91,117.42) --
	(259.06,117.29) --
	(259.22,117.17) --
	(259.38,117.05) --
	(259.54,116.94) --
	(259.69,116.84) --
	(259.85,116.76) --
	(260.01,116.67) --
	(260.17,116.59) --
	(260.33,116.51) --
	(260.48,116.43) --
	(260.64,116.37) --
	(260.80,116.31) --
	(260.96,116.26) --
	(261.11,116.20) --
	(261.27,116.14) --
	(261.43,116.08) --
	(261.59,116.04) --
	(261.74,116.00) --
	(261.90,115.96) --
	(262.06,115.92) --
	(262.22,115.87) --
	(262.38,115.84) --
	(262.53,115.80) --
	(262.69,115.77) --
	(262.85,115.75) --
	(263.01,115.72) --
	(263.16,115.70) --
	(263.32,115.68) --
	(263.48,115.66) --
	(263.64,115.64) --
	(263.80,115.62) --
	(263.95,115.60) --
	(264.11,115.58) --
	(264.27,115.55) --
	(264.43,115.53) --
	(264.58,115.50) --
	(264.74,115.48) --
	(264.90,115.47) --
	(265.06,115.46) --
	(265.21,115.45) --
	(265.37,115.44) --
	(265.53,115.44) --
	(265.69,115.43) --
	(265.85,115.43) --
	(266.00,115.42) --
	(266.16,115.41) --
	(266.32,115.39) --
	(266.48,115.38) --
	(266.63,115.36) --
	(266.79,115.35) --
	(266.95,115.35) --
	(267.11,115.34) --
	(267.27,115.34) --
	(267.42,115.34) --
	(267.58,115.33) --
	(267.74,115.32) --
	(267.90,115.31) --
	(268.05,115.30) --
	(268.21,115.29) --
	(268.37,115.29) --
	(268.53,115.28) --
	(268.68,115.28) --
	(268.84,115.28) --
	(269.00,115.27) --
	(269.16,115.27) --
	(269.32,115.27) --
	(269.47,115.26) --
	(269.63,115.26) --
	(269.79,115.26) --
	(269.95,115.26) --
	(270.10,115.26) --
	(270.26,115.26) --
	(270.42,115.26) --
	(270.58,115.26) --
	(270.74,115.26) --
	(270.89,115.25) --
	(271.05,115.25) --
	(271.21,115.25) --
	(271.37,115.25) --
	(271.52,115.24) --
	(271.68,115.24) --
	(271.84,115.24) --
	(272.00,115.23) --
	(272.15,115.23) --
	(272.31,115.22);
\definecolor{drawColor}{RGB}{102,194,165}

\path[draw=drawColor,line width= 1.3pt,line join=round] (191.71,116.18) --
	(192.18,116.23) --
	(192.64,116.28) --
	(193.10,116.33) --
	(193.56,116.38) --
	(194.02,116.44) --
	(194.48,116.50) --
	(194.94,116.56) --
	(195.40,116.63) --
	(195.86,116.70) --
	(196.32,116.77) --
	(196.78,116.85) --
	(197.24,116.93) --
	(197.70,117.02) --
	(198.16,117.11) --
	(198.62,117.21) --
	(199.08,117.31) --
	(199.54,117.41) --
	(200.00,117.52) --
	(200.47,117.64) --
	(200.93,117.77) --
	(201.39,117.90) --
	(201.85,118.04) --
	(202.31,118.18) --
	(202.77,118.33) --
	(203.23,118.49) --
	(203.69,118.66) --
	(204.15,118.84) --
	(204.61,119.03) --
	(205.07,119.22) --
	(205.53,119.43) --
	(205.99,119.64) --
	(206.45,119.87) --
	(206.91,120.10) --
	(207.37,120.35) --
	(207.83,120.61) --
	(208.29,120.87) --
	(208.76,121.16) --
	(209.22,121.45) --
	(209.68,121.75) --
	(210.14,122.07) --
	(210.60,122.40) --
	(211.06,122.74) --
	(211.52,123.09) --
	(211.98,123.45) --
	(212.44,123.83) --
	(212.90,124.21) --
	(213.36,124.61) --
	(213.82,125.02) --
	(214.28,125.43) --
	(214.74,125.85) --
	(215.20,126.28) --
	(215.66,126.72) --
	(216.12,127.16) --
	(216.58,127.60) --
	(217.05,128.04) --
	(217.51,128.48) --
	(217.97,128.92) --
	(218.43,129.35) --
	(218.89,129.78) --
	(219.35,130.20) --
	(219.81,130.61) --
	(220.27,131.00) --
	(220.73,131.38) --
	(221.19,131.73) --
	(221.65,132.07) --
	(222.11,132.38) --
	(222.57,132.67) --
	(223.03,132.92) --
	(223.49,133.15) --
	(223.95,133.35) --
	(224.41,133.51) --
	(224.88,133.64) --
	(225.34,133.73) --
	(225.80,133.79) --
	(226.26,133.80) --
	(226.72,133.79) --
	(227.18,133.73) --
	(227.64,133.64) --
	(228.10,133.51) --
	(228.56,133.35) --
	(229.02,133.15) --
	(229.48,132.92) --
	(229.94,132.67) --
	(230.40,132.38) --
	(230.86,132.07) --
	(231.32,131.73) --
	(231.78,131.38) --
	(232.24,131.00) --
	(232.70,130.61) --
	(233.17,130.20) --
	(233.63,129.78) --
	(234.09,129.35) --
	(234.55,128.92) --
	(235.01,128.48) --
	(235.47,128.04) --
	(235.93,127.60) --
	(236.39,127.16) --
	(236.85,126.72) --
	(237.31,126.28) --
	(237.77,125.85) --
	(238.23,125.43) --
	(238.69,125.02) --
	(239.15,124.61) --
	(239.61,124.21) --
	(240.07,123.83) --
	(240.53,123.45) --
	(240.99,123.09) --
	(241.46,122.74) --
	(241.92,122.40) --
	(242.38,122.07) --
	(242.84,121.75) --
	(243.30,121.45) --
	(243.76,121.16) --
	(244.22,120.87) --
	(244.68,120.61) --
	(245.14,120.35) --
	(245.60,120.10) --
	(246.06,119.87) --
	(246.52,119.64) --
	(246.98,119.43) --
	(247.44,119.22) --
	(247.90,119.03) --
	(248.36,118.84) --
	(248.82,118.66) --
	(249.28,118.49) --
	(249.75,118.33) --
	(250.21,118.18) --
	(250.67,118.04) --
	(251.13,117.90) --
	(251.59,117.77) --
	(252.05,117.64) --
	(252.51,117.52) --
	(252.97,117.41) --
	(253.43,117.31) --
	(253.89,117.21) --
	(254.35,117.11) --
	(254.81,117.02) --
	(255.27,116.93) --
	(255.73,116.85) --
	(256.19,116.77) --
	(256.65,116.70) --
	(257.11,116.63) --
	(257.57,116.56) --
	(258.04,116.50) --
	(258.50,116.44) --
	(258.96,116.38) --
	(259.42,116.33) --
	(259.88,116.28) --
	(260.34,116.23) --
	(260.80,116.18) --
	(261.26,116.14) --
	(261.72,116.10) --
	(262.18,116.06) --
	(262.64,116.02) --
	(263.10,115.98) --
	(263.56,115.95) --
	(264.02,115.92) --
	(264.48,115.89) --
	(264.94,115.86) --
	(265.40,115.83) --
	(265.86,115.80) --
	(266.33,115.78) --
	(266.79,115.75) --
	(267.25,115.73) --
	(267.71,115.71) --
	(268.17,115.69) --
	(268.63,115.67) --
	(269.09,115.65) --
	(269.55,115.63) --
	(270.01,115.61) --
	(270.47,115.60) --
	(270.93,115.58) --
	(271.39,115.57) --
	(271.85,115.55) --
	(272.31,115.54);
\definecolor{drawColor}{RGB}{252,141,98}

\path[draw=drawColor,line width= 1.3pt,line join=round] (191.71,115.21) --
	(192.18,115.21) --
	(192.64,115.21) --
	(193.10,115.21) --
	(193.56,115.21) --
	(194.02,115.21) --
	(194.48,115.21) --
	(194.94,115.21) --
	(195.40,115.21) --
	(195.86,115.21) --
	(196.32,115.21) --
	(196.78,115.21) --
	(197.24,115.21) --
	(197.70,115.21) --
	(198.16,115.21) --
	(198.62,115.21) --
	(199.08,115.21) --
	(199.54,115.21) --
	(200.00,115.22) --
	(200.47,115.22) --
	(200.93,115.22) --
	(201.39,115.22) --
	(201.85,115.22) --
	(202.31,115.22) --
	(202.77,115.22) --
	(203.23,115.22) --
	(203.69,115.22) --
	(204.15,115.22) --
	(204.61,115.22) --
	(205.07,115.22) --
	(205.53,115.22) --
	(205.99,115.22) --
	(206.45,115.22) --
	(206.91,115.23) --
	(207.37,115.23) --
	(207.83,115.23) --
	(208.29,115.23) --
	(208.76,115.23) --
	(209.22,115.23) --
	(209.68,115.23) --
	(210.14,115.23) --
	(210.60,115.24) --
	(211.06,115.24) --
	(211.52,115.24) --
	(211.98,115.24) --
	(212.44,115.24) --
	(212.90,115.25) --
	(213.36,115.25) --
	(213.82,115.25) --
	(214.28,115.26) --
	(214.74,115.26) --
	(215.20,115.26) --
	(215.66,115.27) --
	(216.12,115.27) --
	(216.58,115.27) --
	(217.05,115.28) --
	(217.51,115.28) --
	(217.97,115.29) --
	(218.43,115.29) --
	(218.89,115.30) --
	(219.35,115.31) --
	(219.81,115.32) --
	(220.27,115.32) --
	(220.73,115.33) --
	(221.19,115.34) --
	(221.65,115.35) --
	(222.11,115.36) --
	(222.57,115.38) --
	(223.03,115.39) --
	(223.49,115.41) --
	(223.95,115.42) --
	(224.41,115.44) --
	(224.88,115.46) --
	(225.34,115.48) --
	(225.80,115.51) --
	(226.26,115.53) --
	(226.72,115.56) --
	(227.18,115.60) --
	(227.64,115.63) --
	(228.10,115.67) --
	(228.56,115.72) --
	(229.02,115.77) --
	(229.48,115.83) --
	(229.94,115.89) --
	(230.40,115.96) --
	(230.86,116.04) --
	(231.32,116.13) --
	(231.78,116.22) --
	(232.24,116.34) --
	(232.70,116.46) --
	(233.17,116.60) --
	(233.63,116.76) --
	(234.09,116.94) --
	(234.55,117.15) --
	(235.01,117.38) --
	(235.47,117.65) --
	(235.93,117.95) --
	(236.39,118.29) --
	(236.85,118.68) --
	(237.31,119.12) --
	(237.77,119.63) --
	(238.23,120.21) --
	(238.69,120.86) --
	(239.15,121.61) --
	(239.61,122.46) --
	(240.07,123.43) --
	(240.53,124.52) --
	(240.99,125.76) --
	(241.46,127.15) --
	(241.92,128.71) --
	(242.38,130.44) --
	(242.84,132.36) --
	(243.30,134.47) --
	(243.76,136.76) --
	(244.22,139.22) --
	(244.68,141.82) --
	(245.14,144.53) --
	(245.60,147.29) --
	(246.06,150.04) --
	(246.52,152.69) --
	(246.98,155.16) --
	(247.44,157.36) --
	(247.90,159.19) --
	(248.36,160.56) --
	(248.82,161.41) --
	(249.28,161.70) --
	(249.75,161.41) --
	(250.21,160.56) --
	(250.67,159.19) --
	(251.13,157.36) --
	(251.59,155.16) --
	(252.05,152.69) --
	(252.51,150.04) --
	(252.97,147.29) --
	(253.43,144.53) --
	(253.89,141.82) --
	(254.35,139.22) --
	(254.81,136.76) --
	(255.27,134.47) --
	(255.73,132.36) --
	(256.19,130.44) --
	(256.65,128.71) --
	(257.11,127.15) --
	(257.57,125.76) --
	(258.04,124.52) --
	(258.50,123.43) --
	(258.96,122.46) --
	(259.42,121.61) --
	(259.88,120.86) --
	(260.34,120.21) --
	(260.80,119.63) --
	(261.26,119.12) --
	(261.72,118.68) --
	(262.18,118.29) --
	(262.64,117.95) --
	(263.10,117.65) --
	(263.56,117.38) --
	(264.02,117.15) --
	(264.48,116.94) --
	(264.94,116.76) --
	(265.40,116.60) --
	(265.86,116.46) --
	(266.33,116.34) --
	(266.79,116.22) --
	(267.25,116.13) --
	(267.71,116.04) --
	(268.17,115.96) --
	(268.63,115.89) --
	(269.09,115.83) --
	(269.55,115.77) --
	(270.01,115.72) --
	(270.47,115.67) --
	(270.93,115.63) --
	(271.39,115.60) --
	(271.85,115.56) --
	(272.31,115.53);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (249.28,174.26) {$\alpha = 1$};

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (187.68,111.18) rectangle (276.34,199.83);
\end{scope}
\begin{scope}
\definecolor{fillColor}{RGB}{141,160,203}

\path[fill=fillColor,fill opacity=0.50] (287.37,210.86) --
	(287.53,210.86) --
	(287.69,210.86) --
	(287.85,210.86) --
	(288.00,210.86) --
	(288.16,210.86) --
	(288.32,210.86) --
	(288.48,210.86) --
	(288.63,210.86) --
	(288.79,210.86) --
	(288.95,210.86) --
	(289.11,210.86) --
	(289.27,210.86) --
	(289.42,210.86) --
	(289.58,210.86) --
	(289.74,210.86) --
	(289.90,210.86) --
	(290.05,210.86) --
	(290.21,210.86) --
	(290.37,210.86) --
	(290.53,210.86) --
	(290.68,210.86) --
	(290.84,210.86) --
	(291.00,210.86) --
	(291.16,210.86) --
	(291.32,210.86) --
	(291.47,210.86) --
	(291.63,210.86) --
	(291.79,210.86) --
	(291.95,210.86) --
	(292.10,210.86) --
	(292.26,210.86) --
	(292.42,210.86) --
	(292.58,210.86) --
	(292.74,210.86) --
	(292.89,210.86) --
	(293.05,210.86) --
	(293.21,210.86) --
	(293.37,210.86) --
	(293.52,210.86) --
	(293.68,210.86) --
	(293.84,210.86) --
	(294.00,210.86) --
	(294.15,210.86) --
	(294.31,210.86) --
	(294.47,210.86) --
	(294.63,210.86) --
	(294.79,210.86) --
	(294.94,210.86) --
	(295.10,210.86) --
	(295.26,210.87) --
	(295.42,210.87) --
	(295.57,210.87) --
	(295.73,210.87) --
	(295.89,210.87) --
	(296.05,210.87) --
	(296.20,210.87) --
	(296.36,210.86) --
	(296.52,210.86) --
	(296.68,210.86) --
	(296.84,210.86) --
	(296.99,210.86) --
	(297.15,210.87) --
	(297.31,210.87) --
	(297.47,210.87) --
	(297.62,210.87) --
	(297.78,210.87) --
	(297.94,210.87) --
	(298.10,210.87) --
	(298.26,210.87) --
	(298.41,210.87) --
	(298.57,210.87) --
	(298.73,210.87) --
	(298.89,210.87) --
	(299.04,210.87) --
	(299.20,210.87) --
	(299.36,210.87) --
	(299.52,210.87) --
	(299.67,210.87) --
	(299.83,210.87) --
	(299.99,210.87) --
	(300.15,210.87) --
	(300.31,210.87) --
	(300.46,210.87) --
	(300.62,210.87) --
	(300.78,210.87) --
	(300.94,210.87) --
	(301.09,210.88) --
	(301.25,210.88) --
	(301.41,210.88) --
	(301.57,210.88) --
	(301.73,210.88) --
	(301.88,210.88) --
	(302.04,210.88) --
	(302.20,210.88) --
	(302.36,210.88) --
	(302.51,210.89) --
	(302.67,210.89) --
	(302.83,210.89) --
	(302.99,210.89) --
	(303.14,210.89) --
	(303.30,210.89) --
	(303.46,210.89) --
	(303.62,210.89) --
	(303.78,210.89) --
	(303.93,210.89) --
	(304.09,210.89) --
	(304.25,210.89) --
	(304.41,210.90) --
	(304.56,210.90) --
	(304.72,210.90) --
	(304.88,210.91) --
	(305.04,210.91) --
	(305.20,210.92) --
	(305.35,210.92) --
	(305.51,210.92) --
	(305.67,210.93) --
	(305.83,210.93) --
	(305.98,210.93) --
	(306.14,210.94) --
	(306.30,210.94) --
	(306.46,210.95) --
	(306.61,210.95) --
	(306.77,210.96) --
	(306.93,210.96) --
	(307.09,210.96) --
	(307.25,210.97) --
	(307.40,210.97) --
	(307.56,210.98) --
	(307.72,210.98) --
	(307.88,210.99) --
	(308.03,211.00) --
	(308.19,211.00) --
	(308.35,211.01) --
	(308.51,211.01) --
	(308.67,211.02) --
	(308.82,211.03) --
	(308.98,211.03) --
	(309.14,211.04) --
	(309.30,211.05) --
	(309.45,211.06) --
	(309.61,211.08) --
	(309.77,211.09) --
	(309.93,211.10) --
	(310.08,211.11) --
	(310.24,211.12) --
	(310.40,211.13) --
	(310.56,211.14) --
	(310.72,211.15) --
	(310.87,211.17) --
	(311.03,211.19) --
	(311.19,211.21) --
	(311.35,211.23) --
	(311.50,211.24) --
	(311.66,211.26) --
	(311.82,211.28) --
	(311.98,211.29) --
	(312.14,211.31) --
	(312.29,211.33) --
	(312.45,211.36) --
	(312.61,211.38) --
	(312.77,211.41) --
	(312.92,211.43) --
	(313.08,211.46) --
	(313.24,211.49) --
	(313.40,211.51) --
	(313.55,211.54) --
	(313.71,211.57) --
	(313.87,211.59) --
	(314.03,211.62) --
	(314.19,211.65) --
	(314.34,211.69) --
	(314.50,211.72) --
	(314.66,211.76) --
	(314.82,211.80) --
	(314.97,211.85) --
	(315.13,211.90) --
	(315.29,211.96) --
	(315.45,212.01) --
	(315.61,212.07) --
	(315.76,212.13) --
	(315.92,212.19) --
	(316.08,212.25) --
	(316.24,212.32) --
	(316.39,212.37) --
	(316.55,212.43) --
	(316.71,212.49) --
	(316.87,212.55) --
	(317.02,212.61) --
	(317.18,212.69) --
	(317.34,212.77) --
	(317.50,212.85) --
	(317.66,212.94) --
	(317.81,213.02) --
	(317.97,213.09) --
	(318.13,213.16) --
	(318.29,213.22) --
	(318.44,213.30) --
	(318.60,213.38) --
	(318.76,213.48) --
	(318.92,213.58) --
	(319.08,213.70) --
	(319.23,213.82) --
	(319.39,213.93) --
	(319.55,214.04) --
	(319.71,214.15) --
	(319.86,214.26) --
	(320.02,214.36) --
	(320.18,214.47) --
	(320.34,214.57) --
	(320.49,214.68) --
	(320.65,214.79) --
	(320.81,214.91) --
	(320.97,215.05) --
	(321.13,215.19) --
	(321.28,215.33) --
	(321.44,215.49) --
	(321.60,215.64) --
	(321.76,215.80) --
	(321.91,215.96) --
	(322.07,216.11) --
	(322.23,216.26) --
	(322.39,216.40) --
	(322.55,216.54) --
	(322.70,216.69) --
	(322.86,216.83) --
	(323.02,216.99) --
	(323.18,217.16) --
	(323.33,217.34) --
	(323.49,217.52) --
	(323.65,217.70) --
	(323.81,217.88) --
	(323.96,218.05) --
	(324.12,218.22) --
	(324.28,218.40) --
	(324.44,218.58) --
	(324.60,218.77) --
	(324.75,218.96) --
	(324.91,219.16) --
	(325.07,219.37) --
	(325.23,219.57) --
	(325.38,219.78) --
	(325.54,219.98) --
	(325.70,220.19) --
	(325.86,220.40) --
	(326.02,220.63) --
	(326.17,220.86) --
	(326.33,221.10) --
	(326.49,221.34) --
	(326.65,221.59) --
	(326.80,221.82) --
	(326.96,222.05) --
	(327.12,222.26) --
	(327.28,222.46) --
	(327.43,222.65) --
	(327.59,222.85) --
	(327.75,223.06) --
	(327.91,223.28) --
	(328.07,223.51) --
	(328.22,223.76) --
	(328.38,224.02) --
	(328.54,224.29) --
	(328.70,224.57) --
	(328.85,224.84) --
	(329.01,225.10) --
	(329.17,225.35) --
	(329.33,225.58) --
	(329.49,225.81) --
	(329.64,226.03) --
	(329.80,226.25) --
	(329.96,226.49) --
	(330.12,226.73) --
	(330.27,226.99) --
	(330.43,227.25) --
	(330.59,227.53) --
	(330.75,227.82) --
	(330.90,228.10) --
	(331.06,228.38) --
	(331.22,228.66) --
	(331.38,228.95) --
	(331.54,229.24) --
	(331.69,229.54) --
	(331.85,229.85) --
	(332.01,230.16) --
	(332.17,230.46) --
	(332.32,230.74) --
	(332.48,231.01) --
	(332.64,231.27) --
	(332.80,231.52) --
	(332.96,231.77) --
	(333.11,232.04) --
	(333.27,232.32) --
	(333.43,232.63) --
	(333.59,232.95) --
	(333.74,233.29) --
	(333.90,233.64) --
	(334.06,234.00) --
	(334.22,234.34) --
	(334.37,234.68) --
	(334.53,235.00) --
	(334.69,235.33) --
	(334.85,235.67) --
	(335.01,236.02) --
	(335.16,236.38) --
	(335.32,236.75) --
	(335.48,237.12) --
	(335.64,237.48) --
	(335.79,237.83) --
	(335.95,238.16) --
	(336.11,238.49) --
	(336.27,238.82) --
	(336.42,239.16) --
	(336.58,239.51) --
	(336.74,239.87) --
	(336.90,240.22) --
	(337.06,240.57) --
	(337.21,240.91) --
	(337.37,241.24) --
	(337.53,241.57) --
	(337.69,241.89) --
	(337.84,242.22) --
	(338.00,242.54) --
	(338.16,242.83) --
	(338.32,243.09) --
	(338.48,243.30) --
	(338.63,243.48) --
	(338.79,243.63) --
	(338.95,243.77) --
	(339.11,243.90) --
	(339.26,244.03) --
	(339.42,244.17) --
	(339.58,244.32) --
	(339.74,244.48) --
	(339.89,244.63) --
	(340.05,244.78) --
	(340.21,244.92) --
	(340.37,245.01) --
	(340.53,245.05) --
	(340.68,245.04) --
	(340.84,244.99) --
	(341.00,244.90) --
	(341.16,244.80) --
	(341.31,244.67) --
	(341.47,244.52) --
	(341.63,244.34) --
	(341.79,244.09) --
	(341.95,243.80) --
	(342.10,243.46) --
	(342.26,243.08) --
	(342.42,242.67) --
	(342.58,242.23) --
	(342.73,241.77) --
	(342.89,241.27) --
	(343.05,240.74) --
	(343.21,240.18) --
	(343.36,239.60) --
	(343.52,238.99) --
	(343.68,238.37) --
	(343.84,237.72) --
	(344.00,237.07) --
	(344.15,236.40) --
	(344.31,235.72) --
	(344.47,235.04) --
	(344.63,234.35) --
	(344.78,233.66) --
	(344.94,232.95) --
	(345.10,232.23) --
	(345.26,231.49) --
	(345.42,230.73) --
	(345.57,229.96) --
	(345.73,229.20) --
	(345.89,228.46) --
	(346.05,227.72) --
	(346.20,227.01) --
	(346.36,226.29) --
	(346.52,225.58) --
	(346.68,224.87) --
	(346.83,224.17) --
	(346.99,223.50) --
	(347.15,222.85) --
	(347.31,222.23) --
	(347.47,221.65) --
	(347.62,221.09) --
	(347.78,220.55) --
	(347.94,220.02) --
	(348.10,219.49) --
	(348.25,218.98) --
	(348.41,218.48) --
	(348.57,218.00) --
	(348.73,217.55) --
	(348.89,217.12) --
	(349.04,216.72) --
	(349.20,216.35) --
	(349.36,216.01) --
	(349.52,215.70) --
	(349.67,215.41) --
	(349.83,215.14) --
	(349.99,214.88) --
	(350.15,214.62) --
	(350.30,214.37) --
	(350.46,214.12) --
	(350.62,213.88) --
	(350.78,213.66) --
	(350.94,213.45) --
	(351.09,213.25) --
	(351.25,213.07) --
	(351.41,212.90) --
	(351.57,212.76) --
	(351.72,212.63) --
	(351.88,212.51) --
	(352.04,212.40) --
	(352.20,212.30) --
	(352.36,212.20) --
	(352.51,212.10) --
	(352.67,212.01) --
	(352.83,211.92) --
	(352.99,211.84) --
	(353.14,211.77) --
	(353.30,211.70) --
	(353.46,211.64) --
	(353.62,211.59) --
	(353.77,211.54) --
	(353.93,211.50) --
	(354.09,211.46) --
	(354.25,211.42) --
	(354.41,211.39) --
	(354.56,211.35) --
	(354.72,211.32) --
	(354.88,211.28) --
	(355.04,211.25) --
	(355.19,211.22) --
	(355.35,211.19) --
	(355.51,211.16) --
	(355.67,211.13) --
	(355.83,211.11) --
	(355.98,211.09) --
	(356.14,211.07) --
	(356.30,211.05) --
	(356.46,211.04) --
	(356.61,211.03) --
	(356.77,211.03) --
	(356.93,211.02) --
	(357.09,211.01) --
	(357.24,211.00) --
	(357.40,210.99) --
	(357.56,210.98) --
	(357.72,210.97) --
	(357.88,210.96) --
	(358.03,210.95) --
	(358.19,210.95) --
	(358.35,210.94) --
	(358.51,210.94) --
	(358.66,210.94) --
	(358.82,210.94) --
	(358.98,210.93) --
	(359.14,210.93) --
	(359.30,210.92) --
	(359.45,210.92) --
	(359.61,210.91) --
	(359.77,210.91) --
	(359.93,210.90) --
	(360.08,210.90) --
	(360.24,210.90) --
	(360.40,210.90) --
	(360.56,210.90) --
	(360.71,210.90) --
	(360.87,210.89) --
	(361.03,210.89) --
	(361.19,210.89) --
	(361.35,210.88) --
	(361.50,210.88) --
	(361.66,210.88) --
	(361.82,210.88) --
	(361.98,210.88) --
	(362.13,210.87) --
	(362.29,210.87) --
	(362.45,210.87) --
	(362.61,210.87) --
	(362.77,210.87) --
	(362.92,210.87) --
	(363.08,210.87) --
	(363.24,210.87) --
	(363.40,210.87) --
	(363.55,210.87) --
	(363.71,210.87) --
	(363.87,210.87) --
	(364.03,210.87) --
	(364.18,210.87) --
	(364.34,210.87) --
	(364.50,210.87) --
	(364.66,210.87) --
	(364.82,210.87) --
	(364.97,210.87) --
	(365.13,210.87) --
	(365.29,210.87) --
	(365.45,210.87) --
	(365.60,210.87) --
	(365.76,210.87) --
	(365.92,210.87) --
	(366.08,210.87) --
	(366.24,210.87) --
	(366.39,210.87) --
	(366.55,210.87) --
	(366.71,210.86) --
	(366.87,210.86) --
	(367.02,210.86) --
	(367.18,210.86) --
	(367.34,210.86) --
	(367.50,210.86) --
	(367.65,210.86) --
	(367.81,210.86) --
	(367.97,210.86) --
	(367.97,210.86) --
	(367.81,210.86) --
	(367.65,210.86) --
	(367.50,210.86) --
	(367.34,210.86) --
	(367.18,210.86) --
	(367.02,210.86) --
	(366.87,210.86) --
	(366.71,210.86) --
	(366.55,210.86) --
	(366.39,210.86) --
	(366.24,210.86) --
	(366.08,210.86) --
	(365.92,210.86) --
	(365.76,210.86) --
	(365.60,210.86) --
	(365.45,210.86) --
	(365.29,210.86) --
	(365.13,210.86) --
	(364.97,210.86) --
	(364.82,210.86) --
	(364.66,210.86) --
	(364.50,210.86) --
	(364.34,210.86) --
	(364.18,210.86) --
	(364.03,210.86) --
	(363.87,210.86) --
	(363.71,210.86) --
	(363.55,210.86) --
	(363.40,210.86) --
	(363.24,210.86) --
	(363.08,210.86) --
	(362.92,210.86) --
	(362.77,210.86) --
	(362.61,210.86) --
	(362.45,210.86) --
	(362.29,210.86) --
	(362.13,210.86) --
	(361.98,210.86) --
	(361.82,210.86) --
	(361.66,210.86) --
	(361.50,210.86) --
	(361.35,210.86) --
	(361.19,210.86) --
	(361.03,210.86) --
	(360.87,210.86) --
	(360.71,210.86) --
	(360.56,210.86) --
	(360.40,210.86) --
	(360.24,210.86) --
	(360.08,210.86) --
	(359.93,210.86) --
	(359.77,210.86) --
	(359.61,210.86) --
	(359.45,210.86) --
	(359.30,210.86) --
	(359.14,210.86) --
	(358.98,210.86) --
	(358.82,210.86) --
	(358.66,210.86) --
	(358.51,210.86) --
	(358.35,210.86) --
	(358.19,210.86) --
	(358.03,210.86) --
	(357.88,210.86) --
	(357.72,210.86) --
	(357.56,210.86) --
	(357.40,210.86) --
	(357.24,210.86) --
	(357.09,210.86) --
	(356.93,210.86) --
	(356.77,210.86) --
	(356.61,210.86) --
	(356.46,210.86) --
	(356.30,210.86) --
	(356.14,210.86) --
	(355.98,210.86) --
	(355.83,210.86) --
	(355.67,210.86) --
	(355.51,210.86) --
	(355.35,210.86) --
	(355.19,210.86) --
	(355.04,210.86) --
	(354.88,210.86) --
	(354.72,210.86) --
	(354.56,210.86) --
	(354.41,210.86) --
	(354.25,210.86) --
	(354.09,210.86) --
	(353.93,210.86) --
	(353.77,210.86) --
	(353.62,210.86) --
	(353.46,210.86) --
	(353.30,210.86) --
	(353.14,210.86) --
	(352.99,210.86) --
	(352.83,210.86) --
	(352.67,210.86) --
	(352.51,210.86) --
	(352.36,210.86) --
	(352.20,210.86) --
	(352.04,210.86) --
	(351.88,210.86) --
	(351.72,210.86) --
	(351.57,210.86) --
	(351.41,210.86) --
	(351.25,210.86) --
	(351.09,210.86) --
	(350.94,210.86) --
	(350.78,210.86) --
	(350.62,210.86) --
	(350.46,210.86) --
	(350.30,210.86) --
	(350.15,210.86) --
	(349.99,210.86) --
	(349.83,210.86) --
	(349.67,210.86) --
	(349.52,210.86) --
	(349.36,210.86) --
	(349.20,210.86) --
	(349.04,210.86) --
	(348.89,210.86) --
	(348.73,210.86) --
	(348.57,210.86) --
	(348.41,210.86) --
	(348.25,210.86) --
	(348.10,210.86) --
	(347.94,210.86) --
	(347.78,210.86) --
	(347.62,210.86) --
	(347.47,210.86) --
	(347.31,210.86) --
	(347.15,210.86) --
	(346.99,210.86) --
	(346.83,210.86) --
	(346.68,210.86) --
	(346.52,210.86) --
	(346.36,210.86) --
	(346.20,210.86) --
	(346.05,210.86) --
	(345.89,210.86) --
	(345.73,210.86) --
	(345.57,210.86) --
	(345.42,210.86) --
	(345.26,210.86) --
	(345.10,210.86) --
	(344.94,210.86) --
	(344.78,210.86) --
	(344.63,210.86) --
	(344.47,210.86) --
	(344.31,210.86) --
	(344.15,210.86) --
	(344.00,210.86) --
	(343.84,210.86) --
	(343.68,210.86) --
	(343.52,210.86) --
	(343.36,210.86) --
	(343.21,210.86) --
	(343.05,210.86) --
	(342.89,210.86) --
	(342.73,210.86) --
	(342.58,210.86) --
	(342.42,210.86) --
	(342.26,210.86) --
	(342.10,210.86) --
	(341.95,210.86) --
	(341.79,210.86) --
	(341.63,210.86) --
	(341.47,210.86) --
	(341.31,210.86) --
	(341.16,210.86) --
	(341.00,210.86) --
	(340.84,210.86) --
	(340.68,210.86) --
	(340.53,210.86) --
	(340.37,210.86) --
	(340.21,210.86) --
	(340.05,210.86) --
	(339.89,210.86) --
	(339.74,210.86) --
	(339.58,210.86) --
	(339.42,210.86) --
	(339.26,210.86) --
	(339.11,210.86) --
	(338.95,210.86) --
	(338.79,210.86) --
	(338.63,210.86) --
	(338.48,210.86) --
	(338.32,210.86) --
	(338.16,210.86) --
	(338.00,210.86) --
	(337.84,210.86) --
	(337.69,210.86) --
	(337.53,210.86) --
	(337.37,210.86) --
	(337.21,210.86) --
	(337.06,210.86) --
	(336.90,210.86) --
	(336.74,210.86) --
	(336.58,210.86) --
	(336.42,210.86) --
	(336.27,210.86) --
	(336.11,210.86) --
	(335.95,210.86) --
	(335.79,210.86) --
	(335.64,210.86) --
	(335.48,210.86) --
	(335.32,210.86) --
	(335.16,210.86) --
	(335.01,210.86) --
	(334.85,210.86) --
	(334.69,210.86) --
	(334.53,210.86) --
	(334.37,210.86) --
	(334.22,210.86) --
	(334.06,210.86) --
	(333.90,210.86) --
	(333.74,210.86) --
	(333.59,210.86) --
	(333.43,210.86) --
	(333.27,210.86) --
	(333.11,210.86) --
	(332.96,210.86) --
	(332.80,210.86) --
	(332.64,210.86) --
	(332.48,210.86) --
	(332.32,210.86) --
	(332.17,210.86) --
	(332.01,210.86) --
	(331.85,210.86) --
	(331.69,210.86) --
	(331.54,210.86) --
	(331.38,210.86) --
	(331.22,210.86) --
	(331.06,210.86) --
	(330.90,210.86) --
	(330.75,210.86) --
	(330.59,210.86) --
	(330.43,210.86) --
	(330.27,210.86) --
	(330.12,210.86) --
	(329.96,210.86) --
	(329.80,210.86) --
	(329.64,210.86) --
	(329.49,210.86) --
	(329.33,210.86) --
	(329.17,210.86) --
	(329.01,210.86) --
	(328.85,210.86) --
	(328.70,210.86) --
	(328.54,210.86) --
	(328.38,210.86) --
	(328.22,210.86) --
	(328.07,210.86) --
	(327.91,210.86) --
	(327.75,210.86) --
	(327.59,210.86) --
	(327.43,210.86) --
	(327.28,210.86) --
	(327.12,210.86) --
	(326.96,210.86) --
	(326.80,210.86) --
	(326.65,210.86) --
	(326.49,210.86) --
	(326.33,210.86) --
	(326.17,210.86) --
	(326.02,210.86) --
	(325.86,210.86) --
	(325.70,210.86) --
	(325.54,210.86) --
	(325.38,210.86) --
	(325.23,210.86) --
	(325.07,210.86) --
	(324.91,210.86) --
	(324.75,210.86) --
	(324.60,210.86) --
	(324.44,210.86) --
	(324.28,210.86) --
	(324.12,210.86) --
	(323.96,210.86) --
	(323.81,210.86) --
	(323.65,210.86) --
	(323.49,210.86) --
	(323.33,210.86) --
	(323.18,210.86) --
	(323.02,210.86) --
	(322.86,210.86) --
	(322.70,210.86) --
	(322.55,210.86) --
	(322.39,210.86) --
	(322.23,210.86) --
	(322.07,210.86) --
	(321.91,210.86) --
	(321.76,210.86) --
	(321.60,210.86) --
	(321.44,210.86) --
	(321.28,210.86) --
	(321.13,210.86) --
	(320.97,210.86) --
	(320.81,210.86) --
	(320.65,210.86) --
	(320.49,210.86) --
	(320.34,210.86) --
	(320.18,210.86) --
	(320.02,210.86) --
	(319.86,210.86) --
	(319.71,210.86) --
	(319.55,210.86) --
	(319.39,210.86) --
	(319.23,210.86) --
	(319.08,210.86) --
	(318.92,210.86) --
	(318.76,210.86) --
	(318.60,210.86) --
	(318.44,210.86) --
	(318.29,210.86) --
	(318.13,210.86) --
	(317.97,210.86) --
	(317.81,210.86) --
	(317.66,210.86) --
	(317.50,210.86) --
	(317.34,210.86) --
	(317.18,210.86) --
	(317.02,210.86) --
	(316.87,210.86) --
	(316.71,210.86) --
	(316.55,210.86) --
	(316.39,210.86) --
	(316.24,210.86) --
	(316.08,210.86) --
	(315.92,210.86) --
	(315.76,210.86) --
	(315.61,210.86) --
	(315.45,210.86) --
	(315.29,210.86) --
	(315.13,210.86) --
	(314.97,210.86) --
	(314.82,210.86) --
	(314.66,210.86) --
	(314.50,210.86) --
	(314.34,210.86) --
	(314.19,210.86) --
	(314.03,210.86) --
	(313.87,210.86) --
	(313.71,210.86) --
	(313.55,210.86) --
	(313.40,210.86) --
	(313.24,210.86) --
	(313.08,210.86) --
	(312.92,210.86) --
	(312.77,210.86) --
	(312.61,210.86) --
	(312.45,210.86) --
	(312.29,210.86) --
	(312.14,210.86) --
	(311.98,210.86) --
	(311.82,210.86) --
	(311.66,210.86) --
	(311.50,210.86) --
	(311.35,210.86) --
	(311.19,210.86) --
	(311.03,210.86) --
	(310.87,210.86) --
	(310.72,210.86) --
	(310.56,210.86) --
	(310.40,210.86) --
	(310.24,210.86) --
	(310.08,210.86) --
	(309.93,210.86) --
	(309.77,210.86) --
	(309.61,210.86) --
	(309.45,210.86) --
	(309.30,210.86) --
	(309.14,210.86) --
	(308.98,210.86) --
	(308.82,210.86) --
	(308.67,210.86) --
	(308.51,210.86) --
	(308.35,210.86) --
	(308.19,210.86) --
	(308.03,210.86) --
	(307.88,210.86) --
	(307.72,210.86) --
	(307.56,210.86) --
	(307.40,210.86) --
	(307.25,210.86) --
	(307.09,210.86) --
	(306.93,210.86) --
	(306.77,210.86) --
	(306.61,210.86) --
	(306.46,210.86) --
	(306.30,210.86) --
	(306.14,210.86) --
	(305.98,210.86) --
	(305.83,210.86) --
	(305.67,210.86) --
	(305.51,210.86) --
	(305.35,210.86) --
	(305.20,210.86) --
	(305.04,210.86) --
	(304.88,210.86) --
	(304.72,210.86) --
	(304.56,210.86) --
	(304.41,210.86) --
	(304.25,210.86) --
	(304.09,210.86) --
	(303.93,210.86) --
	(303.78,210.86) --
	(303.62,210.86) --
	(303.46,210.86) --
	(303.30,210.86) --
	(303.14,210.86) --
	(302.99,210.86) --
	(302.83,210.86) --
	(302.67,210.86) --
	(302.51,210.86) --
	(302.36,210.86) --
	(302.20,210.86) --
	(302.04,210.86) --
	(301.88,210.86) --
	(301.73,210.86) --
	(301.57,210.86) --
	(301.41,210.86) --
	(301.25,210.86) --
	(301.09,210.86) --
	(300.94,210.86) --
	(300.78,210.86) --
	(300.62,210.86) --
	(300.46,210.86) --
	(300.31,210.86) --
	(300.15,210.86) --
	(299.99,210.86) --
	(299.83,210.86) --
	(299.67,210.86) --
	(299.52,210.86) --
	(299.36,210.86) --
	(299.20,210.86) --
	(299.04,210.86) --
	(298.89,210.86) --
	(298.73,210.86) --
	(298.57,210.86) --
	(298.41,210.86) --
	(298.26,210.86) --
	(298.10,210.86) --
	(297.94,210.86) --
	(297.78,210.86) --
	(297.62,210.86) --
	(297.47,210.86) --
	(297.31,210.86) --
	(297.15,210.86) --
	(296.99,210.86) --
	(296.84,210.86) --
	(296.68,210.86) --
	(296.52,210.86) --
	(296.36,210.86) --
	(296.20,210.86) --
	(296.05,210.86) --
	(295.89,210.86) --
	(295.73,210.86) --
	(295.57,210.86) --
	(295.42,210.86) --
	(295.26,210.86) --
	(295.10,210.86) --
	(294.94,210.86) --
	(294.79,210.86) --
	(294.63,210.86) --
	(294.47,210.86) --
	(294.31,210.86) --
	(294.15,210.86) --
	(294.00,210.86) --
	(293.84,210.86) --
	(293.68,210.86) --
	(293.52,210.86) --
	(293.37,210.86) --
	(293.21,210.86) --
	(293.05,210.86) --
	(292.89,210.86) --
	(292.74,210.86) --
	(292.58,210.86) --
	(292.42,210.86) --
	(292.26,210.86) --
	(292.10,210.86) --
	(291.95,210.86) --
	(291.79,210.86) --
	(291.63,210.86) --
	(291.47,210.86) --
	(291.32,210.86) --
	(291.16,210.86) --
	(291.00,210.86) --
	(290.84,210.86) --
	(290.68,210.86) --
	(290.53,210.86) --
	(290.37,210.86) --
	(290.21,210.86) --
	(290.05,210.86) --
	(289.90,210.86) --
	(289.74,210.86) --
	(289.58,210.86) --
	(289.42,210.86) --
	(289.27,210.86) --
	(289.11,210.86) --
	(288.95,210.86) --
	(288.79,210.86) --
	(288.63,210.86) --
	(288.48,210.86) --
	(288.32,210.86) --
	(288.16,210.86) --
	(288.00,210.86) --
	(287.85,210.86) --
	(287.69,210.86) --
	(287.53,210.86) --
	(287.37,210.86) --
	cycle;

\path[] (287.37,210.86) --
	(287.53,210.86) --
	(287.69,210.86) --
	(287.85,210.86) --
	(288.00,210.86) --
	(288.16,210.86) --
	(288.32,210.86) --
	(288.48,210.86) --
	(288.63,210.86) --
	(288.79,210.86) --
	(288.95,210.86) --
	(289.11,210.86) --
	(289.27,210.86) --
	(289.42,210.86) --
	(289.58,210.86) --
	(289.74,210.86) --
	(289.90,210.86) --
	(290.05,210.86) --
	(290.21,210.86) --
	(290.37,210.86) --
	(290.53,210.86) --
	(290.68,210.86) --
	(290.84,210.86) --
	(291.00,210.86) --
	(291.16,210.86) --
	(291.32,210.86) --
	(291.47,210.86) --
	(291.63,210.86) --
	(291.79,210.86) --
	(291.95,210.86) --
	(292.10,210.86) --
	(292.26,210.86) --
	(292.42,210.86) --
	(292.58,210.86) --
	(292.74,210.86) --
	(292.89,210.86) --
	(293.05,210.86) --
	(293.21,210.86) --
	(293.37,210.86) --
	(293.52,210.86) --
	(293.68,210.86) --
	(293.84,210.86) --
	(294.00,210.86) --
	(294.15,210.86) --
	(294.31,210.86) --
	(294.47,210.86) --
	(294.63,210.86) --
	(294.79,210.86) --
	(294.94,210.86) --
	(295.10,210.86) --
	(295.26,210.87) --
	(295.42,210.87) --
	(295.57,210.87) --
	(295.73,210.87) --
	(295.89,210.87) --
	(296.05,210.87) --
	(296.20,210.87) --
	(296.36,210.86) --
	(296.52,210.86) --
	(296.68,210.86) --
	(296.84,210.86) --
	(296.99,210.86) --
	(297.15,210.87) --
	(297.31,210.87) --
	(297.47,210.87) --
	(297.62,210.87) --
	(297.78,210.87) --
	(297.94,210.87) --
	(298.10,210.87) --
	(298.26,210.87) --
	(298.41,210.87) --
	(298.57,210.87) --
	(298.73,210.87) --
	(298.89,210.87) --
	(299.04,210.87) --
	(299.20,210.87) --
	(299.36,210.87) --
	(299.52,210.87) --
	(299.67,210.87) --
	(299.83,210.87) --
	(299.99,210.87) --
	(300.15,210.87) --
	(300.31,210.87) --
	(300.46,210.87) --
	(300.62,210.87) --
	(300.78,210.87) --
	(300.94,210.87) --
	(301.09,210.88) --
	(301.25,210.88) --
	(301.41,210.88) --
	(301.57,210.88) --
	(301.73,210.88) --
	(301.88,210.88) --
	(302.04,210.88) --
	(302.20,210.88) --
	(302.36,210.88) --
	(302.51,210.89) --
	(302.67,210.89) --
	(302.83,210.89) --
	(302.99,210.89) --
	(303.14,210.89) --
	(303.30,210.89) --
	(303.46,210.89) --
	(303.62,210.89) --
	(303.78,210.89) --
	(303.93,210.89) --
	(304.09,210.89) --
	(304.25,210.89) --
	(304.41,210.90) --
	(304.56,210.90) --
	(304.72,210.90) --
	(304.88,210.91) --
	(305.04,210.91) --
	(305.20,210.92) --
	(305.35,210.92) --
	(305.51,210.92) --
	(305.67,210.93) --
	(305.83,210.93) --
	(305.98,210.93) --
	(306.14,210.94) --
	(306.30,210.94) --
	(306.46,210.95) --
	(306.61,210.95) --
	(306.77,210.96) --
	(306.93,210.96) --
	(307.09,210.96) --
	(307.25,210.97) --
	(307.40,210.97) --
	(307.56,210.98) --
	(307.72,210.98) --
	(307.88,210.99) --
	(308.03,211.00) --
	(308.19,211.00) --
	(308.35,211.01) --
	(308.51,211.01) --
	(308.67,211.02) --
	(308.82,211.03) --
	(308.98,211.03) --
	(309.14,211.04) --
	(309.30,211.05) --
	(309.45,211.06) --
	(309.61,211.08) --
	(309.77,211.09) --
	(309.93,211.10) --
	(310.08,211.11) --
	(310.24,211.12) --
	(310.40,211.13) --
	(310.56,211.14) --
	(310.72,211.15) --
	(310.87,211.17) --
	(311.03,211.19) --
	(311.19,211.21) --
	(311.35,211.23) --
	(311.50,211.24) --
	(311.66,211.26) --
	(311.82,211.28) --
	(311.98,211.29) --
	(312.14,211.31) --
	(312.29,211.33) --
	(312.45,211.36) --
	(312.61,211.38) --
	(312.77,211.41) --
	(312.92,211.43) --
	(313.08,211.46) --
	(313.24,211.49) --
	(313.40,211.51) --
	(313.55,211.54) --
	(313.71,211.57) --
	(313.87,211.59) --
	(314.03,211.62) --
	(314.19,211.65) --
	(314.34,211.69) --
	(314.50,211.72) --
	(314.66,211.76) --
	(314.82,211.80) --
	(314.97,211.85) --
	(315.13,211.90) --
	(315.29,211.96) --
	(315.45,212.01) --
	(315.61,212.07) --
	(315.76,212.13) --
	(315.92,212.19) --
	(316.08,212.25) --
	(316.24,212.32) --
	(316.39,212.37) --
	(316.55,212.43) --
	(316.71,212.49) --
	(316.87,212.55) --
	(317.02,212.61) --
	(317.18,212.69) --
	(317.34,212.77) --
	(317.50,212.85) --
	(317.66,212.94) --
	(317.81,213.02) --
	(317.97,213.09) --
	(318.13,213.16) --
	(318.29,213.22) --
	(318.44,213.30) --
	(318.60,213.38) --
	(318.76,213.48) --
	(318.92,213.58) --
	(319.08,213.70) --
	(319.23,213.82) --
	(319.39,213.93) --
	(319.55,214.04) --
	(319.71,214.15) --
	(319.86,214.26) --
	(320.02,214.36) --
	(320.18,214.47) --
	(320.34,214.57) --
	(320.49,214.68) --
	(320.65,214.79) --
	(320.81,214.91) --
	(320.97,215.05) --
	(321.13,215.19) --
	(321.28,215.33) --
	(321.44,215.49) --
	(321.60,215.64) --
	(321.76,215.80) --
	(321.91,215.96) --
	(322.07,216.11) --
	(322.23,216.26) --
	(322.39,216.40) --
	(322.55,216.54) --
	(322.70,216.69) --
	(322.86,216.83) --
	(323.02,216.99) --
	(323.18,217.16) --
	(323.33,217.34) --
	(323.49,217.52) --
	(323.65,217.70) --
	(323.81,217.88) --
	(323.96,218.05) --
	(324.12,218.22) --
	(324.28,218.40) --
	(324.44,218.58) --
	(324.60,218.77) --
	(324.75,218.96) --
	(324.91,219.16) --
	(325.07,219.37) --
	(325.23,219.57) --
	(325.38,219.78) --
	(325.54,219.98) --
	(325.70,220.19) --
	(325.86,220.40) --
	(326.02,220.63) --
	(326.17,220.86) --
	(326.33,221.10) --
	(326.49,221.34) --
	(326.65,221.59) --
	(326.80,221.82) --
	(326.96,222.05) --
	(327.12,222.26) --
	(327.28,222.46) --
	(327.43,222.65) --
	(327.59,222.85) --
	(327.75,223.06) --
	(327.91,223.28) --
	(328.07,223.51) --
	(328.22,223.76) --
	(328.38,224.02) --
	(328.54,224.29) --
	(328.70,224.57) --
	(328.85,224.84) --
	(329.01,225.10) --
	(329.17,225.35) --
	(329.33,225.58) --
	(329.49,225.81) --
	(329.64,226.03) --
	(329.80,226.25) --
	(329.96,226.49) --
	(330.12,226.73) --
	(330.27,226.99) --
	(330.43,227.25) --
	(330.59,227.53) --
	(330.75,227.82) --
	(330.90,228.10) --
	(331.06,228.38) --
	(331.22,228.66) --
	(331.38,228.95) --
	(331.54,229.24) --
	(331.69,229.54) --
	(331.85,229.85) --
	(332.01,230.16) --
	(332.17,230.46) --
	(332.32,230.74) --
	(332.48,231.01) --
	(332.64,231.27) --
	(332.80,231.52) --
	(332.96,231.77) --
	(333.11,232.04) --
	(333.27,232.32) --
	(333.43,232.63) --
	(333.59,232.95) --
	(333.74,233.29) --
	(333.90,233.64) --
	(334.06,234.00) --
	(334.22,234.34) --
	(334.37,234.68) --
	(334.53,235.00) --
	(334.69,235.33) --
	(334.85,235.67) --
	(335.01,236.02) --
	(335.16,236.38) --
	(335.32,236.75) --
	(335.48,237.12) --
	(335.64,237.48) --
	(335.79,237.83) --
	(335.95,238.16) --
	(336.11,238.49) --
	(336.27,238.82) --
	(336.42,239.16) --
	(336.58,239.51) --
	(336.74,239.87) --
	(336.90,240.22) --
	(337.06,240.57) --
	(337.21,240.91) --
	(337.37,241.24) --
	(337.53,241.57) --
	(337.69,241.89) --
	(337.84,242.22) --
	(338.00,242.54) --
	(338.16,242.83) --
	(338.32,243.09) --
	(338.48,243.30) --
	(338.63,243.48) --
	(338.79,243.63) --
	(338.95,243.77) --
	(339.11,243.90) --
	(339.26,244.03) --
	(339.42,244.17) --
	(339.58,244.32) --
	(339.74,244.48) --
	(339.89,244.63) --
	(340.05,244.78) --
	(340.21,244.92) --
	(340.37,245.01) --
	(340.53,245.05) --
	(340.68,245.04) --
	(340.84,244.99) --
	(341.00,244.90) --
	(341.16,244.80) --
	(341.31,244.67) --
	(341.47,244.52) --
	(341.63,244.34) --
	(341.79,244.09) --
	(341.95,243.80) --
	(342.10,243.46) --
	(342.26,243.08) --
	(342.42,242.67) --
	(342.58,242.23) --
	(342.73,241.77) --
	(342.89,241.27) --
	(343.05,240.74) --
	(343.21,240.18) --
	(343.36,239.60) --
	(343.52,238.99) --
	(343.68,238.37) --
	(343.84,237.72) --
	(344.00,237.07) --
	(344.15,236.40) --
	(344.31,235.72) --
	(344.47,235.04) --
	(344.63,234.35) --
	(344.78,233.66) --
	(344.94,232.95) --
	(345.10,232.23) --
	(345.26,231.49) --
	(345.42,230.73) --
	(345.57,229.96) --
	(345.73,229.20) --
	(345.89,228.46) --
	(346.05,227.72) --
	(346.20,227.01) --
	(346.36,226.29) --
	(346.52,225.58) --
	(346.68,224.87) --
	(346.83,224.17) --
	(346.99,223.50) --
	(347.15,222.85) --
	(347.31,222.23) --
	(347.47,221.65) --
	(347.62,221.09) --
	(347.78,220.55) --
	(347.94,220.02) --
	(348.10,219.49) --
	(348.25,218.98) --
	(348.41,218.48) --
	(348.57,218.00) --
	(348.73,217.55) --
	(348.89,217.12) --
	(349.04,216.72) --
	(349.20,216.35) --
	(349.36,216.01) --
	(349.52,215.70) --
	(349.67,215.41) --
	(349.83,215.14) --
	(349.99,214.88) --
	(350.15,214.62) --
	(350.30,214.37) --
	(350.46,214.12) --
	(350.62,213.88) --
	(350.78,213.66) --
	(350.94,213.45) --
	(351.09,213.25) --
	(351.25,213.07) --
	(351.41,212.90) --
	(351.57,212.76) --
	(351.72,212.63) --
	(351.88,212.51) --
	(352.04,212.40) --
	(352.20,212.30) --
	(352.36,212.20) --
	(352.51,212.10) --
	(352.67,212.01) --
	(352.83,211.92) --
	(352.99,211.84) --
	(353.14,211.77) --
	(353.30,211.70) --
	(353.46,211.64) --
	(353.62,211.59) --
	(353.77,211.54) --
	(353.93,211.50) --
	(354.09,211.46) --
	(354.25,211.42) --
	(354.41,211.39) --
	(354.56,211.35) --
	(354.72,211.32) --
	(354.88,211.28) --
	(355.04,211.25) --
	(355.19,211.22) --
	(355.35,211.19) --
	(355.51,211.16) --
	(355.67,211.13) --
	(355.83,211.11) --
	(355.98,211.09) --
	(356.14,211.07) --
	(356.30,211.05) --
	(356.46,211.04) --
	(356.61,211.03) --
	(356.77,211.03) --
	(356.93,211.02) --
	(357.09,211.01) --
	(357.24,211.00) --
	(357.40,210.99) --
	(357.56,210.98) --
	(357.72,210.97) --
	(357.88,210.96) --
	(358.03,210.95) --
	(358.19,210.95) --
	(358.35,210.94) --
	(358.51,210.94) --
	(358.66,210.94) --
	(358.82,210.94) --
	(358.98,210.93) --
	(359.14,210.93) --
	(359.30,210.92) --
	(359.45,210.92) --
	(359.61,210.91) --
	(359.77,210.91) --
	(359.93,210.90) --
	(360.08,210.90) --
	(360.24,210.90) --
	(360.40,210.90) --
	(360.56,210.90) --
	(360.71,210.90) --
	(360.87,210.89) --
	(361.03,210.89) --
	(361.19,210.89) --
	(361.35,210.88) --
	(361.50,210.88) --
	(361.66,210.88) --
	(361.82,210.88) --
	(361.98,210.88) --
	(362.13,210.87) --
	(362.29,210.87) --
	(362.45,210.87) --
	(362.61,210.87) --
	(362.77,210.87) --
	(362.92,210.87) --
	(363.08,210.87) --
	(363.24,210.87) --
	(363.40,210.87) --
	(363.55,210.87) --
	(363.71,210.87) --
	(363.87,210.87) --
	(364.03,210.87) --
	(364.18,210.87) --
	(364.34,210.87) --
	(364.50,210.87) --
	(364.66,210.87) --
	(364.82,210.87) --
	(364.97,210.87) --
	(365.13,210.87) --
	(365.29,210.87) --
	(365.45,210.87) --
	(365.60,210.87) --
	(365.76,210.87) --
	(365.92,210.87) --
	(366.08,210.87) --
	(366.24,210.87) --
	(366.39,210.87) --
	(366.55,210.87) --
	(366.71,210.86) --
	(366.87,210.86) --
	(367.02,210.86) --
	(367.18,210.86) --
	(367.34,210.86) --
	(367.50,210.86) --
	(367.65,210.86) --
	(367.81,210.86) --
	(367.97,210.86);
\definecolor{drawColor}{RGB}{102,194,165}

\path[draw=drawColor,line width= 1.3pt,line join=round] (287.37,211.23) --
	(287.83,211.25) --
	(288.29,211.28) --
	(288.75,211.30) --
	(289.21,211.33) --
	(289.68,211.35) --
	(290.14,211.38) --
	(290.60,211.41) --
	(291.06,211.45) --
	(291.52,211.48) --
	(291.98,211.52) --
	(292.44,211.56) --
	(292.90,211.60) --
	(293.36,211.65) --
	(293.82,211.70) --
	(294.28,211.75) --
	(294.74,211.81) --
	(295.20,211.87) --
	(295.66,211.93) --
	(296.12,212.00) --
	(296.58,212.08) --
	(297.04,212.16) --
	(297.50,212.25) --
	(297.97,212.34) --
	(298.43,212.44) --
	(298.89,212.55) --
	(299.35,212.67) --
	(299.81,212.79) --
	(300.27,212.93) --
	(300.73,213.07) --
	(301.19,213.23) --
	(301.65,213.40) --
	(302.11,213.58) --
	(302.57,213.78) --
	(303.03,213.99) --
	(303.49,214.21) --
	(303.95,214.46) --
	(304.41,214.72) --
	(304.87,215.00) --
	(305.33,215.31) --
	(305.79,215.63) --
	(306.26,215.98) --
	(306.72,216.35) --
	(307.18,216.76) --
	(307.64,217.18) --
	(308.10,217.64) --
	(308.56,218.13) --
	(309.02,218.65) --
	(309.48,219.20) --
	(309.94,219.79) --
	(310.40,220.41) --
	(310.86,221.06) --
	(311.32,221.75) --
	(311.78,222.47) --
	(312.24,223.22) --
	(312.70,224.00) --
	(313.16,224.81) --
	(313.62,225.65) --
	(314.08,226.50) --
	(314.55,227.37) --
	(315.01,228.25) --
	(315.47,229.14) --
	(315.93,230.02) --
	(316.39,230.89) --
	(316.85,231.74) --
	(317.31,232.56) --
	(317.77,233.35) --
	(318.23,234.08) --
	(318.69,234.76) --
	(319.15,235.36) --
	(319.61,235.90) --
	(320.07,236.34) --
	(320.53,236.70) --
	(320.99,236.96) --
	(321.45,237.11) --
	(321.91,237.17) --
	(322.37,237.11) --
	(322.84,236.96) --
	(323.30,236.70) --
	(323.76,236.34) --
	(324.22,235.90) --
	(324.68,235.36) --
	(325.14,234.76) --
	(325.60,234.08) --
	(326.06,233.35) --
	(326.52,232.56) --
	(326.98,231.74) --
	(327.44,230.89) --
	(327.90,230.02) --
	(328.36,229.14) --
	(328.82,228.25) --
	(329.28,227.37) --
	(329.74,226.50) --
	(330.20,225.65) --
	(330.66,224.81) --
	(331.13,224.00) --
	(331.59,223.22) --
	(332.05,222.47) --
	(332.51,221.75) --
	(332.97,221.06) --
	(333.43,220.41) --
	(333.89,219.79) --
	(334.35,219.20) --
	(334.81,218.65) --
	(335.27,218.13) --
	(335.73,217.64) --
	(336.19,217.18) --
	(336.65,216.76) --
	(337.11,216.35) --
	(337.57,215.98) --
	(338.03,215.63) --
	(338.49,215.31) --
	(338.95,215.00) --
	(339.42,214.72) --
	(339.88,214.46) --
	(340.34,214.21) --
	(340.80,213.99) --
	(341.26,213.78) --
	(341.72,213.58) --
	(342.18,213.40) --
	(342.64,213.23) --
	(343.10,213.07) --
	(343.56,212.93) --
	(344.02,212.79) --
	(344.48,212.67) --
	(344.94,212.55) --
	(345.40,212.44) --
	(345.86,212.34) --
	(346.32,212.25) --
	(346.78,212.16) --
	(347.24,212.08) --
	(347.71,212.00) --
	(348.17,211.93) --
	(348.63,211.87) --
	(349.09,211.81) --
	(349.55,211.75) --
	(350.01,211.70) --
	(350.47,211.65) --
	(350.93,211.60) --
	(351.39,211.56) --
	(351.85,211.52) --
	(352.31,211.48) --
	(352.77,211.45) --
	(353.23,211.41) --
	(353.69,211.38) --
	(354.15,211.35) --
	(354.61,211.33) --
	(355.07,211.30) --
	(355.54,211.28) --
	(356.00,211.25) --
	(356.46,211.23) --
	(356.92,211.21) --
	(357.38,211.20) --
	(357.84,211.18) --
	(358.30,211.16) --
	(358.76,211.15) --
	(359.22,211.13) --
	(359.68,211.12) --
	(360.14,211.11) --
	(360.60,211.09) --
	(361.06,211.08) --
	(361.52,211.07) --
	(361.98,211.06) --
	(362.44,211.05) --
	(362.90,211.04) --
	(363.36,211.03) --
	(363.83,211.03) --
	(364.29,211.02) --
	(364.75,211.01) --
	(365.21,211.01) --
	(365.67,211.00) --
	(366.13,210.99) --
	(366.59,210.99) --
	(367.05,210.98) --
	(367.51,210.98) --
	(367.97,210.97);
\definecolor{drawColor}{RGB}{252,141,98}

\path[draw=drawColor,line width= 1.3pt,line join=round] (287.37,210.87) --
	(287.83,210.87) --
	(288.29,210.87) --
	(288.75,210.87) --
	(289.21,210.87) --
	(289.68,210.87) --
	(290.14,210.87) --
	(290.60,210.87) --
	(291.06,210.87) --
	(291.52,210.87) --
	(291.98,210.87) --
	(292.44,210.87) --
	(292.90,210.87) --
	(293.36,210.87) --
	(293.82,210.87) --
	(294.28,210.87) --
	(294.74,210.87) --
	(295.20,210.87) --
	(295.66,210.87) --
	(296.12,210.87) --
	(296.58,210.87) --
	(297.04,210.87) --
	(297.50,210.87) --
	(297.97,210.88) --
	(298.43,210.88) --
	(298.89,210.88) --
	(299.35,210.88) --
	(299.81,210.88) --
	(300.27,210.88) --
	(300.73,210.88) --
	(301.19,210.88) --
	(301.65,210.88) --
	(302.11,210.88) --
	(302.57,210.88) --
	(303.03,210.88) --
	(303.49,210.89) --
	(303.95,210.89) --
	(304.41,210.89) --
	(304.87,210.89) --
	(305.33,210.89) --
	(305.79,210.89) --
	(306.26,210.89) --
	(306.72,210.90) --
	(307.18,210.90) --
	(307.64,210.90) --
	(308.10,210.90) --
	(308.56,210.90) --
	(309.02,210.91) --
	(309.48,210.91) --
	(309.94,210.91) --
	(310.40,210.92) --
	(310.86,210.92) --
	(311.32,210.92) --
	(311.78,210.93) --
	(312.24,210.93) --
	(312.70,210.94) --
	(313.16,210.94) --
	(313.62,210.95) --
	(314.08,210.95) --
	(314.55,210.96) --
	(315.01,210.97) --
	(315.47,210.97) --
	(315.93,210.98) --
	(316.39,210.99) --
	(316.85,211.00) --
	(317.31,211.01) --
	(317.77,211.02) --
	(318.23,211.03) --
	(318.69,211.05) --
	(319.15,211.06) --
	(319.61,211.08) --
	(320.07,211.10) --
	(320.53,211.12) --
	(320.99,211.14) --
	(321.45,211.16) --
	(321.91,211.19) --
	(322.37,211.22) --
	(322.84,211.25) --
	(323.30,211.29) --
	(323.76,211.33) --
	(324.22,211.38) --
	(324.68,211.43) --
	(325.14,211.48) --
	(325.60,211.55) --
	(326.06,211.62) --
	(326.52,211.69) --
	(326.98,211.78) --
	(327.44,211.88) --
	(327.90,211.99) --
	(328.36,212.12) --
	(328.82,212.26) --
	(329.28,212.42) --
	(329.74,212.60) --
	(330.20,212.81) --
	(330.66,213.04) --
	(331.13,213.30) --
	(331.59,213.61) --
	(332.05,213.95) --
	(332.51,214.34) --
	(332.97,214.78) --
	(333.43,215.29) --
	(333.89,215.86) --
	(334.35,216.52) --
	(334.81,217.27) --
	(335.27,218.12) --
	(335.73,219.08) --
	(336.19,220.18) --
	(336.65,221.41) --
	(337.11,222.80) --
	(337.57,224.36) --
	(338.03,226.10) --
	(338.49,228.02) --
	(338.95,230.13) --
	(339.42,232.42) --
	(339.88,234.88) --
	(340.34,237.48) --
	(340.80,240.19) --
	(341.26,242.95) --
	(341.72,245.69) --
	(342.18,248.35) --
	(342.64,250.82) --
	(343.10,253.02) --
	(343.56,254.85) --
	(344.02,256.22) --
	(344.48,257.07) --
	(344.94,257.36) --
	(345.40,257.07) --
	(345.86,256.22) --
	(346.32,254.85) --
	(346.78,253.02) --
	(347.24,250.82) --
	(347.71,248.35) --
	(348.17,245.69) --
	(348.63,242.95) --
	(349.09,240.19) --
	(349.55,237.48) --
	(350.01,234.88) --
	(350.47,232.42) --
	(350.93,230.13) --
	(351.39,228.02) --
	(351.85,226.10) --
	(352.31,224.36) --
	(352.77,222.80) --
	(353.23,221.41) --
	(353.69,220.18) --
	(354.15,219.08) --
	(354.61,218.12) --
	(355.07,217.27) --
	(355.54,216.52) --
	(356.00,215.86) --
	(356.46,215.29) --
	(356.92,214.78) --
	(357.38,214.34) --
	(357.84,213.95) --
	(358.30,213.61) --
	(358.76,213.30) --
	(359.22,213.04) --
	(359.68,212.81) --
	(360.14,212.60) --
	(360.60,212.42) --
	(361.06,212.26) --
	(361.52,212.12) --
	(361.98,211.99) --
	(362.44,211.88) --
	(362.90,211.78) --
	(363.36,211.69) --
	(363.83,211.62) --
	(364.29,211.55) --
	(364.75,211.48) --
	(365.21,211.43) --
	(365.67,211.38) --
	(366.13,211.33) --
	(366.59,211.29) --
	(367.05,211.25) --
	(367.51,211.22) --
	(367.97,211.19);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (321.91,245.12) {$\alpha = 2$};

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (283.34,206.83) rectangle (372.00,295.49);
\end{scope}
\begin{scope}
\definecolor{fillColor}{RGB}{141,160,203}

\path[fill=fillColor,fill opacity=0.50] (287.37,115.21) --
	(287.53,115.21) --
	(287.69,115.21) --
	(287.85,115.21) --
	(288.00,115.21) --
	(288.16,115.21) --
	(288.32,115.21) --
	(288.48,115.21) --
	(288.63,115.21) --
	(288.79,115.21) --
	(288.95,115.21) --
	(289.11,115.21) --
	(289.27,115.21) --
	(289.42,115.21) --
	(289.58,115.21) --
	(289.74,115.21) --
	(289.90,115.21) --
	(290.05,115.21) --
	(290.21,115.21) --
	(290.37,115.21) --
	(290.53,115.21) --
	(290.68,115.21) --
	(290.84,115.21) --
	(291.00,115.21) --
	(291.16,115.21) --
	(291.32,115.21) --
	(291.47,115.21) --
	(291.63,115.21) --
	(291.79,115.21) --
	(291.95,115.21) --
	(292.10,115.21) --
	(292.26,115.21) --
	(292.42,115.21) --
	(292.58,115.21) --
	(292.74,115.21) --
	(292.89,115.21) --
	(293.05,115.21) --
	(293.21,115.21) --
	(293.37,115.21) --
	(293.52,115.21) --
	(293.68,115.21) --
	(293.84,115.21) --
	(294.00,115.21) --
	(294.15,115.21) --
	(294.31,115.21) --
	(294.47,115.21) --
	(294.63,115.21) --
	(294.79,115.21) --
	(294.94,115.21) --
	(295.10,115.21) --
	(295.26,115.21) --
	(295.42,115.21) --
	(295.57,115.21) --
	(295.73,115.21) --
	(295.89,115.21) --
	(296.05,115.21) --
	(296.20,115.21) --
	(296.36,115.21) --
	(296.52,115.21) --
	(296.68,115.21) --
	(296.84,115.21) --
	(296.99,115.21) --
	(297.15,115.21) --
	(297.31,115.21) --
	(297.47,115.21) --
	(297.62,115.21) --
	(297.78,115.21) --
	(297.94,115.21) --
	(298.10,115.21) --
	(298.26,115.21) --
	(298.41,115.21) --
	(298.57,115.21) --
	(298.73,115.21) --
	(298.89,115.21) --
	(299.04,115.21) --
	(299.20,115.21) --
	(299.36,115.21) --
	(299.52,115.21) --
	(299.67,115.21) --
	(299.83,115.21) --
	(299.99,115.21) --
	(300.15,115.21) --
	(300.31,115.21) --
	(300.46,115.21) --
	(300.62,115.21) --
	(300.78,115.21) --
	(300.94,115.21) --
	(301.09,115.21) --
	(301.25,115.21) --
	(301.41,115.21) --
	(301.57,115.21) --
	(301.73,115.21) --
	(301.88,115.21) --
	(302.04,115.21) --
	(302.20,115.21) --
	(302.36,115.21) --
	(302.51,115.21) --
	(302.67,115.21) --
	(302.83,115.21) --
	(302.99,115.21) --
	(303.14,115.21) --
	(303.30,115.21) --
	(303.46,115.21) --
	(303.62,115.21) --
	(303.78,115.21) --
	(303.93,115.21) --
	(304.09,115.21) --
	(304.25,115.21) --
	(304.41,115.21) --
	(304.56,115.21) --
	(304.72,115.21) --
	(304.88,115.21) --
	(305.04,115.21) --
	(305.20,115.21) --
	(305.35,115.21) --
	(305.51,115.21) --
	(305.67,115.21) --
	(305.83,115.21) --
	(305.98,115.21) --
	(306.14,115.21) --
	(306.30,115.21) --
	(306.46,115.21) --
	(306.61,115.21) --
	(306.77,115.21) --
	(306.93,115.21) --
	(307.09,115.21) --
	(307.25,115.21) --
	(307.40,115.21) --
	(307.56,115.21) --
	(307.72,115.21) --
	(307.88,115.21) --
	(308.03,115.21) --
	(308.19,115.21) --
	(308.35,115.21) --
	(308.51,115.21) --
	(308.67,115.21) --
	(308.82,115.21) --
	(308.98,115.21) --
	(309.14,115.21) --
	(309.30,115.21) --
	(309.45,115.21) --
	(309.61,115.21) --
	(309.77,115.21) --
	(309.93,115.21) --
	(310.08,115.21) --
	(310.24,115.21) --
	(310.40,115.21) --
	(310.56,115.21) --
	(310.72,115.21) --
	(310.87,115.21) --
	(311.03,115.21) --
	(311.19,115.21) --
	(311.35,115.21) --
	(311.50,115.21) --
	(311.66,115.21) --
	(311.82,115.21) --
	(311.98,115.21) --
	(312.14,115.21) --
	(312.29,115.21) --
	(312.45,115.21) --
	(312.61,115.21) --
	(312.77,115.21) --
	(312.92,115.21) --
	(313.08,115.21) --
	(313.24,115.21) --
	(313.40,115.21) --
	(313.55,115.21) --
	(313.71,115.21) --
	(313.87,115.21) --
	(314.03,115.21) --
	(314.19,115.21) --
	(314.34,115.21) --
	(314.50,115.21) --
	(314.66,115.21) --
	(314.82,115.21) --
	(314.97,115.21) --
	(315.13,115.21) --
	(315.29,115.21) --
	(315.45,115.21) --
	(315.61,115.21) --
	(315.76,115.21) --
	(315.92,115.21) --
	(316.08,115.21) --
	(316.24,115.21) --
	(316.39,115.21) --
	(316.55,115.21) --
	(316.71,115.21) --
	(316.87,115.21) --
	(317.02,115.21) --
	(317.18,115.21) --
	(317.34,115.21) --
	(317.50,115.22) --
	(317.66,115.22) --
	(317.81,115.22) --
	(317.97,115.21) --
	(318.13,115.21) --
	(318.29,115.21) --
	(318.44,115.21) --
	(318.60,115.21) --
	(318.76,115.21) --
	(318.92,115.21) --
	(319.08,115.21) --
	(319.23,115.21) --
	(319.39,115.21) --
	(319.55,115.21) --
	(319.71,115.21) --
	(319.86,115.21) --
	(320.02,115.21) --
	(320.18,115.21) --
	(320.34,115.21) --
	(320.49,115.22) --
	(320.65,115.22) --
	(320.81,115.22) --
	(320.97,115.22) --
	(321.13,115.22) --
	(321.28,115.22) --
	(321.44,115.22) --
	(321.60,115.22) --
	(321.76,115.22) --
	(321.91,115.22) --
	(322.07,115.23) --
	(322.23,115.23) --
	(322.39,115.23) --
	(322.55,115.23) --
	(322.70,115.23) --
	(322.86,115.23) --
	(323.02,115.23) --
	(323.18,115.23) --
	(323.33,115.23) --
	(323.49,115.24) --
	(323.65,115.24) --
	(323.81,115.24) --
	(323.96,115.24) --
	(324.12,115.25) --
	(324.28,115.25) --
	(324.44,115.26) --
	(324.60,115.26) --
	(324.75,115.26) --
	(324.91,115.26) --
	(325.07,115.26) --
	(325.23,115.26) --
	(325.38,115.26) --
	(325.54,115.26) --
	(325.70,115.27) --
	(325.86,115.28) --
	(326.02,115.28) --
	(326.17,115.29) --
	(326.33,115.30) --
	(326.49,115.31) --
	(326.65,115.32) --
	(326.80,115.32) --
	(326.96,115.34) --
	(327.12,115.35) --
	(327.28,115.36) --
	(327.43,115.37) --
	(327.59,115.38) --
	(327.75,115.38) --
	(327.91,115.39) --
	(328.07,115.41) --
	(328.22,115.43) --
	(328.38,115.46) --
	(328.54,115.50) --
	(328.70,115.53) --
	(328.85,115.55) --
	(329.01,115.54) --
	(329.17,115.53) --
	(329.33,115.53) --
	(329.49,115.54) --
	(329.64,115.56) --
	(329.80,115.60) --
	(329.96,115.65) --
	(330.12,115.70) --
	(330.27,115.72) --
	(330.43,115.74) --
	(330.59,115.76) --
	(330.75,115.80) --
	(330.90,115.86) --
	(331.06,115.92) --
	(331.22,115.97) --
	(331.38,116.02) --
	(331.54,116.08) --
	(331.69,116.15) --
	(331.85,116.21) --
	(332.01,116.25) --
	(332.17,116.29) --
	(332.32,116.36) --
	(332.48,116.46) --
	(332.64,116.59) --
	(332.80,116.71) --
	(332.96,116.84) --
	(333.11,116.96) --
	(333.27,117.08) --
	(333.43,117.21) --
	(333.59,117.34) --
	(333.74,117.47) --
	(333.90,117.61) --
	(334.06,117.78) --
	(334.22,118.01) --
	(334.37,118.29) --
	(334.53,118.56) --
	(334.69,118.79) --
	(334.85,119.00) --
	(335.01,119.28) --
	(335.16,119.57) --
	(335.32,119.84) --
	(335.48,120.10) --
	(335.64,120.43) --
	(335.79,120.83) --
	(335.95,121.30) --
	(336.11,121.82) --
	(336.27,122.31) --
	(336.42,122.78) --
	(336.58,123.31) --
	(336.74,123.90) --
	(336.90,124.51) --
	(337.06,125.09) --
	(337.21,125.71) --
	(337.37,126.42) --
	(337.53,127.22) --
	(337.69,128.12) --
	(337.84,129.10) --
	(338.00,130.15) --
	(338.16,131.23) --
	(338.32,132.32) --
	(338.48,133.45) --
	(338.63,134.68) --
	(338.79,135.98) --
	(338.95,137.29) --
	(339.11,138.61) --
	(339.26,140.06) --
	(339.42,141.66) --
	(339.58,143.34) --
	(339.74,145.03) --
	(339.89,146.74) --
	(340.05,148.51) --
	(340.21,150.33) --
	(340.37,152.12) --
	(340.53,153.86) --
	(340.68,155.63) --
	(340.84,157.55) --
	(341.00,159.64) --
	(341.16,161.82) --
	(341.31,163.98) --
	(341.47,166.06) --
	(341.63,168.03) --
	(341.79,169.93) --
	(341.95,171.88) --
	(342.10,173.84) --
	(342.26,175.64) --
	(342.42,177.22) --
	(342.58,178.66) --
	(342.73,180.02) --
	(342.89,181.25) --
	(343.05,182.34) --
	(343.21,183.29) --
	(343.36,184.12) --
	(343.52,184.84) --
	(343.68,185.41) --
	(343.84,185.77) --
	(344.00,185.85) --
	(344.15,185.69) --
	(344.31,185.41) --
	(344.47,185.01) --
	(344.63,184.47) --
	(344.78,183.67) --
	(344.94,182.51) --
	(345.10,181.10) --
	(345.26,179.64) --
	(345.42,178.11) --
	(345.57,176.45) --
	(345.73,174.75) --
	(345.89,172.95) --
	(346.05,171.02) --
	(346.20,168.91) --
	(346.36,166.66) --
	(346.52,164.32) --
	(346.68,161.95) --
	(346.83,159.66) --
	(346.99,157.40) --
	(347.15,155.12) --
	(347.31,152.85) --
	(347.47,150.67) --
	(347.62,148.58) --
	(347.78,146.57) --
	(347.94,144.63) --
	(348.10,142.69) --
	(348.25,140.75) --
	(348.41,138.87) --
	(348.57,137.17) --
	(348.73,135.67) --
	(348.89,134.30) --
	(349.04,132.97) --
	(349.20,131.63) --
	(349.36,130.30) --
	(349.52,129.03) --
	(349.67,127.87) --
	(349.83,126.84) --
	(349.99,125.88) --
	(350.15,124.98) --
	(350.30,124.13) --
	(350.46,123.34) --
	(350.62,122.61) --
	(350.78,121.95) --
	(350.94,121.32) --
	(351.09,120.72) --
	(351.25,120.16) --
	(351.41,119.68) --
	(351.57,119.28) --
	(351.72,118.94) --
	(351.88,118.64) --
	(352.04,118.34) --
	(352.20,118.06) --
	(352.36,117.80) --
	(352.51,117.55) --
	(352.67,117.31) --
	(352.83,117.09) --
	(352.99,116.88) --
	(353.14,116.71) --
	(353.30,116.59) --
	(353.46,116.48) --
	(353.62,116.36) --
	(353.77,116.23) --
	(353.93,116.13) --
	(354.09,116.05) --
	(354.25,115.97) --
	(354.41,115.88) --
	(354.56,115.80) --
	(354.72,115.75) --
	(354.88,115.72) --
	(355.04,115.69) --
	(355.19,115.64) --
	(355.35,115.59) --
	(355.51,115.54) --
	(355.67,115.50) --
	(355.83,115.47) --
	(355.98,115.43) --
	(356.14,115.41) --
	(356.30,115.39) --
	(356.46,115.38) --
	(356.61,115.38) --
	(356.77,115.37) --
	(356.93,115.35) --
	(357.09,115.33) --
	(357.24,115.32) --
	(357.40,115.30) --
	(357.56,115.29) --
	(357.72,115.28) --
	(357.88,115.28) --
	(358.03,115.27) --
	(358.19,115.27) --
	(358.35,115.26) --
	(358.51,115.26) --
	(358.66,115.25) --
	(358.82,115.25) --
	(358.98,115.25) --
	(359.14,115.25) --
	(359.30,115.25) --
	(359.45,115.25) --
	(359.61,115.24) --
	(359.77,115.23) --
	(359.93,115.23) --
	(360.08,115.22) --
	(360.24,115.22) --
	(360.40,115.21) --
	(360.56,115.22) --
	(360.71,115.22) --
	(360.87,115.22) --
	(361.03,115.22) --
	(361.19,115.22) --
	(361.35,115.21) --
	(361.50,115.21) --
	(361.66,115.21) --
	(361.82,115.21) --
	(361.98,115.21) --
	(362.13,115.21) --
	(362.29,115.21) --
	(362.45,115.21) --
	(362.61,115.21) --
	(362.77,115.21) --
	(362.92,115.21) --
	(363.08,115.21) --
	(363.24,115.21) --
	(363.40,115.21) --
	(363.55,115.21) --
	(363.71,115.21) --
	(363.87,115.21) --
	(364.03,115.21) --
	(364.18,115.21) --
	(364.34,115.21) --
	(364.50,115.21) --
	(364.66,115.21) --
	(364.82,115.21) --
	(364.97,115.21) --
	(365.13,115.21) --
	(365.29,115.21) --
	(365.45,115.21) --
	(365.60,115.21) --
	(365.76,115.21) --
	(365.92,115.21) --
	(366.08,115.21) --
	(366.24,115.21) --
	(366.39,115.21) --
	(366.55,115.21) --
	(366.71,115.21) --
	(366.87,115.21) --
	(367.02,115.21) --
	(367.18,115.21) --
	(367.34,115.21) --
	(367.50,115.21) --
	(367.65,115.21) --
	(367.81,115.21) --
	(367.97,115.21) --
	(367.97,115.21) --
	(367.81,115.21) --
	(367.65,115.21) --
	(367.50,115.21) --
	(367.34,115.21) --
	(367.18,115.21) --
	(367.02,115.21) --
	(366.87,115.21) --
	(366.71,115.21) --
	(366.55,115.21) --
	(366.39,115.21) --
	(366.24,115.21) --
	(366.08,115.21) --
	(365.92,115.21) --
	(365.76,115.21) --
	(365.60,115.21) --
	(365.45,115.21) --
	(365.29,115.21) --
	(365.13,115.21) --
	(364.97,115.21) --
	(364.82,115.21) --
	(364.66,115.21) --
	(364.50,115.21) --
	(364.34,115.21) --
	(364.18,115.21) --
	(364.03,115.21) --
	(363.87,115.21) --
	(363.71,115.21) --
	(363.55,115.21) --
	(363.40,115.21) --
	(363.24,115.21) --
	(363.08,115.21) --
	(362.92,115.21) --
	(362.77,115.21) --
	(362.61,115.21) --
	(362.45,115.21) --
	(362.29,115.21) --
	(362.13,115.21) --
	(361.98,115.21) --
	(361.82,115.21) --
	(361.66,115.21) --
	(361.50,115.21) --
	(361.35,115.21) --
	(361.19,115.21) --
	(361.03,115.21) --
	(360.87,115.21) --
	(360.71,115.21) --
	(360.56,115.21) --
	(360.40,115.21) --
	(360.24,115.21) --
	(360.08,115.21) --
	(359.93,115.21) --
	(359.77,115.21) --
	(359.61,115.21) --
	(359.45,115.21) --
	(359.30,115.21) --
	(359.14,115.21) --
	(358.98,115.21) --
	(358.82,115.21) --
	(358.66,115.21) --
	(358.51,115.21) --
	(358.35,115.21) --
	(358.19,115.21) --
	(358.03,115.21) --
	(357.88,115.21) --
	(357.72,115.21) --
	(357.56,115.21) --
	(357.40,115.21) --
	(357.24,115.21) --
	(357.09,115.21) --
	(356.93,115.21) --
	(356.77,115.21) --
	(356.61,115.21) --
	(356.46,115.21) --
	(356.30,115.21) --
	(356.14,115.21) --
	(355.98,115.21) --
	(355.83,115.21) --
	(355.67,115.21) --
	(355.51,115.21) --
	(355.35,115.21) --
	(355.19,115.21) --
	(355.04,115.21) --
	(354.88,115.21) --
	(354.72,115.21) --
	(354.56,115.21) --
	(354.41,115.21) --
	(354.25,115.21) --
	(354.09,115.21) --
	(353.93,115.21) --
	(353.77,115.21) --
	(353.62,115.21) --
	(353.46,115.21) --
	(353.30,115.21) --
	(353.14,115.21) --
	(352.99,115.21) --
	(352.83,115.21) --
	(352.67,115.21) --
	(352.51,115.21) --
	(352.36,115.21) --
	(352.20,115.21) --
	(352.04,115.21) --
	(351.88,115.21) --
	(351.72,115.21) --
	(351.57,115.21) --
	(351.41,115.21) --
	(351.25,115.21) --
	(351.09,115.21) --
	(350.94,115.21) --
	(350.78,115.21) --
	(350.62,115.21) --
	(350.46,115.21) --
	(350.30,115.21) --
	(350.15,115.21) --
	(349.99,115.21) --
	(349.83,115.21) --
	(349.67,115.21) --
	(349.52,115.21) --
	(349.36,115.21) --
	(349.20,115.21) --
	(349.04,115.21) --
	(348.89,115.21) --
	(348.73,115.21) --
	(348.57,115.21) --
	(348.41,115.21) --
	(348.25,115.21) --
	(348.10,115.21) --
	(347.94,115.21) --
	(347.78,115.21) --
	(347.62,115.21) --
	(347.47,115.21) --
	(347.31,115.21) --
	(347.15,115.21) --
	(346.99,115.21) --
	(346.83,115.21) --
	(346.68,115.21) --
	(346.52,115.21) --
	(346.36,115.21) --
	(346.20,115.21) --
	(346.05,115.21) --
	(345.89,115.21) --
	(345.73,115.21) --
	(345.57,115.21) --
	(345.42,115.21) --
	(345.26,115.21) --
	(345.10,115.21) --
	(344.94,115.21) --
	(344.78,115.21) --
	(344.63,115.21) --
	(344.47,115.21) --
	(344.31,115.21) --
	(344.15,115.21) --
	(344.00,115.21) --
	(343.84,115.21) --
	(343.68,115.21) --
	(343.52,115.21) --
	(343.36,115.21) --
	(343.21,115.21) --
	(343.05,115.21) --
	(342.89,115.21) --
	(342.73,115.21) --
	(342.58,115.21) --
	(342.42,115.21) --
	(342.26,115.21) --
	(342.10,115.21) --
	(341.95,115.21) --
	(341.79,115.21) --
	(341.63,115.21) --
	(341.47,115.21) --
	(341.31,115.21) --
	(341.16,115.21) --
	(341.00,115.21) --
	(340.84,115.21) --
	(340.68,115.21) --
	(340.53,115.21) --
	(340.37,115.21) --
	(340.21,115.21) --
	(340.05,115.21) --
	(339.89,115.21) --
	(339.74,115.21) --
	(339.58,115.21) --
	(339.42,115.21) --
	(339.26,115.21) --
	(339.11,115.21) --
	(338.95,115.21) --
	(338.79,115.21) --
	(338.63,115.21) --
	(338.48,115.21) --
	(338.32,115.21) --
	(338.16,115.21) --
	(338.00,115.21) --
	(337.84,115.21) --
	(337.69,115.21) --
	(337.53,115.21) --
	(337.37,115.21) --
	(337.21,115.21) --
	(337.06,115.21) --
	(336.90,115.21) --
	(336.74,115.21) --
	(336.58,115.21) --
	(336.42,115.21) --
	(336.27,115.21) --
	(336.11,115.21) --
	(335.95,115.21) --
	(335.79,115.21) --
	(335.64,115.21) --
	(335.48,115.21) --
	(335.32,115.21) --
	(335.16,115.21) --
	(335.01,115.21) --
	(334.85,115.21) --
	(334.69,115.21) --
	(334.53,115.21) --
	(334.37,115.21) --
	(334.22,115.21) --
	(334.06,115.21) --
	(333.90,115.21) --
	(333.74,115.21) --
	(333.59,115.21) --
	(333.43,115.21) --
	(333.27,115.21) --
	(333.11,115.21) --
	(332.96,115.21) --
	(332.80,115.21) --
	(332.64,115.21) --
	(332.48,115.21) --
	(332.32,115.21) --
	(332.17,115.21) --
	(332.01,115.21) --
	(331.85,115.21) --
	(331.69,115.21) --
	(331.54,115.21) --
	(331.38,115.21) --
	(331.22,115.21) --
	(331.06,115.21) --
	(330.90,115.21) --
	(330.75,115.21) --
	(330.59,115.21) --
	(330.43,115.21) --
	(330.27,115.21) --
	(330.12,115.21) --
	(329.96,115.21) --
	(329.80,115.21) --
	(329.64,115.21) --
	(329.49,115.21) --
	(329.33,115.21) --
	(329.17,115.21) --
	(329.01,115.21) --
	(328.85,115.21) --
	(328.70,115.21) --
	(328.54,115.21) --
	(328.38,115.21) --
	(328.22,115.21) --
	(328.07,115.21) --
	(327.91,115.21) --
	(327.75,115.21) --
	(327.59,115.21) --
	(327.43,115.21) --
	(327.28,115.21) --
	(327.12,115.21) --
	(326.96,115.21) --
	(326.80,115.21) --
	(326.65,115.21) --
	(326.49,115.21) --
	(326.33,115.21) --
	(326.17,115.21) --
	(326.02,115.21) --
	(325.86,115.21) --
	(325.70,115.21) --
	(325.54,115.21) --
	(325.38,115.21) --
	(325.23,115.21) --
	(325.07,115.21) --
	(324.91,115.21) --
	(324.75,115.21) --
	(324.60,115.21) --
	(324.44,115.21) --
	(324.28,115.21) --
	(324.12,115.21) --
	(323.96,115.21) --
	(323.81,115.21) --
	(323.65,115.21) --
	(323.49,115.21) --
	(323.33,115.21) --
	(323.18,115.21) --
	(323.02,115.21) --
	(322.86,115.21) --
	(322.70,115.21) --
	(322.55,115.21) --
	(322.39,115.21) --
	(322.23,115.21) --
	(322.07,115.21) --
	(321.91,115.21) --
	(321.76,115.21) --
	(321.60,115.21) --
	(321.44,115.21) --
	(321.28,115.21) --
	(321.13,115.21) --
	(320.97,115.21) --
	(320.81,115.21) --
	(320.65,115.21) --
	(320.49,115.21) --
	(320.34,115.21) --
	(320.18,115.21) --
	(320.02,115.21) --
	(319.86,115.21) --
	(319.71,115.21) --
	(319.55,115.21) --
	(319.39,115.21) --
	(319.23,115.21) --
	(319.08,115.21) --
	(318.92,115.21) --
	(318.76,115.21) --
	(318.60,115.21) --
	(318.44,115.21) --
	(318.29,115.21) --
	(318.13,115.21) --
	(317.97,115.21) --
	(317.81,115.21) --
	(317.66,115.21) --
	(317.50,115.21) --
	(317.34,115.21) --
	(317.18,115.21) --
	(317.02,115.21) --
	(316.87,115.21) --
	(316.71,115.21) --
	(316.55,115.21) --
	(316.39,115.21) --
	(316.24,115.21) --
	(316.08,115.21) --
	(315.92,115.21) --
	(315.76,115.21) --
	(315.61,115.21) --
	(315.45,115.21) --
	(315.29,115.21) --
	(315.13,115.21) --
	(314.97,115.21) --
	(314.82,115.21) --
	(314.66,115.21) --
	(314.50,115.21) --
	(314.34,115.21) --
	(314.19,115.21) --
	(314.03,115.21) --
	(313.87,115.21) --
	(313.71,115.21) --
	(313.55,115.21) --
	(313.40,115.21) --
	(313.24,115.21) --
	(313.08,115.21) --
	(312.92,115.21) --
	(312.77,115.21) --
	(312.61,115.21) --
	(312.45,115.21) --
	(312.29,115.21) --
	(312.14,115.21) --
	(311.98,115.21) --
	(311.82,115.21) --
	(311.66,115.21) --
	(311.50,115.21) --
	(311.35,115.21) --
	(311.19,115.21) --
	(311.03,115.21) --
	(310.87,115.21) --
	(310.72,115.21) --
	(310.56,115.21) --
	(310.40,115.21) --
	(310.24,115.21) --
	(310.08,115.21) --
	(309.93,115.21) --
	(309.77,115.21) --
	(309.61,115.21) --
	(309.45,115.21) --
	(309.30,115.21) --
	(309.14,115.21) --
	(308.98,115.21) --
	(308.82,115.21) --
	(308.67,115.21) --
	(308.51,115.21) --
	(308.35,115.21) --
	(308.19,115.21) --
	(308.03,115.21) --
	(307.88,115.21) --
	(307.72,115.21) --
	(307.56,115.21) --
	(307.40,115.21) --
	(307.25,115.21) --
	(307.09,115.21) --
	(306.93,115.21) --
	(306.77,115.21) --
	(306.61,115.21) --
	(306.46,115.21) --
	(306.30,115.21) --
	(306.14,115.21) --
	(305.98,115.21) --
	(305.83,115.21) --
	(305.67,115.21) --
	(305.51,115.21) --
	(305.35,115.21) --
	(305.20,115.21) --
	(305.04,115.21) --
	(304.88,115.21) --
	(304.72,115.21) --
	(304.56,115.21) --
	(304.41,115.21) --
	(304.25,115.21) --
	(304.09,115.21) --
	(303.93,115.21) --
	(303.78,115.21) --
	(303.62,115.21) --
	(303.46,115.21) --
	(303.30,115.21) --
	(303.14,115.21) --
	(302.99,115.21) --
	(302.83,115.21) --
	(302.67,115.21) --
	(302.51,115.21) --
	(302.36,115.21) --
	(302.20,115.21) --
	(302.04,115.21) --
	(301.88,115.21) --
	(301.73,115.21) --
	(301.57,115.21) --
	(301.41,115.21) --
	(301.25,115.21) --
	(301.09,115.21) --
	(300.94,115.21) --
	(300.78,115.21) --
	(300.62,115.21) --
	(300.46,115.21) --
	(300.31,115.21) --
	(300.15,115.21) --
	(299.99,115.21) --
	(299.83,115.21) --
	(299.67,115.21) --
	(299.52,115.21) --
	(299.36,115.21) --
	(299.20,115.21) --
	(299.04,115.21) --
	(298.89,115.21) --
	(298.73,115.21) --
	(298.57,115.21) --
	(298.41,115.21) --
	(298.26,115.21) --
	(298.10,115.21) --
	(297.94,115.21) --
	(297.78,115.21) --
	(297.62,115.21) --
	(297.47,115.21) --
	(297.31,115.21) --
	(297.15,115.21) --
	(296.99,115.21) --
	(296.84,115.21) --
	(296.68,115.21) --
	(296.52,115.21) --
	(296.36,115.21) --
	(296.20,115.21) --
	(296.05,115.21) --
	(295.89,115.21) --
	(295.73,115.21) --
	(295.57,115.21) --
	(295.42,115.21) --
	(295.26,115.21) --
	(295.10,115.21) --
	(294.94,115.21) --
	(294.79,115.21) --
	(294.63,115.21) --
	(294.47,115.21) --
	(294.31,115.21) --
	(294.15,115.21) --
	(294.00,115.21) --
	(293.84,115.21) --
	(293.68,115.21) --
	(293.52,115.21) --
	(293.37,115.21) --
	(293.21,115.21) --
	(293.05,115.21) --
	(292.89,115.21) --
	(292.74,115.21) --
	(292.58,115.21) --
	(292.42,115.21) --
	(292.26,115.21) --
	(292.10,115.21) --
	(291.95,115.21) --
	(291.79,115.21) --
	(291.63,115.21) --
	(291.47,115.21) --
	(291.32,115.21) --
	(291.16,115.21) --
	(291.00,115.21) --
	(290.84,115.21) --
	(290.68,115.21) --
	(290.53,115.21) --
	(290.37,115.21) --
	(290.21,115.21) --
	(290.05,115.21) --
	(289.90,115.21) --
	(289.74,115.21) --
	(289.58,115.21) --
	(289.42,115.21) --
	(289.27,115.21) --
	(289.11,115.21) --
	(288.95,115.21) --
	(288.79,115.21) --
	(288.63,115.21) --
	(288.48,115.21) --
	(288.32,115.21) --
	(288.16,115.21) --
	(288.00,115.21) --
	(287.85,115.21) --
	(287.69,115.21) --
	(287.53,115.21) --
	(287.37,115.21) --
	cycle;

\path[] (287.37,115.21) --
	(287.53,115.21) --
	(287.69,115.21) --
	(287.85,115.21) --
	(288.00,115.21) --
	(288.16,115.21) --
	(288.32,115.21) --
	(288.48,115.21) --
	(288.63,115.21) --
	(288.79,115.21) --
	(288.95,115.21) --
	(289.11,115.21) --
	(289.27,115.21) --
	(289.42,115.21) --
	(289.58,115.21) --
	(289.74,115.21) --
	(289.90,115.21) --
	(290.05,115.21) --
	(290.21,115.21) --
	(290.37,115.21) --
	(290.53,115.21) --
	(290.68,115.21) --
	(290.84,115.21) --
	(291.00,115.21) --
	(291.16,115.21) --
	(291.32,115.21) --
	(291.47,115.21) --
	(291.63,115.21) --
	(291.79,115.21) --
	(291.95,115.21) --
	(292.10,115.21) --
	(292.26,115.21) --
	(292.42,115.21) --
	(292.58,115.21) --
	(292.74,115.21) --
	(292.89,115.21) --
	(293.05,115.21) --
	(293.21,115.21) --
	(293.37,115.21) --
	(293.52,115.21) --
	(293.68,115.21) --
	(293.84,115.21) --
	(294.00,115.21) --
	(294.15,115.21) --
	(294.31,115.21) --
	(294.47,115.21) --
	(294.63,115.21) --
	(294.79,115.21) --
	(294.94,115.21) --
	(295.10,115.21) --
	(295.26,115.21) --
	(295.42,115.21) --
	(295.57,115.21) --
	(295.73,115.21) --
	(295.89,115.21) --
	(296.05,115.21) --
	(296.20,115.21) --
	(296.36,115.21) --
	(296.52,115.21) --
	(296.68,115.21) --
	(296.84,115.21) --
	(296.99,115.21) --
	(297.15,115.21) --
	(297.31,115.21) --
	(297.47,115.21) --
	(297.62,115.21) --
	(297.78,115.21) --
	(297.94,115.21) --
	(298.10,115.21) --
	(298.26,115.21) --
	(298.41,115.21) --
	(298.57,115.21) --
	(298.73,115.21) --
	(298.89,115.21) --
	(299.04,115.21) --
	(299.20,115.21) --
	(299.36,115.21) --
	(299.52,115.21) --
	(299.67,115.21) --
	(299.83,115.21) --
	(299.99,115.21) --
	(300.15,115.21) --
	(300.31,115.21) --
	(300.46,115.21) --
	(300.62,115.21) --
	(300.78,115.21) --
	(300.94,115.21) --
	(301.09,115.21) --
	(301.25,115.21) --
	(301.41,115.21) --
	(301.57,115.21) --
	(301.73,115.21) --
	(301.88,115.21) --
	(302.04,115.21) --
	(302.20,115.21) --
	(302.36,115.21) --
	(302.51,115.21) --
	(302.67,115.21) --
	(302.83,115.21) --
	(302.99,115.21) --
	(303.14,115.21) --
	(303.30,115.21) --
	(303.46,115.21) --
	(303.62,115.21) --
	(303.78,115.21) --
	(303.93,115.21) --
	(304.09,115.21) --
	(304.25,115.21) --
	(304.41,115.21) --
	(304.56,115.21) --
	(304.72,115.21) --
	(304.88,115.21) --
	(305.04,115.21) --
	(305.20,115.21) --
	(305.35,115.21) --
	(305.51,115.21) --
	(305.67,115.21) --
	(305.83,115.21) --
	(305.98,115.21) --
	(306.14,115.21) --
	(306.30,115.21) --
	(306.46,115.21) --
	(306.61,115.21) --
	(306.77,115.21) --
	(306.93,115.21) --
	(307.09,115.21) --
	(307.25,115.21) --
	(307.40,115.21) --
	(307.56,115.21) --
	(307.72,115.21) --
	(307.88,115.21) --
	(308.03,115.21) --
	(308.19,115.21) --
	(308.35,115.21) --
	(308.51,115.21) --
	(308.67,115.21) --
	(308.82,115.21) --
	(308.98,115.21) --
	(309.14,115.21) --
	(309.30,115.21) --
	(309.45,115.21) --
	(309.61,115.21) --
	(309.77,115.21) --
	(309.93,115.21) --
	(310.08,115.21) --
	(310.24,115.21) --
	(310.40,115.21) --
	(310.56,115.21) --
	(310.72,115.21) --
	(310.87,115.21) --
	(311.03,115.21) --
	(311.19,115.21) --
	(311.35,115.21) --
	(311.50,115.21) --
	(311.66,115.21) --
	(311.82,115.21) --
	(311.98,115.21) --
	(312.14,115.21) --
	(312.29,115.21) --
	(312.45,115.21) --
	(312.61,115.21) --
	(312.77,115.21) --
	(312.92,115.21) --
	(313.08,115.21) --
	(313.24,115.21) --
	(313.40,115.21) --
	(313.55,115.21) --
	(313.71,115.21) --
	(313.87,115.21) --
	(314.03,115.21) --
	(314.19,115.21) --
	(314.34,115.21) --
	(314.50,115.21) --
	(314.66,115.21) --
	(314.82,115.21) --
	(314.97,115.21) --
	(315.13,115.21) --
	(315.29,115.21) --
	(315.45,115.21) --
	(315.61,115.21) --
	(315.76,115.21) --
	(315.92,115.21) --
	(316.08,115.21) --
	(316.24,115.21) --
	(316.39,115.21) --
	(316.55,115.21) --
	(316.71,115.21) --
	(316.87,115.21) --
	(317.02,115.21) --
	(317.18,115.21) --
	(317.34,115.21) --
	(317.50,115.22) --
	(317.66,115.22) --
	(317.81,115.22) --
	(317.97,115.21) --
	(318.13,115.21) --
	(318.29,115.21) --
	(318.44,115.21) --
	(318.60,115.21) --
	(318.76,115.21) --
	(318.92,115.21) --
	(319.08,115.21) --
	(319.23,115.21) --
	(319.39,115.21) --
	(319.55,115.21) --
	(319.71,115.21) --
	(319.86,115.21) --
	(320.02,115.21) --
	(320.18,115.21) --
	(320.34,115.21) --
	(320.49,115.22) --
	(320.65,115.22) --
	(320.81,115.22) --
	(320.97,115.22) --
	(321.13,115.22) --
	(321.28,115.22) --
	(321.44,115.22) --
	(321.60,115.22) --
	(321.76,115.22) --
	(321.91,115.22) --
	(322.07,115.23) --
	(322.23,115.23) --
	(322.39,115.23) --
	(322.55,115.23) --
	(322.70,115.23) --
	(322.86,115.23) --
	(323.02,115.23) --
	(323.18,115.23) --
	(323.33,115.23) --
	(323.49,115.24) --
	(323.65,115.24) --
	(323.81,115.24) --
	(323.96,115.24) --
	(324.12,115.25) --
	(324.28,115.25) --
	(324.44,115.26) --
	(324.60,115.26) --
	(324.75,115.26) --
	(324.91,115.26) --
	(325.07,115.26) --
	(325.23,115.26) --
	(325.38,115.26) --
	(325.54,115.26) --
	(325.70,115.27) --
	(325.86,115.28) --
	(326.02,115.28) --
	(326.17,115.29) --
	(326.33,115.30) --
	(326.49,115.31) --
	(326.65,115.32) --
	(326.80,115.32) --
	(326.96,115.34) --
	(327.12,115.35) --
	(327.28,115.36) --
	(327.43,115.37) --
	(327.59,115.38) --
	(327.75,115.38) --
	(327.91,115.39) --
	(328.07,115.41) --
	(328.22,115.43) --
	(328.38,115.46) --
	(328.54,115.50) --
	(328.70,115.53) --
	(328.85,115.55) --
	(329.01,115.54) --
	(329.17,115.53) --
	(329.33,115.53) --
	(329.49,115.54) --
	(329.64,115.56) --
	(329.80,115.60) --
	(329.96,115.65) --
	(330.12,115.70) --
	(330.27,115.72) --
	(330.43,115.74) --
	(330.59,115.76) --
	(330.75,115.80) --
	(330.90,115.86) --
	(331.06,115.92) --
	(331.22,115.97) --
	(331.38,116.02) --
	(331.54,116.08) --
	(331.69,116.15) --
	(331.85,116.21) --
	(332.01,116.25) --
	(332.17,116.29) --
	(332.32,116.36) --
	(332.48,116.46) --
	(332.64,116.59) --
	(332.80,116.71) --
	(332.96,116.84) --
	(333.11,116.96) --
	(333.27,117.08) --
	(333.43,117.21) --
	(333.59,117.34) --
	(333.74,117.47) --
	(333.90,117.61) --
	(334.06,117.78) --
	(334.22,118.01) --
	(334.37,118.29) --
	(334.53,118.56) --
	(334.69,118.79) --
	(334.85,119.00) --
	(335.01,119.28) --
	(335.16,119.57) --
	(335.32,119.84) --
	(335.48,120.10) --
	(335.64,120.43) --
	(335.79,120.83) --
	(335.95,121.30) --
	(336.11,121.82) --
	(336.27,122.31) --
	(336.42,122.78) --
	(336.58,123.31) --
	(336.74,123.90) --
	(336.90,124.51) --
	(337.06,125.09) --
	(337.21,125.71) --
	(337.37,126.42) --
	(337.53,127.22) --
	(337.69,128.12) --
	(337.84,129.10) --
	(338.00,130.15) --
	(338.16,131.23) --
	(338.32,132.32) --
	(338.48,133.45) --
	(338.63,134.68) --
	(338.79,135.98) --
	(338.95,137.29) --
	(339.11,138.61) --
	(339.26,140.06) --
	(339.42,141.66) --
	(339.58,143.34) --
	(339.74,145.03) --
	(339.89,146.74) --
	(340.05,148.51) --
	(340.21,150.33) --
	(340.37,152.12) --
	(340.53,153.86) --
	(340.68,155.63) --
	(340.84,157.55) --
	(341.00,159.64) --
	(341.16,161.82) --
	(341.31,163.98) --
	(341.47,166.06) --
	(341.63,168.03) --
	(341.79,169.93) --
	(341.95,171.88) --
	(342.10,173.84) --
	(342.26,175.64) --
	(342.42,177.22) --
	(342.58,178.66) --
	(342.73,180.02) --
	(342.89,181.25) --
	(343.05,182.34) --
	(343.21,183.29) --
	(343.36,184.12) --
	(343.52,184.84) --
	(343.68,185.41) --
	(343.84,185.77) --
	(344.00,185.85) --
	(344.15,185.69) --
	(344.31,185.41) --
	(344.47,185.01) --
	(344.63,184.47) --
	(344.78,183.67) --
	(344.94,182.51) --
	(345.10,181.10) --
	(345.26,179.64) --
	(345.42,178.11) --
	(345.57,176.45) --
	(345.73,174.75) --
	(345.89,172.95) --
	(346.05,171.02) --
	(346.20,168.91) --
	(346.36,166.66) --
	(346.52,164.32) --
	(346.68,161.95) --
	(346.83,159.66) --
	(346.99,157.40) --
	(347.15,155.12) --
	(347.31,152.85) --
	(347.47,150.67) --
	(347.62,148.58) --
	(347.78,146.57) --
	(347.94,144.63) --
	(348.10,142.69) --
	(348.25,140.75) --
	(348.41,138.87) --
	(348.57,137.17) --
	(348.73,135.67) --
	(348.89,134.30) --
	(349.04,132.97) --
	(349.20,131.63) --
	(349.36,130.30) --
	(349.52,129.03) --
	(349.67,127.87) --
	(349.83,126.84) --
	(349.99,125.88) --
	(350.15,124.98) --
	(350.30,124.13) --
	(350.46,123.34) --
	(350.62,122.61) --
	(350.78,121.95) --
	(350.94,121.32) --
	(351.09,120.72) --
	(351.25,120.16) --
	(351.41,119.68) --
	(351.57,119.28) --
	(351.72,118.94) --
	(351.88,118.64) --
	(352.04,118.34) --
	(352.20,118.06) --
	(352.36,117.80) --
	(352.51,117.55) --
	(352.67,117.31) --
	(352.83,117.09) --
	(352.99,116.88) --
	(353.14,116.71) --
	(353.30,116.59) --
	(353.46,116.48) --
	(353.62,116.36) --
	(353.77,116.23) --
	(353.93,116.13) --
	(354.09,116.05) --
	(354.25,115.97) --
	(354.41,115.88) --
	(354.56,115.80) --
	(354.72,115.75) --
	(354.88,115.72) --
	(355.04,115.69) --
	(355.19,115.64) --
	(355.35,115.59) --
	(355.51,115.54) --
	(355.67,115.50) --
	(355.83,115.47) --
	(355.98,115.43) --
	(356.14,115.41) --
	(356.30,115.39) --
	(356.46,115.38) --
	(356.61,115.38) --
	(356.77,115.37) --
	(356.93,115.35) --
	(357.09,115.33) --
	(357.24,115.32) --
	(357.40,115.30) --
	(357.56,115.29) --
	(357.72,115.28) --
	(357.88,115.28) --
	(358.03,115.27) --
	(358.19,115.27) --
	(358.35,115.26) --
	(358.51,115.26) --
	(358.66,115.25) --
	(358.82,115.25) --
	(358.98,115.25) --
	(359.14,115.25) --
	(359.30,115.25) --
	(359.45,115.25) --
	(359.61,115.24) --
	(359.77,115.23) --
	(359.93,115.23) --
	(360.08,115.22) --
	(360.24,115.22) --
	(360.40,115.21) --
	(360.56,115.22) --
	(360.71,115.22) --
	(360.87,115.22) --
	(361.03,115.22) --
	(361.19,115.22) --
	(361.35,115.21) --
	(361.50,115.21) --
	(361.66,115.21) --
	(361.82,115.21) --
	(361.98,115.21) --
	(362.13,115.21) --
	(362.29,115.21) --
	(362.45,115.21) --
	(362.61,115.21) --
	(362.77,115.21) --
	(362.92,115.21) --
	(363.08,115.21) --
	(363.24,115.21) --
	(363.40,115.21) --
	(363.55,115.21) --
	(363.71,115.21) --
	(363.87,115.21) --
	(364.03,115.21) --
	(364.18,115.21) --
	(364.34,115.21) --
	(364.50,115.21) --
	(364.66,115.21) --
	(364.82,115.21) --
	(364.97,115.21) --
	(365.13,115.21) --
	(365.29,115.21) --
	(365.45,115.21) --
	(365.60,115.21) --
	(365.76,115.21) --
	(365.92,115.21) --
	(366.08,115.21) --
	(366.24,115.21) --
	(366.39,115.21) --
	(366.55,115.21) --
	(366.71,115.21) --
	(366.87,115.21) --
	(367.02,115.21) --
	(367.18,115.21) --
	(367.34,115.21) --
	(367.50,115.21) --
	(367.65,115.21) --
	(367.81,115.21) --
	(367.97,115.21);
\definecolor{drawColor}{RGB}{102,194,165}

\path[draw=drawColor,line width= 1.3pt,line join=round] (287.37,116.18) --
	(287.83,116.23) --
	(288.29,116.28) --
	(288.75,116.33) --
	(289.21,116.38) --
	(289.68,116.44) --
	(290.14,116.50) --
	(290.60,116.56) --
	(291.06,116.63) --
	(291.52,116.70) --
	(291.98,116.77) --
	(292.44,116.85) --
	(292.90,116.93) --
	(293.36,117.02) --
	(293.82,117.11) --
	(294.28,117.21) --
	(294.74,117.31) --
	(295.20,117.41) --
	(295.66,117.52) --
	(296.12,117.64) --
	(296.58,117.77) --
	(297.04,117.90) --
	(297.50,118.04) --
	(297.97,118.18) --
	(298.43,118.33) --
	(298.89,118.49) --
	(299.35,118.66) --
	(299.81,118.84) --
	(300.27,119.03) --
	(300.73,119.22) --
	(301.19,119.43) --
	(301.65,119.64) --
	(302.11,119.87) --
	(302.57,120.10) --
	(303.03,120.35) --
	(303.49,120.61) --
	(303.95,120.87) --
	(304.41,121.16) --
	(304.87,121.45) --
	(305.33,121.75) --
	(305.79,122.07) --
	(306.26,122.40) --
	(306.72,122.74) --
	(307.18,123.09) --
	(307.64,123.45) --
	(308.10,123.83) --
	(308.56,124.21) --
	(309.02,124.61) --
	(309.48,125.02) --
	(309.94,125.43) --
	(310.40,125.85) --
	(310.86,126.28) --
	(311.32,126.72) --
	(311.78,127.16) --
	(312.24,127.60) --
	(312.70,128.04) --
	(313.16,128.48) --
	(313.62,128.92) --
	(314.08,129.35) --
	(314.55,129.78) --
	(315.01,130.20) --
	(315.47,130.61) --
	(315.93,131.00) --
	(316.39,131.38) --
	(316.85,131.73) --
	(317.31,132.07) --
	(317.77,132.38) --
	(318.23,132.67) --
	(318.69,132.92) --
	(319.15,133.15) --
	(319.61,133.35) --
	(320.07,133.51) --
	(320.53,133.64) --
	(320.99,133.73) --
	(321.45,133.79) --
	(321.91,133.80) --
	(322.37,133.79) --
	(322.84,133.73) --
	(323.30,133.64) --
	(323.76,133.51) --
	(324.22,133.35) --
	(324.68,133.15) --
	(325.14,132.92) --
	(325.60,132.67) --
	(326.06,132.38) --
	(326.52,132.07) --
	(326.98,131.73) --
	(327.44,131.38) --
	(327.90,131.00) --
	(328.36,130.61) --
	(328.82,130.20) --
	(329.28,129.78) --
	(329.74,129.35) --
	(330.20,128.92) --
	(330.66,128.48) --
	(331.13,128.04) --
	(331.59,127.60) --
	(332.05,127.16) --
	(332.51,126.72) --
	(332.97,126.28) --
	(333.43,125.85) --
	(333.89,125.43) --
	(334.35,125.02) --
	(334.81,124.61) --
	(335.27,124.21) --
	(335.73,123.83) --
	(336.19,123.45) --
	(336.65,123.09) --
	(337.11,122.74) --
	(337.57,122.40) --
	(338.03,122.07) --
	(338.49,121.75) --
	(338.95,121.45) --
	(339.42,121.16) --
	(339.88,120.87) --
	(340.34,120.61) --
	(340.80,120.35) --
	(341.26,120.10) --
	(341.72,119.87) --
	(342.18,119.64) --
	(342.64,119.43) --
	(343.10,119.22) --
	(343.56,119.03) --
	(344.02,118.84) --
	(344.48,118.66) --
	(344.94,118.49) --
	(345.40,118.33) --
	(345.86,118.18) --
	(346.32,118.04) --
	(346.78,117.90) --
	(347.24,117.77) --
	(347.71,117.64) --
	(348.17,117.52) --
	(348.63,117.41) --
	(349.09,117.31) --
	(349.55,117.21) --
	(350.01,117.11) --
	(350.47,117.02) --
	(350.93,116.93) --
	(351.39,116.85) --
	(351.85,116.77) --
	(352.31,116.70) --
	(352.77,116.63) --
	(353.23,116.56) --
	(353.69,116.50) --
	(354.15,116.44) --
	(354.61,116.38) --
	(355.07,116.33) --
	(355.54,116.28) --
	(356.00,116.23) --
	(356.46,116.18) --
	(356.92,116.14) --
	(357.38,116.10) --
	(357.84,116.06) --
	(358.30,116.02) --
	(358.76,115.98) --
	(359.22,115.95) --
	(359.68,115.92) --
	(360.14,115.89) --
	(360.60,115.86) --
	(361.06,115.83) --
	(361.52,115.80) --
	(361.98,115.78) --
	(362.44,115.75) --
	(362.90,115.73) --
	(363.36,115.71) --
	(363.83,115.69) --
	(364.29,115.67) --
	(364.75,115.65) --
	(365.21,115.63) --
	(365.67,115.61) --
	(366.13,115.60) --
	(366.59,115.58) --
	(367.05,115.57) --
	(367.51,115.55) --
	(367.97,115.54);
\definecolor{drawColor}{RGB}{252,141,98}

\path[draw=drawColor,line width= 1.3pt,line join=round] (287.37,115.21) --
	(287.83,115.21) --
	(288.29,115.21) --
	(288.75,115.21) --
	(289.21,115.21) --
	(289.68,115.21) --
	(290.14,115.21) --
	(290.60,115.21) --
	(291.06,115.21) --
	(291.52,115.21) --
	(291.98,115.21) --
	(292.44,115.21) --
	(292.90,115.21) --
	(293.36,115.21) --
	(293.82,115.21) --
	(294.28,115.21) --
	(294.74,115.21) --
	(295.20,115.21) --
	(295.66,115.21) --
	(296.12,115.21) --
	(296.58,115.21) --
	(297.04,115.21) --
	(297.50,115.21) --
	(297.97,115.21) --
	(298.43,115.21) --
	(298.89,115.21) --
	(299.35,115.21) --
	(299.81,115.21) --
	(300.27,115.21) --
	(300.73,115.21) --
	(301.19,115.21) --
	(301.65,115.21) --
	(302.11,115.21) --
	(302.57,115.21) --
	(303.03,115.21) --
	(303.49,115.21) --
	(303.95,115.21) --
	(304.41,115.21) --
	(304.87,115.21) --
	(305.33,115.21) --
	(305.79,115.21) --
	(306.26,115.21) --
	(306.72,115.21) --
	(307.18,115.21) --
	(307.64,115.22) --
	(308.10,115.22) --
	(308.56,115.22) --
	(309.02,115.22) --
	(309.48,115.22) --
	(309.94,115.22) --
	(310.40,115.22) --
	(310.86,115.22) --
	(311.32,115.22) --
	(311.78,115.22) --
	(312.24,115.22) --
	(312.70,115.23) --
	(313.16,115.23) --
	(313.62,115.23) --
	(314.08,115.23) --
	(314.55,115.23) --
	(315.01,115.23) --
	(315.47,115.24) --
	(315.93,115.24) --
	(316.39,115.24) --
	(316.85,115.24) --
	(317.31,115.25) --
	(317.77,115.25) --
	(318.23,115.25) --
	(318.69,115.26) --
	(319.15,115.26) --
	(319.61,115.27) --
	(320.07,115.27) --
	(320.53,115.28) --
	(320.99,115.29) --
	(321.45,115.30) --
	(321.91,115.30) --
	(322.37,115.31) --
	(322.84,115.32) --
	(323.30,115.34) --
	(323.76,115.35) --
	(324.22,115.36) --
	(324.68,115.38) --
	(325.14,115.40) --
	(325.60,115.42) --
	(326.06,115.45) --
	(326.52,115.48) --
	(326.98,115.51) --
	(327.44,115.54) --
	(327.90,115.59) --
	(328.36,115.64) --
	(328.82,115.69) --
	(329.28,115.75) --
	(329.74,115.83) --
	(330.20,115.92) --
	(330.66,116.02) --
	(331.13,116.13) --
	(331.59,116.27) --
	(332.05,116.43) --
	(332.51,116.62) --
	(332.97,116.84) --
	(333.43,117.11) --
	(333.89,117.42) --
	(334.35,117.80) --
	(334.81,118.25) --
	(335.27,118.78) --
	(335.73,119.42) --
	(336.19,120.20) --
	(336.65,121.12) --
	(337.11,122.24) --
	(337.57,123.58) --
	(338.03,125.20) --
	(338.49,127.13) --
	(338.95,129.43) --
	(339.42,132.15) --
	(339.88,135.36) --
	(340.34,139.07) --
	(340.80,143.31) --
	(341.26,148.05) --
	(341.72,153.23) --
	(342.18,158.68) --
	(342.64,164.19) --
	(343.10,169.46) --
	(343.56,174.11) --
	(344.02,177.79) --
	(344.48,180.15) --
	(344.94,180.96) --
	(345.40,180.15) --
	(345.86,177.79) --
	(346.32,174.11) --
	(346.78,169.46) --
	(347.24,164.19) --
	(347.71,158.68) --
	(348.17,153.23) --
	(348.63,148.05) --
	(349.09,143.31) --
	(349.55,139.07) --
	(350.01,135.36) --
	(350.47,132.15) --
	(350.93,129.43) --
	(351.39,127.13) --
	(351.85,125.20) --
	(352.31,123.58) --
	(352.77,122.24) --
	(353.23,121.12) --
	(353.69,120.20) --
	(354.15,119.42) --
	(354.61,118.78) --
	(355.07,118.25) --
	(355.54,117.80) --
	(356.00,117.42) --
	(356.46,117.11) --
	(356.92,116.84) --
	(357.38,116.62) --
	(357.84,116.43) --
	(358.30,116.27) --
	(358.76,116.13) --
	(359.22,116.02) --
	(359.68,115.92) --
	(360.14,115.83) --
	(360.60,115.75) --
	(361.06,115.69) --
	(361.52,115.64) --
	(361.98,115.59) --
	(362.44,115.54) --
	(362.90,115.51) --
	(363.36,115.48) --
	(363.83,115.45) --
	(364.29,115.42) --
	(364.75,115.40) --
	(365.21,115.38) --
	(365.67,115.36) --
	(366.13,115.35) --
	(366.59,115.34) --
	(367.05,115.32) --
	(367.51,115.31) --
	(367.97,115.30);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (344.94,186.66) {$\alpha = 2$};

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (283.34,111.18) rectangle (372.00,199.83);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 81.53,253.12) {Prior};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 81.53,242.32) {power-scaling};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 81.53,157.46) {Likelihood};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 81.53,146.66) {power-scaling};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (107.57,107.68) --
	(107.57,111.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] (130.60,107.68) --
	(130.60,111.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] (153.63,107.68) --
	(153.63,111.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] (176.66,107.68) --
	(176.66,111.18);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (107.57, 97.79) {-5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (130.60, 97.79) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (153.63, 97.79) {5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (176.66, 97.79) {10};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (203.23,107.68) --
	(203.23,111.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] (226.26,107.68) --
	(226.26,111.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] (249.28,107.68) --
	(249.28,111.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] (272.31,107.68) --
	(272.31,111.18);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (203.23, 97.79) {-5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (226.26, 97.79) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (249.28, 97.79) {5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (272.31, 97.79) {10};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (298.89,107.68) --
	(298.89,111.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] (321.91,107.68) --
	(321.91,111.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] (344.94,107.68) --
	(344.94,111.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] (367.97,107.68) --
	(367.97,111.18);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (298.89, 97.79) {-5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (321.91, 97.79) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (344.94, 97.79) {5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (367.97, 97.79) {10};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (232.01, 85.45) {$\theta$};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 74.17,203.33) {$p(\theta)$};
\end{scope}
\begin{scope}
\definecolor{fillColor}{RGB}{141,160,203}

\path[fill=fillColor,fill opacity=0.50] ( 95.54,280.91) rectangle (109.52,294.89);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (117.23,284.46) {posterior};
\end{scope}
\begin{scope}

\path[] ( 95.54,270.07) rectangle (108.57,279.49);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{102,194,165}

\path[draw=drawColor,line width= 1.3pt,line join=round] ( 96.27,274.78) -- (107.84,274.78);
\end{scope}
\begin{scope}

\path[] ( 95.54,259.23) rectangle (108.57,268.65);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{252,141,98}

\path[draw=drawColor,line width= 1.3pt,line join=round] ( 96.27,263.94) -- (107.84,263.94);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (116.28,271.34) {prior};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (116.28,260.49) {likelihood};
\end{scope}
\end{tikzpicture}


==> figs/covariate_scaling_example.tex <==
% Created by tikzDevice version 0.12.3.1 on 2022-12-08 11:18:17
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\begin{scope}
\definecolor{fillColor}{RGB}{127,201,127}

\path[fill=fillColor] ( 85.13,126.17) --
	( 87.77,121.59) --
	( 82.49,121.59) --
	cycle;

\path[fill=fillColor] ( 85.13,125.44) --
	( 87.77,120.86) --
	( 82.49,120.86) --
	cycle;
\definecolor{drawColor}{RGB}{190,174,212}
\definecolor{fillColor}{RGB}{190,174,212}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 85.13,120.41) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 85.13,120.50) circle (  1.96);
\definecolor{fillColor}{RGB}{127,201,127}

\path[fill=fillColor] (113.13,125.00) --
	(115.77,120.42) --
	(110.48,120.42) --
	cycle;

\path[fill=fillColor] (113.13,125.41) --
	(115.77,120.83) --
	(110.48,120.83) --
	cycle;
\definecolor{fillColor}{RGB}{190,174,212}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (113.13,120.53) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (113.13,121.48) circle (  1.96);
\definecolor{fillColor}{RGB}{127,201,127}

\path[fill=fillColor] (141.12,122.76) --
	(143.76,118.18) --
	(138.48,118.18) --
	cycle;

\path[fill=fillColor] (141.12,124.05) --
	(143.76,119.48) --
	(138.48,119.48) --
	cycle;
\definecolor{fillColor}{RGB}{190,174,212}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (141.12,119.95) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (141.12,121.84) circle (  1.96);
\definecolor{fillColor}{RGB}{127,201,127}

\path[fill=fillColor] (169.11,127.52) --
	(171.76,122.94) --
	(166.47,122.94) --
	cycle;

\path[fill=fillColor] (169.11,139.66) --
	(171.76,135.09) --
	(166.47,135.09) --
	cycle;
\definecolor{fillColor}{RGB}{190,174,212}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (169.11,123.54) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (169.11,121.68) circle (  1.96);
\definecolor{fillColor}{RGB}{127,201,127}

\path[fill=fillColor] (197.11, 87.26) --
	(199.75, 82.69) --
	(194.47, 82.69) --
	cycle;

\path[fill=fillColor] (197.11, 97.39) --
	(199.75, 92.81) --
	(194.47, 92.81) --
	cycle;
\definecolor{fillColor}{RGB}{190,174,212}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (197.11,119.39) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (197.11,119.76) circle (  1.96);
\definecolor{drawColor}{RGB}{127,201,127}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 85.13,123.12) --
	(113.13,121.95) --
	(141.12,119.71) --
	(169.11,124.46) --
	(197.11, 84.21);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 85.13,122.39) --
	(113.13,122.36) --
	(141.12,121.00) --
	(169.11,136.61) --
	(197.11, 94.34);
\definecolor{drawColor}{RGB}{190,174,212}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 85.13,120.41) --
	(113.13,120.53) --
	(141.12,119.95) --
	(169.11,123.54) --
	(197.11,119.39);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 85.13,120.50) --
	(113.13,121.48) --
	(141.12,121.84) --
	(169.11,121.68) --
	(197.11,119.76);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 79.53, 34.67) rectangle (202.71,157.84);
\end{scope}
\begin{scope}
\definecolor{fillColor}{RGB}{127,201,127}

\path[fill=fillColor] (215.31, 43.47) --
	(217.95, 38.90) --
	(212.66, 38.90) --
	cycle;

\path[fill=fillColor] (215.31, 43.32) --
	(217.95, 38.74) --
	(212.66, 38.74) --
	cycle;
\definecolor{drawColor}{RGB}{190,174,212}
\definecolor{fillColor}{RGB}{190,174,212}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (215.31, 48.89) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (215.31, 49.71) circle (  1.96);
\definecolor{fillColor}{RGB}{127,201,127}

\path[fill=fillColor] (243.30, 43.70) --
	(245.94, 39.12) --
	(240.66, 39.12) --
	cycle;

\path[fill=fillColor] (243.30, 43.58) --
	(245.94, 39.00) --
	(240.66, 39.00) --
	cycle;
\definecolor{fillColor}{RGB}{190,174,212}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (243.30, 48.62) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (243.30, 49.68) circle (  1.96);
\definecolor{fillColor}{RGB}{127,201,127}

\path[fill=fillColor] (271.30, 52.48) --
	(273.94, 47.90) --
	(268.65, 47.90) --
	cycle;

\path[fill=fillColor] (271.30, 53.55) --
	(273.94, 48.98) --
	(268.65, 48.98) --
	cycle;
\definecolor{fillColor}{RGB}{190,174,212}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (271.30, 49.60) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (271.30, 50.07) circle (  1.96);
\definecolor{fillColor}{RGB}{127,201,127}

\path[fill=fillColor] (299.29,118.93) --
	(301.93,114.36) --
	(296.65,114.36) --
	cycle;

\path[fill=fillColor] (299.29,132.12) --
	(301.93,127.54) --
	(296.65,127.54) --
	cycle;
\definecolor{fillColor}{RGB}{190,174,212}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (299.29, 57.33) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (299.29, 54.84) circle (  1.96);
\definecolor{fillColor}{RGB}{127,201,127}

\path[fill=fillColor] (327.28,147.12) --
	(329.93,142.54) --
	(324.64,142.54) --
	cycle;

\path[fill=fillColor] (327.28,155.29) --
	(329.93,150.72) --
	(324.64,150.72) --
	cycle;
\definecolor{fillColor}{RGB}{190,174,212}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (327.28, 49.41) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (327.28, 50.55) circle (  1.96);
\definecolor{drawColor}{RGB}{127,201,127}

\path[draw=drawColor,line width= 0.6pt,line join=round] (215.31, 40.42) --
	(243.30, 40.65) --
	(271.30, 49.43) --
	(299.29,115.88) --
	(327.28,144.07);

\path[draw=drawColor,line width= 0.6pt,line join=round] (215.31, 40.27) --
	(243.30, 40.52) --
	(271.30, 50.50) --
	(299.29,129.07) --
	(327.28,152.24);
\definecolor{drawColor}{RGB}{190,174,212}

\path[draw=drawColor,line width= 0.6pt,line join=round] (215.31, 48.89) --
	(243.30, 48.62) --
	(271.30, 49.60) --
	(299.29, 57.33) --
	(327.28, 49.41);

\path[draw=drawColor,line width= 0.6pt,line join=round] (215.31, 49.71) --
	(243.30, 49.68) --
	(271.30, 50.07) --
	(299.29, 54.84) --
	(327.28, 50.55);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (209.71, 34.67) rectangle (332.88,157.84);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (141.12,162.31) {Likelihood power-scaling};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (271.30,162.31) {Prior power-scaling};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 85.13, 31.17) --
	( 85.13, 34.67);

\path[draw=drawColor,line width= 0.6pt,line join=round] (113.13, 31.17) --
	(113.13, 34.67);

\path[draw=drawColor,line width= 0.6pt,line join=round] (141.12, 31.17) --
	(141.12, 34.67);

\path[draw=drawColor,line width= 0.6pt,line join=round] (169.11, 31.17) --
	(169.11, 34.67);

\path[draw=drawColor,line width= 0.6pt,line join=round] (197.11, 31.17) --
	(197.11, 34.67);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 85.13, 21.28) {0.25};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (113.13, 21.28) {0.5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (141.12, 21.28) {1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (169.11, 21.28) {2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (197.11, 21.28) {4};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (215.31, 31.17) --
	(215.31, 34.67);

\path[draw=drawColor,line width= 0.6pt,line join=round] (243.30, 31.17) --
	(243.30, 34.67);

\path[draw=drawColor,line width= 0.6pt,line join=round] (271.30, 31.17) --
	(271.30, 34.67);

\path[draw=drawColor,line width= 0.6pt,line join=round] (299.29, 31.17) --
	(299.29, 34.67);

\path[draw=drawColor,line width= 0.6pt,line join=round] (327.28, 31.17) --
	(327.28, 34.67);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (215.31, 21.28) {0.25};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (243.30, 21.28) {0.5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (271.30, 21.28) {1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (299.29, 21.28) {2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (327.28, 21.28) {4};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 73.03, 34.15) {0.00};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 73.03, 63.30) {0.03};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 73.03, 92.46) {0.06};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 73.03,121.61) {0.09};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 73.03,150.76) {0.12};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 76.03, 37.59) --
	( 79.53, 37.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 76.03, 66.75) --
	( 79.53, 66.75);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 76.03, 95.90) --
	( 79.53, 95.90);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 76.03,125.05) --
	( 79.53,125.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 76.03,154.21) --
	( 79.53,154.21);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (206.21,  8.94) {Covariate scaling factor ($c$)};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 49.81, 96.25) {Sensitivity ($D_{\text{CJS}}$)};
\end{scope}
\begin{scope}
\definecolor{fillColor}{RGB}{127,201,127}

\path[fill=fillColor] ( 92.30, 66.55) --
	( 94.94, 61.98) --
	( 89.66, 61.98) --
	cycle;
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{127,201,127}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 86.14, 63.50) -- ( 98.46, 63.50);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{190,174,212}
\definecolor{fillColor}{RGB}{190,174,212}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.30, 48.10) circle (  1.96);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{190,174,212}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 86.14, 48.10) -- ( 98.46, 48.10);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (107.00, 60.06) {Scaled: $\beta_1, \beta_2$};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (107.00, 44.66) {Unscaled: $\beta_3, \beta_4$};
\end{scope}
\end{tikzpicture}


==> figs/covid_liksens.tex <==
% Created by tikzDevice version 0.12.3.1 on 2022-11-29 12:01:45
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 71.14,293.93) --
	( 71.72,295.95) --
	( 72.29,295.95) --
	( 72.86,295.95) --
	( 73.44,295.95) --
	( 74.01,295.95) --
	( 74.58,295.95) --
	( 75.16,295.95) --
	( 75.73,295.94) --
	( 76.30,295.93) --
	( 76.88,295.90) --
	( 77.45,295.85) --
	( 78.03,295.78) --
	( 78.60,295.69) --
	( 79.17,295.57) --
	( 79.75,295.43) --
	( 80.32,295.27) --
	( 80.89,295.12) --
	( 81.47,294.96) --
	( 82.04,294.83) --
	( 82.61,294.72) --
	( 83.19,294.69) --
	( 83.76,294.78) --
	( 84.33,294.99) --
	( 84.91,295.31) --
	( 85.48,295.83) --
	( 86.05,296.56) --
	( 86.63,297.47) --
	( 87.20,299.03) --
	( 87.77,300.52) --
	( 88.35,302.43) --
	( 88.92,304.10) --
	( 89.49,305.68) --
	( 90.07,306.87) --
	( 90.64,307.88) --
	( 91.22,308.63) --
	( 91.79,309.26) --
	( 92.36,309.98) --
	( 92.94,310.75) --
	( 93.51,311.52) --
	( 94.08,312.27) --
	( 94.66,312.90) --
	( 95.23,313.48) --
	( 95.80,314.03) --
	( 96.38,314.51) --
	( 96.95,314.90) --
	( 97.52,315.19) --
	( 98.10,315.31) --
	( 98.67,315.31) --
	( 99.24,315.18) --
	( 99.82,314.92) --
	(100.39,314.54) --
	(100.96,314.04) --
	(101.54,313.41) --
	(102.11,312.69) --
	(102.68,311.87) --
	(103.26,310.96) --
	(103.83,309.96) --
	(104.41,308.89) --
	(104.98,307.77) --
	(105.55,306.60) --
	(106.13,305.37) --
	(106.70,304.09) --
	(107.27,302.81) --
	(107.85,301.53) --
	(108.42,300.49) --
	(108.99,300.15) --
	(109.57,299.51) --
	(110.14,298.77) --
	(110.71,297.88) --
	(111.29,296.77) --
	(111.86,295.48) --
	(112.43,294.15) --
	(113.01,294.05) --
	(113.58,295.92) --
	(114.15,298.17) --
	(114.73,300.47) --
	(115.30,302.56) --
	(115.87,303.81) --
	(116.45,304.66) --
	(117.02,305.13) --
	(117.59,305.10) --
	(118.17,304.85) --
	(118.74,304.45) --
	(119.32,304.05) --
	(119.89,303.56) --
	(120.46,303.09) --
	(121.04,302.54) --
	(121.61,301.97) --
	(122.18,301.77) --
	(122.76,301.98) --
	(123.33,302.18) --
	(123.90,302.38) --
	(124.48,302.54) --
	(125.05,302.65) --
	(125.62,302.74) --
	(126.20,302.80) --
	(126.77,302.84) --
	(127.34,302.92) --
	(127.92,303.06);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 68.30,296.77) -- (130.76,296.77);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.50,line width= 0.6pt,line join=round] ( 82.61,290.52) -- ( 82.61,352.97);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 68.30,290.52) rectangle (130.76,352.97);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 71.14,208.42) --
	( 71.72,231.79) --
	( 72.29,231.79) --
	( 72.86,231.79) --
	( 73.44,231.79) --
	( 74.01,231.79) --
	( 74.58,231.79) --
	( 75.16,231.79) --
	( 75.73,231.78) --
	( 76.30,231.76) --
	( 76.88,231.72) --
	( 77.45,231.64) --
	( 78.03,231.53) --
	( 78.60,231.38) --
	( 79.17,231.21) --
	( 79.75,230.99) --
	( 80.32,230.76) --
	( 80.89,230.50) --
	( 81.47,230.21) --
	( 82.04,229.91) --
	( 82.61,229.60) --
	( 83.19,229.28) --
	( 83.76,228.95) --
	( 84.33,228.60) --
	( 84.91,228.17) --
	( 85.48,227.73) --
	( 86.05,227.29) --
	( 86.63,226.81) --
	( 87.20,226.33) --
	( 87.77,225.84) --
	( 88.35,225.15) --
	( 88.92,224.40) --
	( 89.49,223.59) --
	( 90.07,222.72) --
	( 90.64,221.73) --
	( 91.22,220.59) --
	( 91.79,219.22) --
	( 92.36,217.54) --
	( 92.94,215.42) --
	( 93.51,213.69) --
	( 94.08,214.11) --
	( 94.66,214.46) --
	( 95.23,214.76) --
	( 95.80,215.05) --
	( 96.38,215.31) --
	( 96.95,215.54) --
	( 97.52,215.75) --
	( 98.10,216.12) --
	( 98.67,216.55) --
	( 99.24,216.92) --
	( 99.82,217.25) --
	(100.39,217.53) --
	(100.96,217.78) --
	(101.54,217.99) --
	(102.11,218.16) --
	(102.68,218.30) --
	(103.26,218.38) --
	(103.83,218.44) --
	(104.41,218.46) --
	(104.98,218.45) --
	(105.55,218.39) --
	(106.13,218.29) --
	(106.70,218.54) --
	(107.27,218.90) --
	(107.85,219.28) --
	(108.42,219.67) --
	(108.99,220.07) --
	(109.57,220.46) --
	(110.14,220.81) --
	(110.71,221.11) --
	(111.29,221.27) --
	(111.86,220.89) --
	(112.43,220.20) --
	(113.01,218.87) --
	(113.58,216.36) --
	(114.15,213.70) --
	(114.73,211.17) --
	(115.30,209.48) --
	(115.87,208.48) --
	(116.45,208.69) --
	(117.02,209.74) --
	(117.59,210.76) --
	(118.17,212.01) --
	(118.74,213.21) --
	(119.32,214.32) --
	(119.89,215.36) --
	(120.46,216.29) --
	(121.04,217.18) --
	(121.61,218.03) --
	(122.18,218.82) --
	(122.76,219.56) --
	(123.33,220.26) --
	(123.90,220.91) --
	(124.48,221.53) --
	(125.05,222.11) --
	(125.62,222.67) --
	(126.20,223.18) --
	(126.77,223.67) --
	(127.34,224.14) --
	(127.92,224.58);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 68.30,211.49) -- (130.76,211.49);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.50,line width= 0.6pt,line join=round] ( 87.20,205.24) -- ( 87.20,267.69);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 68.30,205.24) rectangle (130.76,267.69);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 71.14,123.61) --
	( 71.72,135.47) --
	( 72.29,135.47) --
	( 72.86,135.47) --
	( 73.44,135.47) --
	( 74.01,135.47) --
	( 74.58,135.47) --
	( 75.16,135.47) --
	( 75.73,135.46) --
	( 76.30,135.43) --
	( 76.88,135.37) --
	( 77.45,135.26) --
	( 78.03,135.10) --
	( 78.60,134.89) --
	( 79.17,134.62) --
	( 79.75,134.28) --
	( 80.32,133.89) --
	( 80.89,133.44) --
	( 81.47,132.93) --
	( 82.04,132.36) --
	( 82.61,131.72) --
	( 83.19,131.01) --
	( 83.76,130.25) --
	( 84.33,129.44) --
	( 84.91,128.58) --
	( 85.48,127.83) --
	( 86.05,127.20) --
	( 86.63,126.96) --
	( 87.20,127.54) --
	( 87.77,129.88) --
	( 88.35,132.03) --
	( 88.92,133.62) --
	( 89.49,136.32) --
	( 90.07,139.11) --
	( 90.64,141.75) --
	( 91.22,144.14) --
	( 91.79,146.13) --
	( 92.36,147.64) --
	( 92.94,148.96) --
	( 93.51,150.12) --
	( 94.08,151.09) --
	( 94.66,151.84) --
	( 95.23,152.48) --
	( 95.80,152.98) --
	( 96.38,153.33) --
	( 96.95,153.50) --
	( 97.52,153.49) --
	( 98.10,153.29) --
	( 98.67,152.91) --
	( 99.24,152.36) --
	( 99.82,151.66) --
	(100.39,150.81) --
	(100.96,149.85) --
	(101.54,148.78) --
	(102.11,147.61) --
	(102.68,146.37) --
	(103.26,145.06) --
	(103.83,143.68) --
	(104.41,142.27) --
	(104.98,140.80) --
	(105.55,139.28) --
	(106.13,137.72) --
	(106.70,137.08) --
	(107.27,136.43) --
	(107.85,135.54) --
	(108.42,134.34) --
	(108.99,132.74) --
	(109.57,130.66) --
	(110.14,127.75) --
	(110.71,124.89) --
	(111.29,125.55) --
	(111.86,129.55) --
	(112.43,132.75) --
	(113.01,135.03) --
	(113.58,136.49) --
	(114.15,137.38) --
	(114.73,137.94) --
	(115.30,138.30) --
	(115.87,138.52) --
	(116.45,138.67) --
	(117.02,138.76) --
	(117.59,138.38) --
	(118.17,138.29) --
	(118.74,138.91) --
	(119.32,139.49) --
	(119.89,140.03) --
	(120.46,140.54) --
	(121.04,141.04) --
	(121.61,141.51) --
	(122.18,141.97) --
	(122.76,142.41) --
	(123.33,142.83) --
	(123.90,143.24) --
	(124.48,143.63) --
	(125.05,144.01) --
	(125.62,144.38) --
	(126.20,144.75) --
	(126.77,145.11) --
	(127.34,145.46) --
	(127.92,145.81);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 68.30,126.21) -- (130.76,126.21);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.50,line width= 0.6pt,line join=round] ( 80.89,119.95) -- ( 80.89,182.40);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 68.30,119.95) rectangle (130.76,182.40);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 71.14, 38.17) --
	( 71.72, 54.35) --
	( 72.29, 54.35) --
	( 72.86, 54.35) --
	( 73.44, 54.35) --
	( 74.01, 54.35) --
	( 74.58, 54.35) --
	( 75.16, 54.35) --
	( 75.73, 54.34) --
	( 76.30, 54.32) --
	( 76.88, 54.27) --
	( 77.45, 54.18) --
	( 78.03, 54.05) --
	( 78.60, 53.88) --
	( 79.17, 53.67) --
	( 79.75, 53.42) --
	( 80.32, 53.12) --
	( 80.89, 52.77) --
	( 81.47, 52.37) --
	( 82.04, 51.95) --
	( 82.61, 51.48) --
	( 83.19, 50.97) --
	( 83.76, 50.43) --
	( 84.33, 49.87) --
	( 84.91, 49.30) --
	( 85.48, 48.74) --
	( 86.05, 48.15) --
	( 86.63, 47.56) --
	( 87.20, 46.94) --
	( 87.77, 46.36) --
	( 88.35, 45.93) --
	( 88.92, 46.12) --
	( 89.49, 47.39) --
	( 90.07, 49.75) --
	( 90.64, 52.73) --
	( 91.22, 55.93) --
	( 91.79, 58.97) --
	( 92.36, 61.81) --
	( 92.94, 63.70) --
	( 93.51, 65.34) --
	( 94.08, 66.58) --
	( 94.66, 67.64) --
	( 95.23, 68.58) --
	( 95.80, 69.38) --
	( 96.38, 69.96) --
	( 96.95, 70.41) --
	( 97.52, 70.73) --
	( 98.10, 70.91) --
	( 98.67, 70.92) --
	( 99.24, 70.77) --
	( 99.82, 70.43) --
	(100.39, 69.92) --
	(100.96, 69.25) --
	(101.54, 68.44) --
	(102.11, 67.48) --
	(102.68, 66.41) --
	(103.26, 65.23) --
	(103.83, 63.96) --
	(104.41, 62.62) --
	(104.98, 61.20) --
	(105.55, 59.72) --
	(106.13, 58.19) --
	(106.70, 56.60) --
	(107.27, 54.96) --
	(107.85, 53.27) --
	(108.42, 52.11) --
	(108.99, 52.48) --
	(109.57, 52.44) --
	(110.14, 51.71) --
	(110.71, 50.67) --
	(111.29, 49.18) --
	(111.86, 46.55) --
	(112.43, 43.02) --
	(113.01, 39.42) --
	(113.58, 39.80) --
	(114.15, 43.64) --
	(114.73, 47.27) --
	(115.30, 50.15) --
	(115.87, 51.71) --
	(116.45, 52.68) --
	(117.02, 53.27) --
	(117.59, 53.64) --
	(118.17, 53.86) --
	(118.74, 53.98) --
	(119.32, 53.68) --
	(119.89, 52.83) --
	(120.46, 52.36) --
	(121.04, 53.06) --
	(121.61, 53.73) --
	(122.18, 54.37) --
	(122.76, 54.97) --
	(123.33, 55.55) --
	(123.90, 56.12) --
	(124.48, 56.66) --
	(125.05, 57.18) --
	(125.62, 57.69) --
	(126.20, 58.17) --
	(126.77, 58.64) --
	(127.34, 59.09) --
	(127.92, 59.54);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 68.30, 40.92) -- (130.76, 40.92);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.50,line width= 0.6pt,line join=round] ( 82.61, 34.67) -- ( 82.61, 97.12);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 68.30, 34.67) rectangle (130.76, 97.12);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 1.1pt,line join=round] (140.59,295.26) --
	(141.17,329.35) --
	(141.74,329.35) --
	(142.32,329.35) --
	(142.89,329.35) --
	(143.46,329.35) --
	(144.04,329.35) --
	(144.61,329.35) --
	(145.18,329.34) --
	(145.76,329.31) --
	(146.33,329.24) --
	(146.90,329.14) --
	(147.48,328.98) --
	(148.05,328.76) --
	(148.62,328.50) --
	(149.20,328.19) --
	(149.77,327.83) --
	(150.34,327.43) --
	(150.92,326.99) --
	(151.49,326.52) --
	(152.06,326.01) --
	(152.64,325.48) --
	(153.21,324.92) --
	(153.78,324.34) --
	(154.36,323.74) --
	(154.93,323.12) --
	(155.51,322.49) --
	(156.08,321.83) --
	(156.65,321.17) --
	(157.23,320.43) --
	(157.80,319.49) --
	(158.37,318.47) --
	(158.95,317.21) --
	(159.52,315.70) --
	(160.09,314.04) --
	(160.67,312.22) --
	(161.24,310.19) --
	(161.81,307.93) --
	(162.39,305.50) --
	(162.96,303.06) --
	(163.53,301.87) --
	(164.11,304.49) --
	(164.68,307.29) --
	(165.25,309.76) --
	(165.83,311.85) --
	(166.40,314.86) --
	(166.97,317.97) --
	(167.55,320.54) --
	(168.12,322.00) --
	(168.70,323.16) --
	(169.27,324.11) --
	(169.84,324.90) --
	(170.42,325.57) --
	(170.99,326.13) --
	(171.56,326.60) --
	(172.14,326.99) --
	(172.71,327.30) --
	(173.28,327.53) --
	(173.86,327.68) --
	(174.43,327.74) --
	(175.00,327.54) --
	(175.58,327.25) --
	(176.15,326.87) --
	(176.72,326.42) --
	(177.30,325.88) --
	(177.87,325.25) --
	(178.44,324.53) --
	(179.02,323.72) --
	(179.59,322.83) --
	(180.16,321.85) --
	(180.74,320.80) --
	(181.31,319.67) --
	(181.88,318.44) --
	(182.46,317.50) --
	(183.03,316.87) --
	(183.61,315.96) --
	(184.18,314.67) --
	(184.75,312.57) --
	(185.33,309.74) --
	(185.90,306.29) --
	(186.47,302.26) --
	(187.05,299.07) --
	(187.62,296.04) --
	(188.19,295.73) --
	(188.77,298.92) --
	(189.34,301.81) --
	(189.91,303.89) --
	(190.49,305.52) --
	(191.06,306.81) --
	(191.63,307.85) --
	(192.21,308.95) --
	(192.78,310.54) --
	(193.35,312.00) --
	(193.93,313.33) --
	(194.50,314.57) --
	(195.07,315.72) --
	(195.65,316.79) --
	(196.22,317.80) --
	(196.80,318.74) --
	(197.37,319.64);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (137.76,296.77) -- (200.21,296.77);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.50,line width= 0.6pt,line join=round] (162.39,290.52) -- (162.39,352.97);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (137.76,290.52) rectangle (200.21,352.97);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 1.1pt,line join=round] (140.59,208.16) --
	(141.17,243.76) --
	(141.74,243.76) --
	(142.32,243.76) --
	(142.89,243.76) --
	(143.46,243.76) --
	(144.04,243.76) --
	(144.61,243.76) --
	(145.18,243.75) --
	(145.76,243.72) --
	(146.33,243.64) --
	(146.90,243.52) --
	(147.48,243.34) --
	(148.05,243.11) --
	(148.62,242.81) --
	(149.20,242.46) --
	(149.77,242.07) --
	(150.34,241.63) --
	(150.92,241.15) --
	(151.49,240.63) --
	(152.06,240.08) --
	(152.64,239.46) --
	(153.21,238.82) --
	(153.78,238.16) --
	(154.36,237.47) --
	(154.93,236.76) --
	(155.51,236.02) --
	(156.08,235.26) --
	(156.65,234.41) --
	(157.23,233.42) --
	(157.80,232.36) --
	(158.37,231.22) --
	(158.95,229.99) --
	(159.52,228.64) --
	(160.09,227.16) --
	(160.67,225.51) --
	(161.24,223.38) --
	(161.81,220.95) --
	(162.39,218.43) --
	(162.96,216.03) --
	(163.53,215.45) --
	(164.11,218.25) --
	(164.68,220.56) --
	(165.25,222.33) --
	(165.83,223.81) --
	(166.40,224.54) --
	(166.97,225.92) --
	(167.55,227.07) --
	(168.12,227.96) --
	(168.70,228.69) --
	(169.27,229.31) --
	(169.84,229.83) --
	(170.42,230.26) --
	(170.99,230.62) --
	(171.56,230.91) --
	(172.14,231.13) --
	(172.71,231.28) --
	(173.28,231.36) --
	(173.86,231.36) --
	(174.43,231.28) --
	(175.00,231.11) --
	(175.58,230.86) --
	(176.15,230.52) --
	(176.72,230.11) --
	(177.30,229.62) --
	(177.87,229.05) --
	(178.44,228.65) --
	(179.02,229.52) --
	(179.59,230.41) --
	(180.16,231.32) --
	(180.74,232.23) --
	(181.31,232.41) --
	(181.88,231.91) --
	(182.46,230.36) --
	(183.03,228.01) --
	(183.61,224.34) --
	(184.18,219.92) --
	(184.75,215.55) --
	(185.33,212.82) --
	(185.90,210.41) --
	(186.47,211.48) --
	(187.05,213.40) --
	(187.62,215.30) --
	(188.19,217.02) --
	(188.77,218.36) --
	(189.34,219.47) --
	(189.91,219.95) --
	(190.49,221.49) --
	(191.06,222.97) --
	(191.63,224.34) --
	(192.21,225.59) --
	(192.78,226.75) --
	(193.35,227.82) --
	(193.93,228.82) --
	(194.50,229.76) --
	(195.07,230.64) --
	(195.65,231.47) --
	(196.22,232.27) --
	(196.80,233.02) --
	(197.37,233.75);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (137.76,211.49) -- (200.21,211.49);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.50,line width= 0.6pt,line join=round] (160.67,205.24) -- (160.67,267.69);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (137.76,205.24) rectangle (200.21,267.69);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 1.1pt,line join=round] (140.59,124.26) --
	(141.17,143.92) --
	(141.74,143.92) --
	(142.32,143.92) --
	(142.89,143.92) --
	(143.46,143.92) --
	(144.04,143.92) --
	(144.61,143.92) --
	(145.18,143.91) --
	(145.76,143.89) --
	(146.33,143.84) --
	(146.90,143.76) --
	(147.48,143.64) --
	(148.05,143.49) --
	(148.62,143.29) --
	(149.20,143.06) --
	(149.77,142.81) --
	(150.34,142.52) --
	(150.92,142.21) --
	(151.49,141.89) --
	(152.06,141.55) --
	(152.64,141.20) --
	(153.21,140.85) --
	(153.78,140.50) --
	(154.36,140.12) --
	(154.93,139.65) --
	(155.51,139.18) --
	(156.08,138.69) --
	(156.65,138.19) --
	(157.23,137.67) --
	(157.80,137.13) --
	(158.37,136.53) --
	(158.95,135.97) --
	(159.52,135.30) --
	(160.09,134.64) --
	(160.67,133.82) --
	(161.24,132.59) --
	(161.81,131.08) --
	(162.39,129.81) --
	(162.96,128.65) --
	(163.53,127.50) --
	(164.11,126.88) --
	(164.68,126.64) --
	(165.25,126.70) --
	(165.83,126.95) --
	(166.40,127.26) --
	(166.97,127.70) --
	(167.55,128.16) --
	(168.12,128.51) --
	(168.70,128.86) --
	(169.27,129.27) --
	(169.84,129.66) --
	(170.42,130.00) --
	(170.99,130.31) --
	(171.56,130.59) --
	(172.14,130.82) --
	(172.71,130.99) --
	(173.28,131.11) --
	(173.86,131.19) --
	(174.43,131.23) --
	(175.00,131.23) --
	(175.58,131.19) --
	(176.15,131.13) --
	(176.72,131.02) --
	(177.30,130.87) --
	(177.87,130.77) --
	(178.44,131.27) --
	(179.02,131.82) --
	(179.59,132.43) --
	(180.16,133.09) --
	(180.74,133.82) --
	(181.31,134.59) --
	(181.88,134.78) --
	(182.46,134.87) --
	(183.03,134.87) --
	(183.61,134.68) --
	(184.18,133.41) --
	(184.75,131.55) --
	(185.33,129.14) --
	(185.90,126.43) --
	(186.47,124.03) --
	(187.05,123.98) --
	(187.62,124.83) --
	(188.19,125.81) --
	(188.77,126.81) --
	(189.34,127.78) --
	(189.91,128.69) --
	(190.49,129.58) --
	(191.06,130.44) --
	(191.63,131.28) --
	(192.21,132.10) --
	(192.78,132.95) --
	(193.35,133.76) --
	(193.93,134.55) --
	(194.50,135.30) --
	(195.07,136.06) --
	(195.65,136.82) --
	(196.22,137.54) --
	(196.80,138.27) --
	(197.37,138.98);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (137.76,126.21) -- (200.21,126.21);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.50,line width= 0.6pt,line join=round] (152.64,119.95) -- (152.64,182.40);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (137.76,119.95) rectangle (200.21,182.40);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 1.1pt,line join=round] (140.59, 40.09) --
	(141.17, 58.06) --
	(141.74, 58.06) --
	(142.32, 58.06) --
	(142.89, 58.06) --
	(143.46, 58.06) --
	(144.04, 58.06) --
	(144.61, 58.06) --
	(145.18, 58.05) --
	(145.76, 58.02) --
	(146.33, 57.97) --
	(146.90, 57.88) --
	(147.48, 57.75) --
	(148.05, 57.58) --
	(148.62, 57.36) --
	(149.20, 57.11) --
	(149.77, 56.82) --
	(150.34, 56.51) --
	(150.92, 56.16) --
	(151.49, 55.79) --
	(152.06, 55.41) --
	(152.64, 55.01) --
	(153.21, 54.61) --
	(153.78, 54.22) --
	(154.36, 53.83) --
	(154.93, 53.34) --
	(155.51, 52.85) --
	(156.08, 52.36) --
	(156.65, 51.87) --
	(157.23, 51.21) --
	(157.80, 50.11) --
	(158.37, 48.87) --
	(158.95, 47.44) --
	(159.52, 45.73) --
	(160.09, 44.42) --
	(160.67, 45.56) --
	(161.24, 46.33) --
	(161.81, 47.39) --
	(162.39, 50.64) --
	(162.96, 53.33) --
	(163.53, 55.63) --
	(164.11, 57.60) --
	(164.68, 59.27) --
	(165.25, 60.39) --
	(165.83, 61.27) --
	(166.40, 62.01) --
	(166.97, 62.62) --
	(167.55, 63.11) --
	(168.12, 63.49) --
	(168.70, 63.70) --
	(169.27, 63.79) --
	(169.84, 63.76) --
	(170.42, 63.62) --
	(170.99, 63.38) --
	(171.56, 63.02) --
	(172.14, 62.55) --
	(172.71, 61.97) --
	(173.28, 61.31) --
	(173.86, 60.61) --
	(174.43, 59.83) --
	(175.00, 59.01) --
	(175.58, 58.14) --
	(176.15, 57.17) --
	(176.72, 56.12) --
	(177.30, 55.00) --
	(177.87, 53.79) --
	(178.44, 52.48) --
	(179.02, 51.05) --
	(179.59, 50.30) --
	(180.16, 49.53) --
	(180.74, 48.17) --
	(181.31, 45.53) --
	(181.88, 41.83) --
	(182.46, 39.18) --
	(183.03, 39.55) --
	(183.61, 42.42) --
	(184.18, 44.83) --
	(184.75, 46.81) --
	(185.33, 48.24) --
	(185.90, 48.88) --
	(186.47, 49.31) --
	(187.05, 49.60) --
	(187.62, 49.80) --
	(188.19, 50.14) --
	(188.77, 50.99) --
	(189.34, 51.77) --
	(189.91, 52.50) --
	(190.49, 53.18) --
	(191.06, 53.81) --
	(191.63, 54.40) --
	(192.21, 54.96) --
	(192.78, 55.49) --
	(193.35, 55.99) --
	(193.93, 56.47) --
	(194.50, 56.93) --
	(195.07, 57.37) --
	(195.65, 57.79) --
	(196.22, 58.19) --
	(196.80, 58.59) --
	(197.37, 58.96);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (137.76, 40.92) -- (200.21, 40.92);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.50,line width= 0.6pt,line join=round] (156.08, 34.67) -- (156.08, 97.12);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (137.76, 34.67) rectangle (200.21, 97.12);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 1.1pt,line join=round] (210.05,293.36) --
	(210.62,343.48) --
	(211.19,343.48) --
	(211.77,343.48) --
	(212.34,343.48) --
	(212.91,343.48) --
	(213.49,343.48) --
	(214.06,343.48) --
	(214.63,343.46) --
	(215.21,343.40) --
	(215.78,343.26) --
	(216.35,343.01) --
	(216.93,342.66) --
	(217.50,342.20) --
	(218.07,341.62) --
	(218.65,340.94) --
	(219.22,340.16) --
	(219.80,339.30) --
	(220.37,338.36) --
	(220.94,337.36) --
	(221.52,336.31) --
	(222.09,335.21) --
	(222.66,334.06) --
	(223.24,332.82) --
	(223.81,331.45) --
	(224.38,330.00) --
	(224.96,328.46) --
	(225.53,326.79) --
	(226.10,324.94) --
	(226.68,322.76) --
	(227.25,319.78) --
	(227.82,316.14) --
	(228.40,311.59) --
	(228.97,305.91) --
	(229.54,299.29) --
	(230.12,296.12) --
	(230.69,302.65) --
	(231.26,310.12) --
	(231.84,316.77) --
	(232.41,321.83) --
	(232.99,326.05) --
	(233.56,329.67) --
	(234.13,332.84) --
	(234.71,335.67) --
	(235.28,338.22) --
	(235.85,340.54) --
	(236.43,342.66) --
	(237.00,344.58) --
	(237.57,346.31) --
	(238.15,347.51) --
	(238.72,348.53) --
	(239.29,349.33) --
	(239.87,349.87) --
	(240.44,350.13) --
	(241.01,350.09) --
	(241.59,349.75) --
	(242.16,349.10) --
	(242.73,348.16) --
	(243.31,346.97) --
	(243.88,345.54) --
	(244.45,343.90) --
	(245.03,342.08) --
	(245.60,340.12) --
	(246.17,338.03) --
	(246.75,335.81) --
	(247.32,333.50) --
	(247.90,331.09) --
	(248.47,328.61) --
	(249.04,326.05) --
	(249.62,324.64) --
	(250.19,326.27) --
	(250.76,326.66) --
	(251.34,326.57) --
	(251.91,325.14) --
	(252.48,321.19) --
	(253.06,315.79) --
	(253.63,308.69) --
	(254.20,299.90) --
	(254.78,296.75) --
	(255.35,305.26) --
	(255.92,311.91) --
	(256.50,316.14) --
	(257.07,319.09) --
	(257.64,321.26) --
	(258.22,322.16) --
	(258.79,322.24) --
	(259.36,322.17) --
	(259.94,322.02) --
	(260.51,321.79) --
	(261.09,323.51) --
	(261.66,325.12) --
	(262.23,326.62) --
	(262.81,328.04) --
	(263.38,329.38) --
	(263.95,330.66) --
	(264.53,331.89) --
	(265.10,333.06) --
	(265.67,334.18) --
	(266.25,335.25) --
	(266.82,336.27);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (207.21,296.77) -- (269.66,296.77);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.50,line width= 0.6pt,line join=round] (221.52,290.52) -- (221.52,352.97);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (207.21,290.52) rectangle (269.66,352.97);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 1.1pt,line join=round] (210.05,208.51) --
	(210.62,215.38) --
	(211.19,215.38) --
	(211.77,215.38) --
	(212.34,215.38) --
	(212.91,215.38) --
	(213.49,215.38) --
	(214.06,215.38) --
	(214.63,215.38) --
	(215.21,215.37) --
	(215.78,215.35) --
	(216.35,215.32) --
	(216.93,215.28) --
	(217.50,215.23) --
	(218.07,215.18) --
	(218.65,215.13) --
	(219.22,215.08) --
	(219.80,215.06) --
	(220.37,215.10) --
	(220.94,215.19) --
	(221.52,215.30) --
	(222.09,215.47) --
	(222.66,215.70) --
	(223.24,215.97) --
	(223.81,216.38) --
	(224.38,216.91) --
	(224.96,217.45) --
	(225.53,218.00) --
	(226.10,218.51) --
	(226.68,219.20) --
	(227.25,220.16) --
	(227.82,221.47) --
	(228.40,222.75) --
	(228.97,223.93) --
	(229.54,225.16) --
	(230.12,226.44) --
	(230.69,227.74) --
	(231.26,228.87) --
	(231.84,229.96) --
	(232.41,231.02) --
	(232.99,232.03) --
	(233.56,232.92) --
	(234.13,233.79) --
	(234.71,234.62) --
	(235.28,235.34) --
	(235.85,235.96) --
	(236.43,236.47) --
	(237.00,236.84) --
	(237.57,237.06) --
	(238.15,237.11) --
	(238.72,236.99) --
	(239.29,236.68) --
	(239.87,236.22) --
	(240.44,235.59) --
	(241.01,234.81) --
	(241.59,233.90) --
	(242.16,232.89) --
	(242.73,231.78) --
	(243.31,230.57) --
	(243.88,229.26) --
	(244.45,227.95) --
	(245.03,226.64) --
	(245.60,225.27) --
	(246.17,223.84) --
	(246.75,222.34) --
	(247.32,220.80) --
	(247.90,219.22) --
	(248.47,217.61) --
	(249.04,216.05) --
	(249.62,214.47) --
	(250.19,212.92) --
	(250.76,211.40) --
	(251.34,209.94) --
	(251.91,209.27) --
	(252.48,209.12) --
	(253.06,209.54) --
	(253.63,210.43) --
	(254.20,211.52) --
	(254.78,212.73) --
	(255.35,214.01) --
	(255.92,215.14) --
	(256.50,216.09) --
	(257.07,216.92) --
	(257.64,217.66) --
	(258.22,218.27) --
	(258.79,218.76) --
	(259.36,218.90) --
	(259.94,218.89) --
	(260.51,218.79) --
	(261.09,218.37) --
	(261.66,217.94) --
	(262.23,217.51) --
	(262.81,217.11) --
	(263.38,216.40) --
	(263.95,215.74) --
	(264.53,215.16) --
	(265.10,214.64) --
	(265.67,214.18) --
	(266.25,213.77) --
	(266.82,213.41);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (207.21,211.49) -- (269.66,211.49);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.50,line width= 0.6pt,line join=round] (219.80,205.24) -- (219.80,267.69);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (207.21,205.24) rectangle (269.66,267.69);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 1.1pt,line join=round] (210.05,124.72) --
	(210.62,155.31) --
	(211.19,155.31) --
	(211.77,155.31) --
	(212.34,155.31) --
	(212.91,155.31) --
	(213.49,155.31) --
	(214.06,155.31) --
	(214.63,155.30) --
	(215.21,155.26) --
	(215.78,155.18) --
	(216.35,155.04) --
	(216.93,154.83) --
	(217.50,154.56) --
	(218.07,154.22) --
	(218.65,153.81) --
	(219.22,153.34) --
	(219.80,152.81) --
	(220.37,152.23) --
	(220.94,151.60) --
	(221.52,150.92) --
	(222.09,150.20) --
	(222.66,149.42) --
	(223.24,148.60) --
	(223.81,147.72) --
	(224.38,146.78) --
	(224.96,145.75) --
	(225.53,144.63) --
	(226.10,143.19) --
	(226.68,141.52) --
	(227.25,139.59) --
	(227.82,137.35) --
	(228.40,134.78) --
	(228.97,131.96) --
	(229.54,129.10) --
	(230.12,127.38) --
	(230.69,128.11) --
	(231.26,131.09) --
	(231.84,134.92) --
	(232.41,138.96) --
	(232.99,142.88) --
	(233.56,146.22) --
	(234.13,148.70) --
	(234.71,150.85) --
	(235.28,152.70) --
	(235.85,154.30) --
	(236.43,155.67) --
	(237.00,156.84) --
	(237.57,157.53) --
	(238.15,158.04) --
	(238.72,158.36) --
	(239.29,158.50) --
	(239.87,158.45) --
	(240.44,158.19) --
	(241.01,157.75) --
	(241.59,157.13) --
	(242.16,156.36) --
	(242.73,155.43) --
	(243.31,154.37) --
	(243.88,153.20) --
	(244.45,151.92) --
	(245.03,150.54) --
	(245.60,149.07) --
	(246.17,147.53) --
	(246.75,145.92) --
	(247.32,144.22) --
	(247.90,142.43) --
	(248.47,141.62) --
	(249.04,141.75) --
	(249.62,141.56) --
	(250.19,140.86) --
	(250.76,138.32) --
	(251.34,134.05) --
	(251.91,128.45) --
	(252.48,123.59) --
	(253.06,127.27) --
	(253.63,132.02) --
	(254.20,135.83) --
	(254.78,138.33) --
	(255.35,139.65) --
	(255.92,140.11) --
	(256.50,140.33) --
	(257.07,140.41) --
	(257.64,140.46) --
	(258.22,141.81) --
	(258.79,143.04) --
	(259.36,144.17) --
	(259.94,145.23) --
	(260.51,146.24) --
	(261.09,147.18) --
	(261.66,148.07) --
	(262.23,148.92) --
	(262.81,149.73) --
	(263.38,150.51) --
	(263.95,151.25) --
	(264.53,151.96) --
	(265.10,152.64) --
	(265.67,153.29) --
	(266.25,153.92) --
	(266.82,154.53);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (207.21,126.21) -- (269.66,126.21);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.50,line width= 0.6pt,line join=round] (219.80,119.95) -- (219.80,182.40);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (207.21,119.95) rectangle (269.66,182.40);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 1.1pt,line join=round] (279.50,293.42) --
	(280.07,346.36) --
	(280.64,346.36) --
	(281.22,346.36) --
	(281.79,346.36) --
	(282.36,346.36) --
	(282.94,346.36) --
	(283.51,346.36) --
	(284.09,346.34) --
	(284.66,346.27) --
	(285.23,346.12) --
	(285.81,345.86) --
	(286.38,345.49) --
	(286.95,344.99) --
	(287.53,344.38) --
	(288.10,343.66) --
	(288.67,342.85) --
	(289.25,341.95) --
	(289.82,340.99) --
	(290.39,339.97) --
	(290.97,338.90) --
	(291.54,337.81) --
	(292.11,336.68) --
	(292.69,335.54) --
	(293.26,334.39) --
	(293.83,333.23) --
	(294.41,332.06) --
	(294.98,330.89) --
	(295.55,329.22) --
	(296.13,327.43) --
	(296.70,325.50) --
	(297.28,323.37) --
	(297.85,321.00) --
	(298.42,318.28) --
	(299.00,315.11) --
	(299.57,311.36) --
	(300.14,306.31) --
	(300.72,301.14) --
	(301.29,303.81) --
	(301.86,306.88) --
	(302.44,309.06) --
	(303.01,310.70) --
	(303.58,311.90) --
	(304.16,312.79) --
	(304.73,313.67) --
	(305.30,314.86) --
	(305.88,315.80) --
	(306.45,316.54) --
	(307.02,317.10) --
	(307.60,317.50) --
	(308.17,317.74) --
	(308.74,317.83) --
	(309.32,317.78) --
	(309.89,317.61) --
	(310.46,318.16) --
	(311.04,319.14) --
	(311.61,320.17) --
	(312.19,321.23) --
	(312.76,322.01) --
	(313.33,321.83) --
	(313.91,321.37) --
	(314.48,320.54) --
	(315.05,319.20) --
	(315.63,317.19) --
	(316.20,314.36) --
	(316.77,310.49) --
	(317.35,305.27) --
	(317.92,300.37) --
	(318.49,296.68) --
	(319.07,294.40) --
	(319.64,296.27) --
	(320.21,298.67) --
	(320.79,300.84) --
	(321.36,303.47) --
	(321.93,306.09) --
	(322.51,308.50) --
	(323.08,310.71) --
	(323.65,312.74) --
	(324.23,314.61) --
	(324.80,316.32) --
	(325.38,317.91) --
	(325.95,319.38) --
	(326.52,320.74) --
	(327.10,322.02) --
	(327.67,323.22) --
	(328.24,324.35) --
	(328.82,325.42) --
	(329.39,326.43) --
	(329.96,327.39) --
	(330.54,328.31) --
	(331.11,329.19) --
	(331.68,330.03) --
	(332.26,330.83) --
	(332.83,331.60) --
	(333.40,332.33) --
	(333.98,333.03) --
	(334.55,333.69) --
	(335.12,334.33) --
	(335.70,334.96) --
	(336.27,335.56);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (276.66,296.77) -- (339.11,296.77);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.50,line width= 0.6pt,line join=round] (296.13,290.52) -- (296.13,352.97);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (276.66,290.52) rectangle (339.11,352.97);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 1.1pt,line join=round] (279.50,208.95) --
	(280.07,257.49) --
	(280.64,257.49) --
	(281.22,257.49) --
	(281.79,257.49) --
	(282.36,257.49) --
	(282.94,257.49) --
	(283.51,257.49) --
	(284.09,257.47) --
	(284.66,257.39) --
	(285.23,257.23) --
	(285.81,256.95) --
	(286.38,256.55) --
	(286.95,256.01) --
	(287.53,255.34) --
	(288.10,254.56) --
	(288.67,253.67) --
	(289.25,252.62) --
	(289.82,251.47) --
	(290.39,250.22) --
	(290.97,248.89) --
	(291.54,247.48) --
	(292.11,245.99) --
	(292.69,244.41) --
	(293.26,242.73) --
	(293.83,240.94) --
	(294.41,238.99) --
	(294.98,236.74) --
	(295.55,234.14) --
	(296.13,230.89) --
	(296.70,226.69) --
	(297.28,221.40) --
	(297.85,215.72) --
	(298.42,213.56) --
	(299.00,217.99) --
	(299.57,224.90) --
	(300.14,231.54) --
	(300.72,236.84) --
	(301.29,241.10) --
	(301.86,244.62) --
	(302.44,247.53) --
	(303.01,249.06) --
	(303.58,250.22) --
	(304.16,251.06) --
	(304.73,251.59) --
	(305.30,251.83) --
	(305.88,251.77) --
	(306.45,251.42) --
	(307.02,250.81) --
	(307.60,249.96) --
	(308.17,248.90) --
	(308.74,247.66) --
	(309.32,246.25) --
	(309.89,244.71) --
	(310.46,243.03) --
	(311.04,241.23) --
	(311.61,239.31) --
	(312.19,237.53) --
	(312.76,238.06) --
	(313.33,238.38) --
	(313.91,237.49) --
	(314.48,235.41) --
	(315.05,232.50) --
	(315.63,228.45) --
	(316.20,222.87) --
	(316.77,215.68) --
	(317.35,208.84) --
	(317.92,213.54) --
	(318.49,219.00) --
	(319.07,223.34) --
	(319.64,225.83) --
	(320.21,227.56) --
	(320.79,228.99) --
	(321.36,231.43) --
	(321.93,233.63) --
	(322.51,235.63) --
	(323.08,237.46) --
	(323.65,239.14) --
	(324.23,240.69) --
	(324.80,242.13) --
	(325.38,243.49) --
	(325.95,244.76) --
	(326.52,245.97) --
	(327.10,247.12) --
	(327.67,248.22) --
	(328.24,249.28) --
	(328.82,250.29) --
	(329.39,251.27) --
	(329.96,252.20) --
	(330.54,253.10) --
	(331.11,253.96) --
	(331.68,254.79) --
	(332.26,255.59) --
	(332.83,256.36) --
	(333.40,257.11) --
	(333.98,257.85) --
	(334.55,258.58) --
	(335.12,259.30) --
	(335.70,260.01) --
	(336.27,260.73);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (276.66,211.49) -- (339.11,211.49);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.50,line width= 0.6pt,line join=round] (291.54,205.24) -- (291.54,267.69);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (276.66,205.24) rectangle (339.11,267.69);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 1.1pt,line join=round] (279.50,122.88) --
	(280.07,137.97) --
	(280.64,137.97) --
	(281.22,137.97) --
	(281.79,137.97) --
	(282.36,137.97) --
	(282.94,137.97) --
	(283.51,137.97) --
	(284.09,137.97) --
	(284.66,137.96) --
	(285.23,137.95) --
	(285.81,137.94) --
	(286.38,137.92) --
	(286.95,137.90) --
	(287.53,137.89) --
	(288.10,137.87) --
	(288.67,137.86) --
	(289.25,137.86) --
	(289.82,137.89) --
	(290.39,137.94) --
	(290.97,138.03) --
	(291.54,138.17) --
	(292.11,138.39) --
	(292.69,138.61) --
	(293.26,138.81) --
	(293.83,139.10) --
	(294.41,139.45) --
	(294.98,139.85) --
	(295.55,140.22) --
	(296.13,140.61) --
	(296.70,141.02) --
	(297.28,141.49) --
	(297.85,142.07) --
	(298.42,142.77) --
	(299.00,143.53) --
	(299.57,144.13) --
	(300.14,144.45) --
	(300.72,144.84) --
	(301.29,145.07) --
	(301.86,144.80) --
	(302.44,144.70) --
	(303.01,144.76) --
	(303.58,144.92) --
	(304.16,145.19) --
	(304.73,145.50) --
	(305.30,145.84) --
	(305.88,146.18) --
	(306.45,146.51) --
	(307.02,146.82) --
	(307.60,147.08) --
	(308.17,147.27) --
	(308.74,147.37) --
	(309.32,147.37) --
	(309.89,147.27) --
	(310.46,147.04) --
	(311.04,146.70) --
	(311.61,146.24) --
	(312.19,145.64) --
	(312.76,144.94) --
	(313.33,144.14) --
	(313.91,143.24) --
	(314.48,142.28) --
	(315.05,141.23) --
	(315.63,140.13) --
	(316.20,138.98) --
	(316.77,137.80) --
	(317.35,136.58) --
	(317.92,135.32) --
	(318.49,134.07) --
	(319.07,132.78) --
	(319.64,131.41) --
	(320.21,130.05) --
	(320.79,128.73) --
	(321.36,127.54) --
	(321.93,126.45) --
	(322.51,125.79) --
	(323.08,126.11) --
	(323.65,126.53) --
	(324.23,126.90) --
	(324.80,127.25) --
	(325.38,127.74) --
	(325.95,128.24) --
	(326.52,128.66) --
	(327.10,129.11) --
	(327.67,129.49) --
	(328.24,129.76) --
	(328.82,130.01) --
	(329.39,130.25) --
	(329.96,130.43) --
	(330.54,130.48) --
	(331.11,130.37) --
	(331.68,130.19) --
	(332.26,129.70) --
	(332.83,129.21) --
	(333.40,128.73) --
	(333.98,128.26) --
	(334.55,127.76) --
	(335.12,127.32) --
	(335.70,126.94) --
	(336.27,126.63);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (276.66,126.21) -- (339.11,126.21);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.50,line width= 0.6pt,line join=round] (289.25,119.95) -- (289.25,182.40);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (276.66,119.95) rectangle (339.11,182.40);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 99.53,101.59) {Portugal};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (168.98,101.59) {Netherlands};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 99.53,186.87) {Austria};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (168.98,186.87) {Sweden};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (238.43,186.87) {Switzerland};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (307.88,186.87) {Greece};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 99.53,272.16) {United Kingdom};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (168.98,272.16) {France};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (238.43,272.16) {Norway};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (307.88,272.16) {Belgium};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 99.53,357.44) {Denmark};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (168.98,357.44) {Italy};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (238.43,357.44) {Germany};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (307.88,357.44) {Spain};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 70.57, 31.17) --
	( 70.57, 34.67);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 84.91, 31.17) --
	( 84.91, 34.67);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 99.24, 31.17) --
	( 99.24, 34.67);

\path[draw=drawColor,line width= 0.6pt,line join=round] (113.58, 31.17) --
	(113.58, 34.67);

\path[draw=drawColor,line width= 0.6pt,line join=round] (127.92, 31.17) --
	(127.92, 34.67);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 70.57, 21.28) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 84.91, 21.28) {25};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 99.24, 21.28) {50};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (113.58, 21.28) {75};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (127.92, 21.28) {100};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (140.02, 31.17) --
	(140.02, 34.67);

\path[draw=drawColor,line width= 0.6pt,line join=round] (154.36, 31.17) --
	(154.36, 34.67);

\path[draw=drawColor,line width= 0.6pt,line join=round] (168.70, 31.17) --
	(168.70, 34.67);

\path[draw=drawColor,line width= 0.6pt,line join=round] (183.03, 31.17) --
	(183.03, 34.67);

\path[draw=drawColor,line width= 0.6pt,line join=round] (197.37, 31.17) --
	(197.37, 34.67);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (140.02, 21.28) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (154.36, 21.28) {25};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (168.70, 21.28) {50};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (183.03, 21.28) {75};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (197.37, 21.28) {100};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (209.47,116.45) --
	(209.47,119.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] (223.81,116.45) --
	(223.81,119.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] (238.15,116.45) --
	(238.15,119.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] (252.48,116.45) --
	(252.48,119.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] (266.82,116.45) --
	(266.82,119.95);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (209.47,106.56) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (223.81,106.56) {25};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (238.15,106.56) {50};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (252.48,106.56) {75};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (266.82,106.56) {100};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (278.92,116.45) --
	(278.92,119.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] (293.26,116.45) --
	(293.26,119.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] (307.60,116.45) --
	(307.60,119.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] (321.93,116.45) --
	(321.93,119.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] (336.27,116.45) --
	(336.27,119.95);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (278.92,106.56) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (293.26,106.56) {25};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (307.60,106.56) {50};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (321.93,106.56) {75};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (336.27,106.56) {100};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 61.80,288.63) {0.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 61.80,307.42) {0.2};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 61.80,326.22) {0.4};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 61.80,345.01) {0.6};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 64.80,292.08) --
	( 68.30,292.08);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 64.80,310.87) --
	( 68.30,310.87);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 64.80,329.66) --
	( 68.30,329.66);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 64.80,348.45) --
	( 68.30,348.45);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 61.80,203.35) {0.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 61.80,222.14) {0.2};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 61.80,240.93) {0.4};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 61.80,259.73) {0.6};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 64.80,206.79) --
	( 68.30,206.79);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 64.80,225.58) --
	( 68.30,225.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 64.80,244.38) --
	( 68.30,244.38);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 64.80,263.17) --
	( 68.30,263.17);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 61.80,118.06) {0.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 61.80,136.86) {0.2};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 61.80,155.65) {0.4};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 61.80,174.44) {0.6};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 64.80,121.51) --
	( 68.30,121.51);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 64.80,140.30) --
	( 68.30,140.30);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 64.80,159.09) --
	( 68.30,159.09);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 64.80,177.89) --
	( 68.30,177.89);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 61.80, 32.78) {0.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 61.80, 51.57) {0.2};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 61.80, 70.36) {0.4};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 61.80, 89.16) {0.6};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 64.80, 36.22) --
	( 68.30, 36.22);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 64.80, 55.02) --
	( 68.30, 55.02);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 64.80, 73.81) --
	( 68.30, 73.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 64.80, 92.60) --
	( 68.30, 92.60);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (203.71,  8.94) {Day};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 43.58,193.82) {Likelihood sensitivity ($D_{\text{CJS}})$};
\end{scope}
\end{tikzpicture}


==> figs/covid_liksubsens.tex <==
% Created by tikzDevice version 0.12.3.1 on 2022-12-08 15:20:21
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 42.12, 81.54) --
	( 42.83,123.73) --
	( 43.54,123.73) --
	( 44.25,123.73) --
	( 44.96,123.73) --
	( 45.67,123.73) --
	( 46.38,123.73) --
	( 47.09,123.73) --
	( 47.80,123.72) --
	( 48.51,123.68) --
	( 49.22,123.60) --
	( 49.93,123.47) --
	( 50.64,123.27) --
	( 51.35,123.01) --
	( 52.06,122.68) --
	( 52.77,122.30) --
	( 53.48,121.85) --
	( 54.19,121.36) --
	( 54.90,120.81) --
	( 55.61,120.23) --
	( 56.32,119.60) --
	( 57.03,118.94) --
	( 57.74,118.25) --
	( 58.45,117.53) --
	( 59.16,116.79) --
	( 59.87,116.02) --
	( 60.58,115.24) --
	( 61.29,114.43) --
	( 62.00,113.60) --
	( 62.71,112.69) --
	( 63.42,111.53) --
	( 64.13,110.27) --
	( 64.84,108.71) --
	( 65.55,106.84) --
	( 66.26,104.79) --
	( 66.97,102.53) --
	( 67.68,100.02) --
	( 68.39, 97.23) --
	( 69.10, 94.21) --
	( 69.81, 91.20) --
	( 70.52, 89.72) --
	( 71.23, 92.96) --
	( 71.94, 96.43) --
	( 72.65, 99.49) --
	( 73.36,102.08) --
	( 74.07,105.79) --
	( 74.78,109.65) --
	( 75.49,112.83) --
	( 76.20,114.63) --
	( 76.91,116.07) --
	( 77.61,117.24) --
	( 78.32,118.23) --
	( 79.03,119.05) --
	( 79.74,119.75) --
	( 80.45,120.33) --
	( 81.16,120.81) --
	( 81.87,121.20) --
	( 82.58,121.48) --
	( 83.29,121.67) --
	( 84.00,121.74) --
	( 84.71,121.49) --
	( 85.42,121.13) --
	( 86.13,120.67) --
	( 86.84,120.11) --
	( 87.55,119.44) --
	( 88.26,118.65) --
	( 88.97,117.76) --
	( 89.68,116.76) --
	( 90.39,115.66) --
	( 91.10,114.46) --
	( 91.81,113.15) --
	( 92.52,111.75) --
	( 93.23,110.23) --
	( 93.94,109.07) --
	( 94.65,108.29) --
	( 95.36,107.16) --
	( 96.07,105.56) --
	( 96.78,102.97) --
	( 97.49, 99.47) --
	( 98.20, 95.19) --
	( 98.91, 90.20) --
	( 99.62, 86.26) --
	(100.33, 82.50) --
	(101.04, 82.12) --
	(101.75, 86.07) --
	(102.46, 89.65) --
	(103.17, 92.22) --
	(103.88, 94.24) --
	(104.59, 95.84) --
	(105.30, 97.13) --
	(106.01, 98.48) --
	(106.72,100.45) --
	(107.43,102.26) --
	(108.14,103.91) --
	(108.85,105.44) --
	(109.56,106.86) --
	(110.27,108.19) --
	(110.98,109.43) --
	(111.69,110.61) --
	(112.40,111.71);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 38.61, 83.41) -- (115.91, 83.41);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.50,line width= 0.6pt,line join=round] ( 69.10, 75.67) -- ( 69.10,152.97);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 38.61, 75.67) rectangle (115.91,152.97);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 1.1pt,line join=round] (126.42, 79.19) --
	(127.13,141.23) --
	(127.84,141.23) --
	(128.55,141.23) --
	(129.26,141.23) --
	(129.97,141.23) --
	(130.68,141.23) --
	(131.39,141.22) --
	(132.10,141.20) --
	(132.81,141.12) --
	(133.52,140.95) --
	(134.23,140.65) --
	(134.94,140.21) --
	(135.65,139.64) --
	(136.36,138.92) --
	(137.07,138.08) --
	(137.78,137.12) --
	(138.49,136.05) --
	(139.20,134.89) --
	(139.91,133.65) --
	(140.62,132.35) --
	(141.33,130.98) --
	(142.04,129.57) --
	(142.75,128.02) --
	(143.46,126.33) --
	(144.17,124.54) --
	(144.88,122.63) --
	(145.59,120.56) --
	(146.30,118.27) --
	(147.01,115.57) --
	(147.72,111.88) --
	(148.43,107.38) --
	(149.14,101.75) --
	(149.85, 94.72) --
	(150.56, 86.53) --
	(151.27, 82.60) --
	(151.98, 90.69) --
	(152.69, 99.94) --
	(153.40,108.16) --
	(154.11,114.42) --
	(154.82,119.65) --
	(155.52,124.12) --
	(156.23,128.06) --
	(156.94,131.55) --
	(157.65,134.71) --
	(158.36,137.59) --
	(159.07,140.21) --
	(159.78,142.59) --
	(160.49,144.73) --
	(161.20,146.22) --
	(161.91,147.48) --
	(162.62,148.46) --
	(163.33,149.14) --
	(164.04,149.46) --
	(164.75,149.41) --
	(165.46,148.98) --
	(166.17,148.18) --
	(166.88,147.02) --
	(167.59,145.54) --
	(168.30,143.77) --
	(169.01,141.74) --
	(169.72,139.49) --
	(170.43,137.06) --
	(171.14,134.47) --
	(171.85,131.73) --
	(172.56,128.87) --
	(173.27,125.89) --
	(173.98,122.82) --
	(174.69,119.65) --
	(175.40,117.90) --
	(176.11,119.93) --
	(176.82,120.40) --
	(177.53,120.30) --
	(178.24,118.53) --
	(178.95,113.63) --
	(179.66,106.95) --
	(180.37, 98.16) --
	(181.08, 87.29) --
	(181.79, 83.38) --
	(182.50, 93.92) --
	(183.21,102.15) --
	(183.92,107.38) --
	(184.63,111.03) --
	(185.34,113.72) --
	(186.05,114.84) --
	(186.76,114.93) --
	(187.47,114.84) --
	(188.18,114.66) --
	(188.89,114.38) --
	(189.60,116.50) --
	(190.31,118.49) --
	(191.02,120.36) --
	(191.73,122.11) --
	(192.44,123.78) --
	(193.14,125.36) --
	(193.85,126.88) --
	(194.56,128.33) --
	(195.27,129.71) --
	(195.98,131.03) --
	(196.69,132.30);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (122.91, 83.41) -- (200.21, 83.41);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.50,line width= 0.6pt,line join=round] (140.62, 75.67) -- (140.62,152.97);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (122.91, 75.67) rectangle (200.21,152.97);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 1.1pt,line join=round] (210.72, 79.61) --
	(211.43,108.54) --
	(212.14,108.54) --
	(212.85,108.54) --
	(213.56,108.54) --
	(214.27,108.54) --
	(214.98,108.54) --
	(215.69,108.54) --
	(216.40,108.53) --
	(217.11,108.50) --
	(217.82,108.45) --
	(218.53,108.35) --
	(219.24,108.22) --
	(219.95,108.04) --
	(220.66,107.82) --
	(221.37,107.56) --
	(222.08,107.26) --
	(222.79,106.94) --
	(223.50,106.59) --
	(224.21,106.22) --
	(224.92,105.83) --
	(225.63,105.43) --
	(226.34,105.02) --
	(227.05,104.59) --
	(227.76,104.06) --
	(228.47,103.52) --
	(229.18,102.97) --
	(229.89,102.38) --
	(230.60,101.79) --
	(231.31,101.17) --
	(232.02,100.33) --
	(232.73, 99.39) --
	(233.43, 98.40) --
	(234.14, 97.32) --
	(234.85, 96.09) --
	(235.56, 94.68) --
	(236.27, 92.99) --
	(236.98, 90.90) --
	(237.69, 88.28) --
	(238.40, 86.14) --
	(239.11, 86.65) --
	(239.82, 87.09) --
	(240.53, 87.47) --
	(241.24, 87.82) --
	(241.95, 88.15) --
	(242.66, 88.43) --
	(243.37, 88.68) --
	(244.08, 89.14) --
	(244.79, 89.67) --
	(245.50, 90.14) --
	(246.21, 90.54) --
	(246.92, 90.89) --
	(247.63, 91.20) --
	(248.34, 91.46) --
	(249.05, 91.67) --
	(249.76, 91.84) --
	(250.47, 91.94) --
	(251.18, 92.01) --
	(251.89, 92.04) --
	(252.60, 92.02) --
	(253.31, 91.95) --
	(254.02, 91.83) --
	(254.73, 92.14) --
	(255.44, 92.58) --
	(256.15, 93.05) --
	(256.86, 93.54) --
	(257.57, 94.03) --
	(258.28, 94.51) --
	(258.99, 94.95) --
	(259.70, 95.32) --
	(260.41, 95.52) --
	(261.12, 95.05) --
	(261.83, 94.19) --
	(262.54, 92.55) --
	(263.25, 89.45) --
	(263.96, 86.15) --
	(264.67, 83.02) --
	(265.38, 80.92) --
	(266.09, 79.69) --
	(266.80, 79.94) --
	(267.51, 81.25) --
	(268.22, 82.51) --
	(268.93, 84.06) --
	(269.64, 85.54) --
	(270.35, 86.92) --
	(271.05, 88.20) --
	(271.76, 89.36) --
	(272.47, 90.46) --
	(273.18, 91.51) --
	(273.89, 92.49) --
	(274.60, 93.40) --
	(275.31, 94.26) --
	(276.02, 95.07) --
	(276.73, 95.84) --
	(277.44, 96.56) --
	(278.15, 97.25) --
	(278.86, 97.89) --
	(279.57, 98.49) --
	(280.28, 99.07) --
	(280.99, 99.62);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (207.21, 83.41) -- (284.51, 83.41);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.50,line width= 0.6pt,line join=round] (230.60, 75.67) -- (230.60,152.97);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (207.21, 75.67) rectangle (284.51,152.97);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 1.1pt,line join=round] (295.02, 81.00) --
	(295.73,105.34) --
	(296.44,105.34) --
	(297.15,105.34) --
	(297.86,105.34) --
	(298.57,105.34) --
	(299.28,105.34) --
	(299.99,105.34) --
	(300.70,105.33) --
	(301.41,105.30) --
	(302.12,105.24) --
	(302.83,105.14) --
	(303.54,105.00) --
	(304.25,104.80) --
	(304.96,104.56) --
	(305.67,104.28) --
	(306.38,103.96) --
	(307.09,103.61) --
	(307.80,103.23) --
	(308.51,102.83) --
	(309.22,102.41) --
	(309.93,101.98) --
	(310.64,101.54) --
	(311.34,101.10) --
	(312.05,100.63) --
	(312.76,100.06) --
	(313.47, 99.47) --
	(314.18, 98.87) --
	(314.89, 98.25) --
	(315.60, 97.61) --
	(316.31, 96.93) --
	(317.02, 96.20) --
	(317.73, 95.50) --
	(318.44, 94.67) --
	(319.15, 93.85) --
	(319.86, 92.84) --
	(320.57, 91.32) --
	(321.28, 89.45) --
	(321.99, 87.88) --
	(322.70, 86.44) --
	(323.41, 85.02) --
	(324.12, 84.25) --
	(324.83, 83.95) --
	(325.54, 84.03) --
	(326.25, 84.33) --
	(326.96, 84.72) --
	(327.67, 85.27) --
	(328.38, 85.83) --
	(329.09, 86.26) --
	(329.80, 86.70) --
	(330.51, 87.21) --
	(331.22, 87.68) --
	(331.93, 88.11) --
	(332.64, 88.50) --
	(333.35, 88.84) --
	(334.06, 89.12) --
	(334.77, 89.33) --
	(335.48, 89.49) --
	(336.19, 89.59) --
	(336.90, 89.63) --
	(337.61, 89.64) --
	(338.32, 89.59) --
	(339.03, 89.51) --
	(339.74, 89.37) --
	(340.45, 89.18) --
	(341.16, 89.06) --
	(341.87, 89.69) --
	(342.58, 90.37) --
	(343.29, 91.11) --
	(344.00, 91.93) --
	(344.71, 92.84) --
	(345.42, 93.79) --
	(346.13, 94.02) --
	(346.84, 94.14) --
	(347.55, 94.14) --
	(348.26, 93.90) --
	(348.96, 92.34) --
	(349.67, 90.03) --
	(350.38, 87.05) --
	(351.09, 83.69) --
	(351.80, 80.72) --
	(352.51, 80.66) --
	(353.22, 81.71) --
	(353.93, 82.93) --
	(354.64, 84.17) --
	(355.35, 85.36) --
	(356.06, 86.49) --
	(356.77, 87.59) --
	(357.48, 88.65) --
	(358.19, 89.69) --
	(358.90, 90.70) --
	(359.61, 91.76) --
	(360.32, 92.77) --
	(361.03, 93.74) --
	(361.74, 94.67) --
	(362.45, 95.61) --
	(363.16, 96.55) --
	(363.87, 97.45) --
	(364.58, 98.35) --
	(365.29, 99.23);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (291.51, 83.41) -- (368.80, 83.41);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.50,line width= 0.6pt,line join=round] (309.93, 75.67) -- (309.93,152.97);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (291.51, 75.67) rectangle (368.80,152.97);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 77.26,157.44) {Italy};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (161.56,157.44) {Germany};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (245.86,157.44) {United Kingdom};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (330.15,157.44) {Sweden};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 41.41, 72.17) --
	( 41.41, 75.67);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 59.16, 72.17) --
	( 59.16, 75.67);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 76.91, 72.17) --
	( 76.91, 75.67);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 94.65, 72.17) --
	( 94.65, 75.67);

\path[draw=drawColor,line width= 0.6pt,line join=round] (112.40, 72.17) --
	(112.40, 75.67);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 41.41, 62.28) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 59.16, 62.28) {25};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 76.91, 62.28) {50};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 94.65, 62.28) {75};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (112.40, 62.28) {100};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (125.71, 72.17) --
	(125.71, 75.67);

\path[draw=drawColor,line width= 0.6pt,line join=round] (143.46, 72.17) --
	(143.46, 75.67);

\path[draw=drawColor,line width= 0.6pt,line join=round] (161.20, 72.17) --
	(161.20, 75.67);

\path[draw=drawColor,line width= 0.6pt,line join=round] (178.95, 72.17) --
	(178.95, 75.67);

\path[draw=drawColor,line width= 0.6pt,line join=round] (196.69, 72.17) --
	(196.69, 75.67);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (125.71, 62.28) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (143.46, 62.28) {25};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (161.20, 62.28) {50};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (178.95, 62.28) {75};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (196.69, 62.28) {100};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (210.01, 72.17) --
	(210.01, 75.67);

\path[draw=drawColor,line width= 0.6pt,line join=round] (227.76, 72.17) --
	(227.76, 75.67);

\path[draw=drawColor,line width= 0.6pt,line join=round] (245.50, 72.17) --
	(245.50, 75.67);

\path[draw=drawColor,line width= 0.6pt,line join=round] (263.25, 72.17) --
	(263.25, 75.67);

\path[draw=drawColor,line width= 0.6pt,line join=round] (280.99, 72.17) --
	(280.99, 75.67);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (210.01, 62.28) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (227.76, 62.28) {25};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (245.50, 62.28) {50};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (263.25, 62.28) {75};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (280.99, 62.28) {100};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (294.31, 72.17) --
	(294.31, 75.67);

\path[draw=drawColor,line width= 0.6pt,line join=round] (312.05, 72.17) --
	(312.05, 75.67);

\path[draw=drawColor,line width= 0.6pt,line join=round] (329.80, 72.17) --
	(329.80, 75.67);

\path[draw=drawColor,line width= 0.6pt,line join=round] (347.55, 72.17) --
	(347.55, 75.67);

\path[draw=drawColor,line width= 0.6pt,line join=round] (365.29, 72.17) --
	(365.29, 75.67);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (294.31, 62.28) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (312.05, 62.28) {25};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (329.80, 62.28) {50};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (347.55, 62.28) {75};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (365.29, 62.28) {100};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 32.11, 74.15) {0.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 32.11, 97.41) {0.2};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 32.11,120.68) {0.4};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 32.11,143.94) {0.6};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.11, 77.60) --
	( 38.61, 77.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.11,100.86) --
	( 38.61,100.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.11,124.12) --
	( 38.61,124.12);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.11,147.38) --
	( 38.61,147.38);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (203.71, 49.95) {Day};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 13.89,114.32) {Likelihood sensitivity ($D_{\text{CJS}})$};
\end{scope}
\end{tikzpicture}


==> figs/covid_priorsubsens.tex <==
% Created by tikzDevice version 0.12.3.1 on 2022-12-08 18:43:51
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\begin{scope}
\definecolor{drawColor}{RGB}{127,201,127}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 47.07, 80.58) --
	( 47.77,100.84) --
	( 48.46,100.84) --
	( 49.16,100.84) --
	( 49.86,100.84) --
	( 50.56,100.84) --
	( 51.26,100.84) --
	( 51.96,100.84) --
	( 52.65,100.84) --
	( 53.35,100.82) --
	( 54.05,100.79) --
	( 54.75,100.73) --
	( 55.45,100.65) --
	( 56.15,100.54) --
	( 56.84,100.40) --
	( 57.54,100.23) --
	( 58.24,100.04) --
	( 58.94, 99.83) --
	( 59.64, 99.59) --
	( 60.34, 99.33) --
	( 61.03, 99.04) --
	( 61.73, 98.74) --
	( 62.43, 98.42) --
	( 63.13, 98.07) --
	( 63.83, 97.71) --
	( 64.53, 97.33) --
	( 65.22, 96.92) --
	( 65.92, 96.49) --
	( 66.62, 96.02) --
	( 67.32, 95.50) --
	( 68.02, 94.82) --
	( 68.72, 94.06) --
	( 69.41, 93.12) --
	( 70.11, 91.97) --
	( 70.81, 90.67) --
	( 71.51, 89.16) --
	( 72.21, 87.40) --
	( 72.91, 85.31) --
	( 73.60, 82.88) --
	( 74.30, 81.27) --
	( 75.00, 83.53) --
	( 75.70, 87.64) --
	( 76.40, 92.02) --
	( 77.10, 96.13) --
	( 77.79, 99.92) --
	( 78.49,103.27) --
	( 79.19,106.20) --
	( 79.89,108.67) --
	( 80.59,110.04) --
	( 81.29,111.18) --
	( 81.98,112.14) --
	( 82.68,112.96) --
	( 83.38,113.68) --
	( 84.08,114.30) --
	( 84.78,114.82) --
	( 85.48,115.27) --
	( 86.17,115.62) --
	( 86.87,115.88) --
	( 87.57,116.03) --
	( 88.27,116.07) --
	( 88.97,115.80) --
	( 89.67,115.41) --
	( 90.36,114.91) --
	( 91.06,114.29) --
	( 91.76,113.55) --
	( 92.46,112.69) --
	( 93.16,111.72) --
	( 93.86,110.64) --
	( 94.55,109.46) --
	( 95.25,108.18) --
	( 95.95,106.81) --
	( 96.65,105.33) --
	( 97.35,103.75) --
	( 98.05,102.08) --
	( 98.74,100.30) --
	( 99.44, 98.38) --
	(100.14, 96.29) --
	(100.84, 93.80) --
	(101.54, 91.09) --
	(102.24, 88.31) --
	(102.93, 85.49) --
	(103.63, 82.80) --
	(104.33, 80.74) --
	(105.03, 83.30) --
	(105.73, 86.11) --
	(106.43, 88.56) --
	(107.12, 90.31) --
	(107.82, 91.70) --
	(108.52, 92.81) --
	(109.22, 93.70) --
	(109.92, 94.42) --
	(110.62, 94.79) --
	(111.31, 95.01) --
	(112.01, 95.17) --
	(112.71, 95.38) --
	(113.41, 95.97) --
	(114.11, 96.51) --
	(114.81, 97.02) --
	(115.50, 97.49) --
	(116.20, 97.93);
\definecolor{drawColor}{RGB}{190,174,212}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 47.07, 80.52) --
	( 47.77, 83.38) --
	( 48.46, 83.38) --
	( 49.16, 83.38) --
	( 49.86, 83.38) --
	( 50.56, 83.38) --
	( 51.26, 83.38) --
	( 51.96, 83.38) --
	( 52.65, 83.38) --
	( 53.35, 83.38) --
	( 54.05, 83.37) --
	( 54.75, 83.35) --
	( 55.45, 83.33) --
	( 56.15, 83.31) --
	( 56.84, 83.27) --
	( 57.54, 83.23) --
	( 58.24, 83.18) --
	( 58.94, 83.13) --
	( 59.64, 83.07) --
	( 60.34, 83.00) --
	( 61.03, 82.94) --
	( 61.73, 82.86) --
	( 62.43, 82.78) --
	( 63.13, 82.70) --
	( 63.83, 82.61) --
	( 64.53, 82.53) --
	( 65.22, 82.43) --
	( 65.92, 82.33) --
	( 66.62, 82.23) --
	( 67.32, 82.11) --
	( 68.02, 81.97) --
	( 68.72, 81.82) --
	( 69.41, 81.65) --
	( 70.11, 81.44) --
	( 70.81, 81.22) --
	( 71.51, 80.99) --
	( 72.21, 80.75) --
	( 72.91, 80.54) --
	( 73.60, 80.59) --
	( 74.30, 80.82) --
	( 75.00, 81.09) --
	( 75.70, 81.40) --
	( 76.40, 81.73) --
	( 77.10, 82.20) --
	( 77.79, 82.61) --
	( 78.49, 82.98) --
	( 79.19, 83.31) --
	( 79.89, 83.56) --
	( 80.59, 83.64) --
	( 81.29, 83.70) --
	( 81.98, 83.75) --
	( 82.68, 83.78) --
	( 83.38, 83.81) --
	( 84.08, 83.83) --
	( 84.78, 83.84) --
	( 85.48, 83.85) --
	( 86.17, 83.85) --
	( 86.87, 83.85) --
	( 87.57, 83.84) --
	( 88.27, 83.82) --
	( 88.97, 83.76) --
	( 89.67, 83.71) --
	( 90.36, 83.64) --
	( 91.06, 83.57) --
	( 91.76, 83.49) --
	( 92.46, 83.39) --
	( 93.16, 83.29) --
	( 93.86, 83.17) --
	( 94.55, 83.04) --
	( 95.25, 82.90) --
	( 95.95, 82.75) --
	( 96.65, 82.59) --
	( 97.35, 82.46) --
	( 98.05, 82.46) --
	( 98.74, 82.38) --
	( 99.44, 82.27) --
	(100.14, 82.12) --
	(100.84, 81.87) --
	(101.54, 81.55) --
	(102.24, 81.13) --
	(102.93, 80.65) --
	(103.63, 80.13) --
	(104.33, 79.77) --
	(105.03, 79.89) --
	(105.73, 80.26) --
	(106.43, 80.59) --
	(107.12, 80.83) --
	(107.82, 81.01) --
	(108.52, 81.18) --
	(109.22, 81.39) --
	(109.92, 81.60) --
	(110.62, 81.80) --
	(111.31, 81.98) --
	(112.01, 82.15) --
	(112.71, 82.29) --
	(113.41, 82.42) --
	(114.11, 82.55) --
	(114.81, 82.67) --
	(115.50, 82.78) --
	(116.20, 82.89);
\definecolor{drawColor}{RGB}{253,192,134}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 47.07, 80.28) --
	( 47.77, 91.21) --
	( 48.46, 91.21) --
	( 49.16, 91.21) --
	( 49.86, 91.21) --
	( 50.56, 91.21) --
	( 51.26, 91.21) --
	( 51.96, 91.21) --
	( 52.65, 91.21) --
	( 53.35, 91.20) --
	( 54.05, 91.18) --
	( 54.75, 91.15) --
	( 55.45, 91.10) --
	( 56.15, 91.04) --
	( 56.84, 90.97) --
	( 57.54, 90.87) --
	( 58.24, 90.77) --
	( 58.94, 90.65) --
	( 59.64, 90.53) --
	( 60.34, 90.39) --
	( 61.03, 90.24) --
	( 61.73, 90.09) --
	( 62.43, 89.92) --
	( 63.13, 89.75) --
	( 63.83, 89.56) --
	( 64.53, 89.38) --
	( 65.22, 89.18) --
	( 65.92, 88.98) --
	( 66.62, 88.77) --
	( 67.32, 88.53) --
	( 68.02, 88.22) --
	( 68.72, 87.87) --
	( 69.41, 87.44) --
	( 70.11, 86.90) --
	( 70.81, 86.28) --
	( 71.51, 85.57) --
	( 72.21, 84.73) --
	( 72.91, 83.71) --
	( 73.60, 82.48) --
	( 74.30, 81.00) --
	( 75.00, 80.37) --
	( 75.70, 82.07) --
	( 76.40, 84.20) --
	( 77.10, 86.18) --
	( 77.79, 87.96) --
	( 78.49, 89.51) --
	( 79.19, 90.83) --
	( 79.89, 91.93) --
	( 80.59, 92.54) --
	( 81.29, 93.05) --
	( 81.98, 93.48) --
	( 82.68, 93.85) --
	( 83.38, 94.17) --
	( 84.08, 94.44) --
	( 84.78, 94.68) --
	( 85.48, 94.87) --
	( 86.17, 95.02) --
	( 86.87, 95.14) --
	( 87.57, 95.20) --
	( 88.27, 95.22) --
	( 88.97, 95.10) --
	( 89.67, 94.93) --
	( 90.36, 94.71) --
	( 91.06, 94.44) --
	( 91.76, 94.12) --
	( 92.46, 93.74) --
	( 93.16, 93.31) --
	( 93.86, 92.83) --
	( 94.55, 92.30) --
	( 95.25, 91.73) --
	( 95.95, 91.11) --
	( 96.65, 90.46) --
	( 97.35, 89.76) --
	( 98.05, 89.02) --
	( 98.74, 88.23) --
	( 99.44, 87.40) --
	(100.14, 86.67) --
	(100.84, 86.05) --
	(101.54, 85.19) --
	(102.24, 84.12) --
	(102.93, 82.77) --
	(103.63, 81.26) --
	(104.33, 80.20) --
	(105.03, 81.02) --
	(105.73, 82.34) --
	(106.43, 83.53) --
	(107.12, 84.40) --
	(107.82, 85.07) --
	(108.52, 85.60) --
	(109.22, 86.01) --
	(109.92, 86.35) --
	(110.62, 86.52) --
	(111.31, 86.62) --
	(112.01, 86.69) --
	(112.71, 86.73) --
	(113.41, 86.89) --
	(114.11, 87.16) --
	(114.81, 87.42) --
	(115.50, 87.67) --
	(116.20, 87.90);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 43.61,100.86) -- (119.66,100.86);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.50,line width= 0.6pt,line join=round] ( 73.60, 76.30) -- ( 73.60,152.35);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 43.61, 76.30) rectangle (119.66,152.35);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{127,201,127}

\path[draw=drawColor,line width= 1.1pt,line join=round] (130.12, 80.66) --
	(130.81,107.14) --
	(131.51,107.14) --
	(132.21,107.14) --
	(132.91,107.14) --
	(133.61,107.14) --
	(134.31,107.14) --
	(135.00,107.14) --
	(135.70,107.13) --
	(136.40,107.09) --
	(137.10,107.01) --
	(137.80,106.88) --
	(138.50,106.69) --
	(139.19,106.43) --
	(139.89,106.10) --
	(140.59,105.71) --
	(141.29,105.25) --
	(141.99,104.74) --
	(142.69,104.16) --
	(143.38,103.53) --
	(144.08,102.84) --
	(144.78,102.10) --
	(145.48,101.29) --
	(146.18,100.38) --
	(146.88, 99.34) --
	(147.57, 98.18) --
	(148.27, 96.87) --
	(148.97, 95.36) --
	(149.67, 93.58) --
	(150.37, 91.40) --
	(151.07, 88.63) --
	(151.76, 85.68) --
	(152.46, 83.58) --
	(153.16, 87.09) --
	(153.86, 93.39) --
	(154.56,100.25) --
	(155.26,107.25) --
	(155.95,113.97) --
	(156.65,119.63) --
	(157.35,123.58) --
	(158.05,127.03) --
	(158.75,130.09) --
	(159.45,132.87) --
	(160.14,135.46) --
	(160.84,137.88) --
	(161.54,140.14) --
	(162.24,142.26) --
	(162.94,144.22) --
	(163.64,145.98) --
	(164.33,147.12) --
	(165.03,148.02) --
	(165.73,148.63) --
	(166.43,148.89) --
	(167.13,148.75) --
	(167.83,148.18) --
	(168.52,147.18) --
	(169.22,145.77) --
	(169.92,143.98) --
	(170.62,141.86) --
	(171.32,139.45) --
	(172.02,136.81) --
	(172.71,133.97) --
	(173.41,130.99) --
	(174.11,127.89) --
	(174.81,124.71) --
	(175.51,121.46) --
	(176.21,118.15) --
	(176.90,114.79) --
	(177.60,111.36) --
	(178.30,107.86) --
	(179.00,104.25) --
	(179.70,102.00) --
	(180.40,100.95) --
	(181.09, 98.82) --
	(181.79, 94.97) --
	(182.49, 90.07) --
	(183.19, 83.97) --
	(183.89, 83.26) --
	(184.59, 91.44) --
	(185.28, 98.70) --
	(185.98,104.14) --
	(186.68,107.31) --
	(187.38,109.40) --
	(188.08,110.89) --
	(188.78,111.18) --
	(189.47,110.73) --
	(190.17,110.24) --
	(190.87,109.75) --
	(191.57,108.93) --
	(192.27,107.83) --
	(192.97,106.57) --
	(193.66,105.46) --
	(194.36,105.64) --
	(195.06,106.22) --
	(195.76,106.77) --
	(196.46,107.28) --
	(197.16,107.77) --
	(197.85,108.23) --
	(198.55,108.67) --
	(199.25,109.08);
\definecolor{drawColor}{RGB}{190,174,212}

\path[draw=drawColor,line width= 1.1pt,line join=round] (130.12, 79.75) --
	(130.81, 85.96) --
	(131.51, 85.96) --
	(132.21, 85.96) --
	(132.91, 85.96) --
	(133.61, 85.96) --
	(134.31, 85.96) --
	(135.00, 85.96) --
	(135.70, 85.96) --
	(136.40, 85.95) --
	(137.10, 85.93) --
	(137.80, 85.90) --
	(138.50, 85.85) --
	(139.19, 85.79) --
	(139.89, 85.72) --
	(140.59, 85.63) --
	(141.29, 85.52) --
	(141.99, 85.41) --
	(142.69, 85.28) --
	(143.38, 85.15) --
	(144.08, 85.00) --
	(144.78, 84.85) --
	(145.48, 84.69) --
	(146.18, 84.52) --
	(146.88, 84.33) --
	(147.57, 84.12) --
	(148.27, 83.90) --
	(148.97, 83.66) --
	(149.67, 83.39) --
	(150.37, 83.07) --
	(151.07, 82.64) --
	(151.76, 82.14) --
	(152.46, 81.49) --
	(153.16, 80.73) --
	(153.86, 80.21) --
	(154.56, 80.53) --
	(155.26, 81.45) --
	(155.95, 82.51) --
	(156.65, 83.50) --
	(157.35, 84.26) --
	(158.05, 84.89) --
	(158.75, 85.44) --
	(159.45, 85.95) --
	(160.14, 86.40) --
	(160.84, 86.84) --
	(161.54, 87.25) --
	(162.24, 87.63) --
	(162.94, 87.98) --
	(163.64, 88.30) --
	(164.33, 88.52) --
	(165.03, 88.70) --
	(165.73, 88.83) --
	(166.43, 88.91) --
	(167.13, 88.93) --
	(167.83, 88.89) --
	(168.52, 88.79) --
	(169.22, 88.63) --
	(169.92, 88.43) --
	(170.62, 88.19) --
	(171.32, 87.91) --
	(172.02, 87.61) --
	(172.71, 87.28) --
	(173.41, 86.94) --
	(174.11, 86.58) --
	(174.81, 86.20) --
	(175.51, 85.80) --
	(176.21, 85.40) --
	(176.90, 84.99) --
	(177.60, 84.58) --
	(178.30, 84.14) --
	(179.00, 83.84) --
	(179.70, 83.84) --
	(180.40, 83.78) --
	(181.09, 83.55) --
	(181.79, 82.97) --
	(182.49, 82.21) --
	(183.19, 81.25) --
	(183.89, 80.22) --
	(184.59, 80.44) --
	(185.28, 81.57) --
	(185.98, 82.50) --
	(186.68, 83.08) --
	(187.38, 83.48) --
	(188.08, 83.78) --
	(188.78, 83.90) --
	(189.47, 83.90) --
	(190.17, 83.87) --
	(190.87, 83.83) --
	(191.57, 83.74) --
	(192.27, 83.95) --
	(192.97, 84.16) --
	(193.66, 84.36) --
	(194.36, 84.54) --
	(195.06, 84.72) --
	(195.76, 84.88) --
	(196.46, 85.04) --
	(197.16, 85.19) --
	(197.85, 85.34) --
	(198.55, 85.48) --
	(199.25, 85.61);
\definecolor{drawColor}{RGB}{253,192,134}

\path[draw=drawColor,line width= 1.1pt,line join=round] (130.12, 80.40) --
	(130.81, 91.87) --
	(131.51, 91.87) --
	(132.21, 91.87) --
	(132.91, 91.87) --
	(133.61, 91.87) --
	(134.31, 91.87) --
	(135.00, 91.87) --
	(135.70, 91.86) --
	(136.40, 91.84) --
	(137.10, 91.80) --
	(137.80, 91.73) --
	(138.50, 91.62) --
	(139.19, 91.48) --
	(139.89, 91.30) --
	(140.59, 91.09) --
	(141.29, 90.85) --
	(141.99, 90.58) --
	(142.69, 90.27) --
	(143.38, 89.94) --
	(144.08, 89.58) --
	(144.78, 89.20) --
	(145.48, 88.79) --
	(146.18, 88.33) --
	(146.88, 87.81) --
	(147.57, 87.25) --
	(148.27, 86.63) --
	(148.97, 85.94) --
	(149.67, 85.13) --
	(150.37, 84.15) --
	(151.07, 82.88) --
	(151.76, 81.50) --
	(152.46, 80.75) --
	(153.16, 82.60) --
	(153.86, 85.36) --
	(154.56, 88.06) --
	(155.26, 90.61) --
	(155.95, 92.93) --
	(156.65, 94.77) --
	(157.35, 95.94) --
	(158.05, 96.92) --
	(158.75, 97.77) --
	(159.45, 98.53) --
	(160.14, 99.22) --
	(160.84, 99.87) --
	(161.54,100.47) --
	(162.24,101.03) --
	(162.94,101.55) --
	(163.64,102.01) --
	(164.33,102.28) --
	(165.03,102.49) --
	(165.73,102.63) --
	(166.43,102.67) --
	(167.13,102.60) --
	(167.83,102.42) --
	(168.52,102.11) --
	(169.22,101.68) --
	(169.92,101.13) --
	(170.62,100.48) --
	(171.32, 99.73) --
	(172.02, 98.91) --
	(172.71, 98.03) --
	(173.41, 97.09) --
	(174.11, 96.11) --
	(174.81, 95.09) --
	(175.51, 94.05) --
	(176.21, 92.97) --
	(176.90, 91.88) --
	(177.60, 90.75) --
	(178.30, 89.60) --
	(179.00, 89.24) --
	(179.70, 89.23) --
	(180.40, 89.08) --
	(181.09, 88.53) --
	(181.79, 87.31) --
	(182.49, 85.79) --
	(183.19, 83.93) --
	(183.89, 81.72) --
	(184.59, 81.93) --
	(185.28, 84.82) --
	(185.98, 87.11) --
	(186.68, 88.53) --
	(187.38, 89.50) --
	(188.08, 90.18) --
	(188.78, 90.40) --
	(189.47, 90.33) --
	(190.17, 90.22) --
	(190.87, 90.10) --
	(191.57, 89.85) --
	(192.27, 89.49) --
	(192.97, 89.55) --
	(193.66, 89.92) --
	(194.36, 90.26) --
	(195.06, 90.57) --
	(195.76, 90.91) --
	(196.46, 91.25) --
	(197.16, 91.58) --
	(197.85, 91.89) --
	(198.55, 92.20) --
	(199.25, 92.50);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (126.66,100.86) -- (202.71,100.86);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.50,line width= 0.6pt,line join=round] (144.08, 76.30) -- (144.08,152.35);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (126.66, 76.30) rectangle (202.71,152.35);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{127,201,127}

\path[draw=drawColor,line width= 1.1pt,line join=round] (213.16, 80.72) --
	(213.86, 95.90) --
	(214.56, 95.90) --
	(215.26, 95.90) --
	(215.96, 95.90) --
	(216.66, 95.90) --
	(217.35, 95.90) --
	(218.05, 95.90) --
	(218.75, 95.90) --
	(219.45, 95.89) --
	(220.15, 95.86) --
	(220.85, 95.81) --
	(221.54, 95.73) --
	(222.24, 95.64) --
	(222.94, 95.51) --
	(223.64, 95.37) --
	(224.34, 95.20) --
	(225.04, 95.02) --
	(225.73, 94.81) --
	(226.43, 94.58) --
	(227.13, 94.34) --
	(227.83, 94.07) --
	(228.53, 93.79) --
	(229.23, 93.48) --
	(229.92, 93.09) --
	(230.62, 92.68) --
	(231.32, 92.21) --
	(232.02, 91.69) --
	(232.72, 91.10) --
	(233.42, 90.44) --
	(234.11, 89.58) --
	(234.81, 88.55) --
	(235.51, 87.36) --
	(236.21, 85.94) --
	(236.91, 84.25) --
	(237.61, 82.36) --
	(238.30, 81.08) --
	(239.00, 83.03) --
	(239.70, 86.01) --
	(240.40, 88.98) --
	(241.10, 91.72) --
	(241.80, 94.22) --
	(242.49, 96.47) --
	(243.19, 97.73) --
	(243.89, 98.67) --
	(244.59, 99.45) --
	(245.29,100.12) --
	(245.99,100.69) --
	(246.68,101.18) --
	(247.38,101.61) --
	(248.08,101.98) --
	(248.78,102.27) --
	(249.48,102.50) --
	(250.18,102.66) --
	(250.87,102.72) --
	(251.57,102.70) --
	(252.27,102.57) --
	(252.97,102.34) --
	(253.67,102.02) --
	(254.37,101.59) --
	(255.06,101.06) --
	(255.76,100.44) --
	(256.46, 99.74) --
	(257.16, 98.95) --
	(257.86, 98.09) --
	(258.56, 97.15) --
	(259.25, 96.09) --
	(259.95, 94.97) --
	(260.65, 93.77) --
	(261.35, 92.47) --
	(262.05, 91.08) --
	(262.75, 89.66) --
	(263.44, 88.75) --
	(264.14, 87.33) --
	(264.84, 85.11) --
	(265.54, 83.22) --
	(266.24, 81.75) --
	(266.94, 81.09) --
	(267.63, 82.88) --
	(268.33, 84.50) --
	(269.03, 85.90) --
	(269.73, 86.91) --
	(270.43, 87.72) --
	(271.13, 88.37) --
	(271.82, 88.89) --
	(272.52, 89.31) --
	(273.22, 89.67) --
	(273.92, 90.15) --
	(274.62, 90.70) --
	(275.32, 91.19) --
	(276.01, 91.63) --
	(276.71, 92.04) --
	(277.41, 92.42) --
	(278.11, 92.78) --
	(278.81, 93.11) --
	(279.51, 93.43) --
	(280.20, 93.72) --
	(280.90, 94.00) --
	(281.60, 94.27) --
	(282.30, 94.52);
\definecolor{drawColor}{RGB}{190,174,212}

\path[draw=drawColor,line width= 1.1pt,line join=round] (213.16, 79.87) --
	(213.86, 82.66) --
	(214.56, 82.66) --
	(215.26, 82.66) --
	(215.96, 82.66) --
	(216.66, 82.66) --
	(217.35, 82.66) --
	(218.05, 82.66) --
	(218.75, 82.66) --
	(219.45, 82.65) --
	(220.15, 82.65) --
	(220.85, 82.64) --
	(221.54, 82.63) --
	(222.24, 82.61) --
	(222.94, 82.58) --
	(223.64, 82.56) --
	(224.34, 82.53) --
	(225.04, 82.49) --
	(225.73, 82.46) --
	(226.43, 82.42) --
	(227.13, 82.38) --
	(227.83, 82.33) --
	(228.53, 82.29) --
	(229.23, 82.24) --
	(229.92, 82.20) --
	(230.62, 82.16) --
	(231.32, 82.13) --
	(232.02, 82.09) --
	(232.72, 82.04) --
	(233.42, 81.97) --
	(234.11, 81.87) --
	(234.81, 81.76) --
	(235.51, 81.65) --
	(236.21, 81.51) --
	(236.91, 81.35) --
	(237.61, 81.14) --
	(238.30, 80.90) --
	(239.00, 80.64) --
	(239.70, 80.51) --
	(240.40, 80.52) --
	(241.10, 80.56) --
	(241.80, 80.59) --
	(242.49, 80.61) --
	(243.19, 80.63) --
	(243.89, 80.64) --
	(244.59, 80.72) --
	(245.29, 80.82) --
	(245.99, 80.88) --
	(246.68, 80.93) --
	(247.38, 80.97) --
	(248.08, 81.00) --
	(248.78, 81.03) --
	(249.48, 81.04) --
	(250.18, 81.05) --
	(250.87, 81.06) --
	(251.57, 81.06) --
	(252.27, 81.05) --
	(252.97, 81.06) --
	(253.67, 81.06) --
	(254.37, 81.06) --
	(255.06, 81.04) --
	(255.76, 81.02) --
	(256.46, 80.98) --
	(257.16, 80.94) --
	(257.86, 80.93) --
	(258.56, 80.94) --
	(259.25, 80.94) --
	(259.95, 80.94) --
	(260.65, 80.92) --
	(261.35, 80.87) --
	(262.05, 80.79) --
	(262.75, 80.61) --
	(263.44, 80.39) --
	(264.14, 80.12) --
	(264.84, 80.08) --
	(265.54, 80.26) --
	(266.24, 80.43) --
	(266.94, 80.56) --
	(267.63, 80.70) --
	(268.33, 80.82) --
	(269.03, 80.95) --
	(269.73, 81.11) --
	(270.43, 81.27) --
	(271.13, 81.41) --
	(271.82, 81.54) --
	(272.52, 81.68) --
	(273.22, 81.80) --
	(273.92, 81.91) --
	(274.62, 82.01) --
	(275.32, 82.09) --
	(276.01, 82.17) --
	(276.71, 82.24) --
	(277.41, 82.31) --
	(278.11, 82.38) --
	(278.81, 82.44) --
	(279.51, 82.50) --
	(280.20, 82.56) --
	(280.90, 82.62) --
	(281.60, 82.67) --
	(282.30, 82.72);
\definecolor{drawColor}{RGB}{253,192,134}

\path[draw=drawColor,line width= 1.1pt,line join=round] (213.16, 80.03) --
	(213.86, 93.55) --
	(214.56, 93.55) --
	(215.26, 93.55) --
	(215.96, 93.55) --
	(216.66, 93.55) --
	(217.35, 93.55) --
	(218.05, 93.55) --
	(218.75, 93.55) --
	(219.45, 93.54) --
	(220.15, 93.51) --
	(220.85, 93.47) --
	(221.54, 93.41) --
	(222.24, 93.34) --
	(222.94, 93.24) --
	(223.64, 93.12) --
	(224.34, 92.99) --
	(225.04, 92.84) --
	(225.73, 92.68) --
	(226.43, 92.50) --
	(227.13, 92.32) --
	(227.83, 92.12) --
	(228.53, 91.91) --
	(229.23, 91.69) --
	(229.92, 91.41) --
	(230.62, 91.11) --
	(231.32, 90.79) --
	(232.02, 90.42) --
	(232.72, 90.02) --
	(233.42, 89.55) --
	(234.11, 88.93) --
	(234.81, 88.19) --
	(235.51, 87.34) --
	(236.21, 86.35) --
	(236.91, 85.17) --
	(237.61, 83.79) --
	(238.30, 82.33) --
	(239.00, 81.38) --
	(239.70, 82.16) --
	(240.40, 83.79) --
	(241.10, 85.45) --
	(241.80, 86.94) --
	(242.49, 88.29) --
	(243.19, 89.12) --
	(243.89, 89.76) --
	(244.59, 90.30) --
	(245.29, 90.75) --
	(245.99, 91.14) --
	(246.68, 91.47) --
	(247.38, 91.76) --
	(248.08, 92.02) --
	(248.78, 92.23) --
	(249.48, 92.41) --
	(250.18, 92.54) --
	(250.87, 92.63) --
	(251.57, 92.67) --
	(252.27, 92.66) --
	(252.97, 92.59) --
	(253.67, 92.47) --
	(254.37, 92.30) --
	(255.06, 92.07) --
	(255.76, 91.80) --
	(256.46, 91.48) --
	(257.16, 91.13) --
	(257.86, 90.74) --
	(258.56, 90.30) --
	(259.25, 89.80) --
	(259.95, 89.27) --
	(260.65, 88.70) --
	(261.35, 88.42) --
	(262.05, 88.48) --
	(262.75, 88.21) --
	(263.44, 87.78) --
	(264.14, 86.98) --
	(264.84, 85.46) --
	(265.54, 83.82) --
	(266.24, 82.49) --
	(266.94, 81.54) --
	(267.63, 80.86) --
	(268.33, 81.56) --
	(269.03, 82.53) --
	(269.73, 83.29) --
	(270.43, 83.90) --
	(271.13, 84.39) --
	(271.82, 84.79) --
	(272.52, 85.12) --
	(273.22, 85.39) --
	(273.92, 85.61) --
	(274.62, 85.88) --
	(275.32, 86.28) --
	(276.01, 86.65) --
	(276.71, 86.99) --
	(277.41, 87.31) --
	(278.11, 87.61) --
	(278.81, 87.90) --
	(279.51, 88.16) --
	(280.20, 88.42) --
	(280.90, 88.66) --
	(281.60, 88.89) --
	(282.30, 89.12);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (209.71,100.86) -- (285.76,100.86);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.50,line width= 0.6pt,line join=round] (232.72, 76.30) -- (232.72,152.35);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (209.71, 76.30) rectangle (285.76,152.35);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{127,201,127}

\path[draw=drawColor,line width= 1.1pt,line join=round] (296.21, 81.07) --
	(296.91, 86.23) --
	(297.61, 86.23) --
	(298.31, 86.23) --
	(299.01, 86.23) --
	(299.70, 86.23) --
	(300.40, 86.23) --
	(301.10, 86.23) --
	(301.80, 86.23) --
	(302.50, 86.22) --
	(303.20, 86.21) --
	(303.89, 86.18) --
	(304.59, 86.15) --
	(305.29, 86.10) --
	(305.99, 86.05) --
	(306.69, 85.98) --
	(307.39, 85.89) --
	(308.08, 85.80) --
	(308.78, 85.69) --
	(309.48, 85.57) --
	(310.18, 85.43) --
	(310.88, 85.27) --
	(311.58, 85.10) --
	(312.27, 84.90) --
	(312.97, 84.68) --
	(313.67, 84.40) --
	(314.37, 84.19) --
	(315.07, 84.10) --
	(315.77, 83.97) --
	(316.46, 83.77) --
	(317.16, 83.48) --
	(317.86, 83.15) --
	(318.56, 82.68) --
	(319.26, 83.26) --
	(319.96, 84.30) --
	(320.65, 85.70) --
	(321.35, 87.17) --
	(322.05, 88.67) --
	(322.75, 90.20) --
	(323.45, 91.41) --
	(324.15, 92.19) --
	(324.84, 92.90) --
	(325.54, 93.60) --
	(326.24, 94.24) --
	(326.94, 94.84) --
	(327.64, 95.40) --
	(328.34, 95.93) --
	(329.03, 96.41) --
	(329.73, 96.83) --
	(330.43, 97.20) --
	(331.13, 97.52) --
	(331.83, 97.76) --
	(332.53, 97.90) --
	(333.22, 97.95) --
	(333.92, 97.90) --
	(334.62, 97.75) --
	(335.32, 97.50) --
	(336.02, 97.15) --
	(336.72, 96.71) --
	(337.41, 96.18) --
	(338.11, 95.58) --
	(338.81, 94.90) --
	(339.51, 94.16) --
	(340.21, 93.37) --
	(340.91, 92.56) --
	(341.60, 91.70) --
	(342.30, 90.74) --
	(343.00, 89.70) --
	(343.70, 88.66) --
	(344.40, 87.60) --
	(345.10, 86.49) --
	(345.79, 85.38) --
	(346.49, 84.25) --
	(347.19, 83.39) --
	(347.89, 82.46) --
	(348.59, 81.34) --
	(349.29, 80.22) --
	(349.98, 80.71) --
	(350.68, 82.31) --
	(351.38, 83.99) --
	(352.08, 85.53) --
	(352.78, 86.73) --
	(353.48, 87.55) --
	(354.17, 87.81) --
	(354.87, 87.95) --
	(355.57, 88.00) --
	(356.27, 88.01) --
	(356.97, 87.98) --
	(357.67, 87.94) --
	(358.36, 87.88) --
	(359.06, 87.81) --
	(359.76, 87.65) --
	(360.46, 87.41) --
	(361.16, 87.14) --
	(361.86, 86.88) --
	(362.55, 86.64) --
	(363.25, 86.59) --
	(363.95, 86.67) --
	(364.65, 86.75) --
	(365.35, 86.83);
\definecolor{drawColor}{RGB}{190,174,212}

\path[draw=drawColor,line width= 1.1pt,line join=round] (296.21, 79.92) --
	(296.91, 82.19) --
	(297.61, 82.19) --
	(298.31, 82.19) --
	(299.01, 82.19) --
	(299.70, 82.19) --
	(300.40, 82.19) --
	(301.10, 82.19) --
	(301.80, 82.19) --
	(302.50, 82.19) --
	(303.20, 82.18) --
	(303.89, 82.16) --
	(304.59, 82.13) --
	(305.29, 82.10) --
	(305.99, 82.06) --
	(306.69, 82.01) --
	(307.39, 81.96) --
	(308.08, 81.90) --
	(308.78, 81.84) --
	(309.48, 81.77) --
	(310.18, 81.70) --
	(310.88, 81.62) --
	(311.58, 81.54) --
	(312.27, 81.45) --
	(312.97, 81.37) --
	(313.67, 81.27) --
	(314.37, 81.16) --
	(315.07, 81.06) --
	(315.77, 80.93) --
	(316.46, 80.79) --
	(317.16, 80.65) --
	(317.86, 80.53) --
	(318.56, 80.49) --
	(319.26, 80.42) --
	(319.96, 80.44) --
	(320.65, 80.39) --
	(321.35, 80.38) --
	(322.05, 80.29) --
	(322.75, 80.27) --
	(323.45, 80.33) --
	(324.15, 80.36) --
	(324.84, 80.43) --
	(325.54, 80.46) --
	(326.24, 80.49) --
	(326.94, 80.53) --
	(327.64, 80.61) --
	(328.34, 80.69) --
	(329.03, 80.78) --
	(329.73, 80.85) --
	(330.43, 80.90) --
	(331.13, 80.95) --
	(331.83, 81.01) --
	(332.53, 81.05) --
	(333.22, 81.09) --
	(333.92, 81.11) --
	(334.62, 81.12) --
	(335.32, 81.12) --
	(336.02, 81.11) --
	(336.72, 81.08) --
	(337.41, 81.04) --
	(338.11, 81.01) --
	(338.81, 80.97) --
	(339.51, 80.91) --
	(340.21, 80.86) --
	(340.91, 80.78) --
	(341.60, 80.71) --
	(342.30, 80.61) --
	(343.00, 80.67) --
	(343.70, 80.77) --
	(344.40, 80.89) --
	(345.10, 81.02) --
	(345.79, 81.16) --
	(346.49, 81.24) --
	(347.19, 81.32) --
	(347.89, 81.42) --
	(348.59, 81.50) --
	(349.29, 81.43) --
	(349.98, 81.22) --
	(350.68, 80.81) --
	(351.38, 80.28) --
	(352.08, 80.15) --
	(352.78, 80.12) --
	(353.48, 80.28) --
	(354.17, 80.39) --
	(354.87, 80.47) --
	(355.57, 80.52) --
	(356.27, 80.54) --
	(356.97, 80.54) --
	(357.67, 80.52) --
	(358.36, 80.51) --
	(359.06, 80.53) --
	(359.76, 80.61) --
	(360.46, 80.71) --
	(361.16, 80.83) --
	(361.86, 80.96) --
	(362.55, 81.11) --
	(363.25, 81.25) --
	(363.95, 81.41) --
	(364.65, 81.57) --
	(365.35, 81.72);
\definecolor{drawColor}{RGB}{253,192,134}

\path[draw=drawColor,line width= 1.1pt,line join=round] (296.21, 80.67) --
	(296.91, 86.22) --
	(297.61, 86.22) --
	(298.31, 86.22) --
	(299.01, 86.22) --
	(299.70, 86.22) --
	(300.40, 86.22) --
	(301.10, 86.22) --
	(301.80, 86.21) --
	(302.50, 86.21) --
	(303.20, 86.19) --
	(303.89, 86.16) --
	(304.59, 86.13) --
	(305.29, 86.07) --
	(305.99, 86.01) --
	(306.69, 85.93) --
	(307.39, 85.84) --
	(308.08, 85.73) --
	(308.78, 85.62) --
	(309.48, 85.49) --
	(310.18, 85.36) --
	(310.88, 85.21) --
	(311.58, 85.05) --
	(312.27, 84.88) --
	(312.97, 84.69) --
	(313.67, 84.46) --
	(314.37, 84.20) --
	(315.07, 83.91) --
	(315.77, 83.60) --
	(316.46, 83.25) --
	(317.16, 82.87) --
	(317.86, 82.44) --
	(318.56, 82.02) --
	(319.26, 81.67) --
	(319.96, 81.68) --
	(320.65, 82.04) --
	(321.35, 82.58) --
	(322.05, 83.20) --
	(322.75, 83.90) --
	(323.45, 84.42) --
	(324.15, 84.72) --
	(324.84, 84.91) --
	(325.54, 85.08) --
	(326.24, 85.28) --
	(326.94, 85.48) --
	(327.64, 85.64) --
	(328.34, 85.78) --
	(329.03, 85.90) --
	(329.73, 86.01) --
	(330.43, 86.11) --
	(331.13, 86.18) --
	(331.83, 86.23) --
	(332.53, 86.26) --
	(333.22, 86.27) --
	(333.92, 86.25) --
	(334.62, 86.23) --
	(335.32, 86.17) --
	(336.02, 86.08) --
	(336.72, 85.98) --
	(337.41, 85.86) --
	(338.11, 85.72) --
	(338.81, 85.56) --
	(339.51, 85.38) --
	(340.21, 85.18) --
	(340.91, 84.98) --
	(341.60, 84.76) --
	(342.30, 84.52) --
	(343.00, 84.25) --
	(343.70, 83.95) --
	(344.40, 83.68) --
	(345.10, 83.80) --
	(345.79, 83.89) --
	(346.49, 83.71) --
	(347.19, 83.43) --
	(347.89, 83.04) --
	(348.59, 82.55) --
	(349.29, 81.77) --
	(349.98, 80.94) --
	(350.68, 80.23) --
	(351.38, 80.53) --
	(352.08, 81.20) --
	(352.78, 81.77) --
	(353.48, 82.25) --
	(354.17, 82.58) --
	(354.87, 83.04) --
	(355.57, 83.43) --
	(356.27, 83.78) --
	(356.97, 84.09) --
	(357.67, 84.34) --
	(358.36, 84.57) --
	(359.06, 84.80) --
	(359.76, 85.04) --
	(360.46, 85.30) --
	(361.16, 85.49) --
	(361.86, 85.64) --
	(362.55, 85.79) --
	(363.25, 85.91) --
	(363.95, 85.98) --
	(364.65, 86.12) --
	(365.35, 86.28);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (292.76,100.86) -- (368.80,100.86);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.50,line width= 0.6pt,line join=round] (310.88, 76.30) -- (310.88,152.35);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (292.76, 76.30) rectangle (368.80,152.35);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 81.64,156.82) {Italy};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (164.68,156.82) {Germany};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (247.73,156.82) {United Kingdom};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (330.78,156.82) {Sweden};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 46.37, 72.80) --
	( 46.37, 76.30);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 63.83, 72.80) --
	( 63.83, 76.30);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 81.29, 72.80) --
	( 81.29, 76.30);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 98.74, 72.80) --
	( 98.74, 76.30);

\path[draw=drawColor,line width= 0.6pt,line join=round] (116.20, 72.80) --
	(116.20, 76.30);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 46.37, 62.91) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 63.83, 62.91) {25};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 81.29, 62.91) {50};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 98.74, 62.91) {75};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (116.20, 62.91) {100};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (129.42, 72.80) --
	(129.42, 76.30);

\path[draw=drawColor,line width= 0.6pt,line join=round] (146.88, 72.80) --
	(146.88, 76.30);

\path[draw=drawColor,line width= 0.6pt,line join=round] (164.33, 72.80) --
	(164.33, 76.30);

\path[draw=drawColor,line width= 0.6pt,line join=round] (181.79, 72.80) --
	(181.79, 76.30);

\path[draw=drawColor,line width= 0.6pt,line join=round] (199.25, 72.80) --
	(199.25, 76.30);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (129.42, 62.91) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (146.88, 62.91) {25};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (164.33, 62.91) {50};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (181.79, 62.91) {75};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (199.25, 62.91) {100};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (212.47, 72.80) --
	(212.47, 76.30);

\path[draw=drawColor,line width= 0.6pt,line join=round] (229.92, 72.80) --
	(229.92, 76.30);

\path[draw=drawColor,line width= 0.6pt,line join=round] (247.38, 72.80) --
	(247.38, 76.30);

\path[draw=drawColor,line width= 0.6pt,line join=round] (264.84, 72.80) --
	(264.84, 76.30);

\path[draw=drawColor,line width= 0.6pt,line join=round] (282.30, 72.80) --
	(282.30, 76.30);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (212.47, 62.91) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (229.92, 62.91) {25};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (247.38, 62.91) {50};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (264.84, 62.91) {75};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (282.30, 62.91) {100};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (295.51, 72.80) --
	(295.51, 76.30);

\path[draw=drawColor,line width= 0.6pt,line join=round] (312.97, 72.80) --
	(312.97, 76.30);

\path[draw=drawColor,line width= 0.6pt,line join=round] (330.43, 72.80) --
	(330.43, 76.30);

\path[draw=drawColor,line width= 0.6pt,line join=round] (347.89, 72.80) --
	(347.89, 76.30);

\path[draw=drawColor,line width= 0.6pt,line join=round] (365.35, 72.80) --
	(365.35, 76.30);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (295.51, 62.91) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (312.97, 62.91) {25};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (330.43, 62.91) {50};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (347.89, 62.91) {75};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (365.35, 62.91) {100};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 37.11, 75.85) {0.00};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 37.11, 97.42) {0.05};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 37.11,118.98) {0.10};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 37.11,140.55) {0.15};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 40.11, 79.29) --
	( 43.61, 79.29);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 40.11,100.86) --
	( 43.61,100.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 40.11,122.43) --
	( 43.61,122.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 40.11,143.99) --
	( 43.61,143.99);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (206.21, 50.58) {Day};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 13.89,114.32) {Prior sensitivity ($D_{\text{CJS}})$};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{127,201,127}

\path[draw=drawColor,line width= 1.1pt,line join=round] (312.98,142.80) -- (321.65,142.80);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{190,174,212}

\path[draw=drawColor,line width= 1.1pt,line join=round] (312.98,127.40) -- (321.65,127.40);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{253,192,134}

\path[draw=drawColor,line width= 1.1pt,line join=round] (312.98,112.00) -- (321.65,112.00);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (329.74,139.35) {$\kappa$ prior};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (329.74,123.95) {$\phi$ prior};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (329.74,108.55) {$\tau$ prior};
\end{scope}
\end{tikzpicture}


==> figs/covid_quants.tex <==
% Created by tikzDevice version 0.12.3.1 on 2022-11-29 12:46:13
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 49.86, 92.18) --
	( 60.42, 87.39) --
	( 70.37, 82.76) --
	( 79.78, 78.27) --
	( 88.71, 73.93) --
	( 97.64, 78.34) --
	(107.05, 83.05) --
	(117.00, 88.10) --
	(127.56, 93.50);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 49.86,136.07) --
	( 60.42,120.91) --
	( 70.37,105.48) --
	( 79.78, 89.82) --
	( 88.71, 73.93) --
	( 97.64, 90.91) --
	(107.05,109.98) --
	(117.00,131.36) --
	(127.56,155.20);
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] ( 46.30, 88.61) --
	( 53.43, 88.61) --
	( 53.43, 95.75) --
	( 46.30, 95.75) --
	cycle;

\path[fill=fillColor] (123.99, 89.93) --
	(131.13, 89.93) --
	(131.13, 97.07) --
	(123.99, 97.07) --
	cycle;
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 46.70,132.91) rectangle ( 53.03,139.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (124.40,152.04) rectangle (130.72,158.37);

\path[draw=drawColor,line width= 1.1pt,line join=round,line cap=round] ( 43.61, 69.87) rectangle (133.01,159.27);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (167.76,111.81) --
	(178.32,109.44) --
	(188.27,107.21) --
	(197.68,105.09) --
	(206.61,103.10) --
	(215.54,101.11) --
	(224.95, 99.03) --
	(234.90, 96.85) --
	(245.46, 94.56);

\path[draw=drawColor,line width= 0.6pt,line join=round] (167.76, 73.93) --
	(178.32, 80.52) --
	(188.27, 87.52) --
	(197.68, 95.02) --
	(206.61,103.10) --
	(215.54,112.33) --
	(224.95,123.58) --
	(234.90,137.54) --
	(245.46,155.20);
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (164.19,108.25) --
	(171.33,108.25) --
	(171.33,115.38) --
	(164.19,115.38) --
	cycle;

\path[fill=fillColor] (241.89, 90.99) --
	(249.02, 90.99) --
	(249.02, 98.13) --
	(241.89, 98.13) --
	cycle;
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (164.60, 70.77) rectangle (170.92, 77.09);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (242.29,152.04) rectangle (248.62,158.37);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (161.51, 96.27) -- (250.91, 96.27);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (161.51,109.92) -- (250.91,109.92);

\path[draw=drawColor,line width= 1.1pt,line join=round,line cap=round] (161.51, 69.87) rectangle (250.91,159.27);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (285.66,114.68) --
	(296.21,111.30) --
	(306.16,108.09) --
	(315.58,105.05) --
	(324.51,102.16) --
	(333.44, 99.28) --
	(342.85, 96.26) --
	(352.80, 93.11) --
	(363.35, 89.82);

\path[draw=drawColor,line width= 0.6pt,line join=round] (285.66, 73.93) --
	(296.21, 79.95) --
	(306.16, 86.68) --
	(315.58, 94.07) --
	(324.51,102.16) --
	(333.44,111.54) --
	(342.85,123.03) --
	(352.80,137.32) --
	(363.35,155.20);
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (282.09,111.11) --
	(289.23,111.11) --
	(289.23,118.25) --
	(282.09,118.25) --
	cycle;

\path[fill=fillColor] (359.78, 86.25) --
	(366.92, 86.25) --
	(366.92, 93.39) --
	(359.78, 93.39) --
	cycle;
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (282.50, 70.77) rectangle (288.82, 77.09);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (360.19,152.04) rectangle (366.52,158.37);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (279.41, 88.80) -- (368.80, 88.80);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (279.41,115.52) -- (368.80,115.52);

\path[draw=drawColor,line width= 1.1pt,line join=round,line cap=round] (279.41, 69.87) rectangle (368.80,159.27);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 88.31,163.74) {$\text{CJS}_{\text{dist}}$};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (206.21,163.74) {Mean};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (324.11,163.74) {SD};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 49.86, 66.37) --
	( 49.86, 69.87);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 88.71, 66.37) --
	( 88.71, 69.87);

\path[draw=drawColor,line width= 0.6pt,line join=round] (127.56, 66.37) --
	(127.56, 69.87);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 49.86, 56.48) {0.8};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 88.71, 56.48) {1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (127.56, 56.48) {1.25};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (167.76, 66.37) --
	(167.76, 69.87);

\path[draw=drawColor,line width= 0.6pt,line join=round] (206.61, 66.37) --
	(206.61, 69.87);

\path[draw=drawColor,line width= 0.6pt,line join=round] (245.46, 66.37) --
	(245.46, 69.87);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (167.76, 56.48) {0.8};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (206.61, 56.48) {1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (245.46, 56.48) {1.25};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (285.66, 66.37) --
	(285.66, 69.87);

\path[draw=drawColor,line width= 0.6pt,line join=round] (324.51, 66.37) --
	(324.51, 69.87);

\path[draw=drawColor,line width= 0.6pt,line join=round] (363.35, 66.37) --
	(363.35, 69.87);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (285.66, 56.48) {0.8};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (324.51, 56.48) {1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (363.35, 56.48) {1.25};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (272.91, 77.80) {300};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (272.91, 94.46) {350};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (272.91,111.12) {400};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (272.91,127.77) {450};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (272.91,144.43) {500};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (275.91, 81.25) --
	(279.41, 81.25);

\path[draw=drawColor,line width= 0.6pt,line join=round] (275.91, 97.90) --
	(279.41, 97.90);

\path[draw=drawColor,line width= 0.6pt,line join=round] (275.91,114.56) --
	(279.41,114.56);

\path[draw=drawColor,line width= 0.6pt,line join=round] (275.91,131.22) --
	(279.41,131.22);

\path[draw=drawColor,line width= 0.6pt,line join=round] (275.91,147.87) --
	(279.41,147.87);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (155.01, 90.97) {600};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (155.01,116.98) {700};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (155.01,142.99) {800};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (158.01, 94.42) --
	(161.51, 94.42);

\path[draw=drawColor,line width= 0.6pt,line join=round] (158.01,120.43) --
	(161.51,120.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] (158.01,146.44) --
	(161.51,146.44);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 37.11, 70.49) {0.00};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 37.11, 89.39) {0.05};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 37.11,108.29) {0.10};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 37.11,127.19) {0.15};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 37.11,146.09) {0.20};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 40.11, 73.93) --
	( 43.61, 73.93);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 40.11, 92.83) --
	( 43.61, 92.83);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 40.11,111.73) --
	( 43.61,111.73);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 40.11,130.64) --
	( 43.61,130.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 40.11,149.54) --
	( 43.61,149.54);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (206.21, 44.15) {Power-scaling $\alpha$};
\end{scope}
\begin{scope}
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] ( 52.74, 16.93) --
	( 59.88, 16.93) --
	( 59.88, 24.07) --
	( 52.74, 24.07) --
	cycle;
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (162.99, 17.34) rectangle (169.32, 23.66);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 69.01, 17.06) {Prior power-scaling};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (178.86, 17.06) {Likelihood power-scaling};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (307.12, 20.50) -- (319.44, 20.50);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (307.12, 20.50) -- (319.44, 20.50);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (325.98, 17.06) {$\pm2$ MCSE};
\end{scope}
\end{tikzpicture}


==> figs/covid_sens.tex <==
% Created by tikzDevice version 0.12.3.1 on 2022-11-29 12:01:43
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\begin{scope}
\definecolor{drawColor}{RGB}{127,201,127}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 73.64,294.32) --
	( 74.22,297.89) --
	( 74.79,297.89) --
	( 75.36,297.89) --
	( 75.94,297.89) --
	( 76.51,297.89) --
	( 77.08,297.89) --
	( 77.66,297.89) --
	( 78.23,297.89) --
	( 78.80,297.88) --
	( 79.38,297.85) --
	( 79.95,297.82) --
	( 80.53,297.76) --
	( 81.10,297.69) --
	( 81.67,297.61) --
	( 82.25,297.50) --
	( 82.82,297.39) --
	( 83.39,297.26) --
	( 83.97,297.12) --
	( 84.54,296.99) --
	( 85.11,296.87) --
	( 85.69,296.78) --
	( 86.26,296.76) --
	( 86.83,296.83) --
	( 87.41,297.01) --
	( 87.98,297.34) --
	( 88.55,297.87) --
	( 89.13,298.65) --
	( 89.70,299.73) --
	( 90.27,301.41) --
	( 90.85,303.61) --
	( 91.42,305.82) --
	( 91.99,308.22) --
	( 92.57,310.59) --
	( 93.14,312.77) --
	( 93.72,314.45) --
	( 94.29,315.71) --
	( 94.86,316.86) --
	( 95.44,317.95) --
	( 96.01,318.98) --
	( 96.58,319.95) --
	( 97.16,320.78) --
	( 97.73,321.49) --
	( 98.30,322.13) --
	( 98.88,322.66) --
	( 99.45,323.06) --
	(100.02,323.30) --
	(100.60,323.34) --
	(101.17,323.20) --
	(101.74,322.89) --
	(102.32,322.39) --
	(102.89,321.71) --
	(103.46,320.88) --
	(104.04,319.90) --
	(104.61,318.80) --
	(105.18,317.59) --
	(105.76,316.29) --
	(106.33,314.93) --
	(106.91,313.50) --
	(107.48,312.01) --
	(108.05,310.47) --
	(108.63,308.88) --
	(109.20,307.26) --
	(109.77,305.66) --
	(110.35,304.07) --
	(110.92,302.51) --
	(111.49,300.98) --
	(112.07,299.60) --
	(112.64,298.66) --
	(113.21,297.56) --
	(113.79,296.29) --
	(114.36,294.99) --
	(114.93,294.71) --
	(115.51,296.33) --
	(116.08,298.60) --
	(116.65,301.04) --
	(117.23,303.48) --
	(117.80,305.54) --
	(118.37,306.62) --
	(118.95,307.35) --
	(119.52,307.70) --
	(120.09,307.55) --
	(120.67,307.19) --
	(121.24,306.67) --
	(121.82,306.17) --
	(122.39,305.61) --
	(122.96,305.07) --
	(123.54,304.45) --
	(124.11,303.81) --
	(124.68,303.24) --
	(125.26,302.74) --
	(125.83,302.28) --
	(126.40,302.24) --
	(126.98,302.30) --
	(127.55,302.35) --
	(128.12,302.40) --
	(128.70,302.44) --
	(129.27,302.48) --
	(129.84,302.52) --
	(130.42,302.58);
\definecolor{drawColor}{RGB}{190,174,212}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 73.64,293.36) --
	( 74.22,294.03) --
	( 74.79,294.03) --
	( 75.36,294.03) --
	( 75.94,294.03) --
	( 76.51,294.03) --
	( 77.08,294.03) --
	( 77.66,294.03) --
	( 78.23,294.03) --
	( 78.80,294.03) --
	( 79.38,294.02) --
	( 79.95,294.02) --
	( 80.53,294.01) --
	( 81.10,293.99) --
	( 81.67,293.98) --
	( 82.25,293.96) --
	( 82.82,293.93) --
	( 83.39,293.91) --
	( 83.97,293.88) --
	( 84.54,293.85) --
	( 85.11,293.82) --
	( 85.69,293.79) --
	( 86.26,293.78) --
	( 86.83,293.77) --
	( 87.41,293.75) --
	( 87.98,293.72) --
	( 88.55,293.69) --
	( 89.13,293.78) --
	( 89.70,293.94) --
	( 90.27,294.12) --
	( 90.85,294.35) --
	( 91.42,294.50) --
	( 91.99,294.63) --
	( 92.57,294.67) --
	( 93.14,294.73) --
	( 93.72,294.72) --
	( 94.29,294.72) --
	( 94.86,294.76) --
	( 95.44,294.84) --
	( 96.01,294.92) --
	( 96.58,295.00) --
	( 97.16,295.09) --
	( 97.73,295.18) --
	( 98.30,295.27) --
	( 98.88,295.36) --
	( 99.45,295.45) --
	(100.02,295.51) --
	(100.60,295.56) --
	(101.17,295.59) --
	(101.74,295.59) --
	(102.32,295.58) --
	(102.89,295.54) --
	(103.46,295.49) --
	(104.04,295.41) --
	(104.61,295.31) --
	(105.18,295.21) --
	(105.76,295.09) --
	(106.33,294.97) --
	(106.91,294.85) --
	(107.48,294.72) --
	(108.05,294.60) --
	(108.63,294.46) --
	(109.20,294.28) --
	(109.77,294.12) --
	(110.35,293.97) --
	(110.92,293.98) --
	(111.49,293.97) --
	(112.07,293.93) --
	(112.64,293.89) --
	(113.21,293.84) --
	(113.79,293.77) --
	(114.36,293.70) --
	(114.93,293.64) --
	(115.51,293.62) --
	(116.08,293.69) --
	(116.65,293.92) --
	(117.23,294.13) --
	(117.80,294.30) --
	(118.37,294.39) --
	(118.95,294.41) --
	(119.52,294.38) --
	(120.09,294.33) --
	(120.67,294.28) --
	(121.24,294.22) --
	(121.82,294.16) --
	(122.39,294.10) --
	(122.96,294.05) --
	(123.54,294.00) --
	(124.11,293.96) --
	(124.68,294.04) --
	(125.26,294.10) --
	(125.83,294.14) --
	(126.40,294.16) --
	(126.98,294.16) --
	(127.55,294.15) --
	(128.12,294.14) --
	(128.70,294.12) --
	(129.27,294.10) --
	(129.84,294.10) --
	(130.42,294.09);
\definecolor{drawColor}{RGB}{253,192,134}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 73.64,293.85) --
	( 74.22,305.00) --
	( 74.79,305.00) --
	( 75.36,305.00) --
	( 75.94,305.00) --
	( 76.51,305.00) --
	( 77.08,305.00) --
	( 77.66,305.00) --
	( 78.23,304.99) --
	( 78.80,304.97) --
	( 79.38,304.92) --
	( 79.95,304.84) --
	( 80.53,304.72) --
	( 81.10,304.56) --
	( 81.67,304.36) --
	( 82.25,304.12) --
	( 82.82,303.85) --
	( 83.39,303.53) --
	( 83.97,303.18) --
	( 84.54,302.79) --
	( 85.11,302.36) --
	( 85.69,301.88) --
	( 86.26,301.35) --
	( 86.83,300.78) --
	( 87.41,300.13) --
	( 87.98,299.40) --
	( 88.55,298.54) --
	( 89.13,297.50) --
	( 89.70,296.24) --
	( 90.27,295.13) --
	( 90.85,294.72) --
	( 91.42,295.92) --
	( 91.99,297.77) --
	( 92.57,299.61) --
	( 93.14,301.24) --
	( 93.72,302.51) --
	( 94.29,303.48) --
	( 94.86,304.30) --
	( 95.44,305.04) --
	( 96.01,305.69) --
	( 96.58,306.27) --
	( 97.16,306.76) --
	( 97.73,307.16) --
	( 98.30,307.52) --
	( 98.88,307.85) --
	( 99.45,308.12) --
	(100.02,308.32) --
	(100.60,308.43) --
	(101.17,308.48) --
	(101.74,308.46) --
	(102.32,308.36) --
	(102.89,308.18) --
	(103.46,307.93) --
	(104.04,307.61) --
	(104.61,307.23) --
	(105.18,306.79) --
	(105.76,306.30) --
	(106.33,305.76) --
	(106.91,305.18) --
	(107.48,304.57) --
	(108.05,303.91) --
	(108.63,303.23) --
	(109.20,302.52) --
	(109.77,301.78) --
	(110.35,301.60) --
	(110.92,301.74) --
	(111.49,301.73) --
	(112.07,301.45) --
	(112.64,301.12) --
	(113.21,300.71) --
	(113.79,300.21) --
	(114.36,299.59) --
	(114.93,298.86) --
	(115.51,298.04) --
	(116.08,297.24) --
	(116.65,296.75) --
	(117.23,297.12) --
	(117.80,298.10) --
	(118.37,299.04) --
	(118.95,299.86) --
	(119.52,300.46) --
	(120.09,300.84) --
	(120.67,301.04) --
	(121.24,301.08) --
	(121.82,301.06) --
	(122.39,300.92) --
	(122.96,300.75) --
	(123.54,300.88) --
	(124.11,301.32) --
	(124.68,301.74) --
	(125.26,302.15) --
	(125.83,302.55) --
	(126.40,302.96) --
	(126.98,303.35) --
	(127.55,303.75) --
	(128.12,304.15) --
	(128.70,304.55) --
	(129.27,304.97) --
	(129.84,305.37) --
	(130.42,305.78);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 70.80,310.72) -- (133.26,310.72);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.50,line width= 0.6pt,line join=round] ( 85.11,290.52) -- ( 85.11,352.97);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 70.80,290.52) rectangle (133.26,352.97);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{127,201,127}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 73.64,208.91) --
	( 74.22,221.37) --
	( 74.79,221.37) --
	( 75.36,221.37) --
	( 75.94,221.37) --
	( 76.51,221.37) --
	( 77.08,221.37) --
	( 77.66,221.37) --
	( 78.23,221.37) --
	( 78.80,221.36) --
	( 79.38,221.33) --
	( 79.95,221.29) --
	( 80.53,221.23) --
	( 81.10,221.15) --
	( 81.67,221.05) --
	( 82.25,220.93) --
	( 82.82,220.80) --
	( 83.39,220.64) --
	( 83.97,220.47) --
	( 84.54,220.29) --
	( 85.11,220.08) --
	( 85.69,219.87) --
	( 86.26,219.64) --
	( 86.83,219.38) --
	( 87.41,219.07) --
	( 87.98,218.72) --
	( 88.55,218.34) --
	( 89.13,217.91) --
	( 89.70,217.43) --
	( 90.27,216.89) --
	( 90.85,216.18) --
	( 91.42,215.34) --
	( 91.99,214.36) --
	( 92.57,213.19) --
	( 93.14,211.81) --
	( 93.72,210.26) --
	( 94.29,209.20) --
	( 94.86,210.81) --
	( 95.44,213.25) --
	( 96.01,215.69) --
	( 96.58,217.93) --
	( 97.16,219.99) --
	( 97.73,221.83) --
	( 98.30,222.87) --
	( 98.88,223.64) --
	( 99.45,224.28) --
	(100.02,224.83) --
	(100.60,225.30) --
	(101.17,225.70) --
	(101.74,226.06) --
	(102.32,226.36) --
	(102.89,226.60) --
	(103.46,226.79) --
	(104.04,226.91) --
	(104.61,226.97) --
	(105.18,226.94) --
	(105.76,226.84) --
	(106.33,226.65) --
	(106.91,226.39) --
	(107.48,226.03) --
	(108.05,225.60) --
	(108.63,225.10) --
	(109.20,224.52) --
	(109.77,223.87) --
	(110.35,223.17) --
	(110.92,222.39) --
	(111.49,221.53) --
	(112.07,220.60) --
	(112.64,219.62) --
	(113.21,218.55) --
	(113.79,217.42) --
	(114.36,216.25) --
	(114.93,215.50) --
	(115.51,214.33) --
	(116.08,212.52) --
	(116.65,210.97) --
	(117.23,209.76) --
	(117.80,209.22) --
	(118.37,210.69) --
	(118.95,212.01) --
	(119.52,213.16) --
	(120.09,213.99) --
	(120.67,214.66) --
	(121.24,215.19) --
	(121.82,215.62) --
	(122.39,215.96) --
	(122.96,216.25) --
	(123.54,216.65) --
	(124.11,217.10) --
	(124.68,217.51) --
	(125.26,217.87) --
	(125.83,218.20) --
	(126.40,218.52) --
	(126.98,218.81) --
	(127.55,219.08) --
	(128.12,219.34) --
	(128.70,219.58) --
	(129.27,219.81) --
	(129.84,220.03) --
	(130.42,220.24);
\definecolor{drawColor}{RGB}{190,174,212}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 73.64,208.21) --
	( 74.22,210.50) --
	( 74.79,210.50) --
	( 75.36,210.50) --
	( 75.94,210.50) --
	( 76.51,210.50) --
	( 77.08,210.50) --
	( 77.66,210.50) --
	( 78.23,210.50) --
	( 78.80,210.50) --
	( 79.38,210.50) --
	( 79.95,210.49) --
	( 80.53,210.48) --
	( 81.10,210.46) --
	( 81.67,210.44) --
	( 82.25,210.42) --
	( 82.82,210.39) --
	( 83.39,210.37) --
	( 83.97,210.34) --
	( 84.54,210.30) --
	( 85.11,210.27) --
	( 85.69,210.24) --
	( 86.26,210.20) --
	( 86.83,210.16) --
	( 87.41,210.13) --
	( 87.98,210.10) --
	( 88.55,210.07) --
	( 89.13,210.03) --
	( 89.70,209.99) --
	( 90.27,209.94) --
	( 90.85,209.86) --
	( 91.42,209.77) --
	( 91.99,209.67) --
	( 92.57,209.56) --
	( 93.14,209.43) --
	( 93.72,209.26) --
	( 94.29,209.06) --
	( 94.86,208.85) --
	( 95.44,208.74) --
	( 96.01,208.75) --
	( 96.58,208.78) --
	( 97.16,208.80) --
	( 97.73,208.82) --
	( 98.30,208.84) --
	( 98.88,208.85) --
	( 99.45,208.91) --
	(100.02,208.99) --
	(100.60,209.04) --
	(101.17,209.09) --
	(101.74,209.12) --
	(102.32,209.14) --
	(102.89,209.17) --
	(103.46,209.18) --
	(104.04,209.19) --
	(104.61,209.19) --
	(105.18,209.19) --
	(105.76,209.19) --
	(106.33,209.19) --
	(106.91,209.19) --
	(107.48,209.19) --
	(108.05,209.18) --
	(108.63,209.16) --
	(109.20,209.13) --
	(109.77,209.09) --
	(110.35,209.08) --
	(110.92,209.09) --
	(111.49,209.10) --
	(112.07,209.09) --
	(112.64,209.07) --
	(113.21,209.04) --
	(113.79,208.97) --
	(114.36,208.83) --
	(114.93,208.64) --
	(115.51,208.42) --
	(116.08,208.39) --
	(116.65,208.54) --
	(117.23,208.67) --
	(117.80,208.78) --
	(118.37,208.90) --
	(118.95,209.00) --
	(119.52,209.10) --
	(120.09,209.23) --
	(120.67,209.36) --
	(121.24,209.48) --
	(121.82,209.59) --
	(122.39,209.70) --
	(122.96,209.80) --
	(123.54,209.89) --
	(124.11,209.97) --
	(124.68,210.04) --
	(125.26,210.10) --
	(125.83,210.16) --
	(126.40,210.22) --
	(126.98,210.27) --
	(127.55,210.33) --
	(128.12,210.38) --
	(128.70,210.42) --
	(129.27,210.47) --
	(129.84,210.51) --
	(130.42,210.55);
\definecolor{drawColor}{RGB}{253,192,134}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 73.64,208.35) --
	( 74.22,219.44) --
	( 74.79,219.44) --
	( 75.36,219.44) --
	( 75.94,219.44) --
	( 76.51,219.44) --
	( 77.08,219.44) --
	( 77.66,219.44) --
	( 78.23,219.44) --
	( 78.80,219.43) --
	( 79.38,219.41) --
	( 79.95,219.38) --
	( 80.53,219.33) --
	( 81.10,219.26) --
	( 81.67,219.18) --
	( 82.25,219.09) --
	( 82.82,218.98) --
	( 83.39,218.86) --
	( 83.97,218.73) --
	( 84.54,218.58) --
	( 85.11,218.43) --
	( 85.69,218.27) --
	( 86.26,218.10) --
	( 86.83,217.91) --
	( 87.41,217.68) --
	( 87.98,217.44) --
	( 88.55,217.17) --
	( 89.13,216.87) --
	( 89.70,216.54) --
	( 90.27,216.16) --
	( 90.85,215.65) --
	( 91.42,215.05) --
	( 91.99,214.35) --
	( 92.57,213.53) --
	( 93.14,212.56) --
	( 93.72,211.43) --
	( 94.29,210.24) --
	( 94.86,209.46) --
	( 95.44,210.10) --
	( 96.01,211.43) --
	( 96.58,212.79) --
	( 97.16,214.02) --
	( 97.73,215.12) --
	( 98.30,215.81) --
	( 98.88,216.33) --
	( 99.45,216.77) --
	(100.02,217.14) --
	(100.60,217.46) --
	(101.17,217.74) --
	(101.74,217.97) --
	(102.32,218.18) --
	(102.89,218.36) --
	(103.46,218.50) --
	(104.04,218.61) --
	(104.61,218.69) --
	(105.18,218.72) --
	(105.76,218.71) --
	(106.33,218.66) --
	(106.91,218.56) --
	(107.48,218.41) --
	(108.05,218.23) --
	(108.63,218.00) --
	(109.20,217.74) --
	(109.77,217.45) --
	(110.35,217.13) --
	(110.92,216.77) --
	(111.49,216.36) --
	(112.07,215.92) --
	(112.64,215.46) --
	(113.21,215.23) --
	(113.79,215.28) --
	(114.36,215.06) --
	(114.93,214.70) --
	(115.51,214.05) --
	(116.08,212.80) --
	(116.65,211.46) --
	(117.23,210.36) --
	(117.80,209.59) --
	(118.37,209.03) --
	(118.95,209.60) --
	(119.52,210.40) --
	(120.09,211.02) --
	(120.67,211.52) --
	(121.24,211.93) --
	(121.82,212.25) --
	(122.39,212.52) --
	(122.96,212.74) --
	(123.54,212.93) --
	(124.11,213.15) --
	(124.68,213.47) --
	(125.26,213.78) --
	(125.83,214.06) --
	(126.40,214.32) --
	(126.98,214.57) --
	(127.55,214.80) --
	(128.12,215.02) --
	(128.70,215.23) --
	(129.27,215.43) --
	(129.84,215.62) --
	(130.42,215.80);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 70.80,225.44) -- (133.26,225.44);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.50,line width= 0.6pt,line join=round] ( 89.70,205.24) -- ( 89.70,267.69);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 70.80,205.24) rectangle (133.26,267.69);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{127,201,127}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 73.64,123.78) --
	( 74.22,133.01) --
	( 74.79,133.01) --
	( 75.36,133.01) --
	( 75.94,133.01) --
	( 76.51,133.01) --
	( 77.08,133.01) --
	( 77.66,133.01) --
	( 78.23,133.00) --
	( 78.80,132.99) --
	( 79.38,132.95) --
	( 79.95,132.89) --
	( 80.53,132.79) --
	( 81.10,132.67) --
	( 81.67,132.50) --
	( 82.25,132.30) --
	( 82.82,132.05) --
	( 83.39,131.77) --
	( 83.97,131.43) --
	( 84.54,131.05) --
	( 85.11,130.60) --
	( 85.69,130.07) --
	( 86.26,129.64) --
	( 86.83,129.12) --
	( 87.41,128.41) --
	( 87.98,127.38) --
	( 88.55,126.15) --
	( 89.13,124.72) --
	( 89.70,124.71) --
	( 90.27,126.64) --
	( 90.85,129.62) --
	( 91.42,133.27) --
	( 91.99,136.91) --
	( 92.57,140.00) --
	( 93.14,142.73) --
	( 93.72,145.12) --
	( 94.29,147.07) --
	( 94.86,148.56) --
	( 95.44,149.88) --
	( 96.01,151.07) --
	( 96.58,152.08) --
	( 97.16,152.89) --
	( 97.73,153.58) --
	( 98.30,154.13) --
	( 98.88,154.52) --
	( 99.45,154.72) --
	(100.02,154.72) --
	(100.60,154.52) --
	(101.17,154.12) --
	(101.74,153.52) --
	(102.32,152.74) --
	(102.89,151.80) --
	(103.46,150.72) --
	(104.04,149.51) --
	(104.61,148.20) --
	(105.18,146.80) --
	(105.76,145.32) --
	(106.33,143.77) --
	(106.91,142.16) --
	(107.48,140.49) --
	(108.05,138.77) --
	(108.63,136.98) --
	(109.20,135.14) --
	(109.77,133.25) --
	(110.35,131.35) --
	(110.92,130.07) --
	(111.49,128.40) --
	(112.07,126.30) --
	(112.64,124.13) --
	(113.21,125.42) --
	(113.79,128.67) --
	(114.36,132.01) --
	(114.93,134.13) --
	(115.51,135.64) --
	(116.08,136.61) --
	(116.65,137.20) --
	(117.23,137.55) --
	(117.80,137.75) --
	(118.37,137.86) --
	(118.95,137.91) --
	(119.52,137.92) --
	(120.09,137.53) --
	(120.67,136.99) --
	(121.24,136.40) --
	(121.82,135.87) --
	(122.39,135.92) --
	(122.96,136.15) --
	(123.54,136.37) --
	(124.11,136.58) --
	(124.68,136.78) --
	(125.26,136.96) --
	(125.83,137.14) --
	(126.40,137.30) --
	(126.98,137.46) --
	(127.55,137.60) --
	(128.12,137.75) --
	(128.70,137.88) --
	(129.27,138.02) --
	(129.84,138.15) --
	(130.42,138.27);
\definecolor{drawColor}{RGB}{190,174,212}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 73.64,123.11) --
	( 74.22,124.13) --
	( 74.79,124.13) --
	( 75.36,124.13) --
	( 75.94,124.13) --
	( 76.51,124.13) --
	( 77.08,124.13) --
	( 77.66,124.13) --
	( 78.23,124.13) --
	( 78.80,124.13) --
	( 79.38,124.12) --
	( 79.95,124.11) --
	( 80.53,124.09) --
	( 81.10,124.07) --
	( 81.67,124.04) --
	( 82.25,124.00) --
	( 82.82,123.96) --
	( 83.39,123.92) --
	( 83.97,123.88) --
	( 84.54,123.84) --
	( 85.11,123.78) --
	( 85.69,123.70) --
	( 86.26,123.61) --
	( 86.83,123.50) --
	( 87.41,123.38) --
	( 87.98,123.27) --
	( 88.55,123.12) --
	( 89.13,123.06) --
	( 89.70,123.12) --
	( 90.27,123.29) --
	( 90.85,123.58) --
	( 91.42,123.91) --
	( 91.99,124.29) --
	( 92.57,124.65) --
	( 93.14,124.98) --
	( 93.72,125.26) --
	( 94.29,125.47) --
	( 94.86,125.64) --
	( 95.44,125.80) --
	( 96.01,125.93) --
	( 96.58,126.04) --
	( 97.16,126.13) --
	( 97.73,126.21) --
	( 98.30,126.27) --
	( 98.88,126.33) --
	( 99.45,126.37) --
	(100.02,126.39) --
	(100.60,126.39) --
	(101.17,126.37) --
	(101.74,126.34) --
	(102.32,126.28) --
	(102.89,126.21) --
	(103.46,126.11) --
	(104.04,125.99) --
	(104.61,125.87) --
	(105.18,125.73) --
	(105.76,125.58) --
	(106.33,125.42) --
	(106.91,125.23) --
	(107.48,125.04) --
	(108.05,124.84) --
	(108.63,124.63) --
	(109.20,124.42) --
	(109.77,124.20) --
	(110.35,124.02) --
	(110.92,123.84) --
	(111.49,123.62) --
	(112.07,123.37) --
	(112.64,123.02) --
	(113.21,122.90) --
	(113.79,123.23) --
	(114.36,123.71) --
	(114.93,124.04) --
	(115.51,124.26) --
	(116.08,124.43) --
	(116.65,124.54) --
	(117.23,124.62) --
	(117.80,124.67) --
	(118.37,124.70) --
	(118.95,124.72) --
	(119.52,124.73) --
	(120.09,124.68) --
	(120.67,124.61) --
	(121.24,124.66) --
	(121.82,124.70) --
	(122.39,124.75) --
	(122.96,124.80) --
	(123.54,124.86) --
	(124.11,124.92) --
	(124.68,124.99) --
	(125.26,125.06) --
	(125.83,125.13) --
	(126.40,125.20) --
	(126.98,125.26) --
	(127.55,125.33) --
	(128.12,125.39) --
	(128.70,125.45) --
	(129.27,125.51) --
	(129.84,125.58) --
	(130.42,125.65);
\definecolor{drawColor}{RGB}{253,192,134}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 73.64,124.29) --
	( 74.22,136.10) --
	( 74.79,136.10) --
	( 75.36,136.10) --
	( 75.94,136.10) --
	( 76.51,136.10) --
	( 77.08,136.10) --
	( 77.66,136.10) --
	( 78.23,136.10) --
	( 78.80,136.08) --
	( 79.38,136.03) --
	( 79.95,135.96) --
	( 80.53,135.85) --
	( 81.10,135.70) --
	( 81.67,135.51) --
	( 82.25,135.28) --
	( 82.82,135.02) --
	( 83.39,134.72) --
	( 83.97,134.38) --
	( 84.54,134.00) --
	( 85.11,133.58) --
	( 85.69,133.11) --
	( 86.26,132.58) --
	( 86.83,131.98) --
	( 87.41,131.29) --
	( 87.98,130.48) --
	( 88.55,129.49) --
	( 89.13,128.27) --
	( 89.70,126.73) --
	( 90.27,124.72) --
	( 90.85,123.26) --
	( 91.42,125.51) --
	( 91.99,128.00) --
	( 92.57,130.11) --
	( 93.14,131.89) --
	( 93.72,133.38) --
	( 94.29,134.57) --
	( 94.86,135.46) --
	( 95.44,136.23) --
	( 96.01,136.89) --
	( 96.58,137.45) --
	( 97.16,137.90) --
	( 97.73,138.28) --
	( 98.30,138.59) --
	( 98.88,138.83) --
	( 99.45,138.98) --
	(100.02,139.03) --
	(100.60,139.00) --
	(101.17,138.87) --
	(101.74,138.65) --
	(102.32,138.36) --
	(102.89,137.98) --
	(103.46,137.55) --
	(104.04,137.05) --
	(104.61,136.51) --
	(105.18,135.93) --
	(105.76,135.31) --
	(106.33,134.66) --
	(106.91,133.99) --
	(107.48,133.30) --
	(108.05,132.58) --
	(108.63,132.22) --
	(109.20,132.38) --
	(109.77,132.27) --
	(110.35,132.07) --
	(110.92,131.74) --
	(111.49,131.22) --
	(112.07,130.43) --
	(112.64,129.00) --
	(113.21,127.11) --
	(113.79,124.73) --
	(114.36,124.18) --
	(114.93,126.31) --
	(115.51,127.93) --
	(116.08,128.99) --
	(116.65,129.68) --
	(117.23,130.14) --
	(117.80,130.45) --
	(118.37,130.67) --
	(118.95,130.82) --
	(119.52,130.94) --
	(120.09,130.82) --
	(120.67,131.22) --
	(121.24,131.77) --
	(121.82,132.30) --
	(122.39,132.81) --
	(122.96,133.30) --
	(123.54,133.78) --
	(124.11,134.25) --
	(124.68,134.70) --
	(125.26,135.14) --
	(125.83,135.57) --
	(126.40,135.99) --
	(126.98,136.40) --
	(127.55,136.81) --
	(128.12,137.20) --
	(128.70,137.59) --
	(129.27,137.97) --
	(129.84,138.34) --
	(130.42,138.71);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 70.80,140.15) -- (133.26,140.15);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.50,line width= 0.6pt,line join=round] ( 83.39,119.95) -- ( 83.39,182.40);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 70.80,119.95) rectangle (133.26,182.40);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{127,201,127}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 73.64, 38.04) --
	( 74.22, 46.68) --
	( 74.79, 46.68) --
	( 75.36, 46.68) --
	( 75.94, 46.68) --
	( 76.51, 46.68) --
	( 77.08, 46.68) --
	( 77.66, 46.68) --
	( 78.23, 46.67) --
	( 78.80, 46.65) --
	( 79.38, 46.61) --
	( 79.95, 46.53) --
	( 80.53, 46.42) --
	( 81.10, 46.27) --
	( 81.67, 46.07) --
	( 82.25, 45.83) --
	( 82.82, 45.53) --
	( 83.39, 45.17) --
	( 83.97, 44.75) --
	( 84.54, 44.26) --
	( 85.11, 43.69) --
	( 85.69, 43.05) --
	( 86.26, 42.31) --
	( 86.83, 41.58) --
	( 87.41, 40.89) --
	( 87.98, 40.06) --
	( 88.55, 39.13) --
	( 89.13, 39.46) --
	( 89.70, 41.14) --
	( 90.27, 43.50) --
	( 90.85, 46.38) --
	( 91.42, 49.73) --
	( 91.99, 53.40) --
	( 92.57, 57.10) --
	( 93.14, 60.71) --
	( 93.72, 64.20) --
	( 94.29, 67.53) --
	( 94.86, 70.68) --
	( 95.44, 72.77) --
	( 96.01, 74.66) --
	( 96.58, 76.12) --
	( 97.16, 77.43) --
	( 97.73, 78.62) --
	( 98.30, 79.67) --
	( 98.88, 80.44) --
	( 99.45, 81.01) --
	(100.02, 81.39) --
	(100.60, 81.54) --
	(101.17, 81.44) --
	(101.74, 81.07) --
	(102.32, 80.44) --
	(102.89, 79.55) --
	(103.46, 78.42) --
	(104.04, 77.08) --
	(104.61, 75.55) --
	(105.18, 73.86) --
	(105.76, 72.05) --
	(106.33, 70.11) --
	(106.91, 68.09) --
	(107.48, 66.00) --
	(108.05, 63.85) --
	(108.63, 61.65) --
	(109.20, 59.39) --
	(109.77, 57.08) --
	(110.35, 54.73) --
	(110.92, 52.32) --
	(111.49, 49.91) --
	(112.07, 48.78) --
	(112.64, 47.53) --
	(113.21, 45.89) --
	(113.79, 43.75) --
	(114.36, 40.84) --
	(114.93, 38.80) --
	(115.51, 41.92) --
	(116.08, 45.85) --
	(116.65, 49.45) --
	(117.23, 52.48) --
	(117.80, 54.79) --
	(118.37, 55.83) --
	(118.95, 56.40) --
	(119.52, 56.67) --
	(120.09, 56.78) --
	(120.67, 56.79) --
	(121.24, 56.73) --
	(121.82, 56.24) --
	(122.39, 55.19) --
	(122.96, 54.26) --
	(123.54, 53.45) --
	(124.11, 52.72) --
	(124.68, 52.26) --
	(125.26, 52.51) --
	(125.83, 52.74) --
	(126.40, 52.95) --
	(126.98, 53.15) --
	(127.55, 53.34) --
	(128.12, 53.51) --
	(128.70, 53.68) --
	(129.27, 53.83) --
	(129.84, 53.98) --
	(130.42, 54.12);
\definecolor{drawColor}{RGB}{190,174,212}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 73.64, 37.59) --
	( 74.22, 40.65) --
	( 74.79, 40.65) --
	( 75.36, 40.65) --
	( 75.94, 40.65) --
	( 76.51, 40.65) --
	( 77.08, 40.65) --
	( 77.66, 40.65) --
	( 78.23, 40.65) --
	( 78.80, 40.65) --
	( 79.38, 40.64) --
	( 79.95, 40.62) --
	( 80.53, 40.60) --
	( 81.10, 40.57) --
	( 81.67, 40.53) --
	( 82.25, 40.49) --
	( 82.82, 40.43) --
	( 83.39, 40.37) --
	( 83.97, 40.29) --
	( 84.54, 40.21) --
	( 85.11, 40.12) --
	( 85.69, 40.01) --
	( 86.26, 39.89) --
	( 86.83, 39.74) --
	( 87.41, 39.59) --
	( 87.98, 39.41) --
	( 88.55, 39.20) --
	( 89.13, 39.00) --
	( 89.70, 38.77) --
	( 90.27, 38.54) --
	( 90.85, 38.30) --
	( 91.42, 38.08) --
	( 91.99, 38.11) --
	( 92.57, 38.43) --
	( 93.14, 38.89) --
	( 93.72, 39.36) --
	( 94.29, 39.83) --
	( 94.86, 40.23) --
	( 95.44, 40.52) --
	( 96.01, 40.77) --
	( 96.58, 40.99) --
	( 97.16, 41.18) --
	( 97.73, 41.34) --
	( 98.30, 41.48) --
	( 98.88, 41.60) --
	( 99.45, 41.69) --
	(100.02, 41.77) --
	(100.60, 41.83) --
	(101.17, 41.86) --
	(101.74, 41.87) --
	(102.32, 41.86) --
	(102.89, 41.82) --
	(103.46, 41.76) --
	(104.04, 41.68) --
	(104.61, 41.58) --
	(105.18, 41.46) --
	(105.76, 41.33) --
	(106.33, 41.18) --
	(106.91, 41.02) --
	(107.48, 40.86) --
	(108.05, 40.69) --
	(108.63, 40.52) --
	(109.20, 40.35) --
	(109.77, 40.18) --
	(110.35, 40.00) --
	(110.92, 39.91) --
	(111.49, 40.03) --
	(112.07, 40.09) --
	(112.64, 40.04) --
	(113.21, 39.94) --
	(113.79, 39.77) --
	(114.36, 39.41) --
	(114.93, 38.88) --
	(115.51, 38.31) --
	(116.08, 37.89) --
	(116.65, 37.87) --
	(117.23, 38.21) --
	(117.80, 38.57) --
	(118.37, 38.79) --
	(118.95, 38.95) --
	(119.52, 39.07) --
	(120.09, 39.16) --
	(120.67, 39.23) --
	(121.24, 39.29) --
	(121.82, 39.28) --
	(122.39, 39.40) --
	(122.96, 39.58) --
	(123.54, 39.74) --
	(124.11, 39.86) --
	(124.68, 39.98) --
	(125.26, 40.08) --
	(125.83, 40.18) --
	(126.40, 40.27) --
	(126.98, 40.35) --
	(127.55, 40.41) --
	(128.12, 40.50) --
	(128.70, 40.59) --
	(129.27, 40.68) --
	(129.84, 40.77) --
	(130.42, 40.86);
\definecolor{drawColor}{RGB}{253,192,134}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 73.64, 37.76) --
	( 74.22, 52.45) --
	( 74.79, 52.45) --
	( 75.36, 52.45) --
	( 75.94, 52.45) --
	( 76.51, 52.45) --
	( 77.08, 52.45) --
	( 77.66, 52.45) --
	( 78.23, 52.44) --
	( 78.80, 52.42) --
	( 79.38, 52.38) --
	( 79.95, 52.31) --
	( 80.53, 52.20) --
	( 81.10, 52.07) --
	( 81.67, 51.89) --
	( 82.25, 51.69) --
	( 82.82, 51.44) --
	( 83.39, 51.13) --
	( 83.97, 50.79) --
	( 84.54, 50.41) --
	( 85.11, 49.98) --
	( 85.69, 49.49) --
	( 86.26, 48.95) --
	( 86.83, 48.35) --
	( 87.41, 47.66) --
	( 87.98, 46.86) --
	( 88.55, 45.92) --
	( 89.13, 44.80) --
	( 89.70, 43.52) --
	( 90.27, 42.01) --
	( 90.85, 40.43) --
	( 91.42, 39.69) --
	( 91.99, 41.22) --
	( 92.57, 43.45) --
	( 93.14, 45.62) --
	( 93.72, 47.59) --
	( 94.29, 49.36) --
	( 94.86, 50.98) --
	( 95.44, 52.09) --
	( 96.01, 53.06) --
	( 96.58, 53.80) --
	( 97.16, 54.44) --
	( 97.73, 55.01) --
	( 98.30, 55.51) --
	( 98.88, 55.89) --
	( 99.45, 56.19) --
	(100.02, 56.43) --
	(100.60, 56.58) --
	(101.17, 56.65) --
	(101.74, 56.63) --
	(102.32, 56.51) --
	(102.89, 56.30) --
	(103.46, 56.01) --
	(104.04, 55.63) --
	(104.61, 55.17) --
	(105.18, 54.64) --
	(105.76, 54.05) --
	(106.33, 53.40) --
	(106.91, 52.71) --
	(107.48, 51.98) --
	(108.05, 51.21) --
	(108.63, 50.40) --
	(109.20, 49.57) --
	(109.77, 48.69) --
	(110.35, 47.79) --
	(110.92, 47.48) --
	(111.49, 47.88) --
	(112.07, 48.04) --
	(112.64, 47.79) --
	(113.21, 47.37) --
	(113.79, 46.71) --
	(114.36, 45.35) --
	(114.93, 43.42) --
	(115.51, 41.19) --
	(116.08, 39.04) --
	(116.65, 39.63) --
	(117.23, 41.87) --
	(117.80, 43.79) --
	(118.37, 44.98) --
	(118.95, 45.78) --
	(119.52, 46.33) --
	(120.09, 46.69) --
	(120.67, 46.94) --
	(121.24, 47.11) --
	(121.82, 47.02) --
	(122.39, 46.60) --
	(122.96, 46.88) --
	(123.54, 47.38) --
	(124.11, 47.89) --
	(124.68, 48.38) --
	(125.26, 48.84) --
	(125.83, 49.30) --
	(126.40, 49.75) --
	(126.98, 50.18) --
	(127.55, 50.60) --
	(128.12, 51.02) --
	(128.70, 51.44) --
	(129.27, 51.84) --
	(129.84, 52.23) --
	(130.42, 52.62);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 70.80, 54.87) -- (133.26, 54.87);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.50,line width= 0.6pt,line join=round] ( 85.11, 34.67) -- ( 85.11, 97.12);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 70.80, 34.67) rectangle (133.26, 97.12);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{127,201,127}

\path[draw=drawColor,line width= 1.1pt,line join=round] (143.09,294.08) --
	(143.67,310.71) --
	(144.24,310.71) --
	(144.82,310.71) --
	(145.39,310.71) --
	(145.96,310.71) --
	(146.54,310.71) --
	(147.11,310.71) --
	(147.68,310.70) --
	(148.26,310.69) --
	(148.83,310.66) --
	(149.40,310.62) --
	(149.98,310.55) --
	(150.55,310.46) --
	(151.12,310.35) --
	(151.70,310.21) --
	(152.27,310.05) --
	(152.84,309.88) --
	(153.42,309.68) --
	(153.99,309.46) --
	(154.56,309.23) --
	(155.14,308.98) --
	(155.71,308.72) --
	(156.28,308.44) --
	(156.86,308.14) --
	(157.43,307.82) --
	(158.01,307.49) --
	(158.58,307.13) --
	(159.15,306.75) --
	(159.73,306.32) --
	(160.30,305.76) --
	(160.87,305.14) --
	(161.45,304.37) --
	(162.02,303.43) --
	(162.59,302.36) --
	(163.17,301.12) --
	(163.74,299.68) --
	(164.31,297.97) --
	(164.89,295.97) --
	(165.46,294.65) --
	(166.03,296.50) --
	(166.61,299.88) --
	(167.18,303.47) --
	(167.75,306.84) --
	(168.33,309.95) --
	(168.90,312.70) --
	(169.47,315.10) --
	(170.05,317.13) --
	(170.62,318.26) --
	(171.20,319.19) --
	(171.77,319.98) --
	(172.34,320.65) --
	(172.92,321.24) --
	(173.49,321.75) --
	(174.06,322.18) --
	(174.64,322.54) --
	(175.21,322.83) --
	(175.78,323.04) --
	(176.36,323.17) --
	(176.93,323.20) --
	(177.50,322.98) --
	(178.08,322.66) --
	(178.65,322.25) --
	(179.22,321.74) --
	(179.80,321.13) --
	(180.37,320.43) --
	(180.94,319.63) --
	(181.52,318.75) --
	(182.09,317.78) --
	(182.66,316.73) --
	(183.24,315.60) --
	(183.81,314.39) --
	(184.38,313.10) --
	(184.96,311.73) --
	(185.53,310.26) --
	(186.11,308.68) --
	(186.68,306.97) --
	(187.25,304.93) --
	(187.83,302.70) --
	(188.40,300.43) --
	(188.97,298.11) --
	(189.55,295.91) --
	(190.12,294.21) --
	(190.69,296.31) --
	(191.27,298.62) --
	(191.84,300.63) --
	(192.41,302.06) --
	(192.99,303.21) --
	(193.56,304.12) --
	(194.13,304.85) --
	(194.71,305.44) --
	(195.28,305.74) --
	(195.85,305.92) --
	(196.43,306.05) --
	(197.00,306.22) --
	(197.57,306.71) --
	(198.15,307.16) --
	(198.72,307.57) --
	(199.30,307.96) --
	(199.87,308.32);
\definecolor{drawColor}{RGB}{190,174,212}

\path[draw=drawColor,line width= 1.1pt,line join=round] (143.09,294.03) --
	(143.67,296.38) --
	(144.24,296.38) --
	(144.82,296.38) --
	(145.39,296.38) --
	(145.96,296.38) --
	(146.54,296.38) --
	(147.11,296.38) --
	(147.68,296.38) --
	(148.26,296.38) --
	(148.83,296.37) --
	(149.40,296.36) --
	(149.98,296.34) --
	(150.55,296.32) --
	(151.12,296.29) --
	(151.70,296.26) --
	(152.27,296.22) --
	(152.84,296.17) --
	(153.42,296.12) --
	(153.99,296.07) --
	(154.56,296.01) --
	(155.14,295.95) --
	(155.71,295.89) --
	(156.28,295.82) --
	(156.86,295.75) --
	(157.43,295.68) --
	(158.01,295.60) --
	(158.58,295.52) --
	(159.15,295.43) --
	(159.73,295.34) --
	(160.30,295.22) --
	(160.87,295.10) --
	(161.45,294.96) --
	(162.02,294.79) --
	(162.59,294.61) --
	(163.17,294.42) --
	(163.74,294.22) --
	(164.31,294.05) --
	(164.89,294.09) --
	(165.46,294.28) --
	(166.03,294.50) --
	(166.61,294.75) --
	(167.18,295.03) --
	(167.75,295.42) --
	(168.33,295.75) --
	(168.90,296.05) --
	(169.47,296.32) --
	(170.05,296.53) --
	(170.62,296.59) --
	(171.20,296.64) --
	(171.77,296.68) --
	(172.34,296.71) --
	(172.92,296.73) --
	(173.49,296.75) --
	(174.06,296.76) --
	(174.64,296.77) --
	(175.21,296.77) --
	(175.78,296.76) --
	(176.36,296.75) --
	(176.93,296.74) --
	(177.50,296.69) --
	(178.08,296.65) --
	(178.65,296.59) --
	(179.22,296.53) --
	(179.80,296.47) --
	(180.37,296.39) --
	(180.94,296.30) --
	(181.52,296.21) --
	(182.09,296.10) --
	(182.66,295.99) --
	(183.24,295.86) --
	(183.81,295.73) --
	(184.38,295.62) --
	(184.96,295.62) --
	(185.53,295.56) --
	(186.11,295.47) --
	(186.68,295.35) --
	(187.25,295.14) --
	(187.83,294.88) --
	(188.40,294.54) --
	(188.97,294.14) --
	(189.55,293.71) --
	(190.12,293.41) --
	(190.69,293.52) --
	(191.27,293.82) --
	(191.84,294.09) --
	(192.41,294.29) --
	(192.99,294.44) --
	(193.56,294.57) --
	(194.13,294.75) --
	(194.71,294.92) --
	(195.28,295.08) --
	(195.85,295.23) --
	(196.43,295.37) --
	(197.00,295.48) --
	(197.57,295.59) --
	(198.15,295.70) --
	(198.72,295.80) --
	(199.30,295.89) --
	(199.87,295.98);
\definecolor{drawColor}{RGB}{253,192,134}

\path[draw=drawColor,line width= 1.1pt,line join=round] (143.09,293.84) --
	(143.67,302.80) --
	(144.24,302.80) --
	(144.82,302.80) --
	(145.39,302.80) --
	(145.96,302.80) --
	(146.54,302.80) --
	(147.11,302.80) --
	(147.68,302.80) --
	(148.26,302.79) --
	(148.83,302.78) --
	(149.40,302.75) --
	(149.98,302.72) --
	(150.55,302.67) --
	(151.12,302.60) --
	(151.70,302.53) --
	(152.27,302.44) --
	(152.84,302.35) --
	(153.42,302.24) --
	(153.99,302.13) --
	(154.56,302.01) --
	(155.14,301.88) --
	(155.71,301.74) --
	(156.28,301.60) --
	(156.86,301.45) --
	(157.43,301.30) --
	(158.01,301.14) --
	(158.58,300.97) --
	(159.15,300.80) --
	(159.73,300.60) --
	(160.30,300.35) --
	(160.87,300.07) --
	(161.45,299.71) --
	(162.02,299.27) --
	(162.59,298.76) --
	(163.17,298.18) --
	(163.74,297.49) --
	(164.31,296.65) --
	(164.89,295.64) --
	(165.46,294.43) --
	(166.03,293.91) --
	(166.61,295.30) --
	(167.18,297.05) --
	(167.75,298.68) --
	(168.33,300.13) --
	(168.90,301.41) --
	(169.47,302.50) --
	(170.05,303.39) --
	(170.62,303.90) --
	(171.20,304.31) --
	(171.77,304.66) --
	(172.34,304.97) --
	(172.92,305.23) --
	(173.49,305.46) --
	(174.06,305.65) --
	(174.64,305.81) --
	(175.21,305.93) --
	(175.78,306.03) --
	(176.36,306.08) --
	(176.93,306.09) --
	(177.50,306.00) --
	(178.08,305.86) --
	(178.65,305.68) --
	(179.22,305.46) --
	(179.80,305.19) --
	(180.37,304.88) --
	(180.94,304.53) --
	(181.52,304.13) --
	(182.09,303.70) --
	(182.66,303.23) --
	(183.24,302.73) --
	(183.81,302.19) --
	(184.38,301.61) --
	(184.96,301.00) --
	(185.53,300.36) --
	(186.11,299.68) --
	(186.68,299.08) --
	(187.25,298.57) --
	(187.83,297.86) --
	(188.40,296.98) --
	(188.97,295.88) --
	(189.55,294.64) --
	(190.12,293.77) --
	(190.69,294.44) --
	(191.27,295.53) --
	(191.84,296.51) --
	(192.41,297.21) --
	(192.99,297.77) --
	(193.56,298.20) --
	(194.13,298.54) --
	(194.71,298.82) --
	(195.28,298.96) --
	(195.85,299.04) --
	(196.43,299.10) --
	(197.00,299.13) --
	(197.57,299.26) --
	(198.15,299.48) --
	(198.72,299.70) --
	(199.30,299.90) --
	(199.87,300.09);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (140.26,310.72) -- (202.71,310.72);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.50,line width= 0.6pt,line join=round] (164.89,290.52) -- (164.89,352.97);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (140.26,290.52) rectangle (202.71,352.97);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{127,201,127}

\path[draw=drawColor,line width= 1.1pt,line join=round] (143.09,208.64) --
	(143.67,223.39) --
	(144.24,223.39) --
	(144.82,223.39) --
	(145.39,223.39) --
	(145.96,223.39) --
	(146.54,223.39) --
	(147.11,223.39) --
	(147.68,223.39) --
	(148.26,223.37) --
	(148.83,223.34) --
	(149.40,223.29) --
	(149.98,223.22) --
	(150.55,223.12) --
	(151.12,222.99) --
	(151.70,222.84) --
	(152.27,222.67) --
	(152.84,222.48) --
	(153.42,222.27) --
	(153.99,222.04) --
	(154.56,221.78) --
	(155.14,221.50) --
	(155.71,221.20) --
	(156.28,220.87) --
	(156.86,220.53) --
	(157.43,220.17) --
	(158.01,219.79) --
	(158.58,219.37) --
	(159.15,218.91) --
	(159.73,218.37) --
	(160.30,217.77) --
	(160.87,217.10) --
	(161.45,216.35) --
	(162.02,215.50) --
	(162.59,214.52) --
	(163.17,213.37) --
	(163.74,211.95) --
	(164.31,210.35) --
	(164.89,209.10) --
	(165.46,210.33) --
	(166.03,212.79) --
	(166.61,215.71) --
	(167.18,218.88) --
	(167.75,221.91) --
	(168.33,224.30) --
	(168.90,225.69) --
	(169.47,226.60) --
	(170.05,227.34) --
	(170.62,227.94) --
	(171.20,228.43) --
	(171.77,228.84) --
	(172.34,229.18) --
	(172.92,229.45) --
	(173.49,229.66) --
	(174.06,229.82) --
	(174.64,229.91) --
	(175.21,229.91) --
	(175.78,229.83) --
	(176.36,229.67) --
	(176.93,229.42) --
	(177.50,229.08) --
	(178.08,228.65) --
	(178.65,228.14) --
	(179.22,227.55) --
	(179.80,226.89) --
	(180.37,226.15) --
	(180.94,225.36) --
	(181.52,224.52) --
	(182.09,223.62) --
	(182.66,222.66) --
	(183.24,221.64) --
	(183.81,220.59) --
	(184.38,220.16) --
	(184.96,219.18) --
	(185.53,217.81) --
	(186.11,215.84) --
	(186.68,214.26) --
	(187.25,212.75) --
	(187.83,211.05) --
	(188.40,210.84) --
	(188.97,212.23) --
	(189.55,213.67) --
	(190.12,214.98) --
	(190.69,216.13) --
	(191.27,217.00) --
	(191.84,217.70) --
	(192.41,217.94) --
	(192.99,218.09) --
	(193.56,218.19) --
	(194.13,218.25) --
	(194.71,218.28) --
	(195.28,218.30) --
	(195.85,218.35) --
	(196.43,218.76) --
	(197.00,219.15) --
	(197.57,219.50) --
	(198.15,219.84) --
	(198.72,220.15) --
	(199.30,220.45) --
	(199.87,220.73);
\definecolor{drawColor}{RGB}{190,174,212}

\path[draw=drawColor,line width= 1.1pt,line join=round] (143.09,208.27) --
	(143.67,212.71) --
	(144.24,212.71) --
	(144.82,212.71) --
	(145.39,212.71) --
	(145.96,212.71) --
	(146.54,212.71) --
	(147.11,212.71) --
	(147.68,212.70) --
	(148.26,212.70) --
	(148.83,212.69) --
	(149.40,212.67) --
	(149.98,212.65) --
	(150.55,212.62) --
	(151.12,212.58) --
	(151.70,212.53) --
	(152.27,212.48) --
	(152.84,212.42) --
	(153.42,212.35) --
	(153.99,212.28) --
	(154.56,212.21) --
	(155.14,212.13) --
	(155.71,212.04) --
	(156.28,211.96) --
	(156.86,211.87) --
	(157.43,211.78) --
	(158.01,211.68) --
	(158.58,211.59) --
	(159.15,211.48) --
	(159.73,211.36) --
	(160.30,211.24) --
	(160.87,211.10) --
	(161.45,210.96) --
	(162.02,210.81) --
	(162.59,210.65) --
	(163.17,210.48) --
	(163.74,210.26) --
	(164.31,210.02) --
	(164.89,209.76) --
	(165.46,209.48) --
	(166.03,209.25) --
	(166.61,209.15) --
	(167.18,209.40) --
	(167.75,209.61) --
	(168.33,209.80) --
	(168.90,209.89) --
	(169.47,210.10) --
	(170.05,210.28) --
	(170.62,210.44) --
	(171.20,210.58) --
	(171.77,210.69) --
	(172.34,210.79) --
	(172.92,210.88) --
	(173.49,210.95) --
	(174.06,211.01) --
	(174.64,211.06) --
	(175.21,211.09) --
	(175.78,211.12) --
	(176.36,211.12) --
	(176.93,211.11) --
	(177.50,211.09) --
	(178.08,211.05) --
	(178.65,211.00) --
	(179.22,210.94) --
	(179.80,210.87) --
	(180.37,210.78) --
	(180.94,210.69) --
	(181.52,210.66) --
	(182.09,210.80) --
	(182.66,210.95) --
	(183.24,211.11) --
	(183.81,211.19) --
	(184.38,211.18) --
	(184.96,211.06) --
	(185.53,210.84) --
	(186.11,210.44) --
	(186.68,209.93) --
	(187.25,209.36) --
	(187.83,208.78) --
	(188.40,208.33) --
	(188.97,208.22) --
	(189.55,208.34) --
	(190.12,208.57) --
	(190.69,208.81) --
	(191.27,209.04) --
	(191.84,209.27) --
	(192.41,209.48) --
	(192.99,209.68) --
	(193.56,209.87) --
	(194.13,210.04) --
	(194.71,210.20) --
	(195.28,210.35) --
	(195.85,210.48) --
	(196.43,210.61) --
	(197.00,210.73) --
	(197.57,210.84) --
	(198.15,210.95) --
	(198.72,211.05) --
	(199.30,211.15) --
	(199.87,211.24);
\definecolor{drawColor}{RGB}{253,192,134}

\path[draw=drawColor,line width= 1.1pt,line join=round] (143.09,208.72) --
	(143.67,215.28) --
	(144.24,215.28) --
	(144.82,215.28) --
	(145.39,215.28) --
	(145.96,215.28) --
	(146.54,215.28) --
	(147.11,215.28) --
	(147.68,215.28) --
	(148.26,215.27) --
	(148.83,215.26) --
	(149.40,215.24) --
	(149.98,215.20) --
	(150.55,215.16) --
	(151.12,215.10) --
	(151.70,215.03) --
	(152.27,214.95) --
	(152.84,214.87) --
	(153.42,214.77) --
	(153.99,214.67) --
	(154.56,214.56) --
	(155.14,214.43) --
	(155.71,214.30) --
	(156.28,214.16) --
	(156.86,214.01) --
	(157.43,213.85) --
	(158.01,213.68) --
	(158.58,213.51) --
	(159.15,213.31) --
	(159.73,213.08) --
	(160.30,212.83) --
	(160.87,212.56) --
	(161.45,212.24) --
	(162.02,211.89) --
	(162.59,211.50) --
	(163.17,211.04) --
	(163.74,210.43) --
	(164.31,209.71) --
	(164.89,208.99) --
	(165.46,208.71) --
	(166.03,209.26) --
	(166.61,210.18) --
	(167.18,211.45) --
	(167.75,212.71) --
	(168.33,213.73) --
	(168.90,214.38) --
	(169.47,214.83) --
	(170.05,215.17) --
	(170.62,215.45) --
	(171.20,215.68) --
	(171.77,215.86) --
	(172.34,216.02) --
	(172.92,216.14) --
	(173.49,216.24) --
	(174.06,216.31) --
	(174.64,216.36) --
	(175.21,216.37) --
	(175.78,216.34) --
	(176.36,216.29) --
	(176.93,216.19) --
	(177.50,216.06) --
	(178.08,215.90) --
	(178.65,215.70) --
	(179.22,215.46) --
	(179.80,215.20) --
	(180.37,214.92) --
	(180.94,214.61) --
	(181.52,214.28) --
	(182.09,213.93) --
	(182.66,213.56) --
	(183.24,213.78) --
	(183.81,213.86) --
	(184.38,213.78) --
	(184.96,213.44) --
	(185.53,212.91) --
	(186.11,212.04) --
	(186.68,210.98) --
	(187.25,209.97) --
	(187.83,209.37) --
	(188.40,209.18) --
	(188.97,209.64) --
	(189.55,210.22) --
	(190.12,210.77) --
	(190.69,211.26) --
	(191.27,211.64) --
	(191.84,211.95) --
	(192.41,212.06) --
	(192.99,212.13) --
	(193.56,212.18) --
	(194.13,212.20) --
	(194.71,212.21) --
	(195.28,212.22) --
	(195.85,212.21) --
	(196.43,212.21) --
	(197.00,212.16) --
	(197.57,212.19) --
	(198.15,212.34) --
	(198.72,212.48) --
	(199.30,212.61) --
	(199.87,212.74);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (140.26,225.44) -- (202.71,225.44);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.50,line width= 0.6pt,line join=round] (163.17,205.24) -- (163.17,267.69);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (140.26,205.24) rectangle (202.71,267.69);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{127,201,127}

\path[draw=drawColor,line width= 1.1pt,line join=round] (143.09,123.91) --
	(143.67,128.15) --
	(144.24,128.15) --
	(144.82,128.15) --
	(145.39,128.15) --
	(145.96,128.15) --
	(146.54,128.15) --
	(147.11,128.15) --
	(147.68,128.15) --
	(148.26,128.14) --
	(148.83,128.13) --
	(149.40,128.11) --
	(149.98,128.08) --
	(150.55,128.05) --
	(151.12,128.00) --
	(151.70,127.94) --
	(152.27,127.87) --
	(152.84,127.80) --
	(153.42,127.71) --
	(153.99,127.61) --
	(154.56,127.49) --
	(155.14,127.36) --
	(155.71,127.22) --
	(156.28,127.06) --
	(156.86,126.87) --
	(157.43,126.64) --
	(158.01,126.48) --
	(158.58,126.40) --
	(159.15,126.29) --
	(159.73,126.13) --
	(160.30,125.90) --
	(160.87,125.62) --
	(161.45,125.23) --
	(162.02,125.71) --
	(162.59,126.57) --
	(163.17,127.71) --
	(163.74,128.92) --
	(164.31,130.15) --
	(164.89,131.40) --
	(165.46,132.40) --
	(166.03,133.04) --
	(166.61,133.62) --
	(167.18,134.19) --
	(167.75,134.72) --
	(168.33,135.22) --
	(168.90,135.68) --
	(169.47,136.11) --
	(170.05,136.50) --
	(170.62,136.85) --
	(171.20,137.15) --
	(171.77,137.41) --
	(172.34,137.61) --
	(172.92,137.73) --
	(173.49,137.77) --
	(174.06,137.73) --
	(174.64,137.61) --
	(175.21,137.40) --
	(175.78,137.11) --
	(176.36,136.75) --
	(176.93,136.32) --
	(177.50,135.82) --
	(178.08,135.26) --
	(178.65,134.66) --
	(179.22,134.01) --
	(179.80,133.34) --
	(180.37,132.63) --
	(180.94,131.85) --
	(181.52,130.99) --
	(182.09,130.15) --
	(182.66,129.28) --
	(183.24,128.36) --
	(183.81,127.45) --
	(184.38,126.53) --
	(184.96,125.82) --
	(185.53,125.06) --
	(186.11,124.13) --
	(186.68,123.21) --
	(187.25,123.62) --
	(187.83,124.93) --
	(188.40,126.31) --
	(188.97,127.57) --
	(189.55,128.56) --
	(190.12,129.23) --
	(190.69,129.44) --
	(191.27,129.56) --
	(191.84,129.60) --
	(192.41,129.61) --
	(192.99,129.59) --
	(193.56,129.55) --
	(194.13,129.50) --
	(194.71,129.45) --
	(195.28,129.32) --
	(195.85,129.12) --
	(196.43,128.89) --
	(197.00,128.68) --
	(197.57,128.49) --
	(198.15,128.45) --
	(198.72,128.51) --
	(199.30,128.58) --
	(199.87,128.64);
\definecolor{drawColor}{RGB}{190,174,212}

\path[draw=drawColor,line width= 1.1pt,line join=round] (143.09,122.97) --
	(143.67,124.84) --
	(144.24,124.84) --
	(144.82,124.84) --
	(145.39,124.84) --
	(145.96,124.84) --
	(146.54,124.84) --
	(147.11,124.84) --
	(147.68,124.83) --
	(148.26,124.83) --
	(148.83,124.82) --
	(149.40,124.81) --
	(149.98,124.79) --
	(150.55,124.76) --
	(151.12,124.73) --
	(151.70,124.69) --
	(152.27,124.65) --
	(152.84,124.60) --
	(153.42,124.54) --
	(153.99,124.49) --
	(154.56,124.43) --
	(155.14,124.37) --
	(155.71,124.30) --
	(156.28,124.23) --
	(156.86,124.16) --
	(157.43,124.08) --
	(158.01,123.99) --
	(158.58,123.90) --
	(159.15,123.80) --
	(159.73,123.68) --
	(160.30,123.57) --
	(160.87,123.47) --
	(161.45,123.44) --
	(162.02,123.38) --
	(162.59,123.40) --
	(163.17,123.36) --
	(163.74,123.35) --
	(164.31,123.28) --
	(164.89,123.26) --
	(165.46,123.31) --
	(166.03,123.34) --
	(166.61,123.39) --
	(167.18,123.41) --
	(167.75,123.44) --
	(168.33,123.48) --
	(168.90,123.54) --
	(169.47,123.61) --
	(170.05,123.67) --
	(170.62,123.73) --
	(171.20,123.78) --
	(171.77,123.82) --
	(172.34,123.87) --
	(172.92,123.90) --
	(173.49,123.93) --
	(174.06,123.95) --
	(174.64,123.96) --
	(175.21,123.95) --
	(175.78,123.94) --
	(176.36,123.92) --
	(176.93,123.89) --
	(177.50,123.87) --
	(178.08,123.83) --
	(178.65,123.79) --
	(179.22,123.74) --
	(179.80,123.68) --
	(180.37,123.62) --
	(180.94,123.54) --
	(181.52,123.59) --
	(182.09,123.67) --
	(182.66,123.76) --
	(183.24,123.87) --
	(183.81,123.99) --
	(184.38,124.06) --
	(184.96,124.12) --
	(185.53,124.20) --
	(186.11,124.27) --
	(186.68,124.21) --
	(187.25,124.04) --
	(187.83,123.70) --
	(188.40,123.26) --
	(188.97,123.16) --
	(189.55,123.14) --
	(190.12,123.27) --
	(190.69,123.36) --
	(191.27,123.42) --
	(191.84,123.46) --
	(192.41,123.48) --
	(192.99,123.48) --
	(193.56,123.47) --
	(194.13,123.46) --
	(194.71,123.47) --
	(195.28,123.54) --
	(195.85,123.62) --
	(196.43,123.71) --
	(197.00,123.83) --
	(197.57,123.95) --
	(198.15,124.07) --
	(198.72,124.19) --
	(199.30,124.32) --
	(199.87,124.45);
\definecolor{drawColor}{RGB}{253,192,134}

\path[draw=drawColor,line width= 1.1pt,line join=round] (143.09,123.59) --
	(143.67,128.14) --
	(144.24,128.14) --
	(144.82,128.14) --
	(145.39,128.14) --
	(145.96,128.14) --
	(146.54,128.14) --
	(147.11,128.14) --
	(147.68,128.14) --
	(148.26,128.13) --
	(148.83,128.12) --
	(149.40,128.10) --
	(149.98,128.06) --
	(150.55,128.02) --
	(151.12,127.97) --
	(151.70,127.90) --
	(152.27,127.83) --
	(152.84,127.74) --
	(153.42,127.65) --
	(153.99,127.54) --
	(154.56,127.43) --
	(155.14,127.31) --
	(155.71,127.18) --
	(156.28,127.04) --
	(156.86,126.89) --
	(157.43,126.69) --
	(158.01,126.48) --
	(158.58,126.25) --
	(159.15,125.99) --
	(159.73,125.71) --
	(160.30,125.39) --
	(160.87,125.04) --
	(161.45,124.69) --
	(162.02,124.41) --
	(162.59,124.41) --
	(163.17,124.71) --
	(163.74,125.16) --
	(164.31,125.66) --
	(164.89,126.24) --
	(165.46,126.67) --
	(166.03,126.91) --
	(166.61,127.06) --
	(167.18,127.21) --
	(167.75,127.37) --
	(168.33,127.53) --
	(168.90,127.66) --
	(169.47,127.78) --
	(170.05,127.88) --
	(170.62,127.97) --
	(171.20,128.05) --
	(171.77,128.11) --
	(172.34,128.15) --
	(172.92,128.17) --
	(173.49,128.18) --
	(174.06,128.17) --
	(174.64,128.15) --
	(175.21,128.10) --
	(175.78,128.03) --
	(176.36,127.94) --
	(176.93,127.84) --
	(177.50,127.73) --
	(178.08,127.60) --
	(178.65,127.45) --
	(179.22,127.29) --
	(179.80,127.12) --
	(180.37,126.94) --
	(180.94,126.75) --
	(181.52,126.52) --
	(182.09,126.28) --
	(182.66,126.05) --
	(183.24,126.16) --
	(183.81,126.23) --
	(184.38,126.08) --
	(184.96,125.85) --
	(185.53,125.54) --
	(186.11,125.13) --
	(186.68,124.49) --
	(187.25,123.81) --
	(187.83,123.23) --
	(188.40,123.47) --
	(188.97,124.02) --
	(189.55,124.49) --
	(190.12,124.89) --
	(190.69,125.15) --
	(191.27,125.53) --
	(191.84,125.85) --
	(192.41,126.14) --
	(192.99,126.40) --
	(193.56,126.60) --
	(194.13,126.79) --
	(194.71,126.98) --
	(195.28,127.17) --
	(195.85,127.38) --
	(196.43,127.54) --
	(197.00,127.67) --
	(197.57,127.79) --
	(198.15,127.88) --
	(198.72,127.94) --
	(199.30,128.06) --
	(199.87,128.19);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (140.26,140.15) -- (202.71,140.15);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.50,line width= 0.6pt,line join=round] (155.14,119.95) -- (155.14,182.40);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (140.26,119.95) rectangle (202.71,182.40);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{127,201,127}

\path[draw=drawColor,line width= 1.1pt,line join=round] (143.09, 38.44) --
	(143.67, 52.99) --
	(144.24, 52.99) --
	(144.82, 52.99) --
	(145.39, 52.99) --
	(145.96, 52.99) --
	(146.54, 52.99) --
	(147.11, 52.99) --
	(147.68, 52.98) --
	(148.26, 52.96) --
	(148.83, 52.92) --
	(149.40, 52.86) --
	(149.98, 52.76) --
	(150.55, 52.63) --
	(151.12, 52.46) --
	(151.70, 52.26) --
	(152.27, 52.03) --
	(152.84, 51.76) --
	(153.42, 51.47) --
	(153.99, 51.15) --
	(154.56, 50.80) --
	(155.14, 50.43) --
	(155.71, 50.02) --
	(156.28, 49.58) --
	(156.86, 49.11) --
	(157.43, 48.52) --
	(158.01, 47.86) --
	(158.58, 47.09) --
	(159.15, 46.20) --
	(159.73, 45.04) --
	(160.30, 43.44) --
	(160.87, 41.50) --
	(161.45, 39.15) --
	(162.02, 38.62) --
	(162.59, 42.10) --
	(163.17, 46.47) --
	(163.74, 51.33) --
	(164.31, 56.32) --
	(164.89, 60.16) --
	(165.46, 63.04) --
	(166.03, 65.41) --
	(166.61, 67.42) --
	(167.18, 69.13) --
	(167.75, 70.21) --
	(168.33, 71.07) --
	(168.90, 71.80) --
	(169.47, 72.41) --
	(170.05, 72.87) --
	(170.62, 73.18) --
	(171.20, 73.26) --
	(171.77, 73.15) --
	(172.34, 72.86) --
	(172.92, 72.40) --
	(173.49, 71.77) --
	(174.06, 70.97) --
	(174.64, 70.03) --
	(175.21, 68.95) --
	(175.78, 67.75) --
	(176.36, 66.45) --
	(176.93, 65.03) --
	(177.50, 63.53) --
	(178.08, 61.95) --
	(178.65, 60.27) --
	(179.22, 58.50) --
	(179.80, 56.63) --
	(180.37, 54.66) --
	(180.94, 52.60) --
	(181.52, 50.43) --
	(182.09, 48.15) --
	(182.66, 46.25) --
	(183.24, 44.36) --
	(183.81, 41.48) --
	(184.38, 38.41) --
	(184.96, 41.15) --
	(185.53, 45.09) --
	(186.11, 48.27) --
	(186.68, 50.78) --
	(187.25, 52.81) --
	(187.83, 54.15) --
	(188.40, 54.48) --
	(188.97, 54.64) --
	(189.55, 54.69) --
	(190.12, 54.67) --
	(190.69, 54.61) --
	(191.27, 54.52) --
	(191.84, 54.40) --
	(192.41, 53.94) --
	(192.99, 53.46) --
	(193.56, 53.02) --
	(194.13, 52.74) --
	(194.71, 53.04) --
	(195.28, 53.32) --
	(195.85, 53.58) --
	(196.43, 53.84) --
	(197.00, 54.08) --
	(197.57, 54.30) --
	(198.15, 54.52) --
	(198.72, 54.72) --
	(199.30, 54.92) --
	(199.87, 55.11);
\definecolor{drawColor}{RGB}{190,174,212}

\path[draw=drawColor,line width= 1.1pt,line join=round] (143.09, 37.62) --
	(143.67, 39.41) --
	(144.24, 39.41) --
	(144.82, 39.41) --
	(145.39, 39.41) --
	(145.96, 39.41) --
	(146.54, 39.41) --
	(147.11, 39.41) --
	(147.68, 39.40) --
	(148.26, 39.40) --
	(148.83, 39.40) --
	(149.40, 39.38) --
	(149.98, 39.37) --
	(150.55, 39.35) --
	(151.12, 39.32) --
	(151.70, 39.29) --
	(152.27, 39.25) --
	(152.84, 39.21) --
	(153.42, 39.17) --
	(153.99, 39.12) --
	(154.56, 39.07) --
	(155.14, 39.02) --
	(155.71, 38.96) --
	(156.28, 38.90) --
	(156.86, 38.84) --
	(157.43, 38.76) --
	(158.01, 38.68) --
	(158.58, 38.61) --
	(159.15, 38.53) --
	(159.73, 38.46) --
	(160.30, 38.37) --
	(160.87, 38.26) --
	(161.45, 38.10) --
	(162.02, 38.27) --
	(162.59, 38.44) --
	(163.17, 38.51) --
	(163.74, 38.51) --
	(164.31, 38.94) --
	(164.89, 39.36) --
	(165.46, 39.64) --
	(166.03, 39.88) --
	(166.61, 40.07) --
	(167.18, 40.23) --
	(167.75, 40.33) --
	(168.33, 40.41) --
	(168.90, 40.48) --
	(169.47, 40.53) --
	(170.05, 40.57) --
	(170.62, 40.59) --
	(171.20, 40.58) --
	(171.77, 40.56) --
	(172.34, 40.53) --
	(172.92, 40.48) --
	(173.49, 40.42) --
	(174.06, 40.35) --
	(174.64, 40.26) --
	(175.21, 40.16) --
	(175.78, 40.05) --
	(176.36, 39.95) --
	(176.93, 39.83) --
	(177.50, 39.69) --
	(178.08, 39.56) --
	(178.65, 39.43) --
	(179.22, 39.30) --
	(179.80, 39.16) --
	(180.37, 39.00) --
	(180.94, 38.82) --
	(181.52, 38.61) --
	(182.09, 38.46) --
	(182.66, 38.39) --
	(183.24, 38.29) --
	(183.81, 38.10) --
	(184.38, 37.83) --
	(184.96, 37.74) --
	(185.53, 37.79) --
	(186.11, 38.08) --
	(186.68, 38.35) --
	(187.25, 38.57) --
	(187.83, 38.71) --
	(188.40, 38.74) --
	(188.97, 38.76) --
	(189.55, 38.77) --
	(190.12, 38.78) --
	(190.69, 38.82) --
	(191.27, 38.88) --
	(191.84, 38.94) --
	(192.41, 39.02) --
	(192.99, 39.09) --
	(193.56, 39.17) --
	(194.13, 39.24) --
	(194.71, 39.31) --
	(195.28, 39.38) --
	(195.85, 39.44) --
	(196.43, 39.50) --
	(197.00, 39.56) --
	(197.57, 39.62) --
	(198.15, 39.68) --
	(198.72, 39.73) --
	(199.30, 39.78) --
	(199.87, 39.84);
\definecolor{drawColor}{RGB}{253,192,134}

\path[draw=drawColor,line width= 1.1pt,line join=round] (143.09, 38.20) --
	(143.67, 48.91) --
	(144.24, 48.91) --
	(144.82, 48.91) --
	(145.39, 48.91) --
	(145.96, 48.91) --
	(146.54, 48.91) --
	(147.11, 48.91) --
	(147.68, 48.91) --
	(148.26, 48.89) --
	(148.83, 48.87) --
	(149.40, 48.82) --
	(149.98, 48.76) --
	(150.55, 48.67) --
	(151.12, 48.56) --
	(151.70, 48.43) --
	(152.27, 48.28) --
	(152.84, 48.12) --
	(153.42, 47.94) --
	(153.99, 47.75) --
	(154.56, 47.55) --
	(155.14, 47.34) --
	(155.71, 47.13) --
	(156.28, 46.91) --
	(156.86, 46.69) --
	(157.43, 46.41) --
	(158.01, 46.10) --
	(158.58, 45.78) --
	(159.15, 45.43) --
	(159.73, 44.94) --
	(160.30, 44.14) --
	(160.87, 43.16) --
	(161.45, 41.97) --
	(162.02, 40.49) --
	(162.59, 38.80) --
	(163.17, 38.46) --
	(163.74, 40.46) --
	(164.31, 42.52) --
	(164.89, 44.36) --
	(165.46, 45.77) --
	(166.03, 46.94) --
	(166.61, 47.92) --
	(167.18, 48.75) --
	(167.75, 49.33) --
	(168.33, 49.80) --
	(168.90, 50.20) --
	(169.47, 50.54) --
	(170.05, 50.81) --
	(170.62, 51.01) --
	(171.20, 51.11) --
	(171.77, 51.13) --
	(172.34, 51.08) --
	(172.92, 50.95) --
	(173.49, 50.75) --
	(174.06, 50.49) --
	(174.64, 50.17) --
	(175.21, 49.80) --
	(175.78, 49.38) --
	(176.36, 48.93) --
	(176.93, 48.45) --
	(177.50, 47.94) --
	(178.08, 47.41) --
	(178.65, 46.85) --
	(179.22, 46.26) --
	(179.80, 45.66) --
	(180.37, 45.03) --
	(180.94, 44.38) --
	(181.52, 44.37) --
	(182.09, 44.25) --
	(182.66, 43.94) --
	(183.24, 43.34) --
	(183.81, 42.06) --
	(184.38, 40.15) --
	(184.96, 38.88) --
	(185.53, 39.61) --
	(186.11, 41.04) --
	(186.68, 42.19) --
	(187.25, 43.11) --
	(187.83, 43.73) --
	(188.40, 43.95) --
	(188.97, 44.08) --
	(189.55, 44.16) --
	(190.12, 44.20) --
	(190.69, 44.22) --
	(191.27, 44.22) --
	(191.84, 44.21) --
	(192.41, 44.06) --
	(192.99, 44.06) --
	(193.56, 44.33) --
	(194.13, 44.59) --
	(194.71, 44.84) --
	(195.28, 45.07) --
	(195.85, 45.29) --
	(196.43, 45.51) --
	(197.00, 45.71) --
	(197.57, 45.90) --
	(198.15, 46.09) --
	(198.72, 46.28) --
	(199.30, 46.45) --
	(199.87, 46.63);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (140.26, 54.87) -- (202.71, 54.87);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.50,line width= 0.6pt,line join=round] (158.58, 34.67) -- (158.58, 97.12);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (140.26, 34.67) rectangle (202.71, 97.12);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{127,201,127}

\path[draw=drawColor,line width= 1.1pt,line join=round] (212.55,294.15) --
	(213.12,315.87) --
	(213.69,315.87) --
	(214.27,315.87) --
	(214.84,315.87) --
	(215.41,315.87) --
	(215.99,315.87) --
	(216.56,315.87) --
	(217.13,315.86) --
	(217.71,315.83) --
	(218.28,315.77) --
	(218.85,315.66) --
	(219.43,315.50) --
	(220.00,315.29) --
	(220.57,315.02) --
	(221.15,314.70) --
	(221.72,314.33) --
	(222.30,313.90) --
	(222.87,313.43) --
	(223.44,312.92) --
	(224.02,312.35) --
	(224.59,311.74) --
	(225.16,311.08) --
	(225.74,310.33) --
	(226.31,309.47) --
	(226.88,308.52) --
	(227.46,307.45) --
	(228.03,306.21) --
	(228.60,304.75) --
	(229.18,302.96) --
	(229.75,300.69) --
	(230.32,298.27) --
	(230.90,296.54) --
	(231.47,299.42) --
	(232.04,304.59) --
	(232.62,310.22) --
	(233.19,315.96) --
	(233.76,321.48) --
	(234.34,326.13) --
	(234.91,329.37) --
	(235.49,332.19) --
	(236.06,334.71) --
	(236.63,336.99) --
	(237.21,339.11) --
	(237.78,341.10) --
	(238.35,342.96) --
	(238.93,344.70) --
	(239.50,346.30) --
	(240.07,347.75) --
	(240.65,348.68) --
	(241.22,349.42) --
	(241.79,349.92) --
	(242.37,350.13) --
	(242.94,350.02) --
	(243.51,349.55) --
	(244.09,348.73) --
	(244.66,347.57) --
	(245.23,346.11) --
	(245.81,344.36) --
	(246.38,342.39) --
	(246.95,340.22) --
	(247.53,337.89) --
	(248.10,335.44) --
	(248.67,332.90) --
	(249.25,330.29) --
	(249.82,327.62) --
	(250.40,324.91) --
	(250.97,322.15) --
	(251.54,319.34) --
	(252.12,316.47) --
	(252.69,313.50) --
	(253.26,311.66) --
	(253.84,310.80) --
	(254.41,309.05) --
	(254.98,305.89) --
	(255.56,301.86) --
	(256.13,296.87) --
	(256.70,296.28) --
	(257.28,302.99) --
	(257.85,308.95) --
	(258.42,313.41) --
	(259.00,316.01) --
	(259.57,317.73) --
	(260.14,318.95) --
	(260.72,319.19) --
	(261.29,318.82) --
	(261.86,318.42) --
	(262.44,318.01) --
	(263.01,317.35) --
	(263.59,316.44) --
	(264.16,315.41) --
	(264.73,314.49) --
	(265.31,314.64) --
	(265.88,315.12) --
	(266.45,315.57) --
	(267.03,315.99) --
	(267.60,316.39) --
	(268.17,316.77) --
	(268.75,317.13) --
	(269.32,317.47);
\definecolor{drawColor}{RGB}{190,174,212}

\path[draw=drawColor,line width= 1.1pt,line join=round] (212.55,293.40) --
	(213.12,298.50) --
	(213.69,298.50) --
	(214.27,298.50) --
	(214.84,298.50) --
	(215.41,298.50) --
	(215.99,298.50) --
	(216.56,298.50) --
	(217.13,298.50) --
	(217.71,298.49) --
	(218.28,298.47) --
	(218.85,298.45) --
	(219.43,298.41) --
	(220.00,298.36) --
	(220.57,298.30) --
	(221.15,298.22) --
	(221.72,298.14) --
	(222.30,298.04) --
	(222.87,297.94) --
	(223.44,297.83) --
	(224.02,297.71) --
	(224.59,297.59) --
	(225.16,297.46) --
	(225.74,297.31) --
	(226.31,297.16) --
	(226.88,296.99) --
	(227.46,296.81) --
	(228.03,296.61) --
	(228.60,296.38) --
	(229.18,296.12) --
	(229.75,295.77) --
	(230.32,295.36) --
	(230.90,294.83) --
	(231.47,294.21) --
	(232.04,293.78) --
	(232.62,294.04) --
	(233.19,294.79) --
	(233.76,295.67) --
	(234.34,296.48) --
	(234.91,297.10) --
	(235.49,297.62) --
	(236.06,298.07) --
	(236.63,298.49) --
	(237.21,298.86) --
	(237.78,299.22) --
	(238.35,299.55) --
	(238.93,299.86) --
	(239.50,300.16) --
	(240.07,300.41) --
	(240.65,300.60) --
	(241.22,300.75) --
	(241.79,300.85) --
	(242.37,300.92) --
	(242.94,300.93) --
	(243.51,300.90) --
	(244.09,300.82) --
	(244.66,300.69) --
	(245.23,300.52) --
	(245.81,300.32) --
	(246.38,300.10) --
	(246.95,299.85) --
	(247.53,299.58) --
	(248.10,299.30) --
	(248.67,299.00) --
	(249.25,298.69) --
	(249.82,298.37) --
	(250.40,298.04) --
	(250.97,297.70) --
	(251.54,297.36) --
	(252.12,297.00) --
	(252.69,296.76) --
	(253.26,296.76) --
	(253.84,296.71) --
	(254.41,296.52) --
	(254.98,296.05) --
	(255.56,295.42) --
	(256.13,294.63) --
	(256.70,293.79) --
	(257.28,293.97) --
	(257.85,294.89) --
	(258.42,295.66) --
	(259.00,296.13) --
	(259.57,296.46) --
	(260.14,296.71) --
	(260.72,296.81) --
	(261.29,296.80) --
	(261.86,296.78) --
	(262.44,296.75) --
	(263.01,296.67) --
	(263.59,296.85) --
	(264.16,297.02) --
	(264.73,297.18) --
	(265.31,297.33) --
	(265.88,297.48) --
	(266.45,297.61) --
	(267.03,297.74) --
	(267.60,297.87) --
	(268.17,297.99) --
	(268.75,298.10) --
	(269.32,298.21);
\definecolor{drawColor}{RGB}{253,192,134}

\path[draw=drawColor,line width= 1.1pt,line join=round] (212.55,293.93) --
	(213.12,303.34) --
	(213.69,303.34) --
	(214.27,303.34) --
	(214.84,303.34) --
	(215.41,303.34) --
	(215.99,303.34) --
	(216.56,303.34) --
	(217.13,303.34) --
	(217.71,303.32) --
	(218.28,303.29) --
	(218.85,303.23) --
	(219.43,303.14) --
	(220.00,303.03) --
	(220.57,302.88) --
	(221.15,302.71) --
	(221.72,302.51) --
	(222.30,302.28) --
	(222.87,302.03) --
	(223.44,301.76) --
	(224.02,301.47) --
	(224.59,301.16) --
	(225.16,300.82) --
	(225.74,300.44) --
	(226.31,300.01) --
	(226.88,299.55) --
	(227.46,299.05) --
	(228.03,298.48) --
	(228.60,297.82) --
	(229.18,297.01) --
	(229.75,295.97) --
	(230.32,294.83) --
	(230.90,294.22) --
	(231.47,295.74) --
	(232.04,298.01) --
	(232.62,300.22) --
	(233.19,302.31) --
	(233.76,304.22) --
	(234.34,305.73) --
	(234.91,306.68) --
	(235.49,307.49) --
	(236.06,308.19) --
	(236.63,308.81) --
	(237.21,309.38) --
	(237.78,309.91) --
	(238.35,310.40) --
	(238.93,310.86) --
	(239.50,311.29) --
	(240.07,311.67) --
	(240.65,311.89) --
	(241.22,312.06) --
	(241.79,312.17) --
	(242.37,312.21) --
	(242.94,312.15) --
	(243.51,312.00) --
	(244.09,311.75) --
	(244.66,311.39) --
	(245.23,310.94) --
	(245.81,310.41) --
	(246.38,309.80) --
	(246.95,309.12) --
	(247.53,308.40) --
	(248.10,307.63) --
	(248.67,306.82) --
	(249.25,305.99) --
	(249.82,305.13) --
	(250.40,304.25) --
	(250.97,303.35) --
	(251.54,302.43) --
	(252.12,301.48) --
	(252.69,301.19) --
	(253.26,301.18) --
	(253.84,301.05) --
	(254.41,300.60) --
	(254.98,299.61) --
	(255.56,298.36) --
	(256.13,296.83) --
	(256.70,295.02) --
	(257.28,295.19) --
	(257.85,297.56) --
	(258.42,299.44) --
	(259.00,300.61) --
	(259.57,301.40) --
	(260.14,301.96) --
	(260.72,302.14) --
	(261.29,302.08) --
	(261.86,302.00) --
	(262.44,301.89) --
	(263.01,301.69) --
	(263.59,301.39) --
	(264.16,301.44) --
	(264.73,301.75) --
	(265.31,302.03) --
	(265.88,302.28) --
	(266.45,302.56) --
	(267.03,302.84) --
	(267.60,303.10) --
	(268.17,303.36) --
	(268.75,303.62) --
	(269.32,303.86);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (209.71,310.72) -- (272.16,310.72);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.50,line width= 0.6pt,line join=round] (224.02,290.52) -- (224.02,352.97);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (209.71,290.52) rectangle (272.16,352.97);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{127,201,127}

\path[draw=drawColor,line width= 1.1pt,line join=round] (212.55,208.67) --
	(213.12,217.38) --
	(213.69,217.38) --
	(214.27,217.38) --
	(214.84,217.38) --
	(215.41,217.38) --
	(215.99,217.38) --
	(216.56,217.38) --
	(217.13,217.38) --
	(217.71,217.38) --
	(218.28,217.36) --
	(218.85,217.34) --
	(219.43,217.32) --
	(220.00,217.28) --
	(220.57,217.25) --
	(221.15,217.21) --
	(221.72,217.19) --
	(222.30,217.18) --
	(222.87,217.20) --
	(223.44,217.27) --
	(224.02,217.39) --
	(224.59,217.59) --
	(225.16,217.88) --
	(225.74,218.26) --
	(226.31,218.77) --
	(226.88,219.42) --
	(227.46,220.27) --
	(228.03,221.41) --
	(228.60,222.82) --
	(229.18,224.40) --
	(229.75,226.09) --
	(230.32,227.83) --
	(230.90,229.37) --
	(231.47,230.70) --
	(232.04,232.01) --
	(232.62,233.29) --
	(233.19,234.56) --
	(233.76,235.61) --
	(234.34,236.61) --
	(234.91,237.61) --
	(235.49,238.55) --
	(236.06,239.36) --
	(236.63,240.16) --
	(237.21,240.91) --
	(237.78,241.57) --
	(238.35,242.16) --
	(238.93,242.65) --
	(239.50,243.01) --
	(240.07,243.21) --
	(240.65,243.22) --
	(241.22,243.03) --
	(241.79,242.63) --
	(242.37,242.03) --
	(242.94,241.23) --
	(243.51,240.26) --
	(244.09,239.11) --
	(244.66,237.81) --
	(245.23,236.40) --
	(245.81,234.88) --
	(246.38,233.29) --
	(246.95,231.63) --
	(247.53,229.92) --
	(248.10,228.15) --
	(248.67,226.37) --
	(249.25,224.56) --
	(249.82,222.76) --
	(250.40,220.96) --
	(250.97,219.17) --
	(251.54,217.41) --
	(252.12,215.69) --
	(252.69,214.01) --
	(253.26,212.41) --
	(253.84,211.00) --
	(254.41,210.71) --
	(254.98,210.89) --
	(255.56,211.68) --
	(256.13,212.88) --
	(256.70,214.19) --
	(257.28,215.57) --
	(257.85,216.95) --
	(258.42,218.04) --
	(259.00,218.89) --
	(259.57,219.57) --
	(260.14,220.16) --
	(260.72,220.69) --
	(261.29,221.11) --
	(261.86,221.20) --
	(262.44,221.17) --
	(263.01,221.06) --
	(263.59,220.59) --
	(264.16,220.11) --
	(264.73,219.64) --
	(265.31,219.19) --
	(265.88,218.40) --
	(266.45,217.67) --
	(267.03,217.02) --
	(267.60,216.45) --
	(268.17,215.94) --
	(268.75,215.49) --
	(269.32,215.08);
\definecolor{drawColor}{RGB}{190,174,212}

\path[draw=drawColor,line width= 1.1pt,line join=round] (212.55,208.24) --
	(213.12,209.22) --
	(213.69,209.22) --
	(214.27,209.22) --
	(214.84,209.22) --
	(215.41,209.22) --
	(215.99,209.22) --
	(216.56,209.22) --
	(217.13,209.22) --
	(217.71,209.22) --
	(218.28,209.21) --
	(218.85,209.21) --
	(219.43,209.20) --
	(220.00,209.18) --
	(220.57,209.17) --
	(221.15,209.15) --
	(221.72,209.14) --
	(222.30,209.12) --
	(222.87,209.10) --
	(223.44,209.09) --
	(224.02,209.08) --
	(224.59,209.08) --
	(225.16,209.09) --
	(225.74,209.14) --
	(226.31,209.20) --
	(226.88,209.26) --
	(227.46,209.34) --
	(228.03,209.45) --
	(228.60,209.69) --
	(229.18,209.93) --
	(229.75,210.16) --
	(230.32,210.39) --
	(230.90,210.55) --
	(231.47,210.69) --
	(232.04,210.83) --
	(232.62,210.97) --
	(233.19,211.12) --
	(233.76,211.23) --
	(234.34,211.35) --
	(234.91,211.46) --
	(235.49,211.54) --
	(236.06,211.62) --
	(236.63,211.69) --
	(237.21,211.77) --
	(237.78,211.81) --
	(238.35,211.81) --
	(238.93,211.78) --
	(239.50,211.72) --
	(240.07,211.61) --
	(240.65,211.47) --
	(241.22,211.30) --
	(241.79,211.10) --
	(242.37,210.89) --
	(242.94,210.67) --
	(243.51,210.46) --
	(244.09,210.24) --
	(244.66,210.06) --
	(245.23,209.90) --
	(245.81,209.77) --
	(246.38,209.63) --
	(246.95,209.51) --
	(247.53,209.43) --
	(248.10,209.34) --
	(248.67,209.26) --
	(249.25,209.16) --
	(249.82,209.07) --
	(250.40,209.00) --
	(250.97,208.93) --
	(251.54,208.86) --
	(252.12,208.79) --
	(252.69,208.71) --
	(253.26,208.65) --
	(253.84,208.57) --
	(254.41,208.52) --
	(254.98,208.50) --
	(255.56,208.48) --
	(256.13,208.49) --
	(256.70,208.52) --
	(257.28,208.59) --
	(257.85,208.68) --
	(258.42,208.73) --
	(259.00,208.78) --
	(259.57,208.83) --
	(260.14,208.90) --
	(260.72,208.96) --
	(261.29,208.97) --
	(261.86,208.93) --
	(262.44,208.89) --
	(263.01,208.86) --
	(263.59,208.82) --
	(264.16,208.76) --
	(264.73,208.71) --
	(265.31,208.67) --
	(265.88,208.71) --
	(266.45,208.75) --
	(267.03,208.75) --
	(267.60,208.75) --
	(268.17,208.74) --
	(268.75,208.70) --
	(269.32,208.65);
\definecolor{drawColor}{RGB}{253,192,134}

\path[draw=drawColor,line width= 1.1pt,line join=round] (212.55,208.46) --
	(213.12,215.15) --
	(213.69,215.15) --
	(214.27,215.15) --
	(214.84,215.15) --
	(215.41,215.15) --
	(215.99,215.15) --
	(216.56,215.15) --
	(217.13,215.15) --
	(217.71,215.13) --
	(218.28,215.10) --
	(218.85,215.04) --
	(219.43,214.95) --
	(220.00,214.83) --
	(220.57,214.67) --
	(221.15,214.48) --
	(221.72,214.26) --
	(222.30,214.00) --
	(222.87,213.69) --
	(223.44,213.34) --
	(224.02,212.94) --
	(224.59,212.46) --
	(225.16,211.92) --
	(225.74,211.29) --
	(226.31,210.59) --
	(226.88,209.89) --
	(227.46,209.39) --
	(228.03,209.65) --
	(228.60,210.77) --
	(229.18,212.03) --
	(229.75,213.25) --
	(230.32,214.51) --
	(230.90,215.61) --
	(231.47,216.59) --
	(232.04,217.46) --
	(232.62,218.26) --
	(233.19,219.00) --
	(233.76,219.60) --
	(234.34,220.14) --
	(234.91,220.64) --
	(235.49,221.10) --
	(236.06,221.49) --
	(236.63,221.87) --
	(237.21,222.23) --
	(237.78,222.55) --
	(238.35,222.85) --
	(238.93,223.09) --
	(239.50,223.29) --
	(240.07,223.42) --
	(240.65,223.47) --
	(241.22,223.45) --
	(241.79,223.35) --
	(242.37,223.17) --
	(242.94,222.92) --
	(243.51,222.60) --
	(244.09,222.22) --
	(244.66,221.78) --
	(245.23,221.28) --
	(245.81,220.75) --
	(246.38,220.18) --
	(246.95,219.58) --
	(247.53,218.96) --
	(248.10,218.33) --
	(248.67,217.68) --
	(249.25,217.03) --
	(249.82,216.37) --
	(250.40,215.72) --
	(250.97,215.07) --
	(251.54,214.41) --
	(252.12,213.75) --
	(252.69,213.09) --
	(253.26,212.94) --
	(253.84,212.95) --
	(254.41,212.89) --
	(254.98,212.65) --
	(255.56,212.38) --
	(256.13,212.09) --
	(256.70,211.70) --
	(257.28,211.29) --
	(257.85,210.88) --
	(258.42,210.44) --
	(259.00,210.12) --
	(259.57,209.99) --
	(260.14,210.08) --
	(260.72,210.37) --
	(261.29,210.79) --
	(261.86,211.22) --
	(262.44,211.64) --
	(263.01,212.02) --
	(263.59,212.26) --
	(264.16,212.45) --
	(264.73,212.58) --
	(265.31,212.69) --
	(265.88,212.60) --
	(266.45,212.48) --
	(267.03,212.49) --
	(267.60,212.72) --
	(268.17,212.94) --
	(268.75,213.18) --
	(269.32,213.42);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (209.71,225.44) -- (272.16,225.44);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.50,line width= 0.6pt,line join=round] (222.30,205.24) -- (222.30,267.69);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (209.71,205.24) rectangle (272.16,267.69);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{127,201,127}

\path[draw=drawColor,line width= 1.1pt,line join=round] (212.55,123.85) --
	(213.12,136.17) --
	(213.69,136.17) --
	(214.27,136.17) --
	(214.84,136.17) --
	(215.41,136.17) --
	(215.99,136.17) --
	(216.56,136.17) --
	(217.13,136.16) --
	(217.71,136.14) --
	(218.28,136.10) --
	(218.85,136.02) --
	(219.43,135.90) --
	(220.00,135.75) --
	(220.57,135.55) --
	(221.15,135.32) --
	(221.72,135.04) --
	(222.30,134.72) --
	(222.87,134.36) --
	(223.44,133.95) --
	(224.02,133.51) --
	(224.59,133.02) --
	(225.16,132.48) --
	(225.74,131.89) --
	(226.31,131.25) --
	(226.88,130.59) --
	(227.46,129.91) --
	(228.03,129.32) --
	(228.60,128.91) --
	(229.18,128.93) --
	(229.75,129.55) --
	(230.32,130.57) --
	(230.90,132.06) --
	(231.47,134.02) --
	(232.04,136.42) --
	(232.62,139.15) --
	(233.19,141.88) --
	(233.76,144.72) --
	(234.34,147.59) --
	(234.91,150.41) --
	(235.49,153.06) --
	(236.06,155.02) --
	(236.63,156.13) --
	(237.21,157.10) --
	(237.78,157.95) --
	(238.35,158.65) --
	(238.93,159.22) --
	(239.50,159.64) --
	(240.07,159.65) --
	(240.65,159.52) --
	(241.22,159.25) --
	(241.79,158.82) --
	(242.37,158.23) --
	(242.94,157.48) --
	(243.51,156.57) --
	(244.09,155.51) --
	(244.66,154.31) --
	(245.23,152.99) --
	(245.81,151.57) --
	(246.38,150.07) --
	(246.95,148.49) --
	(247.53,146.85) --
	(248.10,145.16) --
	(248.67,143.42) --
	(249.25,141.63) --
	(249.82,139.78) --
	(250.40,137.88) --
	(250.97,135.93) --
	(251.54,133.93) --
	(252.12,133.16) --
	(252.69,132.09) --
	(253.26,129.90) --
	(253.84,126.78) --
	(254.41,124.08) --
	(254.98,127.13) --
	(255.56,131.10) --
	(256.13,134.55) --
	(256.70,137.25) --
	(257.28,138.84) --
	(257.85,139.47) --
	(258.42,139.45) --
	(259.00,139.31) --
	(259.57,139.11) --
	(260.14,138.88) --
	(260.72,138.62) --
	(261.29,138.37) --
	(261.86,138.11) --
	(262.44,137.85) --
	(263.01,137.70) --
	(263.59,138.08) --
	(264.16,138.43) --
	(264.73,138.76) --
	(265.31,139.07) --
	(265.88,139.36) --
	(266.45,139.64) --
	(267.03,139.90) --
	(267.60,140.15) --
	(268.17,140.39) --
	(268.75,140.62) --
	(269.32,140.83);
\definecolor{drawColor}{RGB}{190,174,212}

\path[draw=drawColor,line width= 1.1pt,line join=round] (212.55,123.34) --
	(213.12,126.77) --
	(213.69,126.77) --
	(214.27,126.77) --
	(214.84,126.77) --
	(215.41,126.77) --
	(215.99,126.77) --
	(216.56,126.77) --
	(217.13,126.76) --
	(217.71,126.76) --
	(218.28,126.75) --
	(218.85,126.73) --
	(219.43,126.70) --
	(220.00,126.67) --
	(220.57,126.62) --
	(221.15,126.57) --
	(221.72,126.51) --
	(222.30,126.44) --
	(222.87,126.36) --
	(223.44,126.28) --
	(224.02,126.19) --
	(224.59,126.10) --
	(225.16,126.00) --
	(225.74,125.89) --
	(226.31,125.77) --
	(226.88,125.64) --
	(227.46,125.49) --
	(228.03,125.32) --
	(228.60,125.10) --
	(229.18,124.83) --
	(229.75,124.53) --
	(230.32,124.18) --
	(230.90,123.79) --
	(231.47,123.41) --
	(232.04,123.13) --
	(232.62,123.27) --
	(233.19,123.75) --
	(233.76,124.33) --
	(234.34,124.97) --
	(234.91,125.60) --
	(235.49,126.18) --
	(236.06,126.65) --
	(236.63,126.98) --
	(237.21,127.24) --
	(237.78,127.47) --
	(238.35,127.67) --
	(238.93,127.83) --
	(239.50,127.96) --
	(240.07,128.02) --
	(240.65,128.06) --
	(241.22,128.07) --
	(241.79,128.04) --
	(242.37,127.99) --
	(242.94,127.91) --
	(243.51,127.80) --
	(244.09,127.67) --
	(244.66,127.52) --
	(245.23,127.35) --
	(245.81,127.17) --
	(246.38,126.98) --
	(246.95,126.77) --
	(247.53,126.55) --
	(248.10,126.31) --
	(248.67,126.05) --
	(249.25,125.78) --
	(249.82,125.48) --
	(250.40,125.18) --
	(250.97,124.85) --
	(251.54,124.77) --
	(252.12,124.68) --
	(252.69,124.54) --
	(253.26,124.21) --
	(253.84,123.69) --
	(254.41,123.12) --
	(254.98,123.15) --
	(255.56,123.85) --
	(256.13,124.50) --
	(256.70,125.04) --
	(257.28,125.37) --
	(257.85,125.51) --
	(258.42,125.53) --
	(259.00,125.52) --
	(259.57,125.49) --
	(260.14,125.53) --
	(260.72,125.70) --
	(261.29,125.84) --
	(261.86,125.97) --
	(262.44,126.09) --
	(263.01,126.20) --
	(263.59,126.31) --
	(264.16,126.41) --
	(264.73,126.51) --
	(265.31,126.60) --
	(265.88,126.70) --
	(266.45,126.79) --
	(267.03,126.88) --
	(267.60,126.97) --
	(268.17,127.05) --
	(268.75,127.14) --
	(269.32,127.22);
\definecolor{drawColor}{RGB}{253,192,134}

\path[draw=drawColor,line width= 1.1pt,line join=round] (212.55,123.62) --
	(213.12,132.13) --
	(213.69,132.13) --
	(214.27,132.13) --
	(214.84,132.13) --
	(215.41,132.13) --
	(215.99,132.13) --
	(216.56,132.13) --
	(217.13,132.13) --
	(217.71,132.12) --
	(218.28,132.09) --
	(218.85,132.04) --
	(219.43,131.97) --
	(220.00,131.87) --
	(220.57,131.75) --
	(221.15,131.60) --
	(221.72,131.43) --
	(222.30,131.24) --
	(222.87,131.02) --
	(223.44,130.79) --
	(224.02,130.52) --
	(224.59,130.24) --
	(225.16,129.93) --
	(225.74,129.58) --
	(226.31,129.20) --
	(226.88,128.79) --
	(227.46,128.33) --
	(228.03,127.81) --
	(228.60,127.19) --
	(229.18,126.70) --
	(229.75,126.33) --
	(230.32,126.09) --
	(230.90,126.12) --
	(231.47,126.48) --
	(232.04,127.20) --
	(232.62,128.23) --
	(233.19,129.37) --
	(233.76,130.58) --
	(234.34,131.80) --
	(234.91,132.98) --
	(235.49,134.07) --
	(236.06,134.89) --
	(236.63,135.37) --
	(237.21,135.79) --
	(237.78,136.15) --
	(238.35,136.46) --
	(238.93,136.72) --
	(239.50,136.92) --
	(240.07,136.97) --
	(240.65,136.96) --
	(241.22,136.90) --
	(241.79,136.78) --
	(242.37,136.60) --
	(242.94,136.36) --
	(243.51,136.07) --
	(244.09,135.72) --
	(244.66,135.32) --
	(245.23,134.88) --
	(245.81,134.40) --
	(246.38,133.89) --
	(246.95,133.36) --
	(247.53,132.80) --
	(248.10,132.22) --
	(248.67,131.61) --
	(249.25,130.98) --
	(249.82,130.33) --
	(250.40,129.65) --
	(250.97,128.94) --
	(251.54,128.79) --
	(252.12,128.70) --
	(252.69,128.47) --
	(253.26,127.70) --
	(253.84,126.34) --
	(254.41,124.61) --
	(254.98,123.62) --
	(255.56,124.82) --
	(256.13,126.28) --
	(256.70,127.50) --
	(257.28,128.29) --
	(257.85,128.68) --
	(258.42,128.81) --
	(259.00,128.86) --
	(259.57,128.87) --
	(260.14,128.85) --
	(260.72,128.82) --
	(261.29,129.11) --
	(261.86,129.42) --
	(262.44,129.72) --
	(263.01,130.00) --
	(263.59,130.27) --
	(264.16,130.51) --
	(264.73,130.74) --
	(265.31,130.95) --
	(265.88,131.17) --
	(266.45,131.37) --
	(267.03,131.57) --
	(267.60,131.76) --
	(268.17,131.93) --
	(268.75,132.10) --
	(269.32,132.27);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (209.71,140.15) -- (272.16,140.15);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.50,line width= 0.6pt,line join=round] (222.30,119.95) -- (222.30,182.40);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (209.71,119.95) rectangle (272.16,182.40);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{127,201,127}

\path[draw=drawColor,line width= 1.1pt,line join=round] (282.00,294.41) --
	(282.57,318.27) --
	(283.14,318.27) --
	(283.72,318.27) --
	(284.29,318.27) --
	(284.86,318.27) --
	(285.44,318.27) --
	(286.01,318.27) --
	(286.59,318.26) --
	(287.16,318.23) --
	(287.73,318.18) --
	(288.31,318.08) --
	(288.88,317.93) --
	(289.45,317.74) --
	(290.03,317.50) --
	(290.60,317.22) --
	(291.17,316.90) --
	(291.75,316.55) --
	(292.32,316.17) --
	(292.89,315.76) --
	(293.47,315.34) --
	(294.04,314.90) --
	(294.61,314.44) --
	(295.19,313.97) --
	(295.76,313.49) --
	(296.33,313.00) --
	(296.91,312.50) --
	(297.48,311.98) --
	(298.05,311.20) --
	(298.63,310.34) --
	(299.20,309.37) --
	(299.78,308.25) --
	(300.35,306.92) --
	(300.92,305.31) --
	(301.50,303.29) --
	(302.07,300.71) --
	(302.64,297.19) --
	(303.22,294.03) --
	(303.79,297.93) --
	(304.36,302.25) --
	(304.94,305.65) --
	(305.51,308.39) --
	(306.08,310.58) --
	(306.66,312.14) --
	(307.23,313.32) --
	(307.80,314.27) --
	(308.38,315.02) --
	(308.95,315.58) --
	(309.52,315.97) --
	(310.10,316.18) --
	(310.67,316.23) --
	(311.24,316.12) --
	(311.82,315.87) --
	(312.39,315.48) --
	(312.96,314.98) --
	(313.54,314.38) --
	(314.11,313.70) --
	(314.69,312.92) --
	(315.26,312.07) --
	(315.83,311.16) --
	(316.41,310.16) --
	(316.98,309.07) --
	(317.55,307.86) --
	(318.13,306.49) --
	(318.70,304.78) --
	(319.27,302.45) --
	(319.85,300.14) --
	(320.42,297.88) --
	(320.99,295.77) --
	(321.57,295.48) --
	(322.14,296.90) --
	(322.71,298.36) --
	(323.29,299.68) --
	(323.86,300.84) --
	(324.43,301.62) --
	(325.01,302.14) --
	(325.58,303.03) --
	(326.15,303.92) --
	(326.73,304.71) --
	(327.30,305.42) --
	(327.88,306.08) --
	(328.45,306.68) --
	(329.02,307.23) --
	(329.60,307.75) --
	(330.17,308.23) --
	(330.74,308.68) --
	(331.32,309.10) --
	(331.89,309.50) --
	(332.46,309.87) --
	(333.04,310.23) --
	(333.61,310.57) --
	(334.18,310.89) --
	(334.76,311.20) --
	(335.33,311.49) --
	(335.90,311.76) --
	(336.48,312.02) --
	(337.05,312.27) --
	(337.62,312.51) --
	(338.20,312.75) --
	(338.77,312.97);
\definecolor{drawColor}{RGB}{190,174,212}

\path[draw=drawColor,line width= 1.1pt,line join=round] (282.00,293.78) --
	(282.57,299.17) --
	(283.14,299.17) --
	(283.72,299.17) --
	(284.29,299.17) --
	(284.86,299.17) --
	(285.44,299.17) --
	(286.01,299.17) --
	(286.59,299.17) --
	(287.16,299.16) --
	(287.73,299.14) --
	(288.31,299.12) --
	(288.88,299.08) --
	(289.45,299.02) --
	(290.03,298.96) --
	(290.60,298.88) --
	(291.17,298.79) --
	(291.75,298.70) --
	(292.32,298.59) --
	(292.89,298.48) --
	(293.47,298.37) --
	(294.04,298.25) --
	(294.61,298.13) --
	(295.19,298.00) --
	(295.76,297.88) --
	(296.33,297.75) --
	(296.91,297.63) --
	(297.48,297.50) --
	(298.05,297.32) --
	(298.63,297.12) --
	(299.20,296.90) --
	(299.78,296.67) --
	(300.35,296.41) --
	(300.92,296.11) --
	(301.50,295.77) --
	(302.07,295.37) --
	(302.64,294.84) --
	(303.22,294.44) --
	(303.79,294.79) --
	(304.36,295.08) --
	(304.94,295.27) --
	(305.51,295.41) --
	(306.08,295.51) --
	(306.66,295.59) --
	(307.23,295.65) --
	(307.80,295.69) --
	(308.38,295.79) --
	(308.95,295.87) --
	(309.52,295.94) --
	(310.10,295.99) --
	(310.67,296.02) --
	(311.24,296.04) --
	(311.82,296.04) --
	(312.39,296.05) --
	(312.96,296.15) --
	(313.54,296.27) --
	(314.11,296.40) --
	(314.69,296.53) --
	(315.26,296.63) --
	(315.83,296.61) --
	(316.41,296.57) --
	(316.98,296.48) --
	(317.55,296.33) --
	(318.13,296.11) --
	(318.70,295.81) --
	(319.27,295.40) --
	(319.85,294.84) --
	(320.42,294.29) --
	(320.99,293.80) --
	(321.57,293.61) --
	(322.14,293.63) --
	(322.71,293.81) --
	(323.29,294.09) --
	(323.86,294.36) --
	(324.43,294.67) --
	(325.01,294.97) --
	(325.58,295.23) --
	(326.15,295.47) --
	(326.73,295.69) --
	(327.30,295.88) --
	(327.88,296.07) --
	(328.45,296.24) --
	(329.02,296.39) --
	(329.60,296.54) --
	(330.17,296.67) --
	(330.74,296.80) --
	(331.32,296.93) --
	(331.89,297.05) --
	(332.46,297.16) --
	(333.04,297.26) --
	(333.61,297.37) --
	(334.18,297.46) --
	(334.76,297.56) --
	(335.33,297.64) --
	(335.90,297.73) --
	(336.48,297.81) --
	(337.05,297.88) --
	(337.62,297.96) --
	(338.20,298.03) --
	(338.77,298.10);
\definecolor{drawColor}{RGB}{253,192,134}

\path[draw=drawColor,line width= 1.1pt,line join=round] (282.00,294.10) --
	(282.57,307.24) --
	(283.14,307.24) --
	(283.72,307.24) --
	(284.29,307.24) --
	(284.86,307.24) --
	(285.44,307.24) --
	(286.01,307.24) --
	(286.59,307.23) --
	(287.16,307.22) --
	(287.73,307.18) --
	(288.31,307.13) --
	(288.88,307.04) --
	(289.45,306.93) --
	(290.03,306.79) --
	(290.60,306.63) --
	(291.17,306.44) --
	(291.75,306.24) --
	(292.32,306.02) --
	(292.89,305.79) --
	(293.47,305.55) --
	(294.04,305.30) --
	(294.61,305.05) --
	(295.19,304.79) --
	(295.76,304.53) --
	(296.33,304.27) --
	(296.91,304.01) --
	(297.48,303.75) --
	(298.05,303.36) --
	(298.63,302.92) --
	(299.20,302.44) --
	(299.78,301.89) --
	(300.35,301.24) --
	(300.92,300.46) --
	(301.50,299.50) --
	(302.07,298.29) --
	(302.64,296.60) --
	(303.22,294.66) --
	(303.79,294.08) --
	(304.36,295.80) --
	(304.94,297.32) --
	(305.51,298.53) --
	(306.08,299.49) --
	(306.66,300.19) --
	(307.23,300.71) --
	(307.80,301.13) --
	(308.38,301.46) --
	(308.95,301.72) --
	(309.52,301.90) --
	(310.10,302.02) --
	(310.67,302.08) --
	(311.24,302.07) --
	(311.82,302.02) --
	(312.39,301.93) --
	(312.96,301.79) --
	(313.54,301.63) --
	(314.11,301.44) --
	(314.69,301.23) --
	(315.26,301.01) --
	(315.83,300.91) --
	(316.41,300.95) --
	(316.98,300.91) --
	(317.55,300.78) --
	(318.13,300.50) --
	(318.70,300.04) --
	(319.27,299.36) --
	(319.85,298.20) --
	(320.42,297.02) --
	(320.99,295.99) --
	(321.57,295.22) --
	(322.14,294.48) --
	(322.71,293.90) --
	(323.29,294.09) --
	(323.86,294.62) --
	(324.43,295.03) --
	(325.01,295.34) --
	(325.58,295.87) --
	(326.15,296.36) --
	(326.73,296.81) --
	(327.30,297.23) --
	(327.88,297.62) --
	(328.45,297.99) --
	(329.02,298.33) --
	(329.60,298.65) --
	(330.17,298.96) --
	(330.74,299.24) --
	(331.32,299.51) --
	(331.89,299.77) --
	(332.46,300.00) --
	(333.04,300.23) --
	(333.61,300.44) --
	(334.18,300.65) --
	(334.76,300.84) --
	(335.33,301.02) --
	(335.90,301.20) --
	(336.48,301.37) --
	(337.05,301.53) --
	(337.62,301.68) --
	(338.20,301.83) --
	(338.77,301.98);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (279.16,310.72) -- (341.61,310.72);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.50,line width= 0.6pt,line join=round] (298.63,290.52) -- (298.63,352.97);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (279.16,290.52) rectangle (341.61,352.97);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{127,201,127}

\path[draw=drawColor,line width= 1.1pt,line join=round] (282.00,209.01) --
	(282.57,235.27) --
	(283.14,235.27) --
	(283.72,235.27) --
	(284.29,235.27) --
	(284.86,235.27) --
	(285.44,235.27) --
	(286.01,235.27) --
	(286.59,235.26) --
	(287.16,235.23) --
	(287.73,235.14) --
	(288.31,235.01) --
	(288.88,234.80) --
	(289.45,234.53) --
	(290.03,234.20) --
	(290.60,233.80) --
	(291.17,233.34) --
	(291.75,232.79) --
	(292.32,232.17) --
	(292.89,231.48) --
	(293.47,230.74) --
	(294.04,229.93) --
	(294.61,229.04) --
	(295.19,228.07) --
	(295.76,226.99) --
	(296.33,225.80) --
	(296.91,224.44) --
	(297.48,222.81) --
	(298.05,220.85) --
	(298.63,218.34) --
	(299.20,215.07) --
	(299.78,211.28) --
	(300.35,211.50) --
	(300.92,217.01) --
	(301.50,223.45) --
	(302.07,229.71) --
	(302.64,235.35) --
	(303.22,239.64) --
	(303.79,243.04) --
	(304.36,245.85) --
	(304.94,248.19) --
	(305.51,249.26) --
	(306.08,250.03) --
	(306.66,250.53) --
	(307.23,250.74) --
	(307.80,250.64) --
	(308.38,250.24) --
	(308.95,249.54) --
	(309.52,248.57) --
	(310.10,247.36) --
	(310.67,245.93) --
	(311.24,244.33) --
	(311.82,242.58) --
	(312.39,240.71) --
	(312.96,238.72) --
	(313.54,236.61) --
	(314.11,234.39) --
	(314.69,232.01) --
	(315.26,229.45) --
	(315.83,226.74) --
	(316.41,225.14) --
	(316.98,223.24) --
	(317.55,220.74) --
	(318.13,217.44) --
	(318.70,213.16) --
	(319.27,208.54) --
	(319.85,213.63) --
	(320.42,218.51) --
	(320.99,222.48) --
	(321.57,225.53) --
	(322.14,226.95) --
	(322.71,227.87) --
	(323.29,228.47) --
	(323.86,228.60) --
	(324.43,228.55) --
	(325.01,228.42) --
	(325.58,228.38) --
	(326.15,229.17) --
	(326.73,229.89) --
	(327.30,230.56) --
	(327.88,231.18) --
	(328.45,231.76) --
	(329.02,232.30) --
	(329.60,232.82) --
	(330.17,233.31) --
	(330.74,233.77) --
	(331.32,234.22) --
	(331.89,234.64) --
	(332.46,235.04) --
	(333.04,235.42) --
	(333.61,235.78) --
	(334.18,236.13) --
	(334.76,236.46) --
	(335.33,236.78) --
	(335.90,237.09) --
	(336.48,237.39) --
	(337.05,237.69) --
	(337.62,237.98) --
	(338.20,238.28) --
	(338.77,238.57);
\definecolor{drawColor}{RGB}{190,174,212}

\path[draw=drawColor,line width= 1.1pt,line join=round] (282.00,208.09) --
	(282.57,212.95) --
	(283.14,212.95) --
	(283.72,212.95) --
	(284.29,212.95) --
	(284.86,212.95) --
	(285.44,212.95) --
	(286.01,212.95) --
	(286.59,212.95) --
	(287.16,212.94) --
	(287.73,212.92) --
	(288.31,212.90) --
	(288.88,212.86) --
	(289.45,212.81) --
	(290.03,212.74) --
	(290.60,212.67) --
	(291.17,212.58) --
	(291.75,212.48) --
	(292.32,212.36) --
	(292.89,212.24) --
	(293.47,212.11) --
	(294.04,211.97) --
	(294.61,211.82) --
	(295.19,211.66) --
	(295.76,211.50) --
	(296.33,211.31) --
	(296.91,211.11) --
	(297.48,210.89) --
	(298.05,210.62) --
	(298.63,210.28) --
	(299.20,209.86) --
	(299.78,209.34) --
	(300.35,208.79) --
	(300.92,208.76) --
	(301.50,209.29) --
	(302.07,210.27) --
	(302.64,211.22) --
	(303.22,211.97) --
	(303.79,212.55) --
	(304.36,213.06) --
	(304.94,213.48) --
	(305.51,213.69) --
	(306.08,213.83) --
	(306.66,213.93) --
	(307.23,213.98) --
	(307.80,213.98) --
	(308.38,213.93) --
	(308.95,213.85) --
	(309.52,213.72) --
	(310.10,213.57) --
	(310.67,213.39) --
	(311.24,213.19) --
	(311.82,212.97) --
	(312.39,212.74) --
	(312.96,212.49) --
	(313.54,212.23) --
	(314.11,211.96) --
	(314.69,211.67) --
	(315.26,211.35) --
	(315.83,211.10) --
	(316.41,210.96) --
	(316.98,210.69) --
	(317.55,210.32) --
	(318.13,209.81) --
	(318.70,209.14) --
	(319.27,208.45) --
	(319.85,208.42) --
	(320.42,208.96) --
	(320.99,209.49) --
	(321.57,209.96) --
	(322.14,210.21) --
	(322.71,210.38) --
	(323.29,210.50) --
	(323.86,210.70) --
	(324.43,210.93) --
	(325.01,211.14) --
	(325.58,211.33) --
	(326.15,211.51) --
	(326.73,211.67) --
	(327.30,211.82) --
	(327.88,211.95) --
	(328.45,212.08) --
	(329.02,212.20) --
	(329.60,212.32) --
	(330.17,212.44) --
	(330.74,212.54) --
	(331.32,212.65) --
	(331.89,212.75) --
	(332.46,212.84) --
	(333.04,212.93) --
	(333.61,213.02) --
	(334.18,213.11) --
	(334.76,213.19) --
	(335.33,213.27) --
	(335.90,213.35) --
	(336.48,213.42) --
	(337.05,213.50) --
	(337.62,213.57) --
	(338.20,213.65) --
	(338.77,213.72);
\definecolor{drawColor}{RGB}{253,192,134}

\path[draw=drawColor,line width= 1.1pt,line join=round] (282.00,209.02) --
	(282.57,223.10) --
	(283.14,223.10) --
	(283.72,223.10) --
	(284.29,223.10) --
	(284.86,223.10) --
	(285.44,223.10) --
	(286.01,223.10) --
	(286.59,223.09) --
	(287.16,223.06) --
	(287.73,223.01) --
	(288.31,222.92) --
	(288.88,222.79) --
	(289.45,222.62) --
	(290.03,222.41) --
	(290.60,222.16) --
	(291.17,221.87) --
	(291.75,221.53) --
	(292.32,221.16) --
	(292.89,220.75) --
	(293.47,220.32) --
	(294.04,219.85) --
	(294.61,219.35) --
	(295.19,218.82) --
	(295.76,218.24) --
	(296.33,217.61) --
	(296.91,216.90) --
	(297.48,216.06) --
	(298.05,215.07) --
	(298.63,213.90) --
	(299.20,212.38) --
	(299.78,210.52) --
	(300.35,209.02) --
	(300.92,210.49) --
	(301.50,213.05) --
	(302.07,215.48) --
	(302.64,217.63) --
	(303.22,219.24) --
	(303.79,220.47) --
	(304.36,221.49) --
	(304.94,222.33) --
	(305.51,222.70) --
	(306.08,222.97) --
	(306.66,223.15) --
	(307.23,223.22) --
	(307.80,223.20) --
	(308.38,223.08) --
	(308.95,222.86) --
	(309.52,222.56) --
	(310.10,222.19) --
	(310.67,221.75) --
	(311.24,221.27) --
	(311.82,220.74) --
	(312.39,220.18) --
	(312.96,219.59) --
	(313.54,218.97) --
	(314.11,218.33) --
	(314.69,217.64) --
	(315.26,217.45) --
	(315.83,217.60) --
	(316.41,217.38) --
	(316.98,216.78) --
	(317.55,215.91) --
	(318.13,214.69) --
	(318.70,213.03) --
	(319.27,210.83) --
	(319.85,209.16) --
	(320.42,209.75) --
	(320.99,211.40) --
	(321.57,212.73) --
	(322.14,213.48) --
	(322.71,214.00) --
	(323.29,214.36) --
	(323.86,214.53) --
	(324.43,214.63) --
	(325.01,215.24) --
	(325.58,215.81) --
	(326.15,216.33) --
	(326.73,216.82) --
	(327.30,217.27) --
	(327.88,217.69) --
	(328.45,218.10) --
	(329.02,218.48) --
	(329.60,218.83) --
	(330.17,219.17) --
	(330.74,219.49) --
	(331.32,219.80) --
	(331.89,220.09) --
	(332.46,220.38) --
	(333.04,220.65) --
	(333.61,220.91) --
	(334.18,221.16) --
	(334.76,221.40) --
	(335.33,221.63) --
	(335.90,221.86) --
	(336.48,222.08) --
	(337.05,222.30) --
	(337.62,222.52) --
	(338.20,222.73) --
	(338.77,222.94);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (279.16,225.44) -- (341.61,225.44);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.50,line width= 0.6pt,line join=round] (294.04,205.24) -- (294.04,267.69);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (279.16,205.24) rectangle (341.61,267.69);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{127,201,127}

\path[draw=drawColor,line width= 1.1pt,line join=round] (282.00,123.32) --
	(282.57,136.21) --
	(283.14,136.21) --
	(283.72,136.21) --
	(284.29,136.21) --
	(284.86,136.21) --
	(285.44,136.21) --
	(286.01,136.21) --
	(286.59,136.21) --
	(287.16,136.20) --
	(287.73,136.19) --
	(288.31,136.17) --
	(288.88,136.14) --
	(289.45,136.11) --
	(290.03,136.08) --
	(290.60,136.04) --
	(291.17,136.01) --
	(291.75,136.00) --
	(292.32,136.01) --
	(292.89,136.05) --
	(293.47,136.13) --
	(294.04,136.29) --
	(294.61,136.55) --
	(295.19,136.86) --
	(295.76,137.22) --
	(296.33,137.73) --
	(296.91,138.36) --
	(297.48,139.19) --
	(298.05,140.13) --
	(298.63,141.22) --
	(299.20,142.57) --
	(299.78,144.10) --
	(300.35,145.73) --
	(300.92,147.46) --
	(301.50,149.25) --
	(302.07,150.80) --
	(302.64,151.92) --
	(303.22,153.04) --
	(303.79,153.96) --
	(304.36,154.24) --
	(304.94,154.70) --
	(305.51,155.31) --
	(306.08,156.03) --
	(306.66,156.83) --
	(307.23,157.70) --
	(307.80,158.60) --
	(308.38,159.50) --
	(308.95,160.37) --
	(309.52,161.18) --
	(310.10,161.91) --
	(310.67,162.52) --
	(311.24,162.97) --
	(311.82,163.24) --
	(312.39,163.30) --
	(312.96,163.15) --
	(313.54,162.76) --
	(314.11,162.15) --
	(314.69,161.31) --
	(315.26,160.26) --
	(315.83,159.02) --
	(316.41,157.61) --
	(316.98,156.06) --
	(317.55,154.38) --
	(318.13,152.60) --
	(318.70,150.75) --
	(319.27,148.83) --
	(319.85,146.87) --
	(320.42,144.89) --
	(320.99,142.90) --
	(321.57,140.91) --
	(322.14,138.92) --
	(322.71,136.96) --
	(323.29,135.02) --
	(323.86,133.10) --
	(324.43,131.23) --
	(325.01,129.41) --
	(325.58,127.69) --
	(326.15,126.20) --
	(326.73,125.97) --
	(327.30,125.95) --
	(327.88,126.33) --
	(328.45,127.04) --
	(329.02,127.87) --
	(329.60,128.85) --
	(330.17,129.87) --
	(330.74,130.91) --
	(331.32,131.93) --
	(331.89,132.92) --
	(332.46,133.87) --
	(333.04,134.72) --
	(333.61,135.48) --
	(334.18,136.14) --
	(334.76,136.12) --
	(335.33,135.93) --
	(335.90,135.68) --
	(336.48,135.35) --
	(337.05,134.81) --
	(337.62,134.26) --
	(338.20,133.74) --
	(338.77,133.27);
\definecolor{drawColor}{RGB}{190,174,212}

\path[draw=drawColor,line width= 1.1pt,line join=round] (282.00,122.87) --
	(282.57,124.64) --
	(283.14,124.64) --
	(283.72,124.64) --
	(284.29,124.64) --
	(284.86,124.64) --
	(285.44,124.64) --
	(286.01,124.64) --
	(286.59,124.64) --
	(287.16,124.63) --
	(287.73,124.62) --
	(288.31,124.61) --
	(288.88,124.59) --
	(289.45,124.56) --
	(290.03,124.52) --
	(290.60,124.47) --
	(291.17,124.42) --
	(291.75,124.37) --
	(292.32,124.31) --
	(292.89,124.24) --
	(293.47,124.19) --
	(294.04,124.14) --
	(294.61,124.10) --
	(295.19,124.03) --
	(295.76,123.96) --
	(296.33,123.89) --
	(296.91,123.84) --
	(297.48,123.80) --
	(298.05,123.78) --
	(298.63,123.86) --
	(299.20,124.05) --
	(299.78,124.34) --
	(300.35,124.69) --
	(300.92,125.03) --
	(301.50,125.33) --
	(302.07,125.58) --
	(302.64,125.78) --
	(303.22,125.96) --
	(303.79,126.11) --
	(304.36,126.17) --
	(304.94,126.24) --
	(305.51,126.31) --
	(306.08,126.40) --
	(306.66,126.49) --
	(307.23,126.59) --
	(307.80,126.69) --
	(308.38,126.79) --
	(308.95,126.88) --
	(309.52,126.97) --
	(310.10,127.05) --
	(310.67,127.14) --
	(311.24,127.20) --
	(311.82,127.24) --
	(312.39,127.27) --
	(312.96,127.26) --
	(313.54,127.24) --
	(314.11,127.18) --
	(314.69,127.11) --
	(315.26,127.02) --
	(315.83,126.91) --
	(316.41,126.77) --
	(316.98,126.63) --
	(317.55,126.45) --
	(318.13,126.26) --
	(318.70,126.04) --
	(319.27,125.81) --
	(319.85,125.56) --
	(320.42,125.30) --
	(320.99,125.04) --
	(321.57,124.76) --
	(322.14,124.49) --
	(322.71,124.23) --
	(323.29,123.98) --
	(323.86,123.75) --
	(324.43,123.54) --
	(325.01,123.39) --
	(325.58,123.30) --
	(326.15,123.25) --
	(326.73,123.27) --
	(327.30,123.27) --
	(327.88,123.27) --
	(328.45,123.19) --
	(329.02,123.14) --
	(329.60,123.20) --
	(330.17,123.27) --
	(330.74,123.28) --
	(331.32,123.29) --
	(331.89,123.31) --
	(332.46,123.34) --
	(333.04,123.35) --
	(333.61,123.29) --
	(334.18,123.20) --
	(334.76,123.17) --
	(335.33,123.21) --
	(335.90,123.28) --
	(336.48,123.32) --
	(337.05,123.34) --
	(337.62,123.33) --
	(338.20,123.32) --
	(338.77,123.30);
\definecolor{drawColor}{RGB}{253,192,134}

\path[draw=drawColor,line width= 1.1pt,line join=round] (282.00,123.70) --
	(282.57,130.24) --
	(283.14,130.24) --
	(283.72,130.24) --
	(284.29,130.24) --
	(284.86,130.24) --
	(285.44,130.24) --
	(286.01,130.24) --
	(286.59,130.24) --
	(287.16,130.22) --
	(287.73,130.18) --
	(288.31,130.12) --
	(288.88,130.02) --
	(289.45,129.89) --
	(290.03,129.74) --
	(290.60,129.55) --
	(291.17,129.33) --
	(291.75,129.08) --
	(292.32,128.79) --
	(292.89,128.48) --
	(293.47,128.12) --
	(294.04,127.74) --
	(294.61,127.32) --
	(295.19,126.82) --
	(295.76,126.24) --
	(296.33,125.69) --
	(296.91,125.13) --
	(297.48,124.72) --
	(298.05,124.61) --
	(298.63,125.24) --
	(299.20,126.42) --
	(299.78,127.82) --
	(300.35,129.25) --
	(300.92,130.69) --
	(301.50,132.05) --
	(302.07,133.20) --
	(302.64,134.10) --
	(303.22,134.92) --
	(303.79,135.60) --
	(304.36,135.95) --
	(304.94,136.32) --
	(305.51,136.72) --
	(306.08,137.15) --
	(306.66,137.60) --
	(307.23,138.06) --
	(307.80,138.53) --
	(308.38,139.00) --
	(308.95,139.45) --
	(309.52,139.87) --
	(310.10,140.26) --
	(310.67,140.61) --
	(311.24,140.91) --
	(311.82,141.14) --
	(312.39,141.30) --
	(312.96,141.38) --
	(313.54,141.37) --
	(314.11,141.27) --
	(314.69,141.07) --
	(315.26,140.78) --
	(315.83,140.41) --
	(316.41,139.96) --
	(316.98,139.45) --
	(317.55,138.87) --
	(318.13,138.23) --
	(318.70,137.54) --
	(319.27,136.82) --
	(319.85,136.06) --
	(320.42,135.27) --
	(320.99,134.47) --
	(321.57,133.66) --
	(322.14,132.83) --
	(322.71,132.01) --
	(323.29,131.19) --
	(323.86,130.38) --
	(324.43,129.60) --
	(325.01,128.83) --
	(325.58,128.11) --
	(326.15,127.57) --
	(326.73,127.44) --
	(327.30,127.16) --
	(327.88,126.83) --
	(328.45,126.40) --
	(329.02,125.88) --
	(329.60,125.45) --
	(330.17,125.12) --
	(330.74,124.95) --
	(331.32,124.94) --
	(331.89,125.06) --
	(332.46,125.27) --
	(333.04,125.53) --
	(333.61,125.85) --
	(334.18,126.23) --
	(334.76,126.50) --
	(335.33,126.75) --
	(335.90,126.98) --
	(336.48,127.18) --
	(337.05,127.30) --
	(337.62,127.38) --
	(338.20,127.46) --
	(338.77,127.51);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (279.16,140.15) -- (341.61,140.15);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.50,line width= 0.6pt,line join=round] (291.75,119.95) -- (291.75,182.40);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (279.16,119.95) rectangle (341.61,182.40);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (102.03,101.59) {Portugal};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (171.48,101.59) {Netherlands};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (102.03,186.87) {Austria};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (171.48,186.87) {Sweden};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (240.93,186.87) {Switzerland};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (310.38,186.87) {Greece};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (102.03,272.16) {United Kingdom};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (171.48,272.16) {France};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (240.93,272.16) {Norway};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (310.38,272.16) {Belgium};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (102.03,357.44) {Denmark};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (171.48,357.44) {Italy};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (240.93,357.44) {Germany};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (310.38,357.44) {Spain};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 73.07, 31.17) --
	( 73.07, 34.67);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 87.41, 31.17) --
	( 87.41, 34.67);

\path[draw=drawColor,line width= 0.6pt,line join=round] (101.74, 31.17) --
	(101.74, 34.67);

\path[draw=drawColor,line width= 0.6pt,line join=round] (116.08, 31.17) --
	(116.08, 34.67);

\path[draw=drawColor,line width= 0.6pt,line join=round] (130.42, 31.17) --
	(130.42, 34.67);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 73.07, 21.28) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 87.41, 21.28) {25};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (101.74, 21.28) {50};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (116.08, 21.28) {75};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (130.42, 21.28) {100};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (142.52, 31.17) --
	(142.52, 34.67);

\path[draw=drawColor,line width= 0.6pt,line join=round] (156.86, 31.17) --
	(156.86, 34.67);

\path[draw=drawColor,line width= 0.6pt,line join=round] (171.20, 31.17) --
	(171.20, 34.67);

\path[draw=drawColor,line width= 0.6pt,line join=round] (185.53, 31.17) --
	(185.53, 34.67);

\path[draw=drawColor,line width= 0.6pt,line join=round] (199.87, 31.17) --
	(199.87, 34.67);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (142.52, 21.28) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (156.86, 21.28) {25};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (171.20, 21.28) {50};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (185.53, 21.28) {75};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (199.87, 21.28) {100};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (211.97,116.45) --
	(211.97,119.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] (226.31,116.45) --
	(226.31,119.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] (240.65,116.45) --
	(240.65,119.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] (254.98,116.45) --
	(254.98,119.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] (269.32,116.45) --
	(269.32,119.95);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (211.97,106.56) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (226.31,106.56) {25};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (240.65,106.56) {50};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (254.98,106.56) {75};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (269.32,106.56) {100};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (281.42,116.45) --
	(281.42,119.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] (295.76,116.45) --
	(295.76,119.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] (310.10,116.45) --
	(310.10,119.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] (324.43,116.45) --
	(324.43,119.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] (338.77,116.45) --
	(338.77,119.95);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (281.42,106.56) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (295.76,106.56) {25};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (310.10,106.56) {50};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (324.43,106.56) {75};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (338.77,106.56) {100};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 64.30,289.58) {0.00};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 64.30,307.28) {0.05};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 64.30,324.98) {0.10};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 64.30,342.67) {0.15};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 67.30,293.03) --
	( 70.80,293.03);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 67.30,310.72) --
	( 70.80,310.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 67.30,328.42) --
	( 70.80,328.42);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 67.30,346.12) --
	( 70.80,346.12);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 64.30,204.30) {0.00};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 64.30,221.99) {0.05};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 64.30,239.69) {0.10};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 64.30,257.39) {0.15};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 67.30,207.74) --
	( 70.80,207.74);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 67.30,225.44) --
	( 70.80,225.44);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 67.30,243.14) --
	( 70.80,243.14);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 67.30,260.83) --
	( 70.80,260.83);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 64.30,119.01) {0.00};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 64.30,136.71) {0.05};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 64.30,154.41) {0.10};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 64.30,172.10) {0.15};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 67.30,122.46) --
	( 70.80,122.46);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 67.30,140.15) --
	( 70.80,140.15);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 67.30,157.85) --
	( 70.80,157.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 67.30,175.55) --
	( 70.80,175.55);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 64.30, 33.73) {0.00};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 64.30, 51.43) {0.05};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 64.30, 69.12) {0.10};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 64.30, 86.82) {0.15};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 67.30, 37.17) --
	( 70.80, 37.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 67.30, 54.87) --
	( 70.80, 54.87);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 67.30, 72.57) --
	( 70.80, 72.57);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 67.30, 90.26) --
	( 70.80, 90.26);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (206.21,  8.94) {Day};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 41.08,193.82) {Prior sensitivity ($D_{\text{CJS}})$};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{127,201,127}

\path[draw=drawColor,line width= 1.1pt,line join=round] (234.83, 86.35) -- (247.15, 86.35);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{190,174,212}

\path[draw=drawColor,line width= 1.1pt,line join=round] (234.83, 70.95) -- (247.15, 70.95);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{253,192,134}

\path[draw=drawColor,line width= 1.1pt,line join=round] (234.83, 55.55) -- (247.15, 55.55);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (255.69, 82.91) {$\kappa$ prior};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (255.69, 67.51) {$\phi$ prior};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (255.69, 52.11) {$\tau$ prior};
\end{scope}
\end{tikzpicture}


==> figs/covid_subsens.tex <==
% Created by tikzDevice version 0.12.3.1 on 2022-12-08 13:00:03
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\begin{scope}
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00, -0.00) rectangle (375.80,252.94);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 71.65,165.96) --
	( 72.23,200.60) --
	( 72.81,200.60) --
	( 73.40,200.60) --
	( 73.98,200.60) --
	( 74.56,200.60) --
	( 75.14,200.60) --
	( 75.73,200.60) --
	( 76.31,200.59) --
	( 76.89,200.56) --
	( 77.48,200.50) --
	( 78.06,200.39) --
	( 78.64,200.22) --
	( 79.22,200.01) --
	( 79.81,199.74) --
	( 80.39,199.42) --
	( 80.97,199.06) --
	( 81.56,198.65) --
	( 82.14,198.21) --
	( 82.72,197.72) --
	( 83.30,197.21) --
	( 83.89,196.67) --
	( 84.47,196.10) --
	( 85.05,195.51) --
	( 85.64,194.90) --
	( 86.22,194.27) --
	( 86.80,193.63) --
	( 87.38,192.97) --
	( 87.97,192.29) --
	( 88.55,191.54) --
	( 89.13,190.58) --
	( 89.72,189.55) --
	( 90.30,188.27) --
	( 90.88,186.73) --
	( 91.46,185.05) --
	( 92.05,183.19) --
	( 92.63,181.13) --
	( 93.21,178.84) --
	( 93.80,176.36) --
	( 94.38,173.89) --
	( 94.96,172.68) --
	( 95.54,175.34) --
	( 96.13,178.18) --
	( 96.71,180.70) --
	( 97.29,182.82) --
	( 97.88,185.87) --
	( 98.46,189.04) --
	( 99.04,191.65) --
	( 99.62,193.13) --
	(100.21,194.31) --
	(100.79,195.28) --
	(101.37,196.08) --
	(101.96,196.76) --
	(102.54,197.33) --
	(103.12,197.81) --
	(103.70,198.21) --
	(104.29,198.52) --
	(104.87,198.76) --
	(105.45,198.91) --
	(106.04,198.97) --
	(106.62,198.76) --
	(107.20,198.47) --
	(107.78,198.09) --
	(108.37,197.63) --
	(108.95,197.07) --
	(109.53,196.43) --
	(110.12,195.70) --
	(110.70,194.88) --
	(111.28,193.97) --
	(111.86,192.99) --
	(112.45,191.92) --
	(113.03,190.76) --
	(113.61,189.51) --
	(114.20,188.56) --
	(114.78,187.92) --
	(115.36,187.00) --
	(115.94,185.68) --
	(116.53,183.55) --
	(117.11,180.68) --
	(117.69,177.17) --
	(118.28,173.07) --
	(118.86,169.83) --
	(119.44,166.75) --
	(120.02,166.43) --
	(120.61,169.68) --
	(121.19,172.61) --
	(121.77,174.72) --
	(122.36,176.38) --
	(122.94,177.70) --
	(123.52,178.76) --
	(124.10,179.87) --
	(124.69,181.48) --
	(125.27,182.97) --
	(125.85,184.33) --
	(126.44,185.58) --
	(127.02,186.75) --
	(127.60,187.84) --
	(128.18,188.86) --
	(128.77,189.82) --
	(129.35,190.73);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 68.76,167.50) -- (132.23,167.50);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.50,line width= 0.6pt,line join=round] ( 93.80,161.14) -- ( 93.80,224.61);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 68.76,161.14) rectangle (132.23,224.61);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 1.1pt,line join=round] (142.12,164.02) --
	(142.70,214.97) --
	(143.29,214.97) --
	(143.87,214.97) --
	(144.45,214.97) --
	(145.03,214.97) --
	(145.62,214.97) --
	(146.20,214.97) --
	(146.78,214.95) --
	(147.37,214.88) --
	(147.95,214.74) --
	(148.53,214.49) --
	(149.11,214.14) --
	(149.70,213.66) --
	(150.28,213.08) --
	(150.86,212.38) --
	(151.45,211.60) --
	(152.03,210.72) --
	(152.61,209.77) --
	(153.19,208.75) --
	(153.78,207.68) --
	(154.36,206.56) --
	(154.94,205.40) --
	(155.53,204.13) --
	(156.11,202.73) --
	(156.69,201.26) --
	(157.27,199.70) --
	(157.86,198.00) --
	(158.44,196.12) --
	(159.02,193.90) --
	(159.61,190.87) --
	(160.19,187.17) --
	(160.77,182.55) --
	(161.35,176.78) --
	(161.94,170.05) --
	(162.52,166.83) --
	(163.10,173.47) --
	(163.69,181.06) --
	(164.27,187.82) --
	(164.85,192.96) --
	(165.43,197.25) --
	(166.02,200.92) --
	(166.60,204.15) --
	(167.18,207.03) --
	(167.77,209.62) --
	(168.35,211.98) --
	(168.93,214.13) --
	(169.51,216.09) --
	(170.10,217.84) --
	(170.68,219.07) --
	(171.26,220.10) --
	(171.85,220.91) --
	(172.43,221.46) --
	(173.01,221.73) --
	(173.59,221.69) --
	(174.18,221.33) --
	(174.76,220.68) --
	(175.34,219.73) --
	(175.93,218.51) --
	(176.51,217.05) --
	(177.09,215.39) --
	(177.67,213.54) --
	(178.26,211.55) --
	(178.84,209.42) --
	(179.42,207.17) --
	(180.01,204.82) --
	(180.59,202.37) --
	(181.17,199.85) --
	(181.75,197.25) --
	(182.34,195.81) --
	(182.92,197.48) --
	(183.50,197.87) --
	(184.09,197.78) --
	(184.67,196.33) --
	(185.25,192.31) --
	(185.83,186.82) --
	(186.42,179.61) --
	(187.00,170.68) --
	(187.58,167.47) --
	(188.17,176.12) --
	(188.75,182.88) --
	(189.33,187.18) --
	(189.91,190.17) --
	(190.50,192.38) --
	(191.08,193.30) --
	(191.66,193.38) --
	(192.25,193.30) --
	(192.83,193.15) --
	(193.41,192.92) --
	(193.99,194.67) --
	(194.58,196.30) --
	(195.16,197.83) --
	(195.74,199.27) --
	(196.33,200.64) --
	(196.91,201.94) --
	(197.49,203.18) --
	(198.07,204.38) --
	(198.66,205.51) --
	(199.24,206.60) --
	(199.82,207.64);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (139.23,167.50) -- (202.71,167.50);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.50,line width= 0.6pt,line join=round] (153.78,161.14) -- (153.78,224.61);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (139.23,161.14) rectangle (202.71,224.61);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 1.1pt,line join=round] (212.59,164.37) --
	(213.18,188.13) --
	(213.76,188.13) --
	(214.34,188.13) --
	(214.92,188.13) --
	(215.51,188.13) --
	(216.09,188.13) --
	(216.67,188.12) --
	(217.26,188.12) --
	(217.84,188.10) --
	(218.42,188.05) --
	(219.00,187.98) --
	(219.59,187.86) --
	(220.17,187.72) --
	(220.75,187.53) --
	(221.34,187.32) --
	(221.92,187.08) --
	(222.50,186.81) --
	(223.08,186.53) --
	(223.67,186.22) --
	(224.25,185.90) --
	(224.83,185.57) --
	(225.42,185.24) --
	(226.00,184.88) --
	(226.58,184.45) --
	(227.16,184.01) --
	(227.75,183.55) --
	(228.33,183.07) --
	(228.91,182.58) --
	(229.50,182.08) --
	(230.08,181.38) --
	(230.66,180.61) --
	(231.24,179.80) --
	(231.83,178.91) --
	(232.41,177.90) --
	(232.99,176.74) --
	(233.58,175.36) --
	(234.16,173.64) --
	(234.74,171.49) --
	(235.32,169.74) --
	(235.91,170.16) --
	(236.49,170.51) --
	(237.07,170.82) --
	(237.66,171.11) --
	(238.24,171.38) --
	(238.82,171.62) --
	(239.40,171.82) --
	(239.99,172.20) --
	(240.57,172.64) --
	(241.15,173.02) --
	(241.74,173.35) --
	(242.32,173.64) --
	(242.90,173.89) --
	(243.48,174.10) --
	(244.07,174.28) --
	(244.65,174.42) --
	(245.23,174.50) --
	(245.82,174.56) --
	(246.40,174.58) --
	(246.98,174.56) --
	(247.56,174.50) --
	(248.15,174.41) --
	(248.73,174.66) --
	(249.31,175.02) --
	(249.90,175.41) --
	(250.48,175.81) --
	(251.06,176.22) --
	(251.64,176.61) --
	(252.23,176.97) --
	(252.81,177.27) --
	(253.39,177.43) --
	(253.98,177.05) --
	(254.56,176.35) --
	(255.14,175.00) --
	(255.72,172.45) --
	(256.31,169.74) --
	(256.89,167.17) --
	(257.47,165.45) --
	(258.06,164.44) --
	(258.64,164.65) --
	(259.22,165.72) --
	(259.80,166.76) --
	(260.39,168.02) --
	(260.97,169.24) --
	(261.55,170.38) --
	(262.14,171.43) --
	(262.72,172.38) --
	(263.30,173.28) --
	(263.88,174.14) --
	(264.47,174.95) --
	(265.05,175.70) --
	(265.63,176.41) --
	(266.22,177.07) --
	(266.80,177.70) --
	(267.38,178.29) --
	(267.96,178.85) --
	(268.55,179.38) --
	(269.13,179.88) --
	(269.71,180.35) --
	(270.30,180.80);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (209.71,167.50) -- (273.18,167.50);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.50,line width= 0.6pt,line join=round] (228.91,161.14) -- (228.91,224.61);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (209.71,161.14) rectangle (273.18,224.61);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 1.1pt,line join=round] (283.07,165.51) --
	(283.65,185.50) --
	(284.23,185.50) --
	(284.81,185.50) --
	(285.40,185.50) --
	(285.98,185.50) --
	(286.56,185.50) --
	(287.15,185.50) --
	(287.73,185.49) --
	(288.31,185.47) --
	(288.89,185.42) --
	(289.48,185.34) --
	(290.06,185.22) --
	(290.64,185.06) --
	(291.23,184.86) --
	(291.81,184.63) --
	(292.39,184.37) --
	(292.97,184.08) --
	(293.56,183.77) --
	(294.14,183.44) --
	(294.72,183.09) --
	(295.31,182.74) --
	(295.89,182.38) --
	(296.47,182.02) --
	(297.05,181.64) --
	(297.64,181.17) --
	(298.22,180.68) --
	(298.80,180.19) --
	(299.39,179.68) --
	(299.97,179.15) --
	(300.55,178.60) --
	(301.13,177.99) --
	(301.72,177.42) --
	(302.30,176.74) --
	(302.88,176.07) --
	(303.47,175.24) --
	(304.05,173.98) --
	(304.63,172.45) --
	(305.21,171.16) --
	(305.80,169.98) --
	(306.38,168.82) --
	(306.96,168.18) --
	(307.55,167.93) --
	(308.13,168.00) --
	(308.71,168.25) --
	(309.29,168.57) --
	(309.88,169.02) --
	(310.46,169.48) --
	(311.04,169.84) --
	(311.63,170.19) --
	(312.21,170.61) --
	(312.79,171.00) --
	(313.37,171.36) --
	(313.96,171.67) --
	(314.54,171.95) --
	(315.12,172.18) --
	(315.71,172.36) --
	(316.29,172.48) --
	(316.87,172.56) --
	(317.45,172.60) --
	(318.04,172.61) --
	(318.62,172.56) --
	(319.20,172.50) --
	(319.79,172.39) --
	(320.37,172.23) --
	(320.95,172.13) --
	(321.53,172.65) --
	(322.12,173.21) --
	(322.70,173.82) --
	(323.28,174.49) --
	(323.87,175.23) --
	(324.45,176.01) --
	(325.03,176.21) --
	(325.61,176.30) --
	(326.20,176.30) --
	(326.78,176.11) --
	(327.36,174.82) --
	(327.95,172.93) --
	(328.53,170.48) --
	(329.11,167.72) --
	(329.69,165.28) --
	(330.28,165.24) --
	(330.86,166.10) --
	(331.44,167.10) --
	(332.03,168.11) --
	(332.61,169.10) --
	(333.19,170.03) --
	(333.77,170.92) --
	(334.36,171.80) --
	(334.94,172.65) --
	(335.52,173.48) --
	(336.11,174.35) --
	(336.69,175.18) --
	(337.27,175.98) --
	(337.85,176.74) --
	(338.44,177.51) --
	(339.02,178.28) --
	(339.60,179.02) --
	(340.19,179.76) --
	(340.77,180.48);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (280.18,167.50) -- (343.65,167.50);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.50,line width= 0.6pt,line join=round] (295.31,161.14) -- (295.31,224.61);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (280.18,161.14) rectangle (343.65,224.61);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 62.26,159.28) {0.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 62.26,178.38) {0.2};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 62.26,197.48) {0.4};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 62.26,216.58) {0.6};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 65.26,162.72) --
	( 68.76,162.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 65.26,181.82) --
	( 68.76,181.82);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 65.26,200.92) --
	( 68.76,200.92);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 65.26,220.02) --
	( 68.76,220.02);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 44.04,192.88) {Likelihood sensitivity ($D_{\text{CJS}})$};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (100.50,229.08) {Italy};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (170.97,229.08) {Germany};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (241.44,229.08) {United Kingdom};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (311.92,229.08) {Sweden};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 71.06,157.64) --
	( 71.06,161.14);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 85.64,157.64) --
	( 85.64,161.14);

\path[draw=drawColor,line width= 0.6pt,line join=round] (100.21,157.64) --
	(100.21,161.14);

\path[draw=drawColor,line width= 0.6pt,line join=round] (114.78,157.64) --
	(114.78,161.14);

\path[draw=drawColor,line width= 0.6pt,line join=round] (129.35,157.64) --
	(129.35,161.14);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 71.06,147.75) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 85.64,147.75) {25};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (100.21,147.75) {50};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (114.78,147.75) {75};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (129.35,147.75) {100};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (141.54,157.64) --
	(141.54,161.14);

\path[draw=drawColor,line width= 0.6pt,line join=round] (156.11,157.64) --
	(156.11,161.14);

\path[draw=drawColor,line width= 0.6pt,line join=round] (170.68,157.64) --
	(170.68,161.14);

\path[draw=drawColor,line width= 0.6pt,line join=round] (185.25,157.64) --
	(185.25,161.14);

\path[draw=drawColor,line width= 0.6pt,line join=round] (199.82,157.64) --
	(199.82,161.14);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (141.54,147.75) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (156.11,147.75) {25};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (170.68,147.75) {50};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (185.25,147.75) {75};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (199.82,147.75) {100};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (212.01,157.64) --
	(212.01,161.14);

\path[draw=drawColor,line width= 0.6pt,line join=round] (226.58,157.64) --
	(226.58,161.14);

\path[draw=drawColor,line width= 0.6pt,line join=round] (241.15,157.64) --
	(241.15,161.14);

\path[draw=drawColor,line width= 0.6pt,line join=round] (255.72,157.64) --
	(255.72,161.14);

\path[draw=drawColor,line width= 0.6pt,line join=round] (270.30,157.64) --
	(270.30,161.14);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (212.01,147.75) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (226.58,147.75) {25};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (241.15,147.75) {50};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (255.72,147.75) {75};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (270.30,147.75) {100};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (282.48,157.64) --
	(282.48,161.14);

\path[draw=drawColor,line width= 0.6pt,line join=round] (297.05,157.64) --
	(297.05,161.14);

\path[draw=drawColor,line width= 0.6pt,line join=round] (311.63,157.64) --
	(311.63,161.14);

\path[draw=drawColor,line width= 0.6pt,line join=round] (326.20,157.64) --
	(326.20,161.14);

\path[draw=drawColor,line width= 0.6pt,line join=round] (340.77,157.64) --
	(340.77,161.14);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (282.48,147.75) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (297.05,147.75) {25};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (311.63,147.75) {50};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (326.20,147.75) {75};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (340.77,147.75) {100};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (206.21,135.42) {Day};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{127,201,127}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 71.65, 43.74) --
	( 72.23, 60.65) --
	( 72.81, 60.65) --
	( 73.40, 60.65) --
	( 73.98, 60.65) --
	( 74.56, 60.65) --
	( 75.14, 60.65) --
	( 75.73, 60.65) --
	( 76.31, 60.65) --
	( 76.89, 60.64) --
	( 77.48, 60.61) --
	( 78.06, 60.56) --
	( 78.64, 60.49) --
	( 79.22, 60.40) --
	( 79.81, 60.28) --
	( 80.39, 60.14) --
	( 80.97, 59.99) --
	( 81.56, 59.81) --
	( 82.14, 59.61) --
	( 82.72, 59.39) --
	( 83.30, 59.15) --
	( 83.89, 58.90) --
	( 84.47, 58.63) --
	( 85.05, 58.34) --
	( 85.64, 58.04) --
	( 86.22, 57.72) --
	( 86.80, 57.38) --
	( 87.38, 57.02) --
	( 87.97, 56.63) --
	( 88.55, 56.19) --
	( 89.13, 55.62) --
	( 89.72, 54.99) --
	( 90.30, 54.20) --
	( 90.88, 53.25) --
	( 91.46, 52.16) --
	( 92.05, 50.90) --
	( 92.63, 49.43) --
	( 93.21, 47.69) --
	( 93.80, 45.66) --
	( 94.38, 44.32) --
	( 94.96, 46.20) --
	( 95.54, 49.64) --
	( 96.13, 53.29) --
	( 96.71, 56.72) --
	( 97.29, 59.88) --
	( 97.88, 62.68) --
	( 98.46, 65.12) --
	( 99.04, 67.18) --
	( 99.62, 68.33) --
	(100.21, 69.28) --
	(100.79, 70.08) --
	(101.37, 70.77) --
	(101.96, 71.36) --
	(102.54, 71.88) --
	(103.12, 72.32) --
	(103.70, 72.69) --
	(104.29, 72.99) --
	(104.87, 73.20) --
	(105.45, 73.33) --
	(106.04, 73.36) --
	(106.62, 73.13) --
	(107.20, 72.81) --
	(107.78, 72.39) --
	(108.37, 71.88) --
	(108.95, 71.26) --
	(109.53, 70.54) --
	(110.12, 69.73) --
	(110.70, 68.83) --
	(111.28, 67.85) --
	(111.86, 66.78) --
	(112.45, 65.63) --
	(113.03, 64.40) --
	(113.61, 63.08) --
	(114.20, 61.69) --
	(114.78, 60.20) --
	(115.36, 58.59) --
	(115.94, 56.85) --
	(116.53, 54.77) --
	(117.11, 52.51) --
	(117.69, 50.20) --
	(118.28, 47.84) --
	(118.86, 45.60) --
	(119.44, 43.87) --
	(120.02, 46.01) --
	(120.61, 48.36) --
	(121.19, 50.40) --
	(121.77, 51.86) --
	(122.36, 53.02) --
	(122.94, 53.95) --
	(123.52, 54.69) --
	(124.10, 55.29) --
	(124.69, 55.60) --
	(125.27, 55.79) --
	(125.85, 55.92) --
	(126.44, 56.09) --
	(127.02, 56.59) --
	(127.60, 57.04) --
	(128.18, 57.46) --
	(128.77, 57.86) --
	(129.35, 58.22);
\definecolor{drawColor}{RGB}{190,174,212}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 71.65, 43.69) --
	( 72.23, 46.08) --
	( 72.81, 46.08) --
	( 73.40, 46.08) --
	( 73.98, 46.08) --
	( 74.56, 46.08) --
	( 75.14, 46.08) --
	( 75.73, 46.08) --
	( 76.31, 46.08) --
	( 76.89, 46.08) --
	( 77.48, 46.07) --
	( 78.06, 46.06) --
	( 78.64, 46.04) --
	( 79.22, 46.02) --
	( 79.81, 45.99) --
	( 80.39, 45.95) --
	( 80.97, 45.91) --
	( 81.56, 45.87) --
	( 82.14, 45.82) --
	( 82.72, 45.76) --
	( 83.30, 45.71) --
	( 83.89, 45.64) --
	( 84.47, 45.58) --
	( 85.05, 45.51) --
	( 85.64, 45.44) --
	( 86.22, 45.36) --
	( 86.80, 45.29) --
	( 87.38, 45.20) --
	( 87.97, 45.11) --
	( 88.55, 45.02) --
	( 89.13, 44.90) --
	( 89.72, 44.78) --
	( 90.30, 44.63) --
	( 90.88, 44.46) --
	( 91.46, 44.28) --
	( 92.05, 44.09) --
	( 92.63, 43.89) --
	( 93.21, 43.70) --
	( 93.80, 43.75) --
	( 94.38, 43.94) --
	( 94.96, 44.16) --
	( 95.54, 44.42) --
	( 96.13, 44.70) --
	( 96.71, 45.10) --
	( 97.29, 45.44) --
	( 97.88, 45.75) --
	( 98.46, 46.02) --
	( 99.04, 46.23) --
	( 99.62, 46.30) --
	(100.21, 46.34) --
	(100.79, 46.38) --
	(101.37, 46.41) --
	(101.96, 46.44) --
	(102.54, 46.45) --
	(103.12, 46.46) --
	(103.70, 46.47) --
	(104.29, 46.47) --
	(104.87, 46.47) --
	(105.45, 46.46) --
	(106.04, 46.44) --
	(106.62, 46.40) --
	(107.20, 46.35) --
	(107.78, 46.30) --
	(108.37, 46.24) --
	(108.95, 46.17) --
	(109.53, 46.09) --
	(110.12, 46.00) --
	(110.70, 45.90) --
	(111.28, 45.80) --
	(111.86, 45.68) --
	(112.45, 45.55) --
	(113.03, 45.42) --
	(113.61, 45.31) --
	(114.20, 45.31) --
	(114.78, 45.25) --
	(115.36, 45.16) --
	(115.94, 45.03) --
	(116.53, 44.82) --
	(117.11, 44.55) --
	(117.69, 44.20) --
	(118.28, 43.80) --
	(118.86, 43.37) --
	(119.44, 43.06) --
	(120.02, 43.16) --
	(120.61, 43.47) --
	(121.19, 43.75) --
	(121.77, 43.95) --
	(122.36, 44.10) --
	(122.94, 44.24) --
	(123.52, 44.42) --
	(124.10, 44.59) --
	(124.69, 44.76) --
	(125.27, 44.91) --
	(125.85, 45.05) --
	(126.44, 45.17) --
	(127.02, 45.28) --
	(127.60, 45.38) --
	(128.18, 45.48) --
	(128.77, 45.58) --
	(129.35, 45.67);
\definecolor{drawColor}{RGB}{253,192,134}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 71.65, 43.49) --
	( 72.23, 52.61) --
	( 72.81, 52.61) --
	( 73.40, 52.61) --
	( 73.98, 52.61) --
	( 74.56, 52.61) --
	( 75.14, 52.61) --
	( 75.73, 52.61) --
	( 76.31, 52.61) --
	( 76.89, 52.60) --
	( 77.48, 52.59) --
	( 78.06, 52.56) --
	( 78.64, 52.52) --
	( 79.22, 52.47) --
	( 79.81, 52.41) --
	( 80.39, 52.33) --
	( 80.97, 52.25) --
	( 81.56, 52.15) --
	( 82.14, 52.04) --
	( 82.72, 51.93) --
	( 83.30, 51.81) --
	( 83.89, 51.67) --
	( 84.47, 51.54) --
	( 85.05, 51.39) --
	( 85.64, 51.24) --
	( 86.22, 51.08) --
	( 86.80, 50.92) --
	( 87.38, 50.75) --
	( 87.97, 50.57) --
	( 88.55, 50.37) --
	( 89.13, 50.11) --
	( 89.72, 49.83) --
	( 90.30, 49.46) --
	( 90.88, 49.01) --
	( 91.46, 48.50) --
	( 92.05, 47.91) --
	( 92.63, 47.20) --
	( 93.21, 46.35) --
	( 93.80, 45.33) --
	( 94.38, 44.09) --
	( 94.96, 43.56) --
	( 95.54, 44.98) --
	( 96.13, 46.76) --
	( 96.71, 48.41) --
	( 97.29, 49.90) --
	( 97.88, 51.19) --
	( 98.46, 52.30) --
	( 99.04, 53.21) --
	( 99.62, 53.73) --
	(100.21, 54.15) --
	(100.79, 54.50) --
	(101.37, 54.81) --
	(101.96, 55.08) --
	(102.54, 55.31) --
	(103.12, 55.51) --
	(103.70, 55.67) --
	(104.29, 55.80) --
	(104.87, 55.89) --
	(105.45, 55.94) --
	(106.04, 55.96) --
	(106.62, 55.86) --
	(107.20, 55.72) --
	(107.78, 55.54) --
	(108.37, 55.31) --
	(108.95, 55.04) --
	(109.53, 54.72) --
	(110.12, 54.36) --
	(110.70, 53.96) --
	(111.28, 53.52) --
	(111.86, 53.05) --
	(112.45, 52.53) --
	(113.03, 51.99) --
	(113.61, 51.40) --
	(114.20, 50.78) --
	(114.78, 50.13) --
	(115.36, 49.43) --
	(115.94, 48.82) --
	(116.53, 48.31) --
	(117.11, 47.59) --
	(117.69, 46.69) --
	(118.28, 45.57) --
	(118.86, 44.31) --
	(119.44, 43.43) --
	(120.02, 44.11) --
	(120.61, 45.21) --
	(121.19, 46.21) --
	(121.77, 46.93) --
	(122.36, 47.49) --
	(122.94, 47.93) --
	(123.52, 48.27) --
	(124.10, 48.56) --
	(124.69, 48.70) --
	(125.27, 48.78) --
	(125.85, 48.84) --
	(126.44, 48.88) --
	(127.02, 49.00) --
	(127.60, 49.23) --
	(128.18, 49.45) --
	(128.77, 49.66) --
	(129.35, 49.85);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 68.76, 60.67) -- (132.23, 60.67);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.50,line width= 0.6pt,line join=round] ( 93.80, 40.17) -- ( 93.80,103.64);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 68.76, 40.17) rectangle (132.23,103.64);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{127,201,127}

\path[draw=drawColor,line width= 1.1pt,line join=round] (142.12, 43.81) --
	(142.70, 65.91) --
	(143.29, 65.91) --
	(143.87, 65.91) --
	(144.45, 65.91) --
	(145.03, 65.91) --
	(145.62, 65.91) --
	(146.20, 65.90) --
	(146.78, 65.90) --
	(147.37, 65.87) --
	(147.95, 65.80) --
	(148.53, 65.69) --
	(149.11, 65.53) --
	(149.70, 65.31) --
	(150.28, 65.04) --
	(150.86, 64.71) --
	(151.45, 64.33) --
	(152.03, 63.90) --
	(152.61, 63.42) --
	(153.19, 62.90) --
	(153.78, 62.32) --
	(154.36, 61.70) --
	(154.94, 61.03) --
	(155.53, 60.26) --
	(156.11, 59.40) --
	(156.69, 58.43) --
	(157.27, 57.34) --
	(157.86, 56.08) --
	(158.44, 54.59) --
	(159.02, 52.77) --
	(159.61, 50.46) --
	(160.19, 48.00) --
	(160.77, 46.25) --
	(161.35, 49.17) --
	(161.94, 54.43) --
	(162.52, 60.16) --
	(163.10, 66.00) --
	(163.69, 71.61) --
	(164.27, 76.34) --
	(164.85, 79.63) --
	(165.43, 82.51) --
	(166.02, 85.07) --
	(166.60, 87.38) --
	(167.18, 89.54) --
	(167.77, 91.56) --
	(168.35, 93.45) --
	(168.93, 95.22) --
	(169.51, 96.86) --
	(170.10, 98.33) --
	(170.68, 99.27) --
	(171.26,100.03) --
	(171.85,100.54) --
	(172.43,100.75) --
	(173.01,100.64) --
	(173.59,100.16) --
	(174.18, 99.33) --
	(174.76, 98.15) --
	(175.34, 96.66) --
	(175.93, 94.88) --
	(176.51, 92.88) --
	(177.09, 90.67) --
	(177.67, 88.31) --
	(178.26, 85.81) --
	(178.84, 83.23) --
	(179.42, 80.57) --
	(180.01, 77.86) --
	(180.59, 75.10) --
	(181.17, 72.29) --
	(181.75, 69.43) --
	(182.34, 66.51) --
	(182.92, 63.50) --
	(183.50, 61.62) --
	(184.09, 60.74) --
	(184.67, 58.97) --
	(185.25, 55.75) --
	(185.83, 51.66) --
	(186.42, 46.57) --
	(187.00, 45.98) --
	(187.58, 52.80) --
	(188.17, 58.86) --
	(188.75, 63.40) --
	(189.33, 66.05) --
	(189.91, 67.79) --
	(190.50, 69.04) --
	(191.08, 69.28) --
	(191.66, 68.91) --
	(192.25, 68.50) --
	(192.83, 68.08) --
	(193.41, 67.41) --
	(193.99, 66.48) --
	(194.58, 65.43) --
	(195.16, 64.50) --
	(195.74, 64.65) --
	(196.33, 65.14) --
	(196.91, 65.60) --
	(197.49, 66.03) --
	(198.07, 66.44) --
	(198.66, 66.82) --
	(199.24, 67.19) --
	(199.82, 67.53);
\definecolor{drawColor}{RGB}{190,174,212}

\path[draw=drawColor,line width= 1.1pt,line join=round] (142.12, 43.05) --
	(142.70, 48.23) --
	(143.29, 48.23) --
	(143.87, 48.23) --
	(144.45, 48.23) --
	(145.03, 48.23) --
	(145.62, 48.23) --
	(146.20, 48.23) --
	(146.78, 48.23) --
	(147.37, 48.22) --
	(147.95, 48.21) --
	(148.53, 48.18) --
	(149.11, 48.14) --
	(149.70, 48.09) --
	(150.28, 48.03) --
	(150.86, 47.95) --
	(151.45, 47.87) --
	(152.03, 47.77) --
	(152.61, 47.66) --
	(153.19, 47.55) --
	(153.78, 47.43) --
	(154.36, 47.31) --
	(154.94, 47.17) --
	(155.53, 47.03) --
	(156.11, 46.87) --
	(156.69, 46.70) --
	(157.27, 46.51) --
	(157.86, 46.31) --
	(158.44, 46.08) --
	(159.02, 45.82) --
	(159.61, 45.46) --
	(160.19, 45.04) --
	(160.77, 44.50) --
	(161.35, 43.87) --
	(161.94, 43.43) --
	(162.52, 43.70) --
	(163.10, 44.47) --
	(163.69, 45.35) --
	(164.27, 46.18) --
	(164.85, 46.81) --
	(165.43, 47.34) --
	(166.02, 47.80) --
	(166.60, 48.22) --
	(167.18, 48.60) --
	(167.77, 48.96) --
	(168.35, 49.30) --
	(168.93, 49.62) --
	(169.51, 49.92) --
	(170.10, 50.18) --
	(170.68, 50.37) --
	(171.26, 50.52) --
	(171.85, 50.63) --
	(172.43, 50.69) --
	(173.01, 50.71) --
	(173.59, 50.67) --
	(174.18, 50.59) --
	(174.76, 50.46) --
	(175.34, 50.29) --
	(175.93, 50.09) --
	(176.51, 49.86) --
	(177.09, 49.61) --
	(177.67, 49.33) --
	(178.26, 49.05) --
	(178.84, 48.75) --
	(179.42, 48.43) --
	(180.01, 48.10) --
	(180.59, 47.77) --
	(181.17, 47.42) --
	(181.75, 47.08) --
	(182.34, 46.71) --
	(182.92, 46.46) --
	(183.50, 46.47) --
	(184.09, 46.41) --
	(184.67, 46.22) --
	(185.25, 45.74) --
	(185.83, 45.10) --
	(186.42, 44.30) --
	(187.00, 43.44) --
	(187.58, 43.63) --
	(188.17, 44.57) --
	(188.75, 45.34) --
	(189.33, 45.82) --
	(189.91, 46.16) --
	(190.50, 46.41) --
	(191.08, 46.51) --
	(191.66, 46.51) --
	(192.25, 46.49) --
	(192.83, 46.45) --
	(193.41, 46.38) --
	(193.99, 46.56) --
	(194.58, 46.73) --
	(195.16, 46.89) --
	(195.74, 47.05) --
	(196.33, 47.19) --
	(196.91, 47.33) --
	(197.49, 47.46) --
	(198.07, 47.59) --
	(198.66, 47.71) --
	(199.24, 47.83) --
	(199.82, 47.94);
\definecolor{drawColor}{RGB}{253,192,134}

\path[draw=drawColor,line width= 1.1pt,line join=round] (142.12, 43.59) --
	(142.70, 53.16) --
	(143.29, 53.16) --
	(143.87, 53.16) --
	(144.45, 53.16) --
	(145.03, 53.16) --
	(145.62, 53.16) --
	(146.20, 53.16) --
	(146.78, 53.16) --
	(147.37, 53.14) --
	(147.95, 53.11) --
	(148.53, 53.05) --
	(149.11, 52.96) --
	(149.70, 52.84) --
	(150.28, 52.69) --
	(150.86, 52.51) --
	(151.45, 52.31) --
	(152.03, 52.08) --
	(152.61, 51.83) --
	(153.19, 51.55) --
	(153.78, 51.25) --
	(154.36, 50.94) --
	(154.94, 50.59) --
	(155.53, 50.21) --
	(156.11, 49.78) --
	(156.69, 49.31) --
	(157.27, 48.79) --
	(157.86, 48.21) --
	(158.44, 47.54) --
	(159.02, 46.72) --
	(159.61, 45.66) --
	(160.19, 44.51) --
	(160.77, 43.88) --
	(161.35, 45.43) --
	(161.94, 47.73) --
	(162.52, 49.98) --
	(163.10, 52.11) --
	(163.69, 54.05) --
	(164.27, 55.58) --
	(164.85, 56.56) --
	(165.43, 57.38) --
	(166.02, 58.09) --
	(166.60, 58.72) --
	(167.18, 59.30) --
	(167.77, 59.84) --
	(168.35, 60.34) --
	(168.93, 60.81) --
	(169.51, 61.24) --
	(170.10, 61.63) --
	(170.68, 61.85) --
	(171.26, 62.03) --
	(171.85, 62.14) --
	(172.43, 62.18) --
	(173.01, 62.12) --
	(173.59, 61.97) --
	(174.18, 61.71) --
	(174.76, 61.35) --
	(175.34, 60.89) --
	(175.93, 60.35) --
	(176.51, 59.73) --
	(177.09, 59.04) --
	(177.67, 58.30) --
	(178.26, 57.52) --
	(178.84, 56.70) --
	(179.42, 55.85) --
	(180.01, 54.98) --
	(180.59, 54.09) --
	(181.17, 53.17) --
	(181.75, 52.23) --
	(182.34, 51.27) --
	(182.92, 50.97) --
	(183.50, 50.96) --
	(184.09, 50.83) --
	(184.67, 50.38) --
	(185.25, 49.36) --
	(185.83, 48.09) --
	(186.42, 46.54) --
	(187.00, 44.69) --
	(187.58, 44.87) --
	(188.17, 47.28) --
	(188.75, 49.19) --
	(189.33, 50.38) --
	(189.91, 51.18) --
	(190.50, 51.76) --
	(191.08, 51.94) --
	(191.66, 51.88) --
	(192.25, 51.79) --
	(192.83, 51.68) --
	(193.41, 51.48) --
	(193.99, 51.17) --
	(194.58, 51.22) --
	(195.16, 51.54) --
	(195.74, 51.82) --
	(196.33, 52.08) --
	(196.91, 52.36) --
	(197.49, 52.64) --
	(198.07, 52.92) --
	(198.66, 53.18) --
	(199.24, 53.44) --
	(199.82, 53.69);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (139.23, 60.67) -- (202.71, 60.67);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.50,line width= 0.6pt,line join=round] (153.78, 40.17) -- (153.78,103.64);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (139.23, 40.17) rectangle (202.71,103.64);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{127,201,127}

\path[draw=drawColor,line width= 1.1pt,line join=round] (212.59, 43.85) --
	(213.18, 56.53) --
	(213.76, 56.53) --
	(214.34, 56.53) --
	(214.92, 56.53) --
	(215.51, 56.53) --
	(216.09, 56.53) --
	(216.67, 56.53) --
	(217.26, 56.53) --
	(217.84, 56.52) --
	(218.42, 56.49) --
	(219.00, 56.45) --
	(219.59, 56.39) --
	(220.17, 56.31) --
	(220.75, 56.21) --
	(221.34, 56.08) --
	(221.92, 55.95) --
	(222.50, 55.79) --
	(223.08, 55.62) --
	(223.67, 55.43) --
	(224.25, 55.22) --
	(224.83, 55.00) --
	(225.42, 54.77) --
	(226.00, 54.51) --
	(226.58, 54.19) --
	(227.16, 53.84) --
	(227.75, 53.45) --
	(228.33, 53.01) --
	(228.91, 52.52) --
	(229.50, 51.97) --
	(230.08, 51.25) --
	(230.66, 50.40) --
	(231.24, 49.40) --
	(231.83, 48.21) --
	(232.41, 46.80) --
	(232.99, 45.23) --
	(233.58, 44.15) --
	(234.16, 45.79) --
	(234.74, 48.27) --
	(235.32, 50.75) --
	(235.91, 53.03) --
	(236.49, 55.12) --
	(237.07, 57.00) --
	(237.66, 58.06) --
	(238.24, 58.84) --
	(238.82, 59.49) --
	(239.40, 60.05) --
	(239.99, 60.53) --
	(240.57, 60.94) --
	(241.15, 61.30) --
	(241.74, 61.60) --
	(242.32, 61.85) --
	(242.90, 62.04) --
	(243.48, 62.17) --
	(244.07, 62.22) --
	(244.65, 62.20) --
	(245.23, 62.09) --
	(245.82, 61.90) --
	(246.40, 61.63) --
	(246.98, 61.27) --
	(247.56, 60.83) --
	(248.15, 60.32) --
	(248.73, 59.73) --
	(249.31, 59.07) --
	(249.90, 58.36) --
	(250.48, 57.57) --
	(251.06, 56.69) --
	(251.64, 55.75) --
	(252.23, 54.75) --
	(252.81, 53.66) --
	(253.39, 52.51) --
	(253.98, 51.32) --
	(254.56, 50.56) --
	(255.14, 49.37) --
	(255.72, 47.52) --
	(256.31, 45.95) --
	(256.89, 44.72) --
	(257.47, 44.17) --
	(258.06, 45.66) --
	(258.64, 47.01) --
	(259.22, 48.18) --
	(259.80, 49.03) --
	(260.39, 49.70) --
	(260.97, 50.24) --
	(261.55, 50.68) --
	(262.14, 51.03) --
	(262.72, 51.32) --
	(263.30, 51.73) --
	(263.88, 52.19) --
	(264.47, 52.60) --
	(265.05, 52.97) --
	(265.63, 53.31) --
	(266.22, 53.63) --
	(266.80, 53.92) --
	(267.38, 54.20) --
	(267.96, 54.46) --
	(268.55, 54.71) --
	(269.13, 54.94) --
	(269.71, 55.17) --
	(270.30, 55.38);
\definecolor{drawColor}{RGB}{190,174,212}

\path[draw=drawColor,line width= 1.1pt,line join=round] (212.59, 43.15) --
	(213.18, 45.47) --
	(213.76, 45.47) --
	(214.34, 45.47) --
	(214.92, 45.47) --
	(215.51, 45.47) --
	(216.09, 45.47) --
	(216.67, 45.47) --
	(217.26, 45.47) --
	(217.84, 45.47) --
	(218.42, 45.47) --
	(219.00, 45.46) --
	(219.59, 45.45) --
	(220.17, 45.43) --
	(220.75, 45.41) --
	(221.34, 45.39) --
	(221.92, 45.36) --
	(222.50, 45.34) --
	(223.08, 45.31) --
	(223.67, 45.27) --
	(224.25, 45.24) --
	(224.83, 45.20) --
	(225.42, 45.17) --
	(226.00, 45.13) --
	(226.58, 45.09) --
	(227.16, 45.06) --
	(227.75, 45.03) --
	(228.33, 45.00) --
	(228.91, 44.96) --
	(229.50, 44.90) --
	(230.08, 44.82) --
	(230.66, 44.73) --
	(231.24, 44.63) --
	(231.83, 44.51) --
	(232.41, 44.38) --
	(232.99, 44.21) --
	(233.58, 44.01) --
	(234.16, 43.79) --
	(234.74, 43.68) --
	(235.32, 43.69) --
	(235.91, 43.72) --
	(236.49, 43.74) --
	(237.07, 43.76) --
	(237.66, 43.78) --
	(238.24, 43.79) --
	(238.82, 43.86) --
	(239.40, 43.94) --
	(239.99, 43.99) --
	(240.57, 44.04) --
	(241.15, 44.07) --
	(241.74, 44.09) --
	(242.32, 44.11) --
	(242.90, 44.13) --
	(243.48, 44.14) --
	(244.07, 44.14) --
	(244.65, 44.14) --
	(245.23, 44.14) --
	(245.82, 44.14) --
	(246.40, 44.14) --
	(246.98, 44.14) --
	(247.56, 44.12) --
	(248.15, 44.11) --
	(248.73, 44.08) --
	(249.31, 44.04) --
	(249.90, 44.03) --
	(250.48, 44.04) --
	(251.06, 44.04) --
	(251.64, 44.04) --
	(252.23, 44.02) --
	(252.81, 43.98) --
	(253.39, 43.91) --
	(253.98, 43.77) --
	(254.56, 43.59) --
	(255.14, 43.36) --
	(255.72, 43.32) --
	(256.31, 43.47) --
	(256.89, 43.61) --
	(257.47, 43.72) --
	(258.06, 43.84) --
	(258.64, 43.94) --
	(259.22, 44.05) --
	(259.80, 44.18) --
	(260.39, 44.31) --
	(260.97, 44.43) --
	(261.55, 44.54) --
	(262.14, 44.66) --
	(262.72, 44.76) --
	(263.30, 44.85) --
	(263.88, 44.93) --
	(264.47, 45.00) --
	(265.05, 45.07) --
	(265.63, 45.13) --
	(266.22, 45.19) --
	(266.80, 45.24) --
	(267.38, 45.30) --
	(267.96, 45.35) --
	(268.55, 45.39) --
	(269.13, 45.44) --
	(269.71, 45.48) --
	(270.30, 45.53);
\definecolor{drawColor}{RGB}{253,192,134}

\path[draw=drawColor,line width= 1.1pt,line join=round] (212.59, 43.29) --
	(213.18, 54.57) --
	(213.76, 54.57) --
	(214.34, 54.57) --
	(214.92, 54.57) --
	(215.51, 54.57) --
	(216.09, 54.57) --
	(216.67, 54.57) --
	(217.26, 54.56) --
	(217.84, 54.56) --
	(218.42, 54.54) --
	(219.00, 54.50) --
	(219.59, 54.45) --
	(220.17, 54.39) --
	(220.75, 54.31) --
	(221.34, 54.21) --
	(221.92, 54.10) --
	(222.50, 53.98) --
	(223.08, 53.84) --
	(223.67, 53.69) --
	(224.25, 53.54) --
	(224.83, 53.37) --
	(225.42, 53.20) --
	(226.00, 53.01) --
	(226.58, 52.78) --
	(227.16, 52.53) --
	(227.75, 52.26) --
	(228.33, 51.95) --
	(228.91, 51.62) --
	(229.50, 51.23) --
	(230.08, 50.71) --
	(230.66, 50.10) --
	(231.24, 49.39) --
	(231.83, 48.55) --
	(232.41, 47.57) --
	(232.99, 46.42) --
	(233.58, 45.20) --
	(234.16, 44.41) --
	(234.74, 45.06) --
	(235.32, 46.42) --
	(235.91, 47.81) --
	(236.49, 49.05) --
	(237.07, 50.18) --
	(237.66, 50.87) --
	(238.24, 51.40) --
	(238.82, 51.85) --
	(239.40, 52.23) --
	(239.99, 52.55) --
	(240.57, 52.83) --
	(241.15, 53.08) --
	(241.74, 53.29) --
	(242.32, 53.47) --
	(242.90, 53.61) --
	(243.48, 53.73) --
	(244.07, 53.80) --
	(244.65, 53.83) --
	(245.23, 53.82) --
	(245.82, 53.77) --
	(246.40, 53.67) --
	(246.98, 53.52) --
	(247.56, 53.33) --
	(248.15, 53.10) --
	(248.73, 52.84) --
	(249.31, 52.54) --
	(249.90, 52.22) --
	(250.48, 51.85) --
	(251.06, 51.43) --
	(251.64, 50.99) --
	(252.23, 50.51) --
	(252.81, 50.29) --
	(253.39, 50.33) --
	(253.98, 50.11) --
	(254.56, 49.75) --
	(255.14, 49.08) --
	(255.72, 47.81) --
	(256.31, 46.45) --
	(256.89, 45.33) --
	(257.47, 44.54) --
	(258.06, 43.98) --
	(258.64, 44.56) --
	(259.22, 45.37) --
	(259.80, 46.00) --
	(260.39, 46.51) --
	(260.97, 46.92) --
	(261.55, 47.25) --
	(262.14, 47.53) --
	(262.72, 47.75) --
	(263.30, 47.94) --
	(263.88, 48.16) --
	(264.47, 48.49) --
	(265.05, 48.80) --
	(265.63, 49.09) --
	(266.22, 49.36) --
	(266.80, 49.61) --
	(267.38, 49.85) --
	(267.96, 50.07) --
	(268.55, 50.28) --
	(269.13, 50.48) --
	(269.71, 50.68) --
	(270.30, 50.87);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (209.71, 60.67) -- (273.18, 60.67);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.50,line width= 0.6pt,line join=round] (228.91, 40.17) -- (228.91,103.64);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (209.71, 40.17) rectangle (273.18,103.64);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{127,201,127}

\path[draw=drawColor,line width= 1.1pt,line join=round] (283.07, 44.15) --
	(283.65, 48.46) --
	(284.23, 48.46) --
	(284.81, 48.46) --
	(285.40, 48.46) --
	(285.98, 48.46) --
	(286.56, 48.46) --
	(287.15, 48.45) --
	(287.73, 48.45) --
	(288.31, 48.45) --
	(288.89, 48.44) --
	(289.48, 48.42) --
	(290.06, 48.39) --
	(290.64, 48.35) --
	(291.23, 48.30) --
	(291.81, 48.24) --
	(292.39, 48.18) --
	(292.97, 48.10) --
	(293.56, 48.01) --
	(294.14, 47.91) --
	(294.72, 47.79) --
	(295.31, 47.66) --
	(295.89, 47.51) --
	(296.47, 47.35) --
	(297.05, 47.16) --
	(297.64, 46.93) --
	(298.22, 46.75) --
	(298.80, 46.68) --
	(299.39, 46.57) --
	(299.97, 46.40) --
	(300.55, 46.17) --
	(301.13, 45.88) --
	(301.72, 45.49) --
	(302.30, 45.97) --
	(302.88, 46.85) --
	(303.47, 48.01) --
	(304.05, 49.24) --
	(304.63, 50.49) --
	(305.21, 51.77) --
	(305.80, 52.78) --
	(306.38, 53.43) --
	(306.96, 54.02) --
	(307.55, 54.60) --
	(308.13, 55.14) --
	(308.71, 55.65) --
	(309.29, 56.11) --
	(309.88, 56.55) --
	(310.46, 56.95) --
	(311.04, 57.30) --
	(311.63, 57.62) --
	(312.21, 57.88) --
	(312.79, 58.08) --
	(313.37, 58.20) --
	(313.96, 58.24) --
	(314.54, 58.20) --
	(315.12, 58.08) --
	(315.71, 57.87) --
	(316.29, 57.57) --
	(316.87, 57.20) --
	(317.45, 56.76) --
	(318.04, 56.26) --
	(318.62, 55.69) --
	(319.20, 55.08) --
	(319.79, 54.42) --
	(320.37, 53.74) --
	(320.95, 53.02) --
	(321.53, 52.22) --
	(322.12, 51.35) --
	(322.70, 50.49) --
	(323.28, 49.60) --
	(323.87, 48.67) --
	(324.45, 47.74) --
	(325.03, 46.81) --
	(325.61, 46.09) --
	(326.20, 45.31) --
	(326.78, 44.37) --
	(327.36, 43.44) --
	(327.95, 43.85) --
	(328.53, 45.18) --
	(329.11, 46.58) --
	(329.69, 47.87) --
	(330.28, 48.88) --
	(330.86, 49.55) --
	(331.44, 49.77) --
	(332.03, 49.89) --
	(332.61, 49.94) --
	(333.19, 49.94) --
	(333.77, 49.92) --
	(334.36, 49.88) --
	(334.94, 49.83) --
	(335.52, 49.78) --
	(336.11, 49.64) --
	(336.69, 49.44) --
	(337.27, 49.21) --
	(337.85, 49.00) --
	(338.44, 48.80) --
	(339.02, 48.76) --
	(339.60, 48.82) --
	(340.19, 48.89) --
	(340.77, 48.95);
\definecolor{drawColor}{RGB}{190,174,212}

\path[draw=drawColor,line width= 1.1pt,line join=round] (283.07, 43.19) --
	(283.65, 45.09) --
	(284.23, 45.09) --
	(284.81, 45.09) --
	(285.40, 45.09) --
	(285.98, 45.09) --
	(286.56, 45.09) --
	(287.15, 45.09) --
	(287.73, 45.08) --
	(288.31, 45.08) --
	(288.89, 45.07) --
	(289.48, 45.06) --
	(290.06, 45.04) --
	(290.64, 45.01) --
	(291.23, 44.98) --
	(291.81, 44.94) --
	(292.39, 44.89) --
	(292.97, 44.84) --
	(293.56, 44.79) --
	(294.14, 44.73) --
	(294.72, 44.67) --
	(295.31, 44.61) --
	(295.89, 44.54) --
	(296.47, 44.47) --
	(297.05, 44.40) --
	(297.64, 44.32) --
	(298.22, 44.23) --
	(298.80, 44.14) --
	(299.39, 44.03) --
	(299.97, 43.91) --
	(300.55, 43.80) --
	(301.13, 43.70) --
	(301.72, 43.67) --
	(302.30, 43.61) --
	(302.88, 43.62) --
	(303.47, 43.59) --
	(304.05, 43.57) --
	(304.63, 43.50) --
	(305.21, 43.48) --
	(305.80, 43.53) --
	(306.38, 43.56) --
	(306.96, 43.62) --
	(307.55, 43.64) --
	(308.13, 43.66) --
	(308.71, 43.70) --
	(309.29, 43.77) --
	(309.88, 43.84) --
	(310.46, 43.90) --
	(311.04, 43.96) --
	(311.63, 44.01) --
	(312.21, 44.05) --
	(312.79, 44.10) --
	(313.37, 44.14) --
	(313.96, 44.16) --
	(314.54, 44.18) --
	(315.12, 44.19) --
	(315.71, 44.19) --
	(316.29, 44.18) --
	(316.87, 44.16) --
	(317.45, 44.13) --
	(318.04, 44.10) --
	(318.62, 44.07) --
	(319.20, 44.02) --
	(319.79, 43.97) --
	(320.37, 43.91) --
	(320.95, 43.85) --
	(321.53, 43.77) --
	(322.12, 43.82) --
	(322.70, 43.90) --
	(323.28, 44.00) --
	(323.87, 44.10) --
	(324.45, 44.23) --
	(325.03, 44.29) --
	(325.61, 44.36) --
	(326.20, 44.44) --
	(326.78, 44.51) --
	(327.36, 44.45) --
	(327.95, 44.27) --
	(328.53, 43.93) --
	(329.11, 43.49) --
	(329.69, 43.38) --
	(330.28, 43.36) --
	(330.86, 43.49) --
	(331.44, 43.59) --
	(332.03, 43.65) --
	(332.61, 43.69) --
	(333.19, 43.70) --
	(333.77, 43.70) --
	(334.36, 43.69) --
	(334.94, 43.68) --
	(335.52, 43.70) --
	(336.11, 43.77) --
	(336.69, 43.85) --
	(337.27, 43.95) --
	(337.85, 44.06) --
	(338.44, 44.18) --
	(339.02, 44.30) --
	(339.60, 44.43) --
	(340.19, 44.56) --
	(340.77, 44.69);
\definecolor{drawColor}{RGB}{253,192,134}

\path[draw=drawColor,line width= 1.1pt,line join=round] (283.07, 43.82) --
	(283.65, 48.45) --
	(284.23, 48.45) --
	(284.81, 48.45) --
	(285.40, 48.45) --
	(285.98, 48.45) --
	(286.56, 48.45) --
	(287.15, 48.45) --
	(287.73, 48.44) --
	(288.31, 48.44) --
	(288.89, 48.42) --
	(289.48, 48.40) --
	(290.06, 48.37) --
	(290.64, 48.32) --
	(291.23, 48.27) --
	(291.81, 48.20) --
	(292.39, 48.13) --
	(292.97, 48.04) --
	(293.56, 47.94) --
	(294.14, 47.84) --
	(294.72, 47.73) --
	(295.31, 47.61) --
	(295.89, 47.47) --
	(296.47, 47.33) --
	(297.05, 47.17) --
	(297.64, 46.98) --
	(298.22, 46.76) --
	(298.80, 46.52) --
	(299.39, 46.26) --
	(299.97, 45.97) --
	(300.55, 45.65) --
	(301.13, 45.29) --
	(301.72, 44.94) --
	(302.30, 44.65) --
	(302.88, 44.66) --
	(303.47, 44.96) --
	(304.05, 45.41) --
	(304.63, 45.93) --
	(305.21, 46.51) --
	(305.80, 46.95) --
	(306.38, 47.19) --
	(306.96, 47.35) --
	(307.55, 47.50) --
	(308.13, 47.67) --
	(308.71, 47.83) --
	(309.29, 47.96) --
	(309.88, 48.08) --
	(310.46, 48.18) --
	(311.04, 48.27) --
	(311.63, 48.36) --
	(312.21, 48.42) --
	(312.79, 48.46) --
	(313.37, 48.48) --
	(313.96, 48.49) --
	(314.54, 48.48) --
	(315.12, 48.45) --
	(315.71, 48.41) --
	(316.29, 48.34) --
	(316.87, 48.25) --
	(317.45, 48.15) --
	(318.04, 48.03) --
	(318.62, 47.90) --
	(319.20, 47.75) --
	(319.79, 47.58) --
	(320.37, 47.41) --
	(320.95, 47.23) --
	(321.53, 47.03) --
	(322.12, 46.80) --
	(322.70, 46.55) --
	(323.28, 46.33) --
	(323.87, 46.43) --
	(324.45, 46.50) --
	(325.03, 46.35) --
	(325.61, 46.12) --
	(326.20, 45.80) --
	(326.78, 45.38) --
	(327.36, 44.73) --
	(327.95, 44.04) --
	(328.53, 43.45) --
	(329.11, 43.70) --
	(329.69, 44.25) --
	(330.28, 44.73) --
	(330.86, 45.14) --
	(331.44, 45.41) --
	(332.03, 45.79) --
	(332.61, 46.12) --
	(333.19, 46.41) --
	(333.77, 46.67) --
	(334.36, 46.88) --
	(334.94, 47.07) --
	(335.52, 47.26) --
	(336.11, 47.46) --
	(336.69, 47.68) --
	(337.27, 47.84) --
	(337.85, 47.97) --
	(338.44, 48.09) --
	(339.02, 48.19) --
	(339.60, 48.25) --
	(340.19, 48.36) --
	(340.77, 48.50);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (280.18, 60.67) -- (343.65, 60.67);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.50,line width= 0.6pt,line join=round] (295.31, 40.17) -- (295.31,103.64);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (280.18, 40.17) rectangle (343.65,103.64);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{127,201,127}

\path[draw=drawColor,line width= 1.1pt,line join=round] (235.24, 60.00) -- (247.56, 60.00);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{190,174,212}

\path[draw=drawColor,line width= 1.1pt,line join=round] (235.24, 44.60) -- (247.56, 44.60);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{253,192,134}

\path[draw=drawColor,line width= 1.1pt,line join=round] (235.24, 29.20) -- (247.56, 29.20);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (256.10, 56.56) {$\kappa$ prior};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (256.10, 41.16) {$\phi$ prior};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (256.10, 25.76) {$\tau$ prior};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 62.26, 39.22) {0.00};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 62.26, 57.22) {0.05};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 62.26, 75.22) {0.10};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 62.26, 93.22) {0.15};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 65.26, 42.67) --
	( 68.76, 42.67);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 65.26, 60.67) --
	( 68.76, 60.67);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 65.26, 78.67) --
	( 68.76, 78.67);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 65.26, 96.67) --
	( 68.76, 96.67);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 39.04, 71.90) {Prior sensitivity ($D_{\text{CJS}})$};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (100.50,108.11) {Italy};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (170.97,108.11) {Germany};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (241.44,108.11) {United Kingdom};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (311.92,108.11) {Sweden};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 71.06, 36.67) --
	( 71.06, 40.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 85.64, 36.67) --
	( 85.64, 40.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] (100.21, 36.67) --
	(100.21, 40.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] (114.78, 36.67) --
	(114.78, 40.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] (129.35, 36.67) --
	(129.35, 40.17);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 71.06, 26.78) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 85.64, 26.78) {25};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (100.21, 26.78) {50};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (114.78, 26.78) {75};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (129.35, 26.78) {100};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (141.54, 36.67) --
	(141.54, 40.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] (156.11, 36.67) --
	(156.11, 40.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] (170.68, 36.67) --
	(170.68, 40.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] (185.25, 36.67) --
	(185.25, 40.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] (199.82, 36.67) --
	(199.82, 40.17);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (141.54, 26.78) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (156.11, 26.78) {25};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (170.68, 26.78) {50};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (185.25, 26.78) {75};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (199.82, 26.78) {100};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (212.01, 36.67) --
	(212.01, 40.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] (226.58, 36.67) --
	(226.58, 40.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] (241.15, 36.67) --
	(241.15, 40.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] (255.72, 36.67) --
	(255.72, 40.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] (270.30, 36.67) --
	(270.30, 40.17);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (212.01, 26.78) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (226.58, 26.78) {25};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (241.15, 26.78) {50};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (255.72, 26.78) {75};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (270.30, 26.78) {100};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (282.48, 36.67) --
	(282.48, 40.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] (297.05, 36.67) --
	(297.05, 40.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] (311.63, 36.67) --
	(311.63, 40.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] (326.20, 36.67) --
	(326.20, 40.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] (340.77, 36.67) --
	(340.77, 40.17);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (282.48, 26.78) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (297.05, 26.78) {25};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (311.63, 26.78) {50};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (326.20, 26.78) {75};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (340.77, 26.78) {100};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (206.21, 14.44) {Day};
\end{scope}
\end{tikzpicture}


==> figs/example_dists.tex <==
% Created by tikzDevice version 0.12.3.1 on 2022-05-05 12:56:25
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\begin{scope}
\definecolor{drawColor}{RGB}{0,42,215}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 26.41,229.55) --
	( 26.55,228.14) --
	( 26.69,226.75) --
	( 26.84,225.39) --
	( 26.98,224.06) --
	( 27.12,222.75) --
	( 27.26,221.47) --
	( 27.41,220.22) --
	( 27.55,218.99) --
	( 27.69,217.78) --
	( 27.84,216.60) --
	( 27.98,215.44) --
	( 28.12,214.30) --
	( 28.26,213.19) --
	( 28.41,212.10) --
	( 28.55,211.03) --
	( 28.69,209.98) --
	( 28.84,208.95) --
	( 28.98,207.95) --
	( 29.12,206.96) --
	( 29.27,205.99) --
	( 29.41,205.04) --
	( 29.55,204.11) --
	( 29.69,203.20) --
	( 29.84,202.31) --
	( 29.98,201.43) --
	( 30.12,200.57) --
	( 30.27,199.73) --
	( 30.41,198.91) --
	( 30.55,198.10) --
	( 30.69,197.31) --
	( 30.84,196.53) --
	( 30.98,195.77) --
	( 31.12,195.02) --
	( 31.27,194.29) --
	( 31.41,193.57) --
	( 31.55,192.87) --
	( 31.70,192.18) --
	( 31.84,191.51) --
	( 31.98,190.84) --
	( 32.12,190.20) --
	( 32.27,189.56) --
	( 32.41,188.94) --
	( 32.55,188.33) --
	( 32.70,187.73) --
	( 32.84,187.14) --
	( 32.98,186.56) --
	( 33.12,186.00) --
	( 33.27,185.45) --
	( 33.41,184.90) --
	( 33.55,184.37) --
	( 33.70,183.85) --
	( 33.84,183.34) --
	( 33.98,182.84) --
	( 34.13,182.35) --
	( 34.27,181.87) --
	( 34.41,181.40) --
	( 34.55,180.94) --
	( 34.70,180.49) --
	( 34.84,180.04) --
	( 34.98,179.61) --
	( 35.13,179.18) --
	( 35.27,178.76) --
	( 35.41,178.35) --
	( 35.55,177.95) --
	( 35.70,177.56) --
	( 35.84,177.17) --
	( 35.98,176.80) --
	( 36.13,176.42) --
	( 36.27,176.06) --
	( 36.41,175.71) --
	( 36.56,175.36) --
	( 36.70,175.01) --
	( 36.84,174.68) --
	( 36.98,174.35) --
	( 37.13,174.03) --
	( 37.27,173.71) --
	( 37.41,173.40) --
	( 37.56,173.10) --
	( 37.70,172.80) --
	( 37.84,172.51) --
	( 37.98,172.22) --
	( 38.13,171.94) --
	( 38.27,171.67) --
	( 38.41,171.40) --
	( 38.56,171.14) --
	( 38.70,170.88) --
	( 38.84,170.63) --
	( 38.99,170.38) --
	( 39.13,170.13) --
	( 39.27,169.89) --
	( 39.41,169.66) --
	( 39.56,169.43) --
	( 39.70,169.21) --
	( 39.84,168.99) --
	( 39.99,168.77) --
	( 40.13,168.56) --
	( 40.27,168.35) --
	( 40.41,168.15) --
	( 40.56,167.95) --
	( 40.70,167.75) --
	( 40.84,167.56) --
	( 40.99,167.37) --
	( 41.13,167.19) --
	( 41.27,167.01) --
	( 41.42,166.83) --
	( 41.56,166.66) --
	( 41.70,166.49) --
	( 41.84,166.32) --
	( 41.99,166.16) --
	( 42.13,166.00) --
	( 42.27,165.84) --
	( 42.42,165.69) --
	( 42.56,165.54) --
	( 42.70,165.39) --
	( 42.84,165.25) --
	( 42.99,165.10) --
	( 43.13,164.96) --
	( 43.27,164.83) --
	( 43.42,164.69) --
	( 43.56,164.56) --
	( 43.70,164.44) --
	( 43.85,164.31) --
	( 43.99,164.19) --
	( 44.13,164.07) --
	( 44.27,163.95) --
	( 44.42,163.83) --
	( 44.56,163.72) --
	( 44.70,163.61) --
	( 44.85,163.50) --
	( 44.99,163.39) --
	( 45.13,163.28) --
	( 45.27,163.18) --
	( 45.42,163.08) --
	( 45.56,162.98) --
	( 45.70,162.88) --
	( 45.85,162.79) --
	( 45.99,162.70) --
	( 46.13,162.60) --
	( 46.28,162.51) --
	( 46.42,162.43) --
	( 46.56,162.34) --
	( 46.70,162.26) --
	( 46.85,162.17) --
	( 46.99,162.09) --
	( 47.13,162.01) --
	( 47.28,161.93) --
	( 47.42,161.86) --
	( 47.56,161.78) --
	( 47.70,161.71) --
	( 47.85,161.64) --
	( 47.99,161.57) --
	( 48.13,161.50) --
	( 48.28,161.43) --
	( 48.42,161.36) --
	( 48.56,161.30) --
	( 48.71,161.24) --
	( 48.85,161.17) --
	( 48.99,161.11) --
	( 49.13,161.05) --
	( 49.28,160.99) --
	( 49.42,160.94) --
	( 49.56,160.88) --
	( 49.71,160.82) --
	( 49.85,160.77) --
	( 49.99,160.72) --
	( 50.13,160.66) --
	( 50.28,160.61) --
	( 50.42,160.56) --
	( 50.56,160.51) --
	( 50.71,160.47) --
	( 50.85,160.42) --
	( 50.99,160.37) --
	( 51.14,160.33) --
	( 51.28,160.28) --
	( 51.42,160.24) --
	( 51.56,160.20) --
	( 51.71,160.15) --
	( 51.85,160.11) --
	( 51.99,160.07) --
	( 52.14,160.03) --
	( 52.28,159.99) --
	( 52.42,159.96) --
	( 52.56,159.92) --
	( 52.71,159.88) --
	( 52.85,159.85) --
	( 52.99,159.81) --
	( 53.14,159.78) --
	( 53.28,159.74) --
	( 53.42,159.71) --
	( 53.57,159.68) --
	( 53.71,159.65) --
	( 53.85,159.62) --
	( 53.99,159.59) --
	( 54.14,159.56) --
	( 54.28,159.53) --
	( 54.42,159.50) --
	( 54.57,159.47) --
	( 54.71,159.44) --
	( 54.85,159.42) --
	( 54.99,159.39) --
	( 55.14,159.36) --
	( 55.28,159.34) --
	( 55.42,159.31) --
	( 55.57,159.29) --
	( 55.71,159.26) --
	( 55.85,159.24) --
	( 56.00,159.22) --
	( 56.14,159.20) --
	( 56.28,159.17) --
	( 56.42,159.15) --
	( 56.57,159.13) --
	( 56.71,159.11) --
	( 56.85,159.09) --
	( 57.00,159.07) --
	( 57.14,159.05) --
	( 57.28,159.03) --
	( 57.42,159.01) --
	( 57.57,158.99) --
	( 57.71,158.98) --
	( 57.85,158.96) --
	( 58.00,158.94) --
	( 58.14,158.92) --
	( 58.28,158.91) --
	( 58.43,158.89) --
	( 58.57,158.87) --
	( 58.71,158.86) --
	( 58.85,158.84) --
	( 59.00,158.83) --
	( 59.14,158.81) --
	( 59.28,158.80) --
	( 59.43,158.78) --
	( 59.57,158.77) --
	( 59.71,158.76) --
	( 59.85,158.74) --
	( 60.00,158.73) --
	( 60.14,158.72) --
	( 60.28,158.70) --
	( 60.43,158.69) --
	( 60.57,158.68) --
	( 60.71,158.67) --
	( 60.86,158.66) --
	( 61.00,158.65) --
	( 61.14,158.63) --
	( 61.28,158.62) --
	( 61.43,158.61) --
	( 61.57,158.60) --
	( 61.71,158.59) --
	( 61.86,158.58) --
	( 62.00,158.57) --
	( 62.14,158.56) --
	( 62.28,158.55) --
	( 62.43,158.54) --
	( 62.57,158.53) --
	( 62.71,158.52) --
	( 62.86,158.52) --
	( 63.00,158.51) --
	( 63.14,158.50) --
	( 63.29,158.49) --
	( 63.43,158.48) --
	( 63.57,158.47) --
	( 63.71,158.47) --
	( 63.86,158.46) --
	( 64.00,158.45) --
	( 64.14,158.44) --
	( 64.29,158.44) --
	( 64.43,158.43) --
	( 64.57,158.42) --
	( 64.71,158.42) --
	( 64.86,158.41) --
	( 65.00,158.40) --
	( 65.14,158.40) --
	( 65.29,158.39) --
	( 65.43,158.38) --
	( 65.57,158.38) --
	( 65.72,158.37) --
	( 65.86,158.37) --
	( 66.00,158.36) --
	( 66.14,158.36) --
	( 66.29,158.35) --
	( 66.43,158.34) --
	( 66.57,158.34) --
	( 66.72,158.33) --
	( 66.86,158.33) --
	( 67.00,158.32) --
	( 67.14,158.32) --
	( 67.29,158.31) --
	( 67.43,158.31) --
	( 67.57,158.31) --
	( 67.72,158.30) --
	( 67.86,158.30) --
	( 68.00,158.29) --
	( 68.15,158.29) --
	( 68.29,158.28) --
	( 68.43,158.28) --
	( 68.57,158.28) --
	( 68.72,158.27) --
	( 68.86,158.27) --
	( 69.00,158.26) --
	( 69.15,158.26) --
	( 69.29,158.26) --
	( 69.43,158.25) --
	( 69.57,158.25) --
	( 69.72,158.25) --
	( 69.86,158.24) --
	( 70.00,158.24) --
	( 70.15,158.24) --
	( 70.29,158.23) --
	( 70.43,158.23) --
	( 70.58,158.23) --
	( 70.72,158.23) --
	( 70.86,158.22) --
	( 71.00,158.22) --
	( 71.15,158.22) --
	( 71.29,158.21) --
	( 71.43,158.21) --
	( 71.58,158.21) --
	( 71.72,158.21) --
	( 71.86,158.20) --
	( 72.00,158.20) --
	( 72.15,158.20) --
	( 72.29,158.20) --
	( 72.43,158.19) --
	( 72.58,158.19) --
	( 72.72,158.19) --
	( 72.86,158.19) --
	( 73.01,158.19) --
	( 73.15,158.18) --
	( 73.29,158.18) --
	( 73.43,158.18) --
	( 73.58,158.18) --
	( 73.72,158.18) --
	( 73.86,158.17) --
	( 74.01,158.17) --
	( 74.15,158.17) --
	( 74.29,158.17) --
	( 74.43,158.17) --
	( 74.58,158.16) --
	( 74.72,158.16) --
	( 74.86,158.16) --
	( 75.01,158.16) --
	( 75.15,158.16) --
	( 75.29,158.16) --
	( 75.44,158.15) --
	( 75.58,158.15) --
	( 75.72,158.15) --
	( 75.86,158.15) --
	( 76.01,158.15) --
	( 76.15,158.15) --
	( 76.29,158.15) --
	( 76.44,158.15) --
	( 76.58,158.14) --
	( 76.72,158.14) --
	( 76.86,158.14) --
	( 77.01,158.14) --
	( 77.15,158.14) --
	( 77.29,158.14) --
	( 77.44,158.14) --
	( 77.58,158.14) --
	( 77.72,158.13) --
	( 77.87,158.13) --
	( 78.01,158.13) --
	( 78.15,158.13) --
	( 78.29,158.13) --
	( 78.44,158.13) --
	( 78.58,158.13) --
	( 78.72,158.13) --
	( 78.87,158.13) --
	( 79.01,158.13) --
	( 79.15,158.12) --
	( 79.29,158.12) --
	( 79.44,158.12) --
	( 79.58,158.12) --
	( 79.72,158.12) --
	( 79.87,158.12) --
	( 80.01,158.12) --
	( 80.15,158.12) --
	( 80.30,158.12) --
	( 80.44,158.12) --
	( 80.58,158.12) --
	( 80.72,158.12) --
	( 80.87,158.12) --
	( 81.01,158.11) --
	( 81.15,158.11) --
	( 81.30,158.11) --
	( 81.44,158.11) --
	( 81.58,158.11) --
	( 81.72,158.11) --
	( 81.87,158.11) --
	( 82.01,158.11) --
	( 82.15,158.11) --
	( 82.30,158.11) --
	( 82.44,158.11) --
	( 82.58,158.11) --
	( 82.73,158.11) --
	( 82.87,158.11) --
	( 83.01,158.11) --
	( 83.15,158.11) --
	( 83.30,158.10) --
	( 83.44,158.10) --
	( 83.58,158.10) --
	( 83.73,158.10) --
	( 83.87,158.10) --
	( 84.01,158.10) --
	( 84.15,158.10) --
	( 84.30,158.10) --
	( 84.44,158.10) --
	( 84.58,158.10) --
	( 84.73,158.10) --
	( 84.87,158.10) --
	( 85.01,158.10) --
	( 85.16,158.10) --
	( 85.30,158.10) --
	( 85.44,158.10) --
	( 85.58,158.10) --
	( 85.73,158.10) --
	( 85.87,158.10) --
	( 86.01,158.10) --
	( 86.16,158.10) --
	( 86.30,158.10) --
	( 86.44,158.10) --
	( 86.58,158.10) --
	( 86.73,158.10) --
	( 86.87,158.10) --
	( 87.01,158.09) --
	( 87.16,158.09) --
	( 87.30,158.09) --
	( 87.44,158.09) --
	( 87.59,158.09) --
	( 87.73,158.09) --
	( 87.87,158.09) --
	( 88.01,158.09) --
	( 88.16,158.09) --
	( 88.30,158.09) --
	( 88.44,158.09) --
	( 88.59,158.09) --
	( 88.73,158.09) --
	( 88.87,158.09) --
	( 89.01,158.09) --
	( 89.16,158.09) --
	( 89.30,158.09) --
	( 89.44,158.09) --
	( 89.59,158.09) --
	( 89.73,158.09) --
	( 89.87,158.09) --
	( 90.02,158.09) --
	( 90.16,158.09) --
	( 90.30,158.09) --
	( 90.44,158.09) --
	( 90.59,158.09) --
	( 90.73,158.09) --
	( 90.87,158.09) --
	( 91.02,158.09) --
	( 91.16,158.09) --
	( 91.30,158.09) --
	( 91.44,158.09) --
	( 91.59,158.09) --
	( 91.73,158.09) --
	( 91.87,158.09) --
	( 92.02,158.09) --
	( 92.16,158.09) --
	( 92.30,158.09) --
	( 92.45,158.09) --
	( 92.59,158.09) --
	( 92.73,158.09) --
	( 92.87,158.09) --
	( 93.02,158.09) --
	( 93.16,158.09) --
	( 93.30,158.09) --
	( 93.45,158.09) --
	( 93.59,158.09) --
	( 93.73,158.09) --
	( 93.87,158.09) --
	( 94.02,158.09) --
	( 94.16,158.09) --
	( 94.30,158.09) --
	( 94.45,158.09) --
	( 94.59,158.09) --
	( 94.73,158.09) --
	( 94.88,158.08) --
	( 95.02,158.08) --
	( 95.16,158.08) --
	( 95.30,158.08) --
	( 95.45,158.08) --
	( 95.59,158.08) --
	( 95.73,158.08) --
	( 95.88,158.08) --
	( 96.02,158.08) --
	( 96.16,158.08) --
	( 96.30,158.08) --
	( 96.45,158.08) --
	( 96.59,158.08) --
	( 96.73,158.08) --
	( 96.88,158.08) --
	( 97.02,158.08) --
	( 97.16,158.08) --
	( 97.31,158.08) --
	( 97.45,158.08) --
	( 97.59,158.08) --
	( 97.73,158.08) --
	( 97.88,158.08);
\definecolor{drawColor}{RGB}{100,100,101}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 26.41,208.87) --
	( 26.55,208.37) --
	( 26.69,207.87) --
	( 26.84,207.37) --
	( 26.98,206.88) --
	( 27.12,206.40) --
	( 27.26,205.91) --
	( 27.41,205.44) --
	( 27.55,204.97) --
	( 27.69,204.50) --
	( 27.84,204.04) --
	( 27.98,203.58) --
	( 28.12,203.13) --
	( 28.26,202.68) --
	( 28.41,202.24) --
	( 28.55,201.80) --
	( 28.69,201.36) --
	( 28.84,200.93) --
	( 28.98,200.51) --
	( 29.12,200.08) --
	( 29.27,199.67) --
	( 29.41,199.25) --
	( 29.55,198.84) --
	( 29.69,198.44) --
	( 29.84,198.04) --
	( 29.98,197.64) --
	( 30.12,197.24) --
	( 30.27,196.85) --
	( 30.41,196.47) --
	( 30.55,196.09) --
	( 30.69,195.71) --
	( 30.84,195.33) --
	( 30.98,194.96) --
	( 31.12,194.60) --
	( 31.27,194.23) --
	( 31.41,193.87) --
	( 31.55,193.52) --
	( 31.70,193.16) --
	( 31.84,192.82) --
	( 31.98,192.47) --
	( 32.12,192.13) --
	( 32.27,191.79) --
	( 32.41,191.45) --
	( 32.55,191.12) --
	( 32.70,190.79) --
	( 32.84,190.47) --
	( 32.98,190.14) --
	( 33.12,189.83) --
	( 33.27,189.51) --
	( 33.41,189.20) --
	( 33.55,188.89) --
	( 33.70,188.58) --
	( 33.84,188.28) --
	( 33.98,187.98) --
	( 34.13,187.68) --
	( 34.27,187.38) --
	( 34.41,187.09) --
	( 34.55,186.80) --
	( 34.70,186.52) --
	( 34.84,186.24) --
	( 34.98,185.96) --
	( 35.13,185.68) --
	( 35.27,185.40) --
	( 35.41,185.13) --
	( 35.55,184.86) --
	( 35.70,184.60) --
	( 35.84,184.33) --
	( 35.98,184.07) --
	( 36.13,183.81) --
	( 36.27,183.56) --
	( 36.41,183.30) --
	( 36.56,183.05) --
	( 36.70,182.80) --
	( 36.84,182.56) --
	( 36.98,182.31) --
	( 37.13,182.07) --
	( 37.27,181.83) --
	( 37.41,181.60) --
	( 37.56,181.36) --
	( 37.70,181.13) --
	( 37.84,180.90) --
	( 37.98,180.68) --
	( 38.13,180.45) --
	( 38.27,180.23) --
	( 38.41,180.01) --
	( 38.56,179.79) --
	( 38.70,179.57) --
	( 38.84,179.36) --
	( 38.99,179.15) --
	( 39.13,178.94) --
	( 39.27,178.73) --
	( 39.41,178.53) --
	( 39.56,178.32) --
	( 39.70,178.12) --
	( 39.84,177.92) --
	( 39.99,177.72) --
	( 40.13,177.53) --
	( 40.27,177.33) --
	( 40.41,177.14) --
	( 40.56,176.95) --
	( 40.70,176.77) --
	( 40.84,176.58) --
	( 40.99,176.40) --
	( 41.13,176.21) --
	( 41.27,176.03) --
	( 41.42,175.85) --
	( 41.56,175.68) --
	( 41.70,175.50) --
	( 41.84,175.33) --
	( 41.99,175.16) --
	( 42.13,174.99) --
	( 42.27,174.82) --
	( 42.42,174.65) --
	( 42.56,174.49) --
	( 42.70,174.32) --
	( 42.84,174.16) --
	( 42.99,174.00) --
	( 43.13,173.84) --
	( 43.27,173.69) --
	( 43.42,173.53) --
	( 43.56,173.38) --
	( 43.70,173.23) --
	( 43.85,173.08) --
	( 43.99,172.93) --
	( 44.13,172.78) --
	( 44.27,172.63) --
	( 44.42,172.49) --
	( 44.56,172.34) --
	( 44.70,172.20) --
	( 44.85,172.06) --
	( 44.99,171.92) --
	( 45.13,171.78) --
	( 45.27,171.65) --
	( 45.42,171.51) --
	( 45.56,171.38) --
	( 45.70,171.25) --
	( 45.85,171.12) --
	( 45.99,170.99) --
	( 46.13,170.86) --
	( 46.28,170.73) --
	( 46.42,170.61) --
	( 46.56,170.48) --
	( 46.70,170.36) --
	( 46.85,170.24) --
	( 46.99,170.11) --
	( 47.13,169.99) --
	( 47.28,169.88) --
	( 47.42,169.76) --
	( 47.56,169.64) --
	( 47.70,169.53) --
	( 47.85,169.41) --
	( 47.99,169.30) --
	( 48.13,169.19) --
	( 48.28,169.08) --
	( 48.42,168.97) --
	( 48.56,168.86) --
	( 48.71,168.75) --
	( 48.85,168.65) --
	( 48.99,168.54) --
	( 49.13,168.44) --
	( 49.28,168.33) --
	( 49.42,168.23) --
	( 49.56,168.13) --
	( 49.71,168.03) --
	( 49.85,167.93) --
	( 49.99,167.83) --
	( 50.13,167.74) --
	( 50.28,167.64) --
	( 50.42,167.55) --
	( 50.56,167.45) --
	( 50.71,167.36) --
	( 50.85,167.27) --
	( 50.99,167.18) --
	( 51.14,167.08) --
	( 51.28,167.00) --
	( 51.42,166.91) --
	( 51.56,166.82) --
	( 51.71,166.73) --
	( 51.85,166.65) --
	( 51.99,166.56) --
	( 52.14,166.48) --
	( 52.28,166.39) --
	( 52.42,166.31) --
	( 52.56,166.23) --
	( 52.71,166.15) --
	( 52.85,166.07) --
	( 52.99,165.99) --
	( 53.14,165.91) --
	( 53.28,165.83) --
	( 53.42,165.75) --
	( 53.57,165.68) --
	( 53.71,165.60) --
	( 53.85,165.53) --
	( 53.99,165.45) --
	( 54.14,165.38) --
	( 54.28,165.31) --
	( 54.42,165.23) --
	( 54.57,165.16) --
	( 54.71,165.09) --
	( 54.85,165.02) --
	( 54.99,164.95) --
	( 55.14,164.89) --
	( 55.28,164.82) --
	( 55.42,164.75) --
	( 55.57,164.68) --
	( 55.71,164.62) --
	( 55.85,164.55) --
	( 56.00,164.49) --
	( 56.14,164.43) --
	( 56.28,164.36) --
	( 56.42,164.30) --
	( 56.57,164.24) --
	( 56.71,164.18) --
	( 56.85,164.12) --
	( 57.00,164.06) --
	( 57.14,164.00) --
	( 57.28,163.94) --
	( 57.42,163.88) --
	( 57.57,163.82) --
	( 57.71,163.76) --
	( 57.85,163.71) --
	( 58.00,163.65) --
	( 58.14,163.60) --
	( 58.28,163.54) --
	( 58.43,163.49) --
	( 58.57,163.43) --
	( 58.71,163.38) --
	( 58.85,163.33) --
	( 59.00,163.28) --
	( 59.14,163.22) --
	( 59.28,163.17) --
	( 59.43,163.12) --
	( 59.57,163.07) --
	( 59.71,163.02) --
	( 59.85,162.97) --
	( 60.00,162.92) --
	( 60.14,162.88) --
	( 60.28,162.83) --
	( 60.43,162.78) --
	( 60.57,162.73) --
	( 60.71,162.69) --
	( 60.86,162.64) --
	( 61.00,162.60) --
	( 61.14,162.55) --
	( 61.28,162.51) --
	( 61.43,162.46) --
	( 61.57,162.42) --
	( 61.71,162.38) --
	( 61.86,162.33) --
	( 62.00,162.29) --
	( 62.14,162.25) --
	( 62.28,162.21) --
	( 62.43,162.17) --
	( 62.57,162.13) --
	( 62.71,162.09) --
	( 62.86,162.05) --
	( 63.00,162.01) --
	( 63.14,161.97) --
	( 63.29,161.93) --
	( 63.43,161.89) --
	( 63.57,161.85) --
	( 63.71,161.82) --
	( 63.86,161.78) --
	( 64.00,161.74) --
	( 64.14,161.70) --
	( 64.29,161.67) --
	( 64.43,161.63) --
	( 64.57,161.60) --
	( 64.71,161.56) --
	( 64.86,161.53) --
	( 65.00,161.49) --
	( 65.14,161.46) --
	( 65.29,161.43) --
	( 65.43,161.39) --
	( 65.57,161.36) --
	( 65.72,161.33) --
	( 65.86,161.29) --
	( 66.00,161.26) --
	( 66.14,161.23) --
	( 66.29,161.20) --
	( 66.43,161.17) --
	( 66.57,161.14) --
	( 66.72,161.11) --
	( 66.86,161.08) --
	( 67.00,161.05) --
	( 67.14,161.02) --
	( 67.29,160.99) --
	( 67.43,160.96) --
	( 67.57,160.93) --
	( 67.72,160.90) --
	( 67.86,160.87) --
	( 68.00,160.85) --
	( 68.15,160.82) --
	( 68.29,160.79) --
	( 68.43,160.77) --
	( 68.57,160.74) --
	( 68.72,160.71) --
	( 68.86,160.69) --
	( 69.00,160.66) --
	( 69.15,160.63) --
	( 69.29,160.61) --
	( 69.43,160.58) --
	( 69.57,160.56) --
	( 69.72,160.53) --
	( 69.86,160.51) --
	( 70.00,160.49) --
	( 70.15,160.46) --
	( 70.29,160.44) --
	( 70.43,160.41) --
	( 70.58,160.39) --
	( 70.72,160.37) --
	( 70.86,160.35) --
	( 71.00,160.32) --
	( 71.15,160.30) --
	( 71.29,160.28) --
	( 71.43,160.26) --
	( 71.58,160.23) --
	( 71.72,160.21) --
	( 71.86,160.19) --
	( 72.00,160.17) --
	( 72.15,160.15) --
	( 72.29,160.13) --
	( 72.43,160.11) --
	( 72.58,160.09) --
	( 72.72,160.07) --
	( 72.86,160.05) --
	( 73.01,160.03) --
	( 73.15,160.01) --
	( 73.29,159.99) --
	( 73.43,159.97) --
	( 73.58,159.95) --
	( 73.72,159.93) --
	( 73.86,159.92) --
	( 74.01,159.90) --
	( 74.15,159.88) --
	( 74.29,159.86) --
	( 74.43,159.84) --
	( 74.58,159.83) --
	( 74.72,159.81) --
	( 74.86,159.79) --
	( 75.01,159.78) --
	( 75.15,159.76) --
	( 75.29,159.74) --
	( 75.44,159.73) --
	( 75.58,159.71) --
	( 75.72,159.69) --
	( 75.86,159.68) --
	( 76.01,159.66) --
	( 76.15,159.64) --
	( 76.29,159.63) --
	( 76.44,159.61) --
	( 76.58,159.60) --
	( 76.72,159.58) --
	( 76.86,159.57) --
	( 77.01,159.55) --
	( 77.15,159.54) --
	( 77.29,159.52) --
	( 77.44,159.51) --
	( 77.58,159.50) --
	( 77.72,159.48) --
	( 77.87,159.47) --
	( 78.01,159.45) --
	( 78.15,159.44) --
	( 78.29,159.43) --
	( 78.44,159.41) --
	( 78.58,159.40) --
	( 78.72,159.39) --
	( 78.87,159.37) --
	( 79.01,159.36) --
	( 79.15,159.35) --
	( 79.29,159.34) --
	( 79.44,159.32) --
	( 79.58,159.31) --
	( 79.72,159.30) --
	( 79.87,159.29) --
	( 80.01,159.27) --
	( 80.15,159.26) --
	( 80.30,159.25) --
	( 80.44,159.24) --
	( 80.58,159.23) --
	( 80.72,159.22) --
	( 80.87,159.20) --
	( 81.01,159.19) --
	( 81.15,159.18) --
	( 81.30,159.17) --
	( 81.44,159.16) --
	( 81.58,159.15) --
	( 81.72,159.14) --
	( 81.87,159.13) --
	( 82.01,159.12) --
	( 82.15,159.11) --
	( 82.30,159.10) --
	( 82.44,159.09) --
	( 82.58,159.08) --
	( 82.73,159.07) --
	( 82.87,159.06) --
	( 83.01,159.05) --
	( 83.15,159.04) --
	( 83.30,159.03) --
	( 83.44,159.02) --
	( 83.58,159.01) --
	( 83.73,159.00) --
	( 83.87,158.99) --
	( 84.01,158.98) --
	( 84.15,158.97) --
	( 84.30,158.96) --
	( 84.44,158.96) --
	( 84.58,158.95) --
	( 84.73,158.94) --
	( 84.87,158.93) --
	( 85.01,158.92) --
	( 85.16,158.91) --
	( 85.30,158.91) --
	( 85.44,158.90) --
	( 85.58,158.89) --
	( 85.73,158.88) --
	( 85.87,158.87) --
	( 86.01,158.86) --
	( 86.16,158.86) --
	( 86.30,158.85) --
	( 86.44,158.84) --
	( 86.58,158.83) --
	( 86.73,158.83) --
	( 86.87,158.82) --
	( 87.01,158.81) --
	( 87.16,158.80) --
	( 87.30,158.80) --
	( 87.44,158.79) --
	( 87.59,158.78) --
	( 87.73,158.78) --
	( 87.87,158.77) --
	( 88.01,158.76) --
	( 88.16,158.76) --
	( 88.30,158.75) --
	( 88.44,158.74) --
	( 88.59,158.74) --
	( 88.73,158.73) --
	( 88.87,158.72) --
	( 89.01,158.72) --
	( 89.16,158.71) --
	( 89.30,158.70) --
	( 89.44,158.70) --
	( 89.59,158.69) --
	( 89.73,158.69) --
	( 89.87,158.68) --
	( 90.02,158.67) --
	( 90.16,158.67) --
	( 90.30,158.66) --
	( 90.44,158.66) --
	( 90.59,158.65) --
	( 90.73,158.64) --
	( 90.87,158.64) --
	( 91.02,158.63) --
	( 91.16,158.63) --
	( 91.30,158.62) --
	( 91.44,158.62) --
	( 91.59,158.61) --
	( 91.73,158.61) --
	( 91.87,158.60) --
	( 92.02,158.60) --
	( 92.16,158.59) --
	( 92.30,158.59) --
	( 92.45,158.58) --
	( 92.59,158.58) --
	( 92.73,158.57) --
	( 92.87,158.57) --
	( 93.02,158.56) --
	( 93.16,158.56) --
	( 93.30,158.55) --
	( 93.45,158.55) --
	( 93.59,158.54) --
	( 93.73,158.54) --
	( 93.87,158.53) --
	( 94.02,158.53) --
	( 94.16,158.52) --
	( 94.30,158.52) --
	( 94.45,158.52) --
	( 94.59,158.51) --
	( 94.73,158.51) --
	( 94.88,158.50) --
	( 95.02,158.50) --
	( 95.16,158.49) --
	( 95.30,158.49) --
	( 95.45,158.49) --
	( 95.59,158.48) --
	( 95.73,158.48) --
	( 95.88,158.47) --
	( 96.02,158.47) --
	( 96.16,158.47) --
	( 96.30,158.46) --
	( 96.45,158.46) --
	( 96.59,158.45) --
	( 96.73,158.45) --
	( 96.88,158.45) --
	( 97.02,158.44) --
	( 97.16,158.44) --
	( 97.31,158.44) --
	( 97.45,158.43) --
	( 97.59,158.43) --
	( 97.73,158.43) --
	( 97.88,158.42);
\definecolor{drawColor}{RGB}{255,25,0}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 26.41,194.21) --
	( 26.55,194.03) --
	( 26.69,193.85) --
	( 26.84,193.67) --
	( 26.98,193.49) --
	( 27.12,193.31) --
	( 27.26,193.14) --
	( 27.41,192.96) --
	( 27.55,192.79) --
	( 27.69,192.62) --
	( 27.84,192.44) --
	( 27.98,192.27) --
	( 28.12,192.10) --
	( 28.26,191.93) --
	( 28.41,191.76) --
	( 28.55,191.60) --
	( 28.69,191.43) --
	( 28.84,191.26) --
	( 28.98,191.10) --
	( 29.12,190.93) --
	( 29.27,190.77) --
	( 29.41,190.60) --
	( 29.55,190.44) --
	( 29.69,190.28) --
	( 29.84,190.12) --
	( 29.98,189.96) --
	( 30.12,189.80) --
	( 30.27,189.64) --
	( 30.41,189.49) --
	( 30.55,189.33) --
	( 30.69,189.17) --
	( 30.84,189.02) --
	( 30.98,188.86) --
	( 31.12,188.71) --
	( 31.27,188.56) --
	( 31.41,188.41) --
	( 31.55,188.25) --
	( 31.70,188.10) --
	( 31.84,187.95) --
	( 31.98,187.81) --
	( 32.12,187.66) --
	( 32.27,187.51) --
	( 32.41,187.36) --
	( 32.55,187.22) --
	( 32.70,187.07) --
	( 32.84,186.93) --
	( 32.98,186.78) --
	( 33.12,186.64) --
	( 33.27,186.50) --
	( 33.41,186.36) --
	( 33.55,186.21) --
	( 33.70,186.07) --
	( 33.84,185.93) --
	( 33.98,185.80) --
	( 34.13,185.66) --
	( 34.27,185.52) --
	( 34.41,185.38) --
	( 34.55,185.25) --
	( 34.70,185.11) --
	( 34.84,184.98) --
	( 34.98,184.84) --
	( 35.13,184.71) --
	( 35.27,184.58) --
	( 35.41,184.44) --
	( 35.55,184.31) --
	( 35.70,184.18) --
	( 35.84,184.05) --
	( 35.98,183.92) --
	( 36.13,183.79) --
	( 36.27,183.66) --
	( 36.41,183.54) --
	( 36.56,183.41) --
	( 36.70,183.28) --
	( 36.84,183.16) --
	( 36.98,183.03) --
	( 37.13,182.91) --
	( 37.27,182.78) --
	( 37.41,182.66) --
	( 37.56,182.54) --
	( 37.70,182.42) --
	( 37.84,182.30) --
	( 37.98,182.17) --
	( 38.13,182.05) --
	( 38.27,181.94) --
	( 38.41,181.82) --
	( 38.56,181.70) --
	( 38.70,181.58) --
	( 38.84,181.46) --
	( 38.99,181.35) --
	( 39.13,181.23) --
	( 39.27,181.11) --
	( 39.41,181.00) --
	( 39.56,180.89) --
	( 39.70,180.77) --
	( 39.84,180.66) --
	( 39.99,180.55) --
	( 40.13,180.43) --
	( 40.27,180.32) --
	( 40.41,180.21) --
	( 40.56,180.10) --
	( 40.70,179.99) --
	( 40.84,179.88) --
	( 40.99,179.77) --
	( 41.13,179.67) --
	( 41.27,179.56) --
	( 41.42,179.45) --
	( 41.56,179.34) --
	( 41.70,179.24) --
	( 41.84,179.13) --
	( 41.99,179.03) --
	( 42.13,178.92) --
	( 42.27,178.82) --
	( 42.42,178.72) --
	( 42.56,178.61) --
	( 42.70,178.51) --
	( 42.84,178.41) --
	( 42.99,178.31) --
	( 43.13,178.21) --
	( 43.27,178.11) --
	( 43.42,178.01) --
	( 43.56,177.91) --
	( 43.70,177.81) --
	( 43.85,177.71) --
	( 43.99,177.61) --
	( 44.13,177.51) --
	( 44.27,177.42) --
	( 44.42,177.32) --
	( 44.56,177.22) --
	( 44.70,177.13) --
	( 44.85,177.03) --
	( 44.99,176.94) --
	( 45.13,176.85) --
	( 45.27,176.75) --
	( 45.42,176.66) --
	( 45.56,176.57) --
	( 45.70,176.47) --
	( 45.85,176.38) --
	( 45.99,176.29) --
	( 46.13,176.20) --
	( 46.28,176.11) --
	( 46.42,176.02) --
	( 46.56,175.93) --
	( 46.70,175.84) --
	( 46.85,175.75) --
	( 46.99,175.66) --
	( 47.13,175.58) --
	( 47.28,175.49) --
	( 47.42,175.40) --
	( 47.56,175.32) --
	( 47.70,175.23) --
	( 47.85,175.14) --
	( 47.99,175.06) --
	( 48.13,174.97) --
	( 48.28,174.89) --
	( 48.42,174.81) --
	( 48.56,174.72) --
	( 48.71,174.64) --
	( 48.85,174.56) --
	( 48.99,174.48) --
	( 49.13,174.39) --
	( 49.28,174.31) --
	( 49.42,174.23) --
	( 49.56,174.15) --
	( 49.71,174.07) --
	( 49.85,173.99) --
	( 49.99,173.91) --
	( 50.13,173.83) --
	( 50.28,173.75) --
	( 50.42,173.68) --
	( 50.56,173.60) --
	( 50.71,173.52) --
	( 50.85,173.44) --
	( 50.99,173.37) --
	( 51.14,173.29) --
	( 51.28,173.21) --
	( 51.42,173.14) --
	( 51.56,173.06) --
	( 51.71,172.99) --
	( 51.85,172.92) --
	( 51.99,172.84) --
	( 52.14,172.77) --
	( 52.28,172.69) --
	( 52.42,172.62) --
	( 52.56,172.55) --
	( 52.71,172.48) --
	( 52.85,172.40) --
	( 52.99,172.33) --
	( 53.14,172.26) --
	( 53.28,172.19) --
	( 53.42,172.12) --
	( 53.57,172.05) --
	( 53.71,171.98) --
	( 53.85,171.91) --
	( 53.99,171.84) --
	( 54.14,171.77) --
	( 54.28,171.71) --
	( 54.42,171.64) --
	( 54.57,171.57) --
	( 54.71,171.50) --
	( 54.85,171.44) --
	( 54.99,171.37) --
	( 55.14,171.30) --
	( 55.28,171.24) --
	( 55.42,171.17) --
	( 55.57,171.11) --
	( 55.71,171.04) --
	( 55.85,170.98) --
	( 56.00,170.91) --
	( 56.14,170.85) --
	( 56.28,170.79) --
	( 56.42,170.72) --
	( 56.57,170.66) --
	( 56.71,170.60) --
	( 56.85,170.53) --
	( 57.00,170.47) --
	( 57.14,170.41) --
	( 57.28,170.35) --
	( 57.42,170.29) --
	( 57.57,170.23) --
	( 57.71,170.17) --
	( 57.85,170.11) --
	( 58.00,170.05) --
	( 58.14,169.99) --
	( 58.28,169.93) --
	( 58.43,169.87) --
	( 58.57,169.81) --
	( 58.71,169.75) --
	( 58.85,169.69) --
	( 59.00,169.63) --
	( 59.14,169.58) --
	( 59.28,169.52) --
	( 59.43,169.46) --
	( 59.57,169.40) --
	( 59.71,169.35) --
	( 59.85,169.29) --
	( 60.00,169.24) --
	( 60.14,169.18) --
	( 60.28,169.13) --
	( 60.43,169.07) --
	( 60.57,169.02) --
	( 60.71,168.96) --
	( 60.86,168.91) --
	( 61.00,168.85) --
	( 61.14,168.80) --
	( 61.28,168.75) --
	( 61.43,168.69) --
	( 61.57,168.64) --
	( 61.71,168.59) --
	( 61.86,168.53) --
	( 62.00,168.48) --
	( 62.14,168.43) --
	( 62.28,168.38) --
	( 62.43,168.33) --
	( 62.57,168.28) --
	( 62.71,168.23) --
	( 62.86,168.17) --
	( 63.00,168.12) --
	( 63.14,168.07) --
	( 63.29,168.02) --
	( 63.43,167.97) --
	( 63.57,167.93) --
	( 63.71,167.88) --
	( 63.86,167.83) --
	( 64.00,167.78) --
	( 64.14,167.73) --
	( 64.29,167.68) --
	( 64.43,167.63) --
	( 64.57,167.59) --
	( 64.71,167.54) --
	( 64.86,167.49) --
	( 65.00,167.45) --
	( 65.14,167.40) --
	( 65.29,167.35) --
	( 65.43,167.31) --
	( 65.57,167.26) --
	( 65.72,167.21) --
	( 65.86,167.17) --
	( 66.00,167.12) --
	( 66.14,167.08) --
	( 66.29,167.03) --
	( 66.43,166.99) --
	( 66.57,166.94) --
	( 66.72,166.90) --
	( 66.86,166.86) --
	( 67.00,166.81) --
	( 67.14,166.77) --
	( 67.29,166.73) --
	( 67.43,166.68) --
	( 67.57,166.64) --
	( 67.72,166.60) --
	( 67.86,166.55) --
	( 68.00,166.51) --
	( 68.15,166.47) --
	( 68.29,166.43) --
	( 68.43,166.39) --
	( 68.57,166.34) --
	( 68.72,166.30) --
	( 68.86,166.26) --
	( 69.00,166.22) --
	( 69.15,166.18) --
	( 69.29,166.14) --
	( 69.43,166.10) --
	( 69.57,166.06) --
	( 69.72,166.02) --
	( 69.86,165.98) --
	( 70.00,165.94) --
	( 70.15,165.90) --
	( 70.29,165.86) --
	( 70.43,165.82) --
	( 70.58,165.79) --
	( 70.72,165.75) --
	( 70.86,165.71) --
	( 71.00,165.67) --
	( 71.15,165.63) --
	( 71.29,165.60) --
	( 71.43,165.56) --
	( 71.58,165.52) --
	( 71.72,165.48) --
	( 71.86,165.45) --
	( 72.00,165.41) --
	( 72.15,165.37) --
	( 72.29,165.34) --
	( 72.43,165.30) --
	( 72.58,165.27) --
	( 72.72,165.23) --
	( 72.86,165.19) --
	( 73.01,165.16) --
	( 73.15,165.12) --
	( 73.29,165.09) --
	( 73.43,165.05) --
	( 73.58,165.02) --
	( 73.72,164.98) --
	( 73.86,164.95) --
	( 74.01,164.91) --
	( 74.15,164.88) --
	( 74.29,164.85) --
	( 74.43,164.81) --
	( 74.58,164.78) --
	( 74.72,164.75) --
	( 74.86,164.71) --
	( 75.01,164.68) --
	( 75.15,164.65) --
	( 75.29,164.61) --
	( 75.44,164.58) --
	( 75.58,164.55) --
	( 75.72,164.52) --
	( 75.86,164.48) --
	( 76.01,164.45) --
	( 76.15,164.42) --
	( 76.29,164.39) --
	( 76.44,164.36) --
	( 76.58,164.33) --
	( 76.72,164.30) --
	( 76.86,164.26) --
	( 77.01,164.23) --
	( 77.15,164.20) --
	( 77.29,164.17) --
	( 77.44,164.14) --
	( 77.58,164.11) --
	( 77.72,164.08) --
	( 77.87,164.05) --
	( 78.01,164.02) --
	( 78.15,163.99) --
	( 78.29,163.96) --
	( 78.44,163.93) --
	( 78.58,163.90) --
	( 78.72,163.88) --
	( 78.87,163.85) --
	( 79.01,163.82) --
	( 79.15,163.79) --
	( 79.29,163.76) --
	( 79.44,163.73) --
	( 79.58,163.70) --
	( 79.72,163.68) --
	( 79.87,163.65) --
	( 80.01,163.62) --
	( 80.15,163.59) --
	( 80.30,163.56) --
	( 80.44,163.54) --
	( 80.58,163.51) --
	( 80.72,163.48) --
	( 80.87,163.46) --
	( 81.01,163.43) --
	( 81.15,163.40) --
	( 81.30,163.38) --
	( 81.44,163.35) --
	( 81.58,163.32) --
	( 81.72,163.30) --
	( 81.87,163.27) --
	( 82.01,163.25) --
	( 82.15,163.22) --
	( 82.30,163.19) --
	( 82.44,163.17) --
	( 82.58,163.14) --
	( 82.73,163.12) --
	( 82.87,163.09) --
	( 83.01,163.07) --
	( 83.15,163.04) --
	( 83.30,163.02) --
	( 83.44,162.99) --
	( 83.58,162.97) --
	( 83.73,162.94) --
	( 83.87,162.92) --
	( 84.01,162.90) --
	( 84.15,162.87) --
	( 84.30,162.85) --
	( 84.44,162.82) --
	( 84.58,162.80) --
	( 84.73,162.78) --
	( 84.87,162.75) --
	( 85.01,162.73) --
	( 85.16,162.71) --
	( 85.30,162.68) --
	( 85.44,162.66) --
	( 85.58,162.64) --
	( 85.73,162.62) --
	( 85.87,162.59) --
	( 86.01,162.57) --
	( 86.16,162.55) --
	( 86.30,162.53) --
	( 86.44,162.50) --
	( 86.58,162.48) --
	( 86.73,162.46) --
	( 86.87,162.44) --
	( 87.01,162.42) --
	( 87.16,162.39) --
	( 87.30,162.37) --
	( 87.44,162.35) --
	( 87.59,162.33) --
	( 87.73,162.31) --
	( 87.87,162.29) --
	( 88.01,162.27) --
	( 88.16,162.25) --
	( 88.30,162.23) --
	( 88.44,162.20) --
	( 88.59,162.18) --
	( 88.73,162.16) --
	( 88.87,162.14) --
	( 89.01,162.12) --
	( 89.16,162.10) --
	( 89.30,162.08) --
	( 89.44,162.06) --
	( 89.59,162.04) --
	( 89.73,162.02) --
	( 89.87,162.00) --
	( 90.02,161.98) --
	( 90.16,161.96) --
	( 90.30,161.95) --
	( 90.44,161.93) --
	( 90.59,161.91) --
	( 90.73,161.89) --
	( 90.87,161.87) --
	( 91.02,161.85) --
	( 91.16,161.83) --
	( 91.30,161.81) --
	( 91.44,161.79) --
	( 91.59,161.78) --
	( 91.73,161.76) --
	( 91.87,161.74) --
	( 92.02,161.72) --
	( 92.16,161.70) --
	( 92.30,161.68) --
	( 92.45,161.67) --
	( 92.59,161.65) --
	( 92.73,161.63) --
	( 92.87,161.61) --
	( 93.02,161.59) --
	( 93.16,161.58) --
	( 93.30,161.56) --
	( 93.45,161.54) --
	( 93.59,161.53) --
	( 93.73,161.51) --
	( 93.87,161.49) --
	( 94.02,161.47) --
	( 94.16,161.46) --
	( 94.30,161.44) --
	( 94.45,161.42) --
	( 94.59,161.41) --
	( 94.73,161.39) --
	( 94.88,161.37) --
	( 95.02,161.36) --
	( 95.16,161.34) --
	( 95.30,161.32) --
	( 95.45,161.31) --
	( 95.59,161.29) --
	( 95.73,161.28) --
	( 95.88,161.26) --
	( 96.02,161.24) --
	( 96.16,161.23) --
	( 96.30,161.21) --
	( 96.45,161.20) --
	( 96.59,161.18) --
	( 96.73,161.17) --
	( 96.88,161.15) --
	( 97.02,161.14) --
	( 97.16,161.12) --
	( 97.31,161.11) --
	( 97.45,161.09) --
	( 97.59,161.08) --
	( 97.73,161.06) --
	( 97.88,161.05);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 22.83,154.51) rectangle (101.45,233.13);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,42,215}

\path[draw=drawColor,line width= 1.1pt,line join=round] (115.52,158.08) --
	(115.60,158.08) --
	(115.67,158.08) --
	(115.74,158.08) --
	(115.81,158.08) --
	(115.88,158.08) --
	(115.95,158.08) --
	(116.02,158.08) --
	(116.10,158.08) --
	(116.17,158.08) --
	(116.24,158.08) --
	(116.31,158.08) --
	(116.38,158.08) --
	(116.45,158.08) --
	(116.52,158.08) --
	(116.60,158.08) --
	(116.67,158.08) --
	(116.74,158.08) --
	(116.81,158.08) --
	(116.88,158.08) --
	(116.95,158.08) --
	(117.03,158.08) --
	(117.10,158.08) --
	(117.17,158.08) --
	(117.24,158.08) --
	(117.31,158.08) --
	(117.38,158.08) --
	(117.45,158.08) --
	(117.53,158.08) --
	(117.60,158.08) --
	(117.67,158.08) --
	(117.74,158.08) --
	(117.81,158.08) --
	(117.88,158.08) --
	(117.95,158.08) --
	(118.03,158.08) --
	(118.10,158.08) --
	(118.17,158.08) --
	(118.24,158.08) --
	(118.31,158.08) --
	(118.38,158.08) --
	(118.45,158.08) --
	(118.53,158.08) --
	(118.60,158.08) --
	(118.67,158.08) --
	(118.74,158.08) --
	(118.81,158.08) --
	(118.88,158.08) --
	(118.95,158.08) --
	(119.03,158.08) --
	(119.10,158.08) --
	(119.17,158.08) --
	(119.24,158.08) --
	(119.31,158.08) --
	(119.38,158.08) --
	(119.46,158.08) --
	(119.53,158.08) --
	(119.60,158.08) --
	(119.67,158.08) --
	(119.74,158.08) --
	(119.81,158.08) --
	(119.88,158.08) --
	(119.96,158.08) --
	(120.03,158.08) --
	(120.10,158.08) --
	(120.17,158.08) --
	(120.24,158.08) --
	(120.31,158.08) --
	(120.38,158.08) --
	(120.46,158.08) --
	(120.53,158.08) --
	(120.60,158.08) --
	(120.67,158.08) --
	(120.74,158.08) --
	(120.81,158.08) --
	(120.88,158.08) --
	(120.96,158.08) --
	(121.03,158.08) --
	(121.10,158.08) --
	(121.17,158.08) --
	(121.24,158.08) --
	(121.31,158.08) --
	(121.38,158.08) --
	(121.46,158.08) --
	(121.53,158.08) --
	(121.60,158.08) --
	(121.67,158.08) --
	(121.74,158.08) --
	(121.81,158.08) --
	(121.89,158.08) --
	(121.96,158.08) --
	(122.03,158.08) --
	(122.10,158.08) --
	(122.17,158.08) --
	(122.24,158.08) --
	(122.31,158.08) --
	(122.39,158.08) --
	(122.46,158.08) --
	(122.53,158.08) --
	(122.60,158.08) --
	(122.67,158.08) --
	(122.74,158.08) --
	(122.81,158.08) --
	(122.89,158.08) --
	(122.96,158.08) --
	(123.03,158.08) --
	(123.10,158.08) --
	(123.17,158.08) --
	(123.24,158.08) --
	(123.31,158.08) --
	(123.39,158.08) --
	(123.46,158.08) --
	(123.53,158.08) --
	(123.60,158.08) --
	(123.67,158.08) --
	(123.74,158.08) --
	(123.81,158.08) --
	(123.89,158.08) --
	(123.96,158.08) --
	(124.03,158.08) --
	(124.10,158.08) --
	(124.17,158.08) --
	(124.24,158.08) --
	(124.32,158.08) --
	(124.39,158.08) --
	(124.46,158.08) --
	(124.53,158.08) --
	(124.60,158.08) --
	(124.67,158.08) --
	(124.74,158.08) --
	(124.82,158.08) --
	(124.89,158.08) --
	(124.96,158.08) --
	(125.03,158.08) --
	(125.10,158.08) --
	(125.17,158.08) --
	(125.24,158.08) --
	(125.32,158.08) --
	(125.39,158.08) --
	(125.46,158.08) --
	(125.53,158.08) --
	(125.60,158.08) --
	(125.67,158.08) --
	(125.74,158.08) --
	(125.82,158.08) --
	(125.89,158.08) --
	(125.96,158.08) --
	(126.03,158.08) --
	(126.10,158.08) --
	(126.17,158.08) --
	(126.24,158.08) --
	(126.32,158.08) --
	(126.39,158.08) --
	(126.46,158.08) --
	(126.53,158.08) --
	(126.60,158.08) --
	(126.67,158.08) --
	(126.75,158.08) --
	(126.82,158.08) --
	(126.89,158.08) --
	(126.96,158.08) --
	(127.03,158.08) --
	(127.10,158.08) --
	(127.17,158.08) --
	(127.25,158.08) --
	(127.32,158.08) --
	(127.39,158.08) --
	(127.46,158.08) --
	(127.53,158.08) --
	(127.60,158.08) --
	(127.67,158.08) --
	(127.75,158.08) --
	(127.82,158.08) --
	(127.89,158.08) --
	(127.96,158.08) --
	(128.03,158.09) --
	(128.10,158.09) --
	(128.17,158.09) --
	(128.25,158.09) --
	(128.32,158.09) --
	(128.39,158.09) --
	(128.46,158.09) --
	(128.53,158.09) --
	(128.60,158.09) --
	(128.68,158.09) --
	(128.75,158.09) --
	(128.82,158.09) --
	(128.89,158.09) --
	(128.96,158.09) --
	(129.03,158.09) --
	(129.10,158.09) --
	(129.18,158.09) --
	(129.25,158.09) --
	(129.32,158.09) --
	(129.39,158.09) --
	(129.46,158.09) --
	(129.53,158.09) --
	(129.60,158.09) --
	(129.68,158.09) --
	(129.75,158.09) --
	(129.82,158.09) --
	(129.89,158.09) --
	(129.96,158.09) --
	(130.03,158.09) --
	(130.10,158.09) --
	(130.18,158.10) --
	(130.25,158.10) --
	(130.32,158.10) --
	(130.39,158.10) --
	(130.46,158.10) --
	(130.53,158.10) --
	(130.60,158.10) --
	(130.68,158.10) --
	(130.75,158.10) --
	(130.82,158.10) --
	(130.89,158.10) --
	(130.96,158.11) --
	(131.03,158.11) --
	(131.11,158.11) --
	(131.18,158.11) --
	(131.25,158.11) --
	(131.32,158.11) --
	(131.39,158.11) --
	(131.46,158.12) --
	(131.53,158.12) --
	(131.61,158.12) --
	(131.68,158.12) --
	(131.75,158.12) --
	(131.82,158.13) --
	(131.89,158.13) --
	(131.96,158.13) --
	(132.03,158.13) --
	(132.11,158.14) --
	(132.18,158.14) --
	(132.25,158.14) --
	(132.32,158.15) --
	(132.39,158.15) --
	(132.46,158.15) --
	(132.53,158.16) --
	(132.61,158.16) --
	(132.68,158.17) --
	(132.75,158.17) --
	(132.82,158.18) --
	(132.89,158.18) --
	(132.96,158.19) --
	(133.03,158.19) --
	(133.11,158.20) --
	(133.18,158.20) --
	(133.25,158.21) --
	(133.32,158.21) --
	(133.39,158.22) --
	(133.46,158.23) --
	(133.54,158.24) --
	(133.61,158.24) --
	(133.68,158.25) --
	(133.75,158.26) --
	(133.82,158.27) --
	(133.89,158.28) --
	(133.96,158.29) --
	(134.04,158.30) --
	(134.11,158.31) --
	(134.18,158.32) --
	(134.25,158.33) --
	(134.32,158.34) --
	(134.39,158.36) --
	(134.46,158.37) --
	(134.54,158.38) --
	(134.61,158.40) --
	(134.68,158.41) --
	(134.75,158.43) --
	(134.82,158.44) --
	(134.89,158.46) --
	(134.96,158.48) --
	(135.04,158.50) --
	(135.11,158.52) --
	(135.18,158.54) --
	(135.25,158.56) --
	(135.32,158.58) --
	(135.39,158.60) --
	(135.46,158.62) --
	(135.54,158.65) --
	(135.61,158.67) --
	(135.68,158.70) --
	(135.75,158.73) --
	(135.82,158.76) --
	(135.89,158.79) --
	(135.97,158.82) --
	(136.04,158.85) --
	(136.11,158.88) --
	(136.18,158.92) --
	(136.25,158.95) --
	(136.32,158.99) --
	(136.39,159.03) --
	(136.47,159.07) --
	(136.54,159.11) --
	(136.61,159.15) --
	(136.68,159.20) --
	(136.75,159.24) --
	(136.82,159.29) --
	(136.89,159.34) --
	(136.97,159.39) --
	(137.04,159.45) --
	(137.11,159.50) --
	(137.18,159.56) --
	(137.25,159.62) --
	(137.32,159.68) --
	(137.39,159.74) --
	(137.47,159.81) --
	(137.54,159.87) --
	(137.61,159.94) --
	(137.68,160.02) --
	(137.75,160.09) --
	(137.82,160.17) --
	(137.89,160.25) --
	(137.97,160.33) --
	(138.04,160.42) --
	(138.11,160.50) --
	(138.18,160.59) --
	(138.25,160.69) --
	(138.32,160.78) --
	(138.40,160.88) --
	(138.47,160.98) --
	(138.54,161.09) --
	(138.61,161.20) --
	(138.68,161.31) --
	(138.75,161.43) --
	(138.82,161.54) --
	(138.90,161.67) --
	(138.97,161.79) --
	(139.04,161.92) --
	(139.11,162.06) --
	(139.18,162.19) --
	(139.25,162.33) --
	(139.32,162.48) --
	(139.40,162.63) --
	(139.47,162.78) --
	(139.54,162.94) --
	(139.61,163.10) --
	(139.68,163.26) --
	(139.75,163.43) --
	(139.82,163.61) --
	(139.90,163.79) --
	(139.97,163.97) --
	(140.04,164.16) --
	(140.11,164.35) --
	(140.18,164.55) --
	(140.25,164.75) --
	(140.32,164.96) --
	(140.40,165.17) --
	(140.47,165.39) --
	(140.54,165.62) --
	(140.61,165.84) --
	(140.68,166.08) --
	(140.75,166.32) --
	(140.83,166.56) --
	(140.90,166.81) --
	(140.97,167.07) --
	(141.04,167.33) --
	(141.11,167.60) --
	(141.18,167.87) --
	(141.25,168.15) --
	(141.33,168.44) --
	(141.40,168.73) --
	(141.47,169.02) --
	(141.54,169.33) --
	(141.61,169.63) --
	(141.68,169.95) --
	(141.75,170.27) --
	(141.83,170.60) --
	(141.90,170.93) --
	(141.97,171.27) --
	(142.04,171.62) --
	(142.11,171.97) --
	(142.18,172.33) --
	(142.25,172.69) --
	(142.33,173.06) --
	(142.40,173.44) --
	(142.47,173.83) --
	(142.54,174.22) --
	(142.61,174.61) --
	(142.68,175.02) --
	(142.75,175.43) --
	(142.83,175.84) --
	(142.90,176.26) --
	(142.97,176.69) --
	(143.04,177.13) --
	(143.11,177.57) --
	(143.18,178.02) --
	(143.26,178.47) --
	(143.33,178.93) --
	(143.40,179.40) --
	(143.47,179.87) --
	(143.54,180.35) --
	(143.61,180.83) --
	(143.68,181.32) --
	(143.76,181.81) --
	(143.83,182.32) --
	(143.90,182.82) --
	(143.97,183.33) --
	(144.04,183.85) --
	(144.11,184.38) --
	(144.18,184.90) --
	(144.26,185.44) --
	(144.33,185.98) --
	(144.40,186.52) --
	(144.47,187.07) --
	(144.54,187.62) --
	(144.61,188.18) --
	(144.68,188.74) --
	(144.76,189.31) --
	(144.83,189.88) --
	(144.90,190.45) --
	(144.97,191.03) --
	(145.04,191.61) --
	(145.11,192.20) --
	(145.18,192.78) --
	(145.26,193.38) --
	(145.33,193.97) --
	(145.40,194.57) --
	(145.47,195.17) --
	(145.54,195.77) --
	(145.61,196.37) --
	(145.69,196.98) --
	(145.76,197.59) --
	(145.83,198.20) --
	(145.90,198.81) --
	(145.97,199.42) --
	(146.04,200.03) --
	(146.11,200.64) --
	(146.19,201.26) --
	(146.26,201.87) --
	(146.33,202.48) --
	(146.40,203.09) --
	(146.47,203.71) --
	(146.54,204.32) --
	(146.61,204.93) --
	(146.69,205.53) --
	(146.76,206.14) --
	(146.83,206.74) --
	(146.90,207.35) --
	(146.97,207.95) --
	(147.04,208.54) --
	(147.11,209.14) --
	(147.19,209.73) --
	(147.26,210.31) --
	(147.33,210.90) --
	(147.40,211.48) --
	(147.47,212.05) --
	(147.54,212.62) --
	(147.61,213.19) --
	(147.69,213.74) --
	(147.76,214.30) --
	(147.83,214.85) --
	(147.90,215.39) --
	(147.97,215.92) --
	(148.04,216.45) --
	(148.12,216.97) --
	(148.19,217.49) --
	(148.26,218.00) --
	(148.33,218.50) --
	(148.40,218.99) --
	(148.47,219.47) --
	(148.54,219.94) --
	(148.62,220.41) --
	(148.69,220.87) --
	(148.76,221.31) --
	(148.83,221.75) --
	(148.90,222.18) --
	(148.97,222.60) --
	(149.04,223.01) --
	(149.12,223.40) --
	(149.19,223.79) --
	(149.26,224.16) --
	(149.33,224.53) --
	(149.40,224.88) --
	(149.47,225.22) --
	(149.54,225.55) --
	(149.62,225.87) --
	(149.69,226.18) --
	(149.76,226.47) --
	(149.83,226.75) --
	(149.90,227.02) --
	(149.97,227.28) --
	(150.04,227.52) --
	(150.12,227.75) --
	(150.19,227.96) --
	(150.26,228.17) --
	(150.33,228.36) --
	(150.40,228.53) --
	(150.47,228.69) --
	(150.55,228.84) --
	(150.62,228.98) --
	(150.69,229.10) --
	(150.76,229.20) --
	(150.83,229.30) --
	(150.90,229.38) --
	(150.97,229.44) --
	(151.05,229.49) --
	(151.12,229.53) --
	(151.19,229.55) --
	(151.26,229.55) --
	(151.33,229.55) --
	(151.40,229.53) --
	(151.47,229.49) --
	(151.55,229.44) --
	(151.62,229.38) --
	(151.69,229.30) --
	(151.76,229.20) --
	(151.83,229.10) --
	(151.90,228.98) --
	(151.97,228.84) --
	(152.05,228.69) --
	(152.12,228.53) --
	(152.19,228.36) --
	(152.26,228.17) --
	(152.33,227.96) --
	(152.40,227.75) --
	(152.47,227.52) --
	(152.55,227.28) --
	(152.62,227.02) --
	(152.69,226.75) --
	(152.76,226.47) --
	(152.83,226.18) --
	(152.90,225.87) --
	(152.98,225.55) --
	(153.05,225.22) --
	(153.12,224.88) --
	(153.19,224.53) --
	(153.26,224.16) --
	(153.33,223.79) --
	(153.40,223.40) --
	(153.48,223.01) --
	(153.55,222.60) --
	(153.62,222.18) --
	(153.69,221.75) --
	(153.76,221.31) --
	(153.83,220.87) --
	(153.90,220.41) --
	(153.98,219.94) --
	(154.05,219.47) --
	(154.12,218.99) --
	(154.19,218.50) --
	(154.26,218.00) --
	(154.33,217.49) --
	(154.40,216.97) --
	(154.48,216.45) --
	(154.55,215.92) --
	(154.62,215.39) --
	(154.69,214.85) --
	(154.76,214.30) --
	(154.83,213.74) --
	(154.90,213.19) --
	(154.98,212.62) --
	(155.05,212.05) --
	(155.12,211.48) --
	(155.19,210.90) --
	(155.26,210.31) --
	(155.33,209.73) --
	(155.41,209.14) --
	(155.48,208.54) --
	(155.55,207.95) --
	(155.62,207.35) --
	(155.69,206.74) --
	(155.76,206.14) --
	(155.83,205.53) --
	(155.91,204.93) --
	(155.98,204.32) --
	(156.05,203.71) --
	(156.12,203.09) --
	(156.19,202.48) --
	(156.26,201.87) --
	(156.33,201.26) --
	(156.41,200.64) --
	(156.48,200.03) --
	(156.55,199.42) --
	(156.62,198.81) --
	(156.69,198.20) --
	(156.76,197.59) --
	(156.83,196.98) --
	(156.91,196.37) --
	(156.98,195.77) --
	(157.05,195.17) --
	(157.12,194.57) --
	(157.19,193.97) --
	(157.26,193.38) --
	(157.33,192.78) --
	(157.41,192.20) --
	(157.48,191.61) --
	(157.55,191.03) --
	(157.62,190.45) --
	(157.69,189.88) --
	(157.76,189.31) --
	(157.84,188.74) --
	(157.91,188.18) --
	(157.98,187.62) --
	(158.05,187.07) --
	(158.12,186.52) --
	(158.19,185.98) --
	(158.26,185.44) --
	(158.34,184.90) --
	(158.41,184.38) --
	(158.48,183.85) --
	(158.55,183.33) --
	(158.62,182.82) --
	(158.69,182.32) --
	(158.76,181.81) --
	(158.84,181.32) --
	(158.91,180.83) --
	(158.98,180.35) --
	(159.05,179.87) --
	(159.12,179.40) --
	(159.19,178.93) --
	(159.26,178.47) --
	(159.34,178.02) --
	(159.41,177.57) --
	(159.48,177.13) --
	(159.55,176.69) --
	(159.62,176.26) --
	(159.69,175.84) --
	(159.76,175.43) --
	(159.84,175.02) --
	(159.91,174.61) --
	(159.98,174.22) --
	(160.05,173.83) --
	(160.12,173.44) --
	(160.19,173.06) --
	(160.27,172.69) --
	(160.34,172.33) --
	(160.41,171.97) --
	(160.48,171.62) --
	(160.55,171.27) --
	(160.62,170.93) --
	(160.69,170.60) --
	(160.77,170.27) --
	(160.84,169.95) --
	(160.91,169.63) --
	(160.98,169.33) --
	(161.05,169.02) --
	(161.12,168.73) --
	(161.19,168.44) --
	(161.27,168.15) --
	(161.34,167.87) --
	(161.41,167.60) --
	(161.48,167.33) --
	(161.55,167.07) --
	(161.62,166.81) --
	(161.69,166.56) --
	(161.77,166.32) --
	(161.84,166.08) --
	(161.91,165.84) --
	(161.98,165.62) --
	(162.05,165.39) --
	(162.12,165.17) --
	(162.19,164.96) --
	(162.27,164.75) --
	(162.34,164.55) --
	(162.41,164.35) --
	(162.48,164.16) --
	(162.55,163.97) --
	(162.62,163.79) --
	(162.70,163.61) --
	(162.77,163.43) --
	(162.84,163.26) --
	(162.91,163.10) --
	(162.98,162.94) --
	(163.05,162.78) --
	(163.12,162.63) --
	(163.20,162.48) --
	(163.27,162.33) --
	(163.34,162.19) --
	(163.41,162.06) --
	(163.48,161.92) --
	(163.55,161.79) --
	(163.62,161.67) --
	(163.70,161.54) --
	(163.77,161.43) --
	(163.84,161.31) --
	(163.91,161.20) --
	(163.98,161.09) --
	(164.05,160.98) --
	(164.12,160.88) --
	(164.20,160.78) --
	(164.27,160.69) --
	(164.34,160.59) --
	(164.41,160.50) --
	(164.48,160.42) --
	(164.55,160.33) --
	(164.62,160.25) --
	(164.70,160.17) --
	(164.77,160.09) --
	(164.84,160.02) --
	(164.91,159.94) --
	(164.98,159.87) --
	(165.05,159.81) --
	(165.13,159.74) --
	(165.20,159.68) --
	(165.27,159.62) --
	(165.34,159.56) --
	(165.41,159.50) --
	(165.48,159.45) --
	(165.55,159.39) --
	(165.63,159.34) --
	(165.70,159.29) --
	(165.77,159.24) --
	(165.84,159.20) --
	(165.91,159.15) --
	(165.98,159.11) --
	(166.05,159.07) --
	(166.13,159.03) --
	(166.20,158.99) --
	(166.27,158.95) --
	(166.34,158.92) --
	(166.41,158.88) --
	(166.48,158.85) --
	(166.55,158.82) --
	(166.63,158.79) --
	(166.70,158.76) --
	(166.77,158.73) --
	(166.84,158.70) --
	(166.91,158.67) --
	(166.98,158.65) --
	(167.05,158.62) --
	(167.13,158.60) --
	(167.20,158.58) --
	(167.27,158.56) --
	(167.34,158.54) --
	(167.41,158.52) --
	(167.48,158.50) --
	(167.56,158.48) --
	(167.63,158.46) --
	(167.70,158.44) --
	(167.77,158.43) --
	(167.84,158.41) --
	(167.91,158.40) --
	(167.98,158.38) --
	(168.06,158.37) --
	(168.13,158.36) --
	(168.20,158.34) --
	(168.27,158.33) --
	(168.34,158.32) --
	(168.41,158.31) --
	(168.48,158.30) --
	(168.56,158.29) --
	(168.63,158.28) --
	(168.70,158.27) --
	(168.77,158.26) --
	(168.84,158.25) --
	(168.91,158.24) --
	(168.98,158.24) --
	(169.06,158.23) --
	(169.13,158.22) --
	(169.20,158.21) --
	(169.27,158.21) --
	(169.34,158.20) --
	(169.41,158.20) --
	(169.48,158.19) --
	(169.56,158.19) --
	(169.63,158.18) --
	(169.70,158.18) --
	(169.77,158.17) --
	(169.84,158.17) --
	(169.91,158.16) --
	(169.99,158.16) --
	(170.06,158.15) --
	(170.13,158.15) --
	(170.20,158.15) --
	(170.27,158.14) --
	(170.34,158.14) --
	(170.41,158.14) --
	(170.49,158.13) --
	(170.56,158.13) --
	(170.63,158.13) --
	(170.70,158.13) --
	(170.77,158.12) --
	(170.84,158.12) --
	(170.91,158.12) --
	(170.99,158.12) --
	(171.06,158.12) --
	(171.13,158.11) --
	(171.20,158.11) --
	(171.27,158.11) --
	(171.34,158.11) --
	(171.41,158.11) --
	(171.49,158.11) --
	(171.56,158.11) --
	(171.63,158.10) --
	(171.70,158.10) --
	(171.77,158.10) --
	(171.84,158.10) --
	(171.91,158.10) --
	(171.99,158.10) --
	(172.06,158.10) --
	(172.13,158.10) --
	(172.20,158.10) --
	(172.27,158.10) --
	(172.34,158.10) --
	(172.42,158.09) --
	(172.49,158.09) --
	(172.56,158.09) --
	(172.63,158.09) --
	(172.70,158.09) --
	(172.77,158.09) --
	(172.84,158.09) --
	(172.92,158.09) --
	(172.99,158.09) --
	(173.06,158.09) --
	(173.13,158.09) --
	(173.20,158.09) --
	(173.27,158.09) --
	(173.34,158.09) --
	(173.42,158.09) --
	(173.49,158.09) --
	(173.56,158.09) --
	(173.63,158.09) --
	(173.70,158.09) --
	(173.77,158.09) --
	(173.84,158.09) --
	(173.92,158.09) --
	(173.99,158.09) --
	(174.06,158.09) --
	(174.13,158.09) --
	(174.20,158.09) --
	(174.27,158.09) --
	(174.34,158.09) --
	(174.42,158.09) --
	(174.49,158.09) --
	(174.56,158.08) --
	(174.63,158.08) --
	(174.70,158.08) --
	(174.77,158.08) --
	(174.85,158.08) --
	(174.92,158.08) --
	(174.99,158.08) --
	(175.06,158.08) --
	(175.13,158.08) --
	(175.20,158.08) --
	(175.27,158.08) --
	(175.35,158.08) --
	(175.42,158.08) --
	(175.49,158.08) --
	(175.56,158.08) --
	(175.63,158.08) --
	(175.70,158.08) --
	(175.77,158.08) --
	(175.85,158.08) --
	(175.92,158.08) --
	(175.99,158.08) --
	(176.06,158.08) --
	(176.13,158.08) --
	(176.20,158.08) --
	(176.27,158.08) --
	(176.35,158.08) --
	(176.42,158.08) --
	(176.49,158.08) --
	(176.56,158.08) --
	(176.63,158.08) --
	(176.70,158.08) --
	(176.77,158.08) --
	(176.85,158.08) --
	(176.92,158.08) --
	(176.99,158.08) --
	(177.06,158.08) --
	(177.13,158.08) --
	(177.20,158.08) --
	(177.28,158.08) --
	(177.35,158.08) --
	(177.42,158.08) --
	(177.49,158.08) --
	(177.56,158.08) --
	(177.63,158.08) --
	(177.70,158.08) --
	(177.78,158.08) --
	(177.85,158.08) --
	(177.92,158.08) --
	(177.99,158.08) --
	(178.06,158.08) --
	(178.13,158.08) --
	(178.20,158.08) --
	(178.28,158.08) --
	(178.35,158.08) --
	(178.42,158.08) --
	(178.49,158.08) --
	(178.56,158.08) --
	(178.63,158.08) --
	(178.70,158.08) --
	(178.78,158.08) --
	(178.85,158.08) --
	(178.92,158.08) --
	(178.99,158.08) --
	(179.06,158.08) --
	(179.13,158.08) --
	(179.20,158.08) --
	(179.28,158.08) --
	(179.35,158.08) --
	(179.42,158.08) --
	(179.49,158.08) --
	(179.56,158.08) --
	(179.63,158.08) --
	(179.71,158.08) --
	(179.78,158.08) --
	(179.85,158.08) --
	(179.92,158.08) --
	(179.99,158.08) --
	(180.06,158.08) --
	(180.13,158.08) --
	(180.21,158.08) --
	(180.28,158.08) --
	(180.35,158.08) --
	(180.42,158.08) --
	(180.49,158.08) --
	(180.56,158.08) --
	(180.63,158.08) --
	(180.71,158.08) --
	(180.78,158.08) --
	(180.85,158.08) --
	(180.92,158.08) --
	(180.99,158.08) --
	(181.06,158.08) --
	(181.13,158.08) --
	(181.21,158.08) --
	(181.28,158.08) --
	(181.35,158.08) --
	(181.42,158.08) --
	(181.49,158.08) --
	(181.56,158.08) --
	(181.63,158.08) --
	(181.71,158.08) --
	(181.78,158.08) --
	(181.85,158.08) --
	(181.92,158.08) --
	(181.99,158.08) --
	(182.06,158.08) --
	(182.14,158.08) --
	(182.21,158.08) --
	(182.28,158.08) --
	(182.35,158.08) --
	(182.42,158.08) --
	(182.49,158.08) --
	(182.56,158.08) --
	(182.64,158.08) --
	(182.71,158.08) --
	(182.78,158.08) --
	(182.85,158.08) --
	(182.92,158.08) --
	(182.99,158.08) --
	(183.06,158.08) --
	(183.14,158.08) --
	(183.21,158.08) --
	(183.28,158.08) --
	(183.35,158.08) --
	(183.42,158.08) --
	(183.49,158.08) --
	(183.56,158.08) --
	(183.64,158.08) --
	(183.71,158.08) --
	(183.78,158.08) --
	(183.85,158.08) --
	(183.92,158.08) --
	(183.99,158.08) --
	(184.06,158.08) --
	(184.14,158.08) --
	(184.21,158.08) --
	(184.28,158.08) --
	(184.35,158.08) --
	(184.42,158.08) --
	(184.49,158.08) --
	(184.57,158.08) --
	(184.64,158.08) --
	(184.71,158.08) --
	(184.78,158.08) --
	(184.85,158.08) --
	(184.92,158.08) --
	(184.99,158.08) --
	(185.07,158.08) --
	(185.14,158.08) --
	(185.21,158.08) --
	(185.28,158.08) --
	(185.35,158.08) --
	(185.42,158.08) --
	(185.49,158.08) --
	(185.57,158.08) --
	(185.64,158.08) --
	(185.71,158.08) --
	(185.78,158.08) --
	(185.85,158.08) --
	(185.92,158.08) --
	(185.99,158.08) --
	(186.07,158.08) --
	(186.14,158.08) --
	(186.21,158.08) --
	(186.28,158.08) --
	(186.35,158.08) --
	(186.42,158.08) --
	(186.49,158.08) --
	(186.57,158.08) --
	(186.64,158.08) --
	(186.71,158.08) --
	(186.78,158.08) --
	(186.85,158.08) --
	(186.92,158.08) --
	(187.00,158.08);
\definecolor{drawColor}{RGB}{100,100,101}

\path[draw=drawColor,line width= 1.1pt,line join=round] (115.52,158.08) --
	(115.60,158.08) --
	(115.67,158.08) --
	(115.74,158.08) --
	(115.81,158.08) --
	(115.88,158.08) --
	(115.95,158.08) --
	(116.02,158.08) --
	(116.10,158.08) --
	(116.17,158.08) --
	(116.24,158.08) --
	(116.31,158.08) --
	(116.38,158.08) --
	(116.45,158.08) --
	(116.52,158.08) --
	(116.60,158.08) --
	(116.67,158.08) --
	(116.74,158.08) --
	(116.81,158.08) --
	(116.88,158.08) --
	(116.95,158.08) --
	(117.03,158.08) --
	(117.10,158.08) --
	(117.17,158.08) --
	(117.24,158.08) --
	(117.31,158.08) --
	(117.38,158.08) --
	(117.45,158.08) --
	(117.53,158.08) --
	(117.60,158.08) --
	(117.67,158.08) --
	(117.74,158.08) --
	(117.81,158.08) --
	(117.88,158.08) --
	(117.95,158.08) --
	(118.03,158.08) --
	(118.10,158.08) --
	(118.17,158.08) --
	(118.24,158.08) --
	(118.31,158.08) --
	(118.38,158.08) --
	(118.45,158.08) --
	(118.53,158.08) --
	(118.60,158.09) --
	(118.67,158.09) --
	(118.74,158.09) --
	(118.81,158.09) --
	(118.88,158.09) --
	(118.95,158.09) --
	(119.03,158.09) --
	(119.10,158.09) --
	(119.17,158.09) --
	(119.24,158.09) --
	(119.31,158.09) --
	(119.38,158.09) --
	(119.46,158.09) --
	(119.53,158.09) --
	(119.60,158.09) --
	(119.67,158.09) --
	(119.74,158.09) --
	(119.81,158.09) --
	(119.88,158.09) --
	(119.96,158.09) --
	(120.03,158.09) --
	(120.10,158.09) --
	(120.17,158.09) --
	(120.24,158.09) --
	(120.31,158.09) --
	(120.38,158.09) --
	(120.46,158.09) --
	(120.53,158.09) --
	(120.60,158.09) --
	(120.67,158.09) --
	(120.74,158.09) --
	(120.81,158.09) --
	(120.88,158.09) --
	(120.96,158.09) --
	(121.03,158.09) --
	(121.10,158.09) --
	(121.17,158.09) --
	(121.24,158.09) --
	(121.31,158.09) --
	(121.38,158.09) --
	(121.46,158.09) --
	(121.53,158.09) --
	(121.60,158.09) --
	(121.67,158.09) --
	(121.74,158.10) --
	(121.81,158.10) --
	(121.89,158.10) --
	(121.96,158.10) --
	(122.03,158.10) --
	(122.10,158.10) --
	(122.17,158.10) --
	(122.24,158.10) --
	(122.31,158.10) --
	(122.39,158.10) --
	(122.46,158.10) --
	(122.53,158.10) --
	(122.60,158.10) --
	(122.67,158.10) --
	(122.74,158.10) --
	(122.81,158.11) --
	(122.89,158.11) --
	(122.96,158.11) --
	(123.03,158.11) --
	(123.10,158.11) --
	(123.17,158.11) --
	(123.24,158.11) --
	(123.31,158.11) --
	(123.39,158.11) --
	(123.46,158.11) --
	(123.53,158.12) --
	(123.60,158.12) --
	(123.67,158.12) --
	(123.74,158.12) --
	(123.81,158.12) --
	(123.89,158.12) --
	(123.96,158.12) --
	(124.03,158.13) --
	(124.10,158.13) --
	(124.17,158.13) --
	(124.24,158.13) --
	(124.32,158.13) --
	(124.39,158.13) --
	(124.46,158.14) --
	(124.53,158.14) --
	(124.60,158.14) --
	(124.67,158.14) --
	(124.74,158.14) --
	(124.82,158.15) --
	(124.89,158.15) --
	(124.96,158.15) --
	(125.03,158.15) --
	(125.10,158.16) --
	(125.17,158.16) --
	(125.24,158.16) --
	(125.32,158.17) --
	(125.39,158.17) --
	(125.46,158.17) --
	(125.53,158.18) --
	(125.60,158.18) --
	(125.67,158.18) --
	(125.74,158.19) --
	(125.82,158.19) --
	(125.89,158.19) --
	(125.96,158.20) --
	(126.03,158.20) --
	(126.10,158.21) --
	(126.17,158.21) --
	(126.24,158.21) --
	(126.32,158.22) --
	(126.39,158.22) --
	(126.46,158.23) --
	(126.53,158.23) --
	(126.60,158.24) --
	(126.67,158.25) --
	(126.75,158.25) --
	(126.82,158.26) --
	(126.89,158.26) --
	(126.96,158.27) --
	(127.03,158.28) --
	(127.10,158.28) --
	(127.17,158.29) --
	(127.25,158.30) --
	(127.32,158.30) --
	(127.39,158.31) --
	(127.46,158.32) --
	(127.53,158.33) --
	(127.60,158.33) --
	(127.67,158.34) --
	(127.75,158.35) --
	(127.82,158.36) --
	(127.89,158.37) --
	(127.96,158.38) --
	(128.03,158.39) --
	(128.10,158.40) --
	(128.17,158.41) --
	(128.25,158.42) --
	(128.32,158.43) --
	(128.39,158.44) --
	(128.46,158.45) --
	(128.53,158.47) --
	(128.60,158.48) --
	(128.68,158.49) --
	(128.75,158.50) --
	(128.82,158.52) --
	(128.89,158.53) --
	(128.96,158.55) --
	(129.03,158.56) --
	(129.10,158.58) --
	(129.18,158.59) --
	(129.25,158.61) --
	(129.32,158.62) --
	(129.39,158.64) --
	(129.46,158.66) --
	(129.53,158.67) --
	(129.60,158.69) --
	(129.68,158.71) --
	(129.75,158.73) --
	(129.82,158.75) --
	(129.89,158.77) --
	(129.96,158.79) --
	(130.03,158.81) --
	(130.10,158.84) --
	(130.18,158.86) --
	(130.25,158.88) --
	(130.32,158.90) --
	(130.39,158.93) --
	(130.46,158.95) --
	(130.53,158.98) --
	(130.60,159.01) --
	(130.68,159.03) --
	(130.75,159.06) --
	(130.82,159.09) --
	(130.89,159.12) --
	(130.96,159.15) --
	(131.03,159.18) --
	(131.11,159.21) --
	(131.18,159.24) --
	(131.25,159.28) --
	(131.32,159.31) --
	(131.39,159.34) --
	(131.46,159.38) --
	(131.53,159.42) --
	(131.61,159.45) --
	(131.68,159.49) --
	(131.75,159.53) --
	(131.82,159.57) --
	(131.89,159.61) --
	(131.96,159.65) --
	(132.03,159.70) --
	(132.11,159.74) --
	(132.18,159.78) --
	(132.25,159.83) --
	(132.32,159.88) --
	(132.39,159.93) --
	(132.46,159.98) --
	(132.53,160.03) --
	(132.61,160.08) --
	(132.68,160.13) --
	(132.75,160.18) --
	(132.82,160.24) --
	(132.89,160.29) --
	(132.96,160.35) --
	(133.03,160.41) --
	(133.11,160.47) --
	(133.18,160.53) --
	(133.25,160.59) --
	(133.32,160.66) --
	(133.39,160.72) --
	(133.46,160.79) --
	(133.54,160.86) --
	(133.61,160.93) --
	(133.68,161.00) --
	(133.75,161.07) --
	(133.82,161.15) --
	(133.89,161.22) --
	(133.96,161.30) --
	(134.04,161.38) --
	(134.11,161.46) --
	(134.18,161.54) --
	(134.25,161.62) --
	(134.32,161.71) --
	(134.39,161.79) --
	(134.46,161.88) --
	(134.54,161.97) --
	(134.61,162.06) --
	(134.68,162.16) --
	(134.75,162.25) --
	(134.82,162.35) --
	(134.89,162.45) --
	(134.96,162.55) --
	(135.04,162.65) --
	(135.11,162.76) --
	(135.18,162.86) --
	(135.25,162.97) --
	(135.32,163.08) --
	(135.39,163.20) --
	(135.46,163.31) --
	(135.54,163.43) --
	(135.61,163.55) --
	(135.68,163.67) --
	(135.75,163.79) --
	(135.82,163.91) --
	(135.89,164.04) --
	(135.97,164.17) --
	(136.04,164.30) --
	(136.11,164.44) --
	(136.18,164.57) --
	(136.25,164.71) --
	(136.32,164.85) --
	(136.39,164.99) --
	(136.47,165.14) --
	(136.54,165.28) --
	(136.61,165.43) --
	(136.68,165.59) --
	(136.75,165.74) --
	(136.82,165.90) --
	(136.89,166.06) --
	(136.97,166.22) --
	(137.04,166.38) --
	(137.11,166.55) --
	(137.18,166.72) --
	(137.25,166.89) --
	(137.32,167.06) --
	(137.39,167.24) --
	(137.47,167.42) --
	(137.54,167.60) --
	(137.61,167.78) --
	(137.68,167.97) --
	(137.75,168.16) --
	(137.82,168.35) --
	(137.89,168.54) --
	(137.97,168.74) --
	(138.04,168.94) --
	(138.11,169.14) --
	(138.18,169.35) --
	(138.25,169.55) --
	(138.32,169.76) --
	(138.40,169.98) --
	(138.47,170.19) --
	(138.54,170.41) --
	(138.61,170.63) --
	(138.68,170.85) --
	(138.75,171.08) --
	(138.82,171.31) --
	(138.90,171.54) --
	(138.97,171.78) --
	(139.04,172.01) --
	(139.11,172.25) --
	(139.18,172.49) --
	(139.25,172.74) --
	(139.32,172.99) --
	(139.40,173.24) --
	(139.47,173.49) --
	(139.54,173.74) --
	(139.61,174.00) --
	(139.68,174.26) --
	(139.75,174.53) --
	(139.82,174.79) --
	(139.90,175.06) --
	(139.97,175.33) --
	(140.04,175.61) --
	(140.11,175.88) --
	(140.18,176.16) --
	(140.25,176.44) --
	(140.32,176.73) --
	(140.40,177.01) --
	(140.47,177.30) --
	(140.54,177.59) --
	(140.61,177.89) --
	(140.68,178.18) --
	(140.75,178.48) --
	(140.83,178.78) --
	(140.90,179.09) --
	(140.97,179.39) --
	(141.04,179.70) --
	(141.11,180.01) --
	(141.18,180.32) --
	(141.25,180.64) --
	(141.33,180.96) --
	(141.40,181.28) --
	(141.47,181.60) --
	(141.54,181.92) --
	(141.61,182.24) --
	(141.68,182.57) --
	(141.75,182.90) --
	(141.83,183.23) --
	(141.90,183.56) --
	(141.97,183.90) --
	(142.04,184.24) --
	(142.11,184.57) --
	(142.18,184.91) --
	(142.25,185.26) --
	(142.33,185.60) --
	(142.40,185.94) --
	(142.47,186.29) --
	(142.54,186.64) --
	(142.61,186.99) --
	(142.68,187.34) --
	(142.75,187.69) --
	(142.83,188.04) --
	(142.90,188.40) --
	(142.97,188.75) --
	(143.04,189.11) --
	(143.11,189.46) --
	(143.18,189.82) --
	(143.26,190.18) --
	(143.33,190.54) --
	(143.40,190.90) --
	(143.47,191.26) --
	(143.54,191.63) --
	(143.61,191.99) --
	(143.68,192.35) --
	(143.76,192.71) --
	(143.83,193.08) --
	(143.90,193.44) --
	(143.97,193.81) --
	(144.04,194.17) --
	(144.11,194.54) --
	(144.18,194.90) --
	(144.26,195.26) --
	(144.33,195.63) --
	(144.40,195.99) --
	(144.47,196.36) --
	(144.54,196.72) --
	(144.61,197.08) --
	(144.68,197.45) --
	(144.76,197.81) --
	(144.83,198.17) --
	(144.90,198.53) --
	(144.97,198.89) --
	(145.04,199.25) --
	(145.11,199.60) --
	(145.18,199.96) --
	(145.26,200.32) --
	(145.33,200.67) --
	(145.40,201.02) --
	(145.47,201.37) --
	(145.54,201.72) --
	(145.61,202.07) --
	(145.69,202.42) --
	(145.76,202.76) --
	(145.83,203.11) --
	(145.90,203.45) --
	(145.97,203.79) --
	(146.04,204.13) --
	(146.11,204.46) --
	(146.19,204.79) --
	(146.26,205.12) --
	(146.33,205.45) --
	(146.40,205.78) --
	(146.47,206.10) --
	(146.54,206.42) --
	(146.61,206.74) --
	(146.69,207.05) --
	(146.76,207.36) --
	(146.83,207.67) --
	(146.90,207.98) --
	(146.97,208.28) --
	(147.04,208.58) --
	(147.11,208.88) --
	(147.19,209.17) --
	(147.26,209.46) --
	(147.33,209.75) --
	(147.40,210.03) --
	(147.47,210.31) --
	(147.54,210.58) --
	(147.61,210.85) --
	(147.69,211.12) --
	(147.76,211.38) --
	(147.83,211.64) --
	(147.90,211.90) --
	(147.97,212.15) --
	(148.04,212.40) --
	(148.12,212.64) --
	(148.19,212.88) --
	(148.26,213.11) --
	(148.33,213.34) --
	(148.40,213.56) --
	(148.47,213.78) --
	(148.54,214.00) --
	(148.62,214.21) --
	(148.69,214.41) --
	(148.76,214.61) --
	(148.83,214.81) --
	(148.90,215.00) --
	(148.97,215.18) --
	(149.04,215.36) --
	(149.12,215.54) --
	(149.19,215.71) --
	(149.26,215.87) --
	(149.33,216.03) --
	(149.40,216.19) --
	(149.47,216.33) --
	(149.54,216.48) --
	(149.62,216.61) --
	(149.69,216.75) --
	(149.76,216.87) --
	(149.83,216.99) --
	(149.90,217.11) --
	(149.97,217.22) --
	(150.04,217.32) --
	(150.12,217.42) --
	(150.19,217.51) --
	(150.26,217.60) --
	(150.33,217.68) --
	(150.40,217.75) --
	(150.47,217.82) --
	(150.55,217.88) --
	(150.62,217.94) --
	(150.69,217.99) --
	(150.76,218.04) --
	(150.83,218.07) --
	(150.90,218.11) --
	(150.97,218.13) --
	(151.05,218.16) --
	(151.12,218.17) --
	(151.19,218.18) --
	(151.26,218.18) --
	(151.33,218.18) --
	(151.40,218.17) --
	(151.47,218.16) --
	(151.55,218.13) --
	(151.62,218.11) --
	(151.69,218.07) --
	(151.76,218.04) --
	(151.83,217.99) --
	(151.90,217.94) --
	(151.97,217.88) --
	(152.05,217.82) --
	(152.12,217.75) --
	(152.19,217.68) --
	(152.26,217.60) --
	(152.33,217.51) --
	(152.40,217.42) --
	(152.47,217.32) --
	(152.55,217.22) --
	(152.62,217.11) --
	(152.69,216.99) --
	(152.76,216.87) --
	(152.83,216.75) --
	(152.90,216.61) --
	(152.98,216.48) --
	(153.05,216.33) --
	(153.12,216.19) --
	(153.19,216.03) --
	(153.26,215.87) --
	(153.33,215.71) --
	(153.40,215.54) --
	(153.48,215.36) --
	(153.55,215.18) --
	(153.62,215.00) --
	(153.69,214.81) --
	(153.76,214.61) --
	(153.83,214.41) --
	(153.90,214.21) --
	(153.98,214.00) --
	(154.05,213.78) --
	(154.12,213.56) --
	(154.19,213.34) --
	(154.26,213.11) --
	(154.33,212.88) --
	(154.40,212.64) --
	(154.48,212.40) --
	(154.55,212.15) --
	(154.62,211.90) --
	(154.69,211.64) --
	(154.76,211.38) --
	(154.83,211.12) --
	(154.90,210.85) --
	(154.98,210.58) --
	(155.05,210.31) --
	(155.12,210.03) --
	(155.19,209.75) --
	(155.26,209.46) --
	(155.33,209.17) --
	(155.41,208.88) --
	(155.48,208.58) --
	(155.55,208.28) --
	(155.62,207.98) --
	(155.69,207.67) --
	(155.76,207.36) --
	(155.83,207.05) --
	(155.91,206.74) --
	(155.98,206.42) --
	(156.05,206.10) --
	(156.12,205.78) --
	(156.19,205.45) --
	(156.26,205.12) --
	(156.33,204.79) --
	(156.41,204.46) --
	(156.48,204.13) --
	(156.55,203.79) --
	(156.62,203.45) --
	(156.69,203.11) --
	(156.76,202.76) --
	(156.83,202.42) --
	(156.91,202.07) --
	(156.98,201.72) --
	(157.05,201.37) --
	(157.12,201.02) --
	(157.19,200.67) --
	(157.26,200.32) --
	(157.33,199.96) --
	(157.41,199.60) --
	(157.48,199.25) --
	(157.55,198.89) --
	(157.62,198.53) --
	(157.69,198.17) --
	(157.76,197.81) --
	(157.84,197.45) --
	(157.91,197.08) --
	(157.98,196.72) --
	(158.05,196.36) --
	(158.12,195.99) --
	(158.19,195.63) --
	(158.26,195.26) --
	(158.34,194.90) --
	(158.41,194.54) --
	(158.48,194.17) --
	(158.55,193.81) --
	(158.62,193.44) --
	(158.69,193.08) --
	(158.76,192.71) --
	(158.84,192.35) --
	(158.91,191.99) --
	(158.98,191.63) --
	(159.05,191.26) --
	(159.12,190.90) --
	(159.19,190.54) --
	(159.26,190.18) --
	(159.34,189.82) --
	(159.41,189.46) --
	(159.48,189.11) --
	(159.55,188.75) --
	(159.62,188.40) --
	(159.69,188.04) --
	(159.76,187.69) --
	(159.84,187.34) --
	(159.91,186.99) --
	(159.98,186.64) --
	(160.05,186.29) --
	(160.12,185.94) --
	(160.19,185.60) --
	(160.27,185.26) --
	(160.34,184.91) --
	(160.41,184.57) --
	(160.48,184.24) --
	(160.55,183.90) --
	(160.62,183.56) --
	(160.69,183.23) --
	(160.77,182.90) --
	(160.84,182.57) --
	(160.91,182.24) --
	(160.98,181.92) --
	(161.05,181.60) --
	(161.12,181.28) --
	(161.19,180.96) --
	(161.27,180.64) --
	(161.34,180.32) --
	(161.41,180.01) --
	(161.48,179.70) --
	(161.55,179.39) --
	(161.62,179.09) --
	(161.69,178.78) --
	(161.77,178.48) --
	(161.84,178.18) --
	(161.91,177.89) --
	(161.98,177.59) --
	(162.05,177.30) --
	(162.12,177.01) --
	(162.19,176.73) --
	(162.27,176.44) --
	(162.34,176.16) --
	(162.41,175.88) --
	(162.48,175.61) --
	(162.55,175.33) --
	(162.62,175.06) --
	(162.70,174.79) --
	(162.77,174.53) --
	(162.84,174.26) --
	(162.91,174.00) --
	(162.98,173.74) --
	(163.05,173.49) --
	(163.12,173.24) --
	(163.20,172.99) --
	(163.27,172.74) --
	(163.34,172.49) --
	(163.41,172.25) --
	(163.48,172.01) --
	(163.55,171.78) --
	(163.62,171.54) --
	(163.70,171.31) --
	(163.77,171.08) --
	(163.84,170.85) --
	(163.91,170.63) --
	(163.98,170.41) --
	(164.05,170.19) --
	(164.12,169.98) --
	(164.20,169.76) --
	(164.27,169.55) --
	(164.34,169.35) --
	(164.41,169.14) --
	(164.48,168.94) --
	(164.55,168.74) --
	(164.62,168.54) --
	(164.70,168.35) --
	(164.77,168.16) --
	(164.84,167.97) --
	(164.91,167.78) --
	(164.98,167.60) --
	(165.05,167.42) --
	(165.13,167.24) --
	(165.20,167.06) --
	(165.27,166.89) --
	(165.34,166.72) --
	(165.41,166.55) --
	(165.48,166.38) --
	(165.55,166.22) --
	(165.63,166.06) --
	(165.70,165.90) --
	(165.77,165.74) --
	(165.84,165.59) --
	(165.91,165.43) --
	(165.98,165.28) --
	(166.05,165.14) --
	(166.13,164.99) --
	(166.20,164.85) --
	(166.27,164.71) --
	(166.34,164.57) --
	(166.41,164.44) --
	(166.48,164.30) --
	(166.55,164.17) --
	(166.63,164.04) --
	(166.70,163.91) --
	(166.77,163.79) --
	(166.84,163.67) --
	(166.91,163.55) --
	(166.98,163.43) --
	(167.05,163.31) --
	(167.13,163.20) --
	(167.20,163.08) --
	(167.27,162.97) --
	(167.34,162.86) --
	(167.41,162.76) --
	(167.48,162.65) --
	(167.56,162.55) --
	(167.63,162.45) --
	(167.70,162.35) --
	(167.77,162.25) --
	(167.84,162.16) --
	(167.91,162.06) --
	(167.98,161.97) --
	(168.06,161.88) --
	(168.13,161.79) --
	(168.20,161.71) --
	(168.27,161.62) --
	(168.34,161.54) --
	(168.41,161.46) --
	(168.48,161.38) --
	(168.56,161.30) --
	(168.63,161.22) --
	(168.70,161.15) --
	(168.77,161.07) --
	(168.84,161.00) --
	(168.91,160.93) --
	(168.98,160.86) --
	(169.06,160.79) --
	(169.13,160.72) --
	(169.20,160.66) --
	(169.27,160.59) --
	(169.34,160.53) --
	(169.41,160.47) --
	(169.48,160.41) --
	(169.56,160.35) --
	(169.63,160.29) --
	(169.70,160.24) --
	(169.77,160.18) --
	(169.84,160.13) --
	(169.91,160.08) --
	(169.99,160.03) --
	(170.06,159.98) --
	(170.13,159.93) --
	(170.20,159.88) --
	(170.27,159.83) --
	(170.34,159.78) --
	(170.41,159.74) --
	(170.49,159.70) --
	(170.56,159.65) --
	(170.63,159.61) --
	(170.70,159.57) --
	(170.77,159.53) --
	(170.84,159.49) --
	(170.91,159.45) --
	(170.99,159.42) --
	(171.06,159.38) --
	(171.13,159.34) --
	(171.20,159.31) --
	(171.27,159.28) --
	(171.34,159.24) --
	(171.41,159.21) --
	(171.49,159.18) --
	(171.56,159.15) --
	(171.63,159.12) --
	(171.70,159.09) --
	(171.77,159.06) --
	(171.84,159.03) --
	(171.91,159.01) --
	(171.99,158.98) --
	(172.06,158.95) --
	(172.13,158.93) --
	(172.20,158.90) --
	(172.27,158.88) --
	(172.34,158.86) --
	(172.42,158.84) --
	(172.49,158.81) --
	(172.56,158.79) --
	(172.63,158.77) --
	(172.70,158.75) --
	(172.77,158.73) --
	(172.84,158.71) --
	(172.92,158.69) --
	(172.99,158.67) --
	(173.06,158.66) --
	(173.13,158.64) --
	(173.20,158.62) --
	(173.27,158.61) --
	(173.34,158.59) --
	(173.42,158.58) --
	(173.49,158.56) --
	(173.56,158.55) --
	(173.63,158.53) --
	(173.70,158.52) --
	(173.77,158.50) --
	(173.84,158.49) --
	(173.92,158.48) --
	(173.99,158.47) --
	(174.06,158.45) --
	(174.13,158.44) --
	(174.20,158.43) --
	(174.27,158.42) --
	(174.34,158.41) --
	(174.42,158.40) --
	(174.49,158.39) --
	(174.56,158.38) --
	(174.63,158.37) --
	(174.70,158.36) --
	(174.77,158.35) --
	(174.85,158.34) --
	(174.92,158.33) --
	(174.99,158.33) --
	(175.06,158.32) --
	(175.13,158.31) --
	(175.20,158.30) --
	(175.27,158.30) --
	(175.35,158.29) --
	(175.42,158.28) --
	(175.49,158.28) --
	(175.56,158.27) --
	(175.63,158.26) --
	(175.70,158.26) --
	(175.77,158.25) --
	(175.85,158.25) --
	(175.92,158.24) --
	(175.99,158.23) --
	(176.06,158.23) --
	(176.13,158.22) --
	(176.20,158.22) --
	(176.27,158.21) --
	(176.35,158.21) --
	(176.42,158.21) --
	(176.49,158.20) --
	(176.56,158.20) --
	(176.63,158.19) --
	(176.70,158.19) --
	(176.77,158.19) --
	(176.85,158.18) --
	(176.92,158.18) --
	(176.99,158.18) --
	(177.06,158.17) --
	(177.13,158.17) --
	(177.20,158.17) --
	(177.28,158.16) --
	(177.35,158.16) --
	(177.42,158.16) --
	(177.49,158.15) --
	(177.56,158.15) --
	(177.63,158.15) --
	(177.70,158.15) --
	(177.78,158.14) --
	(177.85,158.14) --
	(177.92,158.14) --
	(177.99,158.14) --
	(178.06,158.14) --
	(178.13,158.13) --
	(178.20,158.13) --
	(178.28,158.13) --
	(178.35,158.13) --
	(178.42,158.13) --
	(178.49,158.13) --
	(178.56,158.12) --
	(178.63,158.12) --
	(178.70,158.12) --
	(178.78,158.12) --
	(178.85,158.12) --
	(178.92,158.12) --
	(178.99,158.12) --
	(179.06,158.11) --
	(179.13,158.11) --
	(179.20,158.11) --
	(179.28,158.11) --
	(179.35,158.11) --
	(179.42,158.11) --
	(179.49,158.11) --
	(179.56,158.11) --
	(179.63,158.11) --
	(179.71,158.11) --
	(179.78,158.10) --
	(179.85,158.10) --
	(179.92,158.10) --
	(179.99,158.10) --
	(180.06,158.10) --
	(180.13,158.10) --
	(180.21,158.10) --
	(180.28,158.10) --
	(180.35,158.10) --
	(180.42,158.10) --
	(180.49,158.10) --
	(180.56,158.10) --
	(180.63,158.10) --
	(180.71,158.10) --
	(180.78,158.10) --
	(180.85,158.09) --
	(180.92,158.09) --
	(180.99,158.09) --
	(181.06,158.09) --
	(181.13,158.09) --
	(181.21,158.09) --
	(181.28,158.09) --
	(181.35,158.09) --
	(181.42,158.09) --
	(181.49,158.09) --
	(181.56,158.09) --
	(181.63,158.09) --
	(181.71,158.09) --
	(181.78,158.09) --
	(181.85,158.09) --
	(181.92,158.09) --
	(181.99,158.09) --
	(182.06,158.09) --
	(182.14,158.09) --
	(182.21,158.09) --
	(182.28,158.09) --
	(182.35,158.09) --
	(182.42,158.09) --
	(182.49,158.09) --
	(182.56,158.09) --
	(182.64,158.09) --
	(182.71,158.09) --
	(182.78,158.09) --
	(182.85,158.09) --
	(182.92,158.09) --
	(182.99,158.09) --
	(183.06,158.09) --
	(183.14,158.09) --
	(183.21,158.09) --
	(183.28,158.09) --
	(183.35,158.09) --
	(183.42,158.09) --
	(183.49,158.09) --
	(183.56,158.09) --
	(183.64,158.09) --
	(183.71,158.09) --
	(183.78,158.09) --
	(183.85,158.09) --
	(183.92,158.09) --
	(183.99,158.08) --
	(184.06,158.08) --
	(184.14,158.08) --
	(184.21,158.08) --
	(184.28,158.08) --
	(184.35,158.08) --
	(184.42,158.08) --
	(184.49,158.08) --
	(184.57,158.08) --
	(184.64,158.08) --
	(184.71,158.08) --
	(184.78,158.08) --
	(184.85,158.08) --
	(184.92,158.08) --
	(184.99,158.08) --
	(185.07,158.08) --
	(185.14,158.08) --
	(185.21,158.08) --
	(185.28,158.08) --
	(185.35,158.08) --
	(185.42,158.08) --
	(185.49,158.08) --
	(185.57,158.08) --
	(185.64,158.08) --
	(185.71,158.08) --
	(185.78,158.08) --
	(185.85,158.08) --
	(185.92,158.08) --
	(185.99,158.08) --
	(186.07,158.08) --
	(186.14,158.08) --
	(186.21,158.08) --
	(186.28,158.08) --
	(186.35,158.08) --
	(186.42,158.08) --
	(186.49,158.08) --
	(186.57,158.08) --
	(186.64,158.08) --
	(186.71,158.08) --
	(186.78,158.08) --
	(186.85,158.08) --
	(186.92,158.08) --
	(187.00,158.08);
\definecolor{drawColor}{RGB}{255,25,0}

\path[draw=drawColor,line width= 1.1pt,line join=round] (115.52,158.18) --
	(115.60,158.18) --
	(115.67,158.19) --
	(115.74,158.19) --
	(115.81,158.19) --
	(115.88,158.19) --
	(115.95,158.20) --
	(116.02,158.20) --
	(116.10,158.20) --
	(116.17,158.21) --
	(116.24,158.21) --
	(116.31,158.21) --
	(116.38,158.21) --
	(116.45,158.22) --
	(116.52,158.22) --
	(116.60,158.22) --
	(116.67,158.23) --
	(116.74,158.23) --
	(116.81,158.24) --
	(116.88,158.24) --
	(116.95,158.24) --
	(117.03,158.25) --
	(117.10,158.25) --
	(117.17,158.25) --
	(117.24,158.26) --
	(117.31,158.26) --
	(117.38,158.27) --
	(117.45,158.27) --
	(117.53,158.28) --
	(117.60,158.28) --
	(117.67,158.29) --
	(117.74,158.29) --
	(117.81,158.29) --
	(117.88,158.30) --
	(117.95,158.31) --
	(118.03,158.31) --
	(118.10,158.32) --
	(118.17,158.32) --
	(118.24,158.33) --
	(118.31,158.33) --
	(118.38,158.34) --
	(118.45,158.34) --
	(118.53,158.35) --
	(118.60,158.36) --
	(118.67,158.36) --
	(118.74,158.37) --
	(118.81,158.38) --
	(118.88,158.38) --
	(118.95,158.39) --
	(119.03,158.40) --
	(119.10,158.40) --
	(119.17,158.41) --
	(119.24,158.42) --
	(119.31,158.43) --
	(119.38,158.43) --
	(119.46,158.44) --
	(119.53,158.45) --
	(119.60,158.46) --
	(119.67,158.47) --
	(119.74,158.47) --
	(119.81,158.48) --
	(119.88,158.49) --
	(119.96,158.50) --
	(120.03,158.51) --
	(120.10,158.52) --
	(120.17,158.53) --
	(120.24,158.54) --
	(120.31,158.55) --
	(120.38,158.56) --
	(120.46,158.57) --
	(120.53,158.58) --
	(120.60,158.59) --
	(120.67,158.60) --
	(120.74,158.61) --
	(120.81,158.62) --
	(120.88,158.64) --
	(120.96,158.65) --
	(121.03,158.66) --
	(121.10,158.67) --
	(121.17,158.68) --
	(121.24,158.70) --
	(121.31,158.71) --
	(121.38,158.72) --
	(121.46,158.74) --
	(121.53,158.75) --
	(121.60,158.77) --
	(121.67,158.78) --
	(121.74,158.79) --
	(121.81,158.81) --
	(121.89,158.82) --
	(121.96,158.84) --
	(122.03,158.85) --
	(122.10,158.87) --
	(122.17,158.89) --
	(122.24,158.90) --
	(122.31,158.92) --
	(122.39,158.94) --
	(122.46,158.95) --
	(122.53,158.97) --
	(122.60,158.99) --
	(122.67,159.01) --
	(122.74,159.03) --
	(122.81,159.05) --
	(122.89,159.07) --
	(122.96,159.09) --
	(123.03,159.11) --
	(123.10,159.13) --
	(123.17,159.15) --
	(123.24,159.17) --
	(123.31,159.19) --
	(123.39,159.21) --
	(123.46,159.23) --
	(123.53,159.26) --
	(123.60,159.28) --
	(123.67,159.30) --
	(123.74,159.33) --
	(123.81,159.35) --
	(123.89,159.37) --
	(123.96,159.40) --
	(124.03,159.42) --
	(124.10,159.45) --
	(124.17,159.48) --
	(124.24,159.50) --
	(124.32,159.53) --
	(124.39,159.56) --
	(124.46,159.59) --
	(124.53,159.61) --
	(124.60,159.64) --
	(124.67,159.67) --
	(124.74,159.70) --
	(124.82,159.73) --
	(124.89,159.76) --
	(124.96,159.79) --
	(125.03,159.83) --
	(125.10,159.86) --
	(125.17,159.89) --
	(125.24,159.92) --
	(125.32,159.96) --
	(125.39,159.99) --
	(125.46,160.03) --
	(125.53,160.06) --
	(125.60,160.10) --
	(125.67,160.13) --
	(125.74,160.17) --
	(125.82,160.21) --
	(125.89,160.25) --
	(125.96,160.29) --
	(126.03,160.33) --
	(126.10,160.37) --
	(126.17,160.41) --
	(126.24,160.45) --
	(126.32,160.49) --
	(126.39,160.53) --
	(126.46,160.57) --
	(126.53,160.62) --
	(126.60,160.66) --
	(126.67,160.71) --
	(126.75,160.75) --
	(126.82,160.80) --
	(126.89,160.84) --
	(126.96,160.89) --
	(127.03,160.94) --
	(127.10,160.99) --
	(127.17,161.04) --
	(127.25,161.09) --
	(127.32,161.14) --
	(127.39,161.19) --
	(127.46,161.24) --
	(127.53,161.30) --
	(127.60,161.35) --
	(127.67,161.40) --
	(127.75,161.46) --
	(127.82,161.52) --
	(127.89,161.57) --
	(127.96,161.63) --
	(128.03,161.69) --
	(128.10,161.75) --
	(128.17,161.81) --
	(128.25,161.87) --
	(128.32,161.93) --
	(128.39,161.99) --
	(128.46,162.05) --
	(128.53,162.12) --
	(128.60,162.18) --
	(128.68,162.25) --
	(128.75,162.31) --
	(128.82,162.38) --
	(128.89,162.45) --
	(128.96,162.52) --
	(129.03,162.59) --
	(129.10,162.66) --
	(129.18,162.73) --
	(129.25,162.80) --
	(129.32,162.87) --
	(129.39,162.95) --
	(129.46,163.02) --
	(129.53,163.10) --
	(129.60,163.17) --
	(129.68,163.25) --
	(129.75,163.33) --
	(129.82,163.41) --
	(129.89,163.49) --
	(129.96,163.57) --
	(130.03,163.65) --
	(130.10,163.74) --
	(130.18,163.82) --
	(130.25,163.91) --
	(130.32,163.99) --
	(130.39,164.08) --
	(130.46,164.17) --
	(130.53,164.26) --
	(130.60,164.35) --
	(130.68,164.44) --
	(130.75,164.53) --
	(130.82,164.62) --
	(130.89,164.72) --
	(130.96,164.81) --
	(131.03,164.91) --
	(131.11,165.00) --
	(131.18,165.10) --
	(131.25,165.20) --
	(131.32,165.30) --
	(131.39,165.40) --
	(131.46,165.51) --
	(131.53,165.61) --
	(131.61,165.71) --
	(131.68,165.82) --
	(131.75,165.93) --
	(131.82,166.03) --
	(131.89,166.14) --
	(131.96,166.25) --
	(132.03,166.36) --
	(132.11,166.47) --
	(132.18,166.59) --
	(132.25,166.70) --
	(132.32,166.82) --
	(132.39,166.93) --
	(132.46,167.05) --
	(132.53,167.17) --
	(132.61,167.29) --
	(132.68,167.41) --
	(132.75,167.53) --
	(132.82,167.65) --
	(132.89,167.78) --
	(132.96,167.90) --
	(133.03,168.03) --
	(133.11,168.16) --
	(133.18,168.28) --
	(133.25,168.41) --
	(133.32,168.54) --
	(133.39,168.68) --
	(133.46,168.81) --
	(133.54,168.94) --
	(133.61,169.08) --
	(133.68,169.22) --
	(133.75,169.35) --
	(133.82,169.49) --
	(133.89,169.63) --
	(133.96,169.77) --
	(134.04,169.91) --
	(134.11,170.06) --
	(134.18,170.20) --
	(134.25,170.35) --
	(134.32,170.49) --
	(134.39,170.64) --
	(134.46,170.79) --
	(134.54,170.94) --
	(134.61,171.09) --
	(134.68,171.24) --
	(134.75,171.40) --
	(134.82,171.55) --
	(134.89,171.71) --
	(134.96,171.86) --
	(135.04,172.02) --
	(135.11,172.18) --
	(135.18,172.34) --
	(135.25,172.50) --
	(135.32,172.66) --
	(135.39,172.82) --
	(135.46,172.99) --
	(135.54,173.15) --
	(135.61,173.32) --
	(135.68,173.49) --
	(135.75,173.66) --
	(135.82,173.82) --
	(135.89,174.00) --
	(135.97,174.17) --
	(136.04,174.34) --
	(136.11,174.51) --
	(136.18,174.69) --
	(136.25,174.86) --
	(136.32,175.04) --
	(136.39,175.22) --
	(136.47,175.40) --
	(136.54,175.58) --
	(136.61,175.76) --
	(136.68,175.94) --
	(136.75,176.12) --
	(136.82,176.30) --
	(136.89,176.49) --
	(136.97,176.67) --
	(137.04,176.86) --
	(137.11,177.05) --
	(137.18,177.24) --
	(137.25,177.43) --
	(137.32,177.62) --
	(137.39,177.81) --
	(137.47,178.00) --
	(137.54,178.19) --
	(137.61,178.38) --
	(137.68,178.58) --
	(137.75,178.77) --
	(137.82,178.97) --
	(137.89,179.17) --
	(137.97,179.36) --
	(138.04,179.56) --
	(138.11,179.76) --
	(138.18,179.96) --
	(138.25,180.16) --
	(138.32,180.36) --
	(138.40,180.57) --
	(138.47,180.77) --
	(138.54,180.97) --
	(138.61,181.18) --
	(138.68,181.38) --
	(138.75,181.59) --
	(138.82,181.79) --
	(138.90,182.00) --
	(138.97,182.20) --
	(139.04,182.41) --
	(139.11,182.62) --
	(139.18,182.83) --
	(139.25,183.04) --
	(139.32,183.25) --
	(139.40,183.46) --
	(139.47,183.67) --
	(139.54,183.88) --
	(139.61,184.09) --
	(139.68,184.31) --
	(139.75,184.52) --
	(139.82,184.73) --
	(139.90,184.94) --
	(139.97,185.16) --
	(140.04,185.37) --
	(140.11,185.59) --
	(140.18,185.80) --
	(140.25,186.02) --
	(140.32,186.23) --
	(140.40,186.45) --
	(140.47,186.66) --
	(140.54,186.88) --
	(140.61,187.09) --
	(140.68,187.31) --
	(140.75,187.53) --
	(140.83,187.74) --
	(140.90,187.96) --
	(140.97,188.18) --
	(141.04,188.39) --
	(141.11,188.61) --
	(141.18,188.83) --
	(141.25,189.04) --
	(141.33,189.26) --
	(141.40,189.48) --
	(141.47,189.69) --
	(141.54,189.91) --
	(141.61,190.13) --
	(141.68,190.34) --
	(141.75,190.56) --
	(141.83,190.77) --
	(141.90,190.99) --
	(141.97,191.21) --
	(142.04,191.42) --
	(142.11,191.64) --
	(142.18,191.85) --
	(142.25,192.06) --
	(142.33,192.28) --
	(142.40,192.49) --
	(142.47,192.71) --
	(142.54,192.92) --
	(142.61,193.13) --
	(142.68,193.34) --
	(142.75,193.55) --
	(142.83,193.76) --
	(142.90,193.97) --
	(142.97,194.18) --
	(143.04,194.39) --
	(143.11,194.60) --
	(143.18,194.81) --
	(143.26,195.02) --
	(143.33,195.22) --
	(143.40,195.43) --
	(143.47,195.63) --
	(143.54,195.84) --
	(143.61,196.04) --
	(143.68,196.24) --
	(143.76,196.45) --
	(143.83,196.65) --
	(143.90,196.85) --
	(143.97,197.05) --
	(144.04,197.24) --
	(144.11,197.44) --
	(144.18,197.64) --
	(144.26,197.83) --
	(144.33,198.03) --
	(144.40,198.22) --
	(144.47,198.41) --
	(144.54,198.60) --
	(144.61,198.79) --
	(144.68,198.98) --
	(144.76,199.17) --
	(144.83,199.36) --
	(144.90,199.54) --
	(144.97,199.73) --
	(145.04,199.91) --
	(145.11,200.09) --
	(145.18,200.27) --
	(145.26,200.45) --
	(145.33,200.63) --
	(145.40,200.80) --
	(145.47,200.98) --
	(145.54,201.15) --
	(145.61,201.32) --
	(145.69,201.49) --
	(145.76,201.66) --
	(145.83,201.83) --
	(145.90,201.99) --
	(145.97,202.15) --
	(146.04,202.32) --
	(146.11,202.48) --
	(146.19,202.64) --
	(146.26,202.79) --
	(146.33,202.95) --
	(146.40,203.10) --
	(146.47,203.26) --
	(146.54,203.41) --
	(146.61,203.55) --
	(146.69,203.70) --
	(146.76,203.85) --
	(146.83,203.99) --
	(146.90,204.13) --
	(146.97,204.27) --
	(147.04,204.41) --
	(147.11,204.54) --
	(147.19,204.68) --
	(147.26,204.81) --
	(147.33,204.94) --
	(147.40,205.07) --
	(147.47,205.19) --
	(147.54,205.32) --
	(147.61,205.44) --
	(147.69,205.56) --
	(147.76,205.68) --
	(147.83,205.79) --
	(147.90,205.91) --
	(147.97,206.02) --
	(148.04,206.13) --
	(148.12,206.23) --
	(148.19,206.34) --
	(148.26,206.44) --
	(148.33,206.54) --
	(148.40,206.64) --
	(148.47,206.74) --
	(148.54,206.83) --
	(148.62,206.92) --
	(148.69,207.01) --
	(148.76,207.10) --
	(148.83,207.18) --
	(148.90,207.26) --
	(148.97,207.34) --
	(149.04,207.42) --
	(149.12,207.50) --
	(149.19,207.57) --
	(149.26,207.64) --
	(149.33,207.71) --
	(149.40,207.77) --
	(149.47,207.84) --
	(149.54,207.90) --
	(149.62,207.96) --
	(149.69,208.01) --
	(149.76,208.07) --
	(149.83,208.12) --
	(149.90,208.17) --
	(149.97,208.21) --
	(150.04,208.26) --
	(150.12,208.30) --
	(150.19,208.34) --
	(150.26,208.37) --
	(150.33,208.41) --
	(150.40,208.44) --
	(150.47,208.47) --
	(150.55,208.49) --
	(150.62,208.52) --
	(150.69,208.54) --
	(150.76,208.56) --
	(150.83,208.58) --
	(150.90,208.59) --
	(150.97,208.60) --
	(151.05,208.61) --
	(151.12,208.62) --
	(151.19,208.62) --
	(151.26,208.62) --
	(151.33,208.62) --
	(151.40,208.62) --
	(151.47,208.61) --
	(151.55,208.60) --
	(151.62,208.59) --
	(151.69,208.58) --
	(151.76,208.56) --
	(151.83,208.54) --
	(151.90,208.52) --
	(151.97,208.49) --
	(152.05,208.47) --
	(152.12,208.44) --
	(152.19,208.41) --
	(152.26,208.37) --
	(152.33,208.34) --
	(152.40,208.30) --
	(152.47,208.26) --
	(152.55,208.21) --
	(152.62,208.17) --
	(152.69,208.12) --
	(152.76,208.07) --
	(152.83,208.01) --
	(152.90,207.96) --
	(152.98,207.90) --
	(153.05,207.84) --
	(153.12,207.77) --
	(153.19,207.71) --
	(153.26,207.64) --
	(153.33,207.57) --
	(153.40,207.50) --
	(153.48,207.42) --
	(153.55,207.34) --
	(153.62,207.26) --
	(153.69,207.18) --
	(153.76,207.10) --
	(153.83,207.01) --
	(153.90,206.92) --
	(153.98,206.83) --
	(154.05,206.74) --
	(154.12,206.64) --
	(154.19,206.54) --
	(154.26,206.44) --
	(154.33,206.34) --
	(154.40,206.23) --
	(154.48,206.13) --
	(154.55,206.02) --
	(154.62,205.91) --
	(154.69,205.79) --
	(154.76,205.68) --
	(154.83,205.56) --
	(154.90,205.44) --
	(154.98,205.32) --
	(155.05,205.19) --
	(155.12,205.07) --
	(155.19,204.94) --
	(155.26,204.81) --
	(155.33,204.68) --
	(155.41,204.54) --
	(155.48,204.41) --
	(155.55,204.27) --
	(155.62,204.13) --
	(155.69,203.99) --
	(155.76,203.85) --
	(155.83,203.70) --
	(155.91,203.55) --
	(155.98,203.41) --
	(156.05,203.26) --
	(156.12,203.10) --
	(156.19,202.95) --
	(156.26,202.79) --
	(156.33,202.64) --
	(156.41,202.48) --
	(156.48,202.32) --
	(156.55,202.15) --
	(156.62,201.99) --
	(156.69,201.83) --
	(156.76,201.66) --
	(156.83,201.49) --
	(156.91,201.32) --
	(156.98,201.15) --
	(157.05,200.98) --
	(157.12,200.80) --
	(157.19,200.63) --
	(157.26,200.45) --
	(157.33,200.27) --
	(157.41,200.09) --
	(157.48,199.91) --
	(157.55,199.73) --
	(157.62,199.54) --
	(157.69,199.36) --
	(157.76,199.17) --
	(157.84,198.98) --
	(157.91,198.79) --
	(157.98,198.60) --
	(158.05,198.41) --
	(158.12,198.22) --
	(158.19,198.03) --
	(158.26,197.83) --
	(158.34,197.64) --
	(158.41,197.44) --
	(158.48,197.24) --
	(158.55,197.05) --
	(158.62,196.85) --
	(158.69,196.65) --
	(158.76,196.45) --
	(158.84,196.24) --
	(158.91,196.04) --
	(158.98,195.84) --
	(159.05,195.63) --
	(159.12,195.43) --
	(159.19,195.22) --
	(159.26,195.02) --
	(159.34,194.81) --
	(159.41,194.60) --
	(159.48,194.39) --
	(159.55,194.18) --
	(159.62,193.97) --
	(159.69,193.76) --
	(159.76,193.55) --
	(159.84,193.34) --
	(159.91,193.13) --
	(159.98,192.92) --
	(160.05,192.71) --
	(160.12,192.49) --
	(160.19,192.28) --
	(160.27,192.06) --
	(160.34,191.85) --
	(160.41,191.64) --
	(160.48,191.42) --
	(160.55,191.21) --
	(160.62,190.99) --
	(160.69,190.77) --
	(160.77,190.56) --
	(160.84,190.34) --
	(160.91,190.13) --
	(160.98,189.91) --
	(161.05,189.69) --
	(161.12,189.48) --
	(161.19,189.26) --
	(161.27,189.04) --
	(161.34,188.83) --
	(161.41,188.61) --
	(161.48,188.39) --
	(161.55,188.18) --
	(161.62,187.96) --
	(161.69,187.74) --
	(161.77,187.53) --
	(161.84,187.31) --
	(161.91,187.09) --
	(161.98,186.88) --
	(162.05,186.66) --
	(162.12,186.45) --
	(162.19,186.23) --
	(162.27,186.02) --
	(162.34,185.80) --
	(162.41,185.59) --
	(162.48,185.37) --
	(162.55,185.16) --
	(162.62,184.94) --
	(162.70,184.73) --
	(162.77,184.52) --
	(162.84,184.31) --
	(162.91,184.09) --
	(162.98,183.88) --
	(163.05,183.67) --
	(163.12,183.46) --
	(163.20,183.25) --
	(163.27,183.04) --
	(163.34,182.83) --
	(163.41,182.62) --
	(163.48,182.41) --
	(163.55,182.20) --
	(163.62,182.00) --
	(163.70,181.79) --
	(163.77,181.59) --
	(163.84,181.38) --
	(163.91,181.18) --
	(163.98,180.97) --
	(164.05,180.77) --
	(164.12,180.57) --
	(164.20,180.36) --
	(164.27,180.16) --
	(164.34,179.96) --
	(164.41,179.76) --
	(164.48,179.56) --
	(164.55,179.36) --
	(164.62,179.17) --
	(164.70,178.97) --
	(164.77,178.77) --
	(164.84,178.58) --
	(164.91,178.38) --
	(164.98,178.19) --
	(165.05,178.00) --
	(165.13,177.81) --
	(165.20,177.62) --
	(165.27,177.43) --
	(165.34,177.24) --
	(165.41,177.05) --
	(165.48,176.86) --
	(165.55,176.67) --
	(165.63,176.49) --
	(165.70,176.30) --
	(165.77,176.12) --
	(165.84,175.94) --
	(165.91,175.76) --
	(165.98,175.58) --
	(166.05,175.40) --
	(166.13,175.22) --
	(166.20,175.04) --
	(166.27,174.86) --
	(166.34,174.69) --
	(166.41,174.51) --
	(166.48,174.34) --
	(166.55,174.17) --
	(166.63,174.00) --
	(166.70,173.82) --
	(166.77,173.66) --
	(166.84,173.49) --
	(166.91,173.32) --
	(166.98,173.15) --
	(167.05,172.99) --
	(167.13,172.82) --
	(167.20,172.66) --
	(167.27,172.50) --
	(167.34,172.34) --
	(167.41,172.18) --
	(167.48,172.02) --
	(167.56,171.86) --
	(167.63,171.71) --
	(167.70,171.55) --
	(167.77,171.40) --
	(167.84,171.24) --
	(167.91,171.09) --
	(167.98,170.94) --
	(168.06,170.79) --
	(168.13,170.64) --
	(168.20,170.49) --
	(168.27,170.35) --
	(168.34,170.20) --
	(168.41,170.06) --
	(168.48,169.91) --
	(168.56,169.77) --
	(168.63,169.63) --
	(168.70,169.49) --
	(168.77,169.35) --
	(168.84,169.22) --
	(168.91,169.08) --
	(168.98,168.94) --
	(169.06,168.81) --
	(169.13,168.68) --
	(169.20,168.54) --
	(169.27,168.41) --
	(169.34,168.28) --
	(169.41,168.16) --
	(169.48,168.03) --
	(169.56,167.90) --
	(169.63,167.78) --
	(169.70,167.65) --
	(169.77,167.53) --
	(169.84,167.41) --
	(169.91,167.29) --
	(169.99,167.17) --
	(170.06,167.05) --
	(170.13,166.93) --
	(170.20,166.82) --
	(170.27,166.70) --
	(170.34,166.59) --
	(170.41,166.47) --
	(170.49,166.36) --
	(170.56,166.25) --
	(170.63,166.14) --
	(170.70,166.03) --
	(170.77,165.93) --
	(170.84,165.82) --
	(170.91,165.71) --
	(170.99,165.61) --
	(171.06,165.51) --
	(171.13,165.40) --
	(171.20,165.30) --
	(171.27,165.20) --
	(171.34,165.10) --
	(171.41,165.00) --
	(171.49,164.91) --
	(171.56,164.81) --
	(171.63,164.72) --
	(171.70,164.62) --
	(171.77,164.53) --
	(171.84,164.44) --
	(171.91,164.35) --
	(171.99,164.26) --
	(172.06,164.17) --
	(172.13,164.08) --
	(172.20,163.99) --
	(172.27,163.91) --
	(172.34,163.82) --
	(172.42,163.74) --
	(172.49,163.65) --
	(172.56,163.57) --
	(172.63,163.49) --
	(172.70,163.41) --
	(172.77,163.33) --
	(172.84,163.25) --
	(172.92,163.17) --
	(172.99,163.10) --
	(173.06,163.02) --
	(173.13,162.95) --
	(173.20,162.87) --
	(173.27,162.80) --
	(173.34,162.73) --
	(173.42,162.66) --
	(173.49,162.59) --
	(173.56,162.52) --
	(173.63,162.45) --
	(173.70,162.38) --
	(173.77,162.31) --
	(173.84,162.25) --
	(173.92,162.18) --
	(173.99,162.12) --
	(174.06,162.05) --
	(174.13,161.99) --
	(174.20,161.93) --
	(174.27,161.87) --
	(174.34,161.81) --
	(174.42,161.75) --
	(174.49,161.69) --
	(174.56,161.63) --
	(174.63,161.57) --
	(174.70,161.52) --
	(174.77,161.46) --
	(174.85,161.40) --
	(174.92,161.35) --
	(174.99,161.30) --
	(175.06,161.24) --
	(175.13,161.19) --
	(175.20,161.14) --
	(175.27,161.09) --
	(175.35,161.04) --
	(175.42,160.99) --
	(175.49,160.94) --
	(175.56,160.89) --
	(175.63,160.84) --
	(175.70,160.80) --
	(175.77,160.75) --
	(175.85,160.71) --
	(175.92,160.66) --
	(175.99,160.62) --
	(176.06,160.57) --
	(176.13,160.53) --
	(176.20,160.49) --
	(176.27,160.45) --
	(176.35,160.41) --
	(176.42,160.37) --
	(176.49,160.33) --
	(176.56,160.29) --
	(176.63,160.25) --
	(176.70,160.21) --
	(176.77,160.17) --
	(176.85,160.13) --
	(176.92,160.10) --
	(176.99,160.06) --
	(177.06,160.03) --
	(177.13,159.99) --
	(177.20,159.96) --
	(177.28,159.92) --
	(177.35,159.89) --
	(177.42,159.86) --
	(177.49,159.83) --
	(177.56,159.79) --
	(177.63,159.76) --
	(177.70,159.73) --
	(177.78,159.70) --
	(177.85,159.67) --
	(177.92,159.64) --
	(177.99,159.61) --
	(178.06,159.59) --
	(178.13,159.56) --
	(178.20,159.53) --
	(178.28,159.50) --
	(178.35,159.48) --
	(178.42,159.45) --
	(178.49,159.42) --
	(178.56,159.40) --
	(178.63,159.37) --
	(178.70,159.35) --
	(178.78,159.33) --
	(178.85,159.30) --
	(178.92,159.28) --
	(178.99,159.26) --
	(179.06,159.23) --
	(179.13,159.21) --
	(179.20,159.19) --
	(179.28,159.17) --
	(179.35,159.15) --
	(179.42,159.13) --
	(179.49,159.11) --
	(179.56,159.09) --
	(179.63,159.07) --
	(179.71,159.05) --
	(179.78,159.03) --
	(179.85,159.01) --
	(179.92,158.99) --
	(179.99,158.97) --
	(180.06,158.95) --
	(180.13,158.94) --
	(180.21,158.92) --
	(180.28,158.90) --
	(180.35,158.89) --
	(180.42,158.87) --
	(180.49,158.85) --
	(180.56,158.84) --
	(180.63,158.82) --
	(180.71,158.81) --
	(180.78,158.79) --
	(180.85,158.78) --
	(180.92,158.77) --
	(180.99,158.75) --
	(181.06,158.74) --
	(181.13,158.72) --
	(181.21,158.71) --
	(181.28,158.70) --
	(181.35,158.68) --
	(181.42,158.67) --
	(181.49,158.66) --
	(181.56,158.65) --
	(181.63,158.64) --
	(181.71,158.62) --
	(181.78,158.61) --
	(181.85,158.60) --
	(181.92,158.59) --
	(181.99,158.58) --
	(182.06,158.57) --
	(182.14,158.56) --
	(182.21,158.55) --
	(182.28,158.54) --
	(182.35,158.53) --
	(182.42,158.52) --
	(182.49,158.51) --
	(182.56,158.50) --
	(182.64,158.49) --
	(182.71,158.48) --
	(182.78,158.47) --
	(182.85,158.47) --
	(182.92,158.46) --
	(182.99,158.45) --
	(183.06,158.44) --
	(183.14,158.43) --
	(183.21,158.43) --
	(183.28,158.42) --
	(183.35,158.41) --
	(183.42,158.40) --
	(183.49,158.40) --
	(183.56,158.39) --
	(183.64,158.38) --
	(183.71,158.38) --
	(183.78,158.37) --
	(183.85,158.36) --
	(183.92,158.36) --
	(183.99,158.35) --
	(184.06,158.34) --
	(184.14,158.34) --
	(184.21,158.33) --
	(184.28,158.33) --
	(184.35,158.32) --
	(184.42,158.32) --
	(184.49,158.31) --
	(184.57,158.31) --
	(184.64,158.30) --
	(184.71,158.29) --
	(184.78,158.29) --
	(184.85,158.29) --
	(184.92,158.28) --
	(184.99,158.28) --
	(185.07,158.27) --
	(185.14,158.27) --
	(185.21,158.26) --
	(185.28,158.26) --
	(185.35,158.25) --
	(185.42,158.25) --
	(185.49,158.25) --
	(185.57,158.24) --
	(185.64,158.24) --
	(185.71,158.24) --
	(185.78,158.23) --
	(185.85,158.23) --
	(185.92,158.22) --
	(185.99,158.22) --
	(186.07,158.22) --
	(186.14,158.21) --
	(186.21,158.21) --
	(186.28,158.21) --
	(186.35,158.21) --
	(186.42,158.20) --
	(186.49,158.20) --
	(186.57,158.20) --
	(186.64,158.19) --
	(186.71,158.19) --
	(186.78,158.19) --
	(186.85,158.19) --
	(186.92,158.18) --
	(187.00,158.18);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (111.95,154.51) rectangle (190.57,233.13);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,42,215}

\path[draw=drawColor,line width= 1.1pt,line join=round] (204.64,158.08) --
	(205.36,158.09) --
	(206.07,158.11) --
	(206.79,158.15) --
	(207.50,158.20) --
	(208.22,158.26) --
	(208.93,158.34) --
	(209.65,158.43) --
	(210.36,158.54) --
	(211.07,158.66) --
	(211.79,158.80) --
	(212.50,158.95) --
	(213.22,159.11) --
	(213.93,159.29) --
	(214.65,159.48) --
	(215.36,159.69) --
	(216.08,159.91) --
	(216.79,160.15) --
	(217.51,160.40) --
	(218.22,160.66) --
	(218.94,160.94) --
	(219.65,161.24) --
	(220.37,161.54) --
	(221.08,161.86) --
	(221.80,162.20) --
	(222.51,162.55) --
	(223.22,162.91) --
	(223.94,163.29) --
	(224.65,163.69) --
	(225.37,164.09) --
	(226.08,164.52) --
	(226.80,164.95) --
	(227.51,165.40) --
	(228.23,165.87) --
	(228.94,166.35) --
	(229.66,166.84) --
	(230.37,167.35) --
	(231.09,167.87) --
	(231.80,168.40) --
	(232.52,168.95) --
	(233.23,169.52) --
	(233.95,170.10) --
	(234.66,170.69) --
	(235.37,171.30) --
	(236.09,171.92) --
	(236.80,172.56) --
	(237.52,173.21) --
	(238.23,173.87) --
	(238.95,174.55) --
	(239.66,175.24) --
	(240.38,175.95) --
	(241.09,176.67) --
	(241.81,177.41) --
	(242.52,178.16) --
	(243.24,178.92) --
	(243.95,179.70) --
	(244.67,180.50) --
	(245.38,181.30) --
	(246.10,182.13) --
	(246.81,182.96) --
	(247.52,183.81) --
	(248.24,184.68) --
	(248.95,185.56) --
	(249.67,186.45) --
	(250.38,187.36) --
	(251.10,188.28) --
	(251.81,189.22) --
	(252.53,190.17) --
	(253.24,191.13) --
	(253.96,192.11) --
	(254.67,193.10) --
	(255.39,194.11) --
	(256.10,195.13) --
	(256.82,196.17) --
	(257.53,197.22) --
	(258.25,198.29) --
	(258.96,199.36) --
	(259.67,200.46) --
	(260.39,201.57) --
	(261.10,202.69) --
	(261.82,203.82) --
	(262.53,204.98) --
	(263.25,206.14) --
	(263.96,207.32) --
	(264.68,208.51) --
	(265.39,209.72) --
	(266.11,210.94) --
	(266.82,212.18) --
	(267.54,213.43) --
	(268.25,214.70) --
	(268.97,215.97) --
	(269.68,217.27) --
	(270.40,218.58) --
	(271.11,219.90) --
	(271.82,221.23) --
	(272.54,222.59) --
	(273.25,223.95) --
	(273.97,225.33) --
	(274.68,226.72) --
	(275.40,228.13) --
	(276.11,229.55);
\definecolor{drawColor}{RGB}{100,100,101}

\path[draw=drawColor,line width= 1.1pt,line join=round] (204.64,158.08) --
	(205.36,158.64) --
	(206.07,159.20) --
	(206.79,159.75) --
	(207.50,160.31) --
	(208.22,160.87) --
	(208.93,161.42) --
	(209.65,161.98) --
	(210.36,162.53) --
	(211.07,163.09) --
	(211.79,163.65) --
	(212.50,164.20) --
	(213.22,164.76) --
	(213.93,165.32) --
	(214.65,165.87) --
	(215.36,166.43) --
	(216.08,166.99) --
	(216.79,167.54) --
	(217.51,168.10) --
	(218.22,168.65) --
	(218.94,169.21) --
	(219.65,169.77) --
	(220.37,170.32) --
	(221.08,170.88) --
	(221.80,171.44) --
	(222.51,171.99) --
	(223.22,172.55) --
	(223.94,173.11) --
	(224.65,173.66) --
	(225.37,174.22) --
	(226.08,174.77) --
	(226.80,175.33) --
	(227.51,175.89) --
	(228.23,176.44) --
	(228.94,177.00) --
	(229.66,177.56) --
	(230.37,178.11) --
	(231.09,178.67) --
	(231.80,179.22) --
	(232.52,179.78) --
	(233.23,180.34) --
	(233.95,180.89) --
	(234.66,181.45) --
	(235.37,182.01) --
	(236.09,182.56) --
	(236.80,183.12) --
	(237.52,183.68) --
	(238.23,184.23) --
	(238.95,184.79) --
	(239.66,185.34) --
	(240.38,185.90) --
	(241.09,186.46) --
	(241.81,187.01) --
	(242.52,187.57) --
	(243.24,188.13) --
	(243.95,188.68) --
	(244.67,189.24) --
	(245.38,189.80) --
	(246.10,190.35) --
	(246.81,190.91) --
	(247.52,191.46) --
	(248.24,192.02) --
	(248.95,192.58) --
	(249.67,193.13) --
	(250.38,193.69) --
	(251.10,194.25) --
	(251.81,194.80) --
	(252.53,195.36) --
	(253.24,195.92) --
	(253.96,196.47) --
	(254.67,197.03) --
	(255.39,197.58) --
	(256.10,198.14) --
	(256.82,198.70) --
	(257.53,199.25) --
	(258.25,199.81) --
	(258.96,200.37) --
	(259.67,200.92) --
	(260.39,201.48) --
	(261.10,202.04) --
	(261.82,202.59) --
	(262.53,203.15) --
	(263.25,203.70) --
	(263.96,204.26) --
	(264.68,204.82) --
	(265.39,205.37) --
	(266.11,205.93) --
	(266.82,206.49) --
	(267.54,207.04) --
	(268.25,207.60) --
	(268.97,208.16) --
	(269.68,208.71) --
	(270.40,209.27) --
	(271.11,209.82) --
	(271.82,210.38) --
	(272.54,210.94) --
	(273.25,211.49) --
	(273.97,212.05) --
	(274.68,212.61) --
	(275.40,213.16) --
	(276.11,213.72);
\definecolor{drawColor}{RGB}{255,25,0}

\path[draw=drawColor,line width= 1.1pt,line join=round] (204.64,158.08) --
	(205.36,162.64) --
	(206.07,164.52) --
	(206.79,165.97) --
	(207.50,167.19) --
	(208.22,168.27) --
	(208.93,169.24) --
	(209.65,170.13) --
	(210.36,170.96) --
	(211.07,171.75) --
	(211.79,172.48) --
	(212.50,173.19) --
	(213.22,173.86) --
	(213.93,174.50) --
	(214.65,175.12) --
	(215.36,175.72) --
	(216.08,176.30) --
	(216.79,176.86) --
	(217.51,177.40) --
	(218.22,177.93) --
	(218.94,178.45) --
	(219.65,178.95) --
	(220.37,179.44) --
	(221.08,179.92) --
	(221.80,180.39) --
	(222.51,180.85) --
	(223.22,181.30) --
	(223.94,181.75) --
	(224.65,182.18) --
	(225.37,182.61) --
	(226.08,183.03) --
	(226.80,183.44) --
	(227.51,183.84) --
	(228.23,184.24) --
	(228.94,184.64) --
	(229.66,185.03) --
	(230.37,185.41) --
	(231.09,185.78) --
	(231.80,186.16) --
	(232.52,186.52) --
	(233.23,186.89) --
	(233.95,187.24) --
	(234.66,187.60) --
	(235.37,187.95) --
	(236.09,188.29) --
	(236.80,188.63) --
	(237.52,188.97) --
	(238.23,189.30) --
	(238.95,189.63) --
	(239.66,189.96) --
	(240.38,190.28) --
	(241.09,190.61) --
	(241.81,190.92) --
	(242.52,191.24) --
	(243.24,191.55) --
	(243.95,191.86) --
	(244.67,192.16) --
	(245.38,192.47) --
	(246.10,192.77) --
	(246.81,193.06) --
	(247.52,193.36) --
	(248.24,193.65) --
	(248.95,193.94) --
	(249.67,194.23) --
	(250.38,194.52) --
	(251.10,194.80) --
	(251.81,195.08) --
	(252.53,195.36) --
	(253.24,195.64) --
	(253.96,195.91) --
	(254.67,196.18) --
	(255.39,196.46) --
	(256.10,196.73) --
	(256.82,196.99) --
	(257.53,197.26) --
	(258.25,197.52) --
	(258.96,197.78) --
	(259.67,198.04) --
	(260.39,198.30) --
	(261.10,198.56) --
	(261.82,198.82) --
	(262.53,199.07) --
	(263.25,199.32) --
	(263.96,199.57) --
	(264.68,199.82) --
	(265.39,200.07) --
	(266.11,200.32) --
	(266.82,200.56) --
	(267.54,200.80) --
	(268.25,201.05) --
	(268.97,201.29) --
	(269.68,201.53) --
	(270.40,201.76) --
	(271.11,202.00) --
	(271.82,202.24) --
	(272.54,202.47) --
	(273.25,202.70) --
	(273.97,202.94) --
	(274.68,203.17) --
	(275.40,203.40) --
	(276.11,203.62);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (201.07,154.51) rectangle (279.69,233.13);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,42,215}

\path[draw=drawColor,line width= 1.1pt,line join=round] (293.76,158.08) --
	(293.90,158.29) --
	(294.05,158.86) --
	(294.19,159.77) --
	(294.33,160.96) --
	(294.47,162.41) --
	(294.62,164.07) --
	(294.76,165.91) --
	(294.90,167.90) --
	(295.05,170.02) --
	(295.19,172.24) --
	(295.33,174.54) --
	(295.48,176.91) --
	(295.62,179.31) --
	(295.76,181.73) --
	(295.90,184.17) --
	(296.05,186.60) --
	(296.19,189.01) --
	(296.33,191.40) --
	(296.48,193.75) --
	(296.62,196.05) --
	(296.76,198.30) --
	(296.90,200.49) --
	(297.05,202.62) --
	(297.19,204.67) --
	(297.33,206.65) --
	(297.48,208.56) --
	(297.62,210.38) --
	(297.76,212.12) --
	(297.91,213.78) --
	(298.05,215.35) --
	(298.19,216.83) --
	(298.33,218.23) --
	(298.48,219.54) --
	(298.62,220.76) --
	(298.76,221.89) --
	(298.91,222.95) --
	(299.05,223.91) --
	(299.19,224.80) --
	(299.33,225.60) --
	(299.48,226.32) --
	(299.62,226.96) --
	(299.76,227.53) --
	(299.91,228.02) --
	(300.05,228.44) --
	(300.19,228.79) --
	(300.34,229.07) --
	(300.48,229.29) --
	(300.62,229.44) --
	(300.76,229.52) --
	(300.91,229.55) --
	(301.05,229.53) --
	(301.19,229.44) --
	(301.34,229.31) --
	(301.48,229.12) --
	(301.62,228.89) --
	(301.76,228.61) --
	(301.91,228.28) --
	(302.05,227.92) --
	(302.19,227.51) --
	(302.34,227.07) --
	(302.48,226.59) --
	(302.62,226.08) --
	(302.77,225.54) --
	(302.91,224.97) --
	(303.05,224.37) --
	(303.19,223.75) --
	(303.34,223.10) --
	(303.48,222.43) --
	(303.62,221.74) --
	(303.77,221.03) --
	(303.91,220.30) --
	(304.05,219.55) --
	(304.19,218.80) --
	(304.34,218.02) --
	(304.48,217.24) --
	(304.62,216.45) --
	(304.77,215.64) --
	(304.91,214.83) --
	(305.05,214.02) --
	(305.20,213.19) --
	(305.34,212.36) --
	(305.48,211.53) --
	(305.62,210.69) --
	(305.77,209.86) --
	(305.91,209.02) --
	(306.05,208.18) --
	(306.20,207.34) --
	(306.34,206.50) --
	(306.48,205.67) --
	(306.62,204.84) --
	(306.77,204.01) --
	(306.91,203.18) --
	(307.05,202.36) --
	(307.20,201.54) --
	(307.34,200.73) --
	(307.48,199.93) --
	(307.63,199.13) --
	(307.77,198.34) --
	(307.91,197.55) --
	(308.05,196.77) --
	(308.20,196.00) --
	(308.34,195.24) --
	(308.48,194.49) --
	(308.63,193.74) --
	(308.77,193.01) --
	(308.91,192.28) --
	(309.05,191.56) --
	(309.20,190.85) --
	(309.34,190.15) --
	(309.48,189.46) --
	(309.63,188.78) --
	(309.77,188.11) --
	(309.91,187.45) --
	(310.06,186.80) --
	(310.20,186.16) --
	(310.34,185.53) --
	(310.48,184.92) --
	(310.63,184.31) --
	(310.77,183.71) --
	(310.91,183.12) --
	(311.06,182.54) --
	(311.20,181.97) --
	(311.34,181.41) --
	(311.48,180.86) --
	(311.63,180.32) --
	(311.77,179.79) --
	(311.91,179.28) --
	(312.06,178.77) --
	(312.20,178.27) --
	(312.34,177.78) --
	(312.49,177.30) --
	(312.63,176.83) --
	(312.77,176.37) --
	(312.91,175.91) --
	(313.06,175.47) --
	(313.20,175.04) --
	(313.34,174.61) --
	(313.49,174.20) --
	(313.63,173.79) --
	(313.77,173.39) --
	(313.91,173.00) --
	(314.06,172.62) --
	(314.20,172.25) --
	(314.34,171.89) --
	(314.49,171.53) --
	(314.63,171.18) --
	(314.77,170.84) --
	(314.92,170.51) --
	(315.06,170.18) --
	(315.20,169.86) --
	(315.34,169.55) --
	(315.49,169.25) --
	(315.63,168.95) --
	(315.77,168.67) --
	(315.92,168.38) --
	(316.06,168.11) --
	(316.20,167.84) --
	(316.34,167.58) --
	(316.49,167.32) --
	(316.63,167.07) --
	(316.77,166.82) --
	(316.92,166.59) --
	(317.06,166.35) --
	(317.20,166.13) --
	(317.35,165.91) --
	(317.49,165.69) --
	(317.63,165.48) --
	(317.77,165.28) --
	(317.92,165.08) --
	(318.06,164.88) --
	(318.20,164.69) --
	(318.35,164.51) --
	(318.49,164.33) --
	(318.63,164.15) --
	(318.77,163.98) --
	(318.92,163.82) --
	(319.06,163.65) --
	(319.20,163.50) --
	(319.35,163.34) --
	(319.49,163.19) --
	(319.63,163.05) --
	(319.78,162.91) --
	(319.92,162.77) --
	(320.06,162.63) --
	(320.20,162.50) --
	(320.35,162.38) --
	(320.49,162.25) --
	(320.63,162.13) --
	(320.78,162.01) --
	(320.92,161.90) --
	(321.06,161.79) --
	(321.20,161.68) --
	(321.35,161.58) --
	(321.49,161.47) --
	(321.63,161.37) --
	(321.78,161.28) --
	(321.92,161.18) --
	(322.06,161.09) --
	(322.21,161.00) --
	(322.35,160.92) --
	(322.49,160.83) --
	(322.63,160.75) --
	(322.78,160.67) --
	(322.92,160.60) --
	(323.06,160.52) --
	(323.21,160.45) --
	(323.35,160.38) --
	(323.49,160.31) --
	(323.63,160.24) --
	(323.78,160.18) --
	(323.92,160.12) --
	(324.06,160.05) --
	(324.21,159.99) --
	(324.35,159.94) --
	(324.49,159.88) --
	(324.64,159.83) --
	(324.78,159.77) --
	(324.92,159.72) --
	(325.06,159.67) --
	(325.21,159.62) --
	(325.35,159.58) --
	(325.49,159.53) --
	(325.64,159.49) --
	(325.78,159.44) --
	(325.92,159.40) --
	(326.06,159.36) --
	(326.21,159.32) --
	(326.35,159.29) --
	(326.49,159.25) --
	(326.64,159.21) --
	(326.78,159.18) --
	(326.92,159.14) --
	(327.07,159.11) --
	(327.21,159.08) --
	(327.35,159.05) --
	(327.49,159.02) --
	(327.64,158.99) --
	(327.78,158.96) --
	(327.92,158.93) --
	(328.07,158.91) --
	(328.21,158.88) --
	(328.35,158.86) --
	(328.49,158.83) --
	(328.64,158.81) --
	(328.78,158.79) --
	(328.92,158.76) --
	(329.07,158.74) --
	(329.21,158.72) --
	(329.35,158.70) --
	(329.50,158.68) --
	(329.64,158.66) --
	(329.78,158.65) --
	(329.92,158.63) --
	(330.07,158.61) --
	(330.21,158.59) --
	(330.35,158.58) --
	(330.50,158.56) --
	(330.64,158.55) --
	(330.78,158.53) --
	(330.92,158.52) --
	(331.07,158.50) --
	(331.21,158.49) --
	(331.35,158.48) --
	(331.50,158.47) --
	(331.64,158.45) --
	(331.78,158.44) --
	(331.93,158.43) --
	(332.07,158.42) --
	(332.21,158.41) --
	(332.35,158.40) --
	(332.50,158.39) --
	(332.64,158.38) --
	(332.78,158.37) --
	(332.93,158.36) --
	(333.07,158.35) --
	(333.21,158.34) --
	(333.35,158.33) --
	(333.50,158.33) --
	(333.64,158.32) --
	(333.78,158.31) --
	(333.93,158.30) --
	(334.07,158.30) --
	(334.21,158.29) --
	(334.36,158.28) --
	(334.50,158.28) --
	(334.64,158.27) --
	(334.78,158.26) --
	(334.93,158.26) --
	(335.07,158.25) --
	(335.21,158.25) --
	(335.36,158.24) --
	(335.50,158.24) --
	(335.64,158.23) --
	(335.78,158.23) --
	(335.93,158.22) --
	(336.07,158.22) --
	(336.21,158.21) --
	(336.36,158.21) --
	(336.50,158.20) --
	(336.64,158.20) --
	(336.79,158.20) --
	(336.93,158.19) --
	(337.07,158.19) --
	(337.21,158.19) --
	(337.36,158.18) --
	(337.50,158.18) --
	(337.64,158.18) --
	(337.79,158.17) --
	(337.93,158.17) --
	(338.07,158.17) --
	(338.21,158.16) --
	(338.36,158.16) --
	(338.50,158.16) --
	(338.64,158.16) --
	(338.79,158.15) --
	(338.93,158.15) --
	(339.07,158.15) --
	(339.22,158.15) --
	(339.36,158.15) --
	(339.50,158.14) --
	(339.64,158.14) --
	(339.79,158.14) --
	(339.93,158.14) --
	(340.07,158.14) --
	(340.22,158.13) --
	(340.36,158.13) --
	(340.50,158.13) --
	(340.64,158.13) --
	(340.79,158.13) --
	(340.93,158.13) --
	(341.07,158.12) --
	(341.22,158.12) --
	(341.36,158.12) --
	(341.50,158.12) --
	(341.65,158.12) --
	(341.79,158.12) --
	(341.93,158.12) --
	(342.07,158.12) --
	(342.22,158.11) --
	(342.36,158.11) --
	(342.50,158.11) --
	(342.65,158.11) --
	(342.79,158.11) --
	(342.93,158.11) --
	(343.07,158.11) --
	(343.22,158.11) --
	(343.36,158.11) --
	(343.50,158.11) --
	(343.65,158.11) --
	(343.79,158.10) --
	(343.93,158.10) --
	(344.08,158.10) --
	(344.22,158.10) --
	(344.36,158.10) --
	(344.50,158.10) --
	(344.65,158.10) --
	(344.79,158.10) --
	(344.93,158.10) --
	(345.08,158.10) --
	(345.22,158.10) --
	(345.36,158.10) --
	(345.50,158.10) --
	(345.65,158.10) --
	(345.79,158.10) --
	(345.93,158.10) --
	(346.08,158.10) --
	(346.22,158.10) --
	(346.36,158.09) --
	(346.51,158.09) --
	(346.65,158.09) --
	(346.79,158.09) --
	(346.93,158.09) --
	(347.08,158.09) --
	(347.22,158.09) --
	(347.36,158.09) --
	(347.51,158.09) --
	(347.65,158.09) --
	(347.79,158.09) --
	(347.93,158.09) --
	(348.08,158.09) --
	(348.22,158.09) --
	(348.36,158.09) --
	(348.51,158.09) --
	(348.65,158.09) --
	(348.79,158.09) --
	(348.94,158.09) --
	(349.08,158.09) --
	(349.22,158.09) --
	(349.36,158.09) --
	(349.51,158.09) --
	(349.65,158.09) --
	(349.79,158.09) --
	(349.94,158.09) --
	(350.08,158.09) --
	(350.22,158.09) --
	(350.36,158.09) --
	(350.51,158.09) --
	(350.65,158.09) --
	(350.79,158.09) --
	(350.94,158.09) --
	(351.08,158.09) --
	(351.22,158.09) --
	(351.37,158.09) --
	(351.51,158.09) --
	(351.65,158.09) --
	(351.79,158.09) --
	(351.94,158.09) --
	(352.08,158.09) --
	(352.22,158.09) --
	(352.37,158.09) --
	(352.51,158.09) --
	(352.65,158.09) --
	(352.79,158.09) --
	(352.94,158.09) --
	(353.08,158.09) --
	(353.22,158.09) --
	(353.37,158.09) --
	(353.51,158.09) --
	(353.65,158.09) --
	(353.80,158.09) --
	(353.94,158.09) --
	(354.08,158.09) --
	(354.22,158.08) --
	(354.37,158.08) --
	(354.51,158.08) --
	(354.65,158.08) --
	(354.80,158.08) --
	(354.94,158.08) --
	(355.08,158.08) --
	(355.22,158.08) --
	(355.37,158.08) --
	(355.51,158.08) --
	(355.65,158.08) --
	(355.80,158.08) --
	(355.94,158.08) --
	(356.08,158.08) --
	(356.23,158.08) --
	(356.37,158.08) --
	(356.51,158.08) --
	(356.65,158.08) --
	(356.80,158.08) --
	(356.94,158.08) --
	(357.08,158.08) --
	(357.23,158.08) --
	(357.37,158.08) --
	(357.51,158.08) --
	(357.65,158.08) --
	(357.80,158.08) --
	(357.94,158.08) --
	(358.08,158.08) --
	(358.23,158.08) --
	(358.37,158.08) --
	(358.51,158.08) --
	(358.66,158.08) --
	(358.80,158.08) --
	(358.94,158.08) --
	(359.08,158.08) --
	(359.23,158.08) --
	(359.37,158.08) --
	(359.51,158.08) --
	(359.66,158.08) --
	(359.80,158.08) --
	(359.94,158.08) --
	(360.08,158.08) --
	(360.23,158.08) --
	(360.37,158.08) --
	(360.51,158.08) --
	(360.66,158.08) --
	(360.80,158.08) --
	(360.94,158.08) --
	(361.09,158.08) --
	(361.23,158.08) --
	(361.37,158.08) --
	(361.51,158.08) --
	(361.66,158.08) --
	(361.80,158.08) --
	(361.94,158.08) --
	(362.09,158.08) --
	(362.23,158.08) --
	(362.37,158.08) --
	(362.51,158.08) --
	(362.66,158.08) --
	(362.80,158.08) --
	(362.94,158.08) --
	(363.09,158.08) --
	(363.23,158.08) --
	(363.37,158.08) --
	(363.52,158.08) --
	(363.66,158.08) --
	(363.80,158.08) --
	(363.94,158.08) --
	(364.09,158.08) --
	(364.23,158.08) --
	(364.37,158.08) --
	(364.52,158.08) --
	(364.66,158.08) --
	(364.80,158.08) --
	(364.94,158.08) --
	(365.09,158.08) --
	(365.23,158.08);
\definecolor{drawColor}{RGB}{100,100,101}

\path[draw=drawColor,line width= 1.1pt,line join=round] (293.76,158.08) --
	(293.90,161.25) --
	(294.05,164.30) --
	(294.19,167.22) --
	(294.33,170.02) --
	(294.47,172.71) --
	(294.62,175.29) --
	(294.76,177.76) --
	(294.90,180.13) --
	(295.05,182.39) --
	(295.19,184.56) --
	(295.33,186.63) --
	(295.48,188.61) --
	(295.62,190.50) --
	(295.76,192.30) --
	(295.90,194.02) --
	(296.05,195.66) --
	(296.19,197.21) --
	(296.33,198.70) --
	(296.48,200.10) --
	(296.62,201.44) --
	(296.76,202.71) --
	(296.90,203.90) --
	(297.05,205.04) --
	(297.19,206.11) --
	(297.33,207.12) --
	(297.48,208.07) --
	(297.62,208.97) --
	(297.76,209.81) --
	(297.91,210.59) --
	(298.05,211.33) --
	(298.19,212.01) --
	(298.33,212.65) --
	(298.48,213.24) --
	(298.62,213.79) --
	(298.76,214.29) --
	(298.91,214.75) --
	(299.05,215.17) --
	(299.19,215.55) --
	(299.33,215.90) --
	(299.48,216.21) --
	(299.62,216.48) --
	(299.76,216.72) --
	(299.91,216.93) --
	(300.05,217.10) --
	(300.19,217.25) --
	(300.34,217.37) --
	(300.48,217.46) --
	(300.62,217.52) --
	(300.76,217.56) --
	(300.91,217.57) --
	(301.05,217.56) --
	(301.19,217.52) --
	(301.34,217.47) --
	(301.48,217.39) --
	(301.62,217.29) --
	(301.76,217.17) --
	(301.91,217.04) --
	(302.05,216.88) --
	(302.19,216.71) --
	(302.34,216.53) --
	(302.48,216.32) --
	(302.62,216.11) --
	(302.77,215.87) --
	(302.91,215.63) --
	(303.05,215.37) --
	(303.19,215.10) --
	(303.34,214.82) --
	(303.48,214.53) --
	(303.62,214.22) --
	(303.77,213.91) --
	(303.91,213.58) --
	(304.05,213.25) --
	(304.19,212.91) --
	(304.34,212.56) --
	(304.48,212.20) --
	(304.62,211.84) --
	(304.77,211.47) --
	(304.91,211.09) --
	(305.05,210.71) --
	(305.20,210.32) --
	(305.34,209.92) --
	(305.48,209.52) --
	(305.62,209.12) --
	(305.77,208.71) --
	(305.91,208.30) --
	(306.05,207.88) --
	(306.20,207.47) --
	(306.34,207.04) --
	(306.48,206.62) --
	(306.62,206.19) --
	(306.77,205.77) --
	(306.91,205.34) --
	(307.05,204.90) --
	(307.20,204.47) --
	(307.34,204.03) --
	(307.48,203.60) --
	(307.63,203.16) --
	(307.77,202.73) --
	(307.91,202.29) --
	(308.05,201.85) --
	(308.20,201.41) --
	(308.34,200.97) --
	(308.48,200.54) --
	(308.63,200.10) --
	(308.77,199.67) --
	(308.91,199.23) --
	(309.05,198.80) --
	(309.20,198.36) --
	(309.34,197.93) --
	(309.48,197.50) --
	(309.63,197.07) --
	(309.77,196.64) --
	(309.91,196.22) --
	(310.06,195.79) --
	(310.20,195.37) --
	(310.34,194.95) --
	(310.48,194.53) --
	(310.63,194.11) --
	(310.77,193.70) --
	(310.91,193.29) --
	(311.06,192.88) --
	(311.20,192.47) --
	(311.34,192.07) --
	(311.48,191.67) --
	(311.63,191.27) --
	(311.77,190.87) --
	(311.91,190.47) --
	(312.06,190.08) --
	(312.20,189.69) --
	(312.34,189.31) --
	(312.49,188.93) --
	(312.63,188.55) --
	(312.77,188.17) --
	(312.91,187.79) --
	(313.06,187.42) --
	(313.20,187.06) --
	(313.34,186.69) --
	(313.49,186.33) --
	(313.63,185.97) --
	(313.77,185.62) --
	(313.91,185.26) --
	(314.06,184.91) --
	(314.20,184.57) --
	(314.34,184.22) --
	(314.49,183.88) --
	(314.63,183.55) --
	(314.77,183.22) --
	(314.92,182.89) --
	(315.06,182.56) --
	(315.20,182.23) --
	(315.34,181.91) --
	(315.49,181.60) --
	(315.63,181.28) --
	(315.77,180.97) --
	(315.92,180.66) --
	(316.06,180.36) --
	(316.20,180.06) --
	(316.34,179.76) --
	(316.49,179.47) --
	(316.63,179.17) --
	(316.77,178.89) --
	(316.92,178.60) --
	(317.06,178.32) --
	(317.20,178.04) --
	(317.35,177.76) --
	(317.49,177.49) --
	(317.63,177.22) --
	(317.77,176.96) --
	(317.92,176.69) --
	(318.06,176.43) --
	(318.20,176.17) --
	(318.35,175.92) --
	(318.49,175.67) --
	(318.63,175.42) --
	(318.77,175.17) --
	(318.92,174.93) --
	(319.06,174.69) --
	(319.20,174.45) --
	(319.35,174.22) --
	(319.49,173.99) --
	(319.63,173.76) --
	(319.78,173.53) --
	(319.92,173.31) --
	(320.06,173.09) --
	(320.20,172.87) --
	(320.35,172.66) --
	(320.49,172.45) --
	(320.63,172.24) --
	(320.78,172.03) --
	(320.92,171.83) --
	(321.06,171.63) --
	(321.20,171.43) --
	(321.35,171.23) --
	(321.49,171.04) --
	(321.63,170.85) --
	(321.78,170.66) --
	(321.92,170.47) --
	(322.06,170.29) --
	(322.21,170.11) --
	(322.35,169.93) --
	(322.49,169.75) --
	(322.63,169.58) --
	(322.78,169.41) --
	(322.92,169.24) --
	(323.06,169.07) --
	(323.21,168.91) --
	(323.35,168.74) --
	(323.49,168.58) --
	(323.63,168.42) --
	(323.78,168.27) --
	(323.92,168.11) --
	(324.06,167.96) --
	(324.21,167.81) --
	(324.35,167.66) --
	(324.49,167.52) --
	(324.64,167.37) --
	(324.78,167.23) --
	(324.92,167.09) --
	(325.06,166.95) --
	(325.21,166.82) --
	(325.35,166.68) --
	(325.49,166.55) --
	(325.64,166.42) --
	(325.78,166.29) --
	(325.92,166.17) --
	(326.06,166.04) --
	(326.21,165.92) --
	(326.35,165.80) --
	(326.49,165.68) --
	(326.64,165.56) --
	(326.78,165.44) --
	(326.92,165.33) --
	(327.07,165.22) --
	(327.21,165.11) --
	(327.35,165.00) --
	(327.49,164.89) --
	(327.64,164.78) --
	(327.78,164.68) --
	(327.92,164.57) --
	(328.07,164.47) --
	(328.21,164.37) --
	(328.35,164.27) --
	(328.49,164.17) --
	(328.64,164.08) --
	(328.78,163.98) --
	(328.92,163.89) --
	(329.07,163.80) --
	(329.21,163.71) --
	(329.35,163.62) --
	(329.50,163.53) --
	(329.64,163.44) --
	(329.78,163.36) --
	(329.92,163.28) --
	(330.07,163.19) --
	(330.21,163.11) --
	(330.35,163.03) --
	(330.50,162.95) --
	(330.64,162.87) --
	(330.78,162.80) --
	(330.92,162.72) --
	(331.07,162.65) --
	(331.21,162.57) --
	(331.35,162.50) --
	(331.50,162.43) --
	(331.64,162.36) --
	(331.78,162.29) --
	(331.93,162.22) --
	(332.07,162.16) --
	(332.21,162.09) --
	(332.35,162.03) --
	(332.50,161.96) --
	(332.64,161.90) --
	(332.78,161.84) --
	(332.93,161.78) --
	(333.07,161.72) --
	(333.21,161.66) --
	(333.35,161.60) --
	(333.50,161.54) --
	(333.64,161.49) --
	(333.78,161.43) --
	(333.93,161.38) --
	(334.07,161.32) --
	(334.21,161.27) --
	(334.36,161.22) --
	(334.50,161.17) --
	(334.64,161.12) --
	(334.78,161.07) --
	(334.93,161.02) --
	(335.07,160.97) --
	(335.21,160.92) --
	(335.36,160.88) --
	(335.50,160.83) --
	(335.64,160.78) --
	(335.78,160.74) --
	(335.93,160.70) --
	(336.07,160.65) --
	(336.21,160.61) --
	(336.36,160.57) --
	(336.50,160.53) --
	(336.64,160.49) --
	(336.79,160.45) --
	(336.93,160.41) --
	(337.07,160.37) --
	(337.21,160.33) --
	(337.36,160.30) --
	(337.50,160.26) --
	(337.64,160.22) --
	(337.79,160.19) --
	(337.93,160.15) --
	(338.07,160.12) --
	(338.21,160.08) --
	(338.36,160.05) --
	(338.50,160.02) --
	(338.64,159.99) --
	(338.79,159.95) --
	(338.93,159.92) --
	(339.07,159.89) --
	(339.22,159.86) --
	(339.36,159.83) --
	(339.50,159.80) --
	(339.64,159.77) --
	(339.79,159.75) --
	(339.93,159.72) --
	(340.07,159.69) --
	(340.22,159.66) --
	(340.36,159.64) --
	(340.50,159.61) --
	(340.64,159.59) --
	(340.79,159.56) --
	(340.93,159.54) --
	(341.07,159.51) --
	(341.22,159.49) --
	(341.36,159.46) --
	(341.50,159.44) --
	(341.65,159.42) --
	(341.79,159.39) --
	(341.93,159.37) --
	(342.07,159.35) --
	(342.22,159.33) --
	(342.36,159.31) --
	(342.50,159.29) --
	(342.65,159.27) --
	(342.79,159.25) --
	(342.93,159.23) --
	(343.07,159.21) --
	(343.22,159.19) --
	(343.36,159.17) --
	(343.50,159.15) --
	(343.65,159.13) --
	(343.79,159.12) --
	(343.93,159.10) --
	(344.08,159.08) --
	(344.22,159.06) --
	(344.36,159.05) --
	(344.50,159.03) --
	(344.65,159.01) --
	(344.79,159.00) --
	(344.93,158.98) --
	(345.08,158.97) --
	(345.22,158.95) --
	(345.36,158.94) --
	(345.50,158.92) --
	(345.65,158.91) --
	(345.79,158.89) --
	(345.93,158.88) --
	(346.08,158.87) --
	(346.22,158.85) --
	(346.36,158.84) --
	(346.51,158.83) --
	(346.65,158.81) --
	(346.79,158.80) --
	(346.93,158.79) --
	(347.08,158.78) --
	(347.22,158.77) --
	(347.36,158.75) --
	(347.51,158.74) --
	(347.65,158.73) --
	(347.79,158.72) --
	(347.93,158.71) --
	(348.08,158.70) --
	(348.22,158.69) --
	(348.36,158.68) --
	(348.51,158.67) --
	(348.65,158.66) --
	(348.79,158.65) --
	(348.94,158.64) --
	(349.08,158.63) --
	(349.22,158.62) --
	(349.36,158.61) --
	(349.51,158.60) --
	(349.65,158.59) --
	(349.79,158.58) --
	(349.94,158.57) --
	(350.08,158.57) --
	(350.22,158.56) --
	(350.36,158.55) --
	(350.51,158.54) --
	(350.65,158.53) --
	(350.79,158.52) --
	(350.94,158.52) --
	(351.08,158.51) --
	(351.22,158.50) --
	(351.37,158.49) --
	(351.51,158.49) --
	(351.65,158.48) --
	(351.79,158.47) --
	(351.94,158.47) --
	(352.08,158.46) --
	(352.22,158.45) --
	(352.37,158.45) --
	(352.51,158.44) --
	(352.65,158.43) --
	(352.79,158.43) --
	(352.94,158.42) --
	(353.08,158.42) --
	(353.22,158.41) --
	(353.37,158.41) --
	(353.51,158.40) --
	(353.65,158.39) --
	(353.80,158.39) --
	(353.94,158.38) --
	(354.08,158.38) --
	(354.22,158.37) --
	(354.37,158.37) --
	(354.51,158.36) --
	(354.65,158.36) --
	(354.80,158.35) --
	(354.94,158.35) --
	(355.08,158.34) --
	(355.22,158.34) --
	(355.37,158.33) --
	(355.51,158.33) --
	(355.65,158.33) --
	(355.80,158.32) --
	(355.94,158.32) --
	(356.08,158.31) --
	(356.23,158.31) --
	(356.37,158.31) --
	(356.51,158.30) --
	(356.65,158.30) --
	(356.80,158.29) --
	(356.94,158.29) --
	(357.08,158.29) --
	(357.23,158.28) --
	(357.37,158.28) --
	(357.51,158.28) --
	(357.65,158.27) --
	(357.80,158.27) --
	(357.94,158.27) --
	(358.08,158.26) --
	(358.23,158.26) --
	(358.37,158.26) --
	(358.51,158.25) --
	(358.66,158.25) --
	(358.80,158.25) --
	(358.94,158.24) --
	(359.08,158.24) --
	(359.23,158.24) --
	(359.37,158.24) --
	(359.51,158.23) --
	(359.66,158.23) --
	(359.80,158.23) --
	(359.94,158.23) --
	(360.08,158.22) --
	(360.23,158.22) --
	(360.37,158.22) --
	(360.51,158.22) --
	(360.66,158.21) --
	(360.80,158.21) --
	(360.94,158.21) --
	(361.09,158.21) --
	(361.23,158.20) --
	(361.37,158.20) --
	(361.51,158.20) --
	(361.66,158.20) --
	(361.80,158.20) --
	(361.94,158.19) --
	(362.09,158.19) --
	(362.23,158.19) --
	(362.37,158.19) --
	(362.51,158.19) --
	(362.66,158.18) --
	(362.80,158.18) --
	(362.94,158.18) --
	(363.09,158.18) --
	(363.23,158.18) --
	(363.37,158.18) --
	(363.52,158.17) --
	(363.66,158.17) --
	(363.80,158.17) --
	(363.94,158.17) --
	(364.09,158.17) --
	(364.23,158.17) --
	(364.37,158.17) --
	(364.52,158.16) --
	(364.66,158.16) --
	(364.80,158.16) --
	(364.94,158.16) --
	(365.09,158.16) --
	(365.23,158.16);
\definecolor{drawColor}{RGB}{255,25,0}

\path[draw=drawColor,line width= 1.1pt,line join=round] (293.76,158.08) --
	(293.90,169.41) --
	(294.05,173.94) --
	(294.19,177.31) --
	(294.33,180.06) --
	(294.47,182.41) --
	(294.62,184.47) --
	(294.76,186.30) --
	(294.90,187.94) --
	(295.05,189.44) --
	(295.19,190.81) --
	(295.33,192.06) --
	(295.48,193.22) --
	(295.62,194.29) --
	(295.76,195.29) --
	(295.90,196.21) --
	(296.05,197.07) --
	(296.19,197.87) --
	(296.33,198.61) --
	(296.48,199.31) --
	(296.62,199.96) --
	(296.76,200.57) --
	(296.90,201.13) --
	(297.05,201.66) --
	(297.19,202.16) --
	(297.33,202.62) --
	(297.48,203.05) --
	(297.62,203.45) --
	(297.76,203.82) --
	(297.91,204.17) --
	(298.05,204.49) --
	(298.19,204.79) --
	(298.33,205.06) --
	(298.48,205.32) --
	(298.62,205.55) --
	(298.76,205.76) --
	(298.91,205.96) --
	(299.05,206.14) --
	(299.19,206.30) --
	(299.33,206.44) --
	(299.48,206.57) --
	(299.62,206.68) --
	(299.76,206.78) --
	(299.91,206.87) --
	(300.05,206.94) --
	(300.19,207.00) --
	(300.34,207.05) --
	(300.48,207.09) --
	(300.62,207.11) --
	(300.76,207.13) --
	(300.91,207.13) --
	(301.05,207.13) --
	(301.19,207.11) --
	(301.34,207.09) --
	(301.48,207.06) --
	(301.62,207.02) --
	(301.76,206.97) --
	(301.91,206.91) --
	(302.05,206.85) --
	(302.19,206.78) --
	(302.34,206.70) --
	(302.48,206.62) --
	(302.62,206.53) --
	(302.77,206.43) --
	(302.91,206.33) --
	(303.05,206.22) --
	(303.19,206.11) --
	(303.34,205.99) --
	(303.48,205.86) --
	(303.62,205.73) --
	(303.77,205.60) --
	(303.91,205.46) --
	(304.05,205.32) --
	(304.19,205.17) --
	(304.34,205.02) --
	(304.48,204.87) --
	(304.62,204.71) --
	(304.77,204.55) --
	(304.91,204.39) --
	(305.05,204.22) --
	(305.20,204.05) --
	(305.34,203.87) --
	(305.48,203.70) --
	(305.62,203.52) --
	(305.77,203.33) --
	(305.91,203.15) --
	(306.05,202.96) --
	(306.20,202.77) --
	(306.34,202.58) --
	(306.48,202.39) --
	(306.62,202.20) --
	(306.77,202.00) --
	(306.91,201.80) --
	(307.05,201.60) --
	(307.20,201.40) --
	(307.34,201.19) --
	(307.48,200.99) --
	(307.63,200.78) --
	(307.77,200.58) --
	(307.91,200.37) --
	(308.05,200.16) --
	(308.20,199.95) --
	(308.34,199.73) --
	(308.48,199.52) --
	(308.63,199.31) --
	(308.77,199.09) --
	(308.91,198.88) --
	(309.05,198.66) --
	(309.20,198.45) --
	(309.34,198.23) --
	(309.48,198.01) --
	(309.63,197.79) --
	(309.77,197.57) --
	(309.91,197.36) --
	(310.06,197.14) --
	(310.20,196.92) --
	(310.34,196.70) --
	(310.48,196.48) --
	(310.63,196.26) --
	(310.77,196.04) --
	(310.91,195.82) --
	(311.06,195.60) --
	(311.20,195.38) --
	(311.34,195.16) --
	(311.48,194.94) --
	(311.63,194.72) --
	(311.77,194.50) --
	(311.91,194.28) --
	(312.06,194.06) --
	(312.20,193.84) --
	(312.34,193.62) --
	(312.49,193.40) --
	(312.63,193.18) --
	(312.77,192.97) --
	(312.91,192.75) --
	(313.06,192.53) --
	(313.20,192.32) --
	(313.34,192.10) --
	(313.49,191.88) --
	(313.63,191.67) --
	(313.77,191.45) --
	(313.91,191.24) --
	(314.06,191.03) --
	(314.20,190.81) --
	(314.34,190.60) --
	(314.49,190.39) --
	(314.63,190.18) --
	(314.77,189.97) --
	(314.92,189.76) --
	(315.06,189.55) --
	(315.20,189.34) --
	(315.34,189.13) --
	(315.49,188.92) --
	(315.63,188.72) --
	(315.77,188.51) --
	(315.92,188.30) --
	(316.06,188.10) --
	(316.20,187.90) --
	(316.34,187.69) --
	(316.49,187.49) --
	(316.63,187.29) --
	(316.77,187.09) --
	(316.92,186.89) --
	(317.06,186.69) --
	(317.20,186.49) --
	(317.35,186.30) --
	(317.49,186.10) --
	(317.63,185.91) --
	(317.77,185.71) --
	(317.92,185.52) --
	(318.06,185.32) --
	(318.20,185.13) --
	(318.35,184.94) --
	(318.49,184.75) --
	(318.63,184.56) --
	(318.77,184.37) --
	(318.92,184.19) --
	(319.06,184.00) --
	(319.20,183.81) --
	(319.35,183.63) --
	(319.49,183.45) --
	(319.63,183.26) --
	(319.78,183.08) --
	(319.92,182.90) --
	(320.06,182.72) --
	(320.20,182.54) --
	(320.35,182.36) --
	(320.49,182.19) --
	(320.63,182.01) --
	(320.78,181.84) --
	(320.92,181.66) --
	(321.06,181.49) --
	(321.20,181.32) --
	(321.35,181.15) --
	(321.49,180.97) --
	(321.63,180.81) --
	(321.78,180.64) --
	(321.92,180.47) --
	(322.06,180.30) --
	(322.21,180.14) --
	(322.35,179.97) --
	(322.49,179.81) --
	(322.63,179.65) --
	(322.78,179.48) --
	(322.92,179.32) --
	(323.06,179.16) --
	(323.21,179.00) --
	(323.35,178.85) --
	(323.49,178.69) --
	(323.63,178.53) --
	(323.78,178.38) --
	(323.92,178.22) --
	(324.06,178.07) --
	(324.21,177.92) --
	(324.35,177.77) --
	(324.49,177.62) --
	(324.64,177.47) --
	(324.78,177.32) --
	(324.92,177.17) --
	(325.06,177.02) --
	(325.21,176.88) --
	(325.35,176.73) --
	(325.49,176.59) --
	(325.64,176.45) --
	(325.78,176.31) --
	(325.92,176.16) --
	(326.06,176.02) --
	(326.21,175.89) --
	(326.35,175.75) --
	(326.49,175.61) --
	(326.64,175.47) --
	(326.78,175.34) --
	(326.92,175.20) --
	(327.07,175.07) --
	(327.21,174.94) --
	(327.35,174.80) --
	(327.49,174.67) --
	(327.64,174.54) --
	(327.78,174.41) --
	(327.92,174.28) --
	(328.07,174.16) --
	(328.21,174.03) --
	(328.35,173.90) --
	(328.49,173.78) --
	(328.64,173.65) --
	(328.78,173.53) --
	(328.92,173.41) --
	(329.07,173.29) --
	(329.21,173.17) --
	(329.35,173.05) --
	(329.50,172.93) --
	(329.64,172.81) --
	(329.78,172.69) --
	(329.92,172.57) --
	(330.07,172.46) --
	(330.21,172.34) --
	(330.35,172.23) --
	(330.50,172.12) --
	(330.64,172.00) --
	(330.78,171.89) --
	(330.92,171.78) --
	(331.07,171.67) --
	(331.21,171.56) --
	(331.35,171.45) --
	(331.50,171.34) --
	(331.64,171.24) --
	(331.78,171.13) --
	(331.93,171.02) --
	(332.07,170.92) --
	(332.21,170.82) --
	(332.35,170.71) --
	(332.50,170.61) --
	(332.64,170.51) --
	(332.78,170.41) --
	(332.93,170.31) --
	(333.07,170.21) --
	(333.21,170.11) --
	(333.35,170.01) --
	(333.50,169.91) --
	(333.64,169.82) --
	(333.78,169.72) --
	(333.93,169.63) --
	(334.07,169.53) --
	(334.21,169.44) --
	(334.36,169.34) --
	(334.50,169.25) --
	(334.64,169.16) --
	(334.78,169.07) --
	(334.93,168.98) --
	(335.07,168.89) --
	(335.21,168.80) --
	(335.36,168.71) --
	(335.50,168.62) --
	(335.64,168.54) --
	(335.78,168.45) --
	(335.93,168.36) --
	(336.07,168.28) --
	(336.21,168.19) --
	(336.36,168.11) --
	(336.50,168.03) --
	(336.64,167.95) --
	(336.79,167.86) --
	(336.93,167.78) --
	(337.07,167.70) --
	(337.21,167.62) --
	(337.36,167.54) --
	(337.50,167.46) --
	(337.64,167.39) --
	(337.79,167.31) --
	(337.93,167.23) --
	(338.07,167.15) --
	(338.21,167.08) --
	(338.36,167.00) --
	(338.50,166.93) --
	(338.64,166.85) --
	(338.79,166.78) --
	(338.93,166.71) --
	(339.07,166.64) --
	(339.22,166.56) --
	(339.36,166.49) --
	(339.50,166.42) --
	(339.64,166.35) --
	(339.79,166.28) --
	(339.93,166.21) --
	(340.07,166.15) --
	(340.22,166.08) --
	(340.36,166.01) --
	(340.50,165.94) --
	(340.64,165.88) --
	(340.79,165.81) --
	(340.93,165.75) --
	(341.07,165.68) --
	(341.22,165.62) --
	(341.36,165.55) --
	(341.50,165.49) --
	(341.65,165.43) --
	(341.79,165.37) --
	(341.93,165.30) --
	(342.07,165.24) --
	(342.22,165.18) --
	(342.36,165.12) --
	(342.50,165.06) --
	(342.65,165.00) --
	(342.79,164.94) --
	(342.93,164.88) --
	(343.07,164.83) --
	(343.22,164.77) --
	(343.36,164.71) --
	(343.50,164.66) --
	(343.65,164.60) --
	(343.79,164.54) --
	(343.93,164.49) --
	(344.08,164.43) --
	(344.22,164.38) --
	(344.36,164.33) --
	(344.50,164.27) --
	(344.65,164.22) --
	(344.79,164.17) --
	(344.93,164.12) --
	(345.08,164.06) --
	(345.22,164.01) --
	(345.36,163.96) --
	(345.50,163.91) --
	(345.65,163.86) --
	(345.79,163.81) --
	(345.93,163.76) --
	(346.08,163.71) --
	(346.22,163.67) --
	(346.36,163.62) --
	(346.51,163.57) --
	(346.65,163.52) --
	(346.79,163.48) --
	(346.93,163.43) --
	(347.08,163.38) --
	(347.22,163.34) --
	(347.36,163.29) --
	(347.51,163.25) --
	(347.65,163.20) --
	(347.79,163.16) --
	(347.93,163.11) --
	(348.08,163.07) --
	(348.22,163.03) --
	(348.36,162.98) --
	(348.51,162.94) --
	(348.65,162.90) --
	(348.79,162.86) --
	(348.94,162.82) --
	(349.08,162.78) --
	(349.22,162.74) --
	(349.36,162.70) --
	(349.51,162.66) --
	(349.65,162.62) --
	(349.79,162.58) --
	(349.94,162.54) --
	(350.08,162.50) --
	(350.22,162.46) --
	(350.36,162.42) --
	(350.51,162.38) --
	(350.65,162.35) --
	(350.79,162.31) --
	(350.94,162.27) --
	(351.08,162.24) --
	(351.22,162.20) --
	(351.37,162.16) --
	(351.51,162.13) --
	(351.65,162.09) --
	(351.79,162.06) --
	(351.94,162.02) --
	(352.08,161.99) --
	(352.22,161.95) --
	(352.37,161.92) --
	(352.51,161.89) --
	(352.65,161.85) --
	(352.79,161.82) --
	(352.94,161.79) --
	(353.08,161.76) --
	(353.22,161.72) --
	(353.37,161.69) --
	(353.51,161.66) --
	(353.65,161.63) --
	(353.80,161.60) --
	(353.94,161.57) --
	(354.08,161.54) --
	(354.22,161.51) --
	(354.37,161.48) --
	(354.51,161.45) --
	(354.65,161.42) --
	(354.80,161.39) --
	(354.94,161.36) --
	(355.08,161.33) --
	(355.22,161.30) --
	(355.37,161.27) --
	(355.51,161.24) --
	(355.65,161.22) --
	(355.80,161.19) --
	(355.94,161.16) --
	(356.08,161.13) --
	(356.23,161.11) --
	(356.37,161.08) --
	(356.51,161.05) --
	(356.65,161.03) --
	(356.80,161.00) --
	(356.94,160.98) --
	(357.08,160.95) --
	(357.23,160.93) --
	(357.37,160.90) --
	(357.51,160.88) --
	(357.65,160.85) --
	(357.80,160.83) --
	(357.94,160.80) --
	(358.08,160.78) --
	(358.23,160.75) --
	(358.37,160.73) --
	(358.51,160.71) --
	(358.66,160.68) --
	(358.80,160.66) --
	(358.94,160.64) --
	(359.08,160.62) --
	(359.23,160.59) --
	(359.37,160.57) --
	(359.51,160.55) --
	(359.66,160.53) --
	(359.80,160.51) --
	(359.94,160.48) --
	(360.08,160.46) --
	(360.23,160.44) --
	(360.37,160.42) --
	(360.51,160.40) --
	(360.66,160.38) --
	(360.80,160.36) --
	(360.94,160.34) --
	(361.09,160.32) --
	(361.23,160.30) --
	(361.37,160.28) --
	(361.51,160.26) --
	(361.66,160.24) --
	(361.80,160.22) --
	(361.94,160.20) --
	(362.09,160.18) --
	(362.23,160.16) --
	(362.37,160.15) --
	(362.51,160.13) --
	(362.66,160.11) --
	(362.80,160.09) --
	(362.94,160.07) --
	(363.09,160.05) --
	(363.23,160.04) --
	(363.37,160.02) --
	(363.52,160.00) --
	(363.66,159.99) --
	(363.80,159.97) --
	(363.94,159.95) --
	(364.09,159.93) --
	(364.23,159.92) --
	(364.37,159.90) --
	(364.52,159.89) --
	(364.66,159.87) --
	(364.80,159.85) --
	(364.94,159.84) --
	(365.09,159.82) --
	(365.23,159.81);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (290.19,154.51) rectangle (368.80,233.13);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 62.14,237.60) {$\expdist(1)$};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (151.26,237.60) {$\normal(0, 1)$};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (240.38,237.60) {$\betadist(2,1)$};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (329.50,237.60) {$\gammadist(2, 2)$};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 26.41,151.01) --
	( 26.41,154.51);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 40.70,151.01) --
	( 40.70,154.51);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.99,151.01) --
	( 54.99,154.51);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 69.29,151.01) --
	( 69.29,154.51);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 83.58,151.01) --
	( 83.58,154.51);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 97.88,151.01) --
	( 97.88,154.51);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 26.41,141.12) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 40.70,141.12) {1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 54.99,141.12) {2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 69.29,141.12) {3};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 83.58,141.12) {4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 97.88,141.12) {5};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (115.52,151.01) --
	(115.52,154.51);

\path[draw=drawColor,line width= 0.6pt,line join=round] (133.39,151.01) --
	(133.39,154.51);

\path[draw=drawColor,line width= 0.6pt,line join=round] (151.26,151.01) --
	(151.26,154.51);

\path[draw=drawColor,line width= 0.6pt,line join=round] (169.13,151.01) --
	(169.13,154.51);

\path[draw=drawColor,line width= 0.6pt,line join=round] (187.00,151.01) --
	(187.00,154.51);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (115.52,141.12) {-5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (133.39,141.12) {-2.5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (151.26,141.12) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (169.13,141.12) {2.5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (187.00,141.12) {5};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (204.64,151.01) --
	(204.64,154.51);

\path[draw=drawColor,line width= 0.6pt,line join=round] (222.51,151.01) --
	(222.51,154.51);

\path[draw=drawColor,line width= 0.6pt,line join=round] (240.38,151.01) --
	(240.38,154.51);

\path[draw=drawColor,line width= 0.6pt,line join=round] (258.25,151.01) --
	(258.25,154.51);

\path[draw=drawColor,line width= 0.6pt,line join=round] (276.11,151.01) --
	(276.11,154.51);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (204.64,141.12) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (222.51,141.12) {0.25};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (240.38,141.12) {0.5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (258.25,141.12) {0.75};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (276.11,141.12) {1};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (293.76,151.01) --
	(293.76,154.51);

\path[draw=drawColor,line width= 0.6pt,line join=round] (308.05,151.01) --
	(308.05,154.51);

\path[draw=drawColor,line width= 0.6pt,line join=round] (322.35,151.01) --
	(322.35,154.51);

\path[draw=drawColor,line width= 0.6pt,line join=round] (336.64,151.01) --
	(336.64,154.51);

\path[draw=drawColor,line width= 0.6pt,line join=round] (350.94,151.01) --
	(350.94,154.51);

\path[draw=drawColor,line width= 0.6pt,line join=round] (365.23,151.01) --
	(365.23,154.51);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (293.76,141.12) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (308.05,141.12) {1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (322.35,141.12) {2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (336.64,141.12) {3};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (350.94,141.12) {4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (365.23,141.12) {5};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (195.82,128.79) {$\theta$};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 13.89,193.82) {$p(\theta)^{\alpha}$};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,42,215}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 41.58,224.74) -- ( 53.14,224.74);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{100,100,101}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 41.58,213.90) -- ( 53.14,213.90);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{255,25,0}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 41.58,203.06) -- ( 53.14,203.06);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 61.59,221.30) {$\alpha = 2.0$};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 61.59,210.46) {$\alpha = 1.0$};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 61.59,199.62) {$\alpha = 0.5$};
\end{scope}
\end{tikzpicture}


==> figs/hemophilia_plot.tex <==
% Created by tikzDevice version 0.12.3.1 on 2022-04-14 13:58:29
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (216.81,216.81);
\begin{scope}
\path[clip] ( 31.63, 31.84) rectangle (209.60,209.81);
\definecolor{fillColor}{RGB}{127,201,127}

\path[fill=fillColor] (113.37,112.04) circle (  2.50);

\path[fill=fillColor] (117.07,116.35) circle (  2.50);

\path[fill=fillColor] (118.30,116.35) circle (  2.50);

\path[fill=fillColor] (119.84,116.05) circle (  2.50);

\path[fill=fillColor] (119.53,118.20) circle (  2.50);

\path[fill=fillColor] (123.23,118.82) circle (  2.50);

\path[fill=fillColor] (123.54,120.05) circle (  2.50);

\path[fill=fillColor] (122.00,120.98) circle (  2.50);

\path[fill=fillColor] (121.08,122.21) circle (  2.50);

\path[fill=fillColor] (120.46,123.13) circle (  2.50);

\path[fill=fillColor] (121.69,123.13) circle (  2.50);

\path[fill=fillColor] (122.00,123.44) circle (  2.50);

\path[fill=fillColor] (124.16,122.83) circle (  2.50);

\path[fill=fillColor] (124.77,122.83) circle (  2.50);

\path[fill=fillColor] (126.31,122.52) circle (  2.50);

\path[fill=fillColor] (126.01,123.75) circle (  2.50);

\path[fill=fillColor] (125.70,124.37) circle (  2.50);

\path[fill=fillColor] (126.62,124.68) circle (  2.50);

\path[fill=fillColor] (128.16,125.91) circle (  2.50);

\path[fill=fillColor] (126.31,125.91) circle (  2.50);

\path[fill=fillColor] (125.08,126.52) circle (  2.50);

\path[fill=fillColor] (127.86,126.83) circle (  2.50);

\path[fill=fillColor] (129.09,126.83) circle (  2.50);

\path[fill=fillColor] (127.24,127.45) circle (  2.50);

\path[fill=fillColor] (130.94,128.37) circle (  2.50);

\path[fill=fillColor] (128.47,128.99) circle (  2.50);

\path[fill=fillColor] (131.55,130.84) circle (  2.50);

\path[fill=fillColor] (127.55,129.30) circle (  2.50);

\path[fill=fillColor] (125.70,128.68) circle (  2.50);

\path[fill=fillColor] (124.77,128.07) circle (  2.50);
\definecolor{fillColor}{RGB}{190,174,212}

\path[fill=fillColor] (111.21,126.40) --
	(114.58,120.58) --
	(107.85,120.58) --
	cycle;

\path[fill=fillColor] (111.52,125.48) --
	(114.89,119.65) --
	(108.16,119.65) --
	cycle;

\path[fill=fillColor] (111.83,121.16) --
	(115.19,115.34) --
	(108.47,115.34) --
	cycle;

\path[fill=fillColor] (112.14,124.86) --
	(115.50,119.04) --
	(108.77,119.04) --
	cycle;

\path[fill=fillColor] (112.75,120.24) --
	(116.12,114.41) --
	(109.39,114.41) --
	cycle;

\path[fill=fillColor] (113.99,128.87) --
	(117.35,123.04) --
	(110.62,123.04) --
	cycle;

\path[fill=fillColor] (113.99,131.33) --
	(117.35,125.51) --
	(110.62,125.51) --
	cycle;

\path[fill=fillColor] (113.99,124.24) --
	(117.35,118.42) --
	(110.62,118.42) --
	cycle;

\path[fill=fillColor] (116.45,131.33) --
	(119.82,125.51) --
	(113.09,125.51) --
	cycle;

\path[fill=fillColor] (116.76,126.71) --
	(120.12,120.88) --
	(113.40,120.88) --
	cycle;

\path[fill=fillColor] (117.07,127.33) --
	(120.43,121.50) --
	(113.71,121.50) --
	cycle;

\path[fill=fillColor] (117.07,133.49) --
	(120.43,127.66) --
	(113.71,127.66) --
	cycle;

\path[fill=fillColor] (117.07,137.50) --
	(120.43,131.67) --
	(113.71,131.67) --
	cycle;

\path[fill=fillColor] (117.69,128.56) --
	(121.05,122.73) --
	(114.32,122.73) --
	cycle;

\path[fill=fillColor] (117.69,127.94) --
	(121.05,122.12) --
	(114.32,122.12) --
	cycle;

\path[fill=fillColor] (118.61,136.26) --
	(121.97,130.44) --
	(115.25,130.44) --
	cycle;

\path[fill=fillColor] (119.23,134.41) --
	(122.59,128.59) --
	(115.86,128.59) --
	cycle;

\path[fill=fillColor] (119.23,126.09) --
	(122.59,120.27) --
	(115.86,120.27) --
	cycle;

\path[fill=fillColor] (122.62,133.49) --
	(125.98,127.66) --
	(119.25,127.66) --
	cycle;

\path[fill=fillColor] (123.54,132.87) --
	(126.90,127.05) --
	(120.18,127.05) --
	cycle;

\path[fill=fillColor] (123.85,131.02) --
	(127.21,125.20) --
	(120.49,125.20) --
	cycle;

\path[fill=fillColor] (124.16,133.18) --
	(127.52,127.36) --
	(120.79,127.36) --
	cycle;
\definecolor{drawColor}{RGB}{190,190,190}

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 4pt off 4pt ,line join=round] (-146.35,-228.61) -- (387.57,465.48);
\definecolor{drawColor}{gray}{0.85}

\path[draw=drawColor,line width= 1.1pt,line join=round,line cap=round] ( 31.63, 31.84) rectangle (209.60,209.81);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,216.81);
\definecolor{drawColor}{RGB}{190,190,190}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=rect] ( 31.63, 31.84) --
	( 31.63,209.81);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.84] at ( 25.13, 29.33) {-3};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.84] at ( 25.13, 60.15) {-2};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.84] at ( 25.13, 90.96) {-1};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.84] at ( 25.13,121.78) {0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.84] at ( 25.13,152.60) {1};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.84] at ( 25.13,183.42) {2};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,216.81);
\definecolor{drawColor}{RGB}{190,190,190}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 28.13, 32.22) --
	( 31.63, 32.22);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 28.13, 63.04) --
	( 31.63, 63.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 28.13, 93.86) --
	( 31.63, 93.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 28.13,124.68) --
	( 31.63,124.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 28.13,155.49) --
	( 31.63,155.49);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 28.13,186.31) --
	( 31.63,186.31);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,216.81);
\definecolor{drawColor}{RGB}{190,190,190}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=rect] ( 31.63, 31.84) --
	(209.60, 31.84);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,216.81);
\definecolor{drawColor}{RGB}{190,190,190}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 32.01, 28.34) --
	( 32.01, 31.84);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 62.83, 28.34) --
	( 62.83, 31.84);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 93.65, 28.34) --
	( 93.65, 31.84);

\path[draw=drawColor,line width= 0.6pt,line join=round] (124.47, 28.34) --
	(124.47, 31.84);

\path[draw=drawColor,line width= 0.6pt,line join=round] (155.28, 28.34) --
	(155.28, 31.84);

\path[draw=drawColor,line width= 0.6pt,line join=round] (186.10, 28.34) --
	(186.10, 31.84);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.84] at ( 32.01, 19.55) {-3};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.84] at ( 62.83, 19.55) {-2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.84] at ( 93.65, 19.55) {-1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.84] at (124.47, 19.55) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.84] at (155.28, 19.55) {1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.84] at (186.10, 19.55) {2};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.84] at (120.61,  8.63) {AHF activity 1};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.84] at ( 13.00,120.82) {AHF activity 2};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,216.81);
\definecolor{fillColor}{RGB}{127,201,127}

\path[fill=fillColor] ( 48.23,192.65) circle (  2.50);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,216.81);
\definecolor{fillColor}{RGB}{190,174,212}

\path[fill=fillColor] ( 48.23,181.14) --
	( 51.59,175.31) --
	( 44.86,175.31) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.84] at ( 62.93,189.76) {non-carrier};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.84] at ( 62.93,174.36) {carrier};
\end{scope}
\end{tikzpicture}


==> figs/motorcycle_adjust_plot.tex <==
% Created by tikzDevice version 0.12.3.1 on 2022-05-04 14:29:14
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 49.18,213.36) circle (  1.21);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 49.85,212.98) circle (  1.21);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 51.89,212.58) circle (  1.21);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 53.24,213.36) circle (  1.21);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 54.60,212.58) circle (  1.21);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 62.06,212.58) circle (  1.21);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 63.41,212.58) circle (  1.21);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 64.09,212.98) circle (  1.21);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 67.48,212.58) circle (  1.21);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 68.84,212.58) circle (  1.21);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 70.87,212.98) circle (  1.21);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 70.87,212.58) circle (  1.21);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 73.59,212.58) circle (  1.21);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 74.94,212.58) circle (  1.21);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 75.62,211.81) circle (  1.21);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 76.98,212.58) circle (  1.21);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 78.33,211.81) circle (  1.21);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 79.69,213.36) circle (  1.21);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 85.79,212.58) circle (  1.21);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 87.15,212.58) circle (  1.21);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 87.82,213.36) circle (  1.21);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 90.54,209.55) circle (  1.21);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 90.54,211.81) circle (  1.21);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 90.54,211.81) circle (  1.21);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 90.54,210.70) circle (  1.21);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 90.54,208.78) circle (  1.21);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 90.54,206.84) circle (  1.21);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 91.21,212.58) circle (  1.21);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 93.25,206.84) circle (  1.21);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 93.25,204.18) circle (  1.21);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 93.25,198.06) circle (  1.21);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 93.25,197.66) circle (  1.21);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 93.93,201.86) circle (  1.21);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 93.93,207.21) circle (  1.21);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 94.60,207.21) circle (  1.21);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 94.60,198.83) circle (  1.21);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 95.28,201.09) circle (  1.21);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 95.28,205.69) circle (  1.21);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 95.96,207.21) circle (  1.21);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 95.96,198.83) circle (  1.21);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 95.96,195.72) circle (  1.21);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 96.64,211.81) circle (  1.21);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 96.64,190.37) circle (  1.21);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 97.32,196.49) circle (  1.21);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 97.99,193.06) circle (  1.21);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 97.99,187.31) circle (  1.21);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 97.99,191.14) circle (  1.21);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (100.71,202.63) circle (  1.21);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (100.71,188.88) circle (  1.21);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (100.71,178.16) circle (  1.21);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (100.71,184.22) circle (  1.21);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (101.38,185.02) circle (  1.21);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (101.38,183.51) circle (  1.21);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (104.10,181.19) circle (  1.21);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (104.10,198.83) circle (  1.21);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (106.13,178.16) circle (  1.21);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (106.81,188.88) circle (  1.21);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (106.81,192.69) circle (  1.21);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (107.49,176.99) circle (  1.21);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (109.52,178.16) circle (  1.21);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (110.20,179.65) circle (  1.21);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (112.91,175.05) circle (  1.21);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (113.59,184.22) circle (  1.21);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (114.94,182.36) circle (  1.21);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (115.62,178.16) circle (  1.21);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (119.69,178.16) circle (  1.21);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (120.37,176.62) circle (  1.21);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (122.40,181.19) circle (  1.21);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (123.08,186.17) circle (  1.21);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (123.08,189.97) circle (  1.21);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (124.44,198.06) circle (  1.21);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (125.79,194.94) circle (  1.21);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (125.79,196.89) circle (  1.21);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (127.15,192.69) circle (  1.21);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (127.15,200.69) circle (  1.21);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (127.83,205.69) circle (  1.21);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (129.18,211.81) circle (  1.21);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (129.86,182.74) circle (  1.21);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (129.86,207.21) circle (  1.21);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (130.54,194.60) circle (  1.21);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (132.57,208.78) circle (  1.21);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (133.25,200.32) circle (  1.21);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (133.25,206.44) circle (  1.21);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (133.25,216.07) circle (  1.21);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (134.61,214.50) circle (  1.21);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (136.64,216.79) circle (  1.21);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (137.32,207.21) circle (  1.21);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (137.32,224.08) circle (  1.21);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (138.00,226.76) circle (  1.21);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (140.71,208.38) circle (  1.21);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (143.42,223.71) circle (  1.21);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (146.13,234.80) circle (  1.21);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (146.81,215.67) circle (  1.21);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (149.52,229.05) circle (  1.21);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (149.52,227.14) circle (  1.21);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (152.24,226.76) circle (  1.21);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (154.27,217.93) circle (  1.21);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (155.63,226.39) circle (  1.21);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (157.66,213.73) circle (  1.21);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (159.02,234.80) circle (  1.21);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (160.37,208.78) circle (  1.21);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (160.37,197.66) circle (  1.21);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (161.05,233.25) circle (  1.21);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (161.73,223.31) circle (  1.21);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (161.73,222.53) circle (  1.21);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (163.76,202.63) circle (  1.21);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (163.76,219.87) circle (  1.21);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (169.86,226.76) circle (  1.21);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (169.86,216.41) circle (  1.21);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (173.93,214.90) circle (  1.21);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (174.61,212.98) circle (  1.21);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (176.64,207.21) circle (  1.21);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (178.00,209.55) circle (  1.21);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (182.07,222.16) circle (  1.21);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (182.07,210.30) circle (  1.21);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (184.78,221.76) circle (  1.21);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (186.14,213.36) circle (  1.21);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (186.14,210.30) circle (  1.21);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (186.81,217.56) circle (  1.21);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (190.20,212.98) circle (  1.21);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (191.56,213.36) circle (  1.21);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (193.59,216.41) circle (  1.21);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (199.02,216.41) circle (  1.21);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (203.09,205.69) circle (  1.21);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (203.09,209.15) circle (  1.21);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (206.48,209.55) circle (  1.21);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (212.58,213.36) circle (  1.21);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (217.33,216.41) circle (  1.21);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (221.39,209.15) circle (  1.21);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (227.50,212.58) circle (  1.21);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (227.50,216.41) circle (  1.21);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (228.85,212.58) circle (  1.21);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (236.31,216.41) circle (  1.21);
\definecolor{drawColor}{RGB}{55,126,184}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 49.18,213.11) --
	( 49.85,213.07) --
	( 51.89,212.96) --
	( 53.24,212.87) --
	( 54.60,212.79) --
	( 62.06,212.64) --
	( 63.41,212.68) --
	( 64.09,212.70) --
	( 67.48,212.77) --
	( 68.84,212.75) --
	( 70.87,212.64) --
	( 70.87,212.64) --
	( 73.59,212.44) --
	( 74.94,212.38) --
	( 75.62,212.36) --
	( 76.98,212.39) --
	( 78.33,212.51) --
	( 79.69,212.69) --
	( 85.79,213.01) --
	( 87.15,212.47) --
	( 87.82,212.06) --
	( 90.54,209.34) --
	( 90.54,209.34) --
	( 90.54,209.34) --
	( 90.54,209.34) --
	( 90.54,209.34) --
	( 90.54,209.34) --
	( 91.21,208.40) --
	( 93.25,205.03) --
	( 93.25,205.03) --
	( 93.25,205.03) --
	( 93.25,205.03) --
	( 93.93,203.77) --
	( 93.93,203.77) --
	( 94.60,202.47) --
	( 94.60,202.47) --
	( 95.28,201.13) --
	( 95.28,201.13) --
	( 95.96,199.78) --
	( 95.96,199.78) --
	( 95.96,199.78) --
	( 96.64,198.43) --
	( 96.64,198.43) --
	( 97.32,197.10) --
	( 97.99,195.80) --
	( 97.99,195.80) --
	( 97.99,195.80) --
	(100.71,191.13) --
	(100.71,191.13) --
	(100.71,191.13) --
	(100.71,191.13) --
	(101.38,190.14) --
	(101.38,190.14) --
	(104.10,186.89) --
	(104.10,186.89) --
	(106.13,185.14) --
	(106.81,184.66) --
	(106.81,184.66) --
	(107.49,184.22) --
	(109.52,183.15) --
	(110.20,182.86) --
	(112.91,182.13) --
	(113.59,182.07) --
	(114.94,182.16) --
	(115.62,182.31) --
	(119.69,185.12) --
	(120.37,185.92) --
	(122.40,188.78) --
	(123.08,189.88) --
	(123.08,189.88) --
	(124.44,192.21) --
	(125.79,194.68) --
	(125.79,194.68) --
	(127.15,197.21) --
	(127.15,197.21) --
	(127.83,198.47) --
	(129.18,200.96) --
	(129.86,202.17) --
	(129.86,202.17) --
	(130.54,203.35) --
	(132.57,206.74) --
	(133.25,207.80) --
	(133.25,207.80) --
	(133.25,207.80) --
	(134.61,209.84) --
	(136.64,212.66) --
	(137.32,213.54) --
	(137.32,213.54) --
	(138.00,214.38) --
	(140.71,217.37) --
	(143.42,219.64) --
	(146.13,221.06) --
	(146.81,221.27) --
	(149.52,221.61) --
	(149.52,221.61) --
	(152.24,221.30) --
	(154.27,220.79) --
	(155.63,220.38) --
	(157.66,219.69) --
	(159.02,219.20) --
	(160.37,218.70) --
	(160.37,218.70) --
	(161.05,218.44) --
	(161.73,218.19) --
	(161.73,218.19) --
	(163.76,217.42) --
	(163.76,217.42) --
	(169.86,215.34) --
	(169.86,215.34) --
	(173.93,214.49) --
	(174.61,214.40) --
	(176.64,214.22) --
	(178.00,214.18) --
	(182.07,214.30) --
	(182.07,214.30) --
	(184.78,214.53) --
	(186.14,214.64) --
	(186.14,214.64) --
	(186.81,214.68) --
	(190.20,214.69) --
	(191.56,214.54) --
	(193.59,214.09) --
	(199.02,211.91) --
	(203.09,210.50) --
	(203.09,210.50) --
	(206.48,210.36) --
	(212.58,212.00) --
	(217.33,212.86) --
	(221.39,212.86) --
	(227.50,213.42) --
	(227.50,213.42) --
	(228.85,213.74) --
	(236.31,215.03);

\path[draw=drawColor,line width= 0.7pt,line join=round] ( 49.18,211.94) --
	( 49.85,211.95) --
	( 51.89,211.95) --
	( 53.24,211.93) --
	( 54.60,211.90) --
	( 62.06,211.93) --
	( 63.41,211.98) --
	( 64.09,212.01) --
	( 67.48,212.06) --
	( 68.84,212.01) --
	( 70.87,211.84) --
	( 70.87,211.84) --
	( 73.59,211.51) --
	( 74.94,211.35) --
	( 75.62,211.28) --
	( 76.98,211.17) --
	( 78.33,211.13) --
	( 79.69,211.12) --
	( 85.79,209.96) --
	( 87.15,208.86) --
	( 87.82,208.12) --
	( 90.54,203.71) --
	( 90.54,203.71) --
	( 90.54,203.71) --
	( 90.54,203.71) --
	( 90.54,203.71) --
	( 90.54,203.71) --
	( 91.21,202.24) --
	( 93.25,197.03) --
	( 93.25,197.03) --
	( 93.25,197.03) --
	( 93.25,197.03) --
	( 93.93,195.08) --
	( 93.93,195.08) --
	( 94.60,193.06) --
	( 94.60,193.06) --
	( 95.28,190.99) --
	( 95.28,190.99) --
	( 95.96,188.90) --
	( 95.96,188.90) --
	( 95.96,188.90) --
	( 96.64,186.83) --
	( 96.64,186.83) --
	( 97.32,184.80) --
	( 97.99,182.84) --
	( 97.99,182.84) --
	( 97.99,182.84) --
	(100.71,176.17) --
	(100.71,176.17) --
	(100.71,176.17) --
	(100.71,176.17) --
	(101.38,174.87) --
	(101.38,174.87) --
	(104.10,171.20) --
	(104.10,171.20) --
	(106.13,169.76) --
	(106.81,169.45) --
	(106.81,169.45) --
	(107.49,169.21) --
	(109.52,168.75) --
	(110.20,168.67) --
	(112.91,168.60) --
	(113.59,168.67) --
	(114.94,168.95) --
	(115.62,169.17) --
	(119.69,171.92) --
	(120.37,172.63) --
	(122.40,175.11) --
	(123.08,176.03) --
	(123.08,176.03) --
	(124.44,177.99) --
	(125.79,180.02) --
	(125.79,180.02) --
	(127.15,182.08) --
	(127.15,182.08) --
	(127.83,183.10) --
	(129.18,185.10) --
	(129.86,186.08) --
	(129.86,186.08) --
	(130.54,187.04) --
	(132.57,189.82) --
	(133.25,190.71) --
	(133.25,190.71) --
	(133.25,190.71) --
	(134.61,192.43) --
	(136.64,194.89) --
	(137.32,195.67) --
	(137.32,195.67) --
	(138.00,196.42) --
	(140.71,199.15) --
	(143.42,201.25) --
	(146.13,202.48) --
	(146.81,202.64) --
	(149.52,202.64) --
	(149.52,202.64) --
	(152.24,201.72) --
	(154.27,200.57) --
	(155.63,199.67) --
	(157.66,198.29) --
	(159.02,197.45) --
	(160.37,196.76) --
	(160.37,196.76) --
	(161.05,196.49) --
	(161.73,196.28) --
	(161.73,196.28) --
	(163.76,196.06) --
	(163.76,196.06) --
	(169.86,198.17) --
	(169.86,198.17) --
	(173.93,199.94) --
	(174.61,200.20) --
	(176.64,200.93) --
	(178.00,201.42) --
	(182.07,203.12) --
	(182.07,203.12) --
	(184.78,204.39) --
	(186.14,204.98) --
	(186.14,204.98) --
	(186.81,205.25) --
	(190.20,206.15) --
	(191.56,206.23) --
	(193.59,206.01) --
	(199.02,204.10) --
	(203.09,202.89) --
	(203.09,202.89) --
	(206.48,202.94) --
	(212.58,204.68) --
	(217.33,205.59) --
	(221.39,205.81) --
	(227.50,206.80) --
	(227.50,206.80) --
	(228.85,207.17) --
	(236.31,208.23);
\definecolor{fillColor}{RGB}{55,126,184}

\path[fill=fillColor,fill opacity=0.30] ( 49.18,213.49) --
	( 49.85,213.45) --
	( 51.89,213.29) --
	( 53.24,213.19) --
	( 54.60,213.09) --
	( 62.06,212.87) --
	( 63.41,212.91) --
	( 64.09,212.93) --
	( 67.48,213.01) --
	( 68.84,212.99) --
	( 70.87,212.90) --
	( 70.87,212.90) --
	( 73.59,212.75) --
	( 74.94,212.72) --
	( 75.62,212.73) --
	( 76.98,212.80) --
	( 78.33,212.96) --
	( 79.69,213.21) --
	( 85.79,214.02) --
	( 87.15,213.67) --
	( 87.82,213.36) --
	( 90.54,211.21) --
	( 90.54,211.21) --
	( 90.54,211.21) --
	( 90.54,211.21) --
	( 90.54,211.21) --
	( 90.54,211.21) --
	( 91.21,210.44) --
	( 93.25,207.69) --
	( 93.25,207.69) --
	( 93.25,207.69) --
	( 93.25,207.69) --
	( 93.93,206.66) --
	( 93.93,206.66) --
	( 94.60,205.59) --
	( 94.60,205.59) --
	( 95.28,204.49) --
	( 95.28,204.49) --
	( 95.96,203.39) --
	( 95.96,203.39) --
	( 95.96,203.39) --
	( 96.64,202.28) --
	( 96.64,202.28) --
	( 97.32,201.18) --
	( 97.99,200.10) --
	( 97.99,200.10) --
	( 97.99,200.10) --
	(100.71,196.10) --
	(100.71,196.10) --
	(100.71,196.10) --
	(100.71,196.10) --
	(101.38,195.20) --
	(101.38,195.20) --
	(104.10,192.09) --
	(104.10,192.09) --
	(106.13,190.24) --
	(106.81,189.70) --
	(106.81,189.70) --
	(107.49,189.20) --
	(109.52,187.92) --
	(110.20,187.57) --
	(112.91,186.61) --
	(113.59,186.51) --
	(114.94,186.54) --
	(115.62,186.67) --
	(119.69,189.50) --
	(120.37,190.32) --
	(122.40,193.32) --
	(123.08,194.47) --
	(123.08,194.47) --
	(124.44,196.93) --
	(125.79,199.55) --
	(125.79,199.55) --
	(127.15,202.23) --
	(127.15,202.23) --
	(127.83,203.57) --
	(129.18,206.21) --
	(129.86,207.50) --
	(129.86,207.50) --
	(130.54,208.77) --
	(132.57,212.35) --
	(133.25,213.48) --
	(133.25,213.48) --
	(133.25,213.48) --
	(134.61,215.61) --
	(136.64,218.56) --
	(137.32,219.46) --
	(137.32,219.46) --
	(138.00,220.33) --
	(140.71,223.41) --
	(143.42,225.74) --
	(146.13,227.22) --
	(146.81,227.45) --
	(149.52,227.91) --
	(149.52,227.91) --
	(152.24,227.80) --
	(154.27,227.50) --
	(155.63,227.24) --
	(157.66,226.78) --
	(159.02,226.41) --
	(160.37,225.97) --
	(160.37,225.97) --
	(161.05,225.72) --
	(161.73,225.45) --
	(161.73,225.45) --
	(163.76,224.50) --
	(163.76,224.50) --
	(169.86,221.03) --
	(169.86,221.03) --
	(173.93,219.31) --
	(174.61,219.11) --
	(176.64,218.63) --
	(178.00,218.41) --
	(182.07,218.01) --
	(182.07,218.01) --
	(184.78,217.89) --
	(186.14,217.84) --
	(186.14,217.84) --
	(186.81,217.81) --
	(190.20,217.53) --
	(191.56,217.30) --
	(193.59,216.77) --
	(199.02,214.49) --
	(203.09,213.02) --
	(203.09,213.02) --
	(206.48,212.82) --
	(212.58,214.42) --
	(217.33,215.27) --
	(221.39,215.20) --
	(227.50,215.61) --
	(227.50,215.61) --
	(228.85,215.92) --
	(236.31,217.29) --
	(236.31,212.71) --
	(228.85,211.49) --
	(227.50,211.15) --
	(227.50,211.15) --
	(221.39,210.45) --
	(217.33,210.37) --
	(212.58,209.50) --
	(206.48,207.82) --
	(203.09,207.90) --
	(203.09,207.90) --
	(199.02,209.24) --
	(193.59,211.33) --
	(191.56,211.70) --
	(190.20,211.77) --
	(186.81,211.46) --
	(186.14,211.34) --
	(186.14,211.34) --
	(184.78,211.06) --
	(182.07,210.48) --
	(182.07,210.48) --
	(178.00,209.82) --
	(176.64,209.68) --
	(174.61,209.54) --
	(173.93,209.52) --
	(169.86,209.47) --
	(169.86,209.47) --
	(163.76,210.12) --
	(163.76,210.12) --
	(161.73,210.70) --
	(161.73,210.70) --
	(161.05,210.94) --
	(160.37,211.20) --
	(160.37,211.20) --
	(159.02,211.76) --
	(157.66,212.37) --
	(155.63,213.30) --
	(154.27,213.88) --
	(152.24,214.61) --
	(149.52,215.13) --
	(149.52,215.13) --
	(146.81,214.90) --
	(146.13,214.71) --
	(143.42,213.35) --
	(140.71,211.14) --
	(138.00,208.24) --
	(137.32,207.43) --
	(137.32,207.43) --
	(136.64,206.59) --
	(134.61,203.89) --
	(133.25,201.96) --
	(133.25,201.96) --
	(133.25,201.96) --
	(132.57,200.95) --
	(130.54,197.78) --
	(129.86,196.67) --
	(129.86,196.67) --
	(129.18,195.54) --
	(127.83,193.22) --
	(127.15,192.04) --
	(127.15,192.04) --
	(125.79,189.67) --
	(125.79,189.67) --
	(124.44,187.35) --
	(123.08,185.14) --
	(123.08,185.14) --
	(122.40,184.11) --
	(120.37,181.37) --
	(119.69,180.61) --
	(115.62,177.82) --
	(114.94,177.64) --
	(113.59,177.49) --
	(112.91,177.50) --
	(110.20,178.01) --
	(109.52,178.23) --
	(107.49,179.09) --
	(106.81,179.46) --
	(106.81,179.46) --
	(106.13,179.88) --
	(104.10,181.52) --
	(104.10,181.52) --
	(101.38,184.92) --
	(101.38,184.92) --
	(100.71,186.02) --
	(100.71,186.02) --
	(100.71,186.02) --
	(100.71,186.02) --
	( 97.99,191.37) --
	( 97.99,191.37) --
	( 97.99,191.37) --
	( 97.32,192.90) --
	( 96.64,194.47) --
	( 96.64,194.47) --
	( 95.96,196.06) --
	( 95.96,196.06) --
	( 95.96,196.06) --
	( 95.28,197.66) --
	( 95.28,197.66) --
	( 94.60,199.25) --
	( 94.60,199.25) --
	( 93.93,200.80) --
	( 93.93,200.80) --
	( 93.25,202.30) --
	( 93.25,202.30) --
	( 93.25,202.30) --
	( 93.25,202.30) --
	( 91.21,206.29) --
	( 90.54,207.42) --
	( 90.54,207.42) --
	( 90.54,207.42) --
	( 90.54,207.42) --
	( 90.54,207.42) --
	( 90.54,207.42) --
	( 87.82,210.71) --
	( 87.15,211.24) --
	( 85.79,211.97) --
	( 79.69,212.15) --
	( 78.33,212.03) --
	( 76.98,211.98) --
	( 75.62,211.99) --
	( 74.94,212.03) --
	( 73.59,212.12) --
	( 70.87,212.37) --
	( 70.87,212.37) --
	( 68.84,212.49) --
	( 67.48,212.53) --
	( 64.09,212.46) --
	( 63.41,212.44) --
	( 62.06,212.39) --
	( 54.60,212.49) --
	( 53.24,212.55) --
	( 51.89,212.61) --
	( 49.85,212.69) --
	( 49.18,212.71) --
	cycle;

\path[] ( 49.18,213.49) --
	( 49.85,213.45) --
	( 51.89,213.29) --
	( 53.24,213.19) --
	( 54.60,213.09) --
	( 62.06,212.87) --
	( 63.41,212.91) --
	( 64.09,212.93) --
	( 67.48,213.01) --
	( 68.84,212.99) --
	( 70.87,212.90) --
	( 70.87,212.90) --
	( 73.59,212.75) --
	( 74.94,212.72) --
	( 75.62,212.73) --
	( 76.98,212.80) --
	( 78.33,212.96) --
	( 79.69,213.21) --
	( 85.79,214.02) --
	( 87.15,213.67) --
	( 87.82,213.36) --
	( 90.54,211.21) --
	( 90.54,211.21) --
	( 90.54,211.21) --
	( 90.54,211.21) --
	( 90.54,211.21) --
	( 90.54,211.21) --
	( 91.21,210.44) --
	( 93.25,207.69) --
	( 93.25,207.69) --
	( 93.25,207.69) --
	( 93.25,207.69) --
	( 93.93,206.66) --
	( 93.93,206.66) --
	( 94.60,205.59) --
	( 94.60,205.59) --
	( 95.28,204.49) --
	( 95.28,204.49) --
	( 95.96,203.39) --
	( 95.96,203.39) --
	( 95.96,203.39) --
	( 96.64,202.28) --
	( 96.64,202.28) --
	( 97.32,201.18) --
	( 97.99,200.10) --
	( 97.99,200.10) --
	( 97.99,200.10) --
	(100.71,196.10) --
	(100.71,196.10) --
	(100.71,196.10) --
	(100.71,196.10) --
	(101.38,195.20) --
	(101.38,195.20) --
	(104.10,192.09) --
	(104.10,192.09) --
	(106.13,190.24) --
	(106.81,189.70) --
	(106.81,189.70) --
	(107.49,189.20) --
	(109.52,187.92) --
	(110.20,187.57) --
	(112.91,186.61) --
	(113.59,186.51) --
	(114.94,186.54) --
	(115.62,186.67) --
	(119.69,189.50) --
	(120.37,190.32) --
	(122.40,193.32) --
	(123.08,194.47) --
	(123.08,194.47) --
	(124.44,196.93) --
	(125.79,199.55) --
	(125.79,199.55) --
	(127.15,202.23) --
	(127.15,202.23) --
	(127.83,203.57) --
	(129.18,206.21) --
	(129.86,207.50) --
	(129.86,207.50) --
	(130.54,208.77) --
	(132.57,212.35) --
	(133.25,213.48) --
	(133.25,213.48) --
	(133.25,213.48) --
	(134.61,215.61) --
	(136.64,218.56) --
	(137.32,219.46) --
	(137.32,219.46) --
	(138.00,220.33) --
	(140.71,223.41) --
	(143.42,225.74) --
	(146.13,227.22) --
	(146.81,227.45) --
	(149.52,227.91) --
	(149.52,227.91) --
	(152.24,227.80) --
	(154.27,227.50) --
	(155.63,227.24) --
	(157.66,226.78) --
	(159.02,226.41) --
	(160.37,225.97) --
	(160.37,225.97) --
	(161.05,225.72) --
	(161.73,225.45) --
	(161.73,225.45) --
	(163.76,224.50) --
	(163.76,224.50) --
	(169.86,221.03) --
	(169.86,221.03) --
	(173.93,219.31) --
	(174.61,219.11) --
	(176.64,218.63) --
	(178.00,218.41) --
	(182.07,218.01) --
	(182.07,218.01) --
	(184.78,217.89) --
	(186.14,217.84) --
	(186.14,217.84) --
	(186.81,217.81) --
	(190.20,217.53) --
	(191.56,217.30) --
	(193.59,216.77) --
	(199.02,214.49) --
	(203.09,213.02) --
	(203.09,213.02) --
	(206.48,212.82) --
	(212.58,214.42) --
	(217.33,215.27) --
	(221.39,215.20) --
	(227.50,215.61) --
	(227.50,215.61) --
	(228.85,215.92) --
	(236.31,217.29);

\path[] (236.31,212.71) --
	(228.85,211.49) --
	(227.50,211.15) --
	(227.50,211.15) --
	(221.39,210.45) --
	(217.33,210.37) --
	(212.58,209.50) --
	(206.48,207.82) --
	(203.09,207.90) --
	(203.09,207.90) --
	(199.02,209.24) --
	(193.59,211.33) --
	(191.56,211.70) --
	(190.20,211.77) --
	(186.81,211.46) --
	(186.14,211.34) --
	(186.14,211.34) --
	(184.78,211.06) --
	(182.07,210.48) --
	(182.07,210.48) --
	(178.00,209.82) --
	(176.64,209.68) --
	(174.61,209.54) --
	(173.93,209.52) --
	(169.86,209.47) --
	(169.86,209.47) --
	(163.76,210.12) --
	(163.76,210.12) --
	(161.73,210.70) --
	(161.73,210.70) --
	(161.05,210.94) --
	(160.37,211.20) --
	(160.37,211.20) --
	(159.02,211.76) --
	(157.66,212.37) --
	(155.63,213.30) --
	(154.27,213.88) --
	(152.24,214.61) --
	(149.52,215.13) --
	(149.52,215.13) --
	(146.81,214.90) --
	(146.13,214.71) --
	(143.42,213.35) --
	(140.71,211.14) --
	(138.00,208.24) --
	(137.32,207.43) --
	(137.32,207.43) --
	(136.64,206.59) --
	(134.61,203.89) --
	(133.25,201.96) --
	(133.25,201.96) --
	(133.25,201.96) --
	(132.57,200.95) --
	(130.54,197.78) --
	(129.86,196.67) --
	(129.86,196.67) --
	(129.18,195.54) --
	(127.83,193.22) --
	(127.15,192.04) --
	(127.15,192.04) --
	(125.79,189.67) --
	(125.79,189.67) --
	(124.44,187.35) --
	(123.08,185.14) --
	(123.08,185.14) --
	(122.40,184.11) --
	(120.37,181.37) --
	(119.69,180.61) --
	(115.62,177.82) --
	(114.94,177.64) --
	(113.59,177.49) --
	(112.91,177.50) --
	(110.20,178.01) --
	(109.52,178.23) --
	(107.49,179.09) --
	(106.81,179.46) --
	(106.81,179.46) --
	(106.13,179.88) --
	(104.10,181.52) --
	(104.10,181.52) --
	(101.38,184.92) --
	(101.38,184.92) --
	(100.71,186.02) --
	(100.71,186.02) --
	(100.71,186.02) --
	(100.71,186.02) --
	( 97.99,191.37) --
	( 97.99,191.37) --
	( 97.99,191.37) --
	( 97.32,192.90) --
	( 96.64,194.47) --
	( 96.64,194.47) --
	( 95.96,196.06) --
	( 95.96,196.06) --
	( 95.96,196.06) --
	( 95.28,197.66) --
	( 95.28,197.66) --
	( 94.60,199.25) --
	( 94.60,199.25) --
	( 93.93,200.80) --
	( 93.93,200.80) --
	( 93.25,202.30) --
	( 93.25,202.30) --
	( 93.25,202.30) --
	( 93.25,202.30) --
	( 91.21,206.29) --
	( 90.54,207.42) --
	( 90.54,207.42) --
	( 90.54,207.42) --
	( 90.54,207.42) --
	( 90.54,207.42) --
	( 90.54,207.42) --
	( 87.82,210.71) --
	( 87.15,211.24) --
	( 85.79,211.97) --
	( 79.69,212.15) --
	( 78.33,212.03) --
	( 76.98,211.98) --
	( 75.62,211.99) --
	( 74.94,212.03) --
	( 73.59,212.12) --
	( 70.87,212.37) --
	( 70.87,212.37) --
	( 68.84,212.49) --
	( 67.48,212.53) --
	( 64.09,212.46) --
	( 63.41,212.44) --
	( 62.06,212.39) --
	( 54.60,212.49) --
	( 53.24,212.55) --
	( 51.89,212.61) --
	( 49.85,212.69) --
	( 49.18,212.71);

\path[draw=drawColor,line width= 0.7pt,line join=round] ( 49.18,214.27) --
	( 49.85,214.19) --
	( 51.89,213.96) --
	( 53.24,213.82) --
	( 54.60,213.68) --
	( 62.06,213.35) --
	( 63.41,213.38) --
	( 64.09,213.40) --
	( 67.48,213.48) --
	( 68.84,213.48) --
	( 70.87,213.44) --
	( 70.87,213.44) --
	( 73.59,213.38) --
	( 74.94,213.41) --
	( 75.62,213.45) --
	( 76.98,213.61) --
	( 78.33,213.88) --
	( 79.69,214.26) --
	( 85.79,216.06) --
	( 87.15,216.08) --
	( 87.82,215.99) --
	( 90.54,214.96) --
	( 90.54,214.96) --
	( 90.54,214.96) --
	( 90.54,214.96) --
	( 90.54,214.96) --
	( 90.54,214.96) --
	( 91.21,214.55) --
	( 93.25,213.04) --
	( 93.25,213.04) --
	( 93.25,213.04) --
	( 93.25,213.04) --
	( 93.93,212.47) --
	( 93.93,212.47) --
	( 94.60,211.88) --
	( 94.60,211.88) --
	( 95.28,211.27) --
	( 95.28,211.27) --
	( 95.96,210.66) --
	( 95.96,210.66) --
	( 95.96,210.66) --
	( 96.64,210.04) --
	( 96.64,210.04) --
	( 97.32,209.41) --
	( 97.99,208.77) --
	( 97.99,208.77) --
	( 97.99,208.77) --
	(100.71,206.10) --
	(100.71,206.10) --
	(100.71,206.10) --
	(100.71,206.10) --
	(101.38,205.41) --
	(101.38,205.41) --
	(104.10,202.58) --
	(104.10,202.58) --
	(106.13,200.52) --
	(106.81,199.86) --
	(106.81,199.86) --
	(107.49,199.24) --
	(109.52,197.54) --
	(110.20,197.05) --
	(112.91,195.65) --
	(113.59,195.47) --
	(114.94,195.36) --
	(115.62,195.46) --
	(119.69,198.33) --
	(120.37,199.21) --
	(122.40,202.46) --
	(123.08,203.72) --
	(123.08,203.72) --
	(124.44,206.44) --
	(125.79,209.35) --
	(125.79,209.35) --
	(127.15,212.34) --
	(127.15,212.34) --
	(127.83,213.85) --
	(129.18,216.81) --
	(129.86,218.26) --
	(129.86,218.26) --
	(130.54,219.67) --
	(132.57,223.66) --
	(133.25,224.90) --
	(133.25,224.90) --
	(133.25,224.90) --
	(134.61,227.25) --
	(136.64,230.43) --
	(137.32,231.41) --
	(137.32,231.41) --
	(138.00,232.33) --
	(140.71,235.59) --
	(143.42,238.04) --
	(146.13,239.63) --
	(146.81,239.90) --
	(149.52,240.59) --
	(149.52,240.59) --
	(152.24,240.89) --
	(154.27,241.02) --
	(155.63,241.08) --
	(157.66,241.08) --
	(159.02,240.95) --
	(160.37,240.64) --
	(160.37,240.64) --
	(161.05,240.40) --
	(161.73,240.09) --
	(161.73,240.09) --
	(163.76,238.77) --
	(163.76,238.77) --
	(169.86,232.51) --
	(169.86,232.51) --
	(173.93,229.03) --
	(174.61,228.60) --
	(176.64,227.52) --
	(178.00,226.93) --
	(182.07,225.49) --
	(182.07,225.49) --
	(184.78,224.67) --
	(186.14,224.29) --
	(186.14,224.29) --
	(186.81,224.11) --
	(190.20,223.24) --
	(191.56,222.85) --
	(193.59,222.17) --
	(199.02,219.71) --
	(203.09,218.10) --
	(203.09,218.10) --
	(206.48,217.78) --
	(212.58,219.31) --
	(217.33,220.13) --
	(221.39,219.91) --
	(227.50,220.04) --
	(227.50,220.04) --
	(228.85,220.31) --
	(236.31,221.84);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 1.1pt,line join=round,line cap=round] ( 39.82,145.31) rectangle (245.67,258.53);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.84] at ( 33.32,153.28) {-200};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.84] at ( 33.32,181.87) {-100};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.84] at ( 33.32,210.46) {0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.84] at ( 33.32,239.05) {100};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 36.32,156.18) --
	( 39.82,156.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 36.32,184.77) --
	( 39.82,184.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 36.32,213.36) --
	( 39.82,213.36);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 36.32,241.95) --
	( 39.82,241.95);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 41.04,141.81) --
	( 41.04,145.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] (108.84,141.81) --
	(108.84,145.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] (176.64,141.81) --
	(176.64,145.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] (244.45,141.81) --
	(244.45,145.31);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.84] at ( 41.04,133.03) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.84] at (108.84,133.03) {20};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.84] at (176.64,133.03) {40};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.84] at (244.45,133.03) {60};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.84] at (142.74,122.11) {Time (ms)};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.84] at ( 12.79,201.92) {Acceleration (g)};
\end{scope}
\end{tikzpicture}


==> figs/motorcycle_plot.tex <==
% Created by tikzDevice version 0.12.3.1 on 2022-03-16 11:46:11
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (130.00,136.50);
\begin{scope}
\path[clip] ( 39.82, 31.84) rectangle (123.00,129.50);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 43.60, 90.74) circle (  1.21);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 43.87, 90.29) circle (  1.21);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 44.70, 89.81) circle (  1.21);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 45.24, 90.74) circle (  1.21);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 45.79, 89.81) circle (  1.21);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 48.81, 89.81) circle (  1.21);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 49.35, 89.81) circle (  1.21);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 49.63, 90.29) circle (  1.21);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 51.00, 89.81) circle (  1.21);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 51.55, 89.81) circle (  1.21);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 52.37, 90.29) circle (  1.21);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 52.37, 89.81) circle (  1.21);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 53.46, 89.81) circle (  1.21);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 54.01, 89.81) circle (  1.21);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 54.29, 88.88) circle (  1.21);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 54.83, 89.81) circle (  1.21);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 55.38, 88.88) circle (  1.21);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 55.93, 90.74) circle (  1.21);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 58.40, 89.81) circle (  1.21);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 58.94, 89.81) circle (  1.21);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 59.22, 90.74) circle (  1.21);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 60.31, 86.17) circle (  1.21);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 60.31, 88.88) circle (  1.21);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 60.31, 88.88) circle (  1.21);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 60.31, 87.54) circle (  1.21);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 60.31, 85.24) circle (  1.21);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 60.31, 82.91) circle (  1.21);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 60.59, 89.81) circle (  1.21);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 61.41, 82.91) circle (  1.21);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 61.41, 79.71) circle (  1.21);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 61.41, 72.36) circle (  1.21);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 61.41, 71.88) circle (  1.21);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 61.68, 76.93) circle (  1.21);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 61.68, 83.35) circle (  1.21);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 61.96, 83.35) circle (  1.21);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 61.96, 73.29) circle (  1.21);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 62.23, 76.00) circle (  1.21);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 62.23, 81.53) circle (  1.21);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 62.51, 83.35) circle (  1.21);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 62.51, 73.29) circle (  1.21);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 62.51, 69.54) circle (  1.21);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 62.78, 88.88) circle (  1.21);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 62.78, 63.12) circle (  1.21);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 63.05, 70.47) circle (  1.21);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 63.33, 66.35) circle (  1.21);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 63.33, 59.44) circle (  1.21);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 63.33, 64.05) circle (  1.21);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 64.42, 77.86) circle (  1.21);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 64.42, 61.33) circle (  1.21);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 64.42, 48.45) circle (  1.21);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 64.42, 55.73) circle (  1.21);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 64.70, 56.69) circle (  1.21);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 64.70, 54.87) circle (  1.21);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 65.79, 52.09) circle (  1.21);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 65.79, 73.29) circle (  1.21);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 66.61, 48.45) circle (  1.21);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 66.89, 61.33) circle (  1.21);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 66.89, 65.90) circle (  1.21);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 67.16, 47.04) circle (  1.21);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 67.98, 48.45) circle (  1.21);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 68.26, 50.24) circle (  1.21);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 69.35, 44.70) circle (  1.21);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 69.63, 55.73) circle (  1.21);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 70.18, 53.50) circle (  1.21);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 70.45, 48.45) circle (  1.21);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 72.09, 48.45) circle (  1.21);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 72.37, 46.59) circle (  1.21);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 73.19, 52.09) circle (  1.21);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 73.46, 58.07) circle (  1.21);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 73.46, 62.64) circle (  1.21);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 74.01, 72.36) circle (  1.21);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 74.56, 68.61) circle (  1.21);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 74.56, 70.95) circle (  1.21);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 75.11, 65.90) circle (  1.21);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 75.11, 75.52) circle (  1.21);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 75.38, 81.53) circle (  1.21);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 75.93, 88.88) circle (  1.21);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 76.20, 53.95) circle (  1.21);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 76.20, 83.35) circle (  1.21);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 76.48, 68.20) circle (  1.21);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 77.30, 85.24) circle (  1.21);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 77.57, 75.07) circle (  1.21);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 77.57, 82.42) circle (  1.21);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 77.57, 94.00) circle (  1.21);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 78.12, 92.11) circle (  1.21);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 78.94, 94.86) circle (  1.21);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 79.22, 83.35) circle (  1.21);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 79.22,103.62) circle (  1.21);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 79.49,106.85) circle (  1.21);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 80.59, 84.76) circle (  1.21);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 81.68,103.17) circle (  1.21);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 82.78,116.50) circle (  1.21);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 83.05, 93.52) circle (  1.21);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 84.15,109.60) circle (  1.21);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 84.15,107.30) circle (  1.21);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 85.25,106.85) circle (  1.21);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 86.07, 96.23) circle (  1.21);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 86.62,106.40) circle (  1.21);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 87.44, 91.18) circle (  1.21);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 87.99,116.50) circle (  1.21);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 88.53, 85.24) circle (  1.21);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 88.53, 71.88) circle (  1.21);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 88.81,114.65) circle (  1.21);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 89.08,102.69) circle (  1.21);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 89.08,101.77) circle (  1.21);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 89.90, 77.86) circle (  1.21);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 89.90, 98.57) circle (  1.21);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 92.37,106.85) circle (  1.21);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 92.37, 94.41) circle (  1.21);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 94.01, 92.59) circle (  1.21);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 94.29, 90.29) circle (  1.21);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 95.11, 83.35) circle (  1.21);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 95.66, 86.17) circle (  1.21);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 97.30,101.32) circle (  1.21);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 97.30, 87.06) circle (  1.21);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 98.40,100.84) circle (  1.21);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 98.94, 90.74) circle (  1.21);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 98.94, 87.06) circle (  1.21);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 99.22, 95.79) circle (  1.21);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (100.59, 90.29) circle (  1.21);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (101.14, 90.74) circle (  1.21);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (101.96, 94.41) circle (  1.21);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (104.15, 94.41) circle (  1.21);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (105.79, 81.53) circle (  1.21);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (105.79, 85.69) circle (  1.21);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (107.16, 86.17) circle (  1.21);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (109.63, 90.74) circle (  1.21);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (111.55, 94.41) circle (  1.21);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (113.19, 85.69) circle (  1.21);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (115.66, 89.81) circle (  1.21);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (115.66, 94.41) circle (  1.21);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (116.21, 89.81) circle (  1.21);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (119.22, 94.41) circle (  1.21);
\definecolor{drawColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.9pt,line join=round] ( 43.60, 90.53) --
	( 43.87, 90.40) --
	( 44.70, 90.21) --
	( 45.24, 90.19) --
	( 45.79, 90.03) --
	( 48.81, 89.83) --
	( 49.35, 89.98) --
	( 49.63, 90.04) --
	( 51.00, 89.88) --
	( 51.55, 89.89) --
	( 52.37, 89.99) --
	( 52.37, 89.99) --
	( 53.46, 89.75) --
	( 54.01, 89.53) --
	( 54.29, 89.45) --
	( 54.83, 89.43) --
	( 55.38, 89.68) --
	( 55.93, 90.10) --
	( 58.40, 90.36) --
	( 58.94, 89.71) --
	( 59.22, 89.23) --
	( 60.31, 85.94) --
	( 60.31, 85.94) --
	( 60.31, 85.94) --
	( 60.31, 85.94) --
	( 60.31, 85.94) --
	( 60.31, 85.94) --
	( 60.59, 84.74) --
	( 61.41, 80.52) --
	( 61.41, 80.52) --
	( 61.41, 80.52) --
	( 61.41, 80.52) --
	( 61.68, 79.00) --
	( 61.68, 79.00) --
	( 61.96, 77.44) --
	( 61.96, 77.44) --
	( 62.23, 75.86) --
	( 62.23, 75.86) --
	( 62.51, 74.25) --
	( 62.51, 74.25) --
	( 62.51, 74.25) --
	( 62.78, 72.61) --
	( 62.78, 72.61) --
	( 63.05, 70.98) --
	( 63.33, 69.37) --
	( 63.33, 69.37) --
	( 63.33, 69.37) --
	( 64.42, 63.52) --
	( 64.42, 63.52) --
	( 64.42, 63.52) --
	( 64.42, 63.52) --
	( 64.70, 62.26) --
	( 64.70, 62.26) --
	( 65.79, 58.02) --
	( 65.79, 58.02) --
	( 66.61, 55.43) --
	( 66.89, 54.67) --
	( 66.89, 54.67) --
	( 67.16, 53.96) --
	( 67.98, 52.21) --
	( 68.26, 51.77) --
	( 69.35, 50.87) --
	( 69.63, 50.85) --
	( 70.18, 51.06) --
	( 70.45, 51.30) --
	( 72.09, 54.85) --
	( 72.37, 55.86) --
	( 73.19, 59.60) --
	( 73.46, 61.05) --
	( 73.46, 61.05) --
	( 74.01, 64.13) --
	( 74.56, 67.33) --
	( 74.56, 67.33) --
	( 75.11, 70.52) --
	( 75.11, 70.52) --
	( 75.38, 72.10) --
	( 75.93, 75.19) --
	( 76.20, 76.72) --
	( 76.20, 76.72) --
	( 76.48, 78.24) --
	( 77.30, 82.78) --
	( 77.57, 84.25) --
	( 77.57, 84.25) --
	( 77.57, 84.25) --
	( 78.12, 87.09) --
	( 78.94, 90.97) --
	( 79.22, 92.13) --
	( 79.22, 92.13) --
	( 79.49, 93.23) --
	( 80.59, 97.01) --
	( 81.68, 99.92) --
	( 82.78,101.89) --
	( 83.05,102.21) --
	( 84.15,102.84) --
	( 84.15,102.84) --
	( 85.25,102.45) --
	( 86.07,101.62) --
	( 86.62,100.93) --
	( 87.44, 99.80) --
	( 87.99, 99.02) --
	( 88.53, 98.23) --
	( 88.53, 98.23) --
	( 88.81, 97.85) --
	( 89.08, 97.47) --
	( 89.08, 97.47) --
	( 89.90, 96.43) --
	( 89.90, 96.43) --
	( 92.37, 93.95) --
	( 92.37, 93.95) --
	( 94.01, 92.31) --
	( 94.29, 92.10) --
	( 95.11, 91.70) --
	( 95.66, 91.69) --
	( 97.30, 92.32) --
	( 97.30, 92.32) --
	( 98.40, 92.55) --
	( 98.94, 92.51) --
	( 98.94, 92.51) --
	( 99.22, 92.46) --
	(100.59, 92.12) --
	(101.14, 91.95) --
	(101.96, 91.61) --
	(104.15, 89.45) --
	(105.79, 87.31) --
	(105.79, 87.31) --
	(107.16, 87.15) --
	(109.63, 89.33) --
	(111.55, 90.30) --
	(113.19, 90.01) --
	(115.66, 91.11) --
	(115.66, 91.11) --
	(116.21, 91.44) --
	(119.22, 93.21);

\path[draw=drawColor,line width= 0.7pt,dash pattern=on 4pt off 4pt ,line join=round] ( 43.60, 89.04) --
	( 43.87, 88.97) --
	( 44.70, 88.93) --
	( 45.24, 88.99) --
	( 45.79, 88.89) --
	( 48.81, 88.92) --
	( 49.35, 89.09) --
	( 49.63, 89.15) --
	( 51.00, 88.98) --
	( 51.55, 88.96) --
	( 52.37, 89.00) --
	( 52.37, 89.00) --
	( 53.46, 88.59) --
	( 54.01, 88.26) --
	( 54.29, 88.11) --
	( 54.83, 87.93) --
	( 55.38, 87.99) --
	( 55.93, 88.18) --
	( 58.40, 86.67) --
	( 58.94, 85.36) --
	( 59.22, 84.49) --
	( 60.31, 79.18) --
	( 60.31, 79.18) --
	( 60.31, 79.18) --
	( 60.31, 79.18) --
	( 60.31, 79.18) --
	( 60.31, 79.18) --
	( 60.59, 77.35) --
	( 61.41, 70.88) --
	( 61.41, 70.88) --
	( 61.41, 70.88) --
	( 61.41, 70.88) --
	( 61.68, 68.53) --
	( 61.68, 68.53) --
	( 61.96, 66.12) --
	( 61.96, 66.12) --
	( 62.23, 63.66) --
	( 62.23, 63.66) --
	( 62.51, 61.18) --
	( 62.51, 61.18) --
	( 62.51, 61.18) --
	( 62.78, 58.69) --
	( 62.78, 58.69) --
	( 63.05, 56.23) --
	( 63.33, 53.86) --
	( 63.33, 53.86) --
	( 63.33, 53.86) --
	( 64.42, 45.74) --
	( 64.42, 45.74) --
	( 64.42, 45.74) --
	( 64.42, 45.74) --
	( 64.70, 44.15) --
	( 64.70, 44.15) --
	( 65.79, 39.64) --
	( 65.79, 39.64) --
	( 66.61, 37.79) --
	( 66.89, 37.37) --
	( 66.89, 37.37) --
	( 67.16, 37.03) --
	( 67.98, 36.38) --
	( 68.26, 36.28) --
	( 69.35, 36.40) --
	( 69.63, 36.56) --
	( 70.18, 37.02) --
	( 70.45, 37.31) --
	( 72.09, 40.51) --
	( 72.37, 41.37) --
	( 73.19, 44.54) --
	( 73.46, 45.75) --
	( 73.46, 45.75) --
	( 74.01, 48.23) --
	( 74.56, 50.66) --
	( 74.56, 50.66) --
	( 75.11, 52.94) --
	( 75.11, 52.94) --
	( 75.38, 54.03) --
	( 75.93, 56.21) --
	( 76.20, 57.36) --
	( 76.20, 57.36) --
	( 76.48, 58.58) --
	( 77.30, 62.60) --
	( 77.57, 63.96) --
	( 77.57, 63.96) --
	( 77.57, 63.96) --
	( 78.12, 66.59) --
	( 78.94, 70.15) --
	( 79.22, 71.20) --
	( 79.22, 71.20) --
	( 79.49, 72.20) --
	( 80.59, 75.68) --
	( 81.68, 78.54) --
	( 82.78, 80.48) --
	( 83.05, 80.80) --
	( 84.15, 81.30) --
	( 84.15, 81.30) --
	( 85.25, 80.19) --
	( 86.07, 78.41) --
	( 86.62, 76.93) --
	( 87.44, 74.54) --
	( 87.99, 73.04) --
	( 88.53, 71.88) --
	( 88.53, 71.88) --
	( 88.81, 71.47) --
	( 89.08, 71.16) --
	( 89.08, 71.16) --
	( 89.90, 70.87) --
	( 89.90, 70.87) --
	( 92.37, 73.35) --
	( 92.37, 73.35) --
	( 94.01, 74.93) --
	( 94.29, 75.15) --
	( 95.11, 75.86) --
	( 95.66, 76.51) --
	( 97.30, 78.95) --
	( 97.30, 78.95) --
	( 98.40, 80.43) --
	( 98.94, 81.00) --
	( 98.94, 81.00) --
	( 99.22, 81.24) --
	(100.59, 82.01) --
	(101.14, 82.13) --
	(101.96, 82.06) --
	(104.15, 80.16) --
	(105.79, 78.19) --
	(105.79, 78.19) --
	(107.16, 78.23) --
	(109.63, 80.59) --
	(111.55, 81.58) --
	(113.19, 81.49) --
	(115.66, 83.34) --
	(115.66, 83.34) --
	(116.21, 83.78) --
	(119.22, 85.09);

\path[draw=drawColor,line width= 0.7pt,dash pattern=on 4pt off 4pt ,line join=round] ( 43.60, 92.02) --
	( 43.87, 91.83) --
	( 44.70, 91.50) --
	( 45.24, 91.40) --
	( 45.79, 91.17) --
	( 48.81, 90.73) --
	( 49.35, 90.87) --
	( 49.63, 90.92) --
	( 51.00, 90.78) --
	( 51.55, 90.81) --
	( 52.37, 90.99) --
	( 52.37, 90.99) --
	( 53.46, 90.90) --
	( 54.01, 90.80) --
	( 54.29, 90.78) --
	( 54.83, 90.93) --
	( 55.38, 91.36) --
	( 55.93, 92.02) --
	( 58.40, 94.05) --
	( 58.94, 94.07) --
	( 59.22, 93.97) --
	( 60.31, 92.69) --
	( 60.31, 92.69) --
	( 60.31, 92.69) --
	( 60.31, 92.69) --
	( 60.31, 92.69) --
	( 60.31, 92.69) --
	( 60.59, 92.13) --
	( 61.41, 90.16) --
	( 61.41, 90.16) --
	( 61.41, 90.16) --
	( 61.41, 90.16) --
	( 61.68, 89.47) --
	( 61.68, 89.47) --
	( 61.96, 88.77) --
	( 61.96, 88.77) --
	( 62.23, 88.06) --
	( 62.23, 88.06) --
	( 62.51, 87.31) --
	( 62.51, 87.31) --
	( 62.51, 87.31) --
	( 62.78, 86.54) --
	( 62.78, 86.54) --
	( 63.05, 85.73) --
	( 63.33, 84.89) --
	( 63.33, 84.89) --
	( 63.33, 84.89) --
	( 64.42, 81.31) --
	( 64.42, 81.31) --
	( 64.42, 81.31) --
	( 64.42, 81.31) --
	( 64.70, 80.37) --
	( 64.70, 80.37) --
	( 65.79, 76.39) --
	( 65.79, 76.39) --
	( 66.61, 73.08) --
	( 66.89, 71.97) --
	( 66.89, 71.97) --
	( 67.16, 70.88) --
	( 67.98, 68.03) --
	( 68.26, 67.27) --
	( 69.35, 65.34) --
	( 69.63, 65.14) --
	( 70.18, 65.11) --
	( 70.45, 65.28) --
	( 72.09, 69.19) --
	( 72.37, 70.34) --
	( 73.19, 74.67) --
	( 73.46, 76.36) --
	( 73.46, 76.36) --
	( 74.01, 80.03) --
	( 74.56, 83.99) --
	( 74.56, 83.99) --
	( 75.11, 88.11) --
	( 75.11, 88.11) --
	( 75.38, 90.17) --
	( 75.93, 94.17) --
	( 76.20, 96.08) --
	( 76.20, 96.08) --
	( 76.48, 97.90) --
	( 77.30,102.95) --
	( 77.57,104.54) --
	( 77.57,104.54) --
	( 77.57,104.54) --
	( 78.12,107.59) --
	( 78.94,111.79) --
	( 79.22,113.07) --
	( 79.22,113.07) --
	( 79.49,114.27) --
	( 80.59,118.33) --
	( 81.68,121.29) --
	( 82.78,123.29) --
	( 83.05,123.62) --
	( 84.15,124.38) --
	( 84.15,124.38) --
	( 85.25,124.70) --
	( 86.07,124.83) --
	( 86.62,124.93) --
	( 87.44,125.06) --
	( 87.99,124.99) --
	( 88.53,124.58) --
	( 88.53,124.58) --
	( 88.81,124.23) --
	( 89.08,123.78) --
	( 89.08,123.78) --
	( 89.90,121.99) --
	( 89.90,121.99) --
	( 92.37,114.54) --
	( 92.37,114.54) --
	( 94.01,109.69) --
	( 94.29,109.04) --
	( 95.11,107.53) --
	( 95.66,106.87) --
	( 97.30,105.69) --
	( 97.30,105.69) --
	( 98.40,104.68) --
	( 98.94,104.02) --
	( 98.94,104.02) --
	( 99.22,103.68) --
	(100.59,102.22) --
	(101.14,101.76) --
	(101.96,101.15) --
	(104.15, 98.74) --
	(105.79, 96.42) --
	(105.79, 96.42) --
	(107.16, 96.07) --
	(109.63, 98.07) --
	(111.55, 99.01) --
	(113.19, 98.52) --
	(115.66, 98.87) --
	(115.66, 98.87) --
	(116.21, 99.11) --
	(119.22,101.33);
\definecolor{drawColor}{gray}{0.85}

\path[draw=drawColor,line width= 1.1pt,line join=round,line cap=round] ( 39.82, 31.84) rectangle (123.00,129.50);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (130.00,136.50);
\definecolor{drawColor}{RGB}{190,190,190}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=rect] ( 39.82, 31.84) --
	( 39.82,129.50);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (130.00,136.50);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.84] at ( 33.32, 53.49) {-100};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.84] at ( 33.32, 87.84) {0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.84] at ( 33.32,122.20) {100};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (130.00,136.50);
\definecolor{drawColor}{RGB}{190,190,190}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 36.32, 56.38) --
	( 39.82, 56.38);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 36.32, 90.74) --
	( 39.82, 90.74);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 36.32,125.09) --
	( 39.82,125.09);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (130.00,136.50);
\definecolor{drawColor}{RGB}{190,190,190}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=rect] ( 39.82, 31.84) --
	(123.00, 31.84);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (130.00,136.50);
\definecolor{drawColor}{RGB}{190,190,190}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 40.31, 28.34) --
	( 40.31, 31.84);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 67.71, 28.34) --
	( 67.71, 31.84);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 95.11, 28.34) --
	( 95.11, 31.84);

\path[draw=drawColor,line width= 0.6pt,line join=round] (122.51, 28.34) --
	(122.51, 31.84);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (130.00,136.50);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.84] at ( 40.31, 19.55) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.84] at ( 67.71, 19.55) {20};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.84] at ( 95.11, 19.55) {40};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.84] at (122.51, 19.55) {60};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (130.00,136.50);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.84] at ( 81.41,  8.63) {Time (ms)};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (130.00,136.50);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.84] at ( 12.79, 80.67) {Acceleration (g)};
\end{scope}
\end{tikzpicture}


==> figs/motorcycle_sense_adjust_plot.tex <==
% Created by tikzDevice version 0.12.3.1 on 2022-05-02 17:20:54
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\begin{scope}
\definecolor{drawColor}{RGB}{55,126,184}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 67.27,229.58) --
	( 67.56,229.56) --
	( 68.42,229.50) --
	( 69.00,229.46) --
	( 69.57,229.42) --
	( 72.73,229.35) --
	( 73.31,229.37) --
	( 73.60,229.39) --
	( 75.03,229.42) --
	( 75.61,229.41) --
	( 76.47,229.36) --
	( 76.47,229.36) --
	( 77.62,229.27) --
	( 78.20,229.24) --
	( 78.48,229.23) --
	( 79.06,229.25) --
	( 79.63,229.30) --
	( 80.21,229.38) --
	( 82.80,229.53) --
	( 83.37,229.28) --
	( 83.66,229.09) --
	( 84.81,227.83) --
	( 84.81,227.83) --
	( 84.81,227.83) --
	( 84.81,227.83) --
	( 84.81,227.83) --
	( 84.81,227.83) --
	( 85.10,227.39) --
	( 85.96,225.83) --
	( 85.96,225.83) --
	( 85.96,225.83) --
	( 85.96,225.83) --
	( 86.25,225.25) --
	( 86.25,225.25) --
	( 86.53,224.64) --
	( 86.53,224.64) --
	( 86.82,224.02) --
	( 86.82,224.02) --
	( 87.11,223.39) --
	( 87.11,223.39) --
	( 87.11,223.39) --
	( 87.40,222.77) --
	( 87.40,222.77) --
	( 87.69,222.15) --
	( 87.97,221.54) --
	( 87.97,221.54) --
	( 87.97,221.54) --
	( 89.12,219.37) --
	( 89.12,219.37) --
	( 89.12,219.37) --
	( 89.12,219.37) --
	( 89.41,218.90) --
	( 89.41,218.90) --
	( 90.56,217.39) --
	( 90.56,217.39) --
	( 91.42,216.58) --
	( 91.71,216.36) --
	( 91.71,216.36) --
	( 92.00,216.16) --
	( 92.86,215.67) --
	( 93.15,215.54) --
	( 94.30,215.20) --
	( 94.59,215.18) --
	( 95.16,215.22) --
	( 95.45,215.29) --
	( 97.17,216.59) --
	( 97.46,216.96) --
	( 98.32,218.29) --
	( 98.61,218.80) --
	( 98.61,218.80) --
	( 99.19,219.89) --
	( 99.76,221.04) --
	( 99.76,221.04) --
	(100.34,222.22) --
	(100.34,222.22) --
	(100.62,222.81) --
	(101.20,223.97) --
	(101.49,224.53) --
	(101.49,224.53) --
	(101.77,225.09) --
	(102.64,226.66) --
	(102.92,227.16) --
	(102.92,227.16) --
	(102.92,227.16) --
	(103.50,228.10) --
	(104.36,229.41) --
	(104.65,229.82) --
	(104.65,229.82) --
	(104.94,230.21) --
	(106.09,231.59) --
	(107.24,232.65) --
	(108.39,233.31) --
	(108.67,233.41) --
	(109.82,233.57) --
	(109.82,233.57) --
	(110.97,233.42) --
	(111.84,233.18) --
	(112.41,232.99) --
	(113.27,232.66) --
	(113.85,232.43) --
	(114.42,232.20) --
	(114.42,232.20) --
	(114.71,232.08) --
	(115.00,231.96) --
	(115.00,231.96) --
	(115.86,231.60) --
	(115.86,231.60) --
	(118.45,230.62) --
	(118.45,230.62) --
	(120.18,230.22) --
	(120.46,230.18) --
	(121.33,230.09) --
	(121.90,230.07) --
	(123.63,230.12) --
	(123.63,230.12) --
	(124.78,230.22) --
	(125.35,230.27) --
	(125.35,230.27) --
	(125.64,230.29) --
	(127.08,230.30) --
	(127.65,230.23) --
	(128.51,230.02) --
	(130.81,229.02) --
	(132.54,228.36) --
	(132.54,228.36) --
	(133.98,228.30) --
	(136.56,229.08) --
	(138.58,229.49) --
	(140.30,229.49) --
	(142.89,229.74) --
	(142.89,229.74) --
	(143.46,229.88) --
	(146.63,230.46);

\path[draw=drawColor,line width= 0.7pt,line join=round] ( 67.27,229.05) --
	( 67.56,229.05) --
	( 68.42,229.05) --
	( 69.00,229.03) --
	( 69.57,229.02) --
	( 72.73,229.03) --
	( 73.31,229.06) --
	( 73.60,229.07) --
	( 75.03,229.09) --
	( 75.61,229.07) --
	( 76.47,228.99) --
	( 76.47,228.99) --
	( 77.62,228.84) --
	( 78.20,228.76) --
	( 78.48,228.73) --
	( 79.06,228.68) --
	( 79.63,228.66) --
	( 80.21,228.66) --
	( 82.80,228.12) --
	( 83.37,227.61) --
	( 83.66,227.27) --
	( 84.81,225.24) --
	( 84.81,225.24) --
	( 84.81,225.24) --
	( 84.81,225.24) --
	( 84.81,225.24) --
	( 84.81,225.24) --
	( 85.10,224.55) --
	( 85.96,222.15) --
	( 85.96,222.15) --
	( 85.96,222.15) --
	( 85.96,222.15) --
	( 86.25,221.24) --
	( 86.25,221.24) --
	( 86.53,220.31) --
	( 86.53,220.31) --
	( 86.82,219.35) --
	( 86.82,219.35) --
	( 87.11,218.38) --
	( 87.11,218.38) --
	( 87.11,218.38) --
	( 87.40,217.42) --
	( 87.40,217.42) --
	( 87.69,216.48) --
	( 87.97,215.57) --
	( 87.97,215.57) --
	( 87.97,215.57) --
	( 89.12,212.47) --
	( 89.12,212.47) --
	( 89.12,212.47) --
	( 89.12,212.47) --
	( 89.41,211.87) --
	( 89.41,211.87) --
	( 90.56,210.17) --
	( 90.56,210.17) --
	( 91.42,209.51) --
	( 91.71,209.37) --
	( 91.71,209.37) --
	( 92.00,209.26) --
	( 92.86,209.06) --
	( 93.15,209.02) --
	( 94.30,208.99) --
	( 94.59,209.02) --
	( 95.16,209.15) --
	( 95.45,209.24) --
	( 97.17,210.49) --
	( 97.46,210.81) --
	( 98.32,211.95) --
	( 98.61,212.38) --
	( 98.61,212.38) --
	( 99.19,213.29) --
	( 99.76,214.24) --
	( 99.76,214.24) --
	(100.34,215.19) --
	(100.34,215.19) --
	(100.62,215.67) --
	(101.20,216.61) --
	(101.49,217.07) --
	(101.49,217.07) --
	(101.77,217.52) --
	(102.64,218.81) --
	(102.92,219.23) --
	(102.92,219.23) --
	(102.92,219.23) --
	(103.50,220.03) --
	(104.36,221.18) --
	(104.65,221.54) --
	(104.65,221.54) --
	(104.94,221.90) --
	(106.09,223.18) --
	(107.24,224.17) --
	(108.39,224.77) --
	(108.67,224.85) --
	(109.82,224.87) --
	(109.82,224.87) --
	(110.97,224.45) --
	(111.84,223.90) --
	(112.41,223.47) --
	(113.27,222.80) --
	(113.85,222.39) --
	(114.42,222.04) --
	(114.42,222.04) --
	(114.71,221.91) --
	(115.00,221.80) --
	(115.00,221.80) --
	(115.86,221.67) --
	(115.86,221.67) --
	(118.45,222.64) --
	(118.45,222.64) --
	(120.18,223.47) --
	(120.46,223.59) --
	(121.33,223.93) --
	(121.90,224.16) --
	(123.63,224.93) --
	(123.63,224.93) --
	(124.78,225.51) --
	(125.35,225.79) --
	(125.35,225.79) --
	(125.64,225.92) --
	(127.08,226.35) --
	(127.65,226.40) --
	(128.51,226.31) --
	(130.81,225.43) --
	(132.54,224.86) --
	(132.54,224.86) --
	(133.98,224.87) --
	(136.56,225.71) --
	(138.58,226.13) --
	(140.30,226.22) --
	(142.89,226.65) --
	(142.89,226.65) --
	(143.46,226.82) --
	(146.63,227.29);
\definecolor{fillColor}{RGB}{55,126,184}

\path[fill=fillColor,fill opacity=0.30] ( 67.27,229.75) --
	( 67.56,229.73) --
	( 68.42,229.66) --
	( 69.00,229.61) --
	( 69.57,229.56) --
	( 72.73,229.46) --
	( 73.31,229.48) --
	( 73.60,229.49) --
	( 75.03,229.53) --
	( 75.61,229.52) --
	( 76.47,229.48) --
	( 76.47,229.48) --
	( 77.62,229.41) --
	( 78.20,229.40) --
	( 78.48,229.40) --
	( 79.06,229.43) --
	( 79.63,229.51) --
	( 80.21,229.62) --
	( 82.80,229.99) --
	( 83.37,229.83) --
	( 83.66,229.69) --
	( 84.81,228.69) --
	( 84.81,228.69) --
	( 84.81,228.69) --
	( 84.81,228.69) --
	( 84.81,228.69) --
	( 84.81,228.69) --
	( 85.10,228.33) --
	( 85.96,227.06) --
	( 85.96,227.06) --
	( 85.96,227.06) --
	( 85.96,227.06) --
	( 86.25,226.58) --
	( 86.25,226.58) --
	( 86.53,226.08) --
	( 86.53,226.08) --
	( 86.82,225.57) --
	( 86.82,225.57) --
	( 87.11,225.06) --
	( 87.11,225.06) --
	( 87.11,225.06) --
	( 87.40,224.54) --
	( 87.40,224.54) --
	( 87.69,224.03) --
	( 87.97,223.52) --
	( 87.97,223.52) --
	( 87.97,223.52) --
	( 89.12,221.65) --
	( 89.12,221.65) --
	( 89.12,221.65) --
	( 89.12,221.65) --
	( 89.41,221.23) --
	( 89.41,221.23) --
	( 90.56,219.78) --
	( 90.56,219.78) --
	( 91.42,218.92) --
	( 91.71,218.68) --
	( 91.71,218.68) --
	( 92.00,218.45) --
	( 92.86,217.86) --
	( 93.15,217.70) --
	( 94.30,217.26) --
	( 94.59,217.22) --
	( 95.16,217.23) --
	( 95.45,217.30) --
	( 97.17,218.61) --
	( 97.46,218.99) --
	( 98.32,220.39) --
	( 98.61,220.92) --
	( 98.61,220.92) --
	( 99.19,222.07) --
	( 99.76,223.29) --
	( 99.76,223.29) --
	(100.34,224.55) --
	(100.34,224.55) --
	(100.62,225.17) --
	(101.20,226.41) --
	(101.49,227.01) --
	(101.49,227.01) --
	(101.77,227.60) --
	(102.64,229.26) --
	(102.92,229.79) --
	(102.92,229.79) --
	(102.92,229.79) --
	(103.50,230.78) --
	(104.36,232.14) --
	(104.65,232.56) --
	(104.65,232.56) --
	(104.94,232.96) --
	(106.09,234.38) --
	(107.24,235.46) --
	(108.39,236.14) --
	(108.67,236.24) --
	(109.82,236.45) --
	(109.82,236.45) --
	(110.97,236.40) --
	(111.84,236.26) --
	(112.41,236.14) --
	(113.27,235.93) --
	(113.85,235.77) --
	(114.42,235.57) --
	(114.42,235.57) --
	(114.71,235.46) --
	(115.00,235.33) --
	(115.00,235.33) --
	(115.86,234.89) --
	(115.86,234.89) --
	(118.45,233.27) --
	(118.45,233.27) --
	(120.18,232.46) --
	(120.46,232.36) --
	(121.33,232.14) --
	(121.90,232.03) --
	(123.63,231.84) --
	(123.63,231.84) --
	(124.78,231.78) --
	(125.35,231.76) --
	(125.35,231.76) --
	(125.64,231.74) --
	(127.08,231.61) --
	(127.65,231.50) --
	(128.51,231.26) --
	(130.81,230.20) --
	(132.54,229.52) --
	(132.54,229.52) --
	(133.98,229.43) --
	(136.56,230.20) --
	(138.58,230.61) --
	(140.30,230.58) --
	(142.89,230.76) --
	(142.89,230.76) --
	(143.46,230.90) --
	(146.63,231.50) --
	(146.63,229.38) --
	(143.46,228.83) --
	(142.89,228.68) --
	(142.89,228.68) --
	(140.30,228.37) --
	(138.58,228.34) --
	(136.56,227.93) --
	(133.98,227.13) --
	(132.54,227.16) --
	(132.54,227.16) --
	(130.81,227.79) --
	(128.51,228.75) --
	(127.65,228.92) --
	(127.08,228.95) --
	(125.64,228.80) --
	(125.35,228.74) --
	(125.35,228.74) --
	(124.78,228.61) --
	(123.63,228.35) --
	(123.63,228.35) --
	(121.90,228.05) --
	(121.33,227.99) --
	(120.46,227.93) --
	(120.18,227.91) --
	(118.45,227.89) --
	(118.45,227.89) --
	(115.86,228.20) --
	(115.86,228.20) --
	(115.00,228.49) --
	(115.00,228.49) --
	(114.71,228.60) --
	(114.42,228.73) --
	(114.42,228.73) --
	(113.85,229.00) --
	(113.27,229.29) --
	(112.41,229.73) --
	(111.84,230.01) --
	(110.97,230.36) --
	(109.82,230.60) --
	(109.82,230.60) --
	(108.67,230.48) --
	(108.39,230.39) --
	(107.24,229.75) --
	(106.09,228.72) --
	(104.94,227.37) --
	(104.65,226.99) --
	(104.65,226.99) --
	(104.36,226.60) --
	(103.50,225.35) --
	(102.92,224.45) --
	(102.92,224.45) --
	(102.92,224.45) --
	(102.64,223.98) --
	(101.77,222.50) --
	(101.49,221.98) --
	(101.49,221.98) --
	(101.20,221.45) --
	(100.62,220.37) --
	(100.34,219.82) --
	(100.34,219.82) --
	( 99.76,218.71) --
	( 99.76,218.71) --
	( 99.19,217.63) --
	( 98.61,216.60) --
	( 98.61,216.60) --
	( 98.32,216.12) --
	( 97.46,214.86) --
	( 97.17,214.50) --
	( 95.45,213.22) --
	( 95.16,213.14) --
	( 94.59,213.07) --
	( 94.30,213.08) --
	( 93.15,213.31) --
	( 92.86,213.41) --
	( 92.00,213.80) --
	( 91.71,213.97) --
	( 91.71,213.97) --
	( 91.42,214.16) --
	( 90.56,214.92) --
	( 90.56,214.92) --
	( 89.41,216.50) --
	( 89.41,216.50) --
	( 89.12,217.01) --
	( 89.12,217.01) --
	( 89.12,217.01) --
	( 89.12,217.01) --
	( 87.97,219.50) --
	( 87.97,219.50) --
	( 87.97,219.50) --
	( 87.69,220.21) --
	( 87.40,220.94) --
	( 87.40,220.94) --
	( 87.11,221.68) --
	( 87.11,221.68) --
	( 87.11,221.68) --
	( 86.82,222.42) --
	( 86.82,222.42) --
	( 86.53,223.16) --
	( 86.53,223.16) --
	( 86.25,223.88) --
	( 86.25,223.88) --
	( 85.96,224.57) --
	( 85.96,224.57) --
	( 85.96,224.57) --
	( 85.96,224.57) --
	( 85.10,226.42) --
	( 84.81,226.94) --
	( 84.81,226.94) --
	( 84.81,226.94) --
	( 84.81,226.94) --
	( 84.81,226.94) --
	( 84.81,226.94) --
	( 83.66,228.47) --
	( 83.37,228.71) --
	( 82.80,229.04) --
	( 80.21,229.13) --
	( 79.63,229.08) --
	( 79.06,229.05) --
	( 78.48,229.06) --
	( 78.20,229.08) --
	( 77.62,229.12) --
	( 76.47,229.23) --
	( 76.47,229.23) --
	( 75.61,229.29) --
	( 75.03,229.31) --
	( 73.60,229.28) --
	( 73.31,229.27) --
	( 72.73,229.24) --
	( 69.57,229.29) --
	( 69.00,229.32) --
	( 68.42,229.35) --
	( 67.56,229.39) --
	( 67.27,229.40) --
	cycle;

\path[] ( 67.27,229.75) --
	( 67.56,229.73) --
	( 68.42,229.66) --
	( 69.00,229.61) --
	( 69.57,229.56) --
	( 72.73,229.46) --
	( 73.31,229.48) --
	( 73.60,229.49) --
	( 75.03,229.53) --
	( 75.61,229.52) --
	( 76.47,229.48) --
	( 76.47,229.48) --
	( 77.62,229.41) --
	( 78.20,229.40) --
	( 78.48,229.40) --
	( 79.06,229.43) --
	( 79.63,229.51) --
	( 80.21,229.62) --
	( 82.80,229.99) --
	( 83.37,229.83) --
	( 83.66,229.69) --
	( 84.81,228.69) --
	( 84.81,228.69) --
	( 84.81,228.69) --
	( 84.81,228.69) --
	( 84.81,228.69) --
	( 84.81,228.69) --
	( 85.10,228.33) --
	( 85.96,227.06) --
	( 85.96,227.06) --
	( 85.96,227.06) --
	( 85.96,227.06) --
	( 86.25,226.58) --
	( 86.25,226.58) --
	( 86.53,226.08) --
	( 86.53,226.08) --
	( 86.82,225.57) --
	( 86.82,225.57) --
	( 87.11,225.06) --
	( 87.11,225.06) --
	( 87.11,225.06) --
	( 87.40,224.54) --
	( 87.40,224.54) --
	( 87.69,224.03) --
	( 87.97,223.52) --
	( 87.97,223.52) --
	( 87.97,223.52) --
	( 89.12,221.65) --
	( 89.12,221.65) --
	( 89.12,221.65) --
	( 89.12,221.65) --
	( 89.41,221.23) --
	( 89.41,221.23) --
	( 90.56,219.78) --
	( 90.56,219.78) --
	( 91.42,218.92) --
	( 91.71,218.68) --
	( 91.71,218.68) --
	( 92.00,218.45) --
	( 92.86,217.86) --
	( 93.15,217.70) --
	( 94.30,217.26) --
	( 94.59,217.22) --
	( 95.16,217.23) --
	( 95.45,217.30) --
	( 97.17,218.61) --
	( 97.46,218.99) --
	( 98.32,220.39) --
	( 98.61,220.92) --
	( 98.61,220.92) --
	( 99.19,222.07) --
	( 99.76,223.29) --
	( 99.76,223.29) --
	(100.34,224.55) --
	(100.34,224.55) --
	(100.62,225.17) --
	(101.20,226.41) --
	(101.49,227.01) --
	(101.49,227.01) --
	(101.77,227.60) --
	(102.64,229.26) --
	(102.92,229.79) --
	(102.92,229.79) --
	(102.92,229.79) --
	(103.50,230.78) --
	(104.36,232.14) --
	(104.65,232.56) --
	(104.65,232.56) --
	(104.94,232.96) --
	(106.09,234.38) --
	(107.24,235.46) --
	(108.39,236.14) --
	(108.67,236.24) --
	(109.82,236.45) --
	(109.82,236.45) --
	(110.97,236.40) --
	(111.84,236.26) --
	(112.41,236.14) --
	(113.27,235.93) --
	(113.85,235.77) --
	(114.42,235.57) --
	(114.42,235.57) --
	(114.71,235.46) --
	(115.00,235.33) --
	(115.00,235.33) --
	(115.86,234.89) --
	(115.86,234.89) --
	(118.45,233.27) --
	(118.45,233.27) --
	(120.18,232.46) --
	(120.46,232.36) --
	(121.33,232.14) --
	(121.90,232.03) --
	(123.63,231.84) --
	(123.63,231.84) --
	(124.78,231.78) --
	(125.35,231.76) --
	(125.35,231.76) --
	(125.64,231.74) --
	(127.08,231.61) --
	(127.65,231.50) --
	(128.51,231.26) --
	(130.81,230.20) --
	(132.54,229.52) --
	(132.54,229.52) --
	(133.98,229.43) --
	(136.56,230.20) --
	(138.58,230.61) --
	(140.30,230.58) --
	(142.89,230.76) --
	(142.89,230.76) --
	(143.46,230.90) --
	(146.63,231.50);

\path[] (146.63,229.38) --
	(143.46,228.83) --
	(142.89,228.68) --
	(142.89,228.68) --
	(140.30,228.37) --
	(138.58,228.34) --
	(136.56,227.93) --
	(133.98,227.13) --
	(132.54,227.16) --
	(132.54,227.16) --
	(130.81,227.79) --
	(128.51,228.75) --
	(127.65,228.92) --
	(127.08,228.95) --
	(125.64,228.80) --
	(125.35,228.74) --
	(125.35,228.74) --
	(124.78,228.61) --
	(123.63,228.35) --
	(123.63,228.35) --
	(121.90,228.05) --
	(121.33,227.99) --
	(120.46,227.93) --
	(120.18,227.91) --
	(118.45,227.89) --
	(118.45,227.89) --
	(115.86,228.20) --
	(115.86,228.20) --
	(115.00,228.49) --
	(115.00,228.49) --
	(114.71,228.60) --
	(114.42,228.73) --
	(114.42,228.73) --
	(113.85,229.00) --
	(113.27,229.29) --
	(112.41,229.73) --
	(111.84,230.01) --
	(110.97,230.36) --
	(109.82,230.60) --
	(109.82,230.60) --
	(108.67,230.48) --
	(108.39,230.39) --
	(107.24,229.75) --
	(106.09,228.72) --
	(104.94,227.37) --
	(104.65,226.99) --
	(104.65,226.99) --
	(104.36,226.60) --
	(103.50,225.35) --
	(102.92,224.45) --
	(102.92,224.45) --
	(102.92,224.45) --
	(102.64,223.98) --
	(101.77,222.50) --
	(101.49,221.98) --
	(101.49,221.98) --
	(101.20,221.45) --
	(100.62,220.37) --
	(100.34,219.82) --
	(100.34,219.82) --
	( 99.76,218.71) --
	( 99.76,218.71) --
	( 99.19,217.63) --
	( 98.61,216.60) --
	( 98.61,216.60) --
	( 98.32,216.12) --
	( 97.46,214.86) --
	( 97.17,214.50) --
	( 95.45,213.22) --
	( 95.16,213.14) --
	( 94.59,213.07) --
	( 94.30,213.08) --
	( 93.15,213.31) --
	( 92.86,213.41) --
	( 92.00,213.80) --
	( 91.71,213.97) --
	( 91.71,213.97) --
	( 91.42,214.16) --
	( 90.56,214.92) --
	( 90.56,214.92) --
	( 89.41,216.50) --
	( 89.41,216.50) --
	( 89.12,217.01) --
	( 89.12,217.01) --
	( 89.12,217.01) --
	( 89.12,217.01) --
	( 87.97,219.50) --
	( 87.97,219.50) --
	( 87.97,219.50) --
	( 87.69,220.21) --
	( 87.40,220.94) --
	( 87.40,220.94) --
	( 87.11,221.68) --
	( 87.11,221.68) --
	( 87.11,221.68) --
	( 86.82,222.42) --
	( 86.82,222.42) --
	( 86.53,223.16) --
	( 86.53,223.16) --
	( 86.25,223.88) --
	( 86.25,223.88) --
	( 85.96,224.57) --
	( 85.96,224.57) --
	( 85.96,224.57) --
	( 85.96,224.57) --
	( 85.10,226.42) --
	( 84.81,226.94) --
	( 84.81,226.94) --
	( 84.81,226.94) --
	( 84.81,226.94) --
	( 84.81,226.94) --
	( 84.81,226.94) --
	( 83.66,228.47) --
	( 83.37,228.71) --
	( 82.80,229.04) --
	( 80.21,229.13) --
	( 79.63,229.08) --
	( 79.06,229.05) --
	( 78.48,229.06) --
	( 78.20,229.08) --
	( 77.62,229.12) --
	( 76.47,229.23) --
	( 76.47,229.23) --
	( 75.61,229.29) --
	( 75.03,229.31) --
	( 73.60,229.28) --
	( 73.31,229.27) --
	( 72.73,229.24) --
	( 69.57,229.29) --
	( 69.00,229.32) --
	( 68.42,229.35) --
	( 67.56,229.39) --
	( 67.27,229.40);

\path[draw=drawColor,line width= 0.7pt,line join=round] ( 67.27,230.11) --
	( 67.56,230.07) --
	( 68.42,229.96) --
	( 69.00,229.89) --
	( 69.57,229.83) --
	( 72.73,229.68) --
	( 73.31,229.69) --
	( 73.60,229.70) --
	( 75.03,229.74) --
	( 75.61,229.74) --
	( 76.47,229.72) --
	( 76.47,229.72) --
	( 77.62,229.70) --
	( 78.20,229.71) --
	( 78.48,229.73) --
	( 79.06,229.81) --
	( 79.63,229.93) --
	( 80.21,230.10) --
	( 82.80,230.94) --
	( 83.37,230.95) --
	( 83.66,230.91) --
	( 84.81,230.43) --
	( 84.81,230.43) --
	( 84.81,230.43) --
	( 84.81,230.43) --
	( 84.81,230.43) --
	( 84.81,230.43) --
	( 85.10,230.23) --
	( 85.96,229.52) --
	( 85.96,229.52) --
	( 85.96,229.52) --
	( 85.96,229.52) --
	( 86.25,229.25) --
	( 86.25,229.25) --
	( 86.53,228.98) --
	( 86.53,228.98) --
	( 86.82,228.69) --
	( 86.82,228.69) --
	( 87.11,228.40) --
	( 87.11,228.40) --
	( 87.11,228.40) --
	( 87.40,228.11) --
	( 87.40,228.11) --
	( 87.69,227.81) --
	( 87.97,227.51) --
	( 87.97,227.51) --
	( 87.97,227.51) --
	( 89.12,226.26) --
	( 89.12,226.26) --
	( 89.12,226.26) --
	( 89.12,226.26) --
	( 89.41,225.93) --
	( 89.41,225.93) --
	( 90.56,224.61) --
	( 90.56,224.61) --
	( 91.42,223.65) --
	( 91.71,223.35) --
	( 91.71,223.35) --
	( 92.00,223.06) --
	( 92.86,222.28) --
	( 93.15,222.05) --
	( 94.30,221.42) --
	( 94.59,221.34) --
	( 95.16,221.29) --
	( 95.45,221.34) --
	( 97.17,222.69) --
	( 97.46,223.10) --
	( 98.32,224.62) --
	( 98.61,225.21) --
	( 98.61,225.21) --
	( 99.19,226.48) --
	( 99.76,227.84) --
	( 99.76,227.84) --
	(100.34,229.24) --
	(100.34,229.24) --
	(100.62,229.94) --
	(101.20,231.32) --
	(101.49,232.00) --
	(101.49,232.00) --
	(101.77,232.65) --
	(102.64,234.51) --
	(102.92,235.09) --
	(102.92,235.09) --
	(102.92,235.09) --
	(103.50,236.17) --
	(104.36,237.64) --
	(104.65,238.09) --
	(104.65,238.09) --
	(104.94,238.52) --
	(106.09,240.01) --
	(107.24,241.12) --
	(108.39,241.84) --
	(108.67,241.96) --
	(109.82,242.26) --
	(109.82,242.26) --
	(110.97,242.39) --
	(111.84,242.46) --
	(112.41,242.50) --
	(113.27,242.53) --
	(113.85,242.48) --
	(114.42,242.36) --
	(114.42,242.36) --
	(114.71,242.26) --
	(115.00,242.12) --
	(115.00,242.12) --
	(115.86,241.53) --
	(115.86,241.53) --
	(118.45,238.61) --
	(118.45,238.61) --
	(120.18,236.97) --
	(120.46,236.77) --
	(121.33,236.26) --
	(121.90,235.98) --
	(123.63,235.32) --
	(123.63,235.32) --
	(124.78,234.93) --
	(125.35,234.75) --
	(125.35,234.75) --
	(125.64,234.67) --
	(127.08,234.25) --
	(127.65,234.06) --
	(128.51,233.74) --
	(130.81,232.60) --
	(132.54,231.86) --
	(132.54,231.86) --
	(133.98,231.72) --
	(136.56,232.45) --
	(138.58,232.86) --
	(140.30,232.77) --
	(142.89,232.82) --
	(142.89,232.82) --
	(143.46,232.94) --
	(146.63,233.62);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 1.1pt,line join=round,line cap=round] ( 63.30,198.21) rectangle (150.60,250.59);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{55,126,184}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 67.27,170.19) --
	( 67.56,170.18) --
	( 68.42,170.13) --
	( 69.00,170.09) --
	( 69.57,170.05) --
	( 72.73,169.98) --
	( 73.31,170.00) --
	( 73.60,170.01) --
	( 75.03,170.05) --
	( 75.61,170.03) --
	( 76.47,169.98) --
	( 76.47,169.98) --
	( 77.62,169.89) --
	( 78.20,169.86) --
	( 78.48,169.85) --
	( 79.06,169.87) --
	( 79.63,169.92) --
	( 80.21,170.01) --
	( 82.80,170.12) --
	( 83.37,169.87) --
	( 83.66,169.67) --
	( 84.81,168.41) --
	( 84.81,168.41) --
	( 84.81,168.41) --
	( 84.81,168.41) --
	( 84.81,168.41) --
	( 84.81,168.41) --
	( 85.10,167.98) --
	( 85.96,166.45) --
	( 85.96,166.45) --
	( 85.96,166.45) --
	( 85.96,166.45) --
	( 86.25,165.88) --
	( 86.25,165.88) --
	( 86.53,165.28) --
	( 86.53,165.28) --
	( 86.82,164.68) --
	( 86.82,164.68) --
	( 87.11,164.07) --
	( 87.11,164.07) --
	( 87.11,164.07) --
	( 87.40,163.46) --
	( 87.40,163.46) --
	( 87.69,162.85) --
	( 87.97,162.27) --
	( 87.97,162.27) --
	( 87.97,162.27) --
	( 89.12,160.15) --
	( 89.12,160.15) --
	( 89.12,160.15) --
	( 89.12,160.15) --
	( 89.41,159.70) --
	( 89.41,159.70) --
	( 90.56,158.23) --
	( 90.56,158.23) --
	( 91.42,157.45) --
	( 91.71,157.24) --
	( 91.71,157.24) --
	( 92.00,157.05) --
	( 92.86,156.60) --
	( 93.15,156.49) --
	( 94.30,156.22) --
	( 94.59,156.21) --
	( 95.16,156.28) --
	( 95.45,156.36) --
	( 97.17,157.64) --
	( 97.46,157.99) --
	( 98.32,159.25) --
	( 98.61,159.72) --
	( 98.61,159.72) --
	( 99.19,160.75) --
	( 99.76,161.83) --
	( 99.76,161.83) --
	(100.34,162.94) --
	(100.34,162.94) --
	(100.62,163.50) --
	(101.20,164.61) --
	(101.49,165.15) --
	(101.49,165.15) --
	(101.77,165.69) --
	(102.64,167.22) --
	(102.92,167.70) --
	(102.92,167.70) --
	(102.92,167.70) --
	(103.50,168.63) --
	(104.36,169.90) --
	(104.65,170.30) --
	(104.65,170.30) --
	(104.94,170.68) --
	(106.09,172.02) --
	(107.24,173.02) --
	(108.39,173.66) --
	(108.67,173.75) --
	(109.82,173.93) --
	(109.82,173.93) --
	(110.97,173.81) --
	(111.84,173.60) --
	(112.41,173.42) --
	(113.27,173.12) --
	(113.85,172.90) --
	(114.42,172.68) --
	(114.42,172.68) --
	(114.71,172.57) --
	(115.00,172.46) --
	(115.00,172.46) --
	(115.86,172.12) --
	(115.86,172.12) --
	(118.45,171.21) --
	(118.45,171.21) --
	(120.18,170.84) --
	(120.46,170.80) --
	(121.33,170.71) --
	(121.90,170.69) --
	(123.63,170.75) --
	(123.63,170.75) --
	(124.78,170.85) --
	(125.35,170.89) --
	(125.35,170.89) --
	(125.64,170.91) --
	(127.08,170.88) --
	(127.65,170.80) --
	(128.51,170.59) --
	(130.81,169.63) --
	(132.54,169.05) --
	(132.54,169.05) --
	(133.98,169.00) --
	(136.56,169.67) --
	(138.58,170.04) --
	(140.30,170.07) --
	(142.89,170.33) --
	(142.89,170.33) --
	(143.46,170.47) --
	(146.63,170.98);

\path[draw=drawColor,line width= 0.7pt,line join=round] ( 67.27,169.61) --
	( 67.56,169.62) --
	( 68.42,169.63) --
	( 69.00,169.62) --
	( 69.57,169.61) --
	( 72.73,169.62) --
	( 73.31,169.65) --
	( 73.60,169.66) --
	( 75.03,169.68) --
	( 75.61,169.66) --
	( 76.47,169.57) --
	( 76.47,169.57) --
	( 77.62,169.42) --
	( 78.20,169.34) --
	( 78.48,169.31) --
	( 79.06,169.26) --
	( 79.63,169.23) --
	( 80.21,169.23) --
	( 82.80,168.63) --
	( 83.37,168.11) --
	( 83.66,167.77) --
	( 84.81,165.74) --
	( 84.81,165.74) --
	( 84.81,165.74) --
	( 84.81,165.74) --
	( 84.81,165.74) --
	( 84.81,165.74) --
	( 85.10,165.07) --
	( 85.96,162.71) --
	( 85.96,162.71) --
	( 85.96,162.71) --
	( 85.96,162.71) --
	( 86.25,161.83) --
	( 86.25,161.83) --
	( 86.53,160.92) --
	( 86.53,160.92) --
	( 86.82,159.99) --
	( 86.82,159.99) --
	( 87.11,159.05) --
	( 87.11,159.05) --
	( 87.11,159.05) --
	( 87.40,158.12) --
	( 87.40,158.12) --
	( 87.69,157.21) --
	( 87.97,156.32) --
	( 87.97,156.32) --
	( 87.97,156.32) --
	( 89.12,153.28) --
	( 89.12,153.28) --
	( 89.12,153.28) --
	( 89.12,153.28) --
	( 89.41,152.67) --
	( 89.41,152.67) --
	( 90.56,150.90) --
	( 90.56,150.90) --
	( 91.42,150.16) --
	( 91.71,149.99) --
	( 91.71,149.99) --
	( 92.00,149.86) --
	( 92.86,149.59) --
	( 93.15,149.54) --
	( 94.30,149.50) --
	( 94.59,149.53) --
	( 95.16,149.67) --
	( 95.45,149.78) --
	( 97.17,151.07) --
	( 97.46,151.40) --
	( 98.32,152.53) --
	( 98.61,152.95) --
	( 98.61,152.95) --
	( 99.19,153.84) --
	( 99.76,154.77) --
	( 99.76,154.77) --
	(100.34,155.71) --
	(100.34,155.71) --
	(100.62,156.18) --
	(101.20,157.10) --
	(101.49,157.56) --
	(101.49,157.56) --
	(101.77,158.00) --
	(102.64,159.28) --
	(102.92,159.69) --
	(102.92,159.69) --
	(102.92,159.69) --
	(103.50,160.48) --
	(104.36,161.58) --
	(104.65,161.93) --
	(104.65,161.93) --
	(104.94,162.26) --
	(106.09,163.45) --
	(107.24,164.32) --
	(108.39,164.83) --
	(108.67,164.89) --
	(109.82,164.89) --
	(109.82,164.89) --
	(110.97,164.51) --
	(111.84,164.05) --
	(112.41,163.69) --
	(113.27,163.14) --
	(113.85,162.81) --
	(114.42,162.55) --
	(114.42,162.55) --
	(114.71,162.45) --
	(115.00,162.37) --
	(115.00,162.37) --
	(115.86,162.32) --
	(115.86,162.32) --
	(118.45,163.27) --
	(118.45,163.27) --
	(120.18,164.06) --
	(120.46,164.18) --
	(121.33,164.51) --
	(121.90,164.74) --
	(123.63,165.51) --
	(123.63,165.51) --
	(124.78,166.07) --
	(125.35,166.32) --
	(125.35,166.32) --
	(125.64,166.43) --
	(127.08,166.79) --
	(127.65,166.81) --
	(128.51,166.70) --
	(130.81,165.89) --
	(132.54,165.40) --
	(132.54,165.40) --
	(133.98,165.44) --
	(136.56,166.16) --
	(138.58,166.56) --
	(140.30,166.69) --
	(142.89,167.10) --
	(142.89,167.10) --
	(143.46,167.25) --
	(146.63,167.61);
\definecolor{fillColor}{RGB}{55,126,184}

\path[fill=fillColor,fill opacity=0.30] ( 67.27,170.39) --
	( 67.56,170.37) --
	( 68.42,170.30) --
	( 69.00,170.25) --
	( 69.57,170.20) --
	( 72.73,170.10) --
	( 73.31,170.12) --
	( 73.60,170.13) --
	( 75.03,170.17) --
	( 75.61,170.16) --
	( 76.47,170.11) --
	( 76.47,170.11) --
	( 77.62,170.04) --
	( 78.20,170.03) --
	( 78.48,170.04) --
	( 79.06,170.07) --
	( 79.63,170.15) --
	( 80.21,170.27) --
	( 82.80,170.62) --
	( 83.37,170.45) --
	( 83.66,170.30) --
	( 84.81,169.30) --
	( 84.81,169.30) --
	( 84.81,169.30) --
	( 84.81,169.30) --
	( 84.81,169.30) --
	( 84.81,169.30) --
	( 85.10,168.95) --
	( 85.96,167.69) --
	( 85.96,167.69) --
	( 85.96,167.69) --
	( 85.96,167.69) --
	( 86.25,167.22) --
	( 86.25,167.22) --
	( 86.53,166.73) --
	( 86.53,166.73) --
	( 86.82,166.23) --
	( 86.82,166.23) --
	( 87.11,165.73) --
	( 87.11,165.73) --
	( 87.11,165.73) --
	( 87.40,165.23) --
	( 87.40,165.23) --
	( 87.69,164.73) --
	( 87.97,164.24) --
	( 87.97,164.24) --
	( 87.97,164.24) --
	( 89.12,162.43) --
	( 89.12,162.43) --
	( 89.12,162.43) --
	( 89.12,162.43) --
	( 89.41,162.03) --
	( 89.41,162.03) --
	( 90.56,160.66) --
	( 90.56,160.66) --
	( 91.42,159.87) --
	( 91.71,159.65) --
	( 91.71,159.65) --
	( 92.00,159.44) --
	( 92.86,158.93) --
	( 93.15,158.79) --
	( 94.30,158.45) --
	( 94.59,158.43) --
	( 95.16,158.47) --
	( 95.45,158.55) --
	( 97.17,159.82) --
	( 97.46,160.18) --
	( 98.32,161.47) --
	( 98.61,161.97) --
	( 98.61,161.97) --
	( 99.19,163.03) --
	( 99.76,164.17) --
	( 99.76,164.17) --
	(100.34,165.34) --
	(100.34,165.34) --
	(100.62,165.93) --
	(101.20,167.10) --
	(101.49,167.67) --
	(101.49,167.67) --
	(101.77,168.24) --
	(102.64,169.85) --
	(102.92,170.36) --
	(102.92,170.36) --
	(102.92,170.36) --
	(103.50,171.33) --
	(104.36,172.66) --
	(104.65,173.08) --
	(104.65,173.08) --
	(104.94,173.47) --
	(106.09,174.86) --
	(107.24,175.91) --
	(108.39,176.58) --
	(108.67,176.69) --
	(109.82,176.92) --
	(109.82,176.92) --
	(110.97,176.90) --
	(111.84,176.77) --
	(112.41,176.65) --
	(113.27,176.43) --
	(113.85,176.25) --
	(114.42,176.04) --
	(114.42,176.04) --
	(114.71,175.93) --
	(115.00,175.80) --
	(115.00,175.80) --
	(115.86,175.37) --
	(115.86,175.37) --
	(118.45,173.85) --
	(118.45,173.85) --
	(120.18,173.08) --
	(120.46,172.99) --
	(121.33,172.77) --
	(121.90,172.67) --
	(123.63,172.49) --
	(123.63,172.49) --
	(124.78,172.43) --
	(125.35,172.41) --
	(125.35,172.41) --
	(125.64,172.39) --
	(127.08,172.24) --
	(127.65,172.12) --
	(128.51,171.87) --
	(130.81,170.87) --
	(132.54,170.26) --
	(132.54,170.26) --
	(133.98,170.19) --
	(136.56,170.84) --
	(138.58,171.19) --
	(140.30,171.19) --
	(142.89,171.40) --
	(142.89,171.40) --
	(143.46,171.53) --
	(146.63,172.10) --
	(146.63,169.83) --
	(143.46,169.36) --
	(142.89,169.23) --
	(142.89,169.23) --
	(140.30,168.91) --
	(138.58,168.85) --
	(136.56,168.47) --
	(133.98,167.79) --
	(132.54,167.81) --
	(132.54,167.81) --
	(130.81,168.35) --
	(128.51,169.26) --
	(127.65,169.44) --
	(127.08,169.49) --
	(125.64,169.38) --
	(125.35,169.33) --
	(125.35,169.33) --
	(124.78,169.21) --
	(123.63,168.96) --
	(123.63,168.96) --
	(121.90,168.66) --
	(121.33,168.59) --
	(120.46,168.53) --
	(120.18,168.52) --
	(118.45,168.50) --
	(118.45,168.50) --
	(115.86,168.77) --
	(115.86,168.77) --
	(115.00,169.01) --
	(115.00,169.01) --
	(114.71,169.11) --
	(114.42,169.22) --
	(114.42,169.22) --
	(113.85,169.45) --
	(113.27,169.71) --
	(112.41,170.10) --
	(111.84,170.34) --
	(110.97,170.63) --
	(109.82,170.84) --
	(109.82,170.84) --
	(108.67,170.72) --
	(108.39,170.64) --
	(107.24,170.05) --
	(106.09,169.09) --
	(104.94,167.80) --
	(104.65,167.44) --
	(104.65,167.44) --
	(104.36,167.06) --
	(103.50,165.84) --
	(102.92,164.96) --
	(102.92,164.96) --
	(102.92,164.96) --
	(102.64,164.50) --
	(101.77,163.06) --
	(101.49,162.56) --
	(101.49,162.56) --
	(101.20,162.04) --
	(100.62,161.00) --
	(100.34,160.47) --
	(100.34,160.47) --
	( 99.76,159.42) --
	( 99.76,159.42) --
	( 99.19,158.39) --
	( 98.61,157.41) --
	( 98.61,157.41) --
	( 98.32,156.95) --
	( 97.46,155.74) --
	( 97.17,155.40) --
	( 95.45,154.11) --
	( 95.16,154.02) --
	( 94.59,153.93) --
	( 94.30,153.92) --
	( 93.15,154.11) --
	( 92.86,154.21) --
	( 92.00,154.59) --
	( 91.71,154.76) --
	( 91.71,154.76) --
	( 91.42,154.96) --
	( 90.56,155.73) --
	( 90.56,155.73) --
	( 89.41,157.30) --
	( 89.41,157.30) --
	( 89.12,157.80) --
	( 89.12,157.80) --
	( 89.12,157.80) --
	( 89.12,157.80) --
	( 87.97,160.24) --
	( 87.97,160.24) --
	( 87.97,160.24) --
	( 87.69,160.92) --
	( 87.40,161.63) --
	( 87.40,161.63) --
	( 87.11,162.35) --
	( 87.11,162.35) --
	( 87.11,162.35) --
	( 86.82,163.08) --
	( 86.82,163.08) --
	( 86.53,163.79) --
	( 86.53,163.79) --
	( 86.25,164.49) --
	( 86.25,164.49) --
	( 85.96,165.17) --
	( 85.96,165.17) --
	( 85.96,165.17) --
	( 85.96,165.17) --
	( 85.10,166.98) --
	( 84.81,167.50) --
	( 84.81,167.50) --
	( 84.81,167.50) --
	( 84.81,167.50) --
	( 84.81,167.50) --
	( 84.81,167.50) --
	( 83.66,169.02) --
	( 83.37,169.27) --
	( 82.80,169.61) --
	( 80.21,169.74) --
	( 79.63,169.69) --
	( 79.06,169.66) --
	( 78.48,169.67) --
	( 78.20,169.68) --
	( 77.62,169.73) --
	( 76.47,169.84) --
	( 76.47,169.84) --
	( 75.61,169.90) --
	( 75.03,169.92) --
	( 73.60,169.89) --
	( 73.31,169.88) --
	( 72.73,169.86) --
	( 69.57,169.90) --
	( 69.00,169.93) --
	( 68.42,169.96) --
	( 67.56,169.99) --
	( 67.27,170.00) --
	cycle;

\path[] ( 67.27,170.39) --
	( 67.56,170.37) --
	( 68.42,170.30) --
	( 69.00,170.25) --
	( 69.57,170.20) --
	( 72.73,170.10) --
	( 73.31,170.12) --
	( 73.60,170.13) --
	( 75.03,170.17) --
	( 75.61,170.16) --
	( 76.47,170.11) --
	( 76.47,170.11) --
	( 77.62,170.04) --
	( 78.20,170.03) --
	( 78.48,170.04) --
	( 79.06,170.07) --
	( 79.63,170.15) --
	( 80.21,170.27) --
	( 82.80,170.62) --
	( 83.37,170.45) --
	( 83.66,170.30) --
	( 84.81,169.30) --
	( 84.81,169.30) --
	( 84.81,169.30) --
	( 84.81,169.30) --
	( 84.81,169.30) --
	( 84.81,169.30) --
	( 85.10,168.95) --
	( 85.96,167.69) --
	( 85.96,167.69) --
	( 85.96,167.69) --
	( 85.96,167.69) --
	( 86.25,167.22) --
	( 86.25,167.22) --
	( 86.53,166.73) --
	( 86.53,166.73) --
	( 86.82,166.23) --
	( 86.82,166.23) --
	( 87.11,165.73) --
	( 87.11,165.73) --
	( 87.11,165.73) --
	( 87.40,165.23) --
	( 87.40,165.23) --
	( 87.69,164.73) --
	( 87.97,164.24) --
	( 87.97,164.24) --
	( 87.97,164.24) --
	( 89.12,162.43) --
	( 89.12,162.43) --
	( 89.12,162.43) --
	( 89.12,162.43) --
	( 89.41,162.03) --
	( 89.41,162.03) --
	( 90.56,160.66) --
	( 90.56,160.66) --
	( 91.42,159.87) --
	( 91.71,159.65) --
	( 91.71,159.65) --
	( 92.00,159.44) --
	( 92.86,158.93) --
	( 93.15,158.79) --
	( 94.30,158.45) --
	( 94.59,158.43) --
	( 95.16,158.47) --
	( 95.45,158.55) --
	( 97.17,159.82) --
	( 97.46,160.18) --
	( 98.32,161.47) --
	( 98.61,161.97) --
	( 98.61,161.97) --
	( 99.19,163.03) --
	( 99.76,164.17) --
	( 99.76,164.17) --
	(100.34,165.34) --
	(100.34,165.34) --
	(100.62,165.93) --
	(101.20,167.10) --
	(101.49,167.67) --
	(101.49,167.67) --
	(101.77,168.24) --
	(102.64,169.85) --
	(102.92,170.36) --
	(102.92,170.36) --
	(102.92,170.36) --
	(103.50,171.33) --
	(104.36,172.66) --
	(104.65,173.08) --
	(104.65,173.08) --
	(104.94,173.47) --
	(106.09,174.86) --
	(107.24,175.91) --
	(108.39,176.58) --
	(108.67,176.69) --
	(109.82,176.92) --
	(109.82,176.92) --
	(110.97,176.90) --
	(111.84,176.77) --
	(112.41,176.65) --
	(113.27,176.43) --
	(113.85,176.25) --
	(114.42,176.04) --
	(114.42,176.04) --
	(114.71,175.93) --
	(115.00,175.80) --
	(115.00,175.80) --
	(115.86,175.37) --
	(115.86,175.37) --
	(118.45,173.85) --
	(118.45,173.85) --
	(120.18,173.08) --
	(120.46,172.99) --
	(121.33,172.77) --
	(121.90,172.67) --
	(123.63,172.49) --
	(123.63,172.49) --
	(124.78,172.43) --
	(125.35,172.41) --
	(125.35,172.41) --
	(125.64,172.39) --
	(127.08,172.24) --
	(127.65,172.12) --
	(128.51,171.87) --
	(130.81,170.87) --
	(132.54,170.26) --
	(132.54,170.26) --
	(133.98,170.19) --
	(136.56,170.84) --
	(138.58,171.19) --
	(140.30,171.19) --
	(142.89,171.40) --
	(142.89,171.40) --
	(143.46,171.53) --
	(146.63,172.10);

\path[] (146.63,169.83) --
	(143.46,169.36) --
	(142.89,169.23) --
	(142.89,169.23) --
	(140.30,168.91) --
	(138.58,168.85) --
	(136.56,168.47) --
	(133.98,167.79) --
	(132.54,167.81) --
	(132.54,167.81) --
	(130.81,168.35) --
	(128.51,169.26) --
	(127.65,169.44) --
	(127.08,169.49) --
	(125.64,169.38) --
	(125.35,169.33) --
	(125.35,169.33) --
	(124.78,169.21) --
	(123.63,168.96) --
	(123.63,168.96) --
	(121.90,168.66) --
	(121.33,168.59) --
	(120.46,168.53) --
	(120.18,168.52) --
	(118.45,168.50) --
	(118.45,168.50) --
	(115.86,168.77) --
	(115.86,168.77) --
	(115.00,169.01) --
	(115.00,169.01) --
	(114.71,169.11) --
	(114.42,169.22) --
	(114.42,169.22) --
	(113.85,169.45) --
	(113.27,169.71) --
	(112.41,170.10) --
	(111.84,170.34) --
	(110.97,170.63) --
	(109.82,170.84) --
	(109.82,170.84) --
	(108.67,170.72) --
	(108.39,170.64) --
	(107.24,170.05) --
	(106.09,169.09) --
	(104.94,167.80) --
	(104.65,167.44) --
	(104.65,167.44) --
	(104.36,167.06) --
	(103.50,165.84) --
	(102.92,164.96) --
	(102.92,164.96) --
	(102.92,164.96) --
	(102.64,164.50) --
	(101.77,163.06) --
	(101.49,162.56) --
	(101.49,162.56) --
	(101.20,162.04) --
	(100.62,161.00) --
	(100.34,160.47) --
	(100.34,160.47) --
	( 99.76,159.42) --
	( 99.76,159.42) --
	( 99.19,158.39) --
	( 98.61,157.41) --
	( 98.61,157.41) --
	( 98.32,156.95) --
	( 97.46,155.74) --
	( 97.17,155.40) --
	( 95.45,154.11) --
	( 95.16,154.02) --
	( 94.59,153.93) --
	( 94.30,153.92) --
	( 93.15,154.11) --
	( 92.86,154.21) --
	( 92.00,154.59) --
	( 91.71,154.76) --
	( 91.71,154.76) --
	( 91.42,154.96) --
	( 90.56,155.73) --
	( 90.56,155.73) --
	( 89.41,157.30) --
	( 89.41,157.30) --
	( 89.12,157.80) --
	( 89.12,157.80) --
	( 89.12,157.80) --
	( 89.12,157.80) --
	( 87.97,160.24) --
	( 87.97,160.24) --
	( 87.97,160.24) --
	( 87.69,160.92) --
	( 87.40,161.63) --
	( 87.40,161.63) --
	( 87.11,162.35) --
	( 87.11,162.35) --
	( 87.11,162.35) --
	( 86.82,163.08) --
	( 86.82,163.08) --
	( 86.53,163.79) --
	( 86.53,163.79) --
	( 86.25,164.49) --
	( 86.25,164.49) --
	( 85.96,165.17) --
	( 85.96,165.17) --
	( 85.96,165.17) --
	( 85.96,165.17) --
	( 85.10,166.98) --
	( 84.81,167.50) --
	( 84.81,167.50) --
	( 84.81,167.50) --
	( 84.81,167.50) --
	( 84.81,167.50) --
	( 84.81,167.50) --
	( 83.66,169.02) --
	( 83.37,169.27) --
	( 82.80,169.61) --
	( 80.21,169.74) --
	( 79.63,169.69) --
	( 79.06,169.66) --
	( 78.48,169.67) --
	( 78.20,169.68) --
	( 77.62,169.73) --
	( 76.47,169.84) --
	( 76.47,169.84) --
	( 75.61,169.90) --
	( 75.03,169.92) --
	( 73.60,169.89) --
	( 73.31,169.88) --
	( 72.73,169.86) --
	( 69.57,169.90) --
	( 69.00,169.93) --
	( 68.42,169.96) --
	( 67.56,169.99) --
	( 67.27,170.00);

\path[draw=drawColor,line width= 0.7pt,line join=round] ( 67.27,170.78) --
	( 67.56,170.74) --
	( 68.42,170.64) --
	( 69.00,170.57) --
	( 69.57,170.50) --
	( 72.73,170.34) --
	( 73.31,170.36) --
	( 73.60,170.37) --
	( 75.03,170.41) --
	( 75.61,170.41) --
	( 76.47,170.39) --
	( 76.47,170.39) --
	( 77.62,170.36) --
	( 78.20,170.38) --
	( 78.48,170.40) --
	( 79.06,170.48) --
	( 79.63,170.61) --
	( 80.21,170.79) --
	( 82.80,171.62) --
	( 83.37,171.62) --
	( 83.66,171.58) --
	( 84.81,171.09) --
	( 84.81,171.09) --
	( 84.81,171.09) --
	( 84.81,171.09) --
	( 84.81,171.09) --
	( 84.81,171.09) --
	( 85.10,170.90) --
	( 85.96,170.19) --
	( 85.96,170.19) --
	( 85.96,170.19) --
	( 85.96,170.19) --
	( 86.25,169.92) --
	( 86.25,169.92) --
	( 86.53,169.65) --
	( 86.53,169.65) --
	( 86.82,169.37) --
	( 86.82,169.37) --
	( 87.11,169.08) --
	( 87.11,169.08) --
	( 87.11,169.08) --
	( 87.40,168.79) --
	( 87.40,168.79) --
	( 87.69,168.50) --
	( 87.97,168.21) --
	( 87.97,168.21) --
	( 87.97,168.21) --
	( 89.12,167.03) --
	( 89.12,167.03) --
	( 89.12,167.03) --
	( 89.12,167.03) --
	( 89.41,166.73) --
	( 89.41,166.73) --
	( 90.56,165.56) --
	( 90.56,165.56) --
	( 91.42,164.74) --
	( 91.71,164.49) --
	( 91.71,164.49) --
	( 92.00,164.25) --
	( 92.86,163.61) --
	( 93.15,163.43) --
	( 94.30,162.95) --
	( 94.59,162.90) --
	( 95.16,162.89) --
	( 95.45,162.95) --
	( 97.17,164.21) --
	( 97.46,164.58) --
	( 98.32,165.96) --
	( 98.61,166.49) --
	( 98.61,166.49) --
	( 99.19,167.65) --
	( 99.76,168.89) --
	( 99.76,168.89) --
	(100.34,170.18) --
	(100.34,170.18) --
	(100.62,170.83) --
	(101.20,172.12) --
	(101.49,172.75) --
	(101.49,172.75) --
	(101.77,173.38) --
	(102.64,175.15) --
	(102.92,175.71) --
	(102.92,175.71) --
	(102.92,175.71) --
	(103.50,176.78) --
	(104.36,178.23) --
	(104.65,178.67) --
	(104.65,178.67) --
	(104.94,179.10) --
	(106.09,180.59) --
	(107.24,181.72) --
	(108.39,182.48) --
	(108.67,182.62) --
	(109.82,182.97) --
	(109.82,182.97) --
	(110.97,183.12) --
	(111.84,183.16) --
	(112.41,183.16) --
	(113.27,183.10) --
	(113.85,183.00) --
	(114.42,182.82) --
	(114.42,182.82) --
	(114.71,182.69) --
	(115.00,182.54) --
	(115.00,182.54) --
	(115.86,181.92) --
	(115.86,181.92) --
	(118.45,179.16) --
	(118.45,179.16) --
	(120.18,177.61) --
	(120.46,177.41) --
	(121.33,176.91) --
	(121.90,176.64) --
	(123.63,175.99) --
	(123.63,175.99) --
	(124.78,175.63) --
	(125.35,175.46) --
	(125.35,175.46) --
	(125.64,175.38) --
	(127.08,174.98) --
	(127.65,174.79) --
	(128.51,174.47) --
	(130.81,173.38) --
	(132.54,172.70) --
	(132.54,172.70) --
	(133.98,172.57) --
	(136.56,173.18) --
	(138.58,173.52) --
	(140.30,173.45) --
	(142.89,173.56) --
	(142.89,173.56) --
	(143.46,173.69) --
	(146.63,174.35);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 1.1pt,line join=round,line cap=round] ( 63.30,138.83) rectangle (150.60,191.21);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{55,126,184}

\path[draw=drawColor,line width= 1.1pt,line join=round] (161.56,229.57) --
	(161.85,229.56) --
	(162.71,229.50) --
	(163.29,229.47) --
	(163.86,229.43) --
	(167.03,229.36) --
	(167.60,229.38) --
	(167.89,229.39) --
	(169.33,229.42) --
	(169.90,229.41) --
	(170.76,229.36) --
	(170.76,229.36) --
	(171.91,229.27) --
	(172.49,229.24) --
	(172.78,229.23) --
	(173.35,229.24) --
	(173.93,229.29) --
	(174.50,229.38) --
	(177.09,229.53) --
	(177.66,229.28) --
	(177.95,229.09) --
	(179.10,227.83) --
	(179.10,227.83) --
	(179.10,227.83) --
	(179.10,227.83) --
	(179.10,227.83) --
	(179.10,227.83) --
	(179.39,227.39) --
	(180.25,225.84) --
	(180.25,225.84) --
	(180.25,225.84) --
	(180.25,225.84) --
	(180.54,225.25) --
	(180.54,225.25) --
	(180.83,224.65) --
	(180.83,224.65) --
	(181.11,224.03) --
	(181.11,224.03) --
	(181.40,223.41) --
	(181.40,223.41) --
	(181.40,223.41) --
	(181.69,222.78) --
	(181.69,222.78) --
	(181.98,222.17) --
	(182.26,221.57) --
	(182.26,221.57) --
	(182.26,221.57) --
	(183.42,219.41) --
	(183.42,219.41) --
	(183.42,219.41) --
	(183.42,219.41) --
	(183.70,218.95) --
	(183.70,218.95) --
	(184.85,217.44) --
	(184.85,217.44) --
	(185.72,216.63) --
	(186.00,216.41) --
	(186.00,216.41) --
	(186.29,216.21) --
	(187.15,215.71) --
	(187.44,215.58) --
	(188.59,215.24) --
	(188.88,215.22) --
	(189.45,215.26) --
	(189.74,215.33) --
	(191.47,216.63) --
	(191.75,216.99) --
	(192.62,218.32) --
	(192.90,218.83) --
	(192.90,218.83) --
	(193.48,219.91) --
	(194.05,221.05) --
	(194.05,221.05) --
	(194.63,222.22) --
	(194.63,222.22) --
	(194.92,222.80) --
	(195.49,223.95) --
	(195.78,224.51) --
	(195.78,224.51) --
	(196.07,225.06) --
	(196.93,226.63) --
	(197.22,227.12) --
	(197.22,227.12) --
	(197.22,227.12) --
	(197.79,228.06) --
	(198.65,229.37) --
	(198.94,229.77) --
	(198.94,229.77) --
	(199.23,230.16) --
	(200.38,231.55) --
	(201.53,232.60) --
	(202.68,233.25) --
	(202.97,233.35) --
	(204.12,233.51) --
	(204.12,233.51) --
	(205.27,233.37) --
	(206.13,233.13) --
	(206.70,232.94) --
	(207.57,232.62) --
	(208.14,232.39) --
	(208.72,232.16) --
	(208.72,232.16) --
	(209.00,232.04) --
	(209.29,231.92) --
	(209.29,231.92) --
	(210.15,231.57) --
	(210.15,231.57) --
	(212.74,230.61) --
	(212.74,230.61) --
	(214.47,230.21) --
	(214.76,230.17) --
	(215.62,230.09) --
	(216.19,230.07) --
	(217.92,230.13) --
	(217.92,230.13) --
	(219.07,230.23) --
	(219.64,230.28) --
	(219.64,230.28) --
	(219.93,230.30) --
	(221.37,230.31) --
	(221.94,230.24) --
	(222.81,230.03) --
	(225.11,229.02) --
	(226.83,228.37) --
	(226.83,228.37) --
	(228.27,228.30) --
	(230.86,229.06) --
	(232.87,229.46) --
	(234.59,229.46) --
	(237.18,229.72) --
	(237.18,229.72) --
	(237.76,229.86) --
	(240.92,230.46);

\path[draw=drawColor,line width= 0.7pt,line join=round] (161.56,229.03) --
	(161.85,229.04) --
	(162.71,229.04) --
	(163.29,229.03) --
	(163.86,229.02) --
	(167.03,229.03) --
	(167.60,229.05) --
	(167.89,229.06) --
	(169.33,229.09) --
	(169.90,229.07) --
	(170.76,228.99) --
	(170.76,228.99) --
	(171.91,228.83) --
	(172.49,228.76) --
	(172.78,228.73) --
	(173.35,228.68) --
	(173.93,228.66) --
	(174.50,228.65) --
	(177.09,228.12) --
	(177.66,227.61) --
	(177.95,227.27) --
	(179.10,225.23) --
	(179.10,225.23) --
	(179.10,225.23) --
	(179.10,225.23) --
	(179.10,225.23) --
	(179.10,225.23) --
	(179.39,224.55) --
	(180.25,222.13) --
	(180.25,222.13) --
	(180.25,222.13) --
	(180.25,222.13) --
	(180.54,221.23) --
	(180.54,221.23) --
	(180.83,220.30) --
	(180.83,220.30) --
	(181.11,219.34) --
	(181.11,219.34) --
	(181.40,218.38) --
	(181.40,218.38) --
	(181.40,218.38) --
	(181.69,217.42) --
	(181.69,217.42) --
	(181.98,216.48) --
	(182.26,215.57) --
	(182.26,215.57) --
	(182.26,215.57) --
	(183.42,212.48) --
	(183.42,212.48) --
	(183.42,212.48) --
	(183.42,212.48) --
	(183.70,211.88) --
	(183.70,211.88) --
	(184.85,210.18) --
	(184.85,210.18) --
	(185.72,209.52) --
	(186.00,209.38) --
	(186.00,209.38) --
	(186.29,209.27) --
	(187.15,209.05) --
	(187.44,209.01) --
	(188.59,208.98) --
	(188.88,209.02) --
	(189.45,209.15) --
	(189.74,209.25) --
	(191.47,210.52) --
	(191.75,210.85) --
	(192.62,211.99) --
	(192.90,212.42) --
	(192.90,212.42) --
	(193.48,213.33) --
	(194.05,214.27) --
	(194.05,214.27) --
	(194.63,215.22) --
	(194.63,215.22) --
	(194.92,215.69) --
	(195.49,216.62) --
	(195.78,217.07) --
	(195.78,217.07) --
	(196.07,217.51) --
	(196.93,218.80) --
	(197.22,219.21) --
	(197.22,219.21) --
	(197.22,219.21) --
	(197.79,220.01) --
	(198.65,221.15) --
	(198.94,221.51) --
	(198.94,221.51) --
	(199.23,221.86) --
	(200.38,223.12) --
	(201.53,224.09) --
	(202.68,224.66) --
	(202.97,224.73) --
	(204.12,224.73) --
	(204.12,224.73) --
	(205.27,224.31) --
	(206.13,223.77) --
	(206.70,223.36) --
	(207.57,222.72) --
	(208.14,222.33) --
	(208.72,222.01) --
	(208.72,222.01) --
	(209.00,221.88) --
	(209.29,221.79) --
	(209.29,221.79) --
	(210.15,221.69) --
	(210.15,221.69) --
	(212.74,222.66) --
	(212.74,222.66) --
	(214.47,223.48) --
	(214.76,223.60) --
	(215.62,223.94) --
	(216.19,224.17) --
	(217.92,224.95) --
	(217.92,224.95) --
	(219.07,225.54) --
	(219.64,225.82) --
	(219.64,225.82) --
	(219.93,225.94) --
	(221.37,226.35) --
	(221.94,226.39) --
	(222.81,226.29) --
	(225.11,225.41) --
	(226.83,224.85) --
	(226.83,224.85) --
	(228.27,224.87) --
	(230.86,225.68) --
	(232.87,226.09) --
	(234.59,226.20) --
	(237.18,226.65) --
	(237.18,226.65) --
	(237.76,226.83) --
	(240.92,227.32);
\definecolor{fillColor}{RGB}{55,126,184}

\path[fill=fillColor,fill opacity=0.30] (161.56,229.75) --
	(161.85,229.73) --
	(162.71,229.66) --
	(163.29,229.61) --
	(163.86,229.56) --
	(167.03,229.47) --
	(167.60,229.48) --
	(167.89,229.49) --
	(169.33,229.53) --
	(169.90,229.52) --
	(170.76,229.48) --
	(170.76,229.48) --
	(171.91,229.41) --
	(172.49,229.39) --
	(172.78,229.40) --
	(173.35,229.43) --
	(173.93,229.51) --
	(174.50,229.62) --
	(177.09,230.00) --
	(177.66,229.83) --
	(177.95,229.69) --
	(179.10,228.69) --
	(179.10,228.69) --
	(179.10,228.69) --
	(179.10,228.69) --
	(179.10,228.69) --
	(179.10,228.69) --
	(179.39,228.34) --
	(180.25,227.07) --
	(180.25,227.07) --
	(180.25,227.07) --
	(180.25,227.07) --
	(180.54,226.59) --
	(180.54,226.59) --
	(180.83,226.09) --
	(180.83,226.09) --
	(181.11,225.59) --
	(181.11,225.59) --
	(181.40,225.08) --
	(181.40,225.08) --
	(181.40,225.08) --
	(181.69,224.56) --
	(181.69,224.56) --
	(181.98,224.06) --
	(182.26,223.56) --
	(182.26,223.56) --
	(182.26,223.56) --
	(183.42,221.70) --
	(183.42,221.70) --
	(183.42,221.70) --
	(183.42,221.70) --
	(183.70,221.29) --
	(183.70,221.29) --
	(184.85,219.85) --
	(184.85,219.85) --
	(185.72,218.99) --
	(186.00,218.75) --
	(186.00,218.75) --
	(186.29,218.51) --
	(187.15,217.92) --
	(187.44,217.76) --
	(188.59,217.32) --
	(188.88,217.27) --
	(189.45,217.28) --
	(189.74,217.34) --
	(191.47,218.65) --
	(191.75,219.03) --
	(192.62,220.42) --
	(192.90,220.95) --
	(192.90,220.95) --
	(193.48,222.09) --
	(194.05,223.30) --
	(194.05,223.30) --
	(194.63,224.54) --
	(194.63,224.54) --
	(194.92,225.16) --
	(195.49,226.38) --
	(195.78,226.98) --
	(195.78,226.98) --
	(196.07,227.56) --
	(196.93,229.22) --
	(197.22,229.74) --
	(197.22,229.74) --
	(197.22,229.74) --
	(197.79,230.73) --
	(198.65,232.09) --
	(198.94,232.51) --
	(198.94,232.51) --
	(199.23,232.92) --
	(200.38,234.34) --
	(201.53,235.42) --
	(202.68,236.10) --
	(202.97,236.21) --
	(204.12,236.42) --
	(204.12,236.42) --
	(205.27,236.37) --
	(206.13,236.23) --
	(206.70,236.11) --
	(207.57,235.90) --
	(208.14,235.73) --
	(208.72,235.52) --
	(208.72,235.52) --
	(209.00,235.41) --
	(209.29,235.28) --
	(209.29,235.28) --
	(210.15,234.84) --
	(210.15,234.84) --
	(212.74,233.24) --
	(212.74,233.24) --
	(214.47,232.44) --
	(214.76,232.35) --
	(215.62,232.13) --
	(216.19,232.02) --
	(217.92,231.84) --
	(217.92,231.84) --
	(219.07,231.79) --
	(219.64,231.76) --
	(219.64,231.76) --
	(219.93,231.75) --
	(221.37,231.62) --
	(221.94,231.51) --
	(222.81,231.27) --
	(225.11,230.21) --
	(226.83,229.53) --
	(226.83,229.53) --
	(228.27,229.44) --
	(230.86,230.18) --
	(232.87,230.57) --
	(234.59,230.54) --
	(237.18,230.73) --
	(237.18,230.73) --
	(237.76,230.87) --
	(240.92,231.51) --
	(240.92,229.39) --
	(237.76,228.83) --
	(237.18,228.67) --
	(237.18,228.67) --
	(234.59,228.34) --
	(232.87,228.31) --
	(230.86,227.90) --
	(228.27,227.13) --
	(226.83,227.16) --
	(226.83,227.16) --
	(225.11,227.78) --
	(222.81,228.75) --
	(221.94,228.92) --
	(221.37,228.96) --
	(219.93,228.81) --
	(219.64,228.75) --
	(219.64,228.75) --
	(219.07,228.63) --
	(217.92,228.36) --
	(217.92,228.36) --
	(216.19,228.05) --
	(215.62,227.99) --
	(214.76,227.92) --
	(214.47,227.91) --
	(212.74,227.89) --
	(212.74,227.89) --
	(210.15,228.19) --
	(210.15,228.19) --
	(209.29,228.46) --
	(209.29,228.46) --
	(209.00,228.57) --
	(208.72,228.69) --
	(208.72,228.69) --
	(208.14,228.95) --
	(207.57,229.23) --
	(206.70,229.66) --
	(206.13,229.93) --
	(205.27,230.27) --
	(204.12,230.51) --
	(204.12,230.51) --
	(202.97,230.40) --
	(202.68,230.31) --
	(201.53,229.69) --
	(200.38,228.67) --
	(199.23,227.32) --
	(198.94,226.95) --
	(198.94,226.95) --
	(198.65,226.56) --
	(197.79,225.31) --
	(197.22,224.42) --
	(197.22,224.42) --
	(197.22,224.42) --
	(196.93,223.95) --
	(196.07,222.48) --
	(195.78,221.97) --
	(195.78,221.97) --
	(195.49,221.44) --
	(194.92,220.37) --
	(194.63,219.83) --
	(194.63,219.83) --
	(194.05,218.73) --
	(194.05,218.73) --
	(193.48,217.66) --
	(192.90,216.64) --
	(192.90,216.64) --
	(192.62,216.16) --
	(191.75,214.89) --
	(191.47,214.54) --
	(189.74,213.25) --
	(189.45,213.17) --
	(188.88,213.10) --
	(188.59,213.10) --
	(187.44,213.34) --
	(187.15,213.44) --
	(186.29,213.84) --
	(186.00,214.01) --
	(186.00,214.01) --
	(185.72,214.20) --
	(184.85,214.96) --
	(184.85,214.96) --
	(183.70,216.53) --
	(183.70,216.53) --
	(183.42,217.04) --
	(183.42,217.04) --
	(183.42,217.04) --
	(183.42,217.04) --
	(182.26,219.52) --
	(182.26,219.52) --
	(182.26,219.52) --
	(181.98,220.22) --
	(181.69,220.95) --
	(181.69,220.95) --
	(181.40,221.69) --
	(181.40,221.69) --
	(181.40,221.69) --
	(181.11,222.43) --
	(181.11,222.43) --
	(180.83,223.16) --
	(180.83,223.16) --
	(180.54,223.88) --
	(180.54,223.88) --
	(180.25,224.57) --
	(180.25,224.57) --
	(180.25,224.57) --
	(180.25,224.57) --
	(179.39,226.42) --
	(179.10,226.94) --
	(179.10,226.94) --
	(179.10,226.94) --
	(179.10,226.94) --
	(179.10,226.94) --
	(179.10,226.94) --
	(177.95,228.47) --
	(177.66,228.71) --
	(177.09,229.05) --
	(174.50,229.13) --
	(173.93,229.08) --
	(173.35,229.05) --
	(172.78,229.06) --
	(172.49,229.07) --
	(171.91,229.12) --
	(170.76,229.23) --
	(170.76,229.23) --
	(169.90,229.29) --
	(169.33,229.31) --
	(167.89,229.28) --
	(167.60,229.26) --
	(167.03,229.24) --
	(163.86,229.29) --
	(163.29,229.32) --
	(162.71,229.34) --
	(161.85,229.38) --
	(161.56,229.39) --
	cycle;

\path[] (161.56,229.75) --
	(161.85,229.73) --
	(162.71,229.66) --
	(163.29,229.61) --
	(163.86,229.56) --
	(167.03,229.47) --
	(167.60,229.48) --
	(167.89,229.49) --
	(169.33,229.53) --
	(169.90,229.52) --
	(170.76,229.48) --
	(170.76,229.48) --
	(171.91,229.41) --
	(172.49,229.39) --
	(172.78,229.40) --
	(173.35,229.43) --
	(173.93,229.51) --
	(174.50,229.62) --
	(177.09,230.00) --
	(177.66,229.83) --
	(177.95,229.69) --
	(179.10,228.69) --
	(179.10,228.69) --
	(179.10,228.69) --
	(179.10,228.69) --
	(179.10,228.69) --
	(179.10,228.69) --
	(179.39,228.34) --
	(180.25,227.07) --
	(180.25,227.07) --
	(180.25,227.07) --
	(180.25,227.07) --
	(180.54,226.59) --
	(180.54,226.59) --
	(180.83,226.09) --
	(180.83,226.09) --
	(181.11,225.59) --
	(181.11,225.59) --
	(181.40,225.08) --
	(181.40,225.08) --
	(181.40,225.08) --
	(181.69,224.56) --
	(181.69,224.56) --
	(181.98,224.06) --
	(182.26,223.56) --
	(182.26,223.56) --
	(182.26,223.56) --
	(183.42,221.70) --
	(183.42,221.70) --
	(183.42,221.70) --
	(183.42,221.70) --
	(183.70,221.29) --
	(183.70,221.29) --
	(184.85,219.85) --
	(184.85,219.85) --
	(185.72,218.99) --
	(186.00,218.75) --
	(186.00,218.75) --
	(186.29,218.51) --
	(187.15,217.92) --
	(187.44,217.76) --
	(188.59,217.32) --
	(188.88,217.27) --
	(189.45,217.28) --
	(189.74,217.34) --
	(191.47,218.65) --
	(191.75,219.03) --
	(192.62,220.42) --
	(192.90,220.95) --
	(192.90,220.95) --
	(193.48,222.09) --
	(194.05,223.30) --
	(194.05,223.30) --
	(194.63,224.54) --
	(194.63,224.54) --
	(194.92,225.16) --
	(195.49,226.38) --
	(195.78,226.98) --
	(195.78,226.98) --
	(196.07,227.56) --
	(196.93,229.22) --
	(197.22,229.74) --
	(197.22,229.74) --
	(197.22,229.74) --
	(197.79,230.73) --
	(198.65,232.09) --
	(198.94,232.51) --
	(198.94,232.51) --
	(199.23,232.92) --
	(200.38,234.34) --
	(201.53,235.42) --
	(202.68,236.10) --
	(202.97,236.21) --
	(204.12,236.42) --
	(204.12,236.42) --
	(205.27,236.37) --
	(206.13,236.23) --
	(206.70,236.11) --
	(207.57,235.90) --
	(208.14,235.73) --
	(208.72,235.52) --
	(208.72,235.52) --
	(209.00,235.41) --
	(209.29,235.28) --
	(209.29,235.28) --
	(210.15,234.84) --
	(210.15,234.84) --
	(212.74,233.24) --
	(212.74,233.24) --
	(214.47,232.44) --
	(214.76,232.35) --
	(215.62,232.13) --
	(216.19,232.02) --
	(217.92,231.84) --
	(217.92,231.84) --
	(219.07,231.79) --
	(219.64,231.76) --
	(219.64,231.76) --
	(219.93,231.75) --
	(221.37,231.62) --
	(221.94,231.51) --
	(222.81,231.27) --
	(225.11,230.21) --
	(226.83,229.53) --
	(226.83,229.53) --
	(228.27,229.44) --
	(230.86,230.18) --
	(232.87,230.57) --
	(234.59,230.54) --
	(237.18,230.73) --
	(237.18,230.73) --
	(237.76,230.87) --
	(240.92,231.51);

\path[] (240.92,229.39) --
	(237.76,228.83) --
	(237.18,228.67) --
	(237.18,228.67) --
	(234.59,228.34) --
	(232.87,228.31) --
	(230.86,227.90) --
	(228.27,227.13) --
	(226.83,227.16) --
	(226.83,227.16) --
	(225.11,227.78) --
	(222.81,228.75) --
	(221.94,228.92) --
	(221.37,228.96) --
	(219.93,228.81) --
	(219.64,228.75) --
	(219.64,228.75) --
	(219.07,228.63) --
	(217.92,228.36) --
	(217.92,228.36) --
	(216.19,228.05) --
	(215.62,227.99) --
	(214.76,227.92) --
	(214.47,227.91) --
	(212.74,227.89) --
	(212.74,227.89) --
	(210.15,228.19) --
	(210.15,228.19) --
	(209.29,228.46) --
	(209.29,228.46) --
	(209.00,228.57) --
	(208.72,228.69) --
	(208.72,228.69) --
	(208.14,228.95) --
	(207.57,229.23) --
	(206.70,229.66) --
	(206.13,229.93) --
	(205.27,230.27) --
	(204.12,230.51) --
	(204.12,230.51) --
	(202.97,230.40) --
	(202.68,230.31) --
	(201.53,229.69) --
	(200.38,228.67) --
	(199.23,227.32) --
	(198.94,226.95) --
	(198.94,226.95) --
	(198.65,226.56) --
	(197.79,225.31) --
	(197.22,224.42) --
	(197.22,224.42) --
	(197.22,224.42) --
	(196.93,223.95) --
	(196.07,222.48) --
	(195.78,221.97) --
	(195.78,221.97) --
	(195.49,221.44) --
	(194.92,220.37) --
	(194.63,219.83) --
	(194.63,219.83) --
	(194.05,218.73) --
	(194.05,218.73) --
	(193.48,217.66) --
	(192.90,216.64) --
	(192.90,216.64) --
	(192.62,216.16) --
	(191.75,214.89) --
	(191.47,214.54) --
	(189.74,213.25) --
	(189.45,213.17) --
	(188.88,213.10) --
	(188.59,213.10) --
	(187.44,213.34) --
	(187.15,213.44) --
	(186.29,213.84) --
	(186.00,214.01) --
	(186.00,214.01) --
	(185.72,214.20) --
	(184.85,214.96) --
	(184.85,214.96) --
	(183.70,216.53) --
	(183.70,216.53) --
	(183.42,217.04) --
	(183.42,217.04) --
	(183.42,217.04) --
	(183.42,217.04) --
	(182.26,219.52) --
	(182.26,219.52) --
	(182.26,219.52) --
	(181.98,220.22) --
	(181.69,220.95) --
	(181.69,220.95) --
	(181.40,221.69) --
	(181.40,221.69) --
	(181.40,221.69) --
	(181.11,222.43) --
	(181.11,222.43) --
	(180.83,223.16) --
	(180.83,223.16) --
	(180.54,223.88) --
	(180.54,223.88) --
	(180.25,224.57) --
	(180.25,224.57) --
	(180.25,224.57) --
	(180.25,224.57) --
	(179.39,226.42) --
	(179.10,226.94) --
	(179.10,226.94) --
	(179.10,226.94) --
	(179.10,226.94) --
	(179.10,226.94) --
	(179.10,226.94) --
	(177.95,228.47) --
	(177.66,228.71) --
	(177.09,229.05) --
	(174.50,229.13) --
	(173.93,229.08) --
	(173.35,229.05) --
	(172.78,229.06) --
	(172.49,229.07) --
	(171.91,229.12) --
	(170.76,229.23) --
	(170.76,229.23) --
	(169.90,229.29) --
	(169.33,229.31) --
	(167.89,229.28) --
	(167.60,229.26) --
	(167.03,229.24) --
	(163.86,229.29) --
	(163.29,229.32) --
	(162.71,229.34) --
	(161.85,229.38) --
	(161.56,229.39);

\path[draw=drawColor,line width= 0.7pt,line join=round] (161.56,230.11) --
	(161.85,230.08) --
	(162.71,229.97) --
	(163.29,229.90) --
	(163.86,229.84) --
	(167.03,229.69) --
	(167.60,229.70) --
	(167.89,229.71) --
	(169.33,229.75) --
	(169.90,229.75) --
	(170.76,229.73) --
	(170.76,229.73) --
	(171.91,229.70) --
	(172.49,229.71) --
	(172.78,229.73) --
	(173.35,229.81) --
	(173.93,229.93) --
	(174.50,230.11) --
	(177.09,230.94) --
	(177.66,230.95) --
	(177.95,230.91) --
	(179.10,230.43) --
	(179.10,230.43) --
	(179.10,230.43) --
	(179.10,230.43) --
	(179.10,230.43) --
	(179.10,230.43) --
	(179.39,230.24) --
	(180.25,229.54) --
	(180.25,229.54) --
	(180.25,229.54) --
	(180.25,229.54) --
	(180.54,229.28) --
	(180.54,229.28) --
	(180.83,229.00) --
	(180.83,229.00) --
	(181.11,228.72) --
	(181.11,228.72) --
	(181.40,228.44) --
	(181.40,228.44) --
	(181.40,228.44) --
	(181.69,228.15) --
	(181.69,228.15) --
	(181.98,227.86) --
	(182.26,227.56) --
	(182.26,227.56) --
	(182.26,227.56) --
	(183.42,226.33) --
	(183.42,226.33) --
	(183.42,226.33) --
	(183.42,226.33) --
	(183.70,226.01) --
	(183.70,226.01) --
	(184.85,224.70) --
	(184.85,224.70) --
	(185.72,223.75) --
	(186.00,223.45) --
	(186.00,223.45) --
	(186.29,223.16) --
	(187.15,222.37) --
	(187.44,222.15) --
	(188.59,221.50) --
	(188.88,221.41) --
	(189.45,221.36) --
	(189.74,221.41) --
	(191.47,222.74) --
	(191.75,223.14) --
	(192.62,224.65) --
	(192.90,225.23) --
	(192.90,225.23) --
	(193.48,226.49) --
	(194.05,227.83) --
	(194.05,227.83) --
	(194.63,229.22) --
	(194.63,229.22) --
	(194.92,229.92) --
	(195.49,231.29) --
	(195.78,231.96) --
	(195.78,231.96) --
	(196.07,232.61) --
	(196.93,234.46) --
	(197.22,235.03) --
	(197.22,235.03) --
	(197.22,235.03) --
	(197.79,236.12) --
	(198.65,237.59) --
	(198.94,238.04) --
	(198.94,238.04) --
	(199.23,238.47) --
	(200.38,239.97) --
	(201.53,241.11) --
	(202.68,241.84) --
	(202.97,241.97) --
	(204.12,242.29) --
	(204.12,242.29) --
	(205.27,242.42) --
	(206.13,242.49) --
	(206.70,242.52) --
	(207.57,242.51) --
	(208.14,242.45) --
	(208.72,242.31) --
	(208.72,242.31) --
	(209.00,242.20) --
	(209.29,242.06) --
	(209.29,242.06) --
	(210.15,241.45) --
	(210.15,241.45) --
	(212.74,238.55) --
	(212.74,238.55) --
	(214.47,236.94) --
	(214.76,236.74) --
	(215.62,236.24) --
	(216.19,235.97) --
	(217.92,235.30) --
	(217.92,235.30) --
	(219.07,234.92) --
	(219.64,234.75) --
	(219.64,234.75) --
	(219.93,234.67) --
	(221.37,234.26) --
	(221.94,234.08) --
	(222.81,233.77) --
	(225.11,232.63) --
	(226.83,231.88) --
	(226.83,231.88) --
	(228.27,231.74) --
	(230.86,232.44) --
	(232.87,232.82) --
	(234.59,232.72) --
	(237.18,232.78) --
	(237.18,232.78) --
	(237.76,232.90) --
	(240.92,233.61);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 1.1pt,line join=round,line cap=round] (157.60,198.21) rectangle (244.89,250.59);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{55,126,184}

\path[draw=drawColor,line width= 1.1pt,line join=round] (161.56,170.20) --
	(161.85,170.18) --
	(162.71,170.13) --
	(163.29,170.09) --
	(163.86,170.05) --
	(167.03,169.98) --
	(167.60,170.00) --
	(167.89,170.01) --
	(169.33,170.04) --
	(169.90,170.03) --
	(170.76,169.98) --
	(170.76,169.98) --
	(171.91,169.89) --
	(172.49,169.86) --
	(172.78,169.85) --
	(173.35,169.87) --
	(173.93,169.92) --
	(174.50,170.00) --
	(177.09,170.15) --
	(177.66,169.90) --
	(177.95,169.71) --
	(179.10,168.45) --
	(179.10,168.45) --
	(179.10,168.45) --
	(179.10,168.45) --
	(179.10,168.45) --
	(179.10,168.45) --
	(179.39,168.02) --
	(180.25,166.46) --
	(180.25,166.46) --
	(180.25,166.46) --
	(180.25,166.46) --
	(180.54,165.88) --
	(180.54,165.88) --
	(180.83,165.27) --
	(180.83,165.27) --
	(181.11,164.66) --
	(181.11,164.66) --
	(181.40,164.03) --
	(181.40,164.03) --
	(181.40,164.03) --
	(181.69,163.41) --
	(181.69,163.41) --
	(181.98,162.79) --
	(182.26,162.19) --
	(182.26,162.19) --
	(182.26,162.19) --
	(183.42,160.03) --
	(183.42,160.03) --
	(183.42,160.03) --
	(183.42,160.03) --
	(183.70,159.57) --
	(183.70,159.57) --
	(184.85,158.07) --
	(184.85,158.07) --
	(185.72,157.26) --
	(186.00,157.04) --
	(186.00,157.04) --
	(186.29,156.84) --
	(187.15,156.34) --
	(187.44,156.21) --
	(188.59,155.87) --
	(188.88,155.84) --
	(189.45,155.88) --
	(189.74,155.95) --
	(191.47,157.25) --
	(191.75,157.62) --
	(192.62,158.94) --
	(192.90,159.45) --
	(192.90,159.45) --
	(193.48,160.53) --
	(194.05,161.68) --
	(194.05,161.68) --
	(194.63,162.84) --
	(194.63,162.84) --
	(194.92,163.43) --
	(195.49,164.58) --
	(195.78,165.14) --
	(195.78,165.14) --
	(196.07,165.69) --
	(196.93,167.25) --
	(197.22,167.74) --
	(197.22,167.74) --
	(197.22,167.74) --
	(197.79,168.69) --
	(198.65,169.99) --
	(198.94,170.40) --
	(198.94,170.40) --
	(199.23,170.79) --
	(200.38,172.17) --
	(201.53,173.22) --
	(202.68,173.87) --
	(202.97,173.97) --
	(204.12,174.13) --
	(204.12,174.13) --
	(205.27,173.99) --
	(206.13,173.75) --
	(206.70,173.56) --
	(207.57,173.24) --
	(208.14,173.02) --
	(208.72,172.78) --
	(208.72,172.78) --
	(209.00,172.67) --
	(209.29,172.55) --
	(209.29,172.55) --
	(210.15,172.19) --
	(210.15,172.19) --
	(212.74,171.23) --
	(212.74,171.23) --
	(214.47,170.84) --
	(214.76,170.80) --
	(215.62,170.71) --
	(216.19,170.69) --
	(217.92,170.75) --
	(217.92,170.75) --
	(219.07,170.85) --
	(219.64,170.91) --
	(219.64,170.91) --
	(219.93,170.93) --
	(221.37,170.93) --
	(221.94,170.86) --
	(222.81,170.65) --
	(225.11,169.64) --
	(226.83,168.99) --
	(226.83,168.99) --
	(228.27,168.93) --
	(230.86,169.68) --
	(232.87,170.08) --
	(234.59,170.08) --
	(237.18,170.34) --
	(237.18,170.34) --
	(237.76,170.49) --
	(240.92,171.09);

\path[draw=drawColor,line width= 0.7pt,line join=round] (161.56,169.66) --
	(161.85,169.66) --
	(162.71,169.66) --
	(163.29,169.65) --
	(163.86,169.64) --
	(167.03,169.65) --
	(167.60,169.68) --
	(167.89,169.69) --
	(169.33,169.71) --
	(169.90,169.69) --
	(170.76,169.61) --
	(170.76,169.61) --
	(171.91,169.46) --
	(172.49,169.38) --
	(172.78,169.35) --
	(173.35,169.30) --
	(173.93,169.28) --
	(174.50,169.28) --
	(177.09,168.74) --
	(177.66,168.23) --
	(177.95,167.89) --
	(179.10,165.85) --
	(179.10,165.85) --
	(179.10,165.85) --
	(179.10,165.85) --
	(179.10,165.85) --
	(179.10,165.85) --
	(179.39,165.17) --
	(180.25,162.76) --
	(180.25,162.76) --
	(180.25,162.76) --
	(180.25,162.76) --
	(180.54,161.86) --
	(180.54,161.86) --
	(180.83,160.92) --
	(180.83,160.92) --
	(181.11,159.96) --
	(181.11,159.96) --
	(181.40,159.00) --
	(181.40,159.00) --
	(181.40,159.00) --
	(181.69,158.04) --
	(181.69,158.04) --
	(181.98,157.10) --
	(182.26,156.19) --
	(182.26,156.19) --
	(182.26,156.19) --
	(183.42,153.11) --
	(183.42,153.11) --
	(183.42,153.11) --
	(183.42,153.11) --
	(183.70,152.51) --
	(183.70,152.51) --
	(184.85,150.81) --
	(184.85,150.81) --
	(185.72,150.14) --
	(186.00,150.00) --
	(186.00,150.00) --
	(186.29,149.89) --
	(187.15,149.68) --
	(187.44,149.64) --
	(188.59,149.61) --
	(188.88,149.64) --
	(189.45,149.77) --
	(189.74,149.87) --
	(191.47,151.14) --
	(191.75,151.47) --
	(192.62,152.62) --
	(192.90,153.05) --
	(192.90,153.05) --
	(193.48,153.95) --
	(194.05,154.89) --
	(194.05,154.89) --
	(194.63,155.84) --
	(194.63,155.84) --
	(194.92,156.31) --
	(195.49,157.24) --
	(195.78,157.69) --
	(195.78,157.69) --
	(196.07,158.14) --
	(196.93,159.42) --
	(197.22,159.83) --
	(197.22,159.83) --
	(197.22,159.83) --
	(197.79,160.63) --
	(198.65,161.77) --
	(198.94,162.13) --
	(198.94,162.13) --
	(199.23,162.48) --
	(200.38,163.74) --
	(201.53,164.71) --
	(202.68,165.28) --
	(202.97,165.35) --
	(204.12,165.36) --
	(204.12,165.36) --
	(205.27,164.93) --
	(206.13,164.40) --
	(206.70,163.98) --
	(207.57,163.34) --
	(208.14,162.95) --
	(208.72,162.63) --
	(208.72,162.63) --
	(209.00,162.51) --
	(209.29,162.41) --
	(209.29,162.41) --
	(210.15,162.31) --
	(210.15,162.31) --
	(212.74,163.29) --
	(212.74,163.29) --
	(214.47,164.11) --
	(214.76,164.23) --
	(215.62,164.56) --
	(216.19,164.79) --
	(217.92,165.58) --
	(217.92,165.58) --
	(219.07,166.16) --
	(219.64,166.44) --
	(219.64,166.44) --
	(219.93,166.56) --
	(221.37,166.98) --
	(221.94,167.01) --
	(222.81,166.91) --
	(225.11,166.03) --
	(226.83,165.47) --
	(226.83,165.47) --
	(228.27,165.49) --
	(230.86,166.30) --
	(232.87,166.72) --
	(234.59,166.82) --
	(237.18,167.28) --
	(237.18,167.28) --
	(237.76,167.45) --
	(240.92,167.94);
\definecolor{fillColor}{RGB}{55,126,184}

\path[fill=fillColor,fill opacity=0.30] (161.56,170.38) --
	(161.85,170.35) --
	(162.71,170.28) --
	(163.29,170.23) --
	(163.86,170.19) --
	(167.03,170.09) --
	(167.60,170.11) --
	(167.89,170.12) --
	(169.33,170.15) --
	(169.90,170.14) --
	(170.76,170.10) --
	(170.76,170.10) --
	(171.91,170.03) --
	(172.49,170.02) --
	(172.78,170.02) --
	(173.35,170.06) --
	(173.93,170.13) --
	(174.50,170.25) --
	(177.09,170.62) --
	(177.66,170.46) --
	(177.95,170.32) --
	(179.10,169.32) --
	(179.10,169.32) --
	(179.10,169.32) --
	(179.10,169.32) --
	(179.10,169.32) --
	(179.10,169.32) --
	(179.39,168.96) --
	(180.25,167.69) --
	(180.25,167.69) --
	(180.25,167.69) --
	(180.25,167.69) --
	(180.54,167.21) --
	(180.54,167.21) --
	(180.83,166.72) --
	(180.83,166.72) --
	(181.11,166.21) --
	(181.11,166.21) --
	(181.40,165.70) --
	(181.40,165.70) --
	(181.40,165.70) --
	(181.69,165.19) --
	(181.69,165.19) --
	(181.98,164.68) --
	(182.26,164.18) --
	(182.26,164.18) --
	(182.26,164.18) --
	(183.42,162.33) --
	(183.42,162.33) --
	(183.42,162.33) --
	(183.42,162.33) --
	(183.70,161.91) --
	(183.70,161.91) --
	(184.85,160.47) --
	(184.85,160.47) --
	(185.72,159.62) --
	(186.00,159.37) --
	(186.00,159.37) --
	(186.29,159.14) --
	(187.15,158.55) --
	(187.44,158.38) --
	(188.59,157.94) --
	(188.88,157.90) --
	(189.45,157.91) --
	(189.74,157.97) --
	(191.47,159.28) --
	(191.75,159.66) --
	(192.62,161.04) --
	(192.90,161.57) --
	(192.90,161.57) --
	(193.48,162.71) --
	(194.05,163.92) --
	(194.05,163.92) --
	(194.63,165.17) --
	(194.63,165.17) --
	(194.92,165.79) --
	(195.49,167.01) --
	(195.78,167.61) --
	(195.78,167.61) --
	(196.07,168.19) --
	(196.93,169.85) --
	(197.22,170.37) --
	(197.22,170.37) --
	(197.22,170.37) --
	(197.79,171.36) --
	(198.65,172.72) --
	(198.94,173.14) --
	(198.94,173.14) --
	(199.23,173.54) --
	(200.38,174.97) --
	(201.53,176.04) --
	(202.68,176.72) --
	(202.97,176.83) --
	(204.12,177.04) --
	(204.12,177.04) --
	(205.27,176.99) --
	(206.13,176.86) --
	(206.70,176.74) --
	(207.57,176.52) --
	(208.14,176.35) --
	(208.72,176.15) --
	(208.72,176.15) --
	(209.00,176.03) --
	(209.29,175.91) --
	(209.29,175.91) --
	(210.15,175.47) --
	(210.15,175.47) --
	(212.74,173.86) --
	(212.74,173.86) --
	(214.47,173.07) --
	(214.76,172.97) --
	(215.62,172.75) --
	(216.19,172.65) --
	(217.92,172.47) --
	(217.92,172.47) --
	(219.07,172.41) --
	(219.64,172.39) --
	(219.64,172.39) --
	(219.93,172.37) --
	(221.37,172.24) --
	(221.94,172.14) --
	(222.81,171.89) --
	(225.11,170.84) --
	(226.83,170.16) --
	(226.83,170.16) --
	(228.27,170.07) --
	(230.86,170.81) --
	(232.87,171.20) --
	(234.59,171.16) --
	(237.18,171.36) --
	(237.18,171.36) --
	(237.76,171.50) --
	(240.92,172.13) --
	(240.92,170.01) --
	(237.76,169.45) --
	(237.18,169.29) --
	(237.18,169.29) --
	(234.59,168.97) --
	(232.87,168.93) --
	(230.86,168.53) --
	(228.27,167.75) --
	(226.83,167.79) --
	(226.83,167.79) --
	(225.11,168.41) --
	(222.81,169.38) --
	(221.94,169.55) --
	(221.37,169.58) --
	(219.93,169.44) --
	(219.64,169.38) --
	(219.64,169.38) --
	(219.07,169.25) --
	(217.92,168.98) --
	(217.92,168.98) --
	(216.19,168.68) --
	(215.62,168.61) --
	(214.76,168.55) --
	(214.47,168.54) --
	(212.74,168.52) --
	(212.74,168.52) --
	(210.15,168.81) --
	(210.15,168.81) --
	(209.29,169.08) --
	(209.29,169.08) --
	(209.00,169.19) --
	(208.72,169.31) --
	(208.72,169.31) --
	(208.14,169.58) --
	(207.57,169.86) --
	(206.70,170.29) --
	(206.13,170.56) --
	(205.27,170.89) --
	(204.12,171.13) --
	(204.12,171.13) --
	(202.97,171.03) --
	(202.68,170.94) --
	(201.53,170.31) --
	(200.38,169.29) --
	(199.23,167.95) --
	(198.94,167.57) --
	(198.94,167.57) --
	(198.65,167.18) --
	(197.79,165.93) --
	(197.22,165.04) --
	(197.22,165.04) --
	(197.22,165.04) --
	(196.93,164.58) --
	(196.07,163.11) --
	(195.78,162.59) --
	(195.78,162.59) --
	(195.49,162.07) --
	(194.92,161.00) --
	(194.63,160.45) --
	(194.63,160.45) --
	(194.05,159.36) --
	(194.05,159.36) --
	(193.48,158.28) --
	(192.90,157.26) --
	(192.90,157.26) --
	(192.62,156.78) --
	(191.75,155.52) --
	(191.47,155.16) --
	(189.74,153.87) --
	(189.45,153.79) --
	(188.88,153.72) --
	(188.59,153.73) --
	(187.44,153.96) --
	(187.15,154.06) --
	(186.29,154.46) --
	(186.00,154.63) --
	(186.00,154.63) --
	(185.72,154.83) --
	(184.85,155.59) --
	(184.85,155.59) --
	(183.70,157.16) --
	(183.70,157.16) --
	(183.42,157.66) --
	(183.42,157.66) --
	(183.42,157.66) --
	(183.42,157.66) --
	(182.26,160.14) --
	(182.26,160.14) --
	(182.26,160.14) --
	(181.98,160.85) --
	(181.69,161.57) --
	(181.69,161.57) --
	(181.40,162.31) --
	(181.40,162.31) --
	(181.40,162.31) --
	(181.11,163.05) --
	(181.11,163.05) --
	(180.83,163.79) --
	(180.83,163.79) --
	(180.54,164.50) --
	(180.54,164.50) --
	(180.25,165.20) --
	(180.25,165.20) --
	(180.25,165.20) --
	(180.25,165.20) --
	(179.39,167.04) --
	(179.10,167.57) --
	(179.10,167.57) --
	(179.10,167.57) --
	(179.10,167.57) --
	(179.10,167.57) --
	(179.10,167.57) --
	(177.95,169.09) --
	(177.66,169.33) --
	(177.09,169.67) --
	(174.50,169.76) --
	(173.93,169.70) --
	(173.35,169.67) --
	(172.78,169.68) --
	(172.49,169.70) --
	(171.91,169.74) --
	(170.76,169.86) --
	(170.76,169.86) --
	(169.90,169.91) --
	(169.33,169.93) --
	(167.89,169.90) --
	(167.60,169.89) --
	(167.03,169.87) --
	(163.86,169.91) --
	(163.29,169.94) --
	(162.71,169.97) --
	(161.85,170.00) --
	(161.56,170.01) --
	cycle;

\path[] (161.56,170.38) --
	(161.85,170.35) --
	(162.71,170.28) --
	(163.29,170.23) --
	(163.86,170.19) --
	(167.03,170.09) --
	(167.60,170.11) --
	(167.89,170.12) --
	(169.33,170.15) --
	(169.90,170.14) --
	(170.76,170.10) --
	(170.76,170.10) --
	(171.91,170.03) --
	(172.49,170.02) --
	(172.78,170.02) --
	(173.35,170.06) --
	(173.93,170.13) --
	(174.50,170.25) --
	(177.09,170.62) --
	(177.66,170.46) --
	(177.95,170.32) --
	(179.10,169.32) --
	(179.10,169.32) --
	(179.10,169.32) --
	(179.10,169.32) --
	(179.10,169.32) --
	(179.10,169.32) --
	(179.39,168.96) --
	(180.25,167.69) --
	(180.25,167.69) --
	(180.25,167.69) --
	(180.25,167.69) --
	(180.54,167.21) --
	(180.54,167.21) --
	(180.83,166.72) --
	(180.83,166.72) --
	(181.11,166.21) --
	(181.11,166.21) --
	(181.40,165.70) --
	(181.40,165.70) --
	(181.40,165.70) --
	(181.69,165.19) --
	(181.69,165.19) --
	(181.98,164.68) --
	(182.26,164.18) --
	(182.26,164.18) --
	(182.26,164.18) --
	(183.42,162.33) --
	(183.42,162.33) --
	(183.42,162.33) --
	(183.42,162.33) --
	(183.70,161.91) --
	(183.70,161.91) --
	(184.85,160.47) --
	(184.85,160.47) --
	(185.72,159.62) --
	(186.00,159.37) --
	(186.00,159.37) --
	(186.29,159.14) --
	(187.15,158.55) --
	(187.44,158.38) --
	(188.59,157.94) --
	(188.88,157.90) --
	(189.45,157.91) --
	(189.74,157.97) --
	(191.47,159.28) --
	(191.75,159.66) --
	(192.62,161.04) --
	(192.90,161.57) --
	(192.90,161.57) --
	(193.48,162.71) --
	(194.05,163.92) --
	(194.05,163.92) --
	(194.63,165.17) --
	(194.63,165.17) --
	(194.92,165.79) --
	(195.49,167.01) --
	(195.78,167.61) --
	(195.78,167.61) --
	(196.07,168.19) --
	(196.93,169.85) --
	(197.22,170.37) --
	(197.22,170.37) --
	(197.22,170.37) --
	(197.79,171.36) --
	(198.65,172.72) --
	(198.94,173.14) --
	(198.94,173.14) --
	(199.23,173.54) --
	(200.38,174.97) --
	(201.53,176.04) --
	(202.68,176.72) --
	(202.97,176.83) --
	(204.12,177.04) --
	(204.12,177.04) --
	(205.27,176.99) --
	(206.13,176.86) --
	(206.70,176.74) --
	(207.57,176.52) --
	(208.14,176.35) --
	(208.72,176.15) --
	(208.72,176.15) --
	(209.00,176.03) --
	(209.29,175.91) --
	(209.29,175.91) --
	(210.15,175.47) --
	(210.15,175.47) --
	(212.74,173.86) --
	(212.74,173.86) --
	(214.47,173.07) --
	(214.76,172.97) --
	(215.62,172.75) --
	(216.19,172.65) --
	(217.92,172.47) --
	(217.92,172.47) --
	(219.07,172.41) --
	(219.64,172.39) --
	(219.64,172.39) --
	(219.93,172.37) --
	(221.37,172.24) --
	(221.94,172.14) --
	(222.81,171.89) --
	(225.11,170.84) --
	(226.83,170.16) --
	(226.83,170.16) --
	(228.27,170.07) --
	(230.86,170.81) --
	(232.87,171.20) --
	(234.59,171.16) --
	(237.18,171.36) --
	(237.18,171.36) --
	(237.76,171.50) --
	(240.92,172.13);

\path[] (240.92,170.01) --
	(237.76,169.45) --
	(237.18,169.29) --
	(237.18,169.29) --
	(234.59,168.97) --
	(232.87,168.93) --
	(230.86,168.53) --
	(228.27,167.75) --
	(226.83,167.79) --
	(226.83,167.79) --
	(225.11,168.41) --
	(222.81,169.38) --
	(221.94,169.55) --
	(221.37,169.58) --
	(219.93,169.44) --
	(219.64,169.38) --
	(219.64,169.38) --
	(219.07,169.25) --
	(217.92,168.98) --
	(217.92,168.98) --
	(216.19,168.68) --
	(215.62,168.61) --
	(214.76,168.55) --
	(214.47,168.54) --
	(212.74,168.52) --
	(212.74,168.52) --
	(210.15,168.81) --
	(210.15,168.81) --
	(209.29,169.08) --
	(209.29,169.08) --
	(209.00,169.19) --
	(208.72,169.31) --
	(208.72,169.31) --
	(208.14,169.58) --
	(207.57,169.86) --
	(206.70,170.29) --
	(206.13,170.56) --
	(205.27,170.89) --
	(204.12,171.13) --
	(204.12,171.13) --
	(202.97,171.03) --
	(202.68,170.94) --
	(201.53,170.31) --
	(200.38,169.29) --
	(199.23,167.95) --
	(198.94,167.57) --
	(198.94,167.57) --
	(198.65,167.18) --
	(197.79,165.93) --
	(197.22,165.04) --
	(197.22,165.04) --
	(197.22,165.04) --
	(196.93,164.58) --
	(196.07,163.11) --
	(195.78,162.59) --
	(195.78,162.59) --
	(195.49,162.07) --
	(194.92,161.00) --
	(194.63,160.45) --
	(194.63,160.45) --
	(194.05,159.36) --
	(194.05,159.36) --
	(193.48,158.28) --
	(192.90,157.26) --
	(192.90,157.26) --
	(192.62,156.78) --
	(191.75,155.52) --
	(191.47,155.16) --
	(189.74,153.87) --
	(189.45,153.79) --
	(188.88,153.72) --
	(188.59,153.73) --
	(187.44,153.96) --
	(187.15,154.06) --
	(186.29,154.46) --
	(186.00,154.63) --
	(186.00,154.63) --
	(185.72,154.83) --
	(184.85,155.59) --
	(184.85,155.59) --
	(183.70,157.16) --
	(183.70,157.16) --
	(183.42,157.66) --
	(183.42,157.66) --
	(183.42,157.66) --
	(183.42,157.66) --
	(182.26,160.14) --
	(182.26,160.14) --
	(182.26,160.14) --
	(181.98,160.85) --
	(181.69,161.57) --
	(181.69,161.57) --
	(181.40,162.31) --
	(181.40,162.31) --
	(181.40,162.31) --
	(181.11,163.05) --
	(181.11,163.05) --
	(180.83,163.79) --
	(180.83,163.79) --
	(180.54,164.50) --
	(180.54,164.50) --
	(180.25,165.20) --
	(180.25,165.20) --
	(180.25,165.20) --
	(180.25,165.20) --
	(179.39,167.04) --
	(179.10,167.57) --
	(179.10,167.57) --
	(179.10,167.57) --
	(179.10,167.57) --
	(179.10,167.57) --
	(179.10,167.57) --
	(177.95,169.09) --
	(177.66,169.33) --
	(177.09,169.67) --
	(174.50,169.76) --
	(173.93,169.70) --
	(173.35,169.67) --
	(172.78,169.68) --
	(172.49,169.70) --
	(171.91,169.74) --
	(170.76,169.86) --
	(170.76,169.86) --
	(169.90,169.91) --
	(169.33,169.93) --
	(167.89,169.90) --
	(167.60,169.89) --
	(167.03,169.87) --
	(163.86,169.91) --
	(163.29,169.94) --
	(162.71,169.97) --
	(161.85,170.00) --
	(161.56,170.01);

\path[draw=drawColor,line width= 0.7pt,line join=round] (161.56,170.74) --
	(161.85,170.70) --
	(162.71,170.59) --
	(163.29,170.53) --
	(163.86,170.46) --
	(167.03,170.31) --
	(167.60,170.32) --
	(167.89,170.33) --
	(169.33,170.37) --
	(169.90,170.37) --
	(170.76,170.35) --
	(170.76,170.35) --
	(171.91,170.32) --
	(172.49,170.34) --
	(172.78,170.36) --
	(173.35,170.43) --
	(173.93,170.56) --
	(174.50,170.73) --
	(177.09,171.56) --
	(177.66,171.57) --
	(177.95,171.53) --
	(179.10,171.06) --
	(179.10,171.06) --
	(179.10,171.06) --
	(179.10,171.06) --
	(179.10,171.06) --
	(179.10,171.06) --
	(179.39,170.87) --
	(180.25,170.16) --
	(180.25,170.16) --
	(180.25,170.16) --
	(180.25,170.16) --
	(180.54,169.90) --
	(180.54,169.90) --
	(180.83,169.63) --
	(180.83,169.63) --
	(181.11,169.35) --
	(181.11,169.35) --
	(181.40,169.07) --
	(181.40,169.07) --
	(181.40,169.07) --
	(181.69,168.78) --
	(181.69,168.78) --
	(181.98,168.49) --
	(182.26,168.19) --
	(182.26,168.19) --
	(182.26,168.19) --
	(183.42,166.96) --
	(183.42,166.96) --
	(183.42,166.96) --
	(183.42,166.96) --
	(183.70,166.63) --
	(183.70,166.63) --
	(184.85,165.33) --
	(184.85,165.33) --
	(185.72,164.37) --
	(186.00,164.07) --
	(186.00,164.07) --
	(186.29,163.78) --
	(187.15,163.00) --
	(187.44,162.77) --
	(188.59,162.12) --
	(188.88,162.04) --
	(189.45,161.99) --
	(189.74,162.03) --
	(191.47,163.36) --
	(191.75,163.77) --
	(192.62,165.27) --
	(192.90,165.85) --
	(192.90,165.85) --
	(193.48,167.11) --
	(194.05,168.46) --
	(194.05,168.46) --
	(194.63,169.84) --
	(194.63,169.84) --
	(194.92,170.54) --
	(195.49,171.91) --
	(195.78,172.58) --
	(195.78,172.58) --
	(196.07,173.23) --
	(196.93,175.08) --
	(197.22,175.65) --
	(197.22,175.65) --
	(197.22,175.65) --
	(197.79,176.74) --
	(198.65,178.21) --
	(198.94,178.66) --
	(198.94,178.66) --
	(199.23,179.09) --
	(200.38,180.60) --
	(201.53,181.73) --
	(202.68,182.47) --
	(202.97,182.59) --
	(204.12,182.91) --
	(204.12,182.91) --
	(205.27,183.05) --
	(206.13,183.11) --
	(206.70,183.14) --
	(207.57,183.14) --
	(208.14,183.08) --
	(208.72,182.93) --
	(208.72,182.93) --
	(209.00,182.82) --
	(209.29,182.68) --
	(209.29,182.68) --
	(210.15,182.07) --
	(210.15,182.07) --
	(212.74,179.17) --
	(212.74,179.17) --
	(214.47,177.57) --
	(214.76,177.37) --
	(215.62,176.86) --
	(216.19,176.59) --
	(217.92,175.93) --
	(217.92,175.93) --
	(219.07,175.55) --
	(219.64,175.37) --
	(219.64,175.37) --
	(219.93,175.29) --
	(221.37,174.89) --
	(221.94,174.71) --
	(222.81,174.39) --
	(225.11,173.25) --
	(226.83,172.51) --
	(226.83,172.51) --
	(228.27,172.36) --
	(230.86,173.07) --
	(232.87,173.45) --
	(234.59,173.34) --
	(237.18,173.40) --
	(237.18,173.40) --
	(237.76,173.53) --
	(240.92,174.24);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 1.1pt,line join=round,line cap=round] (157.60,138.83) rectangle (244.89,191.21);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{55,126,184}

\path[draw=drawColor,line width= 1.1pt,line join=round] (255.86,229.57) --
	(256.14,229.56) --
	(257.01,229.50) --
	(257.58,229.46) --
	(258.16,229.43) --
	(261.32,229.36) --
	(261.89,229.38) --
	(262.18,229.39) --
	(263.62,229.42) --
	(264.19,229.41) --
	(265.06,229.36) --
	(265.06,229.36) --
	(266.21,229.27) --
	(266.78,229.24) --
	(267.07,229.23) --
	(267.64,229.25) --
	(268.22,229.30) --
	(268.79,229.39) --
	(271.38,229.53) --
	(271.96,229.28) --
	(272.24,229.09) --
	(273.39,227.83) --
	(273.39,227.83) --
	(273.39,227.83) --
	(273.39,227.83) --
	(273.39,227.83) --
	(273.39,227.83) --
	(273.68,227.40) --
	(274.54,225.84) --
	(274.54,225.84) --
	(274.54,225.84) --
	(274.54,225.84) --
	(274.83,225.26) --
	(274.83,225.26) --
	(275.12,224.66) --
	(275.12,224.66) --
	(275.41,224.04) --
	(275.41,224.04) --
	(275.69,223.42) --
	(275.69,223.42) --
	(275.69,223.42) --
	(275.98,222.80) --
	(275.98,222.80) --
	(276.27,222.19) --
	(276.56,221.59) --
	(276.56,221.59) --
	(276.56,221.59) --
	(277.71,219.44) --
	(277.71,219.44) --
	(277.71,219.44) --
	(277.71,219.44) --
	(278.00,218.98) --
	(278.00,218.98) --
	(279.15,217.48) --
	(279.15,217.48) --
	(280.01,216.68) --
	(280.30,216.46) --
	(280.30,216.46) --
	(280.58,216.26) --
	(281.45,215.77) --
	(281.73,215.64) --
	(282.88,215.31) --
	(283.17,215.29) --
	(283.75,215.33) --
	(284.03,215.41) --
	(285.76,216.71) --
	(286.05,217.07) --
	(286.91,218.39) --
	(287.20,218.89) --
	(287.20,218.89) --
	(287.77,219.96) --
	(288.35,221.09) --
	(288.35,221.09) --
	(288.92,222.25) --
	(288.92,222.25) --
	(289.21,222.83) --
	(289.78,223.97) --
	(290.07,224.52) --
	(290.07,224.52) --
	(290.36,225.07) --
	(291.22,226.62) --
	(291.51,227.11) --
	(291.51,227.11) --
	(291.51,227.11) --
	(292.08,228.05) --
	(292.95,229.34) --
	(293.23,229.74) --
	(293.23,229.74) --
	(293.52,230.13) --
	(294.67,231.50) --
	(295.82,232.53) --
	(296.97,233.17) --
	(297.26,233.27) --
	(298.41,233.43) --
	(298.41,233.43) --
	(299.56,233.29) --
	(300.42,233.07) --
	(301.00,232.88) --
	(301.86,232.57) --
	(302.43,232.35) --
	(303.01,232.13) --
	(303.01,232.13) --
	(303.30,232.01) --
	(303.58,231.89) --
	(303.58,231.89) --
	(304.45,231.54) --
	(304.45,231.54) --
	(307.04,230.59) --
	(307.04,230.59) --
	(308.76,230.20) --
	(309.05,230.16) --
	(309.91,230.09) --
	(310.49,230.06) --
	(312.21,230.13) --
	(312.21,230.13) --
	(313.36,230.24) --
	(313.94,230.29) --
	(313.94,230.29) --
	(314.22,230.31) --
	(315.66,230.31) --
	(316.24,230.24) --
	(317.10,230.03) --
	(319.40,229.01) --
	(321.12,228.36) --
	(321.12,228.36) --
	(322.56,228.30) --
	(325.15,229.06) --
	(327.16,229.45) --
	(328.89,229.44) --
	(331.47,229.70) --
	(331.47,229.70) --
	(332.05,229.86) --
	(335.21,230.47);

\path[draw=drawColor,line width= 0.7pt,line join=round] (255.86,229.02) --
	(256.14,229.03) --
	(257.01,229.03) --
	(257.58,229.02) --
	(258.16,229.01) --
	(261.32,229.02) --
	(261.89,229.05) --
	(262.18,229.06) --
	(263.62,229.09) --
	(264.19,229.06) --
	(265.06,228.99) --
	(265.06,228.99) --
	(266.21,228.83) --
	(266.78,228.76) --
	(267.07,228.73) --
	(267.64,228.68) --
	(268.22,228.66) --
	(268.79,228.66) --
	(271.38,228.11) --
	(271.96,227.60) --
	(272.24,227.26) --
	(273.39,225.22) --
	(273.39,225.22) --
	(273.39,225.22) --
	(273.39,225.22) --
	(273.39,225.22) --
	(273.39,225.22) --
	(273.68,224.54) --
	(274.54,222.13) --
	(274.54,222.13) --
	(274.54,222.13) --
	(274.54,222.13) --
	(274.83,221.23) --
	(274.83,221.23) --
	(275.12,220.30) --
	(275.12,220.30) --
	(275.41,219.34) --
	(275.41,219.34) --
	(275.69,218.38) --
	(275.69,218.38) --
	(275.69,218.38) --
	(275.98,217.43) --
	(275.98,217.43) --
	(276.27,216.49) --
	(276.56,215.58) --
	(276.56,215.58) --
	(276.56,215.58) --
	(277.71,212.50) --
	(277.71,212.50) --
	(277.71,212.50) --
	(277.71,212.50) --
	(278.00,211.90) --
	(278.00,211.90) --
	(279.15,210.19) --
	(279.15,210.19) --
	(280.01,209.51) --
	(280.30,209.37) --
	(280.30,209.37) --
	(280.58,209.26) --
	(281.45,209.05) --
	(281.73,209.01) --
	(282.88,209.00) --
	(283.17,209.03) --
	(283.75,209.17) --
	(284.03,209.27) --
	(285.76,210.55) --
	(286.05,210.88) --
	(286.91,212.03) --
	(287.20,212.45) --
	(287.20,212.45) --
	(287.77,213.35) --
	(288.35,214.29) --
	(288.35,214.29) --
	(288.92,215.24) --
	(288.92,215.24) --
	(289.21,215.70) --
	(289.78,216.62) --
	(290.07,217.07) --
	(290.07,217.07) --
	(290.36,217.51) --
	(291.22,218.78) --
	(291.51,219.19) --
	(291.51,219.19) --
	(291.51,219.19) --
	(292.08,219.98) --
	(292.95,221.09) --
	(293.23,221.45) --
	(293.23,221.45) --
	(293.52,221.79) --
	(294.67,223.03) --
	(295.82,223.99) --
	(296.97,224.55) --
	(297.26,224.62) --
	(298.41,224.62) --
	(298.41,224.62) --
	(299.56,224.19) --
	(300.42,223.66) --
	(301.00,223.25) --
	(301.86,222.64) --
	(302.43,222.26) --
	(303.01,221.96) --
	(303.01,221.96) --
	(303.30,221.85) --
	(303.58,221.76) --
	(303.58,221.76) --
	(304.45,221.68) --
	(304.45,221.68) --
	(307.04,222.66) --
	(307.04,222.66) --
	(308.76,223.47) --
	(309.05,223.59) --
	(309.91,223.94) --
	(310.49,224.17) --
	(312.21,224.97) --
	(312.21,224.97) --
	(313.36,225.56) --
	(313.94,225.84) --
	(313.94,225.84) --
	(314.22,225.96) --
	(315.66,226.37) --
	(316.24,226.41) --
	(317.10,226.30) --
	(319.40,225.39) --
	(321.12,224.83) --
	(321.12,224.83) --
	(322.56,224.85) --
	(325.15,225.66) --
	(327.16,226.07) --
	(328.89,226.17) --
	(331.47,226.63) --
	(331.47,226.63) --
	(332.05,226.81) --
	(335.21,227.32);
\definecolor{fillColor}{RGB}{55,126,184}

\path[fill=fillColor,fill opacity=0.30] (255.86,229.75) --
	(256.14,229.73) --
	(257.01,229.66) --
	(257.58,229.61) --
	(258.16,229.57) --
	(261.32,229.47) --
	(261.89,229.48) --
	(262.18,229.49) --
	(263.62,229.53) --
	(264.19,229.52) --
	(265.06,229.48) --
	(265.06,229.48) --
	(266.21,229.41) --
	(266.78,229.40) --
	(267.07,229.40) --
	(267.64,229.43) --
	(268.22,229.51) --
	(268.79,229.63) --
	(271.38,230.00) --
	(271.96,229.84) --
	(272.24,229.70) --
	(273.39,228.70) --
	(273.39,228.70) --
	(273.39,228.70) --
	(273.39,228.70) --
	(273.39,228.70) --
	(273.39,228.70) --
	(273.68,228.34) --
	(274.54,227.08) --
	(274.54,227.08) --
	(274.54,227.08) --
	(274.54,227.08) --
	(274.83,226.60) --
	(274.83,226.60) --
	(275.12,226.11) --
	(275.12,226.11) --
	(275.41,225.60) --
	(275.41,225.60) --
	(275.69,225.09) --
	(275.69,225.09) --
	(275.69,225.09) --
	(275.98,224.58) --
	(275.98,224.58) --
	(276.27,224.08) --
	(276.56,223.58) --
	(276.56,223.58) --
	(276.56,223.58) --
	(277.71,221.74) --
	(277.71,221.74) --
	(277.71,221.74) --
	(277.71,221.74) --
	(278.00,221.33) --
	(278.00,221.33) --
	(279.15,219.90) --
	(279.15,219.90) --
	(280.01,219.06) --
	(280.30,218.81) --
	(280.30,218.81) --
	(280.58,218.58) --
	(281.45,218.00) --
	(281.73,217.84) --
	(282.88,217.41) --
	(283.17,217.36) --
	(283.75,217.38) --
	(284.03,217.44) --
	(285.76,218.75) --
	(286.05,219.13) --
	(286.91,220.50) --
	(287.20,221.02) --
	(287.20,221.02) --
	(287.77,222.15) --
	(288.35,223.35) --
	(288.35,223.35) --
	(288.92,224.57) --
	(288.92,224.57) --
	(289.21,225.19) --
	(289.78,226.40) --
	(290.07,226.99) --
	(290.07,226.99) --
	(290.36,227.57) --
	(291.22,229.22) --
	(291.51,229.74) --
	(291.51,229.74) --
	(291.51,229.74) --
	(292.08,230.72) --
	(292.95,232.08) --
	(293.23,232.49) --
	(293.23,232.49) --
	(293.52,232.89) --
	(294.67,234.30) --
	(295.82,235.36) --
	(296.97,236.03) --
	(297.26,236.13) --
	(298.41,236.35) --
	(298.41,236.35) --
	(299.56,236.31) --
	(300.42,236.18) --
	(301.00,236.07) --
	(301.86,235.87) --
	(302.43,235.70) --
	(303.01,235.50) --
	(303.01,235.50) --
	(303.30,235.38) --
	(303.58,235.26) --
	(303.58,235.26) --
	(304.45,234.82) --
	(304.45,234.82) --
	(307.04,233.22) --
	(307.04,233.22) --
	(308.76,232.44) --
	(309.05,232.34) --
	(309.91,232.12) --
	(310.49,232.02) --
	(312.21,231.84) --
	(312.21,231.84) --
	(313.36,231.79) --
	(313.94,231.76) --
	(313.94,231.76) --
	(314.22,231.75) --
	(315.66,231.62) --
	(316.24,231.51) --
	(317.10,231.26) --
	(319.40,230.20) --
	(321.12,229.53) --
	(321.12,229.53) --
	(322.56,229.45) --
	(325.15,230.19) --
	(327.16,230.57) --
	(328.89,230.53) --
	(331.47,230.72) --
	(331.47,230.72) --
	(332.05,230.87) --
	(335.21,231.52) --
	(335.21,229.39) --
	(332.05,228.81) --
	(331.47,228.65) --
	(331.47,228.65) --
	(328.89,228.32) --
	(327.16,228.29) --
	(325.15,227.90) --
	(322.56,227.12) --
	(321.12,227.15) --
	(321.12,227.15) --
	(319.40,227.77) --
	(317.10,228.75) --
	(316.24,228.93) --
	(315.66,228.97) --
	(314.22,228.82) --
	(313.94,228.77) --
	(313.94,228.77) --
	(313.36,228.64) --
	(312.21,228.37) --
	(312.21,228.37) --
	(310.49,228.05) --
	(309.91,227.98) --
	(309.05,227.92) --
	(308.76,227.90) --
	(307.04,227.88) --
	(307.04,227.88) --
	(304.45,228.17) --
	(304.45,228.17) --
	(303.58,228.43) --
	(303.58,228.43) --
	(303.30,228.54) --
	(303.01,228.65) --
	(303.01,228.65) --
	(302.43,228.90) --
	(301.86,229.17) --
	(301.00,229.59) --
	(300.42,229.85) --
	(299.56,230.18) --
	(298.41,230.41) --
	(298.41,230.41) --
	(297.26,230.31) --
	(296.97,230.22) --
	(295.82,229.61) --
	(294.67,228.60) --
	(293.52,227.28) --
	(293.23,226.91) --
	(293.23,226.91) --
	(292.95,226.52) --
	(292.08,225.29) --
	(291.51,224.40) --
	(291.51,224.40) --
	(291.51,224.40) --
	(291.22,223.94) --
	(290.36,222.48) --
	(290.07,221.98) --
	(290.07,221.98) --
	(289.78,221.46) --
	(289.21,220.39) --
	(288.92,219.85) --
	(288.92,219.85) --
	(288.35,218.77) --
	(288.35,218.77) --
	(287.77,217.70) --
	(287.20,216.69) --
	(287.20,216.69) --
	(286.91,216.21) --
	(286.05,214.96) --
	(285.76,214.60) --
	(284.03,213.31) --
	(283.75,213.23) --
	(283.17,213.15) --
	(282.88,213.15) --
	(281.73,213.38) --
	(281.45,213.47) --
	(280.58,213.87) --
	(280.30,214.04) --
	(280.30,214.04) --
	(280.01,214.23) --
	(279.15,214.99) --
	(279.15,214.99) --
	(278.00,216.56) --
	(278.00,216.56) --
	(277.71,217.07) --
	(277.71,217.07) --
	(277.71,217.07) --
	(277.71,217.07) --
	(276.56,219.54) --
	(276.56,219.54) --
	(276.56,219.54) --
	(276.27,220.24) --
	(275.98,220.96) --
	(275.98,220.96) --
	(275.69,221.70) --
	(275.69,221.70) --
	(275.69,221.70) --
	(275.41,222.44) --
	(275.41,222.44) --
	(275.12,223.17) --
	(275.12,223.17) --
	(274.83,223.88) --
	(274.83,223.88) --
	(274.54,224.57) --
	(274.54,224.57) --
	(274.54,224.57) --
	(274.54,224.57) --
	(273.68,226.42) --
	(273.39,226.94) --
	(273.39,226.94) --
	(273.39,226.94) --
	(273.39,226.94) --
	(273.39,226.94) --
	(273.39,226.94) --
	(272.24,228.47) --
	(271.96,228.71) --
	(271.38,229.05) --
	(268.79,229.14) --
	(268.22,229.08) --
	(267.64,229.05) --
	(267.07,229.06) --
	(266.78,229.07) --
	(266.21,229.12) --
	(265.06,229.23) --
	(265.06,229.23) --
	(264.19,229.29) --
	(263.62,229.30) --
	(262.18,229.28) --
	(261.89,229.26) --
	(261.32,229.24) --
	(258.16,229.28) --
	(257.58,229.31) --
	(257.01,229.34) --
	(256.14,229.38) --
	(255.86,229.38) --
	cycle;

\path[] (255.86,229.75) --
	(256.14,229.73) --
	(257.01,229.66) --
	(257.58,229.61) --
	(258.16,229.57) --
	(261.32,229.47) --
	(261.89,229.48) --
	(262.18,229.49) --
	(263.62,229.53) --
	(264.19,229.52) --
	(265.06,229.48) --
	(265.06,229.48) --
	(266.21,229.41) --
	(266.78,229.40) --
	(267.07,229.40) --
	(267.64,229.43) --
	(268.22,229.51) --
	(268.79,229.63) --
	(271.38,230.00) --
	(271.96,229.84) --
	(272.24,229.70) --
	(273.39,228.70) --
	(273.39,228.70) --
	(273.39,228.70) --
	(273.39,228.70) --
	(273.39,228.70) --
	(273.39,228.70) --
	(273.68,228.34) --
	(274.54,227.08) --
	(274.54,227.08) --
	(274.54,227.08) --
	(274.54,227.08) --
	(274.83,226.60) --
	(274.83,226.60) --
	(275.12,226.11) --
	(275.12,226.11) --
	(275.41,225.60) --
	(275.41,225.60) --
	(275.69,225.09) --
	(275.69,225.09) --
	(275.69,225.09) --
	(275.98,224.58) --
	(275.98,224.58) --
	(276.27,224.08) --
	(276.56,223.58) --
	(276.56,223.58) --
	(276.56,223.58) --
	(277.71,221.74) --
	(277.71,221.74) --
	(277.71,221.74) --
	(277.71,221.74) --
	(278.00,221.33) --
	(278.00,221.33) --
	(279.15,219.90) --
	(279.15,219.90) --
	(280.01,219.06) --
	(280.30,218.81) --
	(280.30,218.81) --
	(280.58,218.58) --
	(281.45,218.00) --
	(281.73,217.84) --
	(282.88,217.41) --
	(283.17,217.36) --
	(283.75,217.38) --
	(284.03,217.44) --
	(285.76,218.75) --
	(286.05,219.13) --
	(286.91,220.50) --
	(287.20,221.02) --
	(287.20,221.02) --
	(287.77,222.15) --
	(288.35,223.35) --
	(288.35,223.35) --
	(288.92,224.57) --
	(288.92,224.57) --
	(289.21,225.19) --
	(289.78,226.40) --
	(290.07,226.99) --
	(290.07,226.99) --
	(290.36,227.57) --
	(291.22,229.22) --
	(291.51,229.74) --
	(291.51,229.74) --
	(291.51,229.74) --
	(292.08,230.72) --
	(292.95,232.08) --
	(293.23,232.49) --
	(293.23,232.49) --
	(293.52,232.89) --
	(294.67,234.30) --
	(295.82,235.36) --
	(296.97,236.03) --
	(297.26,236.13) --
	(298.41,236.35) --
	(298.41,236.35) --
	(299.56,236.31) --
	(300.42,236.18) --
	(301.00,236.07) --
	(301.86,235.87) --
	(302.43,235.70) --
	(303.01,235.50) --
	(303.01,235.50) --
	(303.30,235.38) --
	(303.58,235.26) --
	(303.58,235.26) --
	(304.45,234.82) --
	(304.45,234.82) --
	(307.04,233.22) --
	(307.04,233.22) --
	(308.76,232.44) --
	(309.05,232.34) --
	(309.91,232.12) --
	(310.49,232.02) --
	(312.21,231.84) --
	(312.21,231.84) --
	(313.36,231.79) --
	(313.94,231.76) --
	(313.94,231.76) --
	(314.22,231.75) --
	(315.66,231.62) --
	(316.24,231.51) --
	(317.10,231.26) --
	(319.40,230.20) --
	(321.12,229.53) --
	(321.12,229.53) --
	(322.56,229.45) --
	(325.15,230.19) --
	(327.16,230.57) --
	(328.89,230.53) --
	(331.47,230.72) --
	(331.47,230.72) --
	(332.05,230.87) --
	(335.21,231.52);

\path[] (335.21,229.39) --
	(332.05,228.81) --
	(331.47,228.65) --
	(331.47,228.65) --
	(328.89,228.32) --
	(327.16,228.29) --
	(325.15,227.90) --
	(322.56,227.12) --
	(321.12,227.15) --
	(321.12,227.15) --
	(319.40,227.77) --
	(317.10,228.75) --
	(316.24,228.93) --
	(315.66,228.97) --
	(314.22,228.82) --
	(313.94,228.77) --
	(313.94,228.77) --
	(313.36,228.64) --
	(312.21,228.37) --
	(312.21,228.37) --
	(310.49,228.05) --
	(309.91,227.98) --
	(309.05,227.92) --
	(308.76,227.90) --
	(307.04,227.88) --
	(307.04,227.88) --
	(304.45,228.17) --
	(304.45,228.17) --
	(303.58,228.43) --
	(303.58,228.43) --
	(303.30,228.54) --
	(303.01,228.65) --
	(303.01,228.65) --
	(302.43,228.90) --
	(301.86,229.17) --
	(301.00,229.59) --
	(300.42,229.85) --
	(299.56,230.18) --
	(298.41,230.41) --
	(298.41,230.41) --
	(297.26,230.31) --
	(296.97,230.22) --
	(295.82,229.61) --
	(294.67,228.60) --
	(293.52,227.28) --
	(293.23,226.91) --
	(293.23,226.91) --
	(292.95,226.52) --
	(292.08,225.29) --
	(291.51,224.40) --
	(291.51,224.40) --
	(291.51,224.40) --
	(291.22,223.94) --
	(290.36,222.48) --
	(290.07,221.98) --
	(290.07,221.98) --
	(289.78,221.46) --
	(289.21,220.39) --
	(288.92,219.85) --
	(288.92,219.85) --
	(288.35,218.77) --
	(288.35,218.77) --
	(287.77,217.70) --
	(287.20,216.69) --
	(287.20,216.69) --
	(286.91,216.21) --
	(286.05,214.96) --
	(285.76,214.60) --
	(284.03,213.31) --
	(283.75,213.23) --
	(283.17,213.15) --
	(282.88,213.15) --
	(281.73,213.38) --
	(281.45,213.47) --
	(280.58,213.87) --
	(280.30,214.04) --
	(280.30,214.04) --
	(280.01,214.23) --
	(279.15,214.99) --
	(279.15,214.99) --
	(278.00,216.56) --
	(278.00,216.56) --
	(277.71,217.07) --
	(277.71,217.07) --
	(277.71,217.07) --
	(277.71,217.07) --
	(276.56,219.54) --
	(276.56,219.54) --
	(276.56,219.54) --
	(276.27,220.24) --
	(275.98,220.96) --
	(275.98,220.96) --
	(275.69,221.70) --
	(275.69,221.70) --
	(275.69,221.70) --
	(275.41,222.44) --
	(275.41,222.44) --
	(275.12,223.17) --
	(275.12,223.17) --
	(274.83,223.88) --
	(274.83,223.88) --
	(274.54,224.57) --
	(274.54,224.57) --
	(274.54,224.57) --
	(274.54,224.57) --
	(273.68,226.42) --
	(273.39,226.94) --
	(273.39,226.94) --
	(273.39,226.94) --
	(273.39,226.94) --
	(273.39,226.94) --
	(273.39,226.94) --
	(272.24,228.47) --
	(271.96,228.71) --
	(271.38,229.05) --
	(268.79,229.14) --
	(268.22,229.08) --
	(267.64,229.05) --
	(267.07,229.06) --
	(266.78,229.07) --
	(266.21,229.12) --
	(265.06,229.23) --
	(265.06,229.23) --
	(264.19,229.29) --
	(263.62,229.30) --
	(262.18,229.28) --
	(261.89,229.26) --
	(261.32,229.24) --
	(258.16,229.28) --
	(257.58,229.31) --
	(257.01,229.34) --
	(256.14,229.38) --
	(255.86,229.38);

\path[draw=drawColor,line width= 0.7pt,line join=round] (255.86,230.12) --
	(256.14,230.08) --
	(257.01,229.98) --
	(257.58,229.91) --
	(258.16,229.84) --
	(261.32,229.69) --
	(261.89,229.70) --
	(262.18,229.71) --
	(263.62,229.75) --
	(264.19,229.75) --
	(265.06,229.73) --
	(265.06,229.73) --
	(266.21,229.70) --
	(266.78,229.71) --
	(267.07,229.74) --
	(267.64,229.81) --
	(268.22,229.94) --
	(268.79,230.11) --
	(271.38,230.95) --
	(271.96,230.96) --
	(272.24,230.92) --
	(273.39,230.45) --
	(273.39,230.45) --
	(273.39,230.45) --
	(273.39,230.45) --
	(273.39,230.45) --
	(273.39,230.45) --
	(273.68,230.26) --
	(274.54,229.56) --
	(274.54,229.56) --
	(274.54,229.56) --
	(274.54,229.56) --
	(274.83,229.30) --
	(274.83,229.30) --
	(275.12,229.02) --
	(275.12,229.02) --
	(275.41,228.74) --
	(275.41,228.74) --
	(275.69,228.46) --
	(275.69,228.46) --
	(275.69,228.46) --
	(275.98,228.17) --
	(275.98,228.17) --
	(276.27,227.88) --
	(276.56,227.59) --
	(276.56,227.59) --
	(276.56,227.59) --
	(277.71,226.37) --
	(277.71,226.37) --
	(277.71,226.37) --
	(277.71,226.37) --
	(278.00,226.06) --
	(278.00,226.06) --
	(279.15,224.78) --
	(279.15,224.78) --
	(280.01,223.85) --
	(280.30,223.55) --
	(280.30,223.55) --
	(280.58,223.26) --
	(281.45,222.49) --
	(281.73,222.27) --
	(282.88,221.63) --
	(283.17,221.55) --
	(283.75,221.50) --
	(284.03,221.54) --
	(285.76,222.86) --
	(286.05,223.26) --
	(286.91,224.75) --
	(287.20,225.32) --
	(287.20,225.32) --
	(287.77,226.56) --
	(288.35,227.89) --
	(288.35,227.89) --
	(288.92,229.26) --
	(288.92,229.26) --
	(289.21,229.95) --
	(289.78,231.31) --
	(290.07,231.97) --
	(290.07,231.97) --
	(290.36,232.62) --
	(291.22,234.46) --
	(291.51,235.03) --
	(291.51,235.03) --
	(291.51,235.03) --
	(292.08,236.12) --
	(292.95,237.59) --
	(293.23,238.04) --
	(293.23,238.04) --
	(293.52,238.47) --
	(294.67,239.96) --
	(295.82,241.07) --
	(296.97,241.79) --
	(297.26,241.91) --
	(298.41,242.23) --
	(298.41,242.23) --
	(299.56,242.39) --
	(300.42,242.47) --
	(301.00,242.51) --
	(301.86,242.51) --
	(302.43,242.44) --
	(303.01,242.29) --
	(303.01,242.29) --
	(303.30,242.18) --
	(303.58,242.03) --
	(303.58,242.03) --
	(304.45,241.41) --
	(304.45,241.41) --
	(307.04,238.53) --
	(307.04,238.53) --
	(308.76,236.93) --
	(309.05,236.74) --
	(309.91,236.23) --
	(310.49,235.96) --
	(312.21,235.29) --
	(312.21,235.29) --
	(313.36,234.91) --
	(313.94,234.74) --
	(313.94,234.74) --
	(314.22,234.66) --
	(315.66,234.25) --
	(316.24,234.07) --
	(317.10,233.75) --
	(319.40,232.62) --
	(321.12,231.89) --
	(321.12,231.89) --
	(322.56,231.76) --
	(325.15,232.46) --
	(327.16,232.83) --
	(328.89,232.72) --
	(331.47,232.78) --
	(331.47,232.78) --
	(332.05,232.91) --
	(335.21,233.63);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 1.1pt,line join=round,line cap=round] (251.89,198.21) rectangle (339.18,250.59);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{55,126,184}

\path[draw=drawColor,line width= 1.1pt,line join=round] (255.86,170.20) --
	(256.14,170.19) --
	(257.01,170.13) --
	(257.58,170.09) --
	(258.16,170.05) --
	(261.32,169.98) --
	(261.89,170.00) --
	(262.18,170.01) --
	(263.62,170.04) --
	(264.19,170.03) --
	(265.06,169.98) --
	(265.06,169.98) --
	(266.21,169.89) --
	(266.78,169.86) --
	(267.07,169.85) --
	(267.64,169.86) --
	(268.22,169.91) --
	(268.79,170.00) --
	(271.38,170.18) --
	(271.96,169.94) --
	(272.24,169.75) --
	(273.39,168.50) --
	(273.39,168.50) --
	(273.39,168.50) --
	(273.39,168.50) --
	(273.39,168.50) --
	(273.39,168.50) --
	(273.68,168.06) --
	(274.54,166.48) --
	(274.54,166.48) --
	(274.54,166.48) --
	(274.54,166.48) --
	(274.83,165.89) --
	(274.83,165.89) --
	(275.12,165.28) --
	(275.12,165.28) --
	(275.41,164.65) --
	(275.41,164.65) --
	(275.69,164.01) --
	(275.69,164.01) --
	(275.69,164.01) --
	(275.98,163.37) --
	(275.98,163.37) --
	(276.27,162.75) --
	(276.56,162.13) --
	(276.56,162.13) --
	(276.56,162.13) --
	(277.71,159.94) --
	(277.71,159.94) --
	(277.71,159.94) --
	(277.71,159.94) --
	(278.00,159.47) --
	(278.00,159.47) --
	(279.15,157.94) --
	(279.15,157.94) --
	(280.01,157.11) --
	(280.30,156.88) --
	(280.30,156.88) --
	(280.58,156.67) --
	(281.45,156.14) --
	(281.73,155.99) --
	(282.88,155.58) --
	(283.17,155.54) --
	(283.75,155.55) --
	(284.03,155.62) --
	(285.76,156.92) --
	(286.05,157.30) --
	(286.91,158.69) --
	(287.20,159.22) --
	(287.20,159.22) --
	(287.77,160.35) --
	(288.35,161.55) --
	(288.35,161.55) --
	(288.92,162.77) --
	(288.92,162.77) --
	(289.21,163.37) --
	(289.78,164.56) --
	(290.07,165.14) --
	(290.07,165.14) --
	(290.36,165.70) --
	(291.22,167.30) --
	(291.51,167.80) --
	(291.51,167.80) --
	(291.51,167.80) --
	(292.08,168.76) --
	(292.95,170.09) --
	(293.23,170.50) --
	(293.23,170.50) --
	(293.52,170.90) --
	(294.67,172.33) --
	(295.82,173.43) --
	(296.97,174.11) --
	(297.26,174.21) --
	(298.41,174.35) --
	(298.41,174.35) --
	(299.56,174.18) --
	(300.42,173.91) --
	(301.00,173.71) --
	(301.86,173.37) --
	(302.43,173.13) --
	(303.01,172.89) --
	(303.01,172.89) --
	(303.30,172.77) --
	(303.58,172.64) --
	(303.58,172.64) --
	(304.45,172.27) --
	(304.45,172.27) --
	(307.04,171.24) --
	(307.04,171.24) --
	(308.76,170.81) --
	(309.05,170.77) --
	(309.91,170.68) --
	(310.49,170.66) --
	(312.21,170.73) --
	(312.21,170.73) --
	(313.36,170.84) --
	(313.94,170.90) --
	(313.94,170.90) --
	(314.22,170.93) --
	(315.66,170.96) --
	(316.24,170.90) --
	(317.10,170.69) --
	(319.40,169.63) --
	(321.12,168.92) --
	(321.12,168.92) --
	(322.56,168.86) --
	(325.15,169.70) --
	(327.16,170.13) --
	(328.89,170.09) --
	(331.47,170.34) --
	(331.47,170.34) --
	(332.05,170.50) --
	(335.21,171.18);

\path[draw=drawColor,line width= 0.7pt,line join=round] (255.86,169.69) --
	(256.14,169.70) --
	(257.01,169.69) --
	(257.58,169.68) --
	(258.16,169.66) --
	(261.32,169.68) --
	(261.89,169.70) --
	(262.18,169.71) --
	(263.62,169.74) --
	(264.19,169.72) --
	(265.06,169.64) --
	(265.06,169.64) --
	(266.21,169.49) --
	(266.78,169.42) --
	(267.07,169.39) --
	(267.64,169.34) --
	(268.22,169.32) --
	(268.79,169.32) --
	(271.38,168.84) --
	(271.96,168.35) --
	(272.24,168.01) --
	(273.39,165.97) --
	(273.39,165.97) --
	(273.39,165.97) --
	(273.39,165.97) --
	(273.39,165.97) --
	(273.39,165.97) --
	(273.68,165.28) --
	(274.54,162.81) --
	(274.54,162.81) --
	(274.54,162.81) --
	(274.54,162.81) --
	(274.83,161.89) --
	(274.83,161.89) --
	(275.12,160.93) --
	(275.12,160.93) --
	(275.41,159.94) --
	(275.41,159.94) --
	(275.69,158.95) --
	(275.69,158.95) --
	(275.69,158.95) --
	(275.98,157.96) --
	(275.98,157.96) --
	(276.27,157.00) --
	(276.56,156.07) --
	(276.56,156.07) --
	(276.56,156.07) --
	(277.71,152.95) --
	(277.71,152.95) --
	(277.71,152.95) --
	(277.71,152.95) --
	(278.00,152.36) --
	(278.00,152.36) --
	(279.15,150.75) --
	(279.15,150.75) --
	(280.01,150.18) --
	(280.30,150.07) --
	(280.30,150.07) --
	(280.58,149.98) --
	(281.45,149.83) --
	(281.73,149.80) --
	(282.88,149.77) --
	(283.17,149.80) --
	(283.75,149.91) --
	(284.03,150.00) --
	(285.76,151.22) --
	(286.05,151.55) --
	(286.91,152.69) --
	(287.20,153.12) --
	(287.20,153.12) --
	(287.77,154.02) --
	(288.35,154.96) --
	(288.35,154.96) --
	(288.92,155.91) --
	(288.92,155.91) --
	(289.21,156.38) --
	(289.78,157.31) --
	(290.07,157.76) --
	(290.07,157.76) --
	(290.36,158.21) --
	(291.22,159.50) --
	(291.51,159.92) --
	(291.51,159.92) --
	(291.51,159.92) --
	(292.08,160.74) --
	(292.95,161.93) --
	(293.23,162.31) --
	(293.23,162.31) --
	(293.52,162.68) --
	(294.67,164.04) --
	(295.82,165.11) --
	(296.97,165.75) --
	(297.26,165.83) --
	(298.41,165.85) --
	(298.41,165.85) --
	(299.56,165.37) --
	(300.42,164.77) --
	(301.00,164.29) --
	(301.86,163.55) --
	(302.43,163.10) --
	(303.01,162.72) --
	(303.01,162.72) --
	(303.30,162.57) --
	(303.58,162.46) --
	(303.58,162.46) --
	(304.45,162.33) --
	(304.45,162.33) --
	(307.04,163.40) --
	(307.04,163.40) --
	(308.76,164.23) --
	(309.05,164.34) --
	(309.91,164.66) --
	(310.49,164.87) --
	(312.21,165.63) --
	(312.21,165.63) --
	(313.36,166.23) --
	(313.94,166.52) --
	(313.94,166.52) --
	(314.22,166.66) --
	(315.66,167.12) --
	(316.24,167.17) --
	(317.10,167.07) --
	(319.40,166.12) --
	(321.12,165.51) --
	(321.12,165.51) --
	(322.56,165.54) --
	(325.15,166.43) --
	(327.16,166.85) --
	(328.89,166.93) --
	(331.47,167.45) --
	(331.47,167.45) --
	(332.05,167.65) --
	(335.21,168.28);
\definecolor{fillColor}{RGB}{55,126,184}

\path[fill=fillColor,fill opacity=0.30] (255.86,170.37) --
	(256.14,170.35) --
	(257.01,170.27) --
	(257.58,170.23) --
	(258.16,170.18) --
	(261.32,170.08) --
	(261.89,170.10) --
	(262.18,170.11) --
	(263.62,170.14) --
	(264.19,170.13) --
	(265.06,170.09) --
	(265.06,170.09) --
	(266.21,170.02) --
	(266.78,170.01) --
	(267.07,170.01) --
	(267.64,170.04) --
	(268.22,170.11) --
	(268.79,170.22) --
	(271.38,170.62) --
	(271.96,170.46) --
	(272.24,170.33) --
	(273.39,169.33) --
	(273.39,169.33) --
	(273.39,169.33) --
	(273.39,169.33) --
	(273.39,169.33) --
	(273.39,169.33) --
	(273.68,168.98) --
	(274.54,167.70) --
	(274.54,167.70) --
	(274.54,167.70) --
	(274.54,167.70) --
	(274.83,167.22) --
	(274.83,167.22) --
	(275.12,166.72) --
	(275.12,166.72) --
	(275.41,166.21) --
	(275.41,166.21) --
	(275.69,165.69) --
	(275.69,165.69) --
	(275.69,165.69) --
	(275.98,165.17) --
	(275.98,165.17) --
	(276.27,164.65) --
	(276.56,164.15) --
	(276.56,164.15) --
	(276.56,164.15) --
	(277.71,162.25) --
	(277.71,162.25) --
	(277.71,162.25) --
	(277.71,162.25) --
	(278.00,161.82) --
	(278.00,161.82) --
	(279.15,160.32) --
	(279.15,160.32) --
	(280.01,159.41) --
	(280.30,159.14) --
	(280.30,159.14) --
	(280.58,158.89) --
	(281.45,158.23) --
	(281.73,158.04) --
	(282.88,157.51) --
	(283.17,157.45) --
	(283.75,157.43) --
	(284.03,157.48) --
	(285.76,158.81) --
	(286.05,159.21) --
	(286.91,160.68) --
	(287.20,161.24) --
	(287.20,161.24) --
	(287.77,162.46) --
	(288.35,163.74) --
	(288.35,163.74) --
	(288.92,165.04) --
	(288.92,165.04) --
	(289.21,165.69) --
	(289.78,166.97) --
	(290.07,167.59) --
	(290.07,167.59) --
	(290.36,168.19) --
	(291.22,169.89) --
	(291.51,170.41) --
	(291.51,170.41) --
	(291.51,170.41) --
	(292.08,171.42) --
	(292.95,172.79) --
	(293.23,173.22) --
	(293.23,173.22) --
	(293.52,173.63) --
	(294.67,175.08) --
	(295.82,176.19) --
	(296.97,176.88) --
	(297.26,176.98) --
	(298.41,177.18) --
	(298.41,177.18) --
	(299.56,177.10) --
	(300.42,176.95) --
	(301.00,176.83) --
	(301.86,176.62) --
	(302.43,176.46) --
	(303.01,176.26) --
	(303.01,176.26) --
	(303.30,176.15) --
	(303.58,176.02) --
	(303.58,176.02) --
	(304.45,175.57) --
	(304.45,175.57) --
	(307.04,173.84) --
	(307.04,173.84) --
	(308.76,172.99) --
	(309.05,172.90) --
	(309.91,172.68) --
	(310.49,172.58) --
	(312.21,172.42) --
	(312.21,172.42) --
	(313.36,172.37) --
	(313.94,172.36) --
	(313.94,172.36) --
	(314.22,172.35) --
	(315.66,172.24) --
	(316.24,172.14) --
	(317.10,171.90) --
	(319.40,170.79) --
	(321.12,170.05) --
	(321.12,170.05) --
	(322.56,169.96) --
	(325.15,170.79) --
	(327.16,171.21) --
	(328.89,171.14) --
	(331.47,171.30) --
	(331.47,171.30) --
	(332.05,171.45) --
	(335.21,172.13) --
	(335.21,170.19) --
	(332.05,169.53) --
	(331.47,169.35) --
	(331.47,169.35) --
	(328.89,169.01) --
	(327.16,169.01) --
	(325.15,168.58) --
	(322.56,167.73) --
	(321.12,167.76) --
	(321.12,167.76) --
	(319.40,168.43) --
	(317.10,169.45) --
	(316.24,169.62) --
	(315.66,169.65) --
	(314.22,169.47) --
	(313.94,169.41) --
	(313.94,169.41) --
	(313.36,169.27) --
	(312.21,168.98) --
	(312.21,168.98) --
	(310.49,168.68) --
	(309.91,168.62) --
	(309.05,168.57) --
	(308.76,168.56) --
	(307.04,168.56) --
	(307.04,168.56) --
	(304.45,168.87) --
	(304.45,168.87) --
	(303.58,169.16) --
	(303.58,169.16) --
	(303.30,169.28) --
	(303.01,169.41) --
	(303.01,169.41) --
	(302.43,169.70) --
	(301.86,170.01) --
	(301.00,170.49) --
	(300.42,170.79) --
	(299.56,171.17) --
	(298.41,171.45) --
	(298.41,171.45) --
	(297.26,171.35) --
	(296.97,171.25) --
	(295.82,170.58) --
	(294.67,169.50) --
	(293.52,168.09) --
	(293.23,167.70) --
	(293.23,167.70) --
	(292.95,167.30) --
	(292.08,166.02) --
	(291.51,165.11) --
	(291.51,165.11) --
	(291.51,165.11) --
	(291.22,164.63) --
	(290.36,163.14) --
	(290.07,162.62) --
	(290.07,162.62) --
	(289.78,162.08) --
	(289.21,160.98) --
	(288.92,160.42) --
	(288.92,160.42) --
	(288.35,159.30) --
	(288.35,159.30) --
	(287.77,158.19) --
	(287.20,157.13) --
	(287.20,157.13) --
	(286.91,156.64) --
	(286.05,155.34) --
	(285.76,154.98) --
	(284.03,153.70) --
	(283.75,153.63) --
	(283.17,153.58) --
	(282.88,153.60) --
	(281.73,153.87) --
	(281.45,153.98) --
	(280.58,154.38) --
	(280.30,154.55) --
	(280.30,154.55) --
	(280.01,154.74) --
	(279.15,155.48) --
	(279.15,155.48) --
	(278.00,157.04) --
	(278.00,157.04) --
	(277.71,157.55) --
	(277.71,157.55) --
	(277.71,157.55) --
	(277.71,157.55) --
	(276.56,160.06) --
	(276.56,160.06) --
	(276.56,160.06) --
	(276.27,160.78) --
	(275.98,161.53) --
	(275.98,161.53) --
	(275.69,162.28) --
	(275.69,162.28) --
	(275.69,162.28) --
	(275.41,163.04) --
	(275.41,163.04) --
	(275.12,163.79) --
	(275.12,163.79) --
	(274.83,164.52) --
	(274.83,164.52) --
	(274.54,165.23) --
	(274.54,165.23) --
	(274.54,165.23) --
	(274.54,165.23) --
	(273.68,167.11) --
	(273.39,167.63) --
	(273.39,167.63) --
	(273.39,167.63) --
	(273.39,167.63) --
	(273.39,167.63) --
	(273.39,167.63) --
	(272.24,169.16) --
	(271.96,169.39) --
	(271.38,169.72) --
	(268.79,169.77) --
	(268.22,169.71) --
	(267.64,169.68) --
	(267.07,169.69) --
	(266.78,169.71) --
	(266.21,169.76) --
	(265.06,169.87) --
	(265.06,169.87) --
	(264.19,169.92) --
	(263.62,169.94) --
	(262.18,169.91) --
	(261.89,169.90) --
	(261.32,169.88) --
	(258.16,169.92) --
	(257.58,169.95) --
	(257.01,169.98) --
	(256.14,170.02) --
	(255.86,170.03) --
	cycle;

\path[] (255.86,170.37) --
	(256.14,170.35) --
	(257.01,170.27) --
	(257.58,170.23) --
	(258.16,170.18) --
	(261.32,170.08) --
	(261.89,170.10) --
	(262.18,170.11) --
	(263.62,170.14) --
	(264.19,170.13) --
	(265.06,170.09) --
	(265.06,170.09) --
	(266.21,170.02) --
	(266.78,170.01) --
	(267.07,170.01) --
	(267.64,170.04) --
	(268.22,170.11) --
	(268.79,170.22) --
	(271.38,170.62) --
	(271.96,170.46) --
	(272.24,170.33) --
	(273.39,169.33) --
	(273.39,169.33) --
	(273.39,169.33) --
	(273.39,169.33) --
	(273.39,169.33) --
	(273.39,169.33) --
	(273.68,168.98) --
	(274.54,167.70) --
	(274.54,167.70) --
	(274.54,167.70) --
	(274.54,167.70) --
	(274.83,167.22) --
	(274.83,167.22) --
	(275.12,166.72) --
	(275.12,166.72) --
	(275.41,166.21) --
	(275.41,166.21) --
	(275.69,165.69) --
	(275.69,165.69) --
	(275.69,165.69) --
	(275.98,165.17) --
	(275.98,165.17) --
	(276.27,164.65) --
	(276.56,164.15) --
	(276.56,164.15) --
	(276.56,164.15) --
	(277.71,162.25) --
	(277.71,162.25) --
	(277.71,162.25) --
	(277.71,162.25) --
	(278.00,161.82) --
	(278.00,161.82) --
	(279.15,160.32) --
	(279.15,160.32) --
	(280.01,159.41) --
	(280.30,159.14) --
	(280.30,159.14) --
	(280.58,158.89) --
	(281.45,158.23) --
	(281.73,158.04) --
	(282.88,157.51) --
	(283.17,157.45) --
	(283.75,157.43) --
	(284.03,157.48) --
	(285.76,158.81) --
	(286.05,159.21) --
	(286.91,160.68) --
	(287.20,161.24) --
	(287.20,161.24) --
	(287.77,162.46) --
	(288.35,163.74) --
	(288.35,163.74) --
	(288.92,165.04) --
	(288.92,165.04) --
	(289.21,165.69) --
	(289.78,166.97) --
	(290.07,167.59) --
	(290.07,167.59) --
	(290.36,168.19) --
	(291.22,169.89) --
	(291.51,170.41) --
	(291.51,170.41) --
	(291.51,170.41) --
	(292.08,171.42) --
	(292.95,172.79) --
	(293.23,173.22) --
	(293.23,173.22) --
	(293.52,173.63) --
	(294.67,175.08) --
	(295.82,176.19) --
	(296.97,176.88) --
	(297.26,176.98) --
	(298.41,177.18) --
	(298.41,177.18) --
	(299.56,177.10) --
	(300.42,176.95) --
	(301.00,176.83) --
	(301.86,176.62) --
	(302.43,176.46) --
	(303.01,176.26) --
	(303.01,176.26) --
	(303.30,176.15) --
	(303.58,176.02) --
	(303.58,176.02) --
	(304.45,175.57) --
	(304.45,175.57) --
	(307.04,173.84) --
	(307.04,173.84) --
	(308.76,172.99) --
	(309.05,172.90) --
	(309.91,172.68) --
	(310.49,172.58) --
	(312.21,172.42) --
	(312.21,172.42) --
	(313.36,172.37) --
	(313.94,172.36) --
	(313.94,172.36) --
	(314.22,172.35) --
	(315.66,172.24) --
	(316.24,172.14) --
	(317.10,171.90) --
	(319.40,170.79) --
	(321.12,170.05) --
	(321.12,170.05) --
	(322.56,169.96) --
	(325.15,170.79) --
	(327.16,171.21) --
	(328.89,171.14) --
	(331.47,171.30) --
	(331.47,171.30) --
	(332.05,171.45) --
	(335.21,172.13);

\path[] (335.21,170.19) --
	(332.05,169.53) --
	(331.47,169.35) --
	(331.47,169.35) --
	(328.89,169.01) --
	(327.16,169.01) --
	(325.15,168.58) --
	(322.56,167.73) --
	(321.12,167.76) --
	(321.12,167.76) --
	(319.40,168.43) --
	(317.10,169.45) --
	(316.24,169.62) --
	(315.66,169.65) --
	(314.22,169.47) --
	(313.94,169.41) --
	(313.94,169.41) --
	(313.36,169.27) --
	(312.21,168.98) --
	(312.21,168.98) --
	(310.49,168.68) --
	(309.91,168.62) --
	(309.05,168.57) --
	(308.76,168.56) --
	(307.04,168.56) --
	(307.04,168.56) --
	(304.45,168.87) --
	(304.45,168.87) --
	(303.58,169.16) --
	(303.58,169.16) --
	(303.30,169.28) --
	(303.01,169.41) --
	(303.01,169.41) --
	(302.43,169.70) --
	(301.86,170.01) --
	(301.00,170.49) --
	(300.42,170.79) --
	(299.56,171.17) --
	(298.41,171.45) --
	(298.41,171.45) --
	(297.26,171.35) --
	(296.97,171.25) --
	(295.82,170.58) --
	(294.67,169.50) --
	(293.52,168.09) --
	(293.23,167.70) --
	(293.23,167.70) --
	(292.95,167.30) --
	(292.08,166.02) --
	(291.51,165.11) --
	(291.51,165.11) --
	(291.51,165.11) --
	(291.22,164.63) --
	(290.36,163.14) --
	(290.07,162.62) --
	(290.07,162.62) --
	(289.78,162.08) --
	(289.21,160.98) --
	(288.92,160.42) --
	(288.92,160.42) --
	(288.35,159.30) --
	(288.35,159.30) --
	(287.77,158.19) --
	(287.20,157.13) --
	(287.20,157.13) --
	(286.91,156.64) --
	(286.05,155.34) --
	(285.76,154.98) --
	(284.03,153.70) --
	(283.75,153.63) --
	(283.17,153.58) --
	(282.88,153.60) --
	(281.73,153.87) --
	(281.45,153.98) --
	(280.58,154.38) --
	(280.30,154.55) --
	(280.30,154.55) --
	(280.01,154.74) --
	(279.15,155.48) --
	(279.15,155.48) --
	(278.00,157.04) --
	(278.00,157.04) --
	(277.71,157.55) --
	(277.71,157.55) --
	(277.71,157.55) --
	(277.71,157.55) --
	(276.56,160.06) --
	(276.56,160.06) --
	(276.56,160.06) --
	(276.27,160.78) --
	(275.98,161.53) --
	(275.98,161.53) --
	(275.69,162.28) --
	(275.69,162.28) --
	(275.69,162.28) --
	(275.41,163.04) --
	(275.41,163.04) --
	(275.12,163.79) --
	(275.12,163.79) --
	(274.83,164.52) --
	(274.83,164.52) --
	(274.54,165.23) --
	(274.54,165.23) --
	(274.54,165.23) --
	(274.54,165.23) --
	(273.68,167.11) --
	(273.39,167.63) --
	(273.39,167.63) --
	(273.39,167.63) --
	(273.39,167.63) --
	(273.39,167.63) --
	(273.39,167.63) --
	(272.24,169.16) --
	(271.96,169.39) --
	(271.38,169.72) --
	(268.79,169.77) --
	(268.22,169.71) --
	(267.64,169.68) --
	(267.07,169.69) --
	(266.78,169.71) --
	(266.21,169.76) --
	(265.06,169.87) --
	(265.06,169.87) --
	(264.19,169.92) --
	(263.62,169.94) --
	(262.18,169.91) --
	(261.89,169.90) --
	(261.32,169.88) --
	(258.16,169.92) --
	(257.58,169.95) --
	(257.01,169.98) --
	(256.14,170.02) --
	(255.86,170.03);

\path[draw=drawColor,line width= 0.7pt,line join=round] (255.86,170.71) --
	(256.14,170.68) --
	(257.01,170.57) --
	(257.58,170.50) --
	(258.16,170.44) --
	(261.32,170.29) --
	(261.89,170.30) --
	(262.18,170.30) --
	(263.62,170.34) --
	(264.19,170.34) --
	(265.06,170.32) --
	(265.06,170.32) --
	(266.21,170.29) --
	(266.78,170.30) --
	(267.07,170.32) --
	(267.64,170.39) --
	(268.22,170.51) --
	(268.79,170.68) --
	(271.38,171.51) --
	(271.96,171.53) --
	(272.24,171.49) --
	(273.39,171.02) --
	(273.39,171.02) --
	(273.39,171.02) --
	(273.39,171.02) --
	(273.39,171.02) --
	(273.39,171.02) --
	(273.68,170.84) --
	(274.54,170.15) --
	(274.54,170.15) --
	(274.54,170.15) --
	(274.54,170.15) --
	(274.83,169.89) --
	(274.83,169.89) --
	(275.12,169.62) --
	(275.12,169.62) --
	(275.41,169.35) --
	(275.41,169.35) --
	(275.69,169.07) --
	(275.69,169.07) --
	(275.69,169.07) --
	(275.98,168.79) --
	(275.98,168.79) --
	(276.27,168.50) --
	(276.56,168.20) --
	(276.56,168.20) --
	(276.56,168.20) --
	(277.71,166.92) --
	(277.71,166.92) --
	(277.71,166.92) --
	(277.71,166.92) --
	(278.00,166.57) --
	(278.00,166.57) --
	(279.15,165.12) --
	(279.15,165.12) --
	(280.01,164.04) --
	(280.30,163.70) --
	(280.30,163.70) --
	(280.58,163.36) --
	(281.45,162.45) --
	(281.73,162.18) --
	(282.88,161.40) --
	(283.17,161.29) --
	(283.75,161.20) --
	(284.03,161.23) --
	(285.76,162.62) --
	(286.05,163.06) --
	(286.91,164.69) --
	(287.20,165.32) --
	(287.20,165.32) --
	(287.77,166.69) --
	(288.35,168.14) --
	(288.35,168.14) --
	(288.92,169.63) --
	(288.92,169.63) --
	(289.21,170.37) --
	(289.78,171.82) --
	(290.07,172.52) --
	(290.07,172.52) --
	(290.36,173.20) --
	(291.22,175.10) --
	(291.51,175.68) --
	(291.51,175.68) --
	(291.51,175.68) --
	(292.08,176.78) --
	(292.95,178.25) --
	(293.23,178.70) --
	(293.23,178.70) --
	(293.52,179.13) --
	(294.67,180.63) --
	(295.82,181.75) --
	(296.97,182.46) --
	(297.26,182.58) --
	(298.41,182.86) --
	(298.41,182.86) --
	(299.56,182.98) --
	(300.42,183.06) --
	(301.00,183.12) --
	(301.86,183.18) --
	(302.43,183.16) --
	(303.01,183.06) --
	(303.01,183.06) --
	(303.30,182.96) --
	(303.58,182.83) --
	(303.58,182.83) --
	(304.45,182.21) --
	(304.45,182.21) --
	(307.04,179.08) --
	(307.04,179.08) --
	(308.76,177.39) --
	(309.05,177.19) --
	(309.91,176.70) --
	(310.49,176.45) --
	(312.21,175.83) --
	(312.21,175.83) --
	(313.36,175.45) --
	(313.94,175.28) --
	(313.94,175.28) --
	(314.22,175.20) --
	(315.66,174.80) --
	(316.24,174.63) --
	(317.10,174.32) --
	(319.40,173.14) --
	(321.12,172.33) --
	(321.12,172.33) --
	(322.56,172.17) --
	(325.15,172.97) --
	(327.16,173.40) --
	(328.89,173.25) --
	(331.47,173.24) --
	(331.47,173.24) --
	(332.05,173.36) --
	(335.21,174.07);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 1.1pt,line join=round,line cap=round] (251.89,138.83) rectangle (339.18,191.21);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.84] at (106.95,254.90) {Power-scaling $\alpha$ = 0.9};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.84] at (201.24,254.90) {Power-scaling $\alpha$ = 1};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.84] at (295.53,254.90) {Power-scaling $\alpha$ = 1.1};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.84] at ( 59.80,226.04) {Prior};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.84] at ( 59.80,216.97) {power-scaling};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.84] at ( 59.80,166.66) {Likelihood};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.84] at ( 59.80,157.59) {power-scaling};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 63.82,135.33) --
	( 63.82,138.83);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 92.57,135.33) --
	( 92.57,138.83);

\path[draw=drawColor,line width= 0.6pt,line join=round] (121.33,135.33) --
	(121.33,138.83);

\path[draw=drawColor,line width= 0.6pt,line join=round] (150.08,135.33) --
	(150.08,138.83);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.84] at ( 63.82,126.55) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.84] at ( 92.57,126.55) {20};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.84] at (121.33,126.55) {40};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.84] at (150.08,126.55) {60};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (158.11,135.33) --
	(158.11,138.83);

\path[draw=drawColor,line width= 0.6pt,line join=round] (186.87,135.33) --
	(186.87,138.83);

\path[draw=drawColor,line width= 0.6pt,line join=round] (215.62,135.33) --
	(215.62,138.83);

\path[draw=drawColor,line width= 0.6pt,line join=round] (244.37,135.33) --
	(244.37,138.83);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.84] at (158.11,126.55) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.84] at (186.87,126.55) {20};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.84] at (215.62,126.55) {40};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.84] at (244.37,126.55) {60};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (252.41,135.33) --
	(252.41,138.83);

\path[draw=drawColor,line width= 0.6pt,line join=round] (281.16,135.33) --
	(281.16,138.83);

\path[draw=drawColor,line width= 0.6pt,line join=round] (309.91,135.33) --
	(309.91,138.83);

\path[draw=drawColor,line width= 0.6pt,line join=round] (338.66,135.33) --
	(338.66,138.83);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.84] at (252.41,126.55) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.84] at (281.16,126.55) {20};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.84] at (309.91,126.55) {40};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.84] at (338.66,126.55) {60};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (339.18,203.24) --
	(342.68,203.24);

\path[draw=drawColor,line width= 0.6pt,line join=round] (339.18,216.46) --
	(342.68,216.46);

\path[draw=drawColor,line width= 0.6pt,line join=round] (339.18,229.69) --
	(342.68,229.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (339.18,242.91) --
	(342.68,242.91);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.84] at (345.68,200.34) {-200};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.84] at (345.68,213.57) {-100};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.84] at (345.68,226.79) {0};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.84] at (345.68,240.02) {100};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (339.18,143.86) --
	(342.68,143.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] (339.18,157.09) --
	(342.68,157.09);

\path[draw=drawColor,line width= 0.6pt,line join=round] (339.18,170.31) --
	(342.68,170.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] (339.18,183.54) --
	(342.68,183.54);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.84] at (345.68,140.97) {-200};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.84] at (345.68,154.19) {-100};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.84] at (345.68,167.42) {0};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.84] at (345.68,180.65) {100};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.84] at (201.24,115.63) {Time (ms)};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate=-90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.84] at (364.58,194.71) {Acceleration (g)};
\end{scope}
\end{tikzpicture}


==> figs/motorcycle_sense_plot.tex <==
% Created by tikzDevice version 0.12.3.1 on 2022-05-02 17:20:52
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\begin{scope}
\definecolor{drawColor}{RGB}{55,126,184}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 67.27,229.57) --
	( 67.56,229.56) --
	( 68.42,229.51) --
	( 69.00,229.47) --
	( 69.57,229.43) --
	( 72.73,229.35) --
	( 73.31,229.38) --
	( 73.60,229.39) --
	( 75.03,229.42) --
	( 75.61,229.40) --
	( 76.47,229.35) --
	( 76.47,229.35) --
	( 77.62,229.26) --
	( 78.20,229.24) --
	( 78.48,229.23) --
	( 79.06,229.25) --
	( 79.63,229.31) --
	( 80.21,229.38) --
	( 82.80,229.40) --
	( 83.37,229.12) --
	( 83.66,228.92) --
	( 84.81,227.69) --
	( 84.81,227.69) --
	( 84.81,227.69) --
	( 84.81,227.69) --
	( 84.81,227.69) --
	( 84.81,227.69) --
	( 85.10,227.28) --
	( 85.96,225.86) --
	( 85.96,225.86) --
	( 85.96,225.86) --
	( 85.96,225.86) --
	( 86.25,225.34) --
	( 86.25,225.34) --
	( 86.53,224.81) --
	( 86.53,224.81) --
	( 86.82,224.27) --
	( 86.82,224.27) --
	( 87.11,223.73) --
	( 87.11,223.73) --
	( 87.11,223.73) --
	( 87.40,223.19) --
	( 87.40,223.19) --
	( 87.69,222.67) --
	( 87.97,222.17) --
	( 87.97,222.17) --
	( 87.97,222.17) --
	( 89.12,220.41) --
	( 89.12,220.41) --
	( 89.12,220.41) --
	( 89.12,220.41) --
	( 89.41,220.06) --
	( 89.41,220.06) --
	( 90.56,218.95) --
	( 90.56,218.95) --
	( 91.42,218.43) --
	( 91.71,218.30) --
	( 91.71,218.30) --
	( 92.00,218.19) --
	( 92.86,217.95) --
	( 93.15,217.90) --
	( 94.30,217.83) --
	( 94.59,217.85) --
	( 95.16,217.95) --
	( 95.45,218.03) --
	( 97.17,219.05) --
	( 97.46,219.31) --
	( 98.32,220.26) --
	( 98.61,220.62) --
	( 98.61,220.62) --
	( 99.19,221.39) --
	( 99.76,222.22) --
	( 99.76,222.22) --
	(100.34,223.08) --
	(100.34,223.08) --
	(100.62,223.52) --
	(101.20,224.39) --
	(101.49,224.83) --
	(101.49,224.83) --
	(101.77,225.26) --
	(102.64,226.52) --
	(102.92,226.92) --
	(102.92,226.92) --
	(102.92,226.92) --
	(103.50,227.69) --
	(104.36,228.77) --
	(104.65,229.11) --
	(104.65,229.11) --
	(104.94,229.43) --
	(106.09,230.55) --
	(107.24,231.40) --
	(108.39,231.95) --
	(108.67,232.05) --
	(109.82,232.26) --
	(109.82,232.26) --
	(110.97,232.26) --
	(111.84,232.17) --
	(112.41,232.07) --
	(113.27,231.88) --
	(113.85,231.74) --
	(114.42,231.58) --
	(114.42,231.58) --
	(114.71,231.50) --
	(115.00,231.42) --
	(115.00,231.42) --
	(115.86,231.17) --
	(115.86,231.17) --
	(118.45,230.47) --
	(118.45,230.47) --
	(120.18,230.17) --
	(120.46,230.13) --
	(121.33,230.06) --
	(121.90,230.04) --
	(123.63,230.08) --
	(123.63,230.08) --
	(124.78,230.16) --
	(125.35,230.19) --
	(125.35,230.19) --
	(125.64,230.20) --
	(127.08,230.16) --
	(127.65,230.08) --
	(128.51,229.87) --
	(130.81,229.02) --
	(132.54,228.51) --
	(132.54,228.51) --
	(133.98,228.46) --
	(136.56,229.01) --
	(138.58,229.34) --
	(140.30,229.42) --
	(142.89,229.67) --
	(142.89,229.67) --
	(143.46,229.78) --
	(146.63,230.18);

\path[draw=drawColor,line width= 0.7pt,line join=round] ( 67.27,229.07) --
	( 67.56,229.07) --
	( 68.42,229.07) --
	( 69.00,229.06) --
	( 69.57,229.04) --
	( 72.73,229.03) --
	( 73.31,229.06) --
	( 73.60,229.07) --
	( 75.03,229.09) --
	( 75.61,229.07) --
	( 76.47,228.98) --
	( 76.47,228.98) --
	( 77.62,228.83) --
	( 78.20,228.76) --
	( 78.48,228.73) --
	( 79.06,228.69) --
	( 79.63,228.67) --
	( 80.21,228.65) --
	( 82.80,227.96) --
	( 83.37,227.41) --
	( 83.66,227.06) --
	( 84.81,225.03) --
	( 84.81,225.03) --
	( 84.81,225.03) --
	( 84.81,225.03) --
	( 84.81,225.03) --
	( 84.81,225.03) --
	( 85.10,224.37) --
	( 85.96,222.06) --
	( 85.96,222.06) --
	( 85.96,222.06) --
	( 85.96,222.06) --
	( 86.25,221.21) --
	( 86.25,221.21) --
	( 86.53,220.32) --
	( 86.53,220.32) --
	( 86.82,219.42) --
	( 86.82,219.42) --
	( 87.11,218.51) --
	( 87.11,218.51) --
	( 87.11,218.51) --
	( 87.40,217.60) --
	( 87.40,217.60) --
	( 87.69,216.70) --
	( 87.97,215.82) --
	( 87.97,215.82) --
	( 87.97,215.82) --
	( 89.12,212.73) --
	( 89.12,212.73) --
	( 89.12,212.73) --
	( 89.12,212.73) --
	( 89.41,212.10) --
	( 89.41,212.10) --
	( 90.56,210.16) --
	( 90.56,210.16) --
	( 91.42,209.26) --
	( 91.71,209.04) --
	( 91.71,209.04) --
	( 92.00,208.86) --
	( 92.86,208.48) --
	( 93.15,208.40) --
	( 94.30,208.30) --
	( 94.59,208.34) --
	( 95.16,208.50) --
	( 95.45,208.63) --
	( 97.17,210.09) --
	( 97.46,210.44) --
	( 98.32,211.65) --
	( 98.61,212.09) --
	( 98.61,212.09) --
	( 99.19,213.01) --
	( 99.76,213.95) --
	( 99.76,213.95) --
	(100.34,214.89) --
	(100.34,214.89) --
	(100.62,215.35) --
	(101.20,216.25) --
	(101.49,216.68) --
	(101.49,216.68) --
	(101.77,217.10) --
	(102.64,218.27) --
	(102.92,218.63) --
	(102.92,218.63) --
	(102.92,218.63) --
	(103.50,219.30) --
	(104.36,220.19) --
	(104.65,220.46) --
	(104.65,220.46) --
	(104.94,220.71) --
	(106.09,221.54) --
	(107.24,222.12) --
	(108.39,222.43) --
	(108.67,222.47) --
	(109.82,222.47) --
	(109.82,222.47) --
	(110.97,222.27) --
	(111.84,222.02) --
	(112.41,221.82) --
	(113.27,221.54) --
	(113.85,221.39) --
	(114.42,221.30) --
	(114.42,221.30) --
	(114.71,221.27) --
	(115.00,221.27) --
	(115.00,221.27) --
	(115.86,221.39) --
	(115.86,221.39) --
	(118.45,222.61) --
	(118.45,222.61) --
	(120.18,223.49) --
	(120.46,223.62) --
	(121.33,223.99) --
	(121.90,224.22) --
	(123.63,224.98) --
	(123.63,224.98) --
	(124.78,225.50) --
	(125.35,225.74) --
	(125.35,225.74) --
	(125.64,225.85) --
	(127.08,226.18) --
	(127.65,226.19) --
	(128.51,226.09) --
	(130.81,225.35) --
	(132.54,224.92) --
	(132.54,224.92) --
	(133.98,224.95) --
	(136.56,225.57) --
	(138.58,225.95) --
	(140.30,226.14) --
	(142.89,226.62) --
	(142.89,226.62) --
	(143.46,226.75) --
	(146.63,227.02);
\definecolor{fillColor}{RGB}{55,126,184}

\path[fill=fillColor,fill opacity=0.30] ( 67.27,229.74) --
	( 67.56,229.72) --
	( 68.42,229.66) --
	( 69.00,229.61) --
	( 69.57,229.56) --
	( 72.73,229.46) --
	( 73.31,229.48) --
	( 73.60,229.49) --
	( 75.03,229.53) --
	( 75.61,229.51) --
	( 76.47,229.47) --
	( 76.47,229.47) --
	( 77.62,229.41) --
	( 78.20,229.40) --
	( 78.48,229.40) --
	( 79.06,229.44) --
	( 79.63,229.52) --
	( 80.21,229.63) --
	( 82.80,229.88) --
	( 83.37,229.69) --
	( 83.66,229.54) --
	( 84.81,228.58) --
	( 84.81,228.58) --
	( 84.81,228.58) --
	( 84.81,228.58) --
	( 84.81,228.58) --
	( 84.81,228.58) --
	( 85.10,228.25) --
	( 85.96,227.12) --
	( 85.96,227.12) --
	( 85.96,227.12) --
	( 85.96,227.12) --
	( 86.25,226.71) --
	( 86.25,226.71) --
	( 86.53,226.29) --
	( 86.53,226.29) --
	( 86.82,225.87) --
	( 86.82,225.87) --
	( 87.11,225.46) --
	( 87.11,225.46) --
	( 87.11,225.46) --
	( 87.40,225.05) --
	( 87.40,225.05) --
	( 87.69,224.65) --
	( 87.97,224.27) --
	( 87.97,224.27) --
	( 87.97,224.27) --
	( 89.12,222.96) --
	( 89.12,222.96) --
	( 89.12,222.96) --
	( 89.12,222.96) --
	( 89.41,222.69) --
	( 89.41,222.69) --
	( 90.56,221.87) --
	( 90.56,221.87) --
	( 91.42,221.47) --
	( 91.71,221.37) --
	( 91.71,221.37) --
	( 92.00,221.28) --
	( 92.86,221.10) --
	( 93.15,221.06) --
	( 94.30,220.99) --
	( 94.59,221.01) --
	( 95.16,221.08) --
	( 95.45,221.15) --
	( 97.17,222.02) --
	( 97.46,222.25) --
	( 98.32,223.11) --
	( 98.61,223.45) --
	( 98.61,223.45) --
	( 99.19,224.17) --
	( 99.76,224.96) --
	( 99.76,224.96) --
	(100.34,225.80) --
	(100.34,225.80) --
	(100.62,226.23) --
	(101.20,227.10) --
	(101.49,227.53) --
	(101.49,227.53) --
	(101.77,227.97) --
	(102.64,229.25) --
	(102.92,229.67) --
	(102.92,229.67) --
	(102.92,229.67) --
	(103.50,230.47) --
	(104.36,231.62) --
	(104.65,231.97) --
	(104.65,231.97) --
	(104.94,232.32) --
	(106.09,233.54) --
	(107.24,234.48) --
	(108.39,235.11) --
	(108.67,235.22) --
	(109.82,235.50) --
	(109.82,235.50) --
	(110.97,235.58) --
	(111.84,235.53) --
	(112.41,235.46) --
	(113.27,235.31) --
	(113.85,235.17) --
	(114.42,235.00) --
	(114.42,235.00) --
	(114.71,234.90) --
	(115.00,234.79) --
	(115.00,234.79) --
	(115.86,234.41) --
	(115.86,234.41) --
	(118.45,233.08) --
	(118.45,233.08) --
	(120.18,232.38) --
	(120.46,232.29) --
	(121.33,232.07) --
	(121.90,231.97) --
	(123.63,231.77) --
	(123.63,231.77) --
	(124.78,231.70) --
	(125.35,231.66) --
	(125.35,231.66) --
	(125.64,231.65) --
	(127.08,231.48) --
	(127.65,231.36) --
	(128.51,231.12) --
	(130.81,230.23) --
	(132.54,229.70) --
	(132.54,229.70) --
	(133.98,229.62) --
	(136.56,230.14) --
	(138.58,230.47) --
	(140.30,230.50) --
	(142.89,230.68) --
	(142.89,230.68) --
	(143.46,230.78) --
	(146.63,231.23) --
	(146.63,229.10) --
	(143.46,228.74) --
	(142.89,228.63) --
	(142.89,228.63) --
	(140.30,228.30) --
	(138.58,228.18) --
	(136.56,227.83) --
	(133.98,227.26) --
	(132.54,227.29) --
	(132.54,227.29) --
	(130.81,227.76) --
	(128.51,228.58) --
	(127.65,228.75) --
	(127.08,228.80) --
	(125.64,228.71) --
	(125.35,228.67) --
	(125.35,228.67) --
	(124.78,228.56) --
	(123.63,228.33) --
	(123.63,228.33) --
	(121.90,228.05) --
	(121.33,227.98) --
	(120.46,227.91) --
	(120.18,227.89) --
	(118.45,227.79) --
	(118.45,227.79) --
	(115.86,227.83) --
	(115.86,227.83) --
	(115.00,227.95) --
	(115.00,227.95) --
	(114.71,228.01) --
	(114.42,228.07) --
	(114.42,228.07) --
	(113.85,228.20) --
	(113.27,228.35) --
	(112.41,228.57) --
	(111.84,228.70) --
	(110.97,228.85) --
	(109.82,228.91) --
	(109.82,228.91) --
	(108.67,228.77) --
	(108.39,228.70) --
	(107.24,228.23) --
	(106.09,227.47) --
	(104.94,226.45) --
	(104.65,226.15) --
	(104.65,226.15) --
	(104.36,225.84) --
	(103.50,224.83) --
	(102.92,224.08) --
	(102.92,224.08) --
	(102.92,224.08) --
	(102.64,223.70) --
	(101.77,222.47) --
	(101.49,222.04) --
	(101.49,222.04) --
	(101.20,221.61) --
	(100.62,220.73) --
	(100.34,220.28) --
	(100.34,220.28) --
	( 99.76,219.39) --
	( 99.76,219.39) --
	( 99.19,218.53) --
	( 98.61,217.70) --
	( 98.61,217.70) --
	( 98.32,217.32) --
	( 97.46,216.28) --
	( 97.17,215.99) --
	( 95.45,214.82) --
	( 95.16,214.72) --
	( 94.59,214.60) --
	( 94.30,214.57) --
	( 93.15,214.65) --
	( 92.86,214.71) --
	( 92.00,215.00) --
	( 91.71,215.13) --
	( 91.71,215.13) --
	( 91.42,215.29) --
	( 90.56,215.94) --
	( 90.56,215.94) --
	( 89.41,217.34) --
	( 89.41,217.34) --
	( 89.12,217.79) --
	( 89.12,217.79) --
	( 89.12,217.79) --
	( 89.12,217.79) --
	( 87.97,220.00) --
	( 87.97,220.00) --
	( 87.97,220.00) --
	( 87.69,220.63) --
	( 87.40,221.28) --
	( 87.40,221.28) --
	( 87.11,221.94) --
	( 87.11,221.94) --
	( 87.11,221.94) --
	( 86.82,222.61) --
	( 86.82,222.61) --
	( 86.53,223.28) --
	( 86.53,223.28) --
	( 86.25,223.93) --
	( 86.25,223.93) --
	( 85.96,224.56) --
	( 85.96,224.56) --
	( 85.96,224.56) --
	( 85.96,224.56) --
	( 85.10,226.29) --
	( 84.81,226.78) --
	( 84.81,226.78) --
	( 84.81,226.78) --
	( 84.81,226.78) --
	( 84.81,226.78) --
	( 84.81,226.78) --
	( 83.66,228.29) --
	( 83.37,228.54) --
	( 82.80,228.91) --
	( 80.21,229.14) --
	( 79.63,229.09) --
	( 79.06,229.06) --
	( 78.48,229.06) --
	( 78.20,229.07) --
	( 77.62,229.11) --
	( 76.47,229.22) --
	( 76.47,229.22) --
	( 75.61,229.29) --
	( 75.03,229.31) --
	( 73.60,229.28) --
	( 73.31,229.27) --
	( 72.73,229.24) --
	( 69.57,229.29) --
	( 69.00,229.33) --
	( 68.42,229.36) --
	( 67.56,229.39) --
	( 67.27,229.40) --
	cycle;

\path[] ( 67.27,229.74) --
	( 67.56,229.72) --
	( 68.42,229.66) --
	( 69.00,229.61) --
	( 69.57,229.56) --
	( 72.73,229.46) --
	( 73.31,229.48) --
	( 73.60,229.49) --
	( 75.03,229.53) --
	( 75.61,229.51) --
	( 76.47,229.47) --
	( 76.47,229.47) --
	( 77.62,229.41) --
	( 78.20,229.40) --
	( 78.48,229.40) --
	( 79.06,229.44) --
	( 79.63,229.52) --
	( 80.21,229.63) --
	( 82.80,229.88) --
	( 83.37,229.69) --
	( 83.66,229.54) --
	( 84.81,228.58) --
	( 84.81,228.58) --
	( 84.81,228.58) --
	( 84.81,228.58) --
	( 84.81,228.58) --
	( 84.81,228.58) --
	( 85.10,228.25) --
	( 85.96,227.12) --
	( 85.96,227.12) --
	( 85.96,227.12) --
	( 85.96,227.12) --
	( 86.25,226.71) --
	( 86.25,226.71) --
	( 86.53,226.29) --
	( 86.53,226.29) --
	( 86.82,225.87) --
	( 86.82,225.87) --
	( 87.11,225.46) --
	( 87.11,225.46) --
	( 87.11,225.46) --
	( 87.40,225.05) --
	( 87.40,225.05) --
	( 87.69,224.65) --
	( 87.97,224.27) --
	( 87.97,224.27) --
	( 87.97,224.27) --
	( 89.12,222.96) --
	( 89.12,222.96) --
	( 89.12,222.96) --
	( 89.12,222.96) --
	( 89.41,222.69) --
	( 89.41,222.69) --
	( 90.56,221.87) --
	( 90.56,221.87) --
	( 91.42,221.47) --
	( 91.71,221.37) --
	( 91.71,221.37) --
	( 92.00,221.28) --
	( 92.86,221.10) --
	( 93.15,221.06) --
	( 94.30,220.99) --
	( 94.59,221.01) --
	( 95.16,221.08) --
	( 95.45,221.15) --
	( 97.17,222.02) --
	( 97.46,222.25) --
	( 98.32,223.11) --
	( 98.61,223.45) --
	( 98.61,223.45) --
	( 99.19,224.17) --
	( 99.76,224.96) --
	( 99.76,224.96) --
	(100.34,225.80) --
	(100.34,225.80) --
	(100.62,226.23) --
	(101.20,227.10) --
	(101.49,227.53) --
	(101.49,227.53) --
	(101.77,227.97) --
	(102.64,229.25) --
	(102.92,229.67) --
	(102.92,229.67) --
	(102.92,229.67) --
	(103.50,230.47) --
	(104.36,231.62) --
	(104.65,231.97) --
	(104.65,231.97) --
	(104.94,232.32) --
	(106.09,233.54) --
	(107.24,234.48) --
	(108.39,235.11) --
	(108.67,235.22) --
	(109.82,235.50) --
	(109.82,235.50) --
	(110.97,235.58) --
	(111.84,235.53) --
	(112.41,235.46) --
	(113.27,235.31) --
	(113.85,235.17) --
	(114.42,235.00) --
	(114.42,235.00) --
	(114.71,234.90) --
	(115.00,234.79) --
	(115.00,234.79) --
	(115.86,234.41) --
	(115.86,234.41) --
	(118.45,233.08) --
	(118.45,233.08) --
	(120.18,232.38) --
	(120.46,232.29) --
	(121.33,232.07) --
	(121.90,231.97) --
	(123.63,231.77) --
	(123.63,231.77) --
	(124.78,231.70) --
	(125.35,231.66) --
	(125.35,231.66) --
	(125.64,231.65) --
	(127.08,231.48) --
	(127.65,231.36) --
	(128.51,231.12) --
	(130.81,230.23) --
	(132.54,229.70) --
	(132.54,229.70) --
	(133.98,229.62) --
	(136.56,230.14) --
	(138.58,230.47) --
	(140.30,230.50) --
	(142.89,230.68) --
	(142.89,230.68) --
	(143.46,230.78) --
	(146.63,231.23);

\path[] (146.63,229.10) --
	(143.46,228.74) --
	(142.89,228.63) --
	(142.89,228.63) --
	(140.30,228.30) --
	(138.58,228.18) --
	(136.56,227.83) --
	(133.98,227.26) --
	(132.54,227.29) --
	(132.54,227.29) --
	(130.81,227.76) --
	(128.51,228.58) --
	(127.65,228.75) --
	(127.08,228.80) --
	(125.64,228.71) --
	(125.35,228.67) --
	(125.35,228.67) --
	(124.78,228.56) --
	(123.63,228.33) --
	(123.63,228.33) --
	(121.90,228.05) --
	(121.33,227.98) --
	(120.46,227.91) --
	(120.18,227.89) --
	(118.45,227.79) --
	(118.45,227.79) --
	(115.86,227.83) --
	(115.86,227.83) --
	(115.00,227.95) --
	(115.00,227.95) --
	(114.71,228.01) --
	(114.42,228.07) --
	(114.42,228.07) --
	(113.85,228.20) --
	(113.27,228.35) --
	(112.41,228.57) --
	(111.84,228.70) --
	(110.97,228.85) --
	(109.82,228.91) --
	(109.82,228.91) --
	(108.67,228.77) --
	(108.39,228.70) --
	(107.24,228.23) --
	(106.09,227.47) --
	(104.94,226.45) --
	(104.65,226.15) --
	(104.65,226.15) --
	(104.36,225.84) --
	(103.50,224.83) --
	(102.92,224.08) --
	(102.92,224.08) --
	(102.92,224.08) --
	(102.64,223.70) --
	(101.77,222.47) --
	(101.49,222.04) --
	(101.49,222.04) --
	(101.20,221.61) --
	(100.62,220.73) --
	(100.34,220.28) --
	(100.34,220.28) --
	( 99.76,219.39) --
	( 99.76,219.39) --
	( 99.19,218.53) --
	( 98.61,217.70) --
	( 98.61,217.70) --
	( 98.32,217.32) --
	( 97.46,216.28) --
	( 97.17,215.99) --
	( 95.45,214.82) --
	( 95.16,214.72) --
	( 94.59,214.60) --
	( 94.30,214.57) --
	( 93.15,214.65) --
	( 92.86,214.71) --
	( 92.00,215.00) --
	( 91.71,215.13) --
	( 91.71,215.13) --
	( 91.42,215.29) --
	( 90.56,215.94) --
	( 90.56,215.94) --
	( 89.41,217.34) --
	( 89.41,217.34) --
	( 89.12,217.79) --
	( 89.12,217.79) --
	( 89.12,217.79) --
	( 89.12,217.79) --
	( 87.97,220.00) --
	( 87.97,220.00) --
	( 87.97,220.00) --
	( 87.69,220.63) --
	( 87.40,221.28) --
	( 87.40,221.28) --
	( 87.11,221.94) --
	( 87.11,221.94) --
	( 87.11,221.94) --
	( 86.82,222.61) --
	( 86.82,222.61) --
	( 86.53,223.28) --
	( 86.53,223.28) --
	( 86.25,223.93) --
	( 86.25,223.93) --
	( 85.96,224.56) --
	( 85.96,224.56) --
	( 85.96,224.56) --
	( 85.96,224.56) --
	( 85.10,226.29) --
	( 84.81,226.78) --
	( 84.81,226.78) --
	( 84.81,226.78) --
	( 84.81,226.78) --
	( 84.81,226.78) --
	( 84.81,226.78) --
	( 83.66,228.29) --
	( 83.37,228.54) --
	( 82.80,228.91) --
	( 80.21,229.14) --
	( 79.63,229.09) --
	( 79.06,229.06) --
	( 78.48,229.06) --
	( 78.20,229.07) --
	( 77.62,229.11) --
	( 76.47,229.22) --
	( 76.47,229.22) --
	( 75.61,229.29) --
	( 75.03,229.31) --
	( 73.60,229.28) --
	( 73.31,229.27) --
	( 72.73,229.24) --
	( 69.57,229.29) --
	( 69.00,229.33) --
	( 68.42,229.36) --
	( 67.56,229.39) --
	( 67.27,229.40);

\path[draw=drawColor,line width= 0.7pt,line join=round] ( 67.27,230.07) --
	( 67.56,230.04) --
	( 68.42,229.95) --
	( 69.00,229.88) --
	( 69.57,229.82) --
	( 72.73,229.67) --
	( 73.31,229.69) --
	( 73.60,229.70) --
	( 75.03,229.74) --
	( 75.61,229.74) --
	( 76.47,229.72) --
	( 76.47,229.72) --
	( 77.62,229.69) --
	( 78.20,229.72) --
	( 78.48,229.74) --
	( 79.06,229.82) --
	( 79.63,229.95) --
	( 80.21,230.12) --
	( 82.80,230.84) --
	( 83.37,230.83) --
	( 83.66,230.79) --
	( 84.81,230.36) --
	( 84.81,230.36) --
	( 84.81,230.36) --
	( 84.81,230.36) --
	( 84.81,230.36) --
	( 84.81,230.36) --
	( 85.10,230.20) --
	( 85.96,229.66) --
	( 85.96,229.66) --
	( 85.96,229.66) --
	( 85.96,229.66) --
	( 86.25,229.47) --
	( 86.25,229.47) --
	( 86.53,229.29) --
	( 86.53,229.29) --
	( 86.82,229.11) --
	( 86.82,229.11) --
	( 87.11,228.95) --
	( 87.11,228.95) --
	( 87.11,228.95) --
	( 87.40,228.79) --
	( 87.40,228.79) --
	( 87.69,228.65) --
	( 87.97,228.51) --
	( 87.97,228.51) --
	( 87.97,228.51) --
	( 89.12,228.10) --
	( 89.12,228.10) --
	( 89.12,228.10) --
	( 89.12,228.10) --
	( 89.41,228.01) --
	( 89.41,228.01) --
	( 90.56,227.75) --
	( 90.56,227.75) --
	( 91.42,227.60) --
	( 91.71,227.56) --
	( 91.71,227.56) --
	( 92.00,227.52) --
	( 92.86,227.43) --
	( 93.15,227.41) --
	( 94.30,227.36) --
	( 94.59,227.36) --
	( 95.16,227.39) --
	( 95.45,227.43) --
	( 97.17,228.00) --
	( 97.46,228.18) --
	( 98.32,228.87) --
	( 98.61,229.15) --
	( 98.61,229.15) --
	( 99.19,229.78) --
	( 99.76,230.49) --
	( 99.76,230.49) --
	(100.34,231.27) --
	(100.34,231.27) --
	(100.62,231.69) --
	(101.20,232.54) --
	(101.49,232.98) --
	(101.49,232.98) --
	(101.77,233.42) --
	(102.64,234.76) --
	(102.92,235.20) --
	(102.92,235.20) --
	(102.92,235.20) --
	(103.50,236.08) --
	(104.36,237.35) --
	(104.65,237.75) --
	(104.65,237.75) --
	(104.94,238.15) --
	(106.09,239.57) --
	(107.24,240.69) --
	(108.39,241.48) --
	(108.67,241.63) --
	(109.82,242.04) --
	(109.82,242.04) --
	(110.97,242.25) --
	(111.84,242.31) --
	(112.41,242.31) --
	(113.27,242.22) --
	(113.85,242.08) --
	(114.42,241.87) --
	(114.42,241.87) --
	(114.71,241.73) --
	(115.00,241.57) --
	(115.00,241.57) --
	(115.86,240.95) --
	(115.86,240.95) --
	(118.45,238.33) --
	(118.45,238.33) --
	(120.18,236.84) --
	(120.46,236.64) --
	(121.33,236.13) --
	(121.90,235.85) --
	(123.63,235.18) --
	(123.63,235.18) --
	(124.78,234.81) --
	(125.35,234.64) --
	(125.35,234.64) --
	(125.64,234.56) --
	(127.08,234.14) --
	(127.65,233.96) --
	(128.51,233.65) --
	(130.81,232.68) --
	(132.54,232.10) --
	(132.54,232.10) --
	(133.98,231.97) --
	(136.56,232.44) --
	(138.58,232.73) --
	(140.30,232.69) --
	(142.89,232.72) --
	(142.89,232.72) --
	(143.46,232.81) --
	(146.63,233.35);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 1.1pt,line join=round,line cap=round] ( 63.30,198.21) rectangle (150.60,250.59);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{55,126,184}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 67.27,170.17) --
	( 67.56,170.16) --
	( 68.42,170.12) --
	( 69.00,170.09) --
	( 69.57,170.06) --
	( 72.73,170.00) --
	( 73.31,170.00) --
	( 73.60,170.01) --
	( 75.03,170.02) --
	( 75.61,170.01) --
	( 76.47,169.97) --
	( 76.47,169.97) --
	( 77.62,169.92) --
	( 78.20,169.90) --
	( 78.48,169.89) --
	( 79.06,169.88) --
	( 79.63,169.88) --
	( 80.21,169.88) --
	( 82.80,169.68) --
	( 83.37,169.51) --
	( 83.66,169.40) --
	( 84.81,168.80) --
	( 84.81,168.80) --
	( 84.81,168.80) --
	( 84.81,168.80) --
	( 84.81,168.80) --
	( 84.81,168.80) --
	( 85.10,168.61) --
	( 85.96,168.00) --
	( 85.96,168.00) --
	( 85.96,168.00) --
	( 85.96,168.00) --
	( 86.25,167.78) --
	( 86.25,167.78) --
	( 86.53,167.56) --
	( 86.53,167.56) --
	( 86.82,167.35) --
	( 86.82,167.35) --
	( 87.11,167.13) --
	( 87.11,167.13) --
	( 87.11,167.13) --
	( 87.40,166.93) --
	( 87.40,166.93) --
	( 87.69,166.73) --
	( 87.97,166.54) --
	( 87.97,166.54) --
	( 87.97,166.54) --
	( 89.12,165.93) --
	( 89.12,165.93) --
	( 89.12,165.93) --
	( 89.12,165.93) --
	( 89.41,165.81) --
	( 89.41,165.81) --
	( 90.56,165.49) --
	( 90.56,165.49) --
	( 91.42,165.38) --
	( 91.71,165.36) --
	( 91.71,165.36) --
	( 92.00,165.35) --
	( 92.86,165.34) --
	( 93.15,165.35) --
	( 94.30,165.41) --
	( 94.59,165.44) --
	( 95.16,165.50) --
	( 95.45,165.54) --
	( 97.17,165.93) --
	( 97.46,166.02) --
	( 98.32,166.34) --
	( 98.61,166.46) --
	( 98.61,166.46) --
	( 99.19,166.72) --
	( 99.76,167.00) --
	( 99.76,167.00) --
	(100.34,167.30) --
	(100.34,167.30) --
	(100.62,167.46) --
	(101.20,167.77) --
	(101.49,167.94) --
	(101.49,167.94) --
	(101.77,168.10) --
	(102.64,168.59) --
	(102.92,168.75) --
	(102.92,168.75) --
	(102.92,168.75) --
	(103.50,169.07) --
	(104.36,169.53) --
	(104.65,169.67) --
	(104.65,169.67) --
	(104.94,169.81) --
	(106.09,170.30) --
	(107.24,170.69) --
	(108.39,170.95) --
	(108.67,171.00) --
	(109.82,171.12) --
	(109.82,171.12) --
	(110.97,171.17) --
	(111.84,171.17) --
	(112.41,171.15) --
	(113.27,171.11) --
	(113.85,171.08) --
	(114.42,171.04) --
	(114.42,171.04) --
	(114.71,171.02) --
	(115.00,170.99) --
	(115.00,170.99) --
	(115.86,170.92) --
	(115.86,170.92) --
	(118.45,170.66) --
	(118.45,170.66) --
	(120.18,170.51) --
	(120.46,170.50) --
	(121.33,170.45) --
	(121.90,170.44) --
	(123.63,170.44) --
	(123.63,170.44) --
	(124.78,170.46) --
	(125.35,170.47) --
	(125.35,170.47) --
	(125.64,170.47) --
	(127.08,170.42) --
	(127.65,170.37) --
	(128.51,170.27) --
	(130.81,169.91) --
	(132.54,169.69) --
	(132.54,169.69) --
	(133.98,169.64) --
	(136.56,169.82) --
	(138.58,169.98) --
	(140.30,170.05) --
	(142.89,170.19) --
	(142.89,170.19) --
	(143.46,170.23) --
	(146.63,170.39);

\path[draw=drawColor,line width= 0.7pt,line join=round] ( 67.27,169.66) --
	( 67.56,169.68) --
	( 68.42,169.70) --
	( 69.00,169.70) --
	( 69.57,169.69) --
	( 72.73,169.70) --
	( 73.31,169.71) --
	( 73.60,169.72) --
	( 75.03,169.72) --
	( 75.61,169.69) --
	( 76.47,169.63) --
	( 76.47,169.63) --
	( 77.62,169.51) --
	( 78.20,169.44) --
	( 78.48,169.40) --
	( 79.06,169.33) --
	( 79.63,169.25) --
	( 80.21,169.16) --
	( 82.80,168.12) --
	( 83.37,167.61) --
	( 83.66,167.29) --
	( 84.81,165.47) --
	( 84.81,165.47) --
	( 84.81,165.47) --
	( 84.81,165.47) --
	( 84.81,165.47) --
	( 84.81,165.47) --
	( 85.10,164.87) --
	( 85.96,162.65) --
	( 85.96,162.65) --
	( 85.96,162.65) --
	( 85.96,162.65) --
	( 86.25,161.77) --
	( 86.25,161.77) --
	( 86.53,160.83) --
	( 86.53,160.83) --
	( 86.82,159.83) --
	( 86.82,159.83) --
	( 87.11,158.78) --
	( 87.11,158.78) --
	( 87.11,158.78) --
	( 87.40,157.70) --
	( 87.40,157.70) --
	( 87.69,156.58) --
	( 87.97,155.46) --
	( 87.97,155.46) --
	( 87.97,155.46) --
	( 89.12,151.09) --
	( 89.12,151.09) --
	( 89.12,151.09) --
	( 89.12,151.09) --
	( 89.41,150.09) --
	( 89.41,150.09) --
	( 90.56,146.65) --
	( 90.56,146.65) --
	( 91.42,144.72) --
	( 91.71,144.21) --
	( 91.71,144.21) --
	( 92.00,143.76) --
	( 92.86,142.80) --
	( 93.15,142.63) --
	( 94.30,142.64) --
	( 94.59,142.81) --
	( 95.16,143.36) --
	( 95.45,143.73) --
	( 97.17,146.92) --
	( 97.46,147.58) --
	( 98.32,149.66) --
	( 98.61,150.36) --
	( 98.61,150.36) --
	( 99.19,151.76) --
	( 99.76,153.10) --
	( 99.76,153.10) --
	(100.34,154.38) --
	(100.34,154.38) --
	(100.62,154.98) --
	(101.20,156.13) --
	(101.49,156.66) --
	(101.49,156.66) --
	(101.77,157.16) --
	(102.64,158.48) --
	(102.92,158.85) --
	(102.92,158.85) --
	(102.92,158.85) --
	(103.50,159.49) --
	(104.36,160.20) --
	(104.65,160.38) --
	(104.65,160.38) --
	(104.94,160.52) --
	(106.09,160.76) --
	(107.24,160.56) --
	(108.39,160.09) --
	(108.67,159.96) --
	(109.82,159.50) --
	(109.82,159.50) --
	(110.97,159.22) --
	(111.84,159.18) --
	(112.41,159.24) --
	(113.27,159.47) --
	(113.85,159.70) --
	(114.42,159.98) --
	(114.42,159.98) --
	(114.71,160.13) --
	(115.00,160.29) --
	(115.00,160.29) --
	(115.86,160.85) --
	(115.86,160.85) --
	(118.45,162.86) --
	(118.45,162.86) --
	(120.18,163.99) --
	(120.46,164.14) --
	(121.33,164.55) --
	(121.90,164.79) --
	(123.63,165.45) --
	(123.63,165.45) --
	(124.78,165.84) --
	(125.35,166.01) --
	(125.35,166.01) --
	(125.64,166.08) --
	(127.08,166.31) --
	(127.65,166.34) --
	(128.51,166.32) --
	(130.81,166.05) --
	(132.54,165.91) --
	(132.54,165.91) --
	(133.98,165.99) --
	(136.56,166.37) --
	(138.58,166.61) --
	(140.30,166.69) --
	(142.89,166.79) --
	(142.89,166.79) --
	(143.46,166.83) --
	(146.63,166.79);
\definecolor{fillColor}{RGB}{55,126,184}

\path[fill=fillColor,fill opacity=0.30] ( 67.27,170.34) --
	( 67.56,170.32) --
	( 68.42,170.27) --
	( 69.00,170.23) --
	( 69.57,170.19) --
	( 72.73,170.09) --
	( 73.31,170.10) --
	( 73.60,170.10) --
	( 75.03,170.12) --
	( 75.61,170.11) --
	( 76.47,170.09) --
	( 76.47,170.09) --
	( 77.62,170.05) --
	( 78.20,170.05) --
	( 78.48,170.05) --
	( 79.06,170.06) --
	( 79.63,170.09) --
	( 80.21,170.13) --
	( 82.80,170.20) --
	( 83.37,170.14) --
	( 83.66,170.10) --
	( 84.81,169.90) --
	( 84.81,169.90) --
	( 84.81,169.90) --
	( 84.81,169.90) --
	( 84.81,169.90) --
	( 84.81,169.90) --
	( 85.10,169.86) --
	( 85.96,169.77) --
	( 85.96,169.77) --
	( 85.96,169.77) --
	( 85.96,169.77) --
	( 86.25,169.77) --
	( 86.25,169.77) --
	( 86.53,169.80) --
	( 86.53,169.80) --
	( 86.82,169.84) --
	( 86.82,169.84) --
	( 87.11,169.90) --
	( 87.11,169.90) --
	( 87.11,169.90) --
	( 87.40,169.99) --
	( 87.40,169.99) --
	( 87.69,170.09) --
	( 87.97,170.22) --
	( 87.97,170.22) --
	( 87.97,170.22) --
	( 89.12,170.85) --
	( 89.12,170.85) --
	( 89.12,170.85) --
	( 89.12,170.85) --
	( 89.41,171.03) --
	( 89.41,171.03) --
	( 90.56,171.74) --
	( 90.56,171.74) --
	( 91.42,172.23) --
	( 91.71,172.37) --
	( 91.71,172.37) --
	( 92.00,172.51) --
	( 92.86,172.82) --
	( 93.15,172.88) --
	( 94.30,172.97) --
	( 94.59,172.94) --
	( 95.16,172.84) --
	( 95.45,172.78) --
	( 97.17,172.23) --
	( 97.46,172.14) --
	( 98.32,171.87) --
	( 98.61,171.80) --
	( 98.61,171.80) --
	( 99.19,171.68) --
	( 99.76,171.61) --
	( 99.76,171.61) --
	(100.34,171.59) --
	(100.34,171.59) --
	(100.62,171.59) --
	(101.20,171.64) --
	(101.49,171.68) --
	(101.49,171.68) --
	(101.77,171.73) --
	(102.64,171.94) --
	(102.92,172.03) --
	(102.92,172.03) --
	(102.92,172.03) --
	(103.50,172.25) --
	(104.36,172.62) --
	(104.65,172.75) --
	(104.65,172.75) --
	(104.94,172.89) --
	(106.09,173.47) --
	(107.24,174.05) --
	(108.39,174.55) --
	(108.67,174.66) --
	(109.82,174.98) --
	(109.82,174.98) --
	(110.97,175.13) --
	(111.84,175.14) --
	(112.41,175.10) --
	(113.27,174.97) --
	(113.85,174.85) --
	(114.42,174.71) --
	(114.42,174.71) --
	(114.71,174.63) --
	(115.00,174.54) --
	(115.00,174.54) --
	(115.86,174.25) --
	(115.86,174.25) --
	(118.45,173.24) --
	(118.45,173.24) --
	(120.18,172.68) --
	(120.46,172.60) --
	(121.33,172.41) --
	(121.90,172.31) --
	(123.63,172.10) --
	(123.63,172.10) --
	(124.78,171.99) --
	(125.35,171.95) --
	(125.35,171.95) --
	(125.64,171.92) --
	(127.08,171.78) --
	(127.65,171.71) --
	(128.51,171.59) --
	(130.81,171.19) --
	(132.54,170.94) --
	(132.54,170.94) --
	(133.98,170.85) --
	(136.56,170.96) --
	(138.58,171.10) --
	(140.30,171.17) --
	(142.89,171.31) --
	(142.89,171.31) --
	(143.46,171.36) --
	(146.63,171.58) --
	(146.63,169.16) --
	(143.46,169.07) --
	(142.89,169.03) --
	(142.89,169.03) --
	(140.30,168.90) --
	(138.58,168.83) --
	(136.56,168.64) --
	(133.98,168.39) --
	(132.54,168.40) --
	(132.54,168.40) --
	(130.81,168.59) --
	(128.51,168.92) --
	(127.65,169.00) --
	(127.08,169.02) --
	(125.64,168.97) --
	(125.35,168.94) --
	(125.35,168.94) --
	(124.78,168.88) --
	(123.63,168.74) --
	(123.63,168.74) --
	(121.90,168.51) --
	(121.33,168.43) --
	(120.46,168.32) --
	(120.18,168.28) --
	(118.45,167.99) --
	(118.45,167.99) --
	(115.86,167.47) --
	(115.86,167.47) --
	(115.00,167.34) --
	(115.00,167.34) --
	(114.71,167.30) --
	(114.42,167.26) --
	(114.42,167.26) --
	(113.85,167.19) --
	(113.27,167.13) --
	(112.41,167.08) --
	(111.84,167.07) --
	(110.97,167.08) --
	(109.82,167.15) --
	(109.82,167.15) --
	(108.67,167.22) --
	(108.39,167.24) --
	(107.24,167.23) --
	(106.09,167.04) --
	(104.94,166.63) --
	(104.65,166.49) --
	(104.65,166.49) --
	(104.36,166.34) --
	(103.50,165.79) --
	(102.92,165.37) --
	(102.92,165.37) --
	(102.92,165.37) --
	(102.64,165.13) --
	(101.77,164.36) --
	(101.49,164.08) --
	(101.49,164.08) --
	(101.20,163.79) --
	(100.62,163.19) --
	(100.34,162.88) --
	(100.34,162.88) --
	( 99.76,162.25) --
	( 99.76,162.25) --
	( 99.19,161.60) --
	( 98.61,160.96) --
	( 98.61,160.96) --
	( 98.32,160.64) --
	( 97.46,159.72) --
	( 97.17,159.43) --
	( 95.45,158.08) --
	( 95.16,157.93) --
	( 94.59,157.70) --
	( 94.30,157.63) --
	( 93.15,157.58) --
	( 92.86,157.64) --
	( 92.00,157.97) --
	( 91.71,158.13) --
	( 91.71,158.13) --
	( 91.42,158.32) --
	( 90.56,159.05) --
	( 90.56,159.05) --
	( 89.41,160.44) --
	( 89.41,160.44) --
	( 89.12,160.86) --
	( 89.12,160.86) --
	( 89.12,160.86) --
	( 89.12,160.86) --
	( 87.97,162.75) --
	( 87.97,162.75) --
	( 87.97,162.75) --
	( 87.69,163.26) --
	( 87.40,163.77) --
	( 87.40,163.77) --
	( 87.11,164.28) --
	( 87.11,164.28) --
	( 87.11,164.28) --
	( 86.82,164.78) --
	( 86.82,164.78) --
	( 86.53,165.26) --
	( 86.53,165.26) --
	( 86.25,165.73) --
	( 86.25,165.73) --
	( 85.96,166.17) --
	( 85.96,166.17) --
	( 85.96,166.17) --
	( 85.96,166.17) --
	( 85.10,167.33) --
	( 84.81,167.66) --
	( 84.81,167.66) --
	( 84.81,167.66) --
	( 84.81,167.66) --
	( 84.81,167.66) --
	( 84.81,167.66) --
	( 83.66,168.68) --
	( 83.37,168.86) --
	( 82.80,169.15) --
	( 80.21,169.64) --
	( 79.63,169.66) --
	( 79.06,169.69) --
	( 78.48,169.72) --
	( 78.20,169.74) --
	( 77.62,169.78) --
	( 76.47,169.86) --
	( 76.47,169.86) --
	( 75.61,169.90) --
	( 75.03,169.91) --
	( 73.60,169.91) --
	( 73.31,169.90) --
	( 72.73,169.89) --
	( 69.57,169.94) --
	( 69.00,169.96) --
	( 68.42,169.98) --
	( 67.56,170.00) --
	( 67.27,170.00) --
	cycle;

\path[] ( 67.27,170.34) --
	( 67.56,170.32) --
	( 68.42,170.27) --
	( 69.00,170.23) --
	( 69.57,170.19) --
	( 72.73,170.09) --
	( 73.31,170.10) --
	( 73.60,170.10) --
	( 75.03,170.12) --
	( 75.61,170.11) --
	( 76.47,170.09) --
	( 76.47,170.09) --
	( 77.62,170.05) --
	( 78.20,170.05) --
	( 78.48,170.05) --
	( 79.06,170.06) --
	( 79.63,170.09) --
	( 80.21,170.13) --
	( 82.80,170.20) --
	( 83.37,170.14) --
	( 83.66,170.10) --
	( 84.81,169.90) --
	( 84.81,169.90) --
	( 84.81,169.90) --
	( 84.81,169.90) --
	( 84.81,169.90) --
	( 84.81,169.90) --
	( 85.10,169.86) --
	( 85.96,169.77) --
	( 85.96,169.77) --
	( 85.96,169.77) --
	( 85.96,169.77) --
	( 86.25,169.77) --
	( 86.25,169.77) --
	( 86.53,169.80) --
	( 86.53,169.80) --
	( 86.82,169.84) --
	( 86.82,169.84) --
	( 87.11,169.90) --
	( 87.11,169.90) --
	( 87.11,169.90) --
	( 87.40,169.99) --
	( 87.40,169.99) --
	( 87.69,170.09) --
	( 87.97,170.22) --
	( 87.97,170.22) --
	( 87.97,170.22) --
	( 89.12,170.85) --
	( 89.12,170.85) --
	( 89.12,170.85) --
	( 89.12,170.85) --
	( 89.41,171.03) --
	( 89.41,171.03) --
	( 90.56,171.74) --
	( 90.56,171.74) --
	( 91.42,172.23) --
	( 91.71,172.37) --
	( 91.71,172.37) --
	( 92.00,172.51) --
	( 92.86,172.82) --
	( 93.15,172.88) --
	( 94.30,172.97) --
	( 94.59,172.94) --
	( 95.16,172.84) --
	( 95.45,172.78) --
	( 97.17,172.23) --
	( 97.46,172.14) --
	( 98.32,171.87) --
	( 98.61,171.80) --
	( 98.61,171.80) --
	( 99.19,171.68) --
	( 99.76,171.61) --
	( 99.76,171.61) --
	(100.34,171.59) --
	(100.34,171.59) --
	(100.62,171.59) --
	(101.20,171.64) --
	(101.49,171.68) --
	(101.49,171.68) --
	(101.77,171.73) --
	(102.64,171.94) --
	(102.92,172.03) --
	(102.92,172.03) --
	(102.92,172.03) --
	(103.50,172.25) --
	(104.36,172.62) --
	(104.65,172.75) --
	(104.65,172.75) --
	(104.94,172.89) --
	(106.09,173.47) --
	(107.24,174.05) --
	(108.39,174.55) --
	(108.67,174.66) --
	(109.82,174.98) --
	(109.82,174.98) --
	(110.97,175.13) --
	(111.84,175.14) --
	(112.41,175.10) --
	(113.27,174.97) --
	(113.85,174.85) --
	(114.42,174.71) --
	(114.42,174.71) --
	(114.71,174.63) --
	(115.00,174.54) --
	(115.00,174.54) --
	(115.86,174.25) --
	(115.86,174.25) --
	(118.45,173.24) --
	(118.45,173.24) --
	(120.18,172.68) --
	(120.46,172.60) --
	(121.33,172.41) --
	(121.90,172.31) --
	(123.63,172.10) --
	(123.63,172.10) --
	(124.78,171.99) --
	(125.35,171.95) --
	(125.35,171.95) --
	(125.64,171.92) --
	(127.08,171.78) --
	(127.65,171.71) --
	(128.51,171.59) --
	(130.81,171.19) --
	(132.54,170.94) --
	(132.54,170.94) --
	(133.98,170.85) --
	(136.56,170.96) --
	(138.58,171.10) --
	(140.30,171.17) --
	(142.89,171.31) --
	(142.89,171.31) --
	(143.46,171.36) --
	(146.63,171.58);

\path[] (146.63,169.16) --
	(143.46,169.07) --
	(142.89,169.03) --
	(142.89,169.03) --
	(140.30,168.90) --
	(138.58,168.83) --
	(136.56,168.64) --
	(133.98,168.39) --
	(132.54,168.40) --
	(132.54,168.40) --
	(130.81,168.59) --
	(128.51,168.92) --
	(127.65,169.00) --
	(127.08,169.02) --
	(125.64,168.97) --
	(125.35,168.94) --
	(125.35,168.94) --
	(124.78,168.88) --
	(123.63,168.74) --
	(123.63,168.74) --
	(121.90,168.51) --
	(121.33,168.43) --
	(120.46,168.32) --
	(120.18,168.28) --
	(118.45,167.99) --
	(118.45,167.99) --
	(115.86,167.47) --
	(115.86,167.47) --
	(115.00,167.34) --
	(115.00,167.34) --
	(114.71,167.30) --
	(114.42,167.26) --
	(114.42,167.26) --
	(113.85,167.19) --
	(113.27,167.13) --
	(112.41,167.08) --
	(111.84,167.07) --
	(110.97,167.08) --
	(109.82,167.15) --
	(109.82,167.15) --
	(108.67,167.22) --
	(108.39,167.24) --
	(107.24,167.23) --
	(106.09,167.04) --
	(104.94,166.63) --
	(104.65,166.49) --
	(104.65,166.49) --
	(104.36,166.34) --
	(103.50,165.79) --
	(102.92,165.37) --
	(102.92,165.37) --
	(102.92,165.37) --
	(102.64,165.13) --
	(101.77,164.36) --
	(101.49,164.08) --
	(101.49,164.08) --
	(101.20,163.79) --
	(100.62,163.19) --
	(100.34,162.88) --
	(100.34,162.88) --
	( 99.76,162.25) --
	( 99.76,162.25) --
	( 99.19,161.60) --
	( 98.61,160.96) --
	( 98.61,160.96) --
	( 98.32,160.64) --
	( 97.46,159.72) --
	( 97.17,159.43) --
	( 95.45,158.08) --
	( 95.16,157.93) --
	( 94.59,157.70) --
	( 94.30,157.63) --
	( 93.15,157.58) --
	( 92.86,157.64) --
	( 92.00,157.97) --
	( 91.71,158.13) --
	( 91.71,158.13) --
	( 91.42,158.32) --
	( 90.56,159.05) --
	( 90.56,159.05) --
	( 89.41,160.44) --
	( 89.41,160.44) --
	( 89.12,160.86) --
	( 89.12,160.86) --
	( 89.12,160.86) --
	( 89.12,160.86) --
	( 87.97,162.75) --
	( 87.97,162.75) --
	( 87.97,162.75) --
	( 87.69,163.26) --
	( 87.40,163.77) --
	( 87.40,163.77) --
	( 87.11,164.28) --
	( 87.11,164.28) --
	( 87.11,164.28) --
	( 86.82,164.78) --
	( 86.82,164.78) --
	( 86.53,165.26) --
	( 86.53,165.26) --
	( 86.25,165.73) --
	( 86.25,165.73) --
	( 85.96,166.17) --
	( 85.96,166.17) --
	( 85.96,166.17) --
	( 85.96,166.17) --
	( 85.10,167.33) --
	( 84.81,167.66) --
	( 84.81,167.66) --
	( 84.81,167.66) --
	( 84.81,167.66) --
	( 84.81,167.66) --
	( 84.81,167.66) --
	( 83.66,168.68) --
	( 83.37,168.86) --
	( 82.80,169.15) --
	( 80.21,169.64) --
	( 79.63,169.66) --
	( 79.06,169.69) --
	( 78.48,169.72) --
	( 78.20,169.74) --
	( 77.62,169.78) --
	( 76.47,169.86) --
	( 76.47,169.86) --
	( 75.61,169.90) --
	( 75.03,169.91) --
	( 73.60,169.91) --
	( 73.31,169.90) --
	( 72.73,169.89) --
	( 69.57,169.94) --
	( 69.00,169.96) --
	( 68.42,169.98) --
	( 67.56,170.00) --
	( 67.27,170.00);

\path[draw=drawColor,line width= 0.7pt,line join=round] ( 67.27,170.68) --
	( 67.56,170.65) --
	( 68.42,170.55) --
	( 69.00,170.49) --
	( 69.57,170.43) --
	( 72.73,170.29) --
	( 73.31,170.29) --
	( 73.60,170.30) --
	( 75.03,170.32) --
	( 75.61,170.32) --
	( 76.47,170.32) --
	( 76.47,170.32) --
	( 77.62,170.33) --
	( 78.20,170.35) --
	( 78.48,170.37) --
	( 79.06,170.43) --
	( 79.63,170.51) --
	( 80.21,170.61) --
	( 82.80,171.24) --
	( 83.37,171.42) --
	( 83.66,171.52) --
	( 84.81,172.13) --
	( 84.81,172.13) --
	( 84.81,172.13) --
	( 84.81,172.13) --
	( 84.81,172.13) --
	( 84.81,172.13) --
	( 85.10,172.36) --
	( 85.96,173.35) --
	( 85.96,173.35) --
	( 85.96,173.35) --
	( 85.96,173.35) --
	( 86.25,173.79) --
	( 86.25,173.79) --
	( 86.53,174.30) --
	( 86.53,174.30) --
	( 86.82,174.86) --
	( 86.82,174.86) --
	( 87.11,175.49) --
	( 87.11,175.49) --
	( 87.11,175.49) --
	( 87.40,176.16) --
	( 87.40,176.16) --
	( 87.69,176.88) --
	( 87.97,177.63) --
	( 87.97,177.63) --
	( 87.97,177.63) --
	( 89.12,180.77) --
	( 89.12,180.77) --
	( 89.12,180.77) --
	( 89.12,180.77) --
	( 89.41,181.54) --
	( 89.41,181.54) --
	( 90.56,184.34) --
	( 90.56,184.34) --
	( 91.42,186.04) --
	( 91.71,186.51) --
	( 91.71,186.51) --
	( 92.00,186.94) --
	( 92.86,187.88) --
	( 93.15,188.07) --
	( 94.30,188.19) --
	( 94.59,188.06) --
	( 95.16,187.64) --
	( 95.45,187.36) --
	( 97.17,184.94) --
	( 97.46,184.46) --
	( 98.32,183.02) --
	( 98.61,182.56) --
	( 98.61,182.56) --
	( 99.19,181.68) --
	( 99.76,180.90) --
	( 99.76,180.90) --
	(100.34,180.23) --
	(100.34,180.23) --
	(100.62,179.93) --
	(101.20,179.42) --
	(101.49,179.21) --
	(101.49,179.21) --
	(101.77,179.04) --
	(102.64,178.70) --
	(102.92,178.65) --
	(102.92,178.65) --
	(102.92,178.65) --
	(103.50,178.65) --
	(104.36,178.85) --
	(104.65,178.96) --
	(104.65,178.96) --
	(104.94,179.10) --
	(106.09,179.85) --
	(107.24,180.81) --
	(108.39,181.81) --
	(108.67,182.03) --
	(109.82,182.75) --
	(109.82,182.75) --
	(110.97,183.12) --
	(111.84,183.16) --
	(112.41,183.06) --
	(113.27,182.76) --
	(113.85,182.46) --
	(114.42,182.10) --
	(114.42,182.10) --
	(114.71,181.90) --
	(115.00,181.69) --
	(115.00,181.69) --
	(115.86,180.98) --
	(115.86,180.98) --
	(118.45,178.45) --
	(118.45,178.45) --
	(120.18,177.04) --
	(120.46,176.85) --
	(121.33,176.36) --
	(121.90,176.09) --
	(123.63,175.43) --
	(123.63,175.43) --
	(124.78,175.08) --
	(125.35,174.93) --
	(125.35,174.93) --
	(125.64,174.86) --
	(127.08,174.52) --
	(127.65,174.40) --
	(128.51,174.23) --
	(130.81,173.77) --
	(132.54,173.47) --
	(132.54,173.47) --
	(133.98,173.29) --
	(136.56,173.27) --
	(138.58,173.36) --
	(140.30,173.41) --
	(142.89,173.59) --
	(142.89,173.59) --
	(143.46,173.64) --
	(146.63,173.98);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 1.1pt,line join=round,line cap=round] ( 63.30,138.83) rectangle (150.60,191.21);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{55,126,184}

\path[draw=drawColor,line width= 1.1pt,line join=round] (161.56,229.56) --
	(161.85,229.55) --
	(162.71,229.51) --
	(163.29,229.47) --
	(163.86,229.43) --
	(167.03,229.35) --
	(167.60,229.37) --
	(167.89,229.39) --
	(169.33,229.41) --
	(169.90,229.40) --
	(170.76,229.35) --
	(170.76,229.35) --
	(171.91,229.26) --
	(172.49,229.24) --
	(172.78,229.24) --
	(173.35,229.26) --
	(173.93,229.30) --
	(174.50,229.38) --
	(177.09,229.36) --
	(177.66,229.09) --
	(177.95,228.89) --
	(179.10,227.70) --
	(179.10,227.70) --
	(179.10,227.70) --
	(179.10,227.70) --
	(179.10,227.70) --
	(179.10,227.70) --
	(179.39,227.30) --
	(180.25,225.94) --
	(180.25,225.94) --
	(180.25,225.94) --
	(180.25,225.94) --
	(180.54,225.44) --
	(180.54,225.44) --
	(180.83,224.94) --
	(180.83,224.94) --
	(181.11,224.42) --
	(181.11,224.42) --
	(181.40,223.91) --
	(181.40,223.91) --
	(181.40,223.91) --
	(181.69,223.41) --
	(181.69,223.41) --
	(181.98,222.92) --
	(182.26,222.45) --
	(182.26,222.45) --
	(182.26,222.45) --
	(183.42,220.83) --
	(183.42,220.83) --
	(183.42,220.83) --
	(183.42,220.83) --
	(183.70,220.50) --
	(183.70,220.50) --
	(184.85,219.51) --
	(184.85,219.51) --
	(185.72,219.06) --
	(186.00,218.95) --
	(186.00,218.95) --
	(186.29,218.87) --
	(187.15,218.69) --
	(187.44,218.65) --
	(188.59,218.63) --
	(188.88,218.66) --
	(189.45,218.77) --
	(189.74,218.85) --
	(191.47,219.79) --
	(191.75,220.03) --
	(192.62,220.88) --
	(192.90,221.21) --
	(192.90,221.21) --
	(193.48,221.90) --
	(194.05,222.64) --
	(194.05,222.64) --
	(194.63,223.42) --
	(194.63,223.42) --
	(194.92,223.82) --
	(195.49,224.62) --
	(195.78,225.02) --
	(195.78,225.02) --
	(196.07,225.41) --
	(196.93,226.58) --
	(197.22,226.95) --
	(197.22,226.95) --
	(197.22,226.95) --
	(197.79,227.68) --
	(198.65,228.70) --
	(198.94,229.02) --
	(198.94,229.02) --
	(199.23,229.33) --
	(200.38,230.40) --
	(201.53,231.21) --
	(202.68,231.74) --
	(202.97,231.83) --
	(204.12,232.04) --
	(204.12,232.04) --
	(205.27,232.05) --
	(206.13,231.97) --
	(206.70,231.89) --
	(207.57,231.72) --
	(208.14,231.59) --
	(208.72,231.44) --
	(208.72,231.44) --
	(209.00,231.37) --
	(209.29,231.29) --
	(209.29,231.29) --
	(210.15,231.06) --
	(210.15,231.06) --
	(212.74,230.42) --
	(212.74,230.42) --
	(214.47,230.14) --
	(214.76,230.11) --
	(215.62,230.04) --
	(216.19,230.02) --
	(217.92,230.05) --
	(217.92,230.05) --
	(219.07,230.12) --
	(219.64,230.15) --
	(219.64,230.15) --
	(219.93,230.16) --
	(221.37,230.11) --
	(221.94,230.03) --
	(222.81,229.83) --
	(225.11,229.02) --
	(226.83,228.55) --
	(226.83,228.55) --
	(228.27,228.51) --
	(230.86,229.02) --
	(232.87,229.35) --
	(234.59,229.43) --
	(237.18,229.66) --
	(237.18,229.66) --
	(237.76,229.75) --
	(240.92,230.11);

\path[draw=drawColor,line width= 0.7pt,line join=round] (161.56,229.05) --
	(161.85,229.06) --
	(162.71,229.06) --
	(163.29,229.05) --
	(163.86,229.03) --
	(167.03,229.03) --
	(167.60,229.06) --
	(167.89,229.07) --
	(169.33,229.09) --
	(169.90,229.06) --
	(170.76,228.98) --
	(170.76,228.98) --
	(171.91,228.83) --
	(172.49,228.76) --
	(172.78,228.73) --
	(173.35,228.69) --
	(173.93,228.66) --
	(174.50,228.65) --
	(177.09,227.92) --
	(177.66,227.38) --
	(177.95,227.03) --
	(179.10,225.02) --
	(179.10,225.02) --
	(179.10,225.02) --
	(179.10,225.02) --
	(179.10,225.02) --
	(179.10,225.02) --
	(179.39,224.36) --
	(180.25,222.09) --
	(180.25,222.09) --
	(180.25,222.09) --
	(180.25,222.09) --
	(180.54,221.24) --
	(180.54,221.24) --
	(180.83,220.36) --
	(180.83,220.36) --
	(181.11,219.46) --
	(181.11,219.46) --
	(181.40,218.55) --
	(181.40,218.55) --
	(181.40,218.55) --
	(181.69,217.63) --
	(181.69,217.63) --
	(181.98,216.72) --
	(182.26,215.84) --
	(182.26,215.84) --
	(182.26,215.84) --
	(183.42,212.67) --
	(183.42,212.67) --
	(183.42,212.67) --
	(183.42,212.67) --
	(183.70,212.01) --
	(183.70,212.01) --
	(184.85,209.95) --
	(184.85,209.95) --
	(185.72,208.96) --
	(186.00,208.72) --
	(186.00,208.72) --
	(186.29,208.51) --
	(187.15,208.07) --
	(187.44,207.98) --
	(188.59,207.86) --
	(188.88,207.90) --
	(189.45,208.08) --
	(189.74,208.23) --
	(191.47,209.83) --
	(191.75,210.21) --
	(192.62,211.48) --
	(192.90,211.94) --
	(192.90,211.94) --
	(193.48,212.89) --
	(194.05,213.85) --
	(194.05,213.85) --
	(194.63,214.80) --
	(194.63,214.80) --
	(194.92,215.26) --
	(195.49,216.16) --
	(195.78,216.59) --
	(195.78,216.59) --
	(196.07,217.00) --
	(196.93,218.15) --
	(197.22,218.50) --
	(197.22,218.50) --
	(197.22,218.50) --
	(197.79,219.15) --
	(198.65,220.00) --
	(198.94,220.25) --
	(198.94,220.25) --
	(199.23,220.48) --
	(200.38,221.25) --
	(201.53,221.76) --
	(202.68,222.04) --
	(202.97,222.07) --
	(204.12,222.07) --
	(204.12,222.07) --
	(205.27,221.89) --
	(206.13,221.67) --
	(206.70,221.51) --
	(207.57,221.28) --
	(208.14,221.16) --
	(208.72,221.10) --
	(208.72,221.10) --
	(209.00,221.09) --
	(209.29,221.11) --
	(209.29,221.11) --
	(210.15,221.27) --
	(210.15,221.27) --
	(212.74,222.56) --
	(212.74,222.56) --
	(214.47,223.46) --
	(214.76,223.60) --
	(215.62,223.96) --
	(216.19,224.20) --
	(217.92,224.95) --
	(217.92,224.95) --
	(219.07,225.47) --
	(219.64,225.70) --
	(219.64,225.70) --
	(219.93,225.80) --
	(221.37,226.12) --
	(221.94,226.14) --
	(222.81,226.04) --
	(225.11,225.34) --
	(226.83,224.94) --
	(226.83,224.94) --
	(228.27,224.98) --
	(230.86,225.60) --
	(232.87,225.98) --
	(234.59,226.17) --
	(237.18,226.59) --
	(237.18,226.59) --
	(237.76,226.70) --
	(240.92,226.90);
\definecolor{fillColor}{RGB}{55,126,184}

\path[fill=fillColor,fill opacity=0.30] (161.56,229.73) --
	(161.85,229.72) --
	(162.71,229.66) --
	(163.29,229.61) --
	(163.86,229.56) --
	(167.03,229.46) --
	(167.60,229.48) --
	(167.89,229.49) --
	(169.33,229.52) --
	(169.90,229.51) --
	(170.76,229.47) --
	(170.76,229.47) --
	(171.91,229.41) --
	(172.49,229.40) --
	(172.78,229.40) --
	(173.35,229.44) --
	(173.93,229.52) --
	(174.50,229.62) --
	(177.09,229.84) --
	(177.66,229.66) --
	(177.95,229.51) --
	(179.10,228.59) --
	(179.10,228.59) --
	(179.10,228.59) --
	(179.10,228.59) --
	(179.10,228.59) --
	(179.10,228.59) --
	(179.39,228.28) --
	(180.25,227.22) --
	(180.25,227.22) --
	(180.25,227.22) --
	(180.25,227.22) --
	(180.54,226.84) --
	(180.54,226.84) --
	(180.83,226.45) --
	(180.83,226.45) --
	(181.11,226.07) --
	(181.11,226.07) --
	(181.40,225.69) --
	(181.40,225.69) --
	(181.40,225.69) --
	(181.69,225.33) --
	(181.69,225.33) --
	(181.98,224.98) --
	(182.26,224.64) --
	(182.26,224.64) --
	(182.26,224.64) --
	(183.42,223.53) --
	(183.42,223.53) --
	(183.42,223.53) --
	(183.42,223.53) --
	(183.70,223.31) --
	(183.70,223.31) --
	(184.85,222.68) --
	(184.85,222.68) --
	(185.72,222.41) --
	(186.00,222.35) --
	(186.00,222.35) --
	(186.29,222.30) --
	(187.15,222.21) --
	(187.44,222.19) --
	(188.59,222.20) --
	(188.88,222.23) --
	(189.45,222.31) --
	(189.74,222.37) --
	(191.47,223.09) --
	(191.75,223.29) --
	(192.62,224.00) --
	(192.90,224.28) --
	(192.90,224.28) --
	(193.48,224.89) --
	(194.05,225.56) --
	(194.05,225.56) --
	(194.63,226.28) --
	(194.63,226.28) --
	(194.92,226.66) --
	(195.49,227.42) --
	(195.78,227.81) --
	(195.78,227.81) --
	(196.07,228.20) --
	(196.93,229.37) --
	(197.22,229.76) --
	(197.22,229.76) --
	(197.22,229.76) --
	(197.79,230.51) --
	(198.65,231.59) --
	(198.94,231.93) --
	(198.94,231.93) --
	(199.23,232.26) --
	(200.38,233.44) --
	(201.53,234.34) --
	(202.68,234.95) --
	(202.97,235.06) --
	(204.12,235.34) --
	(204.12,235.34) --
	(205.27,235.42) --
	(206.13,235.39) --
	(206.70,235.33) --
	(207.57,235.18) --
	(208.14,235.04) --
	(208.72,234.88) --
	(208.72,234.88) --
	(209.00,234.78) --
	(209.29,234.67) --
	(209.29,234.67) --
	(210.15,234.31) --
	(210.15,234.31) --
	(212.74,233.03) --
	(212.74,233.03) --
	(214.47,232.35) --
	(214.76,232.27) --
	(215.62,232.06) --
	(216.19,231.95) --
	(217.92,231.75) --
	(217.92,231.75) --
	(219.07,231.67) --
	(219.64,231.63) --
	(219.64,231.63) --
	(219.93,231.61) --
	(221.37,231.44) --
	(221.94,231.32) --
	(222.81,231.09) --
	(225.11,230.24) --
	(226.83,229.75) --
	(226.83,229.75) --
	(228.27,229.68) --
	(230.86,230.16) --
	(232.87,230.47) --
	(234.59,230.51) --
	(237.18,230.67) --
	(237.18,230.67) --
	(237.76,230.77) --
	(240.92,231.18) --
	(240.92,229.01) --
	(237.76,228.71) --
	(237.18,228.61) --
	(237.18,228.61) --
	(234.59,228.32) --
	(232.87,228.20) --
	(230.86,227.85) --
	(228.27,227.30) --
	(226.83,227.32) --
	(226.83,227.32) --
	(225.11,227.76) --
	(222.81,228.54) --
	(221.94,228.70) --
	(221.37,228.75) --
	(219.93,228.67) --
	(219.64,228.63) --
	(219.64,228.63) --
	(219.07,228.53) --
	(217.92,228.31) --
	(217.92,228.31) --
	(216.19,228.03) --
	(215.62,227.96) --
	(214.76,227.88) --
	(214.47,227.86) --
	(212.74,227.73) --
	(212.74,227.73) --
	(210.15,227.71) --
	(210.15,227.71) --
	(209.29,227.81) --
	(209.29,227.81) --
	(209.00,227.86) --
	(208.72,227.91) --
	(208.72,227.91) --
	(208.14,228.02) --
	(207.57,228.15) --
	(206.70,228.34) --
	(206.13,228.45) --
	(205.27,228.58) --
	(204.12,228.63) --
	(204.12,228.63) --
	(202.97,228.49) --
	(202.68,228.42) --
	(201.53,227.98) --
	(200.38,227.27) --
	(199.23,226.30) --
	(198.94,226.02) --
	(198.94,226.02) --
	(198.65,225.73) --
	(197.79,224.77) --
	(197.22,224.06) --
	(197.22,224.06) --
	(197.22,224.06) --
	(196.93,223.70) --
	(196.07,222.54) --
	(195.78,222.14) --
	(195.78,222.14) --
	(195.49,221.73) --
	(194.92,220.89) --
	(194.63,220.48) --
	(194.63,220.48) --
	(194.05,219.64) --
	(194.05,219.64) --
	(193.48,218.82) --
	(192.90,218.04) --
	(192.90,218.04) --
	(192.62,217.67) --
	(191.75,216.67) --
	(191.47,216.38) --
	(189.74,215.22) --
	(189.45,215.11) --
	(188.88,214.98) --
	(188.59,214.95) --
	(187.44,215.00) --
	(187.15,215.06) --
	(186.29,215.33) --
	(186.00,215.46) --
	(186.00,215.46) --
	(185.72,215.61) --
	(184.85,216.24) --
	(184.85,216.24) --
	(183.70,217.60) --
	(183.70,217.60) --
	(183.42,218.04) --
	(183.42,218.04) --
	(183.42,218.04) --
	(183.42,218.04) --
	(182.26,220.19) --
	(182.26,220.19) --
	(182.26,220.19) --
	(181.98,220.80) --
	(181.69,221.43) --
	(181.69,221.43) --
	(181.40,222.08) --
	(181.40,222.08) --
	(181.40,222.08) --
	(181.11,222.73) --
	(181.11,222.73) --
	(180.83,223.37) --
	(180.83,223.37) --
	(180.54,224.01) --
	(180.54,224.01) --
	(180.25,224.62) --
	(180.25,224.62) --
	(180.25,224.62) --
	(180.25,224.62) --
	(179.39,226.30) --
	(179.10,226.78) --
	(179.10,226.78) --
	(179.10,226.78) --
	(179.10,226.78) --
	(179.10,226.78) --
	(179.10,226.78) --
	(177.95,228.25) --
	(177.66,228.50) --
	(177.09,228.87) --
	(174.50,229.13) --
	(173.93,229.09) --
	(173.35,229.06) --
	(172.78,229.06) --
	(172.49,229.08) --
	(171.91,229.12) --
	(170.76,229.22) --
	(170.76,229.22) --
	(169.90,229.28) --
	(169.33,229.30) --
	(167.89,229.28) --
	(167.60,229.26) --
	(167.03,229.24) --
	(163.86,229.29) --
	(163.29,229.33) --
	(162.71,229.36) --
	(161.85,229.39) --
	(161.56,229.39) --
	cycle;

\path[] (161.56,229.73) --
	(161.85,229.72) --
	(162.71,229.66) --
	(163.29,229.61) --
	(163.86,229.56) --
	(167.03,229.46) --
	(167.60,229.48) --
	(167.89,229.49) --
	(169.33,229.52) --
	(169.90,229.51) --
	(170.76,229.47) --
	(170.76,229.47) --
	(171.91,229.41) --
	(172.49,229.40) --
	(172.78,229.40) --
	(173.35,229.44) --
	(173.93,229.52) --
	(174.50,229.62) --
	(177.09,229.84) --
	(177.66,229.66) --
	(177.95,229.51) --
	(179.10,228.59) --
	(179.10,228.59) --
	(179.10,228.59) --
	(179.10,228.59) --
	(179.10,228.59) --
	(179.10,228.59) --
	(179.39,228.28) --
	(180.25,227.22) --
	(180.25,227.22) --
	(180.25,227.22) --
	(180.25,227.22) --
	(180.54,226.84) --
	(180.54,226.84) --
	(180.83,226.45) --
	(180.83,226.45) --
	(181.11,226.07) --
	(181.11,226.07) --
	(181.40,225.69) --
	(181.40,225.69) --
	(181.40,225.69) --
	(181.69,225.33) --
	(181.69,225.33) --
	(181.98,224.98) --
	(182.26,224.64) --
	(182.26,224.64) --
	(182.26,224.64) --
	(183.42,223.53) --
	(183.42,223.53) --
	(183.42,223.53) --
	(183.42,223.53) --
	(183.70,223.31) --
	(183.70,223.31) --
	(184.85,222.68) --
	(184.85,222.68) --
	(185.72,222.41) --
	(186.00,222.35) --
	(186.00,222.35) --
	(186.29,222.30) --
	(187.15,222.21) --
	(187.44,222.19) --
	(188.59,222.20) --
	(188.88,222.23) --
	(189.45,222.31) --
	(189.74,222.37) --
	(191.47,223.09) --
	(191.75,223.29) --
	(192.62,224.00) --
	(192.90,224.28) --
	(192.90,224.28) --
	(193.48,224.89) --
	(194.05,225.56) --
	(194.05,225.56) --
	(194.63,226.28) --
	(194.63,226.28) --
	(194.92,226.66) --
	(195.49,227.42) --
	(195.78,227.81) --
	(195.78,227.81) --
	(196.07,228.20) --
	(196.93,229.37) --
	(197.22,229.76) --
	(197.22,229.76) --
	(197.22,229.76) --
	(197.79,230.51) --
	(198.65,231.59) --
	(198.94,231.93) --
	(198.94,231.93) --
	(199.23,232.26) --
	(200.38,233.44) --
	(201.53,234.34) --
	(202.68,234.95) --
	(202.97,235.06) --
	(204.12,235.34) --
	(204.12,235.34) --
	(205.27,235.42) --
	(206.13,235.39) --
	(206.70,235.33) --
	(207.57,235.18) --
	(208.14,235.04) --
	(208.72,234.88) --
	(208.72,234.88) --
	(209.00,234.78) --
	(209.29,234.67) --
	(209.29,234.67) --
	(210.15,234.31) --
	(210.15,234.31) --
	(212.74,233.03) --
	(212.74,233.03) --
	(214.47,232.35) --
	(214.76,232.27) --
	(215.62,232.06) --
	(216.19,231.95) --
	(217.92,231.75) --
	(217.92,231.75) --
	(219.07,231.67) --
	(219.64,231.63) --
	(219.64,231.63) --
	(219.93,231.61) --
	(221.37,231.44) --
	(221.94,231.32) --
	(222.81,231.09) --
	(225.11,230.24) --
	(226.83,229.75) --
	(226.83,229.75) --
	(228.27,229.68) --
	(230.86,230.16) --
	(232.87,230.47) --
	(234.59,230.51) --
	(237.18,230.67) --
	(237.18,230.67) --
	(237.76,230.77) --
	(240.92,231.18);

\path[] (240.92,229.01) --
	(237.76,228.71) --
	(237.18,228.61) --
	(237.18,228.61) --
	(234.59,228.32) --
	(232.87,228.20) --
	(230.86,227.85) --
	(228.27,227.30) --
	(226.83,227.32) --
	(226.83,227.32) --
	(225.11,227.76) --
	(222.81,228.54) --
	(221.94,228.70) --
	(221.37,228.75) --
	(219.93,228.67) --
	(219.64,228.63) --
	(219.64,228.63) --
	(219.07,228.53) --
	(217.92,228.31) --
	(217.92,228.31) --
	(216.19,228.03) --
	(215.62,227.96) --
	(214.76,227.88) --
	(214.47,227.86) --
	(212.74,227.73) --
	(212.74,227.73) --
	(210.15,227.71) --
	(210.15,227.71) --
	(209.29,227.81) --
	(209.29,227.81) --
	(209.00,227.86) --
	(208.72,227.91) --
	(208.72,227.91) --
	(208.14,228.02) --
	(207.57,228.15) --
	(206.70,228.34) --
	(206.13,228.45) --
	(205.27,228.58) --
	(204.12,228.63) --
	(204.12,228.63) --
	(202.97,228.49) --
	(202.68,228.42) --
	(201.53,227.98) --
	(200.38,227.27) --
	(199.23,226.30) --
	(198.94,226.02) --
	(198.94,226.02) --
	(198.65,225.73) --
	(197.79,224.77) --
	(197.22,224.06) --
	(197.22,224.06) --
	(197.22,224.06) --
	(196.93,223.70) --
	(196.07,222.54) --
	(195.78,222.14) --
	(195.78,222.14) --
	(195.49,221.73) --
	(194.92,220.89) --
	(194.63,220.48) --
	(194.63,220.48) --
	(194.05,219.64) --
	(194.05,219.64) --
	(193.48,218.82) --
	(192.90,218.04) --
	(192.90,218.04) --
	(192.62,217.67) --
	(191.75,216.67) --
	(191.47,216.38) --
	(189.74,215.22) --
	(189.45,215.11) --
	(188.88,214.98) --
	(188.59,214.95) --
	(187.44,215.00) --
	(187.15,215.06) --
	(186.29,215.33) --
	(186.00,215.46) --
	(186.00,215.46) --
	(185.72,215.61) --
	(184.85,216.24) --
	(184.85,216.24) --
	(183.70,217.60) --
	(183.70,217.60) --
	(183.42,218.04) --
	(183.42,218.04) --
	(183.42,218.04) --
	(183.42,218.04) --
	(182.26,220.19) --
	(182.26,220.19) --
	(182.26,220.19) --
	(181.98,220.80) --
	(181.69,221.43) --
	(181.69,221.43) --
	(181.40,222.08) --
	(181.40,222.08) --
	(181.40,222.08) --
	(181.11,222.73) --
	(181.11,222.73) --
	(180.83,223.37) --
	(180.83,223.37) --
	(180.54,224.01) --
	(180.54,224.01) --
	(180.25,224.62) --
	(180.25,224.62) --
	(180.25,224.62) --
	(180.25,224.62) --
	(179.39,226.30) --
	(179.10,226.78) --
	(179.10,226.78) --
	(179.10,226.78) --
	(179.10,226.78) --
	(179.10,226.78) --
	(179.10,226.78) --
	(177.95,228.25) --
	(177.66,228.50) --
	(177.09,228.87) --
	(174.50,229.13) --
	(173.93,229.09) --
	(173.35,229.06) --
	(172.78,229.06) --
	(172.49,229.08) --
	(171.91,229.12) --
	(170.76,229.22) --
	(170.76,229.22) --
	(169.90,229.28) --
	(169.33,229.30) --
	(167.89,229.28) --
	(167.60,229.26) --
	(167.03,229.24) --
	(163.86,229.29) --
	(163.29,229.33) --
	(162.71,229.36) --
	(161.85,229.39) --
	(161.56,229.39);

\path[draw=drawColor,line width= 0.7pt,line join=round] (161.56,230.08) --
	(161.85,230.05) --
	(162.71,229.95) --
	(163.29,229.89) --
	(163.86,229.82) --
	(167.03,229.67) --
	(167.60,229.69) --
	(167.89,229.70) --
	(169.33,229.74) --
	(169.90,229.74) --
	(170.76,229.72) --
	(170.76,229.72) --
	(171.91,229.70) --
	(172.49,229.72) --
	(172.78,229.74) --
	(173.35,229.82) --
	(173.93,229.95) --
	(174.50,230.11) --
	(177.09,230.81) --
	(177.66,230.80) --
	(177.95,230.76) --
	(179.10,230.38) --
	(179.10,230.38) --
	(179.10,230.38) --
	(179.10,230.38) --
	(179.10,230.38) --
	(179.10,230.38) --
	(179.39,230.24) --
	(180.25,229.79) --
	(180.25,229.79) --
	(180.25,229.79) --
	(180.25,229.79) --
	(180.54,229.65) --
	(180.54,229.65) --
	(180.83,229.51) --
	(180.83,229.51) --
	(181.11,229.39) --
	(181.11,229.39) --
	(181.40,229.28) --
	(181.40,229.28) --
	(181.40,229.28) --
	(181.69,229.19) --
	(181.69,229.19) --
	(181.98,229.12) --
	(182.26,229.06) --
	(182.26,229.06) --
	(182.26,229.06) --
	(183.42,228.98) --
	(183.42,228.98) --
	(183.42,228.98) --
	(183.42,228.98) --
	(183.70,228.99) --
	(183.70,228.99) --
	(184.85,229.07) --
	(184.85,229.07) --
	(185.72,229.16) --
	(186.00,229.19) --
	(186.00,229.19) --
	(186.29,229.22) --
	(187.15,229.30) --
	(187.44,229.33) --
	(188.59,229.41) --
	(188.88,229.42) --
	(189.45,229.45) --
	(189.74,229.46) --
	(191.47,229.75) --
	(191.75,229.85) --
	(192.62,230.28) --
	(192.90,230.47) --
	(192.90,230.47) --
	(193.48,230.91) --
	(194.05,231.44) --
	(194.05,231.44) --
	(194.63,232.05) --
	(194.63,232.05) --
	(194.92,232.37) --
	(195.49,233.07) --
	(195.78,233.44) --
	(195.78,233.44) --
	(196.07,233.82) --
	(196.93,235.00) --
	(197.22,235.40) --
	(197.22,235.40) --
	(197.22,235.40) --
	(197.79,236.21) --
	(198.65,237.41) --
	(198.94,237.80) --
	(198.94,237.80) --
	(199.23,238.18) --
	(200.38,239.56) --
	(201.53,240.66) --
	(202.68,241.44) --
	(202.97,241.58) --
	(204.12,242.00) --
	(204.12,242.00) --
	(205.27,242.22) --
	(206.13,242.27) --
	(206.70,242.26) --
	(207.57,242.16) --
	(208.14,242.01) --
	(208.72,241.79) --
	(208.72,241.79) --
	(209.00,241.65) --
	(209.29,241.48) --
	(209.29,241.48) --
	(210.15,240.85) --
	(210.15,240.85) --
	(212.74,238.28) --
	(212.74,238.28) --
	(214.47,236.82) --
	(214.76,236.62) --
	(215.62,236.12) --
	(216.19,235.84) --
	(217.92,235.16) --
	(217.92,235.16) --
	(219.07,234.78) --
	(219.64,234.61) --
	(219.64,234.61) --
	(219.93,234.53) --
	(221.37,234.10) --
	(221.94,233.92) --
	(222.81,233.62) --
	(225.11,232.70) --
	(226.83,232.16) --
	(226.83,232.16) --
	(228.27,232.04) --
	(230.86,232.45) --
	(232.87,232.72) --
	(234.59,232.68) --
	(237.18,232.72) --
	(237.18,232.72) --
	(237.76,232.80) --
	(240.92,233.33);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 1.1pt,line join=round,line cap=round] (157.60,198.21) rectangle (244.89,250.59);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{55,126,184}

\path[draw=drawColor,line width= 1.1pt,line join=round] (161.56,170.19) --
	(161.85,170.18) --
	(162.71,170.13) --
	(163.29,170.09) --
	(163.86,170.05) --
	(167.03,169.98) --
	(167.60,170.00) --
	(167.89,170.01) --
	(169.33,170.04) --
	(169.90,170.02) --
	(170.76,169.97) --
	(170.76,169.97) --
	(171.91,169.89) --
	(172.49,169.86) --
	(172.78,169.86) --
	(173.35,169.88) --
	(173.93,169.93) --
	(174.50,170.00) --
	(177.09,169.99) --
	(177.66,169.71) --
	(177.95,169.52) --
	(179.10,168.32) --
	(179.10,168.32) --
	(179.10,168.32) --
	(179.10,168.32) --
	(179.10,168.32) --
	(179.10,168.32) --
	(179.39,167.93) --
	(180.25,166.56) --
	(180.25,166.56) --
	(180.25,166.56) --
	(180.25,166.56) --
	(180.54,166.07) --
	(180.54,166.07) --
	(180.83,165.56) --
	(180.83,165.56) --
	(181.11,165.05) --
	(181.11,165.05) --
	(181.40,164.54) --
	(181.40,164.54) --
	(181.40,164.54) --
	(181.69,164.03) --
	(181.69,164.03) --
	(181.98,163.54) --
	(182.26,163.07) --
	(182.26,163.07) --
	(182.26,163.07) --
	(183.42,161.45) --
	(183.42,161.45) --
	(183.42,161.45) --
	(183.42,161.45) --
	(183.70,161.12) --
	(183.70,161.12) --
	(184.85,160.13) --
	(184.85,160.13) --
	(185.72,159.68) --
	(186.00,159.58) --
	(186.00,159.58) --
	(186.29,159.49) --
	(187.15,159.31) --
	(187.44,159.28) --
	(188.59,159.26) --
	(188.88,159.28) --
	(189.45,159.39) --
	(189.74,159.47) --
	(191.47,160.41) --
	(191.75,160.65) --
	(192.62,161.51) --
	(192.90,161.83) --
	(192.90,161.83) --
	(193.48,162.52) --
	(194.05,163.27) --
	(194.05,163.27) --
	(194.63,164.05) --
	(194.63,164.05) --
	(194.92,164.44) --
	(195.49,165.24) --
	(195.78,165.64) --
	(195.78,165.64) --
	(196.07,166.04) --
	(196.93,167.20) --
	(197.22,167.58) --
	(197.22,167.58) --
	(197.22,167.58) --
	(197.79,168.31) --
	(198.65,169.33) --
	(198.94,169.65) --
	(198.94,169.65) --
	(199.23,169.95) --
	(200.38,171.03) --
	(201.53,171.84) --
	(202.68,172.36) --
	(202.97,172.45) --
	(204.12,172.66) --
	(204.12,172.66) --
	(205.27,172.68) --
	(206.13,172.60) --
	(206.70,172.51) --
	(207.57,172.34) --
	(208.14,172.21) --
	(208.72,172.07) --
	(208.72,172.07) --
	(209.00,171.99) --
	(209.29,171.92) --
	(209.29,171.92) --
	(210.15,171.68) --
	(210.15,171.68) --
	(212.74,171.04) --
	(212.74,171.04) --
	(214.47,170.76) --
	(214.76,170.73) --
	(215.62,170.67) --
	(216.19,170.64) --
	(217.92,170.68) --
	(217.92,170.68) --
	(219.07,170.75) --
	(219.64,170.78) --
	(219.64,170.78) --
	(219.93,170.79) --
	(221.37,170.74) --
	(221.94,170.65) --
	(222.81,170.46) --
	(225.11,169.64) --
	(226.83,169.18) --
	(226.83,169.18) --
	(228.27,169.13) --
	(230.86,169.65) --
	(232.87,169.98) --
	(234.59,170.05) --
	(237.18,170.28) --
	(237.18,170.28) --
	(237.76,170.38) --
	(240.92,170.74);

\path[draw=drawColor,line width= 0.7pt,line join=round] (161.56,169.68) --
	(161.85,169.69) --
	(162.71,169.69) --
	(163.29,169.68) --
	(163.86,169.66) --
	(167.03,169.65) --
	(167.60,169.68) --
	(167.89,169.69) --
	(169.33,169.71) --
	(169.90,169.69) --
	(170.76,169.61) --
	(170.76,169.61) --
	(171.91,169.46) --
	(172.49,169.39) --
	(172.78,169.36) --
	(173.35,169.31) --
	(173.93,169.29) --
	(174.50,169.27) --
	(177.09,168.55) --
	(177.66,168.00) --
	(177.95,167.65) --
	(179.10,165.64) --
	(179.10,165.64) --
	(179.10,165.64) --
	(179.10,165.64) --
	(179.10,165.64) --
	(179.10,165.64) --
	(179.39,164.99) --
	(180.25,162.71) --
	(180.25,162.71) --
	(180.25,162.71) --
	(180.25,162.71) --
	(180.54,161.86) --
	(180.54,161.86) --
	(180.83,160.98) --
	(180.83,160.98) --
	(181.11,160.08) --
	(181.11,160.08) --
	(181.40,159.17) --
	(181.40,159.17) --
	(181.40,159.17) --
	(181.69,158.26) --
	(181.69,158.26) --
	(181.98,157.35) --
	(182.26,156.46) --
	(182.26,156.46) --
	(182.26,156.46) --
	(183.42,153.30) --
	(183.42,153.30) --
	(183.42,153.30) --
	(183.42,153.30) --
	(183.70,152.64) --
	(183.70,152.64) --
	(184.85,150.57) --
	(184.85,150.57) --
	(185.72,149.59) --
	(186.00,149.34) --
	(186.00,149.34) --
	(186.29,149.14) --
	(187.15,148.69) --
	(187.44,148.60) --
	(188.59,148.48) --
	(188.88,148.53) --
	(189.45,148.71) --
	(189.74,148.85) --
	(191.47,150.45) --
	(191.75,150.83) --
	(192.62,152.11) --
	(192.90,152.57) --
	(192.90,152.57) --
	(193.48,153.51) --
	(194.05,154.47) --
	(194.05,154.47) --
	(194.63,155.42) --
	(194.63,155.42) --
	(194.92,155.89) --
	(195.49,156.79) --
	(195.78,157.21) --
	(195.78,157.21) --
	(196.07,157.63) --
	(196.93,158.78) --
	(197.22,159.13) --
	(197.22,159.13) --
	(197.22,159.13) --
	(197.79,159.78) --
	(198.65,160.62) --
	(198.94,160.87) --
	(198.94,160.87) --
	(199.23,161.11) --
	(200.38,161.87) --
	(201.53,162.39) --
	(202.68,162.66) --
	(202.97,162.69) --
	(204.12,162.69) --
	(204.12,162.69) --
	(205.27,162.51) --
	(206.13,162.29) --
	(206.70,162.13) --
	(207.57,161.90) --
	(208.14,161.79) --
	(208.72,161.73) --
	(208.72,161.73) --
	(209.00,161.72) --
	(209.29,161.73) --
	(209.29,161.73) --
	(210.15,161.90) --
	(210.15,161.90) --
	(212.74,163.19) --
	(212.74,163.19) --
	(214.47,164.09) --
	(214.76,164.22) --
	(215.62,164.59) --
	(216.19,164.83) --
	(217.92,165.58) --
	(217.92,165.58) --
	(219.07,166.09) --
	(219.64,166.32) --
	(219.64,166.32) --
	(219.93,166.43) --
	(221.37,166.75) --
	(221.94,166.76) --
	(222.81,166.67) --
	(225.11,165.97) --
	(226.83,165.57) --
	(226.83,165.57) --
	(228.27,165.60) --
	(230.86,166.22) --
	(232.87,166.61) --
	(234.59,166.80) --
	(237.18,167.21) --
	(237.18,167.21) --
	(237.76,167.33) --
	(240.92,167.52);
\definecolor{fillColor}{RGB}{55,126,184}

\path[fill=fillColor,fill opacity=0.30] (161.56,170.36) --
	(161.85,170.34) --
	(162.71,170.28) --
	(163.29,170.23) --
	(163.86,170.18) --
	(167.03,170.08) --
	(167.60,170.10) --
	(167.89,170.11) --
	(169.33,170.15) --
	(169.90,170.14) --
	(170.76,170.10) --
	(170.76,170.10) --
	(171.91,170.03) --
	(172.49,170.02) --
	(172.78,170.03) --
	(173.35,170.07) --
	(173.93,170.14) --
	(174.50,170.25) --
	(177.09,170.47) --
	(177.66,170.28) --
	(177.95,170.14) --
	(179.10,169.21) --
	(179.10,169.21) --
	(179.10,169.21) --
	(179.10,169.21) --
	(179.10,169.21) --
	(179.10,169.21) --
	(179.39,168.90) --
	(180.25,167.84) --
	(180.25,167.84) --
	(180.25,167.84) --
	(180.25,167.84) --
	(180.54,167.46) --
	(180.54,167.46) --
	(180.83,167.08) --
	(180.83,167.08) --
	(181.11,166.69) --
	(181.11,166.69) --
	(181.40,166.32) --
	(181.40,166.32) --
	(181.40,166.32) --
	(181.69,165.95) --
	(181.69,165.95) --
	(181.98,165.60) --
	(182.26,165.27) --
	(182.26,165.27) --
	(182.26,165.27) --
	(183.42,164.16) --
	(183.42,164.16) --
	(183.42,164.16) --
	(183.42,164.16) --
	(183.70,163.94) --
	(183.70,163.94) --
	(184.85,163.30) --
	(184.85,163.30) --
	(185.72,163.03) --
	(186.00,162.97) --
	(186.00,162.97) --
	(186.29,162.92) --
	(187.15,162.83) --
	(187.44,162.82) --
	(188.59,162.83) --
	(188.88,162.85) --
	(189.45,162.93) --
	(189.74,162.99) --
	(191.47,163.72) --
	(191.75,163.91) --
	(192.62,164.62) --
	(192.90,164.90) --
	(192.90,164.90) --
	(193.48,165.51) --
	(194.05,166.19) --
	(194.05,166.19) --
	(194.63,166.91) --
	(194.63,166.91) --
	(194.92,167.28) --
	(195.49,168.05) --
	(195.78,168.44) --
	(195.78,168.44) --
	(196.07,168.83) --
	(196.93,170.00) --
	(197.22,170.38) --
	(197.22,170.38) --
	(197.22,170.38) --
	(197.79,171.14) --
	(198.65,172.22) --
	(198.94,172.56) --
	(198.94,172.56) --
	(199.23,172.89) --
	(200.38,174.06) --
	(201.53,174.97) --
	(202.68,175.58) --
	(202.97,175.69) --
	(204.12,175.97) --
	(204.12,175.97) --
	(205.27,176.05) --
	(206.13,176.01) --
	(206.70,175.95) --
	(207.57,175.81) --
	(208.14,175.67) --
	(208.72,175.50) --
	(208.72,175.50) --
	(209.00,175.40) --
	(209.29,175.30) --
	(209.29,175.30) --
	(210.15,174.93) --
	(210.15,174.93) --
	(212.74,173.65) --
	(212.74,173.65) --
	(214.47,172.98) --
	(214.76,172.89) --
	(215.62,172.68) --
	(216.19,172.57) --
	(217.92,172.37) --
	(217.92,172.37) --
	(219.07,172.29) --
	(219.64,172.26) --
	(219.64,172.26) --
	(219.93,172.23) --
	(221.37,172.06) --
	(221.94,171.94) --
	(222.81,171.71) --
	(225.11,170.86) --
	(226.83,170.37) --
	(226.83,170.37) --
	(228.27,170.30) --
	(230.86,170.78) --
	(232.87,171.09) --
	(234.59,171.13) --
	(237.18,171.30) --
	(237.18,171.30) --
	(237.76,171.39) --
	(240.92,171.80) --
	(240.92,169.64) --
	(237.76,169.34) --
	(237.18,169.23) --
	(237.18,169.23) --
	(234.59,168.94) --
	(232.87,168.82) --
	(230.86,168.48) --
	(228.27,167.93) --
	(226.83,167.94) --
	(226.83,167.94) --
	(225.11,168.39) --
	(222.81,169.16) --
	(221.94,169.32) --
	(221.37,169.37) --
	(219.93,169.30) --
	(219.64,169.26) --
	(219.64,169.26) --
	(219.07,169.16) --
	(217.92,168.93) --
	(217.92,168.93) --
	(216.19,168.66) --
	(215.62,168.59) --
	(214.76,168.51) --
	(214.47,168.48) --
	(212.74,168.36) --
	(212.74,168.36) --
	(210.15,168.34) --
	(210.15,168.34) --
	(209.29,168.44) --
	(209.29,168.44) --
	(209.00,168.48) --
	(208.72,168.53) --
	(208.72,168.53) --
	(208.14,168.65) --
	(207.57,168.77) --
	(206.70,168.96) --
	(206.13,169.07) --
	(205.27,169.20) --
	(204.12,169.25) --
	(204.12,169.25) --
	(202.97,169.12) --
	(202.68,169.05) --
	(201.53,168.61) --
	(200.38,167.90) --
	(199.23,166.93) --
	(198.94,166.65) --
	(198.94,166.65) --
	(198.65,166.35) --
	(197.79,165.39) --
	(197.22,164.69) --
	(197.22,164.69) --
	(197.22,164.69) --
	(196.93,164.32) --
	(196.07,163.16) --
	(195.78,162.76) --
	(195.78,162.76) --
	(195.49,162.35) --
	(194.92,161.52) --
	(194.63,161.10) --
	(194.63,161.10) --
	(194.05,160.26) --
	(194.05,160.26) --
	(193.48,159.44) --
	(192.90,158.66) --
	(192.90,158.66) --
	(192.62,158.29) --
	(191.75,157.30) --
	(191.47,157.01) --
	(189.74,155.84) --
	(189.45,155.74) --
	(188.88,155.61) --
	(188.59,155.57) --
	(187.44,155.63) --
	(187.15,155.68) --
	(186.29,155.95) --
	(186.00,156.08) --
	(186.00,156.08) --
	(185.72,156.23) --
	(184.85,156.87) --
	(184.85,156.87) --
	(183.70,158.22) --
	(183.70,158.22) --
	(183.42,158.66) --
	(183.42,158.66) --
	(183.42,158.66) --
	(183.42,158.66) --
	(182.26,160.81) --
	(182.26,160.81) --
	(182.26,160.81) --
	(181.98,161.43) --
	(181.69,162.06) --
	(181.69,162.06) --
	(181.40,162.70) --
	(181.40,162.70) --
	(181.40,162.70) --
	(181.11,163.35) --
	(181.11,163.35) --
	(180.83,164.00) --
	(180.83,164.00) --
	(180.54,164.63) --
	(180.54,164.63) --
	(180.25,165.25) --
	(180.25,165.25) --
	(180.25,165.25) --
	(180.25,165.25) --
	(179.39,166.92) --
	(179.10,167.41) --
	(179.10,167.41) --
	(179.10,167.41) --
	(179.10,167.41) --
	(179.10,167.41) --
	(179.10,167.41) --
	(177.95,168.88) --
	(177.66,169.13) --
	(177.09,169.50) --
	(174.50,169.75) --
	(173.93,169.71) --
	(173.35,169.69) --
	(172.78,169.69) --
	(172.49,169.70) --
	(171.91,169.74) --
	(170.76,169.85) --
	(170.76,169.85) --
	(169.90,169.91) --
	(169.33,169.93) --
	(167.89,169.90) --
	(167.60,169.89) --
	(167.03,169.87) --
	(163.86,169.92) --
	(163.29,169.95) --
	(162.71,169.98) --
	(161.85,170.01) --
	(161.56,170.01) --
	cycle;

\path[] (161.56,170.36) --
	(161.85,170.34) --
	(162.71,170.28) --
	(163.29,170.23) --
	(163.86,170.18) --
	(167.03,170.08) --
	(167.60,170.10) --
	(167.89,170.11) --
	(169.33,170.15) --
	(169.90,170.14) --
	(170.76,170.10) --
	(170.76,170.10) --
	(171.91,170.03) --
	(172.49,170.02) --
	(172.78,170.03) --
	(173.35,170.07) --
	(173.93,170.14) --
	(174.50,170.25) --
	(177.09,170.47) --
	(177.66,170.28) --
	(177.95,170.14) --
	(179.10,169.21) --
	(179.10,169.21) --
	(179.10,169.21) --
	(179.10,169.21) --
	(179.10,169.21) --
	(179.10,169.21) --
	(179.39,168.90) --
	(180.25,167.84) --
	(180.25,167.84) --
	(180.25,167.84) --
	(180.25,167.84) --
	(180.54,167.46) --
	(180.54,167.46) --
	(180.83,167.08) --
	(180.83,167.08) --
	(181.11,166.69) --
	(181.11,166.69) --
	(181.40,166.32) --
	(181.40,166.32) --
	(181.40,166.32) --
	(181.69,165.95) --
	(181.69,165.95) --
	(181.98,165.60) --
	(182.26,165.27) --
	(182.26,165.27) --
	(182.26,165.27) --
	(183.42,164.16) --
	(183.42,164.16) --
	(183.42,164.16) --
	(183.42,164.16) --
	(183.70,163.94) --
	(183.70,163.94) --
	(184.85,163.30) --
	(184.85,163.30) --
	(185.72,163.03) --
	(186.00,162.97) --
	(186.00,162.97) --
	(186.29,162.92) --
	(187.15,162.83) --
	(187.44,162.82) --
	(188.59,162.83) --
	(188.88,162.85) --
	(189.45,162.93) --
	(189.74,162.99) --
	(191.47,163.72) --
	(191.75,163.91) --
	(192.62,164.62) --
	(192.90,164.90) --
	(192.90,164.90) --
	(193.48,165.51) --
	(194.05,166.19) --
	(194.05,166.19) --
	(194.63,166.91) --
	(194.63,166.91) --
	(194.92,167.28) --
	(195.49,168.05) --
	(195.78,168.44) --
	(195.78,168.44) --
	(196.07,168.83) --
	(196.93,170.00) --
	(197.22,170.38) --
	(197.22,170.38) --
	(197.22,170.38) --
	(197.79,171.14) --
	(198.65,172.22) --
	(198.94,172.56) --
	(198.94,172.56) --
	(199.23,172.89) --
	(200.38,174.06) --
	(201.53,174.97) --
	(202.68,175.58) --
	(202.97,175.69) --
	(204.12,175.97) --
	(204.12,175.97) --
	(205.27,176.05) --
	(206.13,176.01) --
	(206.70,175.95) --
	(207.57,175.81) --
	(208.14,175.67) --
	(208.72,175.50) --
	(208.72,175.50) --
	(209.00,175.40) --
	(209.29,175.30) --
	(209.29,175.30) --
	(210.15,174.93) --
	(210.15,174.93) --
	(212.74,173.65) --
	(212.74,173.65) --
	(214.47,172.98) --
	(214.76,172.89) --
	(215.62,172.68) --
	(216.19,172.57) --
	(217.92,172.37) --
	(217.92,172.37) --
	(219.07,172.29) --
	(219.64,172.26) --
	(219.64,172.26) --
	(219.93,172.23) --
	(221.37,172.06) --
	(221.94,171.94) --
	(222.81,171.71) --
	(225.11,170.86) --
	(226.83,170.37) --
	(226.83,170.37) --
	(228.27,170.30) --
	(230.86,170.78) --
	(232.87,171.09) --
	(234.59,171.13) --
	(237.18,171.30) --
	(237.18,171.30) --
	(237.76,171.39) --
	(240.92,171.80);

\path[] (240.92,169.64) --
	(237.76,169.34) --
	(237.18,169.23) --
	(237.18,169.23) --
	(234.59,168.94) --
	(232.87,168.82) --
	(230.86,168.48) --
	(228.27,167.93) --
	(226.83,167.94) --
	(226.83,167.94) --
	(225.11,168.39) --
	(222.81,169.16) --
	(221.94,169.32) --
	(221.37,169.37) --
	(219.93,169.30) --
	(219.64,169.26) --
	(219.64,169.26) --
	(219.07,169.16) --
	(217.92,168.93) --
	(217.92,168.93) --
	(216.19,168.66) --
	(215.62,168.59) --
	(214.76,168.51) --
	(214.47,168.48) --
	(212.74,168.36) --
	(212.74,168.36) --
	(210.15,168.34) --
	(210.15,168.34) --
	(209.29,168.44) --
	(209.29,168.44) --
	(209.00,168.48) --
	(208.72,168.53) --
	(208.72,168.53) --
	(208.14,168.65) --
	(207.57,168.77) --
	(206.70,168.96) --
	(206.13,169.07) --
	(205.27,169.20) --
	(204.12,169.25) --
	(204.12,169.25) --
	(202.97,169.12) --
	(202.68,169.05) --
	(201.53,168.61) --
	(200.38,167.90) --
	(199.23,166.93) --
	(198.94,166.65) --
	(198.94,166.65) --
	(198.65,166.35) --
	(197.79,165.39) --
	(197.22,164.69) --
	(197.22,164.69) --
	(197.22,164.69) --
	(196.93,164.32) --
	(196.07,163.16) --
	(195.78,162.76) --
	(195.78,162.76) --
	(195.49,162.35) --
	(194.92,161.52) --
	(194.63,161.10) --
	(194.63,161.10) --
	(194.05,160.26) --
	(194.05,160.26) --
	(193.48,159.44) --
	(192.90,158.66) --
	(192.90,158.66) --
	(192.62,158.29) --
	(191.75,157.30) --
	(191.47,157.01) --
	(189.74,155.84) --
	(189.45,155.74) --
	(188.88,155.61) --
	(188.59,155.57) --
	(187.44,155.63) --
	(187.15,155.68) --
	(186.29,155.95) --
	(186.00,156.08) --
	(186.00,156.08) --
	(185.72,156.23) --
	(184.85,156.87) --
	(184.85,156.87) --
	(183.70,158.22) --
	(183.70,158.22) --
	(183.42,158.66) --
	(183.42,158.66) --
	(183.42,158.66) --
	(183.42,158.66) --
	(182.26,160.81) --
	(182.26,160.81) --
	(182.26,160.81) --
	(181.98,161.43) --
	(181.69,162.06) --
	(181.69,162.06) --
	(181.40,162.70) --
	(181.40,162.70) --
	(181.40,162.70) --
	(181.11,163.35) --
	(181.11,163.35) --
	(180.83,164.00) --
	(180.83,164.00) --
	(180.54,164.63) --
	(180.54,164.63) --
	(180.25,165.25) --
	(180.25,165.25) --
	(180.25,165.25) --
	(180.25,165.25) --
	(179.39,166.92) --
	(179.10,167.41) --
	(179.10,167.41) --
	(179.10,167.41) --
	(179.10,167.41) --
	(179.10,167.41) --
	(179.10,167.41) --
	(177.95,168.88) --
	(177.66,169.13) --
	(177.09,169.50) --
	(174.50,169.75) --
	(173.93,169.71) --
	(173.35,169.69) --
	(172.78,169.69) --
	(172.49,169.70) --
	(171.91,169.74) --
	(170.76,169.85) --
	(170.76,169.85) --
	(169.90,169.91) --
	(169.33,169.93) --
	(167.89,169.90) --
	(167.60,169.89) --
	(167.03,169.87) --
	(163.86,169.92) --
	(163.29,169.95) --
	(162.71,169.98) --
	(161.85,170.01) --
	(161.56,170.01);

\path[draw=drawColor,line width= 0.7pt,line join=round] (161.56,170.70) --
	(161.85,170.67) --
	(162.71,170.58) --
	(163.29,170.51) --
	(163.86,170.45) --
	(167.03,170.30) --
	(167.60,170.32) --
	(167.89,170.33) --
	(169.33,170.37) --
	(169.90,170.36) --
	(170.76,170.34) --
	(170.76,170.34) --
	(171.91,170.32) --
	(172.49,170.34) --
	(172.78,170.37) --
	(173.35,170.45) --
	(173.93,170.57) --
	(174.50,170.73) --
	(177.09,171.43) --
	(177.66,171.42) --
	(177.95,171.38) --
	(179.10,171.00) --
	(179.10,171.00) --
	(179.10,171.00) --
	(179.10,171.00) --
	(179.10,171.00) --
	(179.10,171.00) --
	(179.39,170.86) --
	(180.25,170.42) --
	(180.25,170.42) --
	(180.25,170.42) --
	(180.25,170.42) --
	(180.54,170.27) --
	(180.54,170.27) --
	(180.83,170.14) --
	(180.83,170.14) --
	(181.11,170.01) --
	(181.11,170.01) --
	(181.40,169.91) --
	(181.40,169.91) --
	(181.40,169.91) --
	(181.69,169.81) --
	(181.69,169.81) --
	(181.98,169.74) --
	(182.26,169.68) --
	(182.26,169.68) --
	(182.26,169.68) --
	(183.42,169.60) --
	(183.42,169.60) --
	(183.42,169.60) --
	(183.42,169.60) --
	(183.70,169.61) --
	(183.70,169.61) --
	(184.85,169.69) --
	(184.85,169.69) --
	(185.72,169.78) --
	(186.00,169.81) --
	(186.00,169.81) --
	(186.29,169.84) --
	(187.15,169.93) --
	(187.44,169.95) --
	(188.59,170.03) --
	(188.88,170.04) --
	(189.45,170.07) --
	(189.74,170.09) --
	(191.47,170.38) --
	(191.75,170.48) --
	(192.62,170.91) --
	(192.90,171.09) --
	(192.90,171.09) --
	(193.48,171.54) --
	(194.05,172.06) --
	(194.05,172.06) --
	(194.63,172.67) --
	(194.63,172.67) --
	(194.92,173.00) --
	(195.49,173.70) --
	(195.78,174.07) --
	(195.78,174.07) --
	(196.07,174.45) --
	(196.93,175.63) --
	(197.22,176.03) --
	(197.22,176.03) --
	(197.22,176.03) --
	(197.79,176.84) --
	(198.65,178.04) --
	(198.94,178.42) --
	(198.94,178.42) --
	(199.23,178.80) --
	(200.38,180.18) --
	(201.53,181.28) --
	(202.68,182.06) --
	(202.97,182.21) --
	(204.12,182.63) --
	(204.12,182.63) --
	(205.27,182.84) --
	(206.13,182.90) --
	(206.70,182.89) --
	(207.57,182.78) --
	(208.14,182.64) --
	(208.72,182.41) --
	(208.72,182.41) --
	(209.00,182.27) --
	(209.29,182.10) --
	(209.29,182.10) --
	(210.15,181.47) --
	(210.15,181.47) --
	(212.74,178.90) --
	(212.74,178.90) --
	(214.47,177.44) --
	(214.76,177.25) --
	(215.62,176.74) --
	(216.19,176.46) --
	(217.92,175.78) --
	(217.92,175.78) --
	(219.07,175.41) --
	(219.64,175.23) --
	(219.64,175.23) --
	(219.93,175.15) --
	(221.37,174.73) --
	(221.94,174.55) --
	(222.81,174.24) --
	(225.11,173.32) --
	(226.83,172.79) --
	(226.83,172.79) --
	(228.27,172.66) --
	(230.86,173.07) --
	(232.87,173.34) --
	(234.59,173.31) --
	(237.18,173.35) --
	(237.18,173.35) --
	(237.76,173.43) --
	(240.92,173.95);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 1.1pt,line join=round,line cap=round] (157.60,138.83) rectangle (244.89,191.21);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{55,126,184}

\path[draw=drawColor,line width= 1.1pt,line join=round] (255.86,229.56) --
	(256.14,229.55) --
	(257.01,229.51) --
	(257.58,229.47) --
	(258.16,229.43) --
	(261.32,229.35) --
	(261.89,229.37) --
	(262.18,229.39) --
	(263.62,229.41) --
	(264.19,229.40) --
	(265.06,229.35) --
	(265.06,229.35) --
	(266.21,229.27) --
	(266.78,229.24) --
	(267.07,229.24) --
	(267.64,229.25) --
	(268.22,229.30) --
	(268.79,229.36) --
	(271.38,229.30) --
	(271.96,229.03) --
	(272.24,228.84) --
	(273.39,227.72) --
	(273.39,227.72) --
	(273.39,227.72) --
	(273.39,227.72) --
	(273.39,227.72) --
	(273.39,227.72) --
	(273.68,227.36) --
	(274.54,226.11) --
	(274.54,226.11) --
	(274.54,226.11) --
	(274.54,226.11) --
	(274.83,225.67) --
	(274.83,225.67) --
	(275.12,225.21) --
	(275.12,225.21) --
	(275.41,224.75) --
	(275.41,224.75) --
	(275.69,224.30) --
	(275.69,224.30) --
	(275.69,224.30) --
	(275.98,223.86) --
	(275.98,223.86) --
	(276.27,223.43) --
	(276.56,223.02) --
	(276.56,223.02) --
	(276.56,223.02) --
	(277.71,221.63) --
	(277.71,221.63) --
	(277.71,221.63) --
	(277.71,221.63) --
	(278.00,221.36) --
	(278.00,221.36) --
	(279.15,220.56) --
	(279.15,220.56) --
	(280.01,220.22) --
	(280.30,220.14) --
	(280.30,220.14) --
	(280.58,220.08) --
	(281.45,219.97) --
	(281.73,219.96) --
	(282.88,219.99) --
	(283.17,220.02) --
	(283.75,220.13) --
	(284.03,220.21) --
	(285.76,221.03) --
	(286.05,221.24) --
	(286.91,221.95) --
	(287.20,222.23) --
	(287.20,222.23) --
	(287.77,222.81) --
	(288.35,223.44) --
	(288.35,223.44) --
	(288.92,224.10) --
	(288.92,224.10) --
	(289.21,224.43) --
	(289.78,225.11) --
	(290.07,225.45) --
	(290.07,225.45) --
	(290.36,225.80) --
	(291.22,226.81) --
	(291.51,227.14) --
	(291.51,227.14) --
	(291.51,227.14) --
	(292.08,227.78) --
	(292.95,228.69) --
	(293.23,228.97) --
	(293.23,228.97) --
	(293.52,229.25) --
	(294.67,230.21) --
	(295.82,230.94) --
	(296.97,231.43) --
	(297.26,231.51) --
	(298.41,231.72) --
	(298.41,231.72) --
	(299.56,231.76) --
	(300.42,231.70) --
	(301.00,231.63) --
	(301.86,231.48) --
	(302.43,231.37) --
	(303.01,231.24) --
	(303.01,231.24) --
	(303.30,231.17) --
	(303.58,231.10) --
	(303.58,231.10) --
	(304.45,230.89) --
	(304.45,230.89) --
	(307.04,230.34) --
	(307.04,230.34) --
	(308.76,230.10) --
	(309.05,230.07) --
	(309.91,230.01) --
	(310.49,229.99) --
	(312.21,230.02) --
	(312.21,230.02) --
	(313.36,230.08) --
	(313.94,230.10) --
	(313.94,230.10) --
	(314.22,230.11) --
	(315.66,230.05) --
	(316.24,229.98) --
	(317.10,229.79) --
	(319.40,229.06) --
	(321.12,228.65) --
	(321.12,228.65) --
	(322.56,228.61) --
	(325.15,229.04) --
	(327.16,229.33) --
	(328.89,229.42) --
	(331.47,229.64) --
	(331.47,229.64) --
	(332.05,229.73) --
	(335.21,230.03);

\path[draw=drawColor,line width= 0.7pt,line join=round] (255.86,229.05) --
	(256.14,229.06) --
	(257.01,229.06) --
	(257.58,229.05) --
	(258.16,229.03) --
	(261.32,229.04) --
	(261.89,229.06) --
	(262.18,229.07) --
	(263.62,229.09) --
	(264.19,229.06) --
	(265.06,228.98) --
	(265.06,228.98) --
	(266.21,228.84) --
	(266.78,228.77) --
	(267.07,228.74) --
	(267.64,228.69) --
	(268.22,228.66) --
	(268.79,228.63) --
	(271.38,227.85) --
	(271.96,227.30) --
	(272.24,226.95) --
	(273.39,224.97) --
	(273.39,224.97) --
	(273.39,224.97) --
	(273.39,224.97) --
	(273.39,224.97) --
	(273.39,224.97) --
	(273.68,224.33) --
	(274.54,222.09) --
	(274.54,222.09) --
	(274.54,222.09) --
	(274.54,222.09) --
	(274.83,221.25) --
	(274.83,221.25) --
	(275.12,220.37) --
	(275.12,220.37) --
	(275.41,219.47) --
	(275.41,219.47) --
	(275.69,218.55) --
	(275.69,218.55) --
	(275.69,218.55) --
	(275.98,217.62) --
	(275.98,217.62) --
	(276.27,216.69) --
	(276.56,215.78) --
	(276.56,215.78) --
	(276.56,215.78) --
	(277.71,212.43) --
	(277.71,212.43) --
	(277.71,212.43) --
	(277.71,212.43) --
	(278.00,211.71) --
	(278.00,211.71) --
	(279.15,209.40) --
	(279.15,209.40) --
	(280.01,208.23) --
	(280.30,207.93) --
	(280.30,207.93) --
	(280.58,207.67) --
	(281.45,207.11) --
	(281.73,206.98) --
	(282.88,206.82) --
	(283.17,206.88) --
	(283.75,207.11) --
	(284.03,207.29) --
	(285.76,209.22) --
	(286.05,209.67) --
	(286.91,211.12) --
	(287.20,211.63) --
	(287.20,211.63) --
	(287.77,212.68) --
	(288.35,213.71) --
	(288.35,213.71) --
	(288.92,214.72) --
	(288.92,214.72) --
	(289.21,215.20) --
	(289.78,216.12) --
	(290.07,216.56) --
	(290.07,216.56) --
	(290.36,216.97) --
	(291.22,218.11) --
	(291.51,218.45) --
	(291.51,218.45) --
	(291.51,218.45) --
	(292.08,219.07) --
	(292.95,219.85) --
	(293.23,220.08) --
	(293.23,220.08) --
	(293.52,220.28) --
	(294.67,220.94) --
	(295.82,221.34) --
	(296.97,221.53) --
	(297.26,221.55) --
	(298.41,221.51) --
	(298.41,221.51) --
	(299.56,221.34) --
	(300.42,221.15) --
	(301.00,221.02) --
	(301.86,220.84) --
	(302.43,220.77) --
	(303.01,220.75) --
	(303.01,220.75) --
	(303.30,220.77) --
	(303.58,220.81) --
	(303.58,220.81) --
	(304.45,221.04) --
	(304.45,221.04) --
	(307.04,222.49) --
	(307.04,222.49) --
	(308.76,223.45) --
	(309.05,223.58) --
	(309.91,223.96) --
	(310.49,224.20) --
	(312.21,224.93) --
	(312.21,224.93) --
	(313.36,225.43) --
	(313.94,225.66) --
	(313.94,225.66) --
	(314.22,225.76) --
	(315.66,226.06) --
	(316.24,226.08) --
	(317.10,225.99) --
	(319.40,225.35) --
	(321.12,225.00) --
	(321.12,225.00) --
	(322.56,225.03) --
	(325.15,225.58) --
	(327.16,225.95) --
	(328.89,226.16) --
	(331.47,226.58) --
	(331.47,226.58) --
	(332.05,226.68) --
	(335.21,226.80);
\definecolor{fillColor}{RGB}{55,126,184}

\path[fill=fillColor,fill opacity=0.30] (255.86,229.73) --
	(256.14,229.72) --
	(257.01,229.65) --
	(257.58,229.61) --
	(258.16,229.56) --
	(261.32,229.46) --
	(261.89,229.48) --
	(262.18,229.49) --
	(263.62,229.52) --
	(264.19,229.51) --
	(265.06,229.47) --
	(265.06,229.47) --
	(266.21,229.41) --
	(266.78,229.40) --
	(267.07,229.41) --
	(267.64,229.44) --
	(268.22,229.51) --
	(268.79,229.61) --
	(271.38,229.78) --
	(271.96,229.60) --
	(272.24,229.47) --
	(273.39,228.63) --
	(273.39,228.63) --
	(273.39,228.63) --
	(273.39,228.63) --
	(273.39,228.63) --
	(273.39,228.63) --
	(273.68,228.36) --
	(274.54,227.45) --
	(274.54,227.45) --
	(274.54,227.45) --
	(274.54,227.45) --
	(274.83,227.13) --
	(274.83,227.13) --
	(275.12,226.81) --
	(275.12,226.81) --
	(275.41,226.50) --
	(275.41,226.50) --
	(275.69,226.21) --
	(275.69,226.21) --
	(275.69,226.21) --
	(275.98,225.92) --
	(275.98,225.92) --
	(276.27,225.66) --
	(276.56,225.42) --
	(276.56,225.42) --
	(276.56,225.42) --
	(277.71,224.68) --
	(277.71,224.68) --
	(277.71,224.68) --
	(277.71,224.68) --
	(278.00,224.55) --
	(278.00,224.55) --
	(279.15,224.25) --
	(279.15,224.25) --
	(280.01,224.19) --
	(280.30,224.19) --
	(280.30,224.19) --
	(280.58,224.20) --
	(281.45,224.24) --
	(281.73,224.26) --
	(282.88,224.36) --
	(283.17,224.38) --
	(283.75,224.45) --
	(284.03,224.49) --
	(285.76,224.95) --
	(286.05,225.07) --
	(286.91,225.55) --
	(287.20,225.74) --
	(287.20,225.74) --
	(287.77,226.17) --
	(288.35,226.66) --
	(288.35,226.66) --
	(288.92,227.20) --
	(288.92,227.20) --
	(289.21,227.49) --
	(289.78,228.09) --
	(290.07,228.40) --
	(290.07,228.40) --
	(290.36,228.72) --
	(291.22,229.69) --
	(291.51,230.02) --
	(291.51,230.02) --
	(291.51,230.02) --
	(292.08,230.67) --
	(292.95,231.62) --
	(293.23,231.93) --
	(293.23,231.93) --
	(293.52,232.22) --
	(294.67,233.29) --
	(295.82,234.13) --
	(296.97,234.71) --
	(297.26,234.82) --
	(298.41,235.11) --
	(298.41,235.11) --
	(299.56,235.21) --
	(300.42,235.20) --
	(301.00,235.15) --
	(301.86,235.01) --
	(302.43,234.88) --
	(303.01,234.72) --
	(303.01,234.72) --
	(303.30,234.62) --
	(303.58,234.52) --
	(303.58,234.52) --
	(304.45,234.16) --
	(304.45,234.16) --
	(307.04,232.95) --
	(307.04,232.95) --
	(308.76,232.31) --
	(309.05,232.23) --
	(309.91,232.02) --
	(310.49,231.91) --
	(312.21,231.70) --
	(312.21,231.70) --
	(313.36,231.62) --
	(313.94,231.57) --
	(313.94,231.57) --
	(314.22,231.55) --
	(315.66,231.38) --
	(316.24,231.27) --
	(317.10,231.05) --
	(319.40,230.30) --
	(321.12,229.86) --
	(321.12,229.86) --
	(322.56,229.79) --
	(325.15,230.19) --
	(327.16,230.46) --
	(328.89,230.50) --
	(331.47,230.66) --
	(331.47,230.66) --
	(332.05,230.74) --
	(335.21,231.10) --
	(335.21,228.93) --
	(332.05,228.69) --
	(331.47,228.59) --
	(331.47,228.59) --
	(328.89,228.31) --
	(327.16,228.18) --
	(325.15,227.86) --
	(322.56,227.38) --
	(321.12,227.40) --
	(321.12,227.40) --
	(319.40,227.79) --
	(317.10,228.49) --
	(316.24,228.64) --
	(315.66,228.69) --
	(314.22,228.62) --
	(313.94,228.58) --
	(313.94,228.58) --
	(313.36,228.49) --
	(312.21,228.28) --
	(312.21,228.28) --
	(310.49,228.01) --
	(309.91,227.94) --
	(309.05,227.86) --
	(308.76,227.83) --
	(307.04,227.66) --
	(307.04,227.66) --
	(304.45,227.53) --
	(304.45,227.53) --
	(303.58,227.58) --
	(303.58,227.58) --
	(303.30,227.62) --
	(303.01,227.65) --
	(303.01,227.65) --
	(302.43,227.75) --
	(301.86,227.85) --
	(301.00,228.00) --
	(300.42,228.09) --
	(299.56,228.20) --
	(298.41,228.23) --
	(298.41,228.23) --
	(297.26,228.11) --
	(296.97,228.05) --
	(295.82,227.66) --
	(294.67,227.04) --
	(293.52,226.18) --
	(293.23,225.93) --
	(293.23,225.93) --
	(292.95,225.67) --
	(292.08,224.80) --
	(291.51,224.17) --
	(291.51,224.17) --
	(291.51,224.17) --
	(291.22,223.83) --
	(290.36,222.78) --
	(290.07,222.41) --
	(290.07,222.41) --
	(289.78,222.04) --
	(289.21,221.28) --
	(288.92,220.89) --
	(288.92,220.89) --
	(288.35,220.11) --
	(288.35,220.11) --
	(287.77,219.35) --
	(287.20,218.61) --
	(287.20,218.61) --
	(286.91,218.25) --
	(286.05,217.28) --
	(285.76,216.99) --
	(284.03,215.79) --
	(283.75,215.68) --
	(283.17,215.53) --
	(282.88,215.49) --
	(281.73,215.52) --
	(281.45,215.58) --
	(280.58,215.84) --
	(280.30,215.97) --
	(280.30,215.97) --
	(280.01,216.12) --
	(279.15,216.74) --
	(279.15,216.74) --
	(278.00,218.06) --
	(278.00,218.06) --
	(277.71,218.49) --
	(277.71,218.49) --
	(277.71,218.49) --
	(277.71,218.49) --
	(276.56,220.54) --
	(276.56,220.54) --
	(276.56,220.54) --
	(276.27,221.12) --
	(275.98,221.72) --
	(275.98,221.72) --
	(275.69,222.33) --
	(275.69,222.33) --
	(275.69,222.33) --
	(275.41,222.95) --
	(275.41,222.95) --
	(275.12,223.56) --
	(275.12,223.56) --
	(274.83,224.16) --
	(274.83,224.16) --
	(274.54,224.74) --
	(274.54,224.74) --
	(274.54,224.74) --
	(274.54,224.74) --
	(273.68,226.32) --
	(273.39,226.78) --
	(273.39,226.78) --
	(273.39,226.78) --
	(273.39,226.78) --
	(273.39,226.78) --
	(273.39,226.78) --
	(272.24,228.19) --
	(271.96,228.44) --
	(271.38,228.80) --
	(268.79,229.11) --
	(268.22,229.08) --
	(267.64,229.06) --
	(267.07,229.07) --
	(266.78,229.08) --
	(266.21,229.12) --
	(265.06,229.22) --
	(265.06,229.22) --
	(264.19,229.28) --
	(263.62,229.30) --
	(262.18,229.28) --
	(261.89,229.27) --
	(261.32,229.24) --
	(258.16,229.29) --
	(257.58,229.33) --
	(257.01,229.35) --
	(256.14,229.38) --
	(255.86,229.38) --
	cycle;

\path[] (255.86,229.73) --
	(256.14,229.72) --
	(257.01,229.65) --
	(257.58,229.61) --
	(258.16,229.56) --
	(261.32,229.46) --
	(261.89,229.48) --
	(262.18,229.49) --
	(263.62,229.52) --
	(264.19,229.51) --
	(265.06,229.47) --
	(265.06,229.47) --
	(266.21,229.41) --
	(266.78,229.40) --
	(267.07,229.41) --
	(267.64,229.44) --
	(268.22,229.51) --
	(268.79,229.61) --
	(271.38,229.78) --
	(271.96,229.60) --
	(272.24,229.47) --
	(273.39,228.63) --
	(273.39,228.63) --
	(273.39,228.63) --
	(273.39,228.63) --
	(273.39,228.63) --
	(273.39,228.63) --
	(273.68,228.36) --
	(274.54,227.45) --
	(274.54,227.45) --
	(274.54,227.45) --
	(274.54,227.45) --
	(274.83,227.13) --
	(274.83,227.13) --
	(275.12,226.81) --
	(275.12,226.81) --
	(275.41,226.50) --
	(275.41,226.50) --
	(275.69,226.21) --
	(275.69,226.21) --
	(275.69,226.21) --
	(275.98,225.92) --
	(275.98,225.92) --
	(276.27,225.66) --
	(276.56,225.42) --
	(276.56,225.42) --
	(276.56,225.42) --
	(277.71,224.68) --
	(277.71,224.68) --
	(277.71,224.68) --
	(277.71,224.68) --
	(278.00,224.55) --
	(278.00,224.55) --
	(279.15,224.25) --
	(279.15,224.25) --
	(280.01,224.19) --
	(280.30,224.19) --
	(280.30,224.19) --
	(280.58,224.20) --
	(281.45,224.24) --
	(281.73,224.26) --
	(282.88,224.36) --
	(283.17,224.38) --
	(283.75,224.45) --
	(284.03,224.49) --
	(285.76,224.95) --
	(286.05,225.07) --
	(286.91,225.55) --
	(287.20,225.74) --
	(287.20,225.74) --
	(287.77,226.17) --
	(288.35,226.66) --
	(288.35,226.66) --
	(288.92,227.20) --
	(288.92,227.20) --
	(289.21,227.49) --
	(289.78,228.09) --
	(290.07,228.40) --
	(290.07,228.40) --
	(290.36,228.72) --
	(291.22,229.69) --
	(291.51,230.02) --
	(291.51,230.02) --
	(291.51,230.02) --
	(292.08,230.67) --
	(292.95,231.62) --
	(293.23,231.93) --
	(293.23,231.93) --
	(293.52,232.22) --
	(294.67,233.29) --
	(295.82,234.13) --
	(296.97,234.71) --
	(297.26,234.82) --
	(298.41,235.11) --
	(298.41,235.11) --
	(299.56,235.21) --
	(300.42,235.20) --
	(301.00,235.15) --
	(301.86,235.01) --
	(302.43,234.88) --
	(303.01,234.72) --
	(303.01,234.72) --
	(303.30,234.62) --
	(303.58,234.52) --
	(303.58,234.52) --
	(304.45,234.16) --
	(304.45,234.16) --
	(307.04,232.95) --
	(307.04,232.95) --
	(308.76,232.31) --
	(309.05,232.23) --
	(309.91,232.02) --
	(310.49,231.91) --
	(312.21,231.70) --
	(312.21,231.70) --
	(313.36,231.62) --
	(313.94,231.57) --
	(313.94,231.57) --
	(314.22,231.55) --
	(315.66,231.38) --
	(316.24,231.27) --
	(317.10,231.05) --
	(319.40,230.30) --
	(321.12,229.86) --
	(321.12,229.86) --
	(322.56,229.79) --
	(325.15,230.19) --
	(327.16,230.46) --
	(328.89,230.50) --
	(331.47,230.66) --
	(331.47,230.66) --
	(332.05,230.74) --
	(335.21,231.10);

\path[] (335.21,228.93) --
	(332.05,228.69) --
	(331.47,228.59) --
	(331.47,228.59) --
	(328.89,228.31) --
	(327.16,228.18) --
	(325.15,227.86) --
	(322.56,227.38) --
	(321.12,227.40) --
	(321.12,227.40) --
	(319.40,227.79) --
	(317.10,228.49) --
	(316.24,228.64) --
	(315.66,228.69) --
	(314.22,228.62) --
	(313.94,228.58) --
	(313.94,228.58) --
	(313.36,228.49) --
	(312.21,228.28) --
	(312.21,228.28) --
	(310.49,228.01) --
	(309.91,227.94) --
	(309.05,227.86) --
	(308.76,227.83) --
	(307.04,227.66) --
	(307.04,227.66) --
	(304.45,227.53) --
	(304.45,227.53) --
	(303.58,227.58) --
	(303.58,227.58) --
	(303.30,227.62) --
	(303.01,227.65) --
	(303.01,227.65) --
	(302.43,227.75) --
	(301.86,227.85) --
	(301.00,228.00) --
	(300.42,228.09) --
	(299.56,228.20) --
	(298.41,228.23) --
	(298.41,228.23) --
	(297.26,228.11) --
	(296.97,228.05) --
	(295.82,227.66) --
	(294.67,227.04) --
	(293.52,226.18) --
	(293.23,225.93) --
	(293.23,225.93) --
	(292.95,225.67) --
	(292.08,224.80) --
	(291.51,224.17) --
	(291.51,224.17) --
	(291.51,224.17) --
	(291.22,223.83) --
	(290.36,222.78) --
	(290.07,222.41) --
	(290.07,222.41) --
	(289.78,222.04) --
	(289.21,221.28) --
	(288.92,220.89) --
	(288.92,220.89) --
	(288.35,220.11) --
	(288.35,220.11) --
	(287.77,219.35) --
	(287.20,218.61) --
	(287.20,218.61) --
	(286.91,218.25) --
	(286.05,217.28) --
	(285.76,216.99) --
	(284.03,215.79) --
	(283.75,215.68) --
	(283.17,215.53) --
	(282.88,215.49) --
	(281.73,215.52) --
	(281.45,215.58) --
	(280.58,215.84) --
	(280.30,215.97) --
	(280.30,215.97) --
	(280.01,216.12) --
	(279.15,216.74) --
	(279.15,216.74) --
	(278.00,218.06) --
	(278.00,218.06) --
	(277.71,218.49) --
	(277.71,218.49) --
	(277.71,218.49) --
	(277.71,218.49) --
	(276.56,220.54) --
	(276.56,220.54) --
	(276.56,220.54) --
	(276.27,221.12) --
	(275.98,221.72) --
	(275.98,221.72) --
	(275.69,222.33) --
	(275.69,222.33) --
	(275.69,222.33) --
	(275.41,222.95) --
	(275.41,222.95) --
	(275.12,223.56) --
	(275.12,223.56) --
	(274.83,224.16) --
	(274.83,224.16) --
	(274.54,224.74) --
	(274.54,224.74) --
	(274.54,224.74) --
	(274.54,224.74) --
	(273.68,226.32) --
	(273.39,226.78) --
	(273.39,226.78) --
	(273.39,226.78) --
	(273.39,226.78) --
	(273.39,226.78) --
	(273.39,226.78) --
	(272.24,228.19) --
	(271.96,228.44) --
	(271.38,228.80) --
	(268.79,229.11) --
	(268.22,229.08) --
	(267.64,229.06) --
	(267.07,229.07) --
	(266.78,229.08) --
	(266.21,229.12) --
	(265.06,229.22) --
	(265.06,229.22) --
	(264.19,229.28) --
	(263.62,229.30) --
	(262.18,229.28) --
	(261.89,229.27) --
	(261.32,229.24) --
	(258.16,229.29) --
	(257.58,229.33) --
	(257.01,229.35) --
	(256.14,229.38) --
	(255.86,229.38);

\path[draw=drawColor,line width= 0.7pt,line join=round] (255.86,230.08) --
	(256.14,230.05) --
	(257.01,229.95) --
	(257.58,229.89) --
	(258.16,229.82) --
	(261.32,229.67) --
	(261.89,229.69) --
	(262.18,229.70) --
	(263.62,229.73) --
	(264.19,229.73) --
	(265.06,229.71) --
	(265.06,229.71) --
	(266.21,229.69) --
	(266.78,229.72) --
	(267.07,229.74) --
	(267.64,229.82) --
	(268.22,229.94) --
	(268.79,230.09) --
	(271.38,230.76) --
	(271.96,230.76) --
	(272.24,230.73) --
	(273.39,230.47) --
	(273.39,230.47) --
	(273.39,230.47) --
	(273.39,230.47) --
	(273.39,230.47) --
	(273.39,230.47) --
	(273.68,230.38) --
	(274.54,230.14) --
	(274.54,230.14) --
	(274.54,230.14) --
	(274.54,230.14) --
	(274.83,230.08) --
	(274.83,230.08) --
	(275.12,230.05) --
	(275.12,230.05) --
	(275.41,230.04) --
	(275.41,230.04) --
	(275.69,230.05) --
	(275.69,230.05) --
	(275.69,230.05) --
	(275.98,230.09) --
	(275.98,230.09) --
	(276.27,230.16) --
	(276.56,230.26) --
	(276.56,230.26) --
	(276.56,230.26) --
	(277.71,230.83) --
	(277.71,230.83) --
	(277.71,230.83) --
	(277.71,230.83) --
	(278.00,231.00) --
	(278.00,231.00) --
	(279.15,231.71) --
	(279.15,231.71) --
	(280.01,232.20) --
	(280.30,232.35) --
	(280.30,232.35) --
	(280.58,232.49) --
	(281.45,232.84) --
	(281.73,232.94) --
	(282.88,233.15) --
	(283.17,233.17) --
	(283.75,233.15) --
	(284.03,233.12) --
	(285.76,232.84) --
	(286.05,232.81) --
	(286.91,232.79) --
	(287.20,232.82) --
	(287.20,232.82) --
	(287.77,232.94) --
	(288.35,233.16) --
	(288.35,233.16) --
	(288.92,233.47) --
	(288.92,233.47) --
	(289.21,233.66) --
	(289.78,234.10) --
	(290.07,234.35) --
	(290.07,234.35) --
	(290.36,234.62) --
	(291.22,235.51) --
	(291.51,235.83) --
	(291.51,235.83) --
	(291.51,235.83) --
	(292.08,236.50) --
	(292.95,237.53) --
	(293.23,237.87) --
	(293.23,237.87) --
	(293.52,238.21) --
	(294.67,239.49) --
	(295.82,240.55) --
	(296.97,241.33) --
	(297.26,241.48) --
	(298.41,241.93) --
	(298.41,241.93) --
	(299.56,242.18) --
	(300.42,242.25) --
	(301.00,242.24) --
	(301.86,242.12) --
	(302.43,241.96) --
	(303.01,241.73) --
	(303.01,241.73) --
	(303.30,241.57) --
	(303.58,241.40) --
	(303.58,241.40) --
	(304.45,240.75) --
	(304.45,240.75) --
	(307.04,238.19) --
	(307.04,238.19) --
	(308.76,236.76) --
	(309.05,236.57) --
	(309.91,236.07) --
	(310.49,235.78) --
	(312.21,235.10) --
	(312.21,235.10) --
	(313.36,234.72) --
	(313.94,234.55) --
	(313.94,234.55) --
	(314.22,234.46) --
	(315.66,234.05) --
	(316.24,233.87) --
	(317.10,233.59) --
	(319.40,232.78) --
	(321.12,232.31) --
	(321.12,232.31) --
	(322.56,232.18) --
	(325.15,232.50) --
	(327.16,232.72) --
	(328.89,232.68) --
	(331.47,232.70) --
	(331.47,232.70) --
	(332.05,232.77) --
	(335.21,233.26);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 1.1pt,line join=round,line cap=round] (251.89,198.21) rectangle (339.18,250.59);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{55,126,184}

\path[draw=drawColor,line width= 1.1pt,line join=round] (255.86,170.20) --
	(256.14,170.19) --
	(257.01,170.13) --
	(257.58,170.09) --
	(258.16,170.05) --
	(261.32,169.98) --
	(261.89,170.00) --
	(262.18,170.01) --
	(263.62,170.04) --
	(264.19,170.03) --
	(265.06,169.98) --
	(265.06,169.98) --
	(266.21,169.89) --
	(266.78,169.86) --
	(267.07,169.86) --
	(267.64,169.87) --
	(268.22,169.93) --
	(268.79,170.01) --
	(271.38,170.09) --
	(271.96,169.82) --
	(272.24,169.63) --
	(273.39,168.38) --
	(273.39,168.38) --
	(273.39,168.38) --
	(273.39,168.38) --
	(273.39,168.38) --
	(273.39,168.38) --
	(273.68,167.96) --
	(274.54,166.48) --
	(274.54,166.48) --
	(274.54,166.48) --
	(274.54,166.48) --
	(274.83,165.94) --
	(274.83,165.94) --
	(275.12,165.38) --
	(275.12,165.38) --
	(275.41,164.81) --
	(275.41,164.81) --
	(275.69,164.24) --
	(275.69,164.24) --
	(275.69,164.24) --
	(275.98,163.67) --
	(275.98,163.67) --
	(276.27,163.11) --
	(276.56,162.58) --
	(276.56,162.58) --
	(276.56,162.58) --
	(277.71,160.69) --
	(277.71,160.69) --
	(277.71,160.69) --
	(277.71,160.69) --
	(278.00,160.29) --
	(278.00,160.29) --
	(279.15,159.07) --
	(279.15,159.07) --
	(280.01,158.47) --
	(280.30,158.31) --
	(280.30,158.31) --
	(280.58,158.18) --
	(281.45,157.88) --
	(281.73,157.81) --
	(282.88,157.67) --
	(283.17,157.68) --
	(283.75,157.76) --
	(284.03,157.84) --
	(285.76,158.93) --
	(286.05,159.22) --
	(286.91,160.27) --
	(287.20,160.67) --
	(287.20,160.67) --
	(287.77,161.52) --
	(288.35,162.44) --
	(288.35,162.44) --
	(288.92,163.38) --
	(288.92,163.38) --
	(289.21,163.86) --
	(289.78,164.82) --
	(290.07,165.29) --
	(290.07,165.29) --
	(290.36,165.76) --
	(291.22,167.12) --
	(291.51,167.55) --
	(291.51,167.55) --
	(291.51,167.55) --
	(292.08,168.39) --
	(292.95,169.55) --
	(293.23,169.91) --
	(293.23,169.91) --
	(293.52,170.25) --
	(294.67,171.46) --
	(295.82,172.36) --
	(296.97,172.93) --
	(297.26,173.02) --
	(298.41,173.20) --
	(298.41,173.20) --
	(299.56,173.15) --
	(300.42,173.01) --
	(301.00,172.89) --
	(301.86,172.67) --
	(302.43,172.51) --
	(303.01,172.34) --
	(303.01,172.34) --
	(303.30,172.25) --
	(303.58,172.16) --
	(303.58,172.16) --
	(304.45,171.89) --
	(304.45,171.89) --
	(307.04,171.12) --
	(307.04,171.12) --
	(308.76,170.79) --
	(309.05,170.75) --
	(309.91,170.68) --
	(310.49,170.66) --
	(312.21,170.72) --
	(312.21,170.72) --
	(313.36,170.81) --
	(313.94,170.85) --
	(313.94,170.85) --
	(314.22,170.86) --
	(315.66,170.83) --
	(316.24,170.74) --
	(317.10,170.53) --
	(319.40,169.61) --
	(321.12,169.06) --
	(321.12,169.06) --
	(322.56,169.01) --
	(325.15,169.65) --
	(327.16,170.03) --
	(328.89,170.08) --
	(331.47,170.31) --
	(331.47,170.31) --
	(332.05,170.43) --
	(335.21,170.89);

\path[draw=drawColor,line width= 0.7pt,line join=round] (255.86,169.72) --
	(256.14,169.72) --
	(257.01,169.72) --
	(257.58,169.70) --
	(258.16,169.68) --
	(261.32,169.67) --
	(261.89,169.70) --
	(262.18,169.71) --
	(263.62,169.74) --
	(264.19,169.71) --
	(265.06,169.64) --
	(265.06,169.64) --
	(266.21,169.49) --
	(266.78,169.41) --
	(267.07,169.39) --
	(267.64,169.35) --
	(268.22,169.33) --
	(268.79,169.33) --
	(271.38,168.72) --
	(271.96,168.19) --
	(272.24,167.84) --
	(273.39,165.81) --
	(273.39,165.81) --
	(273.39,165.81) --
	(273.39,165.81) --
	(273.39,165.81) --
	(273.39,165.81) --
	(273.68,165.13) --
	(274.54,162.78) --
	(274.54,162.78) --
	(274.54,162.78) --
	(274.54,162.78) --
	(274.83,161.90) --
	(274.83,161.90) --
	(275.12,160.99) --
	(275.12,160.99) --
	(275.41,160.05) --
	(275.41,160.05) --
	(275.69,159.11) --
	(275.69,159.11) --
	(275.69,159.11) --
	(275.98,158.18) --
	(275.98,158.18) --
	(276.27,157.26) --
	(276.56,156.37) --
	(276.56,156.37) --
	(276.56,156.37) --
	(277.71,153.28) --
	(277.71,153.28) --
	(277.71,153.28) --
	(277.71,153.28) --
	(278.00,152.66) --
	(278.00,152.66) --
	(279.15,150.85) --
	(279.15,150.85) --
	(280.01,150.08) --
	(280.30,149.90) --
	(280.30,149.90) --
	(280.58,149.76) --
	(281.45,149.49) --
	(281.73,149.43) --
	(282.88,149.40) --
	(283.17,149.44) --
	(283.75,149.59) --
	(284.03,149.71) --
	(285.76,151.06) --
	(286.05,151.39) --
	(286.91,152.53) --
	(287.20,152.96) --
	(287.20,152.96) --
	(287.77,153.84) --
	(288.35,154.76) --
	(288.35,154.76) --
	(288.92,155.68) --
	(288.92,155.68) --
	(289.21,156.14) --
	(289.78,157.04) --
	(290.07,157.47) --
	(290.07,157.47) --
	(290.36,157.90) --
	(291.22,159.11) --
	(291.51,159.49) --
	(291.51,159.49) --
	(291.51,159.49) --
	(292.08,160.21) --
	(292.95,161.19) --
	(293.23,161.48) --
	(293.23,161.48) --
	(293.52,161.76) --
	(294.67,162.73) --
	(295.82,163.42) --
	(296.97,163.79) --
	(297.26,163.84) --
	(298.41,163.82) --
	(298.41,163.82) --
	(299.56,163.55) --
	(300.42,163.21) --
	(301.00,162.95) --
	(301.86,162.56) --
	(302.43,162.33) --
	(303.01,162.16) --
	(303.01,162.16) --
	(303.30,162.11) --
	(303.58,162.07) --
	(303.58,162.07) --
	(304.45,162.12) --
	(304.45,162.12) --
	(307.04,163.28) --
	(307.04,163.28) --
	(308.76,164.16) --
	(309.05,164.29) --
	(309.91,164.65) --
	(310.49,164.89) --
	(312.21,165.68) --
	(312.21,165.68) --
	(313.36,166.23) --
	(313.94,166.49) --
	(313.94,166.49) --
	(314.22,166.60) --
	(315.66,166.96) --
	(316.24,166.98) --
	(317.10,166.87) --
	(319.40,166.06) --
	(321.12,165.58) --
	(321.12,165.58) --
	(322.56,165.62) --
	(325.15,166.33) --
	(327.16,166.75) --
	(328.89,166.92) --
	(331.47,167.39) --
	(331.47,167.39) --
	(332.05,167.53) --
	(335.21,167.91);
\definecolor{fillColor}{RGB}{55,126,184}

\path[fill=fillColor,fill opacity=0.30] (255.86,170.36) --
	(256.14,170.34) --
	(257.01,170.27) --
	(257.58,170.22) --
	(258.16,170.17) --
	(261.32,170.08) --
	(261.89,170.10) --
	(262.18,170.11) --
	(263.62,170.14) --
	(264.19,170.13) --
	(265.06,170.09) --
	(265.06,170.09) --
	(266.21,170.02) --
	(266.78,170.01) --
	(267.07,170.01) --
	(267.64,170.05) --
	(268.22,170.13) --
	(268.79,170.24) --
	(271.38,170.54) --
	(271.96,170.36) --
	(272.24,170.22) --
	(273.39,169.24) --
	(273.39,169.24) --
	(273.39,169.24) --
	(273.39,169.24) --
	(273.39,169.24) --
	(273.39,169.24) --
	(273.68,168.90) --
	(274.54,167.71) --
	(274.54,167.71) --
	(274.54,167.71) --
	(274.54,167.71) --
	(274.83,167.28) --
	(274.83,167.28) --
	(275.12,166.84) --
	(275.12,166.84) --
	(275.41,166.39) --
	(275.41,166.39) --
	(275.69,165.94) --
	(275.69,165.94) --
	(275.69,165.94) --
	(275.98,165.49) --
	(275.98,165.49) --
	(276.27,165.06) --
	(276.56,164.64) --
	(276.56,164.64) --
	(276.56,164.64) --
	(277.71,163.14) --
	(277.71,163.14) --
	(277.71,163.14) --
	(277.71,163.14) --
	(278.00,162.83) --
	(278.00,162.83) --
	(279.15,161.80) --
	(279.15,161.80) --
	(280.01,161.25) --
	(280.30,161.10) --
	(280.30,161.10) --
	(280.58,160.97) --
	(281.45,160.66) --
	(281.73,160.58) --
	(282.88,160.41) --
	(283.17,160.41) --
	(283.75,160.47) --
	(284.03,160.53) --
	(285.76,161.54) --
	(286.05,161.82) --
	(286.91,162.83) --
	(287.20,163.22) --
	(287.20,163.22) --
	(287.77,164.07) --
	(288.35,164.98) --
	(288.35,164.98) --
	(288.92,165.94) --
	(288.92,165.94) --
	(289.21,166.42) --
	(289.78,167.40) --
	(290.07,167.89) --
	(290.07,167.89) --
	(290.36,168.37) --
	(291.22,169.77) --
	(291.51,170.23) --
	(291.51,170.23) --
	(291.51,170.23) --
	(292.08,171.10) --
	(292.95,172.32) --
	(293.23,172.70) --
	(293.23,172.70) --
	(293.52,173.07) --
	(294.67,174.36) --
	(295.82,175.33) --
	(296.97,175.96) --
	(297.26,176.06) --
	(298.41,176.31) --
	(298.41,176.31) --
	(299.56,176.33) --
	(300.42,176.26) --
	(301.00,176.19) --
	(301.86,176.03) --
	(302.43,175.89) --
	(303.01,175.72) --
	(303.01,175.72) --
	(303.30,175.62) --
	(303.58,175.51) --
	(303.58,175.51) --
	(304.45,175.12) --
	(304.45,175.12) --
	(307.04,173.72) --
	(307.04,173.72) --
	(308.76,172.99) --
	(309.05,172.90) --
	(309.91,172.68) --
	(310.49,172.57) --
	(312.21,172.39) --
	(312.21,172.39) --
	(313.36,172.32) --
	(313.94,172.29) --
	(313.94,172.29) --
	(314.22,172.28) --
	(315.66,172.11) --
	(316.24,171.99) --
	(317.10,171.74) --
	(319.40,170.78) --
	(321.12,170.21) --
	(321.12,170.21) --
	(322.56,170.14) --
	(325.15,170.75) --
	(327.16,171.11) --
	(328.89,171.12) --
	(331.47,171.28) --
	(331.47,171.28) --
	(332.05,171.39) --
	(335.21,171.88) --
	(335.21,169.87) --
	(332.05,169.44) --
	(331.47,169.31) --
	(331.47,169.31) --
	(328.89,169.00) --
	(327.16,168.91) --
	(325.15,168.52) --
	(322.56,167.85) --
	(321.12,167.87) --
	(321.12,167.87) --
	(319.40,168.39) --
	(317.10,169.28) --
	(316.24,169.46) --
	(315.66,169.50) --
	(314.22,169.41) --
	(313.94,169.36) --
	(313.94,169.36) --
	(313.36,169.24) --
	(312.21,168.99) --
	(312.21,168.99) --
	(310.49,168.69) --
	(309.91,168.62) --
	(309.05,168.55) --
	(308.76,168.53) --
	(307.04,168.44) --
	(307.04,168.44) --
	(304.45,168.55) --
	(304.45,168.55) --
	(303.58,168.71) --
	(303.58,168.71) --
	(303.30,168.78) --
	(303.01,168.86) --
	(303.01,168.86) --
	(302.43,169.03) --
	(301.86,169.22) --
	(301.00,169.49) --
	(300.42,169.66) --
	(299.56,169.87) --
	(298.41,169.99) --
	(298.41,169.99) --
	(297.26,169.88) --
	(296.97,169.81) --
	(295.82,169.31) --
	(294.67,168.48) --
	(293.52,167.35) --
	(293.23,167.03) --
	(293.23,167.03) --
	(292.95,166.69) --
	(292.08,165.59) --
	(291.51,164.80) --
	(291.51,164.80) --
	(291.51,164.80) --
	(291.22,164.38) --
	(290.36,163.07) --
	(290.07,162.62) --
	(290.07,162.62) --
	(289.78,162.16) --
	(289.21,161.22) --
	(288.92,160.75) --
	(288.92,160.75) --
	(288.35,159.81) --
	(288.35,159.81) --
	(287.77,158.90) --
	(287.20,158.03) --
	(287.20,158.03) --
	(286.91,157.62) --
	(286.05,156.54) --
	(285.76,156.24) --
	(284.03,155.06) --
	(283.75,154.97) --
	(283.17,154.86) --
	(282.88,154.84) --
	(281.73,154.94) --
	(281.45,155.01) --
	(280.58,155.30) --
	(280.30,155.44) --
	(280.30,155.44) --
	(280.01,155.60) --
	(279.15,156.26) --
	(279.15,156.26) --
	(278.00,157.68) --
	(278.00,157.68) --
	(277.71,158.15) --
	(277.71,158.15) --
	(277.71,158.15) --
	(277.71,158.15) --
	(276.56,160.45) --
	(276.56,160.45) --
	(276.56,160.45) --
	(276.27,161.11) --
	(275.98,161.79) --
	(275.98,161.79) --
	(275.69,162.49) --
	(275.69,162.49) --
	(275.69,162.49) --
	(275.41,163.18) --
	(275.41,163.18) --
	(275.12,163.88) --
	(275.12,163.88) --
	(274.83,164.56) --
	(274.83,164.56) --
	(274.54,165.22) --
	(274.54,165.22) --
	(274.54,165.22) --
	(274.54,165.22) --
	(273.68,166.99) --
	(273.39,167.50) --
	(273.39,167.50) --
	(273.39,167.50) --
	(273.39,167.50) --
	(273.39,167.50) --
	(273.39,167.50) --
	(272.24,169.02) --
	(271.96,169.27) --
	(271.38,169.62) --
	(268.79,169.78) --
	(268.22,169.72) --
	(267.64,169.69) --
	(267.07,169.70) --
	(266.78,169.71) --
	(266.21,169.75) --
	(265.06,169.86) --
	(265.06,169.86) --
	(264.19,169.92) --
	(263.62,169.94) --
	(262.18,169.91) --
	(261.89,169.90) --
	(261.32,169.87) --
	(258.16,169.92) --
	(257.58,169.96) --
	(257.01,169.99) --
	(256.14,170.03) --
	(255.86,170.04) --
	cycle;

\path[] (255.86,170.36) --
	(256.14,170.34) --
	(257.01,170.27) --
	(257.58,170.22) --
	(258.16,170.17) --
	(261.32,170.08) --
	(261.89,170.10) --
	(262.18,170.11) --
	(263.62,170.14) --
	(264.19,170.13) --
	(265.06,170.09) --
	(265.06,170.09) --
	(266.21,170.02) --
	(266.78,170.01) --
	(267.07,170.01) --
	(267.64,170.05) --
	(268.22,170.13) --
	(268.79,170.24) --
	(271.38,170.54) --
	(271.96,170.36) --
	(272.24,170.22) --
	(273.39,169.24) --
	(273.39,169.24) --
	(273.39,169.24) --
	(273.39,169.24) --
	(273.39,169.24) --
	(273.39,169.24) --
	(273.68,168.90) --
	(274.54,167.71) --
	(274.54,167.71) --
	(274.54,167.71) --
	(274.54,167.71) --
	(274.83,167.28) --
	(274.83,167.28) --
	(275.12,166.84) --
	(275.12,166.84) --
	(275.41,166.39) --
	(275.41,166.39) --
	(275.69,165.94) --
	(275.69,165.94) --
	(275.69,165.94) --
	(275.98,165.49) --
	(275.98,165.49) --
	(276.27,165.06) --
	(276.56,164.64) --
	(276.56,164.64) --
	(276.56,164.64) --
	(277.71,163.14) --
	(277.71,163.14) --
	(277.71,163.14) --
	(277.71,163.14) --
	(278.00,162.83) --
	(278.00,162.83) --
	(279.15,161.80) --
	(279.15,161.80) --
	(280.01,161.25) --
	(280.30,161.10) --
	(280.30,161.10) --
	(280.58,160.97) --
	(281.45,160.66) --
	(281.73,160.58) --
	(282.88,160.41) --
	(283.17,160.41) --
	(283.75,160.47) --
	(284.03,160.53) --
	(285.76,161.54) --
	(286.05,161.82) --
	(286.91,162.83) --
	(287.20,163.22) --
	(287.20,163.22) --
	(287.77,164.07) --
	(288.35,164.98) --
	(288.35,164.98) --
	(288.92,165.94) --
	(288.92,165.94) --
	(289.21,166.42) --
	(289.78,167.40) --
	(290.07,167.89) --
	(290.07,167.89) --
	(290.36,168.37) --
	(291.22,169.77) --
	(291.51,170.23) --
	(291.51,170.23) --
	(291.51,170.23) --
	(292.08,171.10) --
	(292.95,172.32) --
	(293.23,172.70) --
	(293.23,172.70) --
	(293.52,173.07) --
	(294.67,174.36) --
	(295.82,175.33) --
	(296.97,175.96) --
	(297.26,176.06) --
	(298.41,176.31) --
	(298.41,176.31) --
	(299.56,176.33) --
	(300.42,176.26) --
	(301.00,176.19) --
	(301.86,176.03) --
	(302.43,175.89) --
	(303.01,175.72) --
	(303.01,175.72) --
	(303.30,175.62) --
	(303.58,175.51) --
	(303.58,175.51) --
	(304.45,175.12) --
	(304.45,175.12) --
	(307.04,173.72) --
	(307.04,173.72) --
	(308.76,172.99) --
	(309.05,172.90) --
	(309.91,172.68) --
	(310.49,172.57) --
	(312.21,172.39) --
	(312.21,172.39) --
	(313.36,172.32) --
	(313.94,172.29) --
	(313.94,172.29) --
	(314.22,172.28) --
	(315.66,172.11) --
	(316.24,171.99) --
	(317.10,171.74) --
	(319.40,170.78) --
	(321.12,170.21) --
	(321.12,170.21) --
	(322.56,170.14) --
	(325.15,170.75) --
	(327.16,171.11) --
	(328.89,171.12) --
	(331.47,171.28) --
	(331.47,171.28) --
	(332.05,171.39) --
	(335.21,171.88);

\path[] (335.21,169.87) --
	(332.05,169.44) --
	(331.47,169.31) --
	(331.47,169.31) --
	(328.89,169.00) --
	(327.16,168.91) --
	(325.15,168.52) --
	(322.56,167.85) --
	(321.12,167.87) --
	(321.12,167.87) --
	(319.40,168.39) --
	(317.10,169.28) --
	(316.24,169.46) --
	(315.66,169.50) --
	(314.22,169.41) --
	(313.94,169.36) --
	(313.94,169.36) --
	(313.36,169.24) --
	(312.21,168.99) --
	(312.21,168.99) --
	(310.49,168.69) --
	(309.91,168.62) --
	(309.05,168.55) --
	(308.76,168.53) --
	(307.04,168.44) --
	(307.04,168.44) --
	(304.45,168.55) --
	(304.45,168.55) --
	(303.58,168.71) --
	(303.58,168.71) --
	(303.30,168.78) --
	(303.01,168.86) --
	(303.01,168.86) --
	(302.43,169.03) --
	(301.86,169.22) --
	(301.00,169.49) --
	(300.42,169.66) --
	(299.56,169.87) --
	(298.41,169.99) --
	(298.41,169.99) --
	(297.26,169.88) --
	(296.97,169.81) --
	(295.82,169.31) --
	(294.67,168.48) --
	(293.52,167.35) --
	(293.23,167.03) --
	(293.23,167.03) --
	(292.95,166.69) --
	(292.08,165.59) --
	(291.51,164.80) --
	(291.51,164.80) --
	(291.51,164.80) --
	(291.22,164.38) --
	(290.36,163.07) --
	(290.07,162.62) --
	(290.07,162.62) --
	(289.78,162.16) --
	(289.21,161.22) --
	(288.92,160.75) --
	(288.92,160.75) --
	(288.35,159.81) --
	(288.35,159.81) --
	(287.77,158.90) --
	(287.20,158.03) --
	(287.20,158.03) --
	(286.91,157.62) --
	(286.05,156.54) --
	(285.76,156.24) --
	(284.03,155.06) --
	(283.75,154.97) --
	(283.17,154.86) --
	(282.88,154.84) --
	(281.73,154.94) --
	(281.45,155.01) --
	(280.58,155.30) --
	(280.30,155.44) --
	(280.30,155.44) --
	(280.01,155.60) --
	(279.15,156.26) --
	(279.15,156.26) --
	(278.00,157.68) --
	(278.00,157.68) --
	(277.71,158.15) --
	(277.71,158.15) --
	(277.71,158.15) --
	(277.71,158.15) --
	(276.56,160.45) --
	(276.56,160.45) --
	(276.56,160.45) --
	(276.27,161.11) --
	(275.98,161.79) --
	(275.98,161.79) --
	(275.69,162.49) --
	(275.69,162.49) --
	(275.69,162.49) --
	(275.41,163.18) --
	(275.41,163.18) --
	(275.12,163.88) --
	(275.12,163.88) --
	(274.83,164.56) --
	(274.83,164.56) --
	(274.54,165.22) --
	(274.54,165.22) --
	(274.54,165.22) --
	(274.54,165.22) --
	(273.68,166.99) --
	(273.39,167.50) --
	(273.39,167.50) --
	(273.39,167.50) --
	(273.39,167.50) --
	(273.39,167.50) --
	(273.39,167.50) --
	(272.24,169.02) --
	(271.96,169.27) --
	(271.38,169.62) --
	(268.79,169.78) --
	(268.22,169.72) --
	(267.64,169.69) --
	(267.07,169.70) --
	(266.78,169.71) --
	(266.21,169.75) --
	(265.06,169.86) --
	(265.06,169.86) --
	(264.19,169.92) --
	(263.62,169.94) --
	(262.18,169.91) --
	(261.89,169.90) --
	(261.32,169.87) --
	(258.16,169.92) --
	(257.58,169.96) --
	(257.01,169.99) --
	(256.14,170.03) --
	(255.86,170.04);

\path[draw=drawColor,line width= 0.7pt,line join=round] (255.86,170.68) --
	(256.14,170.65) --
	(257.01,170.55) --
	(257.58,170.48) --
	(258.16,170.42) --
	(261.32,170.28) --
	(261.89,170.30) --
	(262.18,170.31) --
	(263.62,170.35) --
	(264.19,170.34) --
	(265.06,170.32) --
	(265.06,170.32) --
	(266.21,170.29) --
	(266.78,170.30) --
	(267.07,170.33) --
	(267.64,170.40) --
	(268.22,170.53) --
	(268.79,170.70) --
	(271.38,171.46) --
	(271.96,171.45) --
	(272.24,171.41) --
	(273.39,170.96) --
	(273.39,170.96) --
	(273.39,170.96) --
	(273.39,170.96) --
	(273.39,170.96) --
	(273.39,170.96) --
	(273.68,170.79) --
	(274.54,170.19) --
	(274.54,170.19) --
	(274.54,170.19) --
	(274.54,170.19) --
	(274.83,169.98) --
	(274.83,169.98) --
	(275.12,169.77) --
	(275.12,169.77) --
	(275.41,169.56) --
	(275.41,169.56) --
	(275.69,169.36) --
	(275.69,169.36) --
	(275.69,169.36) --
	(275.98,169.16) --
	(275.98,169.16) --
	(276.27,168.97) --
	(276.56,168.79) --
	(276.56,168.79) --
	(276.56,168.79) --
	(277.71,168.10) --
	(277.71,168.10) --
	(277.71,168.10) --
	(277.71,168.10) --
	(278.00,167.93) --
	(278.00,167.93) --
	(279.15,167.29) --
	(279.15,167.29) --
	(280.01,166.86) --
	(280.30,166.72) --
	(280.30,166.72) --
	(280.58,166.60) --
	(281.45,166.27) --
	(281.73,166.18) --
	(282.88,165.94) --
	(283.17,165.91) --
	(283.75,165.93) --
	(284.03,165.97) --
	(285.76,166.80) --
	(286.05,167.06) --
	(286.91,168.00) --
	(287.20,168.38) --
	(287.20,168.38) --
	(287.77,169.21) --
	(288.35,170.12) --
	(288.35,170.12) --
	(288.92,171.09) --
	(288.92,171.09) --
	(289.21,171.59) --
	(289.78,172.60) --
	(290.07,173.11) --
	(290.07,173.11) --
	(290.36,173.62) --
	(291.22,175.13) --
	(291.51,175.62) --
	(291.51,175.62) --
	(291.51,175.62) --
	(292.08,176.57) --
	(292.95,177.91) --
	(293.23,178.34) --
	(293.23,178.34) --
	(293.52,178.74) --
	(294.67,180.19) --
	(295.82,181.31) --
	(296.97,182.07) --
	(297.26,182.20) --
	(298.41,182.57) --
	(298.41,182.57) --
	(299.56,182.75) --
	(300.42,182.81) --
	(301.00,182.83) --
	(301.86,182.78) --
	(302.43,182.69) --
	(303.01,182.52) --
	(303.01,182.52) --
	(303.30,182.40) --
	(303.58,182.25) --
	(303.58,182.25) --
	(304.45,181.65) --
	(304.45,181.65) --
	(307.04,178.96) --
	(307.04,178.96) --
	(308.76,177.42) --
	(309.05,177.22) --
	(309.91,176.71) --
	(310.49,176.43) --
	(312.21,175.76) --
	(312.21,175.76) --
	(313.36,175.38) --
	(313.94,175.21) --
	(313.94,175.21) --
	(314.22,175.12) --
	(315.66,174.69) --
	(316.24,174.51) --
	(317.10,174.19) --
	(319.40,173.15) --
	(321.12,172.53) --
	(321.12,172.53) --
	(322.56,172.41) --
	(325.15,172.97) --
	(327.16,173.30) --
	(328.89,173.23) --
	(331.47,173.24) --
	(331.47,173.24) --
	(332.05,173.33) --
	(335.21,173.88);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 1.1pt,line join=round,line cap=round] (251.89,138.83) rectangle (339.18,191.21);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.84] at (106.95,254.90) {Power-scaling $\alpha$ = 0.9};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.84] at (201.24,254.90) {Power-scaling $\alpha$ = 1};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.84] at (295.53,254.90) {Power-scaling $\alpha$ = 1.1};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.84] at ( 59.80,226.04) {Prior};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.84] at ( 59.80,216.97) {power-scaling};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.84] at ( 59.80,166.66) {Likelihood};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.84] at ( 59.80,157.59) {power-scaling};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 63.82,135.33) --
	( 63.82,138.83);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 92.57,135.33) --
	( 92.57,138.83);

\path[draw=drawColor,line width= 0.6pt,line join=round] (121.33,135.33) --
	(121.33,138.83);

\path[draw=drawColor,line width= 0.6pt,line join=round] (150.08,135.33) --
	(150.08,138.83);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.84] at ( 63.82,126.55) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.84] at ( 92.57,126.55) {20};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.84] at (121.33,126.55) {40};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.84] at (150.08,126.55) {60};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (158.11,135.33) --
	(158.11,138.83);

\path[draw=drawColor,line width= 0.6pt,line join=round] (186.87,135.33) --
	(186.87,138.83);

\path[draw=drawColor,line width= 0.6pt,line join=round] (215.62,135.33) --
	(215.62,138.83);

\path[draw=drawColor,line width= 0.6pt,line join=round] (244.37,135.33) --
	(244.37,138.83);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.84] at (158.11,126.55) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.84] at (186.87,126.55) {20};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.84] at (215.62,126.55) {40};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.84] at (244.37,126.55) {60};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (252.41,135.33) --
	(252.41,138.83);

\path[draw=drawColor,line width= 0.6pt,line join=round] (281.16,135.33) --
	(281.16,138.83);

\path[draw=drawColor,line width= 0.6pt,line join=round] (309.91,135.33) --
	(309.91,138.83);

\path[draw=drawColor,line width= 0.6pt,line join=round] (338.66,135.33) --
	(338.66,138.83);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.84] at (252.41,126.55) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.84] at (281.16,126.55) {20};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.84] at (309.91,126.55) {40};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.84] at (338.66,126.55) {60};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (339.18,203.24) --
	(342.68,203.24);

\path[draw=drawColor,line width= 0.6pt,line join=round] (339.18,216.46) --
	(342.68,216.46);

\path[draw=drawColor,line width= 0.6pt,line join=round] (339.18,229.69) --
	(342.68,229.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (339.18,242.91) --
	(342.68,242.91);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.84] at (345.68,200.34) {-200};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.84] at (345.68,213.57) {-100};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.84] at (345.68,226.79) {0};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.84] at (345.68,240.02) {100};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (339.18,143.86) --
	(342.68,143.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] (339.18,157.09) --
	(342.68,157.09);

\path[draw=drawColor,line width= 0.6pt,line join=round] (339.18,170.31) --
	(342.68,170.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] (339.18,183.54) --
	(342.68,183.54);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.84] at (345.68,140.97) {-200};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.84] at (345.68,154.19) {-100};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.84] at (345.68,167.42) {0};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.84] at (345.68,180.65) {100};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.84] at (201.24,115.63) {Time (ms)};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate=-90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.84] at (364.58,194.71) {Acceleration (g)};
\end{scope}
\end{tikzpicture}


==> figs/r2d2prior.tex <==
% Created by tikzDevice version 0.12.3.1 on 2022-12-08 19:57:12
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\begin{scope}
\definecolor{drawColor}{RGB}{55,126,184}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 33.43, 39.34) --
	( 33.44, 39.34) --
	( 33.44, 39.34) --
	( 33.45, 39.34) --
	( 33.46, 39.34) --
	( 33.47, 39.34) --
	( 33.48, 39.35) --
	( 33.49, 39.35) --
	( 33.50, 39.35) --
	( 33.51, 39.35) --
	( 33.52, 39.35) --
	( 33.53, 39.35) --
	( 33.54, 39.35) --
	( 33.55, 39.35) --
	( 33.56, 39.35) --
	( 33.57, 39.35) --
	( 33.58, 39.35) --
	( 33.58, 39.35) --
	( 33.59, 39.35) --
	( 33.60, 39.35) --
	( 33.61, 39.35) --
	( 33.62, 39.35) --
	( 33.63, 39.35) --
	( 33.64, 39.35) --
	( 33.65, 39.36) --
	( 33.66, 39.36) --
	( 33.67, 39.36) --
	( 33.68, 39.36) --
	( 33.69, 39.36) --
	( 33.70, 39.36) --
	( 33.71, 39.36) --
	( 33.72, 39.36) --
	( 33.73, 39.36) --
	( 33.73, 39.36) --
	( 33.74, 39.36) --
	( 33.75, 39.36) --
	( 33.76, 39.37) --
	( 33.77, 39.37) --
	( 33.78, 39.37) --
	( 33.79, 39.37) --
	( 33.80, 39.37) --
	( 33.81, 39.37) --
	( 33.82, 39.37) --
	( 33.83, 39.37) --
	( 33.84, 39.37) --
	( 33.85, 39.38) --
	( 33.86, 39.38) --
	( 33.87, 39.38) --
	( 33.87, 39.38) --
	( 33.88, 39.38) --
	( 33.89, 39.38) --
	( 33.90, 39.38) --
	( 33.91, 39.38) --
	( 33.92, 39.39) --
	( 33.93, 39.39) --
	( 33.94, 39.39) --
	( 33.95, 39.39) --
	( 33.96, 39.39) --
	( 33.97, 39.39) --
	( 33.98, 39.39) --
	( 33.99, 39.40) --
	( 34.00, 39.40) --
	( 34.01, 39.40) --
	( 34.02, 39.40) --
	( 34.02, 39.40) --
	( 34.03, 39.40) --
	( 34.04, 39.41) --
	( 34.05, 39.41) --
	( 34.06, 39.41) --
	( 34.07, 39.41) --
	( 34.08, 39.41) --
	( 34.09, 39.41) --
	( 34.10, 39.42) --
	( 34.11, 39.42) --
	( 34.12, 39.42) --
	( 34.13, 39.42) --
	( 34.14, 39.42) --
	( 34.15, 39.42) --
	( 34.16, 39.43) --
	( 34.16, 39.43) --
	( 34.17, 39.43) --
	( 34.18, 39.43) --
	( 34.19, 39.43) --
	( 34.20, 39.44) --
	( 34.21, 39.44) --
	( 34.22, 39.44) --
	( 34.23, 39.44) --
	( 34.24, 39.44) --
	( 34.25, 39.45) --
	( 34.26, 39.45) --
	( 34.27, 39.45) --
	( 34.28, 39.45) --
	( 34.29, 39.45) --
	( 34.30, 39.46) --
	( 34.31, 39.46) --
	( 34.31, 39.46) --
	( 34.32, 39.46) --
	( 34.33, 39.46) --
	( 34.34, 39.47) --
	( 34.35, 39.47) --
	( 34.36, 39.47) --
	( 34.37, 39.47) --
	( 34.38, 39.48) --
	( 34.39, 39.48) --
	( 34.40, 39.48) --
	( 34.41, 39.48) --
	( 34.42, 39.49) --
	( 34.43, 39.49) --
	( 34.44, 39.49) --
	( 34.45, 39.49) --
	( 34.45, 39.49) --
	( 34.46, 39.50) --
	( 34.47, 39.50) --
	( 34.48, 39.50) --
	( 34.49, 39.50) --
	( 34.50, 39.51) --
	( 34.51, 39.51) --
	( 34.52, 39.51) --
	( 34.53, 39.51) --
	( 34.54, 39.52) --
	( 34.55, 39.52) --
	( 34.56, 39.52) --
	( 34.57, 39.53) --
	( 34.58, 39.53) --
	( 34.59, 39.53) --
	( 34.59, 39.53) --
	( 34.60, 39.54) --
	( 34.61, 39.54) --
	( 34.62, 39.54) --
	( 34.63, 39.54) --
	( 34.64, 39.55) --
	( 34.65, 39.55) --
	( 34.66, 39.55) --
	( 34.67, 39.56) --
	( 34.68, 39.56) --
	( 34.69, 39.56) --
	( 34.70, 39.56) --
	( 34.71, 39.57) --
	( 34.72, 39.57) --
	( 34.73, 39.57) --
	( 34.74, 39.58) --
	( 34.74, 39.58) --
	( 34.75, 39.58) --
	( 34.76, 39.59) --
	( 34.77, 39.59) --
	( 34.78, 39.59) --
	( 34.79, 39.59) --
	( 34.80, 39.60) --
	( 34.81, 39.60) --
	( 34.82, 39.60) --
	( 34.83, 39.61) --
	( 34.84, 39.61) --
	( 34.85, 39.61) --
	( 34.86, 39.62) --
	( 34.87, 39.62) --
	( 34.88, 39.62) --
	( 34.88, 39.63) --
	( 34.89, 39.63) --
	( 34.90, 39.63) --
	( 34.91, 39.64) --
	( 34.92, 39.64) --
	( 34.93, 39.64) --
	( 34.94, 39.65) --
	( 34.95, 39.65) --
	( 34.96, 39.65) --
	( 34.97, 39.66) --
	( 34.98, 39.66) --
	( 34.99, 39.66) --
	( 35.00, 39.67) --
	( 35.01, 39.67) --
	( 35.02, 39.67) --
	( 35.03, 39.68) --
	( 35.03, 39.68) --
	( 35.04, 39.68) --
	( 35.05, 39.69) --
	( 35.06, 39.69) --
	( 35.07, 39.69) --
	( 35.08, 39.70) --
	( 35.09, 39.70) --
	( 35.10, 39.70) --
	( 35.11, 39.71) --
	( 35.12, 39.71) --
	( 35.13, 39.72) --
	( 35.14, 39.72) --
	( 35.15, 39.72) --
	( 35.16, 39.73) --
	( 35.17, 39.73) --
	( 35.17, 39.73) --
	( 35.18, 39.74) --
	( 35.19, 39.74) --
	( 35.20, 39.75) --
	( 35.21, 39.75) --
	( 35.22, 39.75) --
	( 35.23, 39.76) --
	( 35.24, 39.76) --
	( 35.25, 39.76) --
	( 35.26, 39.77) --
	( 35.27, 39.77) --
	( 35.28, 39.78) --
	( 35.29, 39.78) --
	( 35.30, 39.78) --
	( 35.31, 39.79) --
	( 35.32, 39.79) --
	( 35.32, 39.80) --
	( 35.33, 39.80) --
	( 35.34, 39.80) --
	( 35.35, 39.81) --
	( 35.36, 39.81) --
	( 35.37, 39.82) --
	( 35.38, 39.82) --
	( 35.39, 39.82) --
	( 35.40, 39.83) --
	( 35.41, 39.83) --
	( 35.42, 39.84) --
	( 35.43, 39.84) --
	( 35.44, 39.84) --
	( 35.45, 39.85) --
	( 35.46, 39.85) --
	( 35.46, 39.86) --
	( 35.47, 39.86) --
	( 35.48, 39.87) --
	( 35.49, 39.87) --
	( 35.50, 39.87) --
	( 35.51, 39.88) --
	( 35.52, 39.88) --
	( 35.53, 39.89) --
	( 35.54, 39.89) --
	( 35.55, 39.90) --
	( 35.56, 39.90) --
	( 35.57, 39.90) --
	( 35.58, 39.91) --
	( 35.59, 39.91) --
	( 35.60, 39.92) --
	( 35.61, 39.92) --
	( 35.61, 39.93) --
	( 35.62, 39.93) --
	( 35.63, 39.93) --
	( 35.64, 39.94) --
	( 35.65, 39.94) --
	( 35.66, 39.95) --
	( 35.67, 39.95) --
	( 35.68, 39.96) --
	( 35.69, 39.96) --
	( 35.70, 39.97) --
	( 35.71, 39.97) --
	( 35.72, 39.98) --
	( 35.73, 39.98) --
	( 35.74, 39.98) --
	( 35.75, 39.99) --
	( 35.75, 39.99) --
	( 35.76, 40.00) --
	( 35.77, 40.00) --
	( 35.78, 40.01) --
	( 35.79, 40.01) --
	( 35.80, 40.02) --
	( 35.81, 40.02) --
	( 35.82, 40.03) --
	( 35.83, 40.03) --
	( 35.84, 40.04) --
	( 35.85, 40.04) --
	( 35.86, 40.05) --
	( 35.87, 40.05) --
	( 35.88, 40.06) --
	( 35.89, 40.06) --
	( 35.90, 40.06) --
	( 35.90, 40.07) --
	( 35.91, 40.07) --
	( 35.92, 40.08) --
	( 35.93, 40.08) --
	( 35.94, 40.09) --
	( 35.95, 40.09) --
	( 35.96, 40.10) --
	( 35.97, 40.10) --
	( 35.98, 40.11) --
	( 35.99, 40.11) --
	( 36.00, 40.12) --
	( 36.01, 40.12) --
	( 36.02, 40.13) --
	( 36.03, 40.13) --
	( 36.04, 40.14) --
	( 36.04, 40.14) --
	( 36.05, 40.15) --
	( 36.06, 40.15) --
	( 36.07, 40.16) --
	( 36.08, 40.16) --
	( 36.09, 40.17) --
	( 36.10, 40.17) --
	( 36.11, 40.18) --
	( 36.12, 40.18) --
	( 36.13, 40.19) --
	( 36.14, 40.19) --
	( 36.15, 40.20) --
	( 36.16, 40.21) --
	( 36.17, 40.21) --
	( 36.18, 40.22) --
	( 36.18, 40.22) --
	( 36.19, 40.23) --
	( 36.20, 40.23) --
	( 36.21, 40.24) --
	( 36.22, 40.24) --
	( 36.23, 40.25) --
	( 36.24, 40.25) --
	( 36.25, 40.26) --
	( 36.26, 40.26) --
	( 36.27, 40.27) --
	( 36.28, 40.27) --
	( 36.29, 40.28) --
	( 36.30, 40.28) --
	( 36.31, 40.29) --
	( 36.32, 40.29) --
	( 36.33, 40.30) --
	( 36.33, 40.31) --
	( 36.34, 40.31) --
	( 36.35, 40.32) --
	( 36.36, 40.32) --
	( 36.37, 40.33) --
	( 36.38, 40.33) --
	( 36.39, 40.34) --
	( 36.40, 40.34) --
	( 36.41, 40.35) --
	( 36.42, 40.35) --
	( 36.43, 40.36) --
	( 36.44, 40.37) --
	( 36.45, 40.37) --
	( 36.46, 40.38) --
	( 36.47, 40.38) --
	( 36.47, 40.39) --
	( 36.48, 40.39) --
	( 36.49, 40.40) --
	( 36.50, 40.40) --
	( 36.51, 40.41) --
	( 36.52, 40.42) --
	( 36.53, 40.42) --
	( 36.54, 40.43) --
	( 36.55, 40.43) --
	( 36.56, 40.44) --
	( 36.57, 40.44) --
	( 36.58, 40.45) --
	( 36.59, 40.46) --
	( 36.60, 40.46) --
	( 36.61, 40.47) --
	( 36.62, 40.47) --
	( 36.62, 40.48) --
	( 36.63, 40.48) --
	( 36.64, 40.49) --
	( 36.65, 40.50) --
	( 36.66, 40.50) --
	( 36.67, 40.51) --
	( 36.68, 40.51) --
	( 36.69, 40.52) --
	( 36.70, 40.52) --
	( 36.71, 40.53) --
	( 36.72, 40.54) --
	( 36.73, 40.54) --
	( 36.74, 40.55) --
	( 36.75, 40.55) --
	( 36.76, 40.56) --
	( 36.76, 40.57) --
	( 36.77, 40.57) --
	( 36.78, 40.58) --
	( 36.79, 40.58) --
	( 36.80, 40.59) --
	( 36.81, 40.60) --
	( 36.82, 40.60) --
	( 36.83, 40.61) --
	( 36.84, 40.61) --
	( 36.85, 40.62) --
	( 36.86, 40.63) --
	( 36.87, 40.63) --
	( 36.88, 40.64) --
	( 36.89, 40.64) --
	( 36.90, 40.65) --
	( 36.91, 40.66) --
	( 36.91, 40.66) --
	( 36.92, 40.67) --
	( 36.93, 40.67) --
	( 36.94, 40.68) --
	( 36.95, 40.69) --
	( 36.96, 40.69) --
	( 36.97, 40.70) --
	( 36.98, 40.70) --
	( 36.99, 40.71) --
	( 37.00, 40.72) --
	( 37.01, 40.72) --
	( 37.02, 40.73) --
	( 37.03, 40.74) --
	( 37.04, 40.74) --
	( 37.05, 40.75) --
	( 37.05, 40.75) --
	( 37.06, 40.76) --
	( 37.07, 40.77) --
	( 37.08, 40.77) --
	( 37.09, 40.78) --
	( 37.10, 40.79) --
	( 37.11, 40.79) --
	( 37.12, 40.80) --
	( 37.13, 40.80) --
	( 37.14, 40.81) --
	( 37.15, 40.82) --
	( 37.16, 40.82) --
	( 37.17, 40.83) --
	( 37.18, 40.84) --
	( 37.19, 40.84) --
	( 37.20, 40.85) --
	( 37.20, 40.85) --
	( 37.21, 40.86) --
	( 37.22, 40.87) --
	( 37.23, 40.87) --
	( 37.24, 40.88) --
	( 37.25, 40.89) --
	( 37.26, 40.89) --
	( 37.27, 40.90) --
	( 37.28, 40.91) --
	( 37.29, 40.91) --
	( 37.30, 40.92) --
	( 37.31, 40.93) --
	( 37.32, 40.93) --
	( 37.33, 40.94) --
	( 37.34, 40.94) --
	( 37.34, 40.95) --
	( 37.35, 40.96) --
	( 37.36, 40.96) --
	( 37.37, 40.97) --
	( 37.38, 40.98) --
	( 37.39, 40.98) --
	( 37.40, 40.99) --
	( 37.41, 41.00) --
	( 37.42, 41.00) --
	( 37.43, 41.01) --
	( 37.44, 41.02) --
	( 37.45, 41.02) --
	( 37.46, 41.03) --
	( 37.47, 41.04) --
	( 37.48, 41.04) --
	( 37.49, 41.05) --
	( 37.49, 41.06) --
	( 37.50, 41.06) --
	( 37.51, 41.07) --
	( 37.52, 41.08) --
	( 37.53, 41.08) --
	( 37.54, 41.09) --
	( 37.55, 41.10) --
	( 37.56, 41.10) --
	( 37.57, 41.11) --
	( 37.58, 41.12) --
	( 37.59, 41.12) --
	( 37.60, 41.13) --
	( 37.61, 41.14) --
	( 37.62, 41.14) --
	( 37.63, 41.15) --
	( 37.63, 41.16) --
	( 37.64, 41.16) --
	( 37.65, 41.17) --
	( 37.66, 41.18) --
	( 37.67, 41.18) --
	( 37.68, 41.19) --
	( 37.69, 41.20) --
	( 37.70, 41.20) --
	( 37.71, 41.21) --
	( 37.72, 41.22) --
	( 37.73, 41.22) --
	( 37.74, 41.23) --
	( 37.75, 41.24) --
	( 37.76, 41.24) --
	( 37.77, 41.25) --
	( 37.78, 41.26) --
	( 37.78, 41.27) --
	( 37.79, 41.27) --
	( 37.80, 41.28) --
	( 37.81, 41.29) --
	( 37.82, 41.29) --
	( 37.83, 41.30) --
	( 37.84, 41.31) --
	( 37.85, 41.31) --
	( 37.86, 41.32) --
	( 37.87, 41.33) --
	( 37.88, 41.33) --
	( 37.89, 41.34) --
	( 37.90, 41.35) --
	( 37.91, 41.36) --
	( 37.92, 41.36) --
	( 37.92, 41.37) --
	( 37.93, 41.38) --
	( 37.94, 41.38) --
	( 37.95, 41.39) --
	( 37.96, 41.40) --
	( 37.97, 41.40) --
	( 37.98, 41.41) --
	( 37.99, 41.42) --
	( 38.00, 41.43) --
	( 38.01, 41.43) --
	( 38.02, 41.44) --
	( 38.03, 41.45) --
	( 38.04, 41.45) --
	( 38.05, 41.46) --
	( 38.06, 41.47) --
	( 38.06, 41.47) --
	( 38.07, 41.48) --
	( 38.08, 41.49) --
	( 38.09, 41.50) --
	( 38.10, 41.50) --
	( 38.11, 41.51) --
	( 38.12, 41.52) --
	( 38.13, 41.52) --
	( 38.14, 41.53) --
	( 38.15, 41.54) --
	( 38.16, 41.55) --
	( 38.17, 41.55) --
	( 38.18, 41.56) --
	( 38.19, 41.57) --
	( 38.20, 41.57) --
	( 38.21, 41.58) --
	( 38.21, 41.59) --
	( 38.22, 41.60) --
	( 38.23, 41.60) --
	( 38.24, 41.61) --
	( 38.25, 41.62) --
	( 38.26, 41.62) --
	( 38.27, 41.63) --
	( 38.28, 41.64) --
	( 38.29, 41.65) --
	( 38.30, 41.65) --
	( 38.31, 41.66) --
	( 38.32, 41.67) --
	( 38.33, 41.68) --
	( 38.34, 41.68) --
	( 38.35, 41.69) --
	( 38.35, 41.70) --
	( 38.36, 41.70) --
	( 38.37, 41.71) --
	( 38.38, 41.72) --
	( 38.39, 41.73) --
	( 38.40, 41.73) --
	( 38.41, 41.74) --
	( 38.42, 41.75) --
	( 38.43, 41.76) --
	( 38.44, 41.76) --
	( 38.45, 41.77) --
	( 38.46, 41.78) --
	( 38.47, 41.79) --
	( 38.48, 41.79) --
	( 38.49, 41.80) --
	( 38.50, 41.81) --
	( 38.50, 41.81) --
	( 38.51, 41.82) --
	( 38.52, 41.83) --
	( 38.53, 41.84) --
	( 38.54, 41.84) --
	( 38.55, 41.85) --
	( 38.56, 41.86) --
	( 38.57, 41.87) --
	( 38.58, 41.87) --
	( 38.59, 41.88) --
	( 38.60, 41.89) --
	( 38.61, 41.90) --
	( 38.62, 41.90) --
	( 38.63, 41.91) --
	( 38.64, 41.92) --
	( 38.64, 41.93) --
	( 38.65, 41.93) --
	( 38.66, 41.94) --
	( 38.67, 41.95) --
	( 38.68, 41.96) --
	( 38.69, 41.96) --
	( 38.70, 41.97) --
	( 38.71, 41.98) --
	( 38.72, 41.99) --
	( 38.73, 41.99) --
	( 38.74, 42.00) --
	( 38.75, 42.01) --
	( 38.76, 42.02) --
	( 38.77, 42.02) --
	( 38.78, 42.03) --
	( 38.79, 42.04) --
	( 38.79, 42.05) --
	( 38.80, 42.05) --
	( 38.81, 42.06) --
	( 38.82, 42.07) --
	( 38.83, 42.08) --
	( 38.84, 42.08) --
	( 38.85, 42.09) --
	( 38.86, 42.10) --
	( 38.87, 42.11) --
	( 38.88, 42.11) --
	( 38.89, 42.12) --
	( 38.90, 42.13) --
	( 38.91, 42.14) --
	( 38.92, 42.14) --
	( 38.93, 42.15) --
	( 38.93, 42.16) --
	( 38.94, 42.17) --
	( 38.95, 42.17) --
	( 38.96, 42.18) --
	( 38.97, 42.19) --
	( 38.98, 42.20) --
	( 38.99, 42.21) --
	( 39.00, 42.21) --
	( 39.01, 42.22) --
	( 39.02, 42.23) --
	( 39.03, 42.24) --
	( 39.04, 42.24) --
	( 39.05, 42.25) --
	( 39.06, 42.26) --
	( 39.07, 42.27) --
	( 39.08, 42.27) --
	( 39.08, 42.28) --
	( 39.09, 42.29) --
	( 39.10, 42.30) --
	( 39.11, 42.30) --
	( 39.12, 42.31) --
	( 39.13, 42.32) --
	( 39.14, 42.33) --
	( 39.15, 42.34) --
	( 39.16, 42.34) --
	( 39.17, 42.35) --
	( 39.18, 42.36) --
	( 39.19, 42.37) --
	( 39.20, 42.37) --
	( 39.21, 42.38) --
	( 39.22, 42.39) --
	( 39.22, 42.40) --
	( 39.23, 42.41) --
	( 39.24, 42.41) --
	( 39.25, 42.42) --
	( 39.26, 42.43) --
	( 39.27, 42.44) --
	( 39.28, 42.44) --
	( 39.29, 42.45) --
	( 39.30, 42.46) --
	( 39.31, 42.47) --
	( 39.32, 42.47) --
	( 39.33, 42.48) --
	( 39.34, 42.49) --
	( 39.35, 42.50) --
	( 39.36, 42.51) --
	( 39.37, 42.51) --
	( 39.37, 42.52) --
	( 39.38, 42.53) --
	( 39.39, 42.54) --
	( 39.40, 42.55) --
	( 39.41, 42.55) --
	( 39.42, 42.56) --
	( 39.43, 42.57) --
	( 39.44, 42.58) --
	( 39.45, 42.58) --
	( 39.46, 42.59) --
	( 39.47, 42.60) --
	( 39.48, 42.61) --
	( 39.49, 42.62) --
	( 39.50, 42.62) --
	( 39.51, 42.63) --
	( 39.51, 42.64) --
	( 39.52, 42.65) --
	( 39.53, 42.66) --
	( 39.54, 42.66) --
	( 39.55, 42.67) --
	( 39.56, 42.68) --
	( 39.57, 42.69) --
	( 39.58, 42.69) --
	( 39.59, 42.70) --
	( 39.60, 42.71) --
	( 39.61, 42.72) --
	( 39.62, 42.73) --
	( 39.63, 42.73) --
	( 39.64, 42.74) --
	( 39.65, 42.75) --
	( 39.65, 42.76) --
	( 39.66, 42.77) --
	( 39.67, 42.77) --
	( 39.68, 42.78) --
	( 39.69, 42.79) --
	( 39.70, 42.80) --
	( 39.71, 42.81) --
	( 39.72, 42.81) --
	( 39.73, 42.82) --
	( 39.74, 42.83) --
	( 39.75, 42.84) --
	( 39.76, 42.84) --
	( 39.77, 42.85) --
	( 39.78, 42.86) --
	( 39.79, 42.87) --
	( 39.80, 42.88) --
	( 39.80, 42.88) --
	( 39.81, 42.89) --
	( 39.82, 42.90) --
	( 39.83, 42.91) --
	( 39.84, 42.92) --
	( 39.85, 42.92) --
	( 39.86, 42.93) --
	( 39.87, 42.94) --
	( 39.88, 42.95) --
	( 39.89, 42.96) --
	( 39.90, 42.96) --
	( 39.91, 42.97) --
	( 39.92, 42.98) --
	( 39.93, 42.99) --
	( 39.94, 43.00) --
	( 39.94, 43.00) --
	( 39.95, 43.01) --
	( 39.96, 43.02) --
	( 39.97, 43.03) --
	( 39.98, 43.04) --
	( 39.99, 43.04) --
	( 40.00, 43.05) --
	( 40.01, 43.06) --
	( 40.02, 43.07) --
	( 40.03, 43.08) --
	( 40.04, 43.08) --
	( 40.05, 43.09) --
	( 40.06, 43.10) --
	( 40.07, 43.11) --
	( 40.08, 43.12) --
	( 40.09, 43.12) --
	( 40.09, 43.13) --
	( 40.10, 43.14) --
	( 40.11, 43.15) --
	( 40.12, 43.16) --
	( 40.13, 43.16) --
	( 40.14, 43.17) --
	( 40.15, 43.18) --
	( 40.16, 43.19) --
	( 40.17, 43.20) --
	( 40.18, 43.20) --
	( 40.19, 43.21) --
	( 40.20, 43.22) --
	( 40.21, 43.23) --
	( 40.22, 43.24) --
	( 40.23, 43.25) --
	( 40.23, 43.25) --
	( 40.24, 43.26) --
	( 40.25, 43.27) --
	( 40.26, 43.28) --
	( 40.27, 43.29) --
	( 40.28, 43.29) --
	( 40.29, 43.30) --
	( 40.30, 43.31) --
	( 40.31, 43.32) --
	( 40.32, 43.33) --
	( 40.33, 43.33) --
	( 40.34, 43.34) --
	( 40.35, 43.35) --
	( 40.36, 43.36) --
	( 40.37, 43.37) --
	( 40.38, 43.37) --
	( 40.38, 43.38) --
	( 40.39, 43.39) --
	( 40.40, 43.40) --
	( 40.41, 43.41) --
	( 40.42, 43.42) --
	( 40.43, 43.42) --
	( 40.44, 43.43) --
	( 40.45, 43.44) --
	( 40.46, 43.45) --
	( 40.47, 43.46) --
	( 40.48, 43.46) --
	( 40.49, 43.47) --
	( 40.50, 43.48) --
	( 40.51, 43.49) --
	( 40.52, 43.50) --
	( 40.52, 43.50) --
	( 40.53, 43.51) --
	( 40.54, 43.52) --
	( 40.55, 43.53) --
	( 40.56, 43.54) --
	( 40.57, 43.55) --
	( 40.58, 43.55) --
	( 40.59, 43.56) --
	( 40.60, 43.57) --
	( 40.61, 43.58) --
	( 40.62, 43.59) --
	( 40.63, 43.59) --
	( 40.64, 43.60) --
	( 40.65, 43.61) --
	( 40.66, 43.62) --
	( 40.67, 43.63) --
	( 40.67, 43.63) --
	( 40.68, 43.64) --
	( 40.69, 43.65) --
	( 40.70, 43.66) --
	( 40.71, 43.67) --
	( 40.72, 43.68) --
	( 40.73, 43.68) --
	( 40.74, 43.69) --
	( 40.75, 43.70) --
	( 40.76, 43.71) --
	( 40.77, 43.72) --
	( 40.78, 43.72) --
	( 40.79, 43.73) --
	( 40.80, 43.74) --
	( 40.81, 43.75) --
	( 40.81, 43.76) --
	( 40.82, 43.77) --
	( 40.83, 43.77) --
	( 40.84, 43.78) --
	( 40.85, 43.79) --
	( 40.86, 43.80) --
	( 40.87, 43.81) --
	( 40.88, 43.81) --
	( 40.89, 43.82) --
	( 40.90, 43.83) --
	( 40.91, 43.84) --
	( 40.92, 43.85) --
	( 40.93, 43.85) --
	( 40.94, 43.86) --
	( 40.95, 43.87) --
	( 40.96, 43.88) --
	( 40.96, 43.89) --
	( 40.97, 43.90) --
	( 40.98, 43.90) --
	( 40.99, 43.91) --
	( 41.00, 43.92) --
	( 41.01, 43.93) --
	( 41.02, 43.94) --
	( 41.03, 43.94) --
	( 41.04, 43.95) --
	( 41.05, 43.96) --
	( 41.06, 43.97) --
	( 41.07, 43.98) --
	( 41.08, 43.99) --
	( 41.09, 43.99) --
	( 41.10, 44.00) --
	( 41.10, 44.01) --
	( 41.11, 44.02) --
	( 41.12, 44.03) --
	( 41.13, 44.03) --
	( 41.14, 44.04) --
	( 41.15, 44.05) --
	( 41.16, 44.06) --
	( 41.17, 44.07) --
	( 41.18, 44.08) --
	( 41.19, 44.08) --
	( 41.20, 44.09) --
	( 41.21, 44.10) --
	( 41.22, 44.11) --
	( 41.23, 44.12) --
	( 41.24, 44.13) --
	( 41.24, 44.13) --
	( 41.25, 44.14) --
	( 41.26, 44.15) --
	( 41.27, 44.16) --
	( 41.28, 44.17) --
	( 41.29, 44.17) --
	( 41.30, 44.18) --
	( 41.31, 44.19) --
	( 41.32, 44.20) --
	( 41.33, 44.21) --
	( 41.34, 44.22) --
	( 41.35, 44.22) --
	( 41.36, 44.23) --
	( 41.37, 44.24) --
	( 41.38, 44.25) --
	( 41.39, 44.26) --
	( 41.39, 44.26) --
	( 41.40, 44.27) --
	( 41.41, 44.28) --
	( 41.42, 44.29) --
	( 41.43, 44.30) --
	( 41.44, 44.31) --
	( 41.45, 44.31) --
	( 41.46, 44.32) --
	( 41.47, 44.33) --
	( 41.48, 44.34) --
	( 41.49, 44.35) --
	( 41.50, 44.35) --
	( 41.51, 44.36) --
	( 41.52, 44.37) --
	( 41.53, 44.38) --
	( 41.53, 44.39) --
	( 41.54, 44.40) --
	( 41.55, 44.40) --
	( 41.56, 44.41) --
	( 41.57, 44.42) --
	( 41.58, 44.43) --
	( 41.59, 44.44) --
	( 41.60, 44.44) --
	( 41.61, 44.45) --
	( 41.62, 44.46) --
	( 41.63, 44.47) --
	( 41.64, 44.48) --
	( 41.65, 44.49) --
	( 41.66, 44.49) --
	( 41.67, 44.50) --
	( 41.68, 44.51) --
	( 41.68, 44.52) --
	( 41.69, 44.53) --
	( 41.70, 44.53) --
	( 41.71, 44.54) --
	( 41.72, 44.55) --
	( 41.73, 44.56) --
	( 41.74, 44.57) --
	( 41.75, 44.58) --
	( 41.76, 44.58) --
	( 41.77, 44.59) --
	( 41.78, 44.60) --
	( 41.79, 44.61) --
	( 41.80, 44.62) --
	( 41.81, 44.62) --
	( 41.82, 44.63) --
	( 41.82, 44.64) --
	( 41.83, 44.65) --
	( 41.84, 44.66) --
	( 41.85, 44.67) --
	( 41.86, 44.67) --
	( 41.87, 44.68) --
	( 41.88, 44.69) --
	( 41.89, 44.70) --
	( 41.90, 44.71) --
	( 41.91, 44.71) --
	( 41.92, 44.72) --
	( 41.93, 44.73) --
	( 41.94, 44.74) --
	( 41.95, 44.75) --
	( 41.96, 44.76) --
	( 41.97, 44.76) --
	( 41.97, 44.77) --
	( 41.98, 44.78) --
	( 41.99, 44.79) --
	( 42.00, 44.80) --
	( 42.01, 44.80) --
	( 42.02, 44.81) --
	( 42.03, 44.82) --
	( 42.04, 44.83) --
	( 42.05, 44.84) --
	( 42.06, 44.85) --
	( 42.07, 44.85) --
	( 42.08, 44.86) --
	( 42.09, 44.87) --
	( 42.10, 44.88) --
	( 42.11, 44.89) --
	( 42.11, 44.89) --
	( 42.12, 44.90) --
	( 42.13, 44.91) --
	( 42.14, 44.92) --
	( 42.15, 44.93) --
	( 42.16, 44.94) --
	( 42.17, 44.94) --
	( 42.18, 44.95) --
	( 42.19, 44.96) --
	( 42.20, 44.97) --
	( 42.21, 44.98) --
	( 42.22, 44.98) --
	( 42.23, 44.99) --
	( 42.24, 45.00) --
	( 42.25, 45.01) --
	( 42.26, 45.02) --
	( 42.26, 45.02) --
	( 42.27, 45.03) --
	( 42.28, 45.04) --
	( 42.29, 45.05) --
	( 42.30, 45.06) --
	( 42.31, 45.07) --
	( 42.32, 45.07) --
	( 42.33, 45.08) --
	( 42.34, 45.09) --
	( 42.35, 45.10) --
	( 42.36, 45.11) --
	( 42.37, 45.11) --
	( 42.38, 45.12) --
	( 42.39, 45.13) --
	( 42.40, 45.14) --
	( 42.40, 45.15) --
	( 42.41, 45.15) --
	( 42.42, 45.16) --
	( 42.43, 45.17) --
	( 42.44, 45.18) --
	( 42.45, 45.19) --
	( 42.46, 45.20) --
	( 42.47, 45.20) --
	( 42.48, 45.21) --
	( 42.49, 45.22) --
	( 42.50, 45.23) --
	( 42.51, 45.24) --
	( 42.52, 45.24) --
	( 42.53, 45.25) --
	( 42.54, 45.26) --
	( 42.55, 45.27) --
	( 42.55, 45.28) --
	( 42.56, 45.28) --
	( 42.57, 45.29) --
	( 42.58, 45.30) --
	( 42.59, 45.31) --
	( 42.60, 45.32) --
	( 42.61, 45.32) --
	( 42.62, 45.33) --
	( 42.63, 45.34) --
	( 42.64, 45.35) --
	( 42.65, 45.36) --
	( 42.66, 45.37) --
	( 42.67, 45.37) --
	( 42.68, 45.38) --
	( 42.69, 45.39) --
	( 42.69, 45.40) --
	( 42.70, 45.41) --
	( 42.71, 45.41) --
	( 42.72, 45.42) --
	( 42.73, 45.43) --
	( 42.74, 45.44) --
	( 42.75, 45.45) --
	( 42.76, 45.45) --
	( 42.77, 45.46) --
	( 42.78, 45.47) --
	( 42.79, 45.48) --
	( 42.80, 45.49) --
	( 42.81, 45.49) --
	( 42.82, 45.50) --
	( 42.83, 45.51) --
	( 42.84, 45.52) --
	( 42.84, 45.53) --
	( 42.85, 45.53) --
	( 42.86, 45.54) --
	( 42.87, 45.55) --
	( 42.88, 45.56) --
	( 42.89, 45.57) --
	( 42.90, 45.57) --
	( 42.91, 45.58) --
	( 42.92, 45.59) --
	( 42.93, 45.60) --
	( 42.94, 45.61) --
	( 42.95, 45.61) --
	( 42.96, 45.62) --
	( 42.97, 45.63) --
	( 42.98, 45.64) --
	( 42.98, 45.65) --
	( 42.99, 45.65) --
	( 43.00, 45.66) --
	( 43.01, 45.67) --
	( 43.02, 45.68) --
	( 43.03, 45.69) --
	( 43.04, 45.69) --
	( 43.05, 45.70) --
	( 43.06, 45.71) --
	( 43.07, 45.72) --
	( 43.08, 45.73) --
	( 43.09, 45.73) --
	( 43.10, 45.74) --
	( 43.11, 45.75) --
	( 43.12, 45.76) --
	( 43.12, 45.77) --
	( 43.13, 45.77) --
	( 43.14, 45.78) --
	( 43.15, 45.79) --
	( 43.16, 45.80) --
	( 43.17, 45.81) --
	( 43.18, 45.81) --
	( 43.19, 45.82) --
	( 43.20, 45.83) --
	( 43.21, 45.84) --
	( 43.22, 45.85) --
	( 43.23, 45.85) --
	( 43.24, 45.86) --
	( 43.25, 45.87) --
	( 43.26, 45.88) --
	( 43.27, 45.89) --
	( 43.27, 45.89) --
	( 43.28, 45.90) --
	( 43.29, 45.91) --
	( 43.30, 45.92) --
	( 43.31, 45.93) --
	( 43.32, 45.93) --
	( 43.33, 45.94) --
	( 43.34, 45.95) --
	( 43.35, 45.96) --
	( 43.36, 45.97) --
	( 43.37, 45.97) --
	( 43.38, 45.98) --
	( 43.39, 45.99) --
	( 43.40, 46.00) --
	( 43.41, 46.00) --
	( 43.41, 46.01) --
	( 43.42, 46.02) --
	( 43.43, 46.03) --
	( 43.44, 46.04) --
	( 43.45, 46.04) --
	( 43.46, 46.05) --
	( 43.47, 46.06) --
	( 43.48, 46.07) --
	( 43.49, 46.08) --
	( 43.50, 46.08) --
	( 43.51, 46.09) --
	( 43.52, 46.10) --
	( 43.53, 46.11) --
	( 43.54, 46.12) --
	( 43.55, 46.12) --
	( 43.56, 46.13) --
	( 43.56, 46.14) --
	( 43.57, 46.15) --
	( 43.58, 46.15) --
	( 43.59, 46.16) --
	( 43.60, 46.17) --
	( 43.61, 46.18) --
	( 43.62, 46.19) --
	( 43.63, 46.19) --
	( 43.64, 46.20) --
	( 43.65, 46.21) --
	( 43.66, 46.22) --
	( 43.67, 46.23) --
	( 43.68, 46.23) --
	( 43.69, 46.24) --
	( 43.70, 46.25) --
	( 43.70, 46.26) --
	( 43.71, 46.26) --
	( 43.72, 46.27) --
	( 43.73, 46.28) --
	( 43.74, 46.29) --
	( 43.75, 46.30) --
	( 43.76, 46.30) --
	( 43.77, 46.31) --
	( 43.78, 46.32) --
	( 43.79, 46.33) --
	( 43.80, 46.33) --
	( 43.81, 46.34) --
	( 43.82, 46.35) --
	( 43.83, 46.36) --
	( 43.84, 46.37) --
	( 43.85, 46.37) --
	( 43.85, 46.38) --
	( 43.86, 46.39) --
	( 43.87, 46.40) --
	( 43.88, 46.40) --
	( 43.89, 46.41) --
	( 43.90, 46.42) --
	( 43.91, 46.43) --
	( 43.92, 46.44) --
	( 43.93, 46.44) --
	( 43.94, 46.45) --
	( 43.95, 46.46) --
	( 43.96, 46.47) --
	( 43.97, 46.47) --
	( 43.98, 46.48) --
	( 43.99, 46.49) --
	( 43.99, 46.50) --
	( 44.00, 46.50) --
	( 44.01, 46.51) --
	( 44.02, 46.52) --
	( 44.03, 46.53) --
	( 44.04, 46.54) --
	( 44.05, 46.54) --
	( 44.06, 46.55) --
	( 44.07, 46.56) --
	( 44.08, 46.57) --
	( 44.09, 46.57) --
	( 44.10, 46.58) --
	( 44.11, 46.59) --
	( 44.12, 46.60) --
	( 44.13, 46.60) --
	( 44.14, 46.61) --
	( 44.14, 46.62) --
	( 44.15, 46.63) --
	( 44.16, 46.64) --
	( 44.17, 46.64) --
	( 44.18, 46.65) --
	( 44.19, 46.66) --
	( 44.20, 46.67) --
	( 44.21, 46.67) --
	( 44.22, 46.68) --
	( 44.23, 46.69) --
	( 44.24, 46.70) --
	( 44.25, 46.70) --
	( 44.26, 46.71) --
	( 44.27, 46.72) --
	( 44.28, 46.73) --
	( 44.28, 46.73) --
	( 44.29, 46.74) --
	( 44.30, 46.75) --
	( 44.31, 46.76) --
	( 44.32, 46.77) --
	( 44.33, 46.77) --
	( 44.34, 46.78) --
	( 44.35, 46.79) --
	( 44.36, 46.80) --
	( 44.37, 46.80) --
	( 44.38, 46.81) --
	( 44.39, 46.82) --
	( 44.40, 46.83) --
	( 44.41, 46.83) --
	( 44.42, 46.84) --
	( 44.43, 46.85) --
	( 44.43, 46.86) --
	( 44.44, 46.86) --
	( 44.45, 46.87) --
	( 44.46, 46.88) --
	( 44.47, 46.89) --
	( 44.48, 46.89) --
	( 44.49, 46.90) --
	( 44.50, 46.91) --
	( 44.51, 46.92) --
	( 44.52, 46.92) --
	( 44.53, 46.93) --
	( 44.54, 46.94) --
	( 44.55, 46.95) --
	( 44.56, 46.95) --
	( 44.57, 46.96) --
	( 44.57, 46.97) --
	( 44.58, 46.98) --
	( 44.59, 46.98) --
	( 44.60, 46.99) --
	( 44.61, 47.00) --
	( 44.62, 47.01) --
	( 44.63, 47.01) --
	( 44.64, 47.02) --
	( 44.65, 47.03) --
	( 44.66, 47.04) --
	( 44.67, 47.04) --
	( 44.68, 47.05) --
	( 44.69, 47.06) --
	( 44.70, 47.07) --
	( 44.71, 47.07) --
	( 44.71, 47.08) --
	( 44.72, 47.09) --
	( 44.73, 47.10) --
	( 44.74, 47.10) --
	( 44.75, 47.11) --
	( 44.76, 47.12) --
	( 44.77, 47.13) --
	( 44.78, 47.13) --
	( 44.79, 47.14) --
	( 44.80, 47.15) --
	( 44.81, 47.16) --
	( 44.82, 47.16) --
	( 44.83, 47.17) --
	( 44.84, 47.18) --
	( 44.85, 47.18) --
	( 44.86, 47.19) --
	( 44.86, 47.20) --
	( 44.87, 47.21) --
	( 44.88, 47.21) --
	( 44.89, 47.22) --
	( 44.90, 47.23) --
	( 44.91, 47.24) --
	( 44.92, 47.24) --
	( 44.93, 47.25) --
	( 44.94, 47.26) --
	( 44.95, 47.27) --
	( 44.96, 47.27) --
	( 44.97, 47.28) --
	( 44.98, 47.29) --
	( 44.99, 47.30) --
	( 45.00, 47.30) --
	( 45.00, 47.31) --
	( 45.01, 47.32) --
	( 45.02, 47.32) --
	( 45.03, 47.33) --
	( 45.04, 47.34) --
	( 45.05, 47.35) --
	( 45.06, 47.35) --
	( 45.07, 47.36) --
	( 45.08, 47.37) --
	( 45.09, 47.38) --
	( 45.10, 47.38) --
	( 45.11, 47.39) --
	( 45.12, 47.40) --
	( 45.13, 47.40) --
	( 45.14, 47.41) --
	( 45.15, 47.42) --
	( 45.15, 47.43) --
	( 45.16, 47.43) --
	( 45.17, 47.44) --
	( 45.18, 47.45) --
	( 45.19, 47.46) --
	( 45.20, 47.46) --
	( 45.21, 47.47) --
	( 45.22, 47.48) --
	( 45.23, 47.48) --
	( 45.24, 47.49) --
	( 45.25, 47.50) --
	( 45.26, 47.51) --
	( 45.27, 47.51) --
	( 45.28, 47.52) --
	( 45.29, 47.53) --
	( 45.29, 47.53) --
	( 45.30, 47.54) --
	( 45.31, 47.55) --
	( 45.32, 47.56) --
	( 45.33, 47.56) --
	( 45.34, 47.57) --
	( 45.35, 47.58) --
	( 45.36, 47.58) --
	( 45.37, 47.59) --
	( 45.38, 47.60) --
	( 45.39, 47.61) --
	( 45.40, 47.61) --
	( 45.41, 47.62) --
	( 45.42, 47.63) --
	( 45.43, 47.63) --
	( 45.44, 47.64) --
	( 45.44, 47.65) --
	( 45.45, 47.66) --
	( 45.46, 47.66) --
	( 45.47, 47.67) --
	( 45.48, 47.68) --
	( 45.49, 47.68) --
	( 45.50, 47.69) --
	( 45.51, 47.70) --
	( 45.52, 47.71) --
	( 45.53, 47.71) --
	( 45.54, 47.72) --
	( 45.55, 47.73) --
	( 45.56, 47.73) --
	( 45.57, 47.74) --
	( 45.58, 47.75) --
	( 45.58, 47.76) --
	( 45.59, 47.76) --
	( 45.60, 47.77) --
	( 45.61, 47.78) --
	( 45.62, 47.78) --
	( 45.63, 47.79) --
	( 45.64, 47.80) --
	( 45.65, 47.80) --
	( 45.66, 47.81) --
	( 45.67, 47.82) --
	( 45.68, 47.83) --
	( 45.69, 47.83) --
	( 45.70, 47.84) --
	( 45.71, 47.85) --
	( 45.72, 47.85) --
	( 45.73, 47.86) --
	( 45.73, 47.87) --
	( 45.74, 47.87) --
	( 45.75, 47.88) --
	( 45.76, 47.89) --
	( 45.77, 47.90) --
	( 45.78, 47.90) --
	( 45.79, 47.91) --
	( 45.80, 47.92) --
	( 45.81, 47.92) --
	( 45.82, 47.93) --
	( 45.83, 47.94) --
	( 45.84, 47.94) --
	( 45.85, 47.95) --
	( 45.86, 47.96) --
	( 45.87, 47.96) --
	( 45.87, 47.97) --
	( 45.88, 47.98) --
	( 45.89, 47.99) --
	( 45.90, 47.99) --
	( 45.91, 48.00) --
	( 45.92, 48.01) --
	( 45.93, 48.01) --
	( 45.94, 48.02) --
	( 45.95, 48.03) --
	( 45.96, 48.03) --
	( 45.97, 48.04) --
	( 45.98, 48.05) --
	( 45.99, 48.05) --
	( 46.00, 48.06) --
	( 46.01, 48.07) --
	( 46.02, 48.07) --
	( 46.02, 48.08) --
	( 46.03, 48.09) --
	( 46.04, 48.10) --
	( 46.05, 48.10) --
	( 46.06, 48.11) --
	( 46.07, 48.12) --
	( 46.08, 48.12) --
	( 46.09, 48.13) --
	( 46.10, 48.14) --
	( 46.11, 48.14) --
	( 46.12, 48.15) --
	( 46.13, 48.16) --
	( 46.14, 48.16) --
	( 46.15, 48.17) --
	( 46.16, 48.18) --
	( 46.16, 48.18) --
	( 46.17, 48.19) --
	( 46.18, 48.20) --
	( 46.19, 48.20) --
	( 46.20, 48.21) --
	( 46.21, 48.22) --
	( 46.22, 48.22) --
	( 46.23, 48.23) --
	( 46.24, 48.24) --
	( 46.25, 48.24) --
	( 46.26, 48.25) --
	( 46.27, 48.26) --
	( 46.28, 48.26) --
	( 46.29, 48.27) --
	( 46.30, 48.28) --
	( 46.31, 48.28) --
	( 46.31, 48.29) --
	( 46.32, 48.30) --
	( 46.33, 48.30) --
	( 46.34, 48.31) --
	( 46.35, 48.32) --
	( 46.36, 48.32) --
	( 46.37, 48.33) --
	( 46.38, 48.34) --
	( 46.39, 48.34) --
	( 46.40, 48.35) --
	( 46.41, 48.36) --
	( 46.42, 48.36) --
	( 46.43, 48.37) --
	( 46.44, 48.38) --
	( 46.45, 48.38) --
	( 46.45, 48.39) --
	( 46.46, 48.40) --
	( 46.47, 48.40) --
	( 46.48, 48.41) --
	( 46.49, 48.42) --
	( 46.50, 48.42) --
	( 46.51, 48.43) --
	( 46.52, 48.44) --
	( 46.53, 48.44) --
	( 46.54, 48.45) --
	( 46.55, 48.46) --
	( 46.56, 48.46) --
	( 46.57, 48.47) --
	( 46.58, 48.48) --
	( 46.59, 48.48) --
	( 46.59, 48.49) --
	( 46.60, 48.50) --
	( 46.61, 48.50) --
	( 46.62, 48.51) --
	( 46.63, 48.51) --
	( 46.64, 48.52) --
	( 46.65, 48.53) --
	( 46.66, 48.53) --
	( 46.67, 48.54) --
	( 46.68, 48.55) --
	( 46.69, 48.55) --
	( 46.70, 48.56) --
	( 46.71, 48.57) --
	( 46.72, 48.57) --
	( 46.73, 48.58) --
	( 46.74, 48.59) --
	( 46.74, 48.59) --
	( 46.75, 48.60) --
	( 46.76, 48.61) --
	( 46.77, 48.61) --
	( 46.78, 48.62) --
	( 46.79, 48.62) --
	( 46.80, 48.63) --
	( 46.81, 48.64) --
	( 46.82, 48.64) --
	( 46.83, 48.65) --
	( 46.84, 48.66) --
	( 46.85, 48.66) --
	( 46.86, 48.67) --
	( 46.87, 48.68) --
	( 46.88, 48.68) --
	( 46.88, 48.69) --
	( 46.89, 48.69) --
	( 46.90, 48.70) --
	( 46.91, 48.71) --
	( 46.92, 48.71) --
	( 46.93, 48.72) --
	( 46.94, 48.73) --
	( 46.95, 48.73) --
	( 46.96, 48.74) --
	( 46.97, 48.75) --
	( 46.98, 48.75) --
	( 46.99, 48.76) --
	( 47.00, 48.76) --
	( 47.01, 48.77) --
	( 47.02, 48.78) --
	( 47.03, 48.78) --
	( 47.03, 48.79) --
	( 47.04, 48.80) --
	( 47.05, 48.80) --
	( 47.06, 48.81) --
	( 47.07, 48.81) --
	( 47.08, 48.82) --
	( 47.09, 48.83) --
	( 47.10, 48.83) --
	( 47.11, 48.84) --
	( 47.12, 48.85) --
	( 47.13, 48.85) --
	( 47.14, 48.86) --
	( 47.15, 48.86) --
	( 47.16, 48.87) --
	( 47.17, 48.88) --
	( 47.17, 48.88) --
	( 47.18, 48.89) --
	( 47.19, 48.89) --
	( 47.20, 48.90) --
	( 47.21, 48.91) --
	( 47.22, 48.91) --
	( 47.23, 48.92) --
	( 47.24, 48.93) --
	( 47.25, 48.93) --
	( 47.26, 48.94) --
	( 47.27, 48.94) --
	( 47.28, 48.95) --
	( 47.29, 48.96) --
	( 47.30, 48.96) --
	( 47.31, 48.97) --
	( 47.32, 48.97) --
	( 47.32, 48.98) --
	( 47.33, 48.99) --
	( 47.34, 48.99) --
	( 47.35, 49.00) --
	( 47.36, 49.01) --
	( 47.37, 49.01) --
	( 47.38, 49.02) --
	( 47.39, 49.02) --
	( 47.40, 49.03) --
	( 47.41, 49.04) --
	( 47.42, 49.04) --
	( 47.43, 49.05) --
	( 47.44, 49.05) --
	( 47.45, 49.06) --
	( 47.46, 49.07) --
	( 47.46, 49.07) --
	( 47.47, 49.08) --
	( 47.48, 49.08) --
	( 47.49, 49.09) --
	( 47.50, 49.10) --
	( 47.51, 49.10) --
	( 47.52, 49.11) --
	( 47.53, 49.11) --
	( 47.54, 49.12) --
	( 47.55, 49.13) --
	( 47.56, 49.13) --
	( 47.57, 49.14) --
	( 47.58, 49.14) --
	( 47.59, 49.15) --
	( 47.60, 49.16) --
	( 47.61, 49.16) --
	( 47.61, 49.17) --
	( 47.62, 49.17) --
	( 47.63, 49.18) --
	( 47.64, 49.19) --
	( 47.65, 49.19) --
	( 47.66, 49.20) --
	( 47.67, 49.20) --
	( 47.68, 49.21) --
	( 47.69, 49.21) --
	( 47.70, 49.22) --
	( 47.71, 49.23) --
	( 47.72, 49.23) --
	( 47.73, 49.24) --
	( 47.74, 49.24) --
	( 47.75, 49.25) --
	( 47.75, 49.26) --
	( 47.76, 49.26) --
	( 47.77, 49.27) --
	( 47.78, 49.27) --
	( 47.79, 49.28) --
	( 47.80, 49.28) --
	( 47.81, 49.29) --
	( 47.82, 49.30) --
	( 47.83, 49.30) --
	( 47.84, 49.31) --
	( 47.85, 49.31) --
	( 47.86, 49.32) --
	( 47.87, 49.33) --
	( 47.88, 49.33) --
	( 47.89, 49.34) --
	( 47.90, 49.34) --
	( 47.90, 49.35) --
	( 47.91, 49.35) --
	( 47.92, 49.36) --
	( 47.93, 49.37) --
	( 47.94, 49.37) --
	( 47.95, 49.38) --
	( 47.96, 49.38) --
	( 47.97, 49.39) --
	( 47.98, 49.39) --
	( 47.99, 49.40) --
	( 48.00, 49.41) --
	( 48.01, 49.41) --
	( 48.02, 49.42) --
	( 48.03, 49.42) --
	( 48.04, 49.43) --
	( 48.04, 49.43) --
	( 48.05, 49.44) --
	( 48.06, 49.45) --
	( 48.07, 49.45) --
	( 48.08, 49.46) --
	( 48.09, 49.46) --
	( 48.10, 49.47) --
	( 48.11, 49.47) --
	( 48.12, 49.48) --
	( 48.13, 49.48) --
	( 48.14, 49.49) --
	( 48.15, 49.50) --
	( 48.16, 49.50) --
	( 48.17, 49.51) --
	( 48.18, 49.51) --
	( 48.18, 49.52) --
	( 48.19, 49.52) --
	( 48.20, 49.53) --
	( 48.21, 49.53) --
	( 48.22, 49.54) --
	( 48.23, 49.55) --
	( 48.24, 49.55) --
	( 48.25, 49.56) --
	( 48.26, 49.56) --
	( 48.27, 49.57) --
	( 48.28, 49.57) --
	( 48.29, 49.58) --
	( 48.30, 49.58) --
	( 48.31, 49.59) --
	( 48.32, 49.60) --
	( 48.33, 49.60) --
	( 48.33, 49.61) --
	( 48.34, 49.61) --
	( 48.35, 49.62) --
	( 48.36, 49.62) --
	( 48.37, 49.63) --
	( 48.38, 49.63) --
	( 48.39, 49.64) --
	( 48.40, 49.64) --
	( 48.41, 49.65) --
	( 48.42, 49.66) --
	( 48.43, 49.66) --
	( 48.44, 49.67) --
	( 48.45, 49.67) --
	( 48.46, 49.68) --
	( 48.47, 49.68) --
	( 48.47, 49.69) --
	( 48.48, 49.69) --
	( 48.49, 49.70) --
	( 48.50, 49.70) --
	( 48.51, 49.71) --
	( 48.52, 49.71) --
	( 48.53, 49.72) --
	( 48.54, 49.73) --
	( 48.55, 49.73) --
	( 48.56, 49.74) --
	( 48.57, 49.74) --
	( 48.58, 49.75) --
	( 48.59, 49.75) --
	( 48.60, 49.76) --
	( 48.61, 49.76) --
	( 48.62, 49.77) --
	( 48.62, 49.77) --
	( 48.63, 49.78) --
	( 48.64, 49.78) --
	( 48.65, 49.79) --
	( 48.66, 49.79) --
	( 48.67, 49.80) --
	( 48.68, 49.81) --
	( 48.69, 49.81) --
	( 48.70, 49.82) --
	( 48.71, 49.82) --
	( 48.72, 49.83) --
	( 48.73, 49.83) --
	( 48.74, 49.84) --
	( 48.75, 49.84) --
	( 48.76, 49.85) --
	( 48.76, 49.85) --
	( 48.77, 49.86) --
	( 48.78, 49.86) --
	( 48.79, 49.87) --
	( 48.80, 49.87) --
	( 48.81, 49.88) --
	( 48.82, 49.88) --
	( 48.83, 49.89) --
	( 48.84, 49.89) --
	( 48.85, 49.90) --
	( 48.86, 49.90) --
	( 48.87, 49.91) --
	( 48.88, 49.91) --
	( 48.89, 49.92) --
	( 48.90, 49.92) --
	( 48.91, 49.93) --
	( 48.91, 49.93) --
	( 48.92, 49.94) --
	( 48.93, 49.95) --
	( 48.94, 49.95) --
	( 48.95, 49.96) --
	( 48.96, 49.96) --
	( 48.97, 49.97) --
	( 48.98, 49.97) --
	( 48.99, 49.98) --
	( 49.00, 49.98) --
	( 49.01, 49.99) --
	( 49.02, 49.99) --
	( 49.03, 50.00) --
	( 49.04, 50.00) --
	( 49.05, 50.01) --
	( 49.05, 50.01) --
	( 49.06, 50.02) --
	( 49.07, 50.02) --
	( 49.08, 50.03) --
	( 49.09, 50.03) --
	( 49.10, 50.04) --
	( 49.11, 50.04) --
	( 49.12, 50.05) --
	( 49.13, 50.05) --
	( 49.14, 50.06) --
	( 49.15, 50.06) --
	( 49.16, 50.07) --
	( 49.17, 50.07) --
	( 49.18, 50.08) --
	( 49.19, 50.08) --
	( 49.20, 50.09) --
	( 49.20, 50.09) --
	( 49.21, 50.10) --
	( 49.22, 50.10) --
	( 49.23, 50.10) --
	( 49.24, 50.11) --
	( 49.25, 50.11) --
	( 49.26, 50.12) --
	( 49.27, 50.12) --
	( 49.28, 50.13) --
	( 49.29, 50.13) --
	( 49.30, 50.14) --
	( 49.31, 50.14) --
	( 49.32, 50.15) --
	( 49.33, 50.15) --
	( 49.34, 50.16) --
	( 49.34, 50.16) --
	( 49.35, 50.17) --
	( 49.36, 50.17) --
	( 49.37, 50.18) --
	( 49.38, 50.18) --
	( 49.39, 50.19) --
	( 49.40, 50.19) --
	( 49.41, 50.20) --
	( 49.42, 50.20) --
	( 49.43, 50.21) --
	( 49.44, 50.21) --
	( 49.45, 50.22) --
	( 49.46, 50.22) --
	( 49.47, 50.23) --
	( 49.48, 50.23) --
	( 49.49, 50.23) --
	( 49.49, 50.24) --
	( 49.50, 50.24) --
	( 49.51, 50.25) --
	( 49.52, 50.25) --
	( 49.53, 50.26) --
	( 49.54, 50.26) --
	( 49.55, 50.27) --
	( 49.56, 50.27) --
	( 49.57, 50.28) --
	( 49.58, 50.28) --
	( 49.59, 50.29) --
	( 49.60, 50.29) --
	( 49.61, 50.30) --
	( 49.62, 50.30) --
	( 49.63, 50.31) --
	( 49.63, 50.31) --
	( 49.64, 50.31) --
	( 49.65, 50.32) --
	( 49.66, 50.32) --
	( 49.67, 50.33) --
	( 49.68, 50.33) --
	( 49.69, 50.34) --
	( 49.70, 50.34) --
	( 49.71, 50.35) --
	( 49.72, 50.35) --
	( 49.73, 50.36) --
	( 49.74, 50.36) --
	( 49.75, 50.37) --
	( 49.76, 50.37) --
	( 49.77, 50.37) --
	( 49.78, 50.38) --
	( 49.78, 50.38) --
	( 49.79, 50.39) --
	( 49.80, 50.39) --
	( 49.81, 50.40) --
	( 49.82, 50.40) --
	( 49.83, 50.41) --
	( 49.84, 50.41) --
	( 49.85, 50.41) --
	( 49.86, 50.42) --
	( 49.87, 50.42) --
	( 49.88, 50.43) --
	( 49.89, 50.43) --
	( 49.90, 50.44) --
	( 49.91, 50.44) --
	( 49.92, 50.45) --
	( 49.92, 50.45) --
	( 49.93, 50.45) --
	( 49.94, 50.46) --
	( 49.95, 50.46) --
	( 49.96, 50.47) --
	( 49.97, 50.47) --
	( 49.98, 50.48) --
	( 49.99, 50.48) --
	( 50.00, 50.49) --
	( 50.01, 50.49) --
	( 50.02, 50.49) --
	( 50.03, 50.50) --
	( 50.04, 50.50) --
	( 50.05, 50.51) --
	( 50.06, 50.51) --
	( 50.06, 50.52) --
	( 50.07, 50.52) --
	( 50.08, 50.53) --
	( 50.09, 50.53) --
	( 50.10, 50.53) --
	( 50.11, 50.54) --
	( 50.12, 50.54) --
	( 50.13, 50.55) --
	( 50.14, 50.55) --
	( 50.15, 50.56) --
	( 50.16, 50.56) --
	( 50.17, 50.56) --
	( 50.18, 50.57) --
	( 50.19, 50.57) --
	( 50.20, 50.58) --
	( 50.21, 50.58) --
	( 50.21, 50.59) --
	( 50.22, 50.59) --
	( 50.23, 50.59) --
	( 50.24, 50.60) --
	( 50.25, 50.60) --
	( 50.26, 50.61) --
	( 50.27, 50.61) --
	( 50.28, 50.61) --
	( 50.29, 50.62) --
	( 50.30, 50.62) --
	( 50.31, 50.63) --
	( 50.32, 50.63) --
	( 50.33, 50.64) --
	( 50.34, 50.64) --
	( 50.35, 50.64) --
	( 50.35, 50.65) --
	( 50.36, 50.65) --
	( 50.37, 50.66) --
	( 50.38, 50.66) --
	( 50.39, 50.66) --
	( 50.40, 50.67) --
	( 50.41, 50.67) --
	( 50.42, 50.68) --
	( 50.43, 50.68) --
	( 50.44, 50.69) --
	( 50.45, 50.69) --
	( 50.46, 50.69) --
	( 50.47, 50.70) --
	( 50.48, 50.70) --
	( 50.49, 50.71) --
	( 50.50, 50.71) --
	( 50.50, 50.71) --
	( 50.51, 50.72) --
	( 50.52, 50.72) --
	( 50.53, 50.73) --
	( 50.54, 50.73) --
	( 50.55, 50.73) --
	( 50.56, 50.74) --
	( 50.57, 50.74) --
	( 50.58, 50.75) --
	( 50.59, 50.75) --
	( 50.60, 50.75) --
	( 50.61, 50.76) --
	( 50.62, 50.76) --
	( 50.63, 50.77) --
	( 50.64, 50.77) --
	( 50.64, 50.77) --
	( 50.65, 50.78) --
	( 50.66, 50.78) --
	( 50.67, 50.79) --
	( 50.68, 50.79) --
	( 50.69, 50.79) --
	( 50.70, 50.80) --
	( 50.71, 50.80) --
	( 50.72, 50.81) --
	( 50.73, 50.81) --
	( 50.74, 50.81) --
	( 50.75, 50.82) --
	( 50.76, 50.82) --
	( 50.77, 50.82) --
	( 50.78, 50.83) --
	( 50.79, 50.83) --
	( 50.79, 50.84) --
	( 50.80, 50.84) --
	( 50.81, 50.84) --
	( 50.82, 50.85) --
	( 50.83, 50.85) --
	( 50.84, 50.86) --
	( 50.85, 50.86) --
	( 50.86, 50.86) --
	( 50.87, 50.87) --
	( 50.88, 50.87) --
	( 50.89, 50.87) --
	( 50.90, 50.88) --
	( 50.91, 50.88) --
	( 50.92, 50.89) --
	( 50.93, 50.89) --
	( 50.93, 50.89) --
	( 50.94, 50.90) --
	( 50.95, 50.90) --
	( 50.96, 50.90) --
	( 50.97, 50.91) --
	( 50.98, 50.91) --
	( 50.99, 50.92) --
	( 51.00, 50.92) --
	( 51.01, 50.92) --
	( 51.02, 50.93) --
	( 51.03, 50.93) --
	( 51.04, 50.93) --
	( 51.05, 50.94) --
	( 51.06, 50.94) --
	( 51.07, 50.95) --
	( 51.08, 50.95) --
	( 51.08, 50.95) --
	( 51.09, 50.96) --
	( 51.10, 50.96) --
	( 51.11, 50.96) --
	( 51.12, 50.97) --
	( 51.13, 50.97) --
	( 51.14, 50.97) --
	( 51.15, 50.98) --
	( 51.16, 50.98) --
	( 51.17, 50.99) --
	( 51.18, 50.99) --
	( 51.19, 50.99) --
	( 51.20, 51.00) --
	( 51.21, 51.00) --
	( 51.22, 51.00) --
	( 51.22, 51.01) --
	( 51.23, 51.01) --
	( 51.24, 51.01) --
	( 51.25, 51.02) --
	( 51.26, 51.02) --
	( 51.27, 51.02) --
	( 51.28, 51.03) --
	( 51.29, 51.03) --
	( 51.30, 51.03) --
	( 51.31, 51.04) --
	( 51.32, 51.04) --
	( 51.33, 51.05) --
	( 51.34, 51.05) --
	( 51.35, 51.05) --
	( 51.36, 51.06) --
	( 51.37, 51.06) --
	( 51.37, 51.06) --
	( 51.38, 51.07) --
	( 51.39, 51.07) --
	( 51.40, 51.07) --
	( 51.41, 51.08) --
	( 51.42, 51.08) --
	( 51.43, 51.08) --
	( 51.44, 51.09) --
	( 51.45, 51.09) --
	( 51.46, 51.09) --
	( 51.47, 51.10) --
	( 51.48, 51.10) --
	( 51.49, 51.10) --
	( 51.50, 51.11) --
	( 51.51, 51.11) --
	( 51.51, 51.11) --
	( 51.52, 51.12) --
	( 51.53, 51.12) --
	( 51.54, 51.12) --
	( 51.55, 51.13) --
	( 51.56, 51.13) --
	( 51.57, 51.13) --
	( 51.58, 51.14) --
	( 51.59, 51.14) --
	( 51.60, 51.14) --
	( 51.61, 51.15) --
	( 51.62, 51.15) --
	( 51.63, 51.15) --
	( 51.64, 51.16) --
	( 51.65, 51.16) --
	( 51.65, 51.16) --
	( 51.66, 51.17) --
	( 51.67, 51.17) --
	( 51.68, 51.17) --
	( 51.69, 51.18) --
	( 51.70, 51.18) --
	( 51.71, 51.18) --
	( 51.72, 51.19) --
	( 51.73, 51.19) --
	( 51.74, 51.19) --
	( 51.75, 51.20) --
	( 51.76, 51.20) --
	( 51.77, 51.20) --
	( 51.78, 51.21) --
	( 51.79, 51.21) --
	( 51.80, 51.21) --
	( 51.80, 51.22) --
	( 51.81, 51.22) --
	( 51.82, 51.22) --
	( 51.83, 51.22) --
	( 51.84, 51.23) --
	( 51.85, 51.23) --
	( 51.86, 51.23) --
	( 51.87, 51.24) --
	( 51.88, 51.24) --
	( 51.89, 51.24) --
	( 51.90, 51.25) --
	( 51.91, 51.25) --
	( 51.92, 51.25) --
	( 51.93, 51.26) --
	( 51.94, 51.26) --
	( 51.94, 51.26) --
	( 51.95, 51.27) --
	( 51.96, 51.27) --
	( 51.97, 51.27) --
	( 51.98, 51.27) --
	( 51.99, 51.28) --
	( 52.00, 51.28) --
	( 52.01, 51.28) --
	( 52.02, 51.29) --
	( 52.03, 51.29) --
	( 52.04, 51.29) --
	( 52.05, 51.30) --
	( 52.06, 51.30) --
	( 52.07, 51.30) --
	( 52.08, 51.30) --
	( 52.09, 51.31) --
	( 52.09, 51.31) --
	( 52.10, 51.31) --
	( 52.11, 51.32) --
	( 52.12, 51.32) --
	( 52.13, 51.32) --
	( 52.14, 51.33) --
	( 52.15, 51.33) --
	( 52.16, 51.33) --
	( 52.17, 51.33) --
	( 52.18, 51.34) --
	( 52.19, 51.34) --
	( 52.20, 51.34) --
	( 52.21, 51.35) --
	( 52.22, 51.35) --
	( 52.23, 51.35) --
	( 52.23, 51.35) --
	( 52.24, 51.36) --
	( 52.25, 51.36) --
	( 52.26, 51.36) --
	( 52.27, 51.37) --
	( 52.28, 51.37) --
	( 52.29, 51.37) --
	( 52.30, 51.37) --
	( 52.31, 51.38) --
	( 52.32, 51.38) --
	( 52.33, 51.38) --
	( 52.34, 51.39) --
	( 52.35, 51.39) --
	( 52.36, 51.39) --
	( 52.37, 51.39) --
	( 52.38, 51.40) --
	( 52.38, 51.40) --
	( 52.39, 51.40) --
	( 52.40, 51.40) --
	( 52.41, 51.41) --
	( 52.42, 51.41) --
	( 52.43, 51.41) --
	( 52.44, 51.42) --
	( 52.45, 51.42) --
	( 52.46, 51.42) --
	( 52.47, 51.42) --
	( 52.48, 51.43) --
	( 52.49, 51.43) --
	( 52.50, 51.43) --
	( 52.51, 51.43) --
	( 52.52, 51.44) --
	( 52.52, 51.44) --
	( 52.53, 51.44) --
	( 52.54, 51.45) --
	( 52.55, 51.45) --
	( 52.56, 51.45) --
	( 52.57, 51.45) --
	( 52.58, 51.46) --
	( 52.59, 51.46) --
	( 52.60, 51.46) --
	( 52.61, 51.46) --
	( 52.62, 51.47) --
	( 52.63, 51.47) --
	( 52.64, 51.47) --
	( 52.65, 51.47) --
	( 52.66, 51.48) --
	( 52.67, 51.48) --
	( 52.67, 51.48) --
	( 52.68, 51.48) --
	( 52.69, 51.49) --
	( 52.70, 51.49) --
	( 52.71, 51.49) --
	( 52.72, 51.50) --
	( 52.73, 51.50) --
	( 52.74, 51.50) --
	( 52.75, 51.50) --
	( 52.76, 51.51) --
	( 52.77, 51.51) --
	( 52.78, 51.51) --
	( 52.79, 51.51) --
	( 52.80, 51.52) --
	( 52.81, 51.52) --
	( 52.81, 51.52) --
	( 52.82, 51.52) --
	( 52.83, 51.53) --
	( 52.84, 51.53) --
	( 52.85, 51.53) --
	( 52.86, 51.53) --
	( 52.87, 51.54) --
	( 52.88, 51.54) --
	( 52.89, 51.54) --
	( 52.90, 51.54) --
	( 52.91, 51.54) --
	( 52.92, 51.55) --
	( 52.93, 51.55) --
	( 52.94, 51.55) --
	( 52.95, 51.55) --
	( 52.96, 51.56) --
	( 52.96, 51.56) --
	( 52.97, 51.56) --
	( 52.98, 51.56) --
	( 52.99, 51.57) --
	( 53.00, 51.57) --
	( 53.01, 51.57) --
	( 53.02, 51.57) --
	( 53.03, 51.58) --
	( 53.04, 51.58) --
	( 53.05, 51.58) --
	( 53.06, 51.58) --
	( 53.07, 51.59) --
	( 53.08, 51.59) --
	( 53.09, 51.59) --
	( 53.10, 51.59) --
	( 53.10, 51.59) --
	( 53.11, 51.60) --
	( 53.12, 51.60) --
	( 53.13, 51.60) --
	( 53.14, 51.60) --
	( 53.15, 51.61) --
	( 53.16, 51.61) --
	( 53.17, 51.61) --
	( 53.18, 51.61) --
	( 53.19, 51.61) --
	( 53.20, 51.62) --
	( 53.21, 51.62) --
	( 53.22, 51.62) --
	( 53.23, 51.62) --
	( 53.24, 51.63) --
	( 53.25, 51.63) --
	( 53.25, 51.63) --
	( 53.26, 51.63) --
	( 53.27, 51.63) --
	( 53.28, 51.64) --
	( 53.29, 51.64) --
	( 53.30, 51.64) --
	( 53.31, 51.64) --
	( 53.32, 51.65) --
	( 53.33, 51.65) --
	( 53.34, 51.65) --
	( 53.35, 51.65) --
	( 53.36, 51.65) --
	( 53.37, 51.66) --
	( 53.38, 51.66) --
	( 53.39, 51.66) --
	( 53.39, 51.66) --
	( 53.40, 51.66) --
	( 53.41, 51.67) --
	( 53.42, 51.67) --
	( 53.43, 51.67) --
	( 53.44, 51.67) --
	( 53.45, 51.67) --
	( 53.46, 51.68) --
	( 53.47, 51.68) --
	( 53.48, 51.68) --
	( 53.49, 51.68) --
	( 53.50, 51.69) --
	( 53.51, 51.69) --
	( 53.52, 51.69) --
	( 53.53, 51.69) --
	( 53.53, 51.69) --
	( 53.54, 51.70) --
	( 53.55, 51.70) --
	( 53.56, 51.70) --
	( 53.57, 51.70) --
	( 53.58, 51.70) --
	( 53.59, 51.71) --
	( 53.60, 51.71) --
	( 53.61, 51.71) --
	( 53.62, 51.71) --
	( 53.63, 51.71) --
	( 53.64, 51.72) --
	( 53.65, 51.72) --
	( 53.66, 51.72) --
	( 53.67, 51.72) --
	( 53.68, 51.72) --
	( 53.68, 51.72) --
	( 53.69, 51.73) --
	( 53.70, 51.73) --
	( 53.71, 51.73) --
	( 53.72, 51.73) --
	( 53.73, 51.73) --
	( 53.74, 51.74) --
	( 53.75, 51.74) --
	( 53.76, 51.74) --
	( 53.77, 51.74) --
	( 53.78, 51.74) --
	( 53.79, 51.75) --
	( 53.80, 51.75) --
	( 53.81, 51.75) --
	( 53.82, 51.75) --
	( 53.82, 51.75) --
	( 53.83, 51.75) --
	( 53.84, 51.76) --
	( 53.85, 51.76) --
	( 53.86, 51.76) --
	( 53.87, 51.76) --
	( 53.88, 51.76) --
	( 53.89, 51.77) --
	( 53.90, 51.77) --
	( 53.91, 51.77) --
	( 53.92, 51.77) --
	( 53.93, 51.77) --
	( 53.94, 51.77) --
	( 53.95, 51.78) --
	( 53.96, 51.78) --
	( 53.97, 51.78) --
	( 53.97, 51.78) --
	( 53.98, 51.78) --
	( 53.99, 51.78) --
	( 54.00, 51.79) --
	( 54.01, 51.79) --
	( 54.02, 51.79) --
	( 54.03, 51.79) --
	( 54.04, 51.79) --
	( 54.05, 51.79) --
	( 54.06, 51.80) --
	( 54.07, 51.80) --
	( 54.08, 51.80) --
	( 54.09, 51.80) --
	( 54.10, 51.80) --
	( 54.11, 51.80) --
	( 54.11, 51.81) --
	( 54.12, 51.81) --
	( 54.13, 51.81) --
	( 54.14, 51.81) --
	( 54.15, 51.81) --
	( 54.16, 51.81) --
	( 54.17, 51.82) --
	( 54.18, 51.82) --
	( 54.19, 51.82) --
	( 54.20, 51.82) --
	( 54.21, 51.82) --
	( 54.22, 51.82) --
	( 54.23, 51.83) --
	( 54.24, 51.83) --
	( 54.25, 51.83) --
	( 54.26, 51.83) --
	( 54.26, 51.83) --
	( 54.27, 51.83) --
	( 54.28, 51.83) --
	( 54.29, 51.84) --
	( 54.30, 51.84) --
	( 54.31, 51.84) --
	( 54.32, 51.84) --
	( 54.33, 51.84) --
	( 54.34, 51.84) --
	( 54.35, 51.84) --
	( 54.36, 51.85) --
	( 54.37, 51.85) --
	( 54.38, 51.85) --
	( 54.39, 51.85) --
	( 54.40, 51.85) --
	( 54.40, 51.85) --
	( 54.41, 51.85) --
	( 54.42, 51.86) --
	( 54.43, 51.86) --
	( 54.44, 51.86) --
	( 54.45, 51.86) --
	( 54.46, 51.86) --
	( 54.47, 51.86) --
	( 54.48, 51.86) --
	( 54.49, 51.87) --
	( 54.50, 51.87) --
	( 54.51, 51.87) --
	( 54.52, 51.87) --
	( 54.53, 51.87) --
	( 54.54, 51.87) --
	( 54.55, 51.87) --
	( 54.55, 51.88) --
	( 54.56, 51.88) --
	( 54.57, 51.88) --
	( 54.58, 51.88) --
	( 54.59, 51.88) --
	( 54.60, 51.88) --
	( 54.61, 51.88) --
	( 54.62, 51.88) --
	( 54.63, 51.89) --
	( 54.64, 51.89) --
	( 54.65, 51.89) --
	( 54.66, 51.89) --
	( 54.67, 51.89) --
	( 54.68, 51.89) --
	( 54.69, 51.89) --
	( 54.69, 51.90) --
	( 54.70, 51.90) --
	( 54.71, 51.90) --
	( 54.72, 51.90) --
	( 54.73, 51.90) --
	( 54.74, 51.90) --
	( 54.75, 51.90) --
	( 54.76, 51.90) --
	( 54.77, 51.91) --
	( 54.78, 51.91) --
	( 54.79, 51.91) --
	( 54.80, 51.91) --
	( 54.81, 51.91) --
	( 54.82, 51.91) --
	( 54.83, 51.91) --
	( 54.84, 51.91) --
	( 54.84, 51.91) --
	( 54.85, 51.92) --
	( 54.86, 51.92) --
	( 54.87, 51.92) --
	( 54.88, 51.92) --
	( 54.89, 51.92) --
	( 54.90, 51.92) --
	( 54.91, 51.92) --
	( 54.92, 51.92) --
	( 54.93, 51.92) --
	( 54.94, 51.93) --
	( 54.95, 51.93) --
	( 54.96, 51.93) --
	( 54.97, 51.93) --
	( 54.98, 51.93) --
	( 54.98, 51.93) --
	( 54.99, 51.93) --
	( 55.00, 51.93) --
	( 55.01, 51.93) --
	( 55.02, 51.94) --
	( 55.03, 51.94) --
	( 55.04, 51.94) --
	( 55.05, 51.94) --
	( 55.06, 51.94) --
	( 55.07, 51.94) --
	( 55.08, 51.94) --
	( 55.09, 51.94) --
	( 55.10, 51.94) --
	( 55.11, 51.94) --
	( 55.12, 51.95) --
	( 55.12, 51.95) --
	( 55.13, 51.95) --
	( 55.14, 51.95) --
	( 55.15, 51.95) --
	( 55.16, 51.95) --
	( 55.17, 51.95) --
	( 55.18, 51.95) --
	( 55.19, 51.95) --
	( 55.20, 51.95) --
	( 55.21, 51.96) --
	( 55.22, 51.96) --
	( 55.23, 51.96) --
	( 55.24, 51.96) --
	( 55.25, 51.96) --
	( 55.26, 51.96) --
	( 55.27, 51.96) --
	( 55.27, 51.96) --
	( 55.28, 51.96) --
	( 55.29, 51.96) --
	( 55.30, 51.96) --
	( 55.31, 51.97) --
	( 55.32, 51.97) --
	( 55.33, 51.97) --
	( 55.34, 51.97) --
	( 55.35, 51.97) --
	( 55.36, 51.97) --
	( 55.37, 51.97) --
	( 55.38, 51.97) --
	( 55.39, 51.97) --
	( 55.40, 51.97) --
	( 55.41, 51.97) --
	( 55.41, 51.97) --
	( 55.42, 51.98) --
	( 55.43, 51.98) --
	( 55.44, 51.98) --
	( 55.45, 51.98) --
	( 55.46, 51.98) --
	( 55.47, 51.98) --
	( 55.48, 51.98) --
	( 55.49, 51.98) --
	( 55.50, 51.98) --
	( 55.51, 51.98) --
	( 55.52, 51.98) --
	( 55.53, 51.98) --
	( 55.54, 51.98) --
	( 55.55, 51.99) --
	( 55.56, 51.99) --
	( 55.56, 51.99) --
	( 55.57, 51.99) --
	( 55.58, 51.99) --
	( 55.59, 51.99) --
	( 55.60, 51.99) --
	( 55.61, 51.99) --
	( 55.62, 51.99) --
	( 55.63, 51.99) --
	( 55.64, 51.99) --
	( 55.65, 51.99) --
	( 55.66, 51.99) --
	( 55.67, 51.99) --
	( 55.68, 51.99) --
	( 55.69, 52.00) --
	( 55.70, 52.00) --
	( 55.70, 52.00) --
	( 55.71, 52.00) --
	( 55.72, 52.00) --
	( 55.73, 52.00) --
	( 55.74, 52.00) --
	( 55.75, 52.00) --
	( 55.76, 52.00) --
	( 55.77, 52.00) --
	( 55.78, 52.00) --
	( 55.79, 52.00) --
	( 55.80, 52.00) --
	( 55.81, 52.00) --
	( 55.82, 52.00) --
	( 55.83, 52.00) --
	( 55.84, 52.00) --
	( 55.85, 52.01) --
	( 55.85, 52.01) --
	( 55.86, 52.01) --
	( 55.87, 52.01) --
	( 55.88, 52.01) --
	( 55.89, 52.01) --
	( 55.90, 52.01) --
	( 55.91, 52.01) --
	( 55.92, 52.01) --
	( 55.93, 52.01) --
	( 55.94, 52.01) --
	( 55.95, 52.01) --
	( 55.96, 52.01) --
	( 55.97, 52.01) --
	( 55.98, 52.01) --
	( 55.99, 52.01) --
	( 55.99, 52.01) --
	( 56.00, 52.01) --
	( 56.01, 52.01) --
	( 56.02, 52.01) --
	( 56.03, 52.01) --
	( 56.04, 52.02) --
	( 56.05, 52.02) --
	( 56.06, 52.02) --
	( 56.07, 52.02) --
	( 56.08, 52.02) --
	( 56.09, 52.02) --
	( 56.10, 52.02) --
	( 56.11, 52.02) --
	( 56.12, 52.02) --
	( 56.13, 52.02) --
	( 56.14, 52.02) --
	( 56.14, 52.02) --
	( 56.15, 52.02) --
	( 56.16, 52.02) --
	( 56.17, 52.02) --
	( 56.18, 52.02) --
	( 56.19, 52.02) --
	( 56.20, 52.02) --
	( 56.21, 52.02) --
	( 56.22, 52.02) --
	( 56.23, 52.02) --
	( 56.24, 52.02) --
	( 56.25, 52.02) --
	( 56.26, 52.02) --
	( 56.27, 52.02) --
	( 56.28, 52.02) --
	( 56.28, 52.02) --
	( 56.29, 52.02) --
	( 56.30, 52.02) --
	( 56.31, 52.03) --
	( 56.32, 52.03) --
	( 56.33, 52.03) --
	( 56.34, 52.03) --
	( 56.35, 52.03) --
	( 56.36, 52.03) --
	( 56.37, 52.03) --
	( 56.38, 52.03) --
	( 56.39, 52.03) --
	( 56.40, 52.03) --
	( 56.41, 52.03) --
	( 56.42, 52.03) --
	( 56.43, 52.03) --
	( 56.43, 52.03) --
	( 56.44, 52.03) --
	( 56.45, 52.03) --
	( 56.46, 52.03) --
	( 56.47, 52.03) --
	( 56.48, 52.03) --
	( 56.49, 52.03) --
	( 56.50, 52.03) --
	( 56.51, 52.03) --
	( 56.52, 52.03) --
	( 56.53, 52.03) --
	( 56.54, 52.03) --
	( 56.55, 52.03) --
	( 56.56, 52.03) --
	( 56.57, 52.03) --
	( 56.57, 52.03) --
	( 56.58, 52.03) --
	( 56.59, 52.03) --
	( 56.60, 52.03) --
	( 56.61, 52.03) --
	( 56.62, 52.03) --
	( 56.63, 52.03) --
	( 56.64, 52.03) --
	( 56.65, 52.03) --
	( 56.66, 52.03) --
	( 56.67, 52.03) --
	( 56.68, 52.03) --
	( 56.69, 52.03) --
	( 56.70, 52.03) --
	( 56.71, 52.03) --
	( 56.72, 52.03) --
	( 56.72, 52.03) --
	( 56.73, 52.03) --
	( 56.74, 52.03) --
	( 56.75, 52.03) --
	( 56.76, 52.03) --
	( 56.77, 52.03) --
	( 56.78, 52.03) --
	( 56.79, 52.03) --
	( 56.80, 52.03) --
	( 56.81, 52.03) --
	( 56.82, 52.03) --
	( 56.83, 52.03) --
	( 56.84, 52.03) --
	( 56.85, 52.03) --
	( 56.86, 52.03) --
	( 56.86, 52.03) --
	( 56.87, 52.03) --
	( 56.88, 52.03) --
	( 56.89, 52.03) --
	( 56.90, 52.03) --
	( 56.91, 52.03) --
	( 56.92, 52.03) --
	( 56.93, 52.03) --
	( 56.94, 52.03) --
	( 56.95, 52.03) --
	( 56.96, 52.03) --
	( 56.97, 52.03) --
	( 56.98, 52.03) --
	( 56.99, 52.03) --
	( 57.00, 52.03) --
	( 57.00, 52.03) --
	( 57.01, 52.03) --
	( 57.02, 52.03) --
	( 57.03, 52.03) --
	( 57.04, 52.03) --
	( 57.05, 52.03) --
	( 57.06, 52.03) --
	( 57.07, 52.03) --
	( 57.08, 52.03) --
	( 57.09, 52.03) --
	( 57.10, 52.03) --
	( 57.11, 52.03) --
	( 57.12, 52.03) --
	( 57.13, 52.03) --
	( 57.14, 52.03) --
	( 57.15, 52.03) --
	( 57.15, 52.03) --
	( 57.16, 52.03) --
	( 57.17, 52.03) --
	( 57.18, 52.03) --
	( 57.19, 52.03) --
	( 57.20, 52.03) --
	( 57.21, 52.03) --
	( 57.22, 52.02) --
	( 57.23, 52.02) --
	( 57.24, 52.02) --
	( 57.25, 52.02) --
	( 57.26, 52.02) --
	( 57.27, 52.02) --
	( 57.28, 52.02) --
	( 57.29, 52.02) --
	( 57.29, 52.02) --
	( 57.30, 52.02) --
	( 57.31, 52.02) --
	( 57.32, 52.02) --
	( 57.33, 52.02) --
	( 57.34, 52.02) --
	( 57.35, 52.02) --
	( 57.36, 52.02) --
	( 57.37, 52.02) --
	( 57.38, 52.02) --
	( 57.39, 52.02) --
	( 57.40, 52.02) --
	( 57.41, 52.02) --
	( 57.42, 52.02) --
	( 57.43, 52.02) --
	( 57.44, 52.02) --
	( 57.44, 52.02) --
	( 57.45, 52.02) --
	( 57.46, 52.02) --
	( 57.47, 52.02) --
	( 57.48, 52.02) --
	( 57.49, 52.02) --
	( 57.50, 52.01) --
	( 57.51, 52.01) --
	( 57.52, 52.01) --
	( 57.53, 52.01) --
	( 57.54, 52.01) --
	( 57.55, 52.01) --
	( 57.56, 52.01) --
	( 57.57, 52.01) --
	( 57.58, 52.01) --
	( 57.58, 52.01) --
	( 57.59, 52.01) --
	( 57.60, 52.01) --
	( 57.61, 52.01) --
	( 57.62, 52.01) --
	( 57.63, 52.01) --
	( 57.64, 52.01) --
	( 57.65, 52.01) --
	( 57.66, 52.01) --
	( 57.67, 52.01) --
	( 57.68, 52.01) --
	( 57.69, 52.01) --
	( 57.70, 52.00) --
	( 57.71, 52.00) --
	( 57.72, 52.00) --
	( 57.73, 52.00) --
	( 57.73, 52.00) --
	( 57.74, 52.00) --
	( 57.75, 52.00) --
	( 57.76, 52.00) --
	( 57.77, 52.00) --
	( 57.78, 52.00) --
	( 57.79, 52.00) --
	( 57.80, 52.00) --
	( 57.81, 52.00) --
	( 57.82, 52.00) --
	( 57.83, 52.00) --
	( 57.84, 52.00) --
	( 57.85, 52.00) --
	( 57.86, 52.00) --
	( 57.87, 51.99) --
	( 57.87, 51.99) --
	( 57.88, 51.99) --
	( 57.89, 51.99) --
	( 57.90, 51.99) --
	( 57.91, 51.99) --
	( 57.92, 51.99) --
	( 57.93, 51.99) --
	( 57.94, 51.99) --
	( 57.95, 51.99) --
	( 57.96, 51.99) --
	( 57.97, 51.99) --
	( 57.98, 51.99) --
	( 57.99, 51.99) --
	( 58.00, 51.99) --
	( 58.01, 51.98) --
	( 58.02, 51.98) --
	( 58.02, 51.98) --
	( 58.03, 51.98) --
	( 58.04, 51.98) --
	( 58.05, 51.98) --
	( 58.06, 51.98) --
	( 58.07, 51.98) --
	( 58.08, 51.98) --
	( 58.09, 51.98) --
	( 58.10, 51.98) --
	( 58.11, 51.98) --
	( 58.12, 51.98) --
	( 58.13, 51.98) --
	( 58.14, 51.97) --
	( 58.15, 51.97) --
	( 58.16, 51.97) --
	( 58.16, 51.97) --
	( 58.17, 51.97) --
	( 58.18, 51.97) --
	( 58.19, 51.97) --
	( 58.20, 51.97) --
	( 58.21, 51.97) --
	( 58.22, 51.97) --
	( 58.23, 51.97) --
	( 58.24, 51.97) --
	( 58.25, 51.97) --
	( 58.26, 51.96) --
	( 58.27, 51.96) --
	( 58.28, 51.96) --
	( 58.29, 51.96) --
	( 58.30, 51.96) --
	( 58.31, 51.96) --
	( 58.31, 51.96) --
	( 58.32, 51.96) --
	( 58.33, 51.96) --
	( 58.34, 51.96) --
	( 58.35, 51.96) --
	( 58.36, 51.95) --
	( 58.37, 51.95) --
	( 58.38, 51.95) --
	( 58.39, 51.95) --
	( 58.40, 51.95) --
	( 58.41, 51.95) --
	( 58.42, 51.95) --
	( 58.43, 51.95) --
	( 58.44, 51.95) --
	( 58.45, 51.95) --
	( 58.45, 51.95) --
	( 58.46, 51.94) --
	( 58.47, 51.94) --
	( 58.48, 51.94) --
	( 58.49, 51.94) --
	( 58.50, 51.94) --
	( 58.51, 51.94) --
	( 58.52, 51.94) --
	( 58.53, 51.94) --
	( 58.54, 51.94) --
	( 58.55, 51.94) --
	( 58.56, 51.94) --
	( 58.57, 51.93) --
	( 58.58, 51.93) --
	( 58.59, 51.93) --
	( 58.59, 51.93) --
	( 58.60, 51.93) --
	( 58.61, 51.93) --
	( 58.62, 51.93) --
	( 58.63, 51.93) --
	( 58.64, 51.93) --
	( 58.65, 51.93) --
	( 58.66, 51.92) --
	( 58.67, 51.92) --
	( 58.68, 51.92) --
	( 58.69, 51.92) --
	( 58.70, 51.92) --
	( 58.71, 51.92) --
	( 58.72, 51.92) --
	( 58.73, 51.92) --
	( 58.74, 51.92) --
	( 58.74, 51.91) --
	( 58.75, 51.91) --
	( 58.76, 51.91) --
	( 58.77, 51.91) --
	( 58.78, 51.91) --
	( 58.79, 51.91) --
	( 58.80, 51.91) --
	( 58.81, 51.91) --
	( 58.82, 51.91) --
	( 58.83, 51.90) --
	( 58.84, 51.90) --
	( 58.85, 51.90) --
	( 58.86, 51.90) --
	( 58.87, 51.90) --
	( 58.88, 51.90) --
	( 58.88, 51.90) --
	( 58.89, 51.90) --
	( 58.90, 51.90) --
	( 58.91, 51.89) --
	( 58.92, 51.89) --
	( 58.93, 51.89) --
	( 58.94, 51.89) --
	( 58.95, 51.89) --
	( 58.96, 51.89) --
	( 58.97, 51.89) --
	( 58.98, 51.89) --
	( 58.99, 51.89) --
	( 59.00, 51.88) --
	( 59.01, 51.88) --
	( 59.02, 51.88) --
	( 59.03, 51.88) --
	( 59.03, 51.88) --
	( 59.04, 51.88) --
	( 59.05, 51.88) --
	( 59.06, 51.88) --
	( 59.07, 51.87) --
	( 59.08, 51.87) --
	( 59.09, 51.87) --
	( 59.10, 51.87) --
	( 59.11, 51.87) --
	( 59.12, 51.87) --
	( 59.13, 51.87) --
	( 59.14, 51.87) --
	( 59.15, 51.86) --
	( 59.16, 51.86) --
	( 59.17, 51.86) --
	( 59.17, 51.86) --
	( 59.18, 51.86) --
	( 59.19, 51.86) --
	( 59.20, 51.86) --
	( 59.21, 51.86) --
	( 59.22, 51.85) --
	( 59.23, 51.85) --
	( 59.24, 51.85) --
	( 59.25, 51.85) --
	( 59.26, 51.85) --
	( 59.27, 51.85) --
	( 59.28, 51.85) --
	( 59.29, 51.84) --
	( 59.30, 51.84) --
	( 59.31, 51.84) --
	( 59.32, 51.84) --
	( 59.32, 51.84) --
	( 59.33, 51.84) --
	( 59.34, 51.84) --
	( 59.35, 51.83) --
	( 59.36, 51.83) --
	( 59.37, 51.83) --
	( 59.38, 51.83) --
	( 59.39, 51.83) --
	( 59.40, 51.83) --
	( 59.41, 51.83) --
	( 59.42, 51.83) --
	( 59.43, 51.82) --
	( 59.44, 51.82) --
	( 59.45, 51.82) --
	( 59.46, 51.82) --
	( 59.46, 51.82) --
	( 59.47, 51.82) --
	( 59.48, 51.82) --
	( 59.49, 51.81) --
	( 59.50, 51.81) --
	( 59.51, 51.81) --
	( 59.52, 51.81) --
	( 59.53, 51.81) --
	( 59.54, 51.81) --
	( 59.55, 51.81) --
	( 59.56, 51.80) --
	( 59.57, 51.80) --
	( 59.58, 51.80) --
	( 59.59, 51.80) --
	( 59.60, 51.80) --
	( 59.61, 51.80) --
	( 59.61, 51.79) --
	( 59.62, 51.79) --
	( 59.63, 51.79) --
	( 59.64, 51.79) --
	( 59.65, 51.79) --
	( 59.66, 51.79) --
	( 59.67, 51.79) --
	( 59.68, 51.78) --
	( 59.69, 51.78) --
	( 59.70, 51.78) --
	( 59.71, 51.78) --
	( 59.72, 51.78) --
	( 59.73, 51.78) --
	( 59.74, 51.77) --
	( 59.75, 51.77) --
	( 59.75, 51.77) --
	( 59.76, 51.77) --
	( 59.77, 51.77) --
	( 59.78, 51.77) --
	( 59.79, 51.77) --
	( 59.80, 51.76) --
	( 59.81, 51.76) --
	( 59.82, 51.76) --
	( 59.83, 51.76) --
	( 59.84, 51.76) --
	( 59.85, 51.76) --
	( 59.86, 51.75) --
	( 59.87, 51.75) --
	( 59.88, 51.75) --
	( 59.89, 51.75) --
	( 59.90, 51.75) --
	( 59.90, 51.75) --
	( 59.91, 51.74) --
	( 59.92, 51.74) --
	( 59.93, 51.74) --
	( 59.94, 51.74) --
	( 59.95, 51.74) --
	( 59.96, 51.74) --
	( 59.97, 51.73) --
	( 59.98, 51.73) --
	( 59.99, 51.73) --
	( 60.00, 51.73) --
	( 60.01, 51.73) --
	( 60.02, 51.73) --
	( 60.03, 51.72) --
	( 60.04, 51.72) --
	( 60.04, 51.72) --
	( 60.05, 51.72) --
	( 60.06, 51.72) --
	( 60.07, 51.72) --
	( 60.08, 51.71) --
	( 60.09, 51.71) --
	( 60.10, 51.71) --
	( 60.11, 51.71) --
	( 60.12, 51.71) --
	( 60.13, 51.71) --
	( 60.14, 51.70) --
	( 60.15, 51.70) --
	( 60.16, 51.70) --
	( 60.17, 51.70) --
	( 60.18, 51.70) --
	( 60.19, 51.70) --
	( 60.19, 51.69) --
	( 60.20, 51.69) --
	( 60.21, 51.69) --
	( 60.22, 51.69) --
	( 60.23, 51.69) --
	( 60.24, 51.68) --
	( 60.25, 51.68) --
	( 60.26, 51.68) --
	( 60.27, 51.68) --
	( 60.28, 51.68) --
	( 60.29, 51.68) --
	( 60.30, 51.67) --
	( 60.31, 51.67) --
	( 60.32, 51.67) --
	( 60.33, 51.67) --
	( 60.33, 51.67) --
	( 60.34, 51.66) --
	( 60.35, 51.66) --
	( 60.36, 51.66) --
	( 60.37, 51.66) --
	( 60.38, 51.66) --
	( 60.39, 51.66) --
	( 60.40, 51.65) --
	( 60.41, 51.65) --
	( 60.42, 51.65) --
	( 60.43, 51.65) --
	( 60.44, 51.65) --
	( 60.45, 51.64) --
	( 60.46, 51.64) --
	( 60.47, 51.64) --
	( 60.47, 51.64) --
	( 60.48, 51.64) --
	( 60.49, 51.63) --
	( 60.50, 51.63) --
	( 60.51, 51.63) --
	( 60.52, 51.63) --
	( 60.53, 51.63) --
	( 60.54, 51.63) --
	( 60.55, 51.62) --
	( 60.56, 51.62) --
	( 60.57, 51.62) --
	( 60.58, 51.62) --
	( 60.59, 51.62) --
	( 60.60, 51.61) --
	( 60.61, 51.61) --
	( 60.62, 51.61) --
	( 60.62, 51.61) --
	( 60.63, 51.61) --
	( 60.64, 51.60) --
	( 60.65, 51.60) --
	( 60.66, 51.60) --
	( 60.67, 51.60) --
	( 60.68, 51.60) --
	( 60.69, 51.59) --
	( 60.70, 51.59) --
	( 60.71, 51.59) --
	( 60.72, 51.59) --
	( 60.73, 51.59) --
	( 60.74, 51.58) --
	( 60.75, 51.58) --
	( 60.76, 51.58) --
	( 60.76, 51.58) --
	( 60.77, 51.58) --
	( 60.78, 51.57) --
	( 60.79, 51.57) --
	( 60.80, 51.57) --
	( 60.81, 51.57) --
	( 60.82, 51.57) --
	( 60.83, 51.56) --
	( 60.84, 51.56) --
	( 60.85, 51.56) --
	( 60.86, 51.56) --
	( 60.87, 51.56) --
	( 60.88, 51.55) --
	( 60.89, 51.55) --
	( 60.90, 51.55) --
	( 60.91, 51.55) --
	( 60.91, 51.54) --
	( 60.92, 51.54) --
	( 60.93, 51.54) --
	( 60.94, 51.54) --
	( 60.95, 51.54) --
	( 60.96, 51.53) --
	( 60.97, 51.53) --
	( 60.98, 51.53) --
	( 60.99, 51.53) --
	( 61.00, 51.53) --
	( 61.01, 51.52) --
	( 61.02, 51.52) --
	( 61.03, 51.52) --
	( 61.04, 51.52) --
	( 61.05, 51.52) --
	( 61.05, 51.51) --
	( 61.06, 51.51) --
	( 61.07, 51.51) --
	( 61.08, 51.51) --
	( 61.09, 51.50) --
	( 61.10, 51.50) --
	( 61.11, 51.50) --
	( 61.12, 51.50) --
	( 61.13, 51.50) --
	( 61.14, 51.49) --
	( 61.15, 51.49) --
	( 61.16, 51.49) --
	( 61.17, 51.49) --
	( 61.18, 51.49) --
	( 61.19, 51.48) --
	( 61.20, 51.48) --
	( 61.20, 51.48) --
	( 61.21, 51.48) --
	( 61.22, 51.47) --
	( 61.23, 51.47) --
	( 61.24, 51.47) --
	( 61.25, 51.47) --
	( 61.26, 51.47) --
	( 61.27, 51.46) --
	( 61.28, 51.46) --
	( 61.29, 51.46) --
	( 61.30, 51.46) --
	( 61.31, 51.45) --
	( 61.32, 51.45) --
	( 61.33, 51.45) --
	( 61.34, 51.45) --
	( 61.34, 51.45) --
	( 61.35, 51.44) --
	( 61.36, 51.44) --
	( 61.37, 51.44) --
	( 61.38, 51.44) --
	( 61.39, 51.43) --
	( 61.40, 51.43) --
	( 61.41, 51.43) --
	( 61.42, 51.43) --
	( 61.43, 51.42) --
	( 61.44, 51.42) --
	( 61.45, 51.42) --
	( 61.46, 51.42) --
	( 61.47, 51.42) --
	( 61.48, 51.41) --
	( 61.49, 51.41) --
	( 61.49, 51.41) --
	( 61.50, 51.41) --
	( 61.51, 51.40) --
	( 61.52, 51.40) --
	( 61.53, 51.40) --
	( 61.54, 51.40) --
	( 61.55, 51.39) --
	( 61.56, 51.39) --
	( 61.57, 51.39) --
	( 61.58, 51.39) --
	( 61.59, 51.39) --
	( 61.60, 51.38) --
	( 61.61, 51.38) --
	( 61.62, 51.38) --
	( 61.63, 51.38) --
	( 61.63, 51.37) --
	( 61.64, 51.37) --
	( 61.65, 51.37) --
	( 61.66, 51.37) --
	( 61.67, 51.36) --
	( 61.68, 51.36) --
	( 61.69, 51.36) --
	( 61.70, 51.36) --
	( 61.71, 51.35) --
	( 61.72, 51.35) --
	( 61.73, 51.35) --
	( 61.74, 51.35) --
	( 61.75, 51.34) --
	( 61.76, 51.34) --
	( 61.77, 51.34) --
	( 61.78, 51.34) --
	( 61.78, 51.34) --
	( 61.79, 51.33) --
	( 61.80, 51.33) --
	( 61.81, 51.33) --
	( 61.82, 51.33) --
	( 61.83, 51.32) --
	( 61.84, 51.32) --
	( 61.85, 51.32) --
	( 61.86, 51.32) --
	( 61.87, 51.31) --
	( 61.88, 51.31) --
	( 61.89, 51.31) --
	( 61.90, 51.31) --
	( 61.91, 51.30) --
	( 61.92, 51.30) --
	( 61.92, 51.30) --
	( 61.93, 51.30) --
	( 61.94, 51.29) --
	( 61.95, 51.29) --
	( 61.96, 51.29) --
	( 61.97, 51.29) --
	( 61.98, 51.28) --
	( 61.99, 51.28) --
	( 62.00, 51.28) --
	( 62.01, 51.28) --
	( 62.02, 51.27) --
	( 62.03, 51.27) --
	( 62.04, 51.27) --
	( 62.05, 51.27) --
	( 62.06, 51.26) --
	( 62.06, 51.26) --
	( 62.07, 51.26) --
	( 62.08, 51.26) --
	( 62.09, 51.25) --
	( 62.10, 51.25) --
	( 62.11, 51.25) --
	( 62.12, 51.25) --
	( 62.13, 51.24) --
	( 62.14, 51.24) --
	( 62.15, 51.24) --
	( 62.16, 51.24) --
	( 62.17, 51.23) --
	( 62.18, 51.23) --
	( 62.19, 51.23) --
	( 62.20, 51.22) --
	( 62.21, 51.22) --
	( 62.21, 51.22) --
	( 62.22, 51.22) --
	( 62.23, 51.21) --
	( 62.24, 51.21) --
	( 62.25, 51.21) --
	( 62.26, 51.21) --
	( 62.27, 51.20) --
	( 62.28, 51.20) --
	( 62.29, 51.20) --
	( 62.30, 51.20) --
	( 62.31, 51.19) --
	( 62.32, 51.19) --
	( 62.33, 51.19) --
	( 62.34, 51.19) --
	( 62.35, 51.18) --
	( 62.35, 51.18) --
	( 62.36, 51.18) --
	( 62.37, 51.18) --
	( 62.38, 51.17) --
	( 62.39, 51.17) --
	( 62.40, 51.17) --
	( 62.41, 51.16) --
	( 62.42, 51.16) --
	( 62.43, 51.16) --
	( 62.44, 51.16) --
	( 62.45, 51.15) --
	( 62.46, 51.15) --
	( 62.47, 51.15) --
	( 62.48, 51.15) --
	( 62.49, 51.14) --
	( 62.50, 51.14) --
	( 62.50, 51.14) --
	( 62.51, 51.14) --
	( 62.52, 51.13) --
	( 62.53, 51.13) --
	( 62.54, 51.13) --
	( 62.55, 51.12) --
	( 62.56, 51.12) --
	( 62.57, 51.12) --
	( 62.58, 51.12) --
	( 62.59, 51.11) --
	( 62.60, 51.11) --
	( 62.61, 51.11) --
	( 62.62, 51.11) --
	( 62.63, 51.10) --
	( 62.64, 51.10) --
	( 62.64, 51.10) --
	( 62.65, 51.09) --
	( 62.66, 51.09) --
	( 62.67, 51.09) --
	( 62.68, 51.09) --
	( 62.69, 51.08) --
	( 62.70, 51.08) --
	( 62.71, 51.08) --
	( 62.72, 51.07) --
	( 62.73, 51.07) --
	( 62.74, 51.07) --
	( 62.75, 51.07) --
	( 62.76, 51.06) --
	( 62.77, 51.06) --
	( 62.78, 51.06) --
	( 62.79, 51.06) --
	( 62.79, 51.05) --
	( 62.80, 51.05) --
	( 62.81, 51.05) --
	( 62.82, 51.04) --
	( 62.83, 51.04) --
	( 62.84, 51.04) --
	( 62.85, 51.04) --
	( 62.86, 51.03) --
	( 62.87, 51.03) --
	( 62.88, 51.03) --
	( 62.89, 51.02) --
	( 62.90, 51.02) --
	( 62.91, 51.02) --
	( 62.92, 51.02) --
	( 62.93, 51.01) --
	( 62.93, 51.01) --
	( 62.94, 51.01) --
	( 62.95, 51.00) --
	( 62.96, 51.00) --
	( 62.97, 51.00) --
	( 62.98, 51.00) --
	( 62.99, 50.99) --
	( 63.00, 50.99) --
	( 63.01, 50.99) --
	( 63.02, 50.98) --
	( 63.03, 50.98) --
	( 63.04, 50.98) --
	( 63.05, 50.98) --
	( 63.06, 50.97) --
	( 63.07, 50.97) --
	( 63.08, 50.97) --
	( 63.08, 50.96) --
	( 63.09, 50.96) --
	( 63.10, 50.96) --
	( 63.11, 50.96) --
	( 63.12, 50.95) --
	( 63.13, 50.95) --
	( 63.14, 50.95) --
	( 63.15, 50.94) --
	( 63.16, 50.94) --
	( 63.17, 50.94) --
	( 63.18, 50.94) --
	( 63.19, 50.93) --
	( 63.20, 50.93) --
	( 63.21, 50.93) --
	( 63.22, 50.92) --
	( 63.22, 50.92) --
	( 63.23, 50.92) --
	( 63.24, 50.92) --
	( 63.25, 50.91) --
	( 63.26, 50.91) --
	( 63.27, 50.91) --
	( 63.28, 50.90) --
	( 63.29, 50.90) --
	( 63.30, 50.90) --
	( 63.31, 50.89) --
	( 63.32, 50.89) --
	( 63.33, 50.89) --
	( 63.34, 50.89) --
	( 63.35, 50.88) --
	( 63.36, 50.88) --
	( 63.37, 50.88) --
	( 63.37, 50.87) --
	( 63.38, 50.87) --
	( 63.39, 50.87) --
	( 63.40, 50.86) --
	( 63.41, 50.86) --
	( 63.42, 50.86) --
	( 63.43, 50.86) --
	( 63.44, 50.85) --
	( 63.45, 50.85) --
	( 63.46, 50.85) --
	( 63.47, 50.84) --
	( 63.48, 50.84) --
	( 63.49, 50.84) --
	( 63.50, 50.83) --
	( 63.51, 50.83) --
	( 63.51, 50.83) --
	( 63.52, 50.83) --
	( 63.53, 50.82) --
	( 63.54, 50.82) --
	( 63.55, 50.82) --
	( 63.56, 50.81) --
	( 63.57, 50.81) --
	( 63.58, 50.81) --
	( 63.59, 50.80) --
	( 63.60, 50.80) --
	( 63.61, 50.80) --
	( 63.62, 50.79) --
	( 63.63, 50.79) --
	( 63.64, 50.79) --
	( 63.65, 50.79) --
	( 63.65, 50.78) --
	( 63.66, 50.78) --
	( 63.67, 50.78) --
	( 63.68, 50.77) --
	( 63.69, 50.77) --
	( 63.70, 50.77) --
	( 63.71, 50.76) --
	( 63.72, 50.76) --
	( 63.73, 50.76) --
	( 63.74, 50.75) --
	( 63.75, 50.75) --
	( 63.76, 50.75) --
	( 63.77, 50.75) --
	( 63.78, 50.74) --
	( 63.79, 50.74) --
	( 63.80, 50.74) --
	( 63.80, 50.73) --
	( 63.81, 50.73) --
	( 63.82, 50.73) --
	( 63.83, 50.72) --
	( 63.84, 50.72) --
	( 63.85, 50.72) --
	( 63.86, 50.71) --
	( 63.87, 50.71) --
	( 63.88, 50.71) --
	( 63.89, 50.71) --
	( 63.90, 50.70) --
	( 63.91, 50.70) --
	( 63.92, 50.70) --
	( 63.93, 50.69) --
	( 63.94, 50.69) --
	( 63.94, 50.69) --
	( 63.95, 50.68) --
	( 63.96, 50.68) --
	( 63.97, 50.68) --
	( 63.98, 50.67) --
	( 63.99, 50.67) --
	( 64.00, 50.67) --
	( 64.01, 50.66) --
	( 64.02, 50.66) --
	( 64.03, 50.66) --
	( 64.04, 50.65) --
	( 64.05, 50.65) --
	( 64.06, 50.65) --
	( 64.07, 50.64) --
	( 64.08, 50.64) --
	( 64.09, 50.64) --
	( 64.09, 50.64) --
	( 64.10, 50.63) --
	( 64.11, 50.63) --
	( 64.12, 50.63) --
	( 64.13, 50.62) --
	( 64.14, 50.62) --
	( 64.15, 50.62) --
	( 64.16, 50.61) --
	( 64.17, 50.61) --
	( 64.18, 50.61) --
	( 64.19, 50.60) --
	( 64.20, 50.60) --
	( 64.21, 50.60) --
	( 64.22, 50.59) --
	( 64.23, 50.59) --
	( 64.23, 50.59) --
	( 64.24, 50.58) --
	( 64.25, 50.58) --
	( 64.26, 50.58) --
	( 64.27, 50.57) --
	( 64.28, 50.57) --
	( 64.29, 50.57) --
	( 64.30, 50.56) --
	( 64.31, 50.56) --
	( 64.32, 50.56) --
	( 64.33, 50.55) --
	( 64.34, 50.55) --
	( 64.35, 50.55) --
	( 64.36, 50.54) --
	( 64.37, 50.54) --
	( 64.38, 50.54) --
	( 64.38, 50.53) --
	( 64.39, 50.53) --
	( 64.40, 50.53) --
	( 64.41, 50.52) --
	( 64.42, 50.52) --
	( 64.43, 50.52) --
	( 64.44, 50.52) --
	( 64.45, 50.51) --
	( 64.46, 50.51) --
	( 64.47, 50.51) --
	( 64.48, 50.50) --
	( 64.49, 50.50) --
	( 64.50, 50.50) --
	( 64.51, 50.49) --
	( 64.52, 50.49) --
	( 64.52, 50.49) --
	( 64.53, 50.48) --
	( 64.54, 50.48) --
	( 64.55, 50.48) --
	( 64.56, 50.47) --
	( 64.57, 50.47) --
	( 64.58, 50.47) --
	( 64.59, 50.46) --
	( 64.60, 50.46) --
	( 64.61, 50.46) --
	( 64.62, 50.45) --
	( 64.63, 50.45) --
	( 64.64, 50.45) --
	( 64.65, 50.44) --
	( 64.66, 50.44) --
	( 64.67, 50.44) --
	( 64.67, 50.43) --
	( 64.68, 50.43) --
	( 64.69, 50.43) --
	( 64.70, 50.42) --
	( 64.71, 50.42) --
	( 64.72, 50.41) --
	( 64.73, 50.41) --
	( 64.74, 50.41) --
	( 64.75, 50.40) --
	( 64.76, 50.40) --
	( 64.77, 50.40) --
	( 64.78, 50.39) --
	( 64.79, 50.39) --
	( 64.80, 50.39) --
	( 64.81, 50.38) --
	( 64.81, 50.38) --
	( 64.82, 50.38) --
	( 64.83, 50.37) --
	( 64.84, 50.37) --
	( 64.85, 50.37) --
	( 64.86, 50.36) --
	( 64.87, 50.36) --
	( 64.88, 50.36) --
	( 64.89, 50.35) --
	( 64.90, 50.35) --
	( 64.91, 50.35) --
	( 64.92, 50.34) --
	( 64.93, 50.34) --
	( 64.94, 50.34) --
	( 64.95, 50.33) --
	( 64.96, 50.33) --
	( 64.96, 50.33) --
	( 64.97, 50.32) --
	( 64.98, 50.32) --
	( 64.99, 50.32) --
	( 65.00, 50.31) --
	( 65.01, 50.31) --
	( 65.02, 50.31) --
	( 65.03, 50.30) --
	( 65.04, 50.30) --
	( 65.05, 50.30) --
	( 65.06, 50.29) --
	( 65.07, 50.29) --
	( 65.08, 50.29) --
	( 65.09, 50.28) --
	( 65.10, 50.28) --
	( 65.10, 50.27) --
	( 65.11, 50.27) --
	( 65.12, 50.27) --
	( 65.13, 50.26) --
	( 65.14, 50.26) --
	( 65.15, 50.26) --
	( 65.16, 50.25) --
	( 65.17, 50.25) --
	( 65.18, 50.25) --
	( 65.19, 50.24) --
	( 65.20, 50.24) --
	( 65.21, 50.24) --
	( 65.22, 50.23) --
	( 65.23, 50.23) --
	( 65.24, 50.23) --
	( 65.25, 50.22) --
	( 65.25, 50.22) --
	( 65.26, 50.22) --
	( 65.27, 50.21) --
	( 65.28, 50.21) --
	( 65.29, 50.20) --
	( 65.30, 50.20) --
	( 65.31, 50.20) --
	( 65.32, 50.19) --
	( 65.33, 50.19) --
	( 65.34, 50.19) --
	( 65.35, 50.18) --
	( 65.36, 50.18) --
	( 65.37, 50.18) --
	( 65.38, 50.17) --
	( 65.39, 50.17) --
	( 65.39, 50.17) --
	( 65.40, 50.16) --
	( 65.41, 50.16) --
	( 65.42, 50.16) --
	( 65.43, 50.15) --
	( 65.44, 50.15) --
	( 65.45, 50.14) --
	( 65.46, 50.14) --
	( 65.47, 50.14) --
	( 65.48, 50.13) --
	( 65.49, 50.13) --
	( 65.50, 50.13) --
	( 65.51, 50.12) --
	( 65.52, 50.12) --
	( 65.53, 50.12) --
	( 65.53, 50.11) --
	( 65.54, 50.11) --
	( 65.55, 50.11) --
	( 65.56, 50.10) --
	( 65.57, 50.10) --
	( 65.58, 50.09) --
	( 65.59, 50.09) --
	( 65.60, 50.09) --
	( 65.61, 50.08) --
	( 65.62, 50.08) --
	( 65.63, 50.08) --
	( 65.64, 50.07) --
	( 65.65, 50.07) --
	( 65.66, 50.07) --
	( 65.67, 50.06) --
	( 65.68, 50.06) --
	( 65.68, 50.06) --
	( 65.69, 50.05) --
	( 65.70, 50.05) --
	( 65.71, 50.04) --
	( 65.72, 50.04) --
	( 65.73, 50.04) --
	( 65.74, 50.03) --
	( 65.75, 50.03) --
	( 65.76, 50.03) --
	( 65.77, 50.02) --
	( 65.78, 50.02) --
	( 65.79, 50.02) --
	( 65.80, 50.01) --
	( 65.81, 50.01) --
	( 65.82, 50.00) --
	( 65.82, 50.00) --
	( 65.83, 50.00) --
	( 65.84, 49.99) --
	( 65.85, 49.99) --
	( 65.86, 49.99) --
	( 65.87, 49.98) --
	( 65.88, 49.98) --
	( 65.89, 49.98) --
	( 65.90, 49.97) --
	( 65.91, 49.97) --
	( 65.92, 49.96) --
	( 65.93, 49.96) --
	( 65.94, 49.96) --
	( 65.95, 49.95) --
	( 65.96, 49.95) --
	( 65.97, 49.95) --
	( 65.97, 49.94) --
	( 65.98, 49.94) --
	( 65.99, 49.94) --
	( 66.00, 49.93) --
	( 66.01, 49.93) --
	( 66.02, 49.92) --
	( 66.03, 49.92) --
	( 66.04, 49.92) --
	( 66.05, 49.91) --
	( 66.06, 49.91) --
	( 66.07, 49.91) --
	( 66.08, 49.90) --
	( 66.09, 49.90) --
	( 66.10, 49.89) --
	( 66.11, 49.89) --
	( 66.11, 49.89) --
	( 66.12, 49.88) --
	( 66.13, 49.88) --
	( 66.14, 49.88) --
	( 66.15, 49.87) --
	( 66.16, 49.87) --
	( 66.17, 49.87) --
	( 66.18, 49.86) --
	( 66.19, 49.86) --
	( 66.20, 49.85) --
	( 66.21, 49.85) --
	( 66.22, 49.85) --
	( 66.23, 49.84) --
	( 66.24, 49.84) --
	( 66.25, 49.84) --
	( 66.26, 49.83) --
	( 66.26, 49.83) --
	( 66.27, 49.82) --
	( 66.28, 49.82) --
	( 66.29, 49.82) --
	( 66.30, 49.81) --
	( 66.31, 49.81) --
	( 66.32, 49.81) --
	( 66.33, 49.80) --
	( 66.34, 49.80) --
	( 66.35, 49.79) --
	( 66.36, 49.79) --
	( 66.37, 49.79) --
	( 66.38, 49.78) --
	( 66.39, 49.78) --
	( 66.40, 49.78) --
	( 66.40, 49.77) --
	( 66.41, 49.77) --
	( 66.42, 49.76) --
	( 66.43, 49.76) --
	( 66.44, 49.76) --
	( 66.45, 49.75) --
	( 66.46, 49.75) --
	( 66.47, 49.75) --
	( 66.48, 49.74) --
	( 66.49, 49.74) --
	( 66.50, 49.73) --
	( 66.51, 49.73) --
	( 66.52, 49.73) --
	( 66.53, 49.72) --
	( 66.54, 49.72) --
	( 66.55, 49.72) --
	( 66.55, 49.71) --
	( 66.56, 49.71) --
	( 66.57, 49.70) --
	( 66.58, 49.70) --
	( 66.59, 49.70) --
	( 66.60, 49.69) --
	( 66.61, 49.69) --
	( 66.62, 49.69) --
	( 66.63, 49.68) --
	( 66.64, 49.68) --
	( 66.65, 49.67) --
	( 66.66, 49.67) --
	( 66.67, 49.67) --
	( 66.68, 49.66) --
	( 66.69, 49.66) --
	( 66.69, 49.65) --
	( 66.70, 49.65) --
	( 66.71, 49.65) --
	( 66.72, 49.64) --
	( 66.73, 49.64) --
	( 66.74, 49.64) --
	( 66.75, 49.63) --
	( 66.76, 49.63) --
	( 66.77, 49.62) --
	( 66.78, 49.62) --
	( 66.79, 49.62) --
	( 66.80, 49.61) --
	( 66.81, 49.61) --
	( 66.82, 49.61) --
	( 66.83, 49.60) --
	( 66.84, 49.60) --
	( 66.84, 49.59) --
	( 66.85, 49.59) --
	( 66.86, 49.59) --
	( 66.87, 49.58) --
	( 66.88, 49.58) --
	( 66.89, 49.57) --
	( 66.90, 49.57) --
	( 66.91, 49.57) --
	( 66.92, 49.56) --
	( 66.93, 49.56) --
	( 66.94, 49.56) --
	( 66.95, 49.55) --
	( 66.96, 49.55) --
	( 66.97, 49.54) --
	( 66.98, 49.54) --
	( 66.98, 49.54) --
	( 66.99, 49.53) --
	( 67.00, 49.53) --
	( 67.01, 49.52) --
	( 67.02, 49.52) --
	( 67.03, 49.52) --
	( 67.04, 49.51) --
	( 67.05, 49.51) --
	( 67.06, 49.50) --
	( 67.07, 49.50) --
	( 67.08, 49.50) --
	( 67.09, 49.49) --
	( 67.10, 49.49) --
	( 67.11, 49.49) --
	( 67.12, 49.48) --
	( 67.12, 49.48) --
	( 67.13, 49.47) --
	( 67.14, 49.47) --
	( 67.15, 49.47) --
	( 67.16, 49.46) --
	( 67.17, 49.46) --
	( 67.18, 49.45) --
	( 67.19, 49.45) --
	( 67.20, 49.45) --
	( 67.21, 49.44) --
	( 67.22, 49.44) --
	( 67.23, 49.44) --
	( 67.24, 49.43) --
	( 67.25, 49.43) --
	( 67.26, 49.42) --
	( 67.27, 49.42) --
	( 67.27, 49.42) --
	( 67.28, 49.41) --
	( 67.29, 49.41) --
	( 67.30, 49.40) --
	( 67.31, 49.40) --
	( 67.32, 49.40) --
	( 67.33, 49.39) --
	( 67.34, 49.39) --
	( 67.35, 49.38) --
	( 67.36, 49.38) --
	( 67.37, 49.38) --
	( 67.38, 49.37) --
	( 67.39, 49.37) --
	( 67.40, 49.36) --
	( 67.41, 49.36) --
	( 67.41, 49.36) --
	( 67.42, 49.35) --
	( 67.43, 49.35) --
	( 67.44, 49.34) --
	( 67.45, 49.34) --
	( 67.46, 49.34) --
	( 67.47, 49.33) --
	( 67.48, 49.33) --
	( 67.49, 49.33) --
	( 67.50, 49.32) --
	( 67.51, 49.32) --
	( 67.52, 49.31) --
	( 67.53, 49.31) --
	( 67.54, 49.31) --
	( 67.55, 49.30) --
	( 67.56, 49.30) --
	( 67.56, 49.29) --
	( 67.57, 49.29) --
	( 67.58, 49.29) --
	( 67.59, 49.28) --
	( 67.60, 49.28) --
	( 67.61, 49.27) --
	( 67.62, 49.27) --
	( 67.63, 49.27) --
	( 67.64, 49.26) --
	( 67.65, 49.26) --
	( 67.66, 49.25) --
	( 67.67, 49.25) --
	( 67.68, 49.25) --
	( 67.69, 49.24) --
	( 67.70, 49.24) --
	( 67.70, 49.23) --
	( 67.71, 49.23) --
	( 67.72, 49.23) --
	( 67.73, 49.22) --
	( 67.74, 49.22) --
	( 67.75, 49.21) --
	( 67.76, 49.21) --
	( 67.77, 49.21) --
	( 67.78, 49.20) --
	( 67.79, 49.20) --
	( 67.80, 49.19) --
	( 67.81, 49.19) --
	( 67.82, 49.19) --
	( 67.83, 49.18) --
	( 67.84, 49.18) --
	( 67.85, 49.17) --
	( 67.85, 49.17) --
	( 67.86, 49.17) --
	( 67.87, 49.16) --
	( 67.88, 49.16) --
	( 67.89, 49.15) --
	( 67.90, 49.15) --
	( 67.91, 49.15) --
	( 67.92, 49.14) --
	( 67.93, 49.14) --
	( 67.94, 49.13) --
	( 67.95, 49.13) --
	( 67.96, 49.13) --
	( 67.97, 49.12) --
	( 67.98, 49.12) --
	( 67.99, 49.11) --
	( 67.99, 49.11) --
	( 68.00, 49.11) --
	( 68.01, 49.10) --
	( 68.02, 49.10) --
	( 68.03, 49.09) --
	( 68.04, 49.09) --
	( 68.05, 49.09) --
	( 68.06, 49.08) --
	( 68.07, 49.08) --
	( 68.08, 49.07) --
	( 68.09, 49.07) --
	( 68.10, 49.07) --
	( 68.11, 49.06) --
	( 68.12, 49.06) --
	( 68.13, 49.05) --
	( 68.14, 49.05) --
	( 68.14, 49.05) --
	( 68.15, 49.04) --
	( 68.16, 49.04) --
	( 68.17, 49.03) --
	( 68.18, 49.03) --
	( 68.19, 49.03) --
	( 68.20, 49.02) --
	( 68.21, 49.02) --
	( 68.22, 49.01) --
	( 68.23, 49.01) --
	( 68.24, 49.01) --
	( 68.25, 49.00) --
	( 68.26, 49.00) --
	( 68.27, 48.99) --
	( 68.28, 48.99) --
	( 68.28, 48.99) --
	( 68.29, 48.98) --
	( 68.30, 48.98) --
	( 68.31, 48.97) --
	( 68.32, 48.97) --
	( 68.33, 48.97) --
	( 68.34, 48.96) --
	( 68.35, 48.96) --
	( 68.36, 48.95) --
	( 68.37, 48.95) --
	( 68.38, 48.95) --
	( 68.39, 48.94) --
	( 68.40, 48.94) --
	( 68.41, 48.93) --
	( 68.42, 48.93) --
	( 68.43, 48.92) --
	( 68.43, 48.92) --
	( 68.44, 48.92) --
	( 68.45, 48.91) --
	( 68.46, 48.91) --
	( 68.47, 48.90) --
	( 68.48, 48.90) --
	( 68.49, 48.90) --
	( 68.50, 48.89) --
	( 68.51, 48.89) --
	( 68.52, 48.88) --
	( 68.53, 48.88) --
	( 68.54, 48.88) --
	( 68.55, 48.87) --
	( 68.56, 48.87) --
	( 68.57, 48.86) --
	( 68.57, 48.86) --
	( 68.58, 48.86) --
	( 68.59, 48.85) --
	( 68.60, 48.85) --
	( 68.61, 48.84) --
	( 68.62, 48.84) --
	( 68.63, 48.83) --
	( 68.64, 48.83) --
	( 68.65, 48.83) --
	( 68.66, 48.82) --
	( 68.67, 48.82) --
	( 68.68, 48.81) --
	( 68.69, 48.81) --
	( 68.70, 48.81) --
	( 68.71, 48.80) --
	( 68.72, 48.80) --
	( 68.72, 48.79) --
	( 68.73, 48.79) --
	( 68.74, 48.79) --
	( 68.75, 48.78) --
	( 68.76, 48.78) --
	( 68.77, 48.77) --
	( 68.78, 48.77) --
	( 68.79, 48.77) --
	( 68.80, 48.76) --
	( 68.81, 48.76) --
	( 68.82, 48.75) --
	( 68.83, 48.75) --
	( 68.84, 48.74) --
	( 68.85, 48.74) --
	( 68.86, 48.74) --
	( 68.86, 48.73) --
	( 68.87, 48.73) --
	( 68.88, 48.72) --
	( 68.89, 48.72) --
	( 68.90, 48.72) --
	( 68.91, 48.71) --
	( 68.92, 48.71) --
	( 68.93, 48.70) --
	( 68.94, 48.70) --
	( 68.95, 48.70) --
	( 68.96, 48.69) --
	( 68.97, 48.69) --
	( 68.98, 48.68) --
	( 68.99, 48.68) --
	( 69.00, 48.67) --
	( 69.00, 48.67) --
	( 69.01, 48.67) --
	( 69.02, 48.66) --
	( 69.03, 48.66) --
	( 69.04, 48.65) --
	( 69.05, 48.65) --
	( 69.06, 48.65) --
	( 69.07, 48.64) --
	( 69.08, 48.64) --
	( 69.09, 48.63) --
	( 69.10, 48.63) --
	( 69.11, 48.63) --
	( 69.12, 48.62) --
	( 69.13, 48.62) --
	( 69.14, 48.61) --
	( 69.15, 48.61) --
	( 69.15, 48.60) --
	( 69.16, 48.60) --
	( 69.17, 48.60) --
	( 69.18, 48.59) --
	( 69.19, 48.59) --
	( 69.20, 48.58) --
	( 69.21, 48.58) --
	( 69.22, 48.58) --
	( 69.23, 48.57) --
	( 69.24, 48.57) --
	( 69.25, 48.56) --
	( 69.26, 48.56) --
	( 69.27, 48.55) --
	( 69.28, 48.55) --
	( 69.29, 48.55) --
	( 69.29, 48.54) --
	( 69.30, 48.54) --
	( 69.31, 48.53) --
	( 69.32, 48.53) --
	( 69.33, 48.53) --
	( 69.34, 48.52) --
	( 69.35, 48.52) --
	( 69.36, 48.51) --
	( 69.37, 48.51) --
	( 69.38, 48.50) --
	( 69.39, 48.50) --
	( 69.40, 48.50) --
	( 69.41, 48.49) --
	( 69.42, 48.49) --
	( 69.43, 48.48) --
	( 69.44, 48.48) --
	( 69.44, 48.48) --
	( 69.45, 48.47) --
	( 69.46, 48.47) --
	( 69.47, 48.46) --
	( 69.48, 48.46) --
	( 69.49, 48.45) --
	( 69.50, 48.45) --
	( 69.51, 48.45) --
	( 69.52, 48.44) --
	( 69.53, 48.44) --
	( 69.54, 48.43) --
	( 69.55, 48.43) --
	( 69.56, 48.43) --
	( 69.57, 48.42) --
	( 69.58, 48.42) --
	( 69.58, 48.41) --
	( 69.59, 48.41) --
	( 69.60, 48.40) --
	( 69.61, 48.40) --
	( 69.62, 48.40) --
	( 69.63, 48.39) --
	( 69.64, 48.39) --
	( 69.65, 48.38) --
	( 69.66, 48.38) --
	( 69.67, 48.38) --
	( 69.68, 48.37) --
	( 69.69, 48.37) --
	( 69.70, 48.36) --
	( 69.71, 48.36) --
	( 69.72, 48.35) --
	( 69.73, 48.35) --
	( 69.73, 48.35) --
	( 69.74, 48.34) --
	( 69.75, 48.34) --
	( 69.76, 48.33) --
	( 69.77, 48.33) --
	( 69.78, 48.33) --
	( 69.79, 48.32) --
	( 69.80, 48.32) --
	( 69.81, 48.31) --
	( 69.82, 48.31) --
	( 69.83, 48.30) --
	( 69.84, 48.30) --
	( 69.85, 48.30) --
	( 69.86, 48.29) --
	( 69.87, 48.29) --
	( 69.87, 48.28) --
	( 69.88, 48.28) --
	( 69.89, 48.27) --
	( 69.90, 48.27) --
	( 69.91, 48.27) --
	( 69.92, 48.26) --
	( 69.93, 48.26) --
	( 69.94, 48.25) --
	( 69.95, 48.25) --
	( 69.96, 48.25) --
	( 69.97, 48.24) --
	( 69.98, 48.24) --
	( 69.99, 48.23) --
	( 70.00, 48.23) --
	( 70.01, 48.22) --
	( 70.02, 48.22) --
	( 70.02, 48.22) --
	( 70.03, 48.21) --
	( 70.04, 48.21) --
	( 70.05, 48.20) --
	( 70.06, 48.20) --
	( 70.07, 48.19) --
	( 70.08, 48.19) --
	( 70.09, 48.19) --
	( 70.10, 48.18) --
	( 70.11, 48.18) --
	( 70.12, 48.17) --
	( 70.13, 48.17) --
	( 70.14, 48.17) --
	( 70.15, 48.16) --
	( 70.16, 48.16) --
	( 70.16, 48.15) --
	( 70.17, 48.15) --
	( 70.18, 48.14) --
	( 70.19, 48.14) --
	( 70.20, 48.14) --
	( 70.21, 48.13) --
	( 70.22, 48.13) --
	( 70.23, 48.12) --
	( 70.24, 48.12) --
	( 70.25, 48.11) --
	( 70.26, 48.11) --
	( 70.27, 48.11) --
	( 70.28, 48.10) --
	( 70.29, 48.10) --
	( 70.30, 48.09) --
	( 70.31, 48.09) --
	( 70.31, 48.09) --
	( 70.32, 48.08) --
	( 70.33, 48.08) --
	( 70.34, 48.07) --
	( 70.35, 48.07) --
	( 70.36, 48.06) --
	( 70.37, 48.06) --
	( 70.38, 48.06) --
	( 70.39, 48.05) --
	( 70.40, 48.05) --
	( 70.41, 48.04) --
	( 70.42, 48.04) --
	( 70.43, 48.03) --
	( 70.44, 48.03) --
	( 70.45, 48.03) --
	( 70.45, 48.02) --
	( 70.46, 48.02) --
	( 70.47, 48.01) --
	( 70.48, 48.01) --
	( 70.49, 48.00) --
	( 70.50, 48.00) --
	( 70.51, 48.00) --
	( 70.52, 47.99) --
	( 70.53, 47.99) --
	( 70.54, 47.98) --
	( 70.55, 47.98) --
	( 70.56, 47.98) --
	( 70.57, 47.97) --
	( 70.58, 47.97) --
	( 70.59, 47.96) --
	( 70.59, 47.96) --
	( 70.60, 47.95) --
	( 70.61, 47.95) --
	( 70.62, 47.95) --
	( 70.63, 47.94) --
	( 70.64, 47.94) --
	( 70.65, 47.93) --
	( 70.66, 47.93) --
	( 70.67, 47.92) --
	( 70.68, 47.92) --
	( 70.69, 47.92) --
	( 70.70, 47.91) --
	( 70.71, 47.91) --
	( 70.72, 47.90) --
	( 70.73, 47.90) --
	( 70.74, 47.89) --
	( 70.74, 47.89) --
	( 70.75, 47.89) --
	( 70.76, 47.88) --
	( 70.77, 47.88) --
	( 70.78, 47.87) --
	( 70.79, 47.87) --
	( 70.80, 47.86) --
	( 70.81, 47.86) --
	( 70.82, 47.86) --
	( 70.83, 47.85) --
	( 70.84, 47.85) --
	( 70.85, 47.84) --
	( 70.86, 47.84) --
	( 70.87, 47.83) --
	( 70.88, 47.83) --
	( 70.88, 47.83) --
	( 70.89, 47.82) --
	( 70.90, 47.82) --
	( 70.91, 47.81) --
	( 70.92, 47.81) --
	( 70.93, 47.81) --
	( 70.94, 47.80) --
	( 70.95, 47.80) --
	( 70.96, 47.79) --
	( 70.97, 47.79) --
	( 70.98, 47.78) --
	( 70.99, 47.78) --
	( 71.00, 47.78) --
	( 71.01, 47.77) --
	( 71.02, 47.77) --
	( 71.03, 47.76) --
	( 71.03, 47.76) --
	( 71.04, 47.75) --
	( 71.05, 47.75) --
	( 71.06, 47.75) --
	( 71.07, 47.74) --
	( 71.08, 47.74) --
	( 71.09, 47.73) --
	( 71.10, 47.73) --
	( 71.11, 47.72) --
	( 71.12, 47.72) --
	( 71.13, 47.72) --
	( 71.14, 47.71) --
	( 71.15, 47.71) --
	( 71.16, 47.70) --
	( 71.17, 47.70) --
	( 71.17, 47.69) --
	( 71.18, 47.69) --
	( 71.19, 47.69) --
	( 71.20, 47.68) --
	( 71.21, 47.68) --
	( 71.22, 47.67) --
	( 71.23, 47.67) --
	( 71.24, 47.66) --
	( 71.25, 47.66) --
	( 71.26, 47.66) --
	( 71.27, 47.65) --
	( 71.28, 47.65) --
	( 71.29, 47.64) --
	( 71.30, 47.64) --
	( 71.31, 47.63) --
	( 71.32, 47.63) --
	( 71.32, 47.63) --
	( 71.33, 47.62) --
	( 71.34, 47.62) --
	( 71.35, 47.61) --
	( 71.36, 47.61) --
	( 71.37, 47.60) --
	( 71.38, 47.60) --
	( 71.39, 47.60) --
	( 71.40, 47.59) --
	( 71.41, 47.59) --
	( 71.42, 47.58) --
	( 71.43, 47.58) --
	( 71.44, 47.58) --
	( 71.45, 47.57) --
	( 71.46, 47.57) --
	( 71.46, 47.56) --
	( 71.47, 47.56) --
	( 71.48, 47.55) --
	( 71.49, 47.55) --
	( 71.50, 47.55) --
	( 71.51, 47.54) --
	( 71.52, 47.54) --
	( 71.53, 47.53) --
	( 71.54, 47.53) --
	( 71.55, 47.52) --
	( 71.56, 47.52) --
	( 71.57, 47.52) --
	( 71.58, 47.51) --
	( 71.59, 47.51) --
	( 71.60, 47.50) --
	( 71.61, 47.50) --
	( 71.61, 47.49) --
	( 71.62, 47.49) --
	( 71.63, 47.49) --
	( 71.64, 47.48) --
	( 71.65, 47.48) --
	( 71.66, 47.47) --
	( 71.67, 47.47) --
	( 71.68, 47.46) --
	( 71.69, 47.46) --
	( 71.70, 47.46) --
	( 71.71, 47.45) --
	( 71.72, 47.45) --
	( 71.73, 47.44) --
	( 71.74, 47.44) --
	( 71.75, 47.43) --
	( 71.75, 47.43) --
	( 71.76, 47.43) --
	( 71.77, 47.42) --
	( 71.78, 47.42) --
	( 71.79, 47.41) --
	( 71.80, 47.41) --
	( 71.81, 47.40) --
	( 71.82, 47.40) --
	( 71.83, 47.40) --
	( 71.84, 47.39) --
	( 71.85, 47.39) --
	( 71.86, 47.38) --
	( 71.87, 47.38) --
	( 71.88, 47.37) --
	( 71.89, 47.37) --
	( 71.90, 47.37) --
	( 71.90, 47.36) --
	( 71.91, 47.36) --
	( 71.92, 47.35) --
	( 71.93, 47.35) --
	( 71.94, 47.34) --
	( 71.95, 47.34) --
	( 71.96, 47.34) --
	( 71.97, 47.33) --
	( 71.98, 47.33) --
	( 71.99, 47.32) --
	( 72.00, 47.32) --
	( 72.01, 47.31) --
	( 72.02, 47.31) --
	( 72.03, 47.31) --
	( 72.04, 47.30) --
	( 72.04, 47.30) --
	( 72.05, 47.29) --
	( 72.06, 47.29) --
	( 72.07, 47.28) --
	( 72.08, 47.28) --
	( 72.09, 47.28) --
	( 72.10, 47.27) --
	( 72.11, 47.27) --
	( 72.12, 47.26) --
	( 72.13, 47.26) --
	( 72.14, 47.25) --
	( 72.15, 47.25) --
	( 72.16, 47.25) --
	( 72.17, 47.24) --
	( 72.18, 47.24) --
	( 72.19, 47.23) --
	( 72.19, 47.23) --
	( 72.20, 47.22) --
	( 72.21, 47.22) --
	( 72.22, 47.22) --
	( 72.23, 47.21) --
	( 72.24, 47.21) --
	( 72.25, 47.20) --
	( 72.26, 47.20) --
	( 72.27, 47.19) --
	( 72.28, 47.19) --
	( 72.29, 47.19) --
	( 72.30, 47.18) --
	( 72.31, 47.18) --
	( 72.32, 47.17) --
	( 72.33, 47.17) --
	( 72.33, 47.16) --
	( 72.34, 47.16) --
	( 72.35, 47.16) --
	( 72.36, 47.15) --
	( 72.37, 47.15) --
	( 72.38, 47.14) --
	( 72.39, 47.14) --
	( 72.40, 47.14) --
	( 72.41, 47.13) --
	( 72.42, 47.13) --
	( 72.43, 47.12) --
	( 72.44, 47.12) --
	( 72.45, 47.11) --
	( 72.46, 47.11) --
	( 72.47, 47.11) --
	( 72.47, 47.10) --
	( 72.48, 47.10) --
	( 72.49, 47.09) --
	( 72.50, 47.09) --
	( 72.51, 47.08) --
	( 72.52, 47.08) --
	( 72.53, 47.08) --
	( 72.54, 47.07) --
	( 72.55, 47.07) --
	( 72.56, 47.06) --
	( 72.57, 47.06) --
	( 72.58, 47.05) --
	( 72.59, 47.05) --
	( 72.60, 47.05) --
	( 72.61, 47.04) --
	( 72.62, 47.04) --
	( 72.62, 47.03) --
	( 72.63, 47.03) --
	( 72.64, 47.02) --
	( 72.65, 47.02) --
	( 72.66, 47.02) --
	( 72.67, 47.01) --
	( 72.68, 47.01) --
	( 72.69, 47.00) --
	( 72.70, 47.00) --
	( 72.71, 46.99) --
	( 72.72, 46.99) --
	( 72.73, 46.99) --
	( 72.74, 46.98) --
	( 72.75, 46.98) --
	( 72.76, 46.97) --
	( 72.76, 46.97) --
	( 72.77, 46.96) --
	( 72.78, 46.96) --
	( 72.79, 46.96) --
	( 72.80, 46.95) --
	( 72.81, 46.95) --
	( 72.82, 46.94) --
	( 72.83, 46.94) --
	( 72.84, 46.93) --
	( 72.85, 46.93) --
	( 72.86, 46.93) --
	( 72.87, 46.92) --
	( 72.88, 46.92) --
	( 72.89, 46.91) --
	( 72.90, 46.91) --
	( 72.91, 46.90) --
	( 72.91, 46.90) --
	( 72.92, 46.90) --
	( 72.93, 46.89) --
	( 72.94, 46.89) --
	( 72.95, 46.88) --
	( 72.96, 46.88) --
	( 72.97, 46.87) --
	( 72.98, 46.87) --
	( 72.99, 46.87) --
	( 73.00, 46.86) --
	( 73.01, 46.86) --
	( 73.02, 46.85) --
	( 73.03, 46.85) --
	( 73.04, 46.84) --
	( 73.05, 46.84) --
	( 73.05, 46.84) --
	( 73.06, 46.83) --
	( 73.07, 46.83) --
	( 73.08, 46.82) --
	( 73.09, 46.82) --
	( 73.10, 46.82) --
	( 73.11, 46.81) --
	( 73.12, 46.81) --
	( 73.13, 46.80) --
	( 73.14, 46.80) --
	( 73.15, 46.79) --
	( 73.16, 46.79) --
	( 73.17, 46.79) --
	( 73.18, 46.78) --
	( 73.19, 46.78) --
	( 73.20, 46.77) --
	( 73.20, 46.77) --
	( 73.21, 46.76) --
	( 73.22, 46.76) --
	( 73.23, 46.76) --
	( 73.24, 46.75) --
	( 73.25, 46.75) --
	( 73.26, 46.74) --
	( 73.27, 46.74) --
	( 73.28, 46.73) --
	( 73.29, 46.73) --
	( 73.30, 46.73) --
	( 73.31, 46.72) --
	( 73.32, 46.72) --
	( 73.33, 46.71) --
	( 73.34, 46.71) --
	( 73.34, 46.70) --
	( 73.35, 46.70) --
	( 73.36, 46.70) --
	( 73.37, 46.69) --
	( 73.38, 46.69) --
	( 73.39, 46.68) --
	( 73.40, 46.68) --
	( 73.41, 46.67) --
	( 73.42, 46.67) --
	( 73.43, 46.67) --
	( 73.44, 46.66) --
	( 73.45, 46.66) --
	( 73.46, 46.65) --
	( 73.47, 46.65) --
	( 73.48, 46.64) --
	( 73.49, 46.64) --
	( 73.49, 46.64) --
	( 73.50, 46.63) --
	( 73.51, 46.63) --
	( 73.52, 46.62) --
	( 73.53, 46.62) --
	( 73.54, 46.62) --
	( 73.55, 46.61) --
	( 73.56, 46.61) --
	( 73.57, 46.60) --
	( 73.58, 46.60) --
	( 73.59, 46.59) --
	( 73.60, 46.59) --
	( 73.61, 46.59) --
	( 73.62, 46.58) --
	( 73.63, 46.58) --
	( 73.63, 46.57) --
	( 73.64, 46.57) --
	( 73.65, 46.56) --
	( 73.66, 46.56) --
	( 73.67, 46.56) --
	( 73.68, 46.55) --
	( 73.69, 46.55) --
	( 73.70, 46.54) --
	( 73.71, 46.54) --
	( 73.72, 46.53) --
	( 73.73, 46.53) --
	( 73.74, 46.53) --
	( 73.75, 46.52) --
	( 73.76, 46.52) --
	( 73.77, 46.51) --
	( 73.78, 46.51) --
	( 73.78, 46.50) --
	( 73.79, 46.50) --
	( 73.80, 46.50) --
	( 73.81, 46.49) --
	( 73.82, 46.49) --
	( 73.83, 46.48) --
	( 73.84, 46.48) --
	( 73.85, 46.48) --
	( 73.86, 46.47) --
	( 73.87, 46.47) --
	( 73.88, 46.46) --
	( 73.89, 46.46) --
	( 73.90, 46.45) --
	( 73.91, 46.45) --
	( 73.92, 46.45) --
	( 73.92, 46.44) --
	( 73.93, 46.44) --
	( 73.94, 46.43) --
	( 73.95, 46.43) --
	( 73.96, 46.42) --
	( 73.97, 46.42) --
	( 73.98, 46.42) --
	( 73.99, 46.41) --
	( 74.00, 46.41) --
	( 74.01, 46.40) --
	( 74.02, 46.40) --
	( 74.03, 46.39) --
	( 74.04, 46.39) --
	( 74.05, 46.39) --
	( 74.06, 46.38) --
	( 74.06, 46.38) --
	( 74.07, 46.37) --
	( 74.08, 46.37) --
	( 74.09, 46.37) --
	( 74.10, 46.36) --
	( 74.11, 46.36) --
	( 74.12, 46.35) --
	( 74.13, 46.35) --
	( 74.14, 46.34) --
	( 74.15, 46.34) --
	( 74.16, 46.34) --
	( 74.17, 46.33) --
	( 74.18, 46.33) --
	( 74.19, 46.32) --
	( 74.20, 46.32) --
	( 74.21, 46.31) --
	( 74.21, 46.31) --
	( 74.22, 46.31) --
	( 74.23, 46.30) --
	( 74.24, 46.30) --
	( 74.25, 46.29) --
	( 74.26, 46.29) --
	( 74.27, 46.29) --
	( 74.28, 46.28) --
	( 74.29, 46.28) --
	( 74.30, 46.27) --
	( 74.31, 46.27) --
	( 74.32, 46.26) --
	( 74.33, 46.26) --
	( 74.34, 46.26) --
	( 74.35, 46.25) --
	( 74.35, 46.25) --
	( 74.36, 46.24) --
	( 74.37, 46.24) --
	( 74.38, 46.23) --
	( 74.39, 46.23) --
	( 74.40, 46.23) --
	( 74.41, 46.22) --
	( 74.42, 46.22) --
	( 74.43, 46.21) --
	( 74.44, 46.21) --
	( 74.45, 46.21) --
	( 74.46, 46.20) --
	( 74.47, 46.20) --
	( 74.48, 46.19) --
	( 74.49, 46.19) --
	( 74.50, 46.18) --
	( 74.50, 46.18) --
	( 74.51, 46.18) --
	( 74.52, 46.17) --
	( 74.53, 46.17) --
	( 74.54, 46.16) --
	( 74.55, 46.16) --
	( 74.56, 46.15) --
	( 74.57, 46.15) --
	( 74.58, 46.15) --
	( 74.59, 46.14) --
	( 74.60, 46.14) --
	( 74.61, 46.13) --
	( 74.62, 46.13) --
	( 74.63, 46.13) --
	( 74.64, 46.12) --
	( 74.64, 46.12) --
	( 74.65, 46.11) --
	( 74.66, 46.11) --
	( 74.67, 46.10) --
	( 74.68, 46.10) --
	( 74.69, 46.10) --
	( 74.70, 46.09) --
	( 74.71, 46.09) --
	( 74.72, 46.08) --
	( 74.73, 46.08) --
	( 74.74, 46.08) --
	( 74.75, 46.07) --
	( 74.76, 46.07) --
	( 74.77, 46.06) --
	( 74.78, 46.06) --
	( 74.79, 46.05) --
	( 74.79, 46.05) --
	( 74.80, 46.05) --
	( 74.81, 46.04) --
	( 74.82, 46.04) --
	( 74.83, 46.03) --
	( 74.84, 46.03) --
	( 74.85, 46.03) --
	( 74.86, 46.02) --
	( 74.87, 46.02) --
	( 74.88, 46.01) --
	( 74.89, 46.01) --
	( 74.90, 46.00) --
	( 74.91, 46.00) --
	( 74.92, 46.00) --
	( 74.93, 45.99) --
	( 74.93, 45.99) --
	( 74.94, 45.98) --
	( 74.95, 45.98) --
	( 74.96, 45.98) --
	( 74.97, 45.97) --
	( 74.98, 45.97) --
	( 74.99, 45.96) --
	( 75.00, 45.96) --
	( 75.01, 45.95) --
	( 75.02, 45.95) --
	( 75.03, 45.95) --
	( 75.04, 45.94) --
	( 75.05, 45.94) --
	( 75.06, 45.93) --
	( 75.07, 45.93) --
	( 75.08, 45.93) --
	( 75.08, 45.92) --
	( 75.09, 45.92) --
	( 75.10, 45.91) --
	( 75.11, 45.91) --
	( 75.12, 45.90) --
	( 75.13, 45.90) --
	( 75.14, 45.90) --
	( 75.15, 45.89) --
	( 75.16, 45.89) --
	( 75.17, 45.88) --
	( 75.18, 45.88) --
	( 75.19, 45.88) --
	( 75.20, 45.87) --
	( 75.21, 45.87) --
	( 75.22, 45.86) --
	( 75.22, 45.86) --
	( 75.23, 45.85) --
	( 75.24, 45.85) --
	( 75.25, 45.85) --
	( 75.26, 45.84) --
	( 75.27, 45.84) --
	( 75.28, 45.83) --
	( 75.29, 45.83) --
	( 75.30, 45.83) --
	( 75.31, 45.82) --
	( 75.32, 45.82) --
	( 75.33, 45.81) --
	( 75.34, 45.81) --
	( 75.35, 45.80) --
	( 75.36, 45.80) --
	( 75.37, 45.80) --
	( 75.37, 45.79) --
	( 75.38, 45.79) --
	( 75.39, 45.78) --
	( 75.40, 45.78) --
	( 75.41, 45.78) --
	( 75.42, 45.77) --
	( 75.43, 45.77) --
	( 75.44, 45.76) --
	( 75.45, 45.76) --
	( 75.46, 45.76) --
	( 75.47, 45.75) --
	( 75.48, 45.75) --
	( 75.49, 45.74) --
	( 75.50, 45.74) --
	( 75.51, 45.73) --
	( 75.51, 45.73) --
	( 75.52, 45.73) --
	( 75.53, 45.72) --
	( 75.54, 45.72) --
	( 75.55, 45.71) --
	( 75.56, 45.71) --
	( 75.57, 45.71) --
	( 75.58, 45.70) --
	( 75.59, 45.70) --
	( 75.60, 45.69) --
	( 75.61, 45.69) --
	( 75.62, 45.69) --
	( 75.63, 45.68) --
	( 75.64, 45.68) --
	( 75.65, 45.67) --
	( 75.66, 45.67) --
	( 75.66, 45.66) --
	( 75.67, 45.66) --
	( 75.68, 45.66) --
	( 75.69, 45.65) --
	( 75.70, 45.65) --
	( 75.71, 45.64) --
	( 75.72, 45.64) --
	( 75.73, 45.64) --
	( 75.74, 45.63) --
	( 75.75, 45.63) --
	( 75.76, 45.62) --
	( 75.77, 45.62) --
	( 75.78, 45.62) --
	( 75.79, 45.61) --
	( 75.80, 45.61) --
	( 75.80, 45.60) --
	( 75.81, 45.60) --
	( 75.82, 45.59) --
	( 75.83, 45.59) --
	( 75.84, 45.59) --
	( 75.85, 45.58) --
	( 75.86, 45.58) --
	( 75.87, 45.57) --
	( 75.88, 45.57) --
	( 75.89, 45.57) --
	( 75.90, 45.56) --
	( 75.91, 45.56) --
	( 75.92, 45.55) --
	( 75.93, 45.55) --
	( 75.94, 45.55) --
	( 75.94, 45.54) --
	( 75.95, 45.54) --
	( 75.96, 45.53) --
	( 75.97, 45.53) --
	( 75.98, 45.53) --
	( 75.99, 45.52) --
	( 76.00, 45.52) --
	( 76.01, 45.51) --
	( 76.02, 45.51) --
	( 76.03, 45.50) --
	( 76.04, 45.50) --
	( 76.05, 45.50) --
	( 76.06, 45.49) --
	( 76.07, 45.49) --
	( 76.08, 45.48) --
	( 76.09, 45.48) --
	( 76.09, 45.48) --
	( 76.10, 45.47) --
	( 76.11, 45.47) --
	( 76.12, 45.46) --
	( 76.13, 45.46) --
	( 76.14, 45.46) --
	( 76.15, 45.45) --
	( 76.16, 45.45) --
	( 76.17, 45.44) --
	( 76.18, 45.44) --
	( 76.19, 45.44) --
	( 76.20, 45.43) --
	( 76.21, 45.43) --
	( 76.22, 45.42) --
	( 76.23, 45.42) --
	( 76.23, 45.42) --
	( 76.24, 45.41) --
	( 76.25, 45.41) --
	( 76.26, 45.40) --
	( 76.27, 45.40) --
	( 76.28, 45.40) --
	( 76.29, 45.39) --
	( 76.30, 45.39) --
	( 76.31, 45.38) --
	( 76.32, 45.38) --
	( 76.33, 45.37) --
	( 76.34, 45.37) --
	( 76.35, 45.37) --
	( 76.36, 45.36) --
	( 76.37, 45.36) --
	( 76.38, 45.35) --
	( 76.38, 45.35) --
	( 76.39, 45.35) --
	( 76.40, 45.34) --
	( 76.41, 45.34) --
	( 76.42, 45.33) --
	( 76.43, 45.33) --
	( 76.44, 45.33) --
	( 76.45, 45.32) --
	( 76.46, 45.32) --
	( 76.47, 45.31) --
	( 76.48, 45.31) --
	( 76.49, 45.31) --
	( 76.50, 45.30) --
	( 76.51, 45.30) --
	( 76.52, 45.29) --
	( 76.52, 45.29) --
	( 76.53, 45.29) --
	( 76.54, 45.28) --
	( 76.55, 45.28) --
	( 76.56, 45.27) --
	( 76.57, 45.27) --
	( 76.58, 45.27) --
	( 76.59, 45.26) --
	( 76.60, 45.26) --
	( 76.61, 45.25) --
	( 76.62, 45.25) --
	( 76.63, 45.25) --
	( 76.64, 45.24) --
	( 76.65, 45.24) --
	( 76.66, 45.23) --
	( 76.67, 45.23) --
	( 76.67, 45.23) --
	( 76.68, 45.22) --
	( 76.69, 45.22) --
	( 76.70, 45.21) --
	( 76.71, 45.21) --
	( 76.72, 45.21) --
	( 76.73, 45.20) --
	( 76.74, 45.20) --
	( 76.75, 45.19) --
	( 76.76, 45.19) --
	( 76.77, 45.19) --
	( 76.78, 45.18) --
	( 76.79, 45.18) --
	( 76.80, 45.17) --
	( 76.81, 45.17) --
	( 76.81, 45.17) --
	( 76.82, 45.16) --
	( 76.83, 45.16) --
	( 76.84, 45.15) --
	( 76.85, 45.15) --
	( 76.86, 45.15) --
	( 76.87, 45.14) --
	( 76.88, 45.14) --
	( 76.89, 45.13) --
	( 76.90, 45.13) --
	( 76.91, 45.13) --
	( 76.92, 45.12) --
	( 76.93, 45.12) --
	( 76.94, 45.11) --
	( 76.95, 45.11) --
	( 76.96, 45.11) --
	( 76.96, 45.10) --
	( 76.97, 45.10) --
	( 76.98, 45.09) --
	( 76.99, 45.09) --
	( 77.00, 45.09) --
	( 77.01, 45.08) --
	( 77.02, 45.08) --
	( 77.03, 45.07) --
	( 77.04, 45.07) --
	( 77.05, 45.07) --
	( 77.06, 45.06) --
	( 77.07, 45.06) --
	( 77.08, 45.05) --
	( 77.09, 45.05) --
	( 77.10, 45.05) --
	( 77.10, 45.04) --
	( 77.11, 45.04) --
	( 77.12, 45.03) --
	( 77.13, 45.03) --
	( 77.14, 45.03) --
	( 77.15, 45.02) --
	( 77.16, 45.02) --
	( 77.17, 45.01) --
	( 77.18, 45.01) --
	( 77.19, 45.01) --
	( 77.20, 45.00) --
	( 77.21, 45.00) --
	( 77.22, 44.99) --
	( 77.23, 44.99) --
	( 77.24, 44.99) --
	( 77.25, 44.98) --
	( 77.25, 44.98) --
	( 77.26, 44.97) --
	( 77.27, 44.97) --
	( 77.28, 44.97) --
	( 77.29, 44.96) --
	( 77.30, 44.96) --
	( 77.31, 44.95) --
	( 77.32, 44.95) --
	( 77.33, 44.95) --
	( 77.34, 44.94) --
	( 77.35, 44.94) --
	( 77.36, 44.94) --
	( 77.37, 44.93) --
	( 77.38, 44.93) --
	( 77.39, 44.92) --
	( 77.39, 44.92) --
	( 77.40, 44.92) --
	( 77.41, 44.91) --
	( 77.42, 44.91) --
	( 77.43, 44.90) --
	( 77.44, 44.90) --
	( 77.45, 44.90) --
	( 77.46, 44.89) --
	( 77.47, 44.89) --
	( 77.48, 44.88) --
	( 77.49, 44.88) --
	( 77.50, 44.88) --
	( 77.51, 44.87) --
	( 77.52, 44.87) --
	( 77.53, 44.86) --
	( 77.53, 44.86) --
	( 77.54, 44.86) --
	( 77.55, 44.85) --
	( 77.56, 44.85) --
	( 77.57, 44.84) --
	( 77.58, 44.84) --
	( 77.59, 44.84) --
	( 77.60, 44.83) --
	( 77.61, 44.83) --
	( 77.62, 44.83) --
	( 77.63, 44.82) --
	( 77.64, 44.82) --
	( 77.65, 44.81) --
	( 77.66, 44.81) --
	( 77.67, 44.81) --
	( 77.68, 44.80) --
	( 77.68, 44.80) --
	( 77.69, 44.79) --
	( 77.70, 44.79) --
	( 77.71, 44.79) --
	( 77.72, 44.78) --
	( 77.73, 44.78) --
	( 77.74, 44.77) --
	( 77.75, 44.77) --
	( 77.76, 44.77) --
	( 77.77, 44.76) --
	( 77.78, 44.76) --
	( 77.79, 44.76) --
	( 77.80, 44.75) --
	( 77.81, 44.75) --
	( 77.82, 44.74) --
	( 77.82, 44.74) --
	( 77.83, 44.74) --
	( 77.84, 44.73) --
	( 77.85, 44.73) --
	( 77.86, 44.72) --
	( 77.87, 44.72) --
	( 77.88, 44.72) --
	( 77.89, 44.71) --
	( 77.90, 44.71) --
	( 77.91, 44.70) --
	( 77.92, 44.70) --
	( 77.93, 44.70) --
	( 77.94, 44.69) --
	( 77.95, 44.69) --
	( 77.96, 44.69) --
	( 77.97, 44.68) --
	( 77.97, 44.68) --
	( 77.98, 44.67) --
	( 77.99, 44.67) --
	( 78.00, 44.67) --
	( 78.01, 44.66) --
	( 78.02, 44.66) --
	( 78.03, 44.65) --
	( 78.04, 44.65) --
	( 78.05, 44.65) --
	( 78.06, 44.64) --
	( 78.07, 44.64) --
	( 78.08, 44.63) --
	( 78.09, 44.63) --
	( 78.10, 44.63) --
	( 78.11, 44.62) --
	( 78.11, 44.62) --
	( 78.12, 44.62) --
	( 78.13, 44.61) --
	( 78.14, 44.61) --
	( 78.15, 44.60) --
	( 78.16, 44.60) --
	( 78.17, 44.60) --
	( 78.18, 44.59) --
	( 78.19, 44.59) --
	( 78.20, 44.59) --
	( 78.21, 44.58) --
	( 78.22, 44.58) --
	( 78.23, 44.57) --
	( 78.24, 44.57) --
	( 78.25, 44.57) --
	( 78.26, 44.56) --
	( 78.26, 44.56) --
	( 78.27, 44.55) --
	( 78.28, 44.55) --
	( 78.29, 44.55) --
	( 78.30, 44.54) --
	( 78.31, 44.54) --
	( 78.32, 44.54) --
	( 78.33, 44.53) --
	( 78.34, 44.53) --
	( 78.35, 44.52) --
	( 78.36, 44.52) --
	( 78.37, 44.52) --
	( 78.38, 44.51) --
	( 78.39, 44.51) --
	( 78.40, 44.50) --
	( 78.40, 44.50) --
	( 78.41, 44.50) --
	( 78.42, 44.49) --
	( 78.43, 44.49) --
	( 78.44, 44.49) --
	( 78.45, 44.48) --
	( 78.46, 44.48) --
	( 78.47, 44.47) --
	( 78.48, 44.47) --
	( 78.49, 44.47) --
	( 78.50, 44.46) --
	( 78.51, 44.46) --
	( 78.52, 44.46) --
	( 78.53, 44.45) --
	( 78.54, 44.45) --
	( 78.55, 44.44) --
	( 78.55, 44.44) --
	( 78.56, 44.44) --
	( 78.57, 44.43) --
	( 78.58, 44.43) --
	( 78.59, 44.42) --
	( 78.60, 44.42) --
	( 78.61, 44.42) --
	( 78.62, 44.41) --
	( 78.63, 44.41) --
	( 78.64, 44.41) --
	( 78.65, 44.40) --
	( 78.66, 44.40) --
	( 78.67, 44.39) --
	( 78.68, 44.39) --
	( 78.69, 44.39) --
	( 78.69, 44.38) --
	( 78.70, 44.38) --
	( 78.71, 44.38) --
	( 78.72, 44.37) --
	( 78.73, 44.37) --
	( 78.74, 44.36) --
	( 78.75, 44.36) --
	( 78.76, 44.36) --
	( 78.77, 44.35) --
	( 78.78, 44.35) --
	( 78.79, 44.35) --
	( 78.80, 44.34) --
	( 78.81, 44.34) --
	( 78.82, 44.33) --
	( 78.83, 44.33) --
	( 78.84, 44.33) --
	( 78.84, 44.32) --
	( 78.85, 44.32) --
	( 78.86, 44.32) --
	( 78.87, 44.31) --
	( 78.88, 44.31) --
	( 78.89, 44.30) --
	( 78.90, 44.30) --
	( 78.91, 44.30) --
	( 78.92, 44.29) --
	( 78.93, 44.29) --
	( 78.94, 44.29) --
	( 78.95, 44.28) --
	( 78.96, 44.28) --
	( 78.97, 44.27) --
	( 78.98, 44.27) --
	( 78.98, 44.27) --
	( 78.99, 44.26) --
	( 79.00, 44.26) --
	( 79.01, 44.26) --
	( 79.02, 44.25) --
	( 79.03, 44.25) --
	( 79.04, 44.24) --
	( 79.05, 44.24) --
	( 79.06, 44.24) --
	( 79.07, 44.23) --
	( 79.08, 44.23) --
	( 79.09, 44.23) --
	( 79.10, 44.22) --
	( 79.11, 44.22) --
	( 79.12, 44.21) --
	( 79.13, 44.21) --
	( 79.13, 44.21) --
	( 79.14, 44.20) --
	( 79.15, 44.20) --
	( 79.16, 44.20) --
	( 79.17, 44.19) --
	( 79.18, 44.19) --
	( 79.19, 44.19) --
	( 79.20, 44.18) --
	( 79.21, 44.18) --
	( 79.22, 44.17) --
	( 79.23, 44.17) --
	( 79.24, 44.17) --
	( 79.25, 44.16) --
	( 79.26, 44.16) --
	( 79.27, 44.16) --
	( 79.27, 44.15) --
	( 79.28, 44.15) --
	( 79.29, 44.14) --
	( 79.30, 44.14) --
	( 79.31, 44.14) --
	( 79.32, 44.13) --
	( 79.33, 44.13) --
	( 79.34, 44.13) --
	( 79.35, 44.12) --
	( 79.36, 44.12) --
	( 79.37, 44.12) --
	( 79.38, 44.11) --
	( 79.39, 44.11) --
	( 79.40, 44.10) --
	( 79.41, 44.10) --
	( 79.41, 44.10) --
	( 79.42, 44.09) --
	( 79.43, 44.09) --
	( 79.44, 44.09) --
	( 79.45, 44.08) --
	( 79.46, 44.08) --
	( 79.47, 44.07) --
	( 79.48, 44.07) --
	( 79.49, 44.07) --
	( 79.50, 44.06) --
	( 79.51, 44.06) --
	( 79.52, 44.06) --
	( 79.53, 44.05) --
	( 79.54, 44.05) --
	( 79.55, 44.05) --
	( 79.56, 44.04) --
	( 79.56, 44.04) --
	( 79.57, 44.03) --
	( 79.58, 44.03) --
	( 79.59, 44.03) --
	( 79.60, 44.02) --
	( 79.61, 44.02) --
	( 79.62, 44.02) --
	( 79.63, 44.01) --
	( 79.64, 44.01) --
	( 79.65, 44.01) --
	( 79.66, 44.00) --
	( 79.67, 44.00) --
	( 79.68, 43.99) --
	( 79.69, 43.99) --
	( 79.70, 43.99) --
	( 79.70, 43.98) --
	( 79.71, 43.98) --
	( 79.72, 43.98) --
	( 79.73, 43.97) --
	( 79.74, 43.97) --
	( 79.75, 43.97) --
	( 79.76, 43.96) --
	( 79.77, 43.96) --
	( 79.78, 43.95) --
	( 79.79, 43.95) --
	( 79.80, 43.95) --
	( 79.81, 43.94) --
	( 79.82, 43.94) --
	( 79.83, 43.94) --
	( 79.84, 43.93) --
	( 79.85, 43.93) --
	( 79.85, 43.93) --
	( 79.86, 43.92) --
	( 79.87, 43.92) --
	( 79.88, 43.91) --
	( 79.89, 43.91) --
	( 79.90, 43.91) --
	( 79.91, 43.90) --
	( 79.92, 43.90) --
	( 79.93, 43.90) --
	( 79.94, 43.89) --
	( 79.95, 43.89) --
	( 79.96, 43.89) --
	( 79.97, 43.88) --
	( 79.98, 43.88) --
	( 79.99, 43.88) --
	( 79.99, 43.87) --
	( 80.00, 43.87) --
	( 80.01, 43.86) --
	( 80.02, 43.86) --
	( 80.03, 43.86) --
	( 80.04, 43.85) --
	( 80.05, 43.85) --
	( 80.06, 43.85) --
	( 80.07, 43.84) --
	( 80.08, 43.84) --
	( 80.09, 43.84) --
	( 80.10, 43.83) --
	( 80.11, 43.83) --
	( 80.12, 43.83) --
	( 80.13, 43.82) --
	( 80.14, 43.82) --
	( 80.14, 43.81) --
	( 80.15, 43.81) --
	( 80.16, 43.81) --
	( 80.17, 43.80) --
	( 80.18, 43.80) --
	( 80.19, 43.80) --
	( 80.20, 43.79) --
	( 80.21, 43.79) --
	( 80.22, 43.79) --
	( 80.23, 43.78) --
	( 80.24, 43.78) --
	( 80.25, 43.78) --
	( 80.26, 43.77) --
	( 80.27, 43.77) --
	( 80.28, 43.76) --
	( 80.28, 43.76) --
	( 80.29, 43.76) --
	( 80.30, 43.75) --
	( 80.31, 43.75) --
	( 80.32, 43.75) --
	( 80.33, 43.74) --
	( 80.34, 43.74) --
	( 80.35, 43.74) --
	( 80.36, 43.73) --
	( 80.37, 43.73) --
	( 80.38, 43.73) --
	( 80.39, 43.72) --
	( 80.40, 43.72) --
	( 80.41, 43.72) --
	( 80.42, 43.71) --
	( 80.43, 43.71) --
	( 80.43, 43.70) --
	( 80.44, 43.70) --
	( 80.45, 43.70) --
	( 80.46, 43.69) --
	( 80.47, 43.69) --
	( 80.48, 43.69) --
	( 80.49, 43.68) --
	( 80.50, 43.68) --
	( 80.51, 43.68) --
	( 80.52, 43.67) --
	( 80.53, 43.67) --
	( 80.54, 43.67) --
	( 80.55, 43.66) --
	( 80.56, 43.66) --
	( 80.57, 43.66) --
	( 80.57, 43.65) --
	( 80.58, 43.65) --
	( 80.59, 43.64) --
	( 80.60, 43.64) --
	( 80.61, 43.64) --
	( 80.62, 43.63) --
	( 80.63, 43.63) --
	( 80.64, 43.63) --
	( 80.65, 43.62) --
	( 80.66, 43.62) --
	( 80.67, 43.62) --
	( 80.68, 43.61) --
	( 80.69, 43.61) --
	( 80.70, 43.61) --
	( 80.71, 43.60) --
	( 80.72, 43.60) --
	( 80.72, 43.60) --
	( 80.73, 43.59) --
	( 80.74, 43.59) --
	( 80.75, 43.59) --
	( 80.76, 43.58) --
	( 80.77, 43.58) --
	( 80.78, 43.58) --
	( 80.79, 43.57) --
	( 80.80, 43.57) --
	( 80.81, 43.56) --
	( 80.82, 43.56) --
	( 80.83, 43.56) --
	( 80.84, 43.55) --
	( 80.85, 43.55) --
	( 80.86, 43.55) --
	( 80.86, 43.54) --
	( 80.87, 43.54) --
	( 80.88, 43.54) --
	( 80.89, 43.53) --
	( 80.90, 43.53) --
	( 80.91, 43.53) --
	( 80.92, 43.52) --
	( 80.93, 43.52) --
	( 80.94, 43.52) --
	( 80.95, 43.51) --
	( 80.96, 43.51) --
	( 80.97, 43.51) --
	( 80.98, 43.50) --
	( 80.99, 43.50) --
	( 81.00, 43.50) --
	( 81.00, 43.49) --
	( 81.01, 43.49) --
	( 81.02, 43.49) --
	( 81.03, 43.48) --
	( 81.04, 43.48) --
	( 81.05, 43.48) --
	( 81.06, 43.47) --
	( 81.07, 43.47) --
	( 81.08, 43.47) --
	( 81.09, 43.46) --
	( 81.10, 43.46) --
	( 81.11, 43.45) --
	( 81.12, 43.45) --
	( 81.13, 43.45) --
	( 81.14, 43.44) --
	( 81.15, 43.44) --
	( 81.15, 43.44) --
	( 81.16, 43.43) --
	( 81.17, 43.43) --
	( 81.18, 43.43) --
	( 81.19, 43.42) --
	( 81.20, 43.42) --
	( 81.21, 43.42) --
	( 81.22, 43.41) --
	( 81.23, 43.41) --
	( 81.24, 43.41) --
	( 81.25, 43.40) --
	( 81.26, 43.40) --
	( 81.27, 43.40) --
	( 81.28, 43.39) --
	( 81.29, 43.39) --
	( 81.29, 43.39) --
	( 81.30, 43.38) --
	( 81.31, 43.38) --
	( 81.32, 43.38) --
	( 81.33, 43.37) --
	( 81.34, 43.37) --
	( 81.35, 43.37) --
	( 81.36, 43.36) --
	( 81.37, 43.36) --
	( 81.38, 43.36) --
	( 81.39, 43.35) --
	( 81.40, 43.35) --
	( 81.41, 43.35) --
	( 81.42, 43.34) --
	( 81.43, 43.34) --
	( 81.44, 43.34) --
	( 81.44, 43.33) --
	( 81.45, 43.33) --
	( 81.46, 43.33) --
	( 81.47, 43.32) --
	( 81.48, 43.32) --
	( 81.49, 43.32) --
	( 81.50, 43.31) --
	( 81.51, 43.31) --
	( 81.52, 43.31) --
	( 81.53, 43.30) --
	( 81.54, 43.30) --
	( 81.55, 43.30) --
	( 81.56, 43.29) --
	( 81.57, 43.29) --
	( 81.58, 43.29) --
	( 81.58, 43.28) --
	( 81.59, 43.28) --
	( 81.60, 43.28) --
	( 81.61, 43.27) --
	( 81.62, 43.27) --
	( 81.63, 43.27) --
	( 81.64, 43.26) --
	( 81.65, 43.26) --
	( 81.66, 43.26) --
	( 81.67, 43.25) --
	( 81.68, 43.25) --
	( 81.69, 43.25) --
	( 81.70, 43.24) --
	( 81.71, 43.24) --
	( 81.72, 43.24) --
	( 81.73, 43.23) --
	( 81.73, 43.23) --
	( 81.74, 43.23) --
	( 81.75, 43.22) --
	( 81.76, 43.22) --
	( 81.77, 43.22) --
	( 81.78, 43.21) --
	( 81.79, 43.21) --
	( 81.80, 43.21) --
	( 81.81, 43.20) --
	( 81.82, 43.20) --
	( 81.83, 43.20) --
	( 81.84, 43.19) --
	( 81.85, 43.19) --
	( 81.86, 43.19) --
	( 81.87, 43.18) --
	( 81.87, 43.18) --
	( 81.88, 43.18) --
	( 81.89, 43.17) --
	( 81.90, 43.17) --
	( 81.91, 43.17) --
	( 81.92, 43.16) --
	( 81.93, 43.16) --
	( 81.94, 43.16) --
	( 81.95, 43.15) --
	( 81.96, 43.15) --
	( 81.97, 43.15) --
	( 81.98, 43.14) --
	( 81.99, 43.14) --
	( 82.00, 43.14) --
	( 82.01, 43.13) --
	( 82.02, 43.13) --
	( 82.02, 43.13) --
	( 82.03, 43.12) --
	( 82.04, 43.12) --
	( 82.05, 43.12) --
	( 82.06, 43.11) --
	( 82.07, 43.11) --
	( 82.08, 43.11) --
	( 82.09, 43.10) --
	( 82.10, 43.10) --
	( 82.11, 43.10) --
	( 82.12, 43.10) --
	( 82.13, 43.09) --
	( 82.14, 43.09) --
	( 82.15, 43.09) --
	( 82.16, 43.08) --
	( 82.16, 43.08) --
	( 82.17, 43.08) --
	( 82.18, 43.07) --
	( 82.19, 43.07) --
	( 82.20, 43.07) --
	( 82.21, 43.06) --
	( 82.22, 43.06) --
	( 82.23, 43.06) --
	( 82.24, 43.05) --
	( 82.25, 43.05) --
	( 82.26, 43.05) --
	( 82.27, 43.04) --
	( 82.28, 43.04) --
	( 82.29, 43.04) --
	( 82.30, 43.03) --
	( 82.31, 43.03) --
	( 82.31, 43.03) --
	( 82.32, 43.02) --
	( 82.33, 43.02) --
	( 82.34, 43.02) --
	( 82.35, 43.01) --
	( 82.36, 43.01) --
	( 82.37, 43.01) --
	( 82.38, 43.00) --
	( 82.39, 43.00) --
	( 82.40, 43.00) --
	( 82.41, 43.00) --
	( 82.42, 42.99) --
	( 82.43, 42.99) --
	( 82.44, 42.99) --
	( 82.45, 42.98) --
	( 82.45, 42.98) --
	( 82.46, 42.98) --
	( 82.47, 42.97) --
	( 82.48, 42.97) --
	( 82.49, 42.97) --
	( 82.50, 42.96) --
	( 82.51, 42.96) --
	( 82.52, 42.96) --
	( 82.53, 42.95) --
	( 82.54, 42.95) --
	( 82.55, 42.95) --
	( 82.56, 42.94) --
	( 82.57, 42.94) --
	( 82.58, 42.94) --
	( 82.59, 42.93) --
	( 82.60, 42.93) --
	( 82.60, 42.93) --
	( 82.61, 42.93) --
	( 82.62, 42.92) --
	( 82.63, 42.92) --
	( 82.64, 42.92) --
	( 82.65, 42.91) --
	( 82.66, 42.91) --
	( 82.67, 42.91) --
	( 82.68, 42.90) --
	( 82.69, 42.90) --
	( 82.70, 42.90) --
	( 82.71, 42.89) --
	( 82.72, 42.89) --
	( 82.73, 42.89) --
	( 82.74, 42.88) --
	( 82.74, 42.88) --
	( 82.75, 42.88) --
	( 82.76, 42.87) --
	( 82.77, 42.87) --
	( 82.78, 42.87) --
	( 82.79, 42.87) --
	( 82.80, 42.86) --
	( 82.81, 42.86) --
	( 82.82, 42.86) --
	( 82.83, 42.85) --
	( 82.84, 42.85) --
	( 82.85, 42.85) --
	( 82.86, 42.84) --
	( 82.87, 42.84) --
	( 82.88, 42.84) --
	( 82.88, 42.83) --
	( 82.89, 42.83) --
	( 82.90, 42.83) --
	( 82.91, 42.82) --
	( 82.92, 42.82) --
	( 82.93, 42.82) --
	( 82.94, 42.82) --
	( 82.95, 42.81) --
	( 82.96, 42.81) --
	( 82.97, 42.81) --
	( 82.98, 42.80) --
	( 82.99, 42.80) --
	( 83.00, 42.80) --
	( 83.01, 42.79) --
	( 83.02, 42.79) --
	( 83.03, 42.79) --
	( 83.03, 42.78) --
	( 83.04, 42.78) --
	( 83.05, 42.78) --
	( 83.06, 42.77) --
	( 83.07, 42.77) --
	( 83.08, 42.77) --
	( 83.09, 42.77) --
	( 83.10, 42.76) --
	( 83.11, 42.76) --
	( 83.12, 42.76) --
	( 83.13, 42.75) --
	( 83.14, 42.75) --
	( 83.15, 42.75) --
	( 83.16, 42.74) --
	( 83.17, 42.74) --
	( 83.17, 42.74) --
	( 83.18, 42.73) --
	( 83.19, 42.73) --
	( 83.20, 42.73) --
	( 83.21, 42.73) --
	( 83.22, 42.72) --
	( 83.23, 42.72) --
	( 83.24, 42.72) --
	( 83.25, 42.71) --
	( 83.26, 42.71) --
	( 83.27, 42.71) --
	( 83.28, 42.70) --
	( 83.29, 42.70) --
	( 83.30, 42.70) --
	( 83.31, 42.70) --
	( 83.32, 42.69) --
	( 83.32, 42.69) --
	( 83.33, 42.69) --
	( 83.34, 42.68) --
	( 83.35, 42.68) --
	( 83.36, 42.68) --
	( 83.37, 42.67) --
	( 83.38, 42.67) --
	( 83.39, 42.67) --
	( 83.40, 42.66) --
	( 83.41, 42.66) --
	( 83.42, 42.66) --
	( 83.43, 42.66) --
	( 83.44, 42.65) --
	( 83.45, 42.65) --
	( 83.46, 42.65) --
	( 83.46, 42.64) --
	( 83.47, 42.64) --
	( 83.48, 42.64) --
	( 83.49, 42.63) --
	( 83.50, 42.63) --
	( 83.51, 42.63) --
	( 83.52, 42.63) --
	( 83.53, 42.62) --
	( 83.54, 42.62) --
	( 83.55, 42.62) --
	( 83.56, 42.61) --
	( 83.57, 42.61) --
	( 83.58, 42.61) --
	( 83.59, 42.60) --
	( 83.60, 42.60) --
	( 83.61, 42.60) --
	( 83.61, 42.60) --
	( 83.62, 42.59) --
	( 83.63, 42.59) --
	( 83.64, 42.59) --
	( 83.65, 42.58) --
	( 83.66, 42.58) --
	( 83.67, 42.58) --
	( 83.68, 42.57) --
	( 83.69, 42.57) --
	( 83.70, 42.57) --
	( 83.71, 42.57) --
	( 83.72, 42.56) --
	( 83.73, 42.56) --
	( 83.74, 42.56) --
	( 83.75, 42.55) --
	( 83.75, 42.55) --
	( 83.76, 42.55) --
	( 83.77, 42.54) --
	( 83.78, 42.54) --
	( 83.79, 42.54) --
	( 83.80, 42.54) --
	( 83.81, 42.53) --
	( 83.82, 42.53) --
	( 83.83, 42.53) --
	( 83.84, 42.52) --
	( 83.85, 42.52) --
	( 83.86, 42.52) --
	( 83.87, 42.52) --
	( 83.88, 42.51) --
	( 83.89, 42.51) --
	( 83.90, 42.51) --
	( 83.90, 42.50) --
	( 83.91, 42.50) --
	( 83.92, 42.50) --
	( 83.93, 42.49) --
	( 83.94, 42.49) --
	( 83.95, 42.49) --
	( 83.96, 42.49) --
	( 83.97, 42.48) --
	( 83.98, 42.48) --
	( 83.99, 42.48) --
	( 84.00, 42.47) --
	( 84.01, 42.47) --
	( 84.02, 42.47) --
	( 84.03, 42.47) --
	( 84.04, 42.46) --
	( 84.04, 42.46) --
	( 84.05, 42.46) --
	( 84.06, 42.45) --
	( 84.07, 42.45) --
	( 84.08, 42.45) --
	( 84.09, 42.44) --
	( 84.10, 42.44) --
	( 84.11, 42.44) --
	( 84.12, 42.44) --
	( 84.13, 42.43) --
	( 84.14, 42.43) --
	( 84.15, 42.43) --
	( 84.16, 42.42) --
	( 84.17, 42.42) --
	( 84.18, 42.42) --
	( 84.19, 42.42) --
	( 84.19, 42.41) --
	( 84.20, 42.41) --
	( 84.21, 42.41) --
	( 84.22, 42.40) --
	( 84.23, 42.40) --
	( 84.24, 42.40) --
	( 84.25, 42.40) --
	( 84.26, 42.39) --
	( 84.27, 42.39) --
	( 84.28, 42.39) --
	( 84.29, 42.38) --
	( 84.30, 42.38) --
	( 84.31, 42.38) --
	( 84.32, 42.38) --
	( 84.33, 42.37) --
	( 84.33, 42.37) --
	( 84.34, 42.37) --
	( 84.35, 42.36) --
	( 84.36, 42.36) --
	( 84.37, 42.36) --
	( 84.38, 42.36) --
	( 84.39, 42.35) --
	( 84.40, 42.35) --
	( 84.41, 42.35) --
	( 84.42, 42.34) --
	( 84.43, 42.34) --
	( 84.44, 42.34) --
	( 84.45, 42.34) --
	( 84.46, 42.33) --
	( 84.47, 42.33) --
	( 84.47, 42.33) --
	( 84.48, 42.32) --
	( 84.49, 42.32) --
	( 84.50, 42.32) --
	( 84.51, 42.32) --
	( 84.52, 42.31) --
	( 84.53, 42.31) --
	( 84.54, 42.31) --
	( 84.55, 42.30) --
	( 84.56, 42.30) --
	( 84.57, 42.30) --
	( 84.58, 42.30) --
	( 84.59, 42.29) --
	( 84.60, 42.29) --
	( 84.61, 42.29) --
	( 84.62, 42.28) --
	( 84.62, 42.28) --
	( 84.63, 42.28) --
	( 84.64, 42.28) --
	( 84.65, 42.27) --
	( 84.66, 42.27) --
	( 84.67, 42.27) --
	( 84.68, 42.26) --
	( 84.69, 42.26) --
	( 84.70, 42.26) --
	( 84.71, 42.26) --
	( 84.72, 42.25) --
	( 84.73, 42.25) --
	( 84.74, 42.25) --
	( 84.75, 42.25) --
	( 84.76, 42.24) --
	( 84.76, 42.24) --
	( 84.77, 42.24) --
	( 84.78, 42.23) --
	( 84.79, 42.23) --
	( 84.80, 42.23) --
	( 84.81, 42.23) --
	( 84.82, 42.22) --
	( 84.83, 42.22) --
	( 84.84, 42.22) --
	( 84.85, 42.21) --
	( 84.86, 42.21) --
	( 84.87, 42.21) --
	( 84.88, 42.21) --
	( 84.89, 42.20) --
	( 84.90, 42.20) --
	( 84.91, 42.20) --
	( 84.91, 42.20) --
	( 84.92, 42.19) --
	( 84.93, 42.19) --
	( 84.94, 42.19) --
	( 84.95, 42.18) --
	( 84.96, 42.18) --
	( 84.97, 42.18) --
	( 84.98, 42.18) --
	( 84.99, 42.17) --
	( 85.00, 42.17) --
	( 85.01, 42.17) --
	( 85.02, 42.16) --
	( 85.03, 42.16) --
	( 85.04, 42.16) --
	( 85.05, 42.16) --
	( 85.05, 42.15) --
	( 85.06, 42.15) --
	( 85.07, 42.15) --
	( 85.08, 42.15) --
	( 85.09, 42.14) --
	( 85.10, 42.14) --
	( 85.11, 42.14) --
	( 85.12, 42.13) --
	( 85.13, 42.13) --
	( 85.14, 42.13) --
	( 85.15, 42.13) --
	( 85.16, 42.12) --
	( 85.17, 42.12) --
	( 85.18, 42.12) --
	( 85.19, 42.12) --
	( 85.20, 42.11) --
	( 85.20, 42.11) --
	( 85.21, 42.11) --
	( 85.22, 42.10) --
	( 85.23, 42.10) --
	( 85.24, 42.10) --
	( 85.25, 42.10) --
	( 85.26, 42.09) --
	( 85.27, 42.09) --
	( 85.28, 42.09) --
	( 85.29, 42.09) --
	( 85.30, 42.08) --
	( 85.31, 42.08) --
	( 85.32, 42.08) --
	( 85.33, 42.08) --
	( 85.34, 42.07) --
	( 85.34, 42.07) --
	( 85.35, 42.07) --
	( 85.36, 42.06) --
	( 85.37, 42.06) --
	( 85.38, 42.06) --
	( 85.39, 42.06) --
	( 85.40, 42.05) --
	( 85.41, 42.05) --
	( 85.42, 42.05) --
	( 85.43, 42.05) --
	( 85.44, 42.04) --
	( 85.45, 42.04) --
	( 85.46, 42.04) --
	( 85.47, 42.03) --
	( 85.48, 42.03) --
	( 85.49, 42.03) --
	( 85.49, 42.03) --
	( 85.50, 42.02) --
	( 85.51, 42.02) --
	( 85.52, 42.02) --
	( 85.53, 42.02) --
	( 85.54, 42.01) --
	( 85.55, 42.01) --
	( 85.56, 42.01) --
	( 85.57, 42.01) --
	( 85.58, 42.00) --
	( 85.59, 42.00) --
	( 85.60, 42.00) --
	( 85.61, 42.00) --
	( 85.62, 41.99) --
	( 85.63, 41.99) --
	( 85.63, 41.99) --
	( 85.64, 41.98) --
	( 85.65, 41.98) --
	( 85.66, 41.98) --
	( 85.67, 41.98) --
	( 85.68, 41.97) --
	( 85.69, 41.97) --
	( 85.70, 41.97) --
	( 85.71, 41.97) --
	( 85.72, 41.96) --
	( 85.73, 41.96) --
	( 85.74, 41.96) --
	( 85.75, 41.96) --
	( 85.76, 41.95) --
	( 85.77, 41.95) --
	( 85.78, 41.95) --
	( 85.78, 41.95) --
	( 85.79, 41.94) --
	( 85.80, 41.94) --
	( 85.81, 41.94) --
	( 85.82, 41.93) --
	( 85.83, 41.93) --
	( 85.84, 41.93) --
	( 85.85, 41.93) --
	( 85.86, 41.92) --
	( 85.87, 41.92) --
	( 85.88, 41.92) --
	( 85.89, 41.92) --
	( 85.90, 41.91) --
	( 85.91, 41.91) --
	( 85.92, 41.91) --
	( 85.92, 41.91) --
	( 85.93, 41.90) --
	( 85.94, 41.90) --
	( 85.95, 41.90) --
	( 85.96, 41.90) --
	( 85.97, 41.89) --
	( 85.98, 41.89) --
	( 85.99, 41.89) --
	( 86.00, 41.89) --
	( 86.01, 41.88) --
	( 86.02, 41.88) --
	( 86.03, 41.88) --
	( 86.04, 41.88) --
	( 86.05, 41.87) --
	( 86.06, 41.87) --
	( 86.06, 41.87) --
	( 86.07, 41.86) --
	( 86.08, 41.86) --
	( 86.09, 41.86) --
	( 86.10, 41.86) --
	( 86.11, 41.85) --
	( 86.12, 41.85) --
	( 86.13, 41.85) --
	( 86.14, 41.85) --
	( 86.15, 41.84) --
	( 86.16, 41.84) --
	( 86.17, 41.84) --
	( 86.18, 41.84) --
	( 86.19, 41.83) --
	( 86.20, 41.83) --
	( 86.21, 41.83) --
	( 86.21, 41.83) --
	( 86.22, 41.82) --
	( 86.23, 41.82) --
	( 86.24, 41.82) --
	( 86.25, 41.82) --
	( 86.26, 41.81) --
	( 86.27, 41.81) --
	( 86.28, 41.81) --
	( 86.29, 41.81) --
	( 86.30, 41.80) --
	( 86.31, 41.80) --
	( 86.32, 41.80) --
	( 86.33, 41.80) --
	( 86.34, 41.79) --
	( 86.35, 41.79) --
	( 86.35, 41.79) --
	( 86.36, 41.79) --
	( 86.37, 41.78) --
	( 86.38, 41.78) --
	( 86.39, 41.78) --
	( 86.40, 41.78) --
	( 86.41, 41.77) --
	( 86.42, 41.77) --
	( 86.43, 41.77) --
	( 86.44, 41.77) --
	( 86.45, 41.76) --
	( 86.46, 41.76) --
	( 86.47, 41.76) --
	( 86.48, 41.76) --
	( 86.49, 41.75) --
	( 86.50, 41.75) --
	( 86.50, 41.75) --
	( 86.51, 41.75) --
	( 86.52, 41.74) --
	( 86.53, 41.74) --
	( 86.54, 41.74) --
	( 86.55, 41.74) --
	( 86.56, 41.73) --
	( 86.57, 41.73) --
	( 86.58, 41.73) --
	( 86.59, 41.73) --
	( 86.60, 41.72) --
	( 86.61, 41.72) --
	( 86.62, 41.72) --
	( 86.63, 41.72) --
	( 86.64, 41.71) --
	( 86.64, 41.71) --
	( 86.65, 41.71) --
	( 86.66, 41.71) --
	( 86.67, 41.70) --
	( 86.68, 41.70) --
	( 86.69, 41.70) --
	( 86.70, 41.70) --
	( 86.71, 41.69) --
	( 86.72, 41.69) --
	( 86.73, 41.69) --
	( 86.74, 41.69) --
	( 86.75, 41.68) --
	( 86.76, 41.68) --
	( 86.77, 41.68) --
	( 86.78, 41.68) --
	( 86.79, 41.68) --
	( 86.79, 41.67) --
	( 86.80, 41.67) --
	( 86.81, 41.67) --
	( 86.82, 41.67) --
	( 86.83, 41.66) --
	( 86.84, 41.66) --
	( 86.85, 41.66) --
	( 86.86, 41.66) --
	( 86.87, 41.65) --
	( 86.88, 41.65) --
	( 86.89, 41.65) --
	( 86.90, 41.65) --
	( 86.91, 41.64) --
	( 86.92, 41.64) --
	( 86.93, 41.64) --
	( 86.93, 41.64) --
	( 86.94, 41.63) --
	( 86.95, 41.63) --
	( 86.96, 41.63) --
	( 86.97, 41.63) --
	( 86.98, 41.62) --
	( 86.99, 41.62) --
	( 87.00, 41.62) --
	( 87.01, 41.62) --
	( 87.02, 41.61) --
	( 87.03, 41.61) --
	( 87.04, 41.61) --
	( 87.05, 41.61) --
	( 87.06, 41.61) --
	( 87.07, 41.60) --
	( 87.08, 41.60) --
	( 87.08, 41.60) --
	( 87.09, 41.60) --
	( 87.10, 41.59) --
	( 87.11, 41.59) --
	( 87.12, 41.59) --
	( 87.13, 41.59) --
	( 87.14, 41.58) --
	( 87.15, 41.58) --
	( 87.16, 41.58) --
	( 87.17, 41.58) --
	( 87.18, 41.57) --
	( 87.19, 41.57) --
	( 87.20, 41.57) --
	( 87.21, 41.57) --
	( 87.22, 41.56) --
	( 87.22, 41.56) --
	( 87.23, 41.56) --
	( 87.24, 41.56) --
	( 87.25, 41.56) --
	( 87.26, 41.55) --
	( 87.27, 41.55) --
	( 87.28, 41.55) --
	( 87.29, 41.55) --
	( 87.30, 41.54) --
	( 87.31, 41.54) --
	( 87.32, 41.54) --
	( 87.33, 41.54) --
	( 87.34, 41.53) --
	( 87.35, 41.53) --
	( 87.36, 41.53) --
	( 87.37, 41.53) --
	( 87.37, 41.52) --
	( 87.38, 41.52) --
	( 87.39, 41.52) --
	( 87.40, 41.52) --
	( 87.41, 41.52) --
	( 87.42, 41.51) --
	( 87.43, 41.51) --
	( 87.44, 41.51) --
	( 87.45, 41.51) --
	( 87.46, 41.50) --
	( 87.47, 41.50) --
	( 87.48, 41.50) --
	( 87.49, 41.50) --
	( 87.50, 41.49) --
	( 87.51, 41.49) --
	( 87.51, 41.49) --
	( 87.52, 41.49) --
	( 87.53, 41.49) --
	( 87.54, 41.48) --
	( 87.55, 41.48) --
	( 87.56, 41.48) --
	( 87.57, 41.48) --
	( 87.58, 41.47) --
	( 87.59, 41.47) --
	( 87.60, 41.47) --
	( 87.61, 41.47) --
	( 87.62, 41.46) --
	( 87.63, 41.46) --
	( 87.64, 41.46) --
	( 87.65, 41.46) --
	( 87.66, 41.46) --
	( 87.66, 41.45) --
	( 87.67, 41.45) --
	( 87.68, 41.45) --
	( 87.69, 41.45) --
	( 87.70, 41.44) --
	( 87.71, 41.44) --
	( 87.72, 41.44) --
	( 87.73, 41.44) --
	( 87.74, 41.44) --
	( 87.75, 41.43) --
	( 87.76, 41.43) --
	( 87.77, 41.43) --
	( 87.78, 41.43) --
	( 87.79, 41.42) --
	( 87.80, 41.42) --
	( 87.80, 41.42) --
	( 87.81, 41.42) --
	( 87.82, 41.41) --
	( 87.83, 41.41) --
	( 87.84, 41.41) --
	( 87.85, 41.41) --
	( 87.86, 41.41) --
	( 87.87, 41.40) --
	( 87.88, 41.40) --
	( 87.89, 41.40) --
	( 87.90, 41.40) --
	( 87.91, 41.39) --
	( 87.92, 41.39) --
	( 87.93, 41.39) --
	( 87.94, 41.39) --
	( 87.94, 41.39) --
	( 87.95, 41.38) --
	( 87.96, 41.38) --
	( 87.97, 41.38) --
	( 87.98, 41.38) --
	( 87.99, 41.37) --
	( 88.00, 41.37) --
	( 88.01, 41.37) --
	( 88.02, 41.37) --
	( 88.03, 41.37) --
	( 88.04, 41.36) --
	( 88.05, 41.36) --
	( 88.06, 41.36) --
	( 88.07, 41.36) --
	( 88.08, 41.35) --
	( 88.09, 41.35) --
	( 88.09, 41.35) --
	( 88.10, 41.35) --
	( 88.11, 41.35) --
	( 88.12, 41.34) --
	( 88.13, 41.34) --
	( 88.14, 41.34) --
	( 88.15, 41.34) --
	( 88.16, 41.33) --
	( 88.17, 41.33) --
	( 88.18, 41.33) --
	( 88.19, 41.33) --
	( 88.20, 41.33) --
	( 88.21, 41.32) --
	( 88.22, 41.32) --
	( 88.23, 41.32) --
	( 88.23, 41.32) --
	( 88.24, 41.32) --
	( 88.25, 41.31) --
	( 88.26, 41.31) --
	( 88.27, 41.31) --
	( 88.28, 41.31) --
	( 88.29, 41.30) --
	( 88.30, 41.30) --
	( 88.31, 41.30) --
	( 88.32, 41.30) --
	( 88.33, 41.30) --
	( 88.34, 41.29) --
	( 88.35, 41.29) --
	( 88.36, 41.29) --
	( 88.37, 41.29) --
	( 88.38, 41.28) --
	( 88.38, 41.28) --
	( 88.39, 41.28) --
	( 88.40, 41.28) --
	( 88.41, 41.28) --
	( 88.42, 41.27) --
	( 88.43, 41.27) --
	( 88.44, 41.27) --
	( 88.45, 41.27) --
	( 88.46, 41.27) --
	( 88.47, 41.26) --
	( 88.48, 41.26) --
	( 88.49, 41.26) --
	( 88.50, 41.26) --
	( 88.51, 41.25) --
	( 88.52, 41.25) --
	( 88.52, 41.25) --
	( 88.53, 41.25) --
	( 88.54, 41.25) --
	( 88.55, 41.24) --
	( 88.56, 41.24) --
	( 88.57, 41.24) --
	( 88.58, 41.24) --
	( 88.59, 41.24) --
	( 88.60, 41.23) --
	( 88.61, 41.23) --
	( 88.62, 41.23) --
	( 88.63, 41.23) --
	( 88.64, 41.22) --
	( 88.65, 41.22) --
	( 88.66, 41.22) --
	( 88.67, 41.22) --
	( 88.67, 41.22) --
	( 88.68, 41.21) --
	( 88.69, 41.21) --
	( 88.70, 41.21) --
	( 88.71, 41.21) --
	( 88.72, 41.21) --
	( 88.73, 41.20) --
	( 88.74, 41.20) --
	( 88.75, 41.20) --
	( 88.76, 41.20) --
	( 88.77, 41.20) --
	( 88.78, 41.19) --
	( 88.79, 41.19) --
	( 88.80, 41.19) --
	( 88.81, 41.19) --
	( 88.81, 41.18) --
	( 88.82, 41.18) --
	( 88.83, 41.18) --
	( 88.84, 41.18) --
	( 88.85, 41.18) --
	( 88.86, 41.17) --
	( 88.87, 41.17) --
	( 88.88, 41.17) --
	( 88.89, 41.17) --
	( 88.90, 41.17) --
	( 88.91, 41.16) --
	( 88.92, 41.16) --
	( 88.93, 41.16) --
	( 88.94, 41.16) --
	( 88.95, 41.16) --
	( 88.96, 41.15) --
	( 88.96, 41.15) --
	( 88.97, 41.15) --
	( 88.98, 41.15) --
	( 88.99, 41.15) --
	( 89.00, 41.14) --
	( 89.01, 41.14) --
	( 89.02, 41.14) --
	( 89.03, 41.14) --
	( 89.04, 41.14) --
	( 89.05, 41.13) --
	( 89.06, 41.13) --
	( 89.07, 41.13) --
	( 89.08, 41.13) --
	( 89.09, 41.13) --
	( 89.10, 41.12) --
	( 89.10, 41.12) --
	( 89.11, 41.12) --
	( 89.12, 41.12) --
	( 89.13, 41.12) --
	( 89.14, 41.11) --
	( 89.15, 41.11) --
	( 89.16, 41.11) --
	( 89.17, 41.11) --
	( 89.18, 41.10) --
	( 89.19, 41.10) --
	( 89.20, 41.10) --
	( 89.21, 41.10) --
	( 89.22, 41.10) --
	( 89.23, 41.09) --
	( 89.24, 41.09) --
	( 89.25, 41.09) --
	( 89.25, 41.09) --
	( 89.26, 41.09) --
	( 89.27, 41.08) --
	( 89.28, 41.08) --
	( 89.29, 41.08) --
	( 89.30, 41.08) --
	( 89.31, 41.08) --
	( 89.32, 41.07) --
	( 89.33, 41.07) --
	( 89.34, 41.07) --
	( 89.35, 41.07) --
	( 89.36, 41.07) --
	( 89.37, 41.06) --
	( 89.38, 41.06) --
	( 89.39, 41.06) --
	( 89.39, 41.06) --
	( 89.40, 41.06) --
	( 89.41, 41.05) --
	( 89.42, 41.05) --
	( 89.43, 41.05) --
	( 89.44, 41.05) --
	( 89.45, 41.05) --
	( 89.46, 41.04) --
	( 89.47, 41.04) --
	( 89.48, 41.04) --
	( 89.49, 41.04) --
	( 89.50, 41.04) --
	( 89.51, 41.04) --
	( 89.52, 41.03) --
	( 89.53, 41.03) --
	( 89.53, 41.03) --
	( 89.54, 41.03) --
	( 89.55, 41.03) --
	( 89.56, 41.02) --
	( 89.57, 41.02) --
	( 89.58, 41.02) --
	( 89.59, 41.02) --
	( 89.60, 41.02) --
	( 89.61, 41.01) --
	( 89.62, 41.01) --
	( 89.63, 41.01) --
	( 89.64, 41.01) --
	( 89.65, 41.01) --
	( 89.66, 41.00) --
	( 89.67, 41.00) --
	( 89.68, 41.00) --
	( 89.68, 41.00) --
	( 89.69, 41.00) --
	( 89.70, 40.99) --
	( 89.71, 40.99) --
	( 89.72, 40.99) --
	( 89.73, 40.99) --
	( 89.74, 40.99) --
	( 89.75, 40.98) --
	( 89.76, 40.98) --
	( 89.77, 40.98) --
	( 89.78, 40.98) --
	( 89.79, 40.98) --
	( 89.80, 40.97) --
	( 89.81, 40.97) --
	( 89.82, 40.97) --
	( 89.82, 40.97) --
	( 89.83, 40.97) --
	( 89.84, 40.97) --
	( 89.85, 40.96) --
	( 89.86, 40.96) --
	( 89.87, 40.96) --
	( 89.88, 40.96) --
	( 89.89, 40.96) --
	( 89.90, 40.95) --
	( 89.91, 40.95) --
	( 89.92, 40.95) --
	( 89.93, 40.95) --
	( 89.94, 40.95) --
	( 89.95, 40.94) --
	( 89.96, 40.94) --
	( 89.97, 40.94) --
	( 89.97, 40.94) --
	( 89.98, 40.94) --
	( 89.99, 40.93) --
	( 90.00, 40.93) --
	( 90.01, 40.93) --
	( 90.02, 40.93) --
	( 90.03, 40.93) --
	( 90.04, 40.93) --
	( 90.05, 40.92) --
	( 90.06, 40.92) --
	( 90.07, 40.92) --
	( 90.08, 40.92) --
	( 90.09, 40.92) --
	( 90.10, 40.91) --
	( 90.11, 40.91) --
	( 90.11, 40.91) --
	( 90.12, 40.91) --
	( 90.13, 40.91) --
	( 90.14, 40.90) --
	( 90.15, 40.90) --
	( 90.16, 40.90) --
	( 90.17, 40.90) --
	( 90.18, 40.90) --
	( 90.19, 40.90) --
	( 90.20, 40.89) --
	( 90.21, 40.89) --
	( 90.22, 40.89) --
	( 90.23, 40.89) --
	( 90.24, 40.89) --
	( 90.25, 40.88) --
	( 90.26, 40.88) --
	( 90.26, 40.88) --
	( 90.27, 40.88) --
	( 90.28, 40.88) --
	( 90.29, 40.88) --
	( 90.30, 40.87) --
	( 90.31, 40.87) --
	( 90.32, 40.87) --
	( 90.33, 40.87) --
	( 90.34, 40.87) --
	( 90.35, 40.86) --
	( 90.36, 40.86) --
	( 90.37, 40.86) --
	( 90.38, 40.86) --
	( 90.39, 40.86) --
	( 90.40, 40.86) --
	( 90.40, 40.85) --
	( 90.41, 40.85) --
	( 90.42, 40.85) --
	( 90.43, 40.85) --
	( 90.44, 40.85) --
	( 90.45, 40.84) --
	( 90.46, 40.84) --
	( 90.47, 40.84) --
	( 90.48, 40.84) --
	( 90.49, 40.84) --
	( 90.50, 40.84) --
	( 90.51, 40.83) --
	( 90.52, 40.83) --
	( 90.53, 40.83) --
	( 90.54, 40.83) --
	( 90.55, 40.83) --
	( 90.55, 40.82) --
	( 90.56, 40.82) --
	( 90.57, 40.82) --
	( 90.58, 40.82) --
	( 90.59, 40.82) --
	( 90.60, 40.82) --
	( 90.61, 40.81) --
	( 90.62, 40.81) --
	( 90.63, 40.81) --
	( 90.64, 40.81) --
	( 90.65, 40.81) --
	( 90.66, 40.80) --
	( 90.67, 40.80) --
	( 90.68, 40.80) --
	( 90.69, 40.80) --
	( 90.69, 40.80) --
	( 90.70, 40.80) --
	( 90.71, 40.79) --
	( 90.72, 40.79) --
	( 90.73, 40.79) --
	( 90.74, 40.79) --
	( 90.75, 40.79) --
	( 90.76, 40.79) --
	( 90.77, 40.78) --
	( 90.78, 40.78) --
	( 90.79, 40.78) --
	( 90.80, 40.78) --
	( 90.81, 40.78) --
	( 90.82, 40.77) --
	( 90.83, 40.77) --
	( 90.84, 40.77) --
	( 90.84, 40.77) --
	( 90.85, 40.77) --
	( 90.86, 40.77) --
	( 90.87, 40.76) --
	( 90.88, 40.76) --
	( 90.89, 40.76) --
	( 90.90, 40.76) --
	( 90.91, 40.76) --
	( 90.92, 40.76) --
	( 90.93, 40.75) --
	( 90.94, 40.75) --
	( 90.95, 40.75) --
	( 90.96, 40.75) --
	( 90.97, 40.75) --
	( 90.98, 40.75) --
	( 90.98, 40.74) --
	( 90.99, 40.74) --
	( 91.00, 40.74) --
	( 91.01, 40.74) --
	( 91.02, 40.74) --
	( 91.03, 40.73) --
	( 91.04, 40.73) --
	( 91.05, 40.73) --
	( 91.06, 40.73) --
	( 91.07, 40.73) --
	( 91.08, 40.73) --
	( 91.09, 40.72) --
	( 91.10, 40.72) --
	( 91.11, 40.72) --
	( 91.12, 40.72) --
	( 91.13, 40.72) --
	( 91.13, 40.72) --
	( 91.14, 40.71) --
	( 91.15, 40.71) --
	( 91.16, 40.71) --
	( 91.17, 40.71) --
	( 91.18, 40.71) --
	( 91.19, 40.71) --
	( 91.20, 40.70) --
	( 91.21, 40.70) --
	( 91.22, 40.70) --
	( 91.23, 40.70) --
	( 91.24, 40.70) --
	( 91.25, 40.70) --
	( 91.26, 40.69) --
	( 91.27, 40.69) --
	( 91.27, 40.69) --
	( 91.28, 40.69) --
	( 91.29, 40.69) --
	( 91.30, 40.69) --
	( 91.31, 40.68) --
	( 91.32, 40.68) --
	( 91.33, 40.68) --
	( 91.34, 40.68) --
	( 91.35, 40.68) --
	( 91.36, 40.68) --
	( 91.37, 40.67) --
	( 91.38, 40.67) --
	( 91.39, 40.67) --
	( 91.40, 40.67) --
	( 91.41, 40.67) --
	( 91.41, 40.67) --
	( 91.42, 40.66) --
	( 91.43, 40.66) --
	( 91.44, 40.66) --
	( 91.45, 40.66) --
	( 91.46, 40.66) --
	( 91.47, 40.66) --
	( 91.48, 40.65) --
	( 91.49, 40.65) --
	( 91.50, 40.65) --
	( 91.51, 40.65) --
	( 91.52, 40.65) --
	( 91.53, 40.65) --
	( 91.54, 40.64) --
	( 91.55, 40.64) --
	( 91.56, 40.64) --
	( 91.56, 40.64) --
	( 91.57, 40.64) --
	( 91.58, 40.64) --
	( 91.59, 40.63) --
	( 91.60, 40.63) --
	( 91.61, 40.63) --
	( 91.62, 40.63) --
	( 91.63, 40.63) --
	( 91.64, 40.63) --
	( 91.65, 40.62) --
	( 91.66, 40.62) --
	( 91.67, 40.62) --
	( 91.68, 40.62) --
	( 91.69, 40.62) --
	( 91.70, 40.62) --
	( 91.70, 40.61) --
	( 91.71, 40.61) --
	( 91.72, 40.61) --
	( 91.73, 40.61) --
	( 91.74, 40.61) --
	( 91.75, 40.61) --
	( 91.76, 40.61) --
	( 91.77, 40.60) --
	( 91.78, 40.60) --
	( 91.79, 40.60) --
	( 91.80, 40.60) --
	( 91.81, 40.60) --
	( 91.82, 40.60) --
	( 91.83, 40.59) --
	( 91.84, 40.59) --
	( 91.85, 40.59) --
	( 91.85, 40.59) --
	( 91.86, 40.59) --
	( 91.87, 40.59) --
	( 91.88, 40.58) --
	( 91.89, 40.58) --
	( 91.90, 40.58) --
	( 91.91, 40.58) --
	( 91.92, 40.58) --
	( 91.93, 40.58) --
	( 91.94, 40.58) --
	( 91.95, 40.57) --
	( 91.96, 40.57) --
	( 91.97, 40.57) --
	( 91.98, 40.57) --
	( 91.99, 40.57) --
	( 91.99, 40.57) --
	( 92.00, 40.56) --
	( 92.01, 40.56) --
	( 92.02, 40.56) --
	( 92.03, 40.56) --
	( 92.04, 40.56) --
	( 92.05, 40.56) --
	( 92.06, 40.55) --
	( 92.07, 40.55) --
	( 92.08, 40.55) --
	( 92.09, 40.55) --
	( 92.10, 40.55) --
	( 92.11, 40.55) --
	( 92.12, 40.55) --
	( 92.13, 40.54) --
	( 92.14, 40.54) --
	( 92.14, 40.54) --
	( 92.15, 40.54) --
	( 92.16, 40.54) --
	( 92.17, 40.54) --
	( 92.18, 40.53) --
	( 92.19, 40.53) --
	( 92.20, 40.53) --
	( 92.21, 40.53) --
	( 92.22, 40.53) --
	( 92.23, 40.53) --
	( 92.24, 40.53) --
	( 92.25, 40.52) --
	( 92.26, 40.52) --
	( 92.27, 40.52) --
	( 92.28, 40.52) --
	( 92.28, 40.52) --
	( 92.29, 40.52) --
	( 92.30, 40.51) --
	( 92.31, 40.51) --
	( 92.32, 40.51) --
	( 92.33, 40.51) --
	( 92.34, 40.51) --
	( 92.35, 40.51) --
	( 92.36, 40.51) --
	( 92.37, 40.50) --
	( 92.38, 40.50) --
	( 92.39, 40.50) --
	( 92.40, 40.50) --
	( 92.41, 40.50) --
	( 92.42, 40.50) --
	( 92.43, 40.49) --
	( 92.43, 40.49) --
	( 92.44, 40.49) --
	( 92.45, 40.49) --
	( 92.46, 40.49) --
	( 92.47, 40.49) --
	( 92.48, 40.49) --
	( 92.49, 40.48) --
	( 92.50, 40.48) --
	( 92.51, 40.48) --
	( 92.52, 40.48) --
	( 92.53, 40.48) --
	( 92.54, 40.48) --
	( 92.55, 40.48) --
	( 92.56, 40.47) --
	( 92.57, 40.47) --
	( 92.57, 40.47) --
	( 92.58, 40.47) --
	( 92.59, 40.47) --
	( 92.60, 40.47) --
	( 92.61, 40.47) --
	( 92.62, 40.46) --
	( 92.63, 40.46) --
	( 92.64, 40.46) --
	( 92.65, 40.46) --
	( 92.66, 40.46) --
	( 92.67, 40.46) --
	( 92.68, 40.45) --
	( 92.69, 40.45) --
	( 92.70, 40.45) --
	( 92.71, 40.45) --
	( 92.72, 40.45) --
	( 92.72, 40.45) --
	( 92.73, 40.45) --
	( 92.74, 40.44) --
	( 92.75, 40.44) --
	( 92.76, 40.44) --
	( 92.77, 40.44) --
	( 92.78, 40.44) --
	( 92.79, 40.44) --
	( 92.80, 40.44) --
	( 92.81, 40.43) --
	( 92.82, 40.43) --
	( 92.83, 40.43) --
	( 92.84, 40.43) --
	( 92.85, 40.43) --
	( 92.86, 40.43) --
	( 92.86, 40.43) --
	( 92.87, 40.42) --
	( 92.88, 40.42) --
	( 92.89, 40.42) --
	( 92.90, 40.42) --
	( 92.91, 40.42) --
	( 92.92, 40.42) --
	( 92.93, 40.42) --
	( 92.94, 40.41) --
	( 92.95, 40.41) --
	( 92.96, 40.41) --
	( 92.97, 40.41) --
	( 92.98, 40.41) --
	( 92.99, 40.41) --
	( 93.00, 40.41) --
	( 93.00, 40.40) --
	( 93.01, 40.40) --
	( 93.02, 40.40) --
	( 93.03, 40.40) --
	( 93.04, 40.40) --
	( 93.05, 40.40) --
	( 93.06, 40.40) --
	( 93.07, 40.39) --
	( 93.08, 40.39) --
	( 93.09, 40.39) --
	( 93.10, 40.39) --
	( 93.11, 40.39) --
	( 93.12, 40.39) --
	( 93.13, 40.39) --
	( 93.14, 40.38) --
	( 93.15, 40.38) --
	( 93.15, 40.38) --
	( 93.16, 40.38) --
	( 93.17, 40.38) --
	( 93.18, 40.38) --
	( 93.19, 40.38) --
	( 93.20, 40.37) --
	( 93.21, 40.37) --
	( 93.22, 40.37) --
	( 93.23, 40.37) --
	( 93.24, 40.37) --
	( 93.25, 40.37) --
	( 93.26, 40.37) --
	( 93.27, 40.37) --
	( 93.28, 40.36) --
	( 93.29, 40.36) --
	( 93.29, 40.36) --
	( 93.30, 40.36) --
	( 93.31, 40.36) --
	( 93.32, 40.36) --
	( 93.33, 40.36) --
	( 93.34, 40.35) --
	( 93.35, 40.35) --
	( 93.36, 40.35) --
	( 93.37, 40.35) --
	( 93.38, 40.35) --
	( 93.39, 40.35) --
	( 93.40, 40.35) --
	( 93.41, 40.34) --
	( 93.42, 40.34) --
	( 93.43, 40.34) --
	( 93.44, 40.34) --
	( 93.44, 40.34) --
	( 93.45, 40.34) --
	( 93.46, 40.34) --
	( 93.47, 40.34) --
	( 93.48, 40.33) --
	( 93.49, 40.33) --
	( 93.50, 40.33) --
	( 93.51, 40.33) --
	( 93.52, 40.33) --
	( 93.53, 40.33) --
	( 93.54, 40.33) --
	( 93.55, 40.32) --
	( 93.56, 40.32) --
	( 93.57, 40.32) --
	( 93.58, 40.32) --
	( 93.58, 40.32) --
	( 93.59, 40.32) --
	( 93.60, 40.32) --
	( 93.61, 40.32) --
	( 93.62, 40.31) --
	( 93.63, 40.31) --
	( 93.64, 40.31) --
	( 93.65, 40.31) --
	( 93.66, 40.31) --
	( 93.67, 40.31) --
	( 93.68, 40.31) --
	( 93.69, 40.30) --
	( 93.70, 40.30) --
	( 93.71, 40.30) --
	( 93.72, 40.30) --
	( 93.73, 40.30) --
	( 93.73, 40.30) --
	( 93.74, 40.30) --
	( 93.75, 40.30) --
	( 93.76, 40.29) --
	( 93.77, 40.29) --
	( 93.78, 40.29) --
	( 93.79, 40.29) --
	( 93.80, 40.29) --
	( 93.81, 40.29) --
	( 93.82, 40.29) --
	( 93.83, 40.28) --
	( 93.84, 40.28) --
	( 93.85, 40.28) --
	( 93.86, 40.28) --
	( 93.87, 40.28) --
	( 93.87, 40.28) --
	( 93.88, 40.28) --
	( 93.89, 40.28) --
	( 93.90, 40.27) --
	( 93.91, 40.27) --
	( 93.92, 40.27) --
	( 93.93, 40.27) --
	( 93.94, 40.27) --
	( 93.95, 40.27) --
	( 93.96, 40.27) --
	( 93.97, 40.27) --
	( 93.98, 40.26) --
	( 93.99, 40.26) --
	( 94.00, 40.26) --
	( 94.01, 40.26) --
	( 94.02, 40.26) --
	( 94.02, 40.26) --
	( 94.03, 40.26) --
	( 94.04, 40.26) --
	( 94.05, 40.25) --
	( 94.06, 40.25) --
	( 94.07, 40.25) --
	( 94.08, 40.25) --
	( 94.09, 40.25) --
	( 94.10, 40.25) --
	( 94.11, 40.25) --
	( 94.12, 40.25) --
	( 94.13, 40.24) --
	( 94.14, 40.24) --
	( 94.15, 40.24) --
	( 94.16, 40.24) --
	( 94.16, 40.24) --
	( 94.17, 40.24) --
	( 94.18, 40.24) --
	( 94.19, 40.24) --
	( 94.20, 40.23) --
	( 94.21, 40.23) --
	( 94.22, 40.23) --
	( 94.23, 40.23) --
	( 94.24, 40.23) --
	( 94.25, 40.23) --
	( 94.26, 40.23) --
	( 94.27, 40.23) --
	( 94.28, 40.22) --
	( 94.29, 40.22) --
	( 94.30, 40.22) --
	( 94.31, 40.22) --
	( 94.31, 40.22) --
	( 94.32, 40.22) --
	( 94.33, 40.22) --
	( 94.34, 40.22) --
	( 94.35, 40.21) --
	( 94.36, 40.21) --
	( 94.37, 40.21) --
	( 94.38, 40.21) --
	( 94.39, 40.21) --
	( 94.40, 40.21) --
	( 94.41, 40.21) --
	( 94.42, 40.21) --
	( 94.43, 40.20) --
	( 94.44, 40.20) --
	( 94.45, 40.20) --
	( 94.45, 40.20) --
	( 94.46, 40.20) --
	( 94.47, 40.20) --
	( 94.48, 40.20) --
	( 94.49, 40.20) --
	( 94.50, 40.19) --
	( 94.51, 40.19) --
	( 94.52, 40.19) --
	( 94.53, 40.19) --
	( 94.54, 40.19) --
	( 94.55, 40.19) --
	( 94.56, 40.19) --
	( 94.57, 40.19) --
	( 94.58, 40.18) --
	( 94.59, 40.18) --
	( 94.60, 40.18) --
	( 94.60, 40.18) --
	( 94.61, 40.18) --
	( 94.62, 40.18) --
	( 94.63, 40.18) --
	( 94.64, 40.18) --
	( 94.65, 40.18) --
	( 94.66, 40.17) --
	( 94.67, 40.17) --
	( 94.68, 40.17) --
	( 94.69, 40.17) --
	( 94.70, 40.17) --
	( 94.71, 40.17) --
	( 94.72, 40.17) --
	( 94.73, 40.17) --
	( 94.74, 40.16) --
	( 94.74, 40.16) --
	( 94.75, 40.16) --
	( 94.76, 40.16) --
	( 94.77, 40.16) --
	( 94.78, 40.16) --
	( 94.79, 40.16) --
	( 94.80, 40.16) --
	( 94.81, 40.16) --
	( 94.82, 40.15) --
	( 94.83, 40.15) --
	( 94.84, 40.15) --
	( 94.85, 40.15) --
	( 94.86, 40.15) --
	( 94.87, 40.15) --
	( 94.88, 40.15) --
	( 94.88, 40.15) --
	( 94.89, 40.14) --
	( 94.90, 40.14) --
	( 94.91, 40.14) --
	( 94.92, 40.14) --
	( 94.93, 40.14) --
	( 94.94, 40.14) --
	( 94.95, 40.14) --
	( 94.96, 40.14) --
	( 94.97, 40.14) --
	( 94.98, 40.13) --
	( 94.99, 40.13) --
	( 95.00, 40.13) --
	( 95.01, 40.13) --
	( 95.02, 40.13) --
	( 95.03, 40.13) --
	( 95.03, 40.13) --
	( 95.04, 40.13) --
	( 95.05, 40.13) --
	( 95.06, 40.12) --
	( 95.07, 40.12) --
	( 95.08, 40.12) --
	( 95.09, 40.12) --
	( 95.10, 40.12) --
	( 95.11, 40.12) --
	( 95.12, 40.12) --
	( 95.13, 40.12) --
	( 95.14, 40.12) --
	( 95.15, 40.11) --
	( 95.16, 40.11) --
	( 95.17, 40.11) --
	( 95.17, 40.11) --
	( 95.18, 40.11) --
	( 95.19, 40.11) --
	( 95.20, 40.11) --
	( 95.21, 40.11) --
	( 95.22, 40.11) --
	( 95.23, 40.10) --
	( 95.24, 40.10) --
	( 95.25, 40.10) --
	( 95.26, 40.10) --
	( 95.27, 40.10) --
	( 95.28, 40.10) --
	( 95.29, 40.10) --
	( 95.30, 40.10) --
	( 95.31, 40.10) --
	( 95.32, 40.09) --
	( 95.32, 40.09) --
	( 95.33, 40.09) --
	( 95.34, 40.09) --
	( 95.35, 40.09) --
	( 95.36, 40.09) --
	( 95.37, 40.09) --
	( 95.38, 40.09) --
	( 95.39, 40.09) --
	( 95.40, 40.08) --
	( 95.41, 40.08) --
	( 95.42, 40.08) --
	( 95.43, 40.08) --
	( 95.44, 40.08) --
	( 95.45, 40.08) --
	( 95.46, 40.08) --
	( 95.46, 40.08) --
	( 95.47, 40.08) --
	( 95.48, 40.07) --
	( 95.49, 40.07) --
	( 95.50, 40.07) --
	( 95.51, 40.07) --
	( 95.52, 40.07) --
	( 95.53, 40.07) --
	( 95.54, 40.07) --
	( 95.55, 40.07) --
	( 95.56, 40.07) --
	( 95.57, 40.06) --
	( 95.58, 40.06) --
	( 95.59, 40.06) --
	( 95.60, 40.06) --
	( 95.61, 40.06) --
	( 95.61, 40.06) --
	( 95.62, 40.06) --
	( 95.63, 40.06) --
	( 95.64, 40.06) --
	( 95.65, 40.06) --
	( 95.66, 40.05) --
	( 95.67, 40.05) --
	( 95.68, 40.05) --
	( 95.69, 40.05) --
	( 95.70, 40.05) --
	( 95.71, 40.05) --
	( 95.72, 40.05) --
	( 95.73, 40.05) --
	( 95.74, 40.05) --
	( 95.75, 40.04) --
	( 95.75, 40.04) --
	( 95.76, 40.04) --
	( 95.77, 40.04) --
	( 95.78, 40.04) --
	( 95.79, 40.04) --
	( 95.80, 40.04) --
	( 95.81, 40.04) --
	( 95.82, 40.04) --
	( 95.83, 40.04) --
	( 95.84, 40.03) --
	( 95.85, 40.03) --
	( 95.86, 40.03) --
	( 95.87, 40.03) --
	( 95.88, 40.03) --
	( 95.89, 40.03) --
	( 95.90, 40.03) --
	( 95.90, 40.03) --
	( 95.91, 40.03) --
	( 95.92, 40.02) --
	( 95.93, 40.02) --
	( 95.94, 40.02) --
	( 95.95, 40.02) --
	( 95.96, 40.02) --
	( 95.97, 40.02) --
	( 95.98, 40.02) --
	( 95.99, 40.02) --
	( 96.00, 40.02) --
	( 96.01, 40.02) --
	( 96.02, 40.01) --
	( 96.03, 40.01) --
	( 96.04, 40.01) --
	( 96.04, 40.01) --
	( 96.05, 40.01) --
	( 96.06, 40.01) --
	( 96.07, 40.01) --
	( 96.08, 40.01) --
	( 96.09, 40.01) --
	( 96.10, 40.01) --
	( 96.11, 40.00) --
	( 96.12, 40.00) --
	( 96.13, 40.00) --
	( 96.14, 40.00) --
	( 96.15, 40.00) --
	( 96.16, 40.00) --
	( 96.17, 40.00) --
	( 96.18, 40.00) --
	( 96.19, 40.00) --
	( 96.19, 40.00) --
	( 96.20, 39.99) --
	( 96.21, 39.99) --
	( 96.22, 39.99) --
	( 96.23, 39.99) --
	( 96.24, 39.99) --
	( 96.25, 39.99) --
	( 96.26, 39.99) --
	( 96.27, 39.99) --
	( 96.28, 39.99) --
	( 96.29, 39.99) --
	( 96.30, 39.98) --
	( 96.31, 39.98) --
	( 96.32, 39.98) --
	( 96.33, 39.98) --
	( 96.33, 39.98) --
	( 96.34, 39.98) --
	( 96.35, 39.98) --
	( 96.36, 39.98) --
	( 96.37, 39.98) --
	( 96.38, 39.98) --
	( 96.39, 39.97) --
	( 96.40, 39.97) --
	( 96.41, 39.97) --
	( 96.42, 39.97) --
	( 96.43, 39.97) --
	( 96.44, 39.97) --
	( 96.45, 39.97) --
	( 96.46, 39.97) --
	( 96.47, 39.97) --
	( 96.47, 39.97) --
	( 96.48, 39.97) --
	( 96.49, 39.96) --
	( 96.50, 39.96) --
	( 96.51, 39.96) --
	( 96.52, 39.96) --
	( 96.53, 39.96) --
	( 96.54, 39.96) --
	( 96.55, 39.96) --
	( 96.56, 39.96) --
	( 96.57, 39.96) --
	( 96.58, 39.96) --
	( 96.59, 39.95) --
	( 96.60, 39.95) --
	( 96.61, 39.95) --
	( 96.62, 39.95) --
	( 96.62, 39.95) --
	( 96.63, 39.95) --
	( 96.64, 39.95) --
	( 96.65, 39.95) --
	( 96.66, 39.95) --
	( 96.67, 39.95) --
	( 96.68, 39.95) --
	( 96.69, 39.94) --
	( 96.70, 39.94) --
	( 96.71, 39.94) --
	( 96.72, 39.94) --
	( 96.73, 39.94) --
	( 96.74, 39.94) --
	( 96.75, 39.94) --
	( 96.76, 39.94) --
	( 96.76, 39.94) --
	( 96.77, 39.94) --
	( 96.78, 39.94) --
	( 96.79, 39.93) --
	( 96.80, 39.93) --
	( 96.81, 39.93) --
	( 96.82, 39.93) --
	( 96.83, 39.93) --
	( 96.84, 39.93) --
	( 96.85, 39.93) --
	( 96.86, 39.93) --
	( 96.87, 39.93) --
	( 96.88, 39.93) --
	( 96.89, 39.92) --
	( 96.90, 39.92) --
	( 96.91, 39.92) --
	( 96.91, 39.92) --
	( 96.92, 39.92) --
	( 96.93, 39.92) --
	( 96.94, 39.92) --
	( 96.95, 39.92) --
	( 96.96, 39.92) --
	( 96.97, 39.92) --
	( 96.98, 39.92) --
	( 96.99, 39.91) --
	( 97.00, 39.91) --
	( 97.01, 39.91) --
	( 97.02, 39.91) --
	( 97.03, 39.91) --
	( 97.04, 39.91) --
	( 97.05, 39.91) --
	( 97.05, 39.91) --
	( 97.06, 39.91) --
	( 97.07, 39.91) --
	( 97.08, 39.91) --
	( 97.09, 39.91) --
	( 97.10, 39.90) --
	( 97.11, 39.90) --
	( 97.12, 39.90) --
	( 97.13, 39.90) --
	( 97.14, 39.90) --
	( 97.15, 39.90) --
	( 97.16, 39.90) --
	( 97.17, 39.90) --
	( 97.18, 39.90) --
	( 97.19, 39.90) --
	( 97.20, 39.90) --
	( 97.20, 39.89) --
	( 97.21, 39.89) --
	( 97.22, 39.89) --
	( 97.23, 39.89) --
	( 97.24, 39.89) --
	( 97.25, 39.89) --
	( 97.26, 39.89) --
	( 97.27, 39.89) --
	( 97.28, 39.89) --
	( 97.29, 39.89) --
	( 97.30, 39.89) --
	( 97.31, 39.88) --
	( 97.32, 39.88) --
	( 97.33, 39.88) --
	( 97.34, 39.88) --
	( 97.34, 39.88) --
	( 97.35, 39.88) --
	( 97.36, 39.88) --
	( 97.37, 39.88) --
	( 97.38, 39.88) --
	( 97.39, 39.88) --
	( 97.40, 39.88) --
	( 97.41, 39.88) --
	( 97.42, 39.87) --
	( 97.43, 39.87) --
	( 97.44, 39.87) --
	( 97.45, 39.87) --
	( 97.46, 39.87) --
	( 97.47, 39.87) --
	( 97.48, 39.87) --
	( 97.49, 39.87) --
	( 97.49, 39.87) --
	( 97.50, 39.87) --
	( 97.51, 39.87) --
	( 97.52, 39.87) --
	( 97.53, 39.86) --
	( 97.54, 39.86) --
	( 97.55, 39.86) --
	( 97.56, 39.86) --
	( 97.57, 39.86) --
	( 97.58, 39.86) --
	( 97.59, 39.86) --
	( 97.60, 39.86) --
	( 97.61, 39.86) --
	( 97.62, 39.86) --
	( 97.63, 39.86) --
	( 97.63, 39.86) --
	( 97.64, 39.85) --
	( 97.65, 39.85) --
	( 97.66, 39.85) --
	( 97.67, 39.85) --
	( 97.68, 39.85) --
	( 97.69, 39.85) --
	( 97.70, 39.85) --
	( 97.71, 39.85) --
	( 97.72, 39.85) --
	( 97.73, 39.85) --
	( 97.74, 39.85) --
	( 97.75, 39.85) --
	( 97.76, 39.84) --
	( 97.77, 39.84) --
	( 97.78, 39.84) --
	( 97.78, 39.84) --
	( 97.79, 39.84) --
	( 97.80, 39.84) --
	( 97.81, 39.84) --
	( 97.82, 39.84) --
	( 97.83, 39.84) --
	( 97.84, 39.84) --
	( 97.85, 39.84) --
	( 97.86, 39.84) --
	( 97.87, 39.83) --
	( 97.88, 39.83) --
	( 97.89, 39.83) --
	( 97.90, 39.83) --
	( 97.91, 39.83) --
	( 97.92, 39.83) --
	( 97.92, 39.83) --
	( 97.93, 39.83) --
	( 97.94, 39.83) --
	( 97.95, 39.83) --
	( 97.96, 39.83) --
	( 97.97, 39.83) --
	( 97.98, 39.83) --
	( 97.99, 39.82) --
	( 98.00, 39.82) --
	( 98.01, 39.82) --
	( 98.02, 39.82) --
	( 98.03, 39.82) --
	( 98.04, 39.82) --
	( 98.05, 39.82) --
	( 98.06, 39.82) --
	( 98.07, 39.82) --
	( 98.07, 39.82) --
	( 98.08, 39.82) --
	( 98.09, 39.82) --
	( 98.10, 39.82) --
	( 98.11, 39.81) --
	( 98.12, 39.81) --
	( 98.13, 39.81) --
	( 98.14, 39.81) --
	( 98.15, 39.81) --
	( 98.16, 39.81) --
	( 98.17, 39.81) --
	( 98.18, 39.81) --
	( 98.19, 39.81) --
	( 98.20, 39.81) --
	( 98.21, 39.81) --
	( 98.21, 39.81) --
	( 98.22, 39.81) --
	( 98.23, 39.80) --
	( 98.24, 39.80) --
	( 98.25, 39.80) --
	( 98.26, 39.80) --
	( 98.27, 39.80) --
	( 98.28, 39.80) --
	( 98.29, 39.80) --
	( 98.30, 39.80) --
	( 98.31, 39.80) --
	( 98.32, 39.80) --
	( 98.33, 39.80) --
	( 98.34, 39.80) --
	( 98.35, 39.80) --
	( 98.35, 39.79) --
	( 98.36, 39.79) --
	( 98.37, 39.79) --
	( 98.38, 39.79) --
	( 98.39, 39.79) --
	( 98.40, 39.79) --
	( 98.41, 39.79) --
	( 98.42, 39.79) --
	( 98.43, 39.79) --
	( 98.44, 39.79) --
	( 98.45, 39.79) --
	( 98.46, 39.79) --
	( 98.47, 39.79) --
	( 98.48, 39.78) --
	( 98.49, 39.78) --
	( 98.50, 39.78) --
	( 98.50, 39.78) --
	( 98.51, 39.78) --
	( 98.52, 39.78) --
	( 98.53, 39.78) --
	( 98.54, 39.78) --
	( 98.55, 39.78) --
	( 98.56, 39.78) --
	( 98.57, 39.78) --
	( 98.58, 39.78) --
	( 98.59, 39.78) --
	( 98.60, 39.78) --
	( 98.61, 39.77) --
	( 98.62, 39.77) --
	( 98.63, 39.77) --
	( 98.64, 39.77) --
	( 98.64, 39.77) --
	( 98.65, 39.77) --
	( 98.66, 39.77) --
	( 98.67, 39.77) --
	( 98.68, 39.77) --
	( 98.69, 39.77) --
	( 98.70, 39.77) --
	( 98.71, 39.77) --
	( 98.72, 39.77) --
	( 98.73, 39.76) --
	( 98.74, 39.76) --
	( 98.75, 39.76) --
	( 98.76, 39.76) --
	( 98.77, 39.76) --
	( 98.78, 39.76) --
	( 98.79, 39.76) --
	( 98.79, 39.76) --
	( 98.80, 39.76) --
	( 98.81, 39.76) --
	( 98.82, 39.76) --
	( 98.83, 39.76) --
	( 98.84, 39.76) --
	( 98.85, 39.76) --
	( 98.86, 39.75) --
	( 98.87, 39.75) --
	( 98.88, 39.75) --
	( 98.89, 39.75) --
	( 98.90, 39.75) --
	( 98.91, 39.75) --
	( 98.92, 39.75) --
	( 98.93, 39.75) --
	( 98.93, 39.75) --
	( 98.94, 39.75) --
	( 98.95, 39.75) --
	( 98.96, 39.75) --
	( 98.97, 39.75) --
	( 98.98, 39.75) --
	( 98.99, 39.75) --
	( 99.00, 39.74) --
	( 99.01, 39.74) --
	( 99.02, 39.74) --
	( 99.03, 39.74) --
	( 99.04, 39.74) --
	( 99.05, 39.74) --
	( 99.06, 39.74) --
	( 99.07, 39.74) --
	( 99.08, 39.74) --
	( 99.08, 39.74) --
	( 99.09, 39.74) --
	( 99.10, 39.74) --
	( 99.11, 39.74) --
	( 99.12, 39.74) --
	( 99.13, 39.73) --
	( 99.14, 39.73) --
	( 99.15, 39.73) --
	( 99.16, 39.73) --
	( 99.17, 39.73) --
	( 99.18, 39.73) --
	( 99.19, 39.73) --
	( 99.20, 39.73) --
	( 99.21, 39.73) --
	( 99.22, 39.73) --
	( 99.22, 39.73) --
	( 99.23, 39.73) --
	( 99.24, 39.73) --
	( 99.25, 39.73) --
	( 99.26, 39.73) --
	( 99.27, 39.72) --
	( 99.28, 39.72) --
	( 99.29, 39.72) --
	( 99.30, 39.72) --
	( 99.31, 39.72) --
	( 99.32, 39.72) --
	( 99.33, 39.72) --
	( 99.34, 39.72) --
	( 99.35, 39.72) --
	( 99.36, 39.72) --
	( 99.37, 39.72) --
	( 99.37, 39.72) --
	( 99.38, 39.72) --
	( 99.39, 39.72) --
	( 99.40, 39.72) --
	( 99.41, 39.72) --
	( 99.42, 39.71) --
	( 99.43, 39.71) --
	( 99.44, 39.71) --
	( 99.45, 39.71) --
	( 99.46, 39.71) --
	( 99.47, 39.71) --
	( 99.48, 39.71) --
	( 99.49, 39.71) --
	( 99.50, 39.71) --
	( 99.51, 39.71) --
	( 99.51, 39.71) --
	( 99.52, 39.71) --
	( 99.53, 39.71) --
	( 99.54, 39.71) --
	( 99.55, 39.71) --
	( 99.56, 39.70) --
	( 99.57, 39.70) --
	( 99.58, 39.70) --
	( 99.59, 39.70) --
	( 99.60, 39.70) --
	( 99.61, 39.70) --
	( 99.62, 39.70) --
	( 99.63, 39.70) --
	( 99.64, 39.70) --
	( 99.65, 39.70) --
	( 99.66, 39.70) --
	( 99.66, 39.70) --
	( 99.67, 39.70) --
	( 99.68, 39.70) --
	( 99.69, 39.70) --
	( 99.70, 39.70) --
	( 99.71, 39.69) --
	( 99.72, 39.69) --
	( 99.73, 39.69) --
	( 99.74, 39.69) --
	( 99.75, 39.69) --
	( 99.76, 39.69) --
	( 99.77, 39.69) --
	( 99.78, 39.69) --
	( 99.79, 39.69) --
	( 99.80, 39.69) --
	( 99.80, 39.69) --
	( 99.81, 39.69) --
	( 99.82, 39.69) --
	( 99.83, 39.69) --
	( 99.84, 39.69) --
	( 99.85, 39.69) --
	( 99.86, 39.68) --
	( 99.87, 39.68) --
	( 99.88, 39.68) --
	( 99.89, 39.68) --
	( 99.90, 39.68) --
	( 99.91, 39.68) --
	( 99.92, 39.68) --
	( 99.93, 39.68) --
	( 99.94, 39.68) --
	( 99.94, 39.68) --
	( 99.95, 39.68) --
	( 99.96, 39.68) --
	( 99.97, 39.68) --
	( 99.98, 39.68) --
	( 99.99, 39.68) --
	(100.00, 39.68) --
	(100.01, 39.68) --
	(100.02, 39.67) --
	(100.03, 39.67) --
	(100.04, 39.67) --
	(100.05, 39.67) --
	(100.06, 39.67) --
	(100.07, 39.67) --
	(100.08, 39.67) --
	(100.09, 39.67) --
	(100.09, 39.67) --
	(100.10, 39.67) --
	(100.11, 39.67) --
	(100.12, 39.67) --
	(100.13, 39.67) --
	(100.14, 39.67) --
	(100.15, 39.67) --
	(100.16, 39.67) --
	(100.17, 39.67) --
	(100.18, 39.66) --
	(100.19, 39.66) --
	(100.20, 39.66) --
	(100.21, 39.66) --
	(100.22, 39.66) --
	(100.23, 39.66) --
	(100.23, 39.66) --
	(100.24, 39.66) --
	(100.25, 39.66) --
	(100.26, 39.66) --
	(100.27, 39.66) --
	(100.28, 39.66) --
	(100.29, 39.66) --
	(100.30, 39.66) --
	(100.31, 39.66) --
	(100.32, 39.66) --
	(100.33, 39.66) --
	(100.34, 39.65) --
	(100.35, 39.65) --
	(100.36, 39.65) --
	(100.37, 39.65) --
	(100.38, 39.65) --
	(100.38, 39.65) --
	(100.39, 39.65) --
	(100.40, 39.65) --
	(100.41, 39.65) --
	(100.42, 39.65) --
	(100.43, 39.65) --
	(100.44, 39.65) --
	(100.45, 39.65) --
	(100.46, 39.65) --
	(100.47, 39.65) --
	(100.48, 39.65) --
	(100.49, 39.65) --
	(100.50, 39.65) --
	(100.51, 39.64) --
	(100.52, 39.64) --
	(100.52, 39.64) --
	(100.53, 39.64) --
	(100.54, 39.64) --
	(100.55, 39.64) --
	(100.56, 39.64) --
	(100.57, 39.64) --
	(100.58, 39.64) --
	(100.59, 39.64) --
	(100.60, 39.64) --
	(100.61, 39.64) --
	(100.62, 39.64) --
	(100.63, 39.64) --
	(100.64, 39.64) --
	(100.65, 39.64) --
	(100.66, 39.64) --
	(100.67, 39.64) --
	(100.67, 39.63) --
	(100.68, 39.63) --
	(100.69, 39.63) --
	(100.70, 39.63) --
	(100.71, 39.63) --
	(100.72, 39.63) --
	(100.73, 39.63) --
	(100.74, 39.63) --
	(100.75, 39.63) --
	(100.76, 39.63) --
	(100.77, 39.63) --
	(100.78, 39.63) --
	(100.79, 39.63) --
	(100.80, 39.63) --
	(100.81, 39.63) --
	(100.81, 39.63) --
	(100.82, 39.63) --
	(100.83, 39.63) --
	(100.84, 39.63) --
	(100.85, 39.62) --
	(100.86, 39.62) --
	(100.87, 39.62) --
	(100.88, 39.62) --
	(100.89, 39.62) --
	(100.90, 39.62) --
	(100.91, 39.62) --
	(100.92, 39.62) --
	(100.93, 39.62) --
	(100.94, 39.62) --
	(100.95, 39.62) --
	(100.96, 39.62) --
	(100.96, 39.62) --
	(100.97, 39.62) --
	(100.98, 39.62) --
	(100.99, 39.62) --
	(101.00, 39.62) --
	(101.01, 39.62) --
	(101.02, 39.62) --
	(101.03, 39.61) --
	(101.04, 39.61) --
	(101.05, 39.61) --
	(101.06, 39.61) --
	(101.07, 39.61) --
	(101.08, 39.61) --
	(101.09, 39.61) --
	(101.10, 39.61) --
	(101.10, 39.61) --
	(101.11, 39.61) --
	(101.12, 39.61) --
	(101.13, 39.61) --
	(101.14, 39.61) --
	(101.15, 39.61) --
	(101.16, 39.61) --
	(101.17, 39.61) --
	(101.18, 39.61) --
	(101.19, 39.61) --
	(101.20, 39.61) --
	(101.21, 39.61) --
	(101.22, 39.60) --
	(101.23, 39.60) --
	(101.24, 39.60) --
	(101.25, 39.60) --
	(101.25, 39.60) --
	(101.26, 39.60) --
	(101.27, 39.60) --
	(101.28, 39.60) --
	(101.29, 39.60) --
	(101.30, 39.60) --
	(101.31, 39.60) --
	(101.32, 39.60) --
	(101.33, 39.60) --
	(101.34, 39.60) --
	(101.35, 39.60) --
	(101.36, 39.60) --
	(101.37, 39.60) --
	(101.38, 39.60) --
	(101.39, 39.60) --
	(101.39, 39.60) --
	(101.40, 39.59) --
	(101.41, 39.59) --
	(101.42, 39.59) --
	(101.43, 39.59) --
	(101.44, 39.59) --
	(101.45, 39.59) --
	(101.46, 39.59) --
	(101.47, 39.59) --
	(101.48, 39.59) --
	(101.49, 39.59) --
	(101.50, 39.59) --
	(101.51, 39.59) --
	(101.52, 39.59) --
	(101.53, 39.59) --
	(101.54, 39.59) --
	(101.54, 39.59) --
	(101.55, 39.59) --
	(101.56, 39.59) --
	(101.57, 39.59) --
	(101.58, 39.59) --
	(101.59, 39.59) --
	(101.60, 39.58) --
	(101.61, 39.58) --
	(101.62, 39.58) --
	(101.63, 39.58) --
	(101.64, 39.58) --
	(101.65, 39.58) --
	(101.66, 39.58) --
	(101.67, 39.58) --
	(101.68, 39.58) --
	(101.68, 39.58) --
	(101.69, 39.58) --
	(101.70, 39.58) --
	(101.71, 39.58) --
	(101.72, 39.58) --
	(101.73, 39.58) --
	(101.74, 39.58) --
	(101.75, 39.58) --
	(101.76, 39.58) --
	(101.77, 39.58) --
	(101.78, 39.58) --
	(101.79, 39.58) --
	(101.80, 39.58) --
	(101.81, 39.57) --
	(101.82, 39.57) --
	(101.82, 39.57) --
	(101.83, 39.57) --
	(101.84, 39.57) --
	(101.85, 39.57) --
	(101.86, 39.57) --
	(101.87, 39.57) --
	(101.88, 39.57) --
	(101.89, 39.57) --
	(101.90, 39.57) --
	(101.91, 39.57) --
	(101.92, 39.57) --
	(101.93, 39.57) --
	(101.94, 39.57) --
	(101.95, 39.57) --
	(101.96, 39.57) --
	(101.97, 39.57) --
	(101.97, 39.57) --
	(101.98, 39.57) --
	(101.99, 39.57) --
	(102.00, 39.57) --
	(102.01, 39.56) --
	(102.02, 39.56) --
	(102.03, 39.56) --
	(102.04, 39.56) --
	(102.05, 39.56) --
	(102.06, 39.56) --
	(102.07, 39.56) --
	(102.08, 39.56) --
	(102.09, 39.56) --
	(102.10, 39.56) --
	(102.11, 39.56) --
	(102.11, 39.56) --
	(102.12, 39.56) --
	(102.13, 39.56) --
	(102.14, 39.56) --
	(102.15, 39.56) --
	(102.16, 39.56) --
	(102.17, 39.56) --
	(102.18, 39.56) --
	(102.19, 39.56) --
	(102.20, 39.56) --
	(102.21, 39.56) --
	(102.22, 39.56) --
	(102.23, 39.55) --
	(102.24, 39.55) --
	(102.25, 39.55) --
	(102.26, 39.55) --
	(102.26, 39.55) --
	(102.27, 39.55) --
	(102.28, 39.55) --
	(102.29, 39.55) --
	(102.30, 39.55) --
	(102.31, 39.55) --
	(102.32, 39.55) --
	(102.33, 39.55) --
	(102.34, 39.55) --
	(102.35, 39.55) --
	(102.36, 39.55) --
	(102.37, 39.55) --
	(102.38, 39.55) --
	(102.39, 39.55) --
	(102.40, 39.55) --
	(102.40, 39.55) --
	(102.41, 39.55) --
	(102.42, 39.55) --
	(102.43, 39.55) --
	(102.44, 39.55) --
	(102.45, 39.54) --
	(102.46, 39.54) --
	(102.47, 39.54) --
	(102.48, 39.54) --
	(102.49, 39.54) --
	(102.50, 39.54) --
	(102.51, 39.54) --
	(102.52, 39.54) --
	(102.53, 39.54) --
	(102.54, 39.54) --
	(102.55, 39.54) --
	(102.55, 39.54) --
	(102.56, 39.54) --
	(102.57, 39.54) --
	(102.58, 39.54) --
	(102.59, 39.54) --
	(102.60, 39.54) --
	(102.61, 39.54) --
	(102.62, 39.54) --
	(102.63, 39.54) --
	(102.64, 39.54) --
	(102.65, 39.54) --
	(102.66, 39.54) --
	(102.67, 39.54) --
	(102.68, 39.54) --
	(102.69, 39.53) --
	(102.69, 39.53) --
	(102.70, 39.53) --
	(102.71, 39.53) --
	(102.72, 39.53) --
	(102.73, 39.53) --
	(102.74, 39.53) --
	(102.75, 39.53) --
	(102.76, 39.53) --
	(102.77, 39.53) --
	(102.78, 39.53) --
	(102.79, 39.53) --
	(102.80, 39.53) --
	(102.81, 39.53) --
	(102.82, 39.53) --
	(102.83, 39.53) --
	(102.84, 39.53) --
	(102.84, 39.53) --
	(102.85, 39.53) --
	(102.86, 39.53) --
	(102.87, 39.53) --
	(102.88, 39.53) --
	(102.89, 39.53) --
	(102.90, 39.53) --
	(102.91, 39.53) --
	(102.92, 39.53) --
	(102.93, 39.53) --
	(102.94, 39.52) --
	(102.95, 39.52) --
	(102.96, 39.52) --
	(102.97, 39.52) --
	(102.98, 39.52) --
	(102.98, 39.52) --
	(102.99, 39.52) --
	(103.00, 39.52) --
	(103.01, 39.52) --
	(103.02, 39.52) --
	(103.03, 39.52) --
	(103.04, 39.52) --
	(103.05, 39.52) --
	(103.06, 39.52) --
	(103.07, 39.52) --
	(103.08, 39.52) --
	(103.09, 39.52) --
	(103.10, 39.52) --
	(103.11, 39.52) --
	(103.12, 39.52) --
	(103.13, 39.52) --
	(103.13, 39.52) --
	(103.14, 39.52) --
	(103.15, 39.52) --
	(103.16, 39.52) --
	(103.17, 39.52) --
	(103.18, 39.52) --
	(103.19, 39.51) --
	(103.20, 39.51) --
	(103.21, 39.51) --
	(103.22, 39.51) --
	(103.23, 39.51) --
	(103.24, 39.51) --
	(103.25, 39.51) --
	(103.26, 39.51) --
	(103.27, 39.51) --
	(103.27, 39.51) --
	(103.28, 39.51) --
	(103.29, 39.51) --
	(103.30, 39.51) --
	(103.31, 39.51) --
	(103.32, 39.51) --
	(103.33, 39.51) --
	(103.34, 39.51) --
	(103.35, 39.51) --
	(103.36, 39.51) --
	(103.37, 39.51) --
	(103.38, 39.51) --
	(103.39, 39.51) --
	(103.40, 39.51) --
	(103.41, 39.51) --
	(103.41, 39.51) --
	(103.42, 39.51) --
	(103.43, 39.51) --
	(103.44, 39.51) --
	(103.45, 39.50) --
	(103.46, 39.50) --
	(103.47, 39.50) --
	(103.48, 39.50) --
	(103.49, 39.50) --
	(103.50, 39.50) --
	(103.51, 39.50) --
	(103.52, 39.50) --
	(103.53, 39.50) --
	(103.54, 39.50) --
	(103.55, 39.50) --
	(103.56, 39.50) --
	(103.56, 39.50) --
	(103.57, 39.50) --
	(103.58, 39.50) --
	(103.59, 39.50) --
	(103.60, 39.50) --
	(103.61, 39.50) --
	(103.62, 39.50) --
	(103.63, 39.50) --
	(103.64, 39.50) --
	(103.65, 39.50) --
	(103.66, 39.50) --
	(103.67, 39.50) --
	(103.68, 39.50) --
	(103.69, 39.50) --
	(103.70, 39.50) --
	(103.70, 39.50) --
	(103.71, 39.50) --
	(103.72, 39.50) --
	(103.73, 39.49) --
	(103.74, 39.49) --
	(103.75, 39.49) --
	(103.76, 39.49) --
	(103.77, 39.49) --
	(103.78, 39.49) --
	(103.79, 39.49) --
	(103.80, 39.49) --
	(103.81, 39.49) --
	(103.82, 39.49) --
	(103.83, 39.49) --
	(103.84, 39.49) --
	(103.85, 39.49) --
	(103.85, 39.49) --
	(103.86, 39.49) --
	(103.87, 39.49) --
	(103.88, 39.49) --
	(103.89, 39.49) --
	(103.90, 39.49) --
	(103.91, 39.49) --
	(103.92, 39.49) --
	(103.93, 39.49) --
	(103.94, 39.49) --
	(103.95, 39.49) --
	(103.96, 39.49) --
	(103.97, 39.49) --
	(103.98, 39.49) --
	(103.99, 39.49) --
	(103.99, 39.49) --
	(104.00, 39.49) --
	(104.01, 39.49) --
	(104.02, 39.48) --
	(104.03, 39.48) --
	(104.04, 39.48) --
	(104.05, 39.48) --
	(104.06, 39.48) --
	(104.07, 39.48) --
	(104.08, 39.48) --
	(104.09, 39.48) --
	(104.10, 39.48) --
	(104.11, 39.48) --
	(104.12, 39.48) --
	(104.13, 39.48) --
	(104.14, 39.48) --
	(104.14, 39.48) --
	(104.15, 39.48) --
	(104.16, 39.48) --
	(104.17, 39.48) --
	(104.18, 39.48) --
	(104.19, 39.48) --
	(104.20, 39.48) --
	(104.21, 39.48) --
	(104.22, 39.48) --
	(104.23, 39.48) --
	(104.24, 39.48) --
	(104.25, 39.48) --
	(104.26, 39.48) --
	(104.27, 39.48) --
	(104.28, 39.48) --
	(104.28, 39.48) --
	(104.29, 39.48) --
	(104.30, 39.48) --
	(104.31, 39.48) --
	(104.32, 39.48) --
	(104.33, 39.48) --
	(104.34, 39.47) --
	(104.35, 39.47) --
	(104.36, 39.47) --
	(104.37, 39.47) --
	(104.38, 39.47) --
	(104.39, 39.47) --
	(104.40, 39.47) --
	(104.41, 39.47) --
	(104.42, 39.47) --
	(104.43, 39.47) --
	(104.43, 39.47) --
	(104.44, 39.47) --
	(104.45, 39.47) --
	(104.46, 39.47) --
	(104.47, 39.47) --
	(104.48, 39.47) --
	(104.49, 39.47) --
	(104.50, 39.47) --
	(104.51, 39.47) --
	(104.52, 39.47) --
	(104.53, 39.47) --
	(104.54, 39.47) --
	(104.55, 39.47) --
	(104.56, 39.47) --
	(104.57, 39.47) --
	(104.57, 39.47) --
	(104.58, 39.47) --
	(104.59, 39.47) --
	(104.60, 39.47) --
	(104.61, 39.47) --
	(104.62, 39.47) --
	(104.63, 39.47) --
	(104.64, 39.47) --
	(104.65, 39.47) --
	(104.66, 39.47) --
	(104.67, 39.46) --
	(104.68, 39.46) --
	(104.69, 39.46) --
	(104.70, 39.46) --
	(104.71, 39.46) --
	(104.72, 39.46) --
	(104.72, 39.46) --
	(104.73, 39.46) --
	(104.74, 39.46) --
	(104.75, 39.46) --
	(104.76, 39.46) --
	(104.77, 39.46) --
	(104.78, 39.46) --
	(104.79, 39.46) --
	(104.80, 39.46) --
	(104.81, 39.46) --
	(104.82, 39.46) --
	(104.83, 39.46) --
	(104.84, 39.46) --
	(104.85, 39.46) --
	(104.86, 39.46) --
	(104.86, 39.46) --
	(104.87, 39.46) --
	(104.88, 39.46) --
	(104.89, 39.46) --
	(104.90, 39.46) --
	(104.91, 39.46) --
	(104.92, 39.46) --
	(104.93, 39.46) --
	(104.94, 39.46) --
	(104.95, 39.46) --
	(104.96, 39.46) --
	(104.97, 39.46) --
	(104.98, 39.46) --
	(104.99, 39.46) --
	(105.00, 39.46) --
	(105.00, 39.46) --
	(105.01, 39.45) --
	(105.02, 39.45) --
	(105.03, 39.45) --
	(105.04, 39.45) --
	(105.05, 39.45) --
	(105.06, 39.45) --
	(105.07, 39.45) --
	(105.08, 39.45) --
	(105.09, 39.45) --
	(105.10, 39.45) --
	(105.11, 39.45) --
	(105.12, 39.45) --
	(105.13, 39.45) --
	(105.14, 39.45) --
	(105.15, 39.45) --
	(105.15, 39.45) --
	(105.16, 39.45) --
	(105.17, 39.45) --
	(105.18, 39.45) --
	(105.19, 39.45) --
	(105.20, 39.45) --
	(105.21, 39.45) --
	(105.22, 39.45) --
	(105.23, 39.45) --
	(105.24, 39.45) --
	(105.25, 39.45) --
	(105.26, 39.45) --
	(105.27, 39.45) --
	(105.28, 39.45) --
	(105.29, 39.45) --
	(105.29, 39.45) --
	(105.30, 39.45) --
	(105.31, 39.45) --
	(105.32, 39.45) --
	(105.33, 39.45) --
	(105.34, 39.45) --
	(105.35, 39.45) --
	(105.36, 39.45) --
	(105.37, 39.45) --
	(105.38, 39.45) --
	(105.39, 39.45) --
	(105.40, 39.44) --
	(105.41, 39.44) --
	(105.42, 39.44) --
	(105.43, 39.44) --
	(105.44, 39.44) --
	(105.44, 39.44) --
	(105.45, 39.44) --
	(105.46, 39.44) --
	(105.47, 39.44) --
	(105.48, 39.44) --
	(105.49, 39.44) --
	(105.50, 39.44) --
	(105.51, 39.44) --
	(105.52, 39.44) --
	(105.53, 39.44) --
	(105.54, 39.44) --
	(105.55, 39.44) --
	(105.56, 39.44) --
	(105.57, 39.44) --
	(105.58, 39.44) --
	(105.58, 39.44) --
	(105.59, 39.44) --
	(105.60, 39.44) --
	(105.61, 39.44) --
	(105.62, 39.44) --
	(105.63, 39.44) --
	(105.64, 39.44) --
	(105.65, 39.44) --
	(105.66, 39.44) --
	(105.67, 39.44) --
	(105.68, 39.44) --
	(105.69, 39.44) --
	(105.70, 39.44) --
	(105.71, 39.44) --
	(105.72, 39.44) --
	(105.73, 39.44) --
	(105.73, 39.44) --
	(105.74, 39.44) --
	(105.75, 39.44) --
	(105.76, 39.44) --
	(105.77, 39.44) --
	(105.78, 39.44) --
	(105.79, 39.44) --
	(105.80, 39.43) --
	(105.81, 39.43) --
	(105.82, 39.43) --
	(105.83, 39.43) --
	(105.84, 39.43) --
	(105.85, 39.43) --
	(105.86, 39.43) --
	(105.87, 39.43) --
	(105.87, 39.43) --
	(105.88, 39.43) --
	(105.89, 39.43) --
	(105.90, 39.43) --
	(105.91, 39.43) --
	(105.92, 39.43) --
	(105.93, 39.43) --
	(105.94, 39.43) --
	(105.95, 39.43) --
	(105.96, 39.43) --
	(105.97, 39.43) --
	(105.98, 39.43) --
	(105.99, 39.43) --
	(106.00, 39.43) --
	(106.01, 39.43) --
	(106.02, 39.43) --
	(106.02, 39.43) --
	(106.03, 39.43) --
	(106.04, 39.43) --
	(106.05, 39.43) --
	(106.06, 39.43) --
	(106.07, 39.43) --
	(106.08, 39.43) --
	(106.09, 39.43) --
	(106.10, 39.43) --
	(106.11, 39.43) --
	(106.12, 39.43) --
	(106.13, 39.43) --
	(106.14, 39.43) --
	(106.15, 39.43) --
	(106.16, 39.43) --
	(106.16, 39.43) --
	(106.17, 39.43) --
	(106.18, 39.43) --
	(106.19, 39.43) --
	(106.20, 39.43) --
	(106.21, 39.43) --
	(106.22, 39.43) --
	(106.23, 39.43) --
	(106.24, 39.43) --
	(106.25, 39.42) --
	(106.26, 39.42) --
	(106.27, 39.42) --
	(106.28, 39.42) --
	(106.29, 39.42) --
	(106.30, 39.42) --
	(106.31, 39.42) --
	(106.31, 39.42) --
	(106.32, 39.42) --
	(106.33, 39.42) --
	(106.34, 39.42) --
	(106.35, 39.42) --
	(106.36, 39.42) --
	(106.37, 39.42) --
	(106.38, 39.42) --
	(106.39, 39.42) --
	(106.40, 39.42) --
	(106.41, 39.42) --
	(106.42, 39.42) --
	(106.43, 39.42) --
	(106.44, 39.42) --
	(106.45, 39.42) --
	(106.45, 39.42) --
	(106.46, 39.42) --
	(106.47, 39.42) --
	(106.48, 39.42) --
	(106.49, 39.42) --
	(106.50, 39.42) --
	(106.51, 39.42) --
	(106.52, 39.42) --
	(106.53, 39.42) --
	(106.54, 39.42) --
	(106.55, 39.42) --
	(106.56, 39.42) --
	(106.57, 39.42) --
	(106.58, 39.42) --
	(106.59, 39.42) --
	(106.60, 39.42) --
	(106.60, 39.42) --
	(106.61, 39.42) --
	(106.62, 39.42) --
	(106.63, 39.42) --
	(106.64, 39.42) --
	(106.65, 39.42) --
	(106.66, 39.42) --
	(106.67, 39.42) --
	(106.68, 39.42) --
	(106.69, 39.42) --
	(106.70, 39.42) --
	(106.71, 39.42) --
	(106.72, 39.42) --
	(106.73, 39.42) --
	(106.74, 39.41) --
	(106.74, 39.41) --
	(106.75, 39.41) --
	(106.76, 39.41) --
	(106.77, 39.41) --
	(106.78, 39.41) --
	(106.79, 39.41) --
	(106.80, 39.41) --
	(106.81, 39.41) --
	(106.82, 39.41) --
	(106.83, 39.41) --
	(106.84, 39.41) --
	(106.85, 39.41) --
	(106.86, 39.41) --
	(106.87, 39.41) --
	(106.88, 39.41) --
	(106.88, 39.41) --
	(106.89, 39.41) --
	(106.90, 39.41) --
	(106.91, 39.41) --
	(106.92, 39.41) --
	(106.93, 39.41) --
	(106.94, 39.41) --
	(106.95, 39.41) --
	(106.96, 39.41) --
	(106.97, 39.41) --
	(106.98, 39.41) --
	(106.99, 39.41) --
	(107.00, 39.41) --
	(107.01, 39.41) --
	(107.02, 39.41) --
	(107.03, 39.41) --
	(107.03, 39.41) --
	(107.04, 39.41) --
	(107.05, 39.41) --
	(107.06, 39.41) --
	(107.07, 39.41) --
	(107.08, 39.41) --
	(107.09, 39.41) --
	(107.10, 39.41) --
	(107.11, 39.41) --
	(107.12, 39.41) --
	(107.13, 39.41) --
	(107.14, 39.41) --
	(107.15, 39.41) --
	(107.16, 39.41) --
	(107.17, 39.41) --
	(107.17, 39.41) --
	(107.18, 39.41) --
	(107.19, 39.41) --
	(107.20, 39.41) --
	(107.21, 39.41) --
	(107.22, 39.41) --
	(107.23, 39.41) --
	(107.24, 39.41) --
	(107.25, 39.41) --
	(107.26, 39.41) --
	(107.27, 39.41) --
	(107.28, 39.40) --
	(107.29, 39.40) --
	(107.30, 39.40) --
	(107.31, 39.40) --
	(107.32, 39.40) --
	(107.32, 39.40) --
	(107.33, 39.40) --
	(107.34, 39.40) --
	(107.35, 39.40) --
	(107.36, 39.40) --
	(107.37, 39.40) --
	(107.38, 39.40) --
	(107.39, 39.40) --
	(107.40, 39.40) --
	(107.41, 39.40) --
	(107.42, 39.40) --
	(107.43, 39.40) --
	(107.44, 39.40) --
	(107.45, 39.40) --
	(107.46, 39.40) --
	(107.46, 39.40) --
	(107.47, 39.40) --
	(107.48, 39.40) --
	(107.49, 39.40) --
	(107.50, 39.40) --
	(107.51, 39.40) --
	(107.52, 39.40) --
	(107.53, 39.40) --
	(107.54, 39.40) --
	(107.55, 39.40) --
	(107.56, 39.40) --
	(107.57, 39.40) --
	(107.58, 39.40) --
	(107.59, 39.40) --
	(107.60, 39.40) --
	(107.61, 39.40) --
	(107.61, 39.40) --
	(107.62, 39.40) --
	(107.63, 39.40) --
	(107.64, 39.40) --
	(107.65, 39.40) --
	(107.66, 39.40) --
	(107.67, 39.40) --
	(107.68, 39.40) --
	(107.69, 39.40) --
	(107.70, 39.40) --
	(107.71, 39.40) --
	(107.72, 39.40) --
	(107.73, 39.40) --
	(107.74, 39.40) --
	(107.75, 39.40) --
	(107.75, 39.40) --
	(107.76, 39.40) --
	(107.77, 39.40) --
	(107.78, 39.40) --
	(107.79, 39.40) --
	(107.80, 39.40) --
	(107.81, 39.40) --
	(107.82, 39.40) --
	(107.83, 39.40) --
	(107.84, 39.40) --
	(107.85, 39.40) --
	(107.86, 39.40) --
	(107.87, 39.40) --
	(107.88, 39.40) --
	(107.89, 39.40) --
	(107.90, 39.39) --
	(107.90, 39.39) --
	(107.91, 39.39) --
	(107.92, 39.39) --
	(107.93, 39.39) --
	(107.94, 39.39) --
	(107.95, 39.39) --
	(107.96, 39.39) --
	(107.97, 39.39) --
	(107.98, 39.39) --
	(107.99, 39.39) --
	(108.00, 39.39) --
	(108.01, 39.39) --
	(108.02, 39.39) --
	(108.03, 39.39) --
	(108.04, 39.39) --
	(108.04, 39.39) --
	(108.05, 39.39) --
	(108.06, 39.39) --
	(108.07, 39.39) --
	(108.08, 39.39) --
	(108.09, 39.39) --
	(108.10, 39.39) --
	(108.11, 39.39) --
	(108.12, 39.39) --
	(108.13, 39.39) --
	(108.14, 39.39) --
	(108.15, 39.39) --
	(108.16, 39.39) --
	(108.17, 39.39) --
	(108.18, 39.39) --
	(108.19, 39.39) --
	(108.19, 39.39) --
	(108.20, 39.39) --
	(108.21, 39.39) --
	(108.22, 39.39) --
	(108.23, 39.39) --
	(108.24, 39.39) --
	(108.25, 39.39) --
	(108.26, 39.39) --
	(108.27, 39.39) --
	(108.28, 39.39) --
	(108.29, 39.39) --
	(108.30, 39.39) --
	(108.31, 39.39) --
	(108.32, 39.39) --
	(108.33, 39.39) --
	(108.33, 39.39) --
	(108.34, 39.39) --
	(108.35, 39.39) --
	(108.36, 39.39) --
	(108.37, 39.39) --
	(108.38, 39.39) --
	(108.39, 39.39) --
	(108.40, 39.39) --
	(108.41, 39.39) --
	(108.42, 39.39) --
	(108.43, 39.39) --
	(108.44, 39.39) --
	(108.45, 39.39) --
	(108.46, 39.39) --
	(108.47, 39.39) --
	(108.47, 39.39) --
	(108.48, 39.39) --
	(108.49, 39.39) --
	(108.50, 39.39) --
	(108.51, 39.39) --
	(108.52, 39.39) --
	(108.53, 39.39) --
	(108.54, 39.39) --
	(108.55, 39.39) --
	(108.56, 39.39) --
	(108.57, 39.39) --
	(108.58, 39.39) --
	(108.59, 39.39) --
	(108.60, 39.39) --
	(108.61, 39.39) --
	(108.62, 39.38) --
	(108.62, 39.38) --
	(108.63, 39.38) --
	(108.64, 39.38) --
	(108.65, 39.38) --
	(108.66, 39.38) --
	(108.67, 39.38) --
	(108.68, 39.38) --
	(108.69, 39.38) --
	(108.70, 39.38) --
	(108.71, 39.38) --
	(108.72, 39.38) --
	(108.73, 39.38) --
	(108.74, 39.38) --
	(108.75, 39.38) --
	(108.76, 39.38) --
	(108.76, 39.38) --
	(108.77, 39.38) --
	(108.78, 39.38) --
	(108.79, 39.38) --
	(108.80, 39.38) --
	(108.81, 39.38) --
	(108.82, 39.38) --
	(108.83, 39.38) --
	(108.84, 39.38) --
	(108.85, 39.38) --
	(108.86, 39.38) --
	(108.87, 39.38) --
	(108.88, 39.38) --
	(108.89, 39.38) --
	(108.90, 39.38) --
	(108.91, 39.38) --
	(108.91, 39.38) --
	(108.92, 39.38) --
	(108.93, 39.38) --
	(108.94, 39.38) --
	(108.95, 39.38) --
	(108.96, 39.38) --
	(108.97, 39.38) --
	(108.98, 39.38) --
	(108.99, 39.38) --
	(109.00, 39.38) --
	(109.01, 39.38) --
	(109.02, 39.38) --
	(109.03, 39.38) --
	(109.04, 39.38) --
	(109.05, 39.38) --
	(109.05, 39.38) --
	(109.06, 39.38) --
	(109.07, 39.38) --
	(109.08, 39.38) --
	(109.09, 39.38) --
	(109.10, 39.38) --
	(109.11, 39.38) --
	(109.12, 39.38) --
	(109.13, 39.38) --
	(109.14, 39.38) --
	(109.15, 39.38) --
	(109.16, 39.38) --
	(109.17, 39.38) --
	(109.18, 39.38) --
	(109.19, 39.38) --
	(109.20, 39.38) --
	(109.20, 39.38) --
	(109.21, 39.38) --
	(109.22, 39.38) --
	(109.23, 39.38) --
	(109.24, 39.38) --
	(109.25, 39.38) --
	(109.26, 39.38) --
	(109.27, 39.38) --
	(109.28, 39.38) --
	(109.29, 39.38) --
	(109.30, 39.38) --
	(109.31, 39.38) --
	(109.32, 39.38) --
	(109.33, 39.38) --
	(109.34, 39.38) --
	(109.34, 39.38) --
	(109.35, 39.38) --
	(109.36, 39.38) --
	(109.37, 39.38) --
	(109.38, 39.38) --
	(109.39, 39.38) --
	(109.40, 39.38) --
	(109.41, 39.38) --
	(109.42, 39.38) --
	(109.43, 39.38) --
	(109.44, 39.38) --
	(109.45, 39.38) --
	(109.46, 39.38) --
	(109.47, 39.38) --
	(109.48, 39.38) --
	(109.49, 39.37) --
	(109.49, 39.37) --
	(109.50, 39.37) --
	(109.51, 39.37) --
	(109.52, 39.37) --
	(109.53, 39.37) --
	(109.54, 39.37) --
	(109.55, 39.37) --
	(109.56, 39.37) --
	(109.57, 39.37) --
	(109.58, 39.37) --
	(109.59, 39.37) --
	(109.60, 39.37) --
	(109.61, 39.37) --
	(109.62, 39.37) --
	(109.63, 39.37) --
	(109.63, 39.37) --
	(109.64, 39.37) --
	(109.65, 39.37) --
	(109.66, 39.37) --
	(109.67, 39.37) --
	(109.68, 39.37) --
	(109.69, 39.37) --
	(109.70, 39.37) --
	(109.71, 39.37) --
	(109.72, 39.37) --
	(109.73, 39.37) --
	(109.74, 39.37) --
	(109.75, 39.37) --
	(109.76, 39.37) --
	(109.77, 39.37) --
	(109.78, 39.37) --
	(109.78, 39.37) --
	(109.79, 39.37) --
	(109.80, 39.37) --
	(109.81, 39.37) --
	(109.82, 39.37) --
	(109.83, 39.37) --
	(109.84, 39.37) --
	(109.85, 39.37) --
	(109.86, 39.37) --
	(109.87, 39.37) --
	(109.88, 39.37) --
	(109.89, 39.37) --
	(109.90, 39.37) --
	(109.91, 39.37) --
	(109.92, 39.37) --
	(109.92, 39.37) --
	(109.93, 39.37) --
	(109.94, 39.37) --
	(109.95, 39.37) --
	(109.96, 39.37) --
	(109.97, 39.37) --
	(109.98, 39.37) --
	(109.99, 39.37) --
	(110.00, 39.37) --
	(110.01, 39.37) --
	(110.02, 39.37) --
	(110.03, 39.37) --
	(110.04, 39.37) --
	(110.05, 39.37) --
	(110.06, 39.37) --
	(110.07, 39.37) --
	(110.07, 39.37) --
	(110.08, 39.37) --
	(110.09, 39.37) --
	(110.10, 39.37) --
	(110.11, 39.37) --
	(110.12, 39.37) --
	(110.13, 39.37) --
	(110.14, 39.37) --
	(110.15, 39.37) --
	(110.16, 39.37) --
	(110.17, 39.37) --
	(110.18, 39.37) --
	(110.19, 39.37) --
	(110.20, 39.37) --
	(110.21, 39.37) --
	(110.21, 39.37) --
	(110.22, 39.37) --
	(110.23, 39.37) --
	(110.24, 39.37) --
	(110.25, 39.37) --
	(110.26, 39.37) --
	(110.27, 39.37) --
	(110.28, 39.37) --
	(110.29, 39.37) --
	(110.30, 39.37) --
	(110.31, 39.37) --
	(110.32, 39.37) --
	(110.33, 39.37) --
	(110.34, 39.37) --
	(110.35, 39.37) --
	(110.35, 39.37) --
	(110.36, 39.37) --
	(110.37, 39.37) --
	(110.38, 39.37) --
	(110.39, 39.37) --
	(110.40, 39.37) --
	(110.41, 39.37) --
	(110.42, 39.37) --
	(110.43, 39.37) --
	(110.44, 39.37) --
	(110.45, 39.37) --
	(110.46, 39.37) --
	(110.47, 39.37) --
	(110.48, 39.37) --
	(110.49, 39.37) --
	(110.50, 39.37) --
	(110.50, 39.37) --
	(110.51, 39.37) --
	(110.52, 39.37) --
	(110.53, 39.37) --
	(110.54, 39.37) --
	(110.55, 39.37) --
	(110.56, 39.37) --
	(110.57, 39.37) --
	(110.58, 39.37) --
	(110.59, 39.37) --
	(110.60, 39.37) --
	(110.61, 39.36) --
	(110.62, 39.36) --
	(110.63, 39.36) --
	(110.64, 39.36) --
	(110.64, 39.36) --
	(110.65, 39.36) --
	(110.66, 39.36) --
	(110.67, 39.36) --
	(110.68, 39.36) --
	(110.69, 39.36) --
	(110.70, 39.36) --
	(110.71, 39.36) --
	(110.72, 39.36) --
	(110.73, 39.36) --
	(110.74, 39.36) --
	(110.75, 39.36) --
	(110.76, 39.36) --
	(110.77, 39.36) --
	(110.78, 39.36) --
	(110.79, 39.36) --
	(110.79, 39.36) --
	(110.80, 39.36) --
	(110.81, 39.36) --
	(110.82, 39.36) --
	(110.83, 39.36) --
	(110.84, 39.36) --
	(110.85, 39.36) --
	(110.86, 39.36) --
	(110.87, 39.36) --
	(110.88, 39.36) --
	(110.89, 39.36) --
	(110.90, 39.36) --
	(110.91, 39.36) --
	(110.92, 39.36) --
	(110.93, 39.36) --
	(110.93, 39.36) --
	(110.94, 39.36) --
	(110.95, 39.36) --
	(110.96, 39.36) --
	(110.97, 39.36) --
	(110.98, 39.36) --
	(110.99, 39.36) --
	(111.00, 39.36) --
	(111.01, 39.36) --
	(111.02, 39.36) --
	(111.03, 39.36) --
	(111.04, 39.36) --
	(111.05, 39.36) --
	(111.06, 39.36) --
	(111.07, 39.36) --
	(111.08, 39.36) --
	(111.08, 39.36) --
	(111.09, 39.36) --
	(111.10, 39.36) --
	(111.11, 39.36) --
	(111.12, 39.36) --
	(111.13, 39.36) --
	(111.14, 39.36) --
	(111.15, 39.36) --
	(111.16, 39.36) --
	(111.17, 39.36) --
	(111.18, 39.36) --
	(111.19, 39.36) --
	(111.20, 39.36) --
	(111.21, 39.36) --
	(111.22, 39.36) --
	(111.22, 39.36) --
	(111.23, 39.36) --
	(111.24, 39.36) --
	(111.25, 39.36) --
	(111.26, 39.36) --
	(111.27, 39.36) --
	(111.28, 39.36) --
	(111.29, 39.36) --
	(111.30, 39.36) --
	(111.31, 39.36) --
	(111.32, 39.36) --
	(111.33, 39.36) --
	(111.34, 39.36) --
	(111.35, 39.36) --
	(111.36, 39.36) --
	(111.37, 39.36) --
	(111.37, 39.36) --
	(111.38, 39.36) --
	(111.39, 39.36) --
	(111.40, 39.36) --
	(111.41, 39.36) --
	(111.42, 39.36) --
	(111.43, 39.36) --
	(111.44, 39.36) --
	(111.45, 39.36) --
	(111.46, 39.36) --
	(111.47, 39.36) --
	(111.48, 39.36) --
	(111.49, 39.36) --
	(111.50, 39.36) --
	(111.51, 39.36) --
	(111.51, 39.36) --
	(111.52, 39.36) --
	(111.53, 39.36) --
	(111.54, 39.36) --
	(111.55, 39.36) --
	(111.56, 39.36) --
	(111.57, 39.36) --
	(111.58, 39.36) --
	(111.59, 39.36) --
	(111.60, 39.36) --
	(111.61, 39.36) --
	(111.62, 39.36) --
	(111.63, 39.36) --
	(111.64, 39.36) --
	(111.65, 39.36) --
	(111.66, 39.36) --
	(111.66, 39.36) --
	(111.67, 39.36) --
	(111.68, 39.36) --
	(111.69, 39.36) --
	(111.70, 39.36) --
	(111.71, 39.36) --
	(111.72, 39.36) --
	(111.73, 39.36) --
	(111.74, 39.36) --
	(111.75, 39.36) --
	(111.76, 39.36) --
	(111.77, 39.36) --
	(111.78, 39.36) --
	(111.79, 39.36) --
	(111.80, 39.36) --
	(111.80, 39.36) --
	(111.81, 39.36) --
	(111.82, 39.36) --
	(111.83, 39.36) --
	(111.84, 39.36) --
	(111.85, 39.36) --
	(111.86, 39.36) --
	(111.87, 39.36) --
	(111.88, 39.36) --
	(111.89, 39.36) --
	(111.90, 39.36) --
	(111.91, 39.36) --
	(111.92, 39.36) --
	(111.93, 39.36) --
	(111.94, 39.36) --
	(111.94, 39.36) --
	(111.95, 39.36) --
	(111.96, 39.36) --
	(111.97, 39.36) --
	(111.98, 39.36) --
	(111.99, 39.36) --
	(112.00, 39.36) --
	(112.01, 39.36) --
	(112.02, 39.36) --
	(112.03, 39.36) --
	(112.04, 39.36) --
	(112.05, 39.36) --
	(112.06, 39.36) --
	(112.07, 39.36) --
	(112.08, 39.36) --
	(112.09, 39.36) --
	(112.09, 39.36) --
	(112.10, 39.36) --
	(112.11, 39.36) --
	(112.12, 39.36) --
	(112.13, 39.36) --
	(112.14, 39.36) --
	(112.15, 39.36) --
	(112.16, 39.36) --
	(112.17, 39.36) --
	(112.18, 39.36) --
	(112.19, 39.36) --
	(112.20, 39.36) --
	(112.21, 39.36) --
	(112.22, 39.36) --
	(112.23, 39.36) --
	(112.23, 39.35) --
	(112.24, 39.35) --
	(112.25, 39.35) --
	(112.26, 39.35) --
	(112.27, 39.35) --
	(112.28, 39.35) --
	(112.29, 39.35) --
	(112.30, 39.35) --
	(112.31, 39.35) --
	(112.32, 39.35) --
	(112.33, 39.35) --
	(112.34, 39.35) --
	(112.35, 39.35) --
	(112.36, 39.35) --
	(112.37, 39.35) --
	(112.38, 39.35) --
	(112.38, 39.35) --
	(112.39, 39.35) --
	(112.40, 39.35) --
	(112.41, 39.35) --
	(112.42, 39.35) --
	(112.43, 39.35) --
	(112.44, 39.35) --
	(112.45, 39.35) --
	(112.46, 39.35) --
	(112.47, 39.35) --
	(112.48, 39.35) --
	(112.49, 39.35) --
	(112.50, 39.35) --
	(112.51, 39.35) --
	(112.52, 39.35) --
	(112.52, 39.35) --
	(112.53, 39.35) --
	(112.54, 39.35) --
	(112.55, 39.35) --
	(112.56, 39.35) --
	(112.57, 39.35) --
	(112.58, 39.35) --
	(112.59, 39.35) --
	(112.60, 39.35) --
	(112.61, 39.35) --
	(112.62, 39.35) --
	(112.63, 39.35) --
	(112.64, 39.35) --
	(112.65, 39.35) --
	(112.66, 39.35) --
	(112.67, 39.35) --
	(112.67, 39.35) --
	(112.68, 39.35) --
	(112.69, 39.35) --
	(112.70, 39.35) --
	(112.71, 39.35) --
	(112.72, 39.35) --
	(112.73, 39.35) --
	(112.74, 39.35) --
	(112.75, 39.35) --
	(112.76, 39.35) --
	(112.77, 39.35) --
	(112.78, 39.35) --
	(112.79, 39.35) --
	(112.80, 39.35) --
	(112.81, 39.35) --
	(112.81, 39.35) --
	(112.82, 39.35) --
	(112.83, 39.35) --
	(112.84, 39.35) --
	(112.85, 39.35) --
	(112.86, 39.35) --
	(112.87, 39.35) --
	(112.88, 39.35) --
	(112.89, 39.35) --
	(112.90, 39.35) --
	(112.91, 39.35) --
	(112.92, 39.35) --
	(112.93, 39.35) --
	(112.94, 39.35) --
	(112.95, 39.35) --
	(112.96, 39.35) --
	(112.96, 39.35) --
	(112.97, 39.35) --
	(112.98, 39.35) --
	(112.99, 39.35) --
	(113.00, 39.35) --
	(113.01, 39.35) --
	(113.02, 39.35) --
	(113.03, 39.35) --
	(113.04, 39.35) --
	(113.05, 39.35) --
	(113.06, 39.35) --
	(113.07, 39.35) --
	(113.08, 39.35) --
	(113.09, 39.35) --
	(113.10, 39.35) --
	(113.10, 39.35) --
	(113.11, 39.35) --
	(113.12, 39.35) --
	(113.13, 39.35) --
	(113.14, 39.35) --
	(113.15, 39.35) --
	(113.16, 39.35) --
	(113.17, 39.35) --
	(113.18, 39.35) --
	(113.19, 39.35) --
	(113.20, 39.35) --
	(113.21, 39.35) --
	(113.22, 39.35) --
	(113.23, 39.35) --
	(113.24, 39.35) --
	(113.25, 39.35) --
	(113.25, 39.35) --
	(113.26, 39.35) --
	(113.27, 39.35) --
	(113.28, 39.35) --
	(113.29, 39.35) --
	(113.30, 39.35) --
	(113.31, 39.35) --
	(113.32, 39.35) --
	(113.33, 39.35) --
	(113.34, 39.35) --
	(113.35, 39.35) --
	(113.36, 39.35) --
	(113.37, 39.35) --
	(113.38, 39.35) --
	(113.39, 39.35) --
	(113.39, 39.35) --
	(113.40, 39.35) --
	(113.41, 39.35) --
	(113.42, 39.35) --
	(113.43, 39.35) --
	(113.44, 39.35) --
	(113.45, 39.35) --
	(113.46, 39.35) --
	(113.47, 39.35) --
	(113.48, 39.35) --
	(113.49, 39.35) --
	(113.50, 39.35) --
	(113.51, 39.35) --
	(113.52, 39.35) --
	(113.53, 39.35) --
	(113.54, 39.35) --
	(113.54, 39.35) --
	(113.55, 39.35) --
	(113.56, 39.35) --
	(113.57, 39.35) --
	(113.58, 39.35) --
	(113.59, 39.35) --
	(113.60, 39.35) --
	(113.61, 39.35) --
	(113.62, 39.35) --
	(113.63, 39.35) --
	(113.64, 39.35) --
	(113.65, 39.35) --
	(113.66, 39.35) --
	(113.67, 39.35) --
	(113.68, 39.35) --
	(113.68, 39.35) --
	(113.69, 39.35) --
	(113.70, 39.35) --
	(113.71, 39.35) --
	(113.72, 39.35) --
	(113.73, 39.35) --
	(113.74, 39.35) --
	(113.75, 39.35) --
	(113.76, 39.35) --
	(113.77, 39.35) --
	(113.78, 39.35) --
	(113.79, 39.35) --
	(113.80, 39.35) --
	(113.81, 39.35) --
	(113.82, 39.35) --
	(113.82, 39.35) --
	(113.83, 39.35) --
	(113.84, 39.35) --
	(113.85, 39.35) --
	(113.86, 39.35) --
	(113.87, 39.35) --
	(113.88, 39.35) --
	(113.89, 39.35) --
	(113.90, 39.35) --
	(113.91, 39.35) --
	(113.92, 39.35) --
	(113.93, 39.35) --
	(113.94, 39.35) --
	(113.95, 39.35) --
	(113.96, 39.35) --
	(113.97, 39.35) --
	(113.97, 39.35) --
	(113.98, 39.35) --
	(113.99, 39.35) --
	(114.00, 39.35) --
	(114.01, 39.35) --
	(114.02, 39.35) --
	(114.03, 39.35) --
	(114.04, 39.35) --
	(114.05, 39.35) --
	(114.06, 39.35) --
	(114.07, 39.35) --
	(114.08, 39.35) --
	(114.09, 39.35) --
	(114.10, 39.35) --
	(114.11, 39.35) --
	(114.11, 39.35) --
	(114.12, 39.35) --
	(114.13, 39.35) --
	(114.14, 39.35) --
	(114.15, 39.35) --
	(114.16, 39.35) --
	(114.17, 39.35) --
	(114.18, 39.35) --
	(114.19, 39.35) --
	(114.20, 39.35) --
	(114.21, 39.35) --
	(114.22, 39.35) --
	(114.23, 39.35) --
	(114.24, 39.35) --
	(114.25, 39.35) --
	(114.26, 39.35) --
	(114.26, 39.35) --
	(114.27, 39.35) --
	(114.28, 39.35) --
	(114.29, 39.35) --
	(114.30, 39.35) --
	(114.31, 39.35) --
	(114.32, 39.35) --
	(114.33, 39.35) --
	(114.34, 39.35) --
	(114.35, 39.35) --
	(114.36, 39.35) --
	(114.37, 39.35) --
	(114.38, 39.35) --
	(114.39, 39.35) --
	(114.40, 39.35) --
	(114.40, 39.35) --
	(114.41, 39.35) --
	(114.42, 39.35) --
	(114.43, 39.35) --
	(114.44, 39.35) --
	(114.45, 39.35) --
	(114.46, 39.35) --
	(114.47, 39.35) --
	(114.48, 39.35) --
	(114.49, 39.35) --
	(114.50, 39.35) --
	(114.51, 39.35) --
	(114.52, 39.35) --
	(114.53, 39.35) --
	(114.54, 39.35) --
	(114.55, 39.35) --
	(114.55, 39.35) --
	(114.56, 39.35) --
	(114.57, 39.35) --
	(114.58, 39.35) --
	(114.59, 39.35) --
	(114.60, 39.35) --
	(114.61, 39.35) --
	(114.62, 39.35) --
	(114.63, 39.35) --
	(114.64, 39.35) --
	(114.65, 39.35) --
	(114.66, 39.35) --
	(114.67, 39.35) --
	(114.68, 39.35) --
	(114.69, 39.35) --
	(114.69, 39.35) --
	(114.70, 39.35) --
	(114.71, 39.35) --
	(114.72, 39.35) --
	(114.73, 39.35) --
	(114.74, 39.35) --
	(114.75, 39.35) --
	(114.76, 39.35) --
	(114.77, 39.35) --
	(114.78, 39.35) --
	(114.79, 39.35) --
	(114.80, 39.35) --
	(114.81, 39.35) --
	(114.82, 39.35) --
	(114.83, 39.35) --
	(114.84, 39.35) --
	(114.84, 39.35) --
	(114.85, 39.35) --
	(114.86, 39.35) --
	(114.87, 39.35) --
	(114.88, 39.35) --
	(114.89, 39.35) --
	(114.90, 39.35) --
	(114.91, 39.35) --
	(114.92, 39.35) --
	(114.93, 39.35) --
	(114.94, 39.35) --
	(114.95, 39.35) --
	(114.96, 39.35) --
	(114.97, 39.35) --
	(114.98, 39.35) --
	(114.98, 39.35) --
	(114.99, 39.35) --
	(115.00, 39.35) --
	(115.01, 39.35) --
	(115.02, 39.35) --
	(115.03, 39.35) --
	(115.04, 39.35) --
	(115.05, 39.35) --
	(115.06, 39.35) --
	(115.07, 39.35) --
	(115.08, 39.35) --
	(115.09, 39.35) --
	(115.10, 39.35) --
	(115.11, 39.35) --
	(115.12, 39.35) --
	(115.13, 39.35) --
	(115.13, 39.35) --
	(115.14, 39.35) --
	(115.15, 39.35) --
	(115.16, 39.35) --
	(115.17, 39.35) --
	(115.18, 39.35) --
	(115.19, 39.35) --
	(115.20, 39.35) --
	(115.21, 39.35) --
	(115.22, 39.35) --
	(115.23, 39.35) --
	(115.24, 39.35) --
	(115.25, 39.35) --
	(115.26, 39.35) --
	(115.27, 39.35) --
	(115.27, 39.35) --
	(115.28, 39.35) --
	(115.29, 39.35) --
	(115.30, 39.35) --
	(115.31, 39.35) --
	(115.32, 39.35) --
	(115.33, 39.35) --
	(115.34, 39.35) --
	(115.35, 39.35) --
	(115.36, 39.35) --
	(115.37, 39.35) --
	(115.38, 39.35) --
	(115.39, 39.35) --
	(115.40, 39.35) --
	(115.41, 39.35) --
	(115.41, 39.35) --
	(115.42, 39.35) --
	(115.43, 39.35) --
	(115.44, 39.35) --
	(115.45, 39.35) --
	(115.46, 39.35) --
	(115.47, 39.35) --
	(115.48, 39.35) --
	(115.49, 39.35) --
	(115.50, 39.35) --
	(115.51, 39.35) --
	(115.52, 39.35) --
	(115.53, 39.35) --
	(115.54, 39.35) --
	(115.55, 39.35) --
	(115.56, 39.35) --
	(115.56, 39.35) --
	(115.57, 39.35) --
	(115.58, 39.35) --
	(115.59, 39.35) --
	(115.60, 39.35) --
	(115.61, 39.35) --
	(115.62, 39.35) --
	(115.63, 39.35) --
	(115.64, 39.35) --
	(115.65, 39.35) --
	(115.66, 39.35) --
	(115.67, 39.35) --
	(115.68, 39.35) --
	(115.69, 39.35) --
	(115.70, 39.35) --
	(115.70, 39.35) --
	(115.71, 39.35) --
	(115.72, 39.35) --
	(115.73, 39.35) --
	(115.74, 39.35) --
	(115.75, 39.35) --
	(115.76, 39.35) --
	(115.77, 39.35) --
	(115.78, 39.35) --
	(115.79, 39.35) --
	(115.80, 39.35) --
	(115.81, 39.35) --
	(115.82, 39.35) --
	(115.83, 39.34) --
	(115.84, 39.34) --
	(115.85, 39.34) --
	(115.85, 39.34) --
	(115.86, 39.34) --
	(115.87, 39.34) --
	(115.88, 39.34) --
	(115.89, 39.34) --
	(115.90, 39.34) --
	(115.91, 39.34) --
	(115.92, 39.34) --
	(115.93, 39.34) --
	(115.94, 39.34) --
	(115.95, 39.34) --
	(115.96, 39.34) --
	(115.97, 39.34) --
	(115.98, 39.34) --
	(115.99, 39.34) --
	(115.99, 39.34) --
	(116.00, 39.34) --
	(116.01, 39.34) --
	(116.02, 39.34) --
	(116.03, 39.34) --
	(116.04, 39.34) --
	(116.05, 39.34) --
	(116.06, 39.34) --
	(116.07, 39.34) --
	(116.08, 39.34) --
	(116.09, 39.34) --
	(116.10, 39.34) --
	(116.11, 39.34) --
	(116.12, 39.34) --
	(116.13, 39.34) --
	(116.14, 39.34) --
	(116.14, 39.34) --
	(116.15, 39.34) --
	(116.16, 39.34) --
	(116.17, 39.34) --
	(116.18, 39.34) --
	(116.19, 39.34) --
	(116.20, 39.34) --
	(116.21, 39.34) --
	(116.22, 39.34) --
	(116.23, 39.34) --
	(116.24, 39.34) --
	(116.25, 39.34) --
	(116.26, 39.34) --
	(116.27, 39.34) --
	(116.28, 39.34) --
	(116.28, 39.34) --
	(116.29, 39.34) --
	(116.30, 39.34) --
	(116.31, 39.34) --
	(116.32, 39.34) --
	(116.33, 39.34) --
	(116.34, 39.34) --
	(116.35, 39.34) --
	(116.36, 39.34) --
	(116.37, 39.34) --
	(116.38, 39.34) --
	(116.39, 39.34) --
	(116.40, 39.34) --
	(116.41, 39.34) --
	(116.42, 39.34) --
	(116.43, 39.34) --
	(116.43, 39.34) --
	(116.44, 39.34) --
	(116.45, 39.34) --
	(116.46, 39.34) --
	(116.47, 39.34) --
	(116.48, 39.34) --
	(116.49, 39.34) --
	(116.50, 39.34) --
	(116.51, 39.34) --
	(116.52, 39.34) --
	(116.53, 39.34) --
	(116.54, 39.34) --
	(116.55, 39.34) --
	(116.56, 39.34) --
	(116.57, 39.34) --
	(116.57, 39.34) --
	(116.58, 39.34) --
	(116.59, 39.34) --
	(116.60, 39.34) --
	(116.61, 39.34) --
	(116.62, 39.34) --
	(116.63, 39.34) --
	(116.64, 39.34) --
	(116.65, 39.34) --
	(116.66, 39.34) --
	(116.67, 39.34) --
	(116.68, 39.34) --
	(116.69, 39.34) --
	(116.70, 39.34) --
	(116.71, 39.34) --
	(116.72, 39.34) --
	(116.72, 39.34) --
	(116.73, 39.34) --
	(116.74, 39.34) --
	(116.75, 39.34) --
	(116.76, 39.34) --
	(116.77, 39.34) --
	(116.78, 39.34) --
	(116.79, 39.34) --
	(116.80, 39.34) --
	(116.81, 39.34) --
	(116.82, 39.34) --
	(116.83, 39.34) --
	(116.84, 39.34) --
	(116.85, 39.34) --
	(116.86, 39.34) --
	(116.86, 39.34) --
	(116.87, 39.34) --
	(116.88, 39.34) --
	(116.89, 39.34) --
	(116.90, 39.34) --
	(116.91, 39.34) --
	(116.92, 39.34) --
	(116.93, 39.34) --
	(116.94, 39.34) --
	(116.95, 39.34) --
	(116.96, 39.34) --
	(116.97, 39.34) --
	(116.98, 39.34) --
	(116.99, 39.34) --
	(117.00, 39.34) --
	(117.01, 39.34) --
	(117.01, 39.34) --
	(117.02, 39.34) --
	(117.03, 39.34) --
	(117.04, 39.34) --
	(117.05, 39.34) --
	(117.06, 39.34) --
	(117.07, 39.34) --
	(117.08, 39.34) --
	(117.09, 39.34) --
	(117.10, 39.34) --
	(117.11, 39.34) --
	(117.12, 39.34) --
	(117.13, 39.34) --
	(117.14, 39.34) --
	(117.15, 39.34) --
	(117.15, 39.34) --
	(117.16, 39.34) --
	(117.17, 39.34) --
	(117.18, 39.34) --
	(117.19, 39.34) --
	(117.20, 39.34) --
	(117.21, 39.34) --
	(117.22, 39.34) --
	(117.23, 39.34) --
	(117.24, 39.34) --
	(117.25, 39.34) --
	(117.26, 39.34) --
	(117.27, 39.34) --
	(117.28, 39.34) --
	(117.29, 39.34) --
	(117.29, 39.34) --
	(117.30, 39.34) --
	(117.31, 39.34) --
	(117.32, 39.34) --
	(117.33, 39.34) --
	(117.34, 39.34) --
	(117.35, 39.34) --
	(117.36, 39.34) --
	(117.37, 39.34) --
	(117.38, 39.34) --
	(117.39, 39.34) --
	(117.40, 39.34) --
	(117.41, 39.34) --
	(117.42, 39.34) --
	(117.43, 39.34) --
	(117.44, 39.34) --
	(117.44, 39.34) --
	(117.45, 39.34) --
	(117.46, 39.34) --
	(117.47, 39.34) --
	(117.48, 39.34) --
	(117.49, 39.34) --
	(117.50, 39.34) --
	(117.51, 39.34) --
	(117.52, 39.34) --
	(117.53, 39.34) --
	(117.54, 39.34) --
	(117.55, 39.34) --
	(117.56, 39.34) --
	(117.57, 39.34) --
	(117.58, 39.34) --
	(117.58, 39.34) --
	(117.59, 39.34) --
	(117.60, 39.34) --
	(117.61, 39.34) --
	(117.62, 39.34) --
	(117.63, 39.34) --
	(117.64, 39.34) --
	(117.65, 39.34) --
	(117.66, 39.34) --
	(117.67, 39.34) --
	(117.68, 39.34) --
	(117.69, 39.34) --
	(117.70, 39.34) --
	(117.71, 39.34) --
	(117.72, 39.34) --
	(117.73, 39.34) --
	(117.73, 39.34) --
	(117.74, 39.34) --
	(117.75, 39.34) --
	(117.76, 39.34) --
	(117.77, 39.34) --
	(117.78, 39.34) --
	(117.79, 39.34) --
	(117.80, 39.34) --
	(117.81, 39.34) --
	(117.82, 39.34) --
	(117.83, 39.34) --
	(117.84, 39.34) --
	(117.85, 39.34) --
	(117.86, 39.34) --
	(117.87, 39.34) --
	(117.87, 39.34) --
	(117.88, 39.34) --
	(117.89, 39.34) --
	(117.90, 39.34) --
	(117.91, 39.34) --
	(117.92, 39.34) --
	(117.93, 39.34) --
	(117.94, 39.34) --
	(117.95, 39.34) --
	(117.96, 39.34) --
	(117.97, 39.34) --
	(117.98, 39.34) --
	(117.99, 39.34) --
	(118.00, 39.34) --
	(118.01, 39.34) --
	(118.02, 39.34) --
	(118.02, 39.34) --
	(118.03, 39.34) --
	(118.04, 39.34) --
	(118.05, 39.34) --
	(118.06, 39.34) --
	(118.07, 39.34) --
	(118.08, 39.34) --
	(118.09, 39.34) --
	(118.10, 39.34) --
	(118.11, 39.34) --
	(118.12, 39.34) --
	(118.13, 39.34) --
	(118.14, 39.34) --
	(118.15, 39.34) --
	(118.16, 39.34) --
	(118.16, 39.34) --
	(118.17, 39.34) --
	(118.18, 39.34) --
	(118.19, 39.34) --
	(118.20, 39.34) --
	(118.21, 39.34) --
	(118.22, 39.34) --
	(118.23, 39.34) --
	(118.24, 39.34) --
	(118.25, 39.34) --
	(118.26, 39.34) --
	(118.27, 39.34) --
	(118.28, 39.34) --
	(118.29, 39.34) --
	(118.30, 39.34) --
	(118.31, 39.34) --
	(118.31, 39.34) --
	(118.32, 39.34) --
	(118.33, 39.34) --
	(118.34, 39.34) --
	(118.35, 39.34) --
	(118.36, 39.34) --
	(118.37, 39.34) --
	(118.38, 39.34) --
	(118.39, 39.34) --
	(118.40, 39.34) --
	(118.41, 39.34) --
	(118.42, 39.34) --
	(118.43, 39.34) --
	(118.44, 39.34) --
	(118.45, 39.34) --
	(118.45, 39.34) --
	(118.46, 39.34) --
	(118.47, 39.34) --
	(118.48, 39.34) --
	(118.49, 39.34) --
	(118.50, 39.34) --
	(118.51, 39.34) --
	(118.52, 39.34) --
	(118.53, 39.34) --
	(118.54, 39.34) --
	(118.55, 39.34) --
	(118.56, 39.34) --
	(118.57, 39.34) --
	(118.58, 39.34) --
	(118.59, 39.34) --
	(118.60, 39.34) --
	(118.60, 39.34) --
	(118.61, 39.34) --
	(118.62, 39.34) --
	(118.63, 39.34) --
	(118.64, 39.34) --
	(118.65, 39.34) --
	(118.66, 39.34) --
	(118.67, 39.34) --
	(118.68, 39.34) --
	(118.69, 39.34) --
	(118.70, 39.34) --
	(118.71, 39.34) --
	(118.72, 39.34) --
	(118.73, 39.34) --
	(118.74, 39.34) --
	(118.74, 39.34) --
	(118.75, 39.34) --
	(118.76, 39.34) --
	(118.77, 39.34) --
	(118.78, 39.34) --
	(118.79, 39.34) --
	(118.80, 39.34) --
	(118.81, 39.34) --
	(118.82, 39.34) --
	(118.83, 39.34) --
	(118.84, 39.34) --
	(118.85, 39.34) --
	(118.86, 39.34) --
	(118.87, 39.34) --
	(118.88, 39.34) --
	(118.88, 39.34) --
	(118.89, 39.34) --
	(118.90, 39.34) --
	(118.91, 39.34) --
	(118.92, 39.34) --
	(118.93, 39.34) --
	(118.94, 39.34) --
	(118.95, 39.34) --
	(118.96, 39.34) --
	(118.97, 39.34) --
	(118.98, 39.34) --
	(118.99, 39.34) --
	(119.00, 39.34) --
	(119.01, 39.34) --
	(119.02, 39.34) --
	(119.03, 39.34) --
	(119.03, 39.34) --
	(119.04, 39.34) --
	(119.05, 39.34) --
	(119.06, 39.34) --
	(119.07, 39.34) --
	(119.08, 39.34) --
	(119.09, 39.34) --
	(119.10, 39.34) --
	(119.11, 39.34) --
	(119.12, 39.34) --
	(119.13, 39.34) --
	(119.14, 39.34) --
	(119.15, 39.34) --
	(119.16, 39.34) --
	(119.17, 39.34) --
	(119.17, 39.34) --
	(119.18, 39.34) --
	(119.19, 39.34) --
	(119.20, 39.34) --
	(119.21, 39.34) --
	(119.22, 39.34) --
	(119.23, 39.34) --
	(119.24, 39.34) --
	(119.25, 39.34) --
	(119.26, 39.34) --
	(119.27, 39.34) --
	(119.28, 39.34) --
	(119.29, 39.34) --
	(119.30, 39.34) --
	(119.31, 39.34) --
	(119.32, 39.34) --
	(119.32, 39.34) --
	(119.33, 39.34) --
	(119.34, 39.34) --
	(119.35, 39.34) --
	(119.36, 39.34) --
	(119.37, 39.34) --
	(119.38, 39.34) --
	(119.39, 39.34) --
	(119.40, 39.34) --
	(119.41, 39.34) --
	(119.42, 39.34) --
	(119.43, 39.34) --
	(119.44, 39.34) --
	(119.45, 39.34) --
	(119.46, 39.34) --
	(119.46, 39.34) --
	(119.47, 39.34) --
	(119.48, 39.34) --
	(119.49, 39.34) --
	(119.50, 39.34) --
	(119.51, 39.34) --
	(119.52, 39.34) --
	(119.53, 39.34) --
	(119.54, 39.34) --
	(119.55, 39.34) --
	(119.56, 39.34) --
	(119.57, 39.34) --
	(119.58, 39.34) --
	(119.59, 39.34) --
	(119.60, 39.34) --
	(119.61, 39.34) --
	(119.61, 39.34) --
	(119.62, 39.34) --
	(119.63, 39.34) --
	(119.64, 39.34) --
	(119.65, 39.34) --
	(119.66, 39.34) --
	(119.67, 39.34) --
	(119.68, 39.34) --
	(119.69, 39.34) --
	(119.70, 39.34) --
	(119.71, 39.34) --
	(119.72, 39.34) --
	(119.73, 39.34) --
	(119.74, 39.34) --
	(119.75, 39.34) --
	(119.75, 39.34) --
	(119.76, 39.34) --
	(119.77, 39.34) --
	(119.78, 39.34) --
	(119.79, 39.34) --
	(119.80, 39.34) --
	(119.81, 39.34) --
	(119.82, 39.34) --
	(119.83, 39.34) --
	(119.84, 39.34) --
	(119.85, 39.34) --
	(119.86, 39.34) --
	(119.87, 39.34) --
	(119.88, 39.34) --
	(119.89, 39.34) --
	(119.90, 39.34) --
	(119.90, 39.34) --
	(119.91, 39.34) --
	(119.92, 39.34) --
	(119.93, 39.34) --
	(119.94, 39.34) --
	(119.95, 39.34) --
	(119.96, 39.34) --
	(119.97, 39.34) --
	(119.98, 39.34) --
	(119.99, 39.34) --
	(120.00, 39.34) --
	(120.01, 39.34) --
	(120.02, 39.34) --
	(120.03, 39.34) --
	(120.04, 39.34) --
	(120.04, 39.34) --
	(120.05, 39.34) --
	(120.06, 39.34) --
	(120.07, 39.34) --
	(120.08, 39.34) --
	(120.09, 39.34) --
	(120.10, 39.34) --
	(120.11, 39.34) --
	(120.12, 39.34) --
	(120.13, 39.34) --
	(120.14, 39.34) --
	(120.15, 39.34) --
	(120.16, 39.34) --
	(120.17, 39.34) --
	(120.18, 39.34) --
	(120.19, 39.34) --
	(120.19, 39.34) --
	(120.20, 39.34) --
	(120.21, 39.34) --
	(120.22, 39.34) --
	(120.23, 39.34) --
	(120.24, 39.34) --
	(120.25, 39.34) --
	(120.26, 39.34) --
	(120.27, 39.34) --
	(120.28, 39.34) --
	(120.29, 39.34) --
	(120.30, 39.34) --
	(120.31, 39.34) --
	(120.32, 39.34) --
	(120.33, 39.34) --
	(120.33, 39.34) --
	(120.34, 39.34) --
	(120.35, 39.34) --
	(120.36, 39.34) --
	(120.37, 39.34) --
	(120.38, 39.34) --
	(120.39, 39.34) --
	(120.40, 39.34) --
	(120.41, 39.34) --
	(120.42, 39.34) --
	(120.43, 39.34) --
	(120.44, 39.34) --
	(120.45, 39.34) --
	(120.46, 39.34) --
	(120.47, 39.34) --
	(120.48, 39.34) --
	(120.48, 39.34) --
	(120.49, 39.34) --
	(120.50, 39.34) --
	(120.51, 39.34) --
	(120.52, 39.34) --
	(120.53, 39.34) --
	(120.54, 39.34) --
	(120.55, 39.34) --
	(120.56, 39.34) --
	(120.57, 39.34) --
	(120.58, 39.34) --
	(120.59, 39.34) --
	(120.60, 39.34) --
	(120.61, 39.34) --
	(120.62, 39.34) --
	(120.62, 39.34) --
	(120.63, 39.34) --
	(120.64, 39.34) --
	(120.65, 39.34) --
	(120.66, 39.34) --
	(120.67, 39.34) --
	(120.68, 39.34) --
	(120.69, 39.34) --
	(120.70, 39.34) --
	(120.71, 39.34) --
	(120.72, 39.34) --
	(120.73, 39.34) --
	(120.74, 39.34) --
	(120.75, 39.34) --
	(120.76, 39.34) --
	(120.76, 39.34) --
	(120.77, 39.34) --
	(120.78, 39.34) --
	(120.79, 39.34) --
	(120.80, 39.34) --
	(120.81, 39.34) --
	(120.82, 39.34) --
	(120.83, 39.34) --
	(120.84, 39.34) --
	(120.85, 39.34) --
	(120.86, 39.34) --
	(120.87, 39.34) --
	(120.88, 39.34) --
	(120.89, 39.34) --
	(120.90, 39.34) --
	(120.91, 39.34) --
	(120.91, 39.34) --
	(120.92, 39.34) --
	(120.93, 39.34) --
	(120.94, 39.34) --
	(120.95, 39.34) --
	(120.96, 39.34) --
	(120.97, 39.34) --
	(120.98, 39.34) --
	(120.99, 39.34) --
	(121.00, 39.34) --
	(121.01, 39.34) --
	(121.02, 39.34) --
	(121.03, 39.34) --
	(121.04, 39.34) --
	(121.05, 39.34) --
	(121.05, 39.34) --
	(121.06, 39.34) --
	(121.07, 39.34) --
	(121.08, 39.34) --
	(121.09, 39.34) --
	(121.10, 39.34) --
	(121.11, 39.34) --
	(121.12, 39.34) --
	(121.13, 39.34) --
	(121.14, 39.34) --
	(121.15, 39.34) --
	(121.16, 39.34) --
	(121.17, 39.34) --
	(121.18, 39.34) --
	(121.19, 39.34) --
	(121.20, 39.34) --
	(121.20, 39.34) --
	(121.21, 39.34) --
	(121.22, 39.34) --
	(121.23, 39.34) --
	(121.24, 39.34) --
	(121.25, 39.34) --
	(121.26, 39.34) --
	(121.27, 39.34) --
	(121.28, 39.34) --
	(121.29, 39.34) --
	(121.30, 39.34) --
	(121.31, 39.34) --
	(121.32, 39.34) --
	(121.33, 39.34) --
	(121.34, 39.34) --
	(121.34, 39.34) --
	(121.35, 39.34) --
	(121.36, 39.34) --
	(121.37, 39.34) --
	(121.38, 39.34) --
	(121.39, 39.34) --
	(121.40, 39.34) --
	(121.41, 39.34) --
	(121.42, 39.34) --
	(121.43, 39.34) --
	(121.44, 39.34) --
	(121.45, 39.34) --
	(121.46, 39.34) --
	(121.47, 39.34) --
	(121.48, 39.34) --
	(121.49, 39.34) --
	(121.49, 39.34) --
	(121.50, 39.34) --
	(121.51, 39.34) --
	(121.52, 39.34) --
	(121.53, 39.34) --
	(121.54, 39.34) --
	(121.55, 39.34) --
	(121.56, 39.34) --
	(121.57, 39.34) --
	(121.58, 39.34) --
	(121.59, 39.34) --
	(121.60, 39.34) --
	(121.61, 39.34) --
	(121.62, 39.34) --
	(121.63, 39.34) --
	(121.63, 39.34) --
	(121.64, 39.34) --
	(121.65, 39.34) --
	(121.66, 39.34) --
	(121.67, 39.34) --
	(121.68, 39.34) --
	(121.69, 39.34) --
	(121.70, 39.34) --
	(121.71, 39.34) --
	(121.72, 39.34) --
	(121.73, 39.34) --
	(121.74, 39.34) --
	(121.75, 39.34) --
	(121.76, 39.34) --
	(121.77, 39.34) --
	(121.78, 39.34) --
	(121.78, 39.34) --
	(121.79, 39.34) --
	(121.80, 39.34) --
	(121.81, 39.34) --
	(121.82, 39.34) --
	(121.83, 39.34) --
	(121.84, 39.34) --
	(121.85, 39.34) --
	(121.86, 39.34) --
	(121.87, 39.34) --
	(121.88, 39.34) --
	(121.89, 39.34) --
	(121.90, 39.34) --
	(121.91, 39.34) --
	(121.92, 39.34) --
	(121.92, 39.34) --
	(121.93, 39.34) --
	(121.94, 39.34) --
	(121.95, 39.34) --
	(121.96, 39.34) --
	(121.97, 39.34) --
	(121.98, 39.34) --
	(121.99, 39.34) --
	(122.00, 39.34) --
	(122.01, 39.34) --
	(122.02, 39.34) --
	(122.03, 39.34) --
	(122.04, 39.34) --
	(122.05, 39.34) --
	(122.06, 39.34) --
	(122.07, 39.34) --
	(122.07, 39.34) --
	(122.08, 39.34) --
	(122.09, 39.34) --
	(122.10, 39.34) --
	(122.11, 39.34) --
	(122.12, 39.34) --
	(122.13, 39.34) --
	(122.14, 39.34) --
	(122.15, 39.34) --
	(122.16, 39.34) --
	(122.17, 39.34) --
	(122.18, 39.34) --
	(122.19, 39.34) --
	(122.20, 39.34) --
	(122.21, 39.34) --
	(122.21, 39.34) --
	(122.22, 39.34) --
	(122.23, 39.34) --
	(122.24, 39.34) --
	(122.25, 39.34) --
	(122.26, 39.34) --
	(122.27, 39.34) --
	(122.28, 39.34) --
	(122.29, 39.34) --
	(122.30, 39.34) --
	(122.31, 39.34) --
	(122.32, 39.34) --
	(122.33, 39.34) --
	(122.34, 39.34) --
	(122.35, 39.34) --
	(122.35, 39.34) --
	(122.36, 39.34) --
	(122.37, 39.34) --
	(122.38, 39.34) --
	(122.39, 39.34) --
	(122.40, 39.34) --
	(122.41, 39.34) --
	(122.42, 39.34) --
	(122.43, 39.34) --
	(122.44, 39.34) --
	(122.45, 39.34) --
	(122.46, 39.34) --
	(122.47, 39.34) --
	(122.48, 39.34) --
	(122.49, 39.34) --
	(122.50, 39.34) --
	(122.50, 39.34) --
	(122.51, 39.34) --
	(122.52, 39.34) --
	(122.53, 39.34) --
	(122.54, 39.34) --
	(122.55, 39.34) --
	(122.56, 39.34) --
	(122.57, 39.34) --
	(122.58, 39.34) --
	(122.59, 39.34) --
	(122.60, 39.34) --
	(122.61, 39.34) --
	(122.62, 39.34) --
	(122.63, 39.34) --
	(122.64, 39.34) --
	(122.64, 39.34) --
	(122.65, 39.34) --
	(122.66, 39.34) --
	(122.67, 39.34) --
	(122.68, 39.34) --
	(122.69, 39.34) --
	(122.70, 39.34) --
	(122.71, 39.34) --
	(122.72, 39.34) --
	(122.73, 39.34) --
	(122.74, 39.34) --
	(122.75, 39.34) --
	(122.76, 39.34) --
	(122.77, 39.34) --
	(122.78, 39.34) --
	(122.79, 39.34) --
	(122.79, 39.34) --
	(122.80, 39.34) --
	(122.81, 39.34) --
	(122.82, 39.34) --
	(122.83, 39.34) --
	(122.84, 39.34) --
	(122.85, 39.34) --
	(122.86, 39.34) --
	(122.87, 39.34) --
	(122.88, 39.34) --
	(122.89, 39.34) --
	(122.90, 39.34) --
	(122.91, 39.34) --
	(122.92, 39.34) --
	(122.93, 39.34) --
	(122.93, 39.34) --
	(122.94, 39.34) --
	(122.95, 39.34) --
	(122.96, 39.34) --
	(122.97, 39.34) --
	(122.98, 39.34) --
	(122.99, 39.34) --
	(123.00, 39.34) --
	(123.01, 39.34) --
	(123.02, 39.34) --
	(123.03, 39.34) --
	(123.04, 39.34) --
	(123.05, 39.34) --
	(123.06, 39.34) --
	(123.07, 39.34) --
	(123.08, 39.34) --
	(123.08, 39.34) --
	(123.09, 39.34) --
	(123.10, 39.34) --
	(123.11, 39.34) --
	(123.12, 39.34) --
	(123.13, 39.34) --
	(123.14, 39.34) --
	(123.15, 39.34) --
	(123.16, 39.34) --
	(123.17, 39.34) --
	(123.18, 39.34) --
	(123.19, 39.34) --
	(123.20, 39.34) --
	(123.21, 39.34) --
	(123.22, 39.34) --
	(123.22, 39.34) --
	(123.23, 39.34) --
	(123.24, 39.34) --
	(123.25, 39.34) --
	(123.26, 39.34) --
	(123.27, 39.34) --
	(123.28, 39.34) --
	(123.29, 39.34) --
	(123.30, 39.34) --
	(123.31, 39.34) --
	(123.32, 39.34) --
	(123.33, 39.34) --
	(123.34, 39.34) --
	(123.35, 39.34) --
	(123.36, 39.34) --
	(123.37, 39.34) --
	(123.37, 39.34) --
	(123.38, 39.34) --
	(123.39, 39.34) --
	(123.40, 39.34) --
	(123.41, 39.34) --
	(123.42, 39.34) --
	(123.43, 39.34) --
	(123.44, 39.34) --
	(123.45, 39.34) --
	(123.46, 39.34) --
	(123.47, 39.34) --
	(123.48, 39.34) --
	(123.49, 39.34) --
	(123.50, 39.34) --
	(123.51, 39.34) --
	(123.51, 39.34) --
	(123.52, 39.34) --
	(123.53, 39.34) --
	(123.54, 39.34) --
	(123.55, 39.34) --
	(123.56, 39.34) --
	(123.57, 39.34) --
	(123.58, 39.34) --
	(123.59, 39.34) --
	(123.60, 39.34) --
	(123.61, 39.34) --
	(123.62, 39.34) --
	(123.63, 39.34) --
	(123.64, 39.34) --
	(123.65, 39.34) --
	(123.66, 39.34) --
	(123.66, 39.34) --
	(123.67, 39.34) --
	(123.68, 39.34) --
	(123.69, 39.34) --
	(123.70, 39.34) --
	(123.71, 39.34) --
	(123.72, 39.34) --
	(123.73, 39.34) --
	(123.74, 39.34) --
	(123.75, 39.34) --
	(123.76, 39.34) --
	(123.77, 39.34) --
	(123.78, 39.34) --
	(123.79, 39.34) --
	(123.80, 39.34) --
	(123.80, 39.34) --
	(123.81, 39.34) --
	(123.82, 39.34) --
	(123.83, 39.34) --
	(123.84, 39.34) --
	(123.85, 39.34) --
	(123.86, 39.34) --
	(123.87, 39.34) --
	(123.88, 39.34) --
	(123.89, 39.34) --
	(123.90, 39.34) --
	(123.91, 39.34) --
	(123.92, 39.34) --
	(123.93, 39.34) --
	(123.94, 39.34) --
	(123.95, 39.34) --
	(123.95, 39.34) --
	(123.96, 39.34) --
	(123.97, 39.34) --
	(123.98, 39.34) --
	(123.99, 39.34) --
	(124.00, 39.34) --
	(124.01, 39.34) --
	(124.02, 39.34) --
	(124.03, 39.34) --
	(124.04, 39.34) --
	(124.05, 39.34) --
	(124.06, 39.34) --
	(124.07, 39.34) --
	(124.08, 39.34) --
	(124.09, 39.34) --
	(124.09, 39.34) --
	(124.10, 39.34) --
	(124.11, 39.34) --
	(124.12, 39.34) --
	(124.13, 39.34) --
	(124.14, 39.34) --
	(124.15, 39.34) --
	(124.16, 39.34) --
	(124.17, 39.34) --
	(124.18, 39.34) --
	(124.19, 39.34) --
	(124.20, 39.34) --
	(124.21, 39.34) --
	(124.22, 39.34) --
	(124.23, 39.34) --
	(124.23, 39.34) --
	(124.24, 39.34) --
	(124.25, 39.34) --
	(124.26, 39.34) --
	(124.27, 39.34) --
	(124.28, 39.34) --
	(124.29, 39.34) --
	(124.30, 39.34) --
	(124.31, 39.34) --
	(124.32, 39.34) --
	(124.33, 39.34) --
	(124.34, 39.34) --
	(124.35, 39.34) --
	(124.36, 39.34) --
	(124.37, 39.34) --
	(124.38, 39.34) --
	(124.38, 39.34) --
	(124.39, 39.34) --
	(124.40, 39.34) --
	(124.41, 39.34) --
	(124.42, 39.34) --
	(124.43, 39.34) --
	(124.44, 39.34) --
	(124.45, 39.34) --
	(124.46, 39.34) --
	(124.47, 39.34) --
	(124.48, 39.34) --
	(124.49, 39.34) --
	(124.50, 39.34) --
	(124.51, 39.34) --
	(124.52, 39.34) --
	(124.52, 39.34) --
	(124.53, 39.34) --
	(124.54, 39.34) --
	(124.55, 39.34) --
	(124.56, 39.34) --
	(124.57, 39.34) --
	(124.58, 39.34) --
	(124.59, 39.34) --
	(124.60, 39.34) --
	(124.61, 39.34) --
	(124.62, 39.34) --
	(124.63, 39.34) --
	(124.64, 39.34) --
	(124.65, 39.34) --
	(124.66, 39.34) --
	(124.67, 39.34) --
	(124.67, 39.34) --
	(124.68, 39.34) --
	(124.69, 39.34) --
	(124.70, 39.34) --
	(124.71, 39.34) --
	(124.72, 39.34) --
	(124.73, 39.34) --
	(124.74, 39.34) --
	(124.75, 39.34) --
	(124.76, 39.34) --
	(124.77, 39.34) --
	(124.78, 39.34) --
	(124.79, 39.34) --
	(124.80, 39.34) --
	(124.81, 39.34) --
	(124.81, 39.34) --
	(124.82, 39.34) --
	(124.83, 39.34) --
	(124.84, 39.34) --
	(124.85, 39.34) --
	(124.86, 39.34) --
	(124.87, 39.34) --
	(124.88, 39.34) --
	(124.89, 39.34) --
	(124.90, 39.34) --
	(124.91, 39.34) --
	(124.92, 39.34) --
	(124.93, 39.34) --
	(124.94, 39.34) --
	(124.95, 39.34) --
	(124.96, 39.34) --
	(124.96, 39.34) --
	(124.97, 39.34) --
	(124.98, 39.34) --
	(124.99, 39.34) --
	(125.00, 39.34) --
	(125.01, 39.34) --
	(125.02, 39.34) --
	(125.03, 39.34) --
	(125.04, 39.34) --
	(125.05, 39.34) --
	(125.06, 39.34) --
	(125.07, 39.34) --
	(125.08, 39.34) --
	(125.09, 39.34) --
	(125.10, 39.34) --
	(125.10, 39.34) --
	(125.11, 39.34) --
	(125.12, 39.34) --
	(125.13, 39.34) --
	(125.14, 39.34) --
	(125.15, 39.34) --
	(125.16, 39.34) --
	(125.17, 39.34) --
	(125.18, 39.34) --
	(125.19, 39.34) --
	(125.20, 39.34) --
	(125.21, 39.34) --
	(125.22, 39.34) --
	(125.23, 39.34) --
	(125.24, 39.34) --
	(125.25, 39.34) --
	(125.25, 39.34) --
	(125.26, 39.34) --
	(125.27, 39.34) --
	(125.28, 39.34) --
	(125.29, 39.34) --
	(125.30, 39.34) --
	(125.31, 39.34) --
	(125.32, 39.34) --
	(125.33, 39.34) --
	(125.34, 39.34) --
	(125.35, 39.34) --
	(125.36, 39.34) --
	(125.37, 39.34) --
	(125.38, 39.34) --
	(125.39, 39.34) --
	(125.39, 39.34) --
	(125.40, 39.34) --
	(125.41, 39.34) --
	(125.42, 39.34) --
	(125.43, 39.34) --
	(125.44, 39.34) --
	(125.45, 39.34) --
	(125.46, 39.34) --
	(125.47, 39.34) --
	(125.48, 39.34) --
	(125.49, 39.34) --
	(125.50, 39.34) --
	(125.51, 39.34) --
	(125.52, 39.34) --
	(125.53, 39.34) --
	(125.54, 39.34) --
	(125.54, 39.34) --
	(125.55, 39.34) --
	(125.56, 39.34) --
	(125.57, 39.34) --
	(125.58, 39.34) --
	(125.59, 39.34) --
	(125.60, 39.34) --
	(125.61, 39.34) --
	(125.62, 39.34) --
	(125.63, 39.34) --
	(125.64, 39.34) --
	(125.65, 39.34) --
	(125.66, 39.34) --
	(125.67, 39.34) --
	(125.68, 39.34) --
	(125.68, 39.34) --
	(125.69, 39.34) --
	(125.70, 39.34) --
	(125.71, 39.34) --
	(125.72, 39.34) --
	(125.73, 39.34) --
	(125.74, 39.34) --
	(125.75, 39.34) --
	(125.76, 39.34) --
	(125.77, 39.34) --
	(125.78, 39.34) --
	(125.79, 39.34) --
	(125.80, 39.34) --
	(125.81, 39.34) --
	(125.82, 39.34) --
	(125.82, 39.34) --
	(125.83, 39.34) --
	(125.84, 39.34) --
	(125.85, 39.34) --
	(125.86, 39.34) --
	(125.87, 39.34) --
	(125.88, 39.34) --
	(125.89, 39.34) --
	(125.90, 39.34) --
	(125.91, 39.34) --
	(125.92, 39.34) --
	(125.93, 39.34) --
	(125.94, 39.34) --
	(125.95, 39.34) --
	(125.96, 39.34) --
	(125.97, 39.34) --
	(125.97, 39.34) --
	(125.98, 39.34) --
	(125.99, 39.34) --
	(126.00, 39.34) --
	(126.01, 39.34) --
	(126.02, 39.34) --
	(126.03, 39.34) --
	(126.04, 39.34) --
	(126.05, 39.34) --
	(126.06, 39.34) --
	(126.07, 39.34) --
	(126.08, 39.34) --
	(126.09, 39.34) --
	(126.10, 39.34) --
	(126.11, 39.34) --
	(126.11, 39.34) --
	(126.12, 39.34) --
	(126.13, 39.34) --
	(126.14, 39.34) --
	(126.15, 39.34) --
	(126.16, 39.34) --
	(126.17, 39.34) --
	(126.18, 39.34) --
	(126.19, 39.34) --
	(126.20, 39.34) --
	(126.21, 39.34) --
	(126.22, 39.34) --
	(126.23, 39.34) --
	(126.24, 39.34) --
	(126.25, 39.34) --
	(126.26, 39.34) --
	(126.26, 39.34) --
	(126.27, 39.34) --
	(126.28, 39.34) --
	(126.29, 39.34) --
	(126.30, 39.34) --
	(126.31, 39.34) --
	(126.32, 39.34) --
	(126.33, 39.34) --
	(126.34, 39.34) --
	(126.35, 39.34) --
	(126.36, 39.34) --
	(126.37, 39.34) --
	(126.38, 39.34) --
	(126.39, 39.34) --
	(126.40, 39.34) --
	(126.40, 39.34) --
	(126.41, 39.34) --
	(126.42, 39.34) --
	(126.43, 39.34) --
	(126.44, 39.34) --
	(126.45, 39.34) --
	(126.46, 39.34) --
	(126.47, 39.34) --
	(126.48, 39.34) --
	(126.49, 39.34) --
	(126.50, 39.34) --
	(126.51, 39.34) --
	(126.52, 39.34) --
	(126.53, 39.34) --
	(126.54, 39.34) --
	(126.55, 39.34) --
	(126.55, 39.34) --
	(126.56, 39.34) --
	(126.57, 39.34) --
	(126.58, 39.34) --
	(126.59, 39.34) --
	(126.60, 39.34) --
	(126.61, 39.34) --
	(126.62, 39.34) --
	(126.63, 39.34) --
	(126.64, 39.34) --
	(126.65, 39.34) --
	(126.66, 39.34) --
	(126.67, 39.34) --
	(126.68, 39.34) --
	(126.69, 39.34) --
	(126.69, 39.34) --
	(126.70, 39.34) --
	(126.71, 39.34) --
	(126.72, 39.34) --
	(126.73, 39.34) --
	(126.74, 39.34) --
	(126.75, 39.34) --
	(126.76, 39.34) --
	(126.77, 39.34) --
	(126.78, 39.34) --
	(126.79, 39.34) --
	(126.80, 39.34) --
	(126.81, 39.34) --
	(126.82, 39.34) --
	(126.83, 39.34) --
	(126.84, 39.34) --
	(126.84, 39.34) --
	(126.85, 39.34) --
	(126.86, 39.34) --
	(126.87, 39.34) --
	(126.88, 39.34) --
	(126.89, 39.34) --
	(126.90, 39.34) --
	(126.91, 39.34) --
	(126.92, 39.34) --
	(126.93, 39.34) --
	(126.94, 39.34) --
	(126.95, 39.34);
\definecolor{drawColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 33.43,132.86) --
	( 33.44,128.10) --
	( 33.44,123.95) --
	( 33.45,120.32) --
	( 33.46,117.09) --
	( 33.47,114.19) --
	( 33.48,111.59) --
	( 33.49,109.22) --
	( 33.50,107.06) --
	( 33.51,105.08) --
	( 33.52,103.25) --
	( 33.53,101.56) --
	( 33.54, 99.99) --
	( 33.55, 98.52) --
	( 33.56, 97.16) --
	( 33.57, 95.87) --
	( 33.58, 94.67) --
	( 33.58, 93.53) --
	( 33.59, 92.46) --
	( 33.60, 91.44) --
	( 33.61, 90.48) --
	( 33.62, 89.57) --
	( 33.63, 88.70) --
	( 33.64, 87.87) --
	( 33.65, 87.08) --
	( 33.66, 86.33) --
	( 33.67, 85.60) --
	( 33.68, 84.91) --
	( 33.69, 84.25) --
	( 33.70, 83.61) --
	( 33.71, 83.00) --
	( 33.72, 82.41) --
	( 33.73, 81.84) --
	( 33.73, 81.30) --
	( 33.74, 80.77) --
	( 33.75, 80.26) --
	( 33.76, 79.77) --
	( 33.77, 79.29) --
	( 33.78, 78.83) --
	( 33.79, 78.39) --
	( 33.80, 77.96) --
	( 33.81, 77.54) --
	( 33.82, 77.13) --
	( 33.83, 76.74) --
	( 33.84, 76.36) --
	( 33.85, 75.98) --
	( 33.86, 75.62) --
	( 33.87, 75.27) --
	( 33.87, 74.93) --
	( 33.88, 74.60) --
	( 33.89, 74.27) --
	( 33.90, 73.96) --
	( 33.91, 73.65) --
	( 33.92, 73.35) --
	( 33.93, 73.05) --
	( 33.94, 72.77) --
	( 33.95, 72.49) --
	( 33.96, 72.21) --
	( 33.97, 71.95) --
	( 33.98, 71.69) --
	( 33.99, 71.43) --
	( 34.00, 71.18) --
	( 34.01, 70.94) --
	( 34.02, 70.70) --
	( 34.02, 70.47) --
	( 34.03, 70.24) --
	( 34.04, 70.01) --
	( 34.05, 69.79) --
	( 34.06, 69.58) --
	( 34.07, 69.37) --
	( 34.08, 69.16) --
	( 34.09, 68.96) --
	( 34.10, 68.76) --
	( 34.11, 68.56) --
	( 34.12, 68.37) --
	( 34.13, 68.18) --
	( 34.14, 68.00) --
	( 34.15, 67.81) --
	( 34.16, 67.64) --
	( 34.16, 67.46) --
	( 34.17, 67.29) --
	( 34.18, 67.12) --
	( 34.19, 66.95) --
	( 34.20, 66.79) --
	( 34.21, 66.63) --
	( 34.22, 66.47) --
	( 34.23, 66.31) --
	( 34.24, 66.16) --
	( 34.25, 66.01) --
	( 34.26, 65.86) --
	( 34.27, 65.71) --
	( 34.28, 65.57) --
	( 34.29, 65.43) --
	( 34.30, 65.29) --
	( 34.31, 65.15) --
	( 34.31, 65.01) --
	( 34.32, 64.88) --
	( 34.33, 64.75) --
	( 34.34, 64.62) --
	( 34.35, 64.49) --
	( 34.36, 64.37) --
	( 34.37, 64.24) --
	( 34.38, 64.12) --
	( 34.39, 64.00) --
	( 34.40, 63.88) --
	( 34.41, 63.76) --
	( 34.42, 63.64) --
	( 34.43, 63.53) --
	( 34.44, 63.42) --
	( 34.45, 63.31) --
	( 34.45, 63.20) --
	( 34.46, 63.09) --
	( 34.47, 62.98) --
	( 34.48, 62.87) --
	( 34.49, 62.77) --
	( 34.50, 62.67) --
	( 34.51, 62.56) --
	( 34.52, 62.46) --
	( 34.53, 62.36) --
	( 34.54, 62.26) --
	( 34.55, 62.17) --
	( 34.56, 62.07) --
	( 34.57, 61.98) --
	( 34.58, 61.88) --
	( 34.59, 61.79) --
	( 34.59, 61.70) --
	( 34.60, 61.61) --
	( 34.61, 61.52) --
	( 34.62, 61.43) --
	( 34.63, 61.34) --
	( 34.64, 61.25) --
	( 34.65, 61.17) --
	( 34.66, 61.08) --
	( 34.67, 61.00) --
	( 34.68, 60.92) --
	( 34.69, 60.83) --
	( 34.70, 60.75) --
	( 34.71, 60.67) --
	( 34.72, 60.59) --
	( 34.73, 60.52) --
	( 34.74, 60.44) --
	( 34.74, 60.36) --
	( 34.75, 60.28) --
	( 34.76, 60.21) --
	( 34.77, 60.13) --
	( 34.78, 60.06) --
	( 34.79, 59.99) --
	( 34.80, 59.91) --
	( 34.81, 59.84) --
	( 34.82, 59.77) --
	( 34.83, 59.70) --
	( 34.84, 59.63) --
	( 34.85, 59.56) --
	( 34.86, 59.49) --
	( 34.87, 59.43) --
	( 34.88, 59.36) --
	( 34.88, 59.29) --
	( 34.89, 59.23) --
	( 34.90, 59.16) --
	( 34.91, 59.10) --
	( 34.92, 59.03) --
	( 34.93, 58.97) --
	( 34.94, 58.91) --
	( 34.95, 58.84) --
	( 34.96, 58.78) --
	( 34.97, 58.72) --
	( 34.98, 58.66) --
	( 34.99, 58.60) --
	( 35.00, 58.54) --
	( 35.01, 58.48) --
	( 35.02, 58.42) --
	( 35.03, 58.36) --
	( 35.03, 58.31) --
	( 35.04, 58.25) --
	( 35.05, 58.19) --
	( 35.06, 58.14) --
	( 35.07, 58.08) --
	( 35.08, 58.03) --
	( 35.09, 57.97) --
	( 35.10, 57.92) --
	( 35.11, 57.86) --
	( 35.12, 57.81) --
	( 35.13, 57.76) --
	( 35.14, 57.70) --
	( 35.15, 57.65) --
	( 35.16, 57.60) --
	( 35.17, 57.55) --
	( 35.17, 57.50) --
	( 35.18, 57.45) --
	( 35.19, 57.40) --
	( 35.20, 57.35) --
	( 35.21, 57.30) --
	( 35.22, 57.25) --
	( 35.23, 57.20) --
	( 35.24, 57.15) --
	( 35.25, 57.10) --
	( 35.26, 57.06) --
	( 35.27, 57.01) --
	( 35.28, 56.96) --
	( 35.29, 56.91) --
	( 35.30, 56.87) --
	( 35.31, 56.82) --
	( 35.32, 56.78) --
	( 35.32, 56.73) --
	( 35.33, 56.69) --
	( 35.34, 56.64) --
	( 35.35, 56.60) --
	( 35.36, 56.55) --
	( 35.37, 56.51) --
	( 35.38, 56.47) --
	( 35.39, 56.42) --
	( 35.40, 56.38) --
	( 35.41, 56.34) --
	( 35.42, 56.30) --
	( 35.43, 56.26) --
	( 35.44, 56.21) --
	( 35.45, 56.17) --
	( 35.46, 56.13) --
	( 35.46, 56.09) --
	( 35.47, 56.05) --
	( 35.48, 56.01) --
	( 35.49, 55.97) --
	( 35.50, 55.93) --
	( 35.51, 55.89) --
	( 35.52, 55.85) --
	( 35.53, 55.82) --
	( 35.54, 55.78) --
	( 35.55, 55.74) --
	( 35.56, 55.70) --
	( 35.57, 55.66) --
	( 35.58, 55.63) --
	( 35.59, 55.59) --
	( 35.60, 55.55) --
	( 35.61, 55.51) --
	( 35.61, 55.48) --
	( 35.62, 55.44) --
	( 35.63, 55.40) --
	( 35.64, 55.37) --
	( 35.65, 55.33) --
	( 35.66, 55.30) --
	( 35.67, 55.26) --
	( 35.68, 55.23) --
	( 35.69, 55.19) --
	( 35.70, 55.16) --
	( 35.71, 55.12) --
	( 35.72, 55.09) --
	( 35.73, 55.06) --
	( 35.74, 55.02) --
	( 35.75, 54.99) --
	( 35.75, 54.96) --
	( 35.76, 54.92) --
	( 35.77, 54.89) --
	( 35.78, 54.86) --
	( 35.79, 54.82) --
	( 35.80, 54.79) --
	( 35.81, 54.76) --
	( 35.82, 54.73) --
	( 35.83, 54.70) --
	( 35.84, 54.66) --
	( 35.85, 54.63) --
	( 35.86, 54.60) --
	( 35.87, 54.57) --
	( 35.88, 54.54) --
	( 35.89, 54.51) --
	( 35.90, 54.48) --
	( 35.90, 54.45) --
	( 35.91, 54.42) --
	( 35.92, 54.39) --
	( 35.93, 54.36) --
	( 35.94, 54.33) --
	( 35.95, 54.30) --
	( 35.96, 54.27) --
	( 35.97, 54.24) --
	( 35.98, 54.21) --
	( 35.99, 54.18) --
	( 36.00, 54.15) --
	( 36.01, 54.12) --
	( 36.02, 54.10) --
	( 36.03, 54.07) --
	( 36.04, 54.04) --
	( 36.04, 54.01) --
	( 36.05, 53.98) --
	( 36.06, 53.96) --
	( 36.07, 53.93) --
	( 36.08, 53.90) --
	( 36.09, 53.87) --
	( 36.10, 53.85) --
	( 36.11, 53.82) --
	( 36.12, 53.79) --
	( 36.13, 53.77) --
	( 36.14, 53.74) --
	( 36.15, 53.71) --
	( 36.16, 53.69) --
	( 36.17, 53.66) --
	( 36.18, 53.64) --
	( 36.18, 53.61) --
	( 36.19, 53.58) --
	( 36.20, 53.56) --
	( 36.21, 53.53) --
	( 36.22, 53.51) --
	( 36.23, 53.48) --
	( 36.24, 53.46) --
	( 36.25, 53.43) --
	( 36.26, 53.41) --
	( 36.27, 53.38) --
	( 36.28, 53.36) --
	( 36.29, 53.33) --
	( 36.30, 53.31) --
	( 36.31, 53.28) --
	( 36.32, 53.26) --
	( 36.33, 53.24) --
	( 36.33, 53.21) --
	( 36.34, 53.19) --
	( 36.35, 53.17) --
	( 36.36, 53.14) --
	( 36.37, 53.12) --
	( 36.38, 53.10) --
	( 36.39, 53.07) --
	( 36.40, 53.05) --
	( 36.41, 53.03) --
	( 36.42, 53.00) --
	( 36.43, 52.98) --
	( 36.44, 52.96) --
	( 36.45, 52.93) --
	( 36.46, 52.91) --
	( 36.47, 52.89) --
	( 36.47, 52.87) --
	( 36.48, 52.85) --
	( 36.49, 52.82) --
	( 36.50, 52.80) --
	( 36.51, 52.78) --
	( 36.52, 52.76) --
	( 36.53, 52.74) --
	( 36.54, 52.71) --
	( 36.55, 52.69) --
	( 36.56, 52.67) --
	( 36.57, 52.65) --
	( 36.58, 52.63) --
	( 36.59, 52.61) --
	( 36.60, 52.59) --
	( 36.61, 52.57) --
	( 36.62, 52.55) --
	( 36.62, 52.52) --
	( 36.63, 52.50) --
	( 36.64, 52.48) --
	( 36.65, 52.46) --
	( 36.66, 52.44) --
	( 36.67, 52.42) --
	( 36.68, 52.40) --
	( 36.69, 52.38) --
	( 36.70, 52.36) --
	( 36.71, 52.34) --
	( 36.72, 52.32) --
	( 36.73, 52.30) --
	( 36.74, 52.28) --
	( 36.75, 52.26) --
	( 36.76, 52.24) --
	( 36.76, 52.22) --
	( 36.77, 52.21) --
	( 36.78, 52.19) --
	( 36.79, 52.17) --
	( 36.80, 52.15) --
	( 36.81, 52.13) --
	( 36.82, 52.11) --
	( 36.83, 52.09) --
	( 36.84, 52.07) --
	( 36.85, 52.05) --
	( 36.86, 52.04) --
	( 36.87, 52.02) --
	( 36.88, 52.00) --
	( 36.89, 51.98) --
	( 36.90, 51.96) --
	( 36.91, 51.94) --
	( 36.91, 51.92) --
	( 36.92, 51.91) --
	( 36.93, 51.89) --
	( 36.94, 51.87) --
	( 36.95, 51.85) --
	( 36.96, 51.84) --
	( 36.97, 51.82) --
	( 36.98, 51.80) --
	( 36.99, 51.78) --
	( 37.00, 51.76) --
	( 37.01, 51.75) --
	( 37.02, 51.73) --
	( 37.03, 51.71) --
	( 37.04, 51.70) --
	( 37.05, 51.68) --
	( 37.05, 51.66) --
	( 37.06, 51.64) --
	( 37.07, 51.63) --
	( 37.08, 51.61) --
	( 37.09, 51.59) --
	( 37.10, 51.58) --
	( 37.11, 51.56) --
	( 37.12, 51.54) --
	( 37.13, 51.53) --
	( 37.14, 51.51) --
	( 37.15, 51.49) --
	( 37.16, 51.48) --
	( 37.17, 51.46) --
	( 37.18, 51.44) --
	( 37.19, 51.43) --
	( 37.20, 51.41) --
	( 37.20, 51.40) --
	( 37.21, 51.38) --
	( 37.22, 51.36) --
	( 37.23, 51.35) --
	( 37.24, 51.33) --
	( 37.25, 51.32) --
	( 37.26, 51.30) --
	( 37.27, 51.28) --
	( 37.28, 51.27) --
	( 37.29, 51.25) --
	( 37.30, 51.24) --
	( 37.31, 51.22) --
	( 37.32, 51.21) --
	( 37.33, 51.19) --
	( 37.34, 51.18) --
	( 37.34, 51.16) --
	( 37.35, 51.15) --
	( 37.36, 51.13) --
	( 37.37, 51.12) --
	( 37.38, 51.10) --
	( 37.39, 51.09) --
	( 37.40, 51.07) --
	( 37.41, 51.06) --
	( 37.42, 51.04) --
	( 37.43, 51.03) --
	( 37.44, 51.01) --
	( 37.45, 51.00) --
	( 37.46, 50.98) --
	( 37.47, 50.97) --
	( 37.48, 50.95) --
	( 37.49, 50.94) --
	( 37.49, 50.92) --
	( 37.50, 50.91) --
	( 37.51, 50.90) --
	( 37.52, 50.88) --
	( 37.53, 50.87) --
	( 37.54, 50.85) --
	( 37.55, 50.84) --
	( 37.56, 50.83) --
	( 37.57, 50.81) --
	( 37.58, 50.80) --
	( 37.59, 50.78) --
	( 37.60, 50.77) --
	( 37.61, 50.76) --
	( 37.62, 50.74) --
	( 37.63, 50.73) --
	( 37.63, 50.71) --
	( 37.64, 50.70) --
	( 37.65, 50.69) --
	( 37.66, 50.67) --
	( 37.67, 50.66) --
	( 37.68, 50.65) --
	( 37.69, 50.63) --
	( 37.70, 50.62) --
	( 37.71, 50.61) --
	( 37.72, 50.59) --
	( 37.73, 50.58) --
	( 37.74, 50.57) --
	( 37.75, 50.55) --
	( 37.76, 50.54) --
	( 37.77, 50.53) --
	( 37.78, 50.51) --
	( 37.78, 50.50) --
	( 37.79, 50.49) --
	( 37.80, 50.48) --
	( 37.81, 50.46) --
	( 37.82, 50.45) --
	( 37.83, 50.44) --
	( 37.84, 50.42) --
	( 37.85, 50.41) --
	( 37.86, 50.40) --
	( 37.87, 50.39) --
	( 37.88, 50.37) --
	( 37.89, 50.36) --
	( 37.90, 50.35) --
	( 37.91, 50.34) --
	( 37.92, 50.32) --
	( 37.92, 50.31) --
	( 37.93, 50.30) --
	( 37.94, 50.29) --
	( 37.95, 50.28) --
	( 37.96, 50.26) --
	( 37.97, 50.25) --
	( 37.98, 50.24) --
	( 37.99, 50.23) --
	( 38.00, 50.21) --
	( 38.01, 50.20) --
	( 38.02, 50.19) --
	( 38.03, 50.18) --
	( 38.04, 50.17) --
	( 38.05, 50.15) --
	( 38.06, 50.14) --
	( 38.06, 50.13) --
	( 38.07, 50.12) --
	( 38.08, 50.11) --
	( 38.09, 50.10) --
	( 38.10, 50.08) --
	( 38.11, 50.07) --
	( 38.12, 50.06) --
	( 38.13, 50.05) --
	( 38.14, 50.04) --
	( 38.15, 50.03) --
	( 38.16, 50.02) --
	( 38.17, 50.00) --
	( 38.18, 49.99) --
	( 38.19, 49.98) --
	( 38.20, 49.97) --
	( 38.21, 49.96) --
	( 38.21, 49.95) --
	( 38.22, 49.94) --
	( 38.23, 49.92) --
	( 38.24, 49.91) --
	( 38.25, 49.90) --
	( 38.26, 49.89) --
	( 38.27, 49.88) --
	( 38.28, 49.87) --
	( 38.29, 49.86) --
	( 38.30, 49.85) --
	( 38.31, 49.84) --
	( 38.32, 49.83) --
	( 38.33, 49.81) --
	( 38.34, 49.80) --
	( 38.35, 49.79) --
	( 38.35, 49.78) --
	( 38.36, 49.77) --
	( 38.37, 49.76) --
	( 38.38, 49.75) --
	( 38.39, 49.74) --
	( 38.40, 49.73) --
	( 38.41, 49.72) --
	( 38.42, 49.71) --
	( 38.43, 49.70) --
	( 38.44, 49.69) --
	( 38.45, 49.68) --
	( 38.46, 49.67) --
	( 38.47, 49.66) --
	( 38.48, 49.65) --
	( 38.49, 49.63) --
	( 38.50, 49.62) --
	( 38.50, 49.61) --
	( 38.51, 49.60) --
	( 38.52, 49.59) --
	( 38.53, 49.58) --
	( 38.54, 49.57) --
	( 38.55, 49.56) --
	( 38.56, 49.55) --
	( 38.57, 49.54) --
	( 38.58, 49.53) --
	( 38.59, 49.52) --
	( 38.60, 49.51) --
	( 38.61, 49.50) --
	( 38.62, 49.49) --
	( 38.63, 49.48) --
	( 38.64, 49.47) --
	( 38.64, 49.46) --
	( 38.65, 49.45) --
	( 38.66, 49.44) --
	( 38.67, 49.43) --
	( 38.68, 49.42) --
	( 38.69, 49.41) --
	( 38.70, 49.40) --
	( 38.71, 49.40) --
	( 38.72, 49.39) --
	( 38.73, 49.38) --
	( 38.74, 49.37) --
	( 38.75, 49.36) --
	( 38.76, 49.35) --
	( 38.77, 49.34) --
	( 38.78, 49.33) --
	( 38.79, 49.32) --
	( 38.79, 49.31) --
	( 38.80, 49.30) --
	( 38.81, 49.29) --
	( 38.82, 49.28) --
	( 38.83, 49.27) --
	( 38.84, 49.26) --
	( 38.85, 49.25) --
	( 38.86, 49.24) --
	( 38.87, 49.23) --
	( 38.88, 49.23) --
	( 38.89, 49.22) --
	( 38.90, 49.21) --
	( 38.91, 49.20) --
	( 38.92, 49.19) --
	( 38.93, 49.18) --
	( 38.93, 49.17) --
	( 38.94, 49.16) --
	( 38.95, 49.15) --
	( 38.96, 49.14) --
	( 38.97, 49.13) --
	( 38.98, 49.13) --
	( 38.99, 49.12) --
	( 39.00, 49.11) --
	( 39.01, 49.10) --
	( 39.02, 49.09) --
	( 39.03, 49.08) --
	( 39.04, 49.07) --
	( 39.05, 49.06) --
	( 39.06, 49.05) --
	( 39.07, 49.05) --
	( 39.08, 49.04) --
	( 39.08, 49.03) --
	( 39.09, 49.02) --
	( 39.10, 49.01) --
	( 39.11, 49.00) --
	( 39.12, 48.99) --
	( 39.13, 48.98) --
	( 39.14, 48.98) --
	( 39.15, 48.97) --
	( 39.16, 48.96) --
	( 39.17, 48.95) --
	( 39.18, 48.94) --
	( 39.19, 48.93) --
	( 39.20, 48.92) --
	( 39.21, 48.92) --
	( 39.22, 48.91) --
	( 39.22, 48.90) --
	( 39.23, 48.89) --
	( 39.24, 48.88) --
	( 39.25, 48.87) --
	( 39.26, 48.87) --
	( 39.27, 48.86) --
	( 39.28, 48.85) --
	( 39.29, 48.84) --
	( 39.30, 48.83) --
	( 39.31, 48.82) --
	( 39.32, 48.82) --
	( 39.33, 48.81) --
	( 39.34, 48.80) --
	( 39.35, 48.79) --
	( 39.36, 48.78) --
	( 39.37, 48.78) --
	( 39.37, 48.77) --
	( 39.38, 48.76) --
	( 39.39, 48.75) --
	( 39.40, 48.74) --
	( 39.41, 48.74) --
	( 39.42, 48.73) --
	( 39.43, 48.72) --
	( 39.44, 48.71) --
	( 39.45, 48.70) --
	( 39.46, 48.70) --
	( 39.47, 48.69) --
	( 39.48, 48.68) --
	( 39.49, 48.67) --
	( 39.50, 48.66) --
	( 39.51, 48.66) --
	( 39.51, 48.65) --
	( 39.52, 48.64) --
	( 39.53, 48.63) --
	( 39.54, 48.63) --
	( 39.55, 48.62) --
	( 39.56, 48.61) --
	( 39.57, 48.60) --
	( 39.58, 48.59) --
	( 39.59, 48.59) --
	( 39.60, 48.58) --
	( 39.61, 48.57) --
	( 39.62, 48.56) --
	( 39.63, 48.56) --
	( 39.64, 48.55) --
	( 39.65, 48.54) --
	( 39.65, 48.53) --
	( 39.66, 48.53) --
	( 39.67, 48.52) --
	( 39.68, 48.51) --
	( 39.69, 48.50) --
	( 39.70, 48.50) --
	( 39.71, 48.49) --
	( 39.72, 48.48) --
	( 39.73, 48.47) --
	( 39.74, 48.47) --
	( 39.75, 48.46) --
	( 39.76, 48.45) --
	( 39.77, 48.44) --
	( 39.78, 48.44) --
	( 39.79, 48.43) --
	( 39.80, 48.42) --
	( 39.80, 48.42) --
	( 39.81, 48.41) --
	( 39.82, 48.40) --
	( 39.83, 48.39) --
	( 39.84, 48.39) --
	( 39.85, 48.38) --
	( 39.86, 48.37) --
	( 39.87, 48.37) --
	( 39.88, 48.36) --
	( 39.89, 48.35) --
	( 39.90, 48.34) --
	( 39.91, 48.34) --
	( 39.92, 48.33) --
	( 39.93, 48.32) --
	( 39.94, 48.32) --
	( 39.94, 48.31) --
	( 39.95, 48.30) --
	( 39.96, 48.29) --
	( 39.97, 48.29) --
	( 39.98, 48.28) --
	( 39.99, 48.27) --
	( 40.00, 48.27) --
	( 40.01, 48.26) --
	( 40.02, 48.25) --
	( 40.03, 48.25) --
	( 40.04, 48.24) --
	( 40.05, 48.23) --
	( 40.06, 48.23) --
	( 40.07, 48.22) --
	( 40.08, 48.21) --
	( 40.09, 48.21) --
	( 40.09, 48.20) --
	( 40.10, 48.19) --
	( 40.11, 48.18) --
	( 40.12, 48.18) --
	( 40.13, 48.17) --
	( 40.14, 48.16) --
	( 40.15, 48.16) --
	( 40.16, 48.15) --
	( 40.17, 48.14) --
	( 40.18, 48.14) --
	( 40.19, 48.13) --
	( 40.20, 48.12) --
	( 40.21, 48.12) --
	( 40.22, 48.11) --
	( 40.23, 48.10) --
	( 40.23, 48.10) --
	( 40.24, 48.09) --
	( 40.25, 48.08) --
	( 40.26, 48.08) --
	( 40.27, 48.07) --
	( 40.28, 48.07) --
	( 40.29, 48.06) --
	( 40.30, 48.05) --
	( 40.31, 48.05) --
	( 40.32, 48.04) --
	( 40.33, 48.03) --
	( 40.34, 48.03) --
	( 40.35, 48.02) --
	( 40.36, 48.01) --
	( 40.37, 48.01) --
	( 40.38, 48.00) --
	( 40.38, 47.99) --
	( 40.39, 47.99) --
	( 40.40, 47.98) --
	( 40.41, 47.98) --
	( 40.42, 47.97) --
	( 40.43, 47.96) --
	( 40.44, 47.96) --
	( 40.45, 47.95) --
	( 40.46, 47.94) --
	( 40.47, 47.94) --
	( 40.48, 47.93) --
	( 40.49, 47.93) --
	( 40.50, 47.92) --
	( 40.51, 47.91) --
	( 40.52, 47.91) --
	( 40.52, 47.90) --
	( 40.53, 47.89) --
	( 40.54, 47.89) --
	( 40.55, 47.88) --
	( 40.56, 47.88) --
	( 40.57, 47.87) --
	( 40.58, 47.86) --
	( 40.59, 47.86) --
	( 40.60, 47.85) --
	( 40.61, 47.85) --
	( 40.62, 47.84) --
	( 40.63, 47.83) --
	( 40.64, 47.83) --
	( 40.65, 47.82) --
	( 40.66, 47.82) --
	( 40.67, 47.81) --
	( 40.67, 47.80) --
	( 40.68, 47.80) --
	( 40.69, 47.79) --
	( 40.70, 47.79) --
	( 40.71, 47.78) --
	( 40.72, 47.77) --
	( 40.73, 47.77) --
	( 40.74, 47.76) --
	( 40.75, 47.76) --
	( 40.76, 47.75) --
	( 40.77, 47.74) --
	( 40.78, 47.74) --
	( 40.79, 47.73) --
	( 40.80, 47.73) --
	( 40.81, 47.72) --
	( 40.81, 47.72) --
	( 40.82, 47.71) --
	( 40.83, 47.70) --
	( 40.84, 47.70) --
	( 40.85, 47.69) --
	( 40.86, 47.69) --
	( 40.87, 47.68) --
	( 40.88, 47.67) --
	( 40.89, 47.67) --
	( 40.90, 47.66) --
	( 40.91, 47.66) --
	( 40.92, 47.65) --
	( 40.93, 47.65) --
	( 40.94, 47.64) --
	( 40.95, 47.64) --
	( 40.96, 47.63) --
	( 40.96, 47.62) --
	( 40.97, 47.62) --
	( 40.98, 47.61) --
	( 40.99, 47.61) --
	( 41.00, 47.60) --
	( 41.01, 47.60) --
	( 41.02, 47.59) --
	( 41.03, 47.58) --
	( 41.04, 47.58) --
	( 41.05, 47.57) --
	( 41.06, 47.57) --
	( 41.07, 47.56) --
	( 41.08, 47.56) --
	( 41.09, 47.55) --
	( 41.10, 47.55) --
	( 41.10, 47.54) --
	( 41.11, 47.54) --
	( 41.12, 47.53) --
	( 41.13, 47.52) --
	( 41.14, 47.52) --
	( 41.15, 47.51) --
	( 41.16, 47.51) --
	( 41.17, 47.50) --
	( 41.18, 47.50) --
	( 41.19, 47.49) --
	( 41.20, 47.49) --
	( 41.21, 47.48) --
	( 41.22, 47.48) --
	( 41.23, 47.47) --
	( 41.24, 47.47) --
	( 41.24, 47.46) --
	( 41.25, 47.45) --
	( 41.26, 47.45) --
	( 41.27, 47.44) --
	( 41.28, 47.44) --
	( 41.29, 47.43) --
	( 41.30, 47.43) --
	( 41.31, 47.42) --
	( 41.32, 47.42) --
	( 41.33, 47.41) --
	( 41.34, 47.41) --
	( 41.35, 47.40) --
	( 41.36, 47.40) --
	( 41.37, 47.39) --
	( 41.38, 47.39) --
	( 41.39, 47.38) --
	( 41.39, 47.38) --
	( 41.40, 47.37) --
	( 41.41, 47.37) --
	( 41.42, 47.36) --
	( 41.43, 47.36) --
	( 41.44, 47.35) --
	( 41.45, 47.34) --
	( 41.46, 47.34) --
	( 41.47, 47.33) --
	( 41.48, 47.33) --
	( 41.49, 47.32) --
	( 41.50, 47.32) --
	( 41.51, 47.31) --
	( 41.52, 47.31) --
	( 41.53, 47.30) --
	( 41.53, 47.30) --
	( 41.54, 47.29) --
	( 41.55, 47.29) --
	( 41.56, 47.28) --
	( 41.57, 47.28) --
	( 41.58, 47.27) --
	( 41.59, 47.27) --
	( 41.60, 47.26) --
	( 41.61, 47.26) --
	( 41.62, 47.25) --
	( 41.63, 47.25) --
	( 41.64, 47.24) --
	( 41.65, 47.24) --
	( 41.66, 47.23) --
	( 41.67, 47.23) --
	( 41.68, 47.22) --
	( 41.68, 47.22) --
	( 41.69, 47.21) --
	( 41.70, 47.21) --
	( 41.71, 47.21) --
	( 41.72, 47.20) --
	( 41.73, 47.20) --
	( 41.74, 47.19) --
	( 41.75, 47.19) --
	( 41.76, 47.18) --
	( 41.77, 47.18) --
	( 41.78, 47.17) --
	( 41.79, 47.17) --
	( 41.80, 47.16) --
	( 41.81, 47.16) --
	( 41.82, 47.15) --
	( 41.82, 47.15) --
	( 41.83, 47.14) --
	( 41.84, 47.14) --
	( 41.85, 47.13) --
	( 41.86, 47.13) --
	( 41.87, 47.12) --
	( 41.88, 47.12) --
	( 41.89, 47.11) --
	( 41.90, 47.11) --
	( 41.91, 47.10) --
	( 41.92, 47.10) --
	( 41.93, 47.10) --
	( 41.94, 47.09) --
	( 41.95, 47.09) --
	( 41.96, 47.08) --
	( 41.97, 47.08) --
	( 41.97, 47.07) --
	( 41.98, 47.07) --
	( 41.99, 47.06) --
	( 42.00, 47.06) --
	( 42.01, 47.05) --
	( 42.02, 47.05) --
	( 42.03, 47.04) --
	( 42.04, 47.04) --
	( 42.05, 47.04) --
	( 42.06, 47.03) --
	( 42.07, 47.03) --
	( 42.08, 47.02) --
	( 42.09, 47.02) --
	( 42.10, 47.01) --
	( 42.11, 47.01) --
	( 42.11, 47.00) --
	( 42.12, 47.00) --
	( 42.13, 46.99) --
	( 42.14, 46.99) --
	( 42.15, 46.99) --
	( 42.16, 46.98) --
	( 42.17, 46.98) --
	( 42.18, 46.97) --
	( 42.19, 46.97) --
	( 42.20, 46.96) --
	( 42.21, 46.96) --
	( 42.22, 46.95) --
	( 42.23, 46.95) --
	( 42.24, 46.95) --
	( 42.25, 46.94) --
	( 42.26, 46.94) --
	( 42.26, 46.93) --
	( 42.27, 46.93) --
	( 42.28, 46.92) --
	( 42.29, 46.92) --
	( 42.30, 46.91) --
	( 42.31, 46.91) --
	( 42.32, 46.91) --
	( 42.33, 46.90) --
	( 42.34, 46.90) --
	( 42.35, 46.89) --
	( 42.36, 46.89) --
	( 42.37, 46.88) --
	( 42.38, 46.88) --
	( 42.39, 46.87) --
	( 42.40, 46.87) --
	( 42.40, 46.87) --
	( 42.41, 46.86) --
	( 42.42, 46.86) --
	( 42.43, 46.85) --
	( 42.44, 46.85) --
	( 42.45, 46.84) --
	( 42.46, 46.84) --
	( 42.47, 46.84) --
	( 42.48, 46.83) --
	( 42.49, 46.83) --
	( 42.50, 46.82) --
	( 42.51, 46.82) --
	( 42.52, 46.82) --
	( 42.53, 46.81) --
	( 42.54, 46.81) --
	( 42.55, 46.80) --
	( 42.55, 46.80) --
	( 42.56, 46.79) --
	( 42.57, 46.79) --
	( 42.58, 46.79) --
	( 42.59, 46.78) --
	( 42.60, 46.78) --
	( 42.61, 46.77) --
	( 42.62, 46.77) --
	( 42.63, 46.76) --
	( 42.64, 46.76) --
	( 42.65, 46.76) --
	( 42.66, 46.75) --
	( 42.67, 46.75) --
	( 42.68, 46.74) --
	( 42.69, 46.74) --
	( 42.69, 46.74) --
	( 42.70, 46.73) --
	( 42.71, 46.73) --
	( 42.72, 46.72) --
	( 42.73, 46.72) --
	( 42.74, 46.72) --
	( 42.75, 46.71) --
	( 42.76, 46.71) --
	( 42.77, 46.70) --
	( 42.78, 46.70) --
	( 42.79, 46.70) --
	( 42.80, 46.69) --
	( 42.81, 46.69) --
	( 42.82, 46.68) --
	( 42.83, 46.68) --
	( 42.84, 46.68) --
	( 42.84, 46.67) --
	( 42.85, 46.67) --
	( 42.86, 46.66) --
	( 42.87, 46.66) --
	( 42.88, 46.66) --
	( 42.89, 46.65) --
	( 42.90, 46.65) --
	( 42.91, 46.64) --
	( 42.92, 46.64) --
	( 42.93, 46.64) --
	( 42.94, 46.63) --
	( 42.95, 46.63) --
	( 42.96, 46.62) --
	( 42.97, 46.62) --
	( 42.98, 46.62) --
	( 42.98, 46.61) --
	( 42.99, 46.61) --
	( 43.00, 46.60) --
	( 43.01, 46.60) --
	( 43.02, 46.60) --
	( 43.03, 46.59) --
	( 43.04, 46.59) --
	( 43.05, 46.58) --
	( 43.06, 46.58) --
	( 43.07, 46.58) --
	( 43.08, 46.57) --
	( 43.09, 46.57) --
	( 43.10, 46.57) --
	( 43.11, 46.56) --
	( 43.12, 46.56) --
	( 43.12, 46.55) --
	( 43.13, 46.55) --
	( 43.14, 46.55) --
	( 43.15, 46.54) --
	( 43.16, 46.54) --
	( 43.17, 46.53) --
	( 43.18, 46.53) --
	( 43.19, 46.53) --
	( 43.20, 46.52) --
	( 43.21, 46.52) --
	( 43.22, 46.52) --
	( 43.23, 46.51) --
	( 43.24, 46.51) --
	( 43.25, 46.50) --
	( 43.26, 46.50) --
	( 43.27, 46.50) --
	( 43.27, 46.49) --
	( 43.28, 46.49) --
	( 43.29, 46.49) --
	( 43.30, 46.48) --
	( 43.31, 46.48) --
	( 43.32, 46.47) --
	( 43.33, 46.47) --
	( 43.34, 46.47) --
	( 43.35, 46.46) --
	( 43.36, 46.46) --
	( 43.37, 46.46) --
	( 43.38, 46.45) --
	( 43.39, 46.45) --
	( 43.40, 46.45) --
	( 43.41, 46.44) --
	( 43.41, 46.44) --
	( 43.42, 46.43) --
	( 43.43, 46.43) --
	( 43.44, 46.43) --
	( 43.45, 46.42) --
	( 43.46, 46.42) --
	( 43.47, 46.42) --
	( 43.48, 46.41) --
	( 43.49, 46.41) --
	( 43.50, 46.40) --
	( 43.51, 46.40) --
	( 43.52, 46.40) --
	( 43.53, 46.39) --
	( 43.54, 46.39) --
	( 43.55, 46.39) --
	( 43.56, 46.38) --
	( 43.56, 46.38) --
	( 43.57, 46.38) --
	( 43.58, 46.37) --
	( 43.59, 46.37) --
	( 43.60, 46.37) --
	( 43.61, 46.36) --
	( 43.62, 46.36) --
	( 43.63, 46.35) --
	( 43.64, 46.35) --
	( 43.65, 46.35) --
	( 43.66, 46.34) --
	( 43.67, 46.34) --
	( 43.68, 46.34) --
	( 43.69, 46.33) --
	( 43.70, 46.33) --
	( 43.70, 46.33) --
	( 43.71, 46.32) --
	( 43.72, 46.32) --
	( 43.73, 46.32) --
	( 43.74, 46.31) --
	( 43.75, 46.31) --
	( 43.76, 46.31) --
	( 43.77, 46.30) --
	( 43.78, 46.30) --
	( 43.79, 46.30) --
	( 43.80, 46.29) --
	( 43.81, 46.29) --
	( 43.82, 46.29) --
	( 43.83, 46.28) --
	( 43.84, 46.28) --
	( 43.85, 46.27) --
	( 43.85, 46.27) --
	( 43.86, 46.27) --
	( 43.87, 46.26) --
	( 43.88, 46.26) --
	( 43.89, 46.26) --
	( 43.90, 46.25) --
	( 43.91, 46.25) --
	( 43.92, 46.25) --
	( 43.93, 46.24) --
	( 43.94, 46.24) --
	( 43.95, 46.24) --
	( 43.96, 46.23) --
	( 43.97, 46.23) --
	( 43.98, 46.23) --
	( 43.99, 46.22) --
	( 43.99, 46.22) --
	( 44.00, 46.22) --
	( 44.01, 46.21) --
	( 44.02, 46.21) --
	( 44.03, 46.21) --
	( 44.04, 46.20) --
	( 44.05, 46.20) --
	( 44.06, 46.20) --
	( 44.07, 46.19) --
	( 44.08, 46.19) --
	( 44.09, 46.19) --
	( 44.10, 46.18) --
	( 44.11, 46.18) --
	( 44.12, 46.18) --
	( 44.13, 46.17) --
	( 44.14, 46.17) --
	( 44.14, 46.17) --
	( 44.15, 46.16) --
	( 44.16, 46.16) --
	( 44.17, 46.16) --
	( 44.18, 46.15) --
	( 44.19, 46.15) --
	( 44.20, 46.15) --
	( 44.21, 46.14) --
	( 44.22, 46.14) --
	( 44.23, 46.14) --
	( 44.24, 46.13) --
	( 44.25, 46.13) --
	( 44.26, 46.13) --
	( 44.27, 46.12) --
	( 44.28, 46.12) --
	( 44.28, 46.12) --
	( 44.29, 46.12) --
	( 44.30, 46.11) --
	( 44.31, 46.11) --
	( 44.32, 46.11) --
	( 44.33, 46.10) --
	( 44.34, 46.10) --
	( 44.35, 46.10) --
	( 44.36, 46.09) --
	( 44.37, 46.09) --
	( 44.38, 46.09) --
	( 44.39, 46.08) --
	( 44.40, 46.08) --
	( 44.41, 46.08) --
	( 44.42, 46.07) --
	( 44.43, 46.07) --
	( 44.43, 46.07) --
	( 44.44, 46.06) --
	( 44.45, 46.06) --
	( 44.46, 46.06) --
	( 44.47, 46.05) --
	( 44.48, 46.05) --
	( 44.49, 46.05) --
	( 44.50, 46.05) --
	( 44.51, 46.04) --
	( 44.52, 46.04) --
	( 44.53, 46.04) --
	( 44.54, 46.03) --
	( 44.55, 46.03) --
	( 44.56, 46.03) --
	( 44.57, 46.02) --
	( 44.57, 46.02) --
	( 44.58, 46.02) --
	( 44.59, 46.01) --
	( 44.60, 46.01) --
	( 44.61, 46.01) --
	( 44.62, 46.01) --
	( 44.63, 46.00) --
	( 44.64, 46.00) --
	( 44.65, 46.00) --
	( 44.66, 45.99) --
	( 44.67, 45.99) --
	( 44.68, 45.99) --
	( 44.69, 45.98) --
	( 44.70, 45.98) --
	( 44.71, 45.98) --
	( 44.71, 45.97) --
	( 44.72, 45.97) --
	( 44.73, 45.97) --
	( 44.74, 45.97) --
	( 44.75, 45.96) --
	( 44.76, 45.96) --
	( 44.77, 45.96) --
	( 44.78, 45.95) --
	( 44.79, 45.95) --
	( 44.80, 45.95) --
	( 44.81, 45.94) --
	( 44.82, 45.94) --
	( 44.83, 45.94) --
	( 44.84, 45.94) --
	( 44.85, 45.93) --
	( 44.86, 45.93) --
	( 44.86, 45.93) --
	( 44.87, 45.92) --
	( 44.88, 45.92) --
	( 44.89, 45.92) --
	( 44.90, 45.91) --
	( 44.91, 45.91) --
	( 44.92, 45.91) --
	( 44.93, 45.91) --
	( 44.94, 45.90) --
	( 44.95, 45.90) --
	( 44.96, 45.90) --
	( 44.97, 45.89) --
	( 44.98, 45.89) --
	( 44.99, 45.89) --
	( 45.00, 45.89) --
	( 45.00, 45.88) --
	( 45.01, 45.88) --
	( 45.02, 45.88) --
	( 45.03, 45.87) --
	( 45.04, 45.87) --
	( 45.05, 45.87) --
	( 45.06, 45.86) --
	( 45.07, 45.86) --
	( 45.08, 45.86) --
	( 45.09, 45.86) --
	( 45.10, 45.85) --
	( 45.11, 45.85) --
	( 45.12, 45.85) --
	( 45.13, 45.84) --
	( 45.14, 45.84) --
	( 45.15, 45.84) --
	( 45.15, 45.84) --
	( 45.16, 45.83) --
	( 45.17, 45.83) --
	( 45.18, 45.83) --
	( 45.19, 45.82) --
	( 45.20, 45.82) --
	( 45.21, 45.82) --
	( 45.22, 45.82) --
	( 45.23, 45.81) --
	( 45.24, 45.81) --
	( 45.25, 45.81) --
	( 45.26, 45.80) --
	( 45.27, 45.80) --
	( 45.28, 45.80) --
	( 45.29, 45.80) --
	( 45.29, 45.79) --
	( 45.30, 45.79) --
	( 45.31, 45.79) --
	( 45.32, 45.79) --
	( 45.33, 45.78) --
	( 45.34, 45.78) --
	( 45.35, 45.78) --
	( 45.36, 45.77) --
	( 45.37, 45.77) --
	( 45.38, 45.77) --
	( 45.39, 45.77) --
	( 45.40, 45.76) --
	( 45.41, 45.76) --
	( 45.42, 45.76) --
	( 45.43, 45.75) --
	( 45.44, 45.75) --
	( 45.44, 45.75) --
	( 45.45, 45.75) --
	( 45.46, 45.74) --
	( 45.47, 45.74) --
	( 45.48, 45.74) --
	( 45.49, 45.74) --
	( 45.50, 45.73) --
	( 45.51, 45.73) --
	( 45.52, 45.73) --
	( 45.53, 45.72) --
	( 45.54, 45.72) --
	( 45.55, 45.72) --
	( 45.56, 45.72) --
	( 45.57, 45.71) --
	( 45.58, 45.71) --
	( 45.58, 45.71) --
	( 45.59, 45.71) --
	( 45.60, 45.70) --
	( 45.61, 45.70) --
	( 45.62, 45.70) --
	( 45.63, 45.69) --
	( 45.64, 45.69) --
	( 45.65, 45.69) --
	( 45.66, 45.69) --
	( 45.67, 45.68) --
	( 45.68, 45.68) --
	( 45.69, 45.68) --
	( 45.70, 45.68) --
	( 45.71, 45.67) --
	( 45.72, 45.67) --
	( 45.73, 45.67) --
	( 45.73, 45.67) --
	( 45.74, 45.66) --
	( 45.75, 45.66) --
	( 45.76, 45.66) --
	( 45.77, 45.65) --
	( 45.78, 45.65) --
	( 45.79, 45.65) --
	( 45.80, 45.65) --
	( 45.81, 45.64) --
	( 45.82, 45.64) --
	( 45.83, 45.64) --
	( 45.84, 45.64) --
	( 45.85, 45.63) --
	( 45.86, 45.63) --
	( 45.87, 45.63) --
	( 45.87, 45.63) --
	( 45.88, 45.62) --
	( 45.89, 45.62) --
	( 45.90, 45.62) --
	( 45.91, 45.62) --
	( 45.92, 45.61) --
	( 45.93, 45.61) --
	( 45.94, 45.61) --
	( 45.95, 45.60) --
	( 45.96, 45.60) --
	( 45.97, 45.60) --
	( 45.98, 45.60) --
	( 45.99, 45.59) --
	( 46.00, 45.59) --
	( 46.01, 45.59) --
	( 46.02, 45.59) --
	( 46.02, 45.58) --
	( 46.03, 45.58) --
	( 46.04, 45.58) --
	( 46.05, 45.58) --
	( 46.06, 45.57) --
	( 46.07, 45.57) --
	( 46.08, 45.57) --
	( 46.09, 45.57) --
	( 46.10, 45.56) --
	( 46.11, 45.56) --
	( 46.12, 45.56) --
	( 46.13, 45.56) --
	( 46.14, 45.55) --
	( 46.15, 45.55) --
	( 46.16, 45.55) --
	( 46.16, 45.55) --
	( 46.17, 45.54) --
	( 46.18, 45.54) --
	( 46.19, 45.54) --
	( 46.20, 45.54) --
	( 46.21, 45.53) --
	( 46.22, 45.53) --
	( 46.23, 45.53) --
	( 46.24, 45.53) --
	( 46.25, 45.52) --
	( 46.26, 45.52) --
	( 46.27, 45.52) --
	( 46.28, 45.52) --
	( 46.29, 45.51) --
	( 46.30, 45.51) --
	( 46.31, 45.51) --
	( 46.31, 45.51) --
	( 46.32, 45.50) --
	( 46.33, 45.50) --
	( 46.34, 45.50) --
	( 46.35, 45.50) --
	( 46.36, 45.49) --
	( 46.37, 45.49) --
	( 46.38, 45.49) --
	( 46.39, 45.49) --
	( 46.40, 45.48) --
	( 46.41, 45.48) --
	( 46.42, 45.48) --
	( 46.43, 45.48) --
	( 46.44, 45.47) --
	( 46.45, 45.47) --
	( 46.45, 45.47) --
	( 46.46, 45.47) --
	( 46.47, 45.46) --
	( 46.48, 45.46) --
	( 46.49, 45.46) --
	( 46.50, 45.46) --
	( 46.51, 45.45) --
	( 46.52, 45.45) --
	( 46.53, 45.45) --
	( 46.54, 45.45) --
	( 46.55, 45.44) --
	( 46.56, 45.44) --
	( 46.57, 45.44) --
	( 46.58, 45.44) --
	( 46.59, 45.44) --
	( 46.59, 45.43) --
	( 46.60, 45.43) --
	( 46.61, 45.43) --
	( 46.62, 45.43) --
	( 46.63, 45.42) --
	( 46.64, 45.42) --
	( 46.65, 45.42) --
	( 46.66, 45.42) --
	( 46.67, 45.41) --
	( 46.68, 45.41) --
	( 46.69, 45.41) --
	( 46.70, 45.41) --
	( 46.71, 45.40) --
	( 46.72, 45.40) --
	( 46.73, 45.40) --
	( 46.74, 45.40) --
	( 46.74, 45.39) --
	( 46.75, 45.39) --
	( 46.76, 45.39) --
	( 46.77, 45.39) --
	( 46.78, 45.39) --
	( 46.79, 45.38) --
	( 46.80, 45.38) --
	( 46.81, 45.38) --
	( 46.82, 45.38) --
	( 46.83, 45.37) --
	( 46.84, 45.37) --
	( 46.85, 45.37) --
	( 46.86, 45.37) --
	( 46.87, 45.36) --
	( 46.88, 45.36) --
	( 46.88, 45.36) --
	( 46.89, 45.36) --
	( 46.90, 45.36) --
	( 46.91, 45.35) --
	( 46.92, 45.35) --
	( 46.93, 45.35) --
	( 46.94, 45.35) --
	( 46.95, 45.34) --
	( 46.96, 45.34) --
	( 46.97, 45.34) --
	( 46.98, 45.34) --
	( 46.99, 45.33) --
	( 47.00, 45.33) --
	( 47.01, 45.33) --
	( 47.02, 45.33) --
	( 47.03, 45.33) --
	( 47.03, 45.32) --
	( 47.04, 45.32) --
	( 47.05, 45.32) --
	( 47.06, 45.32) --
	( 47.07, 45.31) --
	( 47.08, 45.31) --
	( 47.09, 45.31) --
	( 47.10, 45.31) --
	( 47.11, 45.30) --
	( 47.12, 45.30) --
	( 47.13, 45.30) --
	( 47.14, 45.30) --
	( 47.15, 45.30) --
	( 47.16, 45.29) --
	( 47.17, 45.29) --
	( 47.17, 45.29) --
	( 47.18, 45.29) --
	( 47.19, 45.28) --
	( 47.20, 45.28) --
	( 47.21, 45.28) --
	( 47.22, 45.28) --
	( 47.23, 45.28) --
	( 47.24, 45.27) --
	( 47.25, 45.27) --
	( 47.26, 45.27) --
	( 47.27, 45.27) --
	( 47.28, 45.26) --
	( 47.29, 45.26) --
	( 47.30, 45.26) --
	( 47.31, 45.26) --
	( 47.32, 45.26) --
	( 47.32, 45.25) --
	( 47.33, 45.25) --
	( 47.34, 45.25) --
	( 47.35, 45.25) --
	( 47.36, 45.24) --
	( 47.37, 45.24) --
	( 47.38, 45.24) --
	( 47.39, 45.24) --
	( 47.40, 45.24) --
	( 47.41, 45.23) --
	( 47.42, 45.23) --
	( 47.43, 45.23) --
	( 47.44, 45.23) --
	( 47.45, 45.22) --
	( 47.46, 45.22) --
	( 47.46, 45.22) --
	( 47.47, 45.22) --
	( 47.48, 45.22) --
	( 47.49, 45.21) --
	( 47.50, 45.21) --
	( 47.51, 45.21) --
	( 47.52, 45.21) --
	( 47.53, 45.21) --
	( 47.54, 45.20) --
	( 47.55, 45.20) --
	( 47.56, 45.20) --
	( 47.57, 45.20) --
	( 47.58, 45.19) --
	( 47.59, 45.19) --
	( 47.60, 45.19) --
	( 47.61, 45.19) --
	( 47.61, 45.19) --
	( 47.62, 45.18) --
	( 47.63, 45.18) --
	( 47.64, 45.18) --
	( 47.65, 45.18) --
	( 47.66, 45.18) --
	( 47.67, 45.17) --
	( 47.68, 45.17) --
	( 47.69, 45.17) --
	( 47.70, 45.17) --
	( 47.71, 45.16) --
	( 47.72, 45.16) --
	( 47.73, 45.16) --
	( 47.74, 45.16) --
	( 47.75, 45.16) --
	( 47.75, 45.15) --
	( 47.76, 45.15) --
	( 47.77, 45.15) --
	( 47.78, 45.15) --
	( 47.79, 45.15) --
	( 47.80, 45.14) --
	( 47.81, 45.14) --
	( 47.82, 45.14) --
	( 47.83, 45.14) --
	( 47.84, 45.14) --
	( 47.85, 45.13) --
	( 47.86, 45.13) --
	( 47.87, 45.13) --
	( 47.88, 45.13) --
	( 47.89, 45.12) --
	( 47.90, 45.12) --
	( 47.90, 45.12) --
	( 47.91, 45.12) --
	( 47.92, 45.12) --
	( 47.93, 45.11) --
	( 47.94, 45.11) --
	( 47.95, 45.11) --
	( 47.96, 45.11) --
	( 47.97, 45.11) --
	( 47.98, 45.10) --
	( 47.99, 45.10) --
	( 48.00, 45.10) --
	( 48.01, 45.10) --
	( 48.02, 45.10) --
	( 48.03, 45.09) --
	( 48.04, 45.09) --
	( 48.04, 45.09) --
	( 48.05, 45.09) --
	( 48.06, 45.09) --
	( 48.07, 45.08) --
	( 48.08, 45.08) --
	( 48.09, 45.08) --
	( 48.10, 45.08) --
	( 48.11, 45.08) --
	( 48.12, 45.07) --
	( 48.13, 45.07) --
	( 48.14, 45.07) --
	( 48.15, 45.07) --
	( 48.16, 45.07) --
	( 48.17, 45.06) --
	( 48.18, 45.06) --
	( 48.18, 45.06) --
	( 48.19, 45.06) --
	( 48.20, 45.06) --
	( 48.21, 45.05) --
	( 48.22, 45.05) --
	( 48.23, 45.05) --
	( 48.24, 45.05) --
	( 48.25, 45.05) --
	( 48.26, 45.04) --
	( 48.27, 45.04) --
	( 48.28, 45.04) --
	( 48.29, 45.04) --
	( 48.30, 45.04) --
	( 48.31, 45.03) --
	( 48.32, 45.03) --
	( 48.33, 45.03) --
	( 48.33, 45.03) --
	( 48.34, 45.03) --
	( 48.35, 45.02) --
	( 48.36, 45.02) --
	( 48.37, 45.02) --
	( 48.38, 45.02) --
	( 48.39, 45.02) --
	( 48.40, 45.01) --
	( 48.41, 45.01) --
	( 48.42, 45.01) --
	( 48.43, 45.01) --
	( 48.44, 45.01) --
	( 48.45, 45.00) --
	( 48.46, 45.00) --
	( 48.47, 45.00) --
	( 48.47, 45.00) --
	( 48.48, 45.00) --
	( 48.49, 44.99) --
	( 48.50, 44.99) --
	( 48.51, 44.99) --
	( 48.52, 44.99) --
	( 48.53, 44.99) --
	( 48.54, 44.98) --
	( 48.55, 44.98) --
	( 48.56, 44.98) --
	( 48.57, 44.98) --
	( 48.58, 44.98) --
	( 48.59, 44.97) --
	( 48.60, 44.97) --
	( 48.61, 44.97) --
	( 48.62, 44.97) --
	( 48.62, 44.97) --
	( 48.63, 44.96) --
	( 48.64, 44.96) --
	( 48.65, 44.96) --
	( 48.66, 44.96) --
	( 48.67, 44.96) --
	( 48.68, 44.96) --
	( 48.69, 44.95) --
	( 48.70, 44.95) --
	( 48.71, 44.95) --
	( 48.72, 44.95) --
	( 48.73, 44.95) --
	( 48.74, 44.94) --
	( 48.75, 44.94) --
	( 48.76, 44.94) --
	( 48.76, 44.94) --
	( 48.77, 44.94) --
	( 48.78, 44.93) --
	( 48.79, 44.93) --
	( 48.80, 44.93) --
	( 48.81, 44.93) --
	( 48.82, 44.93) --
	( 48.83, 44.92) --
	( 48.84, 44.92) --
	( 48.85, 44.92) --
	( 48.86, 44.92) --
	( 48.87, 44.92) --
	( 48.88, 44.92) --
	( 48.89, 44.91) --
	( 48.90, 44.91) --
	( 48.91, 44.91) --
	( 48.91, 44.91) --
	( 48.92, 44.91) --
	( 48.93, 44.90) --
	( 48.94, 44.90) --
	( 48.95, 44.90) --
	( 48.96, 44.90) --
	( 48.97, 44.90) --
	( 48.98, 44.89) --
	( 48.99, 44.89) --
	( 49.00, 44.89) --
	( 49.01, 44.89) --
	( 49.02, 44.89) --
	( 49.03, 44.89) --
	( 49.04, 44.88) --
	( 49.05, 44.88) --
	( 49.05, 44.88) --
	( 49.06, 44.88) --
	( 49.07, 44.88) --
	( 49.08, 44.87) --
	( 49.09, 44.87) --
	( 49.10, 44.87) --
	( 49.11, 44.87) --
	( 49.12, 44.87) --
	( 49.13, 44.87) --
	( 49.14, 44.86) --
	( 49.15, 44.86) --
	( 49.16, 44.86) --
	( 49.17, 44.86) --
	( 49.18, 44.86) --
	( 49.19, 44.85) --
	( 49.20, 44.85) --
	( 49.20, 44.85) --
	( 49.21, 44.85) --
	( 49.22, 44.85) --
	( 49.23, 44.85) --
	( 49.24, 44.84) --
	( 49.25, 44.84) --
	( 49.26, 44.84) --
	( 49.27, 44.84) --
	( 49.28, 44.84) --
	( 49.29, 44.83) --
	( 49.30, 44.83) --
	( 49.31, 44.83) --
	( 49.32, 44.83) --
	( 49.33, 44.83) --
	( 49.34, 44.83) --
	( 49.34, 44.82) --
	( 49.35, 44.82) --
	( 49.36, 44.82) --
	( 49.37, 44.82) --
	( 49.38, 44.82) --
	( 49.39, 44.81) --
	( 49.40, 44.81) --
	( 49.41, 44.81) --
	( 49.42, 44.81) --
	( 49.43, 44.81) --
	( 49.44, 44.81) --
	( 49.45, 44.80) --
	( 49.46, 44.80) --
	( 49.47, 44.80) --
	( 49.48, 44.80) --
	( 49.49, 44.80) --
	( 49.49, 44.80) --
	( 49.50, 44.79) --
	( 49.51, 44.79) --
	( 49.52, 44.79) --
	( 49.53, 44.79) --
	( 49.54, 44.79) --
	( 49.55, 44.78) --
	( 49.56, 44.78) --
	( 49.57, 44.78) --
	( 49.58, 44.78) --
	( 49.59, 44.78) --
	( 49.60, 44.78) --
	( 49.61, 44.77) --
	( 49.62, 44.77) --
	( 49.63, 44.77) --
	( 49.63, 44.77) --
	( 49.64, 44.77) --
	( 49.65, 44.77) --
	( 49.66, 44.76) --
	( 49.67, 44.76) --
	( 49.68, 44.76) --
	( 49.69, 44.76) --
	( 49.70, 44.76) --
	( 49.71, 44.76) --
	( 49.72, 44.75) --
	( 49.73, 44.75) --
	( 49.74, 44.75) --
	( 49.75, 44.75) --
	( 49.76, 44.75) --
	( 49.77, 44.74) --
	( 49.78, 44.74) --
	( 49.78, 44.74) --
	( 49.79, 44.74) --
	( 49.80, 44.74) --
	( 49.81, 44.74) --
	( 49.82, 44.73) --
	( 49.83, 44.73) --
	( 49.84, 44.73) --
	( 49.85, 44.73) --
	( 49.86, 44.73) --
	( 49.87, 44.73) --
	( 49.88, 44.72) --
	( 49.89, 44.72) --
	( 49.90, 44.72) --
	( 49.91, 44.72) --
	( 49.92, 44.72) --
	( 49.92, 44.72) --
	( 49.93, 44.71) --
	( 49.94, 44.71) --
	( 49.95, 44.71) --
	( 49.96, 44.71) --
	( 49.97, 44.71) --
	( 49.98, 44.71) --
	( 49.99, 44.70) --
	( 50.00, 44.70) --
	( 50.01, 44.70) --
	( 50.02, 44.70) --
	( 50.03, 44.70) --
	( 50.04, 44.70) --
	( 50.05, 44.69) --
	( 50.06, 44.69) --
	( 50.06, 44.69) --
	( 50.07, 44.69) --
	( 50.08, 44.69) --
	( 50.09, 44.69) --
	( 50.10, 44.68) --
	( 50.11, 44.68) --
	( 50.12, 44.68) --
	( 50.13, 44.68) --
	( 50.14, 44.68) --
	( 50.15, 44.68) --
	( 50.16, 44.67) --
	( 50.17, 44.67) --
	( 50.18, 44.67) --
	( 50.19, 44.67) --
	( 50.20, 44.67) --
	( 50.21, 44.67) --
	( 50.21, 44.66) --
	( 50.22, 44.66) --
	( 50.23, 44.66) --
	( 50.24, 44.66) --
	( 50.25, 44.66) --
	( 50.26, 44.66) --
	( 50.27, 44.65) --
	( 50.28, 44.65) --
	( 50.29, 44.65) --
	( 50.30, 44.65) --
	( 50.31, 44.65) --
	( 50.32, 44.65) --
	( 50.33, 44.64) --
	( 50.34, 44.64) --
	( 50.35, 44.64) --
	( 50.35, 44.64) --
	( 50.36, 44.64) --
	( 50.37, 44.64) --
	( 50.38, 44.63) --
	( 50.39, 44.63) --
	( 50.40, 44.63) --
	( 50.41, 44.63) --
	( 50.42, 44.63) --
	( 50.43, 44.63) --
	( 50.44, 44.62) --
	( 50.45, 44.62) --
	( 50.46, 44.62) --
	( 50.47, 44.62) --
	( 50.48, 44.62) --
	( 50.49, 44.62) --
	( 50.50, 44.61) --
	( 50.50, 44.61) --
	( 50.51, 44.61) --
	( 50.52, 44.61) --
	( 50.53, 44.61) --
	( 50.54, 44.61) --
	( 50.55, 44.60) --
	( 50.56, 44.60) --
	( 50.57, 44.60) --
	( 50.58, 44.60) --
	( 50.59, 44.60) --
	( 50.60, 44.60) --
	( 50.61, 44.60) --
	( 50.62, 44.59) --
	( 50.63, 44.59) --
	( 50.64, 44.59) --
	( 50.64, 44.59) --
	( 50.65, 44.59) --
	( 50.66, 44.59) --
	( 50.67, 44.58) --
	( 50.68, 44.58) --
	( 50.69, 44.58) --
	( 50.70, 44.58) --
	( 50.71, 44.58) --
	( 50.72, 44.58) --
	( 50.73, 44.57) --
	( 50.74, 44.57) --
	( 50.75, 44.57) --
	( 50.76, 44.57) --
	( 50.77, 44.57) --
	( 50.78, 44.57) --
	( 50.79, 44.57) --
	( 50.79, 44.56) --
	( 50.80, 44.56) --
	( 50.81, 44.56) --
	( 50.82, 44.56) --
	( 50.83, 44.56) --
	( 50.84, 44.56) --
	( 50.85, 44.55) --
	( 50.86, 44.55) --
	( 50.87, 44.55) --
	( 50.88, 44.55) --
	( 50.89, 44.55) --
	( 50.90, 44.55) --
	( 50.91, 44.54) --
	( 50.92, 44.54) --
	( 50.93, 44.54) --
	( 50.93, 44.54) --
	( 50.94, 44.54) --
	( 50.95, 44.54) --
	( 50.96, 44.54) --
	( 50.97, 44.53) --
	( 50.98, 44.53) --
	( 50.99, 44.53) --
	( 51.00, 44.53) --
	( 51.01, 44.53) --
	( 51.02, 44.53) --
	( 51.03, 44.52) --
	( 51.04, 44.52) --
	( 51.05, 44.52) --
	( 51.06, 44.52) --
	( 51.07, 44.52) --
	( 51.08, 44.52) --
	( 51.08, 44.52) --
	( 51.09, 44.51) --
	( 51.10, 44.51) --
	( 51.11, 44.51) --
	( 51.12, 44.51) --
	( 51.13, 44.51) --
	( 51.14, 44.51) --
	( 51.15, 44.50) --
	( 51.16, 44.50) --
	( 51.17, 44.50) --
	( 51.18, 44.50) --
	( 51.19, 44.50) --
	( 51.20, 44.50) --
	( 51.21, 44.50) --
	( 51.22, 44.49) --
	( 51.22, 44.49) --
	( 51.23, 44.49) --
	( 51.24, 44.49) --
	( 51.25, 44.49) --
	( 51.26, 44.49) --
	( 51.27, 44.49) --
	( 51.28, 44.48) --
	( 51.29, 44.48) --
	( 51.30, 44.48) --
	( 51.31, 44.48) --
	( 51.32, 44.48) --
	( 51.33, 44.48) --
	( 51.34, 44.47) --
	( 51.35, 44.47) --
	( 51.36, 44.47) --
	( 51.37, 44.47) --
	( 51.37, 44.47) --
	( 51.38, 44.47) --
	( 51.39, 44.47) --
	( 51.40, 44.46) --
	( 51.41, 44.46) --
	( 51.42, 44.46) --
	( 51.43, 44.46) --
	( 51.44, 44.46) --
	( 51.45, 44.46) --
	( 51.46, 44.46) --
	( 51.47, 44.45) --
	( 51.48, 44.45) --
	( 51.49, 44.45) --
	( 51.50, 44.45) --
	( 51.51, 44.45) --
	( 51.51, 44.45) --
	( 51.52, 44.45) --
	( 51.53, 44.44) --
	( 51.54, 44.44) --
	( 51.55, 44.44) --
	( 51.56, 44.44) --
	( 51.57, 44.44) --
	( 51.58, 44.44) --
	( 51.59, 44.43) --
	( 51.60, 44.43) --
	( 51.61, 44.43) --
	( 51.62, 44.43) --
	( 51.63, 44.43) --
	( 51.64, 44.43) --
	( 51.65, 44.43) --
	( 51.65, 44.42) --
	( 51.66, 44.42) --
	( 51.67, 44.42) --
	( 51.68, 44.42) --
	( 51.69, 44.42) --
	( 51.70, 44.42) --
	( 51.71, 44.42) --
	( 51.72, 44.41) --
	( 51.73, 44.41) --
	( 51.74, 44.41) --
	( 51.75, 44.41) --
	( 51.76, 44.41) --
	( 51.77, 44.41) --
	( 51.78, 44.41) --
	( 51.79, 44.40) --
	( 51.80, 44.40) --
	( 51.80, 44.40) --
	( 51.81, 44.40) --
	( 51.82, 44.40) --
	( 51.83, 44.40) --
	( 51.84, 44.40) --
	( 51.85, 44.39) --
	( 51.86, 44.39) --
	( 51.87, 44.39) --
	( 51.88, 44.39) --
	( 51.89, 44.39) --
	( 51.90, 44.39) --
	( 51.91, 44.39) --
	( 51.92, 44.38) --
	( 51.93, 44.38) --
	( 51.94, 44.38) --
	( 51.94, 44.38) --
	( 51.95, 44.38) --
	( 51.96, 44.38) --
	( 51.97, 44.38) --
	( 51.98, 44.37) --
	( 51.99, 44.37) --
	( 52.00, 44.37) --
	( 52.01, 44.37) --
	( 52.02, 44.37) --
	( 52.03, 44.37) --
	( 52.04, 44.37) --
	( 52.05, 44.36) --
	( 52.06, 44.36) --
	( 52.07, 44.36) --
	( 52.08, 44.36) --
	( 52.09, 44.36) --
	( 52.09, 44.36) --
	( 52.10, 44.36) --
	( 52.11, 44.35) --
	( 52.12, 44.35) --
	( 52.13, 44.35) --
	( 52.14, 44.35) --
	( 52.15, 44.35) --
	( 52.16, 44.35) --
	( 52.17, 44.35) --
	( 52.18, 44.34) --
	( 52.19, 44.34) --
	( 52.20, 44.34) --
	( 52.21, 44.34) --
	( 52.22, 44.34) --
	( 52.23, 44.34) --
	( 52.23, 44.34) --
	( 52.24, 44.33) --
	( 52.25, 44.33) --
	( 52.26, 44.33) --
	( 52.27, 44.33) --
	( 52.28, 44.33) --
	( 52.29, 44.33) --
	( 52.30, 44.33) --
	( 52.31, 44.33) --
	( 52.32, 44.32) --
	( 52.33, 44.32) --
	( 52.34, 44.32) --
	( 52.35, 44.32) --
	( 52.36, 44.32) --
	( 52.37, 44.32) --
	( 52.38, 44.32) --
	( 52.38, 44.31) --
	( 52.39, 44.31) --
	( 52.40, 44.31) --
	( 52.41, 44.31) --
	( 52.42, 44.31) --
	( 52.43, 44.31) --
	( 52.44, 44.31) --
	( 52.45, 44.30) --
	( 52.46, 44.30) --
	( 52.47, 44.30) --
	( 52.48, 44.30) --
	( 52.49, 44.30) --
	( 52.50, 44.30) --
	( 52.51, 44.30) --
	( 52.52, 44.29) --
	( 52.52, 44.29) --
	( 52.53, 44.29) --
	( 52.54, 44.29) --
	( 52.55, 44.29) --
	( 52.56, 44.29) --
	( 52.57, 44.29) --
	( 52.58, 44.29) --
	( 52.59, 44.28) --
	( 52.60, 44.28) --
	( 52.61, 44.28) --
	( 52.62, 44.28) --
	( 52.63, 44.28) --
	( 52.64, 44.28) --
	( 52.65, 44.28) --
	( 52.66, 44.27) --
	( 52.67, 44.27) --
	( 52.67, 44.27) --
	( 52.68, 44.27) --
	( 52.69, 44.27) --
	( 52.70, 44.27) --
	( 52.71, 44.27) --
	( 52.72, 44.27) --
	( 52.73, 44.26) --
	( 52.74, 44.26) --
	( 52.75, 44.26) --
	( 52.76, 44.26) --
	( 52.77, 44.26) --
	( 52.78, 44.26) --
	( 52.79, 44.26) --
	( 52.80, 44.25) --
	( 52.81, 44.25) --
	( 52.81, 44.25) --
	( 52.82, 44.25) --
	( 52.83, 44.25) --
	( 52.84, 44.25) --
	( 52.85, 44.25) --
	( 52.86, 44.25) --
	( 52.87, 44.24) --
	( 52.88, 44.24) --
	( 52.89, 44.24) --
	( 52.90, 44.24) --
	( 52.91, 44.24) --
	( 52.92, 44.24) --
	( 52.93, 44.24) --
	( 52.94, 44.23) --
	( 52.95, 44.23) --
	( 52.96, 44.23) --
	( 52.96, 44.23) --
	( 52.97, 44.23) --
	( 52.98, 44.23) --
	( 52.99, 44.23) --
	( 53.00, 44.23) --
	( 53.01, 44.22) --
	( 53.02, 44.22) --
	( 53.03, 44.22) --
	( 53.04, 44.22) --
	( 53.05, 44.22) --
	( 53.06, 44.22) --
	( 53.07, 44.22) --
	( 53.08, 44.22) --
	( 53.09, 44.21) --
	( 53.10, 44.21) --
	( 53.10, 44.21) --
	( 53.11, 44.21) --
	( 53.12, 44.21) --
	( 53.13, 44.21) --
	( 53.14, 44.21) --
	( 53.15, 44.20) --
	( 53.16, 44.20) --
	( 53.17, 44.20) --
	( 53.18, 44.20) --
	( 53.19, 44.20) --
	( 53.20, 44.20) --
	( 53.21, 44.20) --
	( 53.22, 44.20) --
	( 53.23, 44.19) --
	( 53.24, 44.19) --
	( 53.25, 44.19) --
	( 53.25, 44.19) --
	( 53.26, 44.19) --
	( 53.27, 44.19) --
	( 53.28, 44.19) --
	( 53.29, 44.19) --
	( 53.30, 44.18) --
	( 53.31, 44.18) --
	( 53.32, 44.18) --
	( 53.33, 44.18) --
	( 53.34, 44.18) --
	( 53.35, 44.18) --
	( 53.36, 44.18) --
	( 53.37, 44.18) --
	( 53.38, 44.17) --
	( 53.39, 44.17) --
	( 53.39, 44.17) --
	( 53.40, 44.17) --
	( 53.41, 44.17) --
	( 53.42, 44.17) --
	( 53.43, 44.17) --
	( 53.44, 44.17) --
	( 53.45, 44.16) --
	( 53.46, 44.16) --
	( 53.47, 44.16) --
	( 53.48, 44.16) --
	( 53.49, 44.16) --
	( 53.50, 44.16) --
	( 53.51, 44.16) --
	( 53.52, 44.16) --
	( 53.53, 44.15) --
	( 53.53, 44.15) --
	( 53.54, 44.15) --
	( 53.55, 44.15) --
	( 53.56, 44.15) --
	( 53.57, 44.15) --
	( 53.58, 44.15) --
	( 53.59, 44.15) --
	( 53.60, 44.14) --
	( 53.61, 44.14) --
	( 53.62, 44.14) --
	( 53.63, 44.14) --
	( 53.64, 44.14) --
	( 53.65, 44.14) --
	( 53.66, 44.14) --
	( 53.67, 44.14) --
	( 53.68, 44.13) --
	( 53.68, 44.13) --
	( 53.69, 44.13) --
	( 53.70, 44.13) --
	( 53.71, 44.13) --
	( 53.72, 44.13) --
	( 53.73, 44.13) --
	( 53.74, 44.13) --
	( 53.75, 44.12) --
	( 53.76, 44.12) --
	( 53.77, 44.12) --
	( 53.78, 44.12) --
	( 53.79, 44.12) --
	( 53.80, 44.12) --
	( 53.81, 44.12) --
	( 53.82, 44.12) --
	( 53.82, 44.11) --
	( 53.83, 44.11) --
	( 53.84, 44.11) --
	( 53.85, 44.11) --
	( 53.86, 44.11) --
	( 53.87, 44.11) --
	( 53.88, 44.11) --
	( 53.89, 44.11) --
	( 53.90, 44.10) --
	( 53.91, 44.10) --
	( 53.92, 44.10) --
	( 53.93, 44.10) --
	( 53.94, 44.10) --
	( 53.95, 44.10) --
	( 53.96, 44.10) --
	( 53.97, 44.10) --
	( 53.97, 44.09) --
	( 53.98, 44.09) --
	( 53.99, 44.09) --
	( 54.00, 44.09) --
	( 54.01, 44.09) --
	( 54.02, 44.09) --
	( 54.03, 44.09) --
	( 54.04, 44.09) --
	( 54.05, 44.08) --
	( 54.06, 44.08) --
	( 54.07, 44.08) --
	( 54.08, 44.08) --
	( 54.09, 44.08) --
	( 54.10, 44.08) --
	( 54.11, 44.08) --
	( 54.11, 44.08) --
	( 54.12, 44.08) --
	( 54.13, 44.07) --
	( 54.14, 44.07) --
	( 54.15, 44.07) --
	( 54.16, 44.07) --
	( 54.17, 44.07) --
	( 54.18, 44.07) --
	( 54.19, 44.07) --
	( 54.20, 44.07) --
	( 54.21, 44.06) --
	( 54.22, 44.06) --
	( 54.23, 44.06) --
	( 54.24, 44.06) --
	( 54.25, 44.06) --
	( 54.26, 44.06) --
	( 54.26, 44.06) --
	( 54.27, 44.06) --
	( 54.28, 44.05) --
	( 54.29, 44.05) --
	( 54.30, 44.05) --
	( 54.31, 44.05) --
	( 54.32, 44.05) --
	( 54.33, 44.05) --
	( 54.34, 44.05) --
	( 54.35, 44.05) --
	( 54.36, 44.05) --
	( 54.37, 44.04) --
	( 54.38, 44.04) --
	( 54.39, 44.04) --
	( 54.40, 44.04) --
	( 54.40, 44.04) --
	( 54.41, 44.04) --
	( 54.42, 44.04) --
	( 54.43, 44.04) --
	( 54.44, 44.03) --
	( 54.45, 44.03) --
	( 54.46, 44.03) --
	( 54.47, 44.03) --
	( 54.48, 44.03) --
	( 54.49, 44.03) --
	( 54.50, 44.03) --
	( 54.51, 44.03) --
	( 54.52, 44.03) --
	( 54.53, 44.02) --
	( 54.54, 44.02) --
	( 54.55, 44.02) --
	( 54.55, 44.02) --
	( 54.56, 44.02) --
	( 54.57, 44.02) --
	( 54.58, 44.02) --
	( 54.59, 44.02) --
	( 54.60, 44.02) --
	( 54.61, 44.01) --
	( 54.62, 44.01) --
	( 54.63, 44.01) --
	( 54.64, 44.01) --
	( 54.65, 44.01) --
	( 54.66, 44.01) --
	( 54.67, 44.01) --
	( 54.68, 44.01) --
	( 54.69, 44.00) --
	( 54.69, 44.00) --
	( 54.70, 44.00) --
	( 54.71, 44.00) --
	( 54.72, 44.00) --
	( 54.73, 44.00) --
	( 54.74, 44.00) --
	( 54.75, 44.00) --
	( 54.76, 44.00) --
	( 54.77, 43.99) --
	( 54.78, 43.99) --
	( 54.79, 43.99) --
	( 54.80, 43.99) --
	( 54.81, 43.99) --
	( 54.82, 43.99) --
	( 54.83, 43.99) --
	( 54.84, 43.99) --
	( 54.84, 43.99) --
	( 54.85, 43.98) --
	( 54.86, 43.98) --
	( 54.87, 43.98) --
	( 54.88, 43.98) --
	( 54.89, 43.98) --
	( 54.90, 43.98) --
	( 54.91, 43.98) --
	( 54.92, 43.98) --
	( 54.93, 43.97) --
	( 54.94, 43.97) --
	( 54.95, 43.97) --
	( 54.96, 43.97) --
	( 54.97, 43.97) --
	( 54.98, 43.97) --
	( 54.98, 43.97) --
	( 54.99, 43.97) --
	( 55.00, 43.97) --
	( 55.01, 43.96) --
	( 55.02, 43.96) --
	( 55.03, 43.96) --
	( 55.04, 43.96) --
	( 55.05, 43.96) --
	( 55.06, 43.96) --
	( 55.07, 43.96) --
	( 55.08, 43.96) --
	( 55.09, 43.96) --
	( 55.10, 43.95) --
	( 55.11, 43.95) --
	( 55.12, 43.95) --
	( 55.12, 43.95) --
	( 55.13, 43.95) --
	( 55.14, 43.95) --
	( 55.15, 43.95) --
	( 55.16, 43.95) --
	( 55.17, 43.95) --
	( 55.18, 43.94) --
	( 55.19, 43.94) --
	( 55.20, 43.94) --
	( 55.21, 43.94) --
	( 55.22, 43.94) --
	( 55.23, 43.94) --
	( 55.24, 43.94) --
	( 55.25, 43.94) --
	( 55.26, 43.94) --
	( 55.27, 43.93) --
	( 55.27, 43.93) --
	( 55.28, 43.93) --
	( 55.29, 43.93) --
	( 55.30, 43.93) --
	( 55.31, 43.93) --
	( 55.32, 43.93) --
	( 55.33, 43.93) --
	( 55.34, 43.93) --
	( 55.35, 43.92) --
	( 55.36, 43.92) --
	( 55.37, 43.92) --
	( 55.38, 43.92) --
	( 55.39, 43.92) --
	( 55.40, 43.92) --
	( 55.41, 43.92) --
	( 55.41, 43.92) --
	( 55.42, 43.92) --
	( 55.43, 43.91) --
	( 55.44, 43.91) --
	( 55.45, 43.91) --
	( 55.46, 43.91) --
	( 55.47, 43.91) --
	( 55.48, 43.91) --
	( 55.49, 43.91) --
	( 55.50, 43.91) --
	( 55.51, 43.91) --
	( 55.52, 43.90) --
	( 55.53, 43.90) --
	( 55.54, 43.90) --
	( 55.55, 43.90) --
	( 55.56, 43.90) --
	( 55.56, 43.90) --
	( 55.57, 43.90) --
	( 55.58, 43.90) --
	( 55.59, 43.90) --
	( 55.60, 43.90) --
	( 55.61, 43.89) --
	( 55.62, 43.89) --
	( 55.63, 43.89) --
	( 55.64, 43.89) --
	( 55.65, 43.89) --
	( 55.66, 43.89) --
	( 55.67, 43.89) --
	( 55.68, 43.89) --
	( 55.69, 43.89) --
	( 55.70, 43.88) --
	( 55.70, 43.88) --
	( 55.71, 43.88) --
	( 55.72, 43.88) --
	( 55.73, 43.88) --
	( 55.74, 43.88) --
	( 55.75, 43.88) --
	( 55.76, 43.88) --
	( 55.77, 43.88) --
	( 55.78, 43.87) --
	( 55.79, 43.87) --
	( 55.80, 43.87) --
	( 55.81, 43.87) --
	( 55.82, 43.87) --
	( 55.83, 43.87) --
	( 55.84, 43.87) --
	( 55.85, 43.87) --
	( 55.85, 43.87) --
	( 55.86, 43.87) --
	( 55.87, 43.86) --
	( 55.88, 43.86) --
	( 55.89, 43.86) --
	( 55.90, 43.86) --
	( 55.91, 43.86) --
	( 55.92, 43.86) --
	( 55.93, 43.86) --
	( 55.94, 43.86) --
	( 55.95, 43.86) --
	( 55.96, 43.85) --
	( 55.97, 43.85) --
	( 55.98, 43.85) --
	( 55.99, 43.85) --
	( 55.99, 43.85) --
	( 56.00, 43.85) --
	( 56.01, 43.85) --
	( 56.02, 43.85) --
	( 56.03, 43.85) --
	( 56.04, 43.85) --
	( 56.05, 43.84) --
	( 56.06, 43.84) --
	( 56.07, 43.84) --
	( 56.08, 43.84) --
	( 56.09, 43.84) --
	( 56.10, 43.84) --
	( 56.11, 43.84) --
	( 56.12, 43.84) --
	( 56.13, 43.84) --
	( 56.14, 43.83) --
	( 56.14, 43.83) --
	( 56.15, 43.83) --
	( 56.16, 43.83) --
	( 56.17, 43.83) --
	( 56.18, 43.83) --
	( 56.19, 43.83) --
	( 56.20, 43.83) --
	( 56.21, 43.83) --
	( 56.22, 43.83) --
	( 56.23, 43.82) --
	( 56.24, 43.82) --
	( 56.25, 43.82) --
	( 56.26, 43.82) --
	( 56.27, 43.82) --
	( 56.28, 43.82) --
	( 56.28, 43.82) --
	( 56.29, 43.82) --
	( 56.30, 43.82) --
	( 56.31, 43.81) --
	( 56.32, 43.81) --
	( 56.33, 43.81) --
	( 56.34, 43.81) --
	( 56.35, 43.81) --
	( 56.36, 43.81) --
	( 56.37, 43.81) --
	( 56.38, 43.81) --
	( 56.39, 43.81) --
	( 56.40, 43.81) --
	( 56.41, 43.80) --
	( 56.42, 43.80) --
	( 56.43, 43.80) --
	( 56.43, 43.80) --
	( 56.44, 43.80) --
	( 56.45, 43.80) --
	( 56.46, 43.80) --
	( 56.47, 43.80) --
	( 56.48, 43.80) --
	( 56.49, 43.80) --
	( 56.50, 43.79) --
	( 56.51, 43.79) --
	( 56.52, 43.79) --
	( 56.53, 43.79) --
	( 56.54, 43.79) --
	( 56.55, 43.79) --
	( 56.56, 43.79) --
	( 56.57, 43.79) --
	( 56.57, 43.79) --
	( 56.58, 43.79) --
	( 56.59, 43.78) --
	( 56.60, 43.78) --
	( 56.61, 43.78) --
	( 56.62, 43.78) --
	( 56.63, 43.78) --
	( 56.64, 43.78) --
	( 56.65, 43.78) --
	( 56.66, 43.78) --
	( 56.67, 43.78) --
	( 56.68, 43.78) --
	( 56.69, 43.77) --
	( 56.70, 43.77) --
	( 56.71, 43.77) --
	( 56.72, 43.77) --
	( 56.72, 43.77) --
	( 56.73, 43.77) --
	( 56.74, 43.77) --
	( 56.75, 43.77) --
	( 56.76, 43.77) --
	( 56.77, 43.77) --
	( 56.78, 43.76) --
	( 56.79, 43.76) --
	( 56.80, 43.76) --
	( 56.81, 43.76) --
	( 56.82, 43.76) --
	( 56.83, 43.76) --
	( 56.84, 43.76) --
	( 56.85, 43.76) --
	( 56.86, 43.76) --
	( 56.86, 43.76) --
	( 56.87, 43.75) --
	( 56.88, 43.75) --
	( 56.89, 43.75) --
	( 56.90, 43.75) --
	( 56.91, 43.75) --
	( 56.92, 43.75) --
	( 56.93, 43.75) --
	( 56.94, 43.75) --
	( 56.95, 43.75) --
	( 56.96, 43.75) --
	( 56.97, 43.74) --
	( 56.98, 43.74) --
	( 56.99, 43.74) --
	( 57.00, 43.74) --
	( 57.00, 43.74) --
	( 57.01, 43.74) --
	( 57.02, 43.74) --
	( 57.03, 43.74) --
	( 57.04, 43.74) --
	( 57.05, 43.74) --
	( 57.06, 43.73) --
	( 57.07, 43.73) --
	( 57.08, 43.73) --
	( 57.09, 43.73) --
	( 57.10, 43.73) --
	( 57.11, 43.73) --
	( 57.12, 43.73) --
	( 57.13, 43.73) --
	( 57.14, 43.73) --
	( 57.15, 43.73) --
	( 57.15, 43.72) --
	( 57.16, 43.72) --
	( 57.17, 43.72) --
	( 57.18, 43.72) --
	( 57.19, 43.72) --
	( 57.20, 43.72) --
	( 57.21, 43.72) --
	( 57.22, 43.72) --
	( 57.23, 43.72) --
	( 57.24, 43.72) --
	( 57.25, 43.71) --
	( 57.26, 43.71) --
	( 57.27, 43.71) --
	( 57.28, 43.71) --
	( 57.29, 43.71) --
	( 57.29, 43.71) --
	( 57.30, 43.71) --
	( 57.31, 43.71) --
	( 57.32, 43.71) --
	( 57.33, 43.71) --
	( 57.34, 43.71) --
	( 57.35, 43.70) --
	( 57.36, 43.70) --
	( 57.37, 43.70) --
	( 57.38, 43.70) --
	( 57.39, 43.70) --
	( 57.40, 43.70) --
	( 57.41, 43.70) --
	( 57.42, 43.70) --
	( 57.43, 43.70) --
	( 57.44, 43.70) --
	( 57.44, 43.69) --
	( 57.45, 43.69) --
	( 57.46, 43.69) --
	( 57.47, 43.69) --
	( 57.48, 43.69) --
	( 57.49, 43.69) --
	( 57.50, 43.69) --
	( 57.51, 43.69) --
	( 57.52, 43.69) --
	( 57.53, 43.69) --
	( 57.54, 43.69) --
	( 57.55, 43.68) --
	( 57.56, 43.68) --
	( 57.57, 43.68) --
	( 57.58, 43.68) --
	( 57.58, 43.68) --
	( 57.59, 43.68) --
	( 57.60, 43.68) --
	( 57.61, 43.68) --
	( 57.62, 43.68) --
	( 57.63, 43.68) --
	( 57.64, 43.67) --
	( 57.65, 43.67) --
	( 57.66, 43.67) --
	( 57.67, 43.67) --
	( 57.68, 43.67) --
	( 57.69, 43.67) --
	( 57.70, 43.67) --
	( 57.71, 43.67) --
	( 57.72, 43.67) --
	( 57.73, 43.67) --
	( 57.73, 43.67) --
	( 57.74, 43.66) --
	( 57.75, 43.66) --
	( 57.76, 43.66) --
	( 57.77, 43.66) --
	( 57.78, 43.66) --
	( 57.79, 43.66) --
	( 57.80, 43.66) --
	( 57.81, 43.66) --
	( 57.82, 43.66) --
	( 57.83, 43.66) --
	( 57.84, 43.65) --
	( 57.85, 43.65) --
	( 57.86, 43.65) --
	( 57.87, 43.65) --
	( 57.87, 43.65) --
	( 57.88, 43.65) --
	( 57.89, 43.65) --
	( 57.90, 43.65) --
	( 57.91, 43.65) --
	( 57.92, 43.65) --
	( 57.93, 43.65) --
	( 57.94, 43.64) --
	( 57.95, 43.64) --
	( 57.96, 43.64) --
	( 57.97, 43.64) --
	( 57.98, 43.64) --
	( 57.99, 43.64) --
	( 58.00, 43.64) --
	( 58.01, 43.64) --
	( 58.02, 43.64) --
	( 58.02, 43.64) --
	( 58.03, 43.64) --
	( 58.04, 43.63) --
	( 58.05, 43.63) --
	( 58.06, 43.63) --
	( 58.07, 43.63) --
	( 58.08, 43.63) --
	( 58.09, 43.63) --
	( 58.10, 43.63) --
	( 58.11, 43.63) --
	( 58.12, 43.63) --
	( 58.13, 43.63) --
	( 58.14, 43.63) --
	( 58.15, 43.62) --
	( 58.16, 43.62) --
	( 58.16, 43.62) --
	( 58.17, 43.62) --
	( 58.18, 43.62) --
	( 58.19, 43.62) --
	( 58.20, 43.62) --
	( 58.21, 43.62) --
	( 58.22, 43.62) --
	( 58.23, 43.62) --
	( 58.24, 43.62) --
	( 58.25, 43.61) --
	( 58.26, 43.61) --
	( 58.27, 43.61) --
	( 58.28, 43.61) --
	( 58.29, 43.61) --
	( 58.30, 43.61) --
	( 58.31, 43.61) --
	( 58.31, 43.61) --
	( 58.32, 43.61) --
	( 58.33, 43.61) --
	( 58.34, 43.61) --
	( 58.35, 43.60) --
	( 58.36, 43.60) --
	( 58.37, 43.60) --
	( 58.38, 43.60) --
	( 58.39, 43.60) --
	( 58.40, 43.60) --
	( 58.41, 43.60) --
	( 58.42, 43.60) --
	( 58.43, 43.60) --
	( 58.44, 43.60) --
	( 58.45, 43.60) --
	( 58.45, 43.59) --
	( 58.46, 43.59) --
	( 58.47, 43.59) --
	( 58.48, 43.59) --
	( 58.49, 43.59) --
	( 58.50, 43.59) --
	( 58.51, 43.59) --
	( 58.52, 43.59) --
	( 58.53, 43.59) --
	( 58.54, 43.59) --
	( 58.55, 43.59) --
	( 58.56, 43.58) --
	( 58.57, 43.58) --
	( 58.58, 43.58) --
	( 58.59, 43.58) --
	( 58.59, 43.58) --
	( 58.60, 43.58) --
	( 58.61, 43.58) --
	( 58.62, 43.58) --
	( 58.63, 43.58) --
	( 58.64, 43.58) --
	( 58.65, 43.58) --
	( 58.66, 43.57) --
	( 58.67, 43.57) --
	( 58.68, 43.57) --
	( 58.69, 43.57) --
	( 58.70, 43.57) --
	( 58.71, 43.57) --
	( 58.72, 43.57) --
	( 58.73, 43.57) --
	( 58.74, 43.57) --
	( 58.74, 43.57) --
	( 58.75, 43.57) --
	( 58.76, 43.57) --
	( 58.77, 43.56) --
	( 58.78, 43.56) --
	( 58.79, 43.56) --
	( 58.80, 43.56) --
	( 58.81, 43.56) --
	( 58.82, 43.56) --
	( 58.83, 43.56) --
	( 58.84, 43.56) --
	( 58.85, 43.56) --
	( 58.86, 43.56) --
	( 58.87, 43.56) --
	( 58.88, 43.55) --
	( 58.88, 43.55) --
	( 58.89, 43.55) --
	( 58.90, 43.55) --
	( 58.91, 43.55) --
	( 58.92, 43.55) --
	( 58.93, 43.55) --
	( 58.94, 43.55) --
	( 58.95, 43.55) --
	( 58.96, 43.55) --
	( 58.97, 43.55) --
	( 58.98, 43.54) --
	( 58.99, 43.54) --
	( 59.00, 43.54) --
	( 59.01, 43.54) --
	( 59.02, 43.54) --
	( 59.03, 43.54) --
	( 59.03, 43.54) --
	( 59.04, 43.54) --
	( 59.05, 43.54) --
	( 59.06, 43.54) --
	( 59.07, 43.54) --
	( 59.08, 43.54) --
	( 59.09, 43.53) --
	( 59.10, 43.53) --
	( 59.11, 43.53) --
	( 59.12, 43.53) --
	( 59.13, 43.53) --
	( 59.14, 43.53) --
	( 59.15, 43.53) --
	( 59.16, 43.53) --
	( 59.17, 43.53) --
	( 59.17, 43.53) --
	( 59.18, 43.53) --
	( 59.19, 43.52) --
	( 59.20, 43.52) --
	( 59.21, 43.52) --
	( 59.22, 43.52) --
	( 59.23, 43.52) --
	( 59.24, 43.52) --
	( 59.25, 43.52) --
	( 59.26, 43.52) --
	( 59.27, 43.52) --
	( 59.28, 43.52) --
	( 59.29, 43.52) --
	( 59.30, 43.52) --
	( 59.31, 43.51) --
	( 59.32, 43.51) --
	( 59.32, 43.51) --
	( 59.33, 43.51) --
	( 59.34, 43.51) --
	( 59.35, 43.51) --
	( 59.36, 43.51) --
	( 59.37, 43.51) --
	( 59.38, 43.51) --
	( 59.39, 43.51) --
	( 59.40, 43.51) --
	( 59.41, 43.51) --
	( 59.42, 43.50) --
	( 59.43, 43.50) --
	( 59.44, 43.50) --
	( 59.45, 43.50) --
	( 59.46, 43.50) --
	( 59.46, 43.50) --
	( 59.47, 43.50) --
	( 59.48, 43.50) --
	( 59.49, 43.50) --
	( 59.50, 43.50) --
	( 59.51, 43.50) --
	( 59.52, 43.50) --
	( 59.53, 43.49) --
	( 59.54, 43.49) --
	( 59.55, 43.49) --
	( 59.56, 43.49) --
	( 59.57, 43.49) --
	( 59.58, 43.49) --
	( 59.59, 43.49) --
	( 59.60, 43.49) --
	( 59.61, 43.49) --
	( 59.61, 43.49) --
	( 59.62, 43.49) --
	( 59.63, 43.49) --
	( 59.64, 43.48) --
	( 59.65, 43.48) --
	( 59.66, 43.48) --
	( 59.67, 43.48) --
	( 59.68, 43.48) --
	( 59.69, 43.48) --
	( 59.70, 43.48) --
	( 59.71, 43.48) --
	( 59.72, 43.48) --
	( 59.73, 43.48) --
	( 59.74, 43.48) --
	( 59.75, 43.47) --
	( 59.75, 43.47) --
	( 59.76, 43.47) --
	( 59.77, 43.47) --
	( 59.78, 43.47) --
	( 59.79, 43.47) --
	( 59.80, 43.47) --
	( 59.81, 43.47) --
	( 59.82, 43.47) --
	( 59.83, 43.47) --
	( 59.84, 43.47) --
	( 59.85, 43.47) --
	( 59.86, 43.47) --
	( 59.87, 43.46) --
	( 59.88, 43.46) --
	( 59.89, 43.46) --
	( 59.90, 43.46) --
	( 59.90, 43.46) --
	( 59.91, 43.46) --
	( 59.92, 43.46) --
	( 59.93, 43.46) --
	( 59.94, 43.46) --
	( 59.95, 43.46) --
	( 59.96, 43.46) --
	( 59.97, 43.46) --
	( 59.98, 43.45) --
	( 59.99, 43.45) --
	( 60.00, 43.45) --
	( 60.01, 43.45) --
	( 60.02, 43.45) --
	( 60.03, 43.45) --
	( 60.04, 43.45) --
	( 60.04, 43.45) --
	( 60.05, 43.45) --
	( 60.06, 43.45) --
	( 60.07, 43.45) --
	( 60.08, 43.45) --
	( 60.09, 43.44) --
	( 60.10, 43.44) --
	( 60.11, 43.44) --
	( 60.12, 43.44) --
	( 60.13, 43.44) --
	( 60.14, 43.44) --
	( 60.15, 43.44) --
	( 60.16, 43.44) --
	( 60.17, 43.44) --
	( 60.18, 43.44) --
	( 60.19, 43.44) --
	( 60.19, 43.44) --
	( 60.20, 43.43) --
	( 60.21, 43.43) --
	( 60.22, 43.43) --
	( 60.23, 43.43) --
	( 60.24, 43.43) --
	( 60.25, 43.43) --
	( 60.26, 43.43) --
	( 60.27, 43.43) --
	( 60.28, 43.43) --
	( 60.29, 43.43) --
	( 60.30, 43.43) --
	( 60.31, 43.43) --
	( 60.32, 43.42) --
	( 60.33, 43.42) --
	( 60.33, 43.42) --
	( 60.34, 43.42) --
	( 60.35, 43.42) --
	( 60.36, 43.42) --
	( 60.37, 43.42) --
	( 60.38, 43.42) --
	( 60.39, 43.42) --
	( 60.40, 43.42) --
	( 60.41, 43.42) --
	( 60.42, 43.42) --
	( 60.43, 43.42) --
	( 60.44, 43.41) --
	( 60.45, 43.41) --
	( 60.46, 43.41) --
	( 60.47, 43.41) --
	( 60.47, 43.41) --
	( 60.48, 43.41) --
	( 60.49, 43.41) --
	( 60.50, 43.41) --
	( 60.51, 43.41) --
	( 60.52, 43.41) --
	( 60.53, 43.41) --
	( 60.54, 43.41) --
	( 60.55, 43.40) --
	( 60.56, 43.40) --
	( 60.57, 43.40) --
	( 60.58, 43.40) --
	( 60.59, 43.40) --
	( 60.60, 43.40) --
	( 60.61, 43.40) --
	( 60.62, 43.40) --
	( 60.62, 43.40) --
	( 60.63, 43.40) --
	( 60.64, 43.40) --
	( 60.65, 43.40) --
	( 60.66, 43.40) --
	( 60.67, 43.39) --
	( 60.68, 43.39) --
	( 60.69, 43.39) --
	( 60.70, 43.39) --
	( 60.71, 43.39) --
	( 60.72, 43.39) --
	( 60.73, 43.39) --
	( 60.74, 43.39) --
	( 60.75, 43.39) --
	( 60.76, 43.39) --
	( 60.76, 43.39) --
	( 60.77, 43.39) --
	( 60.78, 43.39) --
	( 60.79, 43.38) --
	( 60.80, 43.38) --
	( 60.81, 43.38) --
	( 60.82, 43.38) --
	( 60.83, 43.38) --
	( 60.84, 43.38) --
	( 60.85, 43.38) --
	( 60.86, 43.38) --
	( 60.87, 43.38) --
	( 60.88, 43.38) --
	( 60.89, 43.38) --
	( 60.90, 43.38) --
	( 60.91, 43.37) --
	( 60.91, 43.37) --
	( 60.92, 43.37) --
	( 60.93, 43.37) --
	( 60.94, 43.37) --
	( 60.95, 43.37) --
	( 60.96, 43.37) --
	( 60.97, 43.37) --
	( 60.98, 43.37) --
	( 60.99, 43.37) --
	( 61.00, 43.37) --
	( 61.01, 43.37) --
	( 61.02, 43.37) --
	( 61.03, 43.36) --
	( 61.04, 43.36) --
	( 61.05, 43.36) --
	( 61.05, 43.36) --
	( 61.06, 43.36) --
	( 61.07, 43.36) --
	( 61.08, 43.36) --
	( 61.09, 43.36) --
	( 61.10, 43.36) --
	( 61.11, 43.36) --
	( 61.12, 43.36) --
	( 61.13, 43.36) --
	( 61.14, 43.36) --
	( 61.15, 43.35) --
	( 61.16, 43.35) --
	( 61.17, 43.35) --
	( 61.18, 43.35) --
	( 61.19, 43.35) --
	( 61.20, 43.35) --
	( 61.20, 43.35) --
	( 61.21, 43.35) --
	( 61.22, 43.35) --
	( 61.23, 43.35) --
	( 61.24, 43.35) --
	( 61.25, 43.35) --
	( 61.26, 43.35) --
	( 61.27, 43.34) --
	( 61.28, 43.34) --
	( 61.29, 43.34) --
	( 61.30, 43.34) --
	( 61.31, 43.34) --
	( 61.32, 43.34) --
	( 61.33, 43.34) --
	( 61.34, 43.34) --
	( 61.34, 43.34) --
	( 61.35, 43.34) --
	( 61.36, 43.34) --
	( 61.37, 43.34) --
	( 61.38, 43.34) --
	( 61.39, 43.33) --
	( 61.40, 43.33) --
	( 61.41, 43.33) --
	( 61.42, 43.33) --
	( 61.43, 43.33) --
	( 61.44, 43.33) --
	( 61.45, 43.33) --
	( 61.46, 43.33) --
	( 61.47, 43.33) --
	( 61.48, 43.33) --
	( 61.49, 43.33) --
	( 61.49, 43.33) --
	( 61.50, 43.33) --
	( 61.51, 43.33) --
	( 61.52, 43.32) --
	( 61.53, 43.32) --
	( 61.54, 43.32) --
	( 61.55, 43.32) --
	( 61.56, 43.32) --
	( 61.57, 43.32) --
	( 61.58, 43.32) --
	( 61.59, 43.32) --
	( 61.60, 43.32) --
	( 61.61, 43.32) --
	( 61.62, 43.32) --
	( 61.63, 43.32) --
	( 61.63, 43.32) --
	( 61.64, 43.31) --
	( 61.65, 43.31) --
	( 61.66, 43.31) --
	( 61.67, 43.31) --
	( 61.68, 43.31) --
	( 61.69, 43.31) --
	( 61.70, 43.31) --
	( 61.71, 43.31) --
	( 61.72, 43.31) --
	( 61.73, 43.31) --
	( 61.74, 43.31) --
	( 61.75, 43.31) --
	( 61.76, 43.31) --
	( 61.77, 43.30) --
	( 61.78, 43.30) --
	( 61.78, 43.30) --
	( 61.79, 43.30) --
	( 61.80, 43.30) --
	( 61.81, 43.30) --
	( 61.82, 43.30) --
	( 61.83, 43.30) --
	( 61.84, 43.30) --
	( 61.85, 43.30) --
	( 61.86, 43.30) --
	( 61.87, 43.30) --
	( 61.88, 43.30) --
	( 61.89, 43.30) --
	( 61.90, 43.29) --
	( 61.91, 43.29) --
	( 61.92, 43.29) --
	( 61.92, 43.29) --
	( 61.93, 43.29) --
	( 61.94, 43.29) --
	( 61.95, 43.29) --
	( 61.96, 43.29) --
	( 61.97, 43.29) --
	( 61.98, 43.29) --
	( 61.99, 43.29) --
	( 62.00, 43.29) --
	( 62.01, 43.29) --
	( 62.02, 43.28) --
	( 62.03, 43.28) --
	( 62.04, 43.28) --
	( 62.05, 43.28) --
	( 62.06, 43.28) --
	( 62.06, 43.28) --
	( 62.07, 43.28) --
	( 62.08, 43.28) --
	( 62.09, 43.28) --
	( 62.10, 43.28) --
	( 62.11, 43.28) --
	( 62.12, 43.28) --
	( 62.13, 43.28) --
	( 62.14, 43.28) --
	( 62.15, 43.27) --
	( 62.16, 43.27) --
	( 62.17, 43.27) --
	( 62.18, 43.27) --
	( 62.19, 43.27) --
	( 62.20, 43.27) --
	( 62.21, 43.27) --
	( 62.21, 43.27) --
	( 62.22, 43.27) --
	( 62.23, 43.27) --
	( 62.24, 43.27) --
	( 62.25, 43.27) --
	( 62.26, 43.27) --
	( 62.27, 43.27) --
	( 62.28, 43.26) --
	( 62.29, 43.26) --
	( 62.30, 43.26) --
	( 62.31, 43.26) --
	( 62.32, 43.26) --
	( 62.33, 43.26) --
	( 62.34, 43.26) --
	( 62.35, 43.26) --
	( 62.35, 43.26) --
	( 62.36, 43.26) --
	( 62.37, 43.26) --
	( 62.38, 43.26) --
	( 62.39, 43.26) --
	( 62.40, 43.25) --
	( 62.41, 43.25) --
	( 62.42, 43.25) --
	( 62.43, 43.25) --
	( 62.44, 43.25) --
	( 62.45, 43.25) --
	( 62.46, 43.25) --
	( 62.47, 43.25) --
	( 62.48, 43.25) --
	( 62.49, 43.25) --
	( 62.50, 43.25) --
	( 62.50, 43.25) --
	( 62.51, 43.25) --
	( 62.52, 43.25) --
	( 62.53, 43.24) --
	( 62.54, 43.24) --
	( 62.55, 43.24) --
	( 62.56, 43.24) --
	( 62.57, 43.24) --
	( 62.58, 43.24) --
	( 62.59, 43.24) --
	( 62.60, 43.24) --
	( 62.61, 43.24) --
	( 62.62, 43.24) --
	( 62.63, 43.24) --
	( 62.64, 43.24) --
	( 62.64, 43.24) --
	( 62.65, 43.24) --
	( 62.66, 43.23) --
	( 62.67, 43.23) --
	( 62.68, 43.23) --
	( 62.69, 43.23) --
	( 62.70, 43.23) --
	( 62.71, 43.23) --
	( 62.72, 43.23) --
	( 62.73, 43.23) --
	( 62.74, 43.23) --
	( 62.75, 43.23) --
	( 62.76, 43.23) --
	( 62.77, 43.23) --
	( 62.78, 43.23) --
	( 62.79, 43.23) --
	( 62.79, 43.22) --
	( 62.80, 43.22) --
	( 62.81, 43.22) --
	( 62.82, 43.22) --
	( 62.83, 43.22) --
	( 62.84, 43.22) --
	( 62.85, 43.22) --
	( 62.86, 43.22) --
	( 62.87, 43.22) --
	( 62.88, 43.22) --
	( 62.89, 43.22) --
	( 62.90, 43.22) --
	( 62.91, 43.22) --
	( 62.92, 43.22) --
	( 62.93, 43.22) --
	( 62.93, 43.21) --
	( 62.94, 43.21) --
	( 62.95, 43.21) --
	( 62.96, 43.21) --
	( 62.97, 43.21) --
	( 62.98, 43.21) --
	( 62.99, 43.21) --
	( 63.00, 43.21) --
	( 63.01, 43.21) --
	( 63.02, 43.21) --
	( 63.03, 43.21) --
	( 63.04, 43.21) --
	( 63.05, 43.21) --
	( 63.06, 43.21) --
	( 63.07, 43.20) --
	( 63.08, 43.20) --
	( 63.08, 43.20) --
	( 63.09, 43.20) --
	( 63.10, 43.20) --
	( 63.11, 43.20) --
	( 63.12, 43.20) --
	( 63.13, 43.20) --
	( 63.14, 43.20) --
	( 63.15, 43.20) --
	( 63.16, 43.20) --
	( 63.17, 43.20) --
	( 63.18, 43.20) --
	( 63.19, 43.20) --
	( 63.20, 43.19) --
	( 63.21, 43.19) --
	( 63.22, 43.19) --
	( 63.22, 43.19) --
	( 63.23, 43.19) --
	( 63.24, 43.19) --
	( 63.25, 43.19) --
	( 63.26, 43.19) --
	( 63.27, 43.19) --
	( 63.28, 43.19) --
	( 63.29, 43.19) --
	( 63.30, 43.19) --
	( 63.31, 43.19) --
	( 63.32, 43.19) --
	( 63.33, 43.19) --
	( 63.34, 43.18) --
	( 63.35, 43.18) --
	( 63.36, 43.18) --
	( 63.37, 43.18) --
	( 63.37, 43.18) --
	( 63.38, 43.18) --
	( 63.39, 43.18) --
	( 63.40, 43.18) --
	( 63.41, 43.18) --
	( 63.42, 43.18) --
	( 63.43, 43.18) --
	( 63.44, 43.18) --
	( 63.45, 43.18) --
	( 63.46, 43.18) --
	( 63.47, 43.17) --
	( 63.48, 43.17) --
	( 63.49, 43.17) --
	( 63.50, 43.17) --
	( 63.51, 43.17) --
	( 63.51, 43.17) --
	( 63.52, 43.17) --
	( 63.53, 43.17) --
	( 63.54, 43.17) --
	( 63.55, 43.17) --
	( 63.56, 43.17) --
	( 63.57, 43.17) --
	( 63.58, 43.17) --
	( 63.59, 43.17) --
	( 63.60, 43.17) --
	( 63.61, 43.16) --
	( 63.62, 43.16) --
	( 63.63, 43.16) --
	( 63.64, 43.16) --
	( 63.65, 43.16) --
	( 63.65, 43.16) --
	( 63.66, 43.16) --
	( 63.67, 43.16) --
	( 63.68, 43.16) --
	( 63.69, 43.16) --
	( 63.70, 43.16) --
	( 63.71, 43.16) --
	( 63.72, 43.16) --
	( 63.73, 43.16) --
	( 63.74, 43.16) --
	( 63.75, 43.15) --
	( 63.76, 43.15) --
	( 63.77, 43.15) --
	( 63.78, 43.15) --
	( 63.79, 43.15) --
	( 63.80, 43.15) --
	( 63.80, 43.15) --
	( 63.81, 43.15) --
	( 63.82, 43.15) --
	( 63.83, 43.15) --
	( 63.84, 43.15) --
	( 63.85, 43.15) --
	( 63.86, 43.15) --
	( 63.87, 43.15) --
	( 63.88, 43.15) --
	( 63.89, 43.14) --
	( 63.90, 43.14) --
	( 63.91, 43.14) --
	( 63.92, 43.14) --
	( 63.93, 43.14) --
	( 63.94, 43.14) --
	( 63.94, 43.14) --
	( 63.95, 43.14) --
	( 63.96, 43.14) --
	( 63.97, 43.14) --
	( 63.98, 43.14) --
	( 63.99, 43.14) --
	( 64.00, 43.14) --
	( 64.01, 43.14) --
	( 64.02, 43.14) --
	( 64.03, 43.13) --
	( 64.04, 43.13) --
	( 64.05, 43.13) --
	( 64.06, 43.13) --
	( 64.07, 43.13) --
	( 64.08, 43.13) --
	( 64.09, 43.13) --
	( 64.09, 43.13) --
	( 64.10, 43.13) --
	( 64.11, 43.13) --
	( 64.12, 43.13) --
	( 64.13, 43.13) --
	( 64.14, 43.13) --
	( 64.15, 43.13) --
	( 64.16, 43.13) --
	( 64.17, 43.12) --
	( 64.18, 43.12) --
	( 64.19, 43.12) --
	( 64.20, 43.12) --
	( 64.21, 43.12) --
	( 64.22, 43.12) --
	( 64.23, 43.12) --
	( 64.23, 43.12) --
	( 64.24, 43.12) --
	( 64.25, 43.12) --
	( 64.26, 43.12) --
	( 64.27, 43.12) --
	( 64.28, 43.12) --
	( 64.29, 43.12) --
	( 64.30, 43.12) --
	( 64.31, 43.11) --
	( 64.32, 43.11) --
	( 64.33, 43.11) --
	( 64.34, 43.11) --
	( 64.35, 43.11) --
	( 64.36, 43.11) --
	( 64.37, 43.11) --
	( 64.38, 43.11) --
	( 64.38, 43.11) --
	( 64.39, 43.11) --
	( 64.40, 43.11) --
	( 64.41, 43.11) --
	( 64.42, 43.11) --
	( 64.43, 43.11) --
	( 64.44, 43.11) --
	( 64.45, 43.11) --
	( 64.46, 43.10) --
	( 64.47, 43.10) --
	( 64.48, 43.10) --
	( 64.49, 43.10) --
	( 64.50, 43.10) --
	( 64.51, 43.10) --
	( 64.52, 43.10) --
	( 64.52, 43.10) --
	( 64.53, 43.10) --
	( 64.54, 43.10) --
	( 64.55, 43.10) --
	( 64.56, 43.10) --
	( 64.57, 43.10) --
	( 64.58, 43.10) --
	( 64.59, 43.10) --
	( 64.60, 43.09) --
	( 64.61, 43.09) --
	( 64.62, 43.09) --
	( 64.63, 43.09) --
	( 64.64, 43.09) --
	( 64.65, 43.09) --
	( 64.66, 43.09) --
	( 64.67, 43.09) --
	( 64.67, 43.09) --
	( 64.68, 43.09) --
	( 64.69, 43.09) --
	( 64.70, 43.09) --
	( 64.71, 43.09) --
	( 64.72, 43.09) --
	( 64.73, 43.09) --
	( 64.74, 43.09) --
	( 64.75, 43.08) --
	( 64.76, 43.08) --
	( 64.77, 43.08) --
	( 64.78, 43.08) --
	( 64.79, 43.08) --
	( 64.80, 43.08) --
	( 64.81, 43.08) --
	( 64.81, 43.08) --
	( 64.82, 43.08) --
	( 64.83, 43.08) --
	( 64.84, 43.08) --
	( 64.85, 43.08) --
	( 64.86, 43.08) --
	( 64.87, 43.08) --
	( 64.88, 43.08) --
	( 64.89, 43.07) --
	( 64.90, 43.07) --
	( 64.91, 43.07) --
	( 64.92, 43.07) --
	( 64.93, 43.07) --
	( 64.94, 43.07) --
	( 64.95, 43.07) --
	( 64.96, 43.07) --
	( 64.96, 43.07) --
	( 64.97, 43.07) --
	( 64.98, 43.07) --
	( 64.99, 43.07) --
	( 65.00, 43.07) --
	( 65.01, 43.07) --
	( 65.02, 43.07) --
	( 65.03, 43.07) --
	( 65.04, 43.06) --
	( 65.05, 43.06) --
	( 65.06, 43.06) --
	( 65.07, 43.06) --
	( 65.08, 43.06) --
	( 65.09, 43.06) --
	( 65.10, 43.06) --
	( 65.10, 43.06) --
	( 65.11, 43.06) --
	( 65.12, 43.06) --
	( 65.13, 43.06) --
	( 65.14, 43.06) --
	( 65.15, 43.06) --
	( 65.16, 43.06) --
	( 65.17, 43.06) --
	( 65.18, 43.06) --
	( 65.19, 43.05) --
	( 65.20, 43.05) --
	( 65.21, 43.05) --
	( 65.22, 43.05) --
	( 65.23, 43.05) --
	( 65.24, 43.05) --
	( 65.25, 43.05) --
	( 65.25, 43.05) --
	( 65.26, 43.05) --
	( 65.27, 43.05) --
	( 65.28, 43.05) --
	( 65.29, 43.05) --
	( 65.30, 43.05) --
	( 65.31, 43.05) --
	( 65.32, 43.05) --
	( 65.33, 43.05) --
	( 65.34, 43.04) --
	( 65.35, 43.04) --
	( 65.36, 43.04) --
	( 65.37, 43.04) --
	( 65.38, 43.04) --
	( 65.39, 43.04) --
	( 65.39, 43.04) --
	( 65.40, 43.04) --
	( 65.41, 43.04) --
	( 65.42, 43.04) --
	( 65.43, 43.04) --
	( 65.44, 43.04) --
	( 65.45, 43.04) --
	( 65.46, 43.04) --
	( 65.47, 43.04) --
	( 65.48, 43.04) --
	( 65.49, 43.03) --
	( 65.50, 43.03) --
	( 65.51, 43.03) --
	( 65.52, 43.03) --
	( 65.53, 43.03) --
	( 65.53, 43.03) --
	( 65.54, 43.03) --
	( 65.55, 43.03) --
	( 65.56, 43.03) --
	( 65.57, 43.03) --
	( 65.58, 43.03) --
	( 65.59, 43.03) --
	( 65.60, 43.03) --
	( 65.61, 43.03) --
	( 65.62, 43.03) --
	( 65.63, 43.03) --
	( 65.64, 43.02) --
	( 65.65, 43.02) --
	( 65.66, 43.02) --
	( 65.67, 43.02) --
	( 65.68, 43.02) --
	( 65.68, 43.02) --
	( 65.69, 43.02) --
	( 65.70, 43.02) --
	( 65.71, 43.02) --
	( 65.72, 43.02) --
	( 65.73, 43.02) --
	( 65.74, 43.02) --
	( 65.75, 43.02) --
	( 65.76, 43.02) --
	( 65.77, 43.02) --
	( 65.78, 43.02) --
	( 65.79, 43.01) --
	( 65.80, 43.01) --
	( 65.81, 43.01) --
	( 65.82, 43.01) --
	( 65.82, 43.01) --
	( 65.83, 43.01) --
	( 65.84, 43.01) --
	( 65.85, 43.01) --
	( 65.86, 43.01) --
	( 65.87, 43.01) --
	( 65.88, 43.01) --
	( 65.89, 43.01) --
	( 65.90, 43.01) --
	( 65.91, 43.01) --
	( 65.92, 43.01) --
	( 65.93, 43.01) --
	( 65.94, 43.01) --
	( 65.95, 43.00) --
	( 65.96, 43.00) --
	( 65.97, 43.00) --
	( 65.97, 43.00) --
	( 65.98, 43.00) --
	( 65.99, 43.00) --
	( 66.00, 43.00) --
	( 66.01, 43.00) --
	( 66.02, 43.00) --
	( 66.03, 43.00) --
	( 66.04, 43.00) --
	( 66.05, 43.00) --
	( 66.06, 43.00) --
	( 66.07, 43.00) --
	( 66.08, 43.00) --
	( 66.09, 43.00) --
	( 66.10, 42.99) --
	( 66.11, 42.99) --
	( 66.11, 42.99) --
	( 66.12, 42.99) --
	( 66.13, 42.99) --
	( 66.14, 42.99) --
	( 66.15, 42.99) --
	( 66.16, 42.99) --
	( 66.17, 42.99) --
	( 66.18, 42.99) --
	( 66.19, 42.99) --
	( 66.20, 42.99) --
	( 66.21, 42.99) --
	( 66.22, 42.99) --
	( 66.23, 42.99) --
	( 66.24, 42.99) --
	( 66.25, 42.99) --
	( 66.26, 42.98) --
	( 66.26, 42.98) --
	( 66.27, 42.98) --
	( 66.28, 42.98) --
	( 66.29, 42.98) --
	( 66.30, 42.98) --
	( 66.31, 42.98) --
	( 66.32, 42.98) --
	( 66.33, 42.98) --
	( 66.34, 42.98) --
	( 66.35, 42.98) --
	( 66.36, 42.98) --
	( 66.37, 42.98) --
	( 66.38, 42.98) --
	( 66.39, 42.98) --
	( 66.40, 42.98) --
	( 66.40, 42.98) --
	( 66.41, 42.97) --
	( 66.42, 42.97) --
	( 66.43, 42.97) --
	( 66.44, 42.97) --
	( 66.45, 42.97) --
	( 66.46, 42.97) --
	( 66.47, 42.97) --
	( 66.48, 42.97) --
	( 66.49, 42.97) --
	( 66.50, 42.97) --
	( 66.51, 42.97) --
	( 66.52, 42.97) --
	( 66.53, 42.97) --
	( 66.54, 42.97) --
	( 66.55, 42.97) --
	( 66.55, 42.97) --
	( 66.56, 42.97) --
	( 66.57, 42.96) --
	( 66.58, 42.96) --
	( 66.59, 42.96) --
	( 66.60, 42.96) --
	( 66.61, 42.96) --
	( 66.62, 42.96) --
	( 66.63, 42.96) --
	( 66.64, 42.96) --
	( 66.65, 42.96) --
	( 66.66, 42.96) --
	( 66.67, 42.96) --
	( 66.68, 42.96) --
	( 66.69, 42.96) --
	( 66.69, 42.96) --
	( 66.70, 42.96) --
	( 66.71, 42.96) --
	( 66.72, 42.96) --
	( 66.73, 42.95) --
	( 66.74, 42.95) --
	( 66.75, 42.95) --
	( 66.76, 42.95) --
	( 66.77, 42.95) --
	( 66.78, 42.95) --
	( 66.79, 42.95) --
	( 66.80, 42.95) --
	( 66.81, 42.95) --
	( 66.82, 42.95) --
	( 66.83, 42.95) --
	( 66.84, 42.95) --
	( 66.84, 42.95) --
	( 66.85, 42.95) --
	( 66.86, 42.95) --
	( 66.87, 42.95) --
	( 66.88, 42.95) --
	( 66.89, 42.94) --
	( 66.90, 42.94) --
	( 66.91, 42.94) --
	( 66.92, 42.94) --
	( 66.93, 42.94) --
	( 66.94, 42.94) --
	( 66.95, 42.94) --
	( 66.96, 42.94) --
	( 66.97, 42.94) --
	( 66.98, 42.94) --
	( 66.98, 42.94) --
	( 66.99, 42.94) --
	( 67.00, 42.94) --
	( 67.01, 42.94) --
	( 67.02, 42.94) --
	( 67.03, 42.94) --
	( 67.04, 42.94) --
	( 67.05, 42.93) --
	( 67.06, 42.93) --
	( 67.07, 42.93) --
	( 67.08, 42.93) --
	( 67.09, 42.93) --
	( 67.10, 42.93) --
	( 67.11, 42.93) --
	( 67.12, 42.93) --
	( 67.12, 42.93) --
	( 67.13, 42.93) --
	( 67.14, 42.93) --
	( 67.15, 42.93) --
	( 67.16, 42.93) --
	( 67.17, 42.93) --
	( 67.18, 42.93) --
	( 67.19, 42.93) --
	( 67.20, 42.93) --
	( 67.21, 42.93) --
	( 67.22, 42.92) --
	( 67.23, 42.92) --
	( 67.24, 42.92) --
	( 67.25, 42.92) --
	( 67.26, 42.92) --
	( 67.27, 42.92) --
	( 67.27, 42.92) --
	( 67.28, 42.92) --
	( 67.29, 42.92) --
	( 67.30, 42.92) --
	( 67.31, 42.92) --
	( 67.32, 42.92) --
	( 67.33, 42.92) --
	( 67.34, 42.92) --
	( 67.35, 42.92) --
	( 67.36, 42.92) --
	( 67.37, 42.92) --
	( 67.38, 42.91) --
	( 67.39, 42.91) --
	( 67.40, 42.91) --
	( 67.41, 42.91) --
	( 67.41, 42.91) --
	( 67.42, 42.91) --
	( 67.43, 42.91) --
	( 67.44, 42.91) --
	( 67.45, 42.91) --
	( 67.46, 42.91) --
	( 67.47, 42.91) --
	( 67.48, 42.91) --
	( 67.49, 42.91) --
	( 67.50, 42.91) --
	( 67.51, 42.91) --
	( 67.52, 42.91) --
	( 67.53, 42.91) --
	( 67.54, 42.91) --
	( 67.55, 42.90) --
	( 67.56, 42.90) --
	( 67.56, 42.90) --
	( 67.57, 42.90) --
	( 67.58, 42.90) --
	( 67.59, 42.90) --
	( 67.60, 42.90) --
	( 67.61, 42.90) --
	( 67.62, 42.90) --
	( 67.63, 42.90) --
	( 67.64, 42.90) --
	( 67.65, 42.90) --
	( 67.66, 42.90) --
	( 67.67, 42.90) --
	( 67.68, 42.90) --
	( 67.69, 42.90) --
	( 67.70, 42.90) --
	( 67.70, 42.90) --
	( 67.71, 42.89) --
	( 67.72, 42.89) --
	( 67.73, 42.89) --
	( 67.74, 42.89) --
	( 67.75, 42.89) --
	( 67.76, 42.89) --
	( 67.77, 42.89) --
	( 67.78, 42.89) --
	( 67.79, 42.89) --
	( 67.80, 42.89) --
	( 67.81, 42.89) --
	( 67.82, 42.89) --
	( 67.83, 42.89) --
	( 67.84, 42.89) --
	( 67.85, 42.89) --
	( 67.85, 42.89) --
	( 67.86, 42.89) --
	( 67.87, 42.89) --
	( 67.88, 42.88) --
	( 67.89, 42.88) --
	( 67.90, 42.88) --
	( 67.91, 42.88) --
	( 67.92, 42.88) --
	( 67.93, 42.88) --
	( 67.94, 42.88) --
	( 67.95, 42.88) --
	( 67.96, 42.88) --
	( 67.97, 42.88) --
	( 67.98, 42.88) --
	( 67.99, 42.88) --
	( 67.99, 42.88) --
	( 68.00, 42.88) --
	( 68.01, 42.88) --
	( 68.02, 42.88) --
	( 68.03, 42.88) --
	( 68.04, 42.88) --
	( 68.05, 42.87) --
	( 68.06, 42.87) --
	( 68.07, 42.87) --
	( 68.08, 42.87) --
	( 68.09, 42.87) --
	( 68.10, 42.87) --
	( 68.11, 42.87) --
	( 68.12, 42.87) --
	( 68.13, 42.87) --
	( 68.14, 42.87) --
	( 68.14, 42.87) --
	( 68.15, 42.87) --
	( 68.16, 42.87) --
	( 68.17, 42.87) --
	( 68.18, 42.87) --
	( 68.19, 42.87) --
	( 68.20, 42.87) --
	( 68.21, 42.87) --
	( 68.22, 42.86) --
	( 68.23, 42.86) --
	( 68.24, 42.86) --
	( 68.25, 42.86) --
	( 68.26, 42.86) --
	( 68.27, 42.86) --
	( 68.28, 42.86) --
	( 68.28, 42.86) --
	( 68.29, 42.86) --
	( 68.30, 42.86) --
	( 68.31, 42.86) --
	( 68.32, 42.86) --
	( 68.33, 42.86) --
	( 68.34, 42.86) --
	( 68.35, 42.86) --
	( 68.36, 42.86) --
	( 68.37, 42.86) --
	( 68.38, 42.86) --
	( 68.39, 42.85) --
	( 68.40, 42.85) --
	( 68.41, 42.85) --
	( 68.42, 42.85) --
	( 68.43, 42.85) --
	( 68.43, 42.85) --
	( 68.44, 42.85) --
	( 68.45, 42.85) --
	( 68.46, 42.85) --
	( 68.47, 42.85) --
	( 68.48, 42.85) --
	( 68.49, 42.85) --
	( 68.50, 42.85) --
	( 68.51, 42.85) --
	( 68.52, 42.85) --
	( 68.53, 42.85) --
	( 68.54, 42.85) --
	( 68.55, 42.85) --
	( 68.56, 42.85) --
	( 68.57, 42.84) --
	( 68.57, 42.84) --
	( 68.58, 42.84) --
	( 68.59, 42.84) --
	( 68.60, 42.84) --
	( 68.61, 42.84) --
	( 68.62, 42.84) --
	( 68.63, 42.84) --
	( 68.64, 42.84) --
	( 68.65, 42.84) --
	( 68.66, 42.84) --
	( 68.67, 42.84) --
	( 68.68, 42.84) --
	( 68.69, 42.84) --
	( 68.70, 42.84) --
	( 68.71, 42.84) --
	( 68.72, 42.84) --
	( 68.72, 42.84) --
	( 68.73, 42.83) --
	( 68.74, 42.83) --
	( 68.75, 42.83) --
	( 68.76, 42.83) --
	( 68.77, 42.83) --
	( 68.78, 42.83) --
	( 68.79, 42.83) --
	( 68.80, 42.83) --
	( 68.81, 42.83) --
	( 68.82, 42.83) --
	( 68.83, 42.83) --
	( 68.84, 42.83) --
	( 68.85, 42.83) --
	( 68.86, 42.83) --
	( 68.86, 42.83) --
	( 68.87, 42.83) --
	( 68.88, 42.83) --
	( 68.89, 42.83) --
	( 68.90, 42.83) --
	( 68.91, 42.82) --
	( 68.92, 42.82) --
	( 68.93, 42.82) --
	( 68.94, 42.82) --
	( 68.95, 42.82) --
	( 68.96, 42.82) --
	( 68.97, 42.82) --
	( 68.98, 42.82) --
	( 68.99, 42.82) --
	( 69.00, 42.82) --
	( 69.00, 42.82) --
	( 69.01, 42.82) --
	( 69.02, 42.82) --
	( 69.03, 42.82) --
	( 69.04, 42.82) --
	( 69.05, 42.82) --
	( 69.06, 42.82) --
	( 69.07, 42.82) --
	( 69.08, 42.82) --
	( 69.09, 42.81) --
	( 69.10, 42.81) --
	( 69.11, 42.81) --
	( 69.12, 42.81) --
	( 69.13, 42.81) --
	( 69.14, 42.81) --
	( 69.15, 42.81) --
	( 69.15, 42.81) --
	( 69.16, 42.81) --
	( 69.17, 42.81) --
	( 69.18, 42.81) --
	( 69.19, 42.81) --
	( 69.20, 42.81) --
	( 69.21, 42.81) --
	( 69.22, 42.81) --
	( 69.23, 42.81) --
	( 69.24, 42.81) --
	( 69.25, 42.81) --
	( 69.26, 42.81) --
	( 69.27, 42.80) --
	( 69.28, 42.80) --
	( 69.29, 42.80) --
	( 69.29, 42.80) --
	( 69.30, 42.80) --
	( 69.31, 42.80) --
	( 69.32, 42.80) --
	( 69.33, 42.80) --
	( 69.34, 42.80) --
	( 69.35, 42.80) --
	( 69.36, 42.80) --
	( 69.37, 42.80) --
	( 69.38, 42.80) --
	( 69.39, 42.80) --
	( 69.40, 42.80) --
	( 69.41, 42.80) --
	( 69.42, 42.80) --
	( 69.43, 42.80) --
	( 69.44, 42.80) --
	( 69.44, 42.79) --
	( 69.45, 42.79) --
	( 69.46, 42.79) --
	( 69.47, 42.79) --
	( 69.48, 42.79) --
	( 69.49, 42.79) --
	( 69.50, 42.79) --
	( 69.51, 42.79) --
	( 69.52, 42.79) --
	( 69.53, 42.79) --
	( 69.54, 42.79) --
	( 69.55, 42.79) --
	( 69.56, 42.79) --
	( 69.57, 42.79) --
	( 69.58, 42.79) --
	( 69.58, 42.79) --
	( 69.59, 42.79) --
	( 69.60, 42.79) --
	( 69.61, 42.79) --
	( 69.62, 42.79) --
	( 69.63, 42.78) --
	( 69.64, 42.78) --
	( 69.65, 42.78) --
	( 69.66, 42.78) --
	( 69.67, 42.78) --
	( 69.68, 42.78) --
	( 69.69, 42.78) --
	( 69.70, 42.78) --
	( 69.71, 42.78) --
	( 69.72, 42.78) --
	( 69.73, 42.78) --
	( 69.73, 42.78) --
	( 69.74, 42.78) --
	( 69.75, 42.78) --
	( 69.76, 42.78) --
	( 69.77, 42.78) --
	( 69.78, 42.78) --
	( 69.79, 42.78) --
	( 69.80, 42.78) --
	( 69.81, 42.77) --
	( 69.82, 42.77) --
	( 69.83, 42.77) --
	( 69.84, 42.77) --
	( 69.85, 42.77) --
	( 69.86, 42.77) --
	( 69.87, 42.77) --
	( 69.87, 42.77) --
	( 69.88, 42.77) --
	( 69.89, 42.77) --
	( 69.90, 42.77) --
	( 69.91, 42.77) --
	( 69.92, 42.77) --
	( 69.93, 42.77) --
	( 69.94, 42.77) --
	( 69.95, 42.77) --
	( 69.96, 42.77) --
	( 69.97, 42.77) --
	( 69.98, 42.77) --
	( 69.99, 42.77) --
	( 70.00, 42.76) --
	( 70.01, 42.76) --
	( 70.02, 42.76) --
	( 70.02, 42.76) --
	( 70.03, 42.76) --
	( 70.04, 42.76) --
	( 70.05, 42.76) --
	( 70.06, 42.76) --
	( 70.07, 42.76) --
	( 70.08, 42.76) --
	( 70.09, 42.76) --
	( 70.10, 42.76) --
	( 70.11, 42.76) --
	( 70.12, 42.76) --
	( 70.13, 42.76) --
	( 70.14, 42.76) --
	( 70.15, 42.76) --
	( 70.16, 42.76) --
	( 70.16, 42.76) --
	( 70.17, 42.75) --
	( 70.18, 42.75) --
	( 70.19, 42.75) --
	( 70.20, 42.75) --
	( 70.21, 42.75) --
	( 70.22, 42.75) --
	( 70.23, 42.75) --
	( 70.24, 42.75) --
	( 70.25, 42.75) --
	( 70.26, 42.75) --
	( 70.27, 42.75) --
	( 70.28, 42.75) --
	( 70.29, 42.75) --
	( 70.30, 42.75) --
	( 70.31, 42.75) --
	( 70.31, 42.75) --
	( 70.32, 42.75) --
	( 70.33, 42.75) --
	( 70.34, 42.75) --
	( 70.35, 42.75) --
	( 70.36, 42.74) --
	( 70.37, 42.74) --
	( 70.38, 42.74) --
	( 70.39, 42.74) --
	( 70.40, 42.74) --
	( 70.41, 42.74) --
	( 70.42, 42.74) --
	( 70.43, 42.74) --
	( 70.44, 42.74) --
	( 70.45, 42.74) --
	( 70.45, 42.74) --
	( 70.46, 42.74) --
	( 70.47, 42.74) --
	( 70.48, 42.74) --
	( 70.49, 42.74) --
	( 70.50, 42.74) --
	( 70.51, 42.74) --
	( 70.52, 42.74) --
	( 70.53, 42.74) --
	( 70.54, 42.74) --
	( 70.55, 42.73) --
	( 70.56, 42.73) --
	( 70.57, 42.73) --
	( 70.58, 42.73) --
	( 70.59, 42.73) --
	( 70.59, 42.73) --
	( 70.60, 42.73) --
	( 70.61, 42.73) --
	( 70.62, 42.73) --
	( 70.63, 42.73) --
	( 70.64, 42.73) --
	( 70.65, 42.73) --
	( 70.66, 42.73) --
	( 70.67, 42.73) --
	( 70.68, 42.73) --
	( 70.69, 42.73) --
	( 70.70, 42.73) --
	( 70.71, 42.73) --
	( 70.72, 42.73) --
	( 70.73, 42.73) --
	( 70.74, 42.73) --
	( 70.74, 42.72) --
	( 70.75, 42.72) --
	( 70.76, 42.72) --
	( 70.77, 42.72) --
	( 70.78, 42.72) --
	( 70.79, 42.72) --
	( 70.80, 42.72) --
	( 70.81, 42.72) --
	( 70.82, 42.72) --
	( 70.83, 42.72) --
	( 70.84, 42.72) --
	( 70.85, 42.72) --
	( 70.86, 42.72) --
	( 70.87, 42.72) --
	( 70.88, 42.72) --
	( 70.88, 42.72) --
	( 70.89, 42.72) --
	( 70.90, 42.72) --
	( 70.91, 42.72) --
	( 70.92, 42.72) --
	( 70.93, 42.71) --
	( 70.94, 42.71) --
	( 70.95, 42.71) --
	( 70.96, 42.71) --
	( 70.97, 42.71) --
	( 70.98, 42.71) --
	( 70.99, 42.71) --
	( 71.00, 42.71) --
	( 71.01, 42.71) --
	( 71.02, 42.71) --
	( 71.03, 42.71) --
	( 71.03, 42.71) --
	( 71.04, 42.71) --
	( 71.05, 42.71) --
	( 71.06, 42.71) --
	( 71.07, 42.71) --
	( 71.08, 42.71) --
	( 71.09, 42.71) --
	( 71.10, 42.71) --
	( 71.11, 42.71) --
	( 71.12, 42.70) --
	( 71.13, 42.70) --
	( 71.14, 42.70) --
	( 71.15, 42.70) --
	( 71.16, 42.70) --
	( 71.17, 42.70) --
	( 71.17, 42.70) --
	( 71.18, 42.70) --
	( 71.19, 42.70) --
	( 71.20, 42.70) --
	( 71.21, 42.70) --
	( 71.22, 42.70) --
	( 71.23, 42.70) --
	( 71.24, 42.70) --
	( 71.25, 42.70) --
	( 71.26, 42.70) --
	( 71.27, 42.70) --
	( 71.28, 42.70) --
	( 71.29, 42.70) --
	( 71.30, 42.70) --
	( 71.31, 42.70) --
	( 71.32, 42.69) --
	( 71.32, 42.69) --
	( 71.33, 42.69) --
	( 71.34, 42.69) --
	( 71.35, 42.69) --
	( 71.36, 42.69) --
	( 71.37, 42.69) --
	( 71.38, 42.69) --
	( 71.39, 42.69) --
	( 71.40, 42.69) --
	( 71.41, 42.69) --
	( 71.42, 42.69) --
	( 71.43, 42.69) --
	( 71.44, 42.69) --
	( 71.45, 42.69) --
	( 71.46, 42.69) --
	( 71.46, 42.69) --
	( 71.47, 42.69) --
	( 71.48, 42.69) --
	( 71.49, 42.69) --
	( 71.50, 42.69) --
	( 71.51, 42.68) --
	( 71.52, 42.68) --
	( 71.53, 42.68) --
	( 71.54, 42.68) --
	( 71.55, 42.68) --
	( 71.56, 42.68) --
	( 71.57, 42.68) --
	( 71.58, 42.68) --
	( 71.59, 42.68) --
	( 71.60, 42.68) --
	( 71.61, 42.68) --
	( 71.61, 42.68) --
	( 71.62, 42.68) --
	( 71.63, 42.68) --
	( 71.64, 42.68) --
	( 71.65, 42.68) --
	( 71.66, 42.68) --
	( 71.67, 42.68) --
	( 71.68, 42.68) --
	( 71.69, 42.68) --
	( 71.70, 42.68) --
	( 71.71, 42.67) --
	( 71.72, 42.67) --
	( 71.73, 42.67) --
	( 71.74, 42.67) --
	( 71.75, 42.67) --
	( 71.75, 42.67) --
	( 71.76, 42.67) --
	( 71.77, 42.67) --
	( 71.78, 42.67) --
	( 71.79, 42.67) --
	( 71.80, 42.67) --
	( 71.81, 42.67) --
	( 71.82, 42.67) --
	( 71.83, 42.67) --
	( 71.84, 42.67) --
	( 71.85, 42.67) --
	( 71.86, 42.67) --
	( 71.87, 42.67) --
	( 71.88, 42.67) --
	( 71.89, 42.67) --
	( 71.90, 42.67) --
	( 71.90, 42.66) --
	( 71.91, 42.66) --
	( 71.92, 42.66) --
	( 71.93, 42.66) --
	( 71.94, 42.66) --
	( 71.95, 42.66) --
	( 71.96, 42.66) --
	( 71.97, 42.66) --
	( 71.98, 42.66) --
	( 71.99, 42.66) --
	( 72.00, 42.66) --
	( 72.01, 42.66) --
	( 72.02, 42.66) --
	( 72.03, 42.66) --
	( 72.04, 42.66) --
	( 72.04, 42.66) --
	( 72.05, 42.66) --
	( 72.06, 42.66) --
	( 72.07, 42.66) --
	( 72.08, 42.66) --
	( 72.09, 42.66) --
	( 72.10, 42.65) --
	( 72.11, 42.65) --
	( 72.12, 42.65) --
	( 72.13, 42.65) --
	( 72.14, 42.65) --
	( 72.15, 42.65) --
	( 72.16, 42.65) --
	( 72.17, 42.65) --
	( 72.18, 42.65) --
	( 72.19, 42.65) --
	( 72.19, 42.65) --
	( 72.20, 42.65) --
	( 72.21, 42.65) --
	( 72.22, 42.65) --
	( 72.23, 42.65) --
	( 72.24, 42.65) --
	( 72.25, 42.65) --
	( 72.26, 42.65) --
	( 72.27, 42.65) --
	( 72.28, 42.65) --
	( 72.29, 42.65) --
	( 72.30, 42.65) --
	( 72.31, 42.64) --
	( 72.32, 42.64) --
	( 72.33, 42.64) --
	( 72.33, 42.64) --
	( 72.34, 42.64) --
	( 72.35, 42.64) --
	( 72.36, 42.64) --
	( 72.37, 42.64) --
	( 72.38, 42.64) --
	( 72.39, 42.64) --
	( 72.40, 42.64) --
	( 72.41, 42.64) --
	( 72.42, 42.64) --
	( 72.43, 42.64) --
	( 72.44, 42.64) --
	( 72.45, 42.64) --
	( 72.46, 42.64) --
	( 72.47, 42.64) --
	( 72.47, 42.64) --
	( 72.48, 42.64) --
	( 72.49, 42.64) --
	( 72.50, 42.63) --
	( 72.51, 42.63) --
	( 72.52, 42.63) --
	( 72.53, 42.63) --
	( 72.54, 42.63) --
	( 72.55, 42.63) --
	( 72.56, 42.63) --
	( 72.57, 42.63) --
	( 72.58, 42.63) --
	( 72.59, 42.63) --
	( 72.60, 42.63) --
	( 72.61, 42.63) --
	( 72.62, 42.63) --
	( 72.62, 42.63) --
	( 72.63, 42.63) --
	( 72.64, 42.63) --
	( 72.65, 42.63) --
	( 72.66, 42.63) --
	( 72.67, 42.63) --
	( 72.68, 42.63) --
	( 72.69, 42.63) --
	( 72.70, 42.63) --
	( 72.71, 42.62) --
	( 72.72, 42.62) --
	( 72.73, 42.62) --
	( 72.74, 42.62) --
	( 72.75, 42.62) --
	( 72.76, 42.62) --
	( 72.76, 42.62) --
	( 72.77, 42.62) --
	( 72.78, 42.62) --
	( 72.79, 42.62) --
	( 72.80, 42.62) --
	( 72.81, 42.62) --
	( 72.82, 42.62) --
	( 72.83, 42.62) --
	( 72.84, 42.62) --
	( 72.85, 42.62) --
	( 72.86, 42.62) --
	( 72.87, 42.62) --
	( 72.88, 42.62) --
	( 72.89, 42.62) --
	( 72.90, 42.62) --
	( 72.91, 42.62) --
	( 72.91, 42.61) --
	( 72.92, 42.61) --
	( 72.93, 42.61) --
	( 72.94, 42.61) --
	( 72.95, 42.61) --
	( 72.96, 42.61) --
	( 72.97, 42.61) --
	( 72.98, 42.61) --
	( 72.99, 42.61) --
	( 73.00, 42.61) --
	( 73.01, 42.61) --
	( 73.02, 42.61) --
	( 73.03, 42.61) --
	( 73.04, 42.61) --
	( 73.05, 42.61) --
	( 73.05, 42.61) --
	( 73.06, 42.61) --
	( 73.07, 42.61) --
	( 73.08, 42.61) --
	( 73.09, 42.61) --
	( 73.10, 42.61) --
	( 73.11, 42.61) --
	( 73.12, 42.60) --
	( 73.13, 42.60) --
	( 73.14, 42.60) --
	( 73.15, 42.60) --
	( 73.16, 42.60) --
	( 73.17, 42.60) --
	( 73.18, 42.60) --
	( 73.19, 42.60) --
	( 73.20, 42.60) --
	( 73.20, 42.60) --
	( 73.21, 42.60) --
	( 73.22, 42.60) --
	( 73.23, 42.60) --
	( 73.24, 42.60) --
	( 73.25, 42.60) --
	( 73.26, 42.60) --
	( 73.27, 42.60) --
	( 73.28, 42.60) --
	( 73.29, 42.60) --
	( 73.30, 42.60) --
	( 73.31, 42.60) --
	( 73.32, 42.60) --
	( 73.33, 42.60) --
	( 73.34, 42.59) --
	( 73.34, 42.59) --
	( 73.35, 42.59) --
	( 73.36, 42.59) --
	( 73.37, 42.59) --
	( 73.38, 42.59) --
	( 73.39, 42.59) --
	( 73.40, 42.59) --
	( 73.41, 42.59) --
	( 73.42, 42.59) --
	( 73.43, 42.59) --
	( 73.44, 42.59) --
	( 73.45, 42.59) --
	( 73.46, 42.59) --
	( 73.47, 42.59) --
	( 73.48, 42.59) --
	( 73.49, 42.59) --
	( 73.49, 42.59) --
	( 73.50, 42.59) --
	( 73.51, 42.59) --
	( 73.52, 42.59) --
	( 73.53, 42.59) --
	( 73.54, 42.58) --
	( 73.55, 42.58) --
	( 73.56, 42.58) --
	( 73.57, 42.58) --
	( 73.58, 42.58) --
	( 73.59, 42.58) --
	( 73.60, 42.58) --
	( 73.61, 42.58) --
	( 73.62, 42.58) --
	( 73.63, 42.58) --
	( 73.63, 42.58) --
	( 73.64, 42.58) --
	( 73.65, 42.58) --
	( 73.66, 42.58) --
	( 73.67, 42.58) --
	( 73.68, 42.58) --
	( 73.69, 42.58) --
	( 73.70, 42.58) --
	( 73.71, 42.58) --
	( 73.72, 42.58) --
	( 73.73, 42.58) --
	( 73.74, 42.58) --
	( 73.75, 42.58) --
	( 73.76, 42.57) --
	( 73.77, 42.57) --
	( 73.78, 42.57) --
	( 73.78, 42.57) --
	( 73.79, 42.57) --
	( 73.80, 42.57) --
	( 73.81, 42.57) --
	( 73.82, 42.57) --
	( 73.83, 42.57) --
	( 73.84, 42.57) --
	( 73.85, 42.57) --
	( 73.86, 42.57) --
	( 73.87, 42.57) --
	( 73.88, 42.57) --
	( 73.89, 42.57) --
	( 73.90, 42.57) --
	( 73.91, 42.57) --
	( 73.92, 42.57) --
	( 73.92, 42.57) --
	( 73.93, 42.57) --
	( 73.94, 42.57) --
	( 73.95, 42.57) --
	( 73.96, 42.56) --
	( 73.97, 42.56) --
	( 73.98, 42.56) --
	( 73.99, 42.56) --
	( 74.00, 42.56) --
	( 74.01, 42.56) --
	( 74.02, 42.56) --
	( 74.03, 42.56) --
	( 74.04, 42.56) --
	( 74.05, 42.56) --
	( 74.06, 42.56) --
	( 74.06, 42.56) --
	( 74.07, 42.56) --
	( 74.08, 42.56) --
	( 74.09, 42.56) --
	( 74.10, 42.56) --
	( 74.11, 42.56) --
	( 74.12, 42.56) --
	( 74.13, 42.56) --
	( 74.14, 42.56) --
	( 74.15, 42.56) --
	( 74.16, 42.56) --
	( 74.17, 42.56) --
	( 74.18, 42.55) --
	( 74.19, 42.55) --
	( 74.20, 42.55) --
	( 74.21, 42.55) --
	( 74.21, 42.55) --
	( 74.22, 42.55) --
	( 74.23, 42.55) --
	( 74.24, 42.55) --
	( 74.25, 42.55) --
	( 74.26, 42.55) --
	( 74.27, 42.55) --
	( 74.28, 42.55) --
	( 74.29, 42.55) --
	( 74.30, 42.55) --
	( 74.31, 42.55) --
	( 74.32, 42.55) --
	( 74.33, 42.55) --
	( 74.34, 42.55) --
	( 74.35, 42.55) --
	( 74.35, 42.55) --
	( 74.36, 42.55) --
	( 74.37, 42.55) --
	( 74.38, 42.55) --
	( 74.39, 42.55) --
	( 74.40, 42.54) --
	( 74.41, 42.54) --
	( 74.42, 42.54) --
	( 74.43, 42.54) --
	( 74.44, 42.54) --
	( 74.45, 42.54) --
	( 74.46, 42.54) --
	( 74.47, 42.54) --
	( 74.48, 42.54) --
	( 74.49, 42.54) --
	( 74.50, 42.54) --
	( 74.50, 42.54) --
	( 74.51, 42.54) --
	( 74.52, 42.54) --
	( 74.53, 42.54) --
	( 74.54, 42.54) --
	( 74.55, 42.54) --
	( 74.56, 42.54) --
	( 74.57, 42.54) --
	( 74.58, 42.54) --
	( 74.59, 42.54) --
	( 74.60, 42.54) --
	( 74.61, 42.54) --
	( 74.62, 42.53) --
	( 74.63, 42.53) --
	( 74.64, 42.53) --
	( 74.64, 42.53) --
	( 74.65, 42.53) --
	( 74.66, 42.53) --
	( 74.67, 42.53) --
	( 74.68, 42.53) --
	( 74.69, 42.53) --
	( 74.70, 42.53) --
	( 74.71, 42.53) --
	( 74.72, 42.53) --
	( 74.73, 42.53) --
	( 74.74, 42.53) --
	( 74.75, 42.53) --
	( 74.76, 42.53) --
	( 74.77, 42.53) --
	( 74.78, 42.53) --
	( 74.79, 42.53) --
	( 74.79, 42.53) --
	( 74.80, 42.53) --
	( 74.81, 42.53) --
	( 74.82, 42.53) --
	( 74.83, 42.53) --
	( 74.84, 42.52) --
	( 74.85, 42.52) --
	( 74.86, 42.52) --
	( 74.87, 42.52) --
	( 74.88, 42.52) --
	( 74.89, 42.52) --
	( 74.90, 42.52) --
	( 74.91, 42.52) --
	( 74.92, 42.52) --
	( 74.93, 42.52) --
	( 74.93, 42.52) --
	( 74.94, 42.52) --
	( 74.95, 42.52) --
	( 74.96, 42.52) --
	( 74.97, 42.52) --
	( 74.98, 42.52) --
	( 74.99, 42.52) --
	( 75.00, 42.52) --
	( 75.01, 42.52) --
	( 75.02, 42.52) --
	( 75.03, 42.52) --
	( 75.04, 42.52) --
	( 75.05, 42.52) --
	( 75.06, 42.51) --
	( 75.07, 42.51) --
	( 75.08, 42.51) --
	( 75.08, 42.51) --
	( 75.09, 42.51) --
	( 75.10, 42.51) --
	( 75.11, 42.51) --
	( 75.12, 42.51) --
	( 75.13, 42.51) --
	( 75.14, 42.51) --
	( 75.15, 42.51) --
	( 75.16, 42.51) --
	( 75.17, 42.51) --
	( 75.18, 42.51) --
	( 75.19, 42.51) --
	( 75.20, 42.51) --
	( 75.21, 42.51) --
	( 75.22, 42.51) --
	( 75.22, 42.51) --
	( 75.23, 42.51) --
	( 75.24, 42.51) --
	( 75.25, 42.51) --
	( 75.26, 42.51) --
	( 75.27, 42.51) --
	( 75.28, 42.50) --
	( 75.29, 42.50) --
	( 75.30, 42.50) --
	( 75.31, 42.50) --
	( 75.32, 42.50) --
	( 75.33, 42.50) --
	( 75.34, 42.50) --
	( 75.35, 42.50) --
	( 75.36, 42.50) --
	( 75.37, 42.50) --
	( 75.37, 42.50) --
	( 75.38, 42.50) --
	( 75.39, 42.50) --
	( 75.40, 42.50) --
	( 75.41, 42.50) --
	( 75.42, 42.50) --
	( 75.43, 42.50) --
	( 75.44, 42.50) --
	( 75.45, 42.50) --
	( 75.46, 42.50) --
	( 75.47, 42.50) --
	( 75.48, 42.50) --
	( 75.49, 42.50) --
	( 75.50, 42.50) --
	( 75.51, 42.49) --
	( 75.51, 42.49) --
	( 75.52, 42.49) --
	( 75.53, 42.49) --
	( 75.54, 42.49) --
	( 75.55, 42.49) --
	( 75.56, 42.49) --
	( 75.57, 42.49) --
	( 75.58, 42.49) --
	( 75.59, 42.49) --
	( 75.60, 42.49) --
	( 75.61, 42.49) --
	( 75.62, 42.49) --
	( 75.63, 42.49) --
	( 75.64, 42.49) --
	( 75.65, 42.49) --
	( 75.66, 42.49) --
	( 75.66, 42.49) --
	( 75.67, 42.49) --
	( 75.68, 42.49) --
	( 75.69, 42.49) --
	( 75.70, 42.49) --
	( 75.71, 42.49) --
	( 75.72, 42.49) --
	( 75.73, 42.49) --
	( 75.74, 42.48) --
	( 75.75, 42.48) --
	( 75.76, 42.48) --
	( 75.77, 42.48) --
	( 75.78, 42.48) --
	( 75.79, 42.48) --
	( 75.80, 42.48) --
	( 75.80, 42.48) --
	( 75.81, 42.48) --
	( 75.82, 42.48) --
	( 75.83, 42.48) --
	( 75.84, 42.48) --
	( 75.85, 42.48) --
	( 75.86, 42.48) --
	( 75.87, 42.48) --
	( 75.88, 42.48) --
	( 75.89, 42.48) --
	( 75.90, 42.48) --
	( 75.91, 42.48) --
	( 75.92, 42.48) --
	( 75.93, 42.48) --
	( 75.94, 42.48) --
	( 75.94, 42.48) --
	( 75.95, 42.48) --
	( 75.96, 42.47) --
	( 75.97, 42.47) --
	( 75.98, 42.47) --
	( 75.99, 42.47) --
	( 76.00, 42.47) --
	( 76.01, 42.47) --
	( 76.02, 42.47) --
	( 76.03, 42.47) --
	( 76.04, 42.47) --
	( 76.05, 42.47) --
	( 76.06, 42.47) --
	( 76.07, 42.47) --
	( 76.08, 42.47) --
	( 76.09, 42.47) --
	( 76.09, 42.47) --
	( 76.10, 42.47) --
	( 76.11, 42.47) --
	( 76.12, 42.47) --
	( 76.13, 42.47) --
	( 76.14, 42.47) --
	( 76.15, 42.47) --
	( 76.16, 42.47) --
	( 76.17, 42.47) --
	( 76.18, 42.47) --
	( 76.19, 42.47) --
	( 76.20, 42.46) --
	( 76.21, 42.46) --
	( 76.22, 42.46) --
	( 76.23, 42.46) --
	( 76.23, 42.46) --
	( 76.24, 42.46) --
	( 76.25, 42.46) --
	( 76.26, 42.46) --
	( 76.27, 42.46) --
	( 76.28, 42.46) --
	( 76.29, 42.46) --
	( 76.30, 42.46) --
	( 76.31, 42.46) --
	( 76.32, 42.46) --
	( 76.33, 42.46) --
	( 76.34, 42.46) --
	( 76.35, 42.46) --
	( 76.36, 42.46) --
	( 76.37, 42.46) --
	( 76.38, 42.46) --
	( 76.38, 42.46) --
	( 76.39, 42.46) --
	( 76.40, 42.46) --
	( 76.41, 42.46) --
	( 76.42, 42.46) --
	( 76.43, 42.45) --
	( 76.44, 42.45) --
	( 76.45, 42.45) --
	( 76.46, 42.45) --
	( 76.47, 42.45) --
	( 76.48, 42.45) --
	( 76.49, 42.45) --
	( 76.50, 42.45) --
	( 76.51, 42.45) --
	( 76.52, 42.45) --
	( 76.52, 42.45) --
	( 76.53, 42.45) --
	( 76.54, 42.45) --
	( 76.55, 42.45) --
	( 76.56, 42.45) --
	( 76.57, 42.45) --
	( 76.58, 42.45) --
	( 76.59, 42.45) --
	( 76.60, 42.45) --
	( 76.61, 42.45) --
	( 76.62, 42.45) --
	( 76.63, 42.45) --
	( 76.64, 42.45) --
	( 76.65, 42.45) --
	( 76.66, 42.45) --
	( 76.67, 42.44) --
	( 76.67, 42.44) --
	( 76.68, 42.44) --
	( 76.69, 42.44) --
	( 76.70, 42.44) --
	( 76.71, 42.44) --
	( 76.72, 42.44) --
	( 76.73, 42.44) --
	( 76.74, 42.44) --
	( 76.75, 42.44) --
	( 76.76, 42.44) --
	( 76.77, 42.44) --
	( 76.78, 42.44) --
	( 76.79, 42.44) --
	( 76.80, 42.44) --
	( 76.81, 42.44) --
	( 76.81, 42.44) --
	( 76.82, 42.44) --
	( 76.83, 42.44) --
	( 76.84, 42.44) --
	( 76.85, 42.44) --
	( 76.86, 42.44) --
	( 76.87, 42.44) --
	( 76.88, 42.44) --
	( 76.89, 42.44) --
	( 76.90, 42.43) --
	( 76.91, 42.43) --
	( 76.92, 42.43) --
	( 76.93, 42.43) --
	( 76.94, 42.43) --
	( 76.95, 42.43) --
	( 76.96, 42.43) --
	( 76.96, 42.43) --
	( 76.97, 42.43) --
	( 76.98, 42.43) --
	( 76.99, 42.43) --
	( 77.00, 42.43) --
	( 77.01, 42.43) --
	( 77.02, 42.43) --
	( 77.03, 42.43) --
	( 77.04, 42.43) --
	( 77.05, 42.43) --
	( 77.06, 42.43) --
	( 77.07, 42.43) --
	( 77.08, 42.43) --
	( 77.09, 42.43) --
	( 77.10, 42.43) --
	( 77.10, 42.43) --
	( 77.11, 42.43) --
	( 77.12, 42.43) --
	( 77.13, 42.43) --
	( 77.14, 42.42) --
	( 77.15, 42.42) --
	( 77.16, 42.42) --
	( 77.17, 42.42) --
	( 77.18, 42.42) --
	( 77.19, 42.42) --
	( 77.20, 42.42) --
	( 77.21, 42.42) --
	( 77.22, 42.42) --
	( 77.23, 42.42) --
	( 77.24, 42.42) --
	( 77.25, 42.42) --
	( 77.25, 42.42) --
	( 77.26, 42.42) --
	( 77.27, 42.42) --
	( 77.28, 42.42) --
	( 77.29, 42.42) --
	( 77.30, 42.42) --
	( 77.31, 42.42) --
	( 77.32, 42.42) --
	( 77.33, 42.42) --
	( 77.34, 42.42) --
	( 77.35, 42.42) --
	( 77.36, 42.42) --
	( 77.37, 42.42) --
	( 77.38, 42.41) --
	( 77.39, 42.41) --
	( 77.39, 42.41) --
	( 77.40, 42.41) --
	( 77.41, 42.41) --
	( 77.42, 42.41) --
	( 77.43, 42.41) --
	( 77.44, 42.41) --
	( 77.45, 42.41) --
	( 77.46, 42.41) --
	( 77.47, 42.41) --
	( 77.48, 42.41) --
	( 77.49, 42.41) --
	( 77.50, 42.41) --
	( 77.51, 42.41) --
	( 77.52, 42.41) --
	( 77.53, 42.41) --
	( 77.53, 42.41) --
	( 77.54, 42.41) --
	( 77.55, 42.41) --
	( 77.56, 42.41) --
	( 77.57, 42.41) --
	( 77.58, 42.41) --
	( 77.59, 42.41) --
	( 77.60, 42.41) --
	( 77.61, 42.41) --
	( 77.62, 42.40) --
	( 77.63, 42.40) --
	( 77.64, 42.40) --
	( 77.65, 42.40) --
	( 77.66, 42.40) --
	( 77.67, 42.40) --
	( 77.68, 42.40) --
	( 77.68, 42.40) --
	( 77.69, 42.40) --
	( 77.70, 42.40) --
	( 77.71, 42.40) --
	( 77.72, 42.40) --
	( 77.73, 42.40) --
	( 77.74, 42.40) --
	( 77.75, 42.40) --
	( 77.76, 42.40) --
	( 77.77, 42.40) --
	( 77.78, 42.40) --
	( 77.79, 42.40) --
	( 77.80, 42.40) --
	( 77.81, 42.40) --
	( 77.82, 42.40) --
	( 77.82, 42.40) --
	( 77.83, 42.40) --
	( 77.84, 42.40) --
	( 77.85, 42.40) --
	( 77.86, 42.39) --
	( 77.87, 42.39) --
	( 77.88, 42.39) --
	( 77.89, 42.39) --
	( 77.90, 42.39) --
	( 77.91, 42.39) --
	( 77.92, 42.39) --
	( 77.93, 42.39) --
	( 77.94, 42.39) --
	( 77.95, 42.39) --
	( 77.96, 42.39) --
	( 77.97, 42.39) --
	( 77.97, 42.39) --
	( 77.98, 42.39) --
	( 77.99, 42.39) --
	( 78.00, 42.39) --
	( 78.01, 42.39) --
	( 78.02, 42.39) --
	( 78.03, 42.39) --
	( 78.04, 42.39) --
	( 78.05, 42.39) --
	( 78.06, 42.39) --
	( 78.07, 42.39) --
	( 78.08, 42.39) --
	( 78.09, 42.39) --
	( 78.10, 42.39) --
	( 78.11, 42.38) --
	( 78.11, 42.38) --
	( 78.12, 42.38) --
	( 78.13, 42.38) --
	( 78.14, 42.38) --
	( 78.15, 42.38) --
	( 78.16, 42.38) --
	( 78.17, 42.38) --
	( 78.18, 42.38) --
	( 78.19, 42.38) --
	( 78.20, 42.38) --
	( 78.21, 42.38) --
	( 78.22, 42.38) --
	( 78.23, 42.38) --
	( 78.24, 42.38) --
	( 78.25, 42.38) --
	( 78.26, 42.38) --
	( 78.26, 42.38) --
	( 78.27, 42.38) --
	( 78.28, 42.38) --
	( 78.29, 42.38) --
	( 78.30, 42.38) --
	( 78.31, 42.38) --
	( 78.32, 42.38) --
	( 78.33, 42.38) --
	( 78.34, 42.38) --
	( 78.35, 42.38) --
	( 78.36, 42.37) --
	( 78.37, 42.37) --
	( 78.38, 42.37) --
	( 78.39, 42.37) --
	( 78.40, 42.37) --
	( 78.40, 42.37) --
	( 78.41, 42.37) --
	( 78.42, 42.37) --
	( 78.43, 42.37) --
	( 78.44, 42.37) --
	( 78.45, 42.37) --
	( 78.46, 42.37) --
	( 78.47, 42.37) --
	( 78.48, 42.37) --
	( 78.49, 42.37) --
	( 78.50, 42.37) --
	( 78.51, 42.37) --
	( 78.52, 42.37) --
	( 78.53, 42.37) --
	( 78.54, 42.37) --
	( 78.55, 42.37) --
	( 78.55, 42.37) --
	( 78.56, 42.37) --
	( 78.57, 42.37) --
	( 78.58, 42.37) --
	( 78.59, 42.37) --
	( 78.60, 42.37) --
	( 78.61, 42.36) --
	( 78.62, 42.36) --
	( 78.63, 42.36) --
	( 78.64, 42.36) --
	( 78.65, 42.36) --
	( 78.66, 42.36) --
	( 78.67, 42.36) --
	( 78.68, 42.36) --
	( 78.69, 42.36) --
	( 78.69, 42.36) --
	( 78.70, 42.36) --
	( 78.71, 42.36) --
	( 78.72, 42.36) --
	( 78.73, 42.36) --
	( 78.74, 42.36) --
	( 78.75, 42.36) --
	( 78.76, 42.36) --
	( 78.77, 42.36) --
	( 78.78, 42.36) --
	( 78.79, 42.36) --
	( 78.80, 42.36) --
	( 78.81, 42.36) --
	( 78.82, 42.36) --
	( 78.83, 42.36) --
	( 78.84, 42.36) --
	( 78.84, 42.36) --
	( 78.85, 42.36) --
	( 78.86, 42.35) --
	( 78.87, 42.35) --
	( 78.88, 42.35) --
	( 78.89, 42.35) --
	( 78.90, 42.35) --
	( 78.91, 42.35) --
	( 78.92, 42.35) --
	( 78.93, 42.35) --
	( 78.94, 42.35) --
	( 78.95, 42.35) --
	( 78.96, 42.35) --
	( 78.97, 42.35) --
	( 78.98, 42.35) --
	( 78.98, 42.35) --
	( 78.99, 42.35) --
	( 79.00, 42.35) --
	( 79.01, 42.35) --
	( 79.02, 42.35) --
	( 79.03, 42.35) --
	( 79.04, 42.35) --
	( 79.05, 42.35) --
	( 79.06, 42.35) --
	( 79.07, 42.35) --
	( 79.08, 42.35) --
	( 79.09, 42.35) --
	( 79.10, 42.35) --
	( 79.11, 42.35) --
	( 79.12, 42.34) --
	( 79.13, 42.34) --
	( 79.13, 42.34) --
	( 79.14, 42.34) --
	( 79.15, 42.34) --
	( 79.16, 42.34) --
	( 79.17, 42.34) --
	( 79.18, 42.34) --
	( 79.19, 42.34) --
	( 79.20, 42.34) --
	( 79.21, 42.34) --
	( 79.22, 42.34) --
	( 79.23, 42.34) --
	( 79.24, 42.34) --
	( 79.25, 42.34) --
	( 79.26, 42.34) --
	( 79.27, 42.34) --
	( 79.27, 42.34) --
	( 79.28, 42.34) --
	( 79.29, 42.34) --
	( 79.30, 42.34) --
	( 79.31, 42.34) --
	( 79.32, 42.34) --
	( 79.33, 42.34) --
	( 79.34, 42.34) --
	( 79.35, 42.34) --
	( 79.36, 42.34) --
	( 79.37, 42.33) --
	( 79.38, 42.33) --
	( 79.39, 42.33) --
	( 79.40, 42.33) --
	( 79.41, 42.33) --
	( 79.41, 42.33) --
	( 79.42, 42.33) --
	( 79.43, 42.33) --
	( 79.44, 42.33) --
	( 79.45, 42.33) --
	( 79.46, 42.33) --
	( 79.47, 42.33) --
	( 79.48, 42.33) --
	( 79.49, 42.33) --
	( 79.50, 42.33) --
	( 79.51, 42.33) --
	( 79.52, 42.33) --
	( 79.53, 42.33) --
	( 79.54, 42.33) --
	( 79.55, 42.33) --
	( 79.56, 42.33) --
	( 79.56, 42.33) --
	( 79.57, 42.33) --
	( 79.58, 42.33) --
	( 79.59, 42.33) --
	( 79.60, 42.33) --
	( 79.61, 42.33) --
	( 79.62, 42.33) --
	( 79.63, 42.32) --
	( 79.64, 42.32) --
	( 79.65, 42.32) --
	( 79.66, 42.32) --
	( 79.67, 42.32) --
	( 79.68, 42.32) --
	( 79.69, 42.32) --
	( 79.70, 42.32) --
	( 79.70, 42.32) --
	( 79.71, 42.32) --
	( 79.72, 42.32) --
	( 79.73, 42.32) --
	( 79.74, 42.32) --
	( 79.75, 42.32) --
	( 79.76, 42.32) --
	( 79.77, 42.32) --
	( 79.78, 42.32) --
	( 79.79, 42.32) --
	( 79.80, 42.32) --
	( 79.81, 42.32) --
	( 79.82, 42.32) --
	( 79.83, 42.32) --
	( 79.84, 42.32) --
	( 79.85, 42.32) --
	( 79.85, 42.32) --
	( 79.86, 42.32) --
	( 79.87, 42.32) --
	( 79.88, 42.32) --
	( 79.89, 42.31) --
	( 79.90, 42.31) --
	( 79.91, 42.31) --
	( 79.92, 42.31) --
	( 79.93, 42.31) --
	( 79.94, 42.31) --
	( 79.95, 42.31) --
	( 79.96, 42.31) --
	( 79.97, 42.31) --
	( 79.98, 42.31) --
	( 79.99, 42.31) --
	( 79.99, 42.31) --
	( 80.00, 42.31) --
	( 80.01, 42.31) --
	( 80.02, 42.31) --
	( 80.03, 42.31) --
	( 80.04, 42.31) --
	( 80.05, 42.31) --
	( 80.06, 42.31) --
	( 80.07, 42.31) --
	( 80.08, 42.31) --
	( 80.09, 42.31) --
	( 80.10, 42.31) --
	( 80.11, 42.31) --
	( 80.12, 42.31) --
	( 80.13, 42.31) --
	( 80.14, 42.31) --
	( 80.14, 42.31) --
	( 80.15, 42.30) --
	( 80.16, 42.30) --
	( 80.17, 42.30) --
	( 80.18, 42.30) --
	( 80.19, 42.30) --
	( 80.20, 42.30) --
	( 80.21, 42.30) --
	( 80.22, 42.30) --
	( 80.23, 42.30) --
	( 80.24, 42.30) --
	( 80.25, 42.30) --
	( 80.26, 42.30) --
	( 80.27, 42.30) --
	( 80.28, 42.30) --
	( 80.28, 42.30) --
	( 80.29, 42.30) --
	( 80.30, 42.30) --
	( 80.31, 42.30) --
	( 80.32, 42.30) --
	( 80.33, 42.30) --
	( 80.34, 42.30) --
	( 80.35, 42.30) --
	( 80.36, 42.30) --
	( 80.37, 42.30) --
	( 80.38, 42.30) --
	( 80.39, 42.30) --
	( 80.40, 42.30) --
	( 80.41, 42.30) --
	( 80.42, 42.29) --
	( 80.43, 42.29) --
	( 80.43, 42.29) --
	( 80.44, 42.29) --
	( 80.45, 42.29) --
	( 80.46, 42.29) --
	( 80.47, 42.29) --
	( 80.48, 42.29) --
	( 80.49, 42.29) --
	( 80.50, 42.29) --
	( 80.51, 42.29) --
	( 80.52, 42.29) --
	( 80.53, 42.29) --
	( 80.54, 42.29) --
	( 80.55, 42.29) --
	( 80.56, 42.29) --
	( 80.57, 42.29) --
	( 80.57, 42.29) --
	( 80.58, 42.29) --
	( 80.59, 42.29) --
	( 80.60, 42.29) --
	( 80.61, 42.29) --
	( 80.62, 42.29) --
	( 80.63, 42.29) --
	( 80.64, 42.29) --
	( 80.65, 42.29) --
	( 80.66, 42.29) --
	( 80.67, 42.29) --
	( 80.68, 42.28) --
	( 80.69, 42.28) --
	( 80.70, 42.28) --
	( 80.71, 42.28) --
	( 80.72, 42.28) --
	( 80.72, 42.28) --
	( 80.73, 42.28) --
	( 80.74, 42.28) --
	( 80.75, 42.28) --
	( 80.76, 42.28) --
	( 80.77, 42.28) --
	( 80.78, 42.28) --
	( 80.79, 42.28) --
	( 80.80, 42.28) --
	( 80.81, 42.28) --
	( 80.82, 42.28) --
	( 80.83, 42.28) --
	( 80.84, 42.28) --
	( 80.85, 42.28) --
	( 80.86, 42.28) --
	( 80.86, 42.28) --
	( 80.87, 42.28) --
	( 80.88, 42.28) --
	( 80.89, 42.28) --
	( 80.90, 42.28) --
	( 80.91, 42.28) --
	( 80.92, 42.28) --
	( 80.93, 42.28) --
	( 80.94, 42.28) --
	( 80.95, 42.27) --
	( 80.96, 42.27) --
	( 80.97, 42.27) --
	( 80.98, 42.27) --
	( 80.99, 42.27) --
	( 81.00, 42.27) --
	( 81.00, 42.27) --
	( 81.01, 42.27) --
	( 81.02, 42.27) --
	( 81.03, 42.27) --
	( 81.04, 42.27) --
	( 81.05, 42.27) --
	( 81.06, 42.27) --
	( 81.07, 42.27) --
	( 81.08, 42.27) --
	( 81.09, 42.27) --
	( 81.10, 42.27) --
	( 81.11, 42.27) --
	( 81.12, 42.27) --
	( 81.13, 42.27) --
	( 81.14, 42.27) --
	( 81.15, 42.27) --
	( 81.15, 42.27) --
	( 81.16, 42.27) --
	( 81.17, 42.27) --
	( 81.18, 42.27) --
	( 81.19, 42.27) --
	( 81.20, 42.27) --
	( 81.21, 42.27) --
	( 81.22, 42.26) --
	( 81.23, 42.26) --
	( 81.24, 42.26) --
	( 81.25, 42.26) --
	( 81.26, 42.26) --
	( 81.27, 42.26) --
	( 81.28, 42.26) --
	( 81.29, 42.26) --
	( 81.29, 42.26) --
	( 81.30, 42.26) --
	( 81.31, 42.26) --
	( 81.32, 42.26) --
	( 81.33, 42.26) --
	( 81.34, 42.26) --
	( 81.35, 42.26) --
	( 81.36, 42.26) --
	( 81.37, 42.26) --
	( 81.38, 42.26) --
	( 81.39, 42.26) --
	( 81.40, 42.26) --
	( 81.41, 42.26) --
	( 81.42, 42.26) --
	( 81.43, 42.26) --
	( 81.44, 42.26) --
	( 81.44, 42.26) --
	( 81.45, 42.26) --
	( 81.46, 42.26) --
	( 81.47, 42.26) --
	( 81.48, 42.26) --
	( 81.49, 42.25) --
	( 81.50, 42.25) --
	( 81.51, 42.25) --
	( 81.52, 42.25) --
	( 81.53, 42.25) --
	( 81.54, 42.25) --
	( 81.55, 42.25) --
	( 81.56, 42.25) --
	( 81.57, 42.25) --
	( 81.58, 42.25) --
	( 81.58, 42.25) --
	( 81.59, 42.25) --
	( 81.60, 42.25) --
	( 81.61, 42.25) --
	( 81.62, 42.25) --
	( 81.63, 42.25) --
	( 81.64, 42.25) --
	( 81.65, 42.25) --
	( 81.66, 42.25) --
	( 81.67, 42.25) --
	( 81.68, 42.25) --
	( 81.69, 42.25) --
	( 81.70, 42.25) --
	( 81.71, 42.25) --
	( 81.72, 42.25) --
	( 81.73, 42.25) --
	( 81.73, 42.25) --
	( 81.74, 42.25) --
	( 81.75, 42.25) --
	( 81.76, 42.25) --
	( 81.77, 42.24) --
	( 81.78, 42.24) --
	( 81.79, 42.24) --
	( 81.80, 42.24) --
	( 81.81, 42.24) --
	( 81.82, 42.24) --
	( 81.83, 42.24) --
	( 81.84, 42.24) --
	( 81.85, 42.24) --
	( 81.86, 42.24) --
	( 81.87, 42.24) --
	( 81.87, 42.24) --
	( 81.88, 42.24) --
	( 81.89, 42.24) --
	( 81.90, 42.24) --
	( 81.91, 42.24) --
	( 81.92, 42.24) --
	( 81.93, 42.24) --
	( 81.94, 42.24) --
	( 81.95, 42.24) --
	( 81.96, 42.24) --
	( 81.97, 42.24) --
	( 81.98, 42.24) --
	( 81.99, 42.24) --
	( 82.00, 42.24) --
	( 82.01, 42.24) --
	( 82.02, 42.24) --
	( 82.02, 42.24) --
	( 82.03, 42.24) --
	( 82.04, 42.23) --
	( 82.05, 42.23) --
	( 82.06, 42.23) --
	( 82.07, 42.23) --
	( 82.08, 42.23) --
	( 82.09, 42.23) --
	( 82.10, 42.23) --
	( 82.11, 42.23) --
	( 82.12, 42.23) --
	( 82.13, 42.23) --
	( 82.14, 42.23) --
	( 82.15, 42.23) --
	( 82.16, 42.23) --
	( 82.16, 42.23) --
	( 82.17, 42.23) --
	( 82.18, 42.23) --
	( 82.19, 42.23) --
	( 82.20, 42.23) --
	( 82.21, 42.23) --
	( 82.22, 42.23) --
	( 82.23, 42.23) --
	( 82.24, 42.23) --
	( 82.25, 42.23) --
	( 82.26, 42.23) --
	( 82.27, 42.23) --
	( 82.28, 42.23) --
	( 82.29, 42.23) --
	( 82.30, 42.23) --
	( 82.31, 42.23) --
	( 82.31, 42.23) --
	( 82.32, 42.22) --
	( 82.33, 42.22) --
	( 82.34, 42.22) --
	( 82.35, 42.22) --
	( 82.36, 42.22) --
	( 82.37, 42.22) --
	( 82.38, 42.22) --
	( 82.39, 42.22) --
	( 82.40, 42.22) --
	( 82.41, 42.22) --
	( 82.42, 42.22) --
	( 82.43, 42.22) --
	( 82.44, 42.22) --
	( 82.45, 42.22) --
	( 82.45, 42.22) --
	( 82.46, 42.22) --
	( 82.47, 42.22) --
	( 82.48, 42.22) --
	( 82.49, 42.22) --
	( 82.50, 42.22) --
	( 82.51, 42.22) --
	( 82.52, 42.22) --
	( 82.53, 42.22) --
	( 82.54, 42.22) --
	( 82.55, 42.22) --
	( 82.56, 42.22) --
	( 82.57, 42.22) --
	( 82.58, 42.22) --
	( 82.59, 42.22) --
	( 82.60, 42.22) --
	( 82.60, 42.22) --
	( 82.61, 42.21) --
	( 82.62, 42.21) --
	( 82.63, 42.21) --
	( 82.64, 42.21) --
	( 82.65, 42.21) --
	( 82.66, 42.21) --
	( 82.67, 42.21) --
	( 82.68, 42.21) --
	( 82.69, 42.21) --
	( 82.70, 42.21) --
	( 82.71, 42.21) --
	( 82.72, 42.21) --
	( 82.73, 42.21) --
	( 82.74, 42.21) --
	( 82.74, 42.21) --
	( 82.75, 42.21) --
	( 82.76, 42.21) --
	( 82.77, 42.21) --
	( 82.78, 42.21) --
	( 82.79, 42.21) --
	( 82.80, 42.21) --
	( 82.81, 42.21) --
	( 82.82, 42.21) --
	( 82.83, 42.21) --
	( 82.84, 42.21) --
	( 82.85, 42.21) --
	( 82.86, 42.21) --
	( 82.87, 42.21) --
	( 82.88, 42.21) --
	( 82.88, 42.21) --
	( 82.89, 42.20) --
	( 82.90, 42.20) --
	( 82.91, 42.20) --
	( 82.92, 42.20) --
	( 82.93, 42.20) --
	( 82.94, 42.20) --
	( 82.95, 42.20) --
	( 82.96, 42.20) --
	( 82.97, 42.20) --
	( 82.98, 42.20) --
	( 82.99, 42.20) --
	( 83.00, 42.20) --
	( 83.01, 42.20) --
	( 83.02, 42.20) --
	( 83.03, 42.20) --
	( 83.03, 42.20) --
	( 83.04, 42.20) --
	( 83.05, 42.20) --
	( 83.06, 42.20) --
	( 83.07, 42.20) --
	( 83.08, 42.20) --
	( 83.09, 42.20) --
	( 83.10, 42.20) --
	( 83.11, 42.20) --
	( 83.12, 42.20) --
	( 83.13, 42.20) --
	( 83.14, 42.20) --
	( 83.15, 42.20) --
	( 83.16, 42.20) --
	( 83.17, 42.20) --
	( 83.17, 42.20) --
	( 83.18, 42.19) --
	( 83.19, 42.19) --
	( 83.20, 42.19) --
	( 83.21, 42.19) --
	( 83.22, 42.19) --
	( 83.23, 42.19) --
	( 83.24, 42.19) --
	( 83.25, 42.19) --
	( 83.26, 42.19) --
	( 83.27, 42.19) --
	( 83.28, 42.19) --
	( 83.29, 42.19) --
	( 83.30, 42.19) --
	( 83.31, 42.19) --
	( 83.32, 42.19) --
	( 83.32, 42.19) --
	( 83.33, 42.19) --
	( 83.34, 42.19) --
	( 83.35, 42.19) --
	( 83.36, 42.19) --
	( 83.37, 42.19) --
	( 83.38, 42.19) --
	( 83.39, 42.19) --
	( 83.40, 42.19) --
	( 83.41, 42.19) --
	( 83.42, 42.19) --
	( 83.43, 42.19) --
	( 83.44, 42.19) --
	( 83.45, 42.19) --
	( 83.46, 42.19) --
	( 83.46, 42.19) --
	( 83.47, 42.18) --
	( 83.48, 42.18) --
	( 83.49, 42.18) --
	( 83.50, 42.18) --
	( 83.51, 42.18) --
	( 83.52, 42.18) --
	( 83.53, 42.18) --
	( 83.54, 42.18) --
	( 83.55, 42.18) --
	( 83.56, 42.18) --
	( 83.57, 42.18) --
	( 83.58, 42.18) --
	( 83.59, 42.18) --
	( 83.60, 42.18) --
	( 83.61, 42.18) --
	( 83.61, 42.18) --
	( 83.62, 42.18) --
	( 83.63, 42.18) --
	( 83.64, 42.18) --
	( 83.65, 42.18) --
	( 83.66, 42.18) --
	( 83.67, 42.18) --
	( 83.68, 42.18) --
	( 83.69, 42.18) --
	( 83.70, 42.18) --
	( 83.71, 42.18) --
	( 83.72, 42.18) --
	( 83.73, 42.18) --
	( 83.74, 42.18) --
	( 83.75, 42.18) --
	( 83.75, 42.18) --
	( 83.76, 42.17) --
	( 83.77, 42.17) --
	( 83.78, 42.17) --
	( 83.79, 42.17) --
	( 83.80, 42.17) --
	( 83.81, 42.17) --
	( 83.82, 42.17) --
	( 83.83, 42.17) --
	( 83.84, 42.17) --
	( 83.85, 42.17) --
	( 83.86, 42.17) --
	( 83.87, 42.17) --
	( 83.88, 42.17) --
	( 83.89, 42.17) --
	( 83.90, 42.17) --
	( 83.90, 42.17) --
	( 83.91, 42.17) --
	( 83.92, 42.17) --
	( 83.93, 42.17) --
	( 83.94, 42.17) --
	( 83.95, 42.17) --
	( 83.96, 42.17) --
	( 83.97, 42.17) --
	( 83.98, 42.17) --
	( 83.99, 42.17) --
	( 84.00, 42.17) --
	( 84.01, 42.17) --
	( 84.02, 42.17) --
	( 84.03, 42.17) --
	( 84.04, 42.17) --
	( 84.04, 42.17) --
	( 84.05, 42.16) --
	( 84.06, 42.16) --
	( 84.07, 42.16) --
	( 84.08, 42.16) --
	( 84.09, 42.16) --
	( 84.10, 42.16) --
	( 84.11, 42.16) --
	( 84.12, 42.16) --
	( 84.13, 42.16) --
	( 84.14, 42.16) --
	( 84.15, 42.16) --
	( 84.16, 42.16) --
	( 84.17, 42.16) --
	( 84.18, 42.16) --
	( 84.19, 42.16) --
	( 84.19, 42.16) --
	( 84.20, 42.16) --
	( 84.21, 42.16) --
	( 84.22, 42.16) --
	( 84.23, 42.16) --
	( 84.24, 42.16) --
	( 84.25, 42.16) --
	( 84.26, 42.16) --
	( 84.27, 42.16) --
	( 84.28, 42.16) --
	( 84.29, 42.16) --
	( 84.30, 42.16) --
	( 84.31, 42.16) --
	( 84.32, 42.16) --
	( 84.33, 42.16) --
	( 84.33, 42.16) --
	( 84.34, 42.16) --
	( 84.35, 42.15) --
	( 84.36, 42.15) --
	( 84.37, 42.15) --
	( 84.38, 42.15) --
	( 84.39, 42.15) --
	( 84.40, 42.15) --
	( 84.41, 42.15) --
	( 84.42, 42.15) --
	( 84.43, 42.15) --
	( 84.44, 42.15) --
	( 84.45, 42.15) --
	( 84.46, 42.15) --
	( 84.47, 42.15) --
	( 84.47, 42.15) --
	( 84.48, 42.15) --
	( 84.49, 42.15) --
	( 84.50, 42.15) --
	( 84.51, 42.15) --
	( 84.52, 42.15) --
	( 84.53, 42.15) --
	( 84.54, 42.15) --
	( 84.55, 42.15) --
	( 84.56, 42.15) --
	( 84.57, 42.15) --
	( 84.58, 42.15) --
	( 84.59, 42.15) --
	( 84.60, 42.15) --
	( 84.61, 42.15) --
	( 84.62, 42.15) --
	( 84.62, 42.15) --
	( 84.63, 42.15) --
	( 84.64, 42.15) --
	( 84.65, 42.14) --
	( 84.66, 42.14) --
	( 84.67, 42.14) --
	( 84.68, 42.14) --
	( 84.69, 42.14) --
	( 84.70, 42.14) --
	( 84.71, 42.14) --
	( 84.72, 42.14) --
	( 84.73, 42.14) --
	( 84.74, 42.14) --
	( 84.75, 42.14) --
	( 84.76, 42.14) --
	( 84.76, 42.14) --
	( 84.77, 42.14) --
	( 84.78, 42.14) --
	( 84.79, 42.14) --
	( 84.80, 42.14) --
	( 84.81, 42.14) --
	( 84.82, 42.14) --
	( 84.83, 42.14) --
	( 84.84, 42.14) --
	( 84.85, 42.14) --
	( 84.86, 42.14) --
	( 84.87, 42.14) --
	( 84.88, 42.14) --
	( 84.89, 42.14) --
	( 84.90, 42.14) --
	( 84.91, 42.14) --
	( 84.91, 42.14) --
	( 84.92, 42.14) --
	( 84.93, 42.14) --
	( 84.94, 42.14) --
	( 84.95, 42.13) --
	( 84.96, 42.13) --
	( 84.97, 42.13) --
	( 84.98, 42.13) --
	( 84.99, 42.13) --
	( 85.00, 42.13) --
	( 85.01, 42.13) --
	( 85.02, 42.13) --
	( 85.03, 42.13) --
	( 85.04, 42.13) --
	( 85.05, 42.13) --
	( 85.05, 42.13) --
	( 85.06, 42.13) --
	( 85.07, 42.13) --
	( 85.08, 42.13) --
	( 85.09, 42.13) --
	( 85.10, 42.13) --
	( 85.11, 42.13) --
	( 85.12, 42.13) --
	( 85.13, 42.13) --
	( 85.14, 42.13) --
	( 85.15, 42.13) --
	( 85.16, 42.13) --
	( 85.17, 42.13) --
	( 85.18, 42.13) --
	( 85.19, 42.13) --
	( 85.20, 42.13) --
	( 85.20, 42.13) --
	( 85.21, 42.13) --
	( 85.22, 42.13) --
	( 85.23, 42.13) --
	( 85.24, 42.13) --
	( 85.25, 42.12) --
	( 85.26, 42.12) --
	( 85.27, 42.12) --
	( 85.28, 42.12) --
	( 85.29, 42.12) --
	( 85.30, 42.12) --
	( 85.31, 42.12) --
	( 85.32, 42.12) --
	( 85.33, 42.12) --
	( 85.34, 42.12) --
	( 85.34, 42.12) --
	( 85.35, 42.12) --
	( 85.36, 42.12) --
	( 85.37, 42.12) --
	( 85.38, 42.12) --
	( 85.39, 42.12) --
	( 85.40, 42.12) --
	( 85.41, 42.12) --
	( 85.42, 42.12) --
	( 85.43, 42.12) --
	( 85.44, 42.12) --
	( 85.45, 42.12) --
	( 85.46, 42.12) --
	( 85.47, 42.12) --
	( 85.48, 42.12) --
	( 85.49, 42.12) --
	( 85.49, 42.12) --
	( 85.50, 42.12) --
	( 85.51, 42.12) --
	( 85.52, 42.12) --
	( 85.53, 42.12) --
	( 85.54, 42.12) --
	( 85.55, 42.12) --
	( 85.56, 42.11) --
	( 85.57, 42.11) --
	( 85.58, 42.11) --
	( 85.59, 42.11) --
	( 85.60, 42.11) --
	( 85.61, 42.11) --
	( 85.62, 42.11) --
	( 85.63, 42.11) --
	( 85.63, 42.11) --
	( 85.64, 42.11) --
	( 85.65, 42.11) --
	( 85.66, 42.11) --
	( 85.67, 42.11) --
	( 85.68, 42.11) --
	( 85.69, 42.11) --
	( 85.70, 42.11) --
	( 85.71, 42.11) --
	( 85.72, 42.11) --
	( 85.73, 42.11) --
	( 85.74, 42.11) --
	( 85.75, 42.11) --
	( 85.76, 42.11) --
	( 85.77, 42.11) --
	( 85.78, 42.11) --
	( 85.78, 42.11) --
	( 85.79, 42.11) --
	( 85.80, 42.11) --
	( 85.81, 42.11) --
	( 85.82, 42.11) --
	( 85.83, 42.11) --
	( 85.84, 42.11) --
	( 85.85, 42.11) --
	( 85.86, 42.11) --
	( 85.87, 42.10) --
	( 85.88, 42.10) --
	( 85.89, 42.10) --
	( 85.90, 42.10) --
	( 85.91, 42.10) --
	( 85.92, 42.10) --
	( 85.92, 42.10) --
	( 85.93, 42.10) --
	( 85.94, 42.10) --
	( 85.95, 42.10) --
	( 85.96, 42.10) --
	( 85.97, 42.10) --
	( 85.98, 42.10) --
	( 85.99, 42.10) --
	( 86.00, 42.10) --
	( 86.01, 42.10) --
	( 86.02, 42.10) --
	( 86.03, 42.10) --
	( 86.04, 42.10) --
	( 86.05, 42.10) --
	( 86.06, 42.10) --
	( 86.06, 42.10) --
	( 86.07, 42.10) --
	( 86.08, 42.10) --
	( 86.09, 42.10) --
	( 86.10, 42.10) --
	( 86.11, 42.10) --
	( 86.12, 42.10) --
	( 86.13, 42.10) --
	( 86.14, 42.10) --
	( 86.15, 42.10) --
	( 86.16, 42.10) --
	( 86.17, 42.10) --
	( 86.18, 42.09) --
	( 86.19, 42.09) --
	( 86.20, 42.09) --
	( 86.21, 42.09) --
	( 86.21, 42.09) --
	( 86.22, 42.09) --
	( 86.23, 42.09) --
	( 86.24, 42.09) --
	( 86.25, 42.09) --
	( 86.26, 42.09) --
	( 86.27, 42.09) --
	( 86.28, 42.09) --
	( 86.29, 42.09) --
	( 86.30, 42.09) --
	( 86.31, 42.09) --
	( 86.32, 42.09) --
	( 86.33, 42.09) --
	( 86.34, 42.09) --
	( 86.35, 42.09) --
	( 86.35, 42.09) --
	( 86.36, 42.09) --
	( 86.37, 42.09) --
	( 86.38, 42.09) --
	( 86.39, 42.09) --
	( 86.40, 42.09) --
	( 86.41, 42.09) --
	( 86.42, 42.09) --
	( 86.43, 42.09) --
	( 86.44, 42.09) --
	( 86.45, 42.09) --
	( 86.46, 42.09) --
	( 86.47, 42.09) --
	( 86.48, 42.09) --
	( 86.49, 42.09) --
	( 86.50, 42.08) --
	( 86.50, 42.08) --
	( 86.51, 42.08) --
	( 86.52, 42.08) --
	( 86.53, 42.08) --
	( 86.54, 42.08) --
	( 86.55, 42.08) --
	( 86.56, 42.08) --
	( 86.57, 42.08) --
	( 86.58, 42.08) --
	( 86.59, 42.08) --
	( 86.60, 42.08) --
	( 86.61, 42.08) --
	( 86.62, 42.08) --
	( 86.63, 42.08) --
	( 86.64, 42.08) --
	( 86.64, 42.08) --
	( 86.65, 42.08) --
	( 86.66, 42.08) --
	( 86.67, 42.08) --
	( 86.68, 42.08) --
	( 86.69, 42.08) --
	( 86.70, 42.08) --
	( 86.71, 42.08) --
	( 86.72, 42.08) --
	( 86.73, 42.08) --
	( 86.74, 42.08) --
	( 86.75, 42.08) --
	( 86.76, 42.08) --
	( 86.77, 42.08) --
	( 86.78, 42.08) --
	( 86.79, 42.08) --
	( 86.79, 42.08) --
	( 86.80, 42.08) --
	( 86.81, 42.07) --
	( 86.82, 42.07) --
	( 86.83, 42.07) --
	( 86.84, 42.07) --
	( 86.85, 42.07) --
	( 86.86, 42.07) --
	( 86.87, 42.07) --
	( 86.88, 42.07) --
	( 86.89, 42.07) --
	( 86.90, 42.07) --
	( 86.91, 42.07) --
	( 86.92, 42.07) --
	( 86.93, 42.07) --
	( 86.93, 42.07) --
	( 86.94, 42.07) --
	( 86.95, 42.07) --
	( 86.96, 42.07) --
	( 86.97, 42.07) --
	( 86.98, 42.07) --
	( 86.99, 42.07) --
	( 87.00, 42.07) --
	( 87.01, 42.07) --
	( 87.02, 42.07) --
	( 87.03, 42.07) --
	( 87.04, 42.07) --
	( 87.05, 42.07) --
	( 87.06, 42.07) --
	( 87.07, 42.07) --
	( 87.08, 42.07) --
	( 87.08, 42.07) --
	( 87.09, 42.07) --
	( 87.10, 42.07) --
	( 87.11, 42.07) --
	( 87.12, 42.07) --
	( 87.13, 42.06) --
	( 87.14, 42.06) --
	( 87.15, 42.06) --
	( 87.16, 42.06) --
	( 87.17, 42.06) --
	( 87.18, 42.06) --
	( 87.19, 42.06) --
	( 87.20, 42.06) --
	( 87.21, 42.06) --
	( 87.22, 42.06) --
	( 87.22, 42.06) --
	( 87.23, 42.06) --
	( 87.24, 42.06) --
	( 87.25, 42.06) --
	( 87.26, 42.06) --
	( 87.27, 42.06) --
	( 87.28, 42.06) --
	( 87.29, 42.06) --
	( 87.30, 42.06) --
	( 87.31, 42.06) --
	( 87.32, 42.06) --
	( 87.33, 42.06) --
	( 87.34, 42.06) --
	( 87.35, 42.06) --
	( 87.36, 42.06) --
	( 87.37, 42.06) --
	( 87.37, 42.06) --
	( 87.38, 42.06) --
	( 87.39, 42.06) --
	( 87.40, 42.06) --
	( 87.41, 42.06) --
	( 87.42, 42.06) --
	( 87.43, 42.06) --
	( 87.44, 42.06) --
	( 87.45, 42.05) --
	( 87.46, 42.05) --
	( 87.47, 42.05) --
	( 87.48, 42.05) --
	( 87.49, 42.05) --
	( 87.50, 42.05) --
	( 87.51, 42.05) --
	( 87.51, 42.05) --
	( 87.52, 42.05) --
	( 87.53, 42.05) --
	( 87.54, 42.05) --
	( 87.55, 42.05) --
	( 87.56, 42.05) --
	( 87.57, 42.05) --
	( 87.58, 42.05) --
	( 87.59, 42.05) --
	( 87.60, 42.05) --
	( 87.61, 42.05) --
	( 87.62, 42.05) --
	( 87.63, 42.05) --
	( 87.64, 42.05) --
	( 87.65, 42.05) --
	( 87.66, 42.05) --
	( 87.66, 42.05) --
	( 87.67, 42.05) --
	( 87.68, 42.05) --
	( 87.69, 42.05) --
	( 87.70, 42.05) --
	( 87.71, 42.05) --
	( 87.72, 42.05) --
	( 87.73, 42.05) --
	( 87.74, 42.05) --
	( 87.75, 42.05) --
	( 87.76, 42.05) --
	( 87.77, 42.05) --
	( 87.78, 42.04) --
	( 87.79, 42.04) --
	( 87.80, 42.04) --
	( 87.80, 42.04) --
	( 87.81, 42.04) --
	( 87.82, 42.04) --
	( 87.83, 42.04) --
	( 87.84, 42.04) --
	( 87.85, 42.04) --
	( 87.86, 42.04) --
	( 87.87, 42.04) --
	( 87.88, 42.04) --
	( 87.89, 42.04) --
	( 87.90, 42.04) --
	( 87.91, 42.04) --
	( 87.92, 42.04) --
	( 87.93, 42.04) --
	( 87.94, 42.04) --
	( 87.94, 42.04) --
	( 87.95, 42.04) --
	( 87.96, 42.04) --
	( 87.97, 42.04) --
	( 87.98, 42.04) --
	( 87.99, 42.04) --
	( 88.00, 42.04) --
	( 88.01, 42.04) --
	( 88.02, 42.04) --
	( 88.03, 42.04) --
	( 88.04, 42.04) --
	( 88.05, 42.04) --
	( 88.06, 42.04) --
	( 88.07, 42.04) --
	( 88.08, 42.04) --
	( 88.09, 42.04) --
	( 88.09, 42.04) --
	( 88.10, 42.03) --
	( 88.11, 42.03) --
	( 88.12, 42.03) --
	( 88.13, 42.03) --
	( 88.14, 42.03) --
	( 88.15, 42.03) --
	( 88.16, 42.03) --
	( 88.17, 42.03) --
	( 88.18, 42.03) --
	( 88.19, 42.03) --
	( 88.20, 42.03) --
	( 88.21, 42.03) --
	( 88.22, 42.03) --
	( 88.23, 42.03) --
	( 88.23, 42.03) --
	( 88.24, 42.03) --
	( 88.25, 42.03) --
	( 88.26, 42.03) --
	( 88.27, 42.03) --
	( 88.28, 42.03) --
	( 88.29, 42.03) --
	( 88.30, 42.03) --
	( 88.31, 42.03) --
	( 88.32, 42.03) --
	( 88.33, 42.03) --
	( 88.34, 42.03) --
	( 88.35, 42.03) --
	( 88.36, 42.03) --
	( 88.37, 42.03) --
	( 88.38, 42.03) --
	( 88.38, 42.03) --
	( 88.39, 42.03) --
	( 88.40, 42.03) --
	( 88.41, 42.03) --
	( 88.42, 42.03) --
	( 88.43, 42.02) --
	( 88.44, 42.02) --
	( 88.45, 42.02) --
	( 88.46, 42.02) --
	( 88.47, 42.02) --
	( 88.48, 42.02) --
	( 88.49, 42.02) --
	( 88.50, 42.02) --
	( 88.51, 42.02) --
	( 88.52, 42.02) --
	( 88.52, 42.02) --
	( 88.53, 42.02) --
	( 88.54, 42.02) --
	( 88.55, 42.02) --
	( 88.56, 42.02) --
	( 88.57, 42.02) --
	( 88.58, 42.02) --
	( 88.59, 42.02) --
	( 88.60, 42.02) --
	( 88.61, 42.02) --
	( 88.62, 42.02) --
	( 88.63, 42.02) --
	( 88.64, 42.02) --
	( 88.65, 42.02) --
	( 88.66, 42.02) --
	( 88.67, 42.02) --
	( 88.67, 42.02) --
	( 88.68, 42.02) --
	( 88.69, 42.02) --
	( 88.70, 42.02) --
	( 88.71, 42.02) --
	( 88.72, 42.02) --
	( 88.73, 42.02) --
	( 88.74, 42.02) --
	( 88.75, 42.02) --
	( 88.76, 42.01) --
	( 88.77, 42.01) --
	( 88.78, 42.01) --
	( 88.79, 42.01) --
	( 88.80, 42.01) --
	( 88.81, 42.01) --
	( 88.81, 42.01) --
	( 88.82, 42.01) --
	( 88.83, 42.01) --
	( 88.84, 42.01) --
	( 88.85, 42.01) --
	( 88.86, 42.01) --
	( 88.87, 42.01) --
	( 88.88, 42.01) --
	( 88.89, 42.01) --
	( 88.90, 42.01) --
	( 88.91, 42.01) --
	( 88.92, 42.01) --
	( 88.93, 42.01) --
	( 88.94, 42.01) --
	( 88.95, 42.01) --
	( 88.96, 42.01) --
	( 88.96, 42.01) --
	( 88.97, 42.01) --
	( 88.98, 42.01) --
	( 88.99, 42.01) --
	( 89.00, 42.01) --
	( 89.01, 42.01) --
	( 89.02, 42.01) --
	( 89.03, 42.01) --
	( 89.04, 42.01) --
	( 89.05, 42.01) --
	( 89.06, 42.01) --
	( 89.07, 42.01) --
	( 89.08, 42.01) --
	( 89.09, 42.01) --
	( 89.10, 42.00) --
	( 89.10, 42.00) --
	( 89.11, 42.00) --
	( 89.12, 42.00) --
	( 89.13, 42.00) --
	( 89.14, 42.00) --
	( 89.15, 42.00) --
	( 89.16, 42.00) --
	( 89.17, 42.00) --
	( 89.18, 42.00) --
	( 89.19, 42.00) --
	( 89.20, 42.00) --
	( 89.21, 42.00) --
	( 89.22, 42.00) --
	( 89.23, 42.00) --
	( 89.24, 42.00) --
	( 89.25, 42.00) --
	( 89.25, 42.00) --
	( 89.26, 42.00) --
	( 89.27, 42.00) --
	( 89.28, 42.00) --
	( 89.29, 42.00) --
	( 89.30, 42.00) --
	( 89.31, 42.00) --
	( 89.32, 42.00) --
	( 89.33, 42.00) --
	( 89.34, 42.00) --
	( 89.35, 42.00) --
	( 89.36, 42.00) --
	( 89.37, 42.00) --
	( 89.38, 42.00) --
	( 89.39, 42.00) --
	( 89.39, 42.00) --
	( 89.40, 42.00) --
	( 89.41, 42.00) --
	( 89.42, 42.00) --
	( 89.43, 41.99) --
	( 89.44, 41.99) --
	( 89.45, 41.99) --
	( 89.46, 41.99) --
	( 89.47, 41.99) --
	( 89.48, 41.99) --
	( 89.49, 41.99) --
	( 89.50, 41.99) --
	( 89.51, 41.99) --
	( 89.52, 41.99) --
	( 89.53, 41.99) --
	( 89.53, 41.99) --
	( 89.54, 41.99) --
	( 89.55, 41.99) --
	( 89.56, 41.99) --
	( 89.57, 41.99) --
	( 89.58, 41.99) --
	( 89.59, 41.99) --
	( 89.60, 41.99) --
	( 89.61, 41.99) --
	( 89.62, 41.99) --
	( 89.63, 41.99) --
	( 89.64, 41.99) --
	( 89.65, 41.99) --
	( 89.66, 41.99) --
	( 89.67, 41.99) --
	( 89.68, 41.99) --
	( 89.68, 41.99) --
	( 89.69, 41.99) --
	( 89.70, 41.99) --
	( 89.71, 41.99) --
	( 89.72, 41.99) --
	( 89.73, 41.99) --
	( 89.74, 41.99) --
	( 89.75, 41.99) --
	( 89.76, 41.99) --
	( 89.77, 41.99) --
	( 89.78, 41.98) --
	( 89.79, 41.98) --
	( 89.80, 41.98) --
	( 89.81, 41.98) --
	( 89.82, 41.98) --
	( 89.82, 41.98) --
	( 89.83, 41.98) --
	( 89.84, 41.98) --
	( 89.85, 41.98) --
	( 89.86, 41.98) --
	( 89.87, 41.98) --
	( 89.88, 41.98) --
	( 89.89, 41.98) --
	( 89.90, 41.98) --
	( 89.91, 41.98) --
	( 89.92, 41.98) --
	( 89.93, 41.98) --
	( 89.94, 41.98) --
	( 89.95, 41.98) --
	( 89.96, 41.98) --
	( 89.97, 41.98) --
	( 89.97, 41.98) --
	( 89.98, 41.98) --
	( 89.99, 41.98) --
	( 90.00, 41.98) --
	( 90.01, 41.98) --
	( 90.02, 41.98) --
	( 90.03, 41.98) --
	( 90.04, 41.98) --
	( 90.05, 41.98) --
	( 90.06, 41.98) --
	( 90.07, 41.98) --
	( 90.08, 41.98) --
	( 90.09, 41.98) --
	( 90.10, 41.98) --
	( 90.11, 41.98) --
	( 90.11, 41.97) --
	( 90.12, 41.97) --
	( 90.13, 41.97) --
	( 90.14, 41.97) --
	( 90.15, 41.97) --
	( 90.16, 41.97) --
	( 90.17, 41.97) --
	( 90.18, 41.97) --
	( 90.19, 41.97) --
	( 90.20, 41.97) --
	( 90.21, 41.97) --
	( 90.22, 41.97) --
	( 90.23, 41.97) --
	( 90.24, 41.97) --
	( 90.25, 41.97) --
	( 90.26, 41.97) --
	( 90.26, 41.97) --
	( 90.27, 41.97) --
	( 90.28, 41.97) --
	( 90.29, 41.97) --
	( 90.30, 41.97) --
	( 90.31, 41.97) --
	( 90.32, 41.97) --
	( 90.33, 41.97) --
	( 90.34, 41.97) --
	( 90.35, 41.97) --
	( 90.36, 41.97) --
	( 90.37, 41.97) --
	( 90.38, 41.97) --
	( 90.39, 41.97) --
	( 90.40, 41.97) --
	( 90.40, 41.97) --
	( 90.41, 41.97) --
	( 90.42, 41.97) --
	( 90.43, 41.97) --
	( 90.44, 41.97) --
	( 90.45, 41.97) --
	( 90.46, 41.96) --
	( 90.47, 41.96) --
	( 90.48, 41.96) --
	( 90.49, 41.96) --
	( 90.50, 41.96) --
	( 90.51, 41.96) --
	( 90.52, 41.96) --
	( 90.53, 41.96) --
	( 90.54, 41.96) --
	( 90.55, 41.96) --
	( 90.55, 41.96) --
	( 90.56, 41.96) --
	( 90.57, 41.96) --
	( 90.58, 41.96) --
	( 90.59, 41.96) --
	( 90.60, 41.96) --
	( 90.61, 41.96) --
	( 90.62, 41.96) --
	( 90.63, 41.96) --
	( 90.64, 41.96) --
	( 90.65, 41.96) --
	( 90.66, 41.96) --
	( 90.67, 41.96) --
	( 90.68, 41.96) --
	( 90.69, 41.96) --
	( 90.69, 41.96) --
	( 90.70, 41.96) --
	( 90.71, 41.96) --
	( 90.72, 41.96) --
	( 90.73, 41.96) --
	( 90.74, 41.96) --
	( 90.75, 41.96) --
	( 90.76, 41.96) --
	( 90.77, 41.96) --
	( 90.78, 41.96) --
	( 90.79, 41.96) --
	( 90.80, 41.96) --
	( 90.81, 41.95) --
	( 90.82, 41.95) --
	( 90.83, 41.95) --
	( 90.84, 41.95) --
	( 90.84, 41.95) --
	( 90.85, 41.95) --
	( 90.86, 41.95) --
	( 90.87, 41.95) --
	( 90.88, 41.95) --
	( 90.89, 41.95) --
	( 90.90, 41.95) --
	( 90.91, 41.95) --
	( 90.92, 41.95) --
	( 90.93, 41.95) --
	( 90.94, 41.95) --
	( 90.95, 41.95) --
	( 90.96, 41.95) --
	( 90.97, 41.95) --
	( 90.98, 41.95) --
	( 90.98, 41.95) --
	( 90.99, 41.95) --
	( 91.00, 41.95) --
	( 91.01, 41.95) --
	( 91.02, 41.95) --
	( 91.03, 41.95) --
	( 91.04, 41.95) --
	( 91.05, 41.95) --
	( 91.06, 41.95) --
	( 91.07, 41.95) --
	( 91.08, 41.95) --
	( 91.09, 41.95) --
	( 91.10, 41.95) --
	( 91.11, 41.95) --
	( 91.12, 41.95) --
	( 91.13, 41.95) --
	( 91.13, 41.95) --
	( 91.14, 41.95) --
	( 91.15, 41.95) --
	( 91.16, 41.94) --
	( 91.17, 41.94) --
	( 91.18, 41.94) --
	( 91.19, 41.94) --
	( 91.20, 41.94) --
	( 91.21, 41.94) --
	( 91.22, 41.94) --
	( 91.23, 41.94) --
	( 91.24, 41.94) --
	( 91.25, 41.94) --
	( 91.26, 41.94) --
	( 91.27, 41.94) --
	( 91.27, 41.94) --
	( 91.28, 41.94) --
	( 91.29, 41.94) --
	( 91.30, 41.94) --
	( 91.31, 41.94) --
	( 91.32, 41.94) --
	( 91.33, 41.94) --
	( 91.34, 41.94) --
	( 91.35, 41.94) --
	( 91.36, 41.94) --
	( 91.37, 41.94) --
	( 91.38, 41.94) --
	( 91.39, 41.94) --
	( 91.40, 41.94) --
	( 91.41, 41.94) --
	( 91.41, 41.94) --
	( 91.42, 41.94) --
	( 91.43, 41.94) --
	( 91.44, 41.94) --
	( 91.45, 41.94) --
	( 91.46, 41.94) --
	( 91.47, 41.94) --
	( 91.48, 41.94) --
	( 91.49, 41.94) --
	( 91.50, 41.94) --
	( 91.51, 41.94) --
	( 91.52, 41.93) --
	( 91.53, 41.93) --
	( 91.54, 41.93) --
	( 91.55, 41.93) --
	( 91.56, 41.93) --
	( 91.56, 41.93) --
	( 91.57, 41.93) --
	( 91.58, 41.93) --
	( 91.59, 41.93) --
	( 91.60, 41.93) --
	( 91.61, 41.93) --
	( 91.62, 41.93) --
	( 91.63, 41.93) --
	( 91.64, 41.93) --
	( 91.65, 41.93) --
	( 91.66, 41.93) --
	( 91.67, 41.93) --
	( 91.68, 41.93) --
	( 91.69, 41.93) --
	( 91.70, 41.93) --
	( 91.70, 41.93) --
	( 91.71, 41.93) --
	( 91.72, 41.93) --
	( 91.73, 41.93) --
	( 91.74, 41.93) --
	( 91.75, 41.93) --
	( 91.76, 41.93) --
	( 91.77, 41.93) --
	( 91.78, 41.93) --
	( 91.79, 41.93) --
	( 91.80, 41.93) --
	( 91.81, 41.93) --
	( 91.82, 41.93) --
	( 91.83, 41.93) --
	( 91.84, 41.93) --
	( 91.85, 41.93) --
	( 91.85, 41.93) --
	( 91.86, 41.93) --
	( 91.87, 41.92) --
	( 91.88, 41.92) --
	( 91.89, 41.92) --
	( 91.90, 41.92) --
	( 91.91, 41.92) --
	( 91.92, 41.92) --
	( 91.93, 41.92) --
	( 91.94, 41.92) --
	( 91.95, 41.92) --
	( 91.96, 41.92) --
	( 91.97, 41.92) --
	( 91.98, 41.92) --
	( 91.99, 41.92) --
	( 91.99, 41.92) --
	( 92.00, 41.92) --
	( 92.01, 41.92) --
	( 92.02, 41.92) --
	( 92.03, 41.92) --
	( 92.04, 41.92) --
	( 92.05, 41.92) --
	( 92.06, 41.92) --
	( 92.07, 41.92) --
	( 92.08, 41.92) --
	( 92.09, 41.92) --
	( 92.10, 41.92) --
	( 92.11, 41.92) --
	( 92.12, 41.92) --
	( 92.13, 41.92) --
	( 92.14, 41.92) --
	( 92.14, 41.92) --
	( 92.15, 41.92) --
	( 92.16, 41.92) --
	( 92.17, 41.92) --
	( 92.18, 41.92) --
	( 92.19, 41.92) --
	( 92.20, 41.92) --
	( 92.21, 41.92) --
	( 92.22, 41.92) --
	( 92.23, 41.91) --
	( 92.24, 41.91) --
	( 92.25, 41.91) --
	( 92.26, 41.91) --
	( 92.27, 41.91) --
	( 92.28, 41.91) --
	( 92.28, 41.91) --
	( 92.29, 41.91) --
	( 92.30, 41.91) --
	( 92.31, 41.91) --
	( 92.32, 41.91) --
	( 92.33, 41.91) --
	( 92.34, 41.91) --
	( 92.35, 41.91) --
	( 92.36, 41.91) --
	( 92.37, 41.91) --
	( 92.38, 41.91) --
	( 92.39, 41.91) --
	( 92.40, 41.91) --
	( 92.41, 41.91) --
	( 92.42, 41.91) --
	( 92.43, 41.91) --
	( 92.43, 41.91) --
	( 92.44, 41.91) --
	( 92.45, 41.91) --
	( 92.46, 41.91) --
	( 92.47, 41.91) --
	( 92.48, 41.91) --
	( 92.49, 41.91) --
	( 92.50, 41.91) --
	( 92.51, 41.91) --
	( 92.52, 41.91) --
	( 92.53, 41.91) --
	( 92.54, 41.91) --
	( 92.55, 41.91) --
	( 92.56, 41.91) --
	( 92.57, 41.91) --
	( 92.57, 41.91) --
	( 92.58, 41.91) --
	( 92.59, 41.90) --
	( 92.60, 41.90) --
	( 92.61, 41.90) --
	( 92.62, 41.90) --
	( 92.63, 41.90) --
	( 92.64, 41.90) --
	( 92.65, 41.90) --
	( 92.66, 41.90) --
	( 92.67, 41.90) --
	( 92.68, 41.90) --
	( 92.69, 41.90) --
	( 92.70, 41.90) --
	( 92.71, 41.90) --
	( 92.72, 41.90) --
	( 92.72, 41.90) --
	( 92.73, 41.90) --
	( 92.74, 41.90) --
	( 92.75, 41.90) --
	( 92.76, 41.90) --
	( 92.77, 41.90) --
	( 92.78, 41.90) --
	( 92.79, 41.90) --
	( 92.80, 41.90) --
	( 92.81, 41.90) --
	( 92.82, 41.90) --
	( 92.83, 41.90) --
	( 92.84, 41.90) --
	( 92.85, 41.90) --
	( 92.86, 41.90) --
	( 92.86, 41.90) --
	( 92.87, 41.90) --
	( 92.88, 41.90) --
	( 92.89, 41.90) --
	( 92.90, 41.90) --
	( 92.91, 41.90) --
	( 92.92, 41.90) --
	( 92.93, 41.90) --
	( 92.94, 41.90) --
	( 92.95, 41.90) --
	( 92.96, 41.89) --
	( 92.97, 41.89) --
	( 92.98, 41.89) --
	( 92.99, 41.89) --
	( 93.00, 41.89) --
	( 93.00, 41.89) --
	( 93.01, 41.89) --
	( 93.02, 41.89) --
	( 93.03, 41.89) --
	( 93.04, 41.89) --
	( 93.05, 41.89) --
	( 93.06, 41.89) --
	( 93.07, 41.89) --
	( 93.08, 41.89) --
	( 93.09, 41.89) --
	( 93.10, 41.89) --
	( 93.11, 41.89) --
	( 93.12, 41.89) --
	( 93.13, 41.89) --
	( 93.14, 41.89) --
	( 93.15, 41.89) --
	( 93.15, 41.89) --
	( 93.16, 41.89) --
	( 93.17, 41.89) --
	( 93.18, 41.89) --
	( 93.19, 41.89) --
	( 93.20, 41.89) --
	( 93.21, 41.89) --
	( 93.22, 41.89) --
	( 93.23, 41.89) --
	( 93.24, 41.89) --
	( 93.25, 41.89) --
	( 93.26, 41.89) --
	( 93.27, 41.89) --
	( 93.28, 41.89) --
	( 93.29, 41.89) --
	( 93.29, 41.89) --
	( 93.30, 41.89) --
	( 93.31, 41.89) --
	( 93.32, 41.88) --
	( 93.33, 41.88) --
	( 93.34, 41.88) --
	( 93.35, 41.88) --
	( 93.36, 41.88) --
	( 93.37, 41.88) --
	( 93.38, 41.88) --
	( 93.39, 41.88) --
	( 93.40, 41.88) --
	( 93.41, 41.88) --
	( 93.42, 41.88) --
	( 93.43, 41.88) --
	( 93.44, 41.88) --
	( 93.44, 41.88) --
	( 93.45, 41.88) --
	( 93.46, 41.88) --
	( 93.47, 41.88) --
	( 93.48, 41.88) --
	( 93.49, 41.88) --
	( 93.50, 41.88) --
	( 93.51, 41.88) --
	( 93.52, 41.88) --
	( 93.53, 41.88) --
	( 93.54, 41.88) --
	( 93.55, 41.88) --
	( 93.56, 41.88) --
	( 93.57, 41.88) --
	( 93.58, 41.88) --
	( 93.58, 41.88) --
	( 93.59, 41.88) --
	( 93.60, 41.88) --
	( 93.61, 41.88) --
	( 93.62, 41.88) --
	( 93.63, 41.88) --
	( 93.64, 41.88) --
	( 93.65, 41.88) --
	( 93.66, 41.88) --
	( 93.67, 41.88) --
	( 93.68, 41.88) --
	( 93.69, 41.88) --
	( 93.70, 41.87) --
	( 93.71, 41.87) --
	( 93.72, 41.87) --
	( 93.73, 41.87) --
	( 93.73, 41.87) --
	( 93.74, 41.87) --
	( 93.75, 41.87) --
	( 93.76, 41.87) --
	( 93.77, 41.87) --
	( 93.78, 41.87) --
	( 93.79, 41.87) --
	( 93.80, 41.87) --
	( 93.81, 41.87) --
	( 93.82, 41.87) --
	( 93.83, 41.87) --
	( 93.84, 41.87) --
	( 93.85, 41.87) --
	( 93.86, 41.87) --
	( 93.87, 41.87) --
	( 93.87, 41.87) --
	( 93.88, 41.87) --
	( 93.89, 41.87) --
	( 93.90, 41.87) --
	( 93.91, 41.87) --
	( 93.92, 41.87) --
	( 93.93, 41.87) --
	( 93.94, 41.87) --
	( 93.95, 41.87) --
	( 93.96, 41.87) --
	( 93.97, 41.87) --
	( 93.98, 41.87) --
	( 93.99, 41.87) --
	( 94.00, 41.87) --
	( 94.01, 41.87) --
	( 94.02, 41.87) --
	( 94.02, 41.87) --
	( 94.03, 41.87) --
	( 94.04, 41.87) --
	( 94.05, 41.87) --
	( 94.06, 41.87) --
	( 94.07, 41.86) --
	( 94.08, 41.86) --
	( 94.09, 41.86) --
	( 94.10, 41.86) --
	( 94.11, 41.86) --
	( 94.12, 41.86) --
	( 94.13, 41.86) --
	( 94.14, 41.86) --
	( 94.15, 41.86) --
	( 94.16, 41.86) --
	( 94.16, 41.86) --
	( 94.17, 41.86) --
	( 94.18, 41.86) --
	( 94.19, 41.86) --
	( 94.20, 41.86) --
	( 94.21, 41.86) --
	( 94.22, 41.86) --
	( 94.23, 41.86) --
	( 94.24, 41.86) --
	( 94.25, 41.86) --
	( 94.26, 41.86) --
	( 94.27, 41.86) --
	( 94.28, 41.86) --
	( 94.29, 41.86) --
	( 94.30, 41.86) --
	( 94.31, 41.86) --
	( 94.31, 41.86) --
	( 94.32, 41.86) --
	( 94.33, 41.86) --
	( 94.34, 41.86) --
	( 94.35, 41.86) --
	( 94.36, 41.86) --
	( 94.37, 41.86) --
	( 94.38, 41.86) --
	( 94.39, 41.86) --
	( 94.40, 41.86) --
	( 94.41, 41.86) --
	( 94.42, 41.86) --
	( 94.43, 41.86) --
	( 94.44, 41.86) --
	( 94.45, 41.85) --
	( 94.45, 41.85) --
	( 94.46, 41.85) --
	( 94.47, 41.85) --
	( 94.48, 41.85) --
	( 94.49, 41.85) --
	( 94.50, 41.85) --
	( 94.51, 41.85) --
	( 94.52, 41.85) --
	( 94.53, 41.85) --
	( 94.54, 41.85) --
	( 94.55, 41.85) --
	( 94.56, 41.85) --
	( 94.57, 41.85) --
	( 94.58, 41.85) --
	( 94.59, 41.85) --
	( 94.60, 41.85) --
	( 94.60, 41.85) --
	( 94.61, 41.85) --
	( 94.62, 41.85) --
	( 94.63, 41.85) --
	( 94.64, 41.85) --
	( 94.65, 41.85) --
	( 94.66, 41.85) --
	( 94.67, 41.85) --
	( 94.68, 41.85) --
	( 94.69, 41.85) --
	( 94.70, 41.85) --
	( 94.71, 41.85) --
	( 94.72, 41.85) --
	( 94.73, 41.85) --
	( 94.74, 41.85) --
	( 94.74, 41.85) --
	( 94.75, 41.85) --
	( 94.76, 41.85) --
	( 94.77, 41.85) --
	( 94.78, 41.85) --
	( 94.79, 41.85) --
	( 94.80, 41.85) --
	( 94.81, 41.85) --
	( 94.82, 41.85) --
	( 94.83, 41.84) --
	( 94.84, 41.84) --
	( 94.85, 41.84) --
	( 94.86, 41.84) --
	( 94.87, 41.84) --
	( 94.88, 41.84) --
	( 94.88, 41.84) --
	( 94.89, 41.84) --
	( 94.90, 41.84) --
	( 94.91, 41.84) --
	( 94.92, 41.84) --
	( 94.93, 41.84) --
	( 94.94, 41.84) --
	( 94.95, 41.84) --
	( 94.96, 41.84) --
	( 94.97, 41.84) --
	( 94.98, 41.84) --
	( 94.99, 41.84) --
	( 95.00, 41.84) --
	( 95.01, 41.84) --
	( 95.02, 41.84) --
	( 95.03, 41.84) --
	( 95.03, 41.84) --
	( 95.04, 41.84) --
	( 95.05, 41.84) --
	( 95.06, 41.84) --
	( 95.07, 41.84) --
	( 95.08, 41.84) --
	( 95.09, 41.84) --
	( 95.10, 41.84) --
	( 95.11, 41.84) --
	( 95.12, 41.84) --
	( 95.13, 41.84) --
	( 95.14, 41.84) --
	( 95.15, 41.84) --
	( 95.16, 41.84) --
	( 95.17, 41.84) --
	( 95.17, 41.84) --
	( 95.18, 41.84) --
	( 95.19, 41.84) --
	( 95.20, 41.84) --
	( 95.21, 41.83) --
	( 95.22, 41.83) --
	( 95.23, 41.83) --
	( 95.24, 41.83) --
	( 95.25, 41.83) --
	( 95.26, 41.83) --
	( 95.27, 41.83) --
	( 95.28, 41.83) --
	( 95.29, 41.83) --
	( 95.30, 41.83) --
	( 95.31, 41.83) --
	( 95.32, 41.83) --
	( 95.32, 41.83) --
	( 95.33, 41.83) --
	( 95.34, 41.83) --
	( 95.35, 41.83) --
	( 95.36, 41.83) --
	( 95.37, 41.83) --
	( 95.38, 41.83) --
	( 95.39, 41.83) --
	( 95.40, 41.83) --
	( 95.41, 41.83) --
	( 95.42, 41.83) --
	( 95.43, 41.83) --
	( 95.44, 41.83) --
	( 95.45, 41.83) --
	( 95.46, 41.83) --
	( 95.46, 41.83) --
	( 95.47, 41.83) --
	( 95.48, 41.83) --
	( 95.49, 41.83) --
	( 95.50, 41.83) --
	( 95.51, 41.83) --
	( 95.52, 41.83) --
	( 95.53, 41.83) --
	( 95.54, 41.83) --
	( 95.55, 41.83) --
	( 95.56, 41.83) --
	( 95.57, 41.83) --
	( 95.58, 41.83) --
	( 95.59, 41.83) --
	( 95.60, 41.82) --
	( 95.61, 41.82) --
	( 95.61, 41.82) --
	( 95.62, 41.82) --
	( 95.63, 41.82) --
	( 95.64, 41.82) --
	( 95.65, 41.82) --
	( 95.66, 41.82) --
	( 95.67, 41.82) --
	( 95.68, 41.82) --
	( 95.69, 41.82) --
	( 95.70, 41.82) --
	( 95.71, 41.82) --
	( 95.72, 41.82) --
	( 95.73, 41.82) --
	( 95.74, 41.82) --
	( 95.75, 41.82) --
	( 95.75, 41.82) --
	( 95.76, 41.82) --
	( 95.77, 41.82) --
	( 95.78, 41.82) --
	( 95.79, 41.82) --
	( 95.80, 41.82) --
	( 95.81, 41.82) --
	( 95.82, 41.82) --
	( 95.83, 41.82) --
	( 95.84, 41.82) --
	( 95.85, 41.82) --
	( 95.86, 41.82) --
	( 95.87, 41.82) --
	( 95.88, 41.82) --
	( 95.89, 41.82) --
	( 95.90, 41.82) --
	( 95.90, 41.82) --
	( 95.91, 41.82) --
	( 95.92, 41.82) --
	( 95.93, 41.82) --
	( 95.94, 41.82) --
	( 95.95, 41.82) --
	( 95.96, 41.82) --
	( 95.97, 41.82) --
	( 95.98, 41.81) --
	( 95.99, 41.81) --
	( 96.00, 41.81) --
	( 96.01, 41.81) --
	( 96.02, 41.81) --
	( 96.03, 41.81) --
	( 96.04, 41.81) --
	( 96.04, 41.81) --
	( 96.05, 41.81) --
	( 96.06, 41.81) --
	( 96.07, 41.81) --
	( 96.08, 41.81) --
	( 96.09, 41.81) --
	( 96.10, 41.81) --
	( 96.11, 41.81) --
	( 96.12, 41.81) --
	( 96.13, 41.81) --
	( 96.14, 41.81) --
	( 96.15, 41.81) --
	( 96.16, 41.81) --
	( 96.17, 41.81) --
	( 96.18, 41.81) --
	( 96.19, 41.81) --
	( 96.19, 41.81) --
	( 96.20, 41.81) --
	( 96.21, 41.81) --
	( 96.22, 41.81) --
	( 96.23, 41.81) --
	( 96.24, 41.81) --
	( 96.25, 41.81) --
	( 96.26, 41.81) --
	( 96.27, 41.81) --
	( 96.28, 41.81) --
	( 96.29, 41.81) --
	( 96.30, 41.81) --
	( 96.31, 41.81) --
	( 96.32, 41.81) --
	( 96.33, 41.81) --
	( 96.33, 41.81) --
	( 96.34, 41.81) --
	( 96.35, 41.81) --
	( 96.36, 41.81) --
	( 96.37, 41.80) --
	( 96.38, 41.80) --
	( 96.39, 41.80) --
	( 96.40, 41.80) --
	( 96.41, 41.80) --
	( 96.42, 41.80) --
	( 96.43, 41.80) --
	( 96.44, 41.80) --
	( 96.45, 41.80) --
	( 96.46, 41.80) --
	( 96.47, 41.80) --
	( 96.47, 41.80) --
	( 96.48, 41.80) --
	( 96.49, 41.80) --
	( 96.50, 41.80) --
	( 96.51, 41.80) --
	( 96.52, 41.80) --
	( 96.53, 41.80) --
	( 96.54, 41.80) --
	( 96.55, 41.80) --
	( 96.56, 41.80) --
	( 96.57, 41.80) --
	( 96.58, 41.80) --
	( 96.59, 41.80) --
	( 96.60, 41.80) --
	( 96.61, 41.80) --
	( 96.62, 41.80) --
	( 96.62, 41.80) --
	( 96.63, 41.80) --
	( 96.64, 41.80) --
	( 96.65, 41.80) --
	( 96.66, 41.80) --
	( 96.67, 41.80) --
	( 96.68, 41.80) --
	( 96.69, 41.80) --
	( 96.70, 41.80) --
	( 96.71, 41.80) --
	( 96.72, 41.80) --
	( 96.73, 41.80) --
	( 96.74, 41.80) --
	( 96.75, 41.80) --
	( 96.76, 41.80) --
	( 96.76, 41.79) --
	( 96.77, 41.79) --
	( 96.78, 41.79) --
	( 96.79, 41.79) --
	( 96.80, 41.79) --
	( 96.81, 41.79) --
	( 96.82, 41.79) --
	( 96.83, 41.79) --
	( 96.84, 41.79) --
	( 96.85, 41.79) --
	( 96.86, 41.79) --
	( 96.87, 41.79) --
	( 96.88, 41.79) --
	( 96.89, 41.79) --
	( 96.90, 41.79) --
	( 96.91, 41.79) --
	( 96.91, 41.79) --
	( 96.92, 41.79) --
	( 96.93, 41.79) --
	( 96.94, 41.79) --
	( 96.95, 41.79) --
	( 96.96, 41.79) --
	( 96.97, 41.79) --
	( 96.98, 41.79) --
	( 96.99, 41.79) --
	( 97.00, 41.79) --
	( 97.01, 41.79) --
	( 97.02, 41.79) --
	( 97.03, 41.79) --
	( 97.04, 41.79) --
	( 97.05, 41.79) --
	( 97.05, 41.79) --
	( 97.06, 41.79) --
	( 97.07, 41.79) --
	( 97.08, 41.79) --
	( 97.09, 41.79) --
	( 97.10, 41.79) --
	( 97.11, 41.79) --
	( 97.12, 41.79) --
	( 97.13, 41.79) --
	( 97.14, 41.79) --
	( 97.15, 41.79) --
	( 97.16, 41.78) --
	( 97.17, 41.78) --
	( 97.18, 41.78) --
	( 97.19, 41.78) --
	( 97.20, 41.78) --
	( 97.20, 41.78) --
	( 97.21, 41.78) --
	( 97.22, 41.78) --
	( 97.23, 41.78) --
	( 97.24, 41.78) --
	( 97.25, 41.78) --
	( 97.26, 41.78) --
	( 97.27, 41.78) --
	( 97.28, 41.78) --
	( 97.29, 41.78) --
	( 97.30, 41.78) --
	( 97.31, 41.78) --
	( 97.32, 41.78) --
	( 97.33, 41.78) --
	( 97.34, 41.78) --
	( 97.34, 41.78) --
	( 97.35, 41.78) --
	( 97.36, 41.78) --
	( 97.37, 41.78) --
	( 97.38, 41.78) --
	( 97.39, 41.78) --
	( 97.40, 41.78) --
	( 97.41, 41.78) --
	( 97.42, 41.78) --
	( 97.43, 41.78) --
	( 97.44, 41.78) --
	( 97.45, 41.78) --
	( 97.46, 41.78) --
	( 97.47, 41.78) --
	( 97.48, 41.78) --
	( 97.49, 41.78) --
	( 97.49, 41.78) --
	( 97.50, 41.78) --
	( 97.51, 41.78) --
	( 97.52, 41.78) --
	( 97.53, 41.78) --
	( 97.54, 41.78) --
	( 97.55, 41.78) --
	( 97.56, 41.77) --
	( 97.57, 41.77) --
	( 97.58, 41.77) --
	( 97.59, 41.77) --
	( 97.60, 41.77) --
	( 97.61, 41.77) --
	( 97.62, 41.77) --
	( 97.63, 41.77) --
	( 97.63, 41.77) --
	( 97.64, 41.77) --
	( 97.65, 41.77) --
	( 97.66, 41.77) --
	( 97.67, 41.77) --
	( 97.68, 41.77) --
	( 97.69, 41.77) --
	( 97.70, 41.77) --
	( 97.71, 41.77) --
	( 97.72, 41.77) --
	( 97.73, 41.77) --
	( 97.74, 41.77) --
	( 97.75, 41.77) --
	( 97.76, 41.77) --
	( 97.77, 41.77) --
	( 97.78, 41.77) --
	( 97.78, 41.77) --
	( 97.79, 41.77) --
	( 97.80, 41.77) --
	( 97.81, 41.77) --
	( 97.82, 41.77) --
	( 97.83, 41.77) --
	( 97.84, 41.77) --
	( 97.85, 41.77) --
	( 97.86, 41.77) --
	( 97.87, 41.77) --
	( 97.88, 41.77) --
	( 97.89, 41.77) --
	( 97.90, 41.77) --
	( 97.91, 41.77) --
	( 97.92, 41.77) --
	( 97.92, 41.77) --
	( 97.93, 41.77) --
	( 97.94, 41.77) --
	( 97.95, 41.77) --
	( 97.96, 41.76) --
	( 97.97, 41.76) --
	( 97.98, 41.76) --
	( 97.99, 41.76) --
	( 98.00, 41.76) --
	( 98.01, 41.76) --
	( 98.02, 41.76) --
	( 98.03, 41.76) --
	( 98.04, 41.76) --
	( 98.05, 41.76) --
	( 98.06, 41.76) --
	( 98.07, 41.76) --
	( 98.07, 41.76) --
	( 98.08, 41.76) --
	( 98.09, 41.76) --
	( 98.10, 41.76) --
	( 98.11, 41.76) --
	( 98.12, 41.76) --
	( 98.13, 41.76) --
	( 98.14, 41.76) --
	( 98.15, 41.76) --
	( 98.16, 41.76) --
	( 98.17, 41.76) --
	( 98.18, 41.76) --
	( 98.19, 41.76) --
	( 98.20, 41.76) --
	( 98.21, 41.76) --
	( 98.21, 41.76) --
	( 98.22, 41.76) --
	( 98.23, 41.76) --
	( 98.24, 41.76) --
	( 98.25, 41.76) --
	( 98.26, 41.76) --
	( 98.27, 41.76) --
	( 98.28, 41.76) --
	( 98.29, 41.76) --
	( 98.30, 41.76) --
	( 98.31, 41.76) --
	( 98.32, 41.76) --
	( 98.33, 41.76) --
	( 98.34, 41.76) --
	( 98.35, 41.76) --
	( 98.35, 41.76) --
	( 98.36, 41.75) --
	( 98.37, 41.75) --
	( 98.38, 41.75) --
	( 98.39, 41.75) --
	( 98.40, 41.75) --
	( 98.41, 41.75) --
	( 98.42, 41.75) --
	( 98.43, 41.75) --
	( 98.44, 41.75) --
	( 98.45, 41.75) --
	( 98.46, 41.75) --
	( 98.47, 41.75) --
	( 98.48, 41.75) --
	( 98.49, 41.75) --
	( 98.50, 41.75) --
	( 98.50, 41.75) --
	( 98.51, 41.75) --
	( 98.52, 41.75) --
	( 98.53, 41.75) --
	( 98.54, 41.75) --
	( 98.55, 41.75) --
	( 98.56, 41.75) --
	( 98.57, 41.75) --
	( 98.58, 41.75) --
	( 98.59, 41.75) --
	( 98.60, 41.75) --
	( 98.61, 41.75) --
	( 98.62, 41.75) --
	( 98.63, 41.75) --
	( 98.64, 41.75) --
	( 98.64, 41.75) --
	( 98.65, 41.75) --
	( 98.66, 41.75) --
	( 98.67, 41.75) --
	( 98.68, 41.75) --
	( 98.69, 41.75) --
	( 98.70, 41.75) --
	( 98.71, 41.75) --
	( 98.72, 41.75) --
	( 98.73, 41.75) --
	( 98.74, 41.75) --
	( 98.75, 41.75) --
	( 98.76, 41.75) --
	( 98.77, 41.75) --
	( 98.78, 41.74) --
	( 98.79, 41.74) --
	( 98.79, 41.74) --
	( 98.80, 41.74) --
	( 98.81, 41.74) --
	( 98.82, 41.74) --
	( 98.83, 41.74) --
	( 98.84, 41.74) --
	( 98.85, 41.74) --
	( 98.86, 41.74) --
	( 98.87, 41.74) --
	( 98.88, 41.74) --
	( 98.89, 41.74) --
	( 98.90, 41.74) --
	( 98.91, 41.74) --
	( 98.92, 41.74) --
	( 98.93, 41.74) --
	( 98.93, 41.74) --
	( 98.94, 41.74) --
	( 98.95, 41.74) --
	( 98.96, 41.74) --
	( 98.97, 41.74) --
	( 98.98, 41.74) --
	( 98.99, 41.74) --
	( 99.00, 41.74) --
	( 99.01, 41.74) --
	( 99.02, 41.74) --
	( 99.03, 41.74) --
	( 99.04, 41.74) --
	( 99.05, 41.74) --
	( 99.06, 41.74) --
	( 99.07, 41.74) --
	( 99.08, 41.74) --
	( 99.08, 41.74) --
	( 99.09, 41.74) --
	( 99.10, 41.74) --
	( 99.11, 41.74) --
	( 99.12, 41.74) --
	( 99.13, 41.74) --
	( 99.14, 41.74) --
	( 99.15, 41.74) --
	( 99.16, 41.74) --
	( 99.17, 41.74) --
	( 99.18, 41.74) --
	( 99.19, 41.73) --
	( 99.20, 41.73) --
	( 99.21, 41.73) --
	( 99.22, 41.73) --
	( 99.22, 41.73) --
	( 99.23, 41.73) --
	( 99.24, 41.73) --
	( 99.25, 41.73) --
	( 99.26, 41.73) --
	( 99.27, 41.73) --
	( 99.28, 41.73) --
	( 99.29, 41.73) --
	( 99.30, 41.73) --
	( 99.31, 41.73) --
	( 99.32, 41.73) --
	( 99.33, 41.73) --
	( 99.34, 41.73) --
	( 99.35, 41.73) --
	( 99.36, 41.73) --
	( 99.37, 41.73) --
	( 99.37, 41.73) --
	( 99.38, 41.73) --
	( 99.39, 41.73) --
	( 99.40, 41.73) --
	( 99.41, 41.73) --
	( 99.42, 41.73) --
	( 99.43, 41.73) --
	( 99.44, 41.73) --
	( 99.45, 41.73) --
	( 99.46, 41.73) --
	( 99.47, 41.73) --
	( 99.48, 41.73) --
	( 99.49, 41.73) --
	( 99.50, 41.73) --
	( 99.51, 41.73) --
	( 99.51, 41.73) --
	( 99.52, 41.73) --
	( 99.53, 41.73) --
	( 99.54, 41.73) --
	( 99.55, 41.73) --
	( 99.56, 41.73) --
	( 99.57, 41.73) --
	( 99.58, 41.73) --
	( 99.59, 41.73) --
	( 99.60, 41.72) --
	( 99.61, 41.72) --
	( 99.62, 41.72) --
	( 99.63, 41.72) --
	( 99.64, 41.72) --
	( 99.65, 41.72) --
	( 99.66, 41.72) --
	( 99.66, 41.72) --
	( 99.67, 41.72) --
	( 99.68, 41.72) --
	( 99.69, 41.72) --
	( 99.70, 41.72) --
	( 99.71, 41.72) --
	( 99.72, 41.72) --
	( 99.73, 41.72) --
	( 99.74, 41.72) --
	( 99.75, 41.72) --
	( 99.76, 41.72) --
	( 99.77, 41.72) --
	( 99.78, 41.72) --
	( 99.79, 41.72) --
	( 99.80, 41.72) --
	( 99.80, 41.72) --
	( 99.81, 41.72) --
	( 99.82, 41.72) --
	( 99.83, 41.72) --
	( 99.84, 41.72) --
	( 99.85, 41.72) --
	( 99.86, 41.72) --
	( 99.87, 41.72) --
	( 99.88, 41.72) --
	( 99.89, 41.72) --
	( 99.90, 41.72) --
	( 99.91, 41.72) --
	( 99.92, 41.72) --
	( 99.93, 41.72) --
	( 99.94, 41.72) --
	( 99.94, 41.72) --
	( 99.95, 41.72) --
	( 99.96, 41.72) --
	( 99.97, 41.72) --
	( 99.98, 41.72) --
	( 99.99, 41.72) --
	(100.00, 41.72) --
	(100.01, 41.71) --
	(100.02, 41.71) --
	(100.03, 41.71) --
	(100.04, 41.71) --
	(100.05, 41.71) --
	(100.06, 41.71) --
	(100.07, 41.71) --
	(100.08, 41.71) --
	(100.09, 41.71) --
	(100.09, 41.71) --
	(100.10, 41.71) --
	(100.11, 41.71) --
	(100.12, 41.71) --
	(100.13, 41.71) --
	(100.14, 41.71) --
	(100.15, 41.71) --
	(100.16, 41.71) --
	(100.17, 41.71) --
	(100.18, 41.71) --
	(100.19, 41.71) --
	(100.20, 41.71) --
	(100.21, 41.71) --
	(100.22, 41.71) --
	(100.23, 41.71) --
	(100.23, 41.71) --
	(100.24, 41.71) --
	(100.25, 41.71) --
	(100.26, 41.71) --
	(100.27, 41.71) --
	(100.28, 41.71) --
	(100.29, 41.71) --
	(100.30, 41.71) --
	(100.31, 41.71) --
	(100.32, 41.71) --
	(100.33, 41.71) --
	(100.34, 41.71) --
	(100.35, 41.71) --
	(100.36, 41.71) --
	(100.37, 41.71) --
	(100.38, 41.71) --
	(100.38, 41.71) --
	(100.39, 41.71) --
	(100.40, 41.71) --
	(100.41, 41.71) --
	(100.42, 41.71) --
	(100.43, 41.70) --
	(100.44, 41.70) --
	(100.45, 41.70) --
	(100.46, 41.70) --
	(100.47, 41.70) --
	(100.48, 41.70) --
	(100.49, 41.70) --
	(100.50, 41.70) --
	(100.51, 41.70) --
	(100.52, 41.70) --
	(100.52, 41.70) --
	(100.53, 41.70) --
	(100.54, 41.70) --
	(100.55, 41.70) --
	(100.56, 41.70) --
	(100.57, 41.70) --
	(100.58, 41.70) --
	(100.59, 41.70) --
	(100.60, 41.70) --
	(100.61, 41.70) --
	(100.62, 41.70) --
	(100.63, 41.70) --
	(100.64, 41.70) --
	(100.65, 41.70) --
	(100.66, 41.70) --
	(100.67, 41.70) --
	(100.67, 41.70) --
	(100.68, 41.70) --
	(100.69, 41.70) --
	(100.70, 41.70) --
	(100.71, 41.70) --
	(100.72, 41.70) --
	(100.73, 41.70) --
	(100.74, 41.70) --
	(100.75, 41.70) --
	(100.76, 41.70) --
	(100.77, 41.70) --
	(100.78, 41.70) --
	(100.79, 41.70) --
	(100.80, 41.70) --
	(100.81, 41.70) --
	(100.81, 41.70) --
	(100.82, 41.70) --
	(100.83, 41.70) --
	(100.84, 41.70) --
	(100.85, 41.69) --
	(100.86, 41.69) --
	(100.87, 41.69) --
	(100.88, 41.69) --
	(100.89, 41.69) --
	(100.90, 41.69) --
	(100.91, 41.69) --
	(100.92, 41.69) --
	(100.93, 41.69) --
	(100.94, 41.69) --
	(100.95, 41.69) --
	(100.96, 41.69) --
	(100.96, 41.69) --
	(100.97, 41.69) --
	(100.98, 41.69) --
	(100.99, 41.69) --
	(101.00, 41.69) --
	(101.01, 41.69) --
	(101.02, 41.69) --
	(101.03, 41.69) --
	(101.04, 41.69) --
	(101.05, 41.69) --
	(101.06, 41.69) --
	(101.07, 41.69) --
	(101.08, 41.69) --
	(101.09, 41.69) --
	(101.10, 41.69) --
	(101.10, 41.69) --
	(101.11, 41.69) --
	(101.12, 41.69) --
	(101.13, 41.69) --
	(101.14, 41.69) --
	(101.15, 41.69) --
	(101.16, 41.69) --
	(101.17, 41.69) --
	(101.18, 41.69) --
	(101.19, 41.69) --
	(101.20, 41.69) --
	(101.21, 41.69) --
	(101.22, 41.69) --
	(101.23, 41.69) --
	(101.24, 41.69) --
	(101.25, 41.69) --
	(101.25, 41.69) --
	(101.26, 41.69) --
	(101.27, 41.69) --
	(101.28, 41.68) --
	(101.29, 41.68) --
	(101.30, 41.68) --
	(101.31, 41.68) --
	(101.32, 41.68) --
	(101.33, 41.68) --
	(101.34, 41.68) --
	(101.35, 41.68) --
	(101.36, 41.68) --
	(101.37, 41.68) --
	(101.38, 41.68) --
	(101.39, 41.68) --
	(101.39, 41.68) --
	(101.40, 41.68) --
	(101.41, 41.68) --
	(101.42, 41.68) --
	(101.43, 41.68) --
	(101.44, 41.68) --
	(101.45, 41.68) --
	(101.46, 41.68) --
	(101.47, 41.68) --
	(101.48, 41.68) --
	(101.49, 41.68) --
	(101.50, 41.68) --
	(101.51, 41.68) --
	(101.52, 41.68) --
	(101.53, 41.68) --
	(101.54, 41.68) --
	(101.54, 41.68) --
	(101.55, 41.68) --
	(101.56, 41.68) --
	(101.57, 41.68) --
	(101.58, 41.68) --
	(101.59, 41.68) --
	(101.60, 41.68) --
	(101.61, 41.68) --
	(101.62, 41.68) --
	(101.63, 41.68) --
	(101.64, 41.68) --
	(101.65, 41.68) --
	(101.66, 41.68) --
	(101.67, 41.68) --
	(101.68, 41.68) --
	(101.68, 41.68) --
	(101.69, 41.68) --
	(101.70, 41.67) --
	(101.71, 41.67) --
	(101.72, 41.67) --
	(101.73, 41.67) --
	(101.74, 41.67) --
	(101.75, 41.67) --
	(101.76, 41.67) --
	(101.77, 41.67) --
	(101.78, 41.67) --
	(101.79, 41.67) --
	(101.80, 41.67) --
	(101.81, 41.67) --
	(101.82, 41.67) --
	(101.82, 41.67) --
	(101.83, 41.67) --
	(101.84, 41.67) --
	(101.85, 41.67) --
	(101.86, 41.67) --
	(101.87, 41.67) --
	(101.88, 41.67) --
	(101.89, 41.67) --
	(101.90, 41.67) --
	(101.91, 41.67) --
	(101.92, 41.67) --
	(101.93, 41.67) --
	(101.94, 41.67) --
	(101.95, 41.67) --
	(101.96, 41.67) --
	(101.97, 41.67) --
	(101.97, 41.67) --
	(101.98, 41.67) --
	(101.99, 41.67) --
	(102.00, 41.67) --
	(102.01, 41.67) --
	(102.02, 41.67) --
	(102.03, 41.67) --
	(102.04, 41.67) --
	(102.05, 41.67) --
	(102.06, 41.67) --
	(102.07, 41.67) --
	(102.08, 41.67) --
	(102.09, 41.67) --
	(102.10, 41.67) --
	(102.11, 41.67) --
	(102.11, 41.67) --
	(102.12, 41.67) --
	(102.13, 41.66) --
	(102.14, 41.66) --
	(102.15, 41.66) --
	(102.16, 41.66) --
	(102.17, 41.66) --
	(102.18, 41.66) --
	(102.19, 41.66) --
	(102.20, 41.66) --
	(102.21, 41.66) --
	(102.22, 41.66) --
	(102.23, 41.66) --
	(102.24, 41.66) --
	(102.25, 41.66) --
	(102.26, 41.66) --
	(102.26, 41.66) --
	(102.27, 41.66) --
	(102.28, 41.66) --
	(102.29, 41.66) --
	(102.30, 41.66) --
	(102.31, 41.66) --
	(102.32, 41.66) --
	(102.33, 41.66) --
	(102.34, 41.66) --
	(102.35, 41.66) --
	(102.36, 41.66) --
	(102.37, 41.66) --
	(102.38, 41.66) --
	(102.39, 41.66) --
	(102.40, 41.66) --
	(102.40, 41.66) --
	(102.41, 41.66) --
	(102.42, 41.66) --
	(102.43, 41.66) --
	(102.44, 41.66) --
	(102.45, 41.66) --
	(102.46, 41.66) --
	(102.47, 41.66) --
	(102.48, 41.66) --
	(102.49, 41.66) --
	(102.50, 41.66) --
	(102.51, 41.66) --
	(102.52, 41.66) --
	(102.53, 41.66) --
	(102.54, 41.66) --
	(102.55, 41.66) --
	(102.55, 41.66) --
	(102.56, 41.65) --
	(102.57, 41.65) --
	(102.58, 41.65) --
	(102.59, 41.65) --
	(102.60, 41.65) --
	(102.61, 41.65) --
	(102.62, 41.65) --
	(102.63, 41.65) --
	(102.64, 41.65) --
	(102.65, 41.65) --
	(102.66, 41.65) --
	(102.67, 41.65) --
	(102.68, 41.65) --
	(102.69, 41.65) --
	(102.69, 41.65) --
	(102.70, 41.65) --
	(102.71, 41.65) --
	(102.72, 41.65) --
	(102.73, 41.65) --
	(102.74, 41.65) --
	(102.75, 41.65) --
	(102.76, 41.65) --
	(102.77, 41.65) --
	(102.78, 41.65) --
	(102.79, 41.65) --
	(102.80, 41.65) --
	(102.81, 41.65) --
	(102.82, 41.65) --
	(102.83, 41.65) --
	(102.84, 41.65) --
	(102.84, 41.65) --
	(102.85, 41.65) --
	(102.86, 41.65) --
	(102.87, 41.65) --
	(102.88, 41.65) --
	(102.89, 41.65) --
	(102.90, 41.65) --
	(102.91, 41.65) --
	(102.92, 41.65) --
	(102.93, 41.65) --
	(102.94, 41.65) --
	(102.95, 41.65) --
	(102.96, 41.65) --
	(102.97, 41.65) --
	(102.98, 41.65) --
	(102.98, 41.65) --
	(102.99, 41.65) --
	(103.00, 41.64) --
	(103.01, 41.64) --
	(103.02, 41.64) --
	(103.03, 41.64) --
	(103.04, 41.64) --
	(103.05, 41.64) --
	(103.06, 41.64) --
	(103.07, 41.64) --
	(103.08, 41.64) --
	(103.09, 41.64) --
	(103.10, 41.64) --
	(103.11, 41.64) --
	(103.12, 41.64) --
	(103.13, 41.64) --
	(103.13, 41.64) --
	(103.14, 41.64) --
	(103.15, 41.64) --
	(103.16, 41.64) --
	(103.17, 41.64) --
	(103.18, 41.64) --
	(103.19, 41.64) --
	(103.20, 41.64) --
	(103.21, 41.64) --
	(103.22, 41.64) --
	(103.23, 41.64) --
	(103.24, 41.64) --
	(103.25, 41.64) --
	(103.26, 41.64) --
	(103.27, 41.64) --
	(103.27, 41.64) --
	(103.28, 41.64) --
	(103.29, 41.64) --
	(103.30, 41.64) --
	(103.31, 41.64) --
	(103.32, 41.64) --
	(103.33, 41.64) --
	(103.34, 41.64) --
	(103.35, 41.64) --
	(103.36, 41.64) --
	(103.37, 41.64) --
	(103.38, 41.64) --
	(103.39, 41.64) --
	(103.40, 41.64) --
	(103.41, 41.64) --
	(103.41, 41.64) --
	(103.42, 41.64) --
	(103.43, 41.63) --
	(103.44, 41.63) --
	(103.45, 41.63) --
	(103.46, 41.63) --
	(103.47, 41.63) --
	(103.48, 41.63) --
	(103.49, 41.63) --
	(103.50, 41.63) --
	(103.51, 41.63) --
	(103.52, 41.63) --
	(103.53, 41.63) --
	(103.54, 41.63) --
	(103.55, 41.63) --
	(103.56, 41.63) --
	(103.56, 41.63) --
	(103.57, 41.63) --
	(103.58, 41.63) --
	(103.59, 41.63) --
	(103.60, 41.63) --
	(103.61, 41.63) --
	(103.62, 41.63) --
	(103.63, 41.63) --
	(103.64, 41.63) --
	(103.65, 41.63) --
	(103.66, 41.63) --
	(103.67, 41.63) --
	(103.68, 41.63) --
	(103.69, 41.63) --
	(103.70, 41.63) --
	(103.70, 41.63) --
	(103.71, 41.63) --
	(103.72, 41.63) --
	(103.73, 41.63) --
	(103.74, 41.63) --
	(103.75, 41.63) --
	(103.76, 41.63) --
	(103.77, 41.63) --
	(103.78, 41.63) --
	(103.79, 41.63) --
	(103.80, 41.63) --
	(103.81, 41.63) --
	(103.82, 41.63) --
	(103.83, 41.63) --
	(103.84, 41.63) --
	(103.85, 41.63) --
	(103.85, 41.63) --
	(103.86, 41.63) --
	(103.87, 41.62) --
	(103.88, 41.62) --
	(103.89, 41.62) --
	(103.90, 41.62) --
	(103.91, 41.62) --
	(103.92, 41.62) --
	(103.93, 41.62) --
	(103.94, 41.62) --
	(103.95, 41.62) --
	(103.96, 41.62) --
	(103.97, 41.62) --
	(103.98, 41.62) --
	(103.99, 41.62) --
	(103.99, 41.62) --
	(104.00, 41.62) --
	(104.01, 41.62) --
	(104.02, 41.62) --
	(104.03, 41.62) --
	(104.04, 41.62) --
	(104.05, 41.62) --
	(104.06, 41.62) --
	(104.07, 41.62) --
	(104.08, 41.62) --
	(104.09, 41.62) --
	(104.10, 41.62) --
	(104.11, 41.62) --
	(104.12, 41.62) --
	(104.13, 41.62) --
	(104.14, 41.62) --
	(104.14, 41.62) --
	(104.15, 41.62) --
	(104.16, 41.62) --
	(104.17, 41.62) --
	(104.18, 41.62) --
	(104.19, 41.62) --
	(104.20, 41.62) --
	(104.21, 41.62) --
	(104.22, 41.62) --
	(104.23, 41.62) --
	(104.24, 41.62) --
	(104.25, 41.62) --
	(104.26, 41.62) --
	(104.27, 41.62) --
	(104.28, 41.62) --
	(104.28, 41.62) --
	(104.29, 41.62) --
	(104.30, 41.62) --
	(104.31, 41.62) --
	(104.32, 41.61) --
	(104.33, 41.61) --
	(104.34, 41.61) --
	(104.35, 41.61) --
	(104.36, 41.61) --
	(104.37, 41.61) --
	(104.38, 41.61) --
	(104.39, 41.61) --
	(104.40, 41.61) --
	(104.41, 41.61) --
	(104.42, 41.61) --
	(104.43, 41.61) --
	(104.43, 41.61) --
	(104.44, 41.61) --
	(104.45, 41.61) --
	(104.46, 41.61) --
	(104.47, 41.61) --
	(104.48, 41.61) --
	(104.49, 41.61) --
	(104.50, 41.61) --
	(104.51, 41.61) --
	(104.52, 41.61) --
	(104.53, 41.61) --
	(104.54, 41.61) --
	(104.55, 41.61) --
	(104.56, 41.61) --
	(104.57, 41.61) --
	(104.57, 41.61) --
	(104.58, 41.61) --
	(104.59, 41.61) --
	(104.60, 41.61) --
	(104.61, 41.61) --
	(104.62, 41.61) --
	(104.63, 41.61) --
	(104.64, 41.61) --
	(104.65, 41.61) --
	(104.66, 41.61) --
	(104.67, 41.61) --
	(104.68, 41.61) --
	(104.69, 41.61) --
	(104.70, 41.61) --
	(104.71, 41.61) --
	(104.72, 41.61) --
	(104.72, 41.61) --
	(104.73, 41.61) --
	(104.74, 41.61) --
	(104.75, 41.61) --
	(104.76, 41.60) --
	(104.77, 41.60) --
	(104.78, 41.60) --
	(104.79, 41.60) --
	(104.80, 41.60) --
	(104.81, 41.60) --
	(104.82, 41.60) --
	(104.83, 41.60) --
	(104.84, 41.60) --
	(104.85, 41.60) --
	(104.86, 41.60) --
	(104.86, 41.60) --
	(104.87, 41.60) --
	(104.88, 41.60) --
	(104.89, 41.60) --
	(104.90, 41.60) --
	(104.91, 41.60) --
	(104.92, 41.60) --
	(104.93, 41.60) --
	(104.94, 41.60) --
	(104.95, 41.60) --
	(104.96, 41.60) --
	(104.97, 41.60) --
	(104.98, 41.60) --
	(104.99, 41.60) --
	(105.00, 41.60) --
	(105.00, 41.60) --
	(105.01, 41.60) --
	(105.02, 41.60) --
	(105.03, 41.60) --
	(105.04, 41.60) --
	(105.05, 41.60) --
	(105.06, 41.60) --
	(105.07, 41.60) --
	(105.08, 41.60) --
	(105.09, 41.60) --
	(105.10, 41.60) --
	(105.11, 41.60) --
	(105.12, 41.60) --
	(105.13, 41.60) --
	(105.14, 41.60) --
	(105.15, 41.60) --
	(105.15, 41.60) --
	(105.16, 41.60) --
	(105.17, 41.60) --
	(105.18, 41.60) --
	(105.19, 41.60) --
	(105.20, 41.60) --
	(105.21, 41.59) --
	(105.22, 41.59) --
	(105.23, 41.59) --
	(105.24, 41.59) --
	(105.25, 41.59) --
	(105.26, 41.59) --
	(105.27, 41.59) --
	(105.28, 41.59) --
	(105.29, 41.59) --
	(105.29, 41.59) --
	(105.30, 41.59) --
	(105.31, 41.59) --
	(105.32, 41.59) --
	(105.33, 41.59) --
	(105.34, 41.59) --
	(105.35, 41.59) --
	(105.36, 41.59) --
	(105.37, 41.59) --
	(105.38, 41.59) --
	(105.39, 41.59) --
	(105.40, 41.59) --
	(105.41, 41.59) --
	(105.42, 41.59) --
	(105.43, 41.59) --
	(105.44, 41.59) --
	(105.44, 41.59) --
	(105.45, 41.59) --
	(105.46, 41.59) --
	(105.47, 41.59) --
	(105.48, 41.59) --
	(105.49, 41.59) --
	(105.50, 41.59) --
	(105.51, 41.59) --
	(105.52, 41.59) --
	(105.53, 41.59) --
	(105.54, 41.59) --
	(105.55, 41.59) --
	(105.56, 41.59) --
	(105.57, 41.59) --
	(105.58, 41.59) --
	(105.58, 41.59) --
	(105.59, 41.59) --
	(105.60, 41.59) --
	(105.61, 41.59) --
	(105.62, 41.59) --
	(105.63, 41.59) --
	(105.64, 41.59) --
	(105.65, 41.58) --
	(105.66, 41.58) --
	(105.67, 41.58) --
	(105.68, 41.58) --
	(105.69, 41.58) --
	(105.70, 41.58) --
	(105.71, 41.58) --
	(105.72, 41.58) --
	(105.73, 41.58) --
	(105.73, 41.58) --
	(105.74, 41.58) --
	(105.75, 41.58) --
	(105.76, 41.58) --
	(105.77, 41.58) --
	(105.78, 41.58) --
	(105.79, 41.58) --
	(105.80, 41.58) --
	(105.81, 41.58) --
	(105.82, 41.58) --
	(105.83, 41.58) --
	(105.84, 41.58) --
	(105.85, 41.58) --
	(105.86, 41.58) --
	(105.87, 41.58) --
	(105.87, 41.58) --
	(105.88, 41.58) --
	(105.89, 41.58) --
	(105.90, 41.58) --
	(105.91, 41.58) --
	(105.92, 41.58) --
	(105.93, 41.58) --
	(105.94, 41.58) --
	(105.95, 41.58) --
	(105.96, 41.58) --
	(105.97, 41.58) --
	(105.98, 41.58) --
	(105.99, 41.58) --
	(106.00, 41.58) --
	(106.01, 41.58) --
	(106.02, 41.58) --
	(106.02, 41.58) --
	(106.03, 41.58) --
	(106.04, 41.58) --
	(106.05, 41.58) --
	(106.06, 41.58) --
	(106.07, 41.58) --
	(106.08, 41.58) --
	(106.09, 41.58) --
	(106.10, 41.57) --
	(106.11, 41.57) --
	(106.12, 41.57) --
	(106.13, 41.57) --
	(106.14, 41.57) --
	(106.15, 41.57) --
	(106.16, 41.57) --
	(106.16, 41.57) --
	(106.17, 41.57) --
	(106.18, 41.57) --
	(106.19, 41.57) --
	(106.20, 41.57) --
	(106.21, 41.57) --
	(106.22, 41.57) --
	(106.23, 41.57) --
	(106.24, 41.57) --
	(106.25, 41.57) --
	(106.26, 41.57) --
	(106.27, 41.57) --
	(106.28, 41.57) --
	(106.29, 41.57) --
	(106.30, 41.57) --
	(106.31, 41.57) --
	(106.31, 41.57) --
	(106.32, 41.57) --
	(106.33, 41.57) --
	(106.34, 41.57) --
	(106.35, 41.57) --
	(106.36, 41.57) --
	(106.37, 41.57) --
	(106.38, 41.57) --
	(106.39, 41.57) --
	(106.40, 41.57) --
	(106.41, 41.57) --
	(106.42, 41.57) --
	(106.43, 41.57) --
	(106.44, 41.57) --
	(106.45, 41.57) --
	(106.45, 41.57) --
	(106.46, 41.57) --
	(106.47, 41.57) --
	(106.48, 41.57) --
	(106.49, 41.57) --
	(106.50, 41.57) --
	(106.51, 41.57) --
	(106.52, 41.57) --
	(106.53, 41.57) --
	(106.54, 41.57) --
	(106.55, 41.57) --
	(106.56, 41.56) --
	(106.57, 41.56) --
	(106.58, 41.56) --
	(106.59, 41.56) --
	(106.60, 41.56) --
	(106.60, 41.56) --
	(106.61, 41.56) --
	(106.62, 41.56) --
	(106.63, 41.56) --
	(106.64, 41.56) --
	(106.65, 41.56) --
	(106.66, 41.56) --
	(106.67, 41.56) --
	(106.68, 41.56) --
	(106.69, 41.56) --
	(106.70, 41.56) --
	(106.71, 41.56) --
	(106.72, 41.56) --
	(106.73, 41.56) --
	(106.74, 41.56) --
	(106.74, 41.56) --
	(106.75, 41.56) --
	(106.76, 41.56) --
	(106.77, 41.56) --
	(106.78, 41.56) --
	(106.79, 41.56) --
	(106.80, 41.56) --
	(106.81, 41.56) --
	(106.82, 41.56) --
	(106.83, 41.56) --
	(106.84, 41.56) --
	(106.85, 41.56) --
	(106.86, 41.56) --
	(106.87, 41.56) --
	(106.88, 41.56) --
	(106.88, 41.56) --
	(106.89, 41.56) --
	(106.90, 41.56) --
	(106.91, 41.56) --
	(106.92, 41.56) --
	(106.93, 41.56) --
	(106.94, 41.56) --
	(106.95, 41.56) --
	(106.96, 41.56) --
	(106.97, 41.56) --
	(106.98, 41.56) --
	(106.99, 41.56) --
	(107.00, 41.56) --
	(107.01, 41.55) --
	(107.02, 41.55) --
	(107.03, 41.55) --
	(107.03, 41.55) --
	(107.04, 41.55) --
	(107.05, 41.55) --
	(107.06, 41.55) --
	(107.07, 41.55) --
	(107.08, 41.55) --
	(107.09, 41.55) --
	(107.10, 41.55) --
	(107.11, 41.55) --
	(107.12, 41.55) --
	(107.13, 41.55) --
	(107.14, 41.55) --
	(107.15, 41.55) --
	(107.16, 41.55) --
	(107.17, 41.55) --
	(107.17, 41.55) --
	(107.18, 41.55) --
	(107.19, 41.55) --
	(107.20, 41.55) --
	(107.21, 41.55) --
	(107.22, 41.55) --
	(107.23, 41.55) --
	(107.24, 41.55) --
	(107.25, 41.55) --
	(107.26, 41.55) --
	(107.27, 41.55) --
	(107.28, 41.55) --
	(107.29, 41.55) --
	(107.30, 41.55) --
	(107.31, 41.55) --
	(107.32, 41.55) --
	(107.32, 41.55) --
	(107.33, 41.55) --
	(107.34, 41.55) --
	(107.35, 41.55) --
	(107.36, 41.55) --
	(107.37, 41.55) --
	(107.38, 41.55) --
	(107.39, 41.55) --
	(107.40, 41.55) --
	(107.41, 41.55) --
	(107.42, 41.55) --
	(107.43, 41.55) --
	(107.44, 41.55) --
	(107.45, 41.55) --
	(107.46, 41.55) --
	(107.46, 41.54) --
	(107.47, 41.54) --
	(107.48, 41.54) --
	(107.49, 41.54) --
	(107.50, 41.54) --
	(107.51, 41.54) --
	(107.52, 41.54) --
	(107.53, 41.54) --
	(107.54, 41.54) --
	(107.55, 41.54) --
	(107.56, 41.54) --
	(107.57, 41.54) --
	(107.58, 41.54) --
	(107.59, 41.54) --
	(107.60, 41.54) --
	(107.61, 41.54) --
	(107.61, 41.54) --
	(107.62, 41.54) --
	(107.63, 41.54) --
	(107.64, 41.54) --
	(107.65, 41.54) --
	(107.66, 41.54) --
	(107.67, 41.54) --
	(107.68, 41.54) --
	(107.69, 41.54) --
	(107.70, 41.54) --
	(107.71, 41.54) --
	(107.72, 41.54) --
	(107.73, 41.54) --
	(107.74, 41.54) --
	(107.75, 41.54) --
	(107.75, 41.54) --
	(107.76, 41.54) --
	(107.77, 41.54) --
	(107.78, 41.54) --
	(107.79, 41.54) --
	(107.80, 41.54) --
	(107.81, 41.54) --
	(107.82, 41.54) --
	(107.83, 41.54) --
	(107.84, 41.54) --
	(107.85, 41.54) --
	(107.86, 41.54) --
	(107.87, 41.54) --
	(107.88, 41.54) --
	(107.89, 41.54) --
	(107.90, 41.54) --
	(107.90, 41.54) --
	(107.91, 41.53) --
	(107.92, 41.53) --
	(107.93, 41.53) --
	(107.94, 41.53) --
	(107.95, 41.53) --
	(107.96, 41.53) --
	(107.97, 41.53) --
	(107.98, 41.53) --
	(107.99, 41.53) --
	(108.00, 41.53) --
	(108.01, 41.53) --
	(108.02, 41.53) --
	(108.03, 41.53) --
	(108.04, 41.53) --
	(108.04, 41.53) --
	(108.05, 41.53) --
	(108.06, 41.53) --
	(108.07, 41.53) --
	(108.08, 41.53) --
	(108.09, 41.53) --
	(108.10, 41.53) --
	(108.11, 41.53) --
	(108.12, 41.53) --
	(108.13, 41.53) --
	(108.14, 41.53) --
	(108.15, 41.53) --
	(108.16, 41.53) --
	(108.17, 41.53) --
	(108.18, 41.53) --
	(108.19, 41.53) --
	(108.19, 41.53) --
	(108.20, 41.53) --
	(108.21, 41.53) --
	(108.22, 41.53) --
	(108.23, 41.53) --
	(108.24, 41.53) --
	(108.25, 41.53) --
	(108.26, 41.53) --
	(108.27, 41.53) --
	(108.28, 41.53) --
	(108.29, 41.53) --
	(108.30, 41.53) --
	(108.31, 41.53) --
	(108.32, 41.53) --
	(108.33, 41.53) --
	(108.33, 41.53) --
	(108.34, 41.53) --
	(108.35, 41.53) --
	(108.36, 41.53) --
	(108.37, 41.52) --
	(108.38, 41.52) --
	(108.39, 41.52) --
	(108.40, 41.52) --
	(108.41, 41.52) --
	(108.42, 41.52) --
	(108.43, 41.52) --
	(108.44, 41.52) --
	(108.45, 41.52) --
	(108.46, 41.52) --
	(108.47, 41.52) --
	(108.47, 41.52) --
	(108.48, 41.52) --
	(108.49, 41.52) --
	(108.50, 41.52) --
	(108.51, 41.52) --
	(108.52, 41.52) --
	(108.53, 41.52) --
	(108.54, 41.52) --
	(108.55, 41.52) --
	(108.56, 41.52) --
	(108.57, 41.52) --
	(108.58, 41.52) --
	(108.59, 41.52) --
	(108.60, 41.52) --
	(108.61, 41.52) --
	(108.62, 41.52) --
	(108.62, 41.52) --
	(108.63, 41.52) --
	(108.64, 41.52) --
	(108.65, 41.52) --
	(108.66, 41.52) --
	(108.67, 41.52) --
	(108.68, 41.52) --
	(108.69, 41.52) --
	(108.70, 41.52) --
	(108.71, 41.52) --
	(108.72, 41.52) --
	(108.73, 41.52) --
	(108.74, 41.52) --
	(108.75, 41.52) --
	(108.76, 41.52) --
	(108.76, 41.52) --
	(108.77, 41.52) --
	(108.78, 41.52) --
	(108.79, 41.52) --
	(108.80, 41.52) --
	(108.81, 41.52) --
	(108.82, 41.52) --
	(108.83, 41.51) --
	(108.84, 41.51) --
	(108.85, 41.51) --
	(108.86, 41.51) --
	(108.87, 41.51) --
	(108.88, 41.51) --
	(108.89, 41.51) --
	(108.90, 41.51) --
	(108.91, 41.51) --
	(108.91, 41.51) --
	(108.92, 41.51) --
	(108.93, 41.51) --
	(108.94, 41.51) --
	(108.95, 41.51) --
	(108.96, 41.51) --
	(108.97, 41.51) --
	(108.98, 41.51) --
	(108.99, 41.51) --
	(109.00, 41.51) --
	(109.01, 41.51) --
	(109.02, 41.51) --
	(109.03, 41.51) --
	(109.04, 41.51) --
	(109.05, 41.51) --
	(109.05, 41.51) --
	(109.06, 41.51) --
	(109.07, 41.51) --
	(109.08, 41.51) --
	(109.09, 41.51) --
	(109.10, 41.51) --
	(109.11, 41.51) --
	(109.12, 41.51) --
	(109.13, 41.51) --
	(109.14, 41.51) --
	(109.15, 41.51) --
	(109.16, 41.51) --
	(109.17, 41.51) --
	(109.18, 41.51) --
	(109.19, 41.51) --
	(109.20, 41.51) --
	(109.20, 41.51) --
	(109.21, 41.51) --
	(109.22, 41.51) --
	(109.23, 41.51) --
	(109.24, 41.51) --
	(109.25, 41.51) --
	(109.26, 41.51) --
	(109.27, 41.51) --
	(109.28, 41.51) --
	(109.29, 41.50) --
	(109.30, 41.50) --
	(109.31, 41.50) --
	(109.32, 41.50) --
	(109.33, 41.50) --
	(109.34, 41.50) --
	(109.34, 41.50) --
	(109.35, 41.50) --
	(109.36, 41.50) --
	(109.37, 41.50) --
	(109.38, 41.50) --
	(109.39, 41.50) --
	(109.40, 41.50) --
	(109.41, 41.50) --
	(109.42, 41.50) --
	(109.43, 41.50) --
	(109.44, 41.50) --
	(109.45, 41.50) --
	(109.46, 41.50) --
	(109.47, 41.50) --
	(109.48, 41.50) --
	(109.49, 41.50) --
	(109.49, 41.50) --
	(109.50, 41.50) --
	(109.51, 41.50) --
	(109.52, 41.50) --
	(109.53, 41.50) --
	(109.54, 41.50) --
	(109.55, 41.50) --
	(109.56, 41.50) --
	(109.57, 41.50) --
	(109.58, 41.50) --
	(109.59, 41.50) --
	(109.60, 41.50) --
	(109.61, 41.50) --
	(109.62, 41.50) --
	(109.63, 41.50) --
	(109.63, 41.50) --
	(109.64, 41.50) --
	(109.65, 41.50) --
	(109.66, 41.50) --
	(109.67, 41.50) --
	(109.68, 41.50) --
	(109.69, 41.50) --
	(109.70, 41.50) --
	(109.71, 41.50) --
	(109.72, 41.50) --
	(109.73, 41.50) --
	(109.74, 41.50) --
	(109.75, 41.50) --
	(109.76, 41.49) --
	(109.77, 41.49) --
	(109.78, 41.49) --
	(109.78, 41.49) --
	(109.79, 41.49) --
	(109.80, 41.49) --
	(109.81, 41.49) --
	(109.82, 41.49) --
	(109.83, 41.49) --
	(109.84, 41.49) --
	(109.85, 41.49) --
	(109.86, 41.49) --
	(109.87, 41.49) --
	(109.88, 41.49) --
	(109.89, 41.49) --
	(109.90, 41.49) --
	(109.91, 41.49) --
	(109.92, 41.49) --
	(109.92, 41.49) --
	(109.93, 41.49) --
	(109.94, 41.49) --
	(109.95, 41.49) --
	(109.96, 41.49) --
	(109.97, 41.49) --
	(109.98, 41.49) --
	(109.99, 41.49) --
	(110.00, 41.49) --
	(110.01, 41.49) --
	(110.02, 41.49) --
	(110.03, 41.49) --
	(110.04, 41.49) --
	(110.05, 41.49) --
	(110.06, 41.49) --
	(110.07, 41.49) --
	(110.07, 41.49) --
	(110.08, 41.49) --
	(110.09, 41.49) --
	(110.10, 41.49) --
	(110.11, 41.49) --
	(110.12, 41.49) --
	(110.13, 41.49) --
	(110.14, 41.49) --
	(110.15, 41.49) --
	(110.16, 41.49) --
	(110.17, 41.49) --
	(110.18, 41.49) --
	(110.19, 41.49) --
	(110.20, 41.49) --
	(110.21, 41.49) --
	(110.21, 41.48) --
	(110.22, 41.48) --
	(110.23, 41.48) --
	(110.24, 41.48) --
	(110.25, 41.48) --
	(110.26, 41.48) --
	(110.27, 41.48) --
	(110.28, 41.48) --
	(110.29, 41.48) --
	(110.30, 41.48) --
	(110.31, 41.48) --
	(110.32, 41.48) --
	(110.33, 41.48) --
	(110.34, 41.48) --
	(110.35, 41.48) --
	(110.35, 41.48) --
	(110.36, 41.48) --
	(110.37, 41.48) --
	(110.38, 41.48) --
	(110.39, 41.48) --
	(110.40, 41.48) --
	(110.41, 41.48) --
	(110.42, 41.48) --
	(110.43, 41.48) --
	(110.44, 41.48) --
	(110.45, 41.48) --
	(110.46, 41.48) --
	(110.47, 41.48) --
	(110.48, 41.48) --
	(110.49, 41.48) --
	(110.50, 41.48) --
	(110.50, 41.48) --
	(110.51, 41.48) --
	(110.52, 41.48) --
	(110.53, 41.48) --
	(110.54, 41.48) --
	(110.55, 41.48) --
	(110.56, 41.48) --
	(110.57, 41.48) --
	(110.58, 41.48) --
	(110.59, 41.48) --
	(110.60, 41.48) --
	(110.61, 41.48) --
	(110.62, 41.48) --
	(110.63, 41.48) --
	(110.64, 41.48) --
	(110.64, 41.48) --
	(110.65, 41.48) --
	(110.66, 41.48) --
	(110.67, 41.47) --
	(110.68, 41.47) --
	(110.69, 41.47) --
	(110.70, 41.47) --
	(110.71, 41.47) --
	(110.72, 41.47) --
	(110.73, 41.47) --
	(110.74, 41.47) --
	(110.75, 41.47) --
	(110.76, 41.47) --
	(110.77, 41.47) --
	(110.78, 41.47) --
	(110.79, 41.47) --
	(110.79, 41.47) --
	(110.80, 41.47) --
	(110.81, 41.47) --
	(110.82, 41.47) --
	(110.83, 41.47) --
	(110.84, 41.47) --
	(110.85, 41.47) --
	(110.86, 41.47) --
	(110.87, 41.47) --
	(110.88, 41.47) --
	(110.89, 41.47) --
	(110.90, 41.47) --
	(110.91, 41.47) --
	(110.92, 41.47) --
	(110.93, 41.47) --
	(110.93, 41.47) --
	(110.94, 41.47) --
	(110.95, 41.47) --
	(110.96, 41.47) --
	(110.97, 41.47) --
	(110.98, 41.47) --
	(110.99, 41.47) --
	(111.00, 41.47) --
	(111.01, 41.47) --
	(111.02, 41.47) --
	(111.03, 41.47) --
	(111.04, 41.47) --
	(111.05, 41.47) --
	(111.06, 41.47) --
	(111.07, 41.47) --
	(111.08, 41.47) --
	(111.08, 41.47) --
	(111.09, 41.47) --
	(111.10, 41.47) --
	(111.11, 41.47) --
	(111.12, 41.47) --
	(111.13, 41.47) --
	(111.14, 41.46) --
	(111.15, 41.46) --
	(111.16, 41.46) --
	(111.17, 41.46) --
	(111.18, 41.46) --
	(111.19, 41.46) --
	(111.20, 41.46) --
	(111.21, 41.46) --
	(111.22, 41.46) --
	(111.22, 41.46) --
	(111.23, 41.46) --
	(111.24, 41.46) --
	(111.25, 41.46) --
	(111.26, 41.46) --
	(111.27, 41.46) --
	(111.28, 41.46) --
	(111.29, 41.46) --
	(111.30, 41.46) --
	(111.31, 41.46) --
	(111.32, 41.46) --
	(111.33, 41.46) --
	(111.34, 41.46) --
	(111.35, 41.46) --
	(111.36, 41.46) --
	(111.37, 41.46) --
	(111.37, 41.46) --
	(111.38, 41.46) --
	(111.39, 41.46) --
	(111.40, 41.46) --
	(111.41, 41.46) --
	(111.42, 41.46) --
	(111.43, 41.46) --
	(111.44, 41.46) --
	(111.45, 41.46) --
	(111.46, 41.46) --
	(111.47, 41.46) --
	(111.48, 41.46) --
	(111.49, 41.46) --
	(111.50, 41.46) --
	(111.51, 41.46) --
	(111.51, 41.46) --
	(111.52, 41.46) --
	(111.53, 41.46) --
	(111.54, 41.46) --
	(111.55, 41.46) --
	(111.56, 41.46) --
	(111.57, 41.46) --
	(111.58, 41.46) --
	(111.59, 41.46) --
	(111.60, 41.45) --
	(111.61, 41.45) --
	(111.62, 41.45) --
	(111.63, 41.45) --
	(111.64, 41.45) --
	(111.65, 41.45) --
	(111.66, 41.45) --
	(111.66, 41.45) --
	(111.67, 41.45) --
	(111.68, 41.45) --
	(111.69, 41.45) --
	(111.70, 41.45) --
	(111.71, 41.45) --
	(111.72, 41.45) --
	(111.73, 41.45) --
	(111.74, 41.45) --
	(111.75, 41.45) --
	(111.76, 41.45) --
	(111.77, 41.45) --
	(111.78, 41.45) --
	(111.79, 41.45) --
	(111.80, 41.45) --
	(111.80, 41.45) --
	(111.81, 41.45) --
	(111.82, 41.45) --
	(111.83, 41.45) --
	(111.84, 41.45) --
	(111.85, 41.45) --
	(111.86, 41.45) --
	(111.87, 41.45) --
	(111.88, 41.45) --
	(111.89, 41.45) --
	(111.90, 41.45) --
	(111.91, 41.45) --
	(111.92, 41.45) --
	(111.93, 41.45) --
	(111.94, 41.45) --
	(111.94, 41.45) --
	(111.95, 41.45) --
	(111.96, 41.45) --
	(111.97, 41.45) --
	(111.98, 41.45) --
	(111.99, 41.45) --
	(112.00, 41.45) --
	(112.01, 41.45) --
	(112.02, 41.45) --
	(112.03, 41.45) --
	(112.04, 41.45) --
	(112.05, 41.45) --
	(112.06, 41.44) --
	(112.07, 41.44) --
	(112.08, 41.44) --
	(112.09, 41.44) --
	(112.09, 41.44) --
	(112.10, 41.44) --
	(112.11, 41.44) --
	(112.12, 41.44) --
	(112.13, 41.44) --
	(112.14, 41.44) --
	(112.15, 41.44) --
	(112.16, 41.44) --
	(112.17, 41.44) --
	(112.18, 41.44) --
	(112.19, 41.44) --
	(112.20, 41.44) --
	(112.21, 41.44) --
	(112.22, 41.44) --
	(112.23, 41.44) --
	(112.23, 41.44) --
	(112.24, 41.44) --
	(112.25, 41.44) --
	(112.26, 41.44) --
	(112.27, 41.44) --
	(112.28, 41.44) --
	(112.29, 41.44) --
	(112.30, 41.44) --
	(112.31, 41.44) --
	(112.32, 41.44) --
	(112.33, 41.44) --
	(112.34, 41.44) --
	(112.35, 41.44) --
	(112.36, 41.44) --
	(112.37, 41.44) --
	(112.38, 41.44) --
	(112.38, 41.44) --
	(112.39, 41.44) --
	(112.40, 41.44) --
	(112.41, 41.44) --
	(112.42, 41.44) --
	(112.43, 41.44) --
	(112.44, 41.44) --
	(112.45, 41.44) --
	(112.46, 41.44) --
	(112.47, 41.44) --
	(112.48, 41.44) --
	(112.49, 41.44) --
	(112.50, 41.44) --
	(112.51, 41.44) --
	(112.52, 41.43) --
	(112.52, 41.43) --
	(112.53, 41.43) --
	(112.54, 41.43) --
	(112.55, 41.43) --
	(112.56, 41.43) --
	(112.57, 41.43) --
	(112.58, 41.43) --
	(112.59, 41.43) --
	(112.60, 41.43) --
	(112.61, 41.43) --
	(112.62, 41.43) --
	(112.63, 41.43) --
	(112.64, 41.43) --
	(112.65, 41.43) --
	(112.66, 41.43) --
	(112.67, 41.43) --
	(112.67, 41.43) --
	(112.68, 41.43) --
	(112.69, 41.43) --
	(112.70, 41.43) --
	(112.71, 41.43) --
	(112.72, 41.43) --
	(112.73, 41.43) --
	(112.74, 41.43) --
	(112.75, 41.43) --
	(112.76, 41.43) --
	(112.77, 41.43) --
	(112.78, 41.43) --
	(112.79, 41.43) --
	(112.80, 41.43) --
	(112.81, 41.43) --
	(112.81, 41.43) --
	(112.82, 41.43) --
	(112.83, 41.43) --
	(112.84, 41.43) --
	(112.85, 41.43) --
	(112.86, 41.43) --
	(112.87, 41.43) --
	(112.88, 41.43) --
	(112.89, 41.43) --
	(112.90, 41.43) --
	(112.91, 41.43) --
	(112.92, 41.43) --
	(112.93, 41.43) --
	(112.94, 41.43) --
	(112.95, 41.43) --
	(112.96, 41.43) --
	(112.96, 41.43) --
	(112.97, 41.43) --
	(112.98, 41.42) --
	(112.99, 41.42) --
	(113.00, 41.42) --
	(113.01, 41.42) --
	(113.02, 41.42) --
	(113.03, 41.42) --
	(113.04, 41.42) --
	(113.05, 41.42) --
	(113.06, 41.42) --
	(113.07, 41.42) --
	(113.08, 41.42) --
	(113.09, 41.42) --
	(113.10, 41.42) --
	(113.10, 41.42) --
	(113.11, 41.42) --
	(113.12, 41.42) --
	(113.13, 41.42) --
	(113.14, 41.42) --
	(113.15, 41.42) --
	(113.16, 41.42) --
	(113.17, 41.42) --
	(113.18, 41.42) --
	(113.19, 41.42) --
	(113.20, 41.42) --
	(113.21, 41.42) --
	(113.22, 41.42) --
	(113.23, 41.42) --
	(113.24, 41.42) --
	(113.25, 41.42) --
	(113.25, 41.42) --
	(113.26, 41.42) --
	(113.27, 41.42) --
	(113.28, 41.42) --
	(113.29, 41.42) --
	(113.30, 41.42) --
	(113.31, 41.42) --
	(113.32, 41.42) --
	(113.33, 41.42) --
	(113.34, 41.42) --
	(113.35, 41.42) --
	(113.36, 41.42) --
	(113.37, 41.42) --
	(113.38, 41.42) --
	(113.39, 41.42) --
	(113.39, 41.42) --
	(113.40, 41.42) --
	(113.41, 41.42) --
	(113.42, 41.42) --
	(113.43, 41.42) --
	(113.44, 41.41) --
	(113.45, 41.41) --
	(113.46, 41.41) --
	(113.47, 41.41) --
	(113.48, 41.41) --
	(113.49, 41.41) --
	(113.50, 41.41) --
	(113.51, 41.41) --
	(113.52, 41.41) --
	(113.53, 41.41) --
	(113.54, 41.41) --
	(113.54, 41.41) --
	(113.55, 41.41) --
	(113.56, 41.41) --
	(113.57, 41.41) --
	(113.58, 41.41) --
	(113.59, 41.41) --
	(113.60, 41.41) --
	(113.61, 41.41) --
	(113.62, 41.41) --
	(113.63, 41.41) --
	(113.64, 41.41) --
	(113.65, 41.41) --
	(113.66, 41.41) --
	(113.67, 41.41) --
	(113.68, 41.41) --
	(113.68, 41.41) --
	(113.69, 41.41) --
	(113.70, 41.41) --
	(113.71, 41.41) --
	(113.72, 41.41) --
	(113.73, 41.41) --
	(113.74, 41.41) --
	(113.75, 41.41) --
	(113.76, 41.41) --
	(113.77, 41.41) --
	(113.78, 41.41) --
	(113.79, 41.41) --
	(113.80, 41.41) --
	(113.81, 41.41) --
	(113.82, 41.41) --
	(113.82, 41.41) --
	(113.83, 41.41) --
	(113.84, 41.41) --
	(113.85, 41.41) --
	(113.86, 41.41) --
	(113.87, 41.41) --
	(113.88, 41.41) --
	(113.89, 41.40) --
	(113.90, 41.40) --
	(113.91, 41.40) --
	(113.92, 41.40) --
	(113.93, 41.40) --
	(113.94, 41.40) --
	(113.95, 41.40) --
	(113.96, 41.40) --
	(113.97, 41.40) --
	(113.97, 41.40) --
	(113.98, 41.40) --
	(113.99, 41.40) --
	(114.00, 41.40) --
	(114.01, 41.40) --
	(114.02, 41.40) --
	(114.03, 41.40) --
	(114.04, 41.40) --
	(114.05, 41.40) --
	(114.06, 41.40) --
	(114.07, 41.40) --
	(114.08, 41.40) --
	(114.09, 41.40) --
	(114.10, 41.40) --
	(114.11, 41.40) --
	(114.11, 41.40) --
	(114.12, 41.40) --
	(114.13, 41.40) --
	(114.14, 41.40) --
	(114.15, 41.40) --
	(114.16, 41.40) --
	(114.17, 41.40) --
	(114.18, 41.40) --
	(114.19, 41.40) --
	(114.20, 41.40) --
	(114.21, 41.40) --
	(114.22, 41.40) --
	(114.23, 41.40) --
	(114.24, 41.40) --
	(114.25, 41.40) --
	(114.26, 41.40) --
	(114.26, 41.40) --
	(114.27, 41.40) --
	(114.28, 41.40) --
	(114.29, 41.40) --
	(114.30, 41.40) --
	(114.31, 41.40) --
	(114.32, 41.40) --
	(114.33, 41.40) --
	(114.34, 41.40) --
	(114.35, 41.39) --
	(114.36, 41.39) --
	(114.37, 41.39) --
	(114.38, 41.39) --
	(114.39, 41.39) --
	(114.40, 41.39) --
	(114.40, 41.39) --
	(114.41, 41.39) --
	(114.42, 41.39) --
	(114.43, 41.39) --
	(114.44, 41.39) --
	(114.45, 41.39) --
	(114.46, 41.39) --
	(114.47, 41.39) --
	(114.48, 41.39) --
	(114.49, 41.39) --
	(114.50, 41.39) --
	(114.51, 41.39) --
	(114.52, 41.39) --
	(114.53, 41.39) --
	(114.54, 41.39) --
	(114.55, 41.39) --
	(114.55, 41.39) --
	(114.56, 41.39) --
	(114.57, 41.39) --
	(114.58, 41.39) --
	(114.59, 41.39) --
	(114.60, 41.39) --
	(114.61, 41.39) --
	(114.62, 41.39) --
	(114.63, 41.39) --
	(114.64, 41.39) --
	(114.65, 41.39) --
	(114.66, 41.39) --
	(114.67, 41.39) --
	(114.68, 41.39) --
	(114.69, 41.39) --
	(114.69, 41.39) --
	(114.70, 41.39) --
	(114.71, 41.39) --
	(114.72, 41.39) --
	(114.73, 41.39) --
	(114.74, 41.39) --
	(114.75, 41.39) --
	(114.76, 41.39) --
	(114.77, 41.39) --
	(114.78, 41.39) --
	(114.79, 41.39) --
	(114.80, 41.38) --
	(114.81, 41.38) --
	(114.82, 41.38) --
	(114.83, 41.38) --
	(114.84, 41.38) --
	(114.84, 41.38) --
	(114.85, 41.38) --
	(114.86, 41.38) --
	(114.87, 41.38) --
	(114.88, 41.38) --
	(114.89, 41.38) --
	(114.90, 41.38) --
	(114.91, 41.38) --
	(114.92, 41.38) --
	(114.93, 41.38) --
	(114.94, 41.38) --
	(114.95, 41.38) --
	(114.96, 41.38) --
	(114.97, 41.38) --
	(114.98, 41.38) --
	(114.98, 41.38) --
	(114.99, 41.38) --
	(115.00, 41.38) --
	(115.01, 41.38) --
	(115.02, 41.38) --
	(115.03, 41.38) --
	(115.04, 41.38) --
	(115.05, 41.38) --
	(115.06, 41.38) --
	(115.07, 41.38) --
	(115.08, 41.38) --
	(115.09, 41.38) --
	(115.10, 41.38) --
	(115.11, 41.38) --
	(115.12, 41.38) --
	(115.13, 41.38) --
	(115.13, 41.38) --
	(115.14, 41.38) --
	(115.15, 41.38) --
	(115.16, 41.38) --
	(115.17, 41.38) --
	(115.18, 41.38) --
	(115.19, 41.38) --
	(115.20, 41.38) --
	(115.21, 41.38) --
	(115.22, 41.38) --
	(115.23, 41.38) --
	(115.24, 41.38) --
	(115.25, 41.38) --
	(115.26, 41.37) --
	(115.27, 41.37) --
	(115.27, 41.37) --
	(115.28, 41.37) --
	(115.29, 41.37) --
	(115.30, 41.37) --
	(115.31, 41.37) --
	(115.32, 41.37) --
	(115.33, 41.37) --
	(115.34, 41.37) --
	(115.35, 41.37) --
	(115.36, 41.37) --
	(115.37, 41.37) --
	(115.38, 41.37) --
	(115.39, 41.37) --
	(115.40, 41.37) --
	(115.41, 41.37) --
	(115.41, 41.37) --
	(115.42, 41.37) --
	(115.43, 41.37) --
	(115.44, 41.37) --
	(115.45, 41.37) --
	(115.46, 41.37) --
	(115.47, 41.37) --
	(115.48, 41.37) --
	(115.49, 41.37) --
	(115.50, 41.37) --
	(115.51, 41.37) --
	(115.52, 41.37) --
	(115.53, 41.37) --
	(115.54, 41.37) --
	(115.55, 41.37) --
	(115.56, 41.37) --
	(115.56, 41.37) --
	(115.57, 41.37) --
	(115.58, 41.37) --
	(115.59, 41.37) --
	(115.60, 41.37) --
	(115.61, 41.37) --
	(115.62, 41.37) --
	(115.63, 41.37) --
	(115.64, 41.37) --
	(115.65, 41.37) --
	(115.66, 41.37) --
	(115.67, 41.37) --
	(115.68, 41.37) --
	(115.69, 41.37) --
	(115.70, 41.37) --
	(115.70, 41.36) --
	(115.71, 41.36) --
	(115.72, 41.36) --
	(115.73, 41.36) --
	(115.74, 41.36) --
	(115.75, 41.36) --
	(115.76, 41.36) --
	(115.77, 41.36) --
	(115.78, 41.36) --
	(115.79, 41.36) --
	(115.80, 41.36) --
	(115.81, 41.36) --
	(115.82, 41.36) --
	(115.83, 41.36) --
	(115.84, 41.36) --
	(115.85, 41.36) --
	(115.85, 41.36) --
	(115.86, 41.36) --
	(115.87, 41.36) --
	(115.88, 41.36) --
	(115.89, 41.36) --
	(115.90, 41.36) --
	(115.91, 41.36) --
	(115.92, 41.36) --
	(115.93, 41.36) --
	(115.94, 41.36) --
	(115.95, 41.36) --
	(115.96, 41.36) --
	(115.97, 41.36) --
	(115.98, 41.36) --
	(115.99, 41.36) --
	(115.99, 41.36) --
	(116.00, 41.36) --
	(116.01, 41.36) --
	(116.02, 41.36) --
	(116.03, 41.36) --
	(116.04, 41.36) --
	(116.05, 41.36) --
	(116.06, 41.36) --
	(116.07, 41.36) --
	(116.08, 41.36) --
	(116.09, 41.36) --
	(116.10, 41.36) --
	(116.11, 41.36) --
	(116.12, 41.36) --
	(116.13, 41.36) --
	(116.14, 41.36) --
	(116.14, 41.35) --
	(116.15, 41.35) --
	(116.16, 41.35) --
	(116.17, 41.35) --
	(116.18, 41.35) --
	(116.19, 41.35) --
	(116.20, 41.35) --
	(116.21, 41.35) --
	(116.22, 41.35) --
	(116.23, 41.35) --
	(116.24, 41.35) --
	(116.25, 41.35) --
	(116.26, 41.35) --
	(116.27, 41.35) --
	(116.28, 41.35) --
	(116.28, 41.35) --
	(116.29, 41.35) --
	(116.30, 41.35) --
	(116.31, 41.35) --
	(116.32, 41.35) --
	(116.33, 41.35) --
	(116.34, 41.35) --
	(116.35, 41.35) --
	(116.36, 41.35) --
	(116.37, 41.35) --
	(116.38, 41.35) --
	(116.39, 41.35) --
	(116.40, 41.35) --
	(116.41, 41.35) --
	(116.42, 41.35) --
	(116.43, 41.35) --
	(116.43, 41.35) --
	(116.44, 41.35) --
	(116.45, 41.35) --
	(116.46, 41.35) --
	(116.47, 41.35) --
	(116.48, 41.35) --
	(116.49, 41.35) --
	(116.50, 41.35) --
	(116.51, 41.35) --
	(116.52, 41.35) --
	(116.53, 41.35) --
	(116.54, 41.35) --
	(116.55, 41.35) --
	(116.56, 41.35) --
	(116.57, 41.35) --
	(116.57, 41.35) --
	(116.58, 41.34) --
	(116.59, 41.34) --
	(116.60, 41.34) --
	(116.61, 41.34) --
	(116.62, 41.34) --
	(116.63, 41.34) --
	(116.64, 41.34) --
	(116.65, 41.34) --
	(116.66, 41.34) --
	(116.67, 41.34) --
	(116.68, 41.34) --
	(116.69, 41.34) --
	(116.70, 41.34) --
	(116.71, 41.34) --
	(116.72, 41.34) --
	(116.72, 41.34) --
	(116.73, 41.34) --
	(116.74, 41.34) --
	(116.75, 41.34) --
	(116.76, 41.34) --
	(116.77, 41.34) --
	(116.78, 41.34) --
	(116.79, 41.34) --
	(116.80, 41.34) --
	(116.81, 41.34) --
	(116.82, 41.34) --
	(116.83, 41.34) --
	(116.84, 41.34) --
	(116.85, 41.34) --
	(116.86, 41.34) --
	(116.86, 41.34) --
	(116.87, 41.34) --
	(116.88, 41.34) --
	(116.89, 41.34) --
	(116.90, 41.34) --
	(116.91, 41.34) --
	(116.92, 41.34) --
	(116.93, 41.34) --
	(116.94, 41.34) --
	(116.95, 41.34) --
	(116.96, 41.34) --
	(116.97, 41.34) --
	(116.98, 41.34) --
	(116.99, 41.34) --
	(117.00, 41.34) --
	(117.01, 41.34) --
	(117.01, 41.34) --
	(117.02, 41.33) --
	(117.03, 41.33) --
	(117.04, 41.33) --
	(117.05, 41.33) --
	(117.06, 41.33) --
	(117.07, 41.33) --
	(117.08, 41.33) --
	(117.09, 41.33) --
	(117.10, 41.33) --
	(117.11, 41.33) --
	(117.12, 41.33) --
	(117.13, 41.33) --
	(117.14, 41.33) --
	(117.15, 41.33) --
	(117.15, 41.33) --
	(117.16, 41.33) --
	(117.17, 41.33) --
	(117.18, 41.33) --
	(117.19, 41.33) --
	(117.20, 41.33) --
	(117.21, 41.33) --
	(117.22, 41.33) --
	(117.23, 41.33) --
	(117.24, 41.33) --
	(117.25, 41.33) --
	(117.26, 41.33) --
	(117.27, 41.33) --
	(117.28, 41.33) --
	(117.29, 41.33) --
	(117.29, 41.33) --
	(117.30, 41.33) --
	(117.31, 41.33) --
	(117.32, 41.33) --
	(117.33, 41.33) --
	(117.34, 41.33) --
	(117.35, 41.33) --
	(117.36, 41.33) --
	(117.37, 41.33) --
	(117.38, 41.33) --
	(117.39, 41.33) --
	(117.40, 41.33) --
	(117.41, 41.33) --
	(117.42, 41.33) --
	(117.43, 41.33) --
	(117.44, 41.33) --
	(117.44, 41.33) --
	(117.45, 41.32) --
	(117.46, 41.32) --
	(117.47, 41.32) --
	(117.48, 41.32) --
	(117.49, 41.32) --
	(117.50, 41.32) --
	(117.51, 41.32) --
	(117.52, 41.32) --
	(117.53, 41.32) --
	(117.54, 41.32) --
	(117.55, 41.32) --
	(117.56, 41.32) --
	(117.57, 41.32) --
	(117.58, 41.32) --
	(117.58, 41.32) --
	(117.59, 41.32) --
	(117.60, 41.32) --
	(117.61, 41.32) --
	(117.62, 41.32) --
	(117.63, 41.32) --
	(117.64, 41.32) --
	(117.65, 41.32) --
	(117.66, 41.32) --
	(117.67, 41.32) --
	(117.68, 41.32) --
	(117.69, 41.32) --
	(117.70, 41.32) --
	(117.71, 41.32) --
	(117.72, 41.32) --
	(117.73, 41.32) --
	(117.73, 41.32) --
	(117.74, 41.32) --
	(117.75, 41.32) --
	(117.76, 41.32) --
	(117.77, 41.32) --
	(117.78, 41.32) --
	(117.79, 41.32) --
	(117.80, 41.32) --
	(117.81, 41.32) --
	(117.82, 41.32) --
	(117.83, 41.32) --
	(117.84, 41.32) --
	(117.85, 41.32) --
	(117.86, 41.32) --
	(117.87, 41.32) --
	(117.87, 41.32) --
	(117.88, 41.31) --
	(117.89, 41.31) --
	(117.90, 41.31) --
	(117.91, 41.31) --
	(117.92, 41.31) --
	(117.93, 41.31) --
	(117.94, 41.31) --
	(117.95, 41.31) --
	(117.96, 41.31) --
	(117.97, 41.31) --
	(117.98, 41.31) --
	(117.99, 41.31) --
	(118.00, 41.31) --
	(118.01, 41.31) --
	(118.02, 41.31) --
	(118.02, 41.31) --
	(118.03, 41.31) --
	(118.04, 41.31) --
	(118.05, 41.31) --
	(118.06, 41.31) --
	(118.07, 41.31) --
	(118.08, 41.31) --
	(118.09, 41.31) --
	(118.10, 41.31) --
	(118.11, 41.31) --
	(118.12, 41.31) --
	(118.13, 41.31) --
	(118.14, 41.31) --
	(118.15, 41.31) --
	(118.16, 41.31) --
	(118.16, 41.31) --
	(118.17, 41.31) --
	(118.18, 41.31) --
	(118.19, 41.31) --
	(118.20, 41.31) --
	(118.21, 41.31) --
	(118.22, 41.31) --
	(118.23, 41.31) --
	(118.24, 41.31) --
	(118.25, 41.31) --
	(118.26, 41.31) --
	(118.27, 41.31) --
	(118.28, 41.31) --
	(118.29, 41.31) --
	(118.30, 41.31) --
	(118.31, 41.30) --
	(118.31, 41.30) --
	(118.32, 41.30) --
	(118.33, 41.30) --
	(118.34, 41.30) --
	(118.35, 41.30) --
	(118.36, 41.30) --
	(118.37, 41.30) --
	(118.38, 41.30) --
	(118.39, 41.30) --
	(118.40, 41.30) --
	(118.41, 41.30) --
	(118.42, 41.30) --
	(118.43, 41.30) --
	(118.44, 41.30) --
	(118.45, 41.30) --
	(118.45, 41.30) --
	(118.46, 41.30) --
	(118.47, 41.30) --
	(118.48, 41.30) --
	(118.49, 41.30) --
	(118.50, 41.30) --
	(118.51, 41.30) --
	(118.52, 41.30) --
	(118.53, 41.30) --
	(118.54, 41.30) --
	(118.55, 41.30) --
	(118.56, 41.30) --
	(118.57, 41.30) --
	(118.58, 41.30) --
	(118.59, 41.30) --
	(118.60, 41.30) --
	(118.60, 41.30) --
	(118.61, 41.30) --
	(118.62, 41.30) --
	(118.63, 41.30) --
	(118.64, 41.30) --
	(118.65, 41.30) --
	(118.66, 41.30) --
	(118.67, 41.30) --
	(118.68, 41.30) --
	(118.69, 41.30) --
	(118.70, 41.30) --
	(118.71, 41.30) --
	(118.72, 41.29) --
	(118.73, 41.29) --
	(118.74, 41.29) --
	(118.74, 41.29) --
	(118.75, 41.29) --
	(118.76, 41.29) --
	(118.77, 41.29) --
	(118.78, 41.29) --
	(118.79, 41.29) --
	(118.80, 41.29) --
	(118.81, 41.29) --
	(118.82, 41.29) --
	(118.83, 41.29) --
	(118.84, 41.29) --
	(118.85, 41.29) --
	(118.86, 41.29) --
	(118.87, 41.29) --
	(118.88, 41.29) --
	(118.88, 41.29) --
	(118.89, 41.29) --
	(118.90, 41.29) --
	(118.91, 41.29) --
	(118.92, 41.29) --
	(118.93, 41.29) --
	(118.94, 41.29) --
	(118.95, 41.29) --
	(118.96, 41.29) --
	(118.97, 41.29) --
	(118.98, 41.29) --
	(118.99, 41.29) --
	(119.00, 41.29) --
	(119.01, 41.29) --
	(119.02, 41.29) --
	(119.03, 41.29) --
	(119.03, 41.29) --
	(119.04, 41.29) --
	(119.05, 41.29) --
	(119.06, 41.29) --
	(119.07, 41.29) --
	(119.08, 41.29) --
	(119.09, 41.29) --
	(119.10, 41.29) --
	(119.11, 41.29) --
	(119.12, 41.29) --
	(119.13, 41.28) --
	(119.14, 41.28) --
	(119.15, 41.28) --
	(119.16, 41.28) --
	(119.17, 41.28) --
	(119.17, 41.28) --
	(119.18, 41.28) --
	(119.19, 41.28) --
	(119.20, 41.28) --
	(119.21, 41.28) --
	(119.22, 41.28) --
	(119.23, 41.28) --
	(119.24, 41.28) --
	(119.25, 41.28) --
	(119.26, 41.28) --
	(119.27, 41.28) --
	(119.28, 41.28) --
	(119.29, 41.28) --
	(119.30, 41.28) --
	(119.31, 41.28) --
	(119.32, 41.28) --
	(119.32, 41.28) --
	(119.33, 41.28) --
	(119.34, 41.28) --
	(119.35, 41.28) --
	(119.36, 41.28) --
	(119.37, 41.28) --
	(119.38, 41.28) --
	(119.39, 41.28) --
	(119.40, 41.28) --
	(119.41, 41.28) --
	(119.42, 41.28) --
	(119.43, 41.28) --
	(119.44, 41.28) --
	(119.45, 41.28) --
	(119.46, 41.28) --
	(119.46, 41.28) --
	(119.47, 41.28) --
	(119.48, 41.28) --
	(119.49, 41.28) --
	(119.50, 41.28) --
	(119.51, 41.28) --
	(119.52, 41.27) --
	(119.53, 41.27) --
	(119.54, 41.27) --
	(119.55, 41.27) --
	(119.56, 41.27) --
	(119.57, 41.27) --
	(119.58, 41.27) --
	(119.59, 41.27) --
	(119.60, 41.27) --
	(119.61, 41.27) --
	(119.61, 41.27) --
	(119.62, 41.27) --
	(119.63, 41.27) --
	(119.64, 41.27) --
	(119.65, 41.27) --
	(119.66, 41.27) --
	(119.67, 41.27) --
	(119.68, 41.27) --
	(119.69, 41.27) --
	(119.70, 41.27) --
	(119.71, 41.27) --
	(119.72, 41.27) --
	(119.73, 41.27) --
	(119.74, 41.27) --
	(119.75, 41.27) --
	(119.75, 41.27) --
	(119.76, 41.27) --
	(119.77, 41.27) --
	(119.78, 41.27) --
	(119.79, 41.27) --
	(119.80, 41.27) --
	(119.81, 41.27) --
	(119.82, 41.27) --
	(119.83, 41.27) --
	(119.84, 41.27) --
	(119.85, 41.27) --
	(119.86, 41.27) --
	(119.87, 41.27) --
	(119.88, 41.27) --
	(119.89, 41.27) --
	(119.90, 41.27) --
	(119.90, 41.27) --
	(119.91, 41.26) --
	(119.92, 41.26) --
	(119.93, 41.26) --
	(119.94, 41.26) --
	(119.95, 41.26) --
	(119.96, 41.26) --
	(119.97, 41.26) --
	(119.98, 41.26) --
	(119.99, 41.26) --
	(120.00, 41.26) --
	(120.01, 41.26) --
	(120.02, 41.26) --
	(120.03, 41.26) --
	(120.04, 41.26) --
	(120.04, 41.26) --
	(120.05, 41.26) --
	(120.06, 41.26) --
	(120.07, 41.26) --
	(120.08, 41.26) --
	(120.09, 41.26) --
	(120.10, 41.26) --
	(120.11, 41.26) --
	(120.12, 41.26) --
	(120.13, 41.26) --
	(120.14, 41.26) --
	(120.15, 41.26) --
	(120.16, 41.26) --
	(120.17, 41.26) --
	(120.18, 41.26) --
	(120.19, 41.26) --
	(120.19, 41.26) --
	(120.20, 41.26) --
	(120.21, 41.26) --
	(120.22, 41.26) --
	(120.23, 41.26) --
	(120.24, 41.26) --
	(120.25, 41.26) --
	(120.26, 41.26) --
	(120.27, 41.26) --
	(120.28, 41.26) --
	(120.29, 41.26) --
	(120.30, 41.26) --
	(120.31, 41.25) --
	(120.32, 41.25) --
	(120.33, 41.25) --
	(120.33, 41.25) --
	(120.34, 41.25) --
	(120.35, 41.25) --
	(120.36, 41.25) --
	(120.37, 41.25) --
	(120.38, 41.25) --
	(120.39, 41.25) --
	(120.40, 41.25) --
	(120.41, 41.25) --
	(120.42, 41.25) --
	(120.43, 41.25) --
	(120.44, 41.25) --
	(120.45, 41.25) --
	(120.46, 41.25) --
	(120.47, 41.25) --
	(120.48, 41.25) --
	(120.48, 41.25) --
	(120.49, 41.25) --
	(120.50, 41.25) --
	(120.51, 41.25) --
	(120.52, 41.25) --
	(120.53, 41.25) --
	(120.54, 41.25) --
	(120.55, 41.25) --
	(120.56, 41.25) --
	(120.57, 41.25) --
	(120.58, 41.25) --
	(120.59, 41.25) --
	(120.60, 41.25) --
	(120.61, 41.25) --
	(120.62, 41.25) --
	(120.62, 41.25) --
	(120.63, 41.25) --
	(120.64, 41.25) --
	(120.65, 41.25) --
	(120.66, 41.25) --
	(120.67, 41.25) --
	(120.68, 41.24) --
	(120.69, 41.24) --
	(120.70, 41.24) --
	(120.71, 41.24) --
	(120.72, 41.24) --
	(120.73, 41.24) --
	(120.74, 41.24) --
	(120.75, 41.24) --
	(120.76, 41.24) --
	(120.76, 41.24) --
	(120.77, 41.24) --
	(120.78, 41.24) --
	(120.79, 41.24) --
	(120.80, 41.24) --
	(120.81, 41.24) --
	(120.82, 41.24) --
	(120.83, 41.24) --
	(120.84, 41.24) --
	(120.85, 41.24) --
	(120.86, 41.24) --
	(120.87, 41.24) --
	(120.88, 41.24) --
	(120.89, 41.24) --
	(120.90, 41.24) --
	(120.91, 41.24) --
	(120.91, 41.24) --
	(120.92, 41.24) --
	(120.93, 41.24) --
	(120.94, 41.24) --
	(120.95, 41.24) --
	(120.96, 41.24) --
	(120.97, 41.24) --
	(120.98, 41.24) --
	(120.99, 41.24) --
	(121.00, 41.24) --
	(121.01, 41.24) --
	(121.02, 41.24) --
	(121.03, 41.24) --
	(121.04, 41.24) --
	(121.05, 41.23) --
	(121.05, 41.23) --
	(121.06, 41.23) --
	(121.07, 41.23) --
	(121.08, 41.23) --
	(121.09, 41.23) --
	(121.10, 41.23) --
	(121.11, 41.23) --
	(121.12, 41.23) --
	(121.13, 41.23) --
	(121.14, 41.23) --
	(121.15, 41.23) --
	(121.16, 41.23) --
	(121.17, 41.23) --
	(121.18, 41.23) --
	(121.19, 41.23) --
	(121.20, 41.23) --
	(121.20, 41.23) --
	(121.21, 41.23) --
	(121.22, 41.23) --
	(121.23, 41.23) --
	(121.24, 41.23) --
	(121.25, 41.23) --
	(121.26, 41.23) --
	(121.27, 41.23) --
	(121.28, 41.23) --
	(121.29, 41.23) --
	(121.30, 41.23) --
	(121.31, 41.23) --
	(121.32, 41.23) --
	(121.33, 41.23) --
	(121.34, 41.23) --
	(121.34, 41.23) --
	(121.35, 41.23) --
	(121.36, 41.23) --
	(121.37, 41.23) --
	(121.38, 41.23) --
	(121.39, 41.23) --
	(121.40, 41.22) --
	(121.41, 41.22) --
	(121.42, 41.22) --
	(121.43, 41.22) --
	(121.44, 41.22) --
	(121.45, 41.22) --
	(121.46, 41.22) --
	(121.47, 41.22) --
	(121.48, 41.22) --
	(121.49, 41.22) --
	(121.49, 41.22) --
	(121.50, 41.22) --
	(121.51, 41.22) --
	(121.52, 41.22) --
	(121.53, 41.22) --
	(121.54, 41.22) --
	(121.55, 41.22) --
	(121.56, 41.22) --
	(121.57, 41.22) --
	(121.58, 41.22) --
	(121.59, 41.22) --
	(121.60, 41.22) --
	(121.61, 41.22) --
	(121.62, 41.22) --
	(121.63, 41.22) --
	(121.63, 41.22) --
	(121.64, 41.22) --
	(121.65, 41.22) --
	(121.66, 41.22) --
	(121.67, 41.22) --
	(121.68, 41.22) --
	(121.69, 41.22) --
	(121.70, 41.22) --
	(121.71, 41.22) --
	(121.72, 41.22) --
	(121.73, 41.22) --
	(121.74, 41.22) --
	(121.75, 41.21) --
	(121.76, 41.21) --
	(121.77, 41.21) --
	(121.78, 41.21) --
	(121.78, 41.21) --
	(121.79, 41.21) --
	(121.80, 41.21) --
	(121.81, 41.21) --
	(121.82, 41.21) --
	(121.83, 41.21) --
	(121.84, 41.21) --
	(121.85, 41.21) --
	(121.86, 41.21) --
	(121.87, 41.21) --
	(121.88, 41.21) --
	(121.89, 41.21) --
	(121.90, 41.21) --
	(121.91, 41.21) --
	(121.92, 41.21) --
	(121.92, 41.21) --
	(121.93, 41.21) --
	(121.94, 41.21) --
	(121.95, 41.21) --
	(121.96, 41.21) --
	(121.97, 41.21) --
	(121.98, 41.21) --
	(121.99, 41.21) --
	(122.00, 41.21) --
	(122.01, 41.21) --
	(122.02, 41.21) --
	(122.03, 41.21) --
	(122.04, 41.21) --
	(122.05, 41.21) --
	(122.06, 41.21) --
	(122.07, 41.21) --
	(122.07, 41.21) --
	(122.08, 41.20) --
	(122.09, 41.20) --
	(122.10, 41.20) --
	(122.11, 41.20) --
	(122.12, 41.20) --
	(122.13, 41.20) --
	(122.14, 41.20) --
	(122.15, 41.20) --
	(122.16, 41.20) --
	(122.17, 41.20) --
	(122.18, 41.20) --
	(122.19, 41.20) --
	(122.20, 41.20) --
	(122.21, 41.20) --
	(122.21, 41.20) --
	(122.22, 41.20) --
	(122.23, 41.20) --
	(122.24, 41.20) --
	(122.25, 41.20) --
	(122.26, 41.20) --
	(122.27, 41.20) --
	(122.28, 41.20) --
	(122.29, 41.20) --
	(122.30, 41.20) --
	(122.31, 41.20) --
	(122.32, 41.20) --
	(122.33, 41.20) --
	(122.34, 41.20) --
	(122.35, 41.20) --
	(122.35, 41.20) --
	(122.36, 41.20) --
	(122.37, 41.20) --
	(122.38, 41.20) --
	(122.39, 41.20) --
	(122.40, 41.20) --
	(122.41, 41.19) --
	(122.42, 41.19) --
	(122.43, 41.19) --
	(122.44, 41.19) --
	(122.45, 41.19) --
	(122.46, 41.19) --
	(122.47, 41.19) --
	(122.48, 41.19) --
	(122.49, 41.19) --
	(122.50, 41.19) --
	(122.50, 41.19) --
	(122.51, 41.19) --
	(122.52, 41.19) --
	(122.53, 41.19) --
	(122.54, 41.19) --
	(122.55, 41.19) --
	(122.56, 41.19) --
	(122.57, 41.19) --
	(122.58, 41.19) --
	(122.59, 41.19) --
	(122.60, 41.19) --
	(122.61, 41.19) --
	(122.62, 41.19) --
	(122.63, 41.19) --
	(122.64, 41.19) --
	(122.64, 41.19) --
	(122.65, 41.19) --
	(122.66, 41.19) --
	(122.67, 41.19) --
	(122.68, 41.19) --
	(122.69, 41.19) --
	(122.70, 41.19) --
	(122.71, 41.19) --
	(122.72, 41.18) --
	(122.73, 41.18) --
	(122.74, 41.18) --
	(122.75, 41.18) --
	(122.76, 41.18) --
	(122.77, 41.18) --
	(122.78, 41.18) --
	(122.79, 41.18) --
	(122.79, 41.18) --
	(122.80, 41.18) --
	(122.81, 41.18) --
	(122.82, 41.18) --
	(122.83, 41.18) --
	(122.84, 41.18) --
	(122.85, 41.18) --
	(122.86, 41.18) --
	(122.87, 41.18) --
	(122.88, 41.18) --
	(122.89, 41.18) --
	(122.90, 41.18) --
	(122.91, 41.18) --
	(122.92, 41.18) --
	(122.93, 41.18) --
	(122.93, 41.18) --
	(122.94, 41.18) --
	(122.95, 41.18) --
	(122.96, 41.18) --
	(122.97, 41.18) --
	(122.98, 41.18) --
	(122.99, 41.18) --
	(123.00, 41.18) --
	(123.01, 41.18) --
	(123.02, 41.17) --
	(123.03, 41.17) --
	(123.04, 41.17) --
	(123.05, 41.17) --
	(123.06, 41.17) --
	(123.07, 41.17) --
	(123.08, 41.17) --
	(123.08, 41.17) --
	(123.09, 41.17) --
	(123.10, 41.17) --
	(123.11, 41.17) --
	(123.12, 41.17) --
	(123.13, 41.17) --
	(123.14, 41.17) --
	(123.15, 41.17) --
	(123.16, 41.17) --
	(123.17, 41.17) --
	(123.18, 41.17) --
	(123.19, 41.17) --
	(123.20, 41.17) --
	(123.21, 41.17) --
	(123.22, 41.17) --
	(123.22, 41.17) --
	(123.23, 41.17) --
	(123.24, 41.17) --
	(123.25, 41.17) --
	(123.26, 41.17) --
	(123.27, 41.17) --
	(123.28, 41.17) --
	(123.29, 41.17) --
	(123.30, 41.17) --
	(123.31, 41.16) --
	(123.32, 41.16) --
	(123.33, 41.16) --
	(123.34, 41.16) --
	(123.35, 41.16) --
	(123.36, 41.16) --
	(123.37, 41.16) --
	(123.37, 41.16) --
	(123.38, 41.16) --
	(123.39, 41.16) --
	(123.40, 41.16) --
	(123.41, 41.16) --
	(123.42, 41.16) --
	(123.43, 41.16) --
	(123.44, 41.16) --
	(123.45, 41.16) --
	(123.46, 41.16) --
	(123.47, 41.16) --
	(123.48, 41.16) --
	(123.49, 41.16) --
	(123.50, 41.16) --
	(123.51, 41.16) --
	(123.51, 41.16) --
	(123.52, 41.16) --
	(123.53, 41.16) --
	(123.54, 41.16) --
	(123.55, 41.16) --
	(123.56, 41.16) --
	(123.57, 41.16) --
	(123.58, 41.15) --
	(123.59, 41.15) --
	(123.60, 41.15) --
	(123.61, 41.15) --
	(123.62, 41.15) --
	(123.63, 41.15) --
	(123.64, 41.15) --
	(123.65, 41.15) --
	(123.66, 41.15) --
	(123.66, 41.15) --
	(123.67, 41.15) --
	(123.68, 41.15) --
	(123.69, 41.15) --
	(123.70, 41.15) --
	(123.71, 41.15) --
	(123.72, 41.15) --
	(123.73, 41.15) --
	(123.74, 41.15) --
	(123.75, 41.15) --
	(123.76, 41.15) --
	(123.77, 41.15) --
	(123.78, 41.15) --
	(123.79, 41.15) --
	(123.80, 41.15) --
	(123.80, 41.15) --
	(123.81, 41.15) --
	(123.82, 41.15) --
	(123.83, 41.15) --
	(123.84, 41.14) --
	(123.85, 41.14) --
	(123.86, 41.14) --
	(123.87, 41.14) --
	(123.88, 41.14) --
	(123.89, 41.14) --
	(123.90, 41.14) --
	(123.91, 41.14) --
	(123.92, 41.14) --
	(123.93, 41.14) --
	(123.94, 41.14) --
	(123.95, 41.14) --
	(123.95, 41.14) --
	(123.96, 41.14) --
	(123.97, 41.14) --
	(123.98, 41.14) --
	(123.99, 41.14) --
	(124.00, 41.14) --
	(124.01, 41.14) --
	(124.02, 41.14) --
	(124.03, 41.14) --
	(124.04, 41.14) --
	(124.05, 41.14) --
	(124.06, 41.14) --
	(124.07, 41.14) --
	(124.08, 41.14) --
	(124.09, 41.14) --
	(124.09, 41.13) --
	(124.10, 41.13) --
	(124.11, 41.13) --
	(124.12, 41.13) --
	(124.13, 41.13) --
	(124.14, 41.13) --
	(124.15, 41.13) --
	(124.16, 41.13) --
	(124.17, 41.13) --
	(124.18, 41.13) --
	(124.19, 41.13) --
	(124.20, 41.13) --
	(124.21, 41.13) --
	(124.22, 41.13) --
	(124.23, 41.13) --
	(124.23, 41.13) --
	(124.24, 41.13) --
	(124.25, 41.13) --
	(124.26, 41.13) --
	(124.27, 41.13) --
	(124.28, 41.13) --
	(124.29, 41.13) --
	(124.30, 41.13) --
	(124.31, 41.13) --
	(124.32, 41.13) --
	(124.33, 41.12) --
	(124.34, 41.12) --
	(124.35, 41.12) --
	(124.36, 41.12) --
	(124.37, 41.12) --
	(124.38, 41.12) --
	(124.38, 41.12) --
	(124.39, 41.12) --
	(124.40, 41.12) --
	(124.41, 41.12) --
	(124.42, 41.12) --
	(124.43, 41.12) --
	(124.44, 41.12) --
	(124.45, 41.12) --
	(124.46, 41.12) --
	(124.47, 41.12) --
	(124.48, 41.12) --
	(124.49, 41.12) --
	(124.50, 41.12) --
	(124.51, 41.12) --
	(124.52, 41.12) --
	(124.52, 41.12) --
	(124.53, 41.12) --
	(124.54, 41.12) --
	(124.55, 41.11) --
	(124.56, 41.11) --
	(124.57, 41.11) --
	(124.58, 41.11) --
	(124.59, 41.11) --
	(124.60, 41.11) --
	(124.61, 41.11) --
	(124.62, 41.11) --
	(124.63, 41.11) --
	(124.64, 41.11) --
	(124.65, 41.11) --
	(124.66, 41.11) --
	(124.67, 41.11) --
	(124.67, 41.11) --
	(124.68, 41.11) --
	(124.69, 41.11) --
	(124.70, 41.11) --
	(124.71, 41.11) --
	(124.72, 41.11) --
	(124.73, 41.11) --
	(124.74, 41.11) --
	(124.75, 41.11) --
	(124.76, 41.10) --
	(124.77, 41.10) --
	(124.78, 41.10) --
	(124.79, 41.10) --
	(124.80, 41.10) --
	(124.81, 41.10) --
	(124.81, 41.10) --
	(124.82, 41.10) --
	(124.83, 41.10) --
	(124.84, 41.10) --
	(124.85, 41.10) --
	(124.86, 41.10) --
	(124.87, 41.10) --
	(124.88, 41.10) --
	(124.89, 41.10) --
	(124.90, 41.10) --
	(124.91, 41.10) --
	(124.92, 41.10) --
	(124.93, 41.10) --
	(124.94, 41.10) --
	(124.95, 41.10) --
	(124.96, 41.10) --
	(124.96, 41.09) --
	(124.97, 41.09) --
	(124.98, 41.09) --
	(124.99, 41.09) --
	(125.00, 41.09) --
	(125.01, 41.09) --
	(125.02, 41.09) --
	(125.03, 41.09) --
	(125.04, 41.09) --
	(125.05, 41.09) --
	(125.06, 41.09) --
	(125.07, 41.09) --
	(125.08, 41.09) --
	(125.09, 41.09) --
	(125.10, 41.09) --
	(125.10, 41.09) --
	(125.11, 41.09) --
	(125.12, 41.09) --
	(125.13, 41.09) --
	(125.14, 41.08) --
	(125.15, 41.08) --
	(125.16, 41.08) --
	(125.17, 41.08) --
	(125.18, 41.08) --
	(125.19, 41.08) --
	(125.20, 41.08) --
	(125.21, 41.08) --
	(125.22, 41.08) --
	(125.23, 41.08) --
	(125.24, 41.08) --
	(125.25, 41.08) --
	(125.25, 41.08) --
	(125.26, 41.08) --
	(125.27, 41.08) --
	(125.28, 41.08) --
	(125.29, 41.08) --
	(125.30, 41.08) --
	(125.31, 41.08) --
	(125.32, 41.07) --
	(125.33, 41.07) --
	(125.34, 41.07) --
	(125.35, 41.07) --
	(125.36, 41.07) --
	(125.37, 41.07) --
	(125.38, 41.07) --
	(125.39, 41.07) --
	(125.39, 41.07) --
	(125.40, 41.07) --
	(125.41, 41.07) --
	(125.42, 41.07) --
	(125.43, 41.07) --
	(125.44, 41.07) --
	(125.45, 41.07) --
	(125.46, 41.07) --
	(125.47, 41.07) --
	(125.48, 41.06) --
	(125.49, 41.06) --
	(125.50, 41.06) --
	(125.51, 41.06) --
	(125.52, 41.06) --
	(125.53, 41.06) --
	(125.54, 41.06) --
	(125.54, 41.06) --
	(125.55, 41.06) --
	(125.56, 41.06) --
	(125.57, 41.06) --
	(125.58, 41.06) --
	(125.59, 41.06) --
	(125.60, 41.06) --
	(125.61, 41.06) --
	(125.62, 41.05) --
	(125.63, 41.05) --
	(125.64, 41.05) --
	(125.65, 41.05) --
	(125.66, 41.05) --
	(125.67, 41.05) --
	(125.68, 41.05) --
	(125.68, 41.05) --
	(125.69, 41.05) --
	(125.70, 41.05) --
	(125.71, 41.05) --
	(125.72, 41.05) --
	(125.73, 41.05) --
	(125.74, 41.05) --
	(125.75, 41.05) --
	(125.76, 41.04) --
	(125.77, 41.04) --
	(125.78, 41.04) --
	(125.79, 41.04) --
	(125.80, 41.04) --
	(125.81, 41.04) --
	(125.82, 41.04) --
	(125.82, 41.04) --
	(125.83, 41.04) --
	(125.84, 41.04) --
	(125.85, 41.04) --
	(125.86, 41.04) --
	(125.87, 41.04) --
	(125.88, 41.03) --
	(125.89, 41.03) --
	(125.90, 41.03) --
	(125.91, 41.03) --
	(125.92, 41.03) --
	(125.93, 41.03) --
	(125.94, 41.03) --
	(125.95, 41.03) --
	(125.96, 41.03) --
	(125.97, 41.03) --
	(125.97, 41.03) --
	(125.98, 41.03) --
	(125.99, 41.03) --
	(126.00, 41.02) --
	(126.01, 41.02) --
	(126.02, 41.02) --
	(126.03, 41.02) --
	(126.04, 41.02) --
	(126.05, 41.02) --
	(126.06, 41.02) --
	(126.07, 41.02) --
	(126.08, 41.02) --
	(126.09, 41.02) --
	(126.10, 41.02) --
	(126.11, 41.01) --
	(126.11, 41.01) --
	(126.12, 41.01) --
	(126.13, 41.01) --
	(126.14, 41.01) --
	(126.15, 41.01) --
	(126.16, 41.01) --
	(126.17, 41.01) --
	(126.18, 41.01) --
	(126.19, 41.01) --
	(126.20, 41.00) --
	(126.21, 41.00) --
	(126.22, 41.00) --
	(126.23, 41.00) --
	(126.24, 41.00) --
	(126.25, 41.00) --
	(126.26, 41.00) --
	(126.26, 41.00) --
	(126.27, 41.00) --
	(126.28, 41.00) --
	(126.29, 40.99) --
	(126.30, 40.99) --
	(126.31, 40.99) --
	(126.32, 40.99) --
	(126.33, 40.99) --
	(126.34, 40.99) --
	(126.35, 40.99) --
	(126.36, 40.99) --
	(126.37, 40.98) --
	(126.38, 40.98) --
	(126.39, 40.98) --
	(126.40, 40.98) --
	(126.40, 40.98) --
	(126.41, 40.98) --
	(126.42, 40.98) --
	(126.43, 40.98) --
	(126.44, 40.97) --
	(126.45, 40.97) --
	(126.46, 40.97) --
	(126.47, 40.97) --
	(126.48, 40.97) --
	(126.49, 40.97) --
	(126.50, 40.97) --
	(126.51, 40.96) --
	(126.52, 40.96) --
	(126.53, 40.96) --
	(126.54, 40.96) --
	(126.55, 40.96) --
	(126.55, 40.96) --
	(126.56, 40.95) --
	(126.57, 40.95) --
	(126.58, 40.95) --
	(126.59, 40.95) --
	(126.60, 40.95) --
	(126.61, 40.95) --
	(126.62, 40.94) --
	(126.63, 40.94) --
	(126.64, 40.94) --
	(126.65, 40.94) --
	(126.66, 40.94) --
	(126.67, 40.93) --
	(126.68, 40.93) --
	(126.69, 40.93) --
	(126.69, 40.93) --
	(126.70, 40.93) --
	(126.71, 40.92) --
	(126.72, 40.92) --
	(126.73, 40.92) --
	(126.74, 40.92) --
	(126.75, 40.91) --
	(126.76, 40.91) --
	(126.77, 40.91) --
	(126.78, 40.91) --
	(126.79, 40.90) --
	(126.80, 40.90) --
	(126.81, 40.90) --
	(126.82, 40.89) --
	(126.83, 40.89) --
	(126.84, 40.89) --
	(126.84, 40.88) --
	(126.85, 40.88) --
	(126.86, 40.87) --
	(126.87, 40.87) --
	(126.88, 40.87) --
	(126.89, 40.86) --
	(126.90, 40.86) --
	(126.91, 40.85) --
	(126.92, 40.85) --
	(126.93, 40.84) --
	(126.94, 40.83) --
	(126.95, 40.83);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 28.75, 34.67) rectangle (131.62,137.54);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.33, 31.17) --
	( 33.33, 34.67);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 56.76, 31.17) --
	( 56.76, 34.67);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 80.19, 31.17) --
	( 80.19, 34.67);

\path[draw=drawColor,line width= 0.6pt,line join=round] (103.61, 31.17) --
	(103.61, 34.67);

\path[draw=drawColor,line width= 0.6pt,line join=round] (127.04, 31.17) --
	(127.04, 34.67);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 33.33, 21.28) {0.00};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 56.76, 21.28) {0.25};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 80.19, 21.28) {0.50};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (103.61, 21.28) {0.75};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (127.04, 21.28) {1.00};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 80.19,  8.94) {$R^2$};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 19.81, 86.10) {$p(R^2)$};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 40.58,121.17) -- ( 52.90,121.17);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 40.58,121.17) -- ( 52.90,121.17);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{55,126,184}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 40.58,105.77) -- ( 52.90,105.77);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{55,126,184}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 40.58,105.77) -- ( 52.90,105.77);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 61.44,117.72) {$\betadist(0.45, 1.05)$};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 61.44,102.32) {$\betadist(3, 7)$};
\end{scope}
\end{tikzpicture}


==> figs/r2d2priorpost.tex <==
% Created by tikzDevice version 0.12.4 on 2023-05-05 11:56:47
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\begin{scope}
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 39.33,  0.00) rectangle (322.02,180.68);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{141,160,203}
\definecolor{fillColor}{RGB}{141,160,203}

\path[draw=drawColor,draw opacity=0.50,line width= 0.6pt,fill=fillColor,fill opacity=0.50] ( 74.42, 45.27) rectangle ( 77.94, 46.13);

\path[draw=drawColor,draw opacity=0.50,line width= 0.6pt,fill=fillColor,fill opacity=0.50] ( 77.94, 45.27) rectangle ( 81.45, 47.49);

\path[draw=drawColor,draw opacity=0.50,line width= 0.6pt,fill=fillColor,fill opacity=0.50] ( 81.45, 45.27) rectangle ( 84.97, 49.40);

\path[draw=drawColor,draw opacity=0.50,line width= 0.6pt,fill=fillColor,fill opacity=0.50] ( 84.97, 45.27) rectangle ( 88.49, 52.12);

\path[draw=drawColor,draw opacity=0.50,line width= 0.6pt,fill=fillColor,fill opacity=0.50] ( 88.49, 45.27) rectangle ( 92.00, 55.64);

\path[draw=drawColor,draw opacity=0.50,line width= 0.6pt,fill=fillColor,fill opacity=0.50] ( 92.00, 45.27) rectangle ( 95.52, 59.90);

\path[draw=drawColor,draw opacity=0.50,line width= 0.6pt,fill=fillColor,fill opacity=0.50] ( 95.52, 45.27) rectangle ( 99.04, 65.82);

\path[draw=drawColor,draw opacity=0.50,line width= 0.6pt,fill=fillColor,fill opacity=0.50] ( 99.04, 45.27) rectangle (102.55, 71.87);

\path[draw=drawColor,draw opacity=0.50,line width= 0.6pt,fill=fillColor,fill opacity=0.50] (102.55, 45.27) rectangle (106.07, 76.19);

\path[draw=drawColor,draw opacity=0.50,line width= 0.6pt,fill=fillColor,fill opacity=0.50] (106.07, 45.27) rectangle (109.59, 85.58);

\path[draw=drawColor,draw opacity=0.50,line width= 0.6pt,fill=fillColor,fill opacity=0.50] (109.59, 45.27) rectangle (113.10, 91.01);

\path[draw=drawColor,draw opacity=0.50,line width= 0.6pt,fill=fillColor,fill opacity=0.50] (113.10, 45.27) rectangle (116.62, 93.05);

\path[draw=drawColor,draw opacity=0.50,line width= 0.6pt,fill=fillColor,fill opacity=0.50] (116.62, 45.27) rectangle (120.14, 95.27);

\path[draw=drawColor,draw opacity=0.50,line width= 0.6pt,fill=fillColor,fill opacity=0.50] (120.14, 45.27) rectangle (123.65, 92.86);

\path[draw=drawColor,draw opacity=0.50,line width= 0.6pt,fill=fillColor,fill opacity=0.50] (123.65, 45.27) rectangle (127.17, 89.22);

\path[draw=drawColor,draw opacity=0.50,line width= 0.6pt,fill=fillColor,fill opacity=0.50] (127.17, 45.27) rectangle (130.68, 82.49);

\path[draw=drawColor,draw opacity=0.50,line width= 0.6pt,fill=fillColor,fill opacity=0.50] (130.68, 45.27) rectangle (134.20, 73.17);

\path[draw=drawColor,draw opacity=0.50,line width= 0.6pt,fill=fillColor,fill opacity=0.50] (134.20, 45.27) rectangle (137.72, 65.39);

\path[draw=drawColor,draw opacity=0.50,line width= 0.6pt,fill=fillColor,fill opacity=0.50] (137.72, 45.27) rectangle (141.23, 55.45);

\path[draw=drawColor,draw opacity=0.50,line width= 0.6pt,fill=fillColor,fill opacity=0.50] (141.23, 45.27) rectangle (144.75, 49.40);

\path[draw=drawColor,draw opacity=0.50,line width= 0.6pt,fill=fillColor,fill opacity=0.50] (144.75, 45.27) rectangle (148.27, 46.75);

\path[draw=drawColor,draw opacity=0.50,line width= 0.6pt,fill=fillColor,fill opacity=0.50] (148.27, 45.27) rectangle (151.78, 45.39);

\path[draw=drawColor,draw opacity=0.50,line width= 0.6pt,fill=fillColor,fill opacity=0.50] (151.78, 45.27) rectangle (155.30, 45.27);

\path[draw=drawColor,draw opacity=0.50,line width= 0.6pt,fill=fillColor,fill opacity=0.50] (155.30, 45.27) rectangle (158.82, 45.27);

\path[draw=drawColor,draw opacity=0.50,line width= 0.6pt,fill=fillColor,fill opacity=0.50] (158.82, 45.27) rectangle (162.33, 45.27);

\path[draw=drawColor,draw opacity=0.50,line width= 0.6pt,fill=fillColor,fill opacity=0.50] (162.33, 45.27) rectangle (165.85, 45.27);

\path[draw=drawColor,draw opacity=0.50,line width= 0.6pt,fill=fillColor,fill opacity=0.50] (165.85, 45.27) rectangle (169.37, 45.27);

\path[draw=drawColor,draw opacity=0.50,line width= 0.6pt,fill=fillColor,fill opacity=0.50] (169.37, 45.27) rectangle (172.88, 45.27);
\definecolor{drawColor}{RGB}{102,194,165}

\path[draw=drawColor,line width= 1.3pt,line join=round] ( 72.76, 45.27) --
	( 72.78, 45.27) --
	( 72.79, 45.27) --
	( 72.80, 45.27) --
	( 72.81, 45.27) --
	( 72.82, 45.27) --
	( 72.83, 45.28) --
	( 72.84, 45.28) --
	( 72.85, 45.28) --
	( 72.86, 45.28) --
	( 72.87, 45.28) --
	( 72.88, 45.28) --
	( 72.89, 45.29) --
	( 72.90, 45.29) --
	( 72.91, 45.29) --
	( 72.92, 45.29) --
	( 72.93, 45.29) --
	( 72.94, 45.30) --
	( 72.95, 45.30) --
	( 72.96, 45.30) --
	( 72.97, 45.30) --
	( 72.98, 45.31) --
	( 72.99, 45.31) --
	( 73.00, 45.31) --
	( 73.01, 45.31) --
	( 73.02, 45.32) --
	( 73.03, 45.32) --
	( 73.04, 45.32) --
	( 73.05, 45.33) --
	( 73.06, 45.33) --
	( 73.07, 45.33) --
	( 73.08, 45.34) --
	( 73.09, 45.34) --
	( 73.10, 45.34) --
	( 73.11, 45.35) --
	( 73.12, 45.35) --
	( 73.13, 45.35) --
	( 73.14, 45.36) --
	( 73.15, 45.36) --
	( 73.16, 45.36) --
	( 73.17, 45.37) --
	( 73.18, 45.37) --
	( 73.19, 45.38) --
	( 73.20, 45.38) --
	( 73.21, 45.39) --
	( 73.22, 45.39) --
	( 73.23, 45.39) --
	( 73.24, 45.40) --
	( 73.25, 45.40) --
	( 73.26, 45.41) --
	( 73.27, 45.41) --
	( 73.29, 45.42) --
	( 73.30, 45.42) --
	( 73.31, 45.43) --
	( 73.32, 45.43) --
	( 73.33, 45.44) --
	( 73.34, 45.44) --
	( 73.35, 45.45) --
	( 73.36, 45.45) --
	( 73.37, 45.46) --
	( 73.38, 45.47) --
	( 73.39, 45.47) --
	( 73.40, 45.48) --
	( 73.41, 45.48) --
	( 73.42, 45.49) --
	( 73.43, 45.49) --
	( 73.44, 45.50) --
	( 73.45, 45.51) --
	( 73.46, 45.51) --
	( 73.47, 45.52) --
	( 73.48, 45.53) --
	( 73.49, 45.53) --
	( 73.50, 45.54) --
	( 73.51, 45.54) --
	( 73.52, 45.55) --
	( 73.53, 45.56) --
	( 73.54, 45.57) --
	( 73.55, 45.57) --
	( 73.56, 45.58) --
	( 73.57, 45.59) --
	( 73.58, 45.59) --
	( 73.59, 45.60) --
	( 73.60, 45.61) --
	( 73.61, 45.61) --
	( 73.62, 45.62) --
	( 73.63, 45.63) --
	( 73.64, 45.64) --
	( 73.65, 45.64) --
	( 73.66, 45.65) --
	( 73.67, 45.66) --
	( 73.68, 45.67) --
	( 73.69, 45.67) --
	( 73.70, 45.68) --
	( 73.71, 45.69) --
	( 73.72, 45.70) --
	( 73.73, 45.71) --
	( 73.74, 45.72) --
	( 73.75, 45.72) --
	( 73.76, 45.73) --
	( 73.77, 45.74) --
	( 73.78, 45.75) --
	( 73.80, 45.76) --
	( 73.81, 45.77) --
	( 73.82, 45.77) --
	( 73.83, 45.78) --
	( 73.84, 45.79) --
	( 73.85, 45.80) --
	( 73.86, 45.81) --
	( 73.87, 45.82) --
	( 73.88, 45.83) --
	( 73.89, 45.84) --
	( 73.90, 45.85) --
	( 73.91, 45.86) --
	( 73.92, 45.86) --
	( 73.93, 45.87) --
	( 73.94, 45.88) --
	( 73.95, 45.89) --
	( 73.96, 45.90) --
	( 73.97, 45.91) --
	( 73.98, 45.92) --
	( 73.99, 45.93) --
	( 74.00, 45.94) --
	( 74.01, 45.95) --
	( 74.02, 45.96) --
	( 74.03, 45.97) --
	( 74.04, 45.98) --
	( 74.05, 45.99) --
	( 74.06, 46.00) --
	( 74.07, 46.01) --
	( 74.08, 46.02) --
	( 74.09, 46.03) --
	( 74.10, 46.04) --
	( 74.11, 46.06) --
	( 74.12, 46.07) --
	( 74.13, 46.08) --
	( 74.14, 46.09) --
	( 74.15, 46.10) --
	( 74.16, 46.11) --
	( 74.17, 46.12) --
	( 74.18, 46.13) --
	( 74.19, 46.14) --
	( 74.20, 46.15) --
	( 74.21, 46.16) --
	( 74.22, 46.18) --
	( 74.23, 46.19) --
	( 74.24, 46.20) --
	( 74.25, 46.21) --
	( 74.26, 46.22) --
	( 74.27, 46.23) --
	( 74.28, 46.25) --
	( 74.29, 46.26) --
	( 74.30, 46.27) --
	( 74.32, 46.28) --
	( 74.33, 46.29) --
	( 74.34, 46.30) --
	( 74.35, 46.32) --
	( 74.36, 46.33) --
	( 74.37, 46.34) --
	( 74.38, 46.35) --
	( 74.39, 46.37) --
	( 74.40, 46.38) --
	( 74.41, 46.39) --
	( 74.42, 46.40) --
	( 74.43, 46.42) --
	( 74.44, 46.43) --
	( 74.45, 46.44) --
	( 74.46, 46.45) --
	( 74.47, 46.47) --
	( 74.48, 46.48) --
	( 74.49, 46.49) --
	( 74.50, 46.51) --
	( 74.51, 46.52) --
	( 74.52, 46.53) --
	( 74.53, 46.54) --
	( 74.54, 46.56) --
	( 74.55, 46.57) --
	( 74.56, 46.58) --
	( 74.57, 46.60) --
	( 74.58, 46.61) --
	( 74.59, 46.63) --
	( 74.60, 46.64) --
	( 74.61, 46.65) --
	( 74.62, 46.67) --
	( 74.63, 46.68) --
	( 74.64, 46.69) --
	( 74.65, 46.71) --
	( 74.66, 46.72) --
	( 74.67, 46.74) --
	( 74.68, 46.75) --
	( 74.69, 46.76) --
	( 74.70, 46.78) --
	( 74.71, 46.79) --
	( 74.72, 46.81) --
	( 74.73, 46.82) --
	( 74.74, 46.83) --
	( 74.75, 46.85) --
	( 74.76, 46.86) --
	( 74.77, 46.88) --
	( 74.78, 46.89) --
	( 74.79, 46.91) --
	( 74.80, 46.92) --
	( 74.81, 46.94) --
	( 74.83, 46.95) --
	( 74.84, 46.97) --
	( 74.85, 46.98) --
	( 74.86, 47.00) --
	( 74.87, 47.01) --
	( 74.88, 47.03) --
	( 74.89, 47.04) --
	( 74.90, 47.06) --
	( 74.91, 47.07) --
	( 74.92, 47.09) --
	( 74.93, 47.10) --
	( 74.94, 47.12) --
	( 74.95, 47.13) --
	( 74.96, 47.15) --
	( 74.97, 47.17) --
	( 74.98, 47.18) --
	( 74.99, 47.20) --
	( 75.00, 47.21) --
	( 75.01, 47.23) --
	( 75.02, 47.24) --
	( 75.03, 47.26) --
	( 75.04, 47.28) --
	( 75.05, 47.29) --
	( 75.06, 47.31) --
	( 75.07, 47.33) --
	( 75.08, 47.34) --
	( 75.09, 47.36) --
	( 75.10, 47.37) --
	( 75.11, 47.39) --
	( 75.12, 47.41) --
	( 75.13, 47.42) --
	( 75.14, 47.44) --
	( 75.15, 47.46) --
	( 75.16, 47.47) --
	( 75.17, 47.49) --
	( 75.18, 47.51) --
	( 75.19, 47.52) --
	( 75.20, 47.54) --
	( 75.21, 47.56) --
	( 75.22, 47.57) --
	( 75.23, 47.59) --
	( 75.24, 47.61) --
	( 75.25, 47.63) --
	( 75.26, 47.64) --
	( 75.27, 47.66) --
	( 75.28, 47.68) --
	( 75.29, 47.69) --
	( 75.30, 47.71) --
	( 75.31, 47.73) --
	( 75.32, 47.75) --
	( 75.34, 47.76) --
	( 75.35, 47.78) --
	( 75.36, 47.80) --
	( 75.37, 47.82) --
	( 75.38, 47.83) --
	( 75.39, 47.85) --
	( 75.40, 47.87) --
	( 75.41, 47.89) --
	( 75.42, 47.91) --
	( 75.43, 47.92) --
	( 75.44, 47.94) --
	( 75.45, 47.96) --
	( 75.46, 47.98) --
	( 75.47, 48.00) --
	( 75.48, 48.01) --
	( 75.49, 48.03) --
	( 75.50, 48.05) --
	( 75.51, 48.07) --
	( 75.52, 48.09) --
	( 75.53, 48.11) --
	( 75.54, 48.12) --
	( 75.55, 48.14) --
	( 75.56, 48.16) --
	( 75.57, 48.18) --
	( 75.58, 48.20) --
	( 75.59, 48.22) --
	( 75.60, 48.24) --
	( 75.61, 48.26) --
	( 75.62, 48.27) --
	( 75.63, 48.29) --
	( 75.64, 48.31) --
	( 75.65, 48.33) --
	( 75.66, 48.35) --
	( 75.67, 48.37) --
	( 75.68, 48.39) --
	( 75.69, 48.41) --
	( 75.70, 48.43) --
	( 75.71, 48.45) --
	( 75.72, 48.47) --
	( 75.73, 48.48) --
	( 75.74, 48.50) --
	( 75.75, 48.52) --
	( 75.76, 48.54) --
	( 75.77, 48.56) --
	( 75.78, 48.58) --
	( 75.79, 48.60) --
	( 75.80, 48.62) --
	( 75.81, 48.64) --
	( 75.82, 48.66) --
	( 75.83, 48.68) --
	( 75.84, 48.70) --
	( 75.86, 48.72) --
	( 75.87, 48.74) --
	( 75.88, 48.76) --
	( 75.89, 48.78) --
	( 75.90, 48.80) --
	( 75.91, 48.82) --
	( 75.92, 48.84) --
	( 75.93, 48.86) --
	( 75.94, 48.88) --
	( 75.95, 48.90) --
	( 75.96, 48.92) --
	( 75.97, 48.94) --
	( 75.98, 48.96) --
	( 75.99, 48.98) --
	( 76.00, 49.00) --
	( 76.01, 49.02) --
	( 76.02, 49.05) --
	( 76.03, 49.07) --
	( 76.04, 49.09) --
	( 76.05, 49.11) --
	( 76.06, 49.13) --
	( 76.07, 49.15) --
	( 76.08, 49.17) --
	( 76.09, 49.19) --
	( 76.10, 49.21) --
	( 76.11, 49.23) --
	( 76.12, 49.25) --
	( 76.13, 49.28) --
	( 76.14, 49.30) --
	( 76.15, 49.32) --
	( 76.16, 49.34) --
	( 76.17, 49.36) --
	( 76.18, 49.38) --
	( 76.19, 49.40) --
	( 76.20, 49.42) --
	( 76.21, 49.45) --
	( 76.22, 49.47) --
	( 76.23, 49.49) --
	( 76.24, 49.51) --
	( 76.25, 49.53) --
	( 76.26, 49.55) --
	( 76.27, 49.57) --
	( 76.28, 49.60) --
	( 76.29, 49.62) --
	( 76.30, 49.64) --
	( 76.31, 49.66) --
	( 76.32, 49.68) --
	( 76.33, 49.71) --
	( 76.34, 49.73) --
	( 76.35, 49.75) --
	( 76.37, 49.77) --
	( 76.38, 49.79) --
	( 76.39, 49.82) --
	( 76.40, 49.84) --
	( 76.41, 49.86) --
	( 76.42, 49.88) --
	( 76.43, 49.90) --
	( 76.44, 49.93) --
	( 76.45, 49.95) --
	( 76.46, 49.97) --
	( 76.47, 49.99) --
	( 76.48, 50.02) --
	( 76.49, 50.04) --
	( 76.50, 50.06) --
	( 76.51, 50.08) --
	( 76.52, 50.11) --
	( 76.53, 50.13) --
	( 76.54, 50.15) --
	( 76.55, 50.17) --
	( 76.56, 50.20) --
	( 76.57, 50.22) --
	( 76.58, 50.24) --
	( 76.59, 50.27) --
	( 76.60, 50.29) --
	( 76.61, 50.31) --
	( 76.62, 50.33) --
	( 76.63, 50.36) --
	( 76.64, 50.38) --
	( 76.65, 50.40) --
	( 76.66, 50.43) --
	( 76.67, 50.45) --
	( 76.68, 50.47) --
	( 76.69, 50.50) --
	( 76.70, 50.52) --
	( 76.71, 50.54) --
	( 76.72, 50.57) --
	( 76.73, 50.59) --
	( 76.74, 50.61) --
	( 76.75, 50.64) --
	( 76.76, 50.66) --
	( 76.77, 50.68) --
	( 76.78, 50.71) --
	( 76.79, 50.73) --
	( 76.80, 50.75) --
	( 76.81, 50.78) --
	( 76.82, 50.80) --
	( 76.83, 50.82) --
	( 76.84, 50.85) --
	( 76.85, 50.87) --
	( 76.86, 50.90) --
	( 76.88, 50.92) --
	( 76.89, 50.94) --
	( 76.90, 50.97) --
	( 76.91, 50.99) --
	( 76.92, 51.01) --
	( 76.93, 51.04) --
	( 76.94, 51.06) --
	( 76.95, 51.09) --
	( 76.96, 51.11) --
	( 76.97, 51.14) --
	( 76.98, 51.16) --
	( 76.99, 51.18) --
	( 77.00, 51.21) --
	( 77.01, 51.23) --
	( 77.02, 51.26) --
	( 77.03, 51.28) --
	( 77.04, 51.30) --
	( 77.05, 51.33) --
	( 77.06, 51.35) --
	( 77.07, 51.38) --
	( 77.08, 51.40) --
	( 77.09, 51.43) --
	( 77.10, 51.45) --
	( 77.11, 51.48) --
	( 77.12, 51.50) --
	( 77.13, 51.53) --
	( 77.14, 51.55) --
	( 77.15, 51.58) --
	( 77.16, 51.60) --
	( 77.17, 51.62) --
	( 77.18, 51.65) --
	( 77.19, 51.67) --
	( 77.20, 51.70) --
	( 77.21, 51.72) --
	( 77.22, 51.75) --
	( 77.23, 51.77) --
	( 77.24, 51.80) --
	( 77.25, 51.82) --
	( 77.26, 51.85) --
	( 77.27, 51.87) --
	( 77.28, 51.90) --
	( 77.29, 51.92) --
	( 77.30, 51.95) --
	( 77.31, 51.97) --
	( 77.32, 52.00) --
	( 77.33, 52.03) --
	( 77.34, 52.05) --
	( 77.35, 52.08) --
	( 77.36, 52.10) --
	( 77.37, 52.13) --
	( 77.39, 52.15) --
	( 77.40, 52.18) --
	( 77.41, 52.20) --
	( 77.42, 52.23) --
	( 77.43, 52.25) --
	( 77.44, 52.28) --
	( 77.45, 52.30) --
	( 77.46, 52.33) --
	( 77.47, 52.36) --
	( 77.48, 52.38) --
	( 77.49, 52.41) --
	( 77.50, 52.43) --
	( 77.51, 52.46) --
	( 77.52, 52.48) --
	( 77.53, 52.51) --
	( 77.54, 52.54) --
	( 77.55, 52.56) --
	( 77.56, 52.59) --
	( 77.57, 52.61) --
	( 77.58, 52.64) --
	( 77.59, 52.67) --
	( 77.60, 52.69) --
	( 77.61, 52.72) --
	( 77.62, 52.74) --
	( 77.63, 52.77) --
	( 77.64, 52.80) --
	( 77.65, 52.82) --
	( 77.66, 52.85) --
	( 77.67, 52.87) --
	( 77.68, 52.90) --
	( 77.69, 52.93) --
	( 77.70, 52.95) --
	( 77.71, 52.98) --
	( 77.72, 53.01) --
	( 77.73, 53.03) --
	( 77.74, 53.06) --
	( 77.75, 53.09) --
	( 77.76, 53.11) --
	( 77.77, 53.14) --
	( 77.78, 53.16) --
	( 77.79, 53.19) --
	( 77.80, 53.22) --
	( 77.81, 53.24) --
	( 77.82, 53.27) --
	( 77.83, 53.30) --
	( 77.84, 53.32) --
	( 77.85, 53.35) --
	( 77.86, 53.38) --
	( 77.87, 53.40) --
	( 77.88, 53.43) --
	( 77.89, 53.46) --
	( 77.91, 53.48) --
	( 77.92, 53.51) --
	( 77.93, 53.54) --
	( 77.94, 53.56) --
	( 77.95, 53.59) --
	( 77.96, 53.62) --
	( 77.97, 53.65) --
	( 77.98, 53.67) --
	( 77.99, 53.70) --
	( 78.00, 53.73) --
	( 78.01, 53.75) --
	( 78.02, 53.78) --
	( 78.03, 53.81) --
	( 78.04, 53.83) --
	( 78.05, 53.86) --
	( 78.06, 53.89) --
	( 78.07, 53.92) --
	( 78.08, 53.94) --
	( 78.09, 53.97) --
	( 78.10, 54.00) --
	( 78.11, 54.02) --
	( 78.12, 54.05) --
	( 78.13, 54.08) --
	( 78.14, 54.11) --
	( 78.15, 54.13) --
	( 78.16, 54.16) --
	( 78.17, 54.19) --
	( 78.18, 54.22) --
	( 78.19, 54.24) --
	( 78.20, 54.27) --
	( 78.21, 54.30) --
	( 78.22, 54.33) --
	( 78.23, 54.35) --
	( 78.24, 54.38) --
	( 78.25, 54.41) --
	( 78.26, 54.44) --
	( 78.27, 54.46) --
	( 78.28, 54.49) --
	( 78.29, 54.52) --
	( 78.30, 54.55) --
	( 78.31, 54.57) --
	( 78.32, 54.60) --
	( 78.33, 54.63) --
	( 78.34, 54.66) --
	( 78.35, 54.69) --
	( 78.36, 54.71) --
	( 78.37, 54.74) --
	( 78.38, 54.77) --
	( 78.39, 54.80) --
	( 78.40, 54.82) --
	( 78.42, 54.85) --
	( 78.43, 54.88) --
	( 78.44, 54.91) --
	( 78.45, 54.94) --
	( 78.46, 54.96) --
	( 78.47, 54.99) --
	( 78.48, 55.02) --
	( 78.49, 55.05) --
	( 78.50, 55.08) --
	( 78.51, 55.10) --
	( 78.52, 55.13) --
	( 78.53, 55.16) --
	( 78.54, 55.19) --
	( 78.55, 55.22) --
	( 78.56, 55.25) --
	( 78.57, 55.27) --
	( 78.58, 55.30) --
	( 78.59, 55.33) --
	( 78.60, 55.36) --
	( 78.61, 55.39) --
	( 78.62, 55.42) --
	( 78.63, 55.44) --
	( 78.64, 55.47) --
	( 78.65, 55.50) --
	( 78.66, 55.53) --
	( 78.67, 55.56) --
	( 78.68, 55.59) --
	( 78.69, 55.61) --
	( 78.70, 55.64) --
	( 78.71, 55.67) --
	( 78.72, 55.70) --
	( 78.73, 55.73) --
	( 78.74, 55.76) --
	( 78.75, 55.78) --
	( 78.76, 55.81) --
	( 78.77, 55.84) --
	( 78.78, 55.87) --
	( 78.79, 55.90) --
	( 78.80, 55.93) --
	( 78.81, 55.96) --
	( 78.82, 55.98) --
	( 78.83, 56.01) --
	( 78.84, 56.04) --
	( 78.85, 56.07) --
	( 78.86, 56.10) --
	( 78.87, 56.13) --
	( 78.88, 56.16) --
	( 78.89, 56.19) --
	( 78.90, 56.21) --
	( 78.91, 56.24) --
	( 78.93, 56.27) --
	( 78.94, 56.30) --
	( 78.95, 56.33) --
	( 78.96, 56.36) --
	( 78.97, 56.39) --
	( 78.98, 56.42) --
	( 78.99, 56.45) --
	( 79.00, 56.47) --
	( 79.01, 56.50) --
	( 79.02, 56.53) --
	( 79.03, 56.56) --
	( 79.04, 56.59) --
	( 79.05, 56.62) --
	( 79.06, 56.65) --
	( 79.07, 56.68) --
	( 79.08, 56.71) --
	( 79.09, 56.74) --
	( 79.10, 56.76) --
	( 79.11, 56.79) --
	( 79.12, 56.82) --
	( 79.13, 56.85) --
	( 79.14, 56.88) --
	( 79.15, 56.91) --
	( 79.16, 56.94) --
	( 79.17, 56.97) --
	( 79.18, 57.00) --
	( 79.19, 57.03) --
	( 79.20, 57.06) --
	( 79.21, 57.09) --
	( 79.22, 57.11) --
	( 79.23, 57.14) --
	( 79.24, 57.17) --
	( 79.25, 57.20) --
	( 79.26, 57.23) --
	( 79.27, 57.26) --
	( 79.28, 57.29) --
	( 79.29, 57.32) --
	( 79.30, 57.35) --
	( 79.31, 57.38) --
	( 79.32, 57.41) --
	( 79.33, 57.44) --
	( 79.34, 57.47) --
	( 79.35, 57.50) --
	( 79.36, 57.53) --
	( 79.37, 57.56) --
	( 79.38, 57.58) --
	( 79.39, 57.61) --
	( 79.40, 57.64) --
	( 79.41, 57.67) --
	( 79.42, 57.70) --
	( 79.43, 57.73) --
	( 79.45, 57.76) --
	( 79.46, 57.79) --
	( 79.47, 57.82) --
	( 79.48, 57.85) --
	( 79.49, 57.88) --
	( 79.50, 57.91) --
	( 79.51, 57.94) --
	( 79.52, 57.97) --
	( 79.53, 58.00) --
	( 79.54, 58.03) --
	( 79.55, 58.06) --
	( 79.56, 58.09) --
	( 79.57, 58.12) --
	( 79.58, 58.15) --
	( 79.59, 58.18) --
	( 79.60, 58.21) --
	( 79.61, 58.24) --
	( 79.62, 58.27) --
	( 79.63, 58.30) --
	( 79.64, 58.33) --
	( 79.65, 58.36) --
	( 79.66, 58.39) --
	( 79.67, 58.42) --
	( 79.68, 58.45) --
	( 79.69, 58.48) --
	( 79.70, 58.51) --
	( 79.71, 58.53) --
	( 79.72, 58.56) --
	( 79.73, 58.59) --
	( 79.74, 58.62) --
	( 79.75, 58.65) --
	( 79.76, 58.68) --
	( 79.77, 58.71) --
	( 79.78, 58.74) --
	( 79.79, 58.77) --
	( 79.80, 58.80) --
	( 79.81, 58.83) --
	( 79.82, 58.86) --
	( 79.83, 58.89) --
	( 79.84, 58.92) --
	( 79.85, 58.95) --
	( 79.86, 58.98) --
	( 79.87, 59.01) --
	( 79.88, 59.04) --
	( 79.89, 59.07) --
	( 79.90, 59.10) --
	( 79.91, 59.13) --
	( 79.92, 59.16) --
	( 79.93, 59.19) --
	( 79.94, 59.22) --
	( 79.96, 59.25) --
	( 79.97, 59.28) --
	( 79.98, 59.32) --
	( 79.99, 59.35) --
	( 80.00, 59.38) --
	( 80.01, 59.41) --
	( 80.02, 59.44) --
	( 80.03, 59.47) --
	( 80.04, 59.50) --
	( 80.05, 59.53) --
	( 80.06, 59.56) --
	( 80.07, 59.59) --
	( 80.08, 59.62) --
	( 80.09, 59.65) --
	( 80.10, 59.68) --
	( 80.11, 59.71) --
	( 80.12, 59.74) --
	( 80.13, 59.77) --
	( 80.14, 59.80) --
	( 80.15, 59.83) --
	( 80.16, 59.86) --
	( 80.17, 59.89) --
	( 80.18, 59.92) --
	( 80.19, 59.95) --
	( 80.20, 59.98) --
	( 80.21, 60.01) --
	( 80.22, 60.04) --
	( 80.23, 60.07) --
	( 80.24, 60.10) --
	( 80.25, 60.13) --
	( 80.26, 60.16) --
	( 80.27, 60.19) --
	( 80.28, 60.22) --
	( 80.29, 60.25) --
	( 80.30, 60.28) --
	( 80.31, 60.31) --
	( 80.32, 60.34) --
	( 80.33, 60.37) --
	( 80.34, 60.40) --
	( 80.35, 60.44) --
	( 80.36, 60.47) --
	( 80.37, 60.50) --
	( 80.38, 60.53) --
	( 80.39, 60.56) --
	( 80.40, 60.59) --
	( 80.41, 60.62) --
	( 80.42, 60.65) --
	( 80.43, 60.68) --
	( 80.44, 60.71) --
	( 80.45, 60.74) --
	( 80.47, 60.77) --
	( 80.48, 60.80) --
	( 80.49, 60.83) --
	( 80.50, 60.86) --
	( 80.51, 60.89) --
	( 80.52, 60.92) --
	( 80.53, 60.95) --
	( 80.54, 60.98) --
	( 80.55, 61.01) --
	( 80.56, 61.04) --
	( 80.57, 61.08) --
	( 80.58, 61.11) --
	( 80.59, 61.14) --
	( 80.60, 61.17) --
	( 80.61, 61.20) --
	( 80.62, 61.23) --
	( 80.63, 61.26) --
	( 80.64, 61.29) --
	( 80.65, 61.32) --
	( 80.66, 61.35) --
	( 80.67, 61.38) --
	( 80.68, 61.41) --
	( 80.69, 61.44) --
	( 80.70, 61.47) --
	( 80.71, 61.50) --
	( 80.72, 61.53) --
	( 80.73, 61.56) --
	( 80.74, 61.60) --
	( 80.75, 61.63) --
	( 80.76, 61.66) --
	( 80.77, 61.69) --
	( 80.78, 61.72) --
	( 80.79, 61.75) --
	( 80.80, 61.78) --
	( 80.81, 61.81) --
	( 80.82, 61.84) --
	( 80.83, 61.87) --
	( 80.84, 61.90) --
	( 80.85, 61.93) --
	( 80.86, 61.96) --
	( 80.87, 61.99) --
	( 80.88, 62.02) --
	( 80.89, 62.05) --
	( 80.90, 62.09) --
	( 80.91, 62.12) --
	( 80.92, 62.15) --
	( 80.93, 62.18) --
	( 80.94, 62.21) --
	( 80.95, 62.24) --
	( 80.96, 62.27) --
	( 80.97, 62.30) --
	( 80.99, 62.33) --
	( 81.00, 62.36) --
	( 81.01, 62.39) --
	( 81.02, 62.42) --
	( 81.03, 62.45) --
	( 81.04, 62.48) --
	( 81.05, 62.52) --
	( 81.06, 62.55) --
	( 81.07, 62.58) --
	( 81.08, 62.61) --
	( 81.09, 62.64) --
	( 81.10, 62.67) --
	( 81.11, 62.70) --
	( 81.12, 62.73) --
	( 81.13, 62.76) --
	( 81.14, 62.79) --
	( 81.15, 62.82) --
	( 81.16, 62.85) --
	( 81.17, 62.88) --
	( 81.18, 62.91) --
	( 81.19, 62.95) --
	( 81.20, 62.98) --
	( 81.21, 63.01) --
	( 81.22, 63.04) --
	( 81.23, 63.07) --
	( 81.24, 63.10) --
	( 81.25, 63.13) --
	( 81.26, 63.16) --
	( 81.27, 63.19) --
	( 81.28, 63.22) --
	( 81.29, 63.25) --
	( 81.30, 63.28) --
	( 81.31, 63.31) --
	( 81.32, 63.35) --
	( 81.33, 63.38) --
	( 81.34, 63.41) --
	( 81.35, 63.44) --
	( 81.36, 63.47) --
	( 81.37, 63.50) --
	( 81.38, 63.53) --
	( 81.39, 63.56) --
	( 81.40, 63.59) --
	( 81.41, 63.62) --
	( 81.42, 63.65) --
	( 81.43, 63.68) --
	( 81.44, 63.71) --
	( 81.45, 63.75) --
	( 81.46, 63.78) --
	( 81.47, 63.81) --
	( 81.48, 63.84) --
	( 81.50, 63.87) --
	( 81.51, 63.90) --
	( 81.52, 63.93) --
	( 81.53, 63.96) --
	( 81.54, 63.99) --
	( 81.55, 64.02) --
	( 81.56, 64.05) --
	( 81.57, 64.08) --
	( 81.58, 64.11) --
	( 81.59, 64.15) --
	( 81.60, 64.18) --
	( 81.61, 64.21) --
	( 81.62, 64.24) --
	( 81.63, 64.27) --
	( 81.64, 64.30) --
	( 81.65, 64.33) --
	( 81.66, 64.36) --
	( 81.67, 64.39) --
	( 81.68, 64.42) --
	( 81.69, 64.45) --
	( 81.70, 64.48) --
	( 81.71, 64.51) --
	( 81.72, 64.55) --
	( 81.73, 64.58) --
	( 81.74, 64.61) --
	( 81.75, 64.64) --
	( 81.76, 64.67) --
	( 81.77, 64.70) --
	( 81.78, 64.73) --
	( 81.79, 64.76) --
	( 81.80, 64.79) --
	( 81.81, 64.82) --
	( 81.82, 64.85) --
	( 81.83, 64.88) --
	( 81.84, 64.91) --
	( 81.85, 64.94) --
	( 81.86, 64.98) --
	( 81.87, 65.01) --
	( 81.88, 65.04) --
	( 81.89, 65.07) --
	( 81.90, 65.10) --
	( 81.91, 65.13) --
	( 81.92, 65.16) --
	( 81.93, 65.19) --
	( 81.94, 65.22) --
	( 81.95, 65.25) --
	( 81.96, 65.28) --
	( 81.97, 65.31) --
	( 81.98, 65.34) --
	( 81.99, 65.37) --
	( 82.01, 65.41) --
	( 82.02, 65.44) --
	( 82.03, 65.47) --
	( 82.04, 65.50) --
	( 82.05, 65.53) --
	( 82.06, 65.56) --
	( 82.07, 65.59) --
	( 82.08, 65.62) --
	( 82.09, 65.65) --
	( 82.10, 65.68) --
	( 82.11, 65.71) --
	( 82.12, 65.74) --
	( 82.13, 65.77) --
	( 82.14, 65.80) --
	( 82.15, 65.84) --
	( 82.16, 65.87) --
	( 82.17, 65.90) --
	( 82.18, 65.93) --
	( 82.19, 65.96) --
	( 82.20, 65.99) --
	( 82.21, 66.02) --
	( 82.22, 66.05) --
	( 82.23, 66.08) --
	( 82.24, 66.11) --
	( 82.25, 66.14) --
	( 82.26, 66.17) --
	( 82.27, 66.20) --
	( 82.28, 66.23) --
	( 82.29, 66.26) --
	( 82.30, 66.29) --
	( 82.31, 66.33) --
	( 82.32, 66.36) --
	( 82.33, 66.39) --
	( 82.34, 66.42) --
	( 82.35, 66.45) --
	( 82.36, 66.48) --
	( 82.37, 66.51) --
	( 82.38, 66.54) --
	( 82.39, 66.57) --
	( 82.40, 66.60) --
	( 82.41, 66.63) --
	( 82.42, 66.66) --
	( 82.43, 66.69) --
	( 82.44, 66.72) --
	( 82.45, 66.75) --
	( 82.46, 66.78) --
	( 82.47, 66.81) --
	( 82.48, 66.84) --
	( 82.49, 66.88) --
	( 82.50, 66.91) --
	( 82.51, 66.94) --
	( 82.53, 66.97) --
	( 82.54, 67.00) --
	( 82.55, 67.03) --
	( 82.56, 67.06) --
	( 82.57, 67.09) --
	( 82.58, 67.12) --
	( 82.59, 67.15) --
	( 82.60, 67.18) --
	( 82.61, 67.21) --
	( 82.62, 67.24) --
	( 82.63, 67.27) --
	( 82.64, 67.30) --
	( 82.65, 67.33) --
	( 82.66, 67.36) --
	( 82.67, 67.39) --
	( 82.68, 67.42) --
	( 82.69, 67.45) --
	( 82.70, 67.48) --
	( 82.71, 67.51) --
	( 82.72, 67.55) --
	( 82.73, 67.58) --
	( 82.74, 67.61) --
	( 82.75, 67.64) --
	( 82.76, 67.67) --
	( 82.77, 67.70) --
	( 82.78, 67.73) --
	( 82.79, 67.76) --
	( 82.80, 67.79) --
	( 82.81, 67.82) --
	( 82.82, 67.85) --
	( 82.83, 67.88) --
	( 82.84, 67.91) --
	( 82.85, 67.94) --
	( 82.86, 67.97) --
	( 82.87, 68.00) --
	( 82.88, 68.03) --
	( 82.89, 68.06) --
	( 82.90, 68.09) --
	( 82.91, 68.12) --
	( 82.92, 68.15) --
	( 82.93, 68.18) --
	( 82.94, 68.21) --
	( 82.95, 68.24) --
	( 82.96, 68.27) --
	( 82.97, 68.30) --
	( 82.98, 68.33) --
	( 82.99, 68.36) --
	( 83.00, 68.39) --
	( 83.01, 68.42) --
	( 83.02, 68.45) --
	( 83.04, 68.48) --
	( 83.05, 68.51) --
	( 83.06, 68.54) --
	( 83.07, 68.57) --
	( 83.08, 68.60) --
	( 83.09, 68.64) --
	( 83.10, 68.67) --
	( 83.11, 68.70) --
	( 83.12, 68.73) --
	( 83.13, 68.76) --
	( 83.14, 68.79) --
	( 83.15, 68.82) --
	( 83.16, 68.85) --
	( 83.17, 68.88) --
	( 83.18, 68.91) --
	( 83.19, 68.94) --
	( 83.20, 68.97) --
	( 83.21, 69.00) --
	( 83.22, 69.03) --
	( 83.23, 69.06) --
	( 83.24, 69.09) --
	( 83.25, 69.12) --
	( 83.26, 69.15) --
	( 83.27, 69.18) --
	( 83.28, 69.21) --
	( 83.29, 69.24) --
	( 83.30, 69.27) --
	( 83.31, 69.30) --
	( 83.32, 69.33) --
	( 83.33, 69.36) --
	( 83.34, 69.39) --
	( 83.35, 69.42) --
	( 83.36, 69.45) --
	( 83.37, 69.48) --
	( 83.38, 69.51) --
	( 83.39, 69.54) --
	( 83.40, 69.57) --
	( 83.41, 69.60) --
	( 83.42, 69.63) --
	( 83.43, 69.66) --
	( 83.44, 69.69) --
	( 83.45, 69.72) --
	( 83.46, 69.74) --
	( 83.47, 69.77) --
	( 83.48, 69.80) --
	( 83.49, 69.83) --
	( 83.50, 69.86) --
	( 83.51, 69.89) --
	( 83.52, 69.92) --
	( 83.53, 69.95) --
	( 83.55, 69.98) --
	( 83.56, 70.01) --
	( 83.57, 70.04) --
	( 83.58, 70.07) --
	( 83.59, 70.10) --
	( 83.60, 70.13) --
	( 83.61, 70.16) --
	( 83.62, 70.19) --
	( 83.63, 70.22) --
	( 83.64, 70.25) --
	( 83.65, 70.28) --
	( 83.66, 70.31) --
	( 83.67, 70.34) --
	( 83.68, 70.37) --
	( 83.69, 70.40) --
	( 83.70, 70.43) --
	( 83.71, 70.46) --
	( 83.72, 70.49) --
	( 83.73, 70.52) --
	( 83.74, 70.55) --
	( 83.75, 70.58) --
	( 83.76, 70.61) --
	( 83.77, 70.64) --
	( 83.78, 70.67) --
	( 83.79, 70.69) --
	( 83.80, 70.72) --
	( 83.81, 70.75) --
	( 83.82, 70.78) --
	( 83.83, 70.81) --
	( 83.84, 70.84) --
	( 83.85, 70.87) --
	( 83.86, 70.90) --
	( 83.87, 70.93) --
	( 83.88, 70.96) --
	( 83.89, 70.99) --
	( 83.90, 71.02) --
	( 83.91, 71.05) --
	( 83.92, 71.08) --
	( 83.93, 71.11) --
	( 83.94, 71.14) --
	( 83.95, 71.17) --
	( 83.96, 71.20) --
	( 83.97, 71.22) --
	( 83.98, 71.25) --
	( 83.99, 71.28) --
	( 84.00, 71.31) --
	( 84.01, 71.34) --
	( 84.02, 71.37) --
	( 84.03, 71.40) --
	( 84.04, 71.43) --
	( 84.06, 71.46) --
	( 84.07, 71.49) --
	( 84.08, 71.52) --
	( 84.09, 71.55) --
	( 84.10, 71.58) --
	( 84.11, 71.61) --
	( 84.12, 71.63) --
	( 84.13, 71.66) --
	( 84.14, 71.69) --
	( 84.15, 71.72) --
	( 84.16, 71.75) --
	( 84.17, 71.78) --
	( 84.18, 71.81) --
	( 84.19, 71.84) --
	( 84.20, 71.87) --
	( 84.21, 71.90) --
	( 84.22, 71.93) --
	( 84.23, 71.95) --
	( 84.24, 71.98) --
	( 84.25, 72.01) --
	( 84.26, 72.04) --
	( 84.27, 72.07) --
	( 84.28, 72.10) --
	( 84.29, 72.13) --
	( 84.30, 72.16) --
	( 84.31, 72.19) --
	( 84.32, 72.22) --
	( 84.33, 72.24) --
	( 84.34, 72.27) --
	( 84.35, 72.30) --
	( 84.36, 72.33) --
	( 84.37, 72.36) --
	( 84.38, 72.39) --
	( 84.39, 72.42) --
	( 84.40, 72.45) --
	( 84.41, 72.48) --
	( 84.42, 72.50) --
	( 84.43, 72.53) --
	( 84.44, 72.56) --
	( 84.45, 72.59) --
	( 84.46, 72.62) --
	( 84.47, 72.65) --
	( 84.48, 72.68) --
	( 84.49, 72.71) --
	( 84.50, 72.73) --
	( 84.51, 72.76) --
	( 84.52, 72.79) --
	( 84.53, 72.82) --
	( 84.54, 72.85) --
	( 84.55, 72.88) --
	( 84.56, 72.91) --
	( 84.58, 72.94) --
	( 84.59, 72.96) --
	( 84.60, 72.99) --
	( 84.61, 73.02) --
	( 84.62, 73.05) --
	( 84.63, 73.08) --
	( 84.64, 73.11) --
	( 84.65, 73.14) --
	( 84.66, 73.16) --
	( 84.67, 73.19) --
	( 84.68, 73.22) --
	( 84.69, 73.25) --
	( 84.70, 73.28) --
	( 84.71, 73.31) --
	( 84.72, 73.33) --
	( 84.73, 73.36) --
	( 84.74, 73.39) --
	( 84.75, 73.42) --
	( 84.76, 73.45) --
	( 84.77, 73.48) --
	( 84.78, 73.50) --
	( 84.79, 73.53) --
	( 84.80, 73.56) --
	( 84.81, 73.59) --
	( 84.82, 73.62) --
	( 84.83, 73.65) --
	( 84.84, 73.67) --
	( 84.85, 73.70) --
	( 84.86, 73.73) --
	( 84.87, 73.76) --
	( 84.88, 73.79) --
	( 84.89, 73.82) --
	( 84.90, 73.84) --
	( 84.91, 73.87) --
	( 84.92, 73.90) --
	( 84.93, 73.93) --
	( 84.94, 73.96) --
	( 84.95, 73.98) --
	( 84.96, 74.01) --
	( 84.97, 74.04) --
	( 84.98, 74.07) --
	( 84.99, 74.10) --
	( 85.00, 74.13) --
	( 85.01, 74.15) --
	( 85.02, 74.18) --
	( 85.03, 74.21) --
	( 85.04, 74.24) --
	( 85.05, 74.27) --
	( 85.06, 74.29) --
	( 85.07, 74.32) --
	( 85.09, 74.35) --
	( 85.10, 74.38) --
	( 85.11, 74.40) --
	( 85.12, 74.43) --
	( 85.13, 74.46) --
	( 85.14, 74.49) --
	( 85.15, 74.52) --
	( 85.16, 74.54) --
	( 85.17, 74.57) --
	( 85.18, 74.60) --
	( 85.19, 74.63) --
	( 85.20, 74.66) --
	( 85.21, 74.68) --
	( 85.22, 74.71) --
	( 85.23, 74.74) --
	( 85.24, 74.77) --
	( 85.25, 74.79) --
	( 85.26, 74.82) --
	( 85.27, 74.85) --
	( 85.28, 74.88) --
	( 85.29, 74.90) --
	( 85.30, 74.93) --
	( 85.31, 74.96) --
	( 85.32, 74.99) --
	( 85.33, 75.02) --
	( 85.34, 75.04) --
	( 85.35, 75.07) --
	( 85.36, 75.10) --
	( 85.37, 75.13) --
	( 85.38, 75.15) --
	( 85.39, 75.18) --
	( 85.40, 75.21) --
	( 85.41, 75.24) --
	( 85.42, 75.26) --
	( 85.43, 75.29) --
	( 85.44, 75.32) --
	( 85.45, 75.34) --
	( 85.46, 75.37) --
	( 85.47, 75.40) --
	( 85.48, 75.43) --
	( 85.49, 75.45) --
	( 85.50, 75.48) --
	( 85.51, 75.51) --
	( 85.52, 75.54) --
	( 85.53, 75.56) --
	( 85.54, 75.59) --
	( 85.55, 75.62) --
	( 85.56, 75.65) --
	( 85.57, 75.67) --
	( 85.58, 75.70) --
	( 85.60, 75.73) --
	( 85.61, 75.75) --
	( 85.62, 75.78) --
	( 85.63, 75.81) --
	( 85.64, 75.84) --
	( 85.65, 75.86) --
	( 85.66, 75.89) --
	( 85.67, 75.92) --
	( 85.68, 75.94) --
	( 85.69, 75.97) --
	( 85.70, 76.00) --
	( 85.71, 76.02) --
	( 85.72, 76.05) --
	( 85.73, 76.08) --
	( 85.74, 76.11) --
	( 85.75, 76.13) --
	( 85.76, 76.16) --
	( 85.77, 76.19) --
	( 85.78, 76.21) --
	( 85.79, 76.24) --
	( 85.80, 76.27) --
	( 85.81, 76.29) --
	( 85.82, 76.32) --
	( 85.83, 76.35) --
	( 85.84, 76.37) --
	( 85.85, 76.40) --
	( 85.86, 76.43) --
	( 85.87, 76.45) --
	( 85.88, 76.48) --
	( 85.89, 76.51) --
	( 85.90, 76.53) --
	( 85.91, 76.56) --
	( 85.92, 76.59) --
	( 85.93, 76.61) --
	( 85.94, 76.64) --
	( 85.95, 76.67) --
	( 85.96, 76.69) --
	( 85.97, 76.72) --
	( 85.98, 76.75) --
	( 85.99, 76.77) --
	( 86.00, 76.80) --
	( 86.01, 76.83) --
	( 86.02, 76.85) --
	( 86.03, 76.88) --
	( 86.04, 76.91) --
	( 86.05, 76.93) --
	( 86.06, 76.96) --
	( 86.07, 76.98) --
	( 86.08, 77.01) --
	( 86.09, 77.04) --
	( 86.10, 77.06) --
	( 86.12, 77.09) --
	( 86.13, 77.12) --
	( 86.14, 77.14) --
	( 86.15, 77.17) --
	( 86.16, 77.20) --
	( 86.17, 77.22) --
	( 86.18, 77.25) --
	( 86.19, 77.27) --
	( 86.20, 77.30) --
	( 86.21, 77.33) --
	( 86.22, 77.35) --
	( 86.23, 77.38) --
	( 86.24, 77.40) --
	( 86.25, 77.43) --
	( 86.26, 77.46) --
	( 86.27, 77.48) --
	( 86.28, 77.51) --
	( 86.29, 77.54) --
	( 86.30, 77.56) --
	( 86.31, 77.59) --
	( 86.32, 77.61) --
	( 86.33, 77.64) --
	( 86.34, 77.66) --
	( 86.35, 77.69) --
	( 86.36, 77.72) --
	( 86.37, 77.74) --
	( 86.38, 77.77) --
	( 86.39, 77.79) --
	( 86.40, 77.82) --
	( 86.41, 77.85) --
	( 86.42, 77.87) --
	( 86.43, 77.90) --
	( 86.44, 77.92) --
	( 86.45, 77.95) --
	( 86.46, 77.97) --
	( 86.47, 78.00) --
	( 86.48, 78.03) --
	( 86.49, 78.05) --
	( 86.50, 78.08) --
	( 86.51, 78.10) --
	( 86.52, 78.13) --
	( 86.53, 78.15) --
	( 86.54, 78.18) --
	( 86.55, 78.21) --
	( 86.56, 78.23) --
	( 86.57, 78.26) --
	( 86.58, 78.28) --
	( 86.59, 78.31) --
	( 86.60, 78.33) --
	( 86.61, 78.36) --
	( 86.63, 78.38) --
	( 86.64, 78.41) --
	( 86.65, 78.43) --
	( 86.66, 78.46) --
	( 86.67, 78.48) --
	( 86.68, 78.51) --
	( 86.69, 78.54) --
	( 86.70, 78.56) --
	( 86.71, 78.59) --
	( 86.72, 78.61) --
	( 86.73, 78.64) --
	( 86.74, 78.66) --
	( 86.75, 78.69) --
	( 86.76, 78.71) --
	( 86.77, 78.74) --
	( 86.78, 78.76) --
	( 86.79, 78.79) --
	( 86.80, 78.81) --
	( 86.81, 78.84) --
	( 86.82, 78.86) --
	( 86.83, 78.89) --
	( 86.84, 78.91) --
	( 86.85, 78.94) --
	( 86.86, 78.96) --
	( 86.87, 78.99) --
	( 86.88, 79.01) --
	( 86.89, 79.04) --
	( 86.90, 79.06) --
	( 86.91, 79.09) --
	( 86.92, 79.11) --
	( 86.93, 79.14) --
	( 86.94, 79.16) --
	( 86.95, 79.19) --
	( 86.96, 79.21) --
	( 86.97, 79.24) --
	( 86.98, 79.26) --
	( 86.99, 79.29) --
	( 87.00, 79.31) --
	( 87.01, 79.34) --
	( 87.02, 79.36) --
	( 87.03, 79.38) --
	( 87.04, 79.41) --
	( 87.05, 79.43) --
	( 87.06, 79.46) --
	( 87.07, 79.48) --
	( 87.08, 79.51) --
	( 87.09, 79.53) --
	( 87.10, 79.56) --
	( 87.11, 79.58) --
	( 87.12, 79.61) --
	( 87.14, 79.63) --
	( 87.15, 79.65) --
	( 87.16, 79.68) --
	( 87.17, 79.70) --
	( 87.18, 79.73) --
	( 87.19, 79.75) --
	( 87.20, 79.78) --
	( 87.21, 79.80) --
	( 87.22, 79.83) --
	( 87.23, 79.85) --
	( 87.24, 79.87) --
	( 87.25, 79.90) --
	( 87.26, 79.92) --
	( 87.27, 79.95) --
	( 87.28, 79.97) --
	( 87.29, 80.00) --
	( 87.30, 80.02) --
	( 87.31, 80.04) --
	( 87.32, 80.07) --
	( 87.33, 80.09) --
	( 87.34, 80.12) --
	( 87.35, 80.14) --
	( 87.36, 80.16) --
	( 87.37, 80.19) --
	( 87.38, 80.21) --
	( 87.39, 80.24) --
	( 87.40, 80.26) --
	( 87.41, 80.28) --
	( 87.42, 80.31) --
	( 87.43, 80.33) --
	( 87.44, 80.36) --
	( 87.45, 80.38) --
	( 87.46, 80.40) --
	( 87.47, 80.43) --
	( 87.48, 80.45) --
	( 87.49, 80.47) --
	( 87.50, 80.50) --
	( 87.51, 80.52) --
	( 87.52, 80.55) --
	( 87.53, 80.57) --
	( 87.54, 80.59) --
	( 87.55, 80.62) --
	( 87.56, 80.64) --
	( 87.57, 80.66) --
	( 87.58, 80.69) --
	( 87.59, 80.71) --
	( 87.60, 80.73) --
	( 87.61, 80.76) --
	( 87.62, 80.78) --
	( 87.63, 80.81) --
	( 87.64, 80.83) --
	( 87.66, 80.85) --
	( 87.67, 80.88) --
	( 87.68, 80.90) --
	( 87.69, 80.92) --
	( 87.70, 80.95) --
	( 87.71, 80.97) --
	( 87.72, 80.99) --
	( 87.73, 81.02) --
	( 87.74, 81.04) --
	( 87.75, 81.06) --
	( 87.76, 81.09) --
	( 87.77, 81.11) --
	( 87.78, 81.13) --
	( 87.79, 81.16) --
	( 87.80, 81.18) --
	( 87.81, 81.20) --
	( 87.82, 81.22) --
	( 87.83, 81.25) --
	( 87.84, 81.27) --
	( 87.85, 81.29) --
	( 87.86, 81.32) --
	( 87.87, 81.34) --
	( 87.88, 81.36) --
	( 87.89, 81.39) --
	( 87.90, 81.41) --
	( 87.91, 81.43) --
	( 87.92, 81.45) --
	( 87.93, 81.48) --
	( 87.94, 81.50) --
	( 87.95, 81.52) --
	( 87.96, 81.55) --
	( 87.97, 81.57) --
	( 87.98, 81.59) --
	( 87.99, 81.61) --
	( 88.00, 81.64) --
	( 88.01, 81.66) --
	( 88.02, 81.68) --
	( 88.03, 81.71) --
	( 88.04, 81.73) --
	( 88.05, 81.75) --
	( 88.06, 81.77) --
	( 88.07, 81.80) --
	( 88.08, 81.82) --
	( 88.09, 81.84) --
	( 88.10, 81.86) --
	( 88.11, 81.89) --
	( 88.12, 81.91) --
	( 88.13, 81.93) --
	( 88.14, 81.95) --
	( 88.15, 81.98) --
	( 88.17, 82.00) --
	( 88.18, 82.02) --
	( 88.19, 82.04) --
	( 88.20, 82.07) --
	( 88.21, 82.09) --
	( 88.22, 82.11) --
	( 88.23, 82.13) --
	( 88.24, 82.15) --
	( 88.25, 82.18) --
	( 88.26, 82.20) --
	( 88.27, 82.22) --
	( 88.28, 82.24) --
	( 88.29, 82.27) --
	( 88.30, 82.29) --
	( 88.31, 82.31) --
	( 88.32, 82.33) --
	( 88.33, 82.35) --
	( 88.34, 82.38) --
	( 88.35, 82.40) --
	( 88.36, 82.42) --
	( 88.37, 82.44) --
	( 88.38, 82.46) --
	( 88.39, 82.49) --
	( 88.40, 82.51) --
	( 88.41, 82.53) --
	( 88.42, 82.55) --
	( 88.43, 82.57) --
	( 88.44, 82.60) --
	( 88.45, 82.62) --
	( 88.46, 82.64) --
	( 88.47, 82.66) --
	( 88.48, 82.68) --
	( 88.49, 82.70) --
	( 88.50, 82.73) --
	( 88.51, 82.75) --
	( 88.52, 82.77) --
	( 88.53, 82.79) --
	( 88.54, 82.81) --
	( 88.55, 82.83) --
	( 88.56, 82.86) --
	( 88.57, 82.88) --
	( 88.58, 82.90) --
	( 88.59, 82.92) --
	( 88.60, 82.94) --
	( 88.61, 82.96) --
	( 88.62, 82.98) --
	( 88.63, 83.01) --
	( 88.64, 83.03) --
	( 88.65, 83.05) --
	( 88.66, 83.07) --
	( 88.68, 83.09) --
	( 88.69, 83.11) --
	( 88.70, 83.13) --
	( 88.71, 83.16) --
	( 88.72, 83.18) --
	( 88.73, 83.20) --
	( 88.74, 83.22) --
	( 88.75, 83.24) --
	( 88.76, 83.26) --
	( 88.77, 83.28) --
	( 88.78, 83.30) --
	( 88.79, 83.32) --
	( 88.80, 83.35) --
	( 88.81, 83.37) --
	( 88.82, 83.39) --
	( 88.83, 83.41) --
	( 88.84, 83.43) --
	( 88.85, 83.45) --
	( 88.86, 83.47) --
	( 88.87, 83.49) --
	( 88.88, 83.51) --
	( 88.89, 83.53) --
	( 88.90, 83.56) --
	( 88.91, 83.58) --
	( 88.92, 83.60) --
	( 88.93, 83.62) --
	( 88.94, 83.64) --
	( 88.95, 83.66) --
	( 88.96, 83.68) --
	( 88.97, 83.70) --
	( 88.98, 83.72) --
	( 88.99, 83.74) --
	( 89.00, 83.76) --
	( 89.01, 83.78) --
	( 89.02, 83.80) --
	( 89.03, 83.82) --
	( 89.04, 83.84) --
	( 89.05, 83.87) --
	( 89.06, 83.89) --
	( 89.07, 83.91) --
	( 89.08, 83.93) --
	( 89.09, 83.95) --
	( 89.10, 83.97) --
	( 89.11, 83.99) --
	( 89.12, 84.01) --
	( 89.13, 84.03) --
	( 89.14, 84.05) --
	( 89.15, 84.07) --
	( 89.16, 84.09) --
	( 89.17, 84.11) --
	( 89.19, 84.13) --
	( 89.20, 84.15) --
	( 89.21, 84.17) --
	( 89.22, 84.19) --
	( 89.23, 84.21) --
	( 89.24, 84.23) --
	( 89.25, 84.25) --
	( 89.26, 84.27) --
	( 89.27, 84.29) --
	( 89.28, 84.31) --
	( 89.29, 84.33) --
	( 89.30, 84.35) --
	( 89.31, 84.37) --
	( 89.32, 84.39) --
	( 89.33, 84.41) --
	( 89.34, 84.43) --
	( 89.35, 84.45) --
	( 89.36, 84.47) --
	( 89.37, 84.49) --
	( 89.38, 84.51) --
	( 89.39, 84.53) --
	( 89.40, 84.55) --
	( 89.41, 84.57) --
	( 89.42, 84.59) --
	( 89.43, 84.61) --
	( 89.44, 84.63) --
	( 89.45, 84.65) --
	( 89.46, 84.67) --
	( 89.47, 84.69) --
	( 89.48, 84.71) --
	( 89.49, 84.73) --
	( 89.50, 84.75) --
	( 89.51, 84.77) --
	( 89.52, 84.79) --
	( 89.53, 84.80) --
	( 89.54, 84.82) --
	( 89.55, 84.84) --
	( 89.56, 84.86) --
	( 89.57, 84.88) --
	( 89.58, 84.90) --
	( 89.59, 84.92) --
	( 89.60, 84.94) --
	( 89.61, 84.96) --
	( 89.62, 84.98) --
	( 89.63, 85.00) --
	( 89.64, 85.02) --
	( 89.65, 85.04) --
	( 89.66, 85.06) --
	( 89.67, 85.07) --
	( 89.68, 85.09) --
	( 89.69, 85.11) --
	( 89.71, 85.13) --
	( 89.72, 85.15) --
	( 89.73, 85.17) --
	( 89.74, 85.19) --
	( 89.75, 85.21) --
	( 89.76, 85.23) --
	( 89.77, 85.25) --
	( 89.78, 85.26) --
	( 89.79, 85.28) --
	( 89.80, 85.30) --
	( 89.81, 85.32) --
	( 89.82, 85.34) --
	( 89.83, 85.36) --
	( 89.84, 85.38) --
	( 89.85, 85.40) --
	( 89.86, 85.42) --
	( 89.87, 85.43) --
	( 89.88, 85.45) --
	( 89.89, 85.47) --
	( 89.90, 85.49) --
	( 89.91, 85.51) --
	( 89.92, 85.53) --
	( 89.93, 85.55) --
	( 89.94, 85.56) --
	( 89.95, 85.58) --
	( 89.96, 85.60) --
	( 89.97, 85.62) --
	( 89.98, 85.64) --
	( 89.99, 85.66) --
	( 90.00, 85.68) --
	( 90.01, 85.69) --
	( 90.02, 85.71) --
	( 90.03, 85.73) --
	( 90.04, 85.75) --
	( 90.05, 85.77) --
	( 90.06, 85.78) --
	( 90.07, 85.80) --
	( 90.08, 85.82) --
	( 90.09, 85.84) --
	( 90.10, 85.86) --
	( 90.11, 85.88) --
	( 90.12, 85.89) --
	( 90.13, 85.91) --
	( 90.14, 85.93) --
	( 90.15, 85.95) --
	( 90.16, 85.97) --
	( 90.17, 85.98) --
	( 90.18, 86.00) --
	( 90.19, 86.02) --
	( 90.20, 86.04) --
	( 90.22, 86.06) --
	( 90.23, 86.07) --
	( 90.24, 86.09) --
	( 90.25, 86.11) --
	( 90.26, 86.13) --
	( 90.27, 86.15) --
	( 90.28, 86.16) --
	( 90.29, 86.18) --
	( 90.30, 86.20) --
	( 90.31, 86.22) --
	( 90.32, 86.23) --
	( 90.33, 86.25) --
	( 90.34, 86.27) --
	( 90.35, 86.29) --
	( 90.36, 86.30) --
	( 90.37, 86.32) --
	( 90.38, 86.34) --
	( 90.39, 86.36) --
	( 90.40, 86.37) --
	( 90.41, 86.39) --
	( 90.42, 86.41) --
	( 90.43, 86.43) --
	( 90.44, 86.44) --
	( 90.45, 86.46) --
	( 90.46, 86.48) --
	( 90.47, 86.50) --
	( 90.48, 86.51) --
	( 90.49, 86.53) --
	( 90.50, 86.55) --
	( 90.51, 86.57) --
	( 90.52, 86.58) --
	( 90.53, 86.60) --
	( 90.54, 86.62) --
	( 90.55, 86.63) --
	( 90.56, 86.65) --
	( 90.57, 86.67) --
	( 90.58, 86.69) --
	( 90.59, 86.70) --
	( 90.60, 86.72) --
	( 90.61, 86.74) --
	( 90.62, 86.75) --
	( 90.63, 86.77) --
	( 90.64, 86.79) --
	( 90.65, 86.80) --
	( 90.66, 86.82) --
	( 90.67, 86.84) --
	( 90.68, 86.86) --
	( 90.69, 86.87) --
	( 90.70, 86.89) --
	( 90.71, 86.91) --
	( 90.73, 86.92) --
	( 90.74, 86.94) --
	( 90.75, 86.96) --
	( 90.76, 86.97) --
	( 90.77, 86.99) --
	( 90.78, 87.01) --
	( 90.79, 87.02) --
	( 90.80, 87.04) --
	( 90.81, 87.06) --
	( 90.82, 87.07) --
	( 90.83, 87.09) --
	( 90.84, 87.11) --
	( 90.85, 87.12) --
	( 90.86, 87.14) --
	( 90.87, 87.15) --
	( 90.88, 87.17) --
	( 90.89, 87.19) --
	( 90.90, 87.20) --
	( 90.91, 87.22) --
	( 90.92, 87.24) --
	( 90.93, 87.25) --
	( 90.94, 87.27) --
	( 90.95, 87.29) --
	( 90.96, 87.30) --
	( 90.97, 87.32) --
	( 90.98, 87.33) --
	( 90.99, 87.35) --
	( 91.00, 87.37) --
	( 91.01, 87.38) --
	( 91.02, 87.40) --
	( 91.03, 87.41) --
	( 91.04, 87.43) --
	( 91.05, 87.45) --
	( 91.06, 87.46) --
	( 91.07, 87.48) --
	( 91.08, 87.49) --
	( 91.09, 87.51) --
	( 91.10, 87.53) --
	( 91.11, 87.54) --
	( 91.12, 87.56) --
	( 91.13, 87.57) --
	( 91.14, 87.59) --
	( 91.15, 87.60) --
	( 91.16, 87.62) --
	( 91.17, 87.64) --
	( 91.18, 87.65) --
	( 91.19, 87.67) --
	( 91.20, 87.68) --
	( 91.21, 87.70) --
	( 91.22, 87.71) --
	( 91.23, 87.73) --
	( 91.25, 87.75) --
	( 91.26, 87.76) --
	( 91.27, 87.78) --
	( 91.28, 87.79) --
	( 91.29, 87.81) --
	( 91.30, 87.82) --
	( 91.31, 87.84) --
	( 91.32, 87.85) --
	( 91.33, 87.87) --
	( 91.34, 87.88) --
	( 91.35, 87.90) --
	( 91.36, 87.92) --
	( 91.37, 87.93) --
	( 91.38, 87.95) --
	( 91.39, 87.96) --
	( 91.40, 87.98) --
	( 91.41, 87.99) --
	( 91.42, 88.01) --
	( 91.43, 88.02) --
	( 91.44, 88.04) --
	( 91.45, 88.05) --
	( 91.46, 88.07) --
	( 91.47, 88.08) --
	( 91.48, 88.10) --
	( 91.49, 88.11) --
	( 91.50, 88.13) --
	( 91.51, 88.14) --
	( 91.52, 88.16) --
	( 91.53, 88.17) --
	( 91.54, 88.19) --
	( 91.55, 88.20) --
	( 91.56, 88.22) --
	( 91.57, 88.23) --
	( 91.58, 88.25) --
	( 91.59, 88.26) --
	( 91.60, 88.27) --
	( 91.61, 88.29) --
	( 91.62, 88.30) --
	( 91.63, 88.32) --
	( 91.64, 88.33) --
	( 91.65, 88.35) --
	( 91.66, 88.36) --
	( 91.67, 88.38) --
	( 91.68, 88.39) --
	( 91.69, 88.41) --
	( 91.70, 88.42) --
	( 91.71, 88.44) --
	( 91.72, 88.45) --
	( 91.73, 88.46) --
	( 91.74, 88.48) --
	( 91.76, 88.49) --
	( 91.77, 88.51) --
	( 91.78, 88.52) --
	( 91.79, 88.54) --
	( 91.80, 88.55) --
	( 91.81, 88.56) --
	( 91.82, 88.58) --
	( 91.83, 88.59) --
	( 91.84, 88.61) --
	( 91.85, 88.62) --
	( 91.86, 88.63) --
	( 91.87, 88.65) --
	( 91.88, 88.66) --
	( 91.89, 88.68) --
	( 91.90, 88.69) --
	( 91.91, 88.71) --
	( 91.92, 88.72) --
	( 91.93, 88.73) --
	( 91.94, 88.75) --
	( 91.95, 88.76) --
	( 91.96, 88.77) --
	( 91.97, 88.79) --
	( 91.98, 88.80) --
	( 91.99, 88.82) --
	( 92.00, 88.83) --
	( 92.01, 88.84) --
	( 92.02, 88.86) --
	( 92.03, 88.87) --
	( 92.04, 88.89) --
	( 92.05, 88.90) --
	( 92.06, 88.91) --
	( 92.07, 88.93) --
	( 92.08, 88.94) --
	( 92.09, 88.95) --
	( 92.10, 88.97) --
	( 92.11, 88.98) --
	( 92.12, 88.99) --
	( 92.13, 89.01) --
	( 92.14, 89.02) --
	( 92.15, 89.03) --
	( 92.16, 89.05) --
	( 92.17, 89.06) --
	( 92.18, 89.07) --
	( 92.19, 89.09) --
	( 92.20, 89.10) --
	( 92.21, 89.11) --
	( 92.22, 89.13) --
	( 92.23, 89.14) --
	( 92.24, 89.15) --
	( 92.25, 89.17) --
	( 92.27, 89.18) --
	( 92.28, 89.19) --
	( 92.29, 89.21) --
	( 92.30, 89.22) --
	( 92.31, 89.23) --
	( 92.32, 89.25) --
	( 92.33, 89.26) --
	( 92.34, 89.27) --
	( 92.35, 89.28) --
	( 92.36, 89.30) --
	( 92.37, 89.31) --
	( 92.38, 89.32) --
	( 92.39, 89.34) --
	( 92.40, 89.35) --
	( 92.41, 89.36) --
	( 92.42, 89.37) --
	( 92.43, 89.39) --
	( 92.44, 89.40) --
	( 92.45, 89.41) --
	( 92.46, 89.43) --
	( 92.47, 89.44) --
	( 92.48, 89.45) --
	( 92.49, 89.46) --
	( 92.50, 89.48) --
	( 92.51, 89.49) --
	( 92.52, 89.50) --
	( 92.53, 89.51) --
	( 92.54, 89.53) --
	( 92.55, 89.54) --
	( 92.56, 89.55) --
	( 92.57, 89.56) --
	( 92.58, 89.58) --
	( 92.59, 89.59) --
	( 92.60, 89.60) --
	( 92.61, 89.61) --
	( 92.62, 89.63) --
	( 92.63, 89.64) --
	( 92.64, 89.65) --
	( 92.65, 89.66) --
	( 92.66, 89.68) --
	( 92.67, 89.69) --
	( 92.68, 89.70) --
	( 92.69, 89.71) --
	( 92.70, 89.72) --
	( 92.71, 89.74) --
	( 92.72, 89.75) --
	( 92.73, 89.76) --
	( 92.74, 89.77) --
	( 92.75, 89.78) --
	( 92.76, 89.80) --
	( 92.77, 89.81) --
	( 92.79, 89.82) --
	( 92.80, 89.83) --
	( 92.81, 89.84) --
	( 92.82, 89.86) --
	( 92.83, 89.87) --
	( 92.84, 89.88) --
	( 92.85, 89.89) --
	( 92.86, 89.90) --
	( 92.87, 89.91) --
	( 92.88, 89.93) --
	( 92.89, 89.94) --
	( 92.90, 89.95) --
	( 92.91, 89.96) --
	( 92.92, 89.97) --
	( 92.93, 89.98) --
	( 92.94, 90.00) --
	( 92.95, 90.01) --
	( 92.96, 90.02) --
	( 92.97, 90.03) --
	( 92.98, 90.04) --
	( 92.99, 90.05) --
	( 93.00, 90.07) --
	( 93.01, 90.08) --
	( 93.02, 90.09) --
	( 93.03, 90.10) --
	( 93.04, 90.11) --
	( 93.05, 90.12) --
	( 93.06, 90.13) --
	( 93.07, 90.15) --
	( 93.08, 90.16) --
	( 93.09, 90.17) --
	( 93.10, 90.18) --
	( 93.11, 90.19) --
	( 93.12, 90.20) --
	( 93.13, 90.21) --
	( 93.14, 90.22) --
	( 93.15, 90.23) --
	( 93.16, 90.25) --
	( 93.17, 90.26) --
	( 93.18, 90.27) --
	( 93.19, 90.28) --
	( 93.20, 90.29) --
	( 93.21, 90.30) --
	( 93.22, 90.31) --
	( 93.23, 90.32) --
	( 93.24, 90.33) --
	( 93.25, 90.34) --
	( 93.26, 90.35) --
	( 93.27, 90.37) --
	( 93.28, 90.38) --
	( 93.30, 90.39) --
	( 93.31, 90.40) --
	( 93.32, 90.41) --
	( 93.33, 90.42) --
	( 93.34, 90.43) --
	( 93.35, 90.44) --
	( 93.36, 90.45) --
	( 93.37, 90.46) --
	( 93.38, 90.47) --
	( 93.39, 90.48) --
	( 93.40, 90.49) --
	( 93.41, 90.50) --
	( 93.42, 90.51) --
	( 93.43, 90.53) --
	( 93.44, 90.54) --
	( 93.45, 90.55) --
	( 93.46, 90.56) --
	( 93.47, 90.57) --
	( 93.48, 90.58) --
	( 93.49, 90.59) --
	( 93.50, 90.60) --
	( 93.51, 90.61) --
	( 93.52, 90.62) --
	( 93.53, 90.63) --
	( 93.54, 90.64) --
	( 93.55, 90.65) --
	( 93.56, 90.66) --
	( 93.57, 90.67) --
	( 93.58, 90.68) --
	( 93.59, 90.69) --
	( 93.60, 90.70) --
	( 93.61, 90.71) --
	( 93.62, 90.72) --
	( 93.63, 90.73) --
	( 93.64, 90.74) --
	( 93.65, 90.75) --
	( 93.66, 90.76) --
	( 93.67, 90.77) --
	( 93.68, 90.78) --
	( 93.69, 90.79) --
	( 93.70, 90.80) --
	( 93.71, 90.81) --
	( 93.72, 90.82) --
	( 93.73, 90.83) --
	( 93.74, 90.84) --
	( 93.75, 90.85) --
	( 93.76, 90.86) --
	( 93.77, 90.87) --
	( 93.78, 90.88) --
	( 93.79, 90.89) --
	( 93.81, 90.90) --
	( 93.82, 90.90) --
	( 93.83, 90.91) --
	( 93.84, 90.92) --
	( 93.85, 90.93) --
	( 93.86, 90.94) --
	( 93.87, 90.95) --
	( 93.88, 90.96) --
	( 93.89, 90.97) --
	( 93.90, 90.98) --
	( 93.91, 90.99) --
	( 93.92, 91.00) --
	( 93.93, 91.01) --
	( 93.94, 91.02) --
	( 93.95, 91.03) --
	( 93.96, 91.04) --
	( 93.97, 91.05) --
	( 93.98, 91.05) --
	( 93.99, 91.06) --
	( 94.00, 91.07) --
	( 94.01, 91.08) --
	( 94.02, 91.09) --
	( 94.03, 91.10) --
	( 94.04, 91.11) --
	( 94.05, 91.12) --
	( 94.06, 91.13) --
	( 94.07, 91.14) --
	( 94.08, 91.14) --
	( 94.09, 91.15) --
	( 94.10, 91.16) --
	( 94.11, 91.17) --
	( 94.12, 91.18) --
	( 94.13, 91.19) --
	( 94.14, 91.20) --
	( 94.15, 91.21) --
	( 94.16, 91.22) --
	( 94.17, 91.22) --
	( 94.18, 91.23) --
	( 94.19, 91.24) --
	( 94.20, 91.25) --
	( 94.21, 91.26) --
	( 94.22, 91.27) --
	( 94.23, 91.28) --
	( 94.24, 91.28) --
	( 94.25, 91.29) --
	( 94.26, 91.30) --
	( 94.27, 91.31) --
	( 94.28, 91.32) --
	( 94.29, 91.33) --
	( 94.30, 91.34) --
	( 94.31, 91.34) --
	( 94.33, 91.35) --
	( 94.34, 91.36) --
	( 94.35, 91.37) --
	( 94.36, 91.38) --
	( 94.37, 91.39) --
	( 94.38, 91.39) --
	( 94.39, 91.40) --
	( 94.40, 91.41) --
	( 94.41, 91.42) --
	( 94.42, 91.43) --
	( 94.43, 91.44) --
	( 94.44, 91.44) --
	( 94.45, 91.45) --
	( 94.46, 91.46) --
	( 94.47, 91.47) --
	( 94.48, 91.48) --
	( 94.49, 91.48) --
	( 94.50, 91.49) --
	( 94.51, 91.50) --
	( 94.52, 91.51) --
	( 94.53, 91.52) --
	( 94.54, 91.52) --
	( 94.55, 91.53) --
	( 94.56, 91.54) --
	( 94.57, 91.55) --
	( 94.58, 91.55) --
	( 94.59, 91.56) --
	( 94.60, 91.57) --
	( 94.61, 91.58) --
	( 94.62, 91.59) --
	( 94.63, 91.59) --
	( 94.64, 91.60) --
	( 94.65, 91.61) --
	( 94.66, 91.62) --
	( 94.67, 91.62) --
	( 94.68, 91.63) --
	( 94.69, 91.64) --
	( 94.70, 91.65) --
	( 94.71, 91.65) --
	( 94.72, 91.66) --
	( 94.73, 91.67) --
	( 94.74, 91.68) --
	( 94.75, 91.68) --
	( 94.76, 91.69) --
	( 94.77, 91.70) --
	( 94.78, 91.71) --
	( 94.79, 91.71) --
	( 94.80, 91.72) --
	( 94.81, 91.73) --
	( 94.82, 91.73) --
	( 94.84, 91.74) --
	( 94.85, 91.75) --
	( 94.86, 91.76) --
	( 94.87, 91.76) --
	( 94.88, 91.77) --
	( 94.89, 91.78) --
	( 94.90, 91.78) --
	( 94.91, 91.79) --
	( 94.92, 91.80) --
	( 94.93, 91.81) --
	( 94.94, 91.81) --
	( 94.95, 91.82) --
	( 94.96, 91.83) --
	( 94.97, 91.83) --
	( 94.98, 91.84) --
	( 94.99, 91.85) --
	( 95.00, 91.85) --
	( 95.01, 91.86) --
	( 95.02, 91.87) --
	( 95.03, 91.87) --
	( 95.04, 91.88) --
	( 95.05, 91.89) --
	( 95.06, 91.90) --
	( 95.07, 91.90) --
	( 95.08, 91.91) --
	( 95.09, 91.92) --
	( 95.10, 91.92) --
	( 95.11, 91.93) --
	( 95.12, 91.93) --
	( 95.13, 91.94) --
	( 95.14, 91.95) --
	( 95.15, 91.95) --
	( 95.16, 91.96) --
	( 95.17, 91.97) --
	( 95.18, 91.97) --
	( 95.19, 91.98) --
	( 95.20, 91.99) --
	( 95.21, 91.99) --
	( 95.22, 92.00) --
	( 95.23, 92.01) --
	( 95.24, 92.01) --
	( 95.25, 92.02) --
	( 95.26, 92.02) --
	( 95.27, 92.03) --
	( 95.28, 92.04) --
	( 95.29, 92.04) --
	( 95.30, 92.05) --
	( 95.31, 92.06) --
	( 95.32, 92.06) --
	( 95.33, 92.07) --
	( 95.35, 92.07) --
	( 95.36, 92.08) --
	( 95.37, 92.09) --
	( 95.38, 92.09) --
	( 95.39, 92.10) --
	( 95.40, 92.10) --
	( 95.41, 92.11) --
	( 95.42, 92.12) --
	( 95.43, 92.12) --
	( 95.44, 92.13) --
	( 95.45, 92.13) --
	( 95.46, 92.14) --
	( 95.47, 92.15) --
	( 95.48, 92.15) --
	( 95.49, 92.16) --
	( 95.50, 92.16) --
	( 95.51, 92.17) --
	( 95.52, 92.17) --
	( 95.53, 92.18) --
	( 95.54, 92.19) --
	( 95.55, 92.19) --
	( 95.56, 92.20) --
	( 95.57, 92.20) --
	( 95.58, 92.21) --
	( 95.59, 92.21) --
	( 95.60, 92.22) --
	( 95.61, 92.22) --
	( 95.62, 92.23) --
	( 95.63, 92.23) --
	( 95.64, 92.24) --
	( 95.65, 92.25) --
	( 95.66, 92.25) --
	( 95.67, 92.26) --
	( 95.68, 92.26) --
	( 95.69, 92.27) --
	( 95.70, 92.27) --
	( 95.71, 92.28) --
	( 95.72, 92.28) --
	( 95.73, 92.29) --
	( 95.74, 92.29) --
	( 95.75, 92.30) --
	( 95.76, 92.30) --
	( 95.77, 92.31) --
	( 95.78, 92.31) --
	( 95.79, 92.32) --
	( 95.80, 92.32) --
	( 95.81, 92.33) --
	( 95.82, 92.33) --
	( 95.83, 92.34) --
	( 95.84, 92.34) --
	( 95.86, 92.35) --
	( 95.87, 92.35) --
	( 95.88, 92.36) --
	( 95.89, 92.36) --
	( 95.90, 92.37) --
	( 95.91, 92.37) --
	( 95.92, 92.38) --
	( 95.93, 92.38) --
	( 95.94, 92.39) --
	( 95.95, 92.39) --
	( 95.96, 92.40) --
	( 95.97, 92.40) --
	( 95.98, 92.41) --
	( 95.99, 92.41) --
	( 96.00, 92.42) --
	( 96.01, 92.42) --
	( 96.02, 92.42) --
	( 96.03, 92.43) --
	( 96.04, 92.43) --
	( 96.05, 92.44) --
	( 96.06, 92.44) --
	( 96.07, 92.45) --
	( 96.08, 92.45) --
	( 96.09, 92.46) --
	( 96.10, 92.46) --
	( 96.11, 92.47) --
	( 96.12, 92.47) --
	( 96.13, 92.47) --
	( 96.14, 92.48) --
	( 96.15, 92.48) --
	( 96.16, 92.49) --
	( 96.17, 92.49) --
	( 96.18, 92.50) --
	( 96.19, 92.50) --
	( 96.20, 92.50) --
	( 96.21, 92.51) --
	( 96.22, 92.51) --
	( 96.23, 92.52) --
	( 96.24, 92.52) --
	( 96.25, 92.52) --
	( 96.26, 92.53) --
	( 96.27, 92.53) --
	( 96.28, 92.54) --
	( 96.29, 92.54) --
	( 96.30, 92.54) --
	( 96.31, 92.55) --
	( 96.32, 92.55) --
	( 96.33, 92.56) --
	( 96.34, 92.56) --
	( 96.35, 92.56) --
	( 96.36, 92.57) --
	( 96.38, 92.57) --
	( 96.39, 92.58) --
	( 96.40, 92.58) --
	( 96.41, 92.58) --
	( 96.42, 92.59) --
	( 96.43, 92.59) --
	( 96.44, 92.59) --
	( 96.45, 92.60) --
	( 96.46, 92.60) --
	( 96.47, 92.60) --
	( 96.48, 92.61) --
	( 96.49, 92.61) --
	( 96.50, 92.62) --
	( 96.51, 92.62) --
	( 96.52, 92.62) --
	( 96.53, 92.63) --
	( 96.54, 92.63) --
	( 96.55, 92.63) --
	( 96.56, 92.64) --
	( 96.57, 92.64) --
	( 96.58, 92.64) --
	( 96.59, 92.65) --
	( 96.60, 92.65) --
	( 96.61, 92.65) --
	( 96.62, 92.66) --
	( 96.63, 92.66) --
	( 96.64, 92.66) --
	( 96.65, 92.67) --
	( 96.66, 92.67) --
	( 96.67, 92.67) --
	( 96.68, 92.68) --
	( 96.69, 92.68) --
	( 96.70, 92.68) --
	( 96.71, 92.69) --
	( 96.72, 92.69) --
	( 96.73, 92.69) --
	( 96.74, 92.69) --
	( 96.75, 92.70) --
	( 96.76, 92.70) --
	( 96.77, 92.70) --
	( 96.78, 92.71) --
	( 96.79, 92.71) --
	( 96.80, 92.71) --
	( 96.81, 92.71) --
	( 96.82, 92.72) --
	( 96.83, 92.72) --
	( 96.84, 92.72) --
	( 96.85, 92.73) --
	( 96.86, 92.73) --
	( 96.87, 92.73) --
	( 96.89, 92.73) --
	( 96.90, 92.74) --
	( 96.91, 92.74) --
	( 96.92, 92.74) --
	( 96.93, 92.75) --
	( 96.94, 92.75) --
	( 96.95, 92.75) --
	( 96.96, 92.75) --
	( 96.97, 92.76) --
	( 96.98, 92.76) --
	( 96.99, 92.76) --
	( 97.00, 92.76) --
	( 97.01, 92.77) --
	( 97.02, 92.77) --
	( 97.03, 92.77) --
	( 97.04, 92.77) --
	( 97.05, 92.78) --
	( 97.06, 92.78) --
	( 97.07, 92.78) --
	( 97.08, 92.78) --
	( 97.09, 92.78) --
	( 97.10, 92.79) --
	( 97.11, 92.79) --
	( 97.12, 92.79) --
	( 97.13, 92.79) --
	( 97.14, 92.80) --
	( 97.15, 92.80) --
	( 97.16, 92.80) --
	( 97.17, 92.80) --
	( 97.18, 92.80) --
	( 97.19, 92.81) --
	( 97.20, 92.81) --
	( 97.21, 92.81) --
	( 97.22, 92.81) --
	( 97.23, 92.81) --
	( 97.24, 92.82) --
	( 97.25, 92.82) --
	( 97.26, 92.82) --
	( 97.27, 92.82) --
	( 97.28, 92.82) --
	( 97.29, 92.83) --
	( 97.30, 92.83) --
	( 97.31, 92.83) --
	( 97.32, 92.83) --
	( 97.33, 92.83) --
	( 97.34, 92.83) --
	( 97.35, 92.84) --
	( 97.36, 92.84) --
	( 97.37, 92.84) --
	( 97.38, 92.84) --
	( 97.40, 92.84) --
	( 97.41, 92.84) --
	( 97.42, 92.85) --
	( 97.43, 92.85) --
	( 97.44, 92.85) --
	( 97.45, 92.85) --
	( 97.46, 92.85) --
	( 97.47, 92.85) --
	( 97.48, 92.86) --
	( 97.49, 92.86) --
	( 97.50, 92.86) --
	( 97.51, 92.86) --
	( 97.52, 92.86) --
	( 97.53, 92.86) --
	( 97.54, 92.86) --
	( 97.55, 92.87) --
	( 97.56, 92.87) --
	( 97.57, 92.87) --
	( 97.58, 92.87) --
	( 97.59, 92.87) --
	( 97.60, 92.87) --
	( 97.61, 92.87) --
	( 97.62, 92.87) --
	( 97.63, 92.88) --
	( 97.64, 92.88) --
	( 97.65, 92.88) --
	( 97.66, 92.88) --
	( 97.67, 92.88) --
	( 97.68, 92.88) --
	( 97.69, 92.88) --
	( 97.70, 92.88) --
	( 97.71, 92.88) --
	( 97.72, 92.89) --
	( 97.73, 92.89) --
	( 97.74, 92.89) --
	( 97.75, 92.89) --
	( 97.76, 92.89) --
	( 97.77, 92.89) --
	( 97.78, 92.89) --
	( 97.79, 92.89) --
	( 97.80, 92.89) --
	( 97.81, 92.89) --
	( 97.82, 92.89) --
	( 97.83, 92.89) --
	( 97.84, 92.90) --
	( 97.85, 92.90) --
	( 97.86, 92.90) --
	( 97.87, 92.90) --
	( 97.88, 92.90) --
	( 97.89, 92.90) --
	( 97.90, 92.90) --
	( 97.92, 92.90) --
	( 97.93, 92.90) --
	( 97.94, 92.90) --
	( 97.95, 92.90) --
	( 97.96, 92.90) --
	( 97.97, 92.90) --
	( 97.98, 92.90) --
	( 97.99, 92.90) --
	( 98.00, 92.90) --
	( 98.01, 92.90) --
	( 98.02, 92.90) --
	( 98.03, 92.91) --
	( 98.04, 92.91) --
	( 98.05, 92.91) --
	( 98.06, 92.91) --
	( 98.07, 92.91) --
	( 98.08, 92.91) --
	( 98.09, 92.91) --
	( 98.10, 92.91) --
	( 98.11, 92.91) --
	( 98.12, 92.91) --
	( 98.13, 92.91) --
	( 98.14, 92.91) --
	( 98.15, 92.91) --
	( 98.16, 92.91) --
	( 98.17, 92.91) --
	( 98.18, 92.91) --
	( 98.19, 92.91) --
	( 98.20, 92.91) --
	( 98.21, 92.91) --
	( 98.22, 92.91) --
	( 98.23, 92.91) --
	( 98.24, 92.91) --
	( 98.25, 92.91) --
	( 98.26, 92.91) --
	( 98.27, 92.91) --
	( 98.28, 92.91) --
	( 98.29, 92.91) --
	( 98.30, 92.91) --
	( 98.31, 92.91) --
	( 98.32, 92.91) --
	( 98.33, 92.91) --
	( 98.34, 92.91) --
	( 98.35, 92.91) --
	( 98.36, 92.91) --
	( 98.37, 92.91) --
	( 98.38, 92.91) --
	( 98.39, 92.91) --
	( 98.40, 92.90) --
	( 98.41, 92.90) --
	( 98.43, 92.90) --
	( 98.44, 92.90) --
	( 98.45, 92.90) --
	( 98.46, 92.90) --
	( 98.47, 92.90) --
	( 98.48, 92.90) --
	( 98.49, 92.90) --
	( 98.50, 92.90) --
	( 98.51, 92.90) --
	( 98.52, 92.90) --
	( 98.53, 92.90) --
	( 98.54, 92.90) --
	( 98.55, 92.90) --
	( 98.56, 92.90) --
	( 98.57, 92.90) --
	( 98.58, 92.90) --
	( 98.59, 92.89) --
	( 98.60, 92.89) --
	( 98.61, 92.89) --
	( 98.62, 92.89) --
	( 98.63, 92.89) --
	( 98.64, 92.89) --
	( 98.65, 92.89) --
	( 98.66, 92.89) --
	( 98.67, 92.89) --
	( 98.68, 92.89) --
	( 98.69, 92.89) --
	( 98.70, 92.89) --
	( 98.71, 92.88) --
	( 98.72, 92.88) --
	( 98.73, 92.88) --
	( 98.74, 92.88) --
	( 98.75, 92.88) --
	( 98.76, 92.88) --
	( 98.77, 92.88) --
	( 98.78, 92.88) --
	( 98.79, 92.88) --
	( 98.80, 92.87) --
	( 98.81, 92.87) --
	( 98.82, 92.87) --
	( 98.83, 92.87) --
	( 98.84, 92.87) --
	( 98.85, 92.87) --
	( 98.86, 92.87) --
	( 98.87, 92.87) --
	( 98.88, 92.86) --
	( 98.89, 92.86) --
	( 98.90, 92.86) --
	( 98.91, 92.86) --
	( 98.92, 92.86) --
	( 98.94, 92.86) --
	( 98.95, 92.86) --
	( 98.96, 92.85) --
	( 98.97, 92.85) --
	( 98.98, 92.85) --
	( 98.99, 92.85) --
	( 99.00, 92.85) --
	( 99.01, 92.85) --
	( 99.02, 92.85) --
	( 99.03, 92.84) --
	( 99.04, 92.84) --
	( 99.05, 92.84) --
	( 99.06, 92.84) --
	( 99.07, 92.84) --
	( 99.08, 92.84) --
	( 99.09, 92.83) --
	( 99.10, 92.83) --
	( 99.11, 92.83) --
	( 99.12, 92.83) --
	( 99.13, 92.83) --
	( 99.14, 92.83) --
	( 99.15, 92.82) --
	( 99.16, 92.82) --
	( 99.17, 92.82) --
	( 99.18, 92.82) --
	( 99.19, 92.82) --
	( 99.20, 92.81) --
	( 99.21, 92.81) --
	( 99.22, 92.81) --
	( 99.23, 92.81) --
	( 99.24, 92.81) --
	( 99.25, 92.80) --
	( 99.26, 92.80) --
	( 99.27, 92.80) --
	( 99.28, 92.80) --
	( 99.29, 92.80) --
	( 99.30, 92.79) --
	( 99.31, 92.79) --
	( 99.32, 92.79) --
	( 99.33, 92.79) --
	( 99.34, 92.79) --
	( 99.35, 92.78) --
	( 99.36, 92.78) --
	( 99.37, 92.78) --
	( 99.38, 92.78) --
	( 99.39, 92.77) --
	( 99.40, 92.77) --
	( 99.41, 92.77) --
	( 99.42, 92.77) --
	( 99.43, 92.77) --
	( 99.44, 92.76) --
	( 99.46, 92.76) --
	( 99.47, 92.76) --
	( 99.48, 92.76) --
	( 99.49, 92.75) --
	( 99.50, 92.75) --
	( 99.51, 92.75) --
	( 99.52, 92.75) --
	( 99.53, 92.74) --
	( 99.54, 92.74) --
	( 99.55, 92.74) --
	( 99.56, 92.74) --
	( 99.57, 92.73) --
	( 99.58, 92.73) --
	( 99.59, 92.73) --
	( 99.60, 92.73) --
	( 99.61, 92.72) --
	( 99.62, 92.72) --
	( 99.63, 92.72) --
	( 99.64, 92.71) --
	( 99.65, 92.71) --
	( 99.66, 92.71) --
	( 99.67, 92.71) --
	( 99.68, 92.70) --
	( 99.69, 92.70) --
	( 99.70, 92.70) --
	( 99.71, 92.69) --
	( 99.72, 92.69) --
	( 99.73, 92.69) --
	( 99.74, 92.69) --
	( 99.75, 92.68) --
	( 99.76, 92.68) --
	( 99.77, 92.68) --
	( 99.78, 92.67) --
	( 99.79, 92.67) --
	( 99.80, 92.67) --
	( 99.81, 92.67) --
	( 99.82, 92.66) --
	( 99.83, 92.66) --
	( 99.84, 92.66) --
	( 99.85, 92.65) --
	( 99.86, 92.65) --
	( 99.87, 92.65) --
	( 99.88, 92.64) --
	( 99.89, 92.64) --
	( 99.90, 92.64) --
	( 99.91, 92.63) --
	( 99.92, 92.63) --
	( 99.93, 92.63) --
	( 99.94, 92.62) --
	( 99.95, 92.62) --
	( 99.97, 92.62) --
	( 99.98, 92.61) --
	( 99.99, 92.61) --
	(100.00, 92.61) --
	(100.01, 92.60) --
	(100.02, 92.60) --
	(100.03, 92.60) --
	(100.04, 92.59) --
	(100.05, 92.59) --
	(100.06, 92.59) --
	(100.07, 92.58) --
	(100.08, 92.58) --
	(100.09, 92.58) --
	(100.10, 92.57) --
	(100.11, 92.57) --
	(100.12, 92.57) --
	(100.13, 92.56) --
	(100.14, 92.56) --
	(100.15, 92.55) --
	(100.16, 92.55) --
	(100.17, 92.55) --
	(100.18, 92.54) --
	(100.19, 92.54) --
	(100.20, 92.54) --
	(100.21, 92.53) --
	(100.22, 92.53) --
	(100.23, 92.53) --
	(100.24, 92.52) --
	(100.25, 92.52) --
	(100.26, 92.51) --
	(100.27, 92.51) --
	(100.28, 92.51) --
	(100.29, 92.50) --
	(100.30, 92.50) --
	(100.31, 92.49) --
	(100.32, 92.49) --
	(100.33, 92.49) --
	(100.34, 92.48) --
	(100.35, 92.48) --
	(100.36, 92.47) --
	(100.37, 92.47) --
	(100.38, 92.47) --
	(100.39, 92.46) --
	(100.40, 92.46) --
	(100.41, 92.45) --
	(100.42, 92.45) --
	(100.43, 92.45) --
	(100.44, 92.44) --
	(100.45, 92.44) --
	(100.46, 92.43) --
	(100.48, 92.43) --
	(100.49, 92.42) --
	(100.50, 92.42) --
	(100.51, 92.42) --
	(100.52, 92.41) --
	(100.53, 92.41) --
	(100.54, 92.40) --
	(100.55, 92.40) --
	(100.56, 92.39) --
	(100.57, 92.39) --
	(100.58, 92.39) --
	(100.59, 92.38) --
	(100.60, 92.38) --
	(100.61, 92.37) --
	(100.62, 92.37) --
	(100.63, 92.36) --
	(100.64, 92.36) --
	(100.65, 92.35) --
	(100.66, 92.35) --
	(100.67, 92.35) --
	(100.68, 92.34) --
	(100.69, 92.34) --
	(100.70, 92.33) --
	(100.71, 92.33) --
	(100.72, 92.32) --
	(100.73, 92.32) --
	(100.74, 92.31) --
	(100.75, 92.31) --
	(100.76, 92.30) --
	(100.77, 92.30) --
	(100.78, 92.29) --
	(100.79, 92.29) --
	(100.80, 92.29) --
	(100.81, 92.28) --
	(100.82, 92.28) --
	(100.83, 92.27) --
	(100.84, 92.27) --
	(100.85, 92.26) --
	(100.86, 92.26) --
	(100.87, 92.25) --
	(100.88, 92.25) --
	(100.89, 92.24) --
	(100.90, 92.24) --
	(100.91, 92.23) --
	(100.92, 92.23) --
	(100.93, 92.22) --
	(100.94, 92.22) --
	(100.95, 92.21) --
	(100.96, 92.21) --
	(100.97, 92.20) --
	(100.99, 92.20) --
	(101.00, 92.19) --
	(101.01, 92.19) --
	(101.02, 92.18) --
	(101.03, 92.18) --
	(101.04, 92.17) --
	(101.05, 92.17) --
	(101.06, 92.16) --
	(101.07, 92.16) --
	(101.08, 92.15) --
	(101.09, 92.14) --
	(101.10, 92.14) --
	(101.11, 92.13) --
	(101.12, 92.13) --
	(101.13, 92.12) --
	(101.14, 92.12) --
	(101.15, 92.11) --
	(101.16, 92.11) --
	(101.17, 92.10) --
	(101.18, 92.10) --
	(101.19, 92.09) --
	(101.20, 92.09) --
	(101.21, 92.08) --
	(101.22, 92.08) --
	(101.23, 92.07) --
	(101.24, 92.06) --
	(101.25, 92.06) --
	(101.26, 92.05) --
	(101.27, 92.05) --
	(101.28, 92.04) --
	(101.29, 92.04) --
	(101.30, 92.03) --
	(101.31, 92.03) --
	(101.32, 92.02) --
	(101.33, 92.01) --
	(101.34, 92.01) --
	(101.35, 92.00) --
	(101.36, 92.00) --
	(101.37, 91.99) --
	(101.38, 91.99) --
	(101.39, 91.98) --
	(101.40, 91.97) --
	(101.41, 91.97) --
	(101.42, 91.96) --
	(101.43, 91.96) --
	(101.44, 91.95) --
	(101.45, 91.94) --
	(101.46, 91.94) --
	(101.47, 91.93) --
	(101.48, 91.93) --
	(101.49, 91.92) --
	(101.51, 91.92) --
	(101.52, 91.91) --
	(101.53, 91.90) --
	(101.54, 91.90) --
	(101.55, 91.89) --
	(101.56, 91.89) --
	(101.57, 91.88) --
	(101.58, 91.87) --
	(101.59, 91.87) --
	(101.60, 91.86) --
	(101.61, 91.86) --
	(101.62, 91.85) --
	(101.63, 91.84) --
	(101.64, 91.84) --
	(101.65, 91.83) --
	(101.66, 91.82) --
	(101.67, 91.82) --
	(101.68, 91.81) --
	(101.69, 91.81) --
	(101.70, 91.80) --
	(101.71, 91.79) --
	(101.72, 91.79) --
	(101.73, 91.78) --
	(101.74, 91.77) --
	(101.75, 91.77) --
	(101.76, 91.76) --
	(101.77, 91.76) --
	(101.78, 91.75) --
	(101.79, 91.74) --
	(101.80, 91.74) --
	(101.81, 91.73) --
	(101.82, 91.72) --
	(101.83, 91.72) --
	(101.84, 91.71) --
	(101.85, 91.70) --
	(101.86, 91.70) --
	(101.87, 91.69) --
	(101.88, 91.68) --
	(101.89, 91.68) --
	(101.90, 91.67) --
	(101.91, 91.67) --
	(101.92, 91.66) --
	(101.93, 91.65) --
	(101.94, 91.65) --
	(101.95, 91.64) --
	(101.96, 91.63) --
	(101.97, 91.63) --
	(101.98, 91.62) --
	(101.99, 91.61) --
	(102.00, 91.61) --
	(102.02, 91.60) --
	(102.03, 91.59) --
	(102.04, 91.59) --
	(102.05, 91.58) --
	(102.06, 91.57) --
	(102.07, 91.56) --
	(102.08, 91.56) --
	(102.09, 91.55) --
	(102.10, 91.54) --
	(102.11, 91.54) --
	(102.12, 91.53) --
	(102.13, 91.52) --
	(102.14, 91.52) --
	(102.15, 91.51) --
	(102.16, 91.50) --
	(102.17, 91.50) --
	(102.18, 91.49) --
	(102.19, 91.48) --
	(102.20, 91.47) --
	(102.21, 91.47) --
	(102.22, 91.46) --
	(102.23, 91.45) --
	(102.24, 91.45) --
	(102.25, 91.44) --
	(102.26, 91.43) --
	(102.27, 91.43) --
	(102.28, 91.42) --
	(102.29, 91.41) --
	(102.30, 91.40) --
	(102.31, 91.40) --
	(102.32, 91.39) --
	(102.33, 91.38) --
	(102.34, 91.38) --
	(102.35, 91.37) --
	(102.36, 91.36) --
	(102.37, 91.35) --
	(102.38, 91.35) --
	(102.39, 91.34) --
	(102.40, 91.33) --
	(102.41, 91.32) --
	(102.42, 91.32) --
	(102.43, 91.31) --
	(102.44, 91.30) --
	(102.45, 91.29) --
	(102.46, 91.29) --
	(102.47, 91.28) --
	(102.48, 91.27) --
	(102.49, 91.27) --
	(102.50, 91.26) --
	(102.51, 91.25) --
	(102.53, 91.24) --
	(102.54, 91.24) --
	(102.55, 91.23) --
	(102.56, 91.22) --
	(102.57, 91.21) --
	(102.58, 91.21) --
	(102.59, 91.20) --
	(102.60, 91.19) --
	(102.61, 91.18) --
	(102.62, 91.17) --
	(102.63, 91.17) --
	(102.64, 91.16) --
	(102.65, 91.15) --
	(102.66, 91.14) --
	(102.67, 91.14) --
	(102.68, 91.13) --
	(102.69, 91.12) --
	(102.70, 91.11) --
	(102.71, 91.11) --
	(102.72, 91.10) --
	(102.73, 91.09) --
	(102.74, 91.08) --
	(102.75, 91.07) --
	(102.76, 91.07) --
	(102.77, 91.06) --
	(102.78, 91.05) --
	(102.79, 91.04) --
	(102.80, 91.03) --
	(102.81, 91.03) --
	(102.82, 91.02) --
	(102.83, 91.01) --
	(102.84, 91.00) --
	(102.85, 91.00) --
	(102.86, 90.99) --
	(102.87, 90.98) --
	(102.88, 90.97) --
	(102.89, 90.96) --
	(102.90, 90.96) --
	(102.91, 90.95) --
	(102.92, 90.94) --
	(102.93, 90.93) --
	(102.94, 90.92) --
	(102.95, 90.91) --
	(102.96, 90.91) --
	(102.97, 90.90) --
	(102.98, 90.89) --
	(102.99, 90.88) --
	(103.00, 90.87) --
	(103.01, 90.87) --
	(103.02, 90.86) --
	(103.03, 90.85) --
	(103.05, 90.84) --
	(103.06, 90.83) --
	(103.07, 90.82) --
	(103.08, 90.82) --
	(103.09, 90.81) --
	(103.10, 90.80) --
	(103.11, 90.79) --
	(103.12, 90.78) --
	(103.13, 90.77) --
	(103.14, 90.77) --
	(103.15, 90.76) --
	(103.16, 90.75) --
	(103.17, 90.74) --
	(103.18, 90.73) --
	(103.19, 90.72) --
	(103.20, 90.72) --
	(103.21, 90.71) --
	(103.22, 90.70) --
	(103.23, 90.69) --
	(103.24, 90.68) --
	(103.25, 90.67) --
	(103.26, 90.66) --
	(103.27, 90.66) --
	(103.28, 90.65) --
	(103.29, 90.64) --
	(103.30, 90.63) --
	(103.31, 90.62) --
	(103.32, 90.61) --
	(103.33, 90.60) --
	(103.34, 90.60) --
	(103.35, 90.59) --
	(103.36, 90.58) --
	(103.37, 90.57) --
	(103.38, 90.56) --
	(103.39, 90.55) --
	(103.40, 90.54) --
	(103.41, 90.54) --
	(103.42, 90.53) --
	(103.43, 90.52) --
	(103.44, 90.51) --
	(103.45, 90.50) --
	(103.46, 90.49) --
	(103.47, 90.48) --
	(103.48, 90.47) --
	(103.49, 90.46) --
	(103.50, 90.46) --
	(103.51, 90.45) --
	(103.52, 90.44) --
	(103.53, 90.43) --
	(103.54, 90.42) --
	(103.56, 90.41) --
	(103.57, 90.40) --
	(103.58, 90.39) --
	(103.59, 90.38) --
	(103.60, 90.38) --
	(103.61, 90.37) --
	(103.62, 90.36) --
	(103.63, 90.35) --
	(103.64, 90.34) --
	(103.65, 90.33) --
	(103.66, 90.32) --
	(103.67, 90.31) --
	(103.68, 90.30) --
	(103.69, 90.29) --
	(103.70, 90.28) --
	(103.71, 90.28) --
	(103.72, 90.27) --
	(103.73, 90.26) --
	(103.74, 90.25) --
	(103.75, 90.24) --
	(103.76, 90.23) --
	(103.77, 90.22) --
	(103.78, 90.21) --
	(103.79, 90.20) --
	(103.80, 90.19) --
	(103.81, 90.18) --
	(103.82, 90.17) --
	(103.83, 90.16) --
	(103.84, 90.16) --
	(103.85, 90.15) --
	(103.86, 90.14) --
	(103.87, 90.13) --
	(103.88, 90.12) --
	(103.89, 90.11) --
	(103.90, 90.10) --
	(103.91, 90.09) --
	(103.92, 90.08) --
	(103.93, 90.07) --
	(103.94, 90.06) --
	(103.95, 90.05) --
	(103.96, 90.04) --
	(103.97, 90.03) --
	(103.98, 90.02) --
	(103.99, 90.01) --
	(104.00, 90.00) --
	(104.01, 90.00) --
	(104.02, 89.99) --
	(104.03, 89.98) --
	(104.04, 89.97) --
	(104.05, 89.96) --
	(104.07, 89.95) --
	(104.08, 89.94) --
	(104.09, 89.93) --
	(104.10, 89.92) --
	(104.11, 89.91) --
	(104.12, 89.90) --
	(104.13, 89.89) --
	(104.14, 89.88) --
	(104.15, 89.87) --
	(104.16, 89.86) --
	(104.17, 89.85) --
	(104.18, 89.84) --
	(104.19, 89.83) --
	(104.20, 89.82) --
	(104.21, 89.81) --
	(104.22, 89.80) --
	(104.23, 89.79) --
	(104.24, 89.78) --
	(104.25, 89.77) --
	(104.26, 89.76) --
	(104.27, 89.75) --
	(104.28, 89.74) --
	(104.29, 89.73) --
	(104.30, 89.72) --
	(104.31, 89.71) --
	(104.32, 89.70) --
	(104.33, 89.69) --
	(104.34, 89.68) --
	(104.35, 89.67) --
	(104.36, 89.66) --
	(104.37, 89.65) --
	(104.38, 89.64) --
	(104.39, 89.63) --
	(104.40, 89.62) --
	(104.41, 89.61) --
	(104.42, 89.60) --
	(104.43, 89.59) --
	(104.44, 89.58) --
	(104.45, 89.57) --
	(104.46, 89.56) --
	(104.47, 89.55) --
	(104.48, 89.54) --
	(104.49, 89.53) --
	(104.50, 89.52) --
	(104.51, 89.51) --
	(104.52, 89.50) --
	(104.53, 89.49) --
	(104.54, 89.48) --
	(104.55, 89.47) --
	(104.56, 89.46) --
	(104.57, 89.45) --
	(104.59, 89.44) --
	(104.60, 89.43) --
	(104.61, 89.42) --
	(104.62, 89.41) --
	(104.63, 89.40) --
	(104.64, 89.39) --
	(104.65, 89.38) --
	(104.66, 89.37) --
	(104.67, 89.36) --
	(104.68, 89.35) --
	(104.69, 89.34) --
	(104.70, 89.33) --
	(104.71, 89.32) --
	(104.72, 89.31) --
	(104.73, 89.30) --
	(104.74, 89.29) --
	(104.75, 89.28) --
	(104.76, 89.27) --
	(104.77, 89.25) --
	(104.78, 89.24) --
	(104.79, 89.23) --
	(104.80, 89.22) --
	(104.81, 89.21) --
	(104.82, 89.20) --
	(104.83, 89.19) --
	(104.84, 89.18) --
	(104.85, 89.17) --
	(104.86, 89.16) --
	(104.87, 89.15) --
	(104.88, 89.14) --
	(104.89, 89.13) --
	(104.90, 89.12) --
	(104.91, 89.11) --
	(104.92, 89.10) --
	(104.93, 89.09) --
	(104.94, 89.07) --
	(104.95, 89.06) --
	(104.96, 89.05) --
	(104.97, 89.04) --
	(104.98, 89.03) --
	(104.99, 89.02) --
	(105.00, 89.01) --
	(105.01, 89.00) --
	(105.02, 88.99) --
	(105.03, 88.98) --
	(105.04, 88.97) --
	(105.05, 88.96) --
	(105.06, 88.95) --
	(105.07, 88.94) --
	(105.08, 88.92) --
	(105.10, 88.91) --
	(105.11, 88.90) --
	(105.12, 88.89) --
	(105.13, 88.88) --
	(105.14, 88.87) --
	(105.15, 88.86) --
	(105.16, 88.85) --
	(105.17, 88.84) --
	(105.18, 88.83) --
	(105.19, 88.82) --
	(105.20, 88.80) --
	(105.21, 88.79) --
	(105.22, 88.78) --
	(105.23, 88.77) --
	(105.24, 88.76) --
	(105.25, 88.75) --
	(105.26, 88.74) --
	(105.27, 88.73) --
	(105.28, 88.72) --
	(105.29, 88.71) --
	(105.30, 88.69) --
	(105.31, 88.68) --
	(105.32, 88.67) --
	(105.33, 88.66) --
	(105.34, 88.65) --
	(105.35, 88.64) --
	(105.36, 88.63) --
	(105.37, 88.62) --
	(105.38, 88.61) --
	(105.39, 88.59) --
	(105.40, 88.58) --
	(105.41, 88.57) --
	(105.42, 88.56) --
	(105.43, 88.55) --
	(105.44, 88.54) --
	(105.45, 88.53) --
	(105.46, 88.52) --
	(105.47, 88.50) --
	(105.48, 88.49) --
	(105.49, 88.48) --
	(105.50, 88.47) --
	(105.51, 88.46) --
	(105.52, 88.45) --
	(105.53, 88.44) --
	(105.54, 88.43) --
	(105.55, 88.41) --
	(105.56, 88.40) --
	(105.57, 88.39) --
	(105.58, 88.38) --
	(105.59, 88.37) --
	(105.61, 88.36) --
	(105.62, 88.35) --
	(105.63, 88.33) --
	(105.64, 88.32) --
	(105.65, 88.31) --
	(105.66, 88.30) --
	(105.67, 88.29) --
	(105.68, 88.28) --
	(105.69, 88.27) --
	(105.70, 88.25) --
	(105.71, 88.24) --
	(105.72, 88.23) --
	(105.73, 88.22) --
	(105.74, 88.21) --
	(105.75, 88.20) --
	(105.76, 88.19) --
	(105.77, 88.17) --
	(105.78, 88.16) --
	(105.79, 88.15) --
	(105.80, 88.14) --
	(105.81, 88.13) --
	(105.82, 88.12) --
	(105.83, 88.10) --
	(105.84, 88.09) --
	(105.85, 88.08) --
	(105.86, 88.07) --
	(105.87, 88.06) --
	(105.88, 88.05) --
	(105.89, 88.03) --
	(105.90, 88.02) --
	(105.91, 88.01) --
	(105.92, 88.00) --
	(105.93, 87.99) --
	(105.94, 87.98) --
	(105.95, 87.96) --
	(105.96, 87.95) --
	(105.97, 87.94) --
	(105.98, 87.93) --
	(105.99, 87.92) --
	(106.00, 87.90) --
	(106.01, 87.89) --
	(106.02, 87.88) --
	(106.03, 87.87) --
	(106.04, 87.86) --
	(106.05, 87.85) --
	(106.06, 87.83) --
	(106.07, 87.82) --
	(106.08, 87.81) --
	(106.09, 87.80) --
	(106.10, 87.79) --
	(106.12, 87.77) --
	(106.13, 87.76) --
	(106.14, 87.75) --
	(106.15, 87.74) --
	(106.16, 87.73) --
	(106.17, 87.71) --
	(106.18, 87.70) --
	(106.19, 87.69) --
	(106.20, 87.68) --
	(106.21, 87.67) --
	(106.22, 87.65) --
	(106.23, 87.64) --
	(106.24, 87.63) --
	(106.25, 87.62) --
	(106.26, 87.61) --
	(106.27, 87.59) --
	(106.28, 87.58) --
	(106.29, 87.57) --
	(106.30, 87.56) --
	(106.31, 87.55) --
	(106.32, 87.53) --
	(106.33, 87.52) --
	(106.34, 87.51) --
	(106.35, 87.50) --
	(106.36, 87.48) --
	(106.37, 87.47) --
	(106.38, 87.46) --
	(106.39, 87.45) --
	(106.40, 87.44) --
	(106.41, 87.42) --
	(106.42, 87.41) --
	(106.43, 87.40) --
	(106.44, 87.39) --
	(106.45, 87.37) --
	(106.46, 87.36) --
	(106.47, 87.35) --
	(106.48, 87.34) --
	(106.49, 87.33) --
	(106.50, 87.31) --
	(106.51, 87.30) --
	(106.52, 87.29) --
	(106.53, 87.28) --
	(106.54, 87.26) --
	(106.55, 87.25) --
	(106.56, 87.24) --
	(106.57, 87.23) --
	(106.58, 87.21) --
	(106.59, 87.20) --
	(106.60, 87.19) --
	(106.61, 87.18) --
	(106.62, 87.17) --
	(106.64, 87.15) --
	(106.65, 87.14) --
	(106.66, 87.13) --
	(106.67, 87.12) --
	(106.68, 87.10) --
	(106.69, 87.09) --
	(106.70, 87.08) --
	(106.71, 87.07) --
	(106.72, 87.05) --
	(106.73, 87.04) --
	(106.74, 87.03) --
	(106.75, 87.02) --
	(106.76, 87.00) --
	(106.77, 86.99) --
	(106.78, 86.98) --
	(106.79, 86.97) --
	(106.80, 86.95) --
	(106.81, 86.94) --
	(106.82, 86.93) --
	(106.83, 86.91) --
	(106.84, 86.90) --
	(106.85, 86.89) --
	(106.86, 86.88) --
	(106.87, 86.86) --
	(106.88, 86.85) --
	(106.89, 86.84) --
	(106.90, 86.83) --
	(106.91, 86.81) --
	(106.92, 86.80) --
	(106.93, 86.79) --
	(106.94, 86.78) --
	(106.95, 86.76) --
	(106.96, 86.75) --
	(106.97, 86.74) --
	(106.98, 86.72) --
	(106.99, 86.71) --
	(107.00, 86.70) --
	(107.01, 86.69) --
	(107.02, 86.67) --
	(107.03, 86.66) --
	(107.04, 86.65) --
	(107.05, 86.64) --
	(107.06, 86.62) --
	(107.07, 86.61) --
	(107.08, 86.60) --
	(107.09, 86.58) --
	(107.10, 86.57) --
	(107.11, 86.56) --
	(107.12, 86.55) --
	(107.13, 86.53) --
	(107.15, 86.52) --
	(107.16, 86.51) --
	(107.17, 86.49) --
	(107.18, 86.48) --
	(107.19, 86.47) --
	(107.20, 86.46) --
	(107.21, 86.44) --
	(107.22, 86.43) --
	(107.23, 86.42) --
	(107.24, 86.40) --
	(107.25, 86.39) --
	(107.26, 86.38) --
	(107.27, 86.36) --
	(107.28, 86.35) --
	(107.29, 86.34) --
	(107.30, 86.33) --
	(107.31, 86.31) --
	(107.32, 86.30) --
	(107.33, 86.29) --
	(107.34, 86.27) --
	(107.35, 86.26) --
	(107.36, 86.25) --
	(107.37, 86.23) --
	(107.38, 86.22) --
	(107.39, 86.21) --
	(107.40, 86.19) --
	(107.41, 86.18) --
	(107.42, 86.17) --
	(107.43, 86.16) --
	(107.44, 86.14) --
	(107.45, 86.13) --
	(107.46, 86.12) --
	(107.47, 86.10) --
	(107.48, 86.09) --
	(107.49, 86.08) --
	(107.50, 86.06) --
	(107.51, 86.05) --
	(107.52, 86.04) --
	(107.53, 86.02) --
	(107.54, 86.01) --
	(107.55, 86.00) --
	(107.56, 85.98) --
	(107.57, 85.97) --
	(107.58, 85.96) --
	(107.59, 85.94) --
	(107.60, 85.93) --
	(107.61, 85.92) --
	(107.62, 85.90) --
	(107.63, 85.89) --
	(107.64, 85.88) --
	(107.66, 85.86) --
	(107.67, 85.85) --
	(107.68, 85.84) --
	(107.69, 85.82) --
	(107.70, 85.81) --
	(107.71, 85.80) --
	(107.72, 85.78) --
	(107.73, 85.77) --
	(107.74, 85.76) --
	(107.75, 85.74) --
	(107.76, 85.73) --
	(107.77, 85.72) --
	(107.78, 85.70) --
	(107.79, 85.69) --
	(107.80, 85.68) --
	(107.81, 85.66) --
	(107.82, 85.65) --
	(107.83, 85.64) --
	(107.84, 85.62) --
	(107.85, 85.61) --
	(107.86, 85.60) --
	(107.87, 85.58) --
	(107.88, 85.57) --
	(107.89, 85.56) --
	(107.90, 85.54) --
	(107.91, 85.53) --
	(107.92, 85.52) --
	(107.93, 85.50) --
	(107.94, 85.49) --
	(107.95, 85.48) --
	(107.96, 85.46) --
	(107.97, 85.45) --
	(107.98, 85.43) --
	(107.99, 85.42) --
	(108.00, 85.41) --
	(108.01, 85.39) --
	(108.02, 85.38) --
	(108.03, 85.37) --
	(108.04, 85.35) --
	(108.05, 85.34) --
	(108.06, 85.33) --
	(108.07, 85.31) --
	(108.08, 85.30) --
	(108.09, 85.29) --
	(108.10, 85.27) --
	(108.11, 85.26) --
	(108.12, 85.24) --
	(108.13, 85.23) --
	(108.14, 85.22) --
	(108.15, 85.20) --
	(108.16, 85.19) --
	(108.18, 85.18) --
	(108.19, 85.16) --
	(108.20, 85.15) --
	(108.21, 85.13) --
	(108.22, 85.12) --
	(108.23, 85.11) --
	(108.24, 85.09) --
	(108.25, 85.08) --
	(108.26, 85.07) --
	(108.27, 85.05) --
	(108.28, 85.04) --
	(108.29, 85.02) --
	(108.30, 85.01) --
	(108.31, 85.00) --
	(108.32, 84.98) --
	(108.33, 84.97) --
	(108.34, 84.96) --
	(108.35, 84.94) --
	(108.36, 84.93) --
	(108.37, 84.91) --
	(108.38, 84.90) --
	(108.39, 84.89) --
	(108.40, 84.87) --
	(108.41, 84.86) --
	(108.42, 84.84) --
	(108.43, 84.83) --
	(108.44, 84.82) --
	(108.45, 84.80) --
	(108.46, 84.79) --
	(108.47, 84.78) --
	(108.48, 84.76) --
	(108.49, 84.75) --
	(108.50, 84.73) --
	(108.51, 84.72) --
	(108.52, 84.71) --
	(108.53, 84.69) --
	(108.54, 84.68) --
	(108.55, 84.66) --
	(108.56, 84.65) --
	(108.57, 84.64) --
	(108.58, 84.62) --
	(108.59, 84.61) --
	(108.60, 84.59) --
	(108.61, 84.58) --
	(108.62, 84.57) --
	(108.63, 84.55) --
	(108.64, 84.54) --
	(108.65, 84.52) --
	(108.66, 84.51) --
	(108.67, 84.50) --
	(108.69, 84.48) --
	(108.70, 84.47) --
	(108.71, 84.45) --
	(108.72, 84.44) --
	(108.73, 84.42) --
	(108.74, 84.41) --
	(108.75, 84.40) --
	(108.76, 84.38) --
	(108.77, 84.37) --
	(108.78, 84.35) --
	(108.79, 84.34) --
	(108.80, 84.33) --
	(108.81, 84.31) --
	(108.82, 84.30) --
	(108.83, 84.28) --
	(108.84, 84.27) --
	(108.85, 84.26) --
	(108.86, 84.24) --
	(108.87, 84.23) --
	(108.88, 84.21) --
	(108.89, 84.20) --
	(108.90, 84.18) --
	(108.91, 84.17) --
	(108.92, 84.16) --
	(108.93, 84.14) --
	(108.94, 84.13) --
	(108.95, 84.11) --
	(108.96, 84.10) --
	(108.97, 84.08) --
	(108.98, 84.07) --
	(108.99, 84.06) --
	(109.00, 84.04) --
	(109.01, 84.03) --
	(109.02, 84.01) --
	(109.03, 84.00) --
	(109.04, 83.98) --
	(109.05, 83.97) --
	(109.06, 83.96) --
	(109.07, 83.94) --
	(109.08, 83.93) --
	(109.09, 83.91) --
	(109.10, 83.90) --
	(109.11, 83.88) --
	(109.12, 83.87) --
	(109.13, 83.86) --
	(109.14, 83.84) --
	(109.15, 83.83) --
	(109.16, 83.81) --
	(109.17, 83.80) --
	(109.18, 83.78) --
	(109.20, 83.77) --
	(109.21, 83.76) --
	(109.22, 83.74) --
	(109.23, 83.73) --
	(109.24, 83.71) --
	(109.25, 83.70) --
	(109.26, 83.68) --
	(109.27, 83.67) --
	(109.28, 83.65) --
	(109.29, 83.64) --
	(109.30, 83.63) --
	(109.31, 83.61) --
	(109.32, 83.60) --
	(109.33, 83.58) --
	(109.34, 83.57) --
	(109.35, 83.55) --
	(109.36, 83.54) --
	(109.37, 83.52) --
	(109.38, 83.51) --
	(109.39, 83.50) --
	(109.40, 83.48) --
	(109.41, 83.47) --
	(109.42, 83.45) --
	(109.43, 83.44) --
	(109.44, 83.42) --
	(109.45, 83.41) --
	(109.46, 83.39) --
	(109.47, 83.38) --
	(109.48, 83.36) --
	(109.49, 83.35) --
	(109.50, 83.34) --
	(109.51, 83.32) --
	(109.52, 83.31) --
	(109.53, 83.29) --
	(109.54, 83.28) --
	(109.55, 83.26) --
	(109.56, 83.25) --
	(109.57, 83.23) --
	(109.58, 83.22) --
	(109.59, 83.20) --
	(109.60, 83.19) --
	(109.61, 83.17) --
	(109.62, 83.16) --
	(109.63, 83.15) --
	(109.64, 83.13) --
	(109.65, 83.12) --
	(109.66, 83.10) --
	(109.67, 83.09) --
	(109.68, 83.07) --
	(109.69, 83.06) --
	(109.70, 83.04) --
	(109.72, 83.03) --
	(109.73, 83.01) --
	(109.74, 83.00) --
	(109.75, 82.98) --
	(109.76, 82.97) --
	(109.77, 82.95) --
	(109.78, 82.94) --
	(109.79, 82.92) --
	(109.80, 82.91) --
	(109.81, 82.90) --
	(109.82, 82.88) --
	(109.83, 82.87) --
	(109.84, 82.85) --
	(109.85, 82.84) --
	(109.86, 82.82) --
	(109.87, 82.81) --
	(109.88, 82.79) --
	(109.89, 82.78) --
	(109.90, 82.76) --
	(109.91, 82.75) --
	(109.92, 82.73) --
	(109.93, 82.72) --
	(109.94, 82.70) --
	(109.95, 82.69) --
	(109.96, 82.67) --
	(109.97, 82.66) --
	(109.98, 82.64) --
	(109.99, 82.63) --
	(110.00, 82.61) --
	(110.01, 82.60) --
	(110.02, 82.58) --
	(110.03, 82.57) --
	(110.04, 82.56) --
	(110.05, 82.54) --
	(110.06, 82.53) --
	(110.07, 82.51) --
	(110.08, 82.50) --
	(110.09, 82.48) --
	(110.10, 82.47) --
	(110.11, 82.45) --
	(110.12, 82.44) --
	(110.13, 82.42) --
	(110.14, 82.41) --
	(110.15, 82.39) --
	(110.16, 82.38) --
	(110.17, 82.36) --
	(110.18, 82.35) --
	(110.19, 82.33) --
	(110.20, 82.32) --
	(110.21, 82.30) --
	(110.23, 82.29) --
	(110.24, 82.27) --
	(110.25, 82.26) --
	(110.26, 82.24) --
	(110.27, 82.23) --
	(110.28, 82.21) --
	(110.29, 82.20) --
	(110.30, 82.18) --
	(110.31, 82.17) --
	(110.32, 82.15) --
	(110.33, 82.14) --
	(110.34, 82.12) --
	(110.35, 82.11) --
	(110.36, 82.09) --
	(110.37, 82.08) --
	(110.38, 82.06) --
	(110.39, 82.05) --
	(110.40, 82.03) --
	(110.41, 82.02) --
	(110.42, 82.00) --
	(110.43, 81.99) --
	(110.44, 81.97) --
	(110.45, 81.96) --
	(110.46, 81.94) --
	(110.47, 81.93) --
	(110.48, 81.91) --
	(110.49, 81.90) --
	(110.50, 81.88) --
	(110.51, 81.87) --
	(110.52, 81.85) --
	(110.53, 81.84) --
	(110.54, 81.82) --
	(110.55, 81.81) --
	(110.56, 81.79) --
	(110.57, 81.78) --
	(110.58, 81.76) --
	(110.59, 81.75) --
	(110.60, 81.73) --
	(110.61, 81.71) --
	(110.62, 81.70) --
	(110.63, 81.68) --
	(110.64, 81.67) --
	(110.65, 81.65) --
	(110.66, 81.64) --
	(110.67, 81.62) --
	(110.68, 81.61) --
	(110.69, 81.59) --
	(110.70, 81.58) --
	(110.71, 81.56) --
	(110.72, 81.55) --
	(110.74, 81.53) --
	(110.75, 81.52) --
	(110.76, 81.50) --
	(110.77, 81.49) --
	(110.78, 81.47) --
	(110.79, 81.46) --
	(110.80, 81.44) --
	(110.81, 81.43) --
	(110.82, 81.41) --
	(110.83, 81.40) --
	(110.84, 81.38) --
	(110.85, 81.37) --
	(110.86, 81.35) --
	(110.87, 81.34) --
	(110.88, 81.32) --
	(110.89, 81.30) --
	(110.90, 81.29) --
	(110.91, 81.27) --
	(110.92, 81.26) --
	(110.93, 81.24) --
	(110.94, 81.23) --
	(110.95, 81.21) --
	(110.96, 81.20) --
	(110.97, 81.18) --
	(110.98, 81.17) --
	(110.99, 81.15) --
	(111.00, 81.14) --
	(111.01, 81.12) --
	(111.02, 81.11) --
	(111.03, 81.09) --
	(111.04, 81.08) --
	(111.05, 81.06) --
	(111.06, 81.04) --
	(111.07, 81.03) --
	(111.08, 81.01) --
	(111.09, 81.00) --
	(111.10, 80.98) --
	(111.11, 80.97) --
	(111.12, 80.95) --
	(111.13, 80.94) --
	(111.14, 80.92) --
	(111.15, 80.91) --
	(111.16, 80.89) --
	(111.17, 80.88) --
	(111.18, 80.86) --
	(111.19, 80.85) --
	(111.20, 80.83) --
	(111.21, 80.81) --
	(111.22, 80.80) --
	(111.23, 80.78) --
	(111.24, 80.77) --
	(111.26, 80.75) --
	(111.27, 80.74) --
	(111.28, 80.72) --
	(111.29, 80.71) --
	(111.30, 80.69) --
	(111.31, 80.68) --
	(111.32, 80.66) --
	(111.33, 80.65) --
	(111.34, 80.63) --
	(111.35, 80.61) --
	(111.36, 80.60) --
	(111.37, 80.58) --
	(111.38, 80.57) --
	(111.39, 80.55) --
	(111.40, 80.54) --
	(111.41, 80.52) --
	(111.42, 80.51) --
	(111.43, 80.49) --
	(111.44, 80.48) --
	(111.45, 80.46) --
	(111.46, 80.44) --
	(111.47, 80.43) --
	(111.48, 80.41) --
	(111.49, 80.40) --
	(111.50, 80.38) --
	(111.51, 80.37) --
	(111.52, 80.35) --
	(111.53, 80.34) --
	(111.54, 80.32) --
	(111.55, 80.31) --
	(111.56, 80.29) --
	(111.57, 80.27) --
	(111.58, 80.26) --
	(111.59, 80.24) --
	(111.60, 80.23) --
	(111.61, 80.21) --
	(111.62, 80.20) --
	(111.63, 80.18) --
	(111.64, 80.17) --
	(111.65, 80.15) --
	(111.66, 80.13) --
	(111.67, 80.12) --
	(111.68, 80.10) --
	(111.69, 80.09) --
	(111.70, 80.07) --
	(111.71, 80.06) --
	(111.72, 80.04) --
	(111.73, 80.03) --
	(111.74, 80.01) --
	(111.75, 79.99) --
	(111.77, 79.98) --
	(111.78, 79.96) --
	(111.79, 79.95) --
	(111.80, 79.93) --
	(111.81, 79.92) --
	(111.82, 79.90) --
	(111.83, 79.89) --
	(111.84, 79.87) --
	(111.85, 79.85) --
	(111.86, 79.84) --
	(111.87, 79.82) --
	(111.88, 79.81) --
	(111.89, 79.79) --
	(111.90, 79.78) --
	(111.91, 79.76) --
	(111.92, 79.75) --
	(111.93, 79.73) --
	(111.94, 79.71) --
	(111.95, 79.70) --
	(111.96, 79.68) --
	(111.97, 79.67) --
	(111.98, 79.65) --
	(111.99, 79.64) --
	(112.00, 79.62) --
	(112.01, 79.60) --
	(112.02, 79.59) --
	(112.03, 79.57) --
	(112.04, 79.56) --
	(112.05, 79.54) --
	(112.06, 79.53) --
	(112.07, 79.51) --
	(112.08, 79.49) --
	(112.09, 79.48) --
	(112.10, 79.46) --
	(112.11, 79.45) --
	(112.12, 79.43) --
	(112.13, 79.42) --
	(112.14, 79.40) --
	(112.15, 79.39) --
	(112.16, 79.37) --
	(112.17, 79.35) --
	(112.18, 79.34) --
	(112.19, 79.32) --
	(112.20, 79.31) --
	(112.21, 79.29) --
	(112.22, 79.28) --
	(112.23, 79.26) --
	(112.24, 79.24) --
	(112.25, 79.23) --
	(112.26, 79.21) --
	(112.28, 79.20) --
	(112.29, 79.18) --
	(112.30, 79.17) --
	(112.31, 79.15) --
	(112.32, 79.13) --
	(112.33, 79.12) --
	(112.34, 79.10) --
	(112.35, 79.09) --
	(112.36, 79.07) --
	(112.37, 79.06) --
	(112.38, 79.04) --
	(112.39, 79.02) --
	(112.40, 79.01) --
	(112.41, 78.99) --
	(112.42, 78.98) --
	(112.43, 78.96) --
	(112.44, 78.95) --
	(112.45, 78.93) --
	(112.46, 78.91) --
	(112.47, 78.90) --
	(112.48, 78.88) --
	(112.49, 78.87) --
	(112.50, 78.85) --
	(112.51, 78.83) --
	(112.52, 78.82) --
	(112.53, 78.80) --
	(112.54, 78.79) --
	(112.55, 78.77) --
	(112.56, 78.76) --
	(112.57, 78.74) --
	(112.58, 78.72) --
	(112.59, 78.71) --
	(112.60, 78.69) --
	(112.61, 78.68) --
	(112.62, 78.66) --
	(112.63, 78.65) --
	(112.64, 78.63) --
	(112.65, 78.61) --
	(112.66, 78.60) --
	(112.67, 78.58) --
	(112.68, 78.57) --
	(112.69, 78.55) --
	(112.70, 78.53) --
	(112.71, 78.52) --
	(112.72, 78.50) --
	(112.73, 78.49) --
	(112.74, 78.47) --
	(112.75, 78.46) --
	(112.76, 78.44) --
	(112.77, 78.42) --
	(112.79, 78.41) --
	(112.80, 78.39) --
	(112.81, 78.38) --
	(112.82, 78.36) --
	(112.83, 78.34) --
	(112.84, 78.33) --
	(112.85, 78.31) --
	(112.86, 78.30) --
	(112.87, 78.28) --
	(112.88, 78.27) --
	(112.89, 78.25) --
	(112.90, 78.23) --
	(112.91, 78.22) --
	(112.92, 78.20) --
	(112.93, 78.19) --
	(112.94, 78.17) --
	(112.95, 78.15) --
	(112.96, 78.14) --
	(112.97, 78.12) --
	(112.98, 78.11) --
	(112.99, 78.09) --
	(113.00, 78.08) --
	(113.01, 78.06) --
	(113.02, 78.04) --
	(113.03, 78.03) --
	(113.04, 78.01) --
	(113.05, 78.00) --
	(113.06, 77.98) --
	(113.07, 77.96) --
	(113.08, 77.95) --
	(113.09, 77.93) --
	(113.10, 77.92) --
	(113.11, 77.90) --
	(113.12, 77.88) --
	(113.13, 77.87) --
	(113.14, 77.85) --
	(113.15, 77.84) --
	(113.16, 77.82) --
	(113.17, 77.81) --
	(113.18, 77.79) --
	(113.19, 77.77) --
	(113.20, 77.76) --
	(113.21, 77.74) --
	(113.22, 77.73) --
	(113.23, 77.71) --
	(113.24, 77.69) --
	(113.25, 77.68) --
	(113.26, 77.66) --
	(113.27, 77.65) --
	(113.28, 77.63) --
	(113.29, 77.61) --
	(113.31, 77.60) --
	(113.32, 77.58) --
	(113.33, 77.57) --
	(113.34, 77.55) --
	(113.35, 77.53) --
	(113.36, 77.52) --
	(113.37, 77.50) --
	(113.38, 77.49) --
	(113.39, 77.47) --
	(113.40, 77.45) --
	(113.41, 77.44) --
	(113.42, 77.42) --
	(113.43, 77.41) --
	(113.44, 77.39) --
	(113.45, 77.38) --
	(113.46, 77.36) --
	(113.47, 77.34) --
	(113.48, 77.33) --
	(113.49, 77.31) --
	(113.50, 77.30) --
	(113.51, 77.28) --
	(113.52, 77.26) --
	(113.53, 77.25) --
	(113.54, 77.23) --
	(113.55, 77.22) --
	(113.56, 77.20) --
	(113.57, 77.18) --
	(113.58, 77.17) --
	(113.59, 77.15) --
	(113.60, 77.14) --
	(113.61, 77.12) --
	(113.62, 77.10) --
	(113.63, 77.09) --
	(113.64, 77.07) --
	(113.65, 77.06) --
	(113.66, 77.04) --
	(113.67, 77.02) --
	(113.68, 77.01) --
	(113.69, 76.99) --
	(113.70, 76.98) --
	(113.71, 76.96) --
	(113.72, 76.94) --
	(113.73, 76.93) --
	(113.74, 76.91) --
	(113.75, 76.90) --
	(113.76, 76.88) --
	(113.77, 76.86) --
	(113.78, 76.85) --
	(113.79, 76.83) --
	(113.80, 76.82) --
	(113.82, 76.80) --
	(113.83, 76.78) --
	(113.84, 76.77) --
	(113.85, 76.75) --
	(113.86, 76.74) --
	(113.87, 76.72) --
	(113.88, 76.70) --
	(113.89, 76.69) --
	(113.90, 76.67) --
	(113.91, 76.66) --
	(113.92, 76.64) --
	(113.93, 76.62) --
	(113.94, 76.61) --
	(113.95, 76.59) --
	(113.96, 76.58) --
	(113.97, 76.56) --
	(113.98, 76.54) --
	(113.99, 76.53) --
	(114.00, 76.51) --
	(114.01, 76.50) --
	(114.02, 76.48) --
	(114.03, 76.46) --
	(114.04, 76.45) --
	(114.05, 76.43) --
	(114.06, 76.42) --
	(114.07, 76.40) --
	(114.08, 76.38) --
	(114.09, 76.37) --
	(114.10, 76.35) --
	(114.11, 76.34) --
	(114.12, 76.32) --
	(114.13, 76.30) --
	(114.14, 76.29) --
	(114.15, 76.27) --
	(114.16, 76.26) --
	(114.17, 76.24) --
	(114.18, 76.22) --
	(114.19, 76.21) --
	(114.20, 76.19) --
	(114.21, 76.18) --
	(114.22, 76.16) --
	(114.23, 76.14) --
	(114.24, 76.13) --
	(114.25, 76.11) --
	(114.26, 76.10) --
	(114.27, 76.08) --
	(114.28, 76.06) --
	(114.29, 76.05) --
	(114.30, 76.03) --
	(114.31, 76.02) --
	(114.33, 76.00) --
	(114.34, 75.98) --
	(114.35, 75.97) --
	(114.36, 75.95) --
	(114.37, 75.94) --
	(114.38, 75.92) --
	(114.39, 75.90) --
	(114.40, 75.89) --
	(114.41, 75.87) --
	(114.42, 75.86) --
	(114.43, 75.84) --
	(114.44, 75.82) --
	(114.45, 75.81) --
	(114.46, 75.79) --
	(114.47, 75.78) --
	(114.48, 75.76) --
	(114.49, 75.74) --
	(114.50, 75.73) --
	(114.51, 75.71) --
	(114.52, 75.70) --
	(114.53, 75.68) --
	(114.54, 75.66) --
	(114.55, 75.65) --
	(114.56, 75.63) --
	(114.57, 75.62) --
	(114.58, 75.60) --
	(114.59, 75.58) --
	(114.60, 75.57) --
	(114.61, 75.55) --
	(114.62, 75.53) --
	(114.63, 75.52) --
	(114.64, 75.50) --
	(114.65, 75.49) --
	(114.66, 75.47) --
	(114.67, 75.45) --
	(114.68, 75.44) --
	(114.69, 75.42) --
	(114.70, 75.41) --
	(114.71, 75.39) --
	(114.72, 75.37) --
	(114.73, 75.36) --
	(114.74, 75.34) --
	(114.75, 75.33) --
	(114.76, 75.31) --
	(114.77, 75.29) --
	(114.78, 75.28) --
	(114.79, 75.26) --
	(114.80, 75.25) --
	(114.81, 75.23) --
	(114.82, 75.21) --
	(114.83, 75.20) --
	(114.85, 75.18) --
	(114.86, 75.17) --
	(114.87, 75.15) --
	(114.88, 75.13) --
	(114.89, 75.12) --
	(114.90, 75.10) --
	(114.91, 75.09) --
	(114.92, 75.07) --
	(114.93, 75.05) --
	(114.94, 75.04) --
	(114.95, 75.02) --
	(114.96, 75.01) --
	(114.97, 74.99) --
	(114.98, 74.97) --
	(114.99, 74.96) --
	(115.00, 74.94) --
	(115.01, 74.93) --
	(115.02, 74.91) --
	(115.03, 74.89) --
	(115.04, 74.88) --
	(115.05, 74.86) --
	(115.06, 74.84) --
	(115.07, 74.83) --
	(115.08, 74.81) --
	(115.09, 74.80) --
	(115.10, 74.78) --
	(115.11, 74.76) --
	(115.12, 74.75) --
	(115.13, 74.73) --
	(115.14, 74.72) --
	(115.15, 74.70) --
	(115.16, 74.68) --
	(115.17, 74.67) --
	(115.18, 74.65) --
	(115.19, 74.64) --
	(115.20, 74.62) --
	(115.21, 74.60) --
	(115.22, 74.59) --
	(115.23, 74.57) --
	(115.24, 74.56) --
	(115.25, 74.54) --
	(115.26, 74.52) --
	(115.27, 74.51) --
	(115.28, 74.49) --
	(115.29, 74.48) --
	(115.30, 74.46) --
	(115.31, 74.44) --
	(115.32, 74.43) --
	(115.33, 74.41) --
	(115.34, 74.40) --
	(115.36, 74.38) --
	(115.37, 74.36) --
	(115.38, 74.35) --
	(115.39, 74.33) --
	(115.40, 74.32) --
	(115.41, 74.30) --
	(115.42, 74.28) --
	(115.43, 74.27) --
	(115.44, 74.25) --
	(115.45, 74.24) --
	(115.46, 74.22) --
	(115.47, 74.20) --
	(115.48, 74.19) --
	(115.49, 74.17) --
	(115.50, 74.16) --
	(115.51, 74.14) --
	(115.52, 74.12) --
	(115.53, 74.11) --
	(115.54, 74.09) --
	(115.55, 74.08) --
	(115.56, 74.06) --
	(115.57, 74.04) --
	(115.58, 74.03) --
	(115.59, 74.01) --
	(115.60, 73.99) --
	(115.61, 73.98) --
	(115.62, 73.96) --
	(115.63, 73.95) --
	(115.64, 73.93) --
	(115.65, 73.91) --
	(115.66, 73.90) --
	(115.67, 73.88) --
	(115.68, 73.87) --
	(115.69, 73.85) --
	(115.70, 73.83) --
	(115.71, 73.82) --
	(115.72, 73.80) --
	(115.73, 73.79) --
	(115.74, 73.77) --
	(115.75, 73.75) --
	(115.76, 73.74) --
	(115.77, 73.72) --
	(115.78, 73.71) --
	(115.79, 73.69) --
	(115.80, 73.67) --
	(115.81, 73.66) --
	(115.82, 73.64) --
	(115.83, 73.63) --
	(115.84, 73.61) --
	(115.85, 73.59) --
	(115.87, 73.58) --
	(115.88, 73.56) --
	(115.89, 73.55) --
	(115.90, 73.53) --
	(115.91, 73.51) --
	(115.92, 73.50) --
	(115.93, 73.48) --
	(115.94, 73.47) --
	(115.95, 73.45) --
	(115.96, 73.43) --
	(115.97, 73.42) --
	(115.98, 73.40) --
	(115.99, 73.39) --
	(116.00, 73.37) --
	(116.01, 73.35) --
	(116.02, 73.34) --
	(116.03, 73.32) --
	(116.04, 73.31) --
	(116.05, 73.29) --
	(116.06, 73.27) --
	(116.07, 73.26) --
	(116.08, 73.24) --
	(116.09, 73.23) --
	(116.10, 73.21) --
	(116.11, 73.19) --
	(116.12, 73.18) --
	(116.13, 73.16) --
	(116.14, 73.15) --
	(116.15, 73.13) --
	(116.16, 73.11) --
	(116.17, 73.10) --
	(116.18, 73.08) --
	(116.19, 73.07) --
	(116.20, 73.05) --
	(116.21, 73.03) --
	(116.22, 73.02) --
	(116.23, 73.00) --
	(116.24, 72.99) --
	(116.25, 72.97) --
	(116.26, 72.95) --
	(116.27, 72.94) --
	(116.28, 72.92) --
	(116.29, 72.91) --
	(116.30, 72.89) --
	(116.31, 72.88) --
	(116.32, 72.86) --
	(116.33, 72.84) --
	(116.34, 72.83) --
	(116.35, 72.81) --
	(116.36, 72.80) --
	(116.37, 72.78) --
	(116.39, 72.76) --
	(116.40, 72.75) --
	(116.41, 72.73) --
	(116.42, 72.72) --
	(116.43, 72.70) --
	(116.44, 72.68) --
	(116.45, 72.67) --
	(116.46, 72.65) --
	(116.47, 72.64) --
	(116.48, 72.62) --
	(116.49, 72.60) --
	(116.50, 72.59) --
	(116.51, 72.57) --
	(116.52, 72.56) --
	(116.53, 72.54) --
	(116.54, 72.52) --
	(116.55, 72.51) --
	(116.56, 72.49) --
	(116.57, 72.48) --
	(116.58, 72.46) --
	(116.59, 72.44) --
	(116.60, 72.43) --
	(116.61, 72.41) --
	(116.62, 72.40) --
	(116.63, 72.38) --
	(116.64, 72.36) --
	(116.65, 72.35) --
	(116.66, 72.33) --
	(116.67, 72.32) --
	(116.68, 72.30) --
	(116.69, 72.29) --
	(116.70, 72.27) --
	(116.71, 72.25) --
	(116.72, 72.24) --
	(116.73, 72.22) --
	(116.74, 72.21) --
	(116.75, 72.19) --
	(116.76, 72.17) --
	(116.77, 72.16) --
	(116.78, 72.14) --
	(116.79, 72.13) --
	(116.80, 72.11) --
	(116.81, 72.09) --
	(116.82, 72.08) --
	(116.83, 72.06) --
	(116.84, 72.05) --
	(116.85, 72.03) --
	(116.86, 72.01) --
	(116.87, 72.00) --
	(116.88, 71.98) --
	(116.90, 71.97) --
	(116.91, 71.95) --
	(116.92, 71.94) --
	(116.93, 71.92) --
	(116.94, 71.90) --
	(116.95, 71.89) --
	(116.96, 71.87) --
	(116.97, 71.86) --
	(116.98, 71.84) --
	(116.99, 71.82) --
	(117.00, 71.81) --
	(117.01, 71.79) --
	(117.02, 71.78) --
	(117.03, 71.76) --
	(117.04, 71.75) --
	(117.05, 71.73) --
	(117.06, 71.71) --
	(117.07, 71.70) --
	(117.08, 71.68) --
	(117.09, 71.67) --
	(117.10, 71.65) --
	(117.11, 71.63) --
	(117.12, 71.62) --
	(117.13, 71.60) --
	(117.14, 71.59) --
	(117.15, 71.57) --
	(117.16, 71.55) --
	(117.17, 71.54) --
	(117.18, 71.52) --
	(117.19, 71.51) --
	(117.20, 71.49) --
	(117.21, 71.48) --
	(117.22, 71.46) --
	(117.23, 71.44) --
	(117.24, 71.43) --
	(117.25, 71.41) --
	(117.26, 71.40) --
	(117.27, 71.38) --
	(117.28, 71.37) --
	(117.29, 71.35) --
	(117.30, 71.33) --
	(117.31, 71.32) --
	(117.32, 71.30) --
	(117.33, 71.29) --
	(117.34, 71.27) --
	(117.35, 71.25) --
	(117.36, 71.24) --
	(117.37, 71.22) --
	(117.38, 71.21) --
	(117.39, 71.19) --
	(117.41, 71.18) --
	(117.42, 71.16) --
	(117.43, 71.14) --
	(117.44, 71.13) --
	(117.45, 71.11) --
	(117.46, 71.10) --
	(117.47, 71.08) --
	(117.48, 71.06) --
	(117.49, 71.05) --
	(117.50, 71.03) --
	(117.51, 71.02) --
	(117.52, 71.00) --
	(117.53, 70.99) --
	(117.54, 70.97) --
	(117.55, 70.95) --
	(117.56, 70.94) --
	(117.57, 70.92) --
	(117.58, 70.91) --
	(117.59, 70.89) --
	(117.60, 70.88) --
	(117.61, 70.86) --
	(117.62, 70.84) --
	(117.63, 70.83) --
	(117.64, 70.81) --
	(117.65, 70.80) --
	(117.66, 70.78) --
	(117.67, 70.77) --
	(117.68, 70.75) --
	(117.69, 70.73) --
	(117.70, 70.72) --
	(117.71, 70.70) --
	(117.72, 70.69) --
	(117.73, 70.67) --
	(117.74, 70.66) --
	(117.75, 70.64) --
	(117.76, 70.62) --
	(117.77, 70.61) --
	(117.78, 70.59) --
	(117.79, 70.58) --
	(117.80, 70.56) --
	(117.81, 70.55) --
	(117.82, 70.53) --
	(117.83, 70.51) --
	(117.84, 70.50) --
	(117.85, 70.48) --
	(117.86, 70.47) --
	(117.87, 70.45) --
	(117.88, 70.44) --
	(117.89, 70.42) --
	(117.90, 70.40) --
	(117.92, 70.39) --
	(117.93, 70.37) --
	(117.94, 70.36) --
	(117.95, 70.34) --
	(117.96, 70.33) --
	(117.97, 70.31) --
	(117.98, 70.29) --
	(117.99, 70.28) --
	(118.00, 70.26) --
	(118.01, 70.25) --
	(118.02, 70.23) --
	(118.03, 70.22) --
	(118.04, 70.20) --
	(118.05, 70.18) --
	(118.06, 70.17) --
	(118.07, 70.15) --
	(118.08, 70.14) --
	(118.09, 70.12) --
	(118.10, 70.11) --
	(118.11, 70.09) --
	(118.12, 70.08) --
	(118.13, 70.06) --
	(118.14, 70.04) --
	(118.15, 70.03) --
	(118.16, 70.01) --
	(118.17, 70.00) --
	(118.18, 69.98) --
	(118.19, 69.97) --
	(118.20, 69.95) --
	(118.21, 69.93) --
	(118.22, 69.92) --
	(118.23, 69.90) --
	(118.24, 69.89) --
	(118.25, 69.87) --
	(118.26, 69.86) --
	(118.27, 69.84) --
	(118.28, 69.83) --
	(118.29, 69.81) --
	(118.30, 69.79) --
	(118.31, 69.78) --
	(118.32, 69.76) --
	(118.33, 69.75) --
	(118.34, 69.73) --
	(118.35, 69.72) --
	(118.36, 69.70) --
	(118.37, 69.69) --
	(118.38, 69.67) --
	(118.39, 69.65) --
	(118.40, 69.64) --
	(118.41, 69.62) --
	(118.42, 69.61) --
	(118.44, 69.59) --
	(118.45, 69.58) --
	(118.46, 69.56) --
	(118.47, 69.55) --
	(118.48, 69.53) --
	(118.49, 69.51) --
	(118.50, 69.50) --
	(118.51, 69.48) --
	(118.52, 69.47) --
	(118.53, 69.45) --
	(118.54, 69.44) --
	(118.55, 69.42) --
	(118.56, 69.41) --
	(118.57, 69.39) --
	(118.58, 69.37) --
	(118.59, 69.36) --
	(118.60, 69.34) --
	(118.61, 69.33) --
	(118.62, 69.31) --
	(118.63, 69.30) --
	(118.64, 69.28) --
	(118.65, 69.27) --
	(118.66, 69.25) --
	(118.67, 69.24) --
	(118.68, 69.22) --
	(118.69, 69.20) --
	(118.70, 69.19) --
	(118.71, 69.17) --
	(118.72, 69.16) --
	(118.73, 69.14) --
	(118.74, 69.13) --
	(118.75, 69.11) --
	(118.76, 69.10) --
	(118.77, 69.08) --
	(118.78, 69.07) --
	(118.79, 69.05) --
	(118.80, 69.03) --
	(118.81, 69.02) --
	(118.82, 69.00) --
	(118.83, 68.99) --
	(118.84, 68.97) --
	(118.85, 68.96) --
	(118.86, 68.94) --
	(118.87, 68.93) --
	(118.88, 68.91) --
	(118.89, 68.90) --
	(118.90, 68.88) --
	(118.91, 68.86) --
	(118.92, 68.85) --
	(118.93, 68.83) --
	(118.95, 68.82) --
	(118.96, 68.80) --
	(118.97, 68.79) --
	(118.98, 68.77) --
	(118.99, 68.76) --
	(119.00, 68.74) --
	(119.01, 68.73) --
	(119.02, 68.71) --
	(119.03, 68.70) --
	(119.04, 68.68) --
	(119.05, 68.66) --
	(119.06, 68.65) --
	(119.07, 68.63) --
	(119.08, 68.62) --
	(119.09, 68.60) --
	(119.10, 68.59) --
	(119.11, 68.57) --
	(119.12, 68.56) --
	(119.13, 68.54) --
	(119.14, 68.53) --
	(119.15, 68.51) --
	(119.16, 68.50) --
	(119.17, 68.48) --
	(119.18, 68.46) --
	(119.19, 68.45) --
	(119.20, 68.43) --
	(119.21, 68.42) --
	(119.22, 68.40) --
	(119.23, 68.39) --
	(119.24, 68.37) --
	(119.25, 68.36) --
	(119.26, 68.34) --
	(119.27, 68.33) --
	(119.28, 68.31) --
	(119.29, 68.30) --
	(119.30, 68.28) --
	(119.31, 68.27) --
	(119.32, 68.25) --
	(119.33, 68.24) --
	(119.34, 68.22) --
	(119.35, 68.20) --
	(119.36, 68.19) --
	(119.37, 68.17) --
	(119.38, 68.16) --
	(119.39, 68.14) --
	(119.40, 68.13) --
	(119.41, 68.11) --
	(119.42, 68.10) --
	(119.43, 68.08) --
	(119.44, 68.07) --
	(119.46, 68.05) --
	(119.47, 68.04) --
	(119.48, 68.02) --
	(119.49, 68.01) --
	(119.50, 67.99) --
	(119.51, 67.98) --
	(119.52, 67.96) --
	(119.53, 67.95) --
	(119.54, 67.93) --
	(119.55, 67.92) --
	(119.56, 67.90) --
	(119.57, 67.88) --
	(119.58, 67.87) --
	(119.59, 67.85) --
	(119.60, 67.84) --
	(119.61, 67.82) --
	(119.62, 67.81) --
	(119.63, 67.79) --
	(119.64, 67.78) --
	(119.65, 67.76) --
	(119.66, 67.75) --
	(119.67, 67.73) --
	(119.68, 67.72) --
	(119.69, 67.70) --
	(119.70, 67.69) --
	(119.71, 67.67) --
	(119.72, 67.66) --
	(119.73, 67.64) --
	(119.74, 67.63) --
	(119.75, 67.61) --
	(119.76, 67.60) --
	(119.77, 67.58) --
	(119.78, 67.57) --
	(119.79, 67.55) --
	(119.80, 67.54) --
	(119.81, 67.52) --
	(119.82, 67.51) --
	(119.83, 67.49) --
	(119.84, 67.48) --
	(119.85, 67.46) --
	(119.86, 67.45) --
	(119.87, 67.43) --
	(119.88, 67.42) --
	(119.89, 67.40) --
	(119.90, 67.38) --
	(119.91, 67.37) --
	(119.92, 67.35) --
	(119.93, 67.34) --
	(119.94, 67.32) --
	(119.95, 67.31) --
	(119.96, 67.29) --
	(119.98, 67.28) --
	(119.99, 67.26) --
	(120.00, 67.25) --
	(120.01, 67.23) --
	(120.02, 67.22) --
	(120.03, 67.20) --
	(120.04, 67.19) --
	(120.05, 67.17) --
	(120.06, 67.16) --
	(120.07, 67.14) --
	(120.08, 67.13) --
	(120.09, 67.11) --
	(120.10, 67.10) --
	(120.11, 67.08) --
	(120.12, 67.07) --
	(120.13, 67.05) --
	(120.14, 67.04) --
	(120.15, 67.02) --
	(120.16, 67.01) --
	(120.17, 66.99) --
	(120.18, 66.98) --
	(120.19, 66.96) --
	(120.20, 66.95) --
	(120.21, 66.93) --
	(120.22, 66.92) --
	(120.23, 66.90) --
	(120.24, 66.89) --
	(120.25, 66.87) --
	(120.26, 66.86) --
	(120.27, 66.84) --
	(120.28, 66.83) --
	(120.29, 66.81) --
	(120.30, 66.80) --
	(120.31, 66.78) --
	(120.32, 66.77) --
	(120.33, 66.75) --
	(120.34, 66.74) --
	(120.35, 66.72) --
	(120.36, 66.71) --
	(120.37, 66.69) --
	(120.38, 66.68) --
	(120.39, 66.67) --
	(120.40, 66.65) --
	(120.41, 66.64) --
	(120.42, 66.62) --
	(120.43, 66.61) --
	(120.44, 66.59) --
	(120.45, 66.58) --
	(120.46, 66.56) --
	(120.47, 66.55) --
	(120.49, 66.53) --
	(120.50, 66.52) --
	(120.51, 66.50) --
	(120.52, 66.49) --
	(120.53, 66.47) --
	(120.54, 66.46) --
	(120.55, 66.44) --
	(120.56, 66.43) --
	(120.57, 66.41) --
	(120.58, 66.40) --
	(120.59, 66.38) --
	(120.60, 66.37) --
	(120.61, 66.35) --
	(120.62, 66.34) --
	(120.63, 66.32) --
	(120.64, 66.31) --
	(120.65, 66.29) --
	(120.66, 66.28) --
	(120.67, 66.26) --
	(120.68, 66.25) --
	(120.69, 66.23) --
	(120.70, 66.22) --
	(120.71, 66.20) --
	(120.72, 66.19) --
	(120.73, 66.18) --
	(120.74, 66.16) --
	(120.75, 66.15) --
	(120.76, 66.13) --
	(120.77, 66.12) --
	(120.78, 66.10) --
	(120.79, 66.09) --
	(120.80, 66.07) --
	(120.81, 66.06) --
	(120.82, 66.04) --
	(120.83, 66.03) --
	(120.84, 66.01) --
	(120.85, 66.00) --
	(120.86, 65.98) --
	(120.87, 65.97) --
	(120.88, 65.95) --
	(120.89, 65.94) --
	(120.90, 65.92) --
	(120.91, 65.91) --
	(120.92, 65.90) --
	(120.93, 65.88) --
	(120.94, 65.87) --
	(120.95, 65.85) --
	(120.96, 65.84) --
	(120.97, 65.82) --
	(120.98, 65.81) --
	(121.00, 65.79) --
	(121.01, 65.78) --
	(121.02, 65.76) --
	(121.03, 65.75) --
	(121.04, 65.73) --
	(121.05, 65.72) --
	(121.06, 65.70) --
	(121.07, 65.69) --
	(121.08, 65.68) --
	(121.09, 65.66) --
	(121.10, 65.65) --
	(121.11, 65.63) --
	(121.12, 65.62) --
	(121.13, 65.60) --
	(121.14, 65.59) --
	(121.15, 65.57) --
	(121.16, 65.56) --
	(121.17, 65.54) --
	(121.18, 65.53) --
	(121.19, 65.51) --
	(121.20, 65.50) --
	(121.21, 65.49) --
	(121.22, 65.47) --
	(121.23, 65.46) --
	(121.24, 65.44) --
	(121.25, 65.43) --
	(121.26, 65.41) --
	(121.27, 65.40) --
	(121.28, 65.38) --
	(121.29, 65.37) --
	(121.30, 65.35) --
	(121.31, 65.34) --
	(121.32, 65.33) --
	(121.33, 65.31) --
	(121.34, 65.30) --
	(121.35, 65.28) --
	(121.36, 65.27) --
	(121.37, 65.25) --
	(121.38, 65.24) --
	(121.39, 65.22) --
	(121.40, 65.21) --
	(121.41, 65.20) --
	(121.42, 65.18) --
	(121.43, 65.17) --
	(121.44, 65.15) --
	(121.45, 65.14) --
	(121.46, 65.12) --
	(121.47, 65.11) --
	(121.48, 65.09) --
	(121.49, 65.08) --
	(121.50, 65.06) --
	(121.52, 65.05) --
	(121.53, 65.04) --
	(121.54, 65.02) --
	(121.55, 65.01) --
	(121.56, 64.99) --
	(121.57, 64.98) --
	(121.58, 64.96) --
	(121.59, 64.95) --
	(121.60, 64.94) --
	(121.61, 64.92) --
	(121.62, 64.91) --
	(121.63, 64.89) --
	(121.64, 64.88) --
	(121.65, 64.86) --
	(121.66, 64.85) --
	(121.67, 64.83) --
	(121.68, 64.82) --
	(121.69, 64.81) --
	(121.70, 64.79) --
	(121.71, 64.78) --
	(121.72, 64.76) --
	(121.73, 64.75) --
	(121.74, 64.73) --
	(121.75, 64.72) --
	(121.76, 64.71) --
	(121.77, 64.69) --
	(121.78, 64.68) --
	(121.79, 64.66) --
	(121.80, 64.65) --
	(121.81, 64.63) --
	(121.82, 64.62) --
	(121.83, 64.60) --
	(121.84, 64.59) --
	(121.85, 64.58) --
	(121.86, 64.56) --
	(121.87, 64.55) --
	(121.88, 64.53) --
	(121.89, 64.52) --
	(121.90, 64.50) --
	(121.91, 64.49) --
	(121.92, 64.48) --
	(121.93, 64.46) --
	(121.94, 64.45) --
	(121.95, 64.43) --
	(121.96, 64.42) --
	(121.97, 64.41) --
	(121.98, 64.39) --
	(121.99, 64.38) --
	(122.00, 64.36) --
	(122.01, 64.35) --
	(122.03, 64.33) --
	(122.04, 64.32) --
	(122.05, 64.31) --
	(122.06, 64.29) --
	(122.07, 64.28) --
	(122.08, 64.26) --
	(122.09, 64.25) --
	(122.10, 64.23) --
	(122.11, 64.22) --
	(122.12, 64.21) --
	(122.13, 64.19) --
	(122.14, 64.18) --
	(122.15, 64.16) --
	(122.16, 64.15) --
	(122.17, 64.14) --
	(122.18, 64.12) --
	(122.19, 64.11) --
	(122.20, 64.09) --
	(122.21, 64.08) --
	(122.22, 64.06) --
	(122.23, 64.05) --
	(122.24, 64.04) --
	(122.25, 64.02) --
	(122.26, 64.01) --
	(122.27, 63.99) --
	(122.28, 63.98) --
	(122.29, 63.97) --
	(122.30, 63.95) --
	(122.31, 63.94) --
	(122.32, 63.92) --
	(122.33, 63.91) --
	(122.34, 63.90) --
	(122.35, 63.88) --
	(122.36, 63.87) --
	(122.37, 63.85) --
	(122.38, 63.84) --
	(122.39, 63.83) --
	(122.40, 63.81) --
	(122.41, 63.80) --
	(122.42, 63.78) --
	(122.43, 63.77) --
	(122.44, 63.76) --
	(122.45, 63.74) --
	(122.46, 63.73) --
	(122.47, 63.71) --
	(122.48, 63.70) --
	(122.49, 63.69) --
	(122.50, 63.67) --
	(122.51, 63.66) --
	(122.52, 63.64) --
	(122.54, 63.63) --
	(122.55, 63.62) --
	(122.56, 63.60) --
	(122.57, 63.59) --
	(122.58, 63.57) --
	(122.59, 63.56) --
	(122.60, 63.55) --
	(122.61, 63.53) --
	(122.62, 63.52) --
	(122.63, 63.50) --
	(122.64, 63.49) --
	(122.65, 63.48) --
	(122.66, 63.46) --
	(122.67, 63.45) --
	(122.68, 63.43) --
	(122.69, 63.42) --
	(122.70, 63.41) --
	(122.71, 63.39) --
	(122.72, 63.38) --
	(122.73, 63.36) --
	(122.74, 63.35) --
	(122.75, 63.34) --
	(122.76, 63.32) --
	(122.77, 63.31) --
	(122.78, 63.30) --
	(122.79, 63.28) --
	(122.80, 63.27) --
	(122.81, 63.25) --
	(122.82, 63.24) --
	(122.83, 63.23) --
	(122.84, 63.21) --
	(122.85, 63.20) --
	(122.86, 63.18) --
	(122.87, 63.17) --
	(122.88, 63.16) --
	(122.89, 63.14) --
	(122.90, 63.13) --
	(122.91, 63.12) --
	(122.92, 63.10) --
	(122.93, 63.09) --
	(122.94, 63.07) --
	(122.95, 63.06) --
	(122.96, 63.05) --
	(122.97, 63.03) --
	(122.98, 63.02) --
	(122.99, 63.01) --
	(123.00, 62.99) --
	(123.01, 62.98) --
	(123.02, 62.96) --
	(123.03, 62.95) --
	(123.05, 62.94) --
	(123.06, 62.92) --
	(123.07, 62.91) --
	(123.08, 62.90) --
	(123.09, 62.88) --
	(123.10, 62.87) --
	(123.11, 62.85) --
	(123.12, 62.84) --
	(123.13, 62.83) --
	(123.14, 62.81) --
	(123.15, 62.80) --
	(123.16, 62.79) --
	(123.17, 62.77) --
	(123.18, 62.76) --
	(123.19, 62.75) --
	(123.20, 62.73) --
	(123.21, 62.72) --
	(123.22, 62.70) --
	(123.23, 62.69) --
	(123.24, 62.68) --
	(123.25, 62.66) --
	(123.26, 62.65) --
	(123.27, 62.64) --
	(123.28, 62.62) --
	(123.29, 62.61) --
	(123.30, 62.60) --
	(123.31, 62.58) --
	(123.32, 62.57) --
	(123.33, 62.55) --
	(123.34, 62.54) --
	(123.35, 62.53) --
	(123.36, 62.51) --
	(123.37, 62.50) --
	(123.38, 62.49) --
	(123.39, 62.47) --
	(123.40, 62.46) --
	(123.41, 62.45) --
	(123.42, 62.43) --
	(123.43, 62.42) --
	(123.44, 62.41) --
	(123.45, 62.39) --
	(123.46, 62.38) --
	(123.47, 62.37) --
	(123.48, 62.35) --
	(123.49, 62.34) --
	(123.50, 62.32) --
	(123.51, 62.31) --
	(123.52, 62.30) --
	(123.53, 62.28) --
	(123.54, 62.27) --
	(123.55, 62.26) --
	(123.57, 62.24) --
	(123.58, 62.23) --
	(123.59, 62.22) --
	(123.60, 62.20) --
	(123.61, 62.19) --
	(123.62, 62.18) --
	(123.63, 62.16) --
	(123.64, 62.15) --
	(123.65, 62.14) --
	(123.66, 62.12) --
	(123.67, 62.11) --
	(123.68, 62.10) --
	(123.69, 62.08) --
	(123.70, 62.07) --
	(123.71, 62.06) --
	(123.72, 62.04) --
	(123.73, 62.03) --
	(123.74, 62.02) --
	(123.75, 62.00) --
	(123.76, 61.99) --
	(123.77, 61.98) --
	(123.78, 61.96) --
	(123.79, 61.95) --
	(123.80, 61.94) --
	(123.81, 61.92) --
	(123.82, 61.91) --
	(123.83, 61.90) --
	(123.84, 61.88) --
	(123.85, 61.87) --
	(123.86, 61.86) --
	(123.87, 61.84) --
	(123.88, 61.83) --
	(123.89, 61.82) --
	(123.90, 61.80) --
	(123.91, 61.79) --
	(123.92, 61.78) --
	(123.93, 61.76) --
	(123.94, 61.75) --
	(123.95, 61.74) --
	(123.96, 61.72) --
	(123.97, 61.71) --
	(123.98, 61.70) --
	(123.99, 61.68) --
	(124.00, 61.67) --
	(124.01, 61.66) --
	(124.02, 61.64) --
	(124.03, 61.63) --
	(124.04, 61.62) --
	(124.05, 61.60) --
	(124.06, 61.59) --
	(124.08, 61.58) --
	(124.09, 61.56) --
	(124.10, 61.55) --
	(124.11, 61.54) --
	(124.12, 61.53) --
	(124.13, 61.51) --
	(124.14, 61.50) --
	(124.15, 61.49) --
	(124.16, 61.47) --
	(124.17, 61.46) --
	(124.18, 61.45) --
	(124.19, 61.43) --
	(124.20, 61.42) --
	(124.21, 61.41) --
	(124.22, 61.39) --
	(124.23, 61.38) --
	(124.24, 61.37) --
	(124.25, 61.35) --
	(124.26, 61.34) --
	(124.27, 61.33) --
	(124.28, 61.32) --
	(124.29, 61.30) --
	(124.30, 61.29) --
	(124.31, 61.28) --
	(124.32, 61.26) --
	(124.33, 61.25) --
	(124.34, 61.24) --
	(124.35, 61.22) --
	(124.36, 61.21) --
	(124.37, 61.20) --
	(124.38, 61.18) --
	(124.39, 61.17) --
	(124.40, 61.16) --
	(124.41, 61.15) --
	(124.42, 61.13) --
	(124.43, 61.12) --
	(124.44, 61.11) --
	(124.45, 61.09) --
	(124.46, 61.08) --
	(124.47, 61.07) --
	(124.48, 61.05) --
	(124.49, 61.04) --
	(124.50, 61.03) --
	(124.51, 61.02) --
	(124.52, 61.00) --
	(124.53, 60.99) --
	(124.54, 60.98) --
	(124.55, 60.96) --
	(124.56, 60.95) --
	(124.57, 60.94) --
	(124.59, 60.93) --
	(124.60, 60.91) --
	(124.61, 60.90) --
	(124.62, 60.89) --
	(124.63, 60.87) --
	(124.64, 60.86) --
	(124.65, 60.85) --
	(124.66, 60.83) --
	(124.67, 60.82) --
	(124.68, 60.81) --
	(124.69, 60.80) --
	(124.70, 60.78) --
	(124.71, 60.77) --
	(124.72, 60.76) --
	(124.73, 60.74) --
	(124.74, 60.73) --
	(124.75, 60.72) --
	(124.76, 60.71) --
	(124.77, 60.69) --
	(124.78, 60.68) --
	(124.79, 60.67) --
	(124.80, 60.66) --
	(124.81, 60.64) --
	(124.82, 60.63) --
	(124.83, 60.62) --
	(124.84, 60.60) --
	(124.85, 60.59) --
	(124.86, 60.58) --
	(124.87, 60.57) --
	(124.88, 60.55) --
	(124.89, 60.54) --
	(124.90, 60.53) --
	(124.91, 60.51) --
	(124.92, 60.50) --
	(124.93, 60.49) --
	(124.94, 60.48) --
	(124.95, 60.46) --
	(124.96, 60.45) --
	(124.97, 60.44) --
	(124.98, 60.43) --
	(124.99, 60.41) --
	(125.00, 60.40) --
	(125.01, 60.39) --
	(125.02, 60.38) --
	(125.03, 60.36) --
	(125.04, 60.35) --
	(125.05, 60.34) --
	(125.06, 60.32) --
	(125.07, 60.31) --
	(125.08, 60.30) --
	(125.09, 60.29) --
	(125.11, 60.27) --
	(125.12, 60.26) --
	(125.13, 60.25) --
	(125.14, 60.24) --
	(125.15, 60.22) --
	(125.16, 60.21) --
	(125.17, 60.20) --
	(125.18, 60.19) --
	(125.19, 60.17) --
	(125.20, 60.16) --
	(125.21, 60.15) --
	(125.22, 60.14) --
	(125.23, 60.12) --
	(125.24, 60.11) --
	(125.25, 60.10) --
	(125.26, 60.09) --
	(125.27, 60.07) --
	(125.28, 60.06) --
	(125.29, 60.05) --
	(125.30, 60.03) --
	(125.31, 60.02) --
	(125.32, 60.01) --
	(125.33, 60.00) --
	(125.34, 59.98) --
	(125.35, 59.97) --
	(125.36, 59.96) --
	(125.37, 59.95) --
	(125.38, 59.93) --
	(125.39, 59.92) --
	(125.40, 59.91) --
	(125.41, 59.90) --
	(125.42, 59.89) --
	(125.43, 59.87) --
	(125.44, 59.86) --
	(125.45, 59.85) --
	(125.46, 59.84) --
	(125.47, 59.82) --
	(125.48, 59.81) --
	(125.49, 59.80) --
	(125.50, 59.79) --
	(125.51, 59.77) --
	(125.52, 59.76) --
	(125.53, 59.75) --
	(125.54, 59.74) --
	(125.55, 59.72) --
	(125.56, 59.71) --
	(125.57, 59.70) --
	(125.58, 59.69) --
	(125.59, 59.67) --
	(125.60, 59.66) --
	(125.62, 59.65) --
	(125.63, 59.64) --
	(125.64, 59.62) --
	(125.65, 59.61) --
	(125.66, 59.60) --
	(125.67, 59.59) --
	(125.68, 59.58) --
	(125.69, 59.56) --
	(125.70, 59.55) --
	(125.71, 59.54) --
	(125.72, 59.53) --
	(125.73, 59.51) --
	(125.74, 59.50) --
	(125.75, 59.49) --
	(125.76, 59.48) --
	(125.77, 59.47) --
	(125.78, 59.45) --
	(125.79, 59.44) --
	(125.80, 59.43) --
	(125.81, 59.42) --
	(125.82, 59.40) --
	(125.83, 59.39) --
	(125.84, 59.38) --
	(125.85, 59.37) --
	(125.86, 59.36) --
	(125.87, 59.34) --
	(125.88, 59.33) --
	(125.89, 59.32) --
	(125.90, 59.31) --
	(125.91, 59.29) --
	(125.92, 59.28) --
	(125.93, 59.27) --
	(125.94, 59.26) --
	(125.95, 59.25) --
	(125.96, 59.23) --
	(125.97, 59.22) --
	(125.98, 59.21) --
	(125.99, 59.20) --
	(126.00, 59.18) --
	(126.01, 59.17) --
	(126.02, 59.16) --
	(126.03, 59.15) --
	(126.04, 59.14) --
	(126.05, 59.12) --
	(126.06, 59.11) --
	(126.07, 59.10) --
	(126.08, 59.09) --
	(126.09, 59.08) --
	(126.10, 59.06) --
	(126.11, 59.05) --
	(126.13, 59.04) --
	(126.14, 59.03) --
	(126.15, 59.02) --
	(126.16, 59.00) --
	(126.17, 58.99) --
	(126.18, 58.98) --
	(126.19, 58.97) --
	(126.20, 58.96) --
	(126.21, 58.94) --
	(126.22, 58.93) --
	(126.23, 58.92) --
	(126.24, 58.91) --
	(126.25, 58.90) --
	(126.26, 58.88) --
	(126.27, 58.87) --
	(126.28, 58.86) --
	(126.29, 58.85) --
	(126.30, 58.84) --
	(126.31, 58.82) --
	(126.32, 58.81) --
	(126.33, 58.80) --
	(126.34, 58.79) --
	(126.35, 58.78) --
	(126.36, 58.76) --
	(126.37, 58.75) --
	(126.38, 58.74) --
	(126.39, 58.73) --
	(126.40, 58.72) --
	(126.41, 58.71) --
	(126.42, 58.69) --
	(126.43, 58.68) --
	(126.44, 58.67) --
	(126.45, 58.66) --
	(126.46, 58.65) --
	(126.47, 58.63) --
	(126.48, 58.62) --
	(126.49, 58.61) --
	(126.50, 58.60) --
	(126.51, 58.59) --
	(126.52, 58.57) --
	(126.53, 58.56) --
	(126.54, 58.55) --
	(126.55, 58.54) --
	(126.56, 58.53) --
	(126.57, 58.52) --
	(126.58, 58.50) --
	(126.59, 58.49) --
	(126.60, 58.48) --
	(126.61, 58.47) --
	(126.62, 58.46) --
	(126.63, 58.45) --
	(126.65, 58.43) --
	(126.66, 58.42) --
	(126.67, 58.41) --
	(126.68, 58.40) --
	(126.69, 58.39) --
	(126.70, 58.37) --
	(126.71, 58.36) --
	(126.72, 58.35) --
	(126.73, 58.34) --
	(126.74, 58.33) --
	(126.75, 58.32) --
	(126.76, 58.30) --
	(126.77, 58.29) --
	(126.78, 58.28) --
	(126.79, 58.27) --
	(126.80, 58.26) --
	(126.81, 58.25) --
	(126.82, 58.23) --
	(126.83, 58.22) --
	(126.84, 58.21) --
	(126.85, 58.20) --
	(126.86, 58.19) --
	(126.87, 58.18) --
	(126.88, 58.16) --
	(126.89, 58.15) --
	(126.90, 58.14) --
	(126.91, 58.13) --
	(126.92, 58.12) --
	(126.93, 58.11) --
	(126.94, 58.10) --
	(126.95, 58.08) --
	(126.96, 58.07) --
	(126.97, 58.06) --
	(126.98, 58.05) --
	(126.99, 58.04) --
	(127.00, 58.03) --
	(127.01, 58.01) --
	(127.02, 58.00) --
	(127.03, 57.99) --
	(127.04, 57.98) --
	(127.05, 57.97) --
	(127.06, 57.96) --
	(127.07, 57.95) --
	(127.08, 57.93) --
	(127.09, 57.92) --
	(127.10, 57.91) --
	(127.11, 57.90) --
	(127.12, 57.89) --
	(127.13, 57.88) --
	(127.14, 57.87) --
	(127.16, 57.85) --
	(127.17, 57.84) --
	(127.18, 57.83) --
	(127.19, 57.82) --
	(127.20, 57.81) --
	(127.21, 57.80) --
	(127.22, 57.79) --
	(127.23, 57.77) --
	(127.24, 57.76) --
	(127.25, 57.75) --
	(127.26, 57.74) --
	(127.27, 57.73) --
	(127.28, 57.72) --
	(127.29, 57.71) --
	(127.30, 57.69) --
	(127.31, 57.68) --
	(127.32, 57.67) --
	(127.33, 57.66) --
	(127.34, 57.65) --
	(127.35, 57.64) --
	(127.36, 57.63) --
	(127.37, 57.61) --
	(127.38, 57.60) --
	(127.39, 57.59) --
	(127.40, 57.58) --
	(127.41, 57.57) --
	(127.42, 57.56) --
	(127.43, 57.55) --
	(127.44, 57.54) --
	(127.45, 57.52) --
	(127.46, 57.51) --
	(127.47, 57.50) --
	(127.48, 57.49) --
	(127.49, 57.48) --
	(127.50, 57.47) --
	(127.51, 57.46) --
	(127.52, 57.45) --
	(127.53, 57.43) --
	(127.54, 57.42) --
	(127.55, 57.41) --
	(127.56, 57.40) --
	(127.57, 57.39) --
	(127.58, 57.38) --
	(127.59, 57.37) --
	(127.60, 57.36) --
	(127.61, 57.35) --
	(127.62, 57.33) --
	(127.63, 57.32) --
	(127.64, 57.31) --
	(127.65, 57.30) --
	(127.67, 57.29) --
	(127.68, 57.28) --
	(127.69, 57.27) --
	(127.70, 57.26) --
	(127.71, 57.24) --
	(127.72, 57.23) --
	(127.73, 57.22) --
	(127.74, 57.21) --
	(127.75, 57.20) --
	(127.76, 57.19) --
	(127.77, 57.18) --
	(127.78, 57.17) --
	(127.79, 57.16) --
	(127.80, 57.15) --
	(127.81, 57.13) --
	(127.82, 57.12) --
	(127.83, 57.11) --
	(127.84, 57.10) --
	(127.85, 57.09) --
	(127.86, 57.08) --
	(127.87, 57.07) --
	(127.88, 57.06) --
	(127.89, 57.05) --
	(127.90, 57.03) --
	(127.91, 57.02) --
	(127.92, 57.01) --
	(127.93, 57.00) --
	(127.94, 56.99) --
	(127.95, 56.98) --
	(127.96, 56.97) --
	(127.97, 56.96) --
	(127.98, 56.95) --
	(127.99, 56.94) --
	(128.00, 56.93) --
	(128.01, 56.91) --
	(128.02, 56.90) --
	(128.03, 56.89) --
	(128.04, 56.88) --
	(128.05, 56.87) --
	(128.06, 56.86) --
	(128.07, 56.85) --
	(128.08, 56.84) --
	(128.09, 56.83) --
	(128.10, 56.82) --
	(128.11, 56.81) --
	(128.12, 56.79) --
	(128.13, 56.78) --
	(128.14, 56.77) --
	(128.15, 56.76) --
	(128.16, 56.75) --
	(128.17, 56.74) --
	(128.19, 56.73) --
	(128.20, 56.72) --
	(128.21, 56.71) --
	(128.22, 56.70) --
	(128.23, 56.69) --
	(128.24, 56.68) --
	(128.25, 56.66) --
	(128.26, 56.65) --
	(128.27, 56.64) --
	(128.28, 56.63) --
	(128.29, 56.62) --
	(128.30, 56.61) --
	(128.31, 56.60) --
	(128.32, 56.59) --
	(128.33, 56.58) --
	(128.34, 56.57) --
	(128.35, 56.56) --
	(128.36, 56.55) --
	(128.37, 56.54) --
	(128.38, 56.52) --
	(128.39, 56.51) --
	(128.40, 56.50) --
	(128.41, 56.49) --
	(128.42, 56.48) --
	(128.43, 56.47) --
	(128.44, 56.46) --
	(128.45, 56.45) --
	(128.46, 56.44) --
	(128.47, 56.43) --
	(128.48, 56.42) --
	(128.49, 56.41) --
	(128.50, 56.40) --
	(128.51, 56.39) --
	(128.52, 56.38) --
	(128.53, 56.36) --
	(128.54, 56.35) --
	(128.55, 56.34) --
	(128.56, 56.33) --
	(128.57, 56.32) --
	(128.58, 56.31) --
	(128.59, 56.30) --
	(128.60, 56.29) --
	(128.61, 56.28) --
	(128.62, 56.27) --
	(128.63, 56.26) --
	(128.64, 56.25) --
	(128.65, 56.24) --
	(128.66, 56.23) --
	(128.67, 56.22) --
	(128.68, 56.21) --
	(128.70, 56.20) --
	(128.71, 56.19) --
	(128.72, 56.17) --
	(128.73, 56.16) --
	(128.74, 56.15) --
	(128.75, 56.14) --
	(128.76, 56.13) --
	(128.77, 56.12) --
	(128.78, 56.11) --
	(128.79, 56.10) --
	(128.80, 56.09) --
	(128.81, 56.08) --
	(128.82, 56.07) --
	(128.83, 56.06) --
	(128.84, 56.05) --
	(128.85, 56.04) --
	(128.86, 56.03) --
	(128.87, 56.02) --
	(128.88, 56.01) --
	(128.89, 56.00) --
	(128.90, 55.99) --
	(128.91, 55.98) --
	(128.92, 55.97) --
	(128.93, 55.96) --
	(128.94, 55.95) --
	(128.95, 55.94) --
	(128.96, 55.92) --
	(128.97, 55.91) --
	(128.98, 55.90) --
	(128.99, 55.89) --
	(129.00, 55.88) --
	(129.01, 55.87) --
	(129.02, 55.86) --
	(129.03, 55.85) --
	(129.04, 55.84) --
	(129.05, 55.83) --
	(129.06, 55.82) --
	(129.07, 55.81) --
	(129.08, 55.80) --
	(129.09, 55.79) --
	(129.10, 55.78) --
	(129.11, 55.77) --
	(129.12, 55.76) --
	(129.13, 55.75) --
	(129.14, 55.74) --
	(129.15, 55.73) --
	(129.16, 55.72) --
	(129.17, 55.71) --
	(129.18, 55.70) --
	(129.19, 55.69) --
	(129.21, 55.68) --
	(129.22, 55.67) --
	(129.23, 55.66) --
	(129.24, 55.65) --
	(129.25, 55.64) --
	(129.26, 55.63) --
	(129.27, 55.62) --
	(129.28, 55.61) --
	(129.29, 55.60) --
	(129.30, 55.59) --
	(129.31, 55.58) --
	(129.32, 55.57) --
	(129.33, 55.56) --
	(129.34, 55.55) --
	(129.35, 55.54) --
	(129.36, 55.53) --
	(129.37, 55.52) --
	(129.38, 55.51) --
	(129.39, 55.50) --
	(129.40, 55.49) --
	(129.41, 55.48) --
	(129.42, 55.47) --
	(129.43, 55.45) --
	(129.44, 55.44) --
	(129.45, 55.43) --
	(129.46, 55.42) --
	(129.47, 55.41) --
	(129.48, 55.40) --
	(129.49, 55.39) --
	(129.50, 55.38) --
	(129.51, 55.37) --
	(129.52, 55.36) --
	(129.53, 55.35) --
	(129.54, 55.34) --
	(129.55, 55.33) --
	(129.56, 55.32) --
	(129.57, 55.31) --
	(129.58, 55.30) --
	(129.59, 55.29) --
	(129.60, 55.28) --
	(129.61, 55.27) --
	(129.62, 55.26) --
	(129.63, 55.25) --
	(129.64, 55.24) --
	(129.65, 55.23) --
	(129.66, 55.23) --
	(129.67, 55.22) --
	(129.68, 55.21) --
	(129.69, 55.20) --
	(129.70, 55.19) --
	(129.72, 55.18) --
	(129.73, 55.17) --
	(129.74, 55.16) --
	(129.75, 55.15) --
	(129.76, 55.14) --
	(129.77, 55.13) --
	(129.78, 55.12) --
	(129.79, 55.11) --
	(129.80, 55.10) --
	(129.81, 55.09) --
	(129.82, 55.08) --
	(129.83, 55.07) --
	(129.84, 55.06) --
	(129.85, 55.05) --
	(129.86, 55.04) --
	(129.87, 55.03) --
	(129.88, 55.02) --
	(129.89, 55.01) --
	(129.90, 55.00) --
	(129.91, 54.99) --
	(129.92, 54.98) --
	(129.93, 54.97) --
	(129.94, 54.96) --
	(129.95, 54.95) --
	(129.96, 54.94) --
	(129.97, 54.93) --
	(129.98, 54.92) --
	(129.99, 54.91) --
	(130.00, 54.90) --
	(130.01, 54.89) --
	(130.02, 54.88) --
	(130.03, 54.87) --
	(130.04, 54.86) --
	(130.05, 54.85) --
	(130.06, 54.84) --
	(130.07, 54.83) --
	(130.08, 54.82) --
	(130.09, 54.81) --
	(130.10, 54.80) --
	(130.11, 54.79) --
	(130.12, 54.78) --
	(130.13, 54.78) --
	(130.14, 54.77) --
	(130.15, 54.76) --
	(130.16, 54.75) --
	(130.17, 54.74) --
	(130.18, 54.73) --
	(130.19, 54.72) --
	(130.20, 54.71) --
	(130.21, 54.70) --
	(130.22, 54.69) --
	(130.24, 54.68) --
	(130.25, 54.67) --
	(130.26, 54.66) --
	(130.27, 54.65) --
	(130.28, 54.64) --
	(130.29, 54.63) --
	(130.30, 54.62) --
	(130.31, 54.61) --
	(130.32, 54.60) --
	(130.33, 54.59) --
	(130.34, 54.58) --
	(130.35, 54.57) --
	(130.36, 54.56) --
	(130.37, 54.55) --
	(130.38, 54.55) --
	(130.39, 54.54) --
	(130.40, 54.53) --
	(130.41, 54.52) --
	(130.42, 54.51) --
	(130.43, 54.50) --
	(130.44, 54.49) --
	(130.45, 54.48) --
	(130.46, 54.47) --
	(130.47, 54.46) --
	(130.48, 54.45) --
	(130.49, 54.44) --
	(130.50, 54.43) --
	(130.51, 54.42) --
	(130.52, 54.41) --
	(130.53, 54.40) --
	(130.54, 54.39) --
	(130.55, 54.38) --
	(130.56, 54.38) --
	(130.57, 54.37) --
	(130.58, 54.36) --
	(130.59, 54.35) --
	(130.60, 54.34) --
	(130.61, 54.33) --
	(130.62, 54.32) --
	(130.63, 54.31) --
	(130.64, 54.30) --
	(130.65, 54.29) --
	(130.66, 54.28) --
	(130.67, 54.27) --
	(130.68, 54.26) --
	(130.69, 54.25) --
	(130.70, 54.24) --
	(130.71, 54.24) --
	(130.72, 54.23) --
	(130.73, 54.22) --
	(130.75, 54.21) --
	(130.76, 54.20) --
	(130.77, 54.19) --
	(130.78, 54.18) --
	(130.79, 54.17) --
	(130.80, 54.16) --
	(130.81, 54.15) --
	(130.82, 54.14) --
	(130.83, 54.13) --
	(130.84, 54.12) --
	(130.85, 54.12) --
	(130.86, 54.11) --
	(130.87, 54.10) --
	(130.88, 54.09) --
	(130.89, 54.08) --
	(130.90, 54.07) --
	(130.91, 54.06) --
	(130.92, 54.05) --
	(130.93, 54.04) --
	(130.94, 54.03) --
	(130.95, 54.02) --
	(130.96, 54.01) --
	(130.97, 54.01) --
	(130.98, 54.00) --
	(130.99, 53.99) --
	(131.00, 53.98) --
	(131.01, 53.97) --
	(131.02, 53.96) --
	(131.03, 53.95) --
	(131.04, 53.94) --
	(131.05, 53.93) --
	(131.06, 53.92) --
	(131.07, 53.91) --
	(131.08, 53.91) --
	(131.09, 53.90) --
	(131.10, 53.89) --
	(131.11, 53.88) --
	(131.12, 53.87) --
	(131.13, 53.86) --
	(131.14, 53.85) --
	(131.15, 53.84) --
	(131.16, 53.83) --
	(131.17, 53.82) --
	(131.18, 53.81) --
	(131.19, 53.81) --
	(131.20, 53.80) --
	(131.21, 53.79) --
	(131.22, 53.78) --
	(131.23, 53.77) --
	(131.24, 53.76) --
	(131.26, 53.75) --
	(131.27, 53.74) --
	(131.28, 53.73) --
	(131.29, 53.73) --
	(131.30, 53.72) --
	(131.31, 53.71) --
	(131.32, 53.70) --
	(131.33, 53.69) --
	(131.34, 53.68) --
	(131.35, 53.67) --
	(131.36, 53.66) --
	(131.37, 53.65) --
	(131.38, 53.65) --
	(131.39, 53.64) --
	(131.40, 53.63) --
	(131.41, 53.62) --
	(131.42, 53.61) --
	(131.43, 53.60) --
	(131.44, 53.59) --
	(131.45, 53.58) --
	(131.46, 53.57) --
	(131.47, 53.57) --
	(131.48, 53.56) --
	(131.49, 53.55) --
	(131.50, 53.54) --
	(131.51, 53.53) --
	(131.52, 53.52) --
	(131.53, 53.51) --
	(131.54, 53.50) --
	(131.55, 53.49) --
	(131.56, 53.49) --
	(131.57, 53.48) --
	(131.58, 53.47) --
	(131.59, 53.46) --
	(131.60, 53.45) --
	(131.61, 53.44) --
	(131.62, 53.43) --
	(131.63, 53.42) --
	(131.64, 53.42) --
	(131.65, 53.41) --
	(131.66, 53.40) --
	(131.67, 53.39) --
	(131.68, 53.38) --
	(131.69, 53.37) --
	(131.70, 53.36) --
	(131.71, 53.36) --
	(131.72, 53.35) --
	(131.73, 53.34) --
	(131.74, 53.33) --
	(131.75, 53.32) --
	(131.76, 53.31) --
	(131.78, 53.30) --
	(131.79, 53.29) --
	(131.80, 53.29) --
	(131.81, 53.28) --
	(131.82, 53.27) --
	(131.83, 53.26) --
	(131.84, 53.25) --
	(131.85, 53.24) --
	(131.86, 53.23) --
	(131.87, 53.23) --
	(131.88, 53.22) --
	(131.89, 53.21) --
	(131.90, 53.20) --
	(131.91, 53.19) --
	(131.92, 53.18) --
	(131.93, 53.17) --
	(131.94, 53.17) --
	(131.95, 53.16) --
	(131.96, 53.15) --
	(131.97, 53.14) --
	(131.98, 53.13) --
	(131.99, 53.12) --
	(132.00, 53.11) --
	(132.01, 53.11) --
	(132.02, 53.10) --
	(132.03, 53.09) --
	(132.04, 53.08) --
	(132.05, 53.07) --
	(132.06, 53.06) --
	(132.07, 53.05) --
	(132.08, 53.05) --
	(132.09, 53.04) --
	(132.10, 53.03) --
	(132.11, 53.02) --
	(132.12, 53.01) --
	(132.13, 53.00) --
	(132.14, 53.00) --
	(132.15, 52.99) --
	(132.16, 52.98) --
	(132.17, 52.97) --
	(132.18, 52.96) --
	(132.19, 52.95) --
	(132.20, 52.95) --
	(132.21, 52.94) --
	(132.22, 52.93) --
	(132.23, 52.92) --
	(132.24, 52.91) --
	(132.25, 52.90) --
	(132.26, 52.90) --
	(132.27, 52.89) --
	(132.29, 52.88) --
	(132.30, 52.87) --
	(132.31, 52.86) --
	(132.32, 52.85) --
	(132.33, 52.85) --
	(132.34, 52.84) --
	(132.35, 52.83) --
	(132.36, 52.82) --
	(132.37, 52.81) --
	(132.38, 52.80) --
	(132.39, 52.80) --
	(132.40, 52.79) --
	(132.41, 52.78) --
	(132.42, 52.77) --
	(132.43, 52.76) --
	(132.44, 52.75) --
	(132.45, 52.75) --
	(132.46, 52.74) --
	(132.47, 52.73) --
	(132.48, 52.72) --
	(132.49, 52.71) --
	(132.50, 52.70) --
	(132.51, 52.70) --
	(132.52, 52.69) --
	(132.53, 52.68) --
	(132.54, 52.67) --
	(132.55, 52.66) --
	(132.56, 52.66) --
	(132.57, 52.65) --
	(132.58, 52.64) --
	(132.59, 52.63) --
	(132.60, 52.62) --
	(132.61, 52.61) --
	(132.62, 52.61) --
	(132.63, 52.60) --
	(132.64, 52.59) --
	(132.65, 52.58) --
	(132.66, 52.57) --
	(132.67, 52.57) --
	(132.68, 52.56) --
	(132.69, 52.55) --
	(132.70, 52.54) --
	(132.71, 52.53) --
	(132.72, 52.53) --
	(132.73, 52.52) --
	(132.74, 52.51) --
	(132.75, 52.50) --
	(132.76, 52.49) --
	(132.77, 52.49) --
	(132.78, 52.48) --
	(132.80, 52.47) --
	(132.81, 52.46) --
	(132.82, 52.45) --
	(132.83, 52.44) --
	(132.84, 52.44) --
	(132.85, 52.43) --
	(132.86, 52.42) --
	(132.87, 52.41) --
	(132.88, 52.40) --
	(132.89, 52.40) --
	(132.90, 52.39) --
	(132.91, 52.38) --
	(132.92, 52.37) --
	(132.93, 52.36) --
	(132.94, 52.36) --
	(132.95, 52.35) --
	(132.96, 52.34) --
	(132.97, 52.33) --
	(132.98, 52.33) --
	(132.99, 52.32) --
	(133.00, 52.31) --
	(133.01, 52.30) --
	(133.02, 52.29) --
	(133.03, 52.29) --
	(133.04, 52.28) --
	(133.05, 52.27) --
	(133.06, 52.26) --
	(133.07, 52.25) --
	(133.08, 52.25) --
	(133.09, 52.24) --
	(133.10, 52.23) --
	(133.11, 52.22) --
	(133.12, 52.21) --
	(133.13, 52.21) --
	(133.14, 52.20) --
	(133.15, 52.19) --
	(133.16, 52.18) --
	(133.17, 52.18) --
	(133.18, 52.17) --
	(133.19, 52.16) --
	(133.20, 52.15) --
	(133.21, 52.14) --
	(133.22, 52.14) --
	(133.23, 52.13) --
	(133.24, 52.12) --
	(133.25, 52.11) --
	(133.26, 52.11) --
	(133.27, 52.10) --
	(133.28, 52.09) --
	(133.29, 52.08) --
	(133.30, 52.07) --
	(133.32, 52.07) --
	(133.33, 52.06) --
	(133.34, 52.05) --
	(133.35, 52.04) --
	(133.36, 52.04) --
	(133.37, 52.03) --
	(133.38, 52.02) --
	(133.39, 52.01) --
	(133.40, 52.01) --
	(133.41, 52.00) --
	(133.42, 51.99) --
	(133.43, 51.98) --
	(133.44, 51.97) --
	(133.45, 51.97) --
	(133.46, 51.96) --
	(133.47, 51.95) --
	(133.48, 51.94) --
	(133.49, 51.94) --
	(133.50, 51.93) --
	(133.51, 51.92) --
	(133.52, 51.91) --
	(133.53, 51.91) --
	(133.54, 51.90) --
	(133.55, 51.89) --
	(133.56, 51.88) --
	(133.57, 51.88) --
	(133.58, 51.87) --
	(133.59, 51.86) --
	(133.60, 51.85) --
	(133.61, 51.84) --
	(133.62, 51.84) --
	(133.63, 51.83) --
	(133.64, 51.82) --
	(133.65, 51.81) --
	(133.66, 51.81) --
	(133.67, 51.80) --
	(133.68, 51.79) --
	(133.69, 51.78) --
	(133.70, 51.78) --
	(133.71, 51.77) --
	(133.72, 51.76) --
	(133.73, 51.75) --
	(133.74, 51.75) --
	(133.75, 51.74) --
	(133.76, 51.73) --
	(133.77, 51.72) --
	(133.78, 51.72) --
	(133.79, 51.71) --
	(133.80, 51.70) --
	(133.81, 51.69) --
	(133.83, 51.69) --
	(133.84, 51.68) --
	(133.85, 51.67) --
	(133.86, 51.67) --
	(133.87, 51.66) --
	(133.88, 51.65) --
	(133.89, 51.64) --
	(133.90, 51.64) --
	(133.91, 51.63) --
	(133.92, 51.62) --
	(133.93, 51.61) --
	(133.94, 51.61) --
	(133.95, 51.60) --
	(133.96, 51.59) --
	(133.97, 51.58) --
	(133.98, 51.58) --
	(133.99, 51.57) --
	(134.00, 51.56) --
	(134.01, 51.55) --
	(134.02, 51.55) --
	(134.03, 51.54) --
	(134.04, 51.53) --
	(134.05, 51.53) --
	(134.06, 51.52) --
	(134.07, 51.51) --
	(134.08, 51.50) --
	(134.09, 51.50) --
	(134.10, 51.49) --
	(134.11, 51.48) --
	(134.12, 51.47) --
	(134.13, 51.47) --
	(134.14, 51.46) --
	(134.15, 51.45) --
	(134.16, 51.45) --
	(134.17, 51.44) --
	(134.18, 51.43) --
	(134.19, 51.42) --
	(134.20, 51.42) --
	(134.21, 51.41) --
	(134.22, 51.40) --
	(134.23, 51.39) --
	(134.24, 51.39) --
	(134.25, 51.38) --
	(134.26, 51.37) --
	(134.27, 51.37) --
	(134.28, 51.36) --
	(134.29, 51.35) --
	(134.30, 51.34) --
	(134.31, 51.34) --
	(134.32, 51.33) --
	(134.34, 51.32) --
	(134.35, 51.32) --
	(134.36, 51.31) --
	(134.37, 51.30) --
	(134.38, 51.29) --
	(134.39, 51.29) --
	(134.40, 51.28) --
	(134.41, 51.27) --
	(134.42, 51.27) --
	(134.43, 51.26) --
	(134.44, 51.25) --
	(134.45, 51.24) --
	(134.46, 51.24) --
	(134.47, 51.23) --
	(134.48, 51.22) --
	(134.49, 51.22) --
	(134.50, 51.21) --
	(134.51, 51.20) --
	(134.52, 51.20) --
	(134.53, 51.19) --
	(134.54, 51.18) --
	(134.55, 51.17) --
	(134.56, 51.17) --
	(134.57, 51.16) --
	(134.58, 51.15) --
	(134.59, 51.15) --
	(134.60, 51.14) --
	(134.61, 51.13) --
	(134.62, 51.12) --
	(134.63, 51.12) --
	(134.64, 51.11) --
	(134.65, 51.10) --
	(134.66, 51.10) --
	(134.67, 51.09) --
	(134.68, 51.08) --
	(134.69, 51.08) --
	(134.70, 51.07) --
	(134.71, 51.06) --
	(134.72, 51.06) --
	(134.73, 51.05) --
	(134.74, 51.04) --
	(134.75, 51.03) --
	(134.76, 51.03) --
	(134.77, 51.02) --
	(134.78, 51.01) --
	(134.79, 51.01) --
	(134.80, 51.00) --
	(134.81, 50.99) --
	(134.82, 50.99) --
	(134.83, 50.98) --
	(134.85, 50.97) --
	(134.86, 50.97) --
	(134.87, 50.96) --
	(134.88, 50.95) --
	(134.89, 50.95) --
	(134.90, 50.94) --
	(134.91, 50.93) --
	(134.92, 50.92) --
	(134.93, 50.92) --
	(134.94, 50.91) --
	(134.95, 50.90) --
	(134.96, 50.90) --
	(134.97, 50.89) --
	(134.98, 50.88) --
	(134.99, 50.88) --
	(135.00, 50.87) --
	(135.01, 50.86) --
	(135.02, 50.86) --
	(135.03, 50.85) --
	(135.04, 50.84) --
	(135.05, 50.84) --
	(135.06, 50.83) --
	(135.07, 50.82) --
	(135.08, 50.82) --
	(135.09, 50.81) --
	(135.10, 50.80) --
	(135.11, 50.80) --
	(135.12, 50.79) --
	(135.13, 50.78) --
	(135.14, 50.78) --
	(135.15, 50.77) --
	(135.16, 50.76) --
	(135.17, 50.76) --
	(135.18, 50.75) --
	(135.19, 50.74) --
	(135.20, 50.74) --
	(135.21, 50.73) --
	(135.22, 50.72) --
	(135.23, 50.72) --
	(135.24, 50.71) --
	(135.25, 50.70) --
	(135.26, 50.70) --
	(135.27, 50.69) --
	(135.28, 50.68) --
	(135.29, 50.68) --
	(135.30, 50.67) --
	(135.31, 50.66) --
	(135.32, 50.66) --
	(135.33, 50.65) --
	(135.34, 50.64) --
	(135.35, 50.64) --
	(135.37, 50.63) --
	(135.38, 50.62) --
	(135.39, 50.62) --
	(135.40, 50.61) --
	(135.41, 50.60) --
	(135.42, 50.60) --
	(135.43, 50.59) --
	(135.44, 50.58) --
	(135.45, 50.58) --
	(135.46, 50.57) --
	(135.47, 50.56) --
	(135.48, 50.56) --
	(135.49, 50.55) --
	(135.50, 50.55) --
	(135.51, 50.54) --
	(135.52, 50.53) --
	(135.53, 50.53) --
	(135.54, 50.52) --
	(135.55, 50.51) --
	(135.56, 50.51) --
	(135.57, 50.50) --
	(135.58, 50.49) --
	(135.59, 50.49) --
	(135.60, 50.48) --
	(135.61, 50.47) --
	(135.62, 50.47) --
	(135.63, 50.46) --
	(135.64, 50.45) --
	(135.65, 50.45) --
	(135.66, 50.44) --
	(135.67, 50.44) --
	(135.68, 50.43) --
	(135.69, 50.42) --
	(135.70, 50.42) --
	(135.71, 50.41) --
	(135.72, 50.40) --
	(135.73, 50.40) --
	(135.74, 50.39) --
	(135.75, 50.38) --
	(135.76, 50.38) --
	(135.77, 50.37) --
	(135.78, 50.37) --
	(135.79, 50.36) --
	(135.80, 50.35) --
	(135.81, 50.35) --
	(135.82, 50.34) --
	(135.83, 50.33) --
	(135.84, 50.33) --
	(135.85, 50.32) --
	(135.86, 50.31) --
	(135.88, 50.31) --
	(135.89, 50.30) --
	(135.90, 50.30) --
	(135.91, 50.29) --
	(135.92, 50.28) --
	(135.93, 50.28) --
	(135.94, 50.27) --
	(135.95, 50.26) --
	(135.96, 50.26) --
	(135.97, 50.25) --
	(135.98, 50.25) --
	(135.99, 50.24) --
	(136.00, 50.23) --
	(136.01, 50.23) --
	(136.02, 50.22) --
	(136.03, 50.21) --
	(136.04, 50.21) --
	(136.05, 50.20) --
	(136.06, 50.20) --
	(136.07, 50.19) --
	(136.08, 50.18) --
	(136.09, 50.18) --
	(136.10, 50.17) --
	(136.11, 50.17) --
	(136.12, 50.16) --
	(136.13, 50.15) --
	(136.14, 50.15) --
	(136.15, 50.14) --
	(136.16, 50.13) --
	(136.17, 50.13) --
	(136.18, 50.12) --
	(136.19, 50.12) --
	(136.20, 50.11) --
	(136.21, 50.10) --
	(136.22, 50.10) --
	(136.23, 50.09) --
	(136.24, 50.09) --
	(136.25, 50.08) --
	(136.26, 50.07) --
	(136.27, 50.07) --
	(136.28, 50.06) --
	(136.29, 50.06) --
	(136.30, 50.05) --
	(136.31, 50.04) --
	(136.32, 50.04) --
	(136.33, 50.03) --
	(136.34, 50.03) --
	(136.35, 50.02) --
	(136.36, 50.01) --
	(136.37, 50.01) --
	(136.39, 50.00) --
	(136.40, 49.99) --
	(136.41, 49.99) --
	(136.42, 49.98) --
	(136.43, 49.98) --
	(136.44, 49.97) --
	(136.45, 49.96) --
	(136.46, 49.96) --
	(136.47, 49.95) --
	(136.48, 49.95) --
	(136.49, 49.94) --
	(136.50, 49.94) --
	(136.51, 49.93) --
	(136.52, 49.92) --
	(136.53, 49.92) --
	(136.54, 49.91) --
	(136.55, 49.91) --
	(136.56, 49.90) --
	(136.57, 49.89) --
	(136.58, 49.89) --
	(136.59, 49.88) --
	(136.60, 49.88) --
	(136.61, 49.87) --
	(136.62, 49.86) --
	(136.63, 49.86) --
	(136.64, 49.85) --
	(136.65, 49.85) --
	(136.66, 49.84) --
	(136.67, 49.83) --
	(136.68, 49.83) --
	(136.69, 49.82) --
	(136.70, 49.82) --
	(136.71, 49.81) --
	(136.72, 49.81) --
	(136.73, 49.80) --
	(136.74, 49.79) --
	(136.75, 49.79) --
	(136.76, 49.78) --
	(136.77, 49.78) --
	(136.78, 49.77) --
	(136.79, 49.76) --
	(136.80, 49.76) --
	(136.81, 49.75) --
	(136.82, 49.75) --
	(136.83, 49.74) --
	(136.84, 49.74) --
	(136.85, 49.73) --
	(136.86, 49.72) --
	(136.87, 49.72) --
	(136.88, 49.71) --
	(136.89, 49.71) --
	(136.91, 49.70) --
	(136.92, 49.70) --
	(136.93, 49.69) --
	(136.94, 49.68) --
	(136.95, 49.68) --
	(136.96, 49.67) --
	(136.97, 49.67) --
	(136.98, 49.66) --
	(136.99, 49.66) --
	(137.00, 49.65) --
	(137.01, 49.64) --
	(137.02, 49.64) --
	(137.03, 49.63) --
	(137.04, 49.63) --
	(137.05, 49.62) --
	(137.06, 49.62) --
	(137.07, 49.61) --
	(137.08, 49.60) --
	(137.09, 49.60) --
	(137.10, 49.59) --
	(137.11, 49.59) --
	(137.12, 49.58) --
	(137.13, 49.58) --
	(137.14, 49.57) --
	(137.15, 49.56) --
	(137.16, 49.56) --
	(137.17, 49.55) --
	(137.18, 49.55) --
	(137.19, 49.54) --
	(137.20, 49.54) --
	(137.21, 49.53) --
	(137.22, 49.53) --
	(137.23, 49.52) --
	(137.24, 49.51) --
	(137.25, 49.51) --
	(137.26, 49.50) --
	(137.27, 49.50) --
	(137.28, 49.49) --
	(137.29, 49.49) --
	(137.30, 49.48) --
	(137.31, 49.48) --
	(137.32, 49.47) --
	(137.33, 49.46) --
	(137.34, 49.46) --
	(137.35, 49.45) --
	(137.36, 49.45) --
	(137.37, 49.44) --
	(137.38, 49.44) --
	(137.39, 49.43) --
	(137.40, 49.43) --
	(137.42, 49.42) --
	(137.43, 49.41) --
	(137.44, 49.41) --
	(137.45, 49.40) --
	(137.46, 49.40) --
	(137.47, 49.39) --
	(137.48, 49.39) --
	(137.49, 49.38) --
	(137.50, 49.38) --
	(137.51, 49.37) --
	(137.52, 49.37) --
	(137.53, 49.36) --
	(137.54, 49.35) --
	(137.55, 49.35) --
	(137.56, 49.34) --
	(137.57, 49.34) --
	(137.58, 49.33) --
	(137.59, 49.33) --
	(137.60, 49.32) --
	(137.61, 49.32) --
	(137.62, 49.31) --
	(137.63, 49.31) --
	(137.64, 49.30) --
	(137.65, 49.30) --
	(137.66, 49.29) --
	(137.67, 49.28) --
	(137.68, 49.28) --
	(137.69, 49.27) --
	(137.70, 49.27) --
	(137.71, 49.26) --
	(137.72, 49.26) --
	(137.73, 49.25) --
	(137.74, 49.25) --
	(137.75, 49.24) --
	(137.76, 49.24) --
	(137.77, 49.23) --
	(137.78, 49.23) --
	(137.79, 49.22) --
	(137.80, 49.22) --
	(137.81, 49.21) --
	(137.82, 49.20) --
	(137.83, 49.20) --
	(137.84, 49.19) --
	(137.85, 49.19) --
	(137.86, 49.18) --
	(137.87, 49.18) --
	(137.88, 49.17) --
	(137.89, 49.17) --
	(137.90, 49.16) --
	(137.91, 49.16) --
	(137.93, 49.15) --
	(137.94, 49.15) --
	(137.95, 49.14) --
	(137.96, 49.14) --
	(137.97, 49.13) --
	(137.98, 49.13) --
	(137.99, 49.12) --
	(138.00, 49.12) --
	(138.01, 49.11) --
	(138.02, 49.11) --
	(138.03, 49.10) --
	(138.04, 49.10) --
	(138.05, 49.09) --
	(138.06, 49.08) --
	(138.07, 49.08) --
	(138.08, 49.07) --
	(138.09, 49.07) --
	(138.10, 49.06) --
	(138.11, 49.06) --
	(138.12, 49.05) --
	(138.13, 49.05) --
	(138.14, 49.04) --
	(138.15, 49.04) --
	(138.16, 49.03) --
	(138.17, 49.03) --
	(138.18, 49.02) --
	(138.19, 49.02) --
	(138.20, 49.01) --
	(138.21, 49.01) --
	(138.22, 49.00) --
	(138.23, 49.00) --
	(138.24, 48.99) --
	(138.25, 48.99) --
	(138.26, 48.98) --
	(138.27, 48.98) --
	(138.28, 48.97) --
	(138.29, 48.97) --
	(138.30, 48.96) --
	(138.31, 48.96) --
	(138.32, 48.95) --
	(138.33, 48.95) --
	(138.34, 48.94) --
	(138.35, 48.94) --
	(138.36, 48.93) --
	(138.37, 48.93) --
	(138.38, 48.92) --
	(138.39, 48.92) --
	(138.40, 48.91) --
	(138.41, 48.91) --
	(138.42, 48.90) --
	(138.43, 48.90) --
	(138.45, 48.89) --
	(138.46, 48.89) --
	(138.47, 48.88) --
	(138.48, 48.88) --
	(138.49, 48.87) --
	(138.50, 48.87) --
	(138.51, 48.86) --
	(138.52, 48.86) --
	(138.53, 48.85) --
	(138.54, 48.85) --
	(138.55, 48.84) --
	(138.56, 48.84) --
	(138.57, 48.83) --
	(138.58, 48.83) --
	(138.59, 48.82) --
	(138.60, 48.82) --
	(138.61, 48.81) --
	(138.62, 48.81) --
	(138.63, 48.80) --
	(138.64, 48.80) --
	(138.65, 48.79) --
	(138.66, 48.79) --
	(138.67, 48.78) --
	(138.68, 48.78) --
	(138.69, 48.77) --
	(138.70, 48.77) --
	(138.71, 48.76) --
	(138.72, 48.76) --
	(138.73, 48.76) --
	(138.74, 48.75) --
	(138.75, 48.75) --
	(138.76, 48.74) --
	(138.77, 48.74) --
	(138.78, 48.73) --
	(138.79, 48.73) --
	(138.80, 48.72) --
	(138.81, 48.72) --
	(138.82, 48.71) --
	(138.83, 48.71) --
	(138.84, 48.70) --
	(138.85, 48.70) --
	(138.86, 48.69) --
	(138.87, 48.69) --
	(138.88, 48.68) --
	(138.89, 48.68) --
	(138.90, 48.67) --
	(138.91, 48.67) --
	(138.92, 48.66) --
	(138.93, 48.66) --
	(138.94, 48.65) --
	(138.96, 48.65) --
	(138.97, 48.65) --
	(138.98, 48.64) --
	(138.99, 48.64) --
	(139.00, 48.63) --
	(139.01, 48.63) --
	(139.02, 48.62) --
	(139.03, 48.62) --
	(139.04, 48.61) --
	(139.05, 48.61) --
	(139.06, 48.60) --
	(139.07, 48.60) --
	(139.08, 48.59) --
	(139.09, 48.59) --
	(139.10, 48.58) --
	(139.11, 48.58) --
	(139.12, 48.57) --
	(139.13, 48.57) --
	(139.14, 48.57) --
	(139.15, 48.56) --
	(139.16, 48.56) --
	(139.17, 48.55) --
	(139.18, 48.55) --
	(139.19, 48.54) --
	(139.20, 48.54) --
	(139.21, 48.53) --
	(139.22, 48.53) --
	(139.23, 48.52) --
	(139.24, 48.52) --
	(139.25, 48.51) --
	(139.26, 48.51) --
	(139.27, 48.51) --
	(139.28, 48.50) --
	(139.29, 48.50) --
	(139.30, 48.49) --
	(139.31, 48.49) --
	(139.32, 48.48) --
	(139.33, 48.48) --
	(139.34, 48.47) --
	(139.35, 48.47) --
	(139.36, 48.46) --
	(139.37, 48.46) --
	(139.38, 48.46) --
	(139.39, 48.45) --
	(139.40, 48.45) --
	(139.41, 48.44) --
	(139.42, 48.44) --
	(139.43, 48.43) --
	(139.44, 48.43) --
	(139.45, 48.42) --
	(139.47, 48.42) --
	(139.48, 48.41) --
	(139.49, 48.41) --
	(139.50, 48.41) --
	(139.51, 48.40) --
	(139.52, 48.40) --
	(139.53, 48.39) --
	(139.54, 48.39) --
	(139.55, 48.38) --
	(139.56, 48.38) --
	(139.57, 48.37) --
	(139.58, 48.37) --
	(139.59, 48.37) --
	(139.60, 48.36) --
	(139.61, 48.36) --
	(139.62, 48.35) --
	(139.63, 48.35) --
	(139.64, 48.34) --
	(139.65, 48.34) --
	(139.66, 48.33) --
	(139.67, 48.33) --
	(139.68, 48.33) --
	(139.69, 48.32) --
	(139.70, 48.32) --
	(139.71, 48.31) --
	(139.72, 48.31) --
	(139.73, 48.30) --
	(139.74, 48.30) --
	(139.75, 48.30) --
	(139.76, 48.29) --
	(139.77, 48.29) --
	(139.78, 48.28) --
	(139.79, 48.28) --
	(139.80, 48.27) --
	(139.81, 48.27) --
	(139.82, 48.26) --
	(139.83, 48.26) --
	(139.84, 48.26) --
	(139.85, 48.25) --
	(139.86, 48.25) --
	(139.87, 48.24) --
	(139.88, 48.24) --
	(139.89, 48.23) --
	(139.90, 48.23) --
	(139.91, 48.23) --
	(139.92, 48.22) --
	(139.93, 48.22) --
	(139.94, 48.21) --
	(139.95, 48.21) --
	(139.96, 48.20) --
	(139.98, 48.20) --
	(139.99, 48.20) --
	(140.00, 48.19) --
	(140.01, 48.19) --
	(140.02, 48.18) --
	(140.03, 48.18) --
	(140.04, 48.17) --
	(140.05, 48.17) --
	(140.06, 48.17) --
	(140.07, 48.16) --
	(140.08, 48.16) --
	(140.09, 48.15) --
	(140.10, 48.15) --
	(140.11, 48.15) --
	(140.12, 48.14) --
	(140.13, 48.14) --
	(140.14, 48.13) --
	(140.15, 48.13) --
	(140.16, 48.12) --
	(140.17, 48.12) --
	(140.18, 48.12) --
	(140.19, 48.11) --
	(140.20, 48.11) --
	(140.21, 48.10) --
	(140.22, 48.10) --
	(140.23, 48.10) --
	(140.24, 48.09) --
	(140.25, 48.09) --
	(140.26, 48.08) --
	(140.27, 48.08) --
	(140.28, 48.07) --
	(140.29, 48.07) --
	(140.30, 48.07) --
	(140.31, 48.06) --
	(140.32, 48.06) --
	(140.33, 48.05) --
	(140.34, 48.05) --
	(140.35, 48.05) --
	(140.36, 48.04) --
	(140.37, 48.04) --
	(140.38, 48.03) --
	(140.39, 48.03) --
	(140.40, 48.03) --
	(140.41, 48.02) --
	(140.42, 48.02) --
	(140.43, 48.01) --
	(140.44, 48.01) --
	(140.45, 48.01) --
	(140.46, 48.00) --
	(140.47, 48.00) --
	(140.48, 47.99) --
	(140.50, 47.99) --
	(140.51, 47.98) --
	(140.52, 47.98) --
	(140.53, 47.98) --
	(140.54, 47.97) --
	(140.55, 47.97) --
	(140.56, 47.96) --
	(140.57, 47.96) --
	(140.58, 47.96) --
	(140.59, 47.95) --
	(140.60, 47.95) --
	(140.61, 47.94) --
	(140.62, 47.94) --
	(140.63, 47.94) --
	(140.64, 47.93) --
	(140.65, 47.93) --
	(140.66, 47.93) --
	(140.67, 47.92) --
	(140.68, 47.92) --
	(140.69, 47.91) --
	(140.70, 47.91) --
	(140.71, 47.91) --
	(140.72, 47.90) --
	(140.73, 47.90) --
	(140.74, 47.89) --
	(140.75, 47.89) --
	(140.76, 47.89) --
	(140.77, 47.88) --
	(140.78, 47.88) --
	(140.79, 47.87) --
	(140.80, 47.87) --
	(140.81, 47.87) --
	(140.82, 47.86) --
	(140.83, 47.86) --
	(140.84, 47.85) --
	(140.85, 47.85) --
	(140.86, 47.85) --
	(140.87, 47.84) --
	(140.88, 47.84) --
	(140.89, 47.84) --
	(140.90, 47.83) --
	(140.91, 47.83) --
	(140.92, 47.82) --
	(140.93, 47.82) --
	(140.94, 47.82) --
	(140.95, 47.81) --
	(140.96, 47.81) --
	(140.97, 47.80) --
	(140.98, 47.80) --
	(140.99, 47.80) --
	(141.01, 47.79) --
	(141.02, 47.79) --
	(141.03, 47.79) --
	(141.04, 47.78) --
	(141.05, 47.78) --
	(141.06, 47.77) --
	(141.07, 47.77) --
	(141.08, 47.77) --
	(141.09, 47.76) --
	(141.10, 47.76) --
	(141.11, 47.75) --
	(141.12, 47.75) --
	(141.13, 47.75) --
	(141.14, 47.74) --
	(141.15, 47.74) --
	(141.16, 47.74) --
	(141.17, 47.73) --
	(141.18, 47.73) --
	(141.19, 47.72) --
	(141.20, 47.72) --
	(141.21, 47.72) --
	(141.22, 47.71) --
	(141.23, 47.71) --
	(141.24, 47.71) --
	(141.25, 47.70) --
	(141.26, 47.70) --
	(141.27, 47.69) --
	(141.28, 47.69) --
	(141.29, 47.69) --
	(141.30, 47.68) --
	(141.31, 47.68) --
	(141.32, 47.68) --
	(141.33, 47.67) --
	(141.34, 47.67) --
	(141.35, 47.67) --
	(141.36, 47.66) --
	(141.37, 47.66) --
	(141.38, 47.65) --
	(141.39, 47.65) --
	(141.40, 47.65) --
	(141.41, 47.64) --
	(141.42, 47.64) --
	(141.43, 47.64) --
	(141.44, 47.63) --
	(141.45, 47.63) --
	(141.46, 47.63) --
	(141.47, 47.62) --
	(141.48, 47.62) --
	(141.49, 47.61) --
	(141.50, 47.61) --
	(141.52, 47.61) --
	(141.53, 47.60) --
	(141.54, 47.60) --
	(141.55, 47.60) --
	(141.56, 47.59) --
	(141.57, 47.59) --
	(141.58, 47.59) --
	(141.59, 47.58) --
	(141.60, 47.58) --
	(141.61, 47.57) --
	(141.62, 47.57) --
	(141.63, 47.57) --
	(141.64, 47.56) --
	(141.65, 47.56) --
	(141.66, 47.56) --
	(141.67, 47.55) --
	(141.68, 47.55) --
	(141.69, 47.55) --
	(141.70, 47.54) --
	(141.71, 47.54) --
	(141.72, 47.54) --
	(141.73, 47.53) --
	(141.74, 47.53) --
	(141.75, 47.53) --
	(141.76, 47.52) --
	(141.77, 47.52) --
	(141.78, 47.51) --
	(141.79, 47.51) --
	(141.80, 47.51) --
	(141.81, 47.50) --
	(141.82, 47.50) --
	(141.83, 47.50) --
	(141.84, 47.49) --
	(141.85, 47.49) --
	(141.86, 47.49) --
	(141.87, 47.48) --
	(141.88, 47.48) --
	(141.89, 47.48) --
	(141.90, 47.47) --
	(141.91, 47.47) --
	(141.92, 47.47) --
	(141.93, 47.46) --
	(141.94, 47.46) --
	(141.95, 47.46) --
	(141.96, 47.45) --
	(141.97, 47.45) --
	(141.98, 47.45) --
	(141.99, 47.44) --
	(142.00, 47.44) --
	(142.01, 47.44) --
	(142.02, 47.43) --
	(142.04, 47.43) --
	(142.05, 47.43) --
	(142.06, 47.42) --
	(142.07, 47.42) --
	(142.08, 47.42) --
	(142.09, 47.41) --
	(142.10, 47.41) --
	(142.11, 47.40) --
	(142.12, 47.40) --
	(142.13, 47.40) --
	(142.14, 47.39) --
	(142.15, 47.39) --
	(142.16, 47.39) --
	(142.17, 47.38) --
	(142.18, 47.38) --
	(142.19, 47.38) --
	(142.20, 47.37) --
	(142.21, 47.37) --
	(142.22, 47.37) --
	(142.23, 47.36) --
	(142.24, 47.36) --
	(142.25, 47.36) --
	(142.26, 47.35) --
	(142.27, 47.35) --
	(142.28, 47.35) --
	(142.29, 47.34) --
	(142.30, 47.34) --
	(142.31, 47.34) --
	(142.32, 47.34) --
	(142.33, 47.33) --
	(142.34, 47.33) --
	(142.35, 47.33) --
	(142.36, 47.32) --
	(142.37, 47.32) --
	(142.38, 47.32) --
	(142.39, 47.31) --
	(142.40, 47.31) --
	(142.41, 47.31) --
	(142.42, 47.30) --
	(142.43, 47.30) --
	(142.44, 47.30) --
	(142.45, 47.29) --
	(142.46, 47.29) --
	(142.47, 47.29) --
	(142.48, 47.28) --
	(142.49, 47.28) --
	(142.50, 47.28) --
	(142.51, 47.27) --
	(142.52, 47.27) --
	(142.53, 47.27) --
	(142.55, 47.26) --
	(142.56, 47.26) --
	(142.57, 47.26) --
	(142.58, 47.25) --
	(142.59, 47.25) --
	(142.60, 47.25) --
	(142.61, 47.24) --
	(142.62, 47.24) --
	(142.63, 47.24) --
	(142.64, 47.23) --
	(142.65, 47.23) --
	(142.66, 47.23) --
	(142.67, 47.23) --
	(142.68, 47.22) --
	(142.69, 47.22) --
	(142.70, 47.22) --
	(142.71, 47.21) --
	(142.72, 47.21) --
	(142.73, 47.21) --
	(142.74, 47.20) --
	(142.75, 47.20) --
	(142.76, 47.20) --
	(142.77, 47.19) --
	(142.78, 47.19) --
	(142.79, 47.19) --
	(142.80, 47.18) --
	(142.81, 47.18) --
	(142.82, 47.18) --
	(142.83, 47.18) --
	(142.84, 47.17) --
	(142.85, 47.17) --
	(142.86, 47.17) --
	(142.87, 47.16) --
	(142.88, 47.16) --
	(142.89, 47.16) --
	(142.90, 47.15) --
	(142.91, 47.15) --
	(142.92, 47.15) --
	(142.93, 47.14) --
	(142.94, 47.14) --
	(142.95, 47.14) --
	(142.96, 47.14) --
	(142.97, 47.13) --
	(142.98, 47.13) --
	(142.99, 47.13) --
	(143.00, 47.12) --
	(143.01, 47.12) --
	(143.02, 47.12) --
	(143.03, 47.11) --
	(143.04, 47.11) --
	(143.06, 47.11) --
	(143.07, 47.11) --
	(143.08, 47.10) --
	(143.09, 47.10) --
	(143.10, 47.10) --
	(143.11, 47.09) --
	(143.12, 47.09) --
	(143.13, 47.09) --
	(143.14, 47.08) --
	(143.15, 47.08) --
	(143.16, 47.08) --
	(143.17, 47.08) --
	(143.18, 47.07) --
	(143.19, 47.07) --
	(143.20, 47.07) --
	(143.21, 47.06) --
	(143.22, 47.06) --
	(143.23, 47.06) --
	(143.24, 47.05) --
	(143.25, 47.05) --
	(143.26, 47.05) --
	(143.27, 47.05) --
	(143.28, 47.04) --
	(143.29, 47.04) --
	(143.30, 47.04) --
	(143.31, 47.03) --
	(143.32, 47.03) --
	(143.33, 47.03) --
	(143.34, 47.03) --
	(143.35, 47.02) --
	(143.36, 47.02) --
	(143.37, 47.02) --
	(143.38, 47.01) --
	(143.39, 47.01) --
	(143.40, 47.01) --
	(143.41, 47.01) --
	(143.42, 47.00) --
	(143.43, 47.00) --
	(143.44, 47.00) --
	(143.45, 46.99) --
	(143.46, 46.99) --
	(143.47, 46.99) --
	(143.48, 46.98) --
	(143.49, 46.98) --
	(143.50, 46.98) --
	(143.51, 46.98) --
	(143.52, 46.97) --
	(143.53, 46.97) --
	(143.54, 46.97) --
	(143.55, 46.96) --
	(143.56, 46.96) --
	(143.58, 46.96) --
	(143.59, 46.96) --
	(143.60, 46.95) --
	(143.61, 46.95) --
	(143.62, 46.95) --
	(143.63, 46.95) --
	(143.64, 46.94) --
	(143.65, 46.94) --
	(143.66, 46.94) --
	(143.67, 46.93) --
	(143.68, 46.93) --
	(143.69, 46.93) --
	(143.70, 46.93) --
	(143.71, 46.92) --
	(143.72, 46.92) --
	(143.73, 46.92) --
	(143.74, 46.91) --
	(143.75, 46.91) --
	(143.76, 46.91) --
	(143.77, 46.91) --
	(143.78, 46.90) --
	(143.79, 46.90) --
	(143.80, 46.90) --
	(143.81, 46.90) --
	(143.82, 46.89) --
	(143.83, 46.89) --
	(143.84, 46.89) --
	(143.85, 46.88) --
	(143.86, 46.88) --
	(143.87, 46.88) --
	(143.88, 46.88) --
	(143.89, 46.87) --
	(143.90, 46.87) --
	(143.91, 46.87) --
	(143.92, 46.87) --
	(143.93, 46.86) --
	(143.94, 46.86) --
	(143.95, 46.86) --
	(143.96, 46.85) --
	(143.97, 46.85) --
	(143.98, 46.85) --
	(143.99, 46.85) --
	(144.00, 46.84) --
	(144.01, 46.84) --
	(144.02, 46.84) --
	(144.03, 46.84) --
	(144.04, 46.83) --
	(144.05, 46.83) --
	(144.06, 46.83) --
	(144.07, 46.82) --
	(144.09, 46.82) --
	(144.10, 46.82) --
	(144.11, 46.82) --
	(144.12, 46.81) --
	(144.13, 46.81) --
	(144.14, 46.81) --
	(144.15, 46.81) --
	(144.16, 46.80) --
	(144.17, 46.80) --
	(144.18, 46.80) --
	(144.19, 46.80) --
	(144.20, 46.79) --
	(144.21, 46.79) --
	(144.22, 46.79) --
	(144.23, 46.79) --
	(144.24, 46.78) --
	(144.25, 46.78) --
	(144.26, 46.78) --
	(144.27, 46.78) --
	(144.28, 46.77) --
	(144.29, 46.77) --
	(144.30, 46.77) --
	(144.31, 46.76) --
	(144.32, 46.76) --
	(144.33, 46.76) --
	(144.34, 46.76) --
	(144.35, 46.75) --
	(144.36, 46.75) --
	(144.37, 46.75) --
	(144.38, 46.75) --
	(144.39, 46.74) --
	(144.40, 46.74) --
	(144.41, 46.74) --
	(144.42, 46.74) --
	(144.43, 46.73) --
	(144.44, 46.73) --
	(144.45, 46.73) --
	(144.46, 46.73) --
	(144.47, 46.72) --
	(144.48, 46.72) --
	(144.49, 46.72) --
	(144.50, 46.72) --
	(144.51, 46.71) --
	(144.52, 46.71) --
	(144.53, 46.71) --
	(144.54, 46.71) --
	(144.55, 46.70) --
	(144.56, 46.70) --
	(144.57, 46.70) --
	(144.58, 46.70) --
	(144.60, 46.69) --
	(144.61, 46.69) --
	(144.62, 46.69) --
	(144.63, 46.69) --
	(144.64, 46.68) --
	(144.65, 46.68) --
	(144.66, 46.68) --
	(144.67, 46.68) --
	(144.68, 46.67) --
	(144.69, 46.67) --
	(144.70, 46.67) --
	(144.71, 46.67) --
	(144.72, 46.66) --
	(144.73, 46.66) --
	(144.74, 46.66) --
	(144.75, 46.66) --
	(144.76, 46.65) --
	(144.77, 46.65) --
	(144.78, 46.65) --
	(144.79, 46.65) --
	(144.80, 46.64) --
	(144.81, 46.64) --
	(144.82, 46.64) --
	(144.83, 46.64) --
	(144.84, 46.64) --
	(144.85, 46.63) --
	(144.86, 46.63) --
	(144.87, 46.63) --
	(144.88, 46.63) --
	(144.89, 46.62) --
	(144.90, 46.62) --
	(144.91, 46.62) --
	(144.92, 46.62) --
	(144.93, 46.61) --
	(144.94, 46.61) --
	(144.95, 46.61) --
	(144.96, 46.61) --
	(144.97, 46.60) --
	(144.98, 46.60) --
	(144.99, 46.60) --
	(145.00, 46.60) --
	(145.01, 46.59) --
	(145.02, 46.59) --
	(145.03, 46.59) --
	(145.04, 46.59) --
	(145.05, 46.59) --
	(145.06, 46.58) --
	(145.07, 46.58) --
	(145.08, 46.58) --
	(145.09, 46.58) --
	(145.10, 46.57) --
	(145.12, 46.57) --
	(145.13, 46.57) --
	(145.14, 46.57) --
	(145.15, 46.56) --
	(145.16, 46.56) --
	(145.17, 46.56) --
	(145.18, 46.56) --
	(145.19, 46.56) --
	(145.20, 46.55) --
	(145.21, 46.55) --
	(145.22, 46.55) --
	(145.23, 46.55) --
	(145.24, 46.54) --
	(145.25, 46.54) --
	(145.26, 46.54) --
	(145.27, 46.54) --
	(145.28, 46.53) --
	(145.29, 46.53) --
	(145.30, 46.53) --
	(145.31, 46.53) --
	(145.32, 46.53) --
	(145.33, 46.52) --
	(145.34, 46.52) --
	(145.35, 46.52) --
	(145.36, 46.52) --
	(145.37, 46.51) --
	(145.38, 46.51) --
	(145.39, 46.51) --
	(145.40, 46.51) --
	(145.41, 46.51) --
	(145.42, 46.50) --
	(145.43, 46.50) --
	(145.44, 46.50) --
	(145.45, 46.50) --
	(145.46, 46.49) --
	(145.47, 46.49) --
	(145.48, 46.49) --
	(145.49, 46.49) --
	(145.50, 46.49) --
	(145.51, 46.48) --
	(145.52, 46.48) --
	(145.53, 46.48) --
	(145.54, 46.48) --
	(145.55, 46.47) --
	(145.56, 46.47) --
	(145.57, 46.47) --
	(145.58, 46.47) --
	(145.59, 46.47) --
	(145.60, 46.46) --
	(145.61, 46.46) --
	(145.63, 46.46) --
	(145.64, 46.46) --
	(145.65, 46.45) --
	(145.66, 46.45) --
	(145.67, 46.45) --
	(145.68, 46.45) --
	(145.69, 46.45) --
	(145.70, 46.44) --
	(145.71, 46.44) --
	(145.72, 46.44) --
	(145.73, 46.44) --
	(145.74, 46.44) --
	(145.75, 46.43) --
	(145.76, 46.43) --
	(145.77, 46.43) --
	(145.78, 46.43) --
	(145.79, 46.42) --
	(145.80, 46.42) --
	(145.81, 46.42) --
	(145.82, 46.42) --
	(145.83, 46.42) --
	(145.84, 46.41) --
	(145.85, 46.41) --
	(145.86, 46.41) --
	(145.87, 46.41) --
	(145.88, 46.41) --
	(145.89, 46.40) --
	(145.90, 46.40) --
	(145.91, 46.40) --
	(145.92, 46.40) --
	(145.93, 46.40) --
	(145.94, 46.39) --
	(145.95, 46.39) --
	(145.96, 46.39) --
	(145.97, 46.39) --
	(145.98, 46.39) --
	(145.99, 46.38) --
	(146.00, 46.38) --
	(146.01, 46.38) --
	(146.02, 46.38) --
	(146.03, 46.37) --
	(146.04, 46.37) --
	(146.05, 46.37) --
	(146.06, 46.37) --
	(146.07, 46.37) --
	(146.08, 46.36) --
	(146.09, 46.36) --
	(146.10, 46.36) --
	(146.11, 46.36) --
	(146.12, 46.36) --
	(146.14, 46.35) --
	(146.15, 46.35) --
	(146.16, 46.35) --
	(146.17, 46.35) --
	(146.18, 46.35) --
	(146.19, 46.34) --
	(146.20, 46.34) --
	(146.21, 46.34) --
	(146.22, 46.34) --
	(146.23, 46.34) --
	(146.24, 46.33) --
	(146.25, 46.33) --
	(146.26, 46.33) --
	(146.27, 46.33) --
	(146.28, 46.33) --
	(146.29, 46.32) --
	(146.30, 46.32) --
	(146.31, 46.32) --
	(146.32, 46.32) --
	(146.33, 46.32) --
	(146.34, 46.31) --
	(146.35, 46.31) --
	(146.36, 46.31) --
	(146.37, 46.31) --
	(146.38, 46.31) --
	(146.39, 46.31) --
	(146.40, 46.30) --
	(146.41, 46.30) --
	(146.42, 46.30) --
	(146.43, 46.30) --
	(146.44, 46.30) --
	(146.45, 46.29) --
	(146.46, 46.29) --
	(146.47, 46.29) --
	(146.48, 46.29) --
	(146.49, 46.29) --
	(146.50, 46.28) --
	(146.51, 46.28) --
	(146.52, 46.28) --
	(146.53, 46.28) --
	(146.54, 46.28) --
	(146.55, 46.27) --
	(146.56, 46.27) --
	(146.57, 46.27) --
	(146.58, 46.27) --
	(146.59, 46.27) --
	(146.60, 46.26) --
	(146.61, 46.26) --
	(146.62, 46.26) --
	(146.63, 46.26) --
	(146.65, 46.26) --
	(146.66, 46.26) --
	(146.67, 46.25) --
	(146.68, 46.25) --
	(146.69, 46.25) --
	(146.70, 46.25) --
	(146.71, 46.25) --
	(146.72, 46.24) --
	(146.73, 46.24) --
	(146.74, 46.24) --
	(146.75, 46.24) --
	(146.76, 46.24) --
	(146.77, 46.23) --
	(146.78, 46.23) --
	(146.79, 46.23) --
	(146.80, 46.23) --
	(146.81, 46.23) --
	(146.82, 46.23) --
	(146.83, 46.22) --
	(146.84, 46.22) --
	(146.85, 46.22) --
	(146.86, 46.22) --
	(146.87, 46.22) --
	(146.88, 46.21) --
	(146.89, 46.21) --
	(146.90, 46.21) --
	(146.91, 46.21) --
	(146.92, 46.21) --
	(146.93, 46.21) --
	(146.94, 46.20) --
	(146.95, 46.20) --
	(146.96, 46.20) --
	(146.97, 46.20) --
	(146.98, 46.20) --
	(146.99, 46.19) --
	(147.00, 46.19) --
	(147.01, 46.19) --
	(147.02, 46.19) --
	(147.03, 46.19) --
	(147.04, 46.19) --
	(147.05, 46.18) --
	(147.06, 46.18) --
	(147.07, 46.18) --
	(147.08, 46.18) --
	(147.09, 46.18) --
	(147.10, 46.18) --
	(147.11, 46.17) --
	(147.12, 46.17) --
	(147.13, 46.17) --
	(147.14, 46.17) --
	(147.15, 46.17) --
	(147.17, 46.16) --
	(147.18, 46.16) --
	(147.19, 46.16) --
	(147.20, 46.16) --
	(147.21, 46.16) --
	(147.22, 46.16) --
	(147.23, 46.15) --
	(147.24, 46.15) --
	(147.25, 46.15) --
	(147.26, 46.15) --
	(147.27, 46.15) --
	(147.28, 46.15) --
	(147.29, 46.14) --
	(147.30, 46.14) --
	(147.31, 46.14) --
	(147.32, 46.14) --
	(147.33, 46.14) --
	(147.34, 46.14) --
	(147.35, 46.13) --
	(147.36, 46.13) --
	(147.37, 46.13) --
	(147.38, 46.13) --
	(147.39, 46.13) --
	(147.40, 46.13) --
	(147.41, 46.12) --
	(147.42, 46.12) --
	(147.43, 46.12) --
	(147.44, 46.12) --
	(147.45, 46.12) --
	(147.46, 46.12) --
	(147.47, 46.11) --
	(147.48, 46.11) --
	(147.49, 46.11) --
	(147.50, 46.11) --
	(147.51, 46.11) --
	(147.52, 46.11) --
	(147.53, 46.10) --
	(147.54, 46.10) --
	(147.55, 46.10) --
	(147.56, 46.10) --
	(147.57, 46.10) --
	(147.58, 46.10) --
	(147.59, 46.09) --
	(147.60, 46.09) --
	(147.61, 46.09) --
	(147.62, 46.09) --
	(147.63, 46.09) --
	(147.64, 46.09) --
	(147.65, 46.08) --
	(147.66, 46.08) --
	(147.68, 46.08) --
	(147.69, 46.08) --
	(147.70, 46.08) --
	(147.71, 46.08) --
	(147.72, 46.07) --
	(147.73, 46.07) --
	(147.74, 46.07) --
	(147.75, 46.07) --
	(147.76, 46.07) --
	(147.77, 46.07) --
	(147.78, 46.06) --
	(147.79, 46.06) --
	(147.80, 46.06) --
	(147.81, 46.06) --
	(147.82, 46.06) --
	(147.83, 46.06) --
	(147.84, 46.06) --
	(147.85, 46.05) --
	(147.86, 46.05) --
	(147.87, 46.05) --
	(147.88, 46.05) --
	(147.89, 46.05) --
	(147.90, 46.05) --
	(147.91, 46.04) --
	(147.92, 46.04) --
	(147.93, 46.04) --
	(147.94, 46.04) --
	(147.95, 46.04) --
	(147.96, 46.04) --
	(147.97, 46.04) --
	(147.98, 46.03) --
	(147.99, 46.03) --
	(148.00, 46.03) --
	(148.01, 46.03) --
	(148.02, 46.03) --
	(148.03, 46.03) --
	(148.04, 46.02) --
	(148.05, 46.02) --
	(148.06, 46.02) --
	(148.07, 46.02) --
	(148.08, 46.02) --
	(148.09, 46.02) --
	(148.10, 46.02) --
	(148.11, 46.01) --
	(148.12, 46.01) --
	(148.13, 46.01) --
	(148.14, 46.01) --
	(148.15, 46.01) --
	(148.16, 46.01) --
	(148.17, 46.00) --
	(148.19, 46.00) --
	(148.20, 46.00) --
	(148.21, 46.00) --
	(148.22, 46.00) --
	(148.23, 46.00) --
	(148.24, 46.00) --
	(148.25, 45.99) --
	(148.26, 45.99) --
	(148.27, 45.99) --
	(148.28, 45.99) --
	(148.29, 45.99) --
	(148.30, 45.99) --
	(148.31, 45.99) --
	(148.32, 45.98) --
	(148.33, 45.98) --
	(148.34, 45.98) --
	(148.35, 45.98) --
	(148.36, 45.98) --
	(148.37, 45.98) --
	(148.38, 45.98) --
	(148.39, 45.97) --
	(148.40, 45.97) --
	(148.41, 45.97) --
	(148.42, 45.97) --
	(148.43, 45.97) --
	(148.44, 45.97) --
	(148.45, 45.97) --
	(148.46, 45.96) --
	(148.47, 45.96) --
	(148.48, 45.96) --
	(148.49, 45.96) --
	(148.50, 45.96) --
	(148.51, 45.96) --
	(148.52, 45.96) --
	(148.53, 45.95) --
	(148.54, 45.95) --
	(148.55, 45.95) --
	(148.56, 45.95) --
	(148.57, 45.95) --
	(148.58, 45.95) --
	(148.59, 45.95) --
	(148.60, 45.94) --
	(148.61, 45.94) --
	(148.62, 45.94) --
	(148.63, 45.94) --
	(148.64, 45.94) --
	(148.65, 45.94) --
	(148.66, 45.94) --
	(148.67, 45.93) --
	(148.68, 45.93) --
	(148.69, 45.93) --
	(148.71, 45.93) --
	(148.72, 45.93) --
	(148.73, 45.93) --
	(148.74, 45.93) --
	(148.75, 45.92) --
	(148.76, 45.92) --
	(148.77, 45.92) --
	(148.78, 45.92) --
	(148.79, 45.92) --
	(148.80, 45.92) --
	(148.81, 45.92) --
	(148.82, 45.91) --
	(148.83, 45.91) --
	(148.84, 45.91) --
	(148.85, 45.91) --
	(148.86, 45.91) --
	(148.87, 45.91) --
	(148.88, 45.91) --
	(148.89, 45.91) --
	(148.90, 45.90) --
	(148.91, 45.90) --
	(148.92, 45.90) --
	(148.93, 45.90) --
	(148.94, 45.90) --
	(148.95, 45.90) --
	(148.96, 45.90) --
	(148.97, 45.89) --
	(148.98, 45.89) --
	(148.99, 45.89) --
	(149.00, 45.89) --
	(149.01, 45.89) --
	(149.02, 45.89) --
	(149.03, 45.89) --
	(149.04, 45.89) --
	(149.05, 45.88) --
	(149.06, 45.88) --
	(149.07, 45.88) --
	(149.08, 45.88) --
	(149.09, 45.88) --
	(149.10, 45.88) --
	(149.11, 45.88) --
	(149.12, 45.88) --
	(149.13, 45.87) --
	(149.14, 45.87) --
	(149.15, 45.87) --
	(149.16, 45.87) --
	(149.17, 45.87) --
	(149.18, 45.87) --
	(149.19, 45.87) --
	(149.20, 45.87) --
	(149.22, 45.86) --
	(149.23, 45.86) --
	(149.24, 45.86) --
	(149.25, 45.86) --
	(149.26, 45.86) --
	(149.27, 45.86) --
	(149.28, 45.86) --
	(149.29, 45.85) --
	(149.30, 45.85) --
	(149.31, 45.85) --
	(149.32, 45.85) --
	(149.33, 45.85) --
	(149.34, 45.85) --
	(149.35, 45.85) --
	(149.36, 45.85) --
	(149.37, 45.85) --
	(149.38, 45.84) --
	(149.39, 45.84) --
	(149.40, 45.84) --
	(149.41, 45.84) --
	(149.42, 45.84) --
	(149.43, 45.84) --
	(149.44, 45.84) --
	(149.45, 45.84) --
	(149.46, 45.83) --
	(149.47, 45.83) --
	(149.48, 45.83) --
	(149.49, 45.83) --
	(149.50, 45.83) --
	(149.51, 45.83) --
	(149.52, 45.83) --
	(149.53, 45.83) --
	(149.54, 45.82) --
	(149.55, 45.82) --
	(149.56, 45.82) --
	(149.57, 45.82) --
	(149.58, 45.82) --
	(149.59, 45.82) --
	(149.60, 45.82) --
	(149.61, 45.82) --
	(149.62, 45.81) --
	(149.63, 45.81) --
	(149.64, 45.81) --
	(149.65, 45.81) --
	(149.66, 45.81) --
	(149.67, 45.81) --
	(149.68, 45.81) --
	(149.69, 45.81) --
	(149.70, 45.81) --
	(149.71, 45.80) --
	(149.73, 45.80) --
	(149.74, 45.80) --
	(149.75, 45.80) --
	(149.76, 45.80) --
	(149.77, 45.80) --
	(149.78, 45.80) --
	(149.79, 45.80) --
	(149.80, 45.79) --
	(149.81, 45.79) --
	(149.82, 45.79) --
	(149.83, 45.79) --
	(149.84, 45.79) --
	(149.85, 45.79) --
	(149.86, 45.79) --
	(149.87, 45.79) --
	(149.88, 45.79) --
	(149.89, 45.78) --
	(149.90, 45.78) --
	(149.91, 45.78) --
	(149.92, 45.78) --
	(149.93, 45.78) --
	(149.94, 45.78) --
	(149.95, 45.78) --
	(149.96, 45.78) --
	(149.97, 45.78) --
	(149.98, 45.77) --
	(149.99, 45.77) --
	(150.00, 45.77) --
	(150.01, 45.77) --
	(150.02, 45.77) --
	(150.03, 45.77) --
	(150.04, 45.77) --
	(150.05, 45.77) --
	(150.06, 45.77) --
	(150.07, 45.76) --
	(150.08, 45.76) --
	(150.09, 45.76) --
	(150.10, 45.76) --
	(150.11, 45.76) --
	(150.12, 45.76) --
	(150.13, 45.76) --
	(150.14, 45.76) --
	(150.15, 45.76) --
	(150.16, 45.75) --
	(150.17, 45.75) --
	(150.18, 45.75) --
	(150.19, 45.75) --
	(150.20, 45.75) --
	(150.21, 45.75) --
	(150.22, 45.75) --
	(150.23, 45.75) --
	(150.25, 45.75) --
	(150.26, 45.74) --
	(150.27, 45.74) --
	(150.28, 45.74) --
	(150.29, 45.74) --
	(150.30, 45.74) --
	(150.31, 45.74) --
	(150.32, 45.74) --
	(150.33, 45.74) --
	(150.34, 45.74) --
	(150.35, 45.74) --
	(150.36, 45.73) --
	(150.37, 45.73) --
	(150.38, 45.73) --
	(150.39, 45.73) --
	(150.40, 45.73) --
	(150.41, 45.73) --
	(150.42, 45.73) --
	(150.43, 45.73) --
	(150.44, 45.73) --
	(150.45, 45.72) --
	(150.46, 45.72) --
	(150.47, 45.72) --
	(150.48, 45.72) --
	(150.49, 45.72) --
	(150.50, 45.72) --
	(150.51, 45.72) --
	(150.52, 45.72) --
	(150.53, 45.72) --
	(150.54, 45.72) --
	(150.55, 45.71) --
	(150.56, 45.71) --
	(150.57, 45.71) --
	(150.58, 45.71) --
	(150.59, 45.71) --
	(150.60, 45.71) --
	(150.61, 45.71) --
	(150.62, 45.71) --
	(150.63, 45.71) --
	(150.64, 45.71) --
	(150.65, 45.70) --
	(150.66, 45.70) --
	(150.67, 45.70) --
	(150.68, 45.70) --
	(150.69, 45.70) --
	(150.70, 45.70) --
	(150.71, 45.70) --
	(150.72, 45.70) --
	(150.73, 45.70) --
	(150.74, 45.70) --
	(150.76, 45.69) --
	(150.77, 45.69) --
	(150.78, 45.69) --
	(150.79, 45.69) --
	(150.80, 45.69) --
	(150.81, 45.69) --
	(150.82, 45.69) --
	(150.83, 45.69) --
	(150.84, 45.69) --
	(150.85, 45.69) --
	(150.86, 45.69) --
	(150.87, 45.68) --
	(150.88, 45.68) --
	(150.89, 45.68) --
	(150.90, 45.68) --
	(150.91, 45.68) --
	(150.92, 45.68) --
	(150.93, 45.68) --
	(150.94, 45.68) --
	(150.95, 45.68) --
	(150.96, 45.68) --
	(150.97, 45.67) --
	(150.98, 45.67) --
	(150.99, 45.67) --
	(151.00, 45.67) --
	(151.01, 45.67) --
	(151.02, 45.67) --
	(151.03, 45.67) --
	(151.04, 45.67) --
	(151.05, 45.67) --
	(151.06, 45.67) --
	(151.07, 45.67) --
	(151.08, 45.66) --
	(151.09, 45.66) --
	(151.10, 45.66) --
	(151.11, 45.66) --
	(151.12, 45.66) --
	(151.13, 45.66) --
	(151.14, 45.66) --
	(151.15, 45.66) --
	(151.16, 45.66) --
	(151.17, 45.66) --
	(151.18, 45.66) --
	(151.19, 45.65) --
	(151.20, 45.65) --
	(151.21, 45.65) --
	(151.22, 45.65) --
	(151.23, 45.65) --
	(151.24, 45.65) --
	(151.25, 45.65) --
	(151.27, 45.65) --
	(151.28, 45.65) --
	(151.29, 45.65) --
	(151.30, 45.65) --
	(151.31, 45.64) --
	(151.32, 45.64) --
	(151.33, 45.64) --
	(151.34, 45.64) --
	(151.35, 45.64) --
	(151.36, 45.64) --
	(151.37, 45.64) --
	(151.38, 45.64) --
	(151.39, 45.64) --
	(151.40, 45.64) --
	(151.41, 45.64) --
	(151.42, 45.63) --
	(151.43, 45.63) --
	(151.44, 45.63) --
	(151.45, 45.63) --
	(151.46, 45.63) --
	(151.47, 45.63) --
	(151.48, 45.63) --
	(151.49, 45.63) --
	(151.50, 45.63) --
	(151.51, 45.63) --
	(151.52, 45.63) --
	(151.53, 45.63) --
	(151.54, 45.62) --
	(151.55, 45.62) --
	(151.56, 45.62) --
	(151.57, 45.62) --
	(151.58, 45.62) --
	(151.59, 45.62) --
	(151.60, 45.62) --
	(151.61, 45.62) --
	(151.62, 45.62) --
	(151.63, 45.62) --
	(151.64, 45.62) --
	(151.65, 45.62) --
	(151.66, 45.61) --
	(151.67, 45.61) --
	(151.68, 45.61) --
	(151.69, 45.61) --
	(151.70, 45.61) --
	(151.71, 45.61) --
	(151.72, 45.61) --
	(151.73, 45.61) --
	(151.74, 45.61) --
	(151.75, 45.61) --
	(151.76, 45.61) --
	(151.78, 45.61) --
	(151.79, 45.60) --
	(151.80, 45.60) --
	(151.81, 45.60) --
	(151.82, 45.60) --
	(151.83, 45.60) --
	(151.84, 45.60) --
	(151.85, 45.60) --
	(151.86, 45.60) --
	(151.87, 45.60) --
	(151.88, 45.60) --
	(151.89, 45.60) --
	(151.90, 45.60) --
	(151.91, 45.59) --
	(151.92, 45.59) --
	(151.93, 45.59) --
	(151.94, 45.59) --
	(151.95, 45.59) --
	(151.96, 45.59) --
	(151.97, 45.59) --
	(151.98, 45.59) --
	(151.99, 45.59) --
	(152.00, 45.59) --
	(152.01, 45.59) --
	(152.02, 45.59) --
	(152.03, 45.59) --
	(152.04, 45.58) --
	(152.05, 45.58) --
	(152.06, 45.58) --
	(152.07, 45.58) --
	(152.08, 45.58) --
	(152.09, 45.58) --
	(152.10, 45.58) --
	(152.11, 45.58) --
	(152.12, 45.58) --
	(152.13, 45.58) --
	(152.14, 45.58) --
	(152.15, 45.58) --
	(152.16, 45.58) --
	(152.17, 45.57) --
	(152.18, 45.57) --
	(152.19, 45.57) --
	(152.20, 45.57) --
	(152.21, 45.57) --
	(152.22, 45.57) --
	(152.23, 45.57) --
	(152.24, 45.57) --
	(152.25, 45.57) --
	(152.26, 45.57) --
	(152.27, 45.57) --
	(152.28, 45.57) --
	(152.30, 45.57) --
	(152.31, 45.56) --
	(152.32, 45.56) --
	(152.33, 45.56) --
	(152.34, 45.56) --
	(152.35, 45.56) --
	(152.36, 45.56) --
	(152.37, 45.56) --
	(152.38, 45.56) --
	(152.39, 45.56) --
	(152.40, 45.56) --
	(152.41, 45.56) --
	(152.42, 45.56) --
	(152.43, 45.56) --
	(152.44, 45.56) --
	(152.45, 45.55) --
	(152.46, 45.55) --
	(152.47, 45.55) --
	(152.48, 45.55) --
	(152.49, 45.55) --
	(152.50, 45.55) --
	(152.51, 45.55) --
	(152.52, 45.55) --
	(152.53, 45.55) --
	(152.54, 45.55) --
	(152.55, 45.55) --
	(152.56, 45.55) --
	(152.57, 45.55) --
	(152.58, 45.55) --
	(152.59, 45.54) --
	(152.60, 45.54) --
	(152.61, 45.54) --
	(152.62, 45.54) --
	(152.63, 45.54) --
	(152.64, 45.54) --
	(152.65, 45.54) --
	(152.66, 45.54) --
	(152.67, 45.54) --
	(152.68, 45.54) --
	(152.69, 45.54) --
	(152.70, 45.54) --
	(152.71, 45.54) --
	(152.72, 45.54) --
	(152.73, 45.54) --
	(152.74, 45.53) --
	(152.75, 45.53) --
	(152.76, 45.53) --
	(152.77, 45.53) --
	(152.78, 45.53) --
	(152.79, 45.53) --
	(152.81, 45.53) --
	(152.82, 45.53) --
	(152.83, 45.53) --
	(152.84, 45.53) --
	(152.85, 45.53) --
	(152.86, 45.53) --
	(152.87, 45.53) --
	(152.88, 45.53) --
	(152.89, 45.53) --
	(152.90, 45.52) --
	(152.91, 45.52) --
	(152.92, 45.52) --
	(152.93, 45.52) --
	(152.94, 45.52) --
	(152.95, 45.52) --
	(152.96, 45.52) --
	(152.97, 45.52) --
	(152.98, 45.52) --
	(152.99, 45.52) --
	(153.00, 45.52) --
	(153.01, 45.52) --
	(153.02, 45.52) --
	(153.03, 45.52) --
	(153.04, 45.52) --
	(153.05, 45.51) --
	(153.06, 45.51) --
	(153.07, 45.51) --
	(153.08, 45.51) --
	(153.09, 45.51) --
	(153.10, 45.51) --
	(153.11, 45.51) --
	(153.12, 45.51) --
	(153.13, 45.51) --
	(153.14, 45.51) --
	(153.15, 45.51) --
	(153.16, 45.51) --
	(153.17, 45.51) --
	(153.18, 45.51) --
	(153.19, 45.51) --
	(153.20, 45.51) --
	(153.21, 45.50) --
	(153.22, 45.50) --
	(153.23, 45.50) --
	(153.24, 45.50) --
	(153.25, 45.50) --
	(153.26, 45.50) --
	(153.27, 45.50) --
	(153.28, 45.50) --
	(153.29, 45.50) --
	(153.30, 45.50) --
	(153.32, 45.50) --
	(153.33, 45.50) --
	(153.34, 45.50) --
	(153.35, 45.50) --
	(153.36, 45.50) --
	(153.37, 45.50) --
	(153.38, 45.50) --
	(153.39, 45.49) --
	(153.40, 45.49) --
	(153.41, 45.49) --
	(153.42, 45.49) --
	(153.43, 45.49) --
	(153.44, 45.49) --
	(153.45, 45.49) --
	(153.46, 45.49) --
	(153.47, 45.49) --
	(153.48, 45.49) --
	(153.49, 45.49) --
	(153.50, 45.49) --
	(153.51, 45.49) --
	(153.52, 45.49) --
	(153.53, 45.49) --
	(153.54, 45.49) --
	(153.55, 45.49) --
	(153.56, 45.48) --
	(153.57, 45.48) --
	(153.58, 45.48) --
	(153.59, 45.48) --
	(153.60, 45.48) --
	(153.61, 45.48) --
	(153.62, 45.48) --
	(153.63, 45.48) --
	(153.64, 45.48) --
	(153.65, 45.48) --
	(153.66, 45.48) --
	(153.67, 45.48) --
	(153.68, 45.48) --
	(153.69, 45.48) --
	(153.70, 45.48) --
	(153.71, 45.48) --
	(153.72, 45.48) --
	(153.73, 45.47) --
	(153.74, 45.47) --
	(153.75, 45.47) --
	(153.76, 45.47) --
	(153.77, 45.47) --
	(153.78, 45.47) --
	(153.79, 45.47) --
	(153.80, 45.47) --
	(153.81, 45.47) --
	(153.82, 45.47) --
	(153.84, 45.47) --
	(153.85, 45.47) --
	(153.86, 45.47) --
	(153.87, 45.47) --
	(153.88, 45.47) --
	(153.89, 45.47) --
	(153.90, 45.47) --
	(153.91, 45.47) --
	(153.92, 45.47) --
	(153.93, 45.46) --
	(153.94, 45.46) --
	(153.95, 45.46) --
	(153.96, 45.46) --
	(153.97, 45.46) --
	(153.98, 45.46) --
	(153.99, 45.46) --
	(154.00, 45.46) --
	(154.01, 45.46) --
	(154.02, 45.46) --
	(154.03, 45.46) --
	(154.04, 45.46) --
	(154.05, 45.46) --
	(154.06, 45.46) --
	(154.07, 45.46) --
	(154.08, 45.46) --
	(154.09, 45.46) --
	(154.10, 45.46) --
	(154.11, 45.46) --
	(154.12, 45.45) --
	(154.13, 45.45) --
	(154.14, 45.45) --
	(154.15, 45.45) --
	(154.16, 45.45) --
	(154.17, 45.45) --
	(154.18, 45.45) --
	(154.19, 45.45) --
	(154.20, 45.45) --
	(154.21, 45.45) --
	(154.22, 45.45) --
	(154.23, 45.45) --
	(154.24, 45.45) --
	(154.25, 45.45) --
	(154.26, 45.45) --
	(154.27, 45.45) --
	(154.28, 45.45) --
	(154.29, 45.45) --
	(154.30, 45.45) --
	(154.31, 45.45) --
	(154.32, 45.44) --
	(154.33, 45.44) --
	(154.35, 45.44) --
	(154.36, 45.44) --
	(154.37, 45.44) --
	(154.38, 45.44) --
	(154.39, 45.44) --
	(154.40, 45.44) --
	(154.41, 45.44) --
	(154.42, 45.44) --
	(154.43, 45.44) --
	(154.44, 45.44) --
	(154.45, 45.44) --
	(154.46, 45.44) --
	(154.47, 45.44) --
	(154.48, 45.44) --
	(154.49, 45.44) --
	(154.50, 45.44) --
	(154.51, 45.44) --
	(154.52, 45.44) --
	(154.53, 45.44) --
	(154.54, 45.43) --
	(154.55, 45.43) --
	(154.56, 45.43) --
	(154.57, 45.43) --
	(154.58, 45.43) --
	(154.59, 45.43) --
	(154.60, 45.43) --
	(154.61, 45.43) --
	(154.62, 45.43) --
	(154.63, 45.43) --
	(154.64, 45.43) --
	(154.65, 45.43) --
	(154.66, 45.43) --
	(154.67, 45.43) --
	(154.68, 45.43) --
	(154.69, 45.43) --
	(154.70, 45.43) --
	(154.71, 45.43) --
	(154.72, 45.43) --
	(154.73, 45.43) --
	(154.74, 45.43) --
	(154.75, 45.42) --
	(154.76, 45.42) --
	(154.77, 45.42) --
	(154.78, 45.42) --
	(154.79, 45.42) --
	(154.80, 45.42) --
	(154.81, 45.42) --
	(154.82, 45.42) --
	(154.83, 45.42) --
	(154.84, 45.42) --
	(154.86, 45.42) --
	(154.87, 45.42) --
	(154.88, 45.42) --
	(154.89, 45.42) --
	(154.90, 45.42) --
	(154.91, 45.42) --
	(154.92, 45.42) --
	(154.93, 45.42) --
	(154.94, 45.42) --
	(154.95, 45.42) --
	(154.96, 45.42) --
	(154.97, 45.42) --
	(154.98, 45.42) --
	(154.99, 45.41) --
	(155.00, 45.41) --
	(155.01, 45.41) --
	(155.02, 45.41) --
	(155.03, 45.41) --
	(155.04, 45.41) --
	(155.05, 45.41) --
	(155.06, 45.41) --
	(155.07, 45.41) --
	(155.08, 45.41) --
	(155.09, 45.41) --
	(155.10, 45.41) --
	(155.11, 45.41) --
	(155.12, 45.41) --
	(155.13, 45.41) --
	(155.14, 45.41) --
	(155.15, 45.41) --
	(155.16, 45.41) --
	(155.17, 45.41) --
	(155.18, 45.41) --
	(155.19, 45.41) --
	(155.20, 45.41) --
	(155.21, 45.41) --
	(155.22, 45.41) --
	(155.23, 45.41) --
	(155.24, 45.40) --
	(155.25, 45.40) --
	(155.26, 45.40) --
	(155.27, 45.40) --
	(155.28, 45.40) --
	(155.29, 45.40) --
	(155.30, 45.40) --
	(155.31, 45.40) --
	(155.32, 45.40) --
	(155.33, 45.40) --
	(155.34, 45.40) --
	(155.35, 45.40) --
	(155.36, 45.40) --
	(155.38, 45.40) --
	(155.39, 45.40) --
	(155.40, 45.40) --
	(155.41, 45.40) --
	(155.42, 45.40) --
	(155.43, 45.40) --
	(155.44, 45.40) --
	(155.45, 45.40) --
	(155.46, 45.40) --
	(155.47, 45.40) --
	(155.48, 45.40) --
	(155.49, 45.40) --
	(155.50, 45.39) --
	(155.51, 45.39) --
	(155.52, 45.39) --
	(155.53, 45.39) --
	(155.54, 45.39) --
	(155.55, 45.39) --
	(155.56, 45.39) --
	(155.57, 45.39) --
	(155.58, 45.39) --
	(155.59, 45.39) --
	(155.60, 45.39) --
	(155.61, 45.39) --
	(155.62, 45.39) --
	(155.63, 45.39) --
	(155.64, 45.39) --
	(155.65, 45.39) --
	(155.66, 45.39) --
	(155.67, 45.39) --
	(155.68, 45.39) --
	(155.69, 45.39) --
	(155.70, 45.39) --
	(155.71, 45.39) --
	(155.72, 45.39) --
	(155.73, 45.39) --
	(155.74, 45.39) --
	(155.75, 45.39) --
	(155.76, 45.39) --
	(155.77, 45.39) --
	(155.78, 45.38) --
	(155.79, 45.38) --
	(155.80, 45.38) --
	(155.81, 45.38) --
	(155.82, 45.38) --
	(155.83, 45.38) --
	(155.84, 45.38) --
	(155.85, 45.38) --
	(155.86, 45.38) --
	(155.87, 45.38) --
	(155.89, 45.38) --
	(155.90, 45.38) --
	(155.91, 45.38) --
	(155.92, 45.38) --
	(155.93, 45.38) --
	(155.94, 45.38) --
	(155.95, 45.38) --
	(155.96, 45.38) --
	(155.97, 45.38) --
	(155.98, 45.38) --
	(155.99, 45.38) --
	(156.00, 45.38) --
	(156.01, 45.38) --
	(156.02, 45.38) --
	(156.03, 45.38) --
	(156.04, 45.38) --
	(156.05, 45.38) --
	(156.06, 45.38) --
	(156.07, 45.38) --
	(156.08, 45.37) --
	(156.09, 45.37) --
	(156.10, 45.37) --
	(156.11, 45.37) --
	(156.12, 45.37) --
	(156.13, 45.37) --
	(156.14, 45.37) --
	(156.15, 45.37) --
	(156.16, 45.37) --
	(156.17, 45.37) --
	(156.18, 45.37) --
	(156.19, 45.37) --
	(156.20, 45.37) --
	(156.21, 45.37) --
	(156.22, 45.37) --
	(156.23, 45.37) --
	(156.24, 45.37) --
	(156.25, 45.37) --
	(156.26, 45.37) --
	(156.27, 45.37) --
	(156.28, 45.37) --
	(156.29, 45.37) --
	(156.30, 45.37) --
	(156.31, 45.37) --
	(156.32, 45.37) --
	(156.33, 45.37) --
	(156.34, 45.37) --
	(156.35, 45.37) --
	(156.36, 45.37) --
	(156.37, 45.37) --
	(156.38, 45.37) --
	(156.40, 45.36) --
	(156.41, 45.36) --
	(156.42, 45.36) --
	(156.43, 45.36) --
	(156.44, 45.36) --
	(156.45, 45.36) --
	(156.46, 45.36) --
	(156.47, 45.36) --
	(156.48, 45.36) --
	(156.49, 45.36) --
	(156.50, 45.36) --
	(156.51, 45.36) --
	(156.52, 45.36) --
	(156.53, 45.36) --
	(156.54, 45.36) --
	(156.55, 45.36) --
	(156.56, 45.36) --
	(156.57, 45.36) --
	(156.58, 45.36) --
	(156.59, 45.36) --
	(156.60, 45.36) --
	(156.61, 45.36) --
	(156.62, 45.36) --
	(156.63, 45.36) --
	(156.64, 45.36) --
	(156.65, 45.36) --
	(156.66, 45.36) --
	(156.67, 45.36) --
	(156.68, 45.36) --
	(156.69, 45.36) --
	(156.70, 45.36) --
	(156.71, 45.36) --
	(156.72, 45.36) --
	(156.73, 45.36) --
	(156.74, 45.35) --
	(156.75, 45.35) --
	(156.76, 45.35) --
	(156.77, 45.35) --
	(156.78, 45.35) --
	(156.79, 45.35) --
	(156.80, 45.35) --
	(156.81, 45.35) --
	(156.82, 45.35) --
	(156.83, 45.35) --
	(156.84, 45.35) --
	(156.85, 45.35) --
	(156.86, 45.35) --
	(156.87, 45.35) --
	(156.88, 45.35) --
	(156.89, 45.35) --
	(156.91, 45.35) --
	(156.92, 45.35) --
	(156.93, 45.35) --
	(156.94, 45.35) --
	(156.95, 45.35) --
	(156.96, 45.35) --
	(156.97, 45.35) --
	(156.98, 45.35) --
	(156.99, 45.35) --
	(157.00, 45.35) --
	(157.01, 45.35) --
	(157.02, 45.35) --
	(157.03, 45.35) --
	(157.04, 45.35) --
	(157.05, 45.35) --
	(157.06, 45.35) --
	(157.07, 45.35) --
	(157.08, 45.35) --
	(157.09, 45.35) --
	(157.10, 45.35) --
	(157.11, 45.35) --
	(157.12, 45.34) --
	(157.13, 45.34) --
	(157.14, 45.34) --
	(157.15, 45.34) --
	(157.16, 45.34) --
	(157.17, 45.34) --
	(157.18, 45.34) --
	(157.19, 45.34) --
	(157.20, 45.34) --
	(157.21, 45.34) --
	(157.22, 45.34) --
	(157.23, 45.34) --
	(157.24, 45.34) --
	(157.25, 45.34) --
	(157.26, 45.34) --
	(157.27, 45.34) --
	(157.28, 45.34) --
	(157.29, 45.34) --
	(157.30, 45.34) --
	(157.31, 45.34) --
	(157.32, 45.34) --
	(157.33, 45.34) --
	(157.34, 45.34) --
	(157.35, 45.34) --
	(157.36, 45.34) --
	(157.37, 45.34) --
	(157.38, 45.34) --
	(157.39, 45.34) --
	(157.40, 45.34) --
	(157.41, 45.34) --
	(157.43, 45.34) --
	(157.44, 45.34) --
	(157.45, 45.34) --
	(157.46, 45.34) --
	(157.47, 45.34) --
	(157.48, 45.34) --
	(157.49, 45.34) --
	(157.50, 45.34) --
	(157.51, 45.34) --
	(157.52, 45.34) --
	(157.53, 45.34) --
	(157.54, 45.33) --
	(157.55, 45.33) --
	(157.56, 45.33) --
	(157.57, 45.33) --
	(157.58, 45.33) --
	(157.59, 45.33) --
	(157.60, 45.33) --
	(157.61, 45.33) --
	(157.62, 45.33) --
	(157.63, 45.33) --
	(157.64, 45.33) --
	(157.65, 45.33) --
	(157.66, 45.33) --
	(157.67, 45.33) --
	(157.68, 45.33) --
	(157.69, 45.33) --
	(157.70, 45.33) --
	(157.71, 45.33) --
	(157.72, 45.33) --
	(157.73, 45.33) --
	(157.74, 45.33) --
	(157.75, 45.33) --
	(157.76, 45.33) --
	(157.77, 45.33) --
	(157.78, 45.33) --
	(157.79, 45.33) --
	(157.80, 45.33) --
	(157.81, 45.33) --
	(157.82, 45.33) --
	(157.83, 45.33) --
	(157.84, 45.33) --
	(157.85, 45.33) --
	(157.86, 45.33) --
	(157.87, 45.33) --
	(157.88, 45.33) --
	(157.89, 45.33) --
	(157.90, 45.33) --
	(157.91, 45.33) --
	(157.92, 45.33) --
	(157.94, 45.33) --
	(157.95, 45.33) --
	(157.96, 45.33) --
	(157.97, 45.33) --
	(157.98, 45.33) --
	(157.99, 45.33) --
	(158.00, 45.33) --
	(158.01, 45.33) --
	(158.02, 45.32) --
	(158.03, 45.32) --
	(158.04, 45.32) --
	(158.05, 45.32) --
	(158.06, 45.32) --
	(158.07, 45.32) --
	(158.08, 45.32) --
	(158.09, 45.32) --
	(158.10, 45.32) --
	(158.11, 45.32) --
	(158.12, 45.32) --
	(158.13, 45.32) --
	(158.14, 45.32) --
	(158.15, 45.32) --
	(158.16, 45.32) --
	(158.17, 45.32) --
	(158.18, 45.32) --
	(158.19, 45.32) --
	(158.20, 45.32) --
	(158.21, 45.32) --
	(158.22, 45.32) --
	(158.23, 45.32) --
	(158.24, 45.32) --
	(158.25, 45.32) --
	(158.26, 45.32) --
	(158.27, 45.32) --
	(158.28, 45.32) --
	(158.29, 45.32) --
	(158.30, 45.32) --
	(158.31, 45.32) --
	(158.32, 45.32) --
	(158.33, 45.32) --
	(158.34, 45.32) --
	(158.35, 45.32) --
	(158.36, 45.32) --
	(158.37, 45.32) --
	(158.38, 45.32) --
	(158.39, 45.32) --
	(158.40, 45.32) --
	(158.41, 45.32) --
	(158.42, 45.32) --
	(158.43, 45.32) --
	(158.45, 45.32) --
	(158.46, 45.32) --
	(158.47, 45.32) --
	(158.48, 45.32) --
	(158.49, 45.32) --
	(158.50, 45.32) --
	(158.51, 45.32) --
	(158.52, 45.32) --
	(158.53, 45.32) --
	(158.54, 45.32) --
	(158.55, 45.32) --
	(158.56, 45.31) --
	(158.57, 45.31) --
	(158.58, 45.31) --
	(158.59, 45.31) --
	(158.60, 45.31) --
	(158.61, 45.31) --
	(158.62, 45.31) --
	(158.63, 45.31) --
	(158.64, 45.31) --
	(158.65, 45.31) --
	(158.66, 45.31) --
	(158.67, 45.31) --
	(158.68, 45.31) --
	(158.69, 45.31) --
	(158.70, 45.31) --
	(158.71, 45.31) --
	(158.72, 45.31) --
	(158.73, 45.31) --
	(158.74, 45.31) --
	(158.75, 45.31) --
	(158.76, 45.31) --
	(158.77, 45.31) --
	(158.78, 45.31) --
	(158.79, 45.31) --
	(158.80, 45.31) --
	(158.81, 45.31) --
	(158.82, 45.31) --
	(158.83, 45.31) --
	(158.84, 45.31) --
	(158.85, 45.31) --
	(158.86, 45.31) --
	(158.87, 45.31) --
	(158.88, 45.31) --
	(158.89, 45.31) --
	(158.90, 45.31) --
	(158.91, 45.31) --
	(158.92, 45.31) --
	(158.93, 45.31) --
	(158.94, 45.31) --
	(158.95, 45.31) --
	(158.97, 45.31) --
	(158.98, 45.31) --
	(158.99, 45.31) --
	(159.00, 45.31) --
	(159.01, 45.31) --
	(159.02, 45.31) --
	(159.03, 45.31) --
	(159.04, 45.31) --
	(159.05, 45.31) --
	(159.06, 45.31) --
	(159.07, 45.31) --
	(159.08, 45.31) --
	(159.09, 45.31) --
	(159.10, 45.31) --
	(159.11, 45.31) --
	(159.12, 45.31) --
	(159.13, 45.31) --
	(159.14, 45.31) --
	(159.15, 45.31) --
	(159.16, 45.31) --
	(159.17, 45.31) --
	(159.18, 45.31) --
	(159.19, 45.30) --
	(159.20, 45.30) --
	(159.21, 45.30) --
	(159.22, 45.30) --
	(159.23, 45.30) --
	(159.24, 45.30) --
	(159.25, 45.30) --
	(159.26, 45.30) --
	(159.27, 45.30) --
	(159.28, 45.30) --
	(159.29, 45.30) --
	(159.30, 45.30) --
	(159.31, 45.30) --
	(159.32, 45.30) --
	(159.33, 45.30) --
	(159.34, 45.30) --
	(159.35, 45.30) --
	(159.36, 45.30) --
	(159.37, 45.30) --
	(159.38, 45.30) --
	(159.39, 45.30) --
	(159.40, 45.30) --
	(159.41, 45.30) --
	(159.42, 45.30) --
	(159.43, 45.30) --
	(159.44, 45.30) --
	(159.45, 45.30) --
	(159.46, 45.30) --
	(159.48, 45.30) --
	(159.49, 45.30) --
	(159.50, 45.30) --
	(159.51, 45.30) --
	(159.52, 45.30) --
	(159.53, 45.30) --
	(159.54, 45.30) --
	(159.55, 45.30) --
	(159.56, 45.30) --
	(159.57, 45.30) --
	(159.58, 45.30) --
	(159.59, 45.30) --
	(159.60, 45.30) --
	(159.61, 45.30) --
	(159.62, 45.30) --
	(159.63, 45.30) --
	(159.64, 45.30) --
	(159.65, 45.30) --
	(159.66, 45.30) --
	(159.67, 45.30) --
	(159.68, 45.30) --
	(159.69, 45.30) --
	(159.70, 45.30) --
	(159.71, 45.30) --
	(159.72, 45.30) --
	(159.73, 45.30) --
	(159.74, 45.30) --
	(159.75, 45.30) --
	(159.76, 45.30) --
	(159.77, 45.30) --
	(159.78, 45.30) --
	(159.79, 45.30) --
	(159.80, 45.30) --
	(159.81, 45.30) --
	(159.82, 45.30) --
	(159.83, 45.30) --
	(159.84, 45.30) --
	(159.85, 45.30) --
	(159.86, 45.30) --
	(159.87, 45.30) --
	(159.88, 45.30) --
	(159.89, 45.30) --
	(159.90, 45.30) --
	(159.91, 45.30) --
	(159.92, 45.30) --
	(159.93, 45.30) --
	(159.94, 45.30) --
	(159.95, 45.30) --
	(159.96, 45.30) --
	(159.97, 45.29) --
	(159.99, 45.29) --
	(160.00, 45.29) --
	(160.01, 45.29) --
	(160.02, 45.29) --
	(160.03, 45.29) --
	(160.04, 45.29) --
	(160.05, 45.29) --
	(160.06, 45.29) --
	(160.07, 45.29) --
	(160.08, 45.29) --
	(160.09, 45.29) --
	(160.10, 45.29) --
	(160.11, 45.29) --
	(160.12, 45.29) --
	(160.13, 45.29) --
	(160.14, 45.29) --
	(160.15, 45.29) --
	(160.16, 45.29) --
	(160.17, 45.29) --
	(160.18, 45.29) --
	(160.19, 45.29) --
	(160.20, 45.29) --
	(160.21, 45.29) --
	(160.22, 45.29) --
	(160.23, 45.29) --
	(160.24, 45.29) --
	(160.25, 45.29) --
	(160.26, 45.29) --
	(160.27, 45.29) --
	(160.28, 45.29) --
	(160.29, 45.29) --
	(160.30, 45.29) --
	(160.31, 45.29) --
	(160.32, 45.29) --
	(160.33, 45.29) --
	(160.34, 45.29) --
	(160.35, 45.29) --
	(160.36, 45.29) --
	(160.37, 45.29) --
	(160.38, 45.29) --
	(160.39, 45.29) --
	(160.40, 45.29) --
	(160.41, 45.29) --
	(160.42, 45.29) --
	(160.43, 45.29) --
	(160.44, 45.29) --
	(160.45, 45.29) --
	(160.46, 45.29) --
	(160.47, 45.29) --
	(160.48, 45.29) --
	(160.49, 45.29) --
	(160.51, 45.29) --
	(160.52, 45.29) --
	(160.53, 45.29) --
	(160.54, 45.29) --
	(160.55, 45.29) --
	(160.56, 45.29) --
	(160.57, 45.29) --
	(160.58, 45.29) --
	(160.59, 45.29) --
	(160.60, 45.29) --
	(160.61, 45.29) --
	(160.62, 45.29) --
	(160.63, 45.29) --
	(160.64, 45.29) --
	(160.65, 45.29) --
	(160.66, 45.29) --
	(160.67, 45.29) --
	(160.68, 45.29) --
	(160.69, 45.29) --
	(160.70, 45.29) --
	(160.71, 45.29) --
	(160.72, 45.29) --
	(160.73, 45.29) --
	(160.74, 45.29) --
	(160.75, 45.29) --
	(160.76, 45.29) --
	(160.77, 45.29) --
	(160.78, 45.29) --
	(160.79, 45.29) --
	(160.80, 45.29) --
	(160.81, 45.29) --
	(160.82, 45.29) --
	(160.83, 45.29) --
	(160.84, 45.29) --
	(160.85, 45.29) --
	(160.86, 45.29) --
	(160.87, 45.29) --
	(160.88, 45.29) --
	(160.89, 45.29) --
	(160.90, 45.29) --
	(160.91, 45.29) --
	(160.92, 45.29) --
	(160.93, 45.29) --
	(160.94, 45.29) --
	(160.95, 45.29) --
	(160.96, 45.29) --
	(160.97, 45.29) --
	(160.98, 45.29) --
	(160.99, 45.29) --
	(161.00, 45.28) --
	(161.02, 45.28) --
	(161.03, 45.28) --
	(161.04, 45.28) --
	(161.05, 45.28) --
	(161.06, 45.28) --
	(161.07, 45.28) --
	(161.08, 45.28) --
	(161.09, 45.28) --
	(161.10, 45.28) --
	(161.11, 45.28) --
	(161.12, 45.28) --
	(161.13, 45.28) --
	(161.14, 45.28) --
	(161.15, 45.28) --
	(161.16, 45.28) --
	(161.17, 45.28) --
	(161.18, 45.28) --
	(161.19, 45.28) --
	(161.20, 45.28) --
	(161.21, 45.28) --
	(161.22, 45.28) --
	(161.23, 45.28) --
	(161.24, 45.28) --
	(161.25, 45.28) --
	(161.26, 45.28) --
	(161.27, 45.28) --
	(161.28, 45.28) --
	(161.29, 45.28) --
	(161.30, 45.28) --
	(161.31, 45.28) --
	(161.32, 45.28) --
	(161.33, 45.28) --
	(161.34, 45.28) --
	(161.35, 45.28) --
	(161.36, 45.28) --
	(161.37, 45.28) --
	(161.38, 45.28) --
	(161.39, 45.28) --
	(161.40, 45.28) --
	(161.41, 45.28) --
	(161.42, 45.28) --
	(161.43, 45.28) --
	(161.44, 45.28) --
	(161.45, 45.28) --
	(161.46, 45.28) --
	(161.47, 45.28) --
	(161.48, 45.28) --
	(161.49, 45.28) --
	(161.50, 45.28) --
	(161.51, 45.28) --
	(161.53, 45.28) --
	(161.54, 45.28) --
	(161.55, 45.28) --
	(161.56, 45.28) --
	(161.57, 45.28) --
	(161.58, 45.28) --
	(161.59, 45.28) --
	(161.60, 45.28) --
	(161.61, 45.28) --
	(161.62, 45.28) --
	(161.63, 45.28) --
	(161.64, 45.28) --
	(161.65, 45.28) --
	(161.66, 45.28) --
	(161.67, 45.28) --
	(161.68, 45.28) --
	(161.69, 45.28) --
	(161.70, 45.28) --
	(161.71, 45.28) --
	(161.72, 45.28) --
	(161.73, 45.28) --
	(161.74, 45.28) --
	(161.75, 45.28) --
	(161.76, 45.28) --
	(161.77, 45.28) --
	(161.78, 45.28) --
	(161.79, 45.28) --
	(161.80, 45.28) --
	(161.81, 45.28) --
	(161.82, 45.28) --
	(161.83, 45.28) --
	(161.84, 45.28) --
	(161.85, 45.28) --
	(161.86, 45.28) --
	(161.87, 45.28) --
	(161.88, 45.28) --
	(161.89, 45.28) --
	(161.90, 45.28) --
	(161.91, 45.28) --
	(161.92, 45.28) --
	(161.93, 45.28) --
	(161.94, 45.28) --
	(161.95, 45.28) --
	(161.96, 45.28) --
	(161.97, 45.28) --
	(161.98, 45.28) --
	(161.99, 45.28) --
	(162.00, 45.28) --
	(162.01, 45.28) --
	(162.02, 45.28) --
	(162.03, 45.28) --
	(162.05, 45.28) --
	(162.06, 45.28) --
	(162.07, 45.28) --
	(162.08, 45.28) --
	(162.09, 45.28) --
	(162.10, 45.28) --
	(162.11, 45.28) --
	(162.12, 45.28) --
	(162.13, 45.28) --
	(162.14, 45.28) --
	(162.15, 45.28) --
	(162.16, 45.28) --
	(162.17, 45.28) --
	(162.18, 45.28) --
	(162.19, 45.28) --
	(162.20, 45.28) --
	(162.21, 45.28) --
	(162.22, 45.28) --
	(162.23, 45.28) --
	(162.24, 45.28) --
	(162.25, 45.28) --
	(162.26, 45.28) --
	(162.27, 45.28) --
	(162.28, 45.28) --
	(162.29, 45.28) --
	(162.30, 45.28) --
	(162.31, 45.28) --
	(162.32, 45.28) --
	(162.33, 45.28) --
	(162.34, 45.28) --
	(162.35, 45.28) --
	(162.36, 45.28) --
	(162.37, 45.28) --
	(162.38, 45.28) --
	(162.39, 45.28) --
	(162.40, 45.28) --
	(162.41, 45.28) --
	(162.42, 45.28) --
	(162.43, 45.28) --
	(162.44, 45.28) --
	(162.45, 45.28) --
	(162.46, 45.28) --
	(162.47, 45.28) --
	(162.48, 45.28) --
	(162.49, 45.28) --
	(162.50, 45.28) --
	(162.51, 45.28) --
	(162.52, 45.28) --
	(162.53, 45.28) --
	(162.54, 45.28) --
	(162.56, 45.28) --
	(162.57, 45.28) --
	(162.58, 45.28) --
	(162.59, 45.28) --
	(162.60, 45.28) --
	(162.61, 45.28) --
	(162.62, 45.27) --
	(162.63, 45.27) --
	(162.64, 45.27) --
	(162.65, 45.27) --
	(162.66, 45.27) --
	(162.67, 45.27) --
	(162.68, 45.27) --
	(162.69, 45.27) --
	(162.70, 45.27) --
	(162.71, 45.27) --
	(162.72, 45.27) --
	(162.73, 45.27) --
	(162.74, 45.27) --
	(162.75, 45.27) --
	(162.76, 45.27) --
	(162.77, 45.27) --
	(162.78, 45.27) --
	(162.79, 45.27) --
	(162.80, 45.27) --
	(162.81, 45.27) --
	(162.82, 45.27) --
	(162.83, 45.27) --
	(162.84, 45.27) --
	(162.85, 45.27) --
	(162.86, 45.27) --
	(162.87, 45.27) --
	(162.88, 45.27) --
	(162.89, 45.27) --
	(162.90, 45.27) --
	(162.91, 45.27) --
	(162.92, 45.27) --
	(162.93, 45.27) --
	(162.94, 45.27) --
	(162.95, 45.27) --
	(162.96, 45.27) --
	(162.97, 45.27) --
	(162.98, 45.27) --
	(162.99, 45.27) --
	(163.00, 45.27) --
	(163.01, 45.27) --
	(163.02, 45.27) --
	(163.03, 45.27) --
	(163.04, 45.27) --
	(163.05, 45.27) --
	(163.07, 45.27) --
	(163.08, 45.27) --
	(163.09, 45.27) --
	(163.10, 45.27) --
	(163.11, 45.27) --
	(163.12, 45.27) --
	(163.13, 45.27) --
	(163.14, 45.27) --
	(163.15, 45.27) --
	(163.16, 45.27) --
	(163.17, 45.27) --
	(163.18, 45.27) --
	(163.19, 45.27) --
	(163.20, 45.27) --
	(163.21, 45.27) --
	(163.22, 45.27) --
	(163.23, 45.27) --
	(163.24, 45.27) --
	(163.25, 45.27) --
	(163.26, 45.27) --
	(163.27, 45.27) --
	(163.28, 45.27) --
	(163.29, 45.27) --
	(163.30, 45.27) --
	(163.31, 45.27) --
	(163.32, 45.27) --
	(163.33, 45.27) --
	(163.34, 45.27) --
	(163.35, 45.27) --
	(163.36, 45.27) --
	(163.37, 45.27) --
	(163.38, 45.27) --
	(163.39, 45.27) --
	(163.40, 45.27) --
	(163.41, 45.27) --
	(163.42, 45.27) --
	(163.43, 45.27) --
	(163.44, 45.27) --
	(163.45, 45.27) --
	(163.46, 45.27) --
	(163.47, 45.27) --
	(163.48, 45.27) --
	(163.49, 45.27) --
	(163.50, 45.27) --
	(163.51, 45.27) --
	(163.52, 45.27) --
	(163.53, 45.27) --
	(163.54, 45.27) --
	(163.55, 45.27) --
	(163.56, 45.27) --
	(163.58, 45.27) --
	(163.59, 45.27) --
	(163.60, 45.27) --
	(163.61, 45.27) --
	(163.62, 45.27) --
	(163.63, 45.27) --
	(163.64, 45.27) --
	(163.65, 45.27) --
	(163.66, 45.27) --
	(163.67, 45.27) --
	(163.68, 45.27) --
	(163.69, 45.27) --
	(163.70, 45.27) --
	(163.71, 45.27) --
	(163.72, 45.27) --
	(163.73, 45.27) --
	(163.74, 45.27) --
	(163.75, 45.27) --
	(163.76, 45.27) --
	(163.77, 45.27) --
	(163.78, 45.27) --
	(163.79, 45.27) --
	(163.80, 45.27) --
	(163.81, 45.27) --
	(163.82, 45.27) --
	(163.83, 45.27) --
	(163.84, 45.27) --
	(163.85, 45.27) --
	(163.86, 45.27) --
	(163.87, 45.27) --
	(163.88, 45.27) --
	(163.89, 45.27) --
	(163.90, 45.27) --
	(163.91, 45.27) --
	(163.92, 45.27) --
	(163.93, 45.27) --
	(163.94, 45.27) --
	(163.95, 45.27) --
	(163.96, 45.27) --
	(163.97, 45.27) --
	(163.98, 45.27) --
	(163.99, 45.27) --
	(164.00, 45.27) --
	(164.01, 45.27) --
	(164.02, 45.27) --
	(164.03, 45.27) --
	(164.04, 45.27) --
	(164.05, 45.27) --
	(164.06, 45.27) --
	(164.07, 45.27) --
	(164.08, 45.27) --
	(164.10, 45.27) --
	(164.11, 45.27) --
	(164.12, 45.27) --
	(164.13, 45.27) --
	(164.14, 45.27) --
	(164.15, 45.27) --
	(164.16, 45.27) --
	(164.17, 45.27) --
	(164.18, 45.27) --
	(164.19, 45.27) --
	(164.20, 45.27) --
	(164.21, 45.27) --
	(164.22, 45.27) --
	(164.23, 45.27) --
	(164.24, 45.27) --
	(164.25, 45.27) --
	(164.26, 45.27) --
	(164.27, 45.27) --
	(164.28, 45.27) --
	(164.29, 45.27) --
	(164.30, 45.27) --
	(164.31, 45.27) --
	(164.32, 45.27) --
	(164.33, 45.27) --
	(164.34, 45.27) --
	(164.35, 45.27) --
	(164.36, 45.27) --
	(164.37, 45.27) --
	(164.38, 45.27) --
	(164.39, 45.27) --
	(164.40, 45.27) --
	(164.41, 45.27) --
	(164.42, 45.27) --
	(164.43, 45.27) --
	(164.44, 45.27) --
	(164.45, 45.27) --
	(164.46, 45.27) --
	(164.47, 45.27) --
	(164.48, 45.27) --
	(164.49, 45.27) --
	(164.50, 45.27) --
	(164.51, 45.27) --
	(164.52, 45.27) --
	(164.53, 45.27) --
	(164.54, 45.27) --
	(164.55, 45.27) --
	(164.56, 45.27) --
	(164.57, 45.27) --
	(164.58, 45.27) --
	(164.59, 45.27) --
	(164.61, 45.27) --
	(164.62, 45.27) --
	(164.63, 45.27) --
	(164.64, 45.27) --
	(164.65, 45.27) --
	(164.66, 45.27) --
	(164.67, 45.27) --
	(164.68, 45.27) --
	(164.69, 45.27) --
	(164.70, 45.27) --
	(164.71, 45.27) --
	(164.72, 45.27) --
	(164.73, 45.27) --
	(164.74, 45.27) --
	(164.75, 45.27) --
	(164.76, 45.27) --
	(164.77, 45.27) --
	(164.78, 45.27) --
	(164.79, 45.27) --
	(164.80, 45.27) --
	(164.81, 45.27) --
	(164.82, 45.27) --
	(164.83, 45.27) --
	(164.84, 45.27) --
	(164.85, 45.27) --
	(164.86, 45.27) --
	(164.87, 45.27) --
	(164.88, 45.27) --
	(164.89, 45.27) --
	(164.90, 45.27) --
	(164.91, 45.27) --
	(164.92, 45.27) --
	(164.93, 45.27) --
	(164.94, 45.27) --
	(164.95, 45.27) --
	(164.96, 45.27) --
	(164.97, 45.27) --
	(164.98, 45.27) --
	(164.99, 45.27) --
	(165.00, 45.27) --
	(165.01, 45.27) --
	(165.02, 45.27) --
	(165.03, 45.27) --
	(165.04, 45.27) --
	(165.05, 45.27) --
	(165.06, 45.27) --
	(165.07, 45.27) --
	(165.08, 45.27) --
	(165.09, 45.27) --
	(165.10, 45.27) --
	(165.12, 45.27) --
	(165.13, 45.27) --
	(165.14, 45.27) --
	(165.15, 45.27) --
	(165.16, 45.27) --
	(165.17, 45.27) --
	(165.18, 45.27) --
	(165.19, 45.27) --
	(165.20, 45.27) --
	(165.21, 45.27) --
	(165.22, 45.27) --
	(165.23, 45.27) --
	(165.24, 45.27) --
	(165.25, 45.27) --
	(165.26, 45.27) --
	(165.27, 45.27) --
	(165.28, 45.27) --
	(165.29, 45.27) --
	(165.30, 45.27) --
	(165.31, 45.27) --
	(165.32, 45.27) --
	(165.33, 45.27) --
	(165.34, 45.27) --
	(165.35, 45.27) --
	(165.36, 45.27) --
	(165.37, 45.27) --
	(165.38, 45.27) --
	(165.39, 45.27) --
	(165.40, 45.27) --
	(165.41, 45.27) --
	(165.42, 45.27) --
	(165.43, 45.27) --
	(165.44, 45.27) --
	(165.45, 45.27) --
	(165.46, 45.27) --
	(165.47, 45.27) --
	(165.48, 45.27) --
	(165.49, 45.27) --
	(165.50, 45.27) --
	(165.51, 45.27) --
	(165.52, 45.27) --
	(165.53, 45.27) --
	(165.54, 45.27) --
	(165.55, 45.27) --
	(165.56, 45.27) --
	(165.57, 45.27) --
	(165.58, 45.27) --
	(165.59, 45.27) --
	(165.60, 45.27) --
	(165.61, 45.27) --
	(165.62, 45.27) --
	(165.64, 45.27) --
	(165.65, 45.27) --
	(165.66, 45.27) --
	(165.67, 45.27) --
	(165.68, 45.27) --
	(165.69, 45.27) --
	(165.70, 45.27) --
	(165.71, 45.27) --
	(165.72, 45.27) --
	(165.73, 45.27) --
	(165.74, 45.27) --
	(165.75, 45.27) --
	(165.76, 45.27) --
	(165.77, 45.27) --
	(165.78, 45.27) --
	(165.79, 45.27) --
	(165.80, 45.27) --
	(165.81, 45.27) --
	(165.82, 45.27) --
	(165.83, 45.27) --
	(165.84, 45.27) --
	(165.85, 45.27) --
	(165.86, 45.27) --
	(165.87, 45.27) --
	(165.88, 45.27) --
	(165.89, 45.27) --
	(165.90, 45.27) --
	(165.91, 45.27) --
	(165.92, 45.27) --
	(165.93, 45.27) --
	(165.94, 45.27) --
	(165.95, 45.27) --
	(165.96, 45.27) --
	(165.97, 45.27) --
	(165.98, 45.27) --
	(165.99, 45.27) --
	(166.00, 45.27) --
	(166.01, 45.27) --
	(166.02, 45.27) --
	(166.03, 45.27) --
	(166.04, 45.27) --
	(166.05, 45.27) --
	(166.06, 45.27) --
	(166.07, 45.27) --
	(166.08, 45.27) --
	(166.09, 45.27) --
	(166.10, 45.27) --
	(166.11, 45.27) --
	(166.12, 45.27) --
	(166.13, 45.27) --
	(166.15, 45.27) --
	(166.16, 45.27) --
	(166.17, 45.27) --
	(166.18, 45.27) --
	(166.19, 45.27) --
	(166.20, 45.27) --
	(166.21, 45.27) --
	(166.22, 45.27) --
	(166.23, 45.27) --
	(166.24, 45.27) --
	(166.25, 45.27) --
	(166.26, 45.27) --
	(166.27, 45.27) --
	(166.28, 45.27) --
	(166.29, 45.27) --
	(166.30, 45.27) --
	(166.31, 45.27) --
	(166.32, 45.27) --
	(166.33, 45.27) --
	(166.34, 45.27) --
	(166.35, 45.27) --
	(166.36, 45.27) --
	(166.37, 45.27) --
	(166.38, 45.27) --
	(166.39, 45.27) --
	(166.40, 45.27) --
	(166.41, 45.27) --
	(166.42, 45.27) --
	(166.43, 45.27) --
	(166.44, 45.27) --
	(166.45, 45.27) --
	(166.46, 45.27) --
	(166.47, 45.27) --
	(166.48, 45.27) --
	(166.49, 45.27) --
	(166.50, 45.27) --
	(166.51, 45.27) --
	(166.52, 45.27) --
	(166.53, 45.27) --
	(166.54, 45.27) --
	(166.55, 45.27) --
	(166.56, 45.27) --
	(166.57, 45.27) --
	(166.58, 45.27) --
	(166.59, 45.27) --
	(166.60, 45.27) --
	(166.61, 45.27) --
	(166.62, 45.27) --
	(166.63, 45.27) --
	(166.64, 45.27) --
	(166.66, 45.27) --
	(166.67, 45.27) --
	(166.68, 45.27) --
	(166.69, 45.27) --
	(166.70, 45.27) --
	(166.71, 45.27) --
	(166.72, 45.27) --
	(166.73, 45.27) --
	(166.74, 45.27) --
	(166.75, 45.27) --
	(166.76, 45.27) --
	(166.77, 45.27) --
	(166.78, 45.27) --
	(166.79, 45.27) --
	(166.80, 45.27) --
	(166.81, 45.27) --
	(166.82, 45.27) --
	(166.83, 45.27) --
	(166.84, 45.27) --
	(166.85, 45.27) --
	(166.86, 45.27) --
	(166.87, 45.27) --
	(166.88, 45.27) --
	(166.89, 45.27) --
	(166.90, 45.27) --
	(166.91, 45.27) --
	(166.92, 45.27) --
	(166.93, 45.27) --
	(166.94, 45.27) --
	(166.95, 45.27) --
	(166.96, 45.27) --
	(166.97, 45.27) --
	(166.98, 45.27) --
	(166.99, 45.27) --
	(167.00, 45.27) --
	(167.01, 45.27) --
	(167.02, 45.27) --
	(167.03, 45.27) --
	(167.04, 45.27) --
	(167.05, 45.27) --
	(167.06, 45.27) --
	(167.07, 45.27) --
	(167.08, 45.27) --
	(167.09, 45.27) --
	(167.10, 45.27) --
	(167.11, 45.27) --
	(167.12, 45.27) --
	(167.13, 45.27) --
	(167.14, 45.27) --
	(167.15, 45.27) --
	(167.16, 45.27) --
	(167.18, 45.27) --
	(167.19, 45.27) --
	(167.20, 45.27) --
	(167.21, 45.27) --
	(167.22, 45.27) --
	(167.23, 45.27) --
	(167.24, 45.27) --
	(167.25, 45.27) --
	(167.26, 45.27) --
	(167.27, 45.27) --
	(167.28, 45.27) --
	(167.29, 45.27) --
	(167.30, 45.27) --
	(167.31, 45.27) --
	(167.32, 45.27) --
	(167.33, 45.27) --
	(167.34, 45.27) --
	(167.35, 45.27) --
	(167.36, 45.27) --
	(167.37, 45.27) --
	(167.38, 45.27) --
	(167.39, 45.27) --
	(167.40, 45.27) --
	(167.41, 45.27) --
	(167.42, 45.27) --
	(167.43, 45.27) --
	(167.44, 45.27) --
	(167.45, 45.27) --
	(167.46, 45.27) --
	(167.47, 45.27) --
	(167.48, 45.27) --
	(167.49, 45.27) --
	(167.50, 45.27) --
	(167.51, 45.27) --
	(167.52, 45.27) --
	(167.53, 45.27) --
	(167.54, 45.27) --
	(167.55, 45.27) --
	(167.56, 45.27) --
	(167.57, 45.27) --
	(167.58, 45.27) --
	(167.59, 45.27) --
	(167.60, 45.27) --
	(167.61, 45.27) --
	(167.62, 45.27) --
	(167.63, 45.27) --
	(167.64, 45.27) --
	(167.65, 45.27) --
	(167.66, 45.27) --
	(167.67, 45.27) --
	(167.69, 45.27) --
	(167.70, 45.27) --
	(167.71, 45.27) --
	(167.72, 45.27) --
	(167.73, 45.27) --
	(167.74, 45.27) --
	(167.75, 45.27) --
	(167.76, 45.27) --
	(167.77, 45.27) --
	(167.78, 45.27) --
	(167.79, 45.27) --
	(167.80, 45.27) --
	(167.81, 45.27) --
	(167.82, 45.27) --
	(167.83, 45.27) --
	(167.84, 45.27) --
	(167.85, 45.27) --
	(167.86, 45.27) --
	(167.87, 45.27) --
	(167.88, 45.27) --
	(167.89, 45.27) --
	(167.90, 45.27) --
	(167.91, 45.27) --
	(167.92, 45.27) --
	(167.93, 45.27) --
	(167.94, 45.27) --
	(167.95, 45.27) --
	(167.96, 45.27) --
	(167.97, 45.27) --
	(167.98, 45.27) --
	(167.99, 45.27) --
	(168.00, 45.27) --
	(168.01, 45.27) --
	(168.02, 45.27) --
	(168.03, 45.27) --
	(168.04, 45.27) --
	(168.05, 45.27) --
	(168.06, 45.27) --
	(168.07, 45.27) --
	(168.08, 45.27) --
	(168.09, 45.27) --
	(168.10, 45.27) --
	(168.11, 45.27) --
	(168.12, 45.27) --
	(168.13, 45.27) --
	(168.14, 45.27) --
	(168.15, 45.27) --
	(168.16, 45.27) --
	(168.17, 45.27) --
	(168.18, 45.27) --
	(168.20, 45.27) --
	(168.21, 45.27) --
	(168.22, 45.27) --
	(168.23, 45.27) --
	(168.24, 45.27) --
	(168.25, 45.27) --
	(168.26, 45.27) --
	(168.27, 45.27) --
	(168.28, 45.27) --
	(168.29, 45.27) --
	(168.30, 45.27) --
	(168.31, 45.27) --
	(168.32, 45.27) --
	(168.33, 45.27) --
	(168.34, 45.27) --
	(168.35, 45.27) --
	(168.36, 45.27) --
	(168.37, 45.27) --
	(168.38, 45.27) --
	(168.39, 45.27) --
	(168.40, 45.27) --
	(168.41, 45.27) --
	(168.42, 45.27) --
	(168.43, 45.27) --
	(168.44, 45.27) --
	(168.45, 45.27) --
	(168.46, 45.27) --
	(168.47, 45.27) --
	(168.48, 45.27) --
	(168.49, 45.27) --
	(168.50, 45.27) --
	(168.51, 45.27) --
	(168.52, 45.27) --
	(168.53, 45.27) --
	(168.54, 45.27) --
	(168.55, 45.27) --
	(168.56, 45.27) --
	(168.57, 45.27) --
	(168.58, 45.27) --
	(168.59, 45.27) --
	(168.60, 45.27) --
	(168.61, 45.27) --
	(168.62, 45.27) --
	(168.63, 45.27) --
	(168.64, 45.27) --
	(168.65, 45.27) --
	(168.66, 45.27) --
	(168.67, 45.27) --
	(168.68, 45.27) --
	(168.69, 45.27) --
	(168.71, 45.27) --
	(168.72, 45.27) --
	(168.73, 45.27) --
	(168.74, 45.27) --
	(168.75, 45.27) --
	(168.76, 45.27) --
	(168.77, 45.27) --
	(168.78, 45.27) --
	(168.79, 45.27) --
	(168.80, 45.27) --
	(168.81, 45.27) --
	(168.82, 45.27) --
	(168.83, 45.27) --
	(168.84, 45.27) --
	(168.85, 45.27) --
	(168.86, 45.27) --
	(168.87, 45.27) --
	(168.88, 45.27) --
	(168.89, 45.27) --
	(168.90, 45.27) --
	(168.91, 45.27) --
	(168.92, 45.27) --
	(168.93, 45.27) --
	(168.94, 45.27) --
	(168.95, 45.27) --
	(168.96, 45.27) --
	(168.97, 45.27) --
	(168.98, 45.27) --
	(168.99, 45.27) --
	(169.00, 45.27) --
	(169.01, 45.27) --
	(169.02, 45.27) --
	(169.03, 45.27) --
	(169.04, 45.27) --
	(169.05, 45.27) --
	(169.06, 45.27) --
	(169.07, 45.27) --
	(169.08, 45.27) --
	(169.09, 45.27) --
	(169.10, 45.27) --
	(169.11, 45.27) --
	(169.12, 45.27) --
	(169.13, 45.27) --
	(169.14, 45.27) --
	(169.15, 45.27) --
	(169.16, 45.27) --
	(169.17, 45.27) --
	(169.18, 45.27) --
	(169.19, 45.27) --
	(169.20, 45.27) --
	(169.21, 45.27) --
	(169.23, 45.27) --
	(169.24, 45.27) --
	(169.25, 45.27) --
	(169.26, 45.27) --
	(169.27, 45.27) --
	(169.28, 45.27) --
	(169.29, 45.27) --
	(169.30, 45.27) --
	(169.31, 45.27) --
	(169.32, 45.27) --
	(169.33, 45.27) --
	(169.34, 45.27) --
	(169.35, 45.27) --
	(169.36, 45.27) --
	(169.37, 45.27) --
	(169.38, 45.27) --
	(169.39, 45.27) --
	(169.40, 45.27) --
	(169.41, 45.27) --
	(169.42, 45.27) --
	(169.43, 45.27) --
	(169.44, 45.27) --
	(169.45, 45.27) --
	(169.46, 45.27) --
	(169.47, 45.27) --
	(169.48, 45.27) --
	(169.49, 45.27) --
	(169.50, 45.27) --
	(169.51, 45.27) --
	(169.52, 45.27) --
	(169.53, 45.27) --
	(169.54, 45.27) --
	(169.55, 45.27) --
	(169.56, 45.27) --
	(169.57, 45.27) --
	(169.58, 45.27) --
	(169.59, 45.27) --
	(169.60, 45.27) --
	(169.61, 45.27) --
	(169.62, 45.27) --
	(169.63, 45.27) --
	(169.64, 45.27) --
	(169.65, 45.27) --
	(169.66, 45.27) --
	(169.67, 45.27) --
	(169.68, 45.27) --
	(169.69, 45.27) --
	(169.70, 45.27) --
	(169.71, 45.27) --
	(169.72, 45.27) --
	(169.74, 45.27) --
	(169.75, 45.27) --
	(169.76, 45.27) --
	(169.77, 45.27) --
	(169.78, 45.27) --
	(169.79, 45.27) --
	(169.80, 45.27) --
	(169.81, 45.27) --
	(169.82, 45.27) --
	(169.83, 45.27) --
	(169.84, 45.27) --
	(169.85, 45.27) --
	(169.86, 45.27) --
	(169.87, 45.27) --
	(169.88, 45.27) --
	(169.89, 45.27) --
	(169.90, 45.27) --
	(169.91, 45.27) --
	(169.92, 45.27) --
	(169.93, 45.27) --
	(169.94, 45.27) --
	(169.95, 45.27) --
	(169.96, 45.27) --
	(169.97, 45.27) --
	(169.98, 45.27) --
	(169.99, 45.27) --
	(170.00, 45.27) --
	(170.01, 45.27) --
	(170.02, 45.27) --
	(170.03, 45.27) --
	(170.04, 45.27) --
	(170.05, 45.27) --
	(170.06, 45.27) --
	(170.07, 45.27) --
	(170.08, 45.27) --
	(170.09, 45.27) --
	(170.10, 45.27) --
	(170.11, 45.27) --
	(170.12, 45.27) --
	(170.13, 45.27) --
	(170.14, 45.27) --
	(170.15, 45.27) --
	(170.16, 45.27) --
	(170.17, 45.27) --
	(170.18, 45.27) --
	(170.19, 45.27) --
	(170.20, 45.27) --
	(170.21, 45.27) --
	(170.22, 45.27) --
	(170.23, 45.27) --
	(170.25, 45.27) --
	(170.26, 45.27) --
	(170.27, 45.27) --
	(170.28, 45.27) --
	(170.29, 45.27) --
	(170.30, 45.27) --
	(170.31, 45.27) --
	(170.32, 45.27) --
	(170.33, 45.27) --
	(170.34, 45.27) --
	(170.35, 45.27) --
	(170.36, 45.27) --
	(170.37, 45.27) --
	(170.38, 45.27) --
	(170.39, 45.27) --
	(170.40, 45.27) --
	(170.41, 45.27) --
	(170.42, 45.27) --
	(170.43, 45.27) --
	(170.44, 45.27) --
	(170.45, 45.27) --
	(170.46, 45.27) --
	(170.47, 45.27) --
	(170.48, 45.27) --
	(170.49, 45.27) --
	(170.50, 45.27) --
	(170.51, 45.27) --
	(170.52, 45.27) --
	(170.53, 45.27) --
	(170.54, 45.27) --
	(170.55, 45.27) --
	(170.56, 45.27) --
	(170.57, 45.27) --
	(170.58, 45.27) --
	(170.59, 45.27) --
	(170.60, 45.27) --
	(170.61, 45.27) --
	(170.62, 45.27) --
	(170.63, 45.27) --
	(170.64, 45.27) --
	(170.65, 45.27) --
	(170.66, 45.27) --
	(170.67, 45.27) --
	(170.68, 45.27) --
	(170.69, 45.27) --
	(170.70, 45.27) --
	(170.71, 45.27) --
	(170.72, 45.27) --
	(170.73, 45.27) --
	(170.74, 45.27) --
	(170.75, 45.27) --
	(170.77, 45.27) --
	(170.78, 45.27) --
	(170.79, 45.27) --
	(170.80, 45.27) --
	(170.81, 45.27) --
	(170.82, 45.27) --
	(170.83, 45.27) --
	(170.84, 45.27) --
	(170.85, 45.27) --
	(170.86, 45.27) --
	(170.87, 45.27) --
	(170.88, 45.27) --
	(170.89, 45.27) --
	(170.90, 45.27) --
	(170.91, 45.27) --
	(170.92, 45.27) --
	(170.93, 45.27) --
	(170.94, 45.27) --
	(170.95, 45.27) --
	(170.96, 45.27) --
	(170.97, 45.27) --
	(170.98, 45.27) --
	(170.99, 45.27) --
	(171.00, 45.27) --
	(171.01, 45.27) --
	(171.02, 45.27) --
	(171.03, 45.27) --
	(171.04, 45.27) --
	(171.05, 45.27) --
	(171.06, 45.27) --
	(171.07, 45.27) --
	(171.08, 45.27) --
	(171.09, 45.27) --
	(171.10, 45.27) --
	(171.11, 45.27) --
	(171.12, 45.27) --
	(171.13, 45.27) --
	(171.14, 45.27) --
	(171.15, 45.27) --
	(171.16, 45.27) --
	(171.17, 45.27) --
	(171.18, 45.27) --
	(171.19, 45.27) --
	(171.20, 45.27) --
	(171.21, 45.27) --
	(171.22, 45.27) --
	(171.23, 45.27) --
	(171.24, 45.27) --
	(171.25, 45.27) --
	(171.26, 45.27) --
	(171.28, 45.27) --
	(171.29, 45.27) --
	(171.30, 45.27) --
	(171.31, 45.27) --
	(171.32, 45.27) --
	(171.33, 45.27) --
	(171.34, 45.27) --
	(171.35, 45.27) --
	(171.36, 45.27) --
	(171.37, 45.27) --
	(171.38, 45.27) --
	(171.39, 45.27) --
	(171.40, 45.27) --
	(171.41, 45.27) --
	(171.42, 45.27) --
	(171.43, 45.27) --
	(171.44, 45.27) --
	(171.45, 45.27) --
	(171.46, 45.27) --
	(171.47, 45.27) --
	(171.48, 45.27) --
	(171.49, 45.27) --
	(171.50, 45.27) --
	(171.51, 45.27) --
	(171.52, 45.27) --
	(171.53, 45.27) --
	(171.54, 45.27) --
	(171.55, 45.27) --
	(171.56, 45.27) --
	(171.57, 45.27) --
	(171.58, 45.27) --
	(171.59, 45.27) --
	(171.60, 45.27) --
	(171.61, 45.27) --
	(171.62, 45.27) --
	(171.63, 45.27) --
	(171.64, 45.27) --
	(171.65, 45.27) --
	(171.66, 45.27) --
	(171.67, 45.27) --
	(171.68, 45.27) --
	(171.69, 45.27) --
	(171.70, 45.27) --
	(171.71, 45.27) --
	(171.72, 45.27) --
	(171.73, 45.27) --
	(171.74, 45.27) --
	(171.75, 45.27) --
	(171.76, 45.27) --
	(171.77, 45.27) --
	(171.79, 45.27) --
	(171.80, 45.27) --
	(171.81, 45.27) --
	(171.82, 45.27) --
	(171.83, 45.27) --
	(171.84, 45.27) --
	(171.85, 45.27) --
	(171.86, 45.27) --
	(171.87, 45.27) --
	(171.88, 45.27) --
	(171.89, 45.27) --
	(171.90, 45.27) --
	(171.91, 45.27) --
	(171.92, 45.27) --
	(171.93, 45.27) --
	(171.94, 45.27) --
	(171.95, 45.27) --
	(171.96, 45.27) --
	(171.97, 45.27) --
	(171.98, 45.27) --
	(171.99, 45.27) --
	(172.00, 45.27) --
	(172.01, 45.27) --
	(172.02, 45.27) --
	(172.03, 45.27) --
	(172.04, 45.27) --
	(172.05, 45.27) --
	(172.06, 45.27) --
	(172.07, 45.27) --
	(172.08, 45.27) --
	(172.09, 45.27) --
	(172.10, 45.27) --
	(172.11, 45.27) --
	(172.12, 45.27) --
	(172.13, 45.27) --
	(172.14, 45.27) --
	(172.15, 45.27) --
	(172.16, 45.27) --
	(172.17, 45.27) --
	(172.18, 45.27) --
	(172.19, 45.27) --
	(172.20, 45.27) --
	(172.21, 45.27) --
	(172.22, 45.27) --
	(172.23, 45.27) --
	(172.24, 45.27) --
	(172.25, 45.27) --
	(172.26, 45.27) --
	(172.27, 45.27) --
	(172.28, 45.27) --
	(172.29, 45.27) --
	(172.31, 45.27) --
	(172.32, 45.27) --
	(172.33, 45.27) --
	(172.34, 45.27) --
	(172.35, 45.27) --
	(172.36, 45.27) --
	(172.37, 45.27) --
	(172.38, 45.27) --
	(172.39, 45.27) --
	(172.40, 45.27) --
	(172.41, 45.27) --
	(172.42, 45.27) --
	(172.43, 45.27) --
	(172.44, 45.27) --
	(172.45, 45.27) --
	(172.46, 45.27) --
	(172.47, 45.27) --
	(172.48, 45.27) --
	(172.49, 45.27) --
	(172.50, 45.27) --
	(172.51, 45.27) --
	(172.52, 45.27) --
	(172.53, 45.27) --
	(172.54, 45.27) --
	(172.55, 45.27) --
	(172.56, 45.27) --
	(172.57, 45.27) --
	(172.58, 45.27) --
	(172.59, 45.27) --
	(172.60, 45.27) --
	(172.61, 45.27) --
	(172.62, 45.27) --
	(172.63, 45.27) --
	(172.64, 45.27) --
	(172.65, 45.27) --
	(172.66, 45.27) --
	(172.67, 45.27) --
	(172.68, 45.27) --
	(172.69, 45.27) --
	(172.70, 45.27) --
	(172.71, 45.27) --
	(172.72, 45.27) --
	(172.73, 45.27) --
	(172.74, 45.27) --
	(172.75, 45.27) --
	(172.76, 45.27) --
	(172.77, 45.27) --
	(172.78, 45.27) --
	(172.79, 45.27) --
	(172.80, 45.27) --
	(172.82, 45.27) --
	(172.83, 45.27) --
	(172.84, 45.27) --
	(172.85, 45.27) --
	(172.86, 45.27) --
	(172.87, 45.27) --
	(172.88, 45.27) --
	(172.89, 45.27) --
	(172.90, 45.27) --
	(172.91, 45.27) --
	(172.92, 45.27) --
	(172.93, 45.27) --
	(172.94, 45.27) --
	(172.95, 45.27) --
	(172.96, 45.27) --
	(172.97, 45.27) --
	(172.98, 45.27) --
	(172.99, 45.27) --
	(173.00, 45.27) --
	(173.01, 45.27) --
	(173.02, 45.27) --
	(173.03, 45.27) --
	(173.04, 45.27) --
	(173.05, 45.27) --
	(173.06, 45.27) --
	(173.07, 45.27) --
	(173.08, 45.27) --
	(173.09, 45.27) --
	(173.10, 45.27) --
	(173.11, 45.27) --
	(173.12, 45.27) --
	(173.13, 45.27) --
	(173.14, 45.27) --
	(173.15, 45.27) --
	(173.16, 45.27) --
	(173.17, 45.27) --
	(173.18, 45.27) --
	(173.19, 45.27) --
	(173.20, 45.27) --
	(173.21, 45.27) --
	(173.22, 45.27) --
	(173.23, 45.27) --
	(173.24, 45.27) --
	(173.25, 45.27) --
	(173.26, 45.27) --
	(173.27, 45.27) --
	(173.28, 45.27) --
	(173.29, 45.27) --
	(173.30, 45.27) --
	(173.31, 45.27) --
	(173.33, 45.27) --
	(173.34, 45.27) --
	(173.35, 45.27) --
	(173.36, 45.27) --
	(173.37, 45.27) --
	(173.38, 45.27) --
	(173.39, 45.27) --
	(173.40, 45.27) --
	(173.41, 45.27) --
	(173.42, 45.27) --
	(173.43, 45.27) --
	(173.44, 45.27) --
	(173.45, 45.27) --
	(173.46, 45.27) --
	(173.47, 45.27) --
	(173.48, 45.27) --
	(173.49, 45.27) --
	(173.50, 45.27) --
	(173.51, 45.27) --
	(173.52, 45.27) --
	(173.53, 45.27) --
	(173.54, 45.27) --
	(173.55, 45.27) --
	(173.56, 45.27) --
	(173.57, 45.27) --
	(173.58, 45.27) --
	(173.59, 45.27) --
	(173.60, 45.27) --
	(173.61, 45.27) --
	(173.62, 45.27) --
	(173.63, 45.27) --
	(173.64, 45.27) --
	(173.65, 45.27) --
	(173.66, 45.27) --
	(173.67, 45.27) --
	(173.68, 45.27) --
	(173.69, 45.27) --
	(173.70, 45.27) --
	(173.71, 45.27) --
	(173.72, 45.27) --
	(173.73, 45.27) --
	(173.74, 45.27) --
	(173.75, 45.27) --
	(173.76, 45.27) --
	(173.77, 45.27) --
	(173.78, 45.27) --
	(173.79, 45.27) --
	(173.80, 45.27) --
	(173.81, 45.27) --
	(173.82, 45.27) --
	(173.84, 45.27) --
	(173.85, 45.27) --
	(173.86, 45.27) --
	(173.87, 45.27) --
	(173.88, 45.27) --
	(173.89, 45.27) --
	(173.90, 45.27) --
	(173.91, 45.27) --
	(173.92, 45.27) --
	(173.93, 45.27) --
	(173.94, 45.27) --
	(173.95, 45.27) --
	(173.96, 45.27) --
	(173.97, 45.27) --
	(173.98, 45.27) --
	(173.99, 45.27) --
	(174.00, 45.27) --
	(174.01, 45.27) --
	(174.02, 45.27) --
	(174.03, 45.27) --
	(174.04, 45.27) --
	(174.05, 45.27) --
	(174.06, 45.27) --
	(174.07, 45.27) --
	(174.08, 45.27) --
	(174.09, 45.27) --
	(174.10, 45.27) --
	(174.11, 45.27) --
	(174.12, 45.27) --
	(174.13, 45.27) --
	(174.14, 45.27) --
	(174.15, 45.27) --
	(174.16, 45.27) --
	(174.17, 45.27) --
	(174.18, 45.27) --
	(174.19, 45.27) --
	(174.20, 45.27) --
	(174.21, 45.27) --
	(174.22, 45.27) --
	(174.23, 45.27) --
	(174.24, 45.27) --
	(174.25, 45.27) --
	(174.26, 45.27) --
	(174.27, 45.27) --
	(174.28, 45.27) --
	(174.29, 45.27) --
	(174.30, 45.27) --
	(174.31, 45.27) --
	(174.32, 45.27) --
	(174.33, 45.27) --
	(174.34, 45.27) --
	(174.36, 45.27) --
	(174.37, 45.27) --
	(174.38, 45.27) --
	(174.39, 45.27) --
	(174.40, 45.27) --
	(174.41, 45.27) --
	(174.42, 45.27) --
	(174.43, 45.27) --
	(174.44, 45.27) --
	(174.45, 45.27) --
	(174.46, 45.27) --
	(174.47, 45.27) --
	(174.48, 45.27) --
	(174.49, 45.27) --
	(174.50, 45.27) --
	(174.51, 45.27) --
	(174.52, 45.27) --
	(174.53, 45.27) --
	(174.54, 45.27) --
	(174.55, 45.27) --
	(174.56, 45.27) --
	(174.57, 45.27) --
	(174.58, 45.27) --
	(174.59, 45.27) --
	(174.60, 45.27) --
	(174.61, 45.27) --
	(174.62, 45.27) --
	(174.63, 45.27) --
	(174.64, 45.27) --
	(174.65, 45.27) --
	(174.66, 45.27) --
	(174.67, 45.27) --
	(174.68, 45.27) --
	(174.69, 45.27) --
	(174.70, 45.27) --
	(174.71, 45.27) --
	(174.72, 45.27) --
	(174.73, 45.27) --
	(174.74, 45.27);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 67.67, 40.17) rectangle (179.84,152.34);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{141,160,203}
\definecolor{fillColor}{RGB}{141,160,203}

\path[draw=drawColor,draw opacity=0.50,line width= 0.6pt,fill=fillColor,fill opacity=0.50] ( 79.59,130.62) rectangle ( 93.57,144.60);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (101.28,134.16) {posterior};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{102,194,165}

\path[draw=drawColor,line width= 1.3pt,line join=round] ( 80.42,122.21) -- ( 92.74,122.21);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (101.28,118.76) {prior};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 58.72, 96.25) {$p(R^2)$};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (123.75,156.81) {$\betadist(3, 7)$};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 72.66, 36.67) --
	( 72.66, 40.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 98.21, 36.67) --
	( 98.21, 40.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] (123.75, 36.67) --
	(123.75, 40.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] (149.30, 36.67) --
	(149.30, 40.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] (174.84, 36.67) --
	(174.84, 40.17);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 72.66, 26.78) {0.00};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 98.21, 26.78) {0.25};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (123.75, 26.78) {0.50};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (149.30, 26.78) {0.75};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (174.84, 26.78) {1.00};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (123.75, 14.44) {$R^2$};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{141,160,203}
\definecolor{fillColor}{RGB}{141,160,203}

\path[draw=drawColor,draw opacity=0.50,line width= 0.6pt,fill=fillColor,fill opacity=0.50] (203.16, 45.27) rectangle (206.67, 45.27);

\path[draw=drawColor,draw opacity=0.50,line width= 0.6pt,fill=fillColor,fill opacity=0.50] (206.67, 45.27) rectangle (210.19, 45.27);

\path[draw=drawColor,draw opacity=0.50,line width= 0.6pt,fill=fillColor,fill opacity=0.50] (210.19, 45.27) rectangle (213.71, 45.33);

\path[draw=drawColor,draw opacity=0.50,line width= 0.6pt,fill=fillColor,fill opacity=0.50] (213.71, 45.27) rectangle (217.22, 45.39);

\path[draw=drawColor,draw opacity=0.50,line width= 0.6pt,fill=fillColor,fill opacity=0.50] (217.22, 45.27) rectangle (220.74, 45.39);

\path[draw=drawColor,draw opacity=0.50,line width= 0.6pt,fill=fillColor,fill opacity=0.50] (220.74, 45.27) rectangle (224.26, 45.45);

\path[draw=drawColor,draw opacity=0.50,line width= 0.6pt,fill=fillColor,fill opacity=0.50] (224.26, 45.27) rectangle (227.77, 45.52);

\path[draw=drawColor,draw opacity=0.50,line width= 0.6pt,fill=fillColor,fill opacity=0.50] (227.77, 45.27) rectangle (231.29, 45.71);

\path[draw=drawColor,draw opacity=0.50,line width= 0.6pt,fill=fillColor,fill opacity=0.50] (231.29, 45.27) rectangle (234.81, 45.83);

\path[draw=drawColor,draw opacity=0.50,line width= 0.6pt,fill=fillColor,fill opacity=0.50] (234.81, 45.27) rectangle (238.32, 46.40);

\path[draw=drawColor,draw opacity=0.50,line width= 0.6pt,fill=fillColor,fill opacity=0.50] (238.32, 45.27) rectangle (241.84, 48.22);

\path[draw=drawColor,draw opacity=0.50,line width= 0.6pt,fill=fillColor,fill opacity=0.50] (241.84, 45.27) rectangle (245.36, 49.04);

\path[draw=drawColor,draw opacity=0.50,line width= 0.6pt,fill=fillColor,fill opacity=0.50] (245.36, 45.27) rectangle (248.87, 51.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.6pt,fill=fillColor,fill opacity=0.50] (248.87, 45.27) rectangle (252.39, 52.31);

\path[draw=drawColor,draw opacity=0.50,line width= 0.6pt,fill=fillColor,fill opacity=0.50] (252.39, 45.27) rectangle (255.91, 55.89);

\path[draw=drawColor,draw opacity=0.50,line width= 0.6pt,fill=fillColor,fill opacity=0.50] (255.91, 45.27) rectangle (259.42, 60.67);

\path[draw=drawColor,draw opacity=0.50,line width= 0.6pt,fill=fillColor,fill opacity=0.50] (259.42, 45.27) rectangle (262.94, 64.75);

\path[draw=drawColor,draw opacity=0.50,line width= 0.6pt,fill=fillColor,fill opacity=0.50] (262.94, 45.27) rectangle (266.45, 70.73);

\path[draw=drawColor,draw opacity=0.50,line width= 0.6pt,fill=fillColor,fill opacity=0.50] (266.45, 45.27) rectangle (269.97, 76.89);

\path[draw=drawColor,draw opacity=0.50,line width= 0.6pt,fill=fillColor,fill opacity=0.50] (269.97, 45.27) rectangle (273.49, 86.88);

\path[draw=drawColor,draw opacity=0.50,line width= 0.6pt,fill=fillColor,fill opacity=0.50] (273.49, 45.27) rectangle (277.00, 96.06);

\path[draw=drawColor,draw opacity=0.50,line width= 0.6pt,fill=fillColor,fill opacity=0.50] (277.00, 45.27) rectangle (280.52,105.68);

\path[draw=drawColor,draw opacity=0.50,line width= 0.6pt,fill=fillColor,fill opacity=0.50] (280.52, 45.27) rectangle (284.04,117.82);

\path[draw=drawColor,draw opacity=0.50,line width= 0.6pt,fill=fillColor,fill opacity=0.50] (284.04, 45.27) rectangle (287.55,122.22);

\path[draw=drawColor,draw opacity=0.50,line width= 0.6pt,fill=fillColor,fill opacity=0.50] (287.55, 45.27) rectangle (291.07,106.12);

\path[draw=drawColor,draw opacity=0.50,line width= 0.6pt,fill=fillColor,fill opacity=0.50] (291.07, 45.27) rectangle (294.59, 59.79);

\path[draw=drawColor,draw opacity=0.50,line width= 0.6pt,fill=fillColor,fill opacity=0.50] (294.59, 45.27) rectangle (298.10, 45.39);

\path[draw=drawColor,draw opacity=0.50,line width= 0.6pt,fill=fillColor,fill opacity=0.50] (298.10, 45.27) rectangle (301.62, 45.27);
\definecolor{drawColor}{RGB}{102,194,165}

\path[draw=drawColor,line width= 1.3pt,line join=round] (202.44,144.19) --
	(202.45,143.66) --
	(202.46,143.13) --
	(202.47,142.62) --
	(202.48,142.11) --
	(202.49,141.61) --
	(202.50,141.12) --
	(202.51,140.64) --
	(202.52,140.16) --
	(202.53,139.69) --
	(202.54,139.22) --
	(202.55,138.76) --
	(202.56,138.31) --
	(202.57,137.87) --
	(202.58,137.43) --
	(202.59,136.99) --
	(202.60,136.56) --
	(202.61,136.14) --
	(202.62,135.72) --
	(202.63,135.31) --
	(202.64,134.90) --
	(202.65,134.50) --
	(202.66,134.10) --
	(202.68,133.71) --
	(202.69,133.32) --
	(202.70,132.94) --
	(202.71,132.56) --
	(202.72,132.19) --
	(202.73,131.82) --
	(202.74,131.46) --
	(202.75,131.10) --
	(202.76,130.74) --
	(202.77,130.39) --
	(202.78,130.04) --
	(202.79,129.70) --
	(202.80,129.36) --
	(202.81,129.02) --
	(202.82,128.69) --
	(202.83,128.36) --
	(202.84,128.04) --
	(202.85,127.72) --
	(202.86,127.40) --
	(202.87,127.08) --
	(202.88,126.77) --
	(202.89,126.46) --
	(202.90,126.16) --
	(202.91,125.86) --
	(202.92,125.56) --
	(202.93,125.26) --
	(202.94,124.97) --
	(202.95,124.68) --
	(202.96,124.40) --
	(202.97,124.11) --
	(202.98,123.83) --
	(202.99,123.56) --
	(203.00,123.28) --
	(203.01,123.01) --
	(203.02,122.74) --
	(203.03,122.47) --
	(203.04,122.21) --
	(203.05,121.95) --
	(203.06,121.69) --
	(203.07,121.43) --
	(203.08,121.17) --
	(203.09,120.92) --
	(203.10,120.67) --
	(203.11,120.42) --
	(203.12,120.18) --
	(203.13,119.94) --
	(203.14,119.70) --
	(203.15,119.46) --
	(203.16,119.22) --
	(203.17,118.99) --
	(203.18,118.75) --
	(203.20,118.52) --
	(203.21,118.30) --
	(203.22,118.07) --
	(203.23,117.84) --
	(203.24,117.62) --
	(203.25,117.40) --
	(203.26,117.18) --
	(203.27,116.97) --
	(203.28,116.75) --
	(203.29,116.54) --
	(203.30,116.33) --
	(203.31,116.12) --
	(203.32,115.91) --
	(203.33,115.70) --
	(203.34,115.50) --
	(203.35,115.30) --
	(203.36,115.10) --
	(203.37,114.90) --
	(203.38,114.70) --
	(203.39,114.50) --
	(203.40,114.31) --
	(203.41,114.11) --
	(203.42,113.92) --
	(203.43,113.73) --
	(203.44,113.54) --
	(203.45,113.35) --
	(203.46,113.17) --
	(203.47,112.98) --
	(203.48,112.80) --
	(203.49,112.62) --
	(203.50,112.44) --
	(203.51,112.26) --
	(203.52,112.08) --
	(203.53,111.91) --
	(203.54,111.73) --
	(203.55,111.56) --
	(203.56,111.39) --
	(203.57,111.21) --
	(203.58,111.04) --
	(203.59,110.88) --
	(203.60,110.71) --
	(203.61,110.54) --
	(203.62,110.38) --
	(203.63,110.21) --
	(203.64,110.05) --
	(203.65,109.89) --
	(203.66,109.73) --
	(203.67,109.57) --
	(203.68,109.41) --
	(203.69,109.25) --
	(203.71,109.10) --
	(203.72,108.94) --
	(203.73,108.79) --
	(203.74,108.63) --
	(203.75,108.48) --
	(203.76,108.33) --
	(203.77,108.18) --
	(203.78,108.03) --
	(203.79,107.88) --
	(203.80,107.74) --
	(203.81,107.59) --
	(203.82,107.45) --
	(203.83,107.30) --
	(203.84,107.16) --
	(203.85,107.02) --
	(203.86,106.87) --
	(203.87,106.73) --
	(203.88,106.59) --
	(203.89,106.46) --
	(203.90,106.32) --
	(203.91,106.18) --
	(203.92,106.05) --
	(203.93,105.91) --
	(203.94,105.78) --
	(203.95,105.64) --
	(203.96,105.51) --
	(203.97,105.38) --
	(203.98,105.25) --
	(203.99,105.12) --
	(204.00,104.99) --
	(204.01,104.86) --
	(204.02,104.73) --
	(204.03,104.60) --
	(204.04,104.48) --
	(204.05,104.35) --
	(204.06,104.23) --
	(204.07,104.10) --
	(204.08,103.98) --
	(204.09,103.86) --
	(204.10,103.73) --
	(204.11,103.61) --
	(204.12,103.49) --
	(204.13,103.37) --
	(204.14,103.25) --
	(204.15,103.13) --
	(204.16,103.02) --
	(204.17,102.90) --
	(204.18,102.78) --
	(204.19,102.67) --
	(204.20,102.55) --
	(204.22,102.44) --
	(204.23,102.32) --
	(204.24,102.21) --
	(204.25,102.10) --
	(204.26,101.99) --
	(204.27,101.87) --
	(204.28,101.76) --
	(204.29,101.65) --
	(204.30,101.54) --
	(204.31,101.43) --
	(204.32,101.33) --
	(204.33,101.22) --
	(204.34,101.11) --
	(204.35,101.00) --
	(204.36,100.90) --
	(204.37,100.79) --
	(204.38,100.69) --
	(204.39,100.58) --
	(204.40,100.48) --
	(204.41,100.38) --
	(204.42,100.27) --
	(204.43,100.17) --
	(204.44,100.07) --
	(204.45, 99.97) --
	(204.46, 99.87) --
	(204.47, 99.77) --
	(204.48, 99.67) --
	(204.49, 99.57) --
	(204.50, 99.47) --
	(204.51, 99.37) --
	(204.52, 99.28) --
	(204.53, 99.18) --
	(204.54, 99.08) --
	(204.55, 98.99) --
	(204.56, 98.89) --
	(204.57, 98.79) --
	(204.58, 98.70) --
	(204.59, 98.61) --
	(204.60, 98.51) --
	(204.61, 98.42) --
	(204.62, 98.33) --
	(204.63, 98.23) --
	(204.64, 98.14) --
	(204.65, 98.05) --
	(204.66, 97.96) --
	(204.67, 97.87) --
	(204.68, 97.78) --
	(204.69, 97.69) --
	(204.70, 97.60) --
	(204.71, 97.51) --
	(204.72, 97.42) --
	(204.74, 97.33) --
	(204.75, 97.25) --
	(204.76, 97.16) --
	(204.77, 97.07) --
	(204.78, 96.99) --
	(204.79, 96.90) --
	(204.80, 96.81) --
	(204.81, 96.73) --
	(204.82, 96.64) --
	(204.83, 96.56) --
	(204.84, 96.48) --
	(204.85, 96.39) --
	(204.86, 96.31) --
	(204.87, 96.23) --
	(204.88, 96.14) --
	(204.89, 96.06) --
	(204.90, 95.98) --
	(204.91, 95.90) --
	(204.92, 95.82) --
	(204.93, 95.74) --
	(204.94, 95.66) --
	(204.95, 95.58) --
	(204.96, 95.50) --
	(204.97, 95.42) --
	(204.98, 95.34) --
	(204.99, 95.26) --
	(205.00, 95.18) --
	(205.01, 95.10) --
	(205.02, 95.03) --
	(205.03, 94.95) --
	(205.04, 94.87) --
	(205.05, 94.80) --
	(205.06, 94.72) --
	(205.07, 94.64) --
	(205.08, 94.57) --
	(205.09, 94.49) --
	(205.10, 94.42) --
	(205.11, 94.34) --
	(205.12, 94.27) --
	(205.13, 94.20) --
	(205.14, 94.12) --
	(205.15, 94.05) --
	(205.16, 93.98) --
	(205.17, 93.90) --
	(205.18, 93.83) --
	(205.19, 93.76) --
	(205.20, 93.69) --
	(205.21, 93.62) --
	(205.22, 93.54) --
	(205.23, 93.47) --
	(205.25, 93.40) --
	(205.26, 93.33) --
	(205.27, 93.26) --
	(205.28, 93.19) --
	(205.29, 93.12) --
	(205.30, 93.05) --
	(205.31, 92.98) --
	(205.32, 92.92) --
	(205.33, 92.85) --
	(205.34, 92.78) --
	(205.35, 92.71) --
	(205.36, 92.64) --
	(205.37, 92.58) --
	(205.38, 92.51) --
	(205.39, 92.44) --
	(205.40, 92.38) --
	(205.41, 92.31) --
	(205.42, 92.25) --
	(205.43, 92.18) --
	(205.44, 92.11) --
	(205.45, 92.05) --
	(205.46, 91.98) --
	(205.47, 91.92) --
	(205.48, 91.85) --
	(205.49, 91.79) --
	(205.50, 91.73) --
	(205.51, 91.66) --
	(205.52, 91.60) --
	(205.53, 91.54) --
	(205.54, 91.47) --
	(205.55, 91.41) --
	(205.56, 91.35) --
	(205.57, 91.29) --
	(205.58, 91.22) --
	(205.59, 91.16) --
	(205.60, 91.10) --
	(205.61, 91.04) --
	(205.62, 90.98) --
	(205.63, 90.92) --
	(205.64, 90.86) --
	(205.65, 90.80) --
	(205.66, 90.74) --
	(205.67, 90.68) --
	(205.68, 90.62) --
	(205.69, 90.56) --
	(205.70, 90.50) --
	(205.71, 90.44) --
	(205.72, 90.38) --
	(205.73, 90.32) --
	(205.74, 90.26) --
	(205.76, 90.20) --
	(205.77, 90.15) --
	(205.78, 90.09) --
	(205.79, 90.03) --
	(205.80, 89.97) --
	(205.81, 89.92) --
	(205.82, 89.86) --
	(205.83, 89.80) --
	(205.84, 89.75) --
	(205.85, 89.69) --
	(205.86, 89.63) --
	(205.87, 89.58) --
	(205.88, 89.52) --
	(205.89, 89.47) --
	(205.90, 89.41) --
	(205.91, 89.36) --
	(205.92, 89.30) --
	(205.93, 89.25) --
	(205.94, 89.19) --
	(205.95, 89.14) --
	(205.96, 89.08) --
	(205.97, 89.03) --
	(205.98, 88.97) --
	(205.99, 88.92) --
	(206.00, 88.87) --
	(206.01, 88.81) --
	(206.02, 88.76) --
	(206.03, 88.71) --
	(206.04, 88.66) --
	(206.05, 88.60) --
	(206.06, 88.55) --
	(206.07, 88.50) --
	(206.08, 88.45) --
	(206.09, 88.39) --
	(206.10, 88.34) --
	(206.11, 88.29) --
	(206.12, 88.24) --
	(206.13, 88.19) --
	(206.14, 88.14) --
	(206.15, 88.09) --
	(206.16, 88.04) --
	(206.17, 87.99) --
	(206.18, 87.94) --
	(206.19, 87.89) --
	(206.20, 87.84) --
	(206.21, 87.79) --
	(206.22, 87.74) --
	(206.23, 87.69) --
	(206.24, 87.64) --
	(206.25, 87.59) --
	(206.27, 87.54) --
	(206.28, 87.49) --
	(206.29, 87.44) --
	(206.30, 87.39) --
	(206.31, 87.34) --
	(206.32, 87.30) --
	(206.33, 87.25) --
	(206.34, 87.20) --
	(206.35, 87.15) --
	(206.36, 87.10) --
	(206.37, 87.06) --
	(206.38, 87.01) --
	(206.39, 86.96) --
	(206.40, 86.92) --
	(206.41, 86.87) --
	(206.42, 86.82) --
	(206.43, 86.78) --
	(206.44, 86.73) --
	(206.45, 86.68) --
	(206.46, 86.64) --
	(206.47, 86.59) --
	(206.48, 86.54) --
	(206.49, 86.50) --
	(206.50, 86.45) --
	(206.51, 86.41) --
	(206.52, 86.36) --
	(206.53, 86.32) --
	(206.54, 86.27) --
	(206.55, 86.23) --
	(206.56, 86.18) --
	(206.57, 86.14) --
	(206.58, 86.09) --
	(206.59, 86.05) --
	(206.60, 86.00) --
	(206.61, 85.96) --
	(206.62, 85.92) --
	(206.63, 85.87) --
	(206.64, 85.83) --
	(206.65, 85.79) --
	(206.66, 85.74) --
	(206.67, 85.70) --
	(206.68, 85.66) --
	(206.69, 85.61) --
	(206.70, 85.57) --
	(206.71, 85.53) --
	(206.72, 85.48) --
	(206.73, 85.44) --
	(206.74, 85.40) --
	(206.75, 85.36) --
	(206.76, 85.32) --
	(206.77, 85.27) --
	(206.79, 85.23) --
	(206.80, 85.19) --
	(206.81, 85.15) --
	(206.82, 85.11) --
	(206.83, 85.06) --
	(206.84, 85.02) --
	(206.85, 84.98) --
	(206.86, 84.94) --
	(206.87, 84.90) --
	(206.88, 84.86) --
	(206.89, 84.82) --
	(206.90, 84.78) --
	(206.91, 84.74) --
	(206.92, 84.70) --
	(206.93, 84.66) --
	(206.94, 84.62) --
	(206.95, 84.58) --
	(206.96, 84.54) --
	(206.97, 84.50) --
	(206.98, 84.46) --
	(206.99, 84.42) --
	(207.00, 84.38) --
	(207.01, 84.34) --
	(207.02, 84.30) --
	(207.03, 84.26) --
	(207.04, 84.22) --
	(207.05, 84.18) --
	(207.06, 84.14) --
	(207.07, 84.11) --
	(207.08, 84.07) --
	(207.09, 84.03) --
	(207.10, 83.99) --
	(207.11, 83.95) --
	(207.12, 83.91) --
	(207.13, 83.88) --
	(207.14, 83.84) --
	(207.15, 83.80) --
	(207.16, 83.76) --
	(207.17, 83.72) --
	(207.18, 83.69) --
	(207.19, 83.65) --
	(207.20, 83.61) --
	(207.21, 83.58) --
	(207.22, 83.54) --
	(207.23, 83.50) --
	(207.24, 83.46) --
	(207.25, 83.43) --
	(207.26, 83.39) --
	(207.27, 83.35) --
	(207.28, 83.32) --
	(207.30, 83.28) --
	(207.31, 83.25) --
	(207.32, 83.21) --
	(207.33, 83.17) --
	(207.34, 83.14) --
	(207.35, 83.10) --
	(207.36, 83.06) --
	(207.37, 83.03) --
	(207.38, 82.99) --
	(207.39, 82.96) --
	(207.40, 82.92) --
	(207.41, 82.89) --
	(207.42, 82.85) --
	(207.43, 82.82) --
	(207.44, 82.78) --
	(207.45, 82.75) --
	(207.46, 82.71) --
	(207.47, 82.68) --
	(207.48, 82.64) --
	(207.49, 82.61) --
	(207.50, 82.57) --
	(207.51, 82.54) --
	(207.52, 82.50) --
	(207.53, 82.47) --
	(207.54, 82.44) --
	(207.55, 82.40) --
	(207.56, 82.37) --
	(207.57, 82.33) --
	(207.58, 82.30) --
	(207.59, 82.27) --
	(207.60, 82.23) --
	(207.61, 82.20) --
	(207.62, 82.17) --
	(207.63, 82.13) --
	(207.64, 82.10) --
	(207.65, 82.07) --
	(207.66, 82.03) --
	(207.67, 82.00) --
	(207.68, 81.97) --
	(207.69, 81.93) --
	(207.70, 81.90) --
	(207.71, 81.87) --
	(207.72, 81.83) --
	(207.73, 81.80) --
	(207.74, 81.77) --
	(207.75, 81.74) --
	(207.76, 81.70) --
	(207.77, 81.67) --
	(207.78, 81.64) --
	(207.79, 81.61) --
	(207.81, 81.58) --
	(207.82, 81.54) --
	(207.83, 81.51) --
	(207.84, 81.48) --
	(207.85, 81.45) --
	(207.86, 81.42) --
	(207.87, 81.39) --
	(207.88, 81.35) --
	(207.89, 81.32) --
	(207.90, 81.29) --
	(207.91, 81.26) --
	(207.92, 81.23) --
	(207.93, 81.20) --
	(207.94, 81.17) --
	(207.95, 81.14) --
	(207.96, 81.11) --
	(207.97, 81.07) --
	(207.98, 81.04) --
	(207.99, 81.01) --
	(208.00, 80.98) --
	(208.01, 80.95) --
	(208.02, 80.92) --
	(208.03, 80.89) --
	(208.04, 80.86) --
	(208.05, 80.83) --
	(208.06, 80.80) --
	(208.07, 80.77) --
	(208.08, 80.74) --
	(208.09, 80.71) --
	(208.10, 80.68) --
	(208.11, 80.65) --
	(208.12, 80.62) --
	(208.13, 80.59) --
	(208.14, 80.56) --
	(208.15, 80.53) --
	(208.16, 80.50) --
	(208.17, 80.47) --
	(208.18, 80.44) --
	(208.19, 80.41) --
	(208.20, 80.39) --
	(208.21, 80.36) --
	(208.22, 80.33) --
	(208.23, 80.30) --
	(208.24, 80.27) --
	(208.25, 80.24) --
	(208.26, 80.21) --
	(208.27, 80.18) --
	(208.28, 80.15) --
	(208.29, 80.13) --
	(208.30, 80.10) --
	(208.31, 80.07) --
	(208.33, 80.04) --
	(208.34, 80.01) --
	(208.35, 79.98) --
	(208.36, 79.96) --
	(208.37, 79.93) --
	(208.38, 79.90) --
	(208.39, 79.87) --
	(208.40, 79.84) --
	(208.41, 79.82) --
	(208.42, 79.79) --
	(208.43, 79.76) --
	(208.44, 79.73) --
	(208.45, 79.71) --
	(208.46, 79.68) --
	(208.47, 79.65) --
	(208.48, 79.62) --
	(208.49, 79.60) --
	(208.50, 79.57) --
	(208.51, 79.54) --
	(208.52, 79.51) --
	(208.53, 79.49) --
	(208.54, 79.46) --
	(208.55, 79.43) --
	(208.56, 79.41) --
	(208.57, 79.38) --
	(208.58, 79.35) --
	(208.59, 79.32) --
	(208.60, 79.30) --
	(208.61, 79.27) --
	(208.62, 79.24) --
	(208.63, 79.22) --
	(208.64, 79.19) --
	(208.65, 79.17) --
	(208.66, 79.14) --
	(208.67, 79.11) --
	(208.68, 79.09) --
	(208.69, 79.06) --
	(208.70, 79.03) --
	(208.71, 79.01) --
	(208.72, 78.98) --
	(208.73, 78.96) --
	(208.74, 78.93) --
	(208.75, 78.90) --
	(208.76, 78.88) --
	(208.77, 78.85) --
	(208.78, 78.83) --
	(208.79, 78.80) --
	(208.80, 78.78) --
	(208.81, 78.75) --
	(208.82, 78.72) --
	(208.84, 78.70) --
	(208.85, 78.67) --
	(208.86, 78.65) --
	(208.87, 78.62) --
	(208.88, 78.60) --
	(208.89, 78.57) --
	(208.90, 78.55) --
	(208.91, 78.52) --
	(208.92, 78.50) --
	(208.93, 78.47) --
	(208.94, 78.45) --
	(208.95, 78.42) --
	(208.96, 78.40) --
	(208.97, 78.37) --
	(208.98, 78.35) --
	(208.99, 78.32) --
	(209.00, 78.30) --
	(209.01, 78.28) --
	(209.02, 78.25) --
	(209.03, 78.23) --
	(209.04, 78.20) --
	(209.05, 78.18) --
	(209.06, 78.15) --
	(209.07, 78.13) --
	(209.08, 78.10) --
	(209.09, 78.08) --
	(209.10, 78.06) --
	(209.11, 78.03) --
	(209.12, 78.01) --
	(209.13, 77.98) --
	(209.14, 77.96) --
	(209.15, 77.94) --
	(209.16, 77.91) --
	(209.17, 77.89) --
	(209.18, 77.87) --
	(209.19, 77.84) --
	(209.20, 77.82) --
	(209.21, 77.79) --
	(209.22, 77.77) --
	(209.23, 77.75) --
	(209.24, 77.72) --
	(209.25, 77.70) --
	(209.26, 77.68) --
	(209.27, 77.65) --
	(209.28, 77.63) --
	(209.29, 77.61) --
	(209.30, 77.58) --
	(209.31, 77.56) --
	(209.32, 77.54) --
	(209.33, 77.52) --
	(209.35, 77.49) --
	(209.36, 77.47) --
	(209.37, 77.45) --
	(209.38, 77.42) --
	(209.39, 77.40) --
	(209.40, 77.38) --
	(209.41, 77.36) --
	(209.42, 77.33) --
	(209.43, 77.31) --
	(209.44, 77.29) --
	(209.45, 77.27) --
	(209.46, 77.24) --
	(209.47, 77.22) --
	(209.48, 77.20) --
	(209.49, 77.18) --
	(209.50, 77.15) --
	(209.51, 77.13) --
	(209.52, 77.11) --
	(209.53, 77.09) --
	(209.54, 77.07) --
	(209.55, 77.04) --
	(209.56, 77.02) --
	(209.57, 77.00) --
	(209.58, 76.98) --
	(209.59, 76.96) --
	(209.60, 76.93) --
	(209.61, 76.91) --
	(209.62, 76.89) --
	(209.63, 76.87) --
	(209.64, 76.85) --
	(209.65, 76.82) --
	(209.66, 76.80) --
	(209.67, 76.78) --
	(209.68, 76.76) --
	(209.69, 76.74) --
	(209.70, 76.72) --
	(209.71, 76.70) --
	(209.72, 76.67) --
	(209.73, 76.65) --
	(209.74, 76.63) --
	(209.75, 76.61) --
	(209.76, 76.59) --
	(209.77, 76.57) --
	(209.78, 76.55) --
	(209.79, 76.53) --
	(209.80, 76.51) --
	(209.81, 76.48) --
	(209.82, 76.46) --
	(209.83, 76.44) --
	(209.84, 76.42) --
	(209.85, 76.40) --
	(209.87, 76.38) --
	(209.88, 76.36) --
	(209.89, 76.34) --
	(209.90, 76.32) --
	(209.91, 76.30) --
	(209.92, 76.28) --
	(209.93, 76.26) --
	(209.94, 76.24) --
	(209.95, 76.21) --
	(209.96, 76.19) --
	(209.97, 76.17) --
	(209.98, 76.15) --
	(209.99, 76.13) --
	(210.00, 76.11) --
	(210.01, 76.09) --
	(210.02, 76.07) --
	(210.03, 76.05) --
	(210.04, 76.03) --
	(210.05, 76.01) --
	(210.06, 75.99) --
	(210.07, 75.97) --
	(210.08, 75.95) --
	(210.09, 75.93) --
	(210.10, 75.91) --
	(210.11, 75.89) --
	(210.12, 75.87) --
	(210.13, 75.85) --
	(210.14, 75.83) --
	(210.15, 75.81) --
	(210.16, 75.79) --
	(210.17, 75.77) --
	(210.18, 75.75) --
	(210.19, 75.73) --
	(210.20, 75.71) --
	(210.21, 75.69) --
	(210.22, 75.68) --
	(210.23, 75.66) --
	(210.24, 75.64) --
	(210.25, 75.62) --
	(210.26, 75.60) --
	(210.27, 75.58) --
	(210.28, 75.56) --
	(210.29, 75.54) --
	(210.30, 75.52) --
	(210.31, 75.50) --
	(210.32, 75.48) --
	(210.33, 75.46) --
	(210.34, 75.44) --
	(210.35, 75.42) --
	(210.36, 75.41) --
	(210.38, 75.39) --
	(210.39, 75.37) --
	(210.40, 75.35) --
	(210.41, 75.33) --
	(210.42, 75.31) --
	(210.43, 75.29) --
	(210.44, 75.27) --
	(210.45, 75.25) --
	(210.46, 75.24) --
	(210.47, 75.22) --
	(210.48, 75.20) --
	(210.49, 75.18) --
	(210.50, 75.16) --
	(210.51, 75.14) --
	(210.52, 75.12) --
	(210.53, 75.11) --
	(210.54, 75.09) --
	(210.55, 75.07) --
	(210.56, 75.05) --
	(210.57, 75.03) --
	(210.58, 75.01) --
	(210.59, 75.00) --
	(210.60, 74.98) --
	(210.61, 74.96) --
	(210.62, 74.94) --
	(210.63, 74.92) --
	(210.64, 74.90) --
	(210.65, 74.89) --
	(210.66, 74.87) --
	(210.67, 74.85) --
	(210.68, 74.83) --
	(210.69, 74.81) --
	(210.70, 74.80) --
	(210.71, 74.78) --
	(210.72, 74.76) --
	(210.73, 74.74) --
	(210.74, 74.72) --
	(210.75, 74.71) --
	(210.76, 74.69) --
	(210.77, 74.67) --
	(210.78, 74.65) --
	(210.79, 74.64) --
	(210.80, 74.62) --
	(210.81, 74.60) --
	(210.82, 74.58) --
	(210.83, 74.56) --
	(210.84, 74.55) --
	(210.85, 74.53) --
	(210.86, 74.51) --
	(210.87, 74.49) --
	(210.89, 74.48) --
	(210.90, 74.46) --
	(210.91, 74.44) --
	(210.92, 74.42) --
	(210.93, 74.41) --
	(210.94, 74.39) --
	(210.95, 74.37) --
	(210.96, 74.36) --
	(210.97, 74.34) --
	(210.98, 74.32) --
	(210.99, 74.30) --
	(211.00, 74.29) --
	(211.01, 74.27) --
	(211.02, 74.25) --
	(211.03, 74.24) --
	(211.04, 74.22) --
	(211.05, 74.20) --
	(211.06, 74.18) --
	(211.07, 74.17) --
	(211.08, 74.15) --
	(211.09, 74.13) --
	(211.10, 74.12) --
	(211.11, 74.10) --
	(211.12, 74.08) --
	(211.13, 74.07) --
	(211.14, 74.05) --
	(211.15, 74.03) --
	(211.16, 74.02) --
	(211.17, 74.00) --
	(211.18, 73.98) --
	(211.19, 73.97) --
	(211.20, 73.95) --
	(211.21, 73.93) --
	(211.22, 73.92) --
	(211.23, 73.90) --
	(211.24, 73.88) --
	(211.25, 73.87) --
	(211.26, 73.85) --
	(211.27, 73.83) --
	(211.28, 73.82) --
	(211.29, 73.80) --
	(211.30, 73.79) --
	(211.31, 73.77) --
	(211.32, 73.75) --
	(211.33, 73.74) --
	(211.34, 73.72) --
	(211.35, 73.70) --
	(211.36, 73.69) --
	(211.37, 73.67) --
	(211.38, 73.66) --
	(211.40, 73.64) --
	(211.41, 73.62) --
	(211.42, 73.61) --
	(211.43, 73.59) --
	(211.44, 73.58) --
	(211.45, 73.56) --
	(211.46, 73.54) --
	(211.47, 73.53) --
	(211.48, 73.51) --
	(211.49, 73.50) --
	(211.50, 73.48) --
	(211.51, 73.46) --
	(211.52, 73.45) --
	(211.53, 73.43) --
	(211.54, 73.42) --
	(211.55, 73.40) --
	(211.56, 73.39) --
	(211.57, 73.37) --
	(211.58, 73.35) --
	(211.59, 73.34) --
	(211.60, 73.32) --
	(211.61, 73.31) --
	(211.62, 73.29) --
	(211.63, 73.28) --
	(211.64, 73.26) --
	(211.65, 73.25) --
	(211.66, 73.23) --
	(211.67, 73.21) --
	(211.68, 73.20) --
	(211.69, 73.18) --
	(211.70, 73.17) --
	(211.71, 73.15) --
	(211.72, 73.14) --
	(211.73, 73.12) --
	(211.74, 73.11) --
	(211.75, 73.09) --
	(211.76, 73.08) --
	(211.77, 73.06) --
	(211.78, 73.05) --
	(211.79, 73.03) --
	(211.80, 73.02) --
	(211.81, 73.00) --
	(211.82, 72.99) --
	(211.83, 72.97) --
	(211.84, 72.96) --
	(211.85, 72.94) --
	(211.86, 72.93) --
	(211.87, 72.91) --
	(211.88, 72.90) --
	(211.89, 72.88) --
	(211.90, 72.87) --
	(211.92, 72.85) --
	(211.93, 72.84) --
	(211.94, 72.82) --
	(211.95, 72.81) --
	(211.96, 72.79) --
	(211.97, 72.78) --
	(211.98, 72.76) --
	(211.99, 72.75) --
	(212.00, 72.73) --
	(212.01, 72.72) --
	(212.02, 72.70) --
	(212.03, 72.69) --
	(212.04, 72.67) --
	(212.05, 72.66) --
	(212.06, 72.65) --
	(212.07, 72.63) --
	(212.08, 72.62) --
	(212.09, 72.60) --
	(212.10, 72.59) --
	(212.11, 72.57) --
	(212.12, 72.56) --
	(212.13, 72.54) --
	(212.14, 72.53) --
	(212.15, 72.52) --
	(212.16, 72.50) --
	(212.17, 72.49) --
	(212.18, 72.47) --
	(212.19, 72.46) --
	(212.20, 72.44) --
	(212.21, 72.43) --
	(212.22, 72.42) --
	(212.23, 72.40) --
	(212.24, 72.39) --
	(212.25, 72.37) --
	(212.26, 72.36) --
	(212.27, 72.34) --
	(212.28, 72.33) --
	(212.29, 72.32) --
	(212.30, 72.30) --
	(212.31, 72.29) --
	(212.32, 72.27) --
	(212.33, 72.26) --
	(212.34, 72.25) --
	(212.35, 72.23) --
	(212.36, 72.22) --
	(212.37, 72.20) --
	(212.38, 72.19) --
	(212.39, 72.18) --
	(212.40, 72.16) --
	(212.41, 72.15) --
	(212.43, 72.14) --
	(212.44, 72.12) --
	(212.45, 72.11) --
	(212.46, 72.09) --
	(212.47, 72.08) --
	(212.48, 72.07) --
	(212.49, 72.05) --
	(212.50, 72.04) --
	(212.51, 72.03) --
	(212.52, 72.01) --
	(212.53, 72.00) --
	(212.54, 71.98) --
	(212.55, 71.97) --
	(212.56, 71.96) --
	(212.57, 71.94) --
	(212.58, 71.93) --
	(212.59, 71.92) --
	(212.60, 71.90) --
	(212.61, 71.89) --
	(212.62, 71.88) --
	(212.63, 71.86) --
	(212.64, 71.85) --
	(212.65, 71.84) --
	(212.66, 71.82) --
	(212.67, 71.81) --
	(212.68, 71.80) --
	(212.69, 71.78) --
	(212.70, 71.77) --
	(212.71, 71.76) --
	(212.72, 71.74) --
	(212.73, 71.73) --
	(212.74, 71.72) --
	(212.75, 71.70) --
	(212.76, 71.69) --
	(212.77, 71.68) --
	(212.78, 71.66) --
	(212.79, 71.65) --
	(212.80, 71.64) --
	(212.81, 71.62) --
	(212.82, 71.61) --
	(212.83, 71.60) --
	(212.84, 71.58) --
	(212.85, 71.57) --
	(212.86, 71.56) --
	(212.87, 71.55) --
	(212.88, 71.53) --
	(212.89, 71.52) --
	(212.90, 71.51) --
	(212.91, 71.49) --
	(212.92, 71.48) --
	(212.94, 71.47) --
	(212.95, 71.46) --
	(212.96, 71.44) --
	(212.97, 71.43) --
	(212.98, 71.42) --
	(212.99, 71.40) --
	(213.00, 71.39) --
	(213.01, 71.38) --
	(213.02, 71.37) --
	(213.03, 71.35) --
	(213.04, 71.34) --
	(213.05, 71.33) --
	(213.06, 71.31) --
	(213.07, 71.30) --
	(213.08, 71.29) --
	(213.09, 71.28) --
	(213.10, 71.26) --
	(213.11, 71.25) --
	(213.12, 71.24) --
	(213.13, 71.23) --
	(213.14, 71.21) --
	(213.15, 71.20) --
	(213.16, 71.19) --
	(213.17, 71.18) --
	(213.18, 71.16) --
	(213.19, 71.15) --
	(213.20, 71.14) --
	(213.21, 71.13) --
	(213.22, 71.11) --
	(213.23, 71.10) --
	(213.24, 71.09) --
	(213.25, 71.08) --
	(213.26, 71.06) --
	(213.27, 71.05) --
	(213.28, 71.04) --
	(213.29, 71.03) --
	(213.30, 71.02) --
	(213.31, 71.00) --
	(213.32, 70.99) --
	(213.33, 70.98) --
	(213.34, 70.97) --
	(213.35, 70.95) --
	(213.36, 70.94) --
	(213.37, 70.93) --
	(213.38, 70.92) --
	(213.39, 70.91) --
	(213.40, 70.89) --
	(213.41, 70.88) --
	(213.42, 70.87) --
	(213.43, 70.86) --
	(213.44, 70.84) --
	(213.46, 70.83) --
	(213.47, 70.82) --
	(213.48, 70.81) --
	(213.49, 70.80) --
	(213.50, 70.78) --
	(213.51, 70.77) --
	(213.52, 70.76) --
	(213.53, 70.75) --
	(213.54, 70.74) --
	(213.55, 70.72) --
	(213.56, 70.71) --
	(213.57, 70.70) --
	(213.58, 70.69) --
	(213.59, 70.68) --
	(213.60, 70.67) --
	(213.61, 70.65) --
	(213.62, 70.64) --
	(213.63, 70.63) --
	(213.64, 70.62) --
	(213.65, 70.61) --
	(213.66, 70.60) --
	(213.67, 70.58) --
	(213.68, 70.57) --
	(213.69, 70.56) --
	(213.70, 70.55) --
	(213.71, 70.54) --
	(213.72, 70.52) --
	(213.73, 70.51) --
	(213.74, 70.50) --
	(213.75, 70.49) --
	(213.76, 70.48) --
	(213.77, 70.47) --
	(213.78, 70.46) --
	(213.79, 70.44) --
	(213.80, 70.43) --
	(213.81, 70.42) --
	(213.82, 70.41) --
	(213.83, 70.40) --
	(213.84, 70.39) --
	(213.85, 70.37) --
	(213.86, 70.36) --
	(213.87, 70.35) --
	(213.88, 70.34) --
	(213.89, 70.33) --
	(213.90, 70.32) --
	(213.91, 70.31) --
	(213.92, 70.30) --
	(213.93, 70.28) --
	(213.94, 70.27) --
	(213.95, 70.26) --
	(213.97, 70.25) --
	(213.98, 70.24) --
	(213.99, 70.23) --
	(214.00, 70.22) --
	(214.01, 70.20) --
	(214.02, 70.19) --
	(214.03, 70.18) --
	(214.04, 70.17) --
	(214.05, 70.16) --
	(214.06, 70.15) --
	(214.07, 70.14) --
	(214.08, 70.13) --
	(214.09, 70.12) --
	(214.10, 70.10) --
	(214.11, 70.09) --
	(214.12, 70.08) --
	(214.13, 70.07) --
	(214.14, 70.06) --
	(214.15, 70.05) --
	(214.16, 70.04) --
	(214.17, 70.03) --
	(214.18, 70.02) --
	(214.19, 70.00) --
	(214.20, 69.99) --
	(214.21, 69.98) --
	(214.22, 69.97) --
	(214.23, 69.96) --
	(214.24, 69.95) --
	(214.25, 69.94) --
	(214.26, 69.93) --
	(214.27, 69.92) --
	(214.28, 69.91) --
	(214.29, 69.90) --
	(214.30, 69.88) --
	(214.31, 69.87) --
	(214.32, 69.86) --
	(214.33, 69.85) --
	(214.34, 69.84) --
	(214.35, 69.83) --
	(214.36, 69.82) --
	(214.37, 69.81) --
	(214.38, 69.80) --
	(214.39, 69.79) --
	(214.40, 69.78) --
	(214.41, 69.77) --
	(214.42, 69.76) --
	(214.43, 69.74) --
	(214.44, 69.73) --
	(214.45, 69.72) --
	(214.46, 69.71) --
	(214.48, 69.70) --
	(214.49, 69.69) --
	(214.50, 69.68) --
	(214.51, 69.67) --
	(214.52, 69.66) --
	(214.53, 69.65) --
	(214.54, 69.64) --
	(214.55, 69.63) --
	(214.56, 69.62) --
	(214.57, 69.61) --
	(214.58, 69.60) --
	(214.59, 69.59) --
	(214.60, 69.58) --
	(214.61, 69.57) --
	(214.62, 69.55) --
	(214.63, 69.54) --
	(214.64, 69.53) --
	(214.65, 69.52) --
	(214.66, 69.51) --
	(214.67, 69.50) --
	(214.68, 69.49) --
	(214.69, 69.48) --
	(214.70, 69.47) --
	(214.71, 69.46) --
	(214.72, 69.45) --
	(214.73, 69.44) --
	(214.74, 69.43) --
	(214.75, 69.42) --
	(214.76, 69.41) --
	(214.77, 69.40) --
	(214.78, 69.39) --
	(214.79, 69.38) --
	(214.80, 69.37) --
	(214.81, 69.36) --
	(214.82, 69.35) --
	(214.83, 69.34) --
	(214.84, 69.33) --
	(214.85, 69.32) --
	(214.86, 69.31) --
	(214.87, 69.30) --
	(214.88, 69.29) --
	(214.89, 69.28) --
	(214.90, 69.27) --
	(214.91, 69.26) --
	(214.92, 69.25) --
	(214.93, 69.24) --
	(214.94, 69.23) --
	(214.95, 69.22) --
	(214.96, 69.21) --
	(214.97, 69.20) --
	(214.98, 69.19) --
	(215.00, 69.18) --
	(215.01, 69.17) --
	(215.02, 69.16) --
	(215.03, 69.15) --
	(215.04, 69.14) --
	(215.05, 69.13) --
	(215.06, 69.12) --
	(215.07, 69.11) --
	(215.08, 69.10) --
	(215.09, 69.09) --
	(215.10, 69.08) --
	(215.11, 69.07) --
	(215.12, 69.06) --
	(215.13, 69.05) --
	(215.14, 69.04) --
	(215.15, 69.03) --
	(215.16, 69.02) --
	(215.17, 69.01) --
	(215.18, 69.00) --
	(215.19, 68.99) --
	(215.20, 68.98) --
	(215.21, 68.97) --
	(215.22, 68.96) --
	(215.23, 68.95) --
	(215.24, 68.94) --
	(215.25, 68.93) --
	(215.26, 68.92) --
	(215.27, 68.91) --
	(215.28, 68.90) --
	(215.29, 68.89) --
	(215.30, 68.88) --
	(215.31, 68.87) --
	(215.32, 68.86) --
	(215.33, 68.85) --
	(215.34, 68.84) --
	(215.35, 68.83) --
	(215.36, 68.82) --
	(215.37, 68.81) --
	(215.38, 68.80) --
	(215.39, 68.80) --
	(215.40, 68.79) --
	(215.41, 68.78) --
	(215.42, 68.77) --
	(215.43, 68.76) --
	(215.44, 68.75) --
	(215.45, 68.74) --
	(215.46, 68.73) --
	(215.47, 68.72) --
	(215.48, 68.71) --
	(215.49, 68.70) --
	(215.51, 68.69) --
	(215.52, 68.68) --
	(215.53, 68.67) --
	(215.54, 68.66) --
	(215.55, 68.65) --
	(215.56, 68.64) --
	(215.57, 68.63) --
	(215.58, 68.62) --
	(215.59, 68.62) --
	(215.60, 68.61) --
	(215.61, 68.60) --
	(215.62, 68.59) --
	(215.63, 68.58) --
	(215.64, 68.57) --
	(215.65, 68.56) --
	(215.66, 68.55) --
	(215.67, 68.54) --
	(215.68, 68.53) --
	(215.69, 68.52) --
	(215.70, 68.51) --
	(215.71, 68.50) --
	(215.72, 68.49) --
	(215.73, 68.49) --
	(215.74, 68.48) --
	(215.75, 68.47) --
	(215.76, 68.46) --
	(215.77, 68.45) --
	(215.78, 68.44) --
	(215.79, 68.43) --
	(215.80, 68.42) --
	(215.81, 68.41) --
	(215.82, 68.40) --
	(215.83, 68.39) --
	(215.84, 68.38) --
	(215.85, 68.38) --
	(215.86, 68.37) --
	(215.87, 68.36) --
	(215.88, 68.35) --
	(215.89, 68.34) --
	(215.90, 68.33) --
	(215.91, 68.32) --
	(215.92, 68.31) --
	(215.93, 68.30) --
	(215.94, 68.29) --
	(215.95, 68.28) --
	(215.96, 68.28) --
	(215.97, 68.27) --
	(215.98, 68.26) --
	(215.99, 68.25) --
	(216.00, 68.24) --
	(216.02, 68.23) --
	(216.03, 68.22) --
	(216.04, 68.21) --
	(216.05, 68.20) --
	(216.06, 68.20) --
	(216.07, 68.19) --
	(216.08, 68.18) --
	(216.09, 68.17) --
	(216.10, 68.16) --
	(216.11, 68.15) --
	(216.12, 68.14) --
	(216.13, 68.13) --
	(216.14, 68.12) --
	(216.15, 68.12) --
	(216.16, 68.11) --
	(216.17, 68.10) --
	(216.18, 68.09) --
	(216.19, 68.08) --
	(216.20, 68.07) --
	(216.21, 68.06) --
	(216.22, 68.05) --
	(216.23, 68.05) --
	(216.24, 68.04) --
	(216.25, 68.03) --
	(216.26, 68.02) --
	(216.27, 68.01) --
	(216.28, 68.00) --
	(216.29, 67.99) --
	(216.30, 67.98) --
	(216.31, 67.98) --
	(216.32, 67.97) --
	(216.33, 67.96) --
	(216.34, 67.95) --
	(216.35, 67.94) --
	(216.36, 67.93) --
	(216.37, 67.92) --
	(216.38, 67.92) --
	(216.39, 67.91) --
	(216.40, 67.90) --
	(216.41, 67.89) --
	(216.42, 67.88) --
	(216.43, 67.87) --
	(216.44, 67.86) --
	(216.45, 67.85) --
	(216.46, 67.85) --
	(216.47, 67.84) --
	(216.48, 67.83) --
	(216.49, 67.82) --
	(216.50, 67.81) --
	(216.51, 67.80) --
	(216.53, 67.80) --
	(216.54, 67.79) --
	(216.55, 67.78) --
	(216.56, 67.77) --
	(216.57, 67.76) --
	(216.58, 67.75) --
	(216.59, 67.74) --
	(216.60, 67.74) --
	(216.61, 67.73) --
	(216.62, 67.72) --
	(216.63, 67.71) --
	(216.64, 67.70) --
	(216.65, 67.69) --
	(216.66, 67.69) --
	(216.67, 67.68) --
	(216.68, 67.67) --
	(216.69, 67.66) --
	(216.70, 67.65) --
	(216.71, 67.64) --
	(216.72, 67.64) --
	(216.73, 67.63) --
	(216.74, 67.62) --
	(216.75, 67.61) --
	(216.76, 67.60) --
	(216.77, 67.59) --
	(216.78, 67.59) --
	(216.79, 67.58) --
	(216.80, 67.57) --
	(216.81, 67.56) --
	(216.82, 67.55) --
	(216.83, 67.54) --
	(216.84, 67.54) --
	(216.85, 67.53) --
	(216.86, 67.52) --
	(216.87, 67.51) --
	(216.88, 67.50) --
	(216.89, 67.50) --
	(216.90, 67.49) --
	(216.91, 67.48) --
	(216.92, 67.47) --
	(216.93, 67.46) --
	(216.94, 67.45) --
	(216.95, 67.45) --
	(216.96, 67.44) --
	(216.97, 67.43) --
	(216.98, 67.42) --
	(216.99, 67.41) --
	(217.00, 67.41) --
	(217.01, 67.40) --
	(217.02, 67.39) --
	(217.03, 67.38) --
	(217.05, 67.37) --
	(217.06, 67.37) --
	(217.07, 67.36) --
	(217.08, 67.35) --
	(217.09, 67.34) --
	(217.10, 67.33) --
	(217.11, 67.33) --
	(217.12, 67.32) --
	(217.13, 67.31) --
	(217.14, 67.30) --
	(217.15, 67.29) --
	(217.16, 67.29) --
	(217.17, 67.28) --
	(217.18, 67.27) --
	(217.19, 67.26) --
	(217.20, 67.25) --
	(217.21, 67.25) --
	(217.22, 67.24) --
	(217.23, 67.23) --
	(217.24, 67.22) --
	(217.25, 67.21) --
	(217.26, 67.21) --
	(217.27, 67.20) --
	(217.28, 67.19) --
	(217.29, 67.18) --
	(217.30, 67.17) --
	(217.31, 67.17) --
	(217.32, 67.16) --
	(217.33, 67.15) --
	(217.34, 67.14) --
	(217.35, 67.14) --
	(217.36, 67.13) --
	(217.37, 67.12) --
	(217.38, 67.11) --
	(217.39, 67.10) --
	(217.40, 67.10) --
	(217.41, 67.09) --
	(217.42, 67.08) --
	(217.43, 67.07) --
	(217.44, 67.07) --
	(217.45, 67.06) --
	(217.46, 67.05) --
	(217.47, 67.04) --
	(217.48, 67.03) --
	(217.49, 67.03) --
	(217.50, 67.02) --
	(217.51, 67.01) --
	(217.52, 67.00) --
	(217.53, 67.00) --
	(217.54, 66.99) --
	(217.56, 66.98) --
	(217.57, 66.97) --
	(217.58, 66.97) --
	(217.59, 66.96) --
	(217.60, 66.95) --
	(217.61, 66.94) --
	(217.62, 66.94) --
	(217.63, 66.93) --
	(217.64, 66.92) --
	(217.65, 66.91) --
	(217.66, 66.90) --
	(217.67, 66.90) --
	(217.68, 66.89) --
	(217.69, 66.88) --
	(217.70, 66.87) --
	(217.71, 66.87) --
	(217.72, 66.86) --
	(217.73, 66.85) --
	(217.74, 66.84) --
	(217.75, 66.84) --
	(217.76, 66.83) --
	(217.77, 66.82) --
	(217.78, 66.81) --
	(217.79, 66.81) --
	(217.80, 66.80) --
	(217.81, 66.79) --
	(217.82, 66.78) --
	(217.83, 66.78) --
	(217.84, 66.77) --
	(217.85, 66.76) --
	(217.86, 66.75) --
	(217.87, 66.75) --
	(217.88, 66.74) --
	(217.89, 66.73) --
	(217.90, 66.72) --
	(217.91, 66.72) --
	(217.92, 66.71) --
	(217.93, 66.70) --
	(217.94, 66.69) --
	(217.95, 66.69) --
	(217.96, 66.68) --
	(217.97, 66.67) --
	(217.98, 66.67) --
	(217.99, 66.66) --
	(218.00, 66.65) --
	(218.01, 66.64) --
	(218.02, 66.64) --
	(218.03, 66.63) --
	(218.04, 66.62) --
	(218.05, 66.61) --
	(218.07, 66.61) --
	(218.08, 66.60) --
	(218.09, 66.59) --
	(218.10, 66.58) --
	(218.11, 66.58) --
	(218.12, 66.57) --
	(218.13, 66.56) --
	(218.14, 66.56) --
	(218.15, 66.55) --
	(218.16, 66.54) --
	(218.17, 66.53) --
	(218.18, 66.53) --
	(218.19, 66.52) --
	(218.20, 66.51) --
	(218.21, 66.51) --
	(218.22, 66.50) --
	(218.23, 66.49) --
	(218.24, 66.48) --
	(218.25, 66.48) --
	(218.26, 66.47) --
	(218.27, 66.46) --
	(218.28, 66.45) --
	(218.29, 66.45) --
	(218.30, 66.44) --
	(218.31, 66.43) --
	(218.32, 66.43) --
	(218.33, 66.42) --
	(218.34, 66.41) --
	(218.35, 66.40) --
	(218.36, 66.40) --
	(218.37, 66.39) --
	(218.38, 66.38) --
	(218.39, 66.38) --
	(218.40, 66.37) --
	(218.41, 66.36) --
	(218.42, 66.36) --
	(218.43, 66.35) --
	(218.44, 66.34) --
	(218.45, 66.33) --
	(218.46, 66.33) --
	(218.47, 66.32) --
	(218.48, 66.31) --
	(218.49, 66.31) --
	(218.50, 66.30) --
	(218.51, 66.29) --
	(218.52, 66.28) --
	(218.53, 66.28) --
	(218.54, 66.27) --
	(218.55, 66.26) --
	(218.56, 66.26) --
	(218.57, 66.25) --
	(218.59, 66.24) --
	(218.60, 66.24) --
	(218.61, 66.23) --
	(218.62, 66.22) --
	(218.63, 66.21) --
	(218.64, 66.21) --
	(218.65, 66.20) --
	(218.66, 66.19) --
	(218.67, 66.19) --
	(218.68, 66.18) --
	(218.69, 66.17) --
	(218.70, 66.17) --
	(218.71, 66.16) --
	(218.72, 66.15) --
	(218.73, 66.15) --
	(218.74, 66.14) --
	(218.75, 66.13) --
	(218.76, 66.13) --
	(218.77, 66.12) --
	(218.78, 66.11) --
	(218.79, 66.10) --
	(218.80, 66.10) --
	(218.81, 66.09) --
	(218.82, 66.08) --
	(218.83, 66.08) --
	(218.84, 66.07) --
	(218.85, 66.06) --
	(218.86, 66.06) --
	(218.87, 66.05) --
	(218.88, 66.04) --
	(218.89, 66.04) --
	(218.90, 66.03) --
	(218.91, 66.02) --
	(218.92, 66.02) --
	(218.93, 66.01) --
	(218.94, 66.00) --
	(218.95, 66.00) --
	(218.96, 65.99) --
	(218.97, 65.98) --
	(218.98, 65.98) --
	(218.99, 65.97) --
	(219.00, 65.96) --
	(219.01, 65.96) --
	(219.02, 65.95) --
	(219.03, 65.94) --
	(219.04, 65.94) --
	(219.05, 65.93) --
	(219.06, 65.92) --
	(219.07, 65.92) --
	(219.08, 65.91) --
	(219.10, 65.90) --
	(219.11, 65.90) --
	(219.12, 65.89) --
	(219.13, 65.88) --
	(219.14, 65.88) --
	(219.15, 65.87) --
	(219.16, 65.86) --
	(219.17, 65.86) --
	(219.18, 65.85) --
	(219.19, 65.84) --
	(219.20, 65.84) --
	(219.21, 65.83) --
	(219.22, 65.82) --
	(219.23, 65.82) --
	(219.24, 65.81) --
	(219.25, 65.80) --
	(219.26, 65.80) --
	(219.27, 65.79) --
	(219.28, 65.78) --
	(219.29, 65.78) --
	(219.30, 65.77) --
	(219.31, 65.76) --
	(219.32, 65.76) --
	(219.33, 65.75) --
	(219.34, 65.74) --
	(219.35, 65.74) --
	(219.36, 65.73) --
	(219.37, 65.72) --
	(219.38, 65.72) --
	(219.39, 65.71) --
	(219.40, 65.70) --
	(219.41, 65.70) --
	(219.42, 65.69) --
	(219.43, 65.69) --
	(219.44, 65.68) --
	(219.45, 65.67) --
	(219.46, 65.67) --
	(219.47, 65.66) --
	(219.48, 65.65) --
	(219.49, 65.65) --
	(219.50, 65.64) --
	(219.51, 65.63) --
	(219.52, 65.63) --
	(219.53, 65.62) --
	(219.54, 65.61) --
	(219.55, 65.61) --
	(219.56, 65.60) --
	(219.57, 65.60) --
	(219.58, 65.59) --
	(219.59, 65.58) --
	(219.61, 65.58) --
	(219.62, 65.57) --
	(219.63, 65.56) --
	(219.64, 65.56) --
	(219.65, 65.55) --
	(219.66, 65.54) --
	(219.67, 65.54) --
	(219.68, 65.53) --
	(219.69, 65.53) --
	(219.70, 65.52) --
	(219.71, 65.51) --
	(219.72, 65.51) --
	(219.73, 65.50) --
	(219.74, 65.49) --
	(219.75, 65.49) --
	(219.76, 65.48) --
	(219.77, 65.47) --
	(219.78, 65.47) --
	(219.79, 65.46) --
	(219.80, 65.46) --
	(219.81, 65.45) --
	(219.82, 65.44) --
	(219.83, 65.44) --
	(219.84, 65.43) --
	(219.85, 65.42) --
	(219.86, 65.42) --
	(219.87, 65.41) --
	(219.88, 65.41) --
	(219.89, 65.40) --
	(219.90, 65.39) --
	(219.91, 65.39) --
	(219.92, 65.38) --
	(219.93, 65.37) --
	(219.94, 65.37) --
	(219.95, 65.36) --
	(219.96, 65.36) --
	(219.97, 65.35) --
	(219.98, 65.34) --
	(219.99, 65.34) --
	(220.00, 65.33) --
	(220.01, 65.33) --
	(220.02, 65.32) --
	(220.03, 65.31) --
	(220.04, 65.31) --
	(220.05, 65.30) --
	(220.06, 65.29) --
	(220.07, 65.29) --
	(220.08, 65.28) --
	(220.09, 65.28) --
	(220.10, 65.27) --
	(220.11, 65.26) --
	(220.13, 65.26) --
	(220.14, 65.25) --
	(220.15, 65.25) --
	(220.16, 65.24) --
	(220.17, 65.23) --
	(220.18, 65.23) --
	(220.19, 65.22) --
	(220.20, 65.22) --
	(220.21, 65.21) --
	(220.22, 65.20) --
	(220.23, 65.20) --
	(220.24, 65.19) --
	(220.25, 65.18) --
	(220.26, 65.18) --
	(220.27, 65.17) --
	(220.28, 65.17) --
	(220.29, 65.16) --
	(220.30, 65.15) --
	(220.31, 65.15) --
	(220.32, 65.14) --
	(220.33, 65.14) --
	(220.34, 65.13) --
	(220.35, 65.12) --
	(220.36, 65.12) --
	(220.37, 65.11) --
	(220.38, 65.11) --
	(220.39, 65.10) --
	(220.40, 65.09) --
	(220.41, 65.09) --
	(220.42, 65.08) --
	(220.43, 65.08) --
	(220.44, 65.07) --
	(220.45, 65.06) --
	(220.46, 65.06) --
	(220.47, 65.05) --
	(220.48, 65.05) --
	(220.49, 65.04) --
	(220.50, 65.04) --
	(220.51, 65.03) --
	(220.52, 65.02) --
	(220.53, 65.02) --
	(220.54, 65.01) --
	(220.55, 65.01) --
	(220.56, 65.00) --
	(220.57, 64.99) --
	(220.58, 64.99) --
	(220.59, 64.98) --
	(220.60, 64.98) --
	(220.61, 64.97) --
	(220.62, 64.96) --
	(220.64, 64.96) --
	(220.65, 64.95) --
	(220.66, 64.95) --
	(220.67, 64.94) --
	(220.68, 64.94) --
	(220.69, 64.93) --
	(220.70, 64.92) --
	(220.71, 64.92) --
	(220.72, 64.91) --
	(220.73, 64.91) --
	(220.74, 64.90) --
	(220.75, 64.89) --
	(220.76, 64.89) --
	(220.77, 64.88) --
	(220.78, 64.88) --
	(220.79, 64.87) --
	(220.80, 64.87) --
	(220.81, 64.86) --
	(220.82, 64.85) --
	(220.83, 64.85) --
	(220.84, 64.84) --
	(220.85, 64.84) --
	(220.86, 64.83) --
	(220.87, 64.82) --
	(220.88, 64.82) --
	(220.89, 64.81) --
	(220.90, 64.81) --
	(220.91, 64.80) --
	(220.92, 64.80) --
	(220.93, 64.79) --
	(220.94, 64.78) --
	(220.95, 64.78) --
	(220.96, 64.77) --
	(220.97, 64.77) --
	(220.98, 64.76) --
	(220.99, 64.76) --
	(221.00, 64.75) --
	(221.01, 64.74) --
	(221.02, 64.74) --
	(221.03, 64.73) --
	(221.04, 64.73) --
	(221.05, 64.72) --
	(221.06, 64.72) --
	(221.07, 64.71) --
	(221.08, 64.71) --
	(221.09, 64.70) --
	(221.10, 64.69) --
	(221.11, 64.69) --
	(221.12, 64.68) --
	(221.13, 64.68) --
	(221.15, 64.67) --
	(221.16, 64.67) --
	(221.17, 64.66) --
	(221.18, 64.65) --
	(221.19, 64.65) --
	(221.20, 64.64) --
	(221.21, 64.64) --
	(221.22, 64.63) --
	(221.23, 64.63) --
	(221.24, 64.62) --
	(221.25, 64.62) --
	(221.26, 64.61) --
	(221.27, 64.60) --
	(221.28, 64.60) --
	(221.29, 64.59) --
	(221.30, 64.59) --
	(221.31, 64.58) --
	(221.32, 64.58) --
	(221.33, 64.57) --
	(221.34, 64.57) --
	(221.35, 64.56) --
	(221.36, 64.55) --
	(221.37, 64.55) --
	(221.38, 64.54) --
	(221.39, 64.54) --
	(221.40, 64.53) --
	(221.41, 64.53) --
	(221.42, 64.52) --
	(221.43, 64.52) --
	(221.44, 64.51) --
	(221.45, 64.50) --
	(221.46, 64.50) --
	(221.47, 64.49) --
	(221.48, 64.49) --
	(221.49, 64.48) --
	(221.50, 64.48) --
	(221.51, 64.47) --
	(221.52, 64.47) --
	(221.53, 64.46) --
	(221.54, 64.46) --
	(221.55, 64.45) --
	(221.56, 64.44) --
	(221.57, 64.44) --
	(221.58, 64.43) --
	(221.59, 64.43) --
	(221.60, 64.42) --
	(221.61, 64.42) --
	(221.62, 64.41) --
	(221.63, 64.41) --
	(221.64, 64.40) --
	(221.65, 64.40) --
	(221.67, 64.39) --
	(221.68, 64.38) --
	(221.69, 64.38) --
	(221.70, 64.37) --
	(221.71, 64.37) --
	(221.72, 64.36) --
	(221.73, 64.36) --
	(221.74, 64.35) --
	(221.75, 64.35) --
	(221.76, 64.34) --
	(221.77, 64.34) --
	(221.78, 64.33) --
	(221.79, 64.33) --
	(221.80, 64.32) --
	(221.81, 64.31) --
	(221.82, 64.31) --
	(221.83, 64.30) --
	(221.84, 64.30) --
	(221.85, 64.29) --
	(221.86, 64.29) --
	(221.87, 64.28) --
	(221.88, 64.28) --
	(221.89, 64.27) --
	(221.90, 64.27) --
	(221.91, 64.26) --
	(221.92, 64.26) --
	(221.93, 64.25) --
	(221.94, 64.25) --
	(221.95, 64.24) --
	(221.96, 64.23) --
	(221.97, 64.23) --
	(221.98, 64.22) --
	(221.99, 64.22) --
	(222.00, 64.21) --
	(222.01, 64.21) --
	(222.02, 64.20) --
	(222.03, 64.20) --
	(222.04, 64.19) --
	(222.05, 64.19) --
	(222.06, 64.18) --
	(222.07, 64.18) --
	(222.08, 64.17) --
	(222.09, 64.17) --
	(222.10, 64.16) --
	(222.11, 64.16) --
	(222.12, 64.15) --
	(222.13, 64.15) --
	(222.14, 64.14) --
	(222.15, 64.13) --
	(222.16, 64.13) --
	(222.18, 64.12) --
	(222.19, 64.12) --
	(222.20, 64.11) --
	(222.21, 64.11) --
	(222.22, 64.10) --
	(222.23, 64.10) --
	(222.24, 64.09) --
	(222.25, 64.09) --
	(222.26, 64.08) --
	(222.27, 64.08) --
	(222.28, 64.07) --
	(222.29, 64.07) --
	(222.30, 64.06) --
	(222.31, 64.06) --
	(222.32, 64.05) --
	(222.33, 64.05) --
	(222.34, 64.04) --
	(222.35, 64.04) --
	(222.36, 64.03) --
	(222.37, 64.03) --
	(222.38, 64.02) --
	(222.39, 64.02) --
	(222.40, 64.01) --
	(222.41, 64.01) --
	(222.42, 64.00) --
	(222.43, 64.00) --
	(222.44, 63.99) --
	(222.45, 63.99) --
	(222.46, 63.98) --
	(222.47, 63.98) --
	(222.48, 63.97) --
	(222.49, 63.96) --
	(222.50, 63.96) --
	(222.51, 63.95) --
	(222.52, 63.95) --
	(222.53, 63.94) --
	(222.54, 63.94) --
	(222.55, 63.93) --
	(222.56, 63.93) --
	(222.57, 63.92) --
	(222.58, 63.92) --
	(222.59, 63.91) --
	(222.60, 63.91) --
	(222.61, 63.90) --
	(222.62, 63.90) --
	(222.63, 63.89) --
	(222.64, 63.89) --
	(222.65, 63.88) --
	(222.66, 63.88) --
	(222.67, 63.87) --
	(222.69, 63.87) --
	(222.70, 63.86) --
	(222.71, 63.86) --
	(222.72, 63.85) --
	(222.73, 63.85) --
	(222.74, 63.84) --
	(222.75, 63.84) --
	(222.76, 63.83) --
	(222.77, 63.83) --
	(222.78, 63.82) --
	(222.79, 63.82) --
	(222.80, 63.81) --
	(222.81, 63.81) --
	(222.82, 63.80) --
	(222.83, 63.80) --
	(222.84, 63.79) --
	(222.85, 63.79) --
	(222.86, 63.78) --
	(222.87, 63.78) --
	(222.88, 63.77) --
	(222.89, 63.77) --
	(222.90, 63.76) --
	(222.91, 63.76) --
	(222.92, 63.75) --
	(222.93, 63.75) --
	(222.94, 63.74) --
	(222.95, 63.74) --
	(222.96, 63.73) --
	(222.97, 63.73) --
	(222.98, 63.72) --
	(222.99, 63.72) --
	(223.00, 63.72) --
	(223.01, 63.71) --
	(223.02, 63.71) --
	(223.03, 63.70) --
	(223.04, 63.70) --
	(223.05, 63.69) --
	(223.06, 63.69) --
	(223.07, 63.68) --
	(223.08, 63.68) --
	(223.09, 63.67) --
	(223.10, 63.67) --
	(223.11, 63.66) --
	(223.12, 63.66) --
	(223.13, 63.65) --
	(223.14, 63.65) --
	(223.15, 63.64) --
	(223.16, 63.64) --
	(223.17, 63.63) --
	(223.18, 63.63) --
	(223.20, 63.62) --
	(223.21, 63.62) --
	(223.22, 63.61) --
	(223.23, 63.61) --
	(223.24, 63.60) --
	(223.25, 63.60) --
	(223.26, 63.59) --
	(223.27, 63.59) --
	(223.28, 63.58) --
	(223.29, 63.58) --
	(223.30, 63.57) --
	(223.31, 63.57) --
	(223.32, 63.56) --
	(223.33, 63.56) --
	(223.34, 63.56) --
	(223.35, 63.55) --
	(223.36, 63.55) --
	(223.37, 63.54) --
	(223.38, 63.54) --
	(223.39, 63.53) --
	(223.40, 63.53) --
	(223.41, 63.52) --
	(223.42, 63.52) --
	(223.43, 63.51) --
	(223.44, 63.51) --
	(223.45, 63.50) --
	(223.46, 63.50) --
	(223.47, 63.49) --
	(223.48, 63.49) --
	(223.49, 63.48) --
	(223.50, 63.48) --
	(223.51, 63.47) --
	(223.52, 63.47) --
	(223.53, 63.46) --
	(223.54, 63.46) --
	(223.55, 63.46) --
	(223.56, 63.45) --
	(223.57, 63.45) --
	(223.58, 63.44) --
	(223.59, 63.44) --
	(223.60, 63.43) --
	(223.61, 63.43) --
	(223.62, 63.42) --
	(223.63, 63.42) --
	(223.64, 63.41) --
	(223.65, 63.41) --
	(223.66, 63.40) --
	(223.67, 63.40) --
	(223.68, 63.39) --
	(223.69, 63.39) --
	(223.70, 63.38) --
	(223.72, 63.38) --
	(223.73, 63.38) --
	(223.74, 63.37) --
	(223.75, 63.37) --
	(223.76, 63.36) --
	(223.77, 63.36) --
	(223.78, 63.35) --
	(223.79, 63.35) --
	(223.80, 63.34) --
	(223.81, 63.34) --
	(223.82, 63.33) --
	(223.83, 63.33) --
	(223.84, 63.32) --
	(223.85, 63.32) --
	(223.86, 63.32) --
	(223.87, 63.31) --
	(223.88, 63.31) --
	(223.89, 63.30) --
	(223.90, 63.30) --
	(223.91, 63.29) --
	(223.92, 63.29) --
	(223.93, 63.28) --
	(223.94, 63.28) --
	(223.95, 63.27) --
	(223.96, 63.27) --
	(223.97, 63.26) --
	(223.98, 63.26) --
	(223.99, 63.26) --
	(224.00, 63.25) --
	(224.01, 63.25) --
	(224.02, 63.24) --
	(224.03, 63.24) --
	(224.04, 63.23) --
	(224.05, 63.23) --
	(224.06, 63.22) --
	(224.07, 63.22) --
	(224.08, 63.21) --
	(224.09, 63.21) --
	(224.10, 63.21) --
	(224.11, 63.20) --
	(224.12, 63.20) --
	(224.13, 63.19) --
	(224.14, 63.19) --
	(224.15, 63.18) --
	(224.16, 63.18) --
	(224.17, 63.17) --
	(224.18, 63.17) --
	(224.19, 63.16) --
	(224.20, 63.16) --
	(224.21, 63.16) --
	(224.23, 63.15) --
	(224.24, 63.15) --
	(224.25, 63.14) --
	(224.26, 63.14) --
	(224.27, 63.13) --
	(224.28, 63.13) --
	(224.29, 63.12) --
	(224.30, 63.12) --
	(224.31, 63.11) --
	(224.32, 63.11) --
	(224.33, 63.11) --
	(224.34, 63.10) --
	(224.35, 63.10) --
	(224.36, 63.09) --
	(224.37, 63.09) --
	(224.38, 63.08) --
	(224.39, 63.08) --
	(224.40, 63.07) --
	(224.41, 63.07) --
	(224.42, 63.07) --
	(224.43, 63.06) --
	(224.44, 63.06) --
	(224.45, 63.05) --
	(224.46, 63.05) --
	(224.47, 63.04) --
	(224.48, 63.04) --
	(224.49, 63.03) --
	(224.50, 63.03) --
	(224.51, 63.03) --
	(224.52, 63.02) --
	(224.53, 63.02) --
	(224.54, 63.01) --
	(224.55, 63.01) --
	(224.56, 63.00) --
	(224.57, 63.00) --
	(224.58, 62.99) --
	(224.59, 62.99) --
	(224.60, 62.99) --
	(224.61, 62.98) --
	(224.62, 62.98) --
	(224.63, 62.97) --
	(224.64, 62.97) --
	(224.65, 62.96) --
	(224.66, 62.96) --
	(224.67, 62.96) --
	(224.68, 62.95) --
	(224.69, 62.95) --
	(224.70, 62.94) --
	(224.71, 62.94) --
	(224.72, 62.93) --
	(224.74, 62.93) --
	(224.75, 62.92) --
	(224.76, 62.92) --
	(224.77, 62.92) --
	(224.78, 62.91) --
	(224.79, 62.91) --
	(224.80, 62.90) --
	(224.81, 62.90) --
	(224.82, 62.89) --
	(224.83, 62.89) --
	(224.84, 62.89) --
	(224.85, 62.88) --
	(224.86, 62.88) --
	(224.87, 62.87) --
	(224.88, 62.87) --
	(224.89, 62.86) --
	(224.90, 62.86) --
	(224.91, 62.86) --
	(224.92, 62.85) --
	(224.93, 62.85) --
	(224.94, 62.84) --
	(224.95, 62.84) --
	(224.96, 62.83) --
	(224.97, 62.83) --
	(224.98, 62.83) --
	(224.99, 62.82) --
	(225.00, 62.82) --
	(225.01, 62.81) --
	(225.02, 62.81) --
	(225.03, 62.80) --
	(225.04, 62.80) --
	(225.05, 62.80) --
	(225.06, 62.79) --
	(225.07, 62.79) --
	(225.08, 62.78) --
	(225.09, 62.78) --
	(225.10, 62.77) --
	(225.11, 62.77) --
	(225.12, 62.77) --
	(225.13, 62.76) --
	(225.14, 62.76) --
	(225.15, 62.75) --
	(225.16, 62.75) --
	(225.17, 62.74) --
	(225.18, 62.74) --
	(225.19, 62.74) --
	(225.20, 62.73) --
	(225.21, 62.73) --
	(225.22, 62.72) --
	(225.23, 62.72) --
	(225.24, 62.71) --
	(225.26, 62.71) --
	(225.27, 62.71) --
	(225.28, 62.70) --
	(225.29, 62.70) --
	(225.30, 62.69) --
	(225.31, 62.69) --
	(225.32, 62.69) --
	(225.33, 62.68) --
	(225.34, 62.68) --
	(225.35, 62.67) --
	(225.36, 62.67) --
	(225.37, 62.66) --
	(225.38, 62.66) --
	(225.39, 62.66) --
	(225.40, 62.65) --
	(225.41, 62.65) --
	(225.42, 62.64) --
	(225.43, 62.64) --
	(225.44, 62.64) --
	(225.45, 62.63) --
	(225.46, 62.63) --
	(225.47, 62.62) --
	(225.48, 62.62) --
	(225.49, 62.61) --
	(225.50, 62.61) --
	(225.51, 62.61) --
	(225.52, 62.60) --
	(225.53, 62.60) --
	(225.54, 62.59) --
	(225.55, 62.59) --
	(225.56, 62.59) --
	(225.57, 62.58) --
	(225.58, 62.58) --
	(225.59, 62.57) --
	(225.60, 62.57) --
	(225.61, 62.56) --
	(225.62, 62.56) --
	(225.63, 62.56) --
	(225.64, 62.55) --
	(225.65, 62.55) --
	(225.66, 62.54) --
	(225.67, 62.54) --
	(225.68, 62.54) --
	(225.69, 62.53) --
	(225.70, 62.53) --
	(225.71, 62.52) --
	(225.72, 62.52) --
	(225.73, 62.52) --
	(225.74, 62.51) --
	(225.75, 62.51) --
	(225.77, 62.50) --
	(225.78, 62.50) --
	(225.79, 62.50) --
	(225.80, 62.49) --
	(225.81, 62.49) --
	(225.82, 62.48) --
	(225.83, 62.48) --
	(225.84, 62.47) --
	(225.85, 62.47) --
	(225.86, 62.47) --
	(225.87, 62.46) --
	(225.88, 62.46) --
	(225.89, 62.45) --
	(225.90, 62.45) --
	(225.91, 62.45) --
	(225.92, 62.44) --
	(225.93, 62.44) --
	(225.94, 62.43) --
	(225.95, 62.43) --
	(225.96, 62.43) --
	(225.97, 62.42) --
	(225.98, 62.42) --
	(225.99, 62.41) --
	(226.00, 62.41) --
	(226.01, 62.41) --
	(226.02, 62.40) --
	(226.03, 62.40) --
	(226.04, 62.39) --
	(226.05, 62.39) --
	(226.06, 62.39) --
	(226.07, 62.38) --
	(226.08, 62.38) --
	(226.09, 62.37) --
	(226.10, 62.37) --
	(226.11, 62.37) --
	(226.12, 62.36) --
	(226.13, 62.36) --
	(226.14, 62.35) --
	(226.15, 62.35) --
	(226.16, 62.35) --
	(226.17, 62.34) --
	(226.18, 62.34) --
	(226.19, 62.33) --
	(226.20, 62.33) --
	(226.21, 62.33) --
	(226.22, 62.32) --
	(226.23, 62.32) --
	(226.24, 62.31) --
	(226.25, 62.31) --
	(226.26, 62.31) --
	(226.28, 62.30) --
	(226.29, 62.30) --
	(226.30, 62.29) --
	(226.31, 62.29) --
	(226.32, 62.29) --
	(226.33, 62.28) --
	(226.34, 62.28) --
	(226.35, 62.28) --
	(226.36, 62.27) --
	(226.37, 62.27) --
	(226.38, 62.26) --
	(226.39, 62.26) --
	(226.40, 62.26) --
	(226.41, 62.25) --
	(226.42, 62.25) --
	(226.43, 62.24) --
	(226.44, 62.24) --
	(226.45, 62.24) --
	(226.46, 62.23) --
	(226.47, 62.23) --
	(226.48, 62.22) --
	(226.49, 62.22) --
	(226.50, 62.22) --
	(226.51, 62.21) --
	(226.52, 62.21) --
	(226.53, 62.20) --
	(226.54, 62.20) --
	(226.55, 62.20) --
	(226.56, 62.19) --
	(226.57, 62.19) --
	(226.58, 62.19) --
	(226.59, 62.18) --
	(226.60, 62.18) --
	(226.61, 62.17) --
	(226.62, 62.17) --
	(226.63, 62.17) --
	(226.64, 62.16) --
	(226.65, 62.16) --
	(226.66, 62.15) --
	(226.67, 62.15) --
	(226.68, 62.15) --
	(226.69, 62.14) --
	(226.70, 62.14) --
	(226.71, 62.14) --
	(226.72, 62.13) --
	(226.73, 62.13) --
	(226.74, 62.12) --
	(226.75, 62.12) --
	(226.76, 62.12) --
	(226.77, 62.11) --
	(226.78, 62.11) --
	(226.80, 62.10) --
	(226.81, 62.10) --
	(226.82, 62.10) --
	(226.83, 62.09) --
	(226.84, 62.09) --
	(226.85, 62.09) --
	(226.86, 62.08) --
	(226.87, 62.08) --
	(226.88, 62.07) --
	(226.89, 62.07) --
	(226.90, 62.07) --
	(226.91, 62.06) --
	(226.92, 62.06) --
	(226.93, 62.05) --
	(226.94, 62.05) --
	(226.95, 62.05) --
	(226.96, 62.04) --
	(226.97, 62.04) --
	(226.98, 62.04) --
	(226.99, 62.03) --
	(227.00, 62.03) --
	(227.01, 62.02) --
	(227.02, 62.02) --
	(227.03, 62.02) --
	(227.04, 62.01) --
	(227.05, 62.01) --
	(227.06, 62.01) --
	(227.07, 62.00) --
	(227.08, 62.00) --
	(227.09, 61.99) --
	(227.10, 61.99) --
	(227.11, 61.99) --
	(227.12, 61.98) --
	(227.13, 61.98) --
	(227.14, 61.98) --
	(227.15, 61.97) --
	(227.16, 61.97) --
	(227.17, 61.96) --
	(227.18, 61.96) --
	(227.19, 61.96) --
	(227.20, 61.95) --
	(227.21, 61.95) --
	(227.22, 61.95) --
	(227.23, 61.94) --
	(227.24, 61.94) --
	(227.25, 61.93) --
	(227.26, 61.93) --
	(227.27, 61.93) --
	(227.28, 61.92) --
	(227.29, 61.92) --
	(227.31, 61.92) --
	(227.32, 61.91) --
	(227.33, 61.91) --
	(227.34, 61.90) --
	(227.35, 61.90) --
	(227.36, 61.90) --
	(227.37, 61.89) --
	(227.38, 61.89) --
	(227.39, 61.89) --
	(227.40, 61.88) --
	(227.41, 61.88) --
	(227.42, 61.88) --
	(227.43, 61.87) --
	(227.44, 61.87) --
	(227.45, 61.86) --
	(227.46, 61.86) --
	(227.47, 61.86) --
	(227.48, 61.85) --
	(227.49, 61.85) --
	(227.50, 61.85) --
	(227.51, 61.84) --
	(227.52, 61.84) --
	(227.53, 61.83) --
	(227.54, 61.83) --
	(227.55, 61.83) --
	(227.56, 61.82) --
	(227.57, 61.82) --
	(227.58, 61.82) --
	(227.59, 61.81) --
	(227.60, 61.81) --
	(227.61, 61.81) --
	(227.62, 61.80) --
	(227.63, 61.80) --
	(227.64, 61.79) --
	(227.65, 61.79) --
	(227.66, 61.79) --
	(227.67, 61.78) --
	(227.68, 61.78) --
	(227.69, 61.78) --
	(227.70, 61.77) --
	(227.71, 61.77) --
	(227.72, 61.77) --
	(227.73, 61.76) --
	(227.74, 61.76) --
	(227.75, 61.75) --
	(227.76, 61.75) --
	(227.77, 61.75) --
	(227.78, 61.74) --
	(227.79, 61.74) --
	(227.80, 61.74) --
	(227.82, 61.73) --
	(227.83, 61.73) --
	(227.84, 61.73) --
	(227.85, 61.72) --
	(227.86, 61.72) --
	(227.87, 61.71) --
	(227.88, 61.71) --
	(227.89, 61.71) --
	(227.90, 61.70) --
	(227.91, 61.70) --
	(227.92, 61.70) --
	(227.93, 61.69) --
	(227.94, 61.69) --
	(227.95, 61.69) --
	(227.96, 61.68) --
	(227.97, 61.68) --
	(227.98, 61.68) --
	(227.99, 61.67) --
	(228.00, 61.67) --
	(228.01, 61.66) --
	(228.02, 61.66) --
	(228.03, 61.66) --
	(228.04, 61.65) --
	(228.05, 61.65) --
	(228.06, 61.65) --
	(228.07, 61.64) --
	(228.08, 61.64) --
	(228.09, 61.64) --
	(228.10, 61.63) --
	(228.11, 61.63) --
	(228.12, 61.63) --
	(228.13, 61.62) --
	(228.14, 61.62) --
	(228.15, 61.62) --
	(228.16, 61.61) --
	(228.17, 61.61) --
	(228.18, 61.60) --
	(228.19, 61.60) --
	(228.20, 61.60) --
	(228.21, 61.59) --
	(228.22, 61.59) --
	(228.23, 61.59) --
	(228.24, 61.58) --
	(228.25, 61.58) --
	(228.26, 61.58) --
	(228.27, 61.57) --
	(228.28, 61.57) --
	(228.29, 61.57) --
	(228.30, 61.56) --
	(228.31, 61.56) --
	(228.33, 61.56) --
	(228.34, 61.55) --
	(228.35, 61.55) --
	(228.36, 61.54) --
	(228.37, 61.54) --
	(228.38, 61.54) --
	(228.39, 61.53) --
	(228.40, 61.53) --
	(228.41, 61.53) --
	(228.42, 61.52) --
	(228.43, 61.52) --
	(228.44, 61.52) --
	(228.45, 61.51) --
	(228.46, 61.51) --
	(228.47, 61.51) --
	(228.48, 61.50) --
	(228.49, 61.50) --
	(228.50, 61.50) --
	(228.51, 61.49) --
	(228.52, 61.49) --
	(228.53, 61.49) --
	(228.54, 61.48) --
	(228.55, 61.48) --
	(228.56, 61.48) --
	(228.57, 61.47) --
	(228.58, 61.47) --
	(228.59, 61.46) --
	(228.60, 61.46) --
	(228.61, 61.46) --
	(228.62, 61.45) --
	(228.63, 61.45) --
	(228.64, 61.45) --
	(228.65, 61.44) --
	(228.66, 61.44) --
	(228.67, 61.44) --
	(228.68, 61.43) --
	(228.69, 61.43) --
	(228.70, 61.43) --
	(228.71, 61.42) --
	(228.72, 61.42) --
	(228.73, 61.42) --
	(228.74, 61.41) --
	(228.75, 61.41) --
	(228.76, 61.41) --
	(228.77, 61.40) --
	(228.78, 61.40) --
	(228.79, 61.40) --
	(228.80, 61.39) --
	(228.81, 61.39) --
	(228.82, 61.39) --
	(228.83, 61.38) --
	(228.85, 61.38) --
	(228.86, 61.38) --
	(228.87, 61.37) --
	(228.88, 61.37) --
	(228.89, 61.37) --
	(228.90, 61.36) --
	(228.91, 61.36) --
	(228.92, 61.36) --
	(228.93, 61.35) --
	(228.94, 61.35) --
	(228.95, 61.35) --
	(228.96, 61.34) --
	(228.97, 61.34) --
	(228.98, 61.34) --
	(228.99, 61.33) --
	(229.00, 61.33) --
	(229.01, 61.33) --
	(229.02, 61.32) --
	(229.03, 61.32) --
	(229.04, 61.31) --
	(229.05, 61.31) --
	(229.06, 61.31) --
	(229.07, 61.30) --
	(229.08, 61.30) --
	(229.09, 61.30) --
	(229.10, 61.29) --
	(229.11, 61.29) --
	(229.12, 61.29) --
	(229.13, 61.28) --
	(229.14, 61.28) --
	(229.15, 61.28) --
	(229.16, 61.27) --
	(229.17, 61.27) --
	(229.18, 61.27) --
	(229.19, 61.26) --
	(229.20, 61.26) --
	(229.21, 61.26) --
	(229.22, 61.25) --
	(229.23, 61.25) --
	(229.24, 61.25) --
	(229.25, 61.24) --
	(229.26, 61.24) --
	(229.27, 61.24) --
	(229.28, 61.23) --
	(229.29, 61.23) --
	(229.30, 61.23) --
	(229.31, 61.22) --
	(229.32, 61.22) --
	(229.33, 61.22) --
	(229.34, 61.21) --
	(229.36, 61.21) --
	(229.37, 61.21) --
	(229.38, 61.20) --
	(229.39, 61.20) --
	(229.40, 61.20) --
	(229.41, 61.20) --
	(229.42, 61.19) --
	(229.43, 61.19) --
	(229.44, 61.19) --
	(229.45, 61.18) --
	(229.46, 61.18) --
	(229.47, 61.18) --
	(229.48, 61.17) --
	(229.49, 61.17) --
	(229.50, 61.17) --
	(229.51, 61.16) --
	(229.52, 61.16) --
	(229.53, 61.16) --
	(229.54, 61.15) --
	(229.55, 61.15) --
	(229.56, 61.15) --
	(229.57, 61.14) --
	(229.58, 61.14) --
	(229.59, 61.14) --
	(229.60, 61.13) --
	(229.61, 61.13) --
	(229.62, 61.13) --
	(229.63, 61.12) --
	(229.64, 61.12) --
	(229.65, 61.12) --
	(229.66, 61.11) --
	(229.67, 61.11) --
	(229.68, 61.11) --
	(229.69, 61.10) --
	(229.70, 61.10) --
	(229.71, 61.10) --
	(229.72, 61.09) --
	(229.73, 61.09) --
	(229.74, 61.09) --
	(229.75, 61.08) --
	(229.76, 61.08) --
	(229.77, 61.08) --
	(229.78, 61.07) --
	(229.79, 61.07) --
	(229.80, 61.07) --
	(229.81, 61.06) --
	(229.82, 61.06) --
	(229.83, 61.06) --
	(229.84, 61.05) --
	(229.85, 61.05) --
	(229.87, 61.05) --
	(229.88, 61.05) --
	(229.89, 61.04) --
	(229.90, 61.04) --
	(229.91, 61.04) --
	(229.92, 61.03) --
	(229.93, 61.03) --
	(229.94, 61.03) --
	(229.95, 61.02) --
	(229.96, 61.02) --
	(229.97, 61.02) --
	(229.98, 61.01) --
	(229.99, 61.01) --
	(230.00, 61.01) --
	(230.01, 61.00) --
	(230.02, 61.00) --
	(230.03, 61.00) --
	(230.04, 60.99) --
	(230.05, 60.99) --
	(230.06, 60.99) --
	(230.07, 60.98) --
	(230.08, 60.98) --
	(230.09, 60.98) --
	(230.10, 60.97) --
	(230.11, 60.97) --
	(230.12, 60.97) --
	(230.13, 60.97) --
	(230.14, 60.96) --
	(230.15, 60.96) --
	(230.16, 60.96) --
	(230.17, 60.95) --
	(230.18, 60.95) --
	(230.19, 60.95) --
	(230.20, 60.94) --
	(230.21, 60.94) --
	(230.22, 60.94) --
	(230.23, 60.93) --
	(230.24, 60.93) --
	(230.25, 60.93) --
	(230.26, 60.92) --
	(230.27, 60.92) --
	(230.28, 60.92) --
	(230.29, 60.91) --
	(230.30, 60.91) --
	(230.31, 60.91) --
	(230.32, 60.91) --
	(230.33, 60.90) --
	(230.34, 60.90) --
	(230.35, 60.90) --
	(230.36, 60.89) --
	(230.37, 60.89) --
	(230.39, 60.89) --
	(230.40, 60.88) --
	(230.41, 60.88) --
	(230.42, 60.88) --
	(230.43, 60.87) --
	(230.44, 60.87) --
	(230.45, 60.87) --
	(230.46, 60.86) --
	(230.47, 60.86) --
	(230.48, 60.86) --
	(230.49, 60.86) --
	(230.50, 60.85) --
	(230.51, 60.85) --
	(230.52, 60.85) --
	(230.53, 60.84) --
	(230.54, 60.84) --
	(230.55, 60.84) --
	(230.56, 60.83) --
	(230.57, 60.83) --
	(230.58, 60.83) --
	(230.59, 60.82) --
	(230.60, 60.82) --
	(230.61, 60.82) --
	(230.62, 60.82) --
	(230.63, 60.81) --
	(230.64, 60.81) --
	(230.65, 60.81) --
	(230.66, 60.80) --
	(230.67, 60.80) --
	(230.68, 60.80) --
	(230.69, 60.79) --
	(230.70, 60.79) --
	(230.71, 60.79) --
	(230.72, 60.78) --
	(230.73, 60.78) --
	(230.74, 60.78) --
	(230.75, 60.78) --
	(230.76, 60.77) --
	(230.77, 60.77) --
	(230.78, 60.77) --
	(230.79, 60.76) --
	(230.80, 60.76) --
	(230.81, 60.76) --
	(230.82, 60.75) --
	(230.83, 60.75) --
	(230.84, 60.75) --
	(230.85, 60.74) --
	(230.86, 60.74) --
	(230.87, 60.74) --
	(230.88, 60.74) --
	(230.90, 60.73) --
	(230.91, 60.73) --
	(230.92, 60.73) --
	(230.93, 60.72) --
	(230.94, 60.72) --
	(230.95, 60.72) --
	(230.96, 60.71) --
	(230.97, 60.71) --
	(230.98, 60.71) --
	(230.99, 60.70) --
	(231.00, 60.70) --
	(231.01, 60.70) --
	(231.02, 60.70) --
	(231.03, 60.69) --
	(231.04, 60.69) --
	(231.05, 60.69) --
	(231.06, 60.68) --
	(231.07, 60.68) --
	(231.08, 60.68) --
	(231.09, 60.67) --
	(231.10, 60.67) --
	(231.11, 60.67) --
	(231.12, 60.67) --
	(231.13, 60.66) --
	(231.14, 60.66) --
	(231.15, 60.66) --
	(231.16, 60.65) --
	(231.17, 60.65) --
	(231.18, 60.65) --
	(231.19, 60.64) --
	(231.20, 60.64) --
	(231.21, 60.64) --
	(231.22, 60.64) --
	(231.23, 60.63) --
	(231.24, 60.63) --
	(231.25, 60.63) --
	(231.26, 60.62) --
	(231.27, 60.62) --
	(231.28, 60.62) --
	(231.29, 60.61) --
	(231.30, 60.61) --
	(231.31, 60.61) --
	(231.32, 60.61) --
	(231.33, 60.60) --
	(231.34, 60.60) --
	(231.35, 60.60) --
	(231.36, 60.59) --
	(231.37, 60.59) --
	(231.38, 60.59) --
	(231.39, 60.58) --
	(231.41, 60.58) --
	(231.42, 60.58) --
	(231.43, 60.58) --
	(231.44, 60.57) --
	(231.45, 60.57) --
	(231.46, 60.57) --
	(231.47, 60.56) --
	(231.48, 60.56) --
	(231.49, 60.56) --
	(231.50, 60.56) --
	(231.51, 60.55) --
	(231.52, 60.55) --
	(231.53, 60.55) --
	(231.54, 60.54) --
	(231.55, 60.54) --
	(231.56, 60.54) --
	(231.57, 60.53) --
	(231.58, 60.53) --
	(231.59, 60.53) --
	(231.60, 60.53) --
	(231.61, 60.52) --
	(231.62, 60.52) --
	(231.63, 60.52) --
	(231.64, 60.51) --
	(231.65, 60.51) --
	(231.66, 60.51) --
	(231.67, 60.51) --
	(231.68, 60.50) --
	(231.69, 60.50) --
	(231.70, 60.50) --
	(231.71, 60.49) --
	(231.72, 60.49) --
	(231.73, 60.49) --
	(231.74, 60.48) --
	(231.75, 60.48) --
	(231.76, 60.48) --
	(231.77, 60.48) --
	(231.78, 60.47) --
	(231.79, 60.47) --
	(231.80, 60.47) --
	(231.81, 60.46) --
	(231.82, 60.46) --
	(231.83, 60.46) --
	(231.84, 60.46) --
	(231.85, 60.45) --
	(231.86, 60.45) --
	(231.87, 60.45) --
	(231.88, 60.44) --
	(231.89, 60.44) --
	(231.90, 60.44) --
	(231.91, 60.44) --
	(231.93, 60.43) --
	(231.94, 60.43) --
	(231.95, 60.43) --
	(231.96, 60.42) --
	(231.97, 60.42) --
	(231.98, 60.42) --
	(231.99, 60.42) --
	(232.00, 60.41) --
	(232.01, 60.41) --
	(232.02, 60.41) --
	(232.03, 60.40) --
	(232.04, 60.40) --
	(232.05, 60.40) --
	(232.06, 60.39) --
	(232.07, 60.39) --
	(232.08, 60.39) --
	(232.09, 60.39) --
	(232.10, 60.38) --
	(232.11, 60.38) --
	(232.12, 60.38) --
	(232.13, 60.37) --
	(232.14, 60.37) --
	(232.15, 60.37) --
	(232.16, 60.37) --
	(232.17, 60.36) --
	(232.18, 60.36) --
	(232.19, 60.36) --
	(232.20, 60.35) --
	(232.21, 60.35) --
	(232.22, 60.35) --
	(232.23, 60.35) --
	(232.24, 60.34) --
	(232.25, 60.34) --
	(232.26, 60.34) --
	(232.27, 60.33) --
	(232.28, 60.33) --
	(232.29, 60.33) --
	(232.30, 60.33) --
	(232.31, 60.32) --
	(232.32, 60.32) --
	(232.33, 60.32) --
	(232.34, 60.32) --
	(232.35, 60.31) --
	(232.36, 60.31) --
	(232.37, 60.31) --
	(232.38, 60.30) --
	(232.39, 60.30) --
	(232.40, 60.30) --
	(232.41, 60.30) --
	(232.42, 60.29) --
	(232.44, 60.29) --
	(232.45, 60.29) --
	(232.46, 60.28) --
	(232.47, 60.28) --
	(232.48, 60.28) --
	(232.49, 60.28) --
	(232.50, 60.27) --
	(232.51, 60.27) --
	(232.52, 60.27) --
	(232.53, 60.26) --
	(232.54, 60.26) --
	(232.55, 60.26) --
	(232.56, 60.26) --
	(232.57, 60.25) --
	(232.58, 60.25) --
	(232.59, 60.25) --
	(232.60, 60.24) --
	(232.61, 60.24) --
	(232.62, 60.24) --
	(232.63, 60.24) --
	(232.64, 60.23) --
	(232.65, 60.23) --
	(232.66, 60.23) --
	(232.67, 60.23) --
	(232.68, 60.22) --
	(232.69, 60.22) --
	(232.70, 60.22) --
	(232.71, 60.21) --
	(232.72, 60.21) --
	(232.73, 60.21) --
	(232.74, 60.21) --
	(232.75, 60.20) --
	(232.76, 60.20) --
	(232.77, 60.20) --
	(232.78, 60.19) --
	(232.79, 60.19) --
	(232.80, 60.19) --
	(232.81, 60.19) --
	(232.82, 60.18) --
	(232.83, 60.18) --
	(232.84, 60.18) --
	(232.85, 60.18) --
	(232.86, 60.17) --
	(232.87, 60.17) --
	(232.88, 60.17) --
	(232.89, 60.16) --
	(232.90, 60.16) --
	(232.91, 60.16) --
	(232.92, 60.16) --
	(232.93, 60.15) --
	(232.95, 60.15) --
	(232.96, 60.15) --
	(232.97, 60.14) --
	(232.98, 60.14) --
	(232.99, 60.14) --
	(233.00, 60.14) --
	(233.01, 60.13) --
	(233.02, 60.13) --
	(233.03, 60.13) --
	(233.04, 60.13) --
	(233.05, 60.12) --
	(233.06, 60.12) --
	(233.07, 60.12) --
	(233.08, 60.11) --
	(233.09, 60.11) --
	(233.10, 60.11) --
	(233.11, 60.11) --
	(233.12, 60.10) --
	(233.13, 60.10) --
	(233.14, 60.10) --
	(233.15, 60.10) --
	(233.16, 60.09) --
	(233.17, 60.09) --
	(233.18, 60.09) --
	(233.19, 60.08) --
	(233.20, 60.08) --
	(233.21, 60.08) --
	(233.22, 60.08) --
	(233.23, 60.07) --
	(233.24, 60.07) --
	(233.25, 60.07) --
	(233.26, 60.07) --
	(233.27, 60.06) --
	(233.28, 60.06) --
	(233.29, 60.06) --
	(233.30, 60.05) --
	(233.31, 60.05) --
	(233.32, 60.05) --
	(233.33, 60.05) --
	(233.34, 60.04) --
	(233.35, 60.04) --
	(233.36, 60.04) --
	(233.37, 60.04) --
	(233.38, 60.03) --
	(233.39, 60.03) --
	(233.40, 60.03) --
	(233.41, 60.03) --
	(233.42, 60.02) --
	(233.43, 60.02) --
	(233.44, 60.02) --
	(233.46, 60.01) --
	(233.47, 60.01) --
	(233.48, 60.01) --
	(233.49, 60.01) --
	(233.50, 60.00) --
	(233.51, 60.00) --
	(233.52, 60.00) --
	(233.53, 60.00) --
	(233.54, 59.99) --
	(233.55, 59.99) --
	(233.56, 59.99) --
	(233.57, 59.98) --
	(233.58, 59.98) --
	(233.59, 59.98) --
	(233.60, 59.98) --
	(233.61, 59.97) --
	(233.62, 59.97) --
	(233.63, 59.97) --
	(233.64, 59.97) --
	(233.65, 59.96) --
	(233.66, 59.96) --
	(233.67, 59.96) --
	(233.68, 59.96) --
	(233.69, 59.95) --
	(233.70, 59.95) --
	(233.71, 59.95) --
	(233.72, 59.95) --
	(233.73, 59.94) --
	(233.74, 59.94) --
	(233.75, 59.94) --
	(233.76, 59.93) --
	(233.77, 59.93) --
	(233.78, 59.93) --
	(233.79, 59.93) --
	(233.80, 59.92) --
	(233.81, 59.92) --
	(233.82, 59.92) --
	(233.83, 59.92) --
	(233.84, 59.91) --
	(233.85, 59.91) --
	(233.86, 59.91) --
	(233.87, 59.91) --
	(233.88, 59.90) --
	(233.89, 59.90) --
	(233.90, 59.90) --
	(233.91, 59.89) --
	(233.92, 59.89) --
	(233.93, 59.89) --
	(233.94, 59.89) --
	(233.95, 59.88) --
	(233.96, 59.88) --
	(233.98, 59.88) --
	(233.99, 59.88) --
	(234.00, 59.87) --
	(234.01, 59.87) --
	(234.02, 59.87) --
	(234.03, 59.87) --
	(234.04, 59.86) --
	(234.05, 59.86) --
	(234.06, 59.86) --
	(234.07, 59.86) --
	(234.08, 59.85) --
	(234.09, 59.85) --
	(234.10, 59.85) --
	(234.11, 59.85) --
	(234.12, 59.84) --
	(234.13, 59.84) --
	(234.14, 59.84) --
	(234.15, 59.83) --
	(234.16, 59.83) --
	(234.17, 59.83) --
	(234.18, 59.83) --
	(234.19, 59.82) --
	(234.20, 59.82) --
	(234.21, 59.82) --
	(234.22, 59.82) --
	(234.23, 59.81) --
	(234.24, 59.81) --
	(234.25, 59.81) --
	(234.26, 59.81) --
	(234.27, 59.80) --
	(234.28, 59.80) --
	(234.29, 59.80) --
	(234.30, 59.80) --
	(234.31, 59.79) --
	(234.32, 59.79) --
	(234.33, 59.79) --
	(234.34, 59.79) --
	(234.35, 59.78) --
	(234.36, 59.78) --
	(234.37, 59.78) --
	(234.38, 59.78) --
	(234.39, 59.77) --
	(234.40, 59.77) --
	(234.41, 59.77) --
	(234.42, 59.77) --
	(234.43, 59.76) --
	(234.44, 59.76) --
	(234.45, 59.76) --
	(234.46, 59.75) --
	(234.47, 59.75) --
	(234.49, 59.75) --
	(234.50, 59.75) --
	(234.51, 59.74) --
	(234.52, 59.74) --
	(234.53, 59.74) --
	(234.54, 59.74) --
	(234.55, 59.73) --
	(234.56, 59.73) --
	(234.57, 59.73) --
	(234.58, 59.73) --
	(234.59, 59.72) --
	(234.60, 59.72) --
	(234.61, 59.72) --
	(234.62, 59.72) --
	(234.63, 59.71) --
	(234.64, 59.71) --
	(234.65, 59.71) --
	(234.66, 59.71) --
	(234.67, 59.70) --
	(234.68, 59.70) --
	(234.69, 59.70) --
	(234.70, 59.70) --
	(234.71, 59.69) --
	(234.72, 59.69) --
	(234.73, 59.69) --
	(234.74, 59.69) --
	(234.75, 59.68) --
	(234.76, 59.68) --
	(234.77, 59.68) --
	(234.78, 59.68) --
	(234.79, 59.67) --
	(234.80, 59.67) --
	(234.81, 59.67) --
	(234.82, 59.67) --
	(234.83, 59.66) --
	(234.84, 59.66) --
	(234.85, 59.66) --
	(234.86, 59.66) --
	(234.87, 59.65) --
	(234.88, 59.65) --
	(234.89, 59.65) --
	(234.90, 59.65) --
	(234.91, 59.64) --
	(234.92, 59.64) --
	(234.93, 59.64) --
	(234.94, 59.64) --
	(234.95, 59.63) --
	(234.96, 59.63) --
	(234.97, 59.63) --
	(234.98, 59.63) --
	(235.00, 59.62) --
	(235.01, 59.62) --
	(235.02, 59.62) --
	(235.03, 59.62) --
	(235.04, 59.61) --
	(235.05, 59.61) --
	(235.06, 59.61) --
	(235.07, 59.61) --
	(235.08, 59.60) --
	(235.09, 59.60) --
	(235.10, 59.60) --
	(235.11, 59.60) --
	(235.12, 59.59) --
	(235.13, 59.59) --
	(235.14, 59.59) --
	(235.15, 59.59) --
	(235.16, 59.58) --
	(235.17, 59.58) --
	(235.18, 59.58) --
	(235.19, 59.58) --
	(235.20, 59.57) --
	(235.21, 59.57) --
	(235.22, 59.57) --
	(235.23, 59.57) --
	(235.24, 59.56) --
	(235.25, 59.56) --
	(235.26, 59.56) --
	(235.27, 59.56) --
	(235.28, 59.55) --
	(235.29, 59.55) --
	(235.30, 59.55) --
	(235.31, 59.55) --
	(235.32, 59.54) --
	(235.33, 59.54) --
	(235.34, 59.54) --
	(235.35, 59.54) --
	(235.36, 59.53) --
	(235.37, 59.53) --
	(235.38, 59.53) --
	(235.39, 59.53) --
	(235.40, 59.52) --
	(235.41, 59.52) --
	(235.42, 59.52) --
	(235.43, 59.52) --
	(235.44, 59.51) --
	(235.45, 59.51) --
	(235.46, 59.51) --
	(235.47, 59.51) --
	(235.48, 59.50) --
	(235.49, 59.50) --
	(235.50, 59.50) --
	(235.52, 59.50) --
	(235.53, 59.49) --
	(235.54, 59.49) --
	(235.55, 59.49) --
	(235.56, 59.49) --
	(235.57, 59.48) --
	(235.58, 59.48) --
	(235.59, 59.48) --
	(235.60, 59.48) --
	(235.61, 59.48) --
	(235.62, 59.47) --
	(235.63, 59.47) --
	(235.64, 59.47) --
	(235.65, 59.47) --
	(235.66, 59.46) --
	(235.67, 59.46) --
	(235.68, 59.46) --
	(235.69, 59.46) --
	(235.70, 59.45) --
	(235.71, 59.45) --
	(235.72, 59.45) --
	(235.73, 59.45) --
	(235.74, 59.44) --
	(235.75, 59.44) --
	(235.76, 59.44) --
	(235.77, 59.44) --
	(235.78, 59.43) --
	(235.79, 59.43) --
	(235.80, 59.43) --
	(235.81, 59.43) --
	(235.82, 59.42) --
	(235.83, 59.42) --
	(235.84, 59.42) --
	(235.85, 59.42) --
	(235.86, 59.41) --
	(235.87, 59.41) --
	(235.88, 59.41) --
	(235.89, 59.41) --
	(235.90, 59.40) --
	(235.91, 59.40) --
	(235.92, 59.40) --
	(235.93, 59.40) --
	(235.94, 59.40) --
	(235.95, 59.39) --
	(235.96, 59.39) --
	(235.97, 59.39) --
	(235.98, 59.39) --
	(235.99, 59.38) --
	(236.00, 59.38) --
	(236.01, 59.38) --
	(236.03, 59.38) --
	(236.04, 59.37) --
	(236.05, 59.37) --
	(236.06, 59.37) --
	(236.07, 59.37) --
	(236.08, 59.36) --
	(236.09, 59.36) --
	(236.10, 59.36) --
	(236.11, 59.36) --
	(236.12, 59.35) --
	(236.13, 59.35) --
	(236.14, 59.35) --
	(236.15, 59.35) --
	(236.16, 59.35) --
	(236.17, 59.34) --
	(236.18, 59.34) --
	(236.19, 59.34) --
	(236.20, 59.34) --
	(236.21, 59.33) --
	(236.22, 59.33) --
	(236.23, 59.33) --
	(236.24, 59.33) --
	(236.25, 59.32) --
	(236.26, 59.32) --
	(236.27, 59.32) --
	(236.28, 59.32) --
	(236.29, 59.31) --
	(236.30, 59.31) --
	(236.31, 59.31) --
	(236.32, 59.31) --
	(236.33, 59.31) --
	(236.34, 59.30) --
	(236.35, 59.30) --
	(236.36, 59.30) --
	(236.37, 59.30) --
	(236.38, 59.29) --
	(236.39, 59.29) --
	(236.40, 59.29) --
	(236.41, 59.29) --
	(236.42, 59.28) --
	(236.43, 59.28) --
	(236.44, 59.28) --
	(236.45, 59.28) --
	(236.46, 59.27) --
	(236.47, 59.27) --
	(236.48, 59.27) --
	(236.49, 59.27) --
	(236.50, 59.27) --
	(236.51, 59.26) --
	(236.52, 59.26) --
	(236.54, 59.26) --
	(236.55, 59.26) --
	(236.56, 59.25) --
	(236.57, 59.25) --
	(236.58, 59.25) --
	(236.59, 59.25) --
	(236.60, 59.24) --
	(236.61, 59.24) --
	(236.62, 59.24) --
	(236.63, 59.24) --
	(236.64, 59.23) --
	(236.65, 59.23) --
	(236.66, 59.23) --
	(236.67, 59.23) --
	(236.68, 59.23) --
	(236.69, 59.22) --
	(236.70, 59.22) --
	(236.71, 59.22) --
	(236.72, 59.22) --
	(236.73, 59.21) --
	(236.74, 59.21) --
	(236.75, 59.21) --
	(236.76, 59.21) --
	(236.77, 59.20) --
	(236.78, 59.20) --
	(236.79, 59.20) --
	(236.80, 59.20) --
	(236.81, 59.20) --
	(236.82, 59.19) --
	(236.83, 59.19) --
	(236.84, 59.19) --
	(236.85, 59.19) --
	(236.86, 59.18) --
	(236.87, 59.18) --
	(236.88, 59.18) --
	(236.89, 59.18) --
	(236.90, 59.17) --
	(236.91, 59.17) --
	(236.92, 59.17) --
	(236.93, 59.17) --
	(236.94, 59.17) --
	(236.95, 59.16) --
	(236.96, 59.16) --
	(236.97, 59.16) --
	(236.98, 59.16) --
	(236.99, 59.15) --
	(237.00, 59.15) --
	(237.01, 59.15) --
	(237.02, 59.15) --
	(237.03, 59.14) --
	(237.04, 59.14) --
	(237.06, 59.14) --
	(237.07, 59.14) --
	(237.08, 59.14) --
	(237.09, 59.13) --
	(237.10, 59.13) --
	(237.11, 59.13) --
	(237.12, 59.13) --
	(237.13, 59.12) --
	(237.14, 59.12) --
	(237.15, 59.12) --
	(237.16, 59.12) --
	(237.17, 59.12) --
	(237.18, 59.11) --
	(237.19, 59.11) --
	(237.20, 59.11) --
	(237.21, 59.11) --
	(237.22, 59.10) --
	(237.23, 59.10) --
	(237.24, 59.10) --
	(237.25, 59.10) --
	(237.26, 59.09) --
	(237.27, 59.09) --
	(237.28, 59.09) --
	(237.29, 59.09) --
	(237.30, 59.09) --
	(237.31, 59.08) --
	(237.32, 59.08) --
	(237.33, 59.08) --
	(237.34, 59.08) --
	(237.35, 59.07) --
	(237.36, 59.07) --
	(237.37, 59.07) --
	(237.38, 59.07) --
	(237.39, 59.07) --
	(237.40, 59.06) --
	(237.41, 59.06) --
	(237.42, 59.06) --
	(237.43, 59.06) --
	(237.44, 59.05) --
	(237.45, 59.05) --
	(237.46, 59.05) --
	(237.47, 59.05) --
	(237.48, 59.04) --
	(237.49, 59.04) --
	(237.50, 59.04) --
	(237.51, 59.04) --
	(237.52, 59.04) --
	(237.53, 59.03) --
	(237.54, 59.03) --
	(237.55, 59.03) --
	(237.57, 59.03) --
	(237.58, 59.02) --
	(237.59, 59.02) --
	(237.60, 59.02) --
	(237.61, 59.02) --
	(237.62, 59.02) --
	(237.63, 59.01) --
	(237.64, 59.01) --
	(237.65, 59.01) --
	(237.66, 59.01) --
	(237.67, 59.00) --
	(237.68, 59.00) --
	(237.69, 59.00) --
	(237.70, 59.00) --
	(237.71, 59.00) --
	(237.72, 58.99) --
	(237.73, 58.99) --
	(237.74, 58.99) --
	(237.75, 58.99) --
	(237.76, 58.98) --
	(237.77, 58.98) --
	(237.78, 58.98) --
	(237.79, 58.98) --
	(237.80, 58.98) --
	(237.81, 58.97) --
	(237.82, 58.97) --
	(237.83, 58.97) --
	(237.84, 58.97) --
	(237.85, 58.96) --
	(237.86, 58.96) --
	(237.87, 58.96) --
	(237.88, 58.96) --
	(237.89, 58.96) --
	(237.90, 58.95) --
	(237.91, 58.95) --
	(237.92, 58.95) --
	(237.93, 58.95) --
	(237.94, 58.94) --
	(237.95, 58.94) --
	(237.96, 58.94) --
	(237.97, 58.94) --
	(237.98, 58.94) --
	(237.99, 58.93) --
	(238.00, 58.93) --
	(238.01, 58.93) --
	(238.02, 58.93) --
	(238.03, 58.93) --
	(238.04, 58.92) --
	(238.05, 58.92) --
	(238.06, 58.92) --
	(238.08, 58.92) --
	(238.09, 58.91) --
	(238.10, 58.91) --
	(238.11, 58.91) --
	(238.12, 58.91) --
	(238.13, 58.91) --
	(238.14, 58.90) --
	(238.15, 58.90) --
	(238.16, 58.90) --
	(238.17, 58.90) --
	(238.18, 58.89) --
	(238.19, 58.89) --
	(238.20, 58.89) --
	(238.21, 58.89) --
	(238.22, 58.89) --
	(238.23, 58.88) --
	(238.24, 58.88) --
	(238.25, 58.88) --
	(238.26, 58.88) --
	(238.27, 58.87) --
	(238.28, 58.87) --
	(238.29, 58.87) --
	(238.30, 58.87) --
	(238.31, 58.87) --
	(238.32, 58.86) --
	(238.33, 58.86) --
	(238.34, 58.86) --
	(238.35, 58.86) --
	(238.36, 58.86) --
	(238.37, 58.85) --
	(238.38, 58.85) --
	(238.39, 58.85) --
	(238.40, 58.85) --
	(238.41, 58.84) --
	(238.42, 58.84) --
	(238.43, 58.84) --
	(238.44, 58.84) --
	(238.45, 58.84) --
	(238.46, 58.83) --
	(238.47, 58.83) --
	(238.48, 58.83) --
	(238.49, 58.83) --
	(238.50, 58.83) --
	(238.51, 58.82) --
	(238.52, 58.82) --
	(238.53, 58.82) --
	(238.54, 58.82) --
	(238.55, 58.81) --
	(238.56, 58.81) --
	(238.57, 58.81) --
	(238.58, 58.81) --
	(238.60, 58.81) --
	(238.61, 58.80) --
	(238.62, 58.80) --
	(238.63, 58.80) --
	(238.64, 58.80) --
	(238.65, 58.80) --
	(238.66, 58.79) --
	(238.67, 58.79) --
	(238.68, 58.79) --
	(238.69, 58.79) --
	(238.70, 58.78) --
	(238.71, 58.78) --
	(238.72, 58.78) --
	(238.73, 58.78) --
	(238.74, 58.78) --
	(238.75, 58.77) --
	(238.76, 58.77) --
	(238.77, 58.77) --
	(238.78, 58.77) --
	(238.79, 58.77) --
	(238.80, 58.76) --
	(238.81, 58.76) --
	(238.82, 58.76) --
	(238.83, 58.76) --
	(238.84, 58.75) --
	(238.85, 58.75) --
	(238.86, 58.75) --
	(238.87, 58.75) --
	(238.88, 58.75) --
	(238.89, 58.74) --
	(238.90, 58.74) --
	(238.91, 58.74) --
	(238.92, 58.74) --
	(238.93, 58.74) --
	(238.94, 58.73) --
	(238.95, 58.73) --
	(238.96, 58.73) --
	(238.97, 58.73) --
	(238.98, 58.72) --
	(238.99, 58.72) --
	(239.00, 58.72) --
	(239.01, 58.72) --
	(239.02, 58.72) --
	(239.03, 58.71) --
	(239.04, 58.71) --
	(239.05, 58.71) --
	(239.06, 58.71) --
	(239.07, 58.71) --
	(239.08, 58.70) --
	(239.09, 58.70) --
	(239.11, 58.70) --
	(239.12, 58.70) --
	(239.13, 58.70) --
	(239.14, 58.69) --
	(239.15, 58.69) --
	(239.16, 58.69) --
	(239.17, 58.69) --
	(239.18, 58.68) --
	(239.19, 58.68) --
	(239.20, 58.68) --
	(239.21, 58.68) --
	(239.22, 58.68) --
	(239.23, 58.67) --
	(239.24, 58.67) --
	(239.25, 58.67) --
	(239.26, 58.67) --
	(239.27, 58.67) --
	(239.28, 58.66) --
	(239.29, 58.66) --
	(239.30, 58.66) --
	(239.31, 58.66) --
	(239.32, 58.66) --
	(239.33, 58.65) --
	(239.34, 58.65) --
	(239.35, 58.65) --
	(239.36, 58.65) --
	(239.37, 58.65) --
	(239.38, 58.64) --
	(239.39, 58.64) --
	(239.40, 58.64) --
	(239.41, 58.64) --
	(239.42, 58.63) --
	(239.43, 58.63) --
	(239.44, 58.63) --
	(239.45, 58.63) --
	(239.46, 58.63) --
	(239.47, 58.62) --
	(239.48, 58.62) --
	(239.49, 58.62) --
	(239.50, 58.62) --
	(239.51, 58.62) --
	(239.52, 58.61) --
	(239.53, 58.61) --
	(239.54, 58.61) --
	(239.55, 58.61) --
	(239.56, 58.61) --
	(239.57, 58.60) --
	(239.58, 58.60) --
	(239.59, 58.60) --
	(239.60, 58.60) --
	(239.62, 58.60) --
	(239.63, 58.59) --
	(239.64, 58.59) --
	(239.65, 58.59) --
	(239.66, 58.59) --
	(239.67, 58.59) --
	(239.68, 58.58) --
	(239.69, 58.58) --
	(239.70, 58.58) --
	(239.71, 58.58) --
	(239.72, 58.58) --
	(239.73, 58.57) --
	(239.74, 58.57) --
	(239.75, 58.57) --
	(239.76, 58.57) --
	(239.77, 58.56) --
	(239.78, 58.56) --
	(239.79, 58.56) --
	(239.80, 58.56) --
	(239.81, 58.56) --
	(239.82, 58.55) --
	(239.83, 58.55) --
	(239.84, 58.55) --
	(239.85, 58.55) --
	(239.86, 58.55) --
	(239.87, 58.54) --
	(239.88, 58.54) --
	(239.89, 58.54) --
	(239.90, 58.54) --
	(239.91, 58.54) --
	(239.92, 58.53) --
	(239.93, 58.53) --
	(239.94, 58.53) --
	(239.95, 58.53) --
	(239.96, 58.53) --
	(239.97, 58.52) --
	(239.98, 58.52) --
	(239.99, 58.52) --
	(240.00, 58.52) --
	(240.01, 58.52) --
	(240.02, 58.51) --
	(240.03, 58.51) --
	(240.04, 58.51) --
	(240.05, 58.51) --
	(240.06, 58.51) --
	(240.07, 58.50) --
	(240.08, 58.50) --
	(240.09, 58.50) --
	(240.10, 58.50) --
	(240.11, 58.50) --
	(240.13, 58.49) --
	(240.14, 58.49) --
	(240.15, 58.49) --
	(240.16, 58.49) --
	(240.17, 58.49) --
	(240.18, 58.48) --
	(240.19, 58.48) --
	(240.20, 58.48) --
	(240.21, 58.48) --
	(240.22, 58.48) --
	(240.23, 58.47) --
	(240.24, 58.47) --
	(240.25, 58.47) --
	(240.26, 58.47) --
	(240.27, 58.47) --
	(240.28, 58.46) --
	(240.29, 58.46) --
	(240.30, 58.46) --
	(240.31, 58.46) --
	(240.32, 58.46) --
	(240.33, 58.45) --
	(240.34, 58.45) --
	(240.35, 58.45) --
	(240.36, 58.45) --
	(240.37, 58.45) --
	(240.38, 58.44) --
	(240.39, 58.44) --
	(240.40, 58.44) --
	(240.41, 58.44) --
	(240.42, 58.44) --
	(240.43, 58.43) --
	(240.44, 58.43) --
	(240.45, 58.43) --
	(240.46, 58.43) --
	(240.47, 58.43) --
	(240.48, 58.42) --
	(240.49, 58.42) --
	(240.50, 58.42) --
	(240.51, 58.42) --
	(240.52, 58.42) --
	(240.53, 58.41) --
	(240.54, 58.41) --
	(240.55, 58.41) --
	(240.56, 58.41) --
	(240.57, 58.41) --
	(240.58, 58.40) --
	(240.59, 58.40) --
	(240.60, 58.40) --
	(240.61, 58.40) --
	(240.62, 58.40) --
	(240.63, 58.39) --
	(240.65, 58.39) --
	(240.66, 58.39) --
	(240.67, 58.39) --
	(240.68, 58.39) --
	(240.69, 58.38) --
	(240.70, 58.38) --
	(240.71, 58.38) --
	(240.72, 58.38) --
	(240.73, 58.38) --
	(240.74, 58.37) --
	(240.75, 58.37) --
	(240.76, 58.37) --
	(240.77, 58.37) --
	(240.78, 58.37) --
	(240.79, 58.36) --
	(240.80, 58.36) --
	(240.81, 58.36) --
	(240.82, 58.36) --
	(240.83, 58.36) --
	(240.84, 58.35) --
	(240.85, 58.35) --
	(240.86, 58.35) --
	(240.87, 58.35) --
	(240.88, 58.35) --
	(240.89, 58.34) --
	(240.90, 58.34) --
	(240.91, 58.34) --
	(240.92, 58.34) --
	(240.93, 58.34) --
	(240.94, 58.33) --
	(240.95, 58.33) --
	(240.96, 58.33) --
	(240.97, 58.33) --
	(240.98, 58.33) --
	(240.99, 58.32) --
	(241.00, 58.32) --
	(241.01, 58.32) --
	(241.02, 58.32) --
	(241.03, 58.32) --
	(241.04, 58.32) --
	(241.05, 58.31) --
	(241.06, 58.31) --
	(241.07, 58.31) --
	(241.08, 58.31) --
	(241.09, 58.31) --
	(241.10, 58.30) --
	(241.11, 58.30) --
	(241.12, 58.30) --
	(241.13, 58.30) --
	(241.14, 58.30) --
	(241.16, 58.29) --
	(241.17, 58.29) --
	(241.18, 58.29) --
	(241.19, 58.29) --
	(241.20, 58.29) --
	(241.21, 58.28) --
	(241.22, 58.28) --
	(241.23, 58.28) --
	(241.24, 58.28) --
	(241.25, 58.28) --
	(241.26, 58.27) --
	(241.27, 58.27) --
	(241.28, 58.27) --
	(241.29, 58.27) --
	(241.30, 58.27) --
	(241.31, 58.26) --
	(241.32, 58.26) --
	(241.33, 58.26) --
	(241.34, 58.26) --
	(241.35, 58.26) --
	(241.36, 58.25) --
	(241.37, 58.25) --
	(241.38, 58.25) --
	(241.39, 58.25) --
	(241.40, 58.25) --
	(241.41, 58.25) --
	(241.42, 58.24) --
	(241.43, 58.24) --
	(241.44, 58.24) --
	(241.45, 58.24) --
	(241.46, 58.24) --
	(241.47, 58.23) --
	(241.48, 58.23) --
	(241.49, 58.23) --
	(241.50, 58.23) --
	(241.51, 58.23) --
	(241.52, 58.22) --
	(241.53, 58.22) --
	(241.54, 58.22) --
	(241.55, 58.22) --
	(241.56, 58.22) --
	(241.57, 58.21) --
	(241.58, 58.21) --
	(241.59, 58.21) --
	(241.60, 58.21) --
	(241.61, 58.21) --
	(241.62, 58.21) --
	(241.63, 58.20) --
	(241.64, 58.20) --
	(241.65, 58.20) --
	(241.67, 58.20) --
	(241.68, 58.20) --
	(241.69, 58.19) --
	(241.70, 58.19) --
	(241.71, 58.19) --
	(241.72, 58.19) --
	(241.73, 58.19) --
	(241.74, 58.18) --
	(241.75, 58.18) --
	(241.76, 58.18) --
	(241.77, 58.18) --
	(241.78, 58.18) --
	(241.79, 58.17) --
	(241.80, 58.17) --
	(241.81, 58.17) --
	(241.82, 58.17) --
	(241.83, 58.17) --
	(241.84, 58.17) --
	(241.85, 58.16) --
	(241.86, 58.16) --
	(241.87, 58.16) --
	(241.88, 58.16) --
	(241.89, 58.16) --
	(241.90, 58.15) --
	(241.91, 58.15) --
	(241.92, 58.15) --
	(241.93, 58.15) --
	(241.94, 58.15) --
	(241.95, 58.14) --
	(241.96, 58.14) --
	(241.97, 58.14) --
	(241.98, 58.14) --
	(241.99, 58.14) --
	(242.00, 58.13) --
	(242.01, 58.13) --
	(242.02, 58.13) --
	(242.03, 58.13) --
	(242.04, 58.13) --
	(242.05, 58.13) --
	(242.06, 58.12) --
	(242.07, 58.12) --
	(242.08, 58.12) --
	(242.09, 58.12) --
	(242.10, 58.12) --
	(242.11, 58.11) --
	(242.12, 58.11) --
	(242.13, 58.11) --
	(242.14, 58.11) --
	(242.15, 58.11) --
	(242.16, 58.10) --
	(242.17, 58.10) --
	(242.19, 58.10) --
	(242.20, 58.10) --
	(242.21, 58.10) --
	(242.22, 58.10) --
	(242.23, 58.09) --
	(242.24, 58.09) --
	(242.25, 58.09) --
	(242.26, 58.09) --
	(242.27, 58.09) --
	(242.28, 58.08) --
	(242.29, 58.08) --
	(242.30, 58.08) --
	(242.31, 58.08) --
	(242.32, 58.08) --
	(242.33, 58.08) --
	(242.34, 58.07) --
	(242.35, 58.07) --
	(242.36, 58.07) --
	(242.37, 58.07) --
	(242.38, 58.07) --
	(242.39, 58.06) --
	(242.40, 58.06) --
	(242.41, 58.06) --
	(242.42, 58.06) --
	(242.43, 58.06) --
	(242.44, 58.05) --
	(242.45, 58.05) --
	(242.46, 58.05) --
	(242.47, 58.05) --
	(242.48, 58.05) --
	(242.49, 58.05) --
	(242.50, 58.04) --
	(242.51, 58.04) --
	(242.52, 58.04) --
	(242.53, 58.04) --
	(242.54, 58.04) --
	(242.55, 58.03) --
	(242.56, 58.03) --
	(242.57, 58.03) --
	(242.58, 58.03) --
	(242.59, 58.03) --
	(242.60, 58.03) --
	(242.61, 58.02) --
	(242.62, 58.02) --
	(242.63, 58.02) --
	(242.64, 58.02) --
	(242.65, 58.02) --
	(242.66, 58.01) --
	(242.67, 58.01) --
	(242.68, 58.01) --
	(242.70, 58.01) --
	(242.71, 58.01) --
	(242.72, 58.00) --
	(242.73, 58.00) --
	(242.74, 58.00) --
	(242.75, 58.00) --
	(242.76, 58.00) --
	(242.77, 58.00) --
	(242.78, 57.99) --
	(242.79, 57.99) --
	(242.80, 57.99) --
	(242.81, 57.99) --
	(242.82, 57.99) --
	(242.83, 57.98) --
	(242.84, 57.98) --
	(242.85, 57.98) --
	(242.86, 57.98) --
	(242.87, 57.98) --
	(242.88, 57.98) --
	(242.89, 57.97) --
	(242.90, 57.97) --
	(242.91, 57.97) --
	(242.92, 57.97) --
	(242.93, 57.97) --
	(242.94, 57.96) --
	(242.95, 57.96) --
	(242.96, 57.96) --
	(242.97, 57.96) --
	(242.98, 57.96) --
	(242.99, 57.96) --
	(243.00, 57.95) --
	(243.01, 57.95) --
	(243.02, 57.95) --
	(243.03, 57.95) --
	(243.04, 57.95) --
	(243.05, 57.94) --
	(243.06, 57.94) --
	(243.07, 57.94) --
	(243.08, 57.94) --
	(243.09, 57.94) --
	(243.10, 57.94) --
	(243.11, 57.93) --
	(243.12, 57.93) --
	(243.13, 57.93) --
	(243.14, 57.93) --
	(243.15, 57.93) --
	(243.16, 57.92) --
	(243.17, 57.92) --
	(243.18, 57.92) --
	(243.19, 57.92) --
	(243.21, 57.92) --
	(243.22, 57.92) --
	(243.23, 57.91) --
	(243.24, 57.91) --
	(243.25, 57.91) --
	(243.26, 57.91) --
	(243.27, 57.91) --
	(243.28, 57.91) --
	(243.29, 57.90) --
	(243.30, 57.90) --
	(243.31, 57.90) --
	(243.32, 57.90) --
	(243.33, 57.90) --
	(243.34, 57.89) --
	(243.35, 57.89) --
	(243.36, 57.89) --
	(243.37, 57.89) --
	(243.38, 57.89) --
	(243.39, 57.89) --
	(243.40, 57.88) --
	(243.41, 57.88) --
	(243.42, 57.88) --
	(243.43, 57.88) --
	(243.44, 57.88) --
	(243.45, 57.87) --
	(243.46, 57.87) --
	(243.47, 57.87) --
	(243.48, 57.87) --
	(243.49, 57.87) --
	(243.50, 57.87) --
	(243.51, 57.86) --
	(243.52, 57.86) --
	(243.53, 57.86) --
	(243.54, 57.86) --
	(243.55, 57.86) --
	(243.56, 57.86) --
	(243.57, 57.85) --
	(243.58, 57.85) --
	(243.59, 57.85) --
	(243.60, 57.85) --
	(243.61, 57.85) --
	(243.62, 57.84) --
	(243.63, 57.84) --
	(243.64, 57.84) --
	(243.65, 57.84) --
	(243.66, 57.84) --
	(243.67, 57.84) --
	(243.68, 57.83) --
	(243.69, 57.83) --
	(243.70, 57.83) --
	(243.71, 57.83) --
	(243.73, 57.83) --
	(243.74, 57.82) --
	(243.75, 57.82) --
	(243.76, 57.82) --
	(243.77, 57.82) --
	(243.78, 57.82) --
	(243.79, 57.82) --
	(243.80, 57.81) --
	(243.81, 57.81) --
	(243.82, 57.81) --
	(243.83, 57.81) --
	(243.84, 57.81) --
	(243.85, 57.81) --
	(243.86, 57.80) --
	(243.87, 57.80) --
	(243.88, 57.80) --
	(243.89, 57.80) --
	(243.90, 57.80) --
	(243.91, 57.79) --
	(243.92, 57.79) --
	(243.93, 57.79) --
	(243.94, 57.79) --
	(243.95, 57.79) --
	(243.96, 57.79) --
	(243.97, 57.78) --
	(243.98, 57.78) --
	(243.99, 57.78) --
	(244.00, 57.78) --
	(244.01, 57.78) --
	(244.02, 57.78) --
	(244.03, 57.77) --
	(244.04, 57.77) --
	(244.05, 57.77) --
	(244.06, 57.77) --
	(244.07, 57.77) --
	(244.08, 57.77) --
	(244.09, 57.76) --
	(244.10, 57.76) --
	(244.11, 57.76) --
	(244.12, 57.76) --
	(244.13, 57.76) --
	(244.14, 57.75) --
	(244.15, 57.75) --
	(244.16, 57.75) --
	(244.17, 57.75) --
	(244.18, 57.75) --
	(244.19, 57.75) --
	(244.20, 57.74) --
	(244.21, 57.74) --
	(244.22, 57.74) --
	(244.24, 57.74) --
	(244.25, 57.74) --
	(244.26, 57.74) --
	(244.27, 57.73) --
	(244.28, 57.73) --
	(244.29, 57.73) --
	(244.30, 57.73) --
	(244.31, 57.73) --
	(244.32, 57.73) --
	(244.33, 57.72) --
	(244.34, 57.72) --
	(244.35, 57.72) --
	(244.36, 57.72) --
	(244.37, 57.72) --
	(244.38, 57.71) --
	(244.39, 57.71) --
	(244.40, 57.71) --
	(244.41, 57.71) --
	(244.42, 57.71) --
	(244.43, 57.71) --
	(244.44, 57.70) --
	(244.45, 57.70) --
	(244.46, 57.70) --
	(244.47, 57.70) --
	(244.48, 57.70) --
	(244.49, 57.70) --
	(244.50, 57.69) --
	(244.51, 57.69) --
	(244.52, 57.69) --
	(244.53, 57.69) --
	(244.54, 57.69) --
	(244.55, 57.69) --
	(244.56, 57.68) --
	(244.57, 57.68) --
	(244.58, 57.68) --
	(244.59, 57.68) --
	(244.60, 57.68) --
	(244.61, 57.68) --
	(244.62, 57.67) --
	(244.63, 57.67) --
	(244.64, 57.67) --
	(244.65, 57.67) --
	(244.66, 57.67) --
	(244.67, 57.66) --
	(244.68, 57.66) --
	(244.69, 57.66) --
	(244.70, 57.66) --
	(244.71, 57.66) --
	(244.72, 57.66) --
	(244.73, 57.65) --
	(244.75, 57.65) --
	(244.76, 57.65) --
	(244.77, 57.65) --
	(244.78, 57.65) --
	(244.79, 57.65) --
	(244.80, 57.64) --
	(244.81, 57.64) --
	(244.82, 57.64) --
	(244.83, 57.64) --
	(244.84, 57.64) --
	(244.85, 57.64) --
	(244.86, 57.63) --
	(244.87, 57.63) --
	(244.88, 57.63) --
	(244.89, 57.63) --
	(244.90, 57.63) --
	(244.91, 57.63) --
	(244.92, 57.62) --
	(244.93, 57.62) --
	(244.94, 57.62) --
	(244.95, 57.62) --
	(244.96, 57.62) --
	(244.97, 57.62) --
	(244.98, 57.61) --
	(244.99, 57.61) --
	(245.00, 57.61) --
	(245.01, 57.61) --
	(245.02, 57.61) --
	(245.03, 57.61) --
	(245.04, 57.60) --
	(245.05, 57.60) --
	(245.06, 57.60) --
	(245.07, 57.60) --
	(245.08, 57.60) --
	(245.09, 57.60) --
	(245.10, 57.59) --
	(245.11, 57.59) --
	(245.12, 57.59) --
	(245.13, 57.59) --
	(245.14, 57.59) --
	(245.15, 57.59) --
	(245.16, 57.58) --
	(245.17, 57.58) --
	(245.18, 57.58) --
	(245.19, 57.58) --
	(245.20, 57.58) --
	(245.21, 57.58) --
	(245.22, 57.57) --
	(245.23, 57.57) --
	(245.24, 57.57) --
	(245.26, 57.57) --
	(245.27, 57.57) --
	(245.28, 57.56) --
	(245.29, 57.56) --
	(245.30, 57.56) --
	(245.31, 57.56) --
	(245.32, 57.56) --
	(245.33, 57.56) --
	(245.34, 57.55) --
	(245.35, 57.55) --
	(245.36, 57.55) --
	(245.37, 57.55) --
	(245.38, 57.55) --
	(245.39, 57.55) --
	(245.40, 57.54) --
	(245.41, 57.54) --
	(245.42, 57.54) --
	(245.43, 57.54) --
	(245.44, 57.54) --
	(245.45, 57.54) --
	(245.46, 57.53) --
	(245.47, 57.53) --
	(245.48, 57.53) --
	(245.49, 57.53) --
	(245.50, 57.53) --
	(245.51, 57.53) --
	(245.52, 57.52) --
	(245.53, 57.52) --
	(245.54, 57.52) --
	(245.55, 57.52) --
	(245.56, 57.52) --
	(245.57, 57.52) --
	(245.58, 57.51) --
	(245.59, 57.51) --
	(245.60, 57.51) --
	(245.61, 57.51) --
	(245.62, 57.51) --
	(245.63, 57.51) --
	(245.64, 57.50) --
	(245.65, 57.50) --
	(245.66, 57.50) --
	(245.67, 57.50) --
	(245.68, 57.50) --
	(245.69, 57.50) --
	(245.70, 57.50) --
	(245.71, 57.49) --
	(245.72, 57.49) --
	(245.73, 57.49) --
	(245.74, 57.49) --
	(245.75, 57.49) --
	(245.76, 57.49) --
	(245.78, 57.48) --
	(245.79, 57.48) --
	(245.80, 57.48) --
	(245.81, 57.48) --
	(245.82, 57.48) --
	(245.83, 57.48) --
	(245.84, 57.47) --
	(245.85, 57.47) --
	(245.86, 57.47) --
	(245.87, 57.47) --
	(245.88, 57.47) --
	(245.89, 57.47) --
	(245.90, 57.46) --
	(245.91, 57.46) --
	(245.92, 57.46) --
	(245.93, 57.46) --
	(245.94, 57.46) --
	(245.95, 57.46) --
	(245.96, 57.45) --
	(245.97, 57.45) --
	(245.98, 57.45) --
	(245.99, 57.45) --
	(246.00, 57.45) --
	(246.01, 57.45) --
	(246.02, 57.44) --
	(246.03, 57.44) --
	(246.04, 57.44) --
	(246.05, 57.44) --
	(246.06, 57.44) --
	(246.07, 57.44) --
	(246.08, 57.43) --
	(246.09, 57.43) --
	(246.10, 57.43) --
	(246.11, 57.43) --
	(246.12, 57.43) --
	(246.13, 57.43) --
	(246.14, 57.42) --
	(246.15, 57.42) --
	(246.16, 57.42) --
	(246.17, 57.42) --
	(246.18, 57.42) --
	(246.19, 57.42) --
	(246.20, 57.41) --
	(246.21, 57.41) --
	(246.22, 57.41) --
	(246.23, 57.41) --
	(246.24, 57.41) --
	(246.25, 57.41) --
	(246.26, 57.41) --
	(246.27, 57.40) --
	(246.29, 57.40) --
	(246.30, 57.40) --
	(246.31, 57.40) --
	(246.32, 57.40) --
	(246.33, 57.40) --
	(246.34, 57.39) --
	(246.35, 57.39) --
	(246.36, 57.39) --
	(246.37, 57.39) --
	(246.38, 57.39) --
	(246.39, 57.39) --
	(246.40, 57.38) --
	(246.41, 57.38) --
	(246.42, 57.38) --
	(246.43, 57.38) --
	(246.44, 57.38) --
	(246.45, 57.38) --
	(246.46, 57.37) --
	(246.47, 57.37) --
	(246.48, 57.37) --
	(246.49, 57.37) --
	(246.50, 57.37) --
	(246.51, 57.37) --
	(246.52, 57.36) --
	(246.53, 57.36) --
	(246.54, 57.36) --
	(246.55, 57.36) --
	(246.56, 57.36) --
	(246.57, 57.36) --
	(246.58, 57.35) --
	(246.59, 57.35) --
	(246.60, 57.35) --
	(246.61, 57.35) --
	(246.62, 57.35) --
	(246.63, 57.35) --
	(246.64, 57.35) --
	(246.65, 57.34) --
	(246.66, 57.34) --
	(246.67, 57.34) --
	(246.68, 57.34) --
	(246.69, 57.34) --
	(246.70, 57.34) --
	(246.71, 57.33) --
	(246.72, 57.33) --
	(246.73, 57.33) --
	(246.74, 57.33) --
	(246.75, 57.33) --
	(246.76, 57.33) --
	(246.77, 57.32) --
	(246.78, 57.32) --
	(246.80, 57.32) --
	(246.81, 57.32) --
	(246.82, 57.32) --
	(246.83, 57.32) --
	(246.84, 57.31) --
	(246.85, 57.31) --
	(246.86, 57.31) --
	(246.87, 57.31) --
	(246.88, 57.31) --
	(246.89, 57.31) --
	(246.90, 57.31) --
	(246.91, 57.30) --
	(246.92, 57.30) --
	(246.93, 57.30) --
	(246.94, 57.30) --
	(246.95, 57.30) --
	(246.96, 57.30) --
	(246.97, 57.29) --
	(246.98, 57.29) --
	(246.99, 57.29) --
	(247.00, 57.29) --
	(247.01, 57.29) --
	(247.02, 57.29) --
	(247.03, 57.28) --
	(247.04, 57.28) --
	(247.05, 57.28) --
	(247.06, 57.28) --
	(247.07, 57.28) --
	(247.08, 57.28) --
	(247.09, 57.28) --
	(247.10, 57.27) --
	(247.11, 57.27) --
	(247.12, 57.27) --
	(247.13, 57.27) --
	(247.14, 57.27) --
	(247.15, 57.27) --
	(247.16, 57.26) --
	(247.17, 57.26) --
	(247.18, 57.26) --
	(247.19, 57.26) --
	(247.20, 57.26) --
	(247.21, 57.26) --
	(247.22, 57.25) --
	(247.23, 57.25) --
	(247.24, 57.25) --
	(247.25, 57.25) --
	(247.26, 57.25) --
	(247.27, 57.25) --
	(247.28, 57.25) --
	(247.29, 57.24) --
	(247.30, 57.24) --
	(247.32, 57.24) --
	(247.33, 57.24) --
	(247.34, 57.24) --
	(247.35, 57.24) --
	(247.36, 57.23) --
	(247.37, 57.23) --
	(247.38, 57.23) --
	(247.39, 57.23) --
	(247.40, 57.23) --
	(247.41, 57.23) --
	(247.42, 57.23) --
	(247.43, 57.22) --
	(247.44, 57.22) --
	(247.45, 57.22) --
	(247.46, 57.22) --
	(247.47, 57.22) --
	(247.48, 57.22) --
	(247.49, 57.21) --
	(247.50, 57.21) --
	(247.51, 57.21) --
	(247.52, 57.21) --
	(247.53, 57.21) --
	(247.54, 57.21) --
	(247.55, 57.20) --
	(247.56, 57.20) --
	(247.57, 57.20) --
	(247.58, 57.20) --
	(247.59, 57.20) --
	(247.60, 57.20) --
	(247.61, 57.20) --
	(247.62, 57.19) --
	(247.63, 57.19) --
	(247.64, 57.19) --
	(247.65, 57.19) --
	(247.66, 57.19) --
	(247.67, 57.19) --
	(247.68, 57.18) --
	(247.69, 57.18) --
	(247.70, 57.18) --
	(247.71, 57.18) --
	(247.72, 57.18) --
	(247.73, 57.18) --
	(247.74, 57.18) --
	(247.75, 57.17) --
	(247.76, 57.17) --
	(247.77, 57.17) --
	(247.78, 57.17) --
	(247.79, 57.17) --
	(247.80, 57.17) --
	(247.81, 57.16) --
	(247.83, 57.16) --
	(247.84, 57.16) --
	(247.85, 57.16) --
	(247.86, 57.16) --
	(247.87, 57.16) --
	(247.88, 57.16) --
	(247.89, 57.15) --
	(247.90, 57.15) --
	(247.91, 57.15) --
	(247.92, 57.15) --
	(247.93, 57.15) --
	(247.94, 57.15) --
	(247.95, 57.14) --
	(247.96, 57.14) --
	(247.97, 57.14) --
	(247.98, 57.14) --
	(247.99, 57.14) --
	(248.00, 57.14) --
	(248.01, 57.14) --
	(248.02, 57.13) --
	(248.03, 57.13) --
	(248.04, 57.13) --
	(248.05, 57.13) --
	(248.06, 57.13) --
	(248.07, 57.13) --
	(248.08, 57.12) --
	(248.09, 57.12) --
	(248.10, 57.12) --
	(248.11, 57.12) --
	(248.12, 57.12) --
	(248.13, 57.12) --
	(248.14, 57.12) --
	(248.15, 57.11) --
	(248.16, 57.11) --
	(248.17, 57.11) --
	(248.18, 57.11) --
	(248.19, 57.11) --
	(248.20, 57.11) --
	(248.21, 57.10) --
	(248.22, 57.10) --
	(248.23, 57.10) --
	(248.24, 57.10) --
	(248.25, 57.10) --
	(248.26, 57.10) --
	(248.27, 57.10) --
	(248.28, 57.09) --
	(248.29, 57.09) --
	(248.30, 57.09) --
	(248.31, 57.09) --
	(248.32, 57.09) --
	(248.34, 57.09) --
	(248.35, 57.08) --
	(248.36, 57.08) --
	(248.37, 57.08) --
	(248.38, 57.08) --
	(248.39, 57.08) --
	(248.40, 57.08) --
	(248.41, 57.08) --
	(248.42, 57.07) --
	(248.43, 57.07) --
	(248.44, 57.07) --
	(248.45, 57.07) --
	(248.46, 57.07) --
	(248.47, 57.07) --
	(248.48, 57.07) --
	(248.49, 57.06) --
	(248.50, 57.06) --
	(248.51, 57.06) --
	(248.52, 57.06) --
	(248.53, 57.06) --
	(248.54, 57.06) --
	(248.55, 57.05) --
	(248.56, 57.05) --
	(248.57, 57.05) --
	(248.58, 57.05) --
	(248.59, 57.05) --
	(248.60, 57.05) --
	(248.61, 57.05) --
	(248.62, 57.04) --
	(248.63, 57.04) --
	(248.64, 57.04) --
	(248.65, 57.04) --
	(248.66, 57.04) --
	(248.67, 57.04) --
	(248.68, 57.04) --
	(248.69, 57.03) --
	(248.70, 57.03) --
	(248.71, 57.03) --
	(248.72, 57.03) --
	(248.73, 57.03) --
	(248.74, 57.03) --
	(248.75, 57.02) --
	(248.76, 57.02) --
	(248.77, 57.02) --
	(248.78, 57.02) --
	(248.79, 57.02) --
	(248.80, 57.02) --
	(248.81, 57.02) --
	(248.82, 57.01) --
	(248.83, 57.01) --
	(248.84, 57.01) --
	(248.86, 57.01) --
	(248.87, 57.01) --
	(248.88, 57.01) --
	(248.89, 57.01) --
	(248.90, 57.00) --
	(248.91, 57.00) --
	(248.92, 57.00) --
	(248.93, 57.00) --
	(248.94, 57.00) --
	(248.95, 57.00) --
	(248.96, 56.99) --
	(248.97, 56.99) --
	(248.98, 56.99) --
	(248.99, 56.99) --
	(249.00, 56.99) --
	(249.01, 56.99) --
	(249.02, 56.99) --
	(249.03, 56.98) --
	(249.04, 56.98) --
	(249.05, 56.98) --
	(249.06, 56.98) --
	(249.07, 56.98) --
	(249.08, 56.98) --
	(249.09, 56.98) --
	(249.10, 56.97) --
	(249.11, 56.97) --
	(249.12, 56.97) --
	(249.13, 56.97) --
	(249.14, 56.97) --
	(249.15, 56.97) --
	(249.16, 56.97) --
	(249.17, 56.96) --
	(249.18, 56.96) --
	(249.19, 56.96) --
	(249.20, 56.96) --
	(249.21, 56.96) --
	(249.22, 56.96) --
	(249.23, 56.95) --
	(249.24, 56.95) --
	(249.25, 56.95) --
	(249.26, 56.95) --
	(249.27, 56.95) --
	(249.28, 56.95) --
	(249.29, 56.95) --
	(249.30, 56.94) --
	(249.31, 56.94) --
	(249.32, 56.94) --
	(249.33, 56.94) --
	(249.34, 56.94) --
	(249.35, 56.94) --
	(249.37, 56.94) --
	(249.38, 56.93) --
	(249.39, 56.93) --
	(249.40, 56.93) --
	(249.41, 56.93) --
	(249.42, 56.93) --
	(249.43, 56.93) --
	(249.44, 56.93) --
	(249.45, 56.92) --
	(249.46, 56.92) --
	(249.47, 56.92) --
	(249.48, 56.92) --
	(249.49, 56.92) --
	(249.50, 56.92) --
	(249.51, 56.91) --
	(249.52, 56.91) --
	(249.53, 56.91) --
	(249.54, 56.91) --
	(249.55, 56.91) --
	(249.56, 56.91) --
	(249.57, 56.91) --
	(249.58, 56.90) --
	(249.59, 56.90) --
	(249.60, 56.90) --
	(249.61, 56.90) --
	(249.62, 56.90) --
	(249.63, 56.90) --
	(249.64, 56.90) --
	(249.65, 56.89) --
	(249.66, 56.89) --
	(249.67, 56.89) --
	(249.68, 56.89) --
	(249.69, 56.89) --
	(249.70, 56.89) --
	(249.71, 56.89) --
	(249.72, 56.88) --
	(249.73, 56.88) --
	(249.74, 56.88) --
	(249.75, 56.88) --
	(249.76, 56.88) --
	(249.77, 56.88) --
	(249.78, 56.88) --
	(249.79, 56.87) --
	(249.80, 56.87) --
	(249.81, 56.87) --
	(249.82, 56.87) --
	(249.83, 56.87) --
	(249.84, 56.87) --
	(249.85, 56.87) --
	(249.86, 56.86) --
	(249.88, 56.86) --
	(249.89, 56.86) --
	(249.90, 56.86) --
	(249.91, 56.86) --
	(249.92, 56.86) --
	(249.93, 56.86) --
	(249.94, 56.85) --
	(249.95, 56.85) --
	(249.96, 56.85) --
	(249.97, 56.85) --
	(249.98, 56.85) --
	(249.99, 56.85) --
	(250.00, 56.85) --
	(250.01, 56.84) --
	(250.02, 56.84) --
	(250.03, 56.84) --
	(250.04, 56.84) --
	(250.05, 56.84) --
	(250.06, 56.84) --
	(250.07, 56.84) --
	(250.08, 56.83) --
	(250.09, 56.83) --
	(250.10, 56.83) --
	(250.11, 56.83) --
	(250.12, 56.83) --
	(250.13, 56.83) --
	(250.14, 56.83) --
	(250.15, 56.82) --
	(250.16, 56.82) --
	(250.17, 56.82) --
	(250.18, 56.82) --
	(250.19, 56.82) --
	(250.20, 56.82) --
	(250.21, 56.81) --
	(250.22, 56.81) --
	(250.23, 56.81) --
	(250.24, 56.81) --
	(250.25, 56.81) --
	(250.26, 56.81) --
	(250.27, 56.81) --
	(250.28, 56.80) --
	(250.29, 56.80) --
	(250.30, 56.80) --
	(250.31, 56.80) --
	(250.32, 56.80) --
	(250.33, 56.80) --
	(250.34, 56.80) --
	(250.35, 56.79) --
	(250.36, 56.79) --
	(250.37, 56.79) --
	(250.38, 56.79) --
	(250.40, 56.79) --
	(250.41, 56.79) --
	(250.42, 56.79) --
	(250.43, 56.78) --
	(250.44, 56.78) --
	(250.45, 56.78) --
	(250.46, 56.78) --
	(250.47, 56.78) --
	(250.48, 56.78) --
	(250.49, 56.78) --
	(250.50, 56.77) --
	(250.51, 56.77) --
	(250.52, 56.77) --
	(250.53, 56.77) --
	(250.54, 56.77) --
	(250.55, 56.77) --
	(250.56, 56.77) --
	(250.57, 56.77) --
	(250.58, 56.76) --
	(250.59, 56.76) --
	(250.60, 56.76) --
	(250.61, 56.76) --
	(250.62, 56.76) --
	(250.63, 56.76) --
	(250.64, 56.76) --
	(250.65, 56.75) --
	(250.66, 56.75) --
	(250.67, 56.75) --
	(250.68, 56.75) --
	(250.69, 56.75) --
	(250.70, 56.75) --
	(250.71, 56.75) --
	(250.72, 56.74) --
	(250.73, 56.74) --
	(250.74, 56.74) --
	(250.75, 56.74) --
	(250.76, 56.74) --
	(250.77, 56.74) --
	(250.78, 56.74) --
	(250.79, 56.73) --
	(250.80, 56.73) --
	(250.81, 56.73) --
	(250.82, 56.73) --
	(250.83, 56.73) --
	(250.84, 56.73) --
	(250.85, 56.73) --
	(250.86, 56.72) --
	(250.87, 56.72) --
	(250.88, 56.72) --
	(250.89, 56.72) --
	(250.91, 56.72) --
	(250.92, 56.72) --
	(250.93, 56.72) --
	(250.94, 56.71) --
	(250.95, 56.71) --
	(250.96, 56.71) --
	(250.97, 56.71) --
	(250.98, 56.71) --
	(250.99, 56.71) --
	(251.00, 56.71) --
	(251.01, 56.70) --
	(251.02, 56.70) --
	(251.03, 56.70) --
	(251.04, 56.70) --
	(251.05, 56.70) --
	(251.06, 56.70) --
	(251.07, 56.70) --
	(251.08, 56.69) --
	(251.09, 56.69) --
	(251.10, 56.69) --
	(251.11, 56.69) --
	(251.12, 56.69) --
	(251.13, 56.69) --
	(251.14, 56.69) --
	(251.15, 56.68) --
	(251.16, 56.68) --
	(251.17, 56.68) --
	(251.18, 56.68) --
	(251.19, 56.68) --
	(251.20, 56.68) --
	(251.21, 56.68) --
	(251.22, 56.68) --
	(251.23, 56.67) --
	(251.24, 56.67) --
	(251.25, 56.67) --
	(251.26, 56.67) --
	(251.27, 56.67) --
	(251.28, 56.67) --
	(251.29, 56.67) --
	(251.30, 56.66) --
	(251.31, 56.66) --
	(251.32, 56.66) --
	(251.33, 56.66) --
	(251.34, 56.66) --
	(251.35, 56.66) --
	(251.36, 56.66) --
	(251.37, 56.65) --
	(251.38, 56.65) --
	(251.39, 56.65) --
	(251.40, 56.65) --
	(251.42, 56.65) --
	(251.43, 56.65) --
	(251.44, 56.65) --
	(251.45, 56.64) --
	(251.46, 56.64) --
	(251.47, 56.64) --
	(251.48, 56.64) --
	(251.49, 56.64) --
	(251.50, 56.64) --
	(251.51, 56.64) --
	(251.52, 56.63) --
	(251.53, 56.63) --
	(251.54, 56.63) --
	(251.55, 56.63) --
	(251.56, 56.63) --
	(251.57, 56.63) --
	(251.58, 56.63) --
	(251.59, 56.63) --
	(251.60, 56.62) --
	(251.61, 56.62) --
	(251.62, 56.62) --
	(251.63, 56.62) --
	(251.64, 56.62) --
	(251.65, 56.62) --
	(251.66, 56.62) --
	(251.67, 56.61) --
	(251.68, 56.61) --
	(251.69, 56.61) --
	(251.70, 56.61) --
	(251.71, 56.61) --
	(251.72, 56.61) --
	(251.73, 56.61) --
	(251.74, 56.60) --
	(251.75, 56.60) --
	(251.76, 56.60) --
	(251.77, 56.60) --
	(251.78, 56.60) --
	(251.79, 56.60) --
	(251.80, 56.60) --
	(251.81, 56.60) --
	(251.82, 56.59) --
	(251.83, 56.59) --
	(251.84, 56.59) --
	(251.85, 56.59) --
	(251.86, 56.59) --
	(251.87, 56.59) --
	(251.88, 56.59) --
	(251.89, 56.58) --
	(251.90, 56.58) --
	(251.91, 56.58) --
	(251.93, 56.58) --
	(251.94, 56.58) --
	(251.95, 56.58) --
	(251.96, 56.58) --
	(251.97, 56.57) --
	(251.98, 56.57) --
	(251.99, 56.57) --
	(252.00, 56.57) --
	(252.01, 56.57) --
	(252.02, 56.57) --
	(252.03, 56.57) --
	(252.04, 56.57) --
	(252.05, 56.56) --
	(252.06, 56.56) --
	(252.07, 56.56) --
	(252.08, 56.56) --
	(252.09, 56.56) --
	(252.10, 56.56) --
	(252.11, 56.56) --
	(252.12, 56.55) --
	(252.13, 56.55) --
	(252.14, 56.55) --
	(252.15, 56.55) --
	(252.16, 56.55) --
	(252.17, 56.55) --
	(252.18, 56.55) --
	(252.19, 56.54) --
	(252.20, 56.54) --
	(252.21, 56.54) --
	(252.22, 56.54) --
	(252.23, 56.54) --
	(252.24, 56.54) --
	(252.25, 56.54) --
	(252.26, 56.54) --
	(252.27, 56.53) --
	(252.28, 56.53) --
	(252.29, 56.53) --
	(252.30, 56.53) --
	(252.31, 56.53) --
	(252.32, 56.53) --
	(252.33, 56.53) --
	(252.34, 56.52) --
	(252.35, 56.52) --
	(252.36, 56.52) --
	(252.37, 56.52) --
	(252.38, 56.52) --
	(252.39, 56.52) --
	(252.40, 56.52) --
	(252.41, 56.52) --
	(252.42, 56.51) --
	(252.43, 56.51) --
	(252.45, 56.51) --
	(252.46, 56.51) --
	(252.47, 56.51) --
	(252.48, 56.51) --
	(252.49, 56.51) --
	(252.50, 56.50) --
	(252.51, 56.50) --
	(252.52, 56.50) --
	(252.53, 56.50) --
	(252.54, 56.50) --
	(252.55, 56.50) --
	(252.56, 56.50) --
	(252.57, 56.49) --
	(252.58, 56.49) --
	(252.59, 56.49) --
	(252.60, 56.49) --
	(252.61, 56.49) --
	(252.62, 56.49) --
	(252.63, 56.49) --
	(252.64, 56.49) --
	(252.65, 56.48) --
	(252.66, 56.48) --
	(252.67, 56.48) --
	(252.68, 56.48) --
	(252.69, 56.48) --
	(252.70, 56.48) --
	(252.71, 56.48) --
	(252.72, 56.47) --
	(252.73, 56.47) --
	(252.74, 56.47) --
	(252.75, 56.47) --
	(252.76, 56.47) --
	(252.77, 56.47) --
	(252.78, 56.47) --
	(252.79, 56.47) --
	(252.80, 56.46) --
	(252.81, 56.46) --
	(252.82, 56.46) --
	(252.83, 56.46) --
	(252.84, 56.46) --
	(252.85, 56.46) --
	(252.86, 56.46) --
	(252.87, 56.45) --
	(252.88, 56.45) --
	(252.89, 56.45) --
	(252.90, 56.45) --
	(252.91, 56.45) --
	(252.92, 56.45) --
	(252.93, 56.45) --
	(252.94, 56.45) --
	(252.96, 56.44) --
	(252.97, 56.44) --
	(252.98, 56.44) --
	(252.99, 56.44) --
	(253.00, 56.44) --
	(253.01, 56.44) --
	(253.02, 56.44) --
	(253.03, 56.44) --
	(253.04, 56.43) --
	(253.05, 56.43) --
	(253.06, 56.43) --
	(253.07, 56.43) --
	(253.08, 56.43) --
	(253.09, 56.43) --
	(253.10, 56.43) --
	(253.11, 56.42) --
	(253.12, 56.42) --
	(253.13, 56.42) --
	(253.14, 56.42) --
	(253.15, 56.42) --
	(253.16, 56.42) --
	(253.17, 56.42) --
	(253.18, 56.42) --
	(253.19, 56.41) --
	(253.20, 56.41) --
	(253.21, 56.41) --
	(253.22, 56.41) --
	(253.23, 56.41) --
	(253.24, 56.41) --
	(253.25, 56.41) --
	(253.26, 56.40) --
	(253.27, 56.40) --
	(253.28, 56.40) --
	(253.29, 56.40) --
	(253.30, 56.40) --
	(253.31, 56.40) --
	(253.32, 56.40) --
	(253.33, 56.40) --
	(253.34, 56.39) --
	(253.35, 56.39) --
	(253.36, 56.39) --
	(253.37, 56.39) --
	(253.38, 56.39) --
	(253.39, 56.39) --
	(253.40, 56.39) --
	(253.41, 56.39) --
	(253.42, 56.38) --
	(253.43, 56.38) --
	(253.44, 56.38) --
	(253.45, 56.38) --
	(253.47, 56.38) --
	(253.48, 56.38) --
	(253.49, 56.38) --
	(253.50, 56.37) --
	(253.51, 56.37) --
	(253.52, 56.37) --
	(253.53, 56.37) --
	(253.54, 56.37) --
	(253.55, 56.37) --
	(253.56, 56.37) --
	(253.57, 56.37) --
	(253.58, 56.36) --
	(253.59, 56.36) --
	(253.60, 56.36) --
	(253.61, 56.36) --
	(253.62, 56.36) --
	(253.63, 56.36) --
	(253.64, 56.36) --
	(253.65, 56.36) --
	(253.66, 56.35) --
	(253.67, 56.35) --
	(253.68, 56.35) --
	(253.69, 56.35) --
	(253.70, 56.35) --
	(253.71, 56.35) --
	(253.72, 56.35) --
	(253.73, 56.34) --
	(253.74, 56.34) --
	(253.75, 56.34) --
	(253.76, 56.34) --
	(253.77, 56.34) --
	(253.78, 56.34) --
	(253.79, 56.34) --
	(253.80, 56.34) --
	(253.81, 56.33) --
	(253.82, 56.33) --
	(253.83, 56.33) --
	(253.84, 56.33) --
	(253.85, 56.33) --
	(253.86, 56.33) --
	(253.87, 56.33) --
	(253.88, 56.33) --
	(253.89, 56.32) --
	(253.90, 56.32) --
	(253.91, 56.32) --
	(253.92, 56.32) --
	(253.93, 56.32) --
	(253.94, 56.32) --
	(253.95, 56.32) --
	(253.96, 56.31) --
	(253.97, 56.31) --
	(253.99, 56.31) --
	(254.00, 56.31) --
	(254.01, 56.31) --
	(254.02, 56.31) --
	(254.03, 56.31) --
	(254.04, 56.31) --
	(254.05, 56.30) --
	(254.06, 56.30) --
	(254.07, 56.30) --
	(254.08, 56.30) --
	(254.09, 56.30) --
	(254.10, 56.30) --
	(254.11, 56.30) --
	(254.12, 56.30) --
	(254.13, 56.29) --
	(254.14, 56.29) --
	(254.15, 56.29) --
	(254.16, 56.29) --
	(254.17, 56.29) --
	(254.18, 56.29) --
	(254.19, 56.29) --
	(254.20, 56.29) --
	(254.21, 56.28) --
	(254.22, 56.28) --
	(254.23, 56.28) --
	(254.24, 56.28) --
	(254.25, 56.28) --
	(254.26, 56.28) --
	(254.27, 56.28) --
	(254.28, 56.28) --
	(254.29, 56.27) --
	(254.30, 56.27) --
	(254.31, 56.27) --
	(254.32, 56.27) --
	(254.33, 56.27) --
	(254.34, 56.27) --
	(254.35, 56.27) --
	(254.36, 56.26) --
	(254.37, 56.26) --
	(254.38, 56.26) --
	(254.39, 56.26) --
	(254.40, 56.26) --
	(254.41, 56.26) --
	(254.42, 56.26) --
	(254.43, 56.26) --
	(254.44, 56.25) --
	(254.45, 56.25) --
	(254.46, 56.25) --
	(254.47, 56.25) --
	(254.48, 56.25) --
	(254.50, 56.25) --
	(254.51, 56.25) --
	(254.52, 56.25) --
	(254.53, 56.24) --
	(254.54, 56.24) --
	(254.55, 56.24) --
	(254.56, 56.24) --
	(254.57, 56.24) --
	(254.58, 56.24) --
	(254.59, 56.24) --
	(254.60, 56.24) --
	(254.61, 56.23) --
	(254.62, 56.23) --
	(254.63, 56.23) --
	(254.64, 56.23) --
	(254.65, 56.23) --
	(254.66, 56.23) --
	(254.67, 56.23) --
	(254.68, 56.23) --
	(254.69, 56.22) --
	(254.70, 56.22) --
	(254.71, 56.22) --
	(254.72, 56.22) --
	(254.73, 56.22) --
	(254.74, 56.22) --
	(254.75, 56.22) --
	(254.76, 56.22) --
	(254.77, 56.21) --
	(254.78, 56.21) --
	(254.79, 56.21) --
	(254.80, 56.21) --
	(254.81, 56.21) --
	(254.82, 56.21) --
	(254.83, 56.21) --
	(254.84, 56.21) --
	(254.85, 56.20) --
	(254.86, 56.20) --
	(254.87, 56.20) --
	(254.88, 56.20) --
	(254.89, 56.20) --
	(254.90, 56.20) --
	(254.91, 56.20) --
	(254.92, 56.20) --
	(254.93, 56.19) --
	(254.94, 56.19) --
	(254.95, 56.19) --
	(254.96, 56.19) --
	(254.97, 56.19) --
	(254.98, 56.19) --
	(254.99, 56.19) --
	(255.01, 56.19) --
	(255.02, 56.18) --
	(255.03, 56.18) --
	(255.04, 56.18) --
	(255.05, 56.18) --
	(255.06, 56.18) --
	(255.07, 56.18) --
	(255.08, 56.18) --
	(255.09, 56.18) --
	(255.10, 56.17) --
	(255.11, 56.17) --
	(255.12, 56.17) --
	(255.13, 56.17) --
	(255.14, 56.17) --
	(255.15, 56.17) --
	(255.16, 56.17) --
	(255.17, 56.17) --
	(255.18, 56.16) --
	(255.19, 56.16) --
	(255.20, 56.16) --
	(255.21, 56.16) --
	(255.22, 56.16) --
	(255.23, 56.16) --
	(255.24, 56.16) --
	(255.25, 56.16) --
	(255.26, 56.15) --
	(255.27, 56.15) --
	(255.28, 56.15) --
	(255.29, 56.15) --
	(255.30, 56.15) --
	(255.31, 56.15) --
	(255.32, 56.15) --
	(255.33, 56.15) --
	(255.34, 56.14) --
	(255.35, 56.14) --
	(255.36, 56.14) --
	(255.37, 56.14) --
	(255.38, 56.14) --
	(255.39, 56.14) --
	(255.40, 56.14) --
	(255.41, 56.14) --
	(255.42, 56.13) --
	(255.43, 56.13) --
	(255.44, 56.13) --
	(255.45, 56.13) --
	(255.46, 56.13) --
	(255.47, 56.13) --
	(255.48, 56.13) --
	(255.49, 56.13) --
	(255.50, 56.12) --
	(255.51, 56.12) --
	(255.53, 56.12) --
	(255.54, 56.12) --
	(255.55, 56.12) --
	(255.56, 56.12) --
	(255.57, 56.12) --
	(255.58, 56.12) --
	(255.59, 56.11) --
	(255.60, 56.11) --
	(255.61, 56.11) --
	(255.62, 56.11) --
	(255.63, 56.11) --
	(255.64, 56.11) --
	(255.65, 56.11) --
	(255.66, 56.11) --
	(255.67, 56.10) --
	(255.68, 56.10) --
	(255.69, 56.10) --
	(255.70, 56.10) --
	(255.71, 56.10) --
	(255.72, 56.10) --
	(255.73, 56.10) --
	(255.74, 56.10) --
	(255.75, 56.09) --
	(255.76, 56.09) --
	(255.77, 56.09) --
	(255.78, 56.09) --
	(255.79, 56.09) --
	(255.80, 56.09) --
	(255.81, 56.09) --
	(255.82, 56.09) --
	(255.83, 56.08) --
	(255.84, 56.08) --
	(255.85, 56.08) --
	(255.86, 56.08) --
	(255.87, 56.08) --
	(255.88, 56.08) --
	(255.89, 56.08) --
	(255.90, 56.08) --
	(255.91, 56.08) --
	(255.92, 56.07) --
	(255.93, 56.07) --
	(255.94, 56.07) --
	(255.95, 56.07) --
	(255.96, 56.07) --
	(255.97, 56.07) --
	(255.98, 56.07) --
	(255.99, 56.07) --
	(256.00, 56.06) --
	(256.01, 56.06) --
	(256.02, 56.06) --
	(256.04, 56.06) --
	(256.05, 56.06) --
	(256.06, 56.06) --
	(256.07, 56.06) --
	(256.08, 56.06) --
	(256.09, 56.05) --
	(256.10, 56.05) --
	(256.11, 56.05) --
	(256.12, 56.05) --
	(256.13, 56.05) --
	(256.14, 56.05) --
	(256.15, 56.05) --
	(256.16, 56.05) --
	(256.17, 56.04) --
	(256.18, 56.04) --
	(256.19, 56.04) --
	(256.20, 56.04) --
	(256.21, 56.04) --
	(256.22, 56.04) --
	(256.23, 56.04) --
	(256.24, 56.04) --
	(256.25, 56.03) --
	(256.26, 56.03) --
	(256.27, 56.03) --
	(256.28, 56.03) --
	(256.29, 56.03) --
	(256.30, 56.03) --
	(256.31, 56.03) --
	(256.32, 56.03) --
	(256.33, 56.03) --
	(256.34, 56.02) --
	(256.35, 56.02) --
	(256.36, 56.02) --
	(256.37, 56.02) --
	(256.38, 56.02) --
	(256.39, 56.02) --
	(256.40, 56.02) --
	(256.41, 56.02) --
	(256.42, 56.01) --
	(256.43, 56.01) --
	(256.44, 56.01) --
	(256.45, 56.01) --
	(256.46, 56.01) --
	(256.47, 56.01) --
	(256.48, 56.01) --
	(256.49, 56.01) --
	(256.50, 56.00) --
	(256.51, 56.00) --
	(256.52, 56.00) --
	(256.53, 56.00) --
	(256.55, 56.00) --
	(256.56, 56.00) --
	(256.57, 56.00) --
	(256.58, 56.00) --
	(256.59, 56.00) --
	(256.60, 55.99) --
	(256.61, 55.99) --
	(256.62, 55.99) --
	(256.63, 55.99) --
	(256.64, 55.99) --
	(256.65, 55.99) --
	(256.66, 55.99) --
	(256.67, 55.99) --
	(256.68, 55.98) --
	(256.69, 55.98) --
	(256.70, 55.98) --
	(256.71, 55.98) --
	(256.72, 55.98) --
	(256.73, 55.98) --
	(256.74, 55.98) --
	(256.75, 55.98) --
	(256.76, 55.97) --
	(256.77, 55.97) --
	(256.78, 55.97) --
	(256.79, 55.97) --
	(256.80, 55.97) --
	(256.81, 55.97) --
	(256.82, 55.97) --
	(256.83, 55.97) --
	(256.84, 55.97) --
	(256.85, 55.96) --
	(256.86, 55.96) --
	(256.87, 55.96) --
	(256.88, 55.96) --
	(256.89, 55.96) --
	(256.90, 55.96) --
	(256.91, 55.96) --
	(256.92, 55.96) --
	(256.93, 55.95) --
	(256.94, 55.95) --
	(256.95, 55.95) --
	(256.96, 55.95) --
	(256.97, 55.95) --
	(256.98, 55.95) --
	(256.99, 55.95) --
	(257.00, 55.95) --
	(257.01, 55.94) --
	(257.02, 55.94) --
	(257.03, 55.94) --
	(257.04, 55.94) --
	(257.06, 55.94) --
	(257.07, 55.94) --
	(257.08, 55.94) --
	(257.09, 55.94) --
	(257.10, 55.94) --
	(257.11, 55.93) --
	(257.12, 55.93) --
	(257.13, 55.93) --
	(257.14, 55.93) --
	(257.15, 55.93) --
	(257.16, 55.93) --
	(257.17, 55.93) --
	(257.18, 55.93) --
	(257.19, 55.92) --
	(257.20, 55.92) --
	(257.21, 55.92) --
	(257.22, 55.92) --
	(257.23, 55.92) --
	(257.24, 55.92) --
	(257.25, 55.92) --
	(257.26, 55.92) --
	(257.27, 55.92) --
	(257.28, 55.91) --
	(257.29, 55.91) --
	(257.30, 55.91) --
	(257.31, 55.91) --
	(257.32, 55.91) --
	(257.33, 55.91) --
	(257.34, 55.91) --
	(257.35, 55.91) --
	(257.36, 55.90) --
	(257.37, 55.90) --
	(257.38, 55.90) --
	(257.39, 55.90) --
	(257.40, 55.90) --
	(257.41, 55.90) --
	(257.42, 55.90) --
	(257.43, 55.90) --
	(257.44, 55.90) --
	(257.45, 55.89) --
	(257.46, 55.89) --
	(257.47, 55.89) --
	(257.48, 55.89) --
	(257.49, 55.89) --
	(257.50, 55.89) --
	(257.51, 55.89) --
	(257.52, 55.89) --
	(257.53, 55.88) --
	(257.54, 55.88) --
	(257.55, 55.88) --
	(257.56, 55.88) --
	(257.58, 55.88) --
	(257.59, 55.88) --
	(257.60, 55.88) --
	(257.61, 55.88) --
	(257.62, 55.88) --
	(257.63, 55.87) --
	(257.64, 55.87) --
	(257.65, 55.87) --
	(257.66, 55.87) --
	(257.67, 55.87) --
	(257.68, 55.87) --
	(257.69, 55.87) --
	(257.70, 55.87) --
	(257.71, 55.86) --
	(257.72, 55.86) --
	(257.73, 55.86) --
	(257.74, 55.86) --
	(257.75, 55.86) --
	(257.76, 55.86) --
	(257.77, 55.86) --
	(257.78, 55.86) --
	(257.79, 55.86) --
	(257.80, 55.85) --
	(257.81, 55.85) --
	(257.82, 55.85) --
	(257.83, 55.85) --
	(257.84, 55.85) --
	(257.85, 55.85) --
	(257.86, 55.85) --
	(257.87, 55.85) --
	(257.88, 55.84) --
	(257.89, 55.84) --
	(257.90, 55.84) --
	(257.91, 55.84) --
	(257.92, 55.84) --
	(257.93, 55.84) --
	(257.94, 55.84) --
	(257.95, 55.84) --
	(257.96, 55.84) --
	(257.97, 55.83) --
	(257.98, 55.83) --
	(257.99, 55.83) --
	(258.00, 55.83) --
	(258.01, 55.83) --
	(258.02, 55.83) --
	(258.03, 55.83) --
	(258.04, 55.83) --
	(258.05, 55.83) --
	(258.06, 55.82) --
	(258.07, 55.82) --
	(258.09, 55.82) --
	(258.10, 55.82) --
	(258.11, 55.82) --
	(258.12, 55.82) --
	(258.13, 55.82) --
	(258.14, 55.82) --
	(258.15, 55.81) --
	(258.16, 55.81) --
	(258.17, 55.81) --
	(258.18, 55.81) --
	(258.19, 55.81) --
	(258.20, 55.81) --
	(258.21, 55.81) --
	(258.22, 55.81) --
	(258.23, 55.81) --
	(258.24, 55.80) --
	(258.25, 55.80) --
	(258.26, 55.80) --
	(258.27, 55.80) --
	(258.28, 55.80) --
	(258.29, 55.80) --
	(258.30, 55.80) --
	(258.31, 55.80) --
	(258.32, 55.80) --
	(258.33, 55.79) --
	(258.34, 55.79) --
	(258.35, 55.79) --
	(258.36, 55.79) --
	(258.37, 55.79) --
	(258.38, 55.79) --
	(258.39, 55.79) --
	(258.40, 55.79) --
	(258.41, 55.78) --
	(258.42, 55.78) --
	(258.43, 55.78) --
	(258.44, 55.78) --
	(258.45, 55.78) --
	(258.46, 55.78) --
	(258.47, 55.78) --
	(258.48, 55.78) --
	(258.49, 55.78) --
	(258.50, 55.77) --
	(258.51, 55.77) --
	(258.52, 55.77) --
	(258.53, 55.77) --
	(258.54, 55.77) --
	(258.55, 55.77) --
	(258.56, 55.77) --
	(258.57, 55.77) --
	(258.58, 55.77) --
	(258.60, 55.76) --
	(258.61, 55.76) --
	(258.62, 55.76) --
	(258.63, 55.76) --
	(258.64, 55.76) --
	(258.65, 55.76) --
	(258.66, 55.76) --
	(258.67, 55.76) --
	(258.68, 55.75) --
	(258.69, 55.75) --
	(258.70, 55.75) --
	(258.71, 55.75) --
	(258.72, 55.75) --
	(258.73, 55.75) --
	(258.74, 55.75) --
	(258.75, 55.75) --
	(258.76, 55.75) --
	(258.77, 55.74) --
	(258.78, 55.74) --
	(258.79, 55.74) --
	(258.80, 55.74) --
	(258.81, 55.74) --
	(258.82, 55.74) --
	(258.83, 55.74) --
	(258.84, 55.74) --
	(258.85, 55.74) --
	(258.86, 55.73) --
	(258.87, 55.73) --
	(258.88, 55.73) --
	(258.89, 55.73) --
	(258.90, 55.73) --
	(258.91, 55.73) --
	(258.92, 55.73) --
	(258.93, 55.73) --
	(258.94, 55.73) --
	(258.95, 55.72) --
	(258.96, 55.72) --
	(258.97, 55.72) --
	(258.98, 55.72) --
	(258.99, 55.72) --
	(259.00, 55.72) --
	(259.01, 55.72) --
	(259.02, 55.72) --
	(259.03, 55.72) --
	(259.04, 55.71) --
	(259.05, 55.71) --
	(259.06, 55.71) --
	(259.07, 55.71) --
	(259.08, 55.71) --
	(259.09, 55.71) --
	(259.10, 55.71) --
	(259.12, 55.71) --
	(259.13, 55.70) --
	(259.14, 55.70) --
	(259.15, 55.70) --
	(259.16, 55.70) --
	(259.17, 55.70) --
	(259.18, 55.70) --
	(259.19, 55.70) --
	(259.20, 55.70) --
	(259.21, 55.70) --
	(259.22, 55.69) --
	(259.23, 55.69) --
	(259.24, 55.69) --
	(259.25, 55.69) --
	(259.26, 55.69) --
	(259.27, 55.69) --
	(259.28, 55.69) --
	(259.29, 55.69) --
	(259.30, 55.69) --
	(259.31, 55.68) --
	(259.32, 55.68) --
	(259.33, 55.68) --
	(259.34, 55.68) --
	(259.35, 55.68) --
	(259.36, 55.68) --
	(259.37, 55.68) --
	(259.38, 55.68) --
	(259.39, 55.68) --
	(259.40, 55.67) --
	(259.41, 55.67) --
	(259.42, 55.67) --
	(259.43, 55.67) --
	(259.44, 55.67) --
	(259.45, 55.67) --
	(259.46, 55.67) --
	(259.47, 55.67) --
	(259.48, 55.67) --
	(259.49, 55.66) --
	(259.50, 55.66) --
	(259.51, 55.66) --
	(259.52, 55.66) --
	(259.53, 55.66) --
	(259.54, 55.66) --
	(259.55, 55.66) --
	(259.56, 55.66) --
	(259.57, 55.66) --
	(259.58, 55.65) --
	(259.59, 55.65) --
	(259.60, 55.65) --
	(259.61, 55.65) --
	(259.63, 55.65) --
	(259.64, 55.65) --
	(259.65, 55.65) --
	(259.66, 55.65) --
	(259.67, 55.65) --
	(259.68, 55.64) --
	(259.69, 55.64) --
	(259.70, 55.64) --
	(259.71, 55.64) --
	(259.72, 55.64) --
	(259.73, 55.64) --
	(259.74, 55.64) --
	(259.75, 55.64) --
	(259.76, 55.64) --
	(259.77, 55.63) --
	(259.78, 55.63) --
	(259.79, 55.63) --
	(259.80, 55.63) --
	(259.81, 55.63) --
	(259.82, 55.63) --
	(259.83, 55.63) --
	(259.84, 55.63) --
	(259.85, 55.63) --
	(259.86, 55.62) --
	(259.87, 55.62) --
	(259.88, 55.62) --
	(259.89, 55.62) --
	(259.90, 55.62) --
	(259.91, 55.62) --
	(259.92, 55.62) --
	(259.93, 55.62) --
	(259.94, 55.62) --
	(259.95, 55.61) --
	(259.96, 55.61) --
	(259.97, 55.61) --
	(259.98, 55.61) --
	(259.99, 55.61) --
	(260.00, 55.61) --
	(260.01, 55.61) --
	(260.02, 55.61) --
	(260.03, 55.61) --
	(260.04, 55.60) --
	(260.05, 55.60) --
	(260.06, 55.60) --
	(260.07, 55.60) --
	(260.08, 55.60) --
	(260.09, 55.60) --
	(260.10, 55.60) --
	(260.11, 55.60) --
	(260.12, 55.60) --
	(260.14, 55.59) --
	(260.15, 55.59) --
	(260.16, 55.59) --
	(260.17, 55.59) --
	(260.18, 55.59) --
	(260.19, 55.59) --
	(260.20, 55.59) --
	(260.21, 55.59) --
	(260.22, 55.59) --
	(260.23, 55.58) --
	(260.24, 55.58) --
	(260.25, 55.58) --
	(260.26, 55.58) --
	(260.27, 55.58) --
	(260.28, 55.58) --
	(260.29, 55.58) --
	(260.30, 55.58) --
	(260.31, 55.58) --
	(260.32, 55.57) --
	(260.33, 55.57) --
	(260.34, 55.57) --
	(260.35, 55.57) --
	(260.36, 55.57) --
	(260.37, 55.57) --
	(260.38, 55.57) --
	(260.39, 55.57) --
	(260.40, 55.57) --
	(260.41, 55.56) --
	(260.42, 55.56) --
	(260.43, 55.56) --
	(260.44, 55.56) --
	(260.45, 55.56) --
	(260.46, 55.56) --
	(260.47, 55.56) --
	(260.48, 55.56) --
	(260.49, 55.56) --
	(260.50, 55.55) --
	(260.51, 55.55) --
	(260.52, 55.55) --
	(260.53, 55.55) --
	(260.54, 55.55) --
	(260.55, 55.55) --
	(260.56, 55.55) --
	(260.57, 55.55) --
	(260.58, 55.55) --
	(260.59, 55.55) --
	(260.60, 55.54) --
	(260.61, 55.54) --
	(260.62, 55.54) --
	(260.63, 55.54) --
	(260.64, 55.54) --
	(260.66, 55.54) --
	(260.67, 55.54) --
	(260.68, 55.54) --
	(260.69, 55.54) --
	(260.70, 55.53) --
	(260.71, 55.53) --
	(260.72, 55.53) --
	(260.73, 55.53) --
	(260.74, 55.53) --
	(260.75, 55.53) --
	(260.76, 55.53) --
	(260.77, 55.53) --
	(260.78, 55.53) --
	(260.79, 55.52) --
	(260.80, 55.52) --
	(260.81, 55.52) --
	(260.82, 55.52) --
	(260.83, 55.52) --
	(260.84, 55.52) --
	(260.85, 55.52) --
	(260.86, 55.52) --
	(260.87, 55.52) --
	(260.88, 55.51) --
	(260.89, 55.51) --
	(260.90, 55.51) --
	(260.91, 55.51) --
	(260.92, 55.51) --
	(260.93, 55.51) --
	(260.94, 55.51) --
	(260.95, 55.51) --
	(260.96, 55.51) --
	(260.97, 55.50) --
	(260.98, 55.50) --
	(260.99, 55.50) --
	(261.00, 55.50) --
	(261.01, 55.50) --
	(261.02, 55.50) --
	(261.03, 55.50) --
	(261.04, 55.50) --
	(261.05, 55.50) --
	(261.06, 55.50) --
	(261.07, 55.49) --
	(261.08, 55.49) --
	(261.09, 55.49) --
	(261.10, 55.49) --
	(261.11, 55.49) --
	(261.12, 55.49) --
	(261.13, 55.49) --
	(261.14, 55.49) --
	(261.15, 55.49) --
	(261.17, 55.48) --
	(261.18, 55.48) --
	(261.19, 55.48) --
	(261.20, 55.48) --
	(261.21, 55.48) --
	(261.22, 55.48) --
	(261.23, 55.48) --
	(261.24, 55.48) --
	(261.25, 55.48) --
	(261.26, 55.47) --
	(261.27, 55.47) --
	(261.28, 55.47) --
	(261.29, 55.47) --
	(261.30, 55.47) --
	(261.31, 55.47) --
	(261.32, 55.47) --
	(261.33, 55.47) --
	(261.34, 55.47) --
	(261.35, 55.47) --
	(261.36, 55.46) --
	(261.37, 55.46) --
	(261.38, 55.46) --
	(261.39, 55.46) --
	(261.40, 55.46) --
	(261.41, 55.46) --
	(261.42, 55.46) --
	(261.43, 55.46) --
	(261.44, 55.46) --
	(261.45, 55.45) --
	(261.46, 55.45) --
	(261.47, 55.45) --
	(261.48, 55.45) --
	(261.49, 55.45) --
	(261.50, 55.45) --
	(261.51, 55.45) --
	(261.52, 55.45) --
	(261.53, 55.45) --
	(261.54, 55.44) --
	(261.55, 55.44) --
	(261.56, 55.44) --
	(261.57, 55.44) --
	(261.58, 55.44) --
	(261.59, 55.44) --
	(261.60, 55.44) --
	(261.61, 55.44) --
	(261.62, 55.44) --
	(261.63, 55.44) --
	(261.64, 55.43) --
	(261.65, 55.43) --
	(261.66, 55.43) --
	(261.68, 55.43) --
	(261.69, 55.43) --
	(261.70, 55.43) --
	(261.71, 55.43) --
	(261.72, 55.43) --
	(261.73, 55.43) --
	(261.74, 55.42) --
	(261.75, 55.42) --
	(261.76, 55.42) --
	(261.77, 55.42) --
	(261.78, 55.42) --
	(261.79, 55.42) --
	(261.80, 55.42) --
	(261.81, 55.42) --
	(261.82, 55.42) --
	(261.83, 55.41) --
	(261.84, 55.41) --
	(261.85, 55.41) --
	(261.86, 55.41) --
	(261.87, 55.41) --
	(261.88, 55.41) --
	(261.89, 55.41) --
	(261.90, 55.41) --
	(261.91, 55.41) --
	(261.92, 55.41) --
	(261.93, 55.40) --
	(261.94, 55.40) --
	(261.95, 55.40) --
	(261.96, 55.40) --
	(261.97, 55.40) --
	(261.98, 55.40) --
	(261.99, 55.40) --
	(262.00, 55.40) --
	(262.01, 55.40) --
	(262.02, 55.39) --
	(262.03, 55.39) --
	(262.04, 55.39) --
	(262.05, 55.39) --
	(262.06, 55.39) --
	(262.07, 55.39) --
	(262.08, 55.39) --
	(262.09, 55.39) --
	(262.10, 55.39) --
	(262.11, 55.39) --
	(262.12, 55.38) --
	(262.13, 55.38) --
	(262.14, 55.38) --
	(262.15, 55.38) --
	(262.16, 55.38) --
	(262.17, 55.38) --
	(262.19, 55.38) --
	(262.20, 55.38) --
	(262.21, 55.38) --
	(262.22, 55.37) --
	(262.23, 55.37) --
	(262.24, 55.37) --
	(262.25, 55.37) --
	(262.26, 55.37) --
	(262.27, 55.37) --
	(262.28, 55.37) --
	(262.29, 55.37) --
	(262.30, 55.37) --
	(262.31, 55.37) --
	(262.32, 55.36) --
	(262.33, 55.36) --
	(262.34, 55.36) --
	(262.35, 55.36) --
	(262.36, 55.36) --
	(262.37, 55.36) --
	(262.38, 55.36) --
	(262.39, 55.36) --
	(262.40, 55.36) --
	(262.41, 55.35) --
	(262.42, 55.35) --
	(262.43, 55.35) --
	(262.44, 55.35) --
	(262.45, 55.35) --
	(262.46, 55.35) --
	(262.47, 55.35) --
	(262.48, 55.35) --
	(262.49, 55.35) --
	(262.50, 55.35) --
	(262.51, 55.34) --
	(262.52, 55.34) --
	(262.53, 55.34) --
	(262.54, 55.34) --
	(262.55, 55.34) --
	(262.56, 55.34) --
	(262.57, 55.34) --
	(262.58, 55.34) --
	(262.59, 55.34) --
	(262.60, 55.33) --
	(262.61, 55.33) --
	(262.62, 55.33) --
	(262.63, 55.33) --
	(262.64, 55.33) --
	(262.65, 55.33) --
	(262.66, 55.33) --
	(262.67, 55.33) --
	(262.68, 55.33) --
	(262.69, 55.33) --
	(262.71, 55.32) --
	(262.72, 55.32) --
	(262.73, 55.32) --
	(262.74, 55.32) --
	(262.75, 55.32) --
	(262.76, 55.32) --
	(262.77, 55.32) --
	(262.78, 55.32) --
	(262.79, 55.32) --
	(262.80, 55.32) --
	(262.81, 55.31) --
	(262.82, 55.31) --
	(262.83, 55.31) --
	(262.84, 55.31) --
	(262.85, 55.31) --
	(262.86, 55.31) --
	(262.87, 55.31) --
	(262.88, 55.31) --
	(262.89, 55.31) --
	(262.90, 55.30) --
	(262.91, 55.30) --
	(262.92, 55.30) --
	(262.93, 55.30) --
	(262.94, 55.30) --
	(262.95, 55.30) --
	(262.96, 55.30) --
	(262.97, 55.30) --
	(262.98, 55.30) --
	(262.99, 55.30) --
	(263.00, 55.29) --
	(263.01, 55.29) --
	(263.02, 55.29) --
	(263.03, 55.29) --
	(263.04, 55.29) --
	(263.05, 55.29) --
	(263.06, 55.29) --
	(263.07, 55.29) --
	(263.08, 55.29) --
	(263.09, 55.29) --
	(263.10, 55.28) --
	(263.11, 55.28) --
	(263.12, 55.28) --
	(263.13, 55.28) --
	(263.14, 55.28) --
	(263.15, 55.28) --
	(263.16, 55.28) --
	(263.17, 55.28) --
	(263.18, 55.28) --
	(263.19, 55.27) --
	(263.20, 55.27) --
	(263.22, 55.27) --
	(263.23, 55.27) --
	(263.24, 55.27) --
	(263.25, 55.27) --
	(263.26, 55.27) --
	(263.27, 55.27) --
	(263.28, 55.27) --
	(263.29, 55.27) --
	(263.30, 55.26) --
	(263.31, 55.26) --
	(263.32, 55.26) --
	(263.33, 55.26) --
	(263.34, 55.26) --
	(263.35, 55.26) --
	(263.36, 55.26) --
	(263.37, 55.26) --
	(263.38, 55.26) --
	(263.39, 55.26) --
	(263.40, 55.25) --
	(263.41, 55.25) --
	(263.42, 55.25) --
	(263.43, 55.25) --
	(263.44, 55.25) --
	(263.45, 55.25) --
	(263.46, 55.25) --
	(263.47, 55.25) --
	(263.48, 55.25) --
	(263.49, 55.25) --
	(263.50, 55.24) --
	(263.51, 55.24) --
	(263.52, 55.24) --
	(263.53, 55.24) --
	(263.54, 55.24) --
	(263.55, 55.24) --
	(263.56, 55.24) --
	(263.57, 55.24) --
	(263.58, 55.24) --
	(263.59, 55.23) --
	(263.60, 55.23) --
	(263.61, 55.23) --
	(263.62, 55.23) --
	(263.63, 55.23) --
	(263.64, 55.23) --
	(263.65, 55.23) --
	(263.66, 55.23) --
	(263.67, 55.23) --
	(263.68, 55.23) --
	(263.69, 55.22) --
	(263.70, 55.22) --
	(263.71, 55.22) --
	(263.73, 55.22) --
	(263.74, 55.22) --
	(263.75, 55.22) --
	(263.76, 55.22) --
	(263.77, 55.22) --
	(263.78, 55.22) --
	(263.79, 55.22) --
	(263.80, 55.21) --
	(263.81, 55.21) --
	(263.82, 55.21) --
	(263.83, 55.21) --
	(263.84, 55.21) --
	(263.85, 55.21) --
	(263.86, 55.21) --
	(263.87, 55.21) --
	(263.88, 55.21) --
	(263.89, 55.21) --
	(263.90, 55.20) --
	(263.91, 55.20) --
	(263.92, 55.20) --
	(263.93, 55.20) --
	(263.94, 55.20) --
	(263.95, 55.20) --
	(263.96, 55.20) --
	(263.97, 55.20) --
	(263.98, 55.20) --
	(263.99, 55.20) --
	(264.00, 55.19) --
	(264.01, 55.19) --
	(264.02, 55.19) --
	(264.03, 55.19) --
	(264.04, 55.19) --
	(264.05, 55.19) --
	(264.06, 55.19) --
	(264.07, 55.19) --
	(264.08, 55.19) --
	(264.09, 55.19) --
	(264.10, 55.18) --
	(264.11, 55.18) --
	(264.12, 55.18) --
	(264.13, 55.18) --
	(264.14, 55.18) --
	(264.15, 55.18) --
	(264.16, 55.18) --
	(264.17, 55.18) --
	(264.18, 55.18) --
	(264.19, 55.18) --
	(264.20, 55.17) --
	(264.21, 55.17) --
	(264.22, 55.17) --
	(264.23, 55.17) --
	(264.25, 55.17) --
	(264.26, 55.17) --
	(264.27, 55.17) --
	(264.28, 55.17) --
	(264.29, 55.17) --
	(264.30, 55.17) --
	(264.31, 55.16) --
	(264.32, 55.16) --
	(264.33, 55.16) --
	(264.34, 55.16) --
	(264.35, 55.16) --
	(264.36, 55.16) --
	(264.37, 55.16) --
	(264.38, 55.16) --
	(264.39, 55.16) --
	(264.40, 55.15) --
	(264.41, 55.15) --
	(264.42, 55.15) --
	(264.43, 55.15) --
	(264.44, 55.15) --
	(264.45, 55.15) --
	(264.46, 55.15) --
	(264.47, 55.15) --
	(264.48, 55.15) --
	(264.49, 55.15) --
	(264.50, 55.14) --
	(264.51, 55.14) --
	(264.52, 55.14) --
	(264.53, 55.14) --
	(264.54, 55.14) --
	(264.55, 55.14) --
	(264.56, 55.14) --
	(264.57, 55.14) --
	(264.58, 55.14) --
	(264.59, 55.14) --
	(264.60, 55.13) --
	(264.61, 55.13) --
	(264.62, 55.13) --
	(264.63, 55.13) --
	(264.64, 55.13) --
	(264.65, 55.13) --
	(264.66, 55.13) --
	(264.67, 55.13) --
	(264.68, 55.13) --
	(264.69, 55.13) --
	(264.70, 55.12) --
	(264.71, 55.12) --
	(264.72, 55.12) --
	(264.73, 55.12) --
	(264.74, 55.12) --
	(264.76, 55.12) --
	(264.77, 55.12) --
	(264.78, 55.12) --
	(264.79, 55.12) --
	(264.80, 55.12) --
	(264.81, 55.12) --
	(264.82, 55.11) --
	(264.83, 55.11) --
	(264.84, 55.11) --
	(264.85, 55.11) --
	(264.86, 55.11) --
	(264.87, 55.11) --
	(264.88, 55.11) --
	(264.89, 55.11) --
	(264.90, 55.11) --
	(264.91, 55.11) --
	(264.92, 55.10) --
	(264.93, 55.10) --
	(264.94, 55.10) --
	(264.95, 55.10) --
	(264.96, 55.10) --
	(264.97, 55.10) --
	(264.98, 55.10) --
	(264.99, 55.10) --
	(265.00, 55.10) --
	(265.01, 55.10) --
	(265.02, 55.09) --
	(265.03, 55.09) --
	(265.04, 55.09) --
	(265.05, 55.09) --
	(265.06, 55.09) --
	(265.07, 55.09) --
	(265.08, 55.09) --
	(265.09, 55.09) --
	(265.10, 55.09) --
	(265.11, 55.09) --
	(265.12, 55.08) --
	(265.13, 55.08) --
	(265.14, 55.08) --
	(265.15, 55.08) --
	(265.16, 55.08) --
	(265.17, 55.08) --
	(265.18, 55.08) --
	(265.19, 55.08) --
	(265.20, 55.08) --
	(265.21, 55.08) --
	(265.22, 55.07) --
	(265.23, 55.07) --
	(265.24, 55.07) --
	(265.25, 55.07) --
	(265.27, 55.07) --
	(265.28, 55.07) --
	(265.29, 55.07) --
	(265.30, 55.07) --
	(265.31, 55.07) --
	(265.32, 55.07) --
	(265.33, 55.06) --
	(265.34, 55.06) --
	(265.35, 55.06) --
	(265.36, 55.06) --
	(265.37, 55.06) --
	(265.38, 55.06) --
	(265.39, 55.06) --
	(265.40, 55.06) --
	(265.41, 55.06) --
	(265.42, 55.06) --
	(265.43, 55.05) --
	(265.44, 55.05) --
	(265.45, 55.05) --
	(265.46, 55.05) --
	(265.47, 55.05) --
	(265.48, 55.05) --
	(265.49, 55.05) --
	(265.50, 55.05) --
	(265.51, 55.05) --
	(265.52, 55.05) --
	(265.53, 55.04) --
	(265.54, 55.04) --
	(265.55, 55.04) --
	(265.56, 55.04) --
	(265.57, 55.04) --
	(265.58, 55.04) --
	(265.59, 55.04) --
	(265.60, 55.04) --
	(265.61, 55.04) --
	(265.62, 55.04) --
	(265.63, 55.04) --
	(265.64, 55.03) --
	(265.65, 55.03) --
	(265.66, 55.03) --
	(265.67, 55.03) --
	(265.68, 55.03) --
	(265.69, 55.03) --
	(265.70, 55.03) --
	(265.71, 55.03) --
	(265.72, 55.03) --
	(265.73, 55.03) --
	(265.74, 55.02) --
	(265.75, 55.02) --
	(265.76, 55.02) --
	(265.77, 55.02) --
	(265.79, 55.02) --
	(265.80, 55.02) --
	(265.81, 55.02) --
	(265.82, 55.02) --
	(265.83, 55.02) --
	(265.84, 55.02) --
	(265.85, 55.01) --
	(265.86, 55.01) --
	(265.87, 55.01) --
	(265.88, 55.01) --
	(265.89, 55.01) --
	(265.90, 55.01) --
	(265.91, 55.01) --
	(265.92, 55.01) --
	(265.93, 55.01) --
	(265.94, 55.01) --
	(265.95, 55.00) --
	(265.96, 55.00) --
	(265.97, 55.00) --
	(265.98, 55.00) --
	(265.99, 55.00) --
	(266.00, 55.00) --
	(266.01, 55.00) --
	(266.02, 55.00) --
	(266.03, 55.00) --
	(266.04, 55.00) --
	(266.05, 55.00) --
	(266.06, 54.99) --
	(266.07, 54.99) --
	(266.08, 54.99) --
	(266.09, 54.99) --
	(266.10, 54.99) --
	(266.11, 54.99) --
	(266.12, 54.99) --
	(266.13, 54.99) --
	(266.14, 54.99) --
	(266.15, 54.99) --
	(266.16, 54.98) --
	(266.17, 54.98) --
	(266.18, 54.98) --
	(266.19, 54.98) --
	(266.20, 54.98) --
	(266.21, 54.98) --
	(266.22, 54.98) --
	(266.23, 54.98) --
	(266.24, 54.98) --
	(266.25, 54.98) --
	(266.26, 54.97) --
	(266.27, 54.97) --
	(266.28, 54.97) --
	(266.30, 54.97) --
	(266.31, 54.97) --
	(266.32, 54.97) --
	(266.33, 54.97) --
	(266.34, 54.97) --
	(266.35, 54.97) --
	(266.36, 54.97) --
	(266.37, 54.97) --
	(266.38, 54.96) --
	(266.39, 54.96) --
	(266.40, 54.96) --
	(266.41, 54.96) --
	(266.42, 54.96) --
	(266.43, 54.96) --
	(266.44, 54.96) --
	(266.45, 54.96) --
	(266.46, 54.96) --
	(266.47, 54.96) --
	(266.48, 54.95) --
	(266.49, 54.95) --
	(266.50, 54.95) --
	(266.51, 54.95) --
	(266.52, 54.95) --
	(266.53, 54.95) --
	(266.54, 54.95) --
	(266.55, 54.95) --
	(266.56, 54.95) --
	(266.57, 54.95) --
	(266.58, 54.94) --
	(266.59, 54.94) --
	(266.60, 54.94) --
	(266.61, 54.94) --
	(266.62, 54.94) --
	(266.63, 54.94) --
	(266.64, 54.94) --
	(266.65, 54.94) --
	(266.66, 54.94) --
	(266.67, 54.94) --
	(266.68, 54.94) --
	(266.69, 54.93) --
	(266.70, 54.93) --
	(266.71, 54.93) --
	(266.72, 54.93) --
	(266.73, 54.93) --
	(266.74, 54.93) --
	(266.75, 54.93) --
	(266.76, 54.93) --
	(266.77, 54.93) --
	(266.78, 54.93) --
	(266.79, 54.92) --
	(266.81, 54.92) --
	(266.82, 54.92) --
	(266.83, 54.92) --
	(266.84, 54.92) --
	(266.85, 54.92) --
	(266.86, 54.92) --
	(266.87, 54.92) --
	(266.88, 54.92) --
	(266.89, 54.92) --
	(266.90, 54.92) --
	(266.91, 54.91) --
	(266.92, 54.91) --
	(266.93, 54.91) --
	(266.94, 54.91) --
	(266.95, 54.91) --
	(266.96, 54.91) --
	(266.97, 54.91) --
	(266.98, 54.91) --
	(266.99, 54.91) --
	(267.00, 54.91) --
	(267.01, 54.90) --
	(267.02, 54.90) --
	(267.03, 54.90) --
	(267.04, 54.90) --
	(267.05, 54.90) --
	(267.06, 54.90) --
	(267.07, 54.90) --
	(267.08, 54.90) --
	(267.09, 54.90) --
	(267.10, 54.90) --
	(267.11, 54.90) --
	(267.12, 54.89) --
	(267.13, 54.89) --
	(267.14, 54.89) --
	(267.15, 54.89) --
	(267.16, 54.89) --
	(267.17, 54.89) --
	(267.18, 54.89) --
	(267.19, 54.89) --
	(267.20, 54.89) --
	(267.21, 54.89) --
	(267.22, 54.88) --
	(267.23, 54.88) --
	(267.24, 54.88) --
	(267.25, 54.88) --
	(267.26, 54.88) --
	(267.27, 54.88) --
	(267.28, 54.88) --
	(267.29, 54.88) --
	(267.30, 54.88) --
	(267.31, 54.88) --
	(267.33, 54.88) --
	(267.34, 54.87) --
	(267.35, 54.87) --
	(267.36, 54.87) --
	(267.37, 54.87) --
	(267.38, 54.87) --
	(267.39, 54.87) --
	(267.40, 54.87) --
	(267.41, 54.87) --
	(267.42, 54.87) --
	(267.43, 54.87) --
	(267.44, 54.87) --
	(267.45, 54.86) --
	(267.46, 54.86) --
	(267.47, 54.86) --
	(267.48, 54.86) --
	(267.49, 54.86) --
	(267.50, 54.86) --
	(267.51, 54.86) --
	(267.52, 54.86) --
	(267.53, 54.86) --
	(267.54, 54.86) --
	(267.55, 54.85) --
	(267.56, 54.85) --
	(267.57, 54.85) --
	(267.58, 54.85) --
	(267.59, 54.85) --
	(267.60, 54.85) --
	(267.61, 54.85) --
	(267.62, 54.85) --
	(267.63, 54.85) --
	(267.64, 54.85) --
	(267.65, 54.85) --
	(267.66, 54.84) --
	(267.67, 54.84) --
	(267.68, 54.84) --
	(267.69, 54.84) --
	(267.70, 54.84) --
	(267.71, 54.84) --
	(267.72, 54.84) --
	(267.73, 54.84) --
	(267.74, 54.84) --
	(267.75, 54.84) --
	(267.76, 54.83) --
	(267.77, 54.83) --
	(267.78, 54.83) --
	(267.79, 54.83) --
	(267.80, 54.83) --
	(267.81, 54.83) --
	(267.82, 54.83) --
	(267.84, 54.83) --
	(267.85, 54.83) --
	(267.86, 54.83) --
	(267.87, 54.83) --
	(267.88, 54.82) --
	(267.89, 54.82) --
	(267.90, 54.82) --
	(267.91, 54.82) --
	(267.92, 54.82) --
	(267.93, 54.82) --
	(267.94, 54.82) --
	(267.95, 54.82) --
	(267.96, 54.82) --
	(267.97, 54.82) --
	(267.98, 54.82) --
	(267.99, 54.81) --
	(268.00, 54.81) --
	(268.01, 54.81) --
	(268.02, 54.81) --
	(268.03, 54.81) --
	(268.04, 54.81) --
	(268.05, 54.81) --
	(268.06, 54.81) --
	(268.07, 54.81) --
	(268.08, 54.81) --
	(268.09, 54.80) --
	(268.10, 54.80) --
	(268.11, 54.80) --
	(268.12, 54.80) --
	(268.13, 54.80) --
	(268.14, 54.80) --
	(268.15, 54.80) --
	(268.16, 54.80) --
	(268.17, 54.80) --
	(268.18, 54.80) --
	(268.19, 54.80) --
	(268.20, 54.79) --
	(268.21, 54.79) --
	(268.22, 54.79) --
	(268.23, 54.79) --
	(268.24, 54.79) --
	(268.25, 54.79) --
	(268.26, 54.79) --
	(268.27, 54.79) --
	(268.28, 54.79) --
	(268.29, 54.79) --
	(268.30, 54.79) --
	(268.31, 54.78) --
	(268.32, 54.78) --
	(268.33, 54.78) --
	(268.35, 54.78) --
	(268.36, 54.78) --
	(268.37, 54.78) --
	(268.38, 54.78) --
	(268.39, 54.78) --
	(268.40, 54.78) --
	(268.41, 54.78) --
	(268.42, 54.78) --
	(268.43, 54.77) --
	(268.44, 54.77) --
	(268.45, 54.77) --
	(268.46, 54.77) --
	(268.47, 54.77) --
	(268.48, 54.77) --
	(268.49, 54.77) --
	(268.50, 54.77) --
	(268.51, 54.77) --
	(268.52, 54.77) --
	(268.53, 54.77) --
	(268.54, 54.76) --
	(268.55, 54.76) --
	(268.56, 54.76) --
	(268.57, 54.76) --
	(268.58, 54.76) --
	(268.59, 54.76) --
	(268.60, 54.76) --
	(268.61, 54.76) --
	(268.62, 54.76) --
	(268.63, 54.76) --
	(268.64, 54.75) --
	(268.65, 54.75) --
	(268.66, 54.75) --
	(268.67, 54.75) --
	(268.68, 54.75) --
	(268.69, 54.75) --
	(268.70, 54.75) --
	(268.71, 54.75) --
	(268.72, 54.75) --
	(268.73, 54.75) --
	(268.74, 54.75) --
	(268.75, 54.74) --
	(268.76, 54.74) --
	(268.77, 54.74) --
	(268.78, 54.74) --
	(268.79, 54.74) --
	(268.80, 54.74) --
	(268.81, 54.74) --
	(268.82, 54.74) --
	(268.83, 54.74) --
	(268.84, 54.74) --
	(268.86, 54.74) --
	(268.87, 54.73) --
	(268.88, 54.73) --
	(268.89, 54.73) --
	(268.90, 54.73) --
	(268.91, 54.73) --
	(268.92, 54.73) --
	(268.93, 54.73) --
	(268.94, 54.73) --
	(268.95, 54.73) --
	(268.96, 54.73) --
	(268.97, 54.73) --
	(268.98, 54.72) --
	(268.99, 54.72) --
	(269.00, 54.72) --
	(269.01, 54.72) --
	(269.02, 54.72) --
	(269.03, 54.72) --
	(269.04, 54.72) --
	(269.05, 54.72) --
	(269.06, 54.72) --
	(269.07, 54.72) --
	(269.08, 54.72) --
	(269.09, 54.71) --
	(269.10, 54.71) --
	(269.11, 54.71) --
	(269.12, 54.71) --
	(269.13, 54.71) --
	(269.14, 54.71) --
	(269.15, 54.71) --
	(269.16, 54.71) --
	(269.17, 54.71) --
	(269.18, 54.71) --
	(269.19, 54.71) --
	(269.20, 54.70) --
	(269.21, 54.70) --
	(269.22, 54.70) --
	(269.23, 54.70) --
	(269.24, 54.70) --
	(269.25, 54.70) --
	(269.26, 54.70) --
	(269.27, 54.70) --
	(269.28, 54.70) --
	(269.29, 54.70) --
	(269.30, 54.70) --
	(269.31, 54.69) --
	(269.32, 54.69) --
	(269.33, 54.69) --
	(269.34, 54.69) --
	(269.35, 54.69) --
	(269.36, 54.69) --
	(269.38, 54.69) --
	(269.39, 54.69) --
	(269.40, 54.69) --
	(269.41, 54.69) --
	(269.42, 54.69) --
	(269.43, 54.68) --
	(269.44, 54.68) --
	(269.45, 54.68) --
	(269.46, 54.68) --
	(269.47, 54.68) --
	(269.48, 54.68) --
	(269.49, 54.68) --
	(269.50, 54.68) --
	(269.51, 54.68) --
	(269.52, 54.68) --
	(269.53, 54.68) --
	(269.54, 54.67) --
	(269.55, 54.67) --
	(269.56, 54.67) --
	(269.57, 54.67) --
	(269.58, 54.67) --
	(269.59, 54.67) --
	(269.60, 54.67) --
	(269.61, 54.67) --
	(269.62, 54.67) --
	(269.63, 54.67) --
	(269.64, 54.67) --
	(269.65, 54.66) --
	(269.66, 54.66) --
	(269.67, 54.66) --
	(269.68, 54.66) --
	(269.69, 54.66) --
	(269.70, 54.66) --
	(269.71, 54.66) --
	(269.72, 54.66) --
	(269.73, 54.66) --
	(269.74, 54.66) --
	(269.75, 54.66) --
	(269.76, 54.65) --
	(269.77, 54.65) --
	(269.78, 54.65) --
	(269.79, 54.65) --
	(269.80, 54.65) --
	(269.81, 54.65) --
	(269.82, 54.65) --
	(269.83, 54.65) --
	(269.84, 54.65) --
	(269.85, 54.65) --
	(269.86, 54.65) --
	(269.87, 54.64) --
	(269.89, 54.64) --
	(269.90, 54.64) --
	(269.91, 54.64) --
	(269.92, 54.64) --
	(269.93, 54.64) --
	(269.94, 54.64) --
	(269.95, 54.64) --
	(269.96, 54.64) --
	(269.97, 54.64) --
	(269.98, 54.64) --
	(269.99, 54.63) --
	(270.00, 54.63) --
	(270.01, 54.63) --
	(270.02, 54.63) --
	(270.03, 54.63) --
	(270.04, 54.63) --
	(270.05, 54.63) --
	(270.06, 54.63) --
	(270.07, 54.63) --
	(270.08, 54.63) --
	(270.09, 54.63) --
	(270.10, 54.62) --
	(270.11, 54.62) --
	(270.12, 54.62) --
	(270.13, 54.62) --
	(270.14, 54.62) --
	(270.15, 54.62) --
	(270.16, 54.62) --
	(270.17, 54.62) --
	(270.18, 54.62) --
	(270.19, 54.62) --
	(270.20, 54.62) --
	(270.21, 54.61) --
	(270.22, 54.61) --
	(270.23, 54.61) --
	(270.24, 54.61) --
	(270.25, 54.61) --
	(270.26, 54.61) --
	(270.27, 54.61) --
	(270.28, 54.61) --
	(270.29, 54.61) --
	(270.30, 54.61) --
	(270.31, 54.61) --
	(270.32, 54.60) --
	(270.33, 54.60) --
	(270.34, 54.60) --
	(270.35, 54.60) --
	(270.36, 54.60) --
	(270.37, 54.60) --
	(270.38, 54.60) --
	(270.40, 54.60) --
	(270.41, 54.60) --
	(270.42, 54.60) --
	(270.43, 54.60) --
	(270.44, 54.59) --
	(270.45, 54.59) --
	(270.46, 54.59) --
	(270.47, 54.59) --
	(270.48, 54.59) --
	(270.49, 54.59) --
	(270.50, 54.59) --
	(270.51, 54.59) --
	(270.52, 54.59) --
	(270.53, 54.59) --
	(270.54, 54.59) --
	(270.55, 54.59) --
	(270.56, 54.58) --
	(270.57, 54.58) --
	(270.58, 54.58) --
	(270.59, 54.58) --
	(270.60, 54.58) --
	(270.61, 54.58) --
	(270.62, 54.58) --
	(270.63, 54.58) --
	(270.64, 54.58) --
	(270.65, 54.58) --
	(270.66, 54.58) --
	(270.67, 54.57) --
	(270.68, 54.57) --
	(270.69, 54.57) --
	(270.70, 54.57) --
	(270.71, 54.57) --
	(270.72, 54.57) --
	(270.73, 54.57) --
	(270.74, 54.57) --
	(270.75, 54.57) --
	(270.76, 54.57) --
	(270.77, 54.57) --
	(270.78, 54.56) --
	(270.79, 54.56) --
	(270.80, 54.56) --
	(270.81, 54.56) --
	(270.82, 54.56) --
	(270.83, 54.56) --
	(270.84, 54.56) --
	(270.85, 54.56) --
	(270.86, 54.56) --
	(270.87, 54.56) --
	(270.88, 54.56) --
	(270.89, 54.55) --
	(270.90, 54.55) --
	(270.92, 54.55) --
	(270.93, 54.55) --
	(270.94, 54.55) --
	(270.95, 54.55) --
	(270.96, 54.55) --
	(270.97, 54.55) --
	(270.98, 54.55) --
	(270.99, 54.55) --
	(271.00, 54.55) --
	(271.01, 54.55) --
	(271.02, 54.54) --
	(271.03, 54.54) --
	(271.04, 54.54) --
	(271.05, 54.54) --
	(271.06, 54.54) --
	(271.07, 54.54) --
	(271.08, 54.54) --
	(271.09, 54.54) --
	(271.10, 54.54) --
	(271.11, 54.54) --
	(271.12, 54.54) --
	(271.13, 54.53) --
	(271.14, 54.53) --
	(271.15, 54.53) --
	(271.16, 54.53) --
	(271.17, 54.53) --
	(271.18, 54.53) --
	(271.19, 54.53) --
	(271.20, 54.53) --
	(271.21, 54.53) --
	(271.22, 54.53) --
	(271.23, 54.53) --
	(271.24, 54.52) --
	(271.25, 54.52) --
	(271.26, 54.52) --
	(271.27, 54.52) --
	(271.28, 54.52) --
	(271.29, 54.52) --
	(271.30, 54.52) --
	(271.31, 54.52) --
	(271.32, 54.52) --
	(271.33, 54.52) --
	(271.34, 54.52) --
	(271.35, 54.52) --
	(271.36, 54.51) --
	(271.37, 54.51) --
	(271.38, 54.51) --
	(271.39, 54.51) --
	(271.40, 54.51) --
	(271.41, 54.51) --
	(271.43, 54.51) --
	(271.44, 54.51) --
	(271.45, 54.51) --
	(271.46, 54.51) --
	(271.47, 54.51) --
	(271.48, 54.50) --
	(271.49, 54.50) --
	(271.50, 54.50) --
	(271.51, 54.50) --
	(271.52, 54.50) --
	(271.53, 54.50) --
	(271.54, 54.50) --
	(271.55, 54.50) --
	(271.56, 54.50) --
	(271.57, 54.50) --
	(271.58, 54.50) --
	(271.59, 54.49) --
	(271.60, 54.49) --
	(271.61, 54.49) --
	(271.62, 54.49) --
	(271.63, 54.49) --
	(271.64, 54.49) --
	(271.65, 54.49) --
	(271.66, 54.49) --
	(271.67, 54.49) --
	(271.68, 54.49) --
	(271.69, 54.49) --
	(271.70, 54.49) --
	(271.71, 54.48) --
	(271.72, 54.48) --
	(271.73, 54.48) --
	(271.74, 54.48) --
	(271.75, 54.48) --
	(271.76, 54.48) --
	(271.77, 54.48) --
	(271.78, 54.48) --
	(271.79, 54.48) --
	(271.80, 54.48) --
	(271.81, 54.48) --
	(271.82, 54.47) --
	(271.83, 54.47) --
	(271.84, 54.47) --
	(271.85, 54.47) --
	(271.86, 54.47) --
	(271.87, 54.47) --
	(271.88, 54.47) --
	(271.89, 54.47) --
	(271.90, 54.47) --
	(271.91, 54.47) --
	(271.92, 54.47) --
	(271.94, 54.47) --
	(271.95, 54.46) --
	(271.96, 54.46) --
	(271.97, 54.46) --
	(271.98, 54.46) --
	(271.99, 54.46) --
	(272.00, 54.46) --
	(272.01, 54.46) --
	(272.02, 54.46) --
	(272.03, 54.46) --
	(272.04, 54.46) --
	(272.05, 54.46) --
	(272.06, 54.45) --
	(272.07, 54.45) --
	(272.08, 54.45) --
	(272.09, 54.45) --
	(272.10, 54.45) --
	(272.11, 54.45) --
	(272.12, 54.45) --
	(272.13, 54.45) --
	(272.14, 54.45) --
	(272.15, 54.45) --
	(272.16, 54.45) --
	(272.17, 54.45) --
	(272.18, 54.44) --
	(272.19, 54.44) --
	(272.20, 54.44) --
	(272.21, 54.44) --
	(272.22, 54.44) --
	(272.23, 54.44) --
	(272.24, 54.44) --
	(272.25, 54.44) --
	(272.26, 54.44) --
	(272.27, 54.44) --
	(272.28, 54.44) --
	(272.29, 54.43) --
	(272.30, 54.43) --
	(272.31, 54.43) --
	(272.32, 54.43) --
	(272.33, 54.43) --
	(272.34, 54.43) --
	(272.35, 54.43) --
	(272.36, 54.43) --
	(272.37, 54.43) --
	(272.38, 54.43) --
	(272.39, 54.43) --
	(272.40, 54.43) --
	(272.41, 54.42) --
	(272.42, 54.42) --
	(272.43, 54.42) --
	(272.44, 54.42) --
	(272.46, 54.42) --
	(272.47, 54.42) --
	(272.48, 54.42) --
	(272.49, 54.42) --
	(272.50, 54.42) --
	(272.51, 54.42) --
	(272.52, 54.42) --
	(272.53, 54.41) --
	(272.54, 54.41) --
	(272.55, 54.41) --
	(272.56, 54.41) --
	(272.57, 54.41) --
	(272.58, 54.41) --
	(272.59, 54.41) --
	(272.60, 54.41) --
	(272.61, 54.41) --
	(272.62, 54.41) --
	(272.63, 54.41) --
	(272.64, 54.41) --
	(272.65, 54.40) --
	(272.66, 54.40) --
	(272.67, 54.40) --
	(272.68, 54.40) --
	(272.69, 54.40) --
	(272.70, 54.40) --
	(272.71, 54.40) --
	(272.72, 54.40) --
	(272.73, 54.40) --
	(272.74, 54.40) --
	(272.75, 54.40) --
	(272.76, 54.40) --
	(272.77, 54.39) --
	(272.78, 54.39) --
	(272.79, 54.39) --
	(272.80, 54.39) --
	(272.81, 54.39) --
	(272.82, 54.39) --
	(272.83, 54.39) --
	(272.84, 54.39) --
	(272.85, 54.39) --
	(272.86, 54.39) --
	(272.87, 54.39) --
	(272.88, 54.38) --
	(272.89, 54.38) --
	(272.90, 54.38) --
	(272.91, 54.38) --
	(272.92, 54.38) --
	(272.93, 54.38) --
	(272.94, 54.38) --
	(272.95, 54.38) --
	(272.97, 54.38) --
	(272.98, 54.38) --
	(272.99, 54.38) --
	(273.00, 54.38) --
	(273.01, 54.37) --
	(273.02, 54.37) --
	(273.03, 54.37) --
	(273.04, 54.37) --
	(273.05, 54.37) --
	(273.06, 54.37) --
	(273.07, 54.37) --
	(273.08, 54.37) --
	(273.09, 54.37) --
	(273.10, 54.37) --
	(273.11, 54.37) --
	(273.12, 54.37) --
	(273.13, 54.36) --
	(273.14, 54.36) --
	(273.15, 54.36) --
	(273.16, 54.36) --
	(273.17, 54.36) --
	(273.18, 54.36) --
	(273.19, 54.36) --
	(273.20, 54.36) --
	(273.21, 54.36) --
	(273.22, 54.36) --
	(273.23, 54.36) --
	(273.24, 54.35) --
	(273.25, 54.35) --
	(273.26, 54.35) --
	(273.27, 54.35) --
	(273.28, 54.35) --
	(273.29, 54.35) --
	(273.30, 54.35) --
	(273.31, 54.35) --
	(273.32, 54.35) --
	(273.33, 54.35) --
	(273.34, 54.35) --
	(273.35, 54.35) --
	(273.36, 54.34) --
	(273.37, 54.34) --
	(273.38, 54.34) --
	(273.39, 54.34) --
	(273.40, 54.34) --
	(273.41, 54.34) --
	(273.42, 54.34) --
	(273.43, 54.34) --
	(273.44, 54.34) --
	(273.45, 54.34) --
	(273.46, 54.34) --
	(273.48, 54.34) --
	(273.49, 54.33) --
	(273.50, 54.33) --
	(273.51, 54.33) --
	(273.52, 54.33) --
	(273.53, 54.33) --
	(273.54, 54.33) --
	(273.55, 54.33) --
	(273.56, 54.33) --
	(273.57, 54.33) --
	(273.58, 54.33) --
	(273.59, 54.33) --
	(273.60, 54.33) --
	(273.61, 54.32) --
	(273.62, 54.32) --
	(273.63, 54.32) --
	(273.64, 54.32) --
	(273.65, 54.32) --
	(273.66, 54.32) --
	(273.67, 54.32) --
	(273.68, 54.32) --
	(273.69, 54.32) --
	(273.70, 54.32) --
	(273.71, 54.32) --
	(273.72, 54.31) --
	(273.73, 54.31) --
	(273.74, 54.31) --
	(273.75, 54.31) --
	(273.76, 54.31) --
	(273.77, 54.31) --
	(273.78, 54.31) --
	(273.79, 54.31) --
	(273.80, 54.31) --
	(273.81, 54.31) --
	(273.82, 54.31) --
	(273.83, 54.31) --
	(273.84, 54.30) --
	(273.85, 54.30) --
	(273.86, 54.30) --
	(273.87, 54.30) --
	(273.88, 54.30) --
	(273.89, 54.30) --
	(273.90, 54.30) --
	(273.91, 54.30) --
	(273.92, 54.30) --
	(273.93, 54.30) --
	(273.94, 54.30) --
	(273.95, 54.30) --
	(273.96, 54.29) --
	(273.97, 54.29) --
	(273.99, 54.29) --
	(274.00, 54.29) --
	(274.01, 54.29) --
	(274.02, 54.29) --
	(274.03, 54.29) --
	(274.04, 54.29) --
	(274.05, 54.29) --
	(274.06, 54.29) --
	(274.07, 54.29) --
	(274.08, 54.29) --
	(274.09, 54.28) --
	(274.10, 54.28) --
	(274.11, 54.28) --
	(274.12, 54.28) --
	(274.13, 54.28) --
	(274.14, 54.28) --
	(274.15, 54.28) --
	(274.16, 54.28) --
	(274.17, 54.28) --
	(274.18, 54.28) --
	(274.19, 54.28) --
	(274.20, 54.28) --
	(274.21, 54.27) --
	(274.22, 54.27) --
	(274.23, 54.27) --
	(274.24, 54.27) --
	(274.25, 54.27) --
	(274.26, 54.27) --
	(274.27, 54.27) --
	(274.28, 54.27) --
	(274.29, 54.27) --
	(274.30, 54.27) --
	(274.31, 54.27) --
	(274.32, 54.27) --
	(274.33, 54.26) --
	(274.34, 54.26) --
	(274.35, 54.26) --
	(274.36, 54.26) --
	(274.37, 54.26) --
	(274.38, 54.26) --
	(274.39, 54.26) --
	(274.40, 54.26) --
	(274.41, 54.26) --
	(274.42, 54.26) --
	(274.43, 54.26) --
	(274.44, 54.26) --
	(274.45, 54.25) --
	(274.46, 54.25) --
	(274.47, 54.25) --
	(274.48, 54.25) --
	(274.49, 54.25) --
	(274.51, 54.25) --
	(274.52, 54.25) --
	(274.53, 54.25) --
	(274.54, 54.25) --
	(274.55, 54.25) --
	(274.56, 54.25) --
	(274.57, 54.25) --
	(274.58, 54.24) --
	(274.59, 54.24) --
	(274.60, 54.24) --
	(274.61, 54.24) --
	(274.62, 54.24) --
	(274.63, 54.24) --
	(274.64, 54.24) --
	(274.65, 54.24) --
	(274.66, 54.24) --
	(274.67, 54.24) --
	(274.68, 54.24) --
	(274.69, 54.23) --
	(274.70, 54.23) --
	(274.71, 54.23) --
	(274.72, 54.23) --
	(274.73, 54.23) --
	(274.74, 54.23) --
	(274.75, 54.23) --
	(274.76, 54.23) --
	(274.77, 54.23) --
	(274.78, 54.23) --
	(274.79, 54.23) --
	(274.80, 54.23) --
	(274.81, 54.22) --
	(274.82, 54.22) --
	(274.83, 54.22) --
	(274.84, 54.22) --
	(274.85, 54.22) --
	(274.86, 54.22) --
	(274.87, 54.22) --
	(274.88, 54.22) --
	(274.89, 54.22) --
	(274.90, 54.22) --
	(274.91, 54.22) --
	(274.92, 54.22) --
	(274.93, 54.21) --
	(274.94, 54.21) --
	(274.95, 54.21) --
	(274.96, 54.21) --
	(274.97, 54.21) --
	(274.98, 54.21) --
	(274.99, 54.21) --
	(275.00, 54.21) --
	(275.02, 54.21) --
	(275.03, 54.21) --
	(275.04, 54.21) --
	(275.05, 54.21) --
	(275.06, 54.20) --
	(275.07, 54.20) --
	(275.08, 54.20) --
	(275.09, 54.20) --
	(275.10, 54.20) --
	(275.11, 54.20) --
	(275.12, 54.20) --
	(275.13, 54.20) --
	(275.14, 54.20) --
	(275.15, 54.20) --
	(275.16, 54.20) --
	(275.17, 54.20) --
	(275.18, 54.20) --
	(275.19, 54.19) --
	(275.20, 54.19) --
	(275.21, 54.19) --
	(275.22, 54.19) --
	(275.23, 54.19) --
	(275.24, 54.19) --
	(275.25, 54.19) --
	(275.26, 54.19) --
	(275.27, 54.19) --
	(275.28, 54.19) --
	(275.29, 54.19) --
	(275.30, 54.19) --
	(275.31, 54.18) --
	(275.32, 54.18) --
	(275.33, 54.18) --
	(275.34, 54.18) --
	(275.35, 54.18) --
	(275.36, 54.18) --
	(275.37, 54.18) --
	(275.38, 54.18) --
	(275.39, 54.18) --
	(275.40, 54.18) --
	(275.41, 54.18) --
	(275.42, 54.18) --
	(275.43, 54.17) --
	(275.44, 54.17) --
	(275.45, 54.17) --
	(275.46, 54.17) --
	(275.47, 54.17) --
	(275.48, 54.17) --
	(275.49, 54.17) --
	(275.50, 54.17) --
	(275.51, 54.17) --
	(275.53, 54.17) --
	(275.54, 54.17) --
	(275.55, 54.17) --
	(275.56, 54.16) --
	(275.57, 54.16) --
	(275.58, 54.16) --
	(275.59, 54.16) --
	(275.60, 54.16) --
	(275.61, 54.16) --
	(275.62, 54.16) --
	(275.63, 54.16) --
	(275.64, 54.16) --
	(275.65, 54.16) --
	(275.66, 54.16) --
	(275.67, 54.16) --
	(275.68, 54.15) --
	(275.69, 54.15) --
	(275.70, 54.15) --
	(275.71, 54.15) --
	(275.72, 54.15) --
	(275.73, 54.15) --
	(275.74, 54.15) --
	(275.75, 54.15) --
	(275.76, 54.15) --
	(275.77, 54.15) --
	(275.78, 54.15) --
	(275.79, 54.15) --
	(275.80, 54.14) --
	(275.81, 54.14) --
	(275.82, 54.14) --
	(275.83, 54.14) --
	(275.84, 54.14) --
	(275.85, 54.14) --
	(275.86, 54.14) --
	(275.87, 54.14) --
	(275.88, 54.14) --
	(275.89, 54.14) --
	(275.90, 54.14) --
	(275.91, 54.14) --
	(275.92, 54.13) --
	(275.93, 54.13) --
	(275.94, 54.13) --
	(275.95, 54.13) --
	(275.96, 54.13) --
	(275.97, 54.13) --
	(275.98, 54.13) --
	(275.99, 54.13) --
	(276.00, 54.13) --
	(276.01, 54.13) --
	(276.02, 54.13) --
	(276.03, 54.13) --
	(276.05, 54.12) --
	(276.06, 54.12) --
	(276.07, 54.12) --
	(276.08, 54.12) --
	(276.09, 54.12) --
	(276.10, 54.12) --
	(276.11, 54.12) --
	(276.12, 54.12) --
	(276.13, 54.12) --
	(276.14, 54.12) --
	(276.15, 54.12) --
	(276.16, 54.12) --
	(276.17, 54.12) --
	(276.18, 54.11) --
	(276.19, 54.11) --
	(276.20, 54.11) --
	(276.21, 54.11) --
	(276.22, 54.11) --
	(276.23, 54.11) --
	(276.24, 54.11) --
	(276.25, 54.11) --
	(276.26, 54.11) --
	(276.27, 54.11) --
	(276.28, 54.11) --
	(276.29, 54.11) --
	(276.30, 54.10) --
	(276.31, 54.10) --
	(276.32, 54.10) --
	(276.33, 54.10) --
	(276.34, 54.10) --
	(276.35, 54.10) --
	(276.36, 54.10) --
	(276.37, 54.10) --
	(276.38, 54.10) --
	(276.39, 54.10) --
	(276.40, 54.10) --
	(276.41, 54.10) --
	(276.42, 54.09) --
	(276.43, 54.09) --
	(276.44, 54.09) --
	(276.45, 54.09) --
	(276.46, 54.09) --
	(276.47, 54.09) --
	(276.48, 54.09) --
	(276.49, 54.09) --
	(276.50, 54.09) --
	(276.51, 54.09) --
	(276.52, 54.09) --
	(276.53, 54.09) --
	(276.54, 54.08) --
	(276.56, 54.08) --
	(276.57, 54.08) --
	(276.58, 54.08) --
	(276.59, 54.08) --
	(276.60, 54.08) --
	(276.61, 54.08) --
	(276.62, 54.08) --
	(276.63, 54.08) --
	(276.64, 54.08) --
	(276.65, 54.08) --
	(276.66, 54.08) --
	(276.67, 54.08) --
	(276.68, 54.07) --
	(276.69, 54.07) --
	(276.70, 54.07) --
	(276.71, 54.07) --
	(276.72, 54.07) --
	(276.73, 54.07) --
	(276.74, 54.07) --
	(276.75, 54.07) --
	(276.76, 54.07) --
	(276.77, 54.07) --
	(276.78, 54.07) --
	(276.79, 54.07) --
	(276.80, 54.06) --
	(276.81, 54.06) --
	(276.82, 54.06) --
	(276.83, 54.06) --
	(276.84, 54.06) --
	(276.85, 54.06) --
	(276.86, 54.06) --
	(276.87, 54.06) --
	(276.88, 54.06) --
	(276.89, 54.06) --
	(276.90, 54.06) --
	(276.91, 54.06) --
	(276.92, 54.05) --
	(276.93, 54.05) --
	(276.94, 54.05) --
	(276.95, 54.05) --
	(276.96, 54.05) --
	(276.97, 54.05) --
	(276.98, 54.05) --
	(276.99, 54.05) --
	(277.00, 54.05) --
	(277.01, 54.05) --
	(277.02, 54.05) --
	(277.03, 54.05) --
	(277.04, 54.05) --
	(277.05, 54.04) --
	(277.07, 54.04) --
	(277.08, 54.04) --
	(277.09, 54.04) --
	(277.10, 54.04) --
	(277.11, 54.04) --
	(277.12, 54.04) --
	(277.13, 54.04) --
	(277.14, 54.04) --
	(277.15, 54.04) --
	(277.16, 54.04) --
	(277.17, 54.04) --
	(277.18, 54.03) --
	(277.19, 54.03) --
	(277.20, 54.03) --
	(277.21, 54.03) --
	(277.22, 54.03) --
	(277.23, 54.03) --
	(277.24, 54.03) --
	(277.25, 54.03) --
	(277.26, 54.03) --
	(277.27, 54.03) --
	(277.28, 54.03) --
	(277.29, 54.03) --
	(277.30, 54.03) --
	(277.31, 54.02) --
	(277.32, 54.02) --
	(277.33, 54.02) --
	(277.34, 54.02) --
	(277.35, 54.02) --
	(277.36, 54.02) --
	(277.37, 54.02) --
	(277.38, 54.02) --
	(277.39, 54.02) --
	(277.40, 54.02) --
	(277.41, 54.02) --
	(277.42, 54.02) --
	(277.43, 54.01) --
	(277.44, 54.01) --
	(277.45, 54.01) --
	(277.46, 54.01) --
	(277.47, 54.01) --
	(277.48, 54.01) --
	(277.49, 54.01) --
	(277.50, 54.01) --
	(277.51, 54.01) --
	(277.52, 54.01) --
	(277.53, 54.01) --
	(277.54, 54.01) --
	(277.55, 54.00) --
	(277.56, 54.00) --
	(277.57, 54.00) --
	(277.59, 54.00) --
	(277.60, 54.00) --
	(277.61, 54.00) --
	(277.62, 54.00) --
	(277.63, 54.00) --
	(277.64, 54.00) --
	(277.65, 54.00) --
	(277.66, 54.00) --
	(277.67, 54.00) --
	(277.68, 54.00) --
	(277.69, 53.99) --
	(277.70, 53.99) --
	(277.71, 53.99) --
	(277.72, 53.99) --
	(277.73, 53.99) --
	(277.74, 53.99) --
	(277.75, 53.99) --
	(277.76, 53.99) --
	(277.77, 53.99) --
	(277.78, 53.99) --
	(277.79, 53.99) --
	(277.80, 53.99) --
	(277.81, 53.98) --
	(277.82, 53.98) --
	(277.83, 53.98) --
	(277.84, 53.98) --
	(277.85, 53.98) --
	(277.86, 53.98) --
	(277.87, 53.98) --
	(277.88, 53.98) --
	(277.89, 53.98) --
	(277.90, 53.98) --
	(277.91, 53.98) --
	(277.92, 53.98) --
	(277.93, 53.98) --
	(277.94, 53.97) --
	(277.95, 53.97) --
	(277.96, 53.97) --
	(277.97, 53.97) --
	(277.98, 53.97) --
	(277.99, 53.97) --
	(278.00, 53.97) --
	(278.01, 53.97) --
	(278.02, 53.97) --
	(278.03, 53.97) --
	(278.04, 53.97) --
	(278.05, 53.97) --
	(278.06, 53.96) --
	(278.07, 53.96) --
	(278.08, 53.96) --
	(278.10, 53.96) --
	(278.11, 53.96) --
	(278.12, 53.96) --
	(278.13, 53.96) --
	(278.14, 53.96) --
	(278.15, 53.96) --
	(278.16, 53.96) --
	(278.17, 53.96) --
	(278.18, 53.96) --
	(278.19, 53.96) --
	(278.20, 53.95) --
	(278.21, 53.95) --
	(278.22, 53.95) --
	(278.23, 53.95) --
	(278.24, 53.95) --
	(278.25, 53.95) --
	(278.26, 53.95) --
	(278.27, 53.95) --
	(278.28, 53.95) --
	(278.29, 53.95) --
	(278.30, 53.95) --
	(278.31, 53.95) --
	(278.32, 53.94) --
	(278.33, 53.94) --
	(278.34, 53.94) --
	(278.35, 53.94) --
	(278.36, 53.94) --
	(278.37, 53.94) --
	(278.38, 53.94) --
	(278.39, 53.94) --
	(278.40, 53.94) --
	(278.41, 53.94) --
	(278.42, 53.94) --
	(278.43, 53.94) --
	(278.44, 53.94) --
	(278.45, 53.93) --
	(278.46, 53.93) --
	(278.47, 53.93) --
	(278.48, 53.93) --
	(278.49, 53.93) --
	(278.50, 53.93) --
	(278.51, 53.93) --
	(278.52, 53.93) --
	(278.53, 53.93) --
	(278.54, 53.93) --
	(278.55, 53.93) --
	(278.56, 53.93) --
	(278.57, 53.93) --
	(278.58, 53.92) --
	(278.59, 53.92) --
	(278.61, 53.92) --
	(278.62, 53.92) --
	(278.63, 53.92) --
	(278.64, 53.92) --
	(278.65, 53.92) --
	(278.66, 53.92) --
	(278.67, 53.92) --
	(278.68, 53.92) --
	(278.69, 53.92) --
	(278.70, 53.92) --
	(278.71, 53.91) --
	(278.72, 53.91) --
	(278.73, 53.91) --
	(278.74, 53.91) --
	(278.75, 53.91) --
	(278.76, 53.91) --
	(278.77, 53.91) --
	(278.78, 53.91) --
	(278.79, 53.91) --
	(278.80, 53.91) --
	(278.81, 53.91) --
	(278.82, 53.91) --
	(278.83, 53.91) --
	(278.84, 53.90) --
	(278.85, 53.90) --
	(278.86, 53.90) --
	(278.87, 53.90) --
	(278.88, 53.90) --
	(278.89, 53.90) --
	(278.90, 53.90) --
	(278.91, 53.90) --
	(278.92, 53.90) --
	(278.93, 53.90) --
	(278.94, 53.90) --
	(278.95, 53.90) --
	(278.96, 53.89) --
	(278.97, 53.89) --
	(278.98, 53.89) --
	(278.99, 53.89) --
	(279.00, 53.89) --
	(279.01, 53.89) --
	(279.02, 53.89) --
	(279.03, 53.89) --
	(279.04, 53.89) --
	(279.05, 53.89) --
	(279.06, 53.89) --
	(279.07, 53.89) --
	(279.08, 53.89) --
	(279.09, 53.88) --
	(279.10, 53.88) --
	(279.12, 53.88) --
	(279.13, 53.88) --
	(279.14, 53.88) --
	(279.15, 53.88) --
	(279.16, 53.88) --
	(279.17, 53.88) --
	(279.18, 53.88) --
	(279.19, 53.88) --
	(279.20, 53.88) --
	(279.21, 53.88) --
	(279.22, 53.88) --
	(279.23, 53.87) --
	(279.24, 53.87) --
	(279.25, 53.87) --
	(279.26, 53.87) --
	(279.27, 53.87) --
	(279.28, 53.87) --
	(279.29, 53.87) --
	(279.30, 53.87) --
	(279.31, 53.87) --
	(279.32, 53.87) --
	(279.33, 53.87) --
	(279.34, 53.87) --
	(279.35, 53.86) --
	(279.36, 53.86) --
	(279.37, 53.86) --
	(279.38, 53.86) --
	(279.39, 53.86) --
	(279.40, 53.86) --
	(279.41, 53.86) --
	(279.42, 53.86) --
	(279.43, 53.86) --
	(279.44, 53.86) --
	(279.45, 53.86) --
	(279.46, 53.86) --
	(279.47, 53.86) --
	(279.48, 53.85) --
	(279.49, 53.85) --
	(279.50, 53.85) --
	(279.51, 53.85) --
	(279.52, 53.85) --
	(279.53, 53.85) --
	(279.54, 53.85) --
	(279.55, 53.85) --
	(279.56, 53.85) --
	(279.57, 53.85) --
	(279.58, 53.85) --
	(279.59, 53.85) --
	(279.60, 53.85) --
	(279.61, 53.84) --
	(279.62, 53.84) --
	(279.64, 53.84) --
	(279.65, 53.84) --
	(279.66, 53.84) --
	(279.67, 53.84) --
	(279.68, 53.84) --
	(279.69, 53.84) --
	(279.70, 53.84) --
	(279.71, 53.84) --
	(279.72, 53.84) --
	(279.73, 53.84) --
	(279.74, 53.84) --
	(279.75, 53.83) --
	(279.76, 53.83) --
	(279.77, 53.83) --
	(279.78, 53.83) --
	(279.79, 53.83) --
	(279.80, 53.83) --
	(279.81, 53.83) --
	(279.82, 53.83) --
	(279.83, 53.83) --
	(279.84, 53.83) --
	(279.85, 53.83) --
	(279.86, 53.83) --
	(279.87, 53.82) --
	(279.88, 53.82) --
	(279.89, 53.82) --
	(279.90, 53.82) --
	(279.91, 53.82) --
	(279.92, 53.82) --
	(279.93, 53.82) --
	(279.94, 53.82) --
	(279.95, 53.82) --
	(279.96, 53.82) --
	(279.97, 53.82) --
	(279.98, 53.82) --
	(279.99, 53.82) --
	(280.00, 53.81) --
	(280.01, 53.81) --
	(280.02, 53.81) --
	(280.03, 53.81) --
	(280.04, 53.81) --
	(280.05, 53.81) --
	(280.06, 53.81) --
	(280.07, 53.81) --
	(280.08, 53.81) --
	(280.09, 53.81) --
	(280.10, 53.81) --
	(280.11, 53.81) --
	(280.12, 53.81) --
	(280.13, 53.80) --
	(280.15, 53.80) --
	(280.16, 53.80) --
	(280.17, 53.80) --
	(280.18, 53.80) --
	(280.19, 53.80) --
	(280.20, 53.80) --
	(280.21, 53.80) --
	(280.22, 53.80) --
	(280.23, 53.80) --
	(280.24, 53.80) --
	(280.25, 53.80) --
	(280.26, 53.80) --
	(280.27, 53.79) --
	(280.28, 53.79) --
	(280.29, 53.79) --
	(280.30, 53.79) --
	(280.31, 53.79) --
	(280.32, 53.79) --
	(280.33, 53.79) --
	(280.34, 53.79) --
	(280.35, 53.79) --
	(280.36, 53.79) --
	(280.37, 53.79) --
	(280.38, 53.79) --
	(280.39, 53.79) --
	(280.40, 53.78) --
	(280.41, 53.78) --
	(280.42, 53.78) --
	(280.43, 53.78) --
	(280.44, 53.78) --
	(280.45, 53.78) --
	(280.46, 53.78) --
	(280.47, 53.78) --
	(280.48, 53.78) --
	(280.49, 53.78) --
	(280.50, 53.78) --
	(280.51, 53.78) --
	(280.52, 53.78) --
	(280.53, 53.77) --
	(280.54, 53.77) --
	(280.55, 53.77) --
	(280.56, 53.77) --
	(280.57, 53.77) --
	(280.58, 53.77) --
	(280.59, 53.77) --
	(280.60, 53.77) --
	(280.61, 53.77) --
	(280.62, 53.77) --
	(280.63, 53.77) --
	(280.64, 53.77) --
	(280.66, 53.76) --
	(280.67, 53.76) --
	(280.68, 53.76) --
	(280.69, 53.76) --
	(280.70, 53.76) --
	(280.71, 53.76) --
	(280.72, 53.76) --
	(280.73, 53.76) --
	(280.74, 53.76) --
	(280.75, 53.76) --
	(280.76, 53.76) --
	(280.77, 53.76) --
	(280.78, 53.76) --
	(280.79, 53.75) --
	(280.80, 53.75) --
	(280.81, 53.75) --
	(280.82, 53.75) --
	(280.83, 53.75) --
	(280.84, 53.75) --
	(280.85, 53.75) --
	(280.86, 53.75) --
	(280.87, 53.75) --
	(280.88, 53.75) --
	(280.89, 53.75) --
	(280.90, 53.75) --
	(280.91, 53.75) --
	(280.92, 53.74) --
	(280.93, 53.74) --
	(280.94, 53.74) --
	(280.95, 53.74) --
	(280.96, 53.74) --
	(280.97, 53.74) --
	(280.98, 53.74) --
	(280.99, 53.74) --
	(281.00, 53.74) --
	(281.01, 53.74) --
	(281.02, 53.74) --
	(281.03, 53.74) --
	(281.04, 53.74) --
	(281.05, 53.73) --
	(281.06, 53.73) --
	(281.07, 53.73) --
	(281.08, 53.73) --
	(281.09, 53.73) --
	(281.10, 53.73) --
	(281.11, 53.73) --
	(281.12, 53.73) --
	(281.13, 53.73) --
	(281.14, 53.73) --
	(281.15, 53.73) --
	(281.16, 53.73) --
	(281.18, 53.73) --
	(281.19, 53.72) --
	(281.20, 53.72) --
	(281.21, 53.72) --
	(281.22, 53.72) --
	(281.23, 53.72) --
	(281.24, 53.72) --
	(281.25, 53.72) --
	(281.26, 53.72) --
	(281.27, 53.72) --
	(281.28, 53.72) --
	(281.29, 53.72) --
	(281.30, 53.72) --
	(281.31, 53.72) --
	(281.32, 53.71) --
	(281.33, 53.71) --
	(281.34, 53.71) --
	(281.35, 53.71) --
	(281.36, 53.71) --
	(281.37, 53.71) --
	(281.38, 53.71) --
	(281.39, 53.71) --
	(281.40, 53.71) --
	(281.41, 53.71) --
	(281.42, 53.71) --
	(281.43, 53.71) --
	(281.44, 53.71) --
	(281.45, 53.70) --
	(281.46, 53.70) --
	(281.47, 53.70) --
	(281.48, 53.70) --
	(281.49, 53.70) --
	(281.50, 53.70) --
	(281.51, 53.70) --
	(281.52, 53.70) --
	(281.53, 53.70) --
	(281.54, 53.70) --
	(281.55, 53.70) --
	(281.56, 53.70) --
	(281.57, 53.70) --
	(281.58, 53.69) --
	(281.59, 53.69) --
	(281.60, 53.69) --
	(281.61, 53.69) --
	(281.62, 53.69) --
	(281.63, 53.69) --
	(281.64, 53.69) --
	(281.65, 53.69) --
	(281.66, 53.69) --
	(281.67, 53.69) --
	(281.69, 53.69) --
	(281.70, 53.69) --
	(281.71, 53.69) --
	(281.72, 53.68) --
	(281.73, 53.68) --
	(281.74, 53.68) --
	(281.75, 53.68) --
	(281.76, 53.68) --
	(281.77, 53.68) --
	(281.78, 53.68) --
	(281.79, 53.68) --
	(281.80, 53.68) --
	(281.81, 53.68) --
	(281.82, 53.68) --
	(281.83, 53.68) --
	(281.84, 53.68) --
	(281.85, 53.67) --
	(281.86, 53.67) --
	(281.87, 53.67) --
	(281.88, 53.67) --
	(281.89, 53.67) --
	(281.90, 53.67) --
	(281.91, 53.67) --
	(281.92, 53.67) --
	(281.93, 53.67) --
	(281.94, 53.67) --
	(281.95, 53.67) --
	(281.96, 53.67) --
	(281.97, 53.67) --
	(281.98, 53.66) --
	(281.99, 53.66) --
	(282.00, 53.66) --
	(282.01, 53.66) --
	(282.02, 53.66) --
	(282.03, 53.66) --
	(282.04, 53.66) --
	(282.05, 53.66) --
	(282.06, 53.66) --
	(282.07, 53.66) --
	(282.08, 53.66) --
	(282.09, 53.66) --
	(282.10, 53.66) --
	(282.11, 53.65) --
	(282.12, 53.65) --
	(282.13, 53.65) --
	(282.14, 53.65) --
	(282.15, 53.65) --
	(282.16, 53.65) --
	(282.17, 53.65) --
	(282.18, 53.65) --
	(282.20, 53.65) --
	(282.21, 53.65) --
	(282.22, 53.65) --
	(282.23, 53.65) --
	(282.24, 53.65) --
	(282.25, 53.64) --
	(282.26, 53.64) --
	(282.27, 53.64) --
	(282.28, 53.64) --
	(282.29, 53.64) --
	(282.30, 53.64) --
	(282.31, 53.64) --
	(282.32, 53.64) --
	(282.33, 53.64) --
	(282.34, 53.64) --
	(282.35, 53.64) --
	(282.36, 53.64) --
	(282.37, 53.64) --
	(282.38, 53.63) --
	(282.39, 53.63) --
	(282.40, 53.63) --
	(282.41, 53.63) --
	(282.42, 53.63) --
	(282.43, 53.63) --
	(282.44, 53.63) --
	(282.45, 53.63) --
	(282.46, 53.63) --
	(282.47, 53.63) --
	(282.48, 53.63) --
	(282.49, 53.63) --
	(282.50, 53.63) --
	(282.51, 53.62) --
	(282.52, 53.62) --
	(282.53, 53.62) --
	(282.54, 53.62) --
	(282.55, 53.62) --
	(282.56, 53.62) --
	(282.57, 53.62) --
	(282.58, 53.62) --
	(282.59, 53.62) --
	(282.60, 53.62) --
	(282.61, 53.62) --
	(282.62, 53.62) --
	(282.63, 53.62) --
	(282.64, 53.61) --
	(282.65, 53.61) --
	(282.66, 53.61) --
	(282.67, 53.61) --
	(282.68, 53.61) --
	(282.69, 53.61) --
	(282.70, 53.61) --
	(282.72, 53.61) --
	(282.73, 53.61) --
	(282.74, 53.61) --
	(282.75, 53.61) --
	(282.76, 53.61) --
	(282.77, 53.61) --
	(282.78, 53.61) --
	(282.79, 53.60) --
	(282.80, 53.60) --
	(282.81, 53.60) --
	(282.82, 53.60) --
	(282.83, 53.60) --
	(282.84, 53.60) --
	(282.85, 53.60) --
	(282.86, 53.60) --
	(282.87, 53.60) --
	(282.88, 53.60) --
	(282.89, 53.60) --
	(282.90, 53.60) --
	(282.91, 53.60) --
	(282.92, 53.59) --
	(282.93, 53.59) --
	(282.94, 53.59) --
	(282.95, 53.59) --
	(282.96, 53.59) --
	(282.97, 53.59) --
	(282.98, 53.59) --
	(282.99, 53.59) --
	(283.00, 53.59) --
	(283.01, 53.59) --
	(283.02, 53.59) --
	(283.03, 53.59) --
	(283.04, 53.59) --
	(283.05, 53.58) --
	(283.06, 53.58) --
	(283.07, 53.58) --
	(283.08, 53.58) --
	(283.09, 53.58) --
	(283.10, 53.58) --
	(283.11, 53.58) --
	(283.12, 53.58) --
	(283.13, 53.58) --
	(283.14, 53.58) --
	(283.15, 53.58) --
	(283.16, 53.58) --
	(283.17, 53.58) --
	(283.18, 53.57) --
	(283.19, 53.57) --
	(283.20, 53.57) --
	(283.21, 53.57) --
	(283.23, 53.57) --
	(283.24, 53.57) --
	(283.25, 53.57) --
	(283.26, 53.57) --
	(283.27, 53.57) --
	(283.28, 53.57) --
	(283.29, 53.57) --
	(283.30, 53.57) --
	(283.31, 53.57) --
	(283.32, 53.56) --
	(283.33, 53.56) --
	(283.34, 53.56) --
	(283.35, 53.56) --
	(283.36, 53.56) --
	(283.37, 53.56) --
	(283.38, 53.56) --
	(283.39, 53.56) --
	(283.40, 53.56) --
	(283.41, 53.56) --
	(283.42, 53.56) --
	(283.43, 53.56) --
	(283.44, 53.56) --
	(283.45, 53.55) --
	(283.46, 53.55) --
	(283.47, 53.55) --
	(283.48, 53.55) --
	(283.49, 53.55) --
	(283.50, 53.55) --
	(283.51, 53.55) --
	(283.52, 53.55) --
	(283.53, 53.55) --
	(283.54, 53.55) --
	(283.55, 53.55) --
	(283.56, 53.55) --
	(283.57, 53.55) --
	(283.58, 53.54) --
	(283.59, 53.54) --
	(283.60, 53.54) --
	(283.61, 53.54) --
	(283.62, 53.54) --
	(283.63, 53.54) --
	(283.64, 53.54) --
	(283.65, 53.54) --
	(283.66, 53.54) --
	(283.67, 53.54) --
	(283.68, 53.54) --
	(283.69, 53.54) --
	(283.70, 53.54) --
	(283.71, 53.54) --
	(283.72, 53.53) --
	(283.74, 53.53) --
	(283.75, 53.53) --
	(283.76, 53.53) --
	(283.77, 53.53) --
	(283.78, 53.53) --
	(283.79, 53.53) --
	(283.80, 53.53) --
	(283.81, 53.53) --
	(283.82, 53.53) --
	(283.83, 53.53) --
	(283.84, 53.53) --
	(283.85, 53.53) --
	(283.86, 53.52) --
	(283.87, 53.52) --
	(283.88, 53.52) --
	(283.89, 53.52) --
	(283.90, 53.52) --
	(283.91, 53.52) --
	(283.92, 53.52) --
	(283.93, 53.52) --
	(283.94, 53.52) --
	(283.95, 53.52) --
	(283.96, 53.52) --
	(283.97, 53.52) --
	(283.98, 53.52) --
	(283.99, 53.51) --
	(284.00, 53.51) --
	(284.01, 53.51) --
	(284.02, 53.51) --
	(284.03, 53.51) --
	(284.04, 53.51) --
	(284.05, 53.51) --
	(284.06, 53.51) --
	(284.07, 53.51) --
	(284.08, 53.51) --
	(284.09, 53.51) --
	(284.10, 53.51) --
	(284.11, 53.51) --
	(284.12, 53.50) --
	(284.13, 53.50) --
	(284.14, 53.50) --
	(284.15, 53.50) --
	(284.16, 53.50) --
	(284.17, 53.50) --
	(284.18, 53.50) --
	(284.19, 53.50) --
	(284.20, 53.50) --
	(284.21, 53.50) --
	(284.22, 53.50) --
	(284.23, 53.50) --
	(284.24, 53.50) --
	(284.26, 53.50) --
	(284.27, 53.49) --
	(284.28, 53.49) --
	(284.29, 53.49) --
	(284.30, 53.49) --
	(284.31, 53.49) --
	(284.32, 53.49) --
	(284.33, 53.49) --
	(284.34, 53.49) --
	(284.35, 53.49) --
	(284.36, 53.49) --
	(284.37, 53.49) --
	(284.38, 53.49) --
	(284.39, 53.49) --
	(284.40, 53.48) --
	(284.41, 53.48) --
	(284.42, 53.48) --
	(284.43, 53.48) --
	(284.44, 53.48) --
	(284.45, 53.48) --
	(284.46, 53.48) --
	(284.47, 53.48) --
	(284.48, 53.48) --
	(284.49, 53.48) --
	(284.50, 53.48) --
	(284.51, 53.48) --
	(284.52, 53.48) --
	(284.53, 53.47) --
	(284.54, 53.47) --
	(284.55, 53.47) --
	(284.56, 53.47) --
	(284.57, 53.47) --
	(284.58, 53.47) --
	(284.59, 53.47) --
	(284.60, 53.47) --
	(284.61, 53.47) --
	(284.62, 53.47) --
	(284.63, 53.47) --
	(284.64, 53.47) --
	(284.65, 53.47) --
	(284.66, 53.46) --
	(284.67, 53.46) --
	(284.68, 53.46) --
	(284.69, 53.46) --
	(284.70, 53.46) --
	(284.71, 53.46) --
	(284.72, 53.46) --
	(284.73, 53.46) --
	(284.74, 53.46) --
	(284.75, 53.46) --
	(284.77, 53.46) --
	(284.78, 53.46) --
	(284.79, 53.46) --
	(284.80, 53.46) --
	(284.81, 53.45) --
	(284.82, 53.45) --
	(284.83, 53.45) --
	(284.84, 53.45) --
	(284.85, 53.45) --
	(284.86, 53.45) --
	(284.87, 53.45) --
	(284.88, 53.45) --
	(284.89, 53.45) --
	(284.90, 53.45) --
	(284.91, 53.45) --
	(284.92, 53.45) --
	(284.93, 53.45) --
	(284.94, 53.44) --
	(284.95, 53.44) --
	(284.96, 53.44) --
	(284.97, 53.44) --
	(284.98, 53.44) --
	(284.99, 53.44) --
	(285.00, 53.44) --
	(285.01, 53.44) --
	(285.02, 53.44) --
	(285.03, 53.44) --
	(285.04, 53.44) --
	(285.05, 53.44) --
	(285.06, 53.44) --
	(285.07, 53.43) --
	(285.08, 53.43) --
	(285.09, 53.43) --
	(285.10, 53.43) --
	(285.11, 53.43) --
	(285.12, 53.43) --
	(285.13, 53.43) --
	(285.14, 53.43) --
	(285.15, 53.43) --
	(285.16, 53.43) --
	(285.17, 53.43) --
	(285.18, 53.43) --
	(285.19, 53.43) --
	(285.20, 53.42) --
	(285.21, 53.42) --
	(285.22, 53.42) --
	(285.23, 53.42) --
	(285.24, 53.42) --
	(285.25, 53.42) --
	(285.26, 53.42) --
	(285.28, 53.42) --
	(285.29, 53.42) --
	(285.30, 53.42) --
	(285.31, 53.42) --
	(285.32, 53.42) --
	(285.33, 53.42) --
	(285.34, 53.42) --
	(285.35, 53.41) --
	(285.36, 53.41) --
	(285.37, 53.41) --
	(285.38, 53.41) --
	(285.39, 53.41) --
	(285.40, 53.41) --
	(285.41, 53.41) --
	(285.42, 53.41) --
	(285.43, 53.41) --
	(285.44, 53.41) --
	(285.45, 53.41) --
	(285.46, 53.41) --
	(285.47, 53.41) --
	(285.48, 53.40) --
	(285.49, 53.40) --
	(285.50, 53.40) --
	(285.51, 53.40) --
	(285.52, 53.40) --
	(285.53, 53.40) --
	(285.54, 53.40) --
	(285.55, 53.40) --
	(285.56, 53.40) --
	(285.57, 53.40) --
	(285.58, 53.40) --
	(285.59, 53.40) --
	(285.60, 53.40) --
	(285.61, 53.39) --
	(285.62, 53.39) --
	(285.63, 53.39) --
	(285.64, 53.39) --
	(285.65, 53.39) --
	(285.66, 53.39) --
	(285.67, 53.39) --
	(285.68, 53.39) --
	(285.69, 53.39) --
	(285.70, 53.39) --
	(285.71, 53.39) --
	(285.72, 53.39) --
	(285.73, 53.39) --
	(285.74, 53.39) --
	(285.75, 53.38) --
	(285.76, 53.38) --
	(285.77, 53.38) --
	(285.79, 53.38) --
	(285.80, 53.38) --
	(285.81, 53.38) --
	(285.82, 53.38) --
	(285.83, 53.38) --
	(285.84, 53.38) --
	(285.85, 53.38) --
	(285.86, 53.38) --
	(285.87, 53.38) --
	(285.88, 53.38) --
	(285.89, 53.37) --
	(285.90, 53.37) --
	(285.91, 53.37) --
	(285.92, 53.37) --
	(285.93, 53.37) --
	(285.94, 53.37) --
	(285.95, 53.37) --
	(285.96, 53.37) --
	(285.97, 53.37) --
	(285.98, 53.37) --
	(285.99, 53.37) --
	(286.00, 53.37) --
	(286.01, 53.37) --
	(286.02, 53.36) --
	(286.03, 53.36) --
	(286.04, 53.36) --
	(286.05, 53.36) --
	(286.06, 53.36) --
	(286.07, 53.36) --
	(286.08, 53.36) --
	(286.09, 53.36) --
	(286.10, 53.36) --
	(286.11, 53.36) --
	(286.12, 53.36) --
	(286.13, 53.36) --
	(286.14, 53.36) --
	(286.15, 53.36) --
	(286.16, 53.35) --
	(286.17, 53.35) --
	(286.18, 53.35) --
	(286.19, 53.35) --
	(286.20, 53.35) --
	(286.21, 53.35) --
	(286.22, 53.35) --
	(286.23, 53.35) --
	(286.24, 53.35) --
	(286.25, 53.35) --
	(286.26, 53.35) --
	(286.27, 53.35) --
	(286.28, 53.35) --
	(286.29, 53.34) --
	(286.31, 53.34) --
	(286.32, 53.34) --
	(286.33, 53.34) --
	(286.34, 53.34) --
	(286.35, 53.34) --
	(286.36, 53.34) --
	(286.37, 53.34) --
	(286.38, 53.34) --
	(286.39, 53.34) --
	(286.40, 53.34) --
	(286.41, 53.34) --
	(286.42, 53.34) --
	(286.43, 53.33) --
	(286.44, 53.33) --
	(286.45, 53.33) --
	(286.46, 53.33) --
	(286.47, 53.33) --
	(286.48, 53.33) --
	(286.49, 53.33) --
	(286.50, 53.33) --
	(286.51, 53.33) --
	(286.52, 53.33) --
	(286.53, 53.33) --
	(286.54, 53.33) --
	(286.55, 53.33) --
	(286.56, 53.33) --
	(286.57, 53.32) --
	(286.58, 53.32) --
	(286.59, 53.32) --
	(286.60, 53.32) --
	(286.61, 53.32) --
	(286.62, 53.32) --
	(286.63, 53.32) --
	(286.64, 53.32) --
	(286.65, 53.32) --
	(286.66, 53.32) --
	(286.67, 53.32) --
	(286.68, 53.32) --
	(286.69, 53.32) --
	(286.70, 53.31) --
	(286.71, 53.31) --
	(286.72, 53.31) --
	(286.73, 53.31) --
	(286.74, 53.31) --
	(286.75, 53.31) --
	(286.76, 53.31) --
	(286.77, 53.31) --
	(286.78, 53.31) --
	(286.79, 53.31) --
	(286.80, 53.31) --
	(286.82, 53.31) --
	(286.83, 53.31) --
	(286.84, 53.31) --
	(286.85, 53.30) --
	(286.86, 53.30) --
	(286.87, 53.30) --
	(286.88, 53.30) --
	(286.89, 53.30) --
	(286.90, 53.30) --
	(286.91, 53.30) --
	(286.92, 53.30) --
	(286.93, 53.30) --
	(286.94, 53.30) --
	(286.95, 53.30) --
	(286.96, 53.30) --
	(286.97, 53.30) --
	(286.98, 53.29) --
	(286.99, 53.29) --
	(287.00, 53.29) --
	(287.01, 53.29) --
	(287.02, 53.29) --
	(287.03, 53.29) --
	(287.04, 53.29) --
	(287.05, 53.29) --
	(287.06, 53.29) --
	(287.07, 53.29) --
	(287.08, 53.29) --
	(287.09, 53.29) --
	(287.10, 53.29) --
	(287.11, 53.28) --
	(287.12, 53.28) --
	(287.13, 53.28) --
	(287.14, 53.28) --
	(287.15, 53.28) --
	(287.16, 53.28) --
	(287.17, 53.28) --
	(287.18, 53.28) --
	(287.19, 53.28) --
	(287.20, 53.28) --
	(287.21, 53.28) --
	(287.22, 53.28) --
	(287.23, 53.28) --
	(287.24, 53.28) --
	(287.25, 53.27) --
	(287.26, 53.27) --
	(287.27, 53.27) --
	(287.28, 53.27) --
	(287.29, 53.27) --
	(287.30, 53.27) --
	(287.31, 53.27) --
	(287.33, 53.27) --
	(287.34, 53.27) --
	(287.35, 53.27) --
	(287.36, 53.27) --
	(287.37, 53.27) --
	(287.38, 53.27) --
	(287.39, 53.26) --
	(287.40, 53.26) --
	(287.41, 53.26) --
	(287.42, 53.26) --
	(287.43, 53.26) --
	(287.44, 53.26) --
	(287.45, 53.26) --
	(287.46, 53.26) --
	(287.47, 53.26) --
	(287.48, 53.26) --
	(287.49, 53.26) --
	(287.50, 53.26) --
	(287.51, 53.26) --
	(287.52, 53.25) --
	(287.53, 53.25) --
	(287.54, 53.25) --
	(287.55, 53.25) --
	(287.56, 53.25) --
	(287.57, 53.25) --
	(287.58, 53.25) --
	(287.59, 53.25) --
	(287.60, 53.25) --
	(287.61, 53.25) --
	(287.62, 53.25) --
	(287.63, 53.25) --
	(287.64, 53.25) --
	(287.65, 53.25) --
	(287.66, 53.24) --
	(287.67, 53.24) --
	(287.68, 53.24) --
	(287.69, 53.24) --
	(287.70, 53.24) --
	(287.71, 53.24) --
	(287.72, 53.24) --
	(287.73, 53.24) --
	(287.74, 53.24) --
	(287.75, 53.24) --
	(287.76, 53.24) --
	(287.77, 53.24) --
	(287.78, 53.24) --
	(287.79, 53.23) --
	(287.80, 53.23) --
	(287.81, 53.23) --
	(287.82, 53.23) --
	(287.83, 53.23) --
	(287.85, 53.23) --
	(287.86, 53.23) --
	(287.87, 53.23) --
	(287.88, 53.23) --
	(287.89, 53.23) --
	(287.90, 53.23) --
	(287.91, 53.23) --
	(287.92, 53.23) --
	(287.93, 53.23) --
	(287.94, 53.22) --
	(287.95, 53.22) --
	(287.96, 53.22) --
	(287.97, 53.22) --
	(287.98, 53.22) --
	(287.99, 53.22) --
	(288.00, 53.22) --
	(288.01, 53.22) --
	(288.02, 53.22) --
	(288.03, 53.22) --
	(288.04, 53.22) --
	(288.05, 53.22) --
	(288.06, 53.22) --
	(288.07, 53.21) --
	(288.08, 53.21) --
	(288.09, 53.21) --
	(288.10, 53.21) --
	(288.11, 53.21) --
	(288.12, 53.21) --
	(288.13, 53.21) --
	(288.14, 53.21) --
	(288.15, 53.21) --
	(288.16, 53.21) --
	(288.17, 53.21) --
	(288.18, 53.21) --
	(288.19, 53.21) --
	(288.20, 53.20) --
	(288.21, 53.20) --
	(288.22, 53.20) --
	(288.23, 53.20) --
	(288.24, 53.20) --
	(288.25, 53.20) --
	(288.26, 53.20) --
	(288.27, 53.20) --
	(288.28, 53.20) --
	(288.29, 53.20) --
	(288.30, 53.20) --
	(288.31, 53.20) --
	(288.32, 53.20) --
	(288.33, 53.20) --
	(288.34, 53.19) --
	(288.36, 53.19) --
	(288.37, 53.19) --
	(288.38, 53.19) --
	(288.39, 53.19) --
	(288.40, 53.19) --
	(288.41, 53.19) --
	(288.42, 53.19) --
	(288.43, 53.19) --
	(288.44, 53.19) --
	(288.45, 53.19) --
	(288.46, 53.19) --
	(288.47, 53.19) --
	(288.48, 53.18) --
	(288.49, 53.18) --
	(288.50, 53.18) --
	(288.51, 53.18) --
	(288.52, 53.18) --
	(288.53, 53.18) --
	(288.54, 53.18) --
	(288.55, 53.18) --
	(288.56, 53.18) --
	(288.57, 53.18) --
	(288.58, 53.18) --
	(288.59, 53.18) --
	(288.60, 53.18) --
	(288.61, 53.17) --
	(288.62, 53.17) --
	(288.63, 53.17) --
	(288.64, 53.17) --
	(288.65, 53.17) --
	(288.66, 53.17) --
	(288.67, 53.17) --
	(288.68, 53.17) --
	(288.69, 53.17) --
	(288.70, 53.17) --
	(288.71, 53.17) --
	(288.72, 53.17) --
	(288.73, 53.17) --
	(288.74, 53.17) --
	(288.75, 53.16) --
	(288.76, 53.16) --
	(288.77, 53.16) --
	(288.78, 53.16) --
	(288.79, 53.16) --
	(288.80, 53.16) --
	(288.81, 53.16) --
	(288.82, 53.16) --
	(288.83, 53.16) --
	(288.84, 53.16) --
	(288.85, 53.16) --
	(288.87, 53.16) --
	(288.88, 53.16) --
	(288.89, 53.15) --
	(288.90, 53.15) --
	(288.91, 53.15) --
	(288.92, 53.15) --
	(288.93, 53.15) --
	(288.94, 53.15) --
	(288.95, 53.15) --
	(288.96, 53.15) --
	(288.97, 53.15) --
	(288.98, 53.15) --
	(288.99, 53.15) --
	(289.00, 53.15) --
	(289.01, 53.15) --
	(289.02, 53.15) --
	(289.03, 53.14) --
	(289.04, 53.14) --
	(289.05, 53.14) --
	(289.06, 53.14) --
	(289.07, 53.14) --
	(289.08, 53.14) --
	(289.09, 53.14) --
	(289.10, 53.14) --
	(289.11, 53.14) --
	(289.12, 53.14) --
	(289.13, 53.14) --
	(289.14, 53.14) --
	(289.15, 53.14) --
	(289.16, 53.13) --
	(289.17, 53.13) --
	(289.18, 53.13) --
	(289.19, 53.13) --
	(289.20, 53.13) --
	(289.21, 53.13) --
	(289.22, 53.13) --
	(289.23, 53.13) --
	(289.24, 53.13) --
	(289.25, 53.13) --
	(289.26, 53.13) --
	(289.27, 53.13) --
	(289.28, 53.13) --
	(289.29, 53.12) --
	(289.30, 53.12) --
	(289.31, 53.12) --
	(289.32, 53.12) --
	(289.33, 53.12) --
	(289.34, 53.12) --
	(289.35, 53.12) --
	(289.36, 53.12) --
	(289.37, 53.12) --
	(289.39, 53.12) --
	(289.40, 53.12) --
	(289.41, 53.12) --
	(289.42, 53.12) --
	(289.43, 53.12) --
	(289.44, 53.11) --
	(289.45, 53.11) --
	(289.46, 53.11) --
	(289.47, 53.11) --
	(289.48, 53.11) --
	(289.49, 53.11) --
	(289.50, 53.11) --
	(289.51, 53.11) --
	(289.52, 53.11) --
	(289.53, 53.11) --
	(289.54, 53.11) --
	(289.55, 53.11) --
	(289.56, 53.11) --
	(289.57, 53.10) --
	(289.58, 53.10) --
	(289.59, 53.10) --
	(289.60, 53.10) --
	(289.61, 53.10) --
	(289.62, 53.10) --
	(289.63, 53.10) --
	(289.64, 53.10) --
	(289.65, 53.10) --
	(289.66, 53.10) --
	(289.67, 53.10) --
	(289.68, 53.10) --
	(289.69, 53.10) --
	(289.70, 53.09) --
	(289.71, 53.09) --
	(289.72, 53.09) --
	(289.73, 53.09) --
	(289.74, 53.09) --
	(289.75, 53.09) --
	(289.76, 53.09) --
	(289.77, 53.09) --
	(289.78, 53.09) --
	(289.79, 53.09) --
	(289.80, 53.09) --
	(289.81, 53.09) --
	(289.82, 53.09) --
	(289.83, 53.09) --
	(289.84, 53.08) --
	(289.85, 53.08) --
	(289.86, 53.08) --
	(289.87, 53.08) --
	(289.88, 53.08) --
	(289.90, 53.08) --
	(289.91, 53.08) --
	(289.92, 53.08) --
	(289.93, 53.08) --
	(289.94, 53.08) --
	(289.95, 53.08) --
	(289.96, 53.08) --
	(289.97, 53.08) --
	(289.98, 53.07) --
	(289.99, 53.07) --
	(290.00, 53.07) --
	(290.01, 53.07) --
	(290.02, 53.07) --
	(290.03, 53.07) --
	(290.04, 53.07) --
	(290.05, 53.07) --
	(290.06, 53.07) --
	(290.07, 53.07) --
	(290.08, 53.07) --
	(290.09, 53.07) --
	(290.10, 53.07) --
	(290.11, 53.06) --
	(290.12, 53.06) --
	(290.13, 53.06) --
	(290.14, 53.06) --
	(290.15, 53.06) --
	(290.16, 53.06) --
	(290.17, 53.06) --
	(290.18, 53.06) --
	(290.19, 53.06) --
	(290.20, 53.06) --
	(290.21, 53.06) --
	(290.22, 53.06) --
	(290.23, 53.06) --
	(290.24, 53.05) --
	(290.25, 53.05) --
	(290.26, 53.05) --
	(290.27, 53.05) --
	(290.28, 53.05) --
	(290.29, 53.05) --
	(290.30, 53.05) --
	(290.31, 53.05) --
	(290.32, 53.05) --
	(290.33, 53.05) --
	(290.34, 53.05) --
	(290.35, 53.05) --
	(290.36, 53.05) --
	(290.37, 53.05) --
	(290.38, 53.04) --
	(290.39, 53.04) --
	(290.41, 53.04) --
	(290.42, 53.04) --
	(290.43, 53.04) --
	(290.44, 53.04) --
	(290.45, 53.04) --
	(290.46, 53.04) --
	(290.47, 53.04) --
	(290.48, 53.04) --
	(290.49, 53.04) --
	(290.50, 53.04) --
	(290.51, 53.04) --
	(290.52, 53.03) --
	(290.53, 53.03) --
	(290.54, 53.03) --
	(290.55, 53.03) --
	(290.56, 53.03) --
	(290.57, 53.03) --
	(290.58, 53.03) --
	(290.59, 53.03) --
	(290.60, 53.03) --
	(290.61, 53.03) --
	(290.62, 53.03) --
	(290.63, 53.03) --
	(290.64, 53.03) --
	(290.65, 53.02) --
	(290.66, 53.02) --
	(290.67, 53.02) --
	(290.68, 53.02) --
	(290.69, 53.02) --
	(290.70, 53.02) --
	(290.71, 53.02) --
	(290.72, 53.02) --
	(290.73, 53.02) --
	(290.74, 53.02) --
	(290.75, 53.02) --
	(290.76, 53.02) --
	(290.77, 53.02) --
	(290.78, 53.01) --
	(290.79, 53.01) --
	(290.80, 53.01) --
	(290.81, 53.01) --
	(290.82, 53.01) --
	(290.83, 53.01) --
	(290.84, 53.01) --
	(290.85, 53.01) --
	(290.86, 53.01) --
	(290.87, 53.01) --
	(290.88, 53.01) --
	(290.89, 53.01) --
	(290.90, 53.01) --
	(290.92, 53.01) --
	(290.93, 53.00) --
	(290.94, 53.00) --
	(290.95, 53.00) --
	(290.96, 53.00) --
	(290.97, 53.00) --
	(290.98, 53.00) --
	(290.99, 53.00) --
	(291.00, 53.00) --
	(291.01, 53.00) --
	(291.02, 53.00) --
	(291.03, 53.00) --
	(291.04, 53.00) --
	(291.05, 53.00) --
	(291.06, 52.99) --
	(291.07, 52.99) --
	(291.08, 52.99) --
	(291.09, 52.99) --
	(291.10, 52.99) --
	(291.11, 52.99) --
	(291.12, 52.99) --
	(291.13, 52.99) --
	(291.14, 52.99) --
	(291.15, 52.99) --
	(291.16, 52.99) --
	(291.17, 52.99) --
	(291.18, 52.99) --
	(291.19, 52.98) --
	(291.20, 52.98) --
	(291.21, 52.98) --
	(291.22, 52.98) --
	(291.23, 52.98) --
	(291.24, 52.98) --
	(291.25, 52.98) --
	(291.26, 52.98) --
	(291.27, 52.98) --
	(291.28, 52.98) --
	(291.29, 52.98) --
	(291.30, 52.98) --
	(291.31, 52.98) --
	(291.32, 52.97) --
	(291.33, 52.97) --
	(291.34, 52.97) --
	(291.35, 52.97) --
	(291.36, 52.97) --
	(291.37, 52.97) --
	(291.38, 52.97) --
	(291.39, 52.97) --
	(291.40, 52.97) --
	(291.41, 52.97) --
	(291.42, 52.97) --
	(291.44, 52.97) --
	(291.45, 52.97) --
	(291.46, 52.96) --
	(291.47, 52.96) --
	(291.48, 52.96) --
	(291.49, 52.96) --
	(291.50, 52.96) --
	(291.51, 52.96) --
	(291.52, 52.96) --
	(291.53, 52.96) --
	(291.54, 52.96) --
	(291.55, 52.96) --
	(291.56, 52.96) --
	(291.57, 52.96) --
	(291.58, 52.96) --
	(291.59, 52.96) --
	(291.60, 52.95) --
	(291.61, 52.95) --
	(291.62, 52.95) --
	(291.63, 52.95) --
	(291.64, 52.95) --
	(291.65, 52.95) --
	(291.66, 52.95) --
	(291.67, 52.95) --
	(291.68, 52.95) --
	(291.69, 52.95) --
	(291.70, 52.95) --
	(291.71, 52.95) --
	(291.72, 52.95) --
	(291.73, 52.94) --
	(291.74, 52.94) --
	(291.75, 52.94) --
	(291.76, 52.94) --
	(291.77, 52.94) --
	(291.78, 52.94) --
	(291.79, 52.94) --
	(291.80, 52.94) --
	(291.81, 52.94) --
	(291.82, 52.94) --
	(291.83, 52.94) --
	(291.84, 52.94) --
	(291.85, 52.94) --
	(291.86, 52.93) --
	(291.87, 52.93) --
	(291.88, 52.93) --
	(291.89, 52.93) --
	(291.90, 52.93) --
	(291.91, 52.93) --
	(291.92, 52.93) --
	(291.93, 52.93) --
	(291.95, 52.93) --
	(291.96, 52.93) --
	(291.97, 52.93) --
	(291.98, 52.93) --
	(291.99, 52.93) --
	(292.00, 52.92) --
	(292.01, 52.92) --
	(292.02, 52.92) --
	(292.03, 52.92) --
	(292.04, 52.92) --
	(292.05, 52.92) --
	(292.06, 52.92) --
	(292.07, 52.92) --
	(292.08, 52.92) --
	(292.09, 52.92) --
	(292.10, 52.92) --
	(292.11, 52.92) --
	(292.12, 52.92) --
	(292.13, 52.91) --
	(292.14, 52.91) --
	(292.15, 52.91) --
	(292.16, 52.91) --
	(292.17, 52.91) --
	(292.18, 52.91) --
	(292.19, 52.91) --
	(292.20, 52.91) --
	(292.21, 52.91) --
	(292.22, 52.91) --
	(292.23, 52.91) --
	(292.24, 52.91) --
	(292.25, 52.91) --
	(292.26, 52.90) --
	(292.27, 52.90) --
	(292.28, 52.90) --
	(292.29, 52.90) --
	(292.30, 52.90) --
	(292.31, 52.90) --
	(292.32, 52.90) --
	(292.33, 52.90) --
	(292.34, 52.90) --
	(292.35, 52.90) --
	(292.36, 52.90) --
	(292.37, 52.90) --
	(292.38, 52.90) --
	(292.39, 52.89) --
	(292.40, 52.89) --
	(292.41, 52.89) --
	(292.42, 52.89) --
	(292.43, 52.89) --
	(292.44, 52.89) --
	(292.46, 52.89) --
	(292.47, 52.89) --
	(292.48, 52.89) --
	(292.49, 52.89) --
	(292.50, 52.89) --
	(292.51, 52.89) --
	(292.52, 52.89) --
	(292.53, 52.88) --
	(292.54, 52.88) --
	(292.55, 52.88) --
	(292.56, 52.88) --
	(292.57, 52.88) --
	(292.58, 52.88) --
	(292.59, 52.88) --
	(292.60, 52.88) --
	(292.61, 52.88) --
	(292.62, 52.88) --
	(292.63, 52.88) --
	(292.64, 52.88) --
	(292.65, 52.88) --
	(292.66, 52.87) --
	(292.67, 52.87) --
	(292.68, 52.87) --
	(292.69, 52.87) --
	(292.70, 52.87) --
	(292.71, 52.87) --
	(292.72, 52.87) --
	(292.73, 52.87) --
	(292.74, 52.87) --
	(292.75, 52.87) --
	(292.76, 52.87) --
	(292.77, 52.87) --
	(292.78, 52.87) --
	(292.79, 52.86) --
	(292.80, 52.86) --
	(292.81, 52.86) --
	(292.82, 52.86) --
	(292.83, 52.86) --
	(292.84, 52.86) --
	(292.85, 52.86) --
	(292.86, 52.86) --
	(292.87, 52.86) --
	(292.88, 52.86) --
	(292.89, 52.86) --
	(292.90, 52.86) --
	(292.91, 52.86) --
	(292.92, 52.85) --
	(292.93, 52.85) --
	(292.94, 52.85) --
	(292.95, 52.85) --
	(292.96, 52.85) --
	(292.98, 52.85) --
	(292.99, 52.85) --
	(293.00, 52.85) --
	(293.01, 52.85) --
	(293.02, 52.85) --
	(293.03, 52.85) --
	(293.04, 52.85) --
	(293.05, 52.85) --
	(293.06, 52.84) --
	(293.07, 52.84) --
	(293.08, 52.84) --
	(293.09, 52.84) --
	(293.10, 52.84) --
	(293.11, 52.84) --
	(293.12, 52.84) --
	(293.13, 52.84) --
	(293.14, 52.84) --
	(293.15, 52.84) --
	(293.16, 52.84) --
	(293.17, 52.84) --
	(293.18, 52.84) --
	(293.19, 52.83) --
	(293.20, 52.83) --
	(293.21, 52.83) --
	(293.22, 52.83) --
	(293.23, 52.83) --
	(293.24, 52.83) --
	(293.25, 52.83) --
	(293.26, 52.83) --
	(293.27, 52.83) --
	(293.28, 52.83) --
	(293.29, 52.83) --
	(293.30, 52.83) --
	(293.31, 52.83) --
	(293.32, 52.82) --
	(293.33, 52.82) --
	(293.34, 52.82) --
	(293.35, 52.82) --
	(293.36, 52.82) --
	(293.37, 52.82) --
	(293.38, 52.82) --
	(293.39, 52.82) --
	(293.40, 52.82) --
	(293.41, 52.82) --
	(293.42, 52.82) --
	(293.43, 52.82) --
	(293.44, 52.81) --
	(293.45, 52.81) --
	(293.46, 52.81) --
	(293.47, 52.81) --
	(293.49, 52.81) --
	(293.50, 52.81) --
	(293.51, 52.81) --
	(293.52, 52.81) --
	(293.53, 52.81) --
	(293.54, 52.81) --
	(293.55, 52.81) --
	(293.56, 52.81) --
	(293.57, 52.81) --
	(293.58, 52.80) --
	(293.59, 52.80) --
	(293.60, 52.80) --
	(293.61, 52.80) --
	(293.62, 52.80) --
	(293.63, 52.80) --
	(293.64, 52.80) --
	(293.65, 52.80) --
	(293.66, 52.80) --
	(293.67, 52.80) --
	(293.68, 52.80) --
	(293.69, 52.80) --
	(293.70, 52.80) --
	(293.71, 52.79) --
	(293.72, 52.79) --
	(293.73, 52.79) --
	(293.74, 52.79) --
	(293.75, 52.79) --
	(293.76, 52.79) --
	(293.77, 52.79) --
	(293.78, 52.79) --
	(293.79, 52.79) --
	(293.80, 52.79) --
	(293.81, 52.79) --
	(293.82, 52.79) --
	(293.83, 52.79) --
	(293.84, 52.78) --
	(293.85, 52.78) --
	(293.86, 52.78) --
	(293.87, 52.78) --
	(293.88, 52.78) --
	(293.89, 52.78) --
	(293.90, 52.78) --
	(293.91, 52.78) --
	(293.92, 52.78) --
	(293.93, 52.78) --
	(293.94, 52.78) --
	(293.95, 52.78) --
	(293.96, 52.77) --
	(293.97, 52.77) --
	(293.98, 52.77) --
	(294.00, 52.77) --
	(294.01, 52.77) --
	(294.02, 52.77) --
	(294.03, 52.77) --
	(294.04, 52.77) --
	(294.05, 52.77) --
	(294.06, 52.77) --
	(294.07, 52.77) --
	(294.08, 52.77) --
	(294.09, 52.77) --
	(294.10, 52.76) --
	(294.11, 52.76) --
	(294.12, 52.76) --
	(294.13, 52.76) --
	(294.14, 52.76) --
	(294.15, 52.76) --
	(294.16, 52.76) --
	(294.17, 52.76) --
	(294.18, 52.76) --
	(294.19, 52.76) --
	(294.20, 52.76) --
	(294.21, 52.76) --
	(294.22, 52.76) --
	(294.23, 52.75) --
	(294.24, 52.75) --
	(294.25, 52.75) --
	(294.26, 52.75) --
	(294.27, 52.75) --
	(294.28, 52.75) --
	(294.29, 52.75) --
	(294.30, 52.75) --
	(294.31, 52.75) --
	(294.32, 52.75) --
	(294.33, 52.75) --
	(294.34, 52.75) --
	(294.35, 52.74) --
	(294.36, 52.74) --
	(294.37, 52.74) --
	(294.38, 52.74) --
	(294.39, 52.74) --
	(294.40, 52.74) --
	(294.41, 52.74) --
	(294.42, 52.74) --
	(294.43, 52.74) --
	(294.44, 52.74) --
	(294.45, 52.74) --
	(294.46, 52.74) --
	(294.47, 52.74) --
	(294.48, 52.73) --
	(294.49, 52.73) --
	(294.50, 52.73) --
	(294.52, 52.73) --
	(294.53, 52.73) --
	(294.54, 52.73) --
	(294.55, 52.73) --
	(294.56, 52.73) --
	(294.57, 52.73) --
	(294.58, 52.73) --
	(294.59, 52.73) --
	(294.60, 52.73) --
	(294.61, 52.72) --
	(294.62, 52.72) --
	(294.63, 52.72) --
	(294.64, 52.72) --
	(294.65, 52.72) --
	(294.66, 52.72) --
	(294.67, 52.72) --
	(294.68, 52.72) --
	(294.69, 52.72) --
	(294.70, 52.72) --
	(294.71, 52.72) --
	(294.72, 52.72) --
	(294.73, 52.72) --
	(294.74, 52.71) --
	(294.75, 52.71) --
	(294.76, 52.71) --
	(294.77, 52.71) --
	(294.78, 52.71) --
	(294.79, 52.71) --
	(294.80, 52.71) --
	(294.81, 52.71) --
	(294.82, 52.71) --
	(294.83, 52.71) --
	(294.84, 52.71) --
	(294.85, 52.71) --
	(294.86, 52.70) --
	(294.87, 52.70) --
	(294.88, 52.70) --
	(294.89, 52.70) --
	(294.90, 52.70) --
	(294.91, 52.70) --
	(294.92, 52.70) --
	(294.93, 52.70) --
	(294.94, 52.70) --
	(294.95, 52.70) --
	(294.96, 52.70) --
	(294.97, 52.70) --
	(294.98, 52.70) --
	(294.99, 52.69) --
	(295.00, 52.69) --
	(295.01, 52.69) --
	(295.03, 52.69) --
	(295.04, 52.69) --
	(295.05, 52.69) --
	(295.06, 52.69) --
	(295.07, 52.69) --
	(295.08, 52.69) --
	(295.09, 52.69) --
	(295.10, 52.69) --
	(295.11, 52.69) --
	(295.12, 52.68) --
	(295.13, 52.68) --
	(295.14, 52.68) --
	(295.15, 52.68) --
	(295.16, 52.68) --
	(295.17, 52.68) --
	(295.18, 52.68) --
	(295.19, 52.68) --
	(295.20, 52.68) --
	(295.21, 52.68) --
	(295.22, 52.68) --
	(295.23, 52.68) --
	(295.24, 52.67) --
	(295.25, 52.67) --
	(295.26, 52.67) --
	(295.27, 52.67) --
	(295.28, 52.67) --
	(295.29, 52.67) --
	(295.30, 52.67) --
	(295.31, 52.67) --
	(295.32, 52.67) --
	(295.33, 52.67) --
	(295.34, 52.67) --
	(295.35, 52.67) --
	(295.36, 52.67) --
	(295.37, 52.66) --
	(295.38, 52.66) --
	(295.39, 52.66) --
	(295.40, 52.66) --
	(295.41, 52.66) --
	(295.42, 52.66) --
	(295.43, 52.66) --
	(295.44, 52.66) --
	(295.45, 52.66) --
	(295.46, 52.66) --
	(295.47, 52.66) --
	(295.48, 52.66) --
	(295.49, 52.65) --
	(295.50, 52.65) --
	(295.51, 52.65) --
	(295.52, 52.65) --
	(295.54, 52.65) --
	(295.55, 52.65) --
	(295.56, 52.65) --
	(295.57, 52.65) --
	(295.58, 52.65) --
	(295.59, 52.65) --
	(295.60, 52.65) --
	(295.61, 52.65) --
	(295.62, 52.64) --
	(295.63, 52.64) --
	(295.64, 52.64) --
	(295.65, 52.64) --
	(295.66, 52.64) --
	(295.67, 52.64) --
	(295.68, 52.64) --
	(295.69, 52.64) --
	(295.70, 52.64) --
	(295.71, 52.64) --
	(295.72, 52.64) --
	(295.73, 52.64) --
	(295.74, 52.63) --
	(295.75, 52.63) --
	(295.76, 52.63) --
	(295.77, 52.63) --
	(295.78, 52.63) --
	(295.79, 52.63) --
	(295.80, 52.63) --
	(295.81, 52.63) --
	(295.82, 52.63) --
	(295.83, 52.63) --
	(295.84, 52.63) --
	(295.85, 52.63) --
	(295.86, 52.62) --
	(295.87, 52.62) --
	(295.88, 52.62) --
	(295.89, 52.62) --
	(295.90, 52.62) --
	(295.91, 52.62) --
	(295.92, 52.62) --
	(295.93, 52.62) --
	(295.94, 52.62) --
	(295.95, 52.62) --
	(295.96, 52.62) --
	(295.97, 52.62) --
	(295.98, 52.62) --
	(295.99, 52.61) --
	(296.00, 52.61) --
	(296.01, 52.61) --
	(296.02, 52.61) --
	(296.03, 52.61) --
	(296.05, 52.61) --
	(296.06, 52.61) --
	(296.07, 52.61) --
	(296.08, 52.61) --
	(296.09, 52.61) --
	(296.10, 52.61) --
	(296.11, 52.61) --
	(296.12, 52.60) --
	(296.13, 52.60) --
	(296.14, 52.60) --
	(296.15, 52.60) --
	(296.16, 52.60) --
	(296.17, 52.60) --
	(296.18, 52.60) --
	(296.19, 52.60) --
	(296.20, 52.60) --
	(296.21, 52.60) --
	(296.22, 52.60) --
	(296.23, 52.59) --
	(296.24, 52.59) --
	(296.25, 52.59) --
	(296.26, 52.59) --
	(296.27, 52.59) --
	(296.28, 52.59) --
	(296.29, 52.59) --
	(296.30, 52.59) --
	(296.31, 52.59) --
	(296.32, 52.59) --
	(296.33, 52.59) --
	(296.34, 52.59) --
	(296.35, 52.58) --
	(296.36, 52.58) --
	(296.37, 52.58) --
	(296.38, 52.58) --
	(296.39, 52.58) --
	(296.40, 52.58) --
	(296.41, 52.58) --
	(296.42, 52.58) --
	(296.43, 52.58) --
	(296.44, 52.58) --
	(296.45, 52.58) --
	(296.46, 52.58) --
	(296.47, 52.57) --
	(296.48, 52.57) --
	(296.49, 52.57) --
	(296.50, 52.57) --
	(296.51, 52.57) --
	(296.52, 52.57) --
	(296.53, 52.57) --
	(296.54, 52.57) --
	(296.55, 52.57) --
	(296.57, 52.57) --
	(296.58, 52.57) --
	(296.59, 52.57) --
	(296.60, 52.56) --
	(296.61, 52.56) --
	(296.62, 52.56) --
	(296.63, 52.56) --
	(296.64, 52.56) --
	(296.65, 52.56) --
	(296.66, 52.56) --
	(296.67, 52.56) --
	(296.68, 52.56) --
	(296.69, 52.56) --
	(296.70, 52.56) --
	(296.71, 52.56) --
	(296.72, 52.55) --
	(296.73, 52.55) --
	(296.74, 52.55) --
	(296.75, 52.55) --
	(296.76, 52.55) --
	(296.77, 52.55) --
	(296.78, 52.55) --
	(296.79, 52.55) --
	(296.80, 52.55) --
	(296.81, 52.55) --
	(296.82, 52.55) --
	(296.83, 52.54) --
	(296.84, 52.54) --
	(296.85, 52.54) --
	(296.86, 52.54) --
	(296.87, 52.54) --
	(296.88, 52.54) --
	(296.89, 52.54) --
	(296.90, 52.54) --
	(296.91, 52.54) --
	(296.92, 52.54) --
	(296.93, 52.54) --
	(296.94, 52.54) --
	(296.95, 52.53) --
	(296.96, 52.53) --
	(296.97, 52.53) --
	(296.98, 52.53) --
	(296.99, 52.53) --
	(297.00, 52.53) --
	(297.01, 52.53) --
	(297.02, 52.53) --
	(297.03, 52.53) --
	(297.04, 52.53) --
	(297.05, 52.53) --
	(297.06, 52.53) --
	(297.08, 52.52) --
	(297.09, 52.52) --
	(297.10, 52.52) --
	(297.11, 52.52) --
	(297.12, 52.52) --
	(297.13, 52.52) --
	(297.14, 52.52) --
	(297.15, 52.52) --
	(297.16, 52.52) --
	(297.17, 52.52) --
	(297.18, 52.52) --
	(297.19, 52.51) --
	(297.20, 52.51) --
	(297.21, 52.51) --
	(297.22, 52.51) --
	(297.23, 52.51) --
	(297.24, 52.51) --
	(297.25, 52.51) --
	(297.26, 52.51) --
	(297.27, 52.51) --
	(297.28, 52.51) --
	(297.29, 52.51) --
	(297.30, 52.51) --
	(297.31, 52.50) --
	(297.32, 52.50) --
	(297.33, 52.50) --
	(297.34, 52.50) --
	(297.35, 52.50) --
	(297.36, 52.50) --
	(297.37, 52.50) --
	(297.38, 52.50) --
	(297.39, 52.50) --
	(297.40, 52.50) --
	(297.41, 52.50) --
	(297.42, 52.49) --
	(297.43, 52.49) --
	(297.44, 52.49) --
	(297.45, 52.49) --
	(297.46, 52.49) --
	(297.47, 52.49) --
	(297.48, 52.49) --
	(297.49, 52.49) --
	(297.50, 52.49) --
	(297.51, 52.49) --
	(297.52, 52.49) --
	(297.53, 52.48) --
	(297.54, 52.48) --
	(297.55, 52.48) --
	(297.56, 52.48) --
	(297.57, 52.48) --
	(297.59, 52.48) --
	(297.60, 52.48) --
	(297.61, 52.48) --
	(297.62, 52.48) --
	(297.63, 52.48) --
	(297.64, 52.48) --
	(297.65, 52.48) --
	(297.66, 52.47) --
	(297.67, 52.47) --
	(297.68, 52.47) --
	(297.69, 52.47) --
	(297.70, 52.47) --
	(297.71, 52.47) --
	(297.72, 52.47) --
	(297.73, 52.47) --
	(297.74, 52.47) --
	(297.75, 52.47) --
	(297.76, 52.47) --
	(297.77, 52.46) --
	(297.78, 52.46) --
	(297.79, 52.46) --
	(297.80, 52.46) --
	(297.81, 52.46) --
	(297.82, 52.46) --
	(297.83, 52.46) --
	(297.84, 52.46) --
	(297.85, 52.46) --
	(297.86, 52.46) --
	(297.87, 52.46) --
	(297.88, 52.45) --
	(297.89, 52.45) --
	(297.90, 52.45) --
	(297.91, 52.45) --
	(297.92, 52.45) --
	(297.93, 52.45) --
	(297.94, 52.45) --
	(297.95, 52.45) --
	(297.96, 52.45) --
	(297.97, 52.45) --
	(297.98, 52.45) --
	(297.99, 52.44) --
	(298.00, 52.44) --
	(298.01, 52.44) --
	(298.02, 52.44) --
	(298.03, 52.44) --
	(298.04, 52.44) --
	(298.05, 52.44) --
	(298.06, 52.44) --
	(298.07, 52.44) --
	(298.08, 52.44) --
	(298.09, 52.44) --
	(298.11, 52.43) --
	(298.12, 52.43) --
	(298.13, 52.43) --
	(298.14, 52.43) --
	(298.15, 52.43) --
	(298.16, 52.43) --
	(298.17, 52.43) --
	(298.18, 52.43) --
	(298.19, 52.43) --
	(298.20, 52.43) --
	(298.21, 52.43) --
	(298.22, 52.42) --
	(298.23, 52.42) --
	(298.24, 52.42) --
	(298.25, 52.42) --
	(298.26, 52.42) --
	(298.27, 52.42) --
	(298.28, 52.42) --
	(298.29, 52.42) --
	(298.30, 52.42) --
	(298.31, 52.42) --
	(298.32, 52.42) --
	(298.33, 52.41) --
	(298.34, 52.41) --
	(298.35, 52.41) --
	(298.36, 52.41) --
	(298.37, 52.41) --
	(298.38, 52.41) --
	(298.39, 52.41) --
	(298.40, 52.41) --
	(298.41, 52.41) --
	(298.42, 52.41) --
	(298.43, 52.40) --
	(298.44, 52.40) --
	(298.45, 52.40) --
	(298.46, 52.40) --
	(298.47, 52.40) --
	(298.48, 52.40) --
	(298.49, 52.40) --
	(298.50, 52.40) --
	(298.51, 52.40) --
	(298.52, 52.40) --
	(298.53, 52.40) --
	(298.54, 52.39) --
	(298.55, 52.39) --
	(298.56, 52.39) --
	(298.57, 52.39) --
	(298.58, 52.39) --
	(298.59, 52.39) --
	(298.60, 52.39) --
	(298.62, 52.39) --
	(298.63, 52.39) --
	(298.64, 52.39) --
	(298.65, 52.39) --
	(298.66, 52.38) --
	(298.67, 52.38) --
	(298.68, 52.38) --
	(298.69, 52.38) --
	(298.70, 52.38) --
	(298.71, 52.38) --
	(298.72, 52.38) --
	(298.73, 52.38) --
	(298.74, 52.38) --
	(298.75, 52.38) --
	(298.76, 52.37) --
	(298.77, 52.37) --
	(298.78, 52.37) --
	(298.79, 52.37) --
	(298.80, 52.37) --
	(298.81, 52.37) --
	(298.82, 52.37) --
	(298.83, 52.37) --
	(298.84, 52.37) --
	(298.85, 52.37) --
	(298.86, 52.37) --
	(298.87, 52.36) --
	(298.88, 52.36) --
	(298.89, 52.36) --
	(298.90, 52.36) --
	(298.91, 52.36) --
	(298.92, 52.36) --
	(298.93, 52.36) --
	(298.94, 52.36) --
	(298.95, 52.36) --
	(298.96, 52.36) --
	(298.97, 52.35) --
	(298.98, 52.35) --
	(298.99, 52.35) --
	(299.00, 52.35) --
	(299.01, 52.35) --
	(299.02, 52.35) --
	(299.03, 52.35) --
	(299.04, 52.35) --
	(299.05, 52.35) --
	(299.06, 52.35) --
	(299.07, 52.35) --
	(299.08, 52.34) --
	(299.09, 52.34) --
	(299.10, 52.34) --
	(299.11, 52.34) --
	(299.13, 52.34) --
	(299.14, 52.34) --
	(299.15, 52.34) --
	(299.16, 52.34) --
	(299.17, 52.34) --
	(299.18, 52.34) --
	(299.19, 52.33) --
	(299.20, 52.33) --
	(299.21, 52.33) --
	(299.22, 52.33) --
	(299.23, 52.33) --
	(299.24, 52.33) --
	(299.25, 52.33) --
	(299.26, 52.33) --
	(299.27, 52.33) --
	(299.28, 52.33) --
	(299.29, 52.32) --
	(299.30, 52.32) --
	(299.31, 52.32) --
	(299.32, 52.32) --
	(299.33, 52.32) --
	(299.34, 52.32) --
	(299.35, 52.32) --
	(299.36, 52.32) --
	(299.37, 52.32) --
	(299.38, 52.32) --
	(299.39, 52.31) --
	(299.40, 52.31) --
	(299.41, 52.31) --
	(299.42, 52.31) --
	(299.43, 52.31) --
	(299.44, 52.31) --
	(299.45, 52.31) --
	(299.46, 52.31) --
	(299.47, 52.31) --
	(299.48, 52.31) --
	(299.49, 52.30) --
	(299.50, 52.30) --
	(299.51, 52.30) --
	(299.52, 52.30) --
	(299.53, 52.30) --
	(299.54, 52.30) --
	(299.55, 52.30) --
	(299.56, 52.30) --
	(299.57, 52.30) --
	(299.58, 52.30) --
	(299.59, 52.29) --
	(299.60, 52.29) --
	(299.61, 52.29) --
	(299.62, 52.29) --
	(299.63, 52.29) --
	(299.65, 52.29) --
	(299.66, 52.29) --
	(299.67, 52.29) --
	(299.68, 52.29) --
	(299.69, 52.29) --
	(299.70, 52.28) --
	(299.71, 52.28) --
	(299.72, 52.28) --
	(299.73, 52.28) --
	(299.74, 52.28) --
	(299.75, 52.28) --
	(299.76, 52.28) --
	(299.77, 52.28) --
	(299.78, 52.28) --
	(299.79, 52.28) --
	(299.80, 52.27) --
	(299.81, 52.27) --
	(299.82, 52.27) --
	(299.83, 52.27) --
	(299.84, 52.27) --
	(299.85, 52.27) --
	(299.86, 52.27) --
	(299.87, 52.27) --
	(299.88, 52.27) --
	(299.89, 52.26) --
	(299.90, 52.26) --
	(299.91, 52.26) --
	(299.92, 52.26) --
	(299.93, 52.26) --
	(299.94, 52.26) --
	(299.95, 52.26) --
	(299.96, 52.26) --
	(299.97, 52.26) --
	(299.98, 52.26) --
	(299.99, 52.25) --
	(300.00, 52.25) --
	(300.01, 52.25) --
	(300.02, 52.25) --
	(300.03, 52.25) --
	(300.04, 52.25) --
	(300.05, 52.25) --
	(300.06, 52.25) --
	(300.07, 52.25) --
	(300.08, 52.24) --
	(300.09, 52.24) --
	(300.10, 52.24) --
	(300.11, 52.24) --
	(300.12, 52.24) --
	(300.13, 52.24) --
	(300.14, 52.24) --
	(300.16, 52.24) --
	(300.17, 52.24) --
	(300.18, 52.24) --
	(300.19, 52.23) --
	(300.20, 52.23) --
	(300.21, 52.23) --
	(300.22, 52.23) --
	(300.23, 52.23) --
	(300.24, 52.23) --
	(300.25, 52.23) --
	(300.26, 52.23) --
	(300.27, 52.23) --
	(300.28, 52.22) --
	(300.29, 52.22) --
	(300.30, 52.22) --
	(300.31, 52.22) --
	(300.32, 52.22) --
	(300.33, 52.22) --
	(300.34, 52.22) --
	(300.35, 52.22) --
	(300.36, 52.22) --
	(300.37, 52.21) --
	(300.38, 52.21) --
	(300.39, 52.21) --
	(300.40, 52.21) --
	(300.41, 52.21) --
	(300.42, 52.21) --
	(300.43, 52.21) --
	(300.44, 52.21) --
	(300.45, 52.21) --
	(300.46, 52.20) --
	(300.47, 52.20) --
	(300.48, 52.20) --
	(300.49, 52.20) --
	(300.50, 52.20) --
	(300.51, 52.20) --
	(300.52, 52.20) --
	(300.53, 52.20) --
	(300.54, 52.20) --
	(300.55, 52.19) --
	(300.56, 52.19) --
	(300.57, 52.19) --
	(300.58, 52.19) --
	(300.59, 52.19) --
	(300.60, 52.19) --
	(300.61, 52.19) --
	(300.62, 52.19) --
	(300.63, 52.19) --
	(300.64, 52.18) --
	(300.65, 52.18) --
	(300.67, 52.18) --
	(300.68, 52.18) --
	(300.69, 52.18) --
	(300.70, 52.18) --
	(300.71, 52.18) --
	(300.72, 52.18) --
	(300.73, 52.18) --
	(300.74, 52.17) --
	(300.75, 52.17) --
	(300.76, 52.17) --
	(300.77, 52.17) --
	(300.78, 52.17) --
	(300.79, 52.17) --
	(300.80, 52.17) --
	(300.81, 52.17) --
	(300.82, 52.17) --
	(300.83, 52.16) --
	(300.84, 52.16) --
	(300.85, 52.16) --
	(300.86, 52.16) --
	(300.87, 52.16) --
	(300.88, 52.16) --
	(300.89, 52.16) --
	(300.90, 52.16) --
	(300.91, 52.16) --
	(300.92, 52.15) --
	(300.93, 52.15) --
	(300.94, 52.15) --
	(300.95, 52.15) --
	(300.96, 52.15) --
	(300.97, 52.15) --
	(300.98, 52.15) --
	(300.99, 52.15) --
	(301.00, 52.14) --
	(301.01, 52.14) --
	(301.02, 52.14) --
	(301.03, 52.14) --
	(301.04, 52.14) --
	(301.05, 52.14) --
	(301.06, 52.14) --
	(301.07, 52.14) --
	(301.08, 52.14) --
	(301.09, 52.13) --
	(301.10, 52.13) --
	(301.11, 52.13) --
	(301.12, 52.13) --
	(301.13, 52.13) --
	(301.14, 52.13) --
	(301.15, 52.13) --
	(301.16, 52.13) --
	(301.17, 52.12) --
	(301.19, 52.12) --
	(301.20, 52.12) --
	(301.21, 52.12) --
	(301.22, 52.12) --
	(301.23, 52.12) --
	(301.24, 52.12) --
	(301.25, 52.12) --
	(301.26, 52.11) --
	(301.27, 52.11) --
	(301.28, 52.11) --
	(301.29, 52.11) --
	(301.30, 52.11) --
	(301.31, 52.11) --
	(301.32, 52.11) --
	(301.33, 52.11) --
	(301.34, 52.10) --
	(301.35, 52.10) --
	(301.36, 52.10) --
	(301.37, 52.10) --
	(301.38, 52.10) --
	(301.39, 52.10) --
	(301.40, 52.10) --
	(301.41, 52.10) --
	(301.42, 52.10) --
	(301.43, 52.09) --
	(301.44, 52.09) --
	(301.45, 52.09) --
	(301.46, 52.09) --
	(301.47, 52.09) --
	(301.48, 52.09) --
	(301.49, 52.09) --
	(301.50, 52.09) --
	(301.51, 52.08) --
	(301.52, 52.08) --
	(301.53, 52.08) --
	(301.54, 52.08) --
	(301.55, 52.08) --
	(301.56, 52.08) --
	(301.57, 52.08) --
	(301.58, 52.07) --
	(301.59, 52.07) --
	(301.60, 52.07) --
	(301.61, 52.07) --
	(301.62, 52.07) --
	(301.63, 52.07) --
	(301.64, 52.07) --
	(301.65, 52.07) --
	(301.66, 52.06) --
	(301.67, 52.06) --
	(301.68, 52.06) --
	(301.70, 52.06) --
	(301.71, 52.06) --
	(301.72, 52.06) --
	(301.73, 52.06) --
	(301.74, 52.06) --
	(301.75, 52.05) --
	(301.76, 52.05) --
	(301.77, 52.05) --
	(301.78, 52.05) --
	(301.79, 52.05) --
	(301.80, 52.05) --
	(301.81, 52.05) --
	(301.82, 52.04) --
	(301.83, 52.04) --
	(301.84, 52.04) --
	(301.85, 52.04) --
	(301.86, 52.04) --
	(301.87, 52.04) --
	(301.88, 52.04) --
	(301.89, 52.04) --
	(301.90, 52.03) --
	(301.91, 52.03) --
	(301.92, 52.03) --
	(301.93, 52.03) --
	(301.94, 52.03) --
	(301.95, 52.03) --
	(301.96, 52.03) --
	(301.97, 52.02) --
	(301.98, 52.02) --
	(301.99, 52.02) --
	(302.00, 52.02) --
	(302.01, 52.02) --
	(302.02, 52.02) --
	(302.03, 52.02) --
	(302.04, 52.02) --
	(302.05, 52.01) --
	(302.06, 52.01) --
	(302.07, 52.01) --
	(302.08, 52.01) --
	(302.09, 52.01) --
	(302.10, 52.01) --
	(302.11, 52.01) --
	(302.12, 52.00) --
	(302.13, 52.00) --
	(302.14, 52.00) --
	(302.15, 52.00) --
	(302.16, 52.00) --
	(302.17, 52.00) --
	(302.18, 52.00) --
	(302.19, 51.99) --
	(302.21, 51.99) --
	(302.22, 51.99) --
	(302.23, 51.99) --
	(302.24, 51.99) --
	(302.25, 51.99) --
	(302.26, 51.99) --
	(302.27, 51.98) --
	(302.28, 51.98) --
	(302.29, 51.98) --
	(302.30, 51.98) --
	(302.31, 51.98) --
	(302.32, 51.98) --
	(302.33, 51.98) --
	(302.34, 51.97) --
	(302.35, 51.97) --
	(302.36, 51.97) --
	(302.37, 51.97) --
	(302.38, 51.97) --
	(302.39, 51.97) --
	(302.40, 51.96) --
	(302.41, 51.96) --
	(302.42, 51.96) --
	(302.43, 51.96) --
	(302.44, 51.96) --
	(302.45, 51.96) --
	(302.46, 51.96) --
	(302.47, 51.95) --
	(302.48, 51.95) --
	(302.49, 51.95) --
	(302.50, 51.95) --
	(302.51, 51.95) --
	(302.52, 51.95) --
	(302.53, 51.95) --
	(302.54, 51.94) --
	(302.55, 51.94) --
	(302.56, 51.94) --
	(302.57, 51.94) --
	(302.58, 51.94) --
	(302.59, 51.94) --
	(302.60, 51.93) --
	(302.61, 51.93) --
	(302.62, 51.93) --
	(302.63, 51.93) --
	(302.64, 51.93) --
	(302.65, 51.93) --
	(302.66, 51.93) --
	(302.67, 51.92) --
	(302.68, 51.92) --
	(302.69, 51.92) --
	(302.70, 51.92) --
	(302.72, 51.92) --
	(302.73, 51.92) --
	(302.74, 51.91) --
	(302.75, 51.91) --
	(302.76, 51.91) --
	(302.77, 51.91) --
	(302.78, 51.91) --
	(302.79, 51.91) --
	(302.80, 51.90) --
	(302.81, 51.90) --
	(302.82, 51.90) --
	(302.83, 51.90) --
	(302.84, 51.90) --
	(302.85, 51.90) --
	(302.86, 51.89) --
	(302.87, 51.89) --
	(302.88, 51.89) --
	(302.89, 51.89) --
	(302.90, 51.89) --
	(302.91, 51.89) --
	(302.92, 51.88) --
	(302.93, 51.88) --
	(302.94, 51.88) --
	(302.95, 51.88) --
	(302.96, 51.88) --
	(302.97, 51.88) --
	(302.98, 51.87) --
	(302.99, 51.87) --
	(303.00, 51.87) --
	(303.01, 51.87) --
	(303.02, 51.87) --
	(303.03, 51.87) --
	(303.04, 51.86) --
	(303.05, 51.86) --
	(303.06, 51.86) --
	(303.07, 51.86) --
	(303.08, 51.86) --
	(303.09, 51.85) --
	(303.10, 51.85) --
	(303.11, 51.85) --
	(303.12, 51.85) --
	(303.13, 51.85) --
	(303.14, 51.85) --
	(303.15, 51.84) --
	(303.16, 51.84) --
	(303.17, 51.84) --
	(303.18, 51.84) --
	(303.19, 51.84) --
	(303.20, 51.83) --
	(303.21, 51.83) --
	(303.22, 51.83) --
	(303.24, 51.83) --
	(303.25, 51.83) --
	(303.26, 51.83) --
	(303.27, 51.82) --
	(303.28, 51.82) --
	(303.29, 51.82) --
	(303.30, 51.82) --
	(303.31, 51.82) --
	(303.32, 51.81) --
	(303.33, 51.81) --
	(303.34, 51.81) --
	(303.35, 51.81) --
	(303.36, 51.81) --
	(303.37, 51.80) --
	(303.38, 51.80) --
	(303.39, 51.80) --
	(303.40, 51.80) --
	(303.41, 51.80) --
	(303.42, 51.79) --
	(303.43, 51.79) --
	(303.44, 51.79) --
	(303.45, 51.79) --
	(303.46, 51.79) --
	(303.47, 51.78) --
	(303.48, 51.78) --
	(303.49, 51.78) --
	(303.50, 51.78) --
	(303.51, 51.78) --
	(303.52, 51.77) --
	(303.53, 51.77) --
	(303.54, 51.77) --
	(303.55, 51.77) --
	(303.56, 51.77) --
	(303.57, 51.76) --
	(303.58, 51.76) --
	(303.59, 51.76) --
	(303.60, 51.76) --
	(303.61, 51.76) --
	(303.62, 51.75) --
	(303.63, 51.75) --
	(303.64, 51.75) --
	(303.65, 51.75) --
	(303.66, 51.74) --
	(303.67, 51.74) --
	(303.68, 51.74) --
	(303.69, 51.74) --
	(303.70, 51.74) --
	(303.71, 51.73) --
	(303.72, 51.73) --
	(303.73, 51.73) --
	(303.75, 51.73) --
	(303.76, 51.72) --
	(303.77, 51.72) --
	(303.78, 51.72) --
	(303.79, 51.72) --
	(303.80, 51.71) --
	(303.81, 51.71) --
	(303.82, 51.71) --
	(303.83, 51.71) --
	(303.84, 51.71) --
	(303.85, 51.70) --
	(303.86, 51.70) --
	(303.87, 51.70) --
	(303.88, 51.70) --
	(303.89, 51.69) --
	(303.90, 51.69) --
	(303.91, 51.69) --
	(303.92, 51.69) --
	(303.93, 51.68) --
	(303.94, 51.68) --
	(303.95, 51.68) --
	(303.96, 51.68) --
	(303.97, 51.67) --
	(303.98, 51.67) --
	(303.99, 51.67) --
	(304.00, 51.67) --
	(304.01, 51.66) --
	(304.02, 51.66) --
	(304.03, 51.66) --
	(304.04, 51.66) --
	(304.05, 51.65) --
	(304.06, 51.65) --
	(304.07, 51.65) --
	(304.08, 51.64) --
	(304.09, 51.64) --
	(304.10, 51.64) --
	(304.11, 51.64) --
	(304.12, 51.63) --
	(304.13, 51.63) --
	(304.14, 51.63) --
	(304.15, 51.63) --
	(304.16, 51.62) --
	(304.17, 51.62) --
	(304.18, 51.62) --
	(304.19, 51.61) --
	(304.20, 51.61) --
	(304.21, 51.61) --
	(304.22, 51.60) --
	(304.23, 51.60) --
	(304.24, 51.60) --
	(304.26, 51.60) --
	(304.27, 51.59) --
	(304.28, 51.59) --
	(304.29, 51.59) --
	(304.30, 51.58) --
	(304.31, 51.58) --
	(304.32, 51.58) --
	(304.33, 51.57) --
	(304.34, 51.57) --
	(304.35, 51.57) --
	(304.36, 51.56) --
	(304.37, 51.56) --
	(304.38, 51.56) --
	(304.39, 51.55) --
	(304.40, 51.55) --
	(304.41, 51.55) --
	(304.42, 51.54);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (197.34, 40.17) rectangle (309.52,152.34);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (253.43,156.81) {$\betadist(0.45, 1.05)$};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (201.40, 36.67) --
	(201.40, 40.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] (227.41, 36.67) --
	(227.41, 40.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] (253.43, 36.67) --
	(253.43, 40.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] (279.44, 36.67) --
	(279.44, 40.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] (305.46, 36.67) --
	(305.46, 40.17);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (201.40, 26.78) {0.00};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (227.41, 26.78) {0.25};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (253.43, 26.78) {0.50};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (279.44, 26.78) {0.75};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (305.46, 26.78) {1.00};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (253.43, 14.44) {$R^2$};
\end{scope}
\end{tikzpicture}


==> figs/scaling-example.tex <==
% Created by tikzDevice version 0.12.3.1 on 2022-11-29 23:26:20
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\begin{scope}
\definecolor{fillColor}{RGB}{141,160,203}

\path[fill=fillColor,fill opacity=0.50] ( 31.36,153.08) --
	( 31.56,153.08) --
	( 31.75,153.08) --
	( 31.95,153.08) --
	( 32.15,153.08) --
	( 32.34,153.08) --
	( 32.54,153.08) --
	( 32.74,153.08) --
	( 32.93,153.08) --
	( 33.13,153.08) --
	( 33.33,153.08) --
	( 33.52,153.08) --
	( 33.72,153.08) --
	( 33.92,153.08) --
	( 34.11,153.08) --
	( 34.31,153.08) --
	( 34.51,153.08) --
	( 34.70,153.08) --
	( 34.90,153.08) --
	( 35.10,153.08) --
	( 35.29,153.08) --
	( 35.49,153.08) --
	( 35.69,153.08) --
	( 35.88,153.08) --
	( 36.08,153.08) --
	( 36.28,153.08) --
	( 36.47,153.08) --
	( 36.67,153.08) --
	( 36.87,153.08) --
	( 37.06,153.08) --
	( 37.26,153.08) --
	( 37.46,153.08) --
	( 37.65,153.08) --
	( 37.85,153.08) --
	( 38.05,153.08) --
	( 38.24,153.08) --
	( 38.44,153.08) --
	( 38.64,153.08) --
	( 38.83,153.08) --
	( 39.03,153.08) --
	( 39.23,153.08) --
	( 39.42,153.08) --
	( 39.62,153.08) --
	( 39.82,153.08) --
	( 40.01,153.08) --
	( 40.21,153.08) --
	( 40.41,153.08) --
	( 40.60,153.08) --
	( 40.80,153.08) --
	( 41.00,153.08) --
	( 41.19,153.08) --
	( 41.39,153.08) --
	( 41.59,153.08) --
	( 41.78,153.08) --
	( 41.98,153.08) --
	( 42.18,153.08) --
	( 42.37,153.08) --
	( 42.57,153.08) --
	( 42.77,153.08) --
	( 42.96,153.08) --
	( 43.16,153.08) --
	( 43.36,153.08) --
	( 43.55,153.08) --
	( 43.75,153.08) --
	( 43.95,153.08) --
	( 44.14,153.08) --
	( 44.34,153.08) --
	( 44.54,153.08) --
	( 44.73,153.08) --
	( 44.93,153.08) --
	( 45.13,153.08) --
	( 45.32,153.08) --
	( 45.52,153.08) --
	( 45.72,153.08) --
	( 45.91,153.08) --
	( 46.11,153.08) --
	( 46.31,153.08) --
	( 46.50,153.08) --
	( 46.70,153.08) --
	( 46.90,153.08) --
	( 47.09,153.08) --
	( 47.29,153.08) --
	( 47.49,153.08) --
	( 47.68,153.08) --
	( 47.88,153.08) --
	( 48.08,153.08) --
	( 48.27,153.08) --
	( 48.47,153.08) --
	( 48.67,153.08) --
	( 48.86,153.08) --
	( 49.06,153.08) --
	( 49.26,153.08) --
	( 49.45,153.08) --
	( 49.65,153.08) --
	( 49.85,153.08) --
	( 50.04,153.08) --
	( 50.24,153.08) --
	( 50.44,153.08) --
	( 50.63,153.08) --
	( 50.83,153.08) --
	( 51.03,153.08) --
	( 51.22,153.08) --
	( 51.42,153.08) --
	( 51.62,153.08) --
	( 51.81,153.08) --
	( 52.01,153.08) --
	( 52.21,153.08) --
	( 52.40,153.08) --
	( 52.60,153.08) --
	( 52.80,153.08) --
	( 52.99,153.08) --
	( 53.19,153.08) --
	( 53.39,153.08) --
	( 53.58,153.08) --
	( 53.78,153.08) --
	( 53.98,153.08) --
	( 54.17,153.08) --
	( 54.37,153.08) --
	( 54.57,153.08) --
	( 54.76,153.08) --
	( 54.96,153.08) --
	( 55.16,153.08) --
	( 55.35,153.08) --
	( 55.55,153.08) --
	( 55.75,153.08) --
	( 55.94,153.08) --
	( 56.14,153.08) --
	( 56.34,153.08) --
	( 56.53,153.08) --
	( 56.73,153.08) --
	( 56.93,153.08) --
	( 57.12,153.08) --
	( 57.32,153.08) --
	( 57.52,153.08) --
	( 57.71,153.08) --
	( 57.91,153.08) --
	( 58.11,153.08) --
	( 58.30,153.08) --
	( 58.50,153.08) --
	( 58.70,153.08) --
	( 58.89,153.08) --
	( 59.09,153.08) --
	( 59.29,153.08) --
	( 59.48,153.08) --
	( 59.68,153.08) --
	( 59.88,153.08) --
	( 60.07,153.08) --
	( 60.27,153.08) --
	( 60.47,153.08) --
	( 60.66,153.08) --
	( 60.86,153.08) --
	( 61.06,153.08) --
	( 61.25,153.08) --
	( 61.45,153.08) --
	( 61.65,153.08) --
	( 61.84,153.08) --
	( 62.04,153.08) --
	( 62.24,153.08) --
	( 62.43,153.08) --
	( 62.63,153.08) --
	( 62.83,153.08) --
	( 63.02,153.08) --
	( 63.22,153.08) --
	( 63.42,153.08) --
	( 63.61,153.08) --
	( 63.81,153.08) --
	( 64.01,153.08) --
	( 64.20,153.08) --
	( 64.40,153.08) --
	( 64.60,153.08) --
	( 64.79,153.08) --
	( 64.99,153.08) --
	( 65.19,153.08) --
	( 65.38,153.08) --
	( 65.58,153.08) --
	( 65.78,153.08) --
	( 65.97,153.08) --
	( 66.17,153.08) --
	( 66.37,153.08) --
	( 66.56,153.08) --
	( 66.76,153.08) --
	( 66.96,153.08) --
	( 67.15,153.08) --
	( 67.35,153.08) --
	( 67.55,153.08) --
	( 67.74,153.08) --
	( 67.94,153.08) --
	( 68.14,153.08) --
	( 68.33,153.08) --
	( 68.53,153.08) --
	( 68.73,153.08) --
	( 68.92,153.08) --
	( 69.12,153.08) --
	( 69.32,153.08) --
	( 69.51,153.08) --
	( 69.71,153.08) --
	( 69.91,153.08) --
	( 70.11,153.08) --
	( 70.30,153.08) --
	( 70.50,153.08) --
	( 70.70,153.08) --
	( 70.89,153.08) --
	( 71.09,153.08) --
	( 71.29,153.08) --
	( 71.48,153.08) --
	( 71.68,153.08) --
	( 71.88,153.08) --
	( 72.07,153.08) --
	( 72.27,153.08) --
	( 72.47,153.08) --
	( 72.66,153.08) --
	( 72.86,153.08) --
	( 73.06,153.08) --
	( 73.25,153.08) --
	( 73.45,153.08) --
	( 73.65,153.08) --
	( 73.84,153.08) --
	( 74.04,153.08) --
	( 74.24,153.08) --
	( 74.43,153.08) --
	( 74.63,153.08) --
	( 74.83,153.08) --
	( 75.02,153.08) --
	( 75.22,153.08) --
	( 75.42,153.08) --
	( 75.61,153.08) --
	( 75.81,153.08) --
	( 76.01,153.08) --
	( 76.20,153.08) --
	( 76.40,153.08) --
	( 76.60,153.09) --
	( 76.79,153.09) --
	( 76.99,153.09) --
	( 77.19,153.09) --
	( 77.38,153.10) --
	( 77.58,153.10) --
	( 77.78,153.10) --
	( 77.97,153.10) --
	( 78.17,153.10) --
	( 78.37,153.10) --
	( 78.56,153.10) --
	( 78.76,153.11) --
	( 78.96,153.11) --
	( 79.15,153.11) --
	( 79.35,153.11) --
	( 79.55,153.12) --
	( 79.74,153.13) --
	( 79.94,153.14) --
	( 80.14,153.15) --
	( 80.33,153.17) --
	( 80.53,153.18) --
	( 80.73,153.19) --
	( 80.92,153.21) --
	( 81.12,153.23) --
	( 81.32,153.25) --
	( 81.51,153.27) --
	( 81.71,153.30) --
	( 81.91,153.32) --
	( 82.10,153.35) --
	( 82.30,153.38) --
	( 82.50,153.43) --
	( 82.69,153.49) --
	( 82.89,153.56) --
	( 83.09,153.62) --
	( 83.28,153.67) --
	( 83.48,153.70) --
	( 83.68,153.74) --
	( 83.87,153.80) --
	( 84.07,153.87) --
	( 84.27,153.96) --
	( 84.46,154.07) --
	( 84.66,154.19) --
	( 84.86,154.33) --
	( 85.05,154.50) --
	( 85.25,154.67) --
	( 85.45,154.85) --
	( 85.64,155.02) --
	( 85.84,155.22) --
	( 86.04,155.45) --
	( 86.23,155.71) --
	( 86.43,156.00) --
	( 86.63,156.31) --
	( 86.82,156.60) --
	( 87.02,156.90) --
	( 87.22,157.20) --
	( 87.41,157.56) --
	( 87.61,157.98) --
	( 87.81,158.44) --
	( 88.00,158.92) --
	( 88.20,159.41) --
	( 88.40,159.95) --
	( 88.59,160.54) --
	( 88.79,161.18) --
	( 88.99,161.86) --
	( 89.18,162.55) --
	( 89.38,163.25) --
	( 89.58,163.97) --
	( 89.77,164.72) --
	( 89.97,165.50) --
	( 90.17,166.34) --
	( 90.36,167.24) --
	( 90.56,168.22) --
	( 90.76,169.31) --
	( 90.95,170.51) --
	( 91.15,171.81) --
	( 91.35,173.15) --
	( 91.54,174.44) --
	( 91.74,175.65) --
	( 91.94,176.85) --
	( 92.13,178.14) --
	( 92.33,179.59) --
	( 92.53,181.18) --
	( 92.72,182.84) --
	( 92.92,184.49) --
	( 93.12,186.13) --
	( 93.31,187.80) --
	( 93.51,189.54) --
	( 93.71,191.35) --
	( 93.90,193.24) --
	( 94.10,195.17) --
	( 94.30,197.10) --
	( 94.49,199.01) --
	( 94.69,200.90) --
	( 94.89,202.76) --
	( 95.08,204.59) --
	( 95.28,206.43) --
	( 95.48,208.33) --
	( 95.67,210.35) --
	( 95.87,212.50) --
	( 96.07,214.66) --
	( 96.26,216.66) --
	( 96.46,218.46) --
	( 96.66,220.14) --
	( 96.85,221.84) --
	( 97.05,223.55) --
	( 97.25,225.22) --
	( 97.44,226.86) --
	( 97.64,228.52) --
	( 97.84,230.25) --
	( 98.03,231.96) --
	( 98.23,233.54) --
	( 98.43,234.86) --
	( 98.62,235.85) --
	( 98.82,236.65) --
	( 99.02,237.50) --
	( 99.21,238.64) --
	( 99.41,240.00) --
	( 99.61,241.31) --
	( 99.80,242.32) --
	(100.00,242.94) --
	(100.20,243.26) --
	(100.39,243.40) --
	(100.59,243.49) --
	(100.79,243.55) --
	(100.98,243.56) --
	(101.18,243.51) --
	(101.38,243.42) --
	(101.57,243.31) --
	(101.77,243.15) --
	(101.97,242.87) --
	(102.16,242.41) --
	(102.36,241.77) --
	(102.56,240.94) --
	(102.75,239.94) --
	(102.95,238.81) --
	(103.15,237.62) --
	(103.34,236.45) --
	(103.54,235.35) --
	(103.74,234.28) --
	(103.93,233.11) --
	(104.13,231.71) --
	(104.33,230.02) --
	(104.52,228.11) --
	(104.72,226.14) --
	(104.92,224.27) --
	(105.11,222.51) --
	(105.31,220.75) --
	(105.51,218.89) --
	(105.70,216.92) --
	(105.90,214.94) --
	(106.10,213.04) --
	(106.29,211.17) --
	(106.49,209.29) --
	(106.69,207.36) --
	(106.88,205.43) --
	(107.08,203.48) --
	(107.28,201.49) --
	(107.47,199.45) --
	(107.67,197.38) --
	(107.87,195.39) --
	(108.06,193.53) --
	(108.26,191.82) --
	(108.46,190.21) --
	(108.65,188.58) --
	(108.85,186.90) --
	(109.05,185.18) --
	(109.24,183.52) --
	(109.44,181.93) --
	(109.64,180.41) --
	(109.84,178.93) --
	(110.03,177.50) --
	(110.23,176.16) --
	(110.43,174.91) --
	(110.62,173.68) --
	(110.82,172.41) --
	(111.02,171.13) --
	(111.21,169.92) --
	(111.41,168.82) --
	(111.61,167.79) --
	(111.80,166.80) --
	(112.00,165.88) --
	(112.20,165.04) --
	(112.39,164.29) --
	(112.59,163.55) --
	(112.79,162.76) --
	(112.98,161.94) --
	(113.18,161.16) --
	(113.38,160.45) --
	(113.57,159.83) --
	(113.77,159.28) --
	(113.97,158.81) --
	(114.16,158.38) --
	(114.36,157.98) --
	(114.56,157.59) --
	(114.75,157.20) --
	(114.95,156.85) --
	(115.15,156.52) --
	(115.34,156.24) --
	(115.54,155.99) --
	(115.74,155.76) --
	(115.93,155.54) --
	(116.13,155.32) --
	(116.33,155.11) --
	(116.52,154.92) --
	(116.72,154.74) --
	(116.92,154.57) --
	(117.11,154.41) --
	(117.31,154.26) --
	(117.51,154.12) --
	(117.70,154.00) --
	(117.90,153.90) --
	(118.10,153.83) --
	(118.29,153.77) --
	(118.49,153.70) --
	(118.69,153.63) --
	(118.88,153.55) --
	(119.08,153.48) --
	(119.28,153.44) --
	(119.47,153.42) --
	(119.67,153.41) --
	(119.87,153.39) --
	(120.06,153.35) --
	(120.26,153.32) --
	(120.46,153.28) --
	(120.65,153.25) --
	(120.85,153.23) --
	(121.05,153.21) --
	(121.24,153.19) --
	(121.44,153.18) --
	(121.64,153.17) --
	(121.83,153.16) --
	(122.03,153.16) --
	(122.23,153.15) --
	(122.42,153.14) --
	(122.62,153.13) --
	(122.82,153.13) --
	(123.01,153.12) --
	(123.21,153.11) --
	(123.41,153.10) --
	(123.60,153.10) --
	(123.80,153.10) --
	(124.00,153.10) --
	(124.19,153.10) --
	(124.39,153.10) --
	(124.59,153.10) --
	(124.78,153.09) --
	(124.98,153.09) --
	(125.18,153.08) --
	(125.37,153.08) --
	(125.57,153.08) --
	(125.77,153.08) --
	(125.96,153.08) --
	(126.16,153.08) --
	(126.36,153.08) --
	(126.55,153.08) --
	(126.75,153.08) --
	(126.95,153.08) --
	(127.14,153.08) --
	(127.34,153.08) --
	(127.54,153.08) --
	(127.73,153.08) --
	(127.93,153.08) --
	(128.13,153.08) --
	(128.32,153.08) --
	(128.52,153.08) --
	(128.72,153.08) --
	(128.91,153.08) --
	(129.11,153.08) --
	(129.31,153.08) --
	(129.50,153.08) --
	(129.70,153.08) --
	(129.90,153.08) --
	(130.09,153.08) --
	(130.29,153.08) --
	(130.49,153.08) --
	(130.68,153.08) --
	(130.88,153.08) --
	(131.08,153.08) --
	(131.27,153.08) --
	(131.47,153.08) --
	(131.67,153.08) --
	(131.86,153.08) --
	(131.86,153.08) --
	(131.67,153.08) --
	(131.47,153.08) --
	(131.27,153.08) --
	(131.08,153.08) --
	(130.88,153.08) --
	(130.68,153.08) --
	(130.49,153.08) --
	(130.29,153.08) --
	(130.09,153.08) --
	(129.90,153.08) --
	(129.70,153.08) --
	(129.50,153.08) --
	(129.31,153.08) --
	(129.11,153.08) --
	(128.91,153.08) --
	(128.72,153.08) --
	(128.52,153.08) --
	(128.32,153.08) --
	(128.13,153.08) --
	(127.93,153.08) --
	(127.73,153.08) --
	(127.54,153.08) --
	(127.34,153.08) --
	(127.14,153.08) --
	(126.95,153.08) --
	(126.75,153.08) --
	(126.55,153.08) --
	(126.36,153.08) --
	(126.16,153.08) --
	(125.96,153.08) --
	(125.77,153.08) --
	(125.57,153.08) --
	(125.37,153.08) --
	(125.18,153.08) --
	(124.98,153.08) --
	(124.78,153.08) --
	(124.59,153.08) --
	(124.39,153.08) --
	(124.19,153.08) --
	(124.00,153.08) --
	(123.80,153.08) --
	(123.60,153.08) --
	(123.41,153.08) --
	(123.21,153.08) --
	(123.01,153.08) --
	(122.82,153.08) --
	(122.62,153.08) --
	(122.42,153.08) --
	(122.23,153.08) --
	(122.03,153.08) --
	(121.83,153.08) --
	(121.64,153.08) --
	(121.44,153.08) --
	(121.24,153.08) --
	(121.05,153.08) --
	(120.85,153.08) --
	(120.65,153.08) --
	(120.46,153.08) --
	(120.26,153.08) --
	(120.06,153.08) --
	(119.87,153.08) --
	(119.67,153.08) --
	(119.47,153.08) --
	(119.28,153.08) --
	(119.08,153.08) --
	(118.88,153.08) --
	(118.69,153.08) --
	(118.49,153.08) --
	(118.29,153.08) --
	(118.10,153.08) --
	(117.90,153.08) --
	(117.70,153.08) --
	(117.51,153.08) --
	(117.31,153.08) --
	(117.11,153.08) --
	(116.92,153.08) --
	(116.72,153.08) --
	(116.52,153.08) --
	(116.33,153.08) --
	(116.13,153.08) --
	(115.93,153.08) --
	(115.74,153.08) --
	(115.54,153.08) --
	(115.34,153.08) --
	(115.15,153.08) --
	(114.95,153.08) --
	(114.75,153.08) --
	(114.56,153.08) --
	(114.36,153.08) --
	(114.16,153.08) --
	(113.97,153.08) --
	(113.77,153.08) --
	(113.57,153.08) --
	(113.38,153.08) --
	(113.18,153.08) --
	(112.98,153.08) --
	(112.79,153.08) --
	(112.59,153.08) --
	(112.39,153.08) --
	(112.20,153.08) --
	(112.00,153.08) --
	(111.80,153.08) --
	(111.61,153.08) --
	(111.41,153.08) --
	(111.21,153.08) --
	(111.02,153.08) --
	(110.82,153.08) --
	(110.62,153.08) --
	(110.43,153.08) --
	(110.23,153.08) --
	(110.03,153.08) --
	(109.84,153.08) --
	(109.64,153.08) --
	(109.44,153.08) --
	(109.24,153.08) --
	(109.05,153.08) --
	(108.85,153.08) --
	(108.65,153.08) --
	(108.46,153.08) --
	(108.26,153.08) --
	(108.06,153.08) --
	(107.87,153.08) --
	(107.67,153.08) --
	(107.47,153.08) --
	(107.28,153.08) --
	(107.08,153.08) --
	(106.88,153.08) --
	(106.69,153.08) --
	(106.49,153.08) --
	(106.29,153.08) --
	(106.10,153.08) --
	(105.90,153.08) --
	(105.70,153.08) --
	(105.51,153.08) --
	(105.31,153.08) --
	(105.11,153.08) --
	(104.92,153.08) --
	(104.72,153.08) --
	(104.52,153.08) --
	(104.33,153.08) --
	(104.13,153.08) --
	(103.93,153.08) --
	(103.74,153.08) --
	(103.54,153.08) --
	(103.34,153.08) --
	(103.15,153.08) --
	(102.95,153.08) --
	(102.75,153.08) --
	(102.56,153.08) --
	(102.36,153.08) --
	(102.16,153.08) --
	(101.97,153.08) --
	(101.77,153.08) --
	(101.57,153.08) --
	(101.38,153.08) --
	(101.18,153.08) --
	(100.98,153.08) --
	(100.79,153.08) --
	(100.59,153.08) --
	(100.39,153.08) --
	(100.20,153.08) --
	(100.00,153.08) --
	( 99.80,153.08) --
	( 99.61,153.08) --
	( 99.41,153.08) --
	( 99.21,153.08) --
	( 99.02,153.08) --
	( 98.82,153.08) --
	( 98.62,153.08) --
	( 98.43,153.08) --
	( 98.23,153.08) --
	( 98.03,153.08) --
	( 97.84,153.08) --
	( 97.64,153.08) --
	( 97.44,153.08) --
	( 97.25,153.08) --
	( 97.05,153.08) --
	( 96.85,153.08) --
	( 96.66,153.08) --
	( 96.46,153.08) --
	( 96.26,153.08) --
	( 96.07,153.08) --
	( 95.87,153.08) --
	( 95.67,153.08) --
	( 95.48,153.08) --
	( 95.28,153.08) --
	( 95.08,153.08) --
	( 94.89,153.08) --
	( 94.69,153.08) --
	( 94.49,153.08) --
	( 94.30,153.08) --
	( 94.10,153.08) --
	( 93.90,153.08) --
	( 93.71,153.08) --
	( 93.51,153.08) --
	( 93.31,153.08) --
	( 93.12,153.08) --
	( 92.92,153.08) --
	( 92.72,153.08) --
	( 92.53,153.08) --
	( 92.33,153.08) --
	( 92.13,153.08) --
	( 91.94,153.08) --
	( 91.74,153.08) --
	( 91.54,153.08) --
	( 91.35,153.08) --
	( 91.15,153.08) --
	( 90.95,153.08) --
	( 90.76,153.08) --
	( 90.56,153.08) --
	( 90.36,153.08) --
	( 90.17,153.08) --
	( 89.97,153.08) --
	( 89.77,153.08) --
	( 89.58,153.08) --
	( 89.38,153.08) --
	( 89.18,153.08) --
	( 88.99,153.08) --
	( 88.79,153.08) --
	( 88.59,153.08) --
	( 88.40,153.08) --
	( 88.20,153.08) --
	( 88.00,153.08) --
	( 87.81,153.08) --
	( 87.61,153.08) --
	( 87.41,153.08) --
	( 87.22,153.08) --
	( 87.02,153.08) --
	( 86.82,153.08) --
	( 86.63,153.08) --
	( 86.43,153.08) --
	( 86.23,153.08) --
	( 86.04,153.08) --
	( 85.84,153.08) --
	( 85.64,153.08) --
	( 85.45,153.08) --
	( 85.25,153.08) --
	( 85.05,153.08) --
	( 84.86,153.08) --
	( 84.66,153.08) --
	( 84.46,153.08) --
	( 84.27,153.08) --
	( 84.07,153.08) --
	( 83.87,153.08) --
	( 83.68,153.08) --
	( 83.48,153.08) --
	( 83.28,153.08) --
	( 83.09,153.08) --
	( 82.89,153.08) --
	( 82.69,153.08) --
	( 82.50,153.08) --
	( 82.30,153.08) --
	( 82.10,153.08) --
	( 81.91,153.08) --
	( 81.71,153.08) --
	( 81.51,153.08) --
	( 81.32,153.08) --
	( 81.12,153.08) --
	( 80.92,153.08) --
	( 80.73,153.08) --
	( 80.53,153.08) --
	( 80.33,153.08) --
	( 80.14,153.08) --
	( 79.94,153.08) --
	( 79.74,153.08) --
	( 79.55,153.08) --
	( 79.35,153.08) --
	( 79.15,153.08) --
	( 78.96,153.08) --
	( 78.76,153.08) --
	( 78.56,153.08) --
	( 78.37,153.08) --
	( 78.17,153.08) --
	( 77.97,153.08) --
	( 77.78,153.08) --
	( 77.58,153.08) --
	( 77.38,153.08) --
	( 77.19,153.08) --
	( 76.99,153.08) --
	( 76.79,153.08) --
	( 76.60,153.08) --
	( 76.40,153.08) --
	( 76.20,153.08) --
	( 76.01,153.08) --
	( 75.81,153.08) --
	( 75.61,153.08) --
	( 75.42,153.08) --
	( 75.22,153.08) --
	( 75.02,153.08) --
	( 74.83,153.08) --
	( 74.63,153.08) --
	( 74.43,153.08) --
	( 74.24,153.08) --
	( 74.04,153.08) --
	( 73.84,153.08) --
	( 73.65,153.08) --
	( 73.45,153.08) --
	( 73.25,153.08) --
	( 73.06,153.08) --
	( 72.86,153.08) --
	( 72.66,153.08) --
	( 72.47,153.08) --
	( 72.27,153.08) --
	( 72.07,153.08) --
	( 71.88,153.08) --
	( 71.68,153.08) --
	( 71.48,153.08) --
	( 71.29,153.08) --
	( 71.09,153.08) --
	( 70.89,153.08) --
	( 70.70,153.08) --
	( 70.50,153.08) --
	( 70.30,153.08) --
	( 70.11,153.08) --
	( 69.91,153.08) --
	( 69.71,153.08) --
	( 69.51,153.08) --
	( 69.32,153.08) --
	( 69.12,153.08) --
	( 68.92,153.08) --
	( 68.73,153.08) --
	( 68.53,153.08) --
	( 68.33,153.08) --
	( 68.14,153.08) --
	( 67.94,153.08) --
	( 67.74,153.08) --
	( 67.55,153.08) --
	( 67.35,153.08) --
	( 67.15,153.08) --
	( 66.96,153.08) --
	( 66.76,153.08) --
	( 66.56,153.08) --
	( 66.37,153.08) --
	( 66.17,153.08) --
	( 65.97,153.08) --
	( 65.78,153.08) --
	( 65.58,153.08) --
	( 65.38,153.08) --
	( 65.19,153.08) --
	( 64.99,153.08) --
	( 64.79,153.08) --
	( 64.60,153.08) --
	( 64.40,153.08) --
	( 64.20,153.08) --
	( 64.01,153.08) --
	( 63.81,153.08) --
	( 63.61,153.08) --
	( 63.42,153.08) --
	( 63.22,153.08) --
	( 63.02,153.08) --
	( 62.83,153.08) --
	( 62.63,153.08) --
	( 62.43,153.08) --
	( 62.24,153.08) --
	( 62.04,153.08) --
	( 61.84,153.08) --
	( 61.65,153.08) --
	( 61.45,153.08) --
	( 61.25,153.08) --
	( 61.06,153.08) --
	( 60.86,153.08) --
	( 60.66,153.08) --
	( 60.47,153.08) --
	( 60.27,153.08) --
	( 60.07,153.08) --
	( 59.88,153.08) --
	( 59.68,153.08) --
	( 59.48,153.08) --
	( 59.29,153.08) --
	( 59.09,153.08) --
	( 58.89,153.08) --
	( 58.70,153.08) --
	( 58.50,153.08) --
	( 58.30,153.08) --
	( 58.11,153.08) --
	( 57.91,153.08) --
	( 57.71,153.08) --
	( 57.52,153.08) --
	( 57.32,153.08) --
	( 57.12,153.08) --
	( 56.93,153.08) --
	( 56.73,153.08) --
	( 56.53,153.08) --
	( 56.34,153.08) --
	( 56.14,153.08) --
	( 55.94,153.08) --
	( 55.75,153.08) --
	( 55.55,153.08) --
	( 55.35,153.08) --
	( 55.16,153.08) --
	( 54.96,153.08) --
	( 54.76,153.08) --
	( 54.57,153.08) --
	( 54.37,153.08) --
	( 54.17,153.08) --
	( 53.98,153.08) --
	( 53.78,153.08) --
	( 53.58,153.08) --
	( 53.39,153.08) --
	( 53.19,153.08) --
	( 52.99,153.08) --
	( 52.80,153.08) --
	( 52.60,153.08) --
	( 52.40,153.08) --
	( 52.21,153.08) --
	( 52.01,153.08) --
	( 51.81,153.08) --
	( 51.62,153.08) --
	( 51.42,153.08) --
	( 51.22,153.08) --
	( 51.03,153.08) --
	( 50.83,153.08) --
	( 50.63,153.08) --
	( 50.44,153.08) --
	( 50.24,153.08) --
	( 50.04,153.08) --
	( 49.85,153.08) --
	( 49.65,153.08) --
	( 49.45,153.08) --
	( 49.26,153.08) --
	( 49.06,153.08) --
	( 48.86,153.08) --
	( 48.67,153.08) --
	( 48.47,153.08) --
	( 48.27,153.08) --
	( 48.08,153.08) --
	( 47.88,153.08) --
	( 47.68,153.08) --
	( 47.49,153.08) --
	( 47.29,153.08) --
	( 47.09,153.08) --
	( 46.90,153.08) --
	( 46.70,153.08) --
	( 46.50,153.08) --
	( 46.31,153.08) --
	( 46.11,153.08) --
	( 45.91,153.08) --
	( 45.72,153.08) --
	( 45.52,153.08) --
	( 45.32,153.08) --
	( 45.13,153.08) --
	( 44.93,153.08) --
	( 44.73,153.08) --
	( 44.54,153.08) --
	( 44.34,153.08) --
	( 44.14,153.08) --
	( 43.95,153.08) --
	( 43.75,153.08) --
	( 43.55,153.08) --
	( 43.36,153.08) --
	( 43.16,153.08) --
	( 42.96,153.08) --
	( 42.77,153.08) --
	( 42.57,153.08) --
	( 42.37,153.08) --
	( 42.18,153.08) --
	( 41.98,153.08) --
	( 41.78,153.08) --
	( 41.59,153.08) --
	( 41.39,153.08) --
	( 41.19,153.08) --
	( 41.00,153.08) --
	( 40.80,153.08) --
	( 40.60,153.08) --
	( 40.41,153.08) --
	( 40.21,153.08) --
	( 40.01,153.08) --
	( 39.82,153.08) --
	( 39.62,153.08) --
	( 39.42,153.08) --
	( 39.23,153.08) --
	( 39.03,153.08) --
	( 38.83,153.08) --
	( 38.64,153.08) --
	( 38.44,153.08) --
	( 38.24,153.08) --
	( 38.05,153.08) --
	( 37.85,153.08) --
	( 37.65,153.08) --
	( 37.46,153.08) --
	( 37.26,153.08) --
	( 37.06,153.08) --
	( 36.87,153.08) --
	( 36.67,153.08) --
	( 36.47,153.08) --
	( 36.28,153.08) --
	( 36.08,153.08) --
	( 35.88,153.08) --
	( 35.69,153.08) --
	( 35.49,153.08) --
	( 35.29,153.08) --
	( 35.10,153.08) --
	( 34.90,153.08) --
	( 34.70,153.08) --
	( 34.51,153.08) --
	( 34.31,153.08) --
	( 34.11,153.08) --
	( 33.92,153.08) --
	( 33.72,153.08) --
	( 33.52,153.08) --
	( 33.33,153.08) --
	( 33.13,153.08) --
	( 32.93,153.08) --
	( 32.74,153.08) --
	( 32.54,153.08) --
	( 32.34,153.08) --
	( 32.15,153.08) --
	( 31.95,153.08) --
	( 31.75,153.08) --
	( 31.56,153.08) --
	( 31.36,153.08) --
	cycle;

\path[] ( 31.36,153.08) --
	( 31.56,153.08) --
	( 31.75,153.08) --
	( 31.95,153.08) --
	( 32.15,153.08) --
	( 32.34,153.08) --
	( 32.54,153.08) --
	( 32.74,153.08) --
	( 32.93,153.08) --
	( 33.13,153.08) --
	( 33.33,153.08) --
	( 33.52,153.08) --
	( 33.72,153.08) --
	( 33.92,153.08) --
	( 34.11,153.08) --
	( 34.31,153.08) --
	( 34.51,153.08) --
	( 34.70,153.08) --
	( 34.90,153.08) --
	( 35.10,153.08) --
	( 35.29,153.08) --
	( 35.49,153.08) --
	( 35.69,153.08) --
	( 35.88,153.08) --
	( 36.08,153.08) --
	( 36.28,153.08) --
	( 36.47,153.08) --
	( 36.67,153.08) --
	( 36.87,153.08) --
	( 37.06,153.08) --
	( 37.26,153.08) --
	( 37.46,153.08) --
	( 37.65,153.08) --
	( 37.85,153.08) --
	( 38.05,153.08) --
	( 38.24,153.08) --
	( 38.44,153.08) --
	( 38.64,153.08) --
	( 38.83,153.08) --
	( 39.03,153.08) --
	( 39.23,153.08) --
	( 39.42,153.08) --
	( 39.62,153.08) --
	( 39.82,153.08) --
	( 40.01,153.08) --
	( 40.21,153.08) --
	( 40.41,153.08) --
	( 40.60,153.08) --
	( 40.80,153.08) --
	( 41.00,153.08) --
	( 41.19,153.08) --
	( 41.39,153.08) --
	( 41.59,153.08) --
	( 41.78,153.08) --
	( 41.98,153.08) --
	( 42.18,153.08) --
	( 42.37,153.08) --
	( 42.57,153.08) --
	( 42.77,153.08) --
	( 42.96,153.08) --
	( 43.16,153.08) --
	( 43.36,153.08) --
	( 43.55,153.08) --
	( 43.75,153.08) --
	( 43.95,153.08) --
	( 44.14,153.08) --
	( 44.34,153.08) --
	( 44.54,153.08) --
	( 44.73,153.08) --
	( 44.93,153.08) --
	( 45.13,153.08) --
	( 45.32,153.08) --
	( 45.52,153.08) --
	( 45.72,153.08) --
	( 45.91,153.08) --
	( 46.11,153.08) --
	( 46.31,153.08) --
	( 46.50,153.08) --
	( 46.70,153.08) --
	( 46.90,153.08) --
	( 47.09,153.08) --
	( 47.29,153.08) --
	( 47.49,153.08) --
	( 47.68,153.08) --
	( 47.88,153.08) --
	( 48.08,153.08) --
	( 48.27,153.08) --
	( 48.47,153.08) --
	( 48.67,153.08) --
	( 48.86,153.08) --
	( 49.06,153.08) --
	( 49.26,153.08) --
	( 49.45,153.08) --
	( 49.65,153.08) --
	( 49.85,153.08) --
	( 50.04,153.08) --
	( 50.24,153.08) --
	( 50.44,153.08) --
	( 50.63,153.08) --
	( 50.83,153.08) --
	( 51.03,153.08) --
	( 51.22,153.08) --
	( 51.42,153.08) --
	( 51.62,153.08) --
	( 51.81,153.08) --
	( 52.01,153.08) --
	( 52.21,153.08) --
	( 52.40,153.08) --
	( 52.60,153.08) --
	( 52.80,153.08) --
	( 52.99,153.08) --
	( 53.19,153.08) --
	( 53.39,153.08) --
	( 53.58,153.08) --
	( 53.78,153.08) --
	( 53.98,153.08) --
	( 54.17,153.08) --
	( 54.37,153.08) --
	( 54.57,153.08) --
	( 54.76,153.08) --
	( 54.96,153.08) --
	( 55.16,153.08) --
	( 55.35,153.08) --
	( 55.55,153.08) --
	( 55.75,153.08) --
	( 55.94,153.08) --
	( 56.14,153.08) --
	( 56.34,153.08) --
	( 56.53,153.08) --
	( 56.73,153.08) --
	( 56.93,153.08) --
	( 57.12,153.08) --
	( 57.32,153.08) --
	( 57.52,153.08) --
	( 57.71,153.08) --
	( 57.91,153.08) --
	( 58.11,153.08) --
	( 58.30,153.08) --
	( 58.50,153.08) --
	( 58.70,153.08) --
	( 58.89,153.08) --
	( 59.09,153.08) --
	( 59.29,153.08) --
	( 59.48,153.08) --
	( 59.68,153.08) --
	( 59.88,153.08) --
	( 60.07,153.08) --
	( 60.27,153.08) --
	( 60.47,153.08) --
	( 60.66,153.08) --
	( 60.86,153.08) --
	( 61.06,153.08) --
	( 61.25,153.08) --
	( 61.45,153.08) --
	( 61.65,153.08) --
	( 61.84,153.08) --
	( 62.04,153.08) --
	( 62.24,153.08) --
	( 62.43,153.08) --
	( 62.63,153.08) --
	( 62.83,153.08) --
	( 63.02,153.08) --
	( 63.22,153.08) --
	( 63.42,153.08) --
	( 63.61,153.08) --
	( 63.81,153.08) --
	( 64.01,153.08) --
	( 64.20,153.08) --
	( 64.40,153.08) --
	( 64.60,153.08) --
	( 64.79,153.08) --
	( 64.99,153.08) --
	( 65.19,153.08) --
	( 65.38,153.08) --
	( 65.58,153.08) --
	( 65.78,153.08) --
	( 65.97,153.08) --
	( 66.17,153.08) --
	( 66.37,153.08) --
	( 66.56,153.08) --
	( 66.76,153.08) --
	( 66.96,153.08) --
	( 67.15,153.08) --
	( 67.35,153.08) --
	( 67.55,153.08) --
	( 67.74,153.08) --
	( 67.94,153.08) --
	( 68.14,153.08) --
	( 68.33,153.08) --
	( 68.53,153.08) --
	( 68.73,153.08) --
	( 68.92,153.08) --
	( 69.12,153.08) --
	( 69.32,153.08) --
	( 69.51,153.08) --
	( 69.71,153.08) --
	( 69.91,153.08) --
	( 70.11,153.08) --
	( 70.30,153.08) --
	( 70.50,153.08) --
	( 70.70,153.08) --
	( 70.89,153.08) --
	( 71.09,153.08) --
	( 71.29,153.08) --
	( 71.48,153.08) --
	( 71.68,153.08) --
	( 71.88,153.08) --
	( 72.07,153.08) --
	( 72.27,153.08) --
	( 72.47,153.08) --
	( 72.66,153.08) --
	( 72.86,153.08) --
	( 73.06,153.08) --
	( 73.25,153.08) --
	( 73.45,153.08) --
	( 73.65,153.08) --
	( 73.84,153.08) --
	( 74.04,153.08) --
	( 74.24,153.08) --
	( 74.43,153.08) --
	( 74.63,153.08) --
	( 74.83,153.08) --
	( 75.02,153.08) --
	( 75.22,153.08) --
	( 75.42,153.08) --
	( 75.61,153.08) --
	( 75.81,153.08) --
	( 76.01,153.08) --
	( 76.20,153.08) --
	( 76.40,153.08) --
	( 76.60,153.09) --
	( 76.79,153.09) --
	( 76.99,153.09) --
	( 77.19,153.09) --
	( 77.38,153.10) --
	( 77.58,153.10) --
	( 77.78,153.10) --
	( 77.97,153.10) --
	( 78.17,153.10) --
	( 78.37,153.10) --
	( 78.56,153.10) --
	( 78.76,153.11) --
	( 78.96,153.11) --
	( 79.15,153.11) --
	( 79.35,153.11) --
	( 79.55,153.12) --
	( 79.74,153.13) --
	( 79.94,153.14) --
	( 80.14,153.15) --
	( 80.33,153.17) --
	( 80.53,153.18) --
	( 80.73,153.19) --
	( 80.92,153.21) --
	( 81.12,153.23) --
	( 81.32,153.25) --
	( 81.51,153.27) --
	( 81.71,153.30) --
	( 81.91,153.32) --
	( 82.10,153.35) --
	( 82.30,153.38) --
	( 82.50,153.43) --
	( 82.69,153.49) --
	( 82.89,153.56) --
	( 83.09,153.62) --
	( 83.28,153.67) --
	( 83.48,153.70) --
	( 83.68,153.74) --
	( 83.87,153.80) --
	( 84.07,153.87) --
	( 84.27,153.96) --
	( 84.46,154.07) --
	( 84.66,154.19) --
	( 84.86,154.33) --
	( 85.05,154.50) --
	( 85.25,154.67) --
	( 85.45,154.85) --
	( 85.64,155.02) --
	( 85.84,155.22) --
	( 86.04,155.45) --
	( 86.23,155.71) --
	( 86.43,156.00) --
	( 86.63,156.31) --
	( 86.82,156.60) --
	( 87.02,156.90) --
	( 87.22,157.20) --
	( 87.41,157.56) --
	( 87.61,157.98) --
	( 87.81,158.44) --
	( 88.00,158.92) --
	( 88.20,159.41) --
	( 88.40,159.95) --
	( 88.59,160.54) --
	( 88.79,161.18) --
	( 88.99,161.86) --
	( 89.18,162.55) --
	( 89.38,163.25) --
	( 89.58,163.97) --
	( 89.77,164.72) --
	( 89.97,165.50) --
	( 90.17,166.34) --
	( 90.36,167.24) --
	( 90.56,168.22) --
	( 90.76,169.31) --
	( 90.95,170.51) --
	( 91.15,171.81) --
	( 91.35,173.15) --
	( 91.54,174.44) --
	( 91.74,175.65) --
	( 91.94,176.85) --
	( 92.13,178.14) --
	( 92.33,179.59) --
	( 92.53,181.18) --
	( 92.72,182.84) --
	( 92.92,184.49) --
	( 93.12,186.13) --
	( 93.31,187.80) --
	( 93.51,189.54) --
	( 93.71,191.35) --
	( 93.90,193.24) --
	( 94.10,195.17) --
	( 94.30,197.10) --
	( 94.49,199.01) --
	( 94.69,200.90) --
	( 94.89,202.76) --
	( 95.08,204.59) --
	( 95.28,206.43) --
	( 95.48,208.33) --
	( 95.67,210.35) --
	( 95.87,212.50) --
	( 96.07,214.66) --
	( 96.26,216.66) --
	( 96.46,218.46) --
	( 96.66,220.14) --
	( 96.85,221.84) --
	( 97.05,223.55) --
	( 97.25,225.22) --
	( 97.44,226.86) --
	( 97.64,228.52) --
	( 97.84,230.25) --
	( 98.03,231.96) --
	( 98.23,233.54) --
	( 98.43,234.86) --
	( 98.62,235.85) --
	( 98.82,236.65) --
	( 99.02,237.50) --
	( 99.21,238.64) --
	( 99.41,240.00) --
	( 99.61,241.31) --
	( 99.80,242.32) --
	(100.00,242.94) --
	(100.20,243.26) --
	(100.39,243.40) --
	(100.59,243.49) --
	(100.79,243.55) --
	(100.98,243.56) --
	(101.18,243.51) --
	(101.38,243.42) --
	(101.57,243.31) --
	(101.77,243.15) --
	(101.97,242.87) --
	(102.16,242.41) --
	(102.36,241.77) --
	(102.56,240.94) --
	(102.75,239.94) --
	(102.95,238.81) --
	(103.15,237.62) --
	(103.34,236.45) --
	(103.54,235.35) --
	(103.74,234.28) --
	(103.93,233.11) --
	(104.13,231.71) --
	(104.33,230.02) --
	(104.52,228.11) --
	(104.72,226.14) --
	(104.92,224.27) --
	(105.11,222.51) --
	(105.31,220.75) --
	(105.51,218.89) --
	(105.70,216.92) --
	(105.90,214.94) --
	(106.10,213.04) --
	(106.29,211.17) --
	(106.49,209.29) --
	(106.69,207.36) --
	(106.88,205.43) --
	(107.08,203.48) --
	(107.28,201.49) --
	(107.47,199.45) --
	(107.67,197.38) --
	(107.87,195.39) --
	(108.06,193.53) --
	(108.26,191.82) --
	(108.46,190.21) --
	(108.65,188.58) --
	(108.85,186.90) --
	(109.05,185.18) --
	(109.24,183.52) --
	(109.44,181.93) --
	(109.64,180.41) --
	(109.84,178.93) --
	(110.03,177.50) --
	(110.23,176.16) --
	(110.43,174.91) --
	(110.62,173.68) --
	(110.82,172.41) --
	(111.02,171.13) --
	(111.21,169.92) --
	(111.41,168.82) --
	(111.61,167.79) --
	(111.80,166.80) --
	(112.00,165.88) --
	(112.20,165.04) --
	(112.39,164.29) --
	(112.59,163.55) --
	(112.79,162.76) --
	(112.98,161.94) --
	(113.18,161.16) --
	(113.38,160.45) --
	(113.57,159.83) --
	(113.77,159.28) --
	(113.97,158.81) --
	(114.16,158.38) --
	(114.36,157.98) --
	(114.56,157.59) --
	(114.75,157.20) --
	(114.95,156.85) --
	(115.15,156.52) --
	(115.34,156.24) --
	(115.54,155.99) --
	(115.74,155.76) --
	(115.93,155.54) --
	(116.13,155.32) --
	(116.33,155.11) --
	(116.52,154.92) --
	(116.72,154.74) --
	(116.92,154.57) --
	(117.11,154.41) --
	(117.31,154.26) --
	(117.51,154.12) --
	(117.70,154.00) --
	(117.90,153.90) --
	(118.10,153.83) --
	(118.29,153.77) --
	(118.49,153.70) --
	(118.69,153.63) --
	(118.88,153.55) --
	(119.08,153.48) --
	(119.28,153.44) --
	(119.47,153.42) --
	(119.67,153.41) --
	(119.87,153.39) --
	(120.06,153.35) --
	(120.26,153.32) --
	(120.46,153.28) --
	(120.65,153.25) --
	(120.85,153.23) --
	(121.05,153.21) --
	(121.24,153.19) --
	(121.44,153.18) --
	(121.64,153.17) --
	(121.83,153.16) --
	(122.03,153.16) --
	(122.23,153.15) --
	(122.42,153.14) --
	(122.62,153.13) --
	(122.82,153.13) --
	(123.01,153.12) --
	(123.21,153.11) --
	(123.41,153.10) --
	(123.60,153.10) --
	(123.80,153.10) --
	(124.00,153.10) --
	(124.19,153.10) --
	(124.39,153.10) --
	(124.59,153.10) --
	(124.78,153.09) --
	(124.98,153.09) --
	(125.18,153.08) --
	(125.37,153.08) --
	(125.57,153.08) --
	(125.77,153.08) --
	(125.96,153.08) --
	(126.16,153.08) --
	(126.36,153.08) --
	(126.55,153.08) --
	(126.75,153.08) --
	(126.95,153.08) --
	(127.14,153.08) --
	(127.34,153.08) --
	(127.54,153.08) --
	(127.73,153.08) --
	(127.93,153.08) --
	(128.13,153.08) --
	(128.32,153.08) --
	(128.52,153.08) --
	(128.72,153.08) --
	(128.91,153.08) --
	(129.11,153.08) --
	(129.31,153.08) --
	(129.50,153.08) --
	(129.70,153.08) --
	(129.90,153.08) --
	(130.09,153.08) --
	(130.29,153.08) --
	(130.49,153.08) --
	(130.68,153.08) --
	(130.88,153.08) --
	(131.08,153.08) --
	(131.27,153.08) --
	(131.47,153.08) --
	(131.67,153.08) --
	(131.86,153.08);
\definecolor{drawColor}{RGB}{102,194,165}

\path[draw=drawColor,line width= 1.3pt,line join=round] ( 31.36,155.71) --
	( 31.93,155.87) --
	( 32.51,156.04) --
	( 33.08,156.21) --
	( 33.66,156.40) --
	( 34.23,156.59) --
	( 34.80,156.79) --
	( 35.38,157.00) --
	( 35.95,157.21) --
	( 36.53,157.44) --
	( 37.10,157.67) --
	( 37.68,157.92) --
	( 38.25,158.17) --
	( 38.82,158.43) --
	( 39.40,158.70) --
	( 39.97,158.97) --
	( 40.55,159.26) --
	( 41.12,159.56) --
	( 41.70,159.86) --
	( 42.27,160.17) --
	( 42.84,160.50) --
	( 43.42,160.83) --
	( 43.99,161.16) --
	( 44.57,161.51) --
	( 45.14,161.86) --
	( 45.72,162.23) --
	( 46.29,162.59) --
	( 46.86,162.97) --
	( 47.44,163.35) --
	( 48.01,163.74) --
	( 48.59,164.14) --
	( 49.16,164.54) --
	( 49.74,164.94) --
	( 50.31,165.35) --
	( 50.89,165.77) --
	( 51.46,166.19) --
	( 52.03,166.61) --
	( 52.61,167.03) --
	( 53.18,167.45) --
	( 53.76,167.88) --
	( 54.33,168.31) --
	( 54.91,168.73) --
	( 55.48,169.16) --
	( 56.05,169.58) --
	( 56.63,170.00) --
	( 57.20,170.42) --
	( 57.78,170.83) --
	( 58.35,171.24) --
	( 58.93,171.65) --
	( 59.50,172.05) --
	( 60.07,172.44) --
	( 60.65,172.82) --
	( 61.22,173.19) --
	( 61.80,173.56) --
	( 62.37,173.92) --
	( 62.95,174.26) --
	( 63.52,174.59) --
	( 64.09,174.91) --
	( 64.67,175.22) --
	( 65.24,175.52) --
	( 65.82,175.80) --
	( 66.39,176.06) --
	( 66.97,176.31) --
	( 67.54,176.55) --
	( 68.11,176.76) --
	( 68.69,176.96) --
	( 69.26,177.15) --
	( 69.84,177.31) --
	( 70.41,177.46) --
	( 70.99,177.58) --
	( 71.56,177.69) --
	( 72.13,177.78) --
	( 72.71,177.85) --
	( 73.28,177.90) --
	( 73.86,177.93) --
	( 74.43,177.94) --
	( 75.01,177.93) --
	( 75.58,177.90) --
	( 76.15,177.85) --
	( 76.73,177.78) --
	( 77.30,177.69) --
	( 77.88,177.58) --
	( 78.45,177.46) --
	( 79.03,177.31) --
	( 79.60,177.15) --
	( 80.18,176.96) --
	( 80.75,176.76) --
	( 81.32,176.55) --
	( 81.90,176.31) --
	( 82.47,176.06) --
	( 83.05,175.80) --
	( 83.62,175.52) --
	( 84.20,175.22) --
	( 84.77,174.91) --
	( 85.34,174.59) --
	( 85.92,174.26) --
	( 86.49,173.92) --
	( 87.07,173.56) --
	( 87.64,173.19) --
	( 88.22,172.82) --
	( 88.79,172.44) --
	( 89.36,172.05) --
	( 89.94,171.65) --
	( 90.51,171.24) --
	( 91.09,170.83) --
	( 91.66,170.42) --
	( 92.24,170.00) --
	( 92.81,169.58) --
	( 93.38,169.16) --
	( 93.96,168.73) --
	( 94.53,168.31) --
	( 95.11,167.88) --
	( 95.68,167.45) --
	( 96.26,167.03) --
	( 96.83,166.61) --
	( 97.40,166.19) --
	( 97.98,165.77) --
	( 98.55,165.35) --
	( 99.13,164.94) --
	( 99.70,164.54) --
	(100.28,164.14) --
	(100.85,163.74) --
	(101.42,163.35) --
	(102.00,162.97) --
	(102.57,162.59) --
	(103.15,162.23) --
	(103.72,161.86) --
	(104.30,161.51) --
	(104.87,161.16) --
	(105.45,160.83) --
	(106.02,160.50) --
	(106.59,160.17) --
	(107.17,159.86) --
	(107.74,159.56) --
	(108.32,159.26) --
	(108.89,158.97) --
	(109.47,158.70) --
	(110.04,158.43) --
	(110.61,158.17) --
	(111.19,157.92) --
	(111.76,157.67) --
	(112.34,157.44) --
	(112.91,157.21) --
	(113.49,157.00) --
	(114.06,156.79) --
	(114.63,156.59) --
	(115.21,156.40) --
	(115.78,156.21) --
	(116.36,156.04) --
	(116.93,155.87) --
	(117.51,155.71) --
	(118.08,155.55) --
	(118.65,155.41) --
	(119.23,155.27) --
	(119.80,155.14) --
	(120.38,155.01) --
	(120.95,154.89) --
	(121.53,154.78) --
	(122.10,154.67) --
	(122.67,154.57) --
	(123.25,154.47) --
	(123.82,154.38) --
	(124.40,154.29) --
	(124.97,154.21) --
	(125.55,154.13) --
	(126.12,154.06) --
	(126.69,153.99) --
	(127.27,153.93) --
	(127.84,153.87) --
	(128.42,153.81) --
	(128.99,153.76) --
	(129.57,153.71) --
	(130.14,153.66) --
	(130.71,153.62) --
	(131.29,153.58) --
	(131.86,153.54);
\definecolor{drawColor}{RGB}{252,141,98}

\path[draw=drawColor,line width= 1.3pt,line join=round] ( 31.36,153.08) --
	( 31.93,153.08) --
	( 32.51,153.08) --
	( 33.08,153.08) --
	( 33.66,153.08) --
	( 34.23,153.08) --
	( 34.80,153.08) --
	( 35.38,153.08) --
	( 35.95,153.08) --
	( 36.53,153.08) --
	( 37.10,153.08) --
	( 37.68,153.08) --
	( 38.25,153.08) --
	( 38.82,153.08) --
	( 39.40,153.08) --
	( 39.97,153.08) --
	( 40.55,153.08) --
	( 41.12,153.08) --
	( 41.70,153.08) --
	( 42.27,153.08) --
	( 42.84,153.08) --
	( 43.42,153.08) --
	( 43.99,153.08) --
	( 44.57,153.08) --
	( 45.14,153.08) --
	( 45.72,153.08) --
	( 46.29,153.08) --
	( 46.86,153.08) --
	( 47.44,153.08) --
	( 48.01,153.08) --
	( 48.59,153.08) --
	( 49.16,153.08) --
	( 49.74,153.08) --
	( 50.31,153.08) --
	( 50.89,153.08) --
	( 51.46,153.08) --
	( 52.03,153.08) --
	( 52.61,153.08) --
	( 53.18,153.08) --
	( 53.76,153.08) --
	( 54.33,153.08) --
	( 54.91,153.08) --
	( 55.48,153.08) --
	( 56.05,153.08) --
	( 56.63,153.08) --
	( 57.20,153.08) --
	( 57.78,153.08) --
	( 58.35,153.08) --
	( 58.93,153.08) --
	( 59.50,153.08) --
	( 60.07,153.08) --
	( 60.65,153.08) --
	( 61.22,153.08) --
	( 61.80,153.08) --
	( 62.37,153.08) --
	( 62.95,153.08) --
	( 63.52,153.08) --
	( 64.09,153.08) --
	( 64.67,153.08) --
	( 65.24,153.08) --
	( 65.82,153.08) --
	( 66.39,153.08) --
	( 66.97,153.08) --
	( 67.54,153.08) --
	( 68.11,153.08) --
	( 68.69,153.08) --
	( 69.26,153.08) --
	( 69.84,153.08) --
	( 70.41,153.08) --
	( 70.99,153.08) --
	( 71.56,153.08) --
	( 72.13,153.08) --
	( 72.71,153.08) --
	( 73.28,153.08) --
	( 73.86,153.08) --
	( 74.43,153.08) --
	( 75.01,153.08) --
	( 75.58,153.08) --
	( 76.15,153.08) --
	( 76.73,153.08) --
	( 77.30,153.08) --
	( 77.88,153.09) --
	( 78.45,153.09) --
	( 79.03,153.09) --
	( 79.60,153.10) --
	( 80.18,153.11) --
	( 80.75,153.13) --
	( 81.32,153.15) --
	( 81.90,153.18) --
	( 82.47,153.22) --
	( 83.05,153.28) --
	( 83.62,153.36) --
	( 84.20,153.47) --
	( 84.77,153.62) --
	( 85.34,153.81) --
	( 85.92,154.07) --
	( 86.49,154.41) --
	( 87.07,154.84) --
	( 87.64,155.40) --
	( 88.22,156.10) --
	( 88.79,156.97) --
	( 89.36,158.04) --
	( 89.94,159.35) --
	( 90.51,160.92) --
	( 91.09,162.80) --
	( 91.66,165.00) --
	( 92.24,167.56) --
	( 92.81,170.49) --
	( 93.38,173.81) --
	( 93.96,177.53) --
	( 94.53,181.62) --
	( 95.11,186.06) --
	( 95.68,190.83) --
	( 96.26,195.85) --
	( 96.83,201.06) --
	( 97.40,206.37) --
	( 97.98,211.68) --
	( 98.55,216.89) --
	( 99.13,221.86) --
	( 99.70,226.48) --
	(100.28,230.63) --
	(100.85,234.20) --
	(101.42,237.10) --
	(102.00,239.23) --
	(102.57,240.53) --
	(103.15,240.97) --
	(103.72,240.53) --
	(104.30,239.23) --
	(104.87,237.10) --
	(105.45,234.20) --
	(106.02,230.63) --
	(106.59,226.48) --
	(107.17,221.86) --
	(107.74,216.89) --
	(108.32,211.68) --
	(108.89,206.37) --
	(109.47,201.06) --
	(110.04,195.85) --
	(110.61,190.83) --
	(111.19,186.06) --
	(111.76,181.62) --
	(112.34,177.53) --
	(112.91,173.81) --
	(113.49,170.49) --
	(114.06,167.56) --
	(114.63,165.00) --
	(115.21,162.80) --
	(115.78,160.92) --
	(116.36,159.35) --
	(116.93,158.04) --
	(117.51,156.97) --
	(118.08,156.10) --
	(118.65,155.40) --
	(119.23,154.84) --
	(119.80,154.41) --
	(120.38,154.07) --
	(120.95,153.81) --
	(121.53,153.62) --
	(122.10,153.47) --
	(122.67,153.36) --
	(123.25,153.28) --
	(123.82,153.22) --
	(124.40,153.18) --
	(124.97,153.15) --
	(125.55,153.13) --
	(126.12,153.11) --
	(126.69,153.10) --
	(127.27,153.09) --
	(127.84,153.09) --
	(128.42,153.09) --
	(128.99,153.08) --
	(129.57,153.08) --
	(130.14,153.08) --
	(130.71,153.08) --
	(131.29,153.08) --
	(131.86,153.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at ( 74.43,194.21) {$\alpha = 0.5$};

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 26.33,148.06) rectangle (136.89,258.61);
\end{scope}
\begin{scope}
\definecolor{fillColor}{RGB}{141,160,203}

\path[fill=fillColor,fill opacity=0.50] (148.91,153.08) --
	(149.11,153.08) --
	(149.31,153.08) --
	(149.50,153.08) --
	(149.70,153.08) --
	(149.90,153.08) --
	(150.09,153.08) --
	(150.29,153.08) --
	(150.49,153.08) --
	(150.68,153.08) --
	(150.88,153.08) --
	(151.08,153.08) --
	(151.27,153.08) --
	(151.47,153.08) --
	(151.67,153.08) --
	(151.86,153.08) --
	(152.06,153.08) --
	(152.26,153.08) --
	(152.45,153.08) --
	(152.65,153.08) --
	(152.85,153.08) --
	(153.04,153.08) --
	(153.24,153.08) --
	(153.44,153.08) --
	(153.63,153.08) --
	(153.83,153.08) --
	(154.03,153.08) --
	(154.22,153.08) --
	(154.42,153.08) --
	(154.62,153.08) --
	(154.81,153.08) --
	(155.01,153.08) --
	(155.21,153.08) --
	(155.40,153.08) --
	(155.60,153.08) --
	(155.80,153.08) --
	(155.99,153.08) --
	(156.19,153.08) --
	(156.39,153.08) --
	(156.58,153.08) --
	(156.78,153.08) --
	(156.98,153.08) --
	(157.17,153.08) --
	(157.37,153.08) --
	(157.57,153.08) --
	(157.76,153.08) --
	(157.96,153.08) --
	(158.16,153.08) --
	(158.35,153.08) --
	(158.55,153.08) --
	(158.75,153.08) --
	(158.94,153.08) --
	(159.14,153.08) --
	(159.34,153.08) --
	(159.53,153.08) --
	(159.73,153.08) --
	(159.93,153.08) --
	(160.12,153.08) --
	(160.32,153.08) --
	(160.52,153.08) --
	(160.72,153.08) --
	(160.91,153.08) --
	(161.11,153.08) --
	(161.31,153.08) --
	(161.50,153.08) --
	(161.70,153.08) --
	(161.90,153.08) --
	(162.09,153.08) --
	(162.29,153.08) --
	(162.49,153.08) --
	(162.68,153.08) --
	(162.88,153.08) --
	(163.08,153.08) --
	(163.27,153.08) --
	(163.47,153.08) --
	(163.67,153.08) --
	(163.86,153.08) --
	(164.06,153.08) --
	(164.26,153.08) --
	(164.45,153.08) --
	(164.65,153.08) --
	(164.85,153.08) --
	(165.04,153.08) --
	(165.24,153.08) --
	(165.44,153.08) --
	(165.63,153.08) --
	(165.83,153.08) --
	(166.03,153.08) --
	(166.22,153.08) --
	(166.42,153.08) --
	(166.62,153.08) --
	(166.81,153.08) --
	(167.01,153.08) --
	(167.21,153.08) --
	(167.40,153.08) --
	(167.60,153.08) --
	(167.80,153.08) --
	(167.99,153.08) --
	(168.19,153.08) --
	(168.39,153.08) --
	(168.58,153.08) --
	(168.78,153.08) --
	(168.98,153.08) --
	(169.17,153.08) --
	(169.37,153.08) --
	(169.57,153.08) --
	(169.76,153.08) --
	(169.96,153.08) --
	(170.16,153.08) --
	(170.35,153.08) --
	(170.55,153.08) --
	(170.75,153.08) --
	(170.94,153.08) --
	(171.14,153.08) --
	(171.34,153.08) --
	(171.53,153.08) --
	(171.73,153.08) --
	(171.93,153.08) --
	(172.12,153.08) --
	(172.32,153.08) --
	(172.52,153.08) --
	(172.71,153.08) --
	(172.91,153.08) --
	(173.11,153.08) --
	(173.30,153.08) --
	(173.50,153.08) --
	(173.70,153.08) --
	(173.89,153.08) --
	(174.09,153.08) --
	(174.29,153.08) --
	(174.48,153.08) --
	(174.68,153.08) --
	(174.88,153.08) --
	(175.07,153.08) --
	(175.27,153.08) --
	(175.47,153.08) --
	(175.66,153.08) --
	(175.86,153.08) --
	(176.06,153.08) --
	(176.25,153.08) --
	(176.45,153.08) --
	(176.65,153.08) --
	(176.84,153.08) --
	(177.04,153.08) --
	(177.24,153.08) --
	(177.43,153.08) --
	(177.63,153.08) --
	(177.83,153.08) --
	(178.02,153.08) --
	(178.22,153.08) --
	(178.42,153.08) --
	(178.61,153.08) --
	(178.81,153.08) --
	(179.01,153.08) --
	(179.20,153.08) --
	(179.40,153.08) --
	(179.60,153.08) --
	(179.79,153.08) --
	(179.99,153.08) --
	(180.19,153.08) --
	(180.38,153.08) --
	(180.58,153.08) --
	(180.78,153.08) --
	(180.97,153.08) --
	(181.17,153.08) --
	(181.37,153.08) --
	(181.56,153.08) --
	(181.76,153.08) --
	(181.96,153.08) --
	(182.15,153.08) --
	(182.35,153.08) --
	(182.55,153.08) --
	(182.74,153.08) --
	(182.94,153.08) --
	(183.14,153.08) --
	(183.33,153.08) --
	(183.53,153.08) --
	(183.73,153.08) --
	(183.92,153.08) --
	(184.12,153.08) --
	(184.32,153.08) --
	(184.51,153.08) --
	(184.71,153.08) --
	(184.91,153.08) --
	(185.10,153.08) --
	(185.30,153.08) --
	(185.50,153.08) --
	(185.69,153.08) --
	(185.89,153.08) --
	(186.09,153.08) --
	(186.28,153.08) --
	(186.48,153.08) --
	(186.68,153.08) --
	(186.87,153.08) --
	(187.07,153.08) --
	(187.27,153.08) --
	(187.46,153.08) --
	(187.66,153.08) --
	(187.86,153.08) --
	(188.05,153.08) --
	(188.25,153.08) --
	(188.45,153.08) --
	(188.64,153.08) --
	(188.84,153.08) --
	(189.04,153.08) --
	(189.23,153.08) --
	(189.43,153.08) --
	(189.63,153.08) --
	(189.82,153.08) --
	(190.02,153.08) --
	(190.22,153.08) --
	(190.41,153.08) --
	(190.61,153.08) --
	(190.81,153.08) --
	(191.00,153.08) --
	(191.20,153.08) --
	(191.40,153.08) --
	(191.59,153.08) --
	(191.79,153.08) --
	(191.99,153.08) --
	(192.18,153.08) --
	(192.38,153.08) --
	(192.58,153.08) --
	(192.77,153.09) --
	(192.97,153.09) --
	(193.17,153.09) --
	(193.36,153.09) --
	(193.56,153.09) --
	(193.76,153.09) --
	(193.95,153.09) --
	(194.15,153.09) --
	(194.35,153.10) --
	(194.54,153.10) --
	(194.74,153.11) --
	(194.94,153.11) --
	(195.13,153.12) --
	(195.33,153.12) --
	(195.53,153.13) --
	(195.72,153.14) --
	(195.92,153.14) --
	(196.12,153.15) --
	(196.31,153.15) --
	(196.51,153.16) --
	(196.71,153.17) --
	(196.90,153.19) --
	(197.10,153.21) --
	(197.30,153.22) --
	(197.49,153.24) --
	(197.69,153.25) --
	(197.89,153.28) --
	(198.08,153.31) --
	(198.28,153.34) --
	(198.48,153.38) --
	(198.67,153.41) --
	(198.87,153.44) --
	(199.07,153.49) --
	(199.26,153.54) --
	(199.46,153.60) --
	(199.66,153.67) --
	(199.85,153.75) --
	(200.05,153.83) --
	(200.25,153.92) --
	(200.45,154.02) --
	(200.64,154.15) --
	(200.84,154.29) --
	(201.04,154.45) --
	(201.23,154.63) --
	(201.43,154.79) --
	(201.63,154.92) --
	(201.82,155.04) --
	(202.02,155.18) --
	(202.22,155.37) --
	(202.41,155.63) --
	(202.61,155.93) --
	(202.81,156.27) --
	(203.00,156.62) --
	(203.20,156.96) --
	(203.40,157.29) --
	(203.59,157.63) --
	(203.79,157.99) --
	(203.99,158.41) --
	(204.18,158.91) --
	(204.38,159.51) --
	(204.58,160.16) --
	(204.77,160.86) --
	(204.97,161.59) --
	(205.17,162.32) --
	(205.36,163.05) --
	(205.56,163.78) --
	(205.76,164.58) --
	(205.95,165.47) --
	(206.15,166.45) --
	(206.35,167.49) --
	(206.54,168.56) --
	(206.74,169.66) --
	(206.94,170.81) --
	(207.13,172.04) --
	(207.33,173.34) --
	(207.53,174.69) --
	(207.72,176.04) --
	(207.92,177.39) --
	(208.12,178.78) --
	(208.31,180.26) --
	(208.51,181.83) --
	(208.71,183.44) --
	(208.90,185.10) --
	(209.10,186.84) --
	(209.30,188.67) --
	(209.49,190.55) --
	(209.69,192.46) --
	(209.89,194.42) --
	(210.08,196.41) --
	(210.28,198.42) --
	(210.48,200.46) --
	(210.67,202.52) --
	(210.87,204.61) --
	(211.07,206.71) --
	(211.26,208.84) --
	(211.46,211.03) --
	(211.66,213.23) --
	(211.85,215.37) --
	(212.05,217.39) --
	(212.25,219.33) --
	(212.44,221.31) --
	(212.64,223.33) --
	(212.84,225.35) --
	(213.03,227.30) --
	(213.23,229.17) --
	(213.43,230.94) --
	(213.62,232.64) --
	(213.82,234.25) --
	(214.02,235.78) --
	(214.21,237.23) --
	(214.41,238.62) --
	(214.61,239.97) --
	(214.80,241.27) --
	(215.00,242.46) --
	(215.20,243.42) --
	(215.39,244.11) --
	(215.59,244.68) --
	(215.79,245.26) --
	(215.98,245.87) --
	(216.18,246.47) --
	(216.38,247.03) --
	(216.57,247.53) --
	(216.77,247.89) --
	(216.97,247.96) --
	(217.16,247.66) --
	(217.36,247.07) --
	(217.56,246.38) --
	(217.75,245.73) --
	(217.95,245.12) --
	(218.15,244.46) --
	(218.34,243.60) --
	(218.54,242.53) --
	(218.74,241.31) --
	(218.93,240.05) --
	(219.13,238.78) --
	(219.33,237.42) --
	(219.52,235.90) --
	(219.72,234.21) --
	(219.92,232.41) --
	(220.11,230.62) --
	(220.31,228.91) --
	(220.51,227.22) --
	(220.70,225.47) --
	(220.90,223.59) --
	(221.10,221.59) --
	(221.29,219.50) --
	(221.49,217.36) --
	(221.69,215.16) --
	(221.88,212.91) --
	(222.08,210.63) --
	(222.28,208.35) --
	(222.47,206.12) --
	(222.67,204.01) --
	(222.87,202.00) --
	(223.06,200.02) --
	(223.26,197.99) --
	(223.46,195.97) --
	(223.65,194.02) --
	(223.85,192.16) --
	(224.05,190.36) --
	(224.24,188.58) --
	(224.44,186.81) --
	(224.64,185.05) --
	(224.83,183.31) --
	(225.03,181.61) --
	(225.23,179.95) --
	(225.42,178.35) --
	(225.62,176.84) --
	(225.82,175.46) --
	(226.01,174.20) --
	(226.21,172.98) --
	(226.41,171.75) --
	(226.60,170.49) --
	(226.80,169.24) --
	(227.00,168.05) --
	(227.19,166.97) --
	(227.39,166.02) --
	(227.59,165.20) --
	(227.78,164.44) --
	(227.98,163.68) --
	(228.18,162.90) --
	(228.37,162.15) --
	(228.57,161.43) --
	(228.77,160.74) --
	(228.96,160.09) --
	(229.16,159.50) --
	(229.36,158.95) --
	(229.55,158.41) --
	(229.75,157.90) --
	(229.95,157.44) --
	(230.14,157.06) --
	(230.34,156.75) --
	(230.54,156.46) --
	(230.73,156.16) --
	(230.93,155.86) --
	(231.13,155.57) --
	(231.32,155.31) --
	(231.52,155.10) --
	(231.72,154.92) --
	(231.91,154.76) --
	(232.11,154.60) --
	(232.31,154.42) --
	(232.50,154.25) --
	(232.70,154.11) --
	(232.90,154.00) --
	(233.09,153.92) --
	(233.29,153.84) --
	(233.49,153.77) --
	(233.68,153.71) --
	(233.88,153.65) --
	(234.08,153.59) --
	(234.27,153.52) --
	(234.47,153.45) --
	(234.67,153.39) --
	(234.86,153.35) --
	(235.06,153.31) --
	(235.26,153.29) --
	(235.45,153.27) --
	(235.65,153.25) --
	(235.85,153.24) --
	(236.04,153.23) --
	(236.24,153.21) --
	(236.44,153.19) --
	(236.63,153.17) --
	(236.83,153.15) --
	(237.03,153.14) --
	(237.22,153.14) --
	(237.42,153.14) --
	(237.62,153.13) --
	(237.81,153.13) --
	(238.01,153.12) --
	(238.21,153.12) --
	(238.40,153.12) --
	(238.60,153.11) --
	(238.80,153.10) --
	(238.99,153.10) --
	(239.19,153.10) --
	(239.39,153.10) --
	(239.58,153.09) --
	(239.78,153.09) --
	(239.98,153.09) --
	(240.18,153.09) --
	(240.37,153.08) --
	(240.57,153.08) --
	(240.77,153.08) --
	(240.96,153.08) --
	(241.16,153.08) --
	(241.36,153.08) --
	(241.55,153.08) --
	(241.75,153.08) --
	(241.95,153.08) --
	(242.14,153.08) --
	(242.34,153.08) --
	(242.54,153.08) --
	(242.73,153.08) --
	(242.93,153.08) --
	(243.13,153.08) --
	(243.32,153.08) --
	(243.52,153.08) --
	(243.72,153.08) --
	(243.91,153.08) --
	(244.11,153.08) --
	(244.31,153.08) --
	(244.50,153.08) --
	(244.70,153.08) --
	(244.90,153.08) --
	(245.09,153.08) --
	(245.29,153.08) --
	(245.49,153.08) --
	(245.68,153.08) --
	(245.88,153.08) --
	(246.08,153.08) --
	(246.27,153.08) --
	(246.47,153.08) --
	(246.67,153.08) --
	(246.86,153.08) --
	(247.06,153.08) --
	(247.26,153.08) --
	(247.45,153.08) --
	(247.65,153.08) --
	(247.85,153.08) --
	(248.04,153.08) --
	(248.24,153.08) --
	(248.44,153.08) --
	(248.63,153.08) --
	(248.83,153.08) --
	(249.03,153.08) --
	(249.22,153.08) --
	(249.42,153.08) --
	(249.42,153.08) --
	(249.22,153.08) --
	(249.03,153.08) --
	(248.83,153.08) --
	(248.63,153.08) --
	(248.44,153.08) --
	(248.24,153.08) --
	(248.04,153.08) --
	(247.85,153.08) --
	(247.65,153.08) --
	(247.45,153.08) --
	(247.26,153.08) --
	(247.06,153.08) --
	(246.86,153.08) --
	(246.67,153.08) --
	(246.47,153.08) --
	(246.27,153.08) --
	(246.08,153.08) --
	(245.88,153.08) --
	(245.68,153.08) --
	(245.49,153.08) --
	(245.29,153.08) --
	(245.09,153.08) --
	(244.90,153.08) --
	(244.70,153.08) --
	(244.50,153.08) --
	(244.31,153.08) --
	(244.11,153.08) --
	(243.91,153.08) --
	(243.72,153.08) --
	(243.52,153.08) --
	(243.32,153.08) --
	(243.13,153.08) --
	(242.93,153.08) --
	(242.73,153.08) --
	(242.54,153.08) --
	(242.34,153.08) --
	(242.14,153.08) --
	(241.95,153.08) --
	(241.75,153.08) --
	(241.55,153.08) --
	(241.36,153.08) --
	(241.16,153.08) --
	(240.96,153.08) --
	(240.77,153.08) --
	(240.57,153.08) --
	(240.37,153.08) --
	(240.18,153.08) --
	(239.98,153.08) --
	(239.78,153.08) --
	(239.58,153.08) --
	(239.39,153.08) --
	(239.19,153.08) --
	(238.99,153.08) --
	(238.80,153.08) --
	(238.60,153.08) --
	(238.40,153.08) --
	(238.21,153.08) --
	(238.01,153.08) --
	(237.81,153.08) --
	(237.62,153.08) --
	(237.42,153.08) --
	(237.22,153.08) --
	(237.03,153.08) --
	(236.83,153.08) --
	(236.63,153.08) --
	(236.44,153.08) --
	(236.24,153.08) --
	(236.04,153.08) --
	(235.85,153.08) --
	(235.65,153.08) --
	(235.45,153.08) --
	(235.26,153.08) --
	(235.06,153.08) --
	(234.86,153.08) --
	(234.67,153.08) --
	(234.47,153.08) --
	(234.27,153.08) --
	(234.08,153.08) --
	(233.88,153.08) --
	(233.68,153.08) --
	(233.49,153.08) --
	(233.29,153.08) --
	(233.09,153.08) --
	(232.90,153.08) --
	(232.70,153.08) --
	(232.50,153.08) --
	(232.31,153.08) --
	(232.11,153.08) --
	(231.91,153.08) --
	(231.72,153.08) --
	(231.52,153.08) --
	(231.32,153.08) --
	(231.13,153.08) --
	(230.93,153.08) --
	(230.73,153.08) --
	(230.54,153.08) --
	(230.34,153.08) --
	(230.14,153.08) --
	(229.95,153.08) --
	(229.75,153.08) --
	(229.55,153.08) --
	(229.36,153.08) --
	(229.16,153.08) --
	(228.96,153.08) --
	(228.77,153.08) --
	(228.57,153.08) --
	(228.37,153.08) --
	(228.18,153.08) --
	(227.98,153.08) --
	(227.78,153.08) --
	(227.59,153.08) --
	(227.39,153.08) --
	(227.19,153.08) --
	(227.00,153.08) --
	(226.80,153.08) --
	(226.60,153.08) --
	(226.41,153.08) --
	(226.21,153.08) --
	(226.01,153.08) --
	(225.82,153.08) --
	(225.62,153.08) --
	(225.42,153.08) --
	(225.23,153.08) --
	(225.03,153.08) --
	(224.83,153.08) --
	(224.64,153.08) --
	(224.44,153.08) --
	(224.24,153.08) --
	(224.05,153.08) --
	(223.85,153.08) --
	(223.65,153.08) --
	(223.46,153.08) --
	(223.26,153.08) --
	(223.06,153.08) --
	(222.87,153.08) --
	(222.67,153.08) --
	(222.47,153.08) --
	(222.28,153.08) --
	(222.08,153.08) --
	(221.88,153.08) --
	(221.69,153.08) --
	(221.49,153.08) --
	(221.29,153.08) --
	(221.10,153.08) --
	(220.90,153.08) --
	(220.70,153.08) --
	(220.51,153.08) --
	(220.31,153.08) --
	(220.11,153.08) --
	(219.92,153.08) --
	(219.72,153.08) --
	(219.52,153.08) --
	(219.33,153.08) --
	(219.13,153.08) --
	(218.93,153.08) --
	(218.74,153.08) --
	(218.54,153.08) --
	(218.34,153.08) --
	(218.15,153.08) --
	(217.95,153.08) --
	(217.75,153.08) --
	(217.56,153.08) --
	(217.36,153.08) --
	(217.16,153.08) --
	(216.97,153.08) --
	(216.77,153.08) --
	(216.57,153.08) --
	(216.38,153.08) --
	(216.18,153.08) --
	(215.98,153.08) --
	(215.79,153.08) --
	(215.59,153.08) --
	(215.39,153.08) --
	(215.20,153.08) --
	(215.00,153.08) --
	(214.80,153.08) --
	(214.61,153.08) --
	(214.41,153.08) --
	(214.21,153.08) --
	(214.02,153.08) --
	(213.82,153.08) --
	(213.62,153.08) --
	(213.43,153.08) --
	(213.23,153.08) --
	(213.03,153.08) --
	(212.84,153.08) --
	(212.64,153.08) --
	(212.44,153.08) --
	(212.25,153.08) --
	(212.05,153.08) --
	(211.85,153.08) --
	(211.66,153.08) --
	(211.46,153.08) --
	(211.26,153.08) --
	(211.07,153.08) --
	(210.87,153.08) --
	(210.67,153.08) --
	(210.48,153.08) --
	(210.28,153.08) --
	(210.08,153.08) --
	(209.89,153.08) --
	(209.69,153.08) --
	(209.49,153.08) --
	(209.30,153.08) --
	(209.10,153.08) --
	(208.90,153.08) --
	(208.71,153.08) --
	(208.51,153.08) --
	(208.31,153.08) --
	(208.12,153.08) --
	(207.92,153.08) --
	(207.72,153.08) --
	(207.53,153.08) --
	(207.33,153.08) --
	(207.13,153.08) --
	(206.94,153.08) --
	(206.74,153.08) --
	(206.54,153.08) --
	(206.35,153.08) --
	(206.15,153.08) --
	(205.95,153.08) --
	(205.76,153.08) --
	(205.56,153.08) --
	(205.36,153.08) --
	(205.17,153.08) --
	(204.97,153.08) --
	(204.77,153.08) --
	(204.58,153.08) --
	(204.38,153.08) --
	(204.18,153.08) --
	(203.99,153.08) --
	(203.79,153.08) --
	(203.59,153.08) --
	(203.40,153.08) --
	(203.20,153.08) --
	(203.00,153.08) --
	(202.81,153.08) --
	(202.61,153.08) --
	(202.41,153.08) --
	(202.22,153.08) --
	(202.02,153.08) --
	(201.82,153.08) --
	(201.63,153.08) --
	(201.43,153.08) --
	(201.23,153.08) --
	(201.04,153.08) --
	(200.84,153.08) --
	(200.64,153.08) --
	(200.45,153.08) --
	(200.25,153.08) --
	(200.05,153.08) --
	(199.85,153.08) --
	(199.66,153.08) --
	(199.46,153.08) --
	(199.26,153.08) --
	(199.07,153.08) --
	(198.87,153.08) --
	(198.67,153.08) --
	(198.48,153.08) --
	(198.28,153.08) --
	(198.08,153.08) --
	(197.89,153.08) --
	(197.69,153.08) --
	(197.49,153.08) --
	(197.30,153.08) --
	(197.10,153.08) --
	(196.90,153.08) --
	(196.71,153.08) --
	(196.51,153.08) --
	(196.31,153.08) --
	(196.12,153.08) --
	(195.92,153.08) --
	(195.72,153.08) --
	(195.53,153.08) --
	(195.33,153.08) --
	(195.13,153.08) --
	(194.94,153.08) --
	(194.74,153.08) --
	(194.54,153.08) --
	(194.35,153.08) --
	(194.15,153.08) --
	(193.95,153.08) --
	(193.76,153.08) --
	(193.56,153.08) --
	(193.36,153.08) --
	(193.17,153.08) --
	(192.97,153.08) --
	(192.77,153.08) --
	(192.58,153.08) --
	(192.38,153.08) --
	(192.18,153.08) --
	(191.99,153.08) --
	(191.79,153.08) --
	(191.59,153.08) --
	(191.40,153.08) --
	(191.20,153.08) --
	(191.00,153.08) --
	(190.81,153.08) --
	(190.61,153.08) --
	(190.41,153.08) --
	(190.22,153.08) --
	(190.02,153.08) --
	(189.82,153.08) --
	(189.63,153.08) --
	(189.43,153.08) --
	(189.23,153.08) --
	(189.04,153.08) --
	(188.84,153.08) --
	(188.64,153.08) --
	(188.45,153.08) --
	(188.25,153.08) --
	(188.05,153.08) --
	(187.86,153.08) --
	(187.66,153.08) --
	(187.46,153.08) --
	(187.27,153.08) --
	(187.07,153.08) --
	(186.87,153.08) --
	(186.68,153.08) --
	(186.48,153.08) --
	(186.28,153.08) --
	(186.09,153.08) --
	(185.89,153.08) --
	(185.69,153.08) --
	(185.50,153.08) --
	(185.30,153.08) --
	(185.10,153.08) --
	(184.91,153.08) --
	(184.71,153.08) --
	(184.51,153.08) --
	(184.32,153.08) --
	(184.12,153.08) --
	(183.92,153.08) --
	(183.73,153.08) --
	(183.53,153.08) --
	(183.33,153.08) --
	(183.14,153.08) --
	(182.94,153.08) --
	(182.74,153.08) --
	(182.55,153.08) --
	(182.35,153.08) --
	(182.15,153.08) --
	(181.96,153.08) --
	(181.76,153.08) --
	(181.56,153.08) --
	(181.37,153.08) --
	(181.17,153.08) --
	(180.97,153.08) --
	(180.78,153.08) --
	(180.58,153.08) --
	(180.38,153.08) --
	(180.19,153.08) --
	(179.99,153.08) --
	(179.79,153.08) --
	(179.60,153.08) --
	(179.40,153.08) --
	(179.20,153.08) --
	(179.01,153.08) --
	(178.81,153.08) --
	(178.61,153.08) --
	(178.42,153.08) --
	(178.22,153.08) --
	(178.02,153.08) --
	(177.83,153.08) --
	(177.63,153.08) --
	(177.43,153.08) --
	(177.24,153.08) --
	(177.04,153.08) --
	(176.84,153.08) --
	(176.65,153.08) --
	(176.45,153.08) --
	(176.25,153.08) --
	(176.06,153.08) --
	(175.86,153.08) --
	(175.66,153.08) --
	(175.47,153.08) --
	(175.27,153.08) --
	(175.07,153.08) --
	(174.88,153.08) --
	(174.68,153.08) --
	(174.48,153.08) --
	(174.29,153.08) --
	(174.09,153.08) --
	(173.89,153.08) --
	(173.70,153.08) --
	(173.50,153.08) --
	(173.30,153.08) --
	(173.11,153.08) --
	(172.91,153.08) --
	(172.71,153.08) --
	(172.52,153.08) --
	(172.32,153.08) --
	(172.12,153.08) --
	(171.93,153.08) --
	(171.73,153.08) --
	(171.53,153.08) --
	(171.34,153.08) --
	(171.14,153.08) --
	(170.94,153.08) --
	(170.75,153.08) --
	(170.55,153.08) --
	(170.35,153.08) --
	(170.16,153.08) --
	(169.96,153.08) --
	(169.76,153.08) --
	(169.57,153.08) --
	(169.37,153.08) --
	(169.17,153.08) --
	(168.98,153.08) --
	(168.78,153.08) --
	(168.58,153.08) --
	(168.39,153.08) --
	(168.19,153.08) --
	(167.99,153.08) --
	(167.80,153.08) --
	(167.60,153.08) --
	(167.40,153.08) --
	(167.21,153.08) --
	(167.01,153.08) --
	(166.81,153.08) --
	(166.62,153.08) --
	(166.42,153.08) --
	(166.22,153.08) --
	(166.03,153.08) --
	(165.83,153.08) --
	(165.63,153.08) --
	(165.44,153.08) --
	(165.24,153.08) --
	(165.04,153.08) --
	(164.85,153.08) --
	(164.65,153.08) --
	(164.45,153.08) --
	(164.26,153.08) --
	(164.06,153.08) --
	(163.86,153.08) --
	(163.67,153.08) --
	(163.47,153.08) --
	(163.27,153.08) --
	(163.08,153.08) --
	(162.88,153.08) --
	(162.68,153.08) --
	(162.49,153.08) --
	(162.29,153.08) --
	(162.09,153.08) --
	(161.90,153.08) --
	(161.70,153.08) --
	(161.50,153.08) --
	(161.31,153.08) --
	(161.11,153.08) --
	(160.91,153.08) --
	(160.72,153.08) --
	(160.52,153.08) --
	(160.32,153.08) --
	(160.12,153.08) --
	(159.93,153.08) --
	(159.73,153.08) --
	(159.53,153.08) --
	(159.34,153.08) --
	(159.14,153.08) --
	(158.94,153.08) --
	(158.75,153.08) --
	(158.55,153.08) --
	(158.35,153.08) --
	(158.16,153.08) --
	(157.96,153.08) --
	(157.76,153.08) --
	(157.57,153.08) --
	(157.37,153.08) --
	(157.17,153.08) --
	(156.98,153.08) --
	(156.78,153.08) --
	(156.58,153.08) --
	(156.39,153.08) --
	(156.19,153.08) --
	(155.99,153.08) --
	(155.80,153.08) --
	(155.60,153.08) --
	(155.40,153.08) --
	(155.21,153.08) --
	(155.01,153.08) --
	(154.81,153.08) --
	(154.62,153.08) --
	(154.42,153.08) --
	(154.22,153.08) --
	(154.03,153.08) --
	(153.83,153.08) --
	(153.63,153.08) --
	(153.44,153.08) --
	(153.24,153.08) --
	(153.04,153.08) --
	(152.85,153.08) --
	(152.65,153.08) --
	(152.45,153.08) --
	(152.26,153.08) --
	(152.06,153.08) --
	(151.86,153.08) --
	(151.67,153.08) --
	(151.47,153.08) --
	(151.27,153.08) --
	(151.08,153.08) --
	(150.88,153.08) --
	(150.68,153.08) --
	(150.49,153.08) --
	(150.29,153.08) --
	(150.09,153.08) --
	(149.90,153.08) --
	(149.70,153.08) --
	(149.50,153.08) --
	(149.31,153.08) --
	(149.11,153.08) --
	(148.91,153.08) --
	cycle;

\path[] (148.91,153.08) --
	(149.11,153.08) --
	(149.31,153.08) --
	(149.50,153.08) --
	(149.70,153.08) --
	(149.90,153.08) --
	(150.09,153.08) --
	(150.29,153.08) --
	(150.49,153.08) --
	(150.68,153.08) --
	(150.88,153.08) --
	(151.08,153.08) --
	(151.27,153.08) --
	(151.47,153.08) --
	(151.67,153.08) --
	(151.86,153.08) --
	(152.06,153.08) --
	(152.26,153.08) --
	(152.45,153.08) --
	(152.65,153.08) --
	(152.85,153.08) --
	(153.04,153.08) --
	(153.24,153.08) --
	(153.44,153.08) --
	(153.63,153.08) --
	(153.83,153.08) --
	(154.03,153.08) --
	(154.22,153.08) --
	(154.42,153.08) --
	(154.62,153.08) --
	(154.81,153.08) --
	(155.01,153.08) --
	(155.21,153.08) --
	(155.40,153.08) --
	(155.60,153.08) --
	(155.80,153.08) --
	(155.99,153.08) --
	(156.19,153.08) --
	(156.39,153.08) --
	(156.58,153.08) --
	(156.78,153.08) --
	(156.98,153.08) --
	(157.17,153.08) --
	(157.37,153.08) --
	(157.57,153.08) --
	(157.76,153.08) --
	(157.96,153.08) --
	(158.16,153.08) --
	(158.35,153.08) --
	(158.55,153.08) --
	(158.75,153.08) --
	(158.94,153.08) --
	(159.14,153.08) --
	(159.34,153.08) --
	(159.53,153.08) --
	(159.73,153.08) --
	(159.93,153.08) --
	(160.12,153.08) --
	(160.32,153.08) --
	(160.52,153.08) --
	(160.72,153.08) --
	(160.91,153.08) --
	(161.11,153.08) --
	(161.31,153.08) --
	(161.50,153.08) --
	(161.70,153.08) --
	(161.90,153.08) --
	(162.09,153.08) --
	(162.29,153.08) --
	(162.49,153.08) --
	(162.68,153.08) --
	(162.88,153.08) --
	(163.08,153.08) --
	(163.27,153.08) --
	(163.47,153.08) --
	(163.67,153.08) --
	(163.86,153.08) --
	(164.06,153.08) --
	(164.26,153.08) --
	(164.45,153.08) --
	(164.65,153.08) --
	(164.85,153.08) --
	(165.04,153.08) --
	(165.24,153.08) --
	(165.44,153.08) --
	(165.63,153.08) --
	(165.83,153.08) --
	(166.03,153.08) --
	(166.22,153.08) --
	(166.42,153.08) --
	(166.62,153.08) --
	(166.81,153.08) --
	(167.01,153.08) --
	(167.21,153.08) --
	(167.40,153.08) --
	(167.60,153.08) --
	(167.80,153.08) --
	(167.99,153.08) --
	(168.19,153.08) --
	(168.39,153.08) --
	(168.58,153.08) --
	(168.78,153.08) --
	(168.98,153.08) --
	(169.17,153.08) --
	(169.37,153.08) --
	(169.57,153.08) --
	(169.76,153.08) --
	(169.96,153.08) --
	(170.16,153.08) --
	(170.35,153.08) --
	(170.55,153.08) --
	(170.75,153.08) --
	(170.94,153.08) --
	(171.14,153.08) --
	(171.34,153.08) --
	(171.53,153.08) --
	(171.73,153.08) --
	(171.93,153.08) --
	(172.12,153.08) --
	(172.32,153.08) --
	(172.52,153.08) --
	(172.71,153.08) --
	(172.91,153.08) --
	(173.11,153.08) --
	(173.30,153.08) --
	(173.50,153.08) --
	(173.70,153.08) --
	(173.89,153.08) --
	(174.09,153.08) --
	(174.29,153.08) --
	(174.48,153.08) --
	(174.68,153.08) --
	(174.88,153.08) --
	(175.07,153.08) --
	(175.27,153.08) --
	(175.47,153.08) --
	(175.66,153.08) --
	(175.86,153.08) --
	(176.06,153.08) --
	(176.25,153.08) --
	(176.45,153.08) --
	(176.65,153.08) --
	(176.84,153.08) --
	(177.04,153.08) --
	(177.24,153.08) --
	(177.43,153.08) --
	(177.63,153.08) --
	(177.83,153.08) --
	(178.02,153.08) --
	(178.22,153.08) --
	(178.42,153.08) --
	(178.61,153.08) --
	(178.81,153.08) --
	(179.01,153.08) --
	(179.20,153.08) --
	(179.40,153.08) --
	(179.60,153.08) --
	(179.79,153.08) --
	(179.99,153.08) --
	(180.19,153.08) --
	(180.38,153.08) --
	(180.58,153.08) --
	(180.78,153.08) --
	(180.97,153.08) --
	(181.17,153.08) --
	(181.37,153.08) --
	(181.56,153.08) --
	(181.76,153.08) --
	(181.96,153.08) --
	(182.15,153.08) --
	(182.35,153.08) --
	(182.55,153.08) --
	(182.74,153.08) --
	(182.94,153.08) --
	(183.14,153.08) --
	(183.33,153.08) --
	(183.53,153.08) --
	(183.73,153.08) --
	(183.92,153.08) --
	(184.12,153.08) --
	(184.32,153.08) --
	(184.51,153.08) --
	(184.71,153.08) --
	(184.91,153.08) --
	(185.10,153.08) --
	(185.30,153.08) --
	(185.50,153.08) --
	(185.69,153.08) --
	(185.89,153.08) --
	(186.09,153.08) --
	(186.28,153.08) --
	(186.48,153.08) --
	(186.68,153.08) --
	(186.87,153.08) --
	(187.07,153.08) --
	(187.27,153.08) --
	(187.46,153.08) --
	(187.66,153.08) --
	(187.86,153.08) --
	(188.05,153.08) --
	(188.25,153.08) --
	(188.45,153.08) --
	(188.64,153.08) --
	(188.84,153.08) --
	(189.04,153.08) --
	(189.23,153.08) --
	(189.43,153.08) --
	(189.63,153.08) --
	(189.82,153.08) --
	(190.02,153.08) --
	(190.22,153.08) --
	(190.41,153.08) --
	(190.61,153.08) --
	(190.81,153.08) --
	(191.00,153.08) --
	(191.20,153.08) --
	(191.40,153.08) --
	(191.59,153.08) --
	(191.79,153.08) --
	(191.99,153.08) --
	(192.18,153.08) --
	(192.38,153.08) --
	(192.58,153.08) --
	(192.77,153.09) --
	(192.97,153.09) --
	(193.17,153.09) --
	(193.36,153.09) --
	(193.56,153.09) --
	(193.76,153.09) --
	(193.95,153.09) --
	(194.15,153.09) --
	(194.35,153.10) --
	(194.54,153.10) --
	(194.74,153.11) --
	(194.94,153.11) --
	(195.13,153.12) --
	(195.33,153.12) --
	(195.53,153.13) --
	(195.72,153.14) --
	(195.92,153.14) --
	(196.12,153.15) --
	(196.31,153.15) --
	(196.51,153.16) --
	(196.71,153.17) --
	(196.90,153.19) --
	(197.10,153.21) --
	(197.30,153.22) --
	(197.49,153.24) --
	(197.69,153.25) --
	(197.89,153.28) --
	(198.08,153.31) --
	(198.28,153.34) --
	(198.48,153.38) --
	(198.67,153.41) --
	(198.87,153.44) --
	(199.07,153.49) --
	(199.26,153.54) --
	(199.46,153.60) --
	(199.66,153.67) --
	(199.85,153.75) --
	(200.05,153.83) --
	(200.25,153.92) --
	(200.45,154.02) --
	(200.64,154.15) --
	(200.84,154.29) --
	(201.04,154.45) --
	(201.23,154.63) --
	(201.43,154.79) --
	(201.63,154.92) --
	(201.82,155.04) --
	(202.02,155.18) --
	(202.22,155.37) --
	(202.41,155.63) --
	(202.61,155.93) --
	(202.81,156.27) --
	(203.00,156.62) --
	(203.20,156.96) --
	(203.40,157.29) --
	(203.59,157.63) --
	(203.79,157.99) --
	(203.99,158.41) --
	(204.18,158.91) --
	(204.38,159.51) --
	(204.58,160.16) --
	(204.77,160.86) --
	(204.97,161.59) --
	(205.17,162.32) --
	(205.36,163.05) --
	(205.56,163.78) --
	(205.76,164.58) --
	(205.95,165.47) --
	(206.15,166.45) --
	(206.35,167.49) --
	(206.54,168.56) --
	(206.74,169.66) --
	(206.94,170.81) --
	(207.13,172.04) --
	(207.33,173.34) --
	(207.53,174.69) --
	(207.72,176.04) --
	(207.92,177.39) --
	(208.12,178.78) --
	(208.31,180.26) --
	(208.51,181.83) --
	(208.71,183.44) --
	(208.90,185.10) --
	(209.10,186.84) --
	(209.30,188.67) --
	(209.49,190.55) --
	(209.69,192.46) --
	(209.89,194.42) --
	(210.08,196.41) --
	(210.28,198.42) --
	(210.48,200.46) --
	(210.67,202.52) --
	(210.87,204.61) --
	(211.07,206.71) --
	(211.26,208.84) --
	(211.46,211.03) --
	(211.66,213.23) --
	(211.85,215.37) --
	(212.05,217.39) --
	(212.25,219.33) --
	(212.44,221.31) --
	(212.64,223.33) --
	(212.84,225.35) --
	(213.03,227.30) --
	(213.23,229.17) --
	(213.43,230.94) --
	(213.62,232.64) --
	(213.82,234.25) --
	(214.02,235.78) --
	(214.21,237.23) --
	(214.41,238.62) --
	(214.61,239.97) --
	(214.80,241.27) --
	(215.00,242.46) --
	(215.20,243.42) --
	(215.39,244.11) --
	(215.59,244.68) --
	(215.79,245.26) --
	(215.98,245.87) --
	(216.18,246.47) --
	(216.38,247.03) --
	(216.57,247.53) --
	(216.77,247.89) --
	(216.97,247.96) --
	(217.16,247.66) --
	(217.36,247.07) --
	(217.56,246.38) --
	(217.75,245.73) --
	(217.95,245.12) --
	(218.15,244.46) --
	(218.34,243.60) --
	(218.54,242.53) --
	(218.74,241.31) --
	(218.93,240.05) --
	(219.13,238.78) --
	(219.33,237.42) --
	(219.52,235.90) --
	(219.72,234.21) --
	(219.92,232.41) --
	(220.11,230.62) --
	(220.31,228.91) --
	(220.51,227.22) --
	(220.70,225.47) --
	(220.90,223.59) --
	(221.10,221.59) --
	(221.29,219.50) --
	(221.49,217.36) --
	(221.69,215.16) --
	(221.88,212.91) --
	(222.08,210.63) --
	(222.28,208.35) --
	(222.47,206.12) --
	(222.67,204.01) --
	(222.87,202.00) --
	(223.06,200.02) --
	(223.26,197.99) --
	(223.46,195.97) --
	(223.65,194.02) --
	(223.85,192.16) --
	(224.05,190.36) --
	(224.24,188.58) --
	(224.44,186.81) --
	(224.64,185.05) --
	(224.83,183.31) --
	(225.03,181.61) --
	(225.23,179.95) --
	(225.42,178.35) --
	(225.62,176.84) --
	(225.82,175.46) --
	(226.01,174.20) --
	(226.21,172.98) --
	(226.41,171.75) --
	(226.60,170.49) --
	(226.80,169.24) --
	(227.00,168.05) --
	(227.19,166.97) --
	(227.39,166.02) --
	(227.59,165.20) --
	(227.78,164.44) --
	(227.98,163.68) --
	(228.18,162.90) --
	(228.37,162.15) --
	(228.57,161.43) --
	(228.77,160.74) --
	(228.96,160.09) --
	(229.16,159.50) --
	(229.36,158.95) --
	(229.55,158.41) --
	(229.75,157.90) --
	(229.95,157.44) --
	(230.14,157.06) --
	(230.34,156.75) --
	(230.54,156.46) --
	(230.73,156.16) --
	(230.93,155.86) --
	(231.13,155.57) --
	(231.32,155.31) --
	(231.52,155.10) --
	(231.72,154.92) --
	(231.91,154.76) --
	(232.11,154.60) --
	(232.31,154.42) --
	(232.50,154.25) --
	(232.70,154.11) --
	(232.90,154.00) --
	(233.09,153.92) --
	(233.29,153.84) --
	(233.49,153.77) --
	(233.68,153.71) --
	(233.88,153.65) --
	(234.08,153.59) --
	(234.27,153.52) --
	(234.47,153.45) --
	(234.67,153.39) --
	(234.86,153.35) --
	(235.06,153.31) --
	(235.26,153.29) --
	(235.45,153.27) --
	(235.65,153.25) --
	(235.85,153.24) --
	(236.04,153.23) --
	(236.24,153.21) --
	(236.44,153.19) --
	(236.63,153.17) --
	(236.83,153.15) --
	(237.03,153.14) --
	(237.22,153.14) --
	(237.42,153.14) --
	(237.62,153.13) --
	(237.81,153.13) --
	(238.01,153.12) --
	(238.21,153.12) --
	(238.40,153.12) --
	(238.60,153.11) --
	(238.80,153.10) --
	(238.99,153.10) --
	(239.19,153.10) --
	(239.39,153.10) --
	(239.58,153.09) --
	(239.78,153.09) --
	(239.98,153.09) --
	(240.18,153.09) --
	(240.37,153.08) --
	(240.57,153.08) --
	(240.77,153.08) --
	(240.96,153.08) --
	(241.16,153.08) --
	(241.36,153.08) --
	(241.55,153.08) --
	(241.75,153.08) --
	(241.95,153.08) --
	(242.14,153.08) --
	(242.34,153.08) --
	(242.54,153.08) --
	(242.73,153.08) --
	(242.93,153.08) --
	(243.13,153.08) --
	(243.32,153.08) --
	(243.52,153.08) --
	(243.72,153.08) --
	(243.91,153.08) --
	(244.11,153.08) --
	(244.31,153.08) --
	(244.50,153.08) --
	(244.70,153.08) --
	(244.90,153.08) --
	(245.09,153.08) --
	(245.29,153.08) --
	(245.49,153.08) --
	(245.68,153.08) --
	(245.88,153.08) --
	(246.08,153.08) --
	(246.27,153.08) --
	(246.47,153.08) --
	(246.67,153.08) --
	(246.86,153.08) --
	(247.06,153.08) --
	(247.26,153.08) --
	(247.45,153.08) --
	(247.65,153.08) --
	(247.85,153.08) --
	(248.04,153.08) --
	(248.24,153.08) --
	(248.44,153.08) --
	(248.63,153.08) --
	(248.83,153.08) --
	(249.03,153.08) --
	(249.22,153.08) --
	(249.42,153.08);
\definecolor{drawColor}{RGB}{102,194,165}

\path[draw=drawColor,line width= 1.3pt,line join=round] (148.91,153.48) --
	(149.49,153.53) --
	(150.06,153.58) --
	(150.64,153.64) --
	(151.21,153.71) --
	(151.79,153.79) --
	(152.36,153.87) --
	(152.93,153.96) --
	(153.51,154.06) --
	(154.08,154.17) --
	(154.66,154.29) --
	(155.23,154.42) --
	(155.81,154.56) --
	(156.38,154.71) --
	(156.95,154.88) --
	(157.53,155.06) --
	(158.10,155.26) --
	(158.68,155.47) --
	(159.25,155.70) --
	(159.83,155.95) --
	(160.40,156.22) --
	(160.97,156.50) --
	(161.55,156.81) --
	(162.12,157.13) --
	(162.70,157.48) --
	(163.27,157.85) --
	(163.85,158.24) --
	(164.42,158.65) --
	(164.99,159.09) --
	(165.57,159.56) --
	(166.14,160.04) --
	(166.72,160.56) --
	(167.29,161.10) --
	(167.87,161.66) --
	(168.44,162.25) --
	(169.02,162.86) --
	(169.59,163.50) --
	(170.16,164.16) --
	(170.74,164.84) --
	(171.31,165.55) --
	(171.89,166.27) --
	(172.46,167.02) --
	(173.04,167.79) --
	(173.61,168.57) --
	(174.18,169.37) --
	(174.76,170.19) --
	(175.33,171.02) --
	(175.91,171.85) --
	(176.48,172.70) --
	(177.06,173.55) --
	(177.63,174.40) --
	(178.20,175.25) --
	(178.78,176.10) --
	(179.35,176.94) --
	(179.93,177.78) --
	(180.50,178.60) --
	(181.08,179.41) --
	(181.65,180.20) --
	(182.22,180.97) --
	(182.80,181.72) --
	(183.37,182.44) --
	(183.95,183.13) --
	(184.52,183.79) --
	(185.10,184.41) --
	(185.67,184.99) --
	(186.24,185.53) --
	(186.82,186.03) --
	(187.39,186.48) --
	(187.97,186.88) --
	(188.54,187.24) --
	(189.12,187.54) --
	(189.69,187.79) --
	(190.26,187.98) --
	(190.84,188.12) --
	(191.41,188.21) --
	(191.99,188.24) --
	(192.56,188.21) --
	(193.14,188.12) --
	(193.71,187.98) --
	(194.28,187.79) --
	(194.86,187.54) --
	(195.43,187.24) --
	(196.01,186.88) --
	(196.58,186.48) --
	(197.16,186.03) --
	(197.73,185.53) --
	(198.31,184.99) --
	(198.88,184.41) --
	(199.45,183.79) --
	(200.03,183.13) --
	(200.60,182.44) --
	(201.18,181.72) --
	(201.75,180.97) --
	(202.33,180.20) --
	(202.90,179.41) --
	(203.47,178.60) --
	(204.05,177.78) --
	(204.62,176.94) --
	(205.20,176.10) --
	(205.77,175.25) --
	(206.35,174.40) --
	(206.92,173.55) --
	(207.49,172.70) --
	(208.07,171.85) --
	(208.64,171.02) --
	(209.22,170.19) --
	(209.79,169.37) --
	(210.37,168.57) --
	(210.94,167.79) --
	(211.51,167.02) --
	(212.09,166.27) --
	(212.66,165.55) --
	(213.24,164.84) --
	(213.81,164.16) --
	(214.39,163.50) --
	(214.96,162.86) --
	(215.53,162.25) --
	(216.11,161.66) --
	(216.68,161.10) --
	(217.26,160.56) --
	(217.83,160.04) --
	(218.41,159.56) --
	(218.98,159.09) --
	(219.55,158.65) --
	(220.13,158.24) --
	(220.70,157.85) --
	(221.28,157.48) --
	(221.85,157.13) --
	(222.43,156.81) --
	(223.00,156.50) --
	(223.57,156.22) --
	(224.15,155.95) --
	(224.72,155.70) --
	(225.30,155.47) --
	(225.87,155.26) --
	(226.45,155.06) --
	(227.02,154.88) --
	(227.60,154.71) --
	(228.17,154.56) --
	(228.74,154.42) --
	(229.32,154.29) --
	(229.89,154.17) --
	(230.47,154.06) --
	(231.04,153.96) --
	(231.62,153.87) --
	(232.19,153.79) --
	(232.76,153.71) --
	(233.34,153.64) --
	(233.91,153.58) --
	(234.49,153.53) --
	(235.06,153.48) --
	(235.64,153.43) --
	(236.21,153.39) --
	(236.78,153.36) --
	(237.36,153.32) --
	(237.93,153.30) --
	(238.51,153.27) --
	(239.08,153.25) --
	(239.66,153.23) --
	(240.23,153.21) --
	(240.80,153.19) --
	(241.38,153.18) --
	(241.95,153.17) --
	(242.53,153.15) --
	(243.10,153.14) --
	(243.68,153.14) --
	(244.25,153.13) --
	(244.82,153.12) --
	(245.40,153.12) --
	(245.97,153.11) --
	(246.55,153.11) --
	(247.12,153.10) --
	(247.70,153.10) --
	(248.27,153.10) --
	(248.84,153.10) --
	(249.42,153.09);
\definecolor{drawColor}{RGB}{252,141,98}

\path[draw=drawColor,line width= 1.3pt,line join=round] (148.91,153.08) --
	(149.49,153.08) --
	(150.06,153.08) --
	(150.64,153.08) --
	(151.21,153.08) --
	(151.79,153.08) --
	(152.36,153.08) --
	(152.93,153.08) --
	(153.51,153.08) --
	(154.08,153.08) --
	(154.66,153.08) --
	(155.23,153.08) --
	(155.81,153.08) --
	(156.38,153.08) --
	(156.95,153.08) --
	(157.53,153.08) --
	(158.10,153.08) --
	(158.68,153.08) --
	(159.25,153.08) --
	(159.83,153.08) --
	(160.40,153.08) --
	(160.97,153.08) --
	(161.55,153.08) --
	(162.12,153.08) --
	(162.70,153.08) --
	(163.27,153.08) --
	(163.85,153.08) --
	(164.42,153.08) --
	(164.99,153.08) --
	(165.57,153.08) --
	(166.14,153.08) --
	(166.72,153.08) --
	(167.29,153.08) --
	(167.87,153.08) --
	(168.44,153.08) --
	(169.02,153.08) --
	(169.59,153.08) --
	(170.16,153.08) --
	(170.74,153.08) --
	(171.31,153.08) --
	(171.89,153.08) --
	(172.46,153.08) --
	(173.04,153.08) --
	(173.61,153.08) --
	(174.18,153.08) --
	(174.76,153.08) --
	(175.33,153.08) --
	(175.91,153.08) --
	(176.48,153.08) --
	(177.06,153.08) --
	(177.63,153.08) --
	(178.20,153.08) --
	(178.78,153.08) --
	(179.35,153.08) --
	(179.93,153.08) --
	(180.50,153.08) --
	(181.08,153.08) --
	(181.65,153.08) --
	(182.22,153.08) --
	(182.80,153.08) --
	(183.37,153.08) --
	(183.95,153.08) --
	(184.52,153.08) --
	(185.10,153.08) --
	(185.67,153.08) --
	(186.24,153.08) --
	(186.82,153.08) --
	(187.39,153.08) --
	(187.97,153.08) --
	(188.54,153.08) --
	(189.12,153.08) --
	(189.69,153.08) --
	(190.26,153.08) --
	(190.84,153.08) --
	(191.41,153.08) --
	(191.99,153.08) --
	(192.56,153.08) --
	(193.14,153.08) --
	(193.71,153.08) --
	(194.28,153.08) --
	(194.86,153.08) --
	(195.43,153.09) --
	(196.01,153.09) --
	(196.58,153.09) --
	(197.16,153.10) --
	(197.73,153.11) --
	(198.31,153.13) --
	(198.88,153.15) --
	(199.45,153.18) --
	(200.03,153.22) --
	(200.60,153.28) --
	(201.18,153.36) --
	(201.75,153.47) --
	(202.33,153.62) --
	(202.90,153.81) --
	(203.47,154.07) --
	(204.05,154.41) --
	(204.62,154.84) --
	(205.20,155.40) --
	(205.77,156.10) --
	(206.35,156.97) --
	(206.92,158.04) --
	(207.49,159.35) --
	(208.07,160.92) --
	(208.64,162.80) --
	(209.22,165.00) --
	(209.79,167.56) --
	(210.37,170.49) --
	(210.94,173.81) --
	(211.51,177.53) --
	(212.09,181.62) --
	(212.66,186.06) --
	(213.24,190.83) --
	(213.81,195.85) --
	(214.39,201.06) --
	(214.96,206.37) --
	(215.53,211.68) --
	(216.11,216.89) --
	(216.68,221.86) --
	(217.26,226.48) --
	(217.83,230.63) --
	(218.41,234.20) --
	(218.98,237.10) --
	(219.55,239.23) --
	(220.13,240.53) --
	(220.70,240.97) --
	(221.28,240.53) --
	(221.85,239.23) --
	(222.43,237.10) --
	(223.00,234.20) --
	(223.57,230.63) --
	(224.15,226.48) --
	(224.72,221.86) --
	(225.30,216.89) --
	(225.87,211.68) --
	(226.45,206.37) --
	(227.02,201.06) --
	(227.60,195.85) --
	(228.17,190.83) --
	(228.74,186.06) --
	(229.32,181.62) --
	(229.89,177.53) --
	(230.47,173.81) --
	(231.04,170.49) --
	(231.62,167.56) --
	(232.19,165.00) --
	(232.76,162.80) --
	(233.34,160.92) --
	(233.91,159.35) --
	(234.49,158.04) --
	(235.06,156.97) --
	(235.64,156.10) --
	(236.21,155.40) --
	(236.78,154.84) --
	(237.36,154.41) --
	(237.93,154.07) --
	(238.51,153.81) --
	(239.08,153.62) --
	(239.66,153.47) --
	(240.23,153.36) --
	(240.80,153.28) --
	(241.38,153.22) --
	(241.95,153.18) --
	(242.53,153.15) --
	(243.10,153.13) --
	(243.68,153.11) --
	(244.25,153.10) --
	(244.82,153.09) --
	(245.40,153.09) --
	(245.97,153.09) --
	(246.55,153.08) --
	(247.12,153.08) --
	(247.70,153.08) --
	(248.27,153.08) --
	(248.84,153.08) --
	(249.42,153.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (191.99,205.23) {$\alpha = 1$};

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (143.89,148.06) rectangle (254.44,258.61);
\end{scope}
\begin{scope}
\definecolor{fillColor}{RGB}{141,160,203}

\path[fill=fillColor,fill opacity=0.50] (266.47,153.08) --
	(266.67,153.08) --
	(266.86,153.08) --
	(267.06,153.08) --
	(267.26,153.08) --
	(267.45,153.08) --
	(267.65,153.08) --
	(267.85,153.08) --
	(268.04,153.08) --
	(268.24,153.08) --
	(268.44,153.08) --
	(268.63,153.08) --
	(268.83,153.08) --
	(269.03,153.08) --
	(269.22,153.08) --
	(269.42,153.08) --
	(269.62,153.08) --
	(269.81,153.08) --
	(270.01,153.08) --
	(270.21,153.08) --
	(270.40,153.08) --
	(270.60,153.08) --
	(270.80,153.08) --
	(270.99,153.08) --
	(271.19,153.08) --
	(271.39,153.08) --
	(271.58,153.08) --
	(271.78,153.08) --
	(271.98,153.08) --
	(272.17,153.08) --
	(272.37,153.08) --
	(272.57,153.08) --
	(272.76,153.08) --
	(272.96,153.08) --
	(273.16,153.08) --
	(273.35,153.08) --
	(273.55,153.08) --
	(273.75,153.08) --
	(273.94,153.08) --
	(274.14,153.08) --
	(274.34,153.08) --
	(274.53,153.08) --
	(274.73,153.08) --
	(274.93,153.08) --
	(275.12,153.08) --
	(275.32,153.08) --
	(275.52,153.08) --
	(275.71,153.08) --
	(275.91,153.08) --
	(276.11,153.08) --
	(276.30,153.08) --
	(276.50,153.08) --
	(276.70,153.08) --
	(276.89,153.08) --
	(277.09,153.08) --
	(277.29,153.08) --
	(277.48,153.08) --
	(277.68,153.08) --
	(277.88,153.08) --
	(278.07,153.08) --
	(278.27,153.08) --
	(278.47,153.08) --
	(278.66,153.08) --
	(278.86,153.08) --
	(279.06,153.08) --
	(279.25,153.08) --
	(279.45,153.08) --
	(279.65,153.08) --
	(279.84,153.08) --
	(280.04,153.08) --
	(280.24,153.08) --
	(280.43,153.08) --
	(280.63,153.08) --
	(280.83,153.08) --
	(281.02,153.08) --
	(281.22,153.08) --
	(281.42,153.08) --
	(281.61,153.08) --
	(281.81,153.08) --
	(282.01,153.08) --
	(282.20,153.08) --
	(282.40,153.08) --
	(282.60,153.08) --
	(282.79,153.08) --
	(282.99,153.08) --
	(283.19,153.08) --
	(283.38,153.08) --
	(283.58,153.08) --
	(283.78,153.08) --
	(283.97,153.08) --
	(284.17,153.08) --
	(284.37,153.08) --
	(284.56,153.08) --
	(284.76,153.08) --
	(284.96,153.08) --
	(285.15,153.08) --
	(285.35,153.08) --
	(285.55,153.08) --
	(285.74,153.08) --
	(285.94,153.08) --
	(286.14,153.08) --
	(286.33,153.08) --
	(286.53,153.08) --
	(286.73,153.08) --
	(286.92,153.08) --
	(287.12,153.08) --
	(287.32,153.08) --
	(287.51,153.08) --
	(287.71,153.08) --
	(287.91,153.08) --
	(288.10,153.08) --
	(288.30,153.08) --
	(288.50,153.08) --
	(288.69,153.08) --
	(288.89,153.08) --
	(289.09,153.08) --
	(289.28,153.08) --
	(289.48,153.08) --
	(289.68,153.08) --
	(289.87,153.08) --
	(290.07,153.08) --
	(290.27,153.08) --
	(290.46,153.08) --
	(290.66,153.08) --
	(290.86,153.08) --
	(291.06,153.08) --
	(291.25,153.08) --
	(291.45,153.08) --
	(291.65,153.08) --
	(291.84,153.08) --
	(292.04,153.08) --
	(292.24,153.08) --
	(292.43,153.08) --
	(292.63,153.08) --
	(292.83,153.08) --
	(293.02,153.08) --
	(293.22,153.08) --
	(293.42,153.08) --
	(293.61,153.08) --
	(293.81,153.08) --
	(294.01,153.08) --
	(294.20,153.08) --
	(294.40,153.08) --
	(294.60,153.08) --
	(294.79,153.08) --
	(294.99,153.08) --
	(295.19,153.08) --
	(295.38,153.08) --
	(295.58,153.08) --
	(295.78,153.08) --
	(295.97,153.08) --
	(296.17,153.08) --
	(296.37,153.08) --
	(296.56,153.08) --
	(296.76,153.08) --
	(296.96,153.08) --
	(297.15,153.08) --
	(297.35,153.08) --
	(297.55,153.08) --
	(297.74,153.08) --
	(297.94,153.08) --
	(298.14,153.08) --
	(298.33,153.08) --
	(298.53,153.08) --
	(298.73,153.08) --
	(298.92,153.08) --
	(299.12,153.08) --
	(299.32,153.08) --
	(299.51,153.08) --
	(299.71,153.08) --
	(299.91,153.08) --
	(300.10,153.08) --
	(300.30,153.08) --
	(300.50,153.08) --
	(300.69,153.08) --
	(300.89,153.08) --
	(301.09,153.08) --
	(301.28,153.08) --
	(301.48,153.08) --
	(301.68,153.08) --
	(301.87,153.08) --
	(302.07,153.08) --
	(302.27,153.08) --
	(302.46,153.08) --
	(302.66,153.08) --
	(302.86,153.08) --
	(303.05,153.08) --
	(303.25,153.08) --
	(303.45,153.08) --
	(303.64,153.08) --
	(303.84,153.08) --
	(304.04,153.08) --
	(304.23,153.08) --
	(304.43,153.08) --
	(304.63,153.08) --
	(304.82,153.08) --
	(305.02,153.08) --
	(305.22,153.08) --
	(305.41,153.08) --
	(305.61,153.08) --
	(305.81,153.08) --
	(306.00,153.08) --
	(306.20,153.08) --
	(306.40,153.08) --
	(306.59,153.08) --
	(306.79,153.08) --
	(306.99,153.08) --
	(307.18,153.08) --
	(307.38,153.08) --
	(307.58,153.08) --
	(307.77,153.08) --
	(307.97,153.08) --
	(308.17,153.08) --
	(308.36,153.09) --
	(308.56,153.09) --
	(308.76,153.09) --
	(308.95,153.09) --
	(309.15,153.09) --
	(309.35,153.09) --
	(309.54,153.09) --
	(309.74,153.09) --
	(309.94,153.09) --
	(310.13,153.09) --
	(310.33,153.09) --
	(310.53,153.09) --
	(310.72,153.10) --
	(310.92,153.11) --
	(311.12,153.12) --
	(311.31,153.13) --
	(311.51,153.14) --
	(311.71,153.16) --
	(311.90,153.17) --
	(312.10,153.18) --
	(312.30,153.18) --
	(312.49,153.18) --
	(312.69,153.19) --
	(312.89,153.20) --
	(313.08,153.22) --
	(313.28,153.24) --
	(313.48,153.26) --
	(313.67,153.29) --
	(313.87,153.33) --
	(314.07,153.36) --
	(314.26,153.39) --
	(314.46,153.43) --
	(314.66,153.48) --
	(314.85,153.56) --
	(315.05,153.64) --
	(315.25,153.73) --
	(315.44,153.81) --
	(315.64,153.91) --
	(315.84,154.03) --
	(316.03,154.15) --
	(316.23,154.29) --
	(316.43,154.43) --
	(316.62,154.58) --
	(316.82,154.74) --
	(317.02,154.91) --
	(317.21,155.10) --
	(317.41,155.31) --
	(317.61,155.57) --
	(317.80,155.88) --
	(318.00,156.21) --
	(318.20,156.54) --
	(318.39,156.86) --
	(318.59,157.23) --
	(318.79,157.64) --
	(318.98,158.09) --
	(319.18,158.57) --
	(319.38,159.10) --
	(319.57,159.68) --
	(319.77,160.33) --
	(319.97,161.01) --
	(320.16,161.72) --
	(320.36,162.47) --
	(320.56,163.31) --
	(320.75,164.24) --
	(320.95,165.24) --
	(321.15,166.25) --
	(321.34,167.29) --
	(321.54,168.39) --
	(321.74,169.58) --
	(321.93,170.85) --
	(322.13,172.18) --
	(322.33,173.55) --
	(322.52,174.99) --
	(322.72,176.55) --
	(322.92,178.21) --
	(323.11,179.92) --
	(323.31,181.62) --
	(323.51,183.31) --
	(323.70,185.10) --
	(323.90,187.04) --
	(324.10,189.11) --
	(324.29,191.20) --
	(324.49,193.33) --
	(324.69,195.53) --
	(324.88,197.78) --
	(325.08,200.06) --
	(325.28,202.41) --
	(325.47,204.85) --
	(325.67,207.30) --
	(325.87,209.68) --
	(326.06,211.94) --
	(326.26,214.09) --
	(326.46,216.24) --
	(326.65,218.45) --
	(326.85,220.75) --
	(327.05,223.12) --
	(327.24,225.54) --
	(327.44,227.97) --
	(327.64,230.35) --
	(327.83,232.58) --
	(328.03,234.65) --
	(328.23,236.63) --
	(328.42,238.59) --
	(328.62,240.49) --
	(328.82,242.28) --
	(329.01,244.01) --
	(329.21,245.68) --
	(329.41,247.19) --
	(329.60,248.47) --
	(329.80,249.54) --
	(330.00,250.48) --
	(330.19,251.32) --
	(330.39,252.09) --
	(330.59,252.78) --
	(330.79,253.31) --
	(330.98,253.58) --
	(331.18,253.59) --
	(331.38,253.46) --
	(331.57,253.33) --
	(331.77,253.12) --
	(331.97,252.68) --
	(332.16,251.97) --
	(332.36,251.15) --
	(332.56,250.34) --
	(332.75,249.46) --
	(332.95,248.39) --
	(333.15,247.15) --
	(333.34,245.78) --
	(333.54,244.27) --
	(333.74,242.57) --
	(333.93,240.76) --
	(334.13,238.91) --
	(334.33,237.01) --
	(334.52,234.99) --
	(334.72,232.88) --
	(334.92,230.71) --
	(335.11,228.47) --
	(335.31,226.12) --
	(335.51,223.61) --
	(335.70,221.01) --
	(335.90,218.52) --
	(336.10,216.24) --
	(336.29,214.02) --
	(336.49,211.66) --
	(336.69,209.15) --
	(336.88,206.68) --
	(337.08,204.43) --
	(337.28,202.38) --
	(337.47,200.37) --
	(337.67,198.27) --
	(337.87,196.03) --
	(338.06,193.77) --
	(338.26,191.57) --
	(338.46,189.50) --
	(338.65,187.59) --
	(338.85,185.79) --
	(339.05,184.00) --
	(339.24,182.17) --
	(339.44,180.28) --
	(339.64,178.40) --
	(339.83,176.64) --
	(340.03,175.05) --
	(340.23,173.64) --
	(340.42,172.33) --
	(340.62,171.03) --
	(340.82,169.74) --
	(341.01,168.46) --
	(341.21,167.25) --
	(341.41,166.14) --
	(341.60,165.16) --
	(341.80,164.26) --
	(342.00,163.42) --
	(342.19,162.62) --
	(342.39,161.84) --
	(342.59,161.08) --
	(342.78,160.36) --
	(342.98,159.70) --
	(343.18,159.14) --
	(343.37,158.67) --
	(343.57,158.26) --
	(343.77,157.84) --
	(343.96,157.39) --
	(344.16,156.94) --
	(344.36,156.51) --
	(344.55,156.13) --
	(344.75,155.79) --
	(344.95,155.50) --
	(345.14,155.25) --
	(345.34,155.03) --
	(345.54,154.85) --
	(345.73,154.70) --
	(345.93,154.58) --
	(346.13,154.47) --
	(346.32,154.33) --
	(346.52,154.19) --
	(346.72,154.04) --
	(346.91,153.92) --
	(347.11,153.82) --
	(347.31,153.72) --
	(347.50,153.62) --
	(347.70,153.53) --
	(347.90,153.46) --
	(348.09,153.42) --
	(348.29,153.40) --
	(348.49,153.37) --
	(348.68,153.35) --
	(348.88,153.33) --
	(349.08,153.30) --
	(349.27,153.27) --
	(349.47,153.24) --
	(349.67,153.21) --
	(349.86,153.19) --
	(350.06,153.17) --
	(350.26,153.15) --
	(350.45,153.14) --
	(350.65,153.14) --
	(350.85,153.14) --
	(351.04,153.13) --
	(351.24,153.13) --
	(351.44,153.12) --
	(351.63,153.12) --
	(351.83,153.11) --
	(352.03,153.11) --
	(352.22,153.11) --
	(352.42,153.10) --
	(352.62,153.10) --
	(352.81,153.09) --
	(353.01,153.09) --
	(353.21,153.09) --
	(353.40,153.09) --
	(353.60,153.09) --
	(353.80,153.08) --
	(353.99,153.08) --
	(354.19,153.08) --
	(354.39,153.08) --
	(354.58,153.08) --
	(354.78,153.08) --
	(354.98,153.08) --
	(355.17,153.08) --
	(355.37,153.08) --
	(355.57,153.08) --
	(355.76,153.08) --
	(355.96,153.08) --
	(356.16,153.08) --
	(356.35,153.08) --
	(356.55,153.08) --
	(356.75,153.08) --
	(356.94,153.08) --
	(357.14,153.08) --
	(357.34,153.08) --
	(357.53,153.08) --
	(357.73,153.08) --
	(357.93,153.08) --
	(358.12,153.08) --
	(358.32,153.08) --
	(358.52,153.08) --
	(358.71,153.08) --
	(358.91,153.08) --
	(359.11,153.08) --
	(359.30,153.08) --
	(359.50,153.08) --
	(359.70,153.08) --
	(359.89,153.08) --
	(360.09,153.08) --
	(360.29,153.08) --
	(360.48,153.08) --
	(360.68,153.08) --
	(360.88,153.08) --
	(361.07,153.08) --
	(361.27,153.08) --
	(361.47,153.08) --
	(361.66,153.08) --
	(361.86,153.08) --
	(362.06,153.08) --
	(362.25,153.08) --
	(362.45,153.08) --
	(362.65,153.08) --
	(362.84,153.08) --
	(363.04,153.08) --
	(363.24,153.08) --
	(363.43,153.08) --
	(363.63,153.08) --
	(363.83,153.08) --
	(364.02,153.08) --
	(364.22,153.08) --
	(364.42,153.08) --
	(364.61,153.08) --
	(364.81,153.08) --
	(365.01,153.08) --
	(365.20,153.08) --
	(365.40,153.08) --
	(365.60,153.08) --
	(365.79,153.08) --
	(365.99,153.08) --
	(366.19,153.08) --
	(366.38,153.08) --
	(366.58,153.08) --
	(366.78,153.08) --
	(366.97,153.08) --
	(366.97,153.08) --
	(366.78,153.08) --
	(366.58,153.08) --
	(366.38,153.08) --
	(366.19,153.08) --
	(365.99,153.08) --
	(365.79,153.08) --
	(365.60,153.08) --
	(365.40,153.08) --
	(365.20,153.08) --
	(365.01,153.08) --
	(364.81,153.08) --
	(364.61,153.08) --
	(364.42,153.08) --
	(364.22,153.08) --
	(364.02,153.08) --
	(363.83,153.08) --
	(363.63,153.08) --
	(363.43,153.08) --
	(363.24,153.08) --
	(363.04,153.08) --
	(362.84,153.08) --
	(362.65,153.08) --
	(362.45,153.08) --
	(362.25,153.08) --
	(362.06,153.08) --
	(361.86,153.08) --
	(361.66,153.08) --
	(361.47,153.08) --
	(361.27,153.08) --
	(361.07,153.08) --
	(360.88,153.08) --
	(360.68,153.08) --
	(360.48,153.08) --
	(360.29,153.08) --
	(360.09,153.08) --
	(359.89,153.08) --
	(359.70,153.08) --
	(359.50,153.08) --
	(359.30,153.08) --
	(359.11,153.08) --
	(358.91,153.08) --
	(358.71,153.08) --
	(358.52,153.08) --
	(358.32,153.08) --
	(358.12,153.08) --
	(357.93,153.08) --
	(357.73,153.08) --
	(357.53,153.08) --
	(357.34,153.08) --
	(357.14,153.08) --
	(356.94,153.08) --
	(356.75,153.08) --
	(356.55,153.08) --
	(356.35,153.08) --
	(356.16,153.08) --
	(355.96,153.08) --
	(355.76,153.08) --
	(355.57,153.08) --
	(355.37,153.08) --
	(355.17,153.08) --
	(354.98,153.08) --
	(354.78,153.08) --
	(354.58,153.08) --
	(354.39,153.08) --
	(354.19,153.08) --
	(353.99,153.08) --
	(353.80,153.08) --
	(353.60,153.08) --
	(353.40,153.08) --
	(353.21,153.08) --
	(353.01,153.08) --
	(352.81,153.08) --
	(352.62,153.08) --
	(352.42,153.08) --
	(352.22,153.08) --
	(352.03,153.08) --
	(351.83,153.08) --
	(351.63,153.08) --
	(351.44,153.08) --
	(351.24,153.08) --
	(351.04,153.08) --
	(350.85,153.08) --
	(350.65,153.08) --
	(350.45,153.08) --
	(350.26,153.08) --
	(350.06,153.08) --
	(349.86,153.08) --
	(349.67,153.08) --
	(349.47,153.08) --
	(349.27,153.08) --
	(349.08,153.08) --
	(348.88,153.08) --
	(348.68,153.08) --
	(348.49,153.08) --
	(348.29,153.08) --
	(348.09,153.08) --
	(347.90,153.08) --
	(347.70,153.08) --
	(347.50,153.08) --
	(347.31,153.08) --
	(347.11,153.08) --
	(346.91,153.08) --
	(346.72,153.08) --
	(346.52,153.08) --
	(346.32,153.08) --
	(346.13,153.08) --
	(345.93,153.08) --
	(345.73,153.08) --
	(345.54,153.08) --
	(345.34,153.08) --
	(345.14,153.08) --
	(344.95,153.08) --
	(344.75,153.08) --
	(344.55,153.08) --
	(344.36,153.08) --
	(344.16,153.08) --
	(343.96,153.08) --
	(343.77,153.08) --
	(343.57,153.08) --
	(343.37,153.08) --
	(343.18,153.08) --
	(342.98,153.08) --
	(342.78,153.08) --
	(342.59,153.08) --
	(342.39,153.08) --
	(342.19,153.08) --
	(342.00,153.08) --
	(341.80,153.08) --
	(341.60,153.08) --
	(341.41,153.08) --
	(341.21,153.08) --
	(341.01,153.08) --
	(340.82,153.08) --
	(340.62,153.08) --
	(340.42,153.08) --
	(340.23,153.08) --
	(340.03,153.08) --
	(339.83,153.08) --
	(339.64,153.08) --
	(339.44,153.08) --
	(339.24,153.08) --
	(339.05,153.08) --
	(338.85,153.08) --
	(338.65,153.08) --
	(338.46,153.08) --
	(338.26,153.08) --
	(338.06,153.08) --
	(337.87,153.08) --
	(337.67,153.08) --
	(337.47,153.08) --
	(337.28,153.08) --
	(337.08,153.08) --
	(336.88,153.08) --
	(336.69,153.08) --
	(336.49,153.08) --
	(336.29,153.08) --
	(336.10,153.08) --
	(335.90,153.08) --
	(335.70,153.08) --
	(335.51,153.08) --
	(335.31,153.08) --
	(335.11,153.08) --
	(334.92,153.08) --
	(334.72,153.08) --
	(334.52,153.08) --
	(334.33,153.08) --
	(334.13,153.08) --
	(333.93,153.08) --
	(333.74,153.08) --
	(333.54,153.08) --
	(333.34,153.08) --
	(333.15,153.08) --
	(332.95,153.08) --
	(332.75,153.08) --
	(332.56,153.08) --
	(332.36,153.08) --
	(332.16,153.08) --
	(331.97,153.08) --
	(331.77,153.08) --
	(331.57,153.08) --
	(331.38,153.08) --
	(331.18,153.08) --
	(330.98,153.08) --
	(330.79,153.08) --
	(330.59,153.08) --
	(330.39,153.08) --
	(330.19,153.08) --
	(330.00,153.08) --
	(329.80,153.08) --
	(329.60,153.08) --
	(329.41,153.08) --
	(329.21,153.08) --
	(329.01,153.08) --
	(328.82,153.08) --
	(328.62,153.08) --
	(328.42,153.08) --
	(328.23,153.08) --
	(328.03,153.08) --
	(327.83,153.08) --
	(327.64,153.08) --
	(327.44,153.08) --
	(327.24,153.08) --
	(327.05,153.08) --
	(326.85,153.08) --
	(326.65,153.08) --
	(326.46,153.08) --
	(326.26,153.08) --
	(326.06,153.08) --
	(325.87,153.08) --
	(325.67,153.08) --
	(325.47,153.08) --
	(325.28,153.08) --
	(325.08,153.08) --
	(324.88,153.08) --
	(324.69,153.08) --
	(324.49,153.08) --
	(324.29,153.08) --
	(324.10,153.08) --
	(323.90,153.08) --
	(323.70,153.08) --
	(323.51,153.08) --
	(323.31,153.08) --
	(323.11,153.08) --
	(322.92,153.08) --
	(322.72,153.08) --
	(322.52,153.08) --
	(322.33,153.08) --
	(322.13,153.08) --
	(321.93,153.08) --
	(321.74,153.08) --
	(321.54,153.08) --
	(321.34,153.08) --
	(321.15,153.08) --
	(320.95,153.08) --
	(320.75,153.08) --
	(320.56,153.08) --
	(320.36,153.08) --
	(320.16,153.08) --
	(319.97,153.08) --
	(319.77,153.08) --
	(319.57,153.08) --
	(319.38,153.08) --
	(319.18,153.08) --
	(318.98,153.08) --
	(318.79,153.08) --
	(318.59,153.08) --
	(318.39,153.08) --
	(318.20,153.08) --
	(318.00,153.08) --
	(317.80,153.08) --
	(317.61,153.08) --
	(317.41,153.08) --
	(317.21,153.08) --
	(317.02,153.08) --
	(316.82,153.08) --
	(316.62,153.08) --
	(316.43,153.08) --
	(316.23,153.08) --
	(316.03,153.08) --
	(315.84,153.08) --
	(315.64,153.08) --
	(315.44,153.08) --
	(315.25,153.08) --
	(315.05,153.08) --
	(314.85,153.08) --
	(314.66,153.08) --
	(314.46,153.08) --
	(314.26,153.08) --
	(314.07,153.08) --
	(313.87,153.08) --
	(313.67,153.08) --
	(313.48,153.08) --
	(313.28,153.08) --
	(313.08,153.08) --
	(312.89,153.08) --
	(312.69,153.08) --
	(312.49,153.08) --
	(312.30,153.08) --
	(312.10,153.08) --
	(311.90,153.08) --
	(311.71,153.08) --
	(311.51,153.08) --
	(311.31,153.08) --
	(311.12,153.08) --
	(310.92,153.08) --
	(310.72,153.08) --
	(310.53,153.08) --
	(310.33,153.08) --
	(310.13,153.08) --
	(309.94,153.08) --
	(309.74,153.08) --
	(309.54,153.08) --
	(309.35,153.08) --
	(309.15,153.08) --
	(308.95,153.08) --
	(308.76,153.08) --
	(308.56,153.08) --
	(308.36,153.08) --
	(308.17,153.08) --
	(307.97,153.08) --
	(307.77,153.08) --
	(307.58,153.08) --
	(307.38,153.08) --
	(307.18,153.08) --
	(306.99,153.08) --
	(306.79,153.08) --
	(306.59,153.08) --
	(306.40,153.08) --
	(306.20,153.08) --
	(306.00,153.08) --
	(305.81,153.08) --
	(305.61,153.08) --
	(305.41,153.08) --
	(305.22,153.08) --
	(305.02,153.08) --
	(304.82,153.08) --
	(304.63,153.08) --
	(304.43,153.08) --
	(304.23,153.08) --
	(304.04,153.08) --
	(303.84,153.08) --
	(303.64,153.08) --
	(303.45,153.08) --
	(303.25,153.08) --
	(303.05,153.08) --
	(302.86,153.08) --
	(302.66,153.08) --
	(302.46,153.08) --
	(302.27,153.08) --
	(302.07,153.08) --
	(301.87,153.08) --
	(301.68,153.08) --
	(301.48,153.08) --
	(301.28,153.08) --
	(301.09,153.08) --
	(300.89,153.08) --
	(300.69,153.08) --
	(300.50,153.08) --
	(300.30,153.08) --
	(300.10,153.08) --
	(299.91,153.08) --
	(299.71,153.08) --
	(299.51,153.08) --
	(299.32,153.08) --
	(299.12,153.08) --
	(298.92,153.08) --
	(298.73,153.08) --
	(298.53,153.08) --
	(298.33,153.08) --
	(298.14,153.08) --
	(297.94,153.08) --
	(297.74,153.08) --
	(297.55,153.08) --
	(297.35,153.08) --
	(297.15,153.08) --
	(296.96,153.08) --
	(296.76,153.08) --
	(296.56,153.08) --
	(296.37,153.08) --
	(296.17,153.08) --
	(295.97,153.08) --
	(295.78,153.08) --
	(295.58,153.08) --
	(295.38,153.08) --
	(295.19,153.08) --
	(294.99,153.08) --
	(294.79,153.08) --
	(294.60,153.08) --
	(294.40,153.08) --
	(294.20,153.08) --
	(294.01,153.08) --
	(293.81,153.08) --
	(293.61,153.08) --
	(293.42,153.08) --
	(293.22,153.08) --
	(293.02,153.08) --
	(292.83,153.08) --
	(292.63,153.08) --
	(292.43,153.08) --
	(292.24,153.08) --
	(292.04,153.08) --
	(291.84,153.08) --
	(291.65,153.08) --
	(291.45,153.08) --
	(291.25,153.08) --
	(291.06,153.08) --
	(290.86,153.08) --
	(290.66,153.08) --
	(290.46,153.08) --
	(290.27,153.08) --
	(290.07,153.08) --
	(289.87,153.08) --
	(289.68,153.08) --
	(289.48,153.08) --
	(289.28,153.08) --
	(289.09,153.08) --
	(288.89,153.08) --
	(288.69,153.08) --
	(288.50,153.08) --
	(288.30,153.08) --
	(288.10,153.08) --
	(287.91,153.08) --
	(287.71,153.08) --
	(287.51,153.08) --
	(287.32,153.08) --
	(287.12,153.08) --
	(286.92,153.08) --
	(286.73,153.08) --
	(286.53,153.08) --
	(286.33,153.08) --
	(286.14,153.08) --
	(285.94,153.08) --
	(285.74,153.08) --
	(285.55,153.08) --
	(285.35,153.08) --
	(285.15,153.08) --
	(284.96,153.08) --
	(284.76,153.08) --
	(284.56,153.08) --
	(284.37,153.08) --
	(284.17,153.08) --
	(283.97,153.08) --
	(283.78,153.08) --
	(283.58,153.08) --
	(283.38,153.08) --
	(283.19,153.08) --
	(282.99,153.08) --
	(282.79,153.08) --
	(282.60,153.08) --
	(282.40,153.08) --
	(282.20,153.08) --
	(282.01,153.08) --
	(281.81,153.08) --
	(281.61,153.08) --
	(281.42,153.08) --
	(281.22,153.08) --
	(281.02,153.08) --
	(280.83,153.08) --
	(280.63,153.08) --
	(280.43,153.08) --
	(280.24,153.08) --
	(280.04,153.08) --
	(279.84,153.08) --
	(279.65,153.08) --
	(279.45,153.08) --
	(279.25,153.08) --
	(279.06,153.08) --
	(278.86,153.08) --
	(278.66,153.08) --
	(278.47,153.08) --
	(278.27,153.08) --
	(278.07,153.08) --
	(277.88,153.08) --
	(277.68,153.08) --
	(277.48,153.08) --
	(277.29,153.08) --
	(277.09,153.08) --
	(276.89,153.08) --
	(276.70,153.08) --
	(276.50,153.08) --
	(276.30,153.08) --
	(276.11,153.08) --
	(275.91,153.08) --
	(275.71,153.08) --
	(275.52,153.08) --
	(275.32,153.08) --
	(275.12,153.08) --
	(274.93,153.08) --
	(274.73,153.08) --
	(274.53,153.08) --
	(274.34,153.08) --
	(274.14,153.08) --
	(273.94,153.08) --
	(273.75,153.08) --
	(273.55,153.08) --
	(273.35,153.08) --
	(273.16,153.08) --
	(272.96,153.08) --
	(272.76,153.08) --
	(272.57,153.08) --
	(272.37,153.08) --
	(272.17,153.08) --
	(271.98,153.08) --
	(271.78,153.08) --
	(271.58,153.08) --
	(271.39,153.08) --
	(271.19,153.08) --
	(270.99,153.08) --
	(270.80,153.08) --
	(270.60,153.08) --
	(270.40,153.08) --
	(270.21,153.08) --
	(270.01,153.08) --
	(269.81,153.08) --
	(269.62,153.08) --
	(269.42,153.08) --
	(269.22,153.08) --
	(269.03,153.08) --
	(268.83,153.08) --
	(268.63,153.08) --
	(268.44,153.08) --
	(268.24,153.08) --
	(268.04,153.08) --
	(267.85,153.08) --
	(267.65,153.08) --
	(267.45,153.08) --
	(267.26,153.08) --
	(267.06,153.08) --
	(266.86,153.08) --
	(266.67,153.08) --
	(266.47,153.08) --
	cycle;

\path[] (266.47,153.08) --
	(266.67,153.08) --
	(266.86,153.08) --
	(267.06,153.08) --
	(267.26,153.08) --
	(267.45,153.08) --
	(267.65,153.08) --
	(267.85,153.08) --
	(268.04,153.08) --
	(268.24,153.08) --
	(268.44,153.08) --
	(268.63,153.08) --
	(268.83,153.08) --
	(269.03,153.08) --
	(269.22,153.08) --
	(269.42,153.08) --
	(269.62,153.08) --
	(269.81,153.08) --
	(270.01,153.08) --
	(270.21,153.08) --
	(270.40,153.08) --
	(270.60,153.08) --
	(270.80,153.08) --
	(270.99,153.08) --
	(271.19,153.08) --
	(271.39,153.08) --
	(271.58,153.08) --
	(271.78,153.08) --
	(271.98,153.08) --
	(272.17,153.08) --
	(272.37,153.08) --
	(272.57,153.08) --
	(272.76,153.08) --
	(272.96,153.08) --
	(273.16,153.08) --
	(273.35,153.08) --
	(273.55,153.08) --
	(273.75,153.08) --
	(273.94,153.08) --
	(274.14,153.08) --
	(274.34,153.08) --
	(274.53,153.08) --
	(274.73,153.08) --
	(274.93,153.08) --
	(275.12,153.08) --
	(275.32,153.08) --
	(275.52,153.08) --
	(275.71,153.08) --
	(275.91,153.08) --
	(276.11,153.08) --
	(276.30,153.08) --
	(276.50,153.08) --
	(276.70,153.08) --
	(276.89,153.08) --
	(277.09,153.08) --
	(277.29,153.08) --
	(277.48,153.08) --
	(277.68,153.08) --
	(277.88,153.08) --
	(278.07,153.08) --
	(278.27,153.08) --
	(278.47,153.08) --
	(278.66,153.08) --
	(278.86,153.08) --
	(279.06,153.08) --
	(279.25,153.08) --
	(279.45,153.08) --
	(279.65,153.08) --
	(279.84,153.08) --
	(280.04,153.08) --
	(280.24,153.08) --
	(280.43,153.08) --
	(280.63,153.08) --
	(280.83,153.08) --
	(281.02,153.08) --
	(281.22,153.08) --
	(281.42,153.08) --
	(281.61,153.08) --
	(281.81,153.08) --
	(282.01,153.08) --
	(282.20,153.08) --
	(282.40,153.08) --
	(282.60,153.08) --
	(282.79,153.08) --
	(282.99,153.08) --
	(283.19,153.08) --
	(283.38,153.08) --
	(283.58,153.08) --
	(283.78,153.08) --
	(283.97,153.08) --
	(284.17,153.08) --
	(284.37,153.08) --
	(284.56,153.08) --
	(284.76,153.08) --
	(284.96,153.08) --
	(285.15,153.08) --
	(285.35,153.08) --
	(285.55,153.08) --
	(285.74,153.08) --
	(285.94,153.08) --
	(286.14,153.08) --
	(286.33,153.08) --
	(286.53,153.08) --
	(286.73,153.08) --
	(286.92,153.08) --
	(287.12,153.08) --
	(287.32,153.08) --
	(287.51,153.08) --
	(287.71,153.08) --
	(287.91,153.08) --
	(288.10,153.08) --
	(288.30,153.08) --
	(288.50,153.08) --
	(288.69,153.08) --
	(288.89,153.08) --
	(289.09,153.08) --
	(289.28,153.08) --
	(289.48,153.08) --
	(289.68,153.08) --
	(289.87,153.08) --
	(290.07,153.08) --
	(290.27,153.08) --
	(290.46,153.08) --
	(290.66,153.08) --
	(290.86,153.08) --
	(291.06,153.08) --
	(291.25,153.08) --
	(291.45,153.08) --
	(291.65,153.08) --
	(291.84,153.08) --
	(292.04,153.08) --
	(292.24,153.08) --
	(292.43,153.08) --
	(292.63,153.08) --
	(292.83,153.08) --
	(293.02,153.08) --
	(293.22,153.08) --
	(293.42,153.08) --
	(293.61,153.08) --
	(293.81,153.08) --
	(294.01,153.08) --
	(294.20,153.08) --
	(294.40,153.08) --
	(294.60,153.08) --
	(294.79,153.08) --
	(294.99,153.08) --
	(295.19,153.08) --
	(295.38,153.08) --
	(295.58,153.08) --
	(295.78,153.08) --
	(295.97,153.08) --
	(296.17,153.08) --
	(296.37,153.08) --
	(296.56,153.08) --
	(296.76,153.08) --
	(296.96,153.08) --
	(297.15,153.08) --
	(297.35,153.08) --
	(297.55,153.08) --
	(297.74,153.08) --
	(297.94,153.08) --
	(298.14,153.08) --
	(298.33,153.08) --
	(298.53,153.08) --
	(298.73,153.08) --
	(298.92,153.08) --
	(299.12,153.08) --
	(299.32,153.08) --
	(299.51,153.08) --
	(299.71,153.08) --
	(299.91,153.08) --
	(300.10,153.08) --
	(300.30,153.08) --
	(300.50,153.08) --
	(300.69,153.08) --
	(300.89,153.08) --
	(301.09,153.08) --
	(301.28,153.08) --
	(301.48,153.08) --
	(301.68,153.08) --
	(301.87,153.08) --
	(302.07,153.08) --
	(302.27,153.08) --
	(302.46,153.08) --
	(302.66,153.08) --
	(302.86,153.08) --
	(303.05,153.08) --
	(303.25,153.08) --
	(303.45,153.08) --
	(303.64,153.08) --
	(303.84,153.08) --
	(304.04,153.08) --
	(304.23,153.08) --
	(304.43,153.08) --
	(304.63,153.08) --
	(304.82,153.08) --
	(305.02,153.08) --
	(305.22,153.08) --
	(305.41,153.08) --
	(305.61,153.08) --
	(305.81,153.08) --
	(306.00,153.08) --
	(306.20,153.08) --
	(306.40,153.08) --
	(306.59,153.08) --
	(306.79,153.08) --
	(306.99,153.08) --
	(307.18,153.08) --
	(307.38,153.08) --
	(307.58,153.08) --
	(307.77,153.08) --
	(307.97,153.08) --
	(308.17,153.08) --
	(308.36,153.09) --
	(308.56,153.09) --
	(308.76,153.09) --
	(308.95,153.09) --
	(309.15,153.09) --
	(309.35,153.09) --
	(309.54,153.09) --
	(309.74,153.09) --
	(309.94,153.09) --
	(310.13,153.09) --
	(310.33,153.09) --
	(310.53,153.09) --
	(310.72,153.10) --
	(310.92,153.11) --
	(311.12,153.12) --
	(311.31,153.13) --
	(311.51,153.14) --
	(311.71,153.16) --
	(311.90,153.17) --
	(312.10,153.18) --
	(312.30,153.18) --
	(312.49,153.18) --
	(312.69,153.19) --
	(312.89,153.20) --
	(313.08,153.22) --
	(313.28,153.24) --
	(313.48,153.26) --
	(313.67,153.29) --
	(313.87,153.33) --
	(314.07,153.36) --
	(314.26,153.39) --
	(314.46,153.43) --
	(314.66,153.48) --
	(314.85,153.56) --
	(315.05,153.64) --
	(315.25,153.73) --
	(315.44,153.81) --
	(315.64,153.91) --
	(315.84,154.03) --
	(316.03,154.15) --
	(316.23,154.29) --
	(316.43,154.43) --
	(316.62,154.58) --
	(316.82,154.74) --
	(317.02,154.91) --
	(317.21,155.10) --
	(317.41,155.31) --
	(317.61,155.57) --
	(317.80,155.88) --
	(318.00,156.21) --
	(318.20,156.54) --
	(318.39,156.86) --
	(318.59,157.23) --
	(318.79,157.64) --
	(318.98,158.09) --
	(319.18,158.57) --
	(319.38,159.10) --
	(319.57,159.68) --
	(319.77,160.33) --
	(319.97,161.01) --
	(320.16,161.72) --
	(320.36,162.47) --
	(320.56,163.31) --
	(320.75,164.24) --
	(320.95,165.24) --
	(321.15,166.25) --
	(321.34,167.29) --
	(321.54,168.39) --
	(321.74,169.58) --
	(321.93,170.85) --
	(322.13,172.18) --
	(322.33,173.55) --
	(322.52,174.99) --
	(322.72,176.55) --
	(322.92,178.21) --
	(323.11,179.92) --
	(323.31,181.62) --
	(323.51,183.31) --
	(323.70,185.10) --
	(323.90,187.04) --
	(324.10,189.11) --
	(324.29,191.20) --
	(324.49,193.33) --
	(324.69,195.53) --
	(324.88,197.78) --
	(325.08,200.06) --
	(325.28,202.41) --
	(325.47,204.85) --
	(325.67,207.30) --
	(325.87,209.68) --
	(326.06,211.94) --
	(326.26,214.09) --
	(326.46,216.24) --
	(326.65,218.45) --
	(326.85,220.75) --
	(327.05,223.12) --
	(327.24,225.54) --
	(327.44,227.97) --
	(327.64,230.35) --
	(327.83,232.58) --
	(328.03,234.65) --
	(328.23,236.63) --
	(328.42,238.59) --
	(328.62,240.49) --
	(328.82,242.28) --
	(329.01,244.01) --
	(329.21,245.68) --
	(329.41,247.19) --
	(329.60,248.47) --
	(329.80,249.54) --
	(330.00,250.48) --
	(330.19,251.32) --
	(330.39,252.09) --
	(330.59,252.78) --
	(330.79,253.31) --
	(330.98,253.58) --
	(331.18,253.59) --
	(331.38,253.46) --
	(331.57,253.33) --
	(331.77,253.12) --
	(331.97,252.68) --
	(332.16,251.97) --
	(332.36,251.15) --
	(332.56,250.34) --
	(332.75,249.46) --
	(332.95,248.39) --
	(333.15,247.15) --
	(333.34,245.78) --
	(333.54,244.27) --
	(333.74,242.57) --
	(333.93,240.76) --
	(334.13,238.91) --
	(334.33,237.01) --
	(334.52,234.99) --
	(334.72,232.88) --
	(334.92,230.71) --
	(335.11,228.47) --
	(335.31,226.12) --
	(335.51,223.61) --
	(335.70,221.01) --
	(335.90,218.52) --
	(336.10,216.24) --
	(336.29,214.02) --
	(336.49,211.66) --
	(336.69,209.15) --
	(336.88,206.68) --
	(337.08,204.43) --
	(337.28,202.38) --
	(337.47,200.37) --
	(337.67,198.27) --
	(337.87,196.03) --
	(338.06,193.77) --
	(338.26,191.57) --
	(338.46,189.50) --
	(338.65,187.59) --
	(338.85,185.79) --
	(339.05,184.00) --
	(339.24,182.17) --
	(339.44,180.28) --
	(339.64,178.40) --
	(339.83,176.64) --
	(340.03,175.05) --
	(340.23,173.64) --
	(340.42,172.33) --
	(340.62,171.03) --
	(340.82,169.74) --
	(341.01,168.46) --
	(341.21,167.25) --
	(341.41,166.14) --
	(341.60,165.16) --
	(341.80,164.26) --
	(342.00,163.42) --
	(342.19,162.62) --
	(342.39,161.84) --
	(342.59,161.08) --
	(342.78,160.36) --
	(342.98,159.70) --
	(343.18,159.14) --
	(343.37,158.67) --
	(343.57,158.26) --
	(343.77,157.84) --
	(343.96,157.39) --
	(344.16,156.94) --
	(344.36,156.51) --
	(344.55,156.13) --
	(344.75,155.79) --
	(344.95,155.50) --
	(345.14,155.25) --
	(345.34,155.03) --
	(345.54,154.85) --
	(345.73,154.70) --
	(345.93,154.58) --
	(346.13,154.47) --
	(346.32,154.33) --
	(346.52,154.19) --
	(346.72,154.04) --
	(346.91,153.92) --
	(347.11,153.82) --
	(347.31,153.72) --
	(347.50,153.62) --
	(347.70,153.53) --
	(347.90,153.46) --
	(348.09,153.42) --
	(348.29,153.40) --
	(348.49,153.37) --
	(348.68,153.35) --
	(348.88,153.33) --
	(349.08,153.30) --
	(349.27,153.27) --
	(349.47,153.24) --
	(349.67,153.21) --
	(349.86,153.19) --
	(350.06,153.17) --
	(350.26,153.15) --
	(350.45,153.14) --
	(350.65,153.14) --
	(350.85,153.14) --
	(351.04,153.13) --
	(351.24,153.13) --
	(351.44,153.12) --
	(351.63,153.12) --
	(351.83,153.11) --
	(352.03,153.11) --
	(352.22,153.11) --
	(352.42,153.10) --
	(352.62,153.10) --
	(352.81,153.09) --
	(353.01,153.09) --
	(353.21,153.09) --
	(353.40,153.09) --
	(353.60,153.09) --
	(353.80,153.08) --
	(353.99,153.08) --
	(354.19,153.08) --
	(354.39,153.08) --
	(354.58,153.08) --
	(354.78,153.08) --
	(354.98,153.08) --
	(355.17,153.08) --
	(355.37,153.08) --
	(355.57,153.08) --
	(355.76,153.08) --
	(355.96,153.08) --
	(356.16,153.08) --
	(356.35,153.08) --
	(356.55,153.08) --
	(356.75,153.08) --
	(356.94,153.08) --
	(357.14,153.08) --
	(357.34,153.08) --
	(357.53,153.08) --
	(357.73,153.08) --
	(357.93,153.08) --
	(358.12,153.08) --
	(358.32,153.08) --
	(358.52,153.08) --
	(358.71,153.08) --
	(358.91,153.08) --
	(359.11,153.08) --
	(359.30,153.08) --
	(359.50,153.08) --
	(359.70,153.08) --
	(359.89,153.08) --
	(360.09,153.08) --
	(360.29,153.08) --
	(360.48,153.08) --
	(360.68,153.08) --
	(360.88,153.08) --
	(361.07,153.08) --
	(361.27,153.08) --
	(361.47,153.08) --
	(361.66,153.08) --
	(361.86,153.08) --
	(362.06,153.08) --
	(362.25,153.08) --
	(362.45,153.08) --
	(362.65,153.08) --
	(362.84,153.08) --
	(363.04,153.08) --
	(363.24,153.08) --
	(363.43,153.08) --
	(363.63,153.08) --
	(363.83,153.08) --
	(364.02,153.08) --
	(364.22,153.08) --
	(364.42,153.08) --
	(364.61,153.08) --
	(364.81,153.08) --
	(365.01,153.08) --
	(365.20,153.08) --
	(365.40,153.08) --
	(365.60,153.08) --
	(365.79,153.08) --
	(365.99,153.08) --
	(366.19,153.08) --
	(366.38,153.08) --
	(366.58,153.08) --
	(366.78,153.08) --
	(366.97,153.08);
\definecolor{drawColor}{RGB}{102,194,165}

\path[draw=drawColor,line width= 1.3pt,line join=round] (266.47,153.09) --
	(267.04,153.09) --
	(267.62,153.09) --
	(268.19,153.09) --
	(268.77,153.10) --
	(269.34,153.10) --
	(269.92,153.11) --
	(270.49,153.11) --
	(271.06,153.12) --
	(271.64,153.13) --
	(272.21,153.14) --
	(272.79,153.15) --
	(273.36,153.17) --
	(273.94,153.19) --
	(274.51,153.21) --
	(275.08,153.24) --
	(275.66,153.27) --
	(276.23,153.31) --
	(276.81,153.36) --
	(277.38,153.42) --
	(277.96,153.48) --
	(278.53,153.56) --
	(279.10,153.64) --
	(279.68,153.75) --
	(280.25,153.87) --
	(280.83,154.00) --
	(281.40,154.16) --
	(281.98,154.34) --
	(282.55,154.54) --
	(283.12,154.78) --
	(283.70,155.04) --
	(284.27,155.34) --
	(284.85,155.68) --
	(285.42,156.05) --
	(286.00,156.47) --
	(286.57,156.94) --
	(287.14,157.46) --
	(287.72,158.03) --
	(288.29,158.66) --
	(288.87,159.35) --
	(289.44,160.10) --
	(290.02,160.91) --
	(290.59,161.80) --
	(291.17,162.75) --
	(291.74,163.77) --
	(292.31,164.87) --
	(292.89,166.03) --
	(293.46,167.27) --
	(294.04,168.57) --
	(294.61,169.94) --
	(295.19,171.37) --
	(295.76,172.86) --
	(296.33,174.40) --
	(296.91,175.99) --
	(297.48,177.63) --
	(298.06,179.29) --
	(298.63,180.98) --
	(299.21,182.68) --
	(299.78,184.38) --
	(300.35,186.08) --
	(300.93,187.76) --
	(301.50,189.41) --
	(302.08,191.01) --
	(302.65,192.56) --
	(303.23,194.04) --
	(303.80,195.44) --
	(304.37,196.75) --
	(304.95,197.95) --
	(305.52,199.04) --
	(306.10,200.01) --
	(306.67,200.85) --
	(307.25,201.54) --
	(307.82,202.09) --
	(308.39,202.48) --
	(308.97,202.72) --
	(309.54,202.80) --
	(310.12,202.72) --
	(310.69,202.48) --
	(311.27,202.09) --
	(311.84,201.54) --
	(312.41,200.85) --
	(312.99,200.01) --
	(313.56,199.04) --
	(314.14,197.95) --
	(314.71,196.75) --
	(315.29,195.44) --
	(315.86,194.04) --
	(316.44,192.56) --
	(317.01,191.01) --
	(317.58,189.41) --
	(318.16,187.76) --
	(318.73,186.08) --
	(319.31,184.38) --
	(319.88,182.68) --
	(320.46,180.98) --
	(321.03,179.29) --
	(321.60,177.63) --
	(322.18,175.99) --
	(322.75,174.40) --
	(323.33,172.86) --
	(323.90,171.37) --
	(324.48,169.94) --
	(325.05,168.57) --
	(325.62,167.27) --
	(326.20,166.03) --
	(326.77,164.87) --
	(327.35,163.77) --
	(327.92,162.75) --
	(328.50,161.80) --
	(329.07,160.91) --
	(329.64,160.10) --
	(330.22,159.35) --
	(330.79,158.66) --
	(331.37,158.03) --
	(331.94,157.46) --
	(332.52,156.94) --
	(333.09,156.47) --
	(333.66,156.05) --
	(334.24,155.68) --
	(334.81,155.34) --
	(335.39,155.04) --
	(335.96,154.78) --
	(336.54,154.54) --
	(337.11,154.34) --
	(337.68,154.16) --
	(338.26,154.00) --
	(338.83,153.87) --
	(339.41,153.75) --
	(339.98,153.64) --
	(340.56,153.56) --
	(341.13,153.48) --
	(341.70,153.42) --
	(342.28,153.36) --
	(342.85,153.31) --
	(343.43,153.27) --
	(344.00,153.24) --
	(344.58,153.21) --
	(345.15,153.19) --
	(345.73,153.17) --
	(346.30,153.15) --
	(346.87,153.14) --
	(347.45,153.13) --
	(348.02,153.12) --
	(348.60,153.11) --
	(349.17,153.11) --
	(349.75,153.10) --
	(350.32,153.10) --
	(350.89,153.09) --
	(351.47,153.09) --
	(352.04,153.09) --
	(352.62,153.09) --
	(353.19,153.09) --
	(353.77,153.08) --
	(354.34,153.08) --
	(354.91,153.08) --
	(355.49,153.08) --
	(356.06,153.08) --
	(356.64,153.08) --
	(357.21,153.08) --
	(357.79,153.08) --
	(358.36,153.08) --
	(358.93,153.08) --
	(359.51,153.08) --
	(360.08,153.08) --
	(360.66,153.08) --
	(361.23,153.08) --
	(361.81,153.08) --
	(362.38,153.08) --
	(362.95,153.08) --
	(363.53,153.08) --
	(364.10,153.08) --
	(364.68,153.08) --
	(365.25,153.08) --
	(365.83,153.08) --
	(366.40,153.08) --
	(366.97,153.08);
\definecolor{drawColor}{RGB}{252,141,98}

\path[draw=drawColor,line width= 1.3pt,line join=round] (266.47,153.08) --
	(267.04,153.08) --
	(267.62,153.08) --
	(268.19,153.08) --
	(268.77,153.08) --
	(269.34,153.08) --
	(269.92,153.08) --
	(270.49,153.08) --
	(271.06,153.08) --
	(271.64,153.08) --
	(272.21,153.08) --
	(272.79,153.08) --
	(273.36,153.08) --
	(273.94,153.08) --
	(274.51,153.08) --
	(275.08,153.08) --
	(275.66,153.08) --
	(276.23,153.08) --
	(276.81,153.08) --
	(277.38,153.08) --
	(277.96,153.08) --
	(278.53,153.08) --
	(279.10,153.08) --
	(279.68,153.08) --
	(280.25,153.08) --
	(280.83,153.08) --
	(281.40,153.08) --
	(281.98,153.08) --
	(282.55,153.08) --
	(283.12,153.08) --
	(283.70,153.08) --
	(284.27,153.08) --
	(284.85,153.08) --
	(285.42,153.08) --
	(286.00,153.08) --
	(286.57,153.08) --
	(287.14,153.08) --
	(287.72,153.08) --
	(288.29,153.08) --
	(288.87,153.08) --
	(289.44,153.08) --
	(290.02,153.08) --
	(290.59,153.08) --
	(291.17,153.08) --
	(291.74,153.08) --
	(292.31,153.08) --
	(292.89,153.08) --
	(293.46,153.08) --
	(294.04,153.08) --
	(294.61,153.08) --
	(295.19,153.08) --
	(295.76,153.08) --
	(296.33,153.08) --
	(296.91,153.08) --
	(297.48,153.08) --
	(298.06,153.08) --
	(298.63,153.08) --
	(299.21,153.08) --
	(299.78,153.08) --
	(300.35,153.08) --
	(300.93,153.08) --
	(301.50,153.08) --
	(302.08,153.08) --
	(302.65,153.08) --
	(303.23,153.08) --
	(303.80,153.08) --
	(304.37,153.08) --
	(304.95,153.08) --
	(305.52,153.08) --
	(306.10,153.08) --
	(306.67,153.08) --
	(307.25,153.08) --
	(307.82,153.08) --
	(308.39,153.08) --
	(308.97,153.08) --
	(309.54,153.08) --
	(310.12,153.08) --
	(310.69,153.08) --
	(311.27,153.08) --
	(311.84,153.08) --
	(312.41,153.08) --
	(312.99,153.09) --
	(313.56,153.09) --
	(314.14,153.09) --
	(314.71,153.10) --
	(315.29,153.11) --
	(315.86,153.13) --
	(316.44,153.15) --
	(317.01,153.18) --
	(317.58,153.22) --
	(318.16,153.28) --
	(318.73,153.36) --
	(319.31,153.47) --
	(319.88,153.62) --
	(320.46,153.81) --
	(321.03,154.07) --
	(321.60,154.41) --
	(322.18,154.84) --
	(322.75,155.40) --
	(323.33,156.10) --
	(323.90,156.97) --
	(324.48,158.04) --
	(325.05,159.35) --
	(325.62,160.92) --
	(326.20,162.80) --
	(326.77,165.00) --
	(327.35,167.56) --
	(327.92,170.49) --
	(328.50,173.81) --
	(329.07,177.53) --
	(329.64,181.62) --
	(330.22,186.06) --
	(330.79,190.83) --
	(331.37,195.85) --
	(331.94,201.06) --
	(332.52,206.37) --
	(333.09,211.68) --
	(333.66,216.89) --
	(334.24,221.86) --
	(334.81,226.48) --
	(335.39,230.63) --
	(335.96,234.20) --
	(336.54,237.10) --
	(337.11,239.23) --
	(337.68,240.53) --
	(338.26,240.97) --
	(338.83,240.53) --
	(339.41,239.23) --
	(339.98,237.10) --
	(340.56,234.20) --
	(341.13,230.63) --
	(341.70,226.48) --
	(342.28,221.86) --
	(342.85,216.89) --
	(343.43,211.68) --
	(344.00,206.37) --
	(344.58,201.06) --
	(345.15,195.85) --
	(345.73,190.83) --
	(346.30,186.06) --
	(346.87,181.62) --
	(347.45,177.53) --
	(348.02,173.81) --
	(348.60,170.49) --
	(349.17,167.56) --
	(349.75,165.00) --
	(350.32,162.80) --
	(350.89,160.92) --
	(351.47,159.35) --
	(352.04,158.04) --
	(352.62,156.97) --
	(353.19,156.10) --
	(353.77,155.40) --
	(354.34,154.84) --
	(354.91,154.41) --
	(355.49,154.07) --
	(356.06,153.81) --
	(356.64,153.62) --
	(357.21,153.47) --
	(357.79,153.36) --
	(358.36,153.28) --
	(358.93,153.22) --
	(359.51,153.18) --
	(360.08,153.15) --
	(360.66,153.13) --
	(361.23,153.11) --
	(361.81,153.10) --
	(362.38,153.09) --
	(362.95,153.09) --
	(363.53,153.09) --
	(364.10,153.08) --
	(364.68,153.08) --
	(365.25,153.08) --
	(365.83,153.08) --
	(366.40,153.08) --
	(366.97,153.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (309.54,216.25) {$\alpha = 2$};

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (261.44,148.06) rectangle (372.00,258.61);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 45.72,144.56) --
	( 45.72,148.06);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 74.43,144.56) --
	( 74.43,148.06);

\path[draw=drawColor,line width= 0.6pt,line join=round] (103.15,144.56) --
	(103.15,148.06);

\path[draw=drawColor,line width= 0.6pt,line join=round] (131.86,144.56) --
	(131.86,148.06);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 45.72,134.67) {-5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 74.43,134.67) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (103.15,134.67) {5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (131.86,134.67) {10};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (163.27,144.56) --
	(163.27,148.06);

\path[draw=drawColor,line width= 0.6pt,line join=round] (191.99,144.56) --
	(191.99,148.06);

\path[draw=drawColor,line width= 0.6pt,line join=round] (220.70,144.56) --
	(220.70,148.06);

\path[draw=drawColor,line width= 0.6pt,line join=round] (249.42,144.56) --
	(249.42,148.06);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (163.27,134.67) {-5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (191.99,134.67) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (220.70,134.67) {5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (249.42,134.67) {10};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (280.83,144.56) --
	(280.83,148.06);

\path[draw=drawColor,line width= 0.6pt,line join=round] (309.54,144.56) --
	(309.54,148.06);

\path[draw=drawColor,line width= 0.6pt,line join=round] (338.26,144.56) --
	(338.26,148.06);

\path[draw=drawColor,line width= 0.6pt,line join=round] (366.97,144.56) --
	(366.97,148.06);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (280.83,134.67) {-5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (309.54,134.67) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (338.26,134.67) {5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (366.97,134.67) {10};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (199.17,122.33) {$\theta$};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 13.89,203.33) {$p(\theta)$};
\end{scope}
\begin{scope}
\definecolor{fillColor}{RGB}{141,160,203}

\path[fill=fillColor,fill opacity=0.50] ( 30.50,240.35) rectangle ( 44.48,254.33);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 52.19,243.90) {posterior};
\end{scope}
\begin{scope}

\path[] ( 30.50,229.51) rectangle ( 43.53,238.93);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{102,194,165}

\path[draw=drawColor,line width= 1.3pt,line join=round] ( 31.24,234.22) -- ( 42.80,234.22);
\end{scope}
\begin{scope}

\path[] ( 30.50,218.67) rectangle ( 43.53,228.09);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{252,141,98}

\path[draw=drawColor,line width= 1.3pt,line join=round] ( 31.24,223.38) -- ( 42.80,223.38);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 51.24,230.78) {prior};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 51.24,219.94) {likelihood};
\end{scope}
\end{tikzpicture}


==> figs/separation_example.tex <==
% Created by tikzDevice version 0.12.3.1 on 2022-12-08 14:41:43
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\begin{scope}
\definecolor{drawColor}{RGB}{127,201,127}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 85.13, 79.82) --
	(103.79,108.53) --
	(122.46,115.65) --
	(141.12,109.72) --
	(159.78,103.01) --
	(178.45, 99.66) --
	(197.11, 96.83);
\definecolor{drawColor}{RGB}{190,174,212}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 85.13, 82.14) --
	(103.79, 99.96) --
	(122.46,109.29) --
	(141.12,104.92) --
	(159.78,100.29) --
	(178.45, 95.71) --
	(197.11, 97.22);
\definecolor{drawColor}{RGB}{253,192,134}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 85.13, 83.36) --
	(103.79,100.59) --
	(122.46,109.20) --
	(141.12,106.06) --
	(159.78,101.53) --
	(178.45, 96.65) --
	(197.11, 89.81);
\definecolor{fillColor}{RGB}{127,201,127}

\path[fill=fillColor] ( 83.17, 77.86) --
	( 87.09, 77.86) --
	( 87.09, 81.78) --
	( 83.17, 81.78) --
	cycle;

\path[fill=fillColor] (101.83,106.57) --
	(105.76,106.57) --
	(105.76,110.49) --
	(101.83,110.49) --
	cycle;

\path[fill=fillColor] (120.49,113.69) --
	(124.42,113.69) --
	(124.42,117.62) --
	(120.49,117.62) --
	cycle;

\path[fill=fillColor] (139.16,107.76) --
	(143.08,107.76) --
	(143.08,111.68) --
	(139.16,111.68) --
	cycle;

\path[fill=fillColor] (157.82,101.05) --
	(161.74,101.05) --
	(161.74,104.98) --
	(157.82,104.98) --
	cycle;

\path[fill=fillColor] (176.48, 97.70) --
	(180.41, 97.70) --
	(180.41,101.62) --
	(176.48,101.62) --
	cycle;

\path[fill=fillColor] (195.15, 94.86) --
	(199.07, 94.86) --
	(199.07, 98.79) --
	(195.15, 98.79) --
	cycle;
\definecolor{fillColor}{RGB}{190,174,212}

\path[fill=fillColor] ( 83.17, 80.18) --
	( 87.09, 80.18) --
	( 87.09, 84.10) --
	( 83.17, 84.10) --
	cycle;

\path[fill=fillColor] (101.83, 98.00) --
	(105.76, 98.00) --
	(105.76,101.93) --
	(101.83,101.93) --
	cycle;

\path[fill=fillColor] (120.49,107.33) --
	(124.42,107.33) --
	(124.42,111.25) --
	(120.49,111.25) --
	cycle;

\path[fill=fillColor] (139.16,102.96) --
	(143.08,102.96) --
	(143.08,106.89) --
	(139.16,106.89) --
	cycle;

\path[fill=fillColor] (157.82, 98.33) --
	(161.74, 98.33) --
	(161.74,102.25) --
	(157.82,102.25) --
	cycle;

\path[fill=fillColor] (176.48, 93.75) --
	(180.41, 93.75) --
	(180.41, 97.67) --
	(176.48, 97.67) --
	cycle;

\path[fill=fillColor] (195.15, 95.26) --
	(199.07, 95.26) --
	(199.07, 99.19) --
	(195.15, 99.19) --
	cycle;
\definecolor{fillColor}{RGB}{253,192,134}

\path[fill=fillColor] ( 83.17, 81.40) --
	( 87.09, 81.40) --
	( 87.09, 85.32) --
	( 83.17, 85.32) --
	cycle;

\path[fill=fillColor] (101.83, 98.63) --
	(105.76, 98.63) --
	(105.76,102.55) --
	(101.83,102.55) --
	cycle;

\path[fill=fillColor] (120.49,107.24) --
	(124.42,107.24) --
	(124.42,111.16) --
	(120.49,111.16) --
	cycle;

\path[fill=fillColor] (139.16,104.10) --
	(143.08,104.10) --
	(143.08,108.03) --
	(139.16,108.03) --
	cycle;

\path[fill=fillColor] (157.82, 99.57) --
	(161.74, 99.57) --
	(161.74,103.49) --
	(157.82,103.49) --
	cycle;

\path[fill=fillColor] (176.48, 94.68) --
	(180.41, 94.68) --
	(180.41, 98.61) --
	(176.48, 98.61) --
	cycle;

\path[fill=fillColor] (195.15, 87.85) --
	(199.07, 87.85) --
	(199.07, 91.77) --
	(195.15, 91.77) --
	cycle;
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 79.53, 34.67) rectangle (202.71,157.84);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{127,201,127}

\path[draw=drawColor,line width= 0.6pt,line join=round] (215.31,152.24) --
	(233.97, 74.82) --
	(252.63, 49.02) --
	(271.30, 43.37) --
	(289.96, 41.42) --
	(308.62, 40.63) --
	(327.28, 40.27);
\definecolor{drawColor}{RGB}{190,174,212}

\path[draw=drawColor,line width= 0.6pt,line join=round] (215.31,149.75) --
	(233.97, 72.01) --
	(252.63, 49.91) --
	(271.30, 44.48) --
	(289.96, 42.06) --
	(308.62, 41.07) --
	(327.28, 40.53);
\definecolor{drawColor}{RGB}{253,192,134}

\path[draw=drawColor,line width= 0.6pt,line join=round] (215.31,148.32) --
	(233.97, 72.19) --
	(252.63, 49.31) --
	(271.30, 44.56) --
	(289.96, 42.13) --
	(308.62, 41.27) --
	(327.28, 40.77);
\definecolor{fillColor}{RGB}{127,201,127}

\path[fill=fillColor] (213.34,150.28) --
	(217.27,150.28) --
	(217.27,154.21) --
	(213.34,154.21) --
	cycle;

\path[fill=fillColor] (232.01, 72.86) --
	(235.93, 72.86) --
	(235.93, 76.78) --
	(232.01, 76.78) --
	cycle;

\path[fill=fillColor] (250.67, 47.06) --
	(254.59, 47.06) --
	(254.59, 50.98) --
	(250.67, 50.98) --
	cycle;

\path[fill=fillColor] (269.33, 41.41) --
	(273.26, 41.41) --
	(273.26, 45.34) --
	(269.33, 45.34) --
	cycle;

\path[fill=fillColor] (288.00, 39.45) --
	(291.92, 39.45) --
	(291.92, 43.38) --
	(288.00, 43.38) --
	cycle;

\path[fill=fillColor] (306.66, 38.67) --
	(310.58, 38.67) --
	(310.58, 42.60) --
	(306.66, 42.60) --
	cycle;

\path[fill=fillColor] (325.32, 38.30) --
	(329.25, 38.30) --
	(329.25, 42.23) --
	(325.32, 42.23) --
	cycle;
\definecolor{fillColor}{RGB}{190,174,212}

\path[fill=fillColor] (213.34,147.78) --
	(217.27,147.78) --
	(217.27,151.71) --
	(213.34,151.71) --
	cycle;

\path[fill=fillColor] (232.01, 70.05) --
	(235.93, 70.05) --
	(235.93, 73.98) --
	(232.01, 73.98) --
	cycle;

\path[fill=fillColor] (250.67, 47.95) --
	(254.59, 47.95) --
	(254.59, 51.87) --
	(250.67, 51.87) --
	cycle;

\path[fill=fillColor] (269.33, 42.52) --
	(273.26, 42.52) --
	(273.26, 46.44) --
	(269.33, 46.44) --
	cycle;

\path[fill=fillColor] (288.00, 40.10) --
	(291.92, 40.10) --
	(291.92, 44.03) --
	(288.00, 44.03) --
	cycle;

\path[fill=fillColor] (306.66, 39.11) --
	(310.58, 39.11) --
	(310.58, 43.03) --
	(306.66, 43.03) --
	cycle;

\path[fill=fillColor] (325.32, 38.57) --
	(329.25, 38.57) --
	(329.25, 42.49) --
	(325.32, 42.49) --
	cycle;
\definecolor{fillColor}{RGB}{253,192,134}

\path[fill=fillColor] (213.34,146.36) --
	(217.27,146.36) --
	(217.27,150.29) --
	(213.34,150.29) --
	cycle;

\path[fill=fillColor] (232.01, 70.22) --
	(235.93, 70.22) --
	(235.93, 74.15) --
	(232.01, 74.15) --
	cycle;

\path[fill=fillColor] (250.67, 47.35) --
	(254.59, 47.35) --
	(254.59, 51.27) --
	(250.67, 51.27) --
	cycle;

\path[fill=fillColor] (269.33, 42.59) --
	(273.26, 42.59) --
	(273.26, 46.52) --
	(269.33, 46.52) --
	cycle;

\path[fill=fillColor] (288.00, 40.17) --
	(291.92, 40.17) --
	(291.92, 44.09) --
	(288.00, 44.09) --
	cycle;

\path[fill=fillColor] (306.66, 39.30) --
	(310.58, 39.30) --
	(310.58, 43.23) --
	(306.66, 43.23) --
	cycle;

\path[fill=fillColor] (325.32, 38.81) --
	(329.25, 38.81) --
	(329.25, 42.73) --
	(325.32, 42.73) --
	cycle;
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (209.71, 34.67) rectangle (332.88,157.84);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (141.12,162.31) {Likelihood power-scaling};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (271.30,162.31) {Prior power-scaling};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 85.13, 31.17) --
	( 85.13, 34.67);

\path[draw=drawColor,line width= 0.6pt,line join=round] (122.46, 31.17) --
	(122.46, 34.67);

\path[draw=drawColor,line width= 0.6pt,line join=round] (159.78, 31.17) --
	(159.78, 34.67);

\path[draw=drawColor,line width= 0.6pt,line join=round] (197.11, 31.17) --
	(197.11, 34.67);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 85.13, 21.28) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (122.46, 21.28) {2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (159.78, 21.28) {4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (197.11, 21.28) {6};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (215.31, 31.17) --
	(215.31, 34.67);

\path[draw=drawColor,line width= 0.6pt,line join=round] (252.63, 31.17) --
	(252.63, 34.67);

\path[draw=drawColor,line width= 0.6pt,line join=round] (289.96, 31.17) --
	(289.96, 34.67);

\path[draw=drawColor,line width= 0.6pt,line join=round] (327.28, 31.17) --
	(327.28, 34.67);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (215.31, 21.28) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (252.63, 21.28) {2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (289.96, 21.28) {4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (327.28, 21.28) {6};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 73.03, 36.39) {0.00};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 73.03, 63.78) {0.05};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 73.03, 91.16) {0.10};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 73.03,118.55) {0.15};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 73.03,145.93) {0.20};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 76.03, 39.84) --
	( 79.53, 39.84);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 76.03, 67.22) --
	( 79.53, 67.22);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 76.03, 94.61) --
	( 79.53, 94.61);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 76.03,121.99) --
	( 79.53,121.99);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 76.03,149.38) --
	( 79.53,149.38);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (206.21,  8.94) {Data separability ($n_{\text{complete}}$)};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 49.81, 96.25) {Sensitivity ($D_{\text{CJS}}$)};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{127,201,127}

\path[draw=drawColor,line width= 0.6pt,line join=round] (106.41, 83.52) -- (118.73, 83.52);
\end{scope}
\begin{scope}
\definecolor{fillColor}{RGB}{127,201,127}

\path[fill=fillColor] (110.60, 81.56) --
	(114.53, 81.56) --
	(114.53, 85.48) --
	(110.60, 85.48) --
	cycle;
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{190,174,212}

\path[draw=drawColor,line width= 0.6pt,line join=round] (106.41, 68.12) -- (118.73, 68.12);
\end{scope}
\begin{scope}
\definecolor{fillColor}{RGB}{190,174,212}

\path[fill=fillColor] (110.60, 66.16) --
	(114.53, 66.16) --
	(114.53, 70.08) --
	(110.60, 70.08) --
	cycle;
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{253,192,134}

\path[draw=drawColor,line width= 0.6pt,line join=round] (106.41, 52.72) -- (118.73, 52.72);
\end{scope}
\begin{scope}
\definecolor{fillColor}{RGB}{253,192,134}

\path[fill=fillColor] (110.60, 50.76) --
	(114.53, 50.76) --
	(114.53, 54.68) --
	(110.60, 54.68) --
	cycle;
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (127.27, 80.07) {$\beta_0$};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (127.27, 64.67) {$\beta_1$};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (127.27, 49.27) {$\beta_2$};
\end{scope}
\end{tikzpicture}


==> figs/weak.tex <==
% Created by tikzDevice version 0.12.3.1 on 2022-11-29 23:24:56
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\begin{scope}
\definecolor{fillColor}{RGB}{141,160,203}

\path[fill=fillColor,fill opacity=0.50] ( 96.06,210.86) --
	( 96.21,210.86) --
	( 96.37,210.86) --
	( 96.53,210.86) --
	( 96.69,210.86) --
	( 96.85,210.86) --
	( 97.00,210.86) --
	( 97.16,210.86) --
	( 97.32,210.86) --
	( 97.48,210.86) --
	( 97.63,210.86) --
	( 97.79,210.86) --
	( 97.95,210.86) --
	( 98.11,210.86) --
	( 98.27,210.86) --
	( 98.42,210.86) --
	( 98.58,210.86) --
	( 98.74,210.86) --
	( 98.90,210.86) --
	( 99.05,210.86) --
	( 99.21,210.86) --
	( 99.37,210.86) --
	( 99.53,210.86) --
	( 99.68,210.86) --
	( 99.84,210.86) --
	(100.00,210.86) --
	(100.16,210.86) --
	(100.32,210.86) --
	(100.47,210.86) --
	(100.63,210.86) --
	(100.79,210.86) --
	(100.95,210.86) --
	(101.10,210.86) --
	(101.26,210.86) --
	(101.42,210.86) --
	(101.58,210.86) --
	(101.74,210.86) --
	(101.89,210.86) --
	(102.05,210.86) --
	(102.21,210.86) --
	(102.37,210.86) --
	(102.52,210.86) --
	(102.68,210.86) --
	(102.84,210.86) --
	(103.00,210.86) --
	(103.15,210.86) --
	(103.31,210.86) --
	(103.47,210.86) --
	(103.63,210.86) --
	(103.79,210.86) --
	(103.94,210.86) --
	(104.10,210.86) --
	(104.26,210.86) --
	(104.42,210.86) --
	(104.57,210.86) --
	(104.73,210.86) --
	(104.89,210.86) --
	(105.05,210.86) --
	(105.21,210.86) --
	(105.36,210.86) --
	(105.52,210.86) --
	(105.68,210.86) --
	(105.84,210.86) --
	(105.99,210.86) --
	(106.15,210.86) --
	(106.31,210.86) --
	(106.47,210.86) --
	(106.62,210.86) --
	(106.78,210.86) --
	(106.94,210.86) --
	(107.10,210.86) --
	(107.26,210.86) --
	(107.41,210.86) --
	(107.57,210.86) --
	(107.73,210.86) --
	(107.89,210.86) --
	(108.04,210.86) --
	(108.20,210.86) --
	(108.36,210.86) --
	(108.52,210.86) --
	(108.68,210.86) --
	(108.83,210.86) --
	(108.99,210.86) --
	(109.15,210.86) --
	(109.31,210.86) --
	(109.46,210.86) --
	(109.62,210.86) --
	(109.78,210.86) --
	(109.94,210.86) --
	(110.09,210.86) --
	(110.25,210.86) --
	(110.41,210.86) --
	(110.57,210.86) --
	(110.73,210.86) --
	(110.88,210.86) --
	(111.04,210.86) --
	(111.20,210.86) --
	(111.36,210.86) --
	(111.51,210.86) --
	(111.67,210.86) --
	(111.83,210.86) --
	(111.99,210.86) --
	(112.15,210.86) --
	(112.30,210.86) --
	(112.46,210.86) --
	(112.62,210.86) --
	(112.78,210.86) --
	(112.93,210.86) --
	(113.09,210.86) --
	(113.25,210.86) --
	(113.41,210.86) --
	(113.56,210.86) --
	(113.72,210.86) --
	(113.88,210.86) --
	(114.04,210.86) --
	(114.20,210.86) --
	(114.35,210.86) --
	(114.51,210.86) --
	(114.67,210.86) --
	(114.83,210.86) --
	(114.98,210.86) --
	(115.14,210.86) --
	(115.30,210.86) --
	(115.46,210.86) --
	(115.62,210.86) --
	(115.77,210.86) --
	(115.93,210.86) --
	(116.09,210.86) --
	(116.25,210.86) --
	(116.40,210.86) --
	(116.56,210.86) --
	(116.72,210.86) --
	(116.88,210.86) --
	(117.03,210.86) --
	(117.19,210.86) --
	(117.35,210.86) --
	(117.51,210.86) --
	(117.67,210.86) --
	(117.82,210.86) --
	(117.98,210.86) --
	(118.14,210.86) --
	(118.30,210.86) --
	(118.45,210.86) --
	(118.61,210.86) --
	(118.77,210.86) --
	(118.93,210.86) --
	(119.09,210.86) --
	(119.24,210.86) --
	(119.40,210.86) --
	(119.56,210.86) --
	(119.72,210.86) --
	(119.87,210.86) --
	(120.03,210.86) --
	(120.19,210.86) --
	(120.35,210.86) --
	(120.50,210.86) --
	(120.66,210.86) --
	(120.82,210.86) --
	(120.98,210.86) --
	(121.14,210.86) --
	(121.29,210.86) --
	(121.45,210.86) --
	(121.61,210.86) --
	(121.77,210.86) --
	(121.92,210.86) --
	(122.08,210.86) --
	(122.24,210.86) --
	(122.40,210.86) --
	(122.56,210.86) --
	(122.71,210.86) --
	(122.87,210.86) --
	(123.03,210.86) --
	(123.19,210.86) --
	(123.34,210.86) --
	(123.50,210.86) --
	(123.66,210.86) --
	(123.82,210.86) --
	(123.97,210.86) --
	(124.13,210.86) --
	(124.29,210.86) --
	(124.45,210.86) --
	(124.61,210.86) --
	(124.76,210.86) --
	(124.92,210.86) --
	(125.08,210.86) --
	(125.24,210.86) --
	(125.39,210.86) --
	(125.55,210.86) --
	(125.71,210.86) --
	(125.87,210.86) --
	(126.03,210.86) --
	(126.18,210.86) --
	(126.34,210.86) --
	(126.50,210.86) --
	(126.66,210.86) --
	(126.81,210.86) --
	(126.97,210.86) --
	(127.13,210.86) --
	(127.29,210.86) --
	(127.44,210.86) --
	(127.60,210.86) --
	(127.76,210.86) --
	(127.92,210.86) --
	(128.08,210.86) --
	(128.23,210.86) --
	(128.39,210.86) --
	(128.55,210.86) --
	(128.71,210.86) --
	(128.86,210.86) --
	(129.02,210.86) --
	(129.18,210.86) --
	(129.34,210.86) --
	(129.50,210.86) --
	(129.65,210.86) --
	(129.81,210.86) --
	(129.97,210.86) --
	(130.13,210.86) --
	(130.28,210.86) --
	(130.44,210.86) --
	(130.60,210.86) --
	(130.76,210.86) --
	(130.91,210.86) --
	(131.07,210.86) --
	(131.23,210.86) --
	(131.39,210.86) --
	(131.55,210.86) --
	(131.70,210.86) --
	(131.86,210.86) --
	(132.02,210.86) --
	(132.18,210.86) --
	(132.33,210.86) --
	(132.49,210.86) --
	(132.65,210.86) --
	(132.81,210.86) --
	(132.97,210.86) --
	(133.12,210.86) --
	(133.28,210.87) --
	(133.44,210.87) --
	(133.60,210.87) --
	(133.75,210.87) --
	(133.91,210.88) --
	(134.07,210.88) --
	(134.23,210.88) --
	(134.38,210.88) --
	(134.54,210.88) --
	(134.70,210.88) --
	(134.86,210.88) --
	(135.02,210.88) --
	(135.17,210.88) --
	(135.33,210.88) --
	(135.49,210.89) --
	(135.65,210.89) --
	(135.80,210.90) --
	(135.96,210.90) --
	(136.12,210.91) --
	(136.28,210.91) --
	(136.44,210.92) --
	(136.59,210.93) --
	(136.75,210.94) --
	(136.91,210.95) --
	(137.07,210.96) --
	(137.22,210.97) --
	(137.38,210.99) --
	(137.54,211.00) --
	(137.70,211.01) --
	(137.85,211.02) --
	(138.01,211.04) --
	(138.17,211.06) --
	(138.33,211.08) --
	(138.49,211.12) --
	(138.64,211.16) --
	(138.80,211.20) --
	(138.96,211.24) --
	(139.12,211.28) --
	(139.27,211.31) --
	(139.43,211.34) --
	(139.59,211.38) --
	(139.75,211.42) --
	(139.90,211.48) --
	(140.06,211.54) --
	(140.22,211.62) --
	(140.38,211.70) --
	(140.54,211.79) --
	(140.69,211.89) --
	(140.85,211.99) --
	(141.01,212.10) --
	(141.17,212.20) --
	(141.32,212.31) --
	(141.48,212.43) --
	(141.64,212.58) --
	(141.80,212.78) --
	(141.96,213.01) --
	(142.11,213.25) --
	(142.27,213.49) --
	(142.43,213.71) --
	(142.59,213.91) --
	(142.74,214.12) --
	(142.90,214.36) --
	(143.06,214.64) --
	(143.22,214.96) --
	(143.37,215.30) --
	(143.53,215.65) --
	(143.69,216.00) --
	(143.85,216.38) --
	(144.01,216.78) --
	(144.16,217.21) --
	(144.32,217.64) --
	(144.48,218.08) --
	(144.64,218.54) --
	(144.79,219.05) --
	(144.95,219.61) --
	(145.11,220.19) --
	(145.27,220.78) --
	(145.43,221.36) --
	(145.58,221.97) --
	(145.74,222.64) --
	(145.90,223.38) --
	(146.06,224.16) --
	(146.21,224.95) --
	(146.37,225.72) --
	(146.53,226.48) --
	(146.69,227.24) --
	(146.84,228.04) --
	(147.00,228.89) --
	(147.16,229.79) --
	(147.32,230.73) --
	(147.48,231.70) --
	(147.63,232.68) --
	(147.79,233.70) --
	(147.95,234.74) --
	(148.11,235.78) --
	(148.26,236.78) --
	(148.42,237.75) --
	(148.58,238.73) --
	(148.74,239.76) --
	(148.90,240.83) --
	(149.05,241.92) --
	(149.21,243.00) --
	(149.37,244.01) --
	(149.53,244.95) --
	(149.68,245.87) --
	(149.84,246.85) --
	(150.00,247.92) --
	(150.16,249.06) --
	(150.31,250.15) --
	(150.47,251.11) --
	(150.63,251.94) --
	(150.79,252.71) --
	(150.95,253.52) --
	(151.10,254.36) --
	(151.26,255.16) --
	(151.42,255.85) --
	(151.58,256.42) --
	(151.73,256.91) --
	(151.89,257.39) --
	(152.05,257.88) --
	(152.21,258.38) --
	(152.37,258.85) --
	(152.52,259.25) --
	(152.68,259.57) --
	(152.84,259.83) --
	(153.00,260.06) --
	(153.15,260.27) --
	(153.31,260.40) --
	(153.47,260.41) --
	(153.63,260.31) --
	(153.78,260.18) --
	(153.94,260.04) --
	(154.10,259.88) --
	(154.26,259.65) --
	(154.42,259.37) --
	(154.57,259.06) --
	(154.73,258.74) --
	(154.89,258.39) --
	(155.05,258.00) --
	(155.20,257.52) --
	(155.36,256.87) --
	(155.52,256.06) --
	(155.68,255.16) --
	(155.84,254.27) --
	(155.99,253.43) --
	(156.15,252.63) --
	(156.31,251.80) --
	(156.47,250.93) --
	(156.62,250.01) --
	(156.78,249.08) --
	(156.94,248.18) --
	(157.10,247.30) --
	(157.25,246.43) --
	(157.41,245.51) --
	(157.57,244.52) --
	(157.73,243.45) --
	(157.89,242.35) --
	(158.04,241.24) --
	(158.20,240.15) --
	(158.36,239.10) --
	(158.52,238.11) --
	(158.67,237.18) --
	(158.83,236.24) --
	(158.99,235.29) --
	(159.15,234.35) --
	(159.31,233.40) --
	(159.46,232.39) --
	(159.62,231.31) --
	(159.78,230.21) --
	(159.94,229.21) --
	(160.09,228.37) --
	(160.25,227.65) --
	(160.41,226.97) --
	(160.57,226.27) --
	(160.72,225.55) --
	(160.88,224.80) --
	(161.04,224.05) --
	(161.20,223.31) --
	(161.36,222.57) --
	(161.51,221.86) --
	(161.67,221.19) --
	(161.83,220.59) --
	(161.99,220.04) --
	(162.14,219.51) --
	(162.30,218.98) --
	(162.46,218.44) --
	(162.62,217.90) --
	(162.78,217.39) --
	(162.93,216.91) --
	(163.09,216.46) --
	(163.25,216.05) --
	(163.41,215.69) --
	(163.56,215.37) --
	(163.72,215.06) --
	(163.88,214.75) --
	(164.04,214.44) --
	(164.19,214.15) --
	(164.35,213.91) --
	(164.51,213.69) --
	(164.67,213.49) --
	(164.83,213.30) --
	(164.98,213.12) --
	(165.14,212.95) --
	(165.30,212.79) --
	(165.46,212.63) --
	(165.61,212.48) --
	(165.77,212.34) --
	(165.93,212.21) --
	(166.09,212.08) --
	(166.25,211.96) --
	(166.40,211.86) --
	(166.56,211.77) --
	(166.72,211.69) --
	(166.88,211.61) --
	(167.03,211.53) --
	(167.19,211.46) --
	(167.35,211.40) --
	(167.51,211.35) --
	(167.66,211.31) --
	(167.82,211.27) --
	(167.98,211.23) --
	(168.14,211.20) --
	(168.30,211.17) --
	(168.45,211.14) --
	(168.61,211.12) --
	(168.77,211.09) --
	(168.93,211.06) --
	(169.08,211.04) --
	(169.24,211.01) --
	(169.40,210.99) --
	(169.56,210.98) --
	(169.72,210.97) --
	(169.87,210.96) --
	(170.03,210.96) --
	(170.19,210.95) --
	(170.35,210.94) --
	(170.50,210.93) --
	(170.66,210.92) --
	(170.82,210.91) --
	(170.98,210.90) --
	(171.13,210.89) --
	(171.29,210.89) --
	(171.45,210.88) --
	(171.61,210.88) --
	(171.77,210.88) --
	(171.92,210.88) --
	(172.08,210.88) --
	(172.24,210.88) --
	(172.40,210.87) --
	(172.55,210.87) --
	(172.71,210.87) --
	(172.87,210.87) --
	(173.03,210.87) --
	(173.19,210.87) --
	(173.34,210.87) --
	(173.50,210.87) --
	(173.66,210.87) --
	(173.82,210.87) --
	(173.97,210.87) --
	(174.13,210.87) --
	(174.29,210.87) --
	(174.45,210.87) --
	(174.60,210.87) --
	(174.76,210.87) --
	(174.92,210.87) --
	(175.08,210.86) --
	(175.24,210.86) --
	(175.39,210.86) --
	(175.55,210.86) --
	(175.71,210.86) --
	(175.87,210.86) --
	(176.02,210.86) --
	(176.18,210.86) --
	(176.34,210.86) --
	(176.50,210.86) --
	(176.66,210.86) --
	(176.66,210.86) --
	(176.50,210.86) --
	(176.34,210.86) --
	(176.18,210.86) --
	(176.02,210.86) --
	(175.87,210.86) --
	(175.71,210.86) --
	(175.55,210.86) --
	(175.39,210.86) --
	(175.24,210.86) --
	(175.08,210.86) --
	(174.92,210.86) --
	(174.76,210.86) --
	(174.60,210.86) --
	(174.45,210.86) --
	(174.29,210.86) --
	(174.13,210.86) --
	(173.97,210.86) --
	(173.82,210.86) --
	(173.66,210.86) --
	(173.50,210.86) --
	(173.34,210.86) --
	(173.19,210.86) --
	(173.03,210.86) --
	(172.87,210.86) --
	(172.71,210.86) --
	(172.55,210.86) --
	(172.40,210.86) --
	(172.24,210.86) --
	(172.08,210.86) --
	(171.92,210.86) --
	(171.77,210.86) --
	(171.61,210.86) --
	(171.45,210.86) --
	(171.29,210.86) --
	(171.13,210.86) --
	(170.98,210.86) --
	(170.82,210.86) --
	(170.66,210.86) --
	(170.50,210.86) --
	(170.35,210.86) --
	(170.19,210.86) --
	(170.03,210.86) --
	(169.87,210.86) --
	(169.72,210.86) --
	(169.56,210.86) --
	(169.40,210.86) --
	(169.24,210.86) --
	(169.08,210.86) --
	(168.93,210.86) --
	(168.77,210.86) --
	(168.61,210.86) --
	(168.45,210.86) --
	(168.30,210.86) --
	(168.14,210.86) --
	(167.98,210.86) --
	(167.82,210.86) --
	(167.66,210.86) --
	(167.51,210.86) --
	(167.35,210.86) --
	(167.19,210.86) --
	(167.03,210.86) --
	(166.88,210.86) --
	(166.72,210.86) --
	(166.56,210.86) --
	(166.40,210.86) --
	(166.25,210.86) --
	(166.09,210.86) --
	(165.93,210.86) --
	(165.77,210.86) --
	(165.61,210.86) --
	(165.46,210.86) --
	(165.30,210.86) --
	(165.14,210.86) --
	(164.98,210.86) --
	(164.83,210.86) --
	(164.67,210.86) --
	(164.51,210.86) --
	(164.35,210.86) --
	(164.19,210.86) --
	(164.04,210.86) --
	(163.88,210.86) --
	(163.72,210.86) --
	(163.56,210.86) --
	(163.41,210.86) --
	(163.25,210.86) --
	(163.09,210.86) --
	(162.93,210.86) --
	(162.78,210.86) --
	(162.62,210.86) --
	(162.46,210.86) --
	(162.30,210.86) --
	(162.14,210.86) --
	(161.99,210.86) --
	(161.83,210.86) --
	(161.67,210.86) --
	(161.51,210.86) --
	(161.36,210.86) --
	(161.20,210.86) --
	(161.04,210.86) --
	(160.88,210.86) --
	(160.72,210.86) --
	(160.57,210.86) --
	(160.41,210.86) --
	(160.25,210.86) --
	(160.09,210.86) --
	(159.94,210.86) --
	(159.78,210.86) --
	(159.62,210.86) --
	(159.46,210.86) --
	(159.31,210.86) --
	(159.15,210.86) --
	(158.99,210.86) --
	(158.83,210.86) --
	(158.67,210.86) --
	(158.52,210.86) --
	(158.36,210.86) --
	(158.20,210.86) --
	(158.04,210.86) --
	(157.89,210.86) --
	(157.73,210.86) --
	(157.57,210.86) --
	(157.41,210.86) --
	(157.25,210.86) --
	(157.10,210.86) --
	(156.94,210.86) --
	(156.78,210.86) --
	(156.62,210.86) --
	(156.47,210.86) --
	(156.31,210.86) --
	(156.15,210.86) --
	(155.99,210.86) --
	(155.84,210.86) --
	(155.68,210.86) --
	(155.52,210.86) --
	(155.36,210.86) --
	(155.20,210.86) --
	(155.05,210.86) --
	(154.89,210.86) --
	(154.73,210.86) --
	(154.57,210.86) --
	(154.42,210.86) --
	(154.26,210.86) --
	(154.10,210.86) --
	(153.94,210.86) --
	(153.78,210.86) --
	(153.63,210.86) --
	(153.47,210.86) --
	(153.31,210.86) --
	(153.15,210.86) --
	(153.00,210.86) --
	(152.84,210.86) --
	(152.68,210.86) --
	(152.52,210.86) --
	(152.37,210.86) --
	(152.21,210.86) --
	(152.05,210.86) --
	(151.89,210.86) --
	(151.73,210.86) --
	(151.58,210.86) --
	(151.42,210.86) --
	(151.26,210.86) --
	(151.10,210.86) --
	(150.95,210.86) --
	(150.79,210.86) --
	(150.63,210.86) --
	(150.47,210.86) --
	(150.31,210.86) --
	(150.16,210.86) --
	(150.00,210.86) --
	(149.84,210.86) --
	(149.68,210.86) --
	(149.53,210.86) --
	(149.37,210.86) --
	(149.21,210.86) --
	(149.05,210.86) --
	(148.90,210.86) --
	(148.74,210.86) --
	(148.58,210.86) --
	(148.42,210.86) --
	(148.26,210.86) --
	(148.11,210.86) --
	(147.95,210.86) --
	(147.79,210.86) --
	(147.63,210.86) --
	(147.48,210.86) --
	(147.32,210.86) --
	(147.16,210.86) --
	(147.00,210.86) --
	(146.84,210.86) --
	(146.69,210.86) --
	(146.53,210.86) --
	(146.37,210.86) --
	(146.21,210.86) --
	(146.06,210.86) --
	(145.90,210.86) --
	(145.74,210.86) --
	(145.58,210.86) --
	(145.43,210.86) --
	(145.27,210.86) --
	(145.11,210.86) --
	(144.95,210.86) --
	(144.79,210.86) --
	(144.64,210.86) --
	(144.48,210.86) --
	(144.32,210.86) --
	(144.16,210.86) --
	(144.01,210.86) --
	(143.85,210.86) --
	(143.69,210.86) --
	(143.53,210.86) --
	(143.37,210.86) --
	(143.22,210.86) --
	(143.06,210.86) --
	(142.90,210.86) --
	(142.74,210.86) --
	(142.59,210.86) --
	(142.43,210.86) --
	(142.27,210.86) --
	(142.11,210.86) --
	(141.96,210.86) --
	(141.80,210.86) --
	(141.64,210.86) --
	(141.48,210.86) --
	(141.32,210.86) --
	(141.17,210.86) --
	(141.01,210.86) --
	(140.85,210.86) --
	(140.69,210.86) --
	(140.54,210.86) --
	(140.38,210.86) --
	(140.22,210.86) --
	(140.06,210.86) --
	(139.90,210.86) --
	(139.75,210.86) --
	(139.59,210.86) --
	(139.43,210.86) --
	(139.27,210.86) --
	(139.12,210.86) --
	(138.96,210.86) --
	(138.80,210.86) --
	(138.64,210.86) --
	(138.49,210.86) --
	(138.33,210.86) --
	(138.17,210.86) --
	(138.01,210.86) --
	(137.85,210.86) --
	(137.70,210.86) --
	(137.54,210.86) --
	(137.38,210.86) --
	(137.22,210.86) --
	(137.07,210.86) --
	(136.91,210.86) --
	(136.75,210.86) --
	(136.59,210.86) --
	(136.44,210.86) --
	(136.28,210.86) --
	(136.12,210.86) --
	(135.96,210.86) --
	(135.80,210.86) --
	(135.65,210.86) --
	(135.49,210.86) --
	(135.33,210.86) --
	(135.17,210.86) --
	(135.02,210.86) --
	(134.86,210.86) --
	(134.70,210.86) --
	(134.54,210.86) --
	(134.38,210.86) --
	(134.23,210.86) --
	(134.07,210.86) --
	(133.91,210.86) --
	(133.75,210.86) --
	(133.60,210.86) --
	(133.44,210.86) --
	(133.28,210.86) --
	(133.12,210.86) --
	(132.97,210.86) --
	(132.81,210.86) --
	(132.65,210.86) --
	(132.49,210.86) --
	(132.33,210.86) --
	(132.18,210.86) --
	(132.02,210.86) --
	(131.86,210.86) --
	(131.70,210.86) --
	(131.55,210.86) --
	(131.39,210.86) --
	(131.23,210.86) --
	(131.07,210.86) --
	(130.91,210.86) --
	(130.76,210.86) --
	(130.60,210.86) --
	(130.44,210.86) --
	(130.28,210.86) --
	(130.13,210.86) --
	(129.97,210.86) --
	(129.81,210.86) --
	(129.65,210.86) --
	(129.50,210.86) --
	(129.34,210.86) --
	(129.18,210.86) --
	(129.02,210.86) --
	(128.86,210.86) --
	(128.71,210.86) --
	(128.55,210.86) --
	(128.39,210.86) --
	(128.23,210.86) --
	(128.08,210.86) --
	(127.92,210.86) --
	(127.76,210.86) --
	(127.60,210.86) --
	(127.44,210.86) --
	(127.29,210.86) --
	(127.13,210.86) --
	(126.97,210.86) --
	(126.81,210.86) --
	(126.66,210.86) --
	(126.50,210.86) --
	(126.34,210.86) --
	(126.18,210.86) --
	(126.03,210.86) --
	(125.87,210.86) --
	(125.71,210.86) --
	(125.55,210.86) --
	(125.39,210.86) --
	(125.24,210.86) --
	(125.08,210.86) --
	(124.92,210.86) --
	(124.76,210.86) --
	(124.61,210.86) --
	(124.45,210.86) --
	(124.29,210.86) --
	(124.13,210.86) --
	(123.97,210.86) --
	(123.82,210.86) --
	(123.66,210.86) --
	(123.50,210.86) --
	(123.34,210.86) --
	(123.19,210.86) --
	(123.03,210.86) --
	(122.87,210.86) --
	(122.71,210.86) --
	(122.56,210.86) --
	(122.40,210.86) --
	(122.24,210.86) --
	(122.08,210.86) --
	(121.92,210.86) --
	(121.77,210.86) --
	(121.61,210.86) --
	(121.45,210.86) --
	(121.29,210.86) --
	(121.14,210.86) --
	(120.98,210.86) --
	(120.82,210.86) --
	(120.66,210.86) --
	(120.50,210.86) --
	(120.35,210.86) --
	(120.19,210.86) --
	(120.03,210.86) --
	(119.87,210.86) --
	(119.72,210.86) --
	(119.56,210.86) --
	(119.40,210.86) --
	(119.24,210.86) --
	(119.09,210.86) --
	(118.93,210.86) --
	(118.77,210.86) --
	(118.61,210.86) --
	(118.45,210.86) --
	(118.30,210.86) --
	(118.14,210.86) --
	(117.98,210.86) --
	(117.82,210.86) --
	(117.67,210.86) --
	(117.51,210.86) --
	(117.35,210.86) --
	(117.19,210.86) --
	(117.03,210.86) --
	(116.88,210.86) --
	(116.72,210.86) --
	(116.56,210.86) --
	(116.40,210.86) --
	(116.25,210.86) --
	(116.09,210.86) --
	(115.93,210.86) --
	(115.77,210.86) --
	(115.62,210.86) --
	(115.46,210.86) --
	(115.30,210.86) --
	(115.14,210.86) --
	(114.98,210.86) --
	(114.83,210.86) --
	(114.67,210.86) --
	(114.51,210.86) --
	(114.35,210.86) --
	(114.20,210.86) --
	(114.04,210.86) --
	(113.88,210.86) --
	(113.72,210.86) --
	(113.56,210.86) --
	(113.41,210.86) --
	(113.25,210.86) --
	(113.09,210.86) --
	(112.93,210.86) --
	(112.78,210.86) --
	(112.62,210.86) --
	(112.46,210.86) --
	(112.30,210.86) --
	(112.15,210.86) --
	(111.99,210.86) --
	(111.83,210.86) --
	(111.67,210.86) --
	(111.51,210.86) --
	(111.36,210.86) --
	(111.20,210.86) --
	(111.04,210.86) --
	(110.88,210.86) --
	(110.73,210.86) --
	(110.57,210.86) --
	(110.41,210.86) --
	(110.25,210.86) --
	(110.09,210.86) --
	(109.94,210.86) --
	(109.78,210.86) --
	(109.62,210.86) --
	(109.46,210.86) --
	(109.31,210.86) --
	(109.15,210.86) --
	(108.99,210.86) --
	(108.83,210.86) --
	(108.68,210.86) --
	(108.52,210.86) --
	(108.36,210.86) --
	(108.20,210.86) --
	(108.04,210.86) --
	(107.89,210.86) --
	(107.73,210.86) --
	(107.57,210.86) --
	(107.41,210.86) --
	(107.26,210.86) --
	(107.10,210.86) --
	(106.94,210.86) --
	(106.78,210.86) --
	(106.62,210.86) --
	(106.47,210.86) --
	(106.31,210.86) --
	(106.15,210.86) --
	(105.99,210.86) --
	(105.84,210.86) --
	(105.68,210.86) --
	(105.52,210.86) --
	(105.36,210.86) --
	(105.21,210.86) --
	(105.05,210.86) --
	(104.89,210.86) --
	(104.73,210.86) --
	(104.57,210.86) --
	(104.42,210.86) --
	(104.26,210.86) --
	(104.10,210.86) --
	(103.94,210.86) --
	(103.79,210.86) --
	(103.63,210.86) --
	(103.47,210.86) --
	(103.31,210.86) --
	(103.15,210.86) --
	(103.00,210.86) --
	(102.84,210.86) --
	(102.68,210.86) --
	(102.52,210.86) --
	(102.37,210.86) --
	(102.21,210.86) --
	(102.05,210.86) --
	(101.89,210.86) --
	(101.74,210.86) --
	(101.58,210.86) --
	(101.42,210.86) --
	(101.26,210.86) --
	(101.10,210.86) --
	(100.95,210.86) --
	(100.79,210.86) --
	(100.63,210.86) --
	(100.47,210.86) --
	(100.32,210.86) --
	(100.16,210.86) --
	(100.00,210.86) --
	( 99.84,210.86) --
	( 99.68,210.86) --
	( 99.53,210.86) --
	( 99.37,210.86) --
	( 99.21,210.86) --
	( 99.05,210.86) --
	( 98.90,210.86) --
	( 98.74,210.86) --
	( 98.58,210.86) --
	( 98.42,210.86) --
	( 98.27,210.86) --
	( 98.11,210.86) --
	( 97.95,210.86) --
	( 97.79,210.86) --
	( 97.63,210.86) --
	( 97.48,210.86) --
	( 97.32,210.86) --
	( 97.16,210.86) --
	( 97.00,210.86) --
	( 96.85,210.86) --
	( 96.69,210.86) --
	( 96.53,210.86) --
	( 96.37,210.86) --
	( 96.21,210.86) --
	( 96.06,210.86) --
	cycle;

\path[] ( 96.06,210.86) --
	( 96.21,210.86) --
	( 96.37,210.86) --
	( 96.53,210.86) --
	( 96.69,210.86) --
	( 96.85,210.86) --
	( 97.00,210.86) --
	( 97.16,210.86) --
	( 97.32,210.86) --
	( 97.48,210.86) --
	( 97.63,210.86) --
	( 97.79,210.86) --
	( 97.95,210.86) --
	( 98.11,210.86) --
	( 98.27,210.86) --
	( 98.42,210.86) --
	( 98.58,210.86) --
	( 98.74,210.86) --
	( 98.90,210.86) --
	( 99.05,210.86) --
	( 99.21,210.86) --
	( 99.37,210.86) --
	( 99.53,210.86) --
	( 99.68,210.86) --
	( 99.84,210.86) --
	(100.00,210.86) --
	(100.16,210.86) --
	(100.32,210.86) --
	(100.47,210.86) --
	(100.63,210.86) --
	(100.79,210.86) --
	(100.95,210.86) --
	(101.10,210.86) --
	(101.26,210.86) --
	(101.42,210.86) --
	(101.58,210.86) --
	(101.74,210.86) --
	(101.89,210.86) --
	(102.05,210.86) --
	(102.21,210.86) --
	(102.37,210.86) --
	(102.52,210.86) --
	(102.68,210.86) --
	(102.84,210.86) --
	(103.00,210.86) --
	(103.15,210.86) --
	(103.31,210.86) --
	(103.47,210.86) --
	(103.63,210.86) --
	(103.79,210.86) --
	(103.94,210.86) --
	(104.10,210.86) --
	(104.26,210.86) --
	(104.42,210.86) --
	(104.57,210.86) --
	(104.73,210.86) --
	(104.89,210.86) --
	(105.05,210.86) --
	(105.21,210.86) --
	(105.36,210.86) --
	(105.52,210.86) --
	(105.68,210.86) --
	(105.84,210.86) --
	(105.99,210.86) --
	(106.15,210.86) --
	(106.31,210.86) --
	(106.47,210.86) --
	(106.62,210.86) --
	(106.78,210.86) --
	(106.94,210.86) --
	(107.10,210.86) --
	(107.26,210.86) --
	(107.41,210.86) --
	(107.57,210.86) --
	(107.73,210.86) --
	(107.89,210.86) --
	(108.04,210.86) --
	(108.20,210.86) --
	(108.36,210.86) --
	(108.52,210.86) --
	(108.68,210.86) --
	(108.83,210.86) --
	(108.99,210.86) --
	(109.15,210.86) --
	(109.31,210.86) --
	(109.46,210.86) --
	(109.62,210.86) --
	(109.78,210.86) --
	(109.94,210.86) --
	(110.09,210.86) --
	(110.25,210.86) --
	(110.41,210.86) --
	(110.57,210.86) --
	(110.73,210.86) --
	(110.88,210.86) --
	(111.04,210.86) --
	(111.20,210.86) --
	(111.36,210.86) --
	(111.51,210.86) --
	(111.67,210.86) --
	(111.83,210.86) --
	(111.99,210.86) --
	(112.15,210.86) --
	(112.30,210.86) --
	(112.46,210.86) --
	(112.62,210.86) --
	(112.78,210.86) --
	(112.93,210.86) --
	(113.09,210.86) --
	(113.25,210.86) --
	(113.41,210.86) --
	(113.56,210.86) --
	(113.72,210.86) --
	(113.88,210.86) --
	(114.04,210.86) --
	(114.20,210.86) --
	(114.35,210.86) --
	(114.51,210.86) --
	(114.67,210.86) --
	(114.83,210.86) --
	(114.98,210.86) --
	(115.14,210.86) --
	(115.30,210.86) --
	(115.46,210.86) --
	(115.62,210.86) --
	(115.77,210.86) --
	(115.93,210.86) --
	(116.09,210.86) --
	(116.25,210.86) --
	(116.40,210.86) --
	(116.56,210.86) --
	(116.72,210.86) --
	(116.88,210.86) --
	(117.03,210.86) --
	(117.19,210.86) --
	(117.35,210.86) --
	(117.51,210.86) --
	(117.67,210.86) --
	(117.82,210.86) --
	(117.98,210.86) --
	(118.14,210.86) --
	(118.30,210.86) --
	(118.45,210.86) --
	(118.61,210.86) --
	(118.77,210.86) --
	(118.93,210.86) --
	(119.09,210.86) --
	(119.24,210.86) --
	(119.40,210.86) --
	(119.56,210.86) --
	(119.72,210.86) --
	(119.87,210.86) --
	(120.03,210.86) --
	(120.19,210.86) --
	(120.35,210.86) --
	(120.50,210.86) --
	(120.66,210.86) --
	(120.82,210.86) --
	(120.98,210.86) --
	(121.14,210.86) --
	(121.29,210.86) --
	(121.45,210.86) --
	(121.61,210.86) --
	(121.77,210.86) --
	(121.92,210.86) --
	(122.08,210.86) --
	(122.24,210.86) --
	(122.40,210.86) --
	(122.56,210.86) --
	(122.71,210.86) --
	(122.87,210.86) --
	(123.03,210.86) --
	(123.19,210.86) --
	(123.34,210.86) --
	(123.50,210.86) --
	(123.66,210.86) --
	(123.82,210.86) --
	(123.97,210.86) --
	(124.13,210.86) --
	(124.29,210.86) --
	(124.45,210.86) --
	(124.61,210.86) --
	(124.76,210.86) --
	(124.92,210.86) --
	(125.08,210.86) --
	(125.24,210.86) --
	(125.39,210.86) --
	(125.55,210.86) --
	(125.71,210.86) --
	(125.87,210.86) --
	(126.03,210.86) --
	(126.18,210.86) --
	(126.34,210.86) --
	(126.50,210.86) --
	(126.66,210.86) --
	(126.81,210.86) --
	(126.97,210.86) --
	(127.13,210.86) --
	(127.29,210.86) --
	(127.44,210.86) --
	(127.60,210.86) --
	(127.76,210.86) --
	(127.92,210.86) --
	(128.08,210.86) --
	(128.23,210.86) --
	(128.39,210.86) --
	(128.55,210.86) --
	(128.71,210.86) --
	(128.86,210.86) --
	(129.02,210.86) --
	(129.18,210.86) --
	(129.34,210.86) --
	(129.50,210.86) --
	(129.65,210.86) --
	(129.81,210.86) --
	(129.97,210.86) --
	(130.13,210.86) --
	(130.28,210.86) --
	(130.44,210.86) --
	(130.60,210.86) --
	(130.76,210.86) --
	(130.91,210.86) --
	(131.07,210.86) --
	(131.23,210.86) --
	(131.39,210.86) --
	(131.55,210.86) --
	(131.70,210.86) --
	(131.86,210.86) --
	(132.02,210.86) --
	(132.18,210.86) --
	(132.33,210.86) --
	(132.49,210.86) --
	(132.65,210.86) --
	(132.81,210.86) --
	(132.97,210.86) --
	(133.12,210.86) --
	(133.28,210.87) --
	(133.44,210.87) --
	(133.60,210.87) --
	(133.75,210.87) --
	(133.91,210.88) --
	(134.07,210.88) --
	(134.23,210.88) --
	(134.38,210.88) --
	(134.54,210.88) --
	(134.70,210.88) --
	(134.86,210.88) --
	(135.02,210.88) --
	(135.17,210.88) --
	(135.33,210.88) --
	(135.49,210.89) --
	(135.65,210.89) --
	(135.80,210.90) --
	(135.96,210.90) --
	(136.12,210.91) --
	(136.28,210.91) --
	(136.44,210.92) --
	(136.59,210.93) --
	(136.75,210.94) --
	(136.91,210.95) --
	(137.07,210.96) --
	(137.22,210.97) --
	(137.38,210.99) --
	(137.54,211.00) --
	(137.70,211.01) --
	(137.85,211.02) --
	(138.01,211.04) --
	(138.17,211.06) --
	(138.33,211.08) --
	(138.49,211.12) --
	(138.64,211.16) --
	(138.80,211.20) --
	(138.96,211.24) --
	(139.12,211.28) --
	(139.27,211.31) --
	(139.43,211.34) --
	(139.59,211.38) --
	(139.75,211.42) --
	(139.90,211.48) --
	(140.06,211.54) --
	(140.22,211.62) --
	(140.38,211.70) --
	(140.54,211.79) --
	(140.69,211.89) --
	(140.85,211.99) --
	(141.01,212.10) --
	(141.17,212.20) --
	(141.32,212.31) --
	(141.48,212.43) --
	(141.64,212.58) --
	(141.80,212.78) --
	(141.96,213.01) --
	(142.11,213.25) --
	(142.27,213.49) --
	(142.43,213.71) --
	(142.59,213.91) --
	(142.74,214.12) --
	(142.90,214.36) --
	(143.06,214.64) --
	(143.22,214.96) --
	(143.37,215.30) --
	(143.53,215.65) --
	(143.69,216.00) --
	(143.85,216.38) --
	(144.01,216.78) --
	(144.16,217.21) --
	(144.32,217.64) --
	(144.48,218.08) --
	(144.64,218.54) --
	(144.79,219.05) --
	(144.95,219.61) --
	(145.11,220.19) --
	(145.27,220.78) --
	(145.43,221.36) --
	(145.58,221.97) --
	(145.74,222.64) --
	(145.90,223.38) --
	(146.06,224.16) --
	(146.21,224.95) --
	(146.37,225.72) --
	(146.53,226.48) --
	(146.69,227.24) --
	(146.84,228.04) --
	(147.00,228.89) --
	(147.16,229.79) --
	(147.32,230.73) --
	(147.48,231.70) --
	(147.63,232.68) --
	(147.79,233.70) --
	(147.95,234.74) --
	(148.11,235.78) --
	(148.26,236.78) --
	(148.42,237.75) --
	(148.58,238.73) --
	(148.74,239.76) --
	(148.90,240.83) --
	(149.05,241.92) --
	(149.21,243.00) --
	(149.37,244.01) --
	(149.53,244.95) --
	(149.68,245.87) --
	(149.84,246.85) --
	(150.00,247.92) --
	(150.16,249.06) --
	(150.31,250.15) --
	(150.47,251.11) --
	(150.63,251.94) --
	(150.79,252.71) --
	(150.95,253.52) --
	(151.10,254.36) --
	(151.26,255.16) --
	(151.42,255.85) --
	(151.58,256.42) --
	(151.73,256.91) --
	(151.89,257.39) --
	(152.05,257.88) --
	(152.21,258.38) --
	(152.37,258.85) --
	(152.52,259.25) --
	(152.68,259.57) --
	(152.84,259.83) --
	(153.00,260.06) --
	(153.15,260.27) --
	(153.31,260.40) --
	(153.47,260.41) --
	(153.63,260.31) --
	(153.78,260.18) --
	(153.94,260.04) --
	(154.10,259.88) --
	(154.26,259.65) --
	(154.42,259.37) --
	(154.57,259.06) --
	(154.73,258.74) --
	(154.89,258.39) --
	(155.05,258.00) --
	(155.20,257.52) --
	(155.36,256.87) --
	(155.52,256.06) --
	(155.68,255.16) --
	(155.84,254.27) --
	(155.99,253.43) --
	(156.15,252.63) --
	(156.31,251.80) --
	(156.47,250.93) --
	(156.62,250.01) --
	(156.78,249.08) --
	(156.94,248.18) --
	(157.10,247.30) --
	(157.25,246.43) --
	(157.41,245.51) --
	(157.57,244.52) --
	(157.73,243.45) --
	(157.89,242.35) --
	(158.04,241.24) --
	(158.20,240.15) --
	(158.36,239.10) --
	(158.52,238.11) --
	(158.67,237.18) --
	(158.83,236.24) --
	(158.99,235.29) --
	(159.15,234.35) --
	(159.31,233.40) --
	(159.46,232.39) --
	(159.62,231.31) --
	(159.78,230.21) --
	(159.94,229.21) --
	(160.09,228.37) --
	(160.25,227.65) --
	(160.41,226.97) --
	(160.57,226.27) --
	(160.72,225.55) --
	(160.88,224.80) --
	(161.04,224.05) --
	(161.20,223.31) --
	(161.36,222.57) --
	(161.51,221.86) --
	(161.67,221.19) --
	(161.83,220.59) --
	(161.99,220.04) --
	(162.14,219.51) --
	(162.30,218.98) --
	(162.46,218.44) --
	(162.62,217.90) --
	(162.78,217.39) --
	(162.93,216.91) --
	(163.09,216.46) --
	(163.25,216.05) --
	(163.41,215.69) --
	(163.56,215.37) --
	(163.72,215.06) --
	(163.88,214.75) --
	(164.04,214.44) --
	(164.19,214.15) --
	(164.35,213.91) --
	(164.51,213.69) --
	(164.67,213.49) --
	(164.83,213.30) --
	(164.98,213.12) --
	(165.14,212.95) --
	(165.30,212.79) --
	(165.46,212.63) --
	(165.61,212.48) --
	(165.77,212.34) --
	(165.93,212.21) --
	(166.09,212.08) --
	(166.25,211.96) --
	(166.40,211.86) --
	(166.56,211.77) --
	(166.72,211.69) --
	(166.88,211.61) --
	(167.03,211.53) --
	(167.19,211.46) --
	(167.35,211.40) --
	(167.51,211.35) --
	(167.66,211.31) --
	(167.82,211.27) --
	(167.98,211.23) --
	(168.14,211.20) --
	(168.30,211.17) --
	(168.45,211.14) --
	(168.61,211.12) --
	(168.77,211.09) --
	(168.93,211.06) --
	(169.08,211.04) --
	(169.24,211.01) --
	(169.40,210.99) --
	(169.56,210.98) --
	(169.72,210.97) --
	(169.87,210.96) --
	(170.03,210.96) --
	(170.19,210.95) --
	(170.35,210.94) --
	(170.50,210.93) --
	(170.66,210.92) --
	(170.82,210.91) --
	(170.98,210.90) --
	(171.13,210.89) --
	(171.29,210.89) --
	(171.45,210.88) --
	(171.61,210.88) --
	(171.77,210.88) --
	(171.92,210.88) --
	(172.08,210.88) --
	(172.24,210.88) --
	(172.40,210.87) --
	(172.55,210.87) --
	(172.71,210.87) --
	(172.87,210.87) --
	(173.03,210.87) --
	(173.19,210.87) --
	(173.34,210.87) --
	(173.50,210.87) --
	(173.66,210.87) --
	(173.82,210.87) --
	(173.97,210.87) --
	(174.13,210.87) --
	(174.29,210.87) --
	(174.45,210.87) --
	(174.60,210.87) --
	(174.76,210.87) --
	(174.92,210.87) --
	(175.08,210.86) --
	(175.24,210.86) --
	(175.39,210.86) --
	(175.55,210.86) --
	(175.71,210.86) --
	(175.87,210.86) --
	(176.02,210.86) --
	(176.18,210.86) --
	(176.34,210.86) --
	(176.50,210.86) --
	(176.66,210.86);
\definecolor{drawColor}{RGB}{102,194,165}

\path[draw=drawColor,line width= 1.3pt,line join=round] ( 96.06,213.90) --
	( 96.52,213.91) --
	( 96.98,213.92) --
	( 97.44,213.93) --
	( 97.90,213.95) --
	( 98.36,213.96) --
	( 98.82,213.97) --
	( 99.28,213.98) --
	( 99.74,213.99) --
	(100.20,214.00) --
	(100.66,214.01) --
	(101.12,214.02) --
	(101.58,214.03) --
	(102.04,214.04) --
	(102.51,214.05) --
	(102.97,214.06) --
	(103.43,214.07) --
	(103.89,214.08) --
	(104.35,214.09) --
	(104.81,214.10) --
	(105.27,214.11) --
	(105.73,214.11) --
	(106.19,214.12) --
	(106.65,214.13) --
	(107.11,214.14) --
	(107.57,214.15) --
	(108.03,214.16) --
	(108.49,214.16) --
	(108.95,214.17) --
	(109.41,214.18) --
	(109.87,214.19) --
	(110.33,214.19) --
	(110.80,214.20) --
	(111.26,214.21) --
	(111.72,214.22) --
	(112.18,214.22) --
	(112.64,214.23) --
	(113.10,214.24) --
	(113.56,214.24) --
	(114.02,214.25) --
	(114.48,214.25) --
	(114.94,214.26) --
	(115.40,214.27) --
	(115.86,214.27) --
	(116.32,214.28) --
	(116.78,214.28) --
	(117.24,214.29) --
	(117.70,214.29) --
	(118.16,214.30) --
	(118.62,214.30) --
	(119.09,214.31) --
	(119.55,214.31) --
	(120.01,214.31) --
	(120.47,214.32) --
	(120.93,214.32) --
	(121.39,214.33) --
	(121.85,214.33) --
	(122.31,214.33) --
	(122.77,214.33) --
	(123.23,214.34) --
	(123.69,214.34) --
	(124.15,214.34) --
	(124.61,214.35) --
	(125.07,214.35) --
	(125.53,214.35) --
	(125.99,214.35) --
	(126.45,214.35) --
	(126.91,214.35) --
	(127.38,214.36) --
	(127.84,214.36) --
	(128.30,214.36) --
	(128.76,214.36) --
	(129.22,214.36) --
	(129.68,214.36) --
	(130.14,214.36) --
	(130.60,214.36) --
	(131.06,214.36) --
	(131.52,214.36) --
	(131.98,214.36) --
	(132.44,214.36) --
	(132.90,214.36) --
	(133.36,214.36) --
	(133.82,214.36) --
	(134.28,214.35) --
	(134.74,214.35) --
	(135.20,214.35) --
	(135.67,214.35) --
	(136.13,214.35) --
	(136.59,214.35) --
	(137.05,214.34) --
	(137.51,214.34) --
	(137.97,214.34) --
	(138.43,214.33) --
	(138.89,214.33) --
	(139.35,214.33) --
	(139.81,214.33) --
	(140.27,214.32) --
	(140.73,214.32) --
	(141.19,214.31) --
	(141.65,214.31) --
	(142.11,214.31) --
	(142.57,214.30) --
	(143.03,214.30) --
	(143.49,214.29) --
	(143.96,214.29) --
	(144.42,214.28) --
	(144.88,214.28) --
	(145.34,214.27) --
	(145.80,214.27) --
	(146.26,214.26) --
	(146.72,214.25) --
	(147.18,214.25) --
	(147.64,214.24) --
	(148.10,214.24) --
	(148.56,214.23) --
	(149.02,214.22) --
	(149.48,214.22) --
	(149.94,214.21) --
	(150.40,214.20) --
	(150.86,214.19) --
	(151.32,214.19) --
	(151.78,214.18) --
	(152.25,214.17) --
	(152.71,214.16) --
	(153.17,214.16) --
	(153.63,214.15) --
	(154.09,214.14) --
	(154.55,214.13) --
	(155.01,214.12) --
	(155.47,214.11) --
	(155.93,214.11) --
	(156.39,214.10) --
	(156.85,214.09) --
	(157.31,214.08) --
	(157.77,214.07) --
	(158.23,214.06) --
	(158.69,214.05) --
	(159.15,214.04) --
	(159.61,214.03) --
	(160.07,214.02) --
	(160.54,214.01) --
	(161.00,214.00) --
	(161.46,213.99) --
	(161.92,213.98) --
	(162.38,213.97) --
	(162.84,213.96) --
	(163.30,213.95) --
	(163.76,213.93) --
	(164.22,213.92) --
	(164.68,213.91) --
	(165.14,213.90) --
	(165.60,213.89) --
	(166.06,213.88) --
	(166.52,213.87) --
	(166.98,213.85) --
	(167.44,213.84) --
	(167.90,213.83) --
	(168.36,213.82) --
	(168.83,213.81) --
	(169.29,213.79) --
	(169.75,213.78) --
	(170.21,213.77) --
	(170.67,213.76) --
	(171.13,213.74) --
	(171.59,213.73) --
	(172.05,213.72) --
	(172.51,213.71) --
	(172.97,213.69) --
	(173.43,213.68) --
	(173.89,213.67) --
	(174.35,213.65) --
	(174.81,213.64) --
	(175.27,213.63) --
	(175.73,213.61) --
	(176.19,213.60) --
	(176.66,213.59);
\definecolor{drawColor}{RGB}{252,141,98}

\path[draw=drawColor,line width= 1.3pt,line join=round] ( 96.06,210.86) --
	( 96.52,210.86) --
	( 96.98,210.86) --
	( 97.44,210.86) --
	( 97.90,210.86) --
	( 98.36,210.86) --
	( 98.82,210.86) --
	( 99.28,210.86) --
	( 99.74,210.86) --
	(100.20,210.86) --
	(100.66,210.86) --
	(101.12,210.86) --
	(101.58,210.86) --
	(102.04,210.86) --
	(102.51,210.86) --
	(102.97,210.86) --
	(103.43,210.86) --
	(103.89,210.86) --
	(104.35,210.86) --
	(104.81,210.86) --
	(105.27,210.86) --
	(105.73,210.86) --
	(106.19,210.86) --
	(106.65,210.86) --
	(107.11,210.86) --
	(107.57,210.86) --
	(108.03,210.86) --
	(108.49,210.86) --
	(108.95,210.86) --
	(109.41,210.86) --
	(109.87,210.86) --
	(110.33,210.86) --
	(110.80,210.86) --
	(111.26,210.86) --
	(111.72,210.86) --
	(112.18,210.86) --
	(112.64,210.86) --
	(113.10,210.86) --
	(113.56,210.86) --
	(114.02,210.86) --
	(114.48,210.86) --
	(114.94,210.86) --
	(115.40,210.86) --
	(115.86,210.86) --
	(116.32,210.86) --
	(116.78,210.86) --
	(117.24,210.86) --
	(117.70,210.86) --
	(118.16,210.86) --
	(118.62,210.86) --
	(119.09,210.86) --
	(119.55,210.86) --
	(120.01,210.86) --
	(120.47,210.86) --
	(120.93,210.86) --
	(121.39,210.86) --
	(121.85,210.86) --
	(122.31,210.86) --
	(122.77,210.86) --
	(123.23,210.86) --
	(123.69,210.86) --
	(124.15,210.86) --
	(124.61,210.86) --
	(125.07,210.86) --
	(125.53,210.86) --
	(125.99,210.86) --
	(126.45,210.86) --
	(126.91,210.86) --
	(127.38,210.86) --
	(127.84,210.86) --
	(128.30,210.86) --
	(128.76,210.86) --
	(129.22,210.86) --
	(129.68,210.86) --
	(130.14,210.86) --
	(130.60,210.86) --
	(131.06,210.86) --
	(131.52,210.86) --
	(131.98,210.86) --
	(132.44,210.86) --
	(132.90,210.87) --
	(133.36,210.87) --
	(133.82,210.87) --
	(134.28,210.87) --
	(134.74,210.87) --
	(135.20,210.88) --
	(135.67,210.89) --
	(136.13,210.90) --
	(136.59,210.92) --
	(137.05,210.94) --
	(137.51,210.97) --
	(137.97,211.02) --
	(138.43,211.08) --
	(138.89,211.16) --
	(139.35,211.28) --
	(139.81,211.42) --
	(140.27,211.61) --
	(140.73,211.86) --
	(141.19,212.17) --
	(141.65,212.56) --
	(142.11,213.05) --
	(142.57,213.65) --
	(143.03,214.39) --
	(143.49,215.28) --
	(143.96,216.33) --
	(144.42,217.57) --
	(144.88,219.01) --
	(145.34,220.66) --
	(145.80,222.53) --
	(146.26,224.62) --
	(146.72,226.92) --
	(147.18,229.42) --
	(147.64,232.10) --
	(148.10,234.93) --
	(148.56,237.86) --
	(149.02,240.85) --
	(149.48,243.84) --
	(149.94,246.77) --
	(150.40,249.56) --
	(150.86,252.17) --
	(151.32,254.50) --
	(151.78,256.51) --
	(152.25,258.14) --
	(152.71,259.34) --
	(153.17,260.07) --
	(153.63,260.32) --
	(154.09,260.07) --
	(154.55,259.34) --
	(155.01,258.14) --
	(155.47,256.51) --
	(155.93,254.50) --
	(156.39,252.17) --
	(156.85,249.56) --
	(157.31,246.77) --
	(157.77,243.84) --
	(158.23,240.85) --
	(158.69,237.86) --
	(159.15,234.93) --
	(159.61,232.10) --
	(160.07,229.42) --
	(160.54,226.92) --
	(161.00,224.62) --
	(161.46,222.53) --
	(161.92,220.66) --
	(162.38,219.01) --
	(162.84,217.57) --
	(163.30,216.33) --
	(163.76,215.28) --
	(164.22,214.39) --
	(164.68,213.65) --
	(165.14,213.05) --
	(165.60,212.56) --
	(166.06,212.17) --
	(166.52,211.86) --
	(166.98,211.61) --
	(167.44,211.42) --
	(167.90,211.28) --
	(168.36,211.16) --
	(168.83,211.08) --
	(169.29,211.02) --
	(169.75,210.97) --
	(170.21,210.94) --
	(170.67,210.92) --
	(171.13,210.90) --
	(171.59,210.89) --
	(172.05,210.88) --
	(172.51,210.87) --
	(172.97,210.87) --
	(173.43,210.87) --
	(173.89,210.87) --
	(174.35,210.87) --
	(174.81,210.86) --
	(175.27,210.86) --
	(175.73,210.86) --
	(176.19,210.86) --
	(176.66,210.86);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (130.60,232.72) {$\alpha = 0.5$};

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 92.03,206.83) rectangle (180.68,295.49);
\end{scope}
\begin{scope}
\definecolor{fillColor}{RGB}{141,160,203}

\path[fill=fillColor,fill opacity=0.50] ( 96.06,115.21) --
	( 96.21,115.21) --
	( 96.37,115.21) --
	( 96.53,115.21) --
	( 96.69,115.21) --
	( 96.85,115.21) --
	( 97.00,115.21) --
	( 97.16,115.21) --
	( 97.32,115.21) --
	( 97.48,115.21) --
	( 97.63,115.21) --
	( 97.79,115.21) --
	( 97.95,115.21) --
	( 98.11,115.21) --
	( 98.27,115.21) --
	( 98.42,115.21) --
	( 98.58,115.21) --
	( 98.74,115.21) --
	( 98.90,115.21) --
	( 99.05,115.21) --
	( 99.21,115.21) --
	( 99.37,115.21) --
	( 99.53,115.21) --
	( 99.68,115.21) --
	( 99.84,115.21) --
	(100.00,115.21) --
	(100.16,115.21) --
	(100.32,115.21) --
	(100.47,115.21) --
	(100.63,115.21) --
	(100.79,115.21) --
	(100.95,115.21) --
	(101.10,115.21) --
	(101.26,115.21) --
	(101.42,115.21) --
	(101.58,115.21) --
	(101.74,115.21) --
	(101.89,115.21) --
	(102.05,115.21) --
	(102.21,115.21) --
	(102.37,115.21) --
	(102.52,115.21) --
	(102.68,115.21) --
	(102.84,115.21) --
	(103.00,115.21) --
	(103.15,115.21) --
	(103.31,115.21) --
	(103.47,115.21) --
	(103.63,115.21) --
	(103.79,115.21) --
	(103.94,115.21) --
	(104.10,115.21) --
	(104.26,115.21) --
	(104.42,115.21) --
	(104.57,115.21) --
	(104.73,115.21) --
	(104.89,115.21) --
	(105.05,115.21) --
	(105.21,115.21) --
	(105.36,115.21) --
	(105.52,115.21) --
	(105.68,115.21) --
	(105.84,115.21) --
	(105.99,115.21) --
	(106.15,115.21) --
	(106.31,115.21) --
	(106.47,115.21) --
	(106.62,115.21) --
	(106.78,115.21) --
	(106.94,115.21) --
	(107.10,115.21) --
	(107.26,115.21) --
	(107.41,115.21) --
	(107.57,115.21) --
	(107.73,115.21) --
	(107.89,115.21) --
	(108.04,115.21) --
	(108.20,115.21) --
	(108.36,115.21) --
	(108.52,115.21) --
	(108.68,115.21) --
	(108.83,115.21) --
	(108.99,115.21) --
	(109.15,115.21) --
	(109.31,115.21) --
	(109.46,115.21) --
	(109.62,115.21) --
	(109.78,115.21) --
	(109.94,115.21) --
	(110.09,115.21) --
	(110.25,115.21) --
	(110.41,115.21) --
	(110.57,115.21) --
	(110.73,115.21) --
	(110.88,115.21) --
	(111.04,115.21) --
	(111.20,115.21) --
	(111.36,115.21) --
	(111.51,115.21) --
	(111.67,115.21) --
	(111.83,115.21) --
	(111.99,115.21) --
	(112.15,115.21) --
	(112.30,115.21) --
	(112.46,115.21) --
	(112.62,115.21) --
	(112.78,115.21) --
	(112.93,115.21) --
	(113.09,115.21) --
	(113.25,115.21) --
	(113.41,115.21) --
	(113.56,115.21) --
	(113.72,115.21) --
	(113.88,115.21) --
	(114.04,115.21) --
	(114.20,115.21) --
	(114.35,115.21) --
	(114.51,115.21) --
	(114.67,115.21) --
	(114.83,115.21) --
	(114.98,115.21) --
	(115.14,115.21) --
	(115.30,115.21) --
	(115.46,115.21) --
	(115.62,115.21) --
	(115.77,115.21) --
	(115.93,115.21) --
	(116.09,115.21) --
	(116.25,115.21) --
	(116.40,115.21) --
	(116.56,115.21) --
	(116.72,115.21) --
	(116.88,115.21) --
	(117.03,115.21) --
	(117.19,115.21) --
	(117.35,115.21) --
	(117.51,115.21) --
	(117.67,115.21) --
	(117.82,115.21) --
	(117.98,115.21) --
	(118.14,115.21) --
	(118.30,115.21) --
	(118.45,115.21) --
	(118.61,115.21) --
	(118.77,115.21) --
	(118.93,115.21) --
	(119.09,115.21) --
	(119.24,115.21) --
	(119.40,115.21) --
	(119.56,115.21) --
	(119.72,115.21) --
	(119.87,115.21) --
	(120.03,115.21) --
	(120.19,115.21) --
	(120.35,115.21) --
	(120.50,115.21) --
	(120.66,115.21) --
	(120.82,115.21) --
	(120.98,115.21) --
	(121.14,115.21) --
	(121.29,115.21) --
	(121.45,115.21) --
	(121.61,115.21) --
	(121.77,115.21) --
	(121.92,115.21) --
	(122.08,115.21) --
	(122.24,115.21) --
	(122.40,115.21) --
	(122.56,115.21) --
	(122.71,115.21) --
	(122.87,115.21) --
	(123.03,115.21) --
	(123.19,115.21) --
	(123.34,115.21) --
	(123.50,115.21) --
	(123.66,115.21) --
	(123.82,115.21) --
	(123.97,115.21) --
	(124.13,115.21) --
	(124.29,115.21) --
	(124.45,115.21) --
	(124.61,115.21) --
	(124.76,115.21) --
	(124.92,115.21) --
	(125.08,115.21) --
	(125.24,115.21) --
	(125.39,115.21) --
	(125.55,115.21) --
	(125.71,115.21) --
	(125.87,115.21) --
	(126.03,115.21) --
	(126.18,115.21) --
	(126.34,115.21) --
	(126.50,115.21) --
	(126.66,115.21) --
	(126.81,115.21) --
	(126.97,115.22) --
	(127.13,115.22) --
	(127.29,115.22) --
	(127.44,115.22) --
	(127.60,115.22) --
	(127.76,115.23) --
	(127.92,115.23) --
	(128.08,115.23) --
	(128.23,115.23) --
	(128.39,115.23) --
	(128.55,115.24) --
	(128.71,115.24) --
	(128.86,115.24) --
	(129.02,115.24) --
	(129.18,115.24) --
	(129.34,115.24) --
	(129.50,115.24) --
	(129.65,115.25) --
	(129.81,115.26) --
	(129.97,115.26) --
	(130.13,115.27) --
	(130.28,115.28) --
	(130.44,115.29) --
	(130.60,115.30) --
	(130.76,115.30) --
	(130.91,115.31) --
	(131.07,115.31) --
	(131.23,115.32) --
	(131.39,115.33) --
	(131.55,115.34) --
	(131.70,115.36) --
	(131.86,115.38) --
	(132.02,115.40) --
	(132.18,115.42) --
	(132.33,115.43) --
	(132.49,115.44) --
	(132.65,115.44) --
	(132.81,115.45) --
	(132.97,115.46) --
	(133.12,115.48) --
	(133.28,115.51) --
	(133.44,115.54) --
	(133.60,115.58) --
	(133.75,115.61) --
	(133.91,115.64) --
	(134.07,115.67) --
	(134.23,115.71) --
	(134.38,115.76) --
	(134.54,115.80) --
	(134.70,115.85) --
	(134.86,115.90) --
	(135.02,115.94) --
	(135.17,115.99) --
	(135.33,116.05) --
	(135.49,116.10) --
	(135.65,116.16) --
	(135.80,116.22) --
	(135.96,116.29) --
	(136.12,116.35) --
	(136.28,116.42) --
	(136.44,116.50) --
	(136.59,116.58) --
	(136.75,116.67) --
	(136.91,116.77) --
	(137.07,116.86) --
	(137.22,116.96) --
	(137.38,117.06) --
	(137.54,117.16) --
	(137.70,117.27) --
	(137.85,117.39) --
	(138.01,117.52) --
	(138.17,117.66) --
	(138.33,117.80) --
	(138.49,117.95) --
	(138.64,118.10) --
	(138.80,118.27) --
	(138.96,118.44) --
	(139.12,118.62) --
	(139.27,118.80) --
	(139.43,118.99) --
	(139.59,119.18) --
	(139.75,119.37) --
	(139.90,119.57) --
	(140.06,119.77) --
	(140.22,119.99) --
	(140.38,120.21) --
	(140.54,120.45) --
	(140.69,120.70) --
	(140.85,120.96) --
	(141.01,121.23) --
	(141.17,121.51) --
	(141.32,121.78) --
	(141.48,122.05) --
	(141.64,122.33) --
	(141.80,122.61) --
	(141.96,122.91) --
	(142.11,123.24) --
	(142.27,123.60) --
	(142.43,124.00) --
	(142.59,124.41) --
	(142.74,124.83) --
	(142.90,125.25) --
	(143.06,125.66) --
	(143.22,126.08) --
	(143.37,126.50) --
	(143.53,126.92) --
	(143.69,127.34) --
	(143.85,127.76) --
	(144.01,128.17) --
	(144.16,128.58) --
	(144.32,128.99) --
	(144.48,129.40) --
	(144.64,129.81) --
	(144.79,130.25) --
	(144.95,130.71) --
	(145.11,131.20) --
	(145.27,131.73) --
	(145.43,132.28) --
	(145.58,132.84) --
	(145.74,133.38) --
	(145.90,133.92) --
	(146.06,134.45) --
	(146.21,134.99) --
	(146.37,135.54) --
	(146.53,136.08) --
	(146.69,136.62) --
	(146.84,137.13) --
	(147.00,137.65) --
	(147.16,138.16) --
	(147.32,138.69) --
	(147.48,139.21) --
	(147.63,139.74) --
	(147.79,140.25) --
	(147.95,140.74) --
	(148.11,141.21) --
	(148.26,141.65) --
	(148.42,142.10) --
	(148.58,142.56) --
	(148.74,143.03) --
	(148.90,143.51) --
	(149.05,143.98) --
	(149.21,144.42) --
	(149.37,144.83) --
	(149.53,145.22) --
	(149.68,145.59) --
	(149.84,145.95) --
	(150.00,146.30) --
	(150.16,146.65) --
	(150.31,147.01) --
	(150.47,147.36) --
	(150.63,147.70) --
	(150.79,148.02) --
	(150.95,148.33) --
	(151.10,148.62) --
	(151.26,148.89) --
	(151.42,149.13) --
	(151.58,149.34) --
	(151.73,149.52) --
	(151.89,149.67) --
	(152.05,149.81) --
	(152.21,149.93) --
	(152.37,150.05) --
	(152.52,150.16) --
	(152.68,150.25) --
	(152.84,150.34) --
	(153.00,150.41) --
	(153.15,150.44) --
	(153.31,150.44) --
	(153.47,150.40) --
	(153.63,150.33) --
	(153.78,150.26) --
	(153.94,150.19) --
	(154.10,150.11) --
	(154.26,150.01) --
	(154.42,149.88) --
	(154.57,149.71) --
	(154.73,149.50) --
	(154.89,149.26) --
	(155.05,149.01) --
	(155.20,148.75) --
	(155.36,148.48) --
	(155.52,148.20) --
	(155.68,147.90) --
	(155.84,147.59) --
	(155.99,147.26) --
	(156.15,146.93) --
	(156.31,146.60) --
	(156.47,146.26) --
	(156.62,145.89) --
	(156.78,145.51) --
	(156.94,145.10) --
	(157.10,144.68) --
	(157.25,144.25) --
	(157.41,143.82) --
	(157.57,143.37) --
	(157.73,142.91) --
	(157.89,142.41) --
	(158.04,141.88) --
	(158.20,141.31) --
	(158.36,140.73) --
	(158.52,140.16) --
	(158.67,139.62) --
	(158.83,139.10) --
	(158.99,138.60) --
	(159.15,138.11) --
	(159.31,137.62) --
	(159.46,137.13) --
	(159.62,136.63) --
	(159.78,136.13) --
	(159.94,135.63) --
	(160.09,135.12) --
	(160.25,134.61) --
	(160.41,134.10) --
	(160.57,133.61) --
	(160.72,133.11) --
	(160.88,132.60) --
	(161.04,132.08) --
	(161.20,131.54) --
	(161.36,131.01) --
	(161.51,130.49) --
	(161.67,129.99) --
	(161.83,129.50) --
	(161.99,129.04) --
	(162.14,128.59) --
	(162.30,128.15) --
	(162.46,127.73) --
	(162.62,127.31) --
	(162.78,126.90) --
	(162.93,126.48) --
	(163.09,126.08) --
	(163.25,125.67) --
	(163.41,125.28) --
	(163.56,124.89) --
	(163.72,124.51) --
	(163.88,124.13) --
	(164.04,123.77) --
	(164.19,123.41) --
	(164.35,123.07) --
	(164.51,122.74) --
	(164.67,122.42) --
	(164.83,122.13) --
	(164.98,121.85) --
	(165.14,121.58) --
	(165.30,121.32) --
	(165.46,121.06) --
	(165.61,120.80) --
	(165.77,120.55) --
	(165.93,120.31) --
	(166.09,120.07) --
	(166.25,119.85) --
	(166.40,119.63) --
	(166.56,119.42) --
	(166.72,119.22) --
	(166.88,119.02) --
	(167.03,118.83) --
	(167.19,118.65) --
	(167.35,118.47) --
	(167.51,118.29) --
	(167.66,118.12) --
	(167.82,117.95) --
	(167.98,117.79) --
	(168.14,117.64) --
	(168.30,117.50) --
	(168.45,117.37) --
	(168.61,117.24) --
	(168.77,117.11) --
	(168.93,117.00) --
	(169.08,116.89) --
	(169.24,116.79) --
	(169.40,116.69) --
	(169.56,116.60) --
	(169.72,116.52) --
	(169.87,116.44) --
	(170.03,116.37) --
	(170.19,116.30) --
	(170.35,116.24) --
	(170.50,116.18) --
	(170.66,116.11) --
	(170.82,116.05) --
	(170.98,116.00) --
	(171.13,115.94) --
	(171.29,115.89) --
	(171.45,115.85) --
	(171.61,115.80) --
	(171.77,115.76) --
	(171.92,115.73) --
	(172.08,115.69) --
	(172.24,115.66) --
	(172.40,115.63) --
	(172.55,115.61) --
	(172.71,115.58) --
	(172.87,115.56) --
	(173.03,115.54) --
	(173.19,115.51) --
	(173.34,115.49) --
	(173.50,115.46) --
	(173.66,115.44) --
	(173.82,115.42) --
	(173.97,115.40) --
	(174.13,115.39) --
	(174.29,115.38) --
	(174.45,115.37) --
	(174.60,115.36) --
	(174.76,115.35) --
	(174.92,115.34) --
	(175.08,115.33) --
	(175.24,115.32) --
	(175.39,115.31) --
	(175.55,115.30) --
	(175.71,115.29) --
	(175.87,115.29) --
	(176.02,115.28) --
	(176.18,115.27) --
	(176.34,115.26) --
	(176.50,115.25) --
	(176.66,115.24) --
	(176.66,115.21) --
	(176.50,115.21) --
	(176.34,115.21) --
	(176.18,115.21) --
	(176.02,115.21) --
	(175.87,115.21) --
	(175.71,115.21) --
	(175.55,115.21) --
	(175.39,115.21) --
	(175.24,115.21) --
	(175.08,115.21) --
	(174.92,115.21) --
	(174.76,115.21) --
	(174.60,115.21) --
	(174.45,115.21) --
	(174.29,115.21) --
	(174.13,115.21) --
	(173.97,115.21) --
	(173.82,115.21) --
	(173.66,115.21) --
	(173.50,115.21) --
	(173.34,115.21) --
	(173.19,115.21) --
	(173.03,115.21) --
	(172.87,115.21) --
	(172.71,115.21) --
	(172.55,115.21) --
	(172.40,115.21) --
	(172.24,115.21) --
	(172.08,115.21) --
	(171.92,115.21) --
	(171.77,115.21) --
	(171.61,115.21) --
	(171.45,115.21) --
	(171.29,115.21) --
	(171.13,115.21) --
	(170.98,115.21) --
	(170.82,115.21) --
	(170.66,115.21) --
	(170.50,115.21) --
	(170.35,115.21) --
	(170.19,115.21) --
	(170.03,115.21) --
	(169.87,115.21) --
	(169.72,115.21) --
	(169.56,115.21) --
	(169.40,115.21) --
	(169.24,115.21) --
	(169.08,115.21) --
	(168.93,115.21) --
	(168.77,115.21) --
	(168.61,115.21) --
	(168.45,115.21) --
	(168.30,115.21) --
	(168.14,115.21) --
	(167.98,115.21) --
	(167.82,115.21) --
	(167.66,115.21) --
	(167.51,115.21) --
	(167.35,115.21) --
	(167.19,115.21) --
	(167.03,115.21) --
	(166.88,115.21) --
	(166.72,115.21) --
	(166.56,115.21) --
	(166.40,115.21) --
	(166.25,115.21) --
	(166.09,115.21) --
	(165.93,115.21) --
	(165.77,115.21) --
	(165.61,115.21) --
	(165.46,115.21) --
	(165.30,115.21) --
	(165.14,115.21) --
	(164.98,115.21) --
	(164.83,115.21) --
	(164.67,115.21) --
	(164.51,115.21) --
	(164.35,115.21) --
	(164.19,115.21) --
	(164.04,115.21) --
	(163.88,115.21) --
	(163.72,115.21) --
	(163.56,115.21) --
	(163.41,115.21) --
	(163.25,115.21) --
	(163.09,115.21) --
	(162.93,115.21) --
	(162.78,115.21) --
	(162.62,115.21) --
	(162.46,115.21) --
	(162.30,115.21) --
	(162.14,115.21) --
	(161.99,115.21) --
	(161.83,115.21) --
	(161.67,115.21) --
	(161.51,115.21) --
	(161.36,115.21) --
	(161.20,115.21) --
	(161.04,115.21) --
	(160.88,115.21) --
	(160.72,115.21) --
	(160.57,115.21) --
	(160.41,115.21) --
	(160.25,115.21) --
	(160.09,115.21) --
	(159.94,115.21) --
	(159.78,115.21) --
	(159.62,115.21) --
	(159.46,115.21) --
	(159.31,115.21) --
	(159.15,115.21) --
	(158.99,115.21) --
	(158.83,115.21) --
	(158.67,115.21) --
	(158.52,115.21) --
	(158.36,115.21) --
	(158.20,115.21) --
	(158.04,115.21) --
	(157.89,115.21) --
	(157.73,115.21) --
	(157.57,115.21) --
	(157.41,115.21) --
	(157.25,115.21) --
	(157.10,115.21) --
	(156.94,115.21) --
	(156.78,115.21) --
	(156.62,115.21) --
	(156.47,115.21) --
	(156.31,115.21) --
	(156.15,115.21) --
	(155.99,115.21) --
	(155.84,115.21) --
	(155.68,115.21) --
	(155.52,115.21) --
	(155.36,115.21) --
	(155.20,115.21) --
	(155.05,115.21) --
	(154.89,115.21) --
	(154.73,115.21) --
	(154.57,115.21) --
	(154.42,115.21) --
	(154.26,115.21) --
	(154.10,115.21) --
	(153.94,115.21) --
	(153.78,115.21) --
	(153.63,115.21) --
	(153.47,115.21) --
	(153.31,115.21) --
	(153.15,115.21) --
	(153.00,115.21) --
	(152.84,115.21) --
	(152.68,115.21) --
	(152.52,115.21) --
	(152.37,115.21) --
	(152.21,115.21) --
	(152.05,115.21) --
	(151.89,115.21) --
	(151.73,115.21) --
	(151.58,115.21) --
	(151.42,115.21) --
	(151.26,115.21) --
	(151.10,115.21) --
	(150.95,115.21) --
	(150.79,115.21) --
	(150.63,115.21) --
	(150.47,115.21) --
	(150.31,115.21) --
	(150.16,115.21) --
	(150.00,115.21) --
	(149.84,115.21) --
	(149.68,115.21) --
	(149.53,115.21) --
	(149.37,115.21) --
	(149.21,115.21) --
	(149.05,115.21) --
	(148.90,115.21) --
	(148.74,115.21) --
	(148.58,115.21) --
	(148.42,115.21) --
	(148.26,115.21) --
	(148.11,115.21) --
	(147.95,115.21) --
	(147.79,115.21) --
	(147.63,115.21) --
	(147.48,115.21) --
	(147.32,115.21) --
	(147.16,115.21) --
	(147.00,115.21) --
	(146.84,115.21) --
	(146.69,115.21) --
	(146.53,115.21) --
	(146.37,115.21) --
	(146.21,115.21) --
	(146.06,115.21) --
	(145.90,115.21) --
	(145.74,115.21) --
	(145.58,115.21) --
	(145.43,115.21) --
	(145.27,115.21) --
	(145.11,115.21) --
	(144.95,115.21) --
	(144.79,115.21) --
	(144.64,115.21) --
	(144.48,115.21) --
	(144.32,115.21) --
	(144.16,115.21) --
	(144.01,115.21) --
	(143.85,115.21) --
	(143.69,115.21) --
	(143.53,115.21) --
	(143.37,115.21) --
	(143.22,115.21) --
	(143.06,115.21) --
	(142.90,115.21) --
	(142.74,115.21) --
	(142.59,115.21) --
	(142.43,115.21) --
	(142.27,115.21) --
	(142.11,115.21) --
	(141.96,115.21) --
	(141.80,115.21) --
	(141.64,115.21) --
	(141.48,115.21) --
	(141.32,115.21) --
	(141.17,115.21) --
	(141.01,115.21) --
	(140.85,115.21) --
	(140.69,115.21) --
	(140.54,115.21) --
	(140.38,115.21) --
	(140.22,115.21) --
	(140.06,115.21) --
	(139.90,115.21) --
	(139.75,115.21) --
	(139.59,115.21) --
	(139.43,115.21) --
	(139.27,115.21) --
	(139.12,115.21) --
	(138.96,115.21) --
	(138.80,115.21) --
	(138.64,115.21) --
	(138.49,115.21) --
	(138.33,115.21) --
	(138.17,115.21) --
	(138.01,115.21) --
	(137.85,115.21) --
	(137.70,115.21) --
	(137.54,115.21) --
	(137.38,115.21) --
	(137.22,115.21) --
	(137.07,115.21) --
	(136.91,115.21) --
	(136.75,115.21) --
	(136.59,115.21) --
	(136.44,115.21) --
	(136.28,115.21) --
	(136.12,115.21) --
	(135.96,115.21) --
	(135.80,115.21) --
	(135.65,115.21) --
	(135.49,115.21) --
	(135.33,115.21) --
	(135.17,115.21) --
	(135.02,115.21) --
	(134.86,115.21) --
	(134.70,115.21) --
	(134.54,115.21) --
	(134.38,115.21) --
	(134.23,115.21) --
	(134.07,115.21) --
	(133.91,115.21) --
	(133.75,115.21) --
	(133.60,115.21) --
	(133.44,115.21) --
	(133.28,115.21) --
	(133.12,115.21) --
	(132.97,115.21) --
	(132.81,115.21) --
	(132.65,115.21) --
	(132.49,115.21) --
	(132.33,115.21) --
	(132.18,115.21) --
	(132.02,115.21) --
	(131.86,115.21) --
	(131.70,115.21) --
	(131.55,115.21) --
	(131.39,115.21) --
	(131.23,115.21) --
	(131.07,115.21) --
	(130.91,115.21) --
	(130.76,115.21) --
	(130.60,115.21) --
	(130.44,115.21) --
	(130.28,115.21) --
	(130.13,115.21) --
	(129.97,115.21) --
	(129.81,115.21) --
	(129.65,115.21) --
	(129.50,115.21) --
	(129.34,115.21) --
	(129.18,115.21) --
	(129.02,115.21) --
	(128.86,115.21) --
	(128.71,115.21) --
	(128.55,115.21) --
	(128.39,115.21) --
	(128.23,115.21) --
	(128.08,115.21) --
	(127.92,115.21) --
	(127.76,115.21) --
	(127.60,115.21) --
	(127.44,115.21) --
	(127.29,115.21) --
	(127.13,115.21) --
	(126.97,115.21) --
	(126.81,115.21) --
	(126.66,115.21) --
	(126.50,115.21) --
	(126.34,115.21) --
	(126.18,115.21) --
	(126.03,115.21) --
	(125.87,115.21) --
	(125.71,115.21) --
	(125.55,115.21) --
	(125.39,115.21) --
	(125.24,115.21) --
	(125.08,115.21) --
	(124.92,115.21) --
	(124.76,115.21) --
	(124.61,115.21) --
	(124.45,115.21) --
	(124.29,115.21) --
	(124.13,115.21) --
	(123.97,115.21) --
	(123.82,115.21) --
	(123.66,115.21) --
	(123.50,115.21) --
	(123.34,115.21) --
	(123.19,115.21) --
	(123.03,115.21) --
	(122.87,115.21) --
	(122.71,115.21) --
	(122.56,115.21) --
	(122.40,115.21) --
	(122.24,115.21) --
	(122.08,115.21) --
	(121.92,115.21) --
	(121.77,115.21) --
	(121.61,115.21) --
	(121.45,115.21) --
	(121.29,115.21) --
	(121.14,115.21) --
	(120.98,115.21) --
	(120.82,115.21) --
	(120.66,115.21) --
	(120.50,115.21) --
	(120.35,115.21) --
	(120.19,115.21) --
	(120.03,115.21) --
	(119.87,115.21) --
	(119.72,115.21) --
	(119.56,115.21) --
	(119.40,115.21) --
	(119.24,115.21) --
	(119.09,115.21) --
	(118.93,115.21) --
	(118.77,115.21) --
	(118.61,115.21) --
	(118.45,115.21) --
	(118.30,115.21) --
	(118.14,115.21) --
	(117.98,115.21) --
	(117.82,115.21) --
	(117.67,115.21) --
	(117.51,115.21) --
	(117.35,115.21) --
	(117.19,115.21) --
	(117.03,115.21) --
	(116.88,115.21) --
	(116.72,115.21) --
	(116.56,115.21) --
	(116.40,115.21) --
	(116.25,115.21) --
	(116.09,115.21) --
	(115.93,115.21) --
	(115.77,115.21) --
	(115.62,115.21) --
	(115.46,115.21) --
	(115.30,115.21) --
	(115.14,115.21) --
	(114.98,115.21) --
	(114.83,115.21) --
	(114.67,115.21) --
	(114.51,115.21) --
	(114.35,115.21) --
	(114.20,115.21) --
	(114.04,115.21) --
	(113.88,115.21) --
	(113.72,115.21) --
	(113.56,115.21) --
	(113.41,115.21) --
	(113.25,115.21) --
	(113.09,115.21) --
	(112.93,115.21) --
	(112.78,115.21) --
	(112.62,115.21) --
	(112.46,115.21) --
	(112.30,115.21) --
	(112.15,115.21) --
	(111.99,115.21) --
	(111.83,115.21) --
	(111.67,115.21) --
	(111.51,115.21) --
	(111.36,115.21) --
	(111.20,115.21) --
	(111.04,115.21) --
	(110.88,115.21) --
	(110.73,115.21) --
	(110.57,115.21) --
	(110.41,115.21) --
	(110.25,115.21) --
	(110.09,115.21) --
	(109.94,115.21) --
	(109.78,115.21) --
	(109.62,115.21) --
	(109.46,115.21) --
	(109.31,115.21) --
	(109.15,115.21) --
	(108.99,115.21) --
	(108.83,115.21) --
	(108.68,115.21) --
	(108.52,115.21) --
	(108.36,115.21) --
	(108.20,115.21) --
	(108.04,115.21) --
	(107.89,115.21) --
	(107.73,115.21) --
	(107.57,115.21) --
	(107.41,115.21) --
	(107.26,115.21) --
	(107.10,115.21) --
	(106.94,115.21) --
	(106.78,115.21) --
	(106.62,115.21) --
	(106.47,115.21) --
	(106.31,115.21) --
	(106.15,115.21) --
	(105.99,115.21) --
	(105.84,115.21) --
	(105.68,115.21) --
	(105.52,115.21) --
	(105.36,115.21) --
	(105.21,115.21) --
	(105.05,115.21) --
	(104.89,115.21) --
	(104.73,115.21) --
	(104.57,115.21) --
	(104.42,115.21) --
	(104.26,115.21) --
	(104.10,115.21) --
	(103.94,115.21) --
	(103.79,115.21) --
	(103.63,115.21) --
	(103.47,115.21) --
	(103.31,115.21) --
	(103.15,115.21) --
	(103.00,115.21) --
	(102.84,115.21) --
	(102.68,115.21) --
	(102.52,115.21) --
	(102.37,115.21) --
	(102.21,115.21) --
	(102.05,115.21) --
	(101.89,115.21) --
	(101.74,115.21) --
	(101.58,115.21) --
	(101.42,115.21) --
	(101.26,115.21) --
	(101.10,115.21) --
	(100.95,115.21) --
	(100.79,115.21) --
	(100.63,115.21) --
	(100.47,115.21) --
	(100.32,115.21) --
	(100.16,115.21) --
	(100.00,115.21) --
	( 99.84,115.21) --
	( 99.68,115.21) --
	( 99.53,115.21) --
	( 99.37,115.21) --
	( 99.21,115.21) --
	( 99.05,115.21) --
	( 98.90,115.21) --
	( 98.74,115.21) --
	( 98.58,115.21) --
	( 98.42,115.21) --
	( 98.27,115.21) --
	( 98.11,115.21) --
	( 97.95,115.21) --
	( 97.79,115.21) --
	( 97.63,115.21) --
	( 97.48,115.21) --
	( 97.32,115.21) --
	( 97.16,115.21) --
	( 97.00,115.21) --
	( 96.85,115.21) --
	( 96.69,115.21) --
	( 96.53,115.21) --
	( 96.37,115.21) --
	( 96.21,115.21) --
	( 96.06,115.21) --
	cycle;

\path[] ( 96.06,115.21) --
	( 96.21,115.21) --
	( 96.37,115.21) --
	( 96.53,115.21) --
	( 96.69,115.21) --
	( 96.85,115.21) --
	( 97.00,115.21) --
	( 97.16,115.21) --
	( 97.32,115.21) --
	( 97.48,115.21) --
	( 97.63,115.21) --
	( 97.79,115.21) --
	( 97.95,115.21) --
	( 98.11,115.21) --
	( 98.27,115.21) --
	( 98.42,115.21) --
	( 98.58,115.21) --
	( 98.74,115.21) --
	( 98.90,115.21) --
	( 99.05,115.21) --
	( 99.21,115.21) --
	( 99.37,115.21) --
	( 99.53,115.21) --
	( 99.68,115.21) --
	( 99.84,115.21) --
	(100.00,115.21) --
	(100.16,115.21) --
	(100.32,115.21) --
	(100.47,115.21) --
	(100.63,115.21) --
	(100.79,115.21) --
	(100.95,115.21) --
	(101.10,115.21) --
	(101.26,115.21) --
	(101.42,115.21) --
	(101.58,115.21) --
	(101.74,115.21) --
	(101.89,115.21) --
	(102.05,115.21) --
	(102.21,115.21) --
	(102.37,115.21) --
	(102.52,115.21) --
	(102.68,115.21) --
	(102.84,115.21) --
	(103.00,115.21) --
	(103.15,115.21) --
	(103.31,115.21) --
	(103.47,115.21) --
	(103.63,115.21) --
	(103.79,115.21) --
	(103.94,115.21) --
	(104.10,115.21) --
	(104.26,115.21) --
	(104.42,115.21) --
	(104.57,115.21) --
	(104.73,115.21) --
	(104.89,115.21) --
	(105.05,115.21) --
	(105.21,115.21) --
	(105.36,115.21) --
	(105.52,115.21) --
	(105.68,115.21) --
	(105.84,115.21) --
	(105.99,115.21) --
	(106.15,115.21) --
	(106.31,115.21) --
	(106.47,115.21) --
	(106.62,115.21) --
	(106.78,115.21) --
	(106.94,115.21) --
	(107.10,115.21) --
	(107.26,115.21) --
	(107.41,115.21) --
	(107.57,115.21) --
	(107.73,115.21) --
	(107.89,115.21) --
	(108.04,115.21) --
	(108.20,115.21) --
	(108.36,115.21) --
	(108.52,115.21) --
	(108.68,115.21) --
	(108.83,115.21) --
	(108.99,115.21) --
	(109.15,115.21) --
	(109.31,115.21) --
	(109.46,115.21) --
	(109.62,115.21) --
	(109.78,115.21) --
	(109.94,115.21) --
	(110.09,115.21) --
	(110.25,115.21) --
	(110.41,115.21) --
	(110.57,115.21) --
	(110.73,115.21) --
	(110.88,115.21) --
	(111.04,115.21) --
	(111.20,115.21) --
	(111.36,115.21) --
	(111.51,115.21) --
	(111.67,115.21) --
	(111.83,115.21) --
	(111.99,115.21) --
	(112.15,115.21) --
	(112.30,115.21) --
	(112.46,115.21) --
	(112.62,115.21) --
	(112.78,115.21) --
	(112.93,115.21) --
	(113.09,115.21) --
	(113.25,115.21) --
	(113.41,115.21) --
	(113.56,115.21) --
	(113.72,115.21) --
	(113.88,115.21) --
	(114.04,115.21) --
	(114.20,115.21) --
	(114.35,115.21) --
	(114.51,115.21) --
	(114.67,115.21) --
	(114.83,115.21) --
	(114.98,115.21) --
	(115.14,115.21) --
	(115.30,115.21) --
	(115.46,115.21) --
	(115.62,115.21) --
	(115.77,115.21) --
	(115.93,115.21) --
	(116.09,115.21) --
	(116.25,115.21) --
	(116.40,115.21) --
	(116.56,115.21) --
	(116.72,115.21) --
	(116.88,115.21) --
	(117.03,115.21) --
	(117.19,115.21) --
	(117.35,115.21) --
	(117.51,115.21) --
	(117.67,115.21) --
	(117.82,115.21) --
	(117.98,115.21) --
	(118.14,115.21) --
	(118.30,115.21) --
	(118.45,115.21) --
	(118.61,115.21) --
	(118.77,115.21) --
	(118.93,115.21) --
	(119.09,115.21) --
	(119.24,115.21) --
	(119.40,115.21) --
	(119.56,115.21) --
	(119.72,115.21) --
	(119.87,115.21) --
	(120.03,115.21) --
	(120.19,115.21) --
	(120.35,115.21) --
	(120.50,115.21) --
	(120.66,115.21) --
	(120.82,115.21) --
	(120.98,115.21) --
	(121.14,115.21) --
	(121.29,115.21) --
	(121.45,115.21) --
	(121.61,115.21) --
	(121.77,115.21) --
	(121.92,115.21) --
	(122.08,115.21) --
	(122.24,115.21) --
	(122.40,115.21) --
	(122.56,115.21) --
	(122.71,115.21) --
	(122.87,115.21) --
	(123.03,115.21) --
	(123.19,115.21) --
	(123.34,115.21) --
	(123.50,115.21) --
	(123.66,115.21) --
	(123.82,115.21) --
	(123.97,115.21) --
	(124.13,115.21) --
	(124.29,115.21) --
	(124.45,115.21) --
	(124.61,115.21) --
	(124.76,115.21) --
	(124.92,115.21) --
	(125.08,115.21) --
	(125.24,115.21) --
	(125.39,115.21) --
	(125.55,115.21) --
	(125.71,115.21) --
	(125.87,115.21) --
	(126.03,115.21) --
	(126.18,115.21) --
	(126.34,115.21) --
	(126.50,115.21) --
	(126.66,115.21) --
	(126.81,115.21) --
	(126.97,115.22) --
	(127.13,115.22) --
	(127.29,115.22) --
	(127.44,115.22) --
	(127.60,115.22) --
	(127.76,115.23) --
	(127.92,115.23) --
	(128.08,115.23) --
	(128.23,115.23) --
	(128.39,115.23) --
	(128.55,115.24) --
	(128.71,115.24) --
	(128.86,115.24) --
	(129.02,115.24) --
	(129.18,115.24) --
	(129.34,115.24) --
	(129.50,115.24) --
	(129.65,115.25) --
	(129.81,115.26) --
	(129.97,115.26) --
	(130.13,115.27) --
	(130.28,115.28) --
	(130.44,115.29) --
	(130.60,115.30) --
	(130.76,115.30) --
	(130.91,115.31) --
	(131.07,115.31) --
	(131.23,115.32) --
	(131.39,115.33) --
	(131.55,115.34) --
	(131.70,115.36) --
	(131.86,115.38) --
	(132.02,115.40) --
	(132.18,115.42) --
	(132.33,115.43) --
	(132.49,115.44) --
	(132.65,115.44) --
	(132.81,115.45) --
	(132.97,115.46) --
	(133.12,115.48) --
	(133.28,115.51) --
	(133.44,115.54) --
	(133.60,115.58) --
	(133.75,115.61) --
	(133.91,115.64) --
	(134.07,115.67) --
	(134.23,115.71) --
	(134.38,115.76) --
	(134.54,115.80) --
	(134.70,115.85) --
	(134.86,115.90) --
	(135.02,115.94) --
	(135.17,115.99) --
	(135.33,116.05) --
	(135.49,116.10) --
	(135.65,116.16) --
	(135.80,116.22) --
	(135.96,116.29) --
	(136.12,116.35) --
	(136.28,116.42) --
	(136.44,116.50) --
	(136.59,116.58) --
	(136.75,116.67) --
	(136.91,116.77) --
	(137.07,116.86) --
	(137.22,116.96) --
	(137.38,117.06) --
	(137.54,117.16) --
	(137.70,117.27) --
	(137.85,117.39) --
	(138.01,117.52) --
	(138.17,117.66) --
	(138.33,117.80) --
	(138.49,117.95) --
	(138.64,118.10) --
	(138.80,118.27) --
	(138.96,118.44) --
	(139.12,118.62) --
	(139.27,118.80) --
	(139.43,118.99) --
	(139.59,119.18) --
	(139.75,119.37) --
	(139.90,119.57) --
	(140.06,119.77) --
	(140.22,119.99) --
	(140.38,120.21) --
	(140.54,120.45) --
	(140.69,120.70) --
	(140.85,120.96) --
	(141.01,121.23) --
	(141.17,121.51) --
	(141.32,121.78) --
	(141.48,122.05) --
	(141.64,122.33) --
	(141.80,122.61) --
	(141.96,122.91) --
	(142.11,123.24) --
	(142.27,123.60) --
	(142.43,124.00) --
	(142.59,124.41) --
	(142.74,124.83) --
	(142.90,125.25) --
	(143.06,125.66) --
	(143.22,126.08) --
	(143.37,126.50) --
	(143.53,126.92) --
	(143.69,127.34) --
	(143.85,127.76) --
	(144.01,128.17) --
	(144.16,128.58) --
	(144.32,128.99) --
	(144.48,129.40) --
	(144.64,129.81) --
	(144.79,130.25) --
	(144.95,130.71) --
	(145.11,131.20) --
	(145.27,131.73) --
	(145.43,132.28) --
	(145.58,132.84) --
	(145.74,133.38) --
	(145.90,133.92) --
	(146.06,134.45) --
	(146.21,134.99) --
	(146.37,135.54) --
	(146.53,136.08) --
	(146.69,136.62) --
	(146.84,137.13) --
	(147.00,137.65) --
	(147.16,138.16) --
	(147.32,138.69) --
	(147.48,139.21) --
	(147.63,139.74) --
	(147.79,140.25) --
	(147.95,140.74) --
	(148.11,141.21) --
	(148.26,141.65) --
	(148.42,142.10) --
	(148.58,142.56) --
	(148.74,143.03) --
	(148.90,143.51) --
	(149.05,143.98) --
	(149.21,144.42) --
	(149.37,144.83) --
	(149.53,145.22) --
	(149.68,145.59) --
	(149.84,145.95) --
	(150.00,146.30) --
	(150.16,146.65) --
	(150.31,147.01) --
	(150.47,147.36) --
	(150.63,147.70) --
	(150.79,148.02) --
	(150.95,148.33) --
	(151.10,148.62) --
	(151.26,148.89) --
	(151.42,149.13) --
	(151.58,149.34) --
	(151.73,149.52) --
	(151.89,149.67) --
	(152.05,149.81) --
	(152.21,149.93) --
	(152.37,150.05) --
	(152.52,150.16) --
	(152.68,150.25) --
	(152.84,150.34) --
	(153.00,150.41) --
	(153.15,150.44) --
	(153.31,150.44) --
	(153.47,150.40) --
	(153.63,150.33) --
	(153.78,150.26) --
	(153.94,150.19) --
	(154.10,150.11) --
	(154.26,150.01) --
	(154.42,149.88) --
	(154.57,149.71) --
	(154.73,149.50) --
	(154.89,149.26) --
	(155.05,149.01) --
	(155.20,148.75) --
	(155.36,148.48) --
	(155.52,148.20) --
	(155.68,147.90) --
	(155.84,147.59) --
	(155.99,147.26) --
	(156.15,146.93) --
	(156.31,146.60) --
	(156.47,146.26) --
	(156.62,145.89) --
	(156.78,145.51) --
	(156.94,145.10) --
	(157.10,144.68) --
	(157.25,144.25) --
	(157.41,143.82) --
	(157.57,143.37) --
	(157.73,142.91) --
	(157.89,142.41) --
	(158.04,141.88) --
	(158.20,141.31) --
	(158.36,140.73) --
	(158.52,140.16) --
	(158.67,139.62) --
	(158.83,139.10) --
	(158.99,138.60) --
	(159.15,138.11) --
	(159.31,137.62) --
	(159.46,137.13) --
	(159.62,136.63) --
	(159.78,136.13) --
	(159.94,135.63) --
	(160.09,135.12) --
	(160.25,134.61) --
	(160.41,134.10) --
	(160.57,133.61) --
	(160.72,133.11) --
	(160.88,132.60) --
	(161.04,132.08) --
	(161.20,131.54) --
	(161.36,131.01) --
	(161.51,130.49) --
	(161.67,129.99) --
	(161.83,129.50) --
	(161.99,129.04) --
	(162.14,128.59) --
	(162.30,128.15) --
	(162.46,127.73) --
	(162.62,127.31) --
	(162.78,126.90) --
	(162.93,126.48) --
	(163.09,126.08) --
	(163.25,125.67) --
	(163.41,125.28) --
	(163.56,124.89) --
	(163.72,124.51) --
	(163.88,124.13) --
	(164.04,123.77) --
	(164.19,123.41) --
	(164.35,123.07) --
	(164.51,122.74) --
	(164.67,122.42) --
	(164.83,122.13) --
	(164.98,121.85) --
	(165.14,121.58) --
	(165.30,121.32) --
	(165.46,121.06) --
	(165.61,120.80) --
	(165.77,120.55) --
	(165.93,120.31) --
	(166.09,120.07) --
	(166.25,119.85) --
	(166.40,119.63) --
	(166.56,119.42) --
	(166.72,119.22) --
	(166.88,119.02) --
	(167.03,118.83) --
	(167.19,118.65) --
	(167.35,118.47) --
	(167.51,118.29) --
	(167.66,118.12) --
	(167.82,117.95) --
	(167.98,117.79) --
	(168.14,117.64) --
	(168.30,117.50) --
	(168.45,117.37) --
	(168.61,117.24) --
	(168.77,117.11) --
	(168.93,117.00) --
	(169.08,116.89) --
	(169.24,116.79) --
	(169.40,116.69) --
	(169.56,116.60) --
	(169.72,116.52) --
	(169.87,116.44) --
	(170.03,116.37) --
	(170.19,116.30) --
	(170.35,116.24) --
	(170.50,116.18) --
	(170.66,116.11) --
	(170.82,116.05) --
	(170.98,116.00) --
	(171.13,115.94) --
	(171.29,115.89) --
	(171.45,115.85) --
	(171.61,115.80) --
	(171.77,115.76) --
	(171.92,115.73) --
	(172.08,115.69) --
	(172.24,115.66) --
	(172.40,115.63) --
	(172.55,115.61) --
	(172.71,115.58) --
	(172.87,115.56) --
	(173.03,115.54) --
	(173.19,115.51) --
	(173.34,115.49) --
	(173.50,115.46) --
	(173.66,115.44) --
	(173.82,115.42) --
	(173.97,115.40) --
	(174.13,115.39) --
	(174.29,115.38) --
	(174.45,115.37) --
	(174.60,115.36) --
	(174.76,115.35) --
	(174.92,115.34) --
	(175.08,115.33) --
	(175.24,115.32) --
	(175.39,115.31) --
	(175.55,115.30) --
	(175.71,115.29) --
	(175.87,115.29) --
	(176.02,115.28) --
	(176.18,115.27) --
	(176.34,115.26) --
	(176.50,115.25) --
	(176.66,115.24);
\definecolor{drawColor}{RGB}{102,194,165}

\path[draw=drawColor,line width= 1.3pt,line join=round] ( 96.06,118.94) --
	( 96.52,118.97) --
	( 96.98,118.99) --
	( 97.44,119.02) --
	( 97.90,119.05) --
	( 98.36,119.08) --
	( 98.82,119.10) --
	( 99.28,119.13) --
	( 99.74,119.16) --
	(100.20,119.18) --
	(100.66,119.21) --
	(101.12,119.23) --
	(101.58,119.26) --
	(102.04,119.29) --
	(102.51,119.31) --
	(102.97,119.34) --
	(103.43,119.36) --
	(103.89,119.38) --
	(104.35,119.41) --
	(104.81,119.43) --
	(105.27,119.46) --
	(105.73,119.48) --
	(106.19,119.50) --
	(106.65,119.53) --
	(107.11,119.55) --
	(107.57,119.57) --
	(108.03,119.59) --
	(108.49,119.61) --
	(108.95,119.63) --
	(109.41,119.65) --
	(109.87,119.67) --
	(110.33,119.69) --
	(110.80,119.71) --
	(111.26,119.73) --
	(111.72,119.75) --
	(112.18,119.77) --
	(112.64,119.79) --
	(113.10,119.81) --
	(113.56,119.82) --
	(114.02,119.84) --
	(114.48,119.86) --
	(114.94,119.87) --
	(115.40,119.89) --
	(115.86,119.90) --
	(116.32,119.92) --
	(116.78,119.93) --
	(117.24,119.95) --
	(117.70,119.96) --
	(118.16,119.97) --
	(118.62,119.99) --
	(119.09,120.00) --
	(119.55,120.01) --
	(120.01,120.02) --
	(120.47,120.03) --
	(120.93,120.04) --
	(121.39,120.05) --
	(121.85,120.06) --
	(122.31,120.07) --
	(122.77,120.08) --
	(123.23,120.09) --
	(123.69,120.10) --
	(124.15,120.10) --
	(124.61,120.11) --
	(125.07,120.12) --
	(125.53,120.12) --
	(125.99,120.13) --
	(126.45,120.13) --
	(126.91,120.14) --
	(127.38,120.14) --
	(127.84,120.14) --
	(128.30,120.14) --
	(128.76,120.15) --
	(129.22,120.15) --
	(129.68,120.15) --
	(130.14,120.15) --
	(130.60,120.15) --
	(131.06,120.15) --
	(131.52,120.15) --
	(131.98,120.15) --
	(132.44,120.15) --
	(132.90,120.14) --
	(133.36,120.14) --
	(133.82,120.14) --
	(134.28,120.14) --
	(134.74,120.13) --
	(135.20,120.13) --
	(135.67,120.12) --
	(136.13,120.12) --
	(136.59,120.11) --
	(137.05,120.10) --
	(137.51,120.10) --
	(137.97,120.09) --
	(138.43,120.08) --
	(138.89,120.07) --
	(139.35,120.06) --
	(139.81,120.05) --
	(140.27,120.04) --
	(140.73,120.03) --
	(141.19,120.02) --
	(141.65,120.01) --
	(142.11,120.00) --
	(142.57,119.99) --
	(143.03,119.97) --
	(143.49,119.96) --
	(143.96,119.95) --
	(144.42,119.93) --
	(144.88,119.92) --
	(145.34,119.90) --
	(145.80,119.89) --
	(146.26,119.87) --
	(146.72,119.86) --
	(147.18,119.84) --
	(147.64,119.82) --
	(148.10,119.81) --
	(148.56,119.79) --
	(149.02,119.77) --
	(149.48,119.75) --
	(149.94,119.73) --
	(150.40,119.71) --
	(150.86,119.69) --
	(151.32,119.67) --
	(151.78,119.65) --
	(152.25,119.63) --
	(152.71,119.61) --
	(153.17,119.59) --
	(153.63,119.57) --
	(154.09,119.55) --
	(154.55,119.53) --
	(155.01,119.50) --
	(155.47,119.48) --
	(155.93,119.46) --
	(156.39,119.43) --
	(156.85,119.41) --
	(157.31,119.38) --
	(157.77,119.36) --
	(158.23,119.34) --
	(158.69,119.31) --
	(159.15,119.29) --
	(159.61,119.26) --
	(160.07,119.23) --
	(160.54,119.21) --
	(161.00,119.18) --
	(161.46,119.16) --
	(161.92,119.13) --
	(162.38,119.10) --
	(162.84,119.08) --
	(163.30,119.05) --
	(163.76,119.02) --
	(164.22,118.99) --
	(164.68,118.97) --
	(165.14,118.94) --
	(165.60,118.91) --
	(166.06,118.88) --
	(166.52,118.85) --
	(166.98,118.82) --
	(167.44,118.80) --
	(167.90,118.77) --
	(168.36,118.74) --
	(168.83,118.71) --
	(169.29,118.68) --
	(169.75,118.65) --
	(170.21,118.62) --
	(170.67,118.59) --
	(171.13,118.56) --
	(171.59,118.53) --
	(172.05,118.50) --
	(172.51,118.47) --
	(172.97,118.44) --
	(173.43,118.41) --
	(173.89,118.38) --
	(174.35,118.35) --
	(174.81,118.32) --
	(175.27,118.29) --
	(175.73,118.26) --
	(176.19,118.23) --
	(176.66,118.20);
\definecolor{drawColor}{RGB}{252,141,98}

\path[draw=drawColor,line width= 1.3pt,line join=round] ( 96.06,115.21) --
	( 96.52,115.21) --
	( 96.98,115.21) --
	( 97.44,115.21) --
	( 97.90,115.21) --
	( 98.36,115.21) --
	( 98.82,115.21) --
	( 99.28,115.21) --
	( 99.74,115.21) --
	(100.20,115.21) --
	(100.66,115.21) --
	(101.12,115.21) --
	(101.58,115.21) --
	(102.04,115.21) --
	(102.51,115.21) --
	(102.97,115.21) --
	(103.43,115.21) --
	(103.89,115.21) --
	(104.35,115.21) --
	(104.81,115.21) --
	(105.27,115.21) --
	(105.73,115.21) --
	(106.19,115.21) --
	(106.65,115.21) --
	(107.11,115.21) --
	(107.57,115.21) --
	(108.03,115.21) --
	(108.49,115.21) --
	(108.95,115.21) --
	(109.41,115.21) --
	(109.87,115.21) --
	(110.33,115.21) --
	(110.80,115.21) --
	(111.26,115.21) --
	(111.72,115.21) --
	(112.18,115.21) --
	(112.64,115.21) --
	(113.10,115.21) --
	(113.56,115.21) --
	(114.02,115.21) --
	(114.48,115.21) --
	(114.94,115.21) --
	(115.40,115.21) --
	(115.86,115.21) --
	(116.32,115.21) --
	(116.78,115.21) --
	(117.24,115.21) --
	(117.70,115.21) --
	(118.16,115.21) --
	(118.62,115.21) --
	(119.09,115.21) --
	(119.55,115.21) --
	(120.01,115.21) --
	(120.47,115.21) --
	(120.93,115.21) --
	(121.39,115.21) --
	(121.85,115.21) --
	(122.31,115.21) --
	(122.77,115.21) --
	(123.23,115.21) --
	(123.69,115.21) --
	(124.15,115.21) --
	(124.61,115.21) --
	(125.07,115.21) --
	(125.53,115.21) --
	(125.99,115.21) --
	(126.45,115.21) --
	(126.91,115.21) --
	(127.38,115.22) --
	(127.84,115.22) --
	(128.30,115.22) --
	(128.76,115.23) --
	(129.22,115.24) --
	(129.68,115.25) --
	(130.14,115.26) --
	(130.60,115.28) --
	(131.06,115.29) --
	(131.52,115.32) --
	(131.98,115.35) --
	(132.44,115.39) --
	(132.90,115.43) --
	(133.36,115.49) --
	(133.82,115.55) --
	(134.28,115.64) --
	(134.74,115.74) --
	(135.20,115.85) --
	(135.67,115.99) --
	(136.13,116.16) --
	(136.59,116.36) --
	(137.05,116.58) --
	(137.51,116.85) --
	(137.97,117.16) --
	(138.43,117.51) --
	(138.89,117.92) --
	(139.35,118.38) --
	(139.81,118.90) --
	(140.27,119.49) --
	(140.73,120.14) --
	(141.19,120.87) --
	(141.65,121.67) --
	(142.11,122.54) --
	(142.57,123.50) --
	(143.03,124.53) --
	(143.49,125.64) --
	(143.96,126.82) --
	(144.42,128.07) --
	(144.88,129.39) --
	(145.34,130.76) --
	(145.80,132.18) --
	(146.26,133.64) --
	(146.72,135.13) --
	(147.18,136.62) --
	(147.64,138.12) --
	(148.10,139.60) --
	(148.56,141.04) --
	(149.02,142.44) --
	(149.48,143.76) --
	(149.94,145.00) --
	(150.40,146.14) --
	(150.86,147.16) --
	(151.32,148.05) --
	(151.78,148.80) --
	(152.25,149.40) --
	(152.71,149.83) --
	(153.17,150.09) --
	(153.63,150.18) --
	(154.09,150.09) --
	(154.55,149.83) --
	(155.01,149.40) --
	(155.47,148.80) --
	(155.93,148.05) --
	(156.39,147.16) --
	(156.85,146.14) --
	(157.31,145.00) --
	(157.77,143.76) --
	(158.23,142.44) --
	(158.69,141.04) --
	(159.15,139.60) --
	(159.61,138.12) --
	(160.07,136.62) --
	(160.54,135.13) --
	(161.00,133.64) --
	(161.46,132.18) --
	(161.92,130.76) --
	(162.38,129.39) --
	(162.84,128.07) --
	(163.30,126.82) --
	(163.76,125.64) --
	(164.22,124.53) --
	(164.68,123.50) --
	(165.14,122.54) --
	(165.60,121.67) --
	(166.06,120.87) --
	(166.52,120.14) --
	(166.98,119.49) --
	(167.44,118.90) --
	(167.90,118.38) --
	(168.36,117.92) --
	(168.83,117.51) --
	(169.29,117.16) --
	(169.75,116.85) --
	(170.21,116.58) --
	(170.67,116.36) --
	(171.13,116.16) --
	(171.59,115.99) --
	(172.05,115.85) --
	(172.51,115.74) --
	(172.97,115.64) --
	(173.43,115.55) --
	(173.89,115.49) --
	(174.35,115.43) --
	(174.81,115.39) --
	(175.27,115.35) --
	(175.73,115.32) --
	(176.19,115.29) --
	(176.66,115.28);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (153.63,161.86) {$\alpha = 0.5$};

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 92.03,111.18) rectangle (180.68,199.83);
\end{scope}
\begin{scope}
\definecolor{fillColor}{RGB}{141,160,203}

\path[fill=fillColor,fill opacity=0.50] (191.71,210.86) --
	(191.87,210.86) --
	(192.03,210.86) --
	(192.19,210.86) --
	(192.35,210.86) --
	(192.50,210.86) --
	(192.66,210.86) --
	(192.82,210.86) --
	(192.98,210.86) --
	(193.13,210.86) --
	(193.29,210.86) --
	(193.45,210.86) --
	(193.61,210.86) --
	(193.77,210.86) --
	(193.92,210.86) --
	(194.08,210.86) --
	(194.24,210.86) --
	(194.40,210.86) --
	(194.55,210.86) --
	(194.71,210.86) --
	(194.87,210.86) --
	(195.03,210.86) --
	(195.18,210.86) --
	(195.34,210.86) --
	(195.50,210.86) --
	(195.66,210.86) --
	(195.82,210.86) --
	(195.97,210.86) --
	(196.13,210.86) --
	(196.29,210.86) --
	(196.45,210.86) --
	(196.60,210.86) --
	(196.76,210.86) --
	(196.92,210.86) --
	(197.08,210.86) --
	(197.24,210.86) --
	(197.39,210.86) --
	(197.55,210.86) --
	(197.71,210.86) --
	(197.87,210.86) --
	(198.02,210.86) --
	(198.18,210.86) --
	(198.34,210.86) --
	(198.50,210.86) --
	(198.65,210.86) --
	(198.81,210.86) --
	(198.97,210.86) --
	(199.13,210.86) --
	(199.29,210.86) --
	(199.44,210.86) --
	(199.60,210.86) --
	(199.76,210.86) --
	(199.92,210.86) --
	(200.07,210.86) --
	(200.23,210.86) --
	(200.39,210.86) --
	(200.55,210.86) --
	(200.71,210.86) --
	(200.86,210.86) --
	(201.02,210.86) --
	(201.18,210.86) --
	(201.34,210.86) --
	(201.49,210.86) --
	(201.65,210.86) --
	(201.81,210.86) --
	(201.97,210.86) --
	(202.12,210.86) --
	(202.28,210.86) --
	(202.44,210.86) --
	(202.60,210.86) --
	(202.76,210.86) --
	(202.91,210.86) --
	(203.07,210.86) --
	(203.23,210.86) --
	(203.39,210.86) --
	(203.54,210.86) --
	(203.70,210.86) --
	(203.86,210.86) --
	(204.02,210.86) --
	(204.18,210.86) --
	(204.33,210.86) --
	(204.49,210.86) --
	(204.65,210.86) --
	(204.81,210.86) --
	(204.96,210.86) --
	(205.12,210.86) --
	(205.28,210.86) --
	(205.44,210.86) --
	(205.59,210.86) --
	(205.75,210.86) --
	(205.91,210.86) --
	(206.07,210.86) --
	(206.23,210.86) --
	(206.38,210.86) --
	(206.54,210.86) --
	(206.70,210.86) --
	(206.86,210.86) --
	(207.01,210.86) --
	(207.17,210.86) --
	(207.33,210.86) --
	(207.49,210.86) --
	(207.65,210.86) --
	(207.80,210.86) --
	(207.96,210.86) --
	(208.12,210.86) --
	(208.28,210.86) --
	(208.43,210.86) --
	(208.59,210.86) --
	(208.75,210.86) --
	(208.91,210.86) --
	(209.06,210.86) --
	(209.22,210.86) --
	(209.38,210.86) --
	(209.54,210.86) --
	(209.70,210.86) --
	(209.85,210.86) --
	(210.01,210.86) --
	(210.17,210.86) --
	(210.33,210.86) --
	(210.48,210.86) --
	(210.64,210.86) --
	(210.80,210.86) --
	(210.96,210.86) --
	(211.12,210.86) --
	(211.27,210.86) --
	(211.43,210.86) --
	(211.59,210.86) --
	(211.75,210.86) --
	(211.90,210.86) --
	(212.06,210.86) --
	(212.22,210.86) --
	(212.38,210.86) --
	(212.53,210.86) --
	(212.69,210.86) --
	(212.85,210.86) --
	(213.01,210.86) --
	(213.17,210.86) --
	(213.32,210.86) --
	(213.48,210.86) --
	(213.64,210.86) --
	(213.80,210.86) --
	(213.95,210.86) --
	(214.11,210.86) --
	(214.27,210.86) --
	(214.43,210.86) --
	(214.59,210.86) --
	(214.74,210.86) --
	(214.90,210.86) --
	(215.06,210.86) --
	(215.22,210.86) --
	(215.37,210.86) --
	(215.53,210.86) --
	(215.69,210.86) --
	(215.85,210.86) --
	(216.00,210.86) --
	(216.16,210.86) --
	(216.32,210.86) --
	(216.48,210.86) --
	(216.64,210.86) --
	(216.79,210.86) --
	(216.95,210.86) --
	(217.11,210.86) --
	(217.27,210.86) --
	(217.42,210.86) --
	(217.58,210.86) --
	(217.74,210.86) --
	(217.90,210.86) --
	(218.05,210.86) --
	(218.21,210.86) --
	(218.37,210.86) --
	(218.53,210.86) --
	(218.69,210.86) --
	(218.84,210.86) --
	(219.00,210.86) --
	(219.16,210.86) --
	(219.32,210.86) --
	(219.47,210.86) --
	(219.63,210.86) --
	(219.79,210.86) --
	(219.95,210.86) --
	(220.11,210.86) --
	(220.26,210.86) --
	(220.42,210.86) --
	(220.58,210.86) --
	(220.74,210.86) --
	(220.89,210.86) --
	(221.05,210.86) --
	(221.21,210.86) --
	(221.37,210.86) --
	(221.52,210.86) --
	(221.68,210.86) --
	(221.84,210.86) --
	(222.00,210.86) --
	(222.16,210.86) --
	(222.31,210.86) --
	(222.47,210.86) --
	(222.63,210.86) --
	(222.79,210.86) --
	(222.94,210.86) --
	(223.10,210.86) --
	(223.26,210.86) --
	(223.42,210.86) --
	(223.58,210.86) --
	(223.73,210.86) --
	(223.89,210.86) --
	(224.05,210.86) --
	(224.21,210.86) --
	(224.36,210.86) --
	(224.52,210.86) --
	(224.68,210.86) --
	(224.84,210.86) --
	(224.99,210.86) --
	(225.15,210.86) --
	(225.31,210.86) --
	(225.47,210.86) --
	(225.63,210.86) --
	(225.78,210.86) --
	(225.94,210.86) --
	(226.10,210.86) --
	(226.26,210.86) --
	(226.41,210.86) --
	(226.57,210.86) --
	(226.73,210.86) --
	(226.89,210.86) --
	(227.05,210.86) --
	(227.20,210.86) --
	(227.36,210.86) --
	(227.52,210.86) --
	(227.68,210.87) --
	(227.83,210.87) --
	(227.99,210.87) --
	(228.15,210.86) --
	(228.31,210.86) --
	(228.46,210.86) --
	(228.62,210.86) --
	(228.78,210.87) --
	(228.94,210.87) --
	(229.10,210.87) --
	(229.25,210.87) --
	(229.41,210.87) --
	(229.57,210.87) --
	(229.73,210.87) --
	(229.88,210.87) --
	(230.04,210.87) --
	(230.20,210.87) --
	(230.36,210.88) --
	(230.52,210.88) --
	(230.67,210.88) --
	(230.83,210.88) --
	(230.99,210.88) --
	(231.15,210.88) --
	(231.30,210.89) --
	(231.46,210.89) --
	(231.62,210.90) --
	(231.78,210.91) --
	(231.93,210.92) --
	(232.09,210.92) --
	(232.25,210.93) --
	(232.41,210.93) --
	(232.57,210.94) --
	(232.72,210.95) --
	(232.88,210.97) --
	(233.04,210.99) --
	(233.20,211.00) --
	(233.35,211.02) --
	(233.51,211.03) --
	(233.67,211.05) --
	(233.83,211.07) --
	(233.99,211.09) --
	(234.14,211.12) --
	(234.30,211.15) --
	(234.46,211.17) --
	(234.62,211.20) --
	(234.77,211.23) --
	(234.93,211.27) --
	(235.09,211.32) --
	(235.25,211.38) --
	(235.40,211.45) --
	(235.56,211.52) --
	(235.72,211.59) --
	(235.88,211.67) --
	(236.04,211.76) --
	(236.19,211.85) --
	(236.35,211.95) --
	(236.51,212.05) --
	(236.67,212.16) --
	(236.82,212.28) --
	(236.98,212.41) --
	(237.14,212.56) --
	(237.30,212.73) --
	(237.46,212.92) --
	(237.61,213.11) --
	(237.77,213.30) --
	(237.93,213.50) --
	(238.09,213.71) --
	(238.24,213.95) --
	(238.40,214.23) --
	(238.56,214.53) --
	(238.72,214.85) --
	(238.87,215.17) --
	(239.03,215.50) --
	(239.19,215.85) --
	(239.35,216.22) --
	(239.51,216.62) --
	(239.66,217.02) --
	(239.82,217.44) --
	(239.98,217.87) --
	(240.14,218.31) --
	(240.29,218.78) --
	(240.45,219.29) --
	(240.61,219.84) --
	(240.77,220.45) --
	(240.93,221.09) --
	(241.08,221.77) --
	(241.24,222.49) --
	(241.40,223.26) --
	(241.56,224.04) --
	(241.71,224.79) --
	(241.87,225.52) --
	(242.03,226.23) --
	(242.19,226.97) --
	(242.34,227.77) --
	(242.50,228.64) --
	(242.66,229.57) --
	(242.82,230.54) --
	(242.98,231.55) --
	(243.13,232.59) --
	(243.29,233.64) --
	(243.45,234.63) --
	(243.61,235.56) --
	(243.76,236.48) --
	(243.92,237.44) --
	(244.08,238.47) --
	(244.24,239.56) --
	(244.40,240.67) --
	(244.55,241.77) --
	(244.71,242.80) --
	(244.87,243.79) --
	(245.03,244.76) --
	(245.18,245.71) --
	(245.34,246.69) --
	(245.50,247.69) --
	(245.66,248.71) --
	(245.81,249.69) --
	(245.97,250.59) --
	(246.13,251.42) --
	(246.29,252.22) --
	(246.45,253.03) --
	(246.60,253.82) --
	(246.76,254.57) --
	(246.92,255.26) --
	(247.08,255.91) --
	(247.23,256.53) --
	(247.39,257.10) --
	(247.55,257.62) --
	(247.71,258.10) --
	(247.87,258.59) --
	(248.02,259.07) --
	(248.18,259.53) --
	(248.34,259.91) --
	(248.50,260.21) --
	(248.65,260.40) --
	(248.81,260.54) --
	(248.97,260.63) --
	(249.13,260.67) --
	(249.28,260.63) --
	(249.44,260.46) --
	(249.60,260.18) --
	(249.76,259.83) --
	(249.92,259.49) --
	(250.07,259.16) --
	(250.23,258.83) --
	(250.39,258.43) --
	(250.55,257.94) --
	(250.70,257.36) --
	(250.86,256.77) --
	(251.02,256.17) --
	(251.18,255.55) --
	(251.34,254.85) --
	(251.49,254.03) --
	(251.65,253.13) --
	(251.81,252.20) --
	(251.97,251.30) --
	(252.12,250.44) --
	(252.28,249.61) --
	(252.44,248.76) --
	(252.60,247.87) --
	(252.75,246.94) --
	(252.91,246.00) --
	(253.07,245.03) --
	(253.23,244.02) --
	(253.39,242.96) --
	(253.54,241.86) --
	(253.70,240.74) --
	(253.86,239.62) --
	(254.02,238.54) --
	(254.17,237.51) --
	(254.33,236.52) --
	(254.49,235.56) --
	(254.65,234.58) --
	(254.81,233.59) --
	(254.96,232.62) --
	(255.12,231.66) --
	(255.28,230.72) --
	(255.44,229.80) --
	(255.59,228.91) --
	(255.75,228.06) --
	(255.91,227.23) --
	(256.07,226.40) --
	(256.22,225.58) --
	(256.38,224.78) --
	(256.54,224.00) --
	(256.70,223.26) --
	(256.86,222.55) --
	(257.01,221.88) --
	(257.17,221.24) --
	(257.33,220.64) --
	(257.49,220.07) --
	(257.64,219.52) --
	(257.80,219.00) --
	(257.96,218.50) --
	(258.12,218.00) --
	(258.27,217.50) --
	(258.43,217.02) --
	(258.59,216.57) --
	(258.75,216.16) --
	(258.91,215.79) --
	(259.06,215.44) --
	(259.22,215.12) --
	(259.38,214.83) --
	(259.54,214.57) --
	(259.69,214.30) --
	(259.85,214.03) --
	(260.01,213.77) --
	(260.17,213.52) --
	(260.33,213.30) --
	(260.48,213.09) --
	(260.64,212.91) --
	(260.80,212.75) --
	(260.96,212.60) --
	(261.11,212.47) --
	(261.27,212.34) --
	(261.43,212.21) --
	(261.59,212.09) --
	(261.74,211.97) --
	(261.90,211.88) --
	(262.06,211.79) --
	(262.22,211.71) --
	(262.38,211.62) --
	(262.53,211.53) --
	(262.69,211.46) --
	(262.85,211.40) --
	(263.01,211.35) --
	(263.16,211.30) --
	(263.32,211.26) --
	(263.48,211.22) --
	(263.64,211.19) --
	(263.80,211.16) --
	(263.95,211.13) --
	(264.11,211.10) --
	(264.27,211.07) --
	(264.43,211.05) --
	(264.58,211.03) --
	(264.74,211.01) --
	(264.90,211.00) --
	(265.06,210.98) --
	(265.21,210.96) --
	(265.37,210.95) --
	(265.53,210.94) --
	(265.69,210.93) --
	(265.85,210.93) --
	(266.00,210.92) --
	(266.16,210.92) --
	(266.32,210.91) --
	(266.48,210.91) --
	(266.63,210.90) --
	(266.79,210.89) --
	(266.95,210.89) --
	(267.11,210.89) --
	(267.27,210.88) --
	(267.42,210.88) --
	(267.58,210.88) --
	(267.74,210.88) --
	(267.90,210.88) --
	(268.05,210.88) --
	(268.21,210.88) --
	(268.37,210.87) --
	(268.53,210.87) --
	(268.68,210.87) --
	(268.84,210.87) --
	(269.00,210.87) --
	(269.16,210.87) --
	(269.32,210.87) --
	(269.47,210.87) --
	(269.63,210.87) --
	(269.79,210.87) --
	(269.95,210.87) --
	(270.10,210.86) --
	(270.26,210.86) --
	(270.42,210.86) --
	(270.58,210.86) --
	(270.74,210.86) --
	(270.89,210.86) --
	(271.05,210.86) --
	(271.21,210.86) --
	(271.37,210.86) --
	(271.52,210.86) --
	(271.68,210.86) --
	(271.84,210.86) --
	(272.00,210.86) --
	(272.15,210.86) --
	(272.31,210.86) --
	(272.31,210.86) --
	(272.15,210.86) --
	(272.00,210.86) --
	(271.84,210.86) --
	(271.68,210.86) --
	(271.52,210.86) --
	(271.37,210.86) --
	(271.21,210.86) --
	(271.05,210.86) --
	(270.89,210.86) --
	(270.74,210.86) --
	(270.58,210.86) --
	(270.42,210.86) --
	(270.26,210.86) --
	(270.10,210.86) --
	(269.95,210.86) --
	(269.79,210.86) --
	(269.63,210.86) --
	(269.47,210.86) --
	(269.32,210.86) --
	(269.16,210.86) --
	(269.00,210.86) --
	(268.84,210.86) --
	(268.68,210.86) --
	(268.53,210.86) --
	(268.37,210.86) --
	(268.21,210.86) --
	(268.05,210.86) --
	(267.90,210.86) --
	(267.74,210.86) --
	(267.58,210.86) --
	(267.42,210.86) --
	(267.27,210.86) --
	(267.11,210.86) --
	(266.95,210.86) --
	(266.79,210.86) --
	(266.63,210.86) --
	(266.48,210.86) --
	(266.32,210.86) --
	(266.16,210.86) --
	(266.00,210.86) --
	(265.85,210.86) --
	(265.69,210.86) --
	(265.53,210.86) --
	(265.37,210.86) --
	(265.21,210.86) --
	(265.06,210.86) --
	(264.90,210.86) --
	(264.74,210.86) --
	(264.58,210.86) --
	(264.43,210.86) --
	(264.27,210.86) --
	(264.11,210.86) --
	(263.95,210.86) --
	(263.80,210.86) --
	(263.64,210.86) --
	(263.48,210.86) --
	(263.32,210.86) --
	(263.16,210.86) --
	(263.01,210.86) --
	(262.85,210.86) --
	(262.69,210.86) --
	(262.53,210.86) --
	(262.38,210.86) --
	(262.22,210.86) --
	(262.06,210.86) --
	(261.90,210.86) --
	(261.74,210.86) --
	(261.59,210.86) --
	(261.43,210.86) --
	(261.27,210.86) --
	(261.11,210.86) --
	(260.96,210.86) --
	(260.80,210.86) --
	(260.64,210.86) --
	(260.48,210.86) --
	(260.33,210.86) --
	(260.17,210.86) --
	(260.01,210.86) --
	(259.85,210.86) --
	(259.69,210.86) --
	(259.54,210.86) --
	(259.38,210.86) --
	(259.22,210.86) --
	(259.06,210.86) --
	(258.91,210.86) --
	(258.75,210.86) --
	(258.59,210.86) --
	(258.43,210.86) --
	(258.27,210.86) --
	(258.12,210.86) --
	(257.96,210.86) --
	(257.80,210.86) --
	(257.64,210.86) --
	(257.49,210.86) --
	(257.33,210.86) --
	(257.17,210.86) --
	(257.01,210.86) --
	(256.86,210.86) --
	(256.70,210.86) --
	(256.54,210.86) --
	(256.38,210.86) --
	(256.22,210.86) --
	(256.07,210.86) --
	(255.91,210.86) --
	(255.75,210.86) --
	(255.59,210.86) --
	(255.44,210.86) --
	(255.28,210.86) --
	(255.12,210.86) --
	(254.96,210.86) --
	(254.81,210.86) --
	(254.65,210.86) --
	(254.49,210.86) --
	(254.33,210.86) --
	(254.17,210.86) --
	(254.02,210.86) --
	(253.86,210.86) --
	(253.70,210.86) --
	(253.54,210.86) --
	(253.39,210.86) --
	(253.23,210.86) --
	(253.07,210.86) --
	(252.91,210.86) --
	(252.75,210.86) --
	(252.60,210.86) --
	(252.44,210.86) --
	(252.28,210.86) --
	(252.12,210.86) --
	(251.97,210.86) --
	(251.81,210.86) --
	(251.65,210.86) --
	(251.49,210.86) --
	(251.34,210.86) --
	(251.18,210.86) --
	(251.02,210.86) --
	(250.86,210.86) --
	(250.70,210.86) --
	(250.55,210.86) --
	(250.39,210.86) --
	(250.23,210.86) --
	(250.07,210.86) --
	(249.92,210.86) --
	(249.76,210.86) --
	(249.60,210.86) --
	(249.44,210.86) --
	(249.28,210.86) --
	(249.13,210.86) --
	(248.97,210.86) --
	(248.81,210.86) --
	(248.65,210.86) --
	(248.50,210.86) --
	(248.34,210.86) --
	(248.18,210.86) --
	(248.02,210.86) --
	(247.87,210.86) --
	(247.71,210.86) --
	(247.55,210.86) --
	(247.39,210.86) --
	(247.23,210.86) --
	(247.08,210.86) --
	(246.92,210.86) --
	(246.76,210.86) --
	(246.60,210.86) --
	(246.45,210.86) --
	(246.29,210.86) --
	(246.13,210.86) --
	(245.97,210.86) --
	(245.81,210.86) --
	(245.66,210.86) --
	(245.50,210.86) --
	(245.34,210.86) --
	(245.18,210.86) --
	(245.03,210.86) --
	(244.87,210.86) --
	(244.71,210.86) --
	(244.55,210.86) --
	(244.40,210.86) --
	(244.24,210.86) --
	(244.08,210.86) --
	(243.92,210.86) --
	(243.76,210.86) --
	(243.61,210.86) --
	(243.45,210.86) --
	(243.29,210.86) --
	(243.13,210.86) --
	(242.98,210.86) --
	(242.82,210.86) --
	(242.66,210.86) --
	(242.50,210.86) --
	(242.34,210.86) --
	(242.19,210.86) --
	(242.03,210.86) --
	(241.87,210.86) --
	(241.71,210.86) --
	(241.56,210.86) --
	(241.40,210.86) --
	(241.24,210.86) --
	(241.08,210.86) --
	(240.93,210.86) --
	(240.77,210.86) --
	(240.61,210.86) --
	(240.45,210.86) --
	(240.29,210.86) --
	(240.14,210.86) --
	(239.98,210.86) --
	(239.82,210.86) --
	(239.66,210.86) --
	(239.51,210.86) --
	(239.35,210.86) --
	(239.19,210.86) --
	(239.03,210.86) --
	(238.87,210.86) --
	(238.72,210.86) --
	(238.56,210.86) --
	(238.40,210.86) --
	(238.24,210.86) --
	(238.09,210.86) --
	(237.93,210.86) --
	(237.77,210.86) --
	(237.61,210.86) --
	(237.46,210.86) --
	(237.30,210.86) --
	(237.14,210.86) --
	(236.98,210.86) --
	(236.82,210.86) --
	(236.67,210.86) --
	(236.51,210.86) --
	(236.35,210.86) --
	(236.19,210.86) --
	(236.04,210.86) --
	(235.88,210.86) --
	(235.72,210.86) --
	(235.56,210.86) --
	(235.40,210.86) --
	(235.25,210.86) --
	(235.09,210.86) --
	(234.93,210.86) --
	(234.77,210.86) --
	(234.62,210.86) --
	(234.46,210.86) --
	(234.30,210.86) --
	(234.14,210.86) --
	(233.99,210.86) --
	(233.83,210.86) --
	(233.67,210.86) --
	(233.51,210.86) --
	(233.35,210.86) --
	(233.20,210.86) --
	(233.04,210.86) --
	(232.88,210.86) --
	(232.72,210.86) --
	(232.57,210.86) --
	(232.41,210.86) --
	(232.25,210.86) --
	(232.09,210.86) --
	(231.93,210.86) --
	(231.78,210.86) --
	(231.62,210.86) --
	(231.46,210.86) --
	(231.30,210.86) --
	(231.15,210.86) --
	(230.99,210.86) --
	(230.83,210.86) --
	(230.67,210.86) --
	(230.52,210.86) --
	(230.36,210.86) --
	(230.20,210.86) --
	(230.04,210.86) --
	(229.88,210.86) --
	(229.73,210.86) --
	(229.57,210.86) --
	(229.41,210.86) --
	(229.25,210.86) --
	(229.10,210.86) --
	(228.94,210.86) --
	(228.78,210.86) --
	(228.62,210.86) --
	(228.46,210.86) --
	(228.31,210.86) --
	(228.15,210.86) --
	(227.99,210.86) --
	(227.83,210.86) --
	(227.68,210.86) --
	(227.52,210.86) --
	(227.36,210.86) --
	(227.20,210.86) --
	(227.05,210.86) --
	(226.89,210.86) --
	(226.73,210.86) --
	(226.57,210.86) --
	(226.41,210.86) --
	(226.26,210.86) --
	(226.10,210.86) --
	(225.94,210.86) --
	(225.78,210.86) --
	(225.63,210.86) --
	(225.47,210.86) --
	(225.31,210.86) --
	(225.15,210.86) --
	(224.99,210.86) --
	(224.84,210.86) --
	(224.68,210.86) --
	(224.52,210.86) --
	(224.36,210.86) --
	(224.21,210.86) --
	(224.05,210.86) --
	(223.89,210.86) --
	(223.73,210.86) --
	(223.58,210.86) --
	(223.42,210.86) --
	(223.26,210.86) --
	(223.10,210.86) --
	(222.94,210.86) --
	(222.79,210.86) --
	(222.63,210.86) --
	(222.47,210.86) --
	(222.31,210.86) --
	(222.16,210.86) --
	(222.00,210.86) --
	(221.84,210.86) --
	(221.68,210.86) --
	(221.52,210.86) --
	(221.37,210.86) --
	(221.21,210.86) --
	(221.05,210.86) --
	(220.89,210.86) --
	(220.74,210.86) --
	(220.58,210.86) --
	(220.42,210.86) --
	(220.26,210.86) --
	(220.11,210.86) --
	(219.95,210.86) --
	(219.79,210.86) --
	(219.63,210.86) --
	(219.47,210.86) --
	(219.32,210.86) --
	(219.16,210.86) --
	(219.00,210.86) --
	(218.84,210.86) --
	(218.69,210.86) --
	(218.53,210.86) --
	(218.37,210.86) --
	(218.21,210.86) --
	(218.05,210.86) --
	(217.90,210.86) --
	(217.74,210.86) --
	(217.58,210.86) --
	(217.42,210.86) --
	(217.27,210.86) --
	(217.11,210.86) --
	(216.95,210.86) --
	(216.79,210.86) --
	(216.64,210.86) --
	(216.48,210.86) --
	(216.32,210.86) --
	(216.16,210.86) --
	(216.00,210.86) --
	(215.85,210.86) --
	(215.69,210.86) --
	(215.53,210.86) --
	(215.37,210.86) --
	(215.22,210.86) --
	(215.06,210.86) --
	(214.90,210.86) --
	(214.74,210.86) --
	(214.59,210.86) --
	(214.43,210.86) --
	(214.27,210.86) --
	(214.11,210.86) --
	(213.95,210.86) --
	(213.80,210.86) --
	(213.64,210.86) --
	(213.48,210.86) --
	(213.32,210.86) --
	(213.17,210.86) --
	(213.01,210.86) --
	(212.85,210.86) --
	(212.69,210.86) --
	(212.53,210.86) --
	(212.38,210.86) --
	(212.22,210.86) --
	(212.06,210.86) --
	(211.90,210.86) --
	(211.75,210.86) --
	(211.59,210.86) --
	(211.43,210.86) --
	(211.27,210.86) --
	(211.12,210.86) --
	(210.96,210.86) --
	(210.80,210.86) --
	(210.64,210.86) --
	(210.48,210.86) --
	(210.33,210.86) --
	(210.17,210.86) --
	(210.01,210.86) --
	(209.85,210.86) --
	(209.70,210.86) --
	(209.54,210.86) --
	(209.38,210.86) --
	(209.22,210.86) --
	(209.06,210.86) --
	(208.91,210.86) --
	(208.75,210.86) --
	(208.59,210.86) --
	(208.43,210.86) --
	(208.28,210.86) --
	(208.12,210.86) --
	(207.96,210.86) --
	(207.80,210.86) --
	(207.65,210.86) --
	(207.49,210.86) --
	(207.33,210.86) --
	(207.17,210.86) --
	(207.01,210.86) --
	(206.86,210.86) --
	(206.70,210.86) --
	(206.54,210.86) --
	(206.38,210.86) --
	(206.23,210.86) --
	(206.07,210.86) --
	(205.91,210.86) --
	(205.75,210.86) --
	(205.59,210.86) --
	(205.44,210.86) --
	(205.28,210.86) --
	(205.12,210.86) --
	(204.96,210.86) --
	(204.81,210.86) --
	(204.65,210.86) --
	(204.49,210.86) --
	(204.33,210.86) --
	(204.18,210.86) --
	(204.02,210.86) --
	(203.86,210.86) --
	(203.70,210.86) --
	(203.54,210.86) --
	(203.39,210.86) --
	(203.23,210.86) --
	(203.07,210.86) --
	(202.91,210.86) --
	(202.76,210.86) --
	(202.60,210.86) --
	(202.44,210.86) --
	(202.28,210.86) --
	(202.12,210.86) --
	(201.97,210.86) --
	(201.81,210.86) --
	(201.65,210.86) --
	(201.49,210.86) --
	(201.34,210.86) --
	(201.18,210.86) --
	(201.02,210.86) --
	(200.86,210.86) --
	(200.71,210.86) --
	(200.55,210.86) --
	(200.39,210.86) --
	(200.23,210.86) --
	(200.07,210.86) --
	(199.92,210.86) --
	(199.76,210.86) --
	(199.60,210.86) --
	(199.44,210.86) --
	(199.29,210.86) --
	(199.13,210.86) --
	(198.97,210.86) --
	(198.81,210.86) --
	(198.65,210.86) --
	(198.50,210.86) --
	(198.34,210.86) --
	(198.18,210.86) --
	(198.02,210.86) --
	(197.87,210.86) --
	(197.71,210.86) --
	(197.55,210.86) --
	(197.39,210.86) --
	(197.24,210.86) --
	(197.08,210.86) --
	(196.92,210.86) --
	(196.76,210.86) --
	(196.60,210.86) --
	(196.45,210.86) --
	(196.29,210.86) --
	(196.13,210.86) --
	(195.97,210.86) --
	(195.82,210.86) --
	(195.66,210.86) --
	(195.50,210.86) --
	(195.34,210.86) --
	(195.18,210.86) --
	(195.03,210.86) --
	(194.87,210.86) --
	(194.71,210.86) --
	(194.55,210.86) --
	(194.40,210.86) --
	(194.24,210.86) --
	(194.08,210.86) --
	(193.92,210.86) --
	(193.77,210.86) --
	(193.61,210.86) --
	(193.45,210.86) --
	(193.29,210.86) --
	(193.13,210.86) --
	(192.98,210.86) --
	(192.82,210.86) --
	(192.66,210.86) --
	(192.50,210.86) --
	(192.35,210.86) --
	(192.19,210.86) --
	(192.03,210.86) --
	(191.87,210.86) --
	(191.71,210.86) --
	cycle;

\path[] (191.71,210.86) --
	(191.87,210.86) --
	(192.03,210.86) --
	(192.19,210.86) --
	(192.35,210.86) --
	(192.50,210.86) --
	(192.66,210.86) --
	(192.82,210.86) --
	(192.98,210.86) --
	(193.13,210.86) --
	(193.29,210.86) --
	(193.45,210.86) --
	(193.61,210.86) --
	(193.77,210.86) --
	(193.92,210.86) --
	(194.08,210.86) --
	(194.24,210.86) --
	(194.40,210.86) --
	(194.55,210.86) --
	(194.71,210.86) --
	(194.87,210.86) --
	(195.03,210.86) --
	(195.18,210.86) --
	(195.34,210.86) --
	(195.50,210.86) --
	(195.66,210.86) --
	(195.82,210.86) --
	(195.97,210.86) --
	(196.13,210.86) --
	(196.29,210.86) --
	(196.45,210.86) --
	(196.60,210.86) --
	(196.76,210.86) --
	(196.92,210.86) --
	(197.08,210.86) --
	(197.24,210.86) --
	(197.39,210.86) --
	(197.55,210.86) --
	(197.71,210.86) --
	(197.87,210.86) --
	(198.02,210.86) --
	(198.18,210.86) --
	(198.34,210.86) --
	(198.50,210.86) --
	(198.65,210.86) --
	(198.81,210.86) --
	(198.97,210.86) --
	(199.13,210.86) --
	(199.29,210.86) --
	(199.44,210.86) --
	(199.60,210.86) --
	(199.76,210.86) --
	(199.92,210.86) --
	(200.07,210.86) --
	(200.23,210.86) --
	(200.39,210.86) --
	(200.55,210.86) --
	(200.71,210.86) --
	(200.86,210.86) --
	(201.02,210.86) --
	(201.18,210.86) --
	(201.34,210.86) --
	(201.49,210.86) --
	(201.65,210.86) --
	(201.81,210.86) --
	(201.97,210.86) --
	(202.12,210.86) --
	(202.28,210.86) --
	(202.44,210.86) --
	(202.60,210.86) --
	(202.76,210.86) --
	(202.91,210.86) --
	(203.07,210.86) --
	(203.23,210.86) --
	(203.39,210.86) --
	(203.54,210.86) --
	(203.70,210.86) --
	(203.86,210.86) --
	(204.02,210.86) --
	(204.18,210.86) --
	(204.33,210.86) --
	(204.49,210.86) --
	(204.65,210.86) --
	(204.81,210.86) --
	(204.96,210.86) --
	(205.12,210.86) --
	(205.28,210.86) --
	(205.44,210.86) --
	(205.59,210.86) --
	(205.75,210.86) --
	(205.91,210.86) --
	(206.07,210.86) --
	(206.23,210.86) --
	(206.38,210.86) --
	(206.54,210.86) --
	(206.70,210.86) --
	(206.86,210.86) --
	(207.01,210.86) --
	(207.17,210.86) --
	(207.33,210.86) --
	(207.49,210.86) --
	(207.65,210.86) --
	(207.80,210.86) --
	(207.96,210.86) --
	(208.12,210.86) --
	(208.28,210.86) --
	(208.43,210.86) --
	(208.59,210.86) --
	(208.75,210.86) --
	(208.91,210.86) --
	(209.06,210.86) --
	(209.22,210.86) --
	(209.38,210.86) --
	(209.54,210.86) --
	(209.70,210.86) --
	(209.85,210.86) --
	(210.01,210.86) --
	(210.17,210.86) --
	(210.33,210.86) --
	(210.48,210.86) --
	(210.64,210.86) --
	(210.80,210.86) --
	(210.96,210.86) --
	(211.12,210.86) --
	(211.27,210.86) --
	(211.43,210.86) --
	(211.59,210.86) --
	(211.75,210.86) --
	(211.90,210.86) --
	(212.06,210.86) --
	(212.22,210.86) --
	(212.38,210.86) --
	(212.53,210.86) --
	(212.69,210.86) --
	(212.85,210.86) --
	(213.01,210.86) --
	(213.17,210.86) --
	(213.32,210.86) --
	(213.48,210.86) --
	(213.64,210.86) --
	(213.80,210.86) --
	(213.95,210.86) --
	(214.11,210.86) --
	(214.27,210.86) --
	(214.43,210.86) --
	(214.59,210.86) --
	(214.74,210.86) --
	(214.90,210.86) --
	(215.06,210.86) --
	(215.22,210.86) --
	(215.37,210.86) --
	(215.53,210.86) --
	(215.69,210.86) --
	(215.85,210.86) --
	(216.00,210.86) --
	(216.16,210.86) --
	(216.32,210.86) --
	(216.48,210.86) --
	(216.64,210.86) --
	(216.79,210.86) --
	(216.95,210.86) --
	(217.11,210.86) --
	(217.27,210.86) --
	(217.42,210.86) --
	(217.58,210.86) --
	(217.74,210.86) --
	(217.90,210.86) --
	(218.05,210.86) --
	(218.21,210.86) --
	(218.37,210.86) --
	(218.53,210.86) --
	(218.69,210.86) --
	(218.84,210.86) --
	(219.00,210.86) --
	(219.16,210.86) --
	(219.32,210.86) --
	(219.47,210.86) --
	(219.63,210.86) --
	(219.79,210.86) --
	(219.95,210.86) --
	(220.11,210.86) --
	(220.26,210.86) --
	(220.42,210.86) --
	(220.58,210.86) --
	(220.74,210.86) --
	(220.89,210.86) --
	(221.05,210.86) --
	(221.21,210.86) --
	(221.37,210.86) --
	(221.52,210.86) --
	(221.68,210.86) --
	(221.84,210.86) --
	(222.00,210.86) --
	(222.16,210.86) --
	(222.31,210.86) --
	(222.47,210.86) --
	(222.63,210.86) --
	(222.79,210.86) --
	(222.94,210.86) --
	(223.10,210.86) --
	(223.26,210.86) --
	(223.42,210.86) --
	(223.58,210.86) --
	(223.73,210.86) --
	(223.89,210.86) --
	(224.05,210.86) --
	(224.21,210.86) --
	(224.36,210.86) --
	(224.52,210.86) --
	(224.68,210.86) --
	(224.84,210.86) --
	(224.99,210.86) --
	(225.15,210.86) --
	(225.31,210.86) --
	(225.47,210.86) --
	(225.63,210.86) --
	(225.78,210.86) --
	(225.94,210.86) --
	(226.10,210.86) --
	(226.26,210.86) --
	(226.41,210.86) --
	(226.57,210.86) --
	(226.73,210.86) --
	(226.89,210.86) --
	(227.05,210.86) --
	(227.20,210.86) --
	(227.36,210.86) --
	(227.52,210.86) --
	(227.68,210.87) --
	(227.83,210.87) --
	(227.99,210.87) --
	(228.15,210.86) --
	(228.31,210.86) --
	(228.46,210.86) --
	(228.62,210.86) --
	(228.78,210.87) --
	(228.94,210.87) --
	(229.10,210.87) --
	(229.25,210.87) --
	(229.41,210.87) --
	(229.57,210.87) --
	(229.73,210.87) --
	(229.88,210.87) --
	(230.04,210.87) --
	(230.20,210.87) --
	(230.36,210.88) --
	(230.52,210.88) --
	(230.67,210.88) --
	(230.83,210.88) --
	(230.99,210.88) --
	(231.15,210.88) --
	(231.30,210.89) --
	(231.46,210.89) --
	(231.62,210.90) --
	(231.78,210.91) --
	(231.93,210.92) --
	(232.09,210.92) --
	(232.25,210.93) --
	(232.41,210.93) --
	(232.57,210.94) --
	(232.72,210.95) --
	(232.88,210.97) --
	(233.04,210.99) --
	(233.20,211.00) --
	(233.35,211.02) --
	(233.51,211.03) --
	(233.67,211.05) --
	(233.83,211.07) --
	(233.99,211.09) --
	(234.14,211.12) --
	(234.30,211.15) --
	(234.46,211.17) --
	(234.62,211.20) --
	(234.77,211.23) --
	(234.93,211.27) --
	(235.09,211.32) --
	(235.25,211.38) --
	(235.40,211.45) --
	(235.56,211.52) --
	(235.72,211.59) --
	(235.88,211.67) --
	(236.04,211.76) --
	(236.19,211.85) --
	(236.35,211.95) --
	(236.51,212.05) --
	(236.67,212.16) --
	(236.82,212.28) --
	(236.98,212.41) --
	(237.14,212.56) --
	(237.30,212.73) --
	(237.46,212.92) --
	(237.61,213.11) --
	(237.77,213.30) --
	(237.93,213.50) --
	(238.09,213.71) --
	(238.24,213.95) --
	(238.40,214.23) --
	(238.56,214.53) --
	(238.72,214.85) --
	(238.87,215.17) --
	(239.03,215.50) --
	(239.19,215.85) --
	(239.35,216.22) --
	(239.51,216.62) --
	(239.66,217.02) --
	(239.82,217.44) --
	(239.98,217.87) --
	(240.14,218.31) --
	(240.29,218.78) --
	(240.45,219.29) --
	(240.61,219.84) --
	(240.77,220.45) --
	(240.93,221.09) --
	(241.08,221.77) --
	(241.24,222.49) --
	(241.40,223.26) --
	(241.56,224.04) --
	(241.71,224.79) --
	(241.87,225.52) --
	(242.03,226.23) --
	(242.19,226.97) --
	(242.34,227.77) --
	(242.50,228.64) --
	(242.66,229.57) --
	(242.82,230.54) --
	(242.98,231.55) --
	(243.13,232.59) --
	(243.29,233.64) --
	(243.45,234.63) --
	(243.61,235.56) --
	(243.76,236.48) --
	(243.92,237.44) --
	(244.08,238.47) --
	(244.24,239.56) --
	(244.40,240.67) --
	(244.55,241.77) --
	(244.71,242.80) --
	(244.87,243.79) --
	(245.03,244.76) --
	(245.18,245.71) --
	(245.34,246.69) --
	(245.50,247.69) --
	(245.66,248.71) --
	(245.81,249.69) --
	(245.97,250.59) --
	(246.13,251.42) --
	(246.29,252.22) --
	(246.45,253.03) --
	(246.60,253.82) --
	(246.76,254.57) --
	(246.92,255.26) --
	(247.08,255.91) --
	(247.23,256.53) --
	(247.39,257.10) --
	(247.55,257.62) --
	(247.71,258.10) --
	(247.87,258.59) --
	(248.02,259.07) --
	(248.18,259.53) --
	(248.34,259.91) --
	(248.50,260.21) --
	(248.65,260.40) --
	(248.81,260.54) --
	(248.97,260.63) --
	(249.13,260.67) --
	(249.28,260.63) --
	(249.44,260.46) --
	(249.60,260.18) --
	(249.76,259.83) --
	(249.92,259.49) --
	(250.07,259.16) --
	(250.23,258.83) --
	(250.39,258.43) --
	(250.55,257.94) --
	(250.70,257.36) --
	(250.86,256.77) --
	(251.02,256.17) --
	(251.18,255.55) --
	(251.34,254.85) --
	(251.49,254.03) --
	(251.65,253.13) --
	(251.81,252.20) --
	(251.97,251.30) --
	(252.12,250.44) --
	(252.28,249.61) --
	(252.44,248.76) --
	(252.60,247.87) --
	(252.75,246.94) --
	(252.91,246.00) --
	(253.07,245.03) --
	(253.23,244.02) --
	(253.39,242.96) --
	(253.54,241.86) --
	(253.70,240.74) --
	(253.86,239.62) --
	(254.02,238.54) --
	(254.17,237.51) --
	(254.33,236.52) --
	(254.49,235.56) --
	(254.65,234.58) --
	(254.81,233.59) --
	(254.96,232.62) --
	(255.12,231.66) --
	(255.28,230.72) --
	(255.44,229.80) --
	(255.59,228.91) --
	(255.75,228.06) --
	(255.91,227.23) --
	(256.07,226.40) --
	(256.22,225.58) --
	(256.38,224.78) --
	(256.54,224.00) --
	(256.70,223.26) --
	(256.86,222.55) --
	(257.01,221.88) --
	(257.17,221.24) --
	(257.33,220.64) --
	(257.49,220.07) --
	(257.64,219.52) --
	(257.80,219.00) --
	(257.96,218.50) --
	(258.12,218.00) --
	(258.27,217.50) --
	(258.43,217.02) --
	(258.59,216.57) --
	(258.75,216.16) --
	(258.91,215.79) --
	(259.06,215.44) --
	(259.22,215.12) --
	(259.38,214.83) --
	(259.54,214.57) --
	(259.69,214.30) --
	(259.85,214.03) --
	(260.01,213.77) --
	(260.17,213.52) --
	(260.33,213.30) --
	(260.48,213.09) --
	(260.64,212.91) --
	(260.80,212.75) --
	(260.96,212.60) --
	(261.11,212.47) --
	(261.27,212.34) --
	(261.43,212.21) --
	(261.59,212.09) --
	(261.74,211.97) --
	(261.90,211.88) --
	(262.06,211.79) --
	(262.22,211.71) --
	(262.38,211.62) --
	(262.53,211.53) --
	(262.69,211.46) --
	(262.85,211.40) --
	(263.01,211.35) --
	(263.16,211.30) --
	(263.32,211.26) --
	(263.48,211.22) --
	(263.64,211.19) --
	(263.80,211.16) --
	(263.95,211.13) --
	(264.11,211.10) --
	(264.27,211.07) --
	(264.43,211.05) --
	(264.58,211.03) --
	(264.74,211.01) --
	(264.90,211.00) --
	(265.06,210.98) --
	(265.21,210.96) --
	(265.37,210.95) --
	(265.53,210.94) --
	(265.69,210.93) --
	(265.85,210.93) --
	(266.00,210.92) --
	(266.16,210.92) --
	(266.32,210.91) --
	(266.48,210.91) --
	(266.63,210.90) --
	(266.79,210.89) --
	(266.95,210.89) --
	(267.11,210.89) --
	(267.27,210.88) --
	(267.42,210.88) --
	(267.58,210.88) --
	(267.74,210.88) --
	(267.90,210.88) --
	(268.05,210.88) --
	(268.21,210.88) --
	(268.37,210.87) --
	(268.53,210.87) --
	(268.68,210.87) --
	(268.84,210.87) --
	(269.00,210.87) --
	(269.16,210.87) --
	(269.32,210.87) --
	(269.47,210.87) --
	(269.63,210.87) --
	(269.79,210.87) --
	(269.95,210.87) --
	(270.10,210.86) --
	(270.26,210.86) --
	(270.42,210.86) --
	(270.58,210.86) --
	(270.74,210.86) --
	(270.89,210.86) --
	(271.05,210.86) --
	(271.21,210.86) --
	(271.37,210.86) --
	(271.52,210.86) --
	(271.68,210.86) --
	(271.84,210.86) --
	(272.00,210.86) --
	(272.15,210.86) --
	(272.31,210.86);
\definecolor{drawColor}{RGB}{102,194,165}

\path[draw=drawColor,line width= 1.3pt,line join=round] (191.71,214.60) --
	(192.18,214.62) --
	(192.64,214.65) --
	(193.10,214.68) --
	(193.56,214.71) --
	(194.02,214.73) --
	(194.48,214.76) --
	(194.94,214.79) --
	(195.40,214.81) --
	(195.86,214.84) --
	(196.32,214.87) --
	(196.78,214.89) --
	(197.24,214.92) --
	(197.70,214.94) --
	(198.16,214.97) --
	(198.62,214.99) --
	(199.08,215.02) --
	(199.54,215.04) --
	(200.00,215.07) --
	(200.47,215.09) --
	(200.93,215.11) --
	(201.39,215.14) --
	(201.85,215.16) --
	(202.31,215.18) --
	(202.77,215.20) --
	(203.23,215.23) --
	(203.69,215.25) --
	(204.15,215.27) --
	(204.61,215.29) --
	(205.07,215.31) --
	(205.53,215.33) --
	(205.99,215.35) --
	(206.45,215.37) --
	(206.91,215.39) --
	(207.37,215.41) --
	(207.83,215.43) --
	(208.29,215.45) --
	(208.76,215.46) --
	(209.22,215.48) --
	(209.68,215.50) --
	(210.14,215.51) --
	(210.60,215.53) --
	(211.06,215.55) --
	(211.52,215.56) --
	(211.98,215.58) --
	(212.44,215.59) --
	(212.90,215.60) --
	(213.36,215.62) --
	(213.82,215.63) --
	(214.28,215.64) --
	(214.74,215.66) --
	(215.20,215.67) --
	(215.66,215.68) --
	(216.12,215.69) --
	(216.58,215.70) --
	(217.05,215.71) --
	(217.51,215.72) --
	(217.97,215.73) --
	(218.43,215.74) --
	(218.89,215.75) --
	(219.35,215.75) --
	(219.81,215.76) --
	(220.27,215.77) --
	(220.73,215.77) --
	(221.19,215.78) --
	(221.65,215.78) --
	(222.11,215.79) --
	(222.57,215.79) --
	(223.03,215.80) --
	(223.49,215.80) --
	(223.95,215.80) --
	(224.41,215.80) --
	(224.88,215.81) --
	(225.34,215.81) --
	(225.80,215.81) --
	(226.26,215.81) --
	(226.72,215.81) --
	(227.18,215.81) --
	(227.64,215.81) --
	(228.10,215.80) --
	(228.56,215.80) --
	(229.02,215.80) --
	(229.48,215.80) --
	(229.94,215.79) --
	(230.40,215.79) --
	(230.86,215.78) --
	(231.32,215.78) --
	(231.78,215.77) --
	(232.24,215.77) --
	(232.70,215.76) --
	(233.17,215.75) --
	(233.63,215.75) --
	(234.09,215.74) --
	(234.55,215.73) --
	(235.01,215.72) --
	(235.47,215.71) --
	(235.93,215.70) --
	(236.39,215.69) --
	(236.85,215.68) --
	(237.31,215.67) --
	(237.77,215.66) --
	(238.23,215.64) --
	(238.69,215.63) --
	(239.15,215.62) --
	(239.61,215.60) --
	(240.07,215.59) --
	(240.53,215.58) --
	(240.99,215.56) --
	(241.46,215.55) --
	(241.92,215.53) --
	(242.38,215.51) --
	(242.84,215.50) --
	(243.30,215.48) --
	(243.76,215.46) --
	(244.22,215.45) --
	(244.68,215.43) --
	(245.14,215.41) --
	(245.60,215.39) --
	(246.06,215.37) --
	(246.52,215.35) --
	(246.98,215.33) --
	(247.44,215.31) --
	(247.90,215.29) --
	(248.36,215.27) --
	(248.82,215.25) --
	(249.28,215.23) --
	(249.75,215.20) --
	(250.21,215.18) --
	(250.67,215.16) --
	(251.13,215.14) --
	(251.59,215.11) --
	(252.05,215.09) --
	(252.51,215.07) --
	(252.97,215.04) --
	(253.43,215.02) --
	(253.89,214.99) --
	(254.35,214.97) --
	(254.81,214.94) --
	(255.27,214.92) --
	(255.73,214.89) --
	(256.19,214.87) --
	(256.65,214.84) --
	(257.11,214.81) --
	(257.57,214.79) --
	(258.04,214.76) --
	(258.50,214.73) --
	(258.96,214.71) --
	(259.42,214.68) --
	(259.88,214.65) --
	(260.34,214.62) --
	(260.80,214.60) --
	(261.26,214.57) --
	(261.72,214.54) --
	(262.18,214.51) --
	(262.64,214.48) --
	(263.10,214.45) --
	(263.56,214.42) --
	(264.02,214.40) --
	(264.48,214.37) --
	(264.94,214.34) --
	(265.40,214.31) --
	(265.86,214.28) --
	(266.33,214.25) --
	(266.79,214.22) --
	(267.25,214.19) --
	(267.71,214.16) --
	(268.17,214.13) --
	(268.63,214.10) --
	(269.09,214.07) --
	(269.55,214.04) --
	(270.01,214.01) --
	(270.47,213.98) --
	(270.93,213.95) --
	(271.39,213.92) --
	(271.85,213.89) --
	(272.31,213.86);
\definecolor{drawColor}{RGB}{252,141,98}

\path[draw=drawColor,line width= 1.3pt,line join=round] (191.71,210.86) --
	(192.18,210.86) --
	(192.64,210.86) --
	(193.10,210.86) --
	(193.56,210.86) --
	(194.02,210.86) --
	(194.48,210.86) --
	(194.94,210.86) --
	(195.40,210.86) --
	(195.86,210.86) --
	(196.32,210.86) --
	(196.78,210.86) --
	(197.24,210.86) --
	(197.70,210.86) --
	(198.16,210.86) --
	(198.62,210.86) --
	(199.08,210.86) --
	(199.54,210.86) --
	(200.00,210.86) --
	(200.47,210.86) --
	(200.93,210.86) --
	(201.39,210.86) --
	(201.85,210.86) --
	(202.31,210.86) --
	(202.77,210.86) --
	(203.23,210.86) --
	(203.69,210.86) --
	(204.15,210.86) --
	(204.61,210.86) --
	(205.07,210.86) --
	(205.53,210.86) --
	(205.99,210.86) --
	(206.45,210.86) --
	(206.91,210.86) --
	(207.37,210.86) --
	(207.83,210.86) --
	(208.29,210.86) --
	(208.76,210.86) --
	(209.22,210.86) --
	(209.68,210.86) --
	(210.14,210.86) --
	(210.60,210.86) --
	(211.06,210.86) --
	(211.52,210.86) --
	(211.98,210.86) --
	(212.44,210.86) --
	(212.90,210.86) --
	(213.36,210.86) --
	(213.82,210.86) --
	(214.28,210.86) --
	(214.74,210.86) --
	(215.20,210.86) --
	(215.66,210.86) --
	(216.12,210.86) --
	(216.58,210.86) --
	(217.05,210.86) --
	(217.51,210.86) --
	(217.97,210.86) --
	(218.43,210.86) --
	(218.89,210.86) --
	(219.35,210.86) --
	(219.81,210.86) --
	(220.27,210.86) --
	(220.73,210.86) --
	(221.19,210.86) --
	(221.65,210.86) --
	(222.11,210.86) --
	(222.57,210.86) --
	(223.03,210.86) --
	(223.49,210.86) --
	(223.95,210.86) --
	(224.41,210.86) --
	(224.88,210.86) --
	(225.34,210.86) --
	(225.80,210.86) --
	(226.26,210.86) --
	(226.72,210.86) --
	(227.18,210.86) --
	(227.64,210.86) --
	(228.10,210.86) --
	(228.56,210.87) --
	(229.02,210.87) --
	(229.48,210.87) --
	(229.94,210.87) --
	(230.40,210.87) --
	(230.86,210.88) --
	(231.32,210.89) --
	(231.78,210.90) --
	(232.24,210.92) --
	(232.70,210.94) --
	(233.17,210.97) --
	(233.63,211.02) --
	(234.09,211.08) --
	(234.55,211.16) --
	(235.01,211.28) --
	(235.47,211.42) --
	(235.93,211.61) --
	(236.39,211.86) --
	(236.85,212.17) --
	(237.31,212.56) --
	(237.77,213.05) --
	(238.23,213.65) --
	(238.69,214.39) --
	(239.15,215.28) --
	(239.61,216.33) --
	(240.07,217.57) --
	(240.53,219.01) --
	(240.99,220.66) --
	(241.46,222.53) --
	(241.92,224.62) --
	(242.38,226.92) --
	(242.84,229.42) --
	(243.30,232.10) --
	(243.76,234.93) --
	(244.22,237.86) --
	(244.68,240.85) --
	(245.14,243.84) --
	(245.60,246.77) --
	(246.06,249.56) --
	(246.52,252.17) --
	(246.98,254.50) --
	(247.44,256.51) --
	(247.90,258.14) --
	(248.36,259.34) --
	(248.82,260.07) --
	(249.28,260.32) --
	(249.75,260.07) --
	(250.21,259.34) --
	(250.67,258.14) --
	(251.13,256.51) --
	(251.59,254.50) --
	(252.05,252.17) --
	(252.51,249.56) --
	(252.97,246.77) --
	(253.43,243.84) --
	(253.89,240.85) --
	(254.35,237.86) --
	(254.81,234.93) --
	(255.27,232.10) --
	(255.73,229.42) --
	(256.19,226.92) --
	(256.65,224.62) --
	(257.11,222.53) --
	(257.57,220.66) --
	(258.04,219.01) --
	(258.50,217.57) --
	(258.96,216.33) --
	(259.42,215.28) --
	(259.88,214.39) --
	(260.34,213.65) --
	(260.80,213.05) --
	(261.26,212.56) --
	(261.72,212.17) --
	(262.18,211.86) --
	(262.64,211.61) --
	(263.10,211.42) --
	(263.56,211.28) --
	(264.02,211.16) --
	(264.48,211.08) --
	(264.94,211.02) --
	(265.40,210.97) --
	(265.86,210.94) --
	(266.33,210.92) --
	(266.79,210.90) --
	(267.25,210.89) --
	(267.71,210.88) --
	(268.17,210.87) --
	(268.63,210.87) --
	(269.09,210.87) --
	(269.55,210.87) --
	(270.01,210.87) --
	(270.47,210.86) --
	(270.93,210.86) --
	(271.39,210.86) --
	(271.85,210.86) --
	(272.31,210.86);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (226.26,232.72) {$\alpha = 1$};

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (187.68,206.83) rectangle (276.34,295.49);
\end{scope}
\begin{scope}
\definecolor{fillColor}{RGB}{141,160,203}

\path[fill=fillColor,fill opacity=0.50] (191.71,115.21) --
	(191.87,115.21) --
	(192.03,115.21) --
	(192.19,115.21) --
	(192.35,115.21) --
	(192.50,115.21) --
	(192.66,115.21) --
	(192.82,115.21) --
	(192.98,115.21) --
	(193.13,115.21) --
	(193.29,115.21) --
	(193.45,115.21) --
	(193.61,115.21) --
	(193.77,115.21) --
	(193.92,115.21) --
	(194.08,115.21) --
	(194.24,115.21) --
	(194.40,115.21) --
	(194.55,115.21) --
	(194.71,115.21) --
	(194.87,115.21) --
	(195.03,115.21) --
	(195.18,115.21) --
	(195.34,115.21) --
	(195.50,115.21) --
	(195.66,115.21) --
	(195.82,115.21) --
	(195.97,115.21) --
	(196.13,115.21) --
	(196.29,115.21) --
	(196.45,115.21) --
	(196.60,115.21) --
	(196.76,115.21) --
	(196.92,115.21) --
	(197.08,115.21) --
	(197.24,115.21) --
	(197.39,115.21) --
	(197.55,115.21) --
	(197.71,115.21) --
	(197.87,115.21) --
	(198.02,115.21) --
	(198.18,115.21) --
	(198.34,115.21) --
	(198.50,115.21) --
	(198.65,115.21) --
	(198.81,115.21) --
	(198.97,115.21) --
	(199.13,115.21) --
	(199.29,115.21) --
	(199.44,115.21) --
	(199.60,115.21) --
	(199.76,115.21) --
	(199.92,115.21) --
	(200.07,115.21) --
	(200.23,115.21) --
	(200.39,115.21) --
	(200.55,115.21) --
	(200.71,115.21) --
	(200.86,115.21) --
	(201.02,115.21) --
	(201.18,115.21) --
	(201.34,115.21) --
	(201.49,115.21) --
	(201.65,115.21) --
	(201.81,115.21) --
	(201.97,115.21) --
	(202.12,115.21) --
	(202.28,115.21) --
	(202.44,115.21) --
	(202.60,115.21) --
	(202.76,115.21) --
	(202.91,115.21) --
	(203.07,115.21) --
	(203.23,115.21) --
	(203.39,115.21) --
	(203.54,115.21) --
	(203.70,115.21) --
	(203.86,115.21) --
	(204.02,115.21) --
	(204.18,115.21) --
	(204.33,115.21) --
	(204.49,115.21) --
	(204.65,115.21) --
	(204.81,115.21) --
	(204.96,115.21) --
	(205.12,115.21) --
	(205.28,115.21) --
	(205.44,115.21) --
	(205.59,115.21) --
	(205.75,115.21) --
	(205.91,115.21) --
	(206.07,115.21) --
	(206.23,115.21) --
	(206.38,115.21) --
	(206.54,115.21) --
	(206.70,115.21) --
	(206.86,115.21) --
	(207.01,115.21) --
	(207.17,115.21) --
	(207.33,115.21) --
	(207.49,115.21) --
	(207.65,115.21) --
	(207.80,115.21) --
	(207.96,115.21) --
	(208.12,115.21) --
	(208.28,115.21) --
	(208.43,115.21) --
	(208.59,115.21) --
	(208.75,115.21) --
	(208.91,115.21) --
	(209.06,115.21) --
	(209.22,115.21) --
	(209.38,115.21) --
	(209.54,115.21) --
	(209.70,115.21) --
	(209.85,115.21) --
	(210.01,115.21) --
	(210.17,115.21) --
	(210.33,115.21) --
	(210.48,115.21) --
	(210.64,115.21) --
	(210.80,115.21) --
	(210.96,115.21) --
	(211.12,115.21) --
	(211.27,115.21) --
	(211.43,115.21) --
	(211.59,115.21) --
	(211.75,115.21) --
	(211.90,115.21) --
	(212.06,115.21) --
	(212.22,115.21) --
	(212.38,115.21) --
	(212.53,115.21) --
	(212.69,115.21) --
	(212.85,115.21) --
	(213.01,115.21) --
	(213.17,115.21) --
	(213.32,115.21) --
	(213.48,115.21) --
	(213.64,115.21) --
	(213.80,115.21) --
	(213.95,115.21) --
	(214.11,115.21) --
	(214.27,115.21) --
	(214.43,115.21) --
	(214.59,115.21) --
	(214.74,115.21) --
	(214.90,115.21) --
	(215.06,115.21) --
	(215.22,115.21) --
	(215.37,115.21) --
	(215.53,115.21) --
	(215.69,115.21) --
	(215.85,115.21) --
	(216.00,115.21) --
	(216.16,115.21) --
	(216.32,115.21) --
	(216.48,115.21) --
	(216.64,115.21) --
	(216.79,115.21) --
	(216.95,115.21) --
	(217.11,115.21) --
	(217.27,115.21) --
	(217.42,115.21) --
	(217.58,115.21) --
	(217.74,115.21) --
	(217.90,115.21) --
	(218.05,115.21) --
	(218.21,115.21) --
	(218.37,115.21) --
	(218.53,115.21) --
	(218.69,115.21) --
	(218.84,115.21) --
	(219.00,115.21) --
	(219.16,115.21) --
	(219.32,115.21) --
	(219.47,115.21) --
	(219.63,115.21) --
	(219.79,115.21) --
	(219.95,115.21) --
	(220.11,115.21) --
	(220.26,115.21) --
	(220.42,115.21) --
	(220.58,115.21) --
	(220.74,115.21) --
	(220.89,115.21) --
	(221.05,115.21) --
	(221.21,115.21) --
	(221.37,115.21) --
	(221.52,115.21) --
	(221.68,115.21) --
	(221.84,115.21) --
	(222.00,115.21) --
	(222.16,115.21) --
	(222.31,115.21) --
	(222.47,115.21) --
	(222.63,115.21) --
	(222.79,115.21) --
	(222.94,115.21) --
	(223.10,115.21) --
	(223.26,115.21) --
	(223.42,115.21) --
	(223.58,115.21) --
	(223.73,115.21) --
	(223.89,115.21) --
	(224.05,115.21) --
	(224.21,115.21) --
	(224.36,115.21) --
	(224.52,115.21) --
	(224.68,115.21) --
	(224.84,115.21) --
	(224.99,115.21) --
	(225.15,115.21) --
	(225.31,115.21) --
	(225.47,115.21) --
	(225.63,115.21) --
	(225.78,115.21) --
	(225.94,115.21) --
	(226.10,115.21) --
	(226.26,115.21) --
	(226.41,115.21) --
	(226.57,115.21) --
	(226.73,115.21) --
	(226.89,115.21) --
	(227.05,115.21) --
	(227.20,115.21) --
	(227.36,115.21) --
	(227.52,115.21) --
	(227.68,115.21) --
	(227.83,115.21) --
	(227.99,115.21) --
	(228.15,115.21) --
	(228.31,115.21) --
	(228.46,115.21) --
	(228.62,115.21) --
	(228.78,115.21) --
	(228.94,115.21) --
	(229.10,115.21) --
	(229.25,115.21) --
	(229.41,115.21) --
	(229.57,115.21) --
	(229.73,115.21) --
	(229.88,115.21) --
	(230.04,115.21) --
	(230.20,115.22) --
	(230.36,115.22) --
	(230.52,115.22) --
	(230.67,115.22) --
	(230.83,115.22) --
	(230.99,115.22) --
	(231.15,115.23) --
	(231.30,115.23) --
	(231.46,115.23) --
	(231.62,115.24) --
	(231.78,115.25) --
	(231.93,115.26) --
	(232.09,115.27) --
	(232.25,115.27) --
	(232.41,115.27) --
	(232.57,115.28) --
	(232.72,115.30) --
	(232.88,115.31) --
	(233.04,115.33) --
	(233.20,115.35) --
	(233.35,115.36) --
	(233.51,115.37) --
	(233.67,115.39) --
	(233.83,115.41) --
	(233.99,115.43) --
	(234.14,115.46) --
	(234.30,115.49) --
	(234.46,115.51) --
	(234.62,115.54) --
	(234.77,115.57) --
	(234.93,115.61) --
	(235.09,115.66) --
	(235.25,115.72) --
	(235.40,115.79) --
	(235.56,115.86) --
	(235.72,115.93) --
	(235.88,116.01) --
	(236.04,116.10) --
	(236.19,116.19) --
	(236.35,116.29) --
	(236.51,116.40) --
	(236.67,116.51) --
	(236.82,116.62) --
	(236.98,116.76) --
	(237.14,116.91) --
	(237.30,117.08) --
	(237.46,117.26) --
	(237.61,117.45) --
	(237.77,117.65) --
	(237.93,117.85) --
	(238.09,118.06) --
	(238.24,118.30) --
	(238.40,118.57) --
	(238.56,118.87) --
	(238.72,119.19) --
	(238.87,119.51) --
	(239.03,119.85) --
	(239.19,120.20) --
	(239.35,120.57) --
	(239.51,120.96) --
	(239.66,121.37) --
	(239.82,121.79) --
	(239.98,122.21) --
	(240.14,122.65) --
	(240.29,123.12) --
	(240.45,123.63) --
	(240.61,124.19) --
	(240.77,124.79) --
	(240.93,125.43) --
	(241.08,126.11) --
	(241.24,126.84) --
	(241.40,127.60) --
	(241.56,128.38) --
	(241.71,129.14) --
	(241.87,129.86) --
	(242.03,130.58) --
	(242.19,131.32) --
	(242.34,132.11) --
	(242.50,132.98) --
	(242.66,133.91) --
	(242.82,134.88) --
	(242.98,135.89) --
	(243.13,136.93) --
	(243.29,137.98) --
	(243.45,138.98) --
	(243.61,139.91) --
	(243.76,140.82) --
	(243.92,141.78) --
	(244.08,142.81) --
	(244.24,143.90) --
	(244.40,145.02) --
	(244.55,146.11) --
	(244.71,147.15) --
	(244.87,148.14) --
	(245.03,149.10) --
	(245.18,150.06) --
	(245.34,151.03) --
	(245.50,152.03) --
	(245.66,153.05) --
	(245.81,154.03) --
	(245.97,154.93) --
	(246.13,155.76) --
	(246.29,156.56) --
	(246.45,157.37) --
	(246.60,158.17) --
	(246.76,158.91) --
	(246.92,159.60) --
	(247.08,160.25) --
	(247.23,160.87) --
	(247.39,161.44) --
	(247.55,161.96) --
	(247.71,162.45) --
	(247.87,162.93) --
	(248.02,163.41) --
	(248.18,163.87) --
	(248.34,164.26) --
	(248.50,164.55) --
	(248.65,164.75) --
	(248.81,164.88) --
	(248.97,164.97) --
	(249.13,165.01) --
	(249.28,164.97) --
	(249.44,164.80) --
	(249.60,164.52) --
	(249.76,164.18) --
	(249.92,163.83) --
	(250.07,163.50) --
	(250.23,163.17) --
	(250.39,162.78) --
	(250.55,162.28) --
	(250.70,161.71) --
	(250.86,161.11) --
	(251.02,160.51) --
	(251.18,159.89) --
	(251.34,159.19) --
	(251.49,158.37) --
	(251.65,157.47) --
	(251.81,156.55) --
	(251.97,155.64) --
	(252.12,154.78) --
	(252.28,153.95) --
	(252.44,153.10) --
	(252.60,152.21) --
	(252.75,151.29) --
	(252.91,150.34) --
	(253.07,149.37) --
	(253.23,148.36) --
	(253.39,147.30) --
	(253.54,146.20) --
	(253.70,145.08) --
	(253.86,143.96) --
	(254.02,142.88) --
	(254.17,141.85) --
	(254.33,140.86) --
	(254.49,139.90) --
	(254.65,138.92) --
	(254.81,137.94) --
	(254.96,136.96) --
	(255.12,136.00) --
	(255.28,135.06) --
	(255.44,134.14) --
	(255.59,133.26) --
	(255.75,132.41) --
	(255.91,131.57) --
	(256.07,130.75) --
	(256.22,129.92) --
	(256.38,129.12) --
	(256.54,128.35) --
	(256.70,127.60) --
	(256.86,126.89) --
	(257.01,126.22) --
	(257.17,125.59) --
	(257.33,124.98) --
	(257.49,124.41) --
	(257.64,123.87) --
	(257.80,123.35) --
	(257.96,122.84) --
	(258.12,122.34) --
	(258.27,121.84) --
	(258.43,121.36) --
	(258.59,120.91) --
	(258.75,120.51) --
	(258.91,120.13) --
	(259.06,119.78) --
	(259.22,119.46) --
	(259.38,119.17) --
	(259.54,118.91) --
	(259.69,118.65) --
	(259.85,118.38) --
	(260.01,118.11) --
	(260.17,117.86) --
	(260.33,117.64) --
	(260.48,117.44) --
	(260.64,117.25) --
	(260.80,117.09) --
	(260.96,116.94) --
	(261.11,116.81) --
	(261.27,116.68) --
	(261.43,116.55) --
	(261.59,116.43) --
	(261.74,116.32) --
	(261.90,116.22) --
	(262.06,116.13) --
	(262.22,116.05) --
	(262.38,115.96) --
	(262.53,115.88) --
	(262.69,115.80) --
	(262.85,115.74) --
	(263.01,115.69) --
	(263.16,115.64) --
	(263.32,115.60) --
	(263.48,115.56) --
	(263.64,115.53) --
	(263.80,115.50) --
	(263.95,115.47) --
	(264.11,115.44) --
	(264.27,115.41) --
	(264.43,115.39) --
	(264.58,115.37) --
	(264.74,115.36) --
	(264.90,115.34) --
	(265.06,115.32) --
	(265.21,115.30) --
	(265.37,115.29) --
	(265.53,115.28) --
	(265.69,115.27) --
	(265.85,115.27) --
	(266.00,115.26) --
	(266.16,115.26) --
	(266.32,115.25) --
	(266.48,115.25) --
	(266.63,115.24) --
	(266.79,115.24) --
	(266.95,115.23) --
	(267.11,115.23) --
	(267.27,115.22) --
	(267.42,115.22) --
	(267.58,115.22) --
	(267.74,115.22) --
	(267.90,115.22) --
	(268.05,115.22) --
	(268.21,115.22) --
	(268.37,115.22) --
	(268.53,115.21) --
	(268.68,115.21) --
	(268.84,115.21) --
	(269.00,115.21) --
	(269.16,115.21) --
	(269.32,115.21) --
	(269.47,115.21) --
	(269.63,115.21) --
	(269.79,115.21) --
	(269.95,115.21) --
	(270.10,115.21) --
	(270.26,115.21) --
	(270.42,115.21) --
	(270.58,115.21) --
	(270.74,115.21) --
	(270.89,115.21) --
	(271.05,115.21) --
	(271.21,115.21) --
	(271.37,115.21) --
	(271.52,115.21) --
	(271.68,115.21) --
	(271.84,115.21) --
	(272.00,115.21) --
	(272.15,115.21) --
	(272.31,115.21) --
	(272.31,115.21) --
	(272.15,115.21) --
	(272.00,115.21) --
	(271.84,115.21) --
	(271.68,115.21) --
	(271.52,115.21) --
	(271.37,115.21) --
	(271.21,115.21) --
	(271.05,115.21) --
	(270.89,115.21) --
	(270.74,115.21) --
	(270.58,115.21) --
	(270.42,115.21) --
	(270.26,115.21) --
	(270.10,115.21) --
	(269.95,115.21) --
	(269.79,115.21) --
	(269.63,115.21) --
	(269.47,115.21) --
	(269.32,115.21) --
	(269.16,115.21) --
	(269.00,115.21) --
	(268.84,115.21) --
	(268.68,115.21) --
	(268.53,115.21) --
	(268.37,115.21) --
	(268.21,115.21) --
	(268.05,115.21) --
	(267.90,115.21) --
	(267.74,115.21) --
	(267.58,115.21) --
	(267.42,115.21) --
	(267.27,115.21) --
	(267.11,115.21) --
	(266.95,115.21) --
	(266.79,115.21) --
	(266.63,115.21) --
	(266.48,115.21) --
	(266.32,115.21) --
	(266.16,115.21) --
	(266.00,115.21) --
	(265.85,115.21) --
	(265.69,115.21) --
	(265.53,115.21) --
	(265.37,115.21) --
	(265.21,115.21) --
	(265.06,115.21) --
	(264.90,115.21) --
	(264.74,115.21) --
	(264.58,115.21) --
	(264.43,115.21) --
	(264.27,115.21) --
	(264.11,115.21) --
	(263.95,115.21) --
	(263.80,115.21) --
	(263.64,115.21) --
	(263.48,115.21) --
	(263.32,115.21) --
	(263.16,115.21) --
	(263.01,115.21) --
	(262.85,115.21) --
	(262.69,115.21) --
	(262.53,115.21) --
	(262.38,115.21) --
	(262.22,115.21) --
	(262.06,115.21) --
	(261.90,115.21) --
	(261.74,115.21) --
	(261.59,115.21) --
	(261.43,115.21) --
	(261.27,115.21) --
	(261.11,115.21) --
	(260.96,115.21) --
	(260.80,115.21) --
	(260.64,115.21) --
	(260.48,115.21) --
	(260.33,115.21) --
	(260.17,115.21) --
	(260.01,115.21) --
	(259.85,115.21) --
	(259.69,115.21) --
	(259.54,115.21) --
	(259.38,115.21) --
	(259.22,115.21) --
	(259.06,115.21) --
	(258.91,115.21) --
	(258.75,115.21) --
	(258.59,115.21) --
	(258.43,115.21) --
	(258.27,115.21) --
	(258.12,115.21) --
	(257.96,115.21) --
	(257.80,115.21) --
	(257.64,115.21) --
	(257.49,115.21) --
	(257.33,115.21) --
	(257.17,115.21) --
	(257.01,115.21) --
	(256.86,115.21) --
	(256.70,115.21) --
	(256.54,115.21) --
	(256.38,115.21) --
	(256.22,115.21) --
	(256.07,115.21) --
	(255.91,115.21) --
	(255.75,115.21) --
	(255.59,115.21) --
	(255.44,115.21) --
	(255.28,115.21) --
	(255.12,115.21) --
	(254.96,115.21) --
	(254.81,115.21) --
	(254.65,115.21) --
	(254.49,115.21) --
	(254.33,115.21) --
	(254.17,115.21) --
	(254.02,115.21) --
	(253.86,115.21) --
	(253.70,115.21) --
	(253.54,115.21) --
	(253.39,115.21) --
	(253.23,115.21) --
	(253.07,115.21) --
	(252.91,115.21) --
	(252.75,115.21) --
	(252.60,115.21) --
	(252.44,115.21) --
	(252.28,115.21) --
	(252.12,115.21) --
	(251.97,115.21) --
	(251.81,115.21) --
	(251.65,115.21) --
	(251.49,115.21) --
	(251.34,115.21) --
	(251.18,115.21) --
	(251.02,115.21) --
	(250.86,115.21) --
	(250.70,115.21) --
	(250.55,115.21) --
	(250.39,115.21) --
	(250.23,115.21) --
	(250.07,115.21) --
	(249.92,115.21) --
	(249.76,115.21) --
	(249.60,115.21) --
	(249.44,115.21) --
	(249.28,115.21) --
	(249.13,115.21) --
	(248.97,115.21) --
	(248.81,115.21) --
	(248.65,115.21) --
	(248.50,115.21) --
	(248.34,115.21) --
	(248.18,115.21) --
	(248.02,115.21) --
	(247.87,115.21) --
	(247.71,115.21) --
	(247.55,115.21) --
	(247.39,115.21) --
	(247.23,115.21) --
	(247.08,115.21) --
	(246.92,115.21) --
	(246.76,115.21) --
	(246.60,115.21) --
	(246.45,115.21) --
	(246.29,115.21) --
	(246.13,115.21) --
	(245.97,115.21) --
	(245.81,115.21) --
	(245.66,115.21) --
	(245.50,115.21) --
	(245.34,115.21) --
	(245.18,115.21) --
	(245.03,115.21) --
	(244.87,115.21) --
	(244.71,115.21) --
	(244.55,115.21) --
	(244.40,115.21) --
	(244.24,115.21) --
	(244.08,115.21) --
	(243.92,115.21) --
	(243.76,115.21) --
	(243.61,115.21) --
	(243.45,115.21) --
	(243.29,115.21) --
	(243.13,115.21) --
	(242.98,115.21) --
	(242.82,115.21) --
	(242.66,115.21) --
	(242.50,115.21) --
	(242.34,115.21) --
	(242.19,115.21) --
	(242.03,115.21) --
	(241.87,115.21) --
	(241.71,115.21) --
	(241.56,115.21) --
	(241.40,115.21) --
	(241.24,115.21) --
	(241.08,115.21) --
	(240.93,115.21) --
	(240.77,115.21) --
	(240.61,115.21) --
	(240.45,115.21) --
	(240.29,115.21) --
	(240.14,115.21) --
	(239.98,115.21) --
	(239.82,115.21) --
	(239.66,115.21) --
	(239.51,115.21) --
	(239.35,115.21) --
	(239.19,115.21) --
	(239.03,115.21) --
	(238.87,115.21) --
	(238.72,115.21) --
	(238.56,115.21) --
	(238.40,115.21) --
	(238.24,115.21) --
	(238.09,115.21) --
	(237.93,115.21) --
	(237.77,115.21) --
	(237.61,115.21) --
	(237.46,115.21) --
	(237.30,115.21) --
	(237.14,115.21) --
	(236.98,115.21) --
	(236.82,115.21) --
	(236.67,115.21) --
	(236.51,115.21) --
	(236.35,115.21) --
	(236.19,115.21) --
	(236.04,115.21) --
	(235.88,115.21) --
	(235.72,115.21) --
	(235.56,115.21) --
	(235.40,115.21) --
	(235.25,115.21) --
	(235.09,115.21) --
	(234.93,115.21) --
	(234.77,115.21) --
	(234.62,115.21) --
	(234.46,115.21) --
	(234.30,115.21) --
	(234.14,115.21) --
	(233.99,115.21) --
	(233.83,115.21) --
	(233.67,115.21) --
	(233.51,115.21) --
	(233.35,115.21) --
	(233.20,115.21) --
	(233.04,115.21) --
	(232.88,115.21) --
	(232.72,115.21) --
	(232.57,115.21) --
	(232.41,115.21) --
	(232.25,115.21) --
	(232.09,115.21) --
	(231.93,115.21) --
	(231.78,115.21) --
	(231.62,115.21) --
	(231.46,115.21) --
	(231.30,115.21) --
	(231.15,115.21) --
	(230.99,115.21) --
	(230.83,115.21) --
	(230.67,115.21) --
	(230.52,115.21) --
	(230.36,115.21) --
	(230.20,115.21) --
	(230.04,115.21) --
	(229.88,115.21) --
	(229.73,115.21) --
	(229.57,115.21) --
	(229.41,115.21) --
	(229.25,115.21) --
	(229.10,115.21) --
	(228.94,115.21) --
	(228.78,115.21) --
	(228.62,115.21) --
	(228.46,115.21) --
	(228.31,115.21) --
	(228.15,115.21) --
	(227.99,115.21) --
	(227.83,115.21) --
	(227.68,115.21) --
	(227.52,115.21) --
	(227.36,115.21) --
	(227.20,115.21) --
	(227.05,115.21) --
	(226.89,115.21) --
	(226.73,115.21) --
	(226.57,115.21) --
	(226.41,115.21) --
	(226.26,115.21) --
	(226.10,115.21) --
	(225.94,115.21) --
	(225.78,115.21) --
	(225.63,115.21) --
	(225.47,115.21) --
	(225.31,115.21) --
	(225.15,115.21) --
	(224.99,115.21) --
	(224.84,115.21) --
	(224.68,115.21) --
	(224.52,115.21) --
	(224.36,115.21) --
	(224.21,115.21) --
	(224.05,115.21) --
	(223.89,115.21) --
	(223.73,115.21) --
	(223.58,115.21) --
	(223.42,115.21) --
	(223.26,115.21) --
	(223.10,115.21) --
	(222.94,115.21) --
	(222.79,115.21) --
	(222.63,115.21) --
	(222.47,115.21) --
	(222.31,115.21) --
	(222.16,115.21) --
	(222.00,115.21) --
	(221.84,115.21) --
	(221.68,115.21) --
	(221.52,115.21) --
	(221.37,115.21) --
	(221.21,115.21) --
	(221.05,115.21) --
	(220.89,115.21) --
	(220.74,115.21) --
	(220.58,115.21) --
	(220.42,115.21) --
	(220.26,115.21) --
	(220.11,115.21) --
	(219.95,115.21) --
	(219.79,115.21) --
	(219.63,115.21) --
	(219.47,115.21) --
	(219.32,115.21) --
	(219.16,115.21) --
	(219.00,115.21) --
	(218.84,115.21) --
	(218.69,115.21) --
	(218.53,115.21) --
	(218.37,115.21) --
	(218.21,115.21) --
	(218.05,115.21) --
	(217.90,115.21) --
	(217.74,115.21) --
	(217.58,115.21) --
	(217.42,115.21) --
	(217.27,115.21) --
	(217.11,115.21) --
	(216.95,115.21) --
	(216.79,115.21) --
	(216.64,115.21) --
	(216.48,115.21) --
	(216.32,115.21) --
	(216.16,115.21) --
	(216.00,115.21) --
	(215.85,115.21) --
	(215.69,115.21) --
	(215.53,115.21) --
	(215.37,115.21) --
	(215.22,115.21) --
	(215.06,115.21) --
	(214.90,115.21) --
	(214.74,115.21) --
	(214.59,115.21) --
	(214.43,115.21) --
	(214.27,115.21) --
	(214.11,115.21) --
	(213.95,115.21) --
	(213.80,115.21) --
	(213.64,115.21) --
	(213.48,115.21) --
	(213.32,115.21) --
	(213.17,115.21) --
	(213.01,115.21) --
	(212.85,115.21) --
	(212.69,115.21) --
	(212.53,115.21) --
	(212.38,115.21) --
	(212.22,115.21) --
	(212.06,115.21) --
	(211.90,115.21) --
	(211.75,115.21) --
	(211.59,115.21) --
	(211.43,115.21) --
	(211.27,115.21) --
	(211.12,115.21) --
	(210.96,115.21) --
	(210.80,115.21) --
	(210.64,115.21) --
	(210.48,115.21) --
	(210.33,115.21) --
	(210.17,115.21) --
	(210.01,115.21) --
	(209.85,115.21) --
	(209.70,115.21) --
	(209.54,115.21) --
	(209.38,115.21) --
	(209.22,115.21) --
	(209.06,115.21) --
	(208.91,115.21) --
	(208.75,115.21) --
	(208.59,115.21) --
	(208.43,115.21) --
	(208.28,115.21) --
	(208.12,115.21) --
	(207.96,115.21) --
	(207.80,115.21) --
	(207.65,115.21) --
	(207.49,115.21) --
	(207.33,115.21) --
	(207.17,115.21) --
	(207.01,115.21) --
	(206.86,115.21) --
	(206.70,115.21) --
	(206.54,115.21) --
	(206.38,115.21) --
	(206.23,115.21) --
	(206.07,115.21) --
	(205.91,115.21) --
	(205.75,115.21) --
	(205.59,115.21) --
	(205.44,115.21) --
	(205.28,115.21) --
	(205.12,115.21) --
	(204.96,115.21) --
	(204.81,115.21) --
	(204.65,115.21) --
	(204.49,115.21) --
	(204.33,115.21) --
	(204.18,115.21) --
	(204.02,115.21) --
	(203.86,115.21) --
	(203.70,115.21) --
	(203.54,115.21) --
	(203.39,115.21) --
	(203.23,115.21) --
	(203.07,115.21) --
	(202.91,115.21) --
	(202.76,115.21) --
	(202.60,115.21) --
	(202.44,115.21) --
	(202.28,115.21) --
	(202.12,115.21) --
	(201.97,115.21) --
	(201.81,115.21) --
	(201.65,115.21) --
	(201.49,115.21) --
	(201.34,115.21) --
	(201.18,115.21) --
	(201.02,115.21) --
	(200.86,115.21) --
	(200.71,115.21) --
	(200.55,115.21) --
	(200.39,115.21) --
	(200.23,115.21) --
	(200.07,115.21) --
	(199.92,115.21) --
	(199.76,115.21) --
	(199.60,115.21) --
	(199.44,115.21) --
	(199.29,115.21) --
	(199.13,115.21) --
	(198.97,115.21) --
	(198.81,115.21) --
	(198.65,115.21) --
	(198.50,115.21) --
	(198.34,115.21) --
	(198.18,115.21) --
	(198.02,115.21) --
	(197.87,115.21) --
	(197.71,115.21) --
	(197.55,115.21) --
	(197.39,115.21) --
	(197.24,115.21) --
	(197.08,115.21) --
	(196.92,115.21) --
	(196.76,115.21) --
	(196.60,115.21) --
	(196.45,115.21) --
	(196.29,115.21) --
	(196.13,115.21) --
	(195.97,115.21) --
	(195.82,115.21) --
	(195.66,115.21) --
	(195.50,115.21) --
	(195.34,115.21) --
	(195.18,115.21) --
	(195.03,115.21) --
	(194.87,115.21) --
	(194.71,115.21) --
	(194.55,115.21) --
	(194.40,115.21) --
	(194.24,115.21) --
	(194.08,115.21) --
	(193.92,115.21) --
	(193.77,115.21) --
	(193.61,115.21) --
	(193.45,115.21) --
	(193.29,115.21) --
	(193.13,115.21) --
	(192.98,115.21) --
	(192.82,115.21) --
	(192.66,115.21) --
	(192.50,115.21) --
	(192.35,115.21) --
	(192.19,115.21) --
	(192.03,115.21) --
	(191.87,115.21) --
	(191.71,115.21) --
	cycle;

\path[] (191.71,115.21) --
	(191.87,115.21) --
	(192.03,115.21) --
	(192.19,115.21) --
	(192.35,115.21) --
	(192.50,115.21) --
	(192.66,115.21) --
	(192.82,115.21) --
	(192.98,115.21) --
	(193.13,115.21) --
	(193.29,115.21) --
	(193.45,115.21) --
	(193.61,115.21) --
	(193.77,115.21) --
	(193.92,115.21) --
	(194.08,115.21) --
	(194.24,115.21) --
	(194.40,115.21) --
	(194.55,115.21) --
	(194.71,115.21) --
	(194.87,115.21) --
	(195.03,115.21) --
	(195.18,115.21) --
	(195.34,115.21) --
	(195.50,115.21) --
	(195.66,115.21) --
	(195.82,115.21) --
	(195.97,115.21) --
	(196.13,115.21) --
	(196.29,115.21) --
	(196.45,115.21) --
	(196.60,115.21) --
	(196.76,115.21) --
	(196.92,115.21) --
	(197.08,115.21) --
	(197.24,115.21) --
	(197.39,115.21) --
	(197.55,115.21) --
	(197.71,115.21) --
	(197.87,115.21) --
	(198.02,115.21) --
	(198.18,115.21) --
	(198.34,115.21) --
	(198.50,115.21) --
	(198.65,115.21) --
	(198.81,115.21) --
	(198.97,115.21) --
	(199.13,115.21) --
	(199.29,115.21) --
	(199.44,115.21) --
	(199.60,115.21) --
	(199.76,115.21) --
	(199.92,115.21) --
	(200.07,115.21) --
	(200.23,115.21) --
	(200.39,115.21) --
	(200.55,115.21) --
	(200.71,115.21) --
	(200.86,115.21) --
	(201.02,115.21) --
	(201.18,115.21) --
	(201.34,115.21) --
	(201.49,115.21) --
	(201.65,115.21) --
	(201.81,115.21) --
	(201.97,115.21) --
	(202.12,115.21) --
	(202.28,115.21) --
	(202.44,115.21) --
	(202.60,115.21) --
	(202.76,115.21) --
	(202.91,115.21) --
	(203.07,115.21) --
	(203.23,115.21) --
	(203.39,115.21) --
	(203.54,115.21) --
	(203.70,115.21) --
	(203.86,115.21) --
	(204.02,115.21) --
	(204.18,115.21) --
	(204.33,115.21) --
	(204.49,115.21) --
	(204.65,115.21) --
	(204.81,115.21) --
	(204.96,115.21) --
	(205.12,115.21) --
	(205.28,115.21) --
	(205.44,115.21) --
	(205.59,115.21) --
	(205.75,115.21) --
	(205.91,115.21) --
	(206.07,115.21) --
	(206.23,115.21) --
	(206.38,115.21) --
	(206.54,115.21) --
	(206.70,115.21) --
	(206.86,115.21) --
	(207.01,115.21) --
	(207.17,115.21) --
	(207.33,115.21) --
	(207.49,115.21) --
	(207.65,115.21) --
	(207.80,115.21) --
	(207.96,115.21) --
	(208.12,115.21) --
	(208.28,115.21) --
	(208.43,115.21) --
	(208.59,115.21) --
	(208.75,115.21) --
	(208.91,115.21) --
	(209.06,115.21) --
	(209.22,115.21) --
	(209.38,115.21) --
	(209.54,115.21) --
	(209.70,115.21) --
	(209.85,115.21) --
	(210.01,115.21) --
	(210.17,115.21) --
	(210.33,115.21) --
	(210.48,115.21) --
	(210.64,115.21) --
	(210.80,115.21) --
	(210.96,115.21) --
	(211.12,115.21) --
	(211.27,115.21) --
	(211.43,115.21) --
	(211.59,115.21) --
	(211.75,115.21) --
	(211.90,115.21) --
	(212.06,115.21) --
	(212.22,115.21) --
	(212.38,115.21) --
	(212.53,115.21) --
	(212.69,115.21) --
	(212.85,115.21) --
	(213.01,115.21) --
	(213.17,115.21) --
	(213.32,115.21) --
	(213.48,115.21) --
	(213.64,115.21) --
	(213.80,115.21) --
	(213.95,115.21) --
	(214.11,115.21) --
	(214.27,115.21) --
	(214.43,115.21) --
	(214.59,115.21) --
	(214.74,115.21) --
	(214.90,115.21) --
	(215.06,115.21) --
	(215.22,115.21) --
	(215.37,115.21) --
	(215.53,115.21) --
	(215.69,115.21) --
	(215.85,115.21) --
	(216.00,115.21) --
	(216.16,115.21) --
	(216.32,115.21) --
	(216.48,115.21) --
	(216.64,115.21) --
	(216.79,115.21) --
	(216.95,115.21) --
	(217.11,115.21) --
	(217.27,115.21) --
	(217.42,115.21) --
	(217.58,115.21) --
	(217.74,115.21) --
	(217.90,115.21) --
	(218.05,115.21) --
	(218.21,115.21) --
	(218.37,115.21) --
	(218.53,115.21) --
	(218.69,115.21) --
	(218.84,115.21) --
	(219.00,115.21) --
	(219.16,115.21) --
	(219.32,115.21) --
	(219.47,115.21) --
	(219.63,115.21) --
	(219.79,115.21) --
	(219.95,115.21) --
	(220.11,115.21) --
	(220.26,115.21) --
	(220.42,115.21) --
	(220.58,115.21) --
	(220.74,115.21) --
	(220.89,115.21) --
	(221.05,115.21) --
	(221.21,115.21) --
	(221.37,115.21) --
	(221.52,115.21) --
	(221.68,115.21) --
	(221.84,115.21) --
	(222.00,115.21) --
	(222.16,115.21) --
	(222.31,115.21) --
	(222.47,115.21) --
	(222.63,115.21) --
	(222.79,115.21) --
	(222.94,115.21) --
	(223.10,115.21) --
	(223.26,115.21) --
	(223.42,115.21) --
	(223.58,115.21) --
	(223.73,115.21) --
	(223.89,115.21) --
	(224.05,115.21) --
	(224.21,115.21) --
	(224.36,115.21) --
	(224.52,115.21) --
	(224.68,115.21) --
	(224.84,115.21) --
	(224.99,115.21) --
	(225.15,115.21) --
	(225.31,115.21) --
	(225.47,115.21) --
	(225.63,115.21) --
	(225.78,115.21) --
	(225.94,115.21) --
	(226.10,115.21) --
	(226.26,115.21) --
	(226.41,115.21) --
	(226.57,115.21) --
	(226.73,115.21) --
	(226.89,115.21) --
	(227.05,115.21) --
	(227.20,115.21) --
	(227.36,115.21) --
	(227.52,115.21) --
	(227.68,115.21) --
	(227.83,115.21) --
	(227.99,115.21) --
	(228.15,115.21) --
	(228.31,115.21) --
	(228.46,115.21) --
	(228.62,115.21) --
	(228.78,115.21) --
	(228.94,115.21) --
	(229.10,115.21) --
	(229.25,115.21) --
	(229.41,115.21) --
	(229.57,115.21) --
	(229.73,115.21) --
	(229.88,115.21) --
	(230.04,115.21) --
	(230.20,115.22) --
	(230.36,115.22) --
	(230.52,115.22) --
	(230.67,115.22) --
	(230.83,115.22) --
	(230.99,115.22) --
	(231.15,115.23) --
	(231.30,115.23) --
	(231.46,115.23) --
	(231.62,115.24) --
	(231.78,115.25) --
	(231.93,115.26) --
	(232.09,115.27) --
	(232.25,115.27) --
	(232.41,115.27) --
	(232.57,115.28) --
	(232.72,115.30) --
	(232.88,115.31) --
	(233.04,115.33) --
	(233.20,115.35) --
	(233.35,115.36) --
	(233.51,115.37) --
	(233.67,115.39) --
	(233.83,115.41) --
	(233.99,115.43) --
	(234.14,115.46) --
	(234.30,115.49) --
	(234.46,115.51) --
	(234.62,115.54) --
	(234.77,115.57) --
	(234.93,115.61) --
	(235.09,115.66) --
	(235.25,115.72) --
	(235.40,115.79) --
	(235.56,115.86) --
	(235.72,115.93) --
	(235.88,116.01) --
	(236.04,116.10) --
	(236.19,116.19) --
	(236.35,116.29) --
	(236.51,116.40) --
	(236.67,116.51) --
	(236.82,116.62) --
	(236.98,116.76) --
	(237.14,116.91) --
	(237.30,117.08) --
	(237.46,117.26) --
	(237.61,117.45) --
	(237.77,117.65) --
	(237.93,117.85) --
	(238.09,118.06) --
	(238.24,118.30) --
	(238.40,118.57) --
	(238.56,118.87) --
	(238.72,119.19) --
	(238.87,119.51) --
	(239.03,119.85) --
	(239.19,120.20) --
	(239.35,120.57) --
	(239.51,120.96) --
	(239.66,121.37) --
	(239.82,121.79) --
	(239.98,122.21) --
	(240.14,122.65) --
	(240.29,123.12) --
	(240.45,123.63) --
	(240.61,124.19) --
	(240.77,124.79) --
	(240.93,125.43) --
	(241.08,126.11) --
	(241.24,126.84) --
	(241.40,127.60) --
	(241.56,128.38) --
	(241.71,129.14) --
	(241.87,129.86) --
	(242.03,130.58) --
	(242.19,131.32) --
	(242.34,132.11) --
	(242.50,132.98) --
	(242.66,133.91) --
	(242.82,134.88) --
	(242.98,135.89) --
	(243.13,136.93) --
	(243.29,137.98) --
	(243.45,138.98) --
	(243.61,139.91) --
	(243.76,140.82) --
	(243.92,141.78) --
	(244.08,142.81) --
	(244.24,143.90) --
	(244.40,145.02) --
	(244.55,146.11) --
	(244.71,147.15) --
	(244.87,148.14) --
	(245.03,149.10) --
	(245.18,150.06) --
	(245.34,151.03) --
	(245.50,152.03) --
	(245.66,153.05) --
	(245.81,154.03) --
	(245.97,154.93) --
	(246.13,155.76) --
	(246.29,156.56) --
	(246.45,157.37) --
	(246.60,158.17) --
	(246.76,158.91) --
	(246.92,159.60) --
	(247.08,160.25) --
	(247.23,160.87) --
	(247.39,161.44) --
	(247.55,161.96) --
	(247.71,162.45) --
	(247.87,162.93) --
	(248.02,163.41) --
	(248.18,163.87) --
	(248.34,164.26) --
	(248.50,164.55) --
	(248.65,164.75) --
	(248.81,164.88) --
	(248.97,164.97) --
	(249.13,165.01) --
	(249.28,164.97) --
	(249.44,164.80) --
	(249.60,164.52) --
	(249.76,164.18) --
	(249.92,163.83) --
	(250.07,163.50) --
	(250.23,163.17) --
	(250.39,162.78) --
	(250.55,162.28) --
	(250.70,161.71) --
	(250.86,161.11) --
	(251.02,160.51) --
	(251.18,159.89) --
	(251.34,159.19) --
	(251.49,158.37) --
	(251.65,157.47) --
	(251.81,156.55) --
	(251.97,155.64) --
	(252.12,154.78) --
	(252.28,153.95) --
	(252.44,153.10) --
	(252.60,152.21) --
	(252.75,151.29) --
	(252.91,150.34) --
	(253.07,149.37) --
	(253.23,148.36) --
	(253.39,147.30) --
	(253.54,146.20) --
	(253.70,145.08) --
	(253.86,143.96) --
	(254.02,142.88) --
	(254.17,141.85) --
	(254.33,140.86) --
	(254.49,139.90) --
	(254.65,138.92) --
	(254.81,137.94) --
	(254.96,136.96) --
	(255.12,136.00) --
	(255.28,135.06) --
	(255.44,134.14) --
	(255.59,133.26) --
	(255.75,132.41) --
	(255.91,131.57) --
	(256.07,130.75) --
	(256.22,129.92) --
	(256.38,129.12) --
	(256.54,128.35) --
	(256.70,127.60) --
	(256.86,126.89) --
	(257.01,126.22) --
	(257.17,125.59) --
	(257.33,124.98) --
	(257.49,124.41) --
	(257.64,123.87) --
	(257.80,123.35) --
	(257.96,122.84) --
	(258.12,122.34) --
	(258.27,121.84) --
	(258.43,121.36) --
	(258.59,120.91) --
	(258.75,120.51) --
	(258.91,120.13) --
	(259.06,119.78) --
	(259.22,119.46) --
	(259.38,119.17) --
	(259.54,118.91) --
	(259.69,118.65) --
	(259.85,118.38) --
	(260.01,118.11) --
	(260.17,117.86) --
	(260.33,117.64) --
	(260.48,117.44) --
	(260.64,117.25) --
	(260.80,117.09) --
	(260.96,116.94) --
	(261.11,116.81) --
	(261.27,116.68) --
	(261.43,116.55) --
	(261.59,116.43) --
	(261.74,116.32) --
	(261.90,116.22) --
	(262.06,116.13) --
	(262.22,116.05) --
	(262.38,115.96) --
	(262.53,115.88) --
	(262.69,115.80) --
	(262.85,115.74) --
	(263.01,115.69) --
	(263.16,115.64) --
	(263.32,115.60) --
	(263.48,115.56) --
	(263.64,115.53) --
	(263.80,115.50) --
	(263.95,115.47) --
	(264.11,115.44) --
	(264.27,115.41) --
	(264.43,115.39) --
	(264.58,115.37) --
	(264.74,115.36) --
	(264.90,115.34) --
	(265.06,115.32) --
	(265.21,115.30) --
	(265.37,115.29) --
	(265.53,115.28) --
	(265.69,115.27) --
	(265.85,115.27) --
	(266.00,115.26) --
	(266.16,115.26) --
	(266.32,115.25) --
	(266.48,115.25) --
	(266.63,115.24) --
	(266.79,115.24) --
	(266.95,115.23) --
	(267.11,115.23) --
	(267.27,115.22) --
	(267.42,115.22) --
	(267.58,115.22) --
	(267.74,115.22) --
	(267.90,115.22) --
	(268.05,115.22) --
	(268.21,115.22) --
	(268.37,115.22) --
	(268.53,115.21) --
	(268.68,115.21) --
	(268.84,115.21) --
	(269.00,115.21) --
	(269.16,115.21) --
	(269.32,115.21) --
	(269.47,115.21) --
	(269.63,115.21) --
	(269.79,115.21) --
	(269.95,115.21) --
	(270.10,115.21) --
	(270.26,115.21) --
	(270.42,115.21) --
	(270.58,115.21) --
	(270.74,115.21) --
	(270.89,115.21) --
	(271.05,115.21) --
	(271.21,115.21) --
	(271.37,115.21) --
	(271.52,115.21) --
	(271.68,115.21) --
	(271.84,115.21) --
	(272.00,115.21) --
	(272.15,115.21) --
	(272.31,115.21);
\definecolor{drawColor}{RGB}{102,194,165}

\path[draw=drawColor,line width= 1.3pt,line join=round] (191.71,118.94) --
	(192.18,118.97) --
	(192.64,118.99) --
	(193.10,119.02) --
	(193.56,119.05) --
	(194.02,119.08) --
	(194.48,119.10) --
	(194.94,119.13) --
	(195.40,119.16) --
	(195.86,119.18) --
	(196.32,119.21) --
	(196.78,119.23) --
	(197.24,119.26) --
	(197.70,119.29) --
	(198.16,119.31) --
	(198.62,119.34) --
	(199.08,119.36) --
	(199.54,119.38) --
	(200.00,119.41) --
	(200.47,119.43) --
	(200.93,119.46) --
	(201.39,119.48) --
	(201.85,119.50) --
	(202.31,119.53) --
	(202.77,119.55) --
	(203.23,119.57) --
	(203.69,119.59) --
	(204.15,119.61) --
	(204.61,119.63) --
	(205.07,119.65) --
	(205.53,119.67) --
	(205.99,119.69) --
	(206.45,119.71) --
	(206.91,119.73) --
	(207.37,119.75) --
	(207.83,119.77) --
	(208.29,119.79) --
	(208.76,119.81) --
	(209.22,119.82) --
	(209.68,119.84) --
	(210.14,119.86) --
	(210.60,119.87) --
	(211.06,119.89) --
	(211.52,119.90) --
	(211.98,119.92) --
	(212.44,119.93) --
	(212.90,119.95) --
	(213.36,119.96) --
	(213.82,119.97) --
	(214.28,119.99) --
	(214.74,120.00) --
	(215.20,120.01) --
	(215.66,120.02) --
	(216.12,120.03) --
	(216.58,120.04) --
	(217.05,120.05) --
	(217.51,120.06) --
	(217.97,120.07) --
	(218.43,120.08) --
	(218.89,120.09) --
	(219.35,120.10) --
	(219.81,120.10) --
	(220.27,120.11) --
	(220.73,120.12) --
	(221.19,120.12) --
	(221.65,120.13) --
	(222.11,120.13) --
	(222.57,120.14) --
	(223.03,120.14) --
	(223.49,120.14) --
	(223.95,120.14) --
	(224.41,120.15) --
	(224.88,120.15) --
	(225.34,120.15) --
	(225.80,120.15) --
	(226.26,120.15) --
	(226.72,120.15) --
	(227.18,120.15) --
	(227.64,120.15) --
	(228.10,120.15) --
	(228.56,120.14) --
	(229.02,120.14) --
	(229.48,120.14) --
	(229.94,120.14) --
	(230.40,120.13) --
	(230.86,120.13) --
	(231.32,120.12) --
	(231.78,120.12) --
	(232.24,120.11) --
	(232.70,120.10) --
	(233.17,120.10) --
	(233.63,120.09) --
	(234.09,120.08) --
	(234.55,120.07) --
	(235.01,120.06) --
	(235.47,120.05) --
	(235.93,120.04) --
	(236.39,120.03) --
	(236.85,120.02) --
	(237.31,120.01) --
	(237.77,120.00) --
	(238.23,119.99) --
	(238.69,119.97) --
	(239.15,119.96) --
	(239.61,119.95) --
	(240.07,119.93) --
	(240.53,119.92) --
	(240.99,119.90) --
	(241.46,119.89) --
	(241.92,119.87) --
	(242.38,119.86) --
	(242.84,119.84) --
	(243.30,119.82) --
	(243.76,119.81) --
	(244.22,119.79) --
	(244.68,119.77) --
	(245.14,119.75) --
	(245.60,119.73) --
	(246.06,119.71) --
	(246.52,119.69) --
	(246.98,119.67) --
	(247.44,119.65) --
	(247.90,119.63) --
	(248.36,119.61) --
	(248.82,119.59) --
	(249.28,119.57) --
	(249.75,119.55) --
	(250.21,119.53) --
	(250.67,119.50) --
	(251.13,119.48) --
	(251.59,119.46) --
	(252.05,119.43) --
	(252.51,119.41) --
	(252.97,119.38) --
	(253.43,119.36) --
	(253.89,119.34) --
	(254.35,119.31) --
	(254.81,119.29) --
	(255.27,119.26) --
	(255.73,119.23) --
	(256.19,119.21) --
	(256.65,119.18) --
	(257.11,119.16) --
	(257.57,119.13) --
	(258.04,119.10) --
	(258.50,119.08) --
	(258.96,119.05) --
	(259.42,119.02) --
	(259.88,118.99) --
	(260.34,118.97) --
	(260.80,118.94) --
	(261.26,118.91) --
	(261.72,118.88) --
	(262.18,118.85) --
	(262.64,118.82) --
	(263.10,118.80) --
	(263.56,118.77) --
	(264.02,118.74) --
	(264.48,118.71) --
	(264.94,118.68) --
	(265.40,118.65) --
	(265.86,118.62) --
	(266.33,118.59) --
	(266.79,118.56) --
	(267.25,118.53) --
	(267.71,118.50) --
	(268.17,118.47) --
	(268.63,118.44) --
	(269.09,118.41) --
	(269.55,118.38) --
	(270.01,118.35) --
	(270.47,118.32) --
	(270.93,118.29) --
	(271.39,118.26) --
	(271.85,118.23) --
	(272.31,118.20);
\definecolor{drawColor}{RGB}{252,141,98}

\path[draw=drawColor,line width= 1.3pt,line join=round] (191.71,115.21) --
	(192.18,115.21) --
	(192.64,115.21) --
	(193.10,115.21) --
	(193.56,115.21) --
	(194.02,115.21) --
	(194.48,115.21) --
	(194.94,115.21) --
	(195.40,115.21) --
	(195.86,115.21) --
	(196.32,115.21) --
	(196.78,115.21) --
	(197.24,115.21) --
	(197.70,115.21) --
	(198.16,115.21) --
	(198.62,115.21) --
	(199.08,115.21) --
	(199.54,115.21) --
	(200.00,115.21) --
	(200.47,115.21) --
	(200.93,115.21) --
	(201.39,115.21) --
	(201.85,115.21) --
	(202.31,115.21) --
	(202.77,115.21) --
	(203.23,115.21) --
	(203.69,115.21) --
	(204.15,115.21) --
	(204.61,115.21) --
	(205.07,115.21) --
	(205.53,115.21) --
	(205.99,115.21) --
	(206.45,115.21) --
	(206.91,115.21) --
	(207.37,115.21) --
	(207.83,115.21) --
	(208.29,115.21) --
	(208.76,115.21) --
	(209.22,115.21) --
	(209.68,115.21) --
	(210.14,115.21) --
	(210.60,115.21) --
	(211.06,115.21) --
	(211.52,115.21) --
	(211.98,115.21) --
	(212.44,115.21) --
	(212.90,115.21) --
	(213.36,115.21) --
	(213.82,115.21) --
	(214.28,115.21) --
	(214.74,115.21) --
	(215.20,115.21) --
	(215.66,115.21) --
	(216.12,115.21) --
	(216.58,115.21) --
	(217.05,115.21) --
	(217.51,115.21) --
	(217.97,115.21) --
	(218.43,115.21) --
	(218.89,115.21) --
	(219.35,115.21) --
	(219.81,115.21) --
	(220.27,115.21) --
	(220.73,115.21) --
	(221.19,115.21) --
	(221.65,115.21) --
	(222.11,115.21) --
	(222.57,115.21) --
	(223.03,115.21) --
	(223.49,115.21) --
	(223.95,115.21) --
	(224.41,115.21) --
	(224.88,115.21) --
	(225.34,115.21) --
	(225.80,115.21) --
	(226.26,115.21) --
	(226.72,115.21) --
	(227.18,115.21) --
	(227.64,115.21) --
	(228.10,115.21) --
	(228.56,115.21) --
	(229.02,115.21) --
	(229.48,115.21) --
	(229.94,115.21) --
	(230.40,115.22) --
	(230.86,115.22) --
	(231.32,115.23) --
	(231.78,115.24) --
	(232.24,115.26) --
	(232.70,115.28) --
	(233.17,115.32) --
	(233.63,115.36) --
	(234.09,115.42) --
	(234.55,115.51) --
	(235.01,115.62) --
	(235.47,115.76) --
	(235.93,115.95) --
	(236.39,116.20) --
	(236.85,116.51) --
	(237.31,116.90) --
	(237.77,117.39) --
	(238.23,118.00) --
	(238.69,118.73) --
	(239.15,119.62) --
	(239.61,120.67) --
	(240.07,121.91) --
	(240.53,123.35) --
	(240.99,125.00) --
	(241.46,126.87) --
	(241.92,128.96) --
	(242.38,131.26) --
	(242.84,133.77) --
	(243.30,136.45) --
	(243.76,139.27) --
	(244.22,142.21) --
	(244.68,145.19) --
	(245.14,148.18) --
	(245.60,151.11) --
	(246.06,153.91) --
	(246.52,156.51) --
	(246.98,158.84) --
	(247.44,160.85) --
	(247.90,162.48) --
	(248.36,163.68) --
	(248.82,164.41) --
	(249.28,164.66) --
	(249.75,164.41) --
	(250.21,163.68) --
	(250.67,162.48) --
	(251.13,160.85) --
	(251.59,158.84) --
	(252.05,156.51) --
	(252.51,153.91) --
	(252.97,151.11) --
	(253.43,148.18) --
	(253.89,145.19) --
	(254.35,142.21) --
	(254.81,139.27) --
	(255.27,136.45) --
	(255.73,133.77) --
	(256.19,131.26) --
	(256.65,128.96) --
	(257.11,126.87) --
	(257.57,125.00) --
	(258.04,123.35) --
	(258.50,121.91) --
	(258.96,120.67) --
	(259.42,119.62) --
	(259.88,118.73) --
	(260.34,118.00) --
	(260.80,117.39) --
	(261.26,116.90) --
	(261.72,116.51) --
	(262.18,116.20) --
	(262.64,115.95) --
	(263.10,115.76) --
	(263.56,115.62) --
	(264.02,115.51) --
	(264.48,115.42) --
	(264.94,115.36) --
	(265.40,115.32) --
	(265.86,115.28) --
	(266.33,115.26) --
	(266.79,115.24) --
	(267.25,115.23) --
	(267.71,115.22) --
	(268.17,115.22) --
	(268.63,115.21) --
	(269.09,115.21) --
	(269.55,115.21) --
	(270.01,115.21) --
	(270.47,115.21) --
	(270.93,115.21) --
	(271.39,115.21) --
	(271.85,115.21) --
	(272.31,115.21);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (249.28,174.26) {$\alpha = 1$};

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (187.68,111.18) rectangle (276.34,199.83);
\end{scope}
\begin{scope}
\definecolor{fillColor}{RGB}{141,160,203}

\path[fill=fillColor,fill opacity=0.50] (287.37,210.86) --
	(287.53,210.86) --
	(287.69,210.86) --
	(287.85,210.86) --
	(288.00,210.86) --
	(288.16,210.86) --
	(288.32,210.86) --
	(288.48,210.86) --
	(288.63,210.86) --
	(288.79,210.86) --
	(288.95,210.86) --
	(289.11,210.86) --
	(289.27,210.86) --
	(289.42,210.86) --
	(289.58,210.86) --
	(289.74,210.86) --
	(289.90,210.86) --
	(290.05,210.86) --
	(290.21,210.86) --
	(290.37,210.86) --
	(290.53,210.86) --
	(290.68,210.86) --
	(290.84,210.86) --
	(291.00,210.86) --
	(291.16,210.86) --
	(291.32,210.86) --
	(291.47,210.86) --
	(291.63,210.86) --
	(291.79,210.86) --
	(291.95,210.86) --
	(292.10,210.86) --
	(292.26,210.86) --
	(292.42,210.86) --
	(292.58,210.86) --
	(292.74,210.86) --
	(292.89,210.86) --
	(293.05,210.86) --
	(293.21,210.86) --
	(293.37,210.86) --
	(293.52,210.86) --
	(293.68,210.86) --
	(293.84,210.86) --
	(294.00,210.86) --
	(294.15,210.86) --
	(294.31,210.86) --
	(294.47,210.86) --
	(294.63,210.86) --
	(294.79,210.86) --
	(294.94,210.86) --
	(295.10,210.86) --
	(295.26,210.86) --
	(295.42,210.86) --
	(295.57,210.86) --
	(295.73,210.86) --
	(295.89,210.86) --
	(296.05,210.86) --
	(296.20,210.86) --
	(296.36,210.86) --
	(296.52,210.86) --
	(296.68,210.86) --
	(296.84,210.86) --
	(296.99,210.86) --
	(297.15,210.86) --
	(297.31,210.86) --
	(297.47,210.86) --
	(297.62,210.86) --
	(297.78,210.86) --
	(297.94,210.86) --
	(298.10,210.86) --
	(298.26,210.86) --
	(298.41,210.86) --
	(298.57,210.86) --
	(298.73,210.86) --
	(298.89,210.86) --
	(299.04,210.86) --
	(299.20,210.86) --
	(299.36,210.86) --
	(299.52,210.86) --
	(299.67,210.86) --
	(299.83,210.86) --
	(299.99,210.86) --
	(300.15,210.86) --
	(300.31,210.86) --
	(300.46,210.86) --
	(300.62,210.86) --
	(300.78,210.86) --
	(300.94,210.86) --
	(301.09,210.86) --
	(301.25,210.86) --
	(301.41,210.86) --
	(301.57,210.86) --
	(301.73,210.86) --
	(301.88,210.86) --
	(302.04,210.86) --
	(302.20,210.86) --
	(302.36,210.86) --
	(302.51,210.86) --
	(302.67,210.86) --
	(302.83,210.86) --
	(302.99,210.86) --
	(303.14,210.86) --
	(303.30,210.86) --
	(303.46,210.86) --
	(303.62,210.86) --
	(303.78,210.86) --
	(303.93,210.86) --
	(304.09,210.86) --
	(304.25,210.86) --
	(304.41,210.86) --
	(304.56,210.86) --
	(304.72,210.86) --
	(304.88,210.86) --
	(305.04,210.86) --
	(305.20,210.86) --
	(305.35,210.86) --
	(305.51,210.86) --
	(305.67,210.86) --
	(305.83,210.86) --
	(305.98,210.86) --
	(306.14,210.86) --
	(306.30,210.86) --
	(306.46,210.86) --
	(306.61,210.86) --
	(306.77,210.86) --
	(306.93,210.86) --
	(307.09,210.86) --
	(307.25,210.86) --
	(307.40,210.86) --
	(307.56,210.86) --
	(307.72,210.86) --
	(307.88,210.86) --
	(308.03,210.86) --
	(308.19,210.86) --
	(308.35,210.86) --
	(308.51,210.86) --
	(308.67,210.86) --
	(308.82,210.86) --
	(308.98,210.86) --
	(309.14,210.86) --
	(309.30,210.86) --
	(309.45,210.86) --
	(309.61,210.86) --
	(309.77,210.86) --
	(309.93,210.86) --
	(310.08,210.86) --
	(310.24,210.86) --
	(310.40,210.86) --
	(310.56,210.86) --
	(310.72,210.86) --
	(310.87,210.86) --
	(311.03,210.86) --
	(311.19,210.86) --
	(311.35,210.86) --
	(311.50,210.86) --
	(311.66,210.86) --
	(311.82,210.86) --
	(311.98,210.86) --
	(312.14,210.86) --
	(312.29,210.86) --
	(312.45,210.86) --
	(312.61,210.86) --
	(312.77,210.86) --
	(312.92,210.86) --
	(313.08,210.86) --
	(313.24,210.86) --
	(313.40,210.86) --
	(313.55,210.86) --
	(313.71,210.86) --
	(313.87,210.86) --
	(314.03,210.86) --
	(314.19,210.86) --
	(314.34,210.86) --
	(314.50,210.86) --
	(314.66,210.86) --
	(314.82,210.86) --
	(314.97,210.86) --
	(315.13,210.86) --
	(315.29,210.86) --
	(315.45,210.86) --
	(315.61,210.86) --
	(315.76,210.86) --
	(315.92,210.86) --
	(316.08,210.86) --
	(316.24,210.86) --
	(316.39,210.86) --
	(316.55,210.86) --
	(316.71,210.86) --
	(316.87,210.86) --
	(317.02,210.86) --
	(317.18,210.86) --
	(317.34,210.86) --
	(317.50,210.86) --
	(317.66,210.86) --
	(317.81,210.86) --
	(317.97,210.86) --
	(318.13,210.86) --
	(318.29,210.86) --
	(318.44,210.86) --
	(318.60,210.86) --
	(318.76,210.86) --
	(318.92,210.86) --
	(319.08,210.86) --
	(319.23,210.86) --
	(319.39,210.86) --
	(319.55,210.86) --
	(319.71,210.86) --
	(319.86,210.86) --
	(320.02,210.86) --
	(320.18,210.86) --
	(320.34,210.86) --
	(320.49,210.86) --
	(320.65,210.86) --
	(320.81,210.86) --
	(320.97,210.86) --
	(321.13,210.86) --
	(321.28,210.86) --
	(321.44,210.86) --
	(321.60,210.87) --
	(321.76,210.86) --
	(321.91,210.86) --
	(322.07,210.86) --
	(322.23,210.87) --
	(322.39,210.87) --
	(322.55,210.87) --
	(322.70,210.87) --
	(322.86,210.87) --
	(323.02,210.87) --
	(323.18,210.87) --
	(323.33,210.87) --
	(323.49,210.87) --
	(323.65,210.87) --
	(323.81,210.87) --
	(323.96,210.87) --
	(324.12,210.87) --
	(324.28,210.87) --
	(324.44,210.87) --
	(324.60,210.87) --
	(324.75,210.87) --
	(324.91,210.87) --
	(325.07,210.87) --
	(325.23,210.87) --
	(325.38,210.87) --
	(325.54,210.87) --
	(325.70,210.87) --
	(325.86,210.87) --
	(326.02,210.88) --
	(326.17,210.88) --
	(326.33,210.88) --
	(326.49,210.89) --
	(326.65,210.89) --
	(326.80,210.89) --
	(326.96,210.89) --
	(327.12,210.90) --
	(327.28,210.90) --
	(327.43,210.90) --
	(327.59,210.90) --
	(327.75,210.91) --
	(327.91,210.92) --
	(328.07,210.93) --
	(328.22,210.94) --
	(328.38,210.96) --
	(328.54,210.98) --
	(328.70,210.99) --
	(328.85,211.01) --
	(329.01,211.03) --
	(329.17,211.05) --
	(329.33,211.08) --
	(329.49,211.11) --
	(329.64,211.14) --
	(329.80,211.17) --
	(329.96,211.19) --
	(330.12,211.22) --
	(330.27,211.27) --
	(330.43,211.32) --
	(330.59,211.37) --
	(330.75,211.42) --
	(330.90,211.47) --
	(331.06,211.53) --
	(331.22,211.60) --
	(331.38,211.69) --
	(331.54,211.79) --
	(331.69,211.89) --
	(331.85,212.00) --
	(332.01,212.11) --
	(332.17,212.22) --
	(332.32,212.33) --
	(332.48,212.46) --
	(332.64,212.60) --
	(332.80,212.75) --
	(332.96,212.91) --
	(333.11,213.10) --
	(333.27,213.29) --
	(333.43,213.50) --
	(333.59,213.71) --
	(333.74,213.95) --
	(333.90,214.20) --
	(334.06,214.49) --
	(334.22,214.80) --
	(334.37,215.14) --
	(334.53,215.49) --
	(334.69,215.85) --
	(334.85,216.23) --
	(335.01,216.65) --
	(335.16,217.11) --
	(335.32,217.58) --
	(335.48,218.06) --
	(335.64,218.54) --
	(335.79,219.06) --
	(335.95,219.61) --
	(336.11,220.19) --
	(336.27,220.79) --
	(336.42,221.41) --
	(336.58,222.06) --
	(336.74,222.74) --
	(336.90,223.45) --
	(337.06,224.19) --
	(337.21,224.95) --
	(337.37,225.70) --
	(337.53,226.47) --
	(337.69,227.27) --
	(337.84,228.11) --
	(338.00,228.99) --
	(338.16,229.89) --
	(338.32,230.81) --
	(338.48,231.76) --
	(338.63,232.74) --
	(338.79,233.73) --
	(338.95,234.71) --
	(339.11,235.67) --
	(339.26,236.64) --
	(339.42,237.65) --
	(339.58,238.75) --
	(339.74,239.92) --
	(339.89,241.11) --
	(340.05,242.27) --
	(340.21,243.37) --
	(340.37,244.42) --
	(340.53,245.41) --
	(340.68,246.31) --
	(340.84,247.15) --
	(341.00,247.99) --
	(341.16,248.88) --
	(341.31,249.84) --
	(341.47,250.83) --
	(341.63,251.83) --
	(341.79,252.80) --
	(341.95,253.68) --
	(342.10,254.47) --
	(342.26,255.16) --
	(342.42,255.82) --
	(342.58,256.49) --
	(342.73,257.20) --
	(342.89,257.91) --
	(343.05,258.56) --
	(343.21,259.08) --
	(343.36,259.45) --
	(343.52,259.73) --
	(343.68,259.99) --
	(343.84,260.24) --
	(344.00,260.43) --
	(344.15,260.51) --
	(344.31,260.47) --
	(344.47,260.38) --
	(344.63,260.32) --
	(344.78,260.30) --
	(344.94,260.29) --
	(345.10,260.22) --
	(345.26,260.07) --
	(345.42,259.79) --
	(345.57,259.39) --
	(345.73,258.88) --
	(345.89,258.31) --
	(346.05,257.75) --
	(346.20,257.21) --
	(346.36,256.65) --
	(346.52,256.04) --
	(346.68,255.37) --
	(346.83,254.65) --
	(346.99,253.89) --
	(347.15,253.10) --
	(347.31,252.27) --
	(347.47,251.36) --
	(347.62,250.39) --
	(347.78,249.38) --
	(347.94,248.37) --
	(348.10,247.34) --
	(348.25,246.31) --
	(348.41,245.28) --
	(348.57,244.26) --
	(348.73,243.29) --
	(348.89,242.35) --
	(349.04,241.42) --
	(349.20,240.46) --
	(349.36,239.46) --
	(349.52,238.43) --
	(349.67,237.38) --
	(349.83,236.32) --
	(349.99,235.24) --
	(350.15,234.16) --
	(350.30,233.11) --
	(350.46,232.08) --
	(350.62,231.08) --
	(350.78,230.11) --
	(350.94,229.18) --
	(351.09,228.32) --
	(351.25,227.49) --
	(351.41,226.66) --
	(351.57,225.84) --
	(351.72,225.03) --
	(351.88,224.26) --
	(352.04,223.54) --
	(352.20,222.86) --
	(352.36,222.21) --
	(352.51,221.58) --
	(352.67,220.94) --
	(352.83,220.30) --
	(352.99,219.68) --
	(353.14,219.10) --
	(353.30,218.56) --
	(353.46,218.06) --
	(353.62,217.61) --
	(353.77,217.19) --
	(353.93,216.81) --
	(354.09,216.44) --
	(354.25,216.07) --
	(354.41,215.70) --
	(354.56,215.34) --
	(354.72,214.99) --
	(354.88,214.66) --
	(355.04,214.35) --
	(355.19,214.07) --
	(355.35,213.82) --
	(355.51,213.59) --
	(355.67,213.38) --
	(355.83,213.17) --
	(355.98,212.98) --
	(356.14,212.80) --
	(356.30,212.64) --
	(356.46,212.48) --
	(356.61,212.35) --
	(356.77,212.23) --
	(356.93,212.14) --
	(357.09,212.06) --
	(357.24,211.97) --
	(357.40,211.88) --
	(357.56,211.77) --
	(357.72,211.67) --
	(357.88,211.58) --
	(358.03,211.51) --
	(358.19,211.44) --
	(358.35,211.39) --
	(358.51,211.33) --
	(358.66,211.29) --
	(358.82,211.25) --
	(358.98,211.20) --
	(359.14,211.17) --
	(359.30,211.13) --
	(359.45,211.10) --
	(359.61,211.08) --
	(359.77,211.05) --
	(359.93,211.03) --
	(360.08,211.02) --
	(360.24,211.00) --
	(360.40,210.98) --
	(360.56,210.96) --
	(360.71,210.94) --
	(360.87,210.93) --
	(361.03,210.93) --
	(361.19,210.93) --
	(361.35,210.93) --
	(361.50,210.92) --
	(361.66,210.91) --
	(361.82,210.90) --
	(361.98,210.89) --
	(362.13,210.89) --
	(362.29,210.88) --
	(362.45,210.88) --
	(362.61,210.88) --
	(362.77,210.88) --
	(362.92,210.88) --
	(363.08,210.87) --
	(363.24,210.87) --
	(363.40,210.87) --
	(363.55,210.87) --
	(363.71,210.87) --
	(363.87,210.87) --
	(364.03,210.87) --
	(364.18,210.87) --
	(364.34,210.87) --
	(364.50,210.87) --
	(364.66,210.87) --
	(364.82,210.86) --
	(364.97,210.86) --
	(365.13,210.86) --
	(365.29,210.86) --
	(365.45,210.86) --
	(365.60,210.86) --
	(365.76,210.86) --
	(365.92,210.86) --
	(366.08,210.87) --
	(366.24,210.87) --
	(366.39,210.86) --
	(366.55,210.86) --
	(366.71,210.86) --
	(366.87,210.86) --
	(367.02,210.86) --
	(367.18,210.86) --
	(367.34,210.86) --
	(367.50,210.86) --
	(367.65,210.86) --
	(367.81,210.86) --
	(367.97,210.86) --
	(367.97,210.86) --
	(367.81,210.86) --
	(367.65,210.86) --
	(367.50,210.86) --
	(367.34,210.86) --
	(367.18,210.86) --
	(367.02,210.86) --
	(366.87,210.86) --
	(366.71,210.86) --
	(366.55,210.86) --
	(366.39,210.86) --
	(366.24,210.86) --
	(366.08,210.86) --
	(365.92,210.86) --
	(365.76,210.86) --
	(365.60,210.86) --
	(365.45,210.86) --
	(365.29,210.86) --
	(365.13,210.86) --
	(364.97,210.86) --
	(364.82,210.86) --
	(364.66,210.86) --
	(364.50,210.86) --
	(364.34,210.86) --
	(364.18,210.86) --
	(364.03,210.86) --
	(363.87,210.86) --
	(363.71,210.86) --
	(363.55,210.86) --
	(363.40,210.86) --
	(363.24,210.86) --
	(363.08,210.86) --
	(362.92,210.86) --
	(362.77,210.86) --
	(362.61,210.86) --
	(362.45,210.86) --
	(362.29,210.86) --
	(362.13,210.86) --
	(361.98,210.86) --
	(361.82,210.86) --
	(361.66,210.86) --
	(361.50,210.86) --
	(361.35,210.86) --
	(361.19,210.86) --
	(361.03,210.86) --
	(360.87,210.86) --
	(360.71,210.86) --
	(360.56,210.86) --
	(360.40,210.86) --
	(360.24,210.86) --
	(360.08,210.86) --
	(359.93,210.86) --
	(359.77,210.86) --
	(359.61,210.86) --
	(359.45,210.86) --
	(359.30,210.86) --
	(359.14,210.86) --
	(358.98,210.86) --
	(358.82,210.86) --
	(358.66,210.86) --
	(358.51,210.86) --
	(358.35,210.86) --
	(358.19,210.86) --
	(358.03,210.86) --
	(357.88,210.86) --
	(357.72,210.86) --
	(357.56,210.86) --
	(357.40,210.86) --
	(357.24,210.86) --
	(357.09,210.86) --
	(356.93,210.86) --
	(356.77,210.86) --
	(356.61,210.86) --
	(356.46,210.86) --
	(356.30,210.86) --
	(356.14,210.86) --
	(355.98,210.86) --
	(355.83,210.86) --
	(355.67,210.86) --
	(355.51,210.86) --
	(355.35,210.86) --
	(355.19,210.86) --
	(355.04,210.86) --
	(354.88,210.86) --
	(354.72,210.86) --
	(354.56,210.86) --
	(354.41,210.86) --
	(354.25,210.86) --
	(354.09,210.86) --
	(353.93,210.86) --
	(353.77,210.86) --
	(353.62,210.86) --
	(353.46,210.86) --
	(353.30,210.86) --
	(353.14,210.86) --
	(352.99,210.86) --
	(352.83,210.86) --
	(352.67,210.86) --
	(352.51,210.86) --
	(352.36,210.86) --
	(352.20,210.86) --
	(352.04,210.86) --
	(351.88,210.86) --
	(351.72,210.86) --
	(351.57,210.86) --
	(351.41,210.86) --
	(351.25,210.86) --
	(351.09,210.86) --
	(350.94,210.86) --
	(350.78,210.86) --
	(350.62,210.86) --
	(350.46,210.86) --
	(350.30,210.86) --
	(350.15,210.86) --
	(349.99,210.86) --
	(349.83,210.86) --
	(349.67,210.86) --
	(349.52,210.86) --
	(349.36,210.86) --
	(349.20,210.86) --
	(349.04,210.86) --
	(348.89,210.86) --
	(348.73,210.86) --
	(348.57,210.86) --
	(348.41,210.86) --
	(348.25,210.86) --
	(348.10,210.86) --
	(347.94,210.86) --
	(347.78,210.86) --
	(347.62,210.86) --
	(347.47,210.86) --
	(347.31,210.86) --
	(347.15,210.86) --
	(346.99,210.86) --
	(346.83,210.86) --
	(346.68,210.86) --
	(346.52,210.86) --
	(346.36,210.86) --
	(346.20,210.86) --
	(346.05,210.86) --
	(345.89,210.86) --
	(345.73,210.86) --
	(345.57,210.86) --
	(345.42,210.86) --
	(345.26,210.86) --
	(345.10,210.86) --
	(344.94,210.86) --
	(344.78,210.86) --
	(344.63,210.86) --
	(344.47,210.86) --
	(344.31,210.86) --
	(344.15,210.86) --
	(344.00,210.86) --
	(343.84,210.86) --
	(343.68,210.86) --
	(343.52,210.86) --
	(343.36,210.86) --
	(343.21,210.86) --
	(343.05,210.86) --
	(342.89,210.86) --
	(342.73,210.86) --
	(342.58,210.86) --
	(342.42,210.86) --
	(342.26,210.86) --
	(342.10,210.86) --
	(341.95,210.86) --
	(341.79,210.86) --
	(341.63,210.86) --
	(341.47,210.86) --
	(341.31,210.86) --
	(341.16,210.86) --
	(341.00,210.86) --
	(340.84,210.86) --
	(340.68,210.86) --
	(340.53,210.86) --
	(340.37,210.86) --
	(340.21,210.86) --
	(340.05,210.86) --
	(339.89,210.86) --
	(339.74,210.86) --
	(339.58,210.86) --
	(339.42,210.86) --
	(339.26,210.86) --
	(339.11,210.86) --
	(338.95,210.86) --
	(338.79,210.86) --
	(338.63,210.86) --
	(338.48,210.86) --
	(338.32,210.86) --
	(338.16,210.86) --
	(338.00,210.86) --
	(337.84,210.86) --
	(337.69,210.86) --
	(337.53,210.86) --
	(337.37,210.86) --
	(337.21,210.86) --
	(337.06,210.86) --
	(336.90,210.86) --
	(336.74,210.86) --
	(336.58,210.86) --
	(336.42,210.86) --
	(336.27,210.86) --
	(336.11,210.86) --
	(335.95,210.86) --
	(335.79,210.86) --
	(335.64,210.86) --
	(335.48,210.86) --
	(335.32,210.86) --
	(335.16,210.86) --
	(335.01,210.86) --
	(334.85,210.86) --
	(334.69,210.86) --
	(334.53,210.86) --
	(334.37,210.86) --
	(334.22,210.86) --
	(334.06,210.86) --
	(333.90,210.86) --
	(333.74,210.86) --
	(333.59,210.86) --
	(333.43,210.86) --
	(333.27,210.86) --
	(333.11,210.86) --
	(332.96,210.86) --
	(332.80,210.86) --
	(332.64,210.86) --
	(332.48,210.86) --
	(332.32,210.86) --
	(332.17,210.86) --
	(332.01,210.86) --
	(331.85,210.86) --
	(331.69,210.86) --
	(331.54,210.86) --
	(331.38,210.86) --
	(331.22,210.86) --
	(331.06,210.86) --
	(330.90,210.86) --
	(330.75,210.86) --
	(330.59,210.86) --
	(330.43,210.86) --
	(330.27,210.86) --
	(330.12,210.86) --
	(329.96,210.86) --
	(329.80,210.86) --
	(329.64,210.86) --
	(329.49,210.86) --
	(329.33,210.86) --
	(329.17,210.86) --
	(329.01,210.86) --
	(328.85,210.86) --
	(328.70,210.86) --
	(328.54,210.86) --
	(328.38,210.86) --
	(328.22,210.86) --
	(328.07,210.86) --
	(327.91,210.86) --
	(327.75,210.86) --
	(327.59,210.86) --
	(327.43,210.86) --
	(327.28,210.86) --
	(327.12,210.86) --
	(326.96,210.86) --
	(326.80,210.86) --
	(326.65,210.86) --
	(326.49,210.86) --
	(326.33,210.86) --
	(326.17,210.86) --
	(326.02,210.86) --
	(325.86,210.86) --
	(325.70,210.86) --
	(325.54,210.86) --
	(325.38,210.86) --
	(325.23,210.86) --
	(325.07,210.86) --
	(324.91,210.86) --
	(324.75,210.86) --
	(324.60,210.86) --
	(324.44,210.86) --
	(324.28,210.86) --
	(324.12,210.86) --
	(323.96,210.86) --
	(323.81,210.86) --
	(323.65,210.86) --
	(323.49,210.86) --
	(323.33,210.86) --
	(323.18,210.86) --
	(323.02,210.86) --
	(322.86,210.86) --
	(322.70,210.86) --
	(322.55,210.86) --
	(322.39,210.86) --
	(322.23,210.86) --
	(322.07,210.86) --
	(321.91,210.86) --
	(321.76,210.86) --
	(321.60,210.86) --
	(321.44,210.86) --
	(321.28,210.86) --
	(321.13,210.86) --
	(320.97,210.86) --
	(320.81,210.86) --
	(320.65,210.86) --
	(320.49,210.86) --
	(320.34,210.86) --
	(320.18,210.86) --
	(320.02,210.86) --
	(319.86,210.86) --
	(319.71,210.86) --
	(319.55,210.86) --
	(319.39,210.86) --
	(319.23,210.86) --
	(319.08,210.86) --
	(318.92,210.86) --
	(318.76,210.86) --
	(318.60,210.86) --
	(318.44,210.86) --
	(318.29,210.86) --
	(318.13,210.86) --
	(317.97,210.86) --
	(317.81,210.86) --
	(317.66,210.86) --
	(317.50,210.86) --
	(317.34,210.86) --
	(317.18,210.86) --
	(317.02,210.86) --
	(316.87,210.86) --
	(316.71,210.86) --
	(316.55,210.86) --
	(316.39,210.86) --
	(316.24,210.86) --
	(316.08,210.86) --
	(315.92,210.86) --
	(315.76,210.86) --
	(315.61,210.86) --
	(315.45,210.86) --
	(315.29,210.86) --
	(315.13,210.86) --
	(314.97,210.86) --
	(314.82,210.86) --
	(314.66,210.86) --
	(314.50,210.86) --
	(314.34,210.86) --
	(314.19,210.86) --
	(314.03,210.86) --
	(313.87,210.86) --
	(313.71,210.86) --
	(313.55,210.86) --
	(313.40,210.86) --
	(313.24,210.86) --
	(313.08,210.86) --
	(312.92,210.86) --
	(312.77,210.86) --
	(312.61,210.86) --
	(312.45,210.86) --
	(312.29,210.86) --
	(312.14,210.86) --
	(311.98,210.86) --
	(311.82,210.86) --
	(311.66,210.86) --
	(311.50,210.86) --
	(311.35,210.86) --
	(311.19,210.86) --
	(311.03,210.86) --
	(310.87,210.86) --
	(310.72,210.86) --
	(310.56,210.86) --
	(310.40,210.86) --
	(310.24,210.86) --
	(310.08,210.86) --
	(309.93,210.86) --
	(309.77,210.86) --
	(309.61,210.86) --
	(309.45,210.86) --
	(309.30,210.86) --
	(309.14,210.86) --
	(308.98,210.86) --
	(308.82,210.86) --
	(308.67,210.86) --
	(308.51,210.86) --
	(308.35,210.86) --
	(308.19,210.86) --
	(308.03,210.86) --
	(307.88,210.86) --
	(307.72,210.86) --
	(307.56,210.86) --
	(307.40,210.86) --
	(307.25,210.86) --
	(307.09,210.86) --
	(306.93,210.86) --
	(306.77,210.86) --
	(306.61,210.86) --
	(306.46,210.86) --
	(306.30,210.86) --
	(306.14,210.86) --
	(305.98,210.86) --
	(305.83,210.86) --
	(305.67,210.86) --
	(305.51,210.86) --
	(305.35,210.86) --
	(305.20,210.86) --
	(305.04,210.86) --
	(304.88,210.86) --
	(304.72,210.86) --
	(304.56,210.86) --
	(304.41,210.86) --
	(304.25,210.86) --
	(304.09,210.86) --
	(303.93,210.86) --
	(303.78,210.86) --
	(303.62,210.86) --
	(303.46,210.86) --
	(303.30,210.86) --
	(303.14,210.86) --
	(302.99,210.86) --
	(302.83,210.86) --
	(302.67,210.86) --
	(302.51,210.86) --
	(302.36,210.86) --
	(302.20,210.86) --
	(302.04,210.86) --
	(301.88,210.86) --
	(301.73,210.86) --
	(301.57,210.86) --
	(301.41,210.86) --
	(301.25,210.86) --
	(301.09,210.86) --
	(300.94,210.86) --
	(300.78,210.86) --
	(300.62,210.86) --
	(300.46,210.86) --
	(300.31,210.86) --
	(300.15,210.86) --
	(299.99,210.86) --
	(299.83,210.86) --
	(299.67,210.86) --
	(299.52,210.86) --
	(299.36,210.86) --
	(299.20,210.86) --
	(299.04,210.86) --
	(298.89,210.86) --
	(298.73,210.86) --
	(298.57,210.86) --
	(298.41,210.86) --
	(298.26,210.86) --
	(298.10,210.86) --
	(297.94,210.86) --
	(297.78,210.86) --
	(297.62,210.86) --
	(297.47,210.86) --
	(297.31,210.86) --
	(297.15,210.86) --
	(296.99,210.86) --
	(296.84,210.86) --
	(296.68,210.86) --
	(296.52,210.86) --
	(296.36,210.86) --
	(296.20,210.86) --
	(296.05,210.86) --
	(295.89,210.86) --
	(295.73,210.86) --
	(295.57,210.86) --
	(295.42,210.86) --
	(295.26,210.86) --
	(295.10,210.86) --
	(294.94,210.86) --
	(294.79,210.86) --
	(294.63,210.86) --
	(294.47,210.86) --
	(294.31,210.86) --
	(294.15,210.86) --
	(294.00,210.86) --
	(293.84,210.86) --
	(293.68,210.86) --
	(293.52,210.86) --
	(293.37,210.86) --
	(293.21,210.86) --
	(293.05,210.86) --
	(292.89,210.86) --
	(292.74,210.86) --
	(292.58,210.86) --
	(292.42,210.86) --
	(292.26,210.86) --
	(292.10,210.86) --
	(291.95,210.86) --
	(291.79,210.86) --
	(291.63,210.86) --
	(291.47,210.86) --
	(291.32,210.86) --
	(291.16,210.86) --
	(291.00,210.86) --
	(290.84,210.86) --
	(290.68,210.86) --
	(290.53,210.86) --
	(290.37,210.86) --
	(290.21,210.86) --
	(290.05,210.86) --
	(289.90,210.86) --
	(289.74,210.86) --
	(289.58,210.86) --
	(289.42,210.86) --
	(289.27,210.86) --
	(289.11,210.86) --
	(288.95,210.86) --
	(288.79,210.86) --
	(288.63,210.86) --
	(288.48,210.86) --
	(288.32,210.86) --
	(288.16,210.86) --
	(288.00,210.86) --
	(287.85,210.86) --
	(287.69,210.86) --
	(287.53,210.86) --
	(287.37,210.86) --
	cycle;

\path[] (287.37,210.86) --
	(287.53,210.86) --
	(287.69,210.86) --
	(287.85,210.86) --
	(288.00,210.86) --
	(288.16,210.86) --
	(288.32,210.86) --
	(288.48,210.86) --
	(288.63,210.86) --
	(288.79,210.86) --
	(288.95,210.86) --
	(289.11,210.86) --
	(289.27,210.86) --
	(289.42,210.86) --
	(289.58,210.86) --
	(289.74,210.86) --
	(289.90,210.86) --
	(290.05,210.86) --
	(290.21,210.86) --
	(290.37,210.86) --
	(290.53,210.86) --
	(290.68,210.86) --
	(290.84,210.86) --
	(291.00,210.86) --
	(291.16,210.86) --
	(291.32,210.86) --
	(291.47,210.86) --
	(291.63,210.86) --
	(291.79,210.86) --
	(291.95,210.86) --
	(292.10,210.86) --
	(292.26,210.86) --
	(292.42,210.86) --
	(292.58,210.86) --
	(292.74,210.86) --
	(292.89,210.86) --
	(293.05,210.86) --
	(293.21,210.86) --
	(293.37,210.86) --
	(293.52,210.86) --
	(293.68,210.86) --
	(293.84,210.86) --
	(294.00,210.86) --
	(294.15,210.86) --
	(294.31,210.86) --
	(294.47,210.86) --
	(294.63,210.86) --
	(294.79,210.86) --
	(294.94,210.86) --
	(295.10,210.86) --
	(295.26,210.86) --
	(295.42,210.86) --
	(295.57,210.86) --
	(295.73,210.86) --
	(295.89,210.86) --
	(296.05,210.86) --
	(296.20,210.86) --
	(296.36,210.86) --
	(296.52,210.86) --
	(296.68,210.86) --
	(296.84,210.86) --
	(296.99,210.86) --
	(297.15,210.86) --
	(297.31,210.86) --
	(297.47,210.86) --
	(297.62,210.86) --
	(297.78,210.86) --
	(297.94,210.86) --
	(298.10,210.86) --
	(298.26,210.86) --
	(298.41,210.86) --
	(298.57,210.86) --
	(298.73,210.86) --
	(298.89,210.86) --
	(299.04,210.86) --
	(299.20,210.86) --
	(299.36,210.86) --
	(299.52,210.86) --
	(299.67,210.86) --
	(299.83,210.86) --
	(299.99,210.86) --
	(300.15,210.86) --
	(300.31,210.86) --
	(300.46,210.86) --
	(300.62,210.86) --
	(300.78,210.86) --
	(300.94,210.86) --
	(301.09,210.86) --
	(301.25,210.86) --
	(301.41,210.86) --
	(301.57,210.86) --
	(301.73,210.86) --
	(301.88,210.86) --
	(302.04,210.86) --
	(302.20,210.86) --
	(302.36,210.86) --
	(302.51,210.86) --
	(302.67,210.86) --
	(302.83,210.86) --
	(302.99,210.86) --
	(303.14,210.86) --
	(303.30,210.86) --
	(303.46,210.86) --
	(303.62,210.86) --
	(303.78,210.86) --
	(303.93,210.86) --
	(304.09,210.86) --
	(304.25,210.86) --
	(304.41,210.86) --
	(304.56,210.86) --
	(304.72,210.86) --
	(304.88,210.86) --
	(305.04,210.86) --
	(305.20,210.86) --
	(305.35,210.86) --
	(305.51,210.86) --
	(305.67,210.86) --
	(305.83,210.86) --
	(305.98,210.86) --
	(306.14,210.86) --
	(306.30,210.86) --
	(306.46,210.86) --
	(306.61,210.86) --
	(306.77,210.86) --
	(306.93,210.86) --
	(307.09,210.86) --
	(307.25,210.86) --
	(307.40,210.86) --
	(307.56,210.86) --
	(307.72,210.86) --
	(307.88,210.86) --
	(308.03,210.86) --
	(308.19,210.86) --
	(308.35,210.86) --
	(308.51,210.86) --
	(308.67,210.86) --
	(308.82,210.86) --
	(308.98,210.86) --
	(309.14,210.86) --
	(309.30,210.86) --
	(309.45,210.86) --
	(309.61,210.86) --
	(309.77,210.86) --
	(309.93,210.86) --
	(310.08,210.86) --
	(310.24,210.86) --
	(310.40,210.86) --
	(310.56,210.86) --
	(310.72,210.86) --
	(310.87,210.86) --
	(311.03,210.86) --
	(311.19,210.86) --
	(311.35,210.86) --
	(311.50,210.86) --
	(311.66,210.86) --
	(311.82,210.86) --
	(311.98,210.86) --
	(312.14,210.86) --
	(312.29,210.86) --
	(312.45,210.86) --
	(312.61,210.86) --
	(312.77,210.86) --
	(312.92,210.86) --
	(313.08,210.86) --
	(313.24,210.86) --
	(313.40,210.86) --
	(313.55,210.86) --
	(313.71,210.86) --
	(313.87,210.86) --
	(314.03,210.86) --
	(314.19,210.86) --
	(314.34,210.86) --
	(314.50,210.86) --
	(314.66,210.86) --
	(314.82,210.86) --
	(314.97,210.86) --
	(315.13,210.86) --
	(315.29,210.86) --
	(315.45,210.86) --
	(315.61,210.86) --
	(315.76,210.86) --
	(315.92,210.86) --
	(316.08,210.86) --
	(316.24,210.86) --
	(316.39,210.86) --
	(316.55,210.86) --
	(316.71,210.86) --
	(316.87,210.86) --
	(317.02,210.86) --
	(317.18,210.86) --
	(317.34,210.86) --
	(317.50,210.86) --
	(317.66,210.86) --
	(317.81,210.86) --
	(317.97,210.86) --
	(318.13,210.86) --
	(318.29,210.86) --
	(318.44,210.86) --
	(318.60,210.86) --
	(318.76,210.86) --
	(318.92,210.86) --
	(319.08,210.86) --
	(319.23,210.86) --
	(319.39,210.86) --
	(319.55,210.86) --
	(319.71,210.86) --
	(319.86,210.86) --
	(320.02,210.86) --
	(320.18,210.86) --
	(320.34,210.86) --
	(320.49,210.86) --
	(320.65,210.86) --
	(320.81,210.86) --
	(320.97,210.86) --
	(321.13,210.86) --
	(321.28,210.86) --
	(321.44,210.86) --
	(321.60,210.87) --
	(321.76,210.86) --
	(321.91,210.86) --
	(322.07,210.86) --
	(322.23,210.87) --
	(322.39,210.87) --
	(322.55,210.87) --
	(322.70,210.87) --
	(322.86,210.87) --
	(323.02,210.87) --
	(323.18,210.87) --
	(323.33,210.87) --
	(323.49,210.87) --
	(323.65,210.87) --
	(323.81,210.87) --
	(323.96,210.87) --
	(324.12,210.87) --
	(324.28,210.87) --
	(324.44,210.87) --
	(324.60,210.87) --
	(324.75,210.87) --
	(324.91,210.87) --
	(325.07,210.87) --
	(325.23,210.87) --
	(325.38,210.87) --
	(325.54,210.87) --
	(325.70,210.87) --
	(325.86,210.87) --
	(326.02,210.88) --
	(326.17,210.88) --
	(326.33,210.88) --
	(326.49,210.89) --
	(326.65,210.89) --
	(326.80,210.89) --
	(326.96,210.89) --
	(327.12,210.90) --
	(327.28,210.90) --
	(327.43,210.90) --
	(327.59,210.90) --
	(327.75,210.91) --
	(327.91,210.92) --
	(328.07,210.93) --
	(328.22,210.94) --
	(328.38,210.96) --
	(328.54,210.98) --
	(328.70,210.99) --
	(328.85,211.01) --
	(329.01,211.03) --
	(329.17,211.05) --
	(329.33,211.08) --
	(329.49,211.11) --
	(329.64,211.14) --
	(329.80,211.17) --
	(329.96,211.19) --
	(330.12,211.22) --
	(330.27,211.27) --
	(330.43,211.32) --
	(330.59,211.37) --
	(330.75,211.42) --
	(330.90,211.47) --
	(331.06,211.53) --
	(331.22,211.60) --
	(331.38,211.69) --
	(331.54,211.79) --
	(331.69,211.89) --
	(331.85,212.00) --
	(332.01,212.11) --
	(332.17,212.22) --
	(332.32,212.33) --
	(332.48,212.46) --
	(332.64,212.60) --
	(332.80,212.75) --
	(332.96,212.91) --
	(333.11,213.10) --
	(333.27,213.29) --
	(333.43,213.50) --
	(333.59,213.71) --
	(333.74,213.95) --
	(333.90,214.20) --
	(334.06,214.49) --
	(334.22,214.80) --
	(334.37,215.14) --
	(334.53,215.49) --
	(334.69,215.85) --
	(334.85,216.23) --
	(335.01,216.65) --
	(335.16,217.11) --
	(335.32,217.58) --
	(335.48,218.06) --
	(335.64,218.54) --
	(335.79,219.06) --
	(335.95,219.61) --
	(336.11,220.19) --
	(336.27,220.79) --
	(336.42,221.41) --
	(336.58,222.06) --
	(336.74,222.74) --
	(336.90,223.45) --
	(337.06,224.19) --
	(337.21,224.95) --
	(337.37,225.70) --
	(337.53,226.47) --
	(337.69,227.27) --
	(337.84,228.11) --
	(338.00,228.99) --
	(338.16,229.89) --
	(338.32,230.81) --
	(338.48,231.76) --
	(338.63,232.74) --
	(338.79,233.73) --
	(338.95,234.71) --
	(339.11,235.67) --
	(339.26,236.64) --
	(339.42,237.65) --
	(339.58,238.75) --
	(339.74,239.92) --
	(339.89,241.11) --
	(340.05,242.27) --
	(340.21,243.37) --
	(340.37,244.42) --
	(340.53,245.41) --
	(340.68,246.31) --
	(340.84,247.15) --
	(341.00,247.99) --
	(341.16,248.88) --
	(341.31,249.84) --
	(341.47,250.83) --
	(341.63,251.83) --
	(341.79,252.80) --
	(341.95,253.68) --
	(342.10,254.47) --
	(342.26,255.16) --
	(342.42,255.82) --
	(342.58,256.49) --
	(342.73,257.20) --
	(342.89,257.91) --
	(343.05,258.56) --
	(343.21,259.08) --
	(343.36,259.45) --
	(343.52,259.73) --
	(343.68,259.99) --
	(343.84,260.24) --
	(344.00,260.43) --
	(344.15,260.51) --
	(344.31,260.47) --
	(344.47,260.38) --
	(344.63,260.32) --
	(344.78,260.30) --
	(344.94,260.29) --
	(345.10,260.22) --
	(345.26,260.07) --
	(345.42,259.79) --
	(345.57,259.39) --
	(345.73,258.88) --
	(345.89,258.31) --
	(346.05,257.75) --
	(346.20,257.21) --
	(346.36,256.65) --
	(346.52,256.04) --
	(346.68,255.37) --
	(346.83,254.65) --
	(346.99,253.89) --
	(347.15,253.10) --
	(347.31,252.27) --
	(347.47,251.36) --
	(347.62,250.39) --
	(347.78,249.38) --
	(347.94,248.37) --
	(348.10,247.34) --
	(348.25,246.31) --
	(348.41,245.28) --
	(348.57,244.26) --
	(348.73,243.29) --
	(348.89,242.35) --
	(349.04,241.42) --
	(349.20,240.46) --
	(349.36,239.46) --
	(349.52,238.43) --
	(349.67,237.38) --
	(349.83,236.32) --
	(349.99,235.24) --
	(350.15,234.16) --
	(350.30,233.11) --
	(350.46,232.08) --
	(350.62,231.08) --
	(350.78,230.11) --
	(350.94,229.18) --
	(351.09,228.32) --
	(351.25,227.49) --
	(351.41,226.66) --
	(351.57,225.84) --
	(351.72,225.03) --
	(351.88,224.26) --
	(352.04,223.54) --
	(352.20,222.86) --
	(352.36,222.21) --
	(352.51,221.58) --
	(352.67,220.94) --
	(352.83,220.30) --
	(352.99,219.68) --
	(353.14,219.10) --
	(353.30,218.56) --
	(353.46,218.06) --
	(353.62,217.61) --
	(353.77,217.19) --
	(353.93,216.81) --
	(354.09,216.44) --
	(354.25,216.07) --
	(354.41,215.70) --
	(354.56,215.34) --
	(354.72,214.99) --
	(354.88,214.66) --
	(355.04,214.35) --
	(355.19,214.07) --
	(355.35,213.82) --
	(355.51,213.59) --
	(355.67,213.38) --
	(355.83,213.17) --
	(355.98,212.98) --
	(356.14,212.80) --
	(356.30,212.64) --
	(356.46,212.48) --
	(356.61,212.35) --
	(356.77,212.23) --
	(356.93,212.14) --
	(357.09,212.06) --
	(357.24,211.97) --
	(357.40,211.88) --
	(357.56,211.77) --
	(357.72,211.67) --
	(357.88,211.58) --
	(358.03,211.51) --
	(358.19,211.44) --
	(358.35,211.39) --
	(358.51,211.33) --
	(358.66,211.29) --
	(358.82,211.25) --
	(358.98,211.20) --
	(359.14,211.17) --
	(359.30,211.13) --
	(359.45,211.10) --
	(359.61,211.08) --
	(359.77,211.05) --
	(359.93,211.03) --
	(360.08,211.02) --
	(360.24,211.00) --
	(360.40,210.98) --
	(360.56,210.96) --
	(360.71,210.94) --
	(360.87,210.93) --
	(361.03,210.93) --
	(361.19,210.93) --
	(361.35,210.93) --
	(361.50,210.92) --
	(361.66,210.91) --
	(361.82,210.90) --
	(361.98,210.89) --
	(362.13,210.89) --
	(362.29,210.88) --
	(362.45,210.88) --
	(362.61,210.88) --
	(362.77,210.88) --
	(362.92,210.88) --
	(363.08,210.87) --
	(363.24,210.87) --
	(363.40,210.87) --
	(363.55,210.87) --
	(363.71,210.87) --
	(363.87,210.87) --
	(364.03,210.87) --
	(364.18,210.87) --
	(364.34,210.87) --
	(364.50,210.87) --
	(364.66,210.87) --
	(364.82,210.86) --
	(364.97,210.86) --
	(365.13,210.86) --
	(365.29,210.86) --
	(365.45,210.86) --
	(365.60,210.86) --
	(365.76,210.86) --
	(365.92,210.86) --
	(366.08,210.87) --
	(366.24,210.87) --
	(366.39,210.86) --
	(366.55,210.86) --
	(366.71,210.86) --
	(366.87,210.86) --
	(367.02,210.86) --
	(367.18,210.86) --
	(367.34,210.86) --
	(367.50,210.86) --
	(367.65,210.86) --
	(367.81,210.86) --
	(367.97,210.86);
\definecolor{drawColor}{RGB}{102,194,165}

\path[draw=drawColor,line width= 1.3pt,line join=round] (287.37,214.85) --
	(287.83,214.91) --
	(288.29,214.97) --
	(288.75,215.03) --
	(289.21,215.09) --
	(289.68,215.15) --
	(290.14,215.21) --
	(290.60,215.27) --
	(291.06,215.33) --
	(291.52,215.39) --
	(291.98,215.45) --
	(292.44,215.51) --
	(292.90,215.56) --
	(293.36,215.62) --
	(293.82,215.68) --
	(294.28,215.74) --
	(294.74,215.80) --
	(295.20,215.86) --
	(295.66,215.92) --
	(296.12,215.97) --
	(296.58,216.03) --
	(297.04,216.09) --
	(297.50,216.14) --
	(297.97,216.20) --
	(298.43,216.25) --
	(298.89,216.31) --
	(299.35,216.36) --
	(299.81,216.42) --
	(300.27,216.47) --
	(300.73,216.52) --
	(301.19,216.57) --
	(301.65,216.63) --
	(302.11,216.68) --
	(302.57,216.73) --
	(303.03,216.77) --
	(303.49,216.82) --
	(303.95,216.87) --
	(304.41,216.92) --
	(304.87,216.96) --
	(305.33,217.01) --
	(305.79,217.05) --
	(306.26,217.09) --
	(306.72,217.13) --
	(307.18,217.18) --
	(307.64,217.22) --
	(308.10,217.25) --
	(308.56,217.29) --
	(309.02,217.33) --
	(309.48,217.36) --
	(309.94,217.40) --
	(310.40,217.43) --
	(310.86,217.47) --
	(311.32,217.50) --
	(311.78,217.53) --
	(312.24,217.56) --
	(312.70,217.58) --
	(313.16,217.61) --
	(313.62,217.63) --
	(314.08,217.66) --
	(314.55,217.68) --
	(315.01,217.70) --
	(315.47,217.72) --
	(315.93,217.74) --
	(316.39,217.76) --
	(316.85,217.77) --
	(317.31,217.79) --
	(317.77,217.80) --
	(318.23,217.81) --
	(318.69,217.82) --
	(319.15,217.83) --
	(319.61,217.84) --
	(320.07,217.85) --
	(320.53,217.85) --
	(320.99,217.85) --
	(321.45,217.86) --
	(321.91,217.86) --
	(322.37,217.86) --
	(322.84,217.85) --
	(323.30,217.85) --
	(323.76,217.85) --
	(324.22,217.84) --
	(324.68,217.83) --
	(325.14,217.82) --
	(325.60,217.81) --
	(326.06,217.80) --
	(326.52,217.79) --
	(326.98,217.77) --
	(327.44,217.76) --
	(327.90,217.74) --
	(328.36,217.72) --
	(328.82,217.70) --
	(329.28,217.68) --
	(329.74,217.66) --
	(330.20,217.63) --
	(330.66,217.61) --
	(331.13,217.58) --
	(331.59,217.56) --
	(332.05,217.53) --
	(332.51,217.50) --
	(332.97,217.47) --
	(333.43,217.43) --
	(333.89,217.40) --
	(334.35,217.36) --
	(334.81,217.33) --
	(335.27,217.29) --
	(335.73,217.25) --
	(336.19,217.22) --
	(336.65,217.18) --
	(337.11,217.13) --
	(337.57,217.09) --
	(338.03,217.05) --
	(338.49,217.01) --
	(338.95,216.96) --
	(339.42,216.92) --
	(339.88,216.87) --
	(340.34,216.82) --
	(340.80,216.77) --
	(341.26,216.73) --
	(341.72,216.68) --
	(342.18,216.63) --
	(342.64,216.57) --
	(343.10,216.52) --
	(343.56,216.47) --
	(344.02,216.42) --
	(344.48,216.36) --
	(344.94,216.31) --
	(345.40,216.25) --
	(345.86,216.20) --
	(346.32,216.14) --
	(346.78,216.09) --
	(347.24,216.03) --
	(347.71,215.97) --
	(348.17,215.92) --
	(348.63,215.86) --
	(349.09,215.80) --
	(349.55,215.74) --
	(350.01,215.68) --
	(350.47,215.62) --
	(350.93,215.56) --
	(351.39,215.51) --
	(351.85,215.45) --
	(352.31,215.39) --
	(352.77,215.33) --
	(353.23,215.27) --
	(353.69,215.21) --
	(354.15,215.15) --
	(354.61,215.09) --
	(355.07,215.03) --
	(355.54,214.97) --
	(356.00,214.91) --
	(356.46,214.85) --
	(356.92,214.79) --
	(357.38,214.73) --
	(357.84,214.67) --
	(358.30,214.61) --
	(358.76,214.55) --
	(359.22,214.49) --
	(359.68,214.43) --
	(360.14,214.37) --
	(360.60,214.32) --
	(361.06,214.26) --
	(361.52,214.20) --
	(361.98,214.14) --
	(362.44,214.09) --
	(362.90,214.03) --
	(363.36,213.97) --
	(363.83,213.92) --
	(364.29,213.86) --
	(364.75,213.81) --
	(365.21,213.75) --
	(365.67,213.70) --
	(366.13,213.65) --
	(366.59,213.59) --
	(367.05,213.54) --
	(367.51,213.49) --
	(367.97,213.44);
\definecolor{drawColor}{RGB}{252,141,98}

\path[draw=drawColor,line width= 1.3pt,line join=round] (287.37,210.86) --
	(287.83,210.86) --
	(288.29,210.86) --
	(288.75,210.86) --
	(289.21,210.86) --
	(289.68,210.86) --
	(290.14,210.86) --
	(290.60,210.86) --
	(291.06,210.86) --
	(291.52,210.86) --
	(291.98,210.86) --
	(292.44,210.86) --
	(292.90,210.86) --
	(293.36,210.86) --
	(293.82,210.86) --
	(294.28,210.86) --
	(294.74,210.86) --
	(295.20,210.86) --
	(295.66,210.86) --
	(296.12,210.86) --
	(296.58,210.86) --
	(297.04,210.86) --
	(297.50,210.86) --
	(297.97,210.86) --
	(298.43,210.86) --
	(298.89,210.86) --
	(299.35,210.86) --
	(299.81,210.86) --
	(300.27,210.86) --
	(300.73,210.86) --
	(301.19,210.86) --
	(301.65,210.86) --
	(302.11,210.86) --
	(302.57,210.86) --
	(303.03,210.86) --
	(303.49,210.86) --
	(303.95,210.86) --
	(304.41,210.86) --
	(304.87,210.86) --
	(305.33,210.86) --
	(305.79,210.86) --
	(306.26,210.86) --
	(306.72,210.86) --
	(307.18,210.86) --
	(307.64,210.86) --
	(308.10,210.86) --
	(308.56,210.86) --
	(309.02,210.86) --
	(309.48,210.86) --
	(309.94,210.86) --
	(310.40,210.86) --
	(310.86,210.86) --
	(311.32,210.86) --
	(311.78,210.86) --
	(312.24,210.86) --
	(312.70,210.86) --
	(313.16,210.86) --
	(313.62,210.86) --
	(314.08,210.86) --
	(314.55,210.86) --
	(315.01,210.86) --
	(315.47,210.86) --
	(315.93,210.86) --
	(316.39,210.86) --
	(316.85,210.86) --
	(317.31,210.86) --
	(317.77,210.86) --
	(318.23,210.86) --
	(318.69,210.86) --
	(319.15,210.86) --
	(319.61,210.86) --
	(320.07,210.86) --
	(320.53,210.86) --
	(320.99,210.86) --
	(321.45,210.86) --
	(321.91,210.86) --
	(322.37,210.86) --
	(322.84,210.86) --
	(323.30,210.86) --
	(323.76,210.86) --
	(324.22,210.87) --
	(324.68,210.87) --
	(325.14,210.87) --
	(325.60,210.87) --
	(326.06,210.87) --
	(326.52,210.88) --
	(326.98,210.89) --
	(327.44,210.90) --
	(327.90,210.92) --
	(328.36,210.94) --
	(328.82,210.97) --
	(329.28,211.02) --
	(329.74,211.08) --
	(330.20,211.16) --
	(330.66,211.28) --
	(331.13,211.42) --
	(331.59,211.61) --
	(332.05,211.86) --
	(332.51,212.17) --
	(332.97,212.56) --
	(333.43,213.05) --
	(333.89,213.65) --
	(334.35,214.39) --
	(334.81,215.28) --
	(335.27,216.33) --
	(335.73,217.57) --
	(336.19,219.01) --
	(336.65,220.66) --
	(337.11,222.53) --
	(337.57,224.62) --
	(338.03,226.92) --
	(338.49,229.42) --
	(338.95,232.10) --
	(339.42,234.93) --
	(339.88,237.86) --
	(340.34,240.85) --
	(340.80,243.84) --
	(341.26,246.77) --
	(341.72,249.56) --
	(342.18,252.17) --
	(342.64,254.50) --
	(343.10,256.51) --
	(343.56,258.14) --
	(344.02,259.34) --
	(344.48,260.07) --
	(344.94,260.32) --
	(345.40,260.07) --
	(345.86,259.34) --
	(346.32,258.14) --
	(346.78,256.51) --
	(347.24,254.50) --
	(347.71,252.17) --
	(348.17,249.56) --
	(348.63,246.77) --
	(349.09,243.84) --
	(349.55,240.85) --
	(350.01,237.86) --
	(350.47,234.93) --
	(350.93,232.10) --
	(351.39,229.42) --
	(351.85,226.92) --
	(352.31,224.62) --
	(352.77,222.53) --
	(353.23,220.66) --
	(353.69,219.01) --
	(354.15,217.57) --
	(354.61,216.33) --
	(355.07,215.28) --
	(355.54,214.39) --
	(356.00,213.65) --
	(356.46,213.05) --
	(356.92,212.56) --
	(357.38,212.17) --
	(357.84,211.86) --
	(358.30,211.61) --
	(358.76,211.42) --
	(359.22,211.28) --
	(359.68,211.16) --
	(360.14,211.08) --
	(360.60,211.02) --
	(361.06,210.97) --
	(361.52,210.94) --
	(361.98,210.92) --
	(362.44,210.90) --
	(362.90,210.89) --
	(363.36,210.88) --
	(363.83,210.87) --
	(364.29,210.87) --
	(364.75,210.87) --
	(365.21,210.87) --
	(365.67,210.87) --
	(366.13,210.86) --
	(366.59,210.86) --
	(367.05,210.86) --
	(367.51,210.86) --
	(367.97,210.86);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (321.91,232.72) {$\alpha = 2$};

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (283.34,206.83) rectangle (372.00,295.49);
\end{scope}
\begin{scope}
\definecolor{fillColor}{RGB}{141,160,203}

\path[fill=fillColor,fill opacity=0.50] (287.37,115.21) --
	(287.53,115.21) --
	(287.69,115.21) --
	(287.85,115.21) --
	(288.00,115.21) --
	(288.16,115.21) --
	(288.32,115.21) --
	(288.48,115.21) --
	(288.63,115.21) --
	(288.79,115.21) --
	(288.95,115.21) --
	(289.11,115.21) --
	(289.27,115.21) --
	(289.42,115.21) --
	(289.58,115.21) --
	(289.74,115.21) --
	(289.90,115.21) --
	(290.05,115.21) --
	(290.21,115.21) --
	(290.37,115.21) --
	(290.53,115.21) --
	(290.68,115.21) --
	(290.84,115.21) --
	(291.00,115.21) --
	(291.16,115.21) --
	(291.32,115.21) --
	(291.47,115.21) --
	(291.63,115.21) --
	(291.79,115.21) --
	(291.95,115.21) --
	(292.10,115.21) --
	(292.26,115.21) --
	(292.42,115.21) --
	(292.58,115.21) --
	(292.74,115.21) --
	(292.89,115.21) --
	(293.05,115.21) --
	(293.21,115.21) --
	(293.37,115.21) --
	(293.52,115.21) --
	(293.68,115.21) --
	(293.84,115.21) --
	(294.00,115.21) --
	(294.15,115.21) --
	(294.31,115.21) --
	(294.47,115.21) --
	(294.63,115.21) --
	(294.79,115.21) --
	(294.94,115.21) --
	(295.10,115.21) --
	(295.26,115.21) --
	(295.42,115.21) --
	(295.57,115.21) --
	(295.73,115.21) --
	(295.89,115.21) --
	(296.05,115.21) --
	(296.20,115.21) --
	(296.36,115.21) --
	(296.52,115.21) --
	(296.68,115.21) --
	(296.84,115.21) --
	(296.99,115.21) --
	(297.15,115.21) --
	(297.31,115.21) --
	(297.47,115.21) --
	(297.62,115.21) --
	(297.78,115.21) --
	(297.94,115.21) --
	(298.10,115.21) --
	(298.26,115.21) --
	(298.41,115.21) --
	(298.57,115.21) --
	(298.73,115.21) --
	(298.89,115.21) --
	(299.04,115.21) --
	(299.20,115.21) --
	(299.36,115.21) --
	(299.52,115.21) --
	(299.67,115.21) --
	(299.83,115.21) --
	(299.99,115.21) --
	(300.15,115.21) --
	(300.31,115.21) --
	(300.46,115.21) --
	(300.62,115.21) --
	(300.78,115.21) --
	(300.94,115.21) --
	(301.09,115.21) --
	(301.25,115.21) --
	(301.41,115.21) --
	(301.57,115.21) --
	(301.73,115.21) --
	(301.88,115.21) --
	(302.04,115.21) --
	(302.20,115.21) --
	(302.36,115.21) --
	(302.51,115.21) --
	(302.67,115.21) --
	(302.83,115.21) --
	(302.99,115.21) --
	(303.14,115.21) --
	(303.30,115.21) --
	(303.46,115.21) --
	(303.62,115.21) --
	(303.78,115.21) --
	(303.93,115.21) --
	(304.09,115.21) --
	(304.25,115.21) --
	(304.41,115.21) --
	(304.56,115.21) --
	(304.72,115.21) --
	(304.88,115.21) --
	(305.04,115.21) --
	(305.20,115.21) --
	(305.35,115.21) --
	(305.51,115.21) --
	(305.67,115.21) --
	(305.83,115.21) --
	(305.98,115.21) --
	(306.14,115.21) --
	(306.30,115.21) --
	(306.46,115.21) --
	(306.61,115.21) --
	(306.77,115.21) --
	(306.93,115.21) --
	(307.09,115.21) --
	(307.25,115.21) --
	(307.40,115.21) --
	(307.56,115.21) --
	(307.72,115.21) --
	(307.88,115.21) --
	(308.03,115.21) --
	(308.19,115.21) --
	(308.35,115.21) --
	(308.51,115.21) --
	(308.67,115.21) --
	(308.82,115.21) --
	(308.98,115.21) --
	(309.14,115.21) --
	(309.30,115.21) --
	(309.45,115.21) --
	(309.61,115.21) --
	(309.77,115.21) --
	(309.93,115.21) --
	(310.08,115.21) --
	(310.24,115.21) --
	(310.40,115.21) --
	(310.56,115.21) --
	(310.72,115.21) --
	(310.87,115.21) --
	(311.03,115.21) --
	(311.19,115.21) --
	(311.35,115.21) --
	(311.50,115.21) --
	(311.66,115.21) --
	(311.82,115.21) --
	(311.98,115.21) --
	(312.14,115.21) --
	(312.29,115.21) --
	(312.45,115.21) --
	(312.61,115.21) --
	(312.77,115.21) --
	(312.92,115.21) --
	(313.08,115.21) --
	(313.24,115.21) --
	(313.40,115.21) --
	(313.55,115.21) --
	(313.71,115.21) --
	(313.87,115.21) --
	(314.03,115.21) --
	(314.19,115.21) --
	(314.34,115.21) --
	(314.50,115.21) --
	(314.66,115.21) --
	(314.82,115.21) --
	(314.97,115.21) --
	(315.13,115.21) --
	(315.29,115.21) --
	(315.45,115.21) --
	(315.61,115.21) --
	(315.76,115.21) --
	(315.92,115.21) --
	(316.08,115.21) --
	(316.24,115.21) --
	(316.39,115.21) --
	(316.55,115.21) --
	(316.71,115.21) --
	(316.87,115.21) --
	(317.02,115.21) --
	(317.18,115.21) --
	(317.34,115.21) --
	(317.50,115.21) --
	(317.66,115.21) --
	(317.81,115.21) --
	(317.97,115.21) --
	(318.13,115.21) --
	(318.29,115.21) --
	(318.44,115.21) --
	(318.60,115.21) --
	(318.76,115.21) --
	(318.92,115.21) --
	(319.08,115.21) --
	(319.23,115.21) --
	(319.39,115.21) --
	(319.55,115.21) --
	(319.71,115.21) --
	(319.86,115.21) --
	(320.02,115.21) --
	(320.18,115.21) --
	(320.34,115.21) --
	(320.49,115.21) --
	(320.65,115.21) --
	(320.81,115.21) --
	(320.97,115.21) --
	(321.13,115.21) --
	(321.28,115.21) --
	(321.44,115.21) --
	(321.60,115.21) --
	(321.76,115.21) --
	(321.91,115.21) --
	(322.07,115.21) --
	(322.23,115.21) --
	(322.39,115.21) --
	(322.55,115.21) --
	(322.70,115.21) --
	(322.86,115.21) --
	(323.02,115.21) --
	(323.18,115.21) --
	(323.33,115.21) --
	(323.49,115.21) --
	(323.65,115.21) --
	(323.81,115.21) --
	(323.96,115.21) --
	(324.12,115.21) --
	(324.28,115.21) --
	(324.44,115.21) --
	(324.60,115.21) --
	(324.75,115.21) --
	(324.91,115.21) --
	(325.07,115.21) --
	(325.23,115.21) --
	(325.38,115.21) --
	(325.54,115.21) --
	(325.70,115.21) --
	(325.86,115.21) --
	(326.02,115.21) --
	(326.17,115.21) --
	(326.33,115.21) --
	(326.49,115.21) --
	(326.65,115.21) --
	(326.80,115.21) --
	(326.96,115.21) --
	(327.12,115.21) --
	(327.28,115.21) --
	(327.43,115.21) --
	(327.59,115.21) --
	(327.75,115.21) --
	(327.91,115.21) --
	(328.07,115.21) --
	(328.22,115.21) --
	(328.38,115.21) --
	(328.54,115.21) --
	(328.70,115.21) --
	(328.85,115.21) --
	(329.01,115.21) --
	(329.17,115.21) --
	(329.33,115.21) --
	(329.49,115.21) --
	(329.64,115.21) --
	(329.80,115.21) --
	(329.96,115.21) --
	(330.12,115.21) --
	(330.27,115.21) --
	(330.43,115.21) --
	(330.59,115.21) --
	(330.75,115.21) --
	(330.90,115.22) --
	(331.06,115.22) --
	(331.22,115.22) --
	(331.38,115.22) --
	(331.54,115.23) --
	(331.69,115.23) --
	(331.85,115.23) --
	(332.01,115.24) --
	(332.17,115.25) --
	(332.32,115.25) --
	(332.48,115.26) --
	(332.64,115.27) --
	(332.80,115.29) --
	(332.96,115.30) --
	(333.11,115.32) --
	(333.27,115.34) --
	(333.43,115.36) --
	(333.59,115.39) --
	(333.74,115.43) --
	(333.90,115.47) --
	(334.06,115.52) --
	(334.22,115.57) --
	(334.37,115.62) --
	(334.53,115.68) --
	(334.69,115.75) --
	(334.85,115.84) --
	(335.01,115.94) --
	(335.16,116.04) --
	(335.32,116.17) --
	(335.48,116.33) --
	(335.64,116.51) --
	(335.79,116.71) --
	(335.95,116.93) --
	(336.11,117.16) --
	(336.27,117.39) --
	(336.42,117.66) --
	(336.58,117.97) --
	(336.74,118.31) --
	(336.90,118.72) --
	(337.06,119.19) --
	(337.21,119.73) --
	(337.37,120.35) --
	(337.53,120.98) --
	(337.69,121.59) --
	(337.84,122.22) --
	(338.00,122.92) --
	(338.16,123.70) --
	(338.32,124.58) --
	(338.48,125.55) --
	(338.63,126.56) --
	(338.79,127.66) --
	(338.95,128.90) --
	(339.11,130.23) --
	(339.26,131.63) --
	(339.42,133.05) --
	(339.58,134.48) --
	(339.74,135.90) --
	(339.89,137.32) --
	(340.05,138.87) --
	(340.21,140.58) --
	(340.37,142.44) --
	(340.53,144.41) --
	(340.68,146.38) --
	(340.84,148.29) --
	(341.00,150.19) --
	(341.16,152.17) --
	(341.31,154.27) --
	(341.47,156.41) --
	(341.63,158.49) --
	(341.79,160.46) --
	(341.95,162.42) --
	(342.10,164.50) --
	(342.26,166.61) --
	(342.42,168.59) --
	(342.58,170.44) --
	(342.73,172.19) --
	(342.89,173.82) --
	(343.05,175.33) --
	(343.21,176.78) --
	(343.36,178.20) --
	(343.52,179.58) --
	(343.68,180.84) --
	(343.84,181.94) --
	(344.00,182.96) --
	(344.15,183.87) --
	(344.31,184.55) --
	(344.47,185.02) --
	(344.63,185.35) --
	(344.78,185.55) --
	(344.94,185.47) --
	(345.10,185.17) --
	(345.26,184.79) --
	(345.42,184.24) --
	(345.57,183.39) --
	(345.73,182.40) --
	(345.89,181.47) --
	(346.05,180.56) --
	(346.20,179.45) --
	(346.36,178.00) --
	(346.52,176.27) --
	(346.68,174.45) --
	(346.83,172.73) --
	(346.99,171.12) --
	(347.15,169.47) --
	(347.31,167.68) --
	(347.47,165.79) --
	(347.62,163.84) --
	(347.78,161.78) --
	(347.94,159.61) --
	(348.10,157.48) --
	(348.25,155.45) --
	(348.41,153.56) --
	(348.57,151.73) --
	(348.73,149.83) --
	(348.89,147.78) --
	(349.04,145.68) --
	(349.20,143.65) --
	(349.36,141.73) --
	(349.52,139.91) --
	(349.67,138.18) --
	(349.83,136.55) --
	(349.99,135.04) --
	(350.15,133.61) --
	(350.30,132.22) --
	(350.46,130.90) --
	(350.62,129.65) --
	(350.78,128.47) --
	(350.94,127.38) --
	(351.09,126.34) --
	(351.25,125.34) --
	(351.41,124.36) --
	(351.57,123.39) --
	(351.72,122.52) --
	(351.88,121.79) --
	(352.04,121.20) --
	(352.20,120.68) --
	(352.36,120.16) --
	(352.51,119.66) --
	(352.67,119.19) --
	(352.83,118.73) --
	(352.99,118.29) --
	(353.14,117.90) --
	(353.30,117.56) --
	(353.46,117.26) --
	(353.62,117.00) --
	(353.77,116.79) --
	(353.93,116.61) --
	(354.09,116.44) --
	(354.25,116.26) --
	(354.41,116.10) --
	(354.56,115.98) --
	(354.72,115.90) --
	(354.88,115.82) --
	(355.04,115.74) --
	(355.19,115.65) --
	(355.35,115.58) --
	(355.51,115.53) --
	(355.67,115.48) --
	(355.83,115.43) --
	(355.98,115.40) --
	(356.14,115.38) --
	(356.30,115.35) --
	(356.46,115.33) --
	(356.61,115.31) --
	(356.77,115.29) --
	(356.93,115.28) --
	(357.09,115.27) --
	(357.24,115.25) --
	(357.40,115.25) --
	(357.56,115.24) --
	(357.72,115.23) --
	(357.88,115.23) --
	(358.03,115.22) --
	(358.19,115.22) --
	(358.35,115.21) --
	(358.51,115.21) --
	(358.66,115.21) --
	(358.82,115.21) --
	(358.98,115.21) --
	(359.14,115.21) --
	(359.30,115.21) --
	(359.45,115.21) --
	(359.61,115.21) --
	(359.77,115.21) --
	(359.93,115.21) --
	(360.08,115.21) --
	(360.24,115.21) --
	(360.40,115.21) --
	(360.56,115.21) --
	(360.71,115.21) --
	(360.87,115.21) --
	(361.03,115.21) --
	(361.19,115.21) --
	(361.35,115.21) --
	(361.50,115.21) --
	(361.66,115.21) --
	(361.82,115.21) --
	(361.98,115.21) --
	(362.13,115.21) --
	(362.29,115.21) --
	(362.45,115.21) --
	(362.61,115.21) --
	(362.77,115.21) --
	(362.92,115.21) --
	(363.08,115.21) --
	(363.24,115.21) --
	(363.40,115.21) --
	(363.55,115.21) --
	(363.71,115.21) --
	(363.87,115.21) --
	(364.03,115.21) --
	(364.18,115.21) --
	(364.34,115.21) --
	(364.50,115.21) --
	(364.66,115.21) --
	(364.82,115.21) --
	(364.97,115.21) --
	(365.13,115.21) --
	(365.29,115.21) --
	(365.45,115.21) --
	(365.60,115.21) --
	(365.76,115.21) --
	(365.92,115.21) --
	(366.08,115.21) --
	(366.24,115.21) --
	(366.39,115.21) --
	(366.55,115.21) --
	(366.71,115.21) --
	(366.87,115.21) --
	(367.02,115.21) --
	(367.18,115.21) --
	(367.34,115.21) --
	(367.50,115.21) --
	(367.65,115.21) --
	(367.81,115.21) --
	(367.97,115.21) --
	(367.97,115.21) --
	(367.81,115.21) --
	(367.65,115.21) --
	(367.50,115.21) --
	(367.34,115.21) --
	(367.18,115.21) --
	(367.02,115.21) --
	(366.87,115.21) --
	(366.71,115.21) --
	(366.55,115.21) --
	(366.39,115.21) --
	(366.24,115.21) --
	(366.08,115.21) --
	(365.92,115.21) --
	(365.76,115.21) --
	(365.60,115.21) --
	(365.45,115.21) --
	(365.29,115.21) --
	(365.13,115.21) --
	(364.97,115.21) --
	(364.82,115.21) --
	(364.66,115.21) --
	(364.50,115.21) --
	(364.34,115.21) --
	(364.18,115.21) --
	(364.03,115.21) --
	(363.87,115.21) --
	(363.71,115.21) --
	(363.55,115.21) --
	(363.40,115.21) --
	(363.24,115.21) --
	(363.08,115.21) --
	(362.92,115.21) --
	(362.77,115.21) --
	(362.61,115.21) --
	(362.45,115.21) --
	(362.29,115.21) --
	(362.13,115.21) --
	(361.98,115.21) --
	(361.82,115.21) --
	(361.66,115.21) --
	(361.50,115.21) --
	(361.35,115.21) --
	(361.19,115.21) --
	(361.03,115.21) --
	(360.87,115.21) --
	(360.71,115.21) --
	(360.56,115.21) --
	(360.40,115.21) --
	(360.24,115.21) --
	(360.08,115.21) --
	(359.93,115.21) --
	(359.77,115.21) --
	(359.61,115.21) --
	(359.45,115.21) --
	(359.30,115.21) --
	(359.14,115.21) --
	(358.98,115.21) --
	(358.82,115.21) --
	(358.66,115.21) --
	(358.51,115.21) --
	(358.35,115.21) --
	(358.19,115.21) --
	(358.03,115.21) --
	(357.88,115.21) --
	(357.72,115.21) --
	(357.56,115.21) --
	(357.40,115.21) --
	(357.24,115.21) --
	(357.09,115.21) --
	(356.93,115.21) --
	(356.77,115.21) --
	(356.61,115.21) --
	(356.46,115.21) --
	(356.30,115.21) --
	(356.14,115.21) --
	(355.98,115.21) --
	(355.83,115.21) --
	(355.67,115.21) --
	(355.51,115.21) --
	(355.35,115.21) --
	(355.19,115.21) --
	(355.04,115.21) --
	(354.88,115.21) --
	(354.72,115.21) --
	(354.56,115.21) --
	(354.41,115.21) --
	(354.25,115.21) --
	(354.09,115.21) --
	(353.93,115.21) --
	(353.77,115.21) --
	(353.62,115.21) --
	(353.46,115.21) --
	(353.30,115.21) --
	(353.14,115.21) --
	(352.99,115.21) --
	(352.83,115.21) --
	(352.67,115.21) --
	(352.51,115.21) --
	(352.36,115.21) --
	(352.20,115.21) --
	(352.04,115.21) --
	(351.88,115.21) --
	(351.72,115.21) --
	(351.57,115.21) --
	(351.41,115.21) --
	(351.25,115.21) --
	(351.09,115.21) --
	(350.94,115.21) --
	(350.78,115.21) --
	(350.62,115.21) --
	(350.46,115.21) --
	(350.30,115.21) --
	(350.15,115.21) --
	(349.99,115.21) --
	(349.83,115.21) --
	(349.67,115.21) --
	(349.52,115.21) --
	(349.36,115.21) --
	(349.20,115.21) --
	(349.04,115.21) --
	(348.89,115.21) --
	(348.73,115.21) --
	(348.57,115.21) --
	(348.41,115.21) --
	(348.25,115.21) --
	(348.10,115.21) --
	(347.94,115.21) --
	(347.78,115.21) --
	(347.62,115.21) --
	(347.47,115.21) --
	(347.31,115.21) --
	(347.15,115.21) --
	(346.99,115.21) --
	(346.83,115.21) --
	(346.68,115.21) --
	(346.52,115.21) --
	(346.36,115.21) --
	(346.20,115.21) --
	(346.05,115.21) --
	(345.89,115.21) --
	(345.73,115.21) --
	(345.57,115.21) --
	(345.42,115.21) --
	(345.26,115.21) --
	(345.10,115.21) --
	(344.94,115.21) --
	(344.78,115.21) --
	(344.63,115.21) --
	(344.47,115.21) --
	(344.31,115.21) --
	(344.15,115.21) --
	(344.00,115.21) --
	(343.84,115.21) --
	(343.68,115.21) --
	(343.52,115.21) --
	(343.36,115.21) --
	(343.21,115.21) --
	(343.05,115.21) --
	(342.89,115.21) --
	(342.73,115.21) --
	(342.58,115.21) --
	(342.42,115.21) --
	(342.26,115.21) --
	(342.10,115.21) --
	(341.95,115.21) --
	(341.79,115.21) --
	(341.63,115.21) --
	(341.47,115.21) --
	(341.31,115.21) --
	(341.16,115.21) --
	(341.00,115.21) --
	(340.84,115.21) --
	(340.68,115.21) --
	(340.53,115.21) --
	(340.37,115.21) --
	(340.21,115.21) --
	(340.05,115.21) --
	(339.89,115.21) --
	(339.74,115.21) --
	(339.58,115.21) --
	(339.42,115.21) --
	(339.26,115.21) --
	(339.11,115.21) --
	(338.95,115.21) --
	(338.79,115.21) --
	(338.63,115.21) --
	(338.48,115.21) --
	(338.32,115.21) --
	(338.16,115.21) --
	(338.00,115.21) --
	(337.84,115.21) --
	(337.69,115.21) --
	(337.53,115.21) --
	(337.37,115.21) --
	(337.21,115.21) --
	(337.06,115.21) --
	(336.90,115.21) --
	(336.74,115.21) --
	(336.58,115.21) --
	(336.42,115.21) --
	(336.27,115.21) --
	(336.11,115.21) --
	(335.95,115.21) --
	(335.79,115.21) --
	(335.64,115.21) --
	(335.48,115.21) --
	(335.32,115.21) --
	(335.16,115.21) --
	(335.01,115.21) --
	(334.85,115.21) --
	(334.69,115.21) --
	(334.53,115.21) --
	(334.37,115.21) --
	(334.22,115.21) --
	(334.06,115.21) --
	(333.90,115.21) --
	(333.74,115.21) --
	(333.59,115.21) --
	(333.43,115.21) --
	(333.27,115.21) --
	(333.11,115.21) --
	(332.96,115.21) --
	(332.80,115.21) --
	(332.64,115.21) --
	(332.48,115.21) --
	(332.32,115.21) --
	(332.17,115.21) --
	(332.01,115.21) --
	(331.85,115.21) --
	(331.69,115.21) --
	(331.54,115.21) --
	(331.38,115.21) --
	(331.22,115.21) --
	(331.06,115.21) --
	(330.90,115.21) --
	(330.75,115.21) --
	(330.59,115.21) --
	(330.43,115.21) --
	(330.27,115.21) --
	(330.12,115.21) --
	(329.96,115.21) --
	(329.80,115.21) --
	(329.64,115.21) --
	(329.49,115.21) --
	(329.33,115.21) --
	(329.17,115.21) --
	(329.01,115.21) --
	(328.85,115.21) --
	(328.70,115.21) --
	(328.54,115.21) --
	(328.38,115.21) --
	(328.22,115.21) --
	(328.07,115.21) --
	(327.91,115.21) --
	(327.75,115.21) --
	(327.59,115.21) --
	(327.43,115.21) --
	(327.28,115.21) --
	(327.12,115.21) --
	(326.96,115.21) --
	(326.80,115.21) --
	(326.65,115.21) --
	(326.49,115.21) --
	(326.33,115.21) --
	(326.17,115.21) --
	(326.02,115.21) --
	(325.86,115.21) --
	(325.70,115.21) --
	(325.54,115.21) --
	(325.38,115.21) --
	(325.23,115.21) --
	(325.07,115.21) --
	(324.91,115.21) --
	(324.75,115.21) --
	(324.60,115.21) --
	(324.44,115.21) --
	(324.28,115.21) --
	(324.12,115.21) --
	(323.96,115.21) --
	(323.81,115.21) --
	(323.65,115.21) --
	(323.49,115.21) --
	(323.33,115.21) --
	(323.18,115.21) --
	(323.02,115.21) --
	(322.86,115.21) --
	(322.70,115.21) --
	(322.55,115.21) --
	(322.39,115.21) --
	(322.23,115.21) --
	(322.07,115.21) --
	(321.91,115.21) --
	(321.76,115.21) --
	(321.60,115.21) --
	(321.44,115.21) --
	(321.28,115.21) --
	(321.13,115.21) --
	(320.97,115.21) --
	(320.81,115.21) --
	(320.65,115.21) --
	(320.49,115.21) --
	(320.34,115.21) --
	(320.18,115.21) --
	(320.02,115.21) --
	(319.86,115.21) --
	(319.71,115.21) --
	(319.55,115.21) --
	(319.39,115.21) --
	(319.23,115.21) --
	(319.08,115.21) --
	(318.92,115.21) --
	(318.76,115.21) --
	(318.60,115.21) --
	(318.44,115.21) --
	(318.29,115.21) --
	(318.13,115.21) --
	(317.97,115.21) --
	(317.81,115.21) --
	(317.66,115.21) --
	(317.50,115.21) --
	(317.34,115.21) --
	(317.18,115.21) --
	(317.02,115.21) --
	(316.87,115.21) --
	(316.71,115.21) --
	(316.55,115.21) --
	(316.39,115.21) --
	(316.24,115.21) --
	(316.08,115.21) --
	(315.92,115.21) --
	(315.76,115.21) --
	(315.61,115.21) --
	(315.45,115.21) --
	(315.29,115.21) --
	(315.13,115.21) --
	(314.97,115.21) --
	(314.82,115.21) --
	(314.66,115.21) --
	(314.50,115.21) --
	(314.34,115.21) --
	(314.19,115.21) --
	(314.03,115.21) --
	(313.87,115.21) --
	(313.71,115.21) --
	(313.55,115.21) --
	(313.40,115.21) --
	(313.24,115.21) --
	(313.08,115.21) --
	(312.92,115.21) --
	(312.77,115.21) --
	(312.61,115.21) --
	(312.45,115.21) --
	(312.29,115.21) --
	(312.14,115.21) --
	(311.98,115.21) --
	(311.82,115.21) --
	(311.66,115.21) --
	(311.50,115.21) --
	(311.35,115.21) --
	(311.19,115.21) --
	(311.03,115.21) --
	(310.87,115.21) --
	(310.72,115.21) --
	(310.56,115.21) --
	(310.40,115.21) --
	(310.24,115.21) --
	(310.08,115.21) --
	(309.93,115.21) --
	(309.77,115.21) --
	(309.61,115.21) --
	(309.45,115.21) --
	(309.30,115.21) --
	(309.14,115.21) --
	(308.98,115.21) --
	(308.82,115.21) --
	(308.67,115.21) --
	(308.51,115.21) --
	(308.35,115.21) --
	(308.19,115.21) --
	(308.03,115.21) --
	(307.88,115.21) --
	(307.72,115.21) --
	(307.56,115.21) --
	(307.40,115.21) --
	(307.25,115.21) --
	(307.09,115.21) --
	(306.93,115.21) --
	(306.77,115.21) --
	(306.61,115.21) --
	(306.46,115.21) --
	(306.30,115.21) --
	(306.14,115.21) --
	(305.98,115.21) --
	(305.83,115.21) --
	(305.67,115.21) --
	(305.51,115.21) --
	(305.35,115.21) --
	(305.20,115.21) --
	(305.04,115.21) --
	(304.88,115.21) --
	(304.72,115.21) --
	(304.56,115.21) --
	(304.41,115.21) --
	(304.25,115.21) --
	(304.09,115.21) --
	(303.93,115.21) --
	(303.78,115.21) --
	(303.62,115.21) --
	(303.46,115.21) --
	(303.30,115.21) --
	(303.14,115.21) --
	(302.99,115.21) --
	(302.83,115.21) --
	(302.67,115.21) --
	(302.51,115.21) --
	(302.36,115.21) --
	(302.20,115.21) --
	(302.04,115.21) --
	(301.88,115.21) --
	(301.73,115.21) --
	(301.57,115.21) --
	(301.41,115.21) --
	(301.25,115.21) --
	(301.09,115.21) --
	(300.94,115.21) --
	(300.78,115.21) --
	(300.62,115.21) --
	(300.46,115.21) --
	(300.31,115.21) --
	(300.15,115.21) --
	(299.99,115.21) --
	(299.83,115.21) --
	(299.67,115.21) --
	(299.52,115.21) --
	(299.36,115.21) --
	(299.20,115.21) --
	(299.04,115.21) --
	(298.89,115.21) --
	(298.73,115.21) --
	(298.57,115.21) --
	(298.41,115.21) --
	(298.26,115.21) --
	(298.10,115.21) --
	(297.94,115.21) --
	(297.78,115.21) --
	(297.62,115.21) --
	(297.47,115.21) --
	(297.31,115.21) --
	(297.15,115.21) --
	(296.99,115.21) --
	(296.84,115.21) --
	(296.68,115.21) --
	(296.52,115.21) --
	(296.36,115.21) --
	(296.20,115.21) --
	(296.05,115.21) --
	(295.89,115.21) --
	(295.73,115.21) --
	(295.57,115.21) --
	(295.42,115.21) --
	(295.26,115.21) --
	(295.10,115.21) --
	(294.94,115.21) --
	(294.79,115.21) --
	(294.63,115.21) --
	(294.47,115.21) --
	(294.31,115.21) --
	(294.15,115.21) --
	(294.00,115.21) --
	(293.84,115.21) --
	(293.68,115.21) --
	(293.52,115.21) --
	(293.37,115.21) --
	(293.21,115.21) --
	(293.05,115.21) --
	(292.89,115.21) --
	(292.74,115.21) --
	(292.58,115.21) --
	(292.42,115.21) --
	(292.26,115.21) --
	(292.10,115.21) --
	(291.95,115.21) --
	(291.79,115.21) --
	(291.63,115.21) --
	(291.47,115.21) --
	(291.32,115.21) --
	(291.16,115.21) --
	(291.00,115.21) --
	(290.84,115.21) --
	(290.68,115.21) --
	(290.53,115.21) --
	(290.37,115.21) --
	(290.21,115.21) --
	(290.05,115.21) --
	(289.90,115.21) --
	(289.74,115.21) --
	(289.58,115.21) --
	(289.42,115.21) --
	(289.27,115.21) --
	(289.11,115.21) --
	(288.95,115.21) --
	(288.79,115.21) --
	(288.63,115.21) --
	(288.48,115.21) --
	(288.32,115.21) --
	(288.16,115.21) --
	(288.00,115.21) --
	(287.85,115.21) --
	(287.69,115.21) --
	(287.53,115.21) --
	(287.37,115.21) --
	cycle;

\path[] (287.37,115.21) --
	(287.53,115.21) --
	(287.69,115.21) --
	(287.85,115.21) --
	(288.00,115.21) --
	(288.16,115.21) --
	(288.32,115.21) --
	(288.48,115.21) --
	(288.63,115.21) --
	(288.79,115.21) --
	(288.95,115.21) --
	(289.11,115.21) --
	(289.27,115.21) --
	(289.42,115.21) --
	(289.58,115.21) --
	(289.74,115.21) --
	(289.90,115.21) --
	(290.05,115.21) --
	(290.21,115.21) --
	(290.37,115.21) --
	(290.53,115.21) --
	(290.68,115.21) --
	(290.84,115.21) --
	(291.00,115.21) --
	(291.16,115.21) --
	(291.32,115.21) --
	(291.47,115.21) --
	(291.63,115.21) --
	(291.79,115.21) --
	(291.95,115.21) --
	(292.10,115.21) --
	(292.26,115.21) --
	(292.42,115.21) --
	(292.58,115.21) --
	(292.74,115.21) --
	(292.89,115.21) --
	(293.05,115.21) --
	(293.21,115.21) --
	(293.37,115.21) --
	(293.52,115.21) --
	(293.68,115.21) --
	(293.84,115.21) --
	(294.00,115.21) --
	(294.15,115.21) --
	(294.31,115.21) --
	(294.47,115.21) --
	(294.63,115.21) --
	(294.79,115.21) --
	(294.94,115.21) --
	(295.10,115.21) --
	(295.26,115.21) --
	(295.42,115.21) --
	(295.57,115.21) --
	(295.73,115.21) --
	(295.89,115.21) --
	(296.05,115.21) --
	(296.20,115.21) --
	(296.36,115.21) --
	(296.52,115.21) --
	(296.68,115.21) --
	(296.84,115.21) --
	(296.99,115.21) --
	(297.15,115.21) --
	(297.31,115.21) --
	(297.47,115.21) --
	(297.62,115.21) --
	(297.78,115.21) --
	(297.94,115.21) --
	(298.10,115.21) --
	(298.26,115.21) --
	(298.41,115.21) --
	(298.57,115.21) --
	(298.73,115.21) --
	(298.89,115.21) --
	(299.04,115.21) --
	(299.20,115.21) --
	(299.36,115.21) --
	(299.52,115.21) --
	(299.67,115.21) --
	(299.83,115.21) --
	(299.99,115.21) --
	(300.15,115.21) --
	(300.31,115.21) --
	(300.46,115.21) --
	(300.62,115.21) --
	(300.78,115.21) --
	(300.94,115.21) --
	(301.09,115.21) --
	(301.25,115.21) --
	(301.41,115.21) --
	(301.57,115.21) --
	(301.73,115.21) --
	(301.88,115.21) --
	(302.04,115.21) --
	(302.20,115.21) --
	(302.36,115.21) --
	(302.51,115.21) --
	(302.67,115.21) --
	(302.83,115.21) --
	(302.99,115.21) --
	(303.14,115.21) --
	(303.30,115.21) --
	(303.46,115.21) --
	(303.62,115.21) --
	(303.78,115.21) --
	(303.93,115.21) --
	(304.09,115.21) --
	(304.25,115.21) --
	(304.41,115.21) --
	(304.56,115.21) --
	(304.72,115.21) --
	(304.88,115.21) --
	(305.04,115.21) --
	(305.20,115.21) --
	(305.35,115.21) --
	(305.51,115.21) --
	(305.67,115.21) --
	(305.83,115.21) --
	(305.98,115.21) --
	(306.14,115.21) --
	(306.30,115.21) --
	(306.46,115.21) --
	(306.61,115.21) --
	(306.77,115.21) --
	(306.93,115.21) --
	(307.09,115.21) --
	(307.25,115.21) --
	(307.40,115.21) --
	(307.56,115.21) --
	(307.72,115.21) --
	(307.88,115.21) --
	(308.03,115.21) --
	(308.19,115.21) --
	(308.35,115.21) --
	(308.51,115.21) --
	(308.67,115.21) --
	(308.82,115.21) --
	(308.98,115.21) --
	(309.14,115.21) --
	(309.30,115.21) --
	(309.45,115.21) --
	(309.61,115.21) --
	(309.77,115.21) --
	(309.93,115.21) --
	(310.08,115.21) --
	(310.24,115.21) --
	(310.40,115.21) --
	(310.56,115.21) --
	(310.72,115.21) --
	(310.87,115.21) --
	(311.03,115.21) --
	(311.19,115.21) --
	(311.35,115.21) --
	(311.50,115.21) --
	(311.66,115.21) --
	(311.82,115.21) --
	(311.98,115.21) --
	(312.14,115.21) --
	(312.29,115.21) --
	(312.45,115.21) --
	(312.61,115.21) --
	(312.77,115.21) --
	(312.92,115.21) --
	(313.08,115.21) --
	(313.24,115.21) --
	(313.40,115.21) --
	(313.55,115.21) --
	(313.71,115.21) --
	(313.87,115.21) --
	(314.03,115.21) --
	(314.19,115.21) --
	(314.34,115.21) --
	(314.50,115.21) --
	(314.66,115.21) --
	(314.82,115.21) --
	(314.97,115.21) --
	(315.13,115.21) --
	(315.29,115.21) --
	(315.45,115.21) --
	(315.61,115.21) --
	(315.76,115.21) --
	(315.92,115.21) --
	(316.08,115.21) --
	(316.24,115.21) --
	(316.39,115.21) --
	(316.55,115.21) --
	(316.71,115.21) --
	(316.87,115.21) --
	(317.02,115.21) --
	(317.18,115.21) --
	(317.34,115.21) --
	(317.50,115.21) --
	(317.66,115.21) --
	(317.81,115.21) --
	(317.97,115.21) --
	(318.13,115.21) --
	(318.29,115.21) --
	(318.44,115.21) --
	(318.60,115.21) --
	(318.76,115.21) --
	(318.92,115.21) --
	(319.08,115.21) --
	(319.23,115.21) --
	(319.39,115.21) --
	(319.55,115.21) --
	(319.71,115.21) --
	(319.86,115.21) --
	(320.02,115.21) --
	(320.18,115.21) --
	(320.34,115.21) --
	(320.49,115.21) --
	(320.65,115.21) --
	(320.81,115.21) --
	(320.97,115.21) --
	(321.13,115.21) --
	(321.28,115.21) --
	(321.44,115.21) --
	(321.60,115.21) --
	(321.76,115.21) --
	(321.91,115.21) --
	(322.07,115.21) --
	(322.23,115.21) --
	(322.39,115.21) --
	(322.55,115.21) --
	(322.70,115.21) --
	(322.86,115.21) --
	(323.02,115.21) --
	(323.18,115.21) --
	(323.33,115.21) --
	(323.49,115.21) --
	(323.65,115.21) --
	(323.81,115.21) --
	(323.96,115.21) --
	(324.12,115.21) --
	(324.28,115.21) --
	(324.44,115.21) --
	(324.60,115.21) --
	(324.75,115.21) --
	(324.91,115.21) --
	(325.07,115.21) --
	(325.23,115.21) --
	(325.38,115.21) --
	(325.54,115.21) --
	(325.70,115.21) --
	(325.86,115.21) --
	(326.02,115.21) --
	(326.17,115.21) --
	(326.33,115.21) --
	(326.49,115.21) --
	(326.65,115.21) --
	(326.80,115.21) --
	(326.96,115.21) --
	(327.12,115.21) --
	(327.28,115.21) --
	(327.43,115.21) --
	(327.59,115.21) --
	(327.75,115.21) --
	(327.91,115.21) --
	(328.07,115.21) --
	(328.22,115.21) --
	(328.38,115.21) --
	(328.54,115.21) --
	(328.70,115.21) --
	(328.85,115.21) --
	(329.01,115.21) --
	(329.17,115.21) --
	(329.33,115.21) --
	(329.49,115.21) --
	(329.64,115.21) --
	(329.80,115.21) --
	(329.96,115.21) --
	(330.12,115.21) --
	(330.27,115.21) --
	(330.43,115.21) --
	(330.59,115.21) --
	(330.75,115.21) --
	(330.90,115.22) --
	(331.06,115.22) --
	(331.22,115.22) --
	(331.38,115.22) --
	(331.54,115.23) --
	(331.69,115.23) --
	(331.85,115.23) --
	(332.01,115.24) --
	(332.17,115.25) --
	(332.32,115.25) --
	(332.48,115.26) --
	(332.64,115.27) --
	(332.80,115.29) --
	(332.96,115.30) --
	(333.11,115.32) --
	(333.27,115.34) --
	(333.43,115.36) --
	(333.59,115.39) --
	(333.74,115.43) --
	(333.90,115.47) --
	(334.06,115.52) --
	(334.22,115.57) --
	(334.37,115.62) --
	(334.53,115.68) --
	(334.69,115.75) --
	(334.85,115.84) --
	(335.01,115.94) --
	(335.16,116.04) --
	(335.32,116.17) --
	(335.48,116.33) --
	(335.64,116.51) --
	(335.79,116.71) --
	(335.95,116.93) --
	(336.11,117.16) --
	(336.27,117.39) --
	(336.42,117.66) --
	(336.58,117.97) --
	(336.74,118.31) --
	(336.90,118.72) --
	(337.06,119.19) --
	(337.21,119.73) --
	(337.37,120.35) --
	(337.53,120.98) --
	(337.69,121.59) --
	(337.84,122.22) --
	(338.00,122.92) --
	(338.16,123.70) --
	(338.32,124.58) --
	(338.48,125.55) --
	(338.63,126.56) --
	(338.79,127.66) --
	(338.95,128.90) --
	(339.11,130.23) --
	(339.26,131.63) --
	(339.42,133.05) --
	(339.58,134.48) --
	(339.74,135.90) --
	(339.89,137.32) --
	(340.05,138.87) --
	(340.21,140.58) --
	(340.37,142.44) --
	(340.53,144.41) --
	(340.68,146.38) --
	(340.84,148.29) --
	(341.00,150.19) --
	(341.16,152.17) --
	(341.31,154.27) --
	(341.47,156.41) --
	(341.63,158.49) --
	(341.79,160.46) --
	(341.95,162.42) --
	(342.10,164.50) --
	(342.26,166.61) --
	(342.42,168.59) --
	(342.58,170.44) --
	(342.73,172.19) --
	(342.89,173.82) --
	(343.05,175.33) --
	(343.21,176.78) --
	(343.36,178.20) --
	(343.52,179.58) --
	(343.68,180.84) --
	(343.84,181.94) --
	(344.00,182.96) --
	(344.15,183.87) --
	(344.31,184.55) --
	(344.47,185.02) --
	(344.63,185.35) --
	(344.78,185.55) --
	(344.94,185.47) --
	(345.10,185.17) --
	(345.26,184.79) --
	(345.42,184.24) --
	(345.57,183.39) --
	(345.73,182.40) --
	(345.89,181.47) --
	(346.05,180.56) --
	(346.20,179.45) --
	(346.36,178.00) --
	(346.52,176.27) --
	(346.68,174.45) --
	(346.83,172.73) --
	(346.99,171.12) --
	(347.15,169.47) --
	(347.31,167.68) --
	(347.47,165.79) --
	(347.62,163.84) --
	(347.78,161.78) --
	(347.94,159.61) --
	(348.10,157.48) --
	(348.25,155.45) --
	(348.41,153.56) --
	(348.57,151.73) --
	(348.73,149.83) --
	(348.89,147.78) --
	(349.04,145.68) --
	(349.20,143.65) --
	(349.36,141.73) --
	(349.52,139.91) --
	(349.67,138.18) --
	(349.83,136.55) --
	(349.99,135.04) --
	(350.15,133.61) --
	(350.30,132.22) --
	(350.46,130.90) --
	(350.62,129.65) --
	(350.78,128.47) --
	(350.94,127.38) --
	(351.09,126.34) --
	(351.25,125.34) --
	(351.41,124.36) --
	(351.57,123.39) --
	(351.72,122.52) --
	(351.88,121.79) --
	(352.04,121.20) --
	(352.20,120.68) --
	(352.36,120.16) --
	(352.51,119.66) --
	(352.67,119.19) --
	(352.83,118.73) --
	(352.99,118.29) --
	(353.14,117.90) --
	(353.30,117.56) --
	(353.46,117.26) --
	(353.62,117.00) --
	(353.77,116.79) --
	(353.93,116.61) --
	(354.09,116.44) --
	(354.25,116.26) --
	(354.41,116.10) --
	(354.56,115.98) --
	(354.72,115.90) --
	(354.88,115.82) --
	(355.04,115.74) --
	(355.19,115.65) --
	(355.35,115.58) --
	(355.51,115.53) --
	(355.67,115.48) --
	(355.83,115.43) --
	(355.98,115.40) --
	(356.14,115.38) --
	(356.30,115.35) --
	(356.46,115.33) --
	(356.61,115.31) --
	(356.77,115.29) --
	(356.93,115.28) --
	(357.09,115.27) --
	(357.24,115.25) --
	(357.40,115.25) --
	(357.56,115.24) --
	(357.72,115.23) --
	(357.88,115.23) --
	(358.03,115.22) --
	(358.19,115.22) --
	(358.35,115.21) --
	(358.51,115.21) --
	(358.66,115.21) --
	(358.82,115.21) --
	(358.98,115.21) --
	(359.14,115.21) --
	(359.30,115.21) --
	(359.45,115.21) --
	(359.61,115.21) --
	(359.77,115.21) --
	(359.93,115.21) --
	(360.08,115.21) --
	(360.24,115.21) --
	(360.40,115.21) --
	(360.56,115.21) --
	(360.71,115.21) --
	(360.87,115.21) --
	(361.03,115.21) --
	(361.19,115.21) --
	(361.35,115.21) --
	(361.50,115.21) --
	(361.66,115.21) --
	(361.82,115.21) --
	(361.98,115.21) --
	(362.13,115.21) --
	(362.29,115.21) --
	(362.45,115.21) --
	(362.61,115.21) --
	(362.77,115.21) --
	(362.92,115.21) --
	(363.08,115.21) --
	(363.24,115.21) --
	(363.40,115.21) --
	(363.55,115.21) --
	(363.71,115.21) --
	(363.87,115.21) --
	(364.03,115.21) --
	(364.18,115.21) --
	(364.34,115.21) --
	(364.50,115.21) --
	(364.66,115.21) --
	(364.82,115.21) --
	(364.97,115.21) --
	(365.13,115.21) --
	(365.29,115.21) --
	(365.45,115.21) --
	(365.60,115.21) --
	(365.76,115.21) --
	(365.92,115.21) --
	(366.08,115.21) --
	(366.24,115.21) --
	(366.39,115.21) --
	(366.55,115.21) --
	(366.71,115.21) --
	(366.87,115.21) --
	(367.02,115.21) --
	(367.18,115.21) --
	(367.34,115.21) --
	(367.50,115.21) --
	(367.65,115.21) --
	(367.81,115.21) --
	(367.97,115.21);
\definecolor{drawColor}{RGB}{102,194,165}

\path[draw=drawColor,line width= 1.3pt,line join=round] (287.37,118.94) --
	(287.83,118.97) --
	(288.29,118.99) --
	(288.75,119.02) --
	(289.21,119.05) --
	(289.68,119.08) --
	(290.14,119.10) --
	(290.60,119.13) --
	(291.06,119.16) --
	(291.52,119.18) --
	(291.98,119.21) --
	(292.44,119.23) --
	(292.90,119.26) --
	(293.36,119.29) --
	(293.82,119.31) --
	(294.28,119.34) --
	(294.74,119.36) --
	(295.20,119.38) --
	(295.66,119.41) --
	(296.12,119.43) --
	(296.58,119.46) --
	(297.04,119.48) --
	(297.50,119.50) --
	(297.97,119.53) --
	(298.43,119.55) --
	(298.89,119.57) --
	(299.35,119.59) --
	(299.81,119.61) --
	(300.27,119.63) --
	(300.73,119.65) --
	(301.19,119.67) --
	(301.65,119.69) --
	(302.11,119.71) --
	(302.57,119.73) --
	(303.03,119.75) --
	(303.49,119.77) --
	(303.95,119.79) --
	(304.41,119.81) --
	(304.87,119.82) --
	(305.33,119.84) --
	(305.79,119.86) --
	(306.26,119.87) --
	(306.72,119.89) --
	(307.18,119.90) --
	(307.64,119.92) --
	(308.10,119.93) --
	(308.56,119.95) --
	(309.02,119.96) --
	(309.48,119.97) --
	(309.94,119.99) --
	(310.40,120.00) --
	(310.86,120.01) --
	(311.32,120.02) --
	(311.78,120.03) --
	(312.24,120.04) --
	(312.70,120.05) --
	(313.16,120.06) --
	(313.62,120.07) --
	(314.08,120.08) --
	(314.55,120.09) --
	(315.01,120.10) --
	(315.47,120.10) --
	(315.93,120.11) --
	(316.39,120.12) --
	(316.85,120.12) --
	(317.31,120.13) --
	(317.77,120.13) --
	(318.23,120.14) --
	(318.69,120.14) --
	(319.15,120.14) --
	(319.61,120.14) --
	(320.07,120.15) --
	(320.53,120.15) --
	(320.99,120.15) --
	(321.45,120.15) --
	(321.91,120.15) --
	(322.37,120.15) --
	(322.84,120.15) --
	(323.30,120.15) --
	(323.76,120.15) --
	(324.22,120.14) --
	(324.68,120.14) --
	(325.14,120.14) --
	(325.60,120.14) --
	(326.06,120.13) --
	(326.52,120.13) --
	(326.98,120.12) --
	(327.44,120.12) --
	(327.90,120.11) --
	(328.36,120.10) --
	(328.82,120.10) --
	(329.28,120.09) --
	(329.74,120.08) --
	(330.20,120.07) --
	(330.66,120.06) --
	(331.13,120.05) --
	(331.59,120.04) --
	(332.05,120.03) --
	(332.51,120.02) --
	(332.97,120.01) --
	(333.43,120.00) --
	(333.89,119.99) --
	(334.35,119.97) --
	(334.81,119.96) --
	(335.27,119.95) --
	(335.73,119.93) --
	(336.19,119.92) --
	(336.65,119.90) --
	(337.11,119.89) --
	(337.57,119.87) --
	(338.03,119.86) --
	(338.49,119.84) --
	(338.95,119.82) --
	(339.42,119.81) --
	(339.88,119.79) --
	(340.34,119.77) --
	(340.80,119.75) --
	(341.26,119.73) --
	(341.72,119.71) --
	(342.18,119.69) --
	(342.64,119.67) --
	(343.10,119.65) --
	(343.56,119.63) --
	(344.02,119.61) --
	(344.48,119.59) --
	(344.94,119.57) --
	(345.40,119.55) --
	(345.86,119.53) --
	(346.32,119.50) --
	(346.78,119.48) --
	(347.24,119.46) --
	(347.71,119.43) --
	(348.17,119.41) --
	(348.63,119.38) --
	(349.09,119.36) --
	(349.55,119.34) --
	(350.01,119.31) --
	(350.47,119.29) --
	(350.93,119.26) --
	(351.39,119.23) --
	(351.85,119.21) --
	(352.31,119.18) --
	(352.77,119.16) --
	(353.23,119.13) --
	(353.69,119.10) --
	(354.15,119.08) --
	(354.61,119.05) --
	(355.07,119.02) --
	(355.54,118.99) --
	(356.00,118.97) --
	(356.46,118.94) --
	(356.92,118.91) --
	(357.38,118.88) --
	(357.84,118.85) --
	(358.30,118.82) --
	(358.76,118.80) --
	(359.22,118.77) --
	(359.68,118.74) --
	(360.14,118.71) --
	(360.60,118.68) --
	(361.06,118.65) --
	(361.52,118.62) --
	(361.98,118.59) --
	(362.44,118.56) --
	(362.90,118.53) --
	(363.36,118.50) --
	(363.83,118.47) --
	(364.29,118.44) --
	(364.75,118.41) --
	(365.21,118.38) --
	(365.67,118.35) --
	(366.13,118.32) --
	(366.59,118.29) --
	(367.05,118.26) --
	(367.51,118.23) --
	(367.97,118.20);
\definecolor{drawColor}{RGB}{252,141,98}

\path[draw=drawColor,line width= 1.3pt,line join=round] (287.37,115.21) --
	(287.83,115.21) --
	(288.29,115.21) --
	(288.75,115.21) --
	(289.21,115.21) --
	(289.68,115.21) --
	(290.14,115.21) --
	(290.60,115.21) --
	(291.06,115.21) --
	(291.52,115.21) --
	(291.98,115.21) --
	(292.44,115.21) --
	(292.90,115.21) --
	(293.36,115.21) --
	(293.82,115.21) --
	(294.28,115.21) --
	(294.74,115.21) --
	(295.20,115.21) --
	(295.66,115.21) --
	(296.12,115.21) --
	(296.58,115.21) --
	(297.04,115.21) --
	(297.50,115.21) --
	(297.97,115.21) --
	(298.43,115.21) --
	(298.89,115.21) --
	(299.35,115.21) --
	(299.81,115.21) --
	(300.27,115.21) --
	(300.73,115.21) --
	(301.19,115.21) --
	(301.65,115.21) --
	(302.11,115.21) --
	(302.57,115.21) --
	(303.03,115.21) --
	(303.49,115.21) --
	(303.95,115.21) --
	(304.41,115.21) --
	(304.87,115.21) --
	(305.33,115.21) --
	(305.79,115.21) --
	(306.26,115.21) --
	(306.72,115.21) --
	(307.18,115.21) --
	(307.64,115.21) --
	(308.10,115.21) --
	(308.56,115.21) --
	(309.02,115.21) --
	(309.48,115.21) --
	(309.94,115.21) --
	(310.40,115.21) --
	(310.86,115.21) --
	(311.32,115.21) --
	(311.78,115.21) --
	(312.24,115.21) --
	(312.70,115.21) --
	(313.16,115.21) --
	(313.62,115.21) --
	(314.08,115.21) --
	(314.55,115.21) --
	(315.01,115.21) --
	(315.47,115.21) --
	(315.93,115.21) --
	(316.39,115.21) --
	(316.85,115.21) --
	(317.31,115.21) --
	(317.77,115.21) --
	(318.23,115.21) --
	(318.69,115.21) --
	(319.15,115.21) --
	(319.61,115.21) --
	(320.07,115.21) --
	(320.53,115.21) --
	(320.99,115.21) --
	(321.45,115.21) --
	(321.91,115.21) --
	(322.37,115.21) --
	(322.84,115.21) --
	(323.30,115.21) --
	(323.76,115.21) --
	(324.22,115.21) --
	(324.68,115.21) --
	(325.14,115.21) --
	(325.60,115.21) --
	(326.06,115.21) --
	(326.52,115.21) --
	(326.98,115.21) --
	(327.44,115.21) --
	(327.90,115.21) --
	(328.36,115.21) --
	(328.82,115.21) --
	(329.28,115.21) --
	(329.74,115.21) --
	(330.20,115.21) --
	(330.66,115.21) --
	(331.13,115.21) --
	(331.59,115.22) --
	(332.05,115.23) --
	(332.51,115.26) --
	(332.97,115.29) --
	(333.43,115.34) --
	(333.89,115.43) --
	(334.35,115.57) --
	(334.81,115.77) --
	(335.27,116.07) --
	(335.73,116.50) --
	(336.19,117.12) --
	(336.65,117.96) --
	(337.11,119.11) --
	(337.57,120.63) --
	(338.03,122.60) --
	(338.49,125.08) --
	(338.95,128.13) --
	(339.42,131.79) --
	(339.88,136.07) --
	(340.34,140.94) --
	(340.80,146.31) --
	(341.26,152.08) --
	(341.72,158.04) --
	(342.18,163.99) --
	(342.64,169.66) --
	(343.10,174.80) --
	(343.56,179.12) --
	(344.02,182.40) --
	(344.48,184.45) --
	(344.94,185.15) --
	(345.40,184.45) --
	(345.86,182.40) --
	(346.32,179.12) --
	(346.78,174.80) --
	(347.24,169.66) --
	(347.71,163.99) --
	(348.17,158.04) --
	(348.63,152.08) --
	(349.09,146.31) --
	(349.55,140.94) --
	(350.01,136.07) --
	(350.47,131.79) --
	(350.93,128.13) --
	(351.39,125.08) --
	(351.85,122.60) --
	(352.31,120.63) --
	(352.77,119.11) --
	(353.23,117.96) --
	(353.69,117.12) --
	(354.15,116.50) --
	(354.61,116.07) --
	(355.07,115.77) --
	(355.54,115.57) --
	(356.00,115.43) --
	(356.46,115.34) --
	(356.92,115.29) --
	(357.38,115.26) --
	(357.84,115.23) --
	(358.30,115.22) --
	(358.76,115.21) --
	(359.22,115.21) --
	(359.68,115.21) --
	(360.14,115.21) --
	(360.60,115.21) --
	(361.06,115.21) --
	(361.52,115.21) --
	(361.98,115.21) --
	(362.44,115.21) --
	(362.90,115.21) --
	(363.36,115.21) --
	(363.83,115.21) --
	(364.29,115.21) --
	(364.75,115.21) --
	(365.21,115.21) --
	(365.67,115.21) --
	(366.13,115.21) --
	(366.59,115.21) --
	(367.05,115.21) --
	(367.51,115.21) --
	(367.97,115.21);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (344.94,189.76) {$\alpha = 2$};

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (283.34,111.18) rectangle (372.00,199.83);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 81.53,253.12) {Prior};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 81.53,242.32) {power-scaling};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 81.53,157.46) {Likelihood};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 81.53,146.66) {power-scaling};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (107.57,107.68) --
	(107.57,111.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] (130.60,107.68) --
	(130.60,111.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] (153.63,107.68) --
	(153.63,111.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] (176.66,107.68) --
	(176.66,111.18);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (107.57, 97.79) {-5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (130.60, 97.79) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (153.63, 97.79) {5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (176.66, 97.79) {10};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (203.23,107.68) --
	(203.23,111.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] (226.26,107.68) --
	(226.26,111.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] (249.28,107.68) --
	(249.28,111.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] (272.31,107.68) --
	(272.31,111.18);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (203.23, 97.79) {-5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (226.26, 97.79) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (249.28, 97.79) {5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (272.31, 97.79) {10};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (298.89,107.68) --
	(298.89,111.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] (321.91,107.68) --
	(321.91,111.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] (344.94,107.68) --
	(344.94,111.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] (367.97,107.68) --
	(367.97,111.18);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (298.89, 97.79) {-5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (321.91, 97.79) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (344.94, 97.79) {5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (367.97, 97.79) {10};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (232.01, 85.45) {$\theta$};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 74.17,203.33) {$p(\theta)$};
\end{scope}
\begin{scope}
\definecolor{fillColor}{RGB}{141,160,203}

\path[fill=fillColor,fill opacity=0.50] ( 95.54,280.91) rectangle (109.52,294.89);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (117.23,284.46) {posterior};
\end{scope}
\begin{scope}

\path[] ( 95.54,270.07) rectangle (108.57,279.49);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{102,194,165}

\path[draw=drawColor,line width= 1.3pt,line join=round] ( 96.27,274.78) -- (107.84,274.78);
\end{scope}
\begin{scope}

\path[] ( 95.54,259.23) rectangle (108.57,268.65);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{252,141,98}

\path[draw=drawColor,line width= 1.3pt,line join=round] ( 96.27,263.94) -- (107.84,263.94);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (116.28,271.34) {prior};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (116.28,260.49) {likelihood};
\end{scope}
\end{tikzpicture}

